A Catalog of Mid-infrared Variable Sources in the Ecliptic Poles

We construct a catalog of mid-infrared (MIR) variable sources using the multi-epoch 3.6 (W1) and 4.5 $\mu$m (W2) dataset from the Near-Earth Object Wide-field Infrared Survey Explorer (NEOWISE) at the north and south ecliptic poles (NEP and SEP). The catalog provides well-sampled light curves that cover areas within a radius of 5 degrees from the poles, which are frequently observed by current and forthcoming missions. By carefully processing the NEOWISE data to secure reliable photometric measurements, we identified 2764 and 27581 variables in the NEP and SEP, respectively, using the probability deviating from the non-variable and the correlation coefficient between W1 and W2. Cross-correlation with various complementary datasets reveals that, in the NEP, variability is dominated by active galactic nuclei, whereas stellar objects are more common in the SEP due to its proximity to the Large Magellanic Cloud. In particular, proper motion measurements from Gaia and MIR color-color diagrams are ideal for narrowing down the physical origin of the MIR variable sources. We identify three MIR transients in the NEP. Interestingly, all coincide with obscured QSOs, suggesting a physical connection between transient events and circumnuclear obscuration. Finally, we discuss the potential applications of our catalog in synergy with existing and future time-domain surveys.

==> tab1.tex <==
\begin{table}
\begin{tabular}{cccccccccccccccccccc}
name & ra & dec & pvar1 & pvar2 & r & sfw11 & sfw12 & sfw13 & sfw14 & sfw21 & sfw22 & sfw23 & sfw24 & w1 & w1e & w2 & w2e & w3 & w3e \\
WISE J170954.64+673101.8 & 257.4777 & 67.5172 & 1.00 & 1.00 & 0.93 & -1.78e-03 & -1.80e-04 & 1.62e-03 & 3.87e-03 & 5.61e-04 & 1.68e-03 & 2.49e-03 & 4.84e-03 & 15.49 & 0.10 & 14.24 & 0.09 & 11.21 & 0.14 \\
WISE J171011.26+672246.8 & 257.5469 & 67.3797 & 0.95 & 0.97 & 0.78 & 1.05e-06 & -2.09e-04 & -1.34e-04 & 7.62e-05 & -1.93e-04 & -6.57e-05 & -3.77e-04 & 5.77e-04 & 14.52 & 0.02 & 14.13 & 0.03 & 11.49 & 0.05 \\
WISE J171012.60+670927.1 & 257.5525 & 67.1575 & 1.00 & 1.00 & 0.92 & 1.09e-03 & 1.81e-03 & 3.02e-03 & 5.00e-03 & 1.10e-03 & 4.39e-03 & 7.40e-03 & 9.32e-03 & 15.23 & 0.07 & 14.60 & 0.11 & 11.19 & 0.03 \\
WISE J171018.86+673639.8 & 257.5786 & 67.6111 & 0.98 & 1.00 & 0.72 & -4.04e-05 & 1.40e-03 & 1.20e-03 & 1.24e-03 & 1.87e-03 & 4.41e-03 & 5.24e-03 & 6.75e-03 & 15.32 & 0.04 & 14.83 & 0.07 & 11.33 & 0.06 \\
WISE J171021.67+673836.4 & 257.5903 & 67.6434 & 1.00 & 1.00 & 0.94 & 2.06e-04 & 3.27e-04 & 1.14e-03 & 1.73e-03 & 1.03e-03 & 2.10e-03 & 5.93e-03 & 8.17e-03 & 14.45 & 0.05 & 13.95 & 0.10 & 11.23 & 0.04 \\
WISE J171034.47+662820.0 & 257.6436 & 66.4722 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 2.37e-03 & 4.97e-03 & 6.44e-03 & 1.25e-03 & 3.53e-03 & 7.18e-03 & 8.51e-03 & 15.17 & 0.10 & 14.33 & 0.09 & 11.82 & 0.13 \\
WISE J171040.80+662052.4 & 257.6700 & 66.3479 & 1.00 & 1.00 & 0.83 & 7.89e-04 & 4.10e-04 & 2.42e-04 & 4.52e-04 & 8.35e-04 & 4.57e-04 & 2.55e-04 & 5.49e-04 & 11.26 & 0.02 & 11.32 & 0.02 & 11.19 & 0.05 \\
WISE J171042.05+680200.5 & 257.6752 & 68.0335 & 1.00 & 1.00 & 0.96 & 7.21e-05 & 3.69e-04 & 1.09e-03 & 1.31e-03 & 3.85e-04 & 2.62e-03 & 5.40e-03 & 7.54e-03 & 14.49 & 0.04 & 14.13 & 0.08 & 10.77 & 0.30 \\
WISE J171049.39+671717.4 & 257.7058 & 67.2882 & 1.00 & 1.00 & 0.89 & 7.97e-04 & 1.79e-03 & 2.37e-03 & 3.70e-03 & 6.26e-04 & 1.16e-03 & 2.83e-03 & 3.98e-03 & 15.09 & 0.05 & 13.92 & 0.06 & 10.85 & 0.09 \\
WISE J171055.79+671553.4 & 257.7324 & 67.2648 & 1.00 & 1.00 & 0.97 & 1.49e-02 & 1.46e-02 & 2.01e-02 & 2.60e-02 & 2.91e-02 & 2.93e-02 & 4.43e-02 & 6.69e-02 & 14.87 & 0.11 & 14.56 & 0.17 & 11.71 & 0.08 \\
WISE J171101.29+664155.0 & 257.7554 & 66.6986 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 5.23e-03 & 1.03e-02 & 1.49e-02 & 2.71e-03 & 9.60e-03 & 1.78e-02 & 2.41e-02 & 14.90 & 0.09 & 14.10 & 0.11 & 11.04 & 0.12 \\
WISE J171103.15+662416.6 & 257.7631 & 66.4046 & 0.99 & 1.00 & 0.70 & -3.62e-04 & 9.47e-04 & 2.71e-03 & 4.21e-03 & 1.02e-02 & 5.71e-03 & 7.91e-03 & 1.70e-02 & 15.59 & 0.06 & 14.93 & 0.09 & 11.87 & 0.06 \\
WISE J171106.38+675743.5 & 257.7766 & 67.9621 & 1.00 & 1.00 & 0.91 & 6.87e-05 & 7.31e-04 & 1.84e-03 & 2.61e-03 & -2.32e-06 & 5.50e-04 & 1.52e-03 & 2.43e-03 & 13.82 & 0.05 & 12.79 & 0.04 & 10.03 & 0.10 \\
WISE J171110.30+661145.5 & 257.7929 & 66.1960 & 1.00 & 1.00 & 0.85 & -8.23e-04 & -5.56e-04 & 9.79e-04 & 1.95e-03 & 2.08e-04 & 7.03e-04 & 2.04e-03 & 3.42e-03 & 15.43 & 0.05 & 14.28 & 0.05 & 11.41 & 0.07 \\
WISE J171123.25+670757.8 & 257.8469 & 67.1327 & 1.00 & 1.00 & 0.98 & 5.89e-04 & 2.65e-03 & 5.75e-03 & 8.78e-03 & 7.95e-04 & 3.12e-03 & 5.87e-03 & 8.29e-03 & 14.39 & 0.13 & 13.36 & 0.12 & 10.41 & 0.07 \\
WISE J171123.65+662555.5 & 257.8485 & 66.4321 & 1.00 & 1.00 & 0.76 & 2.29e-04 & 1.88e-03 & 2.95e-03 & 2.35e-03 & 1.76e-03 & 1.13e-03 & 5.37e-03 & 4.43e-03 & 15.21 & 0.04 & 14.59 & 0.06 & 11.83 & 0.04 \\
WISE J171138.88+672202.3 & 257.9120 & 67.3673 & 1.00 & 1.00 & 0.96 & 1.65e-04 & 1.76e-03 & 4.32e-03 & 7.76e-03 & 3.01e-04 & 9.31e-04 & 2.95e-03 & 4.86e-03 & 14.52 & 0.08 & 13.39 & 0.07 & 10.45 & nan \\
WISE J171140.74+665023.3 & 257.9198 & 66.8398 & 1.00 & 1.00 & 0.93 & 2.90e-03 & 1.12e-02 & 1.61e-02 & 2.19e-02 & 1.09e-03 & 5.72e-03 & 1.06e-02 & 1.70e-02 & 15.51 & 0.13 & 14.63 & 0.13 & 11.84 & 0.13 \\
WISE J171146.18+655622.6 & 257.9424 & 65.9396 & 1.00 & 1.00 & 0.84 & 1.61e-03 & 3.97e-03 & 5.81e-03 & 6.45e-03 & 2.46e-03 & 5.49e-03 & 9.93e-03 & 1.38e-02 & 15.30 & 0.06 & 14.74 & 0.09 & 12.07 & 0.04 \\
WISE J171150.91+653941.9 & 257.9621 & 65.6616 & 1.00 & 1.00 & 0.85 & -1.59e-04 & 4.65e-04 & 1.98e-03 & 2.12e-03 & 1.05e-03 & 1.50e-03 & 2.31e-03 & 3.51e-03 & 15.39 & 0.08 & 14.39 & 0.09 & 11.04 & nan \\
WISE J171151.08+662845.5 & 257.9628 & 66.4793 & 1.00 & 1.00 & 0.78 & 3.99e-04 & 1.63e-03 & 3.64e-03 & 6.14e-03 & 2.50e-04 & 1.08e-03 & 2.49e-03 & 3.94e-03 & 14.94 & 0.06 & 13.90 & 0.06 & 10.93 & 0.14 \\
WISE J171152.02+662546.5 & 257.9668 & 66.4296 & 1.00 & 1.00 & 0.85 & 5.87e-03 & 1.73e-02 & 2.42e-02 & 2.67e-02 & 1.28e-02 & 1.53e-02 & 2.13e-02 & 3.25e-02 & 15.64 & 0.14 & 14.89 & 0.14 & 12.30 & 0.13 \\
WISE J171153.95+681756.8 & 257.9748 & 68.2991 & 1.00 & 1.00 & 0.89 & -1.69e-03 & -3.08e-03 & -5.55e-04 & 1.51e-03 & -1.87e-04 & 3.33e-04 & 3.84e-04 & 3.14e-03 & 15.76 & 0.11 & 14.60 & 0.09 & 11.72 & 0.04 \\
WISE J171200.19+660345.2 & 258.0008 & 66.0625 & 1.00 & 0.97 & 0.78 & 1.30e-04 & 1.09e-04 & 3.26e-04 & 4.75e-05 & -9.32e-04 & -6.36e-04 & 3.50e-04 & 7.17e-04 & 15.09 & 0.04 & 14.69 & 0.05 & 11.67 & 0.33 \\
WISE J171206.46+671426.7 & 258.0269 & 67.2407 & 1.00 & 1.00 & 0.91 & 1.83e-04 & 6.68e-04 & 7.72e-04 & 7.19e-04 & 3.06e-05 & 6.35e-04 & 9.73e-04 & 6.62e-04 & 14.18 & 0.03 & 13.15 & 0.02 & 10.07 & 0.06 \\
WISE J171208.51+655542.2 & 258.0354 & 65.9284 & 1.00 & 1.00 & 0.90 & 6.24e-04 & 2.56e-03 & 3.63e-03 & 4.11e-03 & 1.25e-03 & 2.93e-03 & 4.23e-03 & 4.72e-03 & 14.74 & 0.05 & 13.69 & 0.05 & 10.60 & 0.03 \\
WISE J171214.11+663127.4 & 258.0588 & 66.5243 & 1.00 & 1.00 & 0.92 & 1.23e-03 & 2.94e-03 & 4.06e-03 & 5.08e-03 & 1.13e-03 & 2.91e-03 & 4.00e-03 & 5.01e-03 & 12.51 & 0.05 & 11.62 & 0.05 & 8.87 & 0.04 \\
WISE J171214.15+663647.8 & 258.0590 & 66.6133 & 1.00 & 1.00 & 0.89 & 2.09e-04 & 7.17e-04 & 2.35e-03 & 3.69e-03 & 6.08e-04 & 1.32e-03 & 2.94e-03 & 5.30e-03 & 15.23 & 0.06 & 14.09 & 0.07 & 11.13 & 0.09 \\
WISE J171215.28+653747.3 & 258.0637 & 65.6298 & 1.00 & 1.00 & 0.84 & 9.25e-04 & 1.76e-03 & 1.98e-03 & 1.18e-03 & 2.69e-03 & 4.36e-03 & 6.21e-03 & 3.13e-03 & 14.39 & 0.03 & 13.91 & 0.06 & 10.99 & 0.02 \\
WISE J171216.29+660211.8 & 258.0679 & 66.0366 & 1.00 & 1.00 & 0.88 & 5.95e-04 & 8.34e-04 & 2.74e-03 & 2.59e-03 & -1.75e-05 & 9.92e-04 & 1.20e-03 & 1.45e-03 & 15.41 & 0.09 & 14.30 & 0.08 & 11.62 & 0.07 \\
WISE J171232.53+673551.5 & 258.1355 & 67.5976 & 1.00 & 1.00 & 0.98 & 8.89e-03 & 1.10e-02 & 1.37e-02 & 1.98e-02 & 6.89e-03 & 1.11e-02 & 1.62e-02 & 2.08e-02 & 13.23 & 0.09 & 12.47 & 0.09 & 9.50 & 0.10 \\
WISE J171247.29+672345.2 & 258.1971 & 67.3959 & 1.00 & 1.00 & 0.73 & 8.20e-03 & 1.34e-02 & 6.95e-03 & 7.33e-03 & 1.13e-02 & 1.21e-02 & 9.88e-03 & 1.01e-02 & 15.45 & 0.08 & 14.77 & 0.08 & 13.14 & 0.04 \\
WISE J171301.10+665825.8 & 258.2546 & 66.9738 & 1.00 & 1.00 & 0.76 & -1.23e-04 & 3.06e-04 & 1.16e-03 & 2.13e-03 & 1.04e-03 & 1.11e-03 & 2.12e-03 & 2.69e-03 & 14.79 & 0.05 & 14.20 & 0.05 & 11.55 & 0.02 \\
WISE J171308.65+652430.4 & 258.2860 & 65.4084 & 1.00 & 1.00 & 0.96 & 2.57e-04 & 8.20e-04 & 1.74e-03 & 2.89e-03 & 1.97e-03 & 4.04e-03 & 5.88e-03 & 9.74e-03 & 14.48 & 0.08 & 14.03 & 0.14 & 12.89 & 0.17 \\
WISE J171321.14+655925.8 & 258.3381 & 65.9905 & 1.00 & 1.00 & 0.96 & -5.12e-05 & 2.79e-04 & 9.97e-04 & 2.11e-03 & -1.23e-04 & 1.50e-05 & 4.23e-04 & 8.34e-04 & 14.49 & 0.08 & 12.84 & 0.05 & 9.36 & 0.05 \\
WISE J171327.46+650333.9 & 258.3644 & 65.0594 & 1.00 & 1.00 & 0.87 & -5.07e-04 & 6.13e-03 & 1.18e-02 & 1.78e-02 & 4.43e-03 & 8.11e-03 & 8.39e-03 & 1.47e-02 & 15.69 & 0.12 & 14.66 & 0.12 & 12.03 & 0.03 \\
WISE J171331.63+683925.2 & 258.3818 & 68.6570 & 1.00 & 1.00 & 0.96 & 2.44e-03 & 7.43e-03 & 1.57e-02 & 2.38e-02 & 7.27e-03 & 2.20e-02 & 4.46e-02 & 7.08e-02 & 14.40 & 0.13 & 13.88 & 0.25 & 11.90 & 0.16 \\
WISE J171350.49+662751.7 & 258.4604 & 66.4644 & 1.00 & 1.00 & 0.94 & 1.56e-03 & 5.02e-03 & 9.65e-03 & 1.31e-02 & 7.03e-04 & 2.85e-03 & 5.94e-03 & 7.99e-03 & 14.60 & 0.08 & 13.56 & 0.06 & 11.08 & 0.30 \\
WISE J171353.26+650536.3 & 258.4719 & 65.0934 & 1.00 & 1.00 & 0.70 & 2.54e-04 & -1.13e-04 & 3.69e-04 & 3.84e-04 & 3.52e-03 & 2.04e-03 & 4.74e-03 & 3.18e-03 & 14.62 & 0.03 & 14.06 & 0.07 & 10.22 & 0.03 \\
WISE J171355.47+685730.7 & 258.4811 & 68.9585 & 1.00 & 1.00 & 0.87 & 1.48e-03 & 4.19e-03 & 4.65e-03 & 4.85e-03 & 4.97e-03 & 8.80e-03 & 1.20e-02 & 1.57e-02 & 15.07 & 0.06 & 14.61 & 0.10 & 11.97 & 0.05 \\
WISE J171359.60+655024.7 & 258.4983 & 65.8402 & 1.00 & 1.00 & 0.87 & 4.78e-04 & 2.20e-04 & 6.39e-04 & 7.95e-04 & 3.20e-04 & 3.77e-04 & 4.84e-04 & 9.76e-04 & 14.78 & 0.03 & 13.41 & 0.03 & 10.22 & nan \\
WISE J171402.33+684314.3 & 258.5097 & 68.7207 & 1.00 & 1.00 & 0.89 & 7.63e-03 & 1.57e-02 & 1.92e-02 & 2.85e-02 & 6.18e-03 & 1.52e-02 & 2.30e-02 & 2.98e-02 & 15.21 & 0.09 & 14.41 & 0.10 & 11.70 & 0.02 \\
WISE J171403.88+664028.5 & 258.5162 & 66.6746 & 1.00 & 1.00 & 0.81 & -1.86e-05 & 2.47e-05 & 1.57e-04 & 2.29e-04 & 2.40e-06 & 4.73e-05 & 2.36e-04 & 2.27e-04 & 12.76 & 0.02 & 12.79 & 0.02 & 12.82 & 0.07 \\
WISE J171404.49+663537.0 & 258.5187 & 66.5936 & 1.00 & 1.00 & 0.81 & 2.68e-03 & 4.89e-03 & 6.75e-03 & 6.98e-03 & 3.78e-03 & 5.15e-03 & 8.64e-03 & 9.81e-03 & 14.98 & 0.06 & 14.46 & 0.07 & 11.40 & 0.03 \\
WISE J171414.71+650626.2 & 258.5613 & 65.1073 & 1.00 & 1.00 & 0.95 & 3.86e-02 & 6.87e-02 & 9.84e-02 & 1.12e-01 & 4.70e-02 & 1.02e-01 & 1.70e-01 & 2.19e-01 & 13.10 & 0.24 & 12.48 & 0.34 & 9.00 & 0.11 \\
WISE J171415.96+654811.2 & 258.5665 & 65.8031 & 1.00 & 1.00 & 0.74 & 8.78e-03 & 1.31e-02 & 1.62e-02 & 1.25e-02 & 1.25e-02 & 4.96e-03 & 1.19e-02 & 8.98e-03 & 15.06 & 0.08 & 14.54 & 0.08 & 11.78 & 0.08 \\
WISE J171416.93+663000.1 & 258.5705 & 66.5000 & 1.00 & 1.00 & 0.86 & 1.21e-02 & 3.56e-02 & 4.95e-02 & 7.55e-02 & 6.89e-03 & 2.65e-02 & 4.48e-02 & 6.72e-02 & 15.81 & 0.25 & 14.97 & 0.20 & nan & 0.02 \\
WISE J171417.93+681836.8 & 258.5747 & 68.3102 & 1.00 & 1.00 & 0.91 & -9.87e-04 & 2.85e-03 & 8.13e-03 & 1.30e-02 & 3.58e-04 & 4.85e-03 & 1.23e-02 & 1.92e-02 & 15.56 & 0.10 & 14.83 & 0.13 & 12.10 & 0.06 \\
WISE J171418.14+682751.3 & 258.5756 & 68.4642 & 1.00 & 1.00 & 0.78 & 4.26e-03 & 6.38e-03 & 6.59e-03 & 4.52e-03 & 1.53e-03 & 2.76e-03 & 3.32e-03 & 2.82e-03 & 14.26 & 0.05 & 13.33 & 0.05 & 9.93 & 0.07 \\
WISE J171420.53+671039.9 & 258.5855 & 67.1778 & 1.00 & 1.00 & 0.91 & 1.73e-02 & 2.03e-02 & 3.26e-02 & 3.52e-02 & 9.52e-03 & 1.23e-02 & 1.75e-02 & 1.84e-02 & 15.47 & 0.13 & 14.64 & 0.11 & 11.89 & 0.07 \\
WISE J171424.99+674247.8 & 258.6041 & 67.7133 & 1.00 & 1.00 & 0.74 & 4.19e-04 & 6.40e-04 & 1.55e-03 & 1.56e-03 & 5.87e-04 & 2.35e-03 & 2.22e-03 & 2.01e-03 & 14.97 & 0.04 & 14.32 & 0.04 & 11.28 & 0.03 \\
WISE J171425.08+685142.6 & 258.6045 & 68.8618 & 1.00 & 1.00 & 0.80 & -2.07e-03 & -9.63e-04 & 3.26e-05 & 4.03e-04 & -3.07e-03 & -4.80e-03 & -2.54e-03 & 6.25e-04 & 15.65 & 0.07 & 15.06 & 0.09 & 12.93 & 0.06 \\
WISE J171433.17+682718.4 & 258.6382 & 68.4551 & 1.00 & 1.00 & 0.83 & 2.98e-03 & 6.12e-03 & 5.78e-03 & 6.89e-03 & 1.97e-03 & 6.56e-03 & 1.08e-02 & 1.58e-02 & 15.11 & 0.07 & 14.49 & 0.09 & 11.94 & 0.08 \\
WISE J171436.73+664429.1 & 258.6531 & 66.7414 & 1.00 & 1.00 & 0.80 & 3.71e-04 & 1.37e-03 & 2.60e-03 & 2.80e-03 & 2.77e-05 & 1.47e-03 & 2.99e-03 & 3.38e-03 & 14.27 & 0.03 & 13.89 & 0.05 & 11.91 & 0.13 \\
WISE J171437.18+673631.5 & 258.6549 & 67.6088 & 1.00 & 1.00 & 0.93 & 2.95e-03 & 1.49e-02 & 3.12e-02 & 4.65e-02 & 1.13e-03 & 6.21e-03 & 1.25e-02 & 1.99e-02 & 15.80 & 0.20 & 14.97 & 0.15 & 12.24 & 0.05 \\
WISE J171437.20+663838.0 & 258.6550 & 66.6439 & 1.00 & 1.00 & 0.88 & -4.51e-05 & 4.55e-04 & 2.05e-03 & 3.45e-03 & 8.30e-04 & 1.01e-03 & 2.86e-03 & 4.35e-03 & 15.25 & 0.06 & 13.82 & 0.06 & 10.54 & 0.12 \\
WISE J171445.48+650446.2 & 258.6895 & 65.0795 & 0.99 & 1.00 & 0.76 & -2.00e-03 & -6.94e-04 & 1.06e-04 & 3.56e-04 & 9.68e-04 & 1.12e-03 & 3.91e-03 & 6.68e-03 & 15.52 & 0.05 & 14.71 & 0.08 & 11.93 & 0.05 \\
WISE J171448.68+673156.2 & 258.7029 & 67.5323 & 1.00 & 1.00 & 0.89 & 1.97e-04 & 1.35e-04 & 1.59e-04 & 2.16e-04 & 8.10e-05 & 3.47e-05 & 4.46e-05 & 1.36e-04 & 11.06 & 0.01 & 11.09 & 0.01 & 11.00 & 0.05 \\
WISE J171449.62+675226.8 & 258.7067 & 67.8741 & 1.00 & 1.00 & 0.79 & -4.55e-04 & 1.28e-05 & 8.10e-04 & 2.12e-03 & -2.45e-05 & 5.70e-05 & 7.54e-04 & 1.57e-03 & 15.33 & 0.05 & 14.12 & 0.05 & 11.28 & 0.16 \\
WISE J171455.15+655017.2 & 258.7298 & 65.8381 & 1.00 & 1.00 & 0.99 & 6.95e-03 & 1.37e-02 & 2.58e-02 & 3.69e-02 & 1.67e-02 & 3.28e-02 & 6.43e-02 & 9.51e-02 & 14.38 & 0.14 & 13.94 & 0.22 & 11.32 & 0.14 \\
WISE J171458.03+684852.9 & 258.7418 & 68.8147 & 1.00 & 1.00 & 0.86 & 1.47e-02 & 1.90e-02 & 2.10e-02 & 3.02e-02 & 3.83e-03 & 1.69e-02 & 2.11e-02 & 3.44e-02 & 15.75 & 0.13 & 15.02 & 0.13 & 12.83 & 0.07 \\
WISE J171504.42+670722.1 & 258.7684 & 67.1228 & 1.00 & 1.00 & 0.98 & 8.70e-03 & 1.72e-02 & 2.09e-02 & 2.51e-02 & 1.01e-02 & 2.21e-02 & 3.27e-02 & 4.24e-02 & 14.14 & 0.13 & 13.58 & 0.18 & 10.79 & 0.13 \\
WISE J171508.91+673335.6 & 258.7871 & 67.5599 & 1.00 & 1.00 & 0.80 & 2.77e-04 & 2.55e-03 & 2.84e-03 & 2.99e-03 & 1.69e-03 & 1.21e-03 & 3.35e-03 & 1.37e-03 & 15.29 & 0.05 & 14.51 & 0.06 & 11.55 & 0.09 \\
WISE J171510.36+675145.6 & 258.7932 & 67.8627 & 1.00 & 1.00 & 0.86 & 2.53e-03 & 7.04e-03 & 1.31e-02 & 1.68e-02 & 3.95e-04 & 3.85e-03 & 7.12e-03 & 9.05e-03 & 15.56 & 0.11 & 14.52 & 0.09 & 11.79 & 0.03 \\
WISE J171511.13+675636.9 & 258.7964 & 67.9436 & 1.00 & 1.00 & 0.81 & 1.23e-05 & 6.43e-05 & 3.49e-04 & 4.93e-04 & 2.18e-04 & 4.36e-05 & 5.86e-04 & 4.58e-04 & 13.08 & 0.02 & 13.11 & 0.03 & 13.23 & 0.06 \\
WISE J171514.62+650500.3 & 258.8109 & 65.0834 & 1.00 & 1.00 & 0.84 & -9.35e-03 & -3.40e-04 & 3.40e-03 & 1.17e-02 & -5.29e-04 & -2.54e-04 & 5.32e-03 & 1.25e-02 & 15.98 & 0.13 & 14.89 & 0.13 & 11.74 & 0.12 \\
WISE J171527.54+663220.1 & 258.8647 & 66.5389 & 1.00 & 1.00 & 0.97 & 3.41e-04 & 2.66e-03 & 6.58e-03 & 1.18e-02 & 1.78e-03 & 4.53e-03 & 8.39e-03 & 1.51e-02 & 15.16 & 0.12 & 14.07 & 0.12 & 11.22 & 0.04 \\
WISE J171529.33+644813.4 & 258.8722 & 64.8037 & 1.00 & 1.00 & 0.85 & 1.16e-04 & 4.83e-04 & 1.58e-03 & 2.04e-03 & 2.77e-04 & 4.12e-04 & 1.49e-03 & 2.05e-03 & 14.74 & 0.04 & 13.81 & 0.05 & 11.06 & 0.04 \\
WISE J171529.66+684537.5 & 258.8736 & 68.7604 & 1.00 & 1.00 & 0.79 & 3.06e-02 & 4.03e-03 & 2.36e-02 & 1.96e-02 & 1.32e-02 & 3.25e-03 & 1.02e-02 & 4.98e-03 & 15.95 & 0.12 & 15.22 & 0.11 & nan & 0.18 \\
WISE J171546.87+662728.3 & 258.9453 & 66.4579 & 1.00 & 1.00 & 0.75 & 8.48e-04 & 1.65e-04 & 1.47e-03 & 1.35e-03 & 1.69e-04 & 8.91e-04 & 1.64e-03 & 2.48e-03 & 14.69 & 0.04 & 14.02 & 0.05 & 11.49 & 0.02 \\
WISE J171548.26+672233.4 & 258.9511 & 67.3760 & 1.00 & 1.00 & 0.78 & 4.07e-04 & 1.97e-04 & 3.33e-04 & 1.88e-04 & 8.09e-04 & 2.72e-04 & 6.65e-04 & 3.68e-04 & 12.32 & 0.02 & 12.36 & 0.02 & 12.31 & 0.02 \\
WISE J171554.55+683933.2 & 258.9773 & 68.6592 & 0.98 & 1.00 & 0.75 & -1.53e-04 & -1.87e-04 & -6.02e-05 & -5.86e-05 & 1.60e-04 & 1.49e-04 & 3.95e-04 & 5.11e-04 & 13.34 & 0.02 & 13.36 & 0.03 & nan & 0.07 \\
WISE J171556.78+674507.4 & 258.9866 & 67.7520 & 1.00 & 0.99 & 0.86 & -1.83e-05 & -1.04e-04 & 1.43e-05 & -1.62e-05 & -1.24e-04 & -1.42e-04 & -7.08e-05 & -3.51e-05 & 12.73 & 0.01 & 12.60 & 0.02 & 12.47 & 0.06 \\
WISE J171603.80+660014.4 & 259.0159 & 66.0040 & 1.00 & 1.00 & 0.89 & 5.05e-04 & 2.15e-03 & 3.35e-03 & 4.51e-03 & 2.02e-03 & 5.07e-03 & 6.84e-03 & 9.47e-03 & 14.92 & 0.06 & 14.38 & 0.11 & 11.60 & 0.04 \\
WISE J171613.74+670638.2 & 259.0572 & 67.1106 & 1.00 & 1.00 & 0.91 & -9.49e-07 & 1.09e-05 & 6.54e-05 & 5.85e-05 & 3.97e-05 & -1.41e-06 & 1.74e-04 & 8.10e-05 & 11.86 & 0.01 & 11.91 & 0.02 & 11.85 & 0.12 \\
WISE J171613.94+683638.8 & 259.0581 & 68.6108 & 1.00 & 1.00 & 1.00 & 5.99e-02 & 8.33e-02 & 1.00e-01 & 1.05e-01 & 5.69e-02 & 8.17e-02 & 9.82e-02 & 1.02e-01 & 12.41 & 0.23 & 11.41 & 0.22 & 8.55 & 0.02 \\
WISE J171619.14+692345.8 & 259.0798 & 69.3961 & 1.00 & 1.00 & 0.81 & 3.14e-03 & 8.75e-03 & 1.25e-02 & 1.20e-02 & 4.33e-03 & 7.29e-03 & 8.62e-03 & 1.28e-02 & 15.15 & 0.08 & 14.13 & 0.08 & 11.55 & 0.11 \\
WISE J171624.12+661802.6 & 259.1005 & 66.3007 & 1.00 & 1.00 & 0.91 & 2.10e-04 & 3.98e-03 & 7.67e-03 & 9.02e-03 & 1.38e-03 & 1.81e-03 & 5.68e-03 & 6.87e-03 & 15.54 & 0.10 & 14.54 & 0.09 & 11.70 & 0.04 \\
WISE J171649.30+665709.2 & 259.2054 & 66.9525 & 1.00 & 1.00 & 0.94 & 4.25e-03 & 4.77e-03 & 9.39e-03 & 8.60e-03 & 3.35e-03 & 4.37e-03 & 8.54e-03 & 9.76e-03 & 14.73 & 0.10 & 13.88 & 0.11 & 10.72 & 0.07 \\
WISE J171657.27+643312.8 & 259.2386 & 64.5536 & 1.00 & 1.00 & 0.79 & 2.83e-05 & 8.53e-05 & 1.06e-04 & 3.68e-04 & 2.40e-05 & 4.67e-04 & 5.15e-04 & 3.27e-04 & 13.68 & 0.02 & 13.47 & 0.03 & 9.85 & nan \\
WISE J171702.35+643442.8 & 259.2598 & 64.5786 & 1.00 & 1.00 & 0.72 & -1.55e-04 & 4.15e-04 & 1.43e-03 & 1.93e-03 & 8.16e-04 & 1.08e-03 & 1.78e-03 & 2.58e-03 & 14.95 & 0.04 & 13.67 & 0.05 & 10.57 & 0.02 \\
WISE J171702.58+674519.3 & 259.2608 & 67.7554 & 1.00 & 1.00 & 0.78 & -4.21e-05 & -1.38e-05 & 4.97e-04 & 1.52e-03 & 1.16e-03 & 2.49e-03 & 2.75e-03 & 3.96e-03 & 15.13 & 0.04 & 14.61 & 0.07 & 11.77 & 0.02 \\
WISE J171702.69+675236.7 & 259.2612 & 67.8769 & 0.99 & 1.00 & 0.75 & -2.14e-03 & -1.63e-03 & -1.47e-03 & -9.31e-04 & 4.26e-04 & 1.75e-03 & 1.72e-03 & 1.13e-03 & 15.54 & 0.05 & 14.47 & 0.06 & 11.62 & 0.10 \\
WISE J171706.16+665444.6 & 259.2757 & 66.9124 & 0.97 & 1.00 & 0.73 & -5.65e-05 & -1.92e-04 & -7.17e-05 & -1.25e-04 & 5.09e-04 & 8.25e-06 & 5.94e-04 & 2.63e-04 & 13.04 & 0.01 & 13.06 & 0.02 & 12.77 & 0.03 \\
WISE J171709.43+683605.0 & 259.2893 & 68.6014 & 1.00 & 1.00 & 0.92 & 3.97e-04 & 1.54e-03 & 2.99e-03 & 4.13e-03 & 4.47e-04 & 2.04e-03 & 3.64e-03 & 4.74e-03 & 14.40 & 0.05 & 13.25 & 0.05 & 10.37 & 0.04 \\
WISE J171719.51+653355.9 & 259.3313 & 65.5655 & 0.98 & 1.00 & 0.70 & -1.06e-04 & -1.45e-05 & 7.84e-05 & 7.84e-05 & 1.60e-03 & 2.39e-03 & 1.64e-03 & 2.51e-03 & 13.83 & 0.02 & 13.87 & 0.04 & nan & 0.24 \\
WISE J171721.40+681237.6 & 259.3392 & 68.2104 & 1.00 & 1.00 & 0.96 & 1.39e-02 & 4.26e-02 & 6.81e-02 & 8.81e-02 & 1.47e-02 & 4.34e-02 & 6.47e-02 & 8.18e-02 & 15.37 & 0.21 & 14.57 & 0.20 & 12.38 & 0.07 \\
WISE J171725.04+663945.1 & 259.3543 & 66.6625 & 1.00 & 1.00 & 0.94 & 8.50e-04 & 2.07e-03 & 4.78e-03 & 6.57e-03 & 1.22e-03 & 2.35e-03 & 4.86e-03 & 6.50e-03 & 14.51 & 0.08 & 13.44 & 0.07 & 10.48 & 0.02 \\
WISE J171727.32+680446.9 & 259.3638 & 68.0797 & 0.99 & 1.00 & 0.71 & 3.34e-04 & 5.04e-04 & 5.00e-04 & 1.15e-03 & 9.14e-04 & 6.51e-04 & 2.00e-03 & 4.15e-04 & 15.49 & 0.05 & 14.81 & 0.07 & 11.87 & 0.18 \\
WISE J171728.09+680318.7 & 259.3670 & 68.0552 & 1.00 & 1.00 & 0.99 & 1.22e-02 & 2.91e-02 & 5.06e-02 & 7.20e-02 & 1.28e-02 & 3.03e-02 & 5.63e-02 & 7.72e-02 & 15.13 & 0.22 & 14.23 & 0.22 & 11.32 & 0.10 \\
WISE J171733.30+645952.3 & 259.3887 & 64.9978 & 1.00 & 1.00 & 0.90 & 2.82e-04 & 1.74e-04 & 2.36e-04 & 2.11e-04 & 2.04e-04 & 7.06e-05 & 9.43e-05 & 1.55e-04 & 11.45 & 0.01 & 11.50 & 0.01 & 11.45 & 0.04 \\
WISE J171734.69+652142.2 & 259.3945 & 65.3617 & 0.97 & 0.96 & 0.85 & -4.75e-05 & -8.17e-05 & -5.42e-05 & -2.91e-05 & -1.47e-04 & -1.44e-04 & -1.39e-05 & 8.15e-05 & 12.59 & 0.01 & 12.63 & 0.02 & 12.68 & nan \\
WISE J171737.96+655939.4 & 259.4082 & 65.9943 & 1.00 & 1.00 & 0.97 & 8.00e-04 & 2.57e-03 & 4.43e-03 & 5.70e-03 & 5.10e-04 & 1.43e-03 & 2.53e-03 & 3.11e-03 & 12.42 & 0.04 & 11.43 & 0.03 & 8.61 & 0.05 \\
WISE J171740.86+684550.5 & 259.4202 & 68.7640 & 1.00 & 1.00 & 0.97 & 4.74e-03 & 9.51e-03 & 1.42e-02 & 1.84e-02 & 5.09e-03 & 9.29e-03 & 1.24e-02 & 2.13e-02 & 14.98 & 0.13 & 14.18 & 0.13 & 11.47 & 0.03 \\
WISE J171741.86+685355.6 & 259.4244 & 68.8988 & 1.00 & 1.00 & 0.90 & 9.11e-04 & 1.43e-03 & 2.28e-03 & 2.69e-03 & 8.41e-04 & 1.06e-03 & 1.59e-03 & 2.41e-03 & 14.53 & 0.06 & 13.59 & 0.06 & 10.92 & 0.04 \\
WISE J171741.97+645304.3 & 259.4249 & 64.8845 & 1.00 & 1.00 & 0.82 & 2.39e-03 & 5.87e-03 & 7.24e-03 & 9.36e-03 & 4.05e-03 & 5.91e-03 & 7.73e-03 & 1.00e-02 & 15.35 & 0.08 & 14.64 & 0.08 & 11.61 & 0.03 \\
WISE J171744.35+645752.9 & 259.4348 & 64.9647 & 1.00 & 1.00 & 0.72 & -9.13e-04 & 1.69e-02 & 7.21e-03 & 3.98e-03 & -5.75e-03 & 1.34e-02 & 1.46e-02 & 9.27e-03 & 15.81 & 0.10 & 15.13 & 0.14 & nan & 0.09 \\
WISE J171745.24+652323.9 & 259.4385 & 65.3900 & 1.00 & 1.00 & 0.84 & 6.72e-04 & 2.66e-03 & 4.47e-03 & 5.41e-03 & 1.88e-03 & 3.01e-03 & 5.08e-03 & 5.54e-03 & 15.29 & 0.07 & 14.13 & 0.07 & 11.32 & 0.10 \\
WISE J171747.44+660334.9 & 259.4477 & 66.0597 & 1.00 & 1.00 & 0.90 & -1.55e-03 & -1.54e-03 & 7.75e-04 & 2.81e-03 & -4.74e-04 & 8.73e-04 & 2.72e-03 & 5.19e-03 & 15.66 & 0.09 & 14.24 & 0.08 & 11.09 & 0.05 \\
WISE J171753.32+662152.5 & 259.4722 & 66.3646 & 1.00 & 1.00 & 0.87 & 1.68e-03 & 5.12e-05 & 2.03e-03 & 4.75e-04 & -3.95e-04 & -4.03e-04 & -1.48e-04 & -2.07e-04 & 15.19 & 0.05 & 13.97 & 0.04 & 10.95 & 0.05 \\
WISE J171757.62+661126.5 & 259.4901 & 66.1907 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 1.76e-03 & 3.42e-03 & 4.36e-03 & 3.97e-03 & 3.18e-03 & 4.12e-03 & 6.02e-03 & 15.19 & 0.09 & 14.05 & 0.09 & 11.61 & 0.07 \\
WISE J171806.04+672701.0 & 259.5252 & 67.4503 & 1.00 & 1.00 & 0.82 & 4.96e-04 & 2.16e-03 & 4.06e-03 & 5.20e-03 & 5.59e-04 & 1.45e-03 & 3.02e-03 & 4.44e-03 & 14.21 & 0.05 & 13.14 & 0.04 & 9.97 & 0.05 \\
WISE J171806.24+660611.8 & 259.5260 & 66.1033 & 1.00 & 1.00 & 0.72 & 7.52e-03 & 2.00e-02 & 2.48e-02 & 3.97e-02 & 3.45e-03 & 3.08e-03 & 1.01e-02 & 1.35e-02 & 15.74 & 0.16 & 14.89 & 0.09 & nan & 0.08 \\
WISE J171809.21+654139.5 & 259.5384 & 65.6943 & 1.00 & 1.00 & 0.88 & 8.63e-05 & 6.23e-04 & 1.16e-03 & 1.39e-03 & 5.73e-04 & 8.52e-04 & 1.89e-03 & 2.83e-03 & 14.67 & 0.03 & 13.45 & 0.04 & 9.88 & 0.04 \\
WISE J171811.55+655454.2 & 259.5481 & 65.9151 & 1.00 & 1.00 & 0.89 & 1.43e-03 & 3.44e-03 & 5.38e-03 & 6.08e-03 & 1.80e-03 & 3.17e-03 & 6.12e-03 & 7.52e-03 & 15.13 & 0.06 & 14.51 & 0.09 & 11.43 & 0.03 \\
WISE J171819.50+675418.2 & 259.5813 & 67.9051 & 1.00 & 1.00 & 0.98 & 1.13e-04 & 6.06e-05 & 2.23e-04 & 2.52e-04 & 7.50e-05 & 8.92e-07 & 1.80e-04 & 1.52e-04 & 11.24 & 0.02 & 11.24 & 0.02 & 11.13 & 0.10 \\
WISE J171819.92+680850.6 & 259.5830 & 68.1474 & 1.00 & 1.00 & 0.95 & 1.90e-04 & 1.07e-03 & 3.06e-03 & 5.05e-03 & 8.93e-05 & 1.02e-03 & 2.48e-03 & 3.91e-03 & 14.58 & 0.09 & 13.50 & 0.07 & 10.56 & 0.19 \\
WISE J171823.94+653028.6 & 259.5998 & 65.5079 & 1.00 & 1.00 & 0.94 & 1.87e-03 & 8.94e-03 & 1.67e-02 & 2.45e-02 & 2.32e-03 & 8.57e-03 & 1.60e-02 & 2.45e-02 & 15.19 & 0.11 & 14.15 & 0.12 & 11.36 & nan \\
WISE J171831.36+685025.4 & 259.6307 & 68.8404 & 1.00 & 1.00 & 0.87 & -1.74e-03 & 7.38e-03 & 1.23e-02 & 1.12e-02 & 3.58e-03 & 1.33e-02 & 1.59e-02 & 1.27e-02 & 15.86 & 0.16 & 14.85 & 0.16 & 12.27 & 0.03 \\
WISE J171838.08+660155.9 & 259.6586 & 66.0322 & 1.00 & 1.00 & 0.91 & 3.95e-03 & 4.72e-03 & 7.08e-03 & 6.12e-03 & 3.38e-03 & 6.46e-03 & 8.07e-03 & 7.28e-03 & 14.82 & 0.06 & 14.05 & 0.06 & 11.39 & 0.02 \\
WISE J171841.71+684500.2 & 259.6738 & 68.7500 & 1.00 & 1.00 & 0.85 & -1.44e-04 & -1.81e-04 & 4.03e-05 & 1.88e-04 & 3.92e-04 & 2.03e-03 & 2.99e-03 & 5.67e-03 & 14.67 & 0.04 & 14.15 & 0.09 & 11.59 & nan \\
WISE J171842.05+643941.1 & 259.6752 & 64.6614 & 1.00 & 1.00 & 0.89 & 1.05e-03 & 1.65e-03 & 2.73e-03 & 4.14e-03 & 2.26e-03 & 3.89e-03 & 8.26e-03 & 1.12e-02 & 15.03 & 0.08 & 14.36 & 0.11 & 11.62 & 0.02 \\
WISE J171842.25+674554.0 & 259.6760 & 67.7650 & 0.98 & 1.00 & 0.81 & -1.33e-03 & -9.91e-04 & -1.99e-04 & 3.03e-04 & 2.57e-03 & 1.15e-03 & 3.02e-03 & 1.99e-03 & 15.53 & 0.05 & 14.26 & 0.06 & 11.36 & 0.15 \\
WISE J171843.61+653202.8 & 259.6817 & 65.5341 & 1.00 & 1.00 & 0.70 & 5.63e-03 & 1.42e-02 & 3.26e-02 & 4.41e-02 & 2.81e-03 & 3.29e-03 & 8.89e-03 & 9.14e-03 & 15.99 & 0.16 & 14.95 & 0.12 & 12.42 & 0.04 \\
WISE J171855.84+682937.5 & 259.7327 & 68.4937 & 1.00 & 1.00 & 0.98 & 4.46e-03 & 8.42e-03 & 1.08e-02 & 1.07e-02 & 1.08e-02 & 2.13e-02 & 2.65e-02 & 2.95e-02 & 13.32 & 0.07 & 12.98 & 0.11 & 10.39 & 0.14 \\
WISE J171856.09+661116.5 & 259.7337 & 66.1879 & 1.00 & 1.00 & 0.82 & -3.26e-03 & -1.23e-03 & 1.64e-03 & 5.75e-03 & 1.40e-03 & 3.30e-03 & 8.18e-03 & 1.23e-02 & 15.76 & 0.09 & 14.65 & 0.10 & 11.76 & 0.07 \\
WISE J171900.56+661040.3 & 259.7523 & 66.1779 & 1.00 & 1.00 & 0.92 & 2.20e-04 & 1.64e-03 & 4.70e-03 & 7.01e-03 & 1.72e-03 & 3.50e-03 & 3.16e-03 & 4.65e-03 & 15.39 & 0.10 & 14.27 & 0.09 & 11.87 & 0.07 \\
WISE J171901.08+692955.7 & 259.7545 & 69.4988 & 1.00 & 1.00 & 0.94 & 6.83e-04 & 2.78e-03 & 4.46e-03 & 5.95e-03 & 1.77e-03 & 6.77e-03 & 1.27e-02 & 2.03e-02 & 14.92 & 0.06 & 14.44 & 0.13 & 11.63 & 0.05 \\
WISE J171903.64+692938.4 & 259.7651 & 69.4940 & 1.00 & 1.00 & 0.85 & 9.68e-04 & 2.45e-03 & 2.95e-03 & 3.21e-03 & 1.35e-03 & 3.29e-03 & 4.19e-03 & 4.10e-03 & 14.37 & 0.04 & 13.48 & 0.05 & 10.30 & nan \\
WISE J171903.83+694928.5 & 259.7659 & 69.8246 & 1.00 & 1.00 & 0.91 & 7.39e-03 & 6.28e-03 & 8.32e-03 & 6.45e-03 & 1.28e-02 & 1.41e-02 & 1.68e-02 & 1.50e-02 & 15.14 & 0.07 & 14.46 & 0.09 & 11.57 & 0.02 \\
WISE J171907.90+640102.2 & 259.7829 & 64.0173 & 1.00 & 1.00 & 0.77 & 2.01e-04 & 1.14e-03 & 1.44e-03 & 2.02e-03 & 1.82e-03 & 2.34e-03 & 3.68e-03 & 2.92e-03 & 15.18 & 0.04 & 14.44 & 0.06 & 11.42 & 0.10 \\
WISE J171911.86+644049.9 & 259.7994 & 64.6805 & 1.00 & 1.00 & 0.95 & 1.15e-04 & 2.01e-04 & 3.84e-04 & 4.58e-04 & 4.27e-05 & 1.26e-04 & 2.55e-04 & 3.20e-04 & 11.39 & 0.02 & 11.42 & 0.02 & 11.27 & 0.26 \\
WISE J171916.39+643217.3 & 259.8183 & 64.5381 & 1.00 & 1.00 & 0.89 & 6.21e-04 & 2.47e-03 & 4.74e-03 & 7.63e-03 & 1.96e-03 & 5.93e-03 & 1.20e-02 & 1.89e-02 & 14.73 & 0.07 & 14.24 & 0.10 & 11.42 & 0.04 \\
WISE J171917.77+672805.6 & 259.8240 & 67.4682 & 1.00 & 1.00 & 0.85 & 1.36e-03 & 7.37e-03 & 1.43e-02 & 2.37e-02 & 3.89e-03 & 6.66e-03 & 1.62e-02 & 2.52e-02 & 15.47 & 0.11 & 14.46 & 0.11 & 11.32 & 0.27 \\
WISE J171919.99+643611.2 & 259.8333 & 64.6031 & 1.00 & 1.00 & 0.93 & 7.72e-03 & 2.03e-02 & 2.60e-02 & 3.07e-02 & 5.49e-03 & 1.40e-02 & 1.78e-02 & 2.11e-02 & 14.30 & 0.10 & 13.37 & 0.10 & 10.66 & nan \\
WISE J171920.10+641226.5 & 259.8338 & 64.2074 & 0.99 & 1.00 & 0.80 & -2.46e-04 & -2.67e-04 & -1.50e-04 & -1.46e-04 & 4.57e-04 & 5.14e-04 & 1.01e-03 & 1.41e-03 & 14.62 & 0.02 & 13.66 & 0.05 & 10.05 & nan \\
WISE J171926.05+683246.0 & 259.8585 & 68.5461 & 1.00 & 1.00 & 0.83 & 7.76e-05 & 5.24e-04 & 1.66e-03 & 1.79e-03 & 4.69e-06 & 5.68e-04 & 1.29e-03 & 2.00e-03 & 14.76 & 0.04 & 13.83 & 0.04 & 10.98 & 0.16 \\
WISE J171928.67+652229.8 & 259.8694 & 65.3749 & 1.00 & 1.00 & 0.90 & 8.56e-05 & 1.50e-04 & 1.98e-04 & 2.01e-04 & 1.20e-04 & 1.03e-04 & 1.21e-04 & 1.52e-04 & 9.43 & 0.01 & 9.45 & 0.01 & 9.39 & 0.25 \\
WISE J171931.20+685756.5 & 259.8800 & 68.9657 & 1.00 & 1.00 & 0.78 & -3.72e-04 & 3.63e-05 & 4.66e-04 & 7.89e-04 & -2.23e-04 & 7.18e-04 & 1.43e-03 & 1.80e-03 & 15.49 & 0.06 & 14.32 & 0.06 & 11.58 & 0.08 \\
WISE J171944.35+650810.0 & 259.9348 & 65.1361 & 1.00 & 1.00 & 0.89 & 5.76e-04 & 2.30e-04 & 3.32e-04 & 2.72e-04 & 4.58e-04 & 2.05e-04 & 3.39e-04 & 2.32e-04 & 10.22 & 0.01 & 10.32 & 0.01 & 10.17 & 0.03 \\
WISE J171945.57+690111.6 & 259.9399 & 69.0199 & 1.00 & 1.00 & 0.95 & 3.30e-04 & 1.48e-03 & 7.84e-03 & 1.40e-02 & 2.64e-03 & 6.18e-03 & 1.16e-02 & 1.87e-02 & 15.68 & 0.17 & 14.58 & 0.18 & 11.85 & 0.07 \\
WISE J171946.93+691951.4 & 259.9455 & 69.3309 & 0.98 & 1.00 & 0.86 & -1.24e-03 & -1.20e-03 & 2.83e-04 & 1.05e-03 & 7.89e-04 & 9.36e-04 & 2.45e-03 & 3.47e-03 & 15.60 & 0.06 & 14.24 & 0.06 & 11.24 & 0.06 \\
WISE J171948.38+683328.6 & 259.9516 & 68.5579 & 1.00 & 1.00 & 0.88 & 2.84e-03 & 1.91e-03 & 4.16e-03 & 4.55e-03 & 6.18e-04 & 3.29e-03 & 6.46e-03 & 1.01e-02 & 15.45 & 0.09 & 14.82 & 0.10 & 11.54 & 0.05 \\
WISE J171948.96+683538.1 & 259.9540 & 68.5939 & 1.00 & 1.00 & 0.88 & 1.80e-03 & 4.31e-03 & 4.21e-03 & 3.11e-03 & 6.82e-04 & 2.57e-03 & 3.72e-03 & 4.83e-03 & 15.05 & 0.06 & 14.58 & 0.09 & 11.76 & 0.20 \\
WISE J171950.48+645739.4 & 259.9603 & 64.9610 & 1.00 & 1.00 & 0.88 & 2.64e-03 & 5.34e-03 & 9.54e-03 & 1.41e-02 & 1.81e-03 & 6.31e-03 & 1.16e-02 & 2.01e-02 & 15.32 & 0.10 & 14.33 & 0.13 & 12.28 & 0.18 \\
WISE J171954.84+694742.9 & 259.9785 & 69.7953 & 1.00 & 1.00 & 1.00 & 2.47e-02 & 3.60e-02 & 2.52e-02 & 3.39e-02 & 2.37e-02 & 3.78e-02 & 2.70e-02 & 3.55e-02 & 11.02 & 0.11 & 11.07 & 0.11 & 11.01 & 0.05 \\
WISE J171959.54+675902.4 & 259.9981 & 67.9840 & 1.00 & 1.00 & 0.79 & 4.43e-03 & 1.41e-02 & 1.61e-02 & 1.51e-02 & -2.80e-03 & 1.77e-02 & 2.07e-02 & 2.05e-02 & 16.09 & 0.13 & 15.11 & 0.11 & 12.64 & 0.02 \\
WISE J172000.76+662800.3 & 260.0032 & 66.4667 & 1.00 & 0.99 & 0.72 & 1.87e-03 & 2.78e-03 & 4.68e-03 & 4.20e-03 & 4.78e-04 & 1.83e-04 & 3.67e-03 & 3.70e-03 & 15.49 & 0.07 & 14.96 & 0.07 & 12.18 & 0.03 \\
WISE J172003.01+654248.1 & 260.0126 & 65.7134 & 1.00 & 1.00 & 0.88 & 5.04e-04 & 8.99e-04 & 1.31e-03 & 2.12e-03 & 1.91e-05 & 8.92e-05 & 7.02e-04 & 8.43e-04 & 14.68 & 0.06 & 13.54 & 0.05 & 10.42 & 0.07 \\
WISE J172006.69+683350.5 & 260.0279 & 68.5640 & 1.00 & 1.00 & 0.88 & 4.83e-03 & 1.96e-02 & 3.27e-02 & 4.93e-02 & 7.11e-03 & 1.85e-02 & 3.55e-02 & 5.42e-02 & 15.77 & 0.17 & 14.86 & 0.17 & 12.81 & 0.05 \\
WISE J172009.53+671535.9 & 260.0397 & 67.2600 & 1.00 & 1.00 & 0.77 & 3.07e-04 & 7.58e-05 & 5.18e-04 & 3.78e-04 & 1.32e-03 & 7.50e-04 & 1.34e-03 & 1.33e-03 & 13.40 & 0.02 & 13.30 & 0.03 & nan & 0.13 \\
WISE J172010.20+693638.8 & 260.0425 & 69.6108 & 1.00 & 1.00 & 0.86 & 2.49e-04 & 2.35e-03 & 3.01e-03 & 4.00e-03 & 5.73e-04 & 4.58e-03 & 7.42e-03 & 8.04e-03 & 15.24 & 0.05 & 14.55 & 0.07 & 11.18 & 0.02 \\
WISE J172013.71+651532.7 & 260.0571 & 65.2591 & 1.00 & 1.00 & 0.89 & 6.58e-04 & 2.87e-03 & 4.32e-03 & 5.34e-03 & 6.47e-03 & 8.43e-03 & 1.48e-02 & 1.89e-02 & 15.15 & 0.06 & 14.68 & 0.12 & 11.81 & nan \\
WISE J172015.55+681950.8 & 260.0648 & 68.3308 & 1.00 & 1.00 & 0.82 & 6.22e-04 & 7.09e-04 & 1.49e-03 & 1.16e-03 & 7.28e-04 & 1.16e-03 & 1.05e-03 & 9.05e-04 & 14.69 & 0.03 & 13.67 & 0.03 & 10.74 & 0.19 \\
WISE J172017.64+695345.0 & 260.0735 & 69.8958 & 1.00 & 1.00 & 0.92 & 1.70e-03 & 4.89e-03 & 1.03e-02 & 1.51e-02 & 3.13e-03 & 5.90e-03 & 1.33e-02 & 2.06e-02 & 15.21 & 0.09 & 14.40 & 0.10 & 11.39 & 0.08 \\
WISE J172023.46+654549.4 & 260.0978 & 65.7637 & 1.00 & 1.00 & 0.90 & 2.86e-03 & 4.71e-03 & 4.59e-03 & 4.49e-03 & 1.40e-03 & 2.82e-03 & 3.70e-03 & 3.63e-03 & 13.97 & 0.06 & 13.07 & 0.06 & 10.17 & 0.04 \\
WISE J172028.04+662825.9 & 260.1168 & 66.4739 & 1.00 & 0.97 & 0.72 & 8.03e-05 & -1.42e-05 & 1.80e-04 & 1.44e-04 & 5.02e-04 & 2.15e-04 & 9.53e-04 & 2.15e-04 & 13.36 & 0.02 & 13.45 & 0.02 & nan & 0.03 \\
WISE J172028.80+651940.2 & 260.1200 & 65.3278 & 1.00 & 1.00 & 0.79 & 9.87e-04 & -8.13e-05 & 2.76e-03 & 4.47e-03 & 1.01e-03 & 2.21e-03 & 3.28e-03 & 6.21e-03 & 15.43 & 0.10 & 14.33 & 0.07 & 11.79 & 0.07 \\
WISE J172035.09+670358.6 & 260.1462 & 67.0663 & 1.00 & 1.00 & 0.95 & 3.76e-05 & 9.62e-04 & 2.87e-03 & 3.86e-03 & 7.70e-04 & 2.01e-03 & 4.65e-03 & 7.84e-03 & 15.20 & 0.08 & 14.44 & 0.11 & 11.41 & 0.02 \\
WISE J172035.86+650555.5 & 260.1494 & 65.0987 & 1.00 & 1.00 & 0.92 & 9.16e-04 & 2.69e-03 & 3.41e-03 & 5.60e-03 & 1.89e-03 & 4.01e-03 & 6.39e-03 & 8.21e-03 & 15.17 & 0.09 & 14.57 & 0.10 & 11.63 & 0.02 \\
WISE J172038.91+672853.1 & 260.1621 & 67.4814 & 0.99 & 1.00 & 0.72 & 1.93e-04 & -1.56e-05 & 1.57e-05 & 6.19e-05 & 2.63e-03 & 1.41e-03 & 1.32e-03 & 1.82e-03 & 14.02 & 0.02 & 13.87 & 0.04 & 10.62 & 0.03 \\
WISE J172045.04+644936.1 & 260.1876 & 64.8267 & 1.00 & 1.00 & 0.88 & 5.69e-04 & -7.52e-06 & 1.01e-04 & 2.94e-04 & 1.28e-03 & 2.45e-04 & 2.20e-04 & 8.05e-04 & 14.14 & 0.02 & 13.79 & 0.03 & 10.12 & 0.04 \\
WISE J172046.74+680121.2 & 260.1948 & 68.0226 & 1.00 & 0.99 & 0.89 & 1.26e-04 & 1.50e-04 & 5.43e-04 & 5.43e-04 & -7.29e-05 & -1.07e-04 & 4.02e-05 & 1.41e-05 & 12.79 & 0.02 & 12.76 & 0.02 & 12.69 & nan \\
WISE J172048.73+655949.6 & 260.2031 & 65.9971 & 1.00 & 1.00 & 0.84 & 2.16e-03 & 1.86e-03 & 4.82e-03 & 4.96e-03 & 5.21e-03 & 8.84e-03 & 1.22e-02 & 1.53e-02 & 15.10 & 0.06 & 14.49 & 0.11 & 11.71 & 0.04 \\
WISE J172049.78+670940.7 & 260.2074 & 67.1613 & 1.00 & 1.00 & 0.84 & -2.61e-04 & 2.37e-03 & 3.38e-03 & 6.22e-03 & 3.74e-04 & 2.49e-03 & 3.45e-03 & 6.49e-03 & 15.56 & 0.09 & 14.46 & 0.09 & 11.56 & 0.23 \\
WISE J172053.87+654116.3 & 260.2245 & 65.6879 & 1.00 & 0.96 & 0.71 & 1.36e-05 & 1.13e-05 & 1.57e-05 & 1.44e-05 & 2.31e-05 & 9.13e-06 & 2.05e-05 & 1.74e-05 & 10.12 & 0.00 & 10.23 & 0.01 & 10.13 & 0.07 \\
WISE J172056.01+640105.4 & 260.2334 & 64.0182 & 1.00 & 1.00 & 0.91 & 6.46e-04 & 1.43e-03 & 3.49e-03 & 5.14e-03 & 9.03e-05 & 8.44e-04 & 2.35e-03 & 3.97e-03 & 14.48 & 0.07 & 13.18 & 0.07 & 10.20 & 0.06 \\
WISE J172102.43+671157.9 & 260.2601 & 67.1994 & 1.00 & 1.00 & 0.78 & -9.80e-04 & 7.58e-04 & 5.15e-03 & 7.21e-03 & 1.58e-04 & 9.26e-04 & 1.85e-03 & 2.02e-03 & 15.58 & 0.07 & 14.36 & 0.05 & 10.88 & 0.15 \\
WISE J172109.74+684947.1 & 260.2906 & 68.8298 & 1.00 & 1.00 & 0.89 & 9.69e-04 & 2.70e-03 & 5.43e-03 & 8.23e-03 & 2.56e-03 & 1.06e-02 & 1.70e-02 & 2.28e-02 & 14.89 & 0.07 & 14.72 & 0.15 & 11.96 & nan \\
WISE J172113.41+643635.4 & 260.3059 & 64.6098 & 1.00 & 1.00 & 0.72 & 6.50e-04 & -5.52e-05 & 4.16e-04 & 3.88e-04 & 2.91e-03 & 1.54e-03 & 1.54e-03 & 1.99e-03 & 14.15 & 0.02 & 14.24 & 0.05 & nan & 0.04 \\
WISE J172119.45+694946.5 & 260.3310 & 69.8296 & 1.00 & 1.00 & 0.75 & 6.88e-05 & 3.39e-05 & 4.03e-05 & 1.51e-05 & 8.55e-05 & 8.96e-05 & 7.11e-05 & 1.64e-05 & 11.10 & 0.01 & 11.16 & 0.01 & 11.13 & 0.16 \\
WISE J172120.31+661654.3 & 260.3346 & 66.2817 & 1.00 & 1.00 & 0.92 & 8.17e-04 & 2.83e-04 & 1.95e-03 & 1.16e-03 & 4.01e-04 & 4.68e-04 & 1.21e-03 & 1.28e-03 & 14.14 & 0.04 & 12.96 & 0.03 & 9.98 & 0.14 \\
WISE J172128.13+642339.8 & 260.3672 & 64.3944 & 1.00 & 1.00 & 0.96 & -2.49e-05 & 4.60e-04 & 1.43e-03 & 2.60e-03 & 1.03e-05 & 3.49e-04 & 7.72e-04 & 1.27e-03 & 13.37 & 0.06 & 12.13 & 0.05 & 8.98 & 0.06 \\
WISE J172128.39+645710.8 & 260.3683 & 64.9530 & 0.96 & 1.00 & 0.87 & 1.14e-05 & -3.39e-05 & -1.78e-05 & -2.44e-05 & 2.14e-04 & 7.47e-05 & 2.71e-04 & 3.75e-04 & 12.67 & 0.01 & 12.68 & 0.02 & 12.52 & 0.03 \\
WISE J172129.06+634707.7 & 260.3711 & 63.7855 & 1.00 & 1.00 & 0.95 & -3.08e-03 & -1.93e-03 & -1.68e-04 & 3.56e-03 & 1.73e-03 & 3.20e-03 & 3.32e-03 & 6.76e-03 & 15.69 & 0.09 & 14.25 & 0.10 & 11.13 & 0.03 \\
WISE J172131.23+635544.3 & 260.3801 & 63.9290 & 1.00 & 1.00 & 0.80 & 1.96e-04 & 1.41e-03 & 2.40e-03 & 3.48e-03 & 1.02e-03 & 3.56e-03 & 5.94e-03 & 1.01e-02 & 15.39 & 0.07 & 14.35 & 0.09 & 11.66 & 0.03 \\
WISE J172132.39+645524.2 & 260.3850 & 64.9234 & 1.00 & 1.00 & 0.92 & 7.92e-03 & 2.81e-02 & 4.79e-02 & 6.06e-02 & 4.84e-03 & 1.79e-02 & 3.20e-02 & 4.19e-02 & 14.60 & 0.15 & 13.62 & 0.13 & 11.43 & 0.09 \\
WISE J172134.11+664635.2 & 260.3921 & 66.7765 & 1.00 & 1.00 & 0.89 & 6.46e-04 & 2.41e-05 & 1.50e-03 & 1.14e-03 & -2.18e-05 & 2.75e-04 & 1.90e-03 & 1.53e-03 & 14.76 & 0.05 & 14.29 & 0.05 & 10.93 & 0.24 \\
WISE J172134.55+670204.5 & 260.3940 & 67.0346 & 1.00 & 1.00 & 0.92 & -4.97e-04 & 6.68e-04 & 2.57e-03 & 3.85e-03 & 1.12e-03 & 1.15e-03 & 2.23e-03 & 4.92e-03 & 15.41 & 0.07 & 14.22 & 0.07 & 11.31 & 0.17 \\
WISE J172137.14+683442.9 & 260.4048 & 68.5786 & 1.00 & 1.00 & 0.90 & 1.65e-04 & -4.09e-05 & 8.03e-04 & 8.34e-04 & 5.62e-04 & -1.96e-05 & 8.36e-04 & 5.34e-04 & 14.04 & 0.03 & 12.74 & 0.03 & 10.02 & 0.05 \\
WISE J172138.89+685158.0 & 260.4120 & 68.8661 & 1.00 & 1.00 & 0.93 & 1.54e-03 & 6.74e-03 & 1.44e-02 & 2.56e-02 & 2.24e-03 & 5.42e-03 & 1.24e-02 & 2.07e-02 & 15.51 & 0.18 & 14.48 & 0.16 & 11.90 & 0.05 \\
WISE J172143.71+654603.1 & 260.4321 & 65.7675 & 1.00 & 1.00 & 0.77 & -1.64e-04 & 2.90e-03 & 4.15e-03 & 7.55e-03 & 9.82e-04 & 2.24e-03 & 3.14e-03 & 1.00e-02 & 15.54 & 0.08 & 14.82 & 0.10 & 12.36 & 0.06 \\
WISE J172146.19+652215.9 & 260.4425 & 65.3711 & 0.99 & 0.97 & 0.73 & 6.59e-05 & -8.48e-05 & 3.66e-05 & -2.88e-05 & -1.18e-04 & -9.42e-05 & 3.51e-05 & 6.60e-05 & 12.41 & 0.01 & 12.46 & 0.02 & 12.48 & nan \\
WISE J172147.74+650152.2 & 260.4489 & 65.0312 & 1.00 & 1.00 & 0.72 & -8.60e-04 & 2.16e-04 & 1.21e-03 & 2.65e-03 & 8.68e-05 & 8.70e-04 & 5.11e-04 & 4.90e-04 & 15.36 & 0.06 & 14.15 & 0.05 & 11.17 & 0.02 \\
WISE J172148.33+652045.3 & 260.4514 & 65.3459 & 1.00 & 1.00 & 0.80 & 5.35e-04 & 2.50e-03 & 4.06e-03 & 5.22e-03 & 2.98e-03 & 3.51e-03 & 7.15e-03 & 7.72e-03 & 15.16 & 0.05 & 14.57 & 0.06 & 12.00 & 0.03 \\
WISE J172149.59+643233.6 & 260.4566 & 64.5427 & 1.00 & 1.00 & 0.82 & 4.76e-03 & 8.27e-03 & 9.54e-03 & 1.22e-02 & 1.65e-02 & 1.23e-02 & 1.10e-02 & 1.86e-02 & 15.43 & 0.11 & 14.80 & 0.13 & 13.15 & 0.03 \\
WISE J172152.04+660449.3 & 260.4668 & 66.0804 & 1.00 & 1.00 & 0.76 & 4.99e-04 & 4.71e-04 & 1.36e-03 & 1.87e-03 & -1.89e-04 & 1.41e-04 & 6.00e-04 & 1.21e-03 & 14.22 & 0.03 & 13.13 & 0.03 & 10.39 & 0.05 \\
WISE J172153.39+644409.9 & 260.4725 & 64.7361 & 1.00 & 1.00 & 0.83 & -2.14e-04 & 4.40e-04 & 1.16e-03 & 1.60e-03 & 2.99e-03 & 2.89e-03 & 3.99e-03 & 8.58e-03 & 15.21 & 0.05 & 14.55 & 0.10 & 12.26 & 0.03 \\
WISE J172201.20+680636.0 & 260.5050 & 68.1100 & 1.00 & 1.00 & 0.72 & 2.83e-03 & -1.26e-03 & 3.74e-03 & -2.88e-03 & -4.28e-03 & -4.18e-03 & -1.84e-03 & 5.90e-04 & 16.00 & 0.13 & 15.16 & 0.13 & 12.89 & 0.06 \\
WISE J172204.60+661623.0 & 260.5192 & 66.2731 & 1.00 & 1.00 & 0.73 & 8.61e-04 & 7.66e-06 & 1.04e-03 & 5.09e-04 & 1.52e-03 & 1.52e-03 & 1.37e-03 & 2.40e-03 & 14.66 & 0.03 & 14.15 & 0.05 & 11.59 & 0.08 \\
WISE J172205.25+694255.0 & 260.5219 & 69.7153 & 1.00 & 1.00 & 0.82 & 2.60e-04 & 6.41e-04 & 1.60e-03 & 1.99e-03 & 1.45e-04 & 2.66e-04 & 9.02e-04 & 1.26e-03 & 13.41 & 0.03 & 12.37 & 0.03 & 10.02 & 0.05 \\
WISE J172206.42+663402.5 & 260.5268 & 66.5674 & 1.00 & 1.00 & 0.78 & 4.25e-04 & 4.88e-04 & 1.14e-03 & 1.22e-03 & 2.54e-03 & 1.47e-03 & 4.43e-03 & 3.93e-03 & 14.67 & 0.03 & 14.31 & 0.06 & 13.06 & 0.20 \\
WISE J172208.53+644455.8 & 260.5356 & 64.7488 & 0.97 & 1.00 & 0.90 & -1.98e-05 & -1.43e-04 & -3.44e-05 & -3.66e-05 & 3.31e-04 & 1.89e-04 & 1.57e-04 & 2.33e-05 & 12.85 & 0.01 & 12.90 & 0.02 & 12.81 & 0.04 \\
WISE J172212.16+682950.9 & 260.5507 & 68.4975 & 1.00 & 1.00 & 0.95 & 7.32e-03 & 1.07e-02 & 1.29e-02 & 1.29e-02 & 5.95e-03 & 9.32e-03 & 1.02e-02 & 1.29e-02 & 14.49 & 0.09 & 13.82 & 0.09 & 11.21 & 0.03 \\
WISE J172212.35+641017.8 & 260.5514 & 64.1716 & 1.00 & 1.00 & 0.71 & -1.74e-03 & 1.01e-02 & 8.61e-03 & 7.93e-03 & -7.36e-04 & 2.03e-02 & 1.16e-02 & 1.85e-02 & 15.68 & 0.09 & 15.13 & 0.13 & nan & 0.06 \\
WISE J172213.04+643058.3 & 260.5543 & 64.5162 & 1.00 & 1.00 & 0.92 & 9.61e-04 & 5.00e-03 & 1.05e-02 & 1.67e-02 & 1.25e-03 & 4.15e-03 & 5.70e-03 & 8.27e-03 & 15.34 & 0.14 & 14.18 & 0.10 & 11.43 & 0.04 \\
WISE J172214.10+684604.3 & 260.5587 & 68.7679 & 1.00 & 0.99 & 0.70 & 7.21e-04 & 4.19e-03 & 6.01e-03 & 6.00e-03 & 2.00e-03 & 1.61e-03 & 4.92e-03 & 8.18e-03 & 15.42 & 0.05 & 14.94 & 0.07 & 12.14 & 0.04 \\
WISE J172215.32+641004.0 & 260.5638 & 64.1678 & 1.00 & 1.00 & 0.92 & 3.67e-03 & 7.83e-03 & 7.27e-03 & 4.74e-03 & 4.61e-03 & 1.24e-02 & 1.14e-02 & 6.72e-03 & 14.75 & 0.07 & 14.15 & 0.08 & 11.45 & nan \\
WISE J172217.79+683454.6 & 260.5741 & 68.5818 & 1.00 & 1.00 & 0.76 & 4.72e-03 & 5.23e-03 & 8.26e-03 & 9.18e-03 & 9.51e-03 & 1.20e-02 & 1.17e-02 & 1.64e-02 & 15.58 & 0.08 & 14.80 & 0.10 & 11.70 & 0.11 \\
WISE J172218.82+665340.8 & 260.5784 & 66.8947 & 1.00 & 1.00 & 0.98 & 5.48e-03 & 9.57e-03 & 1.21e-02 & 1.62e-02 & 5.07e-03 & 1.05e-02 & 1.25e-02 & 1.76e-02 & 14.82 & 0.11 & 14.13 & 0.13 & 10.77 & nan \\
WISE J172220.67+663904.2 & 260.5861 & 66.6512 & 1.00 & 1.00 & 0.85 & 7.21e-04 & 1.29e-04 & 1.53e-03 & 1.09e-03 & 2.30e-03 & 2.67e-03 & 3.53e-03 & 4.70e-03 & 15.01 & 0.04 & 14.26 & 0.07 & 11.40 & 0.03 \\
WISE J172222.48+665537.7 & 260.5937 & 66.9271 & 1.00 & 1.00 & 0.79 & 4.18e-04 & 7.77e-04 & 1.43e-03 & 1.09e-03 & 7.87e-04 & 2.12e-03 & 4.03e-03 & 4.65e-03 & 15.07 & 0.05 & 14.13 & 0.06 & 11.41 & 0.09 \\
WISE J172223.38+663019.3 & 260.5974 & 66.5054 & 1.00 & 1.00 & 0.78 & -3.18e-03 & -3.00e-03 & -5.16e-04 & 8.30e-06 & 1.86e-03 & 2.83e-04 & 1.81e-03 & 1.37e-03 & 15.71 & 0.08 & 14.51 & 0.06 & 11.78 & nan \\
WISE J172226.74+693506.4 & 260.6114 & 69.5851 & 1.00 & 1.00 & 0.95 & 3.75e-03 & 7.76e-03 & 1.39e-02 & 1.79e-02 & 4.14e-03 & 9.96e-03 & 1.69e-02 & 2.28e-02 & 13.77 & 0.09 & 13.00 & 0.12 & 10.54 & 0.15 \\
WISE J172239.37+683130.6 & 260.6640 & 68.5252 & 0.96 & 1.00 & 0.79 & -2.85e-04 & -6.78e-04 & 4.63e-04 & 7.36e-04 & 1.94e-03 & 4.52e-04 & 5.21e-03 & 6.19e-03 & 15.40 & 0.04 & 14.81 & 0.09 & 10.84 & 0.02 \\
WISE J172240.95+634322.7 & 260.6706 & 63.7230 & 1.00 & 1.00 & 0.95 & 8.04e-04 & 3.04e-03 & 6.93e-03 & 1.02e-02 & 9.06e-04 & 2.71e-03 & 4.39e-03 & 7.05e-03 & 14.69 & 0.08 & 13.53 & 0.06 & 10.61 & 0.03 \\
WISE J172244.98+665514.5 & 260.6874 & 66.9207 & 1.00 & 1.00 & 0.83 & 8.55e-04 & 7.20e-04 & 8.13e-04 & 1.22e-03 & -6.98e-04 & 2.30e-04 & 1.21e-03 & 2.09e-03 & 15.11 & 0.05 & 14.45 & 0.06 & 11.27 & 0.07 \\
WISE J172248.48+662923.2 & 260.7020 & 66.4898 & 1.00 & 1.00 & 0.94 & 4.80e-03 & 1.33e-02 & 2.47e-02 & 3.75e-02 & 4.70e-03 & 1.21e-02 & 2.05e-02 & 2.76e-02 & 15.12 & 0.12 & 14.13 & 0.11 & 11.85 & 0.02 \\
WISE J172256.53+650453.8 & 260.7355 & 65.0816 & 1.00 & 1.00 & 0.74 & -2.97e-03 & 2.26e-03 & 4.72e-03 & 1.73e-02 & 1.31e-02 & 2.24e-02 & 1.03e-02 & 9.13e-03 & 15.90 & 0.15 & 15.06 & 0.16 & nan & 0.06 \\
WISE J172257.47+662012.0 & 260.7395 & 66.3367 & 1.00 & 1.00 & 0.92 & 7.18e-04 & 1.82e-03 & 4.78e-03 & 8.14e-03 & -9.36e-05 & 1.29e-03 & 3.12e-03 & 6.25e-03 & 15.28 & 0.08 & 14.06 & 0.08 & 11.40 & 0.03 \\
WISE J172306.50+664801.7 & 260.7771 & 66.8005 & 1.00 & 1.00 & 0.94 & 1.55e-04 & 8.35e-05 & 2.46e-04 & 2.78e-04 & 3.32e-04 & 1.96e-04 & 6.84e-04 & 5.57e-04 & 12.28 & 0.01 & 12.34 & 0.02 & 12.48 & 0.02 \\
WISE J172308.92+684928.1 & 260.7872 & 68.8245 & 1.00 & 1.00 & 0.96 & 1.58e-03 & 2.81e-03 & 4.02e-03 & 6.61e-03 & 3.10e-04 & 1.79e-03 & 3.59e-03 & 6.19e-03 & 15.16 & 0.11 & 13.95 & 0.10 & 11.10 & 0.12 \\
WISE J172314.14+654746.1 & 260.8089 & 65.7961 & 1.00 & 1.00 & 0.94 & 1.24e-03 & 1.15e-03 & 3.12e-03 & 4.52e-03 & 8.03e-04 & 9.96e-04 & 1.35e-03 & 3.26e-03 & 14.21 & 0.10 & 13.08 & 0.08 & 10.46 & nan \\
WISE J172317.47+685343.9 & 260.8228 & 68.8955 & 1.00 & 1.00 & 0.94 & 2.46e-03 & 4.47e-03 & 5.00e-03 & 4.44e-03 & 6.46e-03 & 1.31e-02 & 1.31e-02 & 1.08e-02 & 14.39 & 0.04 & 14.06 & 0.08 & 12.32 & 0.30 \\
WISE J172317.70+655636.5 & 260.8238 & 65.9435 & 1.00 & 1.00 & 0.85 & -1.46e-03 & 9.31e-04 & 3.18e-03 & 5.31e-03 & 2.58e-04 & 3.17e-03 & 5.87e-03 & 7.42e-03 & 15.62 & 0.09 & 14.78 & 0.08 & 12.08 & 0.07 \\
WISE J172321.44+695130.7 & 260.8393 & 69.8585 & 1.00 & 1.00 & 0.82 & 3.71e-04 & 3.46e-03 & 7.71e-03 & 1.13e-02 & 1.33e-04 & 1.89e-03 & 3.84e-03 & 6.28e-03 & 15.24 & 0.07 & 14.10 & 0.06 & 11.14 & 0.05 \\
WISE J172327.70+682723.6 & 260.8654 & 68.4566 & 1.00 & 1.00 & 0.83 & 3.76e-04 & 6.97e-05 & 7.68e-04 & 4.21e-04 & 2.12e-04 & -2.22e-04 & 4.12e-04 & 3.83e-04 & 13.59 & 0.03 & 13.64 & 0.03 & nan & 0.20 \\
WISE J172339.20+670252.3 & 260.9133 & 67.0478 & 1.00 & 1.00 & 0.95 & 2.44e-04 & 1.59e-03 & 5.74e-03 & 1.15e-02 & -2.35e-04 & 3.14e-03 & 6.80e-03 & 1.11e-02 & 15.49 & 0.16 & 14.62 & 0.14 & 12.40 & 0.12 \\
WISE J172346.28+665505.1 & 260.9428 & 66.9181 & 1.00 & 1.00 & 0.99 & 8.60e-04 & 2.38e-03 & 3.49e-03 & 3.96e-03 & 1.00e-03 & 3.01e-03 & 4.70e-03 & 5.72e-03 & 12.62 & 0.07 & 11.89 & 0.08 & 8.86 & 0.03 \\
WISE J172349.64+685149.4 & 260.9568 & 68.8637 & 1.00 & 1.00 & 0.82 & -8.96e-04 & 4.93e-04 & 1.86e-03 & 3.08e-03 & 2.38e-03 & 5.57e-03 & 5.88e-03 & 5.24e-03 & 15.46 & 0.07 & 14.77 & 0.10 & 11.92 & 0.03 \\
WISE J172355.35+661941.8 & 260.9806 & 66.3283 & 1.00 & 1.00 & 0.78 & 2.79e-02 & 1.19e-02 & 1.36e-02 & 1.55e-02 & 1.22e-02 & 8.83e-03 & 2.58e-03 & 2.03e-02 & 16.03 & 0.14 & 15.16 & 0.14 & nan & nan \\
WISE J172357.93+643908.1 & 260.9914 & 64.6523 & 1.00 & 1.00 & 0.85 & -1.95e-03 & -1.89e-03 & -1.15e-04 & 1.90e-04 & 2.53e-03 & 6.38e-03 & 1.69e-02 & 2.20e-02 & 15.65 & 0.08 & 14.94 & 0.19 & 12.37 & 0.07 \\
WISE J172359.29+670728.8 & 260.9970 & 67.1247 & 1.00 & 1.00 & 0.92 & 2.11e-03 & 5.04e-03 & 8.74e-03 & 1.17e-02 & 1.24e-03 & 3.09e-03 & 6.37e-03 & 8.29e-03 & 15.13 & 0.08 & 14.03 & 0.07 & 11.38 & nan \\
WISE J172400.40+665454.4 & 261.0017 & 66.9151 & 1.00 & 1.00 & 0.76 & -4.70e-04 & 7.52e-05 & 7.79e-04 & 9.36e-04 & 6.56e-04 & 1.65e-03 & 2.70e-03 & 2.64e-03 & 14.95 & 0.03 & 14.63 & 0.06 & 12.22 & 0.03 \\
WISE J172400.50+694029.8 & 261.0021 & 69.6749 & 1.00 & 1.00 & 0.81 & 6.14e-05 & 8.45e-05 & 8.29e-05 & 1.25e-04 & 6.19e-05 & 8.38e-05 & 6.52e-05 & 1.17e-04 & 9.54 & 0.01 & 9.57 & 0.01 & 9.49 & 0.09 \\
WISE J172400.90+634051.4 & 261.0038 & 63.6809 & 1.00 & 1.00 & 0.89 & 6.07e-03 & 1.36e-02 & 1.41e-02 & 1.22e-02 & 3.48e-03 & 8.63e-03 & 1.04e-02 & 1.34e-02 & 14.87 & 0.09 & 14.04 & 0.08 & 11.21 & 0.02 \\
WISE J172401.44+660034.5 & 261.0060 & 66.0096 & 1.00 & 1.00 & 0.79 & 3.24e-04 & 1.38e-03 & 3.51e-03 & 4.17e-03 & 2.11e-04 & 3.21e-04 & 1.77e-03 & 1.80e-03 & 15.01 & 0.04 & 13.92 & 0.03 & 11.47 & 0.02 \\
WISE J172403.87+642124.3 & 261.0161 & 64.3568 & 1.00 & 1.00 & 0.72 & 2.86e-03 & 4.10e-03 & 5.68e-03 & 3.35e-03 & 1.83e-02 & 1.08e-02 & 2.00e-02 & 1.89e-02 & 15.41 & 0.06 & 14.94 & 0.14 & 12.90 & 0.16 \\
WISE J172405.55+682126.5 & 261.0231 & 68.3574 & 1.00 & 1.00 & 0.73 & 8.02e-04 & 1.28e-04 & 1.21e-03 & 6.67e-04 & 2.15e-03 & 2.58e-03 & 3.35e-03 & 2.57e-03 & 14.56 & 0.03 & 14.12 & 0.05 & 12.00 & 0.26 \\
WISE J172406.49+680741.2 & 261.0271 & 68.1281 & 1.00 & 1.00 & 0.91 & 4.94e-05 & 5.77e-05 & 1.63e-04 & 1.97e-04 & 3.80e-05 & -1.43e-05 & 1.19e-04 & 1.21e-04 & 11.35 & 0.01 & 11.29 & 0.01 & 11.22 & 0.21 \\
WISE J172407.61+664935.7 & 261.0317 & 66.8266 & 1.00 & 1.00 & 0.89 & 5.62e-03 & 1.01e-02 & 1.10e-02 & 9.18e-03 & 6.34e-03 & 1.50e-02 & 1.79e-02 & 1.39e-02 & 15.23 & 0.08 & 14.79 & 0.10 & 12.60 & 0.04 \\
WISE J172407.65+643427.2 & 261.0319 & 64.5742 & 1.00 & 1.00 & 0.93 & 2.07e-05 & 8.21e-04 & 2.30e-03 & 3.73e-03 & -3.56e-05 & 4.36e-04 & 1.45e-03 & 2.44e-03 & 14.21 & 0.05 & 13.15 & 0.04 & 9.83 & 0.09 \\
WISE J172409.54+693555.5 & 261.0397 & 69.5987 & 1.00 & 0.97 & 0.70 & -1.90e-03 & 4.97e-03 & 1.68e-02 & 2.23e-02 & -4.55e-03 & 4.57e-04 & 4.52e-03 & 7.34e-03 & 15.89 & 0.13 & 15.08 & 0.08 & 11.86 & 0.05 \\
WISE J172410.32+695657.5 & 261.0430 & 69.9493 & 1.00 & 1.00 & 0.93 & 6.98e-04 & 1.73e-03 & 2.79e-03 & 3.15e-03 & -9.13e-05 & 1.33e-03 & 2.55e-03 & 2.95e-03 & 14.80 & 0.05 & 13.75 & 0.06 & 10.92 & 0.05 \\
WISE J172412.93+664745.7 & 261.0539 & 66.7960 & 1.00 & 1.00 & 0.86 & 8.51e-04 & 2.13e-05 & 1.27e-03 & 2.94e-04 & -1.34e-04 & 4.48e-04 & 1.05e-03 & 1.66e-03 & 15.10 & 0.05 & 13.69 & 0.05 & 10.38 & 0.27 \\
WISE J172415.06+651238.0 & 261.0627 & 65.2106 & 0.96 & 1.00 & 0.79 & -7.09e-03 & -1.22e-03 & 3.61e-03 & 6.03e-03 & 3.46e-03 & 2.87e-03 & 1.11e-02 & 7.39e-03 & 15.87 & 0.08 & 14.65 & 0.08 & 12.13 & nan \\
WISE J172418.09+684143.0 & 261.0754 & 68.6953 & 1.00 & 1.00 & 0.93 & 1.26e-03 & 1.88e-03 & 4.03e-03 & 4.58e-03 & 5.38e-04 & 2.31e-03 & 6.53e-03 & 1.00e-02 & 15.17 & 0.09 & 14.45 & 0.14 & 12.18 & 0.02 \\
WISE J172421.61+660528.4 & 261.0900 & 66.0912 & 1.00 & 1.00 & 0.85 & 2.04e-04 & 1.01e-04 & 3.24e-03 & 3.65e-03 & -2.73e-04 & 1.42e-03 & 2.55e-03 & 3.67e-03 & 15.31 & 0.06 & 14.20 & 0.06 & 11.26 & 0.31 \\
WISE J172429.88+691824.4 & 261.1245 & 69.3068 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 6.54e-03 & 1.11e-02 & 1.37e-02 & 2.33e-03 & 6.76e-03 & 1.03e-02 & 1.39e-02 & 14.83 & 0.09 & 13.95 & 0.09 & 10.83 & 0.07 \\
WISE J172431.69+673943.9 & 261.1321 & 67.6622 & 1.00 & 1.00 & 0.72 & 3.67e-03 & 1.63e-02 & 2.03e-02 & 3.65e-02 & -3.78e-04 & 5.43e-03 & 1.31e-02 & 9.97e-03 & 15.98 & 0.13 & 15.02 & 0.12 & nan & 0.14 \\
WISE J172432.75+693642.3 & 261.1365 & 69.6118 & 1.00 & 1.00 & 0.93 & -1.82e-05 & -1.03e-04 & 3.15e-05 & 3.44e-05 & -1.47e-04 & -3.39e-04 & -7.45e-05 & -1.83e-04 & 12.93 & 0.02 & 12.97 & 0.02 & 12.53 & 0.06 \\
WISE J172433.44+641703.8 & 261.1393 & 64.2844 & 1.00 & 1.00 & 0.89 & 3.33e-03 & 7.88e-03 & 1.01e-02 & 6.16e-03 & 7.13e-03 & 1.35e-02 & 1.72e-02 & 1.10e-02 & 14.49 & 0.05 & 13.90 & 0.07 & 11.04 & 0.03 \\
WISE J172434.68+673834.9 & 261.1445 & 67.6430 & 1.00 & 1.00 & 0.95 & 3.32e-03 & 8.38e-03 & 1.48e-02 & 1.56e-02 & 1.58e-03 & 4.26e-03 & 8.73e-03 & 9.01e-03 & 15.17 & 0.09 & 14.19 & 0.08 & 11.35 & 0.10 \\
WISE J172434.76+664747.0 & 261.1448 & 66.7964 & 1.00 & 1.00 & 0.77 & -1.17e-04 & 1.46e-03 & 2.97e-03 & 7.51e-03 & -5.35e-04 & 2.61e-04 & 4.37e-03 & 5.82e-03 & 15.60 & 0.08 & 14.83 & 0.08 & 12.12 & 0.04 \\
WISE J172440.17+642308.8 & 261.1674 & 64.3858 & 1.00 & 1.00 & 0.90 & 2.26e-03 & 4.11e-03 & 7.30e-03 & 7.05e-03 & 5.69e-03 & 7.03e-03 & 1.36e-02 & 1.42e-02 & 14.87 & 0.06 & 14.30 & 0.10 & 11.72 & 0.12 \\
WISE J172440.22+685148.4 & 261.1676 & 68.8634 & 1.00 & 1.00 & 0.73 & 2.26e-04 & 8.37e-05 & 4.63e-04 & 3.25e-04 & 1.34e-04 & 4.81e-04 & 1.05e-03 & 1.51e-03 & 14.63 & 0.03 & 14.34 & 0.05 & 12.31 & 0.03 \\
WISE J172445.09+694916.9 & 261.1879 & 69.8214 & 1.00 & 1.00 & 0.83 & 1.31e-03 & 8.11e-04 & 1.33e-03 & 2.84e-03 & 1.27e-03 & 4.60e-03 & 5.76e-03 & 9.45e-03 & 15.26 & 0.08 & 14.68 & 0.13 & 12.10 & 0.14 \\
WISE J172445.30+685553.7 & 261.1888 & 68.9316 & 1.00 & 1.00 & 0.85 & 4.34e-04 & 9.62e-04 & 3.44e-03 & 3.91e-03 & 1.87e-05 & 1.09e-03 & 3.37e-03 & 5.49e-03 & 15.13 & 0.07 & 14.39 & 0.07 & 11.51 & 0.03 \\
WISE J172446.22+642433.0 & 261.1926 & 64.4092 & 1.00 & 1.00 & 0.89 & 8.98e-04 & 4.89e-03 & 1.12e-02 & 1.82e-02 & 3.14e-03 & 6.64e-03 & 1.17e-02 & 1.49e-02 & 15.44 & 0.15 & 14.20 & 0.11 & 11.84 & nan \\
WISE J172447.85+652023.4 & 261.1994 & 65.3398 & 1.00 & 1.00 & 0.81 & 2.77e-03 & 5.16e-03 & 6.79e-03 & 6.95e-03 & 6.68e-03 & 1.59e-02 & 1.90e-02 & 1.99e-02 & 15.09 & 0.06 & 14.69 & 0.11 & 12.16 & 0.04 \\
WISE J172449.68+673010.4 & 261.2070 & 67.5029 & 1.00 & 1.00 & 0.80 & 2.28e-02 & 1.59e-02 & 2.59e-03 & 8.19e-04 & 2.94e-02 & 2.48e-02 & 2.64e-02 & 2.32e-02 & 16.07 & 0.12 & 15.22 & 0.13 & nan & 0.02 \\
WISE J172453.09+673736.1 & 261.2212 & 67.6267 & 1.00 & 1.00 & 0.98 & 1.37e-03 & 3.75e-03 & 7.56e-03 & 1.12e-02 & 2.82e-03 & 8.92e-03 & 1.81e-02 & 2.84e-02 & 13.08 & 0.09 & 12.04 & 0.14 & 8.96 & 0.06 \\
WISE J172453.83+660521.2 & 261.2243 & 66.0892 & 1.00 & 1.00 & 0.91 & 1.84e-03 & 1.48e-04 & 1.86e-03 & 8.86e-04 & 4.87e-03 & 8.78e-04 & 8.21e-03 & 3.63e-03 & 15.26 & 0.05 & 14.43 & 0.07 & 11.91 & 0.06 \\
WISE J172454.57+653712.6 & 261.2274 & 65.6202 & 1.00 & 1.00 & 0.94 & 6.20e-04 & 7.04e-04 & 2.47e-03 & 3.01e-03 & 1.98e-03 & 4.35e-03 & 7.70e-03 & 9.21e-03 & 14.92 & 0.05 & 14.24 & 0.09 & 10.95 & nan \\
WISE J172459.30+642424.1 & 261.2471 & 64.4067 & 1.00 & 1.00 & 0.94 & 3.08e-03 & 6.61e-03 & 4.90e-03 & 4.45e-03 & 7.17e-03 & 1.16e-02 & 1.03e-02 & 1.07e-02 & 14.34 & 0.06 & 13.94 & 0.11 & 11.24 & 0.06 \\
WISE J172502.10+654007.8 & 261.2588 & 65.6688 & 1.00 & 1.00 & 0.93 & 2.36e-03 & 8.86e-03 & 1.25e-02 & 1.39e-02 & 4.06e-03 & 7.40e-03 & 1.41e-02 & 1.32e-02 & 15.56 & 0.10 & 14.60 & 0.09 & 11.49 & 0.02 \\
WISE J172502.17+693840.3 & 261.2590 & 69.6445 & 1.00 & 1.00 & 0.86 & -9.77e-04 & 8.42e-04 & 3.09e-03 & 6.17e-03 & 6.63e-04 & 1.05e-03 & 1.89e-03 & 5.23e-03 & 15.54 & 0.09 & 14.66 & 0.08 & 11.94 & 0.03 \\
WISE J172504.92+683728.5 & 261.2705 & 68.6246 & 1.00 & 1.00 & 0.92 & -2.07e-04 & -4.67e-04 & 6.31e-04 & 1.17e-03 & -1.00e-04 & 3.41e-04 & 7.36e-04 & 2.26e-03 & 15.28 & 0.06 & 14.03 & 0.07 & 10.80 & 0.05 \\
WISE J172505.05+660952.4 & 261.2711 & 66.1646 & 1.00 & 1.00 & 0.73 & 1.59e-03 & 2.68e-04 & 5.57e-03 & 1.80e-03 & -5.89e-03 & -3.64e-03 & -1.55e-03 & -3.42e-03 & 15.48 & 0.05 & 15.05 & 0.07 & nan & 0.04 \\
WISE J172506.79+700640.9 & 261.2783 & 70.1114 & 1.00 & 1.00 & 0.75 & -6.97e-04 & 1.46e-03 & 4.25e-03 & 6.71e-03 & -1.15e-03 & 1.82e-03 & 5.25e-03 & 6.99e-03 & 15.65 & 0.09 & 14.88 & 0.09 & 12.69 & 0.04 \\
WISE J172507.20+693750.3 & 261.2800 & 69.6306 & 0.97 & 1.00 & 0.78 & -6.88e-03 & -4.96e-03 & -2.56e-03 & -3.54e-03 & 1.42e-03 & 2.95e-04 & 4.17e-03 & 2.03e-03 & 15.90 & 0.08 & 14.78 & 0.08 & 11.83 & 0.02 \\
WISE J172512.36+653459.0 & 261.3015 & 65.5830 & 1.00 & 1.00 & 0.90 & -2.65e-04 & 8.41e-04 & 2.19e-03 & 2.80e-03 & 4.59e-04 & 3.43e-03 & 4.47e-03 & 6.06e-03 & 15.21 & 0.05 & 14.30 & 0.07 & 11.62 & nan \\
WISE J172514.94+694115.0 & 261.3122 & 69.6875 & 1.00 & 1.00 & 0.92 & -5.46e-05 & 5.90e-04 & 1.00e-03 & 9.96e-04 & 2.28e-04 & 4.03e-04 & 1.61e-03 & 2.50e-03 & 14.91 & 0.05 & 13.88 & 0.06 & 10.77 & 0.10 \\
WISE J172523.51+672022.8 & 261.3479 & 67.3397 & 1.00 & 1.00 & 0.87 & -1.68e-03 & 3.67e-03 & 1.93e-02 & 5.20e-03 & 2.41e-02 & 9.39e-04 & 6.63e-02 & 4.07e-04 & 15.79 & 0.10 & 15.08 & 0.12 & 11.96 & 0.16 \\
WISE J172528.35+665509.5 & 261.3681 & 66.9193 & 1.00 & 1.00 & 0.94 & 3.30e-03 & 4.69e-03 & 8.20e-03 & 7.03e-03 & 1.79e-03 & 1.65e-03 & 4.55e-03 & 4.70e-03 & 15.15 & 0.09 & 14.23 & 0.09 & 11.46 & nan \\
WISE J172530.10+642004.8 & 261.3754 & 64.3347 & 1.00 & 1.00 & 0.88 & 5.22e-04 & 1.96e-03 & 2.77e-03 & 2.21e-03 & 3.39e-03 & 2.59e-03 & 8.13e-03 & 7.77e-03 & 15.58 & 0.09 & 14.77 & 0.10 & 11.73 & 0.20 \\
WISE J172530.22+692555.0 & 261.3759 & 69.4319 & 1.00 & 1.00 & 0.85 & 9.29e-04 & 2.69e-03 & 6.73e-03 & 9.34e-03 & 1.12e-03 & 3.32e-03 & 5.23e-03 & 8.63e-03 & 15.03 & 0.07 & 14.07 & 0.07 & 11.86 & 0.06 \\
WISE J172532.71+701843.6 & 261.3863 & 70.3121 & 1.00 & 1.00 & 0.78 & 4.20e-03 & 6.81e-03 & 6.81e-03 & 7.66e-03 & 9.06e-03 & 1.29e-02 & 1.24e-02 & 2.16e-02 & 15.38 & 0.09 & 14.72 & 0.12 & 12.55 & 0.13 \\
WISE J172532.89+692036.0 & 261.3870 & 69.3433 & 1.00 & 1.00 & 0.88 & 2.14e-03 & 5.11e-03 & 6.38e-03 & 5.16e-03 & 1.16e-03 & 3.10e-03 & 3.81e-03 & 3.36e-03 & 13.68 & 0.05 & 12.46 & 0.04 & 9.44 & 0.05 \\
WISE J172533.61+645450.3 & 261.3900 & 64.9140 & 0.99 & 1.00 & 0.77 & -1.84e-02 & -1.83e-02 & -1.40e-02 & -1.52e-02 & 2.10e-02 & 1.62e-02 & 4.65e-02 & 5.11e-03 & 16.08 & 0.10 & 15.10 & 0.16 & 13.16 & 0.09 \\
WISE J172537.23+642533.1 & 261.4051 & 64.4259 & 1.00 & 0.98 & 0.84 & 7.70e-05 & 1.28e-05 & 5.72e-05 & 6.34e-05 & 6.84e-05 & 1.17e-05 & 1.35e-05 & 3.80e-05 & 11.67 & 0.01 & 11.73 & 0.01 & 11.58 & 0.06 \\
WISE J172539.37+634013.5 & 261.4140 & 63.6704 & 1.00 & 1.00 & 0.81 & 1.86e-04 & 1.35e-03 & 3.65e-03 & 4.53e-03 & 3.27e-03 & 3.42e-03 & 4.91e-03 & 4.28e-03 & 15.33 & 0.09 & 14.36 & 0.09 & 10.90 & 0.20 \\
WISE J172542.34+671521.2 & 261.4264 & 67.2559 & 1.00 & 1.00 & 0.73 & 3.36e-04 & 1.13e-03 & 3.35e-03 & 3.42e-03 & 1.32e-03 & 3.85e-03 & 7.85e-03 & 8.58e-03 & 15.16 & 0.04 & 14.65 & 0.06 & 11.53 & 0.17 \\
WISE J172548.00+683125.0 & 261.4500 & 68.5236 & 1.00 & 1.00 & 0.78 & 3.94e-04 & 4.65e-04 & 1.90e-03 & 1.52e-03 & 1.16e-03 & 2.45e-03 & 4.77e-03 & 4.93e-03 & 15.29 & 0.05 & 14.23 & 0.07 & 10.47 & 0.04 \\
WISE J172548.89+674532.3 & 261.4537 & 67.7590 & 1.00 & 1.00 & 0.81 & 1.28e-03 & 5.35e-03 & 9.53e-03 & 9.17e-03 & -3.00e-04 & 1.28e-03 & 2.97e-03 & 4.92e-03 & 15.46 & 0.10 & 14.94 & 0.12 & nan & 0.01 \\
WISE J172550.47+630732.0 & 261.4603 & 63.1256 & 1.00 & 1.00 & 0.95 & 1.03e-03 & 3.05e-03 & 4.49e-03 & 8.08e-03 & 3.80e-03 & 6.96e-03 & 1.40e-02 & 2.39e-02 & 15.04 & 0.12 & 14.27 & 0.20 & 11.61 & 0.17 \\
WISE J172552.06+692904.9 & 261.4669 & 69.4847 & 1.00 & 1.00 & 0.90 & -3.42e-04 & 2.04e-03 & 5.20e-03 & 7.67e-03 & 1.62e-03 & 4.00e-03 & 9.67e-03 & 1.40e-02 & 15.31 & 0.06 & 14.29 & 0.08 & 11.65 & 0.04 \\
WISE J172552.45+673820.6 & 261.4685 & 67.6391 & 1.00 & 1.00 & 0.78 & -1.49e-04 & 6.58e-04 & 1.12e-03 & 1.64e-03 & 1.83e-04 & 1.27e-04 & 1.39e-03 & 1.18e-03 & 15.21 & 0.04 & 14.03 & 0.04 & 10.96 & 0.11 \\
WISE J172554.40+640058.9 & 261.4767 & 64.0164 & 0.96 & 1.00 & 0.73 & -8.70e-05 & -1.98e-04 & -5.08e-05 & -9.72e-05 & 3.54e-04 & 2.90e-04 & 6.00e-04 & 3.68e-04 & 13.31 & 0.02 & 13.20 & 0.02 & 13.11 & 0.07 \\
WISE J172557.79+644531.5 & 261.4908 & 64.7588 & 1.00 & 1.00 & 0.75 & -1.54e-03 & 1.20e-03 & 2.44e-03 & 4.64e-03 & 4.22e-04 & 6.01e-03 & 5.75e-03 & 1.05e-02 & 15.68 & 0.08 & 14.73 & 0.11 & 11.85 & 0.17 \\
WISE J172607.16+643600.7 & 261.5298 & 64.6002 & 1.00 & 0.99 & 0.75 & 3.96e-04 & 1.61e-04 & 2.08e-04 & 1.14e-04 & 1.15e-03 & 1.73e-04 & 3.57e-04 & 2.55e-04 & 13.67 & 0.02 & 13.73 & 0.03 & nan & 0.04 \\
WISE J172608.23+653957.0 & 261.5343 & 65.6658 & 1.00 & 1.00 & 0.94 & 1.33e-02 & 3.05e-02 & 4.95e-02 & 5.46e-02 & 1.30e-02 & 2.06e-02 & 4.30e-02 & 4.68e-02 & 15.52 & 0.17 & 14.83 & 0.18 & 12.45 & 0.05 \\
WISE J172611.53+685121.4 & 261.5481 & 68.8559 & 1.00 & 1.00 & 0.92 & 2.61e-03 & 6.88e-04 & 4.97e-03 & 3.24e-03 & 3.50e-03 & 6.05e-03 & 6.68e-03 & 7.05e-03 & 15.47 & 0.09 & 14.68 & 0.10 & 11.53 & 0.03 \\
WISE J172616.78+665031.5 & 261.5699 & 66.8421 & 1.00 & 1.00 & 0.97 & 1.05e-03 & 7.51e-04 & 1.77e-03 & 1.28e-03 & 2.66e-04 & 1.53e-04 & 1.64e-03 & 1.98e-03 & 14.94 & 0.06 & 14.04 & 0.07 & 10.30 & 0.03 \\
WISE J172619.35+701946.2 & 261.5806 & 70.3295 & 1.00 & 1.00 & 0.82 & 1.52e-05 & 2.86e-03 & 4.36e-03 & 6.38e-03 & 1.68e-03 & 3.86e-03 & 7.93e-03 & 5.47e-03 & 15.53 & 0.08 & 14.65 & 0.10 & 11.73 & 0.02 \\
WISE J172619.77+692808.5 & 261.5824 & 69.4690 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 2.17e-03 & 3.10e-03 & 2.09e-03 & 1.34e-03 & 3.98e-03 & 5.58e-03 & 4.42e-03 & 14.24 & 0.05 & 13.77 & 0.06 & 11.99 & 0.06 \\
WISE J172628.64+671416.3 & 261.6193 & 67.2379 & 1.00 & 1.00 & 0.98 & 1.08e-03 & 3.22e-03 & 6.79e-03 & 1.03e-02 & 8.28e-04 & 2.18e-03 & 5.00e-03 & 7.79e-03 & 13.78 & 0.11 & 12.87 & 0.11 & 9.91 & 0.04 \\
WISE J172636.74+640155.3 & 261.6531 & 64.0320 & 1.00 & 1.00 & 0.96 & 1.20e-02 & 2.37e-02 & 3.54e-02 & 5.65e-02 & 1.72e-02 & 3.91e-02 & 6.31e-02 & 9.11e-02 & 15.05 & 0.20 & 14.46 & 0.27 & 11.55 & 0.07 \\
WISE J172645.07+664319.8 & 261.6878 & 66.7222 & 1.00 & 1.00 & 0.96 & 9.55e-04 & 2.96e-03 & 5.83e-03 & 8.99e-03 & 8.16e-04 & 2.07e-03 & 4.03e-03 & 6.12e-03 & 14.22 & 0.07 & 13.14 & 0.06 & 10.19 & 0.06 \\
WISE J172649.93+684436.1 & 261.7081 & 68.7434 & 0.99 & 1.00 & 0.71 & 2.51e-04 & 5.31e-04 & 7.23e-04 & 6.14e-04 & 1.56e-03 & 3.27e-03 & 4.68e-03 & 4.38e-03 & 14.55 & 0.02 & 14.15 & 0.04 & 10.85 & 0.03 \\
WISE J172652.35+691613.0 & 261.7181 & 69.2703 & 1.00 & 1.00 & 0.85 & -1.09e-03 & 7.81e-04 & 3.20e-03 & 5.42e-03 & 1.79e-03 & 4.88e-03 & 8.91e-03 & 1.27e-02 & 15.56 & 0.08 & 14.70 & 0.10 & 11.93 & 0.05 \\
WISE J172653.70+640824.3 & 261.7238 & 64.1401 & 0.99 & 0.96 & 0.79 & -9.68e-06 & -6.55e-05 & 6.39e-06 & -1.53e-05 & -4.53e-05 & -1.29e-04 & -2.51e-05 & 4.11e-05 & 12.73 & 0.01 & 12.79 & 0.02 & 12.70 & 0.28 \\
WISE J172655.21+664210.4 & 261.7300 & 66.7029 & 1.00 & 1.00 & 0.86 & 3.12e-04 & 3.74e-04 & -1.18e-04 & 1.99e-04 & -8.76e-05 & 8.23e-05 & 3.07e-04 & 6.47e-04 & 12.94 & 0.02 & 13.00 & 0.02 & nan & 0.15 \\
WISE J172655.50+650223.8 & 261.7312 & 65.0400 & 0.98 & 1.00 & 0.81 & -9.71e-04 & -1.10e-03 & -3.65e-04 & -3.05e-04 & 1.11e-03 & 1.48e-03 & 4.97e-03 & 6.08e-03 & 15.43 & 0.04 & 14.74 & 0.10 & 12.53 & 0.09 \\
WISE J172655.79+653735.4 & 261.7325 & 65.6265 & 1.00 & 1.00 & 0.85 & 1.45e-04 & -4.34e-05 & 2.55e-04 & 1.24e-04 & 2.05e-04 & 7.12e-05 & 3.01e-04 & 1.92e-04 & 12.59 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J172702.46+691224.5 & 261.7603 & 69.2068 & 1.00 & 1.00 & 0.91 & -7.87e-04 & -8.68e-04 & -5.09e-04 & 1.16e-03 & -5.13e-04 & 7.36e-04 & 2.53e-03 & 5.07e-03 & 15.54 & 0.07 & 14.71 & 0.08 & 12.03 & nan \\
WISE J172703.58+692517.6 & 261.7649 & 69.4216 & 1.00 & 1.00 & 0.93 & 6.06e-04 & 1.47e-03 & 3.36e-03 & 3.77e-03 & 7.02e-05 & 8.89e-04 & 2.45e-03 & 3.76e-03 & 15.01 & 0.07 & 13.99 & 0.07 & 11.18 & nan \\
WISE J172705.47+665850.2 & 261.7728 & 66.9806 & 1.00 & 1.00 & 0.81 & 9.84e-04 & 7.88e-04 & 2.86e-03 & 3.55e-03 & 1.55e-03 & 2.72e-03 & 3.90e-03 & 4.89e-03 & 15.02 & 0.05 & 14.43 & 0.05 & 11.93 & 0.04 \\
WISE J172705.97+700141.9 & 261.7749 & 70.0283 & 1.00 & 1.00 & 0.85 & -5.96e-03 & -4.41e-03 & 5.06e-04 & 4.90e-03 & 7.71e-04 & 7.04e-03 & 1.44e-02 & 2.04e-02 & 15.87 & 0.12 & 14.84 & 0.12 & 11.80 & 0.08 \\
WISE J172707.60+692518.0 & 261.7817 & 69.4217 & 1.00 & 1.00 & 0.95 & 5.36e-04 & 1.18e-03 & 2.68e-03 & 3.32e-03 & 4.76e-04 & 1.88e-03 & 3.37e-03 & 5.16e-03 & 14.73 & 0.06 & 13.98 & 0.09 & 10.87 & 0.04 \\
WISE J172711.81+632241.9 & 261.7992 & 63.3783 & 1.00 & 1.00 & 0.96 & 3.65e-03 & 7.97e-03 & 1.16e-02 & 1.41e-02 & 1.32e-03 & 3.75e-03 & 5.84e-03 & 7.61e-03 & 13.33 & 0.11 & 12.41 & 0.07 & 9.47 & 0.04 \\
WISE J172715.94+682016.0 & 261.8164 & 68.3378 & 1.00 & 1.00 & 0.88 & 1.48e-04 & 1.32e-03 & 3.13e-03 & 5.07e-03 & 6.32e-03 & 1.34e-02 & 2.53e-02 & 3.44e-02 & 15.11 & 0.05 & 14.61 & 0.14 & 11.26 & 0.02 \\
WISE J172716.18+684131.3 & 261.8174 & 68.6920 & 1.00 & 1.00 & 0.92 & 2.53e-03 & 9.67e-03 & 1.43e-02 & 1.22e-02 & 5.72e-03 & 1.41e-02 & 1.71e-02 & 2.43e-02 & 15.48 & 0.12 & 14.65 & 0.18 & 11.45 & 0.06 \\
WISE J172716.70+701511.2 & 261.8196 & 70.2531 & 1.00 & 1.00 & 0.94 & 3.76e-03 & 9.95e-03 & 1.34e-02 & 1.28e-02 & 3.77e-03 & 1.16e-02 & 1.62e-02 & 1.33e-02 & 14.98 & 0.11 & 14.22 & 0.12 & 11.57 & 0.13 \\
WISE J172717.28+664256.5 & 261.8220 & 66.7157 & 1.00 & 1.00 & 0.95 & 5.68e-04 & 3.53e-04 & 7.66e-04 & 7.16e-04 & 3.94e-04 & 2.30e-04 & 5.59e-04 & 4.45e-04 & 9.89 & 0.02 & 9.95 & 0.02 & 9.77 & nan \\
WISE J172718.89+672206.0 & 261.8287 & 67.3683 & 1.00 & 1.00 & 0.92 & 1.45e-03 & 5.16e-03 & 8.29e-03 & 1.13e-02 & 1.82e-03 & 5.69e-03 & 8.01e-03 & 9.90e-03 & 15.27 & 0.08 & 14.23 & 0.07 & 10.92 & 0.04 \\
WISE J172723.18+672445.8 & 261.8466 & 67.4127 & 1.00 & 1.00 & 0.81 & 2.29e-03 & 9.04e-03 & 1.45e-02 & 1.78e-02 & 2.20e-03 & 6.96e-03 & 1.41e-02 & 1.72e-02 & 15.48 & 0.08 & 14.59 & 0.08 & 11.90 & 0.22 \\
WISE J172725.26+660222.8 & 261.8553 & 66.0397 & 1.00 & 1.00 & 0.81 & -1.09e-03 & 1.34e-03 & 4.06e-03 & 4.09e-03 & 4.35e-03 & 2.97e-03 & 1.03e-02 & 8.86e-03 & 15.55 & 0.07 & 14.81 & 0.07 & 11.94 & 0.03 \\
WISE J172725.35+634902.9 & 261.8556 & 63.8175 & 1.00 & 1.00 & 0.76 & 2.93e-03 & 2.35e-03 & 6.15e-03 & 4.62e-04 & -1.78e-03 & 1.13e-02 & 1.17e-02 & 8.66e-03 & 15.66 & 0.07 & 15.06 & 0.12 & nan & 0.05 \\
WISE J172726.08+644705.4 & 261.8587 & 64.7848 & 0.99 & 1.00 & 0.71 & 8.88e-05 & 8.65e-04 & 3.29e-03 & 3.19e-03 & 3.27e-03 & 3.55e-03 & 7.70e-03 & 8.78e-03 & 15.49 & 0.05 & 14.65 & 0.07 & 11.83 & 0.03 \\
WISE J172727.87+641213.6 & 261.8661 & 64.2038 & 1.00 & 1.00 & 0.79 & -4.24e-04 & -1.48e-04 & 2.47e-04 & 5.39e-04 & 4.28e-04 & 4.13e-04 & 2.42e-03 & 2.31e-03 & 14.95 & 0.04 & 14.57 & 0.05 & 12.07 & 0.03 \\
WISE J172728.03+642203.1 & 261.8668 & 64.3675 & 1.00 & 1.00 & 0.86 & 4.38e-03 & 1.32e-02 & 2.12e-02 & 2.34e-02 & 4.52e-03 & 1.11e-02 & 1.73e-02 & 1.67e-02 & 15.27 & 0.09 & 14.37 & 0.08 & 11.75 & 0.07 \\
WISE J172732.58+645205.2 & 261.8857 & 64.8681 & 1.00 & 1.00 & 0.85 & -1.69e-03 & -2.39e-03 & 3.31e-03 & 5.89e-03 & 1.31e-03 & 6.07e-03 & 1.36e-02 & 1.63e-02 & 15.82 & 0.13 & 14.48 & 0.12 & 11.43 & 0.12 \\
WISE J172734.88+695136.7 & 261.8954 & 69.8602 & 1.00 & 1.00 & 0.92 & 3.20e-03 & 8.08e-03 & 8.70e-03 & 8.35e-03 & 2.20e-03 & 3.70e-03 & 6.05e-03 & 8.22e-03 & 15.03 & 0.09 & 14.03 & 0.08 & 11.36 & 0.03 \\
WISE J172735.99+702052.5 & 261.9000 & 70.3479 & 1.00 & 1.00 & 0.72 & 8.71e-04 & 1.82e-03 & 2.12e-03 & 1.15e-03 & 1.17e-03 & 3.34e-03 & 3.48e-03 & 3.33e-03 & 14.75 & 0.03 & 14.14 & 0.05 & 10.50 & 0.06 \\
WISE J172736.20+681504.9 & 261.9008 & 68.2514 & 1.00 & 1.00 & 0.82 & 4.18e-03 & 7.13e-03 & 7.35e-03 & 5.76e-03 & 2.09e-03 & 6.42e-03 & 3.78e-03 & 2.27e-03 & 15.72 & 0.10 & 14.98 & 0.08 & 11.88 & 0.12 \\
WISE J172736.43+663338.9 & 261.9018 & 66.5608 & 1.00 & 1.00 & 0.91 & 2.76e-03 & 6.34e-03 & 1.29e-02 & 1.77e-02 & 4.87e-03 & 1.06e-02 & 2.12e-02 & 2.86e-02 & 15.39 & 0.09 & 14.79 & 0.12 & 11.94 & 0.03 \\
WISE J172738.79+695020.2 & 261.9116 & 69.8389 & 1.00 & 1.00 & 0.71 & 1.69e-04 & 5.24e-05 & 2.39e-04 & 5.79e-04 & -5.39e-04 & 1.41e-03 & 4.23e-03 & 5.02e-03 & 14.75 & 0.03 & 14.66 & 0.06 & 11.67 & 0.35 \\
WISE J172740.44+625636.3 & 261.9185 & 62.9434 & 1.00 & 1.00 & 0.96 & 3.34e-02 & 9.60e-02 & 1.23e-01 & 1.10e-01 & 9.28e-02 & 2.68e-01 & 3.52e-01 & 3.23e-01 & 14.54 & 0.24 & 13.87 & 0.41 & 12.42 & 0.03 \\
WISE J172741.01+674840.6 & 261.9209 & 67.8113 & 1.00 & 1.00 & 0.90 & 3.91e-03 & 5.16e-03 & 4.47e-03 & 4.67e-03 & 7.60e-03 & 1.04e-02 & 8.83e-03 & 1.05e-02 & 14.97 & 0.06 & 14.33 & 0.08 & 11.13 & 0.15 \\
WISE J172744.22+655507.2 & 261.9342 & 65.9187 & 1.00 & 1.00 & 0.89 & -1.72e-03 & -1.96e-03 & 3.04e-04 & 1.08e-03 & 1.69e-03 & 2.13e-04 & 4.64e-03 & 2.76e-03 & 15.57 & 0.08 & 14.65 & 0.10 & 12.35 & 0.08 \\
WISE J172745.65+674843.6 & 261.9402 & 67.8121 & 1.00 & 1.00 & 0.96 & 2.19e-04 & 5.56e-04 & 2.20e-03 & 2.06e-03 & 1.52e-03 & 2.31e-03 & 6.19e-03 & 6.45e-03 & 14.53 & 0.05 & 14.05 & 0.08 & 11.22 & nan \\
WISE J172746.92+644249.2 & 261.9455 & 64.7137 & 1.00 & 1.00 & 0.95 & 1.40e-03 & 1.09e-03 & 3.55e-03 & 4.00e-03 & 2.26e-04 & 2.59e-03 & 3.28e-03 & 5.76e-03 & 15.01 & 0.10 & 13.94 & 0.11 & 10.74 & 0.17 \\
WISE J172751.48+663853.2 & 261.9645 & 66.6481 & 1.00 & 1.00 & 0.80 & 4.88e-04 & 2.72e-05 & 2.19e-03 & 2.89e-03 & 9.38e-04 & -8.07e-06 & 1.23e-03 & 7.68e-04 & 15.27 & 0.07 & 13.88 & 0.04 & 11.06 & 0.09 \\
WISE J172752.64+635951.2 & 261.9694 & 63.9976 & 1.00 & 1.00 & 0.95 & 2.04e-03 & 4.01e-03 & 5.76e-03 & 5.32e-03 & 3.78e-03 & 9.40e-03 & 1.39e-02 & 1.46e-02 & 14.23 & 0.06 & 13.53 & 0.09 & 10.18 & 0.04 \\
WISE J172755.16+674844.9 & 261.9798 & 67.8125 & 1.00 & 1.00 & 0.77 & -2.49e-04 & -2.81e-04 & 1.11e-03 & 1.36e-03 & 4.60e-04 & 4.71e-04 & 7.72e-04 & 1.43e-04 & 15.23 & 0.07 & 13.96 & 0.04 & 11.01 & 0.17 \\
WISE J172756.16+701924.5 & 261.9840 & 70.3235 & 1.00 & 1.00 & 0.80 & -1.71e-04 & 2.33e-03 & 5.79e-03 & 1.25e-02 & 6.80e-05 & 5.09e-03 & 1.07e-02 & 1.73e-02 & 15.58 & 0.09 & 14.70 & 0.10 & 12.20 & 0.12 \\
WISE J172806.89+693104.9 & 262.0287 & 69.5180 & 1.00 & 1.00 & 0.81 & 4.36e-03 & 7.54e-03 & 1.20e-02 & 1.26e-02 & 2.23e-03 & 7.94e-03 & 1.03e-02 & 1.68e-02 & 15.58 & 0.11 & 14.83 & 0.11 & 11.97 & 0.14 \\
WISE J172808.43+664105.5 & 262.0351 & 66.6849 & 1.00 & 1.00 & 0.92 & 7.21e-04 & 1.05e-02 & 2.56e-02 & 4.68e-02 & 4.45e-03 & 1.22e-02 & 2.64e-02 & 4.51e-02 & 15.63 & 0.17 & 14.73 & 0.18 & 11.97 & nan \\
WISE J172809.35+651754.5 & 262.0390 & 65.2985 & 1.00 & 1.00 & 0.87 & 5.49e-04 & 3.45e-04 & 1.78e-03 & 2.22e-03 & 1.80e-04 & 3.20e-05 & 5.81e-04 & 6.70e-04 & 13.92 & 0.06 & 12.54 & 0.03 & 9.21 & 0.22 \\
WISE J172813.82+694607.6 & 262.0576 & 69.7688 & 1.00 & 1.00 & 0.94 & 9.12e-04 & 2.95e-03 & 4.36e-03 & 6.37e-03 & 3.74e-04 & 1.36e-03 & 2.54e-03 & 3.66e-03 & 14.18 & 0.05 & 12.96 & 0.04 & 10.02 & 0.04 \\
WISE J172814.85+661855.0 & 262.0619 & 66.3153 & 0.97 & 1.00 & 0.70 & -5.52e-03 & -5.16e-03 & -4.28e-03 & -2.78e-03 & 2.23e-03 & 2.01e-03 & 4.65e-03 & 4.64e-03 & 15.82 & 0.07 & 14.73 & 0.08 & 11.64 & nan \\
WISE J172817.18+631125.1 & 262.0716 & 63.1903 & 1.00 & 1.00 & 0.74 & 3.65e-03 & 7.53e-03 & 9.55e-03 & 9.72e-03 & 8.09e-03 & 9.12e-03 & 1.24e-02 & 8.71e-03 & 15.36 & 0.09 & 14.82 & 0.09 & 13.13 & 0.07 \\
WISE J172817.24+632318.1 & 262.0718 & 63.3884 & 1.00 & 1.00 & 0.89 & 1.89e-03 & 4.79e-03 & 9.58e-03 & 1.16e-02 & 1.67e-03 & 5.25e-03 & 8.60e-03 & 1.10e-02 & 14.72 & 0.07 & 13.67 & 0.08 & 10.95 & 0.15 \\
WISE J172818.16+635105.3 & 262.0757 & 63.8515 & 1.00 & 1.00 & 0.80 & 4.21e-04 & 1.12e-03 & 1.79e-03 & 3.25e-03 & 6.38e-03 & 1.11e-02 & 1.70e-02 & 2.43e-02 & 15.12 & 0.05 & 14.72 & 0.15 & 13.07 & 0.12 \\
WISE J172821.10+651227.5 & 262.0879 & 65.2076 & 0.99 & 1.00 & 0.72 & 4.43e-03 & 1.55e-02 & 1.42e-02 & 9.91e-03 & -5.83e-03 & 2.26e-02 & 8.54e-03 & 9.70e-03 & 16.08 & 0.13 & 15.19 & 0.16 & nan & 0.10 \\
WISE J172822.03+683759.8 & 262.0918 & 68.6333 & 1.00 & 1.00 & 0.73 & 8.70e-04 & 3.29e-04 & 1.09e-03 & 8.16e-04 & 1.02e-03 & 3.34e-04 & 3.44e-04 & 1.33e-03 & 11.71 & 0.02 & 11.77 & 0.02 & 11.68 & 0.09 \\
WISE J172823.42+661333.4 & 262.0976 & 66.2259 & 1.00 & 1.00 & 0.88 & 2.77e-03 & 5.77e-03 & 6.89e-03 & 9.32e-03 & -3.54e-03 & 2.21e-03 & 2.66e-03 & 9.68e-03 & 15.47 & 0.08 & 14.99 & 0.11 & 12.81 & 0.05 \\
WISE J172823.59+630933.9 & 262.0983 & 63.1594 & 1.00 & 1.00 & 0.97 & 2.33e-04 & 1.50e-03 & 2.87e-03 & 4.36e-03 & 2.85e-04 & 1.13e-03 & 2.89e-03 & 4.21e-03 & 14.21 & 0.06 & 13.17 & 0.06 & 10.46 & 0.09 \\
WISE J172827.18+663427.4 & 262.1133 & 66.5743 & 1.00 & 1.00 & 0.71 & 1.01e-04 & -1.06e-04 & 5.41e-04 & 5.92e-04 & 5.60e-04 & 4.24e-04 & 3.01e-03 & 1.65e-03 & 14.89 & 0.03 & 14.65 & 0.05 & 11.45 & 0.02 \\
WISE J172832.57+645905.0 & 262.1357 & 64.9847 & 1.00 & 1.00 & 0.90 & -4.41e-03 & -4.17e-03 & -9.88e-04 & 2.04e-04 & 1.27e-03 & 2.18e-03 & 2.05e-03 & 1.82e-03 & 15.84 & 0.11 & 14.44 & 0.08 & 11.24 & 0.08 \\
WISE J172834.81+673225.5 & 262.1451 & 67.5404 & 1.00 & 1.00 & 0.82 & 2.89e-03 & 4.72e-03 & 6.12e-03 & 6.55e-03 & 3.82e-03 & 8.10e-03 & 1.10e-02 & 1.15e-02 & 14.90 & 0.05 & 14.12 & 0.07 & 11.76 & 0.02 \\
WISE J172837.05+625528.6 & 262.1544 & 62.9246 & 1.00 & 1.00 & 0.90 & 4.12e-04 & 1.48e-03 & 3.04e-03 & 4.33e-03 & 4.20e-05 & 1.26e-03 & 2.76e-03 & 3.61e-03 & 14.67 & 0.05 & 13.53 & 0.04 & 10.35 & 0.19 \\
WISE J172838.96+643112.6 & 262.1623 & 64.5202 & 1.00 & 1.00 & 0.76 & -1.09e-03 & -2.36e-04 & 1.77e-03 & 1.65e-05 & 1.19e-03 & 7.33e-03 & 2.08e-02 & 1.98e-02 & 15.48 & 0.05 & 15.03 & 0.14 & nan & 0.03 \\
WISE J172841.60+632504.5 & 262.1733 & 63.4179 & 1.00 & 1.00 & 0.97 & 3.87e-04 & 1.51e-03 & 2.53e-03 & 3.51e-03 & 2.87e-04 & 9.99e-04 & 1.52e-03 & 2.04e-03 & 13.41 & 0.05 & 12.43 & 0.04 & 9.45 & 0.14 \\
WISE J172842.35+643841.8 & 262.1765 & 64.6450 & 1.00 & 1.00 & 0.92 & 1.72e-04 & -2.13e-05 & 4.84e-04 & 4.86e-04 & 2.57e-04 & -5.79e-05 & 5.50e-04 & 3.05e-04 & 13.62 & 0.03 & 13.64 & 0.03 & nan & 0.14 \\
WISE J172844.23+702129.6 & 262.1843 & 70.3582 & 1.00 & 1.00 & 0.80 & 1.18e-03 & 4.72e-03 & 7.28e-03 & 1.23e-02 & 1.06e-03 & 3.59e-03 & 7.18e-03 & 1.33e-02 & 15.26 & 0.09 & 14.49 & 0.12 & 11.89 & 0.07 \\
WISE J172845.35+674136.8 & 262.1890 & 67.6936 & 1.00 & 1.00 & 0.90 & 4.64e-03 & 7.55e-03 & 1.57e-02 & 2.22e-02 & -3.03e-03 & -3.43e-03 & 2.21e-03 & 5.85e-03 & 15.75 & 0.15 & 14.99 & 0.12 & 12.60 & 0.02 \\
WISE J172845.74+630136.7 & 262.1906 & 63.0269 & 1.00 & 1.00 & 0.72 & 7.48e-03 & 2.61e-03 & 9.53e-03 & 7.77e-03 & 3.87e-02 & 7.84e-03 & 4.18e-02 & 4.50e-02 & 15.88 & 0.09 & 15.15 & 0.18 & nan & 0.05 \\
WISE J172847.18+643933.5 & 262.1966 & 64.6593 & 0.97 & 1.00 & 0.72 & -4.05e-03 & -3.50e-03 & -2.00e-03 & -7.07e-04 & 9.71e-04 & 2.49e-03 & 5.48e-03 & 5.57e-03 & 15.75 & 0.07 & 14.65 & 0.08 & 11.86 & 0.03 \\
WISE J172847.71+643711.4 & 262.1988 & 64.6198 & 1.00 & 1.00 & 0.89 & -4.94e-04 & 6.91e-04 & 1.82e-03 & 3.30e-03 & -9.17e-05 & 6.84e-04 & 1.39e-03 & 2.72e-03 & 15.30 & 0.08 & 13.86 & 0.08 & 10.66 & 0.04 \\
WISE J172848.09+651235.4 & 262.2004 & 65.2098 & 1.00 & 1.00 & 0.91 & 1.84e-04 & 5.62e-05 & 2.02e-04 & 2.49e-04 & 4.93e-04 & 6.33e-05 & 5.94e-04 & 2.51e-04 & 12.44 & 0.02 & 12.47 & 0.02 & 12.51 & 0.10 \\
WISE J172850.36+683711.2 & 262.2098 & 68.6198 & 1.00 & 0.99 & 0.74 & -4.30e-03 & -4.72e-03 & -2.12e-03 & -2.10e-03 & -5.60e-03 & -6.80e-03 & -4.79e-03 & -4.30e-03 & 15.86 & 0.08 & 15.07 & 0.08 & nan & 0.21 \\
WISE J172853.78+632718.0 & 262.2241 & 63.4550 & 0.99 & 1.00 & 0.83 & -2.76e-04 & -3.93e-04 & -2.12e-04 & -8.48e-05 & 2.30e-04 & 3.00e-04 & -3.81e-05 & 1.51e-04 & 14.78 & 0.03 & 13.32 & 0.03 & 10.34 & nan \\
WISE J172854.19+662210.2 & 262.2258 & 66.3695 & 1.00 & 1.00 & 0.89 & 1.37e-03 & 1.83e-03 & 4.36e-03 & 6.54e-03 & 1.34e-03 & 2.23e-03 & 5.15e-03 & 7.41e-03 & 14.68 & 0.06 & 13.84 & 0.07 & 10.66 & 0.03 \\
WISE J172856.70+652657.7 & 262.2362 & 65.4494 & 1.00 & 1.00 & 0.89 & 3.57e-04 & 2.15e-03 & 4.49e-03 & 5.36e-03 & 5.30e-04 & 5.65e-04 & 2.54e-03 & 2.63e-03 & 15.25 & 0.07 & 14.26 & 0.06 & 11.40 & 0.03 \\
WISE J172900.17+652952.7 & 262.2507 & 65.4980 & 1.00 & 1.00 & 0.89 & 5.40e-05 & 7.61e-05 & 1.23e-04 & 7.80e-05 & 1.13e-04 & 3.40e-05 & 1.64e-04 & 3.74e-05 & 10.78 & 0.01 & 10.81 & 0.01 & 10.65 & 0.03 \\
WISE J172900.20+642927.9 & 262.2508 & 64.4911 & 1.00 & 1.00 & 0.70 & 9.95e-04 & 2.48e-03 & 5.18e-03 & 3.02e-03 & 1.29e-02 & 1.42e-02 & 2.36e-02 & 2.02e-02 & 15.47 & 0.06 & 15.03 & 0.15 & nan & 0.11 \\
WISE J172903.93+631715.6 & 262.2664 & 63.2877 & 1.00 & 1.00 & 0.84 & 1.40e-04 & 6.71e-04 & 1.17e-03 & 1.73e-03 & 6.17e-04 & 8.34e-04 & 1.48e-03 & 2.30e-03 & 14.48 & 0.04 & 13.57 & 0.05 & 10.42 & 0.10 \\
WISE J172904.74+680346.5 & 262.2698 & 68.0629 & 1.00 & 1.00 & 0.72 & -7.57e-03 & -4.18e-03 & -1.56e-03 & 1.23e-03 & -4.03e-03 & -9.39e-04 & 3.95e-04 & 2.36e-03 & 15.96 & 0.12 & 15.06 & 0.13 & nan & 0.11 \\
WISE J172907.52+673241.7 & 262.2813 & 67.5449 & 1.00 & 1.00 & 0.92 & 6.25e-03 & 9.09e-03 & 1.13e-02 & 1.18e-02 & 5.45e-03 & 1.16e-02 & 1.67e-02 & 2.27e-02 & 14.99 & 0.11 & 14.34 & 0.15 & 11.90 & 0.08 \\
WISE J172909.05+640244.0 & 262.2877 & 64.0455 & 1.00 & 1.00 & 0.98 & 2.81e-03 & 9.57e-03 & 1.78e-02 & 2.39e-02 & 2.95e-03 & 9.63e-03 & 1.80e-02 & 2.46e-02 & 14.92 & 0.16 & 14.08 & 0.16 & 11.63 & 0.03 \\
WISE J172911.25+691456.0 & 262.2969 & 69.2489 & 1.00 & 1.00 & 0.94 & 6.10e-03 & 1.17e-02 & 1.44e-02 & 2.10e-02 & 9.34e-03 & 1.86e-02 & 2.84e-02 & 4.00e-02 & 14.66 & 0.09 & 14.07 & 0.12 & 11.54 & 0.04 \\
WISE J172913.14+693246.7 & 262.3047 & 69.5463 & 1.00 & 1.00 & 0.96 & 3.97e-03 & 6.00e-03 & 5.90e-03 & 7.77e-03 & 1.15e-02 & 1.75e-02 & 1.80e-02 & 2.81e-02 & 14.76 & 0.06 & 14.31 & 0.11 & 13.03 & 0.11 \\
WISE J172914.33+661341.7 & 262.3097 & 66.2283 & 1.00 & 1.00 & 0.93 & 4.35e-03 & 6.46e-03 & 1.09e-02 & 1.18e-02 & 9.14e-03 & 1.07e-02 & 2.68e-02 & 2.35e-02 & 15.16 & 0.08 & 14.41 & 0.11 & 11.80 & 0.17 \\
WISE J172915.00+683934.2 & 262.3125 & 68.6595 & 0.96 & 1.00 & 0.86 & -2.55e-03 & -1.99e-03 & -1.64e-03 & -1.16e-03 & -2.08e-03 & -7.80e-04 & -7.48e-04 & 2.44e-03 & 15.54 & 0.05 & 14.85 & 0.09 & 12.94 & 0.03 \\
WISE J172917.10+653922.2 & 262.3212 & 65.6562 & 1.00 & 1.00 & 0.94 & 6.14e-04 & 2.71e-03 & 4.14e-03 & 4.88e-03 & 5.87e-03 & 1.14e-02 & 2.08e-02 & 2.59e-02 & 14.80 & 0.07 & 14.44 & 0.15 & 10.75 & nan \\
WISE J172917.93+632807.9 & 262.3247 & 63.4689 & 0.97 & 1.00 & 0.84 & -7.88e-03 & -5.80e-03 & -5.15e-03 & -2.56e-03 & 2.39e-03 & 3.58e-03 & 5.61e-03 & 8.10e-03 & 15.91 & 0.08 & 14.60 & 0.10 & 11.58 & 0.07 \\
WISE J172920.67+693322.9 & 262.3361 & 69.5564 & 1.00 & 1.00 & 0.89 & -1.18e-03 & 4.32e-04 & 2.45e-03 & 5.49e-03 & 9.82e-04 & 3.38e-03 & 7.33e-03 & 1.10e-02 & 15.47 & 0.10 & 14.46 & 0.11 & 11.51 & 0.09 \\
WISE J172921.02+681116.6 & 262.3376 & 68.1879 & 1.00 & 1.00 & 0.93 & 2.97e-03 & 9.55e-03 & 2.15e-02 & 3.04e-02 & 4.61e-03 & 1.43e-02 & 2.71e-02 & 3.90e-02 & 15.40 & 0.17 & 14.38 & 0.17 & 11.80 & 0.10 \\
WISE J172925.00+661408.8 & 262.3542 & 66.2358 & 1.00 & 1.00 & 0.71 & 7.88e-04 & 2.28e-03 & 6.58e-03 & 7.91e-03 & 1.06e-02 & 9.84e-03 & 1.93e-02 & 1.67e-02 & 15.80 & 0.10 & 14.79 & 0.13 & 11.79 & 0.07 \\
WISE J172926.36+655619.4 & 262.3598 & 65.9387 & 1.00 & 0.96 & 0.75 & 3.05e-04 & 2.51e-05 & 3.84e-04 & 1.17e-04 & -1.47e-04 & 1.11e-04 & 4.17e-04 & 2.15e-04 & 13.56 & 0.02 & 13.50 & 0.02 & 12.51 & 0.10 \\
WISE J172927.09+645225.4 & 262.3629 & 64.8737 & 1.00 & 1.00 & 0.72 & 4.75e-04 & 1.94e-04 & 9.44e-04 & 7.33e-04 & 1.14e-03 & 1.11e-03 & 1.94e-03 & 2.01e-03 & 14.17 & 0.02 & 13.71 & 0.04 & 10.48 & 0.15 \\
WISE J172931.42+632103.2 & 262.3809 & 63.3509 & 1.00 & 1.00 & 0.92 & 1.13e-05 & 3.64e-05 & 4.20e-05 & 9.03e-05 & -5.97e-05 & -9.66e-06 & -6.57e-05 & -3.69e-05 & 11.61 & 0.01 & 11.63 & 0.01 & 11.60 & 0.03 \\
WISE J172934.38+702252.3 & 262.3932 & 70.3812 & 1.00 & 1.00 & 0.97 & -8.23e-04 & 7.25e-03 & 1.52e-02 & 2.08e-02 & 4.05e-03 & 6.56e-03 & 1.24e-02 & 1.76e-02 & 15.66 & 0.17 & 14.67 & 0.14 & 11.95 & 0.03 \\
WISE J172935.20+672701.9 & 262.3967 & 67.4505 & 1.00 & 1.00 & 0.86 & 1.70e-03 & 1.57e-03 & 2.37e-03 & 2.88e-03 & 2.51e-03 & 2.73e-03 & 4.89e-03 & 5.42e-03 & 15.00 & 0.05 & 14.36 & 0.07 & 10.75 & 0.12 \\
WISE J172935.78+654243.6 & 262.3991 & 65.7121 & 1.00 & 1.00 & 0.89 & -2.38e-04 & 1.15e-03 & 3.59e-03 & 6.56e-03 & -1.30e-04 & 9.88e-04 & 2.88e-03 & 4.66e-03 & 15.53 & 0.08 & 14.15 & 0.07 & 11.09 & nan \\
WISE J172940.23+691450.4 & 262.4176 & 69.2473 & 1.00 & 1.00 & 0.93 & -7.17e-03 & -4.44e-03 & 2.57e-04 & 4.35e-03 & -3.72e-03 & -2.70e-03 & 9.10e-04 & 2.11e-03 & 15.90 & 0.13 & 14.96 & 0.09 & 12.27 & 0.07 \\
WISE J172940.52+670053.6 & 262.4188 & 67.0149 & 1.00 & 1.00 & 0.81 & -9.85e-05 & 4.20e-04 & 1.27e-03 & 2.01e-03 & 1.43e-04 & 8.41e-04 & 4.73e-03 & 4.53e-03 & 15.17 & 0.04 & 14.42 & 0.06 & 11.88 & nan \\
WISE J172944.34+652343.2 & 262.4348 & 65.3953 & 0.97 & 1.00 & 0.71 & -1.02e-02 & 1.90e-02 & 6.35e-03 & 2.71e-04 & 3.87e-02 & 2.32e-02 & 8.45e-03 & 4.26e-02 & 16.10 & 0.12 & 15.14 & 0.18 & nan & 0.06 \\
WISE J172946.26+630224.9 & 262.4427 & 63.0403 & 1.00 & 1.00 & 0.78 & 1.79e-03 & 2.85e-03 & 3.59e-03 & 3.53e-03 & 3.93e-03 & 8.78e-03 & 1.09e-02 & 1.02e-02 & 14.61 & 0.04 & 14.18 & 0.07 & 10.88 & 0.04 \\
WISE J172946.87+653639.6 & 262.4453 & 65.6110 & 1.00 & 1.00 & 0.74 & -1.68e-04 & 3.29e-04 & 1.21e-03 & 2.32e-03 & 3.96e-05 & 2.89e-04 & 3.52e-04 & 1.35e-03 & 14.89 & 0.04 & 13.91 & 0.03 & 11.46 & 0.16 \\
WISE J172953.64+632734.5 & 262.4735 & 63.4596 & 1.00 & 1.00 & 0.82 & 9.45e-04 & 2.95e-03 & 5.18e-03 & 6.92e-03 & 4.22e-04 & 2.23e-03 & 4.56e-03 & 5.63e-03 & 14.74 & 0.06 & 13.75 & 0.05 & 10.44 & 0.16 \\
WISE J172954.21+703756.3 & 262.4759 & 70.6323 & 1.00 & 1.00 & 0.96 & -2.07e-03 & 3.53e-04 & 2.62e-03 & 6.27e-03 & 8.33e-04 & 1.71e-03 & 3.98e-03 & 6.15e-03 & 15.56 & 0.14 & 14.12 & 0.12 & 11.28 & 0.03 \\
WISE J172957.55+631318.9 & 262.4898 & 63.2219 & 1.00 & 1.00 & 0.96 & 6.06e-04 & 1.41e-03 & 1.84e-03 & 3.02e-03 & 4.14e-04 & 1.50e-03 & 2.25e-03 & 3.72e-03 & 13.67 & 0.07 & 12.73 & 0.07 & 9.50 & 0.07 \\
WISE J172958.59+660603.5 & 262.4941 & 66.1010 & 1.00 & 1.00 & 0.79 & -9.96e-03 & -8.04e-03 & -3.44e-03 & 3.79e-03 & 6.41e-04 & 2.34e-03 & 9.98e-03 & 1.43e-02 & 15.99 & 0.12 & 14.98 & 0.13 & 12.47 & 0.04 \\
WISE J172959.96+675725.4 & 262.4998 & 67.9570 & 1.00 & 0.99 & 0.77 & 9.06e-04 & 1.03e-03 & 3.62e-03 & 3.68e-03 & 5.34e-04 & -9.37e-04 & 2.31e-03 & 2.65e-03 & 15.37 & 0.06 & 14.85 & 0.06 & 11.77 & 0.06 \\
WISE J173001.75+655648.2 & 262.5073 & 65.9467 & 1.00 & 1.00 & 0.75 & 5.33e-03 & 1.19e-02 & 9.20e-03 & 1.14e-02 & 4.91e-03 & 4.70e-03 & 1.19e-02 & 8.71e-03 & 15.59 & 0.10 & 14.80 & 0.10 & 11.58 & 0.06 \\
WISE J173004.51+701410.9 & 262.5188 & 70.2364 & 0.96 & 0.98 & 0.80 & -4.27e-03 & -3.60e-03 & -2.07e-03 & 2.16e-04 & -3.99e-03 & -2.04e-03 & -1.18e-04 & 2.40e-03 & 15.81 & 0.07 & 14.97 & 0.07 & 12.66 & 0.09 \\
WISE J173006.64+694548.7 & 262.5277 & 69.7635 & 1.00 & 1.00 & 0.76 & 1.79e-03 & 1.44e-03 & 6.01e-03 & 4.03e-03 & 1.53e-04 & 2.86e-03 & 3.37e-03 & 1.67e-03 & 15.43 & 0.06 & 14.31 & 0.05 & 11.64 & 0.22 \\
WISE J173008.35+624754.6 & 262.5348 & 62.7985 & 1.00 & 1.00 & 0.77 & 2.18e-02 & 3.02e-02 & 2.98e-02 & 2.89e-02 & 1.22e-02 & 1.62e-02 & 2.08e-02 & 1.74e-02 & 14.96 & 0.17 & 14.70 & 0.13 & nan & 0.16 \\
WISE J173013.51+631511.1 & 262.5563 & 63.2531 & 1.00 & 1.00 & 0.89 & 2.44e-04 & 2.88e-04 & 8.30e-04 & 1.18e-03 & 1.78e-03 & 3.20e-03 & 5.53e-03 & 8.94e-03 & 14.54 & 0.04 & 14.34 & 0.09 & 12.17 & 0.11 \\
WISE J173013.53+625116.3 & 262.5564 & 62.8545 & 1.00 & 1.00 & 0.71 & 8.67e-03 & 1.66e-03 & 8.83e-03 & 3.03e-03 & 1.91e-02 & 1.52e-02 & 2.84e-02 & 3.29e-02 & 15.88 & 0.09 & 15.13 & 0.15 & 11.57 & 0.16 \\
WISE J173014.66+652955.7 & 262.5611 & 65.4988 & 0.99 & 1.00 & 0.76 & 2.61e-04 & 1.24e-04 & 7.58e-04 & 2.07e-04 & 2.98e-03 & 9.61e-04 & 4.23e-03 & 1.55e-03 & 14.52 & 0.02 & 14.56 & 0.05 & nan & 0.06 \\
WISE J173014.95+635440.7 & 262.5623 & 63.9113 & 1.00 & 1.00 & 0.75 & 5.42e-03 & 1.11e-03 & 5.28e-03 & 2.63e-03 & 7.64e-03 & 2.14e-03 & 1.66e-02 & 9.91e-03 & 15.37 & 0.05 & 15.03 & 0.12 & nan & nan \\
WISE J173016.05+651245.4 & 262.5669 & 65.2126 & 1.00 & 0.96 & 0.88 & 7.02e-05 & -1.24e-04 & 7.70e-05 & 9.27e-05 & -1.25e-04 & -1.73e-04 & -1.16e-04 & -1.08e-04 & 13.00 & 0.02 & 12.87 & 0.02 & 12.63 & 0.09 \\
WISE J173016.39+654406.1 & 262.5683 & 65.7350 & 1.00 & 1.00 & 0.88 & 4.91e-03 & 7.18e-03 & 6.77e-03 & 9.59e-03 & 8.94e-03 & 1.11e-02 & 1.16e-02 & 1.45e-02 & 14.73 & 0.06 & 14.41 & 0.09 & 12.00 & 0.02 \\
WISE J173018.90+692853.5 & 262.5787 & 69.4815 & 1.00 & 1.00 & 0.76 & 2.92e-04 & 3.09e-03 & 4.77e-03 & 5.15e-03 & 2.57e-04 & 3.22e-03 & 4.18e-03 & 6.61e-03 & 15.50 & 0.07 & 14.67 & 0.08 & 12.84 & 0.03 \\
WISE J173019.74+665005.1 & 262.5822 & 66.8348 & 0.99 & 1.00 & 0.73 & -9.86e-04 & 1.13e-05 & 2.38e-03 & 4.77e-03 & -9.74e-04 & 8.00e-04 & 2.94e-03 & 5.11e-03 & 15.65 & 0.06 & 14.68 & 0.06 & 12.01 & 0.14 \\
WISE J173021.23+681012.3 & 262.5885 & 68.1701 & 1.00 & 1.00 & 0.94 & 1.48e-03 & 9.73e-04 & 2.61e-03 & 2.52e-03 & 6.23e-04 & 1.42e-03 & 2.67e-03 & 2.50e-03 & 14.98 & 0.06 & 13.86 & 0.06 & 10.53 & 0.02 \\
WISE J173021.52+700949.0 & 262.5897 & 70.1636 & 1.00 & 1.00 & 0.87 & 5.29e-05 & -3.95e-04 & 8.08e-04 & 7.34e-04 & -5.95e-04 & 5.86e-04 & 1.50e-03 & 3.42e-03 & 15.31 & 0.05 & 14.45 & 0.09 & 11.90 & 0.04 \\
WISE J173023.10+664533.1 & 262.5962 & 66.7592 & 1.00 & 1.00 & 0.77 & 1.06e-07 & 1.02e-04 & 2.16e-04 & 3.10e-04 & 1.13e-04 & 1.01e-05 & 2.51e-04 & 1.62e-04 & 12.00 & 0.01 & 12.02 & 0.02 & 11.66 & 0.03 \\
WISE J173023.13+662137.6 & 262.5964 & 66.3604 & 1.00 & 1.00 & 0.78 & 3.26e-03 & 3.45e-03 & 9.52e-03 & 1.14e-02 & 1.93e-03 & 5.56e-03 & 1.24e-02 & 1.63e-02 & 15.36 & 0.07 & 14.67 & 0.08 & 12.28 & 0.06 \\
WISE J173028.47+631019.8 & 262.6186 & 63.1722 & 1.00 & 1.00 & 0.82 & 8.72e-03 & 1.23e-02 & 1.18e-02 & 1.37e-02 & 1.52e-02 & 1.71e-02 & 2.73e-02 & 2.67e-02 & 15.12 & 0.08 & 14.63 & 0.12 & 12.72 & 0.09 \\
WISE J173032.82+634305.6 & 262.6367 & 63.7182 & 1.00 & 1.00 & 0.84 & 2.99e-03 & 5.68e-03 & 1.02e-02 & 1.45e-02 & 3.23e-03 & 5.70e-03 & 7.08e-03 & 9.29e-03 & 15.30 & 0.09 & 14.38 & 0.08 & 11.19 & 0.13 \\
WISE J173035.16+645802.3 & 262.6465 & 64.9673 & 1.00 & 1.00 & 0.91 & 2.56e-04 & 4.99e-05 & 2.53e-04 & 1.20e-04 & 5.71e-04 & 5.41e-05 & 4.02e-04 & 2.62e-04 & 12.94 & 0.02 & 12.81 & 0.02 & 12.78 & nan \\
WISE J173036.67+655139.9 & 262.6528 & 65.8611 & 1.00 & 1.00 & 0.95 & 5.60e-03 & 1.07e-02 & 1.93e-02 & 2.81e-02 & 4.82e-03 & 8.23e-03 & 1.30e-02 & 2.41e-02 & 14.97 & 0.16 & 13.89 & 0.14 & 11.58 & 0.03 \\
WISE J173037.51+645005.6 & 262.6563 & 64.8349 & 1.00 & 1.00 & 0.81 & 1.16e-03 & 2.20e-03 & 4.62e-03 & 4.17e-03 & 2.66e-03 & 3.31e-03 & 9.89e-03 & 7.82e-03 & 15.12 & 0.05 & 14.52 & 0.07 & 11.85 & 0.08 \\
WISE J173038.77+633047.8 & 262.6615 & 63.5133 & 1.00 & 1.00 & 0.91 & 3.02e-03 & 4.48e-03 & 9.07e-03 & 1.23e-02 & 1.52e-03 & 3.29e-03 & 6.30e-03 & 8.99e-03 & 13.47 & 0.07 & 12.56 & 0.08 & 9.73 & 0.04 \\
WISE J173038.97+695759.2 & 262.6624 & 69.9664 & 1.00 & 0.97 & 0.85 & 6.73e-05 & 5.08e-05 & 4.36e-04 & 5.31e-04 & 2.30e-06 & -7.66e-05 & 1.03e-04 & 1.44e-04 & 12.79 & 0.02 & 12.81 & 0.02 & 12.51 & 0.07 \\
WISE J173040.02+655544.5 & 262.6668 & 65.9290 & 0.99 & 0.98 & 0.74 & 3.63e-04 & 1.58e-05 & 4.24e-04 & 1.71e-04 & 7.06e-05 & 8.30e-04 & 9.53e-04 & 4.90e-04 & 13.57 & 0.02 & 13.63 & 0.03 & nan & 0.16 \\
WISE J173040.18+702217.3 & 262.6674 & 70.3715 & 1.00 & 1.00 & 0.98 & 2.95e-04 & 1.01e-03 & 2.20e-03 & 3.29e-03 & 4.28e-05 & 5.76e-04 & 1.38e-03 & 1.97e-03 & 13.84 & 0.07 & 12.77 & 0.06 & 10.01 & 0.08 \\
WISE J173041.19+632750.8 & 262.6716 & 63.4641 & 1.00 & 1.00 & 0.98 & 4.39e-03 & 1.05e-02 & 1.55e-02 & 1.69e-02 & 7.08e-03 & 1.95e-02 & 2.91e-02 & 3.54e-02 & 14.79 & 0.10 & 14.25 & 0.15 & 12.05 & 0.02 \\
WISE J173047.22+652216.7 & 262.6967 & 65.3713 & 1.00 & 1.00 & 0.72 & 1.67e-03 & 1.93e-02 & 5.66e-03 & -9.87e-03 & -2.38e-03 & -8.17e-03 & -1.19e-03 & -6.30e-03 & 16.14 & 0.14 & 15.17 & 0.17 & 12.46 & nan \\
WISE J173050.12+681821.1 & 262.7088 & 68.3059 & 1.00 & 1.00 & 0.89 & 6.45e-04 & 1.45e-03 & 3.86e-03 & 4.68e-03 & 5.10e-03 & 4.22e-03 & 9.39e-03 & 9.01e-03 & 15.27 & 0.08 & 14.41 & 0.09 & 11.48 & 0.03 \\
WISE J173053.06+635238.6 & 262.7211 & 63.8774 & 1.00 & 1.00 & 0.77 & 9.93e-03 & 1.05e-02 & 9.52e-03 & 1.33e-02 & 1.35e-02 & 1.40e-02 & 2.05e-02 & 1.82e-02 & 15.47 & 0.08 & 15.00 & 0.14 & nan & 0.09 \\
WISE J173053.30+625805.3 & 262.7221 & 62.9682 & 1.00 & 1.00 & 0.84 & -5.95e-04 & -2.50e-05 & 8.30e-04 & 2.01e-03 & -3.60e-04 & 7.06e-04 & 6.40e-04 & 1.09e-03 & 15.28 & 0.06 & 14.28 & 0.05 & 11.06 & nan \\
WISE J173054.95+632713.9 & 262.7290 & 63.4539 & 1.00 & 1.00 & 0.92 & -2.43e-03 & -2.16e-03 & -9.52e-04 & 4.04e-03 & 2.26e-03 & 2.75e-03 & 4.43e-03 & 6.45e-03 & 15.75 & 0.09 & 14.56 & 0.09 & 12.09 & nan \\
WISE J173055.93+703730.0 & 262.7330 & 70.6250 & 1.00 & 1.00 & 0.74 & 2.96e-04 & 7.63e-05 & 1.21e-04 & 4.27e-04 & 5.75e-04 & 3.03e-04 & 1.64e-04 & 5.40e-04 & 12.88 & 0.02 & 12.90 & 0.02 & nan & 0.11 \\
WISE J173056.62+660504.9 & 262.7359 & 66.0847 & 0.98 & 1.00 & 0.76 & 3.98e-04 & 1.09e-04 & 6.06e-04 & 1.87e-04 & 1.16e-03 & 3.58e-04 & 9.39e-04 & 1.06e-03 & 13.76 & 0.02 & 13.65 & 0.03 & nan & 0.05 \\
WISE J173056.80+693903.8 & 262.7367 & 69.6511 & 1.00 & 1.00 & 0.92 & 3.96e-04 & 1.07e-03 & 1.03e-03 & 7.98e-04 & 4.42e-04 & 2.02e-03 & 3.19e-03 & 3.87e-03 & 14.54 & 0.05 & 13.79 & 0.07 & 10.94 & 0.05 \\
WISE J173101.58+654206.7 & 262.7566 & 65.7019 & 1.00 & 1.00 & 0.73 & 3.50e-03 & 3.80e-03 & 4.00e-03 & 4.90e-03 & 4.66e-03 & 9.03e-03 & 1.09e-02 & 9.81e-03 & 14.96 & 0.05 & 14.76 & 0.08 & 12.30 & nan \\
WISE J173102.08+673916.7 & 262.7587 & 67.6546 & 0.96 & 1.00 & 0.89 & 1.42e-04 & 4.03e-05 & 2.50e-04 & 4.30e-05 & 4.38e-04 & 2.51e-04 & 5.85e-04 & 2.60e-04 & 12.87 & 0.01 & 12.92 & 0.02 & 12.82 & 0.21 \\
WISE J173104.12+673248.5 & 262.7672 & 67.5468 & 1.00 & 1.00 & 0.79 & 2.40e-03 & 1.83e-03 & 3.25e-03 & 7.58e-04 & 3.14e-03 & 6.42e-03 & 4.16e-03 & 3.16e-03 & 14.94 & 0.04 & 14.43 & 0.07 & 11.33 & 0.05 \\
WISE J173105.38+692901.9 & 262.7724 & 69.4838 & 1.00 & 1.00 & 0.78 & -2.95e-03 & -4.34e-04 & 1.76e-03 & 3.84e-03 & 3.25e-03 & 6.09e-03 & 6.78e-03 & 9.20e-03 & 15.67 & 0.07 & 14.84 & 0.09 & 12.36 & nan \\
WISE J173107.45+661117.9 & 262.7810 & 66.1883 & 1.00 & 1.00 & 0.78 & 4.76e-04 & 6.13e-04 & 9.90e-04 & 1.20e-03 & 1.45e-03 & 3.31e-03 & 3.56e-03 & 4.12e-03 & 14.99 & 0.04 & 14.67 & 0.07 & 12.50 & 0.08 \\
WISE J173109.38+671027.1 & 262.7891 & 67.1742 & 1.00 & 1.00 & 0.93 & 5.59e-04 & 2.16e-03 & 5.19e-03 & 7.67e-03 & 9.90e-04 & 3.87e-03 & 7.37e-03 & 1.10e-02 & 15.22 & 0.08 & 14.28 & 0.09 & 11.50 & 0.03 \\
WISE J173111.35+674203.9 & 262.7973 & 67.7011 & 1.00 & 1.00 & 0.88 & 1.97e-03 & 4.03e-03 & 9.61e-03 & 1.39e-02 & 2.70e-03 & 3.44e-03 & 7.50e-03 & 1.30e-02 & 15.50 & 0.11 & 14.59 & 0.09 & 11.85 & 0.07 \\
WISE J173117.26+684206.8 & 262.8219 & 68.7019 & 1.00 & 1.00 & 0.94 & 2.65e-03 & 5.49e-03 & 1.31e-02 & 1.65e-02 & 1.41e-04 & 5.81e-03 & 1.19e-02 & 2.11e-02 & 15.47 & 0.10 & 14.92 & 0.12 & 12.04 & 0.04 \\
WISE J173120.81+624412.6 & 262.8367 & 62.7368 & 1.00 & 0.96 & 0.82 & -2.15e-04 & -1.15e-04 & 1.91e-05 & 1.02e-04 & -1.43e-04 & -4.08e-04 & -7.13e-05 & -1.72e-04 & 13.66 & 0.02 & 13.61 & 0.02 & nan & 0.21 \\
WISE J173128.64+650901.0 & 262.8694 & 65.1503 & 1.00 & 1.00 & 0.92 & 4.63e-04 & -3.20e-05 & 6.81e-04 & 2.98e-04 & 2.82e-04 & 9.44e-06 & 1.02e-03 & 9.84e-04 & 13.50 & 0.03 & 13.09 & 0.04 & 8.91 & 0.04 \\
WISE J173129.86+655802.7 & 262.8744 & 65.9674 & 1.00 & 1.00 & 0.86 & 4.72e-04 & 8.83e-04 & 5.13e-03 & 6.65e-03 & 3.96e-03 & 7.16e-03 & 8.26e-03 & 1.10e-02 & 15.50 & 0.09 & 14.59 & 0.10 & 11.57 & 0.17 \\
WISE J173130.82+642401.9 & 262.8784 & 64.4005 & 1.00 & 1.00 & 0.90 & 7.82e-04 & 3.76e-04 & 2.17e-03 & 2.33e-03 & 3.87e-03 & 3.20e-03 & 6.86e-03 & 4.68e-03 & 15.30 & 0.06 & 14.35 & 0.07 & 11.38 & 0.27 \\
WISE J173133.69+634445.9 & 262.8904 & 63.7461 & 1.00 & 1.00 & 0.81 & 1.06e-02 & 1.33e-02 & 1.64e-02 & 2.46e-02 & 1.30e-02 & 1.92e-02 & 2.96e-02 & 4.27e-02 & 15.34 & 0.10 & 14.80 & 0.16 & nan & 0.15 \\
WISE J173138.59+683437.3 & 262.9108 & 68.5770 & 1.00 & 1.00 & 0.80 & 3.34e-03 & 1.17e-03 & 3.60e-03 & 9.42e-04 & 1.49e-03 & 1.23e-03 & 1.37e-03 & 9.06e-04 & 12.46 & 0.04 & 12.53 & 0.03 & 12.33 & 0.12 \\
WISE J173140.40+672221.4 & 262.9183 & 67.3726 & 1.00 & 1.00 & 0.97 & 1.28e-03 & 1.46e-03 & 2.53e-03 & 2.54e-03 & 2.22e-03 & 2.36e-03 & 4.91e-03 & 3.97e-03 & 14.27 & 0.04 & 13.77 & 0.06 & 10.88 & 0.02 \\
WISE J173142.16+634328.9 & 262.9257 & 63.7247 & 1.00 & 1.00 & 0.74 & 1.41e-04 & 2.91e-03 & 8.62e-03 & 1.52e-02 & 1.67e-03 & 9.22e-03 & 1.14e-02 & 1.52e-02 & 15.71 & 0.10 & 14.64 & 0.10 & 11.93 & 0.16 \\
WISE J173144.16+652208.8 & 262.9340 & 65.3691 & 1.00 & 1.00 & 0.89 & 3.28e-03 & 6.74e-03 & 1.40e-02 & 1.38e-02 & 5.16e-03 & 5.64e-03 & 1.44e-02 & 1.18e-02 & 15.33 & 0.09 & 14.77 & 0.10 & 12.52 & 0.05 \\
WISE J173147.13+640730.9 & 262.9464 & 64.1252 & 1.00 & 1.00 & 0.89 & 2.71e-05 & 9.12e-05 & 9.67e-04 & 1.40e-03 & 1.65e-04 & 2.68e-04 & 5.01e-04 & 8.71e-04 & 14.36 & 0.03 & 13.33 & 0.03 & 10.51 & 0.12 \\
WISE J173147.70+684103.9 & 262.9487 & 68.6844 & 1.00 & 1.00 & 0.96 & 9.07e-04 & 2.82e-03 & 8.20e-03 & 1.25e-02 & 5.52e-03 & 1.10e-02 & 2.24e-02 & 2.92e-02 & 15.24 & 0.13 & 14.38 & 0.19 & 11.46 & 0.12 \\
WISE J173148.32+630657.1 & 262.9513 & 63.1159 & 1.00 & 1.00 & 0.90 & 2.66e-04 & 1.52e-05 & 2.93e-04 & 1.84e-04 & 9.06e-04 & 1.94e-04 & 1.21e-03 & 6.24e-04 & 12.55 & 0.02 & 12.57 & 0.03 & 12.37 & 0.08 \\
WISE J173150.56+673934.3 & 262.9607 & 67.6595 & 1.00 & 1.00 & 0.82 & 8.77e-04 & 2.04e-03 & 1.56e-03 & 3.85e-04 & 2.48e-04 & 2.19e-03 & 3.10e-03 & 2.54e-03 & 15.27 & 0.05 & 14.77 & 0.06 & 11.39 & 0.27 \\
WISE J173150.98+701755.0 & 262.9624 & 70.2986 & 1.00 & 1.00 & 0.94 & 2.43e-04 & 4.99e-04 & 1.89e-03 & 2.76e-03 & 1.09e-04 & 2.47e-04 & 1.06e-03 & 1.99e-03 & 14.84 & 0.05 & 13.77 & 0.05 & 11.04 & nan \\
WISE J173153.54+640425.1 & 262.9731 & 64.0736 & 1.00 & 1.00 & 0.86 & 1.14e-03 & 2.60e-03 & 3.41e-03 & 2.84e-03 & 7.64e-04 & 2.71e-03 & 3.44e-03 & 5.31e-03 & 15.34 & 0.06 & 14.50 & 0.08 & 12.38 & 0.10 \\
WISE J173155.64+635254.0 & 262.9818 & 63.8817 & 1.00 & 1.00 & 0.72 & -6.71e-03 & 2.05e-03 & 7.05e-03 & 8.01e-03 & 1.38e-02 & 6.35e-02 & 5.50e-02 & 3.00e-02 & 15.96 & 0.09 & 15.09 & 0.20 & 12.35 & nan \\
WISE J173203.02+674819.5 & 263.0126 & 67.8054 & 1.00 & 1.00 & 0.91 & 1.63e-03 & 3.08e-03 & 4.87e-03 & 6.40e-03 & 9.03e-04 & 2.03e-03 & 4.07e-03 & 5.71e-03 & 13.56 & 0.05 & 12.49 & 0.05 & 9.54 & 0.03 \\
WISE J173204.12+685738.3 & 263.0172 & 68.9606 & 1.00 & 1.00 & 0.74 & 1.28e-03 & 1.55e-03 & 2.39e-03 & 2.26e-03 & 5.26e-03 & 4.90e-03 & 4.28e-03 & 5.84e-03 & 15.08 & 0.04 & 14.61 & 0.06 & 11.18 & 0.08 \\
WISE J173204.86+692638.5 & 263.0202 & 69.4440 & 1.00 & 1.00 & 0.90 & -6.37e-04 & 4.48e-05 & 4.71e-03 & 7.58e-03 & -3.26e-03 & -8.79e-04 & 2.79e-03 & 7.46e-03 & 15.65 & 0.10 & 14.96 & 0.12 & nan & 0.18 \\
WISE J173205.61+655958.6 & 263.0234 & 65.9996 & 1.00 & 0.97 & 0.87 & 1.17e-04 & 6.96e-05 & 1.37e-04 & 1.38e-04 & 1.44e-04 & 4.12e-05 & 1.94e-04 & 1.27e-04 & 11.99 & 0.01 & 11.98 & 0.01 & 11.76 & 0.20 \\
WISE J173208.62+643222.7 & 263.0359 & 64.5396 & 1.00 & 1.00 & 0.98 & 1.30e-03 & 3.72e-03 & 7.36e-03 & 1.25e-02 & 2.29e-03 & 4.16e-03 & 8.06e-03 & 1.28e-02 & 15.13 & 0.12 & 14.10 & 0.12 & 11.34 & 0.03 \\
WISE J173209.10+685101.6 & 263.0379 & 68.8504 & 1.00 & 1.00 & 0.85 & -2.71e-03 & 6.02e-04 & 3.27e-03 & 4.70e-03 & -3.44e-04 & 2.70e-03 & 5.46e-03 & 6.53e-03 & 15.73 & 0.08 & 14.64 & 0.07 & 12.08 & 0.19 \\
WISE J173209.29+684256.5 & 263.0387 & 68.7157 & 1.00 & 1.00 & 0.81 & -1.68e-03 & -2.88e-03 & 1.44e-03 & 1.29e-04 & 1.84e-03 & 1.42e-03 & 3.57e-03 & 2.39e-03 & 15.69 & 0.06 & 14.81 & 0.09 & 11.89 & 0.04 \\
WISE J173211.65+625437.6 & 263.0485 & 62.9104 & 1.00 & 1.00 & 0.92 & 2.26e-04 & 1.33e-03 & 3.10e-03 & 5.12e-03 & 2.28e-04 & 1.54e-03 & 3.54e-03 & 5.68e-03 & 14.75 & 0.07 & 13.25 & 0.08 & 9.83 & 0.06 \\
WISE J173220.91+671728.9 & 263.0871 & 67.2914 & 1.00 & 1.00 & 0.80 & -4.10e-04 & -9.22e-05 & 2.70e-04 & 7.43e-04 & -8.89e-05 & 3.89e-04 & 3.42e-04 & 7.62e-04 & 15.12 & 0.05 & 13.88 & 0.04 & 9.96 & nan \\
WISE J173222.13+703235.0 & 263.0922 & 70.5431 & 1.00 & 1.00 & 0.94 & 6.98e-04 & 1.83e-04 & 8.39e-04 & 3.33e-04 & 3.69e-04 & 1.52e-04 & 4.35e-04 & 3.00e-04 & 9.13 & 0.02 & 9.17 & 0.02 & 9.04 & 0.06 \\
WISE J173223.91+632105.0 & 263.0996 & 63.3514 & 1.00 & 1.00 & 0.70 & -1.05e-04 & -2.13e-05 & 1.43e-04 & 4.51e-04 & 6.07e-05 & 1.84e-04 & 3.15e-04 & 4.60e-04 & 15.06 & 0.04 & 13.74 & 0.04 & 10.53 & 0.14 \\
WISE J173226.25+634943.6 & 263.1094 & 63.8288 & 1.00 & 1.00 & 0.86 & 1.99e-04 & 3.94e-04 & 8.29e-04 & 9.54e-04 & 5.95e-04 & 1.91e-03 & 3.06e-03 & 4.15e-03 & 13.21 & 0.02 & 12.92 & 0.04 & 11.13 & 0.06 \\
WISE J173230.48+672440.5 & 263.1270 & 67.4113 & 1.00 & 1.00 & 0.97 & -6.03e-05 & -1.67e-05 & 7.15e-04 & 1.29e-03 & 2.49e-04 & 1.81e-03 & 4.62e-03 & 8.58e-03 & 14.78 & 0.06 & 14.09 & 0.14 & 10.93 & 0.14 \\
WISE J173231.05+703131.6 & 263.1294 & 70.5255 & 1.00 & 1.00 & 0.97 & 5.72e-03 & 1.56e-02 & 2.48e-02 & 3.34e-02 & 2.83e-03 & 8.60e-03 & 1.50e-02 & 2.21e-02 & 13.57 & 0.12 & 12.65 & 0.11 & 10.28 & 0.07 \\
WISE J173231.68+670554.6 & 263.1320 & 67.0985 & 1.00 & 1.00 & 0.96 & 4.47e-03 & 1.08e-02 & 1.89e-02 & 2.36e-02 & 4.31e-03 & 1.24e-02 & 2.09e-02 & 2.77e-02 & 14.66 & 0.11 & 13.80 & 0.12 & 10.92 & 0.03 \\
WISE J173232.32+661028.1 & 263.1347 & 66.1745 & 1.00 & 1.00 & 0.75 & 2.68e-04 & 3.60e-05 & 3.01e-04 & 2.18e-04 & 7.96e-04 & 6.56e-04 & 8.92e-04 & 4.89e-04 & 12.97 & 0.02 & 12.87 & 0.02 & 12.59 & 0.08 \\
WISE J173240.59+703550.3 & 263.1691 & 70.5973 & 0.97 & 1.00 & 0.75 & -3.52e-03 & -3.68e-03 & -2.82e-03 & -2.96e-03 & -7.39e-04 & -7.55e-04 & 1.08e-04 & 3.25e-04 & 15.80 & 0.08 & 14.61 & 0.05 & 11.16 & 0.10 \\
WISE J173248.42+671353.9 & 263.2017 & 67.2316 & 1.00 & 1.00 & 0.88 & 3.72e-04 & 2.71e-04 & 9.05e-04 & 7.55e-04 & 9.89e-05 & 3.63e-04 & 4.81e-04 & 6.43e-04 & 14.41 & 0.03 & 13.53 & 0.04 & 10.18 & 0.06 \\
WISE J173257.45+684548.5 & 263.2394 & 68.7635 & 1.00 & 1.00 & 0.90 & -1.60e-03 & -3.96e-04 & 1.21e-03 & 3.64e-03 & -1.01e-03 & 1.12e-03 & 3.07e-03 & 4.86e-03 & 15.65 & 0.09 & 14.71 & 0.09 & 11.68 & 0.07 \\
WISE J173300.31+695645.2 & 263.2513 & 69.9459 & 1.00 & 0.98 & 0.73 & 5.36e-03 & 9.27e-03 & 1.33e-02 & 5.32e-03 & -1.64e-03 & 8.23e-04 & 6.90e-03 & -2.07e-03 & 15.88 & 0.10 & 15.21 & 0.09 & 12.51 & nan \\
WISE J173300.65+664739.4 & 263.2527 & 66.7943 & 0.96 & 1.00 & 0.72 & -1.74e-02 & -1.60e-02 & -2.19e-02 & -4.25e-03 & 1.78e-02 & 1.22e-02 & 8.69e-03 & 2.05e-02 & 16.20 & 0.12 & 15.17 & 0.14 & 12.24 & 0.06 \\
WISE J173300.69+635320.8 & 263.2529 & 63.8891 & 1.00 & 1.00 & 0.71 & -6.40e-03 & -4.67e-03 & 3.00e-04 & -2.89e-03 & 7.08e-03 & 1.63e-03 & 1.38e-02 & 6.55e-03 & 15.99 & 0.11 & 14.92 & 0.13 & 12.10 & 0.03 \\
WISE J173300.88+663653.7 & 263.2537 & 66.6149 & 1.00 & 1.00 & 0.91 & 4.62e-03 & 9.55e-03 & 1.18e-02 & 1.65e-02 & 7.43e-03 & 1.17e-02 & 1.92e-02 & 2.77e-02 & 15.19 & 0.08 & 14.71 & 0.10 & 11.85 & 0.07 \\
WISE J173307.18+632100.7 & 263.2799 & 63.3502 & 0.98 & 0.95 & 0.84 & 5.83e-06 & -1.52e-04 & -7.40e-05 & -3.15e-05 & 1.70e-04 & -2.94e-05 & -2.82e-04 & -2.81e-05 & 13.43 & 0.02 & 13.49 & 0.02 & nan & 0.03 \\
WISE J173308.24+644746.5 & 263.2843 & 64.7962 & 1.00 & 1.00 & 0.75 & -5.28e-05 & 5.10e-03 & 7.92e-03 & 1.12e-02 & 3.44e-03 & 1.04e-02 & 1.14e-02 & 2.34e-02 & 15.66 & 0.11 & 14.77 & 0.11 & 12.15 & 0.02 \\
WISE J173309.11+675248.8 & 263.2879 & 67.8802 & 1.00 & 1.00 & 0.90 & -7.88e-03 & -7.07e-03 & -4.55e-03 & -1.85e-03 & 7.13e-04 & 2.41e-03 & 3.47e-03 & 6.52e-03 & 15.95 & 0.13 & 14.44 & 0.12 & 11.34 & 0.05 \\
WISE J173313.83+630556.0 & 263.3076 & 63.0989 & 1.00 & 1.00 & 0.99 & 4.02e-04 & 1.59e-03 & 2.84e-03 & 3.64e-03 & 7.36e-05 & 5.50e-04 & 1.19e-03 & 1.77e-03 & 13.15 & 0.07 & 12.13 & 0.05 & 9.47 & 0.10 \\
WISE J173316.35+683438.5 & 263.3181 & 68.5774 & 1.00 & 1.00 & 0.84 & 2.33e-03 & 1.72e-03 & 3.14e-03 & 1.88e-03 & 4.67e-03 & 6.63e-03 & 1.12e-02 & 8.18e-03 & 15.57 & 0.06 & 14.78 & 0.09 & 11.26 & 0.04 \\
WISE J173316.82+704226.0 & 263.3201 & 70.7072 & 1.00 & 1.00 & 0.94 & 1.56e-04 & 1.40e-04 & 1.21e-04 & 7.28e-05 & 2.37e-04 & 1.70e-04 & 2.50e-04 & 9.05e-05 & 11.31 & 0.01 & 11.33 & 0.01 & 11.16 & 0.15 \\
WISE J173317.72+644541.1 & 263.3238 & 64.7614 & 1.00 & 1.00 & 0.94 & -3.94e-03 & -2.72e-03 & 5.63e-03 & 9.59e-03 & 5.48e-04 & 5.08e-03 & 9.64e-03 & 1.80e-02 & 15.84 & 0.14 & 14.71 & 0.17 & 11.83 & 0.10 \\
WISE J173318.66+654233.0 & 263.3277 & 65.7092 & 1.00 & 1.00 & 0.91 & -1.60e-02 & -2.83e-03 & -1.79e-02 & 3.48e-04 & -1.55e-03 & 2.75e-02 & -3.24e-03 & 2.87e-02 & 16.10 & 0.13 & 15.08 & 0.18 & 11.63 & 0.06 \\
WISE J173320.31+681229.2 & 263.3346 & 68.2081 & 1.00 & 1.00 & 0.71 & -1.14e-03 & -8.91e-04 & -8.92e-04 & -8.74e-04 & 2.58e-03 & 3.78e-03 & 3.92e-03 & 3.75e-03 & 15.45 & 0.05 & 14.21 & 0.06 & 11.20 & 0.07 \\
WISE J173331.60+694708.5 & 263.3817 & 69.7857 & 1.00 & 1.00 & 0.72 & 1.47e-03 & -7.41e-04 & 1.24e-03 & 2.40e-03 & 1.18e-02 & 3.33e-03 & 1.31e-02 & 3.72e-03 & 15.77 & 0.10 & 14.47 & 0.08 & 11.40 & 0.10 \\
WISE J173334.50+630004.4 & 263.3937 & 63.0012 & 1.00 & 1.00 & 0.80 & -1.54e-03 & 2.60e-03 & 5.50e-03 & 1.09e-02 & 2.21e-03 & 1.71e-03 & 5.28e-03 & 8.12e-03 & 15.80 & 0.13 & 14.55 & 0.13 & 11.98 & 0.04 \\
WISE J173334.66+641904.5 & 263.3944 & 64.3179 & 1.00 & 1.00 & 0.72 & 9.68e-05 & 1.57e-04 & 4.69e-04 & 6.36e-04 & 2.83e-04 & 3.21e-04 & 4.60e-04 & 2.79e-04 & 13.69 & 0.03 & 13.71 & 0.03 & nan & 0.12 \\
WISE J173334.77+674927.6 & 263.3949 & 67.8243 & 1.00 & 1.00 & 0.98 & 3.46e-03 & 6.15e-03 & 9.30e-03 & 1.09e-02 & 7.26e-03 & 1.35e-02 & 2.00e-02 & 2.29e-02 & 13.66 & 0.07 & 13.19 & 0.10 & 9.88 & 0.02 \\
WISE J173341.93+652840.6 & 263.4247 & 65.4779 & 1.00 & 1.00 & 0.71 & 6.10e-03 & 9.61e-03 & 6.37e-04 & 1.38e-02 & -5.20e-03 & 6.58e-03 & -2.40e-03 & 3.14e-03 & 15.85 & 0.11 & 15.15 & 0.13 & nan & nan \\
WISE J173345.15+680830.4 & 263.4381 & 68.1418 & 1.00 & 1.00 & 0.94 & 2.61e-04 & 3.20e-03 & 8.25e-03 & 1.55e-02 & 1.46e-03 & 2.07e-03 & 5.61e-03 & 8.22e-03 & 15.46 & 0.12 & 14.30 & 0.10 & 11.56 & 0.03 \\
WISE J173345.22+630659.8 & 263.4384 & 63.1166 & 1.00 & 1.00 & 0.78 & 2.44e-03 & 3.78e-03 & 4.32e-03 & 4.76e-03 & 1.34e-02 & 1.95e-02 & 2.28e-02 & 2.03e-02 & 15.55 & 0.08 & 14.92 & 0.16 & 12.07 & nan \\
WISE J173348.34+625649.9 & 263.4514 & 62.9472 & 1.00 & 1.00 & 0.88 & 5.05e-04 & 2.70e-03 & 5.03e-03 & 6.59e-03 & 8.13e-05 & 1.75e-03 & 3.40e-03 & 5.07e-03 & 14.78 & 0.06 & 13.73 & 0.06 & 10.95 & 0.02 \\
WISE J173351.19+704849.2 & 263.4633 & 70.8137 & 1.00 & 1.00 & 0.83 & 9.01e-04 & 1.65e-03 & 2.15e-03 & 3.12e-03 & 2.84e-03 & 5.10e-03 & 6.21e-03 & 6.68e-03 & 14.75 & 0.04 & 14.27 & 0.07 & 11.23 & 0.17 \\
WISE J173355.08+672639.6 & 263.4795 & 67.4443 & 1.00 & 1.00 & 0.85 & -3.82e-03 & -2.99e-03 & -1.19e-03 & 1.43e-03 & 1.15e-03 & 1.88e-03 & 3.20e-03 & 5.06e-03 & 15.74 & 0.08 & 14.31 & 0.08 & 11.10 & 0.08 \\
WISE J173355.84+660024.7 & 263.4827 & 66.0069 & 1.00 & 1.00 & 0.98 & 1.42e-03 & 2.88e-03 & 3.85e-03 & 5.90e-03 & 5.62e-03 & 1.16e-02 & 1.56e-02 & 2.33e-02 & 13.94 & 0.06 & 13.32 & 0.11 & 10.50 & 0.22 \\
WISE J173356.69+631918.9 & 263.4862 & 63.3219 & 1.00 & 1.00 & 0.88 & 2.51e-04 & 3.25e-03 & 7.83e-03 & 1.31e-02 & 7.27e-03 & 6.44e-03 & 1.00e-02 & 1.22e-02 & 15.47 & 0.14 & 14.32 & 0.12 & 11.76 & 0.11 \\
WISE J173358.28+680910.3 & 263.4928 & 68.1529 & 1.00 & 1.00 & 0.86 & 7.32e-05 & -2.91e-05 & 1.77e-03 & 2.09e-03 & 7.56e-05 & 5.53e-04 & 1.48e-03 & 1.97e-03 & 15.15 & 0.05 & 13.97 & 0.05 & 11.35 & 0.02 \\
WISE J173402.33+644105.2 & 263.5097 & 64.6848 & 0.96 & 1.00 & 0.71 & -1.40e-02 & 5.56e-03 & -7.83e-03 & 5.25e-03 & -5.84e-03 & 2.12e-05 & -9.11e-04 & -7.18e-04 & 16.14 & 0.12 & 15.12 & 0.09 & 12.83 & nan \\
WISE J173404.50+683418.1 & 263.5188 & 68.5717 & 1.00 & 1.00 & 0.90 & 2.22e-03 & 6.74e-03 & 1.20e-02 & 1.30e-02 & 1.95e-03 & 3.54e-03 & 8.09e-03 & 8.19e-03 & 15.19 & 0.09 & 14.24 & 0.09 & 11.51 & nan \\
WISE J173404.80+651634.9 & 263.5200 & 65.2764 & 1.00 & 0.99 & 0.77 & 6.66e-04 & 7.61e-05 & 5.66e-04 & 9.96e-05 & -1.31e-04 & -9.95e-05 & -4.43e-05 & -1.03e-04 & 13.27 & 0.02 & 13.30 & 0.02 & 13.00 & 0.05 \\
WISE J173409.26+675826.6 & 263.5386 & 67.9741 & 1.00 & 1.00 & 0.82 & 3.49e-04 & 8.54e-05 & 8.87e-04 & 7.70e-04 & -2.92e-04 & -9.05e-05 & 4.42e-04 & 4.85e-04 & 14.77 & 0.05 & 13.71 & 0.04 & 10.99 & 0.01 \\
WISE J173411.83+670000.7 & 263.5493 & 67.0002 & 1.00 & 1.00 & 0.74 & 7.62e-04 & 6.03e-04 & 3.70e-03 & 7.49e-03 & -6.47e-03 & -3.96e-03 & -1.27e-03 & 4.57e-04 & 15.58 & 0.09 & 15.05 & 0.12 & 11.85 & 0.12 \\
WISE J173411.97+702802.4 & 263.5499 & 70.4673 & 1.00 & 1.00 & 0.96 & 2.78e-03 & 8.21e-03 & 1.35e-02 & 1.62e-02 & 3.47e-03 & 1.06e-02 & 1.82e-02 & 2.26e-02 & 14.28 & 0.07 & 13.65 & 0.08 & 11.91 & 0.06 \\
WISE J173415.17+672448.9 & 263.5632 & 67.4136 & 1.00 & 1.00 & 0.94 & 1.19e-03 & 3.74e-03 & 6.20e-03 & 6.87e-03 & 1.12e-03 & 4.55e-03 & 8.37e-03 & 1.05e-02 & 14.48 & 0.06 & 13.73 & 0.06 & 11.21 & nan \\
WISE J173419.53+634146.7 & 263.5814 & 63.6963 & 1.00 & 1.00 & 0.73 & -4.36e-03 & 6.32e-03 & 1.70e-02 & 2.30e-02 & -2.76e-03 & -1.01e-04 & 3.04e-03 & 9.31e-03 & 16.00 & 0.14 & 14.91 & 0.12 & 12.13 & 0.09 \\
WISE J173419.67+630002.2 & 263.5820 & 63.0006 & 1.00 & 1.00 & 0.96 & 5.95e-03 & 9.49e-03 & 1.19e-02 & 1.64e-02 & 3.97e-03 & 7.05e-03 & 1.05e-02 & 1.44e-02 & 14.50 & 0.10 & 13.52 & 0.10 & 10.67 & 0.04 \\
WISE J173421.17+680339.2 & 263.5882 & 68.0609 & 1.00 & 1.00 & 0.83 & 3.00e-04 & 2.40e-03 & 4.70e-03 & 5.75e-03 & -8.19e-05 & 4.38e-03 & 8.60e-03 & 1.22e-02 & 15.48 & 0.07 & 14.89 & 0.11 & 12.01 & nan \\
WISE J173422.84+651127.1 & 263.5952 & 65.1908 & 1.00 & 1.00 & 0.86 & 8.45e-04 & 2.29e-04 & 7.16e-04 & 3.27e-04 & 1.32e-03 & 6.02e-04 & 3.90e-04 & 1.05e-03 & 13.79 & 0.02 & 13.68 & 0.03 & nan & 0.34 \\
WISE J173423.34+655323.6 & 263.5973 & 65.8899 & 0.95 & 1.00 & 0.76 & -2.46e-03 & -2.42e-03 & -2.36e-03 & -7.18e-04 & 2.92e-04 & 1.73e-03 & 5.75e-03 & 7.13e-03 & 15.69 & 0.06 & 14.84 & 0.10 & 11.56 & 0.04 \\
WISE J173425.29+624244.8 & 263.6054 & 62.7124 & 1.00 & 1.00 & 0.88 & 2.57e-03 & 5.52e-03 & 7.53e-03 & 1.29e-02 & 1.25e-02 & 1.37e-02 & 2.46e-02 & 2.03e-02 & 15.48 & 0.14 & 14.70 & 0.15 & 11.61 & 0.13 \\
WISE J173426.26+641726.8 & 263.6094 & 64.2908 & 1.00 & 1.00 & 0.90 & -2.71e-03 & 1.29e-04 & 2.45e-03 & 7.26e-03 & 3.10e-04 & 4.32e-03 & 8.58e-03 & 1.41e-02 & 15.74 & 0.13 & 14.72 & 0.15 & 12.38 & 0.02 \\
WISE J173427.72+640212.2 & 263.6155 & 64.0367 & 1.00 & 1.00 & 0.91 & 5.02e-04 & 9.69e-04 & 3.06e-03 & 4.30e-03 & 1.84e-05 & 1.24e-03 & 2.92e-03 & 4.40e-03 & 15.01 & 0.06 & 13.97 & 0.06 & 11.14 & 0.20 \\
WISE J173427.86+675503.6 & 263.6161 & 67.9177 & 1.00 & 1.00 & 0.86 & 1.21e-02 & 2.79e-02 & 4.26e-02 & 5.99e-02 & 8.66e-03 & 2.23e-02 & 3.12e-02 & 4.86e-02 & 15.22 & 0.16 & 14.55 & 0.15 & 11.58 & 0.03 \\
WISE J173431.03+631015.6 & 263.6293 & 63.1710 & 1.00 & 1.00 & 0.91 & 1.25e-03 & 3.07e-03 & 5.04e-03 & 6.76e-03 & 1.41e-03 & 2.83e-03 & 5.92e-03 & 7.30e-03 & 14.91 & 0.08 & 13.91 & 0.09 & 11.17 & 0.07 \\
WISE J173432.21+633252.6 & 263.6342 & 63.5479 & 1.00 & 1.00 & 0.74 & -7.48e-03 & 2.13e-06 & -1.07e-03 & 2.79e-04 & -1.40e-03 & 1.86e-02 & 3.42e-02 & 3.43e-02 & 15.92 & 0.08 & 15.12 & 0.19 & nan & 0.03 \\
WISE J173435.27+651256.3 & 263.6470 & 65.2156 & 1.00 & 0.99 & 0.75 & 5.25e-04 & 1.28e-04 & 3.03e-04 & 2.12e-04 & 2.15e-03 & 6.53e-04 & 1.22e-03 & 2.70e-03 & 14.25 & 0.02 & 14.33 & 0.04 & nan & 0.08 \\
WISE J173436.91+650221.6 & 263.6538 & 65.0393 & 0.97 & 1.00 & 0.73 & -2.37e-03 & -3.89e-04 & -4.03e-03 & 4.96e-04 & 1.80e-04 & 3.46e-03 & 1.63e-03 & 1.15e-02 & 15.83 & 0.07 & 15.12 & 0.16 & nan & 0.12 \\
WISE J173441.08+633753.3 & 263.6712 & 63.6315 & 1.00 & 1.00 & 0.90 & 4.79e-03 & 7.13e-03 & 8.26e-03 & 8.81e-03 & 6.45e-03 & 8.61e-03 & 9.75e-03 & 8.79e-03 & 15.07 & 0.07 & 14.28 & 0.08 & 11.60 & 0.14 \\
WISE J173445.80+664411.6 & 263.6908 & 66.7366 & 1.00 & 1.00 & 0.80 & -6.44e-04 & -6.64e-04 & -3.38e-04 & 1.51e-03 & -3.05e-04 & -2.53e-04 & 4.58e-04 & 9.63e-04 & 15.47 & 0.05 & 14.31 & 0.05 & 11.46 & 0.08 \\
WISE J173446.54+653357.8 & 263.6939 & 65.5660 & 1.00 & 1.00 & 0.85 & 7.66e-04 & 8.16e-04 & 2.91e-03 & 3.70e-03 & 3.09e-03 & 8.41e-03 & 7.99e-03 & 1.50e-02 & 15.03 & 0.07 & 14.75 & 0.14 & 12.73 & 0.02 \\
WISE J173446.92+643638.7 & 263.6955 & 64.6108 & 1.00 & 1.00 & 0.76 & 1.32e-05 & -5.89e-04 & -3.26e-06 & 6.93e-04 & 1.90e-03 & 2.84e-03 & 1.50e-03 & 9.17e-03 & 15.19 & 0.04 & 14.85 & 0.13 & 11.80 & nan \\
WISE J173447.53+644350.5 & 263.6981 & 64.7307 & 1.00 & 1.00 & 0.90 & 2.68e-04 & 3.27e-04 & 7.15e-04 & 1.35e-03 & -9.66e-05 & 3.23e-04 & 2.67e-04 & 8.08e-04 & 14.68 & 0.04 & 13.42 & 0.04 & 10.57 & 0.06 \\
WISE J173449.31+642004.7 & 263.7055 & 64.3346 & 0.99 & 1.00 & 0.73 & -9.33e-03 & -4.55e-03 & -1.96e-02 & 1.06e-02 & 1.13e-02 & 1.87e-02 & 9.22e-04 & 5.68e-03 & 16.13 & 0.10 & 15.16 & 0.14 & 13.06 & 0.06 \\
WISE J173451.36+683804.7 & 263.7140 & 68.6346 & 1.00 & 1.00 & 0.98 & 2.34e-03 & 8.33e-03 & 1.67e-02 & 2.45e-02 & 3.56e-03 & 9.62e-03 & 1.65e-02 & 2.25e-02 & 15.23 & 0.15 & 14.21 & 0.14 & 11.55 & 0.14 \\
WISE J173455.01+704200.1 & 263.7292 & 70.7000 & 1.00 & 1.00 & 0.93 & -1.19e-03 & -1.67e-04 & 1.21e-03 & 3.85e-03 & 8.07e-04 & 2.62e-03 & 3.20e-03 & 6.23e-03 & 15.44 & 0.08 & 14.17 & 0.09 & 11.29 & nan \\
WISE J173456.49+671724.4 & 263.7354 & 67.2901 & 1.00 & 1.00 & 0.91 & 1.14e-04 & 2.23e-04 & 2.51e-04 & 2.27e-04 & 8.27e-05 & 1.49e-04 & 1.75e-04 & 1.29e-04 & 9.84 & 0.01 & 9.88 & 0.01 & 9.77 & 0.04 \\
WISE J173457.77+655620.8 & 263.7407 & 65.9391 & 0.99 & 1.00 & 0.77 & -6.18e-03 & -2.75e-03 & 1.73e-02 & 2.85e-02 & 1.17e-02 & 1.68e-02 & 3.18e-02 & 4.12e-02 & 16.18 & 0.16 & 15.04 & 0.16 & nan & 0.03 \\
WISE J173500.06+685924.2 & 263.7502 & 68.9900 & 1.00 & 1.00 & 0.91 & 2.68e-03 & 1.77e-03 & 2.53e-03 & 1.63e-03 & 2.68e-03 & 1.59e-03 & 2.39e-03 & 2.01e-03 & 11.13 & 0.04 & 11.16 & 0.04 & 11.19 & 0.12 \\
WISE J173503.54+640525.1 & 263.7648 & 64.0903 & 1.00 & 1.00 & 0.94 & -7.09e-05 & -1.08e-04 & 8.47e-05 & 2.27e-04 & -9.34e-05 & 2.51e-04 & 3.34e-04 & 7.86e-04 & 13.08 & 0.02 & 12.87 & 0.03 & 9.93 & 0.04 \\
WISE J173505.12+643136.2 & 263.7713 & 64.5267 & 1.00 & 1.00 & 0.77 & 1.90e-03 & 1.07e-03 & 1.34e-03 & 3.64e-04 & 8.69e-03 & 2.52e-03 & 3.98e-03 & 2.34e-03 & 14.39 & 0.03 & 14.49 & 0.06 & nan & 0.06 \\
WISE J173506.93+695335.3 & 263.7789 & 69.8931 & 1.00 & 1.00 & 0.81 & 2.60e-03 & 2.50e-03 & 4.82e-03 & 5.53e-03 & 2.05e-03 & 4.18e-03 & 7.79e-03 & 1.20e-02 & 15.15 & 0.06 & 14.41 & 0.09 & 11.16 & nan \\
WISE J173507.65+631025.4 & 263.7819 & 63.1737 & 0.99 & 1.00 & 0.83 & -1.97e-04 & -1.70e-04 & -1.79e-04 & 1.90e-06 & 6.30e-04 & 3.41e-04 & 9.53e-04 & 9.98e-04 & 14.12 & 0.02 & 13.36 & 0.04 & 9.74 & 0.09 \\
WISE J173510.59+625901.3 & 263.7941 & 62.9837 & 1.00 & 1.00 & 0.70 & -7.81e-04 & 3.03e-03 & 2.02e-03 & 2.48e-03 & 1.94e-03 & 1.28e-02 & 1.78e-02 & 1.23e-02 & 15.43 & 0.06 & 15.09 & 0.15 & nan & nan \\
WISE J173510.61+695040.9 & 263.7942 & 69.8447 & 1.00 & 1.00 & 0.91 & -3.14e-03 & -4.04e-04 & 3.09e-03 & 6.95e-03 & -4.94e-04 & 4.54e-04 & 2.16e-03 & 5.41e-03 & 15.69 & 0.13 & 14.85 & 0.13 & 12.24 & nan \\
WISE J173511.00+644029.3 & 263.7958 & 64.6748 & 1.00 & 1.00 & 0.98 & 1.56e-03 & 4.25e-03 & 4.21e-03 & 4.87e-03 & 8.60e-04 & 2.79e-03 & 3.05e-03 & 3.93e-03 & 13.46 & 0.07 & 12.46 & 0.07 & 9.30 & 0.04 \\
WISE J173512.31+694307.4 & 263.8013 & 69.7187 & 1.00 & 1.00 & 0.85 & 1.23e-03 & 1.14e-03 & 9.18e-04 & 1.67e-03 & 2.76e-03 & 3.84e-03 & 2.90e-03 & 4.36e-03 & 12.94 & 0.03 & 12.95 & 0.05 & nan & 0.11 \\
WISE J173521.28+683819.2 & 263.8387 & 68.6387 & 1.00 & 1.00 & 0.94 & 3.54e-04 & 3.42e-04 & 3.88e-04 & 4.10e-04 & 4.18e-04 & 4.44e-04 & 4.53e-04 & 4.56e-04 & 10.46 & 0.01 & 10.48 & 0.01 & 10.41 & 0.04 \\
WISE J173521.29+651355.8 & 263.8387 & 65.2322 & 1.00 & 1.00 & 0.80 & 1.47e-05 & -6.93e-05 & 1.57e-03 & 2.34e-03 & -3.41e-04 & 3.52e-04 & 1.30e-03 & 2.22e-03 & 15.34 & 0.05 & 13.97 & 0.04 & 10.92 & 0.12 \\
WISE J173527.16+640422.3 & 263.8632 & 64.0729 & 1.00 & 1.00 & 0.89 & 3.53e-03 & 5.89e-03 & 5.64e-03 & 5.79e-03 & 3.85e-03 & 5.94e-03 & 5.50e-03 & 9.12e-03 & 15.30 & 0.08 & 14.74 & 0.10 & 11.31 & 0.07 \\
WISE J173527.19+664831.7 & 263.8633 & 66.8088 & 1.00 & 1.00 & 0.92 & 2.57e-03 & 1.22e-02 & 2.73e-02 & 4.26e-02 & 3.23e-03 & 1.27e-02 & 2.55e-02 & 4.01e-02 & 15.40 & 0.14 & 14.66 & 0.15 & 12.00 & nan \\
WISE J173527.54+644857.2 & 263.8648 & 64.8159 & 1.00 & 1.00 & 0.98 & 4.49e-04 & 1.40e-03 & 2.77e-03 & 3.71e-03 & 1.01e-03 & 3.09e-03 & 5.32e-03 & 7.50e-03 & 13.41 & 0.05 & 12.57 & 0.08 & 9.16 & 0.22 \\
WISE J173530.50+662808.6 & 263.8771 & 66.4690 & 1.00 & 1.00 & 0.95 & 4.80e-04 & 7.50e-03 & 1.94e-02 & 3.64e-02 & 8.23e-04 & 8.79e-03 & 1.95e-02 & 3.41e-02 & 15.63 & 0.16 & 14.68 & 0.15 & 12.66 & 0.12 \\
WISE J173531.00+635206.6 & 263.8792 & 63.8685 & 1.00 & 1.00 & 0.91 & 1.32e-03 & 2.80e-03 & 7.25e-03 & 1.01e-02 & 6.69e-04 & 1.89e-03 & 4.85e-03 & 7.29e-03 & 13.85 & 0.08 & 12.70 & 0.08 & 9.33 & 0.16 \\
WISE J173531.46+622354.6 & 263.8811 & 62.3985 & 1.00 & 1.00 & 0.95 & 5.20e-04 & 2.65e-03 & 4.57e-03 & 6.55e-03 & 2.54e-04 & 1.26e-03 & 2.90e-03 & 4.27e-03 & 14.82 & 0.10 & 13.67 & 0.09 & 10.74 & 0.08 \\
WISE J173533.61+672305.1 & 263.8901 & 67.3847 & 1.00 & 1.00 & 0.98 & 5.43e-03 & 1.61e-02 & 2.74e-02 & 3.22e-02 & 1.16e-02 & 3.47e-02 & 5.97e-02 & 7.10e-02 & 14.38 & 0.10 & 13.90 & 0.14 & 10.95 & 0.29 \\
WISE J173533.99+691235.3 & 263.8916 & 69.2098 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 2.47e-03 & 4.42e-03 & 4.12e-03 & 8.48e-04 & 9.87e-04 & 2.88e-03 & 3.69e-03 & 14.83 & 0.06 & 13.84 & 0.07 & 11.48 & nan \\
WISE J173535.51+651241.5 & 263.8979 & 65.2115 & 1.00 & 1.00 & 0.72 & 3.75e-03 & 6.49e-03 & 1.11e-02 & 1.17e-02 & 4.78e-03 & 1.02e-02 & 1.47e-02 & 2.06e-02 & 15.11 & 0.06 & 14.53 & 0.09 & 11.51 & 0.03 \\
WISE J173541.47+690710.5 & 263.9228 & 69.1196 & 1.00 & 1.00 & 0.99 & 2.59e-04 & 9.53e-04 & 2.12e-03 & 3.44e-03 & 1.41e-04 & 4.66e-04 & 1.09e-03 & 1.82e-03 & 11.98 & 0.07 & 10.90 & 0.05 & 8.38 & 0.08 \\
WISE J173541.70+642657.4 & 263.9238 & 64.4493 & 1.00 & 1.00 & 0.86 & 6.49e-04 & 4.95e-04 & 1.79e-03 & 2.49e-03 & 4.48e-03 & 2.56e-03 & 6.43e-03 & 6.60e-03 & 15.07 & 0.04 & 14.25 & 0.06 & 10.78 & 0.05 \\
WISE J173542.55+634741.0 & 263.9273 & 63.7947 & 1.00 & 1.00 & 0.81 & 3.72e-04 & 9.64e-04 & 2.58e-03 & 3.86e-03 & 1.55e-03 & 8.20e-04 & 2.93e-03 & 3.09e-03 & 15.05 & 0.06 & 14.04 & 0.06 & 11.27 & 0.08 \\
WISE J173547.28+630600.5 & 263.9470 & 63.1001 & 1.00 & 1.00 & 0.72 & 2.26e-03 & 5.44e-03 & 6.16e-03 & 5.86e-03 & 2.99e-03 & 3.66e-03 & 1.77e-02 & 1.08e-02 & 15.87 & 0.10 & 15.13 & 0.13 & 12.09 & 0.06 \\
WISE J173551.09+692828.6 & 263.9629 & 69.4746 & 1.00 & 1.00 & 0.98 & 2.19e-03 & 2.02e-03 & 3.60e-03 & 3.66e-03 & 1.59e-03 & 1.19e-03 & 2.78e-03 & 2.57e-03 & 13.67 & 0.07 & 12.81 & 0.06 & 9.90 & 0.08 \\
WISE J173552.07+681609.5 & 263.9670 & 68.2693 & 1.00 & 1.00 & 0.86 & -2.49e-03 & -1.13e-03 & 8.00e-05 & 8.72e-04 & 3.20e-04 & 1.14e-03 & 2.91e-03 & 5.45e-03 & 15.67 & 0.09 & 14.41 & 0.11 & 11.02 & 0.06 \\
WISE J173553.48+630902.6 & 263.9728 & 63.1507 & 1.00 & 1.00 & 0.79 & -3.59e-04 & 3.10e-04 & 9.10e-04 & 2.69e-03 & -1.39e-04 & 6.69e-04 & 1.13e-03 & 1.58e-03 & 15.41 & 0.06 & 14.11 & 0.05 & 10.77 & 0.04 \\
WISE J173555.20+673156.7 & 263.9800 & 67.5324 & 1.00 & 1.00 & 0.92 & -4.76e-04 & 1.01e-03 & 1.19e-03 & 1.48e-03 & 2.32e-04 & 2.43e-03 & 2.94e-03 & 2.48e-03 & 15.34 & 0.04 & 14.74 & 0.06 & 11.83 & 0.03 \\
WISE J173557.18+664443.7 & 263.9882 & 66.7455 & 1.00 & 1.00 & 0.89 & 3.75e-03 & 2.15e-03 & 2.44e-03 & 5.08e-03 & 1.28e-03 & 4.53e-04 & 3.40e-03 & 4.50e-03 & 15.33 & 0.07 & 14.77 & 0.09 & 12.44 & 0.12 \\
WISE J173558.44+700731.1 & 263.9935 & 70.1253 & 1.00 & 1.00 & 0.76 & -9.21e-04 & 1.77e-03 & 4.19e-03 & 7.78e-03 & -1.68e-04 & 3.92e-04 & 1.74e-03 & 3.64e-03 & 15.65 & 0.07 & 14.63 & 0.06 & 11.67 & nan \\
WISE J173559.04+632622.9 & 263.9960 & 63.4397 & 1.00 & 1.00 & 0.82 & -6.46e-04 & -1.41e-03 & 2.47e-04 & 2.15e-04 & 9.72e-04 & 2.25e-03 & 3.59e-03 & 3.70e-03 & 15.49 & 0.06 & 14.49 & 0.08 & 11.77 & nan \\
WISE J173559.96+700140.4 & 263.9998 & 70.0279 & 1.00 & 1.00 & 0.98 & 5.65e-05 & 1.25e-04 & 5.34e-04 & 1.20e-03 & 1.25e-04 & 1.47e-04 & 7.19e-04 & 1.14e-03 & 13.62 & 0.05 & 12.43 & 0.05 & 9.22 & 0.03 \\
WISE J173600.09+654341.0 & 264.0004 & 65.7281 & 1.00 & 1.00 & 0.86 & 1.78e-03 & 2.44e-03 & 2.31e-03 & 3.46e-03 & 3.72e-03 & 5.46e-03 & 4.94e-03 & 4.42e-03 & 15.02 & 0.04 & 14.52 & 0.06 & 11.21 & 0.10 \\
WISE J173600.09+654341.0 & 264.0004 & 65.7281 & 1.00 & 1.00 & 0.86 & 1.78e-03 & 2.44e-03 & 2.31e-03 & 3.46e-03 & 3.72e-03 & 5.46e-03 & 4.94e-03 & 4.42e-03 & 15.02 & 0.04 & 14.52 & 0.06 & 11.21 & nan \\
WISE J173602.96+703807.5 & 264.0123 & 70.6354 & 1.00 & 1.00 & 0.72 & 8.04e-03 & 1.00e-02 & 1.18e-02 & 8.94e-03 & 1.54e-02 & 2.76e-02 & 1.06e-02 & 3.80e-03 & 15.58 & 0.07 & 15.14 & 0.11 & nan & 0.03 \\
WISE J173609.50+691003.2 & 264.0396 & 69.1676 & 1.00 & 1.00 & 0.99 & 7.69e-03 & 1.52e-02 & 2.19e-02 & 2.40e-02 & 6.45e-03 & 1.60e-02 & 2.68e-02 & 3.81e-02 & 14.12 & 0.19 & 13.53 & 0.26 & 10.66 & nan \\
WISE J173613.66+625835.8 & 264.0569 & 62.9766 & 1.00 & 1.00 & 0.97 & 3.92e-03 & 1.54e-02 & 2.83e-02 & 4.22e-02 & 6.69e-03 & 1.85e-02 & 3.05e-02 & 4.73e-02 & 15.39 & 0.19 & 14.59 & 0.21 & 11.91 & 0.03 \\
WISE J173614.26+672552.9 & 264.0594 & 67.4314 & 1.00 & 1.00 & 0.78 & 2.82e-04 & 2.28e-03 & 4.95e-03 & 5.52e-03 & 5.88e-04 & 3.08e-03 & 6.28e-03 & 6.67e-03 & 15.24 & 0.05 & 14.42 & 0.05 & 11.59 & 0.02 \\
WISE J173616.85+662444.6 & 264.0702 & 66.4124 & 1.00 & 1.00 & 0.92 & -7.77e-04 & -5.68e-04 & -6.32e-05 & 4.24e-04 & 8.49e-04 & 1.12e-03 & 1.97e-03 & 3.45e-03 & 15.17 & 0.05 & 14.66 & 0.11 & nan & 0.02 \\
WISE J173617.06+672710.7 & 264.0711 & 67.4530 & 1.00 & 1.00 & 0.80 & -5.86e-04 & -2.09e-04 & 7.66e-04 & 1.73e-03 & 1.60e-04 & 1.83e-03 & 3.54e-03 & 4.83e-03 & 15.26 & 0.04 & 14.42 & 0.05 & 11.54 & 0.23 \\
WISE J173618.95+702507.2 & 264.0790 & 70.4187 & 1.00 & 1.00 & 0.75 & 2.46e-04 & 4.31e-04 & 9.10e-04 & 9.54e-04 & 2.65e-03 & 6.41e-03 & 7.86e-03 & 9.16e-03 & 14.61 & 0.03 & 14.31 & 0.07 & 11.81 & 0.12 \\
WISE J173624.11+630059.4 & 264.1005 & 63.0165 & 1.00 & 1.00 & 0.86 & 4.08e-04 & -4.42e-05 & 4.13e-04 & 3.40e-04 & 4.31e-04 & 3.30e-04 & 9.50e-04 & 1.75e-03 & 15.09 & 0.04 & 13.65 & 0.07 & 10.28 & 0.04 \\
WISE J173624.21+705416.1 & 264.1009 & 70.9045 & 1.00 & 1.00 & 0.89 & -5.08e-04 & -9.90e-05 & 1.63e-04 & 8.40e-04 & 4.51e-04 & 1.02e-03 & 7.01e-04 & 1.92e-03 & 15.02 & 0.05 & 14.24 & 0.07 & 11.34 & 0.03 \\
WISE J173626.94+632857.8 & 264.1123 & 63.4827 & 1.00 & 1.00 & 0.91 & 9.51e-04 & 4.53e-03 & 7.42e-03 & 1.04e-02 & 4.59e-05 & 2.80e-03 & 5.87e-03 & 9.03e-03 & 15.03 & 0.09 & 13.99 & 0.08 & 10.78 & 0.03 \\
WISE J173627.82+674256.0 & 264.1159 & 67.7155 & 1.00 & 1.00 & 0.86 & 2.06e-04 & 1.05e-03 & 1.38e-03 & 1.84e-03 & 2.56e-03 & 4.09e-03 & 4.89e-03 & 7.62e-03 & 14.75 & 0.05 & 14.32 & 0.08 & 12.01 & 0.02 \\
WISE J173629.64+685714.3 & 264.1235 & 68.9540 & 1.00 & 1.00 & 0.90 & 6.13e-03 & 1.24e-02 & 1.61e-02 & 2.33e-02 & 4.17e-03 & 9.21e-03 & 1.57e-02 & 2.40e-02 & 14.90 & 0.09 & 14.08 & 0.10 & 11.31 & 0.33 \\
WISE J173631.56+664520.0 & 264.1315 & 66.7556 & 1.00 & 1.00 & 0.91 & 3.76e-03 & 4.95e-03 & 8.80e-03 & 1.17e-02 & 3.91e-03 & 5.63e-03 & 8.98e-03 & 1.40e-02 & 15.21 & 0.09 & 14.65 & 0.10 & 12.08 & 0.02 \\
WISE J173632.33+665546.7 & 264.1347 & 66.9296 & 1.00 & 1.00 & 0.87 & -9.80e-04 & -8.74e-04 & -3.63e-04 & 7.12e-04 & -1.01e-03 & -6.03e-04 & 2.23e-04 & 1.18e-03 & 15.41 & 0.05 & 14.12 & 0.06 & 10.80 & nan \\
WISE J173632.61+631249.0 & 264.1359 & 63.2136 & 1.00 & 1.00 & 0.83 & 1.71e-04 & 3.27e-04 & 1.11e-03 & 1.35e-03 & 1.96e-04 & 3.46e-04 & 8.80e-04 & 1.31e-03 & 14.50 & 0.03 & 13.61 & 0.04 & 10.68 & 0.10 \\
WISE J173633.85+670053.5 & 264.1410 & 67.0149 & 1.00 & 1.00 & 0.98 & 3.40e-04 & 2.21e-03 & 4.81e-03 & 7.36e-03 & 2.15e-04 & 2.64e-03 & 5.63e-03 & 9.59e-03 & 14.61 & 0.10 & 13.67 & 0.12 & 11.35 & 0.05 \\
WISE J173634.10+694135.3 & 264.1421 & 69.6931 & 1.00 & 1.00 & 0.93 & -1.96e-04 & 2.07e-03 & 7.11e-03 & 1.18e-02 & 1.04e-03 & 4.24e-03 & 7.84e-03 & 1.33e-02 & 15.59 & 0.09 & 14.50 & 0.09 & 11.40 & 0.03 \\
WISE J173634.35+632345.9 & 264.1431 & 63.3961 & 1.00 & 1.00 & 0.91 & 2.66e-03 & 8.25e-03 & 1.40e-02 & 1.76e-02 & 8.81e-03 & 3.22e-02 & 5.56e-02 & 7.50e-02 & 14.72 & 0.09 & 14.37 & 0.21 & 11.27 & nan \\
WISE J173639.87+635736.2 & 264.1661 & 63.9601 & 0.98 & 0.96 & 0.71 & 8.76e-06 & -4.12e-06 & 6.89e-06 & 7.43e-06 & -1.90e-05 & 1.85e-06 & 6.13e-06 & -1.40e-05 & 11.18 & 0.00 & 11.21 & 0.01 & 11.15 & 0.12 \\
WISE J173651.08+640903.1 & 264.2128 & 64.1508 & 1.00 & 1.00 & 0.98 & 1.86e-03 & 5.19e-03 & 1.18e-02 & 1.87e-02 & 4.63e-03 & 1.20e-02 & 2.58e-02 & 3.91e-02 & 14.94 & 0.16 & 14.11 & 0.25 & 11.19 & nan \\
WISE J173653.80+690040.8 & 264.2241 & 69.0113 & 1.00 & 1.00 & 0.96 & 3.44e-04 & 6.92e-05 & 9.88e-04 & 8.90e-04 & 2.10e-04 & -8.01e-05 & 7.48e-04 & 7.07e-04 & 14.27 & 0.04 & 13.13 & 0.04 & 9.74 & nan \\
WISE J173657.93+710511.1 & 264.2414 & 71.0864 & 1.00 & 1.00 & 0.82 & 2.25e-04 & 9.92e-04 & 3.01e-03 & 4.82e-03 & 2.45e-04 & 1.52e-03 & 2.64e-03 & 4.48e-03 & 15.15 & 0.06 & 14.02 & 0.06 & 11.29 & 0.34 \\
WISE J173702.26+640547.4 & 264.2594 & 64.0965 & 1.00 & 1.00 & 0.77 & 5.76e-03 & 1.30e-02 & 1.78e-02 & 1.01e-02 & 3.91e-04 & 2.85e-02 & 2.38e-02 & 1.91e-02 & 15.83 & 0.11 & 15.00 & 0.16 & 12.04 & 0.05 \\
WISE J173703.84+662933.3 & 264.2660 & 66.4926 & 1.00 & 1.00 & 0.88 & -4.39e-03 & 1.01e-03 & 7.98e-03 & 1.36e-02 & 1.26e-03 & 4.45e-03 & 1.40e-02 & 1.48e-02 & 15.93 & 0.16 & 14.96 & 0.16 & 12.60 & 0.03 \\
WISE J173704.67+691533.6 & 264.2694 & 69.2593 & 1.00 & 1.00 & 0.81 & -1.59e-03 & 1.76e-03 & 6.15e-03 & 5.77e-03 & 9.72e-04 & 2.84e-03 & 7.53e-03 & 5.97e-03 & 15.71 & 0.07 & 14.75 & 0.07 & 11.68 & 0.13 \\
WISE J173707.88+660103.1 & 264.2828 & 66.0175 & 1.00 & 1.00 & 0.89 & 1.05e-03 & 4.00e-03 & 4.68e-03 & 3.24e-03 & 3.83e-04 & 1.59e-03 & 2.06e-03 & 1.98e-03 & 13.72 & 0.05 & 12.73 & 0.05 & 10.29 & 0.12 \\
WISE J173713.56+665848.2 & 264.3065 & 66.9801 & 1.00 & 1.00 & 0.94 & 1.09e-04 & 5.01e-05 & 7.45e-05 & 1.01e-04 & 4.12e-04 & 1.74e-04 & 1.99e-04 & 1.78e-04 & 12.30 & 0.01 & 12.38 & 0.02 & 12.49 & 0.07 \\
WISE J173714.12+704607.1 & 264.3089 & 70.7686 & 1.00 & 1.00 & 0.78 & 6.92e-04 & 3.03e-03 & 3.95e-03 & 5.41e-03 & 1.68e-04 & 2.60e-03 & 5.61e-03 & 5.71e-03 & 15.25 & 0.06 & 14.74 & 0.07 & 12.21 & 0.02 \\
WISE J173718.09+701537.3 & 264.3254 & 70.2604 & 1.00 & 1.00 & 0.84 & 5.35e-04 & 6.65e-05 & 5.11e-04 & 1.35e-03 & 1.06e-03 & 1.30e-03 & 3.15e-03 & 4.76e-03 & 15.37 & 0.06 & 14.53 & 0.09 & 12.16 & 0.10 \\
WISE J173720.91+644209.9 & 264.3371 & 64.7027 & 1.00 & 1.00 & 0.95 & 8.01e-03 & 9.66e-03 & 1.52e-02 & 2.44e-02 & 6.63e-03 & 1.92e-02 & 1.48e-02 & 3.01e-02 & 15.77 & 0.16 & 15.06 & 0.19 & 12.52 & 0.20 \\
WISE J173726.36+702107.3 & 264.3598 & 70.3520 & 1.00 & 1.00 & 0.95 & 3.99e-04 & 2.43e-03 & 5.24e-03 & 9.06e-03 & 5.60e-04 & 1.58e-03 & 3.58e-03 & 7.83e-03 & 15.26 & 0.12 & 14.24 & 0.12 & 11.13 & 0.04 \\
WISE J173726.55+694443.1 & 264.3606 & 69.7453 & 1.00 & 1.00 & 0.95 & 2.88e-03 & 4.75e-03 & 1.07e-02 & 1.24e-02 & 3.57e-03 & 1.17e-02 & 2.07e-02 & 2.59e-02 & 15.07 & 0.09 & 14.02 & 0.13 & 10.83 & 0.13 \\
WISE J173731.87+680038.6 & 264.3828 & 68.0107 & 1.00 & 1.00 & 0.88 & 6.39e-05 & 2.36e-05 & 3.15e-04 & 3.70e-04 & -2.13e-04 & 2.71e-04 & -2.78e-04 & 5.31e-04 & 14.87 & 0.03 & 14.52 & 0.05 & 11.81 & 0.09 \\
WISE J173732.17+690126.7 & 264.3840 & 69.0241 & 1.00 & 1.00 & 0.90 & 5.01e-04 & 3.80e-04 & 2.11e-03 & 2.05e-03 & -1.30e-03 & -2.47e-05 & 2.24e-03 & 2.95e-03 & 15.15 & 0.05 & 14.78 & 0.07 & 12.34 & 0.34 \\
WISE J173734.44+642944.7 & 264.3935 & 64.4957 & 1.00 & 1.00 & 0.97 & 2.06e-04 & 6.09e-04 & 1.19e-03 & 1.56e-03 & 2.29e-03 & 6.44e-03 & 1.06e-02 & 1.51e-02 & 14.39 & 0.05 & 13.96 & 0.12 & 11.91 & 0.03 \\
WISE J173738.32+674804.6 & 264.4097 & 67.8013 & 1.00 & 1.00 & 0.92 & 4.92e-03 & 1.06e-02 & 2.03e-02 & 3.31e-02 & 5.38e-03 & 1.15e-02 & 2.05e-02 & 3.03e-02 & 15.01 & 0.13 & 14.06 & 0.13 & 11.77 & 0.02 \\
WISE J173739.96+644050.5 & 264.4165 & 64.6807 & 1.00 & 1.00 & 0.80 & 6.32e-04 & 2.55e-03 & 1.99e-03 & 1.54e-03 & 3.21e-03 & 1.92e-03 & 4.01e-03 & 3.47e-03 & 14.74 & 0.05 & 14.24 & 0.08 & 11.76 & 0.06 \\
WISE J173742.49+701504.4 & 264.4270 & 70.2512 & 1.00 & 1.00 & 0.85 & 8.34e-04 & 2.66e-03 & 4.98e-03 & 5.13e-03 & 4.64e-04 & 5.18e-04 & 3.44e-03 & 5.56e-03 & 15.49 & 0.09 & 14.76 & 0.09 & 11.98 & 0.18 \\
WISE J173751.79+633238.8 & 264.4658 & 63.5441 & 1.00 & 1.00 & 0.95 & 1.20e-03 & 2.59e-03 & 3.45e-03 & 3.64e-03 & 4.40e-03 & 9.69e-03 & 1.36e-02 & 1.23e-02 & 14.42 & 0.05 & 13.89 & 0.09 & 10.90 & nan \\
WISE J173753.41+664533.3 & 264.4726 & 66.7593 & 0.98 & 1.00 & 0.70 & 2.70e-04 & 4.10e-04 & 2.68e-03 & 3.77e-03 & 4.00e-04 & 2.86e-04 & 3.93e-03 & 4.03e-03 & 15.55 & 0.05 & 14.84 & 0.07 & 12.33 & 0.05 \\
WISE J173753.41+664533.3 & 264.4726 & 66.7593 & 0.98 & 1.00 & 0.70 & 2.70e-04 & 4.10e-04 & 2.68e-03 & 3.77e-03 & 4.00e-04 & 2.86e-04 & 3.93e-03 & 4.03e-03 & 15.55 & 0.05 & 14.84 & 0.07 & 12.33 & 0.09 \\
WISE J173753.57+634451.4 & 264.4732 & 63.7476 & 1.00 & 1.00 & 0.97 & 3.73e-04 & 1.60e-03 & 3.15e-03 & 6.41e-03 & 3.76e-04 & 1.36e-03 & 3.69e-03 & 6.87e-03 & 14.60 & 0.09 & 13.60 & 0.10 & 10.86 & nan \\
WISE J173754.16+643138.0 & 264.4757 & 64.5272 & 0.98 & 1.00 & 0.71 & 8.74e-05 & 9.75e-05 & 1.40e-03 & 4.72e-04 & 5.33e-03 & 2.05e-03 & 2.47e-02 & 6.82e-03 & 15.35 & 0.04 & 15.07 & 0.13 & nan & nan \\
WISE J173754.39+685057.5 & 264.4766 & 68.8493 & 1.00 & 1.00 & 0.78 & 7.06e-04 & 1.33e-03 & 2.46e-03 & 2.37e-03 & 5.54e-04 & 2.75e-03 & 4.22e-03 & 4.20e-03 & 15.13 & 0.05 & 14.37 & 0.06 & 11.24 & 0.15 \\
WISE J173756.57+700754.0 & 264.4857 & 70.1317 & 1.00 & 1.00 & 0.81 & 4.16e-03 & 3.98e-03 & 9.90e-03 & 1.14e-02 & -3.57e-04 & 1.37e-03 & 5.79e-03 & 1.14e-02 & 15.58 & 0.09 & 14.87 & 0.10 & 12.48 & 0.16 \\
WISE J173804.36+682413.9 & 264.5182 & 68.4038 & 1.00 & 1.00 & 0.78 & 2.11e-04 & 1.92e-03 & 5.19e-03 & 7.11e-03 & 3.97e-03 & 4.49e-03 & 1.06e-02 & 1.59e-02 & 15.53 & 0.09 & 14.84 & 0.11 & 12.08 & 0.09 \\
WISE J173805.31+645349.8 & 264.5221 & 64.8972 & 1.00 & 1.00 & 0.91 & 1.09e-02 & 1.34e-02 & 2.22e-02 & 1.91e-02 & 1.25e-02 & 2.10e-02 & 3.08e-02 & 3.50e-02 & 14.82 & 0.09 & 14.34 & 0.12 & 11.14 & 0.07 \\
WISE J173807.00+645833.2 & 264.5291 & 64.9759 & 1.00 & 0.99 & 0.71 & 2.02e-02 & 6.23e-03 & -1.49e-02 & 1.22e-02 & 3.45e-03 & 7.70e-04 & -6.85e-03 & -1.93e-03 & 15.99 & 0.14 & 15.22 & 0.10 & nan & 0.07 \\
WISE J173808.98+710536.2 & 264.5374 & 71.0934 & 1.00 & 1.00 & 0.89 & 1.67e-04 & 1.42e-03 & 2.78e-03 & 5.22e-03 & 1.04e-03 & 2.15e-03 & 3.49e-03 & 5.88e-03 & 15.12 & 0.07 & 14.00 & 0.08 & 10.87 & 0.34 \\
WISE J173811.38+631649.6 & 264.5474 & 63.2804 & 1.00 & 1.00 & 0.88 & 1.97e-04 & 6.05e-04 & 8.23e-04 & 8.33e-04 & 4.81e-04 & 9.27e-04 & 1.99e-03 & 2.54e-03 & 14.03 & 0.03 & 13.47 & 0.06 & 10.14 & nan \\
WISE J173812.31+635447.5 & 264.5513 & 63.9132 & 1.00 & 1.00 & 0.96 & 2.31e-03 & 5.39e-03 & 9.53e-03 & 1.34e-02 & 2.91e-03 & 9.52e-03 & 1.77e-02 & 2.72e-02 & 14.53 & 0.09 & 13.99 & 0.15 & 11.91 & nan \\
WISE J173812.66+640708.3 & 264.5527 & 64.1190 & 1.00 & 1.00 & 0.89 & 4.25e-04 & 9.09e-04 & 2.51e-03 & 3.11e-03 & 2.65e-04 & 2.70e-04 & 1.10e-03 & 1.23e-03 & 14.36 & 0.07 & 12.99 & 0.04 & 9.89 & 0.12 \\
WISE J173812.85+663230.8 & 264.5535 & 66.5419 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 1.25e-02 & 1.49e-02 & 2.02e-02 & 5.30e-03 & 1.51e-02 & 2.37e-02 & 3.46e-02 & 15.11 & 0.15 & 14.46 & 0.22 & 12.43 & 0.14 \\
WISE J173812.85+663230.8 & 264.5535 & 66.5419 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 1.25e-02 & 1.49e-02 & 2.02e-02 & 5.30e-03 & 1.51e-02 & 2.37e-02 & 3.46e-02 & 15.11 & 0.15 & 14.46 & 0.22 & 12.43 & 0.02 \\
WISE J173813.08+642426.5 & 264.5545 & 64.4073 & 1.00 & 1.00 & 0.96 & 4.49e-03 & 1.11e-02 & 1.65e-02 & 2.19e-02 & 6.70e-03 & 1.55e-02 & 2.73e-02 & 3.62e-02 & 15.29 & 0.13 & 14.29 & 0.18 & 10.70 & nan \\
WISE J173815.25+664446.7 & 264.5635 & 66.7463 & 1.00 & 1.00 & 0.95 & 1.63e-04 & 9.79e-04 & 2.02e-03 & 3.44e-03 & 6.00e-05 & 5.29e-04 & 1.26e-03 & 2.33e-03 & 14.35 & 0.07 & 13.40 & 0.06 & 11.32 & 0.04 \\
WISE J173815.25+664446.7 & 264.5635 & 66.7463 & 1.00 & 1.00 & 0.95 & 1.63e-04 & 9.79e-04 & 2.02e-03 & 3.44e-03 & 6.00e-05 & 5.29e-04 & 1.26e-03 & 2.33e-03 & 14.35 & 0.07 & 13.40 & 0.06 & 11.32 & nan \\
WISE J173821.70+655058.1 & 264.5904 & 65.8495 & 1.00 & 1.00 & 0.79 & -2.51e-04 & -5.80e-05 & 6.64e-04 & 5.48e-04 & -6.84e-04 & 1.47e-03 & 1.70e-03 & 2.98e-03 & 14.53 & 0.02 & 14.40 & 0.05 & 12.63 & 0.06 \\
WISE J173822.05+634557.8 & 264.5919 & 63.7661 & 1.00 & 1.00 & 0.79 & -2.62e-05 & -2.07e-04 & 6.70e-05 & -8.16e-05 & -1.56e-04 & 4.66e-05 & -4.26e-05 & 5.12e-04 & 13.68 & 0.02 & 13.58 & 0.03 & 12.13 & nan \\
WISE J173822.56+663622.4 & 264.5940 & 66.6062 & 1.00 & 1.00 & 0.90 & 6.97e-04 & 4.02e-03 & 8.97e-03 & 1.36e-02 & 2.82e-03 & 1.07e-02 & 2.52e-02 & 3.94e-02 & 15.23 & 0.09 & 14.77 & 0.14 & 12.00 & nan \\
WISE J173822.56+663622.4 & 264.5940 & 66.6062 & 1.00 & 1.00 & 0.90 & 6.97e-04 & 4.02e-03 & 8.97e-03 & 1.36e-02 & 2.82e-03 & 1.07e-02 & 2.52e-02 & 3.94e-02 & 15.23 & 0.09 & 14.77 & 0.14 & 12.00 & 0.33 \\
WISE J173822.67+642431.1 & 264.5945 & 64.4086 & 0.97 & 1.00 & 0.71 & -8.48e-03 & -1.09e-02 & -7.87e-03 & 1.32e-02 & 1.58e-03 & 6.27e-03 & -7.56e-03 & 6.09e-02 & 16.10 & 0.10 & 15.17 & 0.19 & nan & 0.03 \\
WISE J173824.59+641756.8 & 264.6025 & 64.2991 & 1.00 & 1.00 & 0.95 & 2.46e-04 & 2.70e-04 & 1.02e-03 & 1.53e-03 & 6.45e-04 & 9.33e-04 & 2.67e-03 & 3.51e-03 & 13.98 & 0.06 & 13.32 & 0.07 & 11.17 & 0.06 \\
WISE J173825.63+663218.9 & 264.6068 & 66.5386 & 1.00 & 1.00 & 0.86 & 3.14e-03 & 7.98e-03 & 1.61e-02 & 2.26e-02 & 2.20e-03 & 5.51e-03 & 1.39e-02 & 2.00e-02 & 15.52 & 0.13 & 14.83 & 0.11 & 12.89 & nan \\
WISE J173825.64+663218.9 & 264.6068 & 66.5386 & 1.00 & 1.00 & 0.86 & 3.14e-03 & 7.98e-03 & 1.61e-02 & 2.26e-02 & 2.20e-03 & 5.51e-03 & 1.39e-02 & 2.00e-02 & 15.52 & 0.13 & 14.83 & 0.11 & 12.89 & 0.14 \\
WISE J173826.32+635042.1 & 264.6097 & 63.8450 & 1.00 & 1.00 & 0.83 & -3.08e-03 & 1.55e-03 & 6.95e-03 & 1.23e-02 & 2.37e-03 & 2.11e-03 & 9.39e-03 & 7.54e-03 & 15.73 & 0.12 & 14.74 & 0.12 & 11.72 & 0.05 \\
WISE J173830.20+650655.8 & 264.6258 & 65.1155 & 0.99 & 1.00 & 0.80 & -8.47e-03 & 8.62e-03 & -1.58e-02 & -5.53e-03 & -4.16e-04 & 3.60e-03 & -8.38e-04 & 5.50e-03 & 16.09 & 0.12 & 15.19 & 0.11 & nan & 0.02 \\
WISE J173831.99+683024.3 & 264.6333 & 68.5067 & 1.00 & 1.00 & 0.78 & 5.33e-05 & -7.90e-05 & 1.40e-04 & 1.38e-04 & 1.54e-03 & 3.12e-04 & 1.80e-03 & 8.67e-04 & 13.41 & 0.02 & 13.36 & 0.03 & 12.04 & 0.04 \\
WISE J173837.12+653945.4 & 264.6547 & 65.6626 & 1.00 & 1.00 & 0.81 & -1.92e-04 & 8.92e-05 & 1.29e-03 & 2.02e-03 & -3.61e-04 & 1.10e-03 & 2.09e-03 & 3.21e-03 & 15.37 & 0.05 & 14.38 & 0.04 & 11.60 & nan \\
WISE J173841.97+703715.3 & 264.6749 & 70.6209 & 1.00 & 1.00 & 0.96 & 2.94e-03 & 7.99e-03 & 1.32e-02 & 1.70e-02 & 2.17e-03 & 6.42e-03 & 1.13e-02 & 1.60e-02 & 13.38 & 0.08 & 12.64 & 0.08 & 9.06 & 0.12 \\
WISE J173842.05+640637.3 & 264.6752 & 64.1104 & 1.00 & 1.00 & 0.85 & 1.65e-03 & 5.32e-03 & 8.88e-03 & 1.12e-02 & 4.13e-03 & 1.15e-02 & 2.01e-02 & 2.79e-02 & 14.90 & 0.06 & 14.40 & 0.10 & 11.98 & 0.21 \\
WISE J173845.30+682631.6 & 264.6887 & 68.4421 & 1.00 & 1.00 & 0.83 & 2.31e-04 & -1.86e-04 & 3.10e-04 & 3.64e-04 & 1.63e-04 & -1.94e-05 & 5.39e-04 & 5.06e-04 & 14.45 & 0.03 & 13.24 & 0.03 & 10.31 & 0.13 \\
WISE J173848.74+634732.8 & 264.7031 & 63.7924 & 1.00 & 1.00 & 0.90 & 2.72e-05 & 6.13e-05 & 1.20e-04 & 1.49e-04 & 1.04e-05 & 1.39e-05 & 9.25e-05 & 4.12e-05 & 11.45 & 0.01 & 11.48 & 0.01 & 11.37 & 0.18 \\
WISE J173851.24+692929.1 & 264.7135 & 69.4914 & 1.00 & 1.00 & 0.96 & 2.54e-03 & 6.87e-03 & 1.02e-02 & 1.22e-02 & 2.14e-03 & 5.53e-03 & 8.55e-03 & 9.76e-03 & 14.70 & 0.09 & 13.63 & 0.09 & 10.88 & 0.04 \\
WISE J173856.94+685655.4 & 264.7372 & 68.9487 & 0.99 & 0.96 & 0.81 & 5.05e-04 & 2.04e-05 & 9.57e-04 & 3.35e-04 & 2.04e-03 & 7.81e-04 & 1.48e-03 & 6.09e-04 & 14.28 & 0.02 & 14.26 & 0.03 & nan & 0.07 \\
WISE J173900.88+632801.0 & 264.7537 & 63.4669 & 1.00 & 1.00 & 0.93 & 1.98e-03 & 3.79e-03 & 6.35e-03 & 6.94e-03 & 4.38e-03 & 1.34e-02 & 1.93e-02 & 2.29e-02 & 14.55 & 0.05 & 14.04 & 0.10 & 11.07 & 0.03 \\
WISE J173909.12+682311.4 & 264.7880 & 68.3865 & 1.00 & 1.00 & 0.86 & 3.78e-05 & 8.69e-05 & 1.09e-04 & 9.87e-05 & 3.39e-05 & 4.41e-05 & 7.14e-05 & 4.81e-05 & 10.89 & 0.01 & 10.91 & 0.01 & 10.97 & 0.02 \\
WISE J173917.61+660534.6 & 264.8234 & 66.0929 & 1.00 & 1.00 & 0.92 & 1.95e-03 & 6.07e-03 & 8.56e-03 & 9.75e-03 & 1.90e-03 & 5.17e-03 & 6.64e-03 & 7.57e-03 & 14.84 & 0.07 & 14.03 & 0.07 & 11.10 & 0.03 \\
WISE J173918.14+652330.1 & 264.8256 & 65.3917 & 1.00 & 1.00 & 0.97 & 1.09e-02 & 2.11e-02 & 3.58e-02 & 4.22e-02 & 8.16e-03 & 1.67e-02 & 2.83e-02 & 3.58e-02 & 14.78 & 0.14 & 13.97 & 0.14 & 11.61 & 0.08 \\
WISE J173922.24+693317.2 & 264.8426 & 69.5548 & 1.00 & 1.00 & 0.87 & 7.16e-04 & 6.42e-05 & 1.34e-03 & 4.36e-04 & 8.60e-04 & 1.70e-04 & 1.35e-03 & 3.24e-04 & 14.37 & 0.03 & 13.09 & 0.03 & 9.47 & 0.03 \\
WISE J173922.32+705339.1 & 264.8430 & 70.8942 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 1.09e-02 & 1.76e-02 & 2.23e-02 & 7.20e-03 & 2.34e-02 & 3.89e-02 & 4.91e-02 & 15.08 & 0.10 & 14.53 & 0.15 & 11.54 & nan \\
WISE J173926.86+663642.8 & 264.8619 & 66.6119 & 1.00 & 1.00 & 0.94 & 3.06e-03 & 4.44e-03 & 3.66e-03 & 4.20e-03 & 4.37e-03 & 6.35e-03 & 5.69e-03 & 6.69e-03 & 14.46 & 0.05 & 13.96 & 0.07 & 11.04 & nan \\
WISE J173926.99+692144.0 & 264.8625 & 69.3622 & 1.00 & 1.00 & 0.78 & 7.63e-04 & 1.03e-04 & 1.06e-03 & 8.24e-04 & 1.71e-03 & 6.22e-04 & 2.92e-03 & 3.72e-03 & 15.02 & 0.03 & 14.32 & 0.05 & 10.89 & 0.10 \\
WISE J173929.00+660953.7 & 264.8708 & 66.1649 & 1.00 & 1.00 & 0.96 & 3.87e-04 & 1.07e-03 & 1.83e-03 & 2.50e-03 & 1.78e-04 & 3.53e-04 & 1.00e-03 & 1.16e-03 & 13.38 & 0.05 & 13.39 & 0.04 & nan & 0.08 \\
WISE J173932.28+660846.0 & 264.8845 & 66.1461 & 1.00 & 1.00 & 0.81 & 1.05e-03 & 1.85e-03 & 2.26e-03 & 2.20e-03 & 2.71e-03 & 3.75e-03 & 4.27e-03 & 3.90e-03 & 14.74 & 0.04 & 14.30 & 0.06 & 11.05 & 0.06 \\
WISE J173933.90+673429.8 & 264.8913 & 67.5750 & 1.00 & 1.00 & 0.91 & -1.98e-04 & -2.30e-04 & -4.86e-05 & 1.42e-04 & 1.02e-03 & 1.00e-03 & 2.76e-03 & 4.56e-03 & 14.30 & 0.02 & 13.94 & 0.06 & 11.19 & nan \\
WISE J173940.71+660710.1 & 264.9196 & 66.1195 & 1.00 & 1.00 & 0.73 & -1.59e-03 & -1.09e-03 & 6.64e-04 & 2.62e-03 & 6.73e-03 & 3.48e-03 & 6.17e-03 & 7.19e-03 & 15.54 & 0.11 & 14.85 & 0.12 & 12.46 & nan \\
WISE J173943.98+694131.4 & 264.9333 & 69.6921 & 1.00 & 1.00 & 0.79 & -7.46e-04 & 2.71e-04 & 1.69e-03 & 2.52e-03 & -1.32e-03 & -5.09e-04 & 7.76e-04 & 3.96e-03 & 15.37 & 0.05 & 14.93 & 0.07 & 12.98 & 0.03 \\
WISE J173944.16+623359.5 & 264.9340 & 62.5665 & 1.00 & 1.00 & 0.70 & 2.66e-05 & 1.79e-05 & 4.49e-05 & 2.36e-05 & -1.43e-05 & -3.82e-05 & -4.23e-06 & -2.63e-05 & 11.56 & 0.01 & 11.64 & 0.01 & 11.60 & nan \\
WISE J173944.66+671043.4 & 264.9361 & 67.1787 & 1.00 & 1.00 & 0.94 & 6.93e-03 & 1.35e-02 & 1.85e-02 & 1.67e-02 & 5.91e-03 & 1.13e-02 & 1.51e-02 & 1.41e-02 & 12.90 & 0.08 & 12.20 & 0.08 & 8.89 & 0.03 \\
WISE J173951.03+624952.3 & 264.9626 & 62.8312 & 1.00 & 1.00 & 0.82 & 5.92e-05 & -1.13e-04 & 8.88e-05 & 2.38e-04 & 4.93e-04 & 5.10e-04 & 3.86e-04 & 1.12e-03 & 13.73 & 0.02 & 13.70 & 0.04 & 12.60 & 0.15 \\
WISE J173951.66+670208.8 & 264.9652 & 67.0358 & 1.00 & 1.00 & 0.84 & 4.08e-04 & -1.85e-04 & 1.70e-03 & 1.39e-03 & 3.02e-05 & 1.52e-03 & 3.70e-03 & 5.70e-03 & 15.38 & 0.06 & 14.65 & 0.09 & 12.23 & 0.05 \\
WISE J173952.19+710819.1 & 264.9675 & 71.1387 & 1.00 & 1.00 & 0.96 & 1.86e-03 & 4.32e-03 & 5.21e-03 & 8.47e-03 & 3.08e-03 & 7.09e-03 & 1.03e-02 & 1.72e-02 & 14.75 & 0.08 & 14.06 & 0.13 & 11.53 & 0.06 \\
WISE J173953.62+654509.2 & 264.9734 & 65.7526 & 1.00 & 1.00 & 0.90 & 5.23e-05 & 9.54e-04 & 2.09e-03 & 3.71e-03 & 2.91e-03 & 5.34e-03 & 7.03e-03 & 1.08e-02 & 15.02 & 0.07 & 14.21 & 0.11 & 11.77 & 0.05 \\
WISE J173954.06+700557.2 & 264.9752 & 70.0992 & 1.00 & 1.00 & 0.95 & 1.32e-03 & 3.96e-03 & 8.40e-03 & 1.25e-02 & 1.33e-03 & 3.64e-03 & 7.69e-03 & 1.12e-02 & 14.20 & 0.07 & 13.22 & 0.08 & 10.71 & 0.08 \\
WISE J173957.74+662631.1 & 264.9906 & 66.4420 & 1.00 & 1.00 & 0.74 & 2.52e-04 & -2.48e-04 & 5.79e-04 & 7.17e-04 & -4.63e-04 & 2.25e-03 & 5.00e-03 & 7.99e-03 & 14.88 & 0.03 & 14.64 & 0.07 & 12.35 & 0.03 \\
WISE J174006.63+692327.6 & 265.0276 & 69.3910 & 1.00 & 1.00 & 0.94 & 9.23e-04 & 1.19e-03 & 2.83e-03 & 3.22e-03 & 7.24e-04 & 7.84e-04 & 1.80e-03 & 1.98e-03 & 14.16 & 0.04 & 13.04 & 0.03 & 10.18 & 0.03 \\
WISE J174009.02+634701.7 & 265.0376 & 63.7838 & 1.00 & 1.00 & 0.75 & -1.85e-03 & -1.68e-03 & -3.32e-04 & 3.65e-04 & 2.28e-04 & 7.06e-05 & 2.98e-03 & 1.40e-03 & 15.60 & 0.07 & 14.51 & 0.06 & 11.88 & 0.16 \\
WISE J174015.32+640525.2 & 265.0638 & 64.0903 & 1.00 & 1.00 & 0.79 & -3.09e-03 & 2.08e-03 & 5.40e-03 & 5.54e-03 & 2.81e-03 & 5.31e-03 & 1.37e-02 & 9.80e-03 & 15.76 & 0.11 & 14.79 & 0.12 & 11.53 & 0.09 \\
WISE J174017.17+653230.1 & 265.0716 & 65.5417 & 1.00 & 1.00 & 0.94 & 1.78e-03 & 6.80e-03 & 1.15e-02 & 1.51e-02 & 3.72e-03 & 1.22e-02 & 2.02e-02 & 2.81e-02 & 14.98 & 0.08 & 14.26 & 0.11 & 11.74 & 0.17 \\
WISE J174018.12+660328.7 & 265.0755 & 66.0580 & 1.00 & 1.00 & 0.73 & -7.92e-03 & -2.17e-03 & 8.22e-03 & 8.62e-04 & 1.13e-02 & 1.71e-03 & 3.80e-02 & 4.73e-02 & 16.00 & 0.11 & 15.13 & 0.16 & nan & 0.04 \\
WISE J174021.74+711126.3 & 265.0906 & 71.1907 & 1.00 & 1.00 & 0.91 & 2.99e-04 & 2.68e-03 & 4.07e-03 & 6.65e-03 & 1.56e-03 & 3.48e-03 & 4.50e-03 & 5.12e-03 & 15.45 & 0.08 & 14.25 & 0.07 & 11.38 & 0.17 \\
WISE J174022.01+681257.3 & 265.0917 & 68.2159 & 1.00 & 1.00 & 0.93 & 8.03e-04 & 1.02e-03 & 1.31e-03 & 3.69e-03 & 1.28e-03 & 2.70e-03 & 5.50e-03 & 6.24e-03 & 15.11 & 0.06 & 14.44 & 0.08 & 11.30 & 0.30 \\
WISE J174022.08+624153.4 & 265.0920 & 62.6982 & 0.98 & 1.00 & 0.71 & 1.41e-04 & -1.02e-04 & 5.93e-05 & 1.71e-04 & 1.67e-03 & 3.81e-04 & 1.85e-03 & 3.50e-04 & 13.91 & 0.02 & 13.99 & 0.04 & nan & 0.10 \\
WISE J174023.66+674510.8 & 265.0986 & 67.7530 & 1.00 & 1.00 & 0.88 & 4.95e-03 & 1.01e-02 & 1.12e-02 & 1.13e-02 & 8.50e-03 & 1.77e-02 & 1.77e-02 & 1.50e-02 & 15.14 & 0.07 & 14.49 & 0.09 & 11.27 & 0.08 \\
WISE J174024.86+660754.9 & 265.1036 & 66.1319 & 1.00 & 1.00 & 0.85 & 4.90e-05 & 2.02e-05 & 7.35e-05 & 5.16e-05 & -6.76e-05 & -7.82e-05 & -4.17e-05 & -2.26e-05 & 11.39 & 0.01 & 11.40 & 0.01 & 11.39 & 0.04 \\
WISE J174027.06+625405.2 & 265.1128 & 62.9014 & 1.00 & 1.00 & 0.76 & -1.85e-03 & -1.27e-03 & 1.24e-03 & 2.19e-03 & 1.04e-04 & 8.02e-04 & 7.21e-04 & 2.17e-03 & 15.64 & 0.07 & 14.41 & 0.05 & 11.47 & 0.24 \\
WISE J174027.54+665948.7 & 265.1148 & 66.9969 & 1.00 & 1.00 & 0.70 & 5.86e-04 & 1.30e-04 & 4.94e-04 & 2.21e-04 & 6.77e-04 & 1.85e-04 & 7.68e-04 & 3.27e-04 & 12.32 & 0.02 & 12.39 & 0.02 & 12.29 & 0.16 \\
WISE J174029.75+635438.1 & 265.1240 & 63.9106 & 1.00 & 1.00 & 0.92 & 2.68e-04 & 1.14e-03 & 3.19e-03 & 5.12e-03 & 1.16e-03 & 3.24e-03 & 6.04e-03 & 7.65e-03 & 15.07 & 0.06 & 14.08 & 0.09 & 11.33 & 0.20 \\
WISE J174033.98+655851.6 & 265.1416 & 65.9810 & 1.00 & 1.00 & 0.86 & 3.91e-05 & 1.53e-04 & 1.61e-04 & 8.90e-05 & 2.52e-04 & 8.18e-04 & 1.02e-03 & 1.15e-03 & 12.94 & 0.02 & 12.45 & 0.03 & 8.53 & 0.16 \\
WISE J174036.24+653225.8 & 265.1510 & 65.5405 & 1.00 & 1.00 & 0.86 & 5.59e-03 & 7.75e-03 & 1.08e-02 & 7.42e-03 & 1.29e-02 & 1.52e-02 & 1.78e-02 & 1.21e-02 & 14.98 & 0.09 & 14.45 & 0.11 & 11.61 & 0.20 \\
WISE J174041.20+635957.2 & 265.1716 & 63.9992 & 1.00 & 1.00 & 0.78 & -2.35e-03 & -2.71e-03 & -8.88e-04 & -6.07e-04 & -1.56e-03 & 2.14e-03 & 3.95e-03 & 4.26e-03 & 15.69 & 0.07 & 14.94 & 0.12 & 11.74 & 0.04 \\
WISE J174041.91+684947.7 & 265.1746 & 68.8299 & 1.00 & 1.00 & 0.86 & -5.63e-04 & 8.15e-04 & 4.00e-03 & 5.67e-03 & 2.83e-04 & 2.10e-03 & 3.08e-03 & 5.70e-03 & 15.58 & 0.10 & 14.45 & 0.09 & 11.59 & 0.11 \\
WISE J174043.60+690041.6 & 265.1816 & 69.0115 & 1.00 & 1.00 & 0.71 & 9.20e-04 & 8.30e-04 & 1.07e-03 & 3.99e-05 & 5.68e-03 & 1.98e-03 & 4.21e-03 & 5.24e-04 & 14.48 & 0.03 & 14.55 & 0.06 & nan & 0.13 \\
WISE J174044.68+703406.7 & 265.1862 & 70.5685 & 1.00 & 1.00 & 0.75 & 6.52e-04 & 2.12e-03 & 2.00e-03 & 4.08e-03 & 6.91e-04 & 1.53e-03 & 3.30e-03 & 4.99e-03 & 15.37 & 0.05 & 14.33 & 0.06 & 11.28 & 0.12 \\
WISE J174044.78+625511.2 & 265.1866 & 62.9198 & 1.00 & 1.00 & 0.88 & 1.80e-05 & 4.20e-05 & 7.03e-05 & 8.64e-05 & 1.05e-05 & 1.85e-06 & 2.84e-05 & 3.18e-05 & 9.85 & 0.01 & 9.84 & 0.01 & 9.62 & 0.20 \\
WISE J174046.35+641922.0 & 265.1931 & 64.3228 & 1.00 & 1.00 & 0.83 & -3.41e-04 & 5.42e-06 & 1.50e-03 & 8.58e-04 & -4.26e-03 & 1.29e-03 & 6.11e-03 & 5.44e-04 & 15.47 & 0.06 & 15.01 & 0.12 & 12.13 & 0.08 \\
WISE J174053.33+680621.4 & 265.2222 & 68.1059 & 0.98 & 1.00 & 0.81 & -6.48e-03 & -5.34e-03 & -2.18e-03 & 9.00e-03 & -8.43e-04 & 2.09e-03 & 5.70e-03 & 9.43e-03 & 16.01 & 0.10 & 14.68 & 0.09 & 11.75 & 0.22 \\
WISE J174057.42+650830.0 & 265.2393 & 65.1417 & 1.00 & 1.00 & 0.96 & -2.34e-04 & 4.50e-04 & 1.18e-03 & 2.32e-03 & -3.54e-04 & 3.53e-04 & 1.44e-03 & 2.65e-03 & 15.01 & 0.08 & 13.60 & 0.08 & 10.31 & 0.14 \\
WISE J174104.09+710528.9 & 265.2671 & 71.0914 & 1.00 & 1.00 & 0.94 & 1.03e-03 & 1.12e-03 & 1.73e-03 & 2.82e-03 & 9.50e-03 & 9.04e-03 & 8.74e-03 & 1.65e-02 & 14.70 & 0.05 & 14.50 & 0.11 & 11.74 & 0.09 \\
WISE J174109.29+665221.2 & 265.2887 & 66.8726 & 1.00 & 0.98 & 0.82 & 1.80e-05 & 1.84e-05 & 4.89e-05 & 9.99e-05 & 8.16e-06 & -9.89e-06 & 2.52e-05 & 8.20e-05 & 11.24 & 0.01 & 11.27 & 0.01 & 11.30 & 0.07 \\
WISE J174111.75+682110.0 & 265.2989 & 68.3528 & 1.00 & 1.00 & 0.79 & -1.05e-04 & -1.26e-04 & 1.48e-04 & 3.08e-04 & 6.11e-04 & 3.37e-04 & 8.13e-04 & 6.03e-04 & 14.08 & 0.02 & 13.32 & 0.03 & 10.34 & nan \\
WISE J174112.00+693422.8 & 265.3000 & 69.5730 & 1.00 & 1.00 & 0.88 & -9.49e-04 & 1.20e-03 & 5.68e-03 & 7.11e-03 & 1.30e-04 & 3.49e-04 & 3.50e-03 & 4.03e-03 & 15.65 & 0.09 & 14.72 & 0.09 & 11.61 & nan \\
WISE J174112.85+702337.5 & 265.3035 & 70.3937 & 1.00 & 1.00 & 0.94 & 7.28e-04 & 1.62e-03 & 3.31e-03 & 5.43e-03 & -5.15e-04 & 2.19e-03 & 6.55e-03 & 1.24e-02 & 15.36 & 0.09 & 14.70 & 0.14 & 12.45 & 0.05 \\
WISE J174113.38+675213.3 & 265.3057 & 67.8704 & 1.00 & 1.00 & 0.95 & 2.37e-04 & 5.35e-04 & 1.26e-03 & 1.80e-03 & -2.28e-04 & 1.09e-04 & 6.80e-04 & 1.41e-03 & 14.71 & 0.07 & 13.37 & 0.05 & 10.37 & 0.02 \\
WISE J174114.69+622823.1 & 265.3112 & 62.4731 & 0.98 & 1.00 & 0.75 & 4.60e-04 & 1.94e-04 & 1.07e-04 & 3.55e-04 & 2.70e-03 & 1.47e-03 & 1.03e-03 & 2.00e-03 & 13.75 & 0.02 & 13.82 & 0.04 & nan & 0.16 \\
WISE J174114.93+704126.2 & 265.3122 & 70.6906 & 1.00 & 1.00 & 0.98 & 3.05e-03 & 9.81e-03 & 1.81e-02 & 2.83e-02 & 3.75e-03 & 1.29e-02 & 2.56e-02 & 4.10e-02 & 12.52 & 0.14 & 11.74 & 0.17 & 8.45 & nan \\
WISE J174114.97+702627.6 & 265.3124 & 70.4410 & 1.00 & 1.00 & 0.92 & 1.78e-03 & 5.22e-03 & 8.56e-03 & 1.08e-02 & 1.11e-02 & 3.45e-02 & 5.84e-02 & 7.81e-02 & 14.49 & 0.06 & 14.07 & 0.17 & 11.88 & 0.03 \\
WISE J174115.31+664717.7 & 265.3138 & 66.7882 & 1.00 & 1.00 & 0.95 & 4.18e-03 & 1.11e-02 & 1.72e-02 & 2.67e-02 & 3.03e-03 & 8.60e-03 & 1.43e-02 & 2.22e-02 & 14.63 & 0.14 & 13.75 & 0.12 & 13.01 & 0.06 \\
WISE J174115.83+650742.1 & 265.3160 & 65.1284 & 1.00 & 1.00 & 0.95 & 2.24e-04 & 1.11e-03 & 2.47e-03 & 3.68e-03 & 2.36e-04 & 8.10e-04 & 2.11e-03 & 3.36e-03 & 14.17 & 0.06 & 13.13 & 0.07 & 10.06 & 0.13 \\
WISE J174116.74+690241.6 & 265.3197 & 69.0449 & 1.00 & 1.00 & 0.87 & 2.72e-03 & 5.03e-03 & 9.17e-03 & 1.08e-02 & 2.26e-03 & 5.53e-03 & 6.99e-03 & 1.23e-02 & 15.14 & 0.09 & 14.37 & 0.09 & 11.30 & 0.03 \\
WISE J174117.18+643234.5 & 265.3216 & 64.5429 & 0.96 & 1.00 & 0.72 & 5.47e-05 & 4.15e-04 & 6.50e-04 & 9.13e-04 & 2.15e-03 & 3.93e-03 & 5.60e-03 & 6.46e-03 & 15.26 & 0.03 & 14.38 & 0.06 & 11.02 & 0.07 \\
WISE J174120.72+700445.5 & 265.3363 & 70.0793 & 1.00 & 1.00 & 0.85 & 2.25e-04 & -5.28e-04 & 1.56e-03 & 9.15e-04 & -3.34e-04 & 2.10e-03 & 4.92e-03 & 7.38e-03 & 15.37 & 0.05 & 14.55 & 0.07 & 11.60 & 0.03 \\
WISE J174122.04+673204.6 & 265.3418 & 67.5346 & 1.00 & 1.00 & 0.96 & 1.76e-04 & 1.59e-04 & 6.39e-05 & 7.72e-05 & 2.00e-04 & 1.21e-04 & 1.50e-05 & 8.51e-05 & 11.30 & 0.01 & 11.40 & 0.01 & 11.27 & 0.33 \\
WISE J174124.00+642303.9 & 265.3500 & 64.3844 & 1.00 & 1.00 & 0.72 & -1.73e-02 & -1.82e-02 & -8.34e-03 & 1.18e-02 & 1.76e-02 & 5.14e-03 & 2.22e-02 & 3.02e-02 & 16.22 & 0.14 & 15.22 & 0.13 & nan & 0.07 \\
WISE J174126.02+680514.6 & 265.3584 & 68.0874 & 1.00 & 1.00 & 0.96 & 1.54e-04 & 1.39e-04 & 7.72e-04 & 2.04e-03 & 4.55e-04 & 3.03e-04 & 1.26e-03 & 2.87e-03 & 15.20 & 0.07 & 13.84 & 0.08 & 10.73 & 0.12 \\
WISE J174128.71+643158.8 & 265.3696 & 64.5330 & 1.00 & 1.00 & 0.97 & 7.32e-04 & 1.96e-03 & 3.77e-03 & 4.58e-03 & 2.10e-04 & 1.10e-03 & 2.24e-03 & 3.03e-03 & 12.83 & 0.05 & 12.05 & 0.05 & 9.70 & 0.19 \\
WISE J174131.53+660901.9 & 265.3814 & 66.1505 & 1.00 & 1.00 & 0.81 & -7.72e-03 & 1.32e-02 & 6.92e-03 & 1.33e-02 & -5.37e-03 & 1.21e-02 & 8.60e-03 & 3.10e-02 & 16.04 & 0.12 & 15.16 & 0.13 & nan & 0.18 \\
WISE J174132.10+673641.1 & 265.3838 & 67.6114 & 1.00 & 1.00 & 0.81 & -5.70e-04 & -3.81e-04 & 8.68e-05 & 6.35e-04 & -1.97e-03 & -1.10e-03 & -6.29e-04 & -9.23e-05 & 15.26 & 0.05 & 14.79 & 0.06 & 11.98 & 0.07 \\
WISE J174137.30+685623.2 & 265.4054 & 68.9398 & 1.00 & 1.00 & 0.74 & 8.20e-04 & 2.88e-05 & 3.84e-03 & 4.69e-03 & -3.83e-05 & 2.94e-05 & 2.56e-03 & 4.42e-03 & 15.55 & 0.07 & 14.46 & 0.06 & 12.25 & 0.06 \\
WISE J174140.40+691210.4 & 265.4184 & 69.2029 & 1.00 & 1.00 & 0.94 & 4.42e-03 & 7.39e-03 & 1.16e-02 & 1.77e-02 & 4.15e-03 & 5.44e-03 & 1.13e-02 & 1.16e-02 & 15.13 & 0.11 & 14.28 & 0.11 & 11.35 & 0.07 \\
WISE J174142.23+704302.3 & 265.4260 & 70.7173 & 1.00 & 1.00 & 0.72 & 2.89e-03 & 8.56e-03 & 1.24e-02 & 2.03e-02 & -5.72e-03 & -4.20e-03 & -2.04e-03 & 1.41e-03 & 15.95 & 0.14 & 15.10 & 0.10 & 12.65 & nan \\
WISE J174149.89+650548.4 & 265.4579 & 65.0968 & 1.00 & 1.00 & 0.87 & 1.89e-04 & 1.38e-03 & 4.14e-03 & 5.19e-03 & -5.12e-04 & 2.71e-03 & 4.84e-03 & 7.17e-03 & 15.33 & 0.07 & 14.39 & 0.07 & 11.61 & 0.19 \\
WISE J174151.21+623517.5 & 265.4634 & 62.5882 & 1.00 & 1.00 & 0.96 & 2.68e-05 & 6.21e-04 & 1.05e-03 & 1.71e-03 & 9.00e-04 & 1.08e-03 & 2.63e-03 & 4.25e-03 & 14.60 & 0.07 & 12.49 & 0.09 & 8.75 & nan \\
WISE J174153.89+673611.7 & 265.4745 & 67.6032 & 1.00 & 1.00 & 0.99 & 2.62e-04 & 1.03e-03 & 1.86e-03 & 3.20e-03 & 9.12e-04 & 2.31e-03 & 3.85e-03 & 6.47e-03 & 13.02 & 0.05 & 12.53 & 0.07 & 9.60 & 0.13 \\
WISE J174155.77+633046.2 & 265.4824 & 63.5128 & 1.00 & 0.95 & 0.83 & 7.01e-05 & 2.54e-05 & 3.56e-05 & 4.66e-05 & -4.47e-05 & -7.06e-05 & -5.30e-05 & -4.00e-05 & 11.33 & 0.01 & 11.39 & 0.01 & 10.81 & 0.07 \\
WISE J174157.25+655854.9 & 265.4886 & 65.9819 & 1.00 & 1.00 & 0.84 & -8.44e-03 & 1.56e-03 & -4.59e-03 & -1.23e-03 & -5.18e-03 & 5.16e-03 & 1.93e-03 & 1.37e-02 & 16.01 & 0.10 & 15.17 & 0.13 & nan & 0.07 \\
WISE J174157.38+694312.6 & 265.4891 & 69.7202 & 1.00 & 1.00 & 0.94 & 5.81e-04 & 3.25e-03 & 7.02e-03 & 1.03e-02 & 7.26e-04 & 1.56e-03 & 3.74e-03 & 6.78e-03 & 15.22 & 0.10 & 14.14 & 0.08 & 11.56 & 0.03 \\
WISE J174200.77+691332.8 & 265.5032 & 69.2258 & 0.97 & 1.00 & 0.84 & -7.14e-03 & -6.36e-03 & -4.77e-03 & -2.71e-03 & -1.53e-03 & -8.83e-04 & 7.42e-04 & 2.22e-03 & 15.93 & 0.09 & 14.66 & 0.06 & 11.94 & 0.05 \\
WISE J174201.30+653312.6 & 265.5054 & 65.5535 & 1.00 & 1.00 & 0.93 & 4.14e-04 & 1.93e-03 & 3.21e-03 & 3.84e-03 & 5.04e-04 & 1.05e-03 & 2.29e-03 & 2.79e-03 & 14.59 & 0.05 & 13.72 & 0.04 & 10.88 & 0.06 \\
WISE J174202.01+632933.7 & 265.5084 & 63.4927 & 1.00 & 1.00 & 0.90 & -2.44e-03 & -1.67e-03 & -5.12e-04 & 1.12e-03 & 8.93e-04 & 9.31e-04 & 2.73e-03 & 3.11e-03 & 15.54 & 0.07 & 14.32 & 0.08 & 11.41 & 0.13 \\
WISE J174206.77+624735.4 & 265.5282 & 62.7932 & 1.00 & 1.00 & 0.78 & 3.24e-05 & 5.67e-05 & 4.40e-05 & 9.84e-05 & 8.95e-05 & 7.29e-05 & 4.33e-05 & 3.88e-05 & 11.29 & 0.01 & 11.32 & 0.01 & 11.24 & 0.23 \\
WISE J174208.01+703457.5 & 265.5334 & 70.5827 & 1.00 & 1.00 & 0.82 & 7.84e-04 & 1.27e-03 & 8.90e-04 & 1.66e-03 & 6.60e-04 & 2.46e-03 & 3.33e-03 & 3.53e-03 & 14.59 & 0.03 & 14.09 & 0.06 & 10.71 & nan \\
WISE J174209.02+642403.5 & 265.5376 & 64.4010 & 1.00 & 1.00 & 0.94 & 2.18e-03 & 3.66e-03 & 5.14e-03 & 6.10e-03 & 1.39e-03 & 3.22e-03 & 5.32e-03 & 8.17e-03 & 14.68 & 0.07 & 13.87 & 0.09 & 10.73 & nan \\
WISE J174210.78+615738.9 & 265.5449 & 61.9608 & 1.00 & 1.00 & 0.83 & 1.58e-03 & 5.28e-03 & 8.07e-03 & 1.02e-02 & 1.75e-03 & 5.29e-03 & 9.74e-03 & 1.36e-02 & 14.95 & 0.07 & 13.97 & 0.07 & 10.87 & 0.15 \\
WISE J174212.32+635916.5 & 265.5513 & 63.9879 & 1.00 & 1.00 & 0.76 & 1.73e-03 & 1.71e-03 & 3.97e-03 & 3.21e-03 & 4.60e-03 & 7.57e-03 & 1.42e-02 & 1.14e-02 & 14.97 & 0.04 & 14.53 & 0.07 & 12.62 & 0.14 \\
WISE J174213.94+663934.4 & 265.5581 & 66.6596 & 1.00 & 1.00 & 0.76 & -8.82e-05 & 1.18e-04 & 6.16e-04 & 1.25e-03 & -6.66e-05 & -2.46e-05 & 1.74e-04 & 3.01e-04 & 13.21 & 0.04 & 11.97 & 0.02 & 9.44 & 0.21 \\
WISE J174215.29+622701.6 & 265.5637 & 62.4504 & 1.00 & 1.00 & 0.97 & 2.03e-04 & 1.51e-03 & 3.11e-03 & 5.32e-03 & 4.68e-05 & 1.28e-03 & 2.79e-03 & 4.63e-03 & 14.33 & 0.07 & 13.29 & 0.07 & 10.77 & 0.16 \\
WISE J174216.13+701346.0 & 265.5672 & 70.2294 & 1.00 & 1.00 & 0.82 & 1.33e-03 & 4.94e-04 & 1.58e-03 & 1.43e-03 & 4.25e-03 & 8.40e-04 & 3.72e-03 & 3.04e-03 & 15.25 & 0.05 & 14.17 & 0.07 & 11.19 & nan \\
WISE J174219.77+651812.2 & 265.5824 & 65.3034 & 1.00 & 1.00 & 0.75 & -5.33e-05 & 2.22e-03 & 4.56e-03 & 7.73e-03 & 1.22e-04 & 2.31e-03 & 4.20e-03 & 6.38e-03 & 15.40 & 0.06 & 14.40 & 0.06 & 11.67 & 0.28 \\
WISE J174221.13+674246.1 & 265.5880 & 67.7128 & 1.00 & 1.00 & 0.88 & 4.01e-03 & 6.44e-03 & 8.71e-03 & 9.10e-03 & 5.16e-03 & 9.82e-03 & 1.57e-02 & 1.53e-02 & 15.14 & 0.06 & 14.68 & 0.07 & 12.87 & 0.10 \\
WISE J174228.33+632630.1 & 265.6181 & 63.4417 & 1.00 & 1.00 & 0.82 & -3.29e-03 & -1.95e-03 & 5.22e-04 & 3.31e-03 & 9.67e-04 & 1.53e-03 & 3.44e-03 & 6.45e-03 & 15.73 & 0.08 & 14.60 & 0.10 & 12.02 & 0.21 \\
WISE J174230.86+702447.2 & 265.6286 & 70.4131 & 1.00 & 1.00 & 0.71 & 2.15e-04 & 1.71e-04 & 1.97e-04 & 3.38e-04 & 1.73e-03 & 3.32e-03 & 3.24e-03 & 3.03e-03 & 14.64 & 0.03 & 14.44 & 0.05 & nan & 0.04 \\
WISE J174231.72+695947.1 & 265.6321 & 69.9964 & 0.96 & 1.00 & 0.78 & -4.09e-03 & -7.69e-03 & -1.50e-03 & -4.12e-03 & 9.92e-04 & 2.06e-03 & 1.69e-03 & 3.88e-03 & 15.93 & 0.09 & 14.72 & 0.08 & 12.07 & 0.21 \\
WISE J174233.01+704421.7 & 265.6375 & 70.7394 & 1.00 & 1.00 & 0.91 & -8.67e-03 & -4.43e-03 & 3.72e-04 & 8.40e-03 & -3.86e-04 & 2.36e-03 & 6.10e-03 & 1.09e-02 & 15.93 & 0.16 & 14.78 & 0.13 & 12.28 & 0.14 \\
WISE J174233.86+694125.2 & 265.6411 & 69.6903 & 1.00 & 1.00 & 0.82 & 4.34e-04 & 6.68e-04 & 1.07e-03 & 1.97e-03 & 8.53e-04 & 3.85e-03 & 4.82e-03 & 5.15e-03 & 14.91 & 0.05 & 14.67 & 0.07 & 12.38 & nan \\
WISE J174234.79+673521.2 & 265.6450 & 67.5892 & 1.00 & 1.00 & 0.90 & 2.45e-04 & 7.31e-04 & 1.04e-03 & 1.46e-03 & 1.01e-03 & 3.46e-03 & 5.88e-03 & 5.64e-03 & 14.81 & 0.04 & 14.33 & 0.08 & 11.72 & 0.13 \\
WISE J174235.58+694324.0 & 265.6482 & 69.7233 & 1.00 & 1.00 & 0.78 & 3.98e-03 & 4.89e-03 & 4.50e-03 & 2.70e-03 & 7.88e-03 & 6.41e-03 & 6.83e-03 & 5.11e-03 & 15.16 & 0.05 & 14.69 & 0.07 & 11.85 & 0.05 \\
WISE J174236.44+680022.6 & 265.6518 & 68.0063 & 1.00 & 0.99 & 0.96 & -8.67e-05 & -2.79e-04 & 2.06e-05 & -9.75e-05 & -1.20e-04 & -1.98e-04 & -7.68e-05 & -4.34e-05 & 14.21 & 0.02 & 12.94 & 0.02 & 10.19 & nan \\
WISE J174241.21+685254.0 & 265.6717 & 68.8817 & 1.00 & 1.00 & 0.90 & 1.19e-03 & 2.57e-03 & 3.99e-03 & 3.89e-03 & -1.11e-04 & 7.36e-04 & 1.48e-03 & 1.70e-03 & 14.36 & 0.05 & 13.54 & 0.04 & 11.09 & 0.05 \\
WISE J174241.41+711839.6 & 265.6725 & 71.3110 & 1.00 & 1.00 & 0.95 & 4.74e-04 & 2.51e-03 & 6.08e-03 & 1.05e-02 & 7.09e-04 & 2.71e-03 & 4.94e-03 & 8.48e-03 & 14.82 & 0.11 & 13.69 & 0.09 & 10.96 & 0.06 \\
WISE J174243.20+690852.7 & 265.6800 & 69.1480 & 0.99 & 1.00 & 0.76 & -7.96e-04 & -3.41e-03 & 2.22e-03 & 1.60e-04 & -3.17e-03 & -1.65e-03 & -4.65e-04 & 3.69e-03 & 15.76 & 0.08 & 14.94 & 0.09 & 12.20 & 0.07 \\
WISE J174243.69+680016.9 & 265.6820 & 68.0047 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 1.65e-03 & 1.53e-03 & 2.52e-03 & 2.54e-03 & 2.17e-03 & 2.36e-03 & 4.01e-03 & 13.11 & 0.04 & 12.62 & 0.05 & 9.18 & 0.13 \\
WISE J174244.05+684933.4 & 265.6835 & 68.8259 & 1.00 & 1.00 & 0.91 & -1.56e-03 & 9.37e-05 & 1.99e-03 & 4.75e-03 & -8.22e-04 & 9.97e-04 & 3.25e-03 & 5.02e-03 & 15.52 & 0.07 & 14.61 & 0.07 & 11.55 & nan \\
WISE J174244.82+633755.1 & 265.6867 & 63.6320 & 1.00 & 1.00 & 0.95 & 6.60e-03 & 1.27e-02 & 1.50e-02 & 1.73e-02 & 7.98e-03 & 1.80e-02 & 2.57e-02 & 3.20e-02 & 14.09 & 0.09 & 13.58 & 0.11 & 10.59 & 0.03 \\
WISE J174245.28+705353.4 & 265.6886 & 70.8982 & 1.00 & 1.00 & 0.98 & 7.43e-04 & 3.41e-03 & 7.80e-03 & 1.30e-02 & 2.77e-04 & 1.86e-03 & 4.44e-03 & 7.48e-03 & 14.28 & 0.09 & 13.16 & 0.08 & 10.24 & nan \\
WISE J174249.13+625639.4 & 265.7047 & 62.9443 & 1.00 & 1.00 & 0.90 & 2.40e-04 & 3.76e-04 & 4.73e-04 & 3.60e-04 & 7.91e-05 & 1.26e-04 & 1.94e-04 & 9.89e-05 & 11.94 & 0.02 & 11.99 & 0.01 & 11.75 & 0.17 \\
WISE J174249.44+634040.1 & 265.7060 & 63.6778 & 1.00 & 1.00 & 0.77 & 3.57e-06 & 2.93e-04 & 9.73e-04 & 1.91e-03 & 2.59e-04 & 9.99e-04 & 1.69e-03 & 2.27e-03 & 15.11 & 0.03 & 13.70 & 0.03 & 10.61 & nan \\
WISE J174250.46+673615.3 & 265.7103 & 67.6042 & 1.00 & 1.00 & 0.94 & 1.88e-03 & 6.66e-03 & 1.09e-02 & 1.44e-02 & 2.70e-03 & 1.05e-02 & 1.82e-02 & 2.46e-02 & 14.73 & 0.07 & 14.03 & 0.10 & 11.46 & nan \\
WISE J174251.29+642632.4 & 265.7137 & 64.4423 & 1.00 & 1.00 & 0.79 & 2.39e-03 & 3.27e-03 & 3.79e-03 & 4.86e-03 & 1.25e-03 & 3.77e-03 & 5.34e-03 & 5.43e-03 & 15.17 & 0.05 & 14.32 & 0.06 & 11.21 & 0.17 \\
WISE J174253.89+621502.7 & 265.7245 & 62.2507 & 1.00 & 1.00 & 0.77 & 4.73e-04 & 3.78e-04 & 5.77e-04 & 4.82e-04 & 3.61e-03 & 8.27e-03 & 8.77e-03 & 8.84e-03 & 14.71 & 0.03 & 14.68 & 0.09 & nan & 0.02 \\
WISE J174254.80+632907.5 & 265.7283 & 63.4854 & 0.96 & 1.00 & 0.70 & -4.79e-03 & -1.09e-03 & -2.54e-04 & -7.66e-04 & -7.63e-03 & 2.57e-03 & 1.05e-02 & 6.19e-03 & 15.76 & 0.06 & 15.15 & 0.12 & nan & 0.11 \\
WISE J174257.65+701547.6 & 265.7402 & 70.2632 & 1.00 & 1.00 & 0.78 & 4.76e-06 & 2.50e-03 & 5.31e-03 & 8.09e-03 & 6.35e-04 & 1.45e-03 & 3.48e-03 & 7.91e-03 & 15.38 & 0.06 & 14.40 & 0.07 & 11.71 & 0.07 \\
WISE J174305.47+650400.8 & 265.7728 & 65.0669 & 1.00 & 1.00 & 0.81 & -2.74e-03 & 7.67e-03 & -5.54e-03 & 4.30e-03 & -7.63e-03 & -4.48e-03 & -8.57e-04 & 2.72e-02 & 16.08 & 0.13 & 15.13 & 0.20 & nan & 0.11 \\
WISE J174307.13+691713.9 & 265.7797 & 69.2872 & 1.00 & 1.00 & 0.88 & 9.23e-04 & 2.61e-04 & 1.13e-03 & 6.14e-04 & 1.73e-03 & 1.79e-03 & 1.88e-03 & 2.46e-03 & 13.49 & 0.03 & 13.17 & 0.04 & 10.43 & 0.13 \\
WISE J174312.59+691350.3 & 265.8025 & 69.2306 & 1.00 & 1.00 & 0.98 & 2.27e-03 & 6.23e-03 & 9.57e-03 & 1.64e-02 & 1.84e-03 & 3.50e-03 & 5.56e-03 & 9.23e-03 & 13.45 & 0.11 & 12.35 & 0.09 & 9.45 & 0.11 \\
WISE J174317.74+711254.0 & 265.8239 & 71.2150 & 1.00 & 1.00 & 0.91 & 4.54e-04 & 2.17e-03 & 3.62e-03 & 5.34e-03 & 6.44e-04 & 3.00e-03 & 5.16e-03 & 7.07e-03 & 14.20 & 0.05 & 13.47 & 0.07 & 10.70 & 0.07 \\
WISE J174317.77+644806.9 & 265.8240 & 64.8019 & 0.99 & 1.00 & 0.71 & -6.67e-04 & -3.94e-04 & -5.94e-05 & 3.38e-04 & -1.16e-04 & -3.15e-04 & 3.10e-03 & -4.57e-05 & 15.11 & 0.03 & 14.69 & 0.06 & 11.54 & 0.14 \\
WISE J174322.00+650348.5 & 265.8417 & 65.0635 & 1.00 & 1.00 & 0.95 & 7.31e-03 & 1.24e-02 & 1.13e-02 & 8.13e-03 & 1.07e-02 & 2.01e-02 & 1.71e-02 & 1.25e-02 & 13.99 & 0.06 & 13.44 & 0.08 & 10.01 & 0.17 \\
WISE J174322.20+660131.5 & 265.8425 & 66.0254 & 1.00 & 1.00 & 0.79 & -1.83e-03 & 3.56e-04 & 4.27e-03 & 1.25e-02 & 3.60e-03 & 1.65e-03 & 6.90e-03 & 5.94e-03 & 15.96 & 0.13 & 15.06 & 0.13 & 12.98 & 0.04 \\
WISE J174324.60+645523.8 & 265.8525 & 64.9233 & 1.00 & 1.00 & 0.98 & 8.45e-04 & 7.77e-03 & 1.18e-02 & 1.48e-02 & -1.16e-03 & 5.61e-03 & 1.05e-02 & 1.57e-02 & 15.40 & 0.14 & 14.67 & 0.15 & 12.62 & 0.03 \\
WISE J174327.44+634205.3 & 265.8643 & 63.7015 & 1.00 & 1.00 & 0.77 & 5.26e-03 & 1.05e-02 & 1.04e-02 & 1.12e-02 & 9.42e-03 & 1.82e-02 & 2.83e-02 & 2.64e-02 & 15.22 & 0.08 & 14.76 & 0.11 & 12.24 & 0.15 \\
WISE J174327.77+661237.6 & 265.8657 & 66.2104 & 1.00 & 1.00 & 0.88 & -9.22e-04 & 3.79e-03 & 8.14e-03 & 1.34e-02 & 1.17e-03 & 5.39e-03 & 1.15e-02 & 1.82e-02 & 15.60 & 0.09 & 14.46 & 0.09 & 11.43 & 0.09 \\
WISE J174327.96+680021.7 & 265.8665 & 68.0060 & 1.00 & 1.00 & 0.95 & 2.59e-03 & 7.33e-03 & 1.13e-02 & 1.46e-02 & 2.76e-03 & 1.03e-02 & 1.80e-02 & 2.62e-02 & 15.13 & 0.09 & 14.60 & 0.14 & 12.15 & 0.08 \\
WISE J174328.63+623716.1 & 265.8693 & 62.6211 & 1.00 & 1.00 & 0.78 & -8.35e-04 & -5.98e-04 & -2.20e-04 & 6.14e-05 & -6.33e-05 & 3.90e-04 & 6.86e-04 & 1.18e-03 & 15.37 & 0.04 & 14.14 & 0.05 & 11.10 & 0.24 \\
WISE J174330.17+644831.5 & 265.8757 & 64.8088 & 0.97 & 1.00 & 0.75 & -1.56e-03 & -7.30e-04 & 1.03e-03 & 1.34e-04 & -3.77e-03 & 2.08e-03 & 8.47e-03 & 4.76e-03 & 15.67 & 0.06 & 15.13 & 0.13 & nan & 0.09 \\
WISE J174330.71+682817.5 & 265.8780 & 68.4715 & 1.00 & 0.99 & 0.70 & 5.47e-04 & 3.27e-03 & 5.40e-03 & 5.96e-03 & -1.63e-03 & 3.29e-03 & 6.74e-03 & 6.34e-03 & 15.42 & 0.06 & 15.02 & 0.07 & nan & 0.02 \\
WISE J174331.49+631010.6 & 265.8812 & 63.1696 & 1.00 & 1.00 & 0.83 & 3.26e-03 & 2.83e-03 & 6.62e-03 & 3.64e-03 & -1.41e-03 & 1.82e-02 & 3.44e-02 & 2.45e-02 & 15.24 & 0.06 & 15.01 & 0.15 & 12.94 & nan \\
WISE J174332.96+704232.7 & 265.8873 & 70.7091 & 1.00 & 1.00 & 0.94 & 1.78e-04 & 1.04e-03 & 2.24e-03 & 3.55e-03 & -5.15e-05 & 6.08e-04 & 1.47e-03 & 2.27e-03 & 14.03 & 0.05 & 13.03 & 0.04 & 9.73 & 0.05 \\
WISE J174333.76+691730.0 & 265.8907 & 69.2917 & 1.00 & 1.00 & 0.89 & 1.63e-03 & 2.65e-03 & 7.55e-03 & 1.24e-02 & -8.26e-05 & 3.78e-04 & 5.92e-03 & 8.55e-03 & 15.57 & 0.13 & 14.87 & 0.13 & nan & 0.17 \\
WISE J174338.49+661710.1 & 265.9104 & 66.2861 & 1.00 & 1.00 & 0.97 & 4.45e-04 & 2.22e-03 & 5.05e-03 & 8.89e-03 & 2.57e-04 & 1.64e-03 & 3.84e-03 & 6.75e-03 & 13.70 & 0.09 & 12.77 & 0.08 & 9.88 & 0.03 \\
WISE J174340.35+664414.1 & 265.9181 & 66.7373 & 1.00 & 1.00 & 0.95 & 3.43e-04 & 2.58e-03 & 5.00e-03 & 6.31e-03 & 7.76e-04 & 5.40e-03 & 1.05e-02 & 1.38e-02 & 14.96 & 0.05 & 14.32 & 0.08 & 11.95 & 0.03 \\
WISE J174340.62+625444.8 & 265.9192 & 62.9124 & 1.00 & 1.00 & 0.94 & 7.20e-03 & 2.08e-02 & 3.52e-02 & 4.35e-02 & 4.90e-03 & 1.59e-02 & 2.94e-02 & 3.95e-02 & 15.12 & 0.15 & 14.21 & 0.16 & 11.73 & 0.06 \\
WISE J174342.97+682926.5 & 265.9290 & 68.4907 & 1.00 & 1.00 & 0.93 & 4.89e-03 & 1.12e-02 & 1.69e-02 & 2.06e-02 & 3.40e-03 & 8.67e-03 & 1.50e-02 & 1.97e-02 & 14.57 & 0.08 & 13.74 & 0.08 & 11.22 & 0.11 \\
WISE J174344.34+690006.4 & 265.9347 & 69.0018 & 0.98 & 1.00 & 0.82 & -6.34e-03 & -5.22e-03 & -2.04e-03 & 3.71e-04 & 2.23e-03 & 3.68e-04 & 5.55e-03 & 2.53e-03 & 15.86 & 0.09 & 14.80 & 0.09 & 12.05 & 0.03 \\
WISE J174348.17+694110.5 & 265.9507 & 69.6862 & 1.00 & 1.00 & 0.97 & 8.54e-03 & 1.63e-02 & 2.29e-02 & 3.17e-02 & 8.98e-03 & 1.52e-02 & 1.86e-02 & 3.00e-02 & 14.28 & 0.12 & 14.29 & 0.11 & nan & 0.05 \\
WISE J174349.03+654424.2 & 265.9543 & 65.7401 & 1.00 & 1.00 & 0.92 & 5.01e-04 & 1.97e-03 & 3.05e-03 & 4.62e-03 & 2.56e-03 & 9.67e-03 & 1.35e-02 & 1.88e-02 & 14.89 & 0.05 & 14.41 & 0.10 & 11.81 & 0.04 \\
WISE J174349.37+665708.8 & 265.9557 & 66.9525 & 1.00 & 1.00 & 0.96 & 2.46e-03 & 7.44e-03 & 1.32e-02 & 1.71e-02 & 1.64e-03 & 6.21e-03 & 1.12e-02 & 1.51e-02 & 14.76 & 0.09 & 13.79 & 0.09 & 11.04 & 0.02 \\
WISE J174351.48+621348.5 & 265.9645 & 62.2301 & 1.00 & 1.00 & 0.94 & 6.13e-05 & 1.35e-03 & 3.25e-03 & 5.01e-03 & 2.03e-04 & 2.10e-03 & 4.39e-03 & 8.51e-03 & 15.30 & 0.09 & 14.23 & 0.13 & 10.52 & 0.10 \\
WISE J174352.71+705841.2 & 265.9696 & 70.9781 & 1.00 & 1.00 & 0.87 & 1.80e-04 & 1.63e-04 & 3.25e-04 & 1.40e-04 & 3.86e-04 & 3.47e-04 & 5.72e-04 & 2.40e-04 & 12.48 & 0.01 & 12.53 & 0.02 & 12.55 & 0.07 \\
WISE J174353.37+664111.5 & 265.9724 & 66.6865 & 1.00 & 1.00 & 0.99 & 1.94e-04 & 4.55e-04 & 6.22e-04 & 7.19e-04 & 7.24e-05 & 2.09e-04 & 3.43e-04 & 4.48e-04 & 10.97 & 0.03 & 11.01 & 0.03 & 10.94 & nan \\
WISE J174353.91+664738.9 & 265.9746 & 66.7941 & 1.00 & 1.00 & 0.97 & 4.59e-03 & 1.06e-02 & 1.48e-02 & 1.86e-02 & 6.33e-03 & 1.57e-02 & 2.36e-02 & 3.25e-02 & 14.49 & 0.09 & 13.59 & 0.13 & 11.01 & 0.02 \\
WISE J174357.70+625800.7 & 265.9904 & 62.9668 & 1.00 & 1.00 & 0.99 & 4.33e-04 & 1.55e-03 & 3.34e-03 & 4.51e-03 & 1.55e-04 & 7.07e-04 & 1.39e-03 & 1.85e-03 & 12.55 & 0.06 & 11.34 & 0.04 & 8.30 & 0.09 \\
WISE J174405.95+625056.0 & 266.0248 & 62.8489 & 1.00 & 1.00 & 0.95 & 5.22e-04 & 3.61e-04 & 3.77e-04 & 7.18e-04 & 3.86e-04 & 2.24e-04 & 3.03e-04 & 5.22e-04 & 11.02 & 0.02 & 11.06 & 0.02 & 10.98 & 0.07 \\
WISE J174406.60+711914.4 & 266.0275 & 71.3207 & 1.00 & 1.00 & 0.97 & -2.31e-04 & 3.60e-04 & 1.32e-03 & 2.63e-03 & -6.34e-05 & 2.97e-04 & 1.04e-03 & 1.97e-03 & 14.03 & 0.07 & 12.70 & 0.07 & 9.82 & 0.14 \\
WISE J174407.88+673215.3 & 266.0328 & 67.5376 & 1.00 & 1.00 & 0.81 & -4.03e-04 & -1.78e-04 & 9.07e-05 & 1.30e-04 & -6.75e-04 & -5.52e-04 & 1.79e-04 & 4.75e-04 & 14.73 & 0.03 & 14.36 & 0.04 & 12.66 & 0.10 \\
WISE J174416.66+623538.8 & 266.0694 & 62.5941 & 1.00 & 1.00 & 0.74 & 1.00e-04 & 1.93e-04 & -1.90e-04 & 1.66e-04 & -1.48e-04 & 7.80e-04 & 1.06e-03 & 1.52e-03 & 14.52 & 0.03 & 14.42 & 0.04 & 11.60 & 0.04 \\
WISE J174417.33+650933.6 & 266.0722 & 65.1593 & 1.00 & 1.00 & 0.89 & -2.25e-03 & 3.28e-04 & 2.15e-03 & 3.50e-03 & -6.03e-04 & 6.45e-04 & 2.44e-03 & 3.33e-03 & 15.63 & 0.07 & 14.52 & 0.07 & 11.52 & 0.06 \\
WISE J174417.76+625334.7 & 266.0740 & 62.8930 & 1.00 & 1.00 & 0.83 & 6.28e-04 & 1.63e-03 & 2.91e-03 & 3.72e-03 & 7.62e-04 & 3.62e-03 & 7.43e-03 & 1.09e-02 & 15.03 & 0.06 & 14.45 & 0.08 & 11.12 & 0.11 \\
WISE J174417.98+673420.0 & 266.0749 & 67.5722 & 1.00 & 1.00 & 0.85 & 7.65e-04 & 6.32e-04 & 1.70e-03 & 1.37e-03 & 1.28e-03 & 1.93e-03 & 3.33e-03 & 4.09e-03 & 14.81 & 0.03 & 14.48 & 0.05 & 12.16 & 0.04 \\
WISE J174418.78+621853.1 & 266.0783 & 62.3148 & 1.00 & 1.00 & 0.97 & 1.02e-02 & 2.23e-02 & 2.69e-02 & 3.02e-02 & 1.02e-02 & 2.17e-02 & 2.94e-02 & 3.42e-02 & 14.92 & 0.14 & 14.04 & 0.16 & 11.25 & nan \\
WISE J174419.61+621949.8 & 266.0817 & 62.3305 & 1.00 & 1.00 & 0.88 & 2.56e-03 & 7.73e-03 & 1.10e-02 & 1.24e-02 & 8.54e-03 & 1.44e-02 & 2.86e-02 & 2.97e-02 & 14.84 & 0.06 & 14.31 & 0.10 & 11.87 & nan \\
WISE J174420.75+651831.4 & 266.0865 & 65.3087 & 1.00 & 1.00 & 0.72 & -8.27e-03 & -5.97e-03 & -2.66e-04 & 4.20e-03 & 5.53e-04 & 1.32e-02 & 3.25e-02 & 2.34e-02 & 16.01 & 0.10 & 15.13 & 0.17 & 12.13 & 0.03 \\
WISE J174423.92+700821.0 & 266.0997 & 70.1392 & 1.00 & 1.00 & 0.96 & 9.12e-05 & 7.20e-04 & 8.92e-04 & 1.43e-03 & 6.62e-04 & 2.17e-03 & 3.29e-03 & 5.02e-03 & 14.11 & 0.04 & 13.63 & 0.07 & 10.50 & 0.06 \\
WISE J174424.79+665730.7 & 266.1033 & 66.9585 & 1.00 & 1.00 & 0.91 & -7.06e-05 & 4.68e-03 & 9.35e-03 & 1.41e-02 & 7.67e-04 & 3.09e-03 & 7.06e-03 & 9.65e-03 & 15.55 & 0.10 & 14.46 & 0.09 & 11.38 & 0.05 \\
WISE J174424.82+633140.4 & 266.1034 & 63.5279 & 1.00 & 1.00 & 0.91 & -1.12e-04 & -3.18e-05 & 3.14e-04 & 5.74e-04 & -8.17e-05 & 1.14e-03 & 2.23e-03 & 3.20e-03 & 14.33 & 0.02 & 13.84 & 0.06 & 10.94 & nan \\
WISE J174427.22+635516.7 & 266.1134 & 63.9213 & 1.00 & 1.00 & 0.95 & 8.25e-03 & 2.45e-02 & 4.47e-02 & 6.79e-02 & 7.20e-03 & 1.85e-02 & 3.51e-02 & 5.38e-02 & 15.54 & 0.25 & 14.72 & 0.19 & 12.47 & 0.07 \\
WISE J174432.40+631632.2 & 266.1350 & 63.2756 & 1.00 & 1.00 & 0.88 & -4.09e-05 & -7.70e-05 & 1.62e-05 & 9.50e-06 & -1.37e-04 & -1.45e-04 & -4.92e-06 & 1.05e-04 & 12.32 & 0.01 & 12.29 & 0.02 & 10.88 & 0.05 \\
WISE J174434.30+622015.6 & 266.1429 & 62.3377 & 1.00 & 1.00 & 0.87 & 4.89e-04 & 2.84e-03 & 5.24e-03 & 8.73e-03 & -5.43e-05 & 1.72e-03 & 4.21e-03 & 6.47e-03 & 15.25 & 0.08 & 14.10 & 0.07 & 11.42 & 0.21 \\
WISE J174435.43+652729.3 & 266.1476 & 65.4582 & 1.00 & 1.00 & 0.71 & -1.95e-03 & 2.79e-03 & 1.37e-02 & -4.28e-04 & 1.59e-02 & 1.41e-02 & 3.28e-02 & 9.20e-03 & 15.99 & 0.10 & 15.15 & 0.14 & 11.48 & 0.08 \\
WISE J174443.66+671719.6 & 266.1819 & 67.2888 & 1.00 & 1.00 & 0.95 & 3.27e-04 & 8.70e-04 & 1.52e-03 & 2.15e-03 & 9.14e-04 & 4.98e-03 & 7.74e-03 & 1.10e-02 & 14.83 & 0.04 & 14.48 & 0.08 & 12.49 & 0.03 \\
WISE J174445.30+670029.0 & 266.1887 & 67.0081 & 1.00 & 1.00 & 0.86 & -7.58e-04 & -6.91e-04 & -2.66e-04 & 2.84e-04 & -6.28e-04 & -2.71e-04 & 1.33e-04 & 2.89e-04 & 15.25 & 0.04 & 13.92 & 0.04 & 11.03 & 0.07 \\
WISE J174446.96+664943.3 & 266.1957 & 66.8287 & 1.00 & 1.00 & 0.94 & -2.84e-04 & -2.88e-04 & -2.03e-04 & -6.85e-05 & -9.24e-05 & -1.56e-04 & -1.03e-04 & -2.31e-05 & 13.86 & 0.02 & 12.24 & 0.02 & 9.07 & 0.15 \\
WISE J174448.09+692156.9 & 266.2004 & 69.3658 & 1.00 & 1.00 & 0.94 & 9.16e-04 & 4.37e-04 & 3.73e-03 & 4.80e-03 & 1.97e-04 & 6.74e-04 & 1.67e-03 & 3.03e-03 & 15.30 & 0.08 & 14.04 & 0.08 & 11.28 & 0.03 \\
WISE J174448.70+631041.8 & 266.2029 & 63.1783 & 1.00 & 1.00 & 0.76 & 2.72e-04 & 7.48e-04 & 1.55e-03 & 9.68e-04 & 3.49e-04 & 3.37e-03 & 7.87e-03 & 2.87e-03 & 14.79 & 0.03 & 14.64 & 0.07 & 11.71 & nan \\
WISE J174450.37+674231.1 & 266.2099 & 67.7086 & 1.00 & 1.00 & 0.98 & 4.78e-03 & 8.58e-03 & 1.34e-02 & 1.35e-02 & 1.00e-02 & 1.69e-02 & 2.73e-02 & 2.89e-02 & 13.40 & 0.08 & 13.05 & 0.11 & 9.45 & nan \\
WISE J174452.99+684636.0 & 266.2208 & 68.7767 & 1.00 & 1.00 & 0.71 & 9.51e-04 & 2.41e-03 & 3.41e-03 & 3.48e-03 & 6.88e-03 & 1.04e-02 & 8.58e-03 & 1.09e-02 & 14.05 & 0.03 & 14.08 & 0.07 & nan & 0.04 \\
WISE J174453.92+615125.2 & 266.2247 & 61.8570 & 1.00 & 1.00 & 0.95 & -2.58e-04 & -9.33e-05 & 7.04e-04 & 1.40e-03 & 2.52e-04 & 2.72e-03 & 5.73e-03 & 1.04e-02 & 14.96 & 0.05 & 14.45 & 0.11 & 11.03 & 0.12 \\
WISE J174455.06+655152.2 & 266.2294 & 65.8645 & 0.99 & 1.00 & 0.92 & -1.74e-03 & -1.49e-03 & -8.62e-04 & -4.97e-04 & -7.15e-04 & -3.78e-04 & -1.07e-04 & 1.73e-04 & 15.46 & 0.05 & 13.92 & 0.04 & 10.78 & 0.06 \\
WISE J174500.87+673752.0 & 266.2536 & 67.6311 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 2.40e-02 & 3.34e-02 & 2.98e-02 & 2.46e-02 & 4.84e-02 & 7.13e-02 & 6.65e-02 & 14.99 & 0.11 & 14.58 & 0.17 & 11.25 & 0.03 \\
WISE J174503.15+630607.9 & 266.2631 & 63.1022 & 1.00 & 1.00 & 0.94 & -4.43e-05 & -4.96e-05 & 5.97e-05 & 6.26e-05 & 8.70e-05 & 2.98e-04 & 5.83e-04 & 4.40e-04 & 13.04 & 0.02 & 12.77 & 0.03 & 10.93 & 0.07 \\
WISE J174504.25+653211.5 & 266.2677 & 65.5365 & 0.95 & 1.00 & 0.75 & -7.61e-04 & 8.45e-04 & -1.78e-04 & 8.32e-04 & 7.52e-03 & 1.32e-02 & 5.57e-04 & 2.24e-02 & 15.48 & 0.04 & 15.05 & 0.16 & nan & 0.18 \\
WISE J174504.55+632500.0 & 266.2690 & 63.4166 & 1.00 & 1.00 & 0.90 & 5.70e-04 & 2.22e-03 & 5.23e-03 & 8.64e-03 & 1.02e-03 & 2.53e-03 & 6.66e-03 & 8.37e-03 & 15.53 & 0.11 & 14.53 & 0.10 & 11.66 & nan \\
WISE J174505.36+621211.3 & 266.2723 & 62.2031 & 1.00 & 1.00 & 0.78 & 8.51e-03 & 1.73e-02 & 1.93e-02 & 2.19e-02 & 1.62e-02 & 1.88e-02 & 3.04e-02 & 4.30e-02 & 15.35 & 0.12 & 14.67 & 0.15 & 12.39 & 0.05 \\
WISE J174506.53+682540.7 & 266.2772 & 68.4280 & 1.00 & 1.00 & 0.78 & -3.54e-03 & -3.00e-03 & -2.99e-03 & -9.46e-05 & -4.16e-04 & 2.39e-04 & 2.56e-03 & 4.23e-03 & 15.82 & 0.10 & 14.62 & 0.09 & 11.61 & 0.11 \\
WISE J174507.24+684652.5 & 266.2802 & 68.7812 & 1.00 & 1.00 & 0.94 & 2.17e-03 & 7.04e-03 & 1.23e-02 & 1.53e-02 & 2.06e-03 & 8.39e-03 & 1.52e-02 & 1.89e-02 & 15.42 & 0.11 & 14.53 & 0.11 & 11.52 & 0.08 \\
WISE J174508.44+664024.7 & 266.2852 & 66.6735 & 1.00 & 1.00 & 0.92 & -2.91e-04 & 2.98e-03 & 4.89e-03 & 5.81e-03 & 2.66e-06 & 2.80e-03 & 5.54e-03 & 7.60e-03 & 15.50 & 0.06 & 14.42 & 0.06 & 10.92 & 0.02 \\
WISE J174511.84+620123.5 & 266.2993 & 62.0232 & 1.00 & 1.00 & 0.71 & 1.03e-03 & 1.70e-03 & 5.71e-03 & 1.05e-02 & 2.42e-03 & 5.25e-03 & 8.70e-03 & 9.17e-03 & 15.65 & 0.11 & 14.47 & 0.08 & 11.30 & 0.03 \\
WISE J174513.79+665635.3 & 266.3075 & 66.9431 & 1.00 & 1.00 & 0.92 & 4.79e-04 & 4.16e-03 & 8.01e-03 & 8.90e-03 & -1.35e-03 & 8.64e-04 & 4.40e-03 & 6.81e-03 & 15.64 & 0.09 & 14.80 & 0.07 & 12.32 & 0.16 \\
WISE J174514.72+705126.8 & 266.3113 & 70.8574 & 1.00 & 1.00 & 0.99 & 4.56e-03 & 6.84e-03 & 1.33e-02 & 1.90e-02 & 3.72e-03 & 6.87e-03 & 1.23e-02 & 1.85e-02 & 14.02 & 0.14 & 13.25 & 0.14 & 10.74 & 0.13 \\
WISE J174516.15+674613.9 & 266.3173 & 67.7705 & 1.00 & 1.00 & 0.93 & 1.88e-05 & 9.14e-05 & 1.45e-04 & 1.62e-04 & -4.19e-05 & 9.68e-06 & 6.03e-05 & 4.70e-05 & 11.44 & 0.01 & 11.49 & 0.01 & 11.27 & 0.07 \\
WISE J174517.10+661709.0 & 266.3212 & 66.2858 & 1.00 & 1.00 & 0.90 & 8.95e-04 & 2.69e-03 & 3.26e-03 & 3.36e-03 & 2.03e-03 & 4.71e-03 & 7.00e-03 & 4.69e-03 & 15.18 & 0.06 & 14.72 & 0.09 & 11.63 & 0.05 \\
WISE J174517.39+630516.8 & 266.3225 & 63.0880 & 0.97 & 1.00 & 0.71 & -5.48e-04 & 3.50e-04 & 1.23e-03 & -3.03e-04 & -2.18e-03 & 9.89e-05 & 3.03e-03 & 8.97e-04 & 15.29 & 0.03 & 14.94 & 0.08 & nan & nan \\
WISE J174517.58+655602.2 & 266.3233 & 65.9340 & 1.00 & 1.00 & 0.75 & 1.04e-03 & 9.73e-04 & 6.17e-04 & 1.65e-03 & 1.92e-03 & 4.14e-03 & 4.49e-03 & 5.35e-03 & 15.03 & 0.04 & 14.65 & 0.08 & 12.09 & 0.09 \\
WISE J174521.70+695700.9 & 266.3404 & 69.9503 & 1.00 & 1.00 & 0.94 & 2.26e-03 & 6.21e-03 & 1.24e-02 & 1.42e-02 & 2.98e-03 & 1.02e-02 & 1.86e-02 & 2.24e-02 & 14.18 & 0.06 & 13.54 & 0.08 & 10.90 & 0.08 \\
WISE J174524.42+691822.2 & 266.3518 & 69.3062 & 1.00 & 1.00 & 0.73 & 3.39e-03 & 2.53e-03 & 2.39e-03 & 3.86e-03 & 4.17e-03 & 3.37e-03 & 3.27e-03 & 5.24e-03 & 9.56 & 0.04 & 9.57 & 0.04 & 9.43 & 0.06 \\
WISE J174527.67+620311.3 & 266.3653 & 62.0531 & 1.00 & 1.00 & 0.81 & 2.05e-03 & 5.40e-03 & 9.31e-03 & 1.04e-02 & 5.02e-03 & 1.17e-02 & 1.64e-02 & 1.99e-02 & 15.03 & 0.06 & 14.48 & 0.10 & 11.63 & 0.09 \\
WISE J174528.18+670210.4 & 266.3674 & 67.0362 & 1.00 & 0.98 & 0.72 & -1.22e-03 & 1.29e-03 & 3.40e-03 & 5.32e-03 & -7.50e-04 & -6.48e-04 & 2.88e-03 & 3.05e-03 & 15.56 & 0.06 & 14.95 & 0.07 & 11.63 & nan \\
WISE J174531.30+630122.2 & 266.3804 & 63.0228 & 1.00 & 1.00 & 0.93 & 1.57e-04 & 7.36e-04 & 1.75e-03 & 3.54e-03 & -5.17e-07 & 5.48e-04 & 1.67e-03 & 2.93e-03 & 14.88 & 0.09 & 13.56 & 0.08 & 10.68 & 0.03 \\
WISE J174531.83+710717.2 & 266.3826 & 71.1214 & 1.00 & 1.00 & 0.93 & 6.14e-04 & 4.45e-03 & 1.07e-02 & 1.70e-02 & 1.70e-03 & 7.14e-03 & 1.65e-02 & 2.61e-02 & 15.48 & 0.09 & 14.64 & 0.11 & 11.77 & 0.15 \\
WISE J174537.18+632043.2 & 266.4049 & 63.3453 & 1.00 & 1.00 & 0.96 & 8.79e-05 & 1.97e-04 & 2.94e-04 & 2.99e-04 & 8.65e-05 & 2.01e-04 & 3.07e-04 & 3.00e-04 & 10.63 & 0.02 & 10.66 & 0.02 & 10.55 & 0.03 \\
WISE J174537.73+665128.5 & 266.4072 & 66.8579 & 1.00 & 1.00 & 0.90 & 1.70e-04 & 6.89e-04 & 8.46e-04 & 8.40e-04 & 3.04e-04 & 2.36e-03 & 3.24e-03 & 3.26e-03 & 14.94 & 0.03 & 14.54 & 0.06 & 11.02 & nan \\
WISE J174539.67+675455.0 & 266.4153 & 67.9153 & 1.00 & 1.00 & 0.95 & 2.46e-03 & 2.35e-03 & 3.14e-03 & 5.62e-03 & 4.02e-03 & 5.24e-03 & 5.84e-03 & 1.17e-02 & 14.90 & 0.07 & 14.41 & 0.09 & 11.31 & nan \\
WISE J174541.17+623227.2 & 266.4216 & 62.5409 & 0.97 & 1.00 & 0.78 & -9.95e-05 & -2.50e-04 & -4.28e-05 & -1.93e-04 & 7.75e-05 & 2.50e-04 & 1.19e-03 & 5.66e-04 & 14.11 & 0.02 & 14.25 & 0.04 & nan & nan \\
WISE J174542.24+642710.7 & 266.4260 & 64.4530 & 1.00 & 1.00 & 0.93 & -1.47e-04 & 1.66e-03 & 4.44e-03 & 9.14e-03 & 1.01e-03 & 6.55e-03 & 8.13e-03 & 1.69e-02 & 15.30 & 0.12 & 14.44 & 0.13 & 12.26 & 0.11 \\
WISE J174542.24+642710.7 & 266.4260 & 64.4530 & 1.00 & 1.00 & 0.93 & -1.47e-04 & 1.66e-03 & 4.44e-03 & 9.14e-03 & 1.01e-03 & 6.55e-03 & 8.13e-03 & 1.69e-02 & 15.30 & 0.12 & 14.44 & 0.13 & 12.26 & 0.06 \\
WISE J174542.34+635519.0 & 266.4264 & 63.9219 & 0.97 & 1.00 & 0.78 & -1.25e-02 & -9.02e-03 & -1.08e-02 & -4.51e-03 & -2.70e-03 & 9.21e-04 & -2.56e-03 & -1.18e-03 & 16.04 & 0.09 & 14.98 & 0.09 & 11.53 & 0.17 \\
WISE J174544.93+675028.7 & 266.4372 & 67.8413 & 1.00 & 1.00 & 0.97 & 3.80e-03 & 5.45e-03 & 3.68e-03 & 5.09e-03 & 7.61e-03 & 9.65e-03 & 8.15e-03 & 1.09e-02 & 13.04 & 0.07 & 12.71 & 0.11 & 10.23 & 0.10 \\
WISE J174545.20+632208.0 & 266.4384 & 63.3689 & 1.00 & 1.00 & 0.75 & 7.65e-03 & 7.99e-03 & 1.54e-02 & 1.79e-02 & 5.35e-03 & 4.54e-03 & 2.38e-02 & 1.84e-02 & 15.57 & 0.10 & 14.95 & 0.14 & nan & 0.03 \\
WISE J174545.70+704714.7 & 266.4404 & 70.7874 & 1.00 & 1.00 & 0.94 & 4.12e-04 & 2.54e-03 & 5.89e-03 & 8.73e-03 & 2.25e-03 & 3.44e-03 & 7.06e-03 & 8.77e-03 & 15.14 & 0.10 & 13.92 & 0.10 & 10.97 & 0.20 \\
WISE J174547.95+634228.4 & 266.4498 & 63.7079 & 0.96 & 1.00 & 0.78 & -1.58e-02 & -1.41e-02 & -1.03e-02 & -7.30e-03 & 4.39e-04 & 5.61e-03 & 1.91e-03 & 1.33e-02 & 16.07 & 0.12 & 14.91 & 0.15 & 12.88 & 0.03 \\
WISE J174549.61+641747.7 & 266.4567 & 64.2966 & 1.00 & 1.00 & 0.90 & 3.82e-03 & 7.33e-03 & 1.57e-02 & 1.45e-02 & 5.64e-03 & 1.41e-02 & 2.95e-02 & 2.31e-02 & 15.28 & 0.10 & 14.72 & 0.12 & 12.22 & 0.07 \\
WISE J174550.01+655903.1 & 266.4584 & 65.9842 & 1.00 & 1.00 & 0.93 & -4.16e-04 & -1.91e-04 & 5.53e-04 & 1.39e-03 & -4.26e-04 & 7.34e-05 & 2.91e-04 & 1.36e-03 & 15.05 & 0.06 & 14.01 & 0.07 & 11.15 & 0.05 \\
WISE J174550.17+635116.6 & 266.4590 & 63.8546 & 1.00 & 1.00 & 0.90 & 6.54e-04 & 1.73e-03 & 4.08e-03 & 3.88e-03 & 7.94e-04 & 1.52e-03 & 3.48e-03 & 2.35e-03 & 15.33 & 0.07 & 14.40 & 0.06 & 11.88 & nan \\
WISE J174550.80+633401.8 & 266.4617 & 63.5672 & 1.00 & 1.00 & 0.80 & -1.04e-03 & -9.25e-07 & -1.01e-03 & 2.91e-03 & -3.84e-03 & 2.61e-02 & -4.36e-03 & 3.64e-02 & 15.55 & 0.06 & 15.06 & 0.19 & nan & 0.04 \\
WISE J174551.27+682210.3 & 266.4636 & 68.3695 & 1.00 & 1.00 & 0.87 & -5.28e-03 & -2.62e-03 & 3.10e-04 & 7.37e-03 & 2.00e-03 & 2.03e-03 & 5.47e-03 & 8.10e-03 & 15.87 & 0.12 & 14.68 & 0.11 & 11.84 & 0.03 \\
WISE J174551.48+634944.6 & 266.4645 & 63.8291 & 1.00 & 1.00 & 0.76 & 1.63e-03 & 4.04e-04 & 1.57e-03 & 8.50e-04 & 3.69e-03 & 1.38e-03 & 6.80e-03 & 2.80e-03 & 14.45 & 0.03 & 14.59 & 0.05 & nan & 0.02 \\
WISE J174551.59+643930.8 & 266.4650 & 64.6585 & 1.00 & 1.00 & 0.84 & -9.62e-03 & -3.88e-03 & -1.48e-02 & -5.59e-03 & -4.90e-03 & 1.34e-02 & -8.01e-03 & 3.38e-02 & 16.05 & 0.12 & 15.15 & 0.19 & nan & 0.10 \\
WISE J174551.90+622912.2 & 266.4663 & 62.4867 & 1.00 & 1.00 & 0.76 & 2.75e-03 & 3.75e-03 & 6.01e-03 & 4.69e-03 & 9.80e-04 & 2.17e-03 & 2.96e-03 & 2.81e-03 & 15.14 & 0.06 & 14.48 & 0.05 & 11.11 & 0.04 \\
WISE J174555.65+645125.6 & 266.4819 & 64.8571 & 1.00 & 1.00 & 0.98 & 1.41e-02 & 3.39e-02 & 4.85e-02 & 6.28e-02 & 1.00e-02 & 2.55e-02 & 3.97e-02 & 5.37e-02 & 13.81 & 0.19 & 12.96 & 0.18 & 10.35 & 0.08 \\
WISE J174556.37+652856.8 & 266.4849 & 65.4824 & 1.00 & 1.00 & 0.71 & -4.37e-03 & 2.74e-03 & 2.06e-03 & 1.74e-02 & 2.03e-02 & 1.48e-02 & 2.95e-02 & 2.22e-02 & 16.03 & 0.14 & 15.10 & 0.19 & 12.71 & 0.05 \\
WISE J174557.74+635828.4 & 266.4906 & 63.9746 & 1.00 & 1.00 & 0.78 & 2.62e-04 & 1.82e-03 & 3.75e-03 & 5.56e-03 & 3.41e-03 & 5.51e-03 & 8.22e-03 & 1.10e-02 & 15.16 & 0.05 & 14.28 & 0.06 & 11.24 & 0.05 \\
WISE J174601.84+672709.2 & 266.5077 & 67.4526 & 1.00 & 1.00 & 0.95 & 1.30e-02 & 2.25e-02 & 2.52e-02 & 2.59e-02 & 1.28e-02 & 2.43e-02 & 3.13e-02 & 3.48e-02 & 15.04 & 0.12 & 14.34 & 0.14 & 11.29 & 0.02 \\
WISE J174603.15+701513.1 & 266.5131 & 70.2537 & 1.00 & 1.00 & 0.83 & 4.90e-05 & -3.36e-06 & 5.97e-05 & 3.34e-05 & 2.81e-04 & -1.16e-05 & 2.15e-04 & 1.17e-04 & 11.48 & 0.01 & 11.56 & 0.01 & 11.42 & 0.06 \\
WISE J174603.57+640849.8 & 266.5149 & 64.1472 & 1.00 & 1.00 & 0.80 & 2.24e-03 & 5.63e-03 & 8.04e-03 & 1.16e-02 & 7.18e-04 & 1.02e-02 & 1.22e-02 & 2.57e-02 & 15.68 & 0.10 & 14.89 & 0.15 & 12.33 & 0.04 \\
WISE J174603.89+644918.8 & 266.5162 & 64.8219 & 1.00 & 1.00 & 0.93 & 1.05e-03 & 2.44e-03 & 2.28e-03 & 3.09e-03 & 6.89e-04 & 2.33e-03 & 2.73e-03 & 3.05e-03 & 14.31 & 0.05 & 13.51 & 0.06 & 10.28 & 0.04 \\
WISE J174604.10+640625.1 & 266.5171 & 64.1070 & 1.00 & 1.00 & 0.81 & 1.55e-04 & 5.43e-04 & 1.38e-03 & 6.98e-04 & 1.35e-03 & 3.39e-03 & 3.06e-03 & 2.86e-03 & 15.03 & 0.04 & 14.62 & 0.07 & 11.80 & 0.06 \\
WISE J174604.31+632636.6 & 266.5180 & 63.4435 & 0.99 & 1.00 & 0.76 & -4.90e-04 & 8.45e-04 & -3.92e-04 & -7.76e-04 & -6.13e-03 & 8.10e-03 & -6.38e-03 & 1.24e-03 & 15.58 & 0.05 & 15.09 & 0.11 & 12.24 & 0.06 \\
WISE J174609.94+694133.5 & 266.5414 & 69.6926 & 1.00 & 1.00 & 0.92 & 1.52e-04 & 4.28e-04 & 1.41e-03 & 1.64e-03 & 1.05e-03 & 3.44e-04 & 1.69e-03 & 1.61e-03 & 14.70 & 0.03 & 13.31 & 0.03 & 10.28 & 0.07 \\
WISE J174610.96+631942.6 & 266.5457 & 63.3285 & 0.99 & 1.00 & 0.73 & -1.27e-03 & -1.41e-03 & 3.62e-03 & 1.86e-03 & 3.82e-04 & 1.56e-03 & 4.59e-03 & 6.51e-03 & 15.78 & 0.08 & 14.64 & 0.08 & 11.63 & 0.03 \\
WISE J174615.10+662748.6 & 266.5629 & 66.4635 & 1.00 & 1.00 & 0.91 & 8.44e-05 & 1.57e-04 & 2.14e-04 & 3.21e-04 & 1.03e-05 & 3.62e-05 & 8.41e-05 & 1.41e-04 & 10.72 & 0.01 & 10.74 & 0.01 & 10.55 & 0.04 \\
WISE J174617.48+675309.9 & 266.5728 & 67.8861 & 1.00 & 1.00 & 0.86 & -9.32e-05 & 4.70e-04 & 1.35e-03 & 2.26e-03 & -3.92e-05 & 2.90e-04 & 8.27e-04 & 1.36e-03 & 13.86 & 0.04 & 12.77 & 0.03 & 10.12 & 0.14 \\
WISE J174619.64+635136.1 & 266.5818 & 63.8600 & 1.00 & 0.97 & 0.73 & 1.62e-03 & 2.32e-04 & 1.40e-03 & 5.80e-04 & 1.05e-03 & 1.16e-04 & 3.32e-03 & 8.82e-04 & 14.42 & 0.03 & 14.50 & 0.04 & nan & 0.06 \\
WISE J174621.80+632011.0 & 266.5908 & 63.3364 & 1.00 & 1.00 & 0.99 & 2.38e-03 & 5.10e-03 & 8.41e-03 & 1.10e-02 & 1.36e-03 & 2.96e-03 & 5.48e-03 & 6.94e-03 & 13.89 & 0.09 & 12.91 & 0.08 & 10.55 & 0.11 \\
WISE J174623.28+694002.9 & 266.5970 & 69.6675 & 1.00 & 1.00 & 0.89 & -9.28e-06 & -1.45e-04 & 1.60e-03 & 2.92e-03 & -8.62e-04 & 8.51e-04 & 2.77e-03 & 5.63e-03 & 15.34 & 0.06 & 14.50 & 0.07 & 10.89 & 0.02 \\
WISE J174623.56+665910.0 & 266.5982 & 66.9861 & 1.00 & 1.00 & 0.93 & -4.75e-04 & -3.60e-04 & -1.73e-04 & 2.03e-04 & -5.28e-04 & 3.17e-04 & 1.52e-03 & 2.94e-03 & 14.81 & 0.03 & 14.10 & 0.07 & 10.86 & 0.25 \\
WISE J174623.67+623107.0 & 266.5986 & 62.5186 & 1.00 & 1.00 & 0.87 & -2.79e-04 & 1.46e-03 & 4.13e-03 & 7.17e-03 & 1.13e-03 & 3.82e-03 & 8.28e-03 & 1.43e-02 & 15.21 & 0.07 & 14.41 & 0.10 & 11.39 & 0.32 \\
WISE J174624.90+690354.0 & 266.6037 & 69.0650 & 1.00 & 1.00 & 0.93 & 4.67e-05 & 1.92e-04 & 3.04e-04 & 3.33e-04 & 2.65e-04 & 5.99e-04 & 7.23e-04 & 7.42e-04 & 12.59 & 0.02 & 12.45 & 0.03 & 9.37 & 0.07 \\
WISE J174627.96+675832.5 & 266.6165 & 67.9757 & 1.00 & 1.00 & 0.80 & -6.32e-03 & 8.63e-03 & 2.80e-02 & 3.76e-02 & 2.77e-03 & 9.54e-03 & 1.86e-02 & 2.64e-02 & 16.06 & 0.13 & 15.01 & 0.11 & 11.88 & 0.06 \\
WISE J174631.02+660249.8 & 266.6293 & 66.0472 & 1.00 & 1.00 & 0.96 & -3.77e-04 & -2.80e-04 & 1.67e-04 & 7.29e-04 & -4.78e-04 & -2.98e-04 & 7.18e-05 & 7.71e-04 & 15.06 & 0.05 & 13.96 & 0.05 & 10.72 & 0.30 \\
WISE J174631.15+695101.7 & 266.6298 & 69.8505 & 1.00 & 0.99 & 0.75 & -1.95e-03 & -1.80e-03 & 1.67e-03 & 2.70e-03 & -3.99e-04 & -9.55e-04 & -4.20e-04 & 8.32e-04 & 15.65 & 0.07 & 14.52 & 0.04 & 11.39 & 0.21 \\
WISE J174631.69+671226.7 & 266.6321 & 67.2074 & 1.00 & 1.00 & 0.93 & 1.71e-03 & 5.25e-03 & 6.70e-03 & 8.16e-03 & 4.57e-04 & 3.21e-03 & 4.57e-03 & 5.85e-03 & 15.33 & 0.07 & 14.54 & 0.06 & 11.53 & 0.03 \\
WISE J174636.92+655816.8 & 266.6538 & 65.9713 & 0.97 & 1.00 & 0.73 & -4.74e-04 & 1.16e-03 & 5.69e-03 & -4.59e-04 & 1.27e-02 & 9.44e-03 & 2.60e-02 & 1.20e-02 & 15.82 & 0.07 & 15.16 & 0.15 & 13.41 & 0.07 \\
WISE J174639.88+624947.2 & 266.6662 & 62.8298 & 1.00 & 1.00 & 0.97 & 1.24e-04 & 1.46e-04 & 1.28e-04 & 1.56e-04 & 4.95e-05 & 8.50e-05 & 9.16e-05 & 1.33e-04 & 10.86 & 0.01 & 10.90 & 0.01 & 10.82 & nan \\
WISE J174640.13+711546.1 & 266.6672 & 71.2628 & 1.00 & 1.00 & 0.82 & 7.24e-04 & 9.71e-04 & 8.89e-04 & 2.86e-03 & -8.05e-04 & 1.38e-04 & -1.18e-03 & 1.62e-03 & 15.25 & 0.06 & 14.93 & 0.09 & 11.99 & 0.06 \\
WISE J174641.11+641734.7 & 266.6713 & 64.2930 & 1.00 & 1.00 & 0.95 & 1.23e-02 & 2.56e-02 & 4.68e-02 & 5.79e-02 & 2.23e-02 & 5.76e-02 & 1.14e-01 & 1.51e-01 & 15.26 & 0.16 & 14.82 & 0.26 & nan & nan \\
WISE J174641.86+670812.5 & 266.6744 & 67.1368 & 1.00 & 1.00 & 0.97 & -4.56e-04 & -2.72e-04 & 5.71e-06 & 3.19e-04 & -3.28e-04 & 1.03e-03 & 2.94e-03 & 5.03e-03 & 14.48 & 0.03 & 13.87 & 0.07 & 10.99 & 0.26 \\
WISE J174643.50+703517.6 & 266.6812 & 70.5882 & 1.00 & 1.00 & 0.74 & 2.62e-03 & 5.47e-03 & 7.71e-03 & 1.03e-02 & -9.22e-05 & 3.31e-03 & 6.86e-03 & 7.66e-03 & 15.50 & 0.09 & 14.87 & 0.10 & 12.15 & 0.03 \\
WISE J174644.67+704704.1 & 266.6861 & 70.7845 & 1.00 & 1.00 & 0.78 & 1.13e-05 & 3.36e-05 & 5.65e-05 & 8.34e-05 & 1.70e-05 & 1.29e-05 & 1.82e-05 & 1.45e-05 & 9.86 & 0.01 & 9.82 & 0.01 & 9.72 & 0.22 \\
WISE J174645.29+673008.0 & 266.6887 & 67.5022 & 1.00 & 1.00 & 0.82 & -3.03e-03 & -1.28e-03 & 1.80e-03 & 5.95e-03 & -5.22e-04 & 4.40e-04 & 4.27e-03 & 6.54e-03 & 15.69 & 0.08 & 14.76 & 0.08 & 11.29 & 0.13 \\
WISE J174649.42+662042.7 & 266.7059 & 66.3452 & 1.00 & 1.00 & 0.92 & -1.50e-04 & 1.51e-03 & 3.11e-03 & 4.26e-03 & -4.61e-05 & 1.70e-03 & 5.06e-03 & 8.45e-03 & 15.22 & 0.07 & 14.67 & 0.10 & 12.06 & 0.05 \\
WISE J174652.30+651029.7 & 266.7179 & 65.1749 & 0.98 & 1.00 & 0.73 & -1.01e-02 & -2.27e-03 & -2.06e-03 & -5.64e-03 & 3.22e-04 & 1.48e-02 & 1.71e-02 & 2.34e-02 & 16.02 & 0.08 & 15.13 & 0.16 & 12.10 & 0.12 \\
WISE J174653.11+630349.2 & 266.7213 & 63.0637 & 1.00 & 1.00 & 0.83 & 3.58e-03 & 1.25e-02 & 2.04e-02 & 2.10e-02 & 6.63e-03 & 1.11e-02 & 1.60e-02 & 1.19e-02 & 15.18 & 0.09 & 14.27 & 0.07 & 11.38 & 0.03 \\
WISE J174655.65+641833.3 & 266.7319 & 64.3092 & 0.99 & 1.00 & 0.71 & -6.04e-04 & 6.94e-05 & 1.19e-03 & 1.27e-04 & -5.21e-03 & 8.40e-03 & 1.17e-02 & 9.47e-03 & 15.31 & 0.04 & 15.05 & 0.13 & nan & 0.14 \\
WISE J174656.40+700024.6 & 266.7350 & 70.0068 & 1.00 & 1.00 & 0.94 & 4.17e-04 & 1.01e-03 & 2.28e-03 & 2.71e-03 & 5.27e-04 & 1.18e-04 & 1.50e-03 & 1.76e-03 & 14.71 & 0.05 & 13.46 & 0.05 & 10.69 & 0.29 \\
WISE J174657.01+635824.5 & 266.7376 & 63.9735 & 1.00 & 1.00 & 0.98 & 3.16e-02 & 6.78e-02 & 9.21e-02 & 9.81e-02 & 3.35e-02 & 7.95e-02 & 1.14e-01 & 1.26e-01 & 13.60 & 0.31 & 12.89 & 0.34 & 11.41 & 0.02 \\
WISE J174658.97+623812.3 & 266.7457 & 62.6368 & 1.00 & 1.00 & 0.73 & -6.35e-04 & 9.55e-04 & 2.60e-03 & 4.44e-03 & -1.36e-03 & 1.25e-03 & 3.78e-03 & 7.85e-03 & 15.45 & 0.05 & 14.80 & 0.08 & 11.77 & 0.15 \\
WISE J174701.66+643254.6 & 266.7569 & 64.5485 & 0.99 & 1.00 & 0.71 & -1.95e-03 & 1.31e-03 & -3.01e-03 & 2.59e-03 & -5.45e-03 & 2.73e-02 & -4.99e-03 & 2.65e-02 & 15.82 & 0.07 & 15.10 & 0.19 & nan & 0.03 \\
WISE J174702.20+653307.5 & 266.7592 & 65.5521 & 1.00 & 1.00 & 0.75 & 8.93e-04 & 2.64e-03 & 6.74e-03 & 1.15e-02 & 8.50e-03 & 7.90e-03 & 2.07e-02 & 1.18e-02 & 15.56 & 0.09 & 14.76 & 0.12 & 11.95 & 0.12 \\
WISE J174703.08+683907.5 & 266.7628 & 68.6521 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 5.77e-03 & 1.02e-02 & 1.55e-02 & 5.91e-03 & 1.50e-02 & 2.87e-02 & 4.51e-02 & 14.31 & 0.08 & 13.82 & 0.14 & 10.89 & nan \\
WISE J174703.08+683907.5 & 266.7628 & 68.6521 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 5.77e-03 & 1.02e-02 & 1.55e-02 & 5.91e-03 & 1.50e-02 & 2.87e-02 & 4.51e-02 & 14.31 & 0.08 & 13.82 & 0.14 & 10.89 & 0.10 \\
WISE J174705.52+681525.2 & 266.7730 & 68.2570 & 1.00 & 1.00 & 0.70 & -1.48e-04 & 1.90e-04 & 4.34e-04 & 9.35e-04 & 4.20e-04 & 6.69e-04 & 1.08e-03 & 2.07e-03 & 15.05 & 0.04 & 14.46 & 0.05 & 10.54 & 0.07 \\
WISE J174705.90+691546.3 & 266.7746 & 69.2629 & 1.00 & 1.00 & 0.76 & -6.50e-05 & 3.75e-03 & 7.80e-03 & 1.04e-02 & 2.06e-04 & 3.70e-03 & 5.98e-03 & 7.13e-03 & 15.65 & 0.07 & 14.75 & 0.07 & 11.72 & 0.14 \\
WISE J174714.06+702749.9 & 266.8086 & 70.4639 & 1.00 & 1.00 & 0.93 & 1.19e-02 & 1.88e-02 & 2.31e-02 & 1.97e-02 & 1.48e-02 & 2.71e-02 & 3.26e-02 & 3.24e-02 & 14.73 & 0.09 & 14.31 & 0.11 & 12.41 & nan \\
WISE J174717.46+640020.0 & 266.8228 & 64.0056 & 1.00 & 1.00 & 0.90 & 2.92e-03 & 6.92e-03 & 8.83e-03 & 7.40e-03 & 5.53e-03 & 1.16e-02 & 1.19e-02 & 1.01e-02 & 15.12 & 0.06 & 14.34 & 0.07 & 12.13 & 0.03 \\
WISE J174718.44+651537.2 & 266.8268 & 65.2603 & 0.98 & 1.00 & 0.76 & -1.40e-02 & -1.08e-02 & -1.26e-02 & -7.07e-03 & 6.86e-03 & 1.62e-02 & 6.15e-03 & 7.79e-02 & 16.02 & 0.10 & 15.14 & 0.24 & nan & 0.07 \\
WISE J174718.59+663938.9 & 266.8274 & 66.6608 & 1.00 & 1.00 & 0.98 & 1.01e-03 & 5.81e-03 & 1.16e-02 & 1.83e-02 & 1.06e-03 & 3.32e-03 & 8.01e-03 & 1.38e-02 & 15.40 & 0.13 & 14.52 & 0.11 & 12.06 & 0.26 \\
WISE J174719.75+682839.4 & 266.8323 & 68.4776 & 1.00 & 1.00 & 0.87 & 1.06e-02 & 1.51e-02 & 1.82e-02 & 1.31e-02 & 1.18e-02 & 2.05e-02 & 1.89e-02 & 1.03e-02 & 15.44 & 0.09 & 14.79 & 0.10 & 11.69 & 0.07 \\
WISE J174720.81+623856.0 & 266.8367 & 62.6489 & 1.00 & 1.00 & 0.79 & 5.26e-03 & 7.04e-03 & 1.08e-02 & 4.04e-03 & 3.65e-03 & -2.60e-03 & 1.97e-02 & 1.89e-02 & 15.87 & 0.11 & 15.20 & 0.13 & nan & 0.02 \\
WISE J174721.00+672050.4 & 266.8375 & 67.3473 & 0.99 & 1.00 & 0.74 & -6.62e-03 & -6.23e-03 & -6.73e-03 & 2.70e-05 & -9.58e-03 & 4.97e-03 & -9.86e-03 & 1.13e-02 & 16.04 & 0.09 & 15.23 & 0.11 & nan & 0.02 \\
WISE J174721.28+671446.4 & 266.8387 & 67.2462 & 1.00 & 1.00 & 0.94 & 2.96e-03 & 9.03e-03 & 7.36e-03 & 5.12e-03 & 1.87e-03 & 4.39e-03 & 5.18e-03 & 5.24e-03 & 15.52 & 0.09 & 14.41 & 0.07 & 11.01 & 0.30 \\
WISE J174721.57+670202.0 & 266.8399 & 67.0339 & 1.00 & 1.00 & 0.94 & -8.92e-05 & 5.87e-04 & 2.24e-03 & 3.57e-03 & -2.38e-04 & 1.04e-03 & 2.76e-03 & 4.77e-03 & 14.79 & 0.07 & 13.87 & 0.07 & 11.01 & 0.09 \\
WISE J174721.91+693856.2 & 266.8413 & 69.6489 & 1.00 & 1.00 & 0.89 & 1.45e-04 & 2.14e-04 & 4.24e-04 & 5.04e-04 & 1.69e-04 & -1.93e-05 & 3.12e-04 & 2.00e-04 & 11.95 & 0.02 & 11.92 & 0.02 & 11.74 & 0.06 \\
WISE J174721.93+701850.0 & 266.8414 & 70.3139 & 1.00 & 1.00 & 0.93 & 3.17e-04 & 3.87e-03 & 7.56e-03 & 9.63e-03 & 2.15e-03 & 6.07e-03 & 8.71e-03 & 1.22e-02 & 15.43 & 0.08 & 14.55 & 0.10 & 11.92 & 0.05 \\
WISE J174726.65+640943.4 & 266.8610 & 64.1621 & 1.00 & 1.00 & 0.93 & 4.35e-04 & 2.11e-03 & 4.24e-03 & 5.98e-03 & 8.20e-04 & 3.20e-03 & 5.74e-03 & 7.21e-03 & 14.94 & 0.08 & 14.11 & 0.09 & 11.29 & 0.06 \\
WISE J174727.17+662623.7 & 266.8632 & 66.4399 & 1.00 & 1.00 & 1.00 & 1.73e-02 & 3.17e-02 & 5.63e-02 & 8.32e-02 & 1.17e-02 & 2.41e-02 & 4.81e-02 & 7.44e-02 & 13.74 & 0.34 & 12.89 & 0.32 & 10.06 & nan \\
WISE J174727.59+633644.2 & 266.8650 & 63.6123 & 1.00 & 1.00 & 0.97 & 5.72e-03 & 3.79e-03 & 6.53e-03 & 6.52e-03 & 3.62e-03 & 3.00e-03 & 5.03e-03 & 5.61e-03 & 12.72 & 0.06 & 11.76 & 0.05 & 8.33 & 0.03 \\
WISE J174727.67+634816.7 & 266.8653 & 63.8046 & 1.00 & 1.00 & 0.78 & -2.40e-04 & 5.31e-04 & -1.18e-04 & 4.29e-04 & 3.13e-04 & 7.98e-03 & -1.13e-04 & 1.26e-02 & 15.26 & 0.04 & 14.87 & 0.10 & 12.08 & nan \\
WISE J174729.91+711142.1 & 266.8746 & 71.1950 & 1.00 & 1.00 & 0.99 & 5.41e-03 & 9.66e-03 & 1.60e-02 & 2.77e-02 & 5.69e-03 & 1.36e-02 & 2.48e-02 & 4.36e-02 & 14.39 & 0.19 & 13.74 & 0.27 & 11.39 & 0.10 \\
WISE J174730.01+675710.3 & 266.8750 & 67.9529 & 1.00 & 1.00 & 0.73 & 9.56e-04 & 6.02e-04 & 1.48e-03 & 1.65e-03 & -1.21e-04 & 9.11e-04 & 2.71e-03 & 4.74e-03 & 15.12 & 0.04 & 14.54 & 0.08 & 11.99 & 0.03 \\
WISE J174730.45+705900.1 & 266.8769 & 70.9834 & 1.00 & 1.00 & 0.92 & 1.03e-04 & 8.09e-05 & 4.32e-05 & 8.77e-05 & 1.28e-04 & 6.40e-05 & 5.36e-05 & 1.02e-04 & 11.09 & 0.01 & 11.11 & 0.01 & 10.99 & 0.16 \\
WISE J174734.75+702608.6 & 266.8948 & 70.4357 & 1.00 & 1.00 & 0.78 & -8.96e-06 & -4.47e-06 & -3.86e-06 & -8.97e-07 & -6.81e-06 & -2.04e-05 & -2.29e-05 & 4.00e-06 & 10.98 & 0.00 & 11.04 & 0.01 & 10.93 & 0.03 \\
WISE J174735.29+620022.4 & 266.8970 & 62.0062 & 1.00 & 1.00 & 0.97 & 5.18e-04 & 2.23e-03 & 4.45e-03 & 6.22e-03 & 3.40e-04 & 1.31e-03 & 2.80e-03 & 3.80e-03 & 14.01 & 0.07 & 12.90 & 0.05 & 10.28 & 0.06 \\
WISE J174736.71+711507.0 & 266.9030 & 71.2520 & 0.98 & 1.00 & 0.83 & -7.41e-03 & -4.23e-03 & 1.41e-03 & 5.60e-03 & 8.93e-04 & 8.70e-05 & 3.96e-03 & 8.28e-03 & 15.94 & 0.10 & 14.87 & 0.08 & 11.71 & 0.09 \\
WISE J174739.45+614717.1 & 266.9144 & 61.7881 & 1.00 & 1.00 & 0.90 & 8.98e-04 & 4.44e-03 & 8.25e-03 & 1.16e-02 & 2.02e-03 & 6.20e-03 & 1.11e-02 & 1.57e-02 & 14.90 & 0.08 & 14.15 & 0.10 & 10.71 & 0.04 \\
WISE J174741.20+703828.7 & 266.9217 & 70.6413 & 1.00 & 1.00 & 0.83 & 4.03e-04 & 8.23e-04 & 9.46e-04 & 1.36e-03 & 2.11e-03 & 1.33e-03 & 2.69e-03 & 5.41e-03 & 14.84 & 0.04 & 14.43 & 0.07 & 12.73 & 0.06 \\
WISE J174745.87+630919.1 & 266.9411 & 63.1553 & 1.00 & 1.00 & 0.94 & 1.46e-03 & 1.61e-03 & 8.77e-04 & 1.23e-03 & 8.72e-04 & 1.11e-03 & 5.49e-04 & 8.28e-04 & 12.25 & 0.03 & 12.25 & 0.03 & 11.88 & 0.11 \\
WISE J174747.20+691723.9 & 266.9467 & 69.2900 & 1.00 & 1.00 & 0.86 & 6.39e-05 & 1.57e-04 & 2.79e-04 & 3.42e-04 & 1.95e-05 & -1.42e-07 & 8.06e-05 & 8.57e-05 & 10.87 & 0.01 & 10.82 & 0.01 & 10.69 & 0.13 \\
WISE J174749.11+621452.9 & 266.9546 & 62.2480 & 1.00 & 1.00 & 0.98 & 2.49e-03 & 5.84e-03 & 8.22e-03 & 1.02e-02 & 5.42e-03 & 1.17e-02 & 1.51e-02 & 1.83e-02 & 15.02 & 0.11 & 14.30 & 0.14 & 11.51 & 0.12 \\
WISE J174749.37+662846.1 & 266.9557 & 66.4795 & 1.00 & 1.00 & 0.97 & -2.93e-04 & 4.10e-04 & 1.50e-03 & 3.03e-03 & -4.19e-04 & 8.45e-04 & 2.70e-03 & 5.07e-03 & 15.04 & 0.06 & 14.18 & 0.09 & 11.33 & 0.02 \\
WISE J174749.41+670429.1 & 266.9559 & 67.0747 & 1.00 & 1.00 & 0.98 & -2.31e-04 & 2.43e-04 & 8.19e-04 & 1.29e-03 & -1.97e-04 & 4.58e-06 & 2.96e-04 & 6.21e-04 & 14.24 & 0.05 & 13.09 & 0.04 & 9.90 & 0.24 \\
WISE J174751.52+651802.1 & 266.9647 & 65.3006 & 0.98 & 1.00 & 0.76 & -1.15e-03 & -6.72e-04 & -1.27e-04 & 3.96e-04 & -2.72e-04 & 6.50e-05 & 4.14e-04 & 1.53e-03 & 15.34 & 0.04 & 14.31 & 0.06 & 11.11 & nan \\
WISE J174753.72+651949.7 & 266.9738 & 65.3305 & 0.99 & 1.00 & 0.76 & -5.13e-03 & -8.19e-03 & -1.01e-02 & -3.20e-04 & 5.32e-02 & 3.57e-02 & 5.89e-02 & 2.97e-02 & 16.11 & 0.10 & 15.12 & 0.21 & 12.24 & nan \\
WISE J174753.97+625317.1 & 266.9749 & 62.8881 & 1.00 & 1.00 & 0.95 & 3.53e-04 & 1.73e-03 & 4.04e-03 & 6.87e-03 & 2.13e-03 & 5.46e-03 & 8.57e-03 & 1.29e-02 & 15.10 & 0.08 & 14.34 & 0.10 & 11.57 & 0.03 \\
WISE J174754.28+681853.7 & 266.9762 & 68.3149 & 1.00 & 1.00 & 0.97 & 2.33e-04 & 1.02e-03 & 1.68e-03 & 2.77e-03 & 1.12e-03 & 3.79e-03 & 5.91e-03 & 8.88e-03 & 13.98 & 0.06 & 13.70 & 0.10 & 12.70 & 0.03 \\
WISE J174756.10+653315.4 & 266.9837 & 65.5543 & 1.00 & 1.00 & 0.94 & -3.18e-04 & 9.31e-04 & 2.53e-03 & 4.13e-03 & 5.85e-04 & 3.00e-03 & 6.05e-03 & 8.06e-03 & 14.99 & 0.06 & 14.21 & 0.09 & 11.45 & 0.09 \\
WISE J174757.00+710815.6 & 266.9875 & 71.1377 & 1.00 & 1.00 & 0.78 & 7.29e-03 & 1.51e-02 & 2.07e-02 & 1.33e-02 & 1.23e-02 & 1.40e-02 & 1.11e-02 & 1.14e-02 & 15.59 & 0.10 & 14.87 & 0.09 & 12.44 & 0.20 \\
WISE J174757.94+653828.9 & 266.9914 & 65.6414 & 1.00 & 1.00 & 0.96 & 8.34e-03 & 2.16e-02 & 3.38e-02 & 4.54e-02 & 5.12e-03 & 1.49e-02 & 2.56e-02 & 3.57e-02 & 14.52 & 0.13 & 13.57 & 0.11 & 10.96 & 0.03 \\
WISE J174758.43+662326.8 & 266.9935 & 66.3908 & 1.00 & 1.00 & 0.95 & 6.86e-03 & 7.47e-03 & 9.77e-03 & 1.16e-02 & 4.28e-03 & 5.88e-03 & 8.43e-03 & 1.07e-02 & 14.04 & 0.07 & 13.35 & 0.06 & 10.04 & 0.10 \\
WISE J174800.00+632338.9 & 267.0000 & 63.3941 & 1.00 & 1.00 & 0.78 & -4.70e-04 & 1.45e-03 & 1.09e-03 & 1.12e-03 & 1.69e-03 & 2.94e-03 & 1.47e-03 & 4.87e-03 & 14.90 & 0.04 & 14.71 & 0.06 & 11.77 & nan \\
WISE J174800.60+681859.0 & 267.0025 & 68.3164 & 1.00 & 1.00 & 0.90 & 1.87e-04 & 5.92e-04 & 1.43e-03 & 2.46e-03 & -1.79e-04 & 3.21e-04 & 1.20e-03 & 2.52e-03 & 14.29 & 0.05 & 14.28 & 0.05 & nan & 0.04 \\
WISE J174800.71+641057.4 & 267.0030 & 64.1826 & 1.00 & 1.00 & 0.91 & 3.49e-04 & 1.08e-03 & 1.22e-03 & 1.93e-03 & 3.50e-04 & 2.09e-03 & 3.41e-03 & 5.87e-03 & 14.34 & 0.05 & 13.73 & 0.09 & 11.31 & nan \\
WISE J174800.89+642014.1 & 267.0037 & 64.3373 & 1.00 & 1.00 & 0.86 & -2.15e-03 & 1.98e-04 & -9.86e-04 & 1.27e-04 & -4.85e-03 & 2.70e-03 & -4.17e-03 & -1.25e-03 & 15.59 & 0.05 & 15.08 & 0.10 & 12.08 & nan \\
WISE J174801.03+632440.2 & 267.0043 & 63.4112 & 1.00 & 1.00 & 0.74 & 1.52e-04 & -1.70e-04 & 2.30e-04 & -1.01e-04 & -2.60e-04 & 4.04e-04 & 3.21e-04 & 5.41e-04 & 13.86 & 0.02 & 13.72 & 0.03 & nan & nan \\
WISE J174801.62+710323.8 & 267.0067 & 71.0566 & 1.00 & 1.00 & 0.91 & 1.14e-03 & 3.23e-03 & 5.00e-03 & 7.85e-03 & 7.08e-04 & 2.43e-03 & 4.20e-03 & 6.46e-03 & 14.05 & 0.05 & 13.09 & 0.05 & 9.76 & 0.03 \\
WISE J174805.08+692643.0 & 267.0212 & 69.4453 & 1.00 & 1.00 & 0.98 & 6.54e-03 & 1.45e-02 & 1.88e-02 & 2.46e-02 & 6.85e-03 & 1.67e-02 & 2.29e-02 & 3.20e-02 & 13.69 & 0.12 & 13.11 & 0.14 & 9.63 & 0.04 \\
WISE J174805.58+624414.3 & 267.0232 & 62.7373 & 1.00 & 1.00 & 0.86 & -1.55e-03 & 1.31e-03 & 4.51e-03 & 8.31e-03 & -1.51e-03 & 1.44e-03 & 7.67e-03 & 1.26e-02 & 15.60 & 0.07 & 14.84 & 0.08 & 11.65 & 0.12 \\
WISE J174808.33+652917.8 & 267.0347 & 65.4883 & 1.00 & 1.00 & 0.94 & -1.63e-04 & 2.98e-04 & 4.76e-04 & 6.07e-04 & 3.96e-04 & 1.82e-03 & 2.88e-03 & 3.85e-03 & 14.44 & 0.03 & 14.07 & 0.06 & 11.45 & 0.10 \\
WISE J174808.60+701638.5 & 267.0358 & 70.2774 & 1.00 & 1.00 & 0.96 & 6.56e-03 & 1.74e-02 & 3.51e-02 & 5.58e-02 & 4.41e-03 & 1.61e-02 & 3.50e-02 & 5.70e-02 & 14.66 & 0.18 & 13.91 & 0.20 & 11.25 & 0.14 \\
WISE J174808.87+634358.2 & 267.0370 & 63.7328 & 0.97 & 1.00 & 0.77 & -3.11e-04 & 1.65e-04 & -5.28e-04 & -2.32e-04 & -6.79e-03 & 1.01e-02 & -4.93e-03 & 1.72e-02 & 15.19 & 0.03 & 15.04 & 0.14 & nan & 0.03 \\
WISE J174809.11+655604.2 & 267.0380 & 65.9345 & 1.00 & 1.00 & 0.76 & -4.34e-03 & -4.38e-03 & -2.88e-04 & 1.77e-03 & 1.45e-02 & 3.54e-03 & 1.93e-02 & 3.85e-03 & 15.95 & 0.09 & 15.14 & 0.13 & 12.72 & 0.04 \\
WISE J174814.54+692527.6 & 267.0606 & 69.4243 & 1.00 & 1.00 & 0.95 & 4.20e-03 & 8.00e-03 & 1.14e-02 & 1.40e-02 & 6.40e-03 & 1.30e-02 & 2.11e-02 & 2.50e-02 & 14.97 & 0.07 & 14.36 & 0.10 & 11.42 & 0.06 \\
WISE J174815.57+642656.3 & 267.0649 & 64.4490 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 6.26e-03 & 1.21e-02 & 1.84e-02 & 1.33e-03 & 7.32e-03 & 1.49e-02 & 2.18e-02 & 14.82 & 0.10 & 14.08 & 0.10 & 11.71 & 0.03 \\
WISE J174815.63+702524.7 & 267.0651 & 70.4235 & 1.00 & 1.00 & 0.96 & 2.14e-03 & 4.93e-03 & 7.22e-03 & 9.23e-03 & 5.90e-03 & 1.24e-02 & 1.89e-02 & 2.40e-02 & 14.34 & 0.07 & 13.91 & 0.10 & 10.63 & nan \\
WISE J174818.14+674155.6 & 267.0756 & 67.6988 & 1.00 & 1.00 & 0.85 & 6.23e-04 & 3.97e-03 & 4.74e-03 & 3.17e-03 & 5.13e-04 & 2.53e-03 & 3.86e-03 & 4.17e-03 & 15.34 & 0.05 & 14.59 & 0.06 & 11.74 & 0.14 \\
WISE J174819.51+701608.5 & 267.0813 & 70.2690 & 1.00 & 1.00 & 0.96 & 1.42e-02 & 3.00e-02 & 2.66e-02 & 2.71e-02 & 8.85e-03 & 1.78e-02 & 1.62e-02 & 2.05e-02 & 14.22 & 0.13 & 13.35 & 0.11 & 10.60 & 0.05 \\
WISE J174819.97+622327.0 & 267.0832 & 62.3908 & 1.00 & 1.00 & 0.87 & 4.13e-03 & 6.74e-03 & 1.21e-02 & 1.02e-02 & 4.35e-03 & 1.17e-02 & 1.44e-02 & 1.31e-02 & 14.50 & 0.08 & 13.85 & 0.10 & 10.16 & 0.06 \\
WISE J174824.43+630528.5 & 267.1018 & 63.0912 & 1.00 & 1.00 & 0.80 & -3.29e-04 & 4.03e-04 & 1.74e-03 & 2.73e-03 & 2.12e-03 & 4.20e-03 & 4.90e-03 & 4.20e-03 & 15.49 & 0.07 & 14.62 & 0.08 & 12.37 & 0.07 \\
WISE J174824.86+640223.5 & 267.1036 & 64.0399 & 1.00 & 1.00 & 0.96 & 4.25e-03 & 7.90e-03 & 1.45e-02 & 1.44e-02 & 6.63e-03 & 1.34e-02 & 2.57e-02 & 2.72e-02 & 12.77 & 0.08 & 12.37 & 0.11 & 10.70 & 0.03 \\
WISE J174825.43+631451.7 & 267.1059 & 63.2477 & 1.00 & 1.00 & 0.84 & 7.38e-04 & 1.21e-03 & 2.01e-03 & 4.14e-03 & 1.58e-04 & 2.09e-03 & 6.72e-03 & 8.01e-03 & 15.52 & 0.06 & 14.71 & 0.08 & 10.78 & 0.03 \\
WISE J174825.96+675306.7 & 267.1082 & 67.8852 & 1.00 & 0.96 & 0.91 & -9.24e-04 & 4.11e-03 & 7.47e-03 & 8.09e-03 & -2.23e-03 & 8.12e-04 & 1.37e-03 & 1.05e-03 & 15.63 & 0.08 & 14.96 & 0.07 & 12.71 & 0.05 \\
WISE J174826.14+654018.3 & 267.1089 & 65.6718 & 0.98 & 1.00 & 0.70 & 1.44e-04 & 5.91e-04 & -1.04e-04 & -3.88e-04 & 1.19e-02 & 5.65e-03 & 1.13e-02 & 6.94e-03 & 15.19 & 0.03 & 14.93 & 0.11 & nan & 0.02 \\
WISE J174827.99+670601.6 & 267.1166 & 67.1004 & 1.00 & 1.00 & 0.91 & -2.67e-04 & -2.26e-04 & -3.22e-05 & 2.91e-04 & -1.48e-04 & 1.13e-03 & 2.43e-03 & 3.72e-03 & 14.61 & 0.03 & 14.36 & 0.07 & 12.01 & nan \\
WISE J174829.30+633550.1 & 267.1221 & 63.5973 & 1.00 & 1.00 & 0.93 & 2.46e-03 & 5.13e-03 & 5.70e-03 & 7.29e-03 & 2.35e-03 & 5.44e-03 & 7.37e-03 & 1.08e-02 & 14.11 & 0.06 & 13.50 & 0.08 & 10.82 & 0.20 \\
WISE J174829.32+655424.2 & 267.1222 & 65.9067 & 1.00 & 1.00 & 0.96 & 7.84e-03 & 1.26e-02 & 1.17e-02 & 1.29e-02 & 1.45e-02 & 2.59e-02 & 2.97e-02 & 3.13e-02 & 14.19 & 0.08 & 13.79 & 0.13 & 10.89 & 0.10 \\
WISE J174829.75+694850.9 & 267.1240 & 69.8141 & 1.00 & 1.00 & 0.90 & 4.53e-04 & 2.34e-04 & 1.09e-03 & 7.21e-04 & 6.22e-04 & 8.51e-04 & 1.69e-03 & 2.10e-03 & 14.25 & 0.03 & 13.68 & 0.04 & 10.44 & 0.06 \\
WISE J174832.84+700550.8 & 267.1368 & 70.0974 & 1.00 & 1.00 & 1.00 & 3.47e-01 & 3.53e-01 & 2.62e-01 & 3.61e-01 & 3.50e-01 & 3.56e-01 & 2.53e-01 & 3.53e-01 & 11.41 & 0.39 & 10.45 & 0.39 & 8.15 & 0.16 \\
WISE J174834.64+682218.3 & 267.1443 & 68.3718 & 1.00 & 1.00 & 0.88 & 1.75e-04 & 1.15e-03 & 1.40e-03 & 1.71e-03 & 5.81e-04 & 3.31e-03 & 4.95e-03 & 6.35e-03 & 14.63 & 0.03 & 14.10 & 0.06 & 11.29 & 0.32 \\
WISE J174835.51+702908.8 & 267.1479 & 70.4858 & 1.00 & 1.00 & 0.71 & -3.71e-05 & -1.50e-04 & 2.63e-04 & 3.77e-04 & 3.64e-04 & 1.72e-03 & 4.41e-03 & 6.09e-03 & 14.36 & 0.04 & 14.15 & 0.06 & 12.61 & 0.03 \\
WISE J174837.12+641034.5 & 267.1547 & 64.1762 & 1.00 & 1.00 & 0.98 & 1.06e-03 & 4.13e-03 & 8.69e-03 & 1.43e-02 & 5.58e-04 & 3.15e-03 & 6.96e-03 & 1.18e-02 & 14.67 & 0.13 & 13.59 & 0.11 & 10.78 & nan \\
WISE J174838.30+684216.3 & 267.1596 & 68.7045 & 1.00 & 1.00 & 0.97 & 2.52e-03 & 5.16e-03 & 6.00e-03 & 6.02e-03 & 2.10e-03 & 4.85e-03 & 6.36e-03 & 7.06e-03 & 11.33 & 0.05 & 10.68 & 0.06 & 7.43 & 0.10 \\
WISE J174838.30+684216.3 & 267.1596 & 68.7045 & 1.00 & 1.00 & 0.97 & 2.52e-03 & 5.16e-03 & 6.00e-03 & 6.02e-03 & 2.10e-03 & 4.85e-03 & 6.36e-03 & 7.06e-03 & 11.33 & 0.05 & 10.68 & 0.06 & 7.43 & 0.17 \\
WISE J174838.75+643353.8 & 267.1614 & 64.5649 & 1.00 & 1.00 & 0.92 & 3.66e-03 & 1.19e-02 & 2.14e-02 & 3.09e-02 & 2.85e-03 & 1.07e-02 & 1.68e-02 & 2.72e-02 & 15.30 & 0.12 & 14.49 & 0.11 & 11.42 & 0.06 \\
WISE J174839.10+702042.0 & 267.1629 & 70.3450 & 1.00 & 1.00 & 0.96 & 3.43e-03 & 3.87e-03 & 5.04e-03 & 8.34e-03 & 2.09e-03 & 2.29e-03 & 4.12e-03 & 5.15e-03 & 14.35 & 0.10 & 13.28 & 0.09 & 10.02 & nan \\
WISE J174848.60+660619.2 & 267.2025 & 66.1053 & 1.00 & 1.00 & 0.96 & 1.67e-02 & 2.83e-02 & 3.92e-02 & 5.67e-02 & 1.82e-02 & 2.88e-02 & 5.11e-02 & 7.01e-02 & 15.24 & 0.20 & 14.51 & 0.24 & 11.36 & nan \\
WISE J174850.54+625157.3 & 267.2106 & 62.8659 & 1.00 & 1.00 & 0.92 & 2.66e-03 & 5.75e-03 & 8.17e-03 & 9.05e-03 & 2.95e-03 & 6.04e-03 & 1.01e-02 & 1.30e-02 & 14.65 & 0.06 & 13.66 & 0.07 & 10.95 & 0.05 \\
WISE J174855.36+635042.9 & 267.2307 & 63.8453 & 1.00 & 1.00 & 0.91 & 4.09e-04 & 7.97e-04 & 2.18e-03 & 2.29e-03 & 8.12e-05 & 4.57e-04 & 1.36e-03 & 2.22e-03 & 14.46 & 0.06 & 13.19 & 0.07 & 10.01 & nan \\
WISE J174859.03+614651.0 & 267.2459 & 61.7808 & 1.00 & 1.00 & 0.94 & 4.59e-04 & 2.16e-03 & 3.23e-03 & 4.26e-03 & 1.97e-03 & 3.42e-03 & 5.24e-03 & 6.78e-03 & 14.68 & 0.05 & 13.92 & 0.07 & 10.22 & 0.09 \\
WISE J174900.53+645015.4 & 267.2522 & 64.8376 & 1.00 & 1.00 & 0.81 & -1.09e-05 & 1.19e-03 & 2.16e-03 & 2.48e-03 & 2.56e-05 & 1.58e-03 & 1.99e-03 & 2.26e-03 & 15.16 & 0.04 & 14.20 & 0.05 & 11.11 & 0.16 \\
WISE J174901.16+661701.2 & 267.2548 & 66.2837 & 0.97 & 1.00 & 0.80 & -1.71e-02 & -1.59e-02 & -1.49e-02 & -1.42e-02 & 1.02e-03 & -1.28e-03 & 1.95e-03 & -4.39e-04 & 16.12 & 0.09 & 14.93 & 0.09 & 12.15 & nan \\
WISE J174901.79+675456.6 & 267.2575 & 67.9157 & 1.00 & 1.00 & 0.94 & 3.81e-04 & 1.18e-03 & 1.30e-03 & 1.88e-03 & 3.96e-04 & 2.30e-03 & 2.90e-03 & 5.34e-03 & 14.99 & 0.06 & 14.30 & 0.08 & 11.34 & 0.06 \\
WISE J174902.19+654827.8 & 267.2591 & 65.8077 & 1.00 & 1.00 & 0.94 & -2.01e-04 & 1.51e-03 & 2.99e-03 & 5.12e-03 & -5.81e-04 & 7.10e-04 & 2.36e-03 & 4.27e-03 & 15.20 & 0.08 & 14.05 & 0.09 & 11.09 & nan \\
WISE J174913.24+640843.7 & 267.3052 & 64.1455 & 1.00 & 1.00 & 0.71 & -3.26e-04 & 9.30e-04 & 8.04e-04 & 5.38e-04 & -2.13e-03 & 3.40e-03 & 9.40e-03 & 3.14e-03 & 15.10 & 0.03 & 14.90 & 0.10 & nan & 0.02 \\
WISE J174914.41+634706.3 & 267.3100 & 63.7851 & 1.00 & 1.00 & 0.90 & -8.91e-05 & 3.30e-04 & 1.46e-03 & 2.49e-03 & -1.81e-04 & 2.71e-04 & 8.41e-04 & 1.39e-03 & 14.83 & 0.06 & 13.72 & 0.06 & 11.04 & 0.07 \\
WISE J174914.65+662024.0 & 267.3110 & 66.3400 & 1.00 & 1.00 & 0.93 & 2.28e-03 & 4.48e-03 & 6.68e-03 & 7.81e-03 & 3.02e-03 & 6.08e-03 & 8.14e-03 & 9.92e-03 & 15.11 & 0.07 & 14.20 & 0.08 & 11.47 & 0.11 \\
WISE J174915.64+653850.0 & 267.3151 & 65.6472 & 0.99 & 1.00 & 0.75 & -3.12e-05 & 5.05e-04 & 1.09e-03 & 2.81e-04 & 8.77e-03 & 6.54e-03 & 1.28e-02 & 6.27e-03 & 15.39 & 0.04 & 14.98 & 0.12 & 12.11 & 0.03 \\
WISE J174915.98+694248.8 & 267.3166 & 69.7135 & 1.00 & 1.00 & 0.74 & 1.32e-02 & 5.56e-03 & 1.26e-02 & 1.68e-02 & 7.80e-03 & 1.43e-02 & 2.94e-02 & 3.94e-02 & 15.79 & 0.10 & 14.95 & 0.12 & nan & 0.05 \\
WISE J174916.64+635744.5 & 267.3193 & 63.9624 & 0.99 & 0.97 & 0.73 & -8.34e-04 & -1.75e-04 & 4.32e-04 & 7.76e-04 & -3.77e-03 & -1.04e-03 & -2.22e-03 & -1.09e-03 & 15.26 & 0.03 & 14.94 & 0.05 & 12.60 & 0.17 \\
WISE J174916.95+680422.9 & 267.3206 & 68.0730 & 1.00 & 1.00 & 0.84 & -1.49e-03 & 5.14e-05 & 2.58e-03 & 4.50e-03 & -1.63e-03 & -4.19e-04 & 5.33e-04 & 1.63e-03 & 15.65 & 0.07 & 14.78 & 0.07 & 11.71 & nan \\
WISE J174917.38+663157.3 & 267.3224 & 66.5326 & 1.00 & 1.00 & 0.84 & -3.69e-04 & 2.59e-04 & 1.32e-03 & 2.50e-03 & -7.76e-04 & 4.35e-05 & 9.80e-04 & 1.93e-03 & 15.11 & 0.04 & 14.27 & 0.04 & 11.54 & 0.21 \\
WISE J174917.55+662718.8 & 267.3231 & 66.4552 & 1.00 & 1.00 & 0.88 & 7.53e-05 & 5.68e-04 & 7.91e-04 & 1.94e-03 & -1.25e-03 & 3.24e-04 & 1.82e-03 & 4.38e-03 & 15.20 & 0.04 & 14.82 & 0.06 & 12.51 & 0.07 \\
WISE J174917.72+644748.2 & 267.3238 & 64.7967 & 1.00 & 1.00 & 0.95 & 5.76e-03 & 1.30e-02 & 1.72e-02 & 2.00e-02 & 3.31e-03 & 8.52e-03 & 1.11e-02 & 1.44e-02 & 14.58 & 0.09 & 13.68 & 0.09 & 10.75 & 0.18 \\
WISE J174917.86+673727.1 & 267.3244 & 67.6242 & 1.00 & 1.00 & 0.98 & 6.72e-05 & 2.50e-04 & 4.91e-04 & 7.06e-04 & 2.46e-06 & 1.21e-04 & 3.03e-04 & 4.61e-04 & 10.80 & 0.02 & 10.83 & 0.01 & 10.66 & 0.06 \\
WISE J174917.97+644851.8 & 267.3249 & 64.8144 & 1.00 & 1.00 & 0.87 & 1.09e-03 & 1.88e-03 & 3.65e-03 & 3.70e-03 & 5.50e-04 & 1.01e-03 & 2.79e-03 & 2.86e-03 & 15.11 & 0.05 & 13.86 & 0.05 & 11.47 & 0.07 \\
WISE J174918.62+642121.6 & 267.3276 & 64.3560 & 1.00 & 1.00 & 0.95 & 1.94e-03 & 5.65e-03 & 8.38e-03 & 1.26e-02 & 5.26e-03 & 1.54e-02 & 2.69e-02 & 3.93e-02 & 14.99 & 0.09 & 14.10 & 0.16 & 11.56 & 0.04 \\
WISE J174919.52+641119.2 & 267.3313 & 64.1887 & 1.00 & 1.00 & 0.91 & -2.27e-04 & 4.56e-05 & 7.30e-05 & 3.23e-04 & -6.97e-05 & 2.36e-04 & 2.77e-04 & 3.96e-04 & 13.75 & 0.03 & 12.49 & 0.03 & 9.37 & 0.06 \\
WISE J174920.63+643741.4 & 267.3360 & 64.6282 & 1.00 & 1.00 & 0.73 & -3.16e-03 & -2.26e-03 & -1.33e-03 & 2.46e-04 & -1.56e-03 & 5.79e-04 & 9.13e-04 & 2.62e-03 & 15.62 & 0.06 & 14.70 & 0.07 & 12.00 & 0.02 \\
WISE J174921.54+615815.1 & 267.3397 & 61.9709 & 1.00 & 1.00 & 0.94 & 3.98e-03 & 8.50e-03 & 1.12e-02 & 9.87e-03 & 6.38e-03 & 1.14e-02 & 1.57e-02 & 1.61e-02 & 14.88 & 0.07 & 14.15 & 0.10 & 11.05 & 0.04 \\
WISE J174922.43+670317.3 & 267.3435 & 67.0548 & 1.00 & 1.00 & 0.87 & -8.40e-04 & -6.54e-04 & -2.85e-04 & 1.61e-04 & -4.73e-04 & -6.10e-05 & 4.29e-04 & 1.47e-03 & 15.22 & 0.05 & 14.06 & 0.06 & 10.84 & 0.22 \\
WISE J174925.18+625210.8 & 267.3549 & 62.8697 & 1.00 & 1.00 & 0.87 & 2.58e-03 & 4.28e-03 & 7.19e-03 & 7.70e-03 & 3.18e-04 & 5.29e-03 & 5.29e-03 & 8.29e-03 & 15.53 & 0.08 & 14.94 & 0.11 & 11.95 & 0.14 \\
WISE J174927.01+664402.7 & 267.3625 & 66.7341 & 1.00 & 1.00 & 0.93 & -5.55e-04 & -5.98e-04 & -4.04e-04 & -5.38e-05 & -4.56e-04 & -1.17e-04 & 3.00e-04 & 6.96e-04 & 14.99 & 0.03 & 13.73 & 0.05 & 10.30 & nan \\
WISE J174928.01+633352.3 & 267.3667 & 63.5645 & 1.00 & 1.00 & 0.97 & 6.23e-03 & 2.46e-02 & 5.09e-02 & 8.20e-02 & 9.43e-03 & 3.47e-02 & 7.63e-02 & 1.28e-01 & 15.23 & 0.19 & 14.32 & 0.25 & 12.19 & 0.04 \\
WISE J174929.20+635252.2 & 267.3717 & 63.8812 & 1.00 & 1.00 & 0.84 & 4.92e-05 & 7.49e-04 & 1.95e-03 & 3.38e-03 & 1.20e-04 & 3.63e-04 & 1.70e-03 & 2.54e-03 & 14.75 & 0.05 & 13.68 & 0.05 & 10.74 & 0.07 \\
WISE J174929.33+692124.3 & 267.3722 & 69.3567 & 1.00 & 1.00 & 0.96 & -2.28e-04 & 7.92e-04 & 2.10e-03 & 4.19e-03 & -3.61e-05 & 7.21e-04 & 2.06e-03 & 3.83e-03 & 15.08 & 0.08 & 13.92 & 0.07 & 11.17 & nan \\
WISE J174930.69+645006.5 & 267.3779 & 64.8351 & 1.00 & 1.00 & 0.87 & 6.92e-03 & 1.54e-02 & 2.21e-02 & 2.19e-02 & 9.91e-03 & 2.74e-02 & 4.11e-02 & 4.31e-02 & 14.59 & 0.09 & 13.99 & 0.12 & 11.29 & 0.04 \\
WISE J174935.25+670602.9 & 267.3969 & 67.1008 & 1.00 & 0.97 & 0.84 & -8.37e-04 & 6.39e-04 & 2.19e-03 & 3.49e-03 & -3.78e-03 & -1.77e-03 & 8.09e-05 & 1.31e-03 & 15.50 & 0.05 & 14.96 & 0.07 & 11.91 & 0.08 \\
WISE J174941.68+645909.2 & 267.4237 & 64.9859 & 1.00 & 1.00 & 0.79 & -1.96e-03 & -1.46e-03 & -1.03e-03 & -7.37e-04 & 4.48e-04 & 6.86e-04 & 1.49e-03 & 2.19e-03 & 15.50 & 0.05 & 14.15 & 0.06 & 10.88 & 0.12 \\
WISE J174941.79+662835.9 & 267.4241 & 66.4766 & 1.00 & 1.00 & 0.93 & 8.25e-04 & 2.86e-03 & 4.58e-03 & 5.95e-03 & 1.29e-03 & 6.25e-03 & 1.08e-02 & 1.34e-02 & 14.85 & 0.06 & 14.36 & 0.09 & 11.83 & 0.07 \\
WISE J174943.65+633317.8 & 267.4319 & 63.5549 & 1.00 & 1.00 & 0.91 & 6.57e-04 & 4.11e-04 & 1.58e-03 & 9.22e-04 & 1.05e-03 & 1.73e-03 & 2.63e-03 & 2.58e-03 & 14.66 & 0.04 & 14.01 & 0.06 & 10.74 & 0.12 \\
WISE J174947.83+655747.0 & 267.4493 & 65.9630 & 1.00 & 1.00 & 0.92 & -5.36e-03 & -3.21e-03 & -1.32e-03 & 1.82e-03 & -2.15e-03 & -2.11e-04 & 3.05e-03 & 3.43e-03 & 15.81 & 0.11 & 14.85 & 0.12 & 13.01 & 0.04 \\
WISE J174947.90+682401.7 & 267.4496 & 68.4005 & 1.00 & 1.00 & 0.97 & 1.19e-03 & 2.56e-03 & 3.28e-03 & 3.08e-03 & 8.37e-04 & 2.17e-03 & 2.86e-03 & 2.56e-03 & 11.88 & 0.04 & 10.94 & 0.03 & 7.20 & 0.05 \\
WISE J174950.82+704700.9 & 267.4618 & 70.7836 & 1.00 & 1.00 & 0.85 & -7.50e-04 & 2.93e-03 & 5.75e-03 & 6.78e-03 & -2.28e-03 & 1.36e-03 & 5.73e-03 & 1.05e-02 & 15.66 & 0.09 & 14.95 & 0.10 & 12.31 & 0.15 \\
WISE J174955.88+690331.7 & 267.4828 & 69.0588 & 1.00 & 1.00 & 0.95 & 6.05e-04 & 1.78e-03 & 3.63e-03 & 5.36e-03 & 1.33e-03 & 3.93e-03 & 8.43e-03 & 1.26e-02 & 15.17 & 0.06 & 14.48 & 0.09 & 12.57 & 0.04 \\
WISE J174956.13+662030.7 & 267.4839 & 66.3419 & 0.96 & 1.00 & 0.72 & -1.04e-03 & -8.81e-04 & -6.92e-04 & 3.67e-04 & 4.97e-03 & -3.34e-03 & 8.60e-03 & 2.06e-04 & 15.73 & 0.06 & 15.18 & 0.11 & nan & 0.10 \\
WISE J174956.48+650012.2 & 267.4853 & 65.0034 & 1.00 & 1.00 & 0.95 & 4.17e-03 & 1.16e-02 & 1.98e-02 & 2.99e-02 & 6.44e-03 & 1.95e-02 & 3.63e-02 & 5.45e-02 & 15.05 & 0.12 & 14.51 & 0.16 & 11.63 & 0.03 \\
WISE J174956.65+655128.3 & 267.4860 & 65.8579 & 1.00 & 1.00 & 0.96 & 4.08e-03 & 9.30e-03 & 1.44e-02 & 2.19e-02 & 1.26e-03 & 4.57e-03 & 8.97e-03 & 1.56e-02 & 15.21 & 0.09 & 14.34 & 0.08 & 11.51 & 0.17 \\
WISE J174956.91+711627.5 & 267.4871 & 71.2743 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 3.62e-03 & 5.62e-03 & 6.24e-03 & 3.39e-03 & 7.92e-03 & 9.98e-03 & 1.33e-02 & 15.14 & 0.08 & 14.36 & 0.11 & 11.77 & nan \\
WISE J174958.37+673511.4 & 267.4932 & 67.5865 & 1.00 & 1.00 & 0.92 & 1.70e-03 & 3.42e-03 & 3.15e-03 & 3.65e-03 & 1.51e-03 & 3.96e-03 & 4.81e-03 & 5.29e-03 & 14.02 & 0.05 & 13.30 & 0.06 & 10.30 & 0.08 \\
WISE J175000.39+661201.8 & 267.5016 & 66.2005 & 1.00 & 1.00 & 0.77 & -2.85e-03 & 2.45e-04 & 8.98e-03 & 1.26e-02 & -2.79e-03 & -4.45e-03 & -4.44e-04 & -5.85e-04 & 15.86 & 0.12 & 15.09 & 0.11 & 12.40 & 0.10 \\
WISE J175001.65+622045.7 & 267.5069 & 62.3460 & 1.00 & 1.00 & 0.89 & 2.62e-05 & -5.40e-05 & -1.06e-05 & 7.59e-05 & 1.97e-04 & 1.53e-04 & 1.30e-04 & 2.72e-04 & 12.67 & 0.01 & 12.52 & 0.02 & 12.47 & 0.04 \\
WISE J175002.04+622104.6 & 267.5085 & 62.3513 & 0.99 & 1.00 & 0.87 & -1.24e-04 & -1.35e-04 & -1.36e-05 & -7.43e-05 & 6.41e-04 & 1.45e-04 & 9.17e-04 & 3.59e-04 & 13.46 & 0.02 & 13.51 & 0.03 & 12.89 & 0.05 \\
WISE J175002.18+680308.1 & 267.5091 & 68.0522 & 1.00 & 0.95 & 0.90 & -8.84e-05 & -1.37e-05 & 3.98e-05 & 1.42e-04 & -1.07e-04 & -1.09e-04 & 1.66e-05 & 8.67e-05 & 12.58 & 0.02 & 12.60 & 0.02 & 12.53 & nan \\
WISE J175003.41+660218.8 & 267.5142 & 66.0386 & 1.00 & 1.00 & 0.95 & -1.68e-03 & 1.73e-04 & 2.69e-03 & 6.21e-03 & 5.05e-04 & 1.78e-03 & 4.89e-03 & 9.11e-03 & 15.47 & 0.11 & 14.47 & 0.12 & 11.71 & 0.12 \\
WISE J175004.16+631334.7 & 267.5173 & 63.2263 & 1.00 & 1.00 & 0.80 & 3.93e-04 & 2.20e-04 & 1.73e-03 & 1.72e-03 & 5.22e-04 & 1.26e-03 & 1.88e-03 & 3.22e-03 & 14.89 & 0.05 & 13.89 & 0.05 & 10.65 & 0.16 \\
WISE J175006.19+653442.8 & 267.5258 & 65.5786 & 0.99 & 0.98 & 0.76 & -5.49e-04 & 6.46e-04 & 1.68e-03 & 2.26e-03 & -4.60e-04 & 9.25e-04 & 1.87e-03 & 3.14e-03 & 15.18 & 0.03 & 14.53 & 0.04 & 11.40 & 0.14 \\
WISE J175008.14+620506.3 & 267.5339 & 62.0851 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 7.11e-03 & 9.17e-03 & 1.39e-02 & 2.82e-03 & 5.22e-03 & 8.03e-03 & 1.18e-02 & 14.75 & 0.11 & 13.90 & 0.12 & 10.82 & 0.04 \\
WISE J175009.63+633754.5 & 267.5401 & 63.6318 & 1.00 & 1.00 & 0.78 & 1.25e-04 & 1.47e-04 & 1.60e-04 & 8.69e-05 & 3.85e-04 & 1.12e-04 & 5.37e-04 & 1.40e-04 & 11.32 & 0.01 & 11.36 & 0.02 & 11.28 & 0.03 \\
WISE J175012.11+685800.8 & 267.5505 & 68.9669 & 1.00 & 1.00 & 1.00 & 4.32e-04 & 6.72e-04 & 5.71e-04 & 8.54e-04 & 3.23e-04 & 5.23e-04 & 4.26e-04 & 6.00e-04 & 9.22 & 0.03 & 9.25 & 0.02 & 9.08 & 0.03 \\
WISE J175014.03+643051.6 & 267.5585 & 64.5143 & 1.00 & 1.00 & 0.84 & -1.81e-03 & 1.85e-03 & 1.95e-03 & 1.48e-03 & -7.15e-03 & 1.52e-02 & 2.40e-02 & 1.32e-02 & 15.50 & 0.06 & 15.14 & 0.16 & nan & 0.22 \\
WISE J175014.29+651434.2 & 267.5595 & 65.2428 & 1.00 & 1.00 & 0.98 & 1.16e-03 & 4.82e-03 & 1.10e-02 & 1.90e-02 & 1.71e-03 & 6.28e-03 & 1.36e-02 & 2.16e-02 & 14.71 & 0.13 & 13.82 & 0.14 & 11.38 & 0.05 \\
WISE J175015.02+620757.8 & 267.5626 & 62.1327 & 1.00 & 1.00 & 0.98 & 5.82e-05 & 1.34e-04 & 2.52e-04 & 3.63e-04 & 5.60e-05 & 1.13e-04 & 2.10e-04 & 3.27e-04 & 9.50 & 0.02 & 9.53 & 0.02 & 9.38 & 0.03 \\
WISE J175015.25+641521.7 & 267.5635 & 64.2560 & 1.00 & 1.00 & 0.97 & 1.58e-04 & 1.57e-03 & 3.58e-03 & 5.91e-03 & 1.60e-04 & 1.23e-03 & 2.71e-03 & 4.22e-03 & 13.77 & 0.10 & 12.74 & 0.08 & 10.13 & 0.07 \\
WISE J175016.25+681438.2 & 267.5677 & 68.2439 & 1.00 & 1.00 & 0.95 & 1.31e-02 & 2.49e-02 & 2.64e-02 & 3.84e-02 & 8.26e-03 & 1.99e-02 & 2.81e-02 & 3.95e-02 & 14.80 & 0.15 & 13.95 & 0.15 & 11.40 & 0.06 \\
WISE J175018.22+650505.4 & 267.5759 & 65.0848 & 1.00 & 1.00 & 0.96 & 2.87e-03 & 5.99e-03 & 9.59e-03 & 1.31e-02 & 2.70e-03 & 7.81e-03 & 1.42e-02 & 2.14e-02 & 14.75 & 0.09 & 14.12 & 0.13 & 11.49 & 0.04 \\
WISE J175023.35+695417.4 & 267.5973 & 69.9048 & 1.00 & 1.00 & 0.92 & 2.68e-04 & 1.21e-04 & 4.74e-04 & 2.19e-04 & 2.06e-04 & 5.22e-05 & 5.21e-04 & 2.28e-04 & 12.75 & 0.02 & 12.78 & 0.02 & 12.71 & nan \\
WISE J175024.23+640603.6 & 267.6010 & 64.1010 & 1.00 & 1.00 & 0.86 & -3.64e-04 & -3.88e-04 & -2.27e-05 & 1.89e-04 & -3.72e-04 & -2.65e-04 & 4.02e-04 & 5.37e-04 & 15.03 & 0.04 & 13.98 & 0.04 & 10.52 & nan \\
WISE J175024.29+620651.2 & 267.6012 & 62.1142 & 1.00 & 1.00 & 0.96 & 2.34e-04 & 9.20e-04 & 1.59e-03 & 2.70e-03 & -1.45e-04 & 3.97e-04 & 8.62e-04 & 1.36e-03 & 14.48 & 0.07 & 13.14 & 0.06 & 10.08 & nan \\
WISE J175025.48+641944.1 & 267.6062 & 64.3289 & 0.99 & 0.97 & 0.78 & -1.09e-04 & -6.70e-05 & -2.71e-05 & 2.85e-06 & -1.58e-04 & -6.62e-05 & -2.37e-04 & 2.54e-05 & 12.85 & 0.01 & 12.86 & 0.02 & nan & nan \\
WISE J175027.35+665515.5 & 267.6140 & 66.9210 & 1.00 & 1.00 & 0.92 & -4.94e-04 & -1.04e-04 & 6.41e-04 & 1.74e-03 & -3.06e-04 & 2.24e-04 & 1.35e-03 & 2.50e-03 & 14.89 & 0.05 & 13.82 & 0.05 & 11.10 & nan \\
WISE J175031.41+643257.1 & 267.6309 & 64.5492 & 1.00 & 1.00 & 0.71 & 3.42e-04 & 3.41e-03 & 3.47e-03 & 2.60e-03 & -3.54e-03 & -3.03e-03 & 5.97e-03 & -6.98e-04 & 15.38 & 0.06 & 15.11 & 0.10 & nan & 0.03 \\
WISE J175033.33+642108.6 & 267.6389 & 64.3524 & 1.00 & 1.00 & 0.75 & -2.69e-04 & 1.13e-03 & 1.65e-03 & 2.51e-03 & -7.52e-03 & 8.23e-03 & 1.24e-02 & 9.55e-03 & 15.57 & 0.05 & 15.07 & 0.13 & 12.91 & 0.05 \\
WISE J175036.26+682012.1 & 267.6511 & 68.3367 & 1.00 & 1.00 & 0.89 & -1.57e-04 & 2.85e-03 & 5.86e-03 & 7.44e-03 & 1.60e-03 & 6.78e-03 & 1.29e-02 & 1.71e-02 & 15.52 & 0.07 & 14.70 & 0.10 & 11.73 & 0.03 \\
WISE J175038.05+631904.1 & 267.6586 & 63.3178 & 1.00 & 1.00 & 0.93 & 8.22e-04 & 1.10e-03 & 2.03e-03 & 2.05e-03 & 1.33e-03 & 1.40e-03 & 2.84e-03 & 2.55e-03 & 13.70 & 0.04 & 13.25 & 0.05 & 9.92 & 0.10 \\
WISE J175039.54+644129.3 & 267.6647 & 64.6915 & 0.98 & 1.00 & 0.73 & 7.98e-04 & 5.56e-04 & -7.13e-05 & -9.64e-05 & 1.18e-02 & 3.26e-03 & 4.23e-03 & 2.95e-03 & 14.91 & 0.03 & 14.82 & 0.07 & nan & 0.03 \\
WISE J175041.25+691522.2 & 267.6719 & 69.2562 & 1.00 & 1.00 & 0.94 & 2.74e-04 & 5.01e-05 & 2.31e-04 & 1.15e-04 & 4.26e-04 & 1.05e-04 & 3.48e-04 & 1.77e-04 & 9.21 & 0.01 & 9.35 & 0.01 & 9.12 & 0.10 \\
WISE J175041.68+691111.7 & 267.6737 & 69.1866 & 1.00 & 1.00 & 0.86 & 4.80e-03 & 1.14e-02 & 1.42e-02 & 1.91e-02 & 1.50e-04 & 1.09e-02 & 2.17e-02 & 2.91e-02 & 15.40 & 0.08 & 14.99 & 0.11 & 12.51 & 0.02 \\
WISE J175044.89+621222.1 & 267.6871 & 62.2061 & 0.99 & 1.00 & 0.83 & 2.38e-05 & 3.90e-05 & 9.47e-05 & 1.03e-04 & 1.30e-03 & 6.15e-04 & 8.12e-04 & 9.83e-04 & 13.39 & 0.02 & 13.33 & 0.03 & nan & 0.05 \\
WISE J175046.29+675243.1 & 267.6929 & 67.8786 & 0.98 & 0.98 & 0.84 & -6.20e-04 & -2.70e-04 & -1.45e-04 & -2.11e-04 & -5.48e-04 & -5.34e-04 & -2.80e-04 & 6.11e-05 & 15.14 & 0.03 & 14.01 & 0.03 & 11.25 & 0.07 \\
WISE J175046.65+635747.0 & 267.6944 & 63.9630 & 1.00 & 1.00 & 0.72 & 1.84e-04 & 9.52e-05 & 4.75e-04 & 3.31e-04 & 1.30e-03 & 2.06e-03 & 3.55e-03 & 1.96e-03 & 14.76 & 0.03 & 14.29 & 0.06 & 11.88 & 0.02 \\
WISE J175048.68+655044.9 & 267.7028 & 65.8458 & 0.96 & 1.00 & 0.87 & -1.94e-03 & -1.74e-03 & -9.36e-04 & 4.70e-04 & 3.60e-04 & 2.50e-04 & 2.16e-03 & 3.44e-03 & 15.57 & 0.06 & 14.64 & 0.06 & 11.92 & 0.31 \\
WISE J175049.02+623242.1 & 267.7043 & 62.5450 & 1.00 & 1.00 & 0.76 & -7.55e-05 & -3.39e-04 & -4.80e-05 & -1.43e-04 & -4.68e-04 & -9.33e-05 & -7.54e-05 & -8.49e-05 & 14.47 & 0.02 & 13.68 & 0.03 & 10.49 & 0.05 \\
WISE J175049.58+692718.4 & 267.7066 & 69.4551 & 1.00 & 1.00 & 0.86 & 1.21e-03 & 1.85e-03 & 5.76e-03 & 4.51e-03 & 9.35e-04 & 5.24e-03 & 9.03e-03 & 9.12e-03 & 15.15 & 0.06 & 14.45 & 0.07 & 11.58 & 0.03 \\
WISE J175051.40+640103.3 & 267.7142 & 64.0176 & 1.00 & 1.00 & 0.88 & 1.85e-03 & 3.17e-03 & 3.20e-03 & 3.08e-03 & 3.32e-03 & 6.85e-03 & 7.61e-03 & 7.60e-03 & 14.79 & 0.04 & 14.36 & 0.06 & 11.53 & nan \\
WISE J175052.13+650357.4 & 267.7172 & 65.0659 & 1.00 & 1.00 & 0.92 & -2.27e-03 & -7.21e-04 & -1.45e-04 & 5.47e-04 & -6.32e-04 & 7.87e-04 & 3.04e-03 & 4.65e-03 & 15.60 & 0.08 & 14.68 & 0.10 & 11.64 & 0.05 \\
WISE J175055.20+644124.4 & 267.7300 & 64.6901 & 1.00 & 1.00 & 0.85 & 2.13e-03 & 1.47e-03 & 1.20e-03 & 3.15e-03 & 4.00e-03 & 4.32e-03 & 3.51e-03 & 7.64e-03 & 15.36 & 0.05 & 15.10 & 0.12 & nan & 0.03 \\
WISE J175100.64+670155.5 & 267.7527 & 67.0321 & 1.00 & 1.00 & 0.98 & -8.63e-04 & -8.37e-04 & -5.22e-04 & -1.66e-04 & -8.00e-04 & -6.06e-04 & -3.83e-04 & 1.17e-04 & 15.14 & 0.04 & 13.94 & 0.05 & 10.97 & 0.09 \\
WISE J175103.36+691315.6 & 267.7640 & 69.2210 & 1.00 & 1.00 & 0.89 & 4.79e-05 & 1.23e-03 & 2.78e-03 & 4.62e-03 & 7.95e-04 & 3.92e-03 & 1.17e-02 & 1.72e-02 & 15.05 & 0.06 & 14.63 & 0.13 & 11.87 & 0.02 \\
WISE J175103.77+662838.6 & 267.7657 & 66.4774 & 1.00 & 1.00 & 0.93 & 6.90e-04 & 4.16e-03 & 7.41e-03 & 8.09e-03 & 5.64e-04 & 5.77e-03 & 9.92e-03 & 1.26e-02 & 15.18 & 0.07 & 14.66 & 0.09 & 11.71 & 0.03 \\
WISE J175104.14+633126.7 & 267.7673 & 63.5241 & 1.00 & 1.00 & 0.95 & -2.51e-04 & 7.18e-04 & 4.18e-03 & 6.07e-03 & 1.39e-03 & 3.97e-03 & 5.76e-03 & 1.09e-02 & 15.41 & 0.10 & 14.40 & 0.12 & 11.22 & nan \\
WISE J175106.55+660247.6 & 267.7773 & 66.0465 & 1.00 & 1.00 & 0.96 & -2.97e-04 & 8.82e-04 & 2.65e-03 & 4.60e-03 & 4.47e-04 & 2.38e-03 & 4.28e-03 & 7.75e-03 & 15.29 & 0.07 & 14.46 & 0.10 & 11.85 & nan \\
WISE J175106.99+670634.9 & 267.7791 & 67.1097 & 1.00 & 1.00 & 0.91 & -1.50e-03 & -6.13e-04 & -5.84e-05 & 2.37e-04 & -5.89e-04 & 6.85e-04 & 1.96e-03 & 2.47e-03 & 15.49 & 0.05 & 14.76 & 0.08 & 11.53 & 0.12 \\
WISE J175109.06+675308.7 & 267.7877 & 67.8858 & 1.00 & 1.00 & 0.96 & 1.51e-03 & 3.47e-03 & 5.92e-03 & 7.66e-03 & 8.73e-04 & 3.12e-03 & 5.75e-03 & 7.46e-03 & 14.41 & 0.07 & 13.53 & 0.07 & 10.62 & 0.05 \\
WISE J175110.02+674617.0 & 267.7918 & 67.7714 & 1.00 & 1.00 & 0.75 & 3.83e-04 & 9.76e-04 & 1.60e-03 & 1.93e-03 & 2.16e-04 & 1.50e-03 & 2.00e-03 & 3.99e-03 & 14.88 & 0.04 & 14.32 & 0.05 & 11.03 & 0.19 \\
WISE J175114.24+675746.2 & 267.8093 & 67.9628 & 1.00 & 1.00 & 0.92 & -2.84e-04 & -2.62e-04 & -1.33e-04 & 5.67e-05 & -3.16e-04 & -2.58e-04 & 6.68e-05 & 3.26e-04 & 13.86 & 0.03 & 13.16 & 0.04 & 10.77 & 0.13 \\
WISE J175115.47+660912.7 & 267.8145 & 66.1535 & 0.99 & 1.00 & 0.80 & -9.33e-03 & -8.03e-03 & -6.14e-03 & -3.84e-03 & -7.00e-04 & 1.01e-03 & 1.92e-03 & 2.27e-03 & 15.90 & 0.09 & 14.67 & 0.06 & 11.93 & 0.02 \\
WISE J175120.21+641542.2 & 267.8342 & 64.2617 & 1.00 & 1.00 & 0.85 & -1.32e-03 & -8.42e-04 & -2.72e-04 & 2.72e-04 & -4.14e-04 & -1.67e-04 & 3.39e-04 & 1.23e-03 & 15.43 & 0.05 & 14.27 & 0.07 & 11.13 & 0.03 \\
WISE J175121.02+645534.7 & 267.8376 & 64.9263 & 1.00 & 1.00 & 0.83 & -1.89e-04 & -1.10e-03 & -3.63e-04 & 4.80e-04 & 1.79e-03 & 7.60e-03 & 8.48e-03 & 1.19e-02 & 15.54 & 0.05 & 15.10 & 0.13 & nan & 0.04 \\
WISE J175122.74+704418.5 & 267.8448 & 70.7385 & 1.00 & 1.00 & 0.75 & 1.07e-03 & 5.86e-03 & 1.24e-02 & 2.06e-02 & 3.26e-03 & 2.56e-03 & 1.00e-02 & 1.79e-02 & 15.63 & 0.09 & 15.03 & 0.10 & 12.98 & 0.32 \\
WISE J175124.63+675804.9 & 267.8526 & 67.9680 & 1.00 & 1.00 & 0.93 & -1.10e-03 & 1.03e-04 & 2.49e-03 & 4.86e-03 & 1.25e-04 & 7.23e-04 & 2.96e-03 & 5.05e-03 & 15.47 & 0.08 & 13.99 & 0.08 & 11.10 & 0.07 \\
WISE J175125.85+621316.3 & 267.8577 & 62.2212 & 1.00 & 0.99 & 0.83 & 6.30e-05 & 2.59e-05 & 7.54e-05 & 5.52e-05 & -8.82e-05 & -7.28e-05 & 7.24e-05 & 2.06e-05 & 12.46 & 0.01 & 12.53 & 0.02 & 12.25 & 0.10 \\
WISE J175131.06+660158.3 & 267.8794 & 66.0329 & 1.00 & 1.00 & 0.70 & -3.70e-04 & 4.54e-04 & -1.02e-03 & 7.83e-04 & 6.05e-03 & -1.05e-03 & 2.98e-03 & 4.32e-04 & 15.56 & 0.05 & 15.13 & 0.12 & nan & 0.06 \\
WISE J175132.74+701321.3 & 267.8864 & 70.2226 & 1.00 & 1.00 & 0.88 & 6.17e-04 & 1.16e-04 & 2.73e-03 & 1.87e-03 & 1.63e-03 & 3.06e-03 & 2.87e-03 & 5.25e-03 & 15.35 & 0.08 & 14.72 & 0.10 & 12.20 & nan \\
WISE J175139.48+681642.1 & 267.9145 & 68.2784 & 1.00 & 1.00 & 0.94 & -2.64e-05 & 1.84e-03 & 1.24e-03 & 1.78e-03 & -1.79e-03 & -6.02e-04 & -1.03e-03 & 3.21e-05 & 15.35 & 0.06 & 14.97 & 0.09 & nan & 0.07 \\
WISE J175139.83+690823.4 & 267.9160 & 69.1398 & 1.00 & 1.00 & 0.86 & -1.60e-04 & 2.01e-04 & 4.18e-04 & 7.72e-04 & 1.05e-03 & 1.57e-03 & 1.91e-03 & 3.26e-03 & 15.06 & 0.04 & 14.66 & 0.06 & 12.55 & 0.11 \\
WISE J175140.22+691306.0 & 267.9176 & 69.2183 & 1.00 & 1.00 & 0.92 & 3.04e-04 & 1.59e-03 & 2.83e-03 & 3.81e-03 & 3.11e-04 & 2.54e-03 & 5.43e-03 & 7.71e-03 & 14.77 & 0.05 & 14.12 & 0.07 & 11.51 & 0.04 \\
WISE J175140.36+712220.1 & 267.9181 & 71.3723 & 1.00 & 1.00 & 0.95 & 6.60e-04 & 3.22e-03 & 4.74e-03 & 5.14e-03 & 1.21e-03 & 4.81e-03 & 7.71e-03 & 1.02e-02 & 15.22 & 0.07 & 14.58 & 0.09 & 10.89 & 0.11 \\
WISE J175143.53+634344.0 & 267.9314 & 63.7289 & 1.00 & 1.00 & 0.99 & 3.02e-02 & 9.06e-02 & 1.52e-01 & 2.38e-01 & 2.97e-02 & 7.60e-02 & 1.49e-01 & 2.31e-01 & 15.81 & 0.49 & 14.59 & 0.47 & 11.47 & 0.04 \\
WISE J175143.96+652105.8 & 267.9332 & 65.3516 & 0.98 & 1.00 & 0.72 & -1.47e-03 & -6.75e-04 & 2.25e-04 & 2.96e-03 & 1.13e-03 & 5.34e-05 & 3.26e-03 & 2.97e-03 & 15.70 & 0.07 & 14.87 & 0.06 & 12.01 & 0.06 \\
WISE J175144.56+644529.6 & 267.9357 & 64.7582 & 0.99 & 1.00 & 0.70 & -2.06e-03 & 1.31e-03 & -1.15e-03 & 1.34e-03 & -8.45e-03 & 5.30e-03 & 1.07e-02 & 7.61e-03 & 15.72 & 0.06 & 15.08 & 0.12 & nan & 0.04 \\
WISE J175150.16+692127.8 & 267.9590 & 69.3577 & 1.00 & 1.00 & 0.85 & 9.14e-04 & 4.93e-03 & 6.90e-03 & 9.62e-03 & 8.02e-04 & 2.73e-03 & 5.11e-03 & 8.27e-03 & 15.47 & 0.08 & 14.29 & 0.06 & 11.31 & nan \\
WISE J175152.55+712859.5 & 267.9690 & 71.4832 & 1.00 & 1.00 & 0.82 & 3.32e-04 & 2.06e-03 & 2.55e-03 & 2.54e-03 & 2.63e-03 & 4.34e-03 & 4.34e-03 & 5.45e-03 & 15.64 & 0.08 & 14.79 & 0.08 & 11.57 & nan \\
WISE J175154.57+641404.9 & 267.9774 & 64.2347 & 1.00 & 1.00 & 0.71 & -1.99e-04 & 5.24e-04 & 1.51e-03 & 2.41e-03 & 1.18e-04 & 9.57e-03 & 1.47e-02 & 2.26e-02 & 14.74 & 0.03 & 14.59 & 0.11 & 12.99 & 0.03 \\
WISE J175156.52+653612.3 & 267.9855 & 65.6034 & 1.00 & 1.00 & 0.96 & 9.10e-04 & 4.08e-03 & 7.25e-03 & 9.79e-03 & 3.34e-03 & 1.18e-02 & 2.11e-02 & 2.84e-02 & 14.24 & 0.06 & 13.73 & 0.11 & 9.99 & nan \\
WISE J175156.85+655117.6 & 267.9869 & 65.8549 & 1.00 & 1.00 & 0.97 & 5.29e-03 & 1.42e-02 & 2.30e-02 & 3.13e-02 & 6.59e-03 & 2.04e-02 & 3.62e-02 & 5.35e-02 & 14.72 & 0.13 & 14.09 & 0.18 & 11.90 & 0.02 \\
WISE J175203.58+632512.8 & 268.0149 & 63.4202 & 1.00 & 1.00 & 0.85 & -4.81e-04 & -4.27e-04 & -8.48e-05 & 5.75e-04 & 3.89e-04 & 1.17e-03 & 1.92e-03 & 1.37e-03 & 15.11 & 0.04 & 14.23 & 0.06 & 10.95 & 0.06 \\
WISE J175204.14+681123.5 & 268.0173 & 68.1898 & 0.98 & 1.00 & 0.82 & -4.06e-04 & -2.26e-04 & 1.30e-04 & 3.49e-04 & -3.42e-04 & -1.37e-04 & 3.13e-05 & 3.37e-04 & 14.68 & 0.02 & 13.26 & 0.03 & 10.68 & 0.03 \\
WISE J175204.90+650135.5 & 268.0204 & 65.0265 & 1.00 & 1.00 & 0.89 & -5.69e-04 & 8.76e-04 & 1.66e-03 & 2.27e-03 & 2.78e-04 & 1.98e-03 & 2.80e-03 & 3.52e-03 & 15.41 & 0.05 & 14.47 & 0.07 & 11.62 & 0.03 \\
WISE J175206.19+670206.8 & 268.0258 & 67.0352 & 1.00 & 1.00 & 0.96 & 2.93e-05 & 1.27e-03 & 2.93e-03 & 4.97e-03 & -1.08e-04 & 4.71e-04 & 1.31e-03 & 2.28e-03 & 14.12 & 0.05 & 12.84 & 0.03 & 9.77 & nan \\
WISE J175206.87+695444.1 & 268.0286 & 69.9123 & 1.00 & 0.97 & 0.76 & 7.39e-04 & 4.16e-04 & 1.59e-03 & 4.73e-04 & 2.31e-03 & 7.13e-04 & 2.35e-03 & 2.45e-04 & 14.81 & 0.03 & 14.33 & 0.04 & 11.07 & 0.05 \\
WISE J175207.04+640823.7 & 268.0293 & 64.1399 & 1.00 & 1.00 & 0.94 & 1.62e-04 & 1.19e-03 & 2.43e-03 & 3.09e-03 & 1.05e-03 & 4.60e-03 & 7.82e-03 & 9.23e-03 & 14.47 & 0.03 & 13.77 & 0.06 & 10.61 & 0.06 \\
WISE J175208.77+643757.0 & 268.0365 & 64.6325 & 0.96 & 1.00 & 0.78 & -3.86e-04 & 1.01e-04 & -1.39e-04 & 1.92e-04 & -2.39e-03 & 4.46e-03 & 4.82e-03 & 3.78e-03 & 14.81 & 0.02 & 14.88 & 0.09 & nan & 0.03 \\
WISE J175210.09+622042.5 & 268.0420 & 62.3451 & 1.00 & 1.00 & 0.97 & 1.62e-03 & 4.50e-03 & 8.43e-03 & 1.16e-02 & 9.40e-04 & 2.74e-03 & 5.55e-03 & 8.79e-03 & 14.79 & 0.10 & 13.83 & 0.09 & 10.66 & 0.03 \\
WISE J175210.61+685541.7 & 268.0442 & 68.9283 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 9.90e-03 & 1.87e-02 & 2.91e-02 & 3.37e-04 & 5.78e-03 & 1.25e-02 & 1.65e-02 & 15.52 & 0.12 & 14.80 & 0.11 & 11.97 & 0.05 \\
WISE J175210.61+685541.7 & 268.0442 & 68.9283 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 9.90e-03 & 1.87e-02 & 2.91e-02 & 3.37e-04 & 5.78e-03 & 1.25e-02 & 1.65e-02 & 15.52 & 0.12 & 14.80 & 0.11 & 11.97 & 0.08 \\
WISE J175211.75+662454.7 & 268.0490 & 66.4152 & 1.00 & 1.00 & 0.96 & 1.93e-03 & 5.57e-03 & 8.30e-03 & 1.04e-02 & 9.49e-04 & 3.62e-03 & 5.46e-03 & 7.12e-03 & 14.58 & 0.06 & 13.63 & 0.05 & 11.09 & 0.16 \\
WISE J175212.97+652236.1 & 268.0540 & 65.3767 & 1.00 & 1.00 & 0.96 & 1.90e-03 & 3.86e-03 & 5.24e-03 & 6.43e-03 & 2.05e-03 & 3.59e-03 & 5.15e-03 & 6.46e-03 & 14.10 & 0.05 & 13.37 & 0.06 & 10.43 & 0.30 \\
WISE J175214.22+644834.7 & 268.0592 & 64.8096 & 1.00 & 1.00 & 0.79 & 1.90e-05 & 2.71e-03 & 5.06e-03 & 6.94e-03 & -3.02e-04 & 1.28e-03 & 2.13e-03 & 2.56e-03 & 15.25 & 0.05 & 14.15 & 0.04 & 11.00 & 0.03 \\
WISE J175224.18+702938.5 & 268.1007 & 70.4940 & 1.00 & 1.00 & 0.75 & 5.94e-03 & 9.45e-03 & 9.93e-03 & 9.92e-03 & 9.13e-03 & 1.51e-02 & 1.70e-02 & 1.11e-02 & 15.16 & 0.07 & 14.69 & 0.08 & nan & 0.09 \\
WISE J175225.90+712532.5 & 268.1079 & 71.4257 & 1.00 & 1.00 & 0.93 & 2.88e-03 & 9.91e-03 & 1.65e-02 & 1.73e-02 & 7.26e-03 & 2.20e-02 & 3.49e-02 & 3.46e-02 & 15.06 & 0.07 & 14.37 & 0.11 & 11.65 & 0.08 \\
WISE J175232.00+653228.6 & 268.1333 & 65.5413 & 1.00 & 1.00 & 0.96 & 2.89e-04 & 2.08e-04 & 2.63e-04 & 2.14e-04 & 1.53e-04 & 6.82e-05 & 1.54e-04 & 3.36e-05 & 12.12 & 0.02 & 12.15 & 0.02 & 12.13 & nan \\
WISE J175232.33+650547.1 & 268.1347 & 65.0964 & 1.00 & 1.00 & 0.74 & 8.75e-04 & 8.69e-04 & 7.64e-04 & 1.09e-03 & 2.22e-04 & 6.18e-04 & 6.32e-04 & 1.09e-03 & 15.11 & 0.04 & 14.92 & 0.08 & nan & nan \\
WISE J175232.41+640236.1 & 268.1351 & 64.0434 & 1.00 & 1.00 & 0.93 & 4.76e-05 & 1.00e-04 & 1.25e-04 & 1.61e-04 & 1.15e-05 & 4.32e-05 & 7.74e-05 & 1.09e-04 & 10.45 & 0.01 & 10.49 & 0.01 & 10.34 & 0.03 \\
WISE J175234.20+671215.0 & 268.1425 & 67.2042 & 1.00 & 1.00 & 0.96 & 5.82e-04 & 3.18e-03 & 6.17e-03 & 8.92e-03 & 1.68e-03 & 8.33e-03 & 1.62e-02 & 2.37e-02 & 14.62 & 0.08 & 14.13 & 0.14 & 11.68 & 0.07 \\
WISE J175239.73+681111.5 & 268.1655 & 68.1865 & 1.00 & 1.00 & 0.97 & 1.73e-03 & 4.70e-03 & 6.78e-03 & 1.00e-02 & 3.53e-03 & 9.56e-03 & 1.55e-02 & 2.53e-02 & 14.88 & 0.08 & 14.28 & 0.13 & 11.41 & 0.07 \\
WISE J175245.21+674531.2 & 268.1884 & 67.7587 & 1.00 & 1.00 & 0.90 & -9.75e-04 & -8.44e-04 & -4.08e-04 & 1.37e-04 & -2.06e-03 & -4.92e-04 & 6.68e-04 & 2.22e-03 & 15.39 & 0.05 & 14.77 & 0.07 & 11.71 & nan \\
WISE J175245.66+694437.2 & 268.1903 & 69.7437 & 1.00 & 1.00 & 0.96 & 3.52e-03 & 5.49e-03 & 9.36e-03 & 9.41e-03 & 4.59e-03 & 7.13e-03 & 1.29e-02 & 1.35e-02 & 14.72 & 0.07 & 13.98 & 0.09 & 11.44 & 0.03 \\
WISE J175249.12+662858.6 & 268.2047 & 66.4829 & 0.99 & 1.00 & 0.83 & 1.09e-04 & 5.01e-03 & 5.49e-03 & 4.39e-03 & -6.30e-04 & 2.81e-03 & 3.64e-03 & 3.52e-03 & 15.66 & 0.07 & 14.92 & 0.07 & 12.47 & nan \\
WISE J175250.03+651351.5 & 268.2085 & 65.2310 & 1.00 & 1.00 & 0.96 & -1.66e-04 & -2.04e-06 & 2.56e-04 & 4.53e-04 & -1.52e-04 & 6.64e-04 & 1.74e-03 & 3.01e-03 & 13.50 & 0.03 & 13.32 & 0.08 & 10.67 & 0.07 \\
WISE J175257.00+644055.7 & 268.2375 & 64.6821 & 1.00 & 1.00 & 0.92 & 1.97e-03 & 3.78e-03 & 4.29e-03 & 4.47e-03 & 3.91e-03 & 8.71e-03 & 1.04e-02 & 9.89e-03 & 14.52 & 0.05 & 14.04 & 0.08 & 10.83 & 0.05 \\
WISE J175258.19+691918.3 & 268.2425 & 69.3217 & 1.00 & 1.00 & 0.93 & 1.60e-03 & 2.68e-03 & 2.23e-03 & 2.80e-03 & 3.37e-03 & 5.20e-03 & 6.68e-03 & 9.12e-03 & 14.36 & 0.05 & 14.00 & 0.09 & 12.23 & nan \\
WISE J175300.81+691747.6 & 268.2534 & 69.2966 & 1.00 & 1.00 & 0.86 & -1.59e-04 & 1.13e-03 & 2.12e-03 & 3.59e-03 & 4.43e-04 & 1.95e-03 & 2.93e-03 & 3.47e-03 & 15.24 & 0.07 & 14.46 & 0.07 & 11.90 & 0.08 \\
WISE J175301.23+665543.8 & 268.2551 & 66.9288 & 1.00 & 1.00 & 0.89 & -6.85e-04 & 3.68e-03 & 9.75e-03 & 1.43e-02 & -3.81e-03 & 1.43e-04 & 5.95e-03 & 1.00e-02 & 15.55 & 0.08 & 14.98 & 0.09 & 12.29 & 0.03 \\
WISE J175301.70+711615.0 & 268.2571 & 71.2708 & 1.00 & 1.00 & 0.97 & -3.37e-05 & 6.83e-03 & 1.62e-02 & 2.79e-02 & 2.93e-03 & 8.91e-03 & 1.77e-02 & 2.72e-02 & 15.54 & 0.21 & 14.53 & 0.22 & 12.39 & 0.06 \\
WISE J175301.85+633037.3 & 268.2577 & 63.5104 & 1.00 & 1.00 & 0.74 & 4.68e-04 & 4.02e-06 & 1.16e-03 & 5.93e-04 & -1.83e-04 & 9.52e-04 & 1.61e-03 & 1.75e-03 & 15.03 & 0.04 & 14.41 & 0.05 & 10.70 & 0.21 \\
WISE J175302.66+631954.9 & 268.2611 & 63.3319 & 1.00 & 1.00 & 0.77 & 6.71e-03 & 1.46e-02 & 1.13e-02 & 7.14e-03 & 2.47e-03 & 8.74e-03 & 6.72e-03 & 5.06e-03 & 15.51 & 0.07 & 14.90 & 0.07 & 11.93 & 0.04 \\
WISE J175304.26+634022.5 & 268.2678 & 63.6729 & 1.00 & 1.00 & 0.94 & -1.25e-04 & 3.49e-04 & 1.41e-03 & 2.63e-03 & 1.92e-04 & 3.45e-04 & 1.09e-03 & 2.87e-03 & 14.99 & 0.08 & 13.79 & 0.08 & 10.56 & 0.04 \\
WISE J175304.36+623508.7 & 268.2682 & 62.5858 & 1.00 & 1.00 & 0.94 & 3.60e-04 & 1.82e-03 & 2.50e-03 & 2.15e-03 & 1.98e-03 & 6.56e-03 & 7.52e-03 & 8.25e-03 & 14.27 & 0.05 & 14.07 & 0.09 & 11.67 & nan \\
WISE J175305.49+685410.9 & 268.2729 & 68.9030 & 1.00 & 1.00 & 0.98 & 3.03e-02 & 1.20e-01 & 2.36e-01 & 3.58e-01 & 3.47e-02 & 1.18e-01 & 2.34e-01 & 3.69e-01 & 15.57 & 0.55 & 14.65 & 0.60 & 11.89 & nan \\
WISE J175305.49+685410.9 & 268.2729 & 68.9030 & 1.00 & 1.00 & 0.98 & 3.03e-02 & 1.20e-01 & 2.36e-01 & 3.58e-01 & 3.47e-02 & 1.18e-01 & 2.34e-01 & 3.69e-01 & 15.57 & 0.55 & 14.65 & 0.60 & 11.89 & 0.08 \\
WISE J175306.51+674655.3 & 268.2771 & 67.7820 & 1.00 & 1.00 & 0.98 & 2.50e-03 & 2.57e-03 & 3.45e-03 & 6.32e-03 & 2.07e-03 & 2.81e-03 & 3.92e-03 & 8.17e-03 & 15.11 & 0.08 & 14.12 & 0.10 & 11.22 & 0.08 \\
WISE J175306.53+690028.0 & 268.2772 & 69.0078 & 1.00 & 1.00 & 0.99 & 6.86e-04 & 2.03e-03 & 3.71e-03 & 5.54e-03 & 4.12e-05 & 9.60e-04 & 2.16e-03 & 3.80e-03 & 14.43 & 0.10 & 13.18 & 0.08 & 10.36 & 0.03 \\
WISE J175310.32+660138.9 & 268.2930 & 66.0275 & 1.00 & 1.00 & 0.80 & -5.03e-03 & -3.84e-03 & -3.07e-03 & -1.93e-03 & 2.29e-03 & 1.11e-04 & 3.96e-03 & 2.88e-03 & 15.73 & 0.07 & 14.48 & 0.07 & 11.67 & 0.23 \\
WISE J175312.70+675624.0 & 268.3029 & 67.9400 & 1.00 & 1.00 & 0.98 & -3.95e-04 & -2.35e-04 & 9.47e-05 & 5.36e-04 & -2.39e-04 & -1.68e-04 & 3.76e-05 & 3.06e-04 & 14.16 & 0.04 & 12.77 & 0.03 & 9.62 & 0.04 \\
WISE J175312.84+651316.2 & 268.3035 & 65.2212 & 0.99 & 1.00 & 0.71 & 7.33e-04 & -2.18e-04 & -6.51e-05 & 9.57e-04 & 6.59e-03 & 2.03e-03 & 3.87e-03 & 8.49e-03 & 15.26 & 0.03 & 15.00 & 0.11 & nan & 0.15 \\
WISE J175313.82+675946.7 & 268.3076 & 67.9963 & 1.00 & 1.00 & 0.98 & -3.98e-04 & 6.82e-05 & 8.30e-04 & 1.78e-03 & -3.69e-04 & -1.63e-04 & 3.80e-04 & 9.57e-04 & 14.57 & 0.06 & 13.43 & 0.05 & 10.81 & 0.05 \\
WISE J175316.09+703756.5 & 268.3171 & 70.6324 & 1.00 & 1.00 & 0.95 & 3.40e-03 & 6.48e-03 & 7.01e-03 & 1.06e-02 & 6.34e-03 & 1.20e-02 & 1.45e-02 & 2.13e-02 & 14.14 & 0.06 & 13.67 & 0.09 & 10.88 & 0.05 \\
WISE J175318.52+635431.7 & 268.3272 & 63.9088 & 0.96 & 1.00 & 0.87 & -4.19e-04 & -5.25e-05 & 6.88e-05 & 5.22e-05 & -6.88e-05 & 7.58e-04 & 9.98e-04 & 1.15e-03 & 14.75 & 0.02 & 14.37 & 0.05 & 12.52 & 0.10 \\
WISE J175325.98+642124.5 & 268.3583 & 64.3568 & 1.00 & 1.00 & 0.98 & 2.63e-03 & 4.30e-03 & 4.03e-03 & 3.78e-03 & 6.16e-03 & 9.84e-03 & 1.00e-02 & 9.59e-03 & 14.05 & 0.06 & 13.62 & 0.09 & 10.43 & 0.06 \\
WISE J175335.96+630327.1 & 268.3998 & 63.0575 & 1.00 & 1.00 & 0.92 & 7.60e-03 & 1.21e-02 & 9.92e-03 & 7.90e-03 & 3.61e-03 & 1.17e-02 & 1.22e-02 & 1.14e-02 & 15.30 & 0.10 & 14.72 & 0.11 & 12.14 & 0.06 \\
WISE J175342.10+654239.8 & 268.4254 & 65.7111 & 1.00 & 1.00 & 0.99 & 6.68e-04 & 1.61e-03 & 2.62e-03 & 3.14e-03 & 1.07e-03 & 2.23e-03 & 3.65e-03 & 4.06e-03 & 13.91 & 0.05 & 13.25 & 0.06 & 10.77 & 0.03 \\
WISE J175342.11+645146.6 & 268.4255 & 64.8630 & 1.00 & 1.00 & 0.82 & 7.34e-04 & 6.20e-04 & 1.09e-03 & 2.06e-04 & 2.62e-02 & 1.71e-02 & 2.07e-02 & 1.62e-02 & 15.18 & 0.04 & 15.04 & 0.16 & nan & 0.02 \\
WISE J175350.16+635241.5 & 268.4590 & 63.8782 & 1.00 & 1.00 & 0.99 & -1.27e-04 & 3.37e-04 & 1.21e-03 & 2.32e-03 & -1.25e-04 & 1.11e-04 & 4.50e-04 & 9.40e-04 & 13.63 & 0.07 & 12.14 & 0.05 & 8.70 & 0.15 \\
WISE J175356.60+701641.4 & 268.4858 & 70.2782 & 1.00 & 1.00 & 0.89 & 8.36e-04 & 1.16e-03 & 2.07e-03 & 2.87e-03 & 1.16e-03 & 2.03e-03 & 3.63e-03 & 4.39e-03 & 14.04 & 0.03 & 13.46 & 0.04 & 9.97 & 0.04 \\
WISE J175358.41+632115.3 & 268.4934 & 63.3543 & 0.96 & 1.00 & 0.77 & -9.71e-04 & -7.47e-04 & 8.47e-04 & 1.94e-03 & 1.34e-03 & 1.03e-03 & 2.84e-03 & 4.70e-03 & 15.40 & 0.04 & 14.22 & 0.06 & 11.72 & 0.07 \\
WISE J175400.33+710229.9 & 268.5014 & 71.0416 & 1.00 & 1.00 & 0.97 & 4.79e-04 & 8.96e-04 & 2.77e-03 & 4.51e-03 & 4.98e-04 & 8.08e-04 & 1.95e-03 & 3.28e-03 & 14.06 & 0.09 & 12.81 & 0.08 & 9.88 & 0.04 \\
WISE J175400.77+693558.2 & 268.5032 & 69.5995 & 1.00 & 1.00 & 0.72 & -6.09e-04 & 6.70e-04 & 1.44e-03 & 1.17e-03 & -1.18e-03 & 1.72e-03 & 5.04e-03 & 4.49e-03 & 15.45 & 0.06 & 14.80 & 0.07 & 12.11 & 0.05 \\
WISE J175401.67+700624.0 & 268.5070 & 70.1067 & 1.00 & 1.00 & 0.74 & 5.88e-03 & 7.56e-03 & 1.47e-02 & 1.84e-02 & 1.38e-02 & 6.26e-03 & 2.09e-02 & 7.23e-03 & 14.89 & 0.11 & 13.90 & 0.10 & 11.04 & 0.02 \\
WISE J175402.04+695434.5 & 268.5085 & 69.9096 & 1.00 & 1.00 & 0.97 & -4.57e-04 & -6.70e-04 & 4.13e-04 & 8.45e-04 & 9.45e-04 & 3.98e-04 & 2.23e-03 & 2.54e-03 & 15.37 & 0.07 & 13.95 & 0.07 & 10.86 & nan \\
WISE J175402.99+624939.5 & 268.5125 & 62.8276 & 1.00 & 1.00 & 0.98 & 3.26e-04 & 7.48e-04 & 2.98e-03 & 5.22e-03 & -3.02e-05 & 3.54e-04 & 1.86e-03 & 3.23e-03 & 15.03 & 0.10 & 13.54 & 0.09 & 10.44 & 0.05 \\
WISE J175403.06+685838.2 & 268.5128 & 68.9773 & 1.00 & 1.00 & 0.85 & 8.00e-05 & 1.20e-03 & 1.67e-03 & 1.66e-03 & 9.88e-04 & 3.91e-03 & 5.19e-03 & 5.42e-03 & 14.79 & 0.04 & 14.19 & 0.05 & 11.04 & 0.15 \\
WISE J175404.84+661351.0 & 268.5202 & 66.2308 & 1.00 & 1.00 & 0.96 & 2.72e-03 & 8.47e-03 & 1.35e-02 & 1.58e-02 & 2.78e-03 & 1.09e-02 & 1.88e-02 & 2.48e-02 & 14.52 & 0.10 & 13.75 & 0.13 & 10.84 & 0.25 \\
WISE J175405.72+630857.7 & 268.5238 & 63.1494 & 1.00 & 1.00 & 0.89 & -3.54e-04 & 1.10e-03 & 2.47e-03 & 3.33e-03 & -3.77e-04 & 6.76e-04 & 1.66e-03 & 2.68e-03 & 15.19 & 0.06 & 14.16 & 0.06 & 11.28 & 0.03 \\
WISE J175407.59+645202.6 & 268.5316 & 64.8674 & 1.00 & 1.00 & 0.97 & 2.20e-04 & 4.19e-04 & 7.98e-04 & 1.69e-03 & -1.61e-04 & 8.36e-05 & 5.52e-04 & 8.85e-04 & 14.18 & 0.06 & 12.94 & 0.04 & 9.34 & 0.03 \\
WISE J175407.82+694827.2 & 268.5326 & 69.8076 & 1.00 & 1.00 & 0.82 & 3.05e-04 & 5.55e-04 & 5.82e-04 & 5.51e-04 & 3.83e-04 & 6.53e-04 & 7.15e-04 & 4.56e-04 & 10.48 & 0.02 & 10.51 & 0.02 & 10.43 & 0.03 \\
WISE J175408.92+635909.8 & 268.5372 & 63.9860 & 1.00 & 1.00 & 0.98 & 5.22e-03 & 1.50e-02 & 2.13e-02 & 2.15e-02 & 3.97e-03 & 1.29e-02 & 1.82e-02 & 2.01e-02 & 14.35 & 0.11 & 13.35 & 0.11 & 10.16 & 0.11 \\
WISE J175414.92+621351.2 & 268.5622 & 62.2309 & 1.00 & 0.98 & 0.86 & 7.02e-05 & 1.03e-04 & 6.16e-05 & 6.10e-05 & 6.31e-05 & 9.95e-06 & 5.70e-05 & 8.07e-05 & 11.92 & 0.01 & 11.97 & 0.01 & 12.09 & 0.08 \\
WISE J175415.14+712916.1 & 268.5631 & 71.4878 & 1.00 & 1.00 & 0.80 & 3.82e-04 & 3.01e-04 & 1.02e-03 & 9.48e-04 & 2.18e-03 & 2.30e-03 & 4.35e-03 & 5.28e-03 & 14.50 & 0.03 & 14.16 & 0.06 & 12.14 & nan \\
WISE J175422.29+634506.6 & 268.5929 & 63.7518 & 1.00 & 1.00 & 0.82 & -6.52e-04 & 1.10e-03 & 1.64e-03 & 3.26e-03 & -1.06e-03 & 2.37e-03 & 4.30e-03 & 3.96e-03 & 15.53 & 0.06 & 14.85 & 0.09 & 12.15 & 0.04 \\
WISE J175422.91+662702.0 & 268.5954 & 66.4505 & 1.00 & 1.00 & 0.72 & -5.11e-03 & -8.02e-03 & -3.18e-03 & -7.40e-03 & -3.38e-03 & -2.04e-03 & -1.56e-03 & -1.73e-03 & 16.05 & 0.08 & 15.15 & 0.10 & nan & 0.07 \\
WISE J175428.58+703154.9 & 268.6191 & 70.5319 & 1.00 & 1.00 & 0.95 & 7.39e-03 & 9.14e-03 & 1.12e-02 & 9.68e-03 & 4.61e-03 & 6.31e-03 & 7.63e-03 & 8.13e-03 & 13.81 & 0.07 & 13.02 & 0.06 & 10.31 & 0.05 \\
WISE J175429.96+693426.0 & 268.6248 & 69.5739 & 1.00 & 1.00 & 0.95 & 1.37e-03 & 3.77e-03 & 9.53e-03 & 1.41e-02 & 3.32e-03 & 7.05e-03 & 1.48e-02 & 2.04e-02 & 15.35 & 0.10 & 14.40 & 0.12 & 11.48 & 0.05 \\
WISE J175435.67+653929.0 & 268.6486 & 65.6581 & 0.99 & 1.00 & 0.79 & -3.62e-04 & -4.35e-04 & 2.02e-04 & -1.84e-04 & 3.76e-03 & 3.41e-03 & 2.38e-03 & 4.01e-03 & 15.34 & 0.04 & 15.08 & 0.11 & nan & 0.06 \\
WISE J175438.27+630238.4 & 268.6595 & 63.0440 & 1.00 & 1.00 & 0.76 & -5.96e-04 & -6.53e-04 & 1.15e-03 & 2.23e-03 & 3.63e-06 & 7.52e-04 & 1.57e-03 & 5.74e-03 & 15.58 & 0.07 & 14.93 & 0.09 & 12.25 & 0.02 \\
WISE J175439.61+705417.5 & 268.6651 & 70.9049 & 1.00 & 1.00 & 0.94 & 1.29e-03 & 3.95e-03 & 7.94e-03 & 1.11e-02 & 1.17e-03 & 2.59e-03 & 4.97e-03 & 6.53e-03 & 14.42 & 0.08 & 13.23 & 0.06 & 10.32 & nan \\
WISE J175440.70+620725.2 & 268.6696 & 62.1237 & 1.00 & 1.00 & 0.81 & 5.30e-04 & 2.14e-04 & 4.59e-04 & 3.15e-04 & 2.36e-03 & 1.62e-03 & 3.62e-03 & 2.40e-03 & 14.64 & 0.03 & 14.54 & 0.07 & nan & 0.07 \\
WISE J175441.15+663751.2 & 268.6715 & 66.6309 & 1.00 & 1.00 & 0.98 & -1.87e-09 & 6.06e-05 & 9.70e-05 & 1.03e-04 & -8.41e-05 & -3.95e-05 & 1.32e-05 & -9.99e-06 & 11.84 & 0.02 & 11.90 & 0.01 & 11.76 & nan \\
WISE J175441.40+643620.4 & 268.6725 & 64.6057 & 1.00 & 1.00 & 0.92 & -8.58e-03 & -7.75e-03 & -4.90e-03 & 7.08e-05 & -1.55e-03 & -1.33e-03 & -9.88e-04 & 1.82e-03 & 15.92 & 0.12 & 14.75 & 0.08 & 11.55 & 0.04 \\
WISE J175441.93+681906.8 & 268.6747 & 68.3186 & 1.00 & 1.00 & 0.95 & 1.33e-03 & 4.62e-03 & 7.12e-03 & 8.20e-03 & 8.97e-04 & 3.40e-03 & 5.50e-03 & 6.78e-03 & 13.84 & 0.06 & 12.84 & 0.05 & 9.74 & nan \\
WISE J175442.21+620829.8 & 268.6759 & 62.1416 & 1.00 & 1.00 & 0.86 & 2.04e-03 & 4.09e-03 & 3.30e-03 & 3.92e-03 & 3.10e-03 & 6.11e-03 & 5.82e-03 & 6.84e-03 & 14.27 & 0.04 & 13.63 & 0.06 & 10.91 & 0.13 \\
WISE J175444.39+633525.8 & 268.6850 & 63.5905 & 1.00 & 1.00 & 0.73 & -1.09e-04 & 1.05e-03 & 1.96e-03 & 3.58e-03 & 1.53e-03 & 8.64e-03 & 1.12e-02 & 1.15e-02 & 15.26 & 0.06 & 14.84 & 0.09 & 12.94 & 0.28 \\
WISE J175444.78+711732.9 & 268.6866 & 71.2925 & 1.00 & 1.00 & 0.83 & 7.66e-03 & 1.98e-02 & 1.92e-02 & 1.95e-02 & 9.92e-03 & 1.46e-02 & 2.26e-02 & 2.31e-02 & 15.51 & 0.09 & 14.92 & 0.11 & 13.00 & 0.02 \\
WISE J175445.73+662349.5 & 268.6905 & 66.3971 & 1.00 & 1.00 & 0.99 & 2.83e-03 & 3.79e-03 & 3.19e-03 & 7.02e-03 & 7.16e-03 & 1.11e-02 & 1.22e-02 & 2.39e-02 & 13.84 & 0.08 & 13.53 & 0.17 & 10.88 & 0.13 \\
WISE J175446.79+681131.0 & 268.6950 & 68.1919 & 1.00 & 1.00 & 0.94 & 2.45e-03 & 3.11e-03 & 2.94e-03 & 2.84e-03 & 6.47e-03 & 1.09e-02 & 9.25e-03 & 6.51e-03 & 14.53 & 0.04 & 14.09 & 0.07 & 11.45 & 0.06 \\
WISE J175449.50+632214.3 & 268.7062 & 63.3706 & 1.00 & 1.00 & 0.89 & 2.41e-04 & 5.21e-03 & 8.16e-03 & 1.01e-02 & 2.62e-04 & 5.28e-03 & 7.75e-03 & 5.17e-03 & 15.59 & 0.08 & 14.94 & 0.09 & 12.93 & 0.11 \\
WISE J175449.55+670557.4 & 268.7065 & 67.0993 & 1.00 & 1.00 & 0.98 & -8.56e-04 & 3.44e-03 & 1.03e-02 & 1.90e-02 & -4.84e-04 & 5.01e-03 & 1.36e-02 & 2.48e-02 & 15.45 & 0.14 & 14.58 & 0.15 & 11.56 & 0.04 \\
WISE J175450.25+615612.4 & 268.7094 & 61.9368 & 1.00 & 1.00 & 0.75 & 2.41e-04 & 3.95e-04 & 1.20e-03 & 1.51e-03 & 2.71e-03 & 2.84e-03 & 3.72e-03 & 5.08e-03 & 14.88 & 0.04 & 14.24 & 0.06 & 10.92 & 0.06 \\
WISE J175451.49+670030.6 & 268.7145 & 67.0085 & 1.00 & 1.00 & 0.98 & 1.45e-02 & 4.07e-02 & 6.89e-02 & 8.27e-02 & 1.47e-02 & 4.76e-02 & 8.27e-02 & 1.06e-01 & 15.19 & 0.17 & 14.52 & 0.20 & 11.51 & 0.13 \\
WISE J175452.48+662801.1 & 268.7187 & 66.4670 & 1.00 & 1.00 & 0.92 & 1.22e-04 & 2.31e-03 & 5.54e-03 & 8.73e-03 & -1.34e-04 & 2.46e-03 & 6.53e-03 & 1.10e-02 & 14.88 & 0.08 & 14.07 & 0.09 & 11.04 & 0.04 \\
WISE J175454.13+663418.3 & 268.7255 & 66.5718 & 1.00 & 1.00 & 0.98 & -5.32e-04 & 2.15e-03 & 6.07e-03 & 1.08e-02 & -4.30e-04 & 7.60e-04 & 2.56e-03 & 4.74e-03 & 15.29 & 0.13 & 13.99 & 0.09 & 10.65 & nan \\
WISE J175454.13+620024.0 & 268.7255 & 62.0067 & 1.00 & 1.00 & 0.72 & -1.08e-05 & 4.85e-06 & 4.25e-05 & 6.55e-05 & -2.83e-05 & -3.47e-05 & -2.26e-07 & -2.44e-05 & 11.47 & 0.01 & 11.48 & 0.01 & 11.32 & 0.35 \\
WISE J175455.04+645824.7 & 268.7293 & 64.9735 & 1.00 & 1.00 & 0.88 & 7.26e-04 & 9.53e-04 & 1.55e-03 & 1.43e-03 & 1.89e-03 & 4.34e-03 & 5.82e-03 & 6.29e-03 & 13.93 & 0.03 & 13.53 & 0.06 & 11.20 & 0.02 \\
WISE J175457.25+682258.4 & 268.7385 & 68.3829 & 1.00 & 1.00 & 0.78 & -4.56e-04 & -3.83e-05 & 4.75e-04 & 1.08e-03 & -8.75e-05 & 1.15e-04 & 1.40e-03 & 2.79e-03 & 14.98 & 0.04 & 14.39 & 0.05 & 11.25 & 0.11 \\
WISE J175500.78+621131.5 & 268.7533 & 62.1921 & 1.00 & 1.00 & 0.78 & 2.02e-04 & 8.86e-04 & 6.79e-04 & 1.50e-03 & 4.78e-04 & 1.08e-03 & 1.13e-03 & 2.14e-03 & 14.77 & 0.03 & 13.80 & 0.03 & 10.53 & 0.17 \\
WISE J175500.78+644632.1 & 268.7533 & 64.7756 & 1.00 & 1.00 & 0.90 & -3.07e-03 & 1.59e-03 & 9.64e-03 & 2.03e-02 & -7.57e-04 & 2.47e-03 & 6.25e-03 & 1.03e-02 & 15.70 & 0.12 & 14.69 & 0.09 & 12.18 & 0.05 \\
WISE J175501.41+642437.0 & 268.7559 & 64.4103 & 1.00 & 1.00 & 0.97 & 3.56e-03 & 8.30e-03 & 8.68e-03 & 8.05e-03 & 6.74e-03 & 1.23e-02 & 1.74e-02 & 2.09e-02 & 15.07 & 0.09 & 14.63 & 0.14 & 12.15 & 0.03 \\
WISE J175501.41+642437.0 & 268.7559 & 64.4103 & 1.00 & 1.00 & 0.97 & 3.56e-03 & 8.30e-03 & 8.68e-03 & 8.05e-03 & 6.74e-03 & 1.23e-02 & 1.74e-02 & 2.09e-02 & 15.07 & 0.09 & 14.63 & 0.14 & 12.15 & 0.06 \\
WISE J175503.80+675108.3 & 268.7658 & 67.8523 & 1.00 & 1.00 & 0.99 & 1.40e-03 & 4.66e-03 & 9.02e-03 & 1.43e-02 & 5.00e-04 & 1.73e-03 & 3.47e-03 & 5.65e-03 & 11.49 & 0.09 & 10.34 & 0.06 & 7.95 & 0.03 \\
WISE J175505.62+651955.0 & 268.7734 & 65.3320 & 1.00 & 1.00 & 0.96 & 2.66e-03 & 4.49e-03 & 5.55e-03 & 4.26e-03 & 1.79e-03 & 3.75e-03 & 4.63e-03 & 4.30e-03 & 11.94 & 0.06 & 11.19 & 0.06 & 8.01 & 0.19 \\
WISE J175508.19+671955.2 & 268.7841 & 67.3320 & 1.00 & 1.00 & 0.97 & 2.35e-03 & 6.75e-03 & 1.19e-02 & 1.52e-02 & 4.90e-03 & 1.37e-02 & 2.31e-02 & 2.84e-02 & 14.73 & 0.07 & 14.21 & 0.10 & 12.21 & 0.04 \\
WISE J175508.85+671339.2 & 268.7869 & 67.2276 & 1.00 & 1.00 & 0.94 & 4.97e-03 & 1.09e-02 & 1.25e-02 & 1.32e-02 & 3.05e-03 & 8.53e-03 & 1.07e-02 & 1.19e-02 & 15.24 & 0.08 & 14.54 & 0.08 & 12.23 & 0.08 \\
WISE J175509.68+694609.9 & 268.7903 & 69.7694 & 0.95 & 0.98 & 0.87 & 5.94e-05 & 1.26e-05 & 7.10e-05 & 1.87e-05 & 1.64e-04 & 3.80e-05 & 2.51e-04 & 7.22e-05 & 11.78 & 0.01 & 11.82 & 0.01 & 11.82 & 0.07 \\
WISE J175509.73+624916.2 & 268.7905 & 62.8212 & 1.00 & 1.00 & 0.73 & 3.38e-03 & 7.03e-03 & 1.09e-02 & 1.23e-02 & 1.33e-03 & 5.98e-03 & 8.66e-03 & 1.20e-02 & 15.31 & 0.07 & 14.51 & 0.07 & 11.45 & 0.02 \\
WISE J175510.94+695618.4 & 268.7956 & 69.9384 & 1.00 & 1.00 & 0.72 & 2.49e-03 & 8.51e-03 & 1.29e-02 & 7.99e-03 & 4.58e-03 & 1.21e-02 & 1.38e-02 & 7.11e-03 & 15.65 & 0.07 & 14.91 & 0.08 & 11.81 & 0.16 \\
WISE J175513.72+620412.1 & 268.8072 & 62.0700 & 0.99 & 1.00 & 0.79 & -4.82e-05 & -1.03e-04 & -2.63e-05 & -8.65e-05 & 6.88e-04 & 6.46e-04 & 1.06e-03 & 5.33e-04 & 13.38 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J175520.33+711138.7 & 268.8347 & 71.1941 & 0.99 & 0.96 & 0.80 & -1.01e-04 & 3.14e-05 & 2.81e-04 & 3.96e-04 & 2.17e-04 & 7.51e-05 & 5.13e-04 & 3.38e-04 & 13.45 & 0.02 & 13.41 & 0.02 & nan & 0.03 \\
WISE J175521.20+672951.9 & 268.8383 & 67.4978 & 1.00 & 1.00 & 0.90 & 8.07e-04 & 1.64e-03 & 2.68e-03 & 2.24e-03 & 1.02e-03 & 2.89e-03 & 5.45e-03 & 5.53e-03 & 14.75 & 0.04 & 14.23 & 0.06 & 10.96 & nan \\
WISE J175523.61+691622.4 & 268.8484 & 69.2729 & 1.00 & 1.00 & 0.73 & 1.49e-04 & 1.77e-03 & 4.33e-03 & 9.51e-03 & 5.13e-04 & 1.81e-03 & 3.75e-03 & 4.34e-03 & 15.50 & 0.07 & 14.28 & 0.06 & 11.81 & 0.27 \\
WISE J175525.16+711543.4 & 268.8548 & 71.2620 & 1.00 & 1.00 & 0.74 & 3.74e-03 & 1.63e-02 & 2.27e-02 & 2.35e-02 & 6.92e-03 & 1.49e-02 & 1.81e-02 & 1.39e-02 & 15.75 & 0.10 & 14.93 & 0.09 & 11.92 & 0.06 \\
WISE J175527.97+641533.7 & 268.8665 & 64.2594 & 1.00 & 1.00 & 0.81 & 4.25e-03 & 5.69e-03 & 6.61e-03 & 6.06e-03 & 1.38e-03 & 3.60e-03 & 4.03e-03 & 2.40e-03 & 14.70 & 0.05 & 13.81 & 0.04 & 10.31 & 0.06 \\
WISE J175528.19+685635.6 & 268.8675 & 68.9432 & 1.00 & 1.00 & 0.96 & -2.72e-04 & 7.31e-03 & 1.66e-02 & 2.92e-02 & 1.02e-03 & 6.34e-03 & 1.23e-02 & 1.92e-02 & 15.57 & 0.13 & 14.41 & 0.10 & 11.76 & 0.04 \\
WISE J175528.19+685635.6 & 268.8675 & 68.9432 & 1.00 & 1.00 & 0.96 & -2.72e-04 & 7.31e-03 & 1.66e-02 & 2.92e-02 & 1.02e-03 & 6.34e-03 & 1.23e-02 & 1.92e-02 & 15.57 & 0.13 & 14.41 & 0.10 & 11.76 & 0.11 \\
WISE J175530.99+712404.5 & 268.8791 & 71.4013 & 1.00 & 1.00 & 0.94 & 1.30e-02 & 3.86e-02 & 6.37e-02 & 8.38e-02 & 2.95e-02 & 9.35e-02 & 1.72e-01 & 2.46e-01 & 14.46 & 0.19 & 13.92 & 0.32 & 10.62 & 0.02 \\
WISE J175534.89+641822.3 & 268.8954 & 64.3062 & 1.00 & 1.00 & 0.96 & -1.77e-04 & 1.54e-04 & 4.81e-04 & 1.10e-03 & -8.29e-05 & 2.85e-04 & 1.05e-03 & 2.09e-03 & 14.55 & 0.04 & 13.87 & 0.05 & 9.92 & 0.22 \\
WISE J175535.11+670839.0 & 268.8963 & 67.1442 & 1.00 & 1.00 & 0.92 & -3.79e-03 & 3.51e-05 & 4.91e-03 & 9.82e-03 & -1.91e-03 & 1.07e-03 & 5.64e-03 & 9.60e-03 & 15.71 & 0.08 & 14.79 & 0.08 & 12.22 & 0.24 \\
WISE J175538.17+702310.4 & 268.9090 & 70.3862 & 1.00 & 1.00 & 0.91 & 4.65e-04 & 2.03e-03 & 3.99e-03 & 3.79e-03 & 9.35e-04 & 2.85e-03 & 6.83e-03 & 7.34e-03 & 15.25 & 0.06 & 14.75 & 0.09 & 12.30 & 0.08 \\
WISE J175540.41+620940.6 & 268.9184 & 62.1613 & 1.00 & 1.00 & 0.99 & 2.96e-03 & 4.47e-03 & 6.10e-03 & 8.10e-03 & 4.85e-03 & 9.23e-03 & 1.42e-02 & 2.18e-02 & 12.45 & 0.10 & 11.96 & 0.16 & 7.81 & 0.12 \\
WISE J175540.68+675055.1 & 268.9195 & 67.8486 & 1.00 & 0.98 & 0.94 & 8.51e-05 & 1.12e-04 & 1.93e-04 & 2.79e-04 & 4.04e-05 & 3.18e-05 & 7.95e-05 & 1.75e-04 & 11.54 & 0.01 & 11.55 & 0.01 & 11.50 & 0.09 \\
WISE J175541.29+700951.2 & 268.9221 & 70.1642 & 1.00 & 1.00 & 0.99 & 4.81e-03 & 1.54e-02 & 2.74e-02 & 3.91e-02 & 3.23e-03 & 1.24e-02 & 2.45e-02 & 3.78e-02 & 14.14 & 0.19 & 13.23 & 0.19 & 10.99 & 0.12 \\
WISE J175543.79+692337.0 & 268.9324 & 69.3936 & 1.00 & 1.00 & 0.88 & 2.13e-03 & 4.97e-03 & 5.06e-03 & 6.39e-03 & 3.06e-03 & 4.15e-03 & 3.11e-03 & 3.34e-03 & 15.11 & 0.06 & 14.22 & 0.05 & 11.67 & nan \\
WISE J175545.61+643748.3 & 268.9401 & 64.6301 & 0.97 & 1.00 & 0.81 & -1.65e-03 & -9.56e-04 & -9.11e-04 & -3.89e-04 & -1.70e-03 & -6.22e-04 & -2.71e-04 & 2.15e-04 & 15.58 & 0.05 & 14.78 & 0.06 & 11.77 & 0.03 \\
WISE J175545.97+624929.9 & 268.9415 & 62.8250 & 1.00 & 1.00 & 0.89 & 9.90e-04 & 2.51e-03 & 2.98e-03 & 2.57e-03 & 3.52e-04 & 8.87e-04 & 1.28e-03 & 1.15e-03 & 12.05 & 0.03 & 11.06 & 0.03 & 8.31 & 0.04 \\
WISE J175546.01+635213.8 & 268.9417 & 63.8705 & 1.00 & 1.00 & 0.95 & -2.45e-04 & 4.51e-04 & 1.26e-03 & 1.93e-03 & -3.07e-04 & -1.64e-04 & 5.85e-05 & 6.27e-04 & 14.83 & 0.07 & 13.51 & 0.04 & 10.59 & 0.08 \\
WISE J175546.84+633725.3 & 268.9452 & 63.6237 & 1.00 & 1.00 & 0.86 & 2.79e-04 & 2.34e-04 & 4.20e-03 & 5.55e-03 & -5.84e-04 & 1.40e-03 & 1.03e-03 & 2.81e-03 & 15.73 & 0.08 & 14.77 & 0.08 & 11.90 & 0.04 \\
WISE J175546.85+693301.7 & 268.9452 & 69.5505 & 1.00 & 1.00 & 0.95 & -1.72e-03 & 3.78e-03 & 1.28e-02 & 2.17e-02 & 1.97e-03 & 8.28e-03 & 1.46e-02 & 2.44e-02 & 15.73 & 0.16 & 14.37 & 0.17 & 11.30 & nan \\
WISE J175546.94+694925.9 & 268.9456 & 69.8239 & 1.00 & 1.00 & 0.90 & 5.20e-03 & 1.48e-02 & 2.61e-02 & 2.58e-02 & 1.81e-03 & 8.93e-03 & 1.55e-02 & 1.27e-02 & 15.67 & 0.11 & 14.88 & 0.09 & 11.93 & 0.06 \\
WISE J175550.41+695201.9 & 268.9601 & 69.8672 & 1.00 & 1.00 & 0.91 & 8.04e-05 & 6.28e-05 & 5.87e-04 & 6.20e-04 & 1.36e-05 & 9.52e-05 & 9.42e-04 & 1.04e-03 & 14.65 & 0.04 & 13.51 & 0.04 & 10.55 & 0.27 \\
WISE J175550.50+671532.5 & 268.9604 & 67.2590 & 1.00 & 1.00 & 0.92 & 4.93e-04 & 1.40e-02 & 2.37e-02 & 2.75e-02 & -4.39e-03 & 2.99e-03 & 1.01e-02 & 1.57e-02 & 15.85 & 0.13 & 15.04 & 0.11 & 12.29 & 0.17 \\
WISE J175550.76+635701.2 & 268.9615 & 63.9503 & 1.00 & 1.00 & 0.89 & 1.38e-04 & 2.37e-03 & 2.29e-03 & 7.80e-03 & -3.71e-04 & 1.64e-03 & 3.71e-03 & 1.10e-02 & 15.67 & 0.09 & 14.98 & 0.11 & 11.53 & 0.15 \\
WISE J175554.23+653257.8 & 268.9760 & 65.5494 & 1.00 & 1.00 & 0.92 & -2.49e-04 & 8.19e-03 & 1.32e-02 & 1.63e-02 & 1.98e-03 & 3.93e-03 & 8.80e-03 & 9.25e-03 & 15.72 & 0.15 & 14.94 & 0.15 & 12.16 & 0.08 \\
WISE J175556.06+660408.4 & 268.9836 & 66.0690 & 1.00 & 1.00 & 0.73 & -1.31e-03 & -2.48e-03 & -3.88e-03 & -9.25e-04 & -1.36e-03 & -1.88e-03 & 5.95e-03 & -4.57e-04 & 15.82 & 0.07 & 15.15 & 0.11 & nan & nan \\
WISE J175556.84+654051.9 & 268.9868 & 65.6811 & 1.00 & 1.00 & 0.91 & 1.99e-03 & 3.98e-03 & 4.98e-03 & 2.55e-03 & 8.04e-04 & 1.94e-03 & 2.51e-03 & 1.54e-03 & 13.90 & 0.04 & 12.99 & 0.03 & 10.54 & 0.03 \\
WISE J175558.34+623602.2 & 268.9931 & 62.6006 & 1.00 & 1.00 & 0.94 & 4.21e-05 & 6.12e-04 & 1.42e-03 & 2.23e-03 & 4.45e-05 & 3.30e-04 & 9.07e-04 & 1.42e-03 & 13.39 & 0.04 & 12.28 & 0.03 & 9.34 & 0.06 \\
WISE J175559.86+620806.3 & 268.9994 & 62.1351 & 1.00 & 1.00 & 0.97 & 2.28e-03 & 1.24e-02 & 2.70e-02 & 4.50e-02 & 3.80e-03 & 1.17e-02 & 2.23e-02 & 4.08e-02 & 15.58 & 0.27 & 14.60 & 0.28 & 12.13 & nan \\
WISE J175601.69+640746.9 & 269.0070 & 64.1297 & 1.00 & 1.00 & 0.85 & 3.53e-04 & 1.66e-03 & 2.53e-03 & 3.25e-03 & 3.86e-04 & 2.29e-03 & 3.60e-03 & 4.21e-03 & 14.82 & 0.05 & 13.89 & 0.05 & 11.01 & 0.10 \\
WISE J175605.22+704318.6 & 269.0218 & 70.7218 & 1.00 & 1.00 & 0.87 & 3.10e-04 & 2.44e-03 & 4.69e-03 & 5.45e-03 & 4.61e-04 & 1.63e-03 & 3.90e-03 & 4.94e-03 & 14.98 & 0.06 & 13.72 & 0.06 & 10.94 & 0.05 \\
WISE J175605.68+633217.6 & 269.0237 & 63.5382 & 1.00 & 1.00 & 0.92 & -1.99e-04 & 2.47e-03 & 6.37e-03 & 1.34e-02 & 1.53e-03 & 5.74e-03 & 9.59e-03 & 1.58e-02 & 15.63 & 0.15 & 14.49 & 0.17 & 11.25 & 0.15 \\
WISE J175606.67+661244.1 & 269.0278 & 66.2122 & 1.00 & 1.00 & 0.96 & -1.93e-03 & -1.76e-03 & -1.30e-03 & -8.44e-04 & -1.06e-03 & -9.23e-04 & -4.71e-04 & -1.26e-04 & 15.42 & 0.05 & 14.15 & 0.04 & 11.04 & 0.26 \\
WISE J175609.43+620909.7 & 269.0393 & 62.1527 & 1.00 & 1.00 & 0.72 & 1.68e-03 & 4.73e-03 & 6.24e-03 & 6.26e-03 & 8.52e-04 & 3.14e-03 & 4.08e-03 & 6.03e-03 & 14.97 & 0.05 & 14.23 & 0.05 & 11.62 & 0.19 \\
WISE J175609.45+684527.6 & 269.0394 & 68.7577 & 1.00 & 1.00 & 0.92 & 3.82e-05 & 1.86e-04 & 3.77e-04 & 4.85e-04 & -8.17e-05 & 4.27e-05 & 1.37e-04 & 2.43e-04 & 11.86 & 0.01 & 11.88 & 0.01 & 11.78 & 0.23 \\
WISE J175609.55+661508.9 & 269.0398 & 66.2525 & 1.00 & 1.00 & 0.99 & 3.43e-04 & 2.40e-03 & 5.23e-03 & 8.05e-03 & 1.35e-04 & 1.70e-03 & 3.81e-03 & 6.25e-03 & 14.24 & 0.09 & 13.16 & 0.08 & 10.36 & 0.05 \\
WISE J175609.56+655306.9 & 269.0398 & 65.8852 & 1.00 & 1.00 & 0.90 & -5.47e-04 & -4.02e-04 & -1.47e-04 & 2.86e-04 & -5.71e-04 & -4.12e-04 & -3.66e-04 & -1.54e-04 & 14.70 & 0.04 & 13.80 & 0.03 & 10.06 & 0.05 \\
WISE J175609.64+712640.3 & 269.0402 & 71.4445 & 1.00 & 1.00 & 0.89 & 5.96e-05 & 5.22e-05 & 5.84e-05 & 4.34e-05 & 1.16e-04 & 5.23e-05 & 8.27e-05 & 3.47e-05 & 10.81 & 0.01 & 10.84 & 0.01 & 10.83 & 0.08 \\
WISE J175610.83+682030.6 & 269.0451 & 68.3418 & 1.00 & 1.00 & 0.91 & -1.63e-03 & -8.67e-04 & -7.55e-05 & 5.99e-04 & -6.06e-04 & -3.87e-04 & 1.81e-04 & 7.97e-04 & 15.42 & 0.05 & 13.99 & 0.05 & 10.81 & 0.02 \\
WISE J175611.57+705550.3 & 269.0482 & 70.9306 & 1.00 & 1.00 & 0.94 & 5.53e-03 & 6.89e-03 & 1.36e-02 & 1.68e-02 & 2.80e-03 & 4.19e-03 & 8.16e-03 & 1.16e-02 & 13.83 & 0.08 & 12.86 & 0.07 & 9.68 & 0.14 \\
WISE J175611.77+700147.1 & 269.0490 & 70.0297 & 1.00 & 1.00 & 0.94 & 8.96e-03 & 1.55e-02 & 2.21e-02 & 1.83e-02 & 1.13e-02 & 2.17e-02 & 3.37e-02 & 3.22e-02 & 15.12 & 0.10 & 14.62 & 0.13 & 11.75 & 0.08 \\
WISE J175613.34+701530.2 & 269.0556 & 70.2584 & 1.00 & 1.00 & 0.86 & 1.59e-04 & 5.54e-03 & 1.15e-02 & 1.78e-02 & 4.08e-03 & 9.83e-03 & 1.58e-02 & 1.75e-02 & 15.65 & 0.08 & 14.70 & 0.08 & 11.70 & 0.08 \\
WISE J175613.53+624237.5 & 269.0564 & 62.7104 & 1.00 & 1.00 & 0.79 & 4.70e-05 & 8.89e-04 & 8.04e-04 & 1.14e-03 & -9.18e-04 & 5.15e-04 & 3.15e-03 & 4.61e-03 & 15.08 & 0.04 & 14.72 & 0.07 & 11.59 & 0.04 \\
WISE J175613.70+680712.0 & 269.0571 & 68.1200 & 1.00 & 1.00 & 0.99 & 2.98e-05 & 8.37e-05 & 1.82e-04 & 3.04e-04 & 3.80e-06 & 3.23e-05 & 8.86e-05 & 1.60e-04 & 9.72 & 0.02 & 9.73 & 0.02 & 9.60 & 0.02 \\
WISE J175615.26+645957.6 & 269.0636 & 64.9993 & 1.00 & 1.00 & 0.90 & -3.10e-03 & -1.82e-03 & 2.94e-04 & 2.46e-03 & -6.49e-04 & 6.38e-04 & 1.83e-03 & 4.24e-03 & 15.70 & 0.09 & 14.35 & 0.07 & 11.25 & 0.08 \\
WISE J175620.26+671129.5 & 269.0844 & 67.1915 & 1.00 & 1.00 & 0.98 & 5.93e-03 & 1.54e-02 & 2.44e-02 & 2.94e-02 & 9.18e-03 & 2.82e-02 & 4.64e-02 & 5.58e-02 & 14.58 & 0.12 & 14.00 & 0.18 & 10.62 & 0.08 \\
WISE J175620.59+623034.9 & 269.0858 & 62.5097 & 1.00 & 1.00 & 0.80 & 1.44e-04 & -8.95e-05 & 7.25e-04 & 9.13e-04 & 4.68e-04 & 2.13e-03 & 2.84e-03 & 2.91e-03 & 15.06 & 0.04 & 14.49 & 0.05 & 11.04 & 0.07 \\
WISE J175621.86+711424.3 & 269.0911 & 71.2401 & 1.00 & 1.00 & 0.86 & 3.19e-03 & 2.67e-04 & 3.05e-03 & 1.13e-03 & 6.47e-03 & 1.05e-03 & 5.83e-03 & 3.81e-03 & 15.08 & 0.04 & 14.42 & 0.06 & 10.85 & 0.03 \\
WISE J175624.66+675000.2 & 269.1027 & 67.8334 & 1.00 & 1.00 & 0.79 & -2.49e-02 & -6.97e-04 & -2.65e-02 & 1.57e-02 & -3.53e-03 & 1.19e-02 & -6.64e-03 & 1.02e-02 & 16.21 & 0.13 & 15.25 & 0.11 & nan & 0.05 \\
WISE J175625.46+630050.1 & 269.1061 & 63.0139 & 1.00 & 1.00 & 0.96 & -2.23e-04 & 1.48e-03 & 4.39e-03 & 8.16e-03 & 1.38e-05 & 8.01e-04 & 2.65e-03 & 4.80e-03 & 15.07 & 0.10 & 13.80 & 0.08 & 10.96 & 0.06 \\
WISE J175628.59+711701.1 & 269.1191 & 71.2837 & 1.00 & 1.00 & 0.82 & 6.49e-08 & 9.64e-05 & 1.89e-04 & 3.98e-04 & 2.13e-03 & 1.95e-03 & 1.66e-03 & 3.84e-03 & 14.53 & 0.03 & 14.37 & 0.06 & 11.73 & 0.02 \\
WISE J175629.31+695154.3 & 269.1221 & 69.8651 & 1.00 & 1.00 & 0.93 & 8.20e-04 & 2.02e-03 & 4.40e-03 & 6.86e-03 & 1.70e-04 & 1.34e-03 & 3.01e-03 & 4.96e-03 & 14.75 & 0.06 & 13.81 & 0.05 & 11.19 & 0.04 \\
WISE J175635.26+664421.2 & 269.1469 & 66.7392 & 1.00 & 1.00 & 0.96 & 2.54e-03 & 7.46e-03 & 8.75e-03 & 1.03e-02 & -3.97e-04 & 4.76e-03 & 3.71e-03 & 6.13e-03 & 15.58 & 0.08 & 14.83 & 0.06 & 12.37 & 0.06 \\
WISE J175635.97+643925.7 & 269.1499 & 64.6572 & 0.98 & 1.00 & 0.76 & -7.72e-05 & 7.80e-05 & 8.69e-05 & -6.12e-05 & -1.54e-04 & -1.74e-03 & -6.03e-04 & -6.68e-04 & 14.98 & 0.03 & 14.94 & 0.06 & nan & 0.13 \\
WISE J175638.79+713125.8 & 269.1616 & 71.5238 & 1.00 & 1.00 & 0.98 & 3.33e-03 & 8.58e-03 & 1.03e-02 & 1.27e-02 & 1.61e-03 & 4.44e-03 & 5.69e-03 & 7.31e-03 & 13.26 & 0.09 & 12.20 & 0.07 & 9.24 & 0.02 \\
WISE J175639.52+704230.9 & 269.1647 & 70.7086 & 1.00 & 1.00 & 0.96 & 6.73e-04 & 1.06e-03 & 2.72e-03 & 3.35e-03 & 1.85e-04 & 4.28e-04 & 1.63e-03 & 2.19e-03 & 14.65 & 0.08 & 13.50 & 0.07 & 10.82 & 0.16 \\
WISE J175643.12+643901.0 & 269.1797 & 64.6503 & 1.00 & 1.00 & 0.96 & 9.35e-05 & 3.84e-04 & 6.45e-04 & 8.55e-04 & 7.91e-05 & 5.23e-04 & 9.51e-04 & 1.34e-03 & 12.29 & 0.02 & 12.04 & 0.02 & 10.08 & 0.03 \\
WISE J175643.68+645013.7 & 269.1820 & 64.8372 & 1.00 & 1.00 & 0.97 & -7.63e-05 & 1.89e-03 & 4.70e-03 & 8.18e-03 & 1.01e-04 & 2.41e-03 & 5.93e-03 & 1.09e-02 & 15.05 & 0.09 & 14.27 & 0.11 & 10.99 & 0.17 \\
WISE J175647.77+623038.7 & 269.1990 & 62.5107 & 0.99 & 0.99 & 0.80 & 3.26e-05 & -7.65e-05 & 9.53e-05 & -5.66e-05 & -1.05e-04 & 2.78e-04 & 1.58e-03 & 8.24e-04 & 14.59 & 0.02 & 14.46 & 0.04 & nan & nan \\
WISE J175649.39+633027.6 & 269.2058 & 63.5077 & 0.99 & 1.00 & 0.83 & 2.97e-04 & -1.67e-05 & 1.20e-05 & 9.46e-05 & 9.51e-04 & 3.23e-04 & 9.52e-04 & 4.08e-04 & 13.67 & 0.02 & 13.74 & 0.03 & nan & 0.08 \\
WISE J175649.84+651122.9 & 269.2077 & 65.1897 & 1.00 & 1.00 & 0.92 & 1.11e-03 & 6.10e-03 & 1.17e-02 & 1.50e-02 & 2.01e-03 & 6.68e-03 & 1.30e-02 & 1.74e-02 & 15.31 & 0.08 & 14.13 & 0.08 & 10.88 & 0.07 \\
WISE J175651.10+641743.2 & 269.2129 & 64.2953 & 1.00 & 1.00 & 0.91 & -2.82e-04 & 2.46e-05 & 3.44e-04 & 9.96e-04 & -2.99e-04 & -1.00e-04 & 2.51e-04 & 3.84e-04 & 14.55 & 0.04 & 13.61 & 0.03 & 10.75 & 0.02 \\
WISE J175652.75+694449.9 & 269.2198 & 69.7472 & 1.00 & 1.00 & 0.94 & 1.14e-03 & 1.55e-03 & 3.02e-03 & 2.60e-03 & 3.02e-04 & 1.38e-03 & 2.48e-03 & 1.89e-03 & 14.65 & 0.06 & 13.65 & 0.05 & 10.97 & 0.03 \\
WISE J175653.94+650133.4 & 269.2248 & 65.0259 & 0.99 & 1.00 & 0.82 & -2.07e-03 & -1.47e-03 & -8.05e-04 & -3.29e-04 & -4.81e-04 & 2.31e-04 & 7.64e-04 & 1.52e-03 & 15.57 & 0.06 & 14.33 & 0.05 & 11.21 & 0.09 \\
WISE J175654.73+655429.0 & 269.2280 & 65.9081 & 1.00 & 1.00 & 0.98 & 3.70e-04 & 1.85e-03 & 2.70e-03 & 3.55e-03 & 1.01e-04 & 1.39e-03 & 2.19e-03 & 2.73e-03 & 14.66 & 0.06 & 13.83 & 0.05 & 11.12 & 0.02 \\
WISE J175657.94+651458.1 & 269.2414 & 65.2495 & 1.00 & 1.00 & 0.96 & 3.21e-05 & 6.69e-04 & 9.44e-04 & 1.06e-03 & 2.22e-03 & 5.56e-03 & 7.66e-03 & 9.73e-03 & 14.34 & 0.04 & 14.16 & 0.10 & 10.91 & 0.03 \\
WISE J175658.75+635756.8 & 269.2448 & 63.9658 & 1.00 & 1.00 & 0.94 & 5.86e-03 & 1.41e-02 & 1.77e-02 & 1.89e-02 & 5.38e-03 & 1.42e-02 & 1.87e-02 & 2.28e-02 & 14.24 & 0.09 & 13.40 & 0.10 & 10.16 & nan \\
WISE J175659.69+635341.8 & 269.2487 & 63.8949 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 2.80e-03 & 3.79e-03 & 4.48e-03 & 3.90e-03 & 8.20e-03 & 9.15e-03 & 1.14e-02 & 13.82 & 0.06 & 13.47 & 0.09 & 10.41 & nan \\
WISE J175700.71+623856.4 & 269.2530 & 62.6490 & 1.00 & 1.00 & 0.86 & -1.30e-04 & 1.38e-03 & 2.66e-03 & 3.20e-03 & 5.26e-04 & 1.26e-03 & 2.97e-03 & 4.70e-03 & 15.23 & 0.06 & 14.29 & 0.07 & 11.16 & nan \\
WISE J175702.08+643553.7 & 269.2586 & 64.5983 & 1.00 & 1.00 & 0.82 & 1.10e-03 & 1.55e-03 & 1.38e-03 & 1.43e-03 & 1.48e-03 & 1.67e-03 & 2.09e-03 & 1.47e-03 & 11.09 & 0.03 & 11.15 & 0.03 & 10.42 & 0.04 \\
WISE J175709.48+635232.8 & 269.2895 & 63.8758 & 1.00 & 1.00 & 0.97 & 7.24e-03 & 2.39e-02 & 4.17e-02 & 5.05e-02 & 4.46e-03 & 1.59e-02 & 2.79e-02 & 3.49e-02 & 14.45 & 0.18 & 13.47 & 0.17 & 10.61 & 0.03 \\
WISE J175711.64+701155.7 & 269.2985 & 70.1988 & 1.00 & 1.00 & 0.72 & -4.36e-04 & -8.27e-04 & 9.71e-05 & 2.37e-05 & -2.34e-04 & 5.35e-04 & 1.70e-03 & 2.66e-03 & 15.33 & 0.04 & 14.43 & 0.06 & 11.10 & 0.06 \\
WISE J175712.51+655931.1 & 269.3021 & 65.9920 & 0.97 & 1.00 & 0.90 & -5.15e-04 & -9.93e-04 & -2.99e-04 & -8.02e-04 & 2.75e-03 & -7.94e-04 & 2.97e-03 & 1.02e-03 & 15.49 & 0.04 & 15.10 & 0.11 & nan & 0.08 \\
WISE J175713.07+703337.9 & 269.3045 & 70.5605 & 1.00 & 1.00 & 0.99 & 2.17e-02 & 3.84e-02 & 5.49e-02 & 6.40e-02 & 3.13e-02 & 5.32e-02 & 7.57e-02 & 8.63e-02 & 14.44 & 0.18 & 13.85 & 0.21 & 11.66 & 0.09 \\
WISE J175713.23+655252.0 & 269.3051 & 65.8811 & 1.00 & 1.00 & 0.85 & -7.79e-04 & -4.14e-04 & 2.90e-04 & 9.85e-04 & 1.44e-04 & 6.65e-04 & 1.52e-03 & 1.98e-03 & 15.14 & 0.06 & 13.85 & 0.05 & 10.79 & 0.04 \\
WISE J175714.59+663112.7 & 269.3108 & 66.5202 & 1.00 & 1.00 & 0.97 & -1.21e-03 & 3.23e-03 & 3.48e-03 & 6.11e-03 & -1.24e-03 & 3.14e-03 & 4.86e-03 & 7.11e-03 & 15.30 & 0.08 & 14.34 & 0.10 & 12.21 & nan \\
WISE J175716.84+672853.8 & 269.3202 & 67.4816 & 1.00 & 0.99 & 0.96 & -2.18e-03 & 4.24e-03 & 1.09e-02 & 1.01e-02 & -4.45e-03 & 4.37e-05 & 4.32e-03 & 4.07e-03 & 15.82 & 0.11 & 15.03 & 0.09 & 12.44 & 0.04 \\
WISE J175717.24+651712.9 & 269.3218 & 65.2869 & 1.00 & 1.00 & 0.92 & -4.01e-04 & 9.67e-05 & 8.70e-04 & 1.64e-03 & -1.39e-04 & 1.84e-03 & 3.89e-03 & 6.78e-03 & 14.81 & 0.03 & 14.34 & 0.06 & 11.76 & 0.05 \\
WISE J175718.90+655035.5 & 269.3287 & 65.8432 & 1.00 & 1.00 & 0.72 & -6.02e-04 & 9.19e-04 & 2.13e-03 & 3.66e-03 & 2.73e-03 & 2.22e-03 & 6.16e-03 & 8.28e-03 & 15.33 & 0.05 & 14.67 & 0.09 & 12.20 & 0.02 \\
WISE J175720.55+633103.0 & 269.3356 & 63.5175 & 1.00 & 1.00 & 0.87 & 2.46e-03 & 8.76e-04 & 1.48e-03 & 1.09e-03 & 3.90e-04 & 1.31e-04 & 4.99e-04 & 4.55e-04 & 14.31 & 0.04 & 12.90 & 0.03 & 9.51 & 0.26 \\
WISE J175721.53+640018.3 & 269.3397 & 64.0051 & 1.00 & 1.00 & 0.92 & -3.41e-04 & -3.94e-04 & -1.78e-05 & 2.19e-04 & -4.33e-04 & -2.65e-04 & -1.17e-04 & 4.70e-05 & 14.79 & 0.04 & 13.39 & 0.03 & 9.86 & 0.03 \\
WISE J175723.92+653609.9 & 269.3497 & 65.6027 & 1.00 & 1.00 & 0.99 & 4.58e-02 & 5.23e-02 & 5.86e-02 & 7.35e-02 & 6.12e-02 & 7.21e-02 & 7.35e-02 & 9.58e-02 & 14.01 & 0.18 & 13.32 & 0.21 & 11.08 & 0.12 \\
WISE J175725.10+675005.2 & 269.3546 & 67.8348 & 1.00 & 1.00 & 0.93 & 4.21e-04 & 2.14e-03 & 3.90e-03 & 5.16e-03 & -3.14e-06 & 5.20e-04 & 1.12e-03 & 1.86e-03 & 14.32 & 0.05 & 13.14 & 0.04 & 10.04 & 0.12 \\
WISE J175725.13+713144.7 & 269.3547 & 71.5291 & 1.00 & 1.00 & 0.91 & 8.98e-05 & 1.51e-04 & 2.33e-04 & 2.04e-04 & 3.48e-05 & 8.25e-05 & 1.13e-04 & 1.21e-04 & 9.35 & 0.01 & 9.33 & 0.01 & 9.23 & 0.07 \\
WISE J175729.61+632826.5 & 269.3734 & 63.4740 & 1.00 & 1.00 & 0.85 & 7.89e-03 & 1.18e-02 & 8.15e-03 & 3.67e-03 & 5.75e-03 & 1.10e-02 & 9.69e-03 & 2.26e-03 & 15.14 & 0.07 & 14.35 & 0.06 & 11.23 & nan \\
WISE J175729.88+711815.5 & 269.3745 & 71.3043 & 1.00 & 1.00 & 0.80 & 1.50e-03 & 2.81e-03 & 5.21e-03 & 6.98e-03 & 1.41e-03 & 3.72e-03 & 6.46e-03 & 9.39e-03 & 15.23 & 0.06 & 14.42 & 0.08 & 11.37 & 0.04 \\
WISE J175731.34+623011.2 & 269.3806 & 62.5031 & 1.00 & 0.99 & 0.74 & 1.50e-05 & 7.35e-06 & 2.34e-05 & 1.01e-05 & -1.39e-05 & -2.24e-05 & -5.55e-06 & -2.10e-05 & 10.87 & 0.00 & 10.96 & 0.01 & 10.84 & nan \\
WISE J175732.46+664028.4 & 269.3853 & 66.6745 & 0.95 & 1.00 & 0.93 & -5.51e-03 & -4.46e-03 & 1.57e-03 & 1.99e-03 & -2.45e-03 & -6.09e-04 & 3.39e-03 & 4.31e-03 & 15.77 & 0.07 & 14.73 & 0.08 & 11.76 & nan \\
WISE J175732.58+711552.1 & 269.3858 & 71.2645 & 1.00 & 1.00 & 0.73 & -1.11e-03 & 2.36e-04 & 1.39e-03 & 1.16e-03 & -5.20e-04 & -1.09e-05 & 3.78e-04 & 7.77e-04 & 15.57 & 0.07 & 14.37 & 0.05 & 11.46 & 0.05 \\
WISE J175732.75+675912.1 & 269.3865 & 67.9867 & 1.00 & 1.00 & 0.94 & 2.32e-04 & 1.82e-03 & 3.10e-03 & 3.42e-03 & 6.64e-04 & 5.57e-03 & 9.22e-03 & 1.03e-02 & 15.14 & 0.05 & 14.81 & 0.08 & 12.35 & nan \\
WISE J175733.09+703149.9 & 269.3879 & 70.5305 & 1.00 & 1.00 & 0.87 & -3.22e-04 & 1.49e-04 & 8.31e-04 & 1.53e-03 & 1.06e-04 & 1.25e-04 & 9.52e-04 & 7.53e-04 & 15.08 & 0.06 & 13.95 & 0.06 & 10.73 & 0.04 \\
WISE J175734.08+684121.7 & 269.3920 & 68.6894 & 1.00 & 1.00 & 0.96 & 8.41e-03 & 2.20e-02 & 3.25e-02 & 3.29e-02 & 5.01e-03 & 1.40e-02 & 2.11e-02 & 2.40e-02 & 14.27 & 0.14 & 13.22 & 0.14 & 9.98 & 0.31 \\
WISE J175734.76+661104.1 & 269.3948 & 66.1845 & 1.00 & 1.00 & 0.98 & -1.55e-03 & -9.34e-04 & -1.64e-04 & 6.69e-04 & -1.74e-03 & -1.43e-03 & -1.01e-03 & -4.14e-04 & 15.36 & 0.06 & 14.43 & 0.05 & 10.88 & 0.05 \\
WISE J175736.67+633008.5 & 269.4028 & 63.5024 & 1.00 & 1.00 & 0.99 & 3.67e-04 & 2.07e-04 & 7.09e-04 & 7.13e-04 & -4.67e-05 & -5.18e-05 & 1.46e-04 & 2.46e-04 & 14.03 & 0.04 & 12.73 & 0.03 & 9.71 & 0.10 \\
WISE J175737.53+693449.5 & 269.4064 & 69.5804 & 1.00 & 1.00 & 0.91 & 2.42e-08 & -1.79e-04 & 2.03e-03 & 4.45e-03 & -5.74e-04 & 2.42e-03 & 2.64e-03 & 4.84e-03 & 15.67 & 0.10 & 15.02 & 0.13 & 12.30 & 0.06 \\
WISE J175738.62+645703.7 & 269.4109 & 64.9510 & 1.00 & 1.00 & 0.95 & 3.10e-04 & 6.66e-04 & 9.01e-04 & 1.05e-03 & 4.79e-04 & 1.93e-03 & 2.87e-03 & 3.11e-03 & 13.81 & 0.03 & 13.31 & 0.05 & 9.57 & nan \\
WISE J175739.59+692315.5 & 269.4149 & 69.3876 & 1.00 & 1.00 & 0.89 & 2.86e-03 & 8.29e-03 & 9.59e-03 & 1.46e-02 & 2.19e-03 & 5.15e-03 & 8.88e-03 & 1.08e-02 & 15.32 & 0.09 & 14.38 & 0.09 & 11.62 & nan \\
WISE J175744.32+642719.7 & 269.4347 & 64.4555 & 1.00 & 1.00 & 0.81 & 6.83e-04 & 1.39e-03 & 3.15e-03 & 4.71e-03 & -1.92e-04 & 3.01e-04 & 1.35e-03 & 2.71e-03 & 14.92 & 0.05 & 14.23 & 0.04 & 11.44 & nan \\
WISE J175744.32+642719.7 & 269.4347 & 64.4555 & 1.00 & 1.00 & 0.81 & 6.83e-04 & 1.39e-03 & 3.15e-03 & 4.71e-03 & -1.92e-04 & 3.01e-04 & 1.35e-03 & 2.71e-03 & 14.92 & 0.05 & 14.23 & 0.04 & 11.44 & 0.04 \\
WISE J175744.68+633409.5 & 269.4362 & 63.5693 & 1.00 & 1.00 & 0.99 & 3.89e-03 & 6.90e-03 & 1.03e-02 & 1.25e-02 & 1.98e-03 & 4.02e-03 & 6.13e-03 & 7.51e-03 & 14.04 & 0.09 & 13.18 & 0.07 & 10.42 & 0.03 \\
WISE J175744.94+695351.1 & 269.4372 & 69.8975 & 1.00 & 1.00 & 0.91 & 5.55e-04 & 2.62e-04 & 1.85e-03 & 1.80e-03 & -1.13e-04 & -2.43e-04 & 8.91e-04 & 1.29e-03 & 15.25 & 0.06 & 13.90 & 0.05 & 11.05 & 0.04 \\
WISE J175745.43+664111.6 & 269.4393 & 66.6865 & 1.00 & 1.00 & 0.96 & -6.95e-04 & -1.79e-04 & -5.93e-05 & 1.51e-03 & -1.74e-03 & -4.60e-04 & -2.30e-04 & 2.36e-03 & 15.13 & 0.04 & 14.48 & 0.06 & 11.78 & 0.04 \\
WISE J175746.61+683442.8 & 269.4442 & 68.5786 & 1.00 & 1.00 & 0.92 & -1.75e-04 & 1.09e-03 & 2.31e-03 & 2.42e-03 & -7.94e-05 & 1.06e-03 & 2.15e-03 & 2.66e-03 & 15.03 & 0.05 & 13.98 & 0.05 & 11.21 & 0.08 \\
WISE J175750.38+623939.2 & 269.4599 & 62.6609 & 1.00 & 1.00 & 0.81 & -1.08e-05 & -8.15e-05 & 5.04e-04 & 1.12e-03 & 8.61e-05 & 1.04e-03 & 5.53e-04 & 1.34e-03 & 15.35 & 0.06 & 14.55 & 0.06 & 11.10 & 0.17 \\
WISE J175755.22+693425.9 & 269.4801 & 69.5739 & 1.00 & 1.00 & 0.99 & 3.24e-03 & 9.80e-03 & 1.89e-02 & 2.86e-02 & 3.11e-03 & 9.37e-03 & 1.86e-02 & 2.95e-02 & 12.55 & 0.14 & 11.70 & 0.16 & 8.54 & 0.04 \\
WISE J175757.09+644016.2 & 269.4879 & 64.6712 & 1.00 & 1.00 & 0.82 & 2.57e-04 & 1.81e-03 & 3.23e-03 & 3.44e-03 & -6.50e-04 & 1.32e-03 & 3.79e-03 & 6.48e-03 & 15.42 & 0.06 & 14.76 & 0.08 & 11.97 & nan \\
WISE J175757.91+681052.0 & 269.4913 & 68.1811 & 1.00 & 1.00 & 0.91 & 8.88e-03 & 2.23e-02 & 4.12e-02 & 5.17e-02 & 4.77e-03 & 1.53e-02 & 2.72e-02 & 3.51e-02 & 15.65 & 0.13 & 14.90 & 0.12 & 11.99 & 0.03 \\
WISE J175801.71+625012.1 & 269.5071 & 62.8367 & 1.00 & 1.00 & 0.85 & 1.37e-03 & 3.44e-03 & 6.39e-03 & 8.50e-03 & 2.47e-03 & 4.47e-03 & 8.20e-03 & 8.78e-03 & 15.43 & 0.09 & 14.68 & 0.09 & 11.63 & nan \\
WISE J175803.75+614300.9 & 269.5156 & 61.7169 & 1.00 & 1.00 & 0.96 & -1.11e-04 & -9.42e-04 & 7.52e-04 & 1.31e-03 & 3.08e-04 & -7.17e-05 & 1.44e-03 & 1.68e-03 & 15.41 & 0.08 & 13.64 & 0.07 & 10.03 & 0.04 \\
WISE J175804.45+692043.7 & 269.5185 & 69.3455 & 0.97 & 1.00 & 0.79 & 3.44e-05 & -3.83e-04 & 2.53e-04 & -2.61e-04 & -6.17e-04 & -7.42e-05 & 4.38e-04 & 1.33e-03 & 14.83 & 0.03 & 14.27 & 0.06 & 10.51 & 0.09 \\
WISE J175804.78+620808.8 & 269.5199 & 62.1358 & 1.00 & 1.00 & 0.94 & 7.16e-03 & 8.93e-03 & 1.02e-02 & 1.28e-02 & 9.53e-03 & 1.43e-02 & 1.89e-02 & 2.81e-02 & 15.06 & 0.10 & 14.51 & 0.15 & 12.02 & 0.02 \\
WISE J175806.62+660029.7 & 269.5276 & 66.0082 & 1.00 & 1.00 & 0.98 & 2.87e-03 & 7.00e-03 & 1.18e-02 & 1.50e-02 & 6.20e-03 & 1.65e-02 & 2.89e-02 & 3.81e-02 & 13.85 & 0.07 & 13.49 & 0.12 & 10.78 & 0.05 \\
WISE J175807.98+695038.8 & 269.5333 & 69.8441 & 1.00 & 1.00 & 0.92 & -4.25e-04 & 7.66e-06 & 7.77e-04 & 1.47e-03 & 6.43e-04 & 7.56e-04 & 2.14e-03 & 2.79e-03 & 15.12 & 0.06 & 13.89 & 0.06 & 10.85 & nan \\
WISE J175810.99+641753.9 & 269.5458 & 64.2983 & 1.00 & 1.00 & 0.92 & 7.84e-04 & 3.07e-03 & 5.89e-03 & 8.75e-03 & 3.74e-04 & 2.30e-03 & 4.76e-03 & 7.79e-03 & 13.84 & 0.06 & 12.95 & 0.06 & 10.60 & 0.04 \\
WISE J175811.31+702252.6 & 269.5471 & 70.3813 & 1.00 & 1.00 & 0.80 & -7.89e-03 & -2.23e-03 & 6.35e-03 & 1.31e-02 & 3.18e-03 & 4.34e-03 & 1.21e-02 & 1.49e-02 & 15.92 & 0.12 & 14.81 & 0.10 & 12.77 & 0.06 \\
WISE J175812.51+663911.8 & 269.5521 & 66.6533 & 1.00 & 1.00 & 0.80 & 2.33e-03 & 2.41e-03 & 2.84e-03 & 2.48e-03 & 8.34e-03 & 7.01e-03 & 5.24e-03 & 7.65e-03 & 14.01 & 0.04 & 13.94 & 0.07 & nan & 0.07 \\
WISE J175813.41+702023.5 & 269.5559 & 70.3399 & 1.00 & 1.00 & 0.89 & -1.80e-04 & 2.66e-03 & 6.86e-03 & 1.30e-02 & 1.96e-04 & 2.28e-03 & 6.42e-03 & 1.09e-02 & 15.41 & 0.10 & 14.13 & 0.11 & 11.17 & 0.21 \\
WISE J175813.73+700322.7 & 269.5572 & 70.0563 & 1.00 & 1.00 & 0.92 & 3.21e-03 & 4.18e-03 & 5.66e-03 & 6.03e-03 & 4.74e-03 & 6.59e-03 & 7.12e-03 & 7.53e-03 & 14.40 & 0.05 & 13.79 & 0.06 & 10.78 & 0.04 \\
WISE J175814.07+674317.5 & 269.5586 & 67.7215 & 1.00 & 1.00 & 0.98 & 2.84e-03 & 8.62e-03 & 1.56e-02 & 2.32e-02 & 3.38e-03 & 1.07e-02 & 2.02e-02 & 3.06e-02 & 14.17 & 0.10 & 13.36 & 0.12 & 10.11 & 0.04 \\
WISE J175817.29+652127.4 & 269.5721 & 65.3576 & 1.00 & 1.00 & 0.92 & -1.40e-04 & 9.67e-04 & 1.52e-03 & 1.90e-03 & 2.62e-05 & 2.69e-03 & 5.97e-03 & 8.75e-03 & 15.10 & 0.06 & 14.43 & 0.11 & 11.39 & 0.18 \\
WISE J175823.74+673412.1 & 269.5989 & 67.5700 & 1.00 & 1.00 & 0.93 & -5.30e-04 & 2.40e-04 & 1.27e-03 & 2.26e-03 & -2.34e-04 & 1.11e-03 & 2.95e-03 & 4.82e-03 & 15.16 & 0.04 & 14.11 & 0.05 & 11.37 & 0.08 \\
WISE J175824.24+653107.5 & 269.6010 & 65.5188 & 1.00 & 1.00 & 0.94 & 1.34e-02 & 4.36e-02 & 7.88e-02 & 1.05e-01 & 9.77e-03 & 3.24e-02 & 5.98e-02 & 8.18e-02 & 14.02 & 0.24 & 13.09 & 0.25 & 11.18 & 0.03 \\
WISE J175824.40+620320.2 & 269.6017 & 62.0556 & 1.00 & 1.00 & 0.93 & 4.47e-03 & 1.53e-02 & 3.03e-02 & 4.27e-02 & 3.18e-03 & 1.14e-02 & 2.20e-02 & 3.16e-02 & 14.67 & 0.12 & 13.69 & 0.10 & 11.12 & 0.28 \\
WISE J175826.20+711955.8 & 269.6092 & 71.3322 & 1.00 & 1.00 & 0.87 & -2.14e-03 & -3.62e-03 & -2.29e-03 & 2.03e-03 & 1.32e-03 & 3.57e-03 & 4.03e-03 & 6.61e-03 & 15.88 & 0.11 & 14.73 & 0.11 & 11.91 & 0.12 \\
WISE J175826.54+673446.0 & 269.6106 & 67.5794 & 1.00 & 1.00 & 0.93 & 3.37e-04 & 1.44e-03 & 2.37e-03 & 2.50e-03 & 6.51e-04 & 2.72e-03 & 4.17e-03 & 5.23e-03 & 14.18 & 0.03 & 13.50 & 0.05 & 10.36 & 0.04 \\
WISE J175826.79+632742.3 & 269.6116 & 63.4617 & 1.00 & 1.00 & 0.96 & 5.11e-04 & 6.97e-05 & 3.42e-04 & 1.55e-04 & 7.41e-04 & 1.25e-04 & 6.27e-04 & 2.23e-04 & 12.51 & 0.02 & 12.56 & 0.02 & 12.54 & nan \\
WISE J175827.59+655404.4 & 269.6150 & 65.9012 & 1.00 & 1.00 & 0.98 & 3.00e-03 & 7.17e-03 & 1.10e-02 & 1.29e-02 & 4.50e-03 & 1.27e-02 & 1.97e-02 & 2.20e-02 & 14.44 & 0.06 & 13.92 & 0.08 & 11.34 & nan \\
WISE J175827.79+654515.7 & 269.6158 & 65.7544 & 1.00 & 1.00 & 0.98 & -2.81e-04 & -1.68e-04 & 1.41e-04 & 2.91e-04 & -1.88e-04 & 4.38e-04 & 1.55e-03 & 2.75e-03 & 13.85 & 0.03 & 13.66 & 0.08 & 11.32 & 0.32 \\
WISE J175829.59+701902.1 & 269.6233 & 70.3172 & 1.00 & 1.00 & 0.90 & 1.44e-03 & 3.46e-03 & 7.36e-03 & 1.01e-02 & 4.73e-03 & 7.52e-03 & 1.42e-02 & 2.33e-02 & 15.30 & 0.11 & 14.79 & 0.14 & 12.67 & 0.04 \\
WISE J175830.86+631920.6 & 269.6286 & 63.3224 & 1.00 & 1.00 & 0.97 & 1.63e-03 & 5.80e-03 & 1.24e-02 & 1.75e-02 & 1.49e-03 & 4.26e-03 & 8.95e-03 & 1.29e-02 & 14.30 & 0.10 & 13.26 & 0.09 & 10.12 & nan \\
WISE J175831.37+661143.7 & 269.6307 & 66.1955 & 1.00 & 1.00 & 0.98 & 4.27e-04 & 7.22e-04 & 1.11e-03 & 1.11e-03 & 2.78e-03 & 4.98e-03 & 7.70e-03 & 8.66e-03 & 13.27 & 0.04 & 12.98 & 0.10 & 10.49 & 0.03 \\
WISE J175832.08+633705.8 & 269.6337 & 63.6183 & 1.00 & 1.00 & 0.71 & 6.17e-05 & 2.45e-05 & 3.18e-05 & 2.68e-05 & 7.90e-05 & 8.41e-05 & 5.90e-05 & 2.97e-05 & 10.36 & 0.01 & 10.45 & 0.01 & 10.21 & 0.13 \\
WISE J175832.39+641324.9 & 269.6350 & 64.2236 & 1.00 & 1.00 & 0.87 & -5.24e-03 & 1.14e-02 & 3.23e-02 & 5.59e-02 & -3.27e-03 & 8.11e-04 & 6.96e-03 & 1.47e-02 & 16.03 & 0.18 & 15.00 & 0.10 & 12.51 & 0.04 \\
WISE J175833.65+661656.1 & 269.6402 & 66.2822 & 1.00 & 1.00 & 0.92 & 2.22e-05 & 1.29e-03 & 2.13e-03 & 1.94e-03 & -1.66e-04 & 1.03e-03 & 3.83e-04 & 2.48e-03 & 15.30 & 0.06 & 14.84 & 0.07 & 11.70 & 0.33 \\
WISE J175833.86+614739.6 & 269.6411 & 61.7943 & 1.00 & 1.00 & 0.75 & 2.02e-04 & 5.13e-03 & 7.44e-03 & 6.78e-03 & -3.31e-03 & 3.62e-03 & 8.18e-03 & 1.04e-02 & 15.79 & 0.13 & 15.01 & 0.12 & 12.69 & 0.04 \\
WISE J175834.48+682929.9 & 269.6437 & 68.4916 & 1.00 & 1.00 & 0.87 & -6.12e-03 & -9.53e-04 & 6.27e-03 & 1.41e-02 & 5.09e-05 & 2.79e-03 & 6.14e-03 & 1.05e-02 & 15.88 & 0.12 & 14.60 & 0.09 & 11.18 & 0.06 \\
WISE J175837.48+655152.4 & 269.6562 & 65.8646 & 0.98 & 1.00 & 0.81 & -4.01e-04 & -3.07e-04 & -1.51e-04 & 6.51e-05 & -2.06e-04 & 3.34e-04 & 9.84e-04 & 1.89e-03 & 14.36 & 0.02 & 13.77 & 0.04 & 10.83 & 0.03 \\
WISE J175837.99+622902.2 & 269.6583 & 62.4839 & 0.99 & 1.00 & 0.80 & -1.58e-03 & -1.20e-03 & 1.88e-03 & 2.54e-03 & 4.32e-03 & 2.11e-03 & 5.94e-03 & 6.77e-03 & 15.75 & 0.07 & 14.51 & 0.07 & 11.68 & 0.05 \\
WISE J175838.34+643038.5 & 269.6598 & 64.5107 & 1.00 & 1.00 & 0.86 & 6.55e-04 & 3.41e-03 & 7.29e-03 & 1.11e-02 & 2.45e-03 & 6.80e-03 & 1.20e-02 & 1.66e-02 & 15.19 & 0.07 & 14.46 & 0.08 & 11.62 & 0.01 \\
WISE J175838.50+620822.0 & 269.6604 & 62.1394 & 1.00 & 1.00 & 0.97 & 1.70e-03 & 5.72e-03 & 1.08e-02 & 1.56e-02 & 2.36e-03 & 6.25e-03 & 1.29e-02 & 1.82e-02 & 14.78 & 0.10 & 14.02 & 0.10 & 11.04 & 0.06 \\
WISE J175841.31+683421.7 & 269.6721 & 68.5727 & 1.00 & 1.00 & 0.89 & -1.91e-03 & 7.47e-03 & 1.65e-02 & 2.19e-02 & -4.15e-03 & 7.97e-04 & 4.77e-03 & 9.58e-03 & 15.86 & 0.13 & 15.09 & 0.11 & nan & 0.02 \\
WISE J175842.47+683038.1 & 269.6769 & 68.5106 & 1.00 & 1.00 & 0.94 & -1.50e-04 & 3.84e-05 & 3.19e-04 & 9.08e-04 & 1.45e-04 & 7.18e-04 & 1.79e-03 & 3.33e-03 & 14.49 & 0.05 & 13.52 & 0.08 & 10.90 & 0.17 \\
WISE J175843.22+691154.5 & 269.6801 & 69.1985 & 1.00 & 1.00 & 0.87 & 1.41e-03 & 3.03e-03 & 3.33e-03 & 5.27e-03 & 3.96e-03 & 6.36e-03 & 1.16e-02 & 1.49e-02 & 14.90 & 0.05 & 14.50 & 0.09 & 11.34 & 0.03 \\
WISE J175849.03+632018.3 & 269.7043 & 63.3384 & 1.00 & 1.00 & 0.85 & 7.76e-04 & 7.87e-04 & 1.98e-03 & 2.92e-03 & 1.86e-04 & 1.33e-03 & 3.17e-03 & 4.58e-03 & 14.83 & 0.04 & 13.66 & 0.05 & 10.60 & 0.19 \\
WISE J175849.43+683123.6 & 269.7060 & 68.5232 & 1.00 & 1.00 & 0.89 & -6.13e-07 & 8.06e-04 & 1.61e-03 & 2.66e-03 & 3.23e-04 & 2.77e-03 & 5.22e-03 & 7.13e-03 & 14.44 & 0.04 & 13.78 & 0.07 & 10.30 & 0.08 \\
WISE J175849.88+642136.8 & 269.7079 & 64.3602 & 1.00 & 1.00 & 0.94 & 7.30e-03 & 1.95e-02 & 2.66e-02 & 3.43e-02 & 5.70e-03 & 1.89e-02 & 2.97e-02 & 3.85e-02 & 15.00 & 0.12 & 14.10 & 0.12 & 11.26 & 0.05 \\
WISE J175849.88+642136.8 & 269.7079 & 64.3602 & 1.00 & 1.00 & 0.94 & 7.30e-03 & 1.95e-02 & 2.66e-02 & 3.43e-02 & 5.70e-03 & 1.89e-02 & 2.97e-02 & 3.85e-02 & 15.00 & 0.12 & 14.10 & 0.12 & 11.26 & nan \\
WISE J175851.95+621421.0 & 269.7165 & 62.2392 & 1.00 & 1.00 & 0.72 & -2.63e-03 & 3.56e-03 & 1.05e-02 & 1.35e-02 & -6.16e-04 & 1.98e-04 & 3.25e-03 & 7.73e-03 & 15.87 & 0.12 & 14.92 & 0.08 & 12.20 & 0.06 \\
WISE J175852.33+693739.3 & 269.7180 & 69.6276 & 1.00 & 1.00 & 0.86 & 6.59e-03 & 1.08e-02 & 1.79e-02 & 2.62e-02 & -1.01e-03 & 7.39e-03 & 7.74e-03 & 1.18e-02 & 15.93 & 0.18 & 15.08 & 0.15 & nan & 0.03 \\
WISE J175853.43+620950.1 & 269.7226 & 62.1639 & 1.00 & 1.00 & 0.72 & 3.31e-03 & 3.54e-03 & 4.64e-03 & 4.10e-03 & -8.72e-05 & 1.50e-03 & 5.38e-03 & 6.96e-03 & 15.53 & 0.07 & 14.92 & 0.07 & 12.32 & 0.16 \\
WISE J175855.10+615434.0 & 269.7296 & 61.9094 & 1.00 & 1.00 & 0.75 & 3.48e-04 & 3.52e-03 & 4.92e-03 & 5.96e-03 & 1.18e-03 & 3.49e-03 & 4.25e-03 & 4.61e-03 & 15.49 & 0.08 & 14.93 & 0.10 & 11.78 & 0.17 \\
WISE J175855.40+670939.9 & 269.7308 & 67.1611 & 1.00 & 1.00 & 0.99 & -7.15e-04 & 1.66e-03 & 5.75e-03 & 1.12e-02 & -1.19e-05 & 2.55e-03 & 6.66e-03 & 1.26e-02 & 15.30 & 0.16 & 13.96 & 0.17 & 10.80 & 0.15 \\
WISE J175856.01+633537.3 & 269.7334 & 63.5937 & 1.00 & 1.00 & 0.86 & 2.07e-05 & 2.27e-05 & 1.37e-05 & 1.09e-05 & 8.06e-05 & 5.00e-05 & 2.41e-05 & 4.44e-05 & 9.70 & 0.00 & 9.79 & 0.01 & 9.65 & nan \\
WISE J175856.11+705421.5 & 269.7338 & 70.9060 & 1.00 & 1.00 & 0.94 & 6.66e-03 & 2.18e-02 & 3.81e-02 & 5.05e-02 & 1.32e-02 & 4.15e-02 & 7.26e-02 & 1.04e-01 & 15.14 & 0.14 & 14.64 & 0.23 & 11.49 & 0.04 \\
WISE J175856.40+622026.4 & 269.7350 & 62.3407 & 1.00 & 1.00 & 0.95 & 9.82e-04 & 3.63e-03 & 6.01e-03 & 7.35e-03 & 8.90e-04 & 3.64e-03 & 6.71e-03 & 9.01e-03 & 14.98 & 0.06 & 14.21 & 0.07 & 11.23 & 0.06 \\
WISE J175856.62+673843.8 & 269.7359 & 67.6455 & 1.00 & 1.00 & 0.81 & -5.05e-03 & -3.16e-03 & 2.85e-04 & 4.50e-03 & -1.12e-03 & 8.13e-04 & 3.06e-03 & 5.50e-03 & 15.80 & 0.08 & 14.60 & 0.06 & 11.64 & 0.17 \\
WISE J175856.75+652106.5 & 269.7365 & 65.3518 & 1.00 & 1.00 & 0.94 & 2.61e-04 & 3.87e-03 & 7.99e-03 & 1.06e-02 & 5.12e-04 & 3.65e-03 & 7.36e-03 & 1.03e-02 & 15.36 & 0.10 & 14.54 & 0.11 & 11.79 & 0.02 \\
WISE J175858.61+672128.9 & 269.7442 & 67.3580 & 0.97 & 1.00 & 0.83 & -6.85e-03 & -4.95e-03 & -1.10e-03 & 2.60e-03 & -1.62e-03 & -7.19e-05 & 2.26e-03 & 5.24e-03 & 15.84 & 0.08 & 14.58 & 0.07 & 11.71 & nan \\
WISE J175858.64+663706.1 & 269.7443 & 66.6184 & 1.00 & 1.00 & 0.96 & -1.13e-03 & -1.14e-03 & -8.94e-04 & -5.62e-04 & -3.03e-04 & -2.42e-04 & -2.18e-04 & -5.95e-05 & 15.23 & 0.04 & 13.59 & 0.04 & 12.18 & 0.02 \\
WISE J175903.04+671931.7 & 269.7626 & 67.3255 & 1.00 & 1.00 & 0.99 & -2.05e-05 & 2.41e-04 & 4.80e-04 & 7.87e-04 & 1.19e-03 & 2.97e-03 & 4.41e-03 & 5.73e-03 & 13.16 & 0.03 & 12.82 & 0.07 & 11.05 & 0.07 \\
WISE J175904.46+620650.4 & 269.7686 & 62.1140 & 1.00 & 1.00 & 0.97 & 3.58e-03 & 2.18e-03 & 3.64e-03 & 3.23e-03 & 3.83e-03 & 1.84e-03 & 3.60e-03 & 2.67e-03 & 12.62 & 0.04 & 12.66 & 0.04 & 12.29 & 0.04 \\
WISE J175905.15+652057.2 & 269.7714 & 65.3492 & 1.00 & 1.00 & 0.99 & 1.28e-03 & 5.25e-03 & 1.06e-02 & 1.66e-02 & 8.56e-04 & 4.16e-03 & 8.81e-03 & 1.43e-02 & 13.69 & 0.14 & 12.74 & 0.14 & 10.04 & 0.30 \\
WISE J175906.48+705242.6 & 269.7770 & 70.8785 & 1.00 & 1.00 & 0.88 & -1.25e-04 & -2.31e-04 & 1.60e-04 & 4.59e-04 & 5.09e-05 & -2.42e-04 & 2.75e-04 & 2.55e-04 & 14.62 & 0.04 & 13.43 & 0.04 & 10.82 & 0.02 \\
WISE J175906.56+713322.5 & 269.7773 & 71.5563 & 1.00 & 1.00 & 0.92 & 2.40e-04 & 4.50e-04 & 1.12e-03 & 1.82e-03 & 3.95e-04 & 3.98e-04 & 1.95e-03 & 2.74e-03 & 14.75 & 0.06 & 13.68 & 0.08 & 10.56 & 0.02 \\
WISE J175915.44+654154.5 & 269.8143 & 65.6985 & 0.99 & 1.00 & 0.88 & -4.68e-04 & 4.65e-04 & 1.15e-03 & 1.27e-03 & -1.20e-03 & 1.22e-04 & 8.99e-04 & 9.96e-04 & 15.31 & 0.04 & 14.70 & 0.06 & 11.75 & 0.06 \\
WISE J175918.50+682012.4 & 269.8271 & 68.3368 & 1.00 & 1.00 & 0.95 & -1.13e-04 & 5.65e-04 & 9.10e-04 & 8.87e-04 & -3.47e-04 & 2.36e-05 & 5.05e-04 & 5.23e-04 & 14.68 & 0.04 & 13.71 & 0.05 & 11.00 & 0.08 \\
WISE J175918.90+712216.3 & 269.8287 & 71.3712 & 1.00 & 1.00 & 0.89 & 5.19e-04 & 1.10e-03 & 2.20e-03 & 3.37e-03 & 4.10e-04 & 5.24e-04 & 1.30e-03 & 2.33e-03 & 14.96 & 0.08 & 13.88 & 0.06 & 11.03 & 0.08 \\
WISE J175919.59+642149.4 & 269.8316 & 64.3637 & 1.00 & 1.00 & 0.89 & -3.83e-04 & 2.31e-03 & 5.45e-03 & 1.15e-02 & -1.58e-03 & 2.48e-03 & 7.77e-03 & 1.26e-02 & 15.53 & 0.09 & 14.92 & 0.10 & 11.71 & 0.09 \\
WISE J175919.59+642149.4 & 269.8316 & 64.3637 & 1.00 & 1.00 & 0.89 & -3.83e-04 & 2.31e-03 & 5.45e-03 & 1.15e-02 & -1.58e-03 & 2.48e-03 & 7.77e-03 & 1.26e-02 & 15.53 & 0.09 & 14.92 & 0.10 & 11.71 & 0.04 \\
WISE J175919.59+643657.0 & 269.8316 & 64.6158 & 1.00 & 1.00 & 0.95 & -2.06e-04 & 8.19e-04 & 2.04e-03 & 3.72e-03 & 2.36e-04 & 1.88e-03 & 3.55e-03 & 6.76e-03 & 14.84 & 0.08 & 13.95 & 0.11 & 10.59 & 0.12 \\
WISE J175922.49+711622.0 & 269.8437 & 71.2728 & 1.00 & 1.00 & 0.98 & 5.67e-04 & 3.78e-03 & 8.14e-03 & 1.33e-02 & 4.75e-04 & 3.27e-03 & 7.31e-03 & 1.38e-02 & 14.92 & 0.15 & 13.94 & 0.16 & 10.92 & 0.08 \\
WISE J175924.96+641038.7 & 269.8540 & 64.1774 & 1.00 & 1.00 & 0.95 & 4.10e-03 & 8.31e-03 & 1.64e-02 & 2.52e-02 & 2.56e-03 & 7.51e-03 & 1.42e-02 & 2.27e-02 & 15.29 & 0.11 & 14.43 & 0.11 & 11.52 & 0.16 \\
WISE J175925.17+621737.1 & 269.8549 & 62.2936 & 1.00 & 1.00 & 0.80 & -1.28e-03 & -9.52e-04 & -4.65e-04 & 2.27e-04 & -3.14e-04 & 8.97e-05 & 6.19e-04 & 1.54e-03 & 15.45 & 0.06 & 14.18 & 0.05 & 11.08 & 0.21 \\
WISE J175926.95+624140.5 & 269.8623 & 62.6946 & 1.00 & 1.00 & 0.89 & -4.65e-04 & -1.57e-04 & 1.23e-03 & 2.12e-03 & 8.23e-04 & 5.22e-04 & 2.65e-03 & 3.18e-03 & 15.21 & 0.05 & 14.21 & 0.05 & 11.61 & 0.23 \\
WISE J175927.43+613655.1 & 269.8643 & 61.6153 & 0.99 & 1.00 & 0.74 & -2.75e-03 & -1.49e-03 & -2.14e-03 & -2.06e-03 & 1.18e-03 & 6.32e-04 & 1.57e-03 & 2.07e-03 & 15.71 & 0.07 & 14.92 & 0.08 & 11.83 & 0.09 \\
WISE J175928.01+673025.0 & 269.8667 & 67.5069 & 1.00 & 1.00 & 0.97 & 5.68e-04 & 4.19e-03 & 7.68e-03 & 1.14e-02 & 4.25e-05 & 3.88e-03 & 7.70e-03 & 1.28e-02 & 15.36 & 0.09 & 14.58 & 0.09 & 11.70 & 0.02 \\
WISE J175934.11+615203.9 & 269.8921 & 61.8678 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 2.20e-03 & 3.18e-03 & 3.19e-03 & 9.92e-04 & 2.79e-03 & 3.03e-03 & 3.68e-03 & 14.80 & 0.06 & 14.12 & 0.07 & 10.98 & 0.04 \\
WISE J175935.60+651233.0 & 269.8984 & 65.2092 & 1.00 & 1.00 & 0.95 & -2.79e-04 & 9.24e-04 & 2.38e-03 & 3.50e-03 & -1.29e-04 & 1.81e-03 & 3.85e-03 & 6.54e-03 & 15.13 & 0.06 & 14.09 & 0.07 & 11.07 & 0.10 \\
WISE J175937.96+660423.1 & 269.9082 & 66.0731 & 0.99 & 1.00 & 0.89 & -5.08e-03 & -4.70e-03 & -3.65e-03 & -2.53e-03 & -1.93e-03 & -1.38e-03 & -4.02e-04 & 1.29e-03 & 15.72 & 0.07 & 14.66 & 0.07 & 12.56 & 0.07 \\
WISE J175939.30+625615.0 & 269.9137 & 62.9375 & 1.00 & 0.98 & 0.74 & 3.12e-04 & 4.21e-04 & 1.88e-03 & 1.50e-03 & 6.50e-04 & 1.47e-04 & 1.42e-03 & 3.48e-04 & 15.00 & 0.03 & 13.99 & 0.03 & 11.20 & 0.25 \\
WISE J175942.65+701138.6 & 269.9277 & 70.1940 & 1.00 & 1.00 & 0.70 & 1.57e-03 & 3.99e-03 & 5.32e-03 & 4.50e-03 & 2.51e-03 & 6.38e-03 & 6.06e-03 & 8.07e-03 & 15.22 & 0.05 & 14.78 & 0.06 & 11.83 & 0.08 \\
WISE J175942.65+705522.9 & 269.9277 & 70.9230 & 1.00 & 1.00 & 0.93 & 1.57e-03 & 4.53e-03 & 6.91e-03 & 7.24e-03 & 1.49e-03 & 8.15e-03 & 1.39e-02 & 1.75e-02 & 14.92 & 0.08 & 14.52 & 0.11 & 11.72 & 0.07 \\
WISE J175942.68+673927.3 & 269.9278 & 67.6576 & 1.00 & 1.00 & 0.93 & -3.17e-03 & 2.24e-04 & 5.02e-03 & 1.11e-02 & 1.20e-04 & 1.97e-03 & 6.35e-03 & 1.05e-02 & 15.67 & 0.12 & 14.43 & 0.14 & 11.31 & 0.32 \\
WISE J175942.97+690631.1 & 269.9291 & 69.1086 & 1.00 & 1.00 & 0.77 & -4.20e-04 & -3.26e-04 & -8.45e-05 & 4.46e-04 & 6.66e-04 & 1.57e-04 & 1.33e-03 & 7.09e-04 & 15.01 & 0.03 & 14.50 & 0.05 & 11.04 & 0.04 \\
WISE J175943.38+643333.6 & 269.9308 & 64.5593 & 1.00 & 1.00 & 0.97 & 3.63e-03 & 9.19e-03 & 1.50e-02 & 2.34e-02 & 1.67e-03 & 5.74e-03 & 1.08e-02 & 1.74e-02 & 15.03 & 0.14 & 14.08 & 0.12 & 11.32 & nan \\
WISE J175944.85+662910.8 & 269.9369 & 66.4863 & 1.00 & 1.00 & 0.95 & 3.57e-03 & 7.91e-03 & 9.30e-03 & 1.73e-02 & 2.68e-03 & 8.95e-03 & 1.28e-02 & 2.19e-02 & 15.28 & 0.07 & 14.71 & 0.09 & 11.31 & nan \\
WISE J175948.52+650251.0 & 269.9522 & 65.0475 & 1.00 & 1.00 & 0.86 & -1.21e-02 & 3.30e-03 & 1.67e-02 & 1.34e-02 & -2.20e-04 & 3.96e-03 & 5.74e-03 & 1.17e-02 & 16.14 & 0.14 & 15.13 & 0.10 & 12.81 & 0.08 \\
WISE J175949.20+703719.0 & 269.9550 & 70.6219 & 1.00 & 1.00 & 0.99 & 1.48e-01 & 2.29e-01 & 3.33e-01 & 2.77e-01 & 1.72e-01 & 2.38e-01 & 3.70e-01 & 3.11e-01 & 14.45 & 0.32 & 13.66 & 0.34 & 11.91 & nan \\
WISE J175950.92+623206.8 & 269.9622 & 62.5352 & 0.99 & 1.00 & 0.74 & 1.62e-02 & 4.41e-04 & 2.98e-02 & 1.04e-02 & 2.86e-02 & 3.38e-02 & 3.62e-02 & 2.76e-02 & 16.08 & 0.12 & 15.20 & 0.14 & 12.85 & 0.02 \\
WISE J175950.96+642027.8 & 269.9623 & 64.3411 & 1.00 & 1.00 & 0.88 & -4.00e-04 & 7.77e-04 & 2.11e-03 & 3.84e-03 & -1.52e-04 & 9.58e-04 & 1.70e-03 & 3.58e-03 & 15.30 & 0.04 & 14.23 & 0.05 & 11.62 & 0.06 \\
WISE J175950.96+642027.8 & 269.9623 & 64.3411 & 1.00 & 1.00 & 0.88 & -4.00e-04 & 7.77e-04 & 2.11e-03 & 3.84e-03 & -1.52e-04 & 9.58e-04 & 1.70e-03 & 3.58e-03 & 15.30 & 0.04 & 14.23 & 0.05 & 11.62 & 0.06 \\
WISE J175952.11+712639.0 & 269.9671 & 71.4442 & 1.00 & 1.00 & 0.79 & 6.92e-04 & 2.06e-04 & 8.47e-04 & 1.16e-03 & -5.09e-04 & -3.71e-04 & -7.40e-05 & 1.75e-04 & 15.02 & 0.04 & 13.83 & 0.03 & 11.04 & 0.04 \\
WISE J175953.20+630530.1 & 269.9717 & 63.0917 & 1.00 & 1.00 & 0.97 & 2.99e-03 & 9.89e-03 & 2.03e-02 & 2.77e-02 & 1.61e-03 & 6.00e-03 & 1.18e-02 & 1.57e-02 & 13.98 & 0.12 & 12.90 & 0.09 & 9.87 & 0.02 \\
WISE J175953.35+711103.2 & 269.9723 & 71.1842 & 1.00 & 1.00 & 0.78 & 1.97e-03 & 4.06e-03 & 5.61e-03 & 6.99e-03 & 2.44e-03 & 7.95e-04 & 5.14e-03 & 4.72e-03 & 15.22 & 0.07 & 14.49 & 0.06 & 11.59 & 0.32 \\
WISE J175955.57+640822.7 & 269.9815 & 64.1396 & 1.00 & 1.00 & 0.88 & 4.36e-03 & 1.09e-02 & 1.51e-02 & 1.82e-02 & 3.79e-03 & 1.30e-02 & 1.57e-02 & 1.71e-02 & 15.65 & 0.15 & 14.85 & 0.11 & 12.21 & 0.33 \\
WISE J175957.33+655228.2 & 269.9889 & 65.8745 & 1.00 & 1.00 & 0.97 & 9.95e-04 & 1.95e-03 & 1.17e-03 & 8.82e-04 & 2.44e-03 & 4.91e-03 & 2.96e-03 & 2.80e-03 & 14.76 & 0.04 & 14.35 & 0.06 & 11.65 & nan \\
WISE J175959.17+654822.4 & 269.9965 & 65.8062 & 1.00 & 1.00 & 0.95 & -3.39e-03 & -2.49e-03 & -1.35e-03 & 1.60e-04 & -1.58e-03 & -2.17e-04 & 1.97e-03 & 4.65e-03 & 15.61 & 0.06 & 14.62 & 0.09 & 11.66 & 0.05 \\
WISE J175959.96+624305.5 & 269.9998 & 62.7182 & 1.00 & 1.00 & 0.80 & 1.50e-03 & 6.03e-04 & 2.44e-03 & 2.96e-04 & 3.31e-03 & 2.15e-03 & 3.74e-03 & 1.90e-03 & 13.19 & 0.03 & 13.30 & 0.05 & 13.03 & 0.16 \\
WISE J180001.82+701715.8 & 270.0076 & 70.2877 & 1.00 & 1.00 & 0.90 & -2.80e-04 & 1.17e-04 & 7.93e-04 & 1.86e-03 & -1.39e-05 & 1.26e-03 & 3.28e-03 & 4.03e-03 & 15.15 & 0.04 & 14.44 & 0.06 & 11.19 & 0.09 \\
WISE J180002.43+673637.7 & 270.0101 & 67.6105 & 1.00 & 1.00 & 0.96 & 2.35e-03 & 7.24e-03 & 8.81e-03 & 6.24e-03 & -1.09e-03 & 5.34e-03 & 7.18e-03 & 5.12e-03 & 15.34 & 0.07 & 14.89 & 0.07 & 13.02 & 0.33 \\
WISE J180005.76+712556.3 & 270.0240 & 71.4323 & 1.00 & 1.00 & 0.73 & 7.68e-04 & 2.70e-03 & 3.70e-03 & 6.02e-03 & 7.58e-04 & 2.34e-03 & 4.78e-03 & 6.91e-03 & 15.17 & 0.06 & 14.35 & 0.06 & 11.13 & 0.03 \\
WISE J180006.04+672513.1 & 270.0252 & 67.4203 & 0.99 & 0.99 & 0.83 & 4.16e-04 & 6.38e-04 & 7.02e-04 & 6.97e-04 & -5.10e-04 & 1.12e-03 & 1.60e-03 & 1.39e-03 & 15.08 & 0.03 & 14.41 & 0.04 & 10.76 & 0.04 \\
WISE J180007.42+650508.9 & 270.0309 & 65.0858 & 1.00 & 1.00 & 0.90 & -8.15e-04 & -7.22e-05 & 1.00e-03 & 2.60e-03 & 1.00e-04 & 6.91e-04 & 9.93e-04 & 2.15e-03 & 15.28 & 0.08 & 14.02 & 0.06 & 10.72 & 0.03 \\
WISE J180007.81+671856.6 & 270.0325 & 67.3157 & 1.00 & 1.00 & 0.98 & 1.57e-03 & 5.29e-03 & 8.42e-03 & 9.31e-03 & 8.51e-04 & 3.20e-03 & 5.29e-03 & 5.83e-03 & 13.65 & 0.07 & 12.65 & 0.05 & 9.87 & 0.16 \\
WISE J180008.63+672223.2 & 270.0359 & 67.3731 & 1.00 & 1.00 & 0.96 & 9.25e-03 & 2.66e-02 & 4.12e-02 & 5.38e-02 & 7.08e-03 & 2.50e-02 & 4.11e-02 & 5.45e-02 & 15.34 & 0.14 & 14.59 & 0.14 & 11.66 & 0.05 \\
WISE J180012.01+625037.4 & 270.0500 & 62.8437 & 1.00 & 1.00 & 0.97 & -2.14e-03 & 1.69e-03 & 7.42e-03 & 1.58e-02 & 5.32e-03 & 4.39e-03 & 1.55e-02 & 1.94e-02 & 15.61 & 0.19 & 14.13 & 0.19 & 10.79 & nan \\
WISE J180013.28+640459.0 & 270.0553 & 64.0831 & 1.00 & 1.00 & 0.89 & 6.41e-05 & 1.57e-03 & 3.63e-03 & 5.83e-03 & -2.14e-04 & 1.35e-03 & 3.63e-03 & 5.88e-03 & 14.93 & 0.05 & 14.20 & 0.05 & 11.17 & nan \\
WISE J180013.56+652742.3 & 270.0565 & 65.4618 & 1.00 & 1.00 & 0.88 & 1.13e-03 & 4.35e-03 & 7.48e-03 & 9.69e-03 & -1.94e-03 & 1.41e-03 & 4.23e-03 & 5.44e-03 & 15.48 & 0.07 & 14.88 & 0.07 & 13.07 & 0.11 \\
WISE J180015.70+635145.2 & 270.0654 & 63.8626 & 1.00 & 1.00 & 0.95 & 5.38e-03 & 1.20e-02 & 1.46e-02 & 1.44e-02 & 5.64e-03 & 1.78e-02 & 2.82e-02 & 2.78e-02 & 15.37 & 0.10 & 14.85 & 0.15 & 12.15 & 0.03 \\
WISE J180019.95+691206.5 & 270.0831 & 69.2018 & 1.00 & 1.00 & 0.88 & -7.26e-05 & -1.22e-04 & 8.51e-05 & 2.79e-04 & 3.60e-04 & 5.95e-04 & 4.61e-04 & 1.31e-03 & 13.71 & 0.03 & 13.55 & 0.04 & 12.12 & nan \\
WISE J180020.29+620953.4 & 270.0845 & 62.1648 & 1.00 & 1.00 & 0.94 & 1.65e-03 & 2.10e-03 & 2.33e-03 & 1.25e-03 & 6.70e-03 & 1.08e-02 & 1.01e-02 & 5.71e-03 & 13.61 & 0.04 & 13.32 & 0.07 & 10.19 & 0.10 \\
WISE J180024.10+661550.0 & 270.1004 & 66.2639 & 1.00 & 1.00 & 0.97 & -2.71e-04 & 1.20e-04 & 1.06e-03 & 2.12e-03 & -8.46e-04 & -4.05e-04 & 1.25e-03 & 2.43e-03 & 14.91 & 0.04 & 14.35 & 0.05 & 11.55 & 0.11 \\
WISE J180024.42+634952.1 & 270.1018 & 63.8311 & 1.00 & 1.00 & 0.96 & 1.24e-04 & 3.33e-04 & 5.18e-04 & 7.00e-04 & 8.11e-05 & 1.81e-04 & 3.01e-04 & 3.91e-04 & 9.52 & 0.01 & 9.52 & 0.01 & 9.32 & 0.06 \\
WISE J180025.84+705158.0 & 270.1077 & 70.8661 & 1.00 & 1.00 & 0.99 & 1.13e-03 & 2.23e-03 & 3.70e-03 & 5.01e-03 & 5.43e-04 & 8.20e-04 & 1.63e-03 & 2.30e-03 & 13.33 & 0.07 & 12.34 & 0.05 & 9.67 & 0.04 \\
WISE J180029.74+613852.5 & 270.1239 & 61.6479 & 1.00 & 1.00 & 0.95 & 1.72e-03 & 3.74e-03 & 5.96e-03 & 9.08e-03 & 2.02e-03 & 4.55e-03 & 7.60e-03 & 1.24e-02 & 14.50 & 0.08 & 13.77 & 0.11 & 10.80 & 0.09 \\
WISE J180031.79+654345.8 & 270.1324 & 65.7294 & 1.00 & 1.00 & 0.90 & -1.99e-03 & 1.53e-03 & 4.51e-03 & 6.18e-03 & -2.45e-03 & 3.63e-05 & 1.62e-03 & 3.90e-03 & 15.63 & 0.08 & 14.86 & 0.08 & nan & 0.06 \\
WISE J180032.60+693914.9 & 270.1358 & 69.6541 & 0.99 & 1.00 & 0.73 & 4.34e-04 & 6.66e-05 & 4.62e-04 & 5.36e-04 & 4.74e-04 & 4.24e-04 & 7.95e-04 & 1.44e-03 & 14.65 & 0.02 & 13.61 & 0.04 & 10.44 & 0.02 \\
WISE J180035.96+662524.0 & 270.1498 & 66.4233 & 1.00 & 1.00 & 0.99 & -4.88e-04 & -3.02e-04 & 6.39e-04 & 1.30e-03 & -5.92e-04 & -1.19e-04 & 9.38e-04 & 2.30e-03 & 14.87 & 0.04 & 13.96 & 0.04 & 10.89 & 0.08 \\
WISE J180036.21+633040.7 & 270.1509 & 63.5113 & 1.00 & 1.00 & 0.77 & 1.33e-03 & 1.70e-03 & 1.68e-03 & 1.47e-03 & 2.04e-03 & 1.35e-03 & 2.25e-03 & 1.16e-03 & 11.92 & 0.03 & 11.95 & 0.03 & 11.95 & nan \\
WISE J180036.28+682202.4 & 270.1512 & 68.3673 & 1.00 & 1.00 & 0.92 & 1.32e-03 & 4.96e-03 & 8.03e-03 & 9.04e-03 & 3.25e-04 & 2.83e-03 & 4.25e-03 & 4.24e-03 & 15.16 & 0.06 & 14.05 & 0.05 & 11.28 & 0.06 \\
WISE J180037.28+652829.0 & 270.1554 & 65.4747 & 1.00 & 1.00 & 0.97 & 3.14e-03 & 9.57e-03 & 1.47e-02 & 2.09e-02 & 1.20e-03 & 5.14e-03 & 9.23e-03 & 1.37e-02 & 14.57 & 0.10 & 13.60 & 0.08 & 10.67 & 0.05 \\
WISE J180044.10+622320.9 & 270.1838 & 62.3891 & 1.00 & 1.00 & 0.97 & 1.55e-03 & 2.10e-03 & 2.78e-03 & 2.12e-03 & 3.72e-03 & 6.31e-03 & 8.54e-03 & 8.18e-03 & 13.98 & 0.06 & 13.60 & 0.11 & 11.59 & 0.10 \\
WISE J180047.24+631722.0 & 270.1968 & 63.2894 & 1.00 & 0.97 & 0.71 & 1.53e-03 & 6.71e-03 & 1.03e-02 & 1.33e-02 & -3.99e-03 & 3.64e-04 & 5.16e-03 & 1.00e-02 & 15.71 & 0.10 & 15.01 & 0.07 & nan & 0.05 \\
WISE J180051.68+702404.1 & 270.2153 & 70.4012 & 1.00 & 1.00 & 0.94 & 7.37e-03 & 1.03e-02 & 1.34e-02 & 1.52e-02 & 7.23e-03 & 1.21e-02 & 1.69e-02 & 2.18e-02 & 15.00 & 0.10 & 14.31 & 0.11 & 11.76 & nan \\
WISE J180051.80+684046.5 & 270.2158 & 68.6796 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 7.21e-03 & 1.02e-02 & 1.05e-02 & 2.02e-03 & 1.18e-02 & 2.32e-02 & 3.10e-02 & 15.46 & 0.08 & 14.84 & 0.14 & 11.80 & 0.03 \\
WISE J180055.87+702205.6 & 270.2328 & 70.3682 & 1.00 & 1.00 & 0.79 & -4.36e-04 & -2.91e-04 & 3.50e-05 & 5.85e-04 & -3.67e-04 & 1.99e-03 & 3.72e-03 & 4.70e-03 & 15.07 & 0.04 & 14.79 & 0.07 & 11.86 & 0.08 \\
WISE J180102.49+703658.0 & 270.2604 & 70.6161 & 1.00 & 1.00 & 0.88 & -1.24e-03 & 1.21e-03 & 5.07e-03 & 5.64e-03 & 4.35e-04 & 3.21e-03 & 5.93e-03 & 8.38e-03 & 15.70 & 0.08 & 14.74 & 0.08 & 11.61 & 0.03 \\
WISE J180103.10+671436.9 & 270.2629 & 67.2436 & 1.00 & 1.00 & 0.82 & -1.10e-03 & -1.35e-03 & -1.03e-03 & -3.52e-04 & -8.31e-04 & -5.07e-04 & 1.61e-04 & 9.59e-04 & 15.51 & 0.07 & 14.17 & 0.05 & 11.27 & 0.07 \\
WISE J180103.86+693122.4 & 270.2661 & 69.5229 & 1.00 & 0.99 & 0.74 & 3.41e-05 & 6.58e-06 & 3.04e-05 & 1.65e-05 & 4.20e-05 & 1.53e-05 & 4.84e-05 & 1.89e-05 & 10.27 & 0.00 & 10.30 & 0.01 & 10.18 & nan \\
WISE J180103.99+615008.2 & 270.2666 & 61.8356 & 1.00 & 1.00 & 0.91 & 5.80e-04 & 1.53e-03 & 2.98e-03 & 5.22e-03 & 2.53e-04 & 4.24e-03 & 8.06e-03 & 1.19e-02 & 14.92 & 0.06 & 14.28 & 0.09 & 11.49 & 0.20 \\
WISE J180105.07+691502.3 & 270.2711 & 69.2506 & 1.00 & 1.00 & 0.90 & 3.03e-04 & 1.85e-04 & 3.03e-04 & 1.42e-04 & 1.56e-04 & 1.25e-04 & 1.27e-04 & 1.03e-04 & 10.65 & 0.01 & 10.67 & 0.01 & 10.52 & 0.06 \\
WISE J180106.97+615246.3 & 270.2790 & 61.8795 & 1.00 & 1.00 & 0.82 & -2.61e-04 & 3.88e-04 & 1.05e-03 & 1.27e-03 & 1.42e-03 & 2.93e-03 & 3.96e-03 & 5.21e-03 & 15.03 & 0.04 & 14.71 & 0.07 & 12.36 & nan \\
WISE J180111.45+704007.6 & 270.2977 & 70.6688 & 1.00 & 0.98 & 0.73 & 1.16e-03 & 3.60e-04 & 6.54e-04 & 6.20e-04 & 2.52e-05 & 4.51e-04 & 4.05e-04 & -3.74e-05 & 13.63 & 0.03 & 13.49 & 0.02 & nan & 0.02 \\
WISE J180114.00+643327.8 & 270.3083 & 64.5577 & 1.00 & 1.00 & 0.84 & -3.03e-04 & -1.15e-04 & 2.19e-04 & 4.82e-04 & -2.04e-05 & 5.21e-04 & 1.09e-03 & 1.99e-03 & 14.10 & 0.03 & 13.32 & 0.04 & 10.68 & 0.10 \\
WISE J180114.61+690243.8 & 270.3109 & 69.0455 & 1.00 & 1.00 & 0.78 & -8.64e-03 & -5.19e-03 & 1.09e-03 & 5.35e-03 & 8.33e-05 & 3.80e-03 & 6.68e-03 & 4.39e-03 & 15.96 & 0.11 & 14.81 & 0.09 & 11.71 & 0.15 \\
WISE J180115.38+620319.0 & 270.3141 & 62.0553 & 1.00 & 1.00 & 0.93 & 1.05e-02 & 2.66e-02 & 3.81e-02 & 3.70e-02 & 1.40e-02 & 2.96e-02 & 4.54e-02 & 4.42e-02 & 15.38 & 0.13 & 14.70 & 0.13 & nan & 0.06 \\
WISE J180118.94+663245.2 & 270.3289 & 66.5459 & 1.00 & 1.00 & 0.97 & 4.03e-04 & 3.18e-03 & 5.25e-03 & 7.83e-03 & 1.37e-03 & 1.62e-03 & 6.48e-03 & 3.24e-03 & 15.45 & 0.14 & 14.25 & 0.11 & 11.63 & 0.09 \\
WISE J180121.93+665404.4 & 270.3414 & 66.9012 & 1.00 & 1.00 & 0.87 & 7.05e-06 & 2.18e-05 & 4.01e-05 & 3.26e-05 & 2.39e-05 & 2.95e-05 & 5.43e-05 & 4.60e-05 & 9.35 & 0.01 & 9.38 & 0.01 & 9.29 & 0.15 \\
WISE J180123.51+673457.3 & 270.3480 & 67.5826 & 1.00 & 1.00 & 0.95 & 1.13e-03 & 4.59e-03 & 8.36e-03 & 1.19e-02 & 5.07e-04 & 2.62e-03 & 5.05e-03 & 7.61e-03 & 14.04 & 0.08 & 12.99 & 0.07 & 10.29 & 0.02 \\
WISE J180130.84+625554.3 & 270.3785 & 62.9317 & 1.00 & 1.00 & 0.94 & 2.41e-03 & 4.32e-03 & 6.50e-03 & 6.35e-03 & 3.61e-03 & 8.34e-03 & 1.11e-02 & 1.16e-02 & 14.91 & 0.08 & 14.37 & 0.11 & 11.64 & 0.11 \\
WISE J180136.89+633315.3 & 270.4037 & 63.5542 & 0.99 & 1.00 & 0.81 & 4.21e-02 & 1.21e-02 & 2.56e-02 & 3.86e-02 & 4.32e-03 & 1.06e-02 & 2.77e-02 & 3.19e-02 & 16.21 & 0.16 & 15.23 & 0.11 & 12.52 & 0.08 \\
WISE J180138.87+694333.7 & 270.4120 & 69.7260 & 1.00 & 1.00 & 0.92 & 1.18e-03 & 1.60e-03 & 4.28e-03 & 4.40e-03 & 1.07e-03 & 7.94e-04 & 3.14e-03 & 3.86e-03 & 14.54 & 0.07 & 13.40 & 0.07 & 10.70 & nan \\
WISE J180138.96+634615.2 & 270.4123 & 63.7709 & 1.00 & 1.00 & 0.89 & 2.43e-04 & 1.04e-03 & 2.04e-03 & 1.85e-03 & 1.60e-03 & 5.70e-04 & 4.44e-03 & 3.06e-03 & 14.94 & 0.04 & 14.45 & 0.06 & 11.64 & 0.34 \\
WISE J180142.59+695936.8 & 270.4274 & 69.9936 & 1.00 & 1.00 & 0.96 & 8.19e-04 & 3.63e-04 & 2.07e-03 & 2.19e-03 & 1.11e-03 & 5.51e-04 & 2.53e-03 & 2.41e-03 & 14.32 & 0.06 & 13.25 & 0.06 & 10.41 & 0.08 \\
WISE J180142.72+642928.9 & 270.4280 & 64.4914 & 1.00 & 1.00 & 0.94 & -3.31e-04 & 1.06e-03 & 2.62e-03 & 4.18e-03 & -5.34e-04 & 9.03e-04 & 1.85e-03 & 3.43e-03 & 15.12 & 0.05 & 14.32 & 0.05 & 11.08 & 0.19 \\
WISE J180143.24+705825.7 & 270.4302 & 70.9738 & 0.98 & 1.00 & 0.86 & -1.17e-04 & -1.94e-04 & 1.88e-04 & 2.40e-04 & 2.92e-04 & 1.11e-03 & 2.53e-03 & 4.18e-03 & 13.94 & 0.02 & 13.58 & 0.05 & 11.53 & 0.06 \\
WISE J180144.30+712904.6 & 270.4346 & 71.4846 & 1.00 & 1.00 & 0.87 & 1.22e-03 & 5.78e-04 & 2.41e-03 & 4.21e-03 & 4.44e-04 & 2.26e-03 & 4.32e-03 & 6.20e-03 & 15.45 & 0.10 & 14.65 & 0.10 & 11.90 & 0.04 \\
WISE J180146.24+620219.8 & 270.4427 & 62.0388 & 1.00 & 1.00 & 0.93 & 2.40e-03 & 4.19e-03 & 7.04e-03 & 7.78e-03 & 2.26e-03 & 4.98e-03 & 8.28e-03 & 9.66e-03 & 14.42 & 0.06 & 13.71 & 0.07 & 10.73 & 0.02 \\
WISE J180148.68+672010.4 & 270.4529 & 67.3362 & 1.00 & 1.00 & 0.97 & 2.15e-03 & 4.96e-03 & 7.62e-03 & 9.21e-03 & 1.75e-03 & 4.18e-03 & 7.10e-03 & 9.77e-03 & 15.00 & 0.09 & 14.19 & 0.10 & 11.35 & nan \\
WISE J180153.08+685642.1 & 270.4712 & 68.9450 & 1.00 & 1.00 & 0.71 & -2.52e-03 & -1.71e-03 & -2.24e-03 & 1.49e-02 & -1.68e-03 & 1.57e-02 & -2.46e-03 & 1.21e-02 & 16.16 & 0.14 & 15.21 & 0.13 & nan & 0.03 \\
WISE J180153.36+684710.0 & 270.4723 & 68.7861 & 1.00 & 1.00 & 0.95 & -1.13e-04 & 1.77e-04 & 9.01e-04 & 1.47e-03 & -1.91e-04 & -8.49e-05 & 3.01e-04 & 6.57e-04 & 14.26 & 0.04 & 12.87 & 0.04 & 10.08 & 0.14 \\
WISE J180154.76+691209.5 & 270.4782 & 69.2026 & 1.00 & 1.00 & 0.90 & 4.11e-04 & 1.83e-03 & 3.40e-03 & 3.91e-03 & 7.94e-04 & 1.66e-03 & 3.15e-03 & 3.39e-03 & 14.85 & 0.05 & 13.95 & 0.05 & 11.04 & 0.06 \\
WISE J180157.33+643628.8 & 270.4889 & 64.6080 & 1.00 & 1.00 & 0.85 & 2.46e-04 & 1.10e-03 & 1.44e-03 & 1.30e-03 & 7.69e-05 & 1.19e-03 & 1.39e-03 & 1.41e-03 & 14.52 & 0.03 & 13.84 & 0.03 & 10.50 & 0.02 \\
WISE J180157.66+654559.4 & 270.4902 & 65.7665 & 1.00 & 1.00 & 0.94 & -4.22e-04 & -7.21e-05 & 2.80e-04 & 5.40e-04 & -6.16e-04 & -1.69e-04 & 3.57e-04 & 1.11e-03 & 14.86 & 0.03 & 14.12 & 0.05 & 10.39 & 0.23 \\
WISE J180159.39+644040.4 & 270.4975 & 64.6779 & 1.00 & 1.00 & 0.92 & 1.11e-02 & 2.32e-02 & 2.53e-02 & 3.75e-02 & 4.23e-03 & 1.26e-02 & 1.74e-02 & 2.53e-02 & 15.76 & 0.11 & 14.97 & 0.09 & nan & 0.06 \\
WISE J180204.55+681831.2 & 270.5190 & 68.3087 & 1.00 & 1.00 & 0.97 & 1.09e-03 & 3.51e-03 & 5.38e-03 & 7.53e-03 & 6.75e-04 & 4.02e-03 & 6.86e-03 & 1.10e-02 & 14.76 & 0.06 & 14.16 & 0.08 & 10.99 & 0.22 \\
WISE J180207.75+653513.9 & 270.5323 & 65.5872 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 2.55e-03 & 2.00e-03 & 2.04e-03 & 2.27e-03 & 3.74e-03 & 2.32e-03 & 3.33e-03 & 14.36 & 0.04 & 13.85 & 0.05 & 10.90 & 0.10 \\
WISE J180209.66+695039.6 & 270.5403 & 69.8443 & 1.00 & 1.00 & 0.79 & -1.03e-04 & -8.23e-04 & 1.21e-04 & 4.83e-04 & 3.92e-04 & -8.50e-05 & 1.44e-03 & 1.63e-03 & 15.47 & 0.05 & 14.31 & 0.06 & 11.50 & 0.07 \\
WISE J180210.23+641801.2 & 270.5426 & 64.3003 & 1.00 & 1.00 & 0.83 & -2.43e-04 & 8.13e-04 & 1.41e-03 & 2.55e-03 & -4.66e-04 & -2.06e-04 & -8.25e-06 & 7.69e-04 & 15.31 & 0.07 & 14.01 & 0.05 & 10.98 & 0.08 \\
WISE J180216.61+620639.1 & 270.5692 & 62.1109 & 1.00 & 1.00 & 0.93 & 3.08e-03 & 1.25e-03 & 6.27e-03 & 5.22e-03 & 2.29e-03 & 8.69e-03 & 1.18e-02 & 1.91e-02 & 15.24 & 0.10 & 14.81 & 0.15 & 11.95 & 0.03 \\
WISE J180217.11+710815.8 & 270.5713 & 71.1377 & 0.99 & 1.00 & 0.74 & -5.52e-05 & 1.14e-04 & 3.91e-04 & 1.71e-04 & 1.07e-03 & 6.32e-04 & 1.32e-03 & 1.76e-03 & 14.48 & 0.02 & 14.19 & 0.04 & 11.04 & 0.08 \\
WISE J180219.82+674157.4 & 270.5826 & 67.6993 & 1.00 & 1.00 & 0.94 & -2.68e-03 & 3.63e-03 & 1.23e-02 & 2.42e-02 & -4.71e-04 & 4.20e-03 & 9.67e-03 & 1.82e-02 & 15.72 & 0.15 & 14.87 & 0.15 & 12.21 & nan \\
WISE J180222.02+660714.7 & 270.5918 & 66.1207 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 4.09e-03 & 3.96e-03 & 2.90e-03 & -3.16e-04 & 1.56e-03 & 2.30e-03 & 2.65e-03 & 15.50 & 0.06 & 14.71 & 0.06 & 12.08 & 0.14 \\
WISE J180223.21+644343.6 & 270.5967 & 64.7288 & 1.00 & 1.00 & 0.87 & 3.90e-04 & 1.64e-03 & 3.23e-03 & 5.72e-03 & -4.73e-03 & -2.02e-03 & 1.87e-03 & 4.99e-03 & 15.37 & 0.08 & 15.00 & 0.10 & 12.78 & nan \\
WISE J180223.79+663338.8 & 270.5991 & 66.5608 & 1.00 & 1.00 & 0.97 & -7.37e-04 & -2.96e-04 & 6.88e-04 & 7.85e-04 & -7.50e-04 & -2.58e-04 & 5.55e-04 & 1.17e-03 & 15.04 & 0.04 & 13.95 & 0.04 & 10.50 & 0.06 \\
WISE J180224.25+664753.3 & 270.6010 & 66.7981 & 1.00 & 1.00 & 0.97 & 1.60e-03 & 3.88e-03 & 2.47e-03 & 6.64e-03 & -1.00e-03 & 2.70e-03 & 2.61e-03 & 3.89e-03 & 14.78 & 0.05 & 14.09 & 0.04 & 11.24 & nan \\
WISE J180225.45+673231.7 & 270.6060 & 67.5421 & 1.00 & 1.00 & 0.93 & 2.37e-04 & 1.82e-03 & 2.72e-03 & 2.31e-03 & 1.47e-03 & 5.76e-03 & 8.49e-03 & 6.91e-03 & 14.85 & 0.04 & 14.37 & 0.06 & 12.48 & nan \\
WISE J180230.00+691204.8 & 270.6250 & 69.2013 & 1.00 & 1.00 & 0.95 & 2.19e-03 & 5.60e-03 & 5.93e-03 & 3.77e-03 & 2.57e-03 & 6.11e-03 & 6.44e-03 & 4.69e-03 & 14.11 & 0.05 & 13.43 & 0.06 & 10.66 & nan \\
WISE J180231.69+635629.5 & 270.6321 & 63.9415 & 0.97 & 1.00 & 0.70 & -1.95e-03 & -4.33e-04 & 1.92e-03 & 5.23e-03 & 6.58e-04 & 3.87e-03 & 7.19e-03 & 1.49e-02 & 15.64 & 0.06 & 14.91 & 0.08 & nan & 0.04 \\
WISE J180235.04+633132.6 & 270.6460 & 63.5257 & 1.00 & 1.00 & 0.95 & 5.08e-04 & 1.54e-03 & 4.82e-03 & 6.92e-03 & 1.44e-03 & 5.10e-03 & 9.33e-03 & 1.30e-02 & 15.41 & 0.09 & 14.47 & 0.12 & 11.49 & 0.28 \\
WISE J180235.16+704008.4 & 270.6465 & 70.6690 & 1.00 & 1.00 & 0.95 & 1.58e-02 & 1.97e-02 & 1.47e-02 & 1.31e-02 & 1.89e-02 & 2.35e-02 & 1.60e-02 & 1.93e-02 & 15.45 & 0.10 & 14.65 & 0.11 & 12.19 & nan \\
WISE J180235.64+630417.9 & 270.6485 & 63.0716 & 1.00 & 1.00 & 0.76 & 1.29e-04 & 1.98e-04 & 9.81e-05 & 8.27e-05 & 1.78e-04 & 2.04e-04 & 1.66e-04 & 4.02e-05 & 10.29 & 0.01 & 10.48 & 0.01 & 10.22 & 0.15 \\
WISE J180237.20+650221.6 & 270.6550 & 65.0393 & 0.99 & 0.97 & 0.76 & 7.97e-04 & 7.47e-04 & 5.73e-03 & 3.81e-03 & -1.93e-03 & 9.95e-05 & -3.25e-03 & 1.06e-03 & 15.87 & 0.09 & 15.01 & 0.07 & 12.79 & 0.12 \\
WISE J180244.85+630708.8 & 270.6869 & 63.1191 & 1.00 & 1.00 & 0.73 & 3.33e-03 & 4.54e-03 & 4.43e-03 & 7.79e-03 & 9.57e-03 & 9.70e-03 & 1.02e-02 & 1.43e-02 & 15.27 & 0.07 & 14.74 & 0.08 & 12.33 & 0.09 \\
WISE J180245.40+700028.1 & 270.6892 & 70.0078 & 1.00 & 1.00 & 0.95 & 3.24e-03 & 9.48e-03 & 1.35e-02 & 8.91e-03 & 9.82e-03 & 1.22e-02 & 2.07e-02 & 1.39e-02 & 15.27 & 0.10 & 14.62 & 0.12 & 11.13 & nan \\
WISE J180249.57+625141.0 & 270.7065 & 62.8614 & 1.00 & 1.00 & 0.86 & 2.42e-04 & 7.54e-04 & 3.82e-03 & 4.76e-03 & 1.60e-03 & 5.16e-03 & 1.01e-02 & 1.60e-02 & 15.42 & 0.06 & 14.69 & 0.09 & 11.20 & nan \\
WISE J180249.70+621154.5 & 270.7071 & 62.1985 & 0.99 & 0.97 & 0.73 & 4.74e-06 & 1.04e-05 & 7.56e-06 & 3.70e-06 & 9.46e-06 & 1.66e-05 & 1.98e-05 & 1.42e-05 & 10.51 & 0.00 & 10.56 & 0.01 & 10.50 & 0.02 \\
WISE J180251.37+660542.0 & 270.7140 & 66.0950 & 1.00 & 1.00 & 0.98 & 1.34e-02 & 2.79e-02 & 2.90e-02 & 4.27e-02 & 9.93e-03 & 2.32e-02 & 2.89e-02 & 4.48e-02 & 14.02 & 0.21 & 13.21 & 0.22 & 10.15 & 0.09 \\
WISE J180253.14+673135.4 & 270.7214 & 67.5265 & 1.00 & 1.00 & 0.93 & 1.58e-03 & 1.17e-02 & 2.37e-02 & 2.68e-02 & 1.02e-03 & 4.83e-03 & 8.83e-03 & 1.03e-02 & 15.75 & 0.12 & 14.77 & 0.09 & 11.62 & 0.02 \\
WISE J180255.27+690745.1 & 270.7303 & 69.1292 & 1.00 & 1.00 & 0.96 & -5.94e-03 & -4.08e-03 & -1.67e-03 & 4.28e-03 & -5.67e-04 & 6.79e-04 & 4.88e-03 & 1.07e-02 & 15.85 & 0.15 & 14.77 & 0.16 & nan & nan \\
WISE J180255.65+643357.4 & 270.7319 & 64.5659 & 1.00 & 1.00 & 0.88 & -2.39e-04 & 4.14e-04 & 1.62e-03 & 2.22e-03 & -1.08e-03 & 2.19e-03 & 5.39e-03 & 7.84e-03 & 15.09 & 0.05 & 14.73 & 0.08 & 12.34 & nan \\
WISE J180259.21+673720.1 & 270.7467 & 67.6222 & 1.00 & 1.00 & 1.00 & 7.56e-04 & 3.68e-03 & 7.77e-03 & 1.18e-02 & 4.89e-04 & 2.43e-03 & 5.52e-03 & 8.79e-03 & 13.96 & 0.13 & 12.90 & 0.12 & 9.95 & nan \\
WISE J180300.58+614015.9 & 270.7524 & 61.6711 & 1.00 & 1.00 & 0.90 & 6.09e-04 & 2.13e-03 & 4.18e-03 & 4.88e-03 & 7.64e-04 & 1.21e-03 & 2.65e-03 & 2.84e-03 & 14.21 & 0.06 & 13.03 & 0.04 & 10.57 & 0.04 \\
WISE J180300.78+693411.4 & 270.7532 & 69.5698 & 1.00 & 1.00 & 0.82 & -2.21e-03 & -1.38e-03 & -4.76e-04 & 6.86e-05 & -3.35e-04 & 4.00e-04 & 5.54e-04 & 7.96e-04 & 15.57 & 0.06 & 14.04 & 0.04 & 10.28 & 0.04 \\
WISE J180301.61+641605.5 & 270.7567 & 64.2682 & 1.00 & 1.00 & 0.94 & -2.70e-04 & 1.09e-03 & 2.52e-03 & 4.90e-03 & 7.89e-05 & 1.83e-03 & 3.42e-03 & 6.94e-03 & 15.19 & 0.05 & 14.33 & 0.06 & 11.34 & 0.14 \\
WISE J180301.78+711217.1 & 270.7574 & 71.2047 & 1.00 & 1.00 & 0.82 & 7.58e-04 & 2.03e-03 & 2.13e-03 & 1.31e-03 & 2.37e-03 & 5.47e-03 & 7.59e-03 & 5.99e-03 & 14.23 & 0.03 & 13.85 & 0.07 & 11.14 & 0.07 \\
WISE J180304.47+672658.0 & 270.7686 & 67.4495 & 1.00 & 1.00 & 0.96 & -6.53e-04 & -1.51e-05 & 8.42e-04 & 1.54e-03 & -7.73e-04 & 6.12e-05 & 7.44e-04 & 1.52e-03 & 15.13 & 0.06 & 14.18 & 0.06 & 11.60 & nan \\
WISE J180305.67+622210.0 & 270.7736 & 62.3695 & 1.00 & 1.00 & 0.93 & 5.10e-03 & 6.94e-03 & 7.89e-03 & 1.35e-02 & 9.23e-03 & 1.17e-02 & 1.28e-02 & 1.70e-02 & 15.28 & 0.09 & 14.72 & 0.12 & 11.89 & 0.15 \\
WISE J180308.90+635021.4 & 270.7871 & 63.8393 & 1.00 & 1.00 & 0.93 & 4.37e-04 & 1.56e-03 & 1.96e-03 & 2.11e-03 & 4.34e-04 & 6.48e-04 & 1.34e-03 & 1.12e-03 & 14.81 & 0.04 & 13.88 & 0.03 & 10.98 & 0.04 \\
WISE J180312.30+650917.9 & 270.8013 & 65.1550 & 1.00 & 1.00 & 0.79 & -2.37e-03 & -7.51e-04 & -6.81e-04 & 2.44e-04 & -1.94e-03 & -1.32e-03 & -7.40e-04 & 1.14e-05 & 15.59 & 0.07 & 14.83 & 0.08 & 12.25 & nan \\
WISE J180312.71+632033.8 & 270.8029 & 63.3427 & 0.99 & 0.96 & 0.78 & 6.98e-04 & 2.60e-04 & 1.14e-03 & 2.70e-04 & 2.16e-03 & 3.26e-03 & 5.25e-03 & -1.31e-04 & 14.55 & 0.02 & 14.66 & 0.05 & nan & 0.25 \\
WISE J180316.93+651441.4 & 270.8205 & 65.2448 & 1.00 & 1.00 & 0.94 & -6.20e-03 & -4.81e-03 & -1.85e-03 & 7.76e-04 & -2.23e-03 & -1.01e-03 & 7.52e-04 & 2.48e-03 & 15.82 & 0.10 & 14.76 & 0.10 & 12.07 & 0.05 \\
WISE J180317.97+691923.1 & 270.8249 & 69.3231 & 1.00 & 0.99 & 0.85 & 3.75e-03 & 1.62e-03 & 3.48e-03 & 8.92e-04 & 3.57e-03 & 6.12e-04 & 2.55e-03 & 1.08e-03 & 15.21 & 0.04 & 14.82 & 0.05 & 11.70 & 0.10 \\
WISE J180320.62+630151.9 & 270.8359 & 63.0311 & 1.00 & 1.00 & 0.78 & 9.07e-04 & 1.50e-03 & 2.65e-03 & 3.62e-03 & -1.66e-03 & 1.27e-03 & 3.32e-03 & 3.53e-03 & 15.35 & 0.06 & 14.86 & 0.08 & 12.52 & nan \\
WISE J180326.97+632313.0 & 270.8624 & 63.3870 & 1.00 & 1.00 & 0.76 & -7.50e-05 & 3.71e-04 & 1.10e-03 & 1.60e-03 & 1.19e-03 & -4.35e-05 & 1.64e-03 & 1.04e-03 & 15.07 & 0.04 & 13.74 & 0.04 & 10.79 & 0.04 \\
WISE J180327.38+634457.0 & 270.8641 & 63.7492 & 1.00 & 1.00 & 0.95 & -2.03e-04 & 3.76e-04 & 1.31e-03 & 2.62e-03 & 1.28e-04 & 5.28e-04 & 1.22e-03 & 2.93e-03 & 14.69 & 0.06 & 13.65 & 0.07 & 10.49 & 0.05 \\
WISE J180327.39+705102.1 & 270.8641 & 70.8506 & 1.00 & 1.00 & 0.71 & 4.05e-04 & 1.26e-03 & 1.58e-03 & 9.79e-03 & -2.94e-03 & -2.06e-03 & -6.23e-04 & 1.43e-03 & 15.81 & 0.11 & 15.13 & 0.09 & 12.13 & 0.05 \\
WISE J180328.35+655811.1 & 270.8681 & 65.9698 & 1.00 & 1.00 & 0.90 & -2.72e-03 & -2.28e-03 & -1.28e-03 & 4.00e-05 & -1.18e-03 & -5.99e-04 & 6.44e-04 & 2.12e-03 & 15.58 & 0.06 & 14.31 & 0.05 & 11.18 & 0.22 \\
WISE J180328.89+673810.6 & 270.8704 & 67.6363 & 1.00 & 1.00 & 0.99 & 4.38e-03 & 1.65e-02 & 3.45e-02 & 5.79e-02 & 2.57e-03 & 9.88e-03 & 2.13e-02 & 3.66e-02 & 10.98 & 0.27 & 10.05 & 0.23 & 7.70 & 0.19 \\
WISE J180331.38+705740.4 & 270.8808 & 70.9612 & 1.00 & 1.00 & 0.88 & 1.71e-03 & 4.77e-03 & 7.67e-03 & 8.76e-03 & 1.48e-03 & 3.40e-03 & 3.44e-03 & 4.82e-03 & 14.78 & 0.07 & 13.70 & 0.06 & 10.74 & 0.03 \\
WISE J180333.24+653806.2 & 270.8885 & 65.6350 & 1.00 & 1.00 & 0.94 & 2.43e-03 & 6.66e-03 & 8.74e-03 & 9.39e-03 & 2.29e-03 & 6.47e-03 & 7.87e-03 & 7.91e-03 & 14.58 & 0.07 & 13.75 & 0.06 & 11.05 & 0.10 \\
WISE J180337.74+694724.1 & 270.9072 & 69.7900 & 1.00 & 1.00 & 0.92 & -2.18e-03 & -1.94e-03 & 1.18e-03 & 3.30e-03 & 9.86e-04 & 1.41e-03 & 3.40e-03 & 4.66e-03 & 15.67 & 0.12 & 14.25 & 0.09 & 11.13 & 0.09 \\
WISE J180339.01+633750.9 & 270.9125 & 63.6308 & 1.00 & 1.00 & 0.92 & 1.48e-05 & 1.25e-04 & 9.80e-04 & 1.75e-03 & 1.55e-04 & -1.40e-04 & 7.17e-04 & 6.00e-04 & 14.79 & 0.04 & 13.42 & 0.03 & 10.04 & 0.03 \\
WISE J180339.06+622451.5 & 270.9127 & 62.4143 & 1.00 & 0.96 & 0.79 & 1.06e-03 & -1.63e-04 & 1.58e-03 & 1.05e-03 & -2.52e-04 & 1.57e-04 & 9.64e-04 & 1.48e-03 & 15.17 & 0.04 & 14.04 & 0.03 & 9.24 & nan \\
WISE J180339.91+625903.5 & 270.9163 & 62.9843 & 1.00 & 1.00 & 0.78 & -5.58e-04 & 2.38e-03 & 6.17e-03 & 8.59e-03 & 1.29e-03 & 7.50e-04 & 2.13e-03 & 2.97e-03 & 15.59 & 0.09 & 14.53 & 0.06 & 11.80 & nan \\
WISE J180340.97+615546.1 & 270.9207 & 61.9295 & 1.00 & 1.00 & 0.76 & 7.70e-04 & 1.20e-03 & 4.55e-04 & 1.14e-03 & -6.42e-04 & 2.95e-03 & 4.30e-04 & -1.24e-03 & 15.34 & 0.05 & 15.02 & 0.08 & nan & 0.16 \\
WISE J180341.29+615653.4 & 270.9220 & 61.9482 & 1.00 & 1.00 & 0.95 & 9.07e-04 & 2.85e-03 & 6.64e-03 & 1.05e-02 & 4.24e-04 & 1.23e-03 & 2.98e-03 & 4.86e-03 & 13.52 & 0.07 & 12.36 & 0.05 & 9.15 & nan \\
WISE J180341.82+704144.6 & 270.9242 & 70.6957 & 1.00 & 1.00 & 0.98 & 5.43e-03 & 1.64e-02 & 2.25e-02 & 2.62e-02 & 6.71e-03 & 1.95e-02 & 2.59e-02 & 2.93e-02 & 14.44 & 0.11 & 13.64 & 0.12 & 10.78 & 0.06 \\
WISE J180345.32+651444.2 & 270.9388 & 65.2456 & 1.00 & 1.00 & 0.92 & 1.15e-03 & 3.73e-03 & 4.44e-03 & 3.68e-03 & 7.32e-04 & 2.15e-03 & 2.60e-03 & 2.14e-03 & 15.02 & 0.05 & 13.99 & 0.04 & 11.28 & 0.06 \\
WISE J180346.92+674559.7 & 270.9455 & 67.7666 & 0.98 & 1.00 & 0.92 & -6.29e-03 & -6.12e-03 & -4.57e-03 & -3.38e-03 & -4.69e-04 & -3.42e-04 & 1.88e-03 & 3.40e-03 & 15.82 & 0.08 & 14.60 & 0.09 & 11.69 & nan \\
WISE J180348.40+691900.6 & 270.9516 & 69.3168 & 1.00 & 1.00 & 0.98 & 8.11e-03 & 1.65e-02 & 2.28e-02 & 3.04e-02 & 8.91e-03 & 2.28e-02 & 3.32e-02 & 4.24e-02 & 13.49 & 0.11 & 12.88 & 0.13 & 9.81 & 0.12 \\
WISE J180348.86+700719.0 & 270.9536 & 70.1219 & 1.00 & 1.00 & 0.94 & 2.57e-04 & 1.36e-05 & 7.96e-04 & 6.51e-04 & 1.95e-04 & 2.25e-04 & 1.68e-03 & 2.47e-03 & 14.32 & 0.04 & 13.54 & 0.07 & 10.18 & nan \\
WISE J180350.07+661931.0 & 270.9586 & 66.3253 & 1.00 & 1.00 & 0.99 & 1.35e-03 & 3.63e-03 & 4.65e-03 & 6.11e-03 & 1.52e-03 & 4.93e-03 & 6.78e-03 & 9.97e-03 & 15.05 & 0.10 & 14.32 & 0.13 & 11.14 & nan \\
WISE J180350.93+672824.9 & 270.9622 & 67.4736 & 1.00 & 1.00 & 0.91 & 4.65e-03 & 1.25e-02 & 1.58e-02 & 1.88e-02 & 3.10e-03 & 1.09e-02 & 1.68e-02 & 2.06e-02 & 15.18 & 0.08 & 14.52 & 0.09 & 12.13 & 0.05 \\
WISE J180351.92+694651.4 & 270.9663 & 69.7809 & 1.00 & 1.00 & 0.86 & 2.79e-03 & 3.53e-03 & 6.98e-03 & 9.15e-03 & 2.09e-03 & 7.16e-03 & 1.31e-02 & 1.90e-02 & 15.14 & 0.07 & 14.74 & 0.09 & 11.68 & 0.05 \\
WISE J180351.96+615708.2 & 270.9665 & 61.9523 & 1.00 & 1.00 & 0.87 & -2.14e-03 & -1.73e-03 & -1.15e-03 & -5.54e-04 & -6.77e-05 & -2.76e-04 & 8.45e-05 & 1.18e-03 & 15.51 & 0.06 & 14.13 & 0.06 & 11.01 & 0.06 \\
WISE J180354.33+654825.1 & 270.9764 & 65.8070 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 1.82e-03 & 3.75e-03 & 4.47e-03 & 3.12e-03 & 4.28e-03 & 8.32e-03 & 1.02e-02 & 14.89 & 0.04 & 14.46 & 0.06 & 12.97 & nan \\
WISE J180354.58+692849.7 & 270.9774 & 69.4805 & 1.00 & 1.00 & 0.91 & -1.43e-03 & -1.33e-03 & -1.51e-04 & 1.81e-03 & 6.67e-04 & 1.00e-03 & 2.55e-03 & 4.05e-03 & 15.54 & 0.09 & 14.35 & 0.08 & 11.28 & 0.12 \\
WISE J180355.31+644704.7 & 270.9805 & 64.7846 & 1.00 & 1.00 & 0.94 & -2.11e-04 & 2.13e-04 & 8.01e-04 & 1.45e-03 & -3.06e-04 & 3.07e-04 & 1.33e-03 & 1.89e-03 & 14.66 & 0.05 & 13.74 & 0.06 & 11.19 & 0.06 \\
WISE J180401.26+642454.7 & 271.0052 & 64.4152 & 1.00 & 1.00 & 0.97 & 1.02e-04 & 3.85e-04 & 5.24e-04 & 7.01e-04 & 6.46e-04 & 1.67e-03 & 2.42e-03 & 2.61e-03 & 12.98 & 0.02 & 12.93 & 0.03 & 12.01 & 0.03 \\
WISE J180402.44+691411.8 & 271.0102 & 69.2366 & 1.00 & 1.00 & 0.96 & 7.51e-04 & 3.67e-03 & 7.63e-03 & 1.17e-02 & 6.68e-04 & 2.72e-03 & 6.28e-03 & 9.42e-03 & 15.06 & 0.07 & 13.89 & 0.07 & 11.17 & 0.04 \\
WISE J180410.93+631820.3 & 271.0455 & 63.3056 & 1.00 & 1.00 & 0.73 & 2.57e-03 & 5.43e-04 & 2.08e-03 & 2.70e-03 & 3.94e-03 & 9.87e-04 & 1.01e-03 & 5.81e-04 & 15.22 & 0.04 & 14.88 & 0.06 & 12.99 & 0.04 \\
WISE J180411.42+641618.7 & 271.0476 & 64.2719 & 1.00 & 1.00 & 0.95 & 2.44e-04 & 2.44e-03 & 4.10e-03 & 5.05e-03 & 3.32e-04 & 4.38e-03 & 9.96e-03 & 1.48e-02 & 15.10 & 0.07 & 14.55 & 0.12 & 12.21 & 0.04 \\
WISE J180412.37+644535.1 & 271.0516 & 64.7597 & 0.99 & 0.97 & 0.82 & -4.96e-04 & -2.36e-04 & -8.23e-05 & 2.07e-04 & -8.53e-04 & -6.31e-04 & -7.60e-04 & -2.42e-04 & 15.04 & 0.03 & 14.18 & 0.03 & 10.93 & nan \\
WISE J180412.40+691841.6 & 271.0517 & 69.3115 & 1.00 & 1.00 & 0.94 & 7.41e-04 & 1.58e-03 & 2.79e-03 & 3.28e-03 & 1.82e-03 & 3.92e-03 & 5.47e-03 & 7.02e-03 & 14.66 & 0.05 & 14.16 & 0.07 & 11.55 & 0.10 \\
WISE J180414.31+675412.4 & 271.0596 & 67.9034 & 1.00 & 1.00 & 1.00 & 1.63e-02 & 2.17e-02 & 2.27e-02 & 2.28e-02 & 1.75e-02 & 2.33e-02 & 2.51e-02 & 2.51e-02 & 11.83 & 0.10 & 11.73 & 0.10 & 11.27 & nan \\
WISE J180414.31+675412.4 & 271.0596 & 67.9034 & 1.00 & 1.00 & 1.00 & 1.63e-02 & 2.17e-02 & 2.27e-02 & 2.28e-02 & 1.75e-02 & 2.33e-02 & 2.51e-02 & 2.51e-02 & 11.83 & 0.10 & 11.73 & 0.10 & 11.27 & 0.29 \\
WISE J180415.28+622612.5 & 271.0637 & 62.4368 & 1.00 & 0.99 & 0.78 & 4.04e-05 & 5.51e-05 & 7.44e-05 & 5.39e-05 & 7.91e-05 & -1.20e-05 & 1.32e-04 & 5.96e-05 & 10.97 & 0.01 & 11.00 & 0.01 & 10.90 & 0.15 \\
WISE J180416.41+624945.9 & 271.0684 & 62.8294 & 1.00 & 1.00 & 0.98 & -2.71e-03 & -1.30e-03 & 2.52e-03 & 7.57e-03 & 8.73e-04 & 1.34e-03 & 3.85e-03 & 6.44e-03 & 15.67 & 0.13 & 14.50 & 0.12 & 11.12 & 0.05 \\
WISE J180419.94+650214.2 & 271.0831 & 65.0373 & 1.00 & 1.00 & 0.93 & -4.46e-04 & -2.57e-04 & 9.03e-06 & 2.67e-04 & -3.10e-04 & 7.41e-04 & 1.18e-03 & 2.14e-03 & 14.50 & 0.04 & 14.09 & 0.07 & 11.82 & 0.09 \\
WISE J180424.71+700513.0 & 271.1030 & 70.0869 & 0.96 & 0.98 & 0.84 & -7.67e-04 & -5.32e-04 & 6.76e-04 & 8.09e-04 & 5.16e-04 & -4.02e-04 & 2.19e-03 & 2.79e-03 & 15.30 & 0.03 & 14.85 & 0.06 & 11.79 & 0.23 \\
WISE J180429.76+701332.7 & 271.1240 & 70.2258 & 1.00 & 1.00 & 0.94 & 4.02e-04 & 5.71e-04 & 2.33e-03 & 2.96e-03 & 9.50e-04 & 1.49e-03 & 5.04e-03 & 7.07e-03 & 14.51 & 0.05 & 13.83 & 0.07 & 10.95 & nan \\
WISE J180434.33+695559.6 & 271.1430 & 69.9332 & 1.00 & 1.00 & 0.88 & -1.20e-02 & -1.54e-02 & -3.29e-03 & -2.32e-03 & -4.64e-04 & 1.48e-03 & 3.27e-03 & 6.66e-03 & 16.10 & 0.17 & 14.66 & 0.11 & 11.86 & 0.05 \\
WISE J180434.45+693737.1 & 271.1435 & 69.6270 & 1.00 & 1.00 & 0.98 & 1.15e-03 & 6.36e-03 & 1.17e-02 & 1.85e-02 & 1.39e-03 & 5.88e-03 & 1.26e-02 & 1.84e-02 & 14.82 & 0.14 & 13.86 & 0.14 & 11.22 & 0.07 \\
WISE J180435.16+633344.8 & 271.1465 & 63.5624 & 1.00 & 1.00 & 0.85 & 2.63e-05 & 1.43e-05 & 6.25e-06 & -2.12e-06 & 2.56e-04 & 6.15e-05 & 1.51e-04 & 7.24e-05 & 10.80 & 0.00 & 10.75 & 0.01 & 10.60 & 0.23 \\
WISE J180436.45+664651.4 & 271.1519 & 66.7809 & 1.00 & 1.00 & 0.96 & 1.50e-03 & 3.36e-03 & 6.69e-03 & 8.11e-03 & 5.62e-04 & 3.24e-03 & 6.96e-03 & 9.71e-03 & 14.76 & 0.07 & 14.02 & 0.09 & 11.63 & 0.31 \\
WISE J180438.58+712059.3 & 271.1608 & 71.3498 & 1.00 & 1.00 & 0.99 & -1.05e-04 & 1.15e-03 & 3.12e-03 & 5.60e-03 & 3.96e-05 & 7.24e-04 & 2.03e-03 & 3.70e-03 & 14.62 & 0.10 & 13.10 & 0.08 & 9.40 & 0.04 \\
WISE J180438.67+652857.3 & 271.1611 & 65.4826 & 1.00 & 1.00 & 0.98 & 1.31e-04 & 2.71e-04 & 3.47e-04 & 4.16e-04 & 3.62e-05 & 1.72e-04 & 2.60e-04 & 3.37e-04 & 11.10 & 0.01 & 11.13 & 0.01 & 11.10 & 0.04 \\
WISE J180439.24+640350.2 & 271.1635 & 64.0640 & 1.00 & 1.00 & 0.88 & -1.42e-03 & -1.48e-03 & -1.00e-03 & 8.18e-06 & -5.26e-04 & 6.17e-05 & 7.12e-04 & 1.66e-03 & 15.55 & 0.05 & 13.83 & 0.06 & 10.22 & 0.04 \\
WISE J180440.64+665404.9 & 271.1694 & 66.9013 & 0.96 & 1.00 & 0.79 & -1.46e-03 & -7.80e-04 & -1.08e-03 & -3.30e-04 & 1.62e-03 & -3.88e-03 & 2.20e-03 & -3.83e-03 & 15.52 & 0.04 & 15.12 & 0.09 & 12.83 & nan \\
WISE J180442.79+703021.1 & 271.1783 & 70.5059 & 1.00 & 0.99 & 0.80 & 6.47e-05 & 3.28e-05 & 2.71e-05 & 4.08e-05 & 3.43e-05 & 1.01e-05 & 8.66e-06 & 1.30e-05 & 9.59 & 0.01 & 9.67 & 0.00 & 9.62 & 0.08 \\
WISE J180443.22+632047.1 & 271.1801 & 63.3464 & 1.00 & 1.00 & 0.96 & 5.23e-03 & 8.49e-03 & 1.31e-02 & 1.16e-02 & 3.86e-03 & 5.87e-03 & 9.71e-03 & 9.89e-03 & 14.61 & 0.09 & 13.79 & 0.09 & 10.06 & 0.17 \\
WISE J180445.42+684457.5 & 271.1892 & 68.7493 & 1.00 & 1.00 & 0.98 & -3.46e-04 & 2.82e-04 & 2.45e-03 & 4.49e-03 & 2.04e-04 & 1.10e-03 & 3.46e-03 & 5.85e-03 & 15.24 & 0.09 & 14.03 & 0.09 & 11.39 & 0.03 \\
WISE J180448.11+683154.2 & 271.2005 & 68.5317 & 1.00 & 1.00 & 0.77 & -2.01e-04 & 2.11e-04 & 6.14e-04 & 9.27e-04 & -3.06e-04 & 7.08e-05 & 8.75e-04 & 1.41e-03 & 14.73 & 0.03 & 13.73 & 0.03 & 10.91 & 0.12 \\
WISE J180450.76+620153.6 & 271.2115 & 62.0315 & 1.00 & 0.99 & 0.85 & -1.36e-03 & -1.11e-03 & -9.10e-04 & 3.92e-04 & -4.62e-04 & -8.06e-04 & -2.89e-04 & -2.23e-04 & 15.54 & 0.05 & 14.23 & 0.04 & 11.05 & 0.17 \\
WISE J180455.46+615843.4 & 271.2311 & 61.9787 & 1.00 & 1.00 & 0.86 & 6.93e-05 & 3.91e-05 & -4.30e-06 & 8.75e-05 & 6.10e-04 & 2.72e-04 & 7.94e-04 & 1.33e-03 & 12.92 & 0.02 & 12.89 & 0.03 & 10.89 & nan \\
WISE J180458.10+644311.7 & 271.2421 & 64.7199 & 1.00 & 1.00 & 0.85 & 5.49e-04 & 2.91e-03 & 6.49e-03 & 1.01e-02 & 2.17e-04 & 2.53e-03 & 5.82e-03 & 9.72e-03 & 15.14 & 0.06 & 14.08 & 0.08 & 11.30 & 0.26 \\
WISE J180458.60+664220.9 & 271.2442 & 66.7058 & 1.00 & 1.00 & 0.92 & -1.24e-03 & -9.54e-04 & -6.29e-04 & -2.71e-04 & -8.37e-04 & -6.78e-04 & -5.67e-04 & -2.77e-04 & 15.23 & 0.04 & 13.89 & 0.04 & 10.28 & 0.15 \\
WISE J180459.46+712320.2 & 271.2478 & 71.3889 & 1.00 & 1.00 & 0.86 & 5.38e-05 & 6.81e-05 & 1.03e-04 & 1.14e-04 & 2.82e-05 & 3.67e-05 & 4.32e-05 & 6.66e-05 & 9.40 & 0.01 & 9.46 & 0.01 & 9.32 & 0.11 \\
WISE J180459.93+640134.3 & 271.2497 & 64.0262 & 1.00 & 0.99 & 0.81 & -2.17e-04 & 4.90e-04 & 1.21e-03 & 1.62e-03 & -2.15e-04 & 7.77e-04 & 1.13e-03 & 1.89e-03 & 15.00 & 0.03 & 14.56 & 0.05 & 12.41 & 0.04 \\
WISE J180501.44+671859.4 & 271.2560 & 67.3165 & 1.00 & 1.00 & 0.85 & 7.05e-04 & 1.34e-03 & 1.72e-03 & 1.97e-03 & 2.07e-03 & 9.64e-04 & 4.98e-03 & 5.04e-03 & 15.11 & 0.04 & 14.66 & 0.07 & 12.50 & 0.14 \\
WISE J180509.60+653543.0 & 271.2900 & 65.5953 & 1.00 & 1.00 & 0.87 & -3.68e-05 & 1.09e-03 & 1.72e-03 & 1.81e-03 & 1.28e-03 & 4.16e-03 & 7.08e-03 & 8.54e-03 & 14.77 & 0.04 & 14.18 & 0.08 & 11.40 & nan \\
WISE J180512.45+712736.0 & 271.3019 & 71.4600 & 1.00 & 1.00 & 0.96 & 4.75e-03 & 1.32e-02 & 2.16e-02 & 2.45e-02 & 3.64e-03 & 1.13e-02 & 2.01e-02 & 2.54e-02 & 14.18 & 0.10 & 13.00 & 0.10 & 9.98 & 0.18 \\
WISE J180512.67+703648.3 & 271.3028 & 70.6134 & 1.00 & 1.00 & 0.88 & -4.53e-03 & -3.34e-03 & -1.64e-03 & 1.78e-03 & 1.74e-03 & 1.24e-03 & 4.52e-03 & 7.43e-03 & 15.88 & 0.10 & 14.40 & 0.11 & 10.88 & nan \\
WISE J180513.22+613906.9 & 271.3051 & 61.6519 & 1.00 & 1.00 & 0.99 & 1.29e-02 & 2.77e-02 & 3.73e-02 & 4.98e-02 & 3.00e-02 & 6.07e-02 & 9.31e-02 & 1.19e-01 & 14.59 & 0.17 & 14.07 & 0.27 & 12.11 & 0.09 \\
WISE J180515.41+632726.6 & 271.3142 & 63.4574 & 1.00 & 0.99 & 0.82 & 1.55e-03 & 6.54e-04 & 9.36e-04 & 6.43e-04 & 3.23e-03 & 2.17e-03 & 4.00e-03 & 1.61e-03 & 14.84 & 0.03 & 14.75 & 0.05 & nan & 0.04 \\
WISE J180515.41+632726.6 & 271.3142 & 63.4574 & 1.00 & 0.99 & 0.82 & 1.55e-03 & 6.54e-04 & 9.36e-04 & 6.43e-04 & 3.23e-03 & 2.17e-03 & 4.00e-03 & 1.61e-03 & 14.84 & 0.03 & 14.75 & 0.05 & nan & nan \\
WISE J180516.49+690443.0 & 271.3187 & 69.0786 & 1.00 & 1.00 & 0.95 & 8.86e-04 & 1.09e-04 & 3.97e-04 & 3.26e-04 & 4.79e-03 & 2.17e-03 & 1.79e-03 & 2.62e-03 & 13.92 & 0.03 & 13.99 & 0.05 & nan & 0.03 \\
WISE J180517.80+700621.4 & 271.3242 & 70.1059 & 1.00 & 1.00 & 0.91 & 9.71e-04 & 1.30e-03 & 3.45e-03 & 3.17e-03 & 6.16e-04 & 8.02e-04 & 2.65e-03 & 2.88e-03 & 13.77 & 0.04 & 12.88 & 0.05 & 9.66 & nan \\
WISE J180522.66+654744.0 & 271.3444 & 65.7956 & 1.00 & 1.00 & 0.98 & 1.58e-04 & 3.84e-03 & 7.22e-03 & 1.32e-02 & 4.17e-04 & 3.13e-03 & 6.92e-03 & 1.21e-02 & 15.49 & 0.15 & 14.39 & 0.13 & 11.19 & 0.23 \\
WISE J180524.79+640551.8 & 271.3533 & 64.0977 & 1.00 & 1.00 & 0.78 & -3.16e-04 & 1.61e-05 & 2.03e-04 & 1.06e-03 & -3.08e-04 & 2.98e-04 & 1.27e-03 & 2.20e-03 & 15.18 & 0.04 & 14.26 & 0.05 & 10.99 & 0.14 \\
WISE J180524.93+663904.1 & 271.3539 & 66.6511 & 1.00 & 1.00 & 0.96 & 5.05e-03 & 9.45e-03 & 1.37e-02 & 1.27e-02 & 8.32e-03 & 1.91e-02 & 2.89e-02 & 2.87e-02 & 14.19 & 0.07 & 13.78 & 0.10 & 11.34 & 0.04 \\
WISE J180526.48+620141.4 & 271.3603 & 62.0282 & 1.00 & 1.00 & 0.89 & 8.52e-05 & 6.32e-04 & 1.33e-03 & 2.32e-03 & 1.03e-03 & 3.71e-03 & 7.09e-03 & 1.02e-02 & 14.71 & 0.04 & 14.30 & 0.08 & 11.88 & 0.03 \\
WISE J180530.31+694515.2 & 271.3763 & 69.7542 & 1.00 & 1.00 & 0.99 & 2.05e-04 & 2.67e-04 & 4.56e-04 & 6.09e-04 & 1.77e-04 & 2.58e-04 & 4.16e-04 & 5.62e-04 & 9.02 & 0.02 & 9.06 & 0.02 & 9.02 & 0.11 \\
WISE J180532.98+694724.4 & 271.3874 & 69.7901 & 1.00 & 1.00 & 0.91 & 8.58e-05 & 8.06e-05 & 2.42e-04 & 2.75e-04 & 3.42e-04 & -2.86e-05 & 4.79e-04 & 2.37e-04 & 12.09 & 0.01 & 12.14 & 0.02 & 11.98 & 0.04 \\
WISE J180536.08+662452.7 & 271.4003 & 66.4146 & 1.00 & 1.00 & 0.93 & 3.02e-04 & 2.75e-03 & 6.16e-03 & 9.55e-03 & -2.34e-04 & 1.28e-03 & 3.42e-03 & 5.53e-03 & 14.81 & 0.06 & 13.74 & 0.05 & 11.03 & nan \\
WISE J180536.17+620940.4 & 271.4007 & 62.1612 & 1.00 & 1.00 & 0.87 & 2.06e-03 & 9.60e-03 & 1.70e-02 & 2.55e-02 & 7.53e-05 & 3.20e-03 & 7.59e-03 & 1.59e-02 & 15.56 & 0.12 & 14.95 & 0.12 & 12.63 & 0.04 \\
WISE J180538.52+703546.2 & 271.4105 & 70.5962 & 1.00 & 1.00 & 0.95 & -1.07e-03 & 2.31e-04 & 3.49e-03 & 8.17e-03 & 1.62e-04 & 1.49e-03 & 3.09e-03 & 6.21e-03 & 15.69 & 0.12 & 14.45 & 0.08 & 11.74 & 0.02 \\
WISE J180539.06+710016.6 & 271.4128 & 71.0046 & 1.00 & 1.00 & 0.93 & -2.59e-03 & -1.04e-04 & 3.14e-03 & 8.75e-03 & 1.87e-03 & 2.91e-03 & 7.22e-03 & 1.17e-02 & 15.63 & 0.11 & 14.50 & 0.10 & 11.01 & 0.07 \\
WISE J180543.20+643736.6 & 271.4300 & 64.6268 & 1.00 & 1.00 & 0.85 & -1.65e-03 & 2.08e-03 & 4.21e-03 & 3.56e-03 & -3.77e-03 & -2.86e-03 & -5.09e-04 & 5.30e-04 & 15.61 & 0.07 & 15.06 & 0.09 & 12.98 & 0.11 \\
WISE J180544.83+621558.6 & 271.4368 & 62.2663 & 0.96 & 1.00 & 0.71 & -2.40e-04 & -1.88e-04 & -2.12e-04 & 9.48e-05 & 6.73e-05 & 5.47e-04 & 1.89e-04 & 1.29e-03 & 14.95 & 0.03 & 14.44 & 0.05 & 11.52 & 0.03 \\
WISE J180545.63+620523.3 & 271.4401 & 62.0898 & 1.00 & 1.00 & 0.72 & -2.05e-03 & -2.03e-04 & 1.23e-03 & 1.88e-03 & 3.06e-03 & 4.60e-03 & 7.65e-03 & 9.25e-03 & 15.65 & 0.07 & 14.65 & 0.08 & 12.09 & 0.04 \\
WISE J180546.66+624529.4 & 271.4444 & 62.7582 & 1.00 & 1.00 & 0.80 & 2.13e-03 & 5.27e-04 & 2.58e-03 & 6.34e-04 & 4.66e-03 & 1.05e-03 & 4.32e-03 & 1.08e-03 & 13.55 & 0.03 & 13.63 & 0.04 & 12.85 & 0.14 \\
WISE J180547.31+625717.0 & 271.4471 & 62.9547 & 1.00 & 1.00 & 0.74 & -3.78e-04 & 2.33e-03 & 5.62e-03 & 7.26e-03 & 6.30e-04 & 6.30e-03 & 1.28e-02 & 1.62e-02 & 15.56 & 0.06 & 14.78 & 0.10 & 12.63 & 0.32 \\
WISE J180547.94+675604.0 & 271.4498 & 67.9344 & 1.00 & 1.00 & 0.85 & 1.79e-03 & 3.26e-03 & 5.45e-03 & 9.90e-03 & 5.13e-03 & 1.03e-02 & 1.15e-02 & 2.05e-02 & 14.82 & 0.08 & 14.16 & 0.11 & 11.50 & 0.12 \\
WISE J180549.50+680618.9 & 271.4563 & 68.1053 & 1.00 & 1.00 & 0.94 & -7.36e-04 & -5.44e-04 & -2.25e-04 & 2.02e-04 & -8.15e-04 & -7.61e-05 & 1.08e-03 & 2.48e-03 & 14.92 & 0.03 & 14.08 & 0.07 & 10.86 & 0.05 \\
WISE J180549.50+680618.9 & 271.4563 & 68.1053 & 1.00 & 1.00 & 0.94 & -7.36e-04 & -5.44e-04 & -2.25e-04 & 2.02e-04 & -8.15e-04 & -7.61e-05 & 1.08e-03 & 2.48e-03 & 14.92 & 0.03 & 14.08 & 0.07 & 10.86 & 0.10 \\
WISE J180549.60+654521.6 & 271.4567 & 65.7560 & 1.00 & 1.00 & 0.94 & -1.41e-03 & 1.41e-03 & 1.82e-03 & 4.87e-03 & -7.88e-04 & 5.67e-04 & 1.13e-03 & 2.91e-03 & 15.73 & 0.10 & 14.73 & 0.07 & 11.93 & 0.15 \\
WISE J180550.85+614408.5 & 271.4619 & 61.7357 & 1.00 & 1.00 & 0.90 & -2.32e-05 & 2.16e-04 & 6.70e-04 & 1.29e-03 & 1.38e-03 & 1.99e-03 & 3.86e-03 & 5.96e-03 & 14.98 & 0.05 & 13.92 & 0.08 & 10.82 & 0.06 \\
WISE J180551.08+633233.6 & 271.4628 & 63.5427 & 1.00 & 1.00 & 0.96 & 9.91e-03 & 2.00e-02 & 3.61e-02 & 4.27e-02 & 1.72e-02 & 4.03e-02 & 6.61e-02 & 8.22e-02 & 15.17 & 0.13 & 14.66 & 0.19 & 11.70 & nan \\
WISE J180554.17+671633.7 & 271.4757 & 67.2760 & 1.00 & 1.00 & 0.88 & 8.83e-03 & 4.24e-02 & 7.03e-02 & 9.69e-02 & 3.32e-03 & 1.13e-02 & 3.08e-02 & 4.32e-02 & 15.87 & 0.20 & 15.04 & 0.16 & 12.28 & 0.14 \\
WISE J180556.49+655158.0 & 271.4854 & 65.8661 & 1.00 & 1.00 & 0.95 & 8.08e-04 & 2.92e-03 & 3.46e-03 & 4.26e-03 & 1.51e-03 & 5.43e-03 & 8.44e-03 & 8.90e-03 & 15.10 & 0.05 & 14.63 & 0.07 & 11.49 & 0.19 \\
WISE J180603.29+694024.0 & 271.5137 & 69.6733 & 1.00 & 1.00 & 0.96 & 6.57e-03 & 1.20e-02 & 1.05e-02 & 1.33e-02 & 4.47e-03 & 6.78e-03 & 8.16e-03 & 1.02e-02 & 14.31 & 0.08 & 13.49 & 0.07 & 10.98 & nan \\
WISE J180604.83+633036.8 & 271.5201 & 63.5102 & 1.00 & 1.00 & 0.96 & 1.14e-03 & 1.17e-03 & 1.46e-03 & 1.64e-03 & 1.02e-03 & 6.59e-04 & 1.47e-03 & 9.24e-04 & 12.18 & 0.03 & 12.22 & 0.03 & 11.84 & 0.06 \\
WISE J180604.87+681316.0 & 271.5203 & 68.2211 & 1.00 & 1.00 & 0.96 & 1.99e-02 & 4.04e-02 & 3.97e-02 & 3.16e-02 & 1.31e-02 & 2.83e-02 & 2.77e-02 & 2.42e-02 & 15.53 & 0.15 & 14.74 & 0.12 & 11.65 & 0.02 \\
WISE J180605.48+692657.7 & 271.5228 & 69.4493 & 1.00 & 1.00 & 0.92 & -9.02e-05 & -7.03e-06 & 3.31e-04 & 4.34e-04 & 5.93e-04 & 1.61e-03 & 3.32e-03 & 3.69e-03 & 14.02 & 0.02 & 13.56 & 0.05 & 9.63 & 0.15 \\
WISE J180607.15+701014.8 & 271.5298 & 70.1708 & 1.00 & 1.00 & 0.87 & -4.57e-05 & 4.34e-05 & 1.14e-03 & 1.65e-03 & 3.39e-04 & 1.56e-03 & 2.01e-03 & 3.75e-03 & 15.29 & 0.04 & 14.18 & 0.05 & 11.47 & nan \\
WISE J180609.00+681309.6 & 271.5375 & 68.2193 & 1.00 & 1.00 & 0.97 & 4.55e-03 & 1.12e-02 & 1.49e-02 & 1.69e-02 & 1.81e-03 & 5.71e-03 & 8.74e-03 & 1.00e-02 & 14.31 & 0.09 & 13.35 & 0.07 & 10.48 & 0.08 \\
WISE J180611.65+675852.7 & 271.5486 & 67.9813 & 1.00 & 1.00 & 0.96 & 5.40e-04 & 2.35e-03 & 3.07e-03 & 3.23e-03 & 9.16e-04 & 2.87e-03 & 2.89e-03 & 3.11e-03 & 14.78 & 0.07 & 13.82 & 0.08 & 11.05 & nan \\
WISE J180612.40+664433.9 & 271.5517 & 66.7428 & 1.00 & 1.00 & 0.97 & 4.08e-03 & 8.97e-03 & 1.25e-02 & 1.47e-02 & 3.25e-03 & 9.02e-03 & 1.29e-02 & 1.40e-02 & 14.73 & 0.08 & 14.03 & 0.08 & 11.64 & 0.02 \\
WISE J180616.23+654307.2 & 271.5676 & 65.7187 & 1.00 & 1.00 & 0.95 & -3.63e-04 & -2.51e-04 & -9.98e-05 & 5.83e-05 & -6.73e-04 & -5.79e-04 & -6.71e-05 & 1.01e-04 & 13.97 & 0.03 & 13.99 & 0.05 & nan & 0.19 \\
WISE J180617.73+641918.6 & 271.5739 & 64.3218 & 1.00 & 1.00 & 0.92 & 3.08e-03 & 9.55e-03 & 1.46e-02 & 1.49e-02 & 2.64e-03 & 1.13e-02 & 1.87e-02 & 2.07e-02 & 15.29 & 0.08 & 14.74 & 0.09 & 11.44 & 0.09 \\
WISE J180619.93+614118.5 & 271.5831 & 61.6885 & 1.00 & 1.00 & 0.99 & 1.31e-01 & 6.68e-02 & 1.22e-01 & 1.05e-01 & 1.23e-01 & 6.65e-02 & 1.08e-01 & 1.09e-01 & 14.81 & 0.22 & 13.72 & 0.22 & 10.15 & 0.04 \\
WISE J180621.82+652406.6 & 271.5909 & 65.4018 & 1.00 & 1.00 & 0.98 & 4.00e-05 & 5.41e-05 & 8.47e-05 & 1.69e-04 & -5.38e-05 & -4.12e-05 & -2.37e-05 & 1.85e-05 & 11.18 & 0.02 & 11.19 & 0.01 & 11.03 & 0.09 \\
WISE J180622.29+712258.8 & 271.5929 & 71.3830 & 0.99 & 1.00 & 0.76 & -5.69e-04 & -4.41e-04 & -6.57e-05 & 9.74e-04 & -2.34e-04 & 7.25e-05 & 7.83e-04 & 1.14e-03 & 15.23 & 0.04 & 13.73 & 0.03 & 10.70 & 0.02 \\
WISE J180624.76+613900.7 & 271.6032 & 61.6502 & 1.00 & 1.00 & 0.98 & 1.18e-03 & 2.13e-03 & 4.17e-03 & 5.91e-03 & 8.71e-04 & 1.63e-03 & 4.00e-03 & 5.39e-03 & 13.94 & 0.07 & 13.22 & 0.07 & 10.80 & 0.03 \\
WISE J180628.69+630741.6 & 271.6196 & 63.1282 & 1.00 & 1.00 & 0.81 & 4.04e-04 & 9.19e-04 & 2.56e-03 & 3.89e-03 & 2.62e-04 & 8.82e-04 & 2.15e-03 & 3.20e-03 & 15.11 & 0.05 & 13.81 & 0.05 & 10.53 & 0.04 \\
WISE J180628.77+654525.5 & 271.6199 & 65.7571 & 1.00 & 1.00 & 0.91 & -2.40e-04 & 8.98e-05 & 5.36e-06 & -8.55e-05 & -1.75e-04 & 8.00e-04 & 1.68e-04 & 3.43e-04 & 14.63 & 0.03 & 14.24 & 0.05 & 11.83 & 0.03 \\
WISE J180629.83+684033.9 & 271.6243 & 68.6761 & 1.00 & 1.00 & 0.90 & 1.11e-03 & 6.27e-03 & 1.24e-02 & 2.03e-02 & 5.50e-04 & 3.01e-03 & 7.57e-03 & 1.28e-02 & 15.38 & 0.13 & 14.39 & 0.11 & 11.59 & 0.15 \\
WISE J180631.53+654801.5 & 271.6314 & 65.8004 & 1.00 & 1.00 & 0.97 & 9.65e-04 & 7.47e-03 & 1.46e-02 & 2.31e-02 & 5.61e-04 & 6.88e-03 & 1.25e-02 & 1.97e-02 & 15.50 & 0.12 & 14.78 & 0.11 & 11.49 & nan \\
WISE J180636.52+655942.9 & 271.6522 & 65.9953 & 1.00 & 1.00 & 0.95 & 6.90e-04 & 1.52e-03 & 1.67e-03 & 1.37e-03 & 1.59e-05 & 8.38e-04 & 6.97e-04 & 6.00e-04 & 14.60 & 0.04 & 13.62 & 0.03 & 10.19 & 0.04 \\
WISE J180636.79+670527.9 & 271.6533 & 67.0911 & 1.00 & 1.00 & 0.81 & 1.41e-03 & 1.13e-03 & 9.10e-04 & 1.13e-03 & 1.37e-02 & 6.16e-03 & 2.25e-02 & 1.20e-02 & 15.57 & 0.06 & 15.13 & 0.16 & nan & 0.15 \\
WISE J180639.94+663240.9 & 271.6664 & 66.5447 & 1.00 & 1.00 & 0.98 & 6.84e-03 & 1.78e-02 & 2.47e-02 & 3.05e-02 & 9.68e-03 & 2.81e-02 & 4.26e-02 & 5.62e-02 & 14.27 & 0.12 & 13.56 & 0.17 & 9.44 & 0.15 \\
WISE J180644.18+652209.2 & 271.6841 & 65.3692 & 1.00 & 1.00 & 0.93 & 2.31e-03 & 8.62e-03 & 1.21e-02 & 1.25e-02 & 1.55e-03 & 5.99e-03 & 9.11e-03 & 1.08e-02 & 15.47 & 0.09 & 14.48 & 0.08 & 11.98 & 0.06 \\
WISE J180645.07+621449.0 & 271.6878 & 62.2469 & 1.00 & 1.00 & 0.94 & 1.63e-03 & 5.20e-03 & 1.02e-02 & 1.58e-02 & 9.30e-04 & 3.18e-03 & 7.52e-03 & 1.17e-02 & 14.77 & 0.09 & 13.87 & 0.08 & 11.33 & nan \\
WISE J180650.68+694928.1 & 271.7112 & 69.8245 & 1.00 & 1.00 & 0.99 & 7.86e-02 & 1.22e-01 & 1.37e-01 & 1.53e-01 & 8.03e-02 & 1.30e-01 & 1.56e-01 & 1.75e-01 & 10.00 & 0.25 & 9.12 & 0.26 & 6.80 & 0.04 \\
WISE J180651.45+662646.9 & 271.7144 & 66.4464 & 1.00 & 1.00 & 0.88 & 1.91e-04 & 2.10e-03 & 2.59e-03 & 2.46e-03 & 3.45e-04 & 2.31e-03 & 3.55e-03 & 2.82e-03 & 15.17 & 0.04 & 14.59 & 0.05 & 12.18 & 0.04 \\
WISE J180651.64+664256.5 & 271.7152 & 66.7157 & 1.00 & 1.00 & 0.95 & 3.48e-04 & 6.89e-03 & 1.37e-02 & 1.62e-02 & 1.56e-03 & 5.50e-03 & 9.89e-03 & 1.30e-02 & 15.45 & 0.12 & 14.34 & 0.12 & 11.74 & nan \\
WISE J180653.41+705753.5 & 271.7226 & 70.9649 & 1.00 & 1.00 & 0.96 & -2.21e-04 & 4.79e-04 & 2.43e-03 & 4.64e-03 & 1.94e-04 & 1.08e-03 & 2.26e-03 & 4.08e-03 & 14.99 & 0.10 & 13.70 & 0.09 & 11.21 & 0.04 \\
WISE J180657.87+645617.3 & 271.7411 & 64.9381 & 1.00 & 1.00 & 0.91 & -5.50e-04 & 1.20e-03 & 3.68e-03 & 6.51e-03 & 2.79e-03 & 5.12e-03 & 7.56e-03 & 1.39e-02 & 15.41 & 0.08 & 14.74 & 0.12 & 11.82 & nan \\
WISE J180701.53+632119.1 & 271.7564 & 63.3553 & 1.00 & 1.00 & 0.84 & -4.12e-04 & -2.65e-04 & 6.58e-05 & 2.11e-04 & 1.32e-03 & 6.94e-04 & 2.45e-03 & 2.53e-03 & 14.48 & 0.03 & 14.27 & 0.06 & 11.50 & 0.09 \\
WISE J180705.53+665411.6 & 271.7730 & 66.9032 & 1.00 & 1.00 & 0.88 & -2.38e-03 & -1.75e-03 & -5.92e-04 & 1.35e-03 & 1.57e-02 & 4.47e-03 & 1.57e-02 & 8.71e-03 & 15.79 & 0.07 & 15.12 & 0.13 & nan & 0.04 \\
WISE J180705.96+652935.7 & 271.7748 & 65.4932 & 1.00 & 1.00 & 0.83 & -8.98e-04 & -4.72e-04 & 4.29e-04 & 1.44e-03 & -5.87e-04 & -6.70e-05 & 7.08e-04 & 1.23e-03 & 15.29 & 0.04 & 13.81 & 0.04 & 10.42 & nan \\
WISE J180706.43+615559.7 & 271.7768 & 61.9332 & 1.00 & 1.00 & 0.95 & 4.93e-03 & 6.62e-03 & 6.81e-03 & 7.63e-03 & 5.67e-03 & 8.55e-03 & 1.07e-02 & 1.17e-02 & 13.54 & 0.07 & 13.06 & 0.08 & 10.30 & nan \\
WISE J180706.94+710114.7 & 271.7789 & 71.0207 & 1.00 & 1.00 & 0.74 & 9.77e-04 & 6.56e-03 & 7.65e-03 & 8.47e-03 & 6.20e-03 & 5.49e-03 & 1.14e-02 & 4.83e-03 & 15.78 & 0.10 & 14.96 & 0.09 & 11.75 & nan \\
WISE J180706.95+635409.5 & 271.7790 & 63.9026 & 1.00 & 1.00 & 0.87 & -8.94e-06 & 1.66e-04 & 4.35e-04 & 5.61e-04 & 5.07e-04 & 3.21e-05 & 4.90e-04 & 3.28e-04 & 14.51 & 0.03 & 13.03 & 0.03 & 9.89 & 0.07 \\
WISE J180707.24+653524.5 & 271.7802 & 65.5901 & 1.00 & 1.00 & 0.96 & 2.02e-03 & 3.23e-03 & 4.51e-03 & 5.33e-03 & 3.62e-03 & 8.93e-03 & 1.10e-02 & 1.27e-02 & 15.04 & 0.06 & 14.45 & 0.09 & 11.53 & 0.16 \\
WISE J180708.68+705913.8 & 271.7862 & 70.9872 & 1.00 & 1.00 & 0.89 & 9.82e-05 & 1.27e-03 & 2.87e-03 & 4.66e-03 & 1.54e-03 & 5.50e-03 & 1.27e-02 & 2.01e-02 & 14.61 & 0.05 & 13.93 & 0.11 & 10.40 & nan \\
WISE J180711.51+651554.2 & 271.7979 & 65.2650 & 1.00 & 1.00 & 0.84 & 7.21e-04 & 3.32e-03 & 5.12e-03 & 5.37e-03 & 5.82e-04 & 3.44e-03 & 7.93e-03 & 8.88e-03 & 15.13 & 0.05 & 14.74 & 0.07 & 12.54 & 0.20 \\
WISE J180713.71+675233.0 & 271.8071 & 67.8758 & 1.00 & 1.00 & 0.97 & 1.96e-04 & 2.42e-04 & 7.15e-05 & 1.45e-04 & 2.23e-04 & 2.20e-04 & 8.42e-05 & 1.54e-04 & 9.99 & 0.01 & 10.03 & 0.01 & 9.91 & nan \\
WISE J180715.16+614326.5 & 271.8132 & 61.7240 & 1.00 & 1.00 & 0.73 & 1.47e-03 & 5.89e-03 & 8.14e-03 & 7.10e-03 & -4.16e-05 & 1.13e-03 & 2.60e-03 & 5.45e-03 & 15.51 & 0.08 & 14.79 & 0.08 & 12.80 & 0.02 \\
WISE J180719.83+663530.2 & 271.8326 & 66.5917 & 1.00 & 1.00 & 0.93 & 9.39e-05 & 6.58e-05 & 1.10e-04 & 1.03e-04 & 2.89e-05 & 1.65e-05 & 2.16e-05 & 2.94e-05 & 9.81 & 0.01 & 9.83 & 0.00 & 9.71 & nan \\
WISE J180720.69+680705.5 & 271.8362 & 68.1182 & 0.99 & 1.00 & 0.85 & -1.06e-03 & -8.08e-04 & 2.40e-04 & 7.01e-04 & -1.02e-04 & 1.16e-03 & 3.45e-03 & 5.61e-03 & 15.41 & 0.04 & 14.62 & 0.08 & 11.84 & nan \\
WISE J180720.87+614204.3 & 271.8369 & 61.7012 & 1.00 & 1.00 & 0.81 & 1.75e-04 & 6.86e-04 & 1.53e-03 & 1.73e-03 & -4.67e-04 & 1.23e-04 & 2.69e-03 & 3.90e-03 & 15.06 & 0.05 & 14.77 & 0.07 & 12.14 & nan \\
WISE J180727.39+625423.8 & 271.8641 & 62.9066 & 1.00 & 1.00 & 0.98 & 1.90e-04 & 2.80e-03 & 7.52e-03 & 1.47e-02 & -5.99e-05 & 1.35e-03 & 4.59e-03 & 8.38e-03 & 15.22 & 0.16 & 13.91 & 0.13 & 10.78 & 0.09 \\
WISE J180729.46+661523.1 & 271.8728 & 66.2564 & 1.00 & 1.00 & 0.99 & -2.22e-04 & 8.65e-04 & 2.63e-03 & 5.01e-03 & -8.85e-05 & 6.20e-04 & 1.94e-03 & 3.54e-03 & 14.47 & 0.11 & 13.11 & 0.09 & 10.34 & 0.12 \\
WISE J180732.19+642926.3 & 271.8841 & 64.4906 & 1.00 & 1.00 & 0.98 & 3.30e-03 & 3.55e-03 & 3.29e-03 & 4.32e-03 & 5.35e-03 & 6.59e-03 & 6.30e-03 & 7.75e-03 & 13.73 & 0.04 & 13.23 & 0.06 & 11.25 & 0.08 \\
WISE J180733.80+662941.8 & 271.8909 & 66.4950 & 1.00 & 1.00 & 0.99 & 1.21e-04 & 8.62e-04 & 2.03e-03 & 3.37e-03 & 1.01e-04 & 9.92e-04 & 2.44e-03 & 4.15e-03 & 13.54 & 0.07 & 12.73 & 0.08 & 9.96 & nan \\
WISE J180734.25+630328.6 & 271.8927 & 63.0579 & 1.00 & 1.00 & 0.72 & 5.03e-03 & 4.20e-03 & 4.38e-03 & 4.33e-03 & 5.08e-03 & 4.62e-03 & 7.13e-03 & 6.98e-03 & 15.18 & 0.05 & 14.81 & 0.07 & 11.26 & 0.02 \\
WISE J180734.61+652448.8 & 271.8942 & 65.4135 & 1.00 & 1.00 & 0.94 & 4.49e-03 & 9.70e-03 & 8.56e-03 & 8.49e-03 & 5.43e-03 & 1.26e-02 & 1.20e-02 & 1.35e-02 & 15.37 & 0.08 & 14.76 & 0.10 & 11.59 & nan \\
WISE J180737.63+693804.0 & 271.9068 & 69.6345 & 1.00 & 1.00 & 0.91 & 1.41e-04 & 1.40e-04 & 1.30e-04 & 1.76e-04 & 1.92e-04 & 1.19e-04 & 2.08e-04 & 1.87e-04 & 10.15 & 0.01 & 10.20 & 0.01 & 10.04 & 0.03 \\
WISE J180739.70+682922.4 & 271.9154 & 68.4896 & 1.00 & 1.00 & 0.96 & 2.53e-05 & 9.69e-05 & 1.87e-04 & 2.41e-04 & -8.50e-06 & 4.45e-05 & 1.12e-04 & 1.53e-04 & 10.30 & 0.01 & 10.32 & 0.01 & 10.20 & 0.33 \\
WISE J180740.22+662818.7 & 271.9176 & 66.4719 & 1.00 & 1.00 & 0.90 & -2.23e-04 & 2.11e-03 & 4.32e-03 & 6.07e-03 & 5.96e-04 & 2.50e-03 & 5.78e-03 & 8.01e-03 & 15.32 & 0.06 & 14.74 & 0.07 & 12.14 & nan \\
WISE J180741.02+703242.7 & 271.9209 & 70.5452 & 1.00 & 1.00 & 0.71 & -1.69e-04 & 1.97e-05 & 3.92e-04 & 7.77e-04 & 1.81e-05 & 7.41e-04 & 1.31e-03 & 2.47e-03 & 14.89 & 0.03 & 14.65 & 0.07 & 12.39 & nan \\
WISE J180741.79+681721.2 & 271.9241 & 68.2892 & 1.00 & 1.00 & 0.94 & -5.39e-04 & -3.01e-04 & 1.86e-04 & 5.63e-04 & -9.84e-04 & 1.86e-04 & 1.95e-03 & 3.26e-03 & 15.22 & 0.04 & 14.57 & 0.07 & 11.08 & 0.09 \\
WISE J180744.41+643350.7 & 271.9350 & 64.5641 & 1.00 & 1.00 & 0.91 & 2.31e-04 & 1.37e-03 & 1.41e-03 & 1.48e-03 & 9.75e-04 & 2.42e-03 & 2.60e-03 & 3.58e-03 & 14.89 & 0.04 & 14.42 & 0.06 & 11.10 & 0.19 \\
WISE J180747.41+661730.9 & 271.9476 & 66.2919 & 1.00 & 1.00 & 0.97 & -6.40e-04 & 1.64e-03 & 5.61e-03 & 1.02e-02 & -7.44e-04 & 8.74e-04 & 3.19e-03 & 6.15e-03 & 15.31 & 0.12 & 14.29 & 0.10 & 11.06 & 0.03 \\
WISE J180748.41+632928.1 & 271.9517 & 63.4911 & 1.00 & 0.98 & 0.73 & 4.17e-03 & 1.01e-03 & 6.37e-03 & 2.06e-03 & -4.94e-04 & -9.10e-04 & -1.32e-04 & 9.77e-04 & 15.56 & 0.06 & 14.84 & 0.06 & 11.78 & 0.21 \\
WISE J180754.96+625817.6 & 271.9790 & 62.9716 & 0.99 & 0.98 & 0.75 & 2.39e-04 & -4.43e-04 & 7.04e-04 & 5.41e-04 & -4.24e-04 & -2.22e-04 & 3.66e-04 & 5.55e-04 & 15.10 & 0.03 & 13.98 & 0.03 & 10.80 & 0.17 \\
WISE J180755.09+614228.2 & 271.9795 & 61.7078 & 0.99 & 0.98 & 0.72 & 4.81e-04 & 4.28e-04 & 1.02e-03 & 6.25e-04 & 7.86e-04 & 1.06e-03 & 2.56e-03 & 1.92e-03 & 14.75 & 0.03 & 14.42 & 0.04 & 11.46 & 0.16 \\
WISE J180755.09+645335.0 & 271.9795 & 64.8931 & 1.00 & 1.00 & 0.95 & 6.05e-04 & 2.18e-03 & 3.09e-03 & 3.56e-03 & 4.49e-04 & 2.28e-03 & 3.65e-03 & 4.52e-03 & 14.76 & 0.06 & 14.14 & 0.07 & 11.52 & 0.04 \\
WISE J180757.89+643620.7 & 271.9912 & 64.6057 & 1.00 & 1.00 & 0.95 & -7.77e-03 & -4.02e-03 & 1.81e-03 & 8.30e-03 & 1.21e-03 & 2.95e-03 & 6.76e-03 & 1.35e-02 & 15.88 & 0.13 & 14.75 & 0.14 & 11.58 & 0.03 \\
WISE J180758.18+670031.0 & 271.9924 & 67.0086 & 1.00 & 1.00 & 0.94 & -3.95e-03 & -3.10e-03 & -2.40e-03 & -1.27e-03 & -1.37e-03 & -7.21e-04 & 2.58e-04 & 1.88e-03 & 15.66 & 0.08 & 14.41 & 0.09 & 11.02 & 0.05 \\
WISE J180759.07+674816.8 & 271.9961 & 67.8047 & 1.00 & 1.00 & 0.93 & 1.27e-04 & 3.83e-04 & 7.31e-04 & 1.00e-03 & 5.51e-04 & 2.28e-03 & 3.50e-03 & 4.91e-03 & 14.41 & 0.02 & 14.22 & 0.04 & 10.70 & 0.09 \\
WISE J180759.26+645145.8 & 271.9969 & 64.8627 & 1.00 & 1.00 & 0.88 & -7.07e-04 & 2.75e-03 & 5.58e-03 & 8.76e-03 & 2.63e-03 & 8.53e-03 & 1.55e-02 & 2.20e-02 & 15.49 & 0.07 & 14.61 & 0.09 & 11.45 & nan \\
WISE J180759.98+670834.1 & 271.9999 & 67.1428 & 1.00 & 1.00 & 0.94 & -7.34e-04 & 3.83e-04 & 1.95e-03 & 3.68e-03 & 1.99e-04 & 1.03e-03 & 3.53e-03 & 5.96e-03 & 15.18 & 0.08 & 14.36 & 0.10 & 11.69 & 0.07 \\
WISE J180801.04+691959.8 & 272.0043 & 69.3333 & 1.00 & 1.00 & 0.81 & 7.27e-04 & 7.12e-04 & 1.00e-03 & 4.82e-04 & 7.10e-04 & 8.61e-04 & 1.65e-03 & 9.35e-04 & 13.58 & 0.02 & 12.87 & 0.03 & 9.17 & 0.05 \\
WISE J180801.90+645345.2 & 272.0079 & 64.8959 & 0.97 & 0.98 & 0.76 & -1.39e-03 & -1.22e-03 & 3.59e-04 & 9.63e-04 & -4.49e-04 & -2.18e-04 & 5.51e-04 & 1.70e-03 & 15.47 & 0.05 & 14.52 & 0.04 & 12.01 & 0.26 \\
WISE J180802.51+710317.8 & 272.0105 & 71.0549 & 1.00 & 1.00 & 0.86 & 4.95e-04 & 1.47e-03 & 7.18e-03 & 7.45e-03 & -3.06e-04 & 1.84e-03 & 4.25e-03 & 6.57e-03 & 15.83 & 0.12 & 14.73 & 0.10 & 12.23 & 0.06 \\
WISE J180803.70+645229.2 & 272.0154 & 64.8748 & 1.00 & 1.00 & 0.78 & -3.64e-04 & -1.77e-05 & 2.96e-04 & 4.64e-04 & -3.35e-04 & -9.84e-05 & 1.25e-05 & 2.91e-04 & 14.54 & 0.03 & 13.38 & 0.03 & 10.77 & 0.14 \\
WISE J180806.47+620004.7 & 272.0270 & 62.0013 & 1.00 & 1.00 & 0.79 & 2.35e-04 & 1.72e-04 & 7.63e-04 & 2.90e-04 & 3.48e-04 & 4.68e-05 & 1.03e-03 & 9.70e-04 & 15.14 & 0.03 & 13.74 & 0.04 & 10.39 & 0.16 \\
WISE J180807.28+680742.7 & 272.0303 & 68.1285 & 1.00 & 1.00 & 0.95 & 2.32e-03 & 7.84e-03 & 1.46e-02 & 2.36e-02 & 1.75e-03 & 5.77e-03 & 9.66e-03 & 1.49e-02 & 14.93 & 0.10 & 14.05 & 0.09 & 11.31 & 0.02 \\
WISE J180808.38+683643.1 & 272.0349 & 68.6120 & 1.00 & 1.00 & 0.96 & -2.46e-04 & 6.98e-04 & 1.41e-03 & 1.81e-03 & 4.27e-04 & 2.53e-03 & 3.58e-03 & 3.61e-03 & 14.95 & 0.05 & 14.32 & 0.08 & 11.66 & nan \\
WISE J180808.63+670101.3 & 272.0360 & 67.0170 & 1.00 & 1.00 & 0.77 & 4.73e-04 & -7.14e-05 & 3.21e-04 & 4.28e-04 & -4.18e-04 & 5.18e-06 & 4.96e-04 & 3.42e-04 & 14.78 & 0.03 & 14.48 & 0.05 & 13.06 & 0.35 \\
WISE J180809.51+634735.6 & 272.0396 & 63.7932 & 1.00 & 1.00 & 0.89 & 1.70e-03 & 4.54e-03 & 8.14e-03 & 1.37e-02 & 2.39e-03 & 7.09e-03 & 1.60e-02 & 2.49e-02 & 15.38 & 0.09 & 14.68 & 0.14 & 11.35 & 0.03 \\
WISE J180811.59+620624.9 & 272.0483 & 62.1069 & 1.00 & 1.00 & 0.75 & 8.11e-03 & 6.34e-03 & 6.48e-03 & 5.81e-03 & 2.34e-03 & 5.15e-03 & 4.82e-03 & 3.39e-03 & 15.25 & 0.07 & 14.81 & 0.07 & nan & 0.16 \\
WISE J180812.62+645414.5 & 272.0526 & 64.9040 & 1.00 & 1.00 & 0.74 & -4.56e-04 & -1.66e-04 & 1.94e-04 & 7.89e-04 & -5.44e-04 & -4.79e-05 & 4.85e-04 & 1.14e-03 & 15.20 & 0.04 & 14.32 & 0.04 & 11.34 & 0.06 \\
WISE J180813.20+694805.9 & 272.0550 & 69.8016 & 1.00 & 1.00 & 0.98 & 8.22e-03 & 2.00e-02 & 4.22e-02 & 6.72e-02 & 8.87e-03 & 2.25e-02 & 4.86e-02 & 7.69e-02 & 13.28 & 0.20 & 12.51 & 0.21 & 9.32 & 0.06 \\
WISE J180815.07+702909.0 & 272.0628 & 70.4858 & 0.98 & 1.00 & 0.85 & -3.19e-05 & -3.31e-04 & -5.64e-05 & -1.99e-04 & 1.83e-03 & 4.00e-04 & 9.38e-04 & 5.93e-04 & 14.08 & 0.02 & 13.95 & 0.04 & nan & 0.03 \\
WISE J180815.67+620903.4 & 272.0653 & 62.1510 & 1.00 & 1.00 & 0.80 & 3.65e-04 & 7.41e-04 & 1.87e-03 & 2.31e-03 & 9.86e-04 & 1.16e-03 & 1.75e-03 & 1.95e-03 & 14.23 & 0.03 & 13.17 & 0.04 & 10.36 & nan \\
WISE J180816.17+645134.7 & 272.0674 & 64.8596 & 1.00 & 1.00 & 0.90 & -2.38e-04 & 1.09e-03 & 2.51e-03 & 4.14e-03 & 2.45e-04 & 3.50e-03 & 6.57e-03 & 9.86e-03 & 14.98 & 0.05 & 14.37 & 0.08 & 11.50 & 0.12 \\
WISE J180816.64+660813.0 & 272.0693 & 66.1369 & 1.00 & 1.00 & 0.77 & 1.59e-03 & 1.77e-03 & 2.09e-03 & 7.59e-03 & -1.08e-03 & -4.76e-04 & 1.30e-03 & 3.97e-03 & 15.60 & 0.07 & 14.97 & 0.08 & 13.04 & 0.35 \\
WISE J180817.21+631112.4 & 272.0717 & 63.1868 & 1.00 & 0.99 & 0.79 & 5.33e-05 & 2.00e-05 & 7.63e-05 & 3.61e-05 & 2.25e-04 & 6.82e-05 & 1.54e-04 & 1.16e-04 & 11.76 & 0.01 & 11.73 & 0.01 & 11.73 & nan \\
WISE J180822.12+674420.1 & 272.0922 & 67.7389 & 1.00 & 1.00 & 0.88 & 5.80e-03 & 8.99e-03 & 1.08e-02 & 2.04e-02 & 8.17e-03 & 9.08e-03 & 1.77e-02 & 2.62e-02 & 15.48 & 0.10 & 14.95 & 0.13 & 11.77 & 0.09 \\
WISE J180822.73+621125.9 & 272.0947 & 62.1905 & 1.00 & 1.00 & 0.84 & 1.27e-04 & 1.53e-04 & 3.39e-04 & 2.60e-04 & 6.36e-03 & 5.46e-03 & 7.20e-03 & 6.33e-03 & 14.26 & 0.03 & 14.36 & 0.09 & nan & 0.10 \\
WISE J180823.33+670252.0 & 272.0972 & 67.0478 & 1.00 & 1.00 & 0.96 & 1.37e-04 & 1.31e-03 & 2.62e-03 & 4.03e-03 & 5.29e-04 & 2.81e-03 & 6.10e-03 & 9.48e-03 & 14.54 & 0.05 & 14.05 & 0.08 & 11.49 & 0.14 \\
WISE J180823.87+643710.9 & 272.0994 & 64.6197 & 1.00 & 0.99 & 0.90 & 3.21e-05 & 7.45e-05 & 1.03e-04 & 8.61e-05 & -1.99e-06 & 7.29e-06 & 1.89e-05 & 4.58e-06 & 10.46 & 0.01 & 10.46 & 0.01 & 10.30 & nan \\
WISE J180826.38+695627.6 & 272.1099 & 69.9410 & 1.00 & 1.00 & 0.88 & 7.21e-04 & 8.82e-04 & 1.72e-03 & 1.36e-03 & -1.18e-03 & 1.08e-03 & 2.90e-03 & 3.73e-03 & 15.15 & 0.05 & 14.79 & 0.09 & 11.80 & 0.07 \\
WISE J180827.76+643900.7 & 272.1157 & 64.6502 & 1.00 & 1.00 & 1.00 & 1.01e-02 & 4.12e-02 & 8.90e-02 & 1.53e-01 & 8.65e-03 & 3.30e-02 & 7.52e-02 & 1.30e-01 & 15.22 & 0.49 & 14.09 & 0.45 & 10.96 & 0.13 \\
WISE J180828.17+665219.0 & 272.1174 & 66.8719 & 1.00 & 1.00 & 0.97 & -2.66e-04 & 1.40e-04 & 1.00e-03 & 1.75e-03 & -1.57e-04 & 3.98e-04 & 1.21e-03 & 2.02e-03 & 14.57 & 0.05 & 13.56 & 0.05 & 10.95 & 0.03 \\
WISE J180830.04+650348.4 & 272.1252 & 65.0634 & 0.99 & 1.00 & 0.88 & -1.82e-03 & 2.34e-03 & 5.58e-03 & 6.88e-03 & 7.89e-04 & 3.54e-03 & 5.18e-03 & 7.53e-03 & 15.73 & 0.07 & 14.70 & 0.07 & 12.04 & 0.10 \\
WISE J180830.54+704928.5 & 272.1273 & 70.8246 & 1.00 & 1.00 & 0.78 & 8.25e-04 & 1.59e-03 & 1.36e-03 & 1.86e-03 & 4.71e-03 & 6.25e-03 & 3.53e-03 & 7.02e-03 & 14.56 & 0.03 & 14.12 & 0.06 & 11.32 & 0.08 \\
WISE J180835.26+682446.3 & 272.1469 & 68.4129 & 1.00 & 1.00 & 0.96 & 8.39e-04 & 9.47e-04 & 3.26e-03 & 4.33e-03 & 1.22e-04 & 4.26e-04 & 2.47e-03 & 3.60e-03 & 14.90 & 0.06 & 14.07 & 0.06 & 11.68 & 0.03 \\
WISE J180835.32+664322.6 & 272.1472 & 66.7229 & 1.00 & 1.00 & 0.99 & 5.48e-05 & 2.01e-04 & 3.88e-04 & 6.42e-04 & -2.62e-05 & 8.25e-05 & 2.10e-04 & 3.76e-04 & 11.18 & 0.02 & 11.19 & 0.02 & 11.14 & 0.09 \\
WISE J180836.47+640417.1 & 272.1520 & 64.0714 & 1.00 & 1.00 & 0.97 & 2.88e-03 & 8.01e-03 & 1.00e-02 & 1.19e-02 & 1.50e-03 & 4.63e-03 & 7.11e-03 & 8.59e-03 & 14.02 & 0.10 & 13.13 & 0.08 & 10.25 & 0.19 \\
WISE J180839.78+620400.1 & 272.1657 & 62.0667 & 0.96 & 0.96 & 0.74 & 1.63e-03 & 5.68e-03 & 1.26e-02 & 1.12e-02 & 1.02e-04 & 1.53e-02 & 2.10e-02 & 8.49e-03 & 15.78 & 0.08 & 15.24 & 0.09 & nan & 0.13 \\
WISE J180841.62+673559.4 & 272.1734 & 67.5998 & 1.00 & 1.00 & 0.99 & 1.29e-04 & 2.66e-04 & 4.10e-04 & 6.73e-04 & 7.77e-05 & 1.54e-04 & 2.48e-04 & 4.03e-04 & 9.62 & 0.03 & 9.63 & 0.02 & 9.54 & 0.09 \\
WISE J180842.43+700534.7 & 272.1768 & 70.0930 & 1.00 & 1.00 & 0.81 & 5.44e-04 & 8.47e-05 & 1.29e-03 & 1.47e-03 & 1.32e-03 & 1.53e-03 & 3.10e-03 & 5.22e-03 & 14.98 & 0.04 & 14.56 & 0.06 & 12.47 & 0.06 \\
WISE J180843.17+655705.4 & 272.1799 & 65.9515 & 1.00 & 1.00 & 0.89 & 7.98e-04 & 2.47e-03 & 2.95e-03 & 2.08e-03 & 2.84e-04 & 2.68e-03 & 4.01e-03 & 3.37e-03 & 15.05 & 0.04 & 14.36 & 0.05 & 11.11 & nan \\
WISE J180846.73+704746.6 & 272.1947 & 70.7963 & 1.00 & 1.00 & 0.89 & -3.68e-04 & 3.99e-03 & 7.95e-03 & 1.42e-02 & -1.25e-03 & 1.42e-03 & 6.11e-03 & 1.21e-02 & 15.73 & 0.12 & 14.88 & 0.11 & 11.94 & 0.03 \\
WISE J180849.57+663429.8 & 272.2066 & 66.5749 & 1.00 & 1.00 & 0.93 & -4.49e-05 & 1.05e-04 & 3.68e-04 & 6.54e-04 & -4.23e-05 & 5.30e-06 & 2.32e-04 & 3.45e-04 & 12.93 & 0.02 & 11.80 & 0.02 & 9.14 & nan \\
WISE J180850.68+653018.9 & 272.2112 & 65.5052 & 1.00 & 1.00 & 0.95 & 1.86e-03 & 4.52e-03 & 4.68e-03 & 3.56e-03 & 2.16e-03 & 5.38e-03 & 6.43e-03 & 5.58e-03 & 14.57 & 0.05 & 14.02 & 0.05 & 10.83 & 0.10 \\
WISE J180853.16+621214.7 & 272.2215 & 62.2041 & 1.00 & 1.00 & 0.89 & 8.28e-03 & 1.15e-02 & 5.21e-03 & 8.70e-03 & 8.89e-03 & 1.95e-02 & 1.62e-02 & 1.69e-02 & 15.04 & 0.08 & 14.57 & 0.13 & 11.64 & nan \\
WISE J180853.96+665820.5 & 272.2248 & 66.9724 & 1.00 & 1.00 & 0.81 & 8.01e-04 & 2.63e-03 & 4.62e-03 & 6.06e-03 & 5.94e-03 & 3.33e-03 & 9.61e-03 & 6.16e-03 & 15.51 & 0.06 & 14.86 & 0.09 & 12.81 & 0.04 \\
WISE J180855.01+635759.9 & 272.2292 & 63.9666 & 1.00 & 1.00 & 0.91 & 1.70e-03 & 1.91e-03 & 2.00e-03 & 2.86e-03 & 1.22e-03 & 1.82e-03 & 1.88e-03 & 3.06e-03 & 13.30 & 0.03 & 13.34 & 0.03 & nan & 0.09 \\
WISE J180855.89+645947.1 & 272.2329 & 64.9964 & 1.00 & 1.00 & 0.99 & 1.44e-03 & 7.11e-03 & 1.65e-02 & 2.93e-02 & 1.16e-03 & 5.36e-03 & 1.29e-02 & 2.30e-02 & 14.33 & 0.19 & 13.21 & 0.19 & 10.40 & nan \\
WISE J180857.15+622940.1 & 272.2381 & 62.4945 & 1.00 & 1.00 & 0.96 & 3.98e-04 & 8.38e-04 & 1.34e-03 & 1.80e-03 & 1.70e-04 & 4.80e-04 & 9.64e-04 & 1.10e-03 & 14.13 & 0.04 & 12.84 & 0.03 & 9.67 & 0.21 \\
WISE J180857.40+683332.3 & 272.2391 & 68.5590 & 1.00 & 1.00 & 0.85 & 5.69e-03 & 4.39e-03 & 2.34e-03 & 6.17e-03 & 6.27e-03 & 5.07e-03 & 3.43e-03 & 7.41e-03 & 13.07 & 0.04 & 13.13 & 0.05 & nan & 0.02 \\
WISE J180857.60+653734.4 & 272.2400 & 65.6262 & 1.00 & 1.00 & 0.92 & -5.87e-04 & 4.07e-04 & 1.67e-03 & 3.63e-03 & -8.26e-05 & 4.65e-04 & 1.51e-03 & 2.69e-03 & 15.34 & 0.06 & 13.88 & 0.05 & 10.95 & nan \\
WISE J180900.82+670425.1 & 272.2534 & 67.0736 & 1.00 & 1.00 & 0.88 & 1.33e-03 & 5.94e-03 & 1.16e-02 & 1.68e-02 & 1.12e-03 & 4.91e-03 & 9.30e-03 & 1.30e-02 & 14.26 & 0.09 & 13.25 & 0.07 & 10.58 & 0.05 \\
WISE J180903.13+680057.7 & 272.2631 & 68.0160 & 1.00 & 1.00 & 0.97 & 2.92e-03 & 1.02e-02 & 1.47e-02 & 2.31e-02 & 2.13e-03 & 5.49e-03 & 8.49e-03 & 1.37e-02 & 15.38 & 0.16 & 14.41 & 0.11 & 11.73 & nan \\
WISE J180904.23+632037.1 & 272.2676 & 63.3436 & 1.00 & 1.00 & 0.92 & -2.65e-03 & 5.97e-04 & 5.44e-03 & 8.92e-03 & 1.91e-03 & 3.00e-03 & 9.25e-03 & 1.11e-02 & 15.67 & 0.15 & 14.73 & 0.14 & 11.90 & 0.14 \\
WISE J180905.70+633309.0 & 272.2737 & 63.5525 & 1.00 & 1.00 & 0.85 & -7.13e-03 & -2.50e-03 & 3.70e-03 & 7.59e-03 & -2.13e-03 & 5.41e-04 & 2.13e-05 & 1.65e-03 & 15.93 & 0.14 & 15.03 & 0.10 & 12.33 & 0.23 \\
WISE J180905.70+633309.0 & 272.2737 & 63.5525 & 1.00 & 1.00 & 0.85 & -7.13e-03 & -2.50e-03 & 3.70e-03 & 7.59e-03 & -2.13e-03 & 5.41e-04 & 2.13e-05 & 1.65e-03 & 15.93 & 0.14 & 15.03 & 0.10 & 12.33 & nan \\
WISE J180907.78+650947.0 & 272.2824 & 65.1631 & 1.00 & 1.00 & 0.95 & 1.91e-04 & 1.75e-03 & 2.74e-03 & 2.76e-03 & -6.13e-05 & 1.14e-03 & 2.51e-03 & 3.29e-03 & 14.81 & 0.05 & 13.80 & 0.06 & 10.97 & 0.12 \\
WISE J180910.42+621801.5 & 272.2934 & 62.3004 & 1.00 & 1.00 & 1.00 & 3.74e-03 & 1.16e-02 & 2.06e-02 & 2.90e-02 & 2.01e-03 & 6.08e-03 & 1.12e-02 & 1.65e-02 & 13.02 & 0.19 & 11.71 & 0.15 & 8.50 & 0.11 \\
WISE J180912.57+703105.7 & 272.3024 & 70.5182 & 1.00 & 1.00 & 0.89 & 2.74e-03 & 3.34e-03 & 6.42e-03 & 5.92e-03 & 2.92e-03 & 6.29e-03 & 8.38e-03 & 1.23e-02 & 14.57 & 0.07 & 14.05 & 0.09 & 10.69 & 0.08 \\
WISE J180917.30+630544.0 & 272.3221 & 63.0956 & 1.00 & 1.00 & 0.96 & 1.39e-03 & 2.20e-03 & 5.25e-03 & 6.87e-03 & 1.59e-03 & 1.84e-03 & 4.87e-03 & 5.06e-03 & 14.89 & 0.09 & 13.69 & 0.09 & 10.65 & 0.28 \\
WISE J180918.36+623256.2 & 272.3265 & 62.5490 & 1.00 & 1.00 & 0.96 & 1.46e-02 & 2.52e-02 & 3.65e-02 & 4.14e-02 & 1.60e-02 & 3.40e-02 & 5.19e-02 & 6.21e-02 & 14.85 & 0.14 & 14.16 & 0.17 & 10.74 & nan \\
WISE J180919.65+673741.6 & 272.3319 & 67.6282 & 1.00 & 1.00 & 0.79 & -3.94e-04 & 1.62e-04 & 4.32e-04 & 1.16e-03 & 3.01e-05 & 2.55e-04 & 6.42e-04 & 1.62e-03 & 15.19 & 0.06 & 14.31 & 0.05 & 11.77 & 0.12 \\
WISE J180922.99+620314.9 & 272.3458 & 62.0541 & 1.00 & 1.00 & 0.73 & 8.03e-04 & 3.65e-04 & 1.03e-03 & 1.03e-03 & 9.60e-04 & 6.72e-04 & 3.97e-03 & 4.61e-03 & 15.19 & 0.04 & 14.88 & 0.08 & 11.70 & 0.10 \\
WISE J180924.17+614247.1 & 272.3507 & 61.7131 & 0.98 & 1.00 & 0.84 & -2.59e-03 & -1.06e-03 & 1.97e-04 & 4.00e-04 & 3.70e-03 & 1.97e-03 & 3.03e-03 & 5.04e-03 & 15.65 & 0.06 & 14.64 & 0.08 & 11.37 & 0.10 \\
WISE J180924.56+665425.9 & 272.3523 & 66.9072 & 1.00 & 1.00 & 0.88 & 4.65e-03 & 8.06e-03 & 6.82e-03 & 3.63e-03 & 9.50e-03 & 2.52e-03 & 8.25e-03 & 3.84e-03 & 15.73 & 0.09 & 15.05 & 0.11 & 12.87 & nan \\
WISE J180924.74+670242.8 & 272.3531 & 67.0452 & 1.00 & 1.00 & 0.77 & 3.67e-05 & -6.76e-05 & 1.53e-04 & 6.20e-04 & 4.03e-03 & -1.04e-03 & 5.99e-03 & 3.42e-03 & 15.18 & 0.03 & 15.03 & 0.10 & nan & 0.03 \\
WISE J180924.75+671114.4 & 272.3531 & 67.1873 & 1.00 & 1.00 & 0.84 & 3.37e-04 & 4.72e-04 & 8.86e-05 & 2.04e-03 & 2.65e-03 & 1.78e-03 & 3.86e-03 & 2.30e-03 & 15.58 & 0.05 & 15.02 & 0.10 & 12.01 & 0.04 \\
WISE J180926.83+645636.1 & 272.3618 & 64.9434 & 1.00 & 1.00 & 0.98 & 4.59e-04 & 5.99e-03 & 1.40e-02 & 2.52e-02 & 5.49e-04 & 5.27e-03 & 1.27e-02 & 2.41e-02 & 15.31 & 0.21 & 14.33 & 0.21 & 10.89 & 0.20 \\
WISE J180928.91+653434.9 & 272.3704 & 65.5764 & 1.00 & 1.00 & 0.89 & -1.64e-03 & -8.41e-04 & 4.69e-04 & 2.00e-03 & -7.19e-04 & 7.48e-04 & 2.34e-03 & 4.16e-03 & 15.43 & 0.05 & 14.32 & 0.05 & 11.77 & 0.12 \\
WISE J180930.22+662021.4 & 272.3759 & 66.3393 & 1.00 & 1.00 & 0.97 & 4.34e-04 & 4.05e-03 & 8.04e-03 & 1.21e-02 & -5.04e-05 & 2.71e-03 & 6.68e-03 & 1.01e-02 & 15.28 & 0.13 & 14.29 & 0.12 & 11.81 & 0.32 \\
WISE J180931.92+651824.3 & 272.3830 & 65.3067 & 1.00 & 1.00 & 0.91 & 6.58e-04 & 8.86e-04 & 2.56e-03 & 3.25e-03 & 6.02e-05 & 4.54e-04 & 1.41e-03 & 2.30e-03 & 14.26 & 0.07 & 12.97 & 0.05 & 10.26 & 0.09 \\
WISE J180934.16+660911.8 & 272.3923 & 66.1533 & 1.00 & 1.00 & 0.93 & -1.31e-03 & -1.03e-04 & 2.13e-03 & 4.21e-03 & -7.03e-04 & 8.40e-04 & 2.77e-03 & 4.57e-03 & 15.44 & 0.06 & 14.33 & 0.06 & 11.66 & nan \\
WISE J180934.27+645054.5 & 272.3928 & 64.8485 & 1.00 & 1.00 & 0.97 & 4.14e-03 & 1.18e-02 & 2.16e-02 & 3.17e-02 & 3.56e-03 & 1.23e-02 & 2.25e-02 & 3.21e-02 & 14.72 & 0.11 & 13.87 & 0.12 & 11.19 & 0.06 \\
WISE J180935.49+643755.3 & 272.3979 & 64.6320 & 1.00 & 1.00 & 0.96 & 3.67e-04 & 1.41e-03 & 2.01e-03 & 2.00e-03 & 2.61e-04 & 1.62e-03 & 2.49e-03 & 2.48e-03 & 14.27 & 0.04 & 13.44 & 0.05 & 9.72 & 0.07 \\
WISE J180936.19+672308.7 & 272.4008 & 67.3857 & 1.00 & 1.00 & 0.94 & 6.38e-04 & 7.02e-03 & 1.23e-02 & 1.80e-02 & 2.07e-03 & 6.39e-03 & 1.06e-02 & 1.39e-02 & 15.55 & 0.10 & 14.49 & 0.10 & 11.50 & 0.03 \\
WISE J180940.15+705108.4 & 272.4173 & 70.8523 & 0.99 & 0.99 & 0.71 & -6.68e-04 & -4.22e-04 & 1.11e-03 & 3.70e-03 & 7.91e-04 & 2.24e-03 & 3.37e-03 & 6.75e-03 & 15.53 & 0.06 & 14.82 & 0.07 & 12.30 & 0.08 \\
WISE J180941.65+654004.2 & 272.4235 & 65.6678 & 0.99 & 1.00 & 0.88 & -3.27e-04 & -1.37e-04 & 2.01e-04 & 4.61e-04 & -3.33e-04 & 3.59e-05 & 4.44e-04 & 1.09e-03 & 14.28 & 0.02 & 13.42 & 0.03 & 10.32 & nan \\
WISE J180943.56+683156.9 & 272.4315 & 68.5325 & 0.99 & 1.00 & 0.82 & -2.36e-04 & 6.68e-05 & 3.35e-04 & 2.20e-04 & 8.96e-04 & 1.33e-03 & 2.12e-03 & 1.33e-03 & 14.44 & 0.02 & 13.92 & 0.04 & 10.63 & 0.05 \\
WISE J180945.42+620232.7 & 272.4392 & 62.0424 & 1.00 & 1.00 & 0.94 & 4.78e-03 & 1.42e-02 & 2.35e-02 & 2.73e-02 & 2.76e-03 & 8.32e-03 & 1.57e-02 & 2.23e-02 & 14.65 & 0.13 & 13.65 & 0.11 & 10.82 & 0.16 \\
WISE J180948.33+683734.2 & 272.4514 & 68.6262 & 1.00 & 1.00 & 0.98 & 3.32e-03 & 8.67e-03 & 1.27e-02 & 1.45e-02 & 1.61e-03 & 4.83e-03 & 7.87e-03 & 1.04e-02 & 12.93 & 0.10 & 11.98 & 0.10 & 9.26 & 0.10 \\
WISE J180949.09+675329.6 & 272.4546 & 67.8915 & 1.00 & 1.00 & 0.89 & -2.88e-04 & 3.08e-04 & 1.30e-03 & 2.89e-03 & 3.19e-05 & 2.32e-04 & 1.27e-03 & 2.04e-03 & 14.54 & 0.08 & 13.50 & 0.05 & 10.87 & nan \\
WISE J180951.76+630501.3 & 272.4657 & 63.0837 & 1.00 & 1.00 & 0.92 & 6.72e-04 & 3.39e-04 & 1.01e-03 & 7.36e-04 & 2.33e-03 & 3.08e-03 & 4.48e-03 & 3.33e-03 & 14.62 & 0.04 & 14.20 & 0.07 & 11.79 & 0.06 \\
WISE J180952.99+651551.6 & 272.4708 & 65.2643 & 1.00 & 1.00 & 0.96 & -9.65e-05 & 2.04e-03 & 4.28e-03 & 6.98e-03 & 4.39e-05 & 3.47e-03 & 7.92e-03 & 1.31e-02 & 15.23 & 0.08 & 14.50 & 0.10 & 11.32 & 0.01 \\
WISE J180955.59+645203.2 & 272.4816 & 64.8675 & 1.00 & 1.00 & 0.88 & -7.55e-04 & 1.02e-03 & 3.69e-03 & 6.85e-03 & -2.56e-05 & 7.49e-04 & 1.97e-03 & 3.67e-03 & 15.33 & 0.07 & 14.09 & 0.05 & 11.11 & 0.03 \\
WISE J180957.63+702238.5 & 272.4901 & 70.3774 & 1.00 & 1.00 & 0.75 & 6.96e-04 & 6.59e-04 & 1.38e-03 & 1.58e-03 & 1.19e-03 & 3.20e-03 & 4.93e-03 & 6.09e-03 & 14.59 & 0.03 & 14.04 & 0.06 & 10.82 & 0.01 \\
WISE J181002.10+683152.2 & 272.5087 & 68.5312 & 0.98 & 1.00 & 0.77 & -4.55e-03 & -4.37e-03 & -2.58e-03 & -1.87e-03 & 1.43e-03 & 1.17e-03 & 2.22e-03 & 2.34e-03 & 15.74 & 0.07 & 14.50 & 0.07 & 11.65 & 0.17 \\
WISE J181002.46+650506.2 & 272.5102 & 65.0851 & 1.00 & 1.00 & 0.81 & 2.81e-04 & 1.68e-03 & 1.88e-03 & 1.17e-03 & 2.40e-04 & 3.24e-03 & 5.11e-03 & 5.14e-03 & 15.13 & 0.04 & 14.77 & 0.06 & 13.04 & 0.06 \\
WISE J181007.94+672834.5 & 272.5331 & 67.4763 & 1.00 & 1.00 & 0.87 & 2.80e-05 & 6.83e-05 & 7.55e-05 & 5.34e-05 & 1.06e-05 & 2.67e-05 & 3.58e-05 & 2.31e-05 & 9.88 & 0.01 & 9.90 & 0.01 & 9.79 & nan \\
WISE J181008.08+645120.1 & 272.5336 & 64.8556 & 1.00 & 1.00 & 0.94 & -4.04e-04 & -2.84e-04 & -7.44e-05 & 2.02e-04 & -3.68e-04 & -1.59e-04 & 1.24e-04 & 4.47e-04 & 14.45 & 0.03 & 13.21 & 0.04 & 10.07 & 0.22 \\
WISE J181011.64+662214.8 & 272.5485 & 66.3708 & 1.00 & 1.00 & 0.89 & 1.84e-03 & 3.29e-03 & 3.11e-03 & 3.03e-03 & 2.70e-03 & 4.42e-03 & 4.34e-03 & 5.10e-03 & 14.69 & 0.04 & 14.02 & 0.05 & 11.14 & nan \\
WISE J181016.70+615221.8 & 272.5696 & 61.8727 & 1.00 & 1.00 & 0.73 & 2.05e-03 & 6.98e-03 & 9.25e-03 & 7.58e-03 & 2.70e-03 & 4.89e-03 & 9.24e-03 & 8.48e-03 & 15.51 & 0.07 & 14.51 & 0.06 & 11.82 & 0.08 \\
WISE J181024.20+643253.6 & 272.6008 & 64.5482 & 1.00 & 1.00 & 0.93 & 2.10e-02 & 3.60e-02 & 2.99e-02 & 3.19e-02 & 1.21e-02 & 2.68e-02 & 2.50e-02 & 2.31e-02 & 14.97 & 0.14 & 14.10 & 0.14 & 11.12 & 0.03 \\
WISE J181025.93+681605.1 & 272.6080 & 68.2681 & 1.00 & 1.00 & 0.92 & 4.58e-03 & 1.20e-02 & 1.73e-02 & 2.69e-02 & 2.69e-03 & 7.11e-03 & 1.27e-02 & 2.06e-02 & 15.26 & 0.12 & 14.18 & 0.13 & 11.34 & 0.15 \\
WISE J181029.68+661545.8 & 272.6237 & 66.2627 & 1.00 & 1.00 & 0.82 & -2.84e-04 & -2.78e-04 & -2.00e-04 & -9.37e-05 & 6.29e-04 & -2.71e-04 & 9.69e-05 & 2.28e-04 & 13.63 & 0.02 & 13.44 & 0.03 & 13.16 & nan \\
WISE J181031.11+632808.9 & 272.6296 & 63.4691 & 1.00 & 1.00 & 0.99 & 2.49e-03 & 3.93e-03 & 1.04e-02 & 1.55e-02 & 1.46e-03 & 3.01e-03 & 8.46e-03 & 1.33e-02 & 14.77 & 0.17 & 13.52 & 0.16 & 10.58 & 0.04 \\
WISE J181035.45+634353.4 & 272.6477 & 63.7315 & 1.00 & 0.97 & 0.77 & 1.50e-03 & 2.80e-03 & 4.89e-03 & 2.19e-03 & 6.85e-03 & 3.39e-03 & 7.78e-03 & 3.60e-03 & 15.27 & 0.05 & 15.13 & 0.09 & nan & nan \\
WISE J181042.89+694304.2 & 272.6787 & 69.7178 & 1.00 & 1.00 & 0.96 & 1.02e-03 & 1.76e-03 & 2.37e-03 & 2.89e-03 & 2.82e-03 & 5.39e-03 & 7.69e-03 & 7.91e-03 & 13.28 & 0.05 & 12.95 & 0.08 & 9.13 & 0.03 \\
WISE J181043.91+622412.6 & 272.6830 & 62.4035 & 1.00 & 1.00 & 0.90 & 4.58e-03 & 7.03e-03 & 9.64e-03 & 7.75e-03 & 2.15e-03 & 5.63e-03 & 7.29e-03 & 7.22e-03 & 14.86 & 0.07 & 13.93 & 0.08 & 10.40 & 0.07 \\
WISE J181044.72+620406.1 & 272.6863 & 62.0684 & 1.00 & 1.00 & 0.89 & 8.83e-04 & 1.59e-03 & 3.74e-03 & 6.08e-03 & 5.42e-04 & 1.16e-03 & 3.09e-03 & 4.36e-03 & 14.81 & 0.07 & 13.77 & 0.05 & 10.65 & nan \\
WISE J181046.64+681606.4 & 272.6943 & 68.2684 & 1.00 & 1.00 & 0.94 & 2.98e-06 & 1.82e-03 & 4.00e-03 & 5.60e-03 & 7.63e-04 & 3.95e-03 & 8.32e-03 & 1.28e-02 & 15.07 & 0.07 & 14.44 & 0.09 & 11.47 & nan \\
WISE J181048.86+614610.0 & 272.7036 & 61.7694 & 1.00 & 1.00 & 0.90 & -6.61e-03 & 1.36e-04 & 7.27e-03 & 1.62e-02 & 2.01e-03 & 3.05e-03 & 7.88e-03 & 1.16e-02 & 15.88 & 0.12 & 14.64 & 0.09 & 11.50 & 0.14 \\
WISE J181049.47+643435.7 & 272.7061 & 64.5766 & 1.00 & 1.00 & 0.99 & -5.54e-04 & 4.73e-03 & 1.34e-02 & 2.51e-02 & 3.35e-04 & 7.14e-03 & 1.89e-02 & 3.54e-02 & 15.40 & 0.21 & 14.53 & 0.25 & 12.29 & 0.12 \\
WISE J181049.68+684255.0 & 272.7070 & 68.7153 & 1.00 & 1.00 & 0.86 & -1.47e-03 & 9.89e-04 & 4.11e-03 & 7.25e-03 & -3.34e-03 & -3.63e-03 & -1.77e-03 & 9.29e-04 & 15.74 & 0.10 & 15.05 & 0.10 & 12.26 & 0.06 \\
WISE J181050.00+700442.7 & 272.7083 & 70.0785 & 1.00 & 1.00 & 0.87 & 1.95e-03 & 3.18e-03 & 5.40e-03 & 6.80e-03 & 8.24e-04 & 2.00e-03 & 3.73e-03 & 5.37e-03 & 14.59 & 0.07 & 13.60 & 0.05 & 10.96 & nan \\
WISE J181052.53+642219.2 & 272.7189 & 64.3720 & 1.00 & 1.00 & 0.91 & -1.96e-05 & 2.28e-03 & 5.21e-03 & 7.67e-03 & 1.73e-03 & 3.82e-03 & 9.12e-03 & 1.23e-02 & 15.23 & 0.07 & 14.45 & 0.08 & 11.80 & 0.04 \\
WISE J181054.25+674515.3 & 272.7261 & 67.7543 & 1.00 & 1.00 & 0.96 & -4.00e-04 & -3.71e-04 & -2.43e-04 & -1.15e-04 & -2.11e-04 & -2.01e-04 & -1.41e-04 & -5.91e-06 & 14.27 & 0.03 & 12.69 & 0.02 & 8.74 & 0.08 \\
WISE J181058.07+700026.9 & 272.7419 & 70.0075 & 1.00 & 1.00 & 0.96 & 8.56e-04 & 5.59e-04 & 1.32e-03 & 7.41e-04 & 1.59e-03 & 1.21e-03 & 2.44e-03 & 1.88e-03 & 14.08 & 0.03 & 13.71 & 0.05 & 11.15 & 0.03 \\
WISE J181101.24+681124.5 & 272.7552 & 68.1902 & 1.00 & 1.00 & 0.99 & 7.11e-04 & 2.00e-03 & 3.32e-03 & 4.35e-03 & 2.46e-03 & 6.42e-03 & 1.01e-02 & 1.24e-02 & 13.27 & 0.04 & 12.72 & 0.07 & 9.94 & 0.06 \\
WISE J181103.47+634257.4 & 272.7645 & 63.7159 & 1.00 & 0.99 & 0.73 & 6.37e-03 & 1.17e-02 & 7.30e-03 & 3.07e-03 & -6.76e-04 & 1.09e-03 & -1.77e-03 & -4.27e-04 & 15.53 & 0.07 & 15.17 & 0.08 & nan & 0.10 \\
WISE J181106.27+712222.0 & 272.7761 & 71.3728 & 1.00 & 1.00 & 0.75 & -5.62e-04 & -5.95e-05 & 5.87e-04 & 1.71e-03 & 1.17e-04 & 3.72e-04 & 1.10e-03 & 1.51e-03 & 15.16 & 0.04 & 13.19 & 0.03 & 9.51 & 0.04 \\
WISE J181106.49+680755.3 & 272.7770 & 68.1320 & 1.00 & 1.00 & 0.94 & 1.61e-03 & 3.86e-03 & 5.23e-03 & 5.87e-03 & 1.88e-03 & 4.60e-03 & 6.27e-03 & 6.26e-03 & 14.25 & 0.05 & 13.57 & 0.06 & 10.22 & nan \\
WISE J181108.41+710634.5 & 272.7851 & 71.1096 & 1.00 & 1.00 & 0.73 & 5.04e-03 & 7.36e-03 & 1.20e-02 & 9.57e-03 & 4.86e-03 & 1.05e-02 & 6.27e-03 & 3.10e-03 & 15.21 & 0.08 & 14.90 & 0.08 & nan & 0.02 \\
WISE J181108.50+672208.4 & 272.7854 & 67.3690 & 1.00 & 1.00 & 0.80 & -3.05e-03 & 1.72e-03 & 8.65e-03 & 1.67e-02 & 1.03e-04 & 2.11e-03 & 6.42e-03 & 1.28e-02 & 15.71 & 0.11 & 14.62 & 0.09 & 12.23 & nan \\
WISE J181108.58+700550.7 & 272.7857 & 70.0974 & 1.00 & 1.00 & 0.98 & 3.78e-04 & 2.01e-03 & 4.74e-03 & 8.54e-03 & 2.42e-03 & 8.39e-03 & 1.78e-02 & 3.10e-02 & 14.89 & 0.13 & 14.34 & 0.22 & 11.78 & 0.08 \\
WISE J181111.61+654347.2 & 272.7984 & 65.7298 & 1.00 & 1.00 & 0.91 & 1.49e-03 & 5.80e-03 & 9.95e-03 & 1.27e-02 & 1.16e-03 & 4.65e-03 & 8.58e-03 & 1.07e-02 & 14.60 & 0.07 & 13.73 & 0.06 & 11.41 & 0.08 \\
WISE J181112.71+650711.6 & 272.8029 & 65.1199 & 1.00 & 1.00 & 0.92 & 1.58e-04 & 3.09e-03 & 6.39e-03 & 8.87e-03 & 5.31e-04 & 3.39e-03 & 6.61e-03 & 9.79e-03 & 15.12 & 0.07 & 14.17 & 0.06 & 11.26 & 0.14 \\
WISE J181113.76+625211.9 & 272.8073 & 62.8700 & 1.00 & 1.00 & 0.92 & 1.71e-03 & 5.71e-03 & 1.40e-02 & 2.25e-02 & 2.40e-03 & 7.41e-03 & 1.65e-02 & 2.70e-02 & 15.30 & 0.13 & 14.18 & 0.17 & 11.83 & 0.09 \\
WISE J181117.46+632335.8 & 272.8227 & 63.3933 & 1.00 & 1.00 & 0.97 & 1.11e-03 & 2.61e-03 & 7.04e-03 & 1.14e-02 & 5.98e-03 & 6.86e-03 & 1.36e-02 & 2.11e-02 & 15.05 & 0.11 & 14.31 & 0.17 & 11.75 & nan \\
WISE J181120.60+644809.0 & 272.8358 & 64.8025 & 1.00 & 1.00 & 0.89 & -1.95e-03 & -1.69e-04 & -3.29e-04 & -2.80e-04 & -6.17e-04 & -7.90e-04 & 6.38e-04 & 9.55e-04 & 15.64 & 0.07 & 14.65 & 0.06 & 11.88 & nan \\
WISE J181125.17+655740.5 & 272.8549 & 65.9613 & 1.00 & 1.00 & 0.84 & 6.86e-04 & -1.77e-05 & 9.61e-04 & 6.51e-04 & 2.63e-03 & 1.95e-03 & 5.62e-03 & 2.03e-03 & 15.32 & 0.04 & 15.10 & 0.11 & nan & 0.07 \\
WISE J181131.20+701634.3 & 272.8800 & 70.2762 & 1.00 & 1.00 & 0.74 & 2.71e-03 & 3.44e-03 & 4.32e-03 & 3.48e-03 & 2.44e-03 & 8.62e-03 & 1.07e-02 & 1.02e-02 & 15.39 & 0.05 & 14.60 & 0.07 & 12.25 & 0.02 \\
WISE J181131.43+632155.1 & 272.8810 & 63.3653 & 1.00 & 1.00 & 0.94 & 5.18e-03 & 1.48e-02 & 1.85e-02 & 3.12e-02 & 3.85e-04 & 3.69e-03 & 1.36e-02 & 2.40e-02 & 15.57 & 0.17 & 15.00 & 0.19 & 12.00 & 0.14 \\
WISE J181136.29+674944.0 & 272.9012 & 67.8289 & 1.00 & 1.00 & 0.94 & 5.43e-03 & 1.14e-02 & 1.29e-02 & 1.34e-02 & 9.49e-03 & 1.97e-02 & 2.77e-02 & 2.50e-02 & 15.20 & 0.08 & 14.78 & 0.11 & 12.83 & 0.03 \\
WISE J181138.85+701232.8 & 272.9119 & 70.2091 & 1.00 & 1.00 & 0.80 & 3.68e-05 & 4.77e-05 & 8.12e-05 & 1.33e-04 & 3.79e-06 & 3.82e-05 & 7.98e-05 & 1.54e-04 & 10.04 & 0.01 & 10.06 & 0.01 & 10.01 & 0.04 \\
WISE J181139.64+695857.3 & 272.9151 & 69.9826 & 1.00 & 1.00 & 0.84 & 1.04e-03 & 1.85e-03 & 3.28e-03 & 6.83e-03 & 7.86e-04 & 1.10e-03 & 1.89e-03 & 3.28e-03 & 15.33 & 0.07 & 14.10 & 0.05 & 11.44 & 0.02 \\
WISE J181140.34+695922.5 & 272.9181 & 69.9896 & 1.00 & 1.00 & 0.98 & 3.70e-03 & 3.92e-03 & 7.26e-03 & 6.98e-03 & 3.52e-03 & 3.93e-03 & 7.37e-03 & 8.66e-03 & 13.42 & 0.07 & 12.42 & 0.08 & 9.67 & 0.09 \\
WISE J181143.48+633350.6 & 272.9312 & 63.5641 & 1.00 & 1.00 & 0.76 & 2.06e-02 & 2.71e-02 & 4.09e-02 & 6.91e-02 & 6.15e-04 & 4.85e-03 & 7.78e-03 & 1.87e-02 & 15.84 & 0.17 & 15.00 & 0.10 & 12.46 & 0.07 \\
WISE J181149.25+665739.7 & 272.9552 & 66.9610 & 1.00 & 1.00 & 0.96 & 1.90e-03 & 3.05e-03 & 3.02e-03 & 2.52e-03 & 4.61e-03 & 6.55e-03 & 8.12e-03 & 5.86e-03 & 14.15 & 0.05 & 13.91 & 0.07 & 10.99 & 0.10 \\
WISE J181151.00+623520.5 & 272.9625 & 62.5890 & 1.00 & 1.00 & 0.73 & 4.97e-04 & 4.22e-04 & 1.51e-03 & 1.56e-03 & -6.81e-06 & 1.20e-05 & 1.26e-04 & 1.43e-04 & 14.83 & 0.04 & 13.74 & 0.03 & 10.24 & 0.11 \\
WISE J181152.01+653630.0 & 272.9667 & 65.6083 & 1.00 & 1.00 & 0.92 & -5.88e-04 & -9.28e-05 & 5.38e-04 & 1.36e-03 & -4.49e-04 & -3.20e-05 & 8.79e-05 & 8.57e-04 & 15.09 & 0.04 & 14.11 & 0.05 & 10.93 & 0.12 \\
WISE J181152.19+672124.5 & 272.9675 & 67.3568 & 1.00 & 1.00 & 0.94 & 6.24e-03 & 1.78e-02 & 2.73e-02 & 3.34e-02 & 8.79e-03 & 1.30e-02 & 2.61e-02 & 2.78e-02 & 15.54 & 0.15 & 14.78 & 0.13 & 11.92 & 0.10 \\
WISE J181152.62+705012.9 & 272.9693 & 70.8369 & 1.00 & 1.00 & 0.96 & 2.56e-05 & 4.12e-05 & 5.23e-05 & 7.27e-05 & -3.14e-05 & -3.72e-05 & 2.46e-06 & 1.24e-05 & 10.99 & 0.01 & 11.00 & 0.01 & 10.86 & 0.16 \\
WISE J181152.79+635132.4 & 272.9700 & 63.8590 & 1.00 & 1.00 & 0.97 & 1.16e-02 & 4.73e-02 & 9.07e-02 & 1.27e-01 & 1.51e-02 & 6.00e-02 & 1.20e-01 & 1.69e-01 & 15.85 & 0.22 & 14.94 & 0.24 & 12.21 & 0.08 \\
WISE J181155.42+653517.4 & 272.9809 & 65.5882 & 1.00 & 1.00 & 0.94 & -1.07e-03 & -1.79e-04 & 3.41e-04 & 7.28e-04 & -5.01e-05 & 5.78e-04 & 1.13e-03 & 1.72e-03 & 15.30 & 0.06 & 13.88 & 0.07 & 10.88 & nan \\
WISE J181158.37+621719.4 & 272.9932 & 62.2887 & 1.00 & 1.00 & 0.74 & 6.00e-04 & 3.75e-04 & 1.37e-03 & 1.40e-03 & 2.83e-04 & 2.77e-04 & 5.32e-04 & 6.99e-04 & 14.17 & 0.04 & 12.89 & 0.03 & 9.76 & nan \\
WISE J181201.18+702910.2 & 273.0049 & 70.4862 & 1.00 & 1.00 & 0.82 & 4.60e-04 & -5.22e-06 & 7.08e-04 & 6.09e-04 & 1.03e-03 & -2.21e-05 & 8.92e-04 & 5.69e-04 & 13.91 & 0.04 & 13.90 & 0.04 & 13.12 & 0.21 \\
WISE J181206.68+621505.0 & 273.0278 & 62.2514 & 1.00 & 1.00 & 0.96 & 4.59e-03 & 9.81e-03 & 1.01e-02 & 8.32e-03 & 2.67e-03 & 5.10e-03 & 5.69e-03 & 4.40e-03 & 13.86 & 0.07 & 12.90 & 0.05 & 9.95 & 0.02 \\
WISE J181208.71+644502.9 & 273.0363 & 64.7508 & 1.00 & 1.00 & 0.99 & 1.27e-05 & 6.16e-05 & 1.48e-04 & 2.38e-04 & -1.87e-05 & 4.66e-05 & 1.44e-04 & 2.42e-04 & 10.85 & 0.01 & 10.88 & 0.02 & 10.79 & nan \\
WISE J181210.39+675232.0 & 273.0433 & 67.8756 & 0.99 & 1.00 & 0.87 & -2.60e-03 & -1.39e-03 & 4.95e-05 & 1.76e-03 & -2.45e-03 & -1.82e-03 & -5.78e-04 & 2.38e-03 & 15.57 & 0.05 & 14.92 & 0.08 & 12.95 & nan \\
WISE J181214.03+614643.9 & 273.0585 & 61.7789 & 1.00 & 1.00 & 0.96 & 3.75e-03 & 8.71e-03 & 1.13e-02 & 1.62e-02 & 2.68e-03 & 7.19e-03 & 1.13e-02 & 1.67e-02 & 14.03 & 0.08 & 13.34 & 0.09 & 10.68 & 0.06 \\
WISE J181214.51+684254.0 & 273.0605 & 68.7150 & 1.00 & 1.00 & 0.90 & 1.04e-03 & 2.72e-03 & 3.60e-03 & 3.84e-03 & 1.18e-03 & 4.23e-03 & 6.65e-03 & 7.74e-03 & 15.15 & 0.05 & 14.38 & 0.06 & 11.42 & 0.04 \\
WISE J181214.58+684932.3 & 273.0607 & 68.8256 & 1.00 & 1.00 & 0.78 & 6.41e-04 & 2.40e-03 & 2.38e-03 & 4.35e-03 & 2.98e-04 & 1.51e-03 & 3.09e-03 & 5.52e-03 & 15.21 & 0.05 & 14.05 & 0.06 & 11.23 & 0.07 \\
WISE J181219.34+635234.1 & 273.0806 & 63.8761 & 0.98 & 1.00 & 0.88 & -2.12e-04 & 4.64e-04 & 5.47e-04 & 3.11e-04 & -8.15e-05 & 1.22e-03 & 1.57e-03 & 1.13e-03 & 14.77 & 0.03 & 14.22 & 0.04 & 10.91 & 0.10 \\
WISE J181223.66+703609.1 & 273.0986 & 70.6025 & 1.00 & 1.00 & 0.96 & 4.78e-03 & 8.58e-03 & 7.69e-03 & 1.22e-02 & 3.91e-03 & 7.38e-03 & 7.85e-03 & 1.20e-02 & 14.29 & 0.07 & 13.54 & 0.07 & 11.21 & 0.04 \\
WISE J181223.74+654139.9 & 273.0989 & 65.6944 & 1.00 & 1.00 & 0.83 & -1.31e-03 & -4.38e-04 & 1.46e-03 & 3.95e-03 & -4.18e-04 & 5.58e-04 & 2.08e-03 & 4.04e-03 & 15.44 & 0.07 & 14.18 & 0.08 & 11.31 & 0.16 \\
WISE J181223.92+632535.5 & 273.0996 & 63.4265 & 1.00 & 1.00 & 0.96 & 1.17e-04 & 6.81e-05 & 1.32e-04 & 6.74e-05 & 2.96e-04 & 8.60e-05 & 3.38e-04 & 1.60e-04 & 12.19 & 0.01 & 12.20 & 0.02 & 12.38 & 0.08 \\
WISE J181228.40+690106.6 & 273.1183 & 69.0185 & 0.99 & 1.00 & 0.73 & -1.29e-03 & -2.01e-04 & 1.46e-03 & 2.69e-03 & 5.52e-04 & 1.09e-03 & 1.74e-03 & 3.81e-03 & 15.51 & 0.05 & 14.55 & 0.05 & 12.43 & nan \\
WISE J181229.51+635933.8 & 273.1229 & 63.9927 & 1.00 & 0.99 & 0.86 & 7.03e-04 & 2.49e-03 & 1.16e-03 & 2.13e-03 & -1.86e-03 & 1.22e-03 & 4.35e-04 & 3.18e-04 & 15.39 & 0.05 & 14.86 & 0.06 & 12.32 & 0.19 \\
WISE J181231.46+670445.7 & 273.1311 & 67.0794 & 1.00 & 1.00 & 0.72 & 3.29e-02 & 5.48e-02 & 7.02e-02 & 4.96e-02 & 6.86e-03 & 1.20e-03 & 1.32e-02 & 2.91e-03 & 15.48 & 0.17 & 15.06 & 0.09 & nan & nan \\
WISE J181232.87+692637.7 & 273.1370 & 69.4438 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 2.06e-03 & 3.71e-03 & 6.00e-03 & 2.27e-03 & 6.65e-03 & 1.18e-02 & 1.69e-02 & 14.62 & 0.06 & 14.17 & 0.09 & 11.32 & 0.10 \\
WISE J181234.42+625235.0 & 273.1434 & 62.8764 & 1.00 & 0.97 & 0.83 & 1.45e-04 & -1.85e-04 & 6.27e-04 & 4.63e-04 & -2.13e-04 & -1.54e-04 & 2.46e-04 & -5.59e-05 & 14.66 & 0.04 & 13.44 & 0.02 & 10.35 & 0.14 \\
WISE J181235.91+673136.0 & 273.1496 & 67.5267 & 1.00 & 1.00 & 0.78 & -2.87e-04 & 1.09e-04 & 6.63e-04 & 1.32e-03 & -4.39e-06 & 3.20e-04 & 1.26e-03 & 1.91e-03 & 14.56 & 0.05 & 13.58 & 0.04 & 10.61 & 0.11 \\
WISE J181241.21+682041.1 & 273.1717 & 68.3448 & 1.00 & 1.00 & 0.87 & -8.08e-04 & 2.65e-03 & 8.01e-03 & 1.47e-02 & -5.97e-04 & 7.91e-04 & 2.52e-03 & 4.88e-03 & 15.63 & 0.12 & 14.22 & 0.09 & 11.16 & 0.08 \\
WISE J181243.12+702054.0 & 273.1797 & 70.3483 & 1.00 & 1.00 & 0.87 & 5.28e-04 & 2.39e-03 & 4.76e-03 & 5.32e-03 & 2.15e-04 & 1.61e-03 & 2.93e-03 & 3.29e-03 & 15.16 & 0.05 & 14.02 & 0.04 & 11.10 & 0.07 \\
WISE J181244.60+653348.7 & 273.1858 & 65.5635 & 1.00 & 1.00 & 0.99 & 1.69e-05 & 5.30e-05 & 7.67e-05 & 1.28e-04 & 1.60e-05 & 3.55e-05 & 7.51e-05 & 1.37e-04 & 9.48 & 0.02 & 9.52 & 0.02 & 9.42 & 0.07 \\
WISE J181244.79+694242.3 & 273.1866 & 69.7118 & 1.00 & 1.00 & 0.92 & 2.70e-03 & 5.58e-03 & 7.28e-03 & 7.91e-03 & 9.59e-04 & 3.53e-03 & 4.74e-03 & 4.65e-03 & 14.69 & 0.06 & 13.83 & 0.05 & 11.03 & 0.02 \\
WISE J181248.99+670046.9 & 273.2041 & 67.0130 & 1.00 & 1.00 & 0.78 & -9.80e-04 & 5.10e-04 & 1.63e-03 & 1.86e-03 & -7.88e-04 & 1.52e-04 & 1.31e-03 & 2.87e-03 & 15.53 & 0.06 & 14.34 & 0.06 & 11.46 & 0.05 \\
WISE J181249.22+673102.2 & 273.2051 & 67.5173 & 0.98 & 1.00 & 0.93 & -1.74e-03 & -1.55e-03 & -7.52e-04 & -6.94e-04 & -1.96e-03 & -1.72e-03 & -3.68e-04 & 4.02e-04 & 15.52 & 0.05 & 14.89 & 0.07 & 11.76 & 0.15 \\
WISE J181250.14+644553.4 & 273.2089 & 64.7648 & 1.00 & 1.00 & 0.86 & -6.42e-03 & 2.46e-03 & 4.30e-03 & 4.64e-03 & 2.48e-03 & 7.09e-03 & 4.25e-03 & 6.18e-03 & 15.96 & 0.12 & 14.95 & 0.10 & 12.52 & 0.09 \\
WISE J181252.34+623734.4 & 273.2181 & 62.6262 & 1.00 & 1.00 & 0.99 & 1.45e-02 & 2.65e-02 & 3.65e-02 & 4.37e-02 & 9.72e-03 & 1.78e-02 & 2.83e-02 & 3.58e-02 & 14.46 & 0.20 & 13.52 & 0.18 & 10.66 & 0.06 \\
WISE J181254.69+680937.8 & 273.2279 & 68.1605 & 1.00 & 1.00 & 0.85 & -2.25e-04 & -3.61e-04 & 2.78e-04 & 4.28e-04 & -1.51e-04 & -1.36e-04 & 1.50e-04 & 4.23e-04 & 14.94 & 0.04 & 13.45 & 0.03 & 10.16 & nan \\
WISE J181257.05+661422.0 & 273.2377 & 66.2394 & 1.00 & 1.00 & 0.87 & 4.52e-04 & 7.95e-04 & 1.57e-03 & 3.12e-03 & -3.77e-05 & 1.74e-03 & 3.14e-03 & 5.62e-03 & 15.06 & 0.06 & 14.46 & 0.06 & 11.47 & 0.18 \\
WISE J181258.49+635702.0 & 273.2437 & 63.9506 & 1.00 & 1.00 & 0.86 & -4.07e-04 & 6.06e-04 & 1.22e-03 & 1.29e-03 & -1.06e-03 & 4.94e-03 & 6.69e-03 & 8.46e-03 & 15.22 & 0.04 & 14.88 & 0.09 & 11.74 & nan \\
WISE J181301.43+682852.1 & 273.2560 & 68.4811 & 1.00 & 1.00 & 0.77 & -1.09e-03 & -2.46e-04 & 1.12e-03 & 2.13e-03 & -3.98e-04 & 1.10e-03 & 3.55e-03 & 5.09e-03 & 15.55 & 0.06 & 14.62 & 0.10 & 11.76 & 0.12 \\
WISE J181304.36+684454.3 & 273.2682 & 68.7484 & 1.00 & 1.00 & 0.97 & -1.00e-04 & 2.79e-04 & 8.96e-04 & 1.86e-03 & 3.00e-06 & 1.50e-04 & 5.05e-04 & 9.83e-04 & 14.12 & 0.05 & 12.61 & 0.03 & 9.55 & 0.10 \\
WISE J181304.48+672733.9 & 273.2687 & 67.4594 & 1.00 & 1.00 & 0.80 & -2.11e-04 & 2.45e-04 & 4.99e-04 & 1.52e-03 & -4.06e-04 & -1.61e-04 & 2.32e-04 & 7.45e-04 & 14.86 & 0.04 & 13.48 & 0.03 & 10.53 & 0.35 \\
WISE J181305.91+650251.6 & 273.2746 & 65.0477 & 1.00 & 1.00 & 0.91 & 2.17e-04 & 1.78e-03 & 3.31e-03 & 4.54e-03 & 2.27e-04 & 2.17e-03 & 4.43e-03 & 5.68e-03 & 14.94 & 0.05 & 14.10 & 0.06 & 11.94 & nan \\
WISE J181306.03+664452.6 & 273.2751 & 66.7479 & 1.00 & 1.00 & 0.85 & 2.75e-04 & 1.24e-02 & 2.92e-02 & 5.12e-02 & 2.65e-03 & 1.08e-02 & 2.07e-02 & 3.15e-02 & 15.70 & 0.16 & 14.63 & 0.14 & 11.87 & 0.10 \\
WISE J181307.34+700822.7 & 273.2806 & 70.1396 & 1.00 & 1.00 & 0.71 & 3.50e-03 & 4.87e-03 & 4.38e-03 & 2.94e-03 & 6.77e-03 & -4.24e-04 & -2.84e-03 & 3.73e-03 & 15.53 & 0.06 & 15.11 & 0.09 & nan & 0.15 \\
WISE J181307.57+694850.6 & 273.2815 & 69.8141 & 1.00 & 1.00 & 0.91 & -3.03e-04 & 5.07e-04 & 2.05e-03 & 1.81e-03 & -2.94e-03 & 4.09e-04 & 2.57e-03 & 5.89e-03 & 15.28 & 0.06 & 14.89 & 0.09 & nan & 0.08 \\
WISE J181307.60+675929.9 & 273.2817 & 67.9916 & 1.00 & 1.00 & 0.89 & -9.75e-04 & 5.34e-04 & -4.28e-04 & 7.77e-04 & -3.78e-05 & 1.34e-04 & 7.83e-04 & 1.33e-03 & 15.56 & 0.07 & 14.37 & 0.05 & 11.69 & 0.05 \\
WISE J181307.63+654704.5 & 273.2818 & 65.7846 & 1.00 & 1.00 & 0.92 & 3.27e-03 & 6.45e-03 & 6.82e-03 & 5.81e-03 & 3.03e-03 & 6.85e-03 & 8.56e-03 & 7.66e-03 & 14.43 & 0.05 & 13.71 & 0.06 & 10.72 & nan \\
WISE J181312.49+621032.8 & 273.3021 & 62.1758 & 0.97 & 1.00 & 0.83 & -1.43e-04 & -1.79e-04 & -5.78e-05 & -1.52e-04 & 3.10e-04 & 4.93e-04 & 1.01e-03 & 5.22e-04 & 13.35 & 0.02 & 13.38 & 0.03 & nan & 0.05 \\
WISE J181312.66+682943.2 & 273.3027 & 68.4953 & 1.00 & 1.00 & 0.92 & 1.51e-04 & 1.32e-03 & 2.87e-03 & 4.62e-03 & 9.51e-05 & 1.11e-03 & 2.45e-03 & 3.86e-03 & 14.69 & 0.05 & 13.72 & 0.05 & 11.09 & 0.04 \\
WISE J181319.62+653609.0 & 273.3318 & 65.6025 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 3.27e-03 & 6.71e-03 & 9.00e-03 & 4.57e-04 & 3.01e-03 & 5.71e-03 & 8.42e-03 & 14.81 & 0.08 & 14.06 & 0.08 & 11.42 & 0.03 \\
WISE J181319.69+651604.6 & 273.3321 & 65.2680 & 1.00 & 1.00 & 0.77 & -9.12e-04 & 4.85e-04 & 2.83e-03 & 5.39e-03 & 4.35e-04 & 2.24e-03 & 5.06e-03 & 7.50e-03 & 15.37 & 0.07 & 14.29 & 0.08 & 10.90 & 0.21 \\
WISE J181319.84+693348.9 & 273.3327 & 69.5636 & 1.00 & 1.00 & 0.96 & -2.95e-05 & 3.90e-04 & 1.36e-03 & 2.47e-03 & 4.86e-04 & 2.70e-04 & 1.13e-03 & 1.59e-03 & 14.47 & 0.06 & 13.21 & 0.05 & 10.52 & 0.10 \\
WISE J181320.57+643315.9 & 273.3357 & 64.5544 & 1.00 & 1.00 & 0.86 & -2.11e-04 & 1.08e-04 & 3.96e-04 & 6.99e-04 & 1.02e-04 & 9.13e-04 & 2.46e-03 & 3.59e-03 & 14.30 & 0.03 & 13.78 & 0.05 & 11.26 & 0.04 \\
WISE J181327.89+683407.2 & 273.3662 & 68.5687 & 1.00 & 1.00 & 0.95 & -2.10e-04 & 1.39e-04 & 4.08e-04 & 6.39e-04 & -2.63e-04 & 4.94e-04 & 1.05e-03 & 1.49e-03 & 13.79 & 0.02 & 13.68 & 0.04 & 12.46 & nan \\
WISE J181331.24+680855.3 & 273.3802 & 68.1487 & 1.00 & 1.00 & 0.98 & 1.96e-03 & 5.32e-03 & 1.12e-02 & 1.49e-02 & 1.71e-04 & 2.43e-03 & 5.38e-03 & 1.00e-02 & 15.35 & 0.15 & 14.27 & 0.13 & 11.38 & 0.06 \\
WISE J181331.80+672941.1 & 273.3825 & 67.4947 & 1.00 & 1.00 & 0.92 & -5.26e-04 & 1.34e-03 & 2.12e-03 & 2.18e-03 & -5.49e-04 & 1.30e-03 & 1.46e-03 & 9.70e-04 & 15.34 & 0.05 & 14.50 & 0.06 & 11.64 & nan \\
WISE J181334.89+650918.9 & 273.3954 & 65.1553 & 1.00 & 1.00 & 0.89 & -8.82e-04 & 3.69e-03 & 9.34e-03 & 1.62e-02 & -1.06e-03 & 1.40e-03 & 3.83e-03 & 7.98e-03 & 15.76 & 0.11 & 14.84 & 0.09 & 12.29 & 0.04 \\
WISE J181335.49+650651.7 & 273.3979 & 65.1144 & 1.00 & 1.00 & 0.96 & 1.71e-03 & 4.22e-03 & 4.54e-03 & 6.58e-03 & -1.42e-05 & 2.52e-03 & 4.60e-03 & 7.37e-03 & 14.97 & 0.08 & 14.38 & 0.09 & 11.26 & 0.02 \\
WISE J181336.61+705320.9 & 273.4025 & 70.8891 & 1.00 & 1.00 & 0.94 & 1.71e-05 & 1.36e-03 & 2.94e-03 & 4.71e-03 & -5.01e-04 & 2.00e-03 & 4.32e-03 & 7.50e-03 & 15.25 & 0.08 & 14.53 & 0.10 & 11.51 & 0.03 \\
WISE J181338.03+651011.0 & 273.4085 & 65.1697 & 0.99 & 1.00 & 0.79 & -3.24e-04 & 1.26e-03 & 2.08e-03 & 1.69e-03 & -1.05e-04 & 2.54e-03 & 4.27e-03 & 3.93e-03 & 15.37 & 0.04 & 14.58 & 0.06 & 11.74 & 0.13 \\
WISE J181342.98+673223.3 & 273.4291 & 67.5398 & 1.00 & 1.00 & 0.84 & -3.62e-03 & 3.98e-03 & 9.64e-03 & 1.36e-02 & 2.29e-04 & 3.09e-03 & 6.26e-03 & 4.91e-03 & 15.88 & 0.11 & 14.79 & 0.06 & 11.92 & 0.03 \\
WISE J181344.75+675959.3 & 273.4364 & 67.9998 & 1.00 & 1.00 & 0.98 & 2.36e-04 & 8.38e-04 & 1.78e-03 & 2.66e-03 & 7.60e-04 & 2.58e-03 & 5.30e-03 & 8.40e-03 & 12.99 & 0.04 & 12.67 & 0.07 & 9.07 & 0.27 \\
WISE J181345.33+653825.1 & 273.4389 & 65.6403 & 1.00 & 1.00 & 0.90 & 9.32e-05 & 2.41e-04 & 2.01e-04 & 3.15e-04 & 2.36e-04 & 7.96e-04 & 9.21e-04 & 9.87e-04 & 12.66 & 0.02 & 12.53 & 0.03 & 12.60 & nan \\
WISE J181345.39+670621.1 & 273.4391 & 67.1059 & 1.00 & 1.00 & 0.93 & 1.48e-03 & 4.33e-03 & 7.47e-03 & 1.09e-02 & 8.40e-04 & 4.06e-03 & 5.65e-03 & 9.03e-03 & 15.15 & 0.10 & 14.64 & 0.11 & 12.72 & nan \\
WISE J181348.03+694511.9 & 273.4501 & 69.7533 & 1.00 & 1.00 & 0.88 & -5.66e-04 & 3.57e-04 & 1.59e-03 & 2.84e-03 & 2.27e-03 & 1.80e-03 & 4.32e-03 & 3.96e-03 & 15.13 & 0.05 & 14.07 & 0.07 & 10.92 & nan \\
WISE J181350.78+672806.5 & 273.4616 & 67.4685 & 1.00 & 1.00 & 0.97 & 2.17e-03 & 4.09e-03 & 6.02e-03 & 6.45e-03 & 1.28e-03 & 3.12e-03 & 4.38e-03 & 5.85e-03 & 14.38 & 0.06 & 13.45 & 0.06 & 10.55 & 0.07 \\
WISE J181353.75+663844.8 & 273.4739 & 66.6458 & 1.00 & 1.00 & 0.88 & -2.56e-03 & -1.37e-03 & -2.50e-04 & 9.65e-04 & -1.81e-03 & -1.32e-03 & 1.40e-03 & 2.42e-03 & 15.69 & 0.09 & 14.83 & 0.11 & 11.24 & nan \\
WISE J181353.95+690651.1 & 273.4748 & 69.1142 & 1.00 & 1.00 & 0.91 & 7.42e-03 & 1.01e-02 & 1.66e-02 & 1.60e-02 & 1.13e-02 & 2.39e-02 & 3.96e-02 & 4.92e-02 & 15.04 & 0.08 & 14.59 & 0.13 & 11.54 & 0.10 \\
WISE J181354.09+661450.3 & 273.4754 & 66.2473 & 0.99 & 1.00 & 0.86 & -3.06e-04 & -9.43e-05 & -2.68e-04 & 7.10e-05 & -1.09e-04 & -1.17e-03 & -6.43e-04 & -5.36e-04 & 15.25 & 0.03 & 14.91 & 0.07 & nan & 0.10 \\
WISE J181356.02+644047.9 & 273.4834 & 64.6800 & 1.00 & 1.00 & 0.82 & 1.50e-03 & -1.66e-06 & 1.18e-03 & 3.98e-03 & -4.02e-04 & 4.98e-04 & 1.06e-03 & 1.93e-03 & 15.46 & 0.07 & 14.37 & 0.07 & 11.75 & 0.06 \\
WISE J181357.17+663948.4 & 273.4882 & 66.6635 & 1.00 & 1.00 & 0.97 & -4.65e-03 & -2.68e-03 & 7.94e-04 & 6.13e-03 & -5.61e-04 & 1.68e-03 & 4.10e-03 & 7.73e-03 & 15.73 & 0.15 & 14.53 & 0.15 & 11.81 & 0.17 \\
WISE J181359.45+693710.0 & 273.4977 & 69.6195 & 1.00 & 1.00 & 0.90 & 1.72e-05 & 2.76e-04 & 1.21e-03 & 1.43e-03 & 3.18e-04 & 1.60e-04 & 1.14e-03 & 1.27e-03 & 14.33 & 0.03 & 13.17 & 0.03 & 10.55 & 0.04 \\
WISE J181359.91+705410.4 & 273.4996 & 70.9029 & 1.00 & 1.00 & 0.93 & -2.13e-04 & 2.01e-04 & 9.59e-04 & 1.85e-03 & 5.09e-04 & 8.58e-04 & 1.38e-03 & 2.21e-03 & 14.75 & 0.06 & 13.99 & 0.07 & 10.71 & 0.17 \\
WISE J181400.30+635556.9 & 273.5013 & 63.9325 & 1.00 & 1.00 & 0.84 & 1.59e-04 & 2.44e-04 & 3.64e-04 & 4.05e-04 & 3.37e-04 & 1.34e-04 & 5.50e-04 & 2.50e-04 & 11.81 & 0.01 & 11.84 & 0.02 & 11.68 & 0.07 \\
WISE J181401.83+672041.4 & 273.5076 & 67.3448 & 1.00 & 1.00 & 0.77 & 7.52e-03 & 1.05e-02 & 1.27e-02 & 1.27e-02 & 5.89e-03 & 1.09e-02 & 1.45e-02 & 1.21e-02 & 15.30 & 0.08 & 14.78 & 0.08 & 12.29 & nan \\
WISE J181403.47+690354.0 & 273.5145 & 69.0650 & 1.00 & 1.00 & 0.97 & 1.61e-03 & 4.61e-03 & 8.07e-03 & 1.22e-02 & 3.78e-03 & 9.13e-03 & 1.22e-02 & 1.98e-02 & 14.62 & 0.09 & 13.92 & 0.11 & 11.46 & 0.12 \\
WISE J181406.95+704537.2 & 273.5290 & 70.7603 & 1.00 & 1.00 & 0.86 & 1.20e-03 & 5.29e-03 & 1.12e-02 & 1.64e-02 & -3.93e-04 & 2.50e-03 & 6.19e-03 & 9.44e-03 & 15.63 & 0.09 & 14.63 & 0.08 & 11.59 & 0.03 \\
WISE J181407.02+625129.7 & 273.5293 & 62.8582 & 1.00 & 1.00 & 0.95 & 1.99e-05 & 5.62e-05 & 1.16e-04 & 1.78e-04 & 1.35e-05 & 1.53e-05 & 6.31e-05 & 7.93e-05 & 9.51 & 0.01 & 9.54 & 0.01 & 9.49 & 0.10 \\
WISE J181407.02+625129.7 & 273.5293 & 62.8582 & 1.00 & 1.00 & 0.95 & 1.99e-05 & 5.62e-05 & 1.16e-04 & 1.78e-04 & 1.35e-05 & 1.53e-05 & 6.31e-05 & 7.93e-05 & 9.51 & 0.01 & 9.54 & 0.01 & 9.49 & 0.04 \\
WISE J181409.59+671401.3 & 273.5400 & 67.2337 & 1.00 & 1.00 & 0.86 & 2.39e-03 & 1.51e-02 & 2.71e-02 & 3.53e-02 & 5.58e-03 & 1.18e-02 & 2.43e-02 & 2.91e-02 & 15.59 & 0.12 & 14.92 & 0.13 & 12.32 & 0.09 \\
WISE J181409.89+635642.1 & 273.5412 & 63.9450 & 1.00 & 1.00 & 0.80 & 3.75e-03 & 5.91e-03 & 4.78e-03 & 2.60e-03 & 7.73e-03 & 1.97e-02 & 1.87e-02 & 1.46e-02 & 15.71 & 0.08 & 15.19 & 0.10 & nan & 0.03 \\
WISE J181412.04+643946.3 & 273.5502 & 64.6629 & 1.00 & 1.00 & 0.98 & 1.29e-02 & 3.34e-02 & 4.78e-02 & 5.62e-02 & 6.06e-03 & 1.53e-02 & 2.10e-02 & 2.32e-02 & 9.89 & 0.13 & 9.80 & 0.09 & 9.57 & 0.08 \\
WISE J181412.90+655655.1 & 273.5538 & 65.9486 & 1.00 & 1.00 & 0.90 & -1.69e-03 & -7.91e-04 & 8.10e-05 & 1.30e-03 & -2.32e-03 & -1.61e-03 & -3.64e-04 & 1.89e-03 & 15.45 & 0.06 & 14.80 & 0.07 & 11.68 & 0.17 \\
WISE J181412.94+681032.6 & 273.5539 & 68.1757 & 1.00 & 1.00 & 0.86 & -1.48e-03 & -2.55e-04 & 1.44e-03 & 3.22e-03 & -8.02e-04 & 1.79e-04 & 7.75e-04 & 2.05e-03 & 15.48 & 0.05 & 14.35 & 0.04 & 11.51 & 0.11 \\
WISE J181412.95+653611.6 & 273.5539 & 65.6032 & 1.00 & 1.00 & 0.84 & -3.80e-04 & 5.68e-04 & 1.92e-03 & 2.93e-03 & -5.42e-04 & 1.13e-03 & 3.33e-03 & 5.32e-03 & 15.27 & 0.05 & 14.53 & 0.08 & 12.07 & nan \\
WISE J181413.22+694436.0 & 273.5551 & 69.7433 & 1.00 & 1.00 & 0.88 & 1.76e-03 & 4.62e-03 & 6.70e-03 & 4.47e-03 & 5.23e-03 & 1.18e-02 & 1.14e-02 & 6.89e-03 & 15.00 & 0.05 & 14.51 & 0.09 & 11.35 & 0.09 \\
WISE J181414.13+622230.2 & 273.5589 & 62.3750 & 1.00 & 1.00 & 0.94 & 4.92e-03 & 1.58e-02 & 2.88e-02 & 3.81e-02 & 4.95e-03 & 1.36e-02 & 2.39e-02 & 3.48e-02 & 15.40 & 0.13 & 14.38 & 0.13 & 11.62 & nan \\
WISE J181414.83+694148.7 & 273.5618 & 69.6969 & 1.00 & 1.00 & 0.95 & -8.95e-04 & 4.32e-05 & 1.89e-03 & 4.43e-03 & 9.60e-04 & 1.09e-03 & 3.36e-03 & 5.58e-03 & 15.37 & 0.11 & 13.82 & 0.10 & 10.37 & 0.10 \\
WISE J181418.27+700714.8 & 273.5761 & 70.1208 & 1.00 & 1.00 & 0.95 & 1.10e-03 & 2.15e-03 & 5.25e-03 & 7.68e-03 & 7.57e-03 & 1.27e-02 & 1.56e-02 & 2.05e-02 & 15.13 & 0.10 & 14.66 & 0.17 & 11.64 & 0.08 \\
WISE J181423.74+652643.3 & 273.5989 & 65.4454 & 0.96 & 1.00 & 0.87 & -1.31e-02 & -1.26e-02 & -9.47e-03 & -5.30e-03 & -2.01e-03 & -1.19e-03 & 1.22e-03 & 3.11e-03 & 16.05 & 0.10 & 14.85 & 0.09 & 12.30 & 0.04 \\
WISE J181425.69+653032.2 & 273.6070 & 65.5089 & 1.00 & 1.00 & 0.97 & 9.89e-04 & 4.89e-03 & 9.35e-03 & 1.26e-02 & 7.92e-04 & 3.77e-03 & 6.96e-03 & 9.37e-03 & 14.87 & 0.10 & 13.83 & 0.09 & 11.31 & 0.03 \\
WISE J181426.56+710412.7 & 273.6107 & 71.0702 & 1.00 & 1.00 & 0.89 & -8.03e-05 & -8.61e-05 & -3.16e-05 & 2.14e-05 & -2.83e-05 & 1.81e-04 & 3.17e-04 & 5.99e-04 & 13.05 & 0.02 & 12.85 & 0.03 & 10.60 & 0.04 \\
WISE J181427.98+710303.4 & 273.6166 & 71.0509 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 5.72e-03 & 8.03e-03 & 7.12e-03 & 3.25e-03 & 8.29e-03 & 1.30e-02 & 1.52e-02 & 15.31 & 0.08 & 14.57 & 0.13 & 10.69 & 0.06 \\
WISE J181435.40+674753.7 & 273.6475 & 67.7982 & 0.99 & 0.96 & 0.75 & -2.26e-03 & -1.28e-03 & 1.63e-03 & 6.12e-03 & -2.43e-03 & -1.65e-03 & 1.18e-03 & 4.56e-03 & 15.77 & 0.07 & 15.10 & 0.08 & 13.03 & 0.08 \\
WISE J181440.01+691756.3 & 273.6667 & 69.2990 & 1.00 & 1.00 & 0.97 & -3.20e-04 & 3.50e-04 & 2.15e-03 & 2.87e-03 & 5.14e-04 & 1.49e-03 & 5.89e-03 & 8.15e-03 & 15.17 & 0.07 & 14.65 & 0.11 & 12.00 & 0.04 \\
WISE J181440.21+643258.5 & 273.6675 & 64.5496 & 1.00 & 1.00 & 0.95 & 5.47e-05 & 8.90e-04 & 2.25e-03 & 3.59e-03 & 9.87e-06 & 3.49e-04 & 1.17e-03 & 1.93e-03 & 14.27 & 0.04 & 13.16 & 0.03 & 10.37 & 0.05 \\
WISE J181442.66+640507.2 & 273.6777 & 64.0853 & 1.00 & 1.00 & 0.89 & 3.91e-04 & 2.28e-03 & 3.44e-03 & 4.19e-03 & 1.15e-03 & 5.90e-03 & 8.52e-03 & 8.47e-03 & 15.17 & 0.04 & 14.60 & 0.07 & 11.57 & 0.03 \\
WISE J181447.94+632035.0 & 273.6998 & 63.3431 & 1.00 & 1.00 & 0.94 & 1.48e-03 & 5.47e-04 & 2.73e-03 & 2.87e-03 & 5.93e-04 & 3.06e-05 & 9.37e-04 & 6.78e-04 & 14.60 & 0.06 & 13.39 & 0.04 & 10.83 & 0.09 \\
WISE J181448.84+660200.3 & 273.7035 & 66.0334 & 1.00 & 1.00 & 0.84 & -3.44e-04 & 3.59e-04 & 1.34e-03 & 2.41e-03 & -1.45e-04 & 1.90e-04 & 1.10e-03 & 1.96e-03 & 14.89 & 0.04 & 13.73 & 0.05 & 11.01 & 0.07 \\
WISE J181449.73+671221.8 & 273.7072 & 67.2061 & 1.00 & 1.00 & 0.97 & 2.23e-03 & 4.38e-03 & 6.64e-03 & 8.91e-03 & 3.48e-03 & 8.42e-03 & 1.36e-02 & 1.68e-02 & 14.42 & 0.06 & 13.86 & 0.09 & 10.97 & nan \\
WISE J181449.78+690313.6 & 273.7074 & 69.0538 & 1.00 & 1.00 & 0.73 & -5.62e-07 & 5.14e-04 & 1.54e-03 & 3.07e-03 & -1.37e-04 & 3.07e-04 & 1.14e-03 & 1.68e-03 & 14.32 & 0.05 & 13.09 & 0.04 & 10.24 & 0.13 \\
WISE J181452.38+660519.6 & 273.7182 & 66.0888 & 1.00 & 1.00 & 0.91 & 2.50e-03 & 3.58e-03 & 4.51e-03 & 5.77e-03 & 6.22e-03 & 1.14e-02 & 1.27e-02 & 1.66e-02 & 14.24 & 0.05 & 14.07 & 0.08 & 11.84 & 0.05 \\
WISE J181457.13+644849.8 & 273.7380 & 64.8138 & 1.00 & 1.00 & 0.87 & -3.11e-04 & -9.71e-05 & -7.67e-05 & 1.30e-04 & -3.61e-04 & -2.24e-04 & 5.09e-04 & 3.20e-04 & 14.51 & 0.03 & 14.13 & 0.05 & 11.82 & 0.03 \\
WISE J181458.93+665242.4 & 273.7455 & 66.8784 & 0.95 & 1.00 & 0.77 & -6.31e-03 & -5.44e-03 & -2.95e-03 & -3.37e-03 & -6.00e-04 & -8.21e-04 & -3.63e-04 & 7.86e-04 & 15.86 & 0.08 & 14.55 & 0.06 & 11.54 & 0.05 \\
WISE J181500.35+701210.8 & 273.7514 & 70.2030 & 1.00 & 1.00 & 0.81 & 1.02e-03 & 2.03e-03 & 4.44e-03 & 5.69e-03 & 5.95e-04 & 2.65e-03 & 4.97e-03 & 6.10e-03 & 14.89 & 0.05 & 13.89 & 0.05 & 10.85 & 0.02 \\
WISE J181505.62+695614.8 & 273.7734 & 69.9374 & 1.00 & 1.00 & 0.92 & 5.67e-04 & 1.51e-03 & 3.01e-03 & 3.50e-03 & -2.53e-04 & 1.15e-03 & 2.57e-03 & 4.22e-03 & 15.28 & 0.07 & 14.35 & 0.08 & 11.07 & 0.02 \\
WISE J181505.86+680846.3 & 273.7744 & 68.1462 & 1.00 & 1.00 & 0.90 & -3.27e-03 & -2.29e-03 & -9.96e-04 & 1.25e-03 & -7.43e-04 & 1.90e-04 & 2.07e-03 & 4.84e-03 & 15.69 & 0.09 & 14.63 & 0.11 & 11.85 & 0.05 \\
WISE J181506.95+691732.0 & 273.7790 & 69.2922 & 1.00 & 1.00 & 0.83 & 1.24e-04 & 1.16e-04 & 1.42e-04 & 4.15e-05 & 1.52e-04 & 1.36e-04 & 1.94e-04 & -6.45e-06 & 11.60 & 0.01 & 11.63 & 0.01 & 11.57 & 0.03 \\
WISE J181507.60+622755.5 & 273.7817 & 62.4654 & 1.00 & 1.00 & 0.71 & 1.97e-04 & 8.38e-05 & 8.29e-04 & 1.41e-03 & -3.68e-04 & 1.77e-04 & 4.10e-04 & 5.85e-04 & 15.01 & 0.04 & 13.75 & 0.03 & 10.72 & 0.06 \\
WISE J181510.78+662058.8 & 273.7949 & 66.3497 & 1.00 & 1.00 & 0.90 & 3.68e-03 & 7.45e-03 & 9.93e-03 & 1.18e-02 & 6.98e-03 & 1.80e-02 & 2.93e-02 & 3.83e-02 & 14.83 & 0.07 & 14.34 & 0.13 & 10.73 & 0.01 \\
WISE J181513.52+622257.4 & 273.8063 & 62.3826 & 1.00 & 1.00 & 0.90 & 7.05e-03 & 1.82e-02 & 3.55e-02 & 4.49e-02 & 3.07e-03 & 1.62e-02 & 2.97e-02 & 3.98e-02 & 15.52 & 0.14 & 14.78 & 0.13 & 11.79 & 0.08 \\
WISE J181517.50+665806.0 & 273.8229 & 66.9683 & 1.00 & 1.00 & 0.96 & 1.16e-05 & 1.06e-03 & 2.35e-03 & 3.51e-03 & 1.89e-04 & 2.16e-03 & 4.77e-03 & 6.67e-03 & 14.41 & 0.04 & 13.84 & 0.05 & 11.16 & 0.03 \\
WISE J181519.35+680634.0 & 273.8306 & 68.1094 & 1.00 & 1.00 & 0.95 & 7.70e-04 & 2.82e-03 & 4.86e-03 & 7.49e-03 & 7.37e-04 & 3.82e-03 & 8.71e-03 & 1.34e-02 & 14.66 & 0.09 & 13.99 & 0.11 & 11.50 & nan \\
WISE J181523.14+635354.0 & 273.8464 & 63.8983 & 1.00 & 1.00 & 0.83 & 8.22e-04 & 7.44e-04 & 7.51e-04 & 3.46e-04 & 3.84e-04 & 7.66e-04 & 6.05e-04 & 9.85e-04 & 13.90 & 0.03 & 13.90 & 0.03 & nan & 0.03 \\
WISE J181524.58+671055.2 & 273.8524 & 67.1820 & 1.00 & 1.00 & 0.71 & -5.02e-04 & -5.93e-05 & 1.90e-04 & 4.73e-04 & -2.06e-04 & -8.75e-04 & 1.15e-03 & 3.22e-04 & 15.08 & 0.03 & 14.64 & 0.05 & 11.44 & 0.11 \\
WISE J181524.77+695734.1 & 273.8532 & 69.9595 & 1.00 & 1.00 & 0.96 & 1.25e-03 & 3.79e-03 & 6.10e-03 & 6.30e-03 & 1.98e-03 & 4.11e-03 & 8.08e-03 & 7.90e-03 & 14.56 & 0.07 & 13.85 & 0.08 & 11.15 & nan \\
WISE J181524.96+680632.0 & 273.8540 & 68.1089 & 1.00 & 1.00 & 0.99 & 6.07e-04 & 2.37e-03 & 4.87e-03 & 9.29e-03 & 1.04e-03 & 3.58e-03 & 7.36e-03 & 1.38e-02 & 13.90 & 0.13 & 13.09 & 0.16 & 11.18 & nan \\
WISE J181525.87+645718.0 & 273.8578 & 64.9550 & 0.99 & 1.00 & 0.82 & -4.28e-03 & -2.27e-03 & -1.00e-06 & 1.15e-04 & -1.21e-04 & 3.38e-04 & 8.62e-04 & 3.62e-03 & 15.79 & 0.09 & 14.52 & 0.08 & 11.17 & nan \\
WISE J181527.96+680558.0 & 273.8665 & 68.0995 & 0.98 & 0.99 & 0.75 & -3.45e-04 & 3.85e-05 & 1.67e-04 & 8.30e-04 & -4.57e-04 & -5.84e-04 & 1.70e-04 & 4.45e-04 & 15.11 & 0.03 & 14.28 & 0.04 & 10.93 & nan \\
WISE J181528.91+633254.5 & 273.8705 & 63.5485 & 1.00 & 1.00 & 0.94 & 2.09e-03 & 5.82e-03 & 8.28e-03 & 1.10e-02 & 7.20e-03 & 1.72e-02 & 1.65e-02 & 2.40e-02 & 15.20 & 0.12 & 14.67 & 0.19 & 12.31 & 0.06 \\
WISE J181534.78+624622.6 & 273.8949 & 62.7729 & 1.00 & 1.00 & 0.77 & 3.31e-05 & -1.28e-05 & 3.02e-04 & 2.89e-04 & 3.76e-04 & 2.16e-04 & 5.45e-04 & 3.98e-04 & 12.98 & 0.02 & 13.02 & 0.02 & nan & 0.07 \\
WISE J181535.58+692116.1 & 273.8983 & 69.3545 & 1.00 & 1.00 & 0.76 & 1.35e-03 & 2.29e-03 & 2.68e-03 & 2.21e-03 & 2.86e-03 & 8.20e-03 & 7.64e-03 & 8.53e-03 & 15.09 & 0.04 & 14.71 & 0.08 & 11.37 & 0.03 \\
WISE J181536.02+653701.1 & 273.9001 & 65.6170 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 2.41e-03 & 4.29e-03 & 3.97e-03 & 7.13e-04 & 3.08e-03 & 6.03e-03 & 6.39e-03 & 14.97 & 0.05 & 14.46 & 0.06 & 11.64 & nan \\
WISE J181537.55+624402.1 & 273.9065 & 62.7339 & 1.00 & 1.00 & 0.73 & -2.13e-03 & -1.52e-03 & -7.75e-04 & -4.81e-04 & 4.07e-04 & 7.94e-04 & 1.23e-03 & 1.53e-03 & 15.65 & 0.07 & 14.37 & 0.06 & 10.71 & 0.07 \\
WISE J181539.07+693450.8 & 273.9128 & 69.5808 & 1.00 & 1.00 & 0.91 & -1.21e-04 & 4.28e-03 & 6.35e-03 & 1.09e-02 & 1.72e-03 & 5.07e-03 & 7.82e-03 & 8.61e-03 & 15.64 & 0.11 & 14.57 & 0.11 & 11.32 & nan \\
WISE J181539.29+645058.2 & 273.9137 & 64.8495 & 1.00 & 1.00 & 0.95 & 4.98e-03 & 1.09e-02 & 1.99e-02 & 2.19e-02 & 2.20e-03 & 1.00e-02 & 1.63e-02 & 1.82e-02 & 15.38 & 0.10 & 14.68 & 0.09 & 11.87 & 0.29 \\
WISE J181540.60+620803.1 & 273.9192 & 62.1342 & 1.00 & 1.00 & 0.75 & 3.12e-03 & 6.09e-03 & 6.35e-03 & 3.31e-03 & 2.64e-03 & 5.05e-03 & 4.35e-03 & 2.88e-03 & 15.36 & 0.06 & 14.60 & 0.05 & 11.61 & 0.11 \\
WISE J181541.10+615345.9 & 273.9212 & 61.8961 & 1.00 & 1.00 & 0.91 & 7.59e-04 & 4.58e-03 & 9.76e-03 & 1.39e-02 & 9.17e-04 & 5.03e-03 & 9.23e-03 & 1.34e-02 & 15.27 & 0.07 & 14.38 & 0.08 & 11.33 & 0.05 \\
WISE J181542.75+670715.0 & 273.9281 & 67.1208 & 1.00 & 1.00 & 0.95 & 1.86e-03 & 5.55e-03 & 8.88e-03 & 1.16e-02 & 2.12e-03 & 6.06e-03 & 1.16e-02 & 1.57e-02 & 15.06 & 0.10 & 14.38 & 0.13 & 11.32 & 0.13 \\
WISE J181543.16+631334.9 & 273.9299 & 63.2264 & 1.00 & 1.00 & 0.80 & 9.99e-04 & 7.23e-04 & 1.04e-03 & 1.53e-04 & 1.45e-03 & 5.55e-04 & 1.93e-03 & 1.32e-03 & 14.24 & 0.03 & 14.19 & 0.04 & nan & 0.03 \\
WISE J181545.33+655253.4 & 273.9389 & 65.8815 & 1.00 & 1.00 & 0.91 & -1.16e-04 & 7.38e-04 & 2.25e-03 & 4.12e-03 & 1.04e-04 & 5.36e-04 & 1.88e-03 & 2.98e-03 & 14.82 & 0.06 & 13.77 & 0.05 & 10.99 & nan \\
WISE J181546.62+654729.7 & 273.9443 & 65.7916 & 1.00 & 0.99 & 0.93 & -1.40e-03 & 2.75e-04 & 1.48e-03 & 2.33e-03 & -9.37e-04 & 5.39e-04 & 1.46e-03 & 1.96e-03 & 15.51 & 0.05 & 14.52 & 0.04 & 11.82 & 0.12 \\
WISE J181551.76+644102.9 & 273.9657 & 64.6842 & 1.00 & 1.00 & 0.95 & 1.45e-03 & 5.45e-03 & 8.91e-03 & 1.20e-02 & 5.62e-04 & 2.39e-03 & 4.65e-03 & 7.38e-03 & 14.37 & 0.09 & 13.45 & 0.08 & 11.02 & 0.14 \\
WISE J181552.48+630939.8 & 273.9687 & 63.1611 & 1.00 & 1.00 & 0.90 & 7.62e-04 & 3.71e-04 & 1.89e-03 & 1.02e-03 & 1.33e-03 & 1.66e-03 & 5.55e-03 & 4.58e-03 & 13.74 & 0.03 & 13.66 & 0.06 & nan & 0.04 \\
WISE J181554.35+643031.7 & 273.9765 & 64.5088 & 1.00 & 1.00 & 0.91 & 6.22e-04 & 1.32e-03 & 1.52e-03 & 2.47e-03 & -2.56e-04 & 1.19e-03 & 3.09e-03 & 4.35e-03 & 15.11 & 0.05 & 14.61 & 0.07 & 12.27 & 0.03 \\
WISE J181554.58+643541.5 & 273.9774 & 64.5949 & 1.00 & 1.00 & 0.91 & 1.02e-03 & 3.74e-03 & 6.20e-03 & 7.64e-03 & 1.06e-03 & 3.78e-03 & 5.51e-03 & 6.97e-03 & 15.23 & 0.06 & 14.26 & 0.06 & 11.44 & 0.04 \\
WISE J181558.98+644610.7 & 273.9957 & 64.7696 & 1.00 & 1.00 & 0.81 & -5.45e-04 & -7.08e-05 & 3.20e-04 & 7.86e-04 & 7.51e-04 & 2.39e-03 & 2.93e-03 & 2.84e-03 & 15.09 & 0.03 & 14.16 & 0.05 & 10.66 & nan \\
WISE J181559.82+700201.8 & 273.9992 & 70.0338 & 1.00 & 1.00 & 0.85 & -1.81e-03 & 7.17e-04 & 1.65e-03 & 5.78e-03 & -1.20e-03 & -3.17e-04 & 1.19e-03 & 3.31e-03 & 15.72 & 0.09 & 14.62 & 0.08 & 11.35 & 0.20 \\
WISE J181600.30+685039.1 & 274.0012 & 68.8442 & 1.00 & 1.00 & 0.98 & 1.38e-03 & 5.04e-03 & 8.94e-03 & 1.13e-02 & 1.33e-03 & 4.76e-03 & 9.03e-03 & 1.23e-02 & 14.03 & 0.09 & 13.18 & 0.10 & 10.31 & 0.18 \\
WISE J181601.55+620101.0 & 274.0065 & 62.0169 & 1.00 & 1.00 & 0.89 & 1.33e-03 & 5.53e-03 & 1.08e-02 & 1.58e-02 & 9.40e-04 & 3.98e-03 & 8.36e-03 & 1.27e-02 & 14.51 & 0.07 & 13.30 & 0.07 & 10.12 & 0.19 \\
WISE J181602.44+622221.4 & 274.0102 & 62.3726 & 1.00 & 1.00 & 0.87 & -1.80e-04 & 2.47e-04 & 1.61e-03 & 2.64e-03 & 7.81e-04 & 1.20e-03 & 2.48e-03 & 3.81e-03 & 15.21 & 0.05 & 13.83 & 0.05 & 10.60 & 0.09 \\
WISE J181604.20+690351.1 & 274.0175 & 69.0642 & 1.00 & 1.00 & 0.79 & 1.17e-03 & 3.63e-03 & 3.28e-03 & 3.90e-03 & 1.23e-03 & 3.26e-03 & 4.46e-03 & 4.27e-03 & 15.26 & 0.07 & 14.82 & 0.07 & 12.30 & 0.12 \\
WISE J181607.72+691837.3 & 274.0322 & 69.3104 & 0.99 & 1.00 & 0.89 & -2.15e-03 & -1.18e-03 & 1.91e-03 & 2.42e-03 & 4.84e-04 & 1.25e-03 & 1.94e-03 & 4.60e-03 & 15.64 & 0.07 & 14.55 & 0.07 & 11.65 & 0.15 \\
WISE J181609.41+681719.4 & 274.0392 & 68.2887 & 1.00 & 1.00 & 0.96 & 6.48e-04 & 1.88e-03 & 3.55e-03 & 4.60e-03 & 1.56e-03 & 3.15e-03 & 6.72e-03 & 8.73e-03 & 14.94 & 0.06 & 14.15 & 0.09 & 11.35 & 0.04 \\
WISE J181609.59+654259.3 & 274.0400 & 65.7165 & 1.00 & 1.00 & 0.98 & 2.98e-03 & 9.99e-03 & 1.67e-02 & 2.30e-02 & 5.88e-03 & 2.16e-02 & 3.89e-02 & 5.50e-02 & 14.61 & 0.10 & 14.20 & 0.15 & 11.58 & 0.09 \\
WISE J181610.60+632032.3 & 274.0442 & 63.3423 & 1.00 & 1.00 & 0.94 & 1.78e-03 & 3.34e-03 & 6.46e-03 & 7.12e-03 & 6.37e-04 & 2.23e-03 & 4.31e-03 & 5.53e-03 & 14.45 & 0.06 & 13.57 & 0.06 & 10.52 & nan \\
WISE J181614.07+694105.1 & 274.0586 & 69.6848 & 0.98 & 1.00 & 0.88 & -2.12e-03 & -1.60e-03 & 1.14e-03 & 6.53e-04 & -1.04e-03 & 5.13e-05 & 9.07e-03 & 7.65e-03 & 15.64 & 0.06 & 14.96 & 0.09 & 12.26 & 0.15 \\
WISE J181617.52+651651.9 & 274.0730 & 65.2811 & 1.00 & 1.00 & 0.93 & -4.83e-05 & 3.56e-04 & 8.06e-04 & 8.95e-04 & -2.81e-04 & 6.24e-05 & 5.18e-04 & 7.57e-04 & 14.83 & 0.04 & 13.90 & 0.04 & 11.09 & 0.27 \\
WISE J181620.41+670818.4 & 274.0851 & 67.1384 & 1.00 & 1.00 & 0.95 & -2.43e-04 & 2.78e-04 & 1.01e-03 & 1.98e-03 & 8.52e-04 & 4.31e-03 & 8.99e-03 & 1.47e-02 & 14.38 & 0.03 & 13.77 & 0.08 & 10.49 & 0.10 \\
WISE J181620.68+641119.6 & 274.0862 & 64.1888 & 1.00 & 1.00 & 0.97 & 1.03e-03 & 2.77e-03 & 5.02e-03 & 6.92e-03 & 1.59e-03 & 2.87e-03 & 5.39e-03 & 7.28e-03 & 13.96 & 0.09 & 12.67 & 0.11 & 9.31 & 0.04 \\
WISE J181621.13+710315.2 & 274.0880 & 71.0542 & 1.00 & 1.00 & 0.85 & -2.72e-03 & -2.17e-03 & -1.60e-03 & -5.71e-04 & -1.48e-04 & 1.83e-04 & 1.28e-03 & 1.38e-03 & 15.61 & 0.07 & 14.23 & 0.06 & 11.42 & 0.02 \\
WISE J181623.49+633724.9 & 274.0979 & 63.6236 & 1.00 & 1.00 & 1.00 & 1.12e-03 & 2.87e-03 & 5.63e-03 & 1.02e-02 & 6.64e-04 & 2.06e-03 & 3.90e-03 & 7.11e-03 & 13.67 & 0.12 & 12.58 & 0.09 & 9.48 & 0.02 \\
WISE J181624.99+623916.2 & 274.1041 & 62.6545 & 0.97 & 0.96 & 0.72 & -1.36e-04 & -2.13e-04 & -2.62e-05 & 2.58e-05 & 1.42e-03 & -2.27e-04 & 1.10e-03 & 2.41e-04 & 14.25 & 0.02 & 14.14 & 0.03 & nan & 0.06 \\
WISE J181628.19+642642.6 & 274.1174 & 64.4452 & 1.00 & 0.98 & 0.71 & 1.83e-02 & -1.12e-02 & 3.09e-02 & 7.79e-03 & -5.60e-03 & -2.85e-03 & 2.40e-02 & 1.34e-02 & 16.02 & 0.11 & 15.26 & 0.09 & nan & 0.09 \\
WISE J181629.54+632430.1 & 274.1231 & 63.4084 & 0.97 & 1.00 & 0.71 & 3.92e-04 & 2.45e-04 & 8.22e-04 & 4.43e-04 & 9.18e-04 & 1.93e-03 & 3.59e-03 & 4.48e-03 & 14.09 & 0.02 & 13.72 & 0.04 & 10.33 & 0.17 \\
WISE J181632.35+702439.3 & 274.1348 & 70.4109 & 1.00 & 1.00 & 0.98 & 6.57e-03 & 1.54e-02 & 2.01e-02 & 1.88e-02 & 9.17e-03 & 1.83e-02 & 2.43e-02 & 2.17e-02 & 14.29 & 0.12 & 13.74 & 0.13 & 10.31 & 0.03 \\
WISE J181632.37+654703.1 & 274.1349 & 65.7842 & 1.00 & 1.00 & 0.95 & 7.25e-05 & 4.93e-05 & 8.38e-05 & 1.43e-04 & -3.02e-05 & -4.38e-05 & -1.14e-05 & -3.66e-06 & 11.50 & 0.02 & 11.50 & 0.01 & 11.38 & 0.07 \\
WISE J181634.17+660044.0 & 274.1424 & 66.0122 & 1.00 & 1.00 & 0.90 & -4.94e-05 & 1.02e-03 & 2.65e-03 & 4.12e-03 & -1.82e-04 & 6.21e-04 & 1.86e-03 & 3.40e-03 & 14.83 & 0.06 & 13.62 & 0.06 & 10.65 & nan \\
WISE J181634.24+691035.3 & 274.1427 & 69.1765 & 1.00 & 1.00 & 0.89 & 2.80e-04 & 1.84e-04 & 1.15e-03 & 1.63e-03 & 7.92e-04 & 1.08e-03 & 2.27e-03 & 2.35e-03 & 14.76 & 0.05 & 13.41 & 0.05 & 10.16 & 0.02 \\
WISE J181636.50+664119.1 & 274.1521 & 66.6886 & 1.00 & 1.00 & 0.95 & -3.32e-04 & -2.20e-04 & 2.39e-04 & 6.61e-04 & -3.84e-04 & -3.32e-04 & -4.09e-05 & 2.69e-05 & 14.69 & 0.04 & 13.42 & 0.03 & 10.42 & nan \\
WISE J181640.52+681854.1 & 274.1689 & 68.3150 & 1.00 & 1.00 & 0.97 & -1.97e-04 & 8.16e-04 & 2.46e-03 & 4.14e-03 & -2.79e-05 & 1.15e-03 & 2.97e-03 & 5.34e-03 & 14.96 & 0.08 & 13.86 & 0.10 & 10.88 & 0.08 \\
WISE J181644.41+672702.5 & 274.1851 & 67.4507 & 1.00 & 1.00 & 0.95 & 4.65e-03 & 1.26e-02 & 1.49e-02 & 1.64e-02 & 8.35e-03 & 1.60e-02 & 2.45e-02 & 2.62e-02 & 15.12 & 0.09 & 14.67 & 0.12 & 12.62 & nan \\
WISE J181645.65+684504.9 & 274.1902 & 68.7514 & 1.00 & 1.00 & 0.79 & 1.08e-03 & -7.16e-04 & 2.69e-03 & 4.50e-03 & 1.99e-03 & 2.87e-03 & 5.20e-03 & 6.95e-03 & 15.56 & 0.08 & 14.38 & 0.09 & 11.60 & 0.10 \\
WISE J181645.91+671337.8 & 274.1913 & 67.2272 & 0.99 & 1.00 & 0.70 & -5.74e-04 & -9.29e-04 & 3.69e-04 & 1.12e-03 & 5.38e-03 & -4.33e-03 & 7.42e-03 & -2.56e-03 & 15.64 & 0.06 & 15.07 & 0.09 & nan & 0.11 \\
WISE J181647.08+634710.9 & 274.1962 & 63.7864 & 1.00 & 0.99 & 0.71 & 1.33e-03 & 1.72e-03 & 1.63e-03 & 8.08e-04 & 4.00e-03 & 2.98e-03 & 7.61e-04 & 1.66e-03 & 14.94 & 0.03 & 14.80 & 0.06 & nan & 0.04 \\
WISE J181650.32+654132.8 & 274.2097 & 65.6924 & 1.00 & 1.00 & 0.91 & -3.57e-04 & 3.29e-04 & 8.61e-04 & 1.56e-03 & -2.85e-04 & -1.39e-04 & 3.77e-04 & 6.84e-04 & 15.13 & 0.05 & 13.89 & 0.04 & 10.82 & 0.06 \\
WISE J181652.19+640603.4 & 274.2174 & 64.1009 & 1.00 & 1.00 & 0.96 & -2.08e-03 & 2.25e-03 & 1.00e-02 & 1.77e-02 & 7.37e-04 & 4.58e-03 & 1.29e-02 & 2.03e-02 & 15.72 & 0.12 & 14.70 & 0.13 & 11.77 & 0.10 \\
WISE J181652.97+623320.8 & 274.2207 & 62.5558 & 1.00 & 1.00 & 0.83 & -7.25e-04 & 1.49e-03 & 5.91e-03 & 1.16e-02 & 1.06e-03 & 2.60e-03 & 7.08e-03 & 1.06e-02 & 15.60 & 0.09 & 14.23 & 0.08 & 11.14 & 0.04 \\
WISE J181654.07+640538.4 & 274.2253 & 64.0940 & 1.00 & 1.00 & 0.91 & 1.12e-03 & 8.15e-04 & 1.24e-03 & 9.52e-04 & 6.74e-03 & 5.89e-03 & 6.42e-03 & 5.71e-03 & 14.39 & 0.03 & 14.49 & 0.07 & nan & 0.02 \\
WISE J181654.86+634516.1 & 274.2286 & 63.7545 & 1.00 & 1.00 & 0.92 & 1.93e-04 & -6.96e-06 & 2.18e-04 & 1.45e-04 & 7.13e-04 & 1.53e-04 & 7.21e-04 & 4.21e-04 & 13.00 & 0.02 & 13.02 & 0.02 & nan & 0.16 \\
WISE J181657.82+692645.5 & 274.2409 & 69.4460 & 1.00 & 1.00 & 0.90 & 2.12e-04 & 2.45e-04 & 2.65e-04 & 4.13e-04 & 2.81e-04 & 2.68e-04 & 3.48e-04 & 4.37e-04 & 11.02 & 0.01 & 11.05 & 0.02 & 11.05 & nan \\
WISE J181658.59+644935.3 & 274.2441 & 64.8265 & 1.00 & 1.00 & 0.81 & -1.14e-06 & 1.13e-05 & 1.37e-05 & 2.10e-05 & -2.94e-05 & -1.26e-05 & 3.90e-05 & 6.03e-05 & 10.88 & 0.00 & 10.85 & 0.01 & 10.14 & 0.34 \\
WISE J181700.21+662638.7 & 274.2509 & 66.4441 & 1.00 & 1.00 & 0.94 & -5.10e-04 & -4.82e-05 & 4.57e-04 & 1.41e-03 & -5.10e-04 & 3.46e-04 & 1.76e-03 & 3.17e-03 & 15.02 & 0.05 & 14.11 & 0.07 & 11.19 & 0.04 \\
WISE J181703.93+643355.0 & 274.2664 & 64.5653 & 1.00 & 1.00 & 0.97 & 1.55e-03 & 2.99e-03 & 5.14e-03 & 7.22e-03 & 5.54e-03 & 1.21e-02 & 2.18e-02 & 3.06e-02 & 9.68 & 0.05 & 9.17 & 0.12 & 6.43 & 0.03 \\
WISE J181705.49+633822.6 & 274.2729 & 63.6396 & 1.00 & 0.99 & 0.80 & 1.01e-03 & 1.22e-04 & 8.07e-04 & 4.97e-04 & 1.96e-03 & 7.72e-04 & 1.56e-03 & 6.92e-04 & 14.25 & 0.03 & 14.22 & 0.04 & nan & nan \\
WISE J181706.85+681603.4 & 274.2785 & 68.2676 & 1.00 & 1.00 & 0.91 & 9.41e-04 & 1.75e-04 & 4.89e-04 & 3.92e-04 & 1.23e-03 & 4.28e-04 & 8.39e-04 & 5.39e-04 & 13.74 & 0.03 & 13.55 & 0.03 & 12.63 & 0.10 \\
WISE J181710.41+673018.8 & 274.2934 & 67.5052 & 1.00 & 1.00 & 0.94 & 1.02e-03 & 3.64e-03 & 7.27e-03 & 1.05e-02 & 8.89e-04 & 4.64e-03 & 9.72e-03 & 1.28e-02 & 14.91 & 0.06 & 14.22 & 0.06 & 11.10 & 0.03 \\
WISE J181713.71+625625.9 & 274.3071 & 62.9405 & 1.00 & 1.00 & 0.88 & 9.49e-04 & 1.38e-03 & 2.45e-03 & 2.28e-03 & 7.79e-04 & 1.03e-03 & 1.67e-03 & 1.31e-03 & 14.40 & 0.05 & 13.25 & 0.04 & 9.99 & 0.15 \\
WISE J181717.37+681136.3 & 274.3224 & 68.1934 & 1.00 & 1.00 & 0.91 & 8.55e-04 & 3.13e-03 & 7.41e-03 & 1.12e-02 & 3.33e-03 & 9.39e-03 & 1.36e-02 & 1.75e-02 & 15.29 & 0.10 & 14.32 & 0.12 & 11.09 & nan \\
WISE J181722.28+682629.4 & 274.3429 & 68.4415 & 1.00 & 1.00 & 0.87 & -1.17e-03 & 1.04e-04 & 2.13e-03 & 3.28e-03 & 3.19e-03 & 5.72e-03 & 9.27e-03 & 1.36e-02 & 15.48 & 0.05 & 14.64 & 0.09 & 11.09 & 0.09 \\
WISE J181722.75+683443.8 & 274.3448 & 68.5788 & 1.00 & 1.00 & 0.84 & -6.76e-03 & -4.26e-03 & 4.93e-03 & 1.32e-02 & 8.57e-04 & 2.53e-03 & 3.93e-03 & 5.25e-03 & 15.96 & 0.17 & 14.71 & 0.09 & 11.89 & 0.10 \\
WISE J181724.51+684501.3 & 274.3521 & 68.7504 & 1.00 & 1.00 & 0.85 & 1.49e-05 & 9.87e-05 & 2.40e-04 & 3.64e-04 & 1.03e-05 & 1.99e-05 & 1.49e-04 & 1.56e-04 & 11.52 & 0.01 & 11.53 & 0.01 & 11.49 & 0.03 \\
WISE J181726.84+622626.3 & 274.3618 & 62.4406 & 1.00 & 1.00 & 0.82 & 5.56e-04 & 5.56e-06 & 8.56e-04 & 6.78e-04 & 1.19e-03 & 1.03e-03 & 1.49e-03 & 1.21e-03 & 14.25 & 0.03 & 14.32 & 0.04 & nan & 0.05 \\
WISE J181727.20+633421.0 & 274.3633 & 63.5725 & 1.00 & 1.00 & 0.74 & 8.30e-04 & 9.48e-05 & 1.35e-03 & 9.82e-04 & 9.27e-04 & 3.74e-04 & 1.97e-03 & 1.00e-03 & 15.27 & 0.04 & 13.94 & 0.04 & 10.94 & 0.02 \\
WISE J181728.77+703323.4 & 274.3699 & 70.5565 & 1.00 & 1.00 & 0.75 & 2.63e-03 & 4.70e-03 & 2.44e-03 & 3.44e-03 & 3.56e-03 & 5.17e-03 & 5.37e-03 & 6.68e-03 & 15.08 & 0.05 & 14.68 & 0.09 & 12.40 & nan \\
WISE J181729.54+664058.2 & 274.3731 & 66.6828 & 1.00 & 1.00 & 0.95 & -2.81e-04 & 7.12e-04 & 1.85e-03 & 3.00e-03 & 6.63e-04 & 2.34e-03 & 5.23e-03 & 8.76e-03 & 14.99 & 0.06 & 14.31 & 0.09 & 10.69 & 0.09 \\
WISE J181733.05+655652.5 & 274.3877 & 65.9479 & 1.00 & 1.00 & 0.98 & -6.10e-03 & -3.29e-03 & 1.28e-03 & 7.04e-03 & -7.85e-04 & 1.86e-03 & 5.91e-03 & 1.21e-02 & 15.83 & 0.14 & 14.80 & 0.14 & 11.44 & nan \\
WISE J181733.17+642314.6 & 274.3882 & 64.3874 & 1.00 & 1.00 & 0.96 & 6.70e-04 & 1.24e-03 & 2.88e-03 & 4.48e-03 & 4.96e-04 & 6.51e-04 & 2.62e-03 & 3.56e-03 & 14.92 & 0.07 & 13.73 & 0.06 & 10.94 & 0.07 \\
WISE J181737.92+652732.5 & 274.4080 & 65.4590 & 1.00 & 1.00 & 0.78 & 3.60e-03 & 1.38e-02 & 2.51e-02 & 3.43e-02 & 4.36e-03 & 1.24e-02 & 2.58e-02 & 3.33e-02 & 15.81 & 0.14 & 14.75 & 0.12 & 12.06 & nan \\
WISE J181743.67+625243.0 & 274.4319 & 62.8786 & 1.00 & 1.00 & 0.95 & -2.17e-03 & 7.01e-05 & 3.60e-03 & 7.52e-03 & -6.94e-05 & 1.79e-03 & 5.01e-03 & 7.61e-03 & 15.61 & 0.11 & 14.63 & 0.10 & 12.02 & 0.04 \\
WISE J181746.67+641058.4 & 274.4445 & 64.1829 & 1.00 & 1.00 & 0.83 & 1.68e-04 & 5.29e-04 & 1.83e-03 & 1.98e-03 & 2.47e-04 & 3.33e-06 & 7.49e-04 & 6.30e-04 & 14.60 & 0.03 & 13.28 & 0.03 & 10.10 & nan \\
WISE J181749.78+621431.5 & 274.4574 & 62.2421 & 1.00 & 1.00 & 0.87 & -2.02e-03 & 1.18e-03 & 3.57e-03 & 7.69e-03 & 3.56e-03 & 6.87e-03 & 1.15e-02 & 1.38e-02 & 15.70 & 0.12 & 14.41 & 0.11 & 11.76 & 0.05 \\
WISE J181749.81+641501.7 & 274.4575 & 64.2505 & 1.00 & 1.00 & 0.96 & 3.49e-04 & 5.55e-04 & 1.01e-03 & 1.27e-03 & 4.82e-04 & 6.36e-04 & 1.06e-03 & 1.15e-03 & 11.70 & 0.03 & 11.72 & 0.03 & 11.65 & nan \\
WISE J181751.18+641742.5 & 274.4633 & 64.2951 & 1.00 & 1.00 & 0.72 & -3.05e-04 & -1.04e-06 & 4.98e-04 & 1.11e-03 & 1.49e-03 & 1.14e-03 & 1.03e-03 & 1.88e-03 & 15.34 & 0.04 & 14.66 & 0.05 & 11.53 & 0.03 \\
WISE J181752.60+624303.6 & 274.4692 & 62.7177 & 1.00 & 1.00 & 0.78 & 2.36e-04 & 1.62e-03 & 3.41e-03 & 5.77e-03 & 1.48e-03 & 2.31e-03 & 4.63e-03 & 5.54e-03 & 15.04 & 0.07 & 13.69 & 0.06 & 10.44 & 0.04 \\
WISE J181752.79+624423.1 & 274.4700 & 62.7398 & 1.00 & 1.00 & 0.95 & 1.52e-03 & 3.69e-03 & 5.87e-03 & 9.52e-03 & 1.13e-03 & 1.85e-03 & 4.53e-03 & 6.16e-03 & 14.53 & 0.07 & 13.41 & 0.07 & 10.49 & 0.12 \\
WISE J181755.00+632747.2 & 274.4791 & 63.4631 & 1.00 & 1.00 & 0.92 & 6.64e-03 & 1.14e-02 & 1.34e-02 & 2.58e-02 & 8.76e-03 & 1.59e-02 & 1.33e-02 & 1.58e-02 & 15.79 & 0.20 & 14.96 & 0.17 & 12.30 & nan \\
WISE J181756.06+663449.6 & 274.4836 & 66.5804 & 1.00 & 1.00 & 0.87 & -4.12e-04 & 3.49e-04 & 9.63e-04 & 1.54e-03 & -2.84e-04 & 1.50e-04 & 1.09e-03 & 1.83e-03 & 15.04 & 0.04 & 13.80 & 0.04 & 10.56 & 0.15 \\
WISE J181757.51+631445.6 & 274.4896 & 63.2460 & 1.00 & 1.00 & 0.76 & 5.51e-03 & 1.10e-02 & 4.40e-03 & 4.60e-03 & 1.59e-02 & 1.40e-02 & 1.62e-02 & 5.79e-03 & 15.70 & 0.07 & 15.25 & 0.10 & nan & 0.10 \\
WISE J181800.52+622152.1 & 274.5022 & 62.3645 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 4.31e-03 & 5.35e-03 & 5.01e-03 & 5.62e-04 & 2.12e-03 & 2.82e-03 & 3.29e-03 & 14.72 & 0.05 & 13.80 & 0.04 & 10.57 & 0.04 \\
WISE J181801.62+655313.8 & 274.5068 & 65.8872 & 0.97 & 1.00 & 0.90 & -8.73e-04 & -5.92e-04 & -7.57e-06 & 5.09e-04 & -2.01e-03 & -9.17e-04 & 7.29e-04 & 2.05e-03 & 15.36 & 0.04 & 14.72 & 0.06 & 11.71 & nan \\
WISE J181802.94+692130.9 & 274.5123 & 69.3586 & 1.00 & 1.00 & 0.83 & 5.88e-04 & 6.84e-05 & 3.83e-04 & 1.36e-04 & 5.27e-03 & 8.31e-04 & 2.01e-03 & 1.06e-03 & 14.04 & 0.02 & 14.13 & 0.05 & nan & 0.06 \\
WISE J181804.51+615943.9 & 274.5188 & 61.9955 & 1.00 & 1.00 & 0.83 & 1.83e-04 & 3.35e-03 & 4.85e-03 & 8.85e-03 & 4.35e-05 & 7.46e-04 & 2.66e-03 & 5.13e-03 & 15.58 & 0.12 & 14.63 & 0.09 & 12.15 & 0.08 \\
WISE J181806.24+702844.7 & 274.5260 & 70.4791 & 1.00 & 1.00 & 0.85 & 3.02e-04 & 1.52e-03 & 1.55e-03 & 1.56e-03 & 5.21e-04 & 3.79e-03 & 5.90e-03 & 6.91e-03 & 14.94 & 0.04 & 14.52 & 0.07 & nan & 0.03 \\
WISE J181808.48+700629.5 & 274.5353 & 70.1082 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 4.04e-03 & 5.91e-03 & 7.64e-03 & 5.58e-03 & 1.17e-02 & 1.50e-02 & 1.93e-02 & 13.81 & 0.06 & 13.49 & 0.09 & 10.27 & 0.05 \\
WISE J181809.27+693238.7 & 274.5386 & 69.5441 & 1.00 & 1.00 & 0.80 & -2.84e-03 & -2.21e-03 & -5.09e-04 & 3.61e-04 & -3.03e-04 & 4.81e-05 & 8.07e-04 & 6.97e-04 & 15.61 & 0.07 & 14.39 & 0.05 & 11.29 & 0.13 \\
WISE J181809.90+633620.5 & 274.5412 & 63.6057 & 1.00 & 1.00 & 0.91 & 3.49e-02 & 4.92e-02 & 4.48e-02 & 5.09e-02 & 3.13e-02 & 5.50e-02 & 6.45e-02 & 6.08e-02 & 15.04 & 0.16 & 14.24 & 0.18 & 11.30 & 0.08 \\
WISE J181809.93+671341.5 & 274.5414 & 67.2282 & 1.00 & 1.00 & 0.90 & 1.77e-03 & 4.63e-03 & 6.84e-03 & 9.13e-03 & 3.67e-03 & 8.98e-03 & 1.36e-02 & 1.83e-02 & 14.88 & 0.07 & 14.37 & 0.10 & 11.45 & 0.03 \\
WISE J181810.84+693312.6 & 274.5452 & 69.5535 & 1.00 & 0.99 & 0.74 & 9.50e-03 & 1.37e-02 & 4.04e-03 & 6.53e-05 & 6.30e-03 & 1.75e-03 & -2.86e-03 & 1.36e-03 & 15.85 & 0.08 & 15.19 & 0.08 & nan & 0.05 \\
WISE J181811.94+700221.2 & 274.5497 & 70.0392 & 1.00 & 1.00 & 0.83 & 7.60e-04 & 2.16e-03 & 2.84e-03 & 3.07e-03 & 1.92e-04 & 2.25e-03 & 3.18e-03 & 3.66e-03 & 14.98 & 0.06 & 14.17 & 0.07 & 11.50 & nan \\
WISE J181812.99+623838.9 & 274.5541 & 62.6441 & 1.00 & 0.97 & 0.83 & 3.51e-04 & 3.60e-04 & 3.98e-04 & 4.48e-04 & 3.37e-04 & 1.12e-04 & 2.53e-04 & 2.23e-04 & 12.56 & 0.02 & 12.57 & 0.02 & 12.49 & 0.03 \\
WISE J181815.45+643934.1 & 274.5644 & 64.6595 & 1.00 & 1.00 & 0.80 & 8.88e-05 & 1.16e-04 & 3.43e-04 & 2.34e-03 & 4.23e-04 & 9.10e-04 & 4.67e-04 & 1.35e-03 & 15.58 & 0.06 & 14.88 & 0.06 & 11.99 & 0.03 \\
WISE J181815.95+620105.4 & 274.5665 & 62.0182 & 1.00 & 1.00 & 0.79 & 7.61e-04 & 2.03e-03 & 3.14e-03 & 4.29e-03 & 1.81e-03 & 4.17e-03 & 4.86e-03 & 4.39e-03 & 15.20 & 0.04 & 14.34 & 0.06 & 11.75 & 0.04 \\
WISE J181816.64+643917.0 & 274.5693 & 64.6547 & 1.00 & 1.00 & 0.98 & 3.99e-05 & 5.13e-04 & 1.33e-03 & 2.04e-03 & -1.02e-04 & 1.19e-04 & 4.43e-04 & 8.13e-04 & 13.34 & 0.04 & 12.10 & 0.03 & 9.47 & 0.15 \\
WISE J181821.39+642908.3 & 274.5891 & 64.4856 & 0.97 & 1.00 & 0.71 & 4.00e-05 & 2.89e-04 & 4.89e-04 & 3.09e-04 & 6.67e-04 & 1.26e-03 & 1.54e-03 & 2.77e-03 & 14.48 & 0.02 & 14.00 & 0.04 & 10.74 & 0.07 \\
WISE J181822.69+635222.6 & 274.5945 & 63.8729 & 1.00 & 1.00 & 0.81 & -1.68e-02 & 2.97e-02 & -1.66e-02 & 7.87e-03 & 1.42e-03 & 1.78e-02 & 1.07e-04 & 7.21e-04 & 16.08 & 0.13 & 15.29 & 0.12 & 12.98 & 0.07 \\
WISE J181822.86+621739.7 & 274.5953 & 62.2944 & 1.00 & 1.00 & 0.96 & 2.85e-03 & 1.18e-02 & 2.43e-02 & 3.98e-02 & 3.75e-03 & 1.71e-02 & 3.37e-02 & 5.15e-02 & 15.33 & 0.16 & 14.66 & 0.19 & 12.26 & 0.04 \\
WISE J181823.98+674410.8 & 274.5999 & 67.7363 & 1.00 & 1.00 & 0.91 & -5.74e-03 & -4.30e-03 & -3.83e-03 & -1.11e-03 & -7.50e-04 & 1.41e-04 & 1.66e-03 & 3.83e-03 & 15.83 & 0.11 & 14.45 & 0.10 & 11.47 & 0.08 \\
WISE J181825.41+633102.3 & 274.6059 & 63.5173 & 0.98 & 0.99 & 0.76 & 5.25e-04 & 5.08e-05 & 7.18e-04 & 3.81e-04 & 1.60e-03 & 1.15e-03 & 1.85e-03 & 2.51e-04 & 14.42 & 0.02 & 14.31 & 0.04 & nan & 0.07 \\
WISE J181827.42+623452.5 & 274.6142 & 62.5812 & 1.00 & 1.00 & 0.95 & -8.88e-06 & 1.55e-04 & 6.77e-04 & 9.36e-04 & 4.80e-04 & 9.68e-04 & 1.53e-03 & 2.53e-03 & 14.15 & 0.03 & 13.74 & 0.05 & 10.53 & nan \\
WISE J181828.86+674125.2 & 274.6203 & 67.6903 & 1.00 & 1.00 & 0.98 & 2.26e-04 & 1.05e-03 & 2.06e-03 & 3.03e-03 & 1.07e-04 & 3.43e-04 & 7.87e-04 & 1.30e-03 & 12.53 & 0.05 & 11.48 & 0.04 & 8.85 & 0.06 \\
WISE J181829.61+634810.7 & 274.6234 & 63.8030 & 1.00 & 1.00 & 0.88 & 2.75e-04 & 3.55e-04 & 4.27e-04 & 2.55e-04 & 1.08e-03 & 5.65e-04 & 1.35e-03 & 5.51e-04 & 12.24 & 0.02 & 12.27 & 0.02 & 12.12 & 0.17 \\
WISE J181830.98+694058.3 & 274.6291 & 69.6828 & 1.00 & 1.00 & 0.82 & 1.64e-03 & 1.63e-03 & 3.21e-03 & 2.01e-03 & 1.76e-03 & 4.22e-03 & 5.15e-03 & 4.43e-03 & 14.49 & 0.03 & 14.15 & 0.05 & 11.25 & 0.16 \\
WISE J181831.85+620643.9 & 274.6327 & 62.1122 & 1.00 & 1.00 & 0.86 & 1.77e-04 & 1.65e-05 & 7.12e-05 & 3.61e-04 & 1.24e-03 & 8.93e-04 & 7.79e-04 & 1.27e-03 & 12.59 & 0.02 & 12.65 & 0.03 & 11.83 & 0.04 \\
WISE J181834.77+640457.3 & 274.6449 & 64.0826 & 1.00 & 1.00 & 0.95 & 6.68e-03 & 1.56e-02 & 2.77e-02 & 3.19e-02 & 7.53e-03 & 2.03e-02 & 3.16e-02 & 3.87e-02 & 15.45 & 0.15 & 14.78 & 0.16 & 12.18 & 0.13 \\
WISE J181834.77+640457.3 & 274.6449 & 64.0826 & 1.00 & 1.00 & 0.95 & 6.68e-03 & 1.56e-02 & 2.77e-02 & 3.19e-02 & 7.53e-03 & 2.03e-02 & 3.16e-02 & 3.87e-02 & 15.45 & 0.15 & 14.78 & 0.16 & 12.18 & 0.21 \\
WISE J181834.81+694359.3 & 274.6450 & 69.7331 & 1.00 & 1.00 & 0.88 & 4.98e-04 & 1.46e-03 & 2.83e-03 & 4.51e-03 & 7.04e-04 & 1.18e-03 & 2.34e-03 & 3.24e-03 & 14.31 & 0.05 & 13.22 & 0.05 & 10.47 & 0.14 \\
WISE J181839.62+623958.9 & 274.6651 & 62.6664 & 1.00 & 1.00 & 0.91 & 2.59e-04 & 3.86e-04 & 4.67e-04 & 7.45e-04 & 3.09e-04 & -6.20e-05 & 3.66e-04 & 3.56e-04 & 14.53 & 0.05 & 13.01 & 0.03 & 9.71 & 0.03 \\
WISE J181844.33+684334.5 & 274.6847 & 68.7262 & 1.00 & 1.00 & 0.95 & 5.71e-03 & 1.33e-02 & 2.06e-02 & 3.19e-02 & 2.36e-03 & 7.71e-03 & 1.26e-02 & 2.03e-02 & 15.34 & 0.12 & 14.70 & 0.10 & 12.04 & 0.07 \\
WISE J181844.48+621957.3 & 274.6853 & 62.3326 & 1.00 & 1.00 & 0.83 & 4.49e-04 & 7.23e-03 & 1.66e-02 & 2.52e-02 & 6.71e-03 & 1.61e-02 & 2.92e-02 & 4.12e-02 & 15.51 & 0.11 & 14.46 & 0.14 & 12.20 & 0.07 \\
WISE J181845.54+684358.6 & 274.6898 & 68.7330 & 1.00 & 1.00 & 0.80 & -6.31e-04 & 2.41e-03 & 5.23e-03 & 5.90e-03 & -1.05e-04 & 1.57e-03 & 4.03e-03 & 5.37e-03 & 15.54 & 0.06 & 14.62 & 0.07 & 12.24 & nan \\
WISE J181846.28+710359.0 & 274.6928 & 71.0664 & 1.00 & 1.00 & 0.71 & -6.47e-04 & 2.25e-03 & 5.99e-03 & 8.36e-03 & 7.48e-05 & 6.35e-03 & 1.10e-02 & 1.28e-02 & 15.57 & 0.07 & 14.95 & 0.09 & 13.13 & 0.04 \\
WISE J181847.68+643813.1 & 274.6987 & 64.6370 & 1.00 & 1.00 & 0.83 & -9.20e-04 & -1.74e-04 & 1.65e-03 & 2.90e-03 & 5.92e-04 & 1.55e-03 & 3.13e-03 & 3.79e-03 & 15.45 & 0.07 & 14.73 & 0.07 & 11.88 & 0.05 \\
WISE J181849.94+642345.1 & 274.7081 & 64.3959 & 1.00 & 1.00 & 0.86 & 1.72e-03 & 1.74e-03 & 1.81e-03 & 1.08e-03 & 8.05e-03 & 5.48e-03 & 6.13e-03 & 4.63e-03 & 15.07 & 0.03 & 14.74 & 0.07 & 12.37 & 0.14 \\
WISE J181852.46+711046.7 & 274.7186 & 71.1796 & 1.00 & 1.00 & 0.93 & 7.68e-04 & 3.31e-03 & 4.40e-03 & 4.64e-03 & 9.55e-04 & 2.73e-03 & 3.75e-03 & 3.94e-03 & 15.06 & 0.06 & 14.13 & 0.08 & 11.60 & 0.02 \\
WISE J181854.09+665548.6 & 274.7254 & 66.9302 & 0.99 & 0.99 & 0.75 & -2.71e-03 & -7.10e-04 & 9.95e-04 & 2.94e-03 & -4.50e-04 & 5.51e-04 & 4.43e-04 & 2.01e-03 & 15.65 & 0.06 & 14.72 & 0.05 & 12.24 & 0.07 \\
WISE J181855.39+645403.4 & 274.7308 & 64.9009 & 1.00 & 1.00 & 0.96 & 2.43e-03 & 1.07e-02 & 1.68e-02 & 1.94e-02 & 3.06e-03 & 1.13e-02 & 2.01e-02 & 2.80e-02 & 15.35 & 0.12 & 14.69 & 0.15 & 12.39 & 0.06 \\
WISE J181855.74+674015.5 & 274.7322 & 67.6710 & 1.00 & 1.00 & 0.90 & -4.20e-04 & 6.11e-03 & 1.25e-02 & 1.76e-02 & -5.88e-04 & 1.76e-03 & 4.28e-03 & 7.67e-03 & 15.73 & 0.11 & 14.75 & 0.07 & 11.89 & 0.04 \\
WISE J181901.24+682812.6 & 274.7552 & 68.4702 & 1.00 & 1.00 & 0.71 & 1.90e-05 & 1.04e-05 & 6.64e-06 & 8.56e-06 & 4.80e-05 & 8.25e-06 & 1.46e-05 & 1.09e-05 & 9.55 & 0.00 & 9.65 & 0.00 & 9.53 & nan \\
WISE J181903.71+665622.6 & 274.7654 & 66.9396 & 1.00 & 1.00 & 0.95 & -2.05e-04 & 3.27e-05 & 4.38e-04 & 1.22e-03 & -4.20e-04 & -2.03e-04 & 1.23e-04 & 5.06e-04 & 14.86 & 0.05 & 13.46 & 0.04 & 10.42 & 0.18 \\
WISE J181906.39+645241.6 & 274.7766 & 64.8782 & 1.00 & 1.00 & 0.77 & -6.80e-05 & 8.04e-04 & 1.79e-03 & 2.29e-03 & 1.04e-03 & 2.66e-03 & 2.43e-03 & 7.50e-03 & 15.41 & 0.05 & 14.90 & 0.08 & 11.74 & 0.03 \\
WISE J181908.34+633731.9 & 274.7848 & 63.6255 & 1.00 & 1.00 & 0.93 & 5.11e-04 & 7.88e-04 & 2.44e-03 & 3.36e-03 & 6.20e-04 & 8.75e-04 & 3.03e-03 & 4.24e-03 & 14.37 & 0.05 & 13.47 & 0.06 & 10.26 & 0.07 \\
WISE J181917.15+694856.1 & 274.8215 & 69.8156 & 1.00 & 0.99 & 0.84 & -7.20e-04 & 2.43e-04 & 4.23e-03 & 4.16e-03 & -2.82e-04 & 1.38e-03 & 5.12e-03 & 4.52e-03 & 15.67 & 0.08 & 14.99 & 0.08 & 12.14 & 0.04 \\
WISE J181918.99+693510.4 & 274.8291 & 69.5862 & 1.00 & 1.00 & 0.97 & 1.21e-04 & 2.11e-04 & 3.97e-04 & 6.19e-04 & 8.15e-05 & 1.53e-04 & 3.03e-04 & 5.00e-04 & 11.68 & 0.02 & 11.71 & 0.02 & 11.39 & 0.03 \\
WISE J181920.82+645035.9 & 274.8367 & 64.8433 & 1.00 & 1.00 & 0.81 & -1.03e-03 & -6.67e-04 & 1.46e-03 & 3.32e-03 & 1.12e-03 & 2.32e-03 & 2.48e-03 & 5.30e-03 & 15.61 & 0.08 & 14.59 & 0.09 & 11.31 & 0.06 \\
WISE J181921.09+685901.2 & 274.8379 & 68.9837 & 1.00 & 1.00 & 0.75 & 7.71e-04 & 1.96e-03 & 2.69e-03 & 3.22e-03 & 3.38e-03 & 4.92e-03 & 9.91e-03 & 1.05e-02 & 14.85 & 0.04 & 14.35 & 0.06 & 11.84 & 0.02 \\
WISE J181922.66+624307.3 & 274.8444 & 62.7187 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 3.69e-03 & 6.69e-03 & 8.56e-03 & 1.48e-03 & 3.23e-03 & 5.22e-03 & 6.50e-03 & 14.36 & 0.09 & 13.39 & 0.07 & 10.77 & nan \\
WISE J181923.12+650148.2 & 274.8463 & 65.0301 & 0.95 & 0.99 & 0.88 & -6.19e-04 & -4.41e-04 & -5.03e-04 & -3.39e-04 & -2.84e-04 & -2.81e-04 & -1.72e-04 & -2.03e-04 & 14.94 & 0.03 & 13.26 & 0.02 & 9.98 & 0.03 \\
WISE J181931.14+674511.7 & 274.8798 & 67.7533 & 1.00 & 1.00 & 0.75 & 4.85e-03 & 1.23e-02 & 1.45e-02 & 1.61e-02 & 1.37e-03 & 3.25e-03 & 7.60e-03 & 1.20e-02 & 15.64 & 0.10 & 14.65 & 0.08 & 12.22 & 0.21 \\
WISE J181933.59+711345.9 & 274.8900 & 71.2294 & 1.00 & 1.00 & 0.94 & -3.25e-05 & 9.67e-04 & 3.48e-03 & 6.64e-03 & 2.74e-03 & 2.92e-03 & 6.64e-03 & 1.06e-02 & 15.35 & 0.11 & 14.56 & 0.13 & 11.48 & 0.04 \\
WISE J181935.33+703219.5 & 274.8972 & 70.5388 & 1.00 & 1.00 & 0.96 & 5.60e-03 & 7.20e-03 & 1.19e-02 & 1.12e-02 & 1.52e-02 & 1.87e-02 & 3.29e-02 & 2.80e-02 & 14.84 & 0.09 & 14.38 & 0.13 & 13.01 & 0.04 \\
WISE J181935.83+670908.6 & 274.8993 & 67.1524 & 1.00 & 1.00 & 0.83 & 4.95e-04 & 6.01e-04 & 8.28e-04 & 1.04e-03 & 1.39e-03 & 3.36e-03 & 3.87e-03 & 4.89e-03 & 14.49 & 0.03 & 14.06 & 0.05 & 10.99 & 0.14 \\
WISE J181938.61+670816.4 & 274.9109 & 67.1379 & 1.00 & 1.00 & 0.97 & 5.30e-03 & 1.47e-02 & 2.52e-02 & 3.46e-02 & 1.32e-02 & 2.89e-02 & 5.58e-02 & 7.51e-02 & 15.13 & 0.15 & 14.53 & 0.22 & 11.76 & 0.07 \\
WISE J181939.82+633932.3 & 274.9159 & 63.6590 & 0.99 & 1.00 & 0.81 & -6.95e-05 & -1.71e-04 & -6.19e-05 & 6.05e-04 & -2.05e-03 & -3.89e-04 & 1.46e-03 & 3.50e-03 & 15.13 & 0.03 & 14.78 & 0.07 & 12.66 & 0.18 \\
WISE J181940.40+704711.7 & 274.9184 & 70.7866 & 1.00 & 1.00 & 0.90 & -1.81e-03 & 1.32e-03 & 3.89e-03 & 6.79e-03 & 2.69e-03 & 5.58e-03 & 9.21e-03 & 8.18e-03 & 15.68 & 0.10 & 14.42 & 0.12 & 11.53 & 0.06 \\
WISE J181942.27+621051.4 & 274.9261 & 62.1809 & 1.00 & 1.00 & 0.98 & 8.43e-05 & 2.38e-04 & 4.46e-04 & 6.93e-04 & 4.44e-05 & 1.25e-04 & 3.16e-04 & 4.89e-04 & 10.29 & 0.02 & 10.31 & 0.02 & 10.18 & 0.14 \\
WISE J181945.23+673516.3 & 274.9385 & 67.5879 & 1.00 & 1.00 & 0.78 & -4.88e-04 & -2.26e-04 & 4.03e-04 & 9.29e-04 & 2.76e-04 & 3.24e-05 & 1.26e-03 & 1.25e-03 & 14.94 & 0.03 & 13.78 & 0.04 & 10.76 & nan \\
WISE J181945.60+693814.7 & 274.9400 & 69.6374 & 1.00 & 1.00 & 0.96 & 4.19e-03 & 3.75e-03 & 4.01e-03 & 5.07e-03 & 9.76e-03 & 9.38e-03 & 1.09e-02 & 1.46e-02 & 13.65 & 0.05 & 13.42 & 0.07 & 12.01 & 0.02 \\
WISE J181945.78+640544.7 & 274.9407 & 64.0958 & 1.00 & 1.00 & 0.79 & 5.38e-04 & 1.57e-04 & 6.16e-04 & 4.70e-04 & 3.08e-04 & 1.95e-04 & 4.96e-04 & 8.40e-04 & 14.65 & 0.03 & 13.63 & 0.04 & 10.58 & 0.15 \\
WISE J181945.86+625432.3 & 274.9411 & 62.9090 & 1.00 & 1.00 & 0.97 & 1.76e-03 & 8.28e-03 & 1.72e-02 & 2.67e-02 & 1.93e-03 & 8.55e-03 & 1.71e-02 & 2.52e-02 & 15.16 & 0.15 & 14.27 & 0.15 & 12.23 & nan \\
WISE J181947.40+634527.0 & 274.9475 & 63.7575 & 1.00 & 1.00 & 0.88 & 4.63e-04 & 9.54e-04 & 2.96e-03 & 3.96e-03 & 2.55e-03 & 1.17e-03 & 4.00e-03 & 3.92e-03 & 14.74 & 0.07 & 13.54 & 0.06 & 10.40 & 0.15 \\
WISE J181947.55+635655.9 & 274.9481 & 63.9489 & 1.00 & 1.00 & 0.98 & 5.90e-03 & 1.63e-02 & 2.81e-02 & 3.83e-02 & 6.72e-03 & 1.93e-02 & 3.13e-02 & 4.37e-02 & 14.66 & 0.11 & 13.87 & 0.12 & 10.87 & 0.02 \\
WISE J181947.89+641714.4 & 274.9496 & 64.2873 & 1.00 & 1.00 & 0.98 & 6.71e-03 & 1.67e-02 & 2.48e-02 & 3.08e-02 & 4.85e-03 & 1.18e-02 & 1.96e-02 & 2.40e-02 & 14.42 & 0.14 & 13.43 & 0.14 & 10.85 & 0.04 \\
WISE J181948.23+691555.5 & 274.9510 & 69.2654 & 1.00 & 1.00 & 0.73 & -2.03e-03 & 4.51e-04 & 4.00e-03 & 8.72e-03 & 2.85e-03 & 5.75e-03 & 1.58e-02 & 1.41e-02 & 15.69 & 0.09 & 15.05 & 0.13 & nan & 0.08 \\
WISE J181949.97+685720.1 & 274.9582 & 68.9556 & 1.00 & 1.00 & 0.96 & 4.14e-04 & 9.61e-04 & 2.86e-03 & 4.82e-03 & -4.91e-04 & 1.05e-03 & 2.36e-03 & 3.44e-03 & 15.24 & 0.10 & 14.21 & 0.09 & 11.51 & 0.10 \\
WISE J181950.23+701428.3 & 274.9593 & 70.2412 & 1.00 & 1.00 & 0.89 & -3.78e-04 & 2.08e-03 & 4.65e-03 & 6.43e-03 & -9.26e-04 & 1.01e-03 & 4.63e-03 & 8.50e-03 & 15.51 & 0.08 & 14.85 & 0.10 & 12.42 & nan \\
WISE J181951.58+651036.4 & 274.9649 & 65.1768 & 1.00 & 1.00 & 0.98 & 7.42e-03 & 1.46e-02 & 2.82e-02 & 4.12e-02 & 5.68e-03 & 1.25e-02 & 2.53e-02 & 3.78e-02 & 14.63 & 0.16 & 13.69 & 0.15 & 11.08 & 0.10 \\
WISE J181953.97+684049.5 & 274.9749 & 68.6804 & 1.00 & 1.00 & 0.98 & 3.72e-03 & 9.96e-03 & 1.88e-02 & 2.84e-02 & 2.13e-03 & 6.42e-03 & 1.26e-02 & 1.91e-02 & 13.92 & 0.11 & 12.66 & 0.10 & 9.49 & 0.23 \\
WISE J181954.04+692043.3 & 274.9752 & 69.3454 & 1.00 & 1.00 & 0.94 & -2.19e-03 & 5.11e-04 & 6.60e-03 & 1.35e-02 & 5.54e-04 & 4.33e-03 & 1.14e-02 & 1.72e-02 & 15.72 & 0.14 & 14.54 & 0.15 & 11.38 & 0.06 \\
WISE J181958.27+622635.3 & 274.9928 & 62.4431 & 1.00 & 1.00 & 0.95 & -2.97e-04 & 8.01e-04 & 2.42e-03 & 4.64e-03 & 1.91e-04 & 7.70e-04 & 2.48e-03 & 4.41e-03 & 15.05 & 0.08 & 14.02 & 0.08 & 11.16 & 0.05 \\
WISE J181958.48+652023.5 & 274.9937 & 65.3399 & 1.00 & 1.00 & 0.98 & 3.40e-03 & 8.34e-03 & 1.33e-02 & 1.73e-02 & 3.13e-03 & 8.33e-03 & 1.42e-02 & 2.02e-02 & 13.32 & 0.12 & 12.56 & 0.13 & 9.13 & 0.01 \\
WISE J181959.14+643916.1 & 274.9964 & 64.6545 & 1.00 & 1.00 & 0.72 & 1.01e-03 & 1.91e-03 & 3.40e-03 & 4.13e-03 & 7.01e-04 & 4.02e-03 & 5.48e-03 & 6.96e-03 & 15.64 & 0.06 & 14.76 & 0.07 & 12.12 & 0.10 \\
WISE J182000.61+634253.6 & 275.0025 & 63.7149 & 1.00 & 1.00 & 0.79 & 2.27e-03 & 5.38e-03 & 7.14e-03 & 6.32e-03 & 2.10e-04 & 3.27e-03 & 4.05e-03 & 5.04e-03 & 15.50 & 0.08 & 14.93 & 0.08 & nan & 0.05 \\
WISE J182001.92+695930.5 & 275.0080 & 69.9918 & 1.00 & 1.00 & 0.97 & 8.66e-03 & 2.10e-02 & 2.62e-02 & 3.02e-02 & 1.85e-02 & 4.64e-02 & 6.62e-02 & 7.74e-02 & 14.75 & 0.15 & 14.01 & 0.25 & 11.24 & 0.04 \\
WISE J182003.12+622459.7 & 275.0130 & 62.4166 & 1.00 & 1.00 & 0.98 & 1.71e-02 & 2.82e-02 & 3.64e-02 & 3.41e-02 & 2.65e-02 & 4.83e-02 & 6.71e-02 & 7.57e-02 & 13.75 & 0.14 & 13.25 & 0.21 & 11.03 & 0.05 \\
WISE J182007.38+625626.3 & 275.0308 & 62.9407 & 0.99 & 0.99 & 0.83 & 2.15e-04 & -1.60e-05 & 3.58e-04 & 2.59e-04 & 1.41e-03 & 4.34e-04 & 2.67e-03 & 1.12e-03 & 14.25 & 0.02 & 14.28 & 0.04 & nan & 0.04 \\
WISE J182009.82+690925.6 & 275.0409 & 69.1571 & 1.00 & 1.00 & 0.88 & -2.61e-04 & 1.54e-03 & 5.22e-03 & 5.20e-03 & 2.64e-03 & 7.35e-03 & 1.31e-02 & 1.49e-02 & 15.46 & 0.05 & 14.70 & 0.08 & 11.58 & nan \\
WISE J182010.96+671103.7 & 275.0457 & 67.1844 & 0.99 & 1.00 & 0.76 & -4.74e-04 & 3.30e-04 & 7.94e-04 & 7.14e-04 & -4.08e-04 & -6.08e-04 & 7.86e-04 & 2.66e-03 & 15.28 & 0.04 & 14.62 & 0.06 & 11.46 & 0.06 \\
WISE J182011.44+675832.4 & 275.0477 & 67.9757 & 1.00 & 1.00 & 0.96 & 1.38e-03 & 6.35e-03 & 1.32e-02 & 2.04e-02 & 7.39e-04 & 4.90e-03 & 1.18e-02 & 2.25e-02 & 15.28 & 0.14 & 14.56 & 0.18 & 11.98 & 0.32 \\
WISE J182011.73+655909.1 & 275.0489 & 65.9859 & 1.00 & 1.00 & 0.90 & -4.08e-04 & 8.09e-05 & 6.75e-04 & 1.87e-03 & 3.53e-04 & 1.03e-03 & 3.02e-03 & 4.12e-03 & 15.22 & 0.07 & 14.39 & 0.08 & 11.86 & 0.08 \\
WISE J182013.82+701045.6 & 275.0576 & 70.1793 & 1.00 & 1.00 & 0.84 & 2.39e-04 & 7.30e-04 & 1.09e-03 & 1.57e-03 & 3.21e-04 & 3.29e-04 & 8.18e-04 & 6.92e-04 & 12.94 & 0.03 & 12.93 & 0.03 & 13.22 & 0.04 \\
WISE J182013.95+683844.8 & 275.0581 & 68.6458 & 1.00 & 1.00 & 0.95 & 3.14e-03 & 4.65e-03 & 4.34e-03 & 2.32e-03 & 1.97e-03 & 3.78e-03 & 3.08e-03 & 1.03e-03 & 9.67 & 0.04 & 9.65 & 0.04 & 9.44 & 0.07 \\
WISE J182017.12+654123.5 & 275.0713 & 65.6899 & 1.00 & 1.00 & 0.70 & -3.75e-05 & 3.27e-04 & 5.13e-04 & 1.28e-03 & -6.72e-04 & -4.34e-04 & -1.28e-04 & 2.30e-04 & 15.11 & 0.04 & 13.69 & 0.03 & 10.61 & 0.04 \\
WISE J182019.74+685213.5 & 275.0823 & 68.8704 & 1.00 & 1.00 & 0.88 & -3.07e-05 & -2.32e-04 & 5.01e-04 & 7.04e-04 & -1.92e-04 & -3.37e-04 & -8.34e-05 & 9.24e-06 & 15.06 & 0.04 & 13.36 & 0.02 & 10.03 & nan \\
WISE J182023.44+691307.0 & 275.0977 & 69.2186 & 1.00 & 1.00 & 0.87 & -2.89e-03 & -1.98e-03 & -1.13e-03 & 4.97e-04 & -2.11e-03 & -2.50e-04 & 1.42e-03 & 2.75e-03 & 15.70 & 0.10 & 14.80 & 0.09 & 12.11 & nan \\
WISE J182023.86+684436.3 & 275.0994 & 68.7434 & 1.00 & 1.00 & 0.96 & 1.58e-04 & 1.49e-03 & 3.39e-03 & 8.02e-03 & 3.35e-04 & 5.92e-03 & 1.19e-02 & 2.10e-02 & 15.48 & 0.13 & 14.68 & 0.22 & 11.72 & 0.02 \\
WISE J182023.90+643705.0 & 275.0996 & 64.6181 & 1.00 & 1.00 & 0.83 & 2.08e-03 & 4.40e-03 & 8.20e-03 & 1.01e-02 & 1.64e-03 & 6.74e-03 & 1.22e-02 & 1.57e-02 & 15.45 & 0.07 & 14.75 & 0.08 & 12.61 & 0.05 \\
WISE J182028.40+642736.2 & 275.1183 & 64.4601 & 1.00 & 1.00 & 0.91 & 3.40e-04 & 1.10e-04 & 3.35e-04 & 9.37e-05 & 2.60e-04 & 1.16e-04 & 2.42e-04 & 8.60e-06 & 11.58 & 0.01 & 11.62 & 0.01 & 11.62 & 0.07 \\
WISE J182031.60+625433.8 & 275.1317 & 62.9094 & 1.00 & 1.00 & 0.78 & -2.67e-03 & -2.05e-03 & -1.29e-03 & -5.55e-04 & -1.91e-03 & -1.12e-03 & -1.36e-05 & 3.08e-03 & 15.69 & 0.07 & 14.96 & 0.09 & 11.67 & 0.10 \\
WISE J182032.94+701701.7 & 275.1373 & 70.2838 & 1.00 & 1.00 & 0.74 & -5.97e-04 & 3.75e-04 & 1.36e-03 & 2.10e-03 & 5.64e-04 & 4.18e-04 & 1.17e-03 & 1.30e-03 & 15.23 & 0.04 & 13.95 & 0.04 & 11.12 & 0.06 \\
WISE J182032.98+662020.6 & 275.1374 & 66.3391 & 1.00 & 1.00 & 0.93 & 6.55e-04 & 2.16e-03 & 3.54e-03 & 5.16e-03 & 1.27e-05 & 8.79e-04 & 2.00e-03 & 3.19e-03 & 14.30 & 0.05 & 13.18 & 0.05 & 10.19 & nan \\
WISE J182033.24+642212.5 & 275.1385 & 64.3701 & 1.00 & 0.96 & 0.82 & 3.72e-03 & 1.61e-03 & 2.18e-03 & 5.21e-03 & -1.84e-03 & -1.03e-03 & -1.09e-03 & 3.62e-04 & 15.46 & 0.07 & 14.90 & 0.06 & 11.62 & 0.03 \\
WISE J182033.61+693015.7 & 275.1401 & 69.5044 & 1.00 & 1.00 & 0.94 & 8.11e-03 & 1.83e-02 & 2.15e-02 & 1.96e-02 & 6.27e-03 & 1.56e-02 & 1.92e-02 & 1.84e-02 & 14.06 & 0.10 & 13.29 & 0.11 & 10.32 & 0.21 \\
WISE J182041.42+684752.7 & 275.1726 & 68.7980 & 1.00 & 1.00 & 0.98 & 5.10e-03 & 1.41e-02 & 2.23e-02 & 2.76e-02 & 3.13e-03 & 8.80e-03 & 1.50e-02 & 1.86e-02 & 13.70 & 0.11 & 12.88 & 0.09 & 11.00 & 0.13 \\
WISE J182042.57+621411.5 & 275.1774 & 62.2365 & 0.99 & 0.99 & 0.71 & 4.99e-05 & 1.50e-05 & 3.38e-05 & 4.31e-05 & 3.09e-05 & -1.42e-05 & 8.03e-05 & 7.80e-05 & 11.34 & 0.01 & 11.41 & 0.01 & 11.15 & nan \\
WISE J182044.88+700013.7 & 275.1870 & 70.0038 & 1.00 & 1.00 & 0.89 & 1.46e-03 & 3.57e-03 & 6.82e-03 & 7.19e-03 & 2.17e-03 & 4.20e-03 & 5.15e-03 & 7.47e-03 & 15.14 & 0.07 & 14.50 & 0.08 & 11.36 & 0.16 \\
WISE J182045.34+662228.7 & 275.1889 & 66.3746 & 1.00 & 1.00 & 0.93 & 4.98e-05 & 1.05e-04 & 2.00e-04 & 2.48e-04 & 1.69e-05 & 6.88e-05 & 1.22e-04 & 1.42e-04 & 9.24 & 0.01 & 9.33 & 0.01 & 9.18 & 0.05 \\
WISE J182046.14+684120.5 & 275.1923 & 68.6890 & 1.00 & 1.00 & 0.93 & -1.40e-03 & -9.08e-04 & -2.96e-05 & 4.99e-04 & -1.85e-03 & -7.22e-05 & 1.40e-03 & 3.14e-03 & 15.48 & 0.06 & 14.75 & 0.10 & 11.76 & 0.09 \\
WISE J182047.29+635243.5 & 275.1970 & 63.8788 & 1.00 & 1.00 & 0.92 & 1.82e-04 & 4.40e-05 & 4.33e-04 & 2.86e-04 & 2.27e-04 & -5.03e-05 & 4.18e-04 & 2.25e-04 & 12.64 & 0.02 & 12.61 & 0.02 & 12.52 & 0.07 \\
WISE J182052.32+692558.8 & 275.2180 & 69.4330 & 1.00 & 1.00 & 0.71 & 6.75e-05 & 9.18e-05 & 8.48e-05 & 9.24e-05 & 3.70e-05 & 2.81e-05 & 1.87e-05 & 5.03e-05 & 9.73 & 0.01 & 9.74 & 0.01 & 9.69 & 0.04 \\
WISE J182052.74+623900.9 & 275.2197 & 62.6502 & 0.97 & 1.00 & 0.71 & -1.17e-04 & -2.37e-04 & -5.21e-06 & -8.68e-05 & 9.62e-04 & 3.37e-04 & 2.49e-03 & 1.45e-03 & 14.31 & 0.02 & 14.39 & 0.05 & nan & 0.02 \\
WISE J182055.39+635251.5 & 275.2308 & 63.8810 & 1.00 & 0.98 & 0.73 & 5.28e-03 & 8.14e-03 & 7.65e-03 & 7.53e-03 & 4.65e-03 & 1.56e-02 & 6.09e-03 & 1.61e-03 & 15.74 & 0.07 & 15.20 & 0.09 & 12.41 & 0.26 \\
WISE J182056.65+622426.4 & 275.2360 & 62.4073 & 1.00 & 1.00 & 0.99 & 6.89e-03 & 1.28e-02 & 2.00e-02 & 1.70e-02 & 4.37e-03 & 8.66e-03 & 1.50e-02 & 1.25e-02 & 12.98 & 0.11 & 12.26 & 0.09 & 9.78 & nan \\
WISE J182056.87+691810.0 & 275.2370 & 69.3028 & 1.00 & 1.00 & 0.95 & 4.56e-03 & 4.32e-03 & 4.24e-03 & 5.49e-03 & 4.37e-03 & 3.12e-03 & 3.65e-03 & 4.71e-03 & 14.34 & 0.07 & 13.62 & 0.06 & 10.75 & 0.11 \\
WISE J182057.72+634429.4 & 275.2405 & 63.7415 & 1.00 & 1.00 & 0.94 & 8.85e-04 & 9.41e-04 & 3.20e-03 & 4.07e-03 & 7.27e-04 & 6.05e-04 & 2.15e-03 & 2.30e-03 & 14.32 & 0.07 & 13.07 & 0.05 & 10.54 & 0.04 \\
WISE J182101.31+634926.7 & 275.2555 & 63.8241 & 1.00 & 1.00 & 0.96 & 4.87e-04 & 6.75e-04 & 1.56e-03 & 2.19e-03 & 1.90e-03 & 3.90e-03 & 6.60e-03 & 1.03e-02 & 13.32 & 0.04 & 13.02 & 0.09 & 10.10 & 0.07 \\
WISE J182105.33+662859.3 & 275.2722 & 66.4831 & 1.00 & 1.00 & 0.85 & 1.38e-02 & 2.24e-02 & 2.24e-02 & 1.58e-02 & -7.29e-04 & 3.33e-03 & 4.33e-03 & 7.24e-03 & 15.68 & 0.12 & 15.02 & 0.09 & nan & 0.11 \\
WISE J182108.04+663544.1 & 275.2835 & 66.5956 & 1.00 & 1.00 & 0.80 & 7.64e-04 & 2.25e-03 & 2.75e-03 & 1.96e-03 & 2.46e-04 & 2.52e-03 & 3.18e-03 & 2.23e-03 & 14.79 & 0.04 & 14.14 & 0.05 & 11.65 & nan \\
WISE J182111.83+683126.5 & 275.2993 & 68.5240 & 1.00 & 1.00 & 0.89 & 6.03e-03 & 1.04e-02 & 1.18e-02 & 9.14e-03 & 4.07e-03 & 8.27e-03 & 1.09e-02 & 1.16e-02 & 15.39 & 0.08 & 14.81 & 0.10 & 11.56 & 0.04 \\
WISE J182111.86+632023.8 & 275.2994 & 63.3399 & 1.00 & 1.00 & 0.95 & 5.75e-04 & 2.44e-04 & 4.58e-04 & 2.52e-04 & 1.07e-03 & 2.93e-04 & 9.36e-04 & 3.76e-04 & 10.09 & 0.01 & 10.20 & 0.02 & 9.98 & 0.17 \\
WISE J182112.04+640224.3 & 275.3002 & 64.0401 & 1.00 & 1.00 & 0.97 & 3.56e-03 & 8.32e-03 & 1.49e-02 & 1.92e-02 & 2.38e-03 & 4.81e-03 & 9.54e-03 & 1.17e-02 & 14.25 & 0.09 & 13.18 & 0.07 & 10.43 & nan \\
WISE J182113.08+635951.9 & 275.3045 & 63.9977 & 1.00 & 1.00 & 0.98 & 1.28e-03 & 1.70e-03 & 3.88e-03 & 3.71e-03 & 7.37e-04 & 5.32e-04 & 1.93e-03 & 1.66e-03 & 13.39 & 0.06 & 12.37 & 0.05 & 9.55 & nan \\
WISE J182113.56+645656.2 & 275.3065 & 64.9489 & 1.00 & 1.00 & 0.96 & -2.07e-03 & -6.08e-04 & 3.07e-03 & 8.20e-03 & -7.82e-04 & 1.82e-03 & 5.24e-03 & 1.09e-02 & 15.67 & 0.11 & 14.78 & 0.14 & 11.71 & 0.12 \\
WISE J182113.88+651509.9 & 275.3078 & 65.2527 & 1.00 & 1.00 & 0.79 & 4.08e-05 & 2.65e-05 & 5.07e-05 & 4.76e-05 & 3.70e-05 & 2.46e-05 & 4.33e-05 & 4.55e-05 & 9.53 & 0.00 & 9.56 & 0.00 & 9.52 & 0.09 \\
WISE J182115.03+680858.9 & 275.3126 & 68.1497 & 1.00 & 1.00 & 0.97 & 3.79e-03 & 9.41e-03 & 1.02e-02 & 1.02e-02 & 4.81e-03 & 1.36e-02 & 1.63e-02 & 1.55e-02 & 14.61 & 0.08 & 13.82 & 0.09 & 10.29 & 0.02 \\
WISE J182117.87+633030.7 & 275.3244 & 63.5085 & 1.00 & 1.00 & 0.86 & 1.67e-03 & 5.76e-04 & 1.43e-03 & 3.90e-04 & 1.56e-03 & 1.01e-03 & 1.62e-03 & 7.07e-04 & 13.72 & 0.03 & 13.44 & 0.03 & 9.62 & 0.03 \\
WISE J182122.23+670513.2 & 275.3426 & 67.0870 & 1.00 & 1.00 & 0.98 & -1.65e-04 & 1.56e-04 & 7.35e-04 & 1.25e-03 & 1.29e-03 & 5.54e-03 & 1.14e-02 & 1.82e-02 & 13.80 & 0.05 & 13.20 & 0.15 & 10.13 & nan \\
WISE J182122.80+625612.6 & 275.3450 & 62.9368 & 1.00 & 1.00 & 0.99 & 2.41e-03 & 8.25e-03 & 1.81e-02 & 3.00e-02 & 1.06e-03 & 4.43e-03 & 1.06e-02 & 1.81e-02 & 14.39 & 0.19 & 13.20 & 0.16 & 10.50 & 0.04 \\
WISE J182122.97+644050.5 & 275.3457 & 64.6807 & 1.00 & 1.00 & 0.81 & 2.33e-04 & 2.39e-03 & 2.61e-03 & 4.41e-03 & 3.47e-04 & 6.56e-03 & 1.06e-02 & 1.29e-02 & 15.44 & 0.06 & 14.85 & 0.09 & 12.50 & nan \\
WISE J182123.02+634609.6 & 275.3459 & 63.7693 & 1.00 & 1.00 & 0.94 & 3.81e-03 & 1.09e-02 & 1.70e-02 & 2.17e-02 & 9.30e-03 & 2.64e-02 & 4.34e-02 & 5.66e-02 & 14.83 & 0.10 & 14.24 & 0.15 & 12.04 & 0.12 \\
WISE J182124.14+670322.6 & 275.3506 & 67.0563 & 1.00 & 1.00 & 0.98 & 2.22e-03 & 3.48e-03 & 6.15e-03 & 8.36e-03 & 2.70e-03 & 3.26e-03 & 6.37e-03 & 8.49e-03 & 14.21 & 0.08 & 13.35 & 0.08 & 10.16 & 0.06 \\
WISE J182125.20+695328.9 & 275.3550 & 69.8914 & 1.00 & 1.00 & 0.93 & 5.06e-04 & 1.24e-03 & 3.17e-03 & 4.51e-03 & -2.47e-04 & 2.11e-04 & 1.04e-03 & 1.63e-03 & 14.95 & 0.05 & 13.80 & 0.04 & 10.99 & 0.12 \\
WISE J182125.47+655933.3 & 275.3561 & 65.9926 & 1.00 & 0.95 & 0.74 & 4.14e-06 & 1.31e-05 & 2.98e-05 & 4.28e-05 & 2.77e-06 & 5.72e-06 & 5.69e-06 & 7.96e-06 & 9.09 & 0.00 & 9.05 & 0.00 & 8.93 & nan \\
WISE J182130.08+623522.2 & 275.3753 & 62.5895 & 1.00 & 1.00 & 0.77 & 7.12e-04 & 2.11e-04 & 9.44e-04 & 1.11e-03 & 2.15e-03 & 2.35e-03 & 3.17e-03 & 3.98e-03 & 14.13 & 0.02 & 13.85 & 0.04 & 10.69 & nan \\
WISE J182130.76+671732.8 & 275.3782 & 67.2924 & 1.00 & 1.00 & 0.98 & 1.84e-04 & 1.38e-03 & 2.88e-03 & 5.09e-03 & 1.85e-04 & 1.38e-03 & 3.10e-03 & 5.54e-03 & 15.25 & 0.10 & 13.92 & 0.09 & 10.94 & 0.02 \\
WISE J182138.53+624724.7 & 275.4106 & 62.7902 & 0.98 & 1.00 & 0.83 & -2.26e-05 & -1.69e-04 & -6.87e-05 & -1.06e-04 & 9.98e-04 & 1.65e-04 & 1.12e-03 & 3.10e-04 & 13.54 & 0.02 & 13.47 & 0.03 & 13.09 & 0.03 \\
WISE J182140.65+651629.4 & 275.4194 & 65.2748 & 1.00 & 1.00 & 0.96 & 1.15e-04 & 8.10e-04 & 1.95e-03 & 3.21e-03 & 1.73e-05 & 4.01e-04 & 1.20e-03 & 1.95e-03 & 13.94 & 0.06 & 12.74 & 0.04 & 10.24 & 0.04 \\
WISE J182146.35+652742.1 & 275.4431 & 65.4617 & 1.00 & 1.00 & 0.97 & 5.52e-05 & 1.77e-03 & 4.18e-03 & 7.16e-03 & 5.39e-04 & 2.31e-03 & 5.05e-03 & 9.44e-03 & 14.70 & 0.11 & 13.75 & 0.13 & 11.16 & nan \\
WISE J182146.86+673317.6 & 275.4452 & 67.5549 & 1.00 & 1.00 & 0.94 & -8.49e-04 & 5.81e-04 & 1.73e-03 & 4.09e-03 & 4.52e-04 & 1.63e-03 & 2.20e-03 & 4.10e-03 & 15.40 & 0.06 & 14.25 & 0.06 & 11.31 & 0.10 \\
WISE J182148.20+625720.1 & 275.4508 & 62.9556 & 0.97 & 0.98 & 0.71 & -6.33e-05 & 1.02e-03 & 1.00e-03 & 6.76e-04 & 4.55e-04 & 6.05e-04 & 1.36e-03 & 2.53e-03 & 15.24 & 0.03 & 14.78 & 0.05 & 12.24 & 0.06 \\
WISE J182148.85+661100.4 & 275.4535 & 66.1835 & 1.00 & 1.00 & 0.79 & 2.60e-04 & 6.90e-04 & 7.41e-04 & 4.54e-04 & -1.65e-03 & 8.34e-04 & 2.79e-03 & 2.81e-03 & 15.27 & 0.04 & 14.82 & 0.09 & 12.83 & 0.10 \\
WISE J182151.97+633824.7 & 275.4666 & 63.6402 & 1.00 & 1.00 & 0.94 & 1.09e-03 & 3.57e-03 & 5.31e-03 & 5.21e-03 & 1.19e-03 & 4.02e-03 & 6.61e-03 & 6.79e-03 & 14.85 & 0.06 & 13.92 & 0.07 & 10.97 & 0.10 \\
WISE J182153.76+652954.3 & 275.4740 & 65.4984 & 1.00 & 1.00 & 0.78 & -1.72e-03 & -3.47e-04 & 1.54e-03 & 3.09e-03 & -2.54e-04 & 5.64e-04 & 2.09e-03 & 4.51e-03 & 15.57 & 0.06 & 14.53 & 0.06 & 11.60 & nan \\
WISE J182159.47+681843.0 & 275.4978 & 68.3120 & 1.00 & 1.00 & 1.00 & 7.25e-01 & 1.11e+00 & 1.32e+00 & 1.49e+00 & 6.88e-01 & 1.08e+00 & 1.31e+00 & 1.48e+00 & 14.28 & 0.73 & 13.14 & 0.72 & 10.88 & nan \\
WISE J182159.60+663551.6 & 275.4983 & 66.5977 & 1.00 & 1.00 & 0.98 & 7.74e-02 & 1.12e-01 & 1.17e-01 & 1.01e-01 & 7.93e-02 & 1.06e-01 & 1.05e-01 & 7.73e-02 & 15.47 & 0.28 & 14.67 & 0.27 & 12.03 & nan \\
WISE J182203.13+683732.9 & 275.5130 & 68.6258 & 1.00 & 1.00 & 0.94 & 8.13e-05 & 2.79e-04 & 6.53e-04 & 9.42e-04 & 1.11e-04 & 1.55e-04 & 3.32e-04 & 4.61e-04 & 12.28 & 0.03 & 12.29 & 0.02 & 12.06 & nan \\
WISE J182207.71+631156.6 & 275.5321 & 63.1990 & 0.98 & 0.98 & 0.79 & 1.86e-04 & -2.76e-04 & 2.80e-04 & -1.38e-04 & -3.77e-04 & -1.44e-04 & 4.73e-04 & 7.03e-04 & 14.25 & 0.02 & 14.18 & 0.04 & nan & 0.20 \\
WISE J182209.82+621100.4 & 275.5409 & 62.1834 & 1.00 & 1.00 & 0.85 & -7.21e-05 & 2.82e-04 & 8.31e-05 & 1.38e-04 & 2.57e-04 & 4.06e-04 & 1.10e-03 & 6.50e-04 & 15.02 & 0.04 & 13.64 & 0.05 & 10.39 & 0.07 \\
WISE J182211.50+643808.8 & 275.5479 & 64.6358 & 1.00 & 0.99 & 0.76 & -6.47e-04 & -9.36e-04 & 7.63e-04 & 1.42e-03 & -3.34e-04 & 7.31e-04 & 1.33e-03 & 1.46e-03 & 15.43 & 0.05 & 14.41 & 0.04 & 11.41 & 0.06 \\
WISE J182212.12+680345.5 & 275.5505 & 68.0626 & 1.00 & 1.00 & 0.95 & 1.14e-03 & 3.34e-03 & 6.93e-03 & 9.72e-03 & 7.85e-04 & 2.51e-03 & 5.14e-03 & 7.58e-03 & 13.31 & 0.06 & 12.30 & 0.05 & 9.19 & nan \\
WISE J182214.06+673544.5 & 275.5586 & 67.5957 & 1.00 & 1.00 & 0.96 & 3.91e-04 & 8.12e-04 & 1.14e-03 & 2.75e-03 & -3.46e-04 & 2.93e-04 & 1.45e-03 & 2.87e-03 & 14.70 & 0.06 & 13.80 & 0.06 & 11.41 & 0.07 \\
WISE J182214.08+640305.1 & 275.5587 & 64.0514 & 1.00 & 1.00 & 0.97 & 9.30e-04 & 1.04e-03 & 2.61e-03 & 2.95e-03 & 1.83e-03 & 3.52e-03 & 5.05e-03 & 6.46e-03 & 14.10 & 0.07 & 13.64 & 0.10 & 10.97 & 0.04 \\
WISE J182215.69+635018.1 & 275.5654 & 63.8384 & 1.00 & 1.00 & 0.97 & 1.27e-03 & 3.94e-03 & 1.08e-02 & 1.69e-02 & 1.04e-03 & 4.34e-03 & 1.03e-02 & 1.64e-02 & 15.01 & 0.13 & 14.03 & 0.13 & 11.74 & 0.02 \\
WISE J182217.26+673103.3 & 275.5719 & 67.5176 & 1.00 & 1.00 & 0.89 & -1.55e-03 & -1.17e-03 & 6.08e-04 & 2.15e-03 & -1.29e-04 & 1.15e-03 & 2.94e-03 & 5.87e-03 & 15.70 & 0.11 & 14.46 & 0.10 & 11.45 & 0.33 \\
WISE J182218.08+681428.0 & 275.5753 & 68.2411 & 1.00 & 1.00 & 0.76 & 1.36e-05 & 9.76e-06 & 1.25e-05 & 8.71e-06 & 5.38e-05 & 4.45e-05 & 2.35e-05 & 4.22e-05 & 10.50 & 0.00 & 10.54 & 0.01 & 10.37 & nan \\
WISE J182218.64+625800.2 & 275.5776 & 62.9667 & 1.00 & 1.00 & 0.81 & 2.53e-03 & 1.77e-03 & 2.13e-03 & 1.54e-03 & 2.97e-03 & 1.81e-03 & 3.99e-03 & 3.48e-03 & 15.15 & 0.05 & 14.48 & 0.06 & 11.02 & 0.12 \\
WISE J182218.87+701724.8 & 275.5786 & 70.2902 & 1.00 & 1.00 & 0.96 & 1.49e-02 & 1.77e-02 & 1.19e-02 & 1.64e-02 & 1.70e-02 & 2.34e-02 & 1.49e-02 & 2.40e-02 & 14.55 & 0.09 & 13.99 & 0.11 & 11.86 & 0.10 \\
WISE J182220.04+642101.4 & 275.5835 & 64.3504 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 8.18e-04 & 3.15e-03 & 2.96e-03 & 1.11e-03 & 7.03e-04 & 2.97e-03 & 2.36e-03 & 14.50 & 0.06 & 13.42 & 0.07 & 10.66 & 0.04 \\
WISE J182221.62+631854.0 & 275.5901 & 63.3150 & 1.00 & 1.00 & 0.97 & 1.01e-03 & 1.75e-03 & 4.46e-03 & 5.93e-03 & 4.68e-04 & 7.02e-04 & 2.26e-03 & 3.35e-03 & 14.55 & 0.09 & 13.28 & 0.07 & 10.42 & 0.07 \\
WISE J182221.62+631854.0 & 275.5901 & 63.3150 & 1.00 & 1.00 & 0.97 & 1.01e-03 & 1.75e-03 & 4.46e-03 & 5.93e-03 & 4.68e-04 & 7.02e-04 & 2.26e-03 & 3.35e-03 & 14.55 & 0.09 & 13.28 & 0.07 & 10.42 & 0.10 \\
WISE J182222.25+630602.7 & 275.5927 & 63.1007 & 1.00 & 1.00 & 0.82 & -5.79e-05 & 2.71e-03 & 5.74e-03 & 8.34e-03 & 1.40e-03 & 2.96e-03 & 3.85e-03 & 5.95e-03 & 15.20 & 0.07 & 14.35 & 0.07 & 11.12 & 0.26 \\
WISE J182225.24+622052.9 & 275.6052 & 62.3480 & 1.00 & 1.00 & 0.93 & 6.82e-03 & 1.24e-02 & 1.91e-02 & 1.70e-02 & 1.12e-02 & 2.07e-02 & 3.07e-02 & 2.90e-02 & 14.50 & 0.08 & 14.04 & 0.10 & 11.46 & 0.07 \\
WISE J182235.76+621736.8 & 275.6490 & 62.2936 & 1.00 & 1.00 & 0.81 & 2.90e-04 & 2.36e-05 & 3.22e-04 & 3.01e-04 & 1.10e-03 & 2.19e-04 & 7.42e-04 & 6.91e-04 & 12.99 & 0.03 & 13.00 & 0.03 & 12.83 & 0.03 \\
WISE J182236.12+624752.7 & 275.6505 & 62.7980 & 1.00 & 1.00 & 0.85 & 1.39e-03 & 4.36e-03 & 5.19e-03 & 9.73e-03 & 1.51e-03 & 4.67e-03 & 7.66e-03 & 1.08e-02 & 15.59 & 0.09 & 14.71 & 0.11 & 11.78 & 0.04 \\
WISE J182236.52+705025.2 & 275.6522 & 70.8403 & 1.00 & 1.00 & 0.75 & -1.68e-03 & 4.67e-03 & 5.63e-03 & 1.47e-02 & 6.29e-04 & 1.28e-02 & 3.36e-03 & 1.12e-02 & 15.96 & 0.12 & 15.02 & 0.13 & nan & 0.02 \\
WISE J182237.49+664125.7 & 275.6562 & 66.6905 & 1.00 & 1.00 & 0.82 & -3.13e-03 & 2.49e-03 & 5.76e-03 & 1.22e-02 & 2.21e-03 & 9.35e-04 & 2.04e-03 & 5.00e-03 & 15.81 & 0.13 & 15.10 & 0.10 & 12.65 & 0.07 \\
WISE J182239.29+631611.0 & 275.6637 & 63.2697 & 1.00 & 1.00 & 0.91 & 2.02e-05 & 3.37e-05 & 9.60e-05 & 1.11e-04 & 1.28e-05 & -6.97e-06 & 1.13e-04 & 1.01e-04 & 11.30 & 0.01 & 11.33 & 0.01 & 11.23 & nan \\
WISE J182244.58+624850.0 & 275.6858 & 62.8139 & 1.00 & 1.00 & 0.78 & 1.74e-04 & 1.68e-03 & 2.71e-03 & 5.04e-03 & 1.19e-03 & 1.61e-03 & 6.64e-03 & 9.07e-03 & 15.39 & 0.07 & 14.68 & 0.08 & 11.76 & nan \\
WISE J182245.24+645509.3 & 275.6885 & 64.9192 & 1.00 & 1.00 & 0.95 & 1.69e-05 & 7.92e-05 & 1.81e-04 & 2.98e-04 & 1.53e-05 & -2.10e-05 & 8.70e-05 & 8.76e-05 & 11.18 & 0.01 & 11.15 & 0.01 & 11.10 & nan \\
WISE J182246.25+653126.3 & 275.6927 & 65.5240 & 1.00 & 1.00 & 0.96 & 1.54e-04 & 2.30e-03 & 5.86e-03 & 1.07e-02 & 9.85e-04 & 4.24e-03 & 8.57e-03 & 1.52e-02 & 15.24 & 0.13 & 14.40 & 0.17 & 11.54 & 0.05 \\
WISE J182247.66+670359.1 & 275.6986 & 67.0664 & 1.00 & 1.00 & 0.92 & -8.89e-04 & -1.89e-04 & 1.27e-03 & 2.08e-03 & -5.38e-04 & 3.21e-04 & 5.99e-04 & 3.43e-04 & 15.31 & 0.07 & 14.04 & 0.05 & 10.89 & 0.11 \\
WISE J182248.60+691217.5 & 275.7025 & 69.2049 & 1.00 & 1.00 & 0.88 & 1.63e-03 & 3.43e-03 & 7.06e-03 & 8.29e-03 & 2.97e-03 & 4.30e-03 & 6.57e-03 & 5.83e-03 & 14.97 & 0.05 & 14.09 & 0.05 & 10.87 & 0.08 \\
WISE J182248.92+631016.2 & 275.7038 & 63.1712 & 0.98 & 1.00 & 0.87 & 5.31e-04 & 3.31e-04 & 6.00e-04 & 2.86e-04 & 2.56e-03 & 2.13e-03 & 2.19e-03 & 2.36e-03 & 14.31 & 0.02 & 13.85 & 0.04 & 10.70 & 0.17 \\
WISE J182251.67+681340.7 & 275.7153 & 68.2280 & 1.00 & 1.00 & 0.88 & 6.62e-03 & 1.16e-02 & 3.24e-02 & 3.95e-02 & -1.47e-03 & 1.90e-03 & 1.01e-02 & 2.35e-02 & 15.93 & 0.26 & 14.99 & 0.20 & 12.85 & 0.09 \\
WISE J182258.58+625038.1 & 275.7441 & 62.8439 & 1.00 & 1.00 & 0.93 & 4.69e-03 & 8.33e-03 & 1.42e-02 & 2.17e-02 & 3.44e-03 & 9.71e-03 & 1.67e-02 & 2.23e-02 & 14.70 & 0.09 & 13.96 & 0.10 & 11.21 & 0.03 \\
WISE J182259.95+680807.5 & 275.7498 & 68.1354 & 1.00 & 1.00 & 0.86 & 5.18e-04 & -6.06e-05 & 8.85e-04 & 5.18e-04 & 4.01e-04 & 8.18e-05 & 8.15e-04 & 1.04e-03 & 14.54 & 0.03 & 13.40 & 0.03 & 10.21 & 0.08 \\
WISE J182304.95+622924.6 & 275.7706 & 62.4902 & 1.00 & 1.00 & 0.91 & 2.94e-04 & 9.18e-04 & 2.49e-03 & 3.31e-03 & 4.31e-04 & 1.34e-03 & 2.93e-03 & 5.13e-03 & 14.52 & 0.05 & 13.74 & 0.07 & 10.72 & 0.06 \\
WISE J182306.77+653313.4 & 275.7782 & 65.5537 & 1.00 & 1.00 & 0.90 & 6.50e-05 & 6.28e-05 & 4.92e-05 & 8.06e-05 & 8.86e-05 & 8.21e-05 & 6.67e-05 & 1.27e-04 & 9.05 & 0.01 & 9.07 & 0.01 & 9.02 & 0.10 \\
WISE J182307.50+643613.8 & 275.7813 & 64.6038 & 1.00 & 1.00 & 0.84 & 1.67e-03 & 7.91e-04 & 1.78e-03 & 4.79e-04 & 2.80e-03 & 1.68e-03 & 2.98e-03 & 1.07e-03 & 14.26 & 0.03 & 14.35 & 0.04 & nan & 0.03 \\
WISE J182308.97+672804.5 & 275.7874 & 67.4679 & 1.00 & 1.00 & 0.89 & 2.02e-04 & 1.28e-03 & 2.85e-03 & 5.15e-03 & 3.70e-04 & 1.79e-03 & 3.97e-03 & 7.18e-03 & 14.98 & 0.06 & 14.18 & 0.07 & 11.15 & nan \\
WISE J182309.54+634104.6 & 275.7897 & 63.6846 & 0.97 & 0.95 & 0.70 & 2.24e-04 & -2.46e-04 & 2.38e-04 & -1.05e-04 & -1.40e-04 & -2.25e-04 & 3.88e-05 & 1.11e-04 & 13.93 & 0.02 & 14.01 & 0.03 & 12.54 & 0.02 \\
WISE J182312.09+650507.4 & 275.8004 & 65.0854 & 1.00 & 1.00 & 0.94 & 3.19e-03 & 1.51e-03 & 3.89e-03 & 2.59e-03 & 3.92e-03 & 2.90e-03 & 7.44e-03 & 6.51e-03 & 14.51 & 0.06 & 13.94 & 0.10 & 10.99 & 0.11 \\
WISE J182314.69+650734.6 & 275.8112 & 65.1263 & 1.00 & 1.00 & 0.90 & -1.95e-03 & -7.63e-04 & 1.46e-03 & 3.72e-03 & -2.44e-03 & -5.37e-04 & 1.66e-03 & 4.65e-03 & 15.65 & 0.09 & 14.82 & 0.13 & 12.07 & 0.16 \\
WISE J182316.73+700231.5 & 275.8197 & 70.0421 & 1.00 & 1.00 & 0.85 & -9.66e-05 & 3.36e-03 & 9.00e-03 & 1.41e-02 & 3.78e-03 & 6.23e-03 & 1.35e-02 & 2.29e-02 & 15.54 & 0.10 & 14.73 & 0.12 & 12.63 & 0.04 \\
WISE J182316.99+653658.6 & 275.8208 & 65.6163 & 1.00 & 1.00 & 0.74 & -7.34e-03 & -1.59e-03 & 2.72e-03 & 8.78e-03 & -2.51e-03 & -5.62e-04 & 2.22e-03 & 6.90e-03 & 15.96 & 0.13 & 14.96 & 0.10 & 12.52 & 0.02 \\
WISE J182317.15+624912.1 & 275.8214 & 62.8200 & 1.00 & 1.00 & 0.93 & 6.19e-03 & 1.38e-02 & 2.72e-02 & 4.01e-02 & 4.90e-03 & 1.32e-02 & 2.65e-02 & 3.69e-02 & 14.98 & 0.13 & 14.05 & 0.13 & 11.35 & 0.08 \\
WISE J182317.85+670233.4 & 275.8244 & 67.0426 & 1.00 & 0.99 & 0.92 & -5.09e-05 & -3.47e-06 & 6.76e-05 & 1.37e-04 & -1.35e-04 & -1.33e-04 & -6.23e-05 & -2.23e-06 & 12.05 & 0.02 & 12.05 & 0.01 & 12.10 & 0.23 \\
WISE J182318.76+654459.6 & 275.8282 & 65.7499 & 1.00 & 1.00 & 0.97 & 1.09e-02 & 3.06e-02 & 4.46e-02 & 4.76e-02 & 9.66e-03 & 3.29e-02 & 5.33e-02 & 6.71e-02 & 14.98 & 0.17 & 14.26 & 0.22 & 11.41 & 0.04 \\
WISE J182319.56+683206.0 & 275.8315 & 68.5350 & 1.00 & 1.00 & 0.91 & 4.92e-03 & 1.09e-02 & 1.10e-02 & 9.22e-03 & 6.77e-03 & 9.23e-03 & 1.49e-02 & 1.05e-02 & 15.29 & 0.09 & 14.70 & 0.10 & 11.93 & 0.13 \\
WISE J182320.26+685252.5 & 275.8344 & 68.8813 & 1.00 & 1.00 & 0.87 & -4.65e-04 & -3.24e-05 & 6.26e-04 & 1.67e-03 & 1.87e-03 & 3.52e-03 & 6.02e-03 & 9.25e-03 & 15.24 & 0.05 & 14.56 & 0.11 & 12.05 & nan \\
WISE J182321.30+630327.5 & 275.8388 & 63.0576 & 1.00 & 1.00 & 0.81 & 2.05e-03 & 4.19e-03 & 6.71e-03 & 5.25e-03 & 1.15e-03 & 2.13e-03 & 2.42e-03 & 3.92e-03 & 15.28 & 0.06 & 14.26 & 0.05 & 11.19 & 0.08 \\
WISE J182325.91+653600.0 & 275.8579 & 65.6000 & 1.00 & 1.00 & 0.92 & -4.98e-04 & 7.52e-03 & 1.71e-02 & 2.57e-02 & -1.63e-03 & 4.66e-03 & 1.39e-02 & 2.33e-02 & 15.68 & 0.11 & 14.95 & 0.11 & 12.81 & 0.05 \\
WISE J182325.91+624241.9 & 275.8580 & 62.7116 & 1.00 & 1.00 & 0.97 & 6.46e-03 & 1.40e-02 & 2.09e-02 & 2.38e-02 & 1.03e-02 & 2.56e-02 & 3.61e-02 & 4.38e-02 & 14.75 & 0.15 & 14.27 & 0.23 & 11.70 & nan \\
WISE J182329.60+705133.9 & 275.8733 & 70.8594 & 1.00 & 1.00 & 0.94 & 1.87e-03 & 3.89e-03 & 4.80e-03 & 5.03e-03 & 1.90e-03 & 5.37e-03 & 7.27e-03 & 8.46e-03 & 14.16 & 0.06 & 13.46 & 0.07 & 10.11 & 0.07 \\
WISE J182329.81+653902.3 & 275.8742 & 65.6506 & 0.99 & 1.00 & 0.75 & -7.94e-03 & -1.01e-02 & -9.20e-03 & -7.43e-03 & -7.44e-03 & -6.93e-03 & -1.07e-02 & 7.16e-03 & 16.05 & 0.10 & 15.20 & 0.15 & nan & 0.04 \\
WISE J182330.17+700227.3 & 275.8757 & 70.0409 & 1.00 & 1.00 & 0.91 & -4.00e-03 & 5.75e-03 & 1.23e-02 & 1.56e-02 & 1.99e-03 & 7.91e-03 & 1.23e-02 & 1.79e-02 & 16.00 & 0.15 & 15.01 & 0.14 & nan & 0.03 \\
WISE J182331.22+641818.1 & 275.8801 & 64.3050 & 1.00 & 1.00 & 0.91 & 8.80e-03 & 1.39e-02 & 1.48e-02 & 1.43e-02 & 5.71e-03 & 7.79e-03 & 8.65e-03 & 1.04e-02 & 14.99 & 0.11 & 13.98 & 0.11 & 10.87 & 0.14 \\
WISE J182334.35+644756.0 & 275.8931 & 64.7989 & 1.00 & 1.00 & 0.89 & -3.01e-03 & -2.13e-03 & -1.36e-03 & -1.37e-03 & 7.56e-04 & -2.47e-04 & 1.40e-03 & 1.32e-03 & 15.63 & 0.06 & 14.39 & 0.06 & 11.11 & 0.04 \\
WISE J182335.83+652812.3 & 275.8993 & 65.4701 & 1.00 & 1.00 & 0.87 & 1.79e-03 & 5.28e-03 & 8.06e-03 & 1.08e-02 & 1.53e-03 & 6.50e-03 & 1.31e-02 & 2.04e-02 & 15.16 & 0.06 & 14.57 & 0.09 & 12.12 & nan \\
WISE J182336.28+652930.2 & 275.9012 & 65.4917 & 1.00 & 1.00 & 0.90 & 2.48e-04 & 2.33e-04 & 5.85e-04 & 6.77e-04 & 1.06e-03 & 2.27e-03 & 4.41e-03 & 4.98e-03 & 13.28 & 0.02 & 12.96 & 0.04 & 9.20 & 0.03 \\
WISE J182339.54+684746.2 & 275.9147 & 68.7962 & 1.00 & 1.00 & 0.90 & 8.30e-03 & 1.20e-02 & 1.70e-02 & 1.55e-02 & 8.76e-03 & 1.31e-02 & 1.97e-02 & 2.10e-02 & 14.48 & 0.08 & 13.81 & 0.08 & 10.54 & 0.33 \\
WISE J182340.93+634814.5 & 275.9205 & 63.8040 & 1.00 & 1.00 & 0.96 & 6.98e-04 & 1.81e-03 & 3.39e-03 & 4.76e-03 & 6.03e-05 & 1.88e-03 & 4.21e-03 & 7.79e-03 & 14.90 & 0.08 & 14.14 & 0.11 & 11.43 & 0.32 \\
WISE J182342.01+655730.0 & 275.9251 & 65.9583 & 1.00 & 1.00 & 0.95 & 8.16e-03 & 2.53e-02 & 4.07e-02 & 5.35e-02 & 8.25e-03 & 2.26e-02 & 3.99e-02 & 5.08e-02 & 15.38 & 0.17 & 14.55 & 0.17 & 11.67 & 0.13 \\
WISE J182345.52+634233.5 & 275.9397 & 63.7093 & 0.98 & 1.00 & 0.87 & -3.49e-03 & -3.07e-03 & -9.20e-04 & -2.28e-04 & -8.76e-04 & -7.80e-04 & -6.71e-04 & 8.69e-04 & 15.76 & 0.08 & 14.59 & 0.06 & 11.76 & 0.02 \\
WISE J182346.43+654421.3 & 275.9435 & 65.7392 & 1.00 & 1.00 & 0.85 & 2.01e-03 & 3.19e-03 & 4.42e-03 & 5.77e-03 & -5.51e-04 & 4.34e-04 & 1.84e-03 & 4.08e-03 & 15.15 & 0.06 & 14.55 & 0.08 & 11.43 & 0.20 \\
WISE J182347.87+645500.2 & 275.9495 & 64.9167 & 1.00 & 1.00 & 0.84 & 1.37e-03 & 4.81e-03 & 9.62e-03 & 1.53e-02 & 2.43e-03 & 6.84e-03 & 1.01e-02 & 1.98e-02 & 15.46 & 0.11 & 14.55 & 0.11 & 11.78 & 0.08 \\
WISE J182348.87+705018.4 & 275.9536 & 70.8384 & 1.00 & 1.00 & 0.90 & 1.21e-03 & 1.96e-03 & 3.60e-03 & 4.91e-03 & 2.22e-03 & 3.38e-03 & 5.56e-03 & 6.32e-03 & 14.75 & 0.06 & 13.84 & 0.06 & 10.83 & 0.04 \\
WISE J182351.69+624548.5 & 275.9654 & 62.7635 & 1.00 & 1.00 & 0.82 & -2.20e-03 & 4.64e-04 & 2.84e-03 & 2.84e-03 & -9.38e-04 & 9.78e-04 & 4.19e-03 & 5.10e-03 & 15.64 & 0.07 & 14.86 & 0.07 & 11.93 & nan \\
WISE J182352.72+670412.7 & 275.9697 & 67.0702 & 1.00 & 1.00 & 0.99 & 3.70e-03 & 1.20e-02 & 2.02e-02 & 2.69e-02 & 6.68e-03 & 2.10e-02 & 3.43e-02 & 4.67e-02 & 14.31 & 0.13 & 13.68 & 0.17 & 10.67 & 0.10 \\
WISE J182353.51+682422.6 & 275.9729 & 68.4063 & 0.98 & 1.00 & 0.73 & -5.80e-04 & 2.17e-04 & 2.23e-03 & 3.36e-03 & 1.51e-04 & 1.04e-03 & 1.74e-03 & 2.58e-03 & 15.43 & 0.04 & 14.39 & 0.04 & 11.67 & nan \\
WISE J182354.50+695157.5 & 275.9771 & 69.8660 & 1.00 & 1.00 & 0.86 & 4.44e-04 & 2.41e-03 & 5.52e-03 & 8.03e-03 & 3.32e-03 & 2.74e-03 & 5.98e-03 & 5.18e-03 & 15.00 & 0.07 & 13.98 & 0.06 & 11.19 & 0.07 \\
WISE J182354.73+671936.1 & 275.9781 & 67.3267 & 1.00 & 1.00 & 0.90 & 1.91e-03 & 3.71e-03 & 6.65e-03 & 1.03e-02 & 4.89e-04 & 2.34e-03 & 4.86e-03 & 7.20e-03 & 14.84 & 0.06 & 13.98 & 0.06 & 11.75 & nan \\
WISE J182356.68+692846.8 & 275.9862 & 69.4797 & 1.00 & 1.00 & 0.90 & 4.07e-04 & 1.99e-04 & 1.58e-03 & 1.14e-03 & 8.47e-04 & -1.09e-04 & 1.84e-03 & 1.31e-03 & 14.95 & 0.04 & 13.62 & 0.05 & 10.69 & 0.03 \\
WISE J182357.39+662903.1 & 275.9891 & 66.4842 & 1.00 & 1.00 & 0.83 & -3.01e-04 & 1.15e-03 & 3.57e-03 & 7.51e-03 & 8.64e-05 & 1.11e-03 & 1.94e-03 & 3.30e-03 & 15.40 & 0.08 & 14.07 & 0.08 & 10.90 & 0.03 \\
WISE J182406.36+632336.2 & 276.0265 & 63.3934 & 1.00 & 1.00 & 0.82 & 8.12e-04 & 4.92e-03 & 9.82e-03 & 1.49e-02 & -4.88e-05 & 3.92e-03 & 8.80e-03 & 1.30e-02 & 15.55 & 0.07 & 14.63 & 0.07 & 11.18 & 0.13 \\
WISE J182408.12+683150.3 & 276.0338 & 68.5306 & 1.00 & 1.00 & 0.84 & 7.09e-05 & 1.02e-04 & 1.88e-04 & 2.07e-04 & 3.15e-04 & 1.15e-05 & 3.66e-04 & 1.59e-04 & 11.51 & 0.02 & 11.53 & 0.02 & 11.42 & nan \\
WISE J182409.98+624751.0 & 276.0416 & 62.7975 & 1.00 & 1.00 & 0.77 & 1.36e-03 & 5.61e-03 & 8.86e-03 & 9.42e-03 & 2.24e-03 & 5.67e-03 & 7.16e-03 & 8.58e-03 & 15.67 & 0.08 & 14.88 & 0.11 & 12.35 & 0.10 \\
WISE J182417.46+630553.1 & 276.0727 & 63.0981 & 1.00 & 1.00 & 0.78 & 7.90e-03 & 1.29e-02 & 1.38e-02 & 3.63e-03 & 5.42e-03 & 1.10e-02 & 1.09e-02 & 4.46e-03 & 15.49 & 0.08 & 14.84 & 0.10 & 11.98 & nan \\
WISE J182418.47+634352.9 & 276.0770 & 63.7314 & 1.00 & 1.00 & 0.93 & 1.24e-02 & 1.66e-02 & 2.07e-02 & 2.32e-02 & 2.38e-02 & 4.49e-02 & 4.18e-02 & 5.55e-02 & 15.08 & 0.10 & 14.59 & 0.15 & 12.78 & 0.03 \\
WISE J182420.49+640243.9 & 276.0854 & 64.0455 & 1.00 & 1.00 & 0.99 & 4.16e-03 & 1.27e-02 & 2.14e-02 & 2.67e-02 & 2.80e-03 & 7.54e-03 & 1.35e-02 & 1.65e-02 & 13.81 & 0.14 & 12.54 & 0.12 & 9.60 & 0.08 \\
WISE J182423.50+675731.2 & 276.0979 & 67.9587 & 1.00 & 1.00 & 0.98 & 2.09e-04 & 1.45e-03 & 3.73e-03 & 6.42e-03 & 6.12e-04 & 1.10e-03 & 3.14e-03 & 5.21e-03 & 14.15 & 0.11 & 13.12 & 0.10 & 10.33 & 0.02 \\
WISE J182424.47+670409.0 & 276.1020 & 67.0692 & 1.00 & 1.00 & 0.92 & -1.82e-04 & 3.46e-04 & 1.20e-03 & 1.93e-03 & -1.21e-04 & 4.04e-04 & 1.16e-03 & 2.06e-03 & 14.51 & 0.04 & 13.44 & 0.04 & 9.22 & nan \\
WISE J182424.66+663953.5 & 276.1028 & 66.6649 & 0.97 & 1.00 & 0.71 & -4.33e-03 & -8.81e-03 & 7.91e-03 & -4.31e-03 & -8.15e-03 & -4.76e-03 & 3.95e-03 & -6.05e-05 & 16.02 & 0.10 & 15.21 & 0.11 & nan & 0.02 \\
WISE J182425.44+635328.1 & 276.1060 & 63.8911 & 1.00 & 1.00 & 0.97 & 1.88e-02 & 1.26e-02 & 2.49e-02 & 1.37e-02 & 1.75e-02 & 1.23e-02 & 2.45e-02 & 1.46e-02 & 13.64 & 0.09 & 13.70 & 0.08 & nan & 0.06 \\
WISE J182427.45+634854.3 & 276.1144 & 63.8151 & 1.00 & 1.00 & 0.93 & 2.25e-03 & 5.14e-03 & 8.11e-03 & 9.29e-03 & 1.51e-03 & 3.59e-03 & 6.04e-03 & 8.73e-03 & 15.32 & 0.09 & 14.36 & 0.09 & 11.39 & 0.06 \\
WISE J182428.11+645011.4 & 276.1171 & 64.8365 & 1.00 & 1.00 & 0.94 & 7.52e-04 & 1.67e-03 & 5.05e-03 & 6.11e-03 & 6.45e-04 & 3.36e-04 & 2.09e-03 & 2.69e-03 & 14.89 & 0.06 & 13.79 & 0.05 & 11.18 & 0.05 \\
WISE J182428.54+693247.4 & 276.1189 & 69.5465 & 1.00 & 1.00 & 0.78 & -5.09e-04 & -1.56e-04 & 2.01e-03 & 2.20e-03 & -5.21e-04 & 2.92e-04 & 3.54e-04 & 6.23e-04 & 15.49 & 0.06 & 13.99 & 0.05 & 10.82 & 0.05 \\
WISE J182432.32+680914.7 & 276.1347 & 68.1541 & 1.00 & 1.00 & 0.93 & -3.38e-03 & -2.73e-03 & -1.03e-03 & 7.56e-04 & -5.52e-04 & 2.12e-04 & 1.47e-03 & 2.07e-03 & 15.66 & 0.07 & 14.26 & 0.06 & 11.28 & 0.03 \\
WISE J182437.13+710019.5 & 276.1547 & 71.0054 & 1.00 & 1.00 & 0.82 & 2.48e-03 & 3.34e-05 & 9.65e-03 & 7.77e-03 & 8.70e-04 & 5.80e-03 & 2.81e-03 & 4.92e-03 & 15.79 & 0.14 & 14.97 & 0.11 & 12.82 & 0.04 \\
WISE J182437.84+625824.7 & 276.1577 & 62.9735 & 1.00 & 1.00 & 0.97 & 1.43e-03 & 3.52e-03 & 6.25e-03 & 8.55e-03 & 8.49e-04 & 3.03e-03 & 5.92e-03 & 8.26e-03 & 14.24 & 0.10 & 13.43 & 0.09 & 11.19 & nan \\
WISE J182438.53+651922.6 & 276.1605 & 65.3229 & 1.00 & 1.00 & 0.86 & -3.32e-04 & 7.68e-04 & 2.09e-03 & 2.87e-03 & 2.15e-03 & 2.73e-03 & 7.88e-03 & 4.47e-03 & 15.12 & 0.05 & 14.61 & 0.07 & 12.10 & 0.03 \\
WISE J182443.25+684318.4 & 276.1802 & 68.7218 & 1.00 & 1.00 & 0.93 & 1.05e-03 & 2.94e-03 & 5.65e-03 & 8.62e-03 & 2.84e-03 & 6.72e-03 & 1.59e-02 & 2.18e-02 & 14.62 & 0.07 & 14.12 & 0.11 & 11.54 & 0.07 \\
WISE J182443.88+625507.2 & 276.1828 & 62.9187 & 1.00 & 1.00 & 0.94 & 3.88e-03 & 8.80e-03 & 1.39e-02 & 2.19e-02 & 3.71e-03 & 1.31e-02 & 2.84e-02 & 4.42e-02 & 15.49 & 0.13 & 14.91 & 0.19 & 12.19 & 0.05 \\
WISE J182446.41+650924.6 & 276.1934 & 65.1568 & 1.00 & 1.00 & 0.91 & 7.02e-04 & 2.12e-03 & 4.13e-03 & 6.19e-03 & 3.22e-04 & 6.61e-04 & 1.40e-03 & 2.01e-03 & 12.22 & 0.07 & 11.09 & 0.03 & 8.09 & 0.05 \\
WISE J182446.97+704850.4 & 276.1957 & 70.8140 & 1.00 & 1.00 & 0.92 & 6.58e-04 & 1.31e-03 & 2.53e-03 & 2.95e-03 & 1.91e-03 & 3.80e-03 & 4.22e-03 & 6.84e-03 & 14.94 & 0.06 & 14.38 & 0.08 & 10.95 & 0.07 \\
WISE J182447.61+623047.2 & 276.1984 & 62.5131 & 1.00 & 1.00 & 0.95 & 2.81e-03 & 8.17e-03 & 1.63e-02 & 2.41e-02 & 2.62e-03 & 6.83e-03 & 1.31e-02 & 2.18e-02 & 15.12 & 0.15 & 14.26 & 0.15 & 11.88 & 0.04 \\
WISE J182449.98+625008.6 & 276.2083 & 62.8357 & 1.00 & 1.00 & 0.74 & -2.93e-03 & 2.09e-04 & 7.96e-03 & 1.88e-02 & 6.44e-03 & 9.95e-03 & 1.57e-02 & 2.01e-02 & 15.83 & 0.12 & 14.70 & 0.12 & 11.72 & 0.05 \\
WISE J182452.19+634936.8 & 276.2175 & 63.8269 & 1.00 & 1.00 & 0.90 & 5.93e-03 & 1.48e-02 & 1.90e-02 & 2.31e-02 & 5.64e-03 & 1.04e-02 & 1.16e-02 & 1.29e-02 & 15.57 & 0.13 & 14.90 & 0.11 & 12.16 & 0.34 \\
WISE J182454.95+661341.0 & 276.2289 & 66.2280 & 1.00 & 1.00 & 0.85 & -5.73e-04 & -5.36e-04 & 8.26e-04 & 1.72e-03 & 2.88e-04 & 4.10e-04 & 1.38e-03 & 2.25e-03 & 15.42 & 0.07 & 13.87 & 0.06 & 10.56 & 0.08 \\
WISE J182457.87+675948.4 & 276.2411 & 67.9968 & 1.00 & 1.00 & 0.89 & -5.71e-04 & -8.55e-04 & 6.54e-04 & -2.20e-04 & 1.75e-03 & 2.41e-03 & 3.81e-03 & 4.68e-03 & 15.56 & 0.07 & 14.20 & 0.08 & 11.22 & 0.15 \\
WISE J182458.58+705332.5 & 276.2441 & 70.8924 & 1.00 & 1.00 & 0.89 & 2.37e-03 & 6.18e-03 & 9.61e-03 & 1.56e-02 & 2.67e-03 & 7.44e-03 & 8.65e-03 & 1.36e-02 & 15.48 & 0.10 & 14.80 & 0.11 & 11.76 & 0.04 \\
WISE J182500.01+624628.8 & 276.2501 & 62.7747 & 1.00 & 1.00 & 0.72 & 5.11e-03 & 7.06e-03 & 3.03e-03 & 3.48e-03 & -1.20e-03 & 4.78e-03 & 4.69e-03 & 7.97e-03 & 15.71 & 0.08 & 15.18 & 0.10 & nan & 0.03 \\
WISE J182501.53+701136.1 & 276.2564 & 70.1933 & 1.00 & 1.00 & 0.90 & 3.44e-05 & 1.29e-04 & 3.96e-04 & 5.78e-04 & -4.25e-05 & 2.10e-05 & 2.28e-04 & 2.75e-04 & 12.20 & 0.02 & 12.20 & 0.02 & 11.99 & 0.05 \\
WISE J182503.81+691026.5 & 276.2659 & 69.1740 & 1.00 & 1.00 & 0.93 & 9.92e-03 & 6.58e-03 & 1.29e-02 & 1.06e-02 & 2.05e-02 & 1.55e-02 & 2.77e-02 & 2.90e-02 & 14.37 & 0.07 & 14.08 & 0.12 & 11.36 & nan \\
WISE J182503.98+681449.1 & 276.2666 & 68.2470 & 1.00 & 0.99 & 0.72 & 6.40e-04 & 2.00e-04 & 8.65e-04 & 4.52e-04 & 1.35e-03 & 7.46e-04 & 1.10e-03 & 7.07e-04 & 13.53 & 0.02 & 13.58 & 0.03 & nan & 0.03 \\
WISE J182508.73+680643.1 & 276.2864 & 68.1120 & 1.00 & 1.00 & 0.91 & -2.08e-05 & -1.12e-06 & 5.59e-04 & 8.72e-04 & 2.61e-04 & 5.55e-04 & 1.56e-03 & 2.60e-03 & 13.83 & 0.03 & 12.95 & 0.05 & 9.82 & 0.03 \\
WISE J182511.39+680444.4 & 276.2975 & 68.0790 & 1.00 & 1.00 & 0.99 & 8.24e-04 & 2.60e-03 & 5.29e-03 & 7.45e-03 & 5.41e-04 & 1.63e-03 & 3.71e-03 & 5.68e-03 & 13.68 & 0.09 & 12.71 & 0.09 & 9.96 & 0.06 \\
WISE J182512.84+641530.6 & 276.3035 & 64.2585 & 1.00 & 1.00 & 0.71 & 3.76e-03 & 2.99e-03 & 5.04e-03 & 4.26e-03 & 9.21e-04 & 1.47e-03 & 2.54e-03 & 2.72e-03 & 15.38 & 0.06 & 14.45 & 0.05 & 11.40 & 0.04 \\
WISE J182513.10+672809.4 & 276.3046 & 67.4693 & 1.00 & 1.00 & 0.78 & 4.26e-03 & 4.67e-03 & 3.36e-03 & 4.02e-03 & 4.59e-03 & 4.37e-03 & 5.53e-03 & 8.90e-03 & 14.34 & 0.06 & 13.79 & 0.06 & 10.75 & 0.04 \\
WISE J182514.73+655246.9 & 276.3114 & 65.8797 & 0.97 & 0.96 & 0.73 & -1.16e-04 & -1.85e-04 & -4.56e-05 & -3.92e-05 & -8.21e-05 & 4.49e-04 & 7.44e-05 & 2.76e-04 & 14.41 & 0.02 & 14.35 & 0.04 & 12.56 & 0.03 \\
WISE J182517.39+680442.0 & 276.3224 & 68.0783 & 1.00 & 1.00 & 0.84 & 2.36e-05 & 1.65e-03 & 3.95e-03 & 5.49e-03 & 3.63e-04 & 3.88e-03 & 1.11e-02 & 1.84e-02 & 15.18 & 0.06 & 14.75 & 0.12 & 12.50 & nan \\
WISE J182522.24+622939.2 & 276.3426 & 62.4942 & 1.00 & 1.00 & 0.89 & 2.68e-03 & 6.39e-03 & 1.14e-02 & 1.60e-02 & 2.66e-03 & 9.23e-03 & 1.72e-02 & 2.43e-02 & 15.03 & 0.08 & 14.19 & 0.09 & 11.25 & 0.02 \\
WISE J182522.57+630623.4 & 276.3440 & 63.1065 & 1.00 & 0.98 & 0.79 & 7.35e-04 & 2.06e-04 & 7.62e-04 & 2.13e-04 & 2.61e-04 & 1.95e-04 & -2.39e-04 & 5.61e-04 & 13.92 & 0.03 & 13.97 & 0.03 & nan & 0.06 \\
WISE J182523.83+630321.8 & 276.3493 & 63.0561 & 0.96 & 0.95 & 0.72 & -1.38e-04 & -2.36e-04 & -1.18e-04 & -1.22e-04 & 1.77e-04 & 1.02e-05 & 3.10e-04 & -1.48e-04 & 13.39 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J182532.07+660042.1 & 276.3836 & 66.0117 & 1.00 & 1.00 & 0.75 & -6.71e-04 & -5.32e-04 & -3.54e-04 & -5.00e-05 & 3.18e-04 & -3.11e-04 & 1.25e-03 & 4.71e-04 & 14.92 & 0.03 & 14.21 & 0.04 & 10.95 & nan \\
WISE J182533.36+635830.9 & 276.3890 & 63.9753 & 1.00 & 1.00 & 0.74 & 2.14e-03 & 2.91e-03 & 4.84e-03 & 8.03e-03 & 6.12e-04 & 2.24e-03 & 5.22e-03 & 8.88e-03 & 15.28 & 0.06 & 14.58 & 0.11 & 11.44 & 0.13 \\
WISE J182536.97+681013.9 & 276.4041 & 68.1705 & 1.00 & 1.00 & 0.91 & 2.33e-05 & 3.45e-05 & 6.85e-05 & 7.91e-05 & 1.24e-05 & 1.83e-06 & 2.57e-05 & 3.34e-05 & 9.97 & 0.01 & 9.91 & 0.01 & 9.75 & 0.09 \\
WISE J182540.03+670305.9 & 276.4168 & 67.0516 & 1.00 & 1.00 & 0.79 & -6.22e-05 & 5.57e-04 & 1.14e-03 & 1.61e-03 & 8.07e-05 & 4.99e-04 & 1.14e-03 & 1.86e-03 & 14.43 & 0.04 & 13.27 & 0.04 & 10.05 & 0.08 \\
WISE J182541.92+692209.1 & 276.4247 & 69.3692 & 1.00 & 1.00 & 0.74 & -7.84e-05 & 4.01e-04 & 1.71e-03 & 2.42e-03 & 1.67e-03 & 9.37e-04 & 3.30e-03 & 3.12e-03 & 14.85 & 0.03 & 13.67 & 0.04 & 10.73 & 0.27 \\
WISE J182541.94+655103.0 & 276.4247 & 65.8508 & 1.00 & 1.00 & 0.95 & 1.01e-03 & 2.89e-03 & 3.41e-03 & 6.96e-03 & -1.40e-03 & 2.18e-04 & 1.92e-03 & 3.99e-03 & 15.53 & 0.11 & 14.78 & 0.11 & 11.73 & 0.04 \\
WISE J182545.05+661808.9 & 276.4377 & 66.3025 & 1.00 & 1.00 & 0.81 & 1.00e-02 & 1.57e-02 & 1.96e-02 & 2.16e-02 & 9.49e-03 & 1.47e-02 & 1.53e-02 & 2.06e-02 & 15.54 & 0.09 & 14.85 & 0.10 & 12.18 & 0.05 \\
WISE J182547.46+690554.0 & 276.4478 & 69.0983 & 1.00 & 1.00 & 0.95 & 3.26e-03 & 6.47e-03 & 7.21e-03 & 5.21e-03 & 3.00e-03 & 6.42e-03 & 7.44e-03 & 5.61e-03 & 12.17 & 0.07 & 11.47 & 0.07 & 8.96 & 0.14 \\
WISE J182549.77+660358.5 & 276.4574 & 66.0662 & 1.00 & 1.00 & 0.85 & 7.26e-04 & 1.92e-03 & 2.90e-03 & 3.39e-03 & 7.70e-04 & 1.65e-03 & 3.15e-03 & 6.15e-03 & 15.35 & 0.07 & 14.68 & 0.08 & 12.31 & 0.06 \\
WISE J182556.91+685743.1 & 276.4871 & 68.9620 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 1.68e-03 & 1.46e-03 & 1.83e-03 & 1.31e-03 & 1.85e-03 & 1.37e-03 & 1.74e-03 & 10.59 & 0.03 & 10.61 & 0.03 & 10.53 & 0.08 \\
WISE J182557.97+705609.7 & 276.4916 & 70.9360 & 1.00 & 1.00 & 0.98 & 1.11e-03 & 2.07e-03 & 5.09e-03 & 8.46e-03 & 7.26e-04 & 2.07e-03 & 5.10e-03 & 7.93e-03 & 14.80 & 0.12 & 13.64 & 0.12 & 10.53 & 0.02 \\
WISE J182605.73+632314.1 & 276.5239 & 63.3872 & 1.00 & 1.00 & 0.86 & 4.82e-04 & 1.50e-03 & 4.00e-03 & 6.05e-03 & 1.28e-03 & 3.26e-03 & 5.92e-03 & 8.43e-03 & 15.43 & 0.06 & 14.37 & 0.08 & 11.56 & 0.06 \\
WISE J182609.31+670854.8 & 276.5388 & 67.1486 & 1.00 & 1.00 & 0.98 & 1.48e-03 & 6.71e-03 & 1.52e-02 & 2.55e-02 & 2.35e-03 & 1.02e-02 & 2.37e-02 & 4.11e-02 & 14.63 & 0.20 & 13.88 & 0.27 & 11.26 & 0.07 \\
WISE J182609.47+652808.6 & 276.5394 & 65.4691 & 1.00 & 1.00 & 0.80 & 4.67e-04 & 4.12e-05 & 4.66e-04 & 1.69e-04 & 5.32e-04 & 1.24e-04 & 4.66e-04 & 2.16e-04 & 12.06 & 0.01 & 12.11 & 0.02 & 12.21 & 0.24 \\
WISE J182609.73+663152.8 & 276.5406 & 66.5313 & 1.00 & 0.98 & 0.72 & 8.98e-04 & 1.28e-03 & 7.42e-04 & 7.89e-04 & -1.54e-03 & -1.58e-03 & 2.17e-04 & 5.95e-04 & 15.19 & 0.04 & 14.80 & 0.05 & 11.78 & 0.11 \\
WISE J182610.74+702358.8 & 276.5448 & 70.3997 & 0.97 & 0.98 & 0.72 & -1.74e-04 & -2.51e-04 & 2.68e-05 & 1.52e-04 & -1.85e-04 & -7.87e-05 & 7.25e-05 & 1.18e-04 & 14.58 & 0.02 & 12.86 & 0.02 & 8.94 & 0.05 \\
WISE J182612.24+630454.3 & 276.5510 & 63.0817 & 1.00 & 1.00 & 0.95 & -1.97e-04 & 8.41e-05 & 1.16e-03 & 2.58e-03 & 5.48e-04 & 2.19e-03 & 7.90e-03 & 1.47e-02 & 15.02 & 0.05 & 14.64 & 0.13 & 12.54 & nan \\
WISE J182613.63+705544.8 & 276.5568 & 70.9291 & 1.00 & 1.00 & 0.94 & 7.75e-04 & 2.37e-03 & 4.09e-03 & 6.42e-03 & 1.85e-03 & 4.19e-03 & 7.98e-03 & 1.06e-02 & 14.85 & 0.07 & 14.10 & 0.09 & 11.10 & 0.17 \\
WISE J182619.23+693936.5 & 276.5801 & 69.6601 & 1.00 & 1.00 & 0.99 & 2.15e-03 & 7.24e-03 & 1.08e-02 & 1.50e-02 & 9.34e-04 & 4.71e-03 & 8.55e-03 & 1.43e-02 & 14.61 & 0.16 & 13.63 & 0.15 & 10.39 & 0.03 \\
WISE J182620.28+643750.1 & 276.5845 & 64.6306 & 1.00 & 1.00 & 0.75 & 3.30e-04 & 8.52e-05 & 4.34e-04 & 2.44e-04 & 9.03e-04 & 1.56e-04 & 1.07e-03 & 7.22e-04 & 13.01 & 0.02 & 12.97 & 0.02 & 12.89 & 0.06 \\
WISE J182623.11+704845.8 & 276.5963 & 70.8127 & 1.00 & 1.00 & 0.86 & 3.88e-04 & 7.15e-04 & 1.76e-03 & 2.38e-03 & -1.33e-04 & 4.87e-05 & 3.66e-04 & 9.01e-04 & 14.43 & 0.06 & 13.23 & 0.03 & 10.49 & 0.06 \\
WISE J182626.25+675145.4 & 276.6094 & 67.8626 & 0.98 & 0.98 & 0.78 & 3.36e-04 & 1.08e-03 & 1.24e-03 & 2.56e-03 & 1.59e-03 & 1.22e-03 & 7.00e-04 & 2.58e-03 & 15.41 & 0.04 & 14.75 & 0.05 & 11.71 & 0.07 \\
WISE J182633.84+664036.8 & 276.6410 & 66.6769 & 1.00 & 1.00 & 0.74 & 6.89e-04 & 1.68e-03 & 1.72e-03 & 3.15e-03 & 2.76e-03 & 3.31e-03 & 3.17e-03 & 6.82e-03 & 15.11 & 0.05 & 14.53 & 0.06 & 11.90 & nan \\
WISE J182635.45+635051.9 & 276.6477 & 63.8478 & 1.00 & 1.00 & 0.92 & 1.40e-03 & 1.47e-03 & 2.51e-03 & 1.79e-03 & 2.98e-03 & 3.31e-03 & 5.84e-03 & 3.82e-03 & 14.89 & 0.04 & 14.19 & 0.06 & 11.29 & nan \\
WISE J182637.29+703319.9 & 276.6554 & 70.5555 & 1.00 & 1.00 & 0.79 & -3.96e-04 & -3.12e-04 & -4.28e-05 & 5.51e-04 & 1.12e-04 & 8.40e-04 & 2.53e-03 & 3.22e-03 & 14.97 & 0.03 & 14.58 & 0.07 & 12.12 & 0.05 \\
WISE J182637.54+670644.5 & 276.6564 & 67.1123 & 1.00 & 1.00 & 0.96 & 6.50e-03 & 2.08e-02 & 3.40e-02 & 4.30e-02 & 3.82e-03 & 1.31e-02 & 2.27e-02 & 3.10e-02 & 13.64 & 0.15 & 12.72 & 0.14 & 9.90 & nan \\
WISE J182637.72+701807.7 & 276.6572 & 70.3021 & 1.00 & 1.00 & 0.95 & 3.62e-05 & 1.41e-04 & 3.52e-04 & 6.01e-04 & -2.14e-05 & 6.90e-05 & 1.86e-04 & 3.55e-04 & 12.31 & 0.03 & 12.33 & 0.02 & 12.47 & 0.07 \\
WISE J182638.80+675812.1 & 276.6616 & 67.9700 & 1.00 & 1.00 & 0.99 & 1.36e-03 & 2.81e-03 & 9.18e-03 & 1.52e-02 & 2.17e-03 & 2.52e-03 & 7.30e-03 & 1.10e-02 & 15.23 & 0.16 & 13.99 & 0.13 & 10.94 & 0.07 \\
WISE J182640.14+640428.9 & 276.6673 & 64.0747 & 1.00 & 1.00 & 0.91 & -2.96e-03 & 1.23e-03 & 6.32e-03 & 1.11e-02 & -6.02e-04 & 1.29e-03 & 2.93e-03 & 7.15e-03 & 15.77 & 0.14 & 14.68 & 0.12 & 11.62 & 0.08 \\
WISE J182640.58+652945.5 & 276.6691 & 65.4960 & 1.00 & 1.00 & 0.78 & 1.28e-04 & 1.92e-05 & 2.94e-04 & 2.12e-04 & 7.01e-04 & 3.75e-04 & 1.27e-03 & 4.55e-04 & 12.48 & 0.01 & 12.46 & 0.02 & 12.32 & 0.08 \\
WISE J182645.57+665800.2 & 276.6899 & 66.9667 & 1.00 & 1.00 & 0.99 & 2.13e-04 & 9.91e-04 & 1.97e-03 & 2.83e-03 & 7.83e-06 & 4.78e-04 & 1.03e-03 & 1.39e-03 & 12.32 & 0.05 & 12.31 & 0.03 & 12.15 & 0.01 \\
WISE J182654.85+685750.9 & 276.7286 & 68.9641 & 1.00 & 1.00 & 0.75 & 2.05e-03 & 2.81e-03 & 7.89e-03 & 6.55e-03 & 3.85e-03 & 3.93e-03 & 7.29e-03 & 6.05e-03 & 15.03 & 0.06 & 14.16 & 0.05 & 11.49 & 0.12 \\
WISE J182655.65+653643.8 & 276.7319 & 65.6122 & 1.00 & 1.00 & 0.85 & 2.60e-04 & 5.56e-05 & 2.23e-04 & 1.61e-04 & 6.40e-04 & 1.39e-04 & 5.65e-04 & 2.95e-04 & 12.07 & 0.01 & 12.07 & 0.02 & 11.87 & 0.14 \\
WISE J182659.81+665251.7 & 276.7492 & 66.8810 & 1.00 & 1.00 & 0.92 & -3.61e-04 & -3.02e-04 & 7.60e-06 & 2.62e-05 & -3.69e-04 & -3.73e-04 & 2.38e-04 & 6.16e-04 & 15.13 & 0.04 & 13.87 & 0.05 & 10.85 & 0.16 \\
WISE J182700.99+693836.2 & 276.7541 & 69.6434 & 1.00 & 1.00 & 0.97 & 1.06e-03 & 2.72e-03 & 7.31e-03 & 1.18e-02 & 7.64e-04 & 4.23e-03 & 9.65e-03 & 1.73e-02 & 14.95 & 0.15 & 14.04 & 0.18 & 11.80 & 0.03 \\
WISE J182705.12+645029.0 & 276.7713 & 64.8414 & 1.00 & 1.00 & 0.73 & 1.18e-03 & 9.01e-04 & 2.21e-03 & 3.97e-03 & 5.58e-04 & 1.11e-03 & 4.80e-03 & 7.82e-03 & 15.05 & 0.05 & 14.82 & 0.07 & 12.99 & nan \\
WISE J182709.55+692345.2 & 276.7898 & 69.3959 & 1.00 & 1.00 & 0.91 & 1.97e-04 & 3.64e-05 & 5.64e-04 & 5.84e-04 & 1.77e-04 & 3.95e-04 & 1.06e-03 & 1.55e-03 & 13.26 & 0.03 & 13.09 & 0.04 & 10.35 & 0.11 \\
WISE J182713.43+632001.7 & 276.8060 & 63.3338 & 1.00 & 1.00 & 0.79 & 1.26e-04 & -1.31e-04 & 2.57e-04 & 2.28e-04 & 5.70e-04 & 2.67e-04 & 9.22e-04 & 4.10e-04 & 13.96 & 0.02 & 14.00 & 0.03 & 12.88 & nan \\
WISE J182713.81+641325.8 & 276.8075 & 64.2238 & 1.00 & 1.00 & 0.89 & 4.26e-04 & 1.10e-03 & 3.80e-03 & 5.89e-03 & 2.12e-03 & 4.80e-03 & 1.09e-02 & 1.56e-02 & 15.21 & 0.07 & 14.38 & 0.10 & 11.84 & 0.04 \\
WISE J182721.04+672545.9 & 276.8377 & 67.4294 & 1.00 & 1.00 & 0.95 & 1.62e-03 & 4.44e-03 & 9.56e-03 & 1.43e-02 & 1.58e-03 & 4.59e-03 & 1.02e-02 & 1.61e-02 & 13.69 & 0.08 & 12.89 & 0.10 & 10.11 & 0.11 \\
WISE J182722.43+652053.2 & 276.8435 & 65.3481 & 1.00 & 1.00 & 0.86 & 1.30e-03 & 3.80e-03 & 5.78e-03 & 4.88e-03 & 1.48e-03 & 1.93e-03 & 3.10e-03 & 2.31e-03 & 15.02 & 0.05 & 13.73 & 0.04 & 10.47 & 0.11 \\
WISE J182725.42+631205.1 & 276.8559 & 63.2014 & 1.00 & 1.00 & 0.98 & 6.64e-05 & 2.24e-04 & 4.43e-04 & 6.86e-04 & 2.23e-05 & 1.02e-04 & 2.66e-04 & 3.81e-04 & 10.87 & 0.02 & 10.89 & 0.02 & 10.74 & 0.04 \\
WISE J182728.61+670527.8 & 276.8692 & 67.0911 & 1.00 & 1.00 & 0.82 & -1.67e-04 & 2.72e-04 & 1.27e-03 & 2.13e-03 & 8.69e-05 & 2.14e-03 & 4.03e-03 & 6.21e-03 & 15.21 & 0.06 & 14.55 & 0.08 & 12.04 & 0.12 \\
WISE J182729.97+682535.9 & 276.8749 & 68.4266 & 1.00 & 1.00 & 0.86 & 8.72e-05 & 1.51e-04 & 2.97e-04 & 2.64e-04 & 2.35e-04 & 2.96e-05 & 3.66e-04 & 1.57e-04 & 11.73 & 0.01 & 11.74 & 0.02 & 11.43 & nan \\
WISE J182733.60+660047.9 & 276.8900 & 66.0133 & 1.00 & 1.00 & 0.87 & -9.66e-04 & 1.22e-03 & 2.99e-03 & 5.98e-03 & 3.71e-04 & 5.05e-04 & 6.12e-03 & 5.65e-03 & 15.64 & 0.11 & 14.86 & 0.11 & 12.05 & 0.06 \\
WISE J182733.97+643143.7 & 276.8915 & 64.5288 & 1.00 & 1.00 & 0.98 & 8.81e-03 & 1.34e-02 & 1.56e-02 & 1.58e-02 & 4.81e-03 & 6.93e-03 & 9.24e-03 & 9.24e-03 & 12.92 & 0.08 & 11.92 & 0.07 & 8.91 & 0.08 \\
WISE J182736.88+691740.2 & 276.9037 & 69.2945 & 1.00 & 1.00 & 0.93 & 1.57e-03 & 5.81e-04 & 2.61e-03 & 3.19e-03 & 9.32e-04 & 2.83e-04 & 1.98e-03 & 1.91e-03 & 15.00 & 0.07 & 13.72 & 0.07 & 10.68 & nan \\
WISE J182738.15+664831.5 & 276.9090 & 66.8088 & 0.99 & 1.00 & 0.75 & 7.42e-03 & -7.19e-04 & 1.01e-02 & 6.44e-03 & 5.06e-02 & 2.26e-03 & 3.74e-02 & 1.97e-02 & 15.95 & 0.10 & 15.18 & 0.13 & nan & 0.03 \\
WISE J182744.80+675403.5 & 276.9367 & 67.9010 & 1.00 & 1.00 & 0.81 & 1.11e-03 & 7.99e-04 & 1.47e-03 & 1.46e-03 & 1.21e-03 & 5.56e-04 & 1.44e-03 & 1.34e-03 & 14.24 & 0.03 & 13.25 & 0.03 & 10.68 & 0.03 \\
WISE J182747.72+670940.6 & 276.9488 & 67.1613 & 1.00 & 1.00 & 0.89 & -1.13e-03 & 6.12e-04 & 2.38e-03 & 3.55e-03 & -2.22e-04 & 1.71e-03 & 4.96e-03 & 7.59e-03 & 15.58 & 0.06 & 14.71 & 0.08 & 11.77 & 0.09 \\
WISE J182754.13+660937.5 & 276.9755 & 66.1604 & 1.00 & 1.00 & 0.90 & 9.80e-04 & 4.03e-03 & 8.51e-03 & 1.12e-02 & 6.41e-04 & 3.93e-03 & 6.45e-03 & 1.02e-02 & 14.76 & 0.06 & 13.72 & 0.06 & 11.17 & 0.09 \\
WISE J182755.95+635711.8 & 276.9831 & 63.9533 & 1.00 & 1.00 & 0.76 & -2.19e-03 & 2.99e-03 & 1.07e-02 & 1.77e-02 & -2.37e-04 & 2.98e-03 & 6.36e-03 & 1.01e-02 & 15.78 & 0.12 & 14.72 & 0.08 & 12.13 & 0.16 \\
WISE J182756.85+623539.2 & 276.9869 & 62.5942 & 1.00 & 1.00 & 0.87 & 9.35e-05 & 1.57e-04 & 1.27e-04 & 1.05e-04 & 4.40e-05 & 8.87e-05 & 9.96e-05 & 8.25e-05 & 9.70 & 0.01 & 9.74 & 0.01 & 9.61 & 0.04 \\
WISE J182758.51+664828.9 & 276.9938 & 66.8080 & 1.00 & 0.97 & 0.76 & -3.88e-03 & -2.73e-03 & 4.97e-03 & 7.22e-03 & 9.64e-04 & 6.45e-04 & 6.07e-03 & 4.67e-03 & 15.84 & 0.09 & 14.98 & 0.07 & 12.88 & 0.05 \\
WISE J182805.52+684335.4 & 277.0230 & 68.7265 & 1.00 & 1.00 & 0.76 & 5.19e-04 & 4.03e-04 & 1.65e-03 & 1.90e-03 & 3.59e-03 & 5.12e-04 & 4.52e-03 & 2.14e-03 & 14.77 & 0.04 & 14.09 & 0.05 & 10.53 & nan \\
WISE J182806.85+670917.4 & 277.0285 & 67.1548 & 1.00 & 1.00 & 0.94 & 3.61e-04 & 1.56e-03 & 4.00e-03 & 6.02e-03 & 1.01e-03 & 3.37e-04 & 2.90e-03 & 3.48e-03 & 15.06 & 0.07 & 13.98 & 0.06 & 11.05 & 0.32 \\
WISE J182807.69+671037.7 & 277.0320 & 67.1771 & 1.00 & 1.00 & 0.84 & 7.72e-05 & -5.57e-06 & 4.38e-04 & 5.38e-04 & 9.36e-05 & 1.43e-04 & 7.77e-04 & 5.80e-04 & 13.57 & 0.03 & 13.59 & 0.03 & nan & 0.13 \\
WISE J182813.26+654058.7 & 277.0552 & 65.6830 & 1.00 & 1.00 & 0.75 & -1.34e-03 & 1.74e-03 & 6.58e-03 & 1.58e-02 & 4.89e-03 & 4.50e-03 & 8.76e-03 & 1.09e-02 & 15.79 & 0.12 & 14.92 & 0.10 & 12.51 & 0.19 \\
WISE J182814.31+640327.4 & 277.0596 & 64.0576 & 1.00 & 1.00 & 0.99 & 1.84e-03 & 3.21e-03 & 4.76e-03 & 4.63e-03 & 1.55e-03 & 2.51e-03 & 4.42e-03 & 4.78e-03 & 12.11 & 0.07 & 11.22 & 0.08 & 8.54 & nan \\
WISE J182816.43+630112.3 & 277.0685 & 63.0201 & 1.00 & 1.00 & 0.90 & 3.50e-03 & 1.10e-02 & 1.80e-02 & 2.19e-02 & 1.40e-03 & 5.38e-03 & 1.02e-02 & 1.33e-02 & 14.58 & 0.09 & 13.56 & 0.07 & 10.82 & 0.01 \\
WISE J182817.79+624650.4 & 277.0741 & 62.7807 & 1.00 & 1.00 & 0.90 & 1.78e-03 & 5.31e-03 & 9.59e-03 & 1.25e-02 & 2.69e-03 & 8.71e-03 & 1.54e-02 & 2.13e-02 & 14.49 & 0.07 & 13.88 & 0.09 & 11.98 & nan \\
WISE J182818.72+660817.9 & 277.0780 & 66.1383 & 1.00 & 1.00 & 0.98 & 6.89e-03 & 2.63e-02 & 5.15e-02 & 7.45e-02 & 4.73e-03 & 2.00e-02 & 3.88e-02 & 5.85e-02 & 14.13 & 0.16 & 13.21 & 0.14 & 11.24 & 0.31 \\
WISE J182819.34+654730.7 & 277.0806 & 65.7919 & 1.00 & 1.00 & 0.88 & 2.42e-03 & 1.05e-02 & 2.10e-02 & 3.33e-02 & 2.25e-03 & 9.40e-03 & 1.87e-02 & 2.83e-02 & 15.25 & 0.13 & 14.26 & 0.13 & 10.88 & 0.23 \\
WISE J182822.19+644340.1 & 277.0925 & 64.7278 & 1.00 & 1.00 & 0.87 & 1.29e-03 & 2.34e-03 & 3.51e-03 & 1.19e-03 & 7.16e-04 & 4.80e-04 & 1.94e-03 & 2.23e-03 & 15.28 & 0.06 & 14.04 & 0.07 & 10.85 & 0.04 \\
WISE J182824.10+654907.2 & 277.1004 & 65.8187 & 1.00 & 0.98 & 0.71 & -6.64e-05 & 3.21e-04 & 8.22e-04 & 1.24e-04 & 1.36e-04 & 1.37e-03 & 1.26e-03 & 1.33e-03 & 14.98 & 0.03 & 14.41 & 0.04 & 11.53 & 0.03 \\
WISE J182824.74+671725.7 & 277.1031 & 67.2905 & 1.00 & 1.00 & 0.96 & 2.04e-03 & 6.42e-03 & 1.24e-02 & 1.69e-02 & 2.41e-03 & 6.43e-03 & 1.32e-02 & 1.72e-02 & 14.71 & 0.08 & 13.78 & 0.08 & 10.98 & 0.17 \\
WISE J182829.81+674517.8 & 277.1242 & 67.7549 & 1.00 & 1.00 & 0.93 & 3.56e-03 & 5.66e-03 & 1.06e-02 & 1.46e-02 & 1.73e-03 & 9.47e-03 & 1.97e-02 & 2.90e-02 & 15.23 & 0.09 & 14.67 & 0.13 & 12.70 & 0.21 \\
WISE J182830.34+694918.9 & 277.1264 & 69.8219 & 1.00 & 1.00 & 0.97 & 1.90e-04 & 5.57e-04 & 9.61e-04 & 1.21e-03 & 1.24e-04 & 3.43e-04 & 6.02e-04 & 8.16e-04 & 9.13 & 0.02 & 9.15 & 0.02 & 9.07 & nan \\
WISE J182830.92+680651.8 & 277.1288 & 68.1144 & 1.00 & 1.00 & 0.77 & 1.09e-03 & 2.68e-03 & 4.76e-03 & 6.59e-03 & 1.28e-03 & 5.66e-03 & 8.46e-03 & 1.22e-02 & 15.43 & 0.08 & 14.75 & 0.09 & 12.32 & 0.06 \\
WISE J182832.27+632158.7 & 277.1345 & 63.3663 & 1.00 & 1.00 & 0.86 & 3.68e-05 & 6.81e-05 & 4.96e-05 & 5.46e-05 & 1.52e-05 & 2.02e-05 & 3.60e-05 & 4.66e-06 & 10.73 & 0.01 & 10.76 & 0.01 & 10.63 & 0.04 \\
WISE J182833.13+670830.7 & 277.1381 & 67.1419 & 1.00 & 1.00 & 0.88 & -6.03e-03 & -4.69e-03 & -2.41e-03 & -2.86e-04 & -6.26e-04 & 4.48e-04 & 1.39e-03 & 4.66e-03 & 15.80 & 0.08 & 14.80 & 0.10 & 11.54 & 0.04 \\
WISE J182833.85+691856.7 & 277.1410 & 69.3158 & 1.00 & 1.00 & 0.89 & 1.09e-04 & 9.92e-05 & 8.20e-05 & 1.29e-04 & 5.00e-05 & 1.11e-05 & 1.11e-04 & 9.61e-05 & 11.09 & 0.01 & 11.14 & 0.02 & 11.07 & 0.05 \\
WISE J182835.68+624825.4 & 277.1487 & 62.8070 & 1.00 & 1.00 & 0.86 & -5.72e-04 & -6.13e-05 & 1.24e-03 & 3.05e-03 & 1.01e-03 & 1.48e-03 & 2.92e-03 & 3.20e-03 & 15.38 & 0.06 & 14.03 & 0.07 & 11.04 & 0.07 \\
WISE J182837.68+672918.8 & 277.1570 & 67.4886 & 1.00 & 1.00 & 0.93 & 7.65e-04 & 1.68e-03 & 3.01e-03 & 3.73e-03 & 5.52e-04 & 8.56e-04 & 1.67e-03 & 1.78e-03 & 13.76 & 0.04 & 12.76 & 0.03 & 9.93 & 0.05 \\
WISE J182839.00+693028.5 & 277.1625 & 69.5079 & 1.00 & 1.00 & 0.73 & 2.11e-03 & 5.10e-03 & 1.02e-02 & 1.48e-02 & 2.90e-05 & 2.68e-03 & 5.14e-03 & 6.48e-03 & 15.53 & 0.09 & 14.78 & 0.09 & 11.96 & nan \\
WISE J182841.31+692838.6 & 277.1721 & 69.4774 & 1.00 & 1.00 & 0.96 & 7.43e-04 & 8.30e-04 & 3.11e-03 & 4.50e-03 & 6.36e-04 & 4.30e-04 & 1.98e-03 & 2.60e-03 & 14.31 & 0.06 & 13.18 & 0.05 & 10.41 & 0.06 \\
WISE J182841.68+682832.2 & 277.1737 & 68.4756 & 1.00 & 1.00 & 0.95 & 1.29e-02 & 3.31e-02 & 4.16e-02 & 3.55e-02 & 2.50e-02 & 6.77e-02 & 9.03e-02 & 8.59e-02 & 14.09 & 0.11 & 13.53 & 0.18 & 11.04 & 0.04 \\
WISE J182846.41+645231.3 & 277.1934 & 64.8754 & 1.00 & 1.00 & 0.91 & 3.72e-03 & 5.19e-03 & 1.27e-02 & 1.93e-02 & 3.18e-03 & 6.05e-03 & 1.08e-02 & 1.75e-02 & 14.70 & 0.11 & 13.70 & 0.12 & 10.94 & 0.16 \\
WISE J182846.62+642412.4 & 277.1943 & 64.4034 & 1.00 & 1.00 & 0.75 & 6.61e-04 & 9.96e-05 & 1.37e-03 & 1.11e-03 & 2.14e-03 & 2.00e-03 & 1.57e-03 & 1.29e-03 & 13.64 & 0.03 & 13.43 & 0.03 & 12.64 & 0.07 \\
WISE J182848.36+645258.5 & 277.2015 & 64.8829 & 1.00 & 1.00 & 0.95 & 1.23e-03 & 4.67e-03 & 1.09e-02 & 1.67e-02 & 2.29e-03 & 2.53e-03 & 7.33e-03 & 1.02e-02 & 15.08 & 0.09 & 13.93 & 0.08 & 11.26 & 0.07 \\
WISE J182849.28+685157.3 & 277.2053 & 68.8659 & 1.00 & 1.00 & 0.91 & 2.94e-03 & 5.11e-03 & 1.17e-02 & 1.57e-02 & 3.67e-03 & 6.29e-03 & 1.25e-02 & 1.77e-02 & 15.26 & 0.11 & 14.27 & 0.10 & 11.80 & 0.12 \\
WISE J182849.51+695359.3 & 277.2063 & 69.8998 & 1.00 & 1.00 & 0.99 & 3.39e-02 & 5.61e-02 & 7.69e-02 & 1.32e-01 & 2.48e-02 & 5.16e-02 & 8.43e-02 & 1.42e-01 & 13.76 & 0.34 & 12.96 & 0.35 & 10.32 & 0.02 \\
WISE J182849.83+683423.1 & 277.2076 & 68.5731 & 1.00 & 1.00 & 0.91 & 2.08e-03 & 5.45e-03 & 4.35e-03 & 3.36e-03 & 5.39e-03 & 1.09e-02 & 1.10e-02 & 8.53e-03 & 15.12 & 0.05 & 14.55 & 0.08 & 11.03 & nan \\
WISE J182850.35+642022.6 & 277.2098 & 64.3396 & 1.00 & 1.00 & 0.97 & 3.42e-03 & 5.68e-03 & 1.13e-02 & 1.65e-02 & 4.60e-03 & 9.71e-03 & 1.54e-02 & 2.44e-02 & 15.23 & 0.13 & 14.36 & 0.17 & 11.59 & 0.06 \\
WISE J182853.02+632439.5 & 277.2209 & 63.4110 & 1.00 & 1.00 & 0.93 & 2.93e-04 & 1.77e-05 & 5.31e-04 & 2.01e-04 & 5.74e-04 & 3.61e-04 & 1.05e-03 & 7.76e-04 & 12.98 & 0.02 & 12.65 & 0.03 & 8.32 & 0.23 \\
WISE J182853.93+625120.9 & 277.2247 & 62.8558 & 1.00 & 1.00 & 0.91 & 2.76e-03 & 6.88e-03 & 1.29e-02 & 1.59e-02 & 2.86e-03 & 8.27e-03 & 1.29e-02 & 1.80e-02 & 15.14 & 0.11 & 14.29 & 0.12 & 12.02 & 0.07 \\
WISE J182855.56+695906.1 & 277.2315 & 69.9850 & 1.00 & 1.00 & 0.96 & -2.74e-04 & 5.81e-03 & 1.30e-02 & 2.27e-02 & 3.53e-03 & 1.07e-02 & 2.11e-02 & 3.08e-02 & 15.63 & 0.20 & 14.78 & 0.22 & 12.19 & 0.07 \\
WISE J182857.64+691110.7 & 277.2402 & 69.1863 & 1.00 & 1.00 & 0.79 & 1.57e-04 & 1.86e-04 & 1.12e-03 & 2.07e-03 & 6.10e-04 & 2.79e-03 & 4.66e-03 & 5.57e-03 & 15.00 & 0.05 & 14.65 & 0.07 & 12.84 & 0.02 \\
WISE J182858.60+660903.5 & 277.2442 & 66.1510 & 1.00 & 1.00 & 0.81 & 2.38e-03 & 2.17e-03 & 2.45e-03 & 2.21e-03 & 4.91e-03 & 8.00e-03 & 7.88e-03 & 7.71e-03 & 15.10 & 0.05 & 14.57 & 0.07 & 11.46 & 0.06 \\
WISE J182900.47+643350.5 & 277.2520 & 64.5640 & 1.00 & 1.00 & 0.95 & 3.61e-03 & 7.80e-03 & 1.43e-02 & 1.94e-02 & 3.04e-03 & 8.04e-03 & 1.59e-02 & 2.08e-02 & 14.39 & 0.11 & 13.63 & 0.12 & 11.54 & 0.06 \\
WISE J182905.87+645207.5 & 277.2744 & 64.8688 & 1.00 & 1.00 & 0.97 & 3.09e-03 & 6.95e-03 & 1.54e-02 & 2.14e-02 & 5.07e-03 & 7.57e-03 & 1.64e-02 & 2.55e-02 & 15.05 & 0.15 & 14.18 & 0.16 & 11.72 & 0.11 \\
WISE J182906.25+682012.7 & 277.2760 & 68.3369 & 1.00 & 1.00 & 0.96 & 7.24e-03 & 1.74e-02 & 3.30e-02 & 4.11e-02 & 4.17e-03 & 8.26e-03 & 1.80e-02 & 2.33e-02 & 14.95 & 0.14 & 13.96 & 0.11 & 11.01 & nan \\
WISE J182907.30+650318.6 & 277.2804 & 65.0552 & 1.00 & 1.00 & 0.98 & 8.12e-04 & 1.41e-03 & 3.78e-03 & 4.96e-03 & 7.08e-04 & 8.92e-04 & 3.02e-03 & 4.12e-03 & 13.98 & 0.08 & 12.91 & 0.07 & 9.97 & nan \\
WISE J182909.35+683120.5 & 277.2890 & 68.5224 & 1.00 & 1.00 & 0.95 & 6.89e-04 & 1.27e-03 & 2.18e-03 & 2.60e-03 & 3.48e-03 & 8.45e-03 & 1.54e-02 & 1.62e-02 & 14.91 & 0.05 & 14.46 & 0.13 & 11.73 & 0.03 \\
WISE J182913.46+625533.8 & 277.3061 & 62.9260 & 1.00 & 1.00 & 0.77 & -3.83e-05 & 5.37e-05 & 6.65e-05 & 5.86e-04 & 5.31e-04 & 1.45e-03 & 9.10e-04 & 1.21e-03 & 14.15 & 0.02 & 14.22 & 0.04 & nan & 0.07 \\
WISE J182914.81+684946.7 & 277.3117 & 68.8296 & 1.00 & 1.00 & 0.97 & 1.04e-03 & 5.41e-03 & 1.49e-02 & 2.69e-02 & 1.70e-03 & 4.53e-03 & 1.07e-02 & 1.63e-02 & 15.32 & 0.24 & 13.90 & 0.17 & 10.89 & 0.05 \\
WISE J182920.23+680019.5 & 277.3343 & 68.0054 & 1.00 & 1.00 & 0.97 & 1.40e-03 & 1.62e-03 & 4.69e-03 & 4.50e-03 & 8.55e-04 & 1.17e-03 & 3.37e-03 & 3.23e-03 & 13.93 & 0.05 & 12.95 & 0.04 & 10.18 & nan \\
WISE J182922.13+660322.1 & 277.3422 & 66.0561 & 1.00 & 1.00 & 0.95 & 9.69e-05 & 2.80e-04 & 4.68e-04 & 5.83e-04 & 6.40e-05 & 1.07e-04 & 3.30e-04 & 3.38e-04 & 11.47 & 0.02 & 11.49 & 0.02 & 11.37 & 0.03 \\
WISE J182925.83+674927.3 & 277.3576 & 67.8243 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 2.67e-03 & 5.41e-03 & 5.50e-03 & 4.97e-04 & 1.73e-03 & 3.80e-03 & 4.17e-03 & 14.49 & 0.05 & 13.69 & 0.04 & 10.90 & nan \\
WISE J182926.64+660848.2 & 277.3610 & 66.1467 & 1.00 & 1.00 & 0.82 & 2.82e-03 & 7.18e-03 & 6.99e-03 & 7.55e-03 & -2.66e-03 & 8.13e-04 & 4.25e-03 & 7.89e-03 & 15.58 & 0.09 & 14.91 & 0.09 & 12.87 & 0.22 \\
WISE J182927.25+641001.6 & 277.3635 & 64.1671 & 1.00 & 1.00 & 0.85 & -4.10e-03 & -1.58e-03 & -3.17e-04 & 2.90e-03 & -1.43e-03 & -1.20e-04 & -9.98e-05 & 1.46e-03 & 15.80 & 0.11 & 14.89 & 0.08 & 11.43 & 0.30 \\
WISE J182927.46+631118.0 & 277.3644 & 63.1883 & 1.00 & 1.00 & 0.77 & 1.69e-03 & 4.45e-03 & 5.90e-03 & 9.04e-03 & -3.54e-03 & -1.67e-03 & -1.55e-03 & 9.33e-04 & 15.71 & 0.09 & 15.05 & 0.08 & 12.59 & 0.05 \\
WISE J182931.89+690514.8 & 277.3829 & 69.0874 & 1.00 & 1.00 & 0.88 & 6.69e-05 & 1.03e-04 & 1.18e-04 & 1.17e-04 & 5.34e-05 & 6.43e-05 & 9.33e-05 & 7.24e-05 & 9.97 & 0.01 & 10.01 & 0.01 & 9.88 & 0.07 \\
WISE J182933.90+675728.0 & 277.3913 & 67.9578 & 1.00 & 1.00 & 0.96 & 2.53e-03 & 4.04e-03 & 6.97e-03 & 8.81e-03 & 5.35e-03 & 8.63e-03 & 1.53e-02 & 1.90e-02 & 14.67 & 0.08 & 14.26 & 0.12 & 11.34 & 0.23 \\
WISE J182935.41+635518.0 & 277.3976 & 63.9217 & 1.00 & 0.99 & 0.72 & 4.52e-04 & 1.78e-04 & 1.11e-03 & 6.07e-04 & 3.84e-04 & -2.29e-05 & 1.69e-04 & 2.00e-04 & 13.83 & 0.03 & 13.83 & 0.03 & nan & 0.03 \\
WISE J182935.45+663123.4 & 277.3977 & 66.5232 & 1.00 & 1.00 & 0.96 & 2.22e-04 & 9.05e-04 & 2.50e-03 & 3.14e-03 & 4.24e-05 & 4.12e-04 & 1.46e-03 & 1.92e-03 & 14.29 & 0.06 & 13.05 & 0.04 & 10.18 & nan \\
WISE J182938.19+654305.4 & 277.4091 & 65.7182 & 1.00 & 0.99 & 0.71 & 1.15e-03 & 2.73e-03 & 1.81e-03 & 4.15e-05 & 2.73e-04 & 8.32e-04 & 2.14e-04 & -1.85e-04 & 12.66 & 0.03 & 12.56 & 0.02 & 10.39 & nan \\
WISE J182942.13+674912.2 & 277.4255 & 67.8200 & 1.00 & 1.00 & 0.97 & 1.02e-02 & 2.11e-02 & 2.97e-02 & 3.93e-02 & 1.02e-02 & 2.49e-02 & 3.41e-02 & 4.45e-02 & 14.68 & 0.13 & 13.91 & 0.13 & 11.21 & 0.06 \\
WISE J182942.97+691920.1 & 277.4290 & 69.3222 & 1.00 & 1.00 & 0.95 & 7.55e-03 & 1.53e-02 & 2.26e-02 & 1.68e-02 & 4.26e-03 & 1.29e-02 & 1.84e-02 & 1.33e-02 & 15.03 & 0.09 & 14.13 & 0.09 & 11.11 & 0.09 \\
WISE J182944.30+630239.0 & 277.4346 & 63.0442 & 1.00 & 1.00 & 0.89 & 2.58e-05 & 1.01e-04 & 1.14e-04 & 2.61e-04 & 2.30e-04 & 6.13e-05 & 8.04e-05 & 3.40e-04 & 13.00 & 0.02 & 12.93 & 0.02 & 13.16 & nan \\
WISE J182946.03+673242.6 & 277.4418 & 67.5452 & 1.00 & 1.00 & 0.86 & 2.39e-03 & 1.96e-03 & 2.47e-03 & 1.54e-03 & 1.81e-03 & 2.93e-03 & 4.30e-03 & 2.95e-03 & 14.76 & 0.04 & 14.24 & 0.06 & 11.52 & 0.03 \\
WISE J182946.69+644019.8 & 277.4446 & 64.6722 & 1.00 & 1.00 & 0.95 & 6.06e-04 & 4.00e-04 & 2.19e-03 & 2.65e-03 & 1.16e-03 & 4.02e-03 & 9.76e-03 & 1.53e-02 & 14.97 & 0.07 & 14.60 & 0.16 & 11.91 & nan \\
WISE J182948.14+650646.3 & 277.4506 & 65.1128 & 1.00 & 1.00 & 0.88 & 1.48e-03 & 5.69e-03 & 1.16e-02 & 2.12e-02 & 2.53e-03 & 9.59e-03 & 1.79e-02 & 2.64e-02 & 14.71 & 0.12 & 13.90 & 0.14 & 11.06 & nan \\
WISE J182949.31+654206.1 & 277.4555 & 65.7017 & 1.00 & 1.00 & 0.77 & 3.94e-03 & 4.20e-03 & 2.50e-03 & 1.58e-03 & 7.76e-04 & 4.44e-03 & 4.23e-04 & -3.66e-03 & 15.39 & 0.05 & 15.12 & 0.07 & nan & 0.13 \\
WISE J182949.31+654206.1 & 277.4555 & 65.7017 & 1.00 & 1.00 & 0.77 & 3.94e-03 & 4.20e-03 & 2.50e-03 & 1.58e-03 & 7.76e-04 & 4.44e-03 & 4.23e-04 & -3.66e-03 & 15.39 & 0.05 & 15.12 & 0.07 & nan & 0.03 \\
WISE J182952.43+633550.4 & 277.4685 & 63.5973 & 1.00 & 1.00 & 0.88 & 6.04e-03 & 3.07e-02 & 4.87e-02 & 6.86e-02 & 1.04e-02 & 2.52e-02 & 4.30e-02 & 5.59e-02 & 15.86 & 0.23 & 15.11 & 0.20 & 12.62 & 0.07 \\
WISE J183000.69+645513.2 & 277.5029 & 64.9203 & 1.00 & 1.00 & 0.87 & 7.76e-04 & 1.03e-04 & 8.05e-04 & 3.25e-04 & 2.43e-03 & 8.61e-04 & 1.64e-03 & 1.22e-03 & 13.76 & 0.02 & 13.82 & 0.04 & nan & 0.25 \\
WISE J183002.10+664523.3 & 277.5088 & 66.7565 & 1.00 & 1.00 & 0.98 & 1.40e-02 & 3.14e-02 & 5.72e-02 & 7.71e-02 & 1.90e-02 & 4.51e-02 & 8.25e-02 & 1.14e-01 & 14.50 & 0.15 & 13.93 & 0.19 & 11.30 & 0.08 \\
WISE J183003.63+635613.7 & 277.5151 & 63.9371 & 1.00 & 1.00 & 0.75 & -3.77e-03 & 4.44e-03 & 7.61e-03 & 1.34e-02 & 4.06e-03 & 5.86e-03 & 8.95e-03 & 8.63e-03 & 15.92 & 0.16 & 14.98 & 0.12 & 12.62 & 0.03 \\
WISE J183003.66+683728.7 & 277.5153 & 68.6246 & 1.00 & 1.00 & 0.94 & 4.01e-03 & 6.83e-03 & 1.13e-02 & 1.31e-02 & 5.28e-03 & 1.16e-02 & 2.00e-02 & 2.15e-02 & 15.03 & 0.12 & 14.32 & 0.15 & 11.62 & nan \\
WISE J183004.13+642223.7 & 277.5172 & 64.3732 & 1.00 & 1.00 & 0.89 & 4.27e-04 & 5.86e-04 & 4.93e-04 & 5.11e-04 & 6.18e-04 & 6.07e-04 & 9.42e-04 & 6.32e-04 & 12.86 & 0.02 & 12.89 & 0.03 & 12.91 & 0.04 \\
WISE J183006.00+644257.8 & 277.5250 & 64.7160 & 1.00 & 1.00 & 0.97 & 3.42e-03 & 8.03e-03 & 1.82e-02 & 2.64e-02 & 1.33e-03 & 7.20e-03 & 1.70e-02 & 3.05e-02 & 15.18 & 0.18 & 14.25 & 0.21 & 11.47 & 0.03 \\
WISE J183006.19+642528.4 & 277.5258 & 64.4245 & 1.00 & 1.00 & 0.97 & 1.94e-03 & 4.53e-03 & 9.73e-03 & 1.32e-02 & 1.38e-03 & 2.34e-03 & 5.67e-03 & 7.26e-03 & 14.37 & 0.11 & 13.19 & 0.09 & 10.00 & 0.27 \\
WISE J183006.84+641148.9 & 277.5285 & 64.1969 & 1.00 & 1.00 & 0.79 & 4.42e-04 & 1.43e-03 & 4.51e-03 & 7.33e-03 & 2.11e-03 & 4.05e-03 & 6.37e-03 & 8.58e-03 & 15.12 & 0.07 & 14.31 & 0.07 & 11.36 & 0.08 \\
WISE J183007.78+685933.2 & 277.5324 & 68.9926 & 1.00 & 1.00 & 0.82 & 1.54e-03 & 2.35e-03 & 4.20e-03 & 5.40e-03 & 3.49e-03 & 7.13e-03 & 7.24e-03 & 1.08e-02 & 15.10 & 0.06 & 14.72 & 0.08 & 11.69 & 0.09 \\
WISE J183008.14+631423.0 & 277.5339 & 63.2397 & 1.00 & 1.00 & 0.96 & -1.44e-04 & 2.80e-04 & 1.12e-03 & 2.01e-03 & 2.38e-04 & 6.37e-05 & 9.34e-04 & 1.03e-03 & 14.18 & 0.06 & 12.84 & 0.05 & 9.87 & 0.07 \\
WISE J183009.32+654617.1 & 277.5388 & 65.7714 & 1.00 & 1.00 & 0.88 & -8.87e-04 & 1.81e-03 & 2.99e-03 & 4.31e-03 & -1.41e-03 & 2.51e-03 & 6.99e-03 & 1.24e-02 & 15.47 & 0.07 & 14.91 & 0.12 & 12.73 & 0.10 \\
WISE J183009.32+654617.1 & 277.5388 & 65.7714 & 1.00 & 1.00 & 0.88 & -8.87e-04 & 1.81e-03 & 2.99e-03 & 4.31e-03 & -1.41e-03 & 2.51e-03 & 6.99e-03 & 1.24e-02 & 15.47 & 0.07 & 14.91 & 0.12 & 12.73 & 0.10 \\
WISE J183012.87+653136.6 & 277.5536 & 65.5268 & 1.00 & 1.00 & 0.90 & 4.12e-03 & 8.95e-03 & 1.19e-02 & 1.37e-02 & 2.74e-03 & 7.03e-03 & 1.05e-02 & 1.10e-02 & 15.00 & 0.08 & 14.06 & 0.08 & 11.11 & 0.13 \\
WISE J183013.86+633527.1 & 277.5577 & 63.5909 & 1.00 & 0.98 & 0.84 & 1.46e-04 & 3.34e-04 & 3.34e-04 & 2.81e-04 & 3.63e-04 & 2.71e-04 & 7.00e-04 & 3.07e-04 & 12.82 & 0.01 & 12.87 & 0.02 & nan & 0.11 \\
WISE J183017.85+670628.7 & 277.5744 & 67.1080 & 0.96 & 1.00 & 0.81 & -7.38e-04 & 2.63e-03 & 4.06e-03 & 1.17e-03 & 4.92e-03 & 1.14e-03 & 6.83e-03 & -7.05e-04 & 15.83 & 0.07 & 15.16 & 0.09 & nan & 0.06 \\
WISE J183019.02+631645.0 & 277.5793 & 63.2792 & 0.99 & 0.99 & 0.73 & -1.21e-04 & -1.16e-04 & -5.03e-05 & -2.67e-05 & -2.25e-04 & -1.63e-04 & -1.24e-04 & 3.47e-04 & 13.67 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J183019.18+630552.8 & 277.5799 & 63.0980 & 1.00 & 1.00 & 0.91 & 1.46e-04 & 1.70e-04 & 4.07e-04 & 3.71e-04 & 1.22e-04 & 4.30e-04 & 1.12e-03 & 5.76e-04 & 13.68 & 0.03 & 13.75 & 0.04 & nan & 0.07 \\
WISE J183022.78+645557.6 & 277.5949 & 64.9327 & 1.00 & 1.00 & 0.83 & 1.24e-03 & 3.48e-03 & 7.18e-03 & 8.03e-03 & 4.10e-03 & 2.60e-03 & 7.15e-03 & 6.20e-03 & 15.49 & 0.07 & 14.34 & 0.07 & 10.90 & 0.03 \\
WISE J183025.76+685309.5 & 277.6073 & 68.8860 & 1.00 & 1.00 & 0.94 & 4.82e-04 & 4.52e-04 & 2.22e-03 & 2.79e-03 & -1.42e-03 & -3.41e-04 & 1.25e-03 & 3.97e-03 & 15.31 & 0.09 & 14.50 & 0.11 & 12.13 & 0.14 \\
WISE J183026.91+655144.4 & 277.6121 & 65.8623 & 1.00 & 1.00 & 0.70 & -4.59e-03 & -2.15e-03 & -1.00e-03 & -5.89e-04 & -2.87e-03 & -2.15e-03 & -2.56e-03 & 8.58e-04 & 15.79 & 0.08 & 14.95 & 0.08 & 11.78 & 0.06 \\
WISE J183026.91+655144.4 & 277.6121 & 65.8623 & 1.00 & 1.00 & 0.70 & -4.59e-03 & -2.15e-03 & -1.00e-03 & -5.89e-04 & -2.87e-03 & -2.15e-03 & -2.56e-03 & 8.58e-04 & 15.79 & 0.08 & 14.95 & 0.08 & 11.78 & 0.03 \\
WISE J183027.81+670423.6 & 277.6159 & 67.0732 & 1.00 & 1.00 & 0.82 & -1.83e-03 & -1.25e-03 & 1.26e-03 & 2.97e-03 & -8.29e-04 & -1.54e-04 & 9.31e-04 & 1.98e-03 & 15.63 & 0.08 & 14.39 & 0.07 & 11.51 & nan \\
WISE J183029.44+625944.6 & 277.6227 & 62.9957 & 1.00 & 1.00 & 0.85 & -1.66e-04 & 2.05e-03 & 5.24e-03 & 9.92e-03 & 1.41e-03 & 4.29e-03 & 8.41e-03 & 1.26e-02 & 15.57 & 0.07 & 14.48 & 0.08 & 11.57 & 0.26 \\
WISE J183031.82+650250.6 & 277.6326 & 65.0474 & 1.00 & 1.00 & 0.89 & -4.28e-03 & -3.64e-03 & -8.76e-04 & 2.18e-03 & 4.56e-03 & 1.56e-03 & 7.59e-03 & 8.43e-03 & 15.82 & 0.11 & 14.57 & 0.13 & 11.45 & 0.06 \\
WISE J183032.91+625037.8 & 277.6371 & 62.8438 & 1.00 & 1.00 & 0.70 & 1.35e-03 & 6.84e-03 & 8.63e-03 & 1.75e-02 & 7.16e-03 & 1.12e-02 & 7.84e-03 & 2.17e-02 & 16.00 & 0.16 & 15.01 & 0.16 & 12.87 & 0.09 \\
WISE J183033.37+631048.1 & 277.6390 & 63.1800 & 1.00 & 1.00 & 0.88 & -5.29e-03 & -2.77e-03 & -2.53e-03 & -2.43e-03 & 2.28e-04 & 1.23e-03 & 3.56e-03 & 5.76e-03 & 15.83 & 0.10 & 14.46 & 0.10 & 11.48 & 0.07 \\
WISE J183033.58+653433.2 & 277.6399 & 65.5759 & 1.00 & 1.00 & 0.89 & 8.58e-04 & 3.40e-03 & 5.91e-03 & 8.26e-03 & 2.09e-03 & 5.83e-03 & 9.27e-03 & 1.19e-02 & 15.22 & 0.07 & 14.42 & 0.09 & 11.14 & nan \\
WISE J183035.09+645621.1 & 277.6462 & 64.9392 & 1.00 & 1.00 & 0.78 & 1.00e-03 & 3.16e-05 & 7.51e-04 & 6.79e-04 & 1.76e-03 & 1.05e-03 & 1.08e-03 & 7.16e-04 & 14.00 & 0.03 & 14.06 & 0.04 & nan & nan \\
WISE J183035.33+644553.6 & 277.6472 & 64.7649 & 1.00 & 1.00 & 0.96 & 2.99e-03 & 5.44e-03 & 1.20e-02 & 1.41e-02 & 5.33e-03 & 7.01e-03 & 1.58e-02 & 2.14e-02 & 14.99 & 0.11 & 14.10 & 0.14 & 10.59 & 0.13 \\
WISE J183036.76+630954.4 & 277.6532 & 63.1651 & 1.00 & 1.00 & 0.95 & -8.38e-05 & 9.25e-04 & 2.02e-03 & 2.90e-03 & 2.38e-04 & 5.68e-04 & 1.54e-03 & 2.00e-03 & 14.54 & 0.06 & 13.38 & 0.05 & 10.72 & 0.07 \\
WISE J183036.93+694008.0 & 277.6539 & 69.6689 & 1.00 & 1.00 & 0.84 & 2.42e-02 & 7.20e-02 & 2.12e-02 & 1.49e-02 & 1.58e-02 & 6.43e-02 & 2.35e-03 & 1.42e-02 & 15.93 & 0.12 & 15.26 & 0.14 & nan & 0.10 \\
WISE J183037.69+625531.7 & 277.6570 & 62.9255 & 1.00 & 1.00 & 0.90 & 6.60e-04 & 3.20e-03 & 5.73e-03 & 7.17e-03 & 3.54e-03 & 1.48e-02 & 2.75e-02 & 3.65e-02 & 15.01 & 0.06 & 14.55 & 0.13 & 11.80 & nan \\
WISE J183038.78+644525.6 & 277.6616 & 64.7571 & 1.00 & 1.00 & 0.98 & 1.81e-03 & 2.28e-03 & 5.72e-03 & 6.67e-03 & 2.56e-03 & 3.30e-03 & 7.59e-03 & 8.96e-03 & 14.75 & 0.11 & 13.68 & 0.12 & 10.83 & 0.12 \\
WISE J183042.25+665131.7 & 277.6760 & 66.8588 & 1.00 & 1.00 & 0.95 & 1.04e-03 & 3.38e-03 & 6.94e-03 & 8.87e-03 & 1.24e-03 & 3.07e-03 & 6.52e-03 & 8.60e-03 & 14.10 & 0.08 & 13.19 & 0.09 & 10.68 & 0.06 \\
WISE J183043.57+690042.2 & 277.6815 & 69.0117 & 1.00 & 0.96 & 0.70 & 1.01e-03 & 2.46e-04 & 2.00e-03 & 1.54e-03 & -8.70e-04 & -1.01e-03 & -6.14e-04 & -2.53e-05 & 15.33 & 0.06 & 14.77 & 0.05 & 10.99 & nan \\
WISE J183047.41+663829.1 & 277.6975 & 66.6414 & 1.00 & 1.00 & 0.81 & -1.91e-03 & -1.60e-03 & -7.60e-04 & 4.09e-05 & 3.14e-04 & 1.27e-03 & 2.77e-03 & 4.77e-03 & 15.60 & 0.06 & 14.37 & 0.08 & 11.15 & 0.04 \\
WISE J183048.02+641731.1 & 277.7001 & 64.2920 & 1.00 & 1.00 & 0.76 & 7.13e-04 & 3.83e-04 & 7.40e-04 & 1.36e-04 & 2.25e-03 & 5.65e-04 & 2.13e-03 & 8.85e-04 & 12.04 & 0.02 & 12.10 & 0.03 & 11.99 & 0.04 \\
WISE J183049.31+632351.4 & 277.7055 & 63.3976 & 1.00 & 1.00 & 0.84 & 1.19e-03 & 2.82e-03 & 4.83e-03 & 8.16e-03 & 9.30e-04 & 1.29e-03 & 3.37e-03 & 5.27e-03 & 15.50 & 0.09 & 14.47 & 0.08 & 11.68 & 0.10 \\
WISE J183050.77+633320.8 & 277.7115 & 63.5558 & 1.00 & 0.99 & 0.89 & 2.14e-04 & -3.45e-05 & 1.67e-04 & 1.25e-04 & 2.06e-04 & -6.73e-05 & 7.30e-05 & 2.31e-04 & 13.58 & 0.02 & 13.65 & 0.03 & nan & 0.18 \\
WISE J183052.14+700734.9 & 277.7173 & 70.1264 & 0.95 & 1.00 & 0.74 & -7.01e-03 & 2.28e-03 & -1.33e-02 & -1.11e-02 & 6.74e-03 & 1.14e-02 & 1.50e-02 & 6.08e-03 & 16.06 & 0.10 & 15.21 & 0.12 & nan & 0.10 \\
WISE J183052.25+650803.7 & 277.7177 & 65.1344 & 1.00 & 1.00 & 0.85 & 1.13e-03 & 1.91e-03 & 4.39e-03 & 5.11e-03 & 1.07e-03 & 1.18e-03 & 2.57e-03 & 3.33e-03 & 14.85 & 0.07 & 13.61 & 0.07 & 10.92 & 0.11 \\
WISE J183053.21+672201.1 & 277.7217 & 67.3670 & 1.00 & 1.00 & 0.82 & 1.46e-04 & 1.10e-04 & 2.45e-04 & 2.57e-04 & -6.11e-05 & -4.74e-07 & 3.71e-04 & 2.79e-04 & 13.10 & 0.02 & 12.98 & 0.03 & 9.22 & 0.06 \\
WISE J183054.27+644438.5 & 277.7261 & 64.7440 & 1.00 & 0.98 & 0.76 & 4.75e-03 & 5.28e-03 & 5.16e-03 & -1.29e-03 & 6.39e-03 & 2.82e-03 & 1.31e-02 & 2.17e-03 & 15.71 & 0.07 & 15.17 & 0.09 & nan & 0.12 \\
WISE J183106.99+683803.4 & 277.7791 & 68.6343 & 1.00 & 1.00 & 0.94 & 2.37e-04 & 4.54e-04 & 7.87e-04 & 1.00e-03 & 2.30e-04 & 2.72e-04 & 5.82e-04 & 6.66e-04 & 10.58 & 0.02 & 10.64 & 0.02 & 10.51 & 0.09 \\
WISE J183113.84+643748.4 & 277.8077 & 64.6301 & 1.00 & 1.00 & 0.78 & 7.82e-03 & 9.45e-03 & 1.30e-02 & 1.10e-02 & 6.50e-03 & 7.35e-03 & 1.04e-02 & 1.02e-02 & 15.50 & 0.09 & 14.74 & 0.07 & 12.09 & nan \\
WISE J183116.04+634323.4 & 277.8168 & 63.7232 & 1.00 & 1.00 & 0.86 & 1.97e-03 & 2.60e-03 & 1.72e-03 & 2.89e-03 & 4.81e-03 & 6.64e-03 & 4.32e-03 & 8.16e-03 & 15.00 & 0.05 & 14.53 & 0.07 & 11.24 & 0.04 \\
WISE J183119.34+681800.9 & 277.8306 & 68.3003 & 1.00 & 1.00 & 0.80 & 1.00e-03 & 2.38e-04 & 1.22e-03 & 3.79e-04 & 6.90e-03 & 4.11e-03 & 3.16e-03 & 4.18e-03 & 14.37 & 0.03 & 14.42 & 0.06 & nan & 0.21 \\
WISE J183120.87+644532.5 & 277.8370 & 64.7590 & 0.96 & 1.00 & 0.76 & 1.59e-04 & 3.16e-04 & 5.64e-04 & 4.18e-04 & 1.71e-03 & 2.10e-03 & 2.78e-03 & 2.80e-03 & 14.61 & 0.02 & 14.24 & 0.04 & 11.40 & 0.07 \\
WISE J183121.82+633249.0 & 277.8409 & 63.5469 & 1.00 & 0.98 & 0.71 & 6.73e-04 & -6.22e-04 & 6.64e-04 & -2.75e-04 & -1.06e-04 & 6.25e-04 & 6.08e-04 & -6.76e-06 & 15.06 & 0.03 & 14.69 & 0.05 & 11.18 & 0.15 \\
WISE J183123.48+634131.3 & 277.8478 & 63.6920 & 1.00 & 1.00 & 0.83 & -8.60e-04 & 5.60e-03 & 1.55e-02 & 2.54e-02 & -2.96e-03 & 1.82e-04 & 4.42e-03 & 8.58e-03 & 15.72 & 0.13 & 14.90 & 0.09 & 12.25 & 0.04 \\
WISE J183125.98+703812.8 & 277.8582 & 70.6369 & 1.00 & 1.00 & 0.92 & 2.38e-03 & 1.26e-03 & 2.08e-03 & 2.19e-03 & 2.15e-03 & 1.25e-03 & 2.02e-03 & 2.23e-03 & 9.70 & 0.03 & 9.73 & 0.03 & 9.20 & 0.09 \\
WISE J183126.94+625855.4 & 277.8623 & 62.9821 & 1.00 & 1.00 & 0.92 & 3.57e-03 & 9.45e-03 & 1.08e-02 & 1.02e-02 & 2.04e-03 & 4.68e-03 & 4.86e-03 & 5.08e-03 & 14.62 & 0.07 & 13.55 & 0.05 & 10.45 & nan \\
WISE J183129.86+654316.8 & 277.8744 & 65.7213 & 1.00 & 1.00 & 0.72 & 1.41e-03 & 1.27e-03 & 2.18e-03 & 1.83e-03 & 3.14e-03 & 2.92e-03 & 5.44e-03 & 4.01e-03 & 15.05 & 0.04 & 14.74 & 0.07 & 11.20 & 0.26 \\
WISE J183136.48+681715.7 & 277.9020 & 68.2877 & 1.00 & 1.00 & 0.70 & 4.54e-03 & 1.45e-02 & 1.76e-02 & 2.81e-02 & 1.29e-03 & 8.68e-03 & 9.32e-03 & 1.34e-02 & 15.83 & 0.13 & 15.01 & 0.10 & 12.38 & 0.04 \\
WISE J183141.73+631019.0 & 277.9239 & 63.1719 & 0.98 & 1.00 & 0.74 & 1.40e-03 & 5.14e-03 & 3.62e-03 & 2.11e-03 & -4.34e-03 & -1.42e-03 & 1.25e-03 & 3.29e-03 & 15.84 & 0.09 & 15.02 & 0.10 & 12.46 & 0.05 \\
WISE J183141.75+681757.6 & 277.9239 & 68.2993 & 1.00 & 1.00 & 0.70 & 4.69e-05 & 2.07e-05 & 3.47e-05 & 3.66e-05 & 3.82e-05 & 2.09e-05 & 2.48e-05 & 3.38e-05 & 9.69 & 0.01 & 9.72 & 0.01 & 9.66 & 0.07 \\
WISE J183143.99+641121.4 & 277.9333 & 64.1893 & 1.00 & 1.00 & 0.84 & 3.62e-04 & 4.00e-04 & 2.72e-03 & 2.74e-03 & -3.33e-05 & 6.87e-04 & 2.32e-03 & 5.38e-03 & 15.22 & 0.05 & 14.74 & 0.09 & 11.67 & 0.07 \\
WISE J183144.53+651130.4 & 277.9356 & 65.1918 & 1.00 & 1.00 & 0.95 & 4.67e-02 & 4.40e-02 & 4.29e-02 & 3.77e-02 & 3.68e-02 & 3.84e-02 & 3.01e-02 & 3.19e-02 & 14.36 & 0.15 & 14.21 & 0.14 & 13.01 & 0.10 \\
WISE J183145.18+652745.9 & 277.9383 & 65.4628 & 1.00 & 1.00 & 0.81 & 1.05e-04 & 9.16e-05 & 1.75e-04 & 1.32e-04 & 1.99e-04 & 8.10e-05 & 3.09e-04 & 1.87e-04 & 10.91 & 0.01 & 10.95 & 0.01 & 10.76 & 0.09 \\
WISE J183145.40+645629.2 & 277.9392 & 64.9414 & 1.00 & 1.00 & 0.80 & 2.26e-04 & 1.45e-04 & 7.01e-04 & 6.55e-04 & 8.66e-04 & 2.97e-03 & 2.44e-03 & 1.59e-03 & 14.53 & 0.03 & 14.12 & 0.05 & 10.72 & 0.10 \\
WISE J183145.53+650128.3 & 277.9397 & 65.0245 & 1.00 & 1.00 & 0.98 & 2.74e-03 & 5.96e-03 & 1.21e-02 & 1.92e-02 & 3.42e-03 & 8.65e-03 & 1.91e-02 & 3.09e-02 & 13.93 & 0.11 & 13.20 & 0.14 & 10.76 & 0.08 \\
WISE J183147.15+701953.9 & 277.9464 & 70.3316 & 1.00 & 1.00 & 0.83 & 1.75e-03 & 2.18e-03 & 4.02e-03 & 4.62e-03 & 7.52e-03 & 9.15e-03 & 9.03e-03 & 1.41e-02 & 15.41 & 0.07 & 14.64 & 0.11 & 12.36 & 0.11 \\
WISE J183147.21+695248.2 & 277.9467 & 69.8801 & 1.00 & 1.00 & 0.92 & 1.96e-03 & 4.14e-03 & 6.11e-03 & 6.95e-03 & 6.90e-03 & 1.08e-02 & 1.29e-02 & 1.55e-02 & 14.23 & 0.05 & 13.99 & 0.08 & 12.25 & nan \\
WISE J183151.42+652907.2 & 277.9642 & 65.4853 & 1.00 & 1.00 & 0.84 & 1.00e-03 & 2.79e-03 & 3.81e-03 & 5.21e-03 & 1.75e-04 & 1.33e-03 & 2.51e-03 & 5.62e-03 & 15.21 & 0.06 & 14.56 & 0.08 & 11.10 & 0.04 \\
WISE J183154.07+642012.7 & 277.9753 & 64.3369 & 1.00 & 1.00 & 0.79 & 3.36e-05 & 6.69e-05 & 1.44e-04 & 1.87e-04 & 1.19e-04 & 1.44e-05 & 2.24e-04 & 1.47e-04 & 11.03 & 0.01 & 11.06 & 0.01 & 11.03 & 0.05 \\
WISE J183200.09+644539.3 & 278.0004 & 64.7609 & 1.00 & 1.00 & 0.74 & -1.28e-03 & 5.16e-04 & 2.17e-03 & 3.11e-03 & -1.27e-03 & -4.55e-04 & 1.60e-03 & 2.44e-03 & 15.64 & 0.06 & 14.91 & 0.08 & 11.62 & 0.11 \\
WISE J183201.14+670550.7 & 278.0047 & 67.0974 & 1.00 & 1.00 & 0.93 & -3.72e-06 & 2.70e-05 & 8.86e-04 & 1.29e-03 & 7.43e-04 & 1.24e-03 & 3.23e-03 & 4.69e-03 & 15.15 & 0.04 & 13.97 & 0.06 & 10.32 & nan \\
WISE J183201.26+644706.9 & 278.0053 & 64.7853 & 1.00 & 1.00 & 0.80 & 8.45e-04 & 1.02e-03 & 2.73e-03 & 3.41e-03 & 5.78e-04 & 3.49e-04 & 2.03e-03 & 2.19e-03 & 14.88 & 0.05 & 13.52 & 0.04 & 10.48 & 0.12 \\
WISE J183201.35+654232.6 & 278.0056 & 65.7091 & 1.00 & 1.00 & 0.99 & 2.73e-03 & 7.26e-03 & 1.20e-02 & 1.57e-02 & 2.15e-03 & 6.06e-03 & 1.07e-02 & 1.48e-02 & 13.79 & 0.13 & 13.00 & 0.13 & 10.16 & 0.04 \\
WISE J183206.16+655138.2 & 278.0256 & 65.8606 & 1.00 & 1.00 & 0.99 & 1.84e-03 & 3.40e-03 & 5.96e-03 & 6.96e-03 & 2.02e-03 & 3.63e-03 & 6.90e-03 & 7.95e-03 & 13.49 & 0.06 & 12.79 & 0.07 & 9.73 & 0.07 \\
WISE J183212.13+650922.6 & 278.0505 & 65.1563 & 1.00 & 1.00 & 0.82 & 1.11e-03 & 2.69e-04 & 2.02e-03 & 1.37e-03 & 1.04e-03 & 1.99e-03 & 3.80e-03 & 5.81e-03 & 14.67 & 0.03 & 14.17 & 0.05 & 11.31 & 0.04 \\
WISE J183215.73+650052.4 & 278.0655 & 65.0146 & 1.00 & 1.00 & 0.92 & 3.07e-03 & 8.88e-03 & 2.07e-02 & 3.26e-02 & 2.78e-03 & 7.40e-03 & 1.80e-02 & 2.81e-02 & 14.57 & 0.13 & 13.64 & 0.14 & 10.58 & 0.05 \\
WISE J183216.52+680603.5 & 278.0688 & 68.1010 & 1.00 & 1.00 & 0.72 & 6.37e-03 & 4.91e-03 & 1.93e-03 & 3.52e-03 & 7.31e-03 & 9.45e-03 & 5.97e-03 & 1.64e-02 & 15.64 & 0.07 & 15.11 & 0.13 & nan & 0.02 \\
WISE J183219.63+630552.9 & 278.0818 & 63.0980 & 1.00 & 1.00 & 0.88 & 4.10e-03 & 9.74e-03 & 1.25e-02 & 1.70e-02 & 7.54e-03 & 1.19e-02 & 1.72e-02 & 2.66e-02 & 15.30 & 0.11 & 14.78 & 0.13 & 12.68 & 0.09 \\
WISE J183222.63+640619.5 & 278.0943 & 64.1054 & 1.00 & 1.00 & 0.95 & 2.29e-04 & 4.16e-04 & 2.08e-03 & 3.36e-03 & 1.14e-03 & 4.36e-04 & 2.20e-03 & 2.52e-03 & 15.07 & 0.08 & 13.87 & 0.07 & 11.43 & 0.03 \\
WISE J183224.15+640208.5 & 278.1006 & 64.0357 & 1.00 & 1.00 & 0.94 & 2.66e-03 & 8.39e-03 & 1.45e-02 & 1.74e-02 & 3.47e-03 & 9.59e-03 & 1.78e-02 & 2.22e-02 & 14.59 & 0.09 & 13.85 & 0.12 & 11.14 & 0.10 \\
WISE J183224.23+643822.4 & 278.1010 & 64.6395 & 1.00 & 1.00 & 0.89 & 9.72e-04 & 1.47e-03 & 3.54e-03 & 4.20e-03 & 1.62e-03 & 1.11e-03 & 3.58e-03 & 2.97e-03 & 14.08 & 0.05 & 13.15 & 0.04 & 10.85 & 0.12 \\
WISE J183224.41+665240.2 & 278.1017 & 66.8778 & 1.00 & 1.00 & 0.90 & 9.64e-04 & 1.25e-03 & 3.58e-03 & 5.15e-03 & 6.98e-04 & 2.75e-04 & 1.96e-03 & 2.11e-03 & 15.04 & 0.06 & 13.75 & 0.05 & 10.85 & 0.03 \\
WISE J183227.65+652447.1 & 278.1152 & 65.4131 & 1.00 & 1.00 & 0.97 & 2.30e-03 & 5.49e-03 & 7.03e-03 & 7.90e-03 & 4.06e-03 & 1.04e-02 & 1.35e-02 & 1.71e-02 & 14.60 & 0.07 & 14.07 & 0.09 & 10.86 & 0.06 \\
WISE J183228.42+643309.7 & 278.1184 & 64.5527 & 1.00 & 1.00 & 0.94 & 1.24e-03 & 1.90e-03 & 5.63e-03 & 8.44e-03 & 2.07e-03 & 1.86e-03 & 5.29e-03 & 6.40e-03 & 15.06 & 0.12 & 13.85 & 0.08 & 11.35 & 0.03 \\
WISE J183231.19+652422.3 & 278.1299 & 65.4062 & 1.00 & 1.00 & 0.86 & 1.54e-03 & 4.92e-03 & 1.11e-02 & 1.49e-02 & 6.15e-04 & 3.27e-03 & 6.01e-03 & 8.84e-03 & 15.14 & 0.08 & 14.25 & 0.08 & 11.49 & 0.19 \\
WISE J183231.29+675007.9 & 278.1304 & 67.8355 & 1.00 & 1.00 & 0.71 & 1.70e-03 & 4.35e-04 & 1.45e-03 & 6.74e-04 & 1.01e-03 & 6.06e-04 & 1.50e-03 & 6.24e-04 & 13.73 & 0.03 & 13.58 & 0.03 & nan & 0.06 \\
WISE J183231.54+674125.6 & 278.1314 & 67.6905 & 1.00 & 1.00 & 0.80 & 1.46e-03 & 1.21e-03 & 1.82e-03 & 1.24e-03 & 1.95e-02 & 7.95e-03 & 1.81e-02 & 1.01e-02 & 14.18 & 0.03 & 14.28 & 0.08 & nan & 0.02 \\
WISE J183234.83+675609.2 & 278.1451 & 67.9359 & 1.00 & 1.00 & 0.80 & 9.35e-04 & 8.63e-04 & 1.45e-03 & 1.51e-03 & 5.96e-04 & 1.63e-03 & 1.32e-03 & 1.51e-03 & 14.33 & 0.03 & 13.53 & 0.04 & 10.02 & 0.03 \\
WISE J183236.36+671517.8 & 278.1515 & 67.2549 & 1.00 & 1.00 & 0.80 & 1.01e-03 & 1.78e-03 & 2.96e-03 & 4.88e-03 & 1.35e-03 & 1.98e-03 & 8.44e-03 & 1.09e-02 & 15.39 & 0.06 & 14.95 & 0.10 & 12.76 & 0.08 \\
WISE J183239.93+653503.8 & 278.1664 & 65.5844 & 1.00 & 1.00 & 0.83 & 1.43e-04 & 7.53e-05 & 3.11e-04 & 1.99e-04 & 5.76e-04 & 1.80e-04 & 8.44e-04 & 6.96e-04 & 12.80 & 0.02 & 12.84 & 0.02 & 12.82 & 0.03 \\
WISE J183242.18+635508.1 & 278.1757 & 63.9189 & 1.00 & 1.00 & 0.92 & 4.86e-03 & 1.06e-02 & 1.11e-02 & 1.08e-02 & 4.37e-03 & 1.02e-02 & 1.13e-02 & 1.06e-02 & 14.81 & 0.08 & 14.02 & 0.09 & 10.75 & 0.04 \\
WISE J183243.96+631430.2 & 278.1832 & 63.2417 & 1.00 & 0.99 & 0.71 & 4.40e-04 & 8.79e-04 & 1.28e-03 & 1.35e-03 & -5.02e-04 & 2.16e-04 & 2.95e-04 & 4.01e-04 & 14.93 & 0.04 & 14.40 & 0.04 & 11.71 & 0.03 \\
WISE J183244.02+663020.1 & 278.1834 & 66.5056 & 1.00 & 1.00 & 0.88 & -1.40e-03 & -1.11e-03 & -1.39e-05 & 6.03e-04 & 3.09e-04 & 1.35e-03 & 1.47e-03 & 1.60e-03 & 15.50 & 0.07 & 14.24 & 0.07 & 11.47 & 0.02 \\
WISE J183245.31+640637.4 & 278.1888 & 64.1104 & 1.00 & 1.00 & 0.95 & 7.54e-03 & 2.40e-02 & 3.12e-02 & 3.01e-02 & 4.39e-03 & 1.27e-02 & 1.99e-02 & 1.79e-02 & 15.45 & 0.15 & 14.33 & 0.14 & 11.63 & 0.07 \\
WISE J183247.48+665511.6 & 278.1979 & 66.9199 & 1.00 & 1.00 & 0.93 & 4.04e-03 & 1.03e-02 & 2.44e-02 & 3.91e-02 & 2.67e-03 & 8.32e-03 & 1.64e-02 & 3.07e-02 & 15.58 & 0.17 & 14.50 & 0.16 & 11.52 & 0.04 \\
WISE J183250.88+653213.8 & 278.2120 & 65.5372 & 1.00 & 1.00 & 0.81 & 3.50e-05 & -4.64e-05 & 3.96e-04 & 5.80e-04 & 1.02e-02 & 8.23e-04 & 9.27e-03 & 4.84e-03 & 14.63 & 0.03 & 14.45 & 0.09 & nan & 0.11 \\
WISE J183254.86+640701.1 & 278.2286 & 64.1170 & 1.00 & 1.00 & 0.88 & 5.13e-04 & 5.92e-04 & 1.33e-03 & 1.89e-03 & 3.61e-04 & 1.15e-03 & 1.72e-03 & 1.95e-03 & 14.86 & 0.05 & 13.74 & 0.05 & 10.85 & 0.08 \\
WISE J183255.54+674816.3 & 278.2314 & 67.8045 & 1.00 & 1.00 & 0.79 & 1.22e-04 & 1.70e-04 & 2.57e-04 & 2.83e-04 & 3.35e-04 & 6.86e-05 & 7.35e-04 & 2.78e-04 & 12.02 & 0.01 & 12.08 & 0.02 & 12.20 & 0.03 \\
WISE J183255.86+671223.5 & 278.2328 & 67.2065 & 1.00 & 1.00 & 0.94 & 1.13e-03 & 2.30e-03 & 5.60e-03 & 8.46e-03 & 2.86e-04 & 2.26e-03 & 5.61e-03 & 9.73e-03 & 14.88 & 0.08 & 13.99 & 0.08 & 11.49 & 0.04 \\
WISE J183257.69+691930.5 & 278.2404 & 69.3251 & 1.00 & 1.00 & 0.83 & 9.91e-03 & 1.70e-02 & 2.49e-02 & 3.59e-02 & 6.20e-03 & 1.36e-02 & 2.10e-02 & 2.90e-02 & 15.52 & 0.11 & 14.80 & 0.10 & 11.70 & nan \\
WISE J183258.17+692252.8 & 278.2424 & 69.3813 & 1.00 & 1.00 & 0.95 & 8.75e-04 & 4.14e-03 & 7.55e-03 & 1.13e-02 & 3.14e-03 & 6.28e-03 & 1.23e-02 & 1.67e-02 & 15.55 & 0.13 & 14.57 & 0.13 & 11.63 & 0.05 \\
WISE J183258.95+662237.3 & 278.2456 & 66.3770 & 1.00 & 0.97 & 0.73 & -1.11e-04 & 1.41e-03 & 2.60e-03 & 4.08e-03 & -5.19e-04 & 6.56e-04 & 1.84e-03 & 2.40e-03 & 15.28 & 0.05 & 14.67 & 0.05 & 12.19 & 0.04 \\
WISE J183301.33+634434.5 & 278.2555 & 63.7429 & 1.00 & 1.00 & 0.95 & 3.82e-03 & 1.29e-02 & 2.47e-02 & 3.85e-02 & 3.12e-03 & 1.19e-02 & 2.38e-02 & 3.76e-02 & 14.94 & 0.12 & 13.97 & 0.12 & 10.67 & 0.15 \\
WISE J183304.30+695405.0 & 278.2679 & 69.9014 & 1.00 & 1.00 & 0.76 & 6.65e-04 & 1.17e-04 & 6.12e-05 & 5.35e-04 & 2.23e-03 & 1.25e-03 & 1.08e-03 & 2.14e-03 & 14.25 & 0.02 & 13.64 & 0.03 & 9.93 & 0.03 \\
WISE J183307.64+672249.4 & 278.2819 & 67.3804 & 1.00 & 1.00 & 0.96 & 5.05e-03 & 1.35e-02 & 1.96e-02 & 2.76e-02 & 6.48e-03 & 1.52e-02 & 2.09e-02 & 3.05e-02 & 14.99 & 0.12 & 14.32 & 0.14 & 11.74 & 0.08 \\
WISE J183312.66+663232.3 & 278.3028 & 66.5423 & 1.00 & 1.00 & 0.88 & 7.96e-05 & 5.10e-05 & 1.20e-04 & 1.07e-04 & 7.17e-05 & 9.49e-06 & 1.17e-04 & 3.81e-05 & 10.60 & 0.01 & 10.67 & 0.01 & 10.54 & 0.05 \\
WISE J183316.09+633526.3 & 278.3170 & 63.5906 & 1.00 & 1.00 & 0.78 & -2.05e-03 & 2.46e-04 & 4.06e-03 & 9.57e-03 & 5.18e-04 & 3.71e-03 & 5.15e-03 & 8.27e-03 & 15.68 & 0.09 & 14.74 & 0.08 & 11.63 & 0.20 \\
WISE J183321.89+674948.5 & 278.3412 & 67.8301 & 1.00 & 1.00 & 0.76 & 9.28e-04 & 4.84e-04 & 1.21e-03 & 5.73e-04 & 2.08e-03 & 7.12e-04 & 1.59e-03 & 1.03e-03 & 13.06 & 0.03 & 13.09 & 0.03 & 13.15 & 0.03 \\
WISE J183329.16+644638.8 & 278.3715 & 64.7775 & 1.00 & 1.00 & 0.78 & -2.42e-05 & -7.01e-04 & 9.86e-04 & 6.94e-04 & -4.82e-04 & 4.11e-05 & 3.66e-03 & 5.48e-03 & 15.31 & 0.04 & 14.73 & 0.08 & 11.45 & 0.09 \\
WISE J183330.15+641522.3 & 278.3756 & 64.2562 & 1.00 & 1.00 & 0.90 & 1.30e-04 & -5.58e-05 & 7.72e-04 & 7.63e-04 & 1.29e-04 & -1.42e-04 & 4.71e-04 & 2.63e-04 & 14.24 & 0.04 & 13.00 & 0.03 & 10.17 & 0.08 \\
WISE J183332.41+655337.9 & 278.3850 & 65.8939 & 1.00 & 1.00 & 0.78 & 2.20e-03 & 1.95e-03 & 3.34e-03 & 3.70e-03 & 2.75e-03 & 1.62e-03 & 3.96e-03 & 5.51e-03 & 14.80 & 0.05 & 14.16 & 0.06 & 11.50 & 0.02 \\
WISE J183337.95+633156.1 & 278.4081 & 63.5323 & 0.98 & 1.00 & 0.72 & -3.20e-03 & -2.35e-03 & -2.16e-03 & -1.71e-03 & 1.41e-03 & 2.18e-03 & 1.83e-03 & 4.94e-03 & 15.77 & 0.07 & 14.47 & 0.09 & 10.74 & 0.08 \\
WISE J183338.99+663041.1 & 278.4125 & 66.5114 & 1.00 & 1.00 & 0.74 & -1.16e-03 & 1.99e-03 & 1.83e-03 & 6.28e-03 & 2.41e-03 & 4.27e-03 & 8.12e-03 & 1.02e-02 & 15.67 & 0.09 & 14.81 & 0.08 & 11.89 & 0.08 \\
WISE J183339.19+680946.6 & 278.4133 & 68.1629 & 1.00 & 1.00 & 0.78 & 1.37e-03 & 3.97e-04 & 1.45e-03 & 4.78e-04 & 2.14e-03 & 3.15e-04 & 1.23e-03 & 1.68e-03 & 13.91 & 0.03 & 13.97 & 0.04 & nan & 0.03 \\
WISE J183340.38+702111.5 & 278.4183 & 70.3532 & 1.00 & 1.00 & 0.82 & 5.06e-03 & 7.46e-03 & 1.04e-02 & 1.07e-02 & 4.70e-03 & 4.46e-03 & 1.18e-02 & 1.50e-02 & 15.28 & 0.08 & 14.82 & 0.10 & 12.32 & 0.08 \\
WISE J183340.77+670014.1 & 278.4199 & 67.0039 & 1.00 & 1.00 & 0.79 & -6.15e-04 & -8.77e-05 & 9.74e-04 & 1.03e-03 & 1.08e-04 & -9.08e-05 & 1.53e-03 & 1.24e-03 & 15.26 & 0.05 & 13.94 & 0.05 & 10.83 & 0.12 \\
WISE J183345.02+683930.7 & 278.4376 & 68.6585 & 1.00 & 1.00 & 0.82 & 2.67e-04 & 2.96e-04 & 1.08e-03 & 1.77e-03 & 1.57e-03 & 1.42e-03 & 3.45e-03 & 4.08e-03 & 14.87 & 0.03 & 14.09 & 0.05 & 11.84 & 0.08 \\
WISE J183345.79+630602.1 & 278.4408 & 63.1006 & 1.00 & 1.00 & 0.93 & 6.90e-03 & 6.65e-03 & 1.63e-02 & 1.68e-02 & 8.92e-03 & 1.47e-02 & 3.03e-02 & 3.36e-02 & 15.05 & 0.09 & 14.55 & 0.13 & 11.41 & nan \\
WISE J183345.97+642458.5 & 278.4415 & 64.4163 & 1.00 & 1.00 & 0.89 & 2.05e-03 & 4.01e-03 & 9.49e-03 & 1.24e-02 & 2.62e-03 & 5.95e-03 & 8.73e-03 & 1.38e-02 & 15.46 & 0.13 & 14.44 & 0.12 & 11.64 & nan \\
WISE J183346.82+641958.5 & 278.4451 & 64.3329 & 1.00 & 1.00 & 0.94 & -2.25e-03 & -1.68e-03 & -8.98e-04 & 6.69e-04 & 1.44e-03 & 2.33e-03 & 2.44e-03 & 4.03e-03 & 15.59 & 0.08 & 14.15 & 0.09 & 10.86 & nan \\
WISE J183348.44+631930.2 & 278.4518 & 63.3251 & 1.00 & 1.00 & 0.83 & 1.23e-02 & 2.33e-02 & 2.20e-02 & 1.99e-02 & 6.15e-03 & 1.13e-02 & 1.65e-02 & 1.76e-02 & 14.69 & 0.11 & 13.94 & 0.09 & 10.98 & nan \\
WISE J183350.57+693936.8 & 278.4607 & 69.6602 & 1.00 & 1.00 & 0.94 & 3.56e-03 & 9.87e-03 & 1.84e-02 & 2.21e-02 & 2.95e-03 & 1.09e-02 & 2.17e-02 & 3.02e-02 & 15.16 & 0.11 & 14.57 & 0.13 & 12.13 & 0.04 \\
WISE J183350.69+642302.0 & 278.4612 & 64.3839 & 1.00 & 1.00 & 0.87 & 4.40e-04 & 8.98e-05 & 4.23e-04 & 1.41e-04 & 2.30e-04 & 9.33e-05 & 8.34e-05 & 2.95e-04 & 12.83 & 0.02 & 12.87 & 0.02 & 12.80 & 0.04 \\
WISE J183351.86+685409.2 & 278.4661 & 68.9025 & 1.00 & 1.00 & 0.81 & 1.01e-03 & 2.29e-03 & 5.35e-03 & 7.57e-03 & 2.74e-04 & 1.93e-03 & 4.69e-03 & 5.64e-03 & 14.80 & 0.05 & 13.81 & 0.06 & 10.87 & nan \\
WISE J183352.11+671441.6 & 278.4671 & 67.2449 & 1.00 & 1.00 & 0.96 & 1.80e-04 & 9.39e-05 & 4.93e-04 & 2.99e-04 & 3.25e-04 & -1.66e-05 & 8.05e-04 & 2.99e-04 & 12.59 & 0.02 & 12.64 & 0.03 & 12.58 & 0.24 \\
WISE J183353.94+650508.4 & 278.4747 & 65.0857 & 1.00 & 1.00 & 0.96 & 4.44e-04 & -4.05e-05 & 8.02e-04 & 3.94e-04 & 1.63e-03 & 9.07e-04 & 2.96e-03 & 2.68e-03 & 13.23 & 0.03 & 12.94 & 0.06 & 11.11 & 0.02 \\
WISE J183358.45+673606.9 & 278.4935 & 67.6019 & 1.00 & 1.00 & 0.93 & 1.48e-03 & 1.29e-03 & 1.44e-03 & 9.29e-04 & 2.43e-03 & 2.57e-03 & 2.36e-03 & 1.71e-03 & 14.50 & 0.04 & 13.62 & 0.05 & 10.12 & 0.06 \\
WISE J183358.81+631527.2 & 278.4951 & 63.2576 & 1.00 & 1.00 & 0.87 & 1.82e-04 & 9.10e-04 & 1.92e-03 & 2.65e-03 & 8.27e-04 & 1.18e-03 & 3.12e-03 & 3.78e-03 & 14.55 & 0.04 & 13.48 & 0.05 & 10.56 & nan \\
WISE J183400.01+671006.7 & 278.5000 & 67.1685 & 1.00 & 1.00 & 0.90 & 3.85e-03 & 4.24e-03 & 8.16e-03 & 8.20e-03 & 2.16e-03 & 1.50e-03 & 4.67e-03 & 4.07e-03 & 14.71 & 0.06 & 13.87 & 0.05 & 10.29 & nan \\
WISE J183400.48+632128.4 & 278.5020 & 63.3579 & 0.96 & 1.00 & 0.80 & -6.91e-05 & -1.17e-04 & -3.65e-05 & -2.52e-05 & 5.61e-04 & 8.96e-05 & 6.43e-04 & 7.00e-04 & 12.84 & 0.01 & 12.90 & 0.03 & 12.94 & 0.09 \\
WISE J183404.29+684437.4 & 278.5179 & 68.7437 & 1.00 & 1.00 & 0.91 & 5.30e-04 & 1.46e-04 & 6.92e-04 & 5.59e-04 & 9.28e-04 & 3.85e-04 & 1.56e-03 & 6.92e-04 & 14.63 & 0.03 & 14.11 & 0.05 & 10.80 & 0.06 \\
WISE J183410.18+702027.7 & 278.5424 & 70.3410 & 1.00 & 1.00 & 0.73 & -1.40e-04 & 8.92e-05 & 2.69e-04 & 3.20e-04 & -4.89e-06 & 4.53e-04 & 6.78e-04 & 2.61e-04 & 13.15 & 0.02 & 13.16 & 0.02 & 13.02 & 0.05 \\
WISE J183410.71+671952.1 & 278.5446 & 67.3311 & 1.00 & 1.00 & 0.94 & 8.09e-03 & 2.77e-02 & 5.27e-02 & 7.98e-02 & 1.15e-02 & 3.34e-02 & 6.42e-02 & 9.80e-02 & 15.40 & 0.22 & 14.49 & 0.27 & 11.78 & nan \\
WISE J183411.21+653957.4 & 278.5467 & 65.6659 & 1.00 & 1.00 & 0.92 & 3.82e-03 & 7.31e-03 & 1.59e-02 & 2.12e-02 & 8.33e-03 & 3.31e-02 & 6.60e-02 & 1.01e-01 & 15.07 & 0.10 & 14.61 & 0.24 & 11.54 & nan \\
WISE J183411.36+680416.8 & 278.5473 & 68.0713 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 2.75e-03 & 2.96e-03 & 2.95e-03 & 2.88e-03 & 5.68e-03 & 6.51e-03 & 6.64e-03 & 13.72 & 0.04 & 12.67 & 0.06 & 9.17 & 0.06 \\
WISE J183413.98+632827.4 & 278.5583 & 63.4743 & 0.97 & 0.99 & 0.78 & -1.36e-04 & -2.70e-04 & -4.64e-05 & 7.23e-05 & -1.26e-04 & -3.42e-04 & -4.17e-06 & 1.19e-04 & 14.59 & 0.02 & 13.83 & 0.03 & 9.74 & 0.02 \\
WISE J183415.96+655759.0 & 278.5665 & 65.9664 & 1.00 & 1.00 & 0.93 & 2.85e-03 & 7.80e-03 & 1.35e-02 & 1.67e-02 & 1.39e-03 & 3.96e-03 & 6.91e-03 & 8.83e-03 & 14.52 & 0.08 & 13.53 & 0.06 & 10.48 & 0.12 \\
WISE J183417.85+673230.7 & 278.5744 & 67.5419 & 1.00 & 0.99 & 0.86 & 3.40e-03 & 5.43e-04 & 2.46e-03 & 1.51e-03 & 1.85e-03 & -1.33e-05 & 4.38e-04 & 6.66e-04 & 14.31 & 0.04 & 14.38 & 0.04 & nan & 0.02 \\
WISE J183425.06+631404.5 & 278.6044 & 63.2346 & 1.00 & 1.00 & 0.74 & 2.67e-04 & -2.09e-05 & 1.96e-04 & 1.34e-04 & 1.16e-03 & 1.14e-03 & 5.26e-04 & 1.75e-03 & 13.94 & 0.02 & 14.01 & 0.03 & nan & 0.13 \\
WISE J183425.53+654629.1 & 278.6064 & 65.7747 & 1.00 & 1.00 & 0.75 & 2.05e-03 & 6.71e-04 & 1.78e-03 & 4.72e-04 & 9.68e-03 & 2.50e-03 & 8.70e-03 & 2.60e-03 & 14.09 & 0.03 & 13.86 & 0.06 & nan & 0.12 \\
WISE J183428.44+680659.5 & 278.6185 & 68.1165 & 1.00 & 1.00 & 0.83 & 1.23e-03 & 8.91e-04 & 2.08e-03 & 1.47e-03 & 1.36e-03 & 1.69e-03 & 1.93e-03 & 7.88e-04 & 14.83 & 0.04 & 14.18 & 0.04 & 11.26 & 0.07 \\
WISE J183433.99+693145.5 & 278.6416 & 69.5293 & 1.00 & 1.00 & 0.71 & 4.77e-05 & 4.79e-05 & 7.56e-05 & 7.32e-05 & 1.65e-05 & 5.87e-05 & 7.89e-05 & 7.02e-05 & 9.44 & 0.01 & 9.47 & 0.01 & 9.43 & 0.08 \\
WISE J183438.74+634813.6 & 278.6614 & 63.8038 & 1.00 & 1.00 & 0.85 & -2.50e-04 & -1.66e-04 & 3.48e-03 & 3.68e-03 & 8.83e-05 & 5.25e-03 & 1.07e-02 & 1.65e-02 & 15.64 & 0.10 & 14.80 & 0.16 & 12.30 & 0.05 \\
WISE J183440.27+694127.7 & 278.6678 & 69.6910 & 1.00 & 1.00 & 0.99 & 8.07e-03 & 3.02e-02 & 5.24e-02 & 7.23e-02 & 7.40e-03 & 2.84e-02 & 5.33e-02 & 7.33e-02 & 15.39 & 0.23 & 14.42 & 0.25 & 11.58 & 0.03 \\
WISE J183440.99+641607.3 & 278.6708 & 64.2687 & 1.00 & 1.00 & 0.86 & 1.80e-03 & 2.55e-03 & 5.96e-03 & 7.95e-03 & 3.02e-03 & 5.08e-03 & 8.92e-03 & 1.32e-02 & 15.27 & 0.07 & 14.52 & 0.09 & 11.83 & 0.03 \\
WISE J183453.42+692542.7 & 278.7226 & 69.4285 & 1.00 & 1.00 & 0.95 & 8.19e-03 & 1.55e-02 & 1.53e-02 & 1.15e-02 & 9.00e-03 & 1.74e-02 & 1.73e-02 & 1.68e-02 & 14.19 & 0.08 & 13.41 & 0.10 & 10.78 & 0.04 \\
WISE J183453.50+633330.7 & 278.7229 & 63.5585 & 1.00 & 1.00 & 0.91 & 3.54e-03 & 1.03e-02 & 1.42e-02 & 1.36e-02 & 2.43e-03 & 1.08e-02 & 1.52e-02 & 1.50e-02 & 15.24 & 0.08 & 14.70 & 0.09 & 11.90 & 0.10 \\
WISE J183459.11+683021.4 & 278.7463 & 68.5060 & 1.00 & 1.00 & 0.89 & 1.46e-02 & 3.50e-02 & 5.05e-02 & 6.01e-02 & 7.26e-03 & 2.74e-02 & 5.28e-02 & 6.82e-02 & 15.47 & 0.15 & 15.02 & 0.18 & 11.99 & 0.07 \\
WISE J183505.27+635932.2 & 278.7719 & 63.9923 & 1.00 & 1.00 & 0.94 & 8.06e-04 & 3.45e-04 & 1.47e-03 & 1.06e-03 & 2.26e-03 & 2.65e-03 & 5.86e-03 & 5.60e-03 & 14.38 & 0.04 & 13.69 & 0.07 & 9.88 & nan \\
WISE J183505.40+635746.2 & 278.7725 & 63.9628 & 0.98 & 1.00 & 0.71 & -4.73e-05 & -5.73e-05 & 7.85e-04 & 1.14e-03 & 1.33e-03 & 2.59e-03 & 4.16e-03 & 3.60e-03 & 15.11 & 0.03 & 14.52 & 0.06 & 11.52 & 0.21 \\
WISE J183505.99+652646.3 & 278.7750 & 65.4462 & 1.00 & 1.00 & 0.89 & 1.79e-03 & 4.60e-03 & 9.81e-03 & 1.38e-02 & 1.05e-03 & 2.65e-03 & 5.83e-03 & 7.98e-03 & 13.51 & 0.07 & 12.54 & 0.06 & 10.02 & 0.11 \\
WISE J183508.28+632512.7 & 278.7845 & 63.4202 & 1.00 & 1.00 & 0.81 & 4.17e-04 & 7.41e-04 & 8.09e-04 & 7.60e-04 & 2.99e-03 & 5.65e-03 & 4.17e-03 & 4.86e-03 & 14.58 & 0.04 & 14.25 & 0.07 & 10.87 & nan \\
WISE J183508.30+642129.1 & 278.7846 & 64.3581 & 1.00 & 1.00 & 0.81 & 4.52e-03 & 1.69e-02 & 2.31e-02 & 2.84e-02 & 5.22e-03 & 1.08e-02 & 2.17e-02 & 3.54e-02 & 15.72 & 0.14 & 14.95 & 0.14 & 12.43 & 0.02 \\
WISE J183508.62+641043.4 & 278.7859 & 64.1787 & 1.00 & 0.97 & 0.73 & 5.10e-03 & 9.75e-03 & 1.66e-02 & 1.72e-02 & 1.44e-03 & 4.81e-03 & 7.77e-03 & 4.37e-03 & 15.76 & 0.09 & 14.99 & 0.07 & 12.19 & 0.05 \\
WISE J183508.91+685439.0 & 278.7871 & 68.9108 & 1.00 & 1.00 & 0.70 & 6.82e-04 & 1.79e-03 & 1.79e-03 & 1.40e-03 & 2.31e-03 & 4.84e-03 & 4.26e-03 & 6.01e-03 & 14.85 & 0.04 & 14.42 & 0.07 & 11.22 & 0.03 \\
WISE J183510.15+634313.2 & 278.7923 & 63.7203 & 1.00 & 1.00 & 0.99 & 4.27e-04 & 9.57e-04 & 2.88e-03 & 4.71e-03 & 2.37e-04 & 5.86e-04 & 1.73e-03 & 2.86e-03 & 13.46 & 0.10 & 11.97 & 0.08 & 8.88 & nan \\
WISE J183511.40+684206.0 & 278.7975 & 68.7017 & 1.00 & 1.00 & 0.86 & 5.02e-03 & 6.80e-03 & 1.13e-02 & 1.12e-02 & 6.33e-03 & 8.96e-03 & 1.26e-02 & 1.58e-02 & 15.25 & 0.08 & 14.24 & 0.09 & 11.24 & nan \\
WISE J183513.40+644302.3 & 278.8059 & 64.7173 & 1.00 & 1.00 & 0.99 & 9.68e-03 & 2.04e-02 & 2.93e-02 & 3.17e-02 & 3.40e-02 & 8.06e-02 & 1.13e-01 & 1.23e-01 & 14.74 & 0.11 & 14.31 & 0.23 & 12.12 & nan \\
WISE J183515.36+663435.0 & 278.8140 & 66.5764 & 1.00 & 1.00 & 0.76 & 6.08e-05 & -8.47e-05 & 4.67e-04 & 4.85e-04 & 2.34e-04 & -9.02e-06 & 3.92e-04 & 4.23e-04 & 13.47 & 0.03 & 13.48 & 0.03 & nan & 0.07 \\
WISE J183522.27+633838.7 & 278.8428 & 63.6441 & 1.00 & 1.00 & 0.78 & 5.12e-04 & 1.08e-03 & 3.58e-03 & 5.53e-03 & -1.56e-04 & 6.44e-04 & 1.71e-03 & 2.56e-03 & 15.08 & 0.07 & 13.76 & 0.05 & 10.64 & nan \\
WISE J183528.69+635719.8 & 278.8696 & 63.9555 & 1.00 & 1.00 & 0.93 & 7.64e-03 & 2.00e-02 & 2.91e-02 & 3.83e-02 & 6.00e-03 & 1.54e-02 & 2.44e-02 & 3.14e-02 & 15.62 & 0.16 & 14.82 & 0.15 & 12.59 & 0.11 \\
WISE J183534.11+701803.2 & 278.8921 & 70.3009 & 1.00 & 1.00 & 0.71 & 2.78e-03 & 3.31e-03 & 1.47e-03 & 3.09e-03 & 2.99e-03 & 1.18e-02 & 5.88e-03 & 6.02e-03 & 15.56 & 0.05 & 15.18 & 0.10 & nan & 0.03 \\
WISE J183545.32+682421.7 & 278.9388 & 68.4060 & 1.00 & 1.00 & 0.94 & 1.10e-03 & 2.11e-03 & 5.79e-03 & 7.99e-03 & 1.25e-03 & 2.21e-03 & 6.39e-03 & 9.41e-03 & 14.55 & 0.09 & 13.50 & 0.09 & 10.45 & 0.16 \\
WISE J183550.85+644613.0 & 278.9619 & 64.7703 & 1.00 & 1.00 & 0.80 & 6.69e-06 & 1.94e-06 & 1.71e-05 & 2.56e-05 & 5.42e-05 & 5.99e-08 & 8.35e-05 & 3.39e-05 & 10.59 & 0.00 & 10.47 & 0.01 & 10.32 & 0.22 \\
WISE J183551.08+640333.1 & 278.9628 & 64.0592 & 1.00 & 1.00 & 0.95 & 5.23e-03 & 2.64e-02 & 5.13e-02 & 5.80e-02 & 5.65e-03 & 1.92e-02 & 3.26e-02 & 3.93e-02 & 15.90 & 0.19 & 14.89 & 0.16 & 12.56 & 0.04 \\
WISE J183552.67+645604.2 & 278.9694 & 64.9345 & 1.00 & 1.00 & 0.92 & 6.72e-04 & 1.44e-03 & 3.85e-03 & 4.67e-03 & 4.25e-04 & 2.26e-03 & 3.31e-03 & 6.68e-03 & 15.25 & 0.09 & 14.54 & 0.10 & 12.07 & 0.03 \\
WISE J183552.98+670855.0 & 278.9708 & 67.1486 & 0.99 & 1.00 & 0.81 & -5.18e-03 & -4.04e-03 & -3.15e-03 & -1.91e-03 & -1.32e-04 & -1.35e-04 & 2.78e-03 & 4.74e-03 & 15.82 & 0.08 & 14.73 & 0.08 & 11.89 & 0.07 \\
WISE J183553.59+633653.3 & 278.9733 & 63.6148 & 1.00 & 1.00 & 0.91 & 4.90e-04 & 9.74e-04 & 1.90e-03 & 2.77e-03 & 7.48e-04 & 1.23e-03 & 3.29e-03 & 4.51e-03 & 13.62 & 0.05 & 12.93 & 0.07 & 10.65 & 0.34 \\
WISE J183558.88+653103.1 & 278.9953 & 65.5175 & 1.00 & 1.00 & 0.98 & 5.75e-04 & 7.51e-04 & 2.02e-03 & 2.61e-03 & 5.12e-04 & 5.31e-04 & 1.22e-03 & 1.48e-03 & 12.58 & 0.07 & 11.48 & 0.05 & 8.59 & 0.04 \\
WISE J183601.77+651458.6 & 279.0074 & 65.2496 & 1.00 & 1.00 & 0.98 & 9.53e-03 & 1.40e-02 & 6.83e-03 & 7.43e-02 & 9.28e-03 & 1.87e-02 & 2.23e-02 & 6.92e-02 & 13.39 & 0.31 & 12.27 & 0.34 & 9.95 & 0.02 \\
WISE J183604.68+694212.4 & 279.0195 & 69.7035 & 1.00 & 1.00 & 0.78 & 1.12e-04 & 1.54e-03 & 2.88e-03 & 4.58e-03 & 3.86e-03 & 5.84e-03 & 7.09e-03 & 1.09e-02 & 15.23 & 0.06 & 14.63 & 0.09 & 11.39 & 0.13 \\
WISE J183610.87+695419.0 & 279.0453 & 69.9053 & 1.00 & 1.00 & 0.92 & -6.72e-05 & 1.70e-04 & 8.01e-04 & 1.31e-03 & 1.26e-04 & 3.43e-04 & 1.34e-03 & 1.60e-03 & 14.58 & 0.04 & 13.49 & 0.04 & 10.77 & 0.04 \\
WISE J183611.16+633948.3 & 279.0465 & 63.6634 & 1.00 & 1.00 & 0.77 & 4.89e-04 & 2.85e-03 & 5.11e-03 & 6.46e-03 & 8.47e-04 & 7.07e-04 & 3.81e-03 & 3.07e-03 & 15.28 & 0.06 & 14.40 & 0.05 & 11.62 & nan \\
WISE J183612.53+665552.2 & 279.0522 & 66.9312 & 1.00 & 1.00 & 0.83 & 5.77e-04 & 2.68e-04 & 6.46e-04 & 2.60e-04 & 1.55e-03 & 5.68e-04 & 1.92e-03 & 7.10e-04 & 12.31 & 0.02 & 12.36 & 0.03 & 12.42 & 0.28 \\
WISE J183613.40+673536.4 & 279.0558 & 67.5934 & 1.00 & 1.00 & 0.76 & 7.11e-03 & 9.99e-03 & 2.00e-02 & 2.03e-02 & 2.26e-03 & 7.88e-03 & 1.53e-02 & 1.65e-02 & 15.73 & 0.14 & 14.95 & 0.10 & 12.70 & 0.04 \\
WISE J183615.39+654401.7 & 279.0641 & 65.7338 & 1.00 & 1.00 & 0.72 & 2.84e-03 & 1.13e-03 & 1.36e-03 & 8.08e-03 & 1.07e-02 & 1.17e-02 & 1.15e-02 & 1.73e-02 & 15.92 & 0.11 & 15.08 & 0.12 & nan & 0.32 \\
WISE J183618.35+642858.0 & 279.0765 & 64.4828 & 1.00 & 1.00 & 0.94 & 6.19e-04 & 2.24e-03 & 5.07e-03 & 7.37e-03 & 1.01e-03 & 1.29e-03 & 3.75e-03 & 4.94e-03 & 15.09 & 0.07 & 13.79 & 0.06 & 10.97 & 0.07 \\
WISE J183620.72+670832.4 & 279.0863 & 67.1423 & 1.00 & 1.00 & 0.89 & -4.78e-03 & -9.36e-04 & 1.21e-03 & 5.04e-03 & 1.49e-03 & 4.79e-03 & 8.16e-03 & 1.52e-02 & 15.81 & 0.10 & 14.55 & 0.11 & 11.94 & 0.10 \\
WISE J183621.51+700023.8 & 279.0896 & 70.0066 & 1.00 & 1.00 & 0.80 & 2.28e-04 & 2.26e-06 & 5.67e-04 & 1.40e-03 & 7.65e-04 & 5.97e-05 & 8.80e-04 & 1.03e-03 & 15.13 & 0.04 & 13.84 & 0.04 & 10.96 & nan \\
WISE J183622.83+693149.8 & 279.0951 & 69.5305 & 1.00 & 1.00 & 0.96 & 3.95e-03 & 5.73e-03 & 5.51e-03 & 8.19e-03 & 8.48e-03 & 1.31e-02 & 1.64e-02 & 2.24e-02 & 14.44 & 0.07 & 14.06 & 0.11 & 11.66 & 0.06 \\
WISE J183628.76+660238.2 & 279.1198 & 66.0439 & 1.00 & 1.00 & 0.93 & 2.50e-03 & 6.26e-03 & 1.10e-02 & 1.44e-02 & 1.62e-03 & 3.26e-03 & 6.63e-03 & 8.82e-03 & 12.84 & 0.08 & 11.80 & 0.06 & 8.99 & 0.03 \\
WISE J183630.86+663149.9 & 279.1286 & 66.5305 & 1.00 & 1.00 & 0.82 & 1.10e-03 & 1.15e-03 & 1.44e-03 & 1.56e-03 & 2.93e-03 & 1.48e-03 & 4.91e-03 & 2.88e-03 & 14.56 & 0.04 & 13.64 & 0.05 & 10.26 & nan \\
WISE J183632.91+681221.9 & 279.1371 & 68.2061 & 1.00 & 1.00 & 0.83 & -9.32e-04 & -2.27e-04 & 1.57e-03 & 3.86e-03 & -1.70e-03 & 2.89e-04 & 5.07e-03 & 1.31e-02 & 15.52 & 0.06 & 14.96 & 0.11 & 11.92 & 0.06 \\
WISE J183634.91+682715.2 & 279.1455 & 68.4542 & 1.00 & 1.00 & 0.75 & 2.12e-06 & 1.89e-05 & 2.44e-04 & 1.53e-04 & 1.39e-03 & 2.84e-03 & 3.86e-03 & 4.09e-03 & 13.38 & 0.02 & 13.06 & 0.05 & 9.84 & 0.13 \\
WISE J183636.93+671912.3 & 279.1539 & 67.3201 & 1.00 & 1.00 & 0.97 & 3.78e-03 & 1.02e-02 & 1.64e-02 & 1.99e-02 & 6.08e-03 & 9.67e-03 & 1.55e-02 & 1.61e-02 & 14.48 & 0.11 & 13.58 & 0.12 & 10.79 & nan \\
WISE J183637.10+655149.6 & 279.1546 & 65.8638 & 1.00 & 1.00 & 0.80 & 7.81e-05 & -1.72e-04 & 4.59e-04 & 4.23e-04 & 3.62e-03 & 3.98e-03 & 6.97e-03 & 5.76e-03 & 15.19 & 0.04 & 14.72 & 0.08 & 10.90 & 0.05 \\
WISE J183638.58+651118.4 & 279.1607 & 65.1884 & 1.00 & 1.00 & 0.82 & -4.57e-03 & -1.94e-03 & 2.33e-03 & 5.95e-03 & -3.39e-04 & 1.18e-03 & 3.90e-03 & 8.92e-03 & 15.91 & 0.11 & 14.97 & 0.10 & 11.99 & nan \\
WISE J183639.85+680639.9 & 279.1660 & 68.1111 & 1.00 & 1.00 & 0.83 & 6.94e-03 & 7.00e-03 & 9.02e-03 & 1.32e-02 & 8.78e-04 & 1.35e-03 & 3.62e-03 & 3.42e-03 & 15.35 & 0.13 & 14.29 & 0.07 & 11.83 & 0.03 \\
WISE J183642.94+653424.5 & 279.1789 & 65.5735 & 1.00 & 1.00 & 0.90 & 4.28e-04 & 2.86e-04 & 1.10e-03 & 8.78e-04 & 8.60e-04 & 2.35e-03 & 4.36e-03 & 4.82e-03 & 13.19 & 0.03 & 13.01 & 0.05 & 10.76 & 0.02 \\
WISE J183645.12+640627.8 & 279.1880 & 64.1077 & 1.00 & 1.00 & 0.84 & 1.39e-03 & 8.09e-04 & 1.18e-03 & 1.27e-03 & 6.09e-03 & 2.66e-03 & 4.78e-03 & 3.04e-03 & 14.39 & 0.04 & 13.96 & 0.06 & 11.17 & nan \\
WISE J183645.23+641736.2 & 279.1885 & 64.2934 & 1.00 & 1.00 & 0.80 & -2.20e-05 & 3.83e-03 & 6.34e-03 & 9.04e-03 & 5.63e-03 & 5.90e-03 & 1.28e-02 & 7.91e-03 & 15.51 & 0.11 & 14.97 & 0.14 & 12.01 & 0.10 \\
WISE J183646.21+641246.3 & 279.1926 & 64.2129 & 1.00 & 1.00 & 0.94 & 5.45e-04 & 5.92e-03 & 1.58e-02 & 2.55e-02 & 5.13e-03 & 5.84e-03 & 1.02e-02 & 2.06e-02 & 15.57 & 0.21 & 14.51 & 0.18 & 12.13 & 0.07 \\
WISE J183647.41+643847.7 & 279.1975 & 64.6466 & 1.00 & 1.00 & 0.87 & -5.19e-04 & 7.52e-04 & 2.86e-03 & 5.96e-03 & 2.36e-03 & 6.50e-04 & 4.22e-03 & 4.29e-03 & 15.43 & 0.07 & 14.30 & 0.07 & 11.32 & 0.06 \\
WISE J183655.93+643007.8 & 279.2331 & 64.5022 & 1.00 & 1.00 & 0.78 & 1.52e-03 & 2.14e-03 & 3.64e-03 & 3.71e-03 & -4.43e-04 & 6.46e-04 & 1.91e-03 & 3.42e-03 & 15.12 & 0.05 & 14.64 & 0.08 & 12.13 & 0.05 \\
WISE J183700.26+662648.7 & 279.2511 & 66.4469 & 1.00 & 1.00 & 0.94 & 4.52e-04 & 7.20e-07 & 9.28e-04 & 5.96e-04 & 2.15e-03 & 2.21e-03 & 5.29e-03 & 4.70e-03 & 14.04 & 0.03 & 13.57 & 0.07 & 10.15 & 0.11 \\
WISE J183702.23+682738.2 & 279.2593 & 68.4606 & 1.00 & 1.00 & 0.81 & 4.27e-04 & 4.51e-04 & 4.80e-03 & 6.34e-03 & 4.28e-05 & 3.60e-03 & 7.26e-03 & 1.08e-02 & 15.53 & 0.06 & 14.63 & 0.07 & 11.75 & 0.12 \\
WISE J183702.95+692842.3 & 279.2623 & 69.4784 & 1.00 & 1.00 & 0.97 & 4.08e-03 & 1.02e-02 & 1.51e-02 & 2.23e-02 & 9.71e-03 & 2.22e-02 & 3.63e-02 & 5.44e-02 & 14.45 & 0.11 & 13.89 & 0.17 & 11.39 & 0.03 \\
WISE J183704.06+644048.7 & 279.2669 & 64.6802 & 1.00 & 1.00 & 0.88 & 9.13e-04 & 1.36e-03 & 2.27e-03 & 2.63e-03 & 1.16e-03 & 1.47e-03 & 2.84e-03 & 3.22e-03 & 14.61 & 0.04 & 13.54 & 0.04 & 10.57 & 0.04 \\
WISE J183704.48+670316.6 & 279.2687 & 67.0546 & 1.00 & 1.00 & 0.88 & 2.75e-04 & -3.92e-05 & 1.04e-03 & 8.52e-04 & 7.73e-05 & -1.29e-05 & 9.02e-04 & 9.53e-04 & 14.92 & 0.04 & 13.65 & 0.03 & 10.41 & nan \\
WISE J183706.14+693510.0 & 279.2756 & 69.5861 & 1.00 & 1.00 & 0.97 & 2.42e-04 & 3.57e-04 & 4.98e-04 & 7.38e-04 & 2.60e-04 & 2.96e-04 & 4.61e-04 & 6.77e-04 & 11.57 & 0.02 & 11.61 & 0.02 & 11.53 & nan \\
WISE J183706.53+632917.7 & 279.2772 & 63.4882 & 1.00 & 1.00 & 0.80 & 1.12e-03 & 3.57e-03 & 4.89e-03 & 7.67e-03 & 1.69e-03 & 4.46e-03 & 4.46e-03 & 6.35e-03 & 15.36 & 0.07 & 14.34 & 0.07 & 11.51 & 0.14 \\
WISE J183709.41+680550.4 & 279.2892 & 68.0973 & 1.00 & 1.00 & 0.73 & 1.78e-03 & 3.93e-05 & 1.14e-03 & 5.48e-04 & 3.35e-03 & 1.75e-04 & 1.14e-03 & 1.60e-03 & 14.32 & 0.03 & 14.38 & 0.05 & nan & nan \\
WISE J183710.36+643215.7 & 279.2932 & 64.5377 & 1.00 & 1.00 & 0.87 & 3.68e-06 & 8.24e-04 & 1.88e-03 & 2.34e-03 & 4.32e-04 & 1.45e-03 & 3.74e-03 & 4.71e-03 & 14.95 & 0.04 & 14.33 & 0.07 & 11.19 & 0.12 \\
WISE J183711.94+674551.7 & 279.2997 & 67.7644 & 1.00 & 1.00 & 0.79 & 5.48e-04 & 1.77e-04 & 2.15e-03 & 1.54e-03 & 1.86e-03 & 2.63e-03 & 3.78e-03 & 5.59e-03 & 15.27 & 0.04 & 14.60 & 0.07 & 11.63 & 0.02 \\
WISE J183713.81+653149.4 & 279.3075 & 65.5304 & 1.00 & 1.00 & 0.93 & 4.49e-03 & 8.94e-03 & 1.11e-02 & 1.36e-02 & 3.03e-03 & 6.36e-03 & 9.81e-03 & 1.35e-02 & 13.25 & 0.07 & 12.43 & 0.07 & 9.31 & 0.13 \\
WISE J183714.26+641457.6 & 279.3094 & 64.2493 & 1.00 & 1.00 & 0.98 & 2.99e-03 & 6.61e-03 & 1.24e-02 & 1.83e-02 & 2.54e-03 & 7.59e-03 & 1.59e-02 & 2.61e-02 & 14.86 & 0.12 & 13.99 & 0.15 & 11.04 & 0.02 \\
WISE J183716.80+654841.3 & 279.3200 & 65.8115 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 5.80e-03 & 9.17e-03 & 1.14e-02 & 2.69e-03 & 5.08e-03 & 1.03e-02 & 1.29e-02 & 14.59 & 0.08 & 13.68 & 0.09 & 11.57 & 0.10 \\
WISE J183720.32+661956.6 & 279.3347 & 66.3324 & 1.00 & 1.00 & 0.97 & 5.80e-04 & 1.55e-03 & 3.20e-03 & 4.92e-03 & 9.87e-04 & 6.62e-04 & 2.77e-03 & 3.48e-03 & 14.34 & 0.07 & 13.35 & 0.07 & 10.91 & 0.13 \\
WISE J183720.36+685653.8 & 279.3348 & 68.9483 & 1.00 & 1.00 & 0.70 & 5.95e-04 & 1.07e-03 & 1.52e-03 & 1.64e-03 & 1.44e-03 & 2.33e-03 & 3.49e-03 & 3.73e-03 & 14.78 & 0.03 & 14.27 & 0.05 & 11.21 & 0.03 \\
WISE J183722.14+680542.6 & 279.3423 & 68.0952 & 1.00 & 1.00 & 0.73 & 3.78e-04 & 1.33e-03 & 1.59e-03 & 1.45e-03 & 3.35e-03 & 4.95e-03 & 3.61e-03 & 7.39e-03 & 15.12 & 0.04 & 14.78 & 0.08 & 11.90 & 0.33 \\
WISE J183722.43+701000.4 & 279.3434 & 70.1668 & 1.00 & 1.00 & 0.76 & 2.18e-07 & 1.20e-05 & 1.36e-05 & 2.54e-05 & 9.16e-06 & 1.13e-06 & 1.15e-05 & 6.44e-06 & 10.52 & 0.01 & 10.38 & 0.01 & 10.23 & 0.09 \\
WISE J183722.43+701000.4 & 279.3434 & 70.1668 & 1.00 & 1.00 & 0.76 & 2.18e-07 & 1.20e-05 & 1.36e-05 & 2.54e-05 & 9.16e-06 & 1.13e-06 & 1.15e-05 & 6.44e-06 & 10.52 & 0.01 & 10.38 & 0.01 & 10.23 & 0.04 \\
WISE J183728.04+650411.5 & 279.3668 & 65.0699 & 1.00 & 1.00 & 0.89 & 2.38e-04 & 2.65e-03 & 6.44e-03 & 8.52e-03 & 2.46e-03 & 4.12e-03 & 9.83e-03 & 1.13e-02 & 15.39 & 0.10 & 14.40 & 0.10 & 12.05 & 0.10 \\
WISE J183728.52+680157.1 & 279.3688 & 68.0325 & 1.00 & 1.00 & 0.86 & 8.57e-04 & 5.28e-04 & 2.45e-03 & 2.97e-03 & 1.05e-03 & 9.78e-04 & 1.96e-03 & 2.44e-03 & 14.57 & 0.08 & 13.14 & 0.07 & 10.05 & 0.05 \\
WISE J183728.67+680001.8 & 279.3695 & 68.0005 & 1.00 & 1.00 & 0.83 & 1.24e-03 & 2.55e-03 & 6.13e-03 & 6.64e-03 & 2.12e-03 & 2.10e-03 & 5.28e-03 & 3.91e-03 & 14.94 & 0.05 & 14.02 & 0.05 & 11.36 & nan \\
WISE J183729.08+633201.0 & 279.3712 & 63.5336 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 8.05e-03 & 1.18e-02 & 1.26e-02 & 4.13e-03 & 1.18e-02 & 1.66e-02 & 1.89e-02 & 14.24 & 0.10 & 13.65 & 0.12 & 10.65 & 0.02 \\
WISE J183729.17+645849.0 & 279.3715 & 64.9803 & 1.00 & 1.00 & 0.82 & -6.20e-03 & -6.55e-03 & -4.63e-03 & -2.76e-03 & 2.32e-03 & 2.87e-03 & 8.03e-03 & 9.27e-03 & 15.91 & 0.10 & 14.76 & 0.12 & 12.06 & 0.04 \\
WISE J183730.75+644729.9 & 279.3781 & 64.7917 & 1.00 & 0.97 & 0.91 & -1.04e-05 & 1.64e-04 & 7.86e-04 & 1.01e-03 & -5.12e-04 & -1.70e-04 & 2.30e-04 & 4.96e-04 & 13.82 & 0.03 & 13.84 & 0.03 & 12.77 & 0.03 \\
WISE J183731.81+651312.8 & 279.3826 & 65.2202 & 1.00 & 1.00 & 0.97 & 5.37e-03 & 1.74e-02 & 2.65e-02 & 3.40e-02 & 8.53e-03 & 3.08e-02 & 4.63e-02 & 6.25e-02 & 15.36 & 0.16 & 14.86 & 0.24 & 12.15 & nan \\
WISE J183732.94+694109.8 & 279.3873 & 69.6861 & 1.00 & 1.00 & 0.90 & 1.27e-02 & 2.03e-02 & 2.12e-02 & 2.75e-02 & 5.92e-03 & 5.65e-03 & 9.93e-03 & 1.22e-02 & 15.42 & 0.14 & 14.55 & 0.09 & 11.86 & 0.05 \\
WISE J183737.29+692316.3 & 279.4054 & 69.3879 & 0.98 & 0.98 & 0.73 & 1.35e-04 & -3.24e-04 & 2.04e-04 & -1.94e-04 & -1.66e-04 & -5.37e-05 & 2.55e-04 & 2.01e-04 & 13.80 & 0.02 & 13.88 & 0.03 & 12.73 & 0.07 \\
WISE J183739.60+653627.9 & 279.4150 & 65.6077 & 0.98 & 1.00 & 0.89 & -1.23e-03 & -1.10e-04 & 9.67e-04 & 4.38e-03 & 5.53e-04 & 2.12e-03 & 4.68e-03 & 8.96e-03 & 15.74 & 0.08 & 14.67 & 0.09 & 11.98 & 0.07 \\
WISE J183739.78+692523.1 & 279.4158 & 69.4231 & 1.00 & 1.00 & 0.74 & -1.16e-03 & -5.77e-04 & 9.51e-05 & 9.76e-04 & 1.92e-03 & 2.59e-03 & 1.55e-03 & 1.90e-03 & 15.43 & 0.06 & 14.41 & 0.06 & 11.12 & 0.03 \\
WISE J183744.45+652809.8 & 279.4352 & 65.4694 & 1.00 & 1.00 & 0.96 & 2.92e-03 & 9.90e-03 & 1.92e-02 & 2.75e-02 & 2.66e-03 & 9.67e-03 & 2.00e-02 & 3.14e-02 & 14.69 & 0.10 & 13.93 & 0.11 & 10.73 & 0.23 \\
WISE J183755.64+665119.6 & 279.4818 & 66.8554 & 1.00 & 1.00 & 0.96 & 7.61e-03 & 1.45e-02 & 1.37e-02 & 1.76e-02 & 8.03e-03 & 1.54e-02 & 1.73e-02 & 2.43e-02 & 14.49 & 0.10 & 13.89 & 0.12 & 11.31 & 0.06 \\
WISE J183757.13+665017.4 & 279.4880 & 66.8382 & 1.00 & 1.00 & 0.74 & 5.85e-04 & 1.28e-04 & 4.89e-04 & 4.52e-04 & 1.57e-03 & 1.11e-03 & 1.61e-03 & 2.47e-03 & 13.59 & 0.02 & 13.41 & 0.04 & 12.41 & nan \\
WISE J183757.30+645200.7 & 279.4888 & 64.8669 & 1.00 & 1.00 & 0.94 & 8.28e-04 & 3.21e-05 & 1.40e-03 & 1.20e-03 & 9.39e-04 & 5.74e-04 & 1.68e-03 & 1.30e-03 & 14.74 & 0.05 & 13.54 & 0.06 & 10.15 & 0.04 \\
WISE J183802.57+664101.4 & 279.5107 & 66.6837 & 1.00 & 1.00 & 0.94 & 2.49e-05 & 8.03e-04 & 3.13e-03 & 5.04e-03 & -1.58e-04 & 1.85e-03 & 3.12e-03 & 4.30e-03 & 15.31 & 0.10 & 14.46 & 0.10 & 11.47 & nan \\
WISE J183803.61+641558.6 & 279.5151 & 64.2663 & 1.00 & 1.00 & 0.86 & 2.49e-03 & 4.89e-03 & 5.33e-03 & 5.40e-03 & 2.45e-03 & 4.61e-03 & 5.77e-03 & 6.19e-03 & 14.48 & 0.06 & 13.70 & 0.07 & 10.71 & 0.03 \\
WISE J183808.27+633442.4 & 279.5345 & 63.5785 & 1.00 & 1.00 & 0.71 & 2.09e-03 & 9.09e-04 & 3.23e-03 & 1.70e-03 & 2.37e-02 & 1.04e-02 & 2.24e-02 & 1.68e-02 & 14.89 & 0.03 & 14.81 & 0.11 & nan & 0.12 \\
WISE J183809.13+670748.2 & 279.5380 & 67.1301 & 1.00 & 1.00 & 0.86 & 1.06e-02 & 1.10e-02 & 2.04e-02 & 2.57e-02 & 8.48e-03 & 1.50e-02 & 2.08e-02 & 2.80e-02 & 14.80 & 0.11 & 13.65 & 0.09 & 10.79 & 0.04 \\
WISE J183810.11+664921.9 & 279.5421 & 66.8227 & 1.00 & 1.00 & 0.98 & 1.67e-02 & 4.58e-02 & 6.96e-02 & 9.28e-02 & 1.15e-02 & 3.17e-02 & 5.11e-02 & 7.36e-02 & 14.99 & 0.28 & 14.01 & 0.28 & 11.31 & nan \\
WISE J183811.13+645920.6 & 279.5464 & 64.9891 & 1.00 & 1.00 & 0.94 & 2.39e-03 & 6.07e-03 & 1.06e-02 & 1.42e-02 & 1.94e-03 & 4.48e-03 & 9.38e-03 & 1.30e-02 & 14.62 & 0.11 & 13.51 & 0.12 & 10.34 & 0.06 \\
WISE J183811.46+655502.0 & 279.5478 & 65.9172 & 1.00 & 1.00 & 1.00 & 5.51e-04 & 1.19e-03 & 2.70e-03 & 4.29e-03 & 3.08e-04 & 5.49e-04 & 1.45e-03 & 2.27e-03 & 12.55 & 0.09 & 11.42 & 0.06 & 8.29 & 0.13 \\
WISE J183815.98+645915.6 & 279.5666 & 64.9877 & 1.00 & 1.00 & 0.93 & 3.03e-03 & 1.45e-03 & 4.69e-03 & 2.57e-03 & 5.92e-03 & 5.08e-03 & 1.42e-02 & 1.37e-02 & 14.71 & 0.07 & 14.28 & 0.11 & 12.66 & 0.06 \\
WISE J183817.74+665833.6 & 279.5739 & 66.9760 & 1.00 & 1.00 & 0.72 & 2.63e-03 & 4.05e-03 & 3.47e-03 & 4.61e-03 & 1.34e-03 & 3.52e-03 & 4.59e-03 & 4.14e-03 & 15.22 & 0.05 & 14.20 & 0.05 & 11.23 & 0.04 \\
WISE J183818.08+665613.8 & 279.5753 & 66.9372 & 1.00 & 1.00 & 0.93 & 6.82e-03 & 8.52e-03 & 1.74e-02 & 2.41e-02 & 8.90e-03 & 1.47e-02 & 2.51e-02 & 3.12e-02 & 15.42 & 0.12 & 14.72 & 0.14 & 12.13 & 0.02 \\
WISE J183819.69+674617.5 & 279.5820 & 67.7715 & 1.00 & 1.00 & 0.91 & 1.53e-03 & 1.64e-03 & 4.63e-03 & 5.54e-03 & 1.91e-03 & 1.38e-03 & 3.65e-03 & 4.14e-03 & 14.65 & 0.07 & 13.46 & 0.06 & 10.66 & 0.26 \\
WISE J183820.40+670111.1 & 279.5850 & 67.0197 & 0.99 & 1.00 & 0.84 & 2.06e-04 & 2.18e-04 & 7.50e-04 & 2.64e-04 & 8.81e-04 & 1.68e-03 & 2.64e-03 & 9.32e-04 & 14.59 & 0.02 & 14.16 & 0.04 & 11.09 & 0.09 \\
WISE J183821.74+693056.8 & 279.5906 & 69.5158 & 1.00 & 1.00 & 0.89 & -8.28e-05 & -2.82e-04 & 2.59e-04 & 1.57e-04 & -4.27e-04 & -1.89e-04 & -5.45e-05 & 1.18e-04 & 14.74 & 0.03 & 13.58 & 0.03 & 9.80 & 0.21 \\
WISE J183829.70+660658.4 & 279.6237 & 66.1162 & 1.00 & 0.99 & 0.75 & 1.84e-05 & 5.53e-06 & 6.64e-06 & 8.99e-06 & 2.74e-05 & 1.61e-05 & 2.92e-05 & 8.52e-06 & 9.81 & 0.00 & 9.90 & 0.00 & 9.77 & 0.04 \\
WISE J183830.16+634740.7 & 279.6257 & 63.7946 & 1.00 & 1.00 & 0.92 & 3.21e-03 & 7.77e-03 & 1.28e-02 & 1.47e-02 & 1.84e-03 & 5.63e-03 & 1.06e-02 & 1.32e-02 & 14.86 & 0.10 & 14.02 & 0.12 & 11.10 & 0.05 \\
WISE J183835.22+653848.9 & 279.6467 & 65.6469 & 1.00 & 1.00 & 0.95 & -2.56e-04 & 1.02e-03 & 3.61e-03 & 7.60e-03 & 9.67e-04 & 1.66e-03 & 3.94e-03 & 4.89e-03 & 15.39 & 0.13 & 14.14 & 0.10 & 11.48 & 0.07 \\
WISE J183842.20+652637.1 & 279.6758 & 65.4436 & 1.00 & 1.00 & 0.78 & -9.26e-04 & 1.18e-03 & 3.39e-03 & 2.82e-03 & 5.22e-03 & 5.29e-03 & 1.10e-02 & 1.09e-02 & 15.57 & 0.08 & 14.51 & 0.09 & 11.65 & 0.10 \\
WISE J183843.89+651656.4 & 279.6829 & 65.2823 & 1.00 & 1.00 & 0.93 & 9.08e-04 & 1.30e-03 & 3.84e-03 & 4.36e-03 & 9.71e-05 & 2.97e-04 & 1.28e-03 & 1.85e-03 & 14.51 & 0.06 & 13.53 & 0.04 & 11.03 & 0.04 \\
WISE J183844.11+655115.4 & 279.6838 & 65.8543 & 1.00 & 1.00 & 0.79 & 3.14e-04 & 9.04e-04 & 2.02e-03 & 2.23e-03 & 3.48e-04 & 1.10e-03 & 2.71e-03 & 4.18e-03 & 14.67 & 0.03 & 13.90 & 0.06 & 10.38 & nan \\
WISE J183844.75+654345.2 & 279.6865 & 65.7292 & 1.00 & 1.00 & 0.87 & 8.98e-03 & 1.68e-02 & 2.28e-02 & 3.06e-02 & 8.68e-03 & 1.63e-02 & 3.03e-02 & 3.85e-02 & 15.56 & 0.13 & 14.74 & 0.14 & 12.11 & 0.27 \\
WISE J183846.59+643203.1 & 279.6941 & 64.5342 & 1.00 & 1.00 & 0.73 & 1.80e-02 & 1.80e-02 & 1.69e-02 & 3.75e-02 & 8.86e-03 & 1.84e-02 & 1.47e-02 & 1.42e-02 & 15.91 & 0.12 & 14.88 & 0.09 & 11.90 & 0.03 \\
WISE J183847.96+695513.5 & 279.6998 & 69.9204 & 1.00 & 1.00 & 0.96 & 2.03e-05 & 1.17e-04 & 3.07e-04 & 4.33e-04 & 4.60e-05 & 1.22e-06 & 3.21e-04 & 3.22e-04 & 11.92 & 0.02 & 11.93 & 0.02 & 11.92 & 0.06 \\
WISE J183849.69+664443.4 & 279.7070 & 66.7454 & 1.00 & 1.00 & 0.95 & 8.67e-03 & 1.50e-02 & 1.87e-02 & 2.33e-02 & 1.03e-02 & 2.26e-02 & 3.15e-02 & 3.69e-02 & 14.44 & 0.10 & 13.92 & 0.13 & 11.43 & 0.09 \\
WISE J183853.12+643224.3 & 279.7214 & 64.5401 & 1.00 & 1.00 & 0.97 & 6.51e-03 & 1.92e-02 & 2.92e-02 & 3.91e-02 & 5.02e-03 & 1.34e-02 & 2.15e-02 & 3.03e-02 & 14.50 & 0.13 & 13.62 & 0.12 & 10.90 & 0.03 \\
WISE J183853.33+693148.2 & 279.7222 & 69.5301 & 1.00 & 1.00 & 0.92 & 4.29e-04 & 4.51e-04 & 1.64e-03 & 2.25e-03 & 1.69e-04 & -3.96e-05 & 7.49e-04 & 1.46e-03 & 15.15 & 0.08 & 13.68 & 0.06 & 10.65 & 0.35 \\
WISE J183856.02+674110.1 & 279.7334 & 67.6861 & 1.00 & 1.00 & 0.97 & 1.42e-03 & 1.82e-03 & 3.87e-03 & 5.00e-03 & 6.12e-04 & 1.31e-03 & 2.97e-03 & 4.75e-03 & 14.33 & 0.07 & 13.57 & 0.07 & 10.10 & 0.03 \\
WISE J183857.97+634123.2 & 279.7416 & 63.6898 & 1.00 & 1.00 & 0.95 & 1.12e-02 & 2.30e-02 & 4.04e-02 & 5.86e-02 & 9.68e-03 & 1.39e-02 & 2.70e-02 & 3.87e-02 & 14.74 & 0.15 & 13.62 & 0.13 & 10.91 & nan \\
WISE J183858.79+641428.2 & 279.7450 & 64.2412 & 1.00 & 1.00 & 0.97 & 2.60e-03 & 7.22e-03 & 1.12e-02 & 1.71e-02 & 3.27e-03 & 9.91e-03 & 1.68e-02 & 2.69e-02 & 14.42 & 0.13 & 13.64 & 0.18 & 9.93 & 0.06 \\
WISE J183859.53+662843.9 & 279.7480 & 66.4789 & 1.00 & 1.00 & 0.78 & 8.32e-04 & 3.25e-04 & 2.20e-03 & 4.65e-04 & 7.65e-04 & 2.20e-03 & 5.15e-03 & 4.42e-03 & 14.97 & 0.03 & 14.36 & 0.05 & 12.26 & 0.06 \\
WISE J183901.57+651959.1 & 279.7565 & 65.3331 & 1.00 & 1.00 & 0.92 & 9.90e-05 & 5.18e-05 & 6.39e-04 & 5.92e-04 & 7.44e-04 & -5.47e-05 & 1.64e-03 & 1.15e-03 & 13.97 & 0.03 & 13.53 & 0.05 & 11.37 & nan \\
WISE J183906.59+681202.7 & 279.7775 & 68.2008 & 1.00 & 1.00 & 0.76 & 4.63e-04 & 2.40e-03 & 3.12e-03 & 3.77e-03 & 4.85e-04 & 2.82e-03 & 5.28e-03 & 6.16e-03 & 15.06 & 0.06 & 14.52 & 0.06 & 11.10 & 0.03 \\
WISE J183907.99+642155.0 & 279.7833 & 64.3653 & 1.00 & 1.00 & 0.78 & 1.30e-03 & 4.97e-03 & 6.61e-03 & 1.15e-02 & 1.10e-03 & 2.76e-03 & 5.10e-03 & 7.84e-03 & 15.45 & 0.09 & 14.40 & 0.08 & 11.82 & 0.11 \\
WISE J183908.69+683841.5 & 279.7862 & 68.6449 & 1.00 & 1.00 & 0.77 & 1.30e-03 & 1.46e-03 & 3.64e-03 & 3.35e-03 & 3.00e-03 & 4.17e-03 & 7.28e-03 & 8.18e-03 & 15.00 & 0.04 & 14.58 & 0.07 & 11.36 & 0.02 \\
WISE J183911.75+684445.7 & 279.7990 & 68.7460 & 1.00 & 1.00 & 0.92 & 7.63e-03 & 1.13e-02 & 7.64e-03 & 1.13e-02 & 6.19e-03 & 1.01e-02 & 1.08e-02 & 1.50e-02 & 14.89 & 0.10 & 14.31 & 0.15 & 11.09 & 0.07 \\
WISE J183914.03+675849.5 & 279.8085 & 67.9804 & 1.00 & 1.00 & 0.94 & 5.22e-03 & 1.15e-02 & 1.35e-02 & 9.10e-03 & 3.90e-03 & 7.99e-03 & 9.26e-03 & 6.41e-03 & 14.75 & 0.08 & 13.86 & 0.08 & 10.74 & 0.03 \\
WISE J183915.80+670555.0 & 279.8158 & 67.0986 & 1.00 & 1.00 & 0.80 & 2.36e-03 & 4.85e-03 & 6.67e-03 & 7.95e-03 & 3.66e-03 & 4.98e-03 & 4.85e-03 & 4.64e-03 & 15.17 & 0.06 & 14.50 & 0.07 & 11.21 & nan \\
WISE J183915.96+690229.9 & 279.8165 & 69.0416 & 1.00 & 1.00 & 0.79 & 2.07e-03 & 2.31e-03 & 1.24e-03 & 3.15e-03 & 6.15e-03 & 5.92e-03 & 5.64e-03 & 8.60e-03 & 14.81 & 0.04 & 14.43 & 0.06 & 12.62 & 0.03 \\
WISE J183916.58+671106.8 & 279.8191 & 67.1852 & 1.00 & 1.00 & 0.95 & 7.92e-04 & 1.23e-03 & 3.08e-03 & 3.83e-03 & 1.13e-03 & 1.05e-03 & 3.24e-03 & 3.22e-03 & 14.37 & 0.08 & 13.21 & 0.07 & 10.31 & 0.09 \\
WISE J183921.65+655149.5 & 279.8402 & 65.8637 & 1.00 & 1.00 & 0.91 & 1.86e-03 & 2.41e-03 & 3.40e-03 & 2.44e-03 & 6.18e-03 & 7.36e-03 & 1.18e-02 & 8.32e-03 & 14.05 & 0.04 & 13.72 & 0.06 & 11.81 & 0.08 \\
WISE J183923.27+640659.5 & 279.8469 & 64.1165 & 1.00 & 1.00 & 0.95 & 9.84e-04 & 3.71e-03 & 4.68e-03 & 6.52e-03 & 3.22e-03 & 1.07e-02 & 1.94e-02 & 2.62e-02 & 15.09 & 0.09 & 14.49 & 0.17 & 10.97 & 0.06 \\
WISE J183923.82+675826.2 & 279.8493 & 67.9739 & 1.00 & 1.00 & 0.93 & 2.17e-03 & 4.91e-03 & 5.73e-03 & 8.02e-03 & 1.86e-03 & 3.60e-03 & 4.21e-03 & 6.04e-03 & 13.80 & 0.06 & 12.96 & 0.05 & 9.52 & 0.02 \\
WISE J183924.31+680122.6 & 279.8513 & 68.0229 & 1.00 & 1.00 & 0.78 & 1.75e-03 & 4.64e-03 & 9.72e-03 & 1.24e-02 & 2.79e-03 & 6.60e-03 & 1.49e-02 & 2.30e-02 & 15.34 & 0.07 & 14.68 & 0.10 & 11.98 & 0.08 \\
WISE J183926.10+665739.6 & 279.8588 & 66.9610 & 1.00 & 1.00 & 0.76 & -5.50e-04 & 6.45e-03 & 1.36e-02 & 2.87e-02 & 2.34e-03 & 7.36e-03 & 1.75e-02 & 2.34e-02 & 15.82 & 0.14 & 14.98 & 0.11 & 12.87 & nan \\
WISE J183926.23+673451.5 & 279.8593 & 67.5810 & 1.00 & 1.00 & 0.87 & -1.64e-03 & -2.53e-04 & 5.12e-03 & 7.98e-03 & 1.17e-03 & 2.08e-03 & 9.69e-03 & 8.57e-03 & 15.72 & 0.12 & 14.92 & 0.16 & 12.69 & nan \\
WISE J183931.72+665309.2 & 279.8822 & 66.8859 & 1.00 & 1.00 & 0.98 & 2.27e-02 & 4.06e-02 & 4.39e-02 & 6.26e-02 & 2.74e-02 & 5.65e-02 & 7.35e-02 & 1.08e-01 & 13.41 & 0.25 & 12.72 & 0.35 & 10.07 & 0.10 \\
WISE J183931.75+653518.4 & 279.8823 & 65.5885 & 1.00 & 1.00 & 0.73 & 4.52e-04 & 5.36e-03 & 1.07e-02 & 1.52e-02 & 2.24e-03 & 1.47e-03 & 7.91e-03 & 9.93e-03 & 15.48 & 0.08 & 14.86 & 0.07 & 12.29 & 0.02 \\
WISE J183933.25+673018.7 & 279.8885 & 67.5052 & 1.00 & 1.00 & 0.82 & -3.34e-03 & -3.32e-03 & -1.18e-03 & 2.37e-03 & -9.69e-04 & 5.56e-04 & 2.09e-03 & 4.70e-03 & 15.75 & 0.10 & 14.63 & 0.08 & 11.76 & 0.03 \\
WISE J183936.68+640921.9 & 279.9029 & 64.1561 & 1.00 & 1.00 & 0.74 & 9.74e-04 & 3.72e-04 & 1.01e-03 & 4.40e-04 & 2.27e-03 & 1.00e-03 & 3.07e-03 & 1.01e-03 & 13.73 & 0.02 & 13.44 & 0.04 & 11.84 & 0.18 \\
WISE J183939.05+650716.5 & 279.9127 & 65.1212 & 1.00 & 1.00 & 0.90 & -2.77e-05 & -1.69e-04 & 1.20e-04 & 2.17e-04 & 2.85e-05 & -5.30e-05 & 3.89e-04 & 3.90e-04 & 14.17 & 0.03 & 12.96 & 0.04 & 9.30 & 0.04 \\
WISE J183941.37+651632.0 & 279.9224 & 65.2756 & 1.00 & 1.00 & 0.71 & 8.68e-04 & 9.54e-04 & 2.20e-03 & 1.42e-03 & 3.73e-03 & 3.52e-03 & 7.53e-03 & 7.04e-03 & 15.10 & 0.06 & 14.65 & 0.09 & 11.77 & 0.13 \\
WISE J183942.60+645325.1 & 279.9275 & 64.8903 & 1.00 & 1.00 & 0.74 & 1.21e-03 & 5.30e-04 & 1.47e-03 & 1.28e-03 & 2.27e-03 & 1.60e-03 & 4.11e-03 & 2.85e-03 & 15.05 & 0.04 & 14.64 & 0.06 & 11.62 & 0.04 \\
WISE J183944.07+640305.5 & 279.9336 & 64.0515 & 1.00 & 1.00 & 0.98 & 2.11e-03 & 4.44e-03 & 7.40e-03 & 8.79e-03 & 1.01e-03 & 2.11e-03 & 3.67e-03 & 4.28e-03 & 13.69 & 0.10 & 12.69 & 0.07 & 10.11 & 0.02 \\
WISE J183947.01+653758.4 & 279.9459 & 65.6329 & 1.00 & 1.00 & 0.87 & 2.55e-05 & 4.10e-05 & 8.27e-05 & 1.27e-04 & 6.36e-05 & 3.06e-05 & 7.29e-05 & 1.06e-04 & 9.91 & 0.01 & 9.94 & 0.01 & 9.81 & 0.04 \\
WISE J183948.35+674334.3 & 279.9515 & 67.7262 & 1.00 & 1.00 & 0.93 & 3.85e-03 & 4.09e-03 & 1.06e-02 & 1.23e-02 & 3.12e-03 & 4.22e-03 & 1.26e-02 & 1.70e-02 & 14.32 & 0.09 & 13.66 & 0.12 & 11.27 & 0.23 \\
WISE J183950.67+671507.0 & 279.9611 & 67.2519 & 1.00 & 1.00 & 0.90 & 1.05e-03 & 1.83e-03 & 4.40e-03 & 6.45e-03 & 1.04e-03 & 2.61e-03 & 6.44e-03 & 9.42e-03 & 15.00 & 0.06 & 14.06 & 0.07 & 11.40 & 0.10 \\
WISE J183953.59+653401.5 & 279.9733 & 65.5671 & 1.00 & 1.00 & 0.91 & 1.26e-03 & 7.39e-04 & 2.30e-03 & 1.72e-03 & 3.49e-03 & 2.42e-03 & 5.83e-03 & 6.00e-03 & 14.16 & 0.03 & 13.84 & 0.05 & 12.08 & nan \\
WISE J183954.54+673556.5 & 279.9773 & 67.5990 & 1.00 & 1.00 & 0.83 & -1.55e-03 & -9.91e-06 & 1.42e-03 & 1.69e-03 & 7.79e-05 & 2.48e-04 & 1.27e-03 & 2.42e-03 & 15.48 & 0.05 & 14.62 & 0.05 & 11.90 & 0.08 \\
WISE J183957.97+674239.6 & 279.9916 & 67.7110 & 1.00 & 1.00 & 0.80 & 9.74e-04 & 9.37e-04 & 7.65e-04 & 4.52e-04 & 6.96e-03 & 9.83e-03 & 7.20e-03 & 1.09e-02 & 14.77 & 0.03 & 14.40 & 0.07 & 11.87 & nan \\
WISE J183959.46+690945.2 & 279.9977 & 69.1625 & 1.00 & 1.00 & 0.93 & 3.57e-04 & 1.08e-03 & 2.74e-03 & 3.86e-03 & 6.00e-04 & 8.76e-04 & 2.13e-03 & 3.11e-03 & 14.57 & 0.05 & 13.53 & 0.05 & 10.72 & 0.12 \\
WISE J184003.88+674729.5 & 280.0161 & 67.7915 & 1.00 & 1.00 & 0.82 & 5.11e-03 & 1.26e-02 & 2.04e-02 & 2.54e-02 & 4.22e-03 & 9.23e-03 & 1.52e-02 & 2.25e-02 & 15.25 & 0.10 & 14.31 & 0.09 & 11.27 & 0.03 \\
WISE J184005.44+643856.0 & 280.0227 & 64.6489 & 1.00 & 1.00 & 0.97 & 4.44e-04 & 1.30e-03 & 3.07e-03 & 4.06e-03 & 6.08e-04 & 6.38e-04 & 2.09e-03 & 2.14e-03 & 13.27 & 0.06 & 12.02 & 0.05 & 8.96 & 0.13 \\
WISE J184014.25+682256.7 & 280.0594 & 68.3824 & 1.00 & 1.00 & 0.86 & -6.22e-03 & -4.07e-03 & -2.55e-03 & 1.09e-03 & 1.71e-03 & 4.81e-03 & 9.89e-03 & 1.31e-02 & 15.83 & 0.10 & 14.71 & 0.10 & 11.44 & 0.06 \\
WISE J184016.50+661436.7 & 280.0687 & 66.2435 & 1.00 & 1.00 & 0.83 & 4.92e-04 & 1.63e-03 & 2.67e-03 & 1.95e-03 & -6.58e-04 & 2.09e-03 & 5.78e-03 & 9.48e-03 & 15.24 & 0.06 & 14.55 & 0.10 & 12.20 & 0.07 \\
WISE J184022.67+664958.4 & 280.0945 & 66.8329 & 1.00 & 1.00 & 0.99 & 1.27e-03 & 4.40e-03 & 9.06e-03 & 1.41e-02 & 7.14e-04 & 3.01e-03 & 6.58e-03 & 1.06e-02 & 13.54 & 0.12 & 12.65 & 0.12 & 9.77 & 0.05 \\
WISE J184024.51+641006.2 & 280.1021 & 64.1684 & 1.00 & 1.00 & 0.81 & 2.09e-03 & 3.08e-03 & 5.28e-03 & 3.94e-03 & 1.42e-03 & 1.56e-03 & 3.21e-03 & 3.39e-03 & 14.90 & 0.05 & 14.04 & 0.05 & 11.08 & nan \\
WISE J184033.73+655402.4 & 280.1405 & 65.9007 & 1.00 & 1.00 & 0.90 & 2.11e-03 & 2.03e-03 & 5.37e-03 & 5.46e-03 & 4.04e-03 & 1.62e-03 & 6.88e-03 & 5.93e-03 & 15.15 & 0.08 & 14.41 & 0.10 & 11.21 & 0.09 \\
WISE J184033.84+652129.0 & 280.1410 & 65.3581 & 1.00 & 1.00 & 0.85 & 2.91e-05 & 7.78e-05 & 1.37e-04 & 2.00e-04 & 2.14e-05 & 1.99e-05 & 5.46e-05 & 7.68e-05 & 10.49 & 0.01 & 10.48 & 0.01 & 10.36 & 0.07 \\
WISE J184038.24+691759.3 & 280.1593 & 69.2998 & 1.00 & 1.00 & 0.92 & 3.41e-04 & 1.17e-04 & 2.13e-03 & 3.22e-03 & 1.78e-03 & 2.47e-03 & 3.57e-03 & 4.18e-03 & 15.17 & 0.08 & 14.14 & 0.09 & 11.53 & nan \\
WISE J184043.12+671800.4 & 280.1796 & 67.3001 & 1.00 & 1.00 & 0.83 & 1.16e-03 & 4.64e-04 & 4.32e-04 & 6.78e-04 & 1.05e-03 & 1.06e-03 & 4.51e-04 & 1.13e-03 & 13.17 & 0.02 & 13.20 & 0.02 & 12.94 & 0.06 \\
WISE J184044.57+682301.1 & 280.1857 & 68.3836 & 1.00 & 1.00 & 0.80 & 5.39e-03 & 1.69e-02 & 2.44e-02 & 2.53e-02 & 4.47e-03 & 1.64e-02 & 2.57e-02 & 2.25e-02 & 15.51 & 0.09 & 14.89 & 0.10 & 11.79 & 0.04 \\
WISE J184044.79+661828.8 & 280.1866 & 66.3080 & 1.00 & 1.00 & 0.81 & -6.18e-04 & 1.16e-03 & 3.07e-03 & 4.59e-03 & 1.19e-03 & 1.87e-03 & 1.33e-03 & 4.11e-03 & 15.55 & 0.08 & 14.38 & 0.07 & 11.07 & 0.04 \\
WISE J184055.53+662643.5 & 280.2314 & 66.4454 & 1.00 & 1.00 & 0.97 & 2.56e-03 & 3.93e-03 & 4.85e-03 & 6.59e-03 & 4.73e-03 & 8.82e-03 & 1.22e-02 & 1.84e-02 & 13.65 & 0.07 & 13.18 & 0.13 & 10.39 & 0.04 \\
WISE J184058.64+652834.8 & 280.2443 & 65.4763 & 1.00 & 1.00 & 0.99 & 5.54e-04 & 1.64e-03 & 2.97e-03 & 4.74e-03 & 3.33e-04 & 9.71e-04 & 1.82e-03 & 2.93e-03 & 10.62 & 0.06 & 10.67 & 0.05 & 10.57 & 0.26 \\
WISE J184100.37+672956.8 & 280.2515 & 67.4991 & 1.00 & 1.00 & 0.75 & 1.18e-03 & 2.49e-03 & 3.45e-03 & 3.54e-03 & 1.45e-03 & 7.59e-04 & 2.46e-03 & 2.00e-03 & 15.12 & 0.06 & 13.94 & 0.04 & 10.86 & nan \\
WISE J184102.55+684218.8 & 280.2606 & 68.7052 & 1.00 & 0.96 & 0.73 & 7.25e-05 & 4.30e-05 & 6.96e-05 & 1.03e-04 & -3.96e-05 & -4.05e-05 & -2.15e-05 & -1.68e-05 & 11.01 & 0.01 & 10.95 & 0.01 & 10.68 & 0.09 \\
WISE J184114.12+641029.7 & 280.3089 & 64.1749 & 1.00 & 1.00 & 0.88 & -2.04e-04 & 8.32e-03 & 1.86e-02 & 2.75e-02 & 5.51e-03 & 7.15e-03 & 1.84e-02 & 2.26e-02 & 15.67 & 0.14 & 14.76 & 0.13 & 11.93 & 0.04 \\
WISE J184114.68+685145.9 & 280.3112 & 68.8628 & 1.00 & 1.00 & 0.78 & 3.02e-03 & 5.33e-03 & 1.23e-02 & 1.25e-02 & 2.66e-03 & 5.63e-03 & 1.26e-02 & 1.64e-02 & 15.56 & 0.10 & 14.83 & 0.10 & 12.22 & 0.15 \\
WISE J184125.23+653558.7 & 280.3551 & 65.5996 & 1.00 & 1.00 & 0.89 & 9.06e-04 & 2.38e-03 & 4.26e-03 & 5.06e-03 & 1.46e-03 & 4.80e-03 & 8.32e-03 & 1.05e-02 & 15.27 & 0.09 & 14.67 & 0.15 & 11.82 & 0.03 \\
WISE J184126.49+653752.8 & 280.3604 & 65.6313 & 1.00 & 1.00 & 0.92 & 7.77e-04 & 1.48e-03 & 2.38e-03 & 2.64e-03 & 1.19e-03 & 2.05e-03 & 2.51e-03 & 3.09e-03 & 14.69 & 0.05 & 13.57 & 0.05 & 10.73 & 0.06 \\
WISE J184126.71+692336.1 & 280.3613 & 69.3934 & 1.00 & 1.00 & 0.79 & 4.92e-04 & 7.35e-04 & 2.28e-03 & 3.05e-03 & 3.26e-03 & 4.51e-03 & 5.33e-03 & 3.98e-03 & 15.29 & 0.06 & 14.42 & 0.07 & 11.71 & 0.12 \\
WISE J184131.38+653427.6 & 280.3807 & 65.5743 & 1.00 & 1.00 & 0.93 & 2.52e-03 & 2.76e-03 & 4.65e-03 & 6.18e-03 & 5.88e-03 & 8.09e-03 & 1.52e-02 & 1.85e-02 & 14.91 & 0.06 & 14.47 & 0.11 & 12.40 & 0.14 \\
WISE J184142.11+662836.3 & 280.4255 & 66.4767 & 1.00 & 1.00 & 0.78 & 5.67e-04 & 7.05e-04 & 1.39e-03 & 2.11e-03 & -2.72e-04 & 1.25e-04 & 4.93e-04 & 1.05e-03 & 15.00 & 0.04 & 13.90 & 0.05 & 11.04 & 0.12 \\
WISE J184145.02+673057.8 & 280.4376 & 67.5161 & 1.00 & 0.99 & 0.71 & 7.42e-03 & 3.28e-03 & 9.51e-03 & 2.75e-03 & 4.17e-03 & 2.94e-03 & 3.04e-03 & 2.79e-03 & 15.72 & 0.08 & 15.18 & 0.09 & nan & 0.18 \\
WISE J184150.03+644442.7 & 280.4584 & 64.7452 & 1.00 & 1.00 & 0.94 & 2.85e-05 & 2.14e-03 & 5.87e-03 & 1.07e-02 & 1.36e-03 & 4.31e-03 & 7.67e-03 & 1.22e-02 & 15.49 & 0.11 & 14.35 & 0.13 & 11.46 & 0.13 \\
WISE J184209.48+641346.9 & 280.5395 & 64.2297 & 1.00 & 1.00 & 0.83 & 3.03e-04 & 3.53e-04 & 3.32e-04 & 4.62e-04 & 2.31e-04 & 1.82e-04 & 3.18e-04 & 3.21e-04 & 11.26 & 0.02 & 11.31 & 0.02 & 11.28 & 0.04 \\
WISE J184210.76+641052.6 & 280.5448 & 64.1813 & 1.00 & 1.00 & 0.89 & 7.80e-03 & 1.29e-02 & 1.98e-02 & 2.27e-02 & 6.40e-03 & 1.19e-02 & 1.92e-02 & 2.31e-02 & 14.47 & 0.10 & 13.76 & 0.12 & 10.94 & 0.18 \\
WISE J184214.20+661331.1 & 280.5592 & 66.2253 & 1.00 & 1.00 & 0.87 & 1.21e-03 & 2.53e-03 & 3.10e-03 & 2.72e-03 & 1.72e-03 & 3.38e-03 & 4.33e-03 & 4.24e-03 & 14.35 & 0.04 & 13.62 & 0.05 & 9.86 & 0.02 \\
WISE J184215.06+651031.8 & 280.5628 & 65.1755 & 1.00 & 1.00 & 0.96 & 1.82e-04 & 2.08e-04 & 9.57e-04 & 1.58e-03 & 2.68e-04 & 1.62e-04 & 9.77e-04 & 1.11e-03 & 14.46 & 0.05 & 13.02 & 0.05 & 10.04 & 0.08 \\
WISE J184218.17+650929.2 & 280.5757 & 65.1581 & 1.00 & 1.00 & 0.81 & 2.25e-04 & -2.12e-05 & 5.68e-04 & 7.01e-04 & 2.44e-04 & 5.04e-04 & 9.36e-04 & 1.19e-03 & 14.33 & 0.04 & 13.29 & 0.03 & 10.38 & nan \\
WISE J184218.65+684717.3 & 280.5777 & 68.7881 & 1.00 & 1.00 & 0.75 & 4.17e-03 & 1.18e-02 & 2.16e-02 & 3.07e-02 & 5.55e-03 & 1.22e-02 & 1.95e-02 & 2.79e-02 & 15.07 & 0.10 & 14.13 & 0.11 & 11.16 & 0.05 \\
WISE J184218.82+672034.8 & 280.5784 & 67.3430 & 1.00 & 1.00 & 0.98 & 1.72e-03 & 2.68e-03 & 4.19e-03 & 3.93e-03 & 1.94e-03 & 3.68e-03 & 6.11e-03 & 7.01e-03 & 12.94 & 0.06 & 12.31 & 0.09 & 9.00 & 0.02 \\
WISE J184222.31+665555.2 & 280.5929 & 66.9320 & 1.00 & 1.00 & 0.98 & 2.59e-03 & 5.03e-03 & 6.90e-03 & 8.15e-03 & 3.96e-03 & 8.23e-03 & 1.09e-02 & 1.54e-02 & 14.99 & 0.09 & 14.13 & 0.14 & 11.03 & 0.04 \\
WISE J184232.92+680314.3 & 280.6372 & 68.0540 & 1.00 & 1.00 & 0.91 & -9.74e-05 & 3.18e-04 & 1.24e-03 & 2.00e-03 & 1.31e-03 & 8.91e-04 & 1.64e-03 & 1.76e-03 & 14.91 & 0.07 & 13.65 & 0.06 & 10.85 & 0.05 \\
WISE J184233.64+680925.3 & 280.6402 & 68.1570 & 1.00 & 1.00 & 1.00 & 1.58e-01 & 2.26e-01 & 2.99e-01 & 2.98e-01 & 1.86e-01 & 2.62e-01 & 3.56e-01 & 3.57e-01 & 13.63 & 0.31 & 12.59 & 0.33 & 9.86 & 0.02 \\
WISE J184236.99+651229.0 & 280.6541 & 65.2081 & 1.00 & 1.00 & 0.82 & -9.22e-04 & 1.47e-03 & 6.63e-03 & 1.18e-02 & -1.04e-03 & -2.44e-04 & 1.96e-03 & 3.62e-03 & 15.57 & 0.09 & 14.62 & 0.06 & 11.10 & 0.04 \\
WISE J184240.43+660637.2 & 280.6685 & 66.1103 & 1.00 & 1.00 & 0.73 & -3.41e-04 & -1.01e-04 & -6.35e-05 & -9.97e-06 & 8.49e-04 & 8.82e-04 & 1.87e-03 & 2.70e-03 & 14.94 & 0.04 & 14.28 & 0.05 & 10.71 & 0.04 \\
WISE J184242.53+683600.0 & 280.6772 & 68.6000 & 1.00 & 1.00 & 0.94 & 1.12e-03 & 1.80e-03 & 4.89e-03 & 6.95e-03 & 2.07e-03 & 2.48e-03 & 4.51e-03 & 5.10e-03 & 15.06 & 0.11 & 13.94 & 0.08 & 11.32 & 0.06 \\
WISE J184245.79+650348.3 & 280.6908 & 65.0634 & 1.00 & 1.00 & 0.78 & 3.99e-04 & 2.03e-03 & 4.17e-03 & 5.74e-03 & 6.92e-04 & 3.11e-03 & 5.72e-03 & 8.54e-03 & 14.99 & 0.05 & 14.15 & 0.08 & 11.88 & 0.02 \\
WISE J184247.00+662002.5 & 280.6958 & 66.3340 & 0.97 & 1.00 & 0.75 & 7.04e-06 & -1.65e-04 & -9.86e-06 & -1.00e-04 & 2.86e-04 & 8.93e-05 & 1.56e-04 & 3.99e-04 & 12.94 & 0.01 & 13.00 & 0.02 & 13.01 & 0.02 \\
WISE J184250.44+673626.0 & 280.7102 & 67.6072 & 1.00 & 1.00 & 0.77 & 3.14e-04 & 7.20e-05 & 4.37e-04 & 2.02e-04 & 5.35e-04 & 3.44e-05 & 5.40e-04 & 2.39e-04 & 12.31 & 0.02 & 12.39 & 0.02 & 12.16 & 0.02 \\
WISE J184250.62+670647.7 & 280.7109 & 67.1132 & 0.99 & 1.00 & 0.75 & 5.93e-03 & 1.10e-02 & 2.89e-02 & 1.77e-03 & 1.55e-02 & 1.87e-02 & 1.53e-02 & 6.10e-03 & 16.16 & 0.13 & 15.13 & 0.10 & 12.75 & 0.14 \\
WISE J184259.97+642750.9 & 280.7499 & 64.4641 & 1.00 & 1.00 & 0.90 & 1.09e-04 & 6.87e-04 & 1.68e-03 & 2.42e-03 & 1.81e-03 & 3.04e-03 & 7.45e-03 & 1.22e-02 & 14.22 & 0.03 & 13.94 & 0.07 & 12.22 & nan \\
WISE J184303.20+661455.3 & 280.7633 & 66.2487 & 1.00 & 1.00 & 0.99 & 1.97e-03 & 2.86e-03 & 8.24e-03 & 1.24e-02 & 5.53e-04 & 1.76e-03 & 4.45e-03 & 7.03e-03 & 14.46 & 0.17 & 13.06 & 0.12 & 10.48 & 0.02 \\
WISE J184303.35+671123.0 & 280.7639 & 67.1897 & 1.00 & 1.00 & 0.90 & 6.73e-04 & 1.36e-03 & 1.74e-03 & 1.56e-03 & 5.33e-04 & 2.40e-03 & 1.74e-03 & 2.73e-03 & 15.19 & 0.07 & 14.69 & 0.08 & 11.50 & 0.07 \\
WISE J184303.61+644914.7 & 280.7651 & 64.8207 & 1.00 & 1.00 & 0.87 & 4.58e-03 & 5.97e-03 & 5.64e-03 & 7.91e-03 & 5.08e-03 & 1.16e-02 & 1.14e-02 & 1.49e-02 & 14.68 & 0.07 & 14.12 & 0.09 & 11.50 & 0.19 \\
WISE J184304.08+655416.2 & 280.7670 & 65.9045 & 0.99 & 1.00 & 0.75 & -6.40e-03 & -9.42e-05 & 5.32e-03 & 1.17e-02 & 3.83e-03 & 3.89e-04 & 9.13e-03 & 5.35e-03 & 15.97 & 0.10 & 14.92 & 0.08 & 12.34 & 0.04 \\
WISE J184304.58+671325.2 & 280.7691 & 67.2237 & 1.00 & 1.00 & 0.97 & 6.31e-03 & 9.27e-03 & 1.41e-02 & 1.53e-02 & 8.10e-03 & 1.42e-02 & 1.30e-02 & 1.75e-02 & 15.38 & 0.14 & 14.57 & 0.14 & 11.71 & 0.02 \\
WISE J184305.79+684049.9 & 280.7741 & 68.6805 & 1.00 & 1.00 & 0.89 & 1.84e-02 & 1.75e-02 & 1.40e-02 & 2.63e-02 & 1.16e-02 & 1.69e-02 & 8.33e-03 & 1.78e-02 & 15.52 & 0.12 & 14.87 & 0.13 & 12.79 & 0.06 \\
WISE J184315.70+651752.9 & 280.8154 & 65.2980 & 1.00 & 1.00 & 0.92 & 1.94e-04 & 6.15e-04 & 1.59e-03 & 2.23e-03 & 2.96e-04 & 2.99e-04 & 1.26e-03 & 1.64e-03 & 14.20 & 0.04 & 13.14 & 0.04 & 10.71 & 0.05 \\
WISE J184319.28+644717.3 & 280.8303 & 64.7881 & 1.00 & 1.00 & 0.98 & 9.93e-04 & 3.26e-03 & 6.25e-03 & 8.80e-03 & 4.17e-03 & 1.12e-02 & 1.96e-02 & 3.04e-02 & 14.47 & 0.09 & 14.02 & 0.17 & 12.20 & 0.11 \\
WISE J184320.93+665330.0 & 280.8372 & 66.8917 & 1.00 & 1.00 & 0.92 & 4.60e-03 & 9.29e-03 & 1.24e-02 & 1.20e-02 & 2.62e-03 & 4.71e-03 & 7.53e-03 & 7.12e-03 & 14.54 & 0.08 & 13.72 & 0.07 & 11.40 & 0.10 \\
WISE J184325.74+665403.9 & 280.8572 & 66.9011 & 1.00 & 1.00 & 0.70 & -4.52e-06 & -9.80e-05 & 2.00e-04 & 2.12e-04 & 3.80e-04 & 4.65e-04 & 1.28e-03 & 1.56e-03 & 13.27 & 0.02 & 12.69 & 0.03 & 8.56 & nan \\
WISE J184331.01+664539.5 & 280.8792 & 66.7610 & 1.00 & 1.00 & 0.86 & 2.41e-03 & 6.16e-03 & 7.87e-03 & 6.93e-03 & 1.42e-03 & 4.11e-03 & 4.86e-03 & 5.68e-03 & 15.31 & 0.06 & 14.38 & 0.05 & 11.21 & 0.05 \\
WISE J184331.85+650035.2 & 280.8827 & 65.0098 & 1.00 & 1.00 & 0.92 & 1.94e-03 & 3.57e-03 & 6.05e-03 & 7.16e-03 & 5.74e-03 & 3.59e-03 & 1.26e-02 & 1.14e-02 & 15.40 & 0.09 & 14.74 & 0.11 & 12.39 & 0.21 \\
WISE J184334.00+683135.4 & 280.8917 & 68.5265 & 1.00 & 1.00 & 0.70 & 2.84e-04 & 2.10e-03 & 3.22e-03 & 2.21e-03 & 2.46e-03 & 1.08e-02 & 3.13e-02 & 2.78e-02 & 14.96 & 0.04 & 14.94 & 0.11 & nan & 0.07 \\
WISE J184334.52+653450.3 & 280.8938 & 65.5807 & 1.00 & 1.00 & 0.71 & 1.05e-02 & 3.87e-04 & 5.22e-03 & 1.87e-02 & 8.50e-03 & 5.59e-03 & 1.74e-02 & 1.19e-02 & 15.95 & 0.12 & 15.18 & 0.16 & nan & 0.07 \\
WISE J184335.05+661356.1 & 280.8960 & 66.2323 & 1.00 & 1.00 & 0.86 & -4.75e-04 & 2.25e-03 & 4.26e-03 & 7.54e-03 & 2.25e-03 & 3.08e-03 & 6.21e-03 & 1.17e-02 & 15.46 & 0.11 & 14.81 & 0.13 & 12.87 & 0.05 \\
WISE J184335.77+683328.0 & 280.8991 & 68.5578 & 1.00 & 1.00 & 0.94 & 3.55e-04 & 5.52e-04 & 8.55e-04 & 1.08e-03 & 3.25e-04 & 4.16e-04 & 6.66e-04 & 8.06e-04 & 10.08 & 0.02 & 10.17 & 0.02 & 10.02 & 0.03 \\
WISE J184336.24+663220.7 & 280.9010 & 66.5391 & 1.00 & 1.00 & 0.83 & 2.43e-04 & 8.97e-04 & 2.23e-03 & 4.71e-03 & 3.40e-03 & 4.37e-03 & 6.08e-03 & 7.48e-03 & 15.54 & 0.09 & 14.49 & 0.10 & 11.66 & 0.10 \\
WISE J184339.78+661118.9 & 280.9158 & 66.1886 & 1.00 & 1.00 & 0.80 & 2.80e-03 & 7.01e-03 & 1.16e-02 & 1.81e-02 & 2.68e-03 & 8.98e-03 & 1.47e-02 & 2.29e-02 & 15.51 & 0.09 & 14.51 & 0.09 & 10.74 & 0.04 \\
WISE J184342.01+684618.3 & 280.9250 & 68.7718 & 1.00 & 1.00 & 0.82 & 1.86e-03 & 2.86e-03 & 5.41e-03 & 5.58e-03 & 1.04e-03 & 3.58e-03 & 6.64e-03 & 8.20e-03 & 14.87 & 0.06 & 14.23 & 0.06 & 10.79 & 0.05 \\
WISE J184345.86+673841.7 & 280.9411 & 67.6449 & 1.00 & 1.00 & 0.88 & 1.63e-03 & 5.04e-03 & 7.30e-03 & 6.33e-03 & 2.63e-03 & 6.60e-03 & 9.01e-03 & 6.91e-03 & 15.08 & 0.09 & 14.19 & 0.09 & 10.90 & 0.23 \\
WISE J184346.46+651410.4 & 280.9436 & 65.2362 & 1.00 & 1.00 & 0.76 & 2.24e-06 & 7.23e-06 & 1.16e-05 & 2.33e-05 & 1.80e-05 & 1.24e-05 & 2.66e-05 & 1.39e-05 & 9.43 & 0.01 & 9.43 & 0.01 & 9.38 & 0.05 \\
WISE J184346.58+665352.7 & 280.9441 & 66.8980 & 1.00 & 1.00 & 0.91 & 1.75e-02 & 3.02e-02 & 2.64e-02 & 1.57e-02 & 2.82e-02 & 5.69e-02 & 5.50e-02 & 3.73e-02 & 14.85 & 0.10 & 14.39 & 0.15 & 11.18 & 0.04 \\
WISE J184350.56+651040.2 & 280.9607 & 65.1778 & 0.97 & 1.00 & 0.70 & -3.56e-03 & -2.83e-03 & -2.23e-03 & -1.94e-03 & 3.20e-03 & -5.15e-04 & 1.98e-03 & 1.25e-03 & 15.75 & 0.07 & 14.77 & 0.07 & 12.10 & 0.03 \\
WISE J184354.47+682101.2 & 280.9770 & 68.3503 & 1.00 & 1.00 & 0.96 & 1.37e-03 & 4.48e-03 & 9.24e-03 & 1.45e-02 & 1.10e-03 & 2.19e-03 & 5.22e-03 & 7.92e-03 & 13.04 & 0.08 & 12.12 & 0.06 & 9.55 & 0.04 \\
WISE J184357.64+675417.4 & 280.9902 & 67.9048 & 1.00 & 1.00 & 0.72 & -5.85e-04 & 1.11e-03 & 1.67e-03 & 2.93e-03 & 2.21e-03 & 2.38e-03 & 3.63e-03 & 6.08e-03 & 15.65 & 0.07 & 14.52 & 0.07 & 11.80 & 0.19 \\
WISE J184412.12+680419.7 & 281.0505 & 68.0721 & 1.00 & 1.00 & 0.88 & -8.38e-04 & 1.29e-03 & 4.00e-03 & 7.12e-03 & 7.18e-04 & 2.70e-03 & 5.87e-03 & 1.16e-02 & 15.57 & 0.09 & 14.66 & 0.13 & 12.26 & 0.16 \\
WISE J184418.73+683241.3 & 281.0780 & 68.5448 & 1.00 & 1.00 & 0.77 & 3.43e-04 & 1.59e-03 & 3.57e-03 & 5.47e-03 & 2.07e-03 & 1.80e-03 & 4.31e-03 & 3.98e-03 & 15.21 & 0.08 & 13.86 & 0.08 & 10.91 & nan \\
WISE J184419.77+691758.9 & 281.0824 & 69.2997 & 1.00 & 1.00 & 0.94 & 4.80e-03 & 1.23e-02 & 2.23e-02 & 2.80e-02 & 1.25e-02 & 2.23e-02 & 3.07e-02 & 3.70e-02 & 15.55 & 0.16 & 14.52 & 0.17 & 11.34 & 0.07 \\
WISE J184419.77+691758.9 & 281.0824 & 69.2997 & 1.00 & 1.00 & 0.94 & 4.80e-03 & 1.23e-02 & 2.23e-02 & 2.80e-02 & 1.25e-02 & 2.23e-02 & 3.07e-02 & 3.70e-02 & 15.55 & 0.16 & 14.52 & 0.17 & 11.34 & 0.04 \\
WISE J184424.85+670122.9 & 281.1035 & 67.0230 & 1.00 & 1.00 & 0.79 & 7.64e-05 & -2.46e-06 & 1.25e-03 & 1.98e-03 & -3.37e-04 & 2.06e-03 & 3.48e-03 & 4.71e-03 & 14.98 & 0.05 & 14.59 & 0.07 & 11.56 & 0.03 \\
WISE J184433.29+652255.0 & 281.1387 & 65.3819 & 1.00 & 1.00 & 0.96 & -4.81e-04 & 3.20e-03 & 1.05e-02 & 1.94e-02 & 3.22e-03 & 6.98e-03 & 1.25e-02 & 2.24e-02 & 15.45 & 0.17 & 14.44 & 0.18 & 11.89 & 0.07 \\
WISE J184434.06+683456.2 & 281.1419 & 68.5823 & 1.00 & 1.00 & 0.94 & 6.18e-04 & 2.04e-04 & 1.56e-03 & 1.43e-03 & 7.54e-04 & 6.29e-04 & 1.69e-03 & 2.05e-03 & 14.23 & 0.05 & 13.29 & 0.05 & 10.70 & 0.07 \\
WISE J184443.59+661442.9 & 281.1816 & 66.2452 & 1.00 & 1.00 & 0.81 & 1.70e-03 & 3.23e-03 & 3.99e-03 & 4.63e-03 & 2.53e-03 & 5.47e-03 & 6.21e-03 & 7.96e-03 & 14.67 & 0.06 & 13.76 & 0.07 & 10.71 & 0.12 \\
WISE J184444.29+672455.0 & 281.1845 & 67.4153 & 1.00 & 1.00 & 0.86 & -2.18e-04 & 8.62e-04 & 2.56e-03 & 4.88e-03 & 1.02e-03 & 1.38e-03 & 3.46e-03 & 5.41e-03 & 15.19 & 0.08 & 14.25 & 0.10 & 11.43 & 0.10 \\
WISE J184453.16+644126.1 & 281.2215 & 64.6906 & 1.00 & 1.00 & 0.96 & 2.76e-03 & 8.58e-03 & 1.65e-02 & 2.21e-02 & 1.65e-03 & 5.57e-03 & 1.14e-02 & 1.61e-02 & 13.98 & 0.10 & 13.09 & 0.09 & 10.58 & 0.18 \\
WISE J184454.12+681317.9 & 281.2255 & 68.2216 & 1.00 & 1.00 & 0.86 & 4.73e-03 & 1.05e-02 & 1.32e-02 & 1.56e-02 & 4.44e-03 & 8.88e-03 & 9.92e-03 & 1.64e-02 & 14.71 & 0.08 & 14.17 & 0.10 & 12.15 & 0.04 \\
WISE J184455.26+662250.4 & 281.2303 & 66.3807 & 1.00 & 1.00 & 0.94 & 9.98e-04 & 2.90e-03 & 3.57e-03 & 3.79e-03 & 2.15e-03 & 4.22e-03 & 5.46e-03 & 8.01e-03 & 14.82 & 0.07 & 14.20 & 0.09 & 11.61 & nan \\
WISE J184456.00+680451.0 & 281.2333 & 68.0808 & 1.00 & 1.00 & 0.81 & 6.96e-05 & 2.34e-05 & 1.16e-04 & 9.10e-05 & 2.22e-04 & 6.07e-05 & 2.30e-04 & 1.40e-04 & 11.47 & 0.01 & 11.51 & 0.01 & 11.46 & nan \\
WISE J184457.40+662155.4 & 281.2392 & 66.3654 & 1.00 & 1.00 & 0.79 & 4.68e-04 & 7.98e-05 & 1.04e-03 & 1.69e-03 & 3.79e-03 & 6.19e-03 & 5.68e-03 & 7.53e-03 & 14.87 & 0.06 & 14.26 & 0.11 & 10.62 & 0.11 \\
WISE J184458.50+691228.1 & 281.2437 & 69.2078 & 1.00 & 1.00 & 0.86 & 5.06e-05 & 4.91e-05 & 9.88e-05 & 1.34e-04 & 1.66e-05 & 3.55e-05 & 9.09e-05 & 1.13e-04 & 10.23 & 0.01 & 10.26 & 0.01 & 10.16 & 0.07 \\
WISE J184458.50+691228.1 & 281.2437 & 69.2078 & 1.00 & 1.00 & 0.86 & 5.06e-05 & 4.91e-05 & 9.88e-05 & 1.34e-04 & 1.66e-05 & 3.55e-05 & 9.09e-05 & 1.13e-04 & 10.23 & 0.01 & 10.26 & 0.01 & 10.16 & 0.02 \\
WISE J184459.40+660758.2 & 281.2475 & 66.1328 & 1.00 & 1.00 & 0.95 & 1.32e-04 & 3.43e-04 & 1.30e-03 & 2.17e-03 & 2.94e-04 & 1.42e-04 & 8.66e-04 & 9.74e-04 & 14.00 & 0.08 & 12.70 & 0.05 & 9.95 & 0.08 \\
WISE J184503.49+664438.1 & 281.2645 & 66.7439 & 1.00 & 1.00 & 0.85 & -2.90e-03 & 2.71e-04 & 5.41e-03 & 6.67e-03 & 6.10e-03 & 5.15e-03 & 1.01e-02 & 1.46e-02 & 15.75 & 0.15 & 15.00 & 0.17 & nan & nan \\
WISE J184506.28+650214.8 & 281.2762 & 65.0374 & 1.00 & 1.00 & 0.80 & 1.97e-05 & 1.70e-05 & 1.82e-04 & 1.46e-04 & 1.40e-04 & 8.16e-05 & 3.07e-04 & 1.61e-05 & 12.48 & 0.01 & 12.50 & 0.02 & 12.28 & 0.07 \\
WISE J184520.35+664245.4 & 281.3348 & 66.7126 & 1.00 & 1.00 & 0.85 & 7.73e-04 & 3.39e-03 & 6.80e-03 & 1.16e-02 & 1.92e-03 & 4.04e-03 & 6.68e-03 & 1.26e-02 & 15.37 & 0.08 & 14.37 & 0.11 & 11.50 & 0.07 \\
WISE J184520.38+663301.3 & 281.3349 & 66.5504 & 1.00 & 1.00 & 0.90 & 4.34e-03 & 1.34e-02 & 1.83e-02 & 1.71e-02 & 5.24e-03 & 1.38e-02 & 2.01e-02 & 2.34e-02 & 15.36 & 0.10 & 14.62 & 0.14 & 12.30 & 0.09 \\
WISE J184521.35+680739.7 & 281.3390 & 68.1277 & 1.00 & 1.00 & 0.79 & 1.92e-02 & 1.40e-02 & 1.68e-02 & 1.40e-02 & 2.26e-02 & 4.91e-03 & 1.91e-02 & 1.74e-02 & 15.83 & 0.13 & 15.12 & 0.12 & nan & 0.06 \\
WISE J184525.56+684650.3 & 281.3565 & 68.7806 & 1.00 & 1.00 & 0.99 & 1.02e-03 & 2.67e-03 & 4.47e-03 & 4.94e-03 & 1.28e-03 & 3.43e-03 & 6.22e-03 & 7.41e-03 & 13.65 & 0.05 & 12.88 & 0.06 & 8.86 & 0.02 \\
WISE J184530.93+650211.6 & 281.3789 & 65.0366 & 1.00 & 1.00 & 0.84 & 2.71e-04 & 8.09e-05 & 5.72e-04 & 2.66e-04 & 1.20e-03 & 1.31e-03 & 2.63e-03 & 2.73e-03 & 14.00 & 0.03 & 13.63 & 0.06 & 10.64 & 0.07 \\
WISE J184531.08+655450.6 & 281.3795 & 65.9140 & 0.95 & 1.00 & 0.71 & 1.96e-04 & 9.09e-05 & 2.51e-04 & 3.77e-05 & 6.77e-03 & 3.36e-03 & 4.93e-03 & 4.02e-03 & 14.77 & 0.02 & 14.60 & 0.06 & nan & 0.24 \\
WISE J184537.21+673150.2 & 281.4051 & 67.5306 & 1.00 & 1.00 & 0.92 & 3.17e-04 & 4.95e-04 & 1.23e-03 & 1.83e-03 & 1.91e-04 & 2.26e-04 & 8.56e-04 & 1.10e-03 & 13.80 & 0.03 & 12.70 & 0.03 & 10.07 & 0.12 \\
WISE J184538.82+650858.4 & 281.4117 & 65.1495 & 1.00 & 1.00 & 0.83 & -3.87e-03 & -3.83e-03 & 1.98e-03 & 1.04e-02 & 2.19e-03 & 3.22e-03 & 7.79e-03 & 1.01e-02 & 15.92 & 0.13 & 14.77 & 0.12 & 11.97 & 0.04 \\
WISE J184549.75+680235.6 & 281.4573 & 68.0432 & 1.00 & 1.00 & 0.94 & 2.99e-04 & 8.43e-04 & 1.56e-03 & 2.54e-03 & 1.87e-04 & 6.61e-04 & 1.24e-03 & 2.16e-03 & 13.72 & 0.06 & 12.75 & 0.06 & 9.85 & 0.13 \\
WISE J184550.44+690209.2 & 281.4602 & 69.0359 & 1.00 & 1.00 & 0.88 & 6.98e-03 & 9.55e-03 & 9.56e-03 & 1.05e-02 & 6.30e-03 & 1.25e-02 & 1.36e-02 & 1.49e-02 & 14.54 & 0.07 & 13.85 & 0.08 & 10.76 & nan \\
WISE J184553.08+680807.6 & 281.4712 & 68.1354 & 1.00 & 1.00 & 0.92 & 5.07e-04 & 7.12e-04 & 1.97e-03 & 4.32e-03 & 1.94e-03 & 9.43e-04 & 3.28e-03 & 2.39e-03 & 15.36 & 0.10 & 14.20 & 0.09 & 11.45 & 0.04 \\
WISE J184556.47+670933.7 & 281.4853 & 67.1593 & 1.00 & 1.00 & 0.94 & 1.59e-03 & 9.43e-04 & 1.76e-03 & 8.54e-04 & 4.47e-03 & 4.03e-03 & 6.49e-03 & 4.94e-03 & 13.94 & 0.04 & 13.59 & 0.07 & 10.97 & 0.05 \\
WISE J184601.15+653345.6 & 281.5048 & 65.5627 & 1.00 & 1.00 & 0.88 & 1.23e-03 & 3.16e-03 & 5.04e-03 & 7.46e-03 & 3.04e-03 & 4.26e-03 & 7.79e-03 & 1.21e-02 & 14.37 & 0.06 & 13.74 & 0.09 & 11.41 & nan \\
WISE J184605.19+654341.7 & 281.5216 & 65.7283 & 1.00 & 1.00 & 0.85 & 2.87e-03 & 5.32e-03 & 4.08e-03 & 5.67e-03 & 2.87e-03 & 2.73e-03 & 3.64e-03 & 3.82e-03 & 15.58 & 0.10 & 14.32 & 0.09 & 11.26 & 0.04 \\
WISE J184605.84+682516.3 & 281.5243 & 68.4212 & 1.00 & 1.00 & 0.76 & -1.27e-04 & 6.24e-04 & 7.00e-04 & 6.63e-04 & 5.46e-03 & 6.16e-03 & 8.45e-03 & 1.26e-02 & 15.08 & 0.04 & 14.77 & 0.10 & nan & 0.04 \\
WISE J184607.66+681902.7 & 281.5319 & 68.3174 & 1.00 & 1.00 & 0.83 & 2.42e-03 & 4.23e-03 & 6.12e-03 & 5.45e-03 & 1.14e-03 & 3.14e-03 & 5.23e-03 & 5.12e-03 & 14.97 & 0.06 & 13.90 & 0.06 & 10.79 & 0.14 \\
WISE J184609.29+664756.8 & 281.5387 & 66.7991 & 1.00 & 1.00 & 0.73 & -1.94e-03 & 4.30e-03 & 4.72e-03 & 8.43e-03 & 6.63e-03 & 2.06e-03 & 1.24e-02 & 6.72e-03 & 15.78 & 0.11 & 14.95 & 0.10 & 12.32 & nan \\
WISE J184611.27+682744.0 & 281.5470 & 68.4622 & 1.00 & 1.00 & 0.86 & 5.87e-04 & 2.45e-03 & 4.32e-03 & 6.48e-03 & 1.16e-03 & 4.91e-03 & 7.40e-03 & 9.19e-03 & 14.97 & 0.06 & 14.44 & 0.09 & 11.32 & 0.13 \\
WISE J184612.14+671403.6 & 281.5506 & 67.2343 & 0.97 & 1.00 & 0.73 & -5.47e-04 & 8.22e-04 & 3.01e-03 & 2.18e-03 & 9.69e-04 & 3.45e-03 & 6.10e-03 & 8.09e-03 & 15.58 & 0.05 & 14.60 & 0.08 & 11.89 & 0.08 \\
WISE J184628.66+672935.6 & 281.6194 & 67.4932 & 1.00 & 1.00 & 0.94 & 7.95e-04 & 1.97e-03 & 3.82e-03 & 6.95e-03 & 3.15e-04 & 1.62e-03 & 3.88e-03 & 5.91e-03 & 14.95 & 0.08 & 13.91 & 0.09 & 10.41 & nan \\
WISE J184628.99+660419.4 & 281.6208 & 66.0721 & 1.00 & 1.00 & 0.93 & 3.79e-03 & 1.23e-02 & 2.01e-02 & 2.27e-02 & 3.03e-03 & 7.07e-03 & 1.20e-02 & 1.61e-02 & 15.16 & 0.15 & 14.15 & 0.15 & 11.64 & 0.17 \\
WISE J184634.48+685530.4 & 281.6437 & 68.9251 & 1.00 & 1.00 & 0.95 & 2.31e-04 & 2.15e-04 & 1.74e-04 & 3.15e-04 & 2.50e-04 & 1.36e-04 & 2.23e-04 & 2.75e-04 & 10.61 & 0.02 & 10.68 & 0.02 & 10.47 & 0.20 \\
WISE J184643.30+663859.7 & 281.6804 & 66.6499 & 1.00 & 1.00 & 0.73 & 7.08e-04 & 8.89e-04 & 5.34e-04 & 5.82e-04 & 6.30e-03 & 9.16e-03 & 5.56e-03 & 5.45e-03 & 14.95 & 0.03 & 14.64 & 0.08 & nan & 0.15 \\
WISE J184646.13+663016.0 & 281.6922 & 66.5044 & 1.00 & 1.00 & 0.74 & 1.09e-04 & 5.57e-04 & 2.60e-04 & 7.96e-04 & -4.54e-04 & 1.38e-03 & 3.40e-03 & 4.84e-03 & 15.11 & 0.04 & 14.48 & 0.09 & nan & 0.04 \\
WISE J184723.64+675318.5 & 281.8485 & 67.8885 & 1.00 & 1.00 & 0.71 & -4.69e-04 & 1.62e-04 & 1.23e-03 & 2.70e-03 & 3.51e-04 & 5.26e-04 & 1.20e-03 & 1.20e-03 & 15.11 & 0.05 & 13.77 & 0.04 & 10.76 & 0.15 \\
WISE J184725.97+654531.3 & 281.8582 & 65.7587 & 1.00 & 1.00 & 0.95 & 8.16e-04 & 8.19e-04 & 1.51e-03 & 2.22e-03 & 3.32e-04 & 5.96e-04 & 1.70e-03 & 2.27e-03 & 14.95 & 0.08 & 13.31 & 0.08 & 10.18 & 0.08 \\
WISE J184733.00+660340.9 & 281.8875 & 66.0614 & 0.96 & 1.00 & 0.72 & -1.07e-02 & -1.08e-02 & -1.09e-02 & -5.50e-03 & 1.36e-02 & 5.58e-03 & 8.43e-03 & 1.33e-02 & 16.07 & 0.11 & 14.70 & 0.11 & 11.82 & 0.04 \\
WISE J184734.40+651905.7 & 281.8933 & 65.3182 & 0.99 & 1.00 & 0.70 & 2.36e-04 & 7.93e-05 & 2.49e-04 & 1.49e-04 & 5.29e-03 & 4.78e-03 & 4.86e-03 & 5.15e-03 & 14.23 & 0.02 & 14.23 & 0.07 & nan & 0.04 \\
WISE J184746.15+664255.9 & 281.9423 & 66.7155 & 1.00 & 1.00 & 0.80 & 6.64e-04 & 9.50e-04 & 1.74e-03 & 1.35e-03 & 1.18e-03 & 5.85e-03 & 9.68e-03 & 1.15e-02 & 14.64 & 0.04 & 14.42 & 0.08 & nan & nan \\
WISE J184749.13+662211.2 & 281.9547 & 66.3698 & 1.00 & 1.00 & 0.86 & 1.48e-04 & 1.52e-04 & 1.02e-04 & 1.20e-04 & 1.09e-04 & 1.05e-04 & 5.17e-05 & 8.69e-05 & 10.66 & 0.01 & 10.69 & 0.01 & 10.79 & 0.04 \\
WISE J184754.25+665955.7 & 281.9760 & 66.9988 & 1.00 & 1.00 & 0.71 & 2.02e-03 & 3.92e-03 & 4.63e-03 & 6.88e-03 & 1.26e-02 & 9.02e-03 & 1.85e-02 & 1.39e-02 & 15.28 & 0.09 & 14.89 & 0.17 & nan & 0.09 \\
WISE J184755.83+660455.0 & 281.9826 & 66.0820 & 1.00 & 1.00 & 0.81 & 2.88e-03 & 2.78e-03 & 2.81e-03 & 2.21e-03 & 1.07e-02 & 1.45e-02 & 9.30e-03 & 1.63e-02 & 15.09 & 0.05 & 14.85 & 0.11 & nan & 0.06 \\
WISE J184759.12+675842.2 & 281.9963 & 67.9784 & 1.00 & 1.00 & 0.98 & 2.27e-04 & 1.76e-03 & 4.80e-03 & 8.02e-03 & 9.67e-04 & 3.29e-03 & 5.13e-03 & 7.89e-03 & 14.93 & 0.14 & 13.85 & 0.14 & 10.89 & 0.04 \\
WISE J184806.26+681114.1 & 282.0261 & 68.1872 & 1.00 & 1.00 & 0.75 & -1.69e-05 & -2.05e-04 & 4.84e-04 & 8.59e-04 & 8.29e-05 & 8.54e-04 & 1.31e-03 & 1.42e-03 & 15.14 & 0.06 & 13.95 & 0.05 & 11.10 & 0.02 \\
WISE J184815.59+670738.1 & 282.0650 & 67.1272 & 1.00 & 1.00 & 0.91 & 2.13e-04 & 3.50e-04 & 1.14e-03 & 1.68e-03 & 1.77e-04 & 1.85e-04 & 6.39e-04 & 8.74e-04 & 12.87 & 0.04 & 11.69 & 0.03 & 8.88 & nan \\
WISE J184817.45+653431.5 & 282.0727 & 65.5754 & 1.00 & 1.00 & 0.91 & 8.86e-05 & 1.16e-03 & 2.87e-03 & 4.70e-03 & 5.83e-04 & 1.51e-03 & 3.66e-03 & 5.38e-03 & 14.39 & 0.06 & 13.15 & 0.06 & 10.01 & 0.03 \\
WISE J184817.98+662652.1 & 282.0749 & 66.4478 & 1.00 & 1.00 & 0.95 & 1.15e-03 & 4.47e-03 & 9.60e-03 & 1.45e-02 & 8.62e-04 & 3.37e-03 & 7.34e-03 & 1.11e-02 & 14.24 & 0.10 & 13.16 & 0.10 & 11.03 & 0.10 \\
WISE J184822.56+653657.5 & 282.0940 & 65.6160 & 1.00 & 1.00 & 0.97 & 6.98e-03 & 9.39e-03 & 1.29e-02 & 1.53e-02 & 1.11e-02 & 1.57e-02 & 2.06e-02 & 2.64e-02 & 14.68 & 0.08 & 14.24 & 0.11 & 12.44 & 0.03 \\
WISE J184824.11+673919.0 & 282.1005 & 67.6553 & 1.00 & 1.00 & 0.74 & 2.05e-04 & 3.97e-04 & 4.92e-04 & 2.23e-04 & 3.24e-03 & 3.47e-03 & 2.55e-03 & 2.72e-03 & 14.15 & 0.02 & 13.98 & 0.06 & nan & 0.02 \\
WISE J184827.10+680058.2 & 282.1129 & 68.0162 & 1.00 & 1.00 & 0.88 & 6.79e-05 & 1.55e-04 & 3.62e-04 & 4.51e-04 & 2.33e-06 & -1.07e-05 & 8.42e-05 & 2.04e-04 & 12.37 & 0.02 & 12.39 & 0.02 & 12.23 & 0.03 \\
WISE J184833.30+664108.0 & 282.1387 & 66.6855 & 1.00 & 1.00 & 0.79 & 7.08e-04 & 2.87e-03 & 5.84e-03 & 6.01e-03 & 8.65e-03 & 6.71e-03 & 1.79e-02 & 1.38e-02 & 15.31 & 0.06 & 14.26 & 0.09 & 11.31 & nan \\
WISE J184848.13+673055.9 & 282.2006 & 67.5155 & 1.00 & 1.00 & 0.99 & 2.68e-03 & 5.85e-03 & 7.43e-03 & 9.93e-03 & 4.50e-03 & 9.94e-03 & 1.60e-02 & 2.18e-02 & 14.74 & 0.11 & 14.27 & 0.15 & 10.97 & nan \\
WISE J184902.55+663009.3 & 282.2606 & 66.5026 & 1.00 & 1.00 & 0.81 & 3.20e-03 & 7.83e-03 & 1.04e-02 & 1.21e-02 & 1.29e-03 & 3.83e-03 & 5.70e-03 & 7.51e-03 & 13.57 & 0.09 & 12.57 & 0.08 & 10.24 & 0.03 \\
WISE J184905.00+672125.3 & 282.2708 & 67.3570 & 1.00 & 1.00 & 0.79 & 4.66e-05 & 9.13e-05 & 1.30e-03 & 1.65e-03 & 3.23e-04 & 3.73e-04 & 3.47e-04 & 7.59e-04 & 14.55 & 0.04 & 13.46 & 0.03 & 10.71 & 0.15 \\
WISE J184908.41+671128.0 & 282.2850 & 67.1911 & 1.00 & 1.00 & 0.95 & 8.19e-04 & 2.21e-03 & 5.26e-03 & 7.81e-03 & 2.84e-04 & 1.40e-03 & 3.51e-03 & 4.98e-03 & 14.61 & 0.07 & 13.47 & 0.06 & 10.65 & 0.07 \\
WISE J184908.64+672827.6 & 282.2860 & 67.4743 & 1.00 & 1.00 & 0.91 & 5.02e-04 & 1.06e-03 & 1.16e-03 & 1.49e-03 & 2.82e-04 & 5.30e-04 & 1.11e-03 & 8.02e-04 & 14.93 & 0.06 & 13.73 & 0.04 & 10.99 & 0.02 \\
WISE J184910.91+674741.3 & 282.2955 & 67.7948 & 1.00 & 1.00 & 0.76 & 9.74e-04 & 2.32e-03 & 2.17e-03 & 1.68e-03 & 4.00e-03 & 8.48e-03 & 8.42e-03 & 5.63e-03 & 14.91 & 0.04 & 14.61 & 0.08 & nan & 0.08 \\
WISE J184910.97+680349.1 & 282.2957 & 68.0636 & 1.00 & 1.00 & 0.73 & 1.28e-04 & 1.07e-03 & 2.35e-03 & 4.43e-03 & 7.12e-03 & 4.14e-03 & 9.65e-03 & 7.08e-03 & 15.08 & 0.06 & 14.48 & 0.09 & 12.10 & 0.17 \\
WISE J184910.97+680349.1 & 282.2957 & 68.0636 & 1.00 & 1.00 & 0.73 & 1.28e-04 & 1.07e-03 & 2.35e-03 & 4.43e-03 & 7.12e-03 & 4.14e-03 & 9.65e-03 & 7.08e-03 & 15.08 & 0.06 & 14.48 & 0.09 & 12.10 & 0.11 \\
WISE J184916.09+670541.6 & 282.3170 & 67.0949 & 1.00 & 1.00 & 1.00 & 5.28e-01 & 6.97e-01 & 7.89e-01 & 7.09e-01 & 5.15e-01 & 6.91e-01 & 7.85e-01 & 7.09e-01 & 12.87 & 0.76 & 11.81 & 0.78 & 7.70 & 0.05 \\
WISE J184918.61+674753.3 & 282.3276 & 67.7981 & 0.98 & 1.00 & 0.82 & -6.34e-05 & -1.25e-04 & 1.26e-06 & -6.99e-05 & 1.26e-04 & 3.98e-04 & 2.39e-04 & 2.76e-04 & 12.78 & 0.01 & 12.86 & 0.03 & nan & 0.05 \\
WISE J184943.18+661927.7 & 282.4299 & 66.3244 & 1.00 & 1.00 & 0.74 & -1.90e-04 & 2.65e-04 & 6.49e-04 & 1.53e-03 & 1.98e-04 & 4.39e-04 & 8.17e-04 & 6.24e-04 & 14.54 & 0.04 & 13.60 & 0.03 & 11.00 & 0.13 \\
WISE J184943.18+661927.7 & 282.4299 & 66.3244 & 1.00 & 1.00 & 0.74 & -1.90e-04 & 2.65e-04 & 6.49e-04 & 1.53e-03 & 1.98e-04 & 4.39e-04 & 8.17e-04 & 6.24e-04 & 14.54 & 0.04 & 13.60 & 0.03 & 11.00 & 0.04 \\
WISE J184944.45+665757.6 & 282.4352 & 66.9660 & 0.97 & 1.00 & 0.71 & -1.51e-04 & 2.32e-04 & -1.15e-05 & 2.95e-04 & 1.11e-02 & 7.99e-03 & 1.71e-02 & 9.25e-03 & 15.01 & 0.03 & 14.83 & 0.11 & nan & 0.08 \\
WISE J184958.91+674503.3 & 282.4954 & 67.7509 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.86e-03 & 2.52e-03 & 2.06e-03 & 1.21e-03 & 2.49e-03 & 2.87e-03 & 2.43e-03 & 12.84 & 0.03 & 12.88 & 0.03 & nan & nan \\
WISE J184958.91+674503.3 & 282.4954 & 67.7509 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.86e-03 & 2.52e-03 & 2.06e-03 & 1.21e-03 & 2.49e-03 & 2.87e-03 & 2.43e-03 & 12.84 & 0.03 & 12.88 & 0.03 & nan & nan \\
WISE J185018.29+664530.0 & 282.5762 & 66.7583 & 1.00 & 1.00 & 0.88 & 1.80e-03 & 5.61e-03 & 9.35e-03 & 1.09e-02 & 9.83e-04 & 3.83e-03 & 7.41e-03 & 9.90e-03 & 14.97 & 0.07 & 13.99 & 0.06 & 11.34 & 0.17 \\
WISE J185018.29+664530.0 & 282.5762 & 66.7583 & 1.00 & 1.00 & 0.88 & 1.80e-03 & 5.61e-03 & 9.35e-03 & 1.09e-02 & 9.83e-04 & 3.83e-03 & 7.41e-03 & 9.90e-03 & 14.97 & 0.07 & 13.99 & 0.06 & 11.34 & 0.06 \\
WISE J185027.78+665448.4 & 282.6158 & 66.9134 & 1.00 & 1.00 & 0.77 & 5.59e-04 & 2.84e-03 & 4.70e-03 & 4.60e-03 & 1.06e-02 & 8.82e-03 & 8.03e-03 & 1.15e-02 & 15.40 & 0.07 & 14.97 & 0.11 & nan & nan \\
WISE J185027.78+665448.4 & 282.6158 & 66.9134 & 1.00 & 1.00 & 0.77 & 5.59e-04 & 2.84e-03 & 4.70e-03 & 4.60e-03 & 1.06e-02 & 8.82e-03 & 8.03e-03 & 1.15e-02 & 15.40 & 0.07 & 14.97 & 0.11 & nan & 0.06 \\
WISE J185034.92+670431.6 & 282.6455 & 67.0755 & 1.00 & 1.00 & 0.72 & -1.15e-04 & -2.62e-04 & -7.11e-05 & -1.25e-04 & 2.04e-03 & -9.30e-05 & 1.44e-03 & 2.65e-04 & 13.83 & 0.02 & 13.87 & 0.03 & nan & 0.03 \\
WISE J185034.92+670431.6 & 282.6455 & 67.0755 & 1.00 & 1.00 & 0.72 & -1.15e-04 & -2.62e-04 & -7.11e-05 & -1.25e-04 & 2.04e-03 & -9.30e-05 & 1.44e-03 & 2.65e-04 & 13.83 & 0.02 & 13.87 & 0.03 & nan & 0.25 \\
WISE J050927.24$-$665058.6 & 77.3635 & -66.8496 & 1.00 & 0.99 & 0.80 & 8.36e-05 & 1.03e-04 & 1.20e-04 & 2.19e-05 & 1.55e-05 & 7.80e-05 & 4.63e-05 & -3.07e-05 & 11.47 & 0.01 & 11.61 & 0.01 & 11.54 & 0.10 \\
WISE J050928.69$-$665257.2 & 77.3695 & -66.8826 & 1.00 & 1.00 & 0.96 & 2.19e-03 & 3.37e-03 & 3.10e-03 & 2.87e-03 & 2.15e-03 & 3.63e-03 & 3.42e-03 & 2.94e-03 & 9.87 & 0.03 & 9.91 & 0.04 & 9.45 & 0.03 \\
WISE J050929.25$-$664705.2 & 77.3719 & -66.7848 & 1.00 & 1.00 & 0.89 & 1.17e-01 & 9.73e-02 & 2.37e-01 & 1.76e-01 & 8.76e-02 & 2.76e-02 & 1.18e-01 & 4.76e-02 & 10.18 & 0.25 & 9.55 & 0.18 & 8.29 & 0.02 \\
WISE J050932.71$-$670326.1 & 77.3863 & -67.0572 & 1.00 & 1.00 & 0.98 & 3.78e-03 & 2.30e-03 & 2.17e-03 & 2.75e-03 & 2.99e-03 & 1.87e-03 & 1.94e-03 & 2.38e-03 & 11.36 & 0.04 & 11.46 & 0.03 & 11.32 & 0.07 \\
WISE J050933.28$-$670926.3 & 77.3887 & -67.1573 & 1.00 & 1.00 & 0.93 & 3.44e-04 & 3.41e-04 & 4.80e-04 & 2.88e-04 & 5.95e-04 & 8.02e-04 & 9.92e-04 & 5.79e-04 & 10.85 & 0.01 & 11.04 & 0.02 & 11.07 & 0.06 \\
WISE J050933.61$-$670607.2 & 77.3900 & -67.1020 & 1.00 & 1.00 & 0.86 & -5.28e-05 & -1.00e-04 & -2.92e-05 & -1.67e-05 & -1.50e-04 & -6.60e-05 & -2.38e-04 & -4.53e-05 & 12.97 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J050934.43$-$670800.0 & 77.3935 & -67.1333 & 1.00 & 1.00 & 0.88 & 7.51e-04 & 3.99e-04 & 1.06e-03 & 6.28e-04 & 3.97e-04 & 2.57e-04 & 8.81e-04 & 8.04e-04 & 12.16 & 0.02 & 12.16 & 0.02 & 12.30 & 0.15 \\
WISE J050935.61$-$671948.2 & 77.3984 & -67.3301 & 1.00 & 1.00 & 0.97 & 1.79e-02 & 3.64e-02 & 3.20e-02 & 1.53e-02 & 6.51e-03 & 1.42e-02 & 1.28e-02 & 7.57e-03 & 10.60 & 0.14 & 10.01 & 0.11 & 8.11 & 0.02 \\
WISE J050936.57$-$664244.8 & 77.4024 & -66.7124 & 1.00 & 1.00 & 0.94 & 2.09e-03 & 3.65e-03 & 2.58e-03 & 1.58e-03 & 1.75e-03 & 3.58e-03 & 3.80e-03 & 2.58e-03 & 9.85 & 0.03 & 9.91 & 0.04 & 9.25 & 0.03 \\
WISE J050938.58$-$671600.5 & 77.4107 & -67.2668 & 1.00 & 1.00 & 0.93 & 4.66e-03 & 9.78e-03 & 1.15e-02 & 1.52e-02 & 3.56e-03 & 1.14e-02 & 2.10e-02 & 3.06e-02 & 15.11 & 0.14 & 14.53 & 0.22 & 11.63 & 0.08 \\
WISE J050939.23$-$663754.9 & 77.4135 & -66.6319 & 1.00 & 1.00 & 0.97 & 4.05e-03 & 8.85e-03 & 1.28e-02 & 1.51e-02 & 2.56e-03 & 6.32e-03 & 9.30e-03 & 1.09e-02 & 10.16 & 0.06 & 10.19 & 0.05 & 9.44 & 0.03 \\
WISE J050940.13$-$673246.7 & 77.4172 & -67.5463 & 1.00 & 1.00 & 0.71 & 1.00e-04 & 3.05e-05 & 1.80e-05 & 4.31e-07 & 5.06e-04 & 9.30e-04 & 7.58e-04 & 6.27e-04 & 13.16 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J050941.08$-$672412.2 & 77.4212 & -67.4034 & 1.00 & 1.00 & 0.91 & 1.29e-03 & 1.25e-03 & 4.95e-04 & 1.25e-03 & 1.84e-03 & 1.44e-03 & 6.07e-04 & 1.57e-03 & 11.68 & 0.02 & 11.85 & 0.03 & 11.66 & 0.09 \\
WISE J050941.51$-$670555.3 & 77.4229 & -67.0987 & 1.00 & 1.00 & 0.88 & 8.65e-04 & 9.83e-04 & 7.69e-04 & 4.55e-04 & 8.85e-04 & 1.17e-03 & 7.95e-04 & 2.57e-04 & 10.72 & 0.02 & 10.89 & 0.02 & 10.54 & 0.04 \\
WISE J050942.35$-$673552.3 & 77.4265 & -67.5979 & 1.00 & 1.00 & 0.98 & 4.63e-03 & 1.17e-02 & 1.65e-02 & 1.77e-02 & 4.07e-03 & 1.14e-02 & 1.67e-02 & 1.90e-02 & 9.38 & 0.08 & 9.45 & 0.08 & 9.09 & 0.02 \\
WISE J050944.49$-$665137.4 & 77.4354 & -66.8604 & 1.00 & 1.00 & 0.97 & 5.03e-03 & 5.54e-03 & 5.12e-03 & 3.74e-03 & 3.09e-03 & 3.89e-03 & 2.89e-03 & 2.30e-03 & 12.17 & 0.05 & 12.21 & 0.04 & 11.82 & 0.12 \\
WISE J050944.65$-$665003.9 & 77.4361 & -66.8344 & 1.00 & 1.00 & 0.95 & 6.13e-03 & 1.25e-02 & 1.15e-02 & 4.73e-03 & 3.99e-03 & 9.39e-03 & 9.73e-03 & 4.51e-03 & 11.63 & 0.06 & 11.60 & 0.06 & 11.16 & 0.07 \\
WISE J050945.45$-$671841.8 & 77.4394 & -67.3116 & 1.00 & 1.00 & 0.85 & 2.70e-03 & 3.27e-03 & 4.47e-03 & 6.29e-03 & 1.70e-03 & 2.13e-03 & 2.97e-03 & 4.15e-03 & 10.16 & 0.05 & 10.23 & 0.04 & 9.37 & 0.02 \\
WISE J050945.49$-$671631.4 & 77.4396 & -67.2754 & 1.00 & 1.00 & 0.91 & 8.41e-03 & 5.67e-03 & 3.76e-03 & 8.14e-03 & 5.45e-03 & 4.82e-03 & 2.85e-03 & 6.21e-03 & 11.16 & 0.06 & 10.47 & 0.06 & 8.29 & 0.02 \\
WISE J050946.87$-$671824.1 & 77.4453 & -67.3067 & 1.00 & 1.00 & 0.88 & 6.20e-04 & 4.80e-04 & 5.86e-04 & 3.27e-04 & 9.19e-04 & 5.68e-04 & 1.03e-03 & 3.46e-04 & 12.52 & 0.02 & 12.57 & 0.02 & 12.21 & 0.13 \\
WISE J050947.65$-$673913.4 & 77.4486 & -67.6537 & 1.00 & 1.00 & 0.88 & 5.82e-04 & 6.58e-04 & 5.83e-04 & 5.85e-04 & 2.90e-03 & 2.47e-03 & 3.02e-03 & 1.97e-03 & 11.33 & 0.02 & 11.45 & 0.04 & 11.12 & 0.06 \\
WISE J050949.47$-$672718.8 & 77.4561 & -67.4552 & 1.00 & 1.00 & 0.74 & 2.73e-03 & 5.17e-03 & 4.34e-03 & 4.58e-03 & -4.44e-04 & 1.84e-03 & 7.27e-03 & 5.02e-03 & 15.46 & 0.06 & 15.14 & 0.12 & nan & nan \\
WISE J050949.48$-$674135.2 & 77.4562 & -67.6931 & 1.00 & 1.00 & 0.96 & 1.53e-03 & 2.30e-03 & 3.45e-03 & 4.12e-03 & 2.49e-03 & 5.05e-03 & 7.95e-03 & 9.17e-03 & 12.67 & 0.04 & 12.71 & 0.06 & 10.73 & 0.05 \\
WISE J050949.90$-$665927.6 & 77.4579 & -66.9910 & 1.00 & 1.00 & 0.81 & 1.57e-04 & 4.11e-05 & 1.57e-04 & 1.06e-04 & 2.02e-04 & -2.74e-05 & 1.46e-04 & 2.28e-04 & 12.31 & 0.01 & 12.43 & 0.02 & 12.05 & 0.14 \\
WISE J050950.15$-$673836.0 & 77.4589 & -67.6433 & 1.00 & 1.00 & 0.89 & 2.27e-04 & 3.71e-05 & 1.19e-04 & 1.78e-04 & 1.63e-04 & 6.72e-05 & 9.89e-05 & 2.24e-04 & 12.39 & 0.01 & 12.49 & 0.02 & 12.12 & 0.13 \\
WISE J050950.28$-$665852.0 & 77.4595 & -66.9811 & 1.00 & 1.00 & 0.93 & 4.91e-03 & 5.04e-03 & 3.29e-03 & 5.62e-03 & 4.64e-03 & 4.84e-03 & 2.05e-03 & 4.66e-03 & 11.21 & 0.05 & 11.28 & 0.04 & 10.96 & 0.05 \\
WISE J050953.28$-$674149.9 & 77.4720 & -67.6972 & 1.00 & 0.96 & 0.77 & 1.07e-04 & 4.88e-06 & 1.48e-05 & 1.17e-04 & 6.10e-05 & 8.16e-06 & -1.70e-05 & 1.28e-05 & 12.22 & 0.01 & 12.36 & 0.01 & 11.53 & 0.08 \\
WISE J050953.93$-$664233.1 & 77.4747 & -66.7092 & 1.00 & 1.00 & 0.97 & 3.08e-03 & 2.57e-03 & 3.26e-03 & 4.69e-03 & 2.41e-03 & 2.41e-03 & 3.25e-03 & 4.74e-03 & 11.98 & 0.04 & 12.04 & 0.04 & 11.74 & 0.11 \\
WISE J050954.51$-$671940.6 & 77.4771 & -67.3279 & 1.00 & 1.00 & 0.95 & 4.52e-03 & 2.76e-03 & 4.56e-03 & 3.53e-03 & 3.42e-03 & 2.64e-03 & 3.83e-03 & 3.22e-03 & 11.30 & 0.04 & 11.34 & 0.04 & 11.15 & 0.06 \\
WISE J050956.04$-$664556.2 & 77.4835 & -66.7656 & 1.00 & 1.00 & 0.76 & 2.90e-03 & 1.81e-03 & 2.49e-03 & 1.56e-03 & 1.64e-03 & 1.93e-03 & 2.48e-03 & 2.19e-03 & 9.96 & 0.04 & 10.00 & 0.03 & 9.33 & 0.03 \\
WISE J050958.05$-$672238.6 & 77.4919 & -67.3774 & 1.00 & 1.00 & 0.97 & 3.35e-03 & 2.41e-03 & 4.05e-03 & 1.48e-03 & 2.88e-03 & 1.24e-03 & 3.33e-03 & 1.08e-03 & 11.32 & 0.04 & 11.27 & 0.04 & 10.76 & 0.04 \\
WISE J050958.43$-$664800.9 & 77.4935 & -66.8003 & 1.00 & 1.00 & 0.96 & 1.48e-03 & 1.33e-03 & 2.04e-03 & 2.57e-03 & 1.04e-03 & 1.15e-03 & 1.79e-03 & 2.60e-03 & 12.30 & 0.03 & 12.35 & 0.03 & 12.15 & 0.15 \\
WISE J050959.85$-$665226.0 & 77.4994 & -66.8739 & 1.00 & 1.00 & 0.88 & 8.12e-04 & 5.98e-04 & 4.56e-04 & 6.29e-04 & 1.04e-03 & 4.56e-04 & 4.60e-04 & 5.88e-04 & 11.82 & 0.02 & 11.91 & 0.02 & 11.99 & 0.14 \\
WISE J051000.24$-$665326.0 & 77.5010 & -66.8905 & 1.00 & 1.00 & 0.92 & 6.46e-04 & 8.26e-04 & 1.22e-03 & 1.25e-03 & 8.75e-04 & 8.32e-04 & 1.68e-03 & 1.43e-03 & 12.34 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J051001.20$-$673027.9 & 77.5050 & -67.5077 & 1.00 & 1.00 & 0.94 & 3.56e-04 & 3.25e-04 & 1.81e-04 & 5.96e-04 & 2.62e-04 & 2.77e-04 & 6.87e-05 & 4.14e-04 & 12.29 & 0.02 & 12.39 & 0.02 & 12.37 & 0.16 \\
WISE J051001.84$-$671053.0 & 77.5077 & -67.1814 & 1.00 & 1.00 & 0.88 & 4.64e-04 & 9.65e-04 & 1.25e-03 & 7.34e-04 & 4.44e-04 & 1.13e-03 & 1.35e-03 & 7.20e-04 & 10.55 & 0.02 & 10.69 & 0.02 & 10.55 & 0.05 \\
WISE J051002.55$-$671503.9 & 77.5106 & -67.2511 & 1.00 & 1.00 & 0.94 & 3.44e-03 & 4.55e-03 & 3.83e-03 & 1.53e-03 & 3.25e-03 & 4.38e-03 & 3.73e-03 & 1.38e-03 & 12.00 & 0.04 & 12.04 & 0.04 & 11.86 & 0.10 \\
WISE J051002.75$-$673547.9 & 77.5115 & -67.5966 & 1.00 & 1.00 & 0.98 & 9.94e-02 & 3.75e-02 & 6.72e-02 & 8.56e-02 & 9.94e-02 & 3.60e-02 & 6.23e-02 & 8.65e-02 & 9.97 & 0.18 & 9.46 & 0.17 & 8.65 & 0.02 \\
WISE J051004.04$-$671857.5 & 77.5168 & -67.3160 & 1.00 & 1.00 & 0.94 & 1.78e-03 & 4.42e-03 & 6.26e-03 & 1.04e-02 & 3.08e-03 & 2.39e-03 & 7.09e-03 & 1.09e-02 & 15.43 & 0.14 & 14.41 & 0.16 & 11.85 & 0.10 \\
WISE J051004.12$-$664008.3 & 77.5172 & -66.6690 & 1.00 & 1.00 & 0.83 & 3.11e-04 & 1.93e-04 & 1.83e-04 & 3.79e-04 & 3.45e-04 & 2.06e-04 & 1.88e-04 & 4.33e-04 & 11.91 & 0.01 & 12.03 & 0.02 & 11.81 & 0.12 \\
WISE J051004.18$-$672858.7 & 77.5174 & -67.4830 & 1.00 & 1.00 & 0.96 & 2.20e-03 & 1.14e-03 & 1.82e-03 & 1.52e-03 & 1.94e-03 & 8.85e-04 & 1.61e-03 & 1.41e-03 & 12.20 & 0.03 & 12.29 & 0.03 & 12.36 & 0.17 \\
WISE J051004.33$-$674137.0 & 77.5181 & -67.6936 & 1.00 & 1.00 & 0.94 & 5.24e-03 & 9.99e-03 & 9.55e-03 & 7.18e-03 & 2.82e-03 & 4.73e-03 & 4.86e-03 & 4.16e-03 & 10.24 & 0.06 & 10.28 & 0.04 & 9.62 & 0.03 \\
WISE J051005.19$-$670724.4 & 77.5216 & -67.1234 & 1.00 & 1.00 & 0.90 & 1.07e-03 & 1.26e-03 & 1.19e-03 & 1.75e-03 & 1.65e-03 & 1.59e-03 & 1.61e-03 & 2.52e-03 & 13.20 & 0.03 & 13.30 & 0.04 & nan & nan \\
WISE J051007.23$-$672801.5 & 77.5301 & -67.4671 & 1.00 & 1.00 & 0.77 & 3.64e-03 & 5.09e-03 & 3.01e-03 & 2.55e-03 & 1.96e-03 & 2.80e-03 & 1.70e-03 & 1.62e-03 & 10.78 & 0.04 & 10.86 & 0.03 & 10.23 & 0.04 \\
WISE J051008.25$-$670902.7 & 77.5344 & -67.1508 & 1.00 & 1.00 & 0.96 & 7.47e-04 & 1.22e-03 & 1.44e-03 & 1.01e-03 & 8.40e-04 & 1.70e-03 & 2.04e-03 & 1.24e-03 & 10.09 & 0.02 & 10.16 & 0.03 & 9.21 & 0.03 \\
WISE J051009.19$-$664008.7 & 77.5383 & -66.6691 & 1.00 & 1.00 & 0.88 & 5.68e-04 & 3.32e-04 & 1.16e-04 & 5.91e-04 & 7.74e-04 & 4.14e-04 & 2.99e-04 & 8.88e-04 & 12.15 & 0.02 & 12.27 & 0.02 & 12.12 & 0.17 \\
WISE J051009.90$-$663917.7 & 77.5413 & -66.6549 & 1.00 & 1.00 & 0.93 & 3.33e-03 & 4.50e-03 & 5.93e-03 & 7.67e-03 & 4.15e-03 & 5.18e-03 & 7.01e-03 & 7.64e-03 & 13.69 & 0.05 & 13.66 & 0.05 & nan & nan \\
WISE J051009.94$-$665138.9 & 77.5414 & -66.8608 & 1.00 & 1.00 & 0.91 & 4.12e-03 & 7.72e-03 & 8.67e-03 & 7.25e-03 & 2.45e-03 & 5.49e-03 & 6.88e-03 & 5.08e-03 & 11.56 & 0.05 & 11.54 & 0.05 & 11.31 & 0.09 \\
WISE J051010.40$-$664146.7 & 77.5433 & -66.6963 & 1.00 & 1.00 & 0.94 & 1.08e-02 & 2.69e-02 & 3.44e-02 & 3.01e-02 & 6.99e-03 & 1.71e-02 & 2.14e-02 & 2.00e-02 & 10.30 & 0.10 & 10.22 & 0.09 & 9.49 & 0.03 \\
WISE J051010.49$-$673853.4 & 77.5437 & -67.6482 & 1.00 & 1.00 & 0.89 & 1.06e-03 & 3.46e-04 & 1.44e-03 & 7.75e-04 & 8.36e-04 & 2.74e-04 & 1.19e-03 & 9.20e-04 & 12.28 & 0.02 & 12.33 & 0.02 & 12.45 & 0.16 \\
WISE J051010.60$-$664238.9 & 77.5442 & -66.7108 & 1.00 & 1.00 & 0.94 & 1.42e-02 & 8.78e-03 & 7.35e-03 & 1.54e-02 & 9.86e-03 & 6.12e-03 & 5.19e-03 & 1.10e-02 & 10.40 & 0.07 & 10.43 & 0.06 & 9.80 & 0.03 \\
WISE J051010.87$-$675041.2 & 77.5453 & -67.8448 & 1.00 & 1.00 & 0.82 & 1.12e-03 & 7.88e-04 & 6.42e-04 & 1.39e-03 & 1.82e-03 & 1.93e-03 & 1.33e-03 & 2.49e-03 & 12.92 & 0.02 & 13.00 & 0.03 & 12.35 & 0.15 \\
WISE J051011.11$-$673825.4 & 77.5463 & -67.6404 & 1.00 & 0.98 & 0.76 & 2.85e-04 & 3.46e-04 & 1.55e-04 & 1.45e-04 & 1.19e-04 & 6.39e-05 & -8.04e-06 & 3.94e-06 & 11.55 & 0.01 & 11.69 & 0.01 & 11.75 & 0.09 \\
WISE J051011.61$-$675109.9 & 77.5484 & -67.8528 & 1.00 & 1.00 & 0.95 & 9.07e-03 & 1.05e-02 & 7.11e-03 & 6.01e-03 & 6.37e-03 & 6.88e-03 & 5.76e-03 & 4.92e-03 & 11.15 & 0.06 & 11.14 & 0.06 & 10.39 & 0.04 \\
WISE J051011.72$-$671651.2 & 77.5488 & -67.2809 & 1.00 & 1.00 & 0.92 & 3.25e-02 & 3.84e-02 & 2.81e-02 & 1.62e-02 & 2.02e-02 & 1.77e-02 & 1.52e-02 & 1.38e-02 & 12.84 & 0.11 & 12.83 & 0.09 & 12.60 & 0.19 \\
WISE J051012.08$-$673332.4 & 77.5504 & -67.5590 & 1.00 & 1.00 & 0.81 & 2.02e-04 & 3.86e-05 & 1.50e-04 & 7.11e-05 & 1.80e-04 & 8.50e-05 & 1.95e-05 & 2.15e-04 & 12.29 & 0.01 & 12.43 & 0.02 & 12.06 & 0.12 \\
WISE J051013.32$-$674754.1 & 77.5555 & -67.7984 & 1.00 & 1.00 & 0.86 & 5.44e-03 & 1.01e-02 & 1.01e-02 & 8.15e-03 & 1.92e-03 & 3.45e-03 & 3.76e-03 & 4.37e-03 & 10.67 & 0.07 & 10.51 & 0.04 & 9.90 & 0.03 \\
WISE J051013.65$-$661054.4 & 77.5569 & -66.1818 & 1.00 & 1.00 & 0.92 & 1.29e-03 & 2.06e-03 & 9.69e-04 & 3.11e-04 & 1.17e-03 & 1.70e-03 & 9.53e-04 & 6.15e-05 & 13.09 & 0.03 & 13.13 & 0.03 & 12.91 & 0.30 \\
WISE J051013.77$-$675326.1 & 77.5574 & -67.8906 & 1.00 & 1.00 & 0.92 & 8.91e-04 & 1.57e-03 & 1.15e-03 & 1.19e-03 & 9.40e-04 & 1.63e-03 & 1.18e-03 & 1.30e-03 & 12.24 & 0.03 & 12.30 & 0.03 & 11.66 & 0.10 \\
WISE J051014.27$-$664433.5 & 77.5595 & -66.7427 & 1.00 & 1.00 & 0.96 & 2.21e-03 & 2.89e-03 & 2.59e-03 & 2.45e-03 & 2.21e-03 & 3.56e-03 & 3.14e-03 & 3.00e-03 & 9.92 & 0.03 & 10.04 & 0.04 & 9.52 & 0.03 \\
WISE J051014.51$-$663623.1 & 77.5605 & -66.6064 & 0.99 & 0.96 & 0.72 & 2.46e-05 & -6.91e-05 & 5.10e-06 & 4.80e-06 & -1.02e-04 & 5.61e-05 & -7.58e-05 & -5.33e-05 & 12.42 & 0.01 & 12.56 & 0.02 & 12.43 & 0.22 \\
WISE J051014.53$-$665548.0 & 77.5605 & -66.9300 & 1.00 & 1.00 & 0.76 & 1.65e-02 & 1.59e-02 & 2.07e-02 & 1.04e-02 & 2.13e-02 & 1.41e-02 & 2.22e-02 & 1.46e-02 & 15.35 & 0.10 & 14.51 & 0.10 & 10.41 & 0.04 \\
WISE J051015.72$-$675051.6 & 77.5655 & -67.8477 & 1.00 & 1.00 & 0.96 & 2.17e-04 & 3.90e-04 & 2.60e-04 & 9.25e-05 & 2.95e-04 & 5.02e-04 & 3.00e-04 & 2.30e-05 & 11.28 & 0.01 & 11.41 & 0.02 & 10.90 & 0.05 \\
WISE J051016.43$-$673555.8 & 77.5684 & -67.5988 & 1.00 & 1.00 & 0.98 & 1.74e-03 & 1.52e-03 & 2.20e-03 & 2.47e-03 & 1.41e-03 & 1.56e-03 & 2.07e-03 & 2.96e-03 & 11.81 & 0.05 & 11.84 & 0.05 & 11.73 & 0.09 \\
WISE J051016.90$-$675600.1 & 77.5704 & -67.9334 & 1.00 & 1.00 & 0.96 & 9.15e-03 & 5.39e-03 & 4.52e-03 & 8.07e-03 & 8.36e-03 & 5.54e-03 & 5.23e-03 & 7.93e-03 & 13.12 & 0.06 & 13.18 & 0.06 & 11.52 & 0.08 \\
WISE J051017.50$-$664027.3 & 77.5729 & -66.6743 & 1.00 & 1.00 & 0.94 & 5.32e-03 & 7.18e-03 & 4.85e-03 & 4.53e-03 & 2.91e-03 & 4.24e-03 & 3.10e-03 & 2.25e-03 & 11.02 & 0.05 & 11.00 & 0.04 & 10.62 & 0.05 \\
WISE J051018.17$-$674617.8 & 77.5757 & -67.7716 & 0.96 & 0.99 & 0.72 & -5.15e-05 & -1.95e-04 & 1.66e-05 & -8.56e-05 & -4.80e-05 & -5.33e-05 & 4.92e-05 & 2.79e-04 & 13.05 & 0.01 & 13.20 & 0.02 & nan & nan \\
WISE J051018.40$-$675657.4 & 77.5767 & -67.9493 & 1.00 & 1.00 & 0.85 & 2.89e-02 & 3.46e-02 & 4.38e-02 & 3.47e-02 & 1.43e-02 & 2.01e-02 & 2.29e-02 & 2.00e-02 & 14.95 & 0.14 & 14.89 & 0.12 & nan & nan \\
WISE J051019.32$-$661912.6 & 77.5805 & -66.3202 & 1.00 & 1.00 & 0.83 & 1.53e-04 & 9.43e-06 & 5.10e-05 & 1.68e-04 & 4.06e-04 & 8.30e-05 & 6.57e-06 & 4.52e-04 & 12.53 & 0.01 & 12.65 & 0.02 & 12.36 & 0.20 \\
WISE J051020.23$-$673945.5 & 77.5843 & -67.6626 & 1.00 & 1.00 & 0.94 & 1.74e-03 & 3.84e-03 & 5.78e-03 & 6.39e-03 & 1.50e-03 & 3.42e-03 & 4.85e-03 & 5.19e-03 & 11.17 & 0.04 & 11.15 & 0.04 & 10.63 & 0.04 \\
WISE J051020.38$-$663949.7 & 77.5849 & -66.6638 & 1.00 & 1.00 & 0.91 & 6.55e-04 & 1.01e-03 & 1.07e-03 & 6.66e-04 & 1.03e-03 & 1.75e-03 & 1.85e-03 & 8.90e-04 & 10.20 & 0.02 & 10.38 & 0.03 & 9.70 & 0.03 \\
WISE J051020.71$-$672951.3 & 77.5863 & -67.4976 & 1.00 & 1.00 & 0.93 & 6.09e-03 & 5.08e-03 & 4.11e-03 & 7.08e-03 & 2.80e-03 & 2.56e-03 & 2.54e-03 & 3.29e-03 & 12.26 & 0.05 & 12.24 & 0.04 & 11.80 & 0.10 \\
WISE J051021.49$-$664343.0 & 77.5895 & -66.7286 & 1.00 & 1.00 & 0.90 & 1.01e-03 & 1.92e-03 & 3.18e-03 & 4.46e-03 & 1.60e-03 & 2.75e-03 & 3.96e-03 & 5.24e-03 & 13.83 & 0.04 & 13.89 & 0.05 & nan & nan \\
WISE J051022.09$-$661329.2 & 77.5920 & -66.2248 & 1.00 & 1.00 & 0.75 & 4.80e-04 & 2.12e-04 & 3.02e-04 & 2.31e-04 & 8.78e-05 & 1.04e-04 & 1.03e-04 & 4.62e-05 & 12.37 & 0.02 & 12.48 & 0.02 & 12.47 & 0.23 \\
WISE J051022.46$-$670806.4 & 77.5936 & -67.1351 & 1.00 & 1.00 & 0.70 & 2.31e-05 & 1.44e-05 & 3.94e-05 & 2.24e-05 & 1.01e-04 & 1.66e-05 & 9.63e-05 & 3.64e-05 & 9.72 & 0.00 & 9.91 & 0.01 & 9.63 & 0.04 \\
WISE J051023.80$-$661814.9 & 77.5991 & -66.3041 & 1.00 & 0.99 & 0.87 & 3.99e-04 & 1.52e-04 & 3.32e-04 & 1.95e-04 & 4.80e-04 & 7.75e-05 & 4.16e-04 & 1.09e-04 & 12.30 & 0.01 & 12.39 & 0.02 & 12.44 & 0.24 \\
WISE J051024.09$-$671247.2 & 77.6004 & -67.2131 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 2.45e-03 & 1.25e-02 & 5.68e-03 & 7.42e-03 & 1.41e-03 & 7.72e-03 & 3.27e-03 & 12.15 & 0.06 & 12.21 & 0.05 & 11.79 & 0.09 \\
WISE J051024.70$-$671731.4 & 77.6029 & -67.2921 & 1.00 & 1.00 & 0.79 & 1.80e-03 & 1.08e-03 & 1.79e-03 & 2.33e-03 & 8.17e-04 & 1.03e-03 & 1.50e-03 & 1.69e-03 & 10.61 & 0.03 & 10.84 & 0.02 & 10.35 & 0.03 \\
WISE J051024.83$-$661229.9 & 77.6034 & -66.2083 & 1.00 & 1.00 & 0.95 & 2.36e-03 & 2.13e-03 & 1.62e-03 & 1.93e-03 & 2.66e-03 & 2.63e-03 & 1.39e-03 & 2.65e-03 & 12.05 & 0.03 & 12.14 & 0.03 & 11.79 & 0.12 \\
WISE J051024.99$-$663436.4 & 77.6041 & -66.5768 & 1.00 & 1.00 & 0.84 & 5.28e-04 & 4.98e-04 & 4.10e-04 & 5.27e-04 & 7.48e-04 & 5.54e-04 & 5.14e-04 & 7.44e-04 & 11.12 & 0.01 & 11.26 & 0.02 & 11.05 & 0.06 \\
WISE J051025.37$-$662028.0 & 77.6057 & -66.3411 & 1.00 & 1.00 & 0.90 & 2.23e-04 & 1.94e-04 & 2.15e-04 & 2.41e-04 & 2.63e-04 & 1.75e-04 & 3.16e-04 & 3.80e-04 & 10.90 & 0.01 & 11.07 & 0.01 & 10.75 & 0.06 \\
WISE J051025.73$-$680009.9 & 77.6072 & -68.0027 & 1.00 & 1.00 & 0.83 & 2.07e-03 & 1.10e-03 & 1.06e-03 & 1.18e-03 & 1.23e-03 & 7.25e-04 & 5.23e-04 & 6.91e-04 & 11.40 & 0.03 & 11.43 & 0.02 & 11.16 & 0.06 \\
WISE J051026.74$-$671931.6 & 77.6114 & -67.3254 & 1.00 & 0.99 & 0.80 & 6.21e-05 & 3.97e-05 & 5.78e-06 & 8.95e-05 & 1.62e-04 & 1.57e-04 & -2.92e-05 & 1.65e-05 & 12.00 & 0.01 & 12.12 & 0.01 & 12.00 & 0.12 \\
WISE J051026.84$-$675748.1 & 77.6118 & -67.9634 & 1.00 & 0.99 & 0.76 & 5.31e-05 & 7.10e-05 & 7.51e-05 & 1.07e-04 & -2.44e-05 & 4.59e-06 & 4.83e-05 & 8.09e-05 & 11.54 & 0.01 & 11.70 & 0.01 & 11.22 & 0.07 \\
WISE J051026.85$-$680040.2 & 77.6119 & -68.0112 & 1.00 & 1.00 & 0.89 & 5.16e-04 & 8.31e-04 & 6.95e-04 & 7.01e-04 & 7.39e-04 & 1.37e-03 & 1.46e-03 & 1.35e-03 & 10.46 & 0.02 & 10.61 & 0.02 & 10.47 & 0.04 \\
WISE J051028.47$-$673741.9 & 77.6186 & -67.6283 & 1.00 & 1.00 & 0.95 & 5.14e-04 & 3.41e-04 & 7.00e-04 & 8.00e-04 & 3.04e-04 & 1.19e-04 & 4.08e-04 & 3.87e-04 & 11.29 & 0.02 & 11.29 & 0.02 & 11.20 & 0.06 \\
WISE J051030.01$-$680245.8 & 77.6250 & -68.0461 & 1.00 & 1.00 & 0.85 & 1.99e-04 & 1.32e-04 & 3.52e-04 & 4.36e-04 & 5.26e-04 & 8.58e-04 & 1.15e-03 & 1.90e-03 & 13.03 & 0.02 & 12.14 & 0.03 & 7.59 & 0.01 \\
WISE J051030.11$-$670833.3 & 77.6255 & -67.1426 & 1.00 & 1.00 & 0.89 & 2.04e-05 & 1.69e-04 & 1.71e-04 & 1.55e-04 & 2.74e-04 & 4.56e-04 & 5.13e-04 & 7.62e-04 & 13.20 & 0.02 & 12.32 & 0.04 & 7.12 & 0.02 \\
WISE J051030.29$-$671106.6 & 77.6262 & -67.1852 & 1.00 & 1.00 & 0.86 & 2.95e-04 & 3.80e-04 & 2.96e-04 & 2.62e-04 & 3.19e-04 & 3.78e-04 & 1.66e-04 & 1.65e-04 & 11.39 & 0.01 & 11.52 & 0.02 & 12.26 & 0.20 \\
WISE J051030.76$-$674508.8 & 77.6282 & -67.7525 & 1.00 & 1.00 & 0.98 & 6.50e-03 & 1.16e-02 & 1.60e-02 & 1.88e-02 & 4.28e-03 & 6.84e-03 & 9.61e-03 & 1.09e-02 & 9.39 & 0.09 & 9.31 & 0.06 & 8.50 & 0.02 \\
WISE J051030.95$-$671316.8 & 77.6289 & -67.2213 & 1.00 & 1.00 & 0.92 & 2.67e-03 & 2.40e-03 & 2.36e-03 & 2.36e-03 & 2.05e-03 & 1.52e-03 & 1.86e-03 & 2.04e-03 & 12.19 & 0.03 & 12.24 & 0.03 & 11.78 & 0.09 \\
WISE J051031.68$-$670453.4 & 77.6320 & -67.0815 & 1.00 & 1.00 & 0.84 & 2.72e-04 & 2.75e-04 & 2.71e-04 & 2.88e-04 & 3.57e-04 & 3.70e-04 & 4.10e-04 & 4.57e-04 & 9.92 & 0.01 & 10.08 & 0.02 & 9.82 & 0.04 \\
WISE J051031.79$-$662927.7 & 77.6324 & -66.4910 & 1.00 & 0.99 & 0.80 & 7.61e-05 & 3.31e-05 & 8.98e-05 & 5.48e-06 & -9.80e-05 & 5.49e-05 & 1.55e-04 & 1.23e-04 & 12.55 & 0.01 & 12.62 & 0.02 & 12.51 & 0.24 \\
WISE J051032.57$-$673001.6 & 77.6357 & -67.5005 & 1.00 & 0.99 & 0.86 & 3.57e-04 & 5.42e-05 & 2.89e-04 & 1.54e-04 & 5.26e-04 & 4.56e-05 & 3.76e-04 & 3.37e-04 & 12.49 & 0.01 & 12.59 & 0.02 & 12.44 & 0.16 \\
WISE J051032.65$-$675848.3 & 77.6360 & -67.9801 & 1.00 & 1.00 & 0.95 & 5.96e-03 & 8.12e-03 & 5.91e-03 & 7.93e-04 & 4.22e-03 & 6.47e-03 & 5.11e-03 & 1.57e-03 & 10.97 & 0.05 & 10.99 & 0.04 & 9.22 & 0.02 \\
WISE J051032.84$-$670738.0 & 77.6368 & -67.1272 & 1.00 & 1.00 & 0.74 & 2.21e-05 & 4.21e-05 & 5.98e-05 & 6.12e-05 & 8.21e-05 & 1.22e-04 & 1.94e-04 & 1.77e-04 & 9.43 & 0.00 & 9.62 & 0.01 & 9.47 & 0.05 \\
WISE J051032.99$-$673127.3 & 77.6374 & -67.5242 & 1.00 & 1.00 & 0.88 & 3.56e-03 & 4.84e-03 & 4.07e-03 & 5.61e-03 & 3.50e-03 & 4.67e-03 & 4.07e-03 & 5.63e-03 & 13.92 & 0.05 & 14.01 & 0.05 & nan & nan \\
WISE J051033.59$-$664224.6 & 77.6400 & -66.7068 & 1.00 & 1.00 & 0.88 & 3.95e-03 & 1.34e-03 & 2.96e-03 & 1.44e-03 & 3.12e-03 & 1.66e-03 & 2.39e-03 & 1.48e-03 & 11.58 & 0.03 & 11.73 & 0.04 & 11.61 & 0.12 \\
WISE J051033.66$-$675920.7 & 77.6403 & -67.9891 & 1.00 & 1.00 & 0.91 & 2.69e-04 & 6.21e-04 & 4.81e-04 & 1.62e-04 & 3.97e-04 & 9.40e-04 & 7.06e-04 & 1.27e-04 & 11.22 & 0.01 & 11.38 & 0.02 & 10.72 & 0.05 \\
WISE J051033.89$-$670338.9 & 77.6412 & -67.0608 & 1.00 & 0.98 & 0.76 & 1.17e-04 & 6.58e-06 & 3.65e-05 & 1.94e-04 & 4.82e-05 & 4.72e-05 & 8.73e-05 & 1.72e-04 & 12.66 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J051033.96$-$665943.5 & 77.6415 & -66.9954 & 1.00 & 1.00 & 0.96 & 2.59e-03 & 5.81e-03 & 7.15e-03 & 5.22e-03 & 2.70e-03 & 5.95e-03 & 7.27e-03 & 4.62e-03 & 10.25 & 0.05 & 10.27 & 0.05 & 9.42 & 0.03 \\
WISE J051035.42$-$673723.6 & 77.6476 & -67.6232 & 1.00 & 1.00 & 0.87 & 2.13e-04 & 6.36e-05 & 8.91e-05 & 2.26e-05 & 7.57e-04 & 1.94e-04 & 4.86e-04 & 4.49e-04 & 12.52 & 0.01 & 12.66 & 0.02 & 13.03 & 0.31 \\
WISE J051036.43$-$675759.0 & 77.6518 & -67.9664 & 1.00 & 1.00 & 0.86 & 2.96e-04 & 1.01e-04 & 2.71e-04 & 1.87e-04 & 4.05e-04 & 1.12e-04 & 5.10e-04 & 2.90e-04 & 12.06 & 0.01 & 12.19 & 0.02 & 12.44 & 0.17 \\
WISE J051036.76$-$662543.1 & 77.6532 & -66.4286 & 1.00 & 1.00 & 0.74 & 7.53e-04 & 4.26e-04 & 6.78e-04 & 5.42e-04 & 8.51e-04 & 3.88e-04 & 5.39e-04 & 8.66e-04 & 12.56 & 0.02 & 12.60 & 0.02 & 10.97 & 0.07 \\
WISE J051037.26$-$671006.9 & 77.6552 & -67.1686 & 1.00 & 1.00 & 0.91 & 8.77e-04 & 9.01e-04 & 8.42e-04 & 7.30e-04 & 8.89e-04 & 6.04e-04 & 7.47e-04 & 5.33e-04 & 11.30 & 0.02 & 11.42 & 0.02 & 11.64 & 0.12 \\
WISE J051037.57$-$674110.7 & 77.6566 & -67.6863 & 1.00 & 0.96 & 0.87 & 5.11e-05 & 7.21e-05 & 3.25e-05 & 2.81e-05 & 2.26e-05 & 8.36e-05 & 4.38e-05 & -4.82e-05 & 11.56 & 0.01 & 11.72 & 0.01 & 11.60 & 0.07 \\
WISE J051038.09$-$673805.4 & 77.6587 & -67.6348 & 1.00 & 1.00 & 0.92 & 3.18e-03 & 2.95e-03 & 2.19e-03 & 3.14e-03 & 2.38e-03 & 2.38e-03 & 1.79e-03 & 2.42e-03 & 12.84 & 0.04 & 12.91 & 0.03 & 12.62 & 0.21 \\
WISE J051038.57$-$671017.5 & 77.6607 & -67.1715 & 1.00 & 1.00 & 0.95 & 1.19e-02 & 2.10e-02 & 1.49e-02 & 1.68e-03 & 7.09e-03 & 1.29e-02 & 9.31e-03 & 1.85e-03 & 10.80 & 0.08 & 10.71 & 0.06 & 9.29 & 0.03 \\
WISE J051038.88$-$680654.7 & 77.6620 & -68.1152 & 1.00 & 1.00 & 0.97 & 1.36e-02 & 2.99e-03 & 1.16e-02 & 4.94e-03 & 1.35e-02 & 2.28e-03 & 1.22e-02 & 3.95e-03 & 11.53 & 0.06 & 11.57 & 0.06 & 11.55 & 0.09 \\
WISE J051039.07$-$664237.2 & 77.6628 & -66.7103 & 1.00 & 1.00 & 0.94 & 2.22e-03 & 3.04e-03 & 2.69e-03 & 3.50e-03 & 1.85e-03 & 3.38e-03 & 4.24e-03 & 5.61e-03 & 11.20 & 0.04 & 11.27 & 0.05 & 10.64 & 0.06 \\
WISE J051039.34$-$662225.8 & 77.6639 & -66.3738 & 1.00 & 1.00 & 0.87 & 5.56e-04 & 8.39e-04 & 9.84e-04 & 7.62e-04 & 4.75e-04 & 6.69e-04 & 9.80e-04 & 7.07e-04 & 10.19 & 0.02 & 10.31 & 0.02 & 10.08 & 0.04 \\
WISE J051039.34$-$660922.6 & 77.6639 & -66.1563 & 1.00 & 1.00 & 0.93 & 7.25e-04 & 8.05e-04 & 6.23e-04 & 3.34e-04 & 2.54e-03 & 3.00e-03 & 2.65e-03 & 9.18e-04 & 10.75 & 0.02 & 10.98 & 0.03 & 10.67 & 0.05 \\
WISE J051039.35$-$671625.8 & 77.6639 & -67.2738 & 1.00 & 1.00 & 0.95 & 9.04e-04 & 8.33e-04 & 5.22e-04 & 5.35e-04 & 1.28e-03 & 1.06e-03 & 7.42e-04 & 7.50e-04 & 11.21 & 0.02 & 11.33 & 0.02 & 11.20 & 0.06 \\
WISE J051039.48$-$660749.8 & 77.6645 & -66.1305 & 1.00 & 1.00 & 0.83 & 8.71e-05 & 1.17e-04 & 1.68e-04 & 1.96e-04 & 1.11e-04 & 1.99e-04 & 2.45e-04 & 2.59e-04 & 10.13 & 0.01 & 10.30 & 0.01 & 10.07 & 0.03 \\
WISE J051039.57$-$672725.6 & 77.6649 & -67.4571 & 1.00 & 1.00 & 0.83 & 4.12e-04 & 4.60e-04 & 4.69e-04 & 3.74e-04 & 3.94e-04 & 4.75e-04 & 5.14e-04 & 2.12e-04 & 10.93 & 0.01 & 11.07 & 0.02 & 10.86 & 0.05 \\
WISE J051039.65$-$680358.7 & 77.6652 & -68.0663 & 1.00 & 1.00 & 0.96 & 4.61e-03 & 2.13e-03 & 3.93e-03 & 3.97e-03 & 4.02e-03 & 1.81e-03 & 3.44e-03 & 3.22e-03 & 12.16 & 0.04 & 12.26 & 0.04 & 12.02 & 0.13 \\
WISE J051039.69$-$675728.6 & 77.6654 & -67.9579 & 1.00 & 1.00 & 0.93 & 3.70e-03 & 5.38e-03 & 3.55e-03 & 5.91e-03 & 1.69e-03 & 2.42e-03 & 1.62e-03 & 2.74e-03 & 10.32 & 0.05 & 10.30 & 0.04 & 9.68 & 0.03 \\
WISE J051040.19$-$664956.8 & 77.6674 & -66.8324 & 0.98 & 0.96 & 0.84 & 1.03e-04 & 2.62e-04 & -2.09e-05 & 4.21e-05 & 2.29e-04 & 4.23e-04 & 1.34e-04 & 6.17e-05 & 12.76 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J051040.29$-$662708.1 & 77.6679 & -66.4522 & 1.00 & 1.00 & 0.70 & 1.39e-05 & 1.37e-05 & 2.85e-05 & 2.50e-05 & -2.33e-05 & -3.55e-05 & -1.35e-05 & -1.17e-05 & 10.83 & 0.00 & 10.99 & 0.01 & 10.80 & 0.06 \\
WISE J051040.34$-$663142.0 & 77.6681 & -66.5283 & 1.00 & 1.00 & 0.98 & 5.90e-03 & 1.54e-02 & 1.93e-02 & 1.41e-02 & 4.32e-03 & 1.19e-02 & 1.52e-02 & 1.09e-02 & 11.28 & 0.07 & 11.23 & 0.06 & 10.70 & 0.06 \\
WISE J051041.18$-$674431.5 & 77.6716 & -67.7421 & 1.00 & 1.00 & 0.90 & 2.40e-03 & 3.91e-03 & 6.57e-03 & 8.75e-03 & 1.57e-03 & 2.89e-03 & 4.49e-03 & 6.00e-03 & 9.76 & 0.06 & 9.73 & 0.06 & 8.87 & 0.02 \\
WISE J051041.28$-$664850.7 & 77.6720 & -66.8141 & 1.00 & 1.00 & 0.91 & 1.33e-03 & 2.29e-03 & 2.83e-03 & 2.96e-03 & 2.13e-03 & 4.88e-03 & 6.94e-03 & 7.48e-03 & 10.57 & 0.04 & 10.60 & 0.06 & 10.02 & 0.04 \\
WISE J051041.60$-$664522.0 & 77.6733 & -66.7561 & 1.00 & 1.00 & 1.00 & 3.79e-02 & 7.76e-02 & 1.20e-01 & 1.82e-01 & 4.47e-02 & 8.97e-02 & 1.49e-01 & 2.35e-01 & 14.22 & 0.54 & 14.07 & 0.61 & 12.64 & 0.23 \\
WISE J051041.65$-$662009.5 & 77.6736 & -66.3360 & 1.00 & 1.00 & 0.93 & 3.29e-04 & 7.00e-04 & 7.58e-04 & 6.82e-04 & 5.06e-04 & 1.06e-03 & 9.99e-04 & 1.03e-03 & 10.62 & 0.02 & 10.80 & 0.02 & 10.33 & 0.04 \\
WISE J051042.58$-$661343.8 & 77.6774 & -66.2288 & 1.00 & 1.00 & 0.90 & 7.30e-05 & 8.42e-05 & 8.08e-05 & 1.11e-04 & 3.01e-04 & 2.06e-04 & 2.19e-04 & 2.88e-04 & 9.22 & 0.01 & 9.41 & 0.01 & 9.14 & 0.02 \\
WISE J051042.80$-$665553.9 & 77.6783 & -66.9317 & 1.00 & 1.00 & 0.88 & 6.33e-04 & 4.18e-04 & 7.05e-04 & 6.12e-04 & 7.47e-04 & 4.14e-04 & 9.39e-04 & 8.07e-04 & 12.91 & 0.02 & 13.01 & 0.03 & nan & nan \\
WISE J051042.90$-$674724.4 & 77.6787 & -67.7901 & 1.00 & 1.00 & 0.95 & 2.93e-03 & 7.00e-03 & 6.81e-03 & 3.54e-03 & 2.83e-03 & 6.31e-03 & 6.09e-03 & 2.95e-03 & 10.09 & 0.05 & 10.13 & 0.05 & 9.02 & 0.02 \\
WISE J051043.19$-$680052.7 & 77.6800 & -68.0146 & 1.00 & 1.00 & 0.97 & 2.15e-03 & 1.05e-03 & 2.25e-03 & 2.59e-03 & 2.15e-03 & 1.03e-03 & 2.17e-03 & 2.41e-03 & 12.34 & 0.03 & 12.40 & 0.03 & 12.22 & 0.14 \\
WISE J051043.80$-$662909.3 & 77.6825 & -66.4859 & 1.00 & 1.00 & 0.91 & 7.53e-04 & 7.38e-04 & 6.79e-04 & 8.14e-04 & 7.10e-04 & 5.97e-04 & 5.31e-04 & 7.35e-04 & 12.04 & 0.02 & 12.17 & 0.02 & 11.45 & 0.09 \\
WISE J051043.99$-$670354.7 & 77.6833 & -67.0652 & 1.00 & 1.00 & 0.96 & 2.33e-02 & 3.45e-02 & 3.28e-02 & 2.70e-02 & 2.50e-02 & 4.15e-02 & 3.68e-02 & 2.73e-02 & 14.30 & 0.13 & 14.12 & 0.13 & nan & nan \\
WISE J051044.29$-$680344.8 & 77.6846 & -68.0624 & 1.00 & 1.00 & 0.83 & 3.30e-04 & 1.91e-04 & 1.96e-04 & 2.93e-04 & 8.02e-04 & 5.88e-04 & 3.19e-04 & 8.61e-04 & 11.57 & 0.01 & 11.76 & 0.02 & 11.56 & 0.09 \\
WISE J051044.81$-$661041.6 & 77.6867 & -66.1782 & 1.00 & 1.00 & 0.85 & 4.22e-04 & 5.19e-04 & 2.60e-04 & 2.77e-04 & 5.37e-04 & 6.47e-04 & 2.76e-04 & 2.51e-04 & 11.39 & 0.01 & 11.53 & 0.02 & 11.30 & 0.08 \\
WISE J051045.43$-$662901.0 & 77.6893 & -66.4836 & 1.00 & 1.00 & 0.87 & 3.52e-04 & 5.78e-04 & 3.50e-04 & 1.40e-04 & 4.45e-04 & 7.01e-04 & 3.49e-04 & -6.54e-06 & 11.47 & 0.01 & 11.62 & 0.02 & 11.01 & 0.07 \\
WISE J051046.36$-$662326.2 & 77.6932 & -66.3906 & 1.00 & 1.00 & 0.94 & 1.96e-04 & 3.36e-04 & 1.71e-04 & 9.14e-05 & 2.47e-04 & 4.10e-04 & 1.48e-04 & 4.17e-05 & 11.34 & 0.01 & 11.50 & 0.01 & 11.14 & 0.07 \\
WISE J051046.58$-$665037.9 & 77.6941 & -66.8439 & 1.00 & 1.00 & 0.92 & 3.83e-03 & 4.44e-03 & 3.12e-03 & 2.15e-03 & 2.34e-03 & 3.32e-03 & 2.11e-03 & 1.57e-03 & 12.08 & 0.04 & 12.11 & 0.04 & 11.96 & 0.14 \\
WISE J051048.15$-$681230.5 & 77.7006 & -68.2085 & 1.00 & 1.00 & 0.78 & 3.58e-05 & 1.69e-04 & 1.79e-04 & 3.04e-04 & 1.13e-04 & 2.88e-04 & 4.90e-04 & 4.10e-04 & 12.95 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J051048.34$-$675308.0 & 77.7014 & -67.8856 & 1.00 & 1.00 & 0.97 & 5.79e-03 & 3.35e-03 & 3.88e-03 & 1.60e-03 & 6.98e-03 & 4.58e-03 & 4.98e-03 & 2.09e-03 & 11.23 & 0.04 & 11.38 & 0.05 & 10.57 & 0.04 \\
WISE J051048.40$-$662608.9 & 77.7017 & -66.4358 & 1.00 & 1.00 & 0.94 & 2.30e-03 & 1.58e-03 & 2.58e-03 & 2.77e-03 & 1.96e-03 & 1.52e-03 & 2.16e-03 & 2.66e-03 & 12.36 & 0.03 & 12.42 & 0.04 & 12.18 & 0.19 \\
WISE J051048.69$-$672533.6 & 77.7029 & -67.4260 & 1.00 & 1.00 & 0.97 & 4.65e-03 & 6.59e-03 & 6.76e-03 & 1.13e-02 & 3.08e-03 & 3.70e-03 & 4.02e-03 & 7.81e-03 & 9.21 & 0.08 & 9.20 & 0.06 & 8.40 & 0.02 \\
WISE J051048.96$-$680515.4 & 77.7040 & -68.0876 & 1.00 & 1.00 & 0.90 & 5.71e-04 & 3.56e-04 & 6.87e-04 & 5.69e-04 & 9.15e-04 & 4.07e-04 & 1.11e-03 & 7.71e-04 & 12.12 & 0.02 & 12.28 & 0.02 & 12.38 & 0.18 \\
WISE J051049.17$-$671142.8 & 77.7049 & -67.1952 & 1.00 & 1.00 & 0.98 & 3.55e-03 & 7.01e-03 & 8.74e-03 & 9.42e-03 & 4.65e-03 & 8.46e-03 & 1.11e-02 & 1.25e-02 & 13.51 & 0.06 & 13.38 & 0.07 & nan & nan \\
WISE J051049.23$-$674303.6 & 77.7051 & -67.7177 & 1.00 & 1.00 & 0.97 & 6.46e-02 & 7.44e-02 & 3.42e-02 & 7.51e-02 & 2.82e-02 & 3.26e-02 & 1.41e-02 & 3.23e-02 & 10.62 & 0.17 & 10.26 & 0.11 & 9.71 & 0.03 \\
WISE J051050.72$-$672925.4 & 77.7113 & -67.4904 & 1.00 & 1.00 & 0.96 & 1.30e-02 & 1.78e-03 & 1.13e-02 & 3.59e-03 & 6.16e-03 & 1.60e-03 & 5.73e-03 & 2.62e-03 & 10.16 & 0.06 & 10.18 & 0.05 & 9.54 & 0.03 \\
WISE J051050.72$-$655906.5 & 77.7113 & -65.9852 & 1.00 & 1.00 & 0.92 & 7.54e-04 & 6.93e-04 & 8.11e-04 & 8.58e-04 & 6.98e-04 & 9.87e-04 & 8.57e-04 & 1.01e-03 & 12.36 & 0.02 & 12.38 & 0.02 & 12.33 & 0.18 \\
WISE J051051.42$-$675416.5 & 77.7142 & -67.9046 & 1.00 & 1.00 & 0.74 & -4.11e-07 & -2.05e-04 & 6.50e-05 & -3.58e-05 & -3.25e-04 & -5.15e-07 & 2.29e-04 & 5.22e-04 & 13.68 & 0.02 & 13.82 & 0.03 & nan & nan \\
WISE J051051.47$-$662233.3 & 77.7144 & -66.3759 & 1.00 & 1.00 & 0.96 & 2.02e-02 & 3.75e-03 & 1.59e-02 & 8.63e-03 & 1.13e-02 & 2.59e-03 & 9.76e-03 & 5.28e-03 & 11.66 & 0.07 & 11.69 & 0.06 & 11.24 & 0.08 \\
WISE J051051.50$-$661045.2 & 77.7146 & -66.1792 & 1.00 & 1.00 & 0.95 & 9.01e-03 & 9.88e-03 & 1.08e-02 & 7.43e-03 & 1.02e-02 & 1.37e-02 & 1.45e-02 & 8.28e-03 & 10.68 & 0.06 & 10.66 & 0.07 & 10.02 & 0.03 \\
WISE J051051.56$-$665700.5 & 77.7148 & -66.9502 & 1.00 & 1.00 & 0.93 & 3.22e-03 & 4.67e-03 & 4.02e-03 & 2.56e-03 & 1.29e-03 & 2.04e-03 & 1.79e-03 & 1.65e-03 & 10.33 & 0.04 & 10.37 & 0.03 & 9.57 & 0.03 \\
WISE J051051.92$-$671543.0 & 77.7163 & -67.2619 & 1.00 & 1.00 & 0.80 & 2.66e-04 & 8.82e-05 & 1.31e-04 & 2.22e-04 & 7.27e-04 & 1.30e-04 & 4.20e-04 & 3.83e-04 & 12.58 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J051052.48$-$663947.5 & 77.7187 & -66.6632 & 1.00 & 1.00 & 0.95 & 2.00e-03 & 1.41e-03 & 1.16e-03 & 2.45e-03 & 1.57e-03 & 1.49e-03 & 1.07e-03 & 2.16e-03 & 11.12 & 0.03 & 11.16 & 0.03 & 10.26 & 0.04 \\
WISE J051052.84$-$665836.7 & 77.7202 & -66.9769 & 1.00 & 1.00 & 0.92 & 4.92e-03 & 3.11e-03 & 4.76e-03 & 4.66e-03 & 2.63e-03 & 1.52e-03 & 2.36e-03 & 2.31e-03 & 10.23 & 0.04 & 10.29 & 0.03 & 9.52 & 0.03 \\
WISE J051053.82$-$664035.6 & 77.7242 & -66.6766 & 1.00 & 1.00 & 0.83 & 2.21e-04 & 3.82e-04 & 3.30e-04 & 1.51e-04 & 3.82e-04 & 5.72e-04 & 5.80e-04 & 9.78e-05 & 11.15 & 0.01 & 11.30 & 0.01 & 10.97 & 0.06 \\
WISE J051054.18$-$655911.1 & 77.7257 & -65.9864 & 1.00 & 1.00 & 0.96 & 2.94e-03 & 8.26e-03 & 1.35e-02 & 1.44e-02 & 2.86e-03 & 7.73e-03 & 1.33e-02 & 1.59e-02 & 9.88 & 0.09 & 9.81 & 0.12 & 9.16 & 0.02 \\
WISE J051054.20$-$670038.9 & 77.7258 & -67.0108 & 1.00 & 1.00 & 0.99 & 2.89e-02 & 2.93e-02 & 1.96e-03 & 2.69e-02 & 1.35e-02 & 1.33e-02 & 1.17e-03 & 1.27e-02 & 11.45 & 0.10 & 11.40 & 0.07 & 10.40 & 0.04 \\
WISE J051055.15$-$674404.8 & 77.7298 & -67.7347 & 1.00 & 1.00 & 0.91 & 5.33e-03 & 6.97e-03 & 7.20e-03 & 5.86e-03 & 3.20e-03 & 4.32e-03 & 5.33e-03 & 3.47e-03 & 11.27 & 0.07 & 11.23 & 0.05 & 10.86 & 0.05 \\
WISE J051055.31$-$673852.9 & 77.7305 & -67.6480 & 1.00 & 1.00 & 0.92 & 1.13e-03 & 7.26e-04 & 1.35e-03 & 6.86e-04 & 9.67e-04 & 1.14e-03 & 9.63e-04 & 5.94e-04 & 12.64 & 0.03 & 12.69 & 0.03 & 12.19 & 0.14 \\
WISE J051056.20$-$675506.2 & 77.7342 & -67.9184 & 0.99 & 0.97 & 0.85 & -5.54e-05 & -1.33e-04 & -1.37e-05 & -4.29e-05 & 4.17e-06 & -1.58e-04 & -4.71e-05 & -1.19e-04 & 12.72 & 0.01 & 12.86 & 0.02 & 12.11 & 0.12 \\
WISE J051056.41$-$664754.6 & 77.7350 & -66.7985 & 1.00 & 1.00 & 0.89 & 1.03e-03 & 6.43e-04 & 9.32e-04 & 6.85e-04 & 1.16e-03 & 1.08e-03 & 1.02e-03 & 6.36e-04 & 11.16 & 0.02 & 11.35 & 0.02 & 11.09 & 0.07 \\
WISE J051057.49$-$675610.5 & 77.7395 & -67.9363 & 1.00 & 1.00 & 0.92 & 4.26e-04 & 9.18e-04 & 1.36e-03 & 1.57e-03 & 3.00e-04 & 8.19e-04 & 1.59e-03 & 1.62e-03 & 12.47 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J051057.62$-$670222.3 & 77.7401 & -67.0395 & 1.00 & 1.00 & 0.87 & 1.16e-03 & 1.50e-03 & 1.34e-03 & 1.43e-03 & 1.28e-03 & 1.88e-03 & 1.18e-03 & 1.10e-03 & 10.61 & 0.03 & 10.82 & 0.03 & 10.38 & 0.05 \\
WISE J051057.88$-$665138.5 & 77.7412 & -66.8607 & 1.00 & 1.00 & 0.88 & 8.23e-05 & 3.66e-05 & 7.37e-05 & 7.36e-05 & 2.41e-04 & 1.14e-04 & 2.49e-04 & 1.22e-04 & 11.80 & 0.01 & 11.89 & 0.01 & 11.83 & 0.13 \\
WISE J051057.89$-$670355.9 & 77.7412 & -67.0655 & 1.00 & 1.00 & 0.81 & 1.00e-04 & 1.54e-04 & 1.49e-04 & 6.56e-05 & 2.30e-04 & 2.87e-04 & 3.50e-04 & 6.21e-05 & 11.32 & 0.01 & 11.47 & 0.01 & 10.87 & 0.07 \\
WISE J051058.40$-$674702.6 & 77.7433 & -67.7841 & 1.00 & 1.00 & 0.73 & 2.77e-03 & 2.20e-03 & 2.72e-03 & 4.63e-03 & 1.43e-03 & 1.94e-03 & 4.00e-03 & 4.10e-03 & 15.46 & 0.08 & 14.55 & 0.06 & 12.06 & 0.12 \\
WISE J051058.60$-$681052.9 & 77.7442 & -68.1814 & 1.00 & 1.00 & 0.79 & 1.04e-03 & 1.50e-03 & 2.99e-03 & 3.53e-03 & 2.77e-03 & 2.50e-03 & 3.07e-03 & 4.68e-03 & 14.55 & 0.05 & 13.83 & 0.06 & 11.21 & 0.07 \\
WISE J051058.91$-$660712.8 & 77.7454 & -66.1202 & 1.00 & 1.00 & 0.96 & 5.12e-03 & 2.52e-03 & 6.21e-03 & 3.18e-03 & 2.90e-03 & 1.61e-03 & 3.96e-03 & 1.98e-03 & 12.19 & 0.05 & 12.23 & 0.04 & 12.08 & 0.14 \\
WISE J051059.07$-$671836.6 & 77.7461 & -67.3102 & 1.00 & 1.00 & 0.98 & 4.44e-02 & 5.42e-02 & 7.68e-02 & 9.97e-02 & 2.61e-02 & 3.02e-02 & 3.70e-02 & 4.90e-02 & 11.44 & 0.21 & 11.18 & 0.14 & 10.79 & 0.05 \\
WISE J051059.17$-$675356.1 & 77.7465 & -67.8989 & 1.00 & 0.98 & 0.70 & 9.70e-05 & 6.56e-05 & 8.68e-05 & 8.01e-05 & -4.37e-06 & 8.55e-05 & 1.48e-04 & 9.01e-05 & 12.33 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J051059.19$-$673520.3 & 77.7466 & -67.5890 & 1.00 & 1.00 & 0.90 & 9.23e-03 & 1.38e-02 & 9.24e-03 & 4.30e-03 & 3.37e-03 & 3.68e-03 & 2.67e-03 & 2.00e-03 & 11.03 & 0.07 & 11.04 & 0.04 & 10.59 & 0.04 \\
WISE J051059.30$-$663711.0 & 77.7471 & -66.6197 & 1.00 & 1.00 & 0.93 & 9.32e-04 & 1.22e-03 & 1.66e-03 & 1.82e-03 & 4.97e-04 & 8.54e-04 & 1.17e-03 & 1.36e-03 & 12.48 & 0.03 & 12.52 & 0.03 & 12.77 & 0.30 \\
WISE J051059.36$-$674156.8 & 77.7473 & -67.6991 & 1.00 & 1.00 & 0.86 & 5.13e-03 & 9.41e-03 & 1.02e-02 & 1.14e-02 & 4.31e-03 & 1.02e-02 & 1.20e-02 & 1.28e-02 & 9.63 & 0.06 & 9.54 & 0.08 & 8.92 & 0.02 \\
WISE J051100.29$-$673843.6 & 77.7512 & -67.6454 & 1.00 & 1.00 & 0.97 & 1.49e-02 & 1.94e-02 & 3.68e-02 & 5.60e-02 & 7.69e-03 & 1.15e-02 & 2.67e-02 & 4.02e-02 & 10.94 & 0.18 & 10.39 & 0.16 & 9.58 & 0.03 \\
WISE J051100.82$-$665033.9 & 77.7534 & -66.8428 & 1.00 & 1.00 & 0.88 & 3.42e-04 & 5.18e-04 & 3.50e-04 & 2.17e-04 & 3.32e-04 & 6.12e-04 & 3.18e-04 & 5.92e-05 & 11.27 & 0.01 & 11.41 & 0.02 & 11.40 & 0.09 \\
WISE J051101.32$-$680555.1 & 77.7555 & -68.0986 & 0.99 & 0.99 & 0.81 & 3.68e-05 & 4.77e-05 & -2.09e-05 & 6.28e-05 & 8.96e-05 & 6.12e-05 & -1.94e-05 & 1.92e-04 & 12.26 & 0.01 & 12.38 & 0.02 & 12.13 & 0.15 \\
WISE J051102.37$-$680355.5 & 77.7599 & -68.0654 & 1.00 & 1.00 & 0.91 & 2.75e-03 & 5.04e-03 & 5.87e-03 & 7.26e-03 & 2.45e-03 & 5.23e-03 & 6.89e-03 & 7.41e-03 & 9.86 & 0.05 & 9.87 & 0.05 & 9.24 & 0.02 \\
WISE J051102.47$-$671344.8 & 77.7603 & -67.2291 & 0.99 & 0.98 & 0.75 & 3.01e-05 & -7.61e-05 & 5.48e-05 & -3.74e-05 & -1.21e-04 & -1.14e-04 & 1.18e-04 & 4.93e-05 & 12.73 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J051102.68$-$674929.4 & 77.7612 & -67.8248 & 1.00 & 1.00 & 0.92 & 1.27e-02 & 1.50e-02 & 1.68e-02 & 5.63e-03 & 8.93e-03 & 1.01e-02 & 1.16e-02 & 4.29e-03 & 10.89 & 0.07 & 10.96 & 0.06 & 10.11 & 0.03 \\
WISE J051102.95$-$664128.0 & 77.7623 & -66.6911 & 0.99 & 0.98 & 0.84 & -7.33e-05 & -1.34e-04 & -2.64e-05 & -9.87e-05 & -1.32e-05 & -2.01e-04 & -5.25e-05 & -1.40e-04 & 13.10 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J051103.46$-$655830.4 & 77.7644 & -65.9751 & 1.00 & 0.98 & 0.75 & 3.80e-05 & 7.68e-05 & 7.64e-05 & 2.78e-05 & 4.11e-05 & 6.68e-05 & 5.80e-05 & -2.27e-05 & 11.29 & 0.01 & 11.44 & 0.01 & 10.92 & 0.05 \\
WISE J051104.40$-$671741.3 & 77.7683 & -67.2948 & 1.00 & 1.00 & 0.86 & 2.83e-03 & 3.34e-03 & 3.53e-03 & 3.67e-03 & 1.32e-03 & 2.50e-03 & 2.85e-03 & 2.82e-03 & 11.01 & 0.04 & 11.00 & 0.04 & 10.74 & 0.05 \\
WISE J051105.24$-$680108.7 & 77.7718 & -68.0191 & 1.00 & 1.00 & 0.74 & 1.74e-03 & 3.58e-04 & 1.44e-03 & 5.74e-04 & 7.20e-04 & 2.02e-04 & 5.92e-04 & 2.83e-04 & 11.24 & 0.02 & 11.34 & 0.02 & 11.19 & 0.07 \\
WISE J051105.58$-$661856.8 & 77.7732 & -66.3158 & 1.00 & 1.00 & 0.93 & 6.29e-04 & 7.52e-04 & 4.29e-04 & 3.66e-04 & 1.79e-03 & 2.31e-03 & 1.19e-03 & 8.33e-04 & 10.97 & 0.02 & 11.08 & 0.03 & 10.66 & 0.05 \\
WISE J051105.70$-$665625.5 & 77.7737 & -66.9404 & 0.97 & 0.99 & 0.76 & -7.96e-05 & -7.21e-05 & -8.46e-06 & 3.65e-06 & -3.94e-05 & -7.33e-06 & 2.51e-04 & 3.02e-04 & 12.48 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J051105.93$-$662214.7 & 77.7747 & -66.3707 & 1.00 & 1.00 & 0.74 & 4.06e-03 & 1.00e-02 & 1.47e-02 & 1.71e-02 & 3.13e-03 & 7.46e-03 & 1.42e-02 & 1.48e-02 & 14.74 & 0.08 & 14.80 & 0.09 & 11.65 & 0.12 \\
WISE J051106.08$-$671450.5 & 77.7753 & -67.2474 & 1.00 & 1.00 & 0.76 & 1.29e-04 & 1.36e-04 & 1.38e-04 & 6.84e-05 & 1.06e-04 & 1.70e-04 & 2.92e-05 & 2.66e-05 & 11.55 & 0.01 & 11.71 & 0.01 & 12.16 & 0.17 \\
WISE J051106.70$-$671757.6 & 77.7779 & -67.2993 & 1.00 & 1.00 & 0.75 & 6.99e-05 & 6.16e-05 & 4.88e-05 & 5.45e-05 & 7.59e-05 & 1.67e-04 & 4.44e-05 & -3.84e-05 & 11.54 & 0.01 & 11.69 & 0.01 & 11.91 & 0.11 \\
WISE J051106.74$-$660124.9 & 77.7781 & -66.0236 & 0.96 & 0.99 & 0.80 & -5.68e-05 & -4.91e-05 & -5.11e-05 & -3.26e-07 & 8.43e-05 & -2.82e-05 & -7.07e-05 & 1.37e-04 & 12.40 & 0.01 & 12.53 & 0.02 & 12.03 & 0.13 \\
WISE J051107.00$-$665959.6 & 77.7792 & -66.9999 & 1.00 & 0.99 & 0.81 & 4.06e-04 & 9.59e-05 & 3.30e-04 & 2.39e-04 & 4.40e-04 & 1.33e-04 & 1.22e-04 & 1.17e-04 & 12.44 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J051108.74$-$672303.6 & 77.7864 & -67.3843 & 1.00 & 1.00 & 0.88 & 4.22e-04 & 1.83e-04 & 1.68e-04 & 4.51e-04 & 6.44e-04 & 2.11e-04 & 2.96e-04 & 6.46e-04 & 12.21 & 0.01 & 12.32 & 0.02 & 11.21 & 0.06 \\
WISE J051108.77$-$655439.1 & 77.7865 & -65.9109 & 1.00 & 1.00 & 0.83 & 3.87e-04 & 3.85e-04 & 6.27e-04 & 7.72e-04 & 8.08e-04 & 6.75e-04 & 1.10e-03 & 1.55e-03 & 12.83 & 0.02 & 12.90 & 0.03 & 12.08 & 0.14 \\
WISE J051108.98$-$661754.2 & 77.7874 & -66.2984 & 1.00 & 1.00 & 0.91 & 6.74e-03 & 1.16e-02 & 8.83e-03 & 3.34e-03 & 4.35e-03 & 7.64e-03 & 6.18e-03 & 2.79e-03 & 10.84 & 0.06 & 10.98 & 0.05 & 10.81 & 0.06 \\
WISE J051109.14$-$674717.8 & 77.7881 & -67.7883 & 1.00 & 1.00 & 0.96 & 3.69e-03 & 7.10e-03 & 7.02e-03 & 5.54e-03 & 6.42e-03 & 1.43e-02 & 1.43e-02 & 9.40e-03 & 10.56 & 0.05 & 10.57 & 0.06 & 9.79 & 0.03 \\
WISE J051109.42$-$680716.6 & 77.7893 & -68.1213 & 1.00 & 1.00 & 0.89 & 1.85e-04 & 6.02e-05 & 6.68e-05 & 3.22e-05 & 6.87e-04 & 1.23e-04 & 4.52e-04 & 1.89e-04 & 12.38 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J051109.99$-$674733.8 & 77.7916 & -67.7927 & 0.99 & 0.96 & 0.70 & -1.81e-04 & -3.08e-04 & -1.39e-04 & -1.71e-04 & 6.79e-04 & -5.45e-04 & 3.35e-04 & 1.25e-04 & 13.86 & 0.02 & 14.07 & 0.03 & nan & nan \\
WISE J051110.65$-$661253.6 & 77.7944 & -66.2149 & 1.00 & 1.00 & 0.87 & 2.62e-04 & 2.65e-04 & 3.33e-04 & 2.30e-04 & 5.67e-04 & 5.04e-04 & 6.14e-04 & 7.35e-04 & 12.29 & 0.02 & 11.74 & 0.03 & 6.06 & 0.01 \\
WISE J051110.84$-$672513.5 & 77.7952 & -67.4204 & 1.00 & 0.99 & 0.79 & 4.81e-05 & 1.86e-04 & 1.80e-04 & 8.14e-05 & 1.50e-04 & 2.20e-04 & 3.21e-04 & -5.50e-05 & 12.50 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J051110.92$-$681537.2 & 77.7955 & -68.2603 & 1.00 & 1.00 & 0.92 & 5.12e-03 & 5.71e-03 & 6.68e-03 & 8.25e-03 & 2.70e-03 & 4.68e-03 & 5.39e-03 & 5.12e-03 & 10.90 & 0.06 & 10.90 & 0.05 & 10.55 & 0.05 \\
WISE J051111.19$-$681013.0 & 77.7966 & -68.1703 & 1.00 & 1.00 & 0.88 & 7.44e-03 & 5.88e-03 & 1.03e-02 & 6.18e-03 & 2.89e-03 & 3.05e-03 & 4.61e-03 & 3.41e-03 & 10.83 & 0.06 & 10.84 & 0.04 & 10.51 & 0.05 \\
WISE J051112.83$-$680104.5 & 77.8035 & -68.0179 & 1.00 & 1.00 & 0.96 & 1.44e-03 & 1.12e-03 & 1.39e-03 & 2.25e-03 & 1.19e-03 & 1.07e-03 & 1.82e-03 & 2.72e-03 & 12.11 & 0.03 & 12.20 & 0.04 & 12.33 & 0.15 \\
WISE J051113.06$-$655518.0 & 77.8044 & -65.9217 & 1.00 & 1.00 & 0.75 & 9.24e-05 & 1.28e-04 & 2.22e-04 & 1.61e-04 & 1.70e-04 & 2.42e-04 & 4.19e-04 & 3.11e-04 & 10.21 & 0.01 & 10.37 & 0.01 & 10.12 & 0.04 \\
WISE J051113.19$-$680338.9 & 77.8049 & -68.0608 & 1.00 & 1.00 & 0.86 & 3.94e-04 & 3.63e-04 & 2.13e-04 & 2.16e-04 & 4.23e-04 & 5.18e-04 & 1.23e-04 & 2.43e-04 & 11.54 & 0.01 & 11.74 & 0.02 & 11.86 & 0.11 \\
WISE J051113.50$-$681644.5 & 77.8062 & -68.2790 & 1.00 & 1.00 & 0.93 & 1.33e-03 & 4.56e-04 & 1.27e-03 & 6.36e-04 & 1.78e-03 & 3.96e-04 & 1.36e-03 & 6.11e-04 & 11.79 & 0.02 & 11.70 & 0.03 & 10.32 & 0.04 \\
WISE J051113.87$-$680229.7 & 77.8078 & -68.0416 & 1.00 & 1.00 & 0.94 & 2.80e-03 & 4.64e-03 & 5.34e-03 & 4.81e-03 & 2.94e-03 & 4.78e-03 & 4.87e-03 & 4.08e-03 & 12.32 & 0.05 & 12.31 & 0.05 & 12.68 & 0.24 \\
WISE J051113.98$-$661222.5 & 77.8083 & -66.2063 & 1.00 & 1.00 & 0.95 & 5.98e-04 & 8.38e-04 & 3.34e-04 & 1.28e-04 & 8.85e-04 & 1.36e-03 & 5.38e-04 & 1.27e-04 & 11.42 & 0.02 & 11.55 & 0.02 & 11.34 & 0.08 \\
WISE J051114.20$-$673441.7 & 77.8092 & -67.5782 & 1.00 & 1.00 & 0.81 & 7.76e-04 & 3.01e-04 & 5.37e-04 & 4.02e-04 & 8.29e-04 & 1.02e-03 & 8.55e-04 & 9.14e-04 & 13.20 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J051115.04$-$655736.2 & 77.8127 & -65.9601 & 1.00 & 1.00 & 0.95 & 2.75e-04 & 3.46e-04 & 4.03e-04 & 4.08e-04 & 2.09e-04 & 2.19e-04 & 2.96e-04 & 2.36e-04 & 11.51 & 0.01 & 11.50 & 0.01 & 11.32 & 0.07 \\
WISE J051115.23$-$675600.3 & 77.8134 & -67.9334 & 1.00 & 1.00 & 0.85 & 8.56e-03 & 4.67e-03 & 1.16e-02 & 1.20e-02 & 7.70e-03 & 6.25e-03 & 7.11e-03 & 1.00e-02 & 12.71 & 0.09 & 12.62 & 0.07 & nan & nan \\
WISE J051115.23$-$681744.2 & 77.8135 & -68.2956 & 1.00 & 1.00 & 0.91 & 9.13e-04 & 2.76e-04 & 6.98e-04 & 4.65e-04 & 1.07e-03 & 2.87e-04 & 7.44e-04 & 4.93e-04 & 12.06 & 0.02 & 12.18 & 0.02 & 11.44 & 0.09 \\
WISE J051115.45$-$655007.9 & 77.8144 & -65.8355 & 1.00 & 1.00 & 0.90 & 2.48e-03 & 3.37e-03 & 3.45e-03 & 3.26e-03 & 2.11e-03 & 3.37e-03 & 3.53e-03 & 3.49e-03 & 9.50 & 0.04 & 9.47 & 0.04 & 8.84 & 0.02 \\
WISE J051115.49$-$673321.1 & 77.8145 & -67.5559 & 1.00 & 1.00 & 0.92 & 2.64e-03 & 2.70e-03 & 5.25e-03 & 6.22e-03 & 1.72e-03 & 1.92e-03 & 3.56e-03 & 4.40e-03 & 9.77 & 0.05 & 9.77 & 0.05 & 8.97 & 0.02 \\
WISE J051115.84$-$681545.7 & 77.8160 & -68.2627 & 0.98 & 0.96 & 0.79 & -1.71e-05 & -1.83e-05 & -1.77e-06 & -1.86e-05 & -2.81e-05 & 8.22e-06 & -4.77e-05 & -5.57e-05 & 11.80 & 0.01 & 11.75 & 0.01 & 11.98 & 0.14 \\
WISE J051116.18$-$662200.5 & 77.8174 & -66.3668 & 1.00 & 1.00 & 0.88 & 2.10e-03 & 2.34e-03 & 4.12e-03 & 4.88e-03 & 3.44e-03 & 2.78e-03 & 3.70e-03 & 5.00e-03 & 14.05 & 0.05 & 13.91 & 0.05 & nan & nan \\
WISE J051116.53$-$675309.3 & 77.8189 & -67.8859 & 1.00 & 1.00 & 0.96 & 1.53e-02 & 3.30e-03 & 1.22e-02 & 9.17e-03 & 9.27e-03 & 1.91e-03 & 7.36e-03 & 5.43e-03 & 12.31 & 0.07 & 12.35 & 0.05 & 11.72 & 0.10 \\
WISE J051116.67$-$680435.8 & 77.8195 & -68.0766 & 1.00 & 1.00 & 0.83 & 5.24e-04 & 3.96e-04 & 5.28e-04 & 1.55e-04 & 6.21e-04 & 1.78e-04 & 5.69e-04 & 1.11e-04 & 11.33 & 0.02 & 11.49 & 0.02 & 11.44 & 0.10 \\
WISE J051116.98$-$670835.6 & 77.8207 & -67.1432 & 1.00 & 1.00 & 0.92 & 7.21e-04 & 1.33e-04 & 6.40e-04 & 3.81e-04 & 1.90e-03 & 3.21e-04 & 1.74e-03 & 8.25e-04 & 12.05 & 0.02 & 12.14 & 0.03 & 12.12 & 0.14 \\
WISE J051117.16$-$680730.9 & 77.8215 & -68.1253 & 1.00 & 1.00 & 0.96 & 8.51e-03 & 3.07e-03 & 5.63e-03 & 6.81e-03 & 4.89e-03 & 1.31e-03 & 2.80e-03 & 3.50e-03 & 13.42 & 0.05 & 13.16 & 0.04 & 11.64 & 0.09 \\
WISE J051117.47$-$655046.9 & 77.8228 & -65.8464 & 1.00 & 1.00 & 0.95 & 4.37e-05 & 1.41e-04 & 2.53e-04 & 3.47e-04 & 8.34e-05 & 1.39e-04 & 3.25e-04 & 3.81e-04 & 11.87 & 0.01 & 11.90 & 0.02 & 11.82 & 0.11 \\
WISE J051117.69$-$673004.6 & 77.8237 & -67.5013 & 1.00 & 1.00 & 0.94 & 1.76e-02 & 1.67e-02 & 4.98e-04 & 1.82e-02 & 8.96e-03 & 8.92e-03 & 5.13e-04 & 9.83e-03 & 11.63 & 0.08 & 11.64 & 0.07 & 10.72 & 0.04 \\
WISE J051117.73$-$672543.9 & 77.8239 & -67.4289 & 1.00 & 1.00 & 0.81 & 3.31e-03 & 2.19e-03 & 1.84e-03 & 3.78e-03 & 3.05e-03 & 1.77e-03 & 1.91e-03 & 3.56e-03 & 12.28 & 0.05 & 12.30 & 0.04 & 11.91 & 0.11 \\
WISE J051118.11$-$671404.1 & 77.8254 & -67.2345 & 0.99 & 1.00 & 0.72 & -7.25e-05 & -1.72e-04 & 1.08e-05 & -6.09e-05 & 2.41e-04 & 2.43e-04 & 3.70e-04 & 4.05e-04 & 13.28 & 0.02 & 13.37 & 0.02 & 12.42 & 0.17 \\
WISE J051118.45$-$661407.5 & 77.8269 & -66.2354 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 6.91e-03 & 5.41e-03 & 3.36e-03 & 7.39e-03 & 1.53e-02 & 1.40e-02 & 9.02e-03 & 10.02 & 0.05 & 10.09 & 0.07 & 9.54 & 0.03 \\
WISE J051118.64$-$675901.3 & 77.8276 & -67.9837 & 1.00 & 1.00 & 0.83 & 1.31e-04 & 1.98e-04 & 2.41e-04 & 2.03e-04 & 1.66e-04 & 1.80e-04 & 1.61e-04 & 1.19e-04 & 10.97 & 0.01 & 11.12 & 0.01 & 10.92 & 0.06 \\
WISE J051118.87$-$681728.3 & 77.8286 & -68.2912 & 1.00 & 1.00 & 0.96 & 7.65e-03 & 2.69e-03 & 7.71e-03 & 2.80e-03 & 6.34e-03 & 2.44e-03 & 6.61e-03 & 2.75e-03 & 9.98 & 0.05 & 10.05 & 0.05 & 9.29 & 0.03 \\
WISE J051119.26$-$670827.1 & 77.8302 & -67.1409 & 1.00 & 1.00 & 0.87 & 3.61e-02 & 5.66e-02 & 5.94e-02 & 7.84e-02 & 1.71e-02 & 4.52e-02 & 5.30e-02 & 5.03e-02 & 14.73 & 0.18 & 14.51 & 0.16 & nan & nan \\
WISE J051119.28$-$673648.2 & 77.8304 & -67.6134 & 1.00 & 1.00 & 0.96 & 1.77e-03 & 1.70e-03 & 4.16e-04 & 1.82e-03 & 1.49e-03 & 1.42e-03 & 3.37e-04 & 1.67e-03 & 11.42 & 0.03 & 11.50 & 0.02 & 11.02 & 0.06 \\
WISE J051119.97$-$670900.7 & 77.8332 & -67.1502 & 1.00 & 1.00 & 0.74 & 3.67e-04 & 1.89e-04 & 2.68e-04 & 2.37e-04 & 6.24e-04 & 3.25e-04 & 4.79e-04 & 4.26e-04 & 11.44 & 0.01 & 11.58 & 0.02 & 11.34 & 0.07 \\
WISE J051120.04$-$661139.0 & 77.8335 & -66.1942 & 1.00 & 1.00 & 0.92 & 1.30e-03 & 9.58e-04 & 7.59e-04 & 1.41e-03 & 1.26e-03 & 8.18e-04 & 7.19e-04 & 1.27e-03 & 11.76 & 0.02 & 11.86 & 0.03 & 11.54 & 0.10 \\
WISE J051120.43$-$680121.3 & 77.8351 & -68.0226 & 1.00 & 0.99 & 0.73 & 1.16e-04 & 8.46e-05 & 9.79e-05 & 1.64e-04 & -1.98e-05 & 7.29e-05 & 1.09e-04 & 2.30e-04 & 12.15 & 0.01 & 12.26 & 0.02 & 12.74 & 0.24 \\
WISE J051120.79$-$665316.5 & 77.8366 & -66.8879 & 1.00 & 1.00 & 0.89 & 1.92e-03 & 2.86e-03 & 3.57e-03 & 4.45e-03 & 1.33e-03 & 2.10e-03 & 2.84e-03 & 3.69e-03 & 10.35 & 0.04 & 10.39 & 0.04 & 9.83 & 0.03 \\
WISE J051121.68$-$675224.1 & 77.8403 & -67.8734 & 0.97 & 1.00 & 0.73 & -7.39e-05 & -1.95e-04 & -4.51e-05 & -1.64e-04 & 4.76e-04 & 1.15e-03 & 4.47e-04 & 3.13e-04 & 13.91 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J051121.87$-$670724.5 & 77.8411 & -67.1235 & 1.00 & 1.00 & 0.95 & 3.97e-03 & 4.72e-03 & 5.82e-03 & 6.36e-03 & 2.83e-03 & 3.30e-03 & 4.63e-03 & 5.10e-03 & 9.42 & 0.06 & 9.36 & 0.05 & 8.53 & 0.02 \\
WISE J051123.63$-$653919.7 & 77.8485 & -65.6555 & 1.00 & 1.00 & 0.92 & 2.10e-02 & 2.36e-02 & 4.50e-02 & 4.19e-02 & 2.70e-02 & 1.49e-02 & 4.26e-02 & 2.76e-02 & 9.76 & 0.16 & 9.09 & 0.15 & 8.27 & 0.02 \\
WISE J051123.80$-$681804.1 & 77.8492 & -68.3011 & 1.00 & 1.00 & 0.76 & 3.32e-04 & 9.47e-06 & 3.41e-04 & 1.81e-04 & 1.50e-03 & 1.18e-03 & 1.74e-03 & 9.81e-04 & 13.75 & 0.02 & 13.88 & 0.04 & nan & nan \\
WISE J051123.85$-$681044.9 & 77.8494 & -68.1791 & 1.00 & 1.00 & 0.87 & 3.47e-04 & 2.59e-04 & 1.48e-04 & 3.40e-04 & 4.68e-04 & 5.05e-04 & 2.04e-04 & 5.63e-04 & 11.66 & 0.01 & 11.79 & 0.02 & 11.27 & 0.08 \\
WISE J051124.23$-$674052.1 & 77.8509 & -67.6812 & 1.00 & 1.00 & 0.77 & 4.06e-05 & 1.01e-04 & 1.54e-04 & 1.45e-04 & 1.38e-04 & 2.83e-04 & 4.17e-04 & 4.54e-04 & 10.04 & 0.01 & 10.21 & 0.01 & 9.96 & 0.03 \\
WISE J051124.49$-$660653.9 & 77.8521 & -66.1150 & 1.00 & 1.00 & 0.96 & 4.26e-03 & 1.88e-03 & 3.20e-03 & 3.72e-03 & 3.50e-03 & 1.51e-03 & 2.69e-03 & 3.19e-03 & 12.13 & 0.04 & 12.19 & 0.04 & 12.04 & 0.15 \\
WISE J051124.50$-$671739.7 & 77.8521 & -67.2944 & 1.00 & 1.00 & 0.95 & 1.09e-03 & 1.09e-03 & 8.48e-04 & 9.43e-04 & 2.80e-03 & 3.45e-03 & 3.31e-03 & 2.91e-03 & 10.77 & 0.02 & 10.86 & 0.04 & 10.33 & 0.04 \\
WISE J051124.54$-$675340.5 & 77.8522 & -67.8946 & 1.00 & 1.00 & 0.96 & 8.20e-03 & 2.64e-03 & 5.76e-03 & 4.56e-03 & 6.76e-03 & 1.97e-03 & 4.69e-03 & 3.80e-03 & 11.66 & 0.05 & 11.71 & 0.05 & 11.53 & 0.09 \\
WISE J051124.75$-$662006.9 & 77.8531 & -66.3352 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 1.04e-03 & 1.64e-03 & 1.58e-03 & 1.06e-03 & 8.14e-04 & 1.13e-03 & 1.84e-03 & 12.12 & 0.03 & 12.15 & 0.03 & 11.86 & 0.14 \\
WISE J051125.26$-$661518.9 & 77.8553 & -66.2552 & 1.00 & 1.00 & 0.90 & 9.94e-04 & 1.54e-03 & 2.47e-03 & 3.59e-03 & 7.66e-04 & 1.13e-03 & 1.84e-03 & 2.48e-03 & 10.23 & 0.04 & 10.27 & 0.03 & 9.54 & 0.03 \\
WISE J051125.84$-$661756.8 & 77.8577 & -66.2991 & 1.00 & 1.00 & 0.95 & 1.90e-02 & 2.54e-02 & 8.77e-03 & 1.22e-02 & 1.28e-02 & 1.85e-02 & 6.94e-03 & 7.20e-03 & 11.71 & 0.09 & 11.68 & 0.07 & 11.23 & 0.08 \\
WISE J051126.22$-$680423.1 & 77.8593 & -68.0731 & 0.99 & 1.00 & 0.83 & 1.12e-04 & 5.90e-05 & -1.79e-05 & 2.48e-04 & 4.89e-04 & 3.90e-04 & 1.86e-04 & 6.65e-04 & 12.91 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J051126.97$-$654722.5 & 77.8624 & -65.7896 & 1.00 & 1.00 & 0.91 & 2.86e-03 & 4.41e-03 & 2.96e-03 & 3.43e-03 & 1.68e-03 & 2.61e-03 & 1.51e-03 & 2.32e-03 & 10.95 & 0.04 & 10.98 & 0.04 & 10.28 & 0.03 \\
WISE J051127.27$-$681049.3 & 77.8636 & -68.1804 & 1.00 & 0.99 & 0.76 & 4.13e-04 & 2.78e-04 & 1.78e-04 & 3.14e-04 & 2.77e-04 & 3.12e-04 & 8.35e-05 & 4.10e-04 & 12.32 & 0.01 & 12.42 & 0.02 & 11.00 & 0.06 \\
WISE J051128.01$-$681304.2 & 77.8667 & -68.2178 & 1.00 & 1.00 & 0.81 & 4.76e-04 & 3.25e-04 & 8.61e-04 & 4.82e-04 & 2.38e-03 & 2.83e-03 & 3.59e-03 & 4.21e-03 & 13.54 & 0.03 & 13.68 & 0.05 & 13.16 & 0.34 \\
WISE J051128.57$-$665451.4 & 77.8690 & -66.9143 & 1.00 & 1.00 & 0.88 & 4.45e-04 & 5.39e-04 & 5.81e-04 & 3.39e-04 & 4.37e-04 & 3.68e-04 & 6.88e-04 & 2.58e-04 & 12.14 & 0.02 & 12.25 & 0.02 & 11.96 & 0.13 \\
WISE J051128.92$-$662021.8 & 77.8705 & -66.3394 & 1.00 & 1.00 & 0.94 & 1.61e-03 & 1.41e-03 & 2.18e-03 & 1.80e-03 & 1.14e-03 & 1.18e-03 & 1.82e-03 & 2.21e-03 & 12.11 & 0.03 & 12.20 & 0.03 & 11.99 & 0.16 \\
WISE J051129.42$-$663039.7 & 77.8726 & -66.5110 & 1.00 & 1.00 & 0.96 & 9.34e-02 & 1.04e-01 & 3.13e-02 & 8.97e-02 & 3.59e-02 & 3.90e-02 & 1.02e-02 & 3.60e-02 & 10.72 & 0.19 & 10.50 & 0.12 & 10.19 & 0.04 \\
WISE J051129.46$-$680617.6 & 77.8728 & -68.1049 & 1.00 & 1.00 & 0.99 & 2.14e-01 & 3.30e-01 & 4.47e-01 & 3.48e-01 & 3.53e-01 & 5.37e-01 & 7.61e-01 & 6.42e-01 & 13.48 & 0.37 & 12.77 & 0.49 & 10.76 & 0.05 \\
WISE J051129.67$-$670026.7 & 77.8736 & -67.0074 & 1.00 & 1.00 & 0.89 & 5.09e-04 & 8.02e-04 & 6.48e-04 & 2.70e-04 & 4.94e-04 & 5.08e-04 & 6.36e-04 & 3.04e-04 & 11.26 & 0.02 & 11.40 & 0.02 & 11.25 & 0.07 \\
WISE J051129.79$-$682502.0 & 77.8741 & -68.4172 & 1.00 & 1.00 & 0.95 & 9.91e-02 & 5.18e-02 & 6.03e-02 & 1.03e-01 & 8.91e-02 & 3.91e-02 & 5.22e-02 & 8.98e-02 & 10.15 & 0.19 & 9.62 & 0.17 & 9.21 & 0.02 \\
WISE J051130.87$-$660156.8 & 77.8786 & -66.0324 & 1.00 & 1.00 & 0.90 & 1.90e-04 & 2.27e-04 & 1.44e-04 & 1.85e-04 & 2.26e-04 & 2.64e-04 & 6.41e-05 & 2.24e-04 & 11.34 & 0.01 & 11.48 & 0.01 & 11.05 & 0.06 \\
WISE J051130.96$-$675724.3 & 77.8790 & -67.9567 & 1.00 & 1.00 & 0.72 & 1.88e-05 & -3.19e-05 & 2.51e-05 & 5.47e-05 & 1.56e-05 & 1.39e-04 & 1.61e-04 & 1.51e-04 & 12.44 & 0.01 & 12.60 & 0.02 & 12.03 & 0.13 \\
WISE J051131.19$-$671526.6 & 77.8800 & -67.2574 & 1.00 & 1.00 & 0.91 & 4.29e-03 & 3.76e-03 & 6.78e-03 & 6.00e-03 & 3.19e-03 & 3.68e-03 & 6.73e-03 & 6.11e-03 & 11.91 & 0.05 & 11.93 & 0.04 & 11.79 & 0.10 \\
WISE J051131.31$-$675550.8 & 77.8805 & -67.9308 & 1.00 & 1.00 & 0.97 & 1.91e-02 & 5.00e-02 & 9.26e-02 & 1.42e-01 & 2.06e-02 & 6.63e-02 & 1.32e-01 & 2.04e-01 & 11.44 & 0.35 & 10.22 & 0.47 & 8.31 & 0.02 \\
WISE J051131.79$-$672400.7 & 77.8825 & -67.4002 & 1.00 & 1.00 & 0.84 & 3.78e-04 & 1.01e-04 & 2.15e-04 & 1.40e-04 & 6.94e-04 & 4.60e-05 & 3.45e-04 & 2.92e-04 & 12.47 & 0.02 & 12.60 & 0.02 & 12.49 & 0.18 \\
WISE J051131.90$-$674744.8 & 77.8829 & -67.7958 & 1.00 & 1.00 & 0.81 & 1.37e-04 & 1.52e-04 & 1.30e-04 & 3.80e-05 & 1.53e-04 & 3.37e-04 & 1.16e-04 & 3.07e-05 & 11.03 & 0.01 & 11.18 & 0.01 & 10.66 & 0.05 \\
WISE J051132.11$-$681052.1 & 77.8838 & -68.1811 & 1.00 & 1.00 & 0.87 & 3.69e-04 & 1.82e-04 & 2.09e-04 & 3.87e-04 & 1.99e-04 & 2.00e-05 & 1.13e-04 & 3.47e-04 & 12.02 & 0.01 & 12.15 & 0.02 & 11.52 & 0.09 \\
WISE J051132.40$-$682753.0 & 77.8850 & -68.4647 & 1.00 & 1.00 & 0.97 & 1.80e-02 & 2.46e-02 & 1.54e-02 & 7.37e-03 & 6.61e-03 & 7.93e-03 & 6.91e-03 & 3.50e-03 & 12.27 & 0.09 & 12.28 & 0.06 & 12.29 & 0.18 \\
WISE J051133.09$-$675809.0 & 77.8879 & -67.9692 & 1.00 & 1.00 & 0.76 & 2.91e-04 & 3.33e-04 & 2.78e-04 & 2.94e-04 & 2.51e-04 & 5.29e-04 & 5.34e-04 & 3.24e-04 & 10.55 & 0.01 & 10.75 & 0.01 & 10.43 & 0.04 \\
WISE J051133.37$-$680146.5 & 77.8891 & -68.0296 & 1.00 & 1.00 & 0.97 & 2.71e-03 & 1.20e-03 & 2.02e-03 & 2.53e-03 & 2.86e-03 & 1.41e-03 & 2.60e-03 & 2.66e-03 & 12.40 & 0.03 & 12.51 & 0.04 & 12.53 & 0.21 \\
WISE J051133.51$-$673911.2 & 77.8896 & -67.6531 & 1.00 & 1.00 & 0.87 & 1.76e-03 & 1.17e-03 & 1.17e-03 & 1.52e-03 & 9.72e-04 & 9.99e-04 & 1.31e-03 & 1.66e-03 & 11.62 & 0.03 & 11.71 & 0.03 & 11.23 & 0.07 \\
WISE J051133.83$-$654023.1 & 77.8909 & -65.6731 & 1.00 & 1.00 & 0.97 & 6.13e-02 & 1.66e-01 & 3.01e-01 & 4.55e-01 & 3.65e-02 & 1.16e-01 & 2.13e-01 & 3.12e-01 & 14.79 & 0.49 & 14.53 & 0.43 & nan & nan \\
WISE J051134.21$-$674116.7 & 77.8926 & -67.6880 & 1.00 & 1.00 & 0.95 & 3.44e-03 & 2.74e-03 & 1.67e-03 & 2.66e-03 & 3.85e-03 & 2.45e-03 & 2.01e-03 & 2.39e-03 & 12.10 & 0.04 & 12.18 & 0.04 & 11.63 & 0.10 \\
WISE J051134.33$-$673856.0 & 77.8930 & -67.6489 & 1.00 & 1.00 & 0.98 & 1.78e-03 & 1.05e-03 & 1.60e-03 & 2.21e-04 & 1.95e-03 & 9.11e-04 & 1.85e-03 & 1.72e-04 & 11.50 & 0.02 & 11.58 & 0.03 & 11.34 & 0.07 \\
WISE J051134.51$-$681315.7 & 77.8938 & -68.2210 & 1.00 & 1.00 & 0.95 & 5.83e-03 & 2.01e-03 & 5.93e-03 & 2.62e-03 & 3.20e-03 & 1.62e-03 & 3.74e-03 & 2.65e-03 & 12.22 & 0.05 & 12.22 & 0.05 & 11.93 & 0.13 \\
WISE J051134.52$-$663228.4 & 77.8938 & -66.5412 & 1.00 & 1.00 & 0.99 & 5.18e-02 & 8.49e-02 & 5.74e-02 & 6.22e-02 & 3.37e-02 & 6.23e-02 & 5.27e-02 & 5.98e-02 & 14.89 & 0.32 & 14.73 & 0.32 & nan & nan \\
WISE J051134.70$-$671339.0 & 77.8946 & -67.2275 & 1.00 & 1.00 & 0.93 & 1.90e-04 & 2.39e-04 & 1.34e-04 & 9.19e-05 & 5.92e-04 & 5.37e-04 & 4.12e-04 & 2.04e-04 & 11.76 & 0.01 & 11.95 & 0.02 & 12.23 & 0.16 \\
WISE J051135.04$-$682202.1 & 77.8960 & -68.3673 & 1.00 & 1.00 & 0.92 & 2.58e-03 & 4.62e-03 & 5.57e-03 & 5.28e-03 & 2.76e-03 & 5.43e-03 & 7.17e-03 & 6.84e-03 & 9.74 & 0.05 & 9.80 & 0.05 & 8.99 & 0.02 \\
WISE J051135.19$-$670600.3 & 77.8966 & -67.1001 & 1.00 & 1.00 & 0.95 & 7.58e-04 & 1.24e-03 & 1.11e-03 & 1.68e-03 & 2.07e-03 & 3.32e-03 & 3.76e-03 & 6.16e-03 & 10.49 & 0.03 & 10.54 & 0.06 & 9.95 & 0.03 \\
WISE J051135.20$-$664322.0 & 77.8967 & -66.7228 & 0.96 & 0.99 & 0.74 & -7.31e-05 & -1.02e-04 & -1.79e-05 & -5.76e-05 & 1.90e-04 & 9.32e-05 & 3.09e-04 & 2.79e-04 & 12.95 & 0.01 & 13.08 & 0.02 & 12.19 & 0.17 \\
WISE J051135.24$-$663311.6 & 77.8969 & -66.5532 & 1.00 & 0.97 & 0.79 & 2.22e-05 & 7.40e-05 & 6.53e-05 & 4.21e-05 & 1.27e-05 & 4.86e-05 & 7.78e-05 & -1.67e-05 & 11.35 & 0.01 & 11.51 & 0.01 & 11.33 & 0.08 \\
WISE J051135.55$-$664941.8 & 77.8981 & -66.8283 & 1.00 & 1.00 & 0.88 & 2.01e-04 & 9.54e-05 & 1.40e-04 & 6.70e-05 & 1.78e-04 & 1.05e-04 & 3.07e-04 & 1.65e-04 & 12.35 & 0.01 & 12.46 & 0.02 & 12.43 & 0.20 \\
WISE J051135.86$-$655550.6 & 77.8994 & -65.9307 & 1.00 & 1.00 & 0.95 & 3.02e-03 & 5.03e-03 & 1.02e-02 & 1.44e-02 & 1.98e-03 & 3.53e-03 & 6.80e-03 & 9.47e-03 & 9.42 & 0.09 & 9.42 & 0.08 & 8.80 & 0.02 \\
WISE J051135.87$-$681816.4 & 77.8995 & -68.3045 & 1.00 & 1.00 & 0.84 & 1.01e-02 & 5.87e-03 & 9.19e-03 & 1.23e-02 & 7.04e-03 & 4.57e-03 & 7.45e-03 & 8.78e-03 & 9.74 & 0.06 & 9.74 & 0.06 & 9.07 & 0.02 \\
WISE J051136.09$-$682750.1 & 77.9004 & -68.4639 & 0.99 & 1.00 & 0.80 & -1.53e-04 & -1.90e-04 & -6.15e-05 & -3.53e-05 & 3.43e-04 & -2.91e-05 & 3.70e-04 & 3.04e-05 & 13.37 & 0.02 & 13.57 & 0.03 & nan & nan \\
WISE J051136.11$-$663447.2 & 77.9005 & -66.5798 & 1.00 & 1.00 & 0.94 & 3.49e-03 & 4.70e-03 & 3.21e-03 & 1.15e-03 & 2.08e-03 & 3.20e-03 & 1.92e-03 & 8.76e-04 & 11.00 & 0.04 & 11.06 & 0.04 & 10.70 & 0.05 \\
WISE J051136.39$-$665037.4 & 77.9016 & -66.8437 & 1.00 & 1.00 & 0.86 & 4.39e-04 & 5.31e-04 & 6.82e-04 & 4.02e-04 & 1.80e-04 & 6.36e-04 & 6.82e-04 & 5.87e-04 & 10.39 & 0.02 & 10.57 & 0.02 & 10.24 & 0.04 \\
WISE J051136.40$-$682224.8 & 77.9017 & -68.3735 & 1.00 & 1.00 & 0.92 & 2.87e-03 & 2.70e-03 & 8.91e-04 & 2.80e-03 & 1.85e-03 & 1.80e-03 & 6.02e-04 & 1.81e-03 & 11.45 & 0.03 & 11.47 & 0.03 & 10.56 & 0.05 \\
WISE J051136.41$-$680047.6 & 77.9017 & -68.0132 & 1.00 & 1.00 & 0.96 & 1.45e-02 & 2.37e-03 & 1.31e-02 & 5.37e-03 & 9.23e-03 & 1.33e-03 & 8.71e-03 & 3.29e-03 & 12.32 & 0.08 & 12.32 & 0.06 & 11.90 & 0.10 \\
WISE J051137.16$-$680146.8 & 77.9048 & -68.0297 & 1.00 & 1.00 & 0.76 & 9.27e-05 & 1.18e-04 & 3.46e-05 & 6.46e-05 & -2.65e-04 & -1.30e-04 & -5.91e-05 & 5.86e-05 & 12.65 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J051137.20$-$682430.7 & 77.9050 & -68.4085 & 1.00 & 1.00 & 0.97 & 5.35e-03 & 1.34e-02 & 1.66e-02 & 1.32e-02 & 3.96e-03 & 1.03e-02 & 1.37e-02 & 1.14e-02 & 10.80 & 0.07 & 10.86 & 0.06 & 10.31 & 0.04 \\
WISE J051137.31$-$682413.3 & 77.9055 & -68.4037 & 1.00 & 1.00 & 0.85 & 1.49e-03 & 1.88e-03 & 1.74e-03 & 2.17e-03 & 1.07e-03 & 1.47e-03 & 1.50e-03 & 2.02e-03 & 11.39 & 0.03 & 11.39 & 0.03 & 11.12 & 0.07 \\
WISE J051138.15$-$655400.7 & 77.9090 & -65.9002 & 1.00 & 1.00 & 0.98 & 3.35e-02 & 3.76e-02 & 3.09e-02 & 5.38e-02 & 1.86e-02 & 1.94e-02 & 1.84e-02 & 3.09e-02 & 12.27 & 0.12 & 12.21 & 0.09 & 11.87 & 0.11 \\
WISE J051138.85$-$662310.7 & 77.9119 & -66.3863 & 1.00 & 1.00 & 0.93 & 4.31e-03 & 3.20e-03 & 4.71e-03 & 4.34e-03 & 2.97e-03 & 2.40e-03 & 3.01e-03 & 2.68e-03 & 9.70 & 0.05 & 9.70 & 0.04 & 8.90 & 0.02 \\
WISE J051138.90$-$674434.5 & 77.9121 & -67.7429 & 1.00 & 0.99 & 0.77 & 4.21e-04 & 2.91e-04 & 2.04e-04 & 3.03e-04 & 3.83e-04 & 1.15e-04 & 3.33e-04 & 1.77e-04 & 12.62 & 0.02 & 12.64 & 0.02 & 11.72 & 0.12 \\
WISE J051139.17$-$682816.3 & 77.9132 & -68.4712 & 1.00 & 1.00 & 0.90 & 4.76e-03 & 1.02e-02 & 9.93e-03 & 1.07e-02 & 2.21e-03 & 4.70e-03 & 5.41e-03 & 6.35e-03 & 11.21 & 0.07 & 11.17 & 0.05 & 10.86 & 0.06 \\
WISE J051139.94$-$674951.4 & 77.9164 & -67.8309 & 1.00 & 1.00 & 0.97 & 1.18e-02 & 2.45e-02 & 3.28e-02 & 4.29e-02 & 9.01e-03 & 2.32e-02 & 3.04e-02 & 4.09e-02 & 14.85 & 0.22 & 13.92 & 0.26 & 10.20 & 0.04 \\
WISE J051140.92$-$673247.7 & 77.9205 & -67.5466 & 1.00 & 1.00 & 0.95 & 6.14e-02 & 7.64e-02 & 4.55e-02 & 7.93e-02 & 3.21e-02 & 3.64e-02 & 1.71e-02 & 3.28e-02 & 10.55 & 0.17 & 10.22 & 0.11 & 9.77 & 0.03 \\
WISE J051141.69$-$665518.2 & 77.9237 & -66.9217 & 1.00 & 1.00 & 0.89 & 1.23e-04 & 2.17e-04 & 2.46e-04 & 2.61e-04 & 1.59e-04 & 4.07e-04 & 5.84e-04 & 4.89e-04 & 10.57 & 0.01 & 10.72 & 0.02 & 10.38 & 0.04 \\
WISE J051141.71$-$663407.9 & 77.9238 & -66.5689 & 1.00 & 0.98 & 0.86 & 4.33e-04 & 1.82e-04 & 4.21e-04 & 3.38e-04 & 3.60e-04 & 1.19e-04 & 2.84e-04 & 3.39e-04 & 12.64 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J051141.79$-$671827.7 & 77.9241 & -67.3077 & 0.99 & 1.00 & 0.85 & 6.54e-05 & -2.24e-05 & -9.94e-07 & 1.31e-04 & 5.48e-04 & 1.09e-04 & 2.02e-04 & 3.79e-04 & 12.54 & 0.01 & 12.66 & 0.02 & 12.37 & 0.14 \\
WISE J051142.03$-$663544.2 & 77.9251 & -66.5956 & 1.00 & 1.00 & 0.90 & 9.64e-03 & 9.71e-03 & 1.22e-02 & 1.35e-02 & 9.05e-03 & 1.57e-02 & 1.72e-02 & 1.59e-02 & 10.48 & 0.08 & 10.28 & 0.09 & 9.49 & 0.03 \\
WISE J051142.17$-$661057.9 & 77.9257 & -66.1827 & 1.00 & 1.00 & 0.93 & 3.07e-03 & 3.83e-03 & 2.97e-03 & 3.73e-03 & 4.72e-03 & 8.12e-03 & 6.96e-03 & 5.45e-03 & 10.48 & 0.04 & 10.57 & 0.05 & 9.88 & 0.03 \\
WISE J051142.20$-$680329.6 & 77.9258 & -68.0582 & 1.00 & 0.98 & 0.70 & -1.51e-04 & -2.78e-04 & -6.56e-05 & -1.49e-04 & 7.52e-04 & 2.63e-04 & 7.68e-04 & 3.79e-04 & 13.70 & 0.02 & 13.82 & 0.03 & 12.50 & 0.19 \\
WISE J051142.26$-$675858.6 & 77.9261 & -67.9829 & 1.00 & 1.00 & 0.95 & 7.21e-03 & 1.21e-02 & 7.85e-03 & 4.94e-03 & 5.79e-03 & 1.04e-02 & 7.41e-03 & 2.38e-03 & 12.02 & 0.06 & 12.03 & 0.06 & 10.86 & 0.05 \\
WISE J051142.32$-$673813.8 & 77.9263 & -67.6372 & 1.00 & 1.00 & 0.93 & 1.44e-03 & 1.25e-03 & 7.90e-04 & 1.06e-03 & 1.03e-03 & 8.60e-04 & 5.74e-04 & 7.49e-04 & 11.73 & 0.02 & 11.81 & 0.03 & 11.53 & 0.08 \\
WISE J051142.60$-$674343.5 & 77.9275 & -67.7288 & 1.00 & 0.99 & 0.83 & 1.61e-04 & 3.97e-05 & 8.02e-05 & 2.42e-04 & 3.35e-04 & 7.72e-05 & 1.14e-04 & 4.75e-04 & 12.52 & 0.01 & 12.64 & 0.02 & nan & nan \\
WISE J051142.80$-$681117.7 & 77.9284 & -68.1882 & 0.99 & 0.98 & 0.72 & 2.86e-05 & -2.32e-04 & -6.05e-05 & -6.78e-05 & 4.01e-04 & 1.30e-04 & 2.54e-04 & 5.49e-04 & 13.36 & 0.02 & 13.49 & 0.02 & 11.71 & 0.09 \\
WISE J051142.89$-$682239.1 & 77.9287 & -68.3775 & 1.00 & 1.00 & 0.92 & 6.96e-04 & 3.28e-04 & 4.97e-04 & 4.48e-04 & 7.88e-04 & 4.50e-04 & 5.89e-04 & 5.27e-04 & 11.47 & 0.02 & 11.61 & 0.02 & 10.91 & 0.06 \\
WISE J051143.52$-$680852.6 & 77.9314 & -68.1479 & 1.00 & 1.00 & 0.81 & 5.55e-04 & 2.07e-04 & 3.54e-04 & 5.26e-04 & 8.02e-04 & 2.31e-04 & 4.82e-04 & 4.88e-04 & 12.86 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J051144.06$-$681330.1 & 77.9336 & -68.2250 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 2.40e-03 & 4.39e-03 & 5.47e-03 & 4.31e-03 & 4.74e-03 & 1.02e-02 & 1.26e-02 & 14.35 & 0.06 & 13.79 & 0.08 & 10.22 & 0.04 \\
WISE J051144.26$-$675944.1 & 77.9344 & -67.9956 & 1.00 & 1.00 & 0.92 & 6.37e-04 & 2.81e-04 & 6.94e-04 & 4.66e-04 & 9.22e-04 & 3.32e-04 & 9.60e-04 & 5.75e-04 & 11.98 & 0.02 & 12.11 & 0.02 & 11.57 & 0.09 \\
WISE J051144.34$-$680349.8 & 77.9347 & -68.0638 & 1.00 & 1.00 & 0.95 & 6.75e-02 & 5.30e-02 & 4.07e-02 & 8.82e-02 & 5.33e-02 & 3.85e-02 & 2.81e-02 & 7.19e-02 & 10.16 & 0.16 & 9.70 & 0.14 & 9.17 & 0.02 \\
WISE J051144.44$-$674209.4 & 77.9352 & -67.7026 & 1.00 & 1.00 & 0.93 & 4.15e-03 & 6.31e-03 & 5.23e-03 & 3.09e-03 & 3.32e-03 & 5.03e-03 & 4.65e-03 & 2.79e-03 & 10.71 & 0.05 & 10.76 & 0.05 & 10.34 & 0.04 \\
WISE J051145.07$-$681741.3 & 77.9378 & -68.2948 & 1.00 & 1.00 & 0.95 & 3.23e-03 & 3.87e-03 & 2.89e-03 & 1.27e-03 & 3.98e-03 & 4.80e-03 & 3.60e-03 & 1.11e-03 & 11.35 & 0.04 & 11.47 & 0.04 & 11.51 & 0.09 \\
WISE J051145.12$-$675003.2 & 77.9380 & -67.8342 & 1.00 & 1.00 & 0.81 & 9.21e-04 & 8.96e-04 & 1.31e-03 & 2.08e-03 & -6.02e-04 & 1.13e-03 & 1.42e-03 & 2.67e-03 & 14.89 & 0.05 & 14.74 & 0.08 & 10.38 & 0.04 \\
WISE J051145.26$-$680731.9 & 77.9386 & -68.1255 & 0.99 & 1.00 & 0.71 & -4.80e-05 & -7.31e-05 & -3.93e-05 & -1.65e-05 & -1.47e-04 & -5.46e-05 & 1.92e-04 & 3.60e-04 & 12.59 & 0.01 & 12.73 & 0.02 & 12.11 & 0.14 \\
WISE J051145.80$-$661311.3 & 77.9408 & -66.2198 & 1.00 & 1.00 & 0.89 & 2.84e-04 & 2.28e-04 & 3.35e-04 & 3.53e-04 & 4.16e-04 & 5.74e-04 & 4.18e-04 & 5.20e-04 & 12.56 & 0.02 & 12.69 & 0.02 & 12.01 & 0.14 \\
WISE J051145.80$-$680132.6 & 77.9409 & -68.0257 & 1.00 & 1.00 & 0.98 & 1.74e-03 & 1.93e-03 & 1.11e-03 & 1.17e-03 & 2.33e-03 & 2.64e-03 & 1.24e-03 & 1.70e-03 & 11.17 & 0.03 & 11.28 & 0.03 & 11.10 & 0.06 \\
WISE J051145.81$-$670923.0 & 77.9409 & -67.1564 & 1.00 & 1.00 & 0.93 & 5.39e-03 & 3.63e-03 & 5.04e-03 & 5.52e-03 & 3.63e-03 & 1.95e-03 & 3.00e-03 & 3.50e-03 & 11.29 & 0.05 & 11.34 & 0.04 & 11.22 & 0.09 \\
WISE J051146.28$-$670846.0 & 77.9428 & -67.1461 & 1.00 & 1.00 & 0.80 & 1.51e-03 & 2.69e-03 & 1.60e-03 & 1.03e-03 & 8.15e-04 & 1.36e-03 & 1.17e-03 & 1.45e-03 & 10.84 & 0.03 & 10.74 & 0.04 & 9.38 & 0.03 \\
WISE J051146.31$-$664914.4 & 77.9430 & -66.8207 & 1.00 & 1.00 & 0.99 & 5.46e-02 & 9.11e-02 & 1.54e-01 & 2.25e-01 & 3.94e-02 & 7.30e-02 & 1.25e-01 & 1.94e-01 & 14.59 & 0.32 & 14.43 & 0.30 & nan & nan \\
WISE J051146.60$-$664647.9 & 77.9442 & -66.7800 & 1.00 & 1.00 & 0.95 & 3.83e-03 & 2.63e-03 & 4.67e-03 & 2.99e-03 & 3.41e-03 & 1.91e-03 & 3.69e-03 & 1.88e-03 & 9.88 & 0.04 & 9.90 & 0.04 & 9.20 & 0.02 \\
WISE J051147.15$-$682925.0 & 77.9465 & -68.4903 & 1.00 & 0.99 & 0.77 & -8.72e-05 & -2.25e-04 & 6.07e-05 & 2.81e-05 & 1.06e-03 & -1.09e-04 & 4.70e-04 & 6.72e-04 & 13.80 & 0.02 & 13.90 & 0.03 & nan & nan \\
WISE J051147.33$-$681713.5 & 77.9472 & -68.2871 & 1.00 & 1.00 & 0.82 & 7.27e-05 & 6.88e-05 & 1.33e-04 & 1.87e-04 & 8.96e-05 & 1.23e-04 & 4.20e-04 & 5.05e-04 & 12.18 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051147.66$-$660049.6 & 77.9486 & -66.0138 & 1.00 & 1.00 & 0.94 & 1.07e-03 & 6.84e-04 & 1.20e-03 & 9.42e-04 & 6.77e-04 & 5.31e-04 & 8.75e-04 & 7.28e-04 & 12.15 & 0.02 & 12.21 & 0.02 & 12.01 & 0.13 \\
WISE J051147.66$-$653223.3 & 77.9486 & -65.5398 & 1.00 & 1.00 & 0.92 & 1.87e-03 & 7.95e-04 & 1.76e-03 & 6.29e-04 & 2.12e-03 & 9.15e-04 & 1.61e-03 & 7.63e-04 & 11.84 & 0.03 & 11.98 & 0.03 & 11.61 & 0.09 \\
WISE J051147.98$-$655336.3 & 77.9499 & -65.8934 & 1.00 & 1.00 & 0.89 & 3.04e-04 & 6.42e-04 & 3.23e-04 & 4.06e-05 & 5.23e-04 & 9.78e-04 & 4.03e-04 & 1.13e-05 & 11.40 & 0.01 & 11.55 & 0.02 & 11.36 & 0.08 \\
WISE J051148.29$-$681225.3 & 77.9512 & -68.2070 & 0.99 & 0.99 & 0.81 & 9.62e-05 & -2.91e-05 & -5.37e-05 & 1.18e-04 & 2.69e-04 & 4.23e-05 & 4.42e-05 & 3.51e-04 & 13.07 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J051149.15$-$663039.0 & 77.9548 & -66.5108 & 1.00 & 1.00 & 0.95 & 1.30e-03 & 5.00e-04 & 1.47e-03 & 1.39e-03 & 1.03e-03 & 2.80e-04 & 1.24e-03 & 1.04e-03 & 12.47 & 0.03 & 12.48 & 0.02 & 12.54 & 0.24 \\
WISE J051149.47$-$670545.3 & 77.9561 & -67.0959 & 1.00 & 1.00 & 0.98 & 5.53e-03 & 7.13e-03 & 5.44e-03 & 6.10e-03 & 6.24e-03 & 7.98e-03 & 6.86e-03 & 6.85e-03 & 13.58 & 0.06 & 13.74 & 0.07 & nan & nan \\
WISE J051149.56$-$655905.8 & 77.9565 & -65.9849 & 1.00 & 1.00 & 0.90 & 1.87e-04 & 2.02e-04 & 2.01e-04 & 1.31e-04 & 7.48e-05 & 1.50e-04 & 1.15e-04 & 1.03e-04 & 11.17 & 0.01 & 11.32 & 0.01 & 11.02 & 0.06 \\
WISE J051149.86$-$674612.1 & 77.9577 & -67.7700 & 1.00 & 1.00 & 0.94 & 5.43e-03 & 2.96e-03 & 3.38e-03 & 3.70e-03 & 5.79e-03 & 3.53e-03 & 3.53e-03 & 3.50e-03 & 12.26 & 0.04 & 12.32 & 0.04 & 13.24 & 0.35 \\
WISE J051149.91$-$683130.7 & 77.9580 & -68.5252 & 1.00 & 1.00 & 0.88 & 4.50e-03 & 7.50e-03 & 3.97e-03 & 1.68e-03 & 2.81e-03 & 4.66e-03 & 2.96e-03 & 1.79e-03 & 11.15 & 0.05 & 11.19 & 0.05 & 10.98 & 0.08 \\
WISE J051150.09$-$655147.2 & 77.9587 & -65.8631 & 1.00 & 1.00 & 0.87 & 7.05e-03 & 5.40e-03 & 2.87e-03 & 7.05e-03 & 4.32e-03 & 5.08e-03 & 3.71e-03 & 4.91e-03 & 9.25 & 0.05 & 9.09 & 0.05 & 8.31 & 0.02 \\
WISE J051150.15$-$654248.5 & 77.9589 & -65.7135 & 1.00 & 1.00 & 0.83 & 2.74e-04 & 3.08e-04 & 3.90e-04 & 9.46e-04 & 6.61e-04 & 8.42e-04 & 8.44e-04 & 1.23e-03 & 13.04 & 0.02 & 13.19 & 0.03 & 13.25 & 0.35 \\
WISE J051150.45$-$665953.4 & 77.9602 & -66.9982 & 1.00 & 1.00 & 0.93 & 2.96e-03 & 2.84e-03 & 2.95e-03 & 5.02e-03 & 1.47e-03 & 1.97e-03 & 3.29e-03 & 4.45e-03 & 10.58 & 0.05 & 10.59 & 0.04 & 9.86 & 0.03 \\
WISE J051150.61$-$681546.3 & 77.9609 & -68.2629 & 1.00 & 1.00 & 0.95 & 9.38e-02 & 7.40e-02 & 3.38e-02 & 1.24e-01 & 3.82e-02 & 3.02e-02 & 1.80e-02 & 5.97e-02 & 10.52 & 0.19 & 10.21 & 0.13 & 9.49 & 0.03 \\
WISE J051151.23$-$671300.0 & 77.9635 & -67.2166 & 1.00 & 1.00 & 0.98 & 3.73e-03 & 9.99e-03 & 1.59e-02 & 1.80e-02 & 2.93e-03 & 7.22e-03 & 1.17e-02 & 1.27e-02 & 10.14 & 0.07 & 10.17 & 0.06 & 9.83 & 0.05 \\
WISE J051151.45$-$674157.0 & 77.9644 & -67.6992 & 1.00 & 1.00 & 0.96 & 1.93e-03 & 4.47e-03 & 4.42e-03 & 4.17e-03 & 1.71e-03 & 4.20e-03 & 4.57e-03 & 5.12e-03 & 9.88 & 0.06 & 9.87 & 0.08 & 9.08 & 0.02 \\
WISE J051151.46$-$673005.9 & 77.9644 & -67.5016 & 1.00 & 1.00 & 0.83 & 5.57e-04 & 1.34e-04 & 4.68e-04 & 3.03e-04 & 5.85e-04 & 1.90e-04 & 5.52e-04 & 4.25e-04 & 12.68 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J051151.65$-$671106.3 & 77.9652 & -67.1851 & 1.00 & 1.00 & 0.90 & 1.13e-04 & 1.14e-04 & 6.91e-04 & 7.84e-04 & 5.37e-04 & 4.67e-04 & 7.66e-04 & 9.94e-04 & 14.07 & 0.04 & 13.83 & 0.04 & 10.64 & 0.10 \\
WISE J051152.30$-$653538.2 & 77.9679 & -65.5940 & 0.98 & 0.98 & 0.74 & 2.39e-05 & -6.43e-05 & -3.38e-05 & -9.29e-05 & 2.22e-04 & 3.41e-04 & 1.31e-04 & 3.41e-04 & 13.09 & 0.01 & 13.13 & 0.02 & nan & nan \\
WISE J051152.70$-$672716.0 & 77.9696 & -67.4544 & 1.00 & 1.00 & 0.94 & 6.04e-02 & 9.60e-02 & 9.51e-02 & 1.09e-01 & 2.35e-02 & 3.48e-02 & 3.30e-02 & 3.53e-02 & 11.59 & 0.19 & 11.36 & 0.12 & 10.46 & 0.04 \\
WISE J051152.91$-$670846.0 & 77.9705 & -67.1461 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 1.24e-03 & 1.73e-03 & 1.96e-03 & 1.04e-03 & 1.95e-03 & 2.52e-03 & 2.92e-03 & 12.26 & 0.03 & 12.25 & 0.03 & nan & nan \\
WISE J051153.29$-$680917.6 & 77.9721 & -68.1549 & 1.00 & 1.00 & 0.90 & 7.30e-04 & 1.89e-04 & 6.52e-04 & 3.73e-04 & 9.09e-04 & 2.30e-04 & 7.82e-04 & 2.31e-04 & 12.38 & 0.02 & 12.47 & 0.02 & 11.73 & 0.11 \\
WISE J051153.32$-$662456.6 & 77.9722 & -66.4157 & 1.00 & 1.00 & 0.76 & 2.17e-03 & 4.27e-04 & 4.58e-04 & 6.61e-04 & 7.61e-03 & 2.77e-03 & 2.56e-03 & 9.32e-03 & 14.37 & 0.03 & 14.34 & 0.05 & nan & nan \\
WISE J051153.84$-$664324.8 & 77.9743 & -66.7236 & 1.00 & 1.00 & 0.96 & 7.35e-03 & 8.48e-03 & 4.16e-03 & 6.16e-03 & 6.99e-03 & 8.02e-03 & 3.52e-03 & 5.01e-03 & 10.95 & 0.05 & 11.01 & 0.05 & 10.64 & 0.05 \\
WISE J051154.04$-$681832.5 & 77.9752 & -68.3090 & 1.00 & 1.00 & 0.79 & 9.51e-05 & 1.28e-04 & 1.30e-04 & 8.35e-05 & 4.26e-05 & 1.50e-04 & 1.48e-04 & 5.12e-06 & 11.32 & 0.01 & 11.52 & 0.01 & 12.05 & 0.14 \\
WISE J051155.19$-$680418.7 & 77.9800 & -68.0719 & 1.00 & 1.00 & 0.91 & 1.07e-03 & 1.38e-03 & 1.02e-03 & 7.16e-04 & 1.46e-03 & 1.56e-03 & 1.69e-03 & 1.17e-03 & 13.20 & 0.03 & 13.35 & 0.04 & nan & nan \\
WISE J051155.26$-$663724.4 & 77.9802 & -66.6234 & 1.00 & 1.00 & 0.91 & 3.08e-04 & 5.10e-04 & 3.15e-04 & 1.24e-04 & 3.72e-04 & 6.52e-04 & 4.27e-04 & 1.27e-04 & 10.88 & 0.01 & 11.01 & 0.02 & 10.79 & 0.05 \\
WISE J051155.44$-$670052.5 & 77.9810 & -67.0146 & 1.00 & 1.00 & 0.96 & 4.38e-03 & 7.82e-03 & 5.91e-03 & 4.92e-03 & 4.74e-03 & 7.50e-03 & 5.75e-03 & 5.69e-03 & 11.41 & 0.06 & 11.42 & 0.06 & 10.88 & 0.07 \\
WISE J051155.58$-$663438.3 & 77.9816 & -66.5773 & 1.00 & 1.00 & 0.89 & 5.66e-04 & 2.64e-04 & 6.25e-04 & 5.79e-04 & 6.76e-04 & 2.96e-04 & 4.99e-04 & 5.67e-04 & 12.44 & 0.02 & 12.51 & 0.02 & 12.47 & 0.22 \\
WISE J051155.84$-$681326.2 & 77.9827 & -68.2239 & 1.00 & 1.00 & 0.99 & 4.65e-02 & 5.39e-02 & 2.39e-02 & 3.94e-02 & 2.18e-02 & 2.56e-02 & 1.02e-02 & 1.67e-02 & 12.37 & 0.17 & 12.28 & 0.12 & 12.22 & 0.17 \\
WISE J051156.41$-$672829.5 & 77.9850 & -67.4749 & 1.00 & 1.00 & 0.95 & 3.58e-04 & 3.58e-04 & -2.72e-05 & 3.49e-04 & 9.14e-04 & 7.82e-04 & -9.06e-05 & 8.87e-04 & 12.11 & 0.01 & 12.24 & 0.02 & 12.36 & 0.15 \\
WISE J051156.81$-$675808.9 & 77.9867 & -67.9692 & 1.00 & 1.00 & 0.93 & 4.51e-03 & 7.57e-03 & 6.33e-03 & 5.74e-03 & 2.02e-03 & 3.34e-03 & 2.90e-03 & 2.41e-03 & 11.14 & 0.05 & 11.15 & 0.04 & 10.64 & 0.04 \\
WISE J051157.65$-$671234.9 & 77.9902 & -67.2097 & 1.00 & 1.00 & 0.96 & 8.11e-04 & 1.41e-03 & 1.02e-03 & 6.50e-04 & 1.23e-03 & 2.33e-03 & 1.99e-03 & 1.53e-03 & 10.29 & 0.03 & 10.01 & 0.05 & 9.30 & 0.04 \\
WISE J051157.75$-$680443.1 & 77.9906 & -68.0787 & 0.99 & 0.96 & 0.70 & -4.84e-05 & -8.94e-05 & 1.07e-04 & 4.14e-05 & -1.66e-04 & 1.36e-05 & 6.36e-05 & 3.04e-05 & 13.22 & 0.02 & 13.38 & 0.02 & nan & nan \\
WISE J051158.10$-$673359.6 & 77.9921 & -67.5665 & 1.00 & 1.00 & 0.89 & 5.76e-04 & 1.31e-03 & 6.13e-04 & -1.88e-05 & 9.68e-04 & 1.85e-03 & 6.27e-04 & 3.53e-06 & 12.67 & 0.02 & 12.75 & 0.03 & 10.93 & 0.06 \\
WISE J051158.59$-$652827.9 & 77.9941 & -65.4744 & 0.99 & 1.00 & 0.76 & -1.39e-05 & -9.95e-05 & -3.72e-06 & -9.70e-06 & 3.47e-05 & 1.83e-04 & 2.80e-04 & 1.29e-04 & 13.06 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J051158.76$-$671809.6 & 77.9948 & -67.3027 & 1.00 & 1.00 & 0.90 & 1.41e-03 & 1.01e-03 & 1.61e-03 & 4.20e-04 & 2.34e-03 & 7.35e-04 & 1.91e-03 & 5.11e-04 & 12.72 & 0.03 & 12.83 & 0.03 & nan & nan \\
WISE J051159.44$-$670154.1 & 77.9977 & -67.0317 & 1.00 & 1.00 & 0.75 & 1.12e-05 & 5.42e-06 & 8.56e-06 & 4.11e-06 & -3.92e-07 & 1.55e-06 & 3.55e-05 & 3.68e-05 & 10.37 & 0.00 & 10.44 & 0.01 & 10.29 & 0.04 \\
WISE J051159.47$-$660811.0 & 77.9978 & -66.1364 & 1.00 & 1.00 & 0.98 & 1.02e-02 & 1.36e-02 & 8.34e-03 & 2.31e-03 & 6.99e-03 & 9.01e-03 & 6.33e-03 & 1.68e-03 & 11.25 & 0.06 & 11.32 & 0.05 & 10.88 & 0.05 \\
WISE J051200.87$-$681525.6 & 78.0036 & -68.2571 & 1.00 & 0.97 & 0.83 & 3.93e-04 & 3.20e-04 & 1.32e-04 & 2.93e-04 & 1.33e-04 & 9.64e-05 & 2.61e-05 & 1.83e-04 & 12.35 & 0.01 & 12.48 & 0.02 & 11.59 & 0.11 \\
WISE J051201.67$-$664742.8 & 78.0069 & -66.7952 & 1.00 & 1.00 & 0.87 & 1.95e-04 & 3.41e-04 & 1.90e-04 & 1.57e-04 & 1.98e-04 & 4.07e-04 & 2.52e-04 & 1.97e-04 & 11.24 & 0.01 & 11.36 & 0.01 & 11.10 & 0.07 \\
WISE J051201.96$-$674855.1 & 78.0082 & -67.8153 & 1.00 & 1.00 & 0.91 & 2.39e-03 & 4.02e-03 & 4.11e-03 & 3.68e-03 & 2.81e-03 & 6.83e-03 & 8.45e-03 & 7.82e-03 & 10.22 & 0.04 & 10.29 & 0.07 & 9.32 & 0.03 \\
WISE J051202.04$-$670601.9 & 78.0085 & -67.1005 & 1.00 & 1.00 & 0.96 & 4.40e-02 & 4.85e-02 & 2.61e-02 & 3.78e-02 & 1.75e-02 & 2.01e-02 & 1.11e-02 & 1.47e-02 & 12.02 & 0.13 & 11.91 & 0.09 & 11.80 & 0.12 \\
WISE J051202.46$-$683106.7 & 78.0103 & -68.5185 & 1.00 & 1.00 & 0.87 & 6.08e-04 & 2.22e-04 & 2.47e-04 & 3.21e-04 & 6.08e-04 & 9.99e-05 & 3.34e-04 & 3.54e-04 & 12.38 & 0.02 & 12.51 & 0.02 & 11.92 & 0.16 \\
WISE J051202.57$-$673650.8 & 78.0107 & -67.6141 & 1.00 & 1.00 & 0.87 & 5.13e-04 & 7.90e-05 & 4.41e-04 & 2.72e-04 & 8.25e-04 & 1.55e-04 & 6.73e-04 & 4.53e-04 & 12.48 & 0.02 & 12.54 & 0.02 & 12.55 & 0.19 \\
WISE J051202.69$-$680220.9 & 78.0112 & -68.0391 & 1.00 & 1.00 & 0.98 & 4.66e-03 & 4.20e-03 & 2.81e-03 & 1.87e-03 & 5.05e-03 & 4.42e-03 & 3.15e-03 & 2.16e-03 & 11.40 & 0.04 & 11.52 & 0.04 & 10.98 & 0.06 \\
WISE J051202.88$-$680951.1 & 78.0120 & -68.1642 & 1.00 & 1.00 & 0.73 & 1.71e-04 & -9.50e-05 & 2.45e-04 & -5.33e-05 & -1.95e-04 & -3.53e-04 & -3.12e-05 & -9.10e-05 & 13.32 & 0.02 & 13.48 & 0.03 & 12.20 & 0.15 \\
WISE J051203.08$-$654414.0 & 78.0128 & -65.7372 & 1.00 & 1.00 & 0.91 & 4.26e-04 & 3.65e-04 & 2.25e-04 & 5.03e-04 & 5.56e-04 & 4.33e-04 & 1.87e-04 & 7.13e-04 & 11.30 & 0.01 & 11.46 & 0.02 & 11.34 & 0.07 \\
WISE J051203.74$-$674956.2 & 78.0156 & -67.8323 & 1.00 & 1.00 & 0.97 & 6.52e-02 & 3.60e-02 & 5.62e-02 & 5.06e-02 & 3.30e-02 & 1.73e-02 & 2.72e-02 & 2.43e-02 & 12.87 & 0.17 & 12.74 & 0.12 & nan & nan \\
WISE J051203.78$-$655637.8 & 78.0157 & -65.9438 & 1.00 & 1.00 & 0.98 & 1.88e-03 & 3.28e-03 & 3.61e-03 & 4.63e-03 & 1.47e-03 & 3.00e-03 & 3.52e-03 & 5.07e-03 & 13.47 & 0.07 & 12.45 & 0.08 & 9.28 & 0.02 \\
WISE J051203.78$-$672727.2 & 78.0157 & -67.4576 & 1.00 & 1.00 & 0.94 & 2.01e-03 & 2.20e-03 & 1.98e-03 & 1.98e-03 & 1.43e-03 & 1.53e-03 & 1.59e-03 & 1.41e-03 & 10.00 & 0.03 & 10.06 & 0.03 & 9.41 & 0.03 \\
WISE J051204.55$-$682840.9 & 78.0190 & -68.4780 & 1.00 & 1.00 & 0.73 & 4.69e-04 & 8.72e-04 & 3.85e-04 & 2.92e-04 & 6.92e-03 & 7.40e-03 & 5.75e-03 & 5.67e-03 & 13.09 & 0.02 & 13.26 & 0.06 & 12.79 & 0.28 \\
WISE J051204.66$-$681524.9 & 78.0194 & -68.2569 & 1.00 & 1.00 & 0.84 & 3.12e-04 & 2.89e-04 & 8.51e-05 & 2.10e-04 & 3.52e-04 & 2.63e-04 & 7.14e-05 & 2.10e-04 & 11.86 & 0.01 & 12.00 & 0.02 & 11.39 & 0.09 \\
WISE J051204.71$-$673708.4 & 78.0196 & -67.6190 & 1.00 & 1.00 & 0.87 & 1.32e-04 & 1.55e-04 & 6.25e-05 & 1.79e-04 & 2.18e-04 & 2.79e-04 & 1.21e-05 & 1.27e-04 & 11.82 & 0.01 & 11.97 & 0.01 & 12.37 & 0.17 \\
WISE J051204.82$-$682808.3 & 78.0201 & -68.4690 & 1.00 & 1.00 & 0.89 & 1.82e-03 & 1.62e-03 & 2.25e-03 & 1.88e-03 & 1.06e-03 & 8.72e-04 & 1.38e-03 & 1.05e-03 & 9.93 & 0.04 & 9.97 & 0.03 & 9.33 & 0.03 \\
WISE J051204.91$-$675834.4 & 78.0205 & -67.9762 & 1.00 & 1.00 & 0.91 & 3.22e-04 & 3.86e-04 & 3.38e-04 & 3.39e-04 & 1.41e-03 & 1.78e-03 & 1.51e-03 & 1.54e-03 & 11.11 & 0.01 & 11.26 & 0.03 & 11.02 & 0.06 \\
WISE J051204.96$-$681826.6 & 78.0206 & -68.3074 & 1.00 & 1.00 & 0.83 & 3.80e-04 & 4.85e-04 & 2.77e-04 & 5.93e-04 & 5.31e-04 & 4.84e-04 & 3.58e-04 & 7.06e-04 & 10.81 & 0.01 & 11.04 & 0.02 & 11.14 & 0.08 \\
WISE J051205.20$-$675629.4 & 78.0217 & -67.9415 & 1.00 & 0.99 & 0.71 & 2.33e-05 & -1.89e-04 & -1.17e-04 & 5.26e-05 & 1.92e-03 & 7.11e-04 & 4.74e-04 & 4.11e-04 & 14.12 & 0.02 & 14.33 & 0.04 & 13.11 & 0.32 \\
WISE J051205.58$-$665556.3 & 78.0232 & -66.9323 & 1.00 & 0.95 & 0.84 & 2.04e-05 & 1.45e-05 & 4.15e-05 & 3.94e-05 & 5.28e-05 & 9.44e-05 & 4.86e-05 & -6.13e-05 & 12.22 & 0.01 & 12.36 & 0.01 & 12.78 & 0.27 \\
WISE J051205.79$-$662620.2 & 78.0241 & -66.4389 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 2.51e-03 & 2.31e-03 & 1.23e-03 & 2.07e-03 & 2.60e-03 & 2.76e-03 & 1.73e-03 & 13.20 & 0.04 & 13.25 & 0.04 & 12.70 & 0.27 \\
WISE J051205.87$-$681037.2 & 78.0245 & -68.1770 & 1.00 & 1.00 & 0.92 & 4.29e-03 & 1.55e-03 & 4.08e-03 & 3.24e-03 & 3.03e-03 & 1.09e-03 & 3.50e-03 & 2.73e-03 & 12.41 & 0.04 & 12.49 & 0.04 & nan & nan \\
WISE J051206.61$-$682009.9 & 78.0275 & -68.3361 & 1.00 & 1.00 & 0.91 & 1.96e-04 & 2.18e-04 & 1.94e-04 & 6.75e-05 & 2.99e-04 & 3.71e-04 & 3.16e-04 & 5.37e-05 & 11.52 & 0.01 & 11.68 & 0.02 & 12.16 & 0.26 \\
WISE J051206.82$-$671243.6 & 78.0284 & -67.2121 & 1.00 & 1.00 & 0.91 & 5.40e-04 & 3.45e-04 & 3.76e-04 & 3.76e-04 & 7.60e-04 & 6.94e-04 & 3.12e-04 & 5.12e-04 & 12.09 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J051207.80$-$663334.9 & 78.0325 & -66.5597 & 1.00 & 1.00 & 0.85 & 1.01e-03 & 1.65e-03 & 1.04e-03 & 3.99e-04 & 8.02e-04 & 1.29e-03 & 1.06e-03 & 7.13e-04 & 10.69 & 0.02 & 10.84 & 0.02 & 10.46 & 0.05 \\
WISE J051207.88$-$682139.0 & 78.0329 & -68.3608 & 1.00 & 1.00 & 0.81 & 4.82e-04 & 4.20e-04 & 6.94e-04 & 4.76e-04 & 1.84e-04 & 2.95e-04 & 5.53e-04 & 3.61e-04 & 12.56 & 0.02 & 12.64 & 0.02 & 10.82 & 0.06 \\
WISE J051208.27$-$681539.0 & 78.0344 & -68.2608 & 1.00 & 1.00 & 0.93 & 2.01e-03 & 5.25e-04 & 2.14e-03 & 5.67e-04 & 2.74e-03 & 1.02e-03 & 2.92e-03 & 7.16e-04 & 12.17 & 0.03 & 12.31 & 0.03 & 11.46 & 0.10 \\
WISE J051209.06$-$682706.6 & 78.0378 & -68.4518 & 1.00 & 1.00 & 0.96 & 3.76e-03 & 3.04e-03 & 2.27e-03 & 2.16e-03 & 3.99e-03 & 2.99e-03 & 2.42e-03 & 2.15e-03 & 11.48 & 0.04 & 11.58 & 0.04 & 11.55 & 0.11 \\
WISE J051209.07$-$654624.7 & 78.0378 & -65.7735 & 1.00 & 1.00 & 0.92 & 3.50e-03 & 2.58e-03 & 6.57e-03 & 6.59e-03 & 3.50e-03 & 2.62e-03 & 7.37e-03 & 7.68e-03 & 9.48 & 0.06 & 9.44 & 0.07 & 8.84 & 0.02 \\
WISE J051209.95$-$670440.5 & 78.0414 & -67.0779 & 1.00 & 1.00 & 0.89 & 3.36e-03 & 5.67e-03 & 1.07e-02 & 1.49e-02 & 4.55e-03 & 6.56e-03 & 1.64e-02 & 2.16e-02 & 14.48 & 0.08 & 14.51 & 0.10 & nan & nan \\
WISE J051210.02$-$672404.5 & 78.0417 & -67.4013 & 1.00 & 1.00 & 0.80 & 2.63e-04 & 2.13e-04 & 9.37e-05 & 2.83e-04 & 8.83e-05 & 5.66e-05 & -3.76e-05 & 1.16e-04 & 11.91 & 0.01 & 12.04 & 0.01 & 12.05 & 0.15 \\
WISE J051210.59$-$671538.1 & 78.0441 & -67.2606 & 1.00 & 1.00 & 0.91 & 2.89e-03 & 4.63e-03 & 5.01e-03 & 6.74e-03 & 1.99e-03 & 4.50e-03 & 6.36e-03 & 7.68e-03 & 10.91 & 0.05 & 10.89 & 0.05 & 9.76 & 0.03 \\
WISE J051211.26$-$674839.6 & 78.0469 & -67.8110 & 1.00 & 1.00 & 0.99 & 6.22e-03 & 1.38e-02 & 2.57e-02 & 3.18e-02 & 4.25e-03 & 9.78e-03 & 1.79e-02 & 2.23e-02 & 9.56 & 0.09 & 9.55 & 0.08 & 8.95 & 0.02 \\
WISE J051211.38$-$652729.2 & 78.0474 & -65.4581 & 1.00 & 1.00 & 0.95 & 4.63e-03 & 4.58e-03 & 1.65e-03 & 4.97e-03 & 3.44e-03 & 3.55e-03 & 1.73e-03 & 3.83e-03 & 11.76 & 0.04 & 11.83 & 0.04 & 11.60 & 0.09 \\
WISE J051211.62$-$674052.1 & 78.0484 & -67.6811 & 1.00 & 1.00 & 0.90 & 1.38e-03 & 1.10e-03 & 1.47e-03 & 1.35e-03 & 5.17e-04 & 7.38e-04 & 8.77e-04 & 6.89e-04 & 12.40 & 0.03 & 12.46 & 0.02 & 12.08 & 0.13 \\
WISE J051211.64$-$673314.3 & 78.0485 & -67.5540 & 1.00 & 1.00 & 0.72 & 2.62e-04 & 3.24e-04 & 4.48e-04 & 2.33e-04 & 1.41e-03 & 2.36e-03 & 2.09e-03 & 1.85e-03 & 12.72 & 0.02 & 12.86 & 0.03 & 12.93 & 0.33 \\
WISE J051211.66$-$680218.6 & 78.0486 & -68.0385 & 1.00 & 1.00 & 0.90 & 9.55e-03 & 1.61e-02 & 1.07e-02 & 9.21e-03 & 6.02e-03 & 1.07e-02 & 9.72e-03 & 8.89e-03 & 10.58 & 0.07 & 10.59 & 0.06 & 9.98 & 0.03 \\
WISE J051211.94$-$665344.6 & 78.0497 & -66.8957 & 1.00 & 1.00 & 0.99 & 2.57e-03 & 7.71e-03 & 1.28e-02 & 1.64e-02 & 5.69e-03 & 1.75e-02 & 2.78e-02 & 3.56e-02 & 14.31 & 0.14 & 13.75 & 0.21 & 10.66 & 0.05 \\
WISE J051212.24$-$672719.1 & 78.0510 & -67.4553 & 1.00 & 1.00 & 0.95 & 5.41e-03 & 3.02e-03 & 3.22e-03 & 5.38e-03 & 3.15e-03 & 1.89e-03 & 1.28e-03 & 3.04e-03 & 12.25 & 0.05 & 12.29 & 0.03 & 12.05 & 0.13 \\
WISE J051212.34$-$681421.7 & 78.0514 & -68.2394 & 1.00 & 1.00 & 0.90 & 4.53e-03 & 7.24e-03 & 7.53e-03 & 7.88e-03 & 1.12e-02 & 1.74e-02 & 2.03e-02 & 1.79e-02 & 14.34 & 0.06 & 13.95 & 0.09 & 11.88 & 0.13 \\
WISE J051212.99$-$655605.2 & 78.0541 & -65.9348 & 1.00 & 1.00 & 0.92 & 1.05e-03 & 1.23e-03 & 2.45e-03 & 3.18e-03 & 5.59e-04 & 8.12e-04 & 2.07e-03 & 3.15e-03 & 14.77 & 0.04 & 13.71 & 0.04 & 10.93 & 0.05 \\
WISE J051213.55$-$683922.8 & 78.0565 & -68.6563 & 1.00 & 1.00 & 0.95 & 1.02e-02 & 1.31e-02 & 7.52e-03 & 7.04e-03 & 7.43e-03 & 7.99e-03 & 5.23e-03 & 6.59e-03 & 10.82 & 0.07 & 10.83 & 0.06 & 9.13 & 0.03 \\
WISE J051213.93$-$663430.4 & 78.0580 & -66.5751 & 1.00 & 1.00 & 0.94 & 8.72e-04 & 1.41e-03 & 2.02e-03 & 2.32e-03 & 6.30e-04 & 1.57e-03 & 2.32e-03 & 2.50e-03 & 9.78 & 0.03 & 9.92 & 0.03 & 9.63 & 0.03 \\
WISE J051214.14$-$671605.3 & 78.0589 & -67.2681 & 1.00 & 1.00 & 0.92 & 1.27e-02 & 2.38e-02 & 2.26e-02 & 1.54e-02 & 4.48e-02 & 8.78e-02 & 9.18e-02 & 7.78e-02 & 15.05 & 0.11 & 14.48 & 0.21 & 10.21 & 0.04 \\
WISE J051215.00$-$674514.7 & 78.0625 & -67.7541 & 1.00 & 1.00 & 0.91 & 5.25e-04 & 1.44e-04 & 1.75e-04 & 4.04e-04 & 8.04e-04 & 2.57e-04 & 2.97e-04 & 9.01e-04 & 12.64 & 0.02 & 12.73 & 0.02 & 11.71 & 0.09 \\
WISE J051215.32$-$681224.5 & 78.0638 & -68.2068 & 0.98 & 0.99 & 0.73 & -1.07e-04 & -9.11e-05 & 2.85e-05 & -3.24e-05 & 4.09e-04 & -1.44e-04 & 2.95e-04 & 2.18e-05 & 13.04 & 0.01 & 13.19 & 0.02 & 11.28 & 0.10 \\
WISE J051215.70$-$662256.5 & 78.0654 & -66.3824 & 1.00 & 1.00 & 0.89 & 2.90e-03 & 4.91e-03 & 5.04e-03 & 4.23e-03 & 2.33e-03 & 3.94e-03 & 5.00e-03 & 3.72e-03 & 14.25 & 0.05 & 13.51 & 0.04 & 10.24 & 0.04 \\
WISE J051215.83$-$680106.6 & 78.0660 & -68.0185 & 1.00 & 1.00 & 0.95 & 7.96e-04 & 6.02e-04 & 4.41e-04 & 8.19e-04 & 1.18e-03 & 7.92e-04 & 6.29e-04 & 1.21e-03 & 11.72 & 0.02 & 11.84 & 0.02 & 11.95 & 0.12 \\
WISE J051216.35$-$662327.9 & 78.0681 & -66.3911 & 1.00 & 1.00 & 0.93 & 7.26e-04 & 3.52e-04 & 4.48e-04 & 6.74e-04 & 1.42e-03 & 7.10e-04 & 7.89e-04 & 1.30e-03 & 12.12 & 0.02 & 12.20 & 0.02 & 11.80 & 0.13 \\
WISE J051216.61$-$670734.1 & 78.0692 & -67.1261 & 1.00 & 1.00 & 0.81 & 7.25e-04 & 7.56e-04 & 8.29e-04 & 2.83e-04 & 7.77e-04 & 1.58e-03 & 1.37e-03 & 4.10e-04 & 10.70 & 0.02 & 10.88 & 0.02 & 11.14 & 0.06 \\
WISE J051217.07$-$671926.2 & 78.0711 & -67.3240 & 1.00 & 1.00 & 0.98 & 1.20e-03 & 1.09e-03 & 1.31e-03 & 1.12e-03 & 1.89e-03 & 1.57e-03 & 2.23e-03 & 1.69e-03 & 11.08 & 0.02 & 11.08 & 0.03 & 10.90 & 0.05 \\
WISE J051217.30$-$681334.3 & 78.0721 & -68.2262 & 1.00 & 1.00 & 0.93 & 1.59e-03 & 7.17e-04 & 1.29e-03 & 9.16e-04 & 2.09e-03 & 1.33e-03 & 1.91e-03 & 1.31e-03 & 12.44 & 0.02 & 12.52 & 0.03 & 11.13 & 0.07 \\
WISE J051217.53$-$670114.4 & 78.0730 & -67.0207 & 1.00 & 1.00 & 0.94 & 3.30e-03 & 6.34e-03 & 6.91e-03 & 9.19e-03 & 3.07e-03 & 7.38e-03 & 9.66e-03 & 1.12e-02 & 10.01 & 0.06 & 9.99 & 0.07 & 9.41 & 0.03 \\
WISE J051217.86$-$671539.3 & 78.0744 & -67.2609 & 1.00 & 1.00 & 0.96 & 3.50e-03 & 1.57e-03 & 2.03e-03 & 1.71e-03 & 3.78e-03 & 1.54e-03 & 1.58e-03 & 1.94e-03 & 12.52 & 0.04 & 12.60 & 0.04 & nan & nan \\
WISE J051218.03$-$663238.4 & 78.0751 & -66.5440 & 1.00 & 1.00 & 0.97 & 5.64e-03 & 1.26e-02 & 2.03e-02 & 2.32e-02 & 4.33e-03 & 8.80e-03 & 1.46e-02 & 1.72e-02 & 10.18 & 0.08 & 10.22 & 0.07 & 9.54 & 0.03 \\
WISE J051218.11$-$674156.5 & 78.0755 & -67.6990 & 1.00 & 1.00 & 0.94 & 4.72e-04 & 7.91e-04 & 3.43e-04 & 7.64e-05 & 7.79e-04 & 1.33e-03 & 4.35e-04 & 9.38e-05 & 11.57 & 0.02 & 11.71 & 0.02 & 11.47 & 0.07 \\
WISE J051218.52$-$655931.5 & 78.0772 & -65.9921 & 1.00 & 1.00 & 0.75 & 1.70e-04 & 2.93e-04 & 2.50e-04 & 8.72e-05 & 1.35e-04 & 2.59e-04 & 1.53e-04 & 2.50e-05 & 11.32 & 0.01 & 11.45 & 0.01 & 11.19 & 0.07 \\
WISE J051218.70$-$652309.6 & 78.0779 & -65.3860 & 0.99 & 0.97 & 0.74 & 5.63e-06 & -6.41e-05 & -2.53e-05 & 2.41e-05 & 4.97e-05 & 1.26e-04 & 6.71e-05 & 1.18e-04 & 12.95 & 0.01 & 13.04 & 0.02 & 12.91 & 0.28 \\
WISE J051218.82$-$675341.4 & 78.0784 & -67.8948 & 1.00 & 1.00 & 0.72 & 7.95e-04 & 1.08e-03 & 1.47e-03 & 4.64e-04 & 3.49e-03 & 5.52e-03 & 3.92e-03 & 3.58e-03 & 12.67 & 0.02 & 12.83 & 0.05 & 10.91 & 0.06 \\
WISE J051218.87$-$680817.7 & 78.0786 & -68.1383 & 1.00 & 1.00 & 0.84 & 2.60e-04 & 2.82e-04 & 1.26e-04 & 2.87e-04 & 3.27e-04 & 1.97e-04 & 3.44e-04 & 1.71e-04 & 12.52 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J051218.95$-$683921.4 & 78.0789 & -68.6560 & 1.00 & 1.00 & 0.83 & 4.51e-04 & 5.03e-04 & 2.74e-04 & 3.23e-04 & 7.32e-04 & 3.56e-04 & 4.78e-04 & 3.47e-04 & 12.07 & 0.02 & 12.20 & 0.02 & 10.97 & 0.07 \\
WISE J051219.95$-$683542.4 & 78.0831 & -68.5951 & 1.00 & 1.00 & 0.91 & 5.40e-04 & 1.05e-03 & 9.65e-04 & 6.36e-04 & 5.60e-04 & 1.03e-03 & 9.47e-04 & 4.31e-04 & 10.63 & 0.02 & 10.80 & 0.02 & 10.34 & 0.04 \\
WISE J051220.06$-$683826.6 & 78.0836 & -68.6407 & 1.00 & 1.00 & 0.81 & 6.74e-04 & 4.66e-04 & 2.03e-04 & 5.13e-04 & 7.77e-04 & 5.19e-04 & 2.86e-04 & 3.95e-04 & 12.05 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J051220.25$-$680535.9 & 78.0844 & -68.0933 & 1.00 & 1.00 & 0.91 & 9.53e-03 & 1.12e-02 & 6.90e-03 & 7.79e-03 & 1.00e-02 & 1.10e-02 & 7.49e-03 & 1.12e-02 & 12.49 & 0.07 & 12.50 & 0.07 & nan & nan \\
WISE J051220.27$-$674623.9 & 78.0845 & -67.7733 & 0.99 & 0.98 & 0.71 & 2.55e-04 & 4.12e-05 & 9.36e-05 & 1.36e-04 & 4.98e-04 & 2.36e-04 & 2.11e-04 & 2.99e-04 & 12.58 & 0.01 & 12.69 & 0.02 & nan & nan \\
WISE J051220.49$-$684026.2 & 78.0854 & -68.6739 & 1.00 & 1.00 & 0.77 & 1.05e-04 & 1.41e-04 & 9.26e-05 & 5.00e-05 & 1.29e-04 & 1.77e-04 & 1.23e-04 & -1.71e-05 & 11.36 & 0.01 & 11.52 & 0.01 & 11.55 & 0.10 \\
WISE J051221.13$-$652534.8 & 78.0880 & -65.4263 & 1.00 & 1.00 & 0.76 & 4.77e-04 & 2.61e-04 & 6.27e-04 & 4.91e-04 & 1.01e-03 & 7.40e-04 & 1.11e-03 & 1.72e-03 & 13.91 & 0.02 & 13.98 & 0.04 & nan & nan \\
WISE J051221.25$-$660248.7 & 78.0885 & -66.0469 & 0.96 & 1.00 & 0.73 & -1.73e-05 & -4.89e-05 & 2.49e-07 & 4.57e-06 & 2.91e-04 & -1.15e-05 & 3.94e-04 & 1.62e-04 & 12.59 & 0.01 & 12.74 & 0.02 & 12.27 & 0.17 \\
WISE J051221.58$-$681733.8 & 78.0899 & -68.2927 & 1.00 & 1.00 & 0.96 & 9.87e-03 & 5.08e-03 & 4.33e-03 & 7.90e-03 & 7.84e-03 & 4.49e-03 & 4.34e-03 & 6.48e-03 & 12.05 & 0.05 & 12.14 & 0.05 & 12.28 & 0.17 \\
WISE J051221.93$-$684119.8 & 78.0914 & -68.6888 & 1.00 & 1.00 & 0.94 & 1.21e-03 & 2.09e-03 & 2.02e-03 & 2.15e-03 & 2.57e-03 & 4.10e-03 & 3.64e-03 & 3.06e-03 & 13.34 & 0.03 & 13.48 & 0.04 & nan & nan \\
WISE J051222.45$-$661125.6 & 78.0936 & -66.1905 & 1.00 & 1.00 & 0.81 & 1.39e-04 & 2.33e-05 & 1.71e-04 & 5.15e-05 & -2.69e-05 & -7.99e-05 & 2.46e-06 & 1.22e-05 & 11.74 & 0.01 & 11.90 & 0.01 & 11.72 & 0.12 \\
WISE J051222.46$-$654705.4 & 78.0936 & -65.7848 & 0.95 & 1.00 & 0.73 & -1.28e-04 & -2.56e-04 & -8.85e-05 & -1.05e-04 & 8.26e-04 & 5.13e-04 & 2.27e-04 & 7.39e-04 & 13.42 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J051222.50$-$683323.0 & 78.0938 & -68.5564 & 1.00 & 1.00 & 0.88 & 7.77e-04 & 9.79e-04 & 6.63e-04 & 2.72e-04 & 9.88e-04 & 1.17e-03 & 7.81e-04 & 3.86e-04 & 11.00 & 0.02 & 11.18 & 0.02 & 10.86 & 0.06 \\
WISE J051222.52$-$673734.3 & 78.0938 & -67.6262 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 2.33e-03 & 3.00e-03 & 3.15e-03 & 4.45e-03 & 2.41e-03 & 2.97e-03 & 3.03e-03 & 13.39 & 0.04 & 13.40 & 0.04 & 12.35 & 0.15 \\
WISE J051223.80$-$675515.6 & 78.0992 & -67.9210 & 1.00 & 1.00 & 0.81 & 4.03e-03 & 4.52e-03 & 3.36e-03 & 4.07e-03 & 1.76e-03 & 2.13e-03 & 2.73e-03 & 2.69e-03 & 12.02 & 0.05 & 11.99 & 0.04 & 11.40 & 0.07 \\
WISE J051224.06$-$672310.5 & 78.1002 & -67.3863 & 0.96 & 0.99 & 0.71 & -1.97e-04 & -1.88e-04 & -7.70e-05 & -1.04e-04 & 3.55e-04 & -2.53e-04 & 3.52e-04 & 1.23e-04 & 13.39 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J051224.19$-$680033.0 & 78.1008 & -68.0092 & 0.99 & 0.95 & 0.80 & 8.92e-06 & -9.93e-06 & 1.70e-06 & 6.20e-05 & -5.05e-05 & -1.88e-04 & -9.99e-05 & -6.51e-05 & 12.57 & 0.01 & 12.69 & 0.02 & 12.63 & 0.21 \\
WISE J051224.72$-$671954.4 & 78.1030 & -67.3318 & 1.00 & 1.00 & 0.98 & 1.56e-01 & 7.38e-02 & 7.39e-02 & 1.60e-01 & 1.24e-01 & 5.80e-02 & 6.15e-02 & 1.34e-01 & 10.32 & 0.22 & 9.74 & 0.20 & 8.63 & 0.02 \\
WISE J051224.81$-$654509.7 & 78.1034 & -65.7527 & 1.00 & 1.00 & 0.90 & 3.17e-04 & 4.42e-04 & 2.86e-04 & 3.72e-04 & 4.79e-04 & 5.87e-04 & 4.64e-04 & 5.45e-04 & 11.26 & 0.01 & 11.38 & 0.02 & 11.13 & 0.07 \\
WISE J051224.99$-$682835.0 & 78.1041 & -68.4764 & 1.00 & 1.00 & 0.82 & 4.08e-04 & 2.70e-04 & 2.86e-04 & 3.40e-04 & 4.00e-04 & 2.33e-04 & 2.44e-04 & 4.29e-04 & 12.19 & 0.01 & 12.30 & 0.02 & 11.68 & 0.10 \\
WISE J051225.12$-$680829.6 & 78.1047 & -68.1416 & 1.00 & 1.00 & 0.88 & 2.40e-03 & 1.52e-03 & 2.16e-03 & 1.62e-03 & 1.06e-03 & 1.02e-03 & 1.47e-03 & 1.36e-03 & 11.15 & 0.03 & 11.11 & 0.03 & 10.63 & 0.04 \\
WISE J051225.33$-$664237.1 & 78.1055 & -66.7103 & 1.00 & 1.00 & 0.91 & 1.24e-03 & 6.48e-04 & 1.25e-03 & 4.75e-04 & 7.38e-04 & 7.13e-04 & 8.21e-04 & 2.70e-04 & 11.26 & 0.02 & 11.38 & 0.02 & 11.12 & 0.07 \\
WISE J051225.41$-$682356.3 & 78.1059 & -68.3990 & 1.00 & 1.00 & 0.90 & 2.16e-03 & 2.97e-03 & 2.18e-03 & 1.25e-03 & 1.45e-03 & 2.49e-03 & 1.67e-03 & 1.30e-03 & 10.57 & 0.04 & 10.61 & 0.03 & 9.97 & 0.04 \\
WISE J051225.74$-$683743.5 & 78.1072 & -68.6287 & 1.00 & 0.98 & 0.91 & 8.59e-05 & 1.36e-04 & 7.29e-05 & 6.95e-05 & 4.50e-05 & 7.98e-05 & 9.89e-05 & 1.70e-05 & 11.51 & 0.01 & 11.66 & 0.01 & 10.93 & 0.06 \\
WISE J051226.06$-$671240.4 & 78.1086 & -67.2112 & 1.00 & 1.00 & 0.97 & 3.35e-03 & 7.92e-03 & 9.10e-03 & 6.97e-03 & 3.30e-03 & 8.31e-03 & 1.11e-02 & 9.92e-03 & 10.82 & 0.05 & 10.84 & 0.06 & 10.21 & 0.05 \\
WISE J051226.37$-$655344.2 & 78.1099 & -65.8956 & 1.00 & 1.00 & 0.98 & 3.28e-03 & 2.42e-03 & 1.95e-03 & 3.17e-03 & 3.63e-03 & 2.59e-03 & 2.30e-03 & 3.29e-03 & 11.96 & 0.04 & 12.04 & 0.04 & 11.59 & 0.09 \\
WISE J051226.49$-$682801.6 & 78.1104 & -68.4671 & 1.00 & 1.00 & 0.97 & 9.02e-03 & 8.40e-03 & 5.88e-03 & 6.25e-03 & 1.53e-02 & 1.48e-02 & 8.02e-03 & 1.03e-02 & 11.33 & 0.06 & 11.40 & 0.08 & 10.86 & 0.06 \\
WISE J051226.53$-$675450.8 & 78.1105 & -67.9141 & 1.00 & 1.00 & 0.96 & 3.67e-02 & 7.92e-02 & 7.40e-02 & 5.00e-02 & 3.04e-02 & 6.05e-02 & 5.04e-02 & 3.21e-02 & 13.63 & 0.17 & 13.45 & 0.15 & 12.91 & 0.28 \\
WISE J051226.62$-$683845.8 & 78.1109 & -68.6461 & 1.00 & 1.00 & 0.91 & 2.20e-03 & 4.37e-03 & 4.76e-03 & 3.97e-03 & 1.36e-03 & 2.58e-03 & 2.80e-03 & 2.32e-03 & 10.35 & 0.04 & 10.36 & 0.03 & 9.56 & 0.03 \\
WISE J051227.06$-$654154.5 & 78.1127 & -65.6985 & 1.00 & 1.00 & 0.95 & 3.53e-03 & 6.65e-03 & 6.13e-03 & 6.49e-03 & 6.03e-03 & 1.39e-02 & 1.57e-02 & 1.38e-02 & 10.24 & 0.05 & 10.34 & 0.07 & 9.71 & 0.03 \\
WISE J051227.31$-$671819.0 & 78.1138 & -67.3053 & 1.00 & 1.00 & 0.96 & 3.10e-03 & 2.87e-03 & 3.66e-03 & 4.39e-03 & 1.84e-03 & 1.49e-03 & 2.36e-03 & 2.22e-03 & 11.55 & 0.04 & 11.52 & 0.03 & 11.27 & 0.07 \\
WISE J051227.61$-$662958.8 & 78.1150 & -66.4997 & 1.00 & 1.00 & 0.79 & 2.86e-04 & 1.48e-04 & 2.67e-04 & 2.39e-04 & 2.52e-04 & 1.85e-04 & 2.85e-04 & 2.81e-04 & 12.43 & 0.02 & 12.53 & 0.02 & 12.26 & 0.20 \\
WISE J051227.90$-$674907.5 & 78.1162 & -67.8187 & 1.00 & 1.00 & 0.79 & 2.63e-03 & 3.37e-03 & 2.88e-03 & 3.43e-03 & 7.75e-04 & 1.33e-03 & 1.42e-03 & 1.75e-03 & 10.66 & 0.04 & 10.78 & 0.03 & 10.04 & 0.03 \\
WISE J051227.93$-$664952.8 & 78.1164 & -66.8313 & 1.00 & 1.00 & 0.86 & 1.41e-03 & 1.88e-03 & 1.25e-03 & 1.74e-03 & 1.71e-03 & 2.49e-03 & 1.16e-03 & 1.28e-03 & 10.90 & 0.03 & 11.05 & 0.03 & 10.65 & 0.05 \\
WISE J051228.00$-$672119.8 & 78.1167 & -67.3555 & 1.00 & 1.00 & 0.96 & 9.72e-03 & 6.16e-03 & 5.79e-03 & 7.71e-03 & 8.63e-03 & 5.27e-03 & 5.44e-03 & 7.44e-03 & 11.15 & 0.06 & 11.24 & 0.06 & 10.87 & 0.05 \\
WISE J051228.23$-$655813.9 & 78.1176 & -65.9705 & 1.00 & 1.00 & 0.95 & 3.49e-03 & 3.47e-03 & 2.29e-03 & 1.20e-03 & 3.88e-03 & 4.04e-03 & 2.80e-03 & 1.44e-03 & 11.32 & 0.04 & 11.44 & 0.04 & 10.98 & 0.06 \\
WISE J051229.31$-$674330.8 & 78.1221 & -67.7252 & 0.98 & 0.99 & 0.86 & -8.31e-05 & -8.61e-05 & -2.47e-05 & -3.09e-05 & 2.42e-04 & 2.27e-05 & 1.56e-04 & 1.21e-04 & 12.90 & 0.01 & 12.99 & 0.02 & nan & nan \\
WISE J051229.60$-$674521.5 & 78.1233 & -67.7560 & 1.00 & 1.00 & 0.95 & 6.71e-03 & 1.05e-02 & 1.32e-02 & 1.71e-02 & 5.05e-03 & 1.01e-02 & 1.57e-02 & 1.88e-02 & 11.08 & 0.08 & 11.05 & 0.07 & 10.51 & 0.04 \\
WISE J051229.71$-$670918.6 & 78.1238 & -67.1552 & 1.00 & 1.00 & 0.98 & 6.19e-03 & 1.07e-02 & 9.44e-03 & 1.12e-02 & 5.72e-03 & 1.00e-02 & 7.55e-03 & 1.04e-02 & 11.76 & 0.06 & 10.31 & 0.06 & 6.82 & 0.01 \\
WISE J051229.72$-$672957.5 & 78.1238 & -67.4993 & 1.00 & 1.00 & 0.79 & 4.40e-04 & 1.34e-04 & 4.92e-04 & 1.89e-04 & 2.89e-04 & 1.64e-05 & 3.60e-04 & 2.75e-04 & 12.31 & 0.02 & 12.40 & 0.02 & 12.70 & 0.24 \\
WISE J051230.29$-$683511.9 & 78.1262 & -68.5866 & 1.00 & 1.00 & 0.89 & 1.15e-03 & 9.92e-04 & 1.07e-03 & 3.43e-04 & 6.91e-04 & 9.78e-04 & 6.19e-04 & 3.95e-04 & 10.11 & 0.02 & 10.24 & 0.02 & 9.78 & 0.04 \\
WISE J051230.42$-$674250.9 & 78.1267 & -67.7141 & 1.00 & 1.00 & 0.94 & 1.76e-03 & 1.55e-03 & 1.36e-03 & 1.84e-03 & 1.10e-03 & 1.18e-03 & 1.02e-03 & 1.33e-03 & 9.73 & 0.03 & 9.94 & 0.02 & 9.48 & 0.03 \\
WISE J051230.64$-$675339.2 & 78.1277 & -67.8942 & 1.00 & 1.00 & 0.85 & 1.10e-04 & 6.82e-05 & 2.67e-05 & 1.92e-04 & 3.35e-04 & 1.51e-04 & 3.37e-05 & 4.97e-04 & 12.20 & 0.01 & 12.35 & 0.02 & 12.68 & 0.27 \\
WISE J051230.75$-$681857.5 & 78.1281 & -68.3160 & 1.00 & 1.00 & 0.93 & 9.43e-04 & 7.23e-04 & 6.89e-04 & 1.18e-03 & 6.73e-04 & 3.84e-04 & 5.07e-04 & 1.09e-03 & 12.33 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J051231.04$-$654013.4 & 78.1293 & -65.6704 & 1.00 & 1.00 & 0.86 & 3.94e-04 & 1.62e-04 & 4.60e-04 & 2.27e-04 & 3.96e-04 & 1.80e-04 & 5.35e-04 & 2.20e-04 & 12.31 & 0.01 & 12.42 & 0.02 & 12.51 & 0.19 \\
WISE J051231.06$-$670016.0 & 78.1294 & -67.0044 & 1.00 & 1.00 & 0.96 & 4.93e-03 & 9.10e-03 & 7.92e-03 & 5.45e-03 & 3.75e-03 & 8.66e-03 & 8.71e-03 & 5.77e-03 & 11.55 & 0.05 & 11.53 & 0.05 & 11.01 & 0.06 \\
WISE J051231.34$-$683447.1 & 78.1306 & -68.5798 & 1.00 & 0.98 & 0.76 & 1.37e-04 & -3.52e-06 & 1.22e-04 & 9.89e-05 & 2.88e-04 & 1.55e-04 & 1.21e-04 & 2.97e-04 & 12.30 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J051231.54$-$670901.4 & 78.1314 & -67.1504 & 1.00 & 1.00 & 0.83 & 4.13e-04 & 3.93e-04 & 2.93e-04 & 2.06e-04 & 2.06e-04 & 2.24e-04 & 9.86e-05 & 1.05e-04 & 11.12 & 0.01 & 11.21 & 0.01 & 8.87 & 0.03 \\
WISE J051231.55$-$655656.4 & 78.1315 & -65.9490 & 1.00 & 1.00 & 0.87 & 1.36e-03 & 8.30e-04 & 1.26e-03 & 7.56e-04 & 8.23e-04 & 6.67e-04 & 1.15e-03 & 4.03e-04 & 12.51 & 0.02 & 12.55 & 0.02 & 12.33 & 0.17 \\
WISE J051231.82$-$670634.7 & 78.1326 & -67.1096 & 1.00 & 1.00 & 0.93 & 3.13e-02 & 2.03e-02 & 1.83e-02 & 3.07e-02 & 1.30e-02 & 9.06e-03 & 8.58e-03 & 1.31e-02 & 11.92 & 0.11 & 11.72 & 0.08 & 10.72 & 0.05 \\
WISE J051232.09$-$683205.8 & 78.1337 & -68.5349 & 1.00 & 1.00 & 0.96 & 3.36e-03 & 2.91e-03 & 3.04e-03 & 1.06e-03 & 3.87e-03 & 2.72e-03 & 3.30e-03 & 1.44e-03 & 11.21 & 0.04 & 11.34 & 0.04 & 11.18 & 0.08 \\
WISE J051232.15$-$682719.4 & 78.1340 & -68.4554 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 9.17e-04 & 8.33e-04 & 1.56e-03 & 1.55e-03 & 9.61e-04 & 8.36e-04 & 1.47e-03 & 12.16 & 0.02 & 12.28 & 0.03 & 12.05 & 0.14 \\
WISE J051232.27$-$681652.5 & 78.1345 & -68.2813 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 1.20e-03 & 1.23e-03 & 1.30e-03 & 1.36e-03 & 1.32e-03 & 6.57e-04 & 1.14e-03 & 12.12 & 0.03 & 12.22 & 0.03 & 12.02 & 0.16 \\
WISE J051232.68$-$682241.0 & 78.1362 & -68.3781 & 1.00 & 1.00 & 0.72 & 1.22e-03 & 6.28e-04 & 9.88e-04 & 2.50e-04 & 2.70e-03 & 1.34e-03 & 9.39e-04 & 2.91e-04 & 12.95 & 0.02 & 13.11 & 0.03 & 11.71 & 0.10 \\
WISE J051232.76$-$674415.9 & 78.1365 & -67.7378 & 1.00 & 1.00 & 0.97 & 6.25e-03 & 1.17e-02 & 9.38e-03 & 3.22e-03 & 6.15e-03 & 1.12e-02 & 9.16e-03 & 2.69e-03 & 11.11 & 0.06 & 11.16 & 0.07 & 10.54 & 0.05 \\
WISE J051232.93$-$681338.2 & 78.1372 & -68.2273 & 1.00 & 1.00 & 0.97 & 4.93e-03 & 6.99e-03 & 6.40e-03 & 7.48e-03 & 3.40e-03 & 5.71e-03 & 5.76e-03 & 7.35e-03 & 13.79 & 0.07 & 12.91 & 0.06 & 9.71 & 0.04 \\
WISE J051233.99$-$684301.0 & 78.1416 & -68.7169 & 1.00 & 1.00 & 0.99 & 4.25e-03 & 1.09e-02 & 1.25e-02 & 1.21e-02 & 6.15e-03 & 1.72e-02 & 1.95e-02 & 1.93e-02 & 13.69 & 0.10 & 13.62 & 0.12 & nan & nan \\
WISE J051234.16$-$680727.8 & 78.1423 & -68.1244 & 1.00 & 1.00 & 0.92 & 7.70e-04 & 1.94e-03 & 2.00e-03 & 1.31e-03 & 6.47e-04 & 1.54e-03 & 1.53e-03 & 7.69e-04 & 10.64 & 0.02 & 10.80 & 0.02 & 10.36 & 0.04 \\
WISE J051234.50$-$670808.6 & 78.1438 & -67.1357 & 1.00 & 1.00 & 0.97 & 1.47e-03 & 1.71e-03 & 3.36e-03 & 4.90e-03 & 1.13e-03 & 1.65e-03 & 2.76e-03 & 3.74e-03 & 9.84 & 0.06 & 9.82 & 0.05 & 8.73 & 0.02 \\
WISE J051234.99$-$682306.4 & 78.1458 & -68.3851 & 1.00 & 1.00 & 0.88 & 4.01e-03 & 5.32e-03 & 8.14e-03 & 7.13e-03 & 2.84e-03 & 4.87e-03 & 6.63e-03 & 5.99e-03 & 10.68 & 0.06 & 10.57 & 0.06 & 9.56 & 0.03 \\
WISE J051235.26$-$682607.1 & 78.1469 & -68.4353 & 1.00 & 1.00 & 0.80 & 2.04e-04 & 4.33e-04 & 5.56e-04 & 3.38e-04 & 1.05e-04 & 3.77e-04 & 5.26e-04 & 4.02e-04 & 10.53 & 0.01 & 10.68 & 0.01 & 10.32 & 0.04 \\
WISE J051235.39$-$673755.4 & 78.1475 & -67.6321 & 1.00 & 1.00 & 0.88 & 1.19e-02 & 1.99e-02 & 1.38e-02 & 2.51e-03 & 6.29e-03 & 7.90e-03 & 7.36e-03 & 1.98e-03 & 11.01 & 0.08 & 11.13 & 0.05 & 10.75 & 0.05 \\
WISE J051235.94$-$683847.5 & 78.1497 & -68.6465 & 1.00 & 0.97 & 0.73 & 1.05e-04 & -1.07e-04 & 3.57e-05 & -4.39e-05 & -1.85e-04 & -9.45e-05 & -5.04e-05 & -7.63e-05 & 12.85 & 0.02 & 13.07 & 0.02 & nan & nan \\
WISE J051236.48$-$670301.1 & 78.1520 & -67.0503 & 1.00 & 1.00 & 0.98 & 7.02e-03 & 1.51e-02 & 1.60e-02 & 1.47e-02 & 5.57e-03 & 1.34e-02 & 1.54e-02 & 1.35e-02 & 10.31 & 0.07 & 10.33 & 0.07 & 9.51 & 0.03 \\
WISE J051236.56$-$673907.1 & 78.1523 & -67.6520 & 1.00 & 0.99 & 0.84 & 4.12e-04 & 6.12e-04 & 1.95e-04 & 7.00e-05 & 2.94e-04 & 3.44e-04 & 1.10e-04 & -1.13e-04 & 12.83 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J051236.71$-$663822.5 & 78.1530 & -66.6396 & 1.00 & 1.00 & 0.94 & 8.72e-04 & 1.29e-03 & 9.35e-04 & 1.17e-03 & 5.64e-04 & 7.48e-04 & 4.27e-04 & 6.52e-04 & 10.83 & 0.02 & 9.71 & 0.02 & 7.26 & 0.02 \\
WISE J051236.97$-$681255.8 & 78.1540 & -68.2155 & 1.00 & 1.00 & 0.97 & 5.13e-04 & 1.29e-03 & 2.05e-03 & 3.08e-03 & 4.10e-04 & 1.12e-03 & 1.61e-03 & 2.27e-03 & 13.48 & 0.08 & 12.46 & 0.07 & 9.33 & 0.03 \\
WISE J051237.33$-$670934.2 & 78.1555 & -67.1595 & 1.00 & 1.00 & 0.90 & 1.36e-02 & 4.58e-03 & 1.37e-02 & 4.09e-03 & 6.23e-03 & 3.76e-03 & 7.03e-03 & 3.16e-03 & 12.28 & 0.07 & 12.31 & 0.05 & 10.39 & 0.09 \\
WISE J051237.33$-$680645.4 & 78.1555 & -68.1126 & 1.00 & 1.00 & 0.71 & 6.71e-04 & 1.56e-04 & 4.48e-04 & 1.85e-04 & 3.49e-04 & 3.64e-04 & 3.33e-04 & 3.21e-04 & 12.81 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J051237.75$-$683303.8 & 78.1573 & -68.5510 & 1.00 & 1.00 & 0.90 & 3.06e-04 & 2.76e-04 & 1.54e-04 & 4.03e-04 & 2.78e-04 & 3.28e-04 & 7.10e-05 & 3.00e-04 & 12.31 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J051237.80$-$682230.7 & 78.1575 & -68.3752 & 1.00 & 1.00 & 0.80 & 1.55e-04 & 1.47e-04 & 4.92e-04 & 2.74e-04 & 7.67e-04 & 3.00e-04 & 8.90e-04 & 7.16e-04 & 13.31 & 0.02 & 13.40 & 0.03 & 12.26 & 0.18 \\
WISE J051237.80$-$684102.1 & 78.1575 & -68.6839 & 1.00 & 1.00 & 0.88 & 4.17e-03 & 1.86e-03 & 3.58e-03 & 2.92e-03 & 2.31e-03 & 1.53e-03 & 2.32e-03 & 2.08e-03 & 10.86 & 0.04 & 10.88 & 0.04 & 10.27 & 0.04 \\
WISE J051238.26$-$661805.4 & 78.1594 & -66.3015 & 1.00 & 1.00 & 0.93 & 1.69e-03 & 1.63e-03 & 1.72e-03 & 1.95e-03 & 1.87e-03 & 2.25e-03 & 2.30e-03 & 2.02e-03 & 10.93 & 0.03 & 11.03 & 0.03 & 10.33 & 0.04 \\
WISE J051238.36$-$683422.2 & 78.1598 & -68.5728 & 1.00 & 1.00 & 0.73 & 3.65e-04 & 3.00e-04 & 2.90e-04 & 4.37e-04 & 2.79e-03 & 1.66e-03 & 2.77e-03 & 2.85e-03 & 14.42 & 0.03 & 14.32 & 0.05 & 10.14 & 0.05 \\
WISE J051238.37$-$671603.1 & 78.1599 & -67.2675 & 1.00 & 1.00 & 0.90 & 2.17e-03 & 3.81e-04 & 2.43e-03 & 9.78e-04 & 2.51e-03 & 2.99e-04 & 2.63e-03 & 7.94e-04 & 12.40 & 0.04 & 12.48 & 0.04 & nan & nan \\
WISE J051238.38$-$674734.3 & 78.1599 & -67.7929 & 1.00 & 1.00 & 0.91 & 4.36e-03 & 4.01e-03 & 5.09e-03 & 4.76e-03 & 2.35e-03 & 2.65e-03 & 3.51e-03 & 3.61e-03 & 10.86 & 0.05 & 10.98 & 0.04 & 10.40 & 0.04 \\
WISE J051238.38$-$651816.8 & 78.1599 & -65.3047 & 1.00 & 1.00 & 0.97 & 3.15e-03 & 3.47e-03 & 3.26e-03 & 3.83e-03 & 2.62e-03 & 2.91e-03 & 3.06e-03 & 2.99e-03 & 12.15 & 0.04 & 12.23 & 0.04 & 12.00 & 0.11 \\
WISE J051238.42$-$672130.6 & 78.1601 & -67.3585 & 1.00 & 1.00 & 0.91 & 4.09e-04 & 8.51e-04 & 1.14e-03 & 5.23e-04 & 9.12e-04 & 1.36e-03 & 1.92e-03 & 1.03e-03 & 12.76 & 0.02 & 12.91 & 0.03 & 12.14 & 0.14 \\
WISE J051238.83$-$655608.9 & 78.1618 & -65.9358 & 1.00 & 1.00 & 0.98 & 1.15e-01 & 1.55e-01 & 7.58e-02 & 6.83e-02 & 5.76e-02 & 7.55e-02 & 3.52e-02 & 3.82e-02 & 11.85 & 0.22 & 11.56 & 0.15 & 11.29 & 0.07 \\
WISE J051238.96$-$683552.5 & 78.1623 & -68.5979 & 1.00 & 1.00 & 0.95 & 3.96e-03 & 7.59e-03 & 8.14e-03 & 7.75e-03 & 3.96e-03 & 8.12e-03 & 9.38e-03 & 9.43e-03 & 10.26 & 0.05 & 10.38 & 0.06 & 10.11 & 0.04 \\
WISE J051239.94$-$674014.3 & 78.1664 & -67.6706 & 1.00 & 1.00 & 0.92 & 3.37e-02 & 1.73e-02 & 2.10e-02 & 3.24e-02 & 1.09e-02 & 7.05e-03 & 9.44e-03 & 1.12e-02 & 12.26 & 0.10 & 12.18 & 0.06 & 11.26 & 0.07 \\
WISE J051239.96$-$681914.8 & 78.1665 & -68.3208 & 1.00 & 1.00 & 0.81 & 4.35e-04 & 4.10e-04 & 1.88e-04 & 4.65e-04 & 5.07e-04 & 2.78e-04 & 3.87e-04 & 4.64e-04 & 12.01 & 0.02 & 12.12 & 0.02 & nan & nan \\
WISE J051240.37$-$682656.7 & 78.1682 & -68.4491 & 1.00 & 1.00 & 0.74 & 5.29e-04 & 2.59e-04 & 5.10e-04 & 2.83e-04 & 8.50e-04 & 2.77e-04 & 9.25e-04 & 3.09e-04 & 12.50 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J051240.75$-$651532.7 & 78.1698 & -65.2591 & 1.00 & 1.00 & 0.84 & 5.44e-05 & 1.22e-04 & 1.29e-04 & 1.04e-04 & 8.31e-05 & 2.44e-04 & 2.89e-04 & 1.92e-04 & 10.70 & 0.01 & 10.86 & 0.01 & 10.64 & 0.04 \\
WISE J051241.13$-$683241.9 & 78.1714 & -68.5450 & 1.00 & 1.00 & 0.84 & 3.75e-04 & 1.36e-04 & 2.75e-04 & 1.85e-04 & 3.37e-04 & 2.92e-05 & 3.19e-04 & 1.66e-04 & 11.87 & 0.01 & 12.01 & 0.02 & nan & nan \\
WISE J051241.20$-$682143.3 & 78.1717 & -68.3620 & 1.00 & 1.00 & 0.89 & 3.70e-03 & 5.08e-03 & 3.57e-03 & 4.72e-03 & 1.85e-03 & 2.50e-03 & 2.36e-03 & 2.89e-03 & 11.15 & 0.05 & 11.13 & 0.04 & 11.04 & 0.06 \\
WISE J051241.21$-$675549.6 & 78.1717 & -67.9304 & 0.98 & 1.00 & 0.71 & -6.74e-05 & -2.60e-04 & 2.16e-05 & -3.22e-05 & 1.66e-03 & 4.74e-04 & 1.08e-03 & 6.48e-04 & 13.76 & 0.02 & 13.92 & 0.03 & nan & nan \\
WISE J051241.57$-$683132.7 & 78.1732 & -68.5257 & 1.00 & 1.00 & 0.93 & 3.98e-03 & 4.33e-03 & 7.78e-03 & 8.12e-03 & 2.58e-03 & 3.69e-03 & 6.04e-03 & 5.47e-03 & 11.29 & 0.05 & 11.28 & 0.04 & 10.83 & 0.06 \\
WISE J051242.29$-$683544.9 & 78.1762 & -68.5958 & 0.96 & 0.98 & 0.77 & -1.34e-04 & -1.59e-04 & -1.49e-04 & -9.50e-05 & 2.84e-04 & -6.83e-05 & -1.68e-05 & -6.37e-05 & 13.43 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J051242.32$-$683954.6 & 78.1763 & -68.6652 & 1.00 & 1.00 & 0.84 & 6.55e-04 & 4.53e-04 & 5.18e-04 & 7.85e-04 & 5.36e-04 & 5.05e-04 & 5.47e-04 & 8.19e-04 & 12.38 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J051242.32$-$674525.7 & 78.1763 & -67.7571 & 1.00 & 1.00 & 0.93 & 2.04e-03 & 5.18e-03 & 6.35e-03 & 6.57e-03 & 1.04e-03 & 2.66e-03 & 4.48e-03 & 5.42e-03 & 12.97 & 0.07 & 12.84 & 0.06 & 11.48 & 0.09 \\
WISE J051242.46$-$684232.3 & 78.1769 & -68.7090 & 1.00 & 1.00 & 0.76 & 9.50e-04 & -2.51e-05 & 7.72e-04 & 8.58e-04 & 4.67e-03 & 6.91e-04 & 4.30e-03 & 2.77e-03 & 13.91 & 0.03 & 14.17 & 0.05 & 12.42 & 0.20 \\
WISE J051242.76$-$681358.8 & 78.1782 & -68.2330 & 1.00 & 1.00 & 0.94 & 2.78e-04 & 3.67e-04 & 4.10e-04 & 3.25e-04 & 4.59e-04 & 3.45e-04 & 5.61e-04 & 4.43e-04 & 11.96 & 0.02 & 12.08 & 0.02 & nan & nan \\
WISE J051242.91$-$673017.1 & 78.1788 & -67.5047 & 1.00 & 1.00 & 0.95 & 8.54e-03 & 3.18e-03 & 8.40e-03 & 6.83e-03 & 4.97e-03 & 2.21e-03 & 6.00e-03 & 4.94e-03 & 12.31 & 0.06 & 12.37 & 0.05 & 12.54 & 0.21 \\
WISE J051242.94$-$681707.2 & 78.1789 & -68.2853 & 1.00 & 1.00 & 0.88 & 6.67e-04 & 6.60e-04 & 4.63e-04 & 8.43e-04 & 6.92e-04 & 1.07e-03 & 5.57e-04 & 6.13e-04 & 12.06 & 0.02 & 12.21 & 0.02 & 11.93 & 0.14 \\
WISE J051243.62$-$684521.9 & 78.1818 & -68.7561 & 1.00 & 1.00 & 0.70 & 7.47e-05 & 1.07e-04 & 1.53e-04 & 9.04e-05 & 6.73e-05 & 2.29e-04 & 2.17e-04 & 1.50e-04 & 10.86 & 0.01 & 11.04 & 0.01 & 10.72 & 0.06 \\
WISE J051243.63$-$671225.8 & 78.1818 & -67.2072 & 1.00 & 1.00 & 0.80 & 4.35e-04 & 3.44e-04 & 3.44e-04 & 5.63e-04 & 6.21e-04 & 7.55e-04 & 9.24e-04 & 1.04e-03 & 12.55 & 0.02 & 12.64 & 0.03 & nan & nan \\
WISE J051243.70$-$684505.3 & 78.1821 & -68.7515 & 1.00 & 1.00 & 0.99 & 8.07e-03 & 1.59e-02 & 2.08e-02 & 1.16e-02 & 7.46e-03 & 1.50e-02 & 1.99e-02 & 1.15e-02 & 9.66 & 0.07 & 9.70 & 0.07 & 9.12 & 0.02 \\
WISE J051244.07$-$681407.0 & 78.1836 & -68.2353 & 1.00 & 1.00 & 0.85 & 9.55e-04 & 6.38e-04 & 3.71e-04 & 9.45e-04 & 1.27e-03 & 1.01e-03 & 5.68e-04 & 1.47e-03 & 12.19 & 0.02 & 12.29 & 0.03 & nan & nan \\
WISE J051244.21$-$661551.5 & 78.1842 & -66.2643 & 1.00 & 1.00 & 0.92 & 1.28e-04 & 7.66e-05 & 1.19e-04 & 1.44e-04 & 1.20e-04 & 1.07e-04 & 2.38e-04 & 2.00e-04 & 12.46 & 0.01 & 12.54 & 0.02 & 12.07 & 0.16 \\
WISE J051244.24$-$671244.4 & 78.1843 & -67.2123 & 1.00 & 1.00 & 0.86 & 2.28e-04 & 2.04e-04 & 2.99e-04 & 1.15e-04 & 1.40e-03 & 5.06e-04 & 1.12e-03 & 6.82e-04 & 12.78 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J051244.62$-$663246.9 & 78.1859 & -66.5464 & 1.00 & 1.00 & 0.94 & 3.37e-03 & 6.45e-03 & 4.96e-03 & 4.13e-03 & 2.40e-03 & 5.39e-03 & 4.20e-03 & 2.86e-03 & 11.17 & 0.04 & 11.17 & 0.04 & 10.70 & 0.05 \\
WISE J051244.64$-$682449.1 & 78.1860 & -68.4136 & 1.00 & 1.00 & 0.73 & 4.23e-04 & 1.38e-03 & 1.05e-03 & 6.00e-04 & 2.02e-03 & 2.04e-03 & 1.64e-03 & 3.44e-03 & 12.73 & 0.03 & 12.96 & 0.04 & nan & nan \\
WISE J051244.72$-$672840.2 & 78.1863 & -67.4778 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 4.81e-03 & 6.31e-03 & 4.52e-03 & 3.67e-03 & 6.58e-03 & 9.32e-03 & 7.57e-03 & 10.44 & 0.04 & 10.45 & 0.05 & 9.84 & 0.03 \\
WISE J051244.91$-$675822.0 & 78.1871 & -67.9728 & 1.00 & 1.00 & 0.97 & 1.58e-02 & 2.12e-02 & 1.06e-02 & 1.18e-02 & 7.75e-03 & 9.96e-03 & 6.22e-03 & 5.34e-03 & 12.15 & 0.08 & 12.15 & 0.06 & 11.80 & 0.09 \\
WISE J051245.36$-$673938.3 & 78.1890 & -67.6606 & 1.00 & 1.00 & 0.81 & 7.84e-05 & 1.32e-04 & 1.74e-05 & 3.91e-05 & 1.34e-04 & 1.95e-04 & -1.99e-05 & 7.03e-05 & 11.73 & 0.01 & 11.89 & 0.02 & 12.76 & 0.23 \\
WISE J051245.44$-$680245.0 & 78.1893 & -68.0458 & 1.00 & 1.00 & 0.87 & 9.10e-04 & 1.03e-03 & 1.13e-03 & 6.91e-04 & 1.62e-03 & 2.73e-03 & 3.00e-03 & 1.26e-03 & 10.83 & 0.02 & 10.94 & 0.03 & 10.51 & 0.04 \\
WISE J051245.51$-$672104.8 & 78.1896 & -67.3513 & 1.00 & 1.00 & 0.89 & 4.78e-05 & 1.83e-05 & 8.25e-05 & 7.44e-05 & 2.22e-04 & -5.56e-06 & 1.56e-04 & 1.48e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 12.88 & 0.27 \\
WISE J051246.47$-$664357.2 & 78.1936 & -66.7326 & 1.00 & 1.00 & 0.83 & 3.53e-03 & 3.39e-03 & 4.24e-03 & 3.52e-03 & 3.29e-03 & 3.41e-03 & 3.91e-03 & 2.72e-03 & 9.98 & 0.04 & 10.02 & 0.04 & 9.18 & 0.02 \\
WISE J051246.48$-$663407.1 & 78.1936 & -66.5686 & 1.00 & 1.00 & 0.95 & 8.20e-04 & 9.35e-04 & 2.18e-04 & 7.43e-04 & 1.00e-03 & 1.14e-03 & 1.58e-04 & 1.04e-03 & 11.51 & 0.02 & 11.64 & 0.02 & 11.26 & 0.08 \\
WISE J051246.57$-$675951.6 & 78.1940 & -67.9977 & 1.00 & 1.00 & 0.87 & 2.19e-04 & 3.84e-04 & 3.31e-04 & 9.15e-05 & 3.30e-04 & 6.73e-04 & 6.12e-04 & 1.28e-04 & 11.26 & 0.01 & 11.42 & 0.02 & 11.15 & 0.08 \\
WISE J051246.61$-$681805.6 & 78.1942 & -68.3016 & 1.00 & 1.00 & 0.94 & 1.56e-03 & 2.88e-03 & 2.86e-03 & 2.42e-03 & 2.46e-03 & 5.38e-03 & 5.12e-03 & 4.43e-03 & 10.13 & 0.04 & 10.24 & 0.05 & 9.59 & 0.03 \\
WISE J051246.63$-$652416.9 & 78.1943 & -65.4047 & 1.00 & 1.00 & 0.96 & 5.79e-03 & 1.18e-02 & 1.26e-02 & 8.37e-03 & 5.37e-03 & 1.10e-02 & 1.26e-02 & 9.85e-03 & 10.15 & 0.07 & 10.20 & 0.07 & 9.59 & 0.03 \\
WISE J051246.66$-$671750.5 & 78.1944 & -67.2973 & 1.00 & 1.00 & 0.88 & 2.29e-03 & 8.68e-04 & 1.64e-03 & 1.54e-03 & 2.73e-03 & 1.28e-03 & 2.35e-03 & 2.00e-03 & 12.35 & 0.03 & 12.44 & 0.03 & 12.31 & 0.16 \\
WISE J051246.70$-$680602.3 & 78.1946 & -68.1006 & 1.00 & 1.00 & 0.92 & 1.92e-03 & 3.49e-03 & 3.18e-03 & 2.32e-03 & 1.25e-03 & 2.55e-03 & 2.37e-03 & 1.74e-03 & 11.22 & 0.04 & 11.26 & 0.03 & 11.19 & 0.07 \\
WISE J051246.70$-$683912.1 & 78.1946 & -68.6534 & 1.00 & 1.00 & 0.97 & 5.50e-03 & 1.33e-02 & 1.57e-02 & 9.06e-03 & 5.71e-03 & 1.49e-02 & 1.81e-02 & 1.14e-02 & 9.89 & 0.07 & 9.86 & 0.07 & 8.82 & 0.02 \\
WISE J051246.73$-$671249.6 & 78.1947 & -67.2138 & 1.00 & 1.00 & 0.72 & 4.56e-04 & 1.70e-04 & 3.95e-04 & 1.39e-04 & 1.21e-03 & 5.61e-04 & 7.25e-04 & 7.98e-04 & 12.72 & 0.02 & 12.89 & 0.03 & nan & nan \\
WISE J051246.80$-$671154.0 & 78.1950 & -67.1983 & 1.00 & 1.00 & 0.72 & 1.24e-02 & 5.58e-03 & 1.16e-02 & 1.44e-02 & 3.47e-02 & 3.58e-02 & 3.20e-02 & 5.05e-02 & 14.86 & 0.10 & 14.74 & 0.17 & nan & nan \\
WISE J051247.01$-$664812.4 & 78.1959 & -66.8034 & 1.00 & 0.97 & 0.80 & 3.19e-04 & 2.63e-04 & 7.32e-05 & 4.54e-04 & 1.94e-04 & 1.02e-04 & -1.64e-05 & 2.36e-04 & 12.41 & 0.01 & 12.52 & 0.02 & 12.25 & 0.15 \\
WISE J051247.01$-$673630.5 & 78.1959 & -67.6085 & 1.00 & 1.00 & 0.90 & 6.53e-04 & 9.14e-04 & 7.46e-04 & 4.05e-04 & 7.39e-04 & 9.55e-04 & 7.57e-04 & 4.43e-04 & 11.48 & 0.02 & 11.61 & 0.02 & 11.28 & 0.07 \\
WISE J051247.32$-$665023.2 & 78.1971 & -66.8398 & 1.00 & 1.00 & 0.93 & 1.41e-05 & -4.34e-05 & 1.40e-04 & 1.38e-04 & -6.63e-05 & -9.09e-05 & 1.93e-04 & 2.12e-04 & 12.56 & 0.01 & 12.70 & 0.02 & 12.53 & 0.21 \\
WISE J051247.68$-$680010.9 & 78.1987 & -68.0030 & 1.00 & 1.00 & 0.98 & 9.58e-03 & 4.03e-03 & 8.97e-03 & 4.31e-03 & 6.90e-03 & 3.49e-03 & 7.67e-03 & 4.23e-03 & 10.09 & 0.06 & 10.15 & 0.05 & 9.55 & 0.03 \\
WISE J051247.70$-$671106.9 & 78.1987 & -67.1852 & 1.00 & 1.00 & 0.78 & 5.17e-04 & 1.67e-04 & 3.10e-04 & 2.20e-04 & 3.07e-03 & 2.06e-03 & 3.03e-03 & 1.95e-03 & 12.83 & 0.02 & 12.97 & 0.05 & nan & nan \\
WISE J051247.97$-$681433.7 & 78.1999 & -68.2427 & 1.00 & 1.00 & 0.97 & 6.30e-03 & 6.04e-03 & 3.53e-03 & 3.95e-03 & 5.41e-03 & 5.62e-03 & 2.59e-03 & 3.16e-03 & 11.65 & 0.05 & 11.69 & 0.05 & 11.84 & 0.13 \\
WISE J051248.69$-$675017.6 & 78.2029 & -67.8382 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 1.35e-03 & 6.53e-04 & 1.91e-03 & 1.90e-03 & 1.09e-03 & 7.00e-04 & 1.55e-03 & 11.72 & 0.03 & 11.84 & 0.03 & 10.44 & 0.04 \\
WISE J051248.76$-$684145.6 & 78.2032 & -68.6960 & 1.00 & 1.00 & 0.83 & 1.54e-04 & 6.67e-04 & 1.40e-03 & 1.72e-03 & 2.02e-03 & 3.68e-03 & 3.95e-03 & 5.77e-03 & 14.44 & 0.06 & 14.53 & 0.09 & nan & nan \\
WISE J051248.88$-$683541.6 & 78.2036 & -68.5949 & 1.00 & 1.00 & 0.97 & 6.03e-03 & 5.68e-03 & 2.23e-03 & 4.30e-03 & 5.07e-03 & 4.74e-03 & 1.87e-03 & 3.90e-03 & 11.13 & 0.05 & 11.19 & 0.04 & 10.93 & 0.06 \\
WISE J051249.07$-$682931.5 & 78.2044 & -68.4921 & 1.00 & 1.00 & 0.97 & 3.22e-03 & 2.14e-03 & 1.35e-03 & 3.03e-03 & 2.80e-03 & 1.84e-03 & 1.08e-03 & 2.88e-03 & 11.54 & 0.03 & 11.63 & 0.03 & 11.23 & 0.08 \\
WISE J051249.35$-$682637.6 & 78.2056 & -68.4438 & 1.00 & 1.00 & 0.76 & 6.25e-04 & 2.25e-04 & 5.29e-04 & 6.34e-04 & 1.23e-03 & 1.22e-03 & 9.97e-05 & 1.12e-03 & 13.84 & 0.03 & 13.99 & 0.04 & nan & nan \\
WISE J051249.57$-$683016.9 & 78.2066 & -68.5047 & 1.00 & 1.00 & 0.72 & 3.86e-04 & 1.03e-04 & 3.61e-04 & 1.53e-04 & 2.94e-04 & 2.14e-04 & 2.08e-04 & 1.85e-04 & 12.03 & 0.01 & 12.17 & 0.02 & 11.59 & 0.11 \\
WISE J051249.63$-$673701.4 & 78.2068 & -67.6171 & 1.00 & 1.00 & 0.80 & 1.30e-02 & 1.27e-02 & 1.90e-02 & 1.91e-02 & 2.22e-02 & 2.66e-02 & 3.16e-02 & 2.21e-02 & 10.39 & 0.09 & 9.88 & 0.11 & 9.01 & 0.02 \\
WISE J051249.89$-$665601.8 & 78.2079 & -66.9338 & 1.00 & 1.00 & 0.97 & 5.79e-03 & 5.51e-03 & 1.08e-02 & 8.99e-03 & 5.16e-03 & 4.64e-03 & 8.87e-03 & 7.19e-03 & 9.93 & 0.06 & 9.98 & 0.05 & 9.25 & 0.03 \\
WISE J051250.07$-$670129.5 & 78.2086 & -67.0249 & 1.00 & 1.00 & 0.85 & 1.49e-04 & 2.66e-04 & 2.10e-04 & 1.43e-04 & 2.07e-04 & 2.42e-04 & 2.11e-04 & 1.13e-04 & 11.33 & 0.01 & 11.47 & 0.02 & 11.24 & 0.08 \\
WISE J051250.45$-$683626.7 & 78.2102 & -68.6074 & 1.00 & 1.00 & 0.90 & 5.18e-04 & 6.31e-04 & 6.37e-04 & 5.31e-04 & 3.63e-04 & 4.87e-04 & 3.92e-04 & 3.12e-04 & 11.13 & 0.02 & 11.28 & 0.02 & 10.75 & 0.05 \\
WISE J051250.57$-$681017.8 & 78.2107 & -68.1716 & 1.00 & 1.00 & 0.93 & 5.26e-03 & 7.31e-03 & 5.61e-03 & 4.06e-03 & 4.98e-03 & 7.07e-03 & 5.48e-03 & 4.47e-03 & 10.61 & 0.05 & 10.67 & 0.06 & 10.35 & 0.05 \\
WISE J051250.80$-$684049.0 & 78.2117 & -68.6803 & 1.00 & 1.00 & 0.92 & 2.02e-03 & 4.48e-03 & 5.62e-03 & 5.72e-03 & 1.90e-03 & 4.10e-03 & 6.09e-03 & 6.63e-03 & 10.01 & 0.04 & 10.10 & 0.05 & 9.56 & 0.03 \\
WISE J051250.88$-$672532.5 & 78.2120 & -67.4257 & 1.00 & 1.00 & 0.89 & 5.90e-04 & 2.44e-04 & 3.49e-04 & 5.30e-04 & 9.09e-04 & 1.89e-04 & 7.55e-04 & 5.39e-04 & 12.08 & 0.02 & 12.17 & 0.02 & 10.55 & 0.05 \\
WISE J051251.28$-$674308.2 & 78.2136 & -67.7190 & 1.00 & 1.00 & 0.94 & 4.20e-03 & 7.56e-03 & 7.64e-03 & 4.71e-03 & 3.08e-03 & 6.28e-03 & 6.81e-03 & 3.83e-03 & 11.32 & 0.05 & 11.30 & 0.05 & 10.86 & 0.06 \\
WISE J051251.83$-$681717.9 & 78.2160 & -68.2883 & 1.00 & 1.00 & 0.89 & 1.92e-03 & 4.01e-03 & 2.81e-03 & 1.62e-03 & 2.91e-03 & 5.07e-03 & 2.58e-03 & 1.21e-03 & 13.65 & 0.04 & 13.83 & 0.05 & 11.40 & 0.09 \\
WISE J051252.75$-$683818.9 & 78.2198 & -68.6386 & 1.00 & 1.00 & 0.96 & 1.03e-02 & 1.10e-02 & 2.69e-03 & 9.53e-03 & 8.14e-03 & 8.83e-03 & 2.45e-03 & 7.72e-03 & 11.55 & 0.06 & 11.67 & 0.06 & 11.36 & 0.09 \\
WISE J051253.71$-$675330.3 & 78.2238 & -67.8918 & 1.00 & 1.00 & 0.86 & 1.06e-03 & 9.80e-04 & 8.99e-04 & 1.01e-03 & 9.47e-04 & 5.69e-04 & 7.12e-04 & 9.32e-04 & 11.96 & 0.02 & 12.07 & 0.03 & 11.31 & 0.07 \\
WISE J051255.22$-$684831.6 & 78.2301 & -68.8088 & 1.00 & 1.00 & 0.96 & 2.06e-02 & 2.91e-03 & 2.22e-02 & 8.05e-03 & 7.83e-03 & 1.18e-03 & 8.47e-03 & 3.59e-03 & 12.12 & 0.08 & 12.12 & 0.06 & 11.51 & 0.10 \\
WISE J051255.61$-$683154.3 & 78.2317 & -68.5317 & 1.00 & 1.00 & 0.79 & 6.21e-04 & 7.70e-04 & 5.33e-04 & 1.80e-04 & 5.51e-04 & 1.03e-03 & 7.60e-04 & 2.81e-04 & 10.65 & 0.02 & 10.85 & 0.02 & 10.29 & 0.04 \\
WISE J051256.28$-$684937.2 & 78.2345 & -68.8270 & 1.00 & 1.00 & 0.80 & 1.83e-04 & 1.80e-04 & 5.13e-04 & 5.99e-04 & 2.79e-04 & 2.30e-04 & 4.02e-04 & 6.29e-04 & 12.48 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J051256.39$-$673344.3 & 78.2350 & -67.5623 & 1.00 & 1.00 & 0.88 & 3.89e-05 & 3.02e-05 & 2.21e-05 & 7.12e-05 & 2.27e-04 & 1.07e-04 & 1.20e-05 & 1.23e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 10.94 & 0.07 \\
WISE J051256.73$-$680139.2 & 78.2364 & -68.0276 & 0.99 & 0.97 & 0.75 & -6.78e-05 & -1.37e-04 & -1.13e-05 & -4.09e-05 & 8.04e-05 & 1.88e-04 & -3.30e-05 & 1.78e-04 & 13.29 & 0.02 & 13.40 & 0.02 & nan & nan \\
WISE J051256.96$-$680417.2 & 78.2373 & -68.0715 & 1.00 & 1.00 & 0.92 & 5.00e-03 & 9.19e-03 & 1.40e-02 & 1.62e-02 & 3.52e-03 & 5.73e-03 & 9.43e-03 & 1.09e-02 & 10.15 & 0.07 & 10.19 & 0.06 & 9.56 & 0.03 \\
WISE J051257.72$-$684721.7 & 78.2405 & -68.7894 & 1.00 & 1.00 & 0.98 & 8.76e-02 & 1.55e-01 & 1.24e-01 & 6.38e-02 & 3.32e-02 & 5.74e-02 & 4.69e-02 & 2.98e-02 & 11.10 & 0.22 & 10.83 & 0.14 & 9.96 & 0.04 \\
WISE J051257.75$-$654331.1 & 78.2406 & -65.7253 & 1.00 & 1.00 & 0.93 & 2.20e-03 & 1.36e-03 & 1.34e-03 & 1.58e-03 & 1.72e-03 & 7.79e-04 & 1.34e-03 & 1.24e-03 & 12.27 & 0.03 & 12.29 & 0.03 & 11.81 & 0.10 \\
WISE J051257.76$-$664506.6 & 78.2407 & -66.7518 & 1.00 & 1.00 & 0.98 & 5.66e-03 & 3.58e-03 & 5.93e-03 & 6.26e-03 & 5.96e-03 & 4.36e-03 & 7.10e-03 & 6.82e-03 & 13.67 & 0.07 & 13.42 & 0.07 & 12.59 & 0.22 \\
WISE J051258.01$-$662650.2 & 78.2417 & -66.4473 & 0.99 & 1.00 & 0.74 & 5.73e-05 & 2.16e-04 & -1.51e-05 & 6.01e-05 & 7.43e-04 & 1.45e-03 & 1.60e-03 & 7.97e-04 & 14.59 & 0.02 & 13.40 & 0.03 & 9.11 & 0.02 \\
WISE J051258.21$-$654200.2 & 78.2425 & -65.7001 & 1.00 & 1.00 & 0.79 & 5.72e-04 & 8.28e-04 & 7.49e-04 & 9.66e-04 & 4.66e-04 & 9.15e-04 & 1.32e-03 & 1.48e-03 & 9.65 & 0.02 & 9.76 & 0.02 & 9.25 & 0.02 \\
WISE J051258.24$-$653748.8 & 78.2427 & -65.6302 & 1.00 & 1.00 & 0.87 & 3.70e-04 & 7.67e-04 & 8.47e-04 & 5.18e-04 & 3.25e-04 & 8.37e-04 & 9.87e-04 & 4.81e-04 & 10.67 & 0.02 & 10.81 & 0.02 & 10.43 & 0.04 \\
WISE J051258.29$-$682144.5 & 78.2429 & -68.3624 & 1.00 & 1.00 & 0.95 & 5.75e-04 & 6.80e-04 & 3.32e-04 & 4.59e-04 & 8.62e-04 & 1.02e-03 & 3.96e-04 & 6.15e-04 & 11.19 & 0.02 & 11.34 & 0.02 & 11.25 & 0.07 \\
WISE J051258.56$-$655748.3 & 78.2440 & -65.9634 & 1.00 & 1.00 & 0.73 & 5.81e-05 & -9.39e-05 & 3.45e-04 & 4.77e-04 & 1.55e-03 & 1.79e-03 & 2.56e-03 & 3.37e-03 & 14.07 & 0.03 & 14.21 & 0.05 & nan & nan \\
WISE J051258.68$-$662228.0 & 78.2445 & -66.3744 & 1.00 & 1.00 & 0.80 & 2.27e-03 & 5.78e-03 & 1.10e-02 & 1.55e-02 & 1.59e-03 & 5.85e-03 & 1.16e-02 & 1.58e-02 & 14.65 & 0.08 & 14.39 & 0.09 & nan & nan \\
WISE J051258.71$-$654317.4 & 78.2446 & -65.7215 & 1.00 & 1.00 & 0.87 & 4.35e-04 & 2.46e-04 & 3.62e-04 & 3.61e-04 & 4.11e-04 & 2.21e-04 & 3.65e-04 & 4.67e-04 & 11.74 & 0.01 & 11.83 & 0.02 & 11.61 & 0.09 \\
WISE J051258.75$-$663204.1 & 78.2448 & -66.5345 & 1.00 & 1.00 & 0.88 & 9.51e-03 & 2.26e-02 & 2.55e-02 & 1.79e-02 & 7.44e-03 & 1.77e-02 & 2.09e-02 & 1.31e-02 & 10.06 & 0.09 & 10.02 & 0.08 & 9.29 & 0.02 \\
WISE J051259.24$-$662544.9 & 78.2468 & -66.4292 & 1.00 & 1.00 & 0.83 & 8.63e-03 & 1.27e-02 & 1.53e-02 & 1.09e-02 & 1.91e-03 & 4.16e-03 & 5.00e-03 & 4.29e-03 & 10.74 & 0.07 & 10.77 & 0.04 & 10.49 & 0.04 \\
WISE J051259.29$-$675630.0 & 78.2470 & -67.9417 & 1.00 & 1.00 & 0.80 & 3.25e-04 & 4.11e-04 & 2.98e-04 & 2.07e-04 & 4.49e-04 & 7.26e-04 & 5.71e-04 & 2.74e-04 & 11.14 & 0.01 & 11.32 & 0.02 & 11.25 & 0.07 \\
WISE J051259.43$-$682347.2 & 78.2476 & -68.3964 & 1.00 & 1.00 & 0.93 & 3.79e-03 & 4.34e-03 & 7.93e-03 & 6.47e-03 & 3.55e-03 & 4.63e-03 & 8.27e-03 & 8.03e-03 & 9.52 & 0.05 & 9.57 & 0.05 & 8.85 & 0.02 \\
WISE J051259.57$-$655525.0 & 78.2482 & -65.9236 & 1.00 & 1.00 & 0.88 & 2.50e-04 & 3.55e-04 & 2.86e-04 & 1.81e-04 & 2.92e-04 & 5.72e-04 & 4.70e-04 & 1.63e-04 & 11.01 & 0.01 & 11.17 & 0.02 & 10.81 & 0.05 \\
WISE J051259.74$-$680431.8 & 78.2489 & -68.0755 & 1.00 & 0.99 & 0.72 & 1.89e-04 & 2.83e-04 & 1.39e-04 & 3.93e-05 & 2.91e-04 & 1.84e-04 & 1.31e-04 & 1.60e-04 & 12.35 & 0.01 & 12.41 & 0.02 & 11.33 & 0.08 \\
WISE J051259.93$-$674238.3 & 78.2497 & -67.7107 & 1.00 & 1.00 & 0.99 & 2.14e-01 & 7.05e-02 & 1.84e-01 & 1.88e-01 & 1.83e-01 & 5.92e-02 & 1.54e-01 & 1.67e-01 & 10.08 & 0.28 & 9.44 & 0.27 & 8.59 & 0.02 \\
WISE J051259.98$-$682638.2 & 78.2499 & -68.4440 & 1.00 & 1.00 & 0.93 & 9.21e-04 & 1.64e-03 & 2.27e-03 & 3.19e-03 & 1.26e-03 & 2.61e-03 & 3.22e-03 & 4.25e-03 & 13.47 & 0.04 & 13.32 & 0.05 & 12.97 & 0.32 \\
WISE J051300.38$-$684715.3 & 78.2516 & -68.7876 & 1.00 & 1.00 & 0.80 & 1.47e-03 & 6.82e-04 & 1.85e-03 & 4.17e-04 & 3.23e-03 & 1.40e-03 & 4.64e-03 & 1.71e-03 & 14.11 & 0.03 & 14.24 & 0.05 & 12.33 & 0.22 \\
WISE J051300.63$-$685055.7 & 78.2526 & -68.8488 & 1.00 & 0.98 & 0.90 & 5.29e-05 & 7.64e-06 & -8.19e-06 & 3.51e-05 & -3.93e-05 & -6.96e-05 & -1.34e-04 & -5.68e-05 & 12.16 & 0.01 & 12.35 & 0.02 & 12.13 & 0.24 \\
WISE J051301.18$-$683756.0 & 78.2549 & -68.6322 & 1.00 & 1.00 & 0.83 & 1.58e-04 & 1.37e-04 & 1.91e-04 & 1.37e-04 & 2.58e-04 & 1.28e-04 & 3.13e-04 & 1.35e-04 & 10.81 & 0.01 & 10.98 & 0.01 & 10.68 & 0.05 \\
WISE J051301.18$-$680631.8 & 78.2549 & -68.1088 & 1.00 & 1.00 & 0.86 & 3.03e-04 & 3.51e-04 & 2.98e-04 & 3.50e-04 & 2.69e-04 & 3.37e-04 & 2.04e-04 & 3.84e-04 & 11.40 & 0.01 & 11.54 & 0.01 & 11.80 & 0.11 \\
WISE J051301.39$-$684506.2 & 78.2558 & -68.7517 & 1.00 & 0.98 & 0.74 & 5.81e-04 & 3.15e-04 & 4.14e-04 & 2.03e-04 & 8.69e-04 & 7.47e-04 & -3.15e-04 & 5.28e-04 & 14.14 & 0.03 & 14.41 & 0.04 & nan & nan \\
WISE J051301.55$-$660406.2 & 78.2565 & -66.0684 & 1.00 & 1.00 & 0.78 & 2.35e-03 & 3.18e-03 & 2.90e-03 & 2.92e-03 & 1.96e-03 & 2.42e-03 & 2.81e-03 & 3.06e-03 & 10.14 & 0.04 & 10.11 & 0.04 & 9.13 & 0.02 \\
WISE J051301.87$-$684630.0 & 78.2578 & -68.7750 & 0.98 & 0.96 & 0.78 & -1.16e-04 & -1.77e-04 & -9.52e-05 & -6.39e-05 & -3.10e-04 & -2.92e-04 & -3.02e-04 & -2.42e-04 & 13.26 & 0.02 & 13.49 & 0.02 & nan & nan \\
WISE J051302.21$-$673328.4 & 78.2592 & -67.5579 & 1.00 & 1.00 & 0.83 & 3.46e-04 & 4.06e-04 & 5.85e-04 & 3.67e-04 & 6.70e-04 & 1.13e-03 & 1.43e-03 & 8.87e-04 & 10.73 & 0.02 & 10.94 & 0.02 & 10.87 & 0.06 \\
WISE J051302.42$-$651139.9 & 78.2601 & -65.1944 & 1.00 & 1.00 & 0.74 & 4.68e-03 & 1.26e-02 & 2.04e-02 & 2.89e-02 & 5.37e-03 & 1.15e-02 & 1.77e-02 & 2.40e-02 & 15.73 & 0.12 & 14.67 & 0.11 & 11.24 & 0.06 \\
WISE J051302.50$-$683227.5 & 78.2604 & -68.5410 & 1.00 & 1.00 & 0.93 & 1.89e-03 & 1.91e-03 & 1.88e-03 & 1.37e-03 & 1.87e-03 & 2.07e-03 & 2.15e-03 & 1.35e-03 & 11.05 & 0.03 & 11.20 & 0.03 & 11.05 & 0.08 \\
WISE J051302.52$-$652503.8 & 78.2605 & -65.4177 & 1.00 & 1.00 & 0.96 & 8.83e-02 & 6.77e-02 & 1.37e-01 & 1.91e-01 & 8.57e-02 & 4.52e-02 & 9.84e-02 & 1.27e-01 & 10.27 & 0.29 & 9.59 & 0.23 & 8.68 & 0.02 \\
WISE J051302.69$-$685036.5 & 78.2612 & -68.8435 & 1.00 & 1.00 & 0.92 & 1.18e-02 & 1.16e-02 & 7.16e-03 & 1.06e-02 & 1.21e-02 & 1.25e-02 & 6.97e-03 & 1.19e-02 & 10.67 & 0.07 & 10.78 & 0.07 & 9.93 & 0.05 \\
WISE J051302.75$-$684321.9 & 78.2615 & -68.7228 & 1.00 & 0.95 & 0.74 & 2.55e-04 & 7.11e-06 & 8.14e-05 & 2.55e-04 & 1.18e-03 & -1.39e-04 & 1.56e-04 & 9.16e-04 & 13.70 & 0.02 & 13.89 & 0.03 & nan & nan \\
WISE J051303.05$-$684204.7 & 78.2627 & -68.7013 & 1.00 & 1.00 & 0.76 & 4.51e-04 & 3.33e-04 & 2.16e-04 & 3.82e-04 & 6.22e-04 & 5.86e-04 & 1.13e-04 & 7.85e-04 & 11.71 & 0.02 & 11.85 & 0.02 & 11.67 & 0.12 \\
WISE J051303.33$-$673709.8 & 78.2639 & -67.6194 & 1.00 & 0.99 & 0.82 & 7.14e-05 & 7.29e-05 & 3.16e-05 & 9.60e-05 & -2.29e-05 & -1.38e-04 & 3.11e-06 & -5.48e-05 & 11.95 & 0.01 & 12.08 & 0.01 & nan & nan \\
WISE J051303.58$-$675132.0 & 78.2649 & -67.8589 & 1.00 & 0.99 & 0.89 & 7.43e-05 & 4.98e-05 & 9.86e-05 & 3.88e-05 & 7.17e-05 & 4.68e-05 & 1.05e-04 & 4.38e-05 & 11.46 & 0.01 & 11.62 & 0.01 & 10.88 & 0.05 \\
WISE J051303.84$-$683801.2 & 78.2660 & -68.6337 & 0.98 & 0.99 & 0.81 & 6.93e-05 & -1.64e-04 & 6.49e-05 & -9.20e-05 & -2.00e-04 & -2.09e-04 & -1.20e-04 & -2.62e-05 & 12.86 & 0.01 & 13.05 & 0.02 & 12.23 & 0.16 \\
WISE J051303.89$-$675822.6 & 78.2662 & -67.9729 & 1.00 & 1.00 & 0.98 & 4.76e-03 & 5.33e-03 & 2.15e-03 & 5.10e-03 & 4.34e-03 & 4.55e-03 & 2.08e-03 & 4.24e-03 & 11.13 & 0.04 & 11.22 & 0.04 & 10.89 & 0.05 \\
WISE J051304.04$-$673906.6 & 78.2668 & -67.6518 & 1.00 & 1.00 & 0.82 & 5.52e-03 & 5.01e-03 & 7.40e-03 & 8.15e-03 & 3.19e-03 & 3.11e-03 & 4.52e-03 & 4.99e-03 & 10.44 & 0.06 & 10.37 & 0.05 & 9.59 & 0.03 \\
WISE J051304.10$-$663322.4 & 78.2671 & -66.5562 & 1.00 & 1.00 & 0.76 & 8.90e-06 & 2.22e-05 & 3.52e-05 & 2.03e-05 & 5.43e-05 & 6.87e-05 & 1.25e-04 & 1.38e-04 & 11.06 & 0.01 & 11.21 & 0.01 & 10.91 & 0.07 \\
WISE J051304.14$-$683643.5 & 78.2672 & -68.6121 & 1.00 & 1.00 & 0.84 & 7.49e-04 & 2.11e-04 & 5.41e-04 & 4.98e-04 & 7.44e-04 & 2.72e-04 & 4.75e-04 & 4.12e-04 & 12.56 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J051304.68$-$662441.5 & 78.2695 & -66.4115 & 1.00 & 1.00 & 0.77 & 1.01e-04 & 1.42e-04 & 1.43e-04 & 1.69e-04 & 4.27e-05 & 5.11e-05 & 1.54e-04 & 1.71e-04 & 11.27 & 0.01 & 11.31 & 0.01 & 11.13 & 0.07 \\
WISE J051305.33$-$673549.6 & 78.2722 & -67.5971 & 1.00 & 1.00 & 0.99 & 1.54e-02 & 3.16e-02 & 3.40e-02 & 2.21e-02 & 1.02e-02 & 1.89e-02 & 1.94e-02 & 1.28e-02 & 9.80 & 0.10 & 9.81 & 0.08 & 9.06 & 0.03 \\
WISE J051305.36$-$652801.0 & 78.2724 & -65.4670 & 1.00 & 1.00 & 0.99 & 1.64e-02 & 3.40e-02 & 3.33e-02 & 1.79e-02 & 9.62e-03 & 2.14e-02 & 2.12e-02 & 1.06e-02 & 10.45 & 0.10 & 10.51 & 0.08 & 9.84 & 0.03 \\
WISE J051305.37$-$683415.5 & 78.2724 & -68.5710 & 1.00 & 1.00 & 0.84 & 2.80e-04 & 2.13e-04 & 1.83e-05 & 4.03e-04 & 3.75e-04 & 2.00e-04 & 6.27e-06 & 4.94e-04 & 12.21 & 0.01 & 12.36 & 0.02 & 12.74 & 0.25 \\
WISE J051305.62$-$682523.8 & 78.2734 & -68.4233 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 1.20e-03 & 1.16e-03 & 4.04e-04 & 9.60e-04 & 5.80e-04 & 6.37e-04 & 3.44e-04 & 12.49 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J051305.95$-$684002.3 & 78.2748 & -68.6673 & 1.00 & 1.00 & 0.97 & 2.92e-03 & 2.99e-03 & 2.58e-03 & 3.62e-03 & 4.06e-03 & 4.09e-03 & 3.09e-03 & 5.34e-03 & 10.61 & 0.03 & 10.77 & 0.04 & 10.20 & 0.04 \\
WISE J051306.15$-$680324.3 & 78.2756 & -68.0568 & 1.00 & 1.00 & 0.94 & 7.52e-04 & 1.73e-03 & 2.72e-03 & 3.40e-03 & 7.39e-04 & 1.69e-03 & 2.47e-03 & 2.71e-03 & 11.95 & 0.03 & 12.03 & 0.03 & 11.34 & 0.09 \\
WISE J051306.18$-$651534.0 & 78.2758 & -65.2594 & 1.00 & 1.00 & 0.92 & 1.60e-03 & 2.22e-03 & 2.20e-03 & 1.68e-03 & 1.07e-03 & 1.95e-03 & 2.10e-03 & 1.65e-03 & 9.50 & 0.03 & 9.58 & 0.03 & 8.85 & 0.02 \\
WISE J051306.49$-$663638.5 & 78.2771 & -66.6107 & 1.00 & 1.00 & 0.93 & 4.14e-03 & 4.69e-03 & 5.92e-03 & 5.96e-03 & 3.19e-03 & 4.17e-03 & 4.53e-03 & 4.49e-03 & 9.65 & 0.05 & 9.65 & 0.04 & 8.88 & 0.02 \\
WISE J051306.64$-$671743.6 & 78.2777 & -67.2954 & 1.00 & 1.00 & 0.94 & 3.49e-04 & 6.91e-04 & 6.38e-04 & 3.67e-04 & 7.35e-04 & 1.36e-03 & 1.10e-03 & 6.75e-04 & 11.05 & 0.02 & 11.19 & 0.02 & 11.12 & 0.07 \\
WISE J051306.72$-$673614.0 & 78.2780 & -67.6039 & 0.96 & 0.97 & 0.96 & -2.19e-05 & -2.87e-05 & -6.14e-06 & -1.02e-05 & -6.68e-05 & -9.08e-05 & -3.70e-05 & -4.48e-05 & 11.58 & 0.01 & 11.63 & 0.01 & nan & nan \\
WISE J051306.73$-$653212.5 & 78.2781 & -65.5368 & 1.00 & 1.00 & 0.87 & 1.96e-04 & 2.59e-04 & 1.16e-04 & 4.82e-05 & 5.42e-04 & 5.15e-04 & 3.74e-04 & -9.54e-06 & 11.37 & 0.01 & 11.52 & 0.02 & 11.18 & 0.06 \\
WISE J051306.84$-$684600.3 & 78.2785 & -68.7668 & 1.00 & 1.00 & 0.93 & 7.56e-03 & 3.89e-03 & 5.19e-03 & 5.65e-03 & 5.18e-03 & 2.30e-03 & 3.43e-03 & 3.27e-03 & 11.81 & 0.05 & 11.95 & 0.04 & 12.22 & 0.20 \\
WISE J051307.11$-$671824.2 & 78.2796 & -67.3067 & 1.00 & 1.00 & 0.80 & 8.16e-05 & 1.14e-04 & 1.40e-04 & 1.73e-04 & 8.45e-05 & 1.84e-04 & 2.56e-04 & 3.50e-04 & 9.06 & 0.01 & 9.25 & 0.01 & 8.90 & 0.02 \\
WISE J051307.31$-$683739.8 & 78.2805 & -68.6277 & 1.00 & 1.00 & 0.79 & 1.45e-04 & -1.44e-04 & 8.10e-05 & -1.56e-04 & -1.98e-04 & 7.80e-05 & -1.89e-04 & 5.38e-05 & 13.49 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J051307.81$-$670543.7 & 78.2826 & -67.0955 & 0.99 & 1.00 & 0.72 & 3.51e-05 & 2.14e-05 & 3.47e-05 & 1.39e-05 & 4.79e-05 & 8.16e-05 & 1.51e-04 & 9.02e-05 & 12.05 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J051307.99$-$672546.0 & 78.2833 & -67.4295 & 1.00 & 1.00 & 0.77 & 2.25e-04 & 3.10e-04 & 1.87e-04 & 2.06e-04 & 1.44e-04 & 2.31e-04 & 8.32e-05 & 1.46e-04 & 11.62 & 0.01 & 11.75 & 0.02 & 11.77 & 0.12 \\
WISE J051308.00$-$683311.7 & 78.2833 & -68.5533 & 1.00 & 1.00 & 0.87 & 2.10e-04 & 2.63e-04 & 2.00e-04 & 2.14e-04 & 3.26e-04 & 5.33e-04 & 2.66e-04 & 2.98e-04 & 11.68 & 0.01 & 11.74 & 0.02 & 10.84 & 0.06 \\
WISE J051308.02$-$672403.2 & 78.2834 & -67.4009 & 1.00 & 1.00 & 0.98 & 7.84e-02 & 1.72e-01 & 1.36e-01 & 4.33e-02 & 8.88e-02 & 1.87e-01 & 1.50e-01 & 5.15e-02 & 13.53 & 0.22 & 13.45 & 0.23 & nan & nan \\
WISE J051308.24$-$670149.8 & 78.2843 & -67.0305 & 1.00 & 1.00 & 0.82 & 3.76e-04 & 2.50e-04 & 2.36e-04 & 2.93e-04 & 3.49e-04 & 1.96e-04 & 4.82e-04 & 3.97e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 11.83 & 0.12 \\
WISE J051308.40$-$671610.0 & 78.2850 & -67.2694 & 1.00 & 1.00 & 0.72 & 1.00e-04 & 6.39e-05 & 1.20e-04 & 1.60e-04 & 1.39e-04 & -1.62e-05 & 6.30e-05 & 9.17e-05 & 11.95 & 0.01 & 12.06 & 0.02 & 11.74 & 0.10 \\
WISE J051309.11$-$674017.4 & 78.2879 & -67.6715 & 1.00 & 1.00 & 0.89 & 1.65e-03 & 6.19e-04 & 1.03e-03 & 1.34e-03 & 1.12e-03 & 6.55e-04 & 6.80e-04 & 1.26e-03 & 12.29 & 0.03 & 12.35 & 0.03 & 11.71 & 0.10 \\
WISE J051309.11$-$683210.0 & 78.2880 & -68.5361 & 1.00 & 1.00 & 0.94 & 3.73e-03 & 4.01e-03 & 4.17e-03 & 1.37e-03 & 4.08e-03 & 4.73e-03 & 4.28e-03 & 6.76e-04 & 11.38 & 0.04 & 11.50 & 0.04 & 11.29 & 0.08 \\
WISE J051309.49$-$675949.0 & 78.2896 & -67.9969 & 1.00 & 1.00 & 0.82 & 2.19e-04 & 3.58e-04 & 3.76e-04 & 1.61e-04 & 4.12e-04 & 7.05e-04 & 7.65e-04 & 2.87e-04 & 10.60 & 0.01 & 10.86 & 0.02 & 10.54 & 0.04 \\
WISE J051310.32$-$685238.7 & 78.2930 & -68.8774 & 1.00 & 1.00 & 0.89 & 4.18e-04 & 2.53e-04 & 1.49e-04 & 2.19e-04 & 1.05e-03 & 7.77e-04 & 1.70e-04 & 5.84e-04 & 12.52 & 0.02 & 12.67 & 0.02 & 12.51 & 0.24 \\
WISE J051310.33$-$653956.2 & 78.2930 & -65.6656 & 1.00 & 1.00 & 0.90 & 6.01e-05 & 1.51e-04 & 1.21e-04 & 5.24e-05 & 4.44e-05 & 1.29e-04 & 1.24e-04 & 7.52e-06 & 11.23 & 0.01 & 11.38 & 0.01 & 11.15 & 0.06 \\
WISE J051310.90$-$653758.0 & 78.2954 & -65.6328 & 1.00 & 1.00 & 0.89 & 3.62e-04 & 6.10e-04 & 7.69e-04 & 7.92e-04 & 4.87e-04 & 1.01e-03 & 1.32e-03 & 1.33e-03 & 9.76 & 0.02 & 9.89 & 0.02 & 9.56 & 0.03 \\
WISE J051311.24$-$661607.2 & 78.2968 & -66.2687 & 1.00 & 1.00 & 0.72 & 1.79e-04 & -6.97e-05 & 5.08e-05 & 1.54e-04 & 6.78e-04 & 2.25e-04 & 5.47e-04 & 7.78e-04 & 13.34 & 0.02 & 13.40 & 0.03 & 12.56 & 0.22 \\
WISE J051311.37$-$672511.8 & 78.2974 & -67.4199 & 1.00 & 1.00 & 0.99 & 5.08e-03 & 2.62e-03 & 4.66e-03 & 8.66e-03 & 5.10e-03 & 2.77e-03 & 4.55e-03 & 8.99e-03 & 13.20 & 0.10 & 11.83 & 0.09 & 8.31 & 0.02 \\
WISE J051311.79$-$680412.3 & 78.2991 & -68.0701 & 1.00 & 1.00 & 0.92 & 7.56e-04 & 1.54e-03 & 1.54e-03 & 9.72e-04 & 9.18e-04 & 1.47e-03 & 1.42e-03 & 1.11e-03 & 10.79 & 0.02 & 10.90 & 0.02 & 10.49 & 0.04 \\
WISE J051311.80$-$684557.8 & 78.2992 & -68.7661 & 1.00 & 1.00 & 0.97 & 1.14e-02 & 3.08e-03 & 9.40e-03 & 4.46e-03 & 7.80e-03 & 2.51e-03 & 7.80e-03 & 4.38e-03 & 9.97 & 0.06 & 10.00 & 0.05 & 9.23 & 0.03 \\
WISE J051312.12$-$674513.3 & 78.3005 & -67.7537 & 1.00 & 0.99 & 0.73 & 1.11e-04 & 4.81e-05 & 3.03e-05 & 1.19e-04 & 1.42e-04 & 1.20e-04 & -1.26e-04 & 2.82e-04 & 12.39 & 0.01 & 12.53 & 0.02 & 12.27 & 0.14 \\
WISE J051312.16$-$675534.1 & 78.3007 & -67.9261 & 1.00 & 1.00 & 0.94 & 7.83e-04 & 8.29e-04 & 6.68e-04 & 1.17e-03 & 8.32e-04 & 9.29e-04 & 9.41e-04 & 1.38e-03 & 12.08 & 0.02 & 12.23 & 0.03 & 12.04 & 0.15 \\
WISE J051312.19$-$672314.6 & 78.3008 & -67.3874 & 1.00 & 1.00 & 0.74 & 2.95e-04 & 2.78e-04 & 4.59e-04 & 3.21e-04 & 2.23e-04 & 3.48e-04 & 2.20e-04 & 1.63e-04 & 13.02 & 0.02 & 13.17 & 0.02 & 11.99 & 0.12 \\
WISE J051312.47$-$661422.0 & 78.3019 & -66.2394 & 1.00 & 1.00 & 0.86 & 5.77e-03 & 9.59e-03 & 5.21e-03 & 5.70e-03 & 3.24e-03 & 5.09e-03 & 2.92e-03 & 5.05e-03 & 10.64 & 0.06 & 10.64 & 0.08 & 10.01 & 0.03 \\
WISE J051312.79$-$674901.1 & 78.3033 & -67.8170 & 0.99 & 1.00 & 0.74 & -9.39e-05 & -2.26e-04 & -2.16e-05 & -1.25e-04 & 9.79e-04 & 1.03e-03 & 2.04e-03 & 1.39e-03 & 13.83 & 0.02 & 14.07 & 0.04 & nan & nan \\
WISE J051312.96$-$663100.7 & 78.3040 & -66.5169 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 2.21e-03 & 1.56e-03 & 1.35e-03 & 9.22e-04 & 1.41e-03 & 1.31e-03 & 1.38e-03 & 11.31 & 0.03 & 11.37 & 0.04 & 11.06 & 0.07 \\
WISE J051313.37$-$675047.0 & 78.3057 & -67.8464 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 1.46e-03 & 1.77e-03 & 8.92e-04 & 1.98e-03 & 1.55e-03 & 2.11e-03 & 1.21e-03 & 12.09 & 0.03 & 12.23 & 0.03 & 12.04 & 0.14 \\
WISE J051313.59$-$683935.0 & 78.3066 & -68.6597 & 1.00 & 1.00 & 0.94 & 4.72e-03 & 1.42e-03 & 3.27e-03 & 3.46e-03 & 3.91e-03 & 1.03e-03 & 2.72e-03 & 2.63e-03 & 12.01 & 0.04 & 12.10 & 0.04 & 12.08 & 0.15 \\
WISE J051314.17$-$671622.4 & 78.3090 & -67.2729 & 1.00 & 1.00 & 0.94 & 9.78e-03 & 4.60e-03 & 8.04e-03 & 7.45e-03 & 5.98e-03 & 1.59e-03 & 5.38e-03 & 4.13e-03 & 12.52 & 0.07 & 12.55 & 0.06 & 11.49 & 0.08 \\
WISE J051314.21$-$684749.9 & 78.3092 & -68.7972 & 1.00 & 1.00 & 0.95 & 7.24e-03 & 1.27e-02 & 1.16e-02 & 1.13e-02 & 8.80e-03 & 1.72e-02 & 1.71e-02 & 1.47e-02 & 10.38 & 0.07 & 10.33 & 0.08 & 9.08 & 0.03 \\
WISE J051314.53$-$680913.3 & 78.3105 & -68.1537 & 1.00 & 1.00 & 0.85 & 1.22e-03 & 1.59e-03 & 2.36e-03 & 2.32e-03 & 6.72e-04 & 1.08e-03 & 1.57e-03 & 1.57e-03 & 10.99 & 0.03 & 10.98 & 0.03 & 10.69 & 0.04 \\
WISE J051314.70$-$683134.9 & 78.3113 & -68.5264 & 1.00 & 1.00 & 0.96 & 5.18e-03 & 1.01e-02 & 6.93e-03 & 4.60e-03 & 3.66e-03 & 6.94e-03 & 5.71e-03 & 4.52e-03 & 10.36 & 0.05 & 10.43 & 0.05 & 9.74 & 0.03 \\
WISE J051314.71$-$680813.1 & 78.3113 & -68.1370 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 1.13e-03 & 1.53e-03 & 1.31e-03 & 1.42e-03 & 7.54e-04 & 1.19e-03 & 9.74e-04 & 12.41 & 0.03 & 12.46 & 0.03 & 12.93 & 0.30 \\
WISE J051315.01$-$685405.9 & 78.3125 & -68.9016 & 1.00 & 1.00 & 0.77 & 4.26e-05 & 1.32e-04 & 2.32e-04 & 2.47e-04 & -2.54e-06 & 2.81e-05 & 3.72e-04 & 5.91e-04 & 12.89 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J051315.11$-$672622.5 & 78.3129 & -67.4396 & 1.00 & 1.00 & 0.98 & 8.01e-03 & 1.68e-02 & 1.76e-02 & 1.72e-02 & 5.25e-03 & 1.14e-02 & 1.24e-02 & 1.27e-02 & 10.64 & 0.07 & 10.68 & 0.06 & 10.83 & 0.07 \\
WISE J051315.22$-$681750.4 & 78.3134 & -68.2973 & 1.00 & 1.00 & 0.93 & 1.95e-04 & 8.99e-05 & 3.47e-05 & 2.24e-04 & 2.61e-04 & 5.90e-05 & 5.84e-05 & 2.27e-04 & 12.26 & 0.01 & 12.41 & 0.02 & 11.57 & 0.10 \\
WISE J051315.32$-$684124.4 & 78.3138 & -68.6901 & 1.00 & 1.00 & 1.00 & 5.28e-02 & 1.26e-01 & 2.08e-01 & 3.23e-01 & 6.35e-02 & 1.68e-01 & 2.83e-01 & 4.39e-01 & 13.78 & 0.38 & 13.70 & 0.44 & nan & nan \\
WISE J051315.32$-$675443.3 & 78.3139 & -67.9120 & 1.00 & 1.00 & 0.80 & 2.24e-04 & 6.14e-05 & 1.38e-04 & 1.63e-04 & 3.13e-04 & 3.15e-04 & 3.12e-04 & 3.58e-04 & 12.59 & 0.01 & 12.68 & 0.02 & 11.01 & 0.06 \\
WISE J051315.33$-$682347.4 & 78.3139 & -68.3965 & 1.00 & 1.00 & 0.77 & 1.07e-04 & 7.39e-05 & 9.38e-05 & 7.07e-05 & 1.51e-04 & 1.38e-04 & 1.83e-04 & 5.39e-05 & 11.23 & 0.01 & 11.44 & 0.01 & 10.86 & 0.06 \\
WISE J051315.36$-$670454.0 & 78.3140 & -67.0817 & 1.00 & 1.00 & 0.85 & 1.78e-03 & 2.50e-03 & 2.48e-03 & 1.98e-03 & 2.92e-03 & 5.79e-03 & 7.09e-03 & 5.14e-03 & 10.90 & 0.03 & 10.99 & 0.05 & 10.60 & 0.06 \\
WISE J051315.52$-$663026.1 & 78.3146 & -66.5072 & 1.00 & 1.00 & 0.92 & 1.32e-03 & 1.08e-03 & 1.60e-03 & 1.86e-03 & 1.30e-03 & 7.60e-04 & 1.35e-03 & 1.33e-03 & 12.48 & 0.03 & 12.51 & 0.03 & 12.19 & 0.19 \\
WISE J051315.56$-$652127.6 & 78.3148 & -65.3577 & 1.00 & 1.00 & 0.97 & 3.60e-03 & 3.38e-03 & 1.68e-03 & 3.04e-03 & 3.22e-03 & 3.31e-03 & 1.64e-03 & 2.35e-03 & 12.15 & 0.04 & 12.23 & 0.04 & 11.90 & 0.10 \\
WISE J051315.90$-$681715.1 & 78.3162 & -68.2875 & 1.00 & 1.00 & 0.83 & 1.17e-03 & 7.29e-04 & 9.73e-04 & 7.70e-04 & 6.40e-04 & 6.63e-04 & 6.06e-04 & 2.82e-04 & 12.68 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J051315.93$-$680609.4 & 78.3164 & -68.1026 & 1.00 & 1.00 & 0.82 & 8.93e-04 & 4.90e-04 & 8.58e-04 & 7.19e-04 & 9.42e-04 & 1.13e-03 & 1.15e-03 & 1.26e-03 & 12.45 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J051316.00$-$671747.2 & 78.3167 & -67.2965 & 1.00 & 1.00 & 0.74 & 1.27e-04 & 1.83e-04 & 1.93e-04 & 3.01e-04 & 1.17e-04 & 1.83e-04 & 2.93e-04 & 3.86e-04 & 11.06 & 0.01 & 11.06 & 0.02 & 10.17 & 0.04 \\
WISE J051316.66$-$673032.6 & 78.3194 & -67.5091 & 1.00 & 1.00 & 0.93 & 2.02e-03 & 4.54e-03 & 5.23e-03 & 4.00e-03 & 1.80e-03 & 4.14e-03 & 4.91e-03 & 3.61e-03 & 10.03 & 0.04 & 10.08 & 0.04 & 9.24 & 0.03 \\
WISE J051317.10$-$672007.4 & 78.3213 & -67.3354 & 1.00 & 1.00 & 0.70 & -4.67e-07 & 1.44e-05 & 1.77e-04 & 2.33e-04 & 6.51e-04 & 2.07e-03 & 2.36e-03 & 1.20e-03 & 14.06 & 0.02 & 14.03 & 0.04 & 12.45 & 0.17 \\
WISE J051317.20$-$680350.4 & 78.3217 & -68.0640 & 1.00 & 1.00 & 0.92 & 5.81e-03 & 6.45e-03 & 2.11e-03 & 3.23e-03 & 7.23e-03 & 6.63e-03 & 3.22e-03 & 4.79e-03 & 11.51 & 0.05 & 11.65 & 0.05 & 10.85 & 0.06 \\
WISE J051317.22$-$683615.6 & 78.3218 & -68.6043 & 1.00 & 1.00 & 0.93 & 9.73e-04 & 6.69e-04 & 8.78e-04 & 7.12e-04 & 8.67e-04 & 3.77e-04 & 8.12e-04 & 3.71e-04 & 12.08 & 0.02 & 12.21 & 0.02 & 11.98 & 0.14 \\
WISE J051317.96$-$653122.4 & 78.3248 & -65.5229 & 1.00 & 1.00 & 0.82 & 4.16e-04 & 2.06e-04 & 3.46e-04 & 2.81e-04 & 4.13e-04 & 3.94e-04 & 1.76e-04 & 3.75e-04 & 13.10 & 0.02 & 13.18 & 0.02 & 11.88 & 0.10 \\
WISE J051318.00$-$650619.0 & 78.3250 & -65.1053 & 1.00 & 1.00 & 0.96 & 7.34e-04 & 6.60e-04 & 8.57e-04 & 6.71e-04 & 7.55e-04 & 1.01e-03 & 8.87e-04 & 1.28e-03 & 12.63 & 0.03 & 12.72 & 0.04 & 12.78 & 0.21 \\
WISE J051318.24$-$684523.0 & 78.3260 & -68.7564 & 1.00 & 1.00 & 0.76 & 1.08e-03 & 2.64e-03 & 1.95e-03 & 2.52e-04 & 2.56e-03 & 5.86e-03 & 5.24e-03 & 1.48e-03 & 13.74 & 0.03 & 13.93 & 0.05 & 12.26 & 0.22 \\
WISE J051318.50$-$684219.0 & 78.3271 & -68.7053 & 1.00 & 1.00 & 0.95 & 1.12e-04 & 8.31e-05 & 3.84e-04 & 5.34e-04 & -6.08e-05 & -4.47e-05 & 2.63e-04 & 4.97e-04 & 12.49 & 0.03 & 12.64 & 0.03 & 12.33 & 0.18 \\
WISE J051318.60$-$671858.1 & 78.3275 & -67.3161 & 1.00 & 1.00 & 0.97 & 7.56e-03 & 1.71e-02 & 2.18e-02 & 1.52e-02 & 5.46e-03 & 1.34e-02 & 1.70e-02 & 1.20e-02 & 11.01 & 0.08 & 10.98 & 0.07 & 10.71 & 0.06 \\
WISE J051318.69$-$685333.3 & 78.3279 & -68.8926 & 1.00 & 1.00 & 0.87 & 2.93e-03 & 1.53e-03 & 2.73e-03 & 3.21e-03 & 1.93e-03 & 1.73e-03 & 2.83e-03 & 3.53e-03 & 11.53 & 0.04 & 11.58 & 0.04 & 11.77 & 0.12 \\
WISE J051318.74$-$681623.2 & 78.3281 & -68.2731 & 1.00 & 1.00 & 0.94 & 2.26e-03 & 2.81e-03 & 2.03e-03 & 1.28e-03 & 1.98e-03 & 2.31e-03 & 1.36e-03 & 1.22e-03 & 12.66 & 0.04 & 12.69 & 0.03 & nan & nan \\
WISE J051318.75$-$653728.9 & 78.3281 & -65.6247 & 1.00 & 1.00 & 0.84 & 2.81e-05 & 2.98e-06 & -2.29e-05 & 1.48e-05 & 1.91e-04 & 8.71e-05 & 2.15e-04 & 2.99e-04 & 12.16 & 0.01 & 12.30 & 0.02 & 12.47 & 0.18 \\
WISE J051318.76$-$661754.5 & 78.3282 & -66.2985 & 0.97 & 1.00 & 0.76 & 2.91e-05 & -1.57e-04 & -1.47e-04 & 3.03e-05 & 2.26e-04 & -7.83e-05 & 3.56e-05 & 3.50e-04 & 13.75 & 0.02 & 13.87 & 0.03 & nan & nan \\
WISE J051319.12$-$663922.0 & 78.3296 & -66.6561 & 1.00 & 0.99 & 0.80 & 6.27e-06 & 1.23e-05 & -2.49e-05 & -1.62e-05 & 2.12e-05 & 6.26e-05 & -1.69e-05 & 5.61e-05 & 11.95 & 0.01 & 12.09 & 0.01 & 11.70 & 0.11 \\
WISE J051319.21$-$684009.3 & 78.3300 & -68.6692 & 0.95 & 1.00 & 0.72 & -2.24e-05 & -2.03e-04 & -1.75e-05 & -1.31e-04 & 1.62e-03 & 5.21e-04 & 3.88e-04 & 6.73e-04 & 13.21 & 0.02 & 13.40 & 0.03 & nan & nan \\
WISE J051319.23$-$681325.7 & 78.3301 & -68.2238 & 0.96 & 0.99 & 0.78 & -3.20e-05 & -1.95e-04 & -2.70e-05 & -1.07e-04 & -1.59e-04 & -1.19e-04 & 7.83e-05 & 5.49e-05 & 13.43 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J051319.39$-$651340.9 & 78.3308 & -65.2280 & 1.00 & 1.00 & 0.90 & 9.29e-04 & 7.34e-04 & 1.49e-03 & 1.41e-03 & 7.54e-04 & 1.18e-03 & 1.87e-03 & 2.26e-03 & 11.92 & 0.02 & 11.88 & 0.03 & 11.38 & 0.06 \\
WISE J051319.73$-$654312.9 & 78.3322 & -65.7203 & 1.00 & 1.00 & 0.97 & 1.29e-02 & 7.78e-03 & 2.16e-02 & 1.18e-02 & 1.01e-02 & 6.57e-03 & 1.76e-02 & 9.56e-03 & 9.66 & 0.08 & 9.66 & 0.07 & 8.91 & 0.02 \\
WISE J051319.85$-$675205.6 & 78.3327 & -67.8682 & 1.00 & 1.00 & 0.88 & 4.32e-04 & 5.12e-04 & 3.57e-04 & 2.33e-04 & 3.91e-04 & 6.51e-04 & 4.63e-04 & 1.41e-04 & 11.24 & 0.01 & 11.38 & 0.02 & 11.41 & 0.07 \\
WISE J051320.06$-$682009.6 & 78.3336 & -68.3360 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 2.11e-03 & 2.25e-03 & 2.45e-03 & 1.67e-03 & 2.54e-03 & 2.46e-03 & 2.53e-03 & 10.16 & 0.03 & 10.28 & 0.03 & 9.90 & 0.03 \\
WISE J051320.31$-$653302.6 & 78.3346 & -65.5507 & 1.00 & 1.00 & 0.83 & 3.88e-04 & -7.03e-06 & 3.34e-04 & 1.95e-04 & 4.65e-04 & 2.87e-04 & 4.92e-04 & 8.07e-04 & 12.81 & 0.02 & 12.88 & 0.02 & 12.68 & 0.20 \\
WISE J051320.38$-$685417.7 & 78.3349 & -68.9049 & 1.00 & 1.00 & 0.77 & 6.71e-05 & 8.15e-05 & 8.87e-05 & 6.62e-05 & 1.09e-04 & 1.85e-04 & 2.37e-04 & 1.20e-04 & 10.68 & 0.01 & 10.87 & 0.01 & 10.91 & 0.06 \\
WISE J051320.87$-$682448.9 & 78.3370 & -68.4136 & 1.00 & 1.00 & 0.98 & 2.18e-03 & 2.36e-03 & 2.47e-03 & 3.11e-03 & 2.51e-03 & 2.83e-03 & 3.04e-03 & 3.55e-03 & 10.88 & 0.03 & 11.02 & 0.03 & 10.75 & 0.05 \\
WISE J051321.10$-$660922.1 & 78.3379 & -66.1561 & 1.00 & 1.00 & 0.95 & 3.43e-03 & 8.27e-03 & 1.16e-02 & 1.25e-02 & 2.54e-03 & 5.73e-03 & 7.35e-03 & 7.90e-03 & 9.93 & 0.07 & 9.93 & 0.06 & 9.27 & 0.02 \\
WISE J051321.28$-$653914.6 & 78.3387 & -65.6541 & 1.00 & 1.00 & 0.97 & 3.45e-03 & 7.67e-03 & 1.03e-02 & 1.00e-02 & 2.35e-03 & 5.23e-03 & 7.28e-03 & 7.14e-03 & 11.87 & 0.06 & 10.94 & 0.05 & 8.76 & 0.02 \\
WISE J051321.28$-$683223.3 & 78.3387 & -68.5398 & 1.00 & 1.00 & 0.93 & 6.92e-04 & 5.33e-04 & 6.23e-04 & 3.53e-04 & 7.14e-04 & 7.45e-04 & 6.65e-04 & 5.76e-04 & 12.73 & 0.03 & 12.86 & 0.03 & nan & nan \\
WISE J051321.82$-$661011.1 & 78.3409 & -66.1697 & 1.00 & 1.00 & 0.92 & 7.43e-04 & 9.22e-04 & 7.57e-04 & 4.61e-04 & 5.33e-04 & 7.76e-04 & 7.30e-04 & 4.45e-04 & 9.91 & 0.02 & 10.01 & 0.02 & 9.65 & 0.03 \\
WISE J051321.90$-$684433.0 & 78.3413 & -68.7425 & 1.00 & 1.00 & 0.72 & 3.96e-03 & 2.14e-03 & 7.25e-03 & 6.99e-03 & 1.38e-03 & 3.02e-03 & 6.04e-03 & 6.02e-03 & 9.49 & 0.05 & 9.45 & 0.07 & 8.74 & 0.02 \\
WISE J051321.95$-$672242.0 & 78.3415 & -67.3783 & 1.00 & 1.00 & 0.77 & 2.30e-04 & 9.52e-05 & 3.03e-04 & 1.44e-04 & 3.26e-04 & 8.13e-05 & 1.21e-04 & 1.29e-04 & 12.23 & 0.01 & 12.35 & 0.02 & 12.31 & 0.15 \\
WISE J051322.07$-$683159.4 & 78.3420 & -68.5332 & 1.00 & 1.00 & 0.92 & 7.47e-02 & 2.83e-02 & 4.32e-02 & 6.56e-02 & 3.42e-02 & 1.43e-02 & 1.99e-02 & 3.00e-02 & 10.46 & 0.17 & 10.18 & 0.11 & 9.44 & 0.03 \\
WISE J051322.50$-$653524.4 & 78.3438 & -65.5901 & 1.00 & 1.00 & 0.93 & 6.49e-03 & 1.14e-02 & 6.81e-03 & 2.52e-03 & 4.60e-03 & 8.62e-03 & 4.99e-03 & 1.11e-03 & 11.89 & 0.06 & 11.97 & 0.05 & 11.59 & 0.09 \\
WISE J051322.89$-$653453.7 & 78.3454 & -65.5816 & 1.00 & 1.00 & 0.90 & 3.21e-04 & 4.92e-04 & 1.69e-04 & 1.35e-04 & 4.06e-04 & 7.05e-04 & 2.20e-04 & 6.46e-05 & 11.32 & 0.01 & 11.45 & 0.02 & 11.26 & 0.06 \\
WISE J051322.95$-$661439.4 & 78.3456 & -66.2443 & 1.00 & 1.00 & 0.87 & 6.81e-04 & 7.76e-05 & 6.16e-04 & 2.55e-04 & 1.17e-03 & 1.89e-04 & 1.03e-03 & 3.44e-04 & 12.41 & 0.02 & 12.48 & 0.03 & 12.32 & 0.20 \\
WISE J051322.95$-$672842.7 & 78.3456 & -67.4785 & 1.00 & 1.00 & 0.87 & 1.12e-03 & 1.14e-03 & 1.49e-03 & 1.38e-03 & 4.61e-03 & 2.85e-03 & 4.01e-03 & 3.27e-03 & 13.95 & 0.04 & 12.48 & 0.05 & 8.35 & 0.03 \\
WISE J051323.18$-$684131.9 & 78.3466 & -68.6922 & 1.00 & 1.00 & 0.73 & 2.70e-05 & 4.43e-05 & 6.43e-05 & 3.34e-05 & 3.51e-05 & 6.15e-05 & 7.06e-05 & 2.53e-05 & 10.82 & 0.01 & 11.01 & 0.01 & 10.93 & 0.07 \\
WISE J051323.19$-$681407.6 & 78.3466 & -68.2354 & 1.00 & 1.00 & 0.96 & 9.78e-03 & 2.50e-02 & 2.92e-02 & 1.97e-02 & 8.02e-03 & 2.13e-02 & 2.50e-02 & 1.68e-02 & 10.89 & 0.09 & 10.88 & 0.08 & 10.33 & 0.04 \\
WISE J051323.26$-$684054.2 & 78.3469 & -68.6817 & 0.98 & 1.00 & 0.76 & -1.30e-04 & -2.56e-04 & -6.76e-05 & -1.23e-04 & 2.52e-03 & 9.26e-04 & 2.88e-03 & 8.09e-04 & 13.70 & 0.02 & 13.99 & 0.04 & nan & nan \\
WISE J051323.32$-$681819.5 & 78.3472 & -68.3054 & 0.99 & 0.96 & 0.91 & 1.06e-04 & -1.18e-05 & 1.27e-04 & 7.92e-05 & 4.34e-05 & -9.30e-06 & 2.95e-05 & 1.32e-04 & 12.38 & 0.01 & 12.49 & 0.02 & 12.96 & 0.29 \\
WISE J051323.52$-$674539.6 & 78.3480 & -67.7610 & 1.00 & 1.00 & 0.90 & 5.40e-04 & 4.65e-04 & 3.91e-04 & 5.77e-04 & 6.52e-04 & 2.63e-04 & 4.39e-04 & 6.18e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 12.67 & 0.22 \\
WISE J051323.64$-$662434.3 & 78.3485 & -66.4095 & 1.00 & 1.00 & 0.90 & 3.64e-04 & 8.13e-05 & 1.79e-04 & 2.72e-04 & 5.11e-04 & 7.11e-05 & 2.52e-04 & 3.85e-04 & 12.34 & 0.01 & 12.46 & 0.02 & 12.12 & 0.17 \\
WISE J051323.68$-$652213.0 & 78.3487 & -65.3703 & 1.00 & 1.00 & 0.88 & 7.61e-05 & 1.19e-04 & 5.74e-05 & 5.58e-05 & 2.95e-04 & 4.29e-04 & 1.56e-04 & 8.10e-05 & 11.20 & 0.01 & 11.35 & 0.02 & 11.01 & 0.06 \\
WISE J051323.92$-$653002.9 & 78.3497 & -65.5008 & 1.00 & 1.00 & 0.77 & 7.54e-03 & 1.45e-02 & 1.85e-02 & 4.70e-03 & 6.37e-03 & 2.34e-02 & 3.80e-02 & 1.24e-02 & 15.72 & 0.08 & 15.15 & 0.12 & nan & nan \\
WISE J051324.00$-$652136.7 & 78.3500 & -65.3602 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 1.05e-03 & 1.42e-03 & 1.05e-03 & 9.39e-04 & 5.39e-04 & 6.37e-04 & 3.87e-04 & 12.32 & 0.03 & 12.37 & 0.02 & 11.77 & 0.09 \\
WISE J051324.19$-$653658.2 & 78.3508 & -65.6162 & 1.00 & 1.00 & 0.96 & 4.62e-03 & 5.28e-03 & 7.29e-03 & 6.41e-03 & 2.83e-03 & 3.69e-03 & 5.18e-03 & 4.55e-03 & 10.23 & 0.05 & 10.27 & 0.04 & 9.66 & 0.03 \\
WISE J051324.37$-$674255.7 & 78.3515 & -67.7155 & 1.00 & 1.00 & 0.96 & 8.50e-03 & 4.90e-03 & 4.48e-03 & 1.02e-02 & 6.06e-03 & 3.55e-03 & 3.60e-03 & 7.51e-03 & 10.22 & 0.06 & 10.26 & 0.05 & 9.83 & 0.03 \\
WISE J051324.43$-$675433.3 & 78.3518 & -67.9092 & 0.98 & 0.99 & 0.73 & -1.36e-04 & -1.81e-04 & -1.28e-04 & -7.56e-05 & -1.60e-04 & -2.67e-05 & -2.30e-05 & 6.14e-05 & 13.12 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J051324.61$-$662621.1 & 78.3525 & -66.4392 & 1.00 & 1.00 & 0.89 & 3.85e-04 & 1.07e-04 & 5.33e-04 & 7.30e-04 & 1.94e-04 & 3.86e-04 & 5.47e-04 & 9.64e-04 & 13.58 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J051324.70$-$673611.2 & 78.3529 & -67.6031 & 1.00 & 1.00 & 0.74 & 2.01e-02 & 2.62e-02 & 5.61e-02 & 7.22e-02 & 1.24e-02 & 9.84e-03 & 2.25e-02 & 2.41e-02 & 10.06 & 0.21 & 9.74 & 0.11 & 8.89 & 0.03 \\
WISE J051324.71$-$683020.4 & 78.3529 & -68.5057 & 0.98 & 0.99 & 0.71 & -1.00e-04 & -1.26e-04 & -1.19e-04 & -1.21e-04 & 2.39e-04 & 4.91e-05 & 3.87e-04 & 1.48e-04 & 13.41 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J051324.89$-$673430.5 & 78.3537 & -67.5752 & 0.96 & 0.98 & 0.77 & -2.80e-06 & -2.88e-05 & -2.41e-06 & -1.61e-05 & -4.97e-05 & -5.89e-05 & -8.24e-06 & -2.89e-05 & 11.67 & 0.01 & 11.76 & 0.01 & 11.84 & 0.11 \\
WISE J051325.19$-$670609.8 & 78.3549 & -67.1027 & 1.00 & 1.00 & 0.94 & 2.08e-03 & 3.21e-03 & 7.56e-03 & 3.47e-03 & 1.31e-03 & 2.84e-03 & 5.62e-03 & 1.81e-03 & 10.27 & 0.05 & 10.27 & 0.04 & 9.39 & 0.03 \\
WISE J051325.22$-$683953.6 & 78.3551 & -68.6649 & 1.00 & 1.00 & 0.94 & 1.35e-02 & 6.65e-03 & 1.01e-02 & 1.50e-02 & 4.82e-03 & 2.26e-03 & 3.59e-03 & 5.49e-03 & 11.90 & 0.07 & 11.89 & 0.05 & 12.00 & 0.15 \\
WISE J051325.62$-$675146.7 & 78.3567 & -67.8630 & 1.00 & 1.00 & 0.92 & 8.25e-04 & 1.10e-03 & 4.83e-04 & 5.83e-04 & 8.14e-04 & 1.04e-03 & 2.57e-04 & 5.93e-04 & 11.47 & 0.02 & 11.62 & 0.02 & 11.64 & 0.09 \\
WISE J051325.69$-$681845.7 & 78.3570 & -68.3127 & 1.00 & 1.00 & 0.90 & 1.42e-02 & 1.82e-02 & 6.67e-03 & 6.50e-03 & 8.42e-03 & 9.56e-03 & 4.82e-03 & 5.86e-03 & 11.39 & 0.08 & 11.44 & 0.07 & 11.39 & 0.08 \\
WISE J051325.90$-$664236.8 & 78.3579 & -66.7102 & 1.00 & 1.00 & 0.85 & 1.22e-04 & 1.51e-04 & 5.63e-05 & 1.02e-04 & 3.13e-04 & 3.14e-04 & 6.72e-05 & 3.49e-04 & 12.07 & 0.01 & 12.19 & 0.02 & 11.93 & 0.13 \\
WISE J051326.29$-$672501.8 & 78.3596 & -67.4172 & 0.95 & 1.00 & 0.71 & -3.21e-05 & -1.82e-04 & 3.15e-05 & -8.95e-05 & 1.80e-04 & 1.58e-04 & 1.33e-04 & 6.67e-04 & 13.35 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J051326.83$-$682214.5 & 78.3618 & -68.3707 & 1.00 & 1.00 & 0.97 & 2.59e-02 & 5.08e-03 & 2.04e-02 & 8.77e-03 & 1.87e-02 & 3.18e-03 & 1.57e-02 & 6.00e-03 & 11.73 & 0.08 & 11.77 & 0.07 & 11.65 & 0.10 \\
WISE J051326.99$-$685329.5 & 78.3625 & -68.8915 & 1.00 & 1.00 & 0.90 & 4.97e-03 & 5.18e-03 & 5.29e-03 & 4.82e-03 & 3.57e-03 & 3.39e-03 & 3.10e-03 & 3.42e-03 & 12.05 & 0.05 & 12.15 & 0.04 & 10.62 & 0.05 \\
WISE J051326.99$-$683633.6 & 78.3625 & -68.6093 & 1.00 & 1.00 & 0.79 & 1.71e-04 & 9.14e-05 & 1.44e-04 & 1.35e-04 & 4.44e-04 & 3.98e-04 & 3.50e-04 & 1.70e-04 & 12.84 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J051327.34$-$683522.3 & 78.3639 & -68.5895 & 1.00 & 1.00 & 0.95 & 1.66e-02 & 1.77e-02 & 1.50e-03 & 1.67e-02 & 9.61e-03 & 1.06e-02 & 1.57e-03 & 1.06e-02 & 11.58 & 0.08 & 11.61 & 0.06 & 11.09 & 0.07 \\
WISE J051327.45$-$675048.9 & 78.3644 & -67.8469 & 1.00 & 1.00 & 0.95 & 2.65e-03 & 2.19e-03 & 2.57e-03 & 2.40e-03 & 9.75e-04 & 8.04e-04 & 1.31e-03 & 1.30e-03 & 11.75 & 0.05 & 11.78 & 0.05 & 11.37 & 0.07 \\
WISE J051328.14$-$685706.6 & 78.3673 & -68.9518 & 1.00 & 1.00 & 0.79 & 4.23e-04 & 2.34e-04 & 2.96e-04 & 3.41e-04 & 4.98e-04 & 2.82e-04 & 6.39e-04 & 6.23e-04 & 12.12 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J051328.27$-$654718.6 & 78.3678 & -65.7885 & 1.00 & 1.00 & 0.97 & 3.56e-02 & 4.24e-02 & 7.25e-02 & 8.21e-02 & 3.75e-02 & 4.24e-02 & 7.52e-02 & 7.87e-02 & 14.56 & 0.16 & 14.46 & 0.16 & nan & nan \\
WISE J051328.34$-$673418.5 & 78.3681 & -67.5718 & 1.00 & 1.00 & 0.94 & 4.44e-03 & 7.38e-03 & 4.31e-03 & 3.29e-03 & 2.89e-03 & 5.16e-03 & 3.33e-03 & 2.63e-03 & 10.64 & 0.05 & 10.64 & 0.04 & 9.93 & 0.04 \\
WISE J051328.46$-$683429.7 & 78.3686 & -68.5749 & 1.00 & 1.00 & 0.93 & 1.24e-03 & 7.63e-04 & 9.89e-04 & 4.12e-04 & 1.20e-03 & 4.38e-04 & 9.46e-04 & 3.10e-04 & 11.36 & 0.02 & 11.47 & 0.02 & 11.21 & 0.08 \\
WISE J051328.52$-$672211.3 & 78.3689 & -67.3698 & 1.00 & 1.00 & 0.88 & 8.90e-04 & 7.19e-04 & 5.58e-04 & 7.55e-04 & 7.73e-04 & 9.76e-04 & 5.12e-04 & 7.25e-04 & 10.91 & 0.02 & 11.09 & 0.02 & 10.88 & 0.05 \\
WISE J051328.57$-$685047.8 & 78.3691 & -68.8466 & 1.00 & 1.00 & 0.76 & 8.69e-04 & 7.92e-04 & 8.62e-04 & 1.45e-03 & 1.12e-03 & 9.30e-04 & 7.98e-04 & 1.80e-03 & 13.37 & 0.03 & 13.56 & 0.03 & 11.57 & 0.11 \\
WISE J051328.66$-$662148.5 & 78.3694 & -66.3635 & 1.00 & 1.00 & 0.71 & 1.47e-04 & 6.12e-05 & 1.08e-04 & 1.27e-04 & 1.67e-04 & 1.35e-05 & 6.19e-05 & 7.39e-05 & 11.99 & 0.01 & 12.12 & 0.02 & 11.79 & 0.14 \\
WISE J051328.75$-$652051.6 & 78.3698 & -65.3477 & 1.00 & 1.00 & 0.91 & 4.36e-05 & 3.61e-05 & -3.23e-06 & 5.31e-05 & 2.02e-04 & 1.45e-04 & 1.03e-05 & 2.21e-04 & 11.90 & 0.01 & 12.04 & 0.02 & 12.07 & 0.12 \\
WISE J051329.08$-$681023.0 & 78.3712 & -68.1730 & 1.00 & 1.00 & 0.93 & 1.28e-03 & 1.22e-03 & 8.07e-04 & 1.26e-03 & 1.02e-03 & 9.43e-04 & 7.71e-04 & 1.32e-03 & 11.95 & 0.03 & 12.03 & 0.03 & 12.08 & 0.14 \\
WISE J051329.92$-$684407.9 & 78.3747 & -68.7355 & 1.00 & 1.00 & 0.84 & 1.11e-02 & 1.43e-02 & 5.32e-03 & 3.87e-03 & 4.26e-03 & 5.37e-03 & 2.11e-03 & 1.87e-03 & 11.21 & 0.07 & 11.23 & 0.04 & 10.23 & 0.06 \\
WISE J051330.64$-$660340.3 & 78.3777 & -66.0612 & 0.98 & 1.00 & 0.78 & 3.49e-06 & -1.26e-04 & -4.10e-05 & -9.35e-05 & 8.17e-04 & 3.83e-04 & 3.99e-04 & 4.97e-04 & 12.85 & 0.01 & 12.97 & 0.03 & 12.72 & 0.25 \\
WISE J051330.68$-$683639.1 & 78.3779 & -68.6109 & 1.00 & 1.00 & 0.92 & 3.62e-04 & 2.79e-04 & 5.30e-04 & 6.00e-04 & 1.11e-03 & 3.03e-04 & 1.31e-03 & 8.56e-04 & 12.26 & 0.02 & 12.37 & 0.03 & 11.54 & 0.09 \\
WISE J051331.00$-$681636.1 & 78.3792 & -68.2767 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.25e-04 & 1.02e-03 & 3.57e-04 & 1.35e-03 & 2.34e-04 & 1.16e-03 & 4.90e-04 & 12.63 & 0.02 & 12.75 & 0.03 & nan & nan \\
WISE J051331.51$-$660908.9 & 78.3813 & -66.1525 & 1.00 & 1.00 & 0.86 & 2.56e-04 & 5.05e-04 & 3.60e-04 & 6.41e-05 & 2.66e-04 & 6.02e-04 & 4.36e-04 & 3.25e-05 & 11.18 & 0.01 & 11.36 & 0.01 & 11.00 & 0.06 \\
WISE J051331.89$-$652301.9 & 78.3829 & -65.3839 & 1.00 & 1.00 & 0.82 & 7.53e-04 & 1.87e-03 & 3.45e-03 & 5.10e-03 & 6.26e-04 & 8.60e-04 & 2.71e-03 & 3.82e-03 & 14.91 & 0.06 & 13.55 & 0.05 & 10.84 & 0.05 \\
WISE J051332.24$-$673742.9 & 78.3843 & -67.6286 & 1.00 & 1.00 & 0.92 & 4.25e-04 & 4.38e-04 & 6.73e-04 & 7.98e-04 & 2.77e-04 & 3.68e-04 & 6.33e-04 & 7.07e-04 & 9.55 & 0.02 & 9.69 & 0.02 & 9.31 & 0.03 \\
WISE J051332.25$-$685754.4 & 78.3844 & -68.9651 & 1.00 & 1.00 & 0.89 & 7.41e-04 & 5.00e-04 & 2.17e-04 & 7.61e-04 & 6.63e-04 & 1.99e-04 & 2.05e-04 & 6.95e-04 & 12.14 & 0.02 & 12.28 & 0.02 & 12.44 & 0.26 \\
WISE J051332.29$-$674925.9 & 78.3846 & -67.8239 & 0.98 & 0.99 & 0.75 & 1.58e-05 & -1.97e-05 & 5.07e-05 & -5.30e-06 & -1.20e-04 & -1.28e-04 & -8.29e-05 & -7.53e-05 & 12.24 & 0.01 & 12.37 & 0.02 & 12.66 & 0.20 \\
WISE J051332.43$-$675101.4 & 78.3851 & -67.8504 & 1.00 & 1.00 & 0.96 & 6.34e-03 & 1.11e-02 & 1.22e-02 & 1.14e-02 & 3.50e-03 & 5.19e-03 & 5.49e-03 & 5.52e-03 & 11.51 & 0.07 & 11.48 & 0.05 & 11.07 & 0.06 \\
WISE J051332.68$-$674041.6 & 78.3862 & -67.6782 & 1.00 & 1.00 & 0.85 & 8.53e-04 & 5.16e-04 & 5.08e-04 & 5.02e-04 & 7.50e-04 & 7.63e-04 & 2.83e-04 & 4.65e-04 & 11.58 & 0.02 & 11.71 & 0.02 & 11.96 & 0.13 \\
WISE J051333.13$-$681707.2 & 78.3881 & -68.2853 & 1.00 & 1.00 & 0.92 & 1.79e-03 & 2.47e-03 & 4.35e-03 & 5.11e-03 & 2.51e-03 & 2.59e-03 & 5.03e-03 & 5.04e-03 & 10.20 & 0.04 & 10.26 & 0.04 & 9.60 & 0.03 \\
WISE J051333.33$-$662751.8 & 78.3889 & -66.4644 & 1.00 & 1.00 & 0.96 & 8.26e-03 & 1.55e-02 & 1.04e-02 & 5.94e-03 & 4.96e-03 & 9.81e-03 & 7.28e-03 & 3.53e-03 & 10.94 & 0.07 & 10.94 & 0.05 & 10.51 & 0.05 \\
WISE J051333.48$-$683808.5 & 78.3895 & -68.6357 & 1.00 & 1.00 & 0.88 & 4.27e-03 & 5.15e-03 & 3.38e-03 & 6.19e-03 & 2.59e-03 & 2.88e-03 & 1.87e-03 & 2.90e-03 & 11.17 & 0.04 & 11.15 & 0.03 & 10.78 & 0.06 \\
WISE J051333.52$-$675447.6 & 78.3897 & -67.9132 & 1.00 & 1.00 & 0.96 & 2.77e-03 & 3.43e-03 & 1.04e-03 & 1.48e-03 & 3.81e-03 & 4.26e-03 & 1.79e-03 & 2.41e-03 & 12.03 & 0.03 & 12.16 & 0.04 & 11.91 & 0.11 \\
WISE J051333.53$-$685625.3 & 78.3897 & -68.9404 & 1.00 & 1.00 & 0.72 & 1.31e-03 & 8.54e-04 & 9.36e-04 & 1.70e-03 & 9.57e-04 & 5.45e-04 & 5.17e-04 & 1.11e-03 & 12.95 & 0.03 & 13.08 & 0.02 & 12.26 & 0.18 \\
WISE J051333.54$-$674714.8 & 78.3898 & -67.7875 & 1.00 & 1.00 & 0.98 & 1.72e-02 & 2.71e-02 & 4.03e-02 & 6.18e-02 & 1.22e-02 & 2.05e-02 & 2.80e-02 & 5.04e-02 & 15.13 & 0.26 & 13.20 & 0.23 & 9.81 & 0.03 \\
WISE J051333.62$-$681339.6 & 78.3901 & -68.2277 & 1.00 & 0.98 & 0.83 & 1.37e-04 & 8.95e-05 & 2.12e-04 & 7.30e-05 & -8.76e-05 & -7.15e-05 & 4.46e-05 & 3.76e-05 & 12.63 & 0.01 & 12.73 & 0.02 & 13.03 & 0.32 \\
WISE J051333.67$-$683644.4 & 78.3903 & -68.6123 & 1.00 & 1.00 & 0.99 & 4.34e-01 & 1.35e-01 & 1.99e-01 & 3.58e-01 & 2.96e-01 & 9.54e-02 & 1.41e-01 & 2.47e-01 & 9.58 & 0.34 & 9.34 & 0.28 & 8.09 & 0.02 \\
WISE J051333.70$-$680421.0 & 78.3904 & -68.0725 & 1.00 & 1.00 & 0.99 & 5.72e-03 & 1.08e-02 & 1.54e-02 & 1.54e-02 & 3.58e-03 & 6.43e-03 & 8.91e-03 & 8.38e-03 & 10.24 & 0.07 & 10.27 & 0.05 & 9.69 & 0.03 \\
WISE J051333.75$-$663418.9 & 78.3906 & -66.5719 & 1.00 & 1.00 & 0.99 & 1.71e-02 & 2.30e-02 & 6.76e-03 & 1.45e-02 & 1.20e-02 & 1.64e-02 & 5.31e-03 & 1.03e-02 & 10.04 & 0.08 & 9.29 & 0.07 & 6.77 & 0.02 \\
WISE J051333.75$-$674646.6 & 78.3906 & -67.7796 & 1.00 & 1.00 & 0.88 & 6.20e-04 & 8.94e-04 & 6.48e-04 & 3.51e-04 & 7.16e-04 & 1.44e-03 & 8.24e-04 & 3.64e-04 & 10.95 & 0.02 & 11.09 & 0.02 & 10.79 & 0.05 \\
WISE J051334.65$-$684557.6 & 78.3944 & -68.7660 & 1.00 & 1.00 & 0.94 & 5.43e-03 & 7.37e-03 & 3.09e-03 & 5.84e-03 & 3.73e-03 & 4.98e-03 & 2.47e-03 & 4.96e-03 & 11.01 & 0.05 & 11.03 & 0.05 & 10.51 & 0.06 \\
WISE J051335.27$-$685634.1 & 78.3970 & -68.9428 & 1.00 & 1.00 & 0.87 & 2.60e-04 & 4.79e-04 & 4.42e-04 & 1.61e-04 & 3.58e-04 & 8.02e-04 & 7.08e-04 & 1.43e-04 & 11.11 & 0.01 & 11.30 & 0.02 & 10.98 & 0.07 \\
WISE J051335.57$-$685455.2 & 78.3982 & -68.9153 & 1.00 & 1.00 & 0.96 & 8.44e-03 & 1.48e-02 & 1.57e-02 & 1.33e-02 & 6.10e-03 & 1.17e-02 & 1.25e-02 & 1.15e-02 & 11.00 & 0.07 & 10.92 & 0.07 & 10.16 & 0.04 \\
WISE J051335.75$-$683553.0 & 78.3990 & -68.5981 & 1.00 & 1.00 & 0.94 & 4.83e-03 & 6.77e-03 & 7.82e-03 & 5.20e-03 & 2.43e-03 & 2.67e-03 & 3.14e-03 & 1.91e-03 & 10.34 & 0.06 & 10.34 & 0.04 & 9.80 & 0.03 \\
WISE J051336.02$-$683903.3 & 78.4001 & -68.6509 & 1.00 & 1.00 & 0.74 & 1.50e-04 & 1.26e-04 & 1.06e-04 & 2.01e-04 & 1.98e-04 & 5.07e-04 & 4.15e-04 & 2.61e-04 & 12.56 & 0.01 & 12.76 & 0.02 & 12.45 & 0.23 \\
WISE J051336.12$-$685357.2 & 78.4005 & -68.8992 & 1.00 & 1.00 & 0.96 & 1.56e-03 & 1.66e-03 & 7.61e-04 & 5.35e-04 & 1.65e-03 & 1.64e-03 & 5.17e-04 & 6.52e-04 & 11.53 & 0.02 & 11.66 & 0.03 & 10.57 & 0.05 \\
WISE J051336.22$-$672451.8 & 78.4009 & -67.4144 & 0.99 & 1.00 & 0.75 & -1.39e-05 & -1.24e-04 & 1.02e-05 & -3.05e-05 & 5.59e-06 & -1.08e-04 & -2.49e-05 & -1.23e-06 & 12.73 & 0.01 & 12.81 & 0.02 & 9.60 & 0.04 \\
WISE J051336.28$-$652835.6 & 78.4012 & -65.4765 & 1.00 & 1.00 & 0.90 & 1.25e-03 & 1.49e-03 & 1.47e-03 & 1.76e-03 & 9.20e-04 & 1.66e-03 & 2.36e-03 & 2.67e-03 & 9.48 & 0.03 & 9.60 & 0.03 & 9.27 & 0.02 \\
WISE J051336.30$-$681542.7 & 78.4012 & -68.2619 & 1.00 & 1.00 & 0.94 & 8.58e-03 & 1.47e-02 & 1.15e-02 & 9.64e-03 & 3.79e-03 & 6.87e-03 & 6.03e-03 & 5.53e-03 & 11.13 & 0.09 & 10.99 & 0.08 & 10.29 & 0.04 \\
WISE J051336.33$-$683152.1 & 78.4014 & -68.5311 & 1.00 & 1.00 & 0.98 & 3.18e-03 & 5.71e-03 & 7.36e-03 & 9.12e-03 & 2.23e-03 & 3.14e-03 & 3.85e-03 & 4.91e-03 & 10.12 & 0.05 & 10.18 & 0.04 & 9.53 & 0.03 \\
WISE J051336.57$-$681349.2 & 78.4024 & -68.2303 & 1.00 & 1.00 & 0.78 & 2.39e-04 & 3.80e-06 & 1.33e-04 & 1.34e-04 & 1.01e-03 & 2.62e-04 & 8.24e-04 & 7.88e-04 & 12.80 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J051336.72$-$682956.7 & 78.4030 & -68.4991 & 1.00 & 1.00 & 0.89 & 6.10e-04 & 4.14e-04 & 7.88e-04 & 7.48e-04 & 8.94e-04 & 6.82e-04 & 1.20e-03 & 1.18e-03 & 12.54 & 0.02 & 12.69 & 0.03 & nan & nan \\
WISE J051336.87$-$683302.6 & 78.4036 & -68.5507 & 1.00 & 1.00 & 0.95 & 7.16e-03 & 4.09e-03 & 6.22e-03 & 5.35e-03 & 7.59e-03 & 4.57e-03 & 7.48e-03 & 6.19e-03 & 11.37 & 0.05 & 11.45 & 0.05 & 11.15 & 0.07 \\
WISE J051336.90$-$682934.8 & 78.4037 & -68.4930 & 1.00 & 1.00 & 0.95 & 5.17e-03 & 5.65e-03 & 1.26e-03 & 3.31e-03 & 6.37e-03 & 7.09e-03 & 2.03e-03 & 4.44e-03 & 10.68 & 0.04 & 10.88 & 0.05 & 10.54 & 0.05 \\
WISE J051337.18$-$664112.3 & 78.4049 & -66.6868 & 1.00 & 1.00 & 0.92 & 4.32e-03 & 5.09e-03 & 9.97e-03 & 1.06e-02 & 3.88e-03 & 6.68e-03 & 1.18e-02 & 1.32e-02 & 9.81 & 0.07 & 9.79 & 0.07 & 9.10 & 0.03 \\
WISE J051337.52$-$653403.4 & 78.4063 & -65.5676 & 1.00 & 1.00 & 0.93 & 1.68e-03 & 3.24e-03 & 2.93e-03 & 2.34e-03 & 2.65e-03 & 5.87e-03 & 6.59e-03 & 4.78e-03 & 10.26 & 0.03 & 10.27 & 0.04 & 9.77 & 0.03 \\
WISE J051338.08$-$670251.9 & 78.4087 & -67.0477 & 1.00 & 1.00 & 0.92 & 9.79e-03 & 9.24e-03 & 5.52e-03 & 9.05e-03 & 5.40e-03 & 7.04e-03 & 4.63e-03 & 3.65e-03 & 12.22 & 0.06 & 12.21 & 0.05 & 12.39 & 0.17 \\
WISE J051338.08$-$684417.6 & 78.4087 & -68.7382 & 1.00 & 1.00 & 0.97 & 8.14e-03 & 1.00e-02 & 5.46e-03 & 4.32e-03 & 7.67e-03 & 9.48e-03 & 6.75e-03 & 4.70e-03 & 10.93 & 0.07 & 10.97 & 0.07 & 9.83 & 0.04 \\
WISE J051338.12$-$665428.7 & 78.4088 & -66.9080 & 1.00 & 1.00 & 0.97 & 6.54e-03 & 3.69e-03 & 3.66e-03 & 8.10e-03 & 4.15e-03 & 2.14e-03 & 2.14e-03 & 5.06e-03 & 12.61 & 0.05 & 12.60 & 0.04 & 11.94 & 0.14 \\
WISE J051338.56$-$660900.6 & 78.4107 & -66.1502 & 1.00 & 1.00 & 0.96 & 6.32e-03 & 6.22e-03 & 1.92e-03 & 7.51e-03 & 6.51e-03 & 6.72e-03 & 2.46e-03 & 8.41e-03 & 11.00 & 0.05 & 11.15 & 0.05 & 10.66 & 0.05 \\
WISE J051338.62$-$661004.9 & 78.4109 & -66.1680 & 1.00 & 1.00 & 0.98 & 5.23e-02 & 9.87e-02 & 1.51e-01 & 2.02e-01 & 2.30e-02 & 4.70e-02 & 7.76e-02 & 1.05e-01 & 11.40 & 0.24 & 11.21 & 0.18 & 10.78 & 0.05 \\
WISE J051338.69$-$664129.9 & 78.4112 & -66.6917 & 1.00 & 1.00 & 0.90 & 1.08e-04 & 1.07e-04 & 1.00e-04 & 6.15e-05 & 1.23e-04 & 2.05e-04 & 1.11e-04 & 6.18e-05 & 11.45 & 0.01 & 11.60 & 0.01 & 11.43 & 0.09 \\
WISE J051338.72$-$680708.5 & 78.4113 & -68.1190 & 1.00 & 1.00 & 0.81 & 1.23e-04 & 2.35e-05 & 7.00e-05 & 2.43e-05 & 4.57e-04 & 1.39e-04 & 1.84e-04 & 2.48e-04 & 12.19 & 0.01 & 12.33 & 0.02 & 12.09 & 0.14 \\
WISE J051338.73$-$672129.3 & 78.4114 & -67.3581 & 1.00 & 1.00 & 0.91 & 7.28e-04 & 1.12e-03 & 1.04e-03 & 7.33e-04 & 1.15e-03 & 1.89e-03 & 1.94e-03 & 1.07e-03 & 10.80 & 0.02 & 10.99 & 0.03 & 10.94 & 0.05 \\
WISE J051338.74$-$684904.6 & 78.4114 & -68.8179 & 1.00 & 1.00 & 0.72 & 3.80e-05 & 2.46e-05 & 2.27e-05 & 2.43e-05 & 1.08e-04 & 6.14e-05 & 9.95e-05 & 6.05e-05 & 10.02 & 0.00 & 10.22 & 0.01 & 10.24 & 0.04 \\
WISE J051339.04$-$662018.4 & 78.4127 & -66.3384 & 1.00 & 1.00 & 0.74 & 1.07e-04 & 1.17e-04 & 1.30e-04 & 9.87e-05 & 1.14e-04 & 1.44e-04 & 1.92e-04 & 1.85e-04 & 10.37 & 0.01 & 10.54 & 0.01 & 10.33 & 0.04 \\
WISE J051339.40$-$662955.8 & 78.4142 & -66.4988 & 1.00 & 1.00 & 0.93 & 1.35e-03 & 9.43e-04 & 7.67e-04 & 7.74e-04 & 1.83e-03 & 1.09e-03 & 1.48e-03 & 1.03e-03 & 13.03 & 0.03 & 13.08 & 0.03 & nan & nan \\
WISE J051339.47$-$685215.4 & 78.4145 & -68.8709 & 1.00 & 1.00 & 0.91 & 7.03e-04 & 1.57e-04 & 5.86e-04 & 4.26e-04 & 3.90e-04 & 1.56e-04 & 4.56e-04 & 3.17e-04 & 12.59 & 0.02 & 12.68 & 0.02 & 10.30 & 0.04 \\
WISE J051339.49$-$685355.7 & 78.4145 & -68.8988 & 1.00 & 1.00 & 0.85 & 2.51e-04 & 6.96e-04 & 1.46e-03 & 2.05e-03 & 1.30e-03 & 1.29e-03 & 2.50e-03 & 3.65e-03 & 13.72 & 0.04 & 13.79 & 0.05 & nan & nan \\
WISE J051339.59$-$654644.7 & 78.4149 & -65.7791 & 1.00 & 1.00 & 0.84 & 3.95e-04 & 1.13e-04 & 2.90e-04 & 1.46e-04 & 3.69e-04 & 1.63e-04 & 1.56e-04 & -2.29e-05 & 12.68 & 0.02 & 12.75 & 0.02 & 12.63 & 0.20 \\
WISE J051339.95$-$663852.6 & 78.4165 & -66.6479 & 1.00 & 1.00 & 0.92 & 1.09e-02 & 2.01e-02 & 1.51e-02 & 4.37e-03 & 7.51e-03 & 1.35e-02 & 1.11e-02 & 4.93e-03 & 10.90 & 0.08 & 10.94 & 0.07 & 9.84 & 0.03 \\
WISE J051340.14$-$665609.8 & 78.4173 & -66.9360 & 1.00 & 1.00 & 0.92 & 4.57e-03 & 4.28e-03 & 3.47e-03 & 5.43e-03 & 3.86e-03 & 4.10e-03 & 3.56e-03 & 5.78e-03 & 10.32 & 0.05 & 10.36 & 0.05 & 9.60 & 0.03 \\
WISE J051340.30$-$675632.4 & 78.4179 & -67.9423 & 1.00 & 1.00 & 0.75 & 7.96e-05 & 1.88e-04 & 1.68e-04 & 7.95e-05 & 2.62e-04 & 6.33e-04 & 6.14e-04 & 1.93e-04 & 11.05 & 0.01 & 11.16 & 0.02 & 10.79 & 0.05 \\
WISE J051340.50$-$650948.8 & 78.4188 & -65.1636 & 1.00 & 1.00 & 0.97 & 1.71e-02 & 3.07e-02 & 4.25e-02 & 4.54e-02 & 1.07e-02 & 2.55e-02 & 3.89e-02 & 4.54e-02 & 14.77 & 0.17 & 13.85 & 0.17 & 11.40 & 0.07 \\
WISE J051340.73$-$682722.3 & 78.4197 & -68.4562 & 1.00 & 1.00 & 0.95 & 4.77e-03 & 5.99e-03 & 4.06e-03 & 5.70e-03 & 3.42e-03 & 5.01e-03 & 4.01e-03 & 5.05e-03 & 10.61 & 0.05 & 10.67 & 0.04 & 9.95 & 0.03 \\
WISE J051340.84$-$661001.3 & 78.4202 & -66.1670 & 1.00 & 1.00 & 0.84 & 1.43e-04 & 1.25e-04 & 2.49e-04 & 1.89e-04 & 2.67e-04 & 1.18e-04 & 3.14e-04 & 2.06e-04 & 11.36 & 0.01 & 11.41 & 0.01 & 11.35 & 0.08 \\
WISE J051340.86$-$684354.7 & 78.4202 & -68.7319 & 0.96 & 1.00 & 0.74 & -1.16e-04 & -1.41e-04 & -1.65e-05 & -6.76e-05 & -3.56e-05 & -2.42e-04 & 3.94e-04 & 1.70e-06 & 13.48 & 0.02 & 13.62 & 0.03 & 10.88 & 0.08 \\
WISE J051340.97$-$683332.3 & 78.4207 & -68.5590 & 1.00 & 1.00 & 0.95 & 1.15e-02 & 8.49e-03 & 9.00e-03 & 9.75e-03 & 1.13e-02 & 1.08e-02 & 1.16e-02 & 1.24e-02 & 10.94 & 0.07 & 11.00 & 0.08 & 10.29 & 0.04 \\
WISE J051341.10$-$681224.3 & 78.4213 & -68.2068 & 1.00 & 1.00 & 0.85 & 1.59e-03 & 1.19e-03 & 1.38e-03 & 4.88e-04 & 1.70e-03 & 1.70e-03 & 1.69e-03 & 4.89e-04 & 13.22 & 0.03 & 13.29 & 0.03 & nan & nan \\
WISE J051341.36$-$653716.7 & 78.4223 & -65.6213 & 1.00 & 1.00 & 0.96 & 7.99e-04 & 4.35e-04 & 3.74e-04 & 9.57e-04 & 1.28e-03 & 7.08e-04 & 4.17e-04 & 1.40e-03 & 12.45 & 0.02 & 12.51 & 0.02 & 12.23 & 0.14 \\
WISE J051341.41$-$652828.1 & 78.4225 & -65.4745 & 1.00 & 1.00 & 0.93 & 1.94e-03 & 1.71e-03 & 1.62e-03 & 1.69e-03 & 2.00e-03 & 1.59e-03 & 1.56e-03 & 1.65e-03 & 10.05 & 0.03 & 10.17 & 0.03 & 9.72 & 0.03 \\
WISE J051341.41$-$685424.9 & 78.4226 & -68.9069 & 1.00 & 1.00 & 0.71 & 7.30e-04 & 1.69e-04 & 3.35e-04 & 3.72e-04 & 4.10e-04 & 3.17e-04 & 2.99e-04 & 4.09e-04 & 12.59 & 0.02 & 12.81 & 0.02 & 11.80 & 0.13 \\
WISE J051341.96$-$681957.3 & 78.4248 & -68.3326 & 1.00 & 1.00 & 0.87 & 7.75e-03 & 1.24e-02 & 1.39e-02 & 9.08e-03 & 2.59e-03 & 4.48e-03 & 4.59e-03 & 2.90e-03 & 11.15 & 0.07 & 11.13 & 0.04 & 10.48 & 0.04 \\
WISE J051341.99$-$665228.2 & 78.4249 & -66.8745 & 1.00 & 1.00 & 0.85 & 1.19e-04 & 1.33e-04 & 5.83e-05 & 4.89e-05 & 2.79e-04 & 2.89e-04 & 1.11e-04 & 1.04e-04 & 11.54 & 0.01 & 11.68 & 0.01 & 11.25 & 0.08 \\
WISE J051341.99$-$663228.7 & 78.4249 & -66.5413 & 1.00 & 1.00 & 0.93 & 1.44e-03 & 1.32e-03 & 8.55e-04 & 1.67e-03 & 1.27e-03 & 1.33e-03 & 2.40e-04 & 1.47e-03 & 11.15 & 0.03 & 11.27 & 0.03 & 10.99 & 0.07 \\
WISE J051342.11$-$683637.0 & 78.4255 & -68.6103 & 1.00 & 1.00 & 0.83 & 2.12e-04 & 1.31e-04 & 9.14e-05 & 1.17e-04 & 4.54e-04 & 3.04e-04 & 2.43e-04 & 1.67e-04 & 11.93 & 0.01 & 12.14 & 0.02 & 12.48 & 0.23 \\
WISE J051342.44$-$661043.0 & 78.4268 & -66.1786 & 1.00 & 1.00 & 0.90 & 4.44e-04 & 8.88e-04 & 8.71e-04 & 4.59e-04 & 5.11e-04 & 1.10e-03 & 1.09e-03 & 5.56e-04 & 10.68 & 0.02 & 10.82 & 0.02 & 10.57 & 0.05 \\
WISE J051342.63$-$672410.0 & 78.4276 & -67.4028 & 1.00 & 1.00 & 0.96 & 7.15e-04 & 8.30e-04 & 1.73e-03 & 2.76e-03 & 6.25e-04 & 1.03e-03 & 2.34e-03 & 4.00e-03 & 12.32 & 0.06 & 12.16 & 0.07 & 9.82 & 0.09 \\
WISE J051342.70$-$680032.5 & 78.4279 & -68.0090 & 1.00 & 1.00 & 0.93 & 2.47e-03 & 1.12e-03 & 1.89e-03 & 2.12e-03 & 2.39e-03 & 8.75e-04 & 1.65e-03 & 1.94e-03 & 12.45 & 0.03 & 12.54 & 0.03 & 12.04 & 0.13 \\
WISE J051343.10$-$675819.3 & 78.4296 & -67.9720 & 1.00 & 1.00 & 0.76 & 1.80e-04 & -3.85e-05 & 1.49e-04 & 1.40e-04 & 4.93e-04 & 2.52e-04 & 2.44e-04 & 6.89e-04 & 12.64 & 0.01 & 12.78 & 0.03 & 13.12 & 0.34 \\
WISE J051343.20$-$683021.6 & 78.4300 & -68.5060 & 1.00 & 1.00 & 0.98 & 5.58e-03 & 5.21e-03 & 2.06e-03 & 3.39e-03 & 5.42e-03 & 4.81e-03 & 1.76e-03 & 3.68e-03 & 11.63 & 0.05 & 11.79 & 0.05 & 11.37 & 0.08 \\
WISE J051343.23$-$662335.0 & 78.4301 & -66.3931 & 1.00 & 1.00 & 0.87 & 3.66e-04 & 3.38e-04 & 2.31e-04 & 2.66e-04 & 3.56e-04 & 3.59e-04 & 2.65e-04 & 3.45e-04 & 12.72 & 0.02 & 12.72 & 0.02 & 12.65 & 0.26 \\
WISE J051343.37$-$683331.5 & 78.4307 & -68.5587 & 1.00 & 1.00 & 0.87 & 5.60e-04 & 9.08e-04 & 5.92e-04 & 2.59e-04 & 5.19e-04 & 9.24e-04 & 6.88e-04 & 2.68e-04 & 10.88 & 0.02 & 11.03 & 0.02 & 10.72 & 0.05 \\
WISE J051343.51$-$685554.4 & 78.4313 & -68.9318 & 1.00 & 1.00 & 0.96 & 1.11e-02 & 6.02e-03 & 8.89e-03 & 6.96e-03 & 9.24e-03 & 5.20e-03 & 7.93e-03 & 7.01e-03 & 11.49 & 0.06 & 11.52 & 0.06 & 11.07 & 0.07 \\
WISE J051343.67$-$680529.8 & 78.4319 & -68.0916 & 1.00 & 1.00 & 0.89 & 8.72e-03 & 7.03e-03 & 6.35e-03 & 6.54e-03 & 5.83e-03 & 4.90e-03 & 3.71e-03 & 4.56e-03 & 11.68 & 0.06 & 11.73 & 0.06 & 11.32 & 0.07 \\
WISE J051343.73$-$674943.9 & 78.4322 & -67.8289 & 0.99 & 0.99 & 0.87 & -3.56e-05 & -2.32e-05 & -2.12e-05 & 7.08e-06 & 1.51e-04 & 1.29e-04 & 2.00e-04 & 1.68e-04 & 12.89 & 0.01 & 12.96 & 0.02 & 12.50 & 0.18 \\
WISE J051344.13$-$663412.0 & 78.4339 & -66.5700 & 1.00 & 1.00 & 0.94 & 7.38e-03 & 1.46e-02 & 1.82e-02 & 1.98e-02 & 2.79e-03 & 5.90e-03 & 7.07e-03 & 7.13e-03 & 11.16 & 0.09 & 11.04 & 0.06 & 9.47 & 0.03 \\
WISE J051344.15$-$654230.8 & 78.4340 & -65.7086 & 1.00 & 1.00 & 0.83 & 1.25e-04 & 9.61e-05 & 1.90e-04 & 1.75e-04 & 1.72e-04 & 3.17e-04 & 5.33e-04 & 5.06e-04 & 9.09 & 0.01 & 9.28 & 0.01 & 9.01 & 0.02 \\
WISE J051344.24$-$673522.5 & 78.4343 & -67.5896 & 1.00 & 1.00 & 0.71 & -8.82e-05 & -1.78e-04 & -4.67e-05 & -8.11e-05 & 4.68e-04 & 1.57e-04 & 1.36e-04 & 4.68e-04 & 13.02 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J051344.36$-$684349.7 & 78.4348 & -68.7305 & 1.00 & 1.00 & 0.89 & 1.97e-03 & 1.76e-03 & 1.85e-03 & 2.29e-03 & 1.51e-03 & 1.22e-03 & 1.83e-03 & 2.06e-03 & 11.33 & 0.03 & 11.39 & 0.03 & 10.75 & 0.06 \\
WISE J051344.43$-$653126.1 & 78.4351 & -65.5239 & 1.00 & 1.00 & 0.91 & 8.86e-04 & 1.11e-03 & 9.75e-04 & 1.35e-03 & 1.12e-03 & 1.36e-03 & 1.22e-03 & 1.64e-03 & 12.14 & 0.02 & 12.28 & 0.03 & 12.21 & 0.13 \\
WISE J051344.46$-$682758.9 & 78.4353 & -68.4664 & 1.00 & 1.00 & 0.87 & 2.25e-04 & 1.68e-04 & 5.46e-05 & 1.59e-04 & 3.54e-04 & 2.91e-04 & 1.57e-05 & 2.12e-04 & 12.22 & 0.01 & 12.34 & 0.02 & 12.51 & 0.22 \\
WISE J051344.49$-$655401.5 & 78.4354 & -65.9004 & 1.00 & 1.00 & 0.97 & 1.81e-03 & 6.93e-04 & 1.56e-03 & 1.24e-03 & 2.29e-03 & 6.27e-04 & 2.10e-03 & 1.33e-03 & 12.35 & 0.03 & 12.40 & 0.03 & 12.16 & 0.15 \\
WISE J051344.54$-$660547.3 & 78.4356 & -66.0965 & 1.00 & 1.00 & 0.97 & 3.59e-03 & 9.25e-04 & 3.44e-03 & 1.70e-03 & 4.20e-03 & 9.17e-04 & 4.01e-03 & 1.73e-03 & 12.17 & 0.03 & 12.24 & 0.04 & 11.95 & 0.12 \\
WISE J051345.11$-$682731.3 & 78.4380 & -68.4587 & 1.00 & 1.00 & 0.94 & 4.12e-03 & 2.70e-03 & 1.38e-03 & 3.68e-03 & 3.19e-03 & 2.54e-03 & 1.02e-03 & 3.39e-03 & 11.09 & 0.04 & 11.08 & 0.04 & 9.22 & 0.03 \\
WISE J051345.14$-$662115.7 & 78.4381 & -66.3544 & 1.00 & 1.00 & 0.96 & 5.50e-03 & 6.43e-03 & 3.00e-03 & 3.60e-03 & 4.44e-03 & 4.78e-03 & 3.08e-03 & 3.62e-03 & 11.07 & 0.05 & 11.12 & 0.04 & 10.69 & 0.05 \\
WISE J051345.44$-$673227.2 & 78.4394 & -67.5409 & 1.00 & 1.00 & 0.90 & 2.18e-03 & 1.71e-03 & 5.88e-04 & 2.00e-03 & 1.76e-03 & 1.19e-03 & 4.87e-04 & 1.49e-03 & 12.81 & 0.03 & 12.83 & 0.03 & 12.68 & 0.23 \\
WISE J051345.72$-$674458.9 & 78.4405 & -67.7497 & 1.00 & 1.00 & 0.97 & 1.41e-02 & 6.06e-03 & 1.44e-02 & 1.08e-02 & 8.54e-03 & 3.58e-03 & 7.84e-03 & 6.87e-03 & 9.77 & 0.08 & 9.80 & 0.07 & 9.26 & 0.02 \\
WISE J051345.81$-$664137.0 & 78.4409 & -66.6936 & 1.00 & 1.00 & 0.82 & 2.32e-03 & 3.33e-03 & 4.45e-03 & 4.46e-03 & 4.79e-03 & 6.07e-03 & 1.11e-02 & 1.02e-02 & 14.93 & 0.04 & 14.55 & 0.07 & 11.87 & 0.12 \\
WISE J051345.92$-$662433.5 & 78.4413 & -66.4093 & 1.00 & 1.00 & 0.79 & 1.54e-03 & 1.89e-03 & 5.00e-03 & 6.84e-03 & 1.47e-03 & 3.00e-03 & 4.60e-03 & 5.48e-03 & 15.31 & 0.07 & 14.42 & 0.06 & 11.65 & 0.11 \\
WISE J051346.00$-$685139.5 & 78.4417 & -68.8610 & 1.00 & 1.00 & 0.79 & 5.61e-04 & 1.07e-03 & 3.54e-04 & 6.34e-05 & 1.09e-03 & 1.84e-03 & 4.04e-04 & 6.60e-04 & 13.50 & 0.02 & 13.72 & 0.03 & 11.19 & 0.09 \\
WISE J051346.51$-$674310.1 & 78.4438 & -67.7195 & 1.00 & 1.00 & 0.95 & 3.20e-03 & 3.85e-03 & 4.74e-03 & 7.73e-03 & 2.25e-03 & 3.05e-03 & 3.96e-03 & 6.15e-03 & 9.98 & 0.06 & 9.99 & 0.05 & 9.29 & 0.02 \\
WISE J051346.53$-$685235.1 & 78.4439 & -68.8764 & 1.00 & 1.00 & 0.97 & 2.57e-03 & 2.18e-03 & 1.62e-03 & 3.31e-03 & 2.59e-03 & 2.02e-03 & 1.63e-03 & 3.28e-03 & 12.01 & 0.03 & 12.12 & 0.03 & 12.15 & 0.17 \\
WISE J051346.54$-$675630.7 & 78.4439 & -67.9418 & 1.00 & 1.00 & 0.91 & 2.16e-04 & 6.22e-05 & 8.57e-05 & 1.49e-04 & 4.42e-04 & 1.21e-04 & 1.02e-04 & 4.39e-04 & 12.19 & 0.01 & 12.34 & 0.02 & 11.97 & 0.12 \\
WISE J051346.55$-$675323.8 & 78.4440 & -67.8899 & 1.00 & 0.99 & 0.90 & 1.39e-04 & 1.41e-04 & 1.14e-04 & 1.60e-04 & 1.33e-04 & 1.01e-04 & 6.55e-05 & 1.89e-04 & 12.29 & 0.01 & 12.42 & 0.02 & 12.04 & 0.13 \\
WISE J051346.75$-$681639.2 & 78.4448 & -68.2776 & 1.00 & 1.00 & 0.71 & 3.39e-04 & 1.55e-04 & 1.30e-04 & 2.70e-04 & 8.21e-04 & 2.32e-04 & 6.22e-04 & 6.30e-04 & 13.24 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J051346.81$-$661331.7 & 78.4451 & -66.2255 & 1.00 & 1.00 & 0.77 & 1.46e-04 & 1.44e-04 & 8.17e-05 & 1.10e-04 & 4.49e-04 & 2.59e-04 & 2.04e-04 & 1.12e-04 & 11.87 & 0.01 & 12.05 & 0.02 & 11.89 & 0.12 \\
WISE J051347.29$-$661450.4 & 78.4470 & -66.2473 & 1.00 & 1.00 & 0.88 & 2.97e-03 & 5.37e-03 & 6.94e-03 & 7.75e-03 & 4.32e-03 & 9.27e-03 & 1.28e-02 & 1.42e-02 & 10.07 & 0.05 & 10.03 & 0.08 & 9.53 & 0.03 \\
WISE J051347.64$-$685507.1 & 78.4485 & -68.9186 & 1.00 & 1.00 & 0.86 & 8.66e-05 & 8.21e-05 & 9.61e-05 & 1.00e-04 & 1.67e-04 & 2.26e-04 & 2.62e-04 & 2.36e-04 & 9.88 & 0.01 & 10.07 & 0.01 & 9.83 & 0.04 \\
WISE J051347.80$-$682447.0 & 78.4492 & -68.4131 & 1.00 & 1.00 & 0.98 & 2.52e-03 & 2.10e-03 & 1.11e-03 & 2.89e-03 & 2.85e-03 & 2.73e-03 & 1.40e-03 & 3.63e-03 & 11.86 & 0.04 & 11.95 & 0.04 & 11.58 & 0.10 \\
WISE J051347.86$-$653544.4 & 78.4494 & -65.5957 & 1.00 & 1.00 & 0.86 & 2.82e-03 & 4.25e-03 & 3.83e-03 & 4.76e-03 & 2.43e-03 & 3.73e-03 & 3.41e-03 & 4.61e-03 & 9.48 & 0.04 & 9.46 & 0.04 & 8.69 & 0.02 \\
WISE J051347.90$-$685343.1 & 78.4496 & -68.8953 & 1.00 & 1.00 & 0.96 & 3.23e-02 & 3.20e-02 & 3.01e-02 & 3.09e-02 & 1.93e-02 & 1.86e-02 & 2.18e-02 & 2.18e-02 & 12.00 & 0.12 & 11.89 & 0.10 & 12.01 & 0.14 \\
WISE J051348.01$-$664634.6 & 78.4500 & -66.7763 & 1.00 & 1.00 & 0.91 & 7.26e-03 & 1.46e-02 & 1.46e-02 & 9.75e-03 & 4.10e-03 & 9.38e-03 & 9.24e-03 & 4.83e-03 & 10.46 & 0.07 & 10.28 & 0.05 & 9.30 & 0.03 \\
WISE J051348.03$-$685423.4 & 78.4501 & -68.9065 & 1.00 & 1.00 & 0.93 & 3.53e-04 & 3.65e-04 & 7.29e-05 & 3.44e-04 & 5.17e-04 & 6.07e-04 & 5.24e-05 & 4.33e-04 & 11.03 & 0.01 & 11.20 & 0.02 & 11.07 & 0.07 \\
WISE J051348.18$-$675834.5 & 78.4507 & -67.9763 & 1.00 & 1.00 & 0.89 & 8.14e-04 & 1.29e-03 & 8.12e-04 & 3.49e-04 & 9.69e-04 & 1.50e-03 & 8.94e-04 & 1.54e-04 & 11.03 & 0.02 & 11.17 & 0.02 & 10.41 & 0.04 \\
WISE J051348.36$-$670527.2 & 78.4515 & -67.0909 & 1.00 & 1.00 & 0.95 & 3.72e-02 & 6.51e-02 & 2.86e-02 & 1.81e-01 & 1.50e-02 & 4.35e-02 & 1.95e-02 & 1.18e-01 & 14.40 & 0.30 & 13.39 & 0.28 & 9.91 & 0.04 \\
WISE J051348.39$-$672105.3 & 78.4516 & -67.3515 & 0.99 & 1.00 & 0.71 & 2.12e-04 & 1.06e-04 & 2.51e-04 & 3.04e-05 & 6.30e-04 & 3.72e-04 & 5.66e-04 & 4.48e-04 & 13.26 & 0.02 & 13.44 & 0.02 & nan & nan \\
WISE J051348.47$-$672832.1 & 78.4519 & -67.4756 & 1.00 & 1.00 & 0.90 & 2.18e-03 & 1.95e-03 & 1.61e-03 & 1.97e-03 & 1.27e-03 & 1.53e-03 & 1.20e-03 & 1.01e-03 & 11.60 & 0.03 & 11.71 & 0.03 & 9.96 & 0.11 \\
WISE J051348.60$-$683208.8 & 78.4525 & -68.5358 & 1.00 & 1.00 & 0.83 & 3.92e-04 & 2.54e-04 & 1.25e-04 & 3.33e-04 & 3.36e-04 & 1.78e-04 & 1.25e-04 & 2.80e-04 & 11.89 & 0.01 & 12.03 & 0.02 & 12.11 & 0.17 \\
WISE J051348.62$-$684218.5 & 78.4526 & -68.7051 & 1.00 & 1.00 & 0.93 & 1.25e-03 & 1.73e-03 & 8.58e-04 & 5.71e-04 & 1.70e-03 & 2.54e-03 & 1.25e-03 & 7.35e-04 & 11.04 & 0.02 & 11.17 & 0.03 & 11.02 & 0.09 \\
WISE J051348.70$-$685603.2 & 78.4529 & -68.9342 & 1.00 & 1.00 & 0.93 & 5.75e-02 & 3.39e-02 & 8.20e-02 & 8.29e-02 & 3.94e-02 & 1.91e-02 & 5.00e-02 & 4.65e-02 & 9.88 & 0.19 & 9.45 & 0.15 & 8.66 & 0.02 \\
WISE J051349.12$-$660634.3 & 78.4547 & -66.1095 & 1.00 & 1.00 & 0.93 & 1.76e-04 & 3.10e-04 & 1.41e-04 & 1.70e-04 & 1.33e-04 & 2.47e-04 & 1.22e-04 & 2.50e-04 & 11.23 & 0.01 & 11.40 & 0.01 & 11.24 & 0.07 \\
WISE J051349.69$-$683323.4 & 78.4570 & -68.5565 & 1.00 & 1.00 & 0.84 & 4.74e-04 & 2.94e-04 & 3.79e-04 & 4.55e-04 & 1.09e-03 & 4.12e-04 & 5.52e-04 & 3.45e-04 & 12.29 & 0.02 & 12.40 & 0.02 & 12.21 & 0.17 \\
WISE J051349.83$-$683011.3 & 78.4576 & -68.5031 & 1.00 & 1.00 & 0.83 & 6.95e-04 & 6.81e-04 & 2.92e-04 & 6.38e-04 & 6.84e-04 & 6.82e-04 & 2.54e-04 & 7.91e-04 & 10.89 & 0.02 & 10.05 & 0.02 & 6.68 & 0.01 \\
WISE J051349.85$-$682741.9 & 78.4577 & -68.4616 & 1.00 & 1.00 & 0.85 & 2.26e-04 & 2.37e-04 & 1.63e-05 & 2.16e-04 & 3.18e-04 & 2.10e-04 & -2.83e-05 & 1.63e-04 & 12.10 & 0.01 & 12.25 & 0.02 & 12.19 & 0.18 \\
WISE J051350.48$-$685106.8 & 78.4604 & -68.8519 & 1.00 & 1.00 & 0.85 & 7.30e-04 & 2.70e-04 & 4.26e-04 & 3.09e-04 & 1.93e-03 & 8.85e-04 & 1.79e-03 & 9.78e-04 & 13.86 & 0.03 & 14.14 & 0.04 & nan & nan \\
WISE J051350.54$-$685724.2 & 78.4606 & -68.9567 & 1.00 & 1.00 & 0.95 & 6.41e-03 & 9.98e-03 & 9.33e-03 & 1.19e-02 & 4.30e-03 & 9.21e-03 & 1.07e-02 & 1.09e-02 & 11.00 & 0.06 & 11.02 & 0.06 & 10.70 & 0.05 \\
WISE J051350.66$-$665726.2 & 78.4611 & -66.9573 & 1.00 & 1.00 & 0.95 & 1.15e-03 & 4.30e-04 & 7.06e-04 & 8.13e-04 & 1.09e-03 & 3.42e-04 & 6.76e-04 & 6.22e-04 & 12.17 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J051350.66$-$682343.9 & 78.4611 & -68.3955 & 1.00 & 1.00 & 0.93 & 3.28e-04 & 5.88e-04 & 3.10e-04 & 8.19e-05 & 3.63e-04 & 7.24e-04 & 3.40e-04 & 6.19e-05 & 11.16 & 0.01 & 11.29 & 0.02 & 10.96 & 0.06 \\
WISE J051350.71$-$683854.0 & 78.4613 & -68.6483 & 1.00 & 1.00 & 0.91 & 1.05e-02 & 5.37e-03 & 1.19e-02 & 1.47e-02 & 7.73e-03 & 5.38e-03 & 1.04e-02 & 1.36e-02 & 9.86 & 0.08 & 9.84 & 0.07 & 9.16 & 0.02 \\
WISE J051350.76$-$653753.6 & 78.4615 & -65.6316 & 1.00 & 1.00 & 0.87 & 4.11e-04 & 6.61e-04 & 6.40e-04 & 2.44e-04 & 3.85e-04 & 7.17e-04 & 7.79e-04 & 3.09e-04 & 10.69 & 0.01 & 10.92 & 0.02 & 10.57 & 0.04 \\
WISE J051350.79$-$683825.1 & 78.4616 & -68.6403 & 1.00 & 0.99 & 0.86 & 1.74e-04 & 2.08e-04 & 3.30e-04 & 5.38e-04 & 2.48e-04 & 9.40e-05 & 1.64e-04 & 2.66e-04 & 12.30 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J051350.86$-$674742.0 & 78.4619 & -67.7950 & 1.00 & 1.00 & 0.91 & 2.50e-03 & 2.53e-03 & 1.74e-03 & 2.10e-03 & 1.99e-03 & 1.76e-03 & 9.53e-04 & 1.96e-03 & 12.24 & 0.03 & 12.29 & 0.03 & 12.63 & 0.20 \\
WISE J051351.10$-$685640.8 & 78.4629 & -68.9447 & 1.00 & 1.00 & 0.96 & 4.80e-03 & 6.28e-03 & 1.68e-03 & 3.72e-03 & 4.49e-03 & 5.65e-03 & 1.83e-03 & 3.56e-03 & 11.64 & 0.05 & 11.74 & 0.05 & 11.40 & 0.09 \\
WISE J051351.27$-$684402.4 & 78.4636 & -68.7340 & 1.00 & 1.00 & 0.92 & 2.31e-03 & 2.13e-03 & 1.71e-03 & 2.62e-03 & 1.91e-03 & 1.72e-03 & 1.43e-03 & 2.41e-03 & 11.88 & 0.03 & 11.96 & 0.04 & 12.87 & 0.35 \\
WISE J051351.30$-$684731.3 & 78.4637 & -68.7920 & 1.00 & 1.00 & 0.86 & 7.79e-03 & 1.27e-02 & 1.11e-02 & 8.28e-03 & 2.47e-03 & 3.60e-03 & 2.67e-03 & 2.39e-03 & 11.02 & 0.07 & 11.02 & 0.04 & 10.48 & 0.06 \\
WISE J051351.32$-$664119.3 & 78.4638 & -66.6887 & 1.00 & 1.00 & 0.88 & 2.28e-04 & 1.91e-04 & 2.08e-05 & 2.49e-04 & 1.40e-04 & 2.16e-04 & 5.23e-05 & 2.30e-04 & 12.12 & 0.01 & 12.25 & 0.02 & 12.02 & 0.15 \\
WISE J051351.83$-$665123.5 & 78.4660 & -66.8565 & 1.00 & 1.00 & 0.82 & 2.21e-04 & 1.55e-04 & 4.34e-04 & 5.35e-04 & 5.84e-04 & 3.03e-04 & 9.56e-04 & 6.86e-04 & 13.08 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J051351.94$-$670100.9 & 78.4664 & -67.0169 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 1.60e-02 & 1.09e-02 & 5.98e-03 & 7.82e-03 & 1.09e-02 & 7.61e-03 & 3.98e-03 & 11.91 & 0.08 & 11.87 & 0.06 & 11.84 & 0.13 \\
WISE J051352.28$-$680215.0 & 78.4678 & -68.0375 & 1.00 & 1.00 & 0.95 & 1.16e-03 & 7.29e-04 & 7.81e-04 & 7.67e-04 & 1.36e-03 & 7.70e-04 & 9.63e-04 & 1.15e-03 & 12.58 & 0.02 & 12.66 & 0.03 & 12.88 & 0.28 \\
WISE J051352.28$-$685516.0 & 78.4678 & -68.9211 & 1.00 & 1.00 & 0.76 & 3.87e-04 & 2.91e-04 & -1.79e-05 & 4.96e-04 & 5.92e-04 & 4.79e-04 & 1.95e-04 & 7.10e-04 & 12.64 & 0.02 & 12.75 & 0.02 & 12.38 & 0.20 \\
WISE J051352.34$-$683427.5 & 78.4681 & -68.5743 & 1.00 & 1.00 & 0.89 & 1.33e-02 & 1.77e-02 & 2.88e-02 & 2.91e-02 & 7.26e-03 & 9.69e-03 & 1.46e-02 & 1.51e-02 & 11.35 & 0.14 & 11.32 & 0.09 & 11.03 & 0.07 \\
WISE J051352.37$-$674502.1 & 78.4682 & -67.7506 & 1.00 & 1.00 & 0.90 & 9.61e-04 & 1.21e-03 & 1.45e-03 & 1.30e-03 & 8.50e-04 & 8.96e-04 & 1.22e-03 & 1.32e-03 & 12.37 & 0.03 & 12.46 & 0.03 & 11.58 & 0.08 \\
WISE J051352.82$-$680841.0 & 78.4701 & -68.1447 & 1.00 & 1.00 & 0.97 & 3.68e-03 & 2.17e-03 & 1.94e-03 & 2.65e-03 & 2.86e-03 & 1.81e-03 & 1.08e-03 & 2.06e-03 & 12.13 & 0.04 & 12.17 & 0.04 & 11.72 & 0.10 \\
WISE J051352.93$-$674703.5 & 78.4705 & -67.7843 & 1.00 & 1.00 & 0.89 & 1.04e-03 & 3.25e-04 & 6.91e-04 & 7.68e-04 & 8.04e-04 & 3.48e-04 & 5.48e-04 & 6.20e-04 & 12.37 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J051353.07$-$672234.8 & 78.4711 & -67.3763 & 1.00 & 1.00 & 0.83 & 5.39e-05 & 3.85e-05 & 6.08e-05 & 7.68e-05 & 4.20e-05 & 5.94e-05 & 8.63e-05 & 9.88e-05 & 10.17 & 0.01 & 10.18 & 0.01 & 9.98 & 0.04 \\
WISE J051353.21$-$682322.7 & 78.4717 & -68.3896 & 1.00 & 1.00 & 0.85 & 1.52e-04 & 2.26e-04 & 2.07e-04 & 3.04e-04 & 3.84e-04 & 4.95e-04 & 3.85e-04 & 5.24e-04 & 11.78 & 0.01 & 11.97 & 0.02 & 11.59 & 0.09 \\
WISE J051353.30$-$675032.2 & 78.4721 & -67.8423 & 1.00 & 1.00 & 0.76 & 1.44e-03 & 1.74e-03 & 2.26e-03 & 2.23e-03 & 3.83e-03 & 1.01e-02 & 1.28e-02 & 1.09e-02 & 14.78 & 0.04 & 14.47 & 0.07 & 11.86 & 0.10 \\
WISE J051353.49$-$664155.7 & 78.4729 & -66.6988 & 1.00 & 1.00 & 0.96 & 3.72e-03 & 3.87e-03 & 1.53e-03 & 4.07e-03 & 2.33e-03 & 2.69e-03 & 9.05e-04 & 2.72e-03 & 11.18 & 0.04 & 11.25 & 0.03 & 10.54 & 0.05 \\
WISE J051353.61$-$661304.5 & 78.4734 & -66.2179 & 1.00 & 1.00 & 0.90 & 7.30e-03 & 7.87e-03 & 1.27e-02 & 1.54e-02 & 6.77e-03 & 1.28e-02 & 2.23e-02 & 3.15e-02 & 9.53 & 0.08 & 9.42 & 0.11 & 8.71 & 0.02 \\
WISE J051353.68$-$670348.4 & 78.4737 & -67.0635 & 1.00 & 1.00 & 0.94 & 4.87e-02 & 8.72e-02 & 2.79e-02 & 9.50e-03 & 4.11e-02 & 7.13e-02 & 2.03e-02 & 1.09e-02 & 10.31 & 0.15 & 10.39 & 0.14 & 9.87 & 0.03 \\
WISE J051353.99$-$654739.2 & 78.4750 & -65.7942 & 1.00 & 1.00 & 0.96 & 6.84e-03 & 1.47e-02 & 1.75e-02 & 1.77e-02 & 5.34e-03 & 1.17e-02 & 1.44e-02 & 1.57e-02 & 10.54 & 0.08 & 10.60 & 0.07 & 9.97 & 0.03 \\
WISE J051354.10$-$672018.8 & 78.4754 & -67.3385 & 1.00 & 1.00 & 0.96 & 4.30e-03 & 2.60e-03 & 4.51e-03 & 5.16e-03 & 3.69e-03 & 2.50e-03 & 4.19e-03 & 4.93e-03 & 10.55 & 0.05 & 9.56 & 0.05 & 6.12 & 0.01 \\
WISE J051354.32$-$681047.9 & 78.4763 & -68.1800 & 1.00 & 1.00 & 0.81 & 6.73e-04 & 2.63e-04 & 3.21e-04 & 5.14e-04 & 9.17e-04 & 4.83e-04 & 5.48e-04 & 7.44e-04 & 12.17 & 0.02 & 12.31 & 0.02 & 12.52 & 0.19 \\
WISE J051354.43$-$690155.9 & 78.4768 & -69.0322 & 1.00 & 1.00 & 0.81 & 1.99e-04 & 1.02e-04 & 1.63e-04 & 2.36e-04 & 2.66e-04 & 2.60e-04 & 1.56e-04 & 4.64e-04 & 12.16 & 0.01 & 12.33 & 0.02 & 11.08 & 0.08 \\
WISE J051354.52$-$683627.4 & 78.4772 & -68.6076 & 1.00 & 1.00 & 0.88 & 5.67e-04 & 6.38e-04 & 7.41e-04 & 6.39e-04 & 6.83e-04 & 6.16e-04 & 8.03e-04 & 3.95e-04 & 12.54 & 0.02 & 12.56 & 0.02 & 11.77 & 0.12 \\
WISE J051355.04$-$685454.7 & 78.4793 & -68.9152 & 1.00 & 1.00 & 0.85 & 5.03e-03 & 5.86e-03 & 3.27e-03 & 6.04e-03 & 1.03e-03 & 1.17e-03 & 6.51e-04 & 1.35e-03 & 10.54 & 0.05 & 10.59 & 0.03 & 10.18 & 0.04 \\
WISE J051355.24$-$673802.8 & 78.4802 & -67.6341 & 1.00 & 1.00 & 0.95 & 2.22e-03 & 2.20e-03 & 3.18e-03 & 2.92e-03 & 1.56e-03 & 1.77e-03 & 2.49e-03 & 2.64e-03 & 12.20 & 0.03 & 12.26 & 0.03 & 12.61 & 0.24 \\
WISE J051355.33$-$662939.3 & 78.4805 & -66.4943 & 1.00 & 1.00 & 0.88 & 2.20e-04 & 1.92e-05 & 9.10e-05 & 1.02e-04 & 2.62e-04 & 9.99e-05 & 1.21e-04 & 1.46e-04 & 12.39 & 0.01 & 12.51 & 0.02 & 12.70 & 0.27 \\
WISE J051355.42$-$685003.8 & 78.4809 & -68.8344 & 1.00 & 1.00 & 0.85 & 3.67e-04 & 2.33e-04 & 1.17e-04 & 3.37e-04 & 4.27e-04 & 2.34e-04 & -7.90e-05 & 2.78e-04 & 12.19 & 0.02 & 12.36 & 0.02 & 11.46 & 0.11 \\
WISE J051355.44$-$682608.4 & 78.4810 & -68.4357 & 1.00 & 1.00 & 0.95 & 7.62e-03 & 7.55e-03 & 6.73e-03 & 5.36e-03 & 3.98e-03 & 4.47e-03 & 3.76e-03 & 3.46e-03 & 11.78 & 0.06 & 11.74 & 0.05 & 11.45 & 0.09 \\
WISE J051355.55$-$672909.8 & 78.4815 & -67.4860 & 1.00 & 1.00 & 0.97 & 6.63e-03 & 4.15e-03 & 6.80e-03 & 6.70e-03 & 3.38e-03 & 2.29e-03 & 3.86e-03 & 3.46e-03 & 12.23 & 0.05 & 12.23 & 0.04 & 12.52 & 0.26 \\
WISE J051355.84$-$680946.1 & 78.4827 & -68.1628 & 1.00 & 0.96 & 0.77 & 2.17e-04 & 1.55e-04 & 1.11e-04 & 2.88e-05 & 7.92e-05 & 1.62e-04 & 1.11e-04 & -3.56e-05 & 12.72 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J051355.84$-$684132.8 & 78.4827 & -68.6924 & 1.00 & 0.97 & 0.86 & 5.05e-05 & -6.57e-06 & 1.48e-05 & 4.80e-05 & 1.20e-04 & -4.73e-05 & -4.08e-05 & 1.09e-04 & 12.65 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J051356.01$-$685320.0 & 78.4834 & -68.8889 & 1.00 & 0.99 & 0.81 & 5.32e-05 & 2.79e-05 & 2.57e-06 & 4.62e-05 & 1.87e-04 & 1.60e-04 & -6.11e-05 & 2.93e-04 & 12.70 & 0.01 & 12.87 & 0.02 & 12.55 & 0.24 \\
WISE J051356.06$-$675047.6 & 78.4836 & -67.8465 & 1.00 & 1.00 & 0.79 & 3.78e-04 & 2.91e-04 & 1.53e-04 & 3.69e-04 & 4.55e-04 & 4.94e-04 & 2.28e-04 & 5.15e-04 & 11.82 & 0.01 & 11.94 & 0.02 & 11.28 & 0.06 \\
WISE J051356.10$-$683658.0 & 78.4837 & -68.6161 & 1.00 & 1.00 & 0.81 & 2.95e-04 & 8.70e-05 & 2.46e-04 & 1.40e-04 & 7.00e-04 & 1.69e-04 & 3.23e-04 & 2.63e-04 & 12.82 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J051356.86$-$685822.2 & 78.4869 & -68.9728 & 1.00 & 1.00 & 0.86 & 2.14e-04 & 1.65e-04 & -5.76e-05 & 1.29e-04 & 7.04e-04 & 1.10e-03 & 1.42e-04 & 3.17e-04 & 13.00 & 0.02 & 13.20 & 0.03 & 11.58 & 0.11 \\
WISE J051357.14$-$670431.5 & 78.4881 & -67.0754 & 1.00 & 1.00 & 0.83 & 1.02e-04 & 1.28e-04 & 1.34e-04 & 1.83e-04 & 2.07e-04 & 2.85e-04 & 3.41e-04 & 4.11e-04 & 9.09 & 0.01 & 9.27 & 0.01 & 8.97 & 0.03 \\
WISE J051357.35$-$672236.2 & 78.4890 & -67.3767 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 1.71e-03 & 2.18e-03 & 2.80e-03 & 1.83e-03 & 1.57e-03 & 2.00e-03 & 2.14e-03 & 12.18 & 0.03 & 12.25 & 0.03 & 9.20 & 0.03 \\
WISE J051357.39$-$685104.2 & 78.4891 & -68.8512 & 1.00 & 1.00 & 0.94 & 4.03e-03 & 1.06e-02 & 1.76e-02 & 2.22e-02 & 3.24e-03 & 8.16e-03 & 1.40e-02 & 1.84e-02 & 9.96 & 0.08 & 10.00 & 0.07 & 9.06 & 0.03 \\
WISE J051357.41$-$680908.1 & 78.4892 & -68.1522 & 1.00 & 1.00 & 0.91 & 3.15e-04 & 2.31e-04 & 2.76e-04 & 1.52e-04 & 4.59e-04 & 2.58e-04 & 3.87e-04 & 1.66e-04 & 12.26 & 0.02 & 12.36 & 0.02 & nan & nan \\
WISE J051357.43$-$684220.1 & 78.4893 & -68.7056 & 1.00 & 1.00 & 0.98 & 2.32e-03 & 4.00e-03 & 4.44e-03 & 3.36e-03 & 2.77e-03 & 4.93e-03 & 5.51e-03 & 3.83e-03 & 10.75 & 0.04 & 10.90 & 0.04 & 10.65 & 0.06 \\
WISE J051357.51$-$685601.5 & 78.4896 & -68.9337 & 1.00 & 1.00 & 0.83 & 5.45e-04 & 5.41e-04 & 5.42e-04 & 4.71e-04 & 4.37e-04 & 6.81e-04 & 5.39e-04 & 5.72e-04 & 11.07 & 0.02 & 11.25 & 0.02 & 11.22 & 0.09 \\
WISE J051357.68$-$671722.0 & 78.4903 & -67.2894 & 1.00 & 1.00 & 0.86 & 4.01e-04 & 2.00e-05 & 4.09e-04 & 2.26e-04 & 1.24e-03 & 1.44e-04 & 1.12e-03 & 7.97e-04 & 12.37 & 0.02 & 12.48 & 0.03 & 12.31 & 0.15 \\
WISE J051357.93$-$660249.6 & 78.4914 & -66.0471 & 1.00 & 1.00 & 0.95 & 8.11e-04 & 1.21e-03 & 9.81e-04 & 5.70e-04 & 8.96e-04 & 1.60e-03 & 1.28e-03 & 5.61e-04 & 10.78 & 0.02 & 10.92 & 0.02 & 10.60 & 0.05 \\
WISE J051358.28$-$685449.3 & 78.4928 & -68.9137 & 1.00 & 0.99 & 0.75 & 1.28e-04 & 7.58e-05 & 1.72e-04 & 9.81e-05 & -7.03e-05 & -4.57e-05 & -9.80e-05 & 2.58e-06 & 12.38 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J051358.46$-$690107.8 & 78.4936 & -69.0188 & 0.98 & 0.99 & 0.74 & -1.81e-05 & -9.70e-05 & -2.65e-05 & -4.72e-05 & 4.32e-04 & 1.55e-04 & 6.43e-04 & 3.31e-04 & 13.14 & 0.02 & 13.32 & 0.02 & nan & nan \\
WISE J051359.03$-$681943.5 & 78.4960 & -68.3288 & 1.00 & 1.00 & 0.93 & 9.92e-03 & 1.27e-02 & 1.08e-02 & 7.34e-03 & 3.71e-03 & 4.70e-03 & 4.44e-03 & 2.55e-03 & 10.86 & 0.07 & 10.88 & 0.04 & 10.91 & 0.07 \\
WISE J051359.04$-$652521.2 & 78.4960 & -65.4225 & 1.00 & 1.00 & 0.96 & 3.75e-03 & 7.05e-03 & 8.90e-03 & 1.03e-02 & 2.81e-03 & 6.34e-03 & 9.22e-03 & 9.25e-03 & 11.07 & 0.06 & 11.07 & 0.06 & 10.74 & 0.04 \\
WISE J051359.72$-$673721.2 & 78.4988 & -67.6226 & 1.00 & 1.00 & 0.74 & -6.82e-05 & -1.75e-04 & -5.53e-05 & 1.39e-05 & 6.12e-04 & 3.08e-04 & 6.27e-04 & -1.98e-05 & 13.53 & 0.02 & 13.71 & 0.03 & 10.46 & 0.04 \\
WISE J051359.78$-$685939.2 & 78.4991 & -68.9942 & 1.00 & 1.00 & 0.97 & 3.24e-03 & 2.52e-03 & 5.11e-03 & 5.46e-03 & 1.60e-03 & 1.31e-03 & 2.66e-03 & 2.83e-03 & 9.42 & 0.05 & 9.44 & 0.04 & 8.70 & 0.02 \\
WISE J051359.92$-$690243.8 & 78.4996 & -69.0455 & 1.00 & 1.00 & 0.95 & 1.36e-03 & 1.56e-03 & 1.00e-03 & 1.53e-03 & 2.86e-03 & 3.49e-03 & 2.39e-03 & 3.17e-03 & 10.51 & 0.02 & 10.72 & 0.04 & 9.20 & 0.03 \\
WISE J051400.37$-$673543.9 & 78.5015 & -67.5955 & 1.00 & 1.00 & 0.94 & 8.79e-03 & 1.49e-02 & 1.33e-02 & 1.16e-02 & 5.04e-03 & 7.95e-03 & 9.04e-03 & 9.52e-03 & 12.42 & 0.09 & 12.31 & 0.07 & nan & nan \\
WISE J051400.40$-$670002.7 & 78.5017 & -67.0007 & 1.00 & 1.00 & 0.86 & 3.60e-03 & 2.77e-03 & 2.16e-03 & 2.43e-03 & 2.63e-03 & 2.82e-03 & 2.06e-03 & 1.53e-03 & 12.70 & 0.04 & 12.72 & 0.04 & 12.54 & 0.23 \\
WISE J051400.45$-$681649.3 & 78.5019 & -68.2803 & 1.00 & 1.00 & 0.82 & 1.32e-04 & 1.26e-04 & 3.31e-05 & 4.95e-05 & 1.46e-04 & 2.38e-04 & 1.38e-04 & 1.29e-04 & 11.93 & 0.01 & 12.07 & 0.01 & 12.61 & 0.22 \\
WISE J051400.49$-$685505.0 & 78.5020 & -68.9180 & 1.00 & 1.00 & 0.77 & 2.49e-04 & 1.66e-05 & 1.26e-04 & 9.65e-05 & 8.01e-04 & 3.65e-04 & 6.20e-04 & 6.14e-04 & 12.65 & 0.01 & 12.83 & 0.03 & nan & nan \\
WISE J051400.53$-$680317.2 & 78.5022 & -68.0548 & 1.00 & 1.00 & 0.91 & 1.16e-03 & 1.08e-03 & 1.13e-03 & 7.53e-04 & 1.61e-03 & 2.01e-03 & 1.53e-03 & 1.45e-03 & 10.93 & 0.02 & 11.07 & 0.03 & 10.56 & 0.04 \\
WISE J051400.67$-$652112.5 & 78.5028 & -65.3535 & 1.00 & 1.00 & 0.85 & 4.94e-04 & 6.01e-04 & 5.29e-04 & 5.92e-04 & 3.93e-04 & 5.47e-04 & 4.02e-04 & 4.17e-04 & 11.08 & 0.02 & 11.21 & 0.02 & 10.94 & 0.05 \\
WISE J051400.75$-$672908.8 & 78.5031 & -67.4858 & 1.00 & 1.00 & 0.97 & 1.77e-03 & 3.27e-03 & 4.78e-03 & 4.75e-03 & 1.58e-03 & 2.95e-03 & 4.58e-03 & 4.53e-03 & 9.99 & 0.04 & 10.09 & 0.04 & 10.42 & 0.08 \\
WISE J051400.76$-$685757.0 & 78.5032 & -68.9658 & 1.00 & 1.00 & 0.94 & 6.80e-03 & 7.43e-03 & 4.32e-03 & 6.57e-03 & 6.90e-03 & 8.09e-03 & 5.15e-03 & 6.16e-03 & 13.57 & 0.06 & 13.70 & 0.06 & 12.78 & 0.28 \\
WISE J051400.90$-$672022.1 & 78.5037 & -67.3395 & 1.00 & 1.00 & 0.98 & 2.59e-02 & 6.31e-02 & 1.11e-01 & 1.76e-01 & 3.24e-02 & 8.16e-02 & 1.48e-01 & 2.41e-01 & 14.09 & 0.30 & 14.02 & 0.34 & 10.81 & 0.05 \\
WISE J051400.96$-$673504.8 & 78.5040 & -67.5847 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 1.11e-03 & 1.72e-03 & 2.06e-03 & 1.70e-03 & 8.43e-04 & 1.84e-03 & 1.66e-03 & 11.91 & 0.04 & 12.00 & 0.04 & 12.04 & 0.15 \\
WISE J051400.99$-$684512.3 & 78.5041 & -68.7534 & 1.00 & 1.00 & 0.99 & 2.29e-01 & 3.14e-02 & 1.73e-01 & 1.10e-01 & 2.11e-01 & 2.56e-02 & 1.54e-01 & 9.48e-02 & 9.79 & 0.27 & 9.04 & 0.26 & 8.22 & 0.02 \\
WISE J051401.18$-$662049.2 & 78.5049 & -66.3470 & 1.00 & 1.00 & 0.97 & 5.07e-03 & 3.77e-03 & 7.61e-03 & 7.54e-03 & 2.47e-03 & 2.92e-03 & 4.38e-03 & 5.03e-03 & 12.05 & 0.06 & 12.02 & 0.05 & 11.77 & 0.12 \\
WISE J051401.30$-$664053.8 & 78.5054 & -66.6816 & 1.00 & 1.00 & 0.92 & 5.81e-04 & 3.64e-04 & 2.86e-04 & 4.58e-04 & 1.02e-03 & 6.11e-04 & 4.25e-04 & 7.41e-04 & 11.70 & 0.01 & 11.84 & 0.02 & 11.50 & 0.10 \\
WISE J051401.38$-$684926.6 & 78.5057 & -68.8241 & 1.00 & 1.00 & 0.73 & 6.93e-04 & 1.57e-04 & 4.26e-04 & 3.30e-04 & 3.12e-03 & 1.57e-03 & 4.49e-03 & 1.12e-03 & 14.07 & 0.03 & 14.22 & 0.05 & nan & nan \\
WISE J051401.47$-$685958.0 & 78.5061 & -68.9995 & 1.00 & 1.00 & 0.93 & 5.78e-03 & 3.43e-03 & 3.48e-03 & 5.70e-03 & 4.03e-03 & 2.59e-03 & 2.21e-03 & 4.23e-03 & 12.52 & 0.05 & 12.62 & 0.04 & 12.46 & 0.22 \\
WISE J051401.67$-$674752.5 & 78.5069 & -67.7979 & 1.00 & 1.00 & 0.92 & 1.84e-03 & 6.41e-04 & 1.57e-03 & 1.25e-03 & 2.21e-03 & 7.32e-04 & 2.50e-03 & 2.13e-03 & 12.00 & 0.03 & 12.09 & 0.03 & 11.60 & 0.09 \\
WISE J051401.82$-$681756.3 & 78.5076 & -68.2990 & 0.96 & 0.98 & 0.73 & -1.54e-05 & -4.73e-05 & -8.81e-06 & -3.34e-05 & -7.57e-05 & -7.09e-05 & -8.96e-05 & -4.63e-05 & 12.01 & 0.01 & 12.16 & 0.01 & 11.42 & 0.09 \\
WISE J051401.86$-$670504.6 & 78.5078 & -67.0846 & 1.00 & 1.00 & 0.73 & 7.27e-05 & 6.04e-05 & 1.08e-04 & 6.28e-05 & 2.62e-04 & 1.21e-04 & 2.64e-04 & 2.23e-04 & 12.07 & 0.01 & 12.19 & 0.02 & 12.10 & 0.16 \\
WISE J051401.87$-$671951.5 & 78.5078 & -67.3310 & 1.00 & 1.00 & 0.95 & 8.02e-04 & 6.58e-04 & 1.44e-03 & 7.43e-04 & 6.66e-04 & 4.95e-04 & 1.17e-03 & 5.87e-04 & 11.40 & 0.02 & 11.42 & 0.02 & 11.85 & 0.13 \\
WISE J051401.92$-$665137.8 & 78.5080 & -66.8605 & 1.00 & 1.00 & 0.97 & 6.51e-03 & 6.16e-03 & 1.26e-03 & 6.04e-03 & 6.52e-03 & 5.60e-03 & 1.43e-03 & 6.18e-03 & 12.87 & 0.05 & 12.94 & 0.05 & nan & nan \\
WISE J051402.04$-$682602.6 & 78.5085 & -68.4340 & 1.00 & 1.00 & 0.89 & 1.21e-03 & 7.94e-04 & 5.66e-04 & 8.45e-04 & 1.45e-03 & 1.21e-03 & 6.02e-04 & 1.18e-03 & 11.79 & 0.02 & 11.97 & 0.03 & 11.30 & 0.08 \\
WISE J051402.12$-$685539.6 & 78.5088 & -68.9277 & 0.97 & 1.00 & 0.71 & -1.22e-04 & -1.70e-04 & -5.54e-05 & -9.57e-05 & -7.35e-05 & 1.33e-04 & 2.17e-04 & 4.08e-04 & 12.92 & 0.01 & 13.13 & 0.02 & nan & nan \\
WISE J051402.19$-$660553.7 & 78.5091 & -66.0983 & 1.00 & 1.00 & 0.88 & 3.57e-04 & 5.48e-04 & 8.27e-04 & 8.08e-04 & 3.30e-04 & 7.65e-04 & 1.17e-03 & 1.05e-03 & 9.89 & 0.02 & 10.04 & 0.02 & 9.76 & 0.03 \\
WISE J051402.43$-$684540.6 & 78.5101 & -68.7613 & 1.00 & 1.00 & 0.99 & 1.23e-01 & 2.05e-01 & 8.34e-02 & 2.95e-02 & 5.07e-02 & 8.45e-02 & 3.63e-02 & 1.60e-02 & 10.93 & 0.23 & 10.67 & 0.15 & 10.21 & 0.06 \\
WISE J051402.52$-$660256.4 & 78.5105 & -66.0490 & 1.00 & 1.00 & 0.92 & 2.87e-03 & 5.00e-03 & 4.85e-03 & 3.35e-03 & 2.45e-03 & 3.98e-03 & 4.73e-03 & 3.61e-03 & 10.13 & 0.04 & 10.15 & 0.05 & 9.43 & 0.03 \\
WISE J051402.53$-$684129.9 & 78.5105 & -68.6916 & 1.00 & 1.00 & 0.97 & 1.51e-02 & 6.46e-03 & 1.10e-02 & 9.43e-03 & 9.32e-03 & 4.64e-03 & 7.05e-03 & 7.36e-03 & 11.96 & 0.07 & 11.95 & 0.06 & nan & nan \\
WISE J051402.81$-$653728.3 & 78.5117 & -65.6245 & 0.98 & 0.98 & 0.72 & 4.90e-04 & 2.01e-04 & 2.87e-04 & 5.13e-04 & 1.29e-03 & 4.76e-05 & 1.55e-03 & 5.83e-04 & 14.57 & 0.02 & 14.25 & 0.04 & 11.43 & 0.07 \\
WISE J051402.92$-$683155.5 & 78.5122 & -68.5321 & 1.00 & 1.00 & 0.92 & 3.85e-03 & 3.03e-03 & 2.91e-03 & 4.43e-03 & 2.76e-03 & 1.84e-03 & 2.37e-03 & 2.92e-03 & 11.84 & 0.04 & 11.93 & 0.03 & 11.53 & 0.10 \\
WISE J051403.03$-$653402.7 & 78.5126 & -65.5674 & 1.00 & 1.00 & 0.90 & 2.66e-03 & 1.59e-03 & 2.70e-03 & 1.66e-03 & 1.99e-03 & 1.40e-03 & 1.58e-03 & 1.49e-03 & 12.29 & 0.03 & 12.36 & 0.03 & 12.26 & 0.13 \\
WISE J051403.35$-$645835.8 & 78.5140 & -64.9766 & 1.00 & 1.00 & 0.93 & 6.65e-04 & 2.80e-04 & 6.97e-04 & 5.67e-04 & 3.14e-04 & -4.58e-05 & 4.23e-04 & 2.97e-04 & 12.12 & 0.03 & 12.23 & 0.03 & 11.85 & 0.10 \\
WISE J051403.81$-$684159.2 & 78.5159 & -68.6998 & 1.00 & 1.00 & 0.97 & 5.83e-03 & 4.83e-03 & 1.70e-03 & 5.65e-03 & 4.78e-03 & 4.15e-03 & 1.06e-03 & 4.94e-03 & 11.85 & 0.04 & 11.96 & 0.04 & 11.25 & 0.08 \\
WISE J051403.95$-$672854.1 & 78.5165 & -67.4817 & 0.98 & 1.00 & 0.79 & -4.39e-05 & -1.84e-04 & -3.65e-05 & -5.27e-05 & 1.88e-04 & 4.95e-05 & 6.61e-05 & 1.83e-04 & 13.17 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J051404.38$-$685127.1 & 78.5182 & -68.8575 & 1.00 & 1.00 & 0.85 & 7.17e-04 & 6.51e-04 & 1.97e-04 & 5.61e-04 & 7.06e-04 & 5.44e-04 & 1.83e-04 & 4.30e-04 & 12.20 & 0.02 & 12.33 & 0.02 & 10.92 & 0.08 \\
WISE J051404.99$-$685154.7 & 78.5208 & -68.8652 & 1.00 & 1.00 & 0.88 & 7.88e-04 & 2.03e-04 & 6.12e-04 & 2.07e-04 & 1.15e-03 & 1.50e-04 & 8.73e-04 & 3.65e-04 & 12.60 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J051405.00$-$682758.3 & 78.5208 & -68.4662 & 1.00 & 1.00 & 0.96 & 3.91e-03 & 4.96e-03 & 5.35e-03 & 2.23e-03 & 2.45e-03 & 3.64e-03 & 3.32e-03 & 1.19e-03 & 10.42 & 0.05 & 10.37 & 0.04 & 9.03 & 0.02 \\
WISE J051405.11$-$672347.4 & 78.5213 & -67.3965 & 1.00 & 1.00 & 0.92 & 8.52e-03 & 4.24e-03 & 6.91e-03 & 3.78e-03 & 3.57e-03 & 2.72e-03 & 3.22e-03 & 2.03e-03 & 12.22 & 0.06 & 12.28 & 0.04 & 10.60 & 0.10 \\
WISE J051405.16$-$681214.6 & 78.5215 & -68.2040 & 1.00 & 1.00 & 0.92 & 7.80e-02 & 5.36e-02 & 1.46e-02 & 9.37e-02 & 2.57e-02 & 1.83e-02 & 6.68e-03 & 3.25e-02 & 10.60 & 0.16 & 10.51 & 0.10 & 10.06 & 0.03 \\
WISE J051405.29$-$683316.0 & 78.5220 & -68.5544 & 1.00 & 1.00 & 0.96 & 2.97e-02 & 3.40e-02 & 8.94e-03 & 2.32e-02 & 1.63e-02 & 1.88e-02 & 5.25e-03 & 1.32e-02 & 11.41 & 0.10 & 11.48 & 0.08 & 10.73 & 0.06 \\
WISE J051405.53$-$684444.6 & 78.5230 & -68.7457 & 1.00 & 1.00 & 0.94 & 2.58e-03 & 5.90e-03 & 8.51e-03 & 1.20e-02 & 1.38e-03 & 2.79e-03 & 4.32e-03 & 6.05e-03 & 9.86 & 0.06 & 9.88 & 0.04 & 9.27 & 0.03 \\
WISE J051405.60$-$683846.0 & 78.5233 & -68.6461 & 1.00 & 1.00 & 0.94 & 3.53e-03 & 2.51e-03 & 2.44e-03 & 3.52e-03 & 2.74e-03 & 2.28e-03 & 1.70e-03 & 3.32e-03 & 12.42 & 0.04 & 12.53 & 0.03 & nan & nan \\
WISE J051405.61$-$655707.1 & 78.5234 & -65.9520 & 1.00 & 1.00 & 0.93 & 5.12e-03 & 8.05e-03 & 5.90e-03 & 6.06e-03 & 2.49e-03 & 5.12e-03 & 4.45e-03 & 3.24e-03 & 10.42 & 0.05 & 10.41 & 0.04 & 9.71 & 0.03 \\
WISE J051405.83$-$673413.5 & 78.5243 & -67.5704 & 1.00 & 1.00 & 0.94 & 1.01e-02 & 1.93e-02 & 1.03e-02 & 4.28e-03 & 6.63e-03 & 1.29e-02 & 8.23e-03 & 2.69e-03 & 11.98 & 0.07 & 11.97 & 0.06 & 10.54 & 0.05 \\
WISE J051405.85$-$680811.2 & 78.5244 & -68.1364 & 1.00 & 1.00 & 0.93 & 1.90e-02 & 7.82e-03 & 2.90e-02 & 2.04e-02 & 2.93e-02 & 1.44e-02 & 5.10e-02 & 3.89e-02 & 9.81 & 0.11 & 9.47 & 0.13 & 9.03 & 0.02 \\
WISE J051406.00$-$665153.4 & 78.5250 & -66.8648 & 1.00 & 1.00 & 0.95 & 3.56e-03 & 1.65e-03 & 2.17e-03 & 2.32e-03 & 3.50e-03 & 1.37e-03 & 1.97e-03 & 2.20e-03 & 11.62 & 0.03 & 11.71 & 0.03 & 11.31 & 0.08 \\
WISE J051406.08$-$683356.7 & 78.5253 & -68.5658 & 1.00 & 1.00 & 0.97 & 4.31e-03 & 1.96e-03 & 5.22e-03 & 4.51e-03 & 4.12e-03 & 2.53e-03 & 5.58e-03 & 4.91e-03 & 12.44 & 0.04 & 12.53 & 0.04 & 12.40 & 0.22 \\
WISE J051406.13$-$660142.8 & 78.5255 & -66.0286 & 1.00 & 1.00 & 0.83 & 2.41e-04 & 2.00e-04 & 1.59e-04 & 1.28e-04 & 4.14e-04 & 8.77e-05 & 1.76e-04 & 3.45e-04 & 12.05 & 0.01 & 12.17 & 0.02 & 12.08 & 0.13 \\
WISE J051406.18$-$683420.6 & 78.5258 & -68.5724 & 1.00 & 1.00 & 0.92 & 1.69e-01 & 1.27e-01 & 7.73e-02 & 2.16e-01 & 5.86e-02 & 4.55e-02 & 2.57e-02 & 7.20e-02 & 10.74 & 0.24 & 10.50 & 0.15 & 10.27 & 0.04 \\
WISE J051406.33$-$665550.4 & 78.5264 & -66.9307 & 1.00 & 1.00 & 0.95 & 4.55e-03 & 9.53e-03 & 9.36e-03 & 6.47e-03 & 4.64e-03 & 1.03e-02 & 1.12e-02 & 8.94e-03 & 10.65 & 0.07 & 10.68 & 0.08 & 9.81 & 0.03 \\
WISE J051406.43$-$675806.3 & 78.5268 & -67.9684 & 1.00 & 1.00 & 0.97 & 4.98e-03 & 1.11e-02 & 2.14e-02 & 2.65e-02 & 2.88e-03 & 6.56e-03 & 1.21e-02 & 1.51e-02 & 9.66 & 0.09 & 9.66 & 0.07 & 8.92 & 0.02 \\
WISE J051406.49$-$672336.7 & 78.5271 & -67.3935 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 2.08e-03 & 1.12e-03 & 5.16e-04 & 1.42e-03 & 2.69e-03 & 1.44e-03 & 3.44e-04 & 10.97 & 0.02 & 11.14 & 0.03 & 9.83 & 0.05 \\
WISE J051406.51$-$685638.2 & 78.5271 & -68.9439 & 1.00 & 1.00 & 0.80 & 2.61e-04 & 2.60e-04 & 7.25e-05 & 1.54e-04 & 4.02e-04 & 3.18e-04 & 9.29e-05 & 2.45e-04 & 12.52 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J051406.61$-$681700.6 & 78.5276 & -68.2835 & 1.00 & 1.00 & 0.86 & 2.31e-04 & 6.41e-05 & 1.66e-04 & 1.19e-04 & 2.84e-04 & 3.37e-05 & 1.64e-04 & 2.71e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 11.94 & 0.14 \\
WISE J051406.72$-$684306.2 & 78.5280 & -68.7184 & 1.00 & 1.00 & 0.78 & 7.55e-04 & 6.32e-04 & 9.80e-04 & 4.83e-04 & 2.10e-03 & 7.52e-04 & 1.25e-03 & 1.37e-03 & 13.40 & 0.03 & 13.52 & 0.04 & nan & nan \\
WISE J051406.85$-$681925.7 & 78.5285 & -68.3238 & 1.00 & 1.00 & 0.89 & 7.24e-04 & 4.19e-04 & 7.77e-04 & 5.65e-04 & 1.28e-03 & 5.48e-04 & 1.10e-03 & 6.11e-04 & 12.70 & 0.02 & 12.77 & 0.03 & nan & nan \\
WISE J051406.96$-$661928.4 & 78.5290 & -66.3246 & 1.00 & 1.00 & 0.82 & 3.09e-04 & 1.66e-04 & 4.58e-04 & 4.05e-04 & 3.78e-04 & 3.95e-04 & 4.19e-04 & 3.97e-04 & 12.55 & 0.02 & 12.62 & 0.02 & 12.39 & 0.19 \\
WISE J051407.38$-$680149.8 & 78.5307 & -68.0305 & 1.00 & 1.00 & 0.85 & 7.49e-04 & 1.90e-03 & 3.71e-03 & 5.50e-03 & 2.69e-03 & 3.71e-03 & 8.87e-03 & 1.31e-02 & 15.21 & 0.06 & 14.55 & 0.13 & 11.62 & 0.10 \\
WISE J051407.51$-$674649.4 & 78.5313 & -67.7804 & 1.00 & 0.98 & 0.86 & 4.25e-04 & 6.43e-04 & 3.32e-04 & 4.85e-04 & -7.39e-06 & 3.10e-04 & 3.08e-05 & 3.24e-06 & 13.17 & 0.02 & 13.21 & 0.02 & 12.33 & 0.14 \\
WISE J051407.72$-$685233.7 & 78.5322 & -68.8760 & 1.00 & 1.00 & 0.86 & 9.99e-04 & 5.83e-04 & 5.73e-04 & 7.25e-04 & 5.55e-04 & 5.16e-04 & 4.76e-04 & 5.48e-04 & 12.32 & 0.02 & 12.42 & 0.02 & 12.58 & 0.26 \\
WISE J051407.78$-$684658.6 & 78.5324 & -68.7829 & 1.00 & 1.00 & 0.96 & 2.04e-03 & 4.29e-03 & 6.84e-03 & 8.68e-03 & 1.60e-03 & 3.59e-03 & 5.29e-03 & 6.37e-03 & 9.83 & 0.05 & 9.86 & 0.04 & 9.15 & 0.03 \\
WISE J051407.93$-$680648.2 & 78.5330 & -68.1134 & 1.00 & 1.00 & 0.80 & 4.20e-03 & 2.24e-03 & 2.83e-03 & 2.74e-03 & 1.25e-03 & 1.67e-03 & 1.60e-03 & 1.93e-03 & 12.24 & 0.04 & 12.25 & 0.03 & 12.35 & 0.17 \\
WISE J051408.26$-$664439.0 & 78.5344 & -66.7442 & 1.00 & 1.00 & 0.85 & 5.71e-04 & 1.36e-04 & 4.06e-04 & 4.54e-04 & 7.58e-04 & 2.60e-04 & 6.64e-04 & 6.44e-04 & 12.50 & 0.02 & 12.58 & 0.02 & 12.39 & 0.19 \\
WISE J051408.41$-$681249.1 & 78.5350 & -68.2137 & 1.00 & 1.00 & 0.95 & 5.38e-04 & 5.08e-04 & 6.14e-04 & 1.09e-03 & 7.26e-04 & 9.73e-04 & 1.00e-03 & 1.70e-03 & 12.46 & 0.02 & 12.57 & 0.03 & 12.96 & 0.31 \\
WISE J051408.51$-$650151.0 & 78.5355 & -65.0308 & 1.00 & 1.00 & 0.91 & 2.41e-03 & 2.94e-03 & 1.65e-03 & 7.94e-04 & 2.02e-03 & 2.76e-03 & 1.35e-03 & 8.75e-04 & 11.09 & 0.03 & 11.17 & 0.03 & 10.69 & 0.04 \\
WISE J051408.64$-$665834.4 & 78.5360 & -66.9762 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 5.39e-04 & 1.30e-03 & 1.81e-03 & 4.19e-04 & 6.17e-04 & 1.51e-03 & 2.31e-03 & 11.53 & 0.03 & 11.58 & 0.04 & 11.54 & 0.11 \\
WISE J051408.68$-$685832.5 & 78.5362 & -68.9757 & 1.00 & 1.00 & 0.94 & 3.74e-03 & 2.25e-03 & 3.74e-03 & 2.55e-03 & 5.53e-03 & 3.95e-03 & 5.49e-03 & 3.94e-03 & 11.01 & 0.04 & 11.17 & 0.05 & 10.84 & 0.06 \\
WISE J051409.09$-$690055.1 & 78.5379 & -69.0153 & 1.00 & 0.96 & 0.81 & 1.14e-04 & 7.58e-07 & -2.67e-06 & 2.90e-05 & 1.49e-04 & -2.57e-05 & -2.01e-04 & -9.85e-05 & 13.12 & 0.02 & 13.28 & 0.02 & nan & nan \\
WISE J051409.22$-$683725.9 & 78.5384 & -68.6239 & 1.00 & 1.00 & 0.86 & 6.47e-04 & 6.18e-04 & 5.28e-04 & 6.16e-04 & 6.74e-04 & 4.32e-04 & 5.26e-04 & 7.82e-04 & 12.11 & 0.02 & 12.22 & 0.02 & 11.71 & 0.12 \\
WISE J051409.52$-$681027.9 & 78.5397 & -68.1744 & 1.00 & 0.99 & 0.73 & 2.00e-04 & -2.25e-04 & 2.21e-04 & -6.83e-05 & -6.01e-04 & -5.40e-04 & -1.99e-04 & 9.10e-05 & 13.87 & 0.02 & 14.03 & 0.03 & 11.63 & 0.09 \\
WISE J051409.79$-$690234.5 & 78.5408 & -69.0429 & 1.00 & 1.00 & 0.96 & 4.24e-04 & 5.10e-04 & 3.72e-04 & 3.85e-04 & 6.82e-04 & 8.65e-04 & 7.40e-04 & 7.07e-04 & 10.86 & 0.02 & 11.04 & 0.02 & 10.51 & 0.06 \\
WISE J051410.51$-$685116.4 & 78.5438 & -68.8545 & 1.00 & 1.00 & 0.86 & 6.24e-04 & 3.70e-04 & 5.31e-04 & 3.55e-04 & 7.18e-04 & 1.93e-04 & 4.13e-04 & 3.94e-04 & 12.09 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J051410.57$-$673410.3 & 78.5440 & -67.5695 & 1.00 & 1.00 & 0.90 & 4.66e-04 & 4.61e-04 & 5.18e-04 & 6.66e-04 & 6.85e-04 & 6.91e-04 & 8.63e-04 & 8.57e-04 & 12.91 & 0.02 & 12.95 & 0.03 & 10.22 & 0.05 \\
WISE J051410.96$-$661405.6 & 78.5456 & -66.2349 & 1.00 & 1.00 & 0.93 & 3.66e-04 & 2.62e-04 & 2.58e-04 & -4.39e-05 & 8.78e-04 & 5.90e-04 & 5.72e-04 & 2.19e-05 & 12.85 & 0.02 & 12.94 & 0.02 & 12.93 & 0.32 \\
WISE J051411.08$-$684105.0 & 78.5462 & -68.6847 & 1.00 & 1.00 & 0.73 & -1.03e-04 & -1.28e-04 & -3.09e-05 & -3.36e-05 & 1.25e-04 & -4.26e-06 & 5.06e-05 & 3.17e-04 & 12.89 & 0.01 & 13.09 & 0.02 & nan & nan \\
WISE J051411.15$-$682540.4 & 78.5465 & -68.4279 & 1.00 & 1.00 & 0.91 & 7.72e-04 & 1.10e-03 & 7.01e-04 & 7.08e-04 & 5.66e-04 & 9.36e-04 & 5.42e-04 & 3.09e-04 & 11.10 & 0.02 & 11.26 & 0.02 & 10.98 & 0.07 \\
WISE J051411.25$-$671901.8 & 78.5469 & -67.3172 & 1.00 & 1.00 & 0.92 & 1.21e-02 & 1.32e-02 & 6.17e-03 & 8.94e-03 & 8.86e-03 & 1.09e-02 & 5.20e-03 & 6.99e-03 & 10.71 & 0.07 & 10.72 & 0.06 & 10.37 & 0.04 \\
WISE J051411.27$-$684329.7 & 78.5469 & -68.7249 & 1.00 & 1.00 & 0.81 & 6.87e-04 & 7.35e-04 & 8.35e-04 & 2.30e-04 & 5.09e-04 & 3.90e-04 & 7.01e-04 & 3.66e-04 & 11.46 & 0.02 & 11.66 & 0.02 & 11.94 & 0.17 \\
WISE J051411.28$-$684306.4 & 78.5470 & -68.7185 & 1.00 & 1.00 & 0.92 & 3.43e-03 & 5.02e-03 & 8.49e-03 & 1.22e-02 & 2.79e-03 & 4.13e-03 & 6.24e-03 & 7.81e-03 & 9.59 & 0.07 & 9.54 & 0.06 & 8.94 & 0.02 \\
WISE J051411.39$-$684043.9 & 78.5475 & -68.6789 & 1.00 & 1.00 & 0.87 & 3.69e-04 & 4.31e-04 & 5.16e-04 & 4.33e-04 & 3.33e-04 & 4.19e-04 & 5.33e-04 & 3.00e-04 & 10.80 & 0.01 & 10.96 & 0.01 & 10.89 & 0.07 \\
WISE J051411.47$-$670257.9 & 78.5478 & -67.0494 & 1.00 & 1.00 & 0.84 & 7.11e-04 & 2.51e-04 & 6.06e-04 & 3.56e-04 & 7.88e-04 & 4.97e-04 & 9.56e-04 & 4.74e-04 & 12.23 & 0.02 & 12.29 & 0.02 & 12.47 & 0.20 \\
WISE J051411.50$-$681010.9 & 78.5479 & -68.1697 & 1.00 & 1.00 & 0.91 & 5.25e-03 & 3.49e-03 & 5.15e-03 & 6.57e-03 & 2.81e-03 & 2.95e-03 & 4.18e-03 & 4.94e-03 & 10.85 & 0.05 & 10.88 & 0.04 & 10.33 & 0.04 \\
WISE J051411.53$-$680447.3 & 78.5480 & -68.0798 & 1.00 & 1.00 & 0.94 & 3.09e-03 & 6.17e-03 & 5.46e-03 & 3.86e-03 & 3.08e-03 & 6.87e-03 & 6.79e-03 & 4.59e-03 & 10.21 & 0.05 & 10.30 & 0.05 & 9.58 & 0.03 \\
WISE J051412.09$-$690111.1 & 78.5504 & -69.0197 & 1.00 & 0.99 & 0.77 & 3.13e-04 & 6.86e-05 & 1.72e-04 & 2.08e-04 & 1.90e-04 & 2.96e-05 & 9.16e-05 & 7.01e-05 & 12.39 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J051412.35$-$672130.3 & 78.5514 & -67.3584 & 1.00 & 1.00 & 0.85 & 4.11e-04 & 5.86e-04 & 4.48e-04 & 2.84e-04 & 5.26e-04 & 1.06e-03 & 6.78e-04 & 2.58e-04 & 10.89 & 0.01 & 11.03 & 0.02 & 11.83 & 0.16 \\
WISE J051412.37$-$685058.0 & 78.5515 & -68.8494 & 1.00 & 1.00 & 0.96 & 1.45e-02 & 2.14e-02 & 1.14e-02 & 3.54e-03 & 7.53e-03 & 1.03e-02 & 6.51e-03 & 2.45e-03 & 11.01 & 0.08 & 11.06 & 0.06 & 10.31 & 0.05 \\
WISE J051412.74$-$674409.1 & 78.5531 & -67.7359 & 1.00 & 1.00 & 0.87 & 2.83e-04 & 5.19e-04 & 2.66e-04 & 1.00e-04 & 1.53e-03 & 2.55e-03 & 1.34e-03 & 3.82e-04 & 11.27 & 0.01 & 11.37 & 0.03 & 11.28 & 0.07 \\
WISE J051412.97$-$685120.8 & 78.5540 & -68.8558 & 1.00 & 1.00 & 0.94 & 1.43e-02 & 1.36e-02 & 3.56e-03 & 1.43e-02 & 6.63e-03 & 6.91e-03 & 1.07e-03 & 6.27e-03 & 11.64 & 0.07 & 11.74 & 0.05 & 12.56 & 0.34 \\
WISE J051413.24$-$675505.1 & 78.5551 & -67.9181 & 1.00 & 1.00 & 0.94 & 1.15e-03 & 9.34e-04 & 5.99e-04 & 1.08e-03 & 9.37e-04 & 7.55e-04 & 4.65e-04 & 9.90e-04 & 11.18 & 0.02 & 11.28 & 0.02 & 11.06 & 0.06 \\
WISE J051413.67$-$685251.4 & 78.5569 & -68.8810 & 1.00 & 1.00 & 0.80 & 1.87e-03 & 2.29e-04 & 1.12e-03 & 9.04e-04 & 3.56e-03 & 4.64e-04 & 2.44e-03 & 2.06e-03 & 14.11 & 0.04 & 14.42 & 0.05 & nan & nan \\
WISE J051413.82$-$674153.6 & 78.5576 & -67.6982 & 1.00 & 1.00 & 0.95 & 3.95e-03 & 7.81e-04 & 3.86e-03 & 1.47e-03 & 2.55e-03 & 4.87e-04 & 2.62e-03 & 9.60e-04 & 12.24 & 0.04 & 12.28 & 0.03 & 12.62 & 0.20 \\
WISE J051413.96$-$684201.0 & 78.5582 & -68.7003 & 1.00 & 1.00 & 0.83 & 2.69e-04 & 2.24e-04 & 1.09e-04 & 2.63e-04 & 8.61e-05 & 9.69e-05 & -4.40e-05 & 1.56e-04 & 12.20 & 0.01 & 12.37 & 0.02 & 10.77 & 0.06 \\
WISE J051414.16$-$685347.5 & 78.5590 & -68.8965 & 1.00 & 1.00 & 0.91 & 1.21e-02 & 8.66e-03 & 1.49e-02 & 6.67e-03 & 4.80e-03 & 4.50e-03 & 6.89e-03 & 3.63e-03 & 10.86 & 0.07 & 10.76 & 0.05 & 9.93 & 0.03 \\
WISE J051414.30$-$671732.8 & 78.5596 & -67.2925 & 1.00 & 1.00 & 0.99 & 5.77e-03 & 1.19e-02 & 1.32e-02 & 2.00e-02 & 3.75e-03 & 8.24e-03 & 9.34e-03 & 1.40e-02 & 10.22 & 0.08 & 10.26 & 0.07 & 9.65 & 0.03 \\
WISE J051414.34$-$681936.2 & 78.5597 & -68.3267 & 1.00 & 1.00 & 0.89 & 1.15e-02 & 1.45e-02 & 9.91e-03 & 1.17e-02 & 8.90e-03 & 1.21e-02 & 6.24e-03 & 9.29e-03 & 10.79 & 0.07 & 10.70 & 0.07 & 10.29 & 0.04 \\
WISE J051414.42$-$663716.1 & 78.5601 & -66.6211 & 1.00 & 1.00 & 0.92 & 3.62e-04 & 2.21e-04 & 1.31e-04 & 4.36e-04 & 6.11e-04 & 2.67e-04 & 2.93e-04 & 6.57e-04 & 12.00 & 0.01 & 12.11 & 0.02 & 11.86 & 0.12 \\
WISE J051414.51$-$681304.0 & 78.5605 & -68.2178 & 1.00 & 1.00 & 0.83 & 2.50e-04 & 4.83e-05 & 1.39e-04 & 2.22e-04 & 4.13e-04 & 1.73e-05 & 1.40e-04 & 2.82e-04 & 12.40 & 0.01 & 12.53 & 0.02 & 12.04 & 0.12 \\
WISE J051414.55$-$673405.0 & 78.5606 & -67.5681 & 1.00 & 1.00 & 0.93 & 1.12e-02 & 7.74e-03 & 6.09e-03 & 1.06e-02 & 7.62e-03 & 4.74e-03 & 3.37e-03 & 6.97e-03 & 11.30 & 0.06 & 11.32 & 0.05 & 10.25 & 0.04 \\
WISE J051414.66$-$680435.7 & 78.5611 & -68.0766 & 0.96 & 0.99 & 0.80 & -1.13e-04 & -2.07e-04 & 3.09e-05 & -1.71e-04 & 2.49e-04 & -2.14e-04 & 1.97e-04 & 1.02e-04 & 13.74 & 0.02 & 13.93 & 0.03 & nan & nan \\
WISE J051414.73$-$682623.3 & 78.5614 & -68.4398 & 1.00 & 1.00 & 0.87 & 4.48e-04 & 8.10e-04 & 5.10e-04 & 1.56e-04 & 3.51e-04 & 7.29e-04 & 5.72e-04 & 7.27e-05 & 10.77 & 0.02 & 10.92 & 0.02 & 10.73 & 0.06 \\
WISE J051414.88$-$661920.9 & 78.5620 & -66.3225 & 0.96 & 0.97 & 0.81 & -4.42e-06 & -1.25e-04 & -5.11e-05 & -1.31e-04 & 3.47e-04 & 3.08e-04 & -3.69e-05 & -1.96e-04 & 13.17 & 0.01 & 13.22 & 0.02 & 12.32 & 0.18 \\
WISE J051415.27$-$685153.9 & 78.5636 & -68.8650 & 1.00 & 0.96 & 0.70 & 1.71e-05 & 1.24e-06 & 5.32e-05 & 4.59e-05 & -5.79e-05 & -8.40e-06 & 4.02e-05 & -7.52e-05 & 12.59 & 0.01 & 12.75 & 0.02 & 12.48 & 0.24 \\
WISE J051415.32$-$654121.3 & 78.5638 & -65.6892 & 1.00 & 1.00 & 0.88 & 2.82e-04 & 1.03e-04 & 2.38e-04 & 1.16e-04 & 3.83e-04 & 3.59e-05 & 4.00e-04 & 1.24e-04 & 11.50 & 0.01 & 11.61 & 0.02 & 11.49 & 0.07 \\
WISE J051415.63$-$684458.4 & 78.5651 & -68.7496 & 1.00 & 1.00 & 0.74 & 1.19e-04 & 8.43e-05 & 8.90e-05 & 2.24e-04 & 8.16e-05 & 4.84e-06 & 6.33e-05 & 6.72e-05 & 12.30 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J051415.70$-$654738.8 & 78.5654 & -65.7941 & 1.00 & 1.00 & 0.97 & 3.30e-03 & 4.85e-03 & 2.00e-03 & 2.01e-03 & 4.39e-03 & 6.20e-03 & 3.34e-03 & 3.19e-03 & 12.90 & 0.04 & 12.86 & 0.05 & 12.65 & 0.22 \\
WISE J051415.83$-$662316.7 & 78.5660 & -66.3880 & 1.00 & 1.00 & 0.90 & 1.33e-03 & 2.97e-04 & 1.04e-03 & 4.80e-04 & 1.90e-03 & 6.63e-04 & 1.40e-03 & 8.14e-04 & 12.34 & 0.02 & 12.42 & 0.03 & 12.31 & 0.20 \\
WISE J051417.21$-$682012.7 & 78.5717 & -68.3369 & 1.00 & 1.00 & 0.87 & 1.05e-03 & 8.50e-04 & 6.99e-04 & 1.15e-03 & 1.01e-03 & 5.50e-04 & 7.88e-04 & 6.14e-04 & 12.16 & 0.02 & 12.27 & 0.02 & 11.80 & 0.12 \\
WISE J051417.47$-$685735.2 & 78.5728 & -68.9598 & 1.00 & 1.00 & 0.96 & 9.08e-03 & 7.88e-03 & 9.43e-03 & 1.10e-02 & 6.67e-03 & 5.61e-03 & 6.57e-03 & 8.04e-03 & 9.34 & 0.08 & 9.34 & 0.06 & 8.58 & 0.02 \\
WISE J051417.68$-$680854.3 & 78.5737 & -68.1484 & 1.00 & 1.00 & 0.85 & 3.77e-03 & 1.68e-03 & 2.79e-03 & 3.55e-03 & 1.25e-03 & 9.46e-04 & 9.92e-04 & 1.15e-03 & 12.11 & 0.04 & 12.17 & 0.03 & 12.36 & 0.16 \\
WISE J051417.86$-$685101.0 & 78.5744 & -68.8503 & 1.00 & 1.00 & 0.85 & 2.01e-03 & 2.07e-03 & 2.26e-03 & 9.33e-04 & 1.04e-03 & 8.63e-04 & 9.61e-04 & 4.66e-04 & 13.09 & 0.03 & 13.19 & 0.03 & 11.98 & 0.15 \\
WISE J051417.93$-$660848.2 & 78.5747 & -66.1467 & 1.00 & 1.00 & 0.96 & 9.49e-03 & 5.21e-03 & 9.93e-03 & 7.93e-03 & 4.94e-03 & 3.11e-03 & 5.46e-03 & 4.64e-03 & 12.18 & 0.06 & 12.13 & 0.05 & 11.52 & 0.09 \\
WISE J051417.97$-$683905.7 & 78.5749 & -68.6516 & 1.00 & 1.00 & 0.97 & 8.88e-04 & 1.81e-03 & 1.77e-03 & 2.08e-03 & 1.08e-03 & 2.69e-03 & 3.58e-03 & 4.30e-03 & 9.07 & 0.03 & 9.22 & 0.04 & 8.68 & 0.02 \\
WISE J051418.10$-$683248.5 & 78.5754 & -68.5468 & 1.00 & 1.00 & 0.96 & 4.33e-03 & 5.84e-03 & 6.24e-03 & 5.83e-03 & 2.20e-03 & 3.62e-03 & 3.40e-03 & 3.03e-03 & 10.04 & 0.05 & 10.07 & 0.04 & 9.26 & 0.03 \\
WISE J051418.43$-$690123.0 & 78.5768 & -69.0230 & 1.00 & 1.00 & 0.87 & 2.25e-04 & 4.10e-04 & 1.79e-04 & 9.70e-05 & 4.50e-04 & 7.96e-04 & 3.06e-04 & 3.49e-05 & 11.20 & 0.01 & 11.36 & 0.02 & 10.27 & 0.05 \\
WISE J051418.48$-$690144.1 & 78.5770 & -69.0289 & 1.00 & 1.00 & 0.92 & 4.71e-03 & 1.82e-03 & 3.30e-03 & 3.40e-03 & 4.67e-03 & 2.45e-03 & 2.57e-03 & 4.64e-03 & 11.49 & 0.04 & 11.62 & 0.04 & 10.67 & 0.07 \\
WISE J051418.58$-$680846.4 & 78.5774 & -68.1462 & 1.00 & 1.00 & 0.77 & 3.52e-04 & 4.78e-05 & 2.27e-04 & 1.78e-04 & 5.18e-04 & 1.89e-04 & 1.57e-04 & 2.72e-04 & 12.48 & 0.01 & 12.59 & 0.02 & 12.10 & 0.14 \\
WISE J051418.79$-$664005.5 & 78.5783 & -66.6682 & 1.00 & 1.00 & 0.89 & 4.72e-03 & 3.68e-03 & 4.74e-03 & 3.23e-03 & 2.23e-03 & 1.81e-03 & 2.09e-03 & 1.89e-03 & 9.13 & 0.04 & 9.13 & 0.03 & 8.39 & 0.02 \\
WISE J051418.87$-$684115.1 & 78.5786 & -68.6875 & 1.00 & 1.00 & 0.85 & 1.41e-03 & 5.80e-04 & 1.89e-03 & 6.91e-04 & 9.59e-03 & 3.87e-03 & 1.12e-02 & 4.68e-03 & 13.00 & 0.03 & 13.11 & 0.07 & nan & nan \\
WISE J051418.98$-$684758.0 & 78.5791 & -68.7995 & 1.00 & 1.00 & 0.90 & 1.20e-03 & 1.16e-03 & 2.51e-04 & 1.03e-03 & 1.34e-03 & 1.24e-03 & 3.42e-04 & 1.08e-03 & 11.50 & 0.02 & 11.62 & 0.02 & 10.94 & 0.08 \\
WISE J051418.99$-$685827.1 & 78.5791 & -68.9742 & 1.00 & 1.00 & 0.87 & 3.02e-03 & 1.73e-03 & 1.97e-03 & 2.71e-03 & 1.94e-03 & 1.06e-03 & 1.92e-03 & 2.07e-03 & 12.15 & 0.04 & 12.23 & 0.03 & nan & nan \\
WISE J051419.40$-$684217.3 & 78.5808 & -68.7048 & 1.00 & 1.00 & 0.92 & 4.52e-03 & 6.89e-03 & 1.12e-02 & 1.35e-02 & 2.37e-03 & 4.61e-03 & 6.31e-03 & 7.30e-03 & 9.99 & 0.08 & 9.99 & 0.05 & 9.35 & 0.03 \\
WISE J051419.42$-$673859.0 & 78.5809 & -67.6497 & 1.00 & 1.00 & 0.84 & 3.67e-03 & 5.09e-03 & 6.08e-03 & 6.86e-03 & 2.16e-03 & 2.47e-03 & 3.23e-03 & 3.12e-03 & 10.76 & 0.05 & 10.82 & 0.04 & 10.05 & 0.03 \\
WISE J051419.66$-$684659.5 & 78.5819 & -68.7832 & 1.00 & 1.00 & 0.95 & 5.54e-04 & 1.83e-04 & 4.31e-04 & 3.38e-04 & 7.41e-04 & 1.79e-04 & 5.11e-04 & 3.92e-04 & 12.29 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J051419.77$-$650218.6 & 78.5824 & -65.0385 & 1.00 & 1.00 & 0.91 & 4.83e-03 & 8.31e-03 & 5.36e-03 & 2.50e-03 & 4.77e-03 & 9.11e-03 & 7.39e-03 & 4.18e-03 & 10.07 & 0.05 & 10.14 & 0.05 & 9.49 & 0.02 \\
WISE J051419.79$-$671759.7 & 78.5825 & -67.2999 & 1.00 & 1.00 & 0.71 & 1.87e-04 & 2.62e-05 & 2.89e-04 & 2.10e-04 & 1.66e-04 & -4.59e-05 & 8.33e-05 & 5.35e-04 & 13.20 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J051419.80$-$655458.2 & 78.5825 & -65.9162 & 1.00 & 1.00 & 0.97 & 5.91e-03 & 1.06e-02 & 9.18e-03 & 6.76e-03 & 4.93e-03 & 8.92e-03 & 6.68e-03 & 4.81e-03 & 9.45 & 0.06 & 9.44 & 0.05 & 8.71 & 0.02 \\
WISE J051420.05$-$665901.4 & 78.5835 & -66.9837 & 1.00 & 1.00 & 0.75 & 3.78e-04 & 2.08e-04 & 3.97e-04 & 3.24e-04 & 1.25e-03 & 1.12e-03 & 1.08e-03 & 7.54e-04 & 10.78 & 0.01 & 11.02 & 0.02 & 10.59 & 0.05 \\
WISE J051420.10$-$690022.5 & 78.5837 & -69.0063 & 1.00 & 1.00 & 0.95 & 5.85e-03 & 1.59e-03 & 5.22e-03 & 2.36e-03 & 3.11e-03 & 9.09e-04 & 2.72e-03 & 1.25e-03 & 12.43 & 0.04 & 12.49 & 0.03 & nan & nan \\
WISE J051420.19$-$660826.2 & 78.5841 & -66.1406 & 1.00 & 1.00 & 0.76 & 2.49e-04 & 2.28e-05 & 1.63e-04 & 8.53e-05 & 1.94e-04 & 8.13e-06 & 2.12e-04 & 2.38e-04 & 12.49 & 0.01 & 12.59 & 0.02 & 12.41 & 0.19 \\
WISE J051420.20$-$681803.8 & 78.5842 & -68.3011 & 1.00 & 1.00 & 0.98 & 3.43e-03 & 1.75e-03 & 3.08e-03 & 2.46e-03 & 3.48e-03 & 2.10e-03 & 2.92e-03 & 2.97e-03 & 12.19 & 0.03 & 12.23 & 0.04 & 11.99 & 0.15 \\
WISE J051420.65$-$660158.8 & 78.5860 & -66.0330 & 1.00 & 1.00 & 0.87 & 5.40e-02 & 3.93e-02 & 4.71e-02 & 7.35e-02 & 5.04e-02 & 2.92e-02 & 3.70e-02 & 5.98e-02 & 10.11 & 0.16 & 9.72 & 0.14 & 9.24 & 0.02 \\
WISE J051421.35$-$682454.2 & 78.5889 & -68.4151 & 1.00 & 1.00 & 0.97 & 9.30e-03 & 1.78e-02 & 1.63e-02 & 9.84e-03 & 1.30e-02 & 2.83e-02 & 2.80e-02 & 1.65e-02 & 10.60 & 0.07 & 10.65 & 0.09 & 10.20 & 0.05 \\
WISE J051421.36$-$672237.4 & 78.5890 & -67.3771 & 1.00 & 1.00 & 0.86 & 3.55e-03 & 6.20e-03 & 8.21e-03 & 8.58e-03 & 5.14e-03 & 9.87e-03 & 9.99e-03 & 1.07e-02 & 14.45 & 0.06 & 14.24 & 0.07 & 11.21 & 0.08 \\
WISE J051421.39$-$690645.7 & 78.5891 & -69.1127 & 1.00 & 1.00 & 0.99 & 1.03e-02 & 2.51e-02 & 2.55e-02 & 9.91e-03 & 7.28e-03 & 1.75e-02 & 1.74e-02 & 7.02e-03 & 9.89 & 0.08 & 9.93 & 0.07 & 9.15 & 0.04 \\
WISE J051421.57$-$684051.7 & 78.5899 & -68.6810 & 1.00 & 1.00 & 0.93 & 1.80e-03 & 1.30e-03 & 1.12e-03 & 1.26e-03 & 2.00e-03 & 1.21e-03 & 1.11e-03 & 9.07e-04 & 12.16 & 0.03 & 12.28 & 0.03 & nan & nan \\
WISE J051421.60$-$652217.4 & 78.5900 & -65.3715 & 1.00 & 1.00 & 0.84 & 2.25e-04 & 1.95e-04 & 2.37e-04 & 2.08e-04 & 3.06e-04 & 1.13e-04 & 2.44e-04 & 9.56e-06 & 12.13 & 0.01 & 12.25 & 0.02 & 12.00 & 0.11 \\
WISE J051421.66$-$663401.5 & 78.5902 & -66.5671 & 1.00 & 1.00 & 0.95 & 3.70e-03 & 5.25e-03 & 5.68e-03 & 3.44e-03 & 2.45e-03 & 4.95e-03 & 5.37e-03 & 3.40e-03 & 10.44 & 0.05 & 10.49 & 0.05 & 9.92 & 0.03 \\
WISE J051421.71$-$690434.6 & 78.5905 & -69.0763 & 1.00 & 1.00 & 0.84 & 9.78e-05 & 5.43e-05 & 3.86e-05 & 1.17e-04 & 6.01e-05 & 8.27e-05 & -6.72e-06 & 1.12e-04 & 12.27 & 0.01 & 12.39 & 0.02 & 12.31 & 0.19 \\
WISE J051421.79$-$654409.0 & 78.5908 & -65.7358 & 1.00 & 1.00 & 0.93 & 4.48e-03 & 5.88e-03 & 4.96e-03 & 3.76e-03 & 3.04e-03 & 4.41e-03 & 4.01e-03 & 2.78e-03 & 11.69 & 0.05 & 11.68 & 0.04 & 11.38 & 0.07 \\
WISE J051422.35$-$672832.6 & 78.5931 & -67.4757 & 1.00 & 1.00 & 0.72 & 9.52e-05 & 3.90e-06 & 4.75e-05 & 5.85e-05 & 7.16e-05 & 4.43e-05 & -6.28e-05 & 1.77e-04 & 12.25 & 0.01 & 12.37 & 0.02 & 11.24 & 0.21 \\
WISE J051422.47$-$664050.2 & 78.5936 & -66.6806 & 1.00 & 1.00 & 0.75 & 1.67e-04 & 2.38e-04 & 2.61e-04 & 2.87e-04 & 1.90e-04 & 2.40e-04 & 2.91e-04 & 1.69e-04 & 10.84 & 0.01 & 11.01 & 0.01 & 10.60 & 0.05 \\
WISE J051422.51$-$674643.1 & 78.5938 & -67.7786 & 0.97 & 1.00 & 0.82 & 1.33e-05 & -1.01e-04 & -3.46e-05 & -1.20e-04 & 3.00e-04 & 9.44e-05 & 2.54e-04 & 1.34e-04 & 13.31 & 0.02 & 13.44 & 0.02 & nan & nan \\
WISE J051422.57$-$685951.4 & 78.5940 & -68.9976 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 8.71e-04 & 1.07e-03 & 1.49e-03 & 1.24e-03 & 1.06e-03 & 1.03e-03 & 1.91e-03 & 12.19 & 0.02 & 12.30 & 0.03 & nan & nan \\
WISE J051422.67$-$675601.7 & 78.5944 & -67.9338 & 1.00 & 1.00 & 0.92 & 7.08e-03 & 3.35e-03 & 7.44e-03 & 6.37e-03 & 3.69e-03 & 2.49e-03 & 4.81e-03 & 4.47e-03 & 12.19 & 0.05 & 12.25 & 0.04 & 12.15 & 0.13 \\
WISE J051422.72$-$683749.1 & 78.5947 & -68.6303 & 1.00 & 1.00 & 0.96 & 5.96e-03 & 2.06e-03 & 2.89e-03 & 4.23e-03 & 9.60e-03 & 3.67e-03 & 5.25e-03 & 6.32e-03 & 11.24 & 0.04 & 11.28 & 0.06 & 10.58 & 0.05 \\
WISE J051422.76$-$684719.8 & 78.5948 & -68.7888 & 1.00 & 1.00 & 0.98 & 6.88e-03 & 4.68e-03 & 2.65e-03 & 3.78e-03 & 8.63e-03 & 5.74e-03 & 3.66e-03 & 4.85e-03 & 11.64 & 0.05 & 11.74 & 0.05 & 10.94 & 0.10 \\
WISE J051422.87$-$690036.2 & 78.5953 & -69.0101 & 1.00 & 1.00 & 0.92 & 9.95e-04 & 6.88e-04 & 1.54e-03 & 9.85e-04 & 6.83e-04 & 9.88e-04 & 1.55e-03 & 1.32e-03 & 9.80 & 0.02 & 9.95 & 0.02 & 9.71 & 0.03 \\
WISE J051422.98$-$690312.5 & 78.5958 & -69.0535 & 1.00 & 1.00 & 0.84 & 2.04e-02 & 1.07e-02 & 2.06e-02 & 1.24e-02 & 1.32e-02 & 6.89e-03 & 1.44e-02 & 6.90e-03 & 11.12 & 0.11 & 10.71 & 0.08 & 10.12 & 0.04 \\
WISE J051423.27$-$675746.4 & 78.5969 & -67.9629 & 0.96 & 0.98 & 0.76 & -8.56e-05 & -1.98e-04 & -2.45e-06 & -1.06e-04 & -1.66e-04 & -9.74e-05 & -8.79e-05 & -1.93e-04 & 13.32 & 0.02 & 13.49 & 0.02 & nan & nan \\
WISE J051423.38$-$684908.6 & 78.5974 & -68.8190 & 1.00 & 1.00 & 0.85 & 8.62e-05 & 6.00e-05 & 1.17e-04 & 8.65e-05 & 1.13e-04 & 7.42e-05 & 1.13e-04 & 2.58e-04 & 12.22 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J051423.60$-$684514.7 & 78.5983 & -68.7541 & 1.00 & 1.00 & 0.87 & 1.59e-03 & 2.21e-04 & 1.40e-03 & 6.91e-04 & 1.33e-03 & 2.32e-04 & 1.10e-03 & 5.34e-04 & 12.30 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J051423.84$-$660832.1 & 78.5993 & -66.1423 & 1.00 & 1.00 & 0.96 & 9.77e-03 & 6.56e-03 & 8.56e-03 & 1.02e-02 & 9.60e-03 & 5.36e-03 & 7.11e-03 & 8.99e-03 & 10.29 & 0.06 & 10.33 & 0.06 & 9.60 & 0.03 \\
WISE J051423.92$-$683919.1 & 78.5996 & -68.6553 & 1.00 & 1.00 & 0.86 & 1.62e-04 & 2.95e-04 & 2.45e-04 & 1.01e-04 & 4.31e-04 & 1.01e-03 & 8.92e-04 & 3.16e-04 & 10.98 & 0.01 & 11.10 & 0.02 & 10.66 & 0.05 \\
WISE J051423.92$-$675355.9 & 78.5997 & -67.8989 & 1.00 & 1.00 & 0.90 & 2.75e-04 & 2.32e-04 & 2.74e-04 & 2.61e-04 & 3.21e-04 & 1.71e-04 & 3.65e-04 & 9.46e-05 & 12.15 & 0.02 & 12.25 & 0.02 & 12.26 & 0.16 \\
WISE J051424.06$-$675038.4 & 78.6003 & -67.8440 & 1.00 & 1.00 & 0.95 & 2.15e-03 & 3.82e-04 & 1.97e-03 & 7.43e-04 & 2.51e-03 & 4.04e-04 & 2.46e-03 & 8.05e-04 & 12.35 & 0.03 & 12.41 & 0.03 & 12.21 & 0.14 \\
WISE J051424.23$-$672933.1 & 78.6010 & -67.4925 & 1.00 & 1.00 & 0.83 & 5.47e-04 & 1.77e-04 & 7.48e-04 & 6.15e-04 & 6.82e-04 & 1.65e-04 & 9.99e-04 & 3.53e-04 & 12.90 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J051424.32$-$682113.2 & 78.6013 & -68.3537 & 1.00 & 1.00 & 0.93 & 9.49e-04 & 1.16e-03 & 9.78e-04 & 1.25e-03 & 6.00e-04 & 1.02e-03 & 1.24e-03 & 1.38e-03 & 10.63 & 0.02 & 10.72 & 0.03 & 10.65 & 0.06 \\
WISE J051424.38$-$685913.3 & 78.6016 & -68.9870 & 0.99 & 1.00 & 0.76 & 7.33e-05 & 6.83e-05 & -5.71e-05 & 1.11e-04 & -6.61e-05 & 1.48e-04 & 2.44e-04 & 2.50e-04 & 12.86 & 0.01 & 12.99 & 0.02 & nan & nan \\
WISE J051424.50$-$683542.5 & 78.6021 & -68.5951 & 1.00 & 1.00 & 0.90 & 3.08e-03 & 5.76e-03 & 4.41e-03 & 2.32e-03 & 2.43e-03 & 4.79e-03 & 4.88e-03 & 3.07e-03 & 12.98 & 0.05 & 13.04 & 0.05 & 11.44 & 0.09 \\
WISE J051425.01$-$653758.2 & 78.6042 & -65.6328 & 1.00 & 1.00 & 0.90 & 8.70e-04 & 1.19e-03 & 9.71e-04 & 1.66e-03 & 5.39e-04 & 9.09e-04 & 9.77e-04 & 1.67e-03 & 12.20 & 0.02 & 12.25 & 0.02 & 12.03 & 0.12 \\
WISE J051425.03$-$670258.5 & 78.6043 & -67.0496 & 1.00 & 1.00 & 0.94 & 4.46e-04 & 6.63e-04 & 2.23e-04 & 1.30e-04 & 6.46e-04 & 9.31e-04 & 2.41e-04 & 1.58e-04 & 11.69 & 0.02 & 11.83 & 0.02 & 11.63 & 0.09 \\
WISE J051425.25$-$683523.7 & 78.6052 & -68.5899 & 1.00 & 1.00 & 0.75 & 1.16e-04 & -1.11e-05 & 1.44e-04 & 6.51e-05 & 2.94e-04 & 1.47e-04 & 4.57e-04 & 1.90e-04 & 12.59 & 0.01 & 12.73 & 0.02 & 12.47 & 0.21 \\
WISE J051425.39$-$685523.7 & 78.6058 & -68.9233 & 1.00 & 1.00 & 0.90 & 8.47e-03 & 7.24e-03 & 3.89e-03 & 9.83e-03 & 5.45e-03 & 4.65e-03 & 2.48e-03 & 6.86e-03 & 11.15 & 0.06 & 11.17 & 0.06 & 10.61 & 0.06 \\
WISE J051425.99$-$682801.6 & 78.6083 & -68.4671 & 1.00 & 1.00 & 0.98 & 1.46e-02 & 3.58e-02 & 5.93e-02 & 7.65e-02 & 5.24e-03 & 1.29e-02 & 1.99e-02 & 2.67e-02 & 11.31 & 0.14 & 11.13 & 0.09 & 10.59 & 0.05 \\
WISE J051426.11$-$662227.9 & 78.6088 & -66.3744 & 1.00 & 1.00 & 0.97 & 2.86e-03 & 5.93e-03 & 8.54e-03 & 8.91e-03 & 1.49e-03 & 4.01e-03 & 5.65e-03 & 6.23e-03 & 9.54 & 0.05 & 9.55 & 0.04 & 8.86 & 0.02 \\
WISE J051426.11$-$690555.7 & 78.6088 & -69.0988 & 1.00 & 1.00 & 0.93 & 5.56e-04 & 6.92e-04 & 7.41e-04 & 7.99e-04 & 4.32e-04 & 4.70e-04 & 6.48e-04 & 8.94e-04 & 11.89 & 0.02 & 12.04 & 0.02 & nan & nan \\
WISE J051426.14$-$683608.4 & 78.6089 & -68.6023 & 1.00 & 1.00 & 0.89 & 1.68e-04 & 4.44e-04 & 5.71e-04 & 4.88e-04 & 1.87e-04 & 6.15e-04 & 8.71e-04 & 7.17e-04 & 10.34 & 0.01 & 10.48 & 0.02 & 8.94 & 0.02 \\
WISE J051426.26$-$673450.1 & 78.6094 & -67.5806 & 1.00 & 1.00 & 0.94 & 5.30e-03 & 3.37e-03 & 3.03e-03 & 3.21e-03 & 3.62e-03 & 1.91e-03 & 2.21e-03 & 2.34e-03 & 11.55 & 0.05 & 11.58 & 0.04 & 11.52 & 0.10 \\
WISE J051426.52$-$670323.8 & 78.6105 & -67.0566 & 1.00 & 1.00 & 0.72 & 3.42e-04 & 3.15e-04 & 3.67e-05 & 3.54e-04 & 5.24e-04 & 7.03e-04 & 1.06e-03 & 9.37e-04 & 12.63 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J051426.57$-$690112.8 & 78.6107 & -69.0202 & 1.00 & 1.00 & 0.96 & 2.92e-03 & 3.90e-03 & 3.84e-03 & 4.52e-03 & 3.40e-03 & 4.84e-03 & 4.60e-03 & 5.42e-03 & 10.75 & 0.04 & 10.89 & 0.04 & 10.29 & 0.04 \\
WISE J051426.71$-$690358.5 & 78.6113 & -69.0662 & 1.00 & 1.00 & 0.75 & -3.19e-05 & -6.91e-05 & -5.67e-05 & -6.24e-05 & 7.33e-04 & 1.32e-04 & 4.97e-04 & 4.05e-04 & 12.72 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J051426.72$-$690259.3 & 78.6113 & -69.0498 & 1.00 & 1.00 & 0.78 & 4.53e-04 & 1.60e-04 & 3.25e-04 & 1.73e-04 & 1.34e-03 & 4.38e-04 & 9.26e-04 & 5.85e-04 & 12.38 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J051426.93$-$662943.8 & 78.6122 & -66.4955 & 0.99 & 1.00 & 0.74 & 6.05e-05 & 4.46e-06 & 9.89e-05 & 4.97e-05 & -1.26e-04 & 1.10e-04 & 1.33e-04 & 3.13e-04 & 12.86 & 0.01 & 12.93 & 0.02 & 12.31 & 0.22 \\
WISE J051427.10$-$672134.8 & 78.6129 & -67.3597 & 1.00 & 1.00 & 0.75 & 1.05e-04 & 1.12e-04 & 3.66e-04 & 3.69e-04 & 9.07e-04 & 1.21e-04 & 9.91e-04 & 4.47e-04 & 12.74 & 0.02 & 12.83 & 0.02 & 11.75 & 0.15 \\
WISE J051427.18$-$690045.7 & 78.6133 & -69.0127 & 1.00 & 1.00 & 0.88 & 3.19e-04 & 1.34e-04 & 8.91e-05 & 2.24e-04 & 4.48e-04 & 2.38e-04 & 6.35e-05 & 3.21e-04 & 12.18 & 0.01 & 12.32 & 0.02 & 11.59 & 0.11 \\
WISE J051427.31$-$663647.3 & 78.6138 & -66.6131 & 1.00 & 1.00 & 0.94 & 3.97e-04 & 6.64e-04 & 6.27e-04 & 2.57e-04 & 5.83e-04 & 1.10e-03 & 1.13e-03 & 4.89e-04 & 10.54 & 0.02 & 10.67 & 0.02 & 10.43 & 0.04 \\
WISE J051427.33$-$682403.0 & 78.6139 & -68.4008 & 1.00 & 1.00 & 0.96 & 9.65e-03 & 1.05e-02 & 7.73e-03 & 6.68e-03 & 5.79e-03 & 7.64e-03 & 5.67e-03 & 4.33e-03 & 11.95 & 0.06 & 11.90 & 0.05 & 11.20 & 0.08 \\
WISE J051427.50$-$682129.8 & 78.6146 & -68.3583 & 1.00 & 1.00 & 0.75 & 1.17e-04 & -6.51e-05 & 1.86e-04 & 3.20e-04 & -2.66e-04 & 5.46e-04 & 9.13e-04 & 9.39e-04 & 13.88 & 0.02 & 13.88 & 0.03 & nan & nan \\
WISE J051428.17$-$690723.4 & 78.6174 & -69.1232 & 1.00 & 1.00 & 0.92 & 7.87e-04 & 8.59e-03 & 1.23e-02 & 4.82e-03 & 1.47e-03 & 7.41e-03 & 5.74e-03 & 4.00e-03 & 10.75 & 0.05 & 10.82 & 0.05 & 9.71 & 0.04 \\
WISE J051428.39$-$683715.6 & 78.6183 & -68.6210 & 1.00 & 1.00 & 0.90 & -4.56e-05 & -6.59e-05 & -1.77e-05 & -7.66e-06 & -5.86e-05 & -1.27e-04 & -1.02e-04 & -8.00e-08 & 12.12 & 0.01 & 12.30 & 0.02 & 12.29 & 0.20 \\
WISE J051428.81$-$675620.6 & 78.6201 & -67.9391 & 1.00 & 1.00 & 0.92 & 3.34e-04 & 4.54e-04 & 2.75e-04 & 3.88e-04 & 5.34e-04 & 5.15e-04 & 5.90e-04 & 5.77e-04 & 12.10 & 0.02 & 12.20 & 0.02 & 11.74 & 0.10 \\
WISE J051428.86$-$673929.6 & 78.6203 & -67.6582 & 1.00 & 1.00 & 0.79 & 8.81e-04 & 1.37e-04 & 6.97e-04 & 2.21e-04 & 9.05e-04 & 9.39e-06 & 8.35e-04 & 4.77e-04 & 12.58 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J051428.86$-$680014.0 & 78.6203 & -68.0039 & 1.00 & 1.00 & 0.98 & 3.88e-03 & 3.93e-03 & 2.97e-03 & 1.87e-03 & 3.79e-03 & 3.92e-03 & 2.74e-03 & 1.75e-03 & 11.11 & 0.04 & 11.19 & 0.04 & 10.55 & 0.04 \\
WISE J051428.92$-$654430.4 & 78.6205 & -65.7418 & 1.00 & 1.00 & 0.76 & 2.12e-03 & 1.07e-03 & 1.94e-03 & 1.10e-03 & 2.56e-02 & 9.95e-03 & 1.87e-02 & 8.43e-03 & 14.96 & 0.04 & 14.96 & 0.13 & nan & nan \\
WISE J051429.12$-$684355.0 & 78.6213 & -68.7319 & 1.00 & 1.00 & 0.82 & 8.78e-03 & 8.67e-03 & 1.03e-02 & 1.48e-02 & 5.87e-03 & 7.27e-03 & 9.47e-03 & 1.21e-02 & 10.45 & 0.08 & 10.40 & 0.06 & 9.71 & 0.03 \\
WISE J051429.29$-$683436.5 & 78.6220 & -68.5768 & 1.00 & 1.00 & 0.89 & 8.20e-04 & 6.49e-04 & 5.75e-04 & 1.15e-03 & 8.63e-04 & 1.03e-03 & 8.74e-04 & 9.71e-04 & 12.23 & 0.03 & 12.26 & 0.03 & 12.04 & 0.16 \\
WISE J051429.72$-$665640.0 & 78.6238 & -66.9444 & 1.00 & 1.00 & 0.94 & 2.58e-03 & 4.14e-03 & 3.01e-03 & 2.02e-03 & 2.24e-03 & 3.86e-03 & 2.50e-03 & 1.61e-03 & 10.20 & 0.04 & 10.17 & 0.03 & 8.78 & 0.02 \\
WISE J051429.86$-$685434.1 & 78.6244 & -68.9095 & 1.00 & 1.00 & 0.89 & 4.97e-04 & 8.77e-04 & 5.53e-04 & 2.41e-04 & 1.51e-03 & 2.90e-03 & 1.79e-03 & 6.33e-04 & 10.34 & 0.02 & 10.48 & 0.03 & 10.22 & 0.05 \\
WISE J051429.90$-$683023.5 & 78.6246 & -68.5065 & 1.00 & 1.00 & 0.93 & 8.52e-03 & 1.79e-02 & 2.21e-02 & 2.43e-02 & 5.44e-03 & 1.21e-02 & 1.68e-02 & 1.84e-02 & 9.90 & 0.09 & 9.96 & 0.08 & 9.17 & 0.02 \\
WISE J051430.01$-$652742.4 & 78.6250 & -65.4618 & 1.00 & 1.00 & 0.96 & 6.24e-03 & 3.57e-03 & 3.19e-03 & 4.50e-03 & 5.10e-03 & 2.52e-03 & 2.63e-03 & 4.06e-03 & 11.42 & 0.05 & 11.46 & 0.04 & 11.01 & 0.06 \\
WISE J051430.14$-$661113.9 & 78.6256 & -66.1872 & 1.00 & 1.00 & 0.98 & 3.94e-02 & 7.88e-02 & 7.27e-02 & 3.64e-02 & 1.20e-02 & 2.32e-02 & 2.18e-02 & 1.26e-02 & 11.06 & 0.17 & 10.93 & 0.10 & 10.32 & 0.04 \\
WISE J051430.36$-$685203.4 & 78.6265 & -68.8676 & 1.00 & 1.00 & 0.89 & 2.42e-04 & 7.06e-05 & 6.18e-05 & 1.17e-04 & 4.50e-04 & 8.28e-05 & 1.06e-04 & 2.25e-04 & 11.98 & 0.01 & 12.13 & 0.02 & nan & nan \\
WISE J051430.83$-$681245.4 & 78.6285 & -68.2126 & 1.00 & 1.00 & 0.91 & 4.25e-03 & 4.21e-03 & 2.01e-03 & 4.38e-03 & 2.85e-03 & 2.87e-03 & 1.70e-03 & 3.84e-03 & 11.60 & 0.04 & 11.68 & 0.04 & 11.08 & 0.06 \\
WISE J051431.17$-$651042.3 & 78.6299 & -65.1784 & 1.00 & 1.00 & 0.84 & 6.63e-03 & 4.16e-03 & 9.46e-03 & 2.46e-03 & 2.08e-02 & 1.36e-02 & 3.41e-02 & 5.28e-03 & 15.61 & 0.09 & 15.12 & 0.15 & 12.77 & 0.21 \\
WISE J051431.28$-$685315.5 & 78.6303 & -68.8876 & 1.00 & 1.00 & 0.94 & 2.70e-03 & 1.98e-03 & 2.65e-03 & 2.84e-03 & 1.98e-03 & 1.81e-03 & 2.27e-03 & 2.41e-03 & 11.31 & 0.04 & 11.36 & 0.03 & 11.20 & 0.09 \\
WISE J051431.42$-$645019.3 & 78.6309 & -64.8387 & 1.00 & 1.00 & 0.87 & 1.24e-03 & 2.73e-03 & 6.09e-03 & 8.35e-03 & 8.36e-04 & 3.40e-03 & 5.49e-03 & 7.19e-03 & 14.90 & 0.07 & 13.72 & 0.07 & 10.71 & 0.04 \\
WISE J051431.50$-$680234.7 & 78.6313 & -68.0430 & 1.00 & 1.00 & 0.89 & 8.08e-04 & 1.67e-03 & 1.54e-03 & 1.56e-03 & 1.15e-03 & 2.79e-03 & 2.74e-03 & 2.84e-03 & 10.56 & 0.03 & 10.78 & 0.03 & 10.48 & 0.04 \\
WISE J051431.61$-$685420.8 & 78.6317 & -68.9058 & 1.00 & 1.00 & 0.99 & 5.78e-02 & 1.28e-01 & 1.21e-01 & 5.36e-02 & 2.79e-02 & 6.32e-02 & 6.00e-02 & 2.53e-02 & 11.34 & 0.19 & 11.18 & 0.13 & 11.28 & 0.09 \\
WISE J051431.80$-$670445.0 & 78.6325 & -67.0792 & 1.00 & 1.00 & 0.84 & 2.89e-04 & 2.12e-05 & 2.10e-04 & 1.06e-04 & 8.58e-04 & 1.57e-04 & 7.99e-04 & 2.06e-04 & 12.72 & 0.01 & 12.83 & 0.02 & 12.34 & 0.17 \\
WISE J051432.32$-$682957.9 & 78.6347 & -68.4994 & 1.00 & 1.00 & 0.71 & 5.04e-04 & 2.08e-04 & 2.93e-04 & 3.74e-04 & 5.23e-04 & 3.73e-04 & 4.38e-05 & 5.49e-04 & 11.96 & 0.02 & 12.10 & 0.02 & 11.60 & 0.09 \\
WISE J051432.33$-$685524.7 & 78.6347 & -68.9235 & 1.00 & 1.00 & 0.85 & 4.01e-03 & 5.25e-03 & 6.87e-03 & 4.43e-03 & 2.30e-03 & 2.81e-03 & 4.45e-03 & 2.88e-03 & 11.24 & 0.05 & 11.20 & 0.04 & 11.23 & 0.07 \\
WISE J051432.56$-$664645.6 & 78.6357 & -66.7793 & 1.00 & 1.00 & 0.95 & 7.38e-04 & 1.35e-03 & 8.59e-04 & 2.72e-04 & 1.11e-03 & 1.88e-03 & 1.24e-03 & 2.79e-04 & 11.01 & 0.02 & 11.12 & 0.02 & 10.87 & 0.05 \\
WISE J051432.91$-$682252.4 & 78.6371 & -68.3812 & 1.00 & 1.00 & 0.96 & 9.58e-03 & 8.86e-03 & 3.19e-03 & 1.12e-02 & 7.55e-03 & 7.38e-03 & 3.28e-03 & 8.30e-03 & 11.85 & 0.06 & 11.94 & 0.06 & 11.60 & 0.11 \\
WISE J051433.17$-$663515.1 & 78.6382 & -66.5875 & 1.00 & 1.00 & 0.95 & 8.15e-04 & 6.78e-04 & 5.33e-04 & 8.87e-04 & 6.19e-04 & 4.75e-04 & 3.38e-04 & 7.64e-04 & 12.14 & 0.02 & 12.22 & 0.02 & 11.72 & 0.13 \\
WISE J051433.17$-$690607.2 & 78.6382 & -69.1020 & 1.00 & 1.00 & 0.94 & 1.07e-02 & 3.40e-03 & 7.28e-03 & 8.04e-03 & 7.68e-03 & 1.91e-03 & 5.79e-03 & 5.50e-03 & 12.18 & 0.06 & 12.24 & 0.05 & nan & nan \\
WISE J051433.18$-$650211.4 & 78.6383 & -65.0365 & 1.00 & 1.00 & 0.95 & 3.85e-03 & 4.06e-03 & 3.17e-03 & 2.71e-03 & 2.58e-03 & 2.68e-03 & 2.54e-03 & 2.07e-03 & 11.37 & 0.04 & 11.42 & 0.03 & 11.22 & 0.06 \\
WISE J051433.31$-$683859.5 & 78.6388 & -68.6499 & 1.00 & 1.00 & 0.81 & 6.64e-04 & 8.30e-04 & 9.13e-04 & 1.13e-03 & 3.97e-04 & 5.72e-04 & 5.58e-04 & 6.16e-04 & 11.17 & 0.02 & 11.31 & 0.02 & 11.02 & 0.07 \\
WISE J051433.58$-$685122.3 & 78.6399 & -68.8562 & 1.00 & 1.00 & 0.90 & 1.40e-03 & 1.12e-03 & 7.47e-04 & 1.69e-03 & 9.14e-04 & 6.72e-04 & 5.69e-04 & 9.89e-04 & 12.22 & 0.03 & 12.33 & 0.02 & 12.28 & 0.23 \\
WISE J051433.85$-$685511.6 & 78.6410 & -68.9199 & 1.00 & 1.00 & 0.94 & 4.92e-03 & 4.76e-03 & 2.34e-03 & 3.89e-03 & 3.60e-03 & 3.73e-03 & 2.80e-03 & 4.90e-03 & 11.42 & 0.06 & 11.42 & 0.08 & 10.97 & 0.07 \\
WISE J051433.88$-$684536.7 & 78.6412 & -68.7602 & 1.00 & 0.98 & 0.85 & 1.48e-04 & 1.44e-04 & 4.47e-05 & 2.08e-04 & 2.10e-04 & 1.04e-04 & -4.66e-05 & 2.19e-04 & 11.98 & 0.01 & 12.13 & 0.01 & nan & nan \\
WISE J051433.90$-$675209.6 & 78.6412 & -67.8693 & 1.00 & 1.00 & 0.97 & 7.46e-03 & 1.27e-02 & 1.16e-02 & 7.17e-03 & 5.27e-03 & 7.64e-03 & 6.37e-03 & 4.90e-03 & 10.40 & 0.07 & 10.47 & 0.05 & 9.91 & 0.03 \\
WISE J051433.92$-$671647.1 & 78.6413 & -67.2797 & 1.00 & 1.00 & 0.73 & 3.29e-04 & 1.36e-04 & 2.02e-04 & 1.18e-04 & 4.40e-04 & 4.84e-05 & 2.31e-04 & 1.77e-04 & 11.55 & 0.01 & 11.70 & 0.01 & 11.52 & 0.08 \\
WISE J051433.97$-$680131.4 & 78.6415 & -68.0254 & 1.00 & 1.00 & 0.86 & 5.49e-03 & 3.22e-03 & 3.74e-03 & 4.15e-03 & 2.37e-03 & 2.11e-03 & 1.40e-03 & 2.32e-03 & 11.95 & 0.05 & 11.99 & 0.03 & 12.17 & 0.14 \\
WISE J051434.01$-$684933.6 & 78.6417 & -68.8260 & 1.00 & 1.00 & 0.92 & 1.24e-03 & 1.67e-03 & 2.14e-03 & 1.92e-03 & 8.37e-04 & 1.78e-03 & 2.41e-03 & 3.04e-03 & 10.79 & 0.04 & 10.75 & 0.04 & 9.68 & 0.03 \\
WISE J051434.12$-$684243.4 & 78.6422 & -68.7120 & 1.00 & 1.00 & 0.96 & 1.67e-03 & 9.37e-04 & 6.97e-04 & 1.20e-03 & 1.50e-03 & 9.90e-04 & 5.18e-04 & 1.24e-03 & 11.39 & 0.02 & 11.51 & 0.02 & 11.54 & 0.10 \\
WISE J051434.12$-$672340.5 & 78.6422 & -67.3946 & 1.00 & 1.00 & 0.91 & 3.04e-02 & 3.91e-02 & 3.55e-02 & 5.16e-02 & 1.36e-02 & 1.65e-02 & 1.85e-02 & 2.28e-02 & 15.10 & 0.15 & 14.84 & 0.11 & nan & nan \\
WISE J051434.28$-$685803.3 & 78.6428 & -68.9676 & 1.00 & 1.00 & 0.83 & 1.04e-03 & 9.52e-04 & 2.62e-04 & 9.18e-04 & 8.07e-04 & 8.88e-04 & 1.45e-04 & 9.24e-04 & 12.95 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J051434.30$-$690714.9 & 78.6429 & -69.1208 & 1.00 & 1.00 & 0.83 & 2.49e-04 & 9.23e-05 & 3.31e-04 & 3.90e-04 & 2.58e-04 & 2.29e-04 & 5.98e-04 & 5.79e-04 & 13.20 & 0.03 & 13.46 & 0.03 & 12.14 & 0.24 \\
WISE J051434.31$-$690337.4 & 78.6430 & -69.0604 & 1.00 & 1.00 & 0.87 & 1.57e-04 & 2.73e-04 & 2.06e-04 & 1.53e-04 & 1.08e-04 & 2.06e-04 & 2.11e-04 & 2.10e-05 & 11.23 & 0.01 & 11.40 & 0.01 & 10.44 & 0.05 \\
WISE J051434.44$-$682543.8 & 78.6435 & -68.4288 & 1.00 & 1.00 & 0.92 & 2.79e-02 & 1.53e-02 & 1.11e-02 & 2.98e-02 & 1.28e-02 & 8.16e-03 & 5.71e-03 & 1.56e-02 & 10.49 & 0.10 & 10.48 & 0.07 & 9.74 & 0.04 \\
WISE J051434.48$-$655044.5 & 78.6436 & -65.8457 & 1.00 & 1.00 & 0.95 & 8.94e-04 & 1.78e-03 & 2.04e-03 & 1.69e-03 & 1.97e-03 & 3.81e-03 & 4.20e-03 & 3.43e-03 & 10.55 & 0.03 & 10.66 & 0.04 & 10.35 & 0.04 \\
WISE J051434.52$-$690532.4 & 78.6438 & -69.0923 & 1.00 & 1.00 & 0.90 & 2.46e-04 & 5.09e-04 & 5.22e-04 & 2.08e-04 & 6.29e-04 & 1.46e-03 & 1.50e-03 & 4.81e-04 & 10.91 & 0.01 & 11.19 & 0.02 & 10.95 & 0.07 \\
WISE J051434.55$-$682054.2 & 78.6440 & -68.3484 & 1.00 & 1.00 & 0.92 & 7.97e-03 & 8.57e-03 & 1.25e-02 & 9.86e-03 & 5.04e-03 & 7.73e-03 & 9.42e-03 & 7.79e-03 & 11.34 & 0.08 & 11.30 & 0.07 & 10.91 & 0.07 \\
WISE J051434.61$-$682135.4 & 78.6442 & -68.3598 & 1.00 & 1.00 & 0.96 & 2.81e-03 & 7.35e-03 & 1.16e-02 & 1.35e-02 & 2.59e-03 & 6.94e-03 & 1.11e-02 & 1.26e-02 & 10.26 & 0.07 & 10.29 & 0.07 & 9.47 & 0.03 \\
WISE J051434.72$-$663750.6 & 78.6447 & -66.6307 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 2.11e-03 & 2.08e-03 & 1.75e-03 & 2.54e-03 & 3.62e-03 & 3.85e-03 & 2.27e-03 & 10.86 & 0.03 & 11.03 & 0.04 & 10.73 & 0.05 \\
WISE J051434.87$-$651344.1 & 78.6453 & -65.2289 & 1.00 & 1.00 & 0.84 & 2.94e-04 & 2.32e-04 & 1.26e-04 & 1.42e-04 & 6.57e-04 & 3.76e-04 & 2.27e-04 & 3.14e-04 & 11.89 & 0.01 & 12.01 & 0.02 & 11.68 & 0.09 \\
WISE J051434.99$-$680204.1 & 78.6458 & -68.0345 & 1.00 & 1.00 & 0.81 & 6.31e-04 & 2.12e-04 & 7.18e-04 & 1.73e-04 & 4.52e-04 & -7.15e-06 & 4.67e-04 & 3.40e-04 & 12.36 & 0.02 & 12.46 & 0.02 & 12.29 & 0.16 \\
WISE J051435.47$-$682022.7 & 78.6478 & -68.3396 & 1.00 & 1.00 & 0.88 & 7.40e-04 & 7.36e-04 & 4.63e-04 & 7.60e-04 & 6.92e-04 & 5.98e-04 & 1.20e-04 & 8.23e-04 & 12.32 & 0.02 & 12.41 & 0.02 & 11.05 & 0.08 \\
WISE J051435.60$-$682430.9 & 78.6483 & -68.4086 & 1.00 & 1.00 & 0.88 & 7.98e-04 & 1.44e-03 & 1.28e-03 & 9.01e-04 & 6.54e-04 & 1.24e-03 & 9.36e-04 & 7.40e-04 & 10.47 & 0.02 & 10.55 & 0.02 & 10.03 & 0.05 \\
WISE J051436.01$-$685930.9 & 78.6500 & -68.9919 & 1.00 & 1.00 & 0.93 & 2.09e-03 & 2.74e-03 & 4.44e-03 & 2.60e-03 & 1.18e-03 & 2.33e-03 & 3.23e-03 & 1.97e-03 & 11.44 & 0.04 & 11.49 & 0.03 & 11.00 & 0.08 \\
WISE J051436.20$-$690043.4 & 78.6509 & -69.0120 & 1.00 & 1.00 & 0.84 & 9.68e-04 & 4.17e-04 & 7.85e-04 & 3.71e-04 & 1.14e-03 & 5.99e-04 & 4.63e-04 & 6.12e-04 & 12.45 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J051436.83$-$685319.9 & 78.6535 & -68.8889 & 1.00 & 1.00 & 0.87 & 8.63e-04 & 1.22e-03 & 9.46e-04 & 8.39e-04 & 5.10e-04 & 1.16e-03 & 9.06e-04 & 7.55e-04 & 12.86 & 0.03 & 12.99 & 0.03 & 11.85 & 0.19 \\
WISE J051436.97$-$665944.3 & 78.6541 & -66.9956 & 1.00 & 1.00 & 0.91 & 4.39e-03 & 4.00e-03 & 1.42e-03 & 3.48e-03 & 2.74e-03 & 2.27e-03 & 1.48e-03 & 1.92e-03 & 11.68 & 0.04 & 11.71 & 0.04 & 11.33 & 0.07 \\
WISE J051437.20$-$685615.3 & 78.6550 & -68.9376 & 1.00 & 1.00 & 0.70 & 2.07e-04 & 1.12e-04 & 1.70e-04 & 1.85e-04 & 3.39e-04 & 9.04e-05 & 2.74e-04 & 2.26e-04 & 12.03 & 0.01 & 12.19 & 0.02 & nan & nan \\
WISE J051437.59$-$674119.5 & 78.6566 & -67.6888 & 1.00 & 1.00 & 0.93 & 5.45e-03 & 1.04e-02 & 7.05e-03 & 4.21e-03 & 3.04e-03 & 6.67e-03 & 4.68e-03 & 2.16e-03 & 11.91 & 0.06 & 11.89 & 0.05 & 11.49 & 0.08 \\
WISE J051437.61$-$690741.2 & 78.6567 & -69.1281 & 1.00 & 1.00 & 0.87 & 3.06e-04 & -2.90e-05 & 2.37e-04 & 1.85e-04 & 7.97e-04 & 1.28e-04 & 6.67e-04 & 5.90e-04 & 12.75 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J051437.65$-$665249.3 & 78.6569 & -66.8804 & 1.00 & 1.00 & 0.83 & 2.98e-04 & 4.93e-04 & 5.49e-04 & 3.20e-04 & 2.98e-04 & 7.28e-04 & 7.11e-04 & 3.57e-04 & 10.59 & 0.01 & 10.74 & 0.02 & 10.43 & 0.05 \\
WISE J051437.70$-$655003.4 & 78.6571 & -65.8343 & 1.00 & 1.00 & 0.96 & 3.32e-03 & 6.12e-03 & 4.50e-03 & 3.96e-03 & 3.07e-03 & 4.95e-03 & 3.86e-03 & 3.48e-03 & 10.02 & 0.05 & 10.06 & 0.04 & 9.35 & 0.03 \\
WISE J051437.71$-$682730.6 & 78.6571 & -68.4585 & 1.00 & 1.00 & 0.97 & 4.58e-03 & 3.58e-03 & 4.42e-03 & 4.41e-03 & 4.47e-03 & 3.82e-03 & 4.49e-03 & 4.55e-03 & 12.27 & 0.04 & 12.34 & 0.04 & nan & nan \\
WISE J051437.73$-$655637.2 & 78.6572 & -65.9437 & 1.00 & 1.00 & 0.95 & 6.02e-03 & 5.40e-03 & 7.59e-03 & 5.64e-03 & 4.19e-03 & 4.32e-03 & 6.48e-03 & 4.24e-03 & 11.83 & 0.05 & 11.79 & 0.05 & 11.60 & 0.09 \\
WISE J051437.73$-$685247.3 & 78.6572 & -68.8798 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 2.29e-02 & 2.44e-02 & 1.68e-02 & 6.51e-03 & 1.18e-02 & 1.25e-02 & 7.89e-03 & 10.55 & 0.09 & 10.52 & 0.07 & 9.36 & 0.04 \\
WISE J051437.84$-$683454.7 & 78.6577 & -68.5819 & 1.00 & 1.00 & 0.93 & 6.58e-02 & 6.34e-02 & 1.82e-02 & 8.98e-02 & 3.07e-02 & 3.29e-02 & 1.56e-02 & 4.97e-02 & 10.51 & 0.17 & 10.16 & 0.13 & 9.78 & 0.03 \\
WISE J051438.12$-$684913.3 & 78.6588 & -68.8204 & 1.00 & 1.00 & 0.95 & 6.18e-03 & 3.58e-03 & 7.29e-03 & 5.44e-03 & 7.64e-03 & 6.64e-03 & 1.12e-02 & 8.75e-03 & 11.44 & 0.05 & 11.51 & 0.07 & 10.53 & 0.06 \\
WISE J051438.19$-$690954.9 & 78.6591 & -69.1653 & 1.00 & 1.00 & 0.93 & 7.11e-03 & 1.45e-02 & 1.60e-02 & 1.32e-02 & 4.49e-03 & 1.01e-02 & 1.14e-02 & 8.44e-03 & 10.25 & 0.08 & 10.06 & 0.06 & 8.99 & 0.04 \\
WISE J051438.35$-$663015.5 & 78.6598 & -66.5043 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 1.22e-02 & 3.94e-03 & 1.27e-02 & 1.55e-02 & 1.61e-02 & 6.97e-03 & 1.69e-02 & 10.76 & 0.07 & 10.82 & 0.08 & 10.11 & 0.04 \\
WISE J051438.55$-$685043.7 & 78.6606 & -68.8455 & 1.00 & 1.00 & 0.83 & 1.89e-04 & 1.13e-04 & 1.22e-04 & 9.15e-05 & 2.81e-04 & 1.11e-04 & 7.70e-06 & 1.09e-04 & 12.10 & 0.01 & 12.28 & 0.02 & 12.52 & 0.30 \\
WISE J051439.11$-$672302.0 & 78.6629 & -67.3839 & 1.00 & 1.00 & 0.91 & 4.62e-04 & 1.83e-04 & 4.15e-04 & 3.02e-04 & 8.29e-04 & 3.53e-04 & 8.68e-04 & 5.02e-04 & 12.70 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J051439.21$-$672800.4 & 78.6634 & -67.4668 & 1.00 & 1.00 & 0.94 & 4.16e-03 & 3.29e-03 & 2.98e-03 & 1.67e-03 & 2.13e-03 & 1.61e-03 & 1.75e-03 & 9.65e-04 & 10.14 & 0.04 & 10.22 & 0.03 & 9.85 & 0.05 \\
WISE J051439.73$-$664720.9 & 78.6655 & -66.7891 & 1.00 & 1.00 & 0.92 & 9.82e-04 & 5.43e-04 & 3.27e-04 & 9.38e-04 & 7.33e-04 & 4.09e-04 & 1.73e-04 & 7.95e-04 & 11.88 & 0.02 & 12.00 & 0.02 & 11.72 & 0.11 \\
WISE J051439.91$-$682501.0 & 78.6663 & -68.4169 & 1.00 & 1.00 & 0.85 & 2.62e-04 & 6.16e-05 & 9.83e-05 & 2.33e-04 & 3.57e-04 & 2.29e-05 & 1.63e-04 & 2.99e-04 & 12.09 & 0.01 & 12.16 & 0.02 & 10.97 & 0.08 \\
WISE J051440.47$-$685909.4 & 78.6686 & -68.9860 & 0.98 & 1.00 & 0.81 & -8.48e-05 & -1.19e-04 & -4.92e-05 & -4.33e-05 & 3.60e-04 & 5.43e-04 & 4.42e-04 & 6.30e-04 & 12.99 & 0.01 & 13.17 & 0.03 & 11.94 & 0.20 \\
WISE J051440.47$-$683120.1 & 78.6686 & -68.5222 & 1.00 & 1.00 & 0.90 & 9.40e-04 & 1.52e-03 & 6.96e-04 & 7.27e-04 & 8.36e-04 & 1.48e-03 & 7.99e-04 & 5.46e-04 & 10.78 & 0.02 & 10.91 & 0.02 & 10.60 & 0.05 \\
WISE J051440.49$-$681404.2 & 78.6687 & -68.2345 & 1.00 & 1.00 & 0.88 & 2.37e-04 & 2.55e-05 & 1.07e-04 & 2.45e-04 & 6.27e-04 & 1.36e-04 & 3.11e-04 & 6.51e-04 & 12.45 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J051440.76$-$684623.7 & 78.6698 & -68.7733 & 1.00 & 1.00 & 0.80 & 1.56e-03 & 2.55e-03 & 3.81e-03 & 3.27e-03 & 1.71e-03 & 2.70e-03 & 4.90e-03 & 5.53e-03 & 14.51 & 0.05 & 14.55 & 0.07 & nan & nan \\
WISE J051440.80$-$672335.5 & 78.6700 & -67.3932 & 1.00 & 1.00 & 0.73 & 2.11e-06 & 3.38e-05 & 6.43e-05 & 7.64e-05 & 1.05e-04 & 3.40e-05 & 1.55e-04 & 7.17e-05 & 11.66 & 0.01 & 11.80 & 0.01 & 11.60 & 0.10 \\
WISE J051440.90$-$684953.9 & 78.6704 & -68.8316 & 1.00 & 1.00 & 0.95 & 5.84e-03 & 7.93e-03 & 8.29e-03 & 4.01e-03 & 3.06e-03 & 3.82e-03 & 4.37e-03 & 2.51e-03 & 10.83 & 0.05 & 10.78 & 0.04 & 10.50 & 0.06 \\
WISE J051441.07$-$672613.6 & 78.6711 & -67.4371 & 1.00 & 1.00 & 0.86 & 9.04e-03 & 1.30e-02 & 1.09e-02 & 1.30e-02 & 9.21e-03 & 1.16e-02 & 1.23e-02 & 1.32e-02 & 12.83 & 0.09 & 11.90 & 0.09 & 8.75 & 0.02 \\
WISE J051441.08$-$690713.9 & 78.6712 & -69.1205 & 1.00 & 1.00 & 0.79 & 3.64e-04 & 3.20e-04 & 2.96e-04 & 6.99e-05 & 8.97e-04 & 1.13e-03 & 2.13e-03 & 1.67e-03 & 13.70 & 0.02 & 13.97 & 0.05 & nan & nan \\
WISE J051441.16$-$690954.5 & 78.6715 & -69.1651 & 1.00 & 1.00 & 0.92 & 3.04e-03 & 6.90e-03 & 7.49e-03 & 6.43e-03 & 3.30e-03 & 7.87e-03 & 9.19e-03 & 9.08e-03 & 10.48 & 0.05 & 10.50 & 0.07 & 9.95 & 0.07 \\
WISE J051441.29$-$690814.1 & 78.6720 & -69.1372 & 1.00 & 1.00 & 0.76 & 9.68e-04 & 1.05e-03 & 9.69e-04 & 5.70e-04 & 1.19e-03 & 2.17e-03 & 2.29e-03 & 1.89e-03 & 11.48 & 0.02 & 11.62 & 0.03 & nan & nan \\
WISE J051441.45$-$675301.4 & 78.6727 & -67.8837 & 1.00 & 1.00 & 0.75 & 5.81e-05 & 6.99e-05 & 1.05e-04 & 8.60e-05 & 4.04e-05 & 6.59e-05 & 1.00e-04 & 7.36e-05 & 11.05 & 0.01 & 11.26 & 0.01 & 11.03 & 0.06 \\
WISE J051441.68$-$670752.6 & 78.6737 & -67.1313 & 1.00 & 1.00 & 0.74 & 5.25e-04 & 2.82e-05 & 4.53e-04 & 3.24e-04 & 2.28e-03 & 3.31e-04 & 2.06e-03 & 1.09e-03 & 12.99 & 0.02 & 13.09 & 0.03 & 12.36 & 0.17 \\
WISE J051441.73$-$652057.0 & 78.6739 & -65.3492 & 1.00 & 1.00 & 0.95 & 3.58e-03 & 2.91e-03 & 2.07e-03 & 4.17e-03 & 3.36e-03 & 2.46e-03 & 2.36e-03 & 4.21e-03 & 11.33 & 0.04 & 11.39 & 0.04 & 11.11 & 0.06 \\
WISE J051441.79$-$690857.7 & 78.6741 & -69.1493 & 1.00 & 1.00 & 0.93 & 2.81e-04 & 3.68e-04 & 3.79e-04 & 3.07e-04 & 2.36e-04 & 3.01e-04 & 2.79e-04 & 1.69e-04 & 10.46 & 0.01 & 10.61 & 0.01 & 10.13 & 0.08 \\
WISE J051442.04$-$685527.3 & 78.6752 & -68.9242 & 1.00 & 1.00 & 0.88 & 1.28e-03 & 3.12e-04 & 1.29e-03 & 3.30e-04 & 1.22e-03 & 2.59e-04 & 1.43e-03 & 3.67e-04 & 12.47 & 0.02 & 12.63 & 0.03 & nan & nan \\
WISE J051442.08$-$684758.6 & 78.6753 & -68.7996 & 0.99 & 0.99 & 0.73 & 4.29e-05 & -5.32e-05 & -6.31e-05 & -6.26e-06 & 8.91e-04 & 9.65e-05 & 3.40e-04 & 7.55e-04 & 13.51 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J051442.20$-$681026.3 & 78.6758 & -68.1740 & 1.00 & 1.00 & 0.86 & 3.23e-04 & 2.30e-04 & 3.19e-04 & 3.24e-04 & 3.41e-04 & 1.16e-04 & 3.60e-04 & 4.25e-04 & 12.32 & 0.02 & 12.41 & 0.02 & 12.88 & 0.33 \\
WISE J051442.21$-$690424.3 & 78.6759 & -69.0734 & 1.00 & 1.00 & 0.74 & 2.29e-04 & -4.17e-05 & 8.04e-05 & 1.56e-04 & 9.96e-04 & 4.48e-04 & 9.73e-04 & 8.22e-04 & 13.04 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J051442.54$-$664341.3 & 78.6772 & -66.7281 & 1.00 & 1.00 & 0.97 & 1.91e-02 & 1.29e-02 & 8.46e-03 & 1.85e-02 & 9.64e-03 & 6.66e-03 & 4.21e-03 & 1.01e-02 & 11.72 & 0.08 & 11.79 & 0.06 & 11.22 & 0.07 \\
WISE J051442.65$-$644644.7 & 78.6777 & -64.7791 & 1.00 & 1.00 & 0.95 & 1.45e-03 & 2.67e-03 & 4.51e-03 & 4.53e-03 & 9.61e-04 & 2.35e-03 & 3.86e-03 & 4.00e-03 & 9.56 & 0.04 & 9.60 & 0.05 & 8.94 & 0.02 \\
WISE J051442.70$-$655837.9 & 78.6779 & -65.9772 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 1.73e-03 & 1.80e-03 & 6.32e-04 & 1.57e-03 & 1.35e-03 & 1.41e-03 & 6.67e-04 & 11.12 & 0.03 & 11.23 & 0.03 & 11.02 & 0.06 \\
WISE J051443.05$-$685559.8 & 78.6794 & -68.9333 & 1.00 & 1.00 & 0.89 & 6.36e-03 & 6.80e-03 & 8.55e-03 & 1.07e-02 & 3.81e-03 & 6.65e-03 & 8.13e-03 & 7.93e-03 & 9.53 & 0.06 & 9.47 & 0.06 & 8.81 & 0.03 \\
WISE J051443.06$-$681652.2 & 78.6794 & -68.2812 & 1.00 & 1.00 & 0.95 & 4.33e-02 & 8.34e-02 & 3.91e-02 & 9.14e-03 & 4.05e-02 & 7.91e-02 & 4.35e-02 & 1.81e-02 & 10.25 & 0.15 & 9.58 & 0.15 & 8.58 & 0.02 \\
WISE J051443.24$-$685034.7 & 78.6802 & -68.8430 & 1.00 & 1.00 & 0.97 & 2.04e-02 & 3.50e-02 & 2.38e-02 & 1.23e-02 & 8.22e-03 & 1.23e-02 & 9.41e-03 & 6.12e-03 & 11.79 & 0.10 & 11.75 & 0.07 & 9.87 & 0.04 \\
WISE J051443.38$-$684846.4 & 78.6808 & -68.8129 & 1.00 & 1.00 & 0.97 & 2.50e-03 & 4.83e-03 & 5.04e-03 & 4.62e-03 & 5.77e-03 & 1.23e-02 & 1.44e-02 & 1.29e-02 & 10.59 & 0.04 & 10.63 & 0.07 & 10.28 & 0.05 \\
WISE J051443.54$-$690508.9 & 78.6814 & -69.0858 & 1.00 & 1.00 & 0.96 & 7.38e-03 & 7.32e-03 & 7.76e-03 & 1.66e-03 & 5.14e-03 & 4.82e-03 & 6.05e-03 & 1.44e-03 & 10.92 & 0.05 & 11.00 & 0.05 & 11.08 & 0.08 \\
WISE J051443.55$-$682651.8 & 78.6815 & -68.4477 & 1.00 & 0.98 & 0.86 & 4.56e-04 & 6.36e-05 & 7.46e-04 & 5.07e-04 & -5.76e-05 & -8.99e-05 & 3.34e-04 & 2.68e-04 & 12.93 & 0.02 & 13.03 & 0.02 & 11.85 & 0.14 \\
WISE J051443.67$-$653958.0 & 78.6820 & -65.6661 & 1.00 & 1.00 & 0.83 & 3.51e-04 & 6.84e-05 & 3.49e-04 & 1.88e-04 & 9.08e-04 & 1.28e-04 & 7.40e-04 & 4.75e-04 & 12.58 & 0.02 & 12.65 & 0.02 & 12.39 & 0.16 \\
WISE J051443.79$-$690827.8 & 78.6824 & -69.1410 & 1.00 & 1.00 & 0.86 & 4.22e-04 & 4.04e-04 & 1.89e-04 & 4.51e-04 & 5.37e-04 & 3.96e-04 & 3.70e-04 & 4.56e-04 & 12.19 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J051444.19$-$660325.1 & 78.6841 & -66.0570 & 1.00 & 1.00 & 0.93 & 8.06e-05 & 1.87e-05 & 4.73e-05 & 6.52e-05 & 2.61e-04 & 2.70e-05 & 1.42e-04 & 1.29e-04 & 11.85 & 0.01 & 11.95 & 0.01 & 11.87 & 0.11 \\
WISE J051444.19$-$674605.7 & 78.6841 & -67.7682 & 1.00 & 1.00 & 0.84 & 1.86e-03 & 2.98e-03 & 2.40e-03 & 1.54e-03 & 1.07e-03 & 1.47e-03 & 1.63e-03 & 1.42e-03 & 10.26 & 0.03 & 10.43 & 0.03 & 10.00 & 0.03 \\
WISE J051444.24$-$663912.3 & 78.6844 & -66.6534 & 1.00 & 1.00 & 0.76 & 6.89e-03 & 8.16e-03 & 5.36e-03 & 8.52e-03 & 3.50e-03 & 8.61e-03 & 8.26e-03 & 9.59e-03 & 14.61 & 0.06 & 14.55 & 0.07 & nan & nan \\
WISE J051444.77$-$684226.9 & 78.6866 & -68.7075 & 1.00 & 1.00 & 0.95 & 4.21e-04 & 4.57e-04 & 5.20e-04 & 2.69e-04 & 9.68e-04 & 9.17e-04 & 9.28e-04 & 6.04e-04 & 11.29 & 0.01 & 11.42 & 0.02 & 11.16 & 0.08 \\
WISE J051444.78$-$690631.2 & 78.6866 & -69.1087 & 1.00 & 1.00 & 0.96 & 4.46e-03 & 9.38e-03 & 8.29e-03 & 1.45e-02 & 3.27e-03 & 8.28e-03 & 8.24e-03 & 1.30e-02 & 10.42 & 0.06 & 10.47 & 0.06 & 9.76 & 0.05 \\
WISE J051444.90$-$651924.0 & 78.6871 & -65.3233 & 1.00 & 1.00 & 0.82 & 4.39e-05 & 4.70e-05 & 7.68e-05 & 5.20e-05 & 8.20e-05 & 1.20e-04 & 2.26e-04 & 1.32e-04 & 10.85 & 0.01 & 11.03 & 0.01 & 10.87 & 0.04 \\
WISE J051445.03$-$671406.5 & 78.6876 & -67.2351 & 1.00 & 1.00 & 0.83 & 1.17e-03 & 1.30e-03 & 7.29e-04 & 1.44e-03 & 9.72e-04 & 1.43e-03 & 1.68e-03 & 1.51e-03 & 10.34 & 0.02 & 10.50 & 0.02 & 10.23 & 0.04 \\
WISE J051445.09$-$685802.4 & 78.6879 & -68.9673 & 0.99 & 1.00 & 0.72 & -7.03e-05 & -1.18e-04 & -9.65e-05 & -8.69e-05 & 2.59e-04 & 1.84e-04 & 6.22e-05 & 2.03e-04 & 12.86 & 0.01 & 13.03 & 0.02 & 12.07 & 0.26 \\
WISE J051445.57$-$684534.8 & 78.6899 & -68.7597 & 1.00 & 1.00 & 0.88 & 5.03e-04 & 4.97e-04 & 1.46e-04 & 3.97e-04 & 6.61e-04 & 5.86e-04 & 1.60e-04 & 6.40e-04 & 11.49 & 0.01 & 11.64 & 0.02 & 12.20 & 0.24 \\
WISE J051446.17$-$685031.1 & 78.6924 & -68.8420 & 0.97 & 1.00 & 0.81 & -5.31e-05 & -1.16e-04 & -5.88e-05 & -4.04e-05 & 2.04e-06 & 4.68e-05 & 2.70e-05 & 6.00e-05 & 12.63 & 0.01 & 12.85 & 0.02 & 11.17 & 0.10 \\
WISE J051446.20$-$675547.6 & 78.6925 & -67.9299 & 1.00 & 1.00 & 0.84 & 1.21e-01 & 1.65e-01 & 1.77e-01 & 2.36e-01 & 4.91e-02 & 7.37e-02 & 8.20e-02 & 1.04e-01 & 10.42 & 0.29 & 9.30 & 0.22 & 7.29 & 0.01 \\
WISE J051446.46$-$690650.0 & 78.6936 & -69.1139 & 1.00 & 1.00 & 0.95 & 4.50e-03 & 7.55e-03 & 1.01e-02 & 1.30e-02 & 2.89e-03 & 5.61e-03 & 7.89e-03 & 1.08e-02 & 9.98 & 0.08 & 9.86 & 0.08 & 8.97 & 0.03 \\
WISE J051446.66$-$684609.2 & 78.6944 & -68.7692 & 1.00 & 0.99 & 0.75 & 1.29e-04 & 1.16e-04 & 1.74e-04 & 2.78e-04 & 1.02e-04 & 1.66e-05 & 1.27e-04 & 2.24e-04 & 12.08 & 0.01 & 12.24 & 0.01 & nan & nan \\
WISE J051446.82$-$684253.4 & 78.6951 & -68.7148 & 1.00 & 1.00 & 0.96 & 1.38e-03 & 2.15e-03 & 2.29e-03 & 1.84e-03 & 1.33e-03 & 2.38e-03 & 2.71e-03 & 2.09e-03 & 10.50 & 0.03 & 10.53 & 0.03 & 9.92 & 0.04 \\
WISE J051446.97$-$683721.2 & 78.6957 & -68.6226 & 1.00 & 1.00 & 0.86 & 3.82e-03 & 3.79e-03 & 4.92e-03 & 4.77e-03 & 2.21e-03 & 2.37e-03 & 2.65e-03 & 1.72e-03 & 11.00 & 0.05 & 10.99 & 0.03 & 10.56 & 0.05 \\
WISE J051447.18$-$672505.5 & 78.6966 & -67.4182 & 1.00 & 1.00 & 0.89 & 2.96e-03 & 5.82e-03 & 4.79e-03 & 3.28e-03 & 2.15e-03 & 4.27e-03 & 2.73e-03 & 1.40e-03 & 12.20 & 0.05 & 12.15 & 0.05 & 12.45 & 0.28 \\
WISE J051447.35$-$675743.1 & 78.6973 & -67.9620 & 1.00 & 1.00 & 0.93 & 6.99e-04 & 8.18e-04 & 8.75e-04 & 9.13e-04 & 4.65e-04 & 7.34e-04 & 9.03e-04 & 1.44e-03 & 10.67 & 0.03 & 10.65 & 0.03 & 9.48 & 0.03 \\
WISE J051447.98$-$685746.3 & 78.6999 & -68.9629 & 1.00 & 1.00 & 0.74 & 4.33e-04 & 3.89e-04 & 1.89e-04 & 4.78e-04 & 7.25e-04 & 5.96e-04 & 4.36e-04 & 6.62e-04 & 12.11 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051448.07$-$690054.5 & 78.7003 & -69.0151 & 1.00 & 0.99 & 0.72 & 3.63e-04 & 3.62e-04 & 4.04e-04 & 4.07e-04 & 3.99e-04 & 1.54e-04 & 8.84e-04 & 8.44e-04 & 13.64 & 0.02 & 13.81 & 0.03 & 10.82 & 0.10 \\
WISE J051448.27$-$680336.8 & 78.7011 & -68.0602 & 1.00 & 1.00 & 0.87 & 1.64e-03 & 1.34e-03 & 2.17e-03 & 1.99e-03 & 1.24e-03 & 1.25e-03 & 1.42e-03 & 1.51e-03 & 10.63 & 0.03 & 10.66 & 0.04 & 10.07 & 0.03 \\
WISE J051448.44$-$680305.8 & 78.7018 & -68.0516 & 1.00 & 1.00 & 0.96 & 1.34e-02 & 1.12e-02 & 1.97e-03 & 1.64e-02 & 6.34e-03 & 5.87e-03 & 1.84e-03 & 8.69e-03 & 11.50 & 0.07 & 11.43 & 0.05 & 10.48 & 0.04 \\
WISE J051448.49$-$664601.7 & 78.7020 & -66.7671 & 1.00 & 1.00 & 0.83 & 4.28e-04 & 1.76e-04 & 2.97e-04 & 3.55e-04 & 3.69e-04 & 6.37e-05 & 2.95e-04 & 1.77e-04 & 11.88 & 0.01 & 12.00 & 0.02 & 11.80 & 0.10 \\
WISE J051448.71$-$682948.9 & 78.7030 & -68.4969 & 1.00 & 1.00 & 0.90 & 4.41e-04 & 6.10e-04 & 4.00e-04 & 5.32e-04 & 7.50e-04 & 6.73e-04 & 4.44e-04 & 8.02e-04 & 12.22 & 0.02 & 12.36 & 0.02 & 11.69 & 0.10 \\
WISE J051448.81$-$652357.2 & 78.7034 & -65.3992 & 1.00 & 1.00 & 0.79 & 2.01e-03 & 1.00e-03 & 1.41e-03 & 1.76e-03 & 1.83e-03 & 1.55e-03 & 1.28e-03 & 1.69e-03 & 12.06 & 0.03 & 12.15 & 0.03 & 12.08 & 0.13 \\
WISE J051448.83$-$664632.0 & 78.7034 & -66.7755 & 1.00 & 1.00 & 0.88 & 2.07e-04 & 2.07e-04 & 1.93e-04 & 9.50e-05 & 3.50e-04 & 3.09e-04 & 2.57e-04 & 1.24e-04 & 11.48 & 0.01 & 11.62 & 0.01 & 11.28 & 0.07 \\
WISE J051448.86$-$660956.1 & 78.7036 & -66.1656 & 1.00 & 1.00 & 0.92 & 4.52e-03 & 2.51e-03 & 3.20e-03 & 4.72e-03 & 2.58e-03 & 1.34e-03 & 1.92e-03 & 2.85e-03 & 10.14 & 0.04 & 10.22 & 0.03 & 9.64 & 0.03 \\
WISE J051449.05$-$690946.0 & 78.7044 & -69.1628 & 0.99 & 0.99 & 0.83 & -4.86e-05 & -8.18e-05 & -2.32e-05 & -4.81e-05 & -1.12e-04 & -1.79e-04 & 3.97e-05 & -3.89e-05 & 12.35 & 0.01 & 12.56 & 0.02 & 10.87 & 0.10 \\
WISE J051449.14$-$684602.7 & 78.7047 & -68.7674 & 1.00 & 1.00 & 0.84 & 5.38e-04 & 1.77e-04 & 5.49e-04 & 3.92e-04 & 1.60e-05 & -3.36e-06 & 2.03e-04 & 1.04e-04 & 12.39 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J051449.21$-$690546.4 & 78.7051 & -69.0962 & 1.00 & 1.00 & 0.92 & 1.08e-03 & 9.33e-04 & 8.21e-04 & 9.26e-04 & 1.33e-03 & 1.01e-03 & 1.08e-03 & 1.20e-03 & 12.71 & 0.03 & 12.77 & 0.03 & nan & nan \\
WISE J051449.29$-$690216.2 & 78.7054 & -69.0378 & 1.00 & 1.00 & 0.76 & -9.63e-06 & -5.13e-05 & -2.48e-05 & -2.43e-05 & -6.70e-05 & -1.15e-04 & 3.64e-05 & 1.59e-05 & 12.47 & 0.01 & 12.67 & 0.02 & 10.91 & 0.08 \\
WISE J051449.39$-$670200.4 & 78.7058 & -67.0335 & 1.00 & 1.00 & 0.87 & 2.61e-04 & 2.69e-04 & 2.61e-04 & 3.94e-04 & 3.94e-04 & 3.15e-04 & 2.76e-04 & 2.95e-04 & 11.49 & 0.01 & 11.63 & 0.02 & 11.14 & 0.07 \\
WISE J051449.42$-$671221.7 & 78.7059 & -67.2060 & 1.00 & 1.00 & 0.94 & 8.88e-03 & 2.54e-02 & 4.74e-02 & 6.89e-02 & 6.46e-03 & 1.73e-02 & 3.27e-02 & 4.76e-02 & 10.94 & 0.15 & 9.24 & 0.13 & 6.25 & 0.01 \\
WISE J051449.52$-$690018.5 & 78.7063 & -69.0051 & 1.00 & 1.00 & 0.95 & 3.03e-02 & 1.94e-02 & 9.16e-03 & 3.31e-02 & 1.36e-02 & 8.87e-03 & 5.17e-03 & 1.55e-02 & 11.66 & 0.10 & 11.65 & 0.08 & 10.81 & 0.07 \\
WISE J051449.67$-$665322.2 & 78.7070 & -66.8895 & 0.99 & 1.00 & 0.82 & -3.02e-05 & -1.52e-04 & -3.46e-06 & -3.66e-05 & 2.34e-04 & 2.22e-04 & 2.54e-04 & 3.72e-04 & 13.13 & 0.02 & 13.20 & 0.02 & 12.69 & 0.23 \\
WISE J051449.71$-$684100.1 & 78.7071 & -68.6834 & 1.00 & 1.00 & 0.95 & 3.50e-03 & 1.98e-03 & 2.68e-03 & 2.58e-03 & 3.50e-03 & 2.40e-03 & 3.22e-03 & 2.61e-03 & 12.09 & 0.04 & 12.23 & 0.04 & 12.01 & 0.15 \\
WISE J051449.95$-$682325.6 & 78.7081 & -68.3904 & 1.00 & 1.00 & 0.90 & 9.50e-04 & 8.63e-04 & 9.99e-04 & 7.04e-04 & 8.70e-04 & 8.64e-04 & 8.53e-04 & 6.94e-04 & 10.88 & 0.02 & 11.05 & 0.02 & 10.89 & 0.07 \\
WISE J051450.15$-$684948.0 & 78.7090 & -68.8300 & 1.00 & 1.00 & 0.89 & 1.14e-03 & 9.65e-04 & 1.34e-03 & 1.39e-03 & 1.19e-03 & 1.28e-03 & 9.43e-04 & 1.39e-03 & 12.66 & 0.03 & 12.78 & 0.03 & nan & nan \\
WISE J051450.16$-$683831.7 & 78.7090 & -68.6421 & 1.00 & 1.00 & 0.95 & 7.28e-04 & 7.48e-04 & 5.86e-04 & 1.25e-03 & 9.92e-04 & 9.34e-04 & 7.65e-04 & 1.79e-03 & 11.85 & 0.03 & 11.98 & 0.04 & 12.01 & 0.15 \\
WISE J051450.19$-$661534.8 & 78.7091 & -66.2597 & 1.00 & 1.00 & 0.88 & 2.32e-03 & 4.12e-03 & 3.57e-03 & 2.12e-03 & 2.28e-03 & 4.75e-03 & 3.84e-03 & 2.34e-03 & 10.21 & 0.04 & 10.17 & 0.04 & 9.31 & 0.02 \\
WISE J051450.24$-$690901.6 & 78.7093 & -69.1505 & 1.00 & 1.00 & 0.79 & 9.11e-04 & 5.81e-04 & 7.55e-04 & 8.15e-04 & 2.57e-03 & 8.49e-04 & 3.07e-03 & 1.06e-03 & 13.81 & 0.03 & 14.01 & 0.05 & nan & nan \\
WISE J051450.24$-$662220.8 & 78.7093 & -66.3724 & 1.00 & 1.00 & 0.95 & 2.04e-03 & 2.28e-03 & 2.00e-03 & 4.27e-04 & 6.62e-03 & 8.55e-03 & 6.45e-03 & 1.65e-03 & 10.94 & 0.03 & 11.18 & 0.05 & 10.79 & 0.06 \\
WISE J051450.32$-$682522.4 & 78.7097 & -68.4229 & 0.98 & 1.00 & 0.72 & 1.04e-05 & -8.49e-05 & -1.34e-05 & -3.44e-05 & 5.43e-04 & 1.78e-04 & 3.35e-04 & 3.47e-04 & 12.94 & 0.01 & 13.03 & 0.02 & nan & nan \\
WISE J051450.40$-$685233.4 & 78.7100 & -68.8759 & 0.97 & 1.00 & 0.71 & -1.95e-04 & -1.61e-04 & -1.38e-04 & -7.53e-05 & -2.04e-04 & -1.62e-04 & 1.60e-04 & 1.70e-04 & 13.43 & 0.02 & 13.78 & 0.03 & nan & nan \\
WISE J051450.48$-$653004.3 & 78.7103 & -65.5012 & 1.00 & 1.00 & 0.88 & 9.78e-04 & 7.53e-04 & 8.11e-04 & 4.48e-04 & 1.65e-03 & 1.16e-03 & 1.31e-03 & 8.46e-04 & 11.72 & 0.02 & 11.82 & 0.03 & 11.62 & 0.08 \\
WISE J051450.55$-$661050.9 & 78.7106 & -66.1808 & 1.00 & 1.00 & 0.88 & 1.53e-03 & 2.02e-03 & 1.54e-03 & 2.00e-03 & 9.23e-04 & 1.30e-03 & 1.40e-03 & 1.64e-03 & 12.12 & 0.03 & 12.17 & 0.03 & 11.84 & 0.11 \\
WISE J051450.60$-$665621.3 & 78.7108 & -66.9392 & 1.00 & 1.00 & 0.79 & 2.74e-03 & 5.62e-04 & 3.83e-03 & 1.43e-03 & 1.71e-03 & 4.13e-04 & 2.04e-03 & 2.65e-03 & 15.47 & 0.07 & 14.20 & 0.07 & 11.16 & 0.06 \\
WISE J051450.60$-$663406.8 & 78.7108 & -66.5685 & 1.00 & 1.00 & 0.93 & 1.36e-03 & 1.32e-03 & 1.51e-03 & 5.90e-04 & 1.39e-03 & 1.54e-03 & 1.69e-03 & 8.13e-04 & 11.24 & 0.02 & 11.34 & 0.03 & 10.98 & 0.06 \\
WISE J051450.81$-$685804.4 & 78.7117 & -68.9679 & 1.00 & 1.00 & 0.96 & 6.67e-03 & 7.34e-03 & 1.89e-03 & 7.59e-03 & 3.52e-03 & 4.13e-03 & 1.39e-03 & 4.59e-03 & 11.42 & 0.06 & 11.38 & 0.05 & 10.63 & 0.06 \\
WISE J051450.86$-$685708.9 & 78.7119 & -68.9525 & 1.00 & 1.00 & 0.98 & 1.80e-01 & 1.94e-01 & 2.78e-02 & 2.25e-01 & 1.56e-01 & 1.62e-01 & 1.95e-02 & 1.66e-01 & 10.39 & 0.27 & 9.44 & 0.24 & 7.72 & 0.02 \\
WISE J051451.28$-$685140.0 & 78.7137 & -68.8611 & 1.00 & 0.99 & 0.82 & 4.20e-04 & 5.55e-04 & 5.24e-04 & 3.45e-04 & 1.19e-04 & 3.02e-04 & 1.45e-04 & 7.24e-05 & 12.43 & 0.02 & 12.56 & 0.02 & 11.38 & 0.12 \\
WISE J051451.35$-$683619.7 & 78.7139 & -68.6055 & 1.00 & 0.98 & 0.81 & 2.82e-04 & 7.47e-06 & 2.01e-04 & 1.03e-04 & 2.12e-04 & -1.76e-05 & 2.27e-05 & 1.36e-04 & 12.51 & 0.01 & 12.66 & 0.02 & nan & nan \\
WISE J051451.38$-$690356.3 & 78.7141 & -69.0656 & 1.00 & 0.97 & 0.73 & 1.52e-04 & 3.90e-05 & 1.18e-04 & 1.87e-04 & 2.94e-05 & 2.64e-05 & 2.85e-05 & 2.04e-04 & 12.32 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J051451.57$-$690528.8 & 78.7149 & -69.0913 & 1.00 & 1.00 & 0.72 & 1.50e-04 & 1.46e-04 & 1.98e-04 & 1.08e-04 & 1.32e-04 & 1.34e-04 & 6.78e-05 & 2.14e-04 & 11.75 & 0.01 & 11.89 & 0.01 & nan & nan \\
WISE J051451.61$-$651344.9 & 78.7150 & -65.2291 & 1.00 & 1.00 & 0.86 & 1.26e-04 & 9.47e-05 & 1.14e-04 & 6.79e-05 & 1.69e-04 & 1.23e-04 & 1.49e-04 & 4.13e-05 & 11.63 & 0.01 & 11.79 & 0.02 & 11.53 & 0.07 \\
WISE J051451.66$-$672516.0 & 78.7153 & -67.4211 & 1.00 & 1.00 & 0.87 & 4.49e-04 & 8.01e-04 & 5.01e-04 & 3.60e-04 & 1.11e-03 & 1.86e-03 & 1.36e-03 & 8.99e-04 & 10.48 & 0.02 & 10.61 & 0.03 & 10.53 & 0.06 \\
WISE J051452.19$-$674610.5 & 78.7175 & -67.7696 & 1.00 & 1.00 & 0.88 & 6.88e-04 & 2.82e-04 & 6.51e-04 & 3.86e-04 & 1.14e-03 & 9.43e-04 & 1.15e-03 & 8.95e-04 & 12.57 & 0.02 & 12.68 & 0.03 & 12.98 & 0.28 \\
WISE J051452.29$-$690637.1 & 78.7179 & -69.1103 & 1.00 & 1.00 & 0.79 & 6.62e-05 & 7.84e-05 & 1.40e-04 & 1.59e-05 & 2.61e-04 & 7.59e-05 & 2.01e-04 & 2.30e-04 & 12.41 & 0.01 & 12.59 & 0.02 & 10.64 & 0.06 \\
WISE J051452.33$-$675458.1 & 78.7180 & -67.9161 & 1.00 & 1.00 & 0.96 & 7.41e-03 & 1.03e-02 & 4.21e-03 & 3.54e-03 & 6.25e-03 & 8.42e-03 & 3.72e-03 & 2.36e-03 & 12.31 & 0.06 & 12.33 & 0.06 & nan & nan \\
WISE J051452.54$-$665007.2 & 78.7189 & -66.8353 & 1.00 & 1.00 & 0.93 & 1.60e-03 & 2.42e-03 & 2.46e-03 & 3.00e-03 & 1.19e-03 & 2.20e-03 & 2.30e-03 & 2.46e-03 & 11.32 & 0.04 & 11.31 & 0.03 & 10.94 & 0.06 \\
WISE J051452.54$-$673353.4 & 78.7189 & -67.5648 & 1.00 & 1.00 & 0.85 & 3.17e-04 & 1.11e-04 & 1.08e-04 & 2.22e-04 & 7.88e-04 & 1.72e-04 & 3.92e-04 & 3.12e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 11.56 & 0.13 \\
WISE J051452.66$-$680625.7 & 78.7194 & -68.1071 & 1.00 & 1.00 & 0.96 & 2.05e-03 & 1.89e-03 & 3.60e-03 & 4.64e-03 & 1.23e-03 & 1.58e-03 & 2.03e-03 & 2.52e-03 & 11.20 & 0.07 & 10.93 & 0.05 & 8.70 & 0.02 \\
WISE J051453.16$-$683750.4 & 78.7215 & -68.6307 & 0.99 & 0.99 & 0.80 & 9.11e-05 & 2.54e-06 & 5.13e-05 & 7.66e-05 & 2.76e-04 & 3.63e-05 & 1.55e-04 & 8.65e-05 & 12.39 & 0.01 & 12.55 & 0.02 & 12.31 & 0.19 \\
WISE J051453.25$-$662138.4 & 78.7219 & -66.3607 & 1.00 & 1.00 & 0.93 & 8.35e-03 & 1.03e-02 & 1.40e-02 & 2.40e-02 & 4.22e-03 & 7.07e-03 & 1.15e-02 & 1.90e-02 & 11.46 & 0.10 & 11.26 & 0.10 & 10.89 & 0.06 \\
WISE J051453.30$-$683416.8 & 78.7221 & -68.5713 & 1.00 & 1.00 & 0.93 & 2.66e-03 & 2.63e-03 & 1.55e-03 & 2.96e-03 & 1.66e-03 & 1.89e-03 & 1.14e-03 & 2.13e-03 & 12.31 & 0.04 & 12.44 & 0.04 & 12.64 & 0.27 \\
WISE J051453.54$-$684711.9 & 78.7231 & -68.7866 & 1.00 & 1.00 & 0.85 & 2.89e-03 & 3.99e-03 & 3.37e-03 & 2.80e-03 & 1.80e-03 & 2.49e-03 & 2.28e-03 & 9.63e-04 & 10.63 & 0.05 & 10.70 & 0.04 & 10.11 & 0.05 \\
WISE J051453.55$-$684653.4 & 78.7231 & -68.7815 & 1.00 & 1.00 & 0.86 & 3.01e-04 & 7.32e-05 & 3.36e-04 & 1.28e-04 & 8.47e-04 & 1.60e-04 & 7.08e-04 & 2.92e-04 & 12.40 & 0.02 & 12.55 & 0.02 & 11.86 & 0.19 \\
WISE J051453.56$-$665316.1 & 78.7232 & -66.8878 & 1.00 & 1.00 & 0.86 & 2.01e-04 & 1.21e-04 & 1.07e-04 & 1.59e-04 & 4.14e-04 & 1.98e-04 & 1.26e-04 & 2.09e-04 & 12.15 & 0.01 & 12.28 & 0.02 & 12.04 & 0.13 \\
WISE J051453.80$-$653245.2 & 78.7242 & -65.5459 & 1.00 & 1.00 & 0.71 & 3.38e-04 & 1.74e-03 & 6.31e-04 & 1.31e-03 & 4.68e-04 & 1.09e-03 & 7.22e-04 & 7.87e-04 & 12.72 & 0.02 & 12.76 & 0.03 & 12.66 & 0.20 \\
WISE J051453.86$-$684818.3 & 78.7244 & -68.8051 & 1.00 & 1.00 & 0.90 & 5.56e-04 & 9.69e-05 & 4.30e-04 & 1.27e-04 & 1.39e-03 & 4.99e-04 & 1.17e-03 & 4.80e-04 & 12.65 & 0.02 & 12.75 & 0.03 & 11.33 & 0.11 \\
WISE J051453.99$-$673451.5 & 78.7249 & -67.5810 & 1.00 & 1.00 & 0.90 & 1.25e-02 & 1.79e-02 & 1.29e-02 & 1.43e-03 & 6.79e-03 & 7.38e-03 & 6.85e-03 & 1.22e-03 & 10.97 & 0.08 & 11.04 & 0.06 & 9.67 & 0.03 \\
WISE J051454.03$-$680036.4 & 78.7251 & -68.0101 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 1.31e-03 & 7.62e-04 & 1.19e-03 & 1.03e-03 & 8.21e-04 & 4.25e-04 & 1.00e-03 & 12.19 & 0.02 & 12.29 & 0.02 & 12.84 & 0.28 \\
WISE J051454.08$-$663636.3 & 78.7253 & -66.6101 & 1.00 & 1.00 & 0.94 & 5.91e-03 & 1.57e-03 & 5.08e-03 & 2.52e-03 & 4.54e-03 & 1.00e-03 & 3.95e-03 & 2.03e-03 & 12.02 & 0.04 & 12.08 & 0.04 & 11.49 & 0.09 \\
WISE J051454.20$-$683204.6 & 78.7259 & -68.5346 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 2.47e-03 & 3.48e-03 & 3.13e-03 & 1.17e-03 & 1.78e-03 & 2.39e-03 & 2.60e-03 & 11.11 & 0.03 & 11.15 & 0.03 & 10.50 & 0.05 \\
WISE J051454.22$-$671514.7 & 78.7259 & -67.2541 & 1.00 & 1.00 & 0.82 & 4.22e-04 & 1.44e-04 & 2.14e-04 & 3.75e-04 & 8.15e-04 & 4.97e-04 & 5.09e-04 & 6.98e-04 & 12.52 & 0.02 & 12.66 & 0.03 & 11.59 & 0.08 \\
WISE J051454.38$-$671454.8 & 78.7266 & -67.2486 & 1.00 & 1.00 & 0.80 & 6.91e-05 & 7.66e-05 & 1.20e-04 & 1.43e-04 & 3.23e-04 & 1.99e-04 & 4.96e-04 & 1.91e-04 & 12.12 & 0.01 & 12.26 & 0.02 & 12.26 & 0.14 \\
WISE J051454.53$-$650841.1 & 78.7272 & -65.1448 & 1.00 & 1.00 & 0.90 & 1.02e-03 & 1.54e-03 & 1.05e-03 & 1.30e-03 & 5.18e-04 & 8.67e-04 & 7.68e-04 & 1.15e-03 & 11.11 & 0.03 & 11.16 & 0.04 & 10.82 & 0.04 \\
WISE J051454.55$-$690509.3 & 78.7273 & -69.0859 & 1.00 & 1.00 & 0.96 & 1.43e-03 & 3.07e-03 & 2.81e-03 & 1.03e-03 & 2.07e-03 & 4.57e-03 & 4.06e-03 & 1.17e-03 & 10.70 & 0.03 & 10.88 & 0.04 & 10.51 & 0.05 \\
WISE J051454.72$-$690934.2 & 78.7280 & -69.1595 & 1.00 & 1.00 & 0.79 & 1.39e-04 & 1.14e-04 & 1.18e-04 & 7.27e-05 & 9.49e-05 & 1.04e-04 & -2.51e-05 & 1.35e-04 & 11.78 & 0.01 & 11.94 & 0.02 & 11.26 & 0.15 \\
WISE J051454.78$-$690124.2 & 78.7283 & -69.0234 & 1.00 & 1.00 & 0.78 & 9.70e-04 & 7.74e-04 & 1.03e-03 & 9.06e-04 & 9.88e-04 & 1.20e-03 & 9.49e-04 & 7.49e-04 & 12.88 & 0.03 & 12.97 & 0.03 & 11.90 & 0.24 \\
WISE J051454.90$-$665832.9 & 78.7287 & -66.9758 & 0.96 & 0.96 & 0.86 & -2.59e-05 & -5.82e-05 & -2.20e-05 & -2.58e-06 & -8.83e-05 & -1.27e-04 & -1.03e-04 & -4.15e-05 & 12.55 & 0.01 & 12.68 & 0.02 & 12.56 & 0.20 \\
WISE J051454.94$-$684624.7 & 78.7289 & -68.7735 & 1.00 & 1.00 & 0.89 & 5.51e-03 & 4.03e-03 & 6.21e-03 & 2.90e-03 & 3.10e-03 & 4.02e-03 & 4.10e-03 & 2.37e-03 & 11.45 & 0.05 & 11.52 & 0.04 & 10.85 & 0.09 \\
WISE J051455.22$-$681550.1 & 78.7301 & -68.2639 & 1.00 & 1.00 & 0.92 & 8.49e-04 & 7.74e-04 & 6.47e-04 & 1.21e-03 & 5.62e-04 & 6.04e-04 & 4.70e-04 & 1.10e-03 & 11.75 & 0.02 & 11.85 & 0.02 & 12.15 & 0.17 \\
WISE J051455.42$-$671333.7 & 78.7309 & -67.2260 & 1.00 & 1.00 & 0.84 & 4.26e-04 & 1.47e-04 & 2.69e-04 & 1.66e-04 & 5.74e-04 & 5.71e-04 & 3.00e-04 & 7.20e-04 & 13.00 & 0.02 & 13.12 & 0.03 & nan & nan \\
WISE J051456.06$-$672210.5 & 78.7336 & -67.3696 & 1.00 & 1.00 & 0.97 & 5.35e-03 & 7.86e-03 & 5.93e-03 & 6.57e-03 & 5.17e-03 & 6.84e-03 & 4.94e-03 & 6.64e-03 & 10.47 & 0.05 & 10.59 & 0.05 & 10.28 & 0.04 \\
WISE J051456.09$-$654406.6 & 78.7337 & -65.7352 & 1.00 & 1.00 & 0.94 & 8.15e-04 & 9.35e-04 & 1.14e-03 & 4.06e-04 & 8.58e-04 & 9.54e-04 & 1.11e-03 & 4.07e-04 & 11.41 & 0.02 & 11.53 & 0.02 & 11.25 & 0.06 \\
WISE J051456.20$-$670833.6 & 78.7342 & -67.1427 & 1.00 & 1.00 & 0.79 & 3.07e-03 & 1.69e-03 & 2.86e-03 & 1.99e-03 & 1.40e-02 & 2.53e-03 & 9.26e-03 & 6.76e-03 & 13.92 & 0.03 & 14.09 & 0.06 & nan & nan \\
WISE J051456.30$-$690402.7 & 78.7346 & -69.0674 & 1.00 & 1.00 & 0.85 & 2.62e-03 & 2.35e-03 & 3.55e-03 & 1.62e-03 & 1.89e-03 & 1.13e-03 & 1.69e-03 & 1.59e-03 & 10.14 & 0.03 & 10.21 & 0.03 & 9.96 & 0.04 \\
WISE J051456.31$-$682118.1 & 78.7346 & -68.3550 & 1.00 & 1.00 & 0.89 & 4.35e-04 & 3.14e-04 & 2.02e-04 & 2.33e-04 & 7.75e-04 & 3.97e-04 & 4.69e-04 & 4.46e-04 & 12.43 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J051456.59$-$683141.1 & 78.7358 & -68.5281 & 1.00 & 1.00 & 0.88 & 3.33e-03 & 4.31e-03 & 3.48e-03 & 3.69e-03 & 1.51e-03 & 2.00e-03 & 1.55e-03 & 1.86e-03 & 11.49 & 0.04 & 11.54 & 0.03 & 11.15 & 0.07 \\
WISE J051456.73$-$661147.1 & 78.7364 & -66.1964 & 1.00 & 1.00 & 0.81 & 6.44e-04 & 1.81e-04 & 4.69e-04 & 3.40e-04 & 7.46e-04 & 4.78e-04 & 5.98e-04 & 1.13e-03 & 12.48 & 0.02 & 12.59 & 0.02 & 12.26 & 0.16 \\
WISE J051456.92$-$690916.1 & 78.7371 & -69.1545 & 1.00 & 1.00 & 0.96 & 4.41e-03 & 5.04e-03 & 4.04e-03 & 3.37e-03 & 2.99e-03 & 3.90e-03 & 3.59e-03 & 2.55e-03 & 10.74 & 0.05 & 10.85 & 0.04 & 9.77 & 0.07 \\
WISE J051456.92$-$683030.9 & 78.7372 & -68.5086 & 1.00 & 1.00 & 0.94 & 2.31e-03 & 2.04e-03 & 8.95e-05 & 3.31e-03 & 3.87e-03 & 2.92e-03 & 1.01e-03 & 6.28e-03 & 11.42 & 0.05 & 11.47 & 0.05 & 11.01 & 0.07 \\
WISE J051456.93$-$683330.8 & 78.7372 & -68.5585 & 1.00 & 1.00 & 0.95 & 8.35e-04 & 1.39e-03 & 1.97e-03 & 1.55e-03 & 9.00e-04 & 1.97e-03 & 2.63e-03 & 1.95e-03 & 11.18 & 0.03 & 11.34 & 0.03 & 10.84 & 0.05 \\
WISE J051457.28$-$673042.7 & 78.7387 & -67.5119 & 1.00 & 1.00 & 0.90 & 2.14e-03 & 2.55e-03 & 1.91e-03 & 1.82e-03 & 1.94e-03 & 2.31e-03 & 1.62e-03 & 1.75e-03 & 11.63 & 0.03 & 11.71 & 0.03 & 12.67 & 0.22 \\
WISE J051457.43$-$654142.8 & 78.7393 & -65.6952 & 1.00 & 1.00 & 0.89 & 1.35e-03 & 1.36e-03 & 1.12e-03 & 1.32e-03 & 3.55e-03 & 4.38e-03 & 2.14e-03 & 3.20e-03 & 11.52 & 0.03 & 11.62 & 0.04 & 11.27 & 0.07 \\
WISE J051457.69$-$674458.4 & 78.7404 & -67.7496 & 1.00 & 1.00 & 0.90 & 2.43e-04 & 3.56e-04 & 4.78e-04 & 3.37e-04 & 2.00e-04 & 3.80e-04 & 4.69e-04 & 3.87e-04 & 10.50 & 0.02 & 10.74 & 0.02 & 10.52 & 0.04 \\
WISE J051457.69$-$682104.2 & 78.7404 & -68.3512 & 1.00 & 1.00 & 0.93 & 1.49e-03 & 1.35e-03 & 1.14e-03 & 1.28e-03 & 1.76e-03 & 1.53e-03 & 1.56e-03 & 1.18e-03 & 11.45 & 0.02 & 11.56 & 0.03 & 11.93 & 0.13 \\
WISE J051457.74$-$671920.8 & 78.7406 & -67.3224 & 0.99 & 1.00 & 0.76 & -6.00e-05 & -1.14e-04 & -4.84e-05 & -5.35e-05 & 4.76e-04 & 2.94e-04 & 2.16e-04 & 1.63e-04 & 12.73 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J051457.76$-$664012.8 & 78.7407 & -66.6702 & 1.00 & 1.00 & 0.95 & 4.68e-02 & 6.61e-02 & 4.19e-02 & 5.30e-02 & 2.83e-02 & 3.59e-02 & 2.53e-02 & 2.98e-02 & 14.55 & 0.15 & 14.50 & 0.12 & nan & nan \\
WISE J051457.88$-$670615.6 & 78.7412 & -67.1043 & 1.00 & 1.00 & 0.81 & 2.15e-04 & 4.45e-05 & 2.55e-04 & 7.99e-05 & 3.02e-04 & 9.96e-05 & 3.04e-04 & 2.34e-04 & 12.46 & 0.01 & 12.57 & 0.02 & 12.27 & 0.15 \\
WISE J051458.05$-$662421.0 & 78.7419 & -66.4058 & 1.00 & 1.00 & 0.93 & 7.12e-03 & 1.10e-02 & 1.01e-02 & 5.38e-03 & 9.05e-03 & 1.68e-02 & 1.43e-02 & 6.74e-03 & 10.27 & 0.06 & 10.31 & 0.07 & 9.80 & 0.03 \\
WISE J051458.18$-$675602.2 & 78.7424 & -67.9339 & 1.00 & 1.00 & 0.91 & 2.47e-03 & 3.38e-03 & 4.10e-03 & 4.28e-03 & 1.33e-03 & 1.72e-03 & 2.46e-03 & 2.57e-03 & 10.26 & 0.04 & 10.30 & 0.03 & 9.63 & 0.03 \\
WISE J051458.28$-$690043.5 & 78.7428 & -69.0121 & 1.00 & 1.00 & 0.84 & 2.11e-03 & 8.88e-04 & 1.47e-03 & 7.94e-04 & 4.63e-03 & 2.30e-03 & 3.47e-03 & 1.47e-03 & 13.08 & 0.03 & 13.26 & 0.04 & nan & nan \\
WISE J051458.31$-$684120.3 & 78.7430 & -68.6890 & 1.00 & 1.00 & 0.93 & 5.62e-04 & 1.14e-03 & 9.94e-04 & 6.40e-04 & 8.57e-04 & 1.67e-03 & 1.25e-03 & 7.71e-04 & 10.61 & 0.02 & 10.77 & 0.02 & 10.55 & 0.06 \\
WISE J051458.32$-$685449.5 & 78.7430 & -68.9137 & 1.00 & 1.00 & 0.82 & 4.19e-04 & 2.30e-04 & 3.81e-04 & 3.42e-04 & 4.63e-04 & 1.35e-05 & 4.38e-04 & 2.94e-04 & 12.08 & 0.01 & 12.21 & 0.02 & 11.13 & 0.13 \\
WISE J051458.75$-$683827.2 & 78.7448 & -68.6409 & 1.00 & 1.00 & 0.94 & 1.80e-03 & 3.42e-03 & 3.72e-03 & 1.82e-03 & 9.25e-04 & 1.72e-03 & 2.27e-03 & 1.49e-03 & 9.87 & 0.03 & 9.99 & 0.03 & 9.47 & 0.03 \\
WISE J051459.02$-$670558.8 & 78.7459 & -67.0997 & 1.00 & 0.97 & 0.73 & 1.49e-04 & 1.32e-04 & 6.78e-05 & 1.40e-04 & 2.97e-04 & 1.79e-04 & 5.61e-05 & 2.62e-04 & 12.20 & 0.01 & 12.33 & 0.01 & 11.75 & 0.10 \\
WISE J051459.32$-$690639.4 & 78.7472 & -69.1109 & 1.00 & 1.00 & 0.76 & 3.78e-04 & 4.25e-05 & 2.12e-04 & 2.22e-04 & 6.90e-04 & 3.07e-04 & 1.66e-05 & 2.18e-04 & 13.05 & 0.02 & 13.25 & 0.03 & 11.97 & 0.18 \\
WISE J051459.52$-$671435.2 & 78.7480 & -67.2431 & 1.00 & 1.00 & 0.83 & 3.42e-04 & 4.34e-04 & 4.12e-04 & 2.26e-04 & 6.86e-04 & 8.92e-04 & 4.41e-04 & 3.75e-04 & 12.27 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J051459.67$-$690540.3 & 78.7486 & -69.0945 & 1.00 & 1.00 & 0.73 & 3.81e-04 & 4.14e-04 & 2.94e-04 & 3.15e-04 & 3.73e-04 & 2.40e-04 & 3.99e-04 & 2.74e-04 & 12.93 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J051459.82$-$661630.4 & 78.7492 & -66.2751 & 1.00 & 1.00 & 0.94 & 3.37e-03 & 4.83e-03 & 3.93e-03 & 1.62e-03 & 4.19e-03 & 6.82e-03 & 5.62e-03 & 1.77e-03 & 10.69 & 0.04 & 10.90 & 0.05 & 10.48 & 0.04 \\
WISE J051500.01$-$684605.0 & 78.7500 & -68.7680 & 1.00 & 1.00 & 0.79 & 4.34e-04 & 4.49e-04 & 4.50e-04 & 5.55e-04 & 5.75e-04 & 7.97e-04 & 4.64e-04 & 8.66e-04 & 11.98 & 0.02 & 12.13 & 0.02 & 11.64 & 0.24 \\
WISE J051500.30$-$682732.4 & 78.7513 & -68.4590 & 1.00 & 1.00 & 0.88 & 1.01e-03 & 1.43e-03 & 1.27e-03 & 1.25e-03 & 6.80e-04 & 1.27e-03 & 1.15e-03 & 1.09e-03 & 11.85 & 0.02 & 11.95 & 0.02 & 11.49 & 0.10 \\
WISE J051500.36$-$654635.8 & 78.7515 & -65.7766 & 1.00 & 1.00 & 0.76 & 8.83e-05 & 1.12e-04 & 1.44e-04 & 1.36e-04 & 1.13e-04 & 1.02e-04 & 1.56e-04 & 1.06e-04 & 11.07 & 0.01 & 11.23 & 0.01 & 11.02 & 0.05 \\
WISE J051500.40$-$690855.9 & 78.7516 & -69.1489 & 1.00 & 1.00 & 0.88 & 5.44e-04 & 1.09e-04 & 2.81e-04 & 4.22e-04 & 5.54e-04 & 2.42e-05 & 1.27e-04 & 2.50e-04 & 12.34 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J051500.83$-$684658.2 & 78.7535 & -68.7828 & 1.00 & 0.99 & 0.89 & 5.24e-05 & 5.85e-05 & 4.81e-05 & 3.23e-06 & 4.04e-05 & 7.14e-05 & 3.09e-05 & -3.25e-05 & 11.46 & 0.01 & 11.62 & 0.01 & nan & nan \\
WISE J051500.92$-$691212.1 & 78.7538 & -69.2033 & 1.00 & 1.00 & 0.89 & 7.57e-04 & 1.65e-04 & 4.78e-04 & 3.76e-04 & 1.19e-03 & 4.13e-05 & 9.39e-04 & 4.85e-04 & 12.44 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J051500.98$-$675710.4 & 78.7541 & -67.9529 & 1.00 & 1.00 & 0.80 & 2.60e-04 & 2.38e-03 & 7.30e-04 & 2.28e-03 & 3.46e-04 & 1.87e-03 & 3.70e-04 & 2.10e-03 & 11.67 & 0.03 & 11.79 & 0.03 & 10.38 & 0.04 \\
WISE J051501.21$-$685837.6 & 78.7550 & -68.9771 & 1.00 & 1.00 & 0.79 & 2.24e-04 & 3.96e-05 & 9.53e-05 & 1.76e-04 & 3.69e-04 & 1.95e-04 & 2.15e-04 & 4.66e-04 & 12.52 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J051501.33$-$671230.6 & 78.7555 & -67.2085 & 1.00 & 1.00 & 0.72 & 3.23e-04 & 3.96e-05 & 3.75e-04 & 1.67e-04 & 6.58e-04 & 1.36e-04 & 7.82e-04 & 5.45e-04 & 12.90 & 0.02 & 13.05 & 0.03 & 11.89 & 0.11 \\
WISE J051502.03$-$664524.7 & 78.7585 & -66.7569 & 1.00 & 1.00 & 0.85 & 4.34e-03 & 7.99e-03 & 8.44e-03 & 9.03e-03 & 4.34e-03 & 8.79e-03 & 1.18e-02 & 1.27e-02 & 14.44 & 0.06 & 14.23 & 0.09 & 13.04 & 0.34 \\
WISE J051502.13$-$670454.2 & 78.7589 & -67.0817 & 1.00 & 1.00 & 0.97 & 7.81e-03 & 6.19e-03 & 3.71e-03 & 7.87e-03 & 6.37e-03 & 5.08e-03 & 3.02e-03 & 6.82e-03 & 11.25 & 0.05 & 11.29 & 0.05 & 9.75 & 0.03 \\
WISE J051502.23$-$673610.1 & 78.7593 & -67.6028 & 1.00 & 1.00 & 0.90 & 3.59e-04 & 2.14e-04 & 2.35e-04 & 3.17e-04 & 2.72e-04 & 1.42e-04 & 1.24e-04 & 2.66e-04 & 11.49 & 0.01 & 11.64 & 0.01 & 11.58 & 0.09 \\
WISE J051502.27$-$691336.2 & 78.7595 & -69.2267 & 1.00 & 1.00 & 0.95 & 4.07e-03 & 3.70e-03 & 8.59e-04 & 3.82e-03 & 3.35e-03 & 3.17e-03 & 6.65e-04 & 3.25e-03 & 11.35 & 0.04 & 11.48 & 0.03 & 11.09 & 0.07 \\
WISE J051502.29$-$691400.4 & 78.7596 & -69.2334 & 1.00 & 1.00 & 0.94 & 3.12e-03 & 2.19e-03 & 1.40e-03 & 2.88e-03 & 3.89e-03 & 2.48e-03 & 1.55e-03 & 3.63e-03 & 11.64 & 0.03 & 11.78 & 0.04 & 10.35 & 0.05 \\
WISE J051502.33$-$664503.2 & 78.7597 & -66.7509 & 1.00 & 1.00 & 0.93 & 3.67e-03 & 1.41e-03 & 2.55e-03 & 2.02e-03 & 2.56e-03 & 1.22e-03 & 2.06e-03 & 1.78e-03 & 12.75 & 0.04 & 12.81 & 0.04 & 12.41 & 0.19 \\
WISE J051502.33$-$685218.4 & 78.7597 & -68.8718 & 1.00 & 1.00 & 0.86 & 1.05e-03 & 9.84e-04 & 1.03e-03 & 1.32e-03 & 6.97e-04 & 1.09e-03 & 7.93e-04 & 1.27e-03 & 12.50 & 0.02 & 12.62 & 0.03 & nan & nan \\
WISE J051502.35$-$672553.3 & 78.7598 & -67.4315 & 1.00 & 1.00 & 0.72 & -1.67e-03 & -8.66e-04 & 1.61e-03 & 1.30e-03 & 6.43e-04 & -9.47e-04 & 7.07e-03 & 1.34e-03 & 15.53 & 0.05 & 14.98 & 0.08 & 12.26 & 0.26 \\
WISE J051502.35$-$680835.9 & 78.7598 & -68.1433 & 1.00 & 0.98 & 0.83 & 3.83e-05 & 7.43e-06 & 3.27e-05 & 1.30e-05 & -6.04e-05 & -4.55e-05 & -5.24e-05 & -2.11e-06 & 11.72 & 0.01 & 11.87 & 0.01 & 11.36 & 0.08 \\
WISE J051502.76$-$684146.6 & 78.7615 & -68.6963 & 1.00 & 1.00 & 0.93 & 9.83e-03 & 4.56e-03 & 7.02e-03 & 9.39e-03 & 6.54e-03 & 2.88e-03 & 5.09e-03 & 7.13e-03 & 11.49 & 0.07 & 11.51 & 0.07 & 11.12 & 0.08 \\
WISE J051502.98$-$680607.0 & 78.7624 & -68.1019 & 1.00 & 1.00 & 0.77 & 1.90e-04 & 2.75e-04 & 3.32e-04 & 3.81e-04 & 2.89e-04 & 6.67e-04 & 7.42e-04 & 7.29e-04 & 9.42 & 0.01 & 9.59 & 0.02 & 9.16 & 0.03 \\
WISE J051503.03$-$674640.6 & 78.7626 & -67.7779 & 1.00 & 1.00 & 0.92 & 6.34e-03 & 4.75e-03 & 4.57e-03 & 6.96e-03 & 3.51e-03 & 2.71e-03 & 2.39e-03 & 4.15e-03 & 10.43 & 0.05 & 10.46 & 0.04 & 9.88 & 0.03 \\
WISE J051503.04$-$683938.6 & 78.7627 & -68.6607 & 1.00 & 1.00 & 0.98 & 6.68e-03 & 7.94e-03 & 1.33e-02 & 1.41e-02 & 4.52e-03 & 5.31e-03 & 8.93e-03 & 1.10e-02 & 9.28 & 0.08 & 9.28 & 0.07 & 8.57 & 0.02 \\
WISE J051503.66$-$671355.5 & 78.7652 & -67.2321 & 1.00 & 1.00 & 0.94 & 3.59e-02 & 2.83e-02 & 3.57e-02 & 5.01e-02 & 1.80e-02 & 1.27e-02 & 1.46e-02 & 1.96e-02 & 10.53 & 0.13 & 10.36 & 0.08 & 9.85 & 0.04 \\
WISE J051504.37$-$675838.0 & 78.7682 & -67.9772 & 1.00 & 1.00 & 0.94 & 3.68e-03 & 4.18e-03 & 4.03e-03 & 3.32e-03 & 3.12e-03 & 3.06e-03 & 3.44e-03 & 2.90e-03 & 10.16 & 0.04 & 10.27 & 0.04 & 9.80 & 0.03 \\
WISE J051504.54$-$685946.9 & 78.7689 & -68.9963 & 0.98 & 1.00 & 0.75 & -3.74e-05 & -8.12e-05 & -3.63e-05 & -2.92e-05 & 2.12e-04 & 9.24e-05 & -7.34e-05 & 2.23e-04 & 12.60 & 0.01 & 12.82 & 0.02 & 11.07 & 0.09 \\
WISE J051504.73$-$691421.9 & 78.7697 & -69.2394 & 1.00 & 1.00 & 0.94 & 1.90e-03 & 5.52e-03 & 7.74e-03 & 7.30e-03 & 2.47e-03 & 6.96e-03 & 9.27e-03 & 8.41e-03 & 9.96 & 0.05 & 9.97 & 0.05 & 9.15 & 0.03 \\
WISE J051504.74$-$644911.5 & 78.7698 & -64.8199 & 1.00 & 1.00 & 0.99 & 2.89e-03 & 5.44e-03 & 3.39e-03 & 8.07e-04 & 1.45e-03 & 2.69e-03 & 1.70e-03 & 3.16e-04 & 10.52 & 0.04 & 10.32 & 0.03 & 9.47 & 0.02 \\
WISE J051505.61$-$681705.0 & 78.7734 & -68.2847 & 1.00 & 1.00 & 0.70 & 1.63e-04 & 6.99e-05 & 1.42e-04 & 7.76e-05 & 7.92e-05 & 7.15e-05 & 1.28e-04 & 3.52e-05 & 10.92 & 0.01 & 11.07 & 0.01 & 11.18 & 0.07 \\
WISE J051505.97$-$673354.7 & 78.7749 & -67.5652 & 1.00 & 1.00 & 0.90 & 4.91e-04 & 2.96e-04 & 6.56e-04 & 3.80e-04 & 8.32e-04 & 3.34e-04 & 9.96e-04 & 4.91e-04 & 12.50 & 0.02 & 12.59 & 0.02 & 11.47 & 0.10 \\
WISE J051506.69$-$685147.7 & 78.7779 & -68.8633 & 1.00 & 1.00 & 0.77 & 4.03e-04 & 2.46e-04 & 3.23e-04 & 1.93e-04 & 5.91e-04 & 2.25e-04 & 4.70e-04 & 1.07e-04 & 11.78 & 0.01 & 11.92 & 0.02 & nan & nan \\
WISE J051506.88$-$691131.1 & 78.7787 & -69.1920 & 1.00 & 1.00 & 0.73 & 1.41e-05 & 1.47e-05 & 2.94e-05 & 1.16e-05 & 2.22e-05 & 3.96e-05 & 8.80e-05 & 6.88e-05 & 10.30 & 0.00 & 10.49 & 0.01 & 10.70 & 0.09 \\
WISE J051507.10$-$674444.7 & 78.7796 & -67.7457 & 0.99 & 1.00 & 0.74 & -3.70e-05 & -1.66e-04 & -2.26e-04 & -1.25e-05 & 1.85e-03 & 5.50e-04 & 3.35e-04 & 9.89e-04 & 14.00 & 0.02 & 14.13 & 0.04 & nan & nan \\
WISE J051507.16$-$681426.6 & 78.7799 & -68.2407 & 1.00 & 1.00 & 0.82 & 1.25e-04 & 1.03e-04 & 9.39e-05 & 1.54e-05 & 3.17e-04 & 4.33e-04 & 3.05e-04 & 2.29e-04 & 12.93 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J051507.28$-$684958.8 & 78.7803 & -68.8330 & 1.00 & 1.00 & 0.91 & 7.17e-04 & 8.59e-04 & 5.53e-04 & 5.97e-04 & 6.85e-04 & 9.57e-04 & 7.55e-04 & 6.85e-04 & 11.09 & 0.02 & 11.22 & 0.02 & 11.75 & 0.15 \\
WISE J051507.31$-$691450.2 & 78.7805 & -69.2473 & 1.00 & 1.00 & 0.96 & 5.33e-03 & 3.45e-03 & 3.31e-03 & 3.80e-03 & 3.75e-03 & 2.73e-03 & 2.15e-03 & 2.65e-03 & 11.52 & 0.05 & 11.60 & 0.04 & 11.09 & 0.08 \\
WISE J051507.39$-$685046.2 & 78.7808 & -68.8462 & 1.00 & 1.00 & 0.96 & 6.36e-03 & 7.91e-03 & 1.29e-02 & 1.32e-02 & 3.12e-03 & 4.20e-03 & 6.84e-03 & 8.01e-03 & 11.41 & 0.10 & 11.34 & 0.07 & 12.55 & 0.31 \\
WISE J051507.64$-$670843.9 & 78.7818 & -67.1455 & 1.00 & 1.00 & 0.93 & 4.91e-03 & 5.18e-03 & 4.16e-03 & 6.92e-03 & 2.14e-03 & 3.09e-03 & 3.34e-03 & 4.41e-03 & 12.67 & 0.06 & 12.75 & 0.04 & 12.27 & 0.14 \\
WISE J051507.83$-$661510.1 & 78.7826 & -66.2528 & 1.00 & 1.00 & 0.96 & 5.14e-03 & 7.06e-03 & 1.06e-02 & 1.03e-02 & 3.88e-03 & 4.77e-03 & 7.34e-03 & 6.39e-03 & 9.95 & 0.06 & 9.98 & 0.05 & 9.30 & 0.03 \\
WISE J051508.05$-$684354.9 & 78.7835 & -68.7319 & 1.00 & 1.00 & 0.92 & 2.01e-03 & 4.09e-04 & 1.56e-03 & 1.02e-03 & 2.72e-03 & 6.17e-04 & 2.10e-03 & 1.18e-03 & 11.51 & 0.02 & 11.65 & 0.03 & 11.59 & 0.15 \\
WISE J051508.13$-$690442.1 & 78.7839 & -69.0784 & 1.00 & 1.00 & 0.78 & 2.81e-04 & 9.47e-06 & 3.37e-04 & 1.41e-04 & 1.19e-03 & 5.13e-04 & 6.78e-04 & 1.02e-03 & 13.22 & 0.02 & 13.53 & 0.04 & nan & nan \\
WISE J051508.17$-$683845.0 & 78.7840 & -68.6458 & 1.00 & 1.00 & 0.77 & -1.11e-04 & -1.21e-04 & -5.83e-05 & -6.20e-05 & 8.92e-04 & 1.58e-03 & 1.80e-03 & 1.14e-03 & 13.89 & 0.02 & 14.11 & 0.05 & nan & nan \\
WISE J051508.27$-$652602.8 & 78.7845 & -65.4341 & 1.00 & 1.00 & 0.95 & 2.71e-03 & 3.33e-03 & 3.27e-03 & 3.27e-03 & 1.83e-03 & 2.20e-03 & 2.81e-03 & 2.78e-03 & 10.39 & 0.05 & 10.37 & 0.04 & 9.67 & 0.03 \\
WISE J051508.61$-$673809.1 & 78.7859 & -67.6359 & 1.00 & 1.00 & 0.77 & 2.20e-04 & 1.32e-05 & 1.53e-04 & 9.21e-05 & 1.43e-04 & 1.07e-04 & 4.93e-05 & 1.38e-04 & 12.41 & 0.01 & 12.55 & 0.02 & 12.55 & 0.19 \\
WISE J051508.75$-$680056.8 & 78.7865 & -68.0158 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 7.54e-03 & 7.48e-03 & 3.97e-03 & 3.83e-03 & 6.88e-03 & 6.57e-03 & 3.68e-03 & 10.71 & 0.05 & 10.82 & 0.05 & 10.22 & 0.04 \\
WISE J051508.85$-$691553.6 & 78.7869 & -69.2649 & 1.00 & 1.00 & 0.80 & 3.77e-05 & 3.52e-05 & 2.67e-05 & 2.59e-05 & 5.81e-05 & 1.26e-05 & 1.38e-04 & 4.62e-05 & 11.67 & 0.01 & 11.87 & 0.02 & 11.90 & 0.14 \\
WISE J051509.05$-$691250.6 & 78.7877 & -69.2140 & 1.00 & 1.00 & 0.85 & 2.45e-04 & 1.07e-04 & 2.55e-04 & 1.33e-04 & 6.13e-04 & 1.35e-04 & 4.27e-04 & 2.08e-04 & 12.10 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051509.29$-$691458.5 & 78.7887 & -69.2496 & 1.00 & 1.00 & 0.76 & 2.84e-03 & 2.43e-03 & 2.53e-03 & 1.29e-03 & 2.40e-03 & 2.59e-03 & 2.85e-03 & 3.44e-03 & 9.75 & 0.04 & 9.64 & 0.07 & 9.04 & 0.03 \\
WISE J051509.44$-$644714.1 & 78.7894 & -64.7873 & 1.00 & 1.00 & 0.91 & 5.54e-03 & 1.03e-02 & 9.93e-03 & 1.05e-02 & 2.18e-03 & 4.49e-03 & 4.95e-03 & 5.22e-03 & 10.04 & 0.07 & 9.74 & 0.05 & 8.72 & 0.02 \\
WISE J051509.69$-$671457.5 & 78.7904 & -67.2493 & 1.00 & 1.00 & 0.77 & 6.15e-03 & 2.88e-03 & 5.03e-03 & 5.66e-03 & 3.73e-02 & 2.76e-02 & 3.69e-02 & 4.11e-02 & 14.93 & 0.05 & 14.96 & 0.14 & nan & nan \\
WISE J051509.84$-$691207.2 & 78.7910 & -69.2020 & 1.00 & 1.00 & 0.96 & 1.14e-02 & 2.55e-03 & 1.09e-02 & 6.56e-03 & 4.83e-03 & 1.63e-03 & 5.17e-03 & 4.78e-03 & 11.82 & 0.07 & 11.78 & 0.06 & 10.49 & 0.09 \\
WISE J051509.90$-$684912.3 & 78.7913 & -68.8201 & 1.00 & 1.00 & 0.95 & 2.74e-03 & 1.74e-03 & 1.26e-03 & 2.88e-03 & 1.46e-03 & 8.95e-04 & 9.11e-04 & 1.68e-03 & 11.95 & 0.03 & 12.08 & 0.03 & nan & nan \\
WISE J051510.35$-$690929.5 & 78.7931 & -69.1582 & 1.00 & 1.00 & 0.93 & 1.03e-03 & 1.46e-03 & 1.40e-03 & 8.03e-04 & 6.69e-04 & 1.14e-03 & 1.50e-03 & 1.84e-03 & 11.21 & 0.04 & 11.25 & 0.06 & 10.52 & 0.07 \\
WISE J051510.42$-$672333.7 & 78.7934 & -67.3927 & 1.00 & 1.00 & 0.83 & 1.26e-04 & 4.14e-05 & 1.10e-04 & 1.14e-04 & 3.79e-04 & 3.27e-04 & 1.64e-04 & 4.45e-04 & 12.22 & 0.01 & 12.32 & 0.02 & 10.78 & 0.05 \\
WISE J051510.64$-$674708.5 & 78.7943 & -67.7857 & 0.99 & 0.97 & 0.87 & -1.25e-05 & -9.82e-05 & 8.22e-05 & 6.24e-05 & -4.24e-04 & -2.86e-04 & -1.96e-05 & 7.01e-05 & 13.23 & 0.02 & 13.35 & 0.02 & nan & nan \\
WISE J051510.72$-$651837.3 & 78.7947 & -65.3103 & 1.00 & 1.00 & 0.97 & 2.48e-03 & 7.77e-04 & 2.28e-03 & 1.22e-03 & 1.43e-03 & 2.86e-04 & 1.35e-03 & 6.37e-04 & 12.35 & 0.03 & 12.41 & 0.03 & 12.43 & 0.15 \\
WISE J051510.80$-$681451.0 & 78.7950 & -68.2475 & 0.98 & 0.98 & 0.80 & -1.22e-04 & -1.72e-04 & -9.30e-05 & -1.17e-04 & 8.18e-05 & -1.06e-04 & 5.38e-05 & -8.99e-05 & 12.96 & 0.01 & 13.12 & 0.02 & nan & nan \\
WISE J051511.10$-$690353.0 & 78.7962 & -69.0647 & 1.00 & 1.00 & 0.94 & 2.11e-03 & 1.16e-03 & 1.38e-03 & 1.17e-03 & 6.50e-03 & 5.43e-03 & 4.88e-03 & 5.49e-03 & 10.76 & 0.03 & 10.78 & 0.05 & 10.63 & 0.06 \\
WISE J051511.18$-$682911.0 & 78.7966 & -68.4864 & 1.00 & 1.00 & 0.97 & 1.39e-01 & 3.06e-02 & 1.43e-01 & 3.25e-02 & 5.97e-02 & 1.73e-02 & 6.87e-02 & 1.70e-02 & 9.94 & 0.22 & 9.68 & 0.15 & 9.00 & 0.02 \\
WISE J051511.20$-$681315.5 & 78.7967 & -68.2210 & 1.00 & 1.00 & 0.96 & 5.96e-03 & 8.29e-03 & 6.24e-03 & 7.04e-03 & 4.60e-03 & 6.52e-03 & 5.07e-03 & 5.21e-03 & 10.32 & 0.05 & 10.35 & 0.05 & 10.03 & 0.05 \\
WISE J051511.33$-$691007.3 & 78.7972 & -69.1687 & 1.00 & 1.00 & 0.90 & 5.69e-04 & 1.54e-03 & 8.05e-04 & 6.91e-04 & 7.08e-04 & 1.66e-03 & 9.41e-04 & 9.24e-04 & 10.77 & 0.02 & 10.93 & 0.02 & 10.62 & 0.14 \\
WISE J051511.71$-$685934.2 & 78.7988 & -68.9928 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 2.73e-02 & 5.04e-02 & 7.17e-02 & 4.72e-03 & 1.06e-02 & 1.86e-02 & 2.71e-02 & 11.44 & 0.14 & 11.27 & 0.09 & 10.52 & 0.06 \\
WISE J051511.83$-$684355.8 & 78.7993 & -68.7322 & 1.00 & 1.00 & 0.94 & 3.78e-03 & 4.56e-03 & 3.00e-03 & 3.33e-03 & 4.37e-03 & 4.82e-03 & 2.55e-03 & 3.22e-03 & 9.78 & 0.05 & 9.79 & 0.05 & 9.11 & 0.03 \\
WISE J051512.06$-$674020.3 & 78.8002 & -67.6723 & 1.00 & 1.00 & 0.86 & 4.05e-04 & 4.45e-04 & 2.13e-04 & 3.40e-04 & 4.22e-04 & 3.37e-04 & 1.81e-04 & 2.12e-04 & 11.57 & 0.01 & 11.72 & 0.02 & 11.52 & 0.08 \\
WISE J051512.12$-$685233.0 & 78.8005 & -68.8758 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 1.08e-03 & 1.52e-03 & 1.52e-03 & 1.85e-03 & 1.90e-03 & 2.14e-03 & 1.82e-03 & 12.52 & 0.03 & 12.64 & 0.04 & 12.60 & 0.29 \\
WISE J051512.16$-$684956.3 & 78.8007 & -68.8323 & 1.00 & 1.00 & 0.80 & 3.00e-04 & 8.59e-05 & 1.61e-04 & 2.77e-04 & 7.88e-04 & 1.74e-05 & 5.47e-04 & 3.18e-04 & 12.28 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J051512.22$-$691039.9 & 78.8009 & -69.1777 & 1.00 & 1.00 & 0.90 & 2.83e-03 & 3.38e-03 & 1.16e-03 & 2.93e-03 & 2.38e-03 & 2.28e-03 & 1.33e-03 & 3.38e-03 & 11.24 & 0.04 & 11.36 & 0.03 & 10.24 & 0.14 \\
WISE J051512.37$-$685853.6 & 78.8016 & -68.9816 & 1.00 & 1.00 & 0.95 & 3.05e-03 & 5.78e-03 & 1.09e-02 & 1.53e-02 & 2.14e-03 & 4.85e-03 & 9.24e-03 & 1.23e-02 & 9.20 & 0.07 & 9.21 & 0.06 & 8.59 & 0.03 \\
WISE J051512.45$-$653746.5 & 78.8019 & -65.6296 & 1.00 & 1.00 & 0.97 & 2.71e-03 & 6.32e-03 & 7.87e-03 & 5.81e-03 & 3.16e-03 & 6.97e-03 & 8.62e-03 & 5.76e-03 & 9.94 & 0.05 & 9.96 & 0.05 & 9.00 & 0.02 \\
WISE J051512.97$-$683641.9 & 78.8040 & -68.6116 & 1.00 & 1.00 & 0.88 & 1.81e-04 & 1.84e-04 & 3.07e-04 & 2.08e-04 & 9.33e-05 & 1.45e-04 & 1.92e-04 & 7.57e-05 & 11.17 & 0.01 & 11.32 & 0.01 & 11.10 & 0.06 \\
WISE J051513.03$-$691614.8 & 78.8043 & -69.2708 & 1.00 & 1.00 & 0.91 & 1.43e-03 & 1.23e-03 & 1.34e-03 & 9.19e-04 & 1.03e-03 & 1.24e-03 & 1.09e-03 & 1.08e-03 & 12.21 & 0.03 & 12.33 & 0.03 & 12.85 & 0.31 \\
WISE J051513.36$-$685914.0 & 78.8057 & -68.9872 & 1.00 & 1.00 & 0.88 & 1.32e-03 & 9.82e-04 & 1.24e-03 & 1.22e-03 & 7.47e-04 & 5.93e-04 & 6.39e-04 & 6.24e-04 & 11.07 & 0.02 & 11.19 & 0.02 & 11.32 & 0.15 \\
WISE J051513.80$-$682746.4 & 78.8075 & -68.4629 & 1.00 & 1.00 & 0.95 & 4.13e-03 & 4.36e-03 & 6.12e-03 & 6.06e-03 & 3.17e-03 & 4.00e-03 & 4.92e-03 & 4.48e-03 & 9.73 & 0.06 & 9.70 & 0.06 & 8.99 & 0.02 \\
WISE J051513.94$-$655703.4 & 78.8081 & -65.9509 & 1.00 & 1.00 & 0.95 & 3.29e-03 & 2.04e-03 & 2.50e-03 & 1.60e-03 & 2.40e-03 & 1.85e-03 & 1.84e-03 & 1.00e-03 & 11.21 & 0.03 & 11.32 & 0.03 & 10.94 & 0.06 \\
WISE J051513.99$-$654908.0 & 78.8083 & -65.8189 & 1.00 & 1.00 & 0.98 & 1.65e-02 & 1.10e-02 & 1.35e-02 & 1.73e-02 & 1.62e-02 & 1.15e-02 & 1.25e-02 & 1.60e-02 & 12.07 & 0.08 & 12.10 & 0.08 & 11.77 & 0.10 \\
WISE J051514.18$-$684842.8 & 78.8091 & -68.8119 & 1.00 & 1.00 & 0.99 & 5.01e-03 & 8.12e-03 & 1.08e-02 & 1.21e-02 & 4.37e-03 & 7.97e-03 & 1.00e-02 & 1.14e-02 & 10.00 & 0.06 & 10.07 & 0.06 & 9.37 & 0.05 \\
WISE J051514.48$-$682622.6 & 78.8103 & -68.4396 & 1.00 & 1.00 & 0.93 & 9.50e-04 & 3.69e-04 & 6.98e-04 & 5.30e-04 & 1.09e-03 & 2.06e-04 & 1.08e-03 & 4.61e-04 & 12.18 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J051514.48$-$684506.6 & 78.8104 & -68.7518 & 1.00 & 1.00 & 0.89 & 3.67e-04 & 1.75e-04 & 5.01e-04 & 8.89e-05 & 2.76e-04 & 4.02e-04 & 6.13e-04 & 5.09e-05 & 12.61 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J051514.67$-$670010.7 & 78.8111 & -67.0030 & 0.99 & 0.99 & 0.75 & 1.99e-05 & -2.88e-04 & 2.74e-05 & -1.12e-04 & -1.59e-04 & -3.51e-04 & 1.09e-04 & -6.26e-05 & 13.81 & 0.02 & 13.91 & 0.03 & nan & nan \\
WISE J051514.69$-$690212.9 & 78.8112 & -69.0369 & 1.00 & 1.00 & 0.92 & 3.49e-03 & 5.94e-03 & 7.70e-03 & 7.05e-03 & 1.80e-03 & 2.50e-03 & 3.42e-03 & 2.23e-03 & 11.18 & 0.06 & 11.32 & 0.04 & 11.13 & 0.10 \\
WISE J051514.76$-$690430.9 & 78.8115 & -69.0753 & 1.00 & 1.00 & 0.80 & 1.35e-04 & 1.12e-04 & 1.12e-04 & 5.48e-05 & 1.06e-04 & 5.66e-05 & 7.29e-05 & -1.58e-05 & 11.22 & 0.01 & 11.40 & 0.01 & 11.51 & 0.12 \\
WISE J051515.16$-$690912.9 & 78.8132 & -69.1536 & 1.00 & 1.00 & 0.77 & 1.05e-03 & 1.77e-04 & 1.16e-03 & 6.03e-04 & 1.44e-03 & 1.63e-03 & 2.33e-03 & 1.96e-03 & 13.56 & 0.03 & 13.94 & 0.04 & nan & nan \\
WISE J051515.19$-$685336.1 & 78.8133 & -68.8934 & 1.00 & 1.00 & 0.92 & -2.29e-05 & 2.69e-04 & 6.03e-04 & 9.25e-04 & 3.16e-04 & 5.86e-04 & 1.19e-03 & 1.60e-03 & 13.38 & 0.04 & 12.92 & 0.04 & 11.36 & 0.11 \\
WISE J051515.21$-$690326.0 & 78.8134 & -69.0572 & 1.00 & 1.00 & 0.93 & 2.88e-03 & 3.14e-03 & 2.00e-03 & 3.13e-03 & 3.93e-03 & 3.81e-03 & 3.04e-03 & 3.58e-03 & 11.73 & 0.04 & 11.88 & 0.04 & nan & nan \\
WISE J051515.32$-$682839.3 & 78.8138 & -68.4776 & 1.00 & 1.00 & 0.92 & 2.33e-04 & 1.11e-04 & 2.08e-04 & 1.60e-04 & 4.05e-04 & 2.49e-04 & 3.35e-04 & 1.35e-04 & 12.17 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051515.45$-$663949.6 & 78.8144 & -66.6638 & 0.97 & 0.99 & 0.79 & 5.90e-05 & 1.87e-04 & 3.04e-04 & 3.29e-05 & 3.68e-04 & 6.06e-04 & 9.05e-04 & 3.11e-04 & 13.18 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J051515.58$-$645554.0 & 78.8149 & -64.9317 & 1.00 & 1.00 & 0.95 & 6.76e-03 & 1.14e-02 & 1.02e-02 & 8.75e-03 & 4.35e-03 & 7.83e-03 & 7.38e-03 & 5.33e-03 & 11.50 & 0.06 & 11.48 & 0.05 & 11.03 & 0.05 \\
WISE J051515.83$-$661420.5 & 78.8160 & -66.2390 & 1.00 & 1.00 & 0.86 & 4.65e-02 & 1.13e-01 & 1.21e-01 & 7.04e-02 & 2.82e-02 & 7.09e-02 & 7.75e-02 & 4.40e-02 & 10.65 & 0.18 & 10.18 & 0.14 & 9.81 & 0.03 \\
WISE J051515.90$-$651557.2 & 78.8162 & -65.2659 & 1.00 & 1.00 & 0.99 & 3.57e-03 & 6.91e-03 & 1.07e-02 & 1.48e-02 & 2.25e-03 & 4.25e-03 & 6.70e-03 & 9.29e-03 & 10.21 & 0.08 & 10.18 & 0.06 & 9.50 & 0.02 \\
WISE J051516.28$-$690719.5 & 78.8178 & -69.1221 & 1.00 & 1.00 & 0.97 & 1.69e-03 & 3.18e-03 & 2.61e-03 & 1.66e-03 & 7.83e-04 & 1.79e-03 & 1.52e-03 & 8.42e-04 & 10.99 & 0.03 & 11.06 & 0.03 & 10.69 & 0.06 \\
WISE J051516.32$-$685539.7 & 78.8180 & -68.9277 & 1.00 & 1.00 & 0.79 & 1.87e-04 & 1.85e-04 & 1.96e-04 & 1.67e-04 & 1.77e-04 & 2.03e-04 & 1.90e-04 & 2.08e-04 & 11.14 & 0.01 & 10.40 & 0.01 & 8.12 & 0.02 \\
WISE J051516.33$-$685228.9 & 78.8180 & -68.8747 & 1.00 & 1.00 & 0.82 & 1.68e-03 & 2.33e-03 & 2.26e-03 & 1.11e-03 & 1.52e-03 & 2.32e-03 & 1.86e-03 & 1.09e-03 & 11.17 & 0.03 & 11.14 & 0.03 & 10.35 & 0.05 \\
WISE J051516.77$-$671427.9 & 78.8199 & -67.2411 & 1.00 & 1.00 & 0.97 & 5.40e-03 & 1.15e-02 & 1.24e-02 & 9.69e-03 & 7.90e-03 & 1.82e-02 & 2.04e-02 & 1.61e-02 & 10.46 & 0.08 & 10.39 & 0.11 & 9.59 & 0.03 \\
WISE J051516.88$-$684700.1 & 78.8203 & -68.7834 & 1.00 & 1.00 & 0.86 & 2.04e-04 & 1.81e-05 & 1.92e-04 & 1.26e-04 & 7.21e-04 & 2.26e-04 & 8.15e-04 & 2.10e-04 & 12.72 & 0.02 & 12.89 & 0.02 & 11.15 & 0.11 \\
WISE J051516.88$-$671201.8 & 78.8203 & -67.2005 & 1.00 & 1.00 & 0.90 & 3.10e-03 & 3.29e-03 & 1.58e-03 & 2.41e-03 & 2.08e-03 & 2.13e-03 & 1.35e-03 & 1.85e-03 & 10.15 & 0.04 & 10.23 & 0.03 & 9.65 & 0.03 \\
WISE J051516.97$-$690956.3 & 78.8207 & -69.1656 & 1.00 & 1.00 & 0.77 & 6.18e-02 & 1.35e-02 & 6.33e-02 & 3.33e-02 & 5.96e-02 & 7.08e-03 & 5.49e-02 & 1.65e-02 & 9.89 & 0.18 & 9.46 & 0.13 & 8.79 & 0.03 \\
WISE J051517.36$-$690309.8 & 78.8223 & -69.0527 & 1.00 & 1.00 & 0.84 & 1.22e-03 & 1.12e-03 & 8.86e-04 & 8.73e-04 & 9.40e-04 & 7.84e-04 & 9.41e-04 & 7.75e-04 & 10.47 & 0.02 & 10.70 & 0.02 & 10.62 & 0.09 \\
WISE J051517.41$-$683922.2 & 78.8225 & -68.6562 & 1.00 & 1.00 & 0.93 & 1.09e-02 & 6.85e-03 & 6.53e-03 & 8.63e-03 & 8.41e-03 & 4.24e-03 & 5.20e-03 & 8.38e-03 & 11.25 & 0.06 & 11.32 & 0.05 & 10.98 & 0.07 \\
WISE J051517.46$-$644805.7 & 78.8228 & -64.8016 & 1.00 & 1.00 & 0.93 & 7.59e-02 & 7.79e-02 & 4.79e-02 & 1.11e-01 & 5.53e-02 & 5.65e-02 & 3.74e-02 & 8.64e-02 & 10.51 & 0.19 & 10.07 & 0.15 & 9.42 & 0.03 \\
WISE J051517.68$-$684008.0 & 78.8237 & -68.6689 & 1.00 & 1.00 & 0.78 & 1.04e-03 & 2.14e-03 & 3.43e-03 & 3.37e-03 & 1.94e-03 & 9.96e-04 & 2.28e-03 & 1.79e-03 & 12.36 & 0.04 & 12.38 & 0.03 & nan & nan \\
WISE J051517.91$-$684514.0 & 78.8246 & -68.7539 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 2.14e-03 & 9.89e-04 & 2.37e-03 & 1.99e-03 & 1.82e-03 & 1.12e-03 & 2.32e-03 & 11.50 & 0.03 & 11.58 & 0.03 & 11.29 & 0.11 \\
WISE J051517.95$-$683216.8 & 78.8248 & -68.5380 & 1.00 & 1.00 & 0.89 & 8.12e-03 & 1.34e-02 & 1.28e-02 & 5.11e-03 & 5.02e-03 & 8.32e-03 & 8.81e-03 & 4.39e-03 & 10.95 & 0.07 & 10.96 & 0.06 & 10.43 & 0.04 \\
WISE J051518.06$-$684209.3 & 78.8253 & -68.7026 & 1.00 & 1.00 & 0.93 & 1.18e-02 & 1.34e-02 & 1.27e-02 & 1.14e-02 & 6.04e-03 & 8.89e-03 & 9.49e-03 & 7.85e-03 & 10.82 & 0.07 & 10.79 & 0.06 & 10.42 & 0.04 \\
WISE J051518.35$-$670617.8 & 78.8264 & -67.1050 & 1.00 & 1.00 & 0.94 & 5.15e-03 & 6.37e-03 & 6.29e-03 & 7.23e-03 & 3.79e-03 & 5.61e-03 & 5.04e-03 & 5.71e-03 & 12.45 & 0.05 & 12.45 & 0.05 & 12.19 & 0.15 \\
WISE J051518.37$-$691524.6 & 78.8265 & -69.2568 & 1.00 & 1.00 & 0.80 & 2.02e-03 & 3.17e-03 & 2.82e-03 & 2.98e-03 & 1.04e-03 & 8.42e-04 & 8.82e-04 & 1.17e-03 & 11.60 & 0.03 & 11.64 & 0.02 & 11.13 & 0.09 \\
WISE J051518.37$-$675550.4 & 78.8265 & -67.9307 & 1.00 & 1.00 & 0.85 & 1.11e-03 & 1.25e-03 & 5.76e-04 & 7.66e-04 & 9.76e-04 & 1.35e-03 & 6.23e-04 & 6.65e-04 & 11.12 & 0.02 & 11.23 & 0.02 & 11.07 & 0.07 \\
WISE J051518.50$-$683816.8 & 78.8271 & -68.6380 & 1.00 & 1.00 & 0.98 & 3.11e-03 & 2.16e-03 & 5.00e-03 & 3.54e-03 & 2.05e-03 & 1.37e-03 & 3.32e-03 & 2.23e-03 & 10.03 & 0.04 & 10.12 & 0.04 & 9.42 & 0.02 \\
WISE J051518.86$-$675209.6 & 78.8286 & -67.8693 & 1.00 & 1.00 & 0.96 & 1.07e-03 & 9.43e-04 & 1.13e-03 & 8.43e-04 & 1.28e-03 & 8.54e-04 & 1.21e-03 & 1.01e-03 & 12.41 & 0.02 & 12.52 & 0.03 & 12.38 & 0.17 \\
WISE J051519.13$-$690837.0 & 78.8297 & -69.1436 & 1.00 & 1.00 & 0.95 & 4.02e-03 & 2.51e-03 & 4.26e-03 & 3.81e-03 & 2.50e-03 & 2.08e-03 & 3.19e-03 & 2.95e-03 & 9.70 & 0.05 & 9.68 & 0.04 & 8.97 & 0.02 \\
WISE J051519.41$-$674735.1 & 78.8309 & -67.7931 & 1.00 & 1.00 & 0.86 & 5.97e-04 & 2.68e-04 & 7.47e-04 & 4.79e-04 & 8.76e-04 & 2.04e-04 & 8.52e-04 & 4.54e-04 & 12.56 & 0.02 & 12.65 & 0.02 & 12.81 & 0.24 \\
WISE J051519.50$-$691222.3 & 78.8312 & -69.2062 & 1.00 & 1.00 & 0.89 & 8.31e-04 & 3.01e-04 & 2.78e-04 & 8.50e-04 & 1.82e-03 & 5.42e-04 & 6.78e-04 & 1.73e-03 & 12.31 & 0.02 & 12.47 & 0.03 & nan & nan \\
WISE J051519.66$-$691103.7 & 78.8319 & -69.1844 & 1.00 & 1.00 & 0.86 & 8.38e-04 & 3.28e-04 & 4.38e-04 & 5.51e-04 & 4.78e-03 & 2.79e-03 & 4.02e-03 & 6.76e-04 & 13.97 & 0.03 & 14.26 & 0.06 & 11.02 & 0.27 \\
WISE J051519.74$-$690623.1 & 78.8322 & -69.1064 & 1.00 & 1.00 & 0.82 & 2.56e-03 & 3.68e-03 & 2.99e-03 & 3.38e-03 & 1.35e-03 & 1.89e-03 & 1.64e-03 & 1.73e-03 & 11.11 & 0.04 & 11.13 & 0.03 & 10.80 & 0.06 \\
WISE J051519.77$-$683926.8 & 78.8324 & -68.6574 & 1.00 & 1.00 & 0.95 & 1.77e-03 & 1.45e-03 & 1.98e-03 & 2.56e-03 & 1.26e-03 & 1.29e-03 & 1.77e-03 & 2.05e-03 & 12.22 & 0.04 & 12.20 & 0.03 & 12.19 & 0.21 \\
WISE J051519.81$-$684727.4 & 78.8325 & -68.7909 & 1.00 & 1.00 & 0.97 & 1.75e-03 & 1.88e-03 & 3.67e-03 & 4.05e-03 & 1.87e-03 & 3.17e-03 & 5.43e-03 & 6.65e-03 & 10.51 & 0.05 & 10.60 & 0.06 & 10.15 & 0.06 \\
WISE J051519.92$-$685307.5 & 78.8330 & -68.8854 & 1.00 & 0.97 & 0.76 & -4.58e-05 & -7.44e-05 & -7.30e-06 & -3.32e-05 & -1.06e-05 & -5.44e-05 & -3.75e-05 & -2.40e-05 & 12.43 & 0.01 & 12.61 & 0.02 & 11.93 & 0.19 \\
WISE J051520.25$-$673243.5 & 78.8344 & -67.5454 & 1.00 & 1.00 & 0.87 & 4.42e-03 & 8.36e-03 & 9.07e-03 & 8.34e-03 & 4.05e-03 & 8.53e-03 & 1.01e-02 & 1.02e-02 & 9.82 & 0.06 & 9.83 & 0.08 & 9.06 & 0.03 \\
WISE J051521.12$-$682606.6 & 78.8380 & -68.4352 & 1.00 & 1.00 & 0.85 & 1.07e-04 & 1.61e-04 & 1.19e-04 & 9.78e-05 & 1.60e-04 & 2.45e-04 & 2.75e-04 & 1.59e-04 & 10.73 & 0.01 & 10.89 & 0.01 & 10.68 & 0.05 \\
WISE J051521.34$-$682318.0 & 78.8389 & -68.3883 & 1.00 & 1.00 & 0.87 & 3.11e-03 & 7.22e-03 & 9.89e-03 & 1.01e-02 & 2.36e-03 & 5.78e-03 & 6.62e-03 & 4.62e-03 & 11.26 & 0.06 & 11.21 & 0.05 & 10.84 & 0.07 \\
WISE J051521.75$-$673629.1 & 78.8406 & -67.6081 & 1.00 & 1.00 & 0.94 & 1.92e-02 & 2.59e-02 & 6.90e-03 & 8.58e-03 & 9.76e-03 & 1.29e-02 & 4.02e-03 & 4.18e-03 & 11.37 & 0.09 & 11.46 & 0.06 & 10.25 & 0.04 \\
WISE J051522.02$-$661857.5 & 78.8418 & -66.3160 & 1.00 & 1.00 & 0.84 & 9.78e-04 & 3.80e-04 & 4.58e-04 & 7.62e-04 & 7.45e-04 & 3.69e-04 & 2.72e-04 & 5.97e-04 & 12.23 & 0.02 & 12.29 & 0.02 & 10.25 & 0.05 \\
WISE J051522.10$-$690745.5 & 78.8421 & -69.1293 & 1.00 & 1.00 & 0.88 & 6.48e-04 & 5.66e-04 & 3.81e-04 & 3.20e-04 & 1.08e-03 & 1.06e-03 & 5.66e-04 & 5.65e-04 & 12.60 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J051522.22$-$652408.9 & 78.8426 & -65.4025 & 1.00 & 1.00 & 0.95 & 2.13e-03 & 4.39e-03 & 4.02e-03 & 3.17e-03 & 4.33e-03 & 9.76e-03 & 1.00e-02 & 8.38e-03 & 10.82 & 0.04 & 10.90 & 0.06 & 10.38 & 0.04 \\
WISE J051522.33$-$670347.6 & 78.8430 & -67.0632 & 1.00 & 1.00 & 0.96 & 6.11e-03 & 8.44e-03 & 5.17e-03 & 4.68e-03 & 4.42e-03 & 7.58e-03 & 5.22e-03 & 2.09e-03 & 12.01 & 0.05 & 12.02 & 0.05 & 11.58 & 0.09 \\
WISE J051522.64$-$644937.9 & 78.8443 & -64.8272 & 1.00 & 1.00 & 0.87 & 2.99e-04 & 1.23e-04 & 2.13e-04 & 2.12e-04 & 5.82e-04 & 3.70e-04 & 5.80e-04 & 5.56e-04 & 12.20 & 0.01 & 12.31 & 0.02 & 12.13 & 0.14 \\
WISE J051522.69$-$683241.7 & 78.8446 & -68.5449 & 1.00 & 0.99 & 0.86 & 4.37e-04 & 9.05e-05 & 4.55e-04 & 4.05e-04 & 3.09e-04 & 5.54e-05 & 5.60e-04 & 2.87e-04 & 13.35 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J051522.97$-$684955.0 & 78.8457 & -68.8320 & 1.00 & 1.00 & 0.92 & 2.70e-03 & 2.92e-03 & 3.14e-03 & 3.51e-03 & 1.67e-03 & 2.14e-03 & 2.29e-03 & 2.82e-03 & 10.25 & 0.04 & 10.33 & 0.04 & 9.43 & 0.03 \\
WISE J051523.10$-$665750.4 & 78.8463 & -66.9640 & 1.00 & 1.00 & 0.90 & 2.19e-04 & 2.88e-04 & 1.80e-04 & 6.50e-05 & 2.91e-04 & 4.20e-04 & 2.65e-04 & 9.20e-05 & 11.38 & 0.01 & 11.51 & 0.02 & 11.28 & 0.07 \\
WISE J051523.50$-$650825.9 & 78.8479 & -65.1405 & 1.00 & 1.00 & 0.84 & 3.91e-03 & 3.87e-03 & 7.34e-03 & 7.76e-03 & 4.11e-03 & 4.28e-03 & 9.25e-03 & 1.00e-02 & 9.63 & 0.06 & 9.51 & 0.10 & 8.84 & 0.02 \\
WISE J051523.52$-$684538.9 & 78.8480 & -68.7608 & 1.00 & 1.00 & 0.89 & 3.21e-04 & 2.03e-04 & 2.07e-04 & 1.19e-04 & 1.92e-04 & 1.17e-04 & 1.46e-04 & 8.43e-05 & 12.07 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J051523.74$-$645245.4 & 78.8489 & -64.8793 & 1.00 & 1.00 & 0.87 & 1.10e-03 & 1.08e-03 & 1.21e-03 & 1.48e-03 & 8.83e-04 & 6.98e-04 & 1.15e-03 & 1.03e-03 & 11.77 & 0.02 & 11.76 & 0.02 & 11.45 & 0.07 \\
WISE J051523.98$-$684328.6 & 78.8499 & -68.7246 & 1.00 & 1.00 & 0.91 & 1.29e-03 & 8.41e-05 & 7.75e-04 & 3.97e-04 & 2.31e-03 & 6.09e-04 & 1.02e-03 & 9.64e-04 & 12.63 & 0.02 & 12.75 & 0.03 & 11.64 & 0.12 \\
WISE J051524.23$-$690857.3 & 78.8510 & -69.1492 & 1.00 & 1.00 & 0.78 & 1.00e-04 & -5.35e-05 & 4.35e-06 & 2.36e-04 & 2.31e-03 & 2.24e-03 & 1.48e-03 & 4.23e-03 & 13.79 & 0.03 & 14.13 & 0.05 & nan & nan \\
WISE J051524.27$-$652108.0 & 78.8511 & -65.3522 & 1.00 & 1.00 & 0.96 & 1.64e-03 & 3.60e-03 & 2.97e-03 & 2.35e-03 & 1.30e-03 & 2.97e-03 & 3.06e-03 & 2.44e-03 & 9.86 & 0.03 & 9.94 & 0.03 & 9.39 & 0.02 \\
WISE J051524.37$-$691213.4 & 78.8515 & -69.2037 & 1.00 & 1.00 & 0.71 & 3.07e-04 & 9.48e-05 & 1.79e-04 & 3.47e-04 & 1.91e-03 & 1.44e-03 & 2.49e-03 & 3.39e-03 & 13.68 & 0.02 & 13.99 & 0.05 & 11.83 & 0.18 \\
WISE J051524.46$-$665853.6 & 78.8519 & -66.9815 & 1.00 & 1.00 & 0.71 & 9.99e-03 & 5.39e-03 & 1.25e-02 & 1.09e-02 & 8.31e-03 & 3.88e-03 & 9.61e-03 & 7.02e-03 & 14.61 & 0.07 & 14.64 & 0.07 & nan & nan \\
WISE J051524.54$-$690312.4 & 78.8522 & -69.0535 & 1.00 & 1.00 & 0.80 & 2.11e-04 & 2.86e-04 & 2.85e-04 & 8.06e-05 & 1.16e-03 & 1.75e-04 & 1.09e-03 & 4.13e-04 & 13.30 & 0.02 & 13.48 & 0.03 & 11.47 & 0.12 \\
WISE J051524.66$-$684635.1 & 78.8527 & -68.7764 & 1.00 & 1.00 & 0.79 & 6.19e-05 & 6.43e-05 & 1.41e-04 & 1.26e-04 & 2.99e-04 & 1.15e-04 & 4.44e-04 & 3.01e-04 & 12.53 & 0.02 & 12.68 & 0.02 & 10.65 & 0.07 \\
WISE J051524.70$-$644944.3 & 78.8529 & -64.8290 & 1.00 & 0.99 & 0.83 & 2.79e-04 & 5.47e-04 & 7.70e-04 & 3.30e-04 & -4.11e-05 & 3.95e-05 & 1.23e-04 & 6.31e-05 & 12.89 & 0.02 & 12.98 & 0.02 & 12.65 & 0.20 \\
WISE J051524.86$-$690942.9 & 78.8536 & -69.1619 & 1.00 & 1.00 & 0.90 & 7.25e-03 & 5.23e-03 & 5.76e-03 & 5.27e-03 & 3.93e-03 & 5.04e-03 & 5.47e-03 & 7.78e-03 & 11.23 & 0.07 & 11.31 & 0.07 & 12.49 & 0.34 \\
WISE J051525.04$-$691612.5 & 78.8543 & -69.2701 & 1.00 & 1.00 & 0.94 & 5.57e-04 & 4.92e-04 & 1.17e-04 & 6.25e-04 & 3.89e-04 & 3.91e-04 & 7.47e-06 & 5.16e-04 & 11.93 & 0.02 & 12.11 & 0.02 & nan & nan \\
WISE J051525.14$-$681117.6 & 78.8548 & -68.1882 & 1.00 & 1.00 & 0.95 & 3.06e-03 & 4.22e-03 & 3.35e-03 & 1.56e-03 & 3.12e-03 & 4.64e-03 & 3.34e-03 & 1.18e-03 & 12.15 & 0.04 & 12.20 & 0.04 & 12.37 & 0.21 \\
WISE J051525.31$-$690110.7 & 78.8554 & -69.0196 & 0.96 & 0.97 & 0.71 & -1.25e-04 & -1.50e-04 & -8.21e-05 & -9.69e-05 & 1.03e-04 & -3.47e-05 & 3.80e-05 & 1.26e-04 & 13.01 & 0.01 & 13.24 & 0.02 & nan & nan \\
WISE J051525.47$-$661905.1 & 78.8561 & -66.3181 & 1.00 & 1.00 & 0.90 & 3.14e-03 & 6.04e-03 & 5.47e-03 & 4.48e-03 & 3.79e-03 & 5.67e-03 & 5.28e-03 & 4.74e-03 & 11.73 & 0.05 & 10.86 & 0.05 & 7.84 & 0.02 \\
WISE J051525.58$-$664557.6 & 78.8566 & -66.7660 & 1.00 & 1.00 & 0.75 & 5.77e-02 & 7.88e-02 & 1.00e-01 & 7.66e-02 & 2.47e-02 & 1.19e-02 & 3.20e-02 & 1.17e-02 & 15.22 & 0.20 & 14.96 & 0.12 & nan & nan \\
WISE J051525.61$-$684825.8 & 78.8567 & -68.8072 & 1.00 & 1.00 & 0.89 & 3.13e-03 & 3.44e-03 & 2.76e-03 & 1.78e-03 & 1.16e-03 & 1.66e-03 & 1.64e-03 & 1.19e-03 & 11.93 & 0.04 & 11.96 & 0.03 & 10.97 & 0.09 \\
WISE J051525.66$-$675718.7 & 78.8569 & -67.9552 & 1.00 & 1.00 & 0.92 & 4.02e-03 & 2.14e-03 & 1.86e-03 & 1.94e-03 & 3.15e-03 & 1.63e-03 & 1.43e-03 & 2.40e-03 & 12.23 & 0.04 & 12.25 & 0.04 & 12.41 & 0.21 \\
WISE J051525.68$-$664119.4 & 78.8570 & -66.6887 & 1.00 & 1.00 & 0.99 & 2.46e-03 & 6.09e-03 & 7.67e-03 & 6.03e-03 & 2.19e-03 & 5.11e-03 & 5.85e-03 & 4.72e-03 & 10.17 & 0.06 & 10.22 & 0.05 & 9.37 & 0.03 \\
WISE J051525.76$-$672006.7 & 78.8573 & -67.3352 & 1.00 & 1.00 & 0.86 & 3.19e-04 & 5.66e-04 & 5.70e-04 & 5.97e-04 & 2.86e-04 & 7.40e-04 & 7.73e-04 & 4.74e-04 & 10.61 & 0.02 & 10.74 & 0.02 & 10.50 & 0.05 \\
WISE J051526.12$-$690949.4 & 78.8588 & -69.1637 & 1.00 & 1.00 & 0.92 & 3.53e-03 & 1.62e-03 & 2.25e-03 & 2.80e-03 & 2.52e-03 & 8.95e-04 & 1.38e-03 & 1.90e-03 & 11.95 & 0.04 & 12.02 & 0.03 & nan & nan \\
WISE J051526.24$-$665719.4 & 78.8594 & -66.9554 & 1.00 & 1.00 & 0.94 & 3.63e-03 & 4.43e-03 & 4.63e-03 & 4.78e-03 & 2.42e-03 & 3.04e-03 & 3.32e-03 & 3.73e-03 & 10.40 & 0.05 & 10.44 & 0.04 & 9.83 & 0.03 \\
WISE J051526.38$-$675817.1 & 78.8599 & -67.9714 & 1.00 & 1.00 & 0.86 & 6.63e-03 & 8.91e-03 & 1.17e-02 & 1.87e-02 & 7.16e-03 & 1.45e-02 & 2.32e-02 & 3.57e-02 & 9.35 & 0.11 & 9.09 & 0.20 & 8.52 & 0.02 \\
WISE J051526.45$-$675126.9 & 78.8602 & -67.8575 & 1.00 & 1.00 & 0.91 & 1.59e-03 & 2.40e-03 & 1.20e-03 & 9.02e-04 & 1.88e-03 & 3.13e-03 & 1.42e-03 & 9.09e-04 & 10.71 & 0.03 & 10.83 & 0.03 & 10.32 & 0.04 \\
WISE J051526.46$-$690136.8 & 78.8603 & -69.0269 & 0.99 & 0.99 & 0.77 & 4.65e-05 & -7.43e-05 & -6.66e-05 & 1.21e-05 & 6.65e-05 & -1.95e-04 & -1.09e-04 & -4.88e-05 & 12.96 & 0.01 & 13.22 & 0.02 & nan & nan \\
WISE J051526.50$-$691706.1 & 78.8604 & -69.2850 & 1.00 & 1.00 & 0.79 & 5.29e-04 & 5.59e-04 & 3.94e-04 & 3.02e-04 & 7.71e-04 & 9.91e-04 & 6.28e-04 & 3.46e-04 & 11.61 & 0.02 & 11.83 & 0.02 & nan & nan \\
WISE J051526.60$-$684135.3 & 78.8608 & -68.6931 & 1.00 & 1.00 & 0.82 & 3.43e-04 & 1.02e-04 & 1.50e-04 & 1.63e-04 & 2.42e-04 & 5.85e-05 & 1.33e-04 & 2.17e-04 & 12.11 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J051526.66$-$651157.4 & 78.8611 & -65.1993 & 1.00 & 1.00 & 0.96 & 4.79e-04 & 3.60e-04 & 5.24e-04 & 4.51e-04 & 7.53e-04 & 3.63e-04 & 7.62e-04 & 5.32e-04 & 11.82 & 0.02 & 11.91 & 0.02 & 11.79 & 0.09 \\
WISE J051526.85$-$654043.3 & 78.8619 & -65.6787 & 1.00 & 1.00 & 0.94 & 3.17e-03 & 3.67e-03 & 2.21e-03 & 3.19e-03 & 1.72e-03 & 2.56e-03 & 1.62e-03 & 2.41e-03 & 12.87 & 0.04 & 12.88 & 0.04 & 12.44 & 0.17 \\
WISE J051526.90$-$691507.4 & 78.8621 & -69.2521 & 1.00 & 1.00 & 0.96 & 8.77e-02 & 1.17e-01 & 3.08e-02 & 6.97e-02 & 3.80e-02 & 4.54e-02 & 1.17e-02 & 3.20e-02 & 10.56 & 0.20 & 10.30 & 0.13 & 10.12 & 0.05 \\
WISE J051526.92$-$685449.6 & 78.8622 & -68.9138 & 1.00 & 1.00 & 0.99 & 5.10e-03 & 1.11e-03 & 4.29e-03 & 1.32e-03 & 6.25e-03 & 1.07e-03 & 5.43e-03 & 1.44e-03 & 12.30 & 0.04 & 12.37 & 0.05 & 11.54 & 0.13 \\
WISE J051526.94$-$685221.6 & 78.8623 & -68.8727 & 1.00 & 1.00 & 0.86 & 3.69e-03 & 4.47e-03 & 4.83e-03 & 6.80e-03 & 1.99e-03 & 1.99e-03 & 2.10e-03 & 2.68e-03 & 11.18 & 0.05 & 11.19 & 0.03 & 10.39 & 0.05 \\
WISE J051527.15$-$683853.9 & 78.8631 & -68.6483 & 1.00 & 1.00 & 0.86 & 4.58e-04 & 7.49e-04 & 2.27e-04 & 2.45e-04 & 6.57e-04 & 1.14e-03 & 3.03e-04 & 2.00e-04 & 11.11 & 0.01 & 11.28 & 0.02 & 11.38 & 0.09 \\
WISE J051527.34$-$682157.3 & 78.8639 & -68.3659 & 1.00 & 1.00 & 0.97 & 1.35e-03 & 6.03e-04 & 1.54e-03 & 1.08e-03 & 2.01e-03 & 8.02e-04 & 2.06e-03 & 1.46e-03 & 12.68 & 0.03 & 12.73 & 0.03 & nan & nan \\
WISE J051527.42$-$683948.4 & 78.8642 & -68.6635 & 0.99 & 1.00 & 0.70 & -8.95e-06 & -6.06e-05 & -3.46e-05 & 2.49e-06 & 8.30e-04 & 9.78e-05 & 2.85e-04 & 3.72e-04 & 12.39 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J051527.49$-$691257.3 & 78.8646 & -69.2159 & 1.00 & 1.00 & 0.90 & 4.36e-04 & 2.85e-04 & 1.73e-04 & 4.61e-04 & 4.30e-04 & 1.85e-04 & 4.49e-04 & 1.33e-04 & 12.61 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J051527.78$-$674403.0 & 78.8658 & -67.7342 & 1.00 & 1.00 & 0.91 & 7.20e-04 & 5.27e-04 & 2.27e-04 & 5.46e-04 & 7.82e-04 & 6.34e-04 & 2.05e-04 & 5.21e-04 & 11.53 & 0.02 & 11.64 & 0.02 & 11.49 & 0.07 \\
WISE J051528.12$-$685535.2 & 78.8672 & -68.9264 & 1.00 & 1.00 & 0.97 & 6.59e-03 & 5.51e-03 & 7.63e-03 & 6.37e-03 & 3.41e-03 & 3.42e-03 & 4.97e-03 & 4.23e-03 & 9.71 & 0.06 & 9.74 & 0.04 & 8.93 & 0.03 \\
WISE J051528.28$-$674327.4 & 78.8678 & -67.7243 & 1.00 & 1.00 & 0.76 & 2.45e-04 & -1.13e-04 & 2.44e-04 & -1.65e-05 & -1.84e-04 & -1.99e-04 & -7.66e-05 & -5.33e-05 & 12.79 & 0.02 & 12.86 & 0.02 & 12.52 & 0.17 \\
WISE J051528.28$-$683320.5 & 78.8678 & -68.5557 & 1.00 & 1.00 & 0.83 & 2.78e-04 & 4.35e-04 & 5.00e-04 & 3.25e-04 & 5.26e-04 & 8.77e-04 & 7.40e-04 & 5.04e-04 & 10.66 & 0.01 & 10.85 & 0.02 & 10.40 & 0.05 \\
WISE J051528.33$-$681625.5 & 78.8680 & -68.2737 & 1.00 & 1.00 & 0.90 & 4.96e-03 & 8.50e-03 & 1.07e-02 & 1.12e-02 & 3.76e-03 & 9.30e-03 & 1.25e-02 & 1.15e-02 & 11.20 & 0.06 & 11.15 & 0.06 & 10.45 & 0.06 \\
WISE J051528.40$-$680016.9 & 78.8683 & -68.0047 & 1.00 & 1.00 & 0.88 & 4.08e-04 & 2.51e-04 & 2.36e-04 & 4.32e-04 & 1.20e-03 & 5.30e-04 & 8.83e-04 & 9.06e-04 & 12.50 & 0.02 & 12.61 & 0.03 & nan & nan \\
WISE J051528.47$-$665433.1 & 78.8686 & -66.9092 & 1.00 & 1.00 & 0.97 & 1.00e-03 & 1.40e-03 & 6.59e-04 & 3.06e-04 & 1.30e-03 & 1.84e-03 & 8.06e-04 & 2.80e-04 & 11.21 & 0.02 & 11.36 & 0.03 & 11.22 & 0.06 \\
WISE J051528.51$-$664635.8 & 78.8688 & -66.7766 & 1.00 & 0.99 & 0.76 & 1.49e-04 & 2.46e-04 & 3.97e-04 & 4.50e-04 & 1.32e-04 & 8.90e-05 & 2.56e-04 & 2.58e-04 & 12.70 & 0.02 & 12.86 & 0.02 & 12.47 & 0.19 \\
WISE J051528.54$-$682317.5 & 78.8689 & -68.3882 & 1.00 & 1.00 & 0.75 & 9.39e-04 & 4.33e-04 & 6.77e-04 & 7.76e-04 & 5.43e-04 & 3.07e-04 & 5.28e-04 & 3.63e-04 & 11.58 & 0.02 & 11.73 & 0.02 & 11.55 & 0.11 \\
WISE J051528.56$-$674826.7 & 78.8690 & -67.8074 & 1.00 & 1.00 & 0.87 & 2.27e-03 & 1.40e-03 & 1.31e-03 & 2.44e-03 & 1.05e-03 & 8.77e-04 & 7.76e-04 & 1.57e-03 & 11.61 & 0.03 & 11.67 & 0.03 & 11.61 & 0.09 \\
WISE J051528.67$-$685003.8 & 78.8695 & -68.8344 & 1.00 & 1.00 & 0.77 & 9.42e-04 & 1.30e-03 & 7.55e-04 & 6.94e-04 & 6.17e-04 & 9.62e-04 & 1.17e-03 & 1.78e-03 & 10.41 & 0.03 & 10.41 & 0.06 & 9.54 & 0.04 \\
WISE J051528.99$-$664837.5 & 78.8708 & -66.8104 & 1.00 & 1.00 & 0.95 & 1.33e-03 & 8.64e-04 & 1.34e-03 & 8.04e-04 & 1.14e-03 & 1.08e-03 & 1.14e-03 & 9.20e-04 & 11.20 & 0.02 & 10.95 & 0.03 & 10.44 & 0.04 \\
WISE J051529.00$-$683636.9 & 78.8709 & -68.6102 & 1.00 & 1.00 & 0.95 & 4.93e-03 & 8.34e-03 & 7.58e-03 & 7.22e-03 & 4.69e-03 & 7.61e-03 & 6.59e-03 & 7.33e-03 & 10.35 & 0.05 & 10.48 & 0.05 & 9.92 & 0.03 \\
WISE J051529.13$-$691111.5 & 78.8714 & -69.1865 & 1.00 & 1.00 & 0.96 & 6.55e-03 & 7.51e-03 & 1.10e-02 & 1.32e-02 & 5.31e-03 & 7.40e-03 & 1.00e-02 & 1.12e-02 & 9.60 & 0.07 & 9.58 & 0.06 & 8.86 & 0.04 \\
WISE J051529.15$-$691722.5 & 78.8715 & -69.2896 & 1.00 & 1.00 & 0.75 & 2.30e-04 & 3.90e-05 & 2.11e-04 & 8.34e-05 & 1.07e-03 & 3.77e-04 & 1.04e-03 & 5.77e-04 & 12.76 & 0.02 & 13.00 & 0.04 & 12.33 & 0.21 \\
WISE J051529.31$-$682948.4 & 78.8721 & -68.4968 & 1.00 & 1.00 & 0.96 & 3.00e-03 & 2.29e-03 & 2.80e-03 & 1.09e-03 & 2.90e-03 & 2.02e-03 & 2.60e-03 & 7.93e-04 & 11.18 & 0.03 & 11.29 & 0.03 & 10.49 & 0.04 \\
WISE J051529.32$-$684129.3 & 78.8722 & -68.6915 & 1.00 & 1.00 & 0.77 & -7.21e-05 & -1.69e-04 & 3.06e-06 & -1.24e-04 & 7.65e-04 & 2.68e-04 & 4.02e-04 & 5.55e-04 & 13.55 & 0.02 & 13.37 & 0.03 & 11.37 & 0.10 \\
WISE J051529.53$-$681837.2 & 78.8730 & -68.3103 & 0.99 & 0.99 & 0.71 & -1.06e-04 & -2.93e-04 & 2.18e-05 & -5.60e-05 & 6.47e-04 & 3.75e-04 & 1.11e-03 & -1.09e-05 & 14.02 & 0.02 & 14.17 & 0.04 & nan & nan \\
WISE J051529.57$-$674752.9 & 78.8732 & -67.7980 & 1.00 & 1.00 & 0.92 & 3.96e-04 & 4.75e-04 & 5.43e-04 & 3.25e-04 & 5.21e-04 & 6.36e-04 & 7.28e-04 & 2.67e-04 & 11.13 & 0.01 & 11.27 & 0.02 & 11.34 & 0.07 \\
WISE J051529.67$-$665533.7 & 78.8736 & -66.9260 & 1.00 & 1.00 & 0.97 & 5.34e-02 & 7.36e-02 & 1.04e-01 & 1.52e-01 & 2.33e-02 & 3.32e-02 & 4.60e-02 & 6.97e-02 & 11.46 & 0.23 & 11.25 & 0.15 & 11.05 & 0.06 \\
WISE J051529.82$-$664418.1 & 78.8743 & -66.7384 & 1.00 & 1.00 & 0.85 & 2.42e-03 & 2.44e-03 & 6.70e-04 & 2.73e-03 & 2.57e-03 & 3.32e-03 & 1.76e-03 & 3.71e-03 & 13.11 & 0.03 & 13.20 & 0.04 & nan & nan \\
WISE J051530.04$-$672612.6 & 78.8752 & -67.4368 & 1.00 & 1.00 & 0.97 & 1.69e-01 & 1.43e-01 & 1.46e-01 & 1.35e-01 & 1.12e-01 & 1.07e-01 & 1.05e-01 & 1.09e-01 & 14.22 & 0.34 & 14.00 & 0.34 & 11.65 & 0.10 \\
WISE J051530.39$-$690134.0 & 78.8766 & -69.0261 & 1.00 & 1.00 & 0.79 & 8.47e-04 & 4.90e-04 & 6.63e-04 & 6.27e-04 & 9.49e-04 & 6.39e-04 & 6.90e-04 & 6.87e-04 & 12.08 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J051530.40$-$683130.9 & 78.8767 & -68.5252 & 1.00 & 1.00 & 0.78 & 5.91e-04 & 8.68e-05 & 6.84e-04 & 2.84e-04 & 2.15e-03 & 1.08e-03 & 2.08e-03 & 1.68e-03 & 14.11 & 0.03 & 14.14 & 0.04 & nan & nan \\
WISE J051530.57$-$682155.2 & 78.8774 & -68.3653 & 1.00 & 1.00 & 0.78 & 3.41e-05 & 6.58e-05 & 7.87e-05 & 5.97e-05 & 8.24e-05 & 7.37e-05 & 2.02e-04 & 1.08e-04 & 11.00 & 0.01 & 11.18 & 0.01 & 12.22 & 0.17 \\
WISE J051530.58$-$682726.2 & 78.8774 & -68.4573 & 1.00 & 1.00 & 0.88 & 2.96e-03 & 3.01e-03 & 1.19e-03 & 2.34e-03 & 1.63e-03 & 1.65e-03 & 8.41e-04 & 1.35e-03 & 11.27 & 0.03 & 11.31 & 0.03 & 11.12 & 0.07 \\
WISE J051530.78$-$684914.3 & 78.8782 & -68.8206 & 1.00 & 1.00 & 0.80 & 2.49e-04 & 1.66e-04 & 9.33e-05 & 2.62e-04 & 5.32e-04 & 1.60e-04 & 3.38e-04 & 3.56e-04 & 11.72 & 0.01 & 11.86 & 0.02 & nan & nan \\
WISE J051531.12$-$675527.2 & 78.8797 & -67.9242 & 1.00 & 1.00 & 0.98 & 1.07e-02 & 1.96e-02 & 2.19e-02 & 1.42e-02 & 7.49e-03 & 1.45e-02 & 1.66e-02 & 1.04e-02 & 11.18 & 0.09 & 11.16 & 0.08 & 11.00 & 0.06 \\
WISE J051531.37$-$690904.6 & 78.8807 & -69.1513 & 1.00 & 1.00 & 0.75 & 1.70e-04 & 7.95e-05 & 1.00e-04 & 1.35e-04 & 4.83e-04 & 7.01e-05 & 3.35e-04 & 5.62e-04 & 12.75 & 0.02 & 13.03 & 0.03 & nan & nan \\
WISE J051531.57$-$691944.3 & 78.8815 & -69.3290 & 1.00 & 0.99 & 0.79 & 4.76e-04 & 4.11e-04 & 3.31e-04 & 4.63e-04 & 1.15e-04 & 2.30e-04 & 1.02e-04 & 1.89e-04 & 12.12 & 0.02 & 12.31 & 0.02 & 11.89 & 0.29 \\
WISE J051531.98$-$691521.7 & 78.8833 & -69.2560 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 2.39e-02 & 1.25e-02 & 2.38e-03 & 7.79e-03 & 1.51e-02 & 7.90e-03 & 9.51e-04 & 11.67 & 0.08 & 11.70 & 0.06 & 12.17 & 0.24 \\
WISE J051532.07$-$691304.9 & 78.8836 & -69.2180 & 1.00 & 1.00 & 0.91 & 7.36e-03 & 9.22e-03 & 6.71e-03 & 7.13e-03 & 2.82e-03 & 3.54e-03 & 2.02e-03 & 3.03e-03 & 11.22 & 0.06 & 11.18 & 0.04 & 10.76 & 0.14 \\
WISE J051532.15$-$681340.5 & 78.8840 & -68.2279 & 1.00 & 1.00 & 0.92 & 6.73e-04 & 2.24e-04 & 2.09e-04 & 5.74e-04 & 9.89e-04 & 4.65e-04 & 1.62e-04 & 9.13e-04 & 12.05 & 0.02 & 12.17 & 0.02 & 11.67 & 0.11 \\
WISE J051532.49$-$664712.4 & 78.8854 & -66.7868 & 1.00 & 1.00 & 0.96 & 9.85e-03 & 1.43e-02 & 1.84e-02 & 2.18e-02 & 3.01e-03 & 5.08e-03 & 5.58e-03 & 5.41e-03 & 11.41 & 0.10 & 11.16 & 0.06 & 9.85 & 0.03 \\
WISE J051532.61$-$685839.5 & 78.8859 & -68.9776 & 0.99 & 0.99 & 0.74 & -1.31e-04 & -1.77e-04 & -1.01e-04 & -7.65e-05 & 2.30e-04 & -2.14e-04 & 1.20e-04 & 2.19e-05 & 13.31 & 0.02 & 13.48 & 0.02 & 10.68 & 0.08 \\
WISE J051532.90$-$662343.2 & 78.8871 & -66.3953 & 1.00 & 1.00 & 0.97 & 6.55e-03 & 1.02e-02 & 1.01e-02 & 3.96e-03 & 2.15e-02 & 4.08e-02 & 3.77e-02 & 1.34e-02 & 10.91 & 0.06 & 11.01 & 0.11 & 10.45 & 0.04 \\
WISE J051533.01$-$683959.8 & 78.8875 & -68.6666 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 1.82e-03 & 2.09e-03 & 9.25e-04 & 1.76e-03 & 1.90e-03 & 2.24e-03 & 9.37e-04 & 11.06 & 0.03 & 11.21 & 0.03 & 10.87 & 0.07 \\
WISE J051533.06$-$685113.6 & 78.8878 & -68.8538 & 1.00 & 1.00 & 0.98 & 4.96e-03 & 1.11e-02 & 1.60e-02 & 1.58e-02 & 3.76e-03 & 9.19e-03 & 1.36e-02 & 1.31e-02 & 10.57 & 0.07 & 10.59 & 0.06 & 9.59 & 0.03 \\
WISE J051533.07$-$691121.3 & 78.8878 & -69.1893 & 1.00 & 1.00 & 0.88 & 4.23e-03 & 3.28e-03 & 4.09e-03 & 3.74e-03 & 1.95e-03 & 1.64e-03 & 2.28e-03 & 2.36e-03 & 12.29 & 0.04 & 12.29 & 0.03 & nan & nan \\
WISE J051533.35$-$691709.4 & 78.8889 & -69.2860 & 1.00 & 1.00 & 0.95 & 7.31e-04 & 1.19e-03 & 1.15e-03 & 9.85e-04 & 1.53e-03 & 2.17e-03 & 2.27e-03 & 1.63e-03 & 10.80 & 0.02 & 10.97 & 0.03 & 10.47 & 0.06 \\
WISE J051533.42$-$671052.6 & 78.8893 & -67.1813 & 1.00 & 1.00 & 0.81 & 3.60e-04 & -6.55e-05 & 2.66e-04 & 2.07e-04 & 1.17e-03 & 5.49e-04 & 1.06e-03 & 5.98e-04 & 13.12 & 0.02 & 13.20 & 0.03 & 11.51 & 0.09 \\
WISE J051533.48$-$684842.9 & 78.8895 & -68.8119 & 1.00 & 1.00 & 0.95 & 1.11e-02 & 1.45e-02 & 2.04e-02 & 9.91e-03 & 6.81e-03 & 8.14e-03 & 1.13e-02 & 5.44e-03 & 10.70 & 0.08 & 10.71 & 0.06 & 9.91 & 0.04 \\
WISE J051533.67$-$683326.3 & 78.8903 & -68.5573 & 1.00 & 1.00 & 0.88 & 3.73e-03 & 4.77e-03 & 4.24e-03 & 1.82e-03 & 3.31e-03 & 4.49e-03 & 4.48e-03 & 2.67e-03 & 11.05 & 0.04 & 11.17 & 0.05 & 10.90 & 0.06 \\
WISE J051533.71$-$660405.1 & 78.8905 & -66.0681 & 1.00 & 1.00 & 0.97 & 3.13e-03 & 3.80e-03 & 1.52e-03 & 2.78e-03 & 3.77e-03 & 4.70e-03 & 2.16e-03 & 3.21e-03 & 11.99 & 0.04 & 12.08 & 0.04 & 11.93 & 0.12 \\
WISE J051533.94$-$690930.0 & 78.8914 & -69.1583 & 1.00 & 1.00 & 0.72 & 1.65e-03 & 1.28e-03 & 7.03e-04 & 9.55e-04 & 2.86e-03 & 1.85e-03 & 3.97e-04 & 2.62e-03 & 14.14 & 0.03 & 14.56 & 0.05 & 12.62 & 0.32 \\
WISE J051533.96$-$671116.3 & 78.8915 & -67.1879 & 1.00 & 1.00 & 0.85 & 1.03e-04 & 3.60e-05 & 6.53e-05 & 8.76e-05 & 5.27e-04 & 2.08e-04 & 4.83e-04 & 2.88e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 11.50 & 0.09 \\
WISE J051534.05$-$685626.4 & 78.8919 & -68.9407 & 0.96 & 0.96 & 0.82 & -5.82e-05 & -4.65e-05 & 3.57e-05 & -3.30e-05 & -1.35e-05 & -9.90e-05 & 9.12e-06 & -1.05e-04 & 12.96 & 0.01 & 13.16 & 0.02 & nan & nan \\
WISE J051534.05$-$690237.1 & 78.8919 & -69.0436 & 1.00 & 1.00 & 0.86 & 4.40e-04 & 7.45e-04 & 4.26e-04 & 3.20e-04 & 5.17e-04 & 9.52e-04 & 6.78e-04 & 1.96e-04 & 11.12 & 0.01 & 11.28 & 0.02 & 11.14 & 0.09 \\
WISE J051534.15$-$690632.6 & 78.8923 & -69.1091 & 1.00 & 0.99 & 0.78 & 4.66e-05 & 9.58e-05 & 7.27e-05 & 6.85e-05 & 4.92e-05 & 7.05e-05 & 9.35e-06 & 4.75e-05 & 11.58 & 0.01 & 11.81 & 0.01 & 11.62 & 0.12 \\
WISE J051534.19$-$673956.5 & 78.8924 & -67.6657 & 1.00 & 1.00 & 0.85 & 1.07e-02 & 1.02e-02 & 5.32e-03 & 3.56e-03 & 7.34e-03 & 6.59e-03 & 4.39e-03 & 3.95e-03 & 11.29 & 0.06 & 11.40 & 0.06 & 10.77 & 0.05 \\
WISE J051534.98$-$650729.7 & 78.8957 & -65.1249 & 1.00 & 1.00 & 0.99 & 2.41e-01 & 7.40e-02 & 1.41e-01 & 2.00e-01 & 1.48e-01 & 4.65e-02 & 8.73e-02 & 1.23e-01 & 9.68 & 0.26 & 9.30 & 0.21 & 8.18 & 0.02 \\
WISE J051535.06$-$682632.6 & 78.8961 & -68.4424 & 1.00 & 1.00 & 0.83 & 2.22e-03 & 1.32e-03 & 3.10e-03 & 1.67e-03 & 7.12e-04 & 1.25e-03 & 2.36e-03 & 2.76e-03 & 10.56 & 0.04 & 10.62 & 0.05 & 9.81 & 0.03 \\
WISE J051535.06$-$665737.3 & 78.8961 & -66.9604 & 1.00 & 1.00 & 0.99 & 4.60e-02 & 1.02e-01 & 1.04e-01 & 1.03e-01 & 4.00e-02 & 9.88e-02 & 1.15e-01 & 1.18e-01 & 14.32 & 0.29 & 14.12 & 0.31 & 12.96 & 0.28 \\
WISE J051535.16$-$690703.8 & 78.8965 & -69.1177 & 1.00 & 0.99 & 0.71 & 6.58e-05 & 1.16e-04 & 1.27e-04 & 1.03e-04 & 1.75e-04 & 2.55e-05 & -1.73e-05 & 9.62e-05 & 12.09 & 0.01 & 12.27 & 0.02 & 12.44 & 0.23 \\
WISE J051535.24$-$682858.3 & 78.8968 & -68.4829 & 1.00 & 1.00 & 0.90 & 1.80e-02 & 1.49e-02 & 4.50e-03 & 2.00e-02 & 1.46e-02 & 1.14e-02 & 4.06e-03 & 1.83e-02 & 11.15 & 0.08 & 11.17 & 0.07 & 10.65 & 0.05 \\
WISE J051535.27$-$654614.0 & 78.8970 & -65.7706 & 1.00 & 1.00 & 0.97 & 4.27e-03 & 9.56e-03 & 1.23e-02 & 1.06e-02 & 3.27e-03 & 7.58e-03 & 8.96e-03 & 7.77e-03 & 9.89 & 0.06 & 9.94 & 0.06 & 9.27 & 0.02 \\
WISE J051535.28$-$670922.8 & 78.8970 & -67.1563 & 1.00 & 1.00 & 0.95 & 5.63e-02 & 6.48e-02 & 2.90e-02 & 8.06e-02 & 2.44e-02 & 2.60e-02 & 8.29e-03 & 3.10e-02 & 10.69 & 0.16 & 10.55 & 0.10 & 9.87 & 0.03 \\
WISE J051535.39$-$670418.8 & 78.8975 & -67.0719 & 0.95 & 0.98 & 0.89 & -2.05e-05 & -6.04e-05 & -1.09e-05 & -3.58e-05 & -4.91e-05 & -8.01e-05 & 4.84e-05 & 2.78e-05 & 12.14 & 0.01 & 12.21 & 0.01 & 12.56 & 0.21 \\
WISE J051535.73$-$691713.8 & 78.8989 & -69.2872 & 1.00 & 1.00 & 0.89 & 3.71e-03 & 3.98e-03 & 2.05e-03 & 3.00e-03 & 2.06e-03 & 2.91e-03 & 1.96e-03 & 2.24e-03 & 11.45 & 0.04 & 11.50 & 0.03 & 11.71 & 0.18 \\
WISE J051535.89$-$683729.5 & 78.8995 & -68.6249 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 1.68e-03 & 2.22e-03 & 3.47e-03 & 9.88e-04 & 1.69e-03 & 2.64e-03 & 3.97e-03 & 11.69 & 0.03 & 11.74 & 0.04 & 11.47 & 0.10 \\
WISE J051536.01$-$685223.1 & 78.9000 & -68.8731 & 1.00 & 0.98 & 0.86 & 5.63e-04 & 3.10e-04 & 4.19e-04 & 6.09e-04 & 3.19e-04 & 1.15e-04 & 1.02e-04 & 2.75e-04 & 12.42 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J051536.38$-$673335.7 & 78.9016 & -67.5599 & 1.00 & 1.00 & 0.96 & 1.14e-03 & 1.55e-03 & 2.99e-03 & 3.60e-03 & 1.63e-03 & 2.75e-03 & 4.60e-03 & 5.77e-03 & 12.31 & 0.04 & 12.33 & 0.05 & 11.91 & 0.12 \\
WISE J051536.44$-$691624.6 & 78.9018 & -69.2735 & 1.00 & 1.00 & 0.81 & 5.36e-04 & 2.30e-04 & 2.16e-04 & 5.36e-04 & 7.66e-04 & 3.56e-04 & 4.36e-04 & 5.82e-04 & 12.44 & 0.02 & 12.64 & 0.02 & 11.72 & 0.15 \\
WISE J051536.47$-$665423.1 & 78.9020 & -66.9064 & 1.00 & 1.00 & 0.96 & 1.86e-02 & 2.02e-02 & 1.51e-02 & 1.10e-03 & 1.26e-02 & 1.01e-02 & 1.04e-02 & 1.44e-03 & 11.18 & 0.08 & 11.27 & 0.07 & 10.56 & 0.04 \\
WISE J051536.54$-$684549.4 & 78.9022 & -68.7637 & 1.00 & 1.00 & 0.96 & 8.36e-04 & 1.48e-03 & 6.95e-04 & 2.11e-04 & 1.08e-03 & 2.09e-03 & 8.22e-04 & 4.50e-05 & 11.21 & 0.02 & 11.32 & 0.03 & 10.56 & 0.05 \\
WISE J051536.54$-$675639.6 & 78.9023 & -67.9443 & 1.00 & 1.00 & 0.89 & 5.74e-04 & 6.65e-04 & 2.69e-04 & 6.34e-04 & 8.95e-04 & 1.01e-03 & 4.14e-04 & 8.58e-04 & 12.16 & 0.02 & 12.27 & 0.02 & 12.74 & 0.26 \\
WISE J051536.74$-$683955.8 & 78.9031 & -68.6655 & 1.00 & 1.00 & 0.89 & 1.28e-04 & -3.21e-05 & -1.63e-05 & 1.24e-04 & 3.54e-04 & -9.94e-06 & 7.62e-05 & 1.11e-04 & 12.52 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J051536.92$-$684718.0 & 78.9038 & -68.7883 & 1.00 & 0.96 & 0.90 & -3.98e-05 & -1.28e-04 & -1.81e-05 & -6.91e-05 & -1.11e-04 & -2.39e-04 & -1.08e-04 & -1.43e-04 & 12.66 & 0.01 & 12.84 & 0.02 & nan & nan \\
WISE J051537.04$-$685856.0 & 78.9043 & -68.9822 & 1.00 & 1.00 & 0.98 & 4.78e-03 & 7.88e-03 & 1.65e-02 & 2.39e-02 & 2.47e-03 & 4.64e-03 & 9.17e-03 & 1.31e-02 & 9.71 & 0.10 & 9.69 & 0.08 & 9.06 & 0.04 \\
WISE J051537.07$-$690136.5 & 78.9045 & -69.0268 & 1.00 & 1.00 & 0.81 & 8.73e-03 & 9.15e-03 & 1.52e-02 & 2.07e-02 & 6.75e-03 & 6.26e-03 & 9.89e-03 & 1.39e-02 & 9.61 & 0.08 & 9.47 & 0.07 & 8.85 & 0.02 \\
WISE J051537.13$-$682054.6 & 78.9047 & -68.3485 & 1.00 & 1.00 & 0.95 & 1.67e-03 & 1.85e-03 & 1.91e-03 & 2.72e-03 & 2.06e-03 & 2.31e-03 & 3.53e-03 & 4.83e-03 & 11.10 & 0.04 & 11.05 & 0.05 & 9.76 & 0.03 \\
WISE J051537.29$-$663518.7 & 78.9054 & -66.5885 & 1.00 & 1.00 & 0.78 & 3.13e-05 & 3.18e-05 & 3.15e-05 & 5.68e-05 & 1.11e-04 & 7.13e-05 & 1.45e-04 & 1.99e-04 & 10.40 & 0.01 & 10.56 & 0.01 & 10.41 & 0.04 \\
WISE J051537.30$-$684744.1 & 78.9054 & -68.7956 & 1.00 & 1.00 & 0.85 & 1.13e-03 & 7.22e-04 & 5.64e-04 & 1.58e-03 & 8.26e-04 & 4.83e-04 & 3.45e-04 & 1.04e-03 & 12.73 & 0.02 & 12.92 & 0.02 & 10.15 & 0.04 \\
WISE J051537.31$-$691635.3 & 78.9055 & -69.2765 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 5.34e-04 & 1.97e-03 & 1.21e-03 & 1.52e-03 & 4.43e-04 & 1.44e-03 & 1.16e-03 & 12.19 & 0.03 & 12.33 & 0.03 & 11.82 & 0.25 \\
WISE J051537.32$-$650136.1 & 78.9055 & -65.0267 & 1.00 & 1.00 & 0.94 & 2.20e-03 & 2.48e-03 & 2.33e-03 & 3.15e-03 & 2.88e-03 & 3.49e-03 & 3.25e-03 & 4.69e-03 & 10.51 & 0.04 & 10.56 & 0.05 & 10.04 & 0.03 \\
WISE J051537.67$-$651015.6 & 78.9070 & -65.1710 & 1.00 & 1.00 & 0.95 & 2.24e-03 & 1.96e-03 & 2.07e-03 & 2.13e-04 & 2.07e-03 & 1.17e-03 & 1.98e-03 & 1.33e-04 & 11.41 & 0.03 & 11.51 & 0.03 & 11.32 & 0.07 \\
WISE J051537.73$-$681842.3 & 78.9072 & -68.3118 & 1.00 & 1.00 & 0.79 & 1.67e-04 & 1.39e-04 & -3.19e-06 & 1.48e-04 & 2.38e-04 & 1.13e-04 & 1.33e-04 & 9.64e-05 & 12.39 & 0.01 & 12.51 & 0.02 & 12.35 & 0.21 \\
WISE J051537.77$-$683655.1 & 78.9074 & -68.6153 & 1.00 & 1.00 & 0.76 & 1.03e-03 & 2.09e-04 & 8.20e-04 & 2.52e-04 & 3.42e-03 & 8.06e-04 & 1.72e-03 & 1.39e-03 & 13.82 & 0.03 & 14.02 & 0.04 & nan & nan \\
WISE J051537.96$-$690538.7 & 78.9082 & -69.0941 & 1.00 & 1.00 & 0.90 & 1.29e-03 & 1.08e-03 & 7.13e-04 & 1.97e-03 & 1.02e-03 & 6.68e-04 & 6.31e-04 & 1.63e-03 & 11.49 & 0.03 & 11.59 & 0.03 & 11.86 & 0.15 \\
WISE J051538.12$-$675304.6 & 78.9088 & -67.8846 & 1.00 & 0.97 & 0.74 & 1.65e-04 & 4.31e-05 & 6.14e-05 & 1.48e-04 & 1.16e-04 & 6.84e-05 & 6.89e-05 & 5.26e-05 & 12.00 & 0.01 & 12.05 & 0.01 & 12.77 & 0.24 \\
WISE J051538.56$-$683053.4 & 78.9107 & -68.5148 & 1.00 & 1.00 & 0.93 & 2.43e-03 & 1.62e-03 & 6.35e-04 & 2.10e-03 & 2.96e-03 & 1.99e-03 & 6.79e-04 & 2.20e-03 & 12.08 & 0.03 & 12.19 & 0.03 & nan & nan \\
WISE J051538.78$-$675631.6 & 78.9116 & -67.9421 & 1.00 & 1.00 & 0.97 & 8.22e-03 & 1.23e-02 & 1.69e-02 & 2.06e-02 & 3.59e-03 & 5.63e-03 & 7.93e-03 & 1.01e-02 & 11.20 & 0.09 & 11.08 & 0.07 & 10.39 & 0.04 \\
WISE J051538.79$-$691427.2 & 78.9116 & -69.2409 & 1.00 & 1.00 & 0.88 & 1.27e-04 & 2.22e-04 & 2.79e-04 & 2.92e-04 & 2.23e-04 & 3.37e-04 & 4.33e-04 & 5.05e-04 & 9.43 & 0.01 & 9.62 & 0.01 & 9.48 & 0.06 \\
WISE J051539.00$-$661601.5 & 78.9125 & -66.2671 & 1.00 & 1.00 & 0.84 & 6.98e-04 & 1.22e-03 & 9.32e-04 & 5.20e-04 & 6.76e-04 & 1.04e-03 & 1.10e-03 & 6.04e-04 & 10.50 & 0.02 & 10.65 & 0.02 & 10.21 & 0.04 \\
WISE J051539.34$-$663733.0 & 78.9139 & -66.6258 & 1.00 & 1.00 & 0.96 & 1.71e-03 & 2.75e-03 & 3.08e-03 & 4.15e-03 & 1.29e-03 & 2.45e-03 & 2.74e-03 & 3.21e-03 & 10.21 & 0.04 & 10.27 & 0.04 & 9.53 & 0.03 \\
WISE J051539.56$-$665059.3 & 78.9148 & -66.8498 & 1.00 & 1.00 & 0.95 & 6.30e-03 & 2.91e-03 & 2.64e-03 & 4.19e-03 & 5.19e-03 & 2.19e-03 & 2.46e-03 & 4.00e-03 & 11.85 & 0.04 & 11.90 & 0.04 & 11.74 & 0.10 \\
WISE J051539.63$-$675758.5 & 78.9151 & -67.9662 & 1.00 & 1.00 & 0.92 & 6.58e-02 & 3.38e-02 & 5.29e-02 & 7.18e-02 & 3.34e-02 & 1.37e-02 & 2.24e-02 & 2.96e-02 & 10.41 & 0.16 & 10.11 & 0.11 & 9.22 & 0.03 \\
WISE J051539.74$-$684705.0 & 78.9156 & -68.7847 & 1.00 & 1.00 & 0.97 & 8.26e-03 & 2.68e-03 & 6.46e-03 & 5.61e-03 & 6.04e-03 & 1.88e-03 & 4.63e-03 & 4.13e-03 & 12.35 & 0.05 & 12.46 & 0.05 & nan & nan \\
WISE J051539.76$-$685641.2 & 78.9156 & -68.9448 & 1.00 & 1.00 & 0.88 & 2.45e-03 & 2.28e-03 & 1.35e-03 & 2.57e-03 & 3.08e-03 & 3.47e-03 & 9.12e-04 & 2.87e-03 & 13.50 & 0.04 & 13.48 & 0.05 & 11.17 & 0.14 \\
WISE J051539.83$-$690731.8 & 78.9160 & -69.1255 & 1.00 & 1.00 & 0.97 & 5.31e-02 & 1.07e-01 & 1.53e-01 & 1.26e-01 & 2.57e-02 & 5.49e-02 & 7.26e-02 & 5.84e-02 & 11.13 & 0.20 & 10.95 & 0.14 & 10.26 & 0.04 \\
WISE J051540.05$-$691642.2 & 78.9169 & -69.2784 & 1.00 & 1.00 & 0.96 & 1.28e-02 & 1.53e-02 & 1.23e-02 & 1.86e-03 & 7.03e-03 & 7.32e-03 & 6.68e-03 & 9.84e-04 & 11.11 & 0.07 & 11.20 & 0.05 & 9.84 & 0.08 \\
WISE J051540.09$-$690408.0 & 78.9170 & -69.0689 & 1.00 & 0.98 & 0.89 & 1.16e-05 & -8.27e-06 & 4.29e-05 & 5.35e-05 & -1.15e-04 & -2.71e-04 & -6.21e-05 & -1.72e-04 & 12.82 & 0.02 & 13.06 & 0.02 & 12.62 & 0.26 \\
WISE J051540.23$-$660551.1 & 78.9176 & -66.0975 & 1.00 & 1.00 & 0.94 & 3.22e-03 & 4.25e-03 & 2.79e-03 & 2.23e-03 & 2.24e-03 & 3.36e-03 & 2.71e-03 & 2.32e-03 & 11.74 & 0.04 & 11.79 & 0.04 & 11.66 & 0.11 \\
WISE J051540.30$-$684804.0 & 78.9179 & -68.8011 & 1.00 & 1.00 & 0.97 & 4.99e-03 & 6.51e-03 & 1.15e-02 & 1.28e-02 & 3.28e-03 & 5.92e-03 & 9.98e-03 & 1.23e-02 & 10.15 & 0.06 & 10.22 & 0.06 & 9.42 & 0.03 \\
WISE J051540.49$-$690442.4 & 78.9187 & -69.0784 & 1.00 & 1.00 & 0.90 & 1.04e-01 & 8.60e-02 & 4.18e-02 & 1.55e-01 & 8.82e-02 & 6.97e-02 & 3.88e-02 & 1.39e-01 & 10.27 & 0.21 & 9.81 & 0.20 & 9.13 & 0.03 \\
WISE J051540.52$-$690427.9 & 78.9188 & -69.0744 & 1.00 & 1.00 & 0.81 & 4.16e-04 & 4.82e-04 & 7.03e-04 & 5.31e-04 & 3.62e-04 & 9.77e-04 & 1.15e-03 & 1.15e-03 & 12.57 & 0.02 & 12.68 & 0.02 & 11.93 & 0.15 \\
WISE J051540.61$-$692054.9 & 78.9192 & -69.3486 & 1.00 & 1.00 & 0.83 & 1.58e-03 & 2.13e-03 & 1.91e-03 & 1.92e-03 & 1.28e-03 & 2.19e-03 & 2.12e-03 & 2.05e-03 & 10.62 & 0.03 & 10.67 & 0.04 & 10.81 & 0.20 \\
WISE J051540.92$-$685451.9 & 78.9205 & -68.9144 & 1.00 & 1.00 & 0.87 & 2.18e-03 & 2.04e-03 & 3.49e-03 & 2.33e-03 & 1.58e-03 & 1.82e-03 & 2.65e-03 & 1.80e-03 & 9.88 & 0.03 & 9.92 & 0.03 & 9.27 & 0.03 \\
WISE J051541.01$-$690109.9 & 78.9209 & -69.0194 & 1.00 & 1.00 & 0.81 & 8.28e-04 & 1.00e-03 & 3.64e-04 & 8.29e-04 & 1.19e-03 & 1.14e-03 & 8.82e-04 & 9.88e-04 & 12.07 & 0.02 & 12.25 & 0.03 & 11.36 & 0.10 \\
WISE J051541.06$-$691759.4 & 78.9211 & -69.2998 & 1.00 & 1.00 & 0.79 & 5.86e-04 & 2.79e-04 & 1.63e-04 & 5.63e-04 & 5.48e-04 & 3.54e-04 & 1.10e-04 & 8.03e-04 & 12.17 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J051541.35$-$685359.4 & 78.9223 & -68.8998 & 1.00 & 1.00 & 0.88 & 2.08e-04 & 2.47e-04 & 3.26e-04 & 2.46e-04 & 2.18e-04 & 3.47e-04 & 4.92e-04 & 3.97e-04 & 10.40 & 0.01 & 10.54 & 0.01 & 10.13 & 0.05 \\
WISE J051541.38$-$692102.6 & 78.9224 & -69.3507 & 1.00 & 1.00 & 0.87 & 6.95e-03 & 8.14e-03 & 4.06e-03 & 6.59e-03 & 2.72e-03 & 2.92e-03 & 1.78e-03 & 3.04e-03 & 10.55 & 0.05 & 10.60 & 0.04 & 10.39 & 0.16 \\
WISE J051541.43$-$691618.3 & 78.9226 & -69.2717 & 1.00 & 1.00 & 0.94 & 5.68e-03 & 1.11e-02 & 9.34e-03 & 3.75e-03 & 3.94e-03 & 7.30e-03 & 6.33e-03 & 3.62e-03 & 10.09 & 0.06 & 10.16 & 0.05 & 9.27 & 0.04 \\
WISE J051541.49$-$643739.5 & 78.9229 & -64.6276 & 1.00 & 1.00 & 0.87 & 4.71e-04 & 2.39e-04 & 5.28e-04 & 4.14e-04 & 2.17e-04 & 9.16e-05 & 3.89e-04 & 1.22e-04 & 12.98 & 0.02 & 13.02 & 0.02 & 11.65 & 0.11 \\
WISE J051541.96$-$690047.3 & 78.9248 & -69.0131 & 1.00 & 0.97 & 0.74 & 4.06e-05 & -1.05e-04 & 6.52e-05 & -7.21e-05 & -1.64e-04 & -1.15e-04 & 7.03e-06 & -3.54e-05 & 12.81 & 0.02 & 12.89 & 0.02 & 12.27 & 0.24 \\
WISE J051542.06$-$685716.7 & 78.9253 & -68.9546 & 1.00 & 1.00 & 0.81 & 2.68e-04 & 2.68e-04 & 2.07e-04 & 5.22e-05 & 1.94e-04 & 3.29e-04 & 1.06e-04 & 9.64e-06 & 11.83 & 0.01 & 12.00 & 0.02 & 11.15 & 0.19 \\
WISE J051542.56$-$691107.4 & 78.9273 & -69.1854 & 1.00 & 1.00 & 0.72 & 2.46e-04 & 7.36e-06 & 1.04e-04 & 1.17e-04 & 1.37e-03 & 2.20e-04 & 1.11e-03 & 6.51e-04 & 13.11 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J051542.66$-$674601.3 & 78.9277 & -67.7670 & 1.00 & 1.00 & 0.90 & 8.91e-04 & 4.68e-04 & 3.04e-04 & 1.02e-03 & 1.51e-03 & 8.33e-04 & 2.87e-04 & 1.61e-03 & 12.11 & 0.02 & 12.23 & 0.03 & 12.08 & 0.12 \\
WISE J051542.91$-$674944.8 & 78.9288 & -67.8291 & 1.00 & 1.00 & 0.96 & 5.64e-04 & 1.11e-03 & 7.84e-04 & 1.62e-04 & 8.79e-04 & 1.75e-03 & 1.22e-03 & 2.12e-04 & 10.91 & 0.02 & 11.05 & 0.02 & 10.91 & 0.05 \\
WISE J051542.93$-$683642.9 & 78.9289 & -68.6119 & 1.00 & 1.00 & 0.83 & 1.28e-04 & 1.72e-04 & 1.55e-04 & 7.22e-05 & 7.52e-05 & 1.10e-04 & 8.46e-05 & 4.04e-05 & 11.36 & 0.01 & 11.53 & 0.01 & 11.90 & 0.15 \\
WISE J051543.33$-$681747.4 & 78.9306 & -68.2965 & 1.00 & 1.00 & 0.88 & 3.10e-03 & 2.53e-03 & 1.81e-03 & 2.03e-03 & 3.95e-03 & 2.73e-03 & 1.94e-03 & 2.52e-03 & 12.25 & 0.03 & 12.37 & 0.04 & 12.54 & 0.32 \\
WISE J051543.48$-$684330.9 & 78.9311 & -68.7253 & 1.00 & 1.00 & 0.93 & 3.94e-03 & 6.87e-03 & 9.98e-03 & 1.09e-02 & 1.95e-03 & 3.85e-03 & 5.41e-03 & 5.86e-03 & 10.17 & 0.06 & 10.18 & 0.04 & 9.47 & 0.04 \\
WISE J051543.53$-$661321.1 & 78.9314 & -66.2225 & 1.00 & 1.00 & 0.93 & 2.90e-03 & 3.97e-03 & 5.19e-03 & 3.84e-03 & 1.87e-03 & 2.10e-03 & 3.57e-03 & 2.57e-03 & 11.35 & 0.05 & 11.31 & 0.04 & 10.95 & 0.06 \\
WISE J051543.58$-$662141.8 & 78.9316 & -66.3616 & 1.00 & 1.00 & 0.96 & 1.05e-02 & 9.09e-03 & 5.05e-03 & 1.18e-02 & 1.87e-02 & 1.87e-02 & 1.06e-02 & 2.09e-02 & 11.14 & 0.06 & 11.19 & 0.09 & 10.48 & 0.04 \\
WISE J051543.66$-$673620.9 & 78.9319 & -67.6058 & 0.99 & 0.97 & 0.71 & -1.65e-04 & -1.67e-04 & 8.12e-05 & -3.34e-05 & -3.15e-04 & 7.75e-04 & 1.10e-03 & 9.07e-04 & 13.94 & 0.02 & 14.14 & 0.03 & 12.40 & 0.16 \\
WISE J051543.85$-$685524.1 & 78.9327 & -68.9233 & 1.00 & 1.00 & 0.90 & 5.29e-04 & 4.61e-04 & 4.61e-04 & 3.11e-04 & 6.37e-04 & 8.26e-04 & 5.76e-04 & 3.18e-04 & 11.12 & 0.02 & 11.32 & 0.02 & 11.55 & 0.11 \\
WISE J051544.02$-$670801.6 & 78.9334 & -67.1338 & 1.00 & 1.00 & 0.98 & 3.33e-02 & 4.01e-02 & 5.22e-02 & 7.60e-02 & 3.40e-02 & 4.57e-02 & 6.74e-02 & 7.64e-02 & 14.20 & 0.25 & 13.99 & 0.28 & nan & nan \\
WISE J051544.11$-$672934.9 & 78.9338 & -67.4930 & 1.00 & 1.00 & 0.75 & 1.01e-03 & 5.30e-05 & 9.07e-04 & 4.09e-04 & 3.78e-03 & 9.26e-04 & 3.48e-03 & 1.68e-03 & 14.49 & 0.03 & 14.60 & 0.06 & nan & nan \\
WISE J051544.19$-$691911.0 & 78.9341 & -69.3197 & 1.00 & 1.00 & 0.96 & 2.95e-03 & 3.46e-03 & 6.62e-03 & 6.71e-03 & 2.16e-03 & 2.59e-03 & 4.91e-03 & 5.42e-03 & 9.81 & 0.05 & 9.84 & 0.04 & 9.28 & 0.03 \\
WISE J051544.25$-$675443.5 & 78.9344 & -67.9121 & 1.00 & 1.00 & 0.96 & 9.98e-04 & 1.30e-03 & 1.16e-03 & 1.61e-03 & 1.33e-03 & 1.88e-03 & 1.98e-03 & 2.66e-03 & 12.26 & 0.03 & 12.34 & 0.04 & 12.72 & 0.24 \\
WISE J051544.26$-$650631.5 & 78.9344 & -65.1087 & 1.00 & 1.00 & 0.98 & 3.49e-03 & 3.83e-03 & 6.06e-03 & 6.02e-03 & 2.26e-03 & 2.69e-03 & 3.68e-03 & 3.37e-03 & 9.81 & 0.05 & 9.81 & 0.04 & 9.15 & 0.02 \\
WISE J051544.43$-$651406.8 & 78.9351 & -65.2352 & 1.00 & 1.00 & 0.87 & 2.82e-04 & 3.31e-04 & 4.35e-04 & 2.11e-04 & 2.66e-04 & 4.53e-04 & 4.09e-04 & 1.36e-04 & 11.03 & 0.01 & 11.17 & 0.01 & 10.98 & 0.05 \\
WISE J051544.48$-$684719.5 & 78.9353 & -68.7887 & 0.97 & 0.99 & 0.73 & 1.58e-05 & -9.00e-05 & -2.10e-05 & -3.43e-06 & 3.72e-04 & 1.46e-04 & -1.78e-04 & 2.39e-04 & 12.85 & 0.01 & 13.03 & 0.02 & 11.55 & 0.12 \\
WISE J051544.61$-$644843.4 & 78.9359 & -64.8121 & 1.00 & 1.00 & 0.82 & 2.08e-04 & 3.25e-04 & 3.71e-04 & 2.93e-04 & 3.20e-04 & 5.18e-04 & 5.06e-04 & 1.61e-04 & 10.95 & 0.01 & 11.16 & 0.01 & 10.84 & 0.05 \\
WISE J051544.61$-$672731.9 & 78.9359 & -67.4589 & 1.00 & 1.00 & 0.95 & 6.32e-04 & 6.00e-04 & 4.64e-04 & 5.68e-04 & 8.58e-04 & 7.79e-04 & 5.42e-04 & 8.69e-04 & 11.95 & 0.02 & 12.07 & 0.02 & 12.75 & 0.27 \\
WISE J051544.95$-$683455.6 & 78.9373 & -68.5821 & 1.00 & 1.00 & 0.96 & 1.13e-02 & 3.09e-03 & 8.63e-03 & 6.91e-03 & 5.59e-03 & 1.95e-03 & 5.22e-03 & 3.97e-03 & 12.47 & 0.06 & 12.52 & 0.05 & nan & nan \\
WISE J051545.00$-$682119.7 & 78.9375 & -68.3555 & 1.00 & 1.00 & 0.80 & 5.05e-03 & 2.02e-03 & 6.03e-03 & 2.13e-03 & 3.15e-03 & 2.64e-03 & 4.60e-03 & 3.95e-03 & 12.19 & 0.05 & 12.28 & 0.05 & nan & nan \\
WISE J051545.12$-$663555.5 & 78.9380 & -66.5987 & 1.00 & 1.00 & 0.98 & 3.51e-03 & 5.53e-03 & 9.08e-03 & 1.08e-02 & 5.68e-03 & 8.88e-03 & 1.54e-02 & 2.02e-02 & 13.86 & 0.10 & 13.31 & 0.14 & 10.08 & 0.04 \\
WISE J051545.13$-$692132.6 & 78.9380 & -69.3591 & 1.00 & 1.00 & 0.99 & 6.99e-03 & 4.69e-03 & 3.98e-03 & 8.96e-03 & 4.81e-03 & 3.34e-03 & 3.16e-03 & 6.00e-03 & 10.21 & 0.05 & 10.27 & 0.04 & 9.06 & 0.04 \\
WISE J051545.50$-$685657.5 & 78.9396 & -68.9493 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.40e-03 & 1.84e-03 & 1.62e-03 & 7.36e-04 & 1.27e-03 & 1.59e-03 & 1.61e-03 & 10.17 & 0.02 & 10.35 & 0.02 & 9.70 & 0.06 \\
WISE J051545.69$-$654852.0 & 78.9404 & -65.8144 & 1.00 & 1.00 & 0.97 & 6.04e-03 & 1.42e-02 & 1.46e-02 & 7.54e-03 & 5.99e-03 & 1.48e-02 & 1.54e-02 & 9.17e-03 & 9.80 & 0.07 & 9.81 & 0.08 & 9.29 & 0.02 \\
WISE J051545.71$-$643813.4 & 78.9405 & -64.6371 & 1.00 & 1.00 & 0.97 & 4.92e-03 & 6.12e-03 & 8.07e-03 & 7.62e-03 & 2.08e-03 & 3.26e-03 & 4.54e-03 & 5.02e-03 & 12.90 & 0.09 & 11.97 & 0.07 & 8.60 & 0.02 \\
WISE J051545.75$-$684608.2 & 78.9406 & -68.7689 & 1.00 & 1.00 & 0.88 & 1.02e-03 & 3.36e-04 & 9.24e-04 & 7.76e-04 & 8.51e-04 & 1.49e-04 & 7.11e-04 & 3.10e-04 & 12.45 & 0.02 & 12.51 & 0.02 & 11.72 & 0.16 \\
WISE J051546.06$-$690351.0 & 78.9419 & -69.0642 & 1.00 & 1.00 & 0.88 & 7.83e-04 & 4.23e-04 & 2.63e-04 & 8.00e-04 & 1.37e-03 & 6.42e-04 & 3.85e-04 & 1.49e-03 & 12.10 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J051546.11$-$691430.0 & 78.9421 & -69.2417 & 0.97 & 1.00 & 0.71 & 1.76e-05 & 3.03e-05 & 8.67e-07 & -2.03e-05 & 2.97e-04 & -2.45e-04 & 7.68e-04 & 5.36e-04 & 13.75 & 0.02 & 13.96 & 0.04 & nan & nan \\
WISE J051546.30$-$644629.6 & 78.9429 & -64.7749 & 1.00 & 1.00 & 0.95 & 3.32e-04 & 4.97e-04 & 4.97e-04 & 4.12e-04 & 2.56e-04 & 4.85e-04 & 5.22e-04 & 4.04e-04 & 10.70 & 0.01 & 10.84 & 0.02 & 10.57 & 0.04 \\
WISE J051546.49$-$672744.6 & 78.9437 & -67.4624 & 1.00 & 1.00 & 0.91 & 5.38e-04 & 8.99e-04 & 5.67e-04 & 2.03e-04 & 5.17e-04 & 5.79e-04 & 4.94e-04 & 1.19e-04 & 11.01 & 0.02 & 11.15 & 0.02 & 11.04 & 0.06 \\
WISE J051546.81$-$660748.7 & 78.9450 & -66.1302 & 1.00 & 1.00 & 0.90 & 1.70e-03 & 1.28e-03 & 1.32e-03 & 1.25e-03 & 1.04e-03 & 6.58e-04 & 9.80e-04 & 6.35e-04 & 12.20 & 0.03 & 12.24 & 0.02 & 12.42 & 0.20 \\
WISE J051546.83$-$670739.2 & 78.9451 & -67.1276 & 1.00 & 1.00 & 0.92 & 5.72e-03 & 4.76e-03 & 4.70e-03 & 7.20e-03 & 4.23e-03 & 3.14e-03 & 3.62e-03 & 5.59e-03 & 11.27 & 0.05 & 11.28 & 0.04 & 11.00 & 0.06 \\
WISE J051546.87$-$662542.3 & 78.9453 & -66.4284 & 1.00 & 1.00 & 0.96 & 1.03e-03 & 1.30e-03 & 6.50e-04 & 1.17e-03 & 1.33e-03 & 1.41e-03 & 5.20e-04 & 1.33e-03 & 11.27 & 0.02 & 11.40 & 0.02 & 11.15 & 0.07 \\
WISE J051546.97$-$683053.6 & 78.9457 & -68.5149 & 1.00 & 0.98 & 0.71 & 1.91e-04 & 3.79e-05 & 1.54e-04 & 5.64e-05 & 2.57e-04 & 7.84e-05 & 1.64e-04 & 8.36e-05 & 12.42 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J051547.46$-$672106.9 & 78.9478 & -67.3519 & 1.00 & 1.00 & 0.90 & 7.07e-03 & 1.18e-02 & 1.90e-02 & 2.13e-02 & 9.14e-03 & 1.08e-02 & 1.90e-02 & 2.23e-02 & 14.80 & 0.11 & 14.21 & 0.13 & 11.54 & 0.08 \\
WISE J051547.68$-$685630.1 & 78.9487 & -68.9417 & 1.00 & 1.00 & 0.91 & 4.69e-04 & 3.70e-04 & 1.58e-04 & 4.78e-04 & 7.16e-04 & 6.01e-04 & 3.58e-04 & 7.63e-04 & 11.58 & 0.02 & 11.73 & 0.02 & nan & nan \\
WISE J051547.69$-$643346.9 & 78.9487 & -64.5630 & 1.00 & 1.00 & 0.96 & 2.28e-03 & 9.53e-03 & 1.90e-02 & 3.02e-02 & 6.07e-03 & 1.33e-02 & 2.91e-02 & 4.62e-02 & 14.98 & 0.20 & 14.22 & 0.24 & 11.31 & 0.07 \\
WISE J051548.05$-$690544.1 & 78.9502 & -69.0956 & 1.00 & 1.00 & 0.73 & 9.23e-04 & 1.45e-03 & 1.73e-03 & 1.45e-03 & 1.14e-03 & 1.49e-03 & 1.09e-03 & 1.30e-03 & 11.53 & 0.03 & 11.67 & 0.02 & 11.45 & 0.11 \\
WISE J051548.13$-$664935.0 & 78.9505 & -66.8264 & 1.00 & 1.00 & 0.79 & 7.46e-04 & 4.12e-04 & 1.91e-03 & 1.31e-03 & 2.67e-03 & 3.75e-03 & 5.10e-03 & 3.06e-03 & 14.72 & 0.05 & 14.51 & 0.06 & nan & nan \\
WISE J051548.17$-$673838.3 & 78.9507 & -67.6440 & 1.00 & 1.00 & 0.92 & 1.41e-03 & 1.23e-03 & 1.04e-03 & 1.57e-03 & 1.14e-03 & 1.29e-03 & 8.63e-04 & 1.18e-03 & 11.93 & 0.03 & 11.97 & 0.03 & 11.74 & 0.10 \\
WISE J051548.17$-$682346.0 & 78.9507 & -68.3961 & 0.98 & 1.00 & 0.86 & -5.40e-05 & -1.46e-04 & -1.64e-05 & -1.32e-04 & 1.99e-04 & -6.56e-06 & 3.97e-04 & 2.03e-04 & 13.18 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J051548.27$-$672702.4 & 78.9511 & -67.4507 & 1.00 & 1.00 & 0.73 & 3.66e-04 & 3.78e-04 & 3.57e-04 & 2.40e-04 & 6.05e-04 & 4.69e-04 & 3.97e-04 & 2.28e-04 & 11.32 & 0.01 & 11.45 & 0.02 & 11.24 & 0.07 \\
WISE J051548.29$-$691815.2 & 78.9512 & -69.3042 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 3.23e-04 & 1.40e-03 & 5.11e-04 & 1.90e-03 & 3.37e-04 & 1.72e-03 & 4.37e-04 & 11.60 & 0.02 & 11.74 & 0.03 & nan & nan \\
WISE J051548.50$-$685858.0 & 78.9521 & -68.9828 & 0.99 & 1.00 & 0.73 & 1.03e-04 & 1.16e-05 & 1.71e-04 & 1.81e-04 & 3.44e-03 & 2.00e-03 & 1.73e-03 & 4.50e-03 & 13.89 & 0.02 & 14.12 & 0.05 & nan & nan \\
WISE J051548.57$-$690607.9 & 78.9524 & -69.1022 & 1.00 & 1.00 & 0.92 & 2.44e-03 & 1.31e-03 & 1.94e-03 & 1.77e-03 & 2.69e-03 & 1.36e-03 & 1.95e-03 & 1.66e-03 & 12.78 & 0.04 & 12.96 & 0.05 & nan & nan \\
WISE J051548.68$-$691530.8 & 78.9528 & -69.2586 & 1.00 & 1.00 & 0.79 & 2.27e-04 & 3.97e-05 & 1.45e-04 & 1.45e-04 & 3.51e-04 & 2.03e-04 & 1.79e-04 & 3.54e-04 & 12.60 & 0.02 & 12.76 & 0.02 & 10.05 & 0.07 \\
WISE J051548.87$-$684117.4 & 78.9536 & -68.6882 & 1.00 & 1.00 & 0.80 & 1.06e-04 & 4.60e-05 & 5.74e-05 & 1.00e-04 & 9.48e-05 & 5.09e-05 & 8.86e-05 & 7.72e-05 & 11.16 & 0.01 & 11.34 & 0.01 & 10.66 & 0.07 \\
WISE J051548.99$-$684615.6 & 78.9541 & -68.7710 & 1.00 & 1.00 & 0.96 & 1.38e-01 & 7.24e-02 & 1.35e-01 & 1.28e-01 & 7.77e-02 & 3.73e-02 & 7.26e-02 & 6.83e-02 & 9.93 & 0.22 & 9.74 & 0.16 & 8.88 & 0.03 \\
WISE J051549.03$-$691250.2 & 78.9543 & -69.2139 & 1.00 & 1.00 & 0.97 & 7.06e-03 & 6.73e-03 & 4.98e-03 & 5.21e-03 & 4.96e-03 & 5.22e-03 & 4.07e-03 & 4.19e-03 & 9.39 & 0.06 & 9.34 & 0.06 & 8.67 & 0.03 \\
WISE J051549.18$-$683047.0 & 78.9549 & -68.5131 & 1.00 & 1.00 & 0.81 & 2.55e-04 & 2.42e-04 & 2.45e-04 & 1.38e-04 & 2.92e-04 & 2.58e-04 & 3.48e-04 & 7.67e-05 & 11.12 & 0.01 & 11.28 & 0.01 & 11.22 & 0.09 \\
WISE J051549.23$-$692028.4 & 78.9551 & -69.3412 & 1.00 & 1.00 & 0.74 & 9.90e-05 & 6.02e-06 & 4.46e-05 & 4.01e-05 & 8.61e-04 & 2.96e-04 & 7.00e-04 & 3.48e-04 & 13.32 & 0.02 & 13.53 & 0.03 & 9.86 & 0.12 \\
WISE J051549.23$-$655508.6 & 78.9551 & -65.9191 & 1.00 & 1.00 & 0.97 & 6.33e-03 & 1.22e-02 & 9.30e-03 & 7.02e-03 & 4.54e-03 & 9.15e-03 & 8.58e-03 & 7.77e-03 & 10.11 & 0.06 & 10.16 & 0.06 & 9.64 & 0.03 \\
WISE J051549.40$-$675140.2 & 78.9558 & -67.8612 & 1.00 & 1.00 & 0.96 & 6.64e-04 & 1.34e-03 & 1.59e-03 & 1.05e-03 & 8.75e-04 & 1.79e-03 & 2.10e-03 & 1.30e-03 & 10.69 & 0.02 & 10.83 & 0.02 & 10.41 & 0.04 \\
WISE J051549.77$-$675946.7 & 78.9574 & -67.9963 & 0.99 & 0.96 & 0.73 & 4.77e-05 & 4.73e-05 & 2.40e-05 & -3.12e-05 & 1.26e-04 & 3.39e-04 & 4.75e-05 & 1.77e-04 & 12.91 & 0.01 & 13.05 & 0.02 & 12.52 & 0.24 \\
WISE J051549.90$-$665723.9 & 78.9579 & -66.9566 & 1.00 & 1.00 & 0.82 & 5.35e-03 & 1.00e-02 & 1.56e-02 & 1.75e-02 & 1.17e-02 & 5.31e-03 & 1.24e-02 & 1.29e-02 & 14.89 & 0.11 & 14.85 & 0.12 & nan & nan \\
WISE J051550.31$-$652650.4 & 78.9596 & -65.4473 & 1.00 & 1.00 & 0.97 & 6.49e-03 & 3.25e-03 & 8.33e-03 & 5.77e-03 & 5.93e-03 & 2.70e-03 & 6.88e-03 & 4.72e-03 & 9.99 & 0.05 & 10.01 & 0.05 & 9.39 & 0.02 \\
WISE J051550.38$-$674558.2 & 78.9599 & -67.7662 & 0.98 & 1.00 & 0.80 & -4.63e-05 & -1.47e-04 & -9.77e-06 & 9.90e-06 & 1.58e-04 & 5.14e-05 & 1.59e-06 & 3.77e-04 & 13.07 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J051550.39$-$690018.9 & 78.9600 & -69.0052 & 1.00 & 1.00 & 0.91 & 1.56e-03 & 4.87e-04 & 8.51e-04 & 1.06e-03 & 2.06e-03 & 4.18e-04 & 9.92e-04 & 1.28e-03 & 12.08 & 0.02 & 12.23 & 0.03 & nan & nan \\
WISE J051550.53$-$653737.3 & 78.9605 & -65.6270 & 1.00 & 1.00 & 0.74 & 5.27e-04 & 2.30e-04 & 3.18e-04 & 3.41e-04 & 5.76e-04 & 1.72e-04 & 4.28e-04 & 2.39e-04 & 12.03 & 0.02 & 12.12 & 0.02 & 11.89 & 0.11 \\
WISE J051550.74$-$681820.5 & 78.9614 & -68.3057 & 1.00 & 1.00 & 0.90 & 7.24e-04 & 4.41e-04 & 6.94e-04 & 2.47e-04 & 7.61e-04 & 1.58e-04 & 8.40e-04 & 2.54e-04 & 12.15 & 0.02 & 12.25 & 0.02 & 12.12 & 0.23 \\
WISE J051550.77$-$683516.6 & 78.9615 & -68.5879 & 1.00 & 1.00 & 0.98 & 1.46e-02 & 9.07e-03 & 5.98e-03 & 1.41e-02 & 9.26e-03 & 6.58e-03 & 4.58e-03 & 1.01e-02 & 11.68 & 0.08 & 11.71 & 0.07 & 11.09 & 0.08 \\
WISE J051550.85$-$691541.8 & 78.9619 & -69.2616 & 1.00 & 0.96 & 0.75 & 5.50e-04 & 5.79e-04 & 2.78e-04 & 2.26e-04 & 5.98e-04 & -1.62e-04 & 5.03e-04 & 4.33e-04 & 13.98 & 0.03 & 14.24 & 0.03 & 11.23 & 0.16 \\
WISE J051550.88$-$670640.2 & 78.9620 & -67.1112 & 1.00 & 1.00 & 0.96 & 2.19e-03 & 4.47e-04 & 1.94e-03 & 1.07e-03 & 2.07e-03 & 2.95e-04 & 2.04e-03 & 6.82e-04 & 12.03 & 0.03 & 12.14 & 0.03 & 12.22 & 0.12 \\
WISE J051551.38$-$692242.0 & 78.9641 & -69.3783 & 1.00 & 1.00 & 0.86 & 2.03e-03 & 4.11e-03 & 5.34e-03 & 4.87e-03 & 1.82e-03 & 4.49e-03 & 6.78e-03 & 7.34e-03 & 10.60 & 0.04 & 10.74 & 0.05 & 10.12 & 0.09 \\
WISE J051551.46$-$675146.1 & 78.9644 & -67.8628 & 1.00 & 1.00 & 0.91 & 5.37e-03 & 5.24e-03 & 5.46e-03 & 7.92e-03 & 5.55e-03 & 4.78e-03 & 5.50e-03 & 9.01e-03 & 10.19 & 0.05 & 10.24 & 0.06 & 9.68 & 0.03 \\
WISE J051551.47$-$673257.7 & 78.9645 & -67.5493 & 1.00 & 1.00 & 0.96 & 4.12e-03 & 4.52e-03 & 6.89e-03 & 6.29e-03 & 3.54e-03 & 3.99e-03 & 5.55e-03 & 5.93e-03 & 9.44 & 0.05 & 9.41 & 0.05 & 8.54 & 0.02 \\
WISE J051551.73$-$685042.6 & 78.9655 & -68.8452 & 1.00 & 0.99 & 0.76 & 1.69e-04 & 1.76e-05 & 2.20e-04 & 1.57e-04 & 3.78e-04 & 1.76e-04 & 2.65e-04 & 9.16e-04 & 13.67 & 0.02 & 13.86 & 0.03 & 12.46 & 0.25 \\
WISE J051551.77$-$683956.9 & 78.9657 & -68.6658 & 1.00 & 1.00 & 0.83 & 7.60e-04 & 2.64e-04 & 6.06e-04 & 4.06e-04 & 1.02e-03 & 1.30e-04 & 8.59e-04 & 4.14e-04 & 12.64 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J051552.16$-$682958.2 & 78.9673 & -68.4995 & 1.00 & 1.00 & 0.83 & 1.75e-03 & 2.33e-03 & 1.94e-03 & 2.89e-03 & 1.39e-03 & 1.54e-03 & 1.31e-03 & 1.59e-03 & 10.21 & 0.04 & 10.23 & 0.03 & 9.22 & 0.03 \\
WISE J051552.23$-$684129.6 & 78.9676 & -68.6916 & 1.00 & 1.00 & 0.83 & 8.00e-04 & 5.11e-04 & 5.21e-04 & 5.28e-04 & 3.22e-04 & 3.08e-04 & -1.40e-05 & 2.13e-04 & 12.45 & 0.02 & 12.53 & 0.02 & 11.46 & 0.13 \\
WISE J051552.39$-$690818.5 & 78.9683 & -69.1385 & 1.00 & 1.00 & 0.92 & 5.72e-04 & 8.21e-04 & 7.88e-04 & 8.41e-04 & 3.46e-04 & 5.48e-04 & 5.78e-04 & 6.50e-04 & 12.36 & 0.02 & 12.56 & 0.02 & nan & nan \\
WISE J051552.40$-$690647.9 & 78.9683 & -69.1133 & 1.00 & 1.00 & 0.79 & 1.17e-04 & 1.16e-04 & 9.82e-05 & 1.09e-04 & 8.62e-05 & 1.78e-04 & 1.21e-04 & 4.47e-05 & 10.82 & 0.01 & 11.06 & 0.01 & 10.77 & 0.07 \\
WISE J051552.45$-$684037.6 & 78.9685 & -68.6771 & 1.00 & 1.00 & 0.92 & 3.02e-03 & 2.14e-03 & 2.08e-03 & 3.51e-03 & 2.65e-03 & 1.92e-03 & 1.73e-03 & 3.24e-03 & 12.09 & 0.04 & 12.17 & 0.04 & 11.89 & 0.19 \\
WISE J051552.51$-$691322.8 & 78.9688 & -69.2230 & 1.00 & 1.00 & 0.86 & 1.65e-03 & 1.90e-03 & 9.91e-04 & 8.47e-04 & 1.39e-03 & 1.39e-03 & 5.51e-04 & 1.06e-03 & 12.02 & 0.03 & 12.14 & 0.03 & nan & nan \\
WISE J051552.68$-$690454.4 & 78.9695 & -69.0818 & 1.00 & 1.00 & 0.83 & 5.32e-04 & 1.58e-04 & 5.23e-04 & 3.66e-04 & 6.25e-04 & 8.56e-05 & 5.58e-04 & 3.17e-04 & 12.41 & 0.02 & 12.60 & 0.02 & 12.74 & 0.30 \\
WISE J051552.93$-$644038.8 & 78.9706 & -64.6775 & 1.00 & 1.00 & 0.88 & 1.25e-03 & 1.60e-04 & 9.83e-04 & 5.05e-04 & 1.70e-03 & 9.03e-05 & 1.24e-03 & 5.41e-04 & 12.18 & 0.02 & 12.27 & 0.02 & 11.79 & 0.12 \\
WISE J051553.00$-$674207.2 & 78.9708 & -67.7020 & 1.00 & 1.00 & 0.88 & 2.15e-04 & 1.27e-04 & 1.13e-04 & 1.64e-04 & 6.51e-04 & 8.05e-05 & 4.96e-04 & 2.14e-04 & 11.86 & 0.01 & 11.98 & 0.02 & 11.51 & 0.07 \\
WISE J051553.25$-$673816.2 & 78.9719 & -67.6378 & 1.00 & 1.00 & 0.87 & 1.07e-04 & 1.55e-04 & 2.10e-04 & 1.19e-04 & 2.31e-04 & 2.32e-04 & 3.69e-04 & 2.12e-04 & 10.96 & 0.01 & 11.11 & 0.01 & 10.84 & 0.05 \\
WISE J051553.43$-$685314.2 & 78.9726 & -68.8873 & 1.00 & 1.00 & 0.73 & 7.50e-04 & 3.22e-04 & 4.67e-04 & 3.11e-04 & 9.35e-04 & 9.24e-04 & 1.54e-05 & 1.47e-03 & 13.83 & 0.03 & 13.99 & 0.04 & 10.54 & 0.06 \\
WISE J051553.44$-$691444.0 & 78.9726 & -69.2456 & 1.00 & 1.00 & 0.88 & 7.69e-03 & 1.28e-02 & 8.84e-03 & 8.41e-04 & 5.26e-03 & 5.56e-03 & 5.95e-03 & 7.98e-04 & 11.12 & 0.06 & 11.21 & 0.04 & 10.05 & 0.07 \\
WISE J051553.61$-$643913.2 & 78.9734 & -64.6537 & 1.00 & 1.00 & 0.98 & 1.14e-01 & 7.40e-02 & 1.26e-01 & 1.96e-01 & 1.14e-01 & 6.57e-02 & 1.04e-01 & 1.73e-01 & 9.87 & 0.36 & 9.07 & 0.35 & 7.75 & 0.02 \\
WISE J051553.90$-$673716.1 & 78.9746 & -67.6212 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 1.79e-03 & 4.03e-04 & 1.40e-03 & 1.57e-03 & 1.81e-03 & 6.98e-04 & 1.54e-03 & 12.78 & 0.03 & 12.84 & 0.03 & 11.98 & 0.12 \\
WISE J051553.90$-$663134.3 & 78.9746 & -66.5262 & 1.00 & 1.00 & 0.94 & 2.53e-03 & 2.70e-03 & 4.41e-03 & 3.62e-03 & 1.81e-03 & 1.67e-03 & 2.92e-03 & 2.17e-03 & 9.43 & 0.04 & 9.43 & 0.04 & 8.78 & 0.02 \\
WISE J051554.02$-$682904.1 & 78.9751 & -68.4845 & 1.00 & 1.00 & 0.82 & 7.09e-04 & 2.77e-04 & 3.76e-04 & 7.16e-04 & 1.08e-03 & 3.13e-04 & 4.43e-04 & 1.01e-03 & 12.77 & 0.02 & 12.88 & 0.03 & 12.82 & 0.35 \\
WISE J051554.34$-$682241.3 & 78.9764 & -68.3781 & 1.00 & 1.00 & 0.88 & 2.96e-03 & 1.85e-03 & 2.77e-03 & 2.79e-03 & 1.31e-03 & 9.94e-04 & 1.89e-03 & 1.50e-03 & 11.34 & 0.03 & 11.29 & 0.03 & 10.68 & 0.06 \\
WISE J051554.70$-$675114.2 & 78.9779 & -67.8539 & 1.00 & 1.00 & 0.98 & 5.52e-02 & 6.74e-02 & 1.03e-01 & 9.17e-02 & 2.27e-02 & 2.79e-02 & 4.37e-02 & 3.36e-02 & 11.49 & 0.21 & 11.25 & 0.13 & 10.98 & 0.05 \\
WISE J051555.20$-$692052.3 & 78.9800 & -69.3479 & 1.00 & 1.00 & 0.77 & 1.99e-05 & 2.65e-05 & 2.35e-05 & -7.54e-06 & 7.71e-04 & 2.52e-04 & 7.57e-04 & 5.45e-04 & 12.89 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J051555.21$-$684151.4 & 78.9800 & -68.6976 & 1.00 & 1.00 & 0.95 & 4.12e-02 & 1.87e-02 & 2.43e-02 & 5.06e-02 & 1.71e-02 & 1.08e-02 & 1.32e-02 & 2.56e-02 & 12.23 & 0.12 & 12.18 & 0.09 & 11.29 & 0.12 \\
WISE J051555.44$-$691623.7 & 78.9810 & -69.2732 & 1.00 & 1.00 & 0.74 & -3.33e-05 & -9.60e-05 & -3.78e-05 & 3.22e-05 & 3.20e-06 & 1.84e-04 & 1.92e-04 & 3.55e-04 & 12.98 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J051555.55$-$685454.1 & 78.9814 & -68.9150 & 1.00 & 1.00 & 0.94 & 1.64e-03 & 5.28e-04 & 1.94e-03 & 7.73e-04 & 1.40e-03 & 3.73e-04 & 1.68e-03 & 6.73e-04 & 12.50 & 0.03 & 12.60 & 0.03 & 12.82 & 0.32 \\
WISE J051555.71$-$683410.4 & 78.9821 & -68.5696 & 1.00 & 1.00 & 0.90 & 3.43e-03 & 4.87e-03 & 3.21e-03 & 4.80e-03 & 2.76e-03 & 3.97e-03 & 2.82e-03 & 4.06e-03 & 9.11 & 0.05 & 9.08 & 0.05 & 8.31 & 0.02 \\
WISE J051555.92$-$655411.5 & 78.9830 & -65.9032 & 1.00 & 1.00 & 0.96 & 9.94e-03 & 5.15e-03 & 6.04e-03 & 9.12e-03 & 7.80e-03 & 3.15e-03 & 4.64e-03 & 7.55e-03 & 11.74 & 0.06 & 11.70 & 0.05 & 10.93 & 0.05 \\
WISE J051555.96$-$685854.6 & 78.9832 & -68.9818 & 1.00 & 1.00 & 0.95 & 7.24e-02 & 4.70e-02 & 4.64e-02 & 7.75e-02 & 6.17e-02 & 3.29e-02 & 4.26e-02 & 6.89e-02 & 10.29 & 0.18 & 9.91 & 0.16 & 9.09 & 0.03 \\
WISE J051556.03$-$674908.5 & 78.9835 & -67.8190 & 1.00 & 1.00 & 0.89 & 1.00e-02 & 2.33e-02 & 2.77e-02 & 2.39e-02 & 3.45e-03 & 6.36e-03 & 7.92e-03 & 7.30e-03 & 11.15 & 0.09 & 11.07 & 0.06 & 10.26 & 0.04 \\
WISE J051556.07$-$691041.2 & 78.9836 & -69.1781 & 1.00 & 1.00 & 0.77 & 3.32e-06 & 1.95e-05 & 2.37e-05 & 3.33e-05 & -2.52e-05 & -3.29e-05 & -3.90e-05 & -2.50e-05 & 11.59 & 0.01 & 11.77 & 0.01 & 11.83 & 0.17 \\
WISE J051556.40$-$680848.0 & 78.9850 & -68.1467 & 1.00 & 1.00 & 0.90 & 1.01e-03 & 2.49e-04 & 7.66e-04 & 7.40e-04 & 1.47e-03 & 1.80e-04 & 1.20e-03 & 8.17e-04 & 12.37 & 0.02 & 12.46 & 0.02 & 11.98 & 0.13 \\
WISE J051556.57$-$685841.2 & 78.9857 & -68.9781 & 0.99 & 1.00 & 0.73 & 7.45e-05 & -5.78e-06 & 3.83e-05 & 1.39e-04 & 7.41e-04 & 9.98e-05 & 5.60e-04 & 5.83e-04 & 12.47 & 0.01 & 12.65 & 0.02 & 12.53 & 0.32 \\
WISE J051556.58$-$682851.0 & 78.9858 & -68.4808 & 1.00 & 1.00 & 0.91 & 3.14e-03 & 2.61e-03 & 2.85e-03 & 3.08e-03 & 2.73e-03 & 2.54e-03 & 2.29e-03 & 2.54e-03 & 9.65 & 0.04 & 9.61 & 0.04 & 8.73 & 0.02 \\
WISE J051556.59$-$663512.6 & 78.9858 & -66.5868 & 1.00 & 0.95 & 0.89 & 3.55e-05 & -7.01e-06 & 7.06e-05 & 4.66e-05 & 2.56e-06 & -2.06e-05 & 5.71e-05 & 6.19e-05 & 12.03 & 0.01 & 12.19 & 0.01 & nan & nan \\
WISE J051556.73$-$690802.8 & 78.9864 & -69.1341 & 1.00 & 1.00 & 0.99 & 4.97e-03 & 1.34e-02 & 1.51e-02 & 7.97e-03 & 3.26e-03 & 8.97e-03 & 1.04e-02 & 5.87e-03 & 10.03 & 0.07 & 10.03 & 0.06 & 8.86 & 0.03 \\
WISE J051556.74$-$690425.7 & 78.9864 & -69.0738 & 1.00 & 1.00 & 0.96 & 7.50e-04 & 1.56e-03 & 1.23e-03 & 7.52e-04 & 1.03e-03 & 1.91e-03 & 1.43e-03 & 1.11e-03 & 10.81 & 0.02 & 10.96 & 0.03 & 10.69 & 0.06 \\
WISE J051556.95$-$690329.9 & 78.9873 & -69.0583 & 1.00 & 1.00 & 0.71 & 3.55e-04 & 2.13e-04 & 8.38e-05 & 5.04e-04 & 3.21e-03 & 2.16e-03 & 3.00e-03 & 2.86e-03 & 13.82 & 0.02 & 14.13 & 0.05 & nan & nan \\
WISE J051556.96$-$672842.7 & 78.9873 & -67.4785 & 1.00 & 1.00 & 0.94 & 2.87e-02 & 3.88e-02 & 3.50e-02 & 3.29e-02 & 1.63e-02 & 1.86e-02 & 1.68e-02 & 1.69e-02 & 12.28 & 0.13 & 12.12 & 0.09 & 12.06 & 0.12 \\
WISE J051557.36$-$684041.6 & 78.9890 & -68.6782 & 0.96 & 1.00 & 0.72 & -6.55e-05 & -7.59e-05 & -7.00e-05 & -1.57e-05 & 6.10e-04 & 3.29e-04 & 1.78e-04 & 2.12e-04 & 12.93 & 0.01 & 13.00 & 0.02 & 11.85 & 0.16 \\
WISE J051557.39$-$684837.5 & 78.9891 & -68.8104 & 1.00 & 1.00 & 0.96 & 1.25e-03 & 1.77e-03 & 7.64e-04 & 7.91e-04 & 1.58e-03 & 1.73e-03 & 6.47e-04 & 8.44e-04 & 11.32 & 0.02 & 11.48 & 0.03 & 11.14 & 0.10 \\
WISE J051557.57$-$654554.6 & 78.9899 & -65.7652 & 1.00 & 1.00 & 0.76 & 2.18e-03 & 1.84e-03 & 2.47e-03 & 2.52e-03 & 1.25e-03 & 1.30e-03 & 1.81e-03 & 2.06e-03 & 10.72 & 0.03 & 10.61 & 0.03 & 9.31 & 0.02 \\
WISE J051557.68$-$690550.6 & 78.9903 & -69.0974 & 1.00 & 1.00 & 0.95 & 4.68e-03 & 6.05e-03 & 5.80e-03 & 5.26e-03 & 2.03e-03 & 2.81e-03 & 3.03e-03 & 2.03e-03 & 11.75 & 0.05 & 11.79 & 0.03 & 11.45 & 0.11 \\
WISE J051557.71$-$661925.5 & 78.9905 & -66.3238 & 1.00 & 1.00 & 0.78 & 1.97e-02 & 4.17e-02 & 6.04e-02 & 7.73e-02 & 8.57e-03 & 1.97e-02 & 3.26e-02 & 3.35e-02 & 15.18 & 0.20 & 14.93 & 0.17 & nan & nan \\
WISE J051557.83$-$673830.0 & 78.9910 & -67.6417 & 0.98 & 0.95 & 0.79 & 5.81e-05 & 2.81e-05 & 9.22e-05 & 1.17e-04 & -4.32e-05 & -1.76e-04 & -1.31e-04 & 1.96e-06 & 12.38 & 0.01 & 12.50 & 0.02 & 12.32 & 0.16 \\
WISE J051557.95$-$692148.4 & 78.9914 & -69.3634 & 1.00 & 1.00 & 0.73 & 6.63e-04 & 5.33e-04 & 9.49e-04 & 6.83e-04 & 4.46e-04 & 6.61e-04 & 6.90e-05 & 6.72e-04 & 11.79 & 0.02 & 11.94 & 0.02 & 10.95 & 0.23 \\
WISE J051558.18$-$645151.7 & 78.9924 & -64.8644 & 1.00 & 1.00 & 0.98 & 1.27e-02 & 3.48e-02 & 4.63e-02 & 3.80e-02 & 5.78e-03 & 1.56e-02 & 2.08e-02 & 1.70e-02 & 10.20 & 0.11 & 10.14 & 0.07 & 9.27 & 0.03 \\
WISE J051558.25$-$682557.6 & 78.9927 & -68.4327 & 1.00 & 1.00 & 0.98 & 8.21e-03 & 6.17e-03 & 5.80e-03 & 5.60e-03 & 6.70e-03 & 4.16e-03 & 4.77e-03 & 4.25e-03 & 11.72 & 0.06 & 11.75 & 0.05 & 11.68 & 0.11 \\
WISE J051558.46$-$672534.4 & 78.9936 & -67.4262 & 1.00 & 1.00 & 0.87 & 2.90e-04 & 5.97e-06 & 1.70e-04 & 1.69e-04 & 5.49e-04 & 6.51e-05 & 4.78e-04 & 2.33e-04 & 12.70 & 0.02 & 12.78 & 0.02 & 12.41 & 0.26 \\
WISE J051558.56$-$682031.1 & 78.9940 & -68.3420 & 1.00 & 1.00 & 0.95 & 4.80e-04 & 2.18e-04 & 4.10e-04 & 3.03e-04 & 6.91e-04 & 1.99e-04 & 4.57e-04 & 2.63e-04 & 12.09 & 0.02 & 12.18 & 0.02 & 11.83 & 0.12 \\
WISE J051558.62$-$691248.7 & 78.9943 & -69.2135 & 1.00 & 1.00 & 0.83 & 2.34e-04 & 1.48e-04 & 7.18e-05 & 1.84e-04 & 5.36e-04 & 5.08e-04 & 2.64e-04 & 6.09e-04 & 12.12 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051558.69$-$684900.9 & 78.9945 & -68.8169 & 1.00 & 1.00 & 0.96 & 5.55e-03 & 1.15e-02 & 1.22e-02 & 1.22e-02 & 4.06e-03 & 8.68e-03 & 1.05e-02 & 1.04e-02 & 9.77 & 0.08 & 9.63 & 0.08 & 8.38 & 0.02 \\
WISE J051558.74$-$690627.9 & 78.9948 & -69.1077 & 1.00 & 1.00 & 0.78 & 2.44e-04 & 1.98e-05 & 4.30e-05 & 1.46e-04 & 6.57e-04 & 1.22e-04 & 8.26e-04 & 3.86e-04 & 12.73 & 0.02 & 13.00 & 0.03 & nan & nan \\
WISE J051558.77$-$690438.3 & 78.9949 & -69.0773 & 1.00 & 1.00 & 0.89 & 5.16e-04 & 8.59e-04 & 7.58e-04 & 5.83e-04 & 8.20e-04 & 1.18e-03 & 1.09e-03 & 8.73e-04 & 10.99 & 0.02 & 11.17 & 0.02 & 10.65 & 0.06 \\
WISE J051558.82$-$664552.1 & 78.9951 & -66.7645 & 1.00 & 1.00 & 0.96 & 1.17e-03 & 1.34e-03 & 1.01e-03 & 1.23e-03 & 3.19e-03 & 3.70e-03 & 2.93e-03 & 2.85e-03 & 10.55 & 0.02 & 10.62 & 0.04 & 10.03 & 0.04 \\
WISE J051558.94$-$690142.2 & 78.9956 & -69.0284 & 1.00 & 1.00 & 0.76 & 7.28e-05 & -2.43e-05 & 6.29e-05 & 1.63e-04 & 3.59e-04 & 2.21e-05 & -5.07e-05 & 3.02e-04 & 12.61 & 0.02 & 12.81 & 0.02 & 12.52 & 0.28 \\
WISE J051559.10$-$690705.6 & 78.9963 & -69.1182 & 1.00 & 1.00 & 0.84 & 7.23e-03 & 5.86e-03 & 5.47e-03 & 5.58e-03 & 5.57e-03 & 5.12e-03 & 6.19e-03 & 6.53e-03 & 11.43 & 0.05 & 11.46 & 0.05 & 10.84 & 0.06 \\
WISE J051559.20$-$644609.9 & 78.9967 & -64.7694 & 1.00 & 1.00 & 0.83 & 7.93e-05 & 3.48e-04 & 1.02e-03 & 1.55e-03 & 2.74e-04 & 5.44e-04 & 1.15e-03 & 1.34e-03 & 14.95 & 0.06 & 13.84 & 0.06 & 10.74 & 0.04 \\
WISE J051559.25$-$671624.4 & 78.9969 & -67.2734 & 1.00 & 1.00 & 0.78 & 1.86e-05 & -1.28e-06 & 1.89e-05 & 9.47e-06 & 4.96e-05 & 6.07e-06 & 5.56e-05 & 2.79e-05 & 9.98 & 0.00 & 9.84 & 0.01 & 9.73 & 0.03 \\
WISE J051559.26$-$684248.8 & 78.9969 & -68.7135 & 1.00 & 1.00 & 0.84 & 2.58e-04 & 1.74e-04 & 3.67e-04 & 1.62e-04 & 1.45e-03 & 3.72e-04 & 1.33e-03 & 5.45e-04 & 13.16 & 0.02 & 13.36 & 0.03 & 11.56 & 0.16 \\
WISE J051559.45$-$690841.0 & 78.9977 & -69.1447 & 1.00 & 1.00 & 0.84 & 5.78e-04 & 7.89e-04 & 2.55e-04 & 4.44e-04 & 5.14e-04 & 6.53e-04 & 2.03e-04 & 4.29e-04 & 11.40 & 0.02 & 11.55 & 0.02 & 10.31 & 0.10 \\
WISE J051559.45$-$692035.9 & 78.9977 & -69.3433 & 1.00 & 1.00 & 0.78 & 1.74e-03 & 7.67e-04 & 1.51e-03 & 3.57e-04 & 2.60e-03 & 1.75e-03 & 3.03e-03 & 9.66e-05 & 13.38 & 0.03 & 13.57 & 0.04 & nan & nan \\
WISE J051559.60$-$691054.2 & 78.9983 & -69.1817 & 1.00 & 0.99 & 0.76 & -5.75e-06 & -8.79e-05 & -3.31e-05 & -8.73e-06 & 3.37e-04 & 2.94e-05 & 2.31e-04 & 8.71e-05 & 12.97 & 0.02 & 13.18 & 0.02 & nan & nan \\
WISE J051600.00$-$664407.2 & 79.0000 & -66.7353 & 1.00 & 1.00 & 0.76 & 2.91e-04 & 4.55e-05 & 1.74e-04 & 2.16e-04 & 3.96e-04 & 1.14e-04 & 3.76e-04 & 4.17e-04 & 12.55 & 0.02 & 12.66 & 0.02 & 10.43 & 0.04 \\
WISE J051600.06$-$681742.7 & 79.0002 & -68.2952 & 0.99 & 0.99 & 0.76 & -6.37e-05 & -1.29e-04 & -2.75e-05 & -7.84e-05 & 4.49e-05 & 3.36e-04 & 2.34e-04 & -3.78e-05 & 13.32 & 0.02 & 13.43 & 0.02 & 11.30 & 0.12 \\
WISE J051600.08$-$674515.1 & 79.0003 & -67.7542 & 1.00 & 1.00 & 0.71 & 6.59e-04 & 1.57e-04 & 7.65e-04 & 8.42e-04 & 6.54e-03 & 4.50e-03 & 6.25e-03 & 5.56e-03 & 13.73 & 0.02 & 13.90 & 0.06 & nan & nan \\
WISE J051600.15$-$684340.9 & 79.0006 & -68.7280 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 3.18e-03 & 3.45e-03 & 2.75e-03 & 4.24e-03 & 2.37e-03 & 3.53e-03 & 2.90e-03 & 12.57 & 0.04 & 12.68 & 0.05 & nan & nan \\
WISE J051600.33$-$690416.8 & 79.0014 & -69.0713 & 1.00 & 1.00 & 0.76 & 4.90e-04 & 3.94e-04 & 3.43e-04 & 9.83e-04 & 5.68e-03 & 2.04e-03 & 4.13e-03 & 4.05e-03 & 14.02 & 0.03 & 14.32 & 0.06 & nan & nan \\
WISE J051600.76$-$683841.6 & 79.0032 & -68.6449 & 1.00 & 1.00 & 0.85 & 1.92e-04 & 4.16e-04 & 3.01e-04 & 1.23e-04 & 2.42e-04 & 5.58e-04 & 3.46e-04 & 2.32e-05 & 11.40 & 0.01 & 11.58 & 0.02 & 11.12 & 0.08 \\
WISE J051600.98$-$680835.7 & 79.0041 & -68.1433 & 1.00 & 1.00 & 0.95 & 3.85e-03 & 8.69e-03 & 8.23e-03 & 9.54e-03 & 3.81e-03 & 6.24e-03 & 4.81e-03 & 5.13e-03 & 11.82 & 0.06 & 11.80 & 0.05 & 11.28 & 0.09 \\
WISE J051601.10$-$690131.7 & 79.0046 & -69.0255 & 0.96 & 1.00 & 0.71 & 2.50e-04 & 1.11e-04 & 1.68e-05 & 8.34e-05 & 7.47e-04 & 5.82e-04 & -2.46e-05 & 1.02e-04 & 13.78 & 0.02 & 14.07 & 0.04 & nan & nan \\
WISE J051601.24$-$682905.3 & 79.0051 & -68.4848 & 1.00 & 1.00 & 0.87 & 2.15e-04 & 3.11e-04 & 2.29e-04 & 2.05e-04 & 3.86e-04 & 6.97e-04 & 4.15e-04 & 1.60e-04 & 11.09 & 0.01 & 11.25 & 0.02 & 10.82 & 0.06 \\
WISE J051601.26$-$672150.6 & 79.0052 & -67.3641 & 1.00 & 1.00 & 0.94 & 2.08e-03 & 2.21e-03 & 3.27e-03 & 2.57e-03 & 1.45e-03 & 1.70e-03 & 2.27e-03 & 1.71e-03 & 10.12 & 0.04 & 10.20 & 0.03 & 9.45 & 0.03 \\
WISE J051601.71$-$654056.4 & 79.0071 & -65.6823 & 1.00 & 1.00 & 0.93 & 3.68e-03 & 3.71e-03 & 3.70e-03 & 1.56e-03 & 2.99e-03 & 3.28e-03 & 3.16e-03 & 1.16e-03 & 11.04 & 0.04 & 11.16 & 0.04 & 10.83 & 0.05 \\
WISE J051601.77$-$672707.6 & 79.0074 & -67.4521 & 1.00 & 1.00 & 0.86 & 1.78e-04 & 8.61e-05 & 5.15e-05 & 1.23e-04 & 4.86e-04 & 7.43e-05 & 2.99e-04 & 2.91e-04 & 12.16 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J051602.24$-$680902.4 & 79.0093 & -68.1507 & 1.00 & 1.00 & 0.89 & 1.00e-03 & 8.86e-04 & 1.07e-03 & 1.11e-03 & 9.12e-04 & 6.41e-04 & 1.24e-03 & 1.07e-03 & 12.30 & 0.03 & 12.38 & 0.03 & 12.69 & 0.25 \\
WISE J051602.50$-$692236.2 & 79.0104 & -69.3767 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 2.76e-03 & 2.53e-03 & 2.29e-03 & 1.44e-03 & 1.58e-03 & 1.62e-03 & 1.88e-03 & 9.35 & 0.04 & 9.37 & 0.03 & 8.49 & 0.02 \\
WISE J051602.50$-$692404.1 & 79.0104 & -69.4011 & 1.00 & 1.00 & 0.82 & 2.78e-04 & 3.27e-04 & 3.22e-04 & 9.06e-05 & 3.94e-04 & 2.42e-04 & 3.33e-04 & 2.32e-04 & 12.89 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J051602.62$-$685346.6 & 79.0109 & -68.8963 & 1.00 & 1.00 & 0.78 & 3.60e-04 & 1.79e-04 & 9.58e-05 & 1.22e-04 & 4.76e-04 & 3.09e-04 & 6.91e-05 & 7.24e-05 & 12.23 & 0.01 & 12.39 & 0.02 & nan & nan \\
WISE J051602.64$-$685812.4 & 79.0110 & -68.9701 & 1.00 & 0.97 & 0.77 & 3.04e-04 & 7.99e-06 & 6.05e-05 & 1.92e-04 & 3.83e-04 & 1.68e-04 & -6.44e-05 & 4.34e-04 & 12.76 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J051602.66$-$663809.8 & 79.0111 & -66.6361 & 1.00 & 1.00 & 0.89 & 2.40e-03 & 4.49e-03 & 2.54e-03 & 5.07e-04 & 1.22e-03 & 2.11e-03 & 1.39e-03 & 4.66e-04 & 11.03 & 0.04 & 11.06 & 0.03 & 10.51 & 0.05 \\
WISE J051602.77$-$682807.8 & 79.0115 & -68.4688 & 1.00 & 1.00 & 0.84 & 2.27e-04 & 3.70e-04 & 4.11e-04 & 3.94e-04 & 1.90e-04 & 5.25e-04 & 7.94e-04 & 7.90e-04 & 13.34 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J051602.96$-$650144.2 & 79.0123 & -65.0289 & 1.00 & 1.00 & 0.89 & 3.21e-03 & 2.71e-03 & 1.54e-03 & 2.68e-03 & 2.44e-03 & 1.96e-03 & 1.37e-03 & 2.74e-03 & 11.03 & 0.04 & 11.09 & 0.04 & 10.62 & 0.04 \\
WISE J051603.15$-$674306.8 & 79.0131 & -67.7186 & 1.00 & 1.00 & 0.98 & 4.81e-03 & 4.93e-03 & 6.56e-03 & 1.05e-02 & 4.46e-03 & 3.54e-03 & 5.11e-03 & 7.28e-03 & 10.22 & 0.05 & 10.28 & 0.05 & 9.62 & 0.03 \\
WISE J051603.33$-$674559.1 & 79.0139 & -67.7664 & 1.00 & 1.00 & 0.93 & 2.59e-03 & 8.94e-04 & 1.83e-03 & 1.55e-03 & 2.39e-03 & 1.07e-03 & 1.75e-03 & 1.33e-03 & 12.22 & 0.03 & 12.31 & 0.03 & 12.12 & 0.13 \\
WISE J051603.36$-$661345.6 & 79.0140 & -66.2293 & 1.00 & 1.00 & 0.86 & 1.76e-04 & 1.17e-04 & 1.30e-06 & 1.12e-04 & 4.95e-04 & 4.90e-04 & 9.67e-05 & 4.85e-04 & 12.16 & 0.01 & 12.29 & 0.02 & 11.84 & 0.12 \\
WISE J051603.42$-$691228.3 & 79.0142 & -69.2079 & 1.00 & 1.00 & 0.74 & 5.01e-04 & 5.57e-05 & 4.59e-04 & 1.65e-04 & 8.09e-04 & 1.35e-04 & 5.62e-04 & 5.98e-04 & 12.29 & 0.02 & 12.48 & 0.02 & 11.61 & 0.11 \\
WISE J051603.43$-$682306.4 & 79.0143 & -68.3851 & 1.00 & 1.00 & 0.83 & 1.23e-04 & 4.07e-06 & 3.32e-05 & 5.30e-05 & 2.77e-04 & 2.14e-04 & 1.30e-04 & 2.50e-04 & 12.49 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J051603.68$-$685433.7 & 79.0153 & -68.9094 & 1.00 & 1.00 & 0.96 & 2.65e-01 & 3.22e-02 & 2.48e-01 & 9.36e-02 & 2.30e-01 & 2.39e-02 & 2.06e-01 & 7.13e-02 & 9.92 & 0.28 & 9.15 & 0.24 & 8.09 & 0.02 \\
WISE J051603.80$-$645037.4 & 79.0158 & -64.8437 & 1.00 & 1.00 & 0.88 & 2.22e-04 & 2.26e-04 & 2.47e-04 & 1.45e-04 & 3.38e-04 & 3.55e-04 & 4.27e-04 & 1.90e-04 & 9.74 & 0.01 & 9.89 & 0.01 & 9.65 & 0.03 \\
WISE J051603.89$-$662528.4 & 79.0162 & -66.4246 & 0.97 & 1.00 & 0.79 & 1.51e-04 & 1.94e-04 & 1.31e-04 & 9.09e-05 & 5.33e-04 & 5.50e-04 & 3.19e-04 & 8.08e-05 & 13.11 & 0.01 & 13.15 & 0.02 & nan & nan \\
WISE J051603.92$-$680957.2 & 79.0163 & -68.1659 & 1.00 & 1.00 & 0.94 & 3.80e-03 & 3.50e-03 & 3.59e-03 & 4.07e-03 & 2.38e-03 & 2.41e-03 & 2.46e-03 & 2.38e-03 & 12.17 & 0.04 & 12.24 & 0.03 & 12.34 & 0.19 \\
WISE J051603.97$-$653723.0 & 79.0165 & -65.6231 & 1.00 & 1.00 & 0.94 & 4.28e-03 & 4.50e-03 & 5.58e-03 & 7.21e-03 & 2.05e-03 & 3.37e-03 & 4.83e-03 & 6.09e-03 & 11.44 & 0.05 & 11.41 & 0.05 & 11.25 & 0.06 \\
WISE J051604.09$-$684509.1 & 79.0170 & -68.7525 & 1.00 & 1.00 & 0.81 & 1.38e-03 & 1.96e-03 & 1.67e-03 & 1.68e-03 & 9.83e-04 & 1.48e-03 & 1.10e-03 & 1.56e-03 & 11.36 & 0.03 & 11.39 & 0.02 & nan & nan \\
WISE J051604.17$-$684546.9 & 79.0174 & -68.7630 & 1.00 & 1.00 & 0.85 & 3.14e-04 & 1.88e-04 & 2.90e-04 & 3.66e-04 & 4.54e-04 & 4.30e-04 & 6.63e-04 & 4.80e-04 & 12.64 & 0.02 & 12.74 & 0.02 & 11.25 & 0.10 \\
WISE J051604.27$-$690438.1 & 79.0178 & -69.0772 & 1.00 & 1.00 & 0.79 & 2.03e-03 & 1.71e-03 & 1.46e-03 & 1.61e-03 & 3.93e-03 & 4.57e-03 & 3.50e-03 & 4.50e-03 & 11.29 & 0.03 & 11.38 & 0.04 & 11.21 & 0.09 \\
WISE J051604.28$-$651144.9 & 79.0178 & -65.1958 & 1.00 & 1.00 & 0.92 & 6.24e-04 & 3.94e-04 & 8.82e-04 & 1.22e-03 & 4.26e-04 & 3.29e-04 & 9.31e-04 & 1.37e-03 & 12.23 & 0.02 & 12.30 & 0.02 & 12.24 & 0.13 \\
WISE J051604.30$-$675401.4 & 79.0179 & -67.9004 & 1.00 & 1.00 & 0.91 & 1.19e-03 & 6.14e-04 & 1.20e-03 & 1.13e-03 & 1.51e-03 & 4.73e-04 & 1.36e-03 & 1.01e-03 & 11.45 & 0.02 & 11.56 & 0.03 & 11.65 & 0.10 \\
WISE J051604.32$-$685032.6 & 79.0180 & -68.8424 & 1.00 & 0.97 & 0.80 & 8.45e-06 & 2.19e-05 & 4.93e-05 & 6.22e-05 & 8.22e-05 & 5.06e-05 & 3.02e-05 & 4.51e-05 & 12.40 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J051604.58$-$673344.1 & 79.0191 & -67.5623 & 1.00 & 1.00 & 0.89 & 3.96e-03 & 2.09e-03 & 3.55e-03 & 4.35e-03 & 2.56e-03 & 1.45e-03 & 3.01e-03 & 2.57e-03 & 12.33 & 0.04 & 12.37 & 0.04 & 12.06 & 0.14 \\
WISE J051604.70$-$684238.3 & 79.0196 & -68.7106 & 1.00 & 1.00 & 0.93 & 1.20e-02 & 2.16e-02 & 1.62e-02 & 1.20e-02 & 7.37e-03 & 1.25e-02 & 8.59e-03 & 5.92e-03 & 10.85 & 0.09 & 10.91 & 0.06 & 10.01 & 0.06 \\
WISE J051604.75$-$685453.2 & 79.0198 & -68.9148 & 1.00 & 1.00 & 0.95 & 9.95e-04 & 1.82e-03 & 1.50e-03 & 2.15e-03 & 6.86e-04 & 1.40e-03 & 1.85e-03 & 2.13e-03 & 9.17 & 0.03 & 9.27 & 0.03 & 8.47 & 0.02 \\
WISE J051604.95$-$674921.7 & 79.0206 & -67.8227 & 1.00 & 1.00 & 0.90 & 1.92e-04 & 1.24e-04 & 3.66e-04 & 4.03e-04 & 2.10e-04 & 8.22e-04 & 1.46e-03 & 2.48e-03 & 13.33 & 0.03 & 13.35 & 0.05 & 11.09 & 0.07 \\
WISE J051605.10$-$691718.7 & 79.0212 & -69.2885 & 1.00 & 1.00 & 0.90 & 7.06e-03 & 8.94e-03 & 9.72e-03 & 9.90e-03 & 5.23e-03 & 8.31e-03 & 8.68e-03 & 7.63e-03 & 10.50 & 0.07 & 10.51 & 0.06 & 9.64 & 0.05 \\
WISE J051605.11$-$691446.8 & 79.0213 & -69.2463 & 1.00 & 1.00 & 0.95 & 3.49e-03 & 3.48e-03 & 3.13e-03 & 5.20e-03 & 1.50e-03 & 2.20e-03 & 1.60e-03 & 3.13e-03 & 12.14 & 0.04 & 12.20 & 0.03 & 11.07 & 0.24 \\
WISE J051605.14$-$682504.8 & 79.0214 & -68.4180 & 1.00 & 1.00 & 0.91 & 7.41e-04 & 5.12e-04 & 5.33e-04 & 4.43e-04 & 7.42e-04 & 5.77e-04 & 6.25e-04 & 3.26e-04 & 12.31 & 0.02 & 12.41 & 0.02 & 12.50 & 0.24 \\
WISE J051605.19$-$642851.6 & 79.0216 & -64.4810 & 1.00 & 1.00 & 0.93 & 1.97e-02 & 2.70e-02 & 2.63e-02 & 3.44e-02 & 1.05e-02 & 1.74e-02 & 2.13e-02 & 3.07e-02 & 11.83 & 0.14 & 11.67 & 0.14 & 11.09 & 0.07 \\
WISE J051605.19$-$681424.0 & 79.0216 & -68.2400 & 1.00 & 1.00 & 0.91 & 3.89e-04 & 7.75e-04 & 8.02e-04 & 5.55e-04 & 4.48e-04 & 8.30e-04 & 9.31e-04 & 5.40e-04 & 10.61 & 0.02 & 10.75 & 0.02 & 10.65 & 0.06 \\
WISE J051605.43$-$680923.9 & 79.0226 & -68.1567 & 1.00 & 1.00 & 0.85 & 2.04e-03 & 1.54e-03 & 7.76e-04 & 1.78e-03 & 1.84e-03 & 1.48e-03 & 8.22e-04 & 1.64e-03 & 11.27 & 0.03 & 11.32 & 0.03 & 11.44 & 0.09 \\
WISE J051605.91$-$691431.3 & 79.0246 & -69.2420 & 1.00 & 1.00 & 0.93 & 5.03e-03 & 2.00e-03 & 2.87e-03 & 7.69e-03 & 9.94e-03 & 3.75e-03 & 3.76e-03 & 1.36e-02 & 11.67 & 0.05 & 11.75 & 0.06 & 11.99 & 0.33 \\
WISE J051606.04$-$681739.5 & 79.0252 & -68.2943 & 1.00 & 1.00 & 0.89 & 1.48e-03 & 2.01e-03 & 1.65e-03 & 1.48e-03 & 1.17e-03 & 1.78e-03 & 1.82e-03 & 2.12e-03 & 9.91 & 0.03 & 9.97 & 0.03 & 9.59 & 0.03 \\
WISE J051606.04$-$682651.1 & 79.0252 & -68.4475 & 1.00 & 1.00 & 0.87 & 4.27e-05 & -4.66e-05 & 1.41e-04 & 1.32e-04 & 3.74e-05 & 4.98e-06 & 2.66e-04 & 3.65e-04 & 12.64 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J051606.06$-$682937.6 & 79.0252 & -68.4938 & 1.00 & 1.00 & 0.91 & 3.41e-03 & 4.15e-03 & 3.57e-03 & 2.45e-03 & 2.39e-03 & 3.02e-03 & 3.30e-03 & 2.00e-03 & 10.74 & 0.04 & 10.80 & 0.03 & 10.07 & 0.04 \\
WISE J051606.18$-$664719.9 & 79.0257 & -66.7889 & 1.00 & 1.00 & 0.89 & 2.74e-04 & 5.68e-04 & 4.01e-04 & 2.31e-04 & 4.77e-04 & 9.56e-04 & 6.41e-04 & 3.83e-04 & 10.80 & 0.01 & 10.98 & 0.02 & 10.53 & 0.05 \\
WISE J051606.24$-$661557.0 & 79.0260 & -66.2658 & 1.00 & 1.00 & 0.81 & 5.34e-02 & 8.38e-02 & 9.46e-02 & 7.62e-02 & 3.60e-02 & 6.43e-02 & 8.63e-02 & 7.09e-02 & 15.19 & 0.19 & 15.03 & 0.19 & nan & nan \\
WISE J051606.34$-$692212.8 & 79.0264 & -69.3702 & 1.00 & 1.00 & 0.89 & 9.52e-04 & 1.29e-03 & 1.10e-03 & 7.64e-04 & 1.11e-03 & 1.40e-03 & 1.41e-03 & 6.38e-04 & 10.99 & 0.02 & 11.16 & 0.02 & 11.89 & 0.23 \\
WISE J051606.49$-$690011.9 & 79.0270 & -69.0033 & 1.00 & 1.00 & 0.72 & 4.84e-04 & 7.17e-04 & 5.69e-04 & 7.97e-04 & 2.66e-03 & 2.41e-03 & 2.33e-03 & 1.99e-03 & 13.31 & 0.02 & 13.54 & 0.04 & nan & nan \\
WISE J051606.54$-$691410.6 & 79.0272 & -69.2363 & 1.00 & 1.00 & 0.72 & 1.26e-03 & 1.51e-03 & 2.12e-03 & 1.56e-03 & 1.58e-03 & 2.00e-03 & 2.11e-03 & 1.41e-03 & 11.11 & 0.03 & 11.22 & 0.03 & 11.47 & 0.18 \\
WISE J051606.67$-$691808.4 & 79.0278 & -69.3023 & 1.00 & 1.00 & 0.72 & 6.00e-04 & 1.19e-05 & 8.65e-04 & 2.94e-04 & 2.47e-03 & 1.39e-03 & 3.65e-03 & 8.25e-04 & 13.79 & 0.03 & 14.06 & 0.05 & nan & nan \\
WISE J051606.81$-$690602.1 & 79.0284 & -69.1006 & 1.00 & 1.00 & 0.94 & 8.94e-03 & 1.03e-02 & 1.11e-02 & 5.23e-03 & 5.34e-03 & 6.06e-03 & 6.87e-03 & 3.78e-03 & 10.75 & 0.07 & 10.84 & 0.05 & 9.10 & 0.03 \\
WISE J051606.82$-$683517.0 & 79.0284 & -68.5881 & 1.00 & 1.00 & 0.94 & 9.56e-03 & 1.49e-02 & 1.20e-02 & 3.81e-03 & 4.06e-03 & 5.48e-03 & 4.96e-03 & 2.09e-03 & 10.84 & 0.07 & 10.93 & 0.05 & 10.87 & 0.06 \\
WISE J051606.93$-$674508.7 & 79.0289 & -67.7524 & 1.00 & 1.00 & 0.77 & 1.57e-04 & 1.59e-04 & 2.31e-04 & 3.63e-04 & 3.66e-04 & 1.61e-04 & 1.60e-04 & 5.95e-04 & 12.52 & 0.01 & 12.61 & 0.02 & 12.18 & 0.14 \\
WISE J051607.09$-$675713.5 & 79.0295 & -67.9537 & 1.00 & 1.00 & 0.82 & 1.13e-03 & 5.41e-04 & 9.23e-04 & 8.74e-04 & 4.08e-03 & 4.08e-03 & 4.43e-03 & 5.40e-03 & 13.99 & 0.03 & 14.16 & 0.06 & nan & nan \\
WISE J051607.16$-$660500.2 & 79.0298 & -66.0834 & 1.00 & 1.00 & 0.95 & 7.81e-03 & 8.29e-03 & 7.96e-03 & 9.48e-03 & 1.58e-02 & 1.84e-02 & 1.73e-02 & 1.77e-02 & 10.45 & 0.06 & 10.50 & 0.09 & 9.90 & 0.03 \\
WISE J051607.22$-$675034.1 & 79.0301 & -67.8428 & 1.00 & 1.00 & 0.77 & 2.26e-04 & 3.02e-05 & 1.28e-04 & 1.62e-04 & 2.21e-04 & -5.79e-07 & 2.93e-04 & 2.09e-04 & 12.44 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J051607.22$-$671633.4 & 79.0301 & -67.2759 & 1.00 & 1.00 & 0.92 & 8.16e-03 & 2.00e-03 & 7.98e-03 & 4.25e-03 & 4.36e-03 & 1.95e-03 & 5.11e-03 & 4.11e-03 & 12.38 & 0.05 & 12.43 & 0.05 & nan & nan \\
WISE J051607.23$-$685137.6 & 79.0301 & -68.8604 & 1.00 & 1.00 & 0.77 & 2.50e-04 & 1.83e-04 & 1.84e-04 & 1.70e-04 & 4.86e-04 & 1.11e-04 & 3.27e-04 & 1.77e-04 & 11.61 & 0.01 & 11.77 & 0.02 & 11.68 & 0.12 \\
WISE J051607.24$-$684320.8 & 79.0302 & -68.7224 & 1.00 & 1.00 & 0.95 & 3.32e-03 & 1.69e-03 & 3.16e-03 & 1.99e-03 & 2.35e-03 & 1.54e-03 & 2.21e-03 & 1.55e-03 & 12.15 & 0.04 & 12.21 & 0.03 & 10.45 & 0.09 \\
WISE J051607.29$-$672947.3 & 79.0304 & -67.4965 & 1.00 & 1.00 & 0.86 & 2.82e-04 & 4.56e-04 & 3.08e-04 & 2.11e-04 & 4.02e-04 & 5.93e-04 & 5.92e-04 & 3.06e-04 & 11.03 & 0.01 & 11.19 & 0.02 & 10.60 & 0.04 \\
WISE J051607.44$-$670928.7 & 79.0310 & -67.1580 & 1.00 & 1.00 & 0.82 & 1.68e-04 & 1.16e-04 & 2.32e-05 & 1.64e-04 & 5.78e-04 & 3.26e-04 & 6.29e-05 & 5.80e-04 & 12.12 & 0.01 & 12.25 & 0.02 & 12.20 & 0.15 \\
WISE J051607.56$-$671355.7 & 79.0315 & -67.2321 & 1.00 & 1.00 & 0.95 & 8.30e-03 & 6.67e-03 & 6.43e-03 & 8.20e-03 & 1.68e-02 & 1.07e-02 & 1.25e-02 & 1.61e-02 & 13.43 & 0.06 & 13.46 & 0.08 & 12.31 & 0.14 \\
WISE J051607.68$-$652833.8 & 79.0320 & -65.4761 & 1.00 & 1.00 & 0.91 & 8.82e-04 & 2.95e-04 & 7.62e-04 & 3.96e-04 & 1.75e-03 & 9.51e-04 & 1.51e-03 & 8.06e-04 & 12.69 & 0.02 & 12.76 & 0.03 & 12.70 & 0.21 \\
WISE J051607.78$-$681213.5 & 79.0324 & -68.2038 & 0.99 & 0.96 & 0.71 & 3.92e-05 & -2.83e-05 & 5.43e-05 & -1.17e-05 & -1.05e-04 & -8.59e-05 & 1.82e-05 & -4.00e-05 & 11.97 & 0.01 & 12.14 & 0.01 & 11.52 & 0.10 \\
WISE J051607.87$-$692025.2 & 79.0328 & -69.3403 & 1.00 & 1.00 & 0.98 & 6.36e-03 & 5.69e-03 & 2.78e-03 & 9.89e-03 & 5.44e-03 & 4.79e-03 & 2.03e-03 & 8.81e-03 & 10.99 & 0.05 & 11.03 & 0.05 & 9.95 & 0.07 \\
WISE J051607.96$-$691827.8 & 79.0331 & -69.3077 & 1.00 & 1.00 & 0.88 & 5.29e-04 & 6.93e-04 & 5.45e-04 & 1.26e-04 & 6.73e-04 & 1.23e-03 & 7.18e-04 & 6.73e-05 & 11.14 & 0.02 & 11.30 & 0.02 & nan & nan \\
WISE J051608.13$-$643414.3 & 79.0339 & -64.5706 & 1.00 & 0.97 & 0.73 & 1.91e-04 & 9.00e-05 & 1.69e-04 & 1.03e-04 & 1.67e-04 & 2.87e-05 & 8.58e-05 & 2.25e-04 & 12.16 & 0.01 & 12.26 & 0.01 & 12.24 & 0.16 \\
WISE J051608.29$-$691130.3 & 79.0346 & -69.1917 & 1.00 & 1.00 & 0.93 & 1.91e-03 & 2.86e-03 & 2.44e-03 & 7.44e-04 & 1.91e-03 & 2.11e-03 & 2.06e-03 & 7.34e-04 & 11.14 & 0.03 & 11.26 & 0.03 & 11.04 & 0.07 \\
WISE J051608.35$-$691211.7 & 79.0348 & -69.2033 & 1.00 & 1.00 & 0.77 & 4.74e-04 & 3.01e-04 & 4.97e-04 & 3.20e-04 & 6.76e-04 & 7.79e-05 & 4.40e-04 & 2.56e-04 & 12.57 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J051608.51$-$681019.1 & 79.0355 & -68.1720 & 1.00 & 1.00 & 0.93 & 1.52e-03 & 2.63e-03 & 2.56e-03 & 1.78e-03 & 2.23e-03 & 5.37e-03 & 5.53e-03 & 4.38e-03 & 10.32 & 0.03 & 10.34 & 0.05 & 9.52 & 0.03 \\
WISE J051608.52$-$685634.5 & 79.0355 & -68.9429 & 1.00 & 1.00 & 0.97 & 9.33e-03 & 5.79e-03 & 9.82e-03 & 6.08e-03 & 5.75e-03 & 3.66e-03 & 6.17e-03 & 3.86e-03 & 9.85 & 0.06 & 9.86 & 0.05 & 9.17 & 0.03 \\
WISE J051608.56$-$691150.8 & 79.0357 & -69.1975 & 1.00 & 1.00 & 0.78 & 3.97e-04 & 2.65e-04 & 6.77e-04 & 5.29e-04 & 2.65e-04 & 5.65e-04 & 3.38e-04 & 7.05e-04 & 13.38 & 0.03 & 13.61 & 0.04 & 12.04 & 0.18 \\
WISE J051608.64$-$685925.6 & 79.0360 & -68.9904 & 0.99 & 1.00 & 0.72 & 3.57e-05 & -2.01e-05 & 2.50e-04 & 2.30e-04 & 3.70e-03 & 2.66e-03 & 3.14e-03 & 3.90e-03 & 13.92 & 0.02 & 14.20 & 0.05 & nan & nan \\
WISE J051608.70$-$685148.4 & 79.0363 & -68.8635 & 1.00 & 1.00 & 0.92 & 1.96e-03 & 1.59e-03 & 1.80e-03 & 2.49e-03 & 1.14e-03 & 1.40e-03 & 1.58e-03 & 2.05e-03 & 11.46 & 0.04 & 11.52 & 0.04 & 11.40 & 0.09 \\
WISE J051608.75$-$684403.0 & 79.0365 & -68.7342 & 1.00 & 1.00 & 0.92 & 1.82e-03 & 8.13e-04 & 9.20e-04 & 1.03e-03 & 1.89e-03 & 5.38e-04 & 1.07e-03 & 1.31e-03 & 12.09 & 0.03 & 12.22 & 0.04 & 12.30 & 0.35 \\
WISE J051608.81$-$690251.9 & 79.0367 & -69.0477 & 1.00 & 1.00 & 0.98 & 1.32e-03 & 2.58e-03 & 4.47e-03 & 6.15e-03 & 1.81e-03 & 5.58e-03 & 1.22e-02 & 2.06e-02 & 9.97 & 0.09 & 9.70 & 0.17 & 8.56 & 0.02 \\
WISE J051609.06$-$661818.0 & 79.0378 & -66.3050 & 1.00 & 1.00 & 0.97 & 2.53e-03 & 1.86e-03 & 1.53e-03 & 2.29e-03 & 9.94e-03 & 7.39e-03 & 5.72e-03 & 8.99e-03 & 11.12 & 0.03 & 11.22 & 0.06 & 11.00 & 0.07 \\
WISE J051609.11$-$664123.8 & 79.0379 & -66.6899 & 1.00 & 1.00 & 0.90 & 1.69e-04 & 2.93e-04 & 2.42e-04 & 1.67e-04 & 2.93e-04 & 3.94e-04 & 3.66e-04 & 2.05e-04 & 10.95 & 0.01 & 11.12 & 0.01 & 10.93 & 0.06 \\
WISE J051609.22$-$681814.9 & 79.0384 & -68.3041 & 1.00 & 1.00 & 0.93 & 1.37e-03 & 2.18e-03 & 1.97e-03 & 2.04e-03 & 1.46e-03 & 2.42e-03 & 2.63e-03 & 3.09e-03 & 9.71 & 0.03 & 9.76 & 0.04 & 9.14 & 0.03 \\
WISE J051609.23$-$692159.2 & 79.0384 & -69.3664 & 1.00 & 1.00 & 0.94 & 1.18e-03 & 1.59e-03 & 1.10e-03 & 1.02e-03 & 1.29e-03 & 1.80e-03 & 8.96e-04 & 1.09e-03 & 11.07 & 0.02 & 11.22 & 0.03 & nan & nan \\
WISE J051609.25$-$684631.2 & 79.0385 & -68.7753 & 1.00 & 1.00 & 0.91 & 1.92e-03 & 8.71e-04 & 1.64e-03 & 1.43e-03 & 1.51e-03 & 4.15e-04 & 1.22e-03 & 1.01e-03 & 12.30 & 0.03 & 12.38 & 0.03 & 10.78 & 0.07 \\
WISE J051609.26$-$681503.8 & 79.0386 & -68.2511 & 1.00 & 1.00 & 0.92 & 2.70e-02 & 5.29e-02 & 6.62e-02 & 7.47e-02 & 9.87e-03 & 1.63e-02 & 1.84e-02 & 2.14e-02 & 11.37 & 0.15 & 11.28 & 0.09 & 10.98 & 0.08 \\
WISE J051609.29$-$690102.0 & 79.0387 & -69.0172 & 1.00 & 1.00 & 0.95 & 3.48e-03 & 6.22e-03 & 6.17e-03 & 4.75e-03 & 4.02e-03 & 7.23e-03 & 7.67e-03 & 5.90e-03 & 10.53 & 0.04 & 10.73 & 0.05 & 10.04 & 0.04 \\
WISE J051609.32$-$682957.4 & 79.0388 & -68.4993 & 1.00 & 1.00 & 0.95 & 2.01e-03 & 7.19e-04 & 1.75e-03 & 5.69e-04 & 2.33e-03 & 4.43e-04 & 2.17e-03 & 4.81e-04 & 12.14 & 0.03 & 12.24 & 0.03 & nan & nan \\
WISE J051609.49$-$664320.8 & 79.0396 & -66.7224 & 0.99 & 0.97 & 0.71 & -7.48e-06 & -1.12e-05 & -4.13e-06 & 1.33e-06 & 3.60e-05 & -5.74e-06 & 1.26e-05 & 1.73e-05 & 11.25 & 0.01 & 11.12 & 0.01 & 11.06 & 0.07 \\
WISE J051609.84$-$685906.5 & 79.0410 & -68.9851 & 1.00 & 1.00 & 0.84 & 2.11e-03 & 5.24e-03 & 8.28e-03 & 8.83e-03 & 2.30e-03 & 6.43e-03 & 1.04e-02 & 1.18e-02 & 9.47 & 0.05 & 9.55 & 0.06 & 8.80 & 0.02 \\
WISE J051609.85$-$684533.7 & 79.0411 & -68.7594 & 1.00 & 1.00 & 0.83 & 5.57e-04 & 5.59e-04 & 6.30e-04 & 8.59e-04 & 1.31e-03 & 9.55e-04 & 1.51e-03 & 1.30e-03 & 11.47 & 0.02 & 11.58 & 0.02 & 11.23 & 0.13 \\
WISE J051610.02$-$680514.2 & 79.0418 & -68.0873 & 0.99 & 1.00 & 0.71 & 4.51e-04 & 2.09e-04 & 4.98e-04 & 4.86e-04 & 6.66e-03 & 4.40e-03 & 6.53e-03 & 6.09e-03 & 14.04 & 0.02 & 14.22 & 0.07 & nan & nan \\
WISE J051610.13$-$683209.7 & 79.0422 & -68.5360 & 1.00 & 1.00 & 0.75 & 4.43e-04 & 4.14e-04 & 2.55e-04 & 1.71e-04 & 3.13e-04 & 1.59e-04 & -1.05e-04 & 2.25e-04 & 12.09 & 0.01 & 12.24 & 0.02 & 12.13 & 0.17 \\
WISE J051610.28$-$690837.3 & 79.0429 & -69.1437 & 1.00 & 1.00 & 0.72 & 2.55e-04 & 1.21e-04 & 8.65e-05 & 2.66e-04 & 2.90e-04 & 3.60e-04 & 1.85e-04 & 3.74e-04 & 12.25 & 0.01 & 12.42 & 0.02 & 11.15 & 0.26 \\
WISE J051610.81$-$685959.1 & 79.0450 & -68.9997 & 1.00 & 0.95 & 0.70 & 1.55e-03 & 1.43e-03 & 1.57e-03 & 1.68e-03 & 7.23e-04 & 2.20e-05 & 1.34e-03 & 8.67e-04 & 14.05 & 0.03 & 14.35 & 0.04 & nan & nan \\
WISE J051611.02$-$682414.0 & 79.0459 & -68.4039 & 1.00 & 1.00 & 0.81 & 1.19e-04 & 1.53e-04 & 1.32e-04 & 1.40e-04 & 7.90e-05 & 1.40e-04 & 1.05e-04 & 8.46e-06 & 11.06 & 0.01 & 11.25 & 0.01 & 10.46 & 0.05 \\
WISE J051611.03$-$691611.0 & 79.0460 & -69.2697 & 1.00 & 0.99 & 0.75 & 5.18e-04 & 2.26e-04 & 4.89e-04 & 2.50e-04 & 8.20e-04 & 1.73e-04 & 5.60e-04 & 7.34e-04 & 13.59 & 0.03 & 13.79 & 0.03 & nan & nan \\
WISE J051611.03$-$685259.8 & 79.0460 & -68.8833 & 1.00 & 1.00 & 0.80 & 1.11e-04 & 1.48e-04 & 5.42e-05 & 5.17e-05 & 2.37e-04 & 1.68e-04 & 1.15e-04 & 1.56e-04 & 12.01 & 0.01 & 12.18 & 0.02 & 12.70 & 0.32 \\
WISE J051611.26$-$652620.8 & 79.0469 & -65.4391 & 1.00 & 1.00 & 0.90 & 3.94e-04 & 1.27e-04 & 2.76e-04 & 3.55e-04 & 5.51e-04 & 1.21e-04 & 3.21e-04 & 4.10e-04 & 11.97 & 0.01 & 12.07 & 0.02 & 11.84 & 0.09 \\
WISE J051611.42$-$691842.6 & 79.0476 & -69.3118 & 1.00 & 1.00 & 0.99 & 5.28e-03 & 4.47e-03 & 8.88e-03 & 8.72e-03 & 3.78e-03 & 3.07e-03 & 5.55e-03 & 5.79e-03 & 9.82 & 0.06 & 9.83 & 0.05 & 9.32 & 0.03 \\
WISE J051611.67$-$684453.7 & 79.0486 & -68.7483 & 1.00 & 1.00 & 0.93 & 4.69e-04 & 3.08e-04 & 1.23e-04 & 4.74e-04 & 8.17e-04 & 4.82e-04 & 5.11e-04 & 8.04e-04 & 10.80 & 0.01 & 10.94 & 0.02 & 10.59 & 0.08 \\
WISE J051611.76$-$685641.9 & 79.0490 & -68.9450 & 1.00 & 1.00 & 0.87 & 5.16e-03 & 5.46e-03 & 6.11e-03 & 5.67e-03 & 2.48e-03 & 3.09e-03 & 4.05e-03 & 3.25e-03 & 10.71 & 0.05 & 10.68 & 0.04 & 9.94 & 0.04 \\
WISE J051611.77$-$690943.8 & 79.0490 & -69.1622 & 1.00 & 1.00 & 0.80 & 3.94e-04 & 1.18e-04 & 2.00e-04 & 1.31e-04 & 9.30e-04 & -1.55e-05 & 1.10e-03 & 7.11e-04 & 13.51 & 0.02 & 13.87 & 0.04 & nan & nan \\
WISE J051611.80$-$644112.0 & 79.0492 & -64.6867 & 1.00 & 1.00 & 0.89 & 5.24e-04 & 2.88e-04 & 3.14e-04 & 6.21e-04 & 7.64e-04 & 3.75e-04 & 4.67e-04 & 8.55e-04 & 12.04 & 0.02 & 12.14 & 0.02 & 12.03 & 0.12 \\
WISE J051611.89$-$685153.6 & 79.0495 & -68.8649 & 1.00 & 1.00 & 0.96 & 5.50e-03 & 7.73e-03 & 5.88e-03 & 1.50e-03 & 7.38e-03 & 1.16e-02 & 8.40e-03 & 1.76e-03 & 11.40 & 0.05 & 11.49 & 0.06 & 11.15 & 0.09 \\
WISE J051612.09$-$690315.0 & 79.0504 & -69.0542 & 1.00 & 1.00 & 0.79 & 2.50e-04 & 4.19e-04 & 4.71e-04 & 5.13e-04 & 1.49e-04 & 4.38e-04 & 6.35e-04 & 7.97e-04 & 11.21 & 0.01 & 11.33 & 0.02 & 10.88 & 0.07 \\
WISE J051612.25$-$690438.8 & 79.0511 & -69.0774 & 1.00 & 1.00 & 0.94 & 5.50e-03 & 3.71e-03 & 1.73e-03 & 5.62e-03 & 4.18e-03 & 3.44e-03 & 1.30e-03 & 4.33e-03 & 12.15 & 0.04 & 12.25 & 0.04 & 12.45 & 0.25 \\
WISE J051612.31$-$684803.2 & 79.0513 & -68.8009 & 1.00 & 1.00 & 0.96 & 2.49e-03 & 2.97e-03 & 1.53e-03 & 1.83e-03 & 2.64e-03 & 3.28e-03 & 2.08e-03 & 2.01e-03 & 12.10 & 0.04 & 12.19 & 0.04 & nan & nan \\
WISE J051612.52$-$691819.4 & 79.0522 & -69.3054 & 1.00 & 0.99 & 0.78 & 1.27e-04 & 1.43e-04 & 1.11e-04 & 1.64e-04 & 2.68e-05 & -7.46e-07 & -1.36e-05 & 9.14e-05 & 12.01 & 0.01 & 12.19 & 0.01 & 12.12 & 0.25 \\
WISE J051612.76$-$691901.7 & 79.0532 & -69.3171 & 1.00 & 1.00 & 0.90 & 4.17e-03 & 1.98e-03 & 3.96e-03 & 4.19e-03 & 3.50e-03 & 1.79e-03 & 3.49e-03 & 3.87e-03 & 12.10 & 0.04 & 12.20 & 0.04 & nan & nan \\
WISE J051612.80$-$680039.6 & 79.0533 & -68.0110 & 1.00 & 1.00 & 0.97 & 4.72e-03 & 3.64e-03 & 3.20e-03 & 4.49e-03 & 3.96e-03 & 2.60e-03 & 2.69e-03 & 3.96e-03 & 12.08 & 0.04 & 12.17 & 0.04 & 12.58 & 0.22 \\
WISE J051612.93$-$691259.8 & 79.0539 & -69.2166 & 1.00 & 1.00 & 0.96 & 3.46e-03 & 5.28e-03 & 4.83e-03 & 4.07e-03 & 1.77e-03 & 3.34e-03 & 3.29e-03 & 2.60e-03 & 10.24 & 0.05 & 10.29 & 0.04 & 9.65 & 0.04 \\
WISE J051613.08$-$682704.6 & 79.0545 & -68.4513 & 1.00 & 1.00 & 0.82 & 3.68e-04 & 4.84e-04 & 4.51e-04 & 2.65e-04 & 4.13e-04 & 6.14e-04 & 6.65e-04 & 3.15e-04 & 10.84 & 0.01 & 11.00 & 0.02 & 10.76 & 0.05 \\
WISE J051613.13$-$661558.0 & 79.0547 & -66.2661 & 1.00 & 1.00 & 0.89 & 4.82e-04 & 8.08e-04 & 1.15e-03 & 1.16e-03 & 5.25e-04 & 1.39e-03 & 1.83e-03 & 1.79e-03 & 9.76 & 0.02 & 9.90 & 0.02 & 9.56 & 0.03 \\
WISE J051613.35$-$690258.3 & 79.0556 & -69.0495 & 1.00 & 1.00 & 0.95 & 4.95e-03 & 6.89e-03 & 8.94e-03 & 1.11e-02 & 2.85e-03 & 4.44e-03 & 5.78e-03 & 6.94e-03 & 11.11 & 0.06 & 11.11 & 0.06 & 10.45 & 0.06 \\
WISE J051613.47$-$680248.3 & 79.0561 & -68.0467 & 1.00 & 1.00 & 0.77 & 5.90e-05 & 3.05e-05 & 9.73e-05 & 4.25e-05 & 6.07e-04 & 7.55e-04 & 8.08e-04 & 9.85e-04 & 12.15 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J051613.50$-$671435.5 & 79.0563 & -67.2432 & 1.00 & 1.00 & 0.88 & 3.63e-04 & 7.19e-04 & 1.32e-03 & 1.53e-03 & 1.15e-03 & 1.18e-03 & 2.64e-03 & 3.12e-03 & 14.15 & 0.05 & 14.18 & 0.06 & nan & nan \\
WISE J051613.50$-$691722.1 & 79.0563 & -69.2895 & 1.00 & 1.00 & 0.80 & 3.24e-04 & 1.04e-04 & 2.38e-04 & 2.32e-04 & 2.26e-04 & 3.61e-05 & 8.42e-05 & 1.80e-04 & 12.15 & 0.01 & 12.32 & 0.02 & 10.49 & 0.09 \\
WISE J051613.63$-$652341.3 & 79.0568 & -65.3948 & 1.00 & 1.00 & 0.96 & 1.22e-03 & 3.14e-03 & 4.18e-03 & 4.56e-03 & 2.08e-03 & 5.71e-03 & 8.27e-03 & 9.25e-03 & 9.49 & 0.04 & 9.51 & 0.05 & 9.03 & 0.02 \\
WISE J051613.71$-$692318.9 & 79.0571 & -69.3886 & 1.00 & 1.00 & 0.94 & 1.36e-03 & 1.48e-03 & 1.81e-03 & 1.47e-03 & 1.26e-03 & 1.77e-03 & 2.01e-03 & 1.70e-03 & 11.76 & 0.03 & 11.97 & 0.03 & nan & nan \\
WISE J051613.92$-$670104.4 & 79.0580 & -67.0179 & 1.00 & 1.00 & 0.89 & 4.38e-03 & 7.14e-03 & 4.65e-03 & 6.70e-03 & 2.74e-03 & 5.24e-03 & 5.36e-03 & 7.14e-03 & 11.27 & 0.06 & 11.15 & 0.06 & 10.80 & 0.05 \\
WISE J051613.92$-$651803.2 & 79.0580 & -65.3009 & 1.00 & 1.00 & 0.92 & 1.60e-03 & 4.93e-04 & 1.38e-03 & 1.06e-03 & 1.19e-03 & 5.61e-04 & 1.19e-03 & 1.14e-03 & 11.96 & 0.02 & 11.99 & 0.02 & 11.77 & 0.10 \\
WISE J051614.15$-$684817.3 & 79.0590 & -68.8048 & 1.00 & 1.00 & 0.80 & 2.82e-04 & 1.04e-04 & 2.73e-04 & 4.20e-04 & 4.28e-04 & 3.42e-04 & 3.49e-06 & 2.39e-04 & 13.52 & 0.02 & 13.76 & 0.03 & nan & nan \\
WISE J051614.22$-$675734.4 & 79.0593 & -67.9596 & 1.00 & 1.00 & 0.92 & 2.51e-03 & 1.88e-03 & 1.98e-03 & 2.87e-03 & 1.57e-03 & 1.60e-03 & 1.96e-03 & 2.27e-03 & 11.92 & 0.04 & 11.98 & 0.04 & 12.26 & 0.23 \\
WISE J051614.30$-$690246.2 & 79.0596 & -69.0462 & 1.00 & 1.00 & 0.86 & 2.51e-04 & 1.03e-04 & 2.53e-04 & 7.09e-05 & 5.13e-04 & 2.50e-04 & 5.06e-04 & 4.71e-05 & 11.80 & 0.01 & 11.95 & 0.02 & 11.14 & 0.09 \\
WISE J051614.30$-$691130.1 & 79.0596 & -69.1917 & 1.00 & 1.00 & 0.96 & 3.40e-02 & 3.89e-02 & 4.44e-03 & 3.62e-02 & 2.23e-02 & 2.65e-02 & 3.95e-03 & 2.55e-02 & 10.55 & 0.11 & 10.53 & 0.10 & 9.93 & 0.04 \\
WISE J051614.51$-$643847.4 & 79.0604 & -64.6465 & 1.00 & 1.00 & 0.70 & 4.05e-05 & 1.13e-04 & 6.62e-05 & 5.94e-05 & 3.63e-04 & 9.21e-05 & 5.68e-05 & 3.45e-04 & 12.27 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J051614.70$-$682553.3 & 79.0613 & -68.4315 & 1.00 & 1.00 & 0.87 & 2.72e-04 & 3.85e-05 & 7.42e-05 & 2.05e-04 & 7.36e-04 & 4.58e-05 & 3.08e-04 & 3.04e-04 & 12.31 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J051614.83$-$661832.4 & 79.0618 & -66.3090 & 1.00 & 1.00 & 0.80 & -1.00e-03 & 4.73e-04 & 4.24e-03 & 7.45e-03 & 6.98e-04 & 1.17e-03 & 5.00e-03 & 6.70e-03 & 15.64 & 0.09 & 14.33 & 0.11 & 11.63 & 0.10 \\
WISE J051614.98$-$692123.7 & 79.0624 & -69.3566 & 1.00 & 1.00 & 0.84 & 4.02e-04 & 5.66e-05 & 2.59e-04 & 1.71e-04 & 2.54e-04 & 1.03e-04 & 9.70e-05 & 3.23e-04 & 12.20 & 0.02 & 12.39 & 0.02 & 10.78 & 0.29 \\
WISE J051615.05$-$675804.6 & 79.0627 & -67.9680 & 1.00 & 1.00 & 0.84 & 2.19e-04 & 3.38e-04 & 1.28e-04 & 1.68e-04 & 2.02e-04 & 3.23e-04 & 8.31e-05 & 1.18e-04 & 11.64 & 0.01 & 11.73 & 0.01 & 11.30 & 0.09 \\
WISE J051615.15$-$681733.3 & 79.0631 & -68.2926 & 1.00 & 0.97 & 0.79 & 3.74e-05 & 5.74e-07 & 2.80e-05 & 2.24e-05 & -3.67e-05 & -6.38e-05 & -1.83e-05 & -3.33e-05 & 11.20 & 0.01 & 11.35 & 0.01 & 10.78 & 0.06 \\
WISE J051615.56$-$681909.5 & 79.0649 & -68.3193 & 1.00 & 1.00 & 0.97 & 8.66e-03 & 5.26e-03 & 3.58e-03 & 1.02e-02 & 5.90e-03 & 3.40e-03 & 2.55e-03 & 7.00e-03 & 11.87 & 0.05 & 11.94 & 0.04 & 11.27 & 0.09 \\
WISE J051615.64$-$690622.8 & 79.0651 & -69.1063 & 1.00 & 1.00 & 0.92 & 1.25e-02 & 1.99e-02 & 2.05e-02 & 9.89e-03 & 8.36e-03 & 1.18e-02 & 1.35e-02 & 7.90e-03 & 10.70 & 0.08 & 10.85 & 0.07 & 9.54 & 0.04 \\
WISE J051615.78$-$665357.2 & 79.0657 & -66.8992 & 1.00 & 1.00 & 0.94 & 9.71e-03 & 2.66e-02 & 4.72e-02 & 6.35e-02 & 1.17e-02 & 3.22e-02 & 5.24e-02 & 6.81e-02 & 13.45 & 0.14 & 13.23 & 0.15 & 12.95 & 0.28 \\
WISE J051616.25$-$691233.4 & 79.0677 & -69.2093 & 1.00 & 1.00 & 0.76 & 4.49e-05 & 6.94e-05 & 1.12e-04 & 8.62e-05 & 6.62e-04 & 5.13e-04 & 5.37e-04 & 5.13e-04 & 13.23 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J051616.32$-$685805.0 & 79.0680 & -68.9681 & 1.00 & 1.00 & 0.94 & 1.91e-03 & 1.13e-03 & 2.21e-03 & 2.25e-03 & 1.17e-03 & 1.20e-03 & 2.14e-03 & 2.80e-03 & 12.00 & 0.04 & 12.06 & 0.04 & 11.26 & 0.09 \\
WISE J051616.34$-$673950.1 & 79.0681 & -67.6639 & 1.00 & 1.00 & 0.93 & 6.28e-04 & 9.40e-04 & 4.32e-04 & 3.74e-04 & 7.01e-04 & 1.07e-03 & 4.31e-04 & 4.26e-04 & 11.42 & 0.02 & 11.56 & 0.02 & 11.27 & 0.07 \\
WISE J051616.35$-$684404.9 & 79.0681 & -68.7347 & 1.00 & 1.00 & 0.96 & 7.08e-03 & 1.17e-02 & 1.45e-02 & 1.88e-02 & 3.64e-03 & 6.53e-03 & 8.69e-03 & 1.03e-02 & 11.12 & 0.08 & 11.13 & 0.06 & 10.40 & 0.06 \\
WISE J051616.44$-$684130.3 & 79.0685 & -68.6917 & 1.00 & 1.00 & 0.74 & 4.81e-04 & 2.95e-04 & 3.39e-04 & 4.48e-04 & 3.90e-04 & 3.51e-04 & 2.05e-04 & 5.98e-04 & 12.29 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J051616.49$-$691330.6 & 79.0687 & -69.2252 & 1.00 & 1.00 & 0.73 & 4.00e-06 & -3.02e-07 & 2.05e-05 & 5.56e-05 & 1.41e-04 & 1.03e-04 & 2.17e-04 & 2.24e-04 & 12.53 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J051616.59$-$654250.7 & 79.0691 & -65.7141 & 1.00 & 1.00 & 0.92 & 9.87e-04 & 1.59e-03 & 1.29e-03 & 1.42e-03 & 1.40e-03 & 2.51e-03 & 2.41e-03 & 2.25e-03 & 10.52 & 0.03 & 10.60 & 0.03 & 10.14 & 0.03 \\
WISE J051616.60$-$685705.4 & 79.0692 & -68.9515 & 1.00 & 1.00 & 0.94 & 1.90e-02 & 1.22e-02 & 5.71e-03 & 1.83e-02 & 8.46e-03 & 5.92e-03 & 2.76e-03 & 7.98e-03 & 11.73 & 0.08 & 11.73 & 0.05 & 9.91 & 0.04 \\
WISE J051616.67$-$681230.5 & 79.0694 & -68.2085 & 1.00 & 1.00 & 0.84 & 8.49e-04 & 3.27e-04 & 8.90e-04 & 6.16e-04 & 1.40e-03 & 2.99e-04 & 1.49e-03 & 6.78e-04 & 12.59 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J051616.75$-$692422.3 & 79.0698 & -69.4062 & 1.00 & 1.00 & 0.92 & 1.00e-03 & 8.54e-04 & 1.15e-03 & 8.90e-04 & 2.38e-03 & 1.38e-03 & 1.86e-03 & 1.51e-03 & 12.44 & 0.03 & 12.61 & 0.03 & 12.27 & 0.21 \\
WISE J051616.92$-$653848.8 & 79.0705 & -65.6469 & 1.00 & 1.00 & 0.92 & 1.26e-03 & 7.71e-04 & 1.57e-03 & 6.18e-04 & 1.37e-03 & 9.96e-04 & 1.95e-03 & 7.86e-04 & 12.59 & 0.02 & 12.67 & 0.03 & 12.66 & 0.20 \\
WISE J051616.95$-$662423.4 & 79.0706 & -66.4065 & 1.00 & 1.00 & 0.97 & 6.19e-03 & 3.30e-03 & 3.84e-03 & 5.78e-03 & 5.79e-03 & 3.01e-03 & 3.51e-03 & 5.23e-03 & 12.06 & 0.05 & 12.11 & 0.05 & 11.70 & 0.11 \\
WISE J051616.95$-$692114.6 & 79.0706 & -69.3541 & 1.00 & 1.00 & 0.91 & 6.23e-04 & 6.58e-04 & 7.25e-04 & 3.62e-04 & 7.81e-04 & 1.19e-03 & 8.81e-04 & 7.39e-04 & 11.29 & 0.02 & 11.50 & 0.02 & 10.43 & 0.10 \\
WISE J051617.22$-$670423.0 & 79.0717 & -67.0731 & 0.99 & 0.98 & 0.72 & -1.04e-04 & -2.72e-04 & -2.67e-05 & -1.15e-04 & 6.35e-04 & 3.55e-04 & 7.67e-04 & 6.80e-05 & 13.95 & 0.02 & 14.11 & 0.03 & nan & nan \\
WISE J051617.40$-$643053.9 & 79.0725 & -64.5150 & 1.00 & 1.00 & 0.93 & 5.83e-03 & 7.15e-03 & 3.98e-03 & 2.53e-03 & 3.35e-03 & 4.18e-03 & 2.16e-03 & 1.96e-03 & 10.94 & 0.05 & 10.99 & 0.04 & 10.58 & 0.05 \\
WISE J051617.42$-$682937.0 & 79.0726 & -68.4936 & 1.00 & 1.00 & 0.78 & 9.13e-05 & -2.02e-05 & -1.47e-06 & 8.13e-05 & 4.57e-04 & 1.09e-04 & 3.36e-04 & 2.21e-04 & 12.42 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J051617.42$-$672551.6 & 79.0726 & -67.4310 & 1.00 & 1.00 & 0.75 & 2.58e-04 & 4.97e-05 & 9.25e-05 & 2.68e-04 & 2.92e-04 & 3.31e-05 & 1.64e-04 & 3.12e-04 & 12.31 & 0.01 & 12.42 & 0.02 & 12.79 & 0.24 \\
WISE J051617.84$-$675112.9 & 79.0743 & -67.8536 & 1.00 & 1.00 & 0.98 & 1.08e-01 & 1.20e-01 & 3.54e-02 & 8.71e-02 & 5.38e-02 & 6.03e-02 & 2.42e-02 & 4.42e-02 & 11.75 & 0.20 & 11.53 & 0.15 & 11.21 & 0.07 \\
WISE J051617.89$-$675946.2 & 79.0745 & -67.9962 & 1.00 & 1.00 & 0.96 & 4.81e-03 & 8.04e-03 & 7.76e-03 & 7.60e-03 & 6.91e-03 & 1.35e-02 & 1.37e-02 & 1.22e-02 & 10.59 & 0.05 & 10.68 & 0.07 & 10.31 & 0.05 \\
WISE J051617.90$-$683333.5 & 79.0746 & -68.5593 & 1.00 & 1.00 & 0.85 & 1.16e-04 & 1.05e-04 & 4.09e-05 & 6.27e-05 & 4.67e-04 & 2.74e-04 & 1.39e-04 & 1.53e-04 & 12.19 & 0.01 & 12.35 & 0.02 & 11.92 & 0.16 \\
WISE J051617.96$-$672747.9 & 79.0748 & -67.4633 & 0.98 & 1.00 & 0.73 & 1.54e-05 & -1.81e-04 & -6.86e-05 & -3.02e-05 & 1.51e-03 & 2.12e-04 & 6.53e-04 & 7.44e-04 & 13.77 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J051618.20$-$691558.2 & 79.0758 & -69.2662 & 1.00 & 1.00 & 0.89 & 4.00e-04 & 6.41e-04 & 5.13e-04 & 6.23e-04 & 5.31e-04 & 1.03e-03 & 9.06e-04 & 7.87e-04 & 10.68 & 0.01 & 10.88 & 0.02 & 8.86 & 0.03 \\
WISE J051618.51$-$692628.6 & 79.0771 & -69.4413 & 1.00 & 1.00 & 0.87 & 1.48e-02 & 1.07e-02 & 7.47e-03 & 1.25e-02 & 6.00e-03 & 3.99e-03 & 4.11e-03 & 6.71e-03 & 10.94 & 0.07 & 10.90 & 0.05 & 10.51 & 0.05 \\
WISE J051618.59$-$662514.8 & 79.0774 & -66.4208 & 1.00 & 1.00 & 0.93 & 8.45e-03 & 1.33e-02 & 1.16e-02 & 1.29e-02 & 8.51e-03 & 1.35e-02 & 1.26e-02 & 1.28e-02 & 14.22 & 0.07 & 14.00 & 0.08 & 12.65 & 0.25 \\
WISE J051618.66$-$680925.7 & 79.0777 & -68.1572 & 1.00 & 1.00 & 0.90 & 1.93e-03 & 8.06e-04 & 1.66e-03 & 7.39e-04 & 1.76e-03 & 3.31e-04 & 1.57e-03 & 5.39e-04 & 12.31 & 0.03 & 12.39 & 0.02 & nan & nan \\
WISE J051618.88$-$690902.7 & 79.0787 & -69.1508 & 0.99 & 0.95 & 0.81 & -3.54e-05 & -1.36e-04 & -1.14e-04 & 2.49e-05 & 1.70e-04 & 4.28e-05 & -5.01e-06 & 3.50e-04 & 13.35 & 0.02 & 13.56 & 0.02 & nan & nan \\
WISE J051618.91$-$681102.2 & 79.0788 & -68.1840 & 1.00 & 1.00 & 0.80 & 6.54e-04 & 5.43e-04 & 8.34e-04 & 6.37e-04 & 3.65e-04 & 2.81e-04 & 3.22e-04 & 3.56e-04 & 12.62 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J051619.03$-$645047.5 & 79.0793 & -64.8465 & 1.00 & 1.00 & 0.94 & 3.09e-03 & 7.84e-03 & 1.43e-02 & 1.98e-02 & 1.99e-03 & 4.90e-03 & 8.50e-03 & 1.12e-02 & 9.78 & 0.08 & 9.79 & 0.07 & 9.07 & 0.02 \\
WISE J051619.47$-$683733.1 & 79.0811 & -68.6259 & 1.00 & 1.00 & 0.95 & 3.56e-03 & 1.65e-03 & 3.08e-03 & 1.26e-03 & 4.53e-03 & 1.57e-03 & 4.12e-03 & 1.57e-03 & 12.21 & 0.04 & 12.26 & 0.04 & 11.96 & 0.17 \\
WISE J051619.68$-$685408.9 & 79.0820 & -68.9025 & 1.00 & 1.00 & 0.90 & 5.76e-03 & 8.96e-03 & 8.16e-03 & 1.04e-02 & 2.76e-03 & 4.12e-03 & 4.11e-03 & 5.68e-03 & 10.58 & 0.06 & 10.55 & 0.05 & 10.01 & 0.04 \\
WISE J051619.74$-$672906.6 & 79.0823 & -67.4852 & 1.00 & 1.00 & 0.97 & 1.03e-02 & 2.12e-02 & 2.36e-02 & 1.47e-02 & 2.03e-02 & 4.58e-02 & 5.14e-02 & 3.52e-02 & 14.12 & 0.12 & 14.14 & 0.17 & 11.46 & 0.08 \\
WISE J051619.83$-$665646.0 & 79.0826 & -66.9461 & 1.00 & 0.97 & 0.82 & 8.14e-05 & 9.76e-05 & 1.03e-04 & 4.56e-05 & 5.06e-05 & 3.20e-05 & 8.20e-05 & -2.31e-06 & 11.14 & 0.01 & 11.28 & 0.01 & 11.08 & 0.06 \\
WISE J051619.99$-$682952.6 & 79.0833 & -68.4980 & 1.00 & 1.00 & 0.92 & 3.52e-04 & 3.94e-04 & 4.27e-04 & 1.94e-04 & 5.24e-04 & 4.57e-04 & 4.03e-04 & 1.31e-04 & 11.75 & 0.02 & 11.90 & 0.02 & 12.01 & 0.17 \\
WISE J051620.13$-$685313.8 & 79.0839 & -68.8872 & 1.00 & 1.00 & 0.92 & 5.79e-03 & 5.72e-03 & 7.57e-03 & 4.82e-03 & 3.04e-03 & 3.17e-03 & 4.51e-03 & 4.15e-03 & 10.94 & 0.06 & 10.97 & 0.05 & 10.26 & 0.05 \\
WISE J051620.18$-$682055.8 & 79.0841 & -68.3488 & 1.00 & 0.99 & 0.86 & 3.97e-04 & 3.29e-04 & 2.36e-04 & 2.81e-04 & 1.81e-04 & 3.12e-04 & 1.67e-04 & 8.88e-05 & 12.20 & 0.01 & 12.31 & 0.02 & 11.59 & 0.10 \\
WISE J051620.48$-$690634.1 & 79.0853 & -69.1095 & 1.00 & 1.00 & 0.86 & 4.88e-05 & 9.63e-05 & 5.50e-05 & 1.03e-04 & 2.59e-04 & 1.39e-04 & 8.90e-06 & 2.01e-04 & 12.03 & 0.02 & 12.22 & 0.02 & 10.64 & 0.09 \\
WISE J051620.70$-$660532.8 & 79.0863 & -66.0925 & 0.97 & 0.98 & 0.85 & -3.73e-05 & -8.69e-05 & -2.77e-05 & -4.35e-05 & -3.25e-05 & -1.38e-04 & 3.86e-06 & -1.05e-04 & 12.28 & 0.01 & 12.33 & 0.02 & 11.94 & 0.11 \\
WISE J051620.71$-$660611.9 & 79.0863 & -66.1033 & 1.00 & 1.00 & 0.95 & 3.19e-03 & 7.14e-03 & 8.18e-03 & 4.81e-03 & 2.68e-03 & 6.90e-03 & 8.48e-03 & 5.21e-03 & 11.03 & 0.05 & 11.06 & 0.05 & 10.56 & 0.04 \\
WISE J051620.86$-$691701.0 & 79.0869 & -69.2836 & 1.00 & 1.00 & 0.87 & 9.57e-04 & 3.91e-04 & 7.00e-04 & 5.44e-04 & 1.32e-03 & 7.44e-04 & 5.80e-04 & 1.18e-03 & 12.33 & 0.02 & 12.48 & 0.03 & nan & nan \\
WISE J051620.90$-$664351.6 & 79.0871 & -66.7310 & 1.00 & 1.00 & 0.90 & 6.53e-04 & 1.36e-03 & 1.37e-03 & 1.38e-03 & 5.58e-04 & 1.29e-03 & 1.59e-03 & 1.71e-03 & 9.82 & 0.02 & 9.88 & 0.03 & 9.37 & 0.03 \\
WISE J051621.12$-$692001.2 & 79.0880 & -69.3337 & 1.00 & 1.00 & 0.77 & 4.36e-04 & 1.55e-04 & 2.82e-04 & 3.35e-04 & 3.21e-04 & 1.63e-05 & 1.59e-04 & 1.06e-04 & 12.03 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J051621.81$-$691816.1 & 79.0909 & -69.3045 & 1.00 & 1.00 & 0.82 & 5.33e-04 & 2.25e-04 & 3.28e-04 & 3.15e-04 & 7.10e-04 & 5.11e-04 & 1.15e-04 & 7.30e-04 & 11.94 & 0.02 & 12.12 & 0.02 & nan & nan \\
WISE J051621.90$-$684604.6 & 79.0913 & -68.7679 & 1.00 & 1.00 & 0.92 & 8.19e-04 & 3.51e-04 & 6.20e-04 & 3.68e-04 & 1.08e-03 & 2.88e-04 & 9.15e-04 & 1.98e-04 & 12.31 & 0.02 & 12.40 & 0.02 & 11.81 & 0.32 \\
WISE J051621.97$-$690559.0 & 79.0915 & -69.0997 & 1.00 & 1.00 & 0.83 & 2.93e-04 & 2.46e-04 & 9.36e-05 & 2.87e-04 & 5.73e-04 & 4.21e-04 & 2.05e-04 & 4.62e-04 & 12.18 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J051622.00$-$685040.8 & 79.0917 & -68.8447 & 1.00 & 1.00 & 0.85 & 1.36e-03 & 1.06e-03 & 1.46e-03 & 8.38e-04 & 2.27e-03 & 9.32e-04 & 1.48e-03 & 1.09e-03 & 12.51 & 0.02 & 12.57 & 0.03 & nan & nan \\
WISE J051622.14$-$672638.9 & 79.0923 & -67.4441 & 1.00 & 1.00 & 0.94 & 8.02e-03 & 2.01e-02 & 2.74e-02 & 2.66e-02 & 3.88e-03 & 9.02e-03 & 1.13e-02 & 1.06e-02 & 11.71 & 0.09 & 11.65 & 0.06 & 11.77 & 0.15 \\
WISE J051622.21$-$675734.3 & 79.0925 & -67.9595 & 1.00 & 1.00 & 0.96 & 5.08e-03 & 5.35e-03 & 3.40e-03 & 5.34e-03 & 3.28e-03 & 3.73e-03 & 2.22e-03 & 3.09e-03 & 10.80 & 0.05 & 10.85 & 0.04 & 10.29 & 0.06 \\
WISE J051622.38$-$685759.0 & 79.0932 & -68.9664 & 1.00 & 1.00 & 0.89 & 5.17e-04 & 8.27e-04 & 3.91e-04 & 2.60e-04 & 7.03e-04 & 1.23e-03 & 4.82e-04 & 2.33e-04 & 11.09 & 0.02 & 11.28 & 0.02 & 10.99 & 0.09 \\
WISE J051622.39$-$690546.4 & 79.0933 & -69.0962 & 1.00 & 1.00 & 0.89 & 4.82e-03 & 3.97e-03 & 2.92e-03 & 4.42e-03 & 7.75e-03 & 7.62e-03 & 8.44e-03 & 1.06e-02 & 10.69 & 0.04 & 10.82 & 0.06 & 10.89 & 0.10 \\
WISE J051622.56$-$680202.8 & 79.0940 & -68.0341 & 1.00 & 1.00 & 0.72 & 2.11e-04 & -5.42e-05 & 2.15e-04 & 1.50e-04 & 9.17e-04 & 7.89e-04 & 1.04e-03 & 9.70e-04 & 13.40 & 0.02 & 13.27 & 0.03 & nan & nan \\
WISE J051622.57$-$680315.3 & 79.0941 & -68.0543 & 1.00 & 1.00 & 0.95 & 3.39e-03 & 9.26e-04 & 2.33e-03 & 1.61e-03 & 4.01e-03 & 1.21e-03 & 2.84e-03 & 1.68e-03 & 12.33 & 0.03 & 12.37 & 0.04 & 12.65 & 0.28 \\
WISE J051622.61$-$674314.5 & 79.0942 & -67.7207 & 1.00 & 1.00 & 0.96 & 2.55e-03 & 2.42e-03 & 2.38e-03 & 2.10e-03 & 8.73e-03 & 9.16e-03 & 7.43e-03 & 6.78e-03 & 10.94 & 0.03 & 11.01 & 0.06 & 10.35 & 0.04 \\
WISE J051622.71$-$662111.0 & 79.0946 & -66.3531 & 1.00 & 1.00 & 0.98 & 9.22e-03 & 7.57e-03 & 1.09e-02 & 1.45e-02 & 6.25e-03 & 5.05e-03 & 7.59e-03 & 1.03e-02 & 9.19 & 0.08 & 9.17 & 0.07 & 8.42 & 0.02 \\
WISE J051622.71$-$674929.8 & 79.0946 & -67.8249 & 1.00 & 1.00 & 0.90 & 9.03e-04 & 6.27e-04 & 9.39e-04 & 1.19e-03 & 7.32e-04 & 6.32e-04 & 9.01e-04 & 1.16e-03 & 12.31 & 0.03 & 12.40 & 0.03 & nan & nan \\
WISE J051622.79$-$692010.9 & 79.0949 & -69.3364 & 1.00 & 1.00 & 0.82 & 4.24e-04 & 3.64e-04 & 5.36e-04 & 4.58e-04 & 3.48e-04 & 4.04e-04 & 7.54e-04 & 6.97e-04 & 12.53 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J051622.80$-$660258.8 & 79.0950 & -66.0497 & 1.00 & 1.00 & 0.96 & 8.51e-04 & 1.49e-03 & 2.11e-03 & 2.55e-03 & 1.15e-03 & 2.73e-03 & 4.25e-03 & 4.53e-03 & 12.58 & 0.03 & 12.63 & 0.04 & 12.28 & 0.17 \\
WISE J051622.81$-$692614.5 & 79.0951 & -69.4374 & 1.00 & 1.00 & 0.77 & 9.62e-05 & 1.55e-04 & 1.66e-04 & 1.45e-04 & 1.40e-04 & 3.53e-04 & 4.75e-04 & 5.13e-04 & 9.69 & 0.01 & 9.92 & 0.01 & 9.69 & 0.04 \\
WISE J051623.24$-$680816.4 & 79.0968 & -68.1379 & 0.96 & 0.97 & 0.74 & -1.08e-04 & -1.71e-04 & -4.60e-05 & -1.06e-04 & 1.08e-04 & 4.34e-06 & 2.77e-04 & -4.88e-05 & 12.91 & 0.01 & 13.09 & 0.02 & nan & nan \\
WISE J051623.38$-$683712.7 & 79.0974 & -68.6202 & 1.00 & 1.00 & 0.92 & 1.71e-03 & 1.48e-03 & 7.63e-04 & 1.24e-03 & 8.64e-04 & 7.92e-04 & 7.46e-05 & 7.77e-04 & 12.15 & 0.03 & 12.22 & 0.02 & 11.96 & 0.15 \\
WISE J051623.39$-$690015.1 & 79.0975 & -69.0042 & 1.00 & 1.00 & 0.91 & 9.42e-03 & 1.15e-02 & 1.21e-02 & 1.02e-02 & 5.47e-03 & 5.11e-03 & 5.90e-03 & 6.14e-03 & 9.20 & 0.07 & 9.20 & 0.05 & 8.43 & 0.02 \\
WISE J051623.56$-$692306.6 & 79.0982 & -69.3852 & 1.00 & 1.00 & 0.95 & 1.25e-02 & 9.33e-03 & 4.34e-03 & 1.08e-02 & 1.01e-02 & 6.85e-03 & 3.58e-03 & 9.71e-03 & 11.34 & 0.06 & 11.39 & 0.06 & 12.29 & 0.29 \\
WISE J051623.60$-$691641.8 & 79.0983 & -69.2783 & 1.00 & 1.00 & 0.95 & 1.37e-02 & 3.35e-03 & 1.47e-02 & 9.72e-03 & 1.10e-02 & 3.83e-03 & 1.32e-02 & 9.35e-03 & 10.01 & 0.08 & 9.97 & 0.07 & 9.30 & 0.07 \\
WISE J051623.80$-$673046.4 & 79.0992 & -67.5129 & 1.00 & 1.00 & 0.92 & 1.16e-03 & 9.41e-04 & 9.95e-04 & 1.31e-03 & 1.55e-03 & 1.07e-03 & 1.13e-03 & 1.36e-03 & 12.30 & 0.02 & 12.38 & 0.03 & 13.21 & 0.34 \\
WISE J051623.82$-$680634.7 & 79.0993 & -68.1096 & 1.00 & 0.99 & 0.74 & 1.11e-04 & 5.82e-05 & 1.78e-04 & 8.77e-05 & 2.89e-04 & 2.86e-04 & 1.54e-04 & 4.26e-04 & 13.23 & 0.02 & 13.31 & 0.02 & 11.23 & 0.09 \\
WISE J051624.33$-$690903.8 & 79.1014 & -69.1511 & 1.00 & 1.00 & 0.81 & 3.45e-04 & 1.60e-04 & 2.70e-04 & 1.33e-04 & 3.75e-04 & 3.77e-04 & 3.59e-04 & 1.07e-04 & 11.32 & 0.01 & 11.51 & 0.02 & 10.90 & 0.08 \\
WISE J051624.44$-$691205.4 & 79.1018 & -69.2015 & 1.00 & 1.00 & 0.84 & 1.10e-03 & 1.87e-03 & 1.77e-03 & 1.29e-03 & 9.32e-04 & 1.78e-03 & 1.96e-03 & 1.84e-03 & 10.54 & 0.03 & 10.65 & 0.04 & 10.37 & 0.06 \\
WISE J051624.49$-$685528.0 & 79.1020 & -68.9245 & 1.00 & 1.00 & 0.87 & 6.65e-04 & 1.88e-03 & 3.27e-03 & 3.29e-03 & 7.81e-04 & 1.15e-03 & 2.19e-03 & 2.26e-03 & 13.92 & 0.05 & 12.96 & 0.04 & 10.26 & 0.04 \\
WISE J051624.70$-$665934.3 & 79.1029 & -66.9929 & 1.00 & 0.99 & 0.72 & 1.43e-04 & 8.36e-07 & 4.44e-05 & 1.14e-04 & 3.54e-04 & -3.65e-05 & 1.92e-04 & 1.48e-04 & 12.25 & 0.01 & 12.37 & 0.02 & 12.09 & 0.13 \\
WISE J051625.01$-$680258.3 & 79.1042 & -68.0495 & 1.00 & 1.00 & 0.74 & 1.98e-04 & 8.86e-05 & 2.55e-04 & 1.84e-04 & 1.11e-04 & 4.38e-05 & 2.32e-04 & 3.26e-04 & 12.19 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051625.02$-$684926.9 & 79.1043 & -68.8241 & 1.00 & 1.00 & 0.97 & 2.66e-03 & 5.68e-03 & 6.83e-03 & 5.67e-03 & 2.53e-03 & 6.26e-03 & 8.21e-03 & 6.99e-03 & 10.14 & 0.05 & 10.22 & 0.06 & 9.21 & 0.03 \\
WISE J051625.10$-$684915.9 & 79.1046 & -68.8211 & 1.00 & 1.00 & 0.93 & 4.65e-03 & 4.16e-03 & 4.98e-03 & 2.58e-03 & 4.52e-03 & 2.89e-03 & 3.89e-03 & 2.38e-03 & 11.37 & 0.04 & 11.45 & 0.04 & 9.54 & 0.03 \\
WISE J051625.21$-$691755.4 & 79.1050 & -69.2987 & 1.00 & 1.00 & 0.89 & 6.54e-04 & 1.14e-03 & 9.50e-04 & 8.25e-04 & 8.03e-04 & 1.92e-03 & 2.16e-03 & 1.46e-03 & 10.36 & 0.02 & 10.56 & 0.03 & 10.54 & 0.09 \\
WISE J051625.40$-$682901.4 & 79.1058 & -68.4837 & 1.00 & 1.00 & 0.82 & 4.23e-03 & 3.06e-03 & 3.24e-03 & 4.59e-03 & 2.77e-03 & 2.12e-03 & 1.97e-03 & 3.30e-03 & 12.55 & 0.04 & 12.57 & 0.04 & 12.34 & 0.20 \\
WISE J051625.45$-$671809.1 & 79.1061 & -67.3025 & 1.00 & 1.00 & 0.95 & 2.35e-03 & 4.87e-03 & 5.43e-03 & 3.48e-03 & 2.30e-03 & 5.64e-03 & 6.48e-03 & 4.30e-03 & 10.12 & 0.04 & 10.19 & 0.05 & 9.65 & 0.03 \\
WISE J051625.47$-$643844.9 & 79.1061 & -64.6458 & 1.00 & 1.00 & 0.82 & 1.10e-04 & 1.82e-04 & 8.41e-05 & 1.13e-04 & 5.42e-05 & 1.07e-04 & 5.21e-05 & 3.20e-05 & 11.55 & 0.01 & 11.68 & 0.01 & 11.56 & 0.09 \\
WISE J051625.78$-$684750.3 & 79.1074 & -68.7973 & 1.00 & 1.00 & 0.74 & 2.86e-04 & 1.97e-04 & 8.97e-05 & 3.06e-04 & 2.38e-04 & 1.50e-04 & 4.19e-05 & 3.02e-04 & 11.98 & 0.01 & 12.14 & 0.02 & nan & nan \\
WISE J051625.91$-$685754.7 & 79.1079 & -68.9652 & 1.00 & 1.00 & 0.97 & 9.46e-03 & 1.13e-02 & 4.08e-03 & 4.94e-03 & 4.43e-03 & 5.60e-03 & 2.15e-03 & 2.38e-03 & 10.98 & 0.06 & 10.88 & 0.04 & 9.51 & 0.04 \\
WISE J051625.96$-$692110.2 & 79.1082 & -69.3528 & 1.00 & 1.00 & 0.95 & 1.76e-03 & 2.40e-03 & 7.10e-04 & 9.00e-04 & 2.63e-03 & 3.88e-03 & 1.10e-03 & 1.39e-03 & 11.24 & 0.03 & 11.47 & 0.03 & 9.65 & 0.07 \\
WISE J051626.24$-$664322.4 & 79.1093 & -66.7229 & 1.00 & 1.00 & 0.79 & 2.88e-03 & 2.44e-03 & 2.09e-03 & 3.03e-03 & 2.21e-03 & 1.93e-03 & 1.69e-03 & 3.00e-03 & 10.91 & 0.04 & 10.98 & 0.04 & 10.40 & 0.04 \\
WISE J051626.33$-$690959.7 & 79.1097 & -69.1666 & 1.00 & 1.00 & 0.99 & 7.54e-02 & 1.40e-01 & 1.85e-01 & 2.23e-01 & 4.61e-02 & 8.43e-02 & 1.14e-01 & 1.42e-01 & 11.22 & 0.25 & 10.85 & 0.20 & 10.13 & 0.04 \\
WISE J051626.33$-$661122.9 & 79.1097 & -66.1897 & 1.00 & 1.00 & 0.97 & 4.72e-03 & 5.73e-03 & 2.84e-03 & 4.88e-03 & 3.28e-03 & 3.79e-03 & 1.94e-03 & 3.40e-03 & 11.01 & 0.04 & 11.04 & 0.04 & 9.35 & 0.03 \\
WISE J051626.36$-$690624.9 & 79.1098 & -69.1069 & 1.00 & 1.00 & 0.91 & 5.48e-03 & 7.47e-03 & 4.08e-03 & 3.74e-03 & 2.50e-03 & 2.91e-03 & 1.81e-03 & 1.30e-03 & 11.46 & 0.05 & 11.51 & 0.04 & 11.62 & 0.27 \\
WISE J051626.39$-$690652.7 & 79.1100 & -69.1146 & 1.00 & 1.00 & 0.91 & 1.21e-03 & 9.43e-04 & 4.89e-04 & 1.24e-03 & 1.58e-03 & 1.02e-03 & 5.58e-04 & 1.94e-03 & 11.59 & 0.02 & 11.75 & 0.02 & 9.90 & 0.04 \\
WISE J051626.53$-$671647.1 & 79.1105 & -67.2797 & 1.00 & 1.00 & 0.89 & 3.55e-04 & 1.19e-04 & 2.43e-04 & 1.48e-04 & 5.85e-04 & 1.91e-04 & 3.10e-04 & 2.67e-04 & 12.20 & 0.01 & 12.31 & 0.02 & 11.90 & 0.10 \\
WISE J051626.67$-$692430.8 & 79.1111 & -69.4086 & 1.00 & 1.00 & 0.94 & 1.21e-03 & 2.03e-03 & 3.20e-03 & 4.34e-03 & 3.27e-03 & 6.88e-03 & 1.06e-02 & 1.27e-02 & 13.65 & 0.07 & 13.58 & 0.11 & nan & nan \\
WISE J051626.76$-$684055.2 & 79.1115 & -68.6820 & 0.99 & 0.98 & 0.72 & -8.09e-05 & -2.01e-04 & -6.35e-05 & -1.06e-04 & 2.84e-05 & -8.08e-05 & -2.32e-05 & 1.40e-04 & 13.45 & 0.02 & 13.69 & 0.03 & nan & nan \\
WISE J051626.90$-$691053.1 & 79.1121 & -69.1814 & 1.00 & 1.00 & 0.95 & 5.91e-03 & 5.87e-03 & 2.89e-03 & 3.44e-03 & 5.53e-03 & 6.54e-03 & 3.59e-03 & 4.18e-03 & 10.82 & 0.05 & 10.90 & 0.05 & 10.67 & 0.06 \\
WISE J051626.91$-$684846.0 & 79.1121 & -68.8128 & 1.00 & 1.00 & 0.97 & 2.29e-03 & 3.63e-03 & 4.88e-03 & 8.01e-03 & 2.15e-03 & 3.24e-03 & 3.65e-03 & 6.30e-03 & 10.95 & 0.05 & 10.99 & 0.04 & 10.57 & 0.08 \\
WISE J051627.05$-$682753.5 & 79.1127 & -68.4649 & 1.00 & 1.00 & 0.96 & 7.95e-03 & 2.39e-03 & 7.75e-03 & 1.54e-03 & 6.14e-03 & 2.03e-03 & 6.20e-03 & 1.82e-03 & 12.42 & 0.05 & 12.49 & 0.05 & nan & nan \\
WISE J051627.14$-$675329.9 & 79.1131 & -67.8916 & 1.00 & 1.00 & 0.72 & 3.30e-03 & 5.03e-03 & 3.18e-03 & 2.40e-03 & 3.33e-03 & 5.56e-03 & 3.79e-03 & 3.04e-03 & 11.01 & 0.04 & 11.04 & 0.05 & 10.13 & 0.04 \\
WISE J051627.28$-$680920.4 & 79.1137 & -68.1557 & 1.00 & 1.00 & 0.90 & 3.20e-03 & 2.91e-03 & 3.10e-03 & 2.93e-03 & 5.29e-03 & 7.20e-03 & 8.16e-03 & 7.43e-03 & 10.64 & 0.04 & 10.68 & 0.06 & 9.94 & 0.04 \\
WISE J051627.39$-$690733.2 & 79.1141 & -69.1259 & 1.00 & 1.00 & 0.95 & 1.54e-03 & 1.25e-03 & 4.67e-04 & 1.59e-03 & 1.38e-03 & 1.13e-03 & 3.22e-04 & 1.43e-03 & 11.50 & 0.03 & 11.64 & 0.02 & 10.92 & 0.10 \\
WISE J051627.48$-$690045.1 & 79.1145 & -69.0125 & 1.00 & 1.00 & 0.96 & 2.29e-03 & 3.40e-03 & 2.22e-03 & 3.17e-03 & 1.92e-03 & 2.97e-03 & 1.99e-03 & 2.74e-03 & 10.65 & 0.04 & 10.71 & 0.04 & 10.21 & 0.04 \\
WISE J051627.65$-$691325.1 & 79.1152 & -69.2236 & 1.00 & 1.00 & 0.93 & 1.15e-02 & 3.92e-03 & 7.05e-03 & 9.26e-03 & 6.27e-03 & 2.35e-03 & 4.26e-03 & 5.87e-03 & 12.58 & 0.06 & 12.69 & 0.05 & nan & nan \\
WISE J051627.68$-$684613.4 & 79.1153 & -68.7704 & 1.00 & 1.00 & 0.80 & 2.57e-03 & 2.04e-03 & 2.75e-03 & 9.49e-04 & 2.34e-03 & 1.22e-03 & 2.64e-03 & 1.13e-03 & 10.74 & 0.03 & 10.87 & 0.03 & 9.63 & 0.04 \\
WISE J051627.77$-$692338.3 & 79.1157 & -69.3940 & 1.00 & 1.00 & 0.84 & 3.07e-04 & 3.27e-04 & 1.71e-04 & 2.42e-04 & 2.87e-04 & 2.97e-04 & 1.64e-04 & 1.42e-04 & 11.78 & 0.01 & 11.92 & 0.02 & 9.74 & 0.04 \\
WISE J051627.91$-$653308.8 & 79.1163 & -65.5525 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 1.59e-03 & 1.34e-03 & 4.23e-04 & 2.72e-03 & 3.14e-03 & 1.73e-03 & 7.74e-04 & 11.45 & 0.03 & 11.57 & 0.03 & 10.75 & 0.05 \\
WISE J051628.04$-$660446.2 & 79.1168 & -66.0795 & 1.00 & 1.00 & 0.89 & 3.53e-04 & 3.40e-04 & 3.00e-04 & 4.00e-04 & 3.94e-04 & 4.25e-04 & 4.09e-04 & 3.45e-04 & 10.06 & 0.01 & 10.21 & 0.01 & 9.94 & 0.03 \\
WISE J051628.04$-$691808.5 & 79.1168 & -69.3024 & 1.00 & 0.99 & 0.79 & 5.17e-04 & 8.10e-05 & 2.13e-04 & 1.39e-04 & 2.81e-04 & -6.14e-05 & 7.88e-05 & 1.84e-04 & 12.37 & 0.02 & 12.54 & 0.02 & 11.49 & 0.18 \\
WISE J051628.15$-$691930.9 & 79.1173 & -69.3253 & 1.00 & 1.00 & 0.72 & 6.32e-05 & 1.16e-04 & 1.76e-04 & 1.78e-04 & 8.73e-05 & 2.11e-04 & 3.25e-04 & 3.64e-04 & 9.63 & 0.01 & 9.84 & 0.01 & 9.87 & 0.04 \\
WISE J051628.46$-$690604.0 & 79.1186 & -69.1011 & 1.00 & 1.00 & 0.77 & 3.82e-04 & 4.60e-05 & 4.72e-04 & 1.96e-04 & 3.96e-04 & 1.39e-04 & 3.31e-04 & 2.79e-04 & 12.64 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J051628.71$-$671138.5 & 79.1196 & -67.1940 & 1.00 & 1.00 & 1.00 & 1.11e-01 & 2.47e-01 & 3.98e-01 & 5.20e-01 & 1.43e-01 & 3.07e-01 & 5.03e-01 & 6.56e-01 & 14.08 & 0.53 & 14.03 & 0.60 & 12.87 & 0.25 \\
WISE J051628.81$-$661032.4 & 79.1201 & -66.1757 & 0.98 & 1.00 & 0.73 & 3.27e-05 & -1.86e-04 & -3.47e-05 & -1.24e-04 & 7.47e-04 & 2.52e-04 & 1.09e-03 & 1.15e-03 & 13.50 & 0.02 & 13.59 & 0.03 & nan & nan \\
WISE J051628.83$-$683702.7 & 79.1201 & -68.6174 & 1.00 & 1.00 & 0.95 & 4.96e-05 & 4.35e-04 & 1.06e-03 & 1.72e-03 & 7.33e-05 & 2.59e-04 & 7.13e-04 & 1.14e-03 & 12.73 & 0.04 & 11.78 & 0.03 & 9.26 & 0.03 \\
WISE J051628.89$-$685904.6 & 79.1204 & -68.9846 & 1.00 & 1.00 & 0.89 & 5.73e-04 & 4.48e-04 & 4.49e-04 & 5.11e-04 & 6.99e-04 & 9.79e-04 & 9.39e-04 & 5.60e-04 & 10.48 & 0.02 & 10.70 & 0.02 & 10.25 & 0.05 \\
WISE J051629.07$-$651659.7 & 79.1211 & -65.2833 & 1.00 & 1.00 & 0.87 & 1.96e-03 & 3.71e-03 & 4.35e-03 & 3.14e-03 & 2.36e-03 & 6.26e-03 & 8.08e-03 & 6.30e-03 & 10.73 & 0.04 & 10.84 & 0.05 & 10.44 & 0.04 \\
WISE J051629.07$-$653629.9 & 79.1211 & -65.6083 & 1.00 & 1.00 & 0.86 & 1.96e-04 & 2.66e-04 & 1.54e-04 & 1.67e-04 & 4.20e-04 & 5.03e-04 & 2.94e-04 & 4.16e-04 & 11.70 & 0.01 & 11.85 & 0.02 & 11.67 & 0.08 \\
WISE J051629.13$-$664600.5 & 79.1214 & -66.7668 & 1.00 & 1.00 & 0.83 & 6.20e-04 & 2.16e-04 & 3.65e-04 & 5.72e-04 & 3.68e-04 & 9.93e-05 & 2.88e-04 & 2.41e-04 & 12.05 & 0.01 & 12.16 & 0.02 & 11.94 & 0.12 \\
WISE J051629.33$-$675911.5 & 79.1222 & -67.9865 & 1.00 & 1.00 & 0.96 & 1.03e-02 & 1.76e-02 & 1.29e-02 & 6.11e-03 & 7.10e-03 & 1.37e-02 & 1.01e-02 & 4.04e-03 & 10.58 & 0.08 & 10.58 & 0.07 & 9.34 & 0.04 \\
WISE J051629.37$-$650418.9 & 79.1224 & -65.0719 & 1.00 & 1.00 & 0.92 & 1.03e-03 & 1.18e-03 & 6.30e-04 & 8.25e-04 & 8.06e-04 & 1.08e-03 & 6.63e-04 & 6.75e-04 & 11.12 & 0.02 & 11.25 & 0.02 & 10.88 & 0.05 \\
WISE J051629.50$-$690443.7 & 79.1229 & -69.0788 & 1.00 & 1.00 & 0.78 & 3.46e-04 & 1.58e-04 & 2.99e-04 & 2.52e-04 & 5.84e-04 & 4.02e-04 & 5.51e-04 & 6.95e-04 & 13.18 & 0.02 & 13.37 & 0.03 & 11.24 & 0.09 \\
WISE J051629.61$-$691540.0 & 79.1234 & -69.2611 & 1.00 & 1.00 & 0.92 & 2.78e-03 & 4.71e-03 & 4.99e-03 & 3.16e-03 & 2.68e-03 & 3.32e-03 & 4.03e-03 & 2.31e-03 & 11.03 & 0.05 & 11.08 & 0.04 & 10.18 & 0.07 \\
WISE J051629.76$-$682505.5 & 79.1240 & -68.4182 & 0.98 & 0.96 & 0.72 & -7.34e-05 & -2.14e-04 & 4.93e-05 & -1.00e-04 & -5.69e-04 & -4.71e-04 & -3.72e-04 & -3.79e-04 & 13.98 & 0.02 & 14.16 & 0.03 & nan & nan \\
WISE J051630.12$-$684940.9 & 79.1255 & -68.8280 & 1.00 & 1.00 & 0.81 & 1.06e-03 & 1.26e-03 & 9.73e-04 & 8.93e-04 & 7.31e-04 & 1.39e-03 & 1.60e-03 & 1.66e-03 & 11.17 & 0.02 & 11.33 & 0.03 & 9.09 & 0.04 \\
WISE J051630.17$-$691321.0 & 79.1257 & -69.2225 & 1.00 & 1.00 & 0.98 & 5.02e-03 & 1.00e-02 & 1.43e-02 & 1.86e-02 & 4.08e-03 & 8.78e-03 & 1.32e-02 & 1.67e-02 & 10.23 & 0.08 & 10.30 & 0.08 & 9.45 & 0.04 \\
WISE J051630.25$-$670943.9 & 79.1260 & -67.1622 & 0.96 & 1.00 & 0.70 & 2.39e-06 & -3.33e-06 & 2.87e-06 & 5.84e-06 & 1.11e-05 & -1.42e-05 & 3.01e-05 & 3.26e-05 & 10.83 & 0.00 & 10.95 & 0.01 & 10.81 & 0.05 \\
WISE J051630.29$-$685745.9 & 79.1262 & -68.9628 & 1.00 & 1.00 & 0.77 & 4.88e-04 & 7.33e-04 & 6.83e-04 & 1.28e-03 & 4.71e-03 & 6.15e-03 & 2.89e-03 & 6.97e-03 & 13.94 & 0.03 & 14.18 & 0.07 & 11.63 & 0.15 \\
WISE J051630.32$-$692549.9 & 79.1263 & -69.4305 & 1.00 & 1.00 & 0.94 & 1.92e-03 & 2.40e-03 & 1.33e-03 & 1.63e-03 & 2.50e-03 & 3.23e-03 & 1.72e-03 & 2.15e-03 & 11.10 & 0.03 & 11.22 & 0.03 & 10.63 & 0.06 \\
WISE J051630.47$-$691555.8 & 79.1270 & -69.2655 & 1.00 & 0.99 & 0.77 & 8.92e-05 & 1.51e-05 & 1.39e-04 & 8.91e-05 & -9.38e-05 & -1.43e-04 & -4.07e-05 & -9.98e-05 & 12.42 & 0.01 & 12.63 & 0.02 & nan & nan \\
WISE J051630.47$-$690518.5 & 79.1270 & -69.0885 & 1.00 & 1.00 & 0.85 & 4.62e-04 & 4.98e-04 & 2.48e-04 & 4.15e-04 & 2.56e-04 & 2.28e-04 & 1.84e-04 & 1.51e-04 & 11.54 & 0.02 & 11.71 & 0.01 & 11.37 & 0.14 \\
WISE J051630.51$-$690342.5 & 79.1271 & -69.0618 & 1.00 & 1.00 & 0.88 & 3.42e-03 & 3.75e-03 & 2.81e-03 & 2.00e-03 & 3.34e-03 & 2.87e-03 & 2.73e-03 & 1.90e-03 & 11.29 & 0.04 & 11.40 & 0.04 & 11.40 & 0.09 \\
WISE J051630.67$-$674037.7 & 79.1278 & -67.6771 & 1.00 & 1.00 & 0.97 & 6.63e-03 & 1.29e-02 & 1.99e-02 & 2.64e-02 & 2.25e-03 & 4.42e-03 & 6.06e-03 & 7.33e-03 & 11.52 & 0.10 & 11.42 & 0.06 & 11.26 & 0.06 \\
WISE J051630.92$-$692515.5 & 79.1288 & -69.4210 & 1.00 & 1.00 & 0.74 & 6.58e-04 & 1.84e-04 & 1.75e-05 & 6.46e-04 & 2.23e-03 & 1.03e-03 & 6.93e-04 & 1.87e-03 & 13.40 & 0.03 & 13.67 & 0.04 & nan & nan \\
WISE J051630.92$-$692638.8 & 79.1288 & -69.4441 & 1.00 & 1.00 & 0.86 & 4.81e-04 & 7.60e-04 & 7.53e-04 & 1.39e-04 & 2.52e-04 & 6.76e-04 & 7.65e-04 & 1.54e-04 & 12.38 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J051630.94$-$674129.5 & 79.1289 & -67.6915 & 1.00 & 1.00 & 0.93 & 1.54e-03 & 1.49e-03 & 8.51e-04 & 1.23e-03 & 1.31e-03 & 1.28e-03 & 8.27e-04 & 8.77e-04 & 11.57 & 0.02 & 11.65 & 0.03 & 11.18 & 0.06 \\
WISE J051630.97$-$692057.8 & 79.1290 & -69.3494 & 1.00 & 1.00 & 0.80 & 2.51e-03 & 5.03e-03 & 5.35e-03 & 5.55e-03 & 2.20e-03 & 3.90e-03 & 4.69e-03 & 5.76e-03 & 9.44 & 0.05 & 9.37 & 0.05 & 8.38 & 0.03 \\
WISE J051631.11$-$690532.5 & 79.1296 & -69.0924 & 1.00 & 0.99 & 0.70 & 2.24e-04 & 1.18e-04 & 1.81e-04 & 9.90e-05 & 1.76e-04 & 1.52e-04 & 2.03e-04 & 8.88e-05 & 11.81 & 0.01 & 12.01 & 0.01 & 11.63 & 0.18 \\
WISE J051631.11$-$681921.9 & 79.1296 & -68.3228 & 1.00 & 1.00 & 0.94 & 2.56e-03 & 3.22e-03 & 1.39e-03 & 1.08e-03 & 4.91e-03 & 6.63e-03 & 2.78e-03 & 2.33e-03 & 11.41 & 0.03 & 11.48 & 0.05 & 10.57 & 0.05 \\
WISE J051631.27$-$685101.8 & 79.1303 & -68.8505 & 1.00 & 1.00 & 0.83 & 1.09e-04 & 2.23e-04 & 2.05e-04 & 1.68e-04 & 1.62e-04 & 3.42e-04 & 2.79e-04 & 9.21e-05 & 11.30 & 0.01 & 11.48 & 0.01 & nan & nan \\
WISE J051631.29$-$670619.3 & 79.1304 & -67.1054 & 1.00 & 1.00 & 0.95 & 9.05e-03 & 1.11e-02 & 8.06e-03 & 5.36e-03 & 6.09e-03 & 8.84e-03 & 6.24e-03 & 3.32e-03 & 12.18 & 0.06 & 12.18 & 0.05 & 11.52 & 0.08 \\
WISE J051631.32$-$690843.4 & 79.1305 & -69.1454 & 1.00 & 1.00 & 0.94 & 1.54e-03 & 9.51e-04 & 1.03e-03 & 1.18e-03 & 1.36e-03 & 5.90e-04 & 1.16e-03 & 9.62e-04 & 12.12 & 0.03 & 12.25 & 0.03 & nan & nan \\
WISE J051631.32$-$653742.5 & 79.1305 & -65.6285 & 0.98 & 1.00 & 0.77 & 4.08e-04 & 4.91e-07 & 1.74e-04 & 1.52e-04 & 8.70e-04 & 4.24e-04 & 3.20e-04 & 3.84e-04 & 13.23 & 0.02 & 13.25 & 0.02 & 11.81 & 0.10 \\
WISE J051631.39$-$662814.0 & 79.1308 & -66.4705 & 1.00 & 1.00 & 0.87 & 2.09e-04 & 2.45e-04 & 1.34e-04 & 7.54e-05 & 2.18e-04 & 3.94e-04 & 1.48e-04 & 5.05e-06 & 11.58 & 0.01 & 11.72 & 0.01 & 11.74 & 0.11 \\
WISE J051631.52$-$675738.3 & 79.1313 & -67.9606 & 1.00 & 1.00 & 0.78 & 1.07e-03 & 1.35e-04 & 8.15e-04 & 3.34e-04 & 1.21e-02 & 3.41e-03 & 1.32e-02 & 3.77e-03 & 13.89 & 0.02 & 13.97 & 0.06 & 12.28 & 0.19 \\
WISE J051631.53$-$691651.9 & 79.1314 & -69.2811 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 9.35e-03 & 1.31e-02 & 1.09e-02 & 3.72e-03 & 8.11e-03 & 1.15e-02 & 9.12e-03 & 11.18 & 0.06 & 11.20 & 0.06 & nan & nan \\
WISE J051631.64$-$692321.0 & 79.1318 & -69.3892 & 1.00 & 1.00 & 0.88 & 1.75e-03 & 2.26e-03 & 2.29e-03 & 2.52e-03 & 1.47e-03 & 2.33e-03 & 3.13e-03 & 3.59e-03 & 10.16 & 0.03 & 10.18 & 0.04 & 8.44 & 0.03 \\
WISE J051631.74$-$690915.1 & 79.1322 & -69.1542 & 1.00 & 1.00 & 0.95 & 8.49e-03 & 9.45e-03 & 3.03e-03 & 4.18e-03 & 6.66e-03 & 8.36e-03 & 3.06e-03 & 4.24e-03 & 12.82 & 0.06 & 12.97 & 0.05 & nan & nan \\
WISE J051632.15$-$690407.0 & 79.1340 & -69.0686 & 1.00 & 1.00 & 0.96 & 1.34e-02 & 2.36e-02 & 2.60e-02 & 2.40e-02 & 8.72e-03 & 1.65e-02 & 1.78e-02 & 1.64e-02 & 11.00 & 0.09 & 10.97 & 0.08 & 10.58 & 0.06 \\
WISE J051632.15$-$680621.2 & 79.1340 & -68.1059 & 1.00 & 1.00 & 0.78 & 4.57e-04 & 1.95e-04 & 4.67e-04 & 2.95e-04 & 7.46e-04 & 3.28e-05 & 5.69e-04 & 2.57e-04 & 12.49 & 0.02 & 12.55 & 0.02 & 11.85 & 0.17 \\
WISE J051632.20$-$644356.7 & 79.1342 & -64.7324 & 1.00 & 1.00 & 0.95 & 9.17e-03 & 1.50e-02 & 6.30e-03 & 2.26e-03 & 7.70e-03 & 1.35e-02 & 6.06e-03 & 2.64e-03 & 10.51 & 0.07 & 10.57 & 0.07 & 10.02 & 0.03 \\
WISE J051632.22$-$685210.7 & 79.1342 & -68.8696 & 1.00 & 1.00 & 0.91 & 8.91e-03 & 1.02e-02 & 1.56e-02 & 1.68e-02 & 5.46e-03 & 7.41e-03 & 1.11e-02 & 1.09e-02 & 12.47 & 0.08 & 12.45 & 0.06 & 11.89 & 0.23 \\
WISE J051632.27$-$681353.0 & 79.1345 & -68.2314 & 1.00 & 1.00 & 0.96 & 3.51e-03 & 7.22e-03 & 7.51e-03 & 4.83e-03 & 4.72e-03 & 9.98e-03 & 1.01e-02 & 7.31e-03 & 10.18 & 0.05 & 10.20 & 0.07 & 9.30 & 0.04 \\
WISE J051632.28$-$680845.0 & 79.1345 & -68.1458 & 1.00 & 1.00 & 0.96 & 1.40e-03 & 3.36e-04 & 9.50e-04 & 1.01e-03 & 1.48e-03 & 3.39e-04 & 1.05e-03 & 1.21e-03 & 12.00 & 0.02 & 12.12 & 0.02 & 10.45 & 0.04 \\
WISE J051632.39$-$682743.6 & 79.1350 & -68.4621 & 1.00 & 1.00 & 0.76 & -1.08e-06 & 1.39e-05 & 3.92e-05 & 3.97e-05 & 1.89e-04 & 3.73e-05 & 2.01e-04 & 1.25e-04 & 11.29 & 0.01 & 11.34 & 0.02 & 11.03 & 0.07 \\
WISE J051632.39$-$690124.1 & 79.1350 & -69.0234 & 0.99 & 1.00 & 0.74 & 1.04e-04 & -5.78e-06 & 9.52e-05 & 1.48e-04 & 6.79e-04 & 2.14e-04 & 1.08e-03 & 2.97e-04 & 13.00 & 0.01 & 13.23 & 0.03 & nan & nan \\
WISE J051632.60$-$671856.9 & 79.1358 & -67.3158 & 1.00 & 1.00 & 0.84 & 1.90e-04 & 3.75e-04 & 4.19e-04 & 1.69e-04 & 2.95e-04 & 5.67e-04 & 6.35e-04 & 2.80e-04 & 10.91 & 0.01 & 11.04 & 0.02 & 11.47 & 0.10 \\
WISE J051632.60$-$665831.7 & 79.1358 & -66.9755 & 1.00 & 1.00 & 0.94 & 5.09e-04 & 7.66e-04 & 4.83e-04 & 4.30e-04 & 4.28e-04 & 6.99e-04 & 4.70e-04 & 6.71e-04 & 11.42 & 0.02 & 11.54 & 0.02 & 11.36 & 0.07 \\
WISE J051632.75$-$664511.9 & 79.1364 & -66.7533 & 1.00 & 1.00 & 0.77 & 1.45e-03 & 3.05e-03 & 2.73e-03 & 4.72e-03 & 4.02e-03 & 2.47e-02 & 4.15e-02 & 4.42e-02 & 15.51 & 0.06 & 15.14 & 0.19 & nan & nan \\
WISE J051633.18$-$692524.8 & 79.1382 & -69.4235 & 1.00 & 1.00 & 0.87 & 1.95e-04 & 8.10e-05 & 1.64e-04 & 5.39e-05 & -7.14e-05 & -1.05e-04 & -8.63e-05 & -3.47e-06 & 12.37 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J051633.23$-$692115.3 & 79.1384 & -69.3543 & 1.00 & 1.00 & 0.90 & 3.13e-03 & 2.44e-03 & 4.18e-03 & 3.97e-03 & 2.23e-03 & 1.62e-03 & 3.17e-03 & 3.13e-03 & 9.93 & 0.04 & 9.96 & 0.04 & 8.38 & 0.03 \\
WISE J051633.23$-$690504.0 & 79.1385 & -69.0845 & 1.00 & 1.00 & 0.91 & 6.83e-04 & 1.39e-03 & 1.67e-03 & 1.10e-03 & 1.43e-03 & 4.01e-03 & 5.04e-03 & 3.90e-03 & 10.59 & 0.03 & 10.76 & 0.05 & 10.34 & 0.05 \\
WISE J051633.34$-$673700.1 & 79.1389 & -67.6167 & 1.00 & 1.00 & 0.89 & 2.95e-04 & -4.19e-05 & 4.84e-04 & 2.92e-04 & 6.12e-04 & 6.96e-05 & 9.45e-04 & 4.51e-04 & 13.13 & 0.03 & 13.21 & 0.03 & 12.90 & 0.25 \\
WISE J051633.37$-$663800.5 & 79.1390 & -66.6335 & 1.00 & 1.00 & 0.93 & 1.31e-02 & 3.21e-02 & 4.00e-02 & 4.02e-02 & 1.77e-02 & 3.87e-02 & 4.69e-02 & 3.73e-02 & 14.67 & 0.12 & 14.54 & 0.13 & nan & nan \\
WISE J051633.63$-$684312.9 & 79.1401 & -68.7202 & 1.00 & 1.00 & 0.94 & 1.06e-02 & 5.46e-03 & 1.10e-02 & 9.69e-03 & 7.03e-03 & 4.66e-03 & 8.61e-03 & 8.32e-03 & 9.92 & 0.06 & 9.90 & 0.06 & 9.34 & 0.04 \\
WISE J051633.87$-$690438.0 & 79.1411 & -69.0772 & 1.00 & 1.00 & 0.74 & 4.09e-04 & 1.30e-04 & 2.45e-04 & 1.36e-04 & 1.12e-03 & 3.72e-04 & 1.23e-03 & 7.68e-04 & 13.36 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J051634.27$-$660402.5 & 79.1428 & -66.0674 & 1.00 & 1.00 & 0.76 & 2.26e-04 & -4.09e-06 & 3.80e-06 & 2.04e-04 & 3.57e-04 & 9.51e-05 & 1.67e-04 & 3.40e-04 & 12.66 & 0.01 & 12.72 & 0.02 & 12.11 & 0.14 \\
WISE J051634.42$-$690857.7 & 79.1434 & -69.1494 & 1.00 & 1.00 & 0.98 & 7.41e-03 & 1.06e-02 & 1.02e-02 & 1.34e-02 & 6.40e-03 & 8.33e-03 & 8.02e-03 & 1.13e-02 & 10.06 & 0.07 & 10.13 & 0.06 & 9.63 & 0.04 \\
WISE J051634.48$-$675128.8 & 79.1437 & -67.8580 & 1.00 & 1.00 & 0.86 & 1.88e-04 & 9.27e-06 & 2.08e-04 & 2.25e-04 & 4.65e-04 & 2.65e-04 & 9.08e-04 & 5.09e-04 & 13.02 & 0.02 & 13.14 & 0.03 & 12.46 & 0.18 \\
WISE J051634.71$-$653137.0 & 79.1446 & -65.5269 & 1.00 & 1.00 & 0.73 & 1.91e-04 & 4.56e-05 & 1.29e-04 & 1.15e-04 & 1.41e-04 & 7.11e-05 & 1.71e-04 & 2.49e-04 & 12.22 & 0.01 & 12.38 & 0.02 & 12.21 & 0.14 \\
WISE J051634.84$-$672534.8 & 79.1452 & -67.4263 & 0.99 & 1.00 & 0.72 & 2.04e-04 & 1.96e-04 & 3.72e-04 & 2.10e-04 & 5.54e-03 & 4.25e-03 & 4.00e-03 & 3.56e-03 & 14.48 & 0.02 & 14.64 & 0.06 & nan & nan \\
WISE J051635.05$-$692227.5 & 79.1461 & -69.3743 & 1.00 & 1.00 & 0.96 & 5.14e-03 & 7.96e-03 & 1.27e-02 & 1.17e-02 & 2.54e-03 & 5.86e-03 & 9.41e-03 & 9.19e-03 & 11.02 & 0.06 & 10.95 & 0.05 & 8.50 & 0.09 \\
WISE J051635.08$-$650206.3 & 79.1462 & -65.0351 & 0.97 & 0.99 & 0.72 & -2.50e-05 & -2.10e-04 & -6.32e-05 & -4.49e-05 & -1.61e-04 & 1.04e-04 & 4.32e-05 & -1.66e-04 & 13.45 & 0.02 & 13.24 & 0.02 & 12.99 & 0.27 \\
WISE J051635.10$-$643731.1 & 79.1463 & -64.6253 & 1.00 & 1.00 & 0.91 & 1.61e-03 & 3.87e-03 & 3.43e-03 & 4.06e-03 & 3.91e-03 & 7.29e-03 & 8.25e-03 & 1.14e-02 & 14.63 & 0.06 & 14.36 & 0.09 & 11.72 & 0.11 \\
WISE J051635.25$-$691127.4 & 79.1469 & -69.1909 & 0.98 & 1.00 & 0.76 & -9.07e-05 & -1.35e-04 & -9.24e-05 & -3.56e-05 & 2.71e-04 & -1.12e-04 & 3.41e-04 & 2.63e-04 & 12.87 & 0.01 & 13.09 & 0.03 & 11.36 & 0.14 \\
WISE J051635.38$-$692517.3 & 79.1474 & -69.4215 & 1.00 & 1.00 & 0.84 & 2.93e-04 & 2.86e-04 & 2.88e-04 & 1.19e-06 & 2.82e-04 & 2.05e-04 & 1.17e-04 & -4.80e-05 & 11.97 & 0.01 & 12.17 & 0.02 & nan & nan \\
WISE J051635.52$-$690325.0 & 79.1480 & -69.0570 & 1.00 & 1.00 & 0.91 & 2.43e-03 & 2.62e-03 & 1.72e-03 & 2.81e-03 & 1.95e-03 & 1.95e-03 & 2.02e-03 & 3.21e-03 & 11.71 & 0.04 & 11.76 & 0.05 & 11.19 & 0.07 \\
WISE J051635.53$-$690926.7 & 79.1480 & -69.1574 & 1.00 & 1.00 & 0.94 & 2.51e-03 & 9.79e-04 & 1.92e-03 & 1.76e-03 & 3.70e-03 & 1.14e-03 & 3.39e-03 & 1.79e-03 & 12.07 & 0.03 & 12.22 & 0.03 & 12.40 & 0.27 \\
WISE J051635.66$-$682101.7 & 79.1486 & -68.3505 & 1.00 & 1.00 & 0.89 & 2.61e-02 & 4.11e-02 & 1.98e-02 & 1.85e-02 & 1.38e-02 & 2.22e-02 & 1.26e-02 & 1.11e-02 & 14.65 & 0.11 & 14.72 & 0.09 & nan & nan \\
WISE J051635.78$-$692211.9 & 79.1491 & -69.3700 & 1.00 & 1.00 & 0.90 & 8.04e-04 & 5.66e-04 & 8.35e-04 & 7.24e-04 & 7.17e-04 & 4.03e-04 & 6.53e-04 & 4.59e-04 & 11.99 & 0.02 & 12.09 & 0.02 & 9.41 & 0.18 \\
WISE J051635.88$-$681348.8 & 79.1495 & -68.2302 & 1.00 & 1.00 & 0.84 & 1.58e-02 & 1.64e-02 & 2.23e-02 & 1.58e-02 & 2.36e-02 & 2.01e-02 & 2.71e-02 & 2.07e-02 & 14.96 & 0.09 & 13.95 & 0.10 & 10.15 & 0.06 \\
WISE J051635.98$-$692047.7 & 79.1499 & -69.3466 & 1.00 & 1.00 & 0.89 & 6.32e-04 & 7.20e-04 & 6.85e-04 & 1.10e-04 & 8.14e-04 & 1.37e-03 & 9.70e-04 & 1.57e-04 & 11.17 & 0.02 & 11.35 & 0.02 & 10.62 & 0.13 \\
WISE J051636.19$-$681513.4 & 79.1508 & -68.2537 & 1.00 & 1.00 & 0.99 & 1.14e-02 & 1.13e-02 & 1.91e-02 & 2.32e-02 & 1.04e-02 & 1.15e-02 & 1.90e-02 & 2.27e-02 & 12.67 & 0.08 & 12.79 & 0.08 & nan & nan \\
WISE J051636.21$-$644020.7 & 79.1509 & -64.6724 & 1.00 & 1.00 & 0.92 & 2.55e-03 & 1.23e-03 & 2.34e-03 & 1.59e-03 & 1.59e-03 & 1.02e-03 & 1.76e-03 & 1.01e-03 & 11.72 & 0.03 & 11.76 & 0.03 & 11.48 & 0.08 \\
WISE J051636.24$-$672313.2 & 79.1510 & -67.3870 & 1.00 & 1.00 & 0.93 & 1.23e-03 & 7.52e-04 & 6.36e-04 & 8.12e-04 & 1.57e-03 & 1.10e-03 & 9.95e-04 & 1.24e-03 & 12.81 & 0.02 & 12.90 & 0.03 & 12.16 & 0.13 \\
WISE J051636.59$-$691428.4 & 79.1525 & -69.2412 & 1.00 & 1.00 & 0.92 & 9.42e-03 & 1.09e-02 & 1.05e-02 & 4.87e-03 & 3.56e-03 & 2.40e-03 & 3.41e-03 & 1.93e-03 & 11.80 & 0.07 & 11.77 & 0.04 & nan & nan \\
WISE J051636.75$-$663435.7 & 79.1531 & -66.5766 & 1.00 & 1.00 & 0.79 & 2.62e-04 & 1.66e-04 & 6.46e-04 & 4.72e-04 & 5.06e-04 & 8.50e-06 & 7.53e-04 & 5.77e-04 & 14.69 & 0.04 & 13.70 & 0.03 & 10.44 & 0.04 \\
WISE J051636.79$-$682722.3 & 79.1533 & -68.4562 & 1.00 & 0.98 & 0.73 & 5.40e-06 & -1.26e-04 & -1.16e-05 & -1.06e-04 & -1.99e-04 & -1.96e-04 & 1.03e-05 & 1.87e-04 & 13.12 & 0.02 & 13.27 & 0.02 & 12.54 & 0.22 \\
WISE J051637.17$-$672134.6 & 79.1549 & -67.3596 & 1.00 & 1.00 & 0.86 & 2.57e-03 & 2.40e-03 & 2.04e-03 & 1.62e-03 & 4.56e-03 & 4.90e-03 & 5.42e-03 & 4.70e-03 & 11.61 & 0.03 & 11.57 & 0.05 & 11.25 & 0.07 \\
WISE J051637.23$-$674618.0 & 79.1551 & -67.7717 & 1.00 & 1.00 & 0.70 & 1.10e-02 & 7.14e-03 & 1.08e-02 & 1.62e-02 & 8.21e-03 & 8.03e-03 & 1.27e-02 & 1.83e-02 & 9.53 & 0.07 & 9.28 & 0.09 & 8.92 & 0.02 \\
WISE J051637.28$-$690747.4 & 79.1553 & -69.1298 & 1.00 & 1.00 & 0.97 & 2.67e-03 & 4.48e-03 & 3.46e-03 & 1.19e-03 & 2.92e-03 & 4.52e-03 & 3.56e-03 & 1.37e-03 & 11.01 & 0.04 & 11.11 & 0.04 & 10.77 & 0.08 \\
WISE J051637.50$-$662829.7 & 79.1562 & -66.4749 & 1.00 & 1.00 & 0.70 & 6.83e-04 & 5.03e-05 & 5.48e-04 & 2.05e-04 & 2.04e-03 & 9.90e-04 & 8.34e-04 & 6.12e-04 & 14.04 & 0.03 & 14.24 & 0.04 & nan & nan \\
WISE J051637.92$-$690700.6 & 79.1580 & -69.1168 & 1.00 & 1.00 & 0.96 & 4.80e-03 & 6.72e-03 & 1.20e-02 & 9.32e-03 & 2.79e-03 & 4.86e-03 & 8.04e-03 & 6.66e-03 & 9.80 & 0.06 & 9.86 & 0.05 & 9.22 & 0.03 \\
WISE J051638.22$-$671202.0 & 79.1593 & -67.2006 & 1.00 & 1.00 & 0.93 & 3.80e-04 & 6.78e-04 & 4.84e-04 & 1.89e-04 & 5.49e-04 & 1.14e-03 & 7.52e-04 & 3.03e-04 & 11.22 & 0.01 & 11.36 & 0.02 & 11.33 & 0.07 \\
WISE J051638.23$-$690356.3 & 79.1593 & -69.0656 & 1.00 & 1.00 & 0.93 & 2.58e-03 & 4.31e-03 & 3.40e-03 & 3.56e-03 & 1.10e-03 & 1.96e-03 & 1.96e-03 & 2.06e-03 & 10.70 & 0.04 & 10.75 & 0.03 & 10.14 & 0.05 \\
WISE J051638.37$-$682737.0 & 79.1599 & -68.4603 & 1.00 & 1.00 & 0.87 & 7.25e-05 & 3.01e-05 & 1.07e-04 & 8.90e-05 & -3.19e-06 & -9.79e-05 & 6.97e-05 & 1.34e-04 & 12.61 & 0.02 & 12.70 & 0.02 & 12.31 & 0.19 \\
WISE J051638.38$-$661856.6 & 79.1599 & -66.3157 & 1.00 & 1.00 & 0.96 & 2.57e-02 & 5.57e-03 & 2.59e-02 & 1.20e-02 & 1.46e-02 & 3.76e-03 & 1.60e-02 & 8.37e-03 & 10.28 & 0.10 & 10.23 & 0.08 & 9.50 & 0.03 \\
WISE J051639.04$-$693009.9 & 79.1627 & -69.5028 & 1.00 & 0.96 & 0.72 & 4.89e-04 & -3.00e-05 & 6.06e-04 & 1.76e-05 & -2.43e-04 & -7.03e-05 & 9.45e-05 & 1.96e-04 & 13.06 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J051639.09$-$660042.5 & 79.1629 & -66.0118 & 1.00 & 1.00 & 0.77 & 6.99e-04 & 7.98e-04 & 2.20e-03 & 3.18e-03 & 1.43e-03 & 6.20e-03 & 1.03e-02 & 1.37e-02 & 15.07 & 0.08 & 14.64 & 0.12 & 11.87 & 0.11 \\
WISE J051639.13$-$673711.2 & 79.1630 & -67.6198 & 1.00 & 1.00 & 0.93 & 3.79e-03 & 2.63e-03 & 5.06e-03 & 4.43e-03 & 3.12e-03 & 2.31e-03 & 3.73e-03 & 3.87e-03 & 9.80 & 0.05 & 9.77 & 0.05 & 9.05 & 0.02 \\
WISE J051639.17$-$642332.7 & 79.1632 & -64.3924 & 1.00 & 1.00 & 0.72 & 9.63e-04 & 1.20e-03 & 9.64e-04 & 9.36e-04 & 7.00e-03 & 7.83e-03 & 7.33e-03 & 9.13e-03 & 14.66 & 0.03 & 14.19 & 0.07 & 10.74 & 0.05 \\
WISE J051639.18$-$680206.5 & 79.1632 & -68.0351 & 1.00 & 1.00 & 0.94 & 1.33e-03 & 1.08e-03 & 1.47e-03 & 1.36e-03 & 1.66e-03 & 8.67e-04 & 1.46e-03 & 1.19e-03 & 11.90 & 0.03 & 12.01 & 0.03 & nan & nan \\
WISE J051639.43$-$685044.9 & 79.1643 & -68.8458 & 1.00 & 1.00 & 0.81 & 3.91e-04 & 3.84e-04 & 5.54e-04 & 2.70e-04 & 2.01e-04 & 2.12e-04 & 3.57e-04 & 2.55e-04 & 12.20 & 0.02 & 12.33 & 0.02 & 11.88 & 0.27 \\
WISE J051639.47$-$691442.9 & 79.1645 & -69.2453 & 1.00 & 1.00 & 0.89 & 3.60e-03 & 8.61e-03 & 1.08e-02 & 1.07e-02 & 3.51e-03 & 9.11e-03 & 1.24e-02 & 1.45e-02 & 10.39 & 0.07 & 10.28 & 0.13 & 9.12 & 0.04 \\
WISE J051639.62$-$684240.4 & 79.1651 & -68.7112 & 1.00 & 1.00 & 0.95 & 7.35e-03 & 2.79e-03 & 7.06e-03 & 3.29e-03 & 5.64e-03 & 2.63e-03 & 6.26e-03 & 2.95e-03 & 10.09 & 0.06 & 10.13 & 0.05 & 9.42 & 0.03 \\
WISE J051639.66$-$674648.2 & 79.1653 & -67.7801 & 1.00 & 1.00 & 0.90 & 9.49e-03 & 3.53e-03 & 9.95e-03 & 4.65e-03 & 6.01e-03 & 3.44e-03 & 8.17e-03 & 4.85e-03 & 10.21 & 0.06 & 10.21 & 0.06 & 9.58 & 0.03 \\
WISE J051639.79$-$685538.7 & 79.1658 & -68.9274 & 1.00 & 1.00 & 0.92 & 2.88e-03 & 2.31e-03 & 1.74e-03 & 2.81e-03 & 2.38e-03 & 2.28e-03 & 1.50e-03 & 2.40e-03 & 11.36 & 0.03 & 11.47 & 0.03 & 10.87 & 0.09 \\
WISE J051639.80$-$682502.4 & 79.1658 & -68.4173 & 1.00 & 0.99 & 0.86 & 4.53e-05 & 1.29e-05 & -2.14e-05 & 3.55e-05 & 3.82e-05 & -1.05e-06 & -3.86e-05 & -7.45e-06 & 12.39 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J051639.82$-$683719.5 & 79.1659 & -68.6221 & 1.00 & 1.00 & 0.70 & 8.85e-04 & 4.42e-05 & 6.48e-04 & 5.57e-04 & 2.83e-03 & 6.39e-04 & 3.24e-03 & 1.93e-03 & 14.17 & 0.03 & 14.33 & 0.05 & 12.60 & 0.32 \\
WISE J051639.83$-$674619.8 & 79.1660 & -67.7722 & 1.00 & 1.00 & 0.84 & 1.21e-03 & 1.01e-03 & 4.00e-04 & 1.21e-03 & 7.55e-04 & 6.35e-04 & 4.98e-04 & 1.10e-03 & 12.13 & 0.02 & 12.22 & 0.02 & 11.11 & 0.07 \\
WISE J051639.96$-$690442.8 & 79.1665 & -69.0785 & 1.00 & 1.00 & 0.91 & 1.33e-03 & 1.87e-04 & 9.64e-04 & 7.96e-04 & 1.05e-03 & 2.11e-05 & 8.03e-04 & 4.78e-04 & 12.50 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J051640.04$-$691937.7 & 79.1668 & -69.3271 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.65e-03 & 2.51e-03 & 3.32e-03 & 9.12e-04 & 2.12e-03 & 3.51e-03 & 5.19e-03 & 11.49 & 0.04 & 11.58 & 0.05 & 10.86 & 0.10 \\
WISE J051640.34$-$685902.6 & 79.1681 & -68.9841 & 1.00 & 1.00 & 0.97 & 5.15e-03 & 5.09e-03 & 6.98e-03 & 4.13e-03 & 3.38e-03 & 3.93e-03 & 5.84e-03 & 3.46e-03 & 10.14 & 0.05 & 10.21 & 0.04 & 9.31 & 0.04 \\
WISE J051640.70$-$674501.7 & 79.1696 & -67.7505 & 1.00 & 1.00 & 0.91 & 3.21e-03 & 2.81e-03 & 2.19e-03 & 3.22e-03 & 2.42e-03 & 2.31e-03 & 1.54e-03 & 1.78e-03 & 10.67 & 0.04 & 10.82 & 0.03 & 10.53 & 0.04 \\
WISE J051640.75$-$683239.5 & 79.1698 & -68.5443 & 1.00 & 1.00 & 0.85 & 1.32e-03 & 1.96e-03 & 1.72e-03 & 1.23e-03 & 1.07e-03 & 1.25e-03 & 1.19e-03 & 8.45e-04 & 11.66 & 0.03 & 11.78 & 0.03 & 11.29 & 0.08 \\
WISE J051640.78$-$672631.6 & 79.1699 & -67.4421 & 1.00 & 1.00 & 0.73 & 1.46e-03 & 2.12e-04 & 9.02e-04 & 5.26e-04 & 5.97e-03 & 7.43e-04 & 3.39e-03 & 2.23e-03 & 14.09 & 0.03 & 14.25 & 0.05 & 12.02 & 0.15 \\
WISE J051640.87$-$690855.3 & 79.1703 & -69.1487 & 1.00 & 1.00 & 0.91 & 3.21e-03 & 1.20e-03 & 3.07e-03 & 1.24e-03 & 1.68e-03 & 1.00e-03 & 1.58e-03 & 5.50e-04 & 12.54 & 0.04 & 12.66 & 0.03 & nan & nan \\
WISE J051640.88$-$665332.6 & 79.1703 & -66.8924 & 1.00 & 1.00 & 0.92 & 9.90e-04 & 9.81e-04 & 6.26e-04 & 7.75e-04 & 1.22e-03 & 1.69e-03 & 1.35e-03 & 1.24e-03 & 12.31 & 0.02 & 12.45 & 0.03 & 12.77 & 0.25 \\
WISE J051640.90$-$673511.7 & 79.1704 & -67.5866 & 1.00 & 1.00 & 0.90 & 3.96e-04 & 7.70e-04 & 7.91e-04 & 5.91e-04 & 6.05e-04 & 1.32e-03 & 1.54e-03 & 1.06e-03 & 10.35 & 0.02 & 10.48 & 0.02 & 10.20 & 0.03 \\
WISE J051640.95$-$674758.4 & 79.1706 & -67.7996 & 1.00 & 1.00 & 0.91 & 2.36e-02 & 1.87e-02 & 1.69e-02 & 2.35e-02 & 1.37e-02 & 1.43e-02 & 1.72e-02 & 1.98e-02 & 12.47 & 0.10 & 12.36 & 0.09 & 11.07 & 0.06 \\
WISE J051641.06$-$681217.1 & 79.1711 & -68.2047 & 1.00 & 1.00 & 0.77 & 2.24e-03 & 2.31e-03 & 2.37e-03 & 3.05e-03 & 3.35e-03 & 1.89e-03 & 3.36e-03 & 2.15e-03 & 14.54 & 0.06 & 13.86 & 0.07 & 9.53 & 0.04 \\
WISE J051641.27$-$684033.3 & 79.1720 & -68.6759 & 1.00 & 1.00 & 0.93 & 1.64e-03 & 2.10e-03 & 2.05e-03 & 1.48e-03 & 3.03e-03 & 3.06e-03 & 3.03e-03 & 2.62e-03 & 11.04 & 0.03 & 11.20 & 0.04 & 10.35 & 0.06 \\
WISE J051641.50$-$665832.9 & 79.1729 & -66.9758 & 1.00 & 0.97 & 0.80 & 3.04e-04 & 7.18e-05 & 2.35e-04 & 1.83e-04 & 3.30e-05 & -1.15e-05 & 1.79e-04 & 5.55e-05 & 12.30 & 0.01 & 12.40 & 0.02 & 12.36 & 0.17 \\
WISE J051641.50$-$692428.5 & 79.1729 & -69.4079 & 1.00 & 1.00 & 0.94 & 6.62e-03 & 1.03e-02 & 9.31e-03 & 1.63e-02 & 5.11e-03 & 7.10e-03 & 4.66e-03 & 9.09e-03 & 9.20 & 0.08 & 9.10 & 0.06 & 7.67 & 0.02 \\
WISE J051641.52$-$684810.5 & 79.1730 & -68.8029 & 1.00 & 1.00 & 0.98 & 5.42e-02 & 7.45e-02 & 9.91e-02 & 1.49e-01 & 3.00e-02 & 3.65e-02 & 4.77e-02 & 6.94e-02 & 11.53 & 0.23 & 11.31 & 0.16 & 9.85 & 0.04 \\
WISE J051641.55$-$663042.8 & 79.1731 & -66.5119 & 1.00 & 1.00 & 0.95 & 3.78e-03 & 7.48e-03 & 8.91e-03 & 8.65e-03 & 2.95e-03 & 6.44e-03 & 8.78e-03 & 9.20e-03 & 9.76 & 0.06 & 9.78 & 0.06 & 9.14 & 0.02 \\
WISE J051641.77$-$685850.5 & 79.1740 & -68.9807 & 1.00 & 1.00 & 0.97 & 4.53e-02 & 5.05e-02 & 8.62e-02 & 1.11e-01 & 3.00e-02 & 3.26e-02 & 5.63e-02 & 6.88e-02 & 11.55 & 0.21 & 11.27 & 0.18 & 10.03 & 0.05 \\
WISE J051642.01$-$691608.5 & 79.1750 & -69.2690 & 1.00 & 1.00 & 0.92 & 5.42e-02 & 2.03e-02 & 8.43e-02 & 4.71e-02 & 5.54e-02 & 1.16e-02 & 7.06e-02 & 2.51e-02 & 10.08 & 0.21 & 9.70 & 0.22 & 8.75 & 0.09 \\
WISE J051642.31$-$685944.0 & 79.1763 & -68.9955 & 1.00 & 1.00 & 0.79 & 1.27e-05 & 3.61e-05 & 2.60e-04 & 3.28e-04 & 3.96e-04 & 2.97e-04 & 9.04e-04 & 6.87e-04 & 12.87 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J051642.35$-$642111.1 & 79.1765 & -64.3531 & 1.00 & 0.99 & 0.92 & 5.21e-04 & 4.66e-04 & 3.74e-04 & 5.28e-04 & 4.19e-04 & 2.53e-04 & 2.18e-04 & 3.86e-04 & 12.63 & 0.02 & 12.65 & 0.02 & 12.72 & 0.24 \\
WISE J051642.44$-$692403.0 & 79.1768 & -69.4008 & 1.00 & 1.00 & 0.96 & 3.94e-04 & 6.03e-04 & 1.00e-03 & 1.21e-03 & 4.38e-04 & 9.97e-04 & 1.61e-03 & 1.93e-03 & 9.86 & 0.02 & 10.01 & 0.02 & 7.81 & 0.05 \\
WISE J051642.76$-$692556.2 & 79.1782 & -69.4323 & 1.00 & 1.00 & 0.99 & 8.84e-03 & 1.88e-02 & 3.10e-02 & 3.27e-02 & 5.74e-03 & 1.30e-02 & 2.19e-02 & 2.34e-02 & 10.47 & 0.09 & 10.54 & 0.08 & 10.03 & 0.04 \\
WISE J051642.84$-$691031.0 & 79.1785 & -69.1753 & 1.00 & 1.00 & 0.95 & 8.82e-03 & 1.47e-03 & 8.81e-03 & 3.58e-03 & 4.47e-03 & 1.01e-03 & 4.72e-03 & 2.19e-03 & 12.17 & 0.06 & 12.16 & 0.04 & nan & nan \\
WISE J051642.88$-$690833.3 & 79.1787 & -69.1426 & 1.00 & 1.00 & 0.75 & 2.30e-04 & 2.22e-05 & 2.96e-04 & 3.33e-04 & 1.16e-03 & 4.50e-04 & 1.05e-03 & 4.34e-04 & 12.92 & 0.02 & 13.17 & 0.04 & nan & nan \\
WISE J051642.89$-$690542.4 & 79.1787 & -69.0951 & 1.00 & 1.00 & 0.80 & 1.17e-03 & 3.56e-04 & 1.20e-03 & 2.54e-04 & 6.06e-04 & 7.31e-05 & 3.63e-04 & 1.28e-04 & 12.07 & 0.02 & 12.25 & 0.02 & 10.89 & 0.08 \\
WISE J051643.00$-$663512.7 & 79.1792 & -66.5869 & 1.00 & 1.00 & 0.84 & 6.97e-05 & 1.63e-04 & 1.93e-04 & 1.41e-04 & 1.31e-04 & 1.69e-04 & 2.46e-04 & 1.12e-04 & 11.15 & 0.01 & 11.31 & 0.01 & 11.20 & 0.07 \\
WISE J051643.07$-$671348.4 & 79.1795 & -67.2301 & 1.00 & 0.96 & 0.76 & 1.57e-04 & 1.05e-04 & 1.56e-04 & 1.15e-04 & 7.66e-05 & 9.15e-05 & 1.43e-04 & 1.13e-04 & 11.84 & 0.01 & 12.00 & 0.01 & 12.13 & 0.12 \\
WISE J051643.09$-$654658.3 & 79.1796 & -65.7829 & 1.00 & 1.00 & 0.93 & 2.16e-04 & 4.64e-04 & 4.87e-04 & 2.45e-04 & 1.64e-04 & 4.06e-04 & 4.66e-04 & 2.44e-04 & 10.98 & 0.01 & 11.12 & 0.01 & 10.94 & 0.05 \\
WISE J051643.19$-$673820.2 & 79.1800 & -67.6389 & 1.00 & 1.00 & 0.82 & 8.36e-05 & -5.13e-06 & 2.00e-04 & 7.94e-05 & 2.72e-04 & 6.57e-05 & 3.69e-04 & 2.05e-04 & 12.72 & 0.02 & 12.79 & 0.02 & 12.60 & 0.22 \\
WISE J051643.23$-$690432.0 & 79.1801 & -69.0755 & 1.00 & 0.99 & 0.77 & 2.70e-04 & 2.00e-04 & 1.96e-04 & 3.76e-04 & -3.50e-06 & -6.83e-05 & 7.29e-05 & 1.89e-04 & 12.14 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J051643.61$-$673908.4 & 79.1817 & -67.6523 & 1.00 & 1.00 & 0.81 & 8.96e-05 & 6.95e-05 & 6.12e-05 & 8.02e-05 & 2.73e-04 & 1.71e-04 & 3.30e-04 & 1.50e-04 & 11.00 & 0.01 & 11.15 & 0.01 & 10.85 & 0.05 \\
WISE J051643.70$-$650827.0 & 79.1821 & -65.1408 & 1.00 & 1.00 & 0.87 & 5.25e-04 & 1.58e-04 & 2.95e-04 & 3.06e-04 & 1.30e-03 & 3.53e-04 & 1.02e-03 & 5.89e-04 & 12.66 & 0.02 & 12.73 & 0.03 & 13.03 & 0.27 \\
WISE J051643.90$-$683610.5 & 79.1829 & -68.6029 & 1.00 & 1.00 & 0.87 & 4.18e-04 & 2.92e-04 & 2.76e-04 & 3.65e-04 & 7.08e-04 & 3.98e-04 & 3.52e-04 & 6.47e-04 & 11.90 & 0.01 & 12.03 & 0.02 & 11.37 & 0.11 \\
WISE J051643.90$-$685411.8 & 79.1829 & -68.9033 & 1.00 & 1.00 & 0.91 & 1.32e-04 & 1.78e-04 & 2.93e-04 & 3.11e-04 & 4.04e-04 & 3.34e-04 & 6.86e-04 & 6.42e-04 & 10.43 & 0.01 & 10.60 & 0.02 & 10.80 & 0.32 \\
WISE J051643.94$-$684230.7 & 79.1831 & -68.7085 & 1.00 & 1.00 & 0.91 & 7.26e-03 & 1.24e-02 & 1.10e-02 & 9.04e-03 & 4.57e-03 & 7.20e-03 & 6.74e-03 & 5.62e-03 & 10.42 & 0.06 & 10.48 & 0.05 & 10.11 & 0.05 \\
WISE J051644.11$-$692309.9 & 79.1838 & -69.3861 & 1.00 & 1.00 & 0.71 & 1.14e-03 & 2.89e-04 & 1.19e-03 & 3.96e-04 & 1.18e-03 & 1.50e-04 & 1.68e-03 & 7.72e-04 & 12.66 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J051644.13$-$682148.0 & 79.1839 & -68.3633 & 1.00 & 1.00 & 0.74 & 5.12e-04 & 2.35e-04 & 7.08e-04 & 3.19e-04 & 4.36e-04 & 3.19e-04 & 1.92e-04 & 3.46e-04 & 12.51 & 0.02 & 12.60 & 0.02 & 11.01 & 0.11 \\
WISE J051644.26$-$655902.2 & 79.1844 & -65.9839 & 1.00 & 1.00 & 0.81 & 1.92e-03 & 3.04e-03 & 6.07e-03 & 9.42e-03 & 7.44e-03 & 1.16e-02 & 1.70e-02 & 1.41e-02 & 15.37 & 0.07 & 14.58 & 0.10 & 10.71 & 0.05 \\
WISE J051644.38$-$691100.8 & 79.1849 & -69.1836 & 1.00 & 1.00 & 0.75 & 1.73e-04 & -6.89e-05 & 2.05e-04 & 1.83e-04 & 3.40e-04 & 1.90e-04 & 4.97e-04 & 1.06e-03 & 13.70 & 0.02 & 14.00 & 0.04 & nan & nan \\
WISE J051644.52$-$665325.2 & 79.1855 & -66.8903 & 1.00 & 1.00 & 0.97 & 4.77e-03 & 9.29e-03 & 9.09e-03 & 8.89e-03 & 3.16e-03 & 6.12e-03 & 6.77e-03 & 6.65e-03 & 11.17 & 0.08 & 11.14 & 0.06 & 10.78 & 0.05 \\
WISE J051644.57$-$680109.5 & 79.1857 & -68.0193 & 1.00 & 1.00 & 0.73 & 2.21e-02 & 1.34e-02 & 9.15e-03 & 2.03e-02 & 1.54e-02 & 3.89e-03 & 2.63e-03 & 3.57e-02 & 15.51 & 0.09 & 15.13 & 0.10 & 10.44 & 0.05 \\
WISE J051644.63$-$690049.0 & 79.1860 & -69.0136 & 0.95 & 0.99 & 0.73 & -6.62e-05 & -1.09e-04 & -2.43e-05 & -5.49e-05 & -1.72e-04 & -1.78e-04 & -1.29e-04 & 1.50e-05 & 12.86 & 0.01 & 13.07 & 0.02 & 11.93 & 0.16 \\
WISE J051644.70$-$682757.8 & 79.1862 & -68.4661 & 1.00 & 1.00 & 0.98 & 2.78e-03 & 6.83e-03 & 7.49e-03 & 5.06e-03 & 1.77e-03 & 4.28e-03 & 4.81e-03 & 3.37e-03 & 10.26 & 0.06 & 10.24 & 0.05 & 9.43 & 0.03 \\
WISE J051644.72$-$660102.9 & 79.1863 & -66.0175 & 0.99 & 0.97 & 0.76 & 7.20e-05 & -1.57e-04 & 1.81e-05 & -1.83e-04 & -1.26e-04 & -1.58e-04 & -5.38e-05 & 8.84e-05 & 13.55 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J051644.76$-$692747.6 & 79.1865 & -69.4632 & 1.00 & 1.00 & 0.84 & 8.95e-04 & 6.13e-04 & 1.26e-03 & 1.12e-03 & 4.41e-04 & 4.47e-04 & 8.59e-04 & 6.70e-04 & 9.89 & 0.02 & 9.96 & 0.02 & 9.35 & 0.03 \\
WISE J051645.02$-$691453.9 & 79.1876 & -69.2483 & 1.00 & 1.00 & 0.84 & 9.06e-04 & 2.94e-04 & 4.81e-04 & 5.08e-04 & 6.90e-04 & 1.43e-04 & 4.79e-04 & 3.09e-04 & 12.26 & 0.02 & 12.37 & 0.02 & 10.98 & 0.08 \\
WISE J051645.19$-$680525.0 & 79.1883 & -68.0903 & 1.00 & 1.00 & 0.88 & 6.79e-04 & 4.13e-04 & 1.53e-04 & 7.80e-04 & 9.50e-04 & 5.18e-04 & 2.84e-04 & 9.70e-04 & 12.16 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J051645.24$-$691952.1 & 79.1885 & -69.3311 & 1.00 & 1.00 & 0.97 & 2.45e-01 & 3.52e-02 & 2.52e-01 & 9.43e-02 & 1.87e-01 & 1.86e-02 & 1.79e-01 & 5.48e-02 & 10.03 & 0.28 & 9.40 & 0.23 & 8.25 & 0.02 \\
WISE J051645.36$-$691557.5 & 79.1890 & -69.2660 & 1.00 & 1.00 & 0.94 & 1.00e-02 & 1.25e-02 & 2.87e-03 & 6.19e-03 & 6.64e-03 & 8.69e-03 & 2.32e-03 & 4.36e-03 & 11.43 & 0.06 & 11.48 & 0.05 & nan & nan \\
WISE J051645.97$-$681207.0 & 79.1916 & -68.2020 & 1.00 & 1.00 & 0.95 & 9.35e-04 & 1.62e-03 & 9.26e-04 & 4.05e-04 & 1.38e-03 & 2.73e-03 & 1.83e-03 & 4.90e-04 & 10.75 & 0.02 & 10.93 & 0.03 & 11.30 & 0.09 \\
WISE J051646.45$-$662344.3 & 79.1935 & -66.3956 & 1.00 & 1.00 & 0.86 & 3.77e-03 & 5.99e-03 & 6.44e-03 & 6.18e-03 & 3.91e-03 & 7.80e-03 & 7.50e-03 & 5.31e-03 & 11.39 & 0.05 & 11.49 & 0.06 & 11.04 & 0.07 \\
WISE J051646.47$-$682510.9 & 79.1936 & -68.4197 & 1.00 & 0.98 & 0.73 & 2.36e-04 & 1.41e-04 & 3.51e-04 & 2.52e-04 & 7.48e-05 & -3.10e-04 & 8.25e-04 & 1.26e-03 & 14.02 & 0.02 & 14.24 & 0.04 & nan & nan \\
WISE J051646.71$-$692706.4 & 79.1946 & -69.4518 & 1.00 & 1.00 & 0.72 & 4.88e-04 & 1.83e-04 & 4.16e-04 & 3.07e-04 & 4.10e-04 & 2.43e-04 & 1.06e-04 & 1.38e-04 & 12.97 & 0.02 & 13.27 & 0.03 & nan & nan \\
WISE J051646.72$-$690246.4 & 79.1947 & -69.0462 & 1.00 & 1.00 & 0.78 & 6.44e-05 & 1.08e-04 & 7.93e-05 & 7.13e-05 & 2.02e-04 & 2.31e-04 & 1.88e-04 & -3.12e-05 & 11.70 & 0.01 & 11.89 & 0.02 & 12.04 & 0.21 \\
WISE J051646.73$-$653713.2 & 79.1947 & -65.6203 & 1.00 & 1.00 & 0.88 & 2.84e-04 & 3.31e-04 & 4.36e-04 & 4.62e-04 & 5.31e-04 & 8.31e-04 & 1.10e-03 & 1.36e-03 & 12.34 & 0.01 & 12.49 & 0.02 & 12.35 & 0.16 \\
WISE J051646.81$-$665539.4 & 79.1950 & -66.9276 & 1.00 & 1.00 & 0.93 & 1.64e-03 & 8.56e-04 & 1.09e-03 & 1.03e-03 & 1.39e-03 & 8.19e-04 & 1.21e-03 & 7.26e-04 & 11.96 & 0.02 & 12.07 & 0.03 & 11.86 & 0.10 \\
WISE J051647.04$-$680355.1 & 79.1960 & -68.0653 & 1.00 & 1.00 & 0.89 & 2.13e-03 & 1.84e-03 & 4.06e-04 & 1.67e-03 & 1.58e-03 & 1.21e-03 & 3.79e-04 & 1.38e-03 & 12.83 & 0.03 & 12.88 & 0.03 & nan & nan \\
WISE J051647.35$-$650715.2 & 79.1973 & -65.1209 & 1.00 & 1.00 & 0.84 & 3.16e-04 & 1.57e-04 & 2.21e-04 & 1.50e-04 & 3.46e-04 & 1.19e-04 & 3.16e-04 & 1.23e-04 & 11.92 & 0.01 & 12.08 & 0.02 & 12.04 & 0.12 \\
WISE J051647.40$-$692147.6 & 79.1975 & -69.3632 & 1.00 & 1.00 & 0.93 & 2.41e-03 & 3.51e-03 & 2.45e-03 & 9.61e-04 & 3.20e-03 & 4.24e-03 & 3.22e-03 & 9.92e-04 & 11.25 & 0.03 & 11.36 & 0.04 & 9.81 & 0.06 \\
WISE J051647.41$-$663754.0 & 79.1976 & -66.6317 & 1.00 & 1.00 & 0.95 & 4.76e-04 & 1.22e-03 & 1.42e-03 & 9.36e-04 & 6.17e-04 & 1.54e-03 & 1.67e-03 & 1.11e-03 & 10.57 & 0.02 & 10.71 & 0.02 & 10.39 & 0.04 \\
WISE J051647.46$-$674244.9 & 79.1978 & -67.7125 & 1.00 & 1.00 & 0.87 & 2.75e-04 & 3.67e-04 & 2.25e-04 & 9.16e-05 & 5.26e-04 & 4.06e-04 & 4.33e-04 & 8.04e-05 & 11.54 & 0.01 & 11.68 & 0.02 & 11.72 & 0.09 \\
WISE J051647.57$-$670046.8 & 79.1982 & -67.0130 & 1.00 & 1.00 & 0.97 & 6.82e-03 & 7.16e-03 & 8.45e-03 & 1.36e-02 & 4.69e-03 & 7.71e-03 & 1.19e-02 & 1.88e-02 & 11.68 & 0.08 & 11.70 & 0.10 & 11.56 & 0.09 \\
WISE J051647.62$-$670415.3 & 79.1984 & -67.0709 & 0.99 & 1.00 & 0.93 & -6.10e-05 & -3.05e-05 & 7.28e-05 & 1.02e-04 & 2.25e-05 & -1.08e-04 & 1.02e-04 & 3.25e-04 & 12.87 & 0.02 & 12.70 & 0.02 & 13.19 & 0.33 \\
WISE J051647.65$-$680021.1 & 79.1985 & -68.0059 & 1.00 & 1.00 & 0.88 & 5.10e-04 & 2.92e-04 & 1.61e-04 & 4.31e-04 & 6.17e-04 & 4.37e-04 & 1.37e-04 & 4.30e-04 & 12.49 & 0.02 & 12.61 & 0.02 & 11.81 & 0.23 \\
WISE J051647.68$-$690031.9 & 79.1987 & -69.0089 & 1.00 & 1.00 & 0.91 & 1.25e-02 & 8.83e-03 & 4.22e-03 & 1.33e-02 & 2.32e-02 & 1.69e-02 & 5.06e-03 & 2.58e-02 & 11.53 & 0.07 & 11.57 & 0.09 & 10.13 & 0.05 \\
WISE J051647.75$-$693036.3 & 79.1989 & -69.5101 & 1.00 & 1.00 & 0.72 & 3.21e-04 & 2.06e-04 & 9.91e-05 & 2.67e-04 & 2.18e-04 & 2.77e-04 & 2.00e-04 & 2.52e-04 & 13.31 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J051647.91$-$685056.4 & 79.1996 & -68.8490 & 1.00 & 1.00 & 0.91 & 7.63e-04 & 2.31e-04 & 6.08e-04 & 3.13e-04 & 1.17e-03 & 1.39e-04 & 1.07e-03 & 5.44e-04 & 12.19 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J051647.93$-$692419.7 & 79.1997 & -69.4055 & 1.00 & 1.00 & 0.93 & 2.87e-04 & 6.43e-04 & 6.59e-04 & 3.24e-04 & 4.67e-04 & 1.18e-03 & 1.27e-03 & 5.62e-04 & 10.76 & 0.02 & 10.88 & 0.02 & 8.41 & 0.02 \\
WISE J051648.15$-$692840.3 & 79.2006 & -69.4779 & 1.00 & 1.00 & 0.81 & 4.57e-04 & 1.10e-04 & 3.66e-04 & 3.66e-04 & 5.06e-04 & 2.19e-04 & 3.99e-04 & 4.64e-04 & 12.04 & 0.01 & 12.23 & 0.02 & 10.50 & 0.05 \\
WISE J051649.05$-$654410.1 & 79.2044 & -65.7361 & 1.00 & 0.99 & 0.87 & 1.50e-04 & -8.14e-06 & 4.94e-05 & 1.55e-04 & 2.07e-04 & 8.02e-05 & 1.53e-05 & 3.35e-04 & 12.61 & 0.01 & 12.68 & 0.02 & 13.06 & 0.32 \\
WISE J051649.20$-$670517.6 & 79.2050 & -67.0882 & 1.00 & 1.00 & 0.88 & 8.67e-04 & 9.56e-04 & 1.10e-03 & 1.20e-03 & 1.61e-03 & 1.85e-03 & 1.47e-03 & 1.79e-03 & 12.76 & 0.03 & 12.85 & 0.03 & 12.70 & 0.20 \\
WISE J051649.29$-$690546.8 & 79.2054 & -69.0963 & 1.00 & 1.00 & 0.97 & 1.71e-03 & 2.80e-03 & 3.03e-03 & 2.01e-03 & 1.17e-03 & 1.87e-03 & 2.09e-03 & 1.53e-03 & 10.94 & 0.04 & 10.96 & 0.03 & 10.01 & 0.04 \\
WISE J051649.36$-$683458.5 & 79.2057 & -68.5829 & 1.00 & 1.00 & 0.78 & 3.85e-04 & -5.86e-05 & 2.12e-04 & 7.16e-05 & -3.56e-04 & -2.44e-04 & -1.84e-04 & -8.56e-05 & 13.89 & 0.02 & 14.11 & 0.04 & nan & nan \\
WISE J051649.36$-$691816.5 & 79.2057 & -69.3046 & 1.00 & 1.00 & 0.90 & 2.69e-03 & 1.66e-03 & 2.82e-03 & 2.66e-03 & 3.32e-03 & 2.01e-03 & 4.16e-03 & 2.97e-03 & 12.05 & 0.04 & 12.17 & 0.04 & nan & nan \\
WISE J051649.66$-$690659.7 & 79.2069 & -69.1166 & 0.96 & 1.00 & 0.71 & -2.20e-05 & -5.45e-05 & -3.80e-05 & -7.94e-06 & 4.27e-04 & 7.17e-05 & 2.04e-04 & 2.15e-04 & 12.32 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J051649.72$-$681256.5 & 79.2072 & -68.2157 & 1.00 & 1.00 & 0.89 & 6.46e-04 & 2.97e-04 & 4.85e-04 & 6.11e-04 & 7.51e-04 & 2.66e-04 & 5.85e-04 & 6.93e-04 & 12.09 & 0.02 & 12.20 & 0.02 & 12.57 & 0.26 \\
WISE J051650.05$-$681322.2 & 79.2085 & -68.2228 & 1.00 & 1.00 & 0.93 & 1.59e-03 & 9.68e-04 & 1.67e-03 & 1.71e-03 & 9.32e-04 & 1.01e-03 & 1.28e-03 & 1.29e-03 & 12.34 & 0.03 & 12.41 & 0.03 & nan & nan \\
WISE J051650.11$-$692533.2 & 79.2088 & -69.4259 & 1.00 & 1.00 & 0.95 & 1.06e-02 & 4.45e-03 & 8.18e-03 & 6.38e-03 & 9.99e-03 & 3.94e-03 & 7.50e-03 & 6.33e-03 & 11.46 & 0.06 & 11.50 & 0.06 & 11.33 & 0.12 \\
WISE J051650.15$-$685909.2 & 79.2090 & -68.9859 & 1.00 & 1.00 & 0.92 & 1.82e-03 & 1.36e-03 & 1.87e-03 & 1.99e-03 & 1.75e-03 & 1.82e-03 & 2.47e-03 & 1.88e-03 & 12.55 & 0.03 & 12.62 & 0.04 & nan & nan \\
WISE J051650.25$-$691524.1 & 79.2094 & -69.2567 & 1.00 & 1.00 & 0.94 & 6.05e-04 & 2.21e-04 & 4.55e-04 & 4.66e-04 & 6.26e-04 & 6.13e-05 & 5.87e-04 & 4.22e-04 & 12.44 & 0.02 & 12.59 & 0.02 & 8.97 & 0.09 \\
WISE J051650.33$-$691348.4 & 79.2097 & -69.2301 & 1.00 & 1.00 & 0.94 & 1.65e-02 & 7.79e-03 & 1.79e-02 & 1.72e-02 & 9.86e-03 & 6.47e-03 & 1.37e-02 & 1.55e-02 & 9.87 & 0.08 & 9.85 & 0.07 & 9.51 & 0.05 \\
WISE J051650.33$-$670312.7 & 79.2097 & -67.0535 & 1.00 & 1.00 & 0.91 & 1.88e-04 & 2.65e-04 & 1.42e-04 & 2.03e-04 & 3.69e-04 & 2.83e-04 & 2.90e-04 & 4.61e-04 & 12.28 & 0.02 & 12.33 & 0.03 & 11.80 & 0.10 \\
WISE J051650.68$-$670708.4 & 79.2112 & -67.1190 & 1.00 & 1.00 & 0.77 & 1.68e-04 & 5.65e-05 & 1.19e-05 & 8.21e-05 & 2.33e-04 & 5.27e-05 & 1.84e-05 & 3.09e-04 & 12.39 & 0.01 & 12.53 & 0.02 & 12.26 & 0.13 \\
WISE J051651.02$-$684624.5 & 79.2126 & -68.7735 & 1.00 & 1.00 & 0.89 & 2.82e-04 & 1.95e-04 & 1.42e-04 & 2.65e-04 & 5.33e-04 & 2.15e-04 & 3.34e-04 & 4.10e-04 & 12.06 & 0.01 & 12.22 & 0.02 & 10.57 & 0.11 \\
WISE J051651.03$-$691454.3 & 79.2126 & -69.2484 & 1.00 & 1.00 & 0.94 & 3.01e-03 & 2.36e-03 & 2.52e-03 & 7.34e-04 & 2.41e-03 & 1.95e-03 & 1.90e-03 & 9.05e-04 & 11.38 & 0.03 & 11.51 & 0.03 & nan & nan \\
WISE J051651.15$-$683646.6 & 79.2131 & -68.6129 & 1.00 & 1.00 & 0.87 & 1.90e-03 & 7.29e-04 & 8.48e-04 & 9.36e-04 & 2.31e-03 & 9.96e-04 & 1.17e-03 & 1.03e-03 & 12.32 & 0.02 & 12.39 & 0.03 & 11.56 & 0.12 \\
WISE J051651.27$-$684024.7 & 79.2136 & -68.6735 & 0.99 & 0.99 & 0.74 & 3.55e-05 & -4.49e-05 & 5.91e-05 & -1.67e-05 & -1.21e-04 & -1.11e-04 & -3.44e-05 & 4.23e-06 & 12.41 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J051651.28$-$680325.8 & 79.2137 & -68.0572 & 1.00 & 1.00 & 0.94 & 2.52e-03 & 1.66e-03 & 3.00e-03 & 3.50e-03 & 1.79e-03 & 1.32e-03 & 2.73e-03 & 2.94e-03 & 10.15 & 0.05 & 10.19 & 0.04 & 9.31 & 0.03 \\
WISE J051651.29$-$675425.6 & 79.2137 & -67.9071 & 1.00 & 1.00 & 0.90 & 2.40e-04 & 4.31e-04 & 3.42e-04 & 2.37e-04 & 3.97e-04 & 1.00e-03 & 9.60e-04 & 4.12e-04 & 12.52 & 0.02 & 12.61 & 0.02 & 12.61 & 0.23 \\
WISE J051651.30$-$671114.9 & 79.2137 & -67.1875 & 1.00 & 1.00 & 0.83 & 2.48e-02 & 3.09e-02 & 2.85e-02 & 1.12e-02 & 1.29e-02 & 1.68e-02 & 1.74e-02 & 9.38e-03 & 10.58 & 0.10 & 10.59 & 0.09 & 9.80 & 0.03 \\
WISE J051651.31$-$684659.2 & 79.2138 & -68.7831 & 1.00 & 1.00 & 0.89 & 2.84e-04 & 2.53e-04 & 2.04e-04 & 1.50e-04 & 2.61e-04 & 3.08e-04 & 1.84e-04 & 7.26e-06 & 11.40 & 0.01 & 11.55 & 0.02 & 11.10 & 0.11 \\
WISE J051651.49$-$692630.3 & 79.2145 & -69.4417 & 1.00 & 1.00 & 0.93 & 5.14e-03 & 9.38e-03 & 1.34e-02 & 1.02e-02 & 4.64e-03 & 9.55e-03 & 1.28e-02 & 9.44e-03 & 10.96 & 0.06 & 10.97 & 0.06 & 11.24 & 0.10 \\
WISE J051651.50$-$642850.2 & 79.2146 & -64.4806 & 1.00 & 1.00 & 0.95 & 2.41e-03 & 2.70e-03 & 9.69e-04 & 1.54e-03 & 1.60e-03 & 1.95e-03 & 8.81e-04 & 9.43e-04 & 12.22 & 0.03 & 12.25 & 0.03 & 12.12 & 0.16 \\
WISE J051651.78$-$693010.4 & 79.2157 & -69.5029 & 1.00 & 1.00 & 0.78 & 3.77e-04 & 8.46e-04 & 9.75e-04 & 2.04e-03 & 1.22e-03 & 2.21e-03 & 1.96e-03 & 2.84e-03 & 13.89 & 0.06 & 13.84 & 0.06 & nan & nan \\
WISE J051651.95$-$684516.8 & 79.2165 & -68.7547 & 1.00 & 1.00 & 0.77 & 1.67e-02 & 3.23e-02 & 3.62e-02 & 4.18e-02 & 7.45e-03 & 1.42e-02 & 1.85e-02 & 2.62e-02 & 9.87 & 0.13 & 9.81 & 0.11 & 8.84 & 0.02 \\
WISE J051652.01$-$675310.5 & 79.2167 & -67.8863 & 1.00 & 1.00 & 0.81 & 2.76e-04 & 4.72e-04 & 1.16e-05 & 1.60e-04 & 3.44e-04 & 2.61e-04 & 2.04e-04 & 1.34e-04 & 12.21 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J051652.54$-$692351.4 & 79.2189 & -69.3976 & 1.00 & 1.00 & 0.71 & 1.50e-04 & 2.58e-04 & 3.63e-04 & 2.97e-04 & 1.69e-04 & 3.81e-04 & 5.24e-04 & 6.32e-04 & 9.40 & 0.01 & 9.61 & 0.01 & 9.96 & 0.08 \\
WISE J051652.71$-$684805.6 & 79.2196 & -68.8016 & 1.00 & 1.00 & 0.81 & 6.72e-05 & 8.99e-05 & 5.78e-05 & 6.41e-05 & 2.01e-04 & 3.68e-04 & 3.22e-04 & 2.90e-04 & 11.34 & 0.01 & 11.59 & 0.02 & 12.11 & 0.21 \\
WISE J051652.74$-$692835.9 & 79.2198 & -69.4767 & 1.00 & 1.00 & 0.96 & 7.31e-03 & 4.46e-03 & 4.00e-03 & 9.12e-03 & 3.90e-03 & 2.79e-03 & 3.04e-03 & 6.08e-03 & 11.66 & 0.07 & 11.62 & 0.07 & 10.27 & 0.04 \\
WISE J051652.81$-$691137.2 & 79.2201 & -69.1937 & 1.00 & 1.00 & 0.75 & 4.12e-04 & 3.74e-04 & 4.00e-04 & 4.23e-04 & 1.79e-04 & 3.97e-04 & 4.91e-04 & 3.23e-04 & 12.16 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J051652.82$-$681606.8 & 79.2201 & -68.2686 & 1.00 & 1.00 & 0.78 & 3.26e-03 & 4.62e-03 & 4.04e-03 & 4.37e-03 & 2.47e-03 & 3.50e-03 & 2.81e-03 & 2.45e-03 & 9.89 & 0.05 & 9.88 & 0.04 & 9.02 & 0.03 \\
WISE J051653.03$-$690651.1 & 79.2209 & -69.1142 & 1.00 & 1.00 & 0.91 & 5.06e-04 & 3.79e-04 & 1.09e-04 & 6.48e-04 & 1.37e-03 & 7.37e-04 & 3.94e-04 & 1.21e-03 & 12.24 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J051653.05$-$691704.6 & 79.2210 & -69.2846 & 1.00 & 1.00 & 0.73 & 3.10e-04 & 4.87e-05 & 4.79e-04 & 1.37e-04 & 1.62e-03 & 7.59e-05 & 6.63e-04 & 4.09e-04 & 13.59 & 0.02 & 13.77 & 0.04 & 9.71 & 0.16 \\
WISE J051653.15$-$683138.8 & 79.2215 & -68.5274 & 1.00 & 1.00 & 0.85 & 1.13e-04 & 8.65e-05 & 1.31e-04 & 1.63e-05 & 7.73e-05 & 4.68e-05 & 1.42e-04 & 3.65e-06 & 11.56 & 0.01 & 11.74 & 0.01 & 11.65 & 0.12 \\
WISE J051653.18$-$684315.5 & 79.2216 & -68.7210 & 1.00 & 1.00 & 0.83 & 7.96e-04 & 6.32e-04 & 1.10e-03 & 1.11e-03 & 2.84e-04 & 8.68e-04 & 1.19e-03 & 1.25e-03 & 12.39 & 0.02 & 12.46 & 0.03 & 11.70 & 0.13 \\
WISE J051653.26$-$692949.4 & 79.2219 & -69.4970 & 1.00 & 1.00 & 0.77 & 5.80e-05 & 1.70e-05 & 5.98e-05 & 7.86e-05 & 7.96e-05 & 6.31e-06 & 6.84e-07 & 1.61e-04 & 12.26 & 0.01 & 12.46 & 0.02 & 12.37 & 0.21 \\
WISE J051653.43$-$655243.1 & 79.2226 & -65.8786 & 1.00 & 1.00 & 0.95 & 1.19e-02 & 1.74e-02 & 7.83e-03 & 7.38e-03 & 7.78e-03 & 1.24e-02 & 6.97e-03 & 7.53e-03 & 10.41 & 0.09 & 10.36 & 0.09 & 9.60 & 0.03 \\
WISE J051653.59$-$690431.3 & 79.2233 & -69.0754 & 1.00 & 1.00 & 0.95 & 2.15e-03 & 2.61e-03 & 1.45e-03 & 1.54e-03 & 2.95e-03 & 3.22e-03 & 2.31e-03 & 2.29e-03 & 10.69 & 0.03 & 10.87 & 0.04 & 10.64 & 0.06 \\
WISE J051653.62$-$682530.7 & 79.2234 & -68.4252 & 1.00 & 1.00 & 0.82 & 9.07e-04 & 8.23e-04 & 1.38e-04 & 9.03e-04 & 5.13e-04 & 3.71e-04 & 1.35e-04 & 5.29e-04 & 12.22 & 0.02 & 12.32 & 0.02 & 11.69 & 0.12 \\
WISE J051653.68$-$671204.9 & 79.2237 & -67.2013 & 1.00 & 1.00 & 0.83 & 1.86e-03 & 1.79e-03 & 1.36e-03 & 2.31e-03 & 7.15e-04 & 9.79e-04 & 9.57e-04 & 1.59e-03 & 11.14 & 0.03 & 11.13 & 0.02 & 10.95 & 0.05 \\
WISE J051653.70$-$680722.4 & 79.2237 & -68.1229 & 1.00 & 1.00 & 0.80 & 4.80e-03 & 4.37e-03 & 4.01e-03 & 5.25e-03 & 1.66e-03 & 1.81e-03 & 1.54e-03 & 2.32e-03 & 11.13 & 0.05 & 11.18 & 0.03 & 11.20 & 0.07 \\
WISE J051653.73$-$692910.0 & 79.2239 & -69.4861 & 1.00 & 1.00 & 0.85 & 1.30e-02 & 2.66e-02 & 2.54e-02 & 1.75e-02 & 1.18e-02 & 2.58e-02 & 2.47e-02 & 1.22e-02 & 10.28 & 0.10 & 10.13 & 0.10 & 9.44 & 0.03 \\
WISE J051653.73$-$675926.7 & 79.2239 & -67.9907 & 1.00 & 1.00 & 0.86 & 3.67e-04 & 3.60e-04 & 1.13e-04 & 3.73e-04 & 6.60e-04 & 4.05e-04 & 3.79e-04 & 2.94e-04 & 12.65 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J051653.93$-$662040.8 & 79.2247 & -66.3447 & 1.00 & 1.00 & 0.99 & 8.92e-04 & 1.86e-03 & 2.65e-03 & 3.57e-03 & 1.15e-03 & 2.55e-03 & 3.85e-03 & 5.54e-03 & 10.96 & 0.05 & 10.99 & 0.06 & 10.66 & 0.05 \\
WISE J051654.06$-$672005.2 & 79.2253 & -67.3348 & 1.00 & 1.00 & 0.85 & 1.68e-03 & 1.68e-03 & 1.65e-03 & 2.67e-03 & 1.24e-03 & 1.35e-03 & 1.42e-03 & 2.33e-03 & 10.60 & 0.03 & 9.62 & 0.03 & 6.38 & 0.01 \\
WISE J051654.06$-$691335.2 & 79.2253 & -69.2265 & 1.00 & 1.00 & 0.93 & 4.31e-02 & 3.34e-02 & 2.76e-02 & 3.21e-02 & 2.14e-02 & 2.07e-02 & 1.85e-02 & 2.29e-02 & 12.62 & 0.13 & 12.56 & 0.10 & nan & nan \\
WISE J051654.16$-$682703.5 & 79.2257 & -68.4510 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 9.07e-04 & 2.59e-03 & 1.38e-03 & 1.94e-03 & 6.93e-04 & 1.78e-03 & 8.39e-04 & 12.10 & 0.03 & 12.18 & 0.03 & 11.85 & 0.12 \\
WISE J051654.40$-$690505.8 & 79.2267 & -69.0849 & 1.00 & 1.00 & 0.92 & 4.19e-03 & 1.80e-03 & 2.74e-03 & 3.13e-03 & 2.68e-03 & 1.22e-03 & 1.97e-03 & 2.25e-03 & 11.81 & 0.04 & 11.85 & 0.04 & 12.05 & 0.33 \\
WISE J051654.47$-$655101.0 & 79.2269 & -65.8503 & 1.00 & 1.00 & 0.90 & 6.75e-04 & 2.31e-04 & 3.84e-04 & 4.65e-04 & 6.98e-04 & 8.68e-05 & 4.77e-04 & 4.50e-04 & 12.14 & 0.02 & 12.25 & 0.02 & 12.14 & 0.14 \\
WISE J051654.81$-$690832.6 & 79.2284 & -69.1424 & 1.00 & 1.00 & 0.70 & 3.97e-04 & 2.51e-04 & 4.38e-04 & 1.42e-04 & 2.71e-03 & 4.07e-04 & 2.54e-03 & 8.02e-04 & 13.54 & 0.02 & 13.72 & 0.04 & 11.53 & 0.12 \\
WISE J051654.91$-$664933.6 & 79.2288 & -66.8260 & 1.00 & 1.00 & 0.89 & 8.37e-04 & 2.22e-04 & 5.64e-04 & 6.19e-04 & 6.67e-04 & 2.23e-04 & 3.70e-04 & 5.88e-04 & 12.20 & 0.02 & 12.31 & 0.02 & 12.00 & 0.12 \\
WISE J051654.98$-$692415.1 & 79.2291 & -69.4042 & 1.00 & 1.00 & 0.83 & 2.52e-04 & 1.61e-04 & 1.98e-04 & 2.08e-04 & 5.13e-04 & 1.45e-04 & 1.71e-04 & 4.29e-04 & 12.55 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J051655.58$-$654237.3 & 79.2316 & -65.7104 & 1.00 & 1.00 & 0.96 & 4.52e-03 & 9.32e-03 & 1.05e-02 & 6.11e-03 & 4.10e-03 & 8.95e-03 & 1.05e-02 & 6.02e-03 & 10.10 & 0.05 & 10.17 & 0.05 & 9.52 & 0.03 \\
WISE J051655.89$-$664650.0 & 79.2329 & -66.7806 & 1.00 & 1.00 & 0.96 & 1.05e-01 & 8.09e-02 & 9.48e-02 & 1.17e-01 & 3.52e-02 & 3.24e-02 & 3.65e-02 & 4.02e-02 & 10.33 & 0.20 & 10.09 & 0.12 & 9.39 & 0.03 \\
WISE J051656.15$-$653156.6 & 79.2340 & -65.5324 & 1.00 & 1.00 & 0.96 & 2.28e-03 & 8.27e-04 & 2.17e-03 & 1.61e-03 & 3.05e-03 & 1.53e-03 & 3.12e-03 & 2.45e-03 & 12.27 & 0.03 & 12.39 & 0.04 & 12.21 & 0.13 \\
WISE J051656.20$-$692607.5 & 79.2342 & -69.4354 & 1.00 & 1.00 & 0.87 & 4.23e-04 & 1.88e-04 & 4.10e-04 & 2.91e-04 & 7.20e-04 & 1.70e-04 & 6.53e-04 & 5.84e-04 & 12.66 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J051656.30$-$683542.4 & 79.2346 & -68.5951 & 1.00 & 1.00 & 0.90 & 5.86e-04 & 9.40e-04 & 3.82e-04 & 2.00e-04 & 9.07e-04 & 1.22e-03 & 6.25e-04 & 1.26e-04 & 11.45 & 0.02 & 11.60 & 0.02 & 11.31 & 0.10 \\
WISE J051656.32$-$680618.4 & 79.2346 & -68.1051 & 1.00 & 1.00 & 0.93 & 4.37e-03 & 5.94e-03 & 5.49e-03 & 4.10e-03 & 2.56e-03 & 3.90e-03 & 4.40e-03 & 3.61e-03 & 11.58 & 0.05 & 11.57 & 0.04 & 11.36 & 0.08 \\
WISE J051656.40$-$683156.1 & 79.2350 & -68.5322 & 1.00 & 0.99 & 0.79 & 1.90e-04 & 1.84e-04 & 1.34e-05 & 1.65e-04 & 2.04e-04 & 2.36e-04 & 5.63e-05 & 1.28e-04 & 12.10 & 0.01 & 12.25 & 0.02 & 12.42 & 0.22 \\
WISE J051656.44$-$683321.9 & 79.2352 & -68.5561 & 1.00 & 1.00 & 0.94 & 4.49e-03 & 2.96e-03 & 3.42e-03 & 4.05e-03 & 2.99e-03 & 2.13e-03 & 2.53e-03 & 2.74e-03 & 12.03 & 0.04 & 12.12 & 0.03 & 12.07 & 0.18 \\
WISE J051656.46$-$684207.8 & 79.2352 & -68.7022 & 1.00 & 1.00 & 0.93 & 5.04e-03 & 4.75e-03 & 6.35e-03 & 6.60e-03 & 4.37e-03 & 3.28e-03 & 4.55e-03 & 4.78e-03 & 9.53 & 0.05 & 9.53 & 0.05 & 8.86 & 0.03 \\
WISE J051656.53$-$660522.5 & 79.2355 & -66.0896 & 1.00 & 1.00 & 0.84 & 2.10e-04 & 3.16e-05 & 1.47e-04 & 9.34e-05 & 5.33e-04 & -1.83e-05 & 2.03e-04 & 1.77e-04 & 12.76 & 0.01 & 12.86 & 0.02 & 12.25 & 0.16 \\
WISE J051656.62$-$642429.8 & 79.2359 & -64.4083 & 1.00 & 1.00 & 0.97 & 5.89e-03 & 4.79e-03 & 6.29e-03 & 4.31e-03 & 4.73e-03 & 2.81e-03 & 4.56e-03 & 3.39e-03 & 11.55 & 0.05 & 11.61 & 0.04 & 11.37 & 0.08 \\
WISE J051656.80$-$684549.8 & 79.2367 & -68.7638 & 1.00 & 1.00 & 0.91 & 2.78e-04 & 4.46e-04 & 2.61e-04 & 4.74e-04 & 3.20e-04 & 5.00e-04 & 3.39e-05 & 2.78e-04 & 11.97 & 0.02 & 12.10 & 0.02 & nan & nan \\
WISE J051656.88$-$682938.4 & 79.2370 & -68.4940 & 1.00 & 1.00 & 0.90 & 3.77e-03 & 3.22e-03 & 1.73e-03 & 4.16e-03 & 2.44e-03 & 1.95e-03 & 1.10e-03 & 3.34e-03 & 11.19 & 0.04 & 11.24 & 0.03 & 10.91 & 0.06 \\
WISE J051657.06$-$691456.3 & 79.2378 & -69.2490 & 1.00 & 0.98 & 0.77 & 5.27e-04 & 2.50e-04 & 3.59e-04 & 3.25e-04 & 2.23e-04 & 1.38e-04 & 2.66e-05 & 1.79e-04 & 12.26 & 0.02 & 12.38 & 0.02 & 10.22 & 0.04 \\
WISE J051657.11$-$670246.7 & 79.2379 & -67.0463 & 1.00 & 1.00 & 0.98 & 1.86e-03 & 2.04e-03 & 2.10e-03 & 2.80e-03 & 2.34e-03 & 2.88e-03 & 3.66e-03 & 4.76e-03 & 11.94 & 0.04 & 12.01 & 0.05 & 11.88 & 0.10 \\
WISE J051657.14$-$674232.2 & 79.2381 & -67.7089 & 1.00 & 1.00 & 0.83 & 5.27e-04 & 4.40e-04 & 4.26e-04 & 4.69e-04 & 5.91e-04 & 3.50e-04 & 3.95e-04 & 3.32e-04 & 11.34 & 0.01 & 11.46 & 0.02 & 11.20 & 0.06 \\
WISE J051657.17$-$652136.1 & 79.2382 & -65.3600 & 1.00 & 1.00 & 0.80 & 6.17e-04 & 3.70e-04 & 8.41e-04 & 4.16e-04 & 2.02e-04 & 5.09e-05 & 2.44e-04 & 1.24e-04 & 11.34 & 0.02 & 11.49 & 0.01 & 11.33 & 0.06 \\
WISE J051657.17$-$682432.1 & 79.2382 & -68.4089 & 0.97 & 0.98 & 0.83 & 1.11e-04 & 2.14e-04 & 2.08e-05 & -2.45e-05 & 3.60e-04 & 2.74e-04 & 1.91e-04 & 1.70e-04 & 12.56 & 0.01 & 12.65 & 0.02 & 12.45 & 0.25 \\
WISE J051657.22$-$692839.7 & 79.2384 & -69.4777 & 1.00 & 1.00 & 0.97 & 3.92e-02 & 5.31e-02 & 6.03e-02 & 7.57e-02 & 1.65e-02 & 2.46e-02 & 2.67e-02 & 3.36e-02 & 11.39 & 0.19 & 11.20 & 0.13 & 10.63 & 0.05 \\
WISE J051657.25$-$661605.3 & 79.2385 & -66.2681 & 1.00 & 1.00 & 0.80 & -8.33e-04 & 3.46e-03 & 7.81e-03 & 9.69e-03 & 7.34e-03 & 1.35e-02 & 1.87e-02 & 1.45e-02 & 15.69 & 0.09 & 15.16 & 0.15 & nan & nan \\
WISE J051657.32$-$692427.8 & 79.2388 & -69.4077 & 1.00 & 1.00 & 0.92 & 1.35e-02 & 6.15e-03 & 9.88e-03 & 1.15e-02 & 6.45e-03 & 3.42e-03 & 5.64e-03 & 5.08e-03 & 12.09 & 0.07 & 12.23 & 0.05 & 9.73 & 0.07 \\
WISE J051657.36$-$692309.2 & 79.2390 & -69.3859 & 1.00 & 1.00 & 0.79 & 5.50e-04 & 1.69e-04 & 6.80e-04 & 2.47e-04 & 1.91e-03 & 1.31e-03 & 2.50e-03 & 2.35e-03 & 13.60 & 0.03 & 13.84 & 0.04 & 9.62 & 0.11 \\
WISE J051657.39$-$681807.4 & 79.2391 & -68.3021 & 1.00 & 1.00 & 0.91 & 1.84e-02 & 3.18e-02 & 1.65e-02 & 1.02e-02 & 8.52e-03 & 1.54e-02 & 8.20e-03 & 5.40e-03 & 10.92 & 0.10 & 10.86 & 0.07 & 9.87 & 0.08 \\
WISE J051657.64$-$690356.4 & 79.2402 & -69.0657 & 1.00 & 1.00 & 0.93 & 1.49e-03 & 1.55e-03 & 1.12e-03 & 1.75e-03 & 1.87e-03 & 2.15e-03 & 1.71e-03 & 2.43e-03 & 11.88 & 0.03 & 12.02 & 0.03 & nan & nan \\
WISE J051657.75$-$685723.7 & 79.2406 & -68.9566 & 1.00 & 1.00 & 0.89 & 9.95e-04 & 8.29e-04 & 9.92e-04 & 7.25e-04 & 9.68e-04 & 1.03e-03 & 9.34e-04 & 6.14e-04 & 11.09 & 0.02 & 11.24 & 0.02 & 10.33 & 0.05 \\
WISE J051657.75$-$681443.5 & 79.2406 & -68.2454 & 1.00 & 1.00 & 0.98 & 1.52e-01 & 7.42e-02 & 1.04e-01 & 1.59e-01 & 6.46e-02 & 3.79e-02 & 5.39e-02 & 6.68e-02 & 10.55 & 0.23 & 10.20 & 0.15 & 9.49 & 0.03 \\
WISE J051657.77$-$672319.5 & 79.2407 & -67.3888 & 1.00 & 0.99 & 0.71 & 1.57e-04 & -1.61e-04 & 1.93e-04 & -6.76e-05 & -1.39e-04 & -1.51e-04 & -6.94e-05 & -1.48e-05 & 13.18 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J051657.90$-$690903.2 & 79.2413 & -69.1509 & 1.00 & 1.00 & 0.88 & 1.29e-04 & 3.56e-04 & 4.66e-04 & 3.60e-04 & 2.62e-04 & 5.89e-04 & 8.15e-04 & 6.06e-04 & 10.42 & 0.01 & 10.60 & 0.02 & 11.06 & 0.09 \\
WISE J051658.07$-$690140.9 & 79.2420 & -69.0280 & 1.00 & 1.00 & 0.83 & 1.87e-04 & 2.81e-04 & 2.34e-04 & 1.30e-04 & 3.14e-04 & 5.11e-04 & 3.92e-04 & 1.04e-05 & 11.24 & 0.01 & 11.40 & 0.01 & 10.59 & 0.06 \\
WISE J051658.21$-$692634.1 & 79.2426 & -69.4428 & 1.00 & 1.00 & 0.82 & 5.26e-04 & 1.48e-04 & 4.29e-04 & 5.09e-04 & 1.65e-03 & 3.94e-04 & 1.27e-03 & 1.09e-03 & 12.30 & 0.02 & 12.50 & 0.03 & 11.62 & 0.13 \\
WISE J051658.56$-$691139.3 & 79.2440 & -69.1943 & 1.00 & 1.00 & 0.79 & 3.47e-03 & 1.99e-03 & 3.97e-03 & 5.39e-03 & 1.39e-03 & 9.74e-04 & 1.62e-03 & 2.53e-03 & 9.58 & 0.05 & 9.75 & 0.03 & 9.23 & 0.04 \\
WISE J051658.60$-$654750.4 & 79.2442 & -65.7973 & 1.00 & 1.00 & 0.95 & 2.69e-03 & 8.00e-04 & 1.87e-03 & 1.37e-03 & 3.40e-03 & 8.41e-04 & 2.70e-03 & 1.77e-03 & 12.16 & 0.03 & 12.22 & 0.03 & 12.18 & 0.14 \\
WISE J051658.65$-$690045.6 & 79.2444 & -69.0127 & 1.00 & 1.00 & 0.93 & 1.64e-03 & 1.18e-03 & 1.50e-03 & 8.87e-04 & 1.30e-03 & 1.58e-03 & 1.46e-03 & 9.96e-04 & 10.56 & 0.03 & 10.64 & 0.03 & 10.40 & 0.08 \\
WISE J051658.78$-$684038.2 & 79.2449 & -68.6773 & 1.00 & 1.00 & 0.98 & 2.76e-03 & 2.07e-03 & 1.57e-03 & 2.28e-03 & 2.18e-03 & 1.77e-03 & 1.37e-03 & 1.87e-03 & 12.12 & 0.03 & 12.18 & 0.03 & 12.25 & 0.22 \\
WISE J051658.79$-$685110.9 & 79.2449 & -68.8530 & 0.99 & 0.96 & 0.72 & 7.91e-05 & -1.60e-04 & 7.66e-05 & -1.08e-04 & -1.02e-04 & -2.44e-04 & -2.18e-04 & -1.18e-04 & 12.77 & 0.01 & 12.96 & 0.02 & 11.35 & 0.14 \\
WISE J051658.95$-$644954.1 & 79.2456 & -64.8317 & 1.00 & 1.00 & 0.94 & 4.70e-04 & 5.71e-04 & 2.31e-04 & 2.69e-04 & 5.68e-04 & 8.23e-04 & 2.60e-04 & 4.30e-04 & 11.45 & 0.01 & 11.59 & 0.02 & 11.29 & 0.07 \\
WISE J051659.02$-$684720.0 & 79.2459 & -68.7889 & 1.00 & 1.00 & 0.98 & 1.87e-03 & 4.54e-03 & 5.33e-03 & 4.94e-03 & 3.40e-03 & 8.04e-03 & 8.95e-03 & 8.08e-03 & 9.72 & 0.04 & 9.78 & 0.06 & 9.37 & 0.03 \\
WISE J051659.24$-$671152.5 & 79.2468 & -67.1979 & 1.00 & 1.00 & 0.82 & 6.19e-05 & 2.96e-05 & 1.07e-04 & 1.01e-04 & 2.14e-04 & 1.30e-04 & 8.25e-05 & 1.46e-04 & 12.40 & 0.01 & 12.44 & 0.02 & 12.70 & 0.20 \\
WISE J051659.42$-$690018.5 & 79.2476 & -69.0052 & 1.00 & 1.00 & 0.74 & -2.33e-05 & 6.25e-05 & 4.27e-05 & 3.09e-05 & 2.74e-06 & 1.62e-04 & 5.53e-05 & 1.40e-04 & 12.51 & 0.01 & 12.36 & 0.02 & 12.15 & 0.30 \\
WISE J051659.57$-$692711.0 & 79.2482 & -69.4531 & 1.00 & 1.00 & 0.93 & 7.79e-03 & 2.88e-03 & 4.67e-03 & 3.91e-03 & 5.96e-03 & 1.39e-03 & 4.18e-03 & 2.60e-03 & 11.37 & 0.05 & 11.47 & 0.05 & 11.06 & 0.07 \\
WISE J051659.86$-$684905.5 & 79.2494 & -68.8182 & 1.00 & 1.00 & 0.83 & 9.65e-05 & 4.25e-05 & 1.68e-05 & 9.24e-05 & 2.67e-04 & -5.64e-06 & 4.14e-05 & 1.71e-04 & 12.16 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J051700.39$-$692527.7 & 79.2516 & -69.4244 & 1.00 & 1.00 & 0.79 & 1.09e-04 & 1.29e-04 & 7.49e-05 & 1.21e-04 & 2.24e-04 & 2.76e-04 & -1.77e-05 & 2.75e-04 & 12.11 & 0.01 & 12.28 & 0.02 & 11.12 & 0.13 \\
WISE J051700.58$-$690348.9 & 79.2524 & -69.0636 & 1.00 & 1.00 & 0.79 & 1.90e-04 & 8.48e-05 & 1.78e-04 & 1.39e-05 & 2.56e-04 & 1.83e-04 & 2.66e-04 & -2.15e-05 & 11.68 & 0.01 & 11.87 & 0.01 & nan & nan \\
WISE J051700.63$-$663831.6 & 79.2526 & -66.6421 & 1.00 & 1.00 & 0.97 & 9.97e-04 & 1.55e-03 & 1.37e-03 & 6.34e-04 & 1.04e-03 & 1.35e-03 & 1.30e-03 & 4.26e-04 & 11.32 & 0.03 & 11.45 & 0.04 & 11.11 & 0.06 \\
WISE J051700.71$-$683345.7 & 79.2530 & -68.5627 & 0.97 & 1.00 & 0.79 & -1.15e-04 & -1.29e-04 & -4.28e-06 & -1.46e-04 & 4.78e-04 & 9.00e-05 & 5.96e-04 & 1.50e-04 & 13.57 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J051700.86$-$675955.3 & 79.2536 & -67.9987 & 1.00 & 0.99 & 0.84 & 1.64e-04 & 5.23e-05 & 1.46e-04 & 1.18e-04 & 4.94e-04 & 2.72e-05 & 2.64e-04 & 3.29e-04 & 13.05 & 0.02 & 13.11 & 0.02 & nan & nan \\
WISE J051701.10$-$675258.6 & 79.2546 & -67.8829 & 1.00 & 0.98 & 0.84 & 1.91e-04 & 1.82e-05 & 3.01e-04 & 9.45e-05 & -5.79e-05 & 2.95e-05 & 1.82e-04 & 1.93e-04 & 12.51 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J051701.33$-$681402.8 & 79.2555 & -68.2341 & 1.00 & 1.00 & 0.95 & 4.09e-02 & 1.24e-02 & 4.73e-02 & 1.98e-02 & 2.09e-02 & 9.42e-03 & 2.81e-02 & 1.56e-02 & 10.20 & 0.13 & 10.08 & 0.10 & 9.67 & 0.03 \\
WISE J051701.38$-$683714.2 & 79.2558 & -68.6206 & 1.00 & 1.00 & 0.85 & 3.46e-03 & 4.17e-03 & 7.31e-03 & 8.84e-03 & 7.68e-03 & 9.16e-03 & 1.77e-02 & 1.75e-02 & 14.45 & 0.07 & 14.39 & 0.09 & 12.29 & 0.21 \\
WISE J051701.49$-$690741.6 & 79.2562 & -69.1282 & 1.00 & 1.00 & 0.78 & 1.38e-03 & 6.86e-04 & 4.80e-04 & 1.22e-03 & 4.46e-03 & 1.62e-03 & 1.58e-03 & 3.22e-03 & 13.51 & 0.03 & 13.83 & 0.04 & nan & nan \\
WISE J051701.51$-$691812.2 & 79.2563 & -69.3034 & 1.00 & 1.00 & 0.92 & 7.49e-03 & 3.27e-03 & 5.72e-03 & 3.76e-03 & 4.38e-03 & 2.24e-03 & 3.79e-03 & 3.57e-03 & 12.23 & 0.05 & 12.32 & 0.04 & nan & nan \\
WISE J051701.51$-$665039.3 & 79.2563 & -66.8442 & 1.00 & 1.00 & 0.83 & 6.35e-04 & 1.16e-03 & 1.52e-03 & 1.35e-03 & 6.29e-04 & 7.74e-04 & 1.26e-03 & 1.31e-03 & 10.94 & 0.02 & 11.04 & 0.04 & 10.67 & 0.05 \\
WISE J051701.61$-$681603.1 & 79.2567 & -68.2675 & 1.00 & 1.00 & 0.94 & 7.21e-03 & 7.83e-03 & 3.36e-03 & 9.59e-03 & 6.44e-03 & 7.59e-03 & 3.52e-03 & 8.35e-03 & 11.02 & 0.05 & 11.07 & 0.05 & 10.31 & 0.05 \\
WISE J051701.84$-$692601.7 & 79.2576 & -69.4338 & 1.00 & 1.00 & 0.94 & 4.29e-03 & 4.59e-03 & 3.76e-03 & 3.29e-03 & 3.04e-03 & 3.06e-03 & 3.02e-03 & 2.29e-03 & 12.02 & 0.05 & 12.07 & 0.04 & 10.81 & 0.17 \\
WISE J051702.01$-$691552.7 & 79.2584 & -69.2646 & 1.00 & 1.00 & 0.79 & 8.56e-05 & 4.94e-05 & 4.86e-06 & 1.43e-05 & 6.80e-05 & 6.46e-05 & 6.39e-06 & 7.13e-05 & 12.59 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J051702.33$-$683802.5 & 79.2597 & -68.6340 & 1.00 & 1.00 & 0.96 & 1.67e-02 & 3.28e-02 & 3.06e-02 & 1.22e-02 & 1.27e-02 & 2.64e-02 & 2.38e-02 & 8.32e-03 & 10.28 & 0.10 & 10.30 & 0.09 & 9.56 & 0.03 \\
WISE J051702.33$-$685637.0 & 79.2597 & -68.9436 & 1.00 & 1.00 & 0.83 & 9.97e-04 & 1.87e-04 & 1.02e-03 & 4.94e-04 & 7.02e-04 & 1.57e-04 & 8.94e-04 & 5.18e-04 & 12.58 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J051702.35$-$692319.4 & 79.2598 & -69.3887 & 1.00 & 1.00 & 0.93 & 3.40e-03 & 1.53e-03 & 3.46e-03 & 1.12e-03 & 2.16e-03 & 5.22e-04 & 2.30e-03 & 7.36e-04 & 12.58 & 0.04 & 12.71 & 0.03 & nan & nan \\
WISE J051702.44$-$675947.5 & 79.2602 & -67.9965 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 1.17e-03 & 1.87e-03 & 1.32e-03 & 3.25e-03 & 2.23e-03 & 3.25e-03 & 2.99e-03 & 13.06 & 0.03 & 13.20 & 0.04 & nan & nan \\
WISE J051702.45$-$691648.0 & 79.2602 & -69.2800 & 1.00 & 0.99 & 0.79 & 9.25e-05 & 8.88e-05 & 6.97e-05 & 6.56e-05 & 9.60e-05 & 4.04e-05 & 6.98e-05 & 1.25e-05 & 11.68 & 0.01 & 11.88 & 0.01 & nan & nan \\
WISE J051702.47$-$685717.1 & 79.2603 & -68.9548 & 1.00 & 1.00 & 0.98 & 1.55e-02 & 3.83e-03 & 1.52e-02 & 4.25e-03 & 1.08e-02 & 2.41e-03 & 1.05e-02 & 2.27e-03 & 12.43 & 0.07 & 12.52 & 0.06 & 11.32 & 0.13 \\
WISE J051702.47$-$691750.1 & 79.2603 & -69.2972 & 1.00 & 1.00 & 0.76 & 5.58e-05 & 6.46e-05 & 5.39e-05 & 7.94e-05 & 1.78e-04 & -3.53e-05 & 2.84e-04 & 1.84e-04 & 12.29 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J051702.53$-$645706.4 & 79.2606 & -64.9518 & 1.00 & 1.00 & 0.78 & 3.56e-04 & 6.78e-04 & 2.48e-04 & 2.08e-05 & 1.27e-03 & 2.06e-03 & 1.10e-03 & 4.98e-04 & 13.26 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J051702.56$-$684825.4 & 79.2607 & -68.8071 & 1.00 & 0.99 & 0.71 & 6.79e-05 & 1.32e-05 & -1.89e-05 & -9.49e-06 & -1.55e-04 & -1.81e-04 & -6.99e-05 & -8.28e-07 & 13.11 & 0.02 & 13.35 & 0.02 & nan & nan \\
WISE J051702.59$-$692304.5 & 79.2608 & -69.3846 & 1.00 & 1.00 & 0.96 & 3.02e-03 & 1.96e-03 & 3.96e-03 & 4.77e-03 & 1.43e-03 & 1.07e-03 & 2.14e-03 & 2.54e-03 & 12.96 & 0.06 & 11.61 & 0.04 & 8.71 & 0.03 \\
WISE J051702.64$-$690846.4 & 79.2610 & -69.1462 & 1.00 & 1.00 & 0.89 & 6.96e-04 & 3.42e-04 & 8.40e-04 & 1.88e-04 & 8.52e-04 & 5.76e-04 & 8.21e-04 & 3.10e-04 & 12.34 & 0.02 & 12.48 & 0.03 & nan & nan \\
WISE J051702.74$-$683422.0 & 79.2614 & -68.5728 & 1.00 & 1.00 & 0.89 & 1.33e-02 & 1.37e-02 & 1.76e-02 & 5.36e-03 & 4.86e-03 & 3.92e-03 & 6.71e-03 & 3.35e-03 & 11.13 & 0.08 & 11.00 & 0.05 & 10.29 & 0.04 \\
WISE J051702.79$-$692457.4 & 79.2616 & -69.4160 & 1.00 & 1.00 & 0.85 & 5.82e-04 & 9.04e-04 & 6.10e-04 & 6.62e-04 & 4.33e-04 & 8.67e-04 & 7.46e-04 & 5.94e-04 & 10.68 & 0.02 & 10.82 & 0.02 & 10.60 & 0.14 \\
WISE J051702.83$-$693304.6 & 79.2618 & -69.5513 & 1.00 & 1.00 & 0.93 & 1.80e-03 & 2.17e-03 & 2.30e-03 & 2.99e-03 & 4.57e-03 & 6.72e-03 & 7.57e-03 & 9.95e-03 & 11.55 & 0.04 & 11.65 & 0.07 & 10.78 & 0.06 \\
WISE J051703.22$-$691250.1 & 79.2634 & -69.2139 & 1.00 & 1.00 & 0.73 & 8.41e-05 & -1.31e-04 & 2.45e-04 & 2.84e-04 & -3.83e-06 & 4.61e-04 & 1.19e-03 & 1.45e-03 & 13.70 & 0.02 & 13.94 & 0.04 & 10.33 & 0.08 \\
WISE J051703.28$-$692222.0 & 79.2637 & -69.3728 & 1.00 & 1.00 & 0.92 & 2.34e-03 & 3.36e-03 & 3.12e-03 & 4.89e-03 & 3.96e-03 & 5.86e-03 & 6.48e-03 & 9.96e-03 & 11.50 & 0.04 & 11.52 & 0.06 & 9.16 & 0.05 \\
WISE J051703.48$-$671114.3 & 79.2645 & -67.1873 & 1.00 & 1.00 & 0.88 & 3.91e-04 & 1.50e-04 & 1.78e-04 & 2.80e-04 & 4.20e-04 & 2.26e-04 & 3.45e-05 & 4.48e-04 & 11.73 & 0.01 & 11.86 & 0.02 & 12.00 & 0.12 \\
WISE J051703.51$-$663051.0 & 79.2646 & -66.5142 & 1.00 & 1.00 & 0.83 & 6.00e-04 & 1.23e-04 & 4.60e-04 & 3.23e-04 & 5.27e-04 & 3.23e-04 & 2.34e-04 & 5.96e-04 & 12.60 & 0.02 & 12.69 & 0.02 & 11.92 & 0.13 \\
WISE J051703.52$-$673418.2 & 79.2647 & -67.5717 & 1.00 & 1.00 & 0.92 & 2.67e-03 & 4.22e-03 & 1.88e-03 & 2.75e-03 & 1.42e-03 & 2.31e-03 & 1.26e-03 & 2.09e-03 & 12.54 & 0.04 & 12.57 & 0.03 & nan & nan \\
WISE J051703.54$-$684630.1 & 79.2648 & -68.7750 & 1.00 & 1.00 & 0.97 & 3.91e-03 & 9.70e-03 & 1.49e-02 & 1.42e-02 & 2.40e-03 & 6.71e-03 & 9.70e-03 & 8.87e-03 & 11.36 & 0.07 & 11.32 & 0.05 & nan & nan \\
WISE J051703.62$-$665050.8 & 79.2651 & -66.8475 & 1.00 & 1.00 & 0.92 & 1.21e-03 & 1.39e-03 & 1.06e-03 & 5.09e-04 & 3.97e-03 & 6.61e-03 & 3.76e-03 & 1.33e-03 & 11.53 & 0.03 & 11.60 & 0.05 & 11.28 & 0.07 \\
WISE J051703.74$-$690232.0 & 79.2656 & -69.0422 & 1.00 & 1.00 & 0.87 & 2.87e-03 & 2.30e-03 & 1.04e-03 & 3.22e-03 & 1.84e-03 & 1.80e-03 & 1.25e-03 & 2.37e-03 & 11.56 & 0.03 & 11.60 & 0.03 & 11.56 & 0.12 \\
WISE J051703.91$-$690308.9 & 79.2663 & -69.0525 & 1.00 & 1.00 & 0.83 & 4.91e-04 & 5.00e-04 & 7.15e-04 & 3.61e-04 & 4.24e-04 & 4.08e-04 & 4.96e-04 & 2.25e-04 & 12.16 & 0.02 & 12.29 & 0.02 & 12.42 & 0.27 \\
WISE J051704.35$-$692022.0 & 79.2681 & -69.3394 & 1.00 & 1.00 & 0.94 & 3.06e-03 & 4.79e-03 & 5.19e-03 & 7.96e-03 & 2.00e-03 & 3.92e-03 & 6.10e-03 & 9.89e-03 & 11.30 & 0.06 & 11.31 & 0.07 & 10.65 & 0.23 \\
WISE J051704.44$-$662156.7 & 79.2685 & -66.3657 & 1.00 & 1.00 & 0.91 & 1.16e-03 & 5.26e-04 & 7.25e-04 & 8.35e-04 & 1.01e-03 & 4.62e-04 & 7.10e-04 & 6.80e-04 & 12.32 & 0.02 & 12.39 & 0.02 & 12.64 & 0.25 \\
WISE J051704.57$-$681729.6 & 79.2691 & -68.2916 & 1.00 & 1.00 & 0.89 & 1.90e-03 & 8.08e-04 & 1.68e-03 & 1.39e-03 & 2.02e-03 & 1.38e-03 & 1.93e-03 & 2.16e-03 & 12.94 & 0.03 & 13.01 & 0.03 & 10.36 & 0.11 \\
WISE J051704.60$-$684244.3 & 79.2692 & -68.7123 & 1.00 & 1.00 & 0.95 & 2.12e-03 & 3.51e-03 & 4.28e-03 & 3.96e-03 & 1.63e-03 & 2.56e-03 & 3.61e-03 & 3.69e-03 & 11.19 & 0.04 & 11.16 & 0.04 & 10.44 & 0.06 \\
WISE J051704.62$-$675126.4 & 79.2693 & -67.8573 & 0.95 & 0.97 & 0.80 & 1.84e-04 & -1.75e-04 & 2.04e-04 & -5.82e-05 & -1.57e-04 & -6.54e-05 & 1.18e-04 & 7.64e-05 & 13.20 & 0.02 & 13.34 & 0.02 & nan & nan \\
WISE J051704.80$-$670511.8 & 79.2700 & -67.0866 & 1.00 & 1.00 & 0.81 & 2.61e-03 & 3.49e-03 & 4.23e-03 & 4.36e-03 & 3.31e-03 & 6.77e-03 & 1.02e-02 & 1.11e-02 & 13.75 & 0.05 & 13.51 & 0.07 & 12.28 & 0.14 \\
WISE J051704.85$-$654321.5 & 79.2702 & -65.7226 & 1.00 & 1.00 & 0.97 & 5.02e-03 & 5.53e-03 & 6.01e-03 & 8.37e-03 & 2.79e-03 & 3.45e-03 & 4.17e-03 & 5.45e-03 & 9.14 & 0.06 & 9.15 & 0.05 & 8.35 & 0.02 \\
WISE J051705.05$-$690424.0 & 79.2710 & -69.0733 & 1.00 & 1.00 & 0.95 & 2.82e-03 & 2.06e-03 & 1.52e-03 & 1.78e-03 & 2.76e-03 & 2.29e-03 & 1.68e-03 & 1.90e-03 & 11.44 & 0.03 & 11.57 & 0.03 & 11.74 & 0.17 \\
WISE J051705.32$-$692645.3 & 79.2722 & -69.4459 & 1.00 & 1.00 & 0.87 & 5.75e-04 & 3.32e-04 & 2.56e-04 & 5.53e-04 & 9.13e-04 & 4.97e-04 & 1.29e-04 & 7.59e-04 & 12.07 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051705.37$-$683814.9 & 79.2724 & -68.6375 & 1.00 & 1.00 & 0.94 & 2.93e-02 & 2.81e-02 & 4.18e-02 & 4.66e-02 & 1.52e-02 & 1.50e-02 & 1.84e-02 & 2.08e-02 & 11.51 & 0.16 & 11.27 & 0.10 & 10.64 & 0.07 \\
WISE J051705.45$-$652929.5 & 79.2727 & -65.4915 & 1.00 & 1.00 & 0.94 & 6.81e-03 & 5.02e-03 & 9.60e-03 & 1.32e-02 & 6.27e-03 & 6.69e-03 & 1.33e-02 & 1.99e-02 & 9.43 & 0.08 & 9.31 & 0.11 & 8.74 & 0.02 \\
WISE J051705.63$-$681753.0 & 79.2735 & -68.2981 & 1.00 & 1.00 & 0.72 & 1.34e-04 & 1.06e-04 & 2.93e-05 & 2.04e-04 & 1.68e-04 & 1.95e-04 & 2.45e-04 & 4.69e-04 & 12.33 & 0.01 & 12.43 & 0.02 & 11.04 & 0.11 \\
WISE J051705.75$-$690751.2 & 79.2740 & -69.1309 & 1.00 & 1.00 & 0.94 & 3.23e-03 & 5.26e-03 & 5.83e-03 & 3.74e-03 & 3.43e-03 & 6.01e-03 & 6.73e-03 & 4.23e-03 & 11.34 & 0.04 & 11.45 & 0.05 & 11.02 & 0.07 \\
WISE J051706.53$-$665111.1 & 79.2772 & -66.8531 & 1.00 & 1.00 & 0.91 & 3.68e-03 & 6.05e-03 & 6.11e-03 & 3.48e-03 & 2.50e-03 & 4.14e-03 & 4.51e-03 & 3.09e-03 & 11.04 & 0.04 & 11.06 & 0.04 & 10.69 & 0.05 \\
WISE J051706.69$-$685119.3 & 79.2779 & -68.8554 & 1.00 & 1.00 & 0.86 & 4.44e-04 & 1.83e-04 & 3.88e-04 & 2.10e-04 & 9.18e-04 & 4.45e-04 & 7.88e-04 & 6.02e-04 & 12.33 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J051706.77$-$665523.4 & 79.2782 & -66.9232 & 1.00 & 1.00 & 0.87 & 9.74e-04 & 1.07e-03 & 6.20e-04 & 7.57e-04 & 5.35e-04 & 7.88e-04 & 4.15e-04 & 4.33e-04 & 12.24 & 0.02 & 12.32 & 0.02 & 12.40 & 0.19 \\
WISE J051706.79$-$671736.5 & 79.2783 & -67.2935 & 1.00 & 1.00 & 0.92 & 6.40e-03 & 9.09e-03 & 7.25e-03 & 3.79e-03 & 1.13e-02 & 1.92e-02 & 1.40e-02 & 9.04e-03 & 11.04 & 0.06 & 11.02 & 0.09 & 10.74 & 0.04 \\
WISE J051706.92$-$690043.1 & 79.2788 & -69.0120 & 1.00 & 1.00 & 0.89 & 5.38e-04 & 4.83e-04 & 6.37e-04 & 5.09e-04 & 7.12e-04 & 9.11e-04 & 6.81e-04 & 3.19e-04 & 11.04 & 0.02 & 11.19 & 0.02 & 10.39 & 0.05 \\
WISE J051707.06$-$681457.3 & 79.2794 & -68.2492 & 1.00 & 1.00 & 0.96 & 9.89e-03 & 1.68e-02 & 2.18e-02 & 1.26e-02 & 7.49e-03 & 1.57e-02 & 1.85e-02 & 1.06e-02 & 10.91 & 0.08 & 10.85 & 0.07 & 10.50 & 0.06 \\
WISE J051707.08$-$683743.8 & 79.2795 & -68.6288 & 1.00 & 1.00 & 0.94 & 2.26e-02 & 1.13e-02 & 1.84e-02 & 1.23e-02 & 1.70e-02 & 6.04e-03 & 1.46e-02 & 7.20e-03 & 11.52 & 0.09 & 11.55 & 0.08 & 11.61 & 0.16 \\
WISE J051707.24$-$692950.4 & 79.2802 & -69.4973 & 1.00 & 1.00 & 0.75 & 3.54e-05 & 6.76e-06 & 2.29e-05 & 2.64e-05 & -1.93e-05 & -6.59e-05 & -3.55e-06 & 3.33e-05 & 11.44 & 0.01 & 11.64 & 0.01 & nan & nan \\
WISE J051707.30$-$681805.0 & 79.2804 & -68.3014 & 1.00 & 1.00 & 0.82 & 4.21e-03 & 6.72e-03 & 9.08e-03 & 9.12e-03 & 2.08e-03 & 3.60e-03 & 5.00e-03 & 5.32e-03 & 11.16 & 0.07 & 11.11 & 0.05 & 11.09 & 0.08 \\
WISE J051707.32$-$682500.2 & 79.2805 & -68.4167 & 1.00 & 1.00 & 0.95 & 1.60e-03 & 1.73e-03 & 1.61e-03 & 1.65e-03 & 1.58e-03 & 2.28e-03 & 2.53e-03 & 2.50e-03 & 9.98 & 0.03 & 10.14 & 0.03 & 9.82 & 0.03 \\
WISE J051707.35$-$692854.9 & 79.2806 & -69.4819 & 1.00 & 1.00 & 0.84 & 2.65e-03 & 4.78e-03 & 3.24e-03 & 2.41e-03 & 1.40e-03 & 3.27e-03 & 2.77e-03 & 1.68e-03 & 12.19 & 0.04 & 12.25 & 0.03 & 12.34 & 0.24 \\
WISE J051707.37$-$684211.0 & 79.2807 & -68.7031 & 1.00 & 1.00 & 0.95 & 6.54e-03 & 8.59e-03 & 5.50e-03 & 7.05e-03 & 5.11e-03 & 7.39e-03 & 5.24e-03 & 6.38e-03 & 10.66 & 0.05 & 10.80 & 0.05 & 10.60 & 0.07 \\
WISE J051707.38$-$690819.0 & 79.2807 & -69.1386 & 1.00 & 1.00 & 0.87 & 5.47e-04 & 3.96e-04 & 2.32e-04 & 3.86e-04 & 4.60e-04 & 2.67e-04 & 3.86e-04 & 2.38e-04 & 12.25 & 0.02 & 12.43 & 0.02 & 12.28 & 0.22 \\
WISE J051707.53$-$681604.2 & 79.2814 & -68.2678 & 1.00 & 1.00 & 0.90 & 5.90e-04 & 1.09e-04 & 3.68e-04 & 2.98e-04 & 9.55e-04 & 1.03e-04 & 6.00e-04 & 6.79e-04 & 12.25 & 0.01 & 12.34 & 0.02 & 11.96 & 0.24 \\
WISE J051707.54$-$690611.4 & 79.2814 & -69.1032 & 1.00 & 1.00 & 0.77 & 1.99e-04 & -2.29e-05 & 1.44e-04 & 9.74e-05 & 6.39e-04 & 9.70e-05 & 6.70e-04 & 3.17e-04 & 12.58 & 0.01 & 12.75 & 0.02 & 9.70 & 0.04 \\
WISE J051707.58$-$685442.8 & 79.2816 & -68.9119 & 1.00 & 1.00 & 0.93 & 1.04e-02 & 3.10e-03 & 7.38e-03 & 3.09e-03 & 3.51e-03 & 1.75e-03 & 2.65e-03 & 1.43e-03 & 11.04 & 0.06 & 11.06 & 0.04 & 10.88 & 0.12 \\
WISE J051707.76$-$663101.6 & 79.2823 & -66.5171 & 1.00 & 1.00 & 0.92 & 3.50e-03 & 2.62e-03 & 2.81e-03 & 4.51e-03 & 6.66e-03 & 4.54e-03 & 4.66e-03 & 8.33e-03 & 11.18 & 0.04 & 11.18 & 0.05 & 10.53 & 0.05 \\
WISE J051707.87$-$680321.5 & 79.2828 & -68.0560 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 2.16e-03 & 1.86e-03 & 1.96e-03 & 4.14e-03 & 6.76e-03 & 6.13e-03 & 5.12e-03 & 10.64 & 0.03 & 10.75 & 0.05 & 10.46 & 0.05 \\
WISE J051707.90$-$690414.6 & 79.2829 & -69.0707 & 1.00 & 1.00 & 0.79 & 2.85e-05 & 3.04e-05 & 9.61e-05 & 1.17e-04 & 5.80e-05 & -1.27e-05 & 1.25e-04 & 1.16e-04 & 11.51 & 0.01 & 11.57 & 0.01 & 11.21 & 0.10 \\
WISE J051708.11$-$675948.4 & 79.2838 & -67.9968 & 1.00 & 1.00 & 0.95 & 2.73e-03 & 3.17e-03 & 2.76e-03 & 2.44e-03 & 5.31e-03 & 7.00e-03 & 7.16e-03 & 5.43e-03 & 11.20 & 0.04 & 11.29 & 0.05 & 11.19 & 0.09 \\
WISE J051708.15$-$692130.7 & 79.2839 & -69.3585 & 1.00 & 1.00 & 0.71 & 6.67e-04 & 2.56e-04 & 8.08e-04 & 2.76e-04 & 8.66e-05 & -8.36e-05 & 1.42e-04 & 3.34e-04 & 13.28 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J051708.21$-$675426.7 & 79.2842 & -67.9074 & 1.00 & 1.00 & 0.84 & 1.24e-03 & 6.79e-04 & 5.27e-04 & 1.09e-03 & 1.26e-03 & 8.23e-04 & 6.52e-04 & 9.67e-04 & 12.07 & 0.02 & 12.25 & 0.02 & 11.53 & 0.10 \\
WISE J051708.45$-$690521.1 & 79.2852 & -69.0892 & 1.00 & 0.97 & 0.72 & 3.15e-04 & 6.60e-05 & 2.59e-04 & 2.26e-04 & 5.96e-05 & -4.34e-05 & 2.77e-04 & 2.51e-04 & 12.60 & 0.02 & 12.78 & 0.02 & 12.03 & 0.27 \\
WISE J051708.61$-$643450.3 & 79.2859 & -64.5806 & 1.00 & 1.00 & 0.93 & 1.87e-03 & 9.66e-04 & 2.60e-03 & 2.05e-03 & 1.60e-03 & 1.21e-03 & 3.19e-03 & 2.90e-03 & 11.72 & 0.03 & 11.77 & 0.04 & 11.27 & 0.07 \\
WISE J051708.68$-$683306.2 & 79.2862 & -68.5517 & 1.00 & 1.00 & 0.93 & 3.57e-03 & 3.67e-03 & 2.30e-03 & 2.84e-03 & 3.10e-03 & 3.42e-03 & 2.51e-03 & 3.77e-03 & 10.26 & 0.04 & 10.33 & 0.05 & 9.73 & 0.03 \\
WISE J051708.81$-$675719.6 & 79.2867 & -67.9554 & 1.00 & 1.00 & 0.86 & 2.42e-04 & 2.13e-04 & 5.56e-04 & 4.47e-04 & 7.65e-04 & 5.83e-04 & 1.24e-03 & 1.15e-03 & 12.32 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J051708.91$-$692654.2 & 79.2871 & -69.4484 & 1.00 & 1.00 & 0.73 & 1.89e-04 & 1.78e-05 & 1.45e-04 & 9.18e-05 & 3.12e-04 & 2.33e-04 & 4.80e-04 & 3.39e-04 & 12.82 & 0.02 & 13.07 & 0.02 & nan & nan \\
WISE J051709.22$-$675548.8 & 79.2884 & -67.9302 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 4.30e-04 & 1.35e-03 & 1.30e-03 & 1.38e-03 & 5.27e-04 & 2.20e-03 & 1.96e-03 & 12.47 & 0.03 & 12.55 & 0.04 & nan & nan \\
WISE J051709.25$-$692551.4 & 79.2886 & -69.4310 & 1.00 & 1.00 & 0.89 & 6.85e-03 & 8.36e-03 & 5.00e-03 & 5.66e-03 & 6.94e-03 & 9.14e-03 & 5.77e-03 & 7.57e-03 & 10.71 & 0.06 & 10.83 & 0.07 & 9.53 & 0.11 \\
WISE J051709.28$-$664809.6 & 79.2887 & -66.8027 & 1.00 & 1.00 & 0.93 & 4.85e-04 & 4.37e-04 & 3.09e-04 & 3.29e-04 & 3.74e-04 & 3.42e-04 & 2.12e-04 & 2.74e-04 & 12.24 & 0.02 & 12.34 & 0.02 & 12.14 & 0.15 \\
WISE J051709.34$-$684254.2 & 79.2889 & -68.7151 & 1.00 & 1.00 & 0.92 & 3.57e-03 & 5.95e-03 & 9.26e-03 & 1.15e-02 & 1.83e-03 & 3.49e-03 & 4.59e-03 & 5.95e-03 & 10.48 & 0.06 & 10.49 & 0.04 & 9.98 & 0.04 \\
WISE J051709.35$-$683558.0 & 79.2890 & -68.5994 & 1.00 & 1.00 & 0.94 & 3.79e-02 & 4.68e-02 & 3.11e-02 & 4.81e-02 & 1.55e-02 & 2.03e-02 & 1.41e-02 & 2.14e-02 & 12.45 & 0.14 & 12.23 & 0.10 & 11.78 & 0.14 \\
WISE J051709.37$-$692922.6 & 79.2891 & -69.4896 & 1.00 & 1.00 & 0.73 & -9.59e-05 & -5.06e-05 & 3.22e-05 & 1.72e-05 & 4.85e-04 & 3.70e-04 & 5.45e-04 & 4.21e-04 & 13.30 & 0.02 & 13.44 & 0.03 & 10.47 & 0.05 \\
WISE J051709.43$-$693320.6 & 79.2893 & -69.5557 & 1.00 & 1.00 & 0.94 & 4.67e-03 & 5.73e-03 & 8.24e-03 & 9.63e-03 & 4.29e-03 & 4.42e-03 & 6.55e-03 & 7.85e-03 & 9.88 & 0.05 & 9.93 & 0.05 & 8.73 & 0.02 \\
WISE J051709.54$-$672254.9 & 79.2898 & -67.3819 & 1.00 & 1.00 & 0.81 & 1.28e-03 & 1.26e-03 & 1.13e-03 & 1.66e-03 & 1.31e-03 & 6.67e-04 & 1.37e-03 & 9.28e-04 & 12.21 & 0.03 & 12.20 & 0.03 & 11.76 & 0.08 \\
WISE J051709.56$-$692800.5 & 79.2898 & -69.4668 & 1.00 & 1.00 & 0.78 & 7.66e-04 & 4.86e-04 & 1.35e-03 & 9.01e-04 & 4.13e-04 & 7.71e-04 & 1.11e-03 & 1.54e-03 & 12.34 & 0.03 & 12.55 & 0.04 & nan & nan \\
WISE J051709.59$-$685021.3 & 79.2900 & -68.8393 & 1.00 & 1.00 & 0.71 & 4.00e-04 & 4.16e-04 & 4.32e-04 & 6.47e-04 & 9.91e-04 & 1.98e-04 & 9.11e-04 & 4.08e-04 & 12.14 & 0.02 & 12.24 & 0.02 & 11.94 & 0.26 \\
WISE J051709.74$-$691230.8 & 79.2906 & -69.2086 & 1.00 & 1.00 & 0.71 & 9.21e-05 & 3.50e-05 & 5.88e-05 & 6.14e-05 & 5.55e-05 & 1.81e-05 & 1.27e-05 & 7.99e-05 & 11.24 & 0.01 & 11.42 & 0.01 & 11.03 & 0.23 \\
WISE J051709.81$-$693348.2 & 79.2909 & -69.5634 & 1.00 & 1.00 & 0.85 & 2.60e-03 & 6.65e-04 & 1.94e-03 & 6.00e-04 & 7.71e-04 & 1.04e-04 & 5.19e-04 & 3.21e-04 & 12.07 & 0.03 & 12.20 & 0.02 & 9.59 & 0.04 \\
WISE J051709.82$-$692020.9 & 79.2909 & -69.3392 & 1.00 & 1.00 & 0.72 & 2.08e-04 & 4.34e-04 & 5.78e-04 & 6.93e-04 & 7.73e-04 & 7.52e-04 & 1.64e-04 & 7.36e-04 & 13.35 & 0.02 & 13.51 & 0.03 & 10.25 & 0.20 \\
WISE J051709.92$-$680058.1 & 79.2913 & -68.0162 & 0.99 & 1.00 & 0.79 & 1.20e-05 & -3.84e-07 & 1.17e-04 & 1.15e-04 & 4.67e-04 & 5.51e-04 & 6.31e-04 & 1.13e-03 & 13.49 & 0.02 & 13.52 & 0.03 & 10.54 & 0.05 \\
WISE J051710.22$-$692741.9 & 79.2926 & -69.4616 & 1.00 & 1.00 & 0.87 & 5.68e-04 & 7.65e-05 & 4.03e-04 & 2.54e-04 & 9.41e-04 & 2.02e-04 & 7.85e-04 & 3.29e-04 & 12.60 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J051710.24$-$675901.3 & 79.2927 & -67.9837 & 1.00 & 1.00 & 0.82 & 7.30e-04 & 1.53e-03 & 2.75e-03 & 3.15e-03 & 3.06e-03 & 6.03e-03 & 9.04e-03 & 8.13e-03 & 14.68 & 0.04 & 14.14 & 0.06 & 10.06 & 0.04 \\
WISE J051710.49$-$682211.4 & 79.2937 & -68.3698 & 1.00 & 1.00 & 0.83 & 3.61e-04 & 9.23e-05 & 1.98e-04 & 2.07e-04 & 7.23e-04 & 2.53e-04 & 2.73e-04 & 3.69e-04 & 12.16 & 0.01 & 12.28 & 0.02 & 11.03 & 0.08 \\
WISE J051710.72$-$685442.1 & 79.2947 & -68.9117 & 1.00 & 1.00 & 0.74 & 2.26e-04 & 1.26e-04 & 2.58e-04 & 5.29e-05 & 1.12e-04 & 1.31e-04 & 1.99e-04 & 3.51e-06 & 11.61 & 0.01 & 11.79 & 0.01 & nan & nan \\
WISE J051710.73$-$690512.0 & 79.2947 & -69.0867 & 1.00 & 1.00 & 0.78 & 3.37e-04 & 1.42e-04 & 1.78e-04 & 1.74e-04 & 4.52e-04 & 1.22e-04 & 1.75e-04 & 1.40e-04 & 12.31 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J051710.73$-$655123.4 & 79.2947 & -65.8565 & 1.00 & 1.00 & 0.90 & 2.90e-03 & 2.52e-03 & 4.22e-03 & 4.54e-03 & 1.64e-03 & 2.01e-03 & 3.02e-03 & 3.46e-03 & 13.75 & 0.05 & 13.08 & 0.04 & 10.93 & 0.05 \\
WISE J051710.77$-$691249.6 & 79.2949 & -69.2138 & 1.00 & 1.00 & 0.87 & 2.95e-04 & 8.80e-05 & 2.02e-04 & 1.44e-04 & 6.40e-04 & 1.28e-04 & 3.34e-04 & 2.56e-04 & 12.41 & 0.02 & 12.58 & 0.02 & 11.04 & 0.34 \\
WISE J051710.78$-$672122.3 & 79.2949 & -67.3562 & 1.00 & 1.00 & 0.86 & 6.79e-04 & 3.77e-04 & 3.67e-04 & 5.81e-04 & 1.09e-03 & 3.84e-04 & 4.37e-04 & 9.51e-04 & 11.65 & 0.02 & 11.76 & 0.02 & 11.87 & 0.10 \\
WISE J051710.80$-$645125.8 & 79.2950 & -64.8572 & 1.00 & 0.96 & 0.77 & 1.82e-04 & 1.15e-04 & 1.17e-04 & 1.60e-04 & 1.57e-04 & 2.68e-05 & -1.41e-05 & 1.33e-04 & 12.13 & 0.01 & 12.31 & 0.01 & 12.11 & 0.13 \\
WISE J051710.91$-$684314.6 & 79.2955 & -68.7207 & 1.00 & 1.00 & 0.89 & 1.20e-03 & 4.36e-04 & 1.31e-03 & 1.07e-03 & 6.59e-04 & 3.96e-04 & 1.09e-03 & 1.07e-03 & 12.53 & 0.03 & 12.64 & 0.03 & nan & nan \\
WISE J051711.04$-$690801.9 & 79.2960 & -69.1338 & 1.00 & 1.00 & 0.96 & 6.28e-03 & 8.20e-03 & 6.48e-03 & 6.80e-03 & 9.14e-03 & 1.41e-02 & 1.29e-02 & 1.21e-02 & 10.64 & 0.06 & 10.72 & 0.07 & 10.05 & 0.04 \\
WISE J051711.22$-$663231.7 & 79.2967 & -66.5421 & 1.00 & 1.00 & 0.95 & 3.25e-03 & 1.17e-03 & 2.34e-03 & 1.77e-03 & 2.91e-03 & 6.31e-04 & 1.93e-03 & 1.52e-03 & 12.33 & 0.04 & 12.36 & 0.04 & 12.28 & 0.17 \\
WISE J051711.36$-$685617.2 & 79.2973 & -68.9381 & 1.00 & 1.00 & 0.90 & 2.91e-03 & 2.03e-03 & 3.99e-03 & 3.61e-03 & 1.71e-03 & 1.46e-03 & 2.02e-03 & 2.80e-03 & 10.95 & 0.04 & 10.96 & 0.03 & nan & nan \\
WISE J051711.39$-$651906.9 & 79.2974 & -65.3186 & 1.00 & 1.00 & 0.96 & 4.09e-03 & 6.72e-03 & 6.17e-03 & 2.27e-03 & 3.48e-03 & 6.80e-03 & 6.06e-03 & 2.38e-03 & 10.57 & 0.05 & 10.58 & 0.05 & 10.05 & 0.03 \\
WISE J051711.77$-$681102.3 & 79.2990 & -68.1840 & 1.00 & 1.00 & 0.91 & 9.15e-03 & 3.86e-03 & 4.45e-03 & 6.81e-03 & 5.24e-03 & 2.20e-03 & 2.92e-03 & 4.21e-03 & 11.70 & 0.05 & 11.74 & 0.05 & 11.51 & 0.09 \\
WISE J051711.91$-$682653.1 & 79.2996 & -68.4481 & 1.00 & 1.00 & 0.75 & 4.52e-04 & 1.09e-03 & 1.38e-03 & 1.05e-03 & 1.50e-03 & 4.35e-03 & 4.71e-03 & 3.26e-03 & 14.10 & 0.03 & 14.11 & 0.06 & nan & nan \\
WISE J051711.93$-$644033.5 & 79.2997 & -64.6760 & 1.00 & 1.00 & 0.95 & 5.20e-03 & 1.17e-03 & 5.89e-03 & 2.57e-03 & 3.23e-03 & 1.29e-03 & 4.54e-03 & 2.95e-03 & 12.29 & 0.04 & 12.32 & 0.04 & 11.66 & 0.09 \\
WISE J051711.95$-$680622.2 & 79.2998 & -68.1062 & 1.00 & 1.00 & 0.87 & 1.15e-03 & 4.56e-04 & 6.17e-04 & 1.12e-03 & 1.04e-03 & 4.69e-04 & 4.53e-04 & 1.12e-03 & 12.36 & 0.02 & 12.43 & 0.02 & 11.89 & 0.14 \\
WISE J051711.97$-$674932.0 & 79.2999 & -67.8255 & 1.00 & 1.00 & 0.88 & 1.14e-04 & 1.98e-04 & 9.17e-05 & 3.50e-05 & 1.98e-04 & 3.10e-04 & 1.38e-04 & 2.35e-05 & 11.42 & 0.01 & 11.57 & 0.01 & 11.14 & 0.07 \\
WISE J051712.01$-$661427.1 & 79.3001 & -66.2408 & 1.00 & 1.00 & 0.80 & 2.52e-03 & 3.09e-03 & 4.15e-03 & 6.17e-03 & 6.42e-03 & 5.22e-03 & 8.22e-03 & 7.25e-03 & 15.04 & 0.09 & 14.90 & 0.12 & nan & nan \\
WISE J051712.27$-$671510.0 & 79.3011 & -67.2528 & 1.00 & 1.00 & 0.85 & 2.49e-03 & 5.19e-03 & 5.89e-03 & 5.05e-03 & 1.40e-03 & 2.58e-03 & 2.45e-03 & 2.04e-03 & 10.24 & 0.06 & 9.82 & 0.03 & 8.71 & 0.02 \\
WISE J051712.39$-$680641.0 & 79.3016 & -68.1114 & 1.00 & 1.00 & 0.77 & 4.20e-05 & 1.62e-05 & 3.72e-05 & 1.41e-05 & 7.06e-05 & 2.40e-05 & 5.90e-05 & 3.04e-05 & 9.10 & 0.00 & 9.16 & 0.01 & 8.43 & 0.02 \\
WISE J051712.54$-$690309.2 & 79.3022 & -69.0525 & 1.00 & 0.98 & 0.73 & 3.59e-04 & 1.40e-04 & 3.15e-04 & 2.84e-04 & 6.00e-04 & 5.51e-04 & 4.53e-04 & -2.08e-04 & 13.74 & 0.03 & 13.88 & 0.03 & nan & nan \\
WISE J051712.74$-$691705.6 & 79.3031 & -69.2849 & 1.00 & 1.00 & 0.97 & 5.49e-03 & 7.49e-03 & 3.10e-03 & 3.01e-03 & 5.60e-03 & 7.90e-03 & 2.97e-03 & 2.96e-03 & 10.79 & 0.05 & 10.90 & 0.05 & 10.03 & 0.26 \\
WISE J051712.75$-$691337.3 & 79.3031 & -69.2270 & 1.00 & 1.00 & 0.81 & 4.23e-05 & 6.20e-05 & 5.75e-05 & 3.11e-05 & 9.01e-05 & 8.94e-05 & 6.77e-05 & 2.11e-04 & 12.67 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J051712.98$-$692919.1 & 79.3041 & -69.4886 & 1.00 & 1.00 & 0.97 & 1.21e-02 & 4.31e-03 & 1.60e-02 & 7.91e-03 & 8.96e-03 & 4.22e-03 & 1.27e-02 & 7.55e-03 & 10.03 & 0.07 & 10.05 & 0.06 & 8.79 & 0.02 \\
WISE J051712.99$-$690615.7 & 79.3041 & -69.1044 & 1.00 & 0.97 & 0.75 & 1.42e-04 & -7.20e-05 & 8.62e-05 & -1.77e-05 & -1.69e-04 & -1.08e-05 & 6.09e-05 & 1.48e-04 & 12.76 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J051713.12$-$673756.0 & 79.3047 & -67.6322 & 0.99 & 1.00 & 0.84 & -7.88e-05 & -2.29e-04 & -2.18e-05 & -8.51e-05 & -2.02e-04 & -2.23e-04 & -1.32e-04 & -1.04e-04 & 13.38 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J051713.33$-$673449.4 & 79.3056 & -67.5804 & 1.00 & 1.00 & 0.97 & 3.03e-03 & 6.57e-03 & 9.40e-03 & 1.37e-02 & 2.38e-03 & 5.45e-03 & 7.84e-03 & 1.12e-02 & 9.91 & 0.07 & 9.90 & 0.06 & 9.22 & 0.02 \\
WISE J051713.34$-$681604.2 & 79.3056 & -68.2678 & 1.00 & 1.00 & 0.98 & 9.12e-03 & 7.19e-03 & 9.72e-03 & 8.13e-03 & 6.04e-03 & 6.74e-03 & 8.08e-03 & 6.29e-03 & 12.14 & 0.06 & 12.22 & 0.05 & 11.82 & 0.14 \\
WISE J051713.58$-$664746.1 & 79.3066 & -66.7961 & 1.00 & 1.00 & 0.94 & 7.87e-03 & 6.54e-03 & 3.64e-03 & 1.04e-02 & 3.72e-03 & 3.40e-03 & 2.47e-03 & 5.92e-03 & 12.32 & 0.07 & 12.31 & 0.06 & 11.89 & 0.11 \\
WISE J051713.72$-$681503.7 & 79.3072 & -68.2510 & 1.00 & 1.00 & 0.88 & 4.56e-04 & 1.02e-04 & 4.59e-04 & 3.83e-04 & 4.14e-04 & -6.35e-05 & 3.51e-04 & 3.07e-04 & 12.63 & 0.02 & 12.72 & 0.02 & 11.92 & 0.16 \\
WISE J051713.87$-$690245.8 & 79.3078 & -69.0461 & 1.00 & 1.00 & 0.76 & 1.56e-03 & 2.78e-03 & 1.47e-03 & 6.68e-04 & 1.52e-03 & 2.72e-03 & 1.03e-03 & 5.97e-04 & 13.61 & 0.03 & 13.87 & 0.04 & nan & nan \\
WISE J051714.11$-$683808.3 & 79.3088 & -68.6356 & 1.00 & 1.00 & 0.98 & 1.65e-02 & 3.39e-02 & 5.08e-02 & 6.00e-02 & 6.78e-03 & 1.57e-02 & 2.11e-02 & 2.51e-02 & 11.31 & 0.13 & 11.15 & 0.09 & 10.00 & 0.04 \\
WISE J051714.33$-$685438.6 & 79.3097 & -68.9107 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 2.94e-03 & 1.31e-03 & 3.00e-03 & 2.00e-03 & 2.66e-03 & 1.85e-03 & 3.48e-03 & 11.52 & 0.04 & 11.60 & 0.04 & 10.59 & 0.11 \\
WISE J051714.98$-$690358.6 & 79.3124 & -69.0663 & 1.00 & 1.00 & 0.81 & 4.80e-03 & 7.97e-03 & 6.18e-03 & 5.95e-03 & 2.32e-03 & 3.89e-03 & 3.25e-03 & 3.03e-03 & 11.20 & 0.05 & 11.18 & 0.04 & 10.39 & 0.05 \\
WISE J051715.10$-$661048.2 & 79.3129 & -66.1801 & 1.00 & 1.00 & 0.93 & 2.87e-03 & 5.59e-03 & 4.87e-03 & 4.76e-03 & 1.72e-03 & 3.41e-03 & 4.14e-03 & 5.09e-03 & 10.47 & 0.05 & 10.50 & 0.05 & 9.86 & 0.03 \\
WISE J051715.22$-$672746.4 & 79.3134 & -67.4629 & 1.00 & 1.00 & 0.90 & 1.33e-04 & 2.78e-05 & 5.34e-05 & 2.03e-04 & 3.68e-04 & 3.68e-05 & 1.89e-04 & 3.30e-04 & 12.36 & 0.01 & 12.47 & 0.02 & 12.60 & 0.24 \\
WISE J051715.28$-$662225.5 & 79.3137 & -66.3737 & 1.00 & 1.00 & 0.87 & 9.06e-05 & -1.52e-05 & 1.35e-04 & 1.15e-04 & 1.65e-04 & 2.28e-04 & 2.38e-04 & 4.44e-04 & 12.34 & 0.01 & 12.45 & 0.02 & 12.16 & 0.16 \\
WISE J051715.28$-$682813.6 & 79.3137 & -68.4705 & 1.00 & 1.00 & 0.89 & 5.94e-04 & 3.18e-04 & 1.66e-04 & 4.90e-04 & 7.56e-04 & 4.15e-04 & 3.17e-04 & 6.02e-04 & 12.62 & 0.02 & 12.73 & 0.03 & 12.91 & 0.34 \\
WISE J051715.31$-$683400.5 & 79.3138 & -68.5668 & 1.00 & 1.00 & 0.93 & 3.75e-03 & 4.34e-03 & 2.65e-03 & 3.71e-03 & 1.92e-03 & 2.58e-03 & 1.31e-03 & 1.57e-03 & 12.36 & 0.04 & 12.39 & 0.04 & 12.07 & 0.18 \\
WISE J051715.32$-$660038.7 & 79.3138 & -66.0108 & 1.00 & 1.00 & 0.93 & 2.23e-03 & 1.80e-03 & 1.43e-03 & 2.58e-03 & 2.18e-03 & 1.77e-03 & 1.52e-03 & 2.65e-03 & 12.34 & 0.03 & 12.36 & 0.03 & 11.59 & 0.09 \\
WISE J051715.38$-$692201.2 & 79.3141 & -69.3670 & 1.00 & 1.00 & 0.73 & 1.54e-04 & 3.57e-05 & 1.15e-04 & 7.11e-05 & 2.69e-04 & 1.75e-04 & 1.79e-04 & 3.65e-04 & 12.42 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J051715.61$-$692544.3 & 79.3151 & -69.4290 & 1.00 & 1.00 & 0.97 & 7.31e-03 & 7.09e-03 & 1.10e-02 & 1.60e-02 & 3.45e-03 & 3.66e-03 & 5.31e-03 & 7.62e-03 & 10.93 & 0.09 & 10.69 & 0.07 & 9.63 & 0.11 \\
WISE J051715.65$-$690730.7 & 79.3152 & -69.1252 & 1.00 & 1.00 & 0.78 & 3.97e-04 & 2.44e-04 & 2.18e-04 & 2.71e-04 & 4.87e-04 & 2.02e-04 & 2.73e-04 & 4.55e-04 & 12.59 & 0.02 & 12.82 & 0.03 & 12.10 & 0.19 \\
WISE J051715.74$-$663629.6 & 79.3156 & -66.6082 & 1.00 & 1.00 & 0.74 & 2.88e-04 & 1.47e-04 & 2.15e-04 & 1.25e-04 & 3.49e-04 & 1.91e-04 & 1.68e-04 & 1.59e-04 & 11.67 & 0.01 & 11.78 & 0.02 & 11.76 & 0.12 \\
WISE J051715.92$-$691835.3 & 79.3163 & -69.3098 & 1.00 & 1.00 & 0.82 & 6.74e-04 & 4.27e-04 & 3.33e-04 & 5.58e-04 & 1.55e-04 & 1.28e-04 & 4.94e-05 & 2.02e-04 & 11.91 & 0.02 & 12.07 & 0.02 & 10.09 & 0.28 \\
WISE J051716.09$-$672841.5 & 79.3170 & -67.4782 & 1.00 & 1.00 & 0.95 & 2.96e-03 & 3.57e-03 & 3.23e-03 & 3.30e-03 & 1.86e-03 & 2.70e-03 & 3.37e-03 & 3.91e-03 & 11.65 & 0.05 & 11.57 & 0.05 & 10.33 & 0.04 \\
WISE J051716.09$-$684842.4 & 79.3171 & -68.8118 & 1.00 & 1.00 & 0.98 & 2.28e-04 & 7.47e-05 & 3.20e-04 & 3.55e-04 & 2.69e-04 & -1.20e-05 & 4.09e-04 & 4.06e-04 & 11.71 & 0.03 & 11.88 & 0.03 & nan & nan \\
WISE J051716.14$-$690534.6 & 79.3172 & -69.0929 & 1.00 & 1.00 & 0.83 & 3.83e-04 & 6.87e-04 & 6.90e-04 & 4.66e-04 & 6.70e-04 & 1.25e-03 & 1.45e-03 & 6.78e-04 & 10.68 & 0.02 & 10.87 & 0.02 & 11.12 & 0.14 \\
WISE J051716.29$-$691038.0 & 79.3179 & -69.1772 & 1.00 & 1.00 & 0.83 & 4.91e-04 & -1.88e-05 & 3.71e-04 & 2.44e-04 & 6.40e-04 & 2.11e-04 & 7.69e-04 & 4.91e-04 & 13.18 & 0.02 & 13.30 & 0.03 & 11.87 & 0.14 \\
WISE J051716.46$-$681033.9 & 79.3186 & -68.1761 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 1.42e-03 & 1.26e-03 & 1.30e-03 & 8.15e-04 & 1.24e-03 & 1.17e-03 & 9.23e-04 & 12.08 & 0.03 & 12.21 & 0.03 & 12.53 & 0.23 \\
WISE J051716.51$-$691009.5 & 79.3188 & -69.1693 & 1.00 & 1.00 & 0.83 & 9.93e-05 & -3.83e-06 & 8.85e-05 & 6.86e-05 & 3.20e-04 & 4.18e-05 & 2.59e-04 & 2.89e-04 & 12.25 & 0.01 & 12.48 & 0.02 & 11.49 & 0.10 \\
WISE J051716.65$-$683011.9 & 79.3194 & -68.5033 & 1.00 & 1.00 & 0.92 & 5.44e-03 & 8.27e-03 & 6.85e-03 & 6.22e-03 & 3.53e-03 & 5.73e-03 & 5.09e-03 & 4.75e-03 & 11.28 & 0.05 & 11.30 & 0.05 & 10.92 & 0.06 \\
WISE J051716.76$-$680230.9 & 79.3199 & -68.0419 & 1.00 & 1.00 & 0.96 & 5.42e-03 & 2.11e-03 & 5.72e-03 & 3.15e-03 & 8.18e-03 & 3.71e-03 & 9.79e-03 & 5.77e-03 & 10.53 & 0.04 & 10.50 & 0.06 & 9.53 & 0.03 \\
WISE J051717.00$-$684518.6 & 79.3208 & -68.7552 & 1.00 & 1.00 & 0.91 & 6.62e-04 & 4.85e-04 & 6.63e-04 & 2.78e-04 & 4.61e-04 & 5.53e-04 & 3.94e-04 & 2.04e-04 & 10.97 & 0.02 & 11.13 & 0.02 & 11.95 & 0.18 \\
WISE J051717.69$-$693152.4 & 79.3237 & -69.5312 & 1.00 & 1.00 & 0.89 & 2.90e-03 & 5.06e-03 & 5.38e-03 & 5.36e-03 & 1.59e-03 & 3.67e-03 & 4.67e-03 & 4.95e-03 & 11.22 & 0.05 & 11.21 & 0.04 & 10.90 & 0.08 \\
WISE J051717.71$-$692136.1 & 79.3238 & -69.3600 & 1.00 & 1.00 & 0.98 & 2.45e-02 & 5.67e-02 & 1.01e-01 & 1.38e-01 & 2.40e-02 & 8.66e-02 & 1.65e-01 & 2.46e-01 & 13.91 & 0.36 & 14.08 & 0.48 & 10.81 & 0.29 \\
WISE J051717.86$-$675555.8 & 79.3244 & -67.9322 & 1.00 & 1.00 & 0.98 & 7.64e-03 & 1.54e-02 & 1.89e-02 & 2.44e-02 & 4.61e-03 & 8.40e-03 & 1.05e-02 & 1.52e-02 & 9.23 & 0.10 & 9.21 & 0.08 & 8.34 & 0.02 \\
WISE J051717.90$-$691252.3 & 79.3246 & -69.2145 & 1.00 & 1.00 & 0.74 & 2.65e-04 & 1.34e-04 & 2.16e-04 & 2.00e-04 & 2.93e-04 & 9.92e-05 & 1.99e-04 & 1.14e-04 & 11.99 & 0.01 & 12.17 & 0.02 & 11.35 & 0.22 \\
WISE J051717.96$-$644719.7 & 79.3249 & -64.7888 & 1.00 & 1.00 & 0.90 & 2.51e-03 & 3.76e-03 & 4.56e-03 & 5.43e-03 & 1.45e-03 & 2.35e-03 & 3.09e-03 & 3.60e-03 & 9.50 & 0.04 & 9.54 & 0.03 & 8.96 & 0.02 \\
WISE J051718.02$-$692852.9 & 79.3251 & -69.4814 & 1.00 & 1.00 & 0.85 & 2.58e-05 & 9.74e-06 & 3.88e-05 & 1.98e-05 & 5.36e-05 & 2.45e-05 & 1.11e-04 & 8.76e-05 & 10.51 & 0.00 & 10.69 & 0.01 & 9.73 & 0.04 \\
WISE J051718.19$-$692831.8 & 79.3258 & -69.4755 & 1.00 & 1.00 & 0.87 & 2.43e-02 & 1.14e-02 & 2.87e-02 & 1.93e-02 & 2.03e-02 & 6.42e-03 & 2.23e-02 & 1.19e-02 & 9.84 & 0.11 & 9.58 & 0.09 & 8.94 & 0.03 \\
WISE J051718.24$-$684924.4 & 79.3260 & -68.8234 & 1.00 & 1.00 & 0.86 & 3.68e-03 & 3.81e-03 & 1.53e-03 & 3.15e-03 & 2.37e-03 & 2.23e-03 & 6.96e-04 & 2.76e-03 & 11.40 & 0.04 & 11.41 & 0.03 & 11.41 & 0.15 \\
WISE J051718.26$-$692527.3 & 79.3261 & -69.4242 & 1.00 & 1.00 & 0.75 & 2.54e-04 & 5.03e-05 & 2.01e-04 & 1.27e-04 & 2.61e-04 & 1.31e-04 & 1.64e-04 & 3.22e-04 & 12.43 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J051718.31$-$685832.5 & 79.3263 & -68.9757 & 1.00 & 1.00 & 0.95 & 6.05e-04 & 9.37e-04 & 5.01e-04 & 1.62e-04 & 7.81e-04 & 1.37e-03 & 7.32e-04 & 7.75e-05 & 11.35 & 0.02 & 11.52 & 0.02 & nan & nan \\
WISE J051718.33$-$685914.7 & 79.3264 & -68.9874 & 1.00 & 1.00 & 0.96 & 2.30e-03 & 2.09e-03 & 1.89e-03 & 9.97e-04 & 2.37e-03 & 1.91e-03 & 1.57e-03 & 1.19e-03 & 11.38 & 0.03 & 11.53 & 0.03 & nan & nan \\
WISE J051718.47$-$682449.8 & 79.3270 & -68.4138 & 1.00 & 1.00 & 0.93 & 2.74e-03 & 4.17e-03 & 6.23e-03 & 5.06e-03 & 2.40e-03 & 3.87e-03 & 5.48e-03 & 5.06e-03 & 9.91 & 0.04 & 9.92 & 0.05 & 9.24 & 0.03 \\
WISE J051718.74$-$662650.1 & 79.3281 & -66.4472 & 1.00 & 1.00 & 0.94 & 1.45e-03 & 1.26e-03 & 1.28e-03 & 1.33e-03 & 1.24e-03 & 1.36e-03 & 1.27e-03 & 1.10e-03 & 10.90 & 0.02 & 11.03 & 0.02 & 10.57 & 0.05 \\
WISE J051718.79$-$680212.4 & 79.3283 & -68.0368 & 1.00 & 1.00 & 0.89 & 5.33e-03 & 5.40e-03 & 3.67e-03 & 4.18e-03 & 3.45e-03 & 3.71e-03 & 2.71e-03 & 3.94e-03 & 11.15 & 0.05 & 11.17 & 0.05 & 10.43 & 0.05 \\
WISE J051718.79$-$681819.9 & 79.3283 & -68.3055 & 1.00 & 1.00 & 0.94 & 3.07e-03 & 9.49e-04 & 2.69e-03 & 1.36e-03 & 2.56e-03 & 9.47e-04 & 2.35e-03 & 1.09e-03 & 12.07 & 0.03 & 12.17 & 0.04 & nan & nan \\
WISE J051718.83$-$664252.1 & 79.3285 & -66.7145 & 1.00 & 1.00 & 0.97 & 2.50e-02 & 2.26e-02 & 1.44e-02 & 2.71e-02 & 1.70e-02 & 1.73e-02 & 1.12e-02 & 2.05e-02 & 11.27 & 0.10 & 11.27 & 0.09 & 10.71 & 0.05 \\
WISE J051718.88$-$671945.1 & 79.3287 & -67.3292 & 1.00 & 1.00 & 0.87 & 6.17e-03 & 3.22e-03 & 5.97e-03 & 4.45e-03 & 2.13e-03 & 1.72e-03 & 2.46e-03 & 2.54e-03 & 12.12 & 0.05 & 12.12 & 0.05 & 11.68 & 0.08 \\
WISE J051718.91$-$654642.3 & 79.3288 & -65.7784 & 1.00 & 1.00 & 0.89 & 3.28e-04 & 8.71e-05 & 3.12e-04 & 2.29e-04 & 6.14e-04 & 1.77e-04 & 6.40e-04 & 2.96e-04 & 12.12 & 0.01 & 12.23 & 0.02 & 12.23 & 0.15 \\
WISE J051719.04$-$685958.2 & 79.3293 & -68.9995 & 1.00 & 1.00 & 0.84 & 5.86e-04 & 4.56e-04 & 6.30e-04 & 2.91e-04 & 5.57e-04 & 3.88e-04 & 7.76e-04 & 4.10e-04 & 12.72 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J051719.69$-$673723.2 & 79.3321 & -67.6231 & 1.00 & 1.00 & 0.96 & 6.23e-03 & 8.29e-03 & 7.20e-03 & 5.50e-03 & 4.53e-03 & 6.35e-03 & 5.90e-03 & 4.62e-03 & 10.64 & 0.06 & 10.73 & 0.05 & 9.75 & 0.03 \\
WISE J051720.05$-$683047.8 & 79.3336 & -68.5133 & 1.00 & 1.00 & 0.92 & 5.78e-03 & 4.75e-03 & 6.67e-03 & 4.55e-03 & 3.40e-03 & 3.10e-03 & 3.59e-03 & 2.15e-03 & 9.72 & 0.06 & 9.66 & 0.04 & 8.94 & 0.02 \\
WISE J051720.12$-$691552.0 & 79.3338 & -69.2644 & 1.00 & 1.00 & 0.96 & 2.00e-02 & 1.94e-02 & 3.84e-03 & 1.45e-02 & 1.47e-02 & 1.31e-02 & 3.07e-03 & 1.14e-02 & 11.52 & 0.08 & 11.65 & 0.07 & 9.23 & 0.10 \\
WISE J051720.51$-$692519.8 & 79.3355 & -69.4222 & 1.00 & 1.00 & 0.74 & -3.46e-05 & -6.95e-05 & -8.70e-06 & -9.91e-07 & 1.68e-04 & 1.29e-04 & 2.01e-04 & 4.86e-04 & 12.78 & 0.01 & 13.02 & 0.02 & nan & nan \\
WISE J051720.53$-$670325.2 & 79.3355 & -67.0570 & 1.00 & 1.00 & 0.88 & 2.78e-04 & 3.11e-04 & 2.50e-04 & 4.64e-04 & 2.91e-04 & 3.54e-04 & 3.99e-04 & 9.04e-04 & 12.40 & 0.02 & 12.45 & 0.02 & 12.91 & 0.25 \\
WISE J051720.69$-$691047.4 & 79.3362 & -69.1798 & 1.00 & 1.00 & 0.95 & 4.63e-04 & 1.00e-03 & 1.27e-03 & 1.07e-03 & 5.84e-04 & 1.39e-03 & 1.77e-03 & 1.45e-03 & 10.26 & 0.02 & 10.43 & 0.02 & 9.94 & 0.03 \\
WISE J051720.76$-$685147.6 & 79.3365 & -68.8632 & 1.00 & 1.00 & 0.92 & 3.12e-03 & 4.65e-03 & 5.78e-03 & 5.98e-03 & 2.03e-03 & 3.09e-03 & 3.56e-03 & 3.71e-03 & 10.05 & 0.05 & 10.09 & 0.04 & 9.38 & 0.05 \\
WISE J051720.79$-$693443.3 & 79.3366 & -69.5787 & 1.00 & 1.00 & 0.81 & 4.68e-04 & 1.74e-04 & 3.30e-04 & 1.79e-04 & 5.09e-04 & 9.76e-04 & 1.77e-03 & 1.42e-03 & 13.92 & 0.03 & 14.40 & 0.05 & nan & nan \\
WISE J051720.90$-$692905.5 & 79.3371 & -69.4849 & 1.00 & 1.00 & 0.83 & 2.26e-02 & 1.07e-02 & 2.79e-02 & 1.97e-02 & 1.89e-02 & 1.20e-02 & 2.57e-02 & 1.80e-02 & 10.24 & 0.09 & 10.03 & 0.10 & 9.34 & 0.03 \\
WISE J051721.03$-$691217.4 & 79.3376 & -69.2048 & 1.00 & 1.00 & 0.86 & 1.03e-03 & 1.34e-03 & 6.98e-04 & 6.12e-04 & 1.27e-03 & 1.70e-03 & 8.73e-04 & 5.41e-04 & 11.22 & 0.02 & 11.38 & 0.02 & 11.17 & 0.12 \\
WISE J051721.08$-$685743.7 & 79.3378 & -68.9621 & 1.00 & 1.00 & 0.93 & 8.59e-04 & 1.60e-03 & 1.50e-03 & 9.29e-04 & 5.66e-04 & 1.32e-03 & 1.12e-03 & 4.80e-04 & 12.32 & 0.03 & 12.36 & 0.03 & 11.50 & 0.18 \\
WISE J051721.18$-$672155.4 & 79.3383 & -67.3654 & 1.00 & 1.00 & 0.92 & 3.57e-03 & 6.92e-03 & 9.60e-03 & 9.39e-03 & 3.11e-03 & 6.14e-03 & 6.78e-03 & 6.61e-03 & 9.79 & 0.06 & 9.78 & 0.06 & 9.12 & 0.02 \\
WISE J051721.35$-$641530.9 & 79.3390 & -64.2586 & 1.00 & 1.00 & 0.98 & 7.85e-03 & 1.04e-02 & 1.16e-02 & 1.56e-02 & 3.01e-03 & 3.77e-03 & 4.23e-03 & 5.90e-03 & 11.40 & 0.08 & 11.32 & 0.05 & 10.78 & 0.05 \\
WISE J051721.47$-$681526.4 & 79.3395 & -68.2573 & 0.99 & 1.00 & 0.83 & 2.06e-04 & 3.73e-04 & 2.38e-04 & -1.81e-04 & 9.12e-04 & 1.05e-03 & 9.08e-04 & -2.17e-04 & 13.50 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J051721.60$-$690348.9 & 79.3400 & -69.0636 & 1.00 & 1.00 & 0.94 & 1.65e-03 & 1.71e-03 & 2.15e-04 & 1.55e-03 & 1.53e-03 & 1.50e-03 & 2.36e-04 & 1.41e-03 & 11.29 & 0.02 & 11.43 & 0.02 & 10.19 & 0.08 \\
WISE J051721.65$-$680611.4 & 79.3402 & -68.1032 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 2.11e-03 & 8.46e-04 & 9.03e-04 & 1.45e-03 & 2.19e-03 & 1.29e-03 & 6.49e-04 & 12.61 & 0.03 & 12.62 & 0.03 & 12.59 & 0.28 \\
WISE J051722.04$-$660405.0 & 79.3418 & -66.0681 & 1.00 & 1.00 & 0.89 & 5.31e-03 & 3.76e-03 & 4.52e-03 & 2.93e-03 & 3.67e-03 & 2.44e-03 & 2.44e-03 & 2.26e-03 & 10.79 & 0.04 & 10.82 & 0.04 & 10.28 & 0.04 \\
WISE J051722.07$-$673157.4 & 79.3419 & -67.5326 & 0.96 & 0.95 & 0.70 & 1.22e-05 & -1.51e-04 & -1.80e-05 & 5.42e-05 & 6.73e-04 & 1.47e-04 & -2.80e-06 & 4.60e-04 & 13.46 & 0.02 & 13.55 & 0.02 & nan & nan \\
WISE J051722.26$-$685429.6 & 79.3427 & -68.9082 & 1.00 & 1.00 & 0.93 & 5.45e-03 & 8.91e-03 & 8.95e-03 & 4.38e-03 & 5.93e-03 & 1.09e-02 & 1.22e-02 & 7.38e-03 & 10.21 & 0.05 & 10.32 & 0.06 & 9.39 & 0.05 \\
WISE J051722.26$-$691527.7 & 79.3428 & -69.2577 & 1.00 & 1.00 & 0.77 & 8.24e-04 & 6.93e-05 & 5.72e-04 & 2.46e-04 & 5.40e-04 & 8.68e-05 & 6.33e-04 & 3.71e-04 & 12.92 & 0.02 & 13.08 & 0.03 & nan & nan \\
WISE J051722.44$-$690250.2 & 79.3435 & -69.0473 & 1.00 & 1.00 & 0.86 & 1.16e-03 & 9.61e-04 & 1.65e-03 & 1.42e-03 & 1.13e-03 & 1.21e-03 & 1.85e-03 & 1.48e-03 & 10.59 & 0.03 & 10.73 & 0.03 & 11.35 & 0.19 \\
WISE J051722.72$-$690742.1 & 79.3447 & -69.1284 & 1.00 & 1.00 & 0.98 & 5.95e-03 & 1.07e-02 & 1.66e-02 & 1.80e-02 & 4.26e-03 & 7.47e-03 & 1.16e-02 & 1.14e-02 & 9.60 & 0.07 & 9.66 & 0.06 & 8.78 & 0.03 \\
WISE J051722.76$-$685722.6 & 79.3448 & -68.9563 & 1.00 & 1.00 & 0.88 & 4.39e-04 & 3.22e-04 & 1.86e-04 & 1.85e-04 & 8.13e-04 & 3.08e-04 & 5.63e-04 & 1.80e-04 & 12.29 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J051722.78$-$690700.3 & 79.3449 & -69.1167 & 1.00 & 1.00 & 0.89 & 2.37e-03 & 4.93e-03 & 4.79e-03 & 4.15e-03 & 2.38e-03 & 5.21e-03 & 5.31e-03 & 4.36e-03 & 10.71 & 0.05 & 10.77 & 0.04 & 10.19 & 0.05 \\
WISE J051722.81$-$654128.1 & 79.3450 & -65.6911 & 1.00 & 1.00 & 0.81 & 1.30e-03 & 7.77e-04 & 1.01e-03 & 1.17e-03 & 6.29e-04 & 6.60e-04 & 4.53e-04 & 9.19e-04 & 12.74 & 0.02 & 12.80 & 0.02 & 12.51 & 0.17 \\
WISE J051722.82$-$685404.6 & 79.3451 & -68.9013 & 1.00 & 1.00 & 0.73 & 1.52e-04 & 1.29e-04 & 1.21e-04 & 8.94e-05 & 1.58e-04 & 1.49e-04 & 8.46e-05 & 6.93e-05 & 11.45 & 0.01 & 11.64 & 0.01 & 10.08 & 0.06 \\
WISE J051723.14$-$661723.8 & 79.3464 & -66.2899 & 1.00 & 1.00 & 0.91 & 6.39e-03 & 1.02e-02 & 5.25e-03 & 4.11e-03 & 4.12e-03 & 5.48e-03 & 3.04e-03 & 2.79e-03 & 10.47 & 0.05 & 10.43 & 0.04 & 9.83 & 0.03 \\
WISE J051723.22$-$682419.6 & 79.3467 & -68.4055 & 1.00 & 1.00 & 0.76 & 3.07e-03 & 1.60e-03 & 3.41e-03 & 1.55e-03 & 1.65e-03 & 1.43e-03 & 1.88e-03 & 1.66e-03 & 10.86 & 0.03 & 10.85 & 0.03 & 10.25 & 0.04 \\
WISE J051723.22$-$683920.3 & 79.3468 & -68.6556 & 1.00 & 1.00 & 0.79 & 1.66e-04 & 1.64e-04 & 7.11e-05 & 2.39e-04 & 4.60e-04 & 3.51e-04 & 1.18e-04 & 3.93e-04 & 12.31 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J051723.55$-$693417.3 & 79.3481 & -69.5715 & 1.00 & 1.00 & 0.84 & 1.49e-03 & 1.07e-03 & 1.61e-03 & 9.35e-04 & 2.30e-03 & 1.85e-03 & 2.70e-03 & 2.05e-03 & 12.26 & 0.02 & 12.47 & 0.03 & nan & nan \\
WISE J051723.92$-$693014.1 & 79.3497 & -69.5039 & 1.00 & 1.00 & 0.86 & 3.41e-04 & 2.85e-04 & 5.41e-04 & 1.59e-04 & 3.33e-04 & 7.51e-04 & 7.76e-04 & 2.61e-04 & 11.11 & 0.01 & 11.32 & 0.02 & 12.49 & 0.31 \\
WISE J051724.07$-$692227.6 & 79.3503 & -69.3743 & 1.00 & 0.95 & 0.74 & 2.18e-04 & 2.23e-04 & 1.99e-04 & 1.09e-04 & 4.41e-05 & 4.48e-05 & 1.62e-06 & -1.16e-05 & 11.21 & 0.01 & 11.39 & 0.01 & nan & nan \\
WISE J051724.31$-$641439.2 & 79.3513 & -64.2442 & 1.00 & 1.00 & 0.90 & 2.80e-03 & 2.77e-03 & 4.08e-03 & 3.84e-03 & 1.31e-03 & 1.69e-03 & 2.21e-03 & 1.85e-03 & 9.55 & 0.04 & 9.57 & 0.03 & 8.91 & 0.02 \\
WISE J051724.41$-$692210.6 & 79.3517 & -69.3696 & 1.00 & 1.00 & 0.85 & 4.10e-04 & 7.65e-04 & 5.61e-04 & 2.54e-04 & 7.39e-04 & 1.13e-03 & 1.26e-03 & 4.71e-04 & 10.80 & 0.02 & 10.99 & 0.02 & 9.56 & 0.14 \\
WISE J051724.45$-$692446.4 & 79.3519 & -69.4129 & 1.00 & 1.00 & 0.91 & 1.06e-02 & 6.29e-03 & 9.29e-03 & 9.63e-03 & 9.02e-03 & 7.54e-03 & 1.14e-02 & 1.11e-02 & 10.42 & 0.07 & 10.38 & 0.07 & 9.49 & 0.09 \\
WISE J051724.47$-$655447.7 & 79.3520 & -65.9133 & 1.00 & 1.00 & 0.90 & 9.84e-02 & 2.88e-02 & 1.28e-01 & 6.33e-02 & 9.28e-02 & 2.68e-02 & 1.19e-01 & 6.43e-02 & 9.68 & 0.21 & 9.15 & 0.20 & 8.74 & 0.02 \\
WISE J051724.53$-$690018.6 & 79.3522 & -69.0052 & 1.00 & 1.00 & 0.91 & 3.14e-03 & 5.09e-03 & 3.93e-03 & 2.95e-03 & 2.84e-03 & 4.47e-03 & 2.96e-03 & 2.66e-03 & 10.92 & 0.04 & 10.97 & 0.04 & 10.12 & 0.09 \\
WISE J051724.55$-$681249.6 & 79.3523 & -68.2138 & 1.00 & 1.00 & 0.96 & 5.01e-03 & 6.02e-03 & 1.07e-02 & 1.22e-02 & 4.00e-03 & 5.32e-03 & 9.36e-03 & 1.13e-02 & 10.15 & 0.06 & 10.12 & 0.06 & 9.42 & 0.03 \\
WISE J051724.62$-$670944.4 & 79.3526 & -67.1623 & 1.00 & 1.00 & 0.94 & 3.85e-03 & 5.27e-03 & 2.19e-03 & 3.37e-03 & 2.55e-03 & 3.14e-03 & 1.05e-03 & 2.36e-03 & 12.04 & 0.04 & 12.06 & 0.03 & 12.02 & 0.12 \\
WISE J051724.64$-$690639.3 & 79.3527 & -69.1109 & 1.00 & 1.00 & 0.77 & 2.24e-04 & 2.13e-04 & 3.28e-04 & 1.61e-04 & 2.83e-04 & 4.42e-04 & 6.57e-04 & 3.06e-04 & 10.79 & 0.01 & 10.99 & 0.02 & 11.63 & 0.14 \\
WISE J051724.65$-$670212.6 & 79.3527 & -67.0368 & 1.00 & 1.00 & 0.90 & 2.89e-03 & 3.47e-03 & 2.74e-03 & 2.31e-03 & 1.84e-03 & 3.25e-03 & 2.71e-03 & 2.01e-03 & 10.35 & 0.04 & 10.27 & 0.05 & 9.08 & 0.02 \\
WISE J051724.92$-$691927.6 & 79.3538 & -69.3243 & 1.00 & 1.00 & 0.77 & 8.14e-04 & 1.47e-04 & 7.30e-04 & 7.04e-04 & 3.07e-03 & 8.44e-04 & 2.83e-03 & 1.56e-03 & 13.26 & 0.03 & 13.53 & 0.04 & nan & nan \\
WISE J051724.92$-$681655.3 & 79.3538 & -68.2820 & 1.00 & 1.00 & 0.98 & 1.26e-01 & 1.36e-01 & 1.13e-01 & 6.88e-02 & 1.70e-01 & 1.68e-01 & 1.54e-01 & 9.78e-02 & 14.55 & 0.24 & 14.60 & 0.27 & nan & nan \\
WISE J051725.48$-$690730.6 & 79.3562 & -69.1252 & 1.00 & 1.00 & 0.78 & 4.35e-04 & 4.14e-05 & 4.54e-04 & 3.77e-04 & 2.69e-03 & 8.34e-04 & 1.92e-03 & 1.03e-03 & 13.56 & 0.03 & 13.81 & 0.04 & nan & nan \\
WISE J051725.59$-$692657.9 & 79.3566 & -69.4494 & 1.00 & 1.00 & 0.88 & 5.83e-04 & 6.86e-04 & 5.09e-04 & 6.11e-04 & 8.36e-04 & 8.63e-04 & 6.64e-04 & 9.78e-04 & 12.12 & 0.02 & 12.33 & 0.03 & nan & nan \\
WISE J051725.63$-$685018.6 & 79.3568 & -68.8385 & 0.97 & 1.00 & 0.73 & 1.35e-04 & 1.70e-05 & 8.49e-05 & 1.23e-04 & 2.05e-04 & 1.49e-04 & 3.73e-04 & 1.80e-04 & 12.54 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J051725.65$-$691729.4 & 79.3569 & -69.2915 & 1.00 & 1.00 & 0.94 & 1.69e-03 & 5.10e-04 & 2.02e-03 & 1.10e-03 & 1.03e-03 & 1.66e-04 & 1.16e-03 & 5.84e-04 & 12.22 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J051725.87$-$691443.2 & 79.3578 & -69.2453 & 1.00 & 1.00 & 0.87 & 4.89e-04 & 3.94e-04 & 4.97e-04 & 5.63e-04 & 1.20e-03 & 8.92e-04 & 6.33e-04 & 1.01e-03 & 12.33 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J051725.90$-$683758.9 & 79.3579 & -68.6330 & 1.00 & 1.00 & 0.89 & 7.22e-02 & 4.34e-02 & 2.34e-02 & 6.82e-02 & 2.95e-02 & 2.00e-02 & 1.24e-02 & 2.78e-02 & 11.78 & 0.15 & 11.57 & 0.11 & 10.82 & 0.07 \\
WISE J051725.96$-$693250.0 & 79.3582 & -69.5472 & 1.00 & 1.00 & 0.97 & 1.54e-01 & 3.06e-01 & 2.83e-01 & 1.40e-01 & 6.18e-02 & 1.32e-01 & 1.23e-01 & 5.39e-02 & 11.21 & 0.31 & 10.94 & 0.20 & 10.77 & 0.06 \\
WISE J051725.98$-$692408.0 & 79.3582 & -69.4022 & 1.00 & 1.00 & 0.89 & 5.25e-04 & 3.06e-04 & 2.73e-04 & 2.42e-04 & 1.71e-03 & 1.28e-03 & 1.03e-03 & 5.51e-04 & 11.61 & 0.02 & 11.92 & 0.03 & 11.41 & 0.27 \\
WISE J051726.03$-$693108.3 & 79.3584 & -69.5190 & 1.00 & 1.00 & 0.92 & 1.39e-03 & 6.82e-04 & 1.56e-03 & 1.22e-03 & 1.77e-03 & 1.07e-03 & 2.41e-03 & 1.85e-03 & 12.31 & 0.03 & 12.54 & 0.05 & 12.30 & 0.26 \\
WISE J051726.10$-$685334.1 & 79.3588 & -68.8928 & 1.00 & 1.00 & 0.88 & 4.56e-04 & 5.35e-04 & 5.67e-04 & 3.36e-04 & 3.75e-04 & 3.77e-04 & 3.99e-04 & 1.49e-04 & 10.95 & 0.02 & 11.09 & 0.01 & nan & nan \\
WISE J051726.12$-$650113.1 & 79.3588 & -65.0203 & 1.00 & 1.00 & 0.86 & 8.15e-05 & -8.71e-05 & 2.28e-04 & 2.40e-04 & 5.33e-04 & 8.91e-04 & 9.99e-04 & 2.03e-03 & 14.47 & 0.03 & 14.03 & 0.06 & 12.02 & 0.12 \\
WISE J051726.73$-$692254.7 & 79.3614 & -69.3819 & 1.00 & 1.00 & 0.91 & 3.03e-03 & 3.43e-03 & 1.29e-03 & 2.55e-03 & 1.67e-03 & 2.49e-03 & 1.11e-03 & 1.56e-03 & 11.76 & 0.04 & 11.80 & 0.03 & nan & nan \\
WISE J051726.95$-$645704.4 & 79.3623 & -64.9512 & 1.00 & 1.00 & 0.91 & 4.42e-04 & 8.24e-04 & 6.51e-04 & 1.99e-04 & 4.69e-04 & 1.08e-03 & 8.78e-04 & 1.99e-04 & 11.03 & 0.02 & 11.18 & 0.02 & 10.89 & 0.05 \\
WISE J051727.23$-$692329.7 & 79.3635 & -69.3916 & 1.00 & 1.00 & 0.93 & 4.06e-03 & 1.83e-03 & 1.89e-03 & 3.57e-03 & 1.07e-02 & 6.24e-03 & 4.70e-03 & 1.08e-02 & 11.73 & 0.04 & 11.81 & 0.07 & nan & nan \\
WISE J051727.25$-$685217.1 & 79.3636 & -68.8714 & 1.00 & 1.00 & 0.93 & 1.38e-03 & 7.61e-04 & 6.02e-04 & 1.12e-03 & 1.62e-03 & 1.01e-03 & 7.47e-04 & 1.13e-03 & 11.66 & 0.02 & 11.80 & 0.02 & nan & nan \\
WISE J051727.26$-$692638.6 & 79.3636 & -69.4440 & 1.00 & 1.00 & 0.86 & 8.99e-04 & 1.21e-03 & 9.26e-04 & 5.73e-04 & 9.36e-04 & 1.81e-03 & 1.40e-03 & 9.05e-04 & 11.86 & 0.02 & 12.00 & 0.03 & 8.98 & 0.06 \\
WISE J051727.58$-$664428.4 & 79.3649 & -66.7412 & 1.00 & 1.00 & 0.95 & 9.21e-03 & 1.56e-02 & 1.27e-02 & 5.65e-03 & 5.19e-03 & 1.05e-02 & 8.65e-03 & 2.93e-03 & 11.61 & 0.07 & 11.60 & 0.06 & 11.17 & 0.07 \\
WISE J051727.81$-$691416.0 & 79.3659 & -69.2378 & 1.00 & 1.00 & 0.95 & 2.68e-03 & 3.19e-03 & 2.10e-03 & 1.68e-03 & 2.16e-03 & 2.56e-03 & 1.52e-03 & 1.42e-03 & 11.01 & 0.04 & 11.11 & 0.03 & nan & nan \\
WISE J051727.94$-$661519.2 & 79.3664 & -66.2553 & 1.00 & 1.00 & 0.70 & 2.35e-04 & 3.07e-04 & 4.62e-04 & 2.65e-04 & 7.05e-04 & 2.62e-04 & 5.42e-04 & 5.24e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 11.53 & 0.09 \\
WISE J051727.95$-$650219.1 & 79.3664 & -65.0386 & 1.00 & 1.00 & 0.89 & 4.56e-03 & 7.40e-03 & 6.10e-03 & 5.65e-03 & 1.80e-03 & 3.14e-03 & 3.69e-03 & 3.44e-03 & 10.39 & 0.05 & 10.40 & 0.04 & 9.93 & 0.03 \\
WISE J051728.01$-$690715.2 & 79.3667 & -69.1209 & 1.00 & 1.00 & 0.79 & -2.07e-04 & -2.25e-04 & -9.19e-05 & -8.93e-05 & 8.16e-04 & 8.75e-05 & 1.13e-03 & 8.30e-04 & 13.43 & 0.02 & 13.73 & 0.04 & nan & nan \\
WISE J051728.26$-$685938.3 & 79.3678 & -68.9940 & 1.00 & 1.00 & 0.81 & 5.91e-04 & 7.21e-05 & 3.80e-04 & 2.17e-04 & 8.72e-04 & 1.31e-04 & 4.52e-04 & 2.97e-04 & 12.11 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J051728.32$-$690655.1 & 79.3680 & -69.1153 & 1.00 & 1.00 & 0.73 & 1.58e-03 & 4.00e-04 & 3.22e-03 & 3.07e-03 & 5.88e-03 & 8.16e-03 & 1.41e-02 & 2.20e-02 & 13.22 & 0.04 & 13.38 & 0.07 & nan & nan \\
WISE J051728.48$-$693028.1 & 79.3687 & -69.5078 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 1.39e-03 & 5.15e-04 & 7.52e-04 & 1.64e-03 & 2.08e-03 & 6.93e-04 & 9.99e-04 & 11.24 & 0.02 & 11.43 & 0.03 & nan & nan \\
WISE J051728.94$-$681034.6 & 79.3706 & -68.1763 & 1.00 & 1.00 & 0.86 & 2.68e-04 & 7.62e-05 & 1.00e-04 & 1.62e-04 & 4.87e-04 & 9.53e-05 & 3.29e-05 & 2.11e-04 & 12.42 & 0.01 & 12.54 & 0.02 & 12.90 & 0.33 \\
WISE J051729.05$-$683148.4 & 79.3710 & -68.5301 & 1.00 & 1.00 & 0.96 & 3.54e-03 & 3.54e-03 & 1.44e-03 & 3.05e-03 & 4.37e-03 & 4.30e-03 & 1.93e-03 & 4.02e-03 & 11.43 & 0.04 & 11.60 & 0.04 & 11.42 & 0.09 \\
WISE J051729.21$-$690811.8 & 79.3717 & -69.1366 & 1.00 & 1.00 & 0.86 & 3.07e-04 & 7.87e-05 & 1.90e-04 & 1.61e-04 & 7.78e-04 & 3.60e-05 & 4.70e-04 & 4.14e-04 & 12.24 & 0.02 & 12.35 & 0.02 & 12.11 & 0.17 \\
WISE J051729.31$-$691429.0 & 79.3721 & -69.2414 & 1.00 & 1.00 & 0.75 & 2.47e-04 & 5.06e-05 & 1.09e-04 & 1.47e-04 & 1.88e-03 & 8.34e-04 & 9.93e-04 & 9.46e-04 & 12.60 & 0.02 & 12.92 & 0.03 & nan & nan \\
WISE J051729.71$-$682229.5 & 79.3738 & -68.3749 & 1.00 & 1.00 & 0.84 & 4.96e-04 & 3.23e-04 & 3.54e-04 & 2.26e-04 & 3.66e-04 & 4.18e-04 & 2.28e-04 & 1.43e-04 & 11.20 & 0.01 & 11.34 & 0.01 & 10.90 & 0.07 \\
WISE J051729.72$-$691528.4 & 79.3738 & -69.2579 & 1.00 & 1.00 & 0.91 & 2.82e-03 & 6.60e-03 & 7.87e-03 & 5.95e-03 & 2.40e-03 & 6.97e-03 & 9.46e-03 & 6.76e-03 & 10.90 & 0.05 & 10.92 & 0.05 & 8.21 & 0.04 \\
WISE J051730.03$-$671008.1 & 79.3751 & -67.1689 & 1.00 & 1.00 & 0.73 & 3.19e-03 & 2.85e-03 & 5.16e-03 & 3.00e-03 & -2.24e-03 & 5.15e-03 & 7.16e-03 & -1.77e-03 & 15.23 & 0.05 & 15.08 & 0.10 & 12.08 & 0.11 \\
WISE J051730.25$-$665816.4 & 79.3760 & -66.9712 & 1.00 & 1.00 & 0.86 & 2.23e-04 & -2.73e-05 & 1.45e-04 & 1.11e-04 & 4.56e-04 & 5.03e-05 & 2.38e-04 & 5.32e-04 & 12.49 & 0.02 & 12.61 & 0.02 & 12.00 & 0.13 \\
WISE J051730.47$-$691414.1 & 79.3769 & -69.2373 & 1.00 & 1.00 & 0.93 & 2.59e-03 & 5.14e-03 & 4.31e-03 & 3.94e-03 & 2.76e-03 & 5.68e-03 & 4.85e-03 & 4.17e-03 & 11.54 & 0.05 & 11.60 & 0.05 & 10.56 & 0.13 \\
WISE J051730.50$-$692603.7 & 79.3771 & -69.4344 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 3.91e-03 & 5.44e-03 & 6.47e-03 & 9.83e-04 & 2.26e-03 & 3.46e-03 & 4.18e-03 & 11.32 & 0.05 & 11.28 & 0.04 & 8.35 & 0.03 \\
WISE J051730.53$-$692917.1 & 79.3772 & -69.4881 & 1.00 & 1.00 & 0.83 & 4.10e-04 & 4.91e-04 & 7.41e-04 & 4.05e-04 & 1.09e-04 & 3.70e-04 & 5.07e-04 & 3.04e-04 & 12.37 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J051730.58$-$664612.8 & 79.3774 & -66.7702 & 1.00 & 1.00 & 0.91 & 3.91e-03 & 2.69e-03 & 1.94e-03 & 2.53e-03 & 2.26e-03 & 1.38e-03 & 1.52e-03 & 1.49e-03 & 11.29 & 0.04 & 11.32 & 0.03 & 10.99 & 0.05 \\
WISE J051730.67$-$690106.6 & 79.3778 & -69.0185 & 1.00 & 1.00 & 0.81 & 4.03e-04 & 6.68e-05 & 1.29e-04 & 3.15e-04 & 7.08e-04 & 3.70e-05 & 3.72e-04 & 4.42e-04 & 12.37 & 0.01 & 12.47 & 0.02 & 9.29 & 0.05 \\
WISE J051730.67$-$691709.2 & 79.3778 & -69.2859 & 1.00 & 1.00 & 0.74 & 2.24e-04 & 1.37e-04 & 1.74e-04 & 1.86e-05 & 4.07e-04 & 9.20e-05 & 1.74e-04 & 1.86e-04 & 12.23 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J051730.73$-$675021.6 & 79.3780 & -67.8393 & 1.00 & 1.00 & 0.98 & 5.77e-03 & 5.03e-03 & 9.43e-03 & 1.08e-02 & 3.32e-03 & 3.55e-03 & 6.47e-03 & 7.49e-03 & 10.14 & 0.06 & 10.15 & 0.05 & 9.59 & 0.03 \\
WISE J051730.86$-$691909.7 & 79.3786 & -69.3194 & 1.00 & 1.00 & 0.96 & 6.83e-03 & 3.93e-03 & 7.32e-03 & 5.58e-03 & 5.86e-03 & 2.39e-03 & 6.11e-03 & 3.58e-03 & 9.66 & 0.05 & 9.73 & 0.05 & 8.23 & 0.04 \\
WISE J051730.93$-$690319.6 & 79.3789 & -69.0554 & 1.00 & 1.00 & 0.77 & 3.85e-04 & 3.31e-04 & 1.11e-04 & 5.61e-04 & 1.02e-03 & 1.21e-03 & 1.69e-03 & 1.79e-03 & 12.66 & 0.02 & 12.83 & 0.03 & nan & nan \\
WISE J051730.97$-$671703.0 & 79.3790 & -67.2842 & 1.00 & 1.00 & 0.86 & 3.51e-04 & 5.67e-04 & 2.42e-04 & 2.45e-04 & 4.05e-04 & 7.07e-04 & 3.98e-04 & 5.38e-04 & 11.26 & 0.01 & 11.39 & 0.02 & 11.26 & 0.06 \\
WISE J051731.00$-$690259.1 & 79.3792 & -69.0497 & 1.00 & 1.00 & 0.91 & 3.88e-03 & 3.58e-03 & 1.15e-03 & 3.81e-03 & 4.89e-03 & 3.70e-03 & 9.14e-04 & 4.32e-03 & 12.11 & 0.04 & 12.25 & 0.04 & nan & nan \\
WISE J051731.18$-$693144.6 & 79.3799 & -69.5290 & 1.00 & 1.00 & 0.97 & 3.00e-03 & 6.81e-03 & 1.38e-02 & 1.10e-02 & 1.59e-03 & 4.82e-03 & 1.13e-02 & 6.79e-03 & 11.16 & 0.05 & 11.19 & 0.04 & 11.99 & 0.16 \\
WISE J051731.39$-$684744.9 & 79.3808 & -68.7958 & 1.00 & 1.00 & 0.81 & 3.38e-03 & 1.75e-03 & 1.17e-03 & 2.95e-03 & 1.98e-03 & 1.01e-03 & 6.43e-04 & 2.07e-03 & 12.25 & 0.04 & 12.33 & 0.03 & 11.46 & 0.30 \\
WISE J051731.62$-$691720.6 & 79.3818 & -69.2890 & 1.00 & 1.00 & 0.80 & 3.83e-04 & 2.40e-04 & 4.62e-04 & 4.66e-04 & 9.08e-04 & 9.46e-05 & 8.37e-04 & 3.84e-04 & 12.36 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J051731.69$-$672905.0 & 79.3821 & -67.4847 & 1.00 & 1.00 & 0.93 & 3.82e-02 & 5.46e-02 & 2.66e-02 & 4.90e-02 & 2.18e-02 & 3.40e-02 & 2.03e-02 & 3.76e-02 & 10.67 & 0.16 & 10.38 & 0.14 & 10.06 & 0.03 \\
WISE J051731.87$-$662517.5 & 79.3828 & -66.4215 & 1.00 & 1.00 & 0.78 & 5.56e-05 & 2.75e-05 & 2.62e-05 & 2.65e-05 & 8.62e-05 & 2.97e-05 & 4.65e-05 & 4.28e-05 & 10.13 & 0.01 & 10.22 & 0.01 & 10.02 & 0.04 \\
WISE J051732.02$-$654100.3 & 79.3834 & -65.6834 & 0.96 & 1.00 & 0.77 & 4.67e-06 & -1.07e-04 & -2.54e-05 & 5.12e-05 & 5.45e-04 & 2.97e-04 & -3.86e-05 & 6.14e-04 & 13.32 & 0.02 & 13.37 & 0.02 & nan & nan \\
WISE J051732.16$-$691526.4 & 79.3840 & -69.2573 & 1.00 & 1.00 & 0.70 & 4.18e-04 & 2.23e-04 & 2.30e-04 & 3.13e-04 & 5.73e-04 & 4.12e-04 & 3.85e-04 & 6.24e-04 & 12.32 & 0.02 & 12.39 & 0.02 & 8.65 & 0.06 \\
WISE J051732.17$-$685930.1 & 79.3840 & -68.9917 & 1.00 & 1.00 & 0.96 & 1.96e-03 & 1.70e-03 & 1.03e-03 & 1.39e-03 & 2.23e-03 & 2.25e-03 & 8.55e-04 & 1.84e-03 & 11.36 & 0.03 & 11.50 & 0.03 & 11.57 & 0.35 \\
WISE J051732.35$-$685325.3 & 79.3848 & -68.8904 & 1.00 & 1.00 & 0.96 & 3.19e-03 & 7.02e-03 & 6.33e-03 & 3.91e-03 & 3.54e-03 & 7.77e-03 & 7.90e-03 & 5.27e-03 & 9.95 & 0.05 & 10.04 & 0.05 & 9.67 & 0.07 \\
WISE J051732.37$-$690344.2 & 79.3849 & -69.0623 & 1.00 & 1.00 & 0.75 & 1.23e-04 & 9.29e-05 & 2.35e-05 & 1.94e-04 & 3.90e-04 & 2.37e-04 & 7.84e-06 & 2.50e-04 & 12.28 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J051732.40$-$692803.7 & 79.3850 & -69.4677 & 1.00 & 1.00 & 0.91 & 1.03e-05 & -3.83e-05 & 2.05e-05 & 6.41e-05 & -1.07e-05 & 1.54e-06 & 1.63e-04 & 9.64e-05 & 12.37 & 0.02 & 12.58 & 0.02 & 10.12 & 0.05 \\
WISE J051732.48$-$691038.8 & 79.3854 & -69.1774 & 1.00 & 1.00 & 0.83 & 1.02e-04 & 7.37e-06 & 1.20e-04 & 1.27e-04 & 1.69e-04 & -2.74e-05 & 1.40e-04 & 1.45e-04 & 12.81 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J051732.49$-$684840.3 & 79.3854 & -68.8112 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 2.15e-02 & 1.06e-02 & 7.74e-03 & 8.33e-03 & 1.14e-02 & 6.01e-03 & 4.74e-03 & 12.44 & 0.08 & 12.44 & 0.06 & 10.97 & 0.13 \\
WISE J051732.70$-$692100.5 & 79.3862 & -69.3501 & 1.00 & 1.00 & 0.84 & 1.87e-03 & 2.34e-03 & 2.55e-03 & 2.02e-03 & 1.61e-03 & 2.16e-03 & 2.35e-03 & 2.02e-03 & 11.36 & 0.03 & 11.46 & 0.03 & 10.04 & 0.09 \\
WISE J051732.89$-$645040.0 & 79.3871 & -64.8444 & 1.00 & 1.00 & 0.96 & 2.59e-03 & 7.37e-03 & 1.26e-02 & 1.44e-02 & 6.75e-03 & 1.74e-02 & 2.78e-02 & 3.40e-02 & 14.41 & 0.08 & 13.95 & 0.13 & 10.71 & 0.05 \\
WISE J051732.98$-$691126.1 & 79.3874 & -69.1906 & 1.00 & 1.00 & 0.89 & 2.17e-03 & 1.25e-03 & 1.98e-03 & 8.54e-04 & 1.83e-03 & 1.01e-03 & 1.50e-03 & 8.78e-04 & 11.87 & 0.03 & 12.01 & 0.03 & 11.95 & 0.20 \\
WISE J051733.10$-$690652.9 & 79.3879 & -69.1147 & 1.00 & 1.00 & 0.90 & 5.02e-03 & 3.39e-03 & 4.34e-03 & 3.01e-03 & 2.31e-03 & 2.17e-03 & 1.90e-03 & 1.43e-03 & 12.25 & 0.04 & 12.35 & 0.03 & nan & nan \\
WISE J051733.64$-$684731.1 & 79.3901 & -68.7920 & 1.00 & 1.00 & 0.81 & 6.64e-05 & 1.26e-04 & 5.07e-05 & 3.91e-05 & 1.30e-04 & 2.89e-04 & 8.99e-05 & 1.84e-06 & 11.76 & 0.01 & 11.95 & 0.01 & nan & nan \\
WISE J051733.75$-$691825.8 & 79.3906 & -69.3072 & 1.00 & 0.97 & 0.79 & 7.03e-05 & 4.08e-05 & 9.63e-05 & 5.09e-05 & -6.77e-05 & -1.66e-04 & -1.46e-05 & -1.02e-04 & 12.14 & 0.01 & 12.32 & 0.01 & 8.26 & 0.03 \\
WISE J051733.75$-$680330.9 & 79.3906 & -68.0586 & 1.00 & 1.00 & 0.83 & 3.50e-04 & 1.39e-04 & 2.09e-04 & 3.60e-04 & 2.91e-04 & -2.79e-05 & 1.69e-04 & 2.11e-04 & 12.70 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J051733.94$-$692321.1 & 79.3914 & -69.3892 & 1.00 & 1.00 & 0.74 & 2.13e-04 & 9.92e-05 & 1.72e-04 & 5.36e-05 & 9.40e-05 & 9.81e-05 & 9.26e-05 & 1.80e-05 & 11.16 & 0.01 & 11.37 & 0.01 & 9.55 & 0.07 \\
WISE J051733.96$-$691930.8 & 79.3915 & -69.3252 & 1.00 & 1.00 & 0.79 & 5.44e-03 & 4.70e-03 & 2.88e-03 & 3.74e-03 & 1.52e-03 & 1.33e-03 & 1.60e-03 & 1.57e-03 & 10.56 & 0.04 & 10.57 & 0.03 & 8.76 & 0.05 \\
WISE J051733.98$-$690008.5 & 79.3916 & -69.0024 & 1.00 & 1.00 & 0.96 & 1.68e-02 & 1.90e-02 & 4.16e-03 & 9.47e-03 & 1.10e-02 & 1.15e-02 & 3.44e-03 & 7.07e-03 & 11.44 & 0.08 & 11.51 & 0.06 & 10.11 & 0.16 \\
WISE J051734.05$-$693347.5 & 79.3919 & -69.5632 & 1.00 & 1.00 & 0.86 & 3.06e-03 & 1.40e-03 & 7.44e-04 & 3.12e-03 & 3.16e-03 & 1.63e-03 & 2.10e-03 & 5.61e-03 & 9.67 & 0.04 & 9.63 & 0.04 & 8.65 & 0.02 \\
WISE J051734.09$-$692609.5 & 79.3920 & -69.4360 & 1.00 & 1.00 & 0.90 & 1.33e-02 & 1.83e-02 & 2.09e-02 & 2.20e-02 & 7.75e-03 & 1.38e-02 & 1.81e-02 & 1.78e-02 & 10.24 & 0.10 & 9.93 & 0.09 & 7.91 & 0.04 \\
WISE J051734.15$-$692904.5 & 79.3923 & -69.4846 & 1.00 & 1.00 & 0.74 & 1.29e-04 & 1.84e-04 & 1.55e-04 & 8.10e-05 & 1.29e-04 & 2.73e-04 & 2.22e-04 & 1.55e-04 & 10.15 & 0.01 & 10.34 & 0.01 & 9.79 & 0.04 \\
WISE J051734.30$-$672336.7 & 79.3929 & -67.3935 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 1.01e-04 & 1.18e-03 & 4.14e-04 & 1.53e-03 & 2.89e-04 & 1.64e-03 & 4.88e-04 & 12.64 & 0.02 & 12.73 & 0.03 & 12.82 & 0.25 \\
WISE J051734.32$-$680128.5 & 79.3930 & -68.0246 & 1.00 & 1.00 & 0.76 & 4.13e-05 & 6.57e-05 & 6.27e-05 & 7.38e-05 & 1.45e-04 & 1.68e-04 & 2.76e-04 & 2.43e-04 & 9.72 & 0.01 & 9.88 & 0.01 & 9.46 & 0.03 \\
WISE J051734.80$-$692631.0 & 79.3950 & -69.4419 & 1.00 & 1.00 & 0.80 & 4.35e-05 & 2.30e-05 & 7.78e-05 & 5.89e-05 & -2.44e-05 & 9.04e-06 & 3.95e-05 & 2.48e-05 & 11.30 & 0.01 & 11.45 & 0.01 & 8.76 & 0.06 \\
WISE J051734.82$-$690115.9 & 79.3951 & -69.0211 & 1.00 & 1.00 & 0.91 & 2.63e-04 & 4.32e-04 & 2.19e-04 & 1.84e-04 & 2.99e-04 & 5.93e-04 & 3.86e-04 & 2.59e-04 & 9.92 & 0.01 & 10.09 & 0.01 & 9.26 & 0.07 \\
WISE J051734.90$-$692438.5 & 79.3954 & -69.4107 & 1.00 & 1.00 & 0.97 & 6.11e-03 & 1.14e-02 & 9.54e-03 & 5.57e-03 & 4.66e-03 & 8.62e-03 & 7.24e-03 & 4.43e-03 & 10.09 & 0.08 & 10.14 & 0.08 & 9.56 & 0.12 \\
WISE J051734.96$-$693554.2 & 79.3957 & -69.5984 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 1.35e-03 & 9.53e-04 & 1.78e-03 & 3.52e-03 & 3.16e-03 & 1.08e-03 & 3.40e-03 & 11.48 & 0.03 & 11.66 & 0.04 & nan & nan \\
WISE J051735.06$-$670610.0 & 79.3961 & -67.1028 & 1.00 & 1.00 & 0.89 & 2.77e-04 & 5.93e-04 & 7.41e-04 & 5.78e-04 & 4.93e-04 & 8.29e-04 & 1.07e-03 & 8.31e-04 & 10.59 & 0.01 & 10.74 & 0.02 & 10.52 & 0.04 \\
WISE J051735.11$-$690227.5 & 79.3963 & -69.0410 & 1.00 & 1.00 & 0.93 & 2.90e-03 & 2.81e-03 & 4.14e-03 & 4.18e-03 & 2.87e-03 & 2.60e-03 & 3.34e-03 & 4.00e-03 & 9.94 & 0.04 & 9.92 & 0.04 & 9.71 & 0.08 \\
WISE J051735.24$-$685952.6 & 79.3968 & -68.9979 & 0.98 & 1.00 & 0.71 & -5.91e-05 & -1.68e-04 & -1.82e-05 & -7.66e-05 & 2.61e-04 & 2.25e-04 & 5.45e-05 & 1.93e-05 & 13.33 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J051735.49$-$682334.0 & 79.3979 & -68.3928 & 1.00 & 1.00 & 0.82 & 3.04e-04 & 1.07e-04 & 1.37e-04 & 2.83e-04 & 5.12e-04 & 5.67e-04 & 6.34e-04 & 7.41e-04 & 12.41 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J051735.65$-$655658.8 & 79.3985 & -65.9497 & 1.00 & 1.00 & 0.96 & 3.70e-03 & 1.43e-02 & 2.97e-02 & 4.76e-02 & 8.86e-03 & 2.13e-02 & 4.24e-02 & 6.56e-02 & 14.32 & 0.16 & 14.10 & 0.18 & nan & nan \\
WISE J051735.68$-$684753.2 & 79.3986 & -68.7981 & 1.00 & 1.00 & 0.86 & 6.59e-04 & 2.69e-04 & 1.82e-04 & 4.59e-04 & 8.00e-04 & 2.20e-04 & 3.44e-04 & 7.82e-04 & 12.21 & 0.02 & 12.33 & 0.02 & 11.41 & 0.18 \\
WISE J051735.71$-$692252.0 & 79.3988 & -69.3811 & 1.00 & 1.00 & 0.95 & 2.29e-03 & 1.88e-03 & 7.25e-04 & 2.23e-03 & 2.36e-03 & 1.99e-03 & 9.48e-04 & 2.13e-03 & 11.77 & 0.03 & 11.90 & 0.03 & 9.50 & 0.08 \\
WISE J051736.28$-$691029.6 & 79.4012 & -69.1749 & 1.00 & 1.00 & 0.96 & 6.09e-02 & 1.00e-01 & 5.12e-02 & 2.11e-02 & 2.02e-02 & 3.20e-02 & 1.91e-02 & 1.05e-02 & 10.84 & 0.17 & 10.72 & 0.10 & 10.15 & 0.04 \\
WISE J051736.29$-$691640.2 & 79.4012 & -69.2778 & 1.00 & 1.00 & 0.79 & 4.23e-04 & 8.39e-04 & 4.75e-04 & 1.31e-04 & 3.49e-04 & 5.93e-04 & 4.45e-04 & 8.31e-05 & 12.03 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J051736.33$-$690839.8 & 79.4014 & -69.1444 & 1.00 & 1.00 & 0.97 & 1.96e-03 & 3.94e-03 & 4.44e-03 & 4.02e-03 & 1.50e-03 & 3.41e-03 & 3.91e-03 & 3.35e-03 & 9.95 & 0.04 & 10.05 & 0.04 & 9.63 & 0.03 \\
WISE J051736.35$-$652940.2 & 79.4015 & -65.4945 & 1.00 & 1.00 & 0.92 & 1.31e-03 & 1.78e-03 & 2.81e-03 & 2.48e-03 & 3.17e-03 & 5.50e-03 & 8.50e-03 & 7.43e-03 & 10.53 & 0.03 & 10.60 & 0.05 & 10.00 & 0.03 \\
WISE J051736.89$-$690215.0 & 79.4037 & -69.0375 & 1.00 & 1.00 & 0.88 & 1.96e-02 & 2.41e-02 & 2.86e-02 & 1.93e-02 & 8.51e-03 & 1.12e-02 & 1.34e-02 & 1.02e-02 & 11.82 & 0.10 & 11.66 & 0.08 & nan & nan \\
WISE J051736.92$-$690741.2 & 79.4038 & -69.1281 & 1.00 & 1.00 & 0.80 & 5.81e-04 & 5.12e-04 & 6.29e-04 & 7.20e-04 & 5.33e-04 & 4.45e-04 & 6.32e-04 & 5.89e-04 & 11.71 & 0.02 & 11.92 & 0.02 & nan & nan \\
WISE J051736.93$-$675214.8 & 79.4039 & -67.8708 & 1.00 & 1.00 & 0.96 & 4.42e-03 & 7.56e-03 & 1.04e-02 & 7.30e-03 & 2.21e-03 & 3.76e-03 & 5.20e-03 & 3.15e-03 & 11.05 & 0.06 & 11.06 & 0.04 & 10.83 & 0.07 \\
WISE J051737.02$-$662149.6 & 79.4043 & -66.3638 & 1.00 & 1.00 & 0.96 & 9.83e-03 & 1.65e-02 & 1.10e-02 & 4.57e-03 & 5.47e-03 & 9.64e-03 & 6.28e-03 & 2.85e-03 & 10.85 & 0.07 & 11.00 & 0.06 & 10.39 & 0.04 \\
WISE J051737.03$-$665549.0 & 79.4043 & -66.9303 & 1.00 & 1.00 & 0.90 & 1.45e-01 & 2.98e-01 & 3.26e-01 & 2.36e-01 & 2.83e-02 & 5.71e-02 & 7.34e-02 & 5.53e-02 & 15.49 & 0.30 & 15.04 & 0.15 & nan & nan \\
WISE J051737.20$-$642926.6 & 79.4050 & -64.4907 & 1.00 & 1.00 & 0.81 & 2.70e-04 & 3.11e-04 & 2.75e-04 & 2.11e-04 & 5.00e-04 & 8.16e-04 & 6.12e-04 & 4.87e-04 & 11.21 & 0.01 & 11.30 & 0.02 & 10.02 & 0.03 \\
WISE J051737.22$-$672732.2 & 79.4051 & -67.4589 & 1.00 & 1.00 & 0.91 & 6.82e-04 & 6.49e-04 & 1.01e-03 & 1.12e-03 & 6.24e-04 & 8.61e-04 & 1.28e-03 & 1.05e-03 & 13.01 & 0.02 & 13.09 & 0.03 & nan & nan \\
WISE J051737.42$-$691647.9 & 79.4059 & -69.2800 & 1.00 & 1.00 & 0.92 & 4.91e-04 & 3.51e-04 & 3.81e-04 & 4.70e-04 & 9.57e-04 & 5.73e-04 & 8.31e-04 & 7.47e-04 & 11.27 & 0.01 & 11.46 & 0.02 & nan & nan \\
WISE J051737.42$-$664947.2 & 79.4059 & -66.8298 & 1.00 & 1.00 & 0.98 & 1.65e-04 & 2.99e-04 & 5.86e-04 & 6.53e-04 & 2.80e-04 & 6.62e-04 & 1.46e-03 & 1.66e-03 & 12.39 & 0.03 & 12.13 & 0.05 & 10.29 & 0.04 \\
WISE J051737.52$-$685324.8 & 79.4063 & -68.8902 & 1.00 & 0.97 & 0.74 & 2.38e-04 & 4.71e-05 & 2.23e-04 & 7.31e-05 & 1.95e-04 & 2.04e-05 & 1.76e-04 & 3.79e-04 & 12.59 & 0.02 & 12.88 & 0.02 & nan & nan \\
WISE J051737.58$-$672323.3 & 79.4066 & -67.3898 & 1.00 & 1.00 & 0.71 & 4.81e-04 & 1.75e-04 & 2.92e-04 & 6.13e-04 & 7.31e-04 & 3.19e-04 & 8.61e-04 & 6.03e-04 & 13.52 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J051737.73$-$691518.0 & 79.4072 & -69.2550 & 1.00 & 1.00 & 0.71 & 5.01e-04 & 3.16e-04 & 5.60e-04 & 5.53e-04 & 7.19e-04 & 1.22e-03 & 1.41e-03 & 1.27e-03 & 12.86 & 0.03 & 12.77 & 0.03 & 7.67 & 0.04 \\
WISE J051737.76$-$685750.8 & 79.4073 & -68.9641 & 1.00 & 1.00 & 0.96 & 1.38e-02 & 4.00e-03 & 1.17e-02 & 7.55e-03 & 7.06e-03 & 2.91e-03 & 6.41e-03 & 4.54e-03 & 12.41 & 0.07 & 12.46 & 0.05 & nan & nan \\
WISE J051737.78$-$690709.2 & 79.4074 & -69.1192 & 1.00 & 1.00 & 0.72 & 1.58e-03 & 2.15e-03 & 3.14e-03 & 3.70e-03 & 1.11e-03 & 1.42e-03 & 1.74e-03 & 1.86e-03 & 9.73 & 0.04 & 9.77 & 0.03 & 9.21 & 0.04 \\
WISE J051737.88$-$684328.1 & 79.4078 & -68.7245 & 1.00 & 1.00 & 0.87 & 1.24e-03 & 1.14e-03 & 1.56e-03 & 9.77e-04 & 7.97e-04 & 7.60e-04 & 7.74e-04 & 7.91e-04 & 11.94 & 0.03 & 12.01 & 0.02 & 11.46 & 0.13 \\
WISE J051738.03$-$645409.2 & 79.4084 & -64.9026 & 1.00 & 1.00 & 0.82 & 1.42e-04 & 1.25e-04 & 8.29e-04 & 1.06e-03 & -2.16e-05 & -4.72e-05 & 2.26e-04 & 6.24e-04 & 14.97 & 0.04 & 13.26 & 0.04 & 9.93 & 0.03 \\
WISE J051738.13$-$673740.6 & 79.4089 & -67.6279 & 1.00 & 1.00 & 0.90 & 8.77e-04 & 1.06e-03 & 3.75e-04 & 5.42e-04 & 1.05e-03 & 1.21e-03 & 2.95e-04 & 7.80e-04 & 11.41 & 0.02 & 11.53 & 0.02 & 11.13 & 0.06 \\
WISE J051738.19$-$670209.0 & 79.4091 & -67.0358 & 1.00 & 1.00 & 0.93 & 9.66e-03 & 1.02e-02 & 1.66e-02 & 1.43e-02 & 5.24e-03 & 1.01e-02 & 1.43e-02 & 1.50e-02 & 10.77 & 0.07 & 10.80 & 0.07 & 10.20 & 0.03 \\
WISE J051738.38$-$683119.0 & 79.4099 & -68.5220 & 1.00 & 1.00 & 0.97 & 4.61e-03 & 9.66e-03 & 1.15e-02 & 1.05e-02 & 3.98e-03 & 7.89e-03 & 8.74e-03 & 7.88e-03 & 10.25 & 0.07 & 10.32 & 0.06 & 9.67 & 0.03 \\
WISE J051738.48$-$681848.6 & 79.4103 & -68.3135 & 1.00 & 1.00 & 0.92 & 2.25e-04 & 4.91e-04 & 5.10e-04 & 4.66e-04 & 1.22e-04 & 2.98e-04 & 4.29e-04 & 3.98e-04 & 12.58 & 0.02 & 12.54 & 0.02 & 12.88 & 0.32 \\
WISE J051738.89$-$685616.5 & 79.4120 & -68.9379 & 1.00 & 1.00 & 0.71 & 1.67e-04 & 1.89e-04 & 6.53e-05 & 1.21e-04 & 7.83e-05 & 8.61e-05 & 9.83e-05 & 3.46e-05 & 11.43 & 0.01 & 11.60 & 0.01 & nan & nan \\
WISE J051738.91$-$685427.7 & 79.4121 & -68.9077 & 1.00 & 0.99 & 0.75 & 3.38e-05 & 6.40e-05 & 1.07e-04 & 3.47e-06 & 1.62e-04 & 1.03e-04 & 1.03e-04 & 1.17e-04 & 12.37 & 0.01 & 12.53 & 0.02 & 9.77 & 0.04 \\
WISE J051739.11$-$673110.0 & 79.4130 & -67.5195 & 1.00 & 1.00 & 0.88 & 1.48e-04 & 7.94e-05 & 6.71e-05 & 3.99e-05 & 2.95e-04 & 2.05e-04 & 5.62e-05 & 1.62e-04 & 12.27 & 0.01 & 12.39 & 0.02 & 11.87 & 0.11 \\
WISE J051739.38$-$673301.2 & 79.4141 & -67.5503 & 1.00 & 1.00 & 0.95 & 9.35e-03 & 4.93e-03 & 7.98e-03 & 4.58e-03 & 6.05e-03 & 3.86e-03 & 5.91e-03 & 2.84e-03 & 11.77 & 0.05 & 11.80 & 0.05 & 11.68 & 0.10 \\
WISE J051739.40$-$675421.5 & 79.4142 & -67.9060 & 1.00 & 1.00 & 0.79 & 1.60e-03 & 1.04e-03 & 3.09e-03 & 3.70e-03 & 1.55e-03 & 1.69e-03 & 3.59e-03 & 6.47e-03 & 14.90 & 0.05 & 14.02 & 0.06 & 11.59 & 0.10 \\
WISE J051739.76$-$682313.4 & 79.4157 & -68.3870 & 1.00 & 1.00 & 0.97 & 1.57e-03 & 2.39e-03 & 7.24e-04 & 5.87e-04 & 1.81e-03 & 2.90e-03 & 7.34e-04 & 7.29e-04 & 11.12 & 0.03 & 11.26 & 0.03 & 11.19 & 0.08 \\
WISE J051739.78$-$685135.4 & 79.4158 & -68.8598 & 1.00 & 1.00 & 0.95 & 1.23e-03 & 6.74e-04 & 1.39e-03 & 6.68e-04 & 1.26e-03 & 7.42e-04 & 1.34e-03 & 6.34e-04 & 11.99 & 0.02 & 12.11 & 0.03 & 10.19 & 0.05 \\
WISE J051739.82$-$691057.8 & 79.4159 & -69.1827 & 1.00 & 1.00 & 0.81 & 2.53e-05 & -4.69e-05 & -6.28e-06 & 8.88e-05 & 6.96e-04 & 1.66e-04 & 6.25e-04 & 3.79e-04 & 13.29 & 0.02 & 13.57 & 0.03 & nan & nan \\
WISE J051739.83$-$692544.9 & 79.4159 & -69.4291 & 1.00 & 1.00 & 0.83 & 8.37e-04 & 4.95e-05 & 8.06e-04 & 3.29e-04 & 2.04e-03 & 1.32e-04 & 2.67e-03 & 8.59e-04 & 13.74 & 0.03 & 14.19 & 0.05 & nan & nan \\
WISE J051740.01$-$673701.8 & 79.4167 & -67.6172 & 1.00 & 1.00 & 0.83 & 4.43e-04 & 4.76e-04 & 3.78e-04 & 2.49e-04 & 4.47e-04 & 6.19e-04 & 3.71e-04 & 2.35e-04 & 11.56 & 0.01 & 11.69 & 0.02 & 11.56 & 0.08 \\
WISE J051740.09$-$663559.2 & 79.4171 & -66.5998 & 1.00 & 1.00 & 0.83 & 3.54e-04 & 3.97e-04 & 4.93e-04 & 1.65e-04 & 3.41e-04 & 3.98e-04 & 3.56e-04 & 4.70e-05 & 11.37 & 0.01 & 11.50 & 0.01 & 11.41 & 0.08 \\
WISE J051740.17$-$685336.8 & 79.4174 & -68.8936 & 1.00 & 1.00 & 0.75 & 4.03e-04 & 7.40e-04 & 1.16e-03 & 1.06e-03 & 2.63e-04 & 7.00e-04 & 1.33e-03 & 1.48e-03 & 13.41 & 0.03 & 13.56 & 0.03 & 10.38 & 0.08 \\
WISE J051740.23$-$673621.6 & 79.4176 & -67.6060 & 1.00 & 1.00 & 0.94 & 3.23e-03 & 4.26e-03 & 1.84e-03 & 2.62e-03 & 1.47e-03 & 2.13e-03 & 9.53e-04 & 1.47e-03 & 10.85 & 0.04 & 10.90 & 0.03 & 10.47 & 0.04 \\
WISE J051740.53$-$693622.4 & 79.4189 & -69.6062 & 1.00 & 1.00 & 0.90 & 4.87e-03 & 4.80e-03 & 2.94e-03 & 5.93e-03 & 2.80e-03 & 3.22e-03 & 2.91e-03 & 6.09e-03 & 11.50 & 0.06 & 11.56 & 0.07 & 11.66 & 0.17 \\
WISE J051740.70$-$685613.4 & 79.4196 & -68.9371 & 1.00 & 1.00 & 0.76 & 2.37e-03 & 3.30e-03 & 2.66e-03 & 1.55e-03 & 7.95e-04 & 7.62e-04 & 1.04e-03 & 1.14e-03 & 11.87 & 0.04 & 11.88 & 0.03 & 11.20 & 0.15 \\
WISE J051740.83$-$691131.5 & 79.4201 & -69.1921 & 0.99 & 1.00 & 0.78 & -1.98e-04 & -2.27e-04 & -1.84e-04 & -3.90e-05 & 2.36e-04 & 3.75e-04 & 4.18e-04 & 4.53e-04 & 13.41 & 0.02 & 13.66 & 0.03 & nan & nan \\
WISE J051740.93$-$680147.5 & 79.4205 & -68.0299 & 1.00 & 0.99 & 0.80 & 5.75e-05 & 3.61e-05 & 1.22e-05 & 1.71e-05 & -4.14e-05 & -8.96e-05 & -1.34e-05 & -7.44e-06 & 11.91 & 0.01 & 12.07 & 0.01 & 11.46 & 0.11 \\
WISE J051741.23$-$682815.5 & 79.4218 & -68.4710 & 1.00 & 0.99 & 0.84 & 2.29e-04 & 2.55e-06 & 1.27e-04 & 1.79e-04 & 6.12e-04 & -1.83e-06 & 2.82e-04 & 3.21e-04 & 12.49 & 0.01 & 12.62 & 0.02 & nan & nan \\
WISE J051741.36$-$692938.8 & 79.4223 & -69.4941 & 1.00 & 1.00 & 0.95 & 1.73e-02 & 3.51e-03 & 1.38e-02 & 3.61e-03 & 1.41e-02 & 3.32e-03 & 1.16e-02 & 3.19e-03 & 11.54 & 0.07 & 11.59 & 0.06 & 9.45 & 0.06 \\
WISE J051741.38$-$690414.5 & 79.4224 & -69.0707 & 1.00 & 1.00 & 0.93 & 7.60e-03 & 1.45e-02 & 1.33e-02 & 6.24e-03 & 6.00e-03 & 9.19e-03 & 8.20e-03 & 4.52e-03 & 10.87 & 0.07 & 11.02 & 0.06 & 9.94 & 0.10 \\
WISE J051741.46$-$680535.8 & 79.4227 & -68.0933 & 1.00 & 1.00 & 0.92 & 3.95e-04 & 3.07e-04 & 3.02e-04 & 3.58e-04 & 3.69e-04 & 3.64e-04 & 3.03e-04 & 3.52e-04 & 11.16 & 0.01 & 11.30 & 0.02 & 10.99 & 0.06 \\
WISE J051741.54$-$665948.7 & 79.4231 & -66.9968 & 1.00 & 1.00 & 0.84 & 7.47e-04 & 1.47e-04 & 4.91e-04 & 2.41e-04 & 2.09e-03 & 3.68e-04 & 1.02e-03 & 8.49e-04 & 13.67 & 0.03 & 13.76 & 0.03 & nan & nan \\
WISE J051741.62$-$664143.6 & 79.4234 & -66.6955 & 1.00 & 1.00 & 0.95 & 7.46e-04 & 3.18e-04 & 7.32e-04 & 5.67e-04 & 8.67e-04 & 1.66e-04 & 7.10e-04 & 5.21e-04 & 12.19 & 0.02 & 12.21 & 0.02 & 8.89 & 0.03 \\
WISE J051741.71$-$682023.9 & 79.4238 & -68.3400 & 1.00 & 1.00 & 0.89 & 3.44e-03 & 4.25e-03 & 3.80e-03 & 3.20e-03 & 3.46e-03 & 5.62e-03 & 5.93e-03 & 6.65e-03 & 9.62 & 0.05 & 9.57 & 0.08 & 8.81 & 0.02 \\
WISE J051741.76$-$690502.1 & 79.4240 & -69.0839 & 1.00 & 1.00 & 0.79 & 1.65e-04 & 8.66e-04 & 3.82e-04 & 3.65e-04 & 9.64e-05 & 8.51e-04 & 1.51e-03 & 2.28e-04 & 12.02 & 0.02 & 12.17 & 0.03 & 9.21 & 0.07 \\
WISE J051741.89$-$691036.6 & 79.4245 & -69.1768 & 1.00 & 1.00 & 0.91 & 7.78e-02 & 1.29e-01 & 5.95e-02 & 7.22e-02 & 7.32e-02 & 1.12e-01 & 3.17e-02 & 4.87e-02 & 10.42 & 0.21 & 9.67 & 0.18 & 8.68 & 0.03 \\
WISE J051742.07$-$671048.9 & 79.4253 & -67.1803 & 1.00 & 1.00 & 0.80 & 6.86e-05 & 7.35e-05 & 3.85e-05 & 6.31e-05 & 1.55e-04 & 1.33e-04 & 1.46e-04 & 1.33e-04 & 9.45 & 0.01 & 9.63 & 0.01 & 9.41 & 0.03 \\
WISE J051742.18$-$662919.4 & 79.4257 & -66.4887 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 2.13e-03 & 1.95e-03 & 1.26e-03 & 1.63e-03 & 3.13e-03 & 2.98e-03 & 1.80e-03 & 10.55 & 0.03 & 10.61 & 0.04 & 9.74 & 0.03 \\
WISE J051742.18$-$673759.4 & 79.4258 & -67.6332 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 1.82e-03 & 2.08e-03 & 1.97e-03 & 1.38e-03 & 1.23e-03 & 1.81e-03 & 1.58e-03 & 12.01 & 0.03 & 12.03 & 0.03 & 11.62 & 0.08 \\
WISE J051742.32$-$690235.5 & 79.4263 & -69.0432 & 1.00 & 1.00 & 0.97 & 3.96e-03 & 7.10e-03 & 8.79e-03 & 5.29e-03 & 3.20e-03 & 6.04e-03 & 7.32e-03 & 4.59e-03 & 10.19 & 0.05 & 10.25 & 0.05 & 9.54 & 0.06 \\
WISE J051742.72$-$690535.6 & 79.4280 & -69.0932 & 1.00 & 1.00 & 0.70 & 5.64e-03 & 5.61e-03 & 6.76e-03 & 5.23e-03 & 7.00e-03 & 8.68e-03 & 8.94e-03 & 9.73e-03 & 14.33 & 0.05 & 14.33 & 0.07 & 8.81 & 0.04 \\
WISE J051742.78$-$673558.6 & 79.4283 & -67.5996 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 3.91e-03 & 3.72e-03 & 3.29e-03 & 4.15e-03 & 9.24e-03 & 9.62e-03 & 8.05e-03 & 10.06 & 0.04 & 10.10 & 0.06 & 9.49 & 0.03 \\
WISE J051742.93$-$692638.5 & 79.4289 & -69.4440 & 1.00 & 1.00 & 0.89 & 1.16e-03 & 1.43e-03 & 1.73e-03 & 1.25e-03 & 7.57e-04 & 1.19e-03 & 1.88e-03 & 1.28e-03 & 10.91 & 0.03 & 11.03 & 0.03 & 8.44 & 0.02 \\
WISE J051743.39$-$681353.9 & 79.4308 & -68.2316 & 1.00 & 1.00 & 0.91 & 3.52e-03 & 5.26e-03 & 4.63e-03 & 1.73e-03 & 2.33e-03 & 4.39e-03 & 3.81e-03 & 1.80e-03 & 10.56 & 0.04 & 10.64 & 0.04 & 10.21 & 0.04 \\
WISE J051743.45$-$682600.3 & 79.4310 & -68.4334 & 1.00 & 1.00 & 0.92 & 8.28e-04 & 2.77e-04 & 6.32e-04 & 3.97e-04 & 7.03e-04 & 1.75e-04 & 7.69e-04 & 5.40e-04 & 12.19 & 0.02 & 12.30 & 0.02 & 11.66 & 0.11 \\
WISE J051743.51$-$681710.1 & 79.4313 & -68.2861 & 0.96 & 0.99 & 0.73 & -7.84e-06 & -1.14e-04 & 6.54e-05 & -5.79e-05 & -1.60e-04 & 2.79e-04 & 2.61e-04 & 3.40e-04 & 13.73 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J051743.73$-$691936.0 & 79.4322 & -69.3267 & 1.00 & 1.00 & 0.88 & 3.06e-03 & 4.20e-03 & 5.16e-03 & 6.19e-03 & 2.06e-03 & 2.61e-03 & 2.67e-03 & 3.70e-03 & 10.24 & 0.05 & 10.29 & 0.04 & nan & nan \\
WISE J051743.85$-$672246.3 & 79.4327 & -67.3795 & 1.00 & 1.00 & 0.81 & 3.66e-03 & 3.07e-03 & 2.28e-03 & 1.75e-03 & 3.40e-03 & 2.28e-03 & 2.52e-03 & 1.85e-03 & 11.15 & 0.04 & 11.27 & 0.03 & 11.00 & 0.05 \\
WISE J051744.17$-$685453.7 & 79.4341 & -68.9149 & 1.00 & 1.00 & 0.96 & 4.81e-03 & 7.08e-03 & 8.15e-03 & 9.86e-03 & 3.39e-03 & 5.27e-03 & 6.17e-03 & 7.10e-03 & 11.18 & 0.06 & 11.19 & 0.05 & 11.11 & 0.08 \\
WISE J051744.44$-$663739.3 & 79.4352 & -66.6276 & 1.00 & 1.00 & 0.93 & 1.60e-02 & 2.76e-02 & 1.30e-02 & 3.47e-03 & 8.53e-03 & 1.52e-02 & 7.28e-03 & 2.55e-03 & 11.15 & 0.09 & 11.12 & 0.07 & 10.05 & 0.04 \\
WISE J051744.75$-$684100.1 & 79.4364 & -68.6834 & 1.00 & 1.00 & 0.97 & 7.18e-03 & 1.60e-03 & 7.76e-03 & 4.11e-03 & 5.89e-03 & 1.41e-03 & 6.47e-03 & 3.61e-03 & 12.43 & 0.05 & 12.51 & 0.04 & 12.26 & 0.21 \\
WISE J051744.77$-$690417.7 & 79.4366 & -69.0716 & 1.00 & 1.00 & 0.90 & 9.67e-03 & 1.82e-02 & 2.00e-02 & 2.21e-02 & 4.66e-03 & 1.04e-02 & 1.31e-02 & 1.46e-02 & 10.41 & 0.08 & 10.34 & 0.06 & 9.47 & 0.05 \\
WISE J051745.29$-$651840.9 & 79.4387 & -65.3114 & 1.00 & 1.00 & 0.96 & 4.83e-03 & 1.12e-02 & 1.13e-02 & 7.56e-03 & 3.45e-03 & 8.02e-03 & 8.56e-03 & 5.88e-03 & 10.12 & 0.06 & 10.15 & 0.05 & 9.51 & 0.02 \\
WISE J051745.45$-$690719.4 & 79.4394 & -69.1221 & 1.00 & 1.00 & 0.94 & 4.26e-03 & 7.04e-03 & 4.23e-03 & 5.14e-04 & 2.64e-03 & 4.31e-03 & 2.93e-03 & 5.29e-04 & 10.82 & 0.04 & 10.75 & 0.04 & 9.37 & 0.03 \\
WISE J051745.55$-$680133.4 & 79.4398 & -68.0259 & 1.00 & 1.00 & 0.94 & 2.49e-02 & 7.14e-03 & 1.63e-02 & 1.95e-02 & 1.13e-02 & 3.56e-03 & 8.43e-03 & 9.71e-03 & 12.05 & 0.08 & 12.04 & 0.06 & 10.64 & 0.06 \\
WISE J051745.58$-$693259.8 & 79.4399 & -69.5499 & 1.00 & 1.00 & 0.98 & 1.12e-02 & 2.56e-02 & 3.53e-02 & 3.96e-02 & 8.81e-03 & 2.30e-02 & 3.28e-02 & 3.71e-02 & 11.27 & 0.13 & 11.23 & 0.12 & 9.49 & 0.04 \\
WISE J051745.81$-$684119.8 & 79.4409 & -68.6888 & 1.00 & 1.00 & 0.82 & 7.25e-05 & 7.18e-05 & 5.75e-05 & 5.38e-05 & 1.45e-04 & 8.68e-05 & 1.28e-04 & -1.56e-06 & 11.90 & 0.01 & 12.06 & 0.01 & 11.42 & 0.10 \\
WISE J051745.86$-$682024.7 & 79.4411 & -68.3402 & 1.00 & 1.00 & 0.96 & 9.52e-04 & 1.44e-03 & 4.22e-04 & 4.53e-04 & 1.17e-03 & 1.93e-03 & 4.46e-04 & 5.00e-04 & 11.28 & 0.02 & 11.42 & 0.03 & 11.09 & 0.07 \\
WISE J051745.89$-$684409.2 & 79.4412 & -68.7359 & 1.00 & 1.00 & 0.77 & 8.74e-05 & 8.69e-05 & 8.19e-05 & 8.51e-05 & 2.40e-04 & 1.16e-04 & 2.60e-04 & 1.95e-04 & 11.41 & 0.01 & 11.57 & 0.01 & 11.20 & 0.14 \\
WISE J051745.92$-$693054.1 & 79.4413 & -69.5150 & 1.00 & 1.00 & 0.85 & 2.89e-04 & 3.77e-05 & 2.54e-04 & 2.38e-04 & 2.55e-04 & -2.44e-05 & 4.02e-05 & 3.27e-04 & 12.56 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J051745.93$-$691805.6 & 79.4414 & -69.3016 & 1.00 & 1.00 & 0.97 & 2.01e-03 & 2.03e-03 & 1.34e-03 & 1.74e-03 & 2.61e-03 & 2.67e-03 & 1.67e-03 & 1.97e-03 & 11.75 & 0.03 & 11.92 & 0.04 & nan & nan \\
WISE J051746.05$-$684648.8 & 79.4419 & -68.7802 & 1.00 & 1.00 & 0.93 & 1.30e-02 & 4.55e-03 & 9.20e-03 & 1.17e-02 & 7.00e-03 & 2.23e-03 & 4.42e-03 & 5.91e-03 & 11.94 & 0.06 & 11.98 & 0.04 & 10.08 & 0.05 \\
WISE J051746.28$-$693647.5 & 79.4428 & -69.6132 & 1.00 & 1.00 & 0.97 & 8.53e-03 & 1.44e-02 & 1.73e-02 & 1.20e-02 & 6.05e-03 & 1.33e-02 & 1.65e-02 & 1.21e-02 & 11.18 & 0.08 & 11.16 & 0.07 & 10.90 & 0.10 \\
WISE J051746.38$-$670638.1 & 79.4432 & -67.1106 & 1.00 & 1.00 & 0.85 & 1.58e-04 & 1.99e-04 & 3.32e-04 & 3.47e-04 & 2.65e-04 & 4.85e-04 & 6.84e-04 & 7.80e-04 & 9.02 & 0.01 & 9.21 & 0.02 & 8.93 & 0.02 \\
WISE J051746.46$-$691750.0 & 79.4436 & -69.2972 & 1.00 & 0.98 & 0.82 & 1.87e-04 & 1.17e-04 & 1.17e-05 & 2.35e-04 & 1.14e-04 & 8.95e-05 & 3.51e-05 & 7.71e-05 & 12.27 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J051746.64$-$692405.9 & 79.4443 & -69.4016 & 1.00 & 1.00 & 0.90 & 5.89e-04 & 3.99e-04 & 5.70e-04 & 6.09e-04 & 5.86e-04 & 2.61e-04 & 5.30e-04 & 6.72e-04 & 11.72 & 0.02 & 11.88 & 0.02 & nan & nan \\
WISE J051746.75$-$660707.8 & 79.4448 & -66.1188 & 1.00 & 1.00 & 0.91 & 5.00e-04 & 8.68e-04 & 9.76e-04 & 5.54e-04 & 1.91e-03 & 1.80e-03 & 2.40e-03 & 1.64e-03 & 12.20 & 0.02 & 12.40 & 0.03 & 12.23 & 0.17 \\
WISE J051746.81$-$671209.9 & 79.4451 & -67.2027 & 1.00 & 1.00 & 0.86 & 1.44e-02 & 3.59e-02 & 6.63e-02 & 9.24e-02 & -2.64e-03 & 5.55e-03 & 1.21e-02 & 1.74e-02 & 15.43 & 0.18 & 15.01 & 0.10 & nan & nan \\
WISE J051746.91$-$690649.5 & 79.4455 & -69.1138 & 1.00 & 1.00 & 0.95 & 4.97e-03 & 5.74e-03 & 7.68e-03 & 7.02e-03 & 2.18e-03 & 3.17e-03 & 4.72e-03 & 4.17e-03 & 11.05 & 0.06 & 10.92 & 0.05 & 10.53 & 0.06 \\
WISE J051746.98$-$691848.4 & 79.4457 & -69.3134 & 1.00 & 1.00 & 0.92 & 1.87e-03 & 2.70e-03 & 2.41e-03 & 2.64e-03 & 7.82e-04 & 1.49e-03 & 1.15e-03 & 1.25e-03 & 10.21 & 0.04 & 10.31 & 0.03 & 9.49 & 0.04 \\
WISE J051747.21$-$681842.6 & 79.4467 & -68.3118 & 1.00 & 1.00 & 0.95 & 2.20e-02 & 1.92e-02 & 1.66e-02 & 2.80e-02 & 1.01e-02 & 1.06e-02 & 9.82e-03 & 1.03e-02 & 11.81 & 0.10 & 11.74 & 0.07 & 9.79 & 0.03 \\
WISE J051747.22$-$662944.8 & 79.4467 & -66.4958 & 1.00 & 1.00 & 0.82 & 7.28e-05 & 9.35e-05 & 1.21e-04 & 2.86e-05 & 3.41e-04 & 3.47e-04 & 4.20e-04 & 1.08e-04 & 11.18 & 0.01 & 11.34 & 0.02 & 10.97 & 0.06 \\
WISE J051747.83$-$693134.8 & 79.4493 & -69.5263 & 1.00 & 0.99 & 0.78 & 1.02e-04 & 1.50e-04 & 1.79e-04 & 1.02e-04 & 4.42e-05 & 1.32e-04 & 1.70e-04 & 2.88e-05 & 11.11 & 0.01 & 11.30 & 0.01 & 10.28 & 0.14 \\
WISE J051748.02$-$692559.5 & 79.4501 & -69.4332 & 1.00 & 1.00 & 0.71 & 4.31e-04 & 3.21e-05 & 2.65e-04 & 2.11e-04 & 1.25e-03 & 2.52e-04 & 1.35e-03 & 5.85e-04 & 12.90 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J051748.15$-$693818.0 & 79.4506 & -69.6383 & 1.00 & 1.00 & 0.96 & 3.44e-03 & 3.44e-03 & 6.50e-03 & 7.07e-03 & 2.99e-03 & 3.22e-03 & 5.55e-03 & 5.83e-03 & 9.77 & 0.05 & 9.77 & 0.05 & 8.71 & 0.03 \\
WISE J051748.28$-$691751.4 & 79.4512 & -69.2976 & 0.99 & 0.98 & 0.73 & 3.32e-04 & 5.83e-05 & 1.31e-04 & 2.57e-04 & 4.24e-04 & 8.61e-05 & 3.09e-04 & 3.76e-04 & 12.57 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J051748.50$-$683653.5 & 79.4521 & -68.6149 & 1.00 & 1.00 & 0.71 & 1.92e-03 & 1.42e-03 & 3.17e-04 & 1.30e-03 & 3.31e-03 & 1.43e-03 & 1.21e-04 & 1.94e-03 & 11.51 & 0.02 & 11.63 & 0.03 & 11.32 & 0.09 \\
WISE J051748.56$-$690153.3 & 79.4523 & -69.0315 & 1.00 & 1.00 & 0.88 & 2.65e-04 & 3.62e-04 & 3.81e-04 & 3.76e-04 & 3.09e-04 & 5.17e-04 & 6.01e-04 & 4.22e-04 & 10.48 & 0.01 & 10.66 & 0.02 & 9.22 & 0.05 \\
WISE J051748.65$-$680925.0 & 79.4527 & -68.1570 & 1.00 & 1.00 & 0.89 & 3.54e-04 & 3.26e-04 & 1.57e-04 & 1.93e-04 & 5.36e-04 & 3.49e-04 & 2.31e-04 & 1.70e-04 & 12.21 & 0.02 & 12.33 & 0.02 & 12.95 & 0.29 \\
WISE J051748.84$-$681513.4 & 79.4535 & -68.2537 & 1.00 & 1.00 & 0.91 & 1.16e-03 & 7.78e-04 & 6.84e-04 & 1.21e-03 & 1.60e-03 & 6.59e-04 & 1.01e-03 & 1.31e-03 & 12.43 & 0.02 & 12.51 & 0.03 & 12.50 & 0.25 \\
WISE J051748.98$-$673158.1 & 79.4541 & -67.5328 & 1.00 & 1.00 & 0.95 & 1.49e-02 & 4.38e-03 & 1.06e-02 & 7.18e-03 & 1.17e-02 & 3.36e-03 & 9.06e-03 & 5.52e-03 & 11.59 & 0.07 & 11.59 & 0.07 & 11.03 & 0.06 \\
WISE J051748.99$-$690907.8 & 79.4541 & -69.1522 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 1.33e-02 & 1.17e-02 & 2.15e-02 & 1.58e-02 & 1.80e-02 & 1.72e-02 & 2.99e-02 & 13.24 & 0.08 & 13.36 & 0.10 & nan & nan \\
WISE J051749.03$-$684730.5 & 79.4543 & -68.7918 & 1.00 & 1.00 & 0.90 & 4.58e-03 & 5.75e-03 & 1.23e-02 & 1.17e-02 & 3.55e-03 & 5.40e-03 & 1.11e-02 & 1.11e-02 & 9.53 & 0.07 & 9.42 & 0.07 & 8.88 & 0.03 \\
WISE J051749.12$-$690413.0 & 79.4547 & -69.0703 & 1.00 & 1.00 & 0.71 & 2.38e-04 & 2.51e-04 & 4.62e-04 & 5.26e-04 & 7.01e-04 & 1.04e-03 & 2.32e-03 & 1.91e-03 & 14.06 & 0.03 & 14.31 & 0.05 & 12.00 & 0.32 \\
WISE J051749.14$-$685814.3 & 79.4547 & -68.9706 & 0.96 & 1.00 & 0.75 & -5.26e-05 & -4.63e-05 & -3.67e-05 & -2.98e-05 & 8.80e-06 & -7.41e-05 & 1.37e-05 & 8.95e-05 & 12.39 & 0.01 & 12.57 & 0.02 & 11.41 & 0.16 \\
WISE J051749.16$-$690026.3 & 79.4548 & -69.0073 & 1.00 & 1.00 & 0.81 & 5.54e-02 & 6.11e-02 & 1.52e-02 & 7.00e-02 & 2.73e-02 & 2.79e-02 & 3.84e-03 & 3.58e-02 & 10.69 & 0.15 & 10.60 & 0.10 & 10.09 & 0.06 \\
WISE J051749.44$-$690237.3 & 79.4560 & -69.0437 & 1.00 & 1.00 & 0.93 & 4.38e-03 & 5.56e-03 & 4.22e-03 & 3.50e-03 & 2.80e-03 & 3.38e-03 & 2.62e-03 & 2.42e-03 & 10.40 & 0.05 & 10.46 & 0.05 & 9.74 & 0.13 \\
WISE J051749.54$-$663127.8 & 79.4564 & -66.5244 & 1.00 & 1.00 & 0.93 & 1.90e-02 & 2.23e-02 & 2.77e-02 & 3.54e-02 & 2.48e-03 & 6.03e-03 & 1.10e-02 & 1.98e-02 & 15.19 & 0.20 & 14.89 & 0.17 & 11.56 & 0.10 \\
WISE J051749.64$-$682917.3 & 79.4568 & -68.4881 & 1.00 & 1.00 & 0.89 & 9.50e-03 & 1.60e-02 & 8.44e-03 & 1.93e-03 & 4.63e-03 & 6.70e-03 & 4.43e-03 & 1.90e-03 & 10.64 & 0.07 & 10.63 & 0.06 & 9.14 & 0.02 \\
WISE J051749.67$-$693228.2 & 79.4569 & -69.5412 & 1.00 & 1.00 & 0.71 & 3.16e-04 & 1.19e-04 & 5.62e-04 & 2.58e-04 & 6.16e-04 & 1.87e-04 & 1.34e-03 & 1.79e-03 & 13.38 & 0.02 & 13.84 & 0.05 & nan & nan \\
WISE J051749.69$-$683335.9 & 79.4570 & -68.5600 & 1.00 & 1.00 & 0.78 & 5.78e-05 & -5.25e-06 & 1.89e-05 & 2.63e-05 & 1.00e-03 & 6.33e-04 & 8.76e-04 & 4.48e-04 & 12.73 & 0.02 & 12.92 & 0.03 & nan & nan \\
WISE J051750.14$-$691929.4 & 79.4589 & -69.3248 & 1.00 & 1.00 & 0.95 & 3.90e-03 & 8.41e-03 & 9.89e-03 & 9.26e-03 & 3.30e-03 & 7.63e-03 & 9.16e-03 & 7.36e-03 & 10.94 & 0.05 & 11.01 & 0.05 & 9.31 & 0.06 \\
WISE J051750.14$-$671705.2 & 79.4589 & -67.2848 & 1.00 & 1.00 & 0.86 & 8.96e-04 & 2.09e-04 & 5.98e-04 & 1.35e-04 & 9.07e-04 & 2.60e-04 & 6.80e-04 & 1.84e-04 & 12.80 & 0.02 & 12.83 & 0.02 & 11.95 & 0.11 \\
WISE J051750.14$-$654048.3 & 79.4589 & -65.6801 & 1.00 & 1.00 & 0.89 & 7.90e-03 & 1.58e-02 & 2.48e-02 & 2.35e-02 & 5.73e-03 & 1.14e-02 & 1.78e-02 & 1.73e-02 & 10.34 & 0.08 & 10.24 & 0.07 & 9.46 & 0.02 \\
WISE J051750.53$-$683150.1 & 79.4605 & -68.5306 & 1.00 & 1.00 & 0.91 & 1.08e-03 & 1.39e-03 & 1.80e-03 & 1.93e-03 & 6.60e-04 & 1.38e-03 & 2.32e-03 & 3.35e-03 & 10.83 & 0.04 & 10.80 & 0.05 & 10.28 & 0.04 \\
WISE J051750.67$-$675417.6 & 79.4611 & -67.9049 & 1.00 & 1.00 & 0.97 & 4.08e-03 & 2.84e-03 & 4.66e-03 & 1.08e-03 & 5.68e-03 & 2.88e-03 & 6.34e-03 & 1.34e-03 & 11.21 & 0.04 & 11.30 & 0.05 & 9.13 & 0.02 \\
WISE J051750.71$-$665400.7 & 79.4613 & -66.9002 & 1.00 & 1.00 & 0.85 & 2.14e-04 & 1.02e-04 & 1.73e-04 & 1.03e-04 & 4.34e-04 & 1.78e-04 & 1.58e-04 & 1.56e-04 & 12.02 & 0.01 & 12.16 & 0.02 & 12.45 & 0.19 \\
WISE J051750.75$-$692355.7 & 79.4615 & -69.3988 & 1.00 & 1.00 & 0.73 & 1.02e-04 & 9.00e-05 & 1.30e-04 & 1.53e-04 & 1.41e-04 & 1.08e-04 & 1.91e-04 & 5.41e-05 & 11.26 & 0.01 & 11.46 & 0.01 & nan & nan \\
WISE J051750.94$-$681206.9 & 79.4622 & -68.2019 & 1.00 & 1.00 & 0.96 & 1.95e-02 & 1.10e-02 & 1.51e-02 & 1.77e-02 & 1.05e-02 & 7.22e-03 & 8.94e-03 & 9.81e-03 & 11.86 & 0.08 & 11.97 & 0.06 & 11.51 & 0.09 \\
WISE J051750.96$-$690320.7 & 79.4623 & -69.0558 & 1.00 & 1.00 & 0.81 & 1.58e-04 & 3.43e-04 & 2.64e-04 & 1.04e-04 & 1.74e-04 & 4.12e-04 & 3.52e-04 & 1.36e-04 & 11.43 & 0.01 & 11.57 & 0.02 & 9.89 & 0.07 \\
WISE J051751.33$-$665300.2 & 79.4639 & -66.8834 & 1.00 & 1.00 & 0.84 & 1.49e-04 & 1.30e-04 & 9.48e-05 & 8.20e-05 & 5.26e-04 & 6.39e-04 & 3.68e-04 & 2.71e-04 & 11.38 & 0.01 & 11.60 & 0.02 & 11.34 & 0.07 \\
WISE J051751.44$-$652438.5 & 79.4643 & -65.4107 & 1.00 & 1.00 & 0.96 & 3.26e-03 & 2.43e-03 & 2.71e-03 & 3.22e-03 & 2.48e-03 & 1.42e-03 & 1.94e-03 & 2.14e-03 & 12.31 & 0.04 & 12.34 & 0.03 & 12.04 & 0.12 \\
WISE J051751.66$-$655831.5 & 79.4652 & -65.9754 & 1.00 & 0.99 & 0.76 & 1.50e-04 & 4.11e-05 & 9.93e-05 & 8.19e-05 & 7.41e-05 & -2.48e-05 & 4.04e-06 & 7.63e-05 & 12.35 & 0.01 & 12.47 & 0.02 & nan & nan \\
WISE J051751.76$-$685754.1 & 79.4657 & -68.9650 & 1.00 & 1.00 & 0.97 & 6.66e-03 & 1.15e-03 & 5.89e-03 & 3.10e-03 & 5.37e-03 & 6.98e-04 & 4.70e-03 & 2.27e-03 & 11.80 & 0.04 & 11.91 & 0.04 & 11.42 & 0.15 \\
WISE J051751.92$-$692654.6 & 79.4663 & -69.4485 & 1.00 & 1.00 & 0.86 & 3.71e-04 & 5.85e-04 & 5.72e-04 & 6.72e-04 & 3.08e-04 & 6.05e-04 & 5.76e-04 & 5.48e-04 & 10.46 & 0.01 & 10.64 & 0.02 & 10.79 & 0.07 \\
WISE J051752.02$-$690515.6 & 79.4667 & -69.0877 & 1.00 & 1.00 & 0.75 & 3.07e-03 & 5.15e-03 & 5.66e-03 & 6.21e-03 & 2.47e-03 & 3.97e-03 & 5.16e-03 & 6.30e-03 & 9.68 & 0.06 & 9.67 & 0.06 & 8.88 & 0.07 \\
WISE J051752.46$-$692207.5 & 79.4686 & -69.3688 & 1.00 & 1.00 & 0.89 & 1.45e-03 & 1.90e-03 & 1.44e-03 & 1.51e-03 & 9.74e-04 & 1.72e-03 & 1.51e-03 & 1.08e-03 & 10.61 & 0.03 & 10.76 & 0.03 & 9.38 & 0.10 \\
WISE J051752.68$-$680434.4 & 79.4695 & -68.0762 & 1.00 & 1.00 & 0.98 & 1.63e-02 & 1.40e-02 & 2.41e-03 & 1.64e-02 & 1.20e-02 & 1.03e-02 & 1.74e-03 & 1.16e-02 & 10.98 & 0.07 & 11.02 & 0.06 & 10.15 & 0.04 \\
WISE J051753.03$-$685245.3 & 79.4710 & -68.8792 & 1.00 & 1.00 & 0.91 & 3.38e-03 & 1.45e-03 & 2.61e-03 & 2.72e-03 & 3.69e-03 & 1.31e-03 & 3.06e-03 & 2.81e-03 & 12.16 & 0.03 & 12.26 & 0.04 & 12.30 & 0.25 \\
WISE J051753.47$-$685633.5 & 79.4728 & -68.9426 & 1.00 & 1.00 & 0.94 & 1.42e-03 & 2.36e-03 & 1.65e-03 & 8.94e-04 & 3.12e-03 & 4.42e-03 & 2.80e-03 & 2.45e-03 & 12.68 & 0.04 & 12.83 & 0.05 & 11.84 & 0.18 \\
WISE J051753.50$-$685149.6 & 79.4729 & -68.8638 & 1.00 & 1.00 & 0.94 & 1.74e-02 & 1.18e-02 & 1.49e-02 & 1.37e-02 & 8.72e-03 & 6.81e-03 & 7.26e-03 & 7.60e-03 & 12.04 & 0.09 & 12.00 & 0.07 & nan & nan \\
WISE J051753.50$-$681112.2 & 79.4729 & -68.1867 & 1.00 & 1.00 & 0.93 & 3.10e-03 & 4.90e-03 & 3.73e-03 & 3.47e-03 & 2.23e-03 & 3.11e-03 & 2.52e-03 & 2.55e-03 & 10.75 & 0.04 & 10.81 & 0.04 & 10.07 & 0.03 \\
WISE J051753.93$-$693653.8 & 79.4747 & -69.6149 & 1.00 & 1.00 & 0.75 & 7.51e-05 & -1.62e-05 & 5.02e-05 & 1.77e-04 & 6.09e-04 & 1.83e-04 & 5.57e-04 & 4.42e-04 & 12.72 & 0.02 & 12.88 & 0.03 & nan & nan \\
WISE J051753.98$-$685126.1 & 79.4749 & -68.8572 & 1.00 & 1.00 & 0.87 & 3.43e-03 & 6.98e-03 & 8.58e-03 & 1.01e-02 & 3.04e-03 & 7.08e-03 & 7.46e-03 & 8.77e-03 & 9.77 & 0.06 & 9.78 & 0.06 & 9.11 & 0.03 \\
WISE J051754.40$-$691851.4 & 79.4767 & -69.3143 & 1.00 & 1.00 & 0.86 & 2.50e-03 & 2.57e-03 & 4.13e-03 & 4.83e-03 & 6.02e-03 & 1.07e-02 & 1.55e-02 & 2.19e-02 & 13.71 & 0.06 & 13.42 & 0.12 & 10.36 & 0.22 \\
WISE J051754.45$-$644613.4 & 79.4769 & -64.7704 & 1.00 & 1.00 & 0.90 & 1.97e-03 & 2.94e-04 & 1.86e-03 & 5.40e-04 & 2.42e-03 & 7.27e-04 & 2.09e-03 & 8.87e-04 & 12.34 & 0.02 & 12.43 & 0.03 & 12.47 & 0.18 \\
WISE J051754.63$-$675102.5 & 79.4776 & -67.8507 & 1.00 & 1.00 & 0.90 & 3.39e-03 & 1.21e-03 & 2.65e-03 & 2.13e-03 & 1.99e-03 & 6.32e-04 & 1.41e-03 & 1.15e-03 & 12.26 & 0.03 & 12.28 & 0.03 & 11.28 & 0.09 \\
WISE J051754.67$-$690312.8 & 79.4778 & -69.0536 & 1.00 & 1.00 & 0.83 & 1.70e-04 & 1.39e-04 & 6.53e-05 & 1.20e-04 & 2.36e-04 & 2.58e-04 & 5.35e-05 & 1.27e-04 & 12.08 & 0.01 & 12.23 & 0.02 & 11.41 & 0.34 \\
WISE J051754.78$-$693715.7 & 79.4783 & -69.6210 & 1.00 & 1.00 & 0.87 & 3.64e-03 & 3.36e-03 & 2.97e-03 & 4.70e-03 & 1.87e-03 & 2.17e-03 & 2.03e-03 & 2.97e-03 & 11.99 & 0.04 & 12.12 & 0.03 & 10.89 & 0.33 \\
WISE J051754.82$-$645829.5 & 79.4784 & -64.9749 & 1.00 & 1.00 & 0.87 & -3.32e-05 & -4.15e-05 & 1.03e-04 & 2.70e-04 & 3.80e-05 & -9.20e-05 & 2.74e-04 & 2.37e-04 & 13.05 & 0.02 & 13.17 & 0.03 & 12.40 & 0.16 \\
WISE J051754.86$-$690149.3 & 79.4786 & -69.0304 & 1.00 & 1.00 & 0.94 & 7.64e-03 & 5.70e-03 & 5.20e-03 & 8.55e-03 & 7.20e-03 & 5.83e-03 & 5.12e-03 & 8.71e-03 & 11.88 & 0.05 & 11.97 & 0.06 & 10.33 & 0.12 \\
WISE J051754.89$-$683231.8 & 79.4787 & -68.5422 & 1.00 & 1.00 & 0.88 & 1.51e-03 & 1.76e-03 & 1.87e-03 & 9.95e-04 & 1.12e-03 & 1.23e-03 & 1.24e-03 & 5.65e-04 & 12.13 & 0.03 & 12.19 & 0.03 & 11.52 & 0.10 \\
WISE J051754.96$-$672807.8 & 79.4790 & -67.4688 & 1.00 & 1.00 & 0.78 & 1.39e-04 & 1.04e-04 & 1.84e-04 & 1.93e-04 & 1.55e-04 & 1.48e-04 & 1.36e-04 & 3.51e-04 & 12.17 & 0.01 & 12.30 & 0.02 & 11.77 & 0.11 \\
WISE J051754.98$-$692459.9 & 79.4791 & -69.4166 & 1.00 & 1.00 & 0.88 & 2.40e-03 & 9.94e-04 & 3.11e-03 & 9.48e-04 & 3.63e-04 & 2.37e-03 & 1.83e-03 & 1.58e-03 & 10.64 & 0.02 & 10.82 & 0.03 & 10.58 & 0.06 \\
WISE J051755.06$-$692840.8 & 79.4794 & -69.4780 & 1.00 & 1.00 & 0.78 & 2.63e-04 & 4.21e-04 & 2.29e-04 & 2.06e-04 & 4.36e-04 & 1.56e-04 & 3.03e-04 & 6.23e-05 & 11.80 & 0.02 & 12.01 & 0.02 & nan & nan \\
WISE J051755.11$-$691215.1 & 79.4796 & -69.2042 & 1.00 & 1.00 & 0.91 & 6.65e-03 & 1.09e-02 & 9.03e-03 & 1.21e-02 & 7.76e-03 & 1.54e-02 & 1.43e-02 & 1.77e-02 & 13.85 & 0.07 & 13.93 & 0.09 & 9.77 & 0.10 \\
WISE J051755.17$-$680737.4 & 79.4799 & -68.1271 & 1.00 & 1.00 & 0.95 & 4.01e-02 & 3.13e-02 & 2.70e-02 & 3.01e-02 & 2.76e-02 & 2.30e-02 & 1.61e-02 & 2.33e-02 & 12.38 & 0.13 & 12.34 & 0.11 & 11.78 & 0.11 \\
WISE J051755.33$-$690321.3 & 79.4805 & -69.0559 & 1.00 & 1.00 & 0.84 & 7.27e-04 & 3.20e-04 & 6.98e-04 & 5.32e-04 & 4.73e-04 & 1.69e-05 & 3.67e-04 & 2.21e-04 & 12.08 & 0.02 & 12.20 & 0.02 & 10.77 & 0.25 \\
WISE J051755.42$-$685604.5 & 79.4809 & -68.9346 & 1.00 & 1.00 & 0.93 & 1.60e-03 & 1.58e-03 & 1.12e-03 & 1.34e-03 & 1.47e-03 & 1.83e-03 & 1.20e-03 & 1.58e-03 & 12.38 & 0.03 & 12.48 & 0.03 & 11.20 & 0.10 \\
WISE J051755.43$-$684729.0 & 79.4810 & -68.7914 & 1.00 & 1.00 & 0.96 & 5.03e-03 & 1.02e-02 & 1.48e-02 & 1.11e-02 & 4.10e-03 & 1.05e-02 & 1.44e-02 & 1.18e-02 & 10.78 & 0.07 & 10.76 & 0.06 & 10.10 & 0.06 \\
WISE J051755.56$-$642558.6 & 79.4815 & -64.4329 & 1.00 & 1.00 & 0.98 & 1.29e-02 & 1.55e-02 & 1.54e-02 & 6.75e-03 & 2.22e-02 & 3.12e-02 & 2.86e-02 & 1.03e-02 & 10.82 & 0.08 & 10.91 & 0.10 & 10.11 & 0.04 \\
WISE J051755.58$-$690729.4 & 79.4816 & -69.1248 & 1.00 & 1.00 & 0.82 & 2.56e-03 & 1.97e-03 & 1.74e-03 & 2.03e-03 & 2.58e-03 & 2.57e-03 & 1.24e-03 & 1.94e-03 & 10.78 & 0.03 & 10.85 & 0.03 & 10.32 & 0.05 \\
WISE J051755.64$-$683727.7 & 79.4818 & -68.6244 & 1.00 & 1.00 & 0.83 & 5.53e-04 & 2.99e-04 & 4.74e-04 & 3.19e-04 & 6.95e-04 & 1.78e-04 & 5.65e-04 & 2.91e-04 & 11.89 & 0.02 & 12.02 & 0.02 & 11.74 & 0.12 \\
WISE J051755.98$-$643856.5 & 79.4833 & -64.6490 & 1.00 & 1.00 & 0.86 & 2.77e-04 & 5.54e-04 & 3.93e-04 & 9.67e-05 & 4.30e-04 & 8.50e-04 & 5.86e-04 & 4.24e-06 & 11.27 & 0.01 & 11.42 & 0.02 & 11.10 & 0.06 \\
WISE J051756.11$-$671733.1 & 79.4838 & -67.2925 & 1.00 & 0.99 & 0.76 & 1.57e-04 & 1.43e-04 & 1.04e-04 & 1.02e-04 & -1.09e-05 & 3.82e-06 & 1.51e-04 & 1.44e-04 & 12.14 & 0.01 & 12.24 & 0.02 & 10.48 & 0.04 \\
WISE J051756.37$-$643523.0 & 79.4849 & -64.5897 & 1.00 & 1.00 & 0.92 & 1.51e-03 & 1.47e-03 & 1.41e-03 & 1.06e-03 & 1.43e-03 & 1.12e-03 & 1.10e-03 & 7.39e-04 & 12.11 & 0.02 & 12.22 & 0.02 & 12.19 & 0.16 \\
WISE J051756.37$-$682406.2 & 79.4849 & -68.4017 & 1.00 & 1.00 & 0.78 & 5.85e-05 & 9.25e-06 & 2.61e-06 & 5.41e-05 & 7.33e-04 & 3.38e-05 & 5.78e-04 & 4.14e-04 & 12.77 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J051756.43$-$652330.5 & 79.4851 & -65.3918 & 1.00 & 1.00 & 0.76 & 4.76e-04 & 1.70e-04 & 2.09e-04 & 4.30e-04 & 5.84e-04 & 2.52e-04 & 3.22e-04 & 5.05e-04 & 12.62 & 0.02 & 12.70 & 0.02 & 12.84 & 0.22 \\
WISE J051756.59$-$680408.8 & 79.4858 & -68.0691 & 1.00 & 0.99 & 0.85 & 6.01e-05 & -1.61e-05 & 9.81e-05 & 6.59e-05 & 1.17e-04 & -2.20e-05 & 2.48e-04 & 2.33e-04 & 13.03 & 0.02 & 13.12 & 0.02 & 12.94 & 0.29 \\
WISE J051756.60$-$684928.1 & 79.4858 & -68.8245 & 1.00 & 1.00 & 0.92 & 4.92e-03 & 3.37e-03 & 5.74e-03 & 3.84e-03 & 2.55e-03 & 3.04e-03 & 3.47e-03 & 2.44e-03 & 11.82 & 0.04 & 11.84 & 0.04 & 10.94 & 0.12 \\
WISE J051756.69$-$690923.3 & 79.4862 & -69.1565 & 1.00 & 1.00 & 0.96 & 2.27e-02 & 1.52e-02 & 1.28e-02 & 2.05e-02 & 9.88e-03 & 7.29e-03 & 6.47e-03 & 9.13e-03 & 11.96 & 0.09 & 11.95 & 0.06 & 11.59 & 0.14 \\
WISE J051756.85$-$693837.8 & 79.4869 & -69.6438 & 1.00 & 1.00 & 0.94 & 3.73e-02 & 3.71e-02 & 3.47e-02 & 5.75e-02 & 2.93e-02 & 3.85e-02 & 4.21e-02 & 5.99e-02 & 10.37 & 0.16 & 10.05 & 0.20 & 9.33 & 0.05 \\
WISE J051756.85$-$682538.7 & 79.4869 & -68.4274 & 1.00 & 1.00 & 0.88 & 5.53e-04 & 5.10e-04 & 4.67e-04 & 2.22e-04 & 7.06e-04 & 5.10e-04 & 7.37e-04 & 2.76e-04 & 11.89 & 0.02 & 12.04 & 0.02 & 12.38 & 0.26 \\
WISE J051756.92$-$660836.2 & 79.4872 & -66.1434 & 1.00 & 1.00 & 0.91 & 3.95e-04 & 6.07e-04 & 5.48e-04 & 5.50e-04 & 4.86e-04 & 8.35e-04 & 8.36e-04 & 4.98e-04 & 10.62 & 0.02 & 10.76 & 0.02 & 10.39 & 0.04 \\
WISE J051756.98$-$672025.2 & 79.4874 & -67.3403 & 1.00 & 1.00 & 0.96 & 4.56e-03 & 6.57e-03 & 7.02e-03 & 2.83e-03 & 5.49e-03 & 7.40e-03 & 8.54e-03 & 4.01e-03 & 10.75 & 0.05 & 10.91 & 0.05 & 10.58 & 0.04 \\
WISE J051757.14$-$692930.3 & 79.4881 & -69.4918 & 1.00 & 1.00 & 0.82 & 6.14e-04 & 3.61e-04 & 4.68e-04 & 4.62e-04 & 8.71e-04 & 4.32e-04 & 8.35e-04 & 5.12e-04 & 12.55 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J051757.17$-$691838.7 & 79.4882 & -69.3107 & 1.00 & 1.00 & 0.94 & 2.15e-02 & 2.90e-02 & 2.92e-02 & 1.80e-02 & 1.03e-01 & 1.85e-01 & 1.83e-01 & 8.14e-02 & 13.65 & 0.10 & 12.63 & 0.24 & 8.66 & 0.06 \\
WISE J051757.28$-$691909.7 & 79.4887 & -69.3194 & 1.00 & 1.00 & 0.88 & 9.06e-04 & 6.15e-04 & 8.05e-04 & 4.80e-04 & 7.16e-04 & 6.54e-04 & 6.81e-04 & 2.76e-04 & 11.10 & 0.02 & 11.29 & 0.02 & nan & nan \\
WISE J051757.32$-$682150.7 & 79.4888 & -68.3641 & 1.00 & 1.00 & 0.90 & 1.08e-03 & 4.74e-04 & 1.26e-03 & 6.65e-04 & 1.34e-03 & 4.03e-04 & 1.64e-03 & 7.57e-04 & 12.52 & 0.02 & 12.59 & 0.03 & 12.48 & 0.21 \\
WISE J051757.37$-$645904.4 & 79.4890 & -64.9845 & 1.00 & 1.00 & 0.94 & 4.57e-02 & 9.68e-02 & 5.42e-02 & 1.71e-02 & 4.14e-02 & 8.91e-02 & 5.23e-02 & 2.26e-02 & 10.24 & 0.17 & 9.74 & 0.16 & 9.70 & 0.03 \\
WISE J051757.46$-$655547.3 & 79.4894 & -65.9298 & 1.00 & 0.98 & 0.76 & 2.89e-04 & 1.34e-04 & 3.06e-04 & 1.55e-04 & 2.47e-04 & 1.16e-04 & 3.14e-04 & 4.45e-05 & 12.32 & 0.01 & 12.41 & 0.02 & 12.24 & 0.15 \\
WISE J051757.58$-$654617.4 & 79.4899 & -65.7715 & 1.00 & 1.00 & 0.95 & 2.02e-03 & 3.75e-03 & 2.60e-03 & 2.11e-03 & 1.63e-03 & 3.11e-03 & 1.98e-03 & 1.56e-03 & 12.42 & 0.04 & 12.41 & 0.03 & 11.48 & 0.07 \\
WISE J051757.59$-$692504.1 & 79.4899 & -69.4178 & 1.00 & 1.00 & 0.95 & 3.55e-03 & 8.05e-03 & 9.28e-03 & 7.30e-03 & 1.10e-02 & 1.03e-02 & 1.70e-02 & 7.74e-03 & 10.80 & 0.06 & 10.93 & 0.07 & 9.85 & 0.04 \\
WISE J051757.65$-$690649.6 & 79.4902 & -69.1138 & 1.00 & 1.00 & 0.95 & 9.07e-03 & 1.50e-02 & 1.43e-02 & 1.31e-02 & 5.85e-03 & 1.04e-02 & 1.03e-02 & 9.66e-03 & 10.98 & 0.07 & 11.01 & 0.06 & 11.02 & 0.08 \\
WISE J051757.79$-$691111.1 & 79.4908 & -69.1864 & 1.00 & 1.00 & 0.88 & 1.92e-03 & 2.98e-03 & 4.86e-03 & 4.43e-03 & 1.29e-03 & 3.44e-03 & 4.38e-03 & 4.26e-03 & 13.11 & 0.04 & 12.80 & 0.04 & 10.93 & 0.11 \\
WISE J051758.00$-$692447.7 & 79.4916 & -69.4132 & 1.00 & 1.00 & 0.78 & 2.63e-03 & 3.18e-03 & 7.96e-04 & 1.52e-03 & 1.84e-03 & 2.47e-03 & 8.28e-04 & 1.50e-03 & 10.53 & 0.03 & 10.71 & 0.04 & 9.96 & 0.05 \\
WISE J051758.02$-$681327.9 & 79.4918 & -68.2244 & 1.00 & 1.00 & 0.92 & 2.97e-04 & 2.08e-04 & 5.09e-04 & 4.41e-04 & 3.08e-04 & 2.70e-04 & 4.28e-04 & 3.81e-04 & 12.48 & 0.02 & 12.58 & 0.02 & 12.63 & 0.23 \\
WISE J051758.23$-$675453.7 & 79.4926 & -67.9149 & 1.00 & 1.00 & 0.95 & 1.05e-02 & 1.35e-02 & 1.49e-02 & 1.48e-02 & 4.47e-03 & 5.68e-03 & 5.94e-03 & 5.60e-03 & 11.09 & 0.08 & 11.01 & 0.05 & 10.64 & 0.05 \\
WISE J051758.28$-$680343.6 & 79.4928 & -68.0621 & 1.00 & 1.00 & 0.97 & 6.68e-03 & 7.47e-03 & 1.52e-03 & 7.30e-03 & 1.10e-02 & 1.24e-02 & 2.17e-03 & 1.12e-02 & 10.93 & 0.05 & 11.02 & 0.06 & 10.30 & 0.04 \\
WISE J051758.29$-$672545.9 & 79.4929 & -67.4294 & 1.00 & 1.00 & 0.83 & 3.40e-04 & 1.67e-04 & 1.32e-04 & 4.32e-04 & 9.41e-04 & 2.65e-04 & 4.99e-04 & 7.28e-04 & 12.22 & 0.01 & 12.34 & 0.02 & 12.16 & 0.13 \\
WISE J051758.30$-$671530.8 & 79.4929 & -67.2586 & 1.00 & 1.00 & 0.95 & 3.00e-03 & 1.28e-03 & 2.01e-03 & 2.18e-03 & 2.48e-03 & 9.71e-04 & 1.40e-03 & 2.18e-03 & 12.27 & 0.03 & 12.34 & 0.03 & 11.99 & 0.11 \\
WISE J051758.36$-$683315.9 & 79.4932 & -68.5544 & 1.00 & 1.00 & 0.97 & 6.66e-02 & 2.17e-02 & 8.16e-02 & 3.82e-02 & 5.29e-02 & 1.50e-02 & 6.85e-02 & 3.23e-02 & 10.00 & 0.25 & 9.50 & 0.24 & 8.67 & 0.02 \\
WISE J051758.52$-$680437.3 & 79.4938 & -68.0770 & 1.00 & 1.00 & 0.94 & 4.61e-03 & 3.23e-03 & 4.17e-03 & 3.52e-03 & 3.82e-03 & 2.23e-03 & 3.21e-03 & 2.59e-03 & 12.51 & 0.05 & 12.54 & 0.04 & nan & nan \\
WISE J051758.53$-$675110.5 & 79.4939 & -67.8529 & 1.00 & 1.00 & 0.95 & 9.91e-04 & 6.50e-04 & 7.48e-04 & 4.06e-04 & 1.21e-03 & 8.27e-04 & 6.00e-04 & 6.17e-04 & 11.59 & 0.02 & 11.69 & 0.02 & 10.76 & 0.06 \\
WISE J051758.67$-$692304.6 & 79.4945 & -69.3846 & 1.00 & 1.00 & 0.92 & 1.60e-03 & 3.19e-04 & 1.26e-03 & 7.17e-04 & 8.19e-04 & 7.63e-05 & 7.47e-04 & 4.93e-04 & 12.25 & 0.03 & 12.34 & 0.02 & 8.88 & 0.05 \\
WISE J051758.87$-$690221.7 & 79.4953 & -69.0394 & 1.00 & 1.00 & 0.98 & 5.34e-03 & 9.73e-03 & 9.69e-03 & 1.06e-02 & 4.08e-03 & 7.61e-03 & 7.76e-03 & 8.99e-03 & 10.16 & 0.07 & 10.21 & 0.06 & 9.50 & 0.04 \\
WISE J051758.98$-$663712.1 & 79.4957 & -66.6200 & 1.00 & 1.00 & 0.73 & 4.33e-04 & -1.44e-04 & 3.72e-04 & -4.77e-05 & -4.99e-04 & -4.09e-04 & -4.55e-04 & -1.02e-04 & 13.91 & 0.03 & 14.11 & 0.04 & nan & nan \\
WISE J051759.05$-$665317.2 & 79.4960 & -66.8881 & 1.00 & 1.00 & 0.95 & 1.49e-02 & 4.81e-03 & 1.15e-02 & 8.73e-03 & 7.67e-03 & 3.05e-03 & 5.76e-03 & 4.40e-03 & 12.09 & 0.07 & 12.19 & 0.05 & 11.69 & 0.12 \\
WISE J051759.14$-$693504.3 & 79.4964 & -69.5845 & 1.00 & 1.00 & 0.73 & 8.16e-04 & 2.07e-04 & 8.06e-04 & 3.77e-04 & 5.53e-04 & 9.93e-05 & 4.38e-04 & 3.96e-04 & 12.47 & 0.02 & 12.63 & 0.02 & 12.42 & 0.20 \\
WISE J051759.35$-$675747.8 & 79.4973 & -67.9633 & 1.00 & 1.00 & 0.91 & 4.03e-04 & 1.81e-04 & 2.26e-04 & 4.26e-04 & 2.27e-04 & 4.78e-05 & 2.63e-04 & 3.41e-04 & 12.29 & 0.02 & 12.41 & 0.02 & 11.62 & 0.11 \\
WISE J051759.40$-$673220.5 & 79.4975 & -67.5390 & 1.00 & 1.00 & 0.84 & 1.84e-04 & 4.62e-05 & 2.55e-04 & 1.26e-04 & 1.46e-04 & 1.85e-04 & 4.49e-04 & 3.55e-04 & 12.62 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J051759.45$-$691812.7 & 79.4977 & -69.3035 & 1.00 & 1.00 & 0.73 & 1.67e-04 & 3.35e-05 & 2.19e-04 & 7.33e-05 & 4.18e-04 & 3.64e-04 & 5.06e-04 & 4.60e-04 & 12.65 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J051759.46$-$682012.3 & 79.4977 & -68.3367 & 1.00 & 1.00 & 0.86 & 3.48e-03 & 8.38e-03 & 1.01e-02 & 1.09e-02 & 1.79e-03 & 3.22e-03 & 6.87e-03 & 7.48e-03 & 14.85 & 0.08 & 14.71 & 0.07 & nan & nan \\
WISE J051759.49$-$681431.2 & 79.4979 & -68.2420 & 1.00 & 1.00 & 0.91 & 3.05e-04 & 4.86e-04 & 2.66e-04 & 1.24e-04 & 1.28e-03 & 2.07e-03 & 1.17e-03 & 2.99e-04 & 11.15 & 0.01 & 11.28 & 0.02 & 10.78 & 0.05 \\
WISE J051759.55$-$645051.9 & 79.4981 & -64.8478 & 1.00 & 1.00 & 0.94 & 8.99e-03 & 1.05e-02 & 1.01e-02 & 1.30e-02 & 4.29e-03 & 7.09e-03 & 8.39e-03 & 8.89e-03 & 10.95 & 0.07 & 10.96 & 0.05 & 10.52 & 0.04 \\
WISE J051759.77$-$685157.3 & 79.4990 & -68.8659 & 1.00 & 1.00 & 0.91 & 5.35e-04 & 9.95e-04 & 8.48e-04 & 4.59e-04 & 4.50e-04 & 9.77e-04 & 8.55e-04 & 4.46e-04 & 10.62 & 0.02 & 10.77 & 0.02 & 10.46 & 0.05 \\
WISE J051759.78$-$673946.6 & 79.4991 & -67.6629 & 1.00 & 1.00 & 0.79 & 2.10e-04 & 2.54e-05 & 1.49e-04 & 1.70e-04 & 9.84e-04 & 4.19e-04 & 6.62e-04 & 3.63e-04 & 12.98 & 0.02 & 13.04 & 0.02 & nan & nan \\
WISE J051759.83$-$681729.6 & 79.4993 & -68.2916 & 1.00 & 1.00 & 0.95 & 3.25e-03 & 2.17e-03 & 2.35e-03 & 3.38e-03 & 2.95e-03 & 1.95e-03 & 2.06e-03 & 2.76e-03 & 12.38 & 0.04 & 12.41 & 0.04 & 11.19 & 0.08 \\
WISE J051759.88$-$670023.1 & 79.4995 & -67.0064 & 1.00 & 1.00 & 0.97 & 3.93e-03 & 9.31e-03 & 9.80e-03 & 5.51e-03 & 3.34e-03 & 7.64e-03 & 7.71e-03 & 4.13e-03 & 11.81 & 0.05 & 11.80 & 0.05 & 11.26 & 0.06 \\
WISE J051759.88$-$642848.0 & 79.4995 & -64.4800 & 1.00 & 1.00 & 0.97 & 2.19e-04 & 3.56e-04 & 1.16e-03 & 1.29e-03 & 2.20e-03 & 5.00e-03 & 7.90e-03 & 9.37e-03 & 14.36 & 0.05 & 13.74 & 0.11 & 10.64 & 0.05 \\
WISE J051759.90$-$690531.5 & 79.4996 & -69.0921 & 1.00 & 1.00 & 0.92 & 6.99e-04 & 1.23e-03 & 6.24e-04 & 2.11e-04 & 7.59e-04 & 1.31e-03 & 6.26e-04 & 1.88e-04 & 11.19 & 0.02 & 11.32 & 0.02 & 8.95 & 0.05 \\
WISE J051800.00$-$683453.4 & 79.5000 & -68.5815 & 1.00 & 1.00 & 0.95 & 6.62e-03 & 7.87e-03 & 7.71e-03 & 5.76e-03 & 7.11e-03 & 8.43e-03 & 8.51e-03 & 6.87e-03 & 10.80 & 0.05 & 10.87 & 0.06 & 10.32 & 0.05 \\
WISE J051800.04$-$693007.1 & 79.5001 & -69.5020 & 1.00 & 1.00 & 0.90 & 6.11e-04 & 1.51e-03 & 1.94e-03 & 2.36e-03 & 8.75e-04 & 1.57e-03 & 2.66e-03 & 3.75e-03 & 13.13 & 0.05 & 13.00 & 0.05 & 9.40 & 0.10 \\
WISE J051800.04$-$690642.2 & 79.5002 & -69.1117 & 1.00 & 1.00 & 0.93 & 4.39e-03 & 6.23e-03 & 5.23e-03 & 5.88e-03 & 2.97e-03 & 3.95e-03 & 4.10e-03 & 5.97e-03 & 10.32 & 0.05 & 10.40 & 0.05 & 9.81 & 0.04 \\
WISE J051800.11$-$690757.9 & 79.5005 & -69.1327 & 1.00 & 1.00 & 0.90 & 8.06e-04 & 7.21e-04 & 3.72e-04 & 7.09e-04 & 5.64e-04 & 5.28e-04 & 3.29e-04 & 4.10e-04 & 11.99 & 0.02 & 12.12 & 0.02 & 11.60 & 0.14 \\
WISE J051800.12$-$675411.6 & 79.5005 & -67.9032 & 1.00 & 1.00 & 0.96 & 3.16e-03 & 3.69e-03 & 4.03e-03 & 2.90e-03 & 3.65e-03 & 4.02e-03 & 4.66e-03 & 3.57e-03 & 10.89 & 0.04 & 11.01 & 0.04 & 10.56 & 0.05 \\
WISE J051800.27$-$693604.3 & 79.5011 & -69.6012 & 1.00 & 1.00 & 0.77 & 1.91e-04 & 9.68e-05 & 1.44e-04 & 2.18e-04 & 2.39e-04 & 9.07e-05 & 2.23e-04 & 2.52e-04 & 12.28 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J051800.50$-$692010.3 & 79.5021 & -69.3362 & 1.00 & 1.00 & 0.95 & 3.69e-03 & 1.23e-03 & 2.92e-03 & 1.65e-03 & 3.45e-03 & 1.13e-03 & 3.03e-03 & 1.33e-03 & 12.42 & 0.04 & 12.53 & 0.04 & nan & nan \\
WISE J051800.77$-$664813.7 & 79.5032 & -66.8038 & 1.00 & 1.00 & 0.93 & 1.00e-03 & 1.15e-04 & 8.73e-04 & 3.52e-04 & 1.02e-03 & 6.27e-05 & 9.15e-04 & 3.64e-04 & 12.25 & 0.02 & 12.35 & 0.02 & 12.12 & 0.14 \\
WISE J051800.86$-$680005.8 & 79.5036 & -68.0016 & 1.00 & 1.00 & 0.90 & 1.29e-03 & 1.02e-03 & 5.44e-04 & 1.20e-03 & 1.56e-03 & 1.11e-03 & 7.02e-04 & 1.10e-03 & 11.88 & 0.02 & 11.96 & 0.02 & 12.21 & 0.21 \\
WISE J051800.89$-$684810.5 & 79.5037 & -68.8029 & 1.00 & 1.00 & 0.94 & 5.22e-02 & 7.01e-02 & 3.18e-02 & 9.05e-02 & 2.45e-02 & 2.52e-02 & 1.07e-02 & 3.39e-02 & 10.60 & 0.17 & 10.47 & 0.11 & 9.61 & 0.05 \\
WISE J051801.01$-$692841.3 & 79.5042 & -69.4781 & 1.00 & 1.00 & 0.92 & 5.34e-03 & 4.06e-03 & 3.60e-03 & 3.69e-03 & 3.81e-03 & 2.24e-03 & 2.79e-03 & 2.56e-03 & 11.40 & 0.04 & 11.51 & 0.04 & nan & nan \\
WISE J051801.15$-$694056.1 & 79.5048 & -69.6822 & 1.00 & 1.00 & 0.81 & 1.89e-04 & 1.78e-04 & 1.33e-04 & 2.48e-04 & 5.86e-04 & 6.89e-04 & 2.82e-04 & 3.68e-04 & 12.59 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J051801.20$-$672543.3 & 79.5050 & -67.4287 & 1.00 & 1.00 & 0.84 & 1.26e-03 & 4.85e-04 & 9.54e-04 & 4.26e-04 & 1.57e-03 & 1.30e-03 & 6.82e-04 & 4.84e-04 & 13.17 & 0.02 & 13.27 & 0.03 & 13.08 & 0.31 \\
WISE J051801.22$-$682247.5 & 79.5051 & -68.3799 & 1.00 & 1.00 & 0.74 & 1.07e-02 & 1.87e-02 & 2.01e-02 & 1.98e-02 & 3.62e-03 & 6.45e-03 & 6.85e-03 & 7.65e-03 & 11.18 & 0.08 & 11.11 & 0.06 & 10.23 & 0.04 \\
WISE J051801.30$-$691854.1 & 79.5054 & -69.3150 & 1.00 & 0.98 & 0.77 & 8.25e-05 & 5.03e-05 & 6.31e-05 & 4.41e-05 & -6.23e-06 & -2.17e-04 & -1.12e-05 & -1.11e-04 & 12.47 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J051801.43$-$693848.2 & 79.5060 & -69.6467 & 1.00 & 1.00 & 0.70 & 1.40e-03 & 3.68e-03 & 2.41e-03 & 1.19e-03 & 5.26e-03 & 1.04e-02 & 8.49e-03 & 6.09e-03 & 13.52 & 0.03 & 13.95 & 0.06 & nan & nan \\
WISE J051801.45$-$691756.4 & 79.5060 & -69.2990 & 1.00 & 1.00 & 0.76 & 4.78e-03 & 8.03e-03 & 1.62e-02 & 2.14e-02 & 4.29e-03 & 6.65e-03 & 1.33e-02 & 1.66e-02 & 9.73 & 0.08 & 9.74 & 0.08 & 9.94 & 0.34 \\
WISE J051801.51$-$693427.5 & 79.5063 & -69.5743 & 1.00 & 1.00 & 0.92 & 6.01e-03 & 3.00e-03 & 8.46e-03 & 5.99e-03 & 3.38e-03 & 2.71e-03 & 6.03e-03 & 4.99e-03 & 11.55 & 0.05 & 11.62 & 0.05 & 11.93 & 0.19 \\
WISE J051801.54$-$693233.6 & 79.5064 & -69.5427 & 1.00 & 1.00 & 0.91 & 3.99e-03 & 4.96e-03 & 2.89e-03 & 1.72e-03 & 3.73e-03 & 5.01e-03 & 2.97e-03 & 1.52e-03 & 12.12 & 0.05 & 12.13 & 0.04 & 8.43 & 0.03 \\
WISE J051801.56$-$684318.2 & 79.5065 & -68.7217 & 1.00 & 1.00 & 0.77 & 2.41e-04 & 1.13e-04 & 1.44e-05 & 1.74e-04 & 6.19e-04 & 2.96e-04 & 5.88e-04 & 9.70e-04 & 13.35 & 0.02 & 13.59 & 0.03 & nan & nan \\
WISE J051801.70$-$684512.0 & 79.5071 & -68.7533 & 1.00 & 1.00 & 0.95 & 1.35e-03 & 1.60e-03 & 1.30e-03 & 1.36e-03 & 1.84e-03 & 2.41e-03 & 1.49e-03 & 1.55e-03 & 12.26 & 0.03 & 12.36 & 0.03 & 11.47 & 0.13 \\
WISE J051801.92$-$692322.8 & 79.5080 & -69.3897 & 1.00 & 1.00 & 0.91 & 3.82e-03 & 3.63e-03 & 1.78e-03 & 2.44e-03 & 2.60e-03 & 2.22e-03 & 1.32e-03 & 1.83e-03 & 11.59 & 0.04 & 11.72 & 0.04 & nan & nan \\
WISE J051802.48$-$683239.2 & 79.5103 & -68.5442 & 1.00 & 1.00 & 0.94 & 4.52e-02 & 7.15e-02 & 8.72e-02 & 1.30e-01 & 1.41e-02 & 1.76e-02 & 2.40e-02 & 3.66e-02 & 11.36 & 0.25 & 11.13 & 0.14 & 10.67 & 0.06 \\
WISE J051802.68$-$692655.7 & 79.5112 & -69.4488 & 1.00 & 1.00 & 0.78 & 1.03e-03 & 4.95e-04 & 6.20e-04 & 5.19e-04 & 4.28e-04 & 1.46e-04 & 2.87e-04 & 2.44e-04 & 12.09 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051802.74$-$684612.8 & 79.5114 & -68.7702 & 1.00 & 1.00 & 0.98 & 1.44e-02 & 3.10e-02 & 3.46e-02 & 2.37e-02 & 8.00e-03 & 1.92e-02 & 2.21e-02 & 1.45e-02 & 11.27 & 0.10 & 11.23 & 0.08 & 12.25 & 0.27 \\
WISE J051802.74$-$665341.3 & 79.5114 & -66.8948 & 1.00 & 1.00 & 0.97 & 1.56e-02 & 2.76e-02 & 2.26e-02 & 1.46e-02 & 1.17e-02 & 2.02e-02 & 1.66e-02 & 1.01e-02 & 10.32 & 0.10 & 10.40 & 0.09 & 9.54 & 0.03 \\
WISE J051803.21$-$671744.6 & 79.5134 & -67.2957 & 1.00 & 1.00 & 1.00 & 7.70e-02 & 1.11e-01 & 9.65e-02 & 1.27e-01 & 6.74e-02 & 9.40e-02 & 8.46e-02 & 1.14e-01 & 13.67 & 0.24 & 12.42 & 0.23 & 9.15 & 0.02 \\
WISE J051803.24$-$680139.9 & 79.5135 & -68.0277 & 1.00 & 0.95 & 0.75 & 2.63e-06 & -2.42e-05 & 4.51e-05 & 5.12e-05 & -1.09e-04 & -7.69e-05 & -1.32e-04 & -7.34e-05 & 12.25 & 0.01 & 12.40 & 0.01 & 12.18 & 0.16 \\
WISE J051803.29$-$684950.6 & 79.5137 & -68.8307 & 1.00 & 1.00 & 0.88 & 2.40e-02 & 5.18e-03 & 3.14e-02 & 1.21e-02 & 1.59e-02 & 6.08e-03 & 2.46e-02 & 1.39e-02 & 9.72 & 0.12 & 9.12 & 0.14 & 8.68 & 0.03 \\
WISE J051803.35$-$641002.8 & 79.5140 & -64.1675 & 1.00 & 1.00 & 0.86 & 7.88e-04 & 1.12e-03 & 1.18e-03 & 9.54e-04 & 6.45e-04 & 1.27e-03 & 1.55e-03 & 1.17e-03 & 10.51 & 0.02 & 10.66 & 0.02 & 10.25 & 0.04 \\
WISE J051803.35$-$641002.8 & 79.5140 & -64.1675 & 1.00 & 1.00 & 0.86 & 7.88e-04 & 1.12e-03 & 1.18e-03 & 9.54e-04 & 6.45e-04 & 1.27e-03 & 1.55e-03 & 1.17e-03 & 10.51 & 0.02 & 10.66 & 0.02 & 10.25 & 0.04 \\
WISE J051803.37$-$681837.5 & 79.5140 & -68.3104 & 1.00 & 1.00 & 0.94 & 1.47e-03 & 1.95e-03 & 1.26e-03 & 1.74e-03 & 1.41e-03 & 1.71e-03 & 1.86e-03 & 2.23e-03 & 11.71 & 0.03 & 11.82 & 0.03 & 11.49 & 0.10 \\
WISE J051803.38$-$685926.7 & 79.5141 & -68.9908 & 1.00 & 1.00 & 0.87 & 2.46e-03 & 2.03e-03 & 1.68e-03 & 2.47e-03 & 2.44e-03 & 2.34e-03 & 1.33e-03 & 2.31e-03 & 11.71 & 0.03 & 11.84 & 0.03 & 11.83 & 0.18 \\
WISE J051803.45$-$685907.0 & 79.5144 & -68.9853 & 1.00 & 1.00 & 0.92 & 1.84e-03 & 2.48e-03 & 3.12e-03 & 2.06e-03 & 1.68e-03 & 2.56e-03 & 3.29e-03 & 2.46e-03 & 10.25 & 0.03 & 10.32 & 0.03 & 9.75 & 0.04 \\
WISE J051803.50$-$690821.4 & 79.5146 & -69.1393 & 1.00 & 1.00 & 0.93 & 6.84e-04 & 7.10e-04 & 7.65e-04 & 5.00e-04 & 6.94e-04 & 7.15e-04 & 7.91e-04 & 7.21e-04 & 9.78 & 0.02 & 9.92 & 0.02 & 9.51 & 0.04 \\
WISE J051803.52$-$673548.5 & 79.5147 & -67.5968 & 1.00 & 0.96 & 0.77 & 7.97e-04 & -1.63e-04 & 7.64e-04 & 1.57e-04 & -2.32e-04 & -4.63e-04 & -3.81e-05 & -2.78e-04 & 14.37 & 0.03 & 14.06 & 0.03 & 11.93 & 0.12 \\
WISE J051803.79$-$692535.9 & 79.5158 & -69.4266 & 1.00 & 1.00 & 0.76 & 1.54e-03 & 5.24e-04 & 1.95e-03 & 9.18e-04 & 1.53e-03 & 9.43e-04 & 2.64e-03 & 2.43e-03 & 13.48 & 0.04 & 13.69 & 0.04 & nan & nan \\
WISE J051804.03$-$691911.6 & 79.5168 & -69.3199 & 1.00 & 1.00 & 0.87 & 5.25e-03 & 8.74e-03 & 4.01e-03 & 4.78e-03 & 3.94e-03 & 6.56e-03 & 3.53e-03 & 3.17e-03 & 10.84 & 0.05 & 10.93 & 0.05 & 9.95 & 0.08 \\
WISE J051804.12$-$671511.3 & 79.5172 & -67.2531 & 1.00 & 1.00 & 0.88 & 1.30e-03 & 1.12e-03 & 1.11e-03 & 1.31e-03 & 1.36e-03 & 2.07e-03 & 1.30e-03 & 2.16e-03 & 13.27 & 0.03 & 13.37 & 0.04 & nan & nan \\
WISE J051804.24$-$674417.9 & 79.5177 & -67.7383 & 0.99 & 1.00 & 0.78 & 3.62e-05 & -2.43e-04 & 1.02e-04 & -5.82e-05 & -5.56e-04 & -3.66e-05 & -3.56e-05 & 1.39e-05 & 13.67 & 0.02 & 13.84 & 0.03 & 12.67 & 0.23 \\
WISE J051804.31$-$693234.2 & 79.5180 & -69.5428 & 1.00 & 1.00 & 0.94 & 1.94e-03 & 5.63e-03 & 6.68e-03 & 6.37e-03 & 1.04e-03 & 2.80e-03 & 3.92e-03 & 4.53e-03 & 9.59 & 0.05 & 9.63 & 0.04 & 7.54 & 0.02 \\
WISE J051804.35$-$693509.2 & 79.5181 & -69.5859 & 1.00 & 1.00 & 0.96 & 4.28e-04 & 6.98e-04 & 1.00e-03 & 8.21e-04 & 7.23e-04 & 1.36e-03 & 1.76e-03 & 1.29e-03 & 9.00 & 0.02 & 9.18 & 0.02 & 8.30 & 0.02 \\
WISE J051804.47$-$692546.7 & 79.5186 & -69.4296 & 1.00 & 1.00 & 0.73 & 6.03e-04 & 1.49e-04 & 5.73e-04 & 1.10e-04 & 1.21e-03 & 7.22e-05 & 1.45e-03 & 5.92e-04 & 13.05 & 0.03 & 13.29 & 0.03 & nan & nan \\
WISE J051804.72$-$673949.9 & 79.5197 & -67.6639 & 1.00 & 1.00 & 0.90 & 3.00e-04 & 5.09e-04 & 1.82e-04 & 1.50e-04 & 4.56e-04 & 6.98e-04 & 2.80e-04 & 2.04e-04 & 11.30 & 0.01 & 11.49 & 0.02 & 11.56 & 0.08 \\
WISE J051804.73$-$691005.0 & 79.5197 & -69.1680 & 1.00 & 1.00 & 0.92 & 4.01e-04 & 4.96e-04 & 2.95e-04 & 4.05e-04 & 4.40e-04 & 5.93e-04 & 3.04e-04 & 2.03e-04 & 11.02 & 0.01 & 11.19 & 0.02 & 10.90 & 0.13 \\
WISE J051804.73$-$682304.2 & 79.5197 & -68.3845 & 1.00 & 1.00 & 0.89 & 8.08e-04 & 6.31e-04 & 1.16e-03 & 9.91e-04 & 8.15e-04 & 4.69e-04 & 1.05e-03 & 7.71e-04 & 12.54 & 0.02 & 12.63 & 0.02 & 12.22 & 0.21 \\
WISE J051804.87$-$692709.9 & 79.5203 & -69.4528 & 1.00 & 1.00 & 0.76 & 2.74e-04 & 1.71e-04 & 2.38e-04 & 1.05e-04 & 6.44e-04 & 1.31e-04 & 6.36e-04 & 1.43e-04 & 12.18 & 0.02 & 12.43 & 0.02 & 12.69 & 0.30 \\
WISE J051805.03$-$692855.5 & 79.5210 & -69.4821 & 1.00 & 1.00 & 0.75 & 1.82e-03 & 1.93e-03 & 1.63e-03 & 1.81e-03 & 1.28e-03 & 2.36e-03 & 1.83e-03 & 1.23e-03 & 10.53 & 0.03 & 10.63 & 0.03 & 10.90 & 0.10 \\
WISE J051805.07$-$693628.2 & 79.5211 & -69.6078 & 1.00 & 1.00 & 0.92 & 7.92e-04 & 7.95e-04 & 8.68e-04 & 1.32e-03 & 8.06e-04 & 1.16e-03 & 1.23e-03 & 2.04e-03 & 11.16 & 0.02 & 11.34 & 0.03 & 11.31 & 0.20 \\
WISE J051805.36$-$681554.0 & 79.5224 & -68.2650 & 1.00 & 1.00 & 0.79 & 3.42e-04 & 1.46e-04 & 3.93e-04 & 1.31e-04 & 4.77e-04 & 1.95e-05 & 3.87e-04 & 2.14e-04 & 12.31 & 0.01 & 12.44 & 0.02 & nan & nan \\
WISE J051805.54$-$693130.8 & 79.5231 & -69.5252 & 1.00 & 1.00 & 0.95 & 1.70e-02 & 1.86e-02 & 1.30e-02 & 2.99e-03 & 1.19e-02 & 1.12e-02 & 9.94e-03 & 2.62e-03 & 11.32 & 0.08 & 11.46 & 0.07 & nan & nan \\
WISE J051805.68$-$642417.4 & 79.5237 & -64.4048 & 1.00 & 1.00 & 0.97 & 5.64e-03 & 6.52e-03 & 8.17e-03 & 8.32e-03 & 3.93e-03 & 4.32e-03 & 6.13e-03 & 5.71e-03 & 9.44 & 0.06 & 9.50 & 0.05 & 8.78 & 0.02 \\
WISE J051805.87$-$691434.6 & 79.5245 & -69.2429 & 1.00 & 1.00 & 0.76 & 4.86e-04 & 3.87e-04 & 7.36e-04 & 6.48e-04 & 3.59e-04 & 4.14e-04 & 9.01e-04 & 9.35e-04 & 12.94 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J051805.99$-$685109.5 & 79.5250 & -68.8526 & 1.00 & 1.00 & 0.96 & 1.23e-02 & 1.64e-03 & 1.08e-02 & 3.49e-03 & 9.88e-03 & 1.77e-03 & 9.41e-03 & 3.80e-03 & 11.68 & 0.06 & 11.74 & 0.06 & 10.58 & 0.05 \\
WISE J051806.04$-$654837.4 & 79.5252 & -65.8104 & 1.00 & 1.00 & 0.97 & 9.73e-02 & 3.28e-02 & 8.22e-02 & 5.52e-02 & 3.89e-02 & 1.57e-02 & 3.44e-02 & 2.10e-02 & 12.07 & 0.17 & 11.79 & 0.11 & 10.96 & 0.06 \\
WISE J051806.22$-$641756.8 & 79.5259 & -64.2991 & 1.00 & 1.00 & 0.99 & 1.78e-02 & 4.71e-02 & 8.72e-02 & 1.42e-01 & 1.83e-02 & 5.30e-02 & 1.04e-01 & 1.83e-01 & 14.20 & 0.45 & 14.06 & 0.54 & nan & nan \\
WISE J051806.37$-$683836.0 & 79.5265 & -68.6433 & 1.00 & 1.00 & 0.97 & 1.14e-03 & 1.69e-03 & 2.51e-03 & 3.69e-03 & 9.80e-04 & 2.14e-03 & 3.64e-03 & 4.86e-03 & 11.45 & 0.05 & 11.53 & 0.06 & 10.54 & 0.05 \\
WISE J051806.40$-$690224.9 & 79.5267 & -69.0403 & 1.00 & 1.00 & 0.87 & 1.32e-03 & 9.49e-04 & 1.60e-03 & 1.10e-03 & 1.42e-03 & 1.56e-03 & 1.79e-03 & 1.02e-03 & 10.75 & 0.03 & 10.94 & 0.03 & 9.73 & 0.07 \\
WISE J051806.64$-$691023.4 & 79.5277 & -69.1732 & 1.00 & 1.00 & 0.92 & 1.79e-03 & 9.88e-04 & 7.93e-04 & 1.15e-03 & 3.14e-03 & 6.77e-04 & 1.52e-03 & 1.35e-03 & 12.21 & 0.03 & 12.33 & 0.03 & 11.67 & 0.31 \\
WISE J051806.68$-$692803.7 & 79.5278 & -69.4677 & 1.00 & 1.00 & 0.72 & 1.13e-04 & -9.69e-06 & 4.92e-05 & 1.01e-04 & 7.98e-04 & 7.81e-05 & 6.25e-04 & 4.64e-04 & 12.97 & 0.02 & 13.27 & 0.03 & nan & nan \\
WISE J051806.83$-$652933.0 & 79.5284 & -65.4925 & 1.00 & 1.00 & 0.96 & 7.12e-03 & 1.36e-02 & 2.18e-02 & 2.33e-02 & 1.47e-02 & 3.04e-02 & 4.83e-02 & 5.56e-02 & 14.69 & 0.10 & 14.14 & 0.15 & 10.55 & 0.04 \\
WISE J051806.86$-$692603.2 & 79.5286 & -69.4342 & 1.00 & 1.00 & 0.78 & 6.96e-05 & 1.22e-04 & 1.65e-04 & 1.36e-04 & 1.23e-04 & 2.75e-04 & 4.89e-04 & 3.92e-04 & 10.64 & 0.01 & 10.84 & 0.01 & 11.26 & 0.11 \\
WISE J051806.90$-$693709.9 & 79.5287 & -69.6194 & 1.00 & 0.98 & 0.78 & 8.65e-05 & 1.17e-05 & 8.88e-05 & 7.80e-05 & 2.16e-04 & 4.18e-05 & 1.47e-04 & 1.49e-04 & 12.32 & 0.01 & 12.51 & 0.02 & 10.83 & 0.11 \\
WISE J051806.90$-$672848.2 & 79.5287 & -67.4801 & 1.00 & 1.00 & 0.89 & 2.82e-02 & 1.95e-02 & 3.09e-02 & 3.72e-02 & 3.29e-03 & -2.74e-04 & 5.35e-03 & 7.35e-03 & 15.42 & 0.18 & 15.04 & 0.10 & nan & nan \\
WISE J051807.03$-$662053.5 & 79.5293 & -66.3482 & 1.00 & 1.00 & 0.96 & 8.07e-03 & 8.22e-03 & 2.60e-03 & 8.67e-03 & 8.78e-03 & 9.63e-03 & 1.47e-03 & 9.51e-03 & 10.99 & 0.06 & 11.05 & 0.06 & 9.83 & 0.03 \\
WISE J051807.13$-$683551.2 & 79.5297 & -68.5976 & 1.00 & 1.00 & 0.93 & 5.13e-03 & 8.98e-03 & 3.88e-03 & 1.11e-03 & 2.65e-03 & 4.73e-03 & 2.23e-03 & 9.79e-04 & 10.96 & 0.05 & 10.88 & 0.04 & 9.50 & 0.03 \\
WISE J051807.16$-$665920.5 & 79.5298 & -66.9890 & 1.00 & 1.00 & 0.98 & 5.02e-03 & 1.39e-02 & 1.66e-02 & 1.03e-02 & 6.48e-03 & 1.93e-02 & 2.39e-02 & 1.56e-02 & 10.80 & 0.07 & 10.85 & 0.08 & 10.43 & 0.04 \\
WISE J051807.23$-$691346.1 & 79.5301 & -69.2295 & 1.00 & 1.00 & 0.92 & 4.37e-03 & 3.24e-03 & 6.59e-03 & 3.29e-03 & 2.42e-03 & 2.40e-03 & 3.88e-03 & 2.75e-03 & 11.03 & 0.05 & 11.10 & 0.04 & 8.02 & 0.03 \\
WISE J051807.24$-$693149.7 & 79.5302 & -69.5305 & 1.00 & 1.00 & 0.94 & 1.08e-02 & 8.78e-03 & 1.08e-02 & 1.47e-02 & 6.75e-03 & 4.00e-03 & 5.05e-03 & 7.00e-03 & 10.41 & 0.07 & 10.44 & 0.05 & nan & nan \\
WISE J051807.28$-$651831.3 & 79.5304 & -65.3087 & 0.98 & 1.00 & 0.71 & 9.27e-05 & 3.14e-04 & 4.68e-04 & 3.89e-04 & 2.02e-03 & 5.41e-03 & 6.47e-03 & 3.31e-03 & 14.89 & 0.03 & 14.67 & 0.07 & nan & nan \\
WISE J051807.29$-$683659.7 & 79.5304 & -68.6166 & 1.00 & 1.00 & 0.80 & 1.33e-04 & 1.08e-04 & 9.13e-05 & 9.27e-05 & 2.93e-04 & 1.14e-04 & 4.12e-04 & 3.80e-04 & 12.18 & 0.01 & 12.34 & 0.02 & 12.56 & 0.24 \\
WISE J051807.29$-$641230.1 & 79.5304 & -64.2084 & 1.00 & 1.00 & 0.93 & 6.37e-04 & 1.15e-03 & 7.53e-04 & 1.46e-04 & 1.07e-03 & 2.05e-03 & 1.31e-03 & 2.16e-04 & 10.93 & 0.02 & 11.11 & 0.02 & 10.74 & 0.04 \\
WISE J051807.33$-$644426.7 & 79.5305 & -64.7408 & 1.00 & 1.00 & 0.88 & 2.63e-03 & 2.01e-03 & 1.78e-03 & 2.47e-03 & 1.76e-03 & 1.01e-03 & 1.26e-03 & 1.37e-03 & 11.89 & 0.04 & 11.88 & 0.03 & 11.53 & 0.08 \\
WISE J051807.45$-$653441.3 & 79.5310 & -65.5781 & 1.00 & 1.00 & 0.94 & 5.15e-04 & 5.58e-04 & 4.51e-04 & 7.06e-05 & 5.23e-04 & 6.84e-04 & 4.05e-04 & 1.68e-05 & 12.37 & 0.02 & 12.51 & 0.02 & 12.51 & 0.18 \\
WISE J051807.54$-$694051.0 & 79.5314 & -69.6808 & 1.00 & 1.00 & 0.85 & 2.08e-04 & 3.27e-04 & 3.04e-04 & 2.01e-04 & 1.89e-04 & 4.41e-04 & 3.56e-04 & 1.74e-04 & 11.01 & 0.01 & 11.20 & 0.01 & 9.31 & 0.08 \\
WISE J051807.63$-$655240.5 & 79.5318 & -65.8779 & 1.00 & 1.00 & 0.81 & 2.10e-02 & 2.50e-02 & 5.23e-02 & 6.95e-02 & -1.63e-03 & 5.75e-03 & 1.25e-02 & 1.61e-02 & 15.30 & 0.22 & 14.99 & 0.10 & nan & nan \\
WISE J051807.66$-$694140.5 & 79.5319 & -69.6946 & 1.00 & 1.00 & 0.85 & 1.04e-03 & 9.77e-04 & 6.64e-04 & 6.92e-04 & 1.93e-03 & 9.13e-04 & 8.95e-04 & 1.18e-03 & 11.91 & 0.02 & 12.06 & 0.03 & 9.79 & 0.05 \\
WISE J051807.85$-$685355.9 & 79.5327 & -68.8989 & 1.00 & 1.00 & 0.90 & 1.54e-03 & 3.09e-03 & 2.92e-03 & 1.89e-03 & 1.10e-03 & 2.06e-03 & 2.28e-03 & 1.62e-03 & 10.54 & 0.04 & 10.31 & 0.04 & 8.30 & 0.02 \\
WISE J051807.90$-$675247.5 & 79.5329 & -67.8799 & 1.00 & 1.00 & 0.92 & 2.94e-03 & 5.17e-03 & 6.78e-03 & 8.33e-03 & 1.56e-03 & 2.86e-03 & 3.20e-03 & 4.19e-03 & 11.62 & 0.05 & 11.58 & 0.04 & 11.29 & 0.07 \\
WISE J051808.09$-$693557.0 & 79.5337 & -69.5992 & 1.00 & 1.00 & 0.83 & 2.89e-04 & 2.78e-04 & 4.68e-05 & 4.40e-04 & 5.46e-04 & 3.85e-04 & 7.24e-05 & 7.07e-04 & 12.14 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J051808.25$-$690333.5 & 79.5344 & -69.0593 & 1.00 & 1.00 & 0.73 & 1.53e-04 & 3.98e-05 & 1.34e-04 & 4.58e-05 & 3.06e-04 & -3.15e-05 & 1.49e-04 & 1.42e-04 & 12.48 & 0.01 & 12.67 & 0.02 & 11.69 & 0.24 \\
WISE J051808.26$-$691153.2 & 79.5344 & -69.1981 & 1.00 & 1.00 & 0.79 & 8.51e-05 & 1.26e-04 & 1.63e-04 & 2.56e-04 & 1.10e-04 & 1.11e-04 & -3.19e-05 & 6.32e-05 & 12.86 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J051808.40$-$690209.0 & 79.5350 & -69.0358 & 1.00 & 1.00 & 0.76 & 1.24e-03 & 1.84e-03 & 1.39e-03 & 8.24e-04 & 7.11e-04 & 1.32e-03 & 1.25e-03 & 7.95e-04 & 11.05 & 0.03 & 11.22 & 0.02 & 10.05 & 0.07 \\
WISE J051808.74$-$691212.3 & 79.5364 & -69.2034 & 1.00 & 1.00 & 0.72 & 2.25e-03 & 3.22e-03 & 2.74e-03 & 4.19e-03 & 3.57e-03 & 4.99e-03 & 5.08e-03 & 8.09e-03 & 13.91 & 0.04 & 14.15 & 0.06 & nan & nan \\
WISE J051808.74$-$680829.1 & 79.5364 & -68.1414 & 1.00 & 1.00 & 0.91 & 1.29e-03 & 1.77e-03 & 8.61e-04 & 8.51e-04 & 1.12e-03 & 1.47e-03 & 9.90e-04 & 7.66e-04 & 11.31 & 0.02 & 11.44 & 0.02 & 11.63 & 0.11 \\
WISE J051808.82$-$682310.1 & 79.5368 & -68.3861 & 0.99 & 0.96 & 0.72 & 8.83e-04 & 2.73e-04 & 4.38e-04 & 3.27e-04 & 5.59e-03 & 2.83e-03 & 2.14e-03 & 1.62e-03 & 14.94 & 0.03 & 14.86 & 0.06 & nan & nan \\
WISE J051808.93$-$653015.4 & 79.5372 & -65.5043 & 1.00 & 1.00 & 0.88 & 7.85e-04 & 4.12e-04 & 2.74e-04 & 7.94e-04 & 9.96e-04 & 6.51e-04 & 1.33e-04 & 1.14e-03 & 11.78 & 0.02 & 11.91 & 0.02 & 11.74 & 0.09 \\
WISE J051808.95$-$681410.7 & 79.5373 & -68.2363 & 1.00 & 1.00 & 0.93 & 5.27e-03 & 7.17e-03 & 7.33e-03 & 8.36e-03 & 3.42e-03 & 5.94e-03 & 6.02e-03 & 5.85e-03 & 12.47 & 0.06 & 12.08 & 0.05 & 8.86 & 0.02 \\
WISE J051809.09$-$671835.7 & 79.5379 & -67.3099 & 1.00 & 1.00 & 0.89 & 6.12e-04 & 5.70e-04 & 4.36e-04 & 3.36e-04 & 7.21e-04 & 4.78e-04 & 2.56e-04 & 3.92e-04 & 12.11 & 0.02 & 12.21 & 0.02 & 12.17 & 0.14 \\
WISE J051809.20$-$651107.2 & 79.5383 & -65.1853 & 1.00 & 1.00 & 0.92 & 8.60e-04 & 9.23e-04 & 1.67e-04 & 6.61e-04 & 1.08e-03 & 1.34e-03 & 1.27e-04 & 6.42e-04 & 11.49 & 0.02 & 11.62 & 0.02 & 11.51 & 0.08 \\
WISE J051809.22$-$691941.8 & 79.5384 & -69.3283 & 1.00 & 1.00 & 0.96 & 1.33e-01 & 2.35e-02 & 1.37e-01 & 5.79e-02 & 1.32e-01 & 1.90e-02 & 1.31e-01 & 5.93e-02 & 9.81 & 0.22 & 9.20 & 0.22 & 8.28 & 0.03 \\
WISE J051809.42$-$670303.5 & 79.5392 & -67.0510 & 1.00 & 1.00 & 0.83 & 2.77e-03 & 4.77e-03 & 6.40e-03 & 6.65e-03 & -1.86e-03 & 5.93e-03 & 5.03e-03 & 1.19e-02 & 15.48 & 0.09 & 14.99 & 0.15 & 12.66 & 0.20 \\
WISE J051809.68$-$693638.5 & 79.5403 & -69.6107 & 1.00 & 1.00 & 0.91 & 9.84e-04 & 1.05e-03 & 1.58e-03 & 2.21e-03 & 7.38e-04 & 1.51e-03 & 2.35e-03 & 3.60e-03 & 11.87 & 0.03 & 11.97 & 0.03 & nan & nan \\
WISE J051809.78$-$693559.7 & 79.5407 & -69.5999 & 1.00 & 1.00 & 0.95 & 4.87e-03 & 1.91e-03 & 4.82e-03 & 1.87e-03 & 4.45e-03 & 2.07e-03 & 4.22e-03 & 1.84e-03 & 12.46 & 0.04 & 12.13 & 0.04 & nan & nan \\
WISE J051809.94$-$692729.3 & 79.5414 & -69.4581 & 1.00 & 1.00 & 0.93 & 3.80e-03 & 3.03e-03 & 2.26e-03 & 1.61e-03 & 2.85e-03 & 1.85e-03 & 1.57e-03 & 1.33e-03 & 12.26 & 0.04 & 12.35 & 0.03 & 10.72 & 0.08 \\
WISE J051809.97$-$662047.5 & 79.5415 & -66.3465 & 1.00 & 1.00 & 0.93 & 2.27e-04 & 3.58e-04 & 7.09e-04 & 1.27e-03 & 7.01e-04 & 1.92e-03 & 3.94e-03 & 6.40e-03 & 13.77 & 0.04 & 12.45 & 0.09 & 8.36 & 0.02 \\
WISE J051810.01$-$692603.6 & 79.5417 & -69.4343 & 1.00 & 1.00 & 0.86 & 7.45e-04 & 2.21e-04 & 8.74e-04 & 5.77e-04 & 4.21e-04 & -1.99e-04 & 4.84e-04 & 3.91e-04 & 13.32 & 0.03 & 13.55 & 0.03 & nan & nan \\
WISE J051810.05$-$673549.0 & 79.5419 & -67.5969 & 0.99 & 1.00 & 0.71 & 2.24e-04 & -6.08e-05 & -1.71e-05 & 3.88e-04 & 2.97e-03 & 1.15e-03 & 4.36e-03 & 1.56e-03 & 14.32 & 0.02 & 14.61 & 0.05 & nan & nan \\
WISE J051810.16$-$694032.8 & 79.5423 & -69.6758 & 1.00 & 1.00 & 0.98 & 8.53e-03 & 1.42e-02 & 1.44e-02 & 1.05e-02 & 8.67e-03 & 1.54e-02 & 1.55e-02 & 1.02e-02 & 10.60 & 0.07 & 10.67 & 0.07 & 8.30 & 0.04 \\
WISE J051810.31$-$692216.8 & 79.5429 & -69.3713 & 1.00 & 1.00 & 0.94 & 1.33e-03 & 1.13e-03 & 1.65e-03 & 1.22e-03 & 1.14e-03 & 1.09e-03 & 1.53e-03 & 9.44e-04 & 11.44 & 0.03 & 11.54 & 0.03 & 8.62 & 0.04 \\
WISE J051810.38$-$692947.5 & 79.5433 & -69.4965 & 1.00 & 1.00 & 0.90 & 8.89e-04 & 1.99e-04 & 6.72e-04 & 3.28e-04 & 1.03e-03 & 4.73e-04 & 3.25e-04 & 6.41e-04 & 12.13 & 0.02 & 12.32 & 0.02 & 10.99 & 0.12 \\
WISE J051810.39$-$684421.0 & 79.5433 & -68.7392 & 1.00 & 1.00 & 0.93 & 3.90e-03 & 5.60e-03 & 3.77e-03 & 2.36e-03 & 3.31e-03 & 4.27e-03 & 2.32e-03 & 1.92e-03 & 10.78 & 0.04 & 10.83 & 0.04 & 10.43 & 0.06 \\
WISE J051810.56$-$674027.3 & 79.5440 & -67.6742 & 1.00 & 1.00 & 0.85 & 3.30e-04 & 3.29e-04 & 3.53e-04 & 3.89e-04 & 4.25e-04 & 5.66e-04 & 7.05e-04 & 5.87e-04 & 11.07 & 0.01 & 11.19 & 0.02 & 10.76 & 0.05 \\
WISE J051810.82$-$692626.5 & 79.5451 & -69.4407 & 1.00 & 1.00 & 0.94 & 1.43e-01 & 3.95e-02 & 1.16e-01 & 1.12e-01 & 1.34e-01 & 3.43e-02 & 1.12e-01 & 1.05e-01 & 10.13 & 0.24 & 9.43 & 0.22 & 8.15 & 0.02 \\
WISE J051810.87$-$645536.1 & 79.5453 & -64.9267 & 1.00 & 1.00 & 0.93 & 4.99e-04 & 4.76e-04 & 3.36e-04 & 2.86e-04 & 3.18e-04 & 4.30e-04 & 3.16e-04 & 2.43e-04 & 11.60 & 0.02 & 11.71 & 0.02 & 11.26 & 0.06 \\
WISE J051810.92$-$665504.3 & 79.5455 & -66.9179 & 1.00 & 1.00 & 0.84 & 3.57e-04 & 4.98e-05 & 2.17e-04 & 1.75e-04 & 6.35e-04 & 3.13e-04 & 4.43e-04 & 5.76e-04 & 12.75 & 0.02 & 12.82 & 0.02 & 12.34 & 0.16 \\
WISE J051810.92$-$641750.0 & 79.5455 & -64.2972 & 1.00 & 1.00 & 0.91 & 2.74e-04 & 2.56e-04 & 2.57e-04 & 3.81e-04 & 2.46e-04 & 1.05e-04 & 3.87e-04 & 3.13e-04 & 12.56 & 0.02 & 12.62 & 0.02 & 12.25 & 0.15 \\
WISE J051811.01$-$692820.7 & 79.5459 & -69.4724 & 1.00 & 1.00 & 0.89 & 6.50e-04 & 2.11e-04 & 3.17e-04 & 4.83e-04 & 1.24e-03 & 2.98e-04 & 8.53e-04 & 7.66e-04 & 12.00 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J051811.02$-$683317.2 & 79.5459 & -68.5548 & 1.00 & 0.99 & 0.76 & 1.20e-04 & -7.38e-06 & -3.07e-05 & 1.29e-04 & -6.91e-05 & -1.71e-04 & 2.35e-05 & -9.18e-05 & 13.08 & 0.02 & 13.23 & 0.02 & 11.79 & 0.14 \\
WISE J051811.13$-$692738.9 & 79.5464 & -69.4608 & 1.00 & 1.00 & 0.85 & 2.15e-03 & 3.45e-03 & 5.62e-03 & 6.39e-03 & 9.73e-04 & 2.08e-03 & 2.93e-03 & 3.49e-03 & 11.39 & 0.06 & 11.39 & 0.04 & 10.87 & 0.12 \\
WISE J051811.36$-$692754.9 & 79.5473 & -69.4652 & 1.00 & 1.00 & 0.75 & 2.24e-05 & 3.68e-05 & 5.09e-05 & 5.61e-05 & 7.19e-05 & 4.82e-05 & 1.37e-04 & 1.09e-04 & 10.28 & 0.01 & 10.49 & 0.01 & 10.85 & 0.10 \\
WISE J051811.69$-$654538.0 & 79.5487 & -65.7606 & 1.00 & 1.00 & 0.80 & 1.93e-02 & 2.60e-02 & 3.53e-02 & 4.58e-02 & 1.01e-02 & 7.54e-03 & 1.95e-02 & 1.22e-02 & 15.09 & 0.14 & 14.84 & 0.11 & nan & nan \\
WISE J051811.91$-$693551.7 & 79.5496 & -69.5977 & 1.00 & 1.00 & 0.87 & 2.57e-03 & 3.08e-03 & 3.07e-03 & 8.83e-04 & 1.65e-03 & 2.65e-03 & 2.11e-03 & 1.22e-03 & 10.41 & 0.04 & 10.53 & 0.03 & 9.26 & 0.06 \\
WISE J051812.12$-$685758.4 & 79.5505 & -68.9662 & 1.00 & 1.00 & 0.89 & 1.55e-03 & 1.91e-03 & 1.32e-03 & 9.60e-04 & 2.05e-03 & 2.25e-03 & 1.44e-03 & 1.69e-03 & 11.28 & 0.03 & 11.40 & 0.03 & 11.14 & 0.08 \\
WISE J051812.43$-$693937.4 & 79.5518 & -69.6604 & 1.00 & 1.00 & 0.86 & 7.40e-03 & 1.17e-02 & 9.04e-03 & 4.46e-03 & 5.07e-03 & 9.16e-03 & 7.04e-03 & 5.17e-03 & 10.87 & 0.06 & 10.89 & 0.07 & 8.47 & 0.03 \\
WISE J051812.53$-$693748.1 & 79.5522 & -69.6300 & 1.00 & 1.00 & 0.98 & 1.46e-01 & 4.16e-02 & 1.04e-01 & 7.81e-02 & 7.73e-02 & 2.02e-02 & 5.15e-02 & 3.61e-02 & 11.85 & 0.21 & 11.63 & 0.15 & 9.42 & 0.05 \\
WISE J051812.55$-$691656.2 & 79.5523 & -69.2823 & 1.00 & 1.00 & 0.94 & 4.29e-03 & 9.68e-03 & 1.26e-02 & 1.40e-02 & 3.01e-03 & 6.27e-03 & 8.51e-03 & 9.10e-03 & 10.20 & 0.07 & 10.26 & 0.06 & 9.58 & 0.07 \\
WISE J051812.67$-$672024.5 & 79.5528 & -67.3401 & 1.00 & 1.00 & 0.97 & 4.89e-03 & 1.16e-02 & 1.36e-02 & 1.05e-02 & 5.27e-03 & 1.18e-02 & 1.49e-02 & 1.16e-02 & 10.67 & 0.06 & 10.71 & 0.07 & 10.18 & 0.03 \\
WISE J051812.92$-$663753.5 & 79.5538 & -66.6315 & 1.00 & 1.00 & 0.92 & 1.30e-03 & 7.74e-04 & 1.48e-03 & 1.06e-03 & 2.00e-03 & 7.62e-04 & 2.12e-03 & 1.38e-03 & 12.11 & 0.02 & 12.21 & 0.03 & 12.51 & 0.20 \\
WISE J051812.97$-$683140.3 & 79.5540 & -68.5279 & 1.00 & 0.99 & 0.70 & 7.00e-04 & 3.04e-04 & 6.39e-04 & 4.51e-04 & 6.34e-04 & 6.09e-04 & 4.25e-04 & 2.15e-04 & 13.21 & 0.02 & 13.29 & 0.02 & 12.70 & 0.29 \\
WISE J051813.03$-$691938.9 & 79.5543 & -69.3275 & 1.00 & 1.00 & 0.81 & 1.19e-03 & 2.02e-04 & 6.68e-04 & 3.60e-04 & 4.39e-04 & 1.12e-04 & 2.41e-04 & 4.94e-04 & 13.01 & 0.02 & 13.20 & 0.03 & 10.39 & 0.20 \\
WISE J051813.14$-$693346.1 & 79.5547 & -69.5628 & 1.00 & 1.00 & 0.81 & 1.05e-04 & 1.91e-04 & 2.11e-04 & 1.66e-04 & 2.06e-04 & 4.42e-04 & 4.73e-04 & 2.94e-04 & 9.18 & 0.01 & 9.38 & 0.01 & 8.79 & 0.06 \\
WISE J051813.14$-$692743.5 & 79.5548 & -69.4621 & 1.00 & 1.00 & 0.93 & 1.60e-02 & 1.86e-02 & 1.28e-02 & 1.65e-02 & 9.99e-03 & 1.29e-02 & 8.12e-03 & 9.89e-03 & 12.94 & 0.09 & 12.98 & 0.07 & 12.43 & 0.29 \\
WISE J051813.15$-$643043.9 & 79.5548 & -64.5122 & 1.00 & 1.00 & 0.97 & 1.08e-03 & 2.21e-03 & 2.97e-03 & 3.57e-03 & 1.52e-03 & 3.80e-03 & 5.16e-03 & 6.22e-03 & 12.37 & 0.04 & 12.46 & 0.06 & 12.26 & 0.15 \\
WISE J051813.37$-$681402.6 & 79.5557 & -68.2341 & 1.00 & 1.00 & 0.76 & 2.52e-04 & 5.17e-04 & 1.41e-03 & 1.35e-03 & 7.45e-04 & 1.93e-03 & 2.80e-03 & 3.22e-03 & 13.97 & 0.04 & 14.20 & 0.06 & nan & nan \\
WISE J051813.71$-$691027.0 & 79.5571 & -69.1742 & 1.00 & 1.00 & 0.77 & 5.25e-04 & 3.65e-04 & 5.99e-04 & 6.62e-04 & 1.94e-03 & 1.11e-03 & 1.25e-03 & 1.53e-03 & 12.24 & 0.02 & 12.37 & 0.03 & nan & nan \\
WISE J051813.77$-$681930.2 & 79.5574 & -68.3251 & 1.00 & 1.00 & 0.90 & 3.24e-04 & 4.90e-04 & 4.88e-04 & 4.74e-04 & 2.60e-04 & 6.11e-04 & 7.09e-04 & 5.82e-04 & 12.41 & 0.02 & 12.46 & 0.02 & 12.95 & 0.32 \\
WISE J051813.97$-$685610.0 & 79.5582 & -68.9361 & 1.00 & 1.00 & 0.94 & 4.04e-04 & 7.64e-04 & 8.67e-04 & 7.02e-04 & 6.41e-04 & 1.26e-03 & 1.43e-03 & 1.15e-03 & 9.55 & 0.02 & 9.70 & 0.02 & 9.42 & 0.03 \\
WISE J051814.02$-$652253.4 & 79.5584 & -65.3815 & 1.00 & 1.00 & 0.98 & 4.28e-04 & 1.31e-03 & 3.48e-03 & 4.96e-03 & 4.87e-04 & 1.69e-03 & 4.05e-03 & 6.41e-03 & 14.31 & 0.07 & 13.11 & 0.08 & 9.73 & 0.03 \\
WISE J051814.42$-$690033.6 & 79.5601 & -69.0093 & 1.00 & 1.00 & 0.93 & 3.16e-03 & 2.02e-03 & 2.51e-03 & 1.67e-03 & 2.26e-03 & 1.41e-03 & 1.94e-03 & 1.67e-03 & 11.38 & 0.04 & 11.45 & 0.03 & 10.85 & 0.08 \\
WISE J051814.50$-$672010.8 & 79.5604 & -67.3363 & 1.00 & 1.00 & 0.87 & 3.61e-03 & 4.22e-03 & 3.53e-03 & 2.88e-03 & 2.04e-03 & 2.04e-03 & 1.74e-03 & 1.88e-03 & 10.78 & 0.04 & 10.87 & 0.03 & 10.44 & 0.04 \\
WISE J051814.50$-$651730.9 & 79.5604 & -65.2919 & 1.00 & 1.00 & 0.97 & 7.50e-03 & 3.72e-03 & 9.38e-03 & 9.16e-03 & 6.76e-03 & 2.90e-03 & 7.57e-03 & 7.27e-03 & 9.76 & 0.07 & 9.76 & 0.06 & 9.15 & 0.02 \\
WISE J051814.57$-$685250.4 & 79.5607 & -68.8807 & 1.00 & 0.99 & 0.79 & 3.23e-04 & 4.04e-04 & 3.20e-04 & 4.58e-04 & 9.47e-05 & 1.96e-04 & 7.61e-06 & 2.15e-04 & 11.71 & 0.02 & 11.91 & 0.01 & nan & nan \\
WISE J051814.62$-$663813.7 & 79.5609 & -66.6371 & 1.00 & 0.99 & 0.79 & 3.02e-04 & 1.46e-04 & 5.00e-04 & 1.89e-04 & 4.16e-05 & 2.71e-04 & 3.12e-04 & 1.08e-04 & 12.91 & 0.02 & 12.96 & 0.02 & nan & nan \\
WISE J051814.79$-$651902.4 & 79.5616 & -65.3173 & 1.00 & 0.97 & 0.79 & 1.44e-04 & 5.37e-05 & 9.44e-05 & 1.26e-04 & 2.08e-05 & -5.84e-05 & 5.96e-06 & 1.37e-04 & 12.39 & 0.01 & 12.53 & 0.02 & 12.31 & 0.14 \\
WISE J051814.89$-$680149.3 & 79.5620 & -68.0304 & 1.00 & 1.00 & 0.80 & 2.38e-04 & 7.44e-04 & 1.06e-03 & 1.65e-03 & 1.20e-03 & 6.98e-04 & 2.00e-03 & 1.34e-03 & 13.36 & 0.04 & 13.41 & 0.04 & nan & nan \\
WISE J051815.24$-$690833.5 & 79.5635 & -69.1427 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 1.09e-02 & 2.95e-03 & 9.63e-03 & 1.14e-02 & 1.17e-02 & 3.26e-03 & 9.89e-03 & 11.94 & 0.06 & 12.05 & 0.06 & 10.43 & 0.11 \\
WISE J051815.43$-$651004.0 & 79.5643 & -65.1678 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 2.09e-03 & 1.18e-03 & 1.55e-03 & 9.24e-04 & 1.28e-03 & 1.21e-03 & 1.39e-03 & 10.99 & 0.04 & 10.90 & 0.04 & 9.68 & 0.03 \\
WISE J051816.06$-$652637.3 & 79.5669 & -65.4437 & 1.00 & 1.00 & 0.85 & 1.97e-04 & 2.45e-04 & 2.15e-04 & 1.81e-04 & 9.27e-05 & 2.18e-04 & 1.21e-04 & 5.22e-05 & 11.11 & 0.01 & 11.27 & 0.01 & 11.17 & 0.06 \\
WISE J051816.09$-$670440.6 & 79.5670 & -67.0779 & 1.00 & 1.00 & 0.83 & 4.50e-03 & 6.34e-03 & 3.61e-03 & 2.57e-03 & 2.76e-03 & 2.34e-03 & 1.81e-03 & 2.43e-03 & 10.44 & 0.05 & 10.45 & 0.04 & 10.07 & 0.03 \\
WISE J051816.44$-$683318.9 & 79.5685 & -68.5553 & 1.00 & 1.00 & 0.91 & 1.67e-03 & 2.67e-03 & 1.85e-03 & 1.53e-03 & 1.72e-03 & 2.64e-03 & 1.83e-03 & 1.60e-03 & 11.50 & 0.03 & 11.58 & 0.03 & 10.62 & 0.05 \\
WISE J051816.48$-$691937.6 & 79.5686 & -69.3271 & 1.00 & 1.00 & 0.97 & 1.44e-02 & 1.18e-02 & 1.43e-02 & 2.97e-03 & 1.25e-02 & 1.03e-02 & 1.30e-02 & 2.44e-03 & 10.89 & 0.07 & 11.02 & 0.07 & 10.06 & 0.15 \\
WISE J051816.58$-$685613.4 & 79.5691 & -68.9371 & 1.00 & 1.00 & 0.97 & 2.13e-02 & 3.71e-03 & 1.89e-02 & 7.94e-03 & 9.90e-03 & 2.43e-03 & 9.27e-03 & 4.50e-03 & 12.16 & 0.08 & 12.20 & 0.06 & 11.97 & 0.14 \\
WISE J051816.64$-$692543.2 & 79.5693 & -69.4287 & 1.00 & 1.00 & 0.88 & 4.88e-04 & 1.29e-04 & 3.77e-04 & 1.54e-04 & 1.25e-03 & 7.29e-04 & 3.89e-04 & 1.16e-03 & 12.71 & 0.02 & 12.95 & 0.03 & nan & nan \\
WISE J051816.86$-$681933.1 & 79.5703 & -68.3259 & 1.00 & 1.00 & 0.97 & 9.81e-03 & 3.90e-03 & 5.61e-03 & 8.49e-03 & 7.30e-03 & 3.03e-03 & 4.44e-03 & 6.79e-03 & 11.10 & 0.05 & 11.13 & 0.05 & 11.05 & 0.07 \\
WISE J051817.14$-$691547.6 & 79.5714 & -69.2632 & 1.00 & 1.00 & 0.87 & 3.99e-04 & 4.57e-04 & 6.48e-04 & 7.45e-04 & 2.32e-04 & 3.25e-04 & 3.50e-04 & 3.22e-04 & 11.09 & 0.02 & 11.27 & 0.01 & nan & nan \\
WISE J051817.25$-$692514.0 & 79.5719 & -69.4206 & 1.00 & 1.00 & 0.71 & 4.30e-04 & 4.07e-04 & 6.72e-04 & 5.74e-04 & 6.09e-05 & -1.22e-04 & 3.23e-04 & 3.56e-04 & 12.95 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J051817.27$-$654843.8 & 79.5720 & -65.8122 & 1.00 & 1.00 & 0.78 & 3.84e-04 & 3.98e-04 & 2.61e-04 & 5.28e-04 & 2.70e-04 & 3.78e-04 & 2.90e-04 & 4.44e-04 & 10.44 & 0.01 & 10.60 & 0.01 & 10.27 & 0.04 \\
WISE J051817.29$-$683203.4 & 79.5720 & -68.5343 & 1.00 & 1.00 & 0.97 & 9.98e-03 & 1.01e-02 & 1.08e-02 & 2.82e-03 & 1.02e-02 & 1.08e-02 & 1.10e-02 & 2.84e-03 & 11.01 & 0.06 & 11.10 & 0.07 & 10.50 & 0.05 \\
WISE J051817.42$-$663101.8 & 79.5726 & -66.5172 & 1.00 & 1.00 & 0.97 & 5.16e-03 & 1.48e-03 & 5.61e-03 & 3.95e-03 & 4.45e-03 & 1.55e-03 & 4.98e-03 & 3.71e-03 & 12.28 & 0.05 & 12.34 & 0.04 & 12.15 & 0.14 \\
WISE J051817.50$-$684759.1 & 79.5729 & -68.7998 & 1.00 & 1.00 & 0.96 & 3.04e-02 & 5.71e-02 & 3.57e-02 & 4.52e-03 & 1.30e-02 & 2.52e-02 & 1.59e-02 & 3.84e-03 & 11.11 & 0.12 & 11.07 & 0.08 & 11.27 & 0.17 \\
WISE J051817.54$-$691104.6 & 79.5731 & -69.1846 & 1.00 & 1.00 & 0.85 & 1.80e-03 & 1.34e-03 & 6.83e-04 & 1.68e-03 & 2.00e-03 & 1.84e-03 & 1.15e-03 & 1.95e-03 & 11.81 & 0.03 & 11.97 & 0.03 & 11.01 & 0.24 \\
WISE J051817.56$-$692216.8 & 79.5732 & -69.3713 & 1.00 & 1.00 & 0.82 & 2.30e-04 & 3.64e-04 & 3.58e-04 & 3.98e-04 & 2.94e-04 & 5.13e-04 & 6.00e-04 & 5.58e-04 & 10.42 & 0.01 & 10.62 & 0.02 & nan & nan \\
WISE J051817.70$-$651039.4 & 79.5738 & -65.1776 & 1.00 & 1.00 & 0.95 & 1.09e-03 & 2.09e-03 & 1.90e-03 & 1.03e-03 & 2.26e-03 & 4.68e-03 & 4.07e-03 & 2.18e-03 & 11.51 & 0.03 & 11.60 & 0.04 & 11.25 & 0.07 \\
WISE J051817.75$-$680323.9 & 79.5739 & -68.0566 & 1.00 & 1.00 & 0.91 & 1.93e-04 & 1.43e-04 & 4.98e-05 & 2.06e-04 & 3.14e-04 & 2.00e-04 & 1.11e-04 & 2.63e-04 & 12.34 & 0.01 & 12.46 & 0.02 & 12.30 & 0.17 \\
WISE J051818.06$-$661456.0 & 79.5753 & -66.2489 & 1.00 & 1.00 & 0.96 & 7.10e-03 & 1.04e-02 & 5.57e-03 & 1.89e-03 & 5.46e-03 & 8.28e-03 & 4.26e-03 & 1.82e-03 & 12.10 & 0.06 & 12.07 & 0.05 & 11.55 & 0.09 \\
WISE J051818.06$-$690742.5 & 79.5753 & -69.1285 & 1.00 & 1.00 & 0.88 & 5.61e-03 & 5.21e-03 & 3.45e-03 & 6.42e-03 & 2.67e-03 & 3.45e-03 & 3.64e-03 & 4.89e-03 & 11.07 & 0.05 & 11.10 & 0.05 & 10.51 & 0.20 \\
WISE J051818.11$-$670107.2 & 79.5754 & -67.0187 & 1.00 & 1.00 & 0.84 & 2.08e-04 & 9.86e-05 & 4.00e-05 & 2.17e-04 & 4.43e-04 & 1.25e-04 & 1.99e-04 & 4.85e-04 & 12.07 & 0.01 & 12.21 & 0.02 & 11.39 & 0.07 \\
WISE J051818.12$-$650116.6 & 79.5755 & -65.0213 & 1.00 & 1.00 & 0.86 & 1.56e-03 & 1.93e-03 & 2.90e-03 & 1.75e-03 & 9.82e-04 & 1.78e-03 & 2.07e-03 & 1.25e-03 & 11.43 & 0.03 & 11.44 & 0.03 & 11.06 & 0.06 \\
WISE J051818.38$-$685735.5 & 79.5766 & -68.9598 & 1.00 & 1.00 & 0.93 & 4.39e-03 & 6.21e-03 & 5.59e-03 & 3.48e-03 & 2.83e-03 & 3.40e-03 & 4.10e-03 & 2.79e-03 & 10.73 & 0.05 & 10.77 & 0.05 & 9.48 & 0.03 \\
WISE J051818.47$-$690436.2 & 79.5770 & -69.0767 & 1.00 & 1.00 & 0.96 & 5.65e-03 & 6.02e-03 & 5.76e-03 & 1.75e-03 & 4.94e-03 & 5.96e-03 & 6.28e-03 & 2.03e-03 & 11.18 & 0.05 & 11.31 & 0.05 & nan & nan \\
WISE J051818.88$-$693413.8 & 79.5787 & -69.5705 & 1.00 & 1.00 & 0.94 & 6.10e-03 & 2.35e-03 & 7.02e-03 & 3.20e-03 & 6.60e-03 & 2.54e-03 & 8.41e-03 & 3.18e-03 & 9.35 & 0.05 & 9.37 & 0.05 & 8.30 & 0.04 \\
WISE J051818.89$-$662753.9 & 79.5787 & -66.4650 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 8.27e-04 & 6.67e-04 & 1.11e-03 & 1.23e-03 & 8.05e-04 & 5.27e-04 & 1.36e-03 & 12.27 & 0.02 & 12.39 & 0.02 & 11.85 & 0.12 \\
WISE J051818.93$-$693903.9 & 79.5789 & -69.6511 & 1.00 & 1.00 & 0.88 & 1.71e-03 & 3.39e-03 & 2.58e-03 & 2.85e-03 & 5.04e-03 & 8.31e-03 & 7.65e-03 & 6.34e-03 & 13.31 & 0.04 & 13.70 & 0.06 & 9.40 & 0.05 \\
WISE J051818.96$-$640621.8 & 79.5790 & -64.1061 & 1.00 & 1.00 & 0.95 & 2.67e-03 & 2.57e-03 & 1.70e-03 & 2.46e-03 & 2.03e-03 & 2.13e-03 & 1.37e-03 & 2.12e-03 & 12.49 & 0.03 & 12.52 & 0.03 & 12.28 & 0.16 \\
WISE J051819.17$-$682625.1 & 79.5799 & -68.4403 & 1.00 & 1.00 & 0.86 & -5.08e-06 & -9.75e-06 & 5.05e-06 & 1.34e-06 & 9.72e-06 & -4.68e-05 & -1.13e-05 & -1.82e-05 & 11.17 & 0.01 & 11.21 & 0.01 & 11.33 & 0.08 \\
WISE J051819.18$-$680141.4 & 79.5799 & -68.0282 & 0.97 & 0.95 & 0.71 & 1.03e-04 & -1.28e-04 & 1.52e-04 & -1.22e-04 & -1.45e-04 & 2.10e-04 & 4.06e-04 & 3.67e-04 & 13.45 & 0.02 & 13.59 & 0.02 & nan & nan \\
WISE J051819.25$-$691140.5 & 79.5802 & -69.1946 & 1.00 & 1.00 & 0.92 & 1.26e-03 & 6.33e-04 & 1.45e-03 & 5.75e-04 & 8.84e-04 & 7.72e-04 & 1.36e-03 & 8.28e-04 & 11.12 & 0.02 & 11.08 & 0.02 & nan & nan \\
WISE J051819.47$-$673753.7 & 79.5811 & -67.6316 & 1.00 & 1.00 & 0.91 & 4.06e-04 & 3.49e-04 & 1.46e-04 & 3.40e-04 & 5.01e-04 & 3.70e-04 & 3.58e-04 & 4.18e-04 & 12.32 & 0.02 & 12.42 & 0.02 & 12.88 & 0.29 \\
WISE J051819.57$-$692537.5 & 79.5816 & -69.4271 & 1.00 & 1.00 & 0.74 & 1.82e-04 & 5.34e-05 & 3.37e-04 & 8.64e-05 & 2.59e-03 & 4.67e-04 & 2.83e-03 & 9.99e-04 & 13.38 & 0.02 & 13.84 & 0.04 & nan & nan \\
WISE J051819.60$-$651103.2 & 79.5816 & -65.1842 & 1.00 & 0.97 & 0.74 & 8.61e-06 & 2.66e-05 & 3.57e-05 & -3.54e-06 & 5.78e-05 & 1.06e-04 & 1.66e-04 & -2.36e-05 & 11.75 & 0.01 & 11.89 & 0.01 & 11.72 & 0.09 \\
WISE J051819.63$-$693636.5 & 79.5818 & -69.6101 & 1.00 & 1.00 & 0.97 & 3.11e-03 & 3.56e-03 & 3.49e-03 & 5.58e-03 & 6.14e-03 & 6.89e-03 & 7.20e-03 & 1.33e-02 & 12.65 & 0.05 & 12.61 & 0.09 & nan & nan \\
WISE J051819.74$-$681716.4 & 79.5822 & -68.2879 & 1.00 & 1.00 & 0.88 & 1.02e-04 & 4.09e-05 & 1.41e-04 & 6.52e-05 & 6.14e-05 & 3.42e-05 & 1.60e-04 & 7.86e-05 & 11.65 & 0.01 & 11.80 & 0.02 & 12.01 & 0.18 \\
WISE J051819.89$-$673730.0 & 79.5829 & -67.6250 & 0.98 & 0.95 & 0.89 & 6.07e-05 & -9.31e-05 & 4.63e-05 & -5.50e-05 & -1.37e-04 & -1.95e-04 & -1.01e-04 & -1.24e-04 & 12.63 & 0.01 & 12.67 & 0.02 & 12.53 & 0.20 \\
WISE J051820.35$-$691419.7 & 79.5848 & -69.2388 & 1.00 & 1.00 & 0.93 & 2.96e-03 & 4.72e-03 & 7.86e-03 & 1.11e-02 & 2.32e-03 & 4.49e-03 & 7.32e-03 & 9.96e-03 & 9.40 & 0.06 & 9.38 & 0.06 & 7.65 & 0.02 \\
WISE J051820.42$-$663317.6 & 79.5851 & -66.5549 & 1.00 & 1.00 & 0.78 & 1.58e-04 & 2.12e-04 & 2.46e-04 & 2.33e-04 & 1.15e-04 & 1.55e-04 & 1.94e-04 & 2.01e-04 & 9.71 & 0.01 & 9.87 & 0.01 & 9.47 & 0.02 \\
WISE J051820.55$-$691753.2 & 79.5856 & -69.2981 & 1.00 & 1.00 & 0.90 & 2.44e-03 & 4.45e-03 & 3.01e-03 & 3.22e-03 & 2.64e-03 & 3.98e-03 & 2.51e-03 & 2.74e-03 & 11.22 & 0.04 & 11.27 & 0.04 & 9.54 & 0.10 \\
WISE J051820.56$-$660926.5 & 79.5857 & -66.1574 & 1.00 & 0.99 & 0.83 & 2.74e-04 & 7.38e-05 & 2.65e-04 & 1.81e-04 & 4.21e-04 & 4.98e-05 & 3.83e-04 & 2.62e-04 & 12.47 & 0.01 & 12.55 & 0.02 & 12.02 & 0.12 \\
WISE J051820.60$-$682358.3 & 79.5858 & -68.3995 & 1.00 & 1.00 & 0.93 & 3.12e-03 & 3.80e-03 & 6.25e-03 & 6.46e-03 & 2.11e-03 & 4.64e-03 & 7.14e-03 & 8.00e-03 & 10.76 & 0.05 & 10.79 & 0.05 & 10.16 & 0.04 \\
WISE J051820.64$-$670754.4 & 79.5860 & -67.1318 & 1.00 & 1.00 & 0.91 & 1.48e-04 & -4.50e-05 & 1.16e-04 & 1.42e-04 & 3.44e-04 & 2.42e-04 & 2.81e-04 & 6.60e-04 & 12.68 & 0.02 & 12.80 & 0.03 & 12.26 & 0.14 \\
WISE J051820.65$-$690330.7 & 79.5860 & -69.0585 & 1.00 & 1.00 & 0.99 & 2.03e-01 & 2.75e-01 & 4.65e-02 & 1.08e-01 & 1.62e-01 & 2.28e-01 & 4.42e-02 & 9.18e-02 & 10.85 & 0.28 & 10.46 & 0.25 & 8.75 & 0.03 \\
WISE J051820.69$-$692944.4 & 79.5862 & -69.4957 & 1.00 & 1.00 & 0.97 & 2.49e-03 & 2.22e-03 & 1.41e-03 & 1.60e-03 & 2.72e-03 & 2.24e-03 & 1.81e-03 & 1.38e-03 & 11.33 & 0.03 & 11.47 & 0.03 & nan & nan \\
WISE J051820.87$-$680206.8 & 79.5870 & -68.0352 & 1.00 & 1.00 & 0.94 & 6.61e-03 & 2.34e-03 & 7.73e-03 & 5.19e-03 & 4.27e-03 & 1.90e-03 & 5.41e-03 & 3.90e-03 & 9.81 & 0.05 & 9.86 & 0.04 & 9.13 & 0.02 \\
WISE J051820.88$-$693529.3 & 79.5870 & -69.5915 & 1.00 & 1.00 & 0.73 & 5.90e-05 & -2.64e-05 & 2.75e-05 & 1.05e-04 & 4.21e-04 & 3.71e-04 & 2.05e-04 & 5.16e-04 & 13.35 & 0.02 & 13.66 & 0.03 & 10.80 & 0.08 \\
WISE J051820.97$-$693834.6 & 79.5874 & -69.6429 & 1.00 & 1.00 & 0.96 & 4.17e-03 & 3.70e-03 & 8.08e-03 & 7.01e-03 & 3.44e-03 & 3.64e-03 & 7.27e-03 & 7.14e-03 & 9.68 & 0.05 & 9.57 & 0.05 & 8.89 & 0.05 \\
WISE J051820.97$-$685133.3 & 79.5874 & -68.8593 & 1.00 & 1.00 & 0.97 & 1.53e-01 & 5.51e-02 & 8.11e-02 & 1.47e-01 & 1.46e-01 & 4.56e-02 & 7.75e-02 & 1.34e-01 & 9.84 & 0.26 & 9.11 & 0.23 & 8.27 & 0.02 \\
WISE J051821.13$-$684922.2 & 79.5881 & -68.8228 & 1.00 & 1.00 & 0.91 & 9.89e-05 & 2.39e-07 & 1.86e-04 & 7.75e-05 & 5.48e-05 & -7.25e-06 & 1.18e-04 & 1.42e-04 & 12.32 & 0.02 & 11.13 & 0.02 & 8.45 & 0.02 \\
WISE J051821.26$-$642741.5 & 79.5886 & -64.4615 & 1.00 & 1.00 & 0.77 & 2.21e-04 & 1.26e-04 & 1.85e-04 & 1.52e-04 & 3.12e-04 & 2.11e-04 & 2.99e-04 & 2.17e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.00 & 0.14 \\
WISE J051821.31$-$674551.1 & 79.5888 & -67.7642 & 1.00 & 0.99 & 0.77 & 1.57e-04 & -1.91e-04 & 3.14e-04 & -9.66e-05 & -3.10e-04 & -2.88e-05 & 3.54e-04 & 7.31e-05 & 13.55 & 0.02 & 13.65 & 0.03 & nan & nan \\
WISE J051821.38$-$684639.6 & 79.5891 & -68.7777 & 1.00 & 1.00 & 0.95 & 2.30e-03 & 2.05e-03 & 1.31e-03 & 1.44e-03 & 1.90e-03 & 1.90e-03 & 9.72e-04 & 1.11e-03 & 11.09 & 0.03 & 11.22 & 0.03 & 9.16 & 0.04 \\
WISE J051821.47$-$694107.0 & 79.5895 & -69.6853 & 1.00 & 1.00 & 0.71 & 9.62e-04 & 1.10e-03 & 7.15e-04 & 5.68e-04 & 1.14e-03 & 3.47e-04 & 9.27e-04 & 5.68e-04 & 12.94 & 0.03 & 13.37 & 0.03 & nan & nan \\
WISE J051821.65$-$683516.4 & 79.5902 & -68.5879 & 1.00 & 1.00 & 0.84 & 2.72e-04 & 5.41e-04 & 5.48e-04 & 2.41e-04 & 4.31e-04 & 9.53e-04 & 9.49e-04 & 2.50e-04 & 11.12 & 0.01 & 11.30 & 0.02 & 11.15 & 0.07 \\
WISE J051822.00$-$675303.7 & 79.5917 & -67.8844 & 1.00 & 1.00 & 0.96 & 4.11e-03 & 8.35e-03 & 1.10e-02 & 1.04e-02 & 2.84e-03 & 5.89e-03 & 7.81e-03 & 6.63e-03 & 11.24 & 0.06 & 11.18 & 0.05 & 10.98 & 0.06 \\
WISE J051822.14$-$693313.2 & 79.5923 & -69.5537 & 1.00 & 1.00 & 0.88 & 1.42e-04 & 4.17e-04 & 8.01e-04 & 1.23e-03 & 5.38e-04 & 6.61e-04 & 1.14e-03 & 1.77e-03 & 12.76 & 0.02 & 13.00 & 0.03 & nan & nan \\
WISE J051822.27$-$682734.7 & 79.5928 & -68.4596 & 1.00 & 1.00 & 0.97 & 1.16e-03 & 1.54e-03 & 8.92e-04 & 1.03e-03 & 1.58e-03 & 2.05e-03 & 1.34e-03 & 1.29e-03 & 11.89 & 0.02 & 12.05 & 0.03 & 12.61 & 0.26 \\
WISE J051822.35$-$682016.1 & 79.5931 & -68.3378 & 1.00 & 1.00 & 0.82 & 3.23e-03 & 4.01e-03 & 4.45e-03 & 3.00e-03 & 1.78e-03 & 1.99e-03 & 3.05e-03 & 3.09e-03 & 10.83 & 0.05 & 10.80 & 0.05 & 10.28 & 0.04 \\
WISE J051822.44$-$654122.0 & 79.5935 & -65.6894 & 1.00 & 1.00 & 0.79 & -2.13e-04 & -2.43e-04 & -7.38e-05 & -8.81e-05 & 1.05e-04 & 6.12e-04 & 6.58e-04 & 7.46e-04 & 13.94 & 0.03 & 13.51 & 0.03 & 9.83 & 0.03 \\
WISE J051822.48$-$685538.5 & 79.5937 & -68.9274 & 1.00 & 1.00 & 0.90 & 2.16e-03 & 1.66e-03 & 2.17e-03 & 3.02e-03 & 3.00e-03 & 1.94e-03 & 2.45e-03 & 3.72e-03 & 12.09 & 0.03 & 12.26 & 0.04 & nan & nan \\
WISE J051822.58$-$652327.6 & 79.5941 & -65.3910 & 1.00 & 1.00 & 0.87 & 5.66e-04 & 3.12e-04 & 2.75e-04 & 4.92e-04 & 3.90e-04 & 2.79e-04 & 2.19e-04 & 4.67e-04 & 11.70 & 0.01 & 11.81 & 0.02 & 11.74 & 0.09 \\
WISE J051822.60$-$681249.4 & 79.5942 & -68.2137 & 1.00 & 1.00 & 0.93 & 7.56e-03 & 7.28e-03 & 7.15e-03 & 1.03e-02 & 5.09e-03 & 5.62e-03 & 5.20e-03 & 7.18e-03 & 9.79 & 0.06 & 9.77 & 0.05 & 9.04 & 0.02 \\
WISE J051822.67$-$653047.8 & 79.5945 & -65.5133 & 1.00 & 1.00 & 0.72 & 1.75e-04 & 1.31e-04 & 3.15e-04 & 2.02e-04 & 1.41e-04 & 3.45e-04 & 1.14e-03 & 8.39e-04 & 10.30 & 0.01 & 10.48 & 0.02 & 10.29 & 0.03 \\
WISE J051822.67$-$642248.1 & 79.5945 & -64.3800 & 1.00 & 1.00 & 0.86 & 3.43e-04 & 4.17e-04 & 2.80e-04 & 2.09e-04 & 2.68e-04 & 4.19e-04 & 3.28e-04 & 1.41e-04 & 11.14 & 0.01 & 11.26 & 0.01 & 11.05 & 0.06 \\
WISE J051822.99$-$693853.9 & 79.5958 & -69.6483 & 1.00 & 1.00 & 0.94 & 1.11e-01 & 3.10e-02 & 1.05e-01 & 6.24e-02 & 9.98e-02 & 2.70e-02 & 1.08e-01 & 6.93e-02 & 10.23 & 0.19 & 9.77 & 0.19 & 8.54 & 0.03 \\
WISE J051823.25$-$693058.1 & 79.5969 & -69.5161 & 0.99 & 0.99 & 0.72 & 5.61e-05 & 1.02e-04 & 4.86e-05 & 4.10e-05 & 9.01e-05 & 1.02e-04 & -7.23e-05 & 1.57e-04 & 12.60 & 0.01 & 12.85 & 0.02 & 10.07 & 0.12 \\
WISE J051823.47$-$692318.6 & 79.5978 & -69.3885 & 1.00 & 1.00 & 0.85 & 6.34e-04 & 9.74e-04 & 7.46e-04 & 6.23e-04 & 9.12e-04 & 1.01e-03 & 6.89e-04 & 4.39e-04 & 11.35 & 0.02 & 11.52 & 0.02 & 10.00 & 0.07 \\
WISE J051823.53$-$681320.1 & 79.5980 & -68.2222 & 1.00 & 1.00 & 0.88 & 1.51e-05 & -3.17e-05 & 8.89e-06 & 7.65e-05 & 1.87e-04 & 5.58e-05 & -5.38e-06 & 1.98e-04 & 12.26 & 0.01 & 12.46 & 0.02 & 12.26 & 0.17 \\
WISE J051823.64$-$691302.6 & 79.5985 & -69.2174 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 6.92e-04 & 1.41e-03 & 9.40e-04 & 1.32e-03 & 1.12e-03 & 1.87e-03 & 1.11e-03 & 12.70 & 0.03 & 13.01 & 0.03 & nan & nan \\
WISE J051823.64$-$691101.6 & 79.5985 & -69.1838 & 1.00 & 1.00 & 0.71 & 1.08e-03 & 3.88e-04 & 1.26e-03 & 6.74e-04 & 8.71e-04 & 1.04e-03 & 1.72e-04 & 9.49e-04 & 13.51 & 0.03 & 13.67 & 0.03 & nan & nan \\
WISE J051823.74$-$694114.8 & 79.5989 & -69.6875 & 1.00 & 1.00 & 0.98 & 3.50e-02 & 3.29e-02 & 2.84e-02 & 3.80e-02 & 2.78e-02 & 2.52e-02 & 2.45e-02 & 3.20e-02 & 12.16 & 0.12 & 12.23 & 0.11 & 10.26 & 0.07 \\
WISE J051824.00$-$665414.2 & 79.6000 & -66.9039 & 1.00 & 1.00 & 0.88 & 7.34e-04 & 8.63e-04 & 8.64e-04 & 3.93e-04 & 6.46e-04 & 1.18e-03 & 1.01e-03 & 4.49e-04 & 11.24 & 0.02 & 11.38 & 0.02 & 10.98 & 0.05 \\
WISE J051824.08$-$684701.5 & 79.6004 & -68.7837 & 1.00 & 0.98 & 0.79 & -1.46e-05 & -1.39e-04 & 2.75e-05 & -6.10e-05 & -1.38e-04 & -2.23e-04 & -1.02e-04 & -1.60e-04 & 12.73 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J051824.09$-$685932.3 & 79.6004 & -68.9923 & 1.00 & 1.00 & 0.91 & 3.09e-03 & 4.78e-03 & 1.80e-03 & 2.56e-03 & 2.08e-03 & 2.49e-03 & 1.47e-03 & 2.08e-03 & 11.50 & 0.04 & 11.52 & 0.04 & 11.08 & 0.07 \\
WISE J051824.16$-$684955.4 & 79.6007 & -68.8321 & 1.00 & 1.00 & 0.96 & 5.72e-03 & 1.13e-02 & 8.87e-03 & 3.02e-03 & 3.03e-03 & 5.86e-03 & 4.82e-03 & 1.78e-03 & 10.84 & 0.06 & 10.87 & 0.04 & 10.67 & 0.05 \\
WISE J051824.28$-$691751.0 & 79.6011 & -69.2975 & 1.00 & 1.00 & 0.73 & 5.78e-04 & 2.58e-04 & 4.89e-04 & 3.83e-04 & 6.36e-04 & 3.79e-04 & 4.79e-04 & 2.11e-04 & 12.27 & 0.02 & 12.38 & 0.02 & 10.15 & 0.12 \\
WISE J051824.49$-$645136.9 & 79.6020 & -64.8603 & 1.00 & 1.00 & 0.96 & 4.65e-03 & 7.90e-03 & 6.87e-03 & 5.59e-03 & 4.23e-03 & 8.33e-03 & 7.67e-03 & 5.78e-03 & 11.45 & 0.06 & 11.41 & 0.06 & 11.04 & 0.06 \\
WISE J051824.64$-$681140.8 & 79.6027 & -68.1947 & 1.00 & 1.00 & 0.83 & 7.10e-03 & 1.26e-02 & 1.43e-02 & 1.41e-02 & 2.70e-03 & 5.33e-03 & 1.01e-02 & 9.76e-03 & 14.50 & 0.10 & 14.36 & 0.09 & nan & nan \\
WISE J051824.66$-$643016.4 & 79.6027 & -64.5046 & 1.00 & 1.00 & 0.93 & 2.20e-03 & 6.14e-03 & 8.65e-03 & 8.26e-03 & 5.53e-03 & 1.30e-02 & 2.01e-02 & 2.12e-02 & 14.38 & 0.06 & 13.92 & 0.10 & 11.66 & 0.09 \\
WISE J051824.84$-$675912.9 & 79.6035 & -67.9869 & 1.00 & 1.00 & 0.98 & 1.58e-02 & 2.54e-02 & 3.55e-02 & 5.57e-02 & 7.45e-03 & 1.31e-02 & 1.65e-02 & 2.30e-02 & 11.42 & 0.19 & 11.21 & 0.13 & 11.44 & 0.11 \\
WISE J051824.92$-$674714.3 & 79.6038 & -67.7873 & 1.00 & 1.00 & 0.93 & 6.21e-03 & 8.91e-03 & 7.61e-03 & 1.05e-02 & 3.73e-03 & 7.20e-03 & 7.31e-03 & 6.97e-03 & 10.90 & 0.06 & 10.92 & 0.05 & 10.46 & 0.04 \\
WISE J051824.94$-$685958.6 & 79.6039 & -68.9996 & 1.00 & 1.00 & 0.94 & 7.53e-04 & 1.06e-03 & 6.31e-04 & 3.43e-04 & 1.30e-03 & 1.84e-03 & 1.03e-03 & 3.49e-04 & 11.03 & 0.02 & 11.20 & 0.02 & 12.16 & 0.21 \\
WISE J051825.09$-$694245.1 & 79.6045 & -69.7125 & 1.00 & 1.00 & 0.74 & 2.96e-03 & 2.64e-03 & 3.83e-03 & 4.64e-03 & 3.98e-03 & 1.64e-03 & 3.14e-03 & 3.36e-03 & 12.57 & 0.04 & 12.65 & 0.04 & 11.17 & 0.20 \\
WISE J051825.28$-$660715.9 & 79.6053 & -66.1211 & 1.00 & 1.00 & 0.97 & 7.78e-03 & 3.77e-03 & 7.51e-03 & 6.65e-03 & 7.25e-03 & 2.83e-03 & 6.19e-03 & 4.97e-03 & 12.18 & 0.05 & 12.26 & 0.05 & 12.49 & 0.17 \\
WISE J051825.29$-$690959.5 & 79.6054 & -69.1665 & 1.00 & 1.00 & 0.72 & 1.05e-02 & 7.33e-03 & 1.15e-02 & 1.41e-02 & 8.71e-03 & 6.44e-03 & 1.01e-02 & 1.32e-02 & 14.45 & 0.07 & 14.30 & 0.08 & 10.98 & 0.24 \\
WISE J051825.32$-$683410.4 & 79.6055 & -68.5696 & 1.00 & 1.00 & 0.85 & 6.80e-04 & 6.37e-04 & 6.16e-04 & 5.57e-04 & 4.03e-04 & 4.70e-04 & 3.61e-04 & 4.82e-04 & 11.32 & 0.02 & 11.41 & 0.02 & 10.79 & 0.08 \\
WISE J051825.59$-$681044.7 & 79.6066 & -68.1791 & 1.00 & 1.00 & 0.79 & 1.13e-04 & 8.99e-06 & 3.77e-05 & 1.31e-04 & 4.50e-04 & 4.32e-04 & 5.54e-04 & 4.02e-04 & 13.20 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J051825.70$-$692532.0 & 79.6071 & -69.4255 & 1.00 & 1.00 & 0.78 & 8.87e-04 & 2.51e-04 & 6.78e-04 & 3.95e-04 & 1.99e-04 & 1.12e-04 & 5.83e-04 & 5.89e-04 & 13.09 & 0.03 & 13.41 & 0.03 & nan & nan \\
WISE J051825.71$-$663719.2 & 79.6071 & -66.6220 & 1.00 & 1.00 & 0.97 & 1.82e-02 & 2.25e-02 & 1.23e-02 & 1.74e-02 & 1.41e-02 & 1.43e-02 & 9.45e-03 & 1.18e-02 & 11.28 & 0.14 & 11.07 & 0.10 & 10.60 & 0.04 \\
WISE J051825.85$-$665407.9 & 79.6077 & -66.9022 & 1.00 & 1.00 & 0.81 & 6.07e-04 & 4.83e-04 & 8.93e-04 & 4.04e-04 & 3.31e-04 & 4.49e-04 & 6.98e-04 & 4.42e-04 & 10.61 & 0.02 & 10.74 & 0.02 & 10.56 & 0.04 \\
WISE J051826.05$-$675241.8 & 79.6085 & -67.8783 & 1.00 & 0.95 & 0.85 & 8.42e-05 & -1.43e-04 & 7.81e-05 & 1.01e-05 & -1.01e-04 & -2.39e-04 & 3.26e-05 & -3.05e-05 & 12.99 & 0.02 & 13.13 & 0.02 & nan & nan \\
WISE J051826.11$-$670519.7 & 79.6088 & -67.0888 & 1.00 & 1.00 & 0.83 & 2.18e-02 & 5.37e-02 & 3.63e-02 & 6.01e-02 & 1.13e-02 & 3.34e-02 & 2.45e-02 & 3.61e-02 & 10.54 & 0.13 & 10.39 & 0.10 & 10.02 & 0.03 \\
WISE J051826.41$-$680936.4 & 79.6100 & -68.1601 & 1.00 & 1.00 & 0.94 & 8.65e-03 & 1.53e-02 & 1.01e-02 & 4.85e-03 & 5.34e-03 & 8.36e-03 & 6.35e-03 & 3.62e-03 & 12.29 & 0.08 & 12.21 & 0.06 & 11.33 & 0.08 \\
WISE J051826.70$-$690313.2 & 79.6113 & -69.0537 & 1.00 & 0.96 & 0.83 & -3.69e-05 & -8.15e-05 & -7.98e-05 & -4.02e-05 & -3.50e-05 & -1.46e-04 & -2.33e-05 & 3.00e-05 & 12.80 & 0.01 & 13.02 & 0.02 & nan & nan \\
WISE J051826.86$-$692428.8 & 79.6119 & -69.4080 & 1.00 & 1.00 & 0.79 & 3.93e-03 & 5.38e-03 & 2.92e-03 & 2.80e-03 & 4.57e-03 & 3.68e-03 & 3.92e-03 & 3.07e-03 & 11.57 & 0.05 & 11.65 & 0.05 & 9.40 & 0.13 \\
WISE J051826.89$-$692706.8 & 79.6121 & -69.4519 & 1.00 & 1.00 & 0.86 & 4.89e-04 & 4.07e-04 & 5.56e-04 & 3.32e-04 & 6.36e-04 & 4.23e-04 & 8.41e-04 & 4.58e-04 & 12.47 & 0.02 & 12.68 & 0.02 & 12.21 & 0.22 \\
WISE J051826.97$-$665122.6 & 79.6124 & -66.8563 & 1.00 & 1.00 & 0.87 & 1.35e-03 & 1.38e-03 & 6.09e-04 & 1.12e-03 & 9.39e-04 & 1.22e-03 & 6.00e-04 & 8.80e-04 & 12.85 & 0.02 & 12.11 & 0.02 & 8.57 & 0.02 \\
WISE J051827.24$-$644513.1 & 79.6135 & -64.7536 & 1.00 & 1.00 & 0.92 & 3.81e-03 & 9.33e-03 & 1.09e-02 & 7.32e-03 & 2.92e-03 & 8.23e-03 & 1.01e-02 & 7.25e-03 & 10.93 & 0.06 & 10.94 & 0.05 & 10.48 & 0.04 \\
WISE J051827.24$-$672324.2 & 79.6135 & -67.3900 & 1.00 & 1.00 & 0.78 & 1.57e-04 & 1.30e-04 & 3.58e-06 & 1.78e-04 & 4.25e-04 & 3.61e-04 & 1.40e-04 & 3.68e-04 & 10.83 & 0.01 & 10.99 & 0.01 & 10.89 & 0.05 \\
WISE J051827.27$-$690507.0 & 79.6136 & -69.0853 & 1.00 & 1.00 & 0.76 & 4.82e-04 & 2.36e-04 & 3.53e-04 & 2.32e-04 & 2.97e-04 & 2.36e-04 & 1.22e-04 & 1.55e-04 & 11.74 & 0.02 & 11.94 & 0.01 & nan & nan \\
WISE J051827.27$-$660653.7 & 79.6136 & -66.1149 & 1.00 & 1.00 & 0.96 & 1.25e-02 & 2.22e-02 & 1.81e-02 & 1.33e-02 & 5.46e-03 & 1.13e-02 & 1.06e-02 & 8.07e-03 & 11.46 & 0.08 & 11.42 & 0.06 & 11.37 & 0.07 \\
WISE J051827.34$-$660241.7 & 79.6139 & -66.0449 & 1.00 & 1.00 & 0.95 & 4.41e-03 & 5.15e-03 & 4.33e-03 & 3.49e-03 & 3.06e-03 & 3.73e-03 & 3.08e-03 & 3.15e-03 & 10.35 & 0.05 & 10.43 & 0.04 & 9.88 & 0.03 \\
WISE J051827.41$-$681806.0 & 79.6142 & -68.3017 & 1.00 & 1.00 & 0.93 & 3.86e-03 & 3.91e-03 & 2.78e-03 & 4.65e-03 & 2.18e-03 & 2.13e-03 & 1.70e-03 & 2.94e-03 & 10.54 & 0.04 & 10.58 & 0.03 & 10.18 & 0.04 \\
WISE J051827.56$-$651155.0 & 79.6148 & -65.1986 & 1.00 & 1.00 & 0.97 & 4.76e-03 & 1.25e-03 & 3.56e-03 & 1.31e-03 & 6.11e-03 & 2.04e-03 & 4.28e-03 & 1.91e-03 & 11.26 & 0.04 & 11.34 & 0.04 & 10.89 & 0.05 \\
WISE J051827.56$-$683128.3 & 79.6149 & -68.5245 & 1.00 & 1.00 & 0.97 & 5.62e-04 & 5.35e-04 & 6.31e-04 & 7.92e-04 & 1.55e-03 & 1.00e-03 & 1.37e-03 & 1.39e-03 & 12.39 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J051827.62$-$650915.6 & 79.6151 & -65.1543 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 6.16e-03 & 1.20e-02 & 1.55e-02 & 2.01e-03 & 3.55e-03 & 6.50e-03 & 7.63e-03 & 9.51 & 0.08 & 9.47 & 0.06 & 8.70 & 0.02 \\
WISE J051827.68$-$690455.6 & 79.6153 & -69.0821 & 1.00 & 1.00 & 0.80 & 4.42e-04 & 2.95e-04 & 2.83e-04 & 4.90e-04 & 2.19e-04 & 4.33e-04 & 2.72e-04 & 2.55e-04 & 12.36 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J051827.75$-$685139.9 & 79.6156 & -68.8611 & 1.00 & 1.00 & 0.93 & 1.05e-02 & 7.08e-03 & 1.09e-02 & 1.05e-02 & 7.08e-03 & 4.46e-03 & 6.61e-03 & 7.04e-03 & 10.30 & 0.07 & 10.34 & 0.05 & 9.99 & 0.04 \\
WISE J051827.98$-$682930.3 & 79.6166 & -68.4917 & 1.00 & 0.98 & 0.77 & 1.13e-04 & 3.66e-05 & 6.24e-05 & 1.93e-04 & 6.27e-06 & 3.05e-05 & 1.99e-05 & 1.06e-04 & 12.26 & 0.01 & 12.42 & 0.02 & 12.47 & 0.22 \\
WISE J051828.01$-$680948.8 & 79.6167 & -68.1635 & 1.00 & 1.00 & 0.97 & 4.34e-03 & 8.54e-03 & 7.22e-03 & 4.34e-03 & 3.82e-03 & 6.72e-03 & 5.80e-03 & 3.41e-03 & 10.35 & 0.05 & 10.42 & 0.05 & 9.63 & 0.03 \\
WISE J051828.01$-$691119.4 & 79.6167 & -69.1887 & 1.00 & 1.00 & 0.85 & 4.87e-04 & 9.27e-05 & 4.33e-04 & 2.73e-04 & 3.77e-04 & 1.97e-04 & 2.09e-04 & 3.38e-04 & 12.16 & 0.02 & 12.35 & 0.02 & 11.98 & 0.31 \\
WISE J051828.10$-$691602.3 & 79.6171 & -69.2673 & 1.00 & 1.00 & 0.76 & 2.42e-04 & 3.89e-05 & 2.71e-04 & 9.41e-05 & 2.49e-05 & -7.39e-05 & 7.22e-05 & 1.88e-04 & 12.24 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J051828.14$-$680404.0 & 79.6172 & -68.0678 & 1.00 & 1.00 & 0.99 & 4.78e-04 & 3.90e-04 & 5.74e-04 & 9.88e-04 & 5.56e-04 & 5.39e-04 & 7.09e-04 & 1.22e-03 & 11.83 & 0.04 & 10.92 & 0.04 & 5.56 & 0.01 \\
WISE J051828.27$-$663334.5 & 79.6178 & -66.5596 & 1.00 & 1.00 & 0.96 & 6.29e-03 & 1.10e-02 & 1.46e-02 & 1.12e-02 & 3.68e-03 & 7.53e-03 & 1.08e-02 & 8.33e-03 & 10.88 & 0.06 & 10.83 & 0.05 & 10.42 & 0.04 \\
WISE J051828.47$-$653301.6 & 79.6186 & -65.5505 & 0.97 & 0.98 & 0.73 & -3.31e-05 & -8.78e-05 & -2.48e-05 & 1.20e-05 & -4.87e-05 & 2.30e-05 & 2.14e-04 & 9.13e-05 & 12.64 & 0.01 & 12.79 & 0.02 & 13.16 & 0.35 \\
WISE J051828.48$-$651829.2 & 79.6187 & -65.3081 & 1.00 & 1.00 & 0.87 & 1.11e-02 & 1.21e-02 & 5.62e-03 & 3.32e-03 & 7.27e-03 & 9.55e-03 & 4.37e-03 & 2.87e-03 & 11.35 & 0.07 & 11.49 & 0.06 & 10.82 & 0.05 \\
WISE J051828.59$-$671850.1 & 79.6191 & -67.3139 & 1.00 & 1.00 & 0.96 & 3.46e-03 & 5.11e-03 & 6.75e-03 & 6.75e-03 & 4.26e-03 & 8.50e-03 & 1.25e-02 & 1.26e-02 & 14.34 & 0.09 & 14.10 & 0.11 & nan & nan \\
WISE J051828.70$-$651345.8 & 79.6196 & -65.2294 & 0.99 & 1.00 & 0.76 & 2.13e-04 & 5.89e-05 & 3.88e-04 & 1.09e-04 & 1.60e-03 & 2.27e-03 & 2.54e-03 & 2.31e-03 & 14.09 & 0.02 & 14.26 & 0.05 & nan & nan \\
WISE J051828.83$-$692622.8 & 79.6201 & -69.4397 & 1.00 & 1.00 & 0.92 & 2.68e-03 & 1.60e-03 & 2.35e-03 & 2.13e-03 & 1.93e-03 & 1.61e-03 & 2.30e-03 & 1.64e-03 & 12.23 & 0.03 & 12.41 & 0.03 & nan & nan \\
WISE J051829.29$-$684611.3 & 79.6220 & -68.7698 & 1.00 & 1.00 & 0.95 & 4.02e-03 & 4.33e-03 & 2.84e-03 & 3.97e-03 & 4.01e-03 & 4.13e-03 & 3.00e-03 & 4.17e-03 & 12.46 & 0.04 & 12.56 & 0.04 & 10.78 & 0.08 \\
WISE J051829.34$-$670321.4 & 79.6223 & -67.0559 & 1.00 & 1.00 & 0.97 & 3.14e-03 & 5.90e-03 & 8.50e-03 & 6.94e-03 & 4.40e-03 & 1.12e-02 & 1.69e-02 & 1.45e-02 & 10.46 & 0.05 & 10.57 & 0.07 & 10.01 & 0.03 \\
WISE J051829.35$-$692327.7 & 79.6223 & -69.3910 & 1.00 & 1.00 & 0.82 & 7.68e-04 & 9.08e-04 & 1.08e-03 & 1.02e-03 & 2.03e-03 & 2.48e-03 & 2.52e-03 & 3.20e-03 & 12.56 & 0.02 & 12.66 & 0.04 & nan & nan \\
WISE J051829.71$-$694302.5 & 79.6238 & -69.7174 & 1.00 & 1.00 & 0.94 & 1.05e-02 & 1.28e-02 & 3.66e-03 & 6.87e-03 & 1.22e-02 & 1.51e-02 & 4.92e-03 & 8.04e-03 & 10.66 & 0.06 & 10.90 & 0.07 & 10.46 & 0.07 \\
WISE J051830.04$-$681040.1 & 79.6252 & -68.1778 & 1.00 & 1.00 & 0.80 & 1.30e-03 & 8.92e-04 & 1.26e-03 & 1.34e-03 & 8.33e-03 & 6.57e-03 & 7.62e-03 & 8.61e-03 & 14.43 & 0.03 & 14.64 & 0.07 & nan & nan \\
WISE J051830.09$-$693853.5 & 79.6254 & -69.6482 & 1.00 & 1.00 & 0.91 & 2.37e-03 & 3.27e-03 & 1.76e-03 & 1.51e-03 & 1.84e-03 & 2.89e-03 & 1.62e-03 & 1.49e-03 & 10.63 & 0.03 & 10.69 & 0.03 & 8.97 & 0.06 \\
WISE J051830.17$-$691314.0 & 79.6257 & -69.2206 & 1.00 & 1.00 & 0.93 & 7.15e-04 & 5.38e-04 & 1.02e-03 & 4.35e-04 & 9.18e-04 & 6.07e-04 & 1.22e-03 & 5.16e-04 & 11.45 & 0.02 & 11.53 & 0.02 & nan & nan \\
WISE J051830.37$-$693754.3 & 79.6266 & -69.6317 & 1.00 & 1.00 & 0.77 & 6.15e-04 & 6.47e-04 & 8.15e-04 & 1.03e-03 & 5.00e-04 & 8.02e-04 & 9.47e-04 & 1.19e-03 & 12.79 & 0.02 & 12.99 & 0.03 & nan & nan \\
WISE J051830.42$-$693621.9 & 79.6267 & -69.6061 & 1.00 & 1.00 & 0.89 & 2.41e-04 & 1.93e-04 & 3.11e-04 & 3.57e-04 & 1.80e-04 & 2.74e-04 & 4.37e-04 & 4.75e-04 & 9.08 & 0.01 & 9.28 & 0.01 & 8.85 & 0.05 \\
WISE J051830.48$-$664141.5 & 79.6270 & -66.6949 & 1.00 & 1.00 & 0.92 & 2.64e-03 & 5.40e-03 & 7.85e-03 & 9.59e-03 & 2.08e-03 & 4.80e-03 & 7.20e-03 & 9.73e-03 & 9.77 & 0.06 & 9.73 & 0.07 & 8.96 & 0.02 \\
WISE J051830.50$-$684106.9 & 79.6271 & -68.6852 & 1.00 & 1.00 & 0.84 & 2.47e-04 & 4.90e-05 & 1.66e-04 & 1.70e-04 & 3.32e-04 & 1.99e-04 & 2.99e-04 & 3.47e-04 & 12.51 & 0.01 & 12.65 & 0.02 & 11.57 & 0.10 \\
WISE J051830.64$-$673934.7 & 79.6277 & -67.6596 & 1.00 & 1.00 & 0.93 & 3.62e-04 & 2.90e-04 & 1.34e-04 & 3.97e-04 & 7.08e-04 & 4.24e-04 & 3.64e-04 & 5.55e-04 & 12.32 & 0.02 & 12.41 & 0.02 & 11.86 & 0.11 \\
WISE J051830.73$-$690910.8 & 79.6280 & -69.1530 & 1.00 & 1.00 & 0.73 & 7.33e-04 & 3.01e-04 & 7.49e-04 & 3.80e-04 & 8.43e-04 & 6.68e-04 & 1.19e-03 & 1.23e-03 & 13.40 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J051830.75$-$694009.8 & 79.6281 & -69.6694 & 1.00 & 1.00 & 0.80 & 2.81e-03 & 2.73e-03 & 2.79e-03 & 1.72e-03 & 1.09e-03 & 1.62e-03 & 1.37e-03 & 8.29e-04 & 10.74 & 0.03 & 10.65 & 0.02 & 7.87 & 0.04 \\
WISE J051830.94$-$691846.0 & 79.6289 & -69.3128 & 1.00 & 1.00 & 0.74 & 2.58e-04 & 4.69e-05 & 3.27e-04 & 2.65e-04 & 2.57e-04 & 2.00e-04 & 3.18e-04 & 3.14e-04 & 12.46 & 0.02 & 12.58 & 0.02 & 9.19 & 0.05 \\
WISE J051830.97$-$692030.7 & 79.6291 & -69.3419 & 1.00 & 1.00 & 0.87 & 5.97e-04 & 4.85e-04 & 4.82e-04 & 4.48e-04 & 4.95e-04 & 1.90e-04 & 4.22e-04 & 3.69e-04 & 12.10 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J051831.56$-$684238.1 & 79.6315 & -68.7106 & 1.00 & 0.99 & 0.81 & 3.61e-04 & 1.06e-04 & 5.79e-05 & 1.90e-04 & 5.22e-04 & 1.45e-04 & 2.70e-04 & 3.14e-04 & 12.84 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J051831.56$-$670027.9 & 79.6315 & -67.0077 & 1.00 & 1.00 & 0.96 & 3.44e-03 & 1.24e-03 & 3.86e-03 & 3.65e-03 & 2.10e-03 & 1.44e-03 & 3.49e-03 & 3.98e-03 & 12.45 & 0.04 & 12.51 & 0.04 & 12.45 & 0.17 \\
WISE J051831.70$-$672141.2 & 79.6321 & -67.3614 & 1.00 & 1.00 & 0.72 & 1.04e-05 & 1.20e-05 & 2.57e-05 & 1.89e-05 & -2.17e-05 & -4.54e-05 & 6.21e-06 & 1.10e-05 & 11.03 & 0.01 & 11.11 & 0.01 & 11.02 & 0.05 \\
WISE J051831.70$-$693239.0 & 79.6321 & -69.5442 & 1.00 & 1.00 & 0.75 & 1.81e-04 & 5.06e-05 & 2.14e-04 & 1.40e-04 & 2.33e-04 & 1.79e-05 & 3.36e-04 & 1.66e-04 & 12.55 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J051831.82$-$674251.4 & 79.6326 & -67.7143 & 1.00 & 1.00 & 0.95 & 5.28e-03 & 9.62e-03 & 8.55e-03 & 8.76e-03 & 3.87e-03 & 6.83e-03 & 7.51e-03 & 7.46e-03 & 10.40 & 0.06 & 10.45 & 0.06 & 9.98 & 0.03 \\
WISE J051831.92$-$693047.1 & 79.6330 & -69.5131 & 1.00 & 1.00 & 0.91 & 1.44e-03 & 1.62e-03 & 1.67e-03 & 2.32e-03 & 1.64e-03 & 1.96e-03 & 1.75e-03 & 2.25e-03 & 12.22 & 0.04 & 12.32 & 0.03 & 9.50 & 0.05 \\
WISE J051832.12$-$685937.4 & 79.6338 & -68.9937 & 1.00 & 1.00 & 0.97 & 3.58e-03 & 4.14e-03 & 4.94e-03 & 4.96e-03 & 3.05e-03 & 3.70e-03 & 4.26e-03 & 4.87e-03 & 9.23 & 0.04 & 9.20 & 0.04 & 8.54 & 0.02 \\
WISE J051832.31$-$690547.5 & 79.6346 & -69.0965 & 1.00 & 1.00 & 0.95 & 4.13e-03 & 5.92e-03 & 3.62e-03 & 3.14e-03 & 2.12e-03 & 2.66e-03 & 2.05e-03 & 2.04e-03 & 10.39 & 0.04 & 10.49 & 0.03 & 9.87 & 0.12 \\
WISE J051832.31$-$673455.5 & 79.6346 & -67.5821 & 1.00 & 1.00 & 0.76 & 7.56e-04 & 1.40e-04 & 1.00e-03 & 2.94e-04 & 2.30e-04 & 2.50e-04 & 5.19e-04 & 1.33e-04 & 12.68 & 0.02 & 12.77 & 0.02 & nan & nan \\
WISE J051832.32$-$685143.5 & 79.6347 & -68.8621 & 1.00 & 1.00 & 0.91 & 9.73e-04 & 1.71e-03 & 1.12e-03 & 5.05e-04 & 1.07e-03 & 1.82e-03 & 1.55e-03 & 7.12e-04 & 10.86 & 0.02 & 11.04 & 0.02 & 10.74 & 0.06 \\
WISE J051832.47$-$690014.5 & 79.6353 & -69.0040 & 1.00 & 0.99 & 0.81 & 1.60e-04 & 1.67e-05 & 8.42e-05 & 9.28e-05 & 1.97e-04 & -6.89e-06 & 1.55e-04 & 1.87e-04 & 12.24 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J051832.55$-$675328.6 & 79.6356 & -67.8913 & 1.00 & 1.00 & 0.97 & 1.25e-03 & 1.05e-03 & 1.05e-03 & 1.65e-03 & 8.17e-04 & 7.86e-04 & 7.14e-04 & 9.66e-04 & 10.85 & 0.02 & 11.00 & 0.02 & 10.92 & 0.07 \\
WISE J051832.57$-$665710.5 & 79.6357 & -66.9529 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 2.32e-03 & 9.26e-04 & 2.12e-03 & 2.61e-03 & 2.41e-03 & 7.98e-04 & 2.64e-03 & 12.93 & 0.04 & 13.03 & 0.04 & nan & nan \\
WISE J051832.66$-$692525.3 & 79.6361 & -69.4237 & 1.00 & 1.00 & 0.91 & 4.97e-03 & 5.39e-03 & 7.41e-03 & 6.95e-03 & 2.86e-03 & 3.64e-03 & 4.71e-03 & 4.37e-03 & 10.05 & 0.05 & 10.07 & 0.05 & 10.32 & 0.05 \\
WISE J051832.88$-$681407.7 & 79.6370 & -68.2355 & 1.00 & 1.00 & 0.96 & 5.47e-03 & 4.95e-03 & 5.44e-03 & 3.75e-03 & 3.62e-03 & 3.53e-03 & 3.60e-03 & 3.11e-03 & 10.35 & 0.05 & 10.39 & 0.04 & 9.76 & 0.03 \\
WISE J051832.90$-$693436.7 & 79.6371 & -69.5769 & 1.00 & 1.00 & 0.97 & 4.71e-03 & 1.52e-03 & 3.78e-03 & 1.42e-03 & 4.38e-03 & 1.01e-03 & 4.01e-03 & 9.93e-04 & 11.54 & 0.04 & 11.63 & 0.04 & 8.84 & 0.03 \\
WISE J051832.95$-$692327.0 & 79.6373 & -69.3908 & 1.00 & 1.00 & 0.89 & 9.80e-04 & 1.23e-03 & 1.24e-03 & 1.19e-03 & 1.74e-03 & 2.43e-03 & 2.37e-03 & 2.05e-03 & 10.67 & 0.02 & 10.91 & 0.03 & 10.94 & 0.07 \\
WISE J051833.02$-$693651.2 & 79.6376 & -69.6142 & 1.00 & 1.00 & 0.90 & 8.05e-04 & 5.41e-04 & 6.53e-04 & 2.52e-04 & 1.25e-03 & 6.40e-04 & 8.77e-04 & 4.40e-04 & 11.50 & 0.02 & 11.67 & 0.02 & 9.82 & 0.08 \\
WISE J051833.33$-$662927.0 & 79.6389 & -66.4908 & 1.00 & 1.00 & 0.99 & 3.73e-02 & 4.68e-02 & 2.55e-02 & 4.53e-02 & 1.53e-02 & 1.95e-02 & 1.17e-02 & 1.99e-02 & 12.25 & 0.16 & 12.05 & 0.10 & 11.64 & 0.10 \\
WISE J051833.39$-$653208.7 & 79.6391 & -65.5358 & 1.00 & 1.00 & 0.90 & 1.98e-03 & 2.34e-03 & 2.06e-03 & 2.33e-03 & 1.51e-03 & 1.32e-03 & 1.14e-03 & 1.23e-03 & 10.99 & 0.03 & 11.04 & 0.02 & 10.12 & 0.04 \\
WISE J051833.52$-$690710.9 & 79.6396 & -69.1197 & 1.00 & 1.00 & 0.95 & 4.45e-04 & 5.94e-04 & 3.92e-04 & 4.13e-04 & 5.36e-04 & 7.51e-04 & 6.77e-04 & 5.13e-04 & 10.99 & 0.01 & 11.07 & 0.02 & 9.99 & 0.07 \\
WISE J051833.57$-$685811.1 & 79.6399 & -68.9697 & 1.00 & 1.00 & 0.94 & 1.01e-02 & 8.23e-03 & 9.28e-03 & 7.82e-03 & 5.24e-03 & 4.71e-03 & 4.54e-03 & 4.41e-03 & 9.19 & 0.06 & 9.18 & 0.05 & 8.27 & 0.02 \\
WISE J051833.59$-$693302.9 & 79.6400 & -69.5508 & 1.00 & 1.00 & 0.74 & 3.80e-04 & 7.45e-05 & 3.98e-04 & 1.22e-04 & 1.47e-04 & 9.78e-05 & 2.78e-04 & 1.73e-04 & 12.48 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J051833.66$-$680944.7 & 79.6402 & -68.1624 & 1.00 & 1.00 & 0.82 & 8.36e-05 & 6.48e-05 & 7.22e-05 & 8.22e-05 & 1.16e-04 & 1.15e-04 & 5.13e-05 & 1.50e-04 & 11.53 & 0.01 & 11.71 & 0.02 & 11.44 & 0.09 \\
WISE J051833.67$-$682823.0 & 79.6403 & -68.4731 & 1.00 & 1.00 & 0.84 & 1.88e-04 & 4.36e-05 & 1.59e-04 & 5.05e-05 & 2.43e-04 & 4.92e-05 & 1.53e-04 & 4.82e-05 & 10.95 & 0.01 & 11.11 & 0.01 & 11.09 & 0.07 \\
WISE J051833.70$-$671253.4 & 79.6404 & -67.2148 & 1.00 & 1.00 & 0.90 & 1.56e-02 & 2.90e-03 & 1.58e-02 & 9.43e-03 & 9.36e-03 & 2.43e-03 & 1.19e-02 & 7.83e-03 & 11.45 & 0.09 & 11.55 & 0.08 & 11.55 & 0.07 \\
WISE J051833.73$-$692505.6 & 79.6405 & -69.4182 & 1.00 & 1.00 & 0.77 & 3.16e-04 & 3.13e-04 & 3.83e-04 & 1.71e-04 & 5.06e-04 & 4.35e-04 & 6.65e-04 & 5.88e-04 & 12.62 & 0.02 & 12.73 & 0.02 & 10.13 & 0.08 \\
WISE J051833.80$-$673043.0 & 79.6408 & -67.5119 & 1.00 & 1.00 & 0.78 & 3.52e-04 & 2.21e-04 & 2.30e-04 & 2.56e-04 & 7.07e-04 & 1.52e-04 & 9.40e-04 & 3.70e-04 & 11.93 & 0.01 & 11.98 & 0.02 & 12.41 & 0.17 \\
WISE J051833.89$-$682025.6 & 79.6412 & -68.3404 & 1.00 & 1.00 & 0.88 & 4.89e-03 & 1.08e-02 & 9.87e-03 & 6.79e-03 & 1.62e-03 & 3.39e-03 & 3.23e-03 & 2.24e-03 & 11.49 & 0.06 & 11.45 & 0.04 & 10.92 & 0.07 \\
WISE J051834.21$-$685956.4 & 79.6425 & -68.9990 & 1.00 & 1.00 & 0.77 & 4.85e-04 & 1.28e-04 & 2.37e-04 & 3.57e-04 & 8.58e-04 & 4.02e-04 & 3.45e-04 & 7.65e-04 & 12.08 & 0.01 & 12.22 & 0.02 & 12.38 & 0.22 \\
WISE J051834.23$-$685541.3 & 79.6426 & -68.9281 & 1.00 & 1.00 & 0.93 & 4.99e-03 & 7.32e-03 & 6.49e-03 & 4.09e-03 & 5.19e-03 & 7.55e-03 & 6.69e-03 & 3.49e-03 & 10.70 & 0.05 & 10.81 & 0.05 & 10.22 & 0.04 \\
WISE J051834.24$-$693614.7 & 79.6427 & -69.6041 & 1.00 & 1.00 & 0.93 & 3.35e-03 & 3.96e-03 & 2.97e-03 & 1.58e-03 & 3.29e-03 & 3.68e-03 & 2.41e-03 & 1.88e-03 & 11.46 & 0.04 & 11.61 & 0.04 & nan & nan \\
WISE J051834.34$-$691130.6 & 79.6431 & -69.1918 & 1.00 & 0.99 & 0.74 & 7.05e-05 & 5.46e-05 & 4.07e-05 & 5.18e-05 & 1.43e-04 & -9.60e-07 & 6.83e-05 & 1.36e-04 & 11.97 & 0.01 & 12.16 & 0.02 & nan & nan \\
WISE J051834.42$-$694532.7 & 79.6434 & -69.7591 & 1.00 & 1.00 & 0.71 & 4.02e-04 & 3.04e-04 & 7.29e-04 & 4.83e-04 & 8.13e-04 & 7.98e-04 & 1.82e-03 & 1.55e-03 & 13.62 & 0.03 & 13.86 & 0.04 & nan & nan \\
WISE J051834.42$-$690351.9 & 79.6434 & -69.0644 & 1.00 & 1.00 & 0.92 & 1.34e-03 & 6.56e-04 & 1.29e-03 & 9.82e-04 & 1.06e-03 & 5.96e-04 & 1.03e-03 & 8.04e-04 & 11.68 & 0.02 & 11.82 & 0.02 & 11.77 & 0.16 \\
WISE J051834.49$-$674640.4 & 79.6437 & -67.7779 & 1.00 & 1.00 & 0.94 & 5.76e-03 & 9.58e-03 & 1.07e-02 & 8.50e-03 & 3.86e-03 & 6.69e-03 & 9.69e-03 & 9.23e-03 & 10.40 & 0.07 & 10.37 & 0.06 & 9.82 & 0.03 \\
WISE J051834.53$-$692156.6 & 79.6439 & -69.3657 & 1.00 & 1.00 & 0.82 & 5.28e-04 & 3.88e-04 & 5.63e-04 & 5.19e-04 & 8.97e-04 & 3.87e-04 & 1.01e-03 & 7.68e-04 & 12.00 & 0.02 & 12.15 & 0.02 & nan & nan \\
WISE J051834.58$-$693750.2 & 79.6441 & -69.6306 & 1.00 & 1.00 & 0.74 & 2.50e-04 & 1.85e-04 & 1.94e-04 & 2.01e-04 & 3.11e-04 & 1.04e-04 & 4.49e-04 & 3.06e-04 & 12.55 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J051834.66$-$692035.6 & 79.6444 & -69.3432 & 1.00 & 1.00 & 0.80 & 3.81e-04 & 6.01e-04 & 3.09e-04 & 1.94e-04 & 1.04e-03 & 1.63e-03 & 1.27e-03 & 3.71e-04 & 11.09 & 0.01 & 11.33 & 0.02 & nan & nan \\
WISE J051834.67$-$690756.0 & 79.6444 & -69.1322 & 1.00 & 1.00 & 0.92 & 1.12e-03 & 1.06e-03 & 9.40e-04 & 8.89e-04 & 8.35e-04 & 7.31e-04 & 7.35e-04 & 6.39e-04 & 11.36 & 0.02 & 11.52 & 0.02 & 11.24 & 0.14 \\
WISE J051834.71$-$685340.5 & 79.6446 & -68.8946 & 1.00 & 1.00 & 0.86 & 4.28e-03 & 8.53e-03 & 8.75e-03 & 6.78e-03 & 2.35e-03 & 4.93e-03 & 5.71e-03 & 6.06e-03 & 10.71 & 0.06 & 10.79 & 0.05 & 10.16 & 0.05 \\
WISE J051834.73$-$680124.7 & 79.6447 & -68.0235 & 1.00 & 1.00 & 0.85 & 3.15e-04 & 2.86e-04 & 9.35e-05 & 2.29e-04 & 4.12e-04 & 5.97e-04 & 2.01e-05 & 3.37e-04 & 11.60 & 0.01 & 11.81 & 0.02 & 10.73 & 0.05 \\
WISE J051834.75$-$692741.3 & 79.6448 & -69.4615 & 1.00 & 1.00 & 0.85 & 6.00e-04 & 1.07e-04 & 5.28e-04 & 2.09e-04 & 5.08e-04 & 7.06e-05 & 4.65e-04 & 2.34e-04 & 12.28 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J051834.77$-$680218.7 & 79.6449 & -68.0385 & 1.00 & 1.00 & 0.93 & 3.24e-03 & 2.60e-03 & 3.58e-03 & 3.63e-03 & 2.51e-03 & 2.12e-03 & 2.93e-03 & 3.19e-03 & 12.36 & 0.04 & 12.41 & 0.04 & 12.05 & 0.16 \\
WISE J051834.78$-$664352.0 & 79.6449 & -66.7311 & 1.00 & 1.00 & 0.90 & 6.58e-04 & 8.42e-04 & 8.32e-04 & 8.95e-04 & 4.23e-04 & 6.06e-04 & 5.23e-04 & 4.38e-04 & 10.57 & 0.02 & 10.70 & 0.02 & 10.47 & 0.04 \\
WISE J051834.88$-$692256.5 & 79.6453 & -69.3823 & 1.00 & 1.00 & 0.80 & 2.85e-04 & 1.79e-04 & 2.21e-04 & 2.59e-04 & 1.21e-03 & 1.05e-04 & 1.33e-03 & 5.46e-04 & 12.50 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J051835.09$-$690627.5 & 79.6462 & -69.1076 & 1.00 & 1.00 & 0.88 & 6.58e-04 & 8.68e-04 & 2.53e-04 & 4.26e-04 & 6.55e-04 & 7.80e-04 & 2.19e-04 & 4.23e-04 & 10.95 & 0.02 & 11.11 & 0.02 & 8.41 & 0.03 \\
WISE J051835.13$-$691920.9 & 79.6464 & -69.3225 & 1.00 & 1.00 & 0.88 & 2.28e-03 & 7.31e-04 & 2.95e-03 & 1.94e-03 & 1.73e-03 & 9.75e-04 & 2.88e-03 & 3.23e-03 & 12.29 & 0.04 & 12.33 & 0.04 & 9.92 & 0.07 \\
WISE J051835.36$-$682015.2 & 79.6473 & -68.3375 & 1.00 & 1.00 & 0.97 & 5.62e-03 & 1.06e-02 & 7.66e-03 & 3.57e-03 & 5.06e-03 & 1.08e-02 & 8.23e-03 & 3.04e-03 & 11.26 & 0.06 & 11.32 & 0.06 & 11.10 & 0.09 \\
WISE J051835.44$-$674847.2 & 79.6477 & -67.8131 & 1.00 & 1.00 & 0.75 & 2.01e-04 & -6.70e-05 & 6.84e-04 & 4.53e-04 & 1.13e-03 & 5.87e-04 & 1.57e-03 & 1.50e-03 & 14.04 & 0.02 & 13.86 & 0.04 & 12.59 & 0.24 \\
WISE J051835.52$-$684506.1 & 79.6480 & -68.7517 & 1.00 & 1.00 & 0.91 & 6.94e-04 & 1.33e-03 & 1.37e-03 & 1.20e-03 & 5.25e-04 & 1.42e-03 & 1.67e-03 & 1.09e-03 & 10.27 & 0.02 & 10.42 & 0.02 & 10.01 & 0.04 \\
WISE J051835.59$-$681958.2 & 79.6483 & -68.3328 & 1.00 & 1.00 & 0.75 & -1.37e-04 & -1.77e-04 & 7.23e-05 & -9.68e-05 & 5.50e-04 & -4.35e-04 & 4.64e-04 & 2.30e-04 & 13.90 & 0.02 & 13.87 & 0.03 & nan & nan \\
WISE J051835.59$-$664244.2 & 79.6483 & -66.7123 & 1.00 & 1.00 & 0.97 & 6.68e-02 & 1.80e-01 & 3.09e-01 & 3.54e-01 & 2.79e-02 & 7.96e-02 & 1.47e-01 & 1.86e-01 & 14.72 & 0.44 & 14.47 & 0.33 & nan & nan \\
WISE J051835.71$-$685654.7 & 79.6488 & -68.9485 & 1.00 & 1.00 & 0.96 & 1.33e-03 & 1.97e-04 & 1.03e-03 & 6.32e-04 & 2.01e-03 & 3.18e-04 & 1.68e-03 & 1.09e-03 & 12.46 & 0.02 & 12.60 & 0.03 & nan & nan \\
WISE J051835.99$-$694309.4 & 79.6499 & -69.7193 & 1.00 & 1.00 & 0.81 & 3.52e-03 & 9.86e-04 & 2.79e-03 & 1.37e-03 & 1.49e-03 & 9.23e-04 & 1.11e-03 & 8.92e-04 & 12.38 & 0.04 & 12.48 & 0.03 & nan & nan \\
WISE J051836.04$-$690948.1 & 79.6502 & -69.1634 & 1.00 & 1.00 & 0.96 & 3.07e-03 & 1.05e-03 & 2.43e-03 & 2.10e-03 & 3.71e-03 & 1.06e-03 & 3.11e-03 & 2.52e-03 & 12.68 & 0.03 & 12.81 & 0.04 & nan & nan \\
WISE J051836.17$-$691115.2 & 79.6507 & -69.1875 & 1.00 & 1.00 & 0.98 & 1.45e-02 & 3.39e-02 & 4.33e-02 & 5.27e-02 & 7.73e-03 & 2.07e-02 & 2.97e-02 & 3.79e-02 & 10.23 & 0.13 & 10.22 & 0.11 & 9.95 & 0.10 \\
WISE J051836.60$-$691905.2 & 79.6525 & -69.3181 & 1.00 & 1.00 & 0.96 & 2.06e-01 & 5.05e-02 & 1.59e-01 & 1.32e-01 & 1.16e-01 & 3.51e-02 & 9.54e-02 & 8.24e-02 & 9.92 & 0.24 & 9.96 & 0.20 & 9.32 & 0.05 \\
WISE J051836.65$-$671721.4 & 79.6527 & -67.2893 & 1.00 & 0.97 & 0.86 & 1.40e-04 & -7.54e-05 & 1.44e-04 & 2.75e-05 & -1.18e-04 & -1.93e-04 & 3.06e-05 & -9.31e-05 & 12.71 & 0.01 & 12.86 & 0.02 & 11.67 & 0.08 \\
WISE J051836.67$-$643941.9 & 79.6528 & -64.6616 & 1.00 & 1.00 & 0.91 & 3.68e-04 & 2.88e-04 & 2.00e-04 & 3.70e-04 & 5.77e-04 & 3.87e-04 & 4.04e-04 & 6.60e-04 & 11.55 & 0.01 & 11.59 & 0.02 & 11.39 & 0.08 \\
WISE J051836.68$-$660435.3 & 79.6528 & -66.0765 & 1.00 & 1.00 & 0.89 & 5.94e-04 & 5.60e-04 & 4.61e-04 & 4.47e-04 & 4.23e-04 & 5.06e-04 & 3.10e-04 & 4.11e-04 & 11.40 & 0.02 & 11.50 & 0.02 & 11.25 & 0.07 \\
WISE J051836.86$-$694502.4 & 79.6536 & -69.7507 & 1.00 & 1.00 & 0.81 & 4.37e-04 & 4.24e-04 & 1.24e-04 & 3.67e-04 & 8.83e-04 & 7.87e-04 & 4.55e-05 & 8.97e-04 & 11.91 & 0.01 & 12.16 & 0.02 & nan & nan \\
WISE J051836.93$-$691134.5 & 79.6539 & -69.1929 & 1.00 & 1.00 & 0.90 & 5.41e-04 & 1.25e-03 & 1.21e-03 & 6.17e-04 & 6.53e-04 & 1.51e-03 & 1.43e-03 & 5.47e-04 & 10.86 & 0.02 & 11.02 & 0.02 & 10.94 & 0.20 \\
WISE J051837.05$-$681017.0 & 79.6544 & -68.1714 & 1.00 & 1.00 & 0.91 & 5.30e-03 & 1.04e-03 & 4.88e-03 & 1.76e-03 & 1.98e-03 & 4.24e-04 & 2.13e-03 & 1.06e-03 & 12.29 & 0.04 & 12.30 & 0.03 & 11.23 & 0.07 \\
WISE J051837.24$-$693354.5 & 79.6552 & -69.5651 & 1.00 & 1.00 & 0.88 & 2.73e-02 & 1.33e-02 & 3.69e-02 & 2.79e-02 & 1.82e-02 & 1.03e-02 & 2.39e-02 & 1.69e-02 & 10.25 & 0.12 & 9.98 & 0.10 & 8.91 & 0.03 \\
WISE J051837.44$-$691039.3 & 79.6560 & -69.1776 & 1.00 & 1.00 & 0.85 & 4.67e-04 & 1.25e-04 & 2.05e-04 & 2.69e-04 & 8.46e-04 & 1.27e-04 & 3.63e-04 & 6.46e-04 & 11.90 & 0.01 & 12.05 & 0.02 & nan & nan \\
WISE J051837.48$-$643712.6 & 79.6562 & -64.6202 & 1.00 & 1.00 & 0.85 & 5.33e-04 & 3.48e-04 & 4.27e-04 & 5.69e-04 & 4.64e-04 & 3.02e-04 & 2.53e-04 & 4.01e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 12.49 & 0.20 \\
WISE J051837.67$-$682441.5 & 79.6570 & -68.4115 & 1.00 & 0.97 & 0.75 & 6.06e-04 & 2.38e-04 & 6.03e-04 & 4.62e-04 & 2.88e-04 & 1.16e-04 & 1.35e-04 & 3.92e-04 & 12.51 & 0.02 & 12.60 & 0.02 & 10.68 & 0.06 \\
WISE J051837.76$-$682523.6 & 79.6574 & -68.4232 & 1.00 & 1.00 & 0.91 & 2.58e-03 & 3.66e-03 & 2.91e-03 & 2.63e-03 & 3.62e-03 & 5.55e-03 & 3.76e-03 & 2.80e-03 & 11.03 & 0.04 & 11.14 & 0.05 & 11.00 & 0.08 \\
WISE J051837.82$-$682415.7 & 79.6576 & -68.4044 & 1.00 & 1.00 & 0.96 & 1.70e-03 & 1.86e-03 & 2.36e-03 & 2.08e-03 & 9.37e-04 & 1.43e-03 & 1.73e-03 & 1.59e-03 & 10.37 & 0.03 & 10.45 & 0.03 & 9.50 & 0.03 \\
WISE J051838.08$-$672821.6 & 79.6587 & -67.4727 & 1.00 & 1.00 & 0.86 & 6.18e-05 & 3.53e-05 & 8.94e-05 & 1.54e-05 & 4.50e-05 & 1.96e-04 & 4.07e-04 & 1.92e-04 & 12.41 & 0.01 & 12.56 & 0.02 & 11.18 & 0.07 \\
WISE J051838.08$-$692311.6 & 79.6587 & -69.3866 & 1.00 & 1.00 & 0.91 & 2.30e-03 & 1.72e-03 & 2.69e-03 & 1.60e-03 & 1.54e-03 & 2.09e-03 & 2.00e-03 & 1.27e-03 & 11.67 & 0.03 & 11.84 & 0.03 & nan & nan \\
WISE J051838.11$-$654614.6 & 79.6588 & -65.7707 & 1.00 & 1.00 & 0.87 & 5.58e-04 & 5.41e-04 & 6.95e-04 & 5.26e-04 & 2.57e-04 & 2.61e-04 & 3.97e-04 & 3.27e-04 & 10.38 & 0.02 & 9.88 & 0.01 & 8.01 & 0.02 \\
WISE J051838.18$-$694002.9 & 79.6591 & -69.6675 & 1.00 & 1.00 & 0.90 & 2.42e-03 & 3.69e-03 & 4.25e-03 & 4.83e-03 & 2.19e-03 & 3.39e-03 & 2.57e-03 & 2.33e-03 & 10.84 & 0.04 & 10.97 & 0.04 & nan & nan \\
WISE J051838.19$-$690339.0 & 79.6591 & -69.0608 & 1.00 & 1.00 & 0.76 & 1.19e-03 & 6.03e-04 & 5.35e-04 & 9.32e-04 & 4.05e-03 & 1.51e-03 & 3.16e-03 & 2.90e-03 & 14.07 & 0.03 & 14.35 & 0.05 & 12.73 & 0.34 \\
WISE J051838.39$-$693219.5 & 79.6600 & -69.5388 & 1.00 & 1.00 & 0.90 & 1.35e-03 & 7.53e-04 & 9.96e-04 & 5.74e-04 & 1.56e-03 & 1.08e-03 & 1.06e-03 & 8.86e-04 & 11.67 & 0.02 & 11.72 & 0.03 & nan & nan \\
WISE J051838.43$-$684847.8 & 79.6601 & -68.8133 & 1.00 & 1.00 & 0.78 & 2.62e-04 & -2.73e-05 & 4.54e-04 & 2.38e-04 & 1.91e-03 & 9.12e-04 & 6.33e-04 & 2.16e-03 & 13.53 & 0.02 & 13.77 & 0.04 & nan & nan \\
WISE J051838.47$-$690852.5 & 79.6603 & -69.1479 & 1.00 & 1.00 & 0.95 & 1.55e-03 & 7.75e-04 & 1.00e-03 & 7.72e-04 & 1.68e-03 & 8.81e-04 & 9.82e-04 & 9.22e-04 & 11.59 & 0.02 & 11.72 & 0.03 & nan & nan \\
WISE J051838.50$-$674907.8 & 79.6604 & -67.8188 & 1.00 & 1.00 & 0.92 & 3.68e-04 & 5.65e-05 & 2.59e-04 & 1.99e-04 & 6.19e-04 & 3.50e-05 & 4.65e-04 & 3.02e-04 & 12.25 & 0.01 & 12.35 & 0.02 & 12.32 & 0.17 \\
WISE J051838.53$-$693910.3 & 79.6605 & -69.6529 & 1.00 & 1.00 & 0.81 & 3.88e-04 & 5.07e-04 & 4.36e-04 & 3.25e-04 & 3.43e-04 & 6.23e-04 & 3.34e-04 & 1.50e-04 & 10.37 & 0.01 & 10.51 & 0.01 & 8.73 & 0.04 \\
WISE J051838.55$-$662002.4 & 79.6606 & -66.3340 & 1.00 & 1.00 & 0.78 & 6.75e-05 & 1.22e-04 & 1.83e-04 & 1.84e-04 & 1.78e-04 & 2.66e-04 & 3.91e-04 & 4.34e-04 & 10.88 & 0.01 & 11.06 & 0.01 & 10.68 & 0.04 \\
WISE J051838.67$-$684602.8 & 79.6611 & -68.7674 & 1.00 & 1.00 & 0.73 & 1.26e-03 & 1.74e-04 & 1.29e-03 & 3.71e-04 & 8.98e-04 & 4.96e-04 & 1.50e-03 & 9.91e-04 & 13.07 & 0.03 & 13.25 & 0.03 & nan & nan \\
WISE J051838.94$-$684923.7 & 79.6623 & -68.8233 & 0.99 & 0.98 & 0.76 & 1.12e-04 & 8.14e-05 & 2.84e-05 & 1.38e-04 & 2.96e-04 & 3.57e-05 & 1.90e-04 & 2.46e-04 & 12.50 & 0.01 & 12.65 & 0.02 & 12.56 & 0.28 \\
WISE J051838.95$-$690833.1 & 79.6623 & -69.1425 & 1.00 & 1.00 & 0.94 & 2.43e-03 & 2.36e-03 & 4.20e-03 & 3.01e-03 & 2.29e-03 & 6.85e-03 & 8.82e-03 & 8.76e-03 & 13.81 & 0.06 & 13.81 & 0.10 & 10.79 & 0.11 \\
WISE J051839.10$-$652151.2 & 79.6629 & -65.3642 & 1.00 & 1.00 & 0.84 & 1.87e-02 & 4.36e-02 & 6.01e-02 & 4.47e-02 & 1.41e-02 & 2.31e-02 & 3.72e-02 & 2.62e-02 & 10.06 & 0.14 & 9.67 & 0.11 & 8.69 & 0.02 \\
WISE J051839.11$-$690428.2 & 79.6630 & -69.0745 & 1.00 & 1.00 & 0.86 & 3.47e-03 & 5.04e-03 & 5.16e-03 & 3.99e-03 & 1.51e-03 & 2.31e-03 & 3.06e-03 & 3.25e-03 & 10.95 & 0.05 & 10.91 & 0.04 & 10.28 & 0.07 \\
WISE J051839.29$-$691421.9 & 79.6637 & -69.2394 & 1.00 & 1.00 & 0.74 & 9.73e-04 & 1.21e-03 & 1.42e-03 & 1.54e-03 & 8.63e-04 & 7.72e-04 & 1.49e-03 & 1.92e-03 & 12.13 & 0.03 & 11.96 & 0.03 & 7.23 & 0.06 \\
WISE J051839.33$-$682513.4 & 79.6639 & -68.4204 & 1.00 & 1.00 & 0.80 & 3.93e-05 & 4.12e-05 & 7.36e-05 & 4.52e-05 & 1.56e-04 & 5.60e-05 & 6.40e-05 & -6.86e-06 & 11.74 & 0.01 & 11.91 & 0.02 & 11.67 & 0.14 \\
WISE J051839.36$-$694143.1 & 79.6640 & -69.6953 & 1.00 & 1.00 & 0.79 & 4.33e-05 & 7.14e-05 & 7.89e-05 & 1.03e-04 & 1.20e-04 & 1.98e-04 & 2.79e-04 & 3.00e-04 & 9.41 & 0.01 & 9.63 & 0.01 & 9.17 & 0.03 \\
WISE J051839.63$-$693557.5 & 79.6651 & -69.5993 & 1.00 & 1.00 & 0.71 & 1.29e-04 & 6.21e-05 & 1.19e-04 & 1.40e-04 & 4.16e-05 & 1.28e-08 & 1.19e-04 & 2.03e-04 & 12.63 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J051839.64$-$690218.2 & 79.6652 & -69.0384 & 1.00 & 1.00 & 0.77 & 1.24e-04 & 9.14e-05 & 5.49e-05 & 1.90e-04 & 2.13e-04 & 2.56e-05 & 1.34e-04 & 6.46e-05 & 12.09 & 0.01 & 12.29 & 0.02 & 11.88 & 0.14 \\
WISE J051839.73$-$693137.0 & 79.6655 & -69.5269 & 1.00 & 1.00 & 0.81 & 5.71e-04 & 1.00e-03 & 1.30e-03 & 9.66e-04 & 5.67e-04 & 4.29e-04 & 7.58e-04 & 6.40e-04 & 12.55 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J051839.79$-$653125.4 & 79.6658 & -65.5237 & 1.00 & 1.00 & 0.89 & 1.51e-04 & 6.84e-05 & 5.84e-05 & 1.97e-04 & 1.87e-04 & 7.83e-05 & 6.89e-05 & 4.14e-04 & 12.38 & 0.01 & 12.48 & 0.02 & 13.03 & 0.29 \\
WISE J051839.89$-$685241.5 & 79.6662 & -68.8782 & 1.00 & 1.00 & 0.84 & 9.80e-04 & 1.72e-03 & 1.59e-03 & 8.87e-04 & 1.36e-03 & 2.79e-03 & 2.78e-03 & 2.17e-03 & 10.47 & 0.02 & 10.58 & 0.03 & 10.00 & 0.04 \\
WISE J051839.93$-$694212.9 & 79.6664 & -69.7036 & 1.00 & 1.00 & 0.82 & 1.40e-03 & 7.29e-04 & 7.72e-04 & 1.36e-03 & 9.14e-04 & 5.67e-04 & 5.00e-04 & 1.02e-03 & 12.21 & 0.02 & 12.37 & 0.02 & 12.78 & 0.28 \\
WISE J051839.98$-$684732.9 & 79.6666 & -68.7925 & 1.00 & 1.00 & 0.84 & 3.05e-04 & 5.00e-04 & 4.44e-04 & 3.84e-04 & 4.53e-04 & 8.62e-04 & 1.02e-03 & 8.90e-04 & 10.69 & 0.01 & 10.86 & 0.02 & 10.20 & 0.05 \\
WISE J051840.33$-$644139.0 & 79.6681 & -64.6942 & 1.00 & 1.00 & 0.87 & 7.55e-04 & 6.11e-04 & 1.43e-04 & 7.36e-04 & 9.80e-04 & 7.45e-04 & 4.54e-05 & 9.12e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 12.10 & 0.13 \\
WISE J051840.40$-$685942.1 & 79.6683 & -68.9950 & 1.00 & 1.00 & 0.82 & 1.87e-04 & 3.03e-04 & 1.51e-04 & 1.40e-04 & 3.89e-04 & 4.69e-04 & 3.48e-04 & 1.23e-04 & 12.03 & 0.01 & 12.18 & 0.02 & 12.05 & 0.17 \\
WISE J051840.44$-$684812.5 & 79.6685 & -68.8035 & 1.00 & 1.00 & 0.91 & 5.47e-03 & 5.06e-03 & 7.92e-03 & 3.90e-03 & 4.52e-03 & 9.44e-03 & 9.51e-03 & 4.31e-03 & 11.68 & 0.05 & 11.71 & 0.05 & 11.72 & 0.20 \\
WISE J051840.45$-$670441.3 & 79.6685 & -67.0781 & 1.00 & 1.00 & 0.96 & 4.39e-04 & 3.34e-04 & 7.00e-04 & 4.34e-04 & 6.56e-04 & 4.89e-04 & 1.10e-03 & 6.92e-04 & 11.71 & 0.02 & 11.72 & 0.02 & 11.48 & 0.07 \\
WISE J051840.50$-$693102.4 & 79.6687 & -69.5173 & 1.00 & 1.00 & 0.85 & 5.57e-04 & 5.69e-04 & 7.01e-04 & 5.85e-04 & 4.76e-04 & 5.89e-04 & 1.10e-03 & 1.42e-03 & 11.86 & 0.02 & 11.32 & 0.04 & 8.61 & 0.04 \\
WISE J051840.50$-$693120.5 & 79.6687 & -69.5224 & 1.00 & 1.00 & 0.96 & 5.06e-03 & 4.53e-03 & 7.61e-03 & 7.57e-03 & 3.67e-03 & 4.02e-03 & 6.77e-03 & 6.71e-03 & 9.85 & 0.05 & 9.85 & 0.05 & 8.45 & 0.04 \\
WISE J051840.50$-$692002.3 & 79.6688 & -69.3340 & 1.00 & 1.00 & 0.84 & 7.34e-04 & 1.08e-04 & 5.63e-04 & 2.86e-04 & 5.99e-04 & 2.46e-04 & 3.19e-05 & 6.65e-04 & 12.46 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J051840.65$-$674221.2 & 79.6694 & -67.7059 & 1.00 & 1.00 & 0.80 & 1.35e-04 & 6.18e-05 & 2.02e-04 & 1.70e-04 & 1.24e-04 & -3.09e-05 & 2.26e-04 & 1.09e-04 & 12.60 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J051840.77$-$693533.7 & 79.6699 & -69.5927 & 1.00 & 1.00 & 0.78 & 3.55e-04 & 2.56e-04 & 3.94e-04 & 1.05e-04 & 3.73e-04 & 7.36e-04 & 7.93e-04 & 4.84e-04 & 12.58 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J051840.85$-$675212.3 & 79.6702 & -67.8701 & 1.00 & 1.00 & 0.81 & 3.76e-04 & 4.06e-04 & 8.41e-04 & 1.53e-03 & 4.11e-03 & 5.35e-03 & 7.75e-03 & 9.11e-03 & 13.87 & 0.05 & 13.89 & 0.08 & 12.46 & 0.25 \\
WISE J051841.22$-$692221.8 & 79.6717 & -69.3727 & 1.00 & 1.00 & 0.89 & 2.26e-04 & 4.30e-04 & 7.09e-04 & 7.80e-04 & 2.80e-04 & 8.14e-04 & 1.39e-03 & 1.76e-03 & 9.08 & 0.01 & 9.29 & 0.02 & 9.07 & 0.03 \\
WISE J051841.37$-$670816.5 & 79.6724 & -67.1379 & 0.98 & 0.96 & 0.70 & -6.58e-05 & -1.43e-04 & 3.38e-05 & -1.32e-05 & 2.77e-04 & 1.83e-04 & 5.41e-04 & 1.02e-04 & 13.23 & 0.02 & 13.36 & 0.02 & nan & nan \\
WISE J051841.37$-$692818.2 & 79.6724 & -69.4717 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 1.66e-03 & 1.12e-03 & 4.03e-04 & 8.52e-04 & 1.20e-03 & 6.98e-04 & 3.49e-04 & 11.51 & 0.02 & 11.67 & 0.02 & nan & nan \\
WISE J051841.40$-$692934.2 & 79.6725 & -69.4928 & 1.00 & 1.00 & 0.82 & 5.31e-03 & 1.47e-02 & 2.11e-02 & 2.65e-02 & 1.13e-02 & 2.00e-02 & 2.85e-02 & 3.80e-02 & 13.93 & 0.11 & 13.88 & 0.12 & 9.91 & 0.07 \\
WISE J051841.46$-$694111.6 & 79.6728 & -69.6866 & 1.00 & 1.00 & 0.86 & 2.55e-04 & 2.34e-04 & 2.09e-04 & 2.56e-04 & 1.75e-04 & 1.56e-04 & 2.46e-04 & 1.34e-04 & 11.20 & 0.01 & 11.39 & 0.01 & 10.84 & 0.07 \\
WISE J051841.58$-$670507.5 & 79.6733 & -67.0854 & 1.00 & 1.00 & 0.80 & 1.27e-02 & 3.24e-02 & 4.36e-02 & 7.10e-02 & 4.70e-03 & 2.05e-02 & 3.83e-02 & 5.62e-02 & 15.01 & 0.24 & 14.78 & 0.19 & nan & nan \\
WISE J051841.66$-$691727.3 & 79.6736 & -69.2909 & 1.00 & 1.00 & 0.89 & 2.15e-04 & 4.53e-04 & 4.90e-04 & 4.37e-04 & 2.38e-04 & 6.03e-04 & 6.76e-04 & 5.65e-04 & 10.35 & 0.01 & 10.52 & 0.02 & nan & nan \\
WISE J051841.66$-$684640.1 & 79.6736 & -68.7778 & 1.00 & 1.00 & 0.87 & 1.93e-04 & 1.03e-04 & 2.44e-05 & 1.87e-04 & 6.37e-04 & 2.35e-04 & 1.88e-04 & 2.45e-04 & 12.09 & 0.01 & 12.24 & 0.02 & 12.14 & 0.20 \\
WISE J051841.72$-$671802.1 & 79.6738 & -67.3006 & 1.00 & 1.00 & 0.98 & 1.42e-03 & 2.92e-03 & 4.19e-03 & 6.15e-03 & 3.11e-03 & 7.15e-03 & 1.06e-02 & 1.50e-02 & 14.28 & 0.06 & 13.46 & 0.09 & 8.98 & 0.02 \\
WISE J051841.79$-$685913.5 & 79.6741 & -68.9871 & 1.00 & 1.00 & 0.82 & 1.40e-04 & 9.95e-05 & 1.82e-04 & 1.73e-04 & 1.05e-04 & 1.17e-04 & 2.02e-04 & 2.16e-04 & 10.74 & 0.01 & 10.91 & 0.01 & 11.00 & 0.07 \\
WISE J051841.83$-$692310.7 & 79.6743 & -69.3863 & 1.00 & 1.00 & 0.97 & 1.08e-02 & 1.08e-02 & 2.33e-03 & 1.06e-02 & 1.06e-02 & 1.02e-02 & 1.66e-03 & 1.06e-02 & 11.94 & 0.06 & 12.15 & 0.06 & nan & nan \\
WISE J051841.86$-$693822.8 & 79.6744 & -69.6397 & 1.00 & 1.00 & 0.79 & 4.32e-04 & 3.03e-04 & 3.68e-04 & 5.10e-04 & 6.40e-04 & 7.04e-04 & 7.74e-04 & 3.52e-04 & 13.13 & 0.02 & 13.16 & 0.03 & 10.07 & 0.07 \\
WISE J051841.87$-$691150.2 & 79.6744 & -69.1973 & 1.00 & 1.00 & 0.97 & 8.58e-03 & 1.19e-02 & 9.96e-03 & 1.18e-02 & 6.01e-03 & 8.82e-03 & 9.13e-03 & 1.05e-02 & 10.55 & 0.07 & 10.59 & 0.06 & 9.12 & 0.05 \\
WISE J051841.97$-$652701.4 & 79.6749 & -65.4504 & 1.00 & 1.00 & 0.89 & 1.08e-03 & 1.45e-03 & 1.26e-03 & 7.54e-04 & 1.39e-03 & 2.05e-03 & 1.95e-03 & 1.11e-03 & 12.29 & 0.02 & 12.35 & 0.03 & 12.01 & 0.12 \\
WISE J051842.15$-$660543.3 & 79.6756 & -66.0954 & 1.00 & 1.00 & 0.90 & 4.14e-04 & 3.43e-04 & 4.51e-04 & 4.53e-04 & 4.33e-04 & 3.85e-04 & 5.36e-04 & 7.11e-04 & 12.31 & 0.02 & 12.40 & 0.02 & 11.57 & 0.10 \\
WISE J051842.18$-$673450.1 & 79.6758 & -67.5806 & 1.00 & 1.00 & 0.95 & 2.09e-03 & 4.28e-03 & 3.48e-03 & 6.52e-04 & 3.40e-03 & 5.49e-03 & 5.24e-03 & 9.85e-04 & 13.05 & 0.04 & 13.20 & 0.05 & nan & nan \\
WISE J051842.27$-$685233.1 & 79.6761 & -68.8759 & 1.00 & 1.00 & 0.80 & 4.09e-05 & -1.24e-05 & 2.44e-05 & 7.17e-05 & 2.98e-04 & -2.86e-06 & 1.43e-04 & 1.91e-04 & 12.32 & 0.01 & 12.50 & 0.02 & 12.66 & 0.26 \\
WISE J051842.32$-$664305.7 & 79.6763 & -66.7183 & 1.00 & 1.00 & 0.92 & 2.12e-03 & 3.00e-03 & 1.16e-03 & 2.65e-03 & 1.99e-03 & 2.60e-03 & 1.09e-03 & 3.10e-03 & 10.81 & 0.04 & 10.84 & 0.04 & 9.91 & 0.03 \\
WISE J051842.55$-$690320.8 & 79.6773 & -69.0558 & 1.00 & 1.00 & 0.86 & 2.35e-03 & 3.08e-03 & 2.65e-03 & 3.24e-03 & 1.81e-03 & 1.39e-03 & 2.28e-03 & 2.25e-03 & 11.99 & 0.04 & 12.03 & 0.03 & 11.94 & 0.17 \\
WISE J051842.58$-$690207.1 & 79.6774 & -69.0353 & 1.00 & 1.00 & 0.78 & 6.78e-04 & 1.82e-04 & 5.34e-04 & 3.40e-04 & 3.22e-03 & 1.75e-03 & 2.95e-03 & 4.59e-03 & 13.77 & 0.02 & 14.07 & 0.05 & nan & nan \\
WISE J051842.60$-$664708.0 & 79.6775 & -66.7855 & 1.00 & 0.98 & 0.76 & 4.02e-05 & 3.01e-05 & 4.61e-05 & 1.63e-05 & 6.07e-06 & 7.80e-05 & 4.83e-05 & 1.92e-06 & 11.21 & 0.01 & 11.36 & 0.01 & 11.06 & 0.07 \\
WISE J051842.87$-$671721.8 & 79.6786 & -67.2894 & 1.00 & 1.00 & 0.89 & 6.69e-04 & 2.66e-04 & 8.27e-04 & 6.68e-04 & 4.73e-04 & 1.69e-04 & 5.79e-04 & 4.43e-04 & 12.57 & 0.02 & 12.64 & 0.02 & 11.86 & 0.09 \\
WISE J051843.11$-$641221.6 & 79.6796 & -64.2060 & 1.00 & 1.00 & 0.83 & 1.63e-04 & 3.39e-05 & 6.65e-05 & 3.90e-05 & 5.31e-04 & 3.14e-04 & 3.76e-04 & 6.21e-04 & 12.26 & 0.01 & 12.37 & 0.02 & 12.40 & 0.18 \\
WISE J051843.11$-$691135.4 & 79.6796 & -69.1932 & 1.00 & 1.00 & 0.78 & 5.00e-04 & 6.25e-04 & 3.18e-04 & 2.40e-04 & 5.56e-04 & 8.48e-04 & 2.29e-04 & 1.09e-04 & 11.74 & 0.01 & 11.88 & 0.02 & nan & nan \\
WISE J051843.12$-$671330.1 & 79.6796 & -67.2250 & 1.00 & 1.00 & 0.84 & 1.14e-02 & 4.09e-02 & 8.24e-02 & 1.28e-01 & 5.89e-03 & 1.75e-02 & 4.01e-02 & 5.01e-02 & 15.25 & 0.31 & 14.88 & 0.22 & nan & nan \\
WISE J051843.15$-$685513.0 & 79.6798 & -68.9203 & 1.00 & 1.00 & 0.83 & 4.74e-04 & 3.44e-05 & 2.66e-04 & 3.67e-04 & 1.78e-03 & 4.28e-04 & 1.30e-03 & 7.07e-04 & 13.36 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J051843.36$-$692130.4 & 79.6807 & -69.3584 & 1.00 & 1.00 & 0.91 & 7.81e-03 & 7.80e-03 & 1.68e-03 & 8.05e-03 & 4.00e-03 & 4.34e-03 & 1.15e-03 & 4.11e-03 & 11.53 & 0.05 & 11.54 & 0.04 & 10.94 & 0.09 \\
WISE J051843.60$-$643521.0 & 79.6817 & -64.5892 & 1.00 & 1.00 & 0.84 & 1.92e-04 & 2.10e-04 & 2.62e-05 & 2.23e-04 & 2.62e-04 & 3.52e-04 & 1.22e-04 & 3.00e-04 & 11.88 & 0.01 & 12.03 & 0.02 & 11.82 & 0.10 \\
WISE J051843.60$-$680733.7 & 79.6817 & -68.1260 & 1.00 & 1.00 & 0.91 & 3.05e-04 & 1.24e-04 & 1.65e-04 & 2.40e-04 & 4.00e-04 & 1.12e-04 & 1.47e-04 & 3.05e-04 & 11.78 & 0.01 & 11.79 & 0.01 & 11.40 & 0.09 \\
WISE J051843.93$-$692757.9 & 79.6830 & -69.4661 & 1.00 & 1.00 & 0.88 & 1.42e-03 & 5.05e-04 & 8.66e-04 & 5.79e-04 & 9.03e-04 & 2.01e-04 & 5.04e-04 & 4.10e-04 & 12.14 & 0.02 & 12.26 & 0.02 & 10.32 & 0.09 \\
WISE J051844.02$-$681021.9 & 79.6834 & -68.1727 & 1.00 & 1.00 & 0.86 & 1.38e-04 & 1.37e-04 & 6.61e-05 & 8.94e-05 & 4.70e-04 & 4.50e-04 & 1.67e-04 & 2.25e-04 & 11.87 & 0.01 & 12.02 & 0.02 & 11.93 & 0.14 \\
WISE J051844.07$-$682512.0 & 79.6836 & -68.4200 & 1.00 & 1.00 & 0.99 & 1.55e-02 & 3.20e-02 & 3.51e-02 & 4.00e-02 & 2.80e-02 & 5.80e-02 & 6.50e-02 & 7.56e-02 & 12.78 & 0.13 & 12.77 & 0.18 & 11.24 & 0.09 \\
WISE J051844.14$-$690447.4 & 79.6839 & -69.0798 & 1.00 & 1.00 & 0.88 & 6.20e-03 & 5.28e-03 & 6.01e-03 & 8.53e-03 & 3.41e-03 & 4.41e-03 & 5.62e-03 & 8.00e-03 & 10.63 & 0.05 & 10.75 & 0.05 & 9.87 & 0.04 \\
WISE J051844.25$-$670235.5 & 79.6844 & -67.0432 & 1.00 & 1.00 & 0.98 & 5.74e-03 & 1.09e-02 & 1.19e-02 & 1.36e-02 & 8.87e-03 & 1.96e-02 & 2.50e-02 & 2.92e-02 & 10.59 & 0.07 & 10.64 & 0.10 & 10.00 & 0.03 \\
WISE J051844.40$-$682048.6 & 79.6850 & -68.3468 & 1.00 & 1.00 & 0.81 & 2.31e-04 & 4.75e-05 & 1.75e-04 & 2.42e-04 & 8.55e-04 & 1.03e-04 & 5.21e-04 & 5.00e-04 & 12.46 & 0.01 & 12.57 & 0.02 & 11.57 & 0.14 \\
WISE J051844.44$-$692740.7 & 79.6852 & -69.4613 & 1.00 & 1.00 & 0.71 & 2.31e-03 & 6.52e-04 & 2.05e-03 & 7.56e-04 & 2.27e-03 & 2.71e-04 & 2.42e-03 & 1.46e-03 & 13.82 & 0.04 & 14.08 & 0.04 & 9.87 & 0.05 \\
WISE J051844.44$-$692102.7 & 79.6852 & -69.3507 & 1.00 & 1.00 & 0.80 & 2.43e-02 & 1.49e-02 & 1.04e-02 & 2.26e-02 & 9.61e-03 & 6.87e-03 & 4.80e-03 & 9.75e-03 & 11.69 & 0.09 & 11.68 & 0.06 & nan & nan \\
WISE J051844.48$-$692921.8 & 79.6853 & -69.4894 & 1.00 & 0.98 & 0.82 & 5.34e-04 & 2.15e-04 & 4.23e-04 & 1.89e-04 & 5.23e-05 & 1.48e-04 & 2.73e-04 & 1.24e-04 & 12.61 & 0.02 & 12.79 & 0.02 & 11.23 & 0.20 \\
WISE J051844.48$-$694356.2 & 79.6853 & -69.7323 & 1.00 & 1.00 & 0.84 & 2.53e-03 & 4.71e-03 & 4.54e-03 & 2.00e-03 & 4.36e-03 & 9.20e-03 & 6.43e-03 & 2.25e-03 & 13.87 & 0.04 & 13.85 & 0.06 & nan & nan \\
WISE J051844.56$-$651959.2 & 79.6857 & -65.3331 & 1.00 & 1.00 & 0.95 & 1.78e-02 & 6.39e-03 & 1.27e-02 & 1.56e-02 & 6.66e-03 & 2.70e-03 & 4.23e-03 & 5.69e-03 & 12.34 & 0.08 & 12.28 & 0.05 & 11.80 & 0.09 \\
WISE J051844.83$-$694547.9 & 79.6868 & -69.7633 & 1.00 & 0.99 & 0.71 & 1.55e-04 & -3.60e-05 & 3.30e-04 & 1.36e-04 & 1.32e-04 & 9.98e-05 & 1.90e-04 & -9.66e-06 & 12.88 & 0.02 & 13.13 & 0.02 & nan & nan \\
WISE J051844.86$-$683127.1 & 79.6869 & -68.5242 & 1.00 & 1.00 & 0.95 & 5.05e-03 & 5.74e-03 & 3.86e-03 & 2.07e-03 & 3.08e-03 & 3.40e-03 & 2.29e-03 & 1.51e-03 & 11.42 & 0.05 & 11.50 & 0.04 & 11.42 & 0.10 \\
WISE J051844.86$-$684855.1 & 79.6869 & -68.8153 & 1.00 & 1.00 & 0.94 & 1.06e-02 & 1.64e-02 & 7.75e-03 & 6.97e-03 & 4.85e-03 & 8.24e-03 & 5.44e-03 & 5.86e-03 & 10.44 & 0.07 & 10.49 & 0.06 & 9.84 & 0.04 \\
WISE J051844.96$-$693043.4 & 79.6873 & -69.5121 & 1.00 & 1.00 & 0.74 & 2.10e-04 & 8.44e-06 & 2.62e-04 & 9.40e-05 & 2.41e-04 & -1.51e-05 & 2.17e-04 & 2.00e-04 & 12.44 & 0.02 & 12.63 & 0.02 & 8.89 & 0.05 \\
WISE J051845.31$-$653813.2 & 79.6888 & -65.6370 & 1.00 & 0.99 & 0.82 & 3.14e-04 & 4.23e-06 & 1.63e-04 & 2.30e-04 & 4.66e-04 & 1.76e-04 & 2.48e-04 & 3.49e-04 & 12.39 & 0.01 & 12.47 & 0.02 & 12.39 & 0.16 \\
WISE J051845.43$-$675912.6 & 79.6893 & -67.9868 & 1.00 & 1.00 & 0.76 & 7.02e-05 & 8.66e-05 & -3.19e-06 & 1.40e-04 & -7.70e-06 & -1.49e-05 & 1.22e-05 & 8.95e-05 & 12.30 & 0.01 & 12.41 & 0.02 & 11.25 & 0.08 \\
WISE J051845.46$-$690321.9 & 79.6894 & -69.0561 & 1.00 & 1.00 & 1.00 & 9.01e-02 & 7.75e-02 & 6.82e-02 & 1.21e-01 & 7.54e-02 & 5.99e-02 & 5.27e-02 & 9.93e-02 & 11.44 & 0.20 & 10.54 & 0.18 & 8.06 & 0.02 \\
WISE J051845.55$-$681131.2 & 79.6898 & -68.1920 & 1.00 & 1.00 & 0.95 & 1.64e-03 & 1.60e-03 & 1.86e-03 & 1.18e-03 & 1.37e-03 & 1.41e-03 & 1.42e-03 & 1.05e-03 & 12.31 & 0.03 & 12.35 & 0.03 & 12.14 & 0.15 \\
WISE J051845.56$-$685809.3 & 79.6898 & -68.9693 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 2.25e-03 & 2.50e-03 & 2.52e-03 & 1.57e-03 & 2.22e-03 & 1.78e-03 & 1.79e-03 & 10.53 & 0.03 & 10.62 & 0.03 & 10.14 & 0.04 \\
WISE J051845.66$-$692558.9 & 79.6902 & -69.4330 & 1.00 & 1.00 & 0.86 & 1.71e-03 & 2.69e-03 & 2.52e-03 & 2.03e-03 & 1.95e-03 & 3.62e-03 & 3.75e-03 & 3.48e-03 & 10.13 & 0.03 & 10.27 & 0.04 & 9.09 & 0.14 \\
WISE J051845.68$-$691800.7 & 79.6903 & -69.3002 & 1.00 & 1.00 & 0.80 & 1.28e-04 & 1.30e-04 & 1.88e-04 & 8.08e-05 & 1.14e-04 & 1.14e-04 & 2.53e-04 & 2.41e-06 & 11.54 & 0.01 & 11.73 & 0.01 & 11.46 & 0.28 \\
WISE J051845.70$-$694410.7 & 79.6904 & -69.7363 & 1.00 & 1.00 & 0.80 & 4.27e-04 & -7.71e-05 & 4.86e-04 & 3.42e-04 & 5.24e-03 & 2.25e-03 & 4.63e-03 & 3.40e-03 & 13.77 & 0.02 & 14.13 & 0.05 & nan & nan \\
WISE J051845.78$-$692700.0 & 79.6907 & -69.4500 & 1.00 & 1.00 & 0.92 & 7.52e-04 & 1.14e-03 & 1.05e-03 & 1.02e-03 & 1.06e-03 & 2.04e-03 & 2.12e-03 & 2.13e-03 & 10.43 & 0.02 & 10.56 & 0.03 & 8.91 & 0.04 \\
WISE J051845.94$-$692935.4 & 79.6914 & -69.4932 & 1.00 & 1.00 & 0.90 & 6.27e-04 & 4.99e-04 & 3.45e-04 & 4.19e-04 & 9.49e-04 & 4.96e-04 & 4.30e-04 & 2.84e-04 & 11.90 & 0.02 & 12.07 & 0.02 & nan & nan \\
WISE J051846.21$-$690253.7 & 79.6925 & -69.0483 & 1.00 & 1.00 & 0.96 & 1.73e-03 & 2.62e-03 & 4.44e-03 & 4.41e-03 & 1.98e-03 & 3.42e-03 & 5.40e-03 & 5.26e-03 & 10.80 & 0.04 & 10.89 & 0.04 & 10.28 & 0.04 \\
WISE J051846.24$-$694422.3 & 79.6927 & -69.7395 & 1.00 & 1.00 & 0.81 & 7.56e-05 & -2.45e-05 & 1.91e-04 & 3.06e-04 & 1.05e-03 & 9.80e-04 & 1.61e-03 & 1.88e-03 & 13.52 & 0.02 & 13.78 & 0.04 & nan & nan \\
WISE J051846.48$-$693305.0 & 79.6937 & -69.5514 & 1.00 & 1.00 & 0.82 & 8.72e-04 & 4.92e-04 & 1.06e-03 & 3.58e-04 & 2.86e-03 & 6.62e-04 & 3.16e-03 & 9.69e-04 & 12.28 & 0.02 & 12.42 & 0.03 & 11.15 & 0.15 \\
WISE J051846.52$-$680759.7 & 79.6938 & -68.1332 & 1.00 & 1.00 & 0.90 & 3.39e-03 & 3.73e-03 & 6.63e-03 & 6.05e-03 & 4.72e-03 & 5.99e-03 & 8.85e-03 & 8.32e-03 & 14.57 & 0.09 & 14.36 & 0.10 & 12.09 & 0.15 \\
WISE J051846.61$-$685927.2 & 79.6942 & -68.9909 & 1.00 & 1.00 & 0.87 & 7.03e-03 & 3.57e-03 & 5.22e-03 & 5.05e-03 & 5.24e-03 & 2.82e-03 & 4.87e-03 & 4.21e-03 & 11.52 & 0.05 & 11.61 & 0.05 & 11.96 & 0.16 \\
WISE J051846.78$-$691850.2 & 79.6949 & -69.3139 & 1.00 & 1.00 & 0.86 & 9.66e-03 & 9.51e-03 & 9.88e-03 & 1.11e-03 & 1.14e-02 & 5.72e-03 & 1.26e-02 & 1.46e-03 & 11.24 & 0.06 & 11.37 & 0.06 & nan & nan \\
WISE J051846.81$-$694610.6 & 79.6950 & -69.7696 & 1.00 & 1.00 & 0.81 & 2.16e-03 & 2.94e-03 & 2.11e-03 & 1.04e-03 & 1.23e-03 & 1.68e-03 & 1.48e-03 & 1.65e-03 & 10.70 & 0.03 & 10.82 & 0.03 & 10.47 & 0.05 \\
WISE J051846.88$-$692106.6 & 79.6953 & -69.3518 & 1.00 & 1.00 & 0.96 & 7.21e-03 & 4.36e-03 & 5.87e-03 & 7.61e-03 & 5.97e-03 & 3.97e-03 & 5.10e-03 & 6.59e-03 & 12.26 & 0.05 & 12.36 & 0.05 & nan & nan \\
WISE J051846.96$-$670713.4 & 79.6957 & -67.1204 & 0.96 & 1.00 & 0.73 & -7.75e-05 & -2.07e-04 & 1.68e-05 & -7.53e-05 & -8.45e-05 & 2.28e-05 & 4.89e-04 & 2.04e-04 & 13.32 & 0.02 & 13.38 & 0.02 & 12.95 & 0.25 \\
WISE J051847.33$-$692221.3 & 79.6972 & -69.3726 & 1.00 & 1.00 & 0.71 & 4.31e-04 & 2.75e-04 & 4.55e-04 & 2.72e-04 & 6.44e-05 & 2.37e-05 & 2.87e-04 & 2.83e-04 & 13.50 & 0.02 & 13.89 & 0.03 & nan & nan \\
WISE J051847.38$-$692743.3 & 79.6974 & -69.4620 & 1.00 & 1.00 & 0.91 & 3.37e-03 & 7.34e-03 & 9.21e-03 & 8.75e-03 & 2.57e-03 & 4.63e-03 & 5.72e-03 & 5.36e-03 & 10.14 & 0.05 & 10.12 & 0.04 & 9.29 & 0.05 \\
WISE J051847.40$-$653026.3 & 79.6975 & -65.5073 & 0.97 & 1.00 & 0.73 & -1.33e-05 & -2.20e-04 & 6.37e-06 & -1.27e-04 & 4.65e-04 & 6.67e-05 & 8.45e-04 & 6.43e-04 & 13.08 & 0.01 & 13.21 & 0.02 & nan & nan \\
WISE J051847.54$-$664040.6 & 79.6981 & -66.6779 & 1.00 & 1.00 & 0.98 & 1.34e-02 & 3.92e-02 & 6.98e-02 & 9.97e-02 & 1.02e-02 & 3.34e-02 & 6.07e-02 & 9.48e-02 & 14.67 & 0.29 & 14.45 & 0.30 & nan & nan \\
WISE J051847.89$-$663201.2 & 79.6996 & -66.5337 & 1.00 & 1.00 & 0.91 & 4.98e-04 & 2.71e-04 & 5.00e-04 & 2.49e-04 & 4.72e-04 & 1.75e-04 & 6.25e-04 & 1.70e-04 & 12.63 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J051847.89$-$692130.3 & 79.6996 & -69.3584 & 1.00 & 1.00 & 0.87 & 6.85e-04 & 6.89e-04 & 9.30e-04 & 4.87e-04 & 9.23e-04 & 5.27e-04 & 8.69e-04 & 6.91e-04 & 11.03 & 0.02 & 11.20 & 0.02 & nan & nan \\
WISE J051847.91$-$691824.7 & 79.6996 & -69.3069 & 1.00 & 1.00 & 0.96 & 1.71e-02 & 8.97e-03 & 8.08e-03 & 1.55e-02 & 6.70e-03 & 3.76e-03 & 2.89e-03 & 6.64e-03 & 11.76 & 0.07 & 11.73 & 0.05 & 11.24 & 0.32 \\
WISE J051847.92$-$671912.7 & 79.6997 & -67.3202 & 1.00 & 1.00 & 0.87 & 7.05e-03 & 1.01e-02 & 5.98e-03 & 7.05e-03 & 1.69e-03 & 2.39e-03 & 1.45e-03 & 1.43e-03 & 10.56 & 0.06 & 10.60 & 0.03 & 10.17 & 0.03 \\
WISE J051847.92$-$653308.3 & 79.6997 & -65.5523 & 1.00 & 1.00 & 0.75 & 1.04e-02 & 5.56e-03 & 1.66e-02 & 1.24e-02 & 1.10e-02 & 2.97e-03 & 1.27e-02 & 5.29e-03 & 9.85 & 0.08 & 9.49 & 0.07 & 8.91 & 0.02 \\
WISE J051847.94$-$692457.2 & 79.6998 & -69.4159 & 1.00 & 1.00 & 0.87 & 1.13e-04 & 1.33e-04 & 1.32e-04 & 1.70e-04 & 2.72e-04 & 4.36e-04 & 4.49e-04 & 4.50e-04 & 9.78 & 0.01 & 9.98 & 0.01 & 9.75 & 0.04 \\
WISE J051847.94$-$693809.2 & 79.6998 & -69.6359 & 1.00 & 1.00 & 0.72 & 7.99e-05 & 1.06e-04 & 8.34e-05 & 6.43e-05 & 2.25e-05 & 2.44e-05 & 9.77e-05 & 9.68e-05 & 11.40 & 0.01 & 11.63 & 0.01 & 9.56 & 0.16 \\
WISE J051848.02$-$684033.8 & 79.7001 & -68.6761 & 1.00 & 1.00 & 0.83 & 1.77e-03 & 1.34e-03 & 1.60e-03 & 1.51e-03 & 8.68e-04 & 8.42e-04 & 9.01e-04 & 7.72e-04 & 11.27 & 0.03 & 11.28 & 0.02 & 10.84 & 0.06 \\
WISE J051848.13$-$684611.1 & 79.7005 & -68.7698 & 1.00 & 1.00 & 0.90 & 5.63e-04 & 6.57e-04 & 4.83e-04 & 3.97e-04 & 5.80e-04 & 4.85e-04 & 3.51e-04 & 4.55e-04 & 10.87 & 0.02 & 10.94 & 0.02 & 10.49 & 0.06 \\
WISE J051848.28$-$692309.1 & 79.7012 & -69.3859 & 1.00 & 1.00 & 0.90 & 7.33e-03 & 5.04e-03 & 3.65e-03 & 6.45e-03 & 6.87e-03 & 4.69e-03 & 4.64e-03 & 7.41e-03 & 11.27 & 0.05 & 11.41 & 0.06 & 9.50 & 0.05 \\
WISE J051848.28$-$694244.3 & 79.7012 & -69.7123 & 1.00 & 1.00 & 0.95 & 9.66e-03 & 3.16e-03 & 9.26e-03 & 3.66e-03 & 5.56e-03 & 1.85e-03 & 5.27e-03 & 2.03e-03 & 12.16 & 0.06 & 12.25 & 0.04 & nan & nan \\
WISE J051848.30$-$665156.6 & 79.7012 & -66.8657 & 1.00 & 1.00 & 0.89 & 9.70e-05 & 1.00e-04 & 8.57e-05 & 1.22e-04 & 1.75e-04 & 2.70e-04 & 5.97e-05 & 1.63e-04 & 12.03 & 0.01 & 12.16 & 0.02 & 11.55 & 0.09 \\
WISE J051848.39$-$690147.3 & 79.7016 & -69.0298 & 1.00 & 1.00 & 0.94 & 2.35e-03 & 1.91e-03 & 4.19e-03 & 5.35e-03 & 4.49e-03 & 4.68e-03 & 9.66e-03 & 1.20e-02 & 13.42 & 0.05 & 13.30 & 0.07 & nan & nan \\
WISE J051848.47$-$683725.6 & 79.7020 & -68.6238 & 1.00 & 1.00 & 0.94 & 1.21e-03 & 3.07e-04 & 1.14e-03 & 4.24e-04 & 1.50e-03 & 1.92e-04 & 1.32e-03 & 3.93e-04 & 12.20 & 0.02 & 12.32 & 0.03 & 12.37 & 0.20 \\
WISE J051848.51$-$692323.8 & 79.7021 & -69.3900 & 1.00 & 1.00 & 0.75 & 1.07e-03 & 8.98e-04 & 1.10e-03 & 6.77e-04 & 2.26e-03 & 2.21e-04 & 2.06e-03 & 6.82e-04 & 12.96 & 0.03 & 13.19 & 0.04 & 9.70 & 0.05 \\
WISE J051848.55$-$685524.9 & 79.7023 & -68.9236 & 1.00 & 1.00 & 0.95 & 4.62e-04 & 1.15e-03 & 1.51e-03 & 1.18e-03 & 8.67e-04 & 2.52e-03 & 3.37e-03 & 2.67e-03 & 10.42 & 0.02 & 10.62 & 0.03 & 10.06 & 0.04 \\
WISE J051848.68$-$692420.2 & 79.7028 & -69.4056 & 1.00 & 1.00 & 0.88 & 2.48e-03 & 3.85e-03 & 3.38e-03 & 3.24e-03 & 2.79e-03 & 4.23e-03 & 4.20e-03 & 2.70e-03 & 11.09 & 0.04 & 11.21 & 0.04 & 10.51 & 0.16 \\
WISE J051848.72$-$693921.0 & 79.7030 & -69.6558 & 1.00 & 1.00 & 0.89 & 6.29e-04 & 2.39e-03 & 3.29e-03 & 3.43e-03 & 6.99e-04 & 1.98e-03 & 3.22e-03 & 4.49e-03 & 9.66 & 0.04 & 9.71 & 0.03 & 9.39 & 0.04 \\
WISE J051848.83$-$692042.4 & 79.7035 & -69.3451 & 1.00 & 1.00 & 0.78 & 3.31e-04 & 2.93e-05 & 3.69e-04 & 1.92e-04 & 7.97e-04 & 1.26e-04 & 9.35e-04 & 3.26e-04 & 13.24 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J051848.85$-$675259.7 & 79.7035 & -67.8833 & 1.00 & 1.00 & 0.73 & 5.10e-04 & 1.12e-03 & 1.70e-03 & 2.33e-03 & 3.01e-03 & 4.38e-03 & 5.12e-03 & 5.12e-03 & 15.06 & 0.05 & 14.51 & 0.09 & 12.97 & 0.33 \\
WISE J051848.88$-$675056.3 & 79.7037 & -67.8490 & 1.00 & 1.00 & 0.95 & 7.91e-03 & 9.24e-03 & 3.93e-03 & 5.99e-03 & 3.61e-03 & 4.45e-03 & 2.24e-03 & 3.14e-03 & 12.12 & 0.06 & 12.12 & 0.04 & nan & nan \\
WISE J051848.94$-$694716.5 & 79.7039 & -69.7879 & 1.00 & 1.00 & 0.83 & 6.69e-04 & 4.27e-04 & 5.49e-04 & 6.48e-04 & 7.10e-04 & 5.02e-04 & 2.74e-04 & 5.93e-04 & 12.11 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051849.06$-$692704.6 & 79.7044 & -69.4513 & 1.00 & 1.00 & 0.74 & 3.92e-04 & 3.55e-04 & 1.74e-04 & 6.51e-04 & 8.63e-04 & 7.22e-04 & 3.91e-04 & 1.27e-03 & 12.30 & 0.02 & 12.47 & 0.02 & 10.15 & 0.06 \\
WISE J051849.14$-$684024.8 & 79.7047 & -68.6736 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 7.97e-04 & 4.78e-04 & 8.74e-04 & 9.88e-04 & 5.83e-04 & 4.76e-04 & 6.47e-04 & 11.58 & 0.02 & 11.70 & 0.02 & 11.49 & 0.09 \\
WISE J051849.59$-$655656.8 & 79.7066 & -65.9491 & 1.00 & 1.00 & 0.99 & 5.56e-05 & 1.42e-03 & 1.00e-03 & 1.36e-03 & -1.17e-04 & 2.24e-03 & 2.12e-03 & 2.49e-03 & 12.44 & 0.03 & 12.58 & 0.04 & 12.00 & 0.13 \\
WISE J051850.13$-$680339.2 & 79.7089 & -68.0609 & 1.00 & 1.00 & 0.98 & 1.62e-03 & 8.15e-04 & 1.91e-03 & 1.55e-03 & 2.14e-03 & 8.35e-04 & 2.20e-03 & 1.72e-03 & 12.44 & 0.03 & 12.53 & 0.03 & nan & nan \\
WISE J051850.16$-$690943.6 & 79.7090 & -69.1621 & 1.00 & 1.00 & 0.78 & 4.20e-04 & 2.21e-04 & 7.22e-04 & 5.44e-04 & 2.33e-03 & 2.69e-03 & 3.49e-03 & 3.44e-03 & 13.06 & 0.02 & 13.26 & 0.04 & nan & nan \\
WISE J051850.34$-$685907.5 & 79.7097 & -68.9854 & 1.00 & 1.00 & 0.70 & 7.24e-05 & 6.96e-05 & 3.36e-05 & 9.47e-05 & 1.17e-04 & 6.82e-05 & 7.62e-05 & 1.12e-04 & 11.19 & 0.01 & 11.37 & 0.01 & 11.43 & 0.10 \\
WISE J051850.40$-$690433.5 & 79.7100 & -69.0760 & 1.00 & 1.00 & 0.76 & 3.81e-06 & -3.15e-05 & 1.67e-05 & 2.39e-07 & -1.34e-04 & -3.04e-05 & -7.83e-05 & 1.40e-05 & 12.46 & 0.01 & 12.64 & 0.02 & 11.06 & 0.13 \\
WISE J051850.45$-$692342.7 & 79.7102 & -69.3952 & 1.00 & 1.00 & 0.75 & 2.71e-04 & -6.96e-06 & 2.61e-04 & 1.73e-04 & 3.72e-04 & 8.74e-05 & 2.95e-04 & 3.26e-04 & 12.62 & 0.02 & 12.98 & 0.02 & 10.66 & 0.08 \\
WISE J051850.45$-$692810.8 & 79.7102 & -69.4697 & 1.00 & 1.00 & 0.87 & 3.97e-04 & 3.34e-04 & 1.34e-04 & 3.26e-04 & 8.15e-04 & 5.75e-04 & 1.71e-04 & 9.27e-04 & 11.97 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J051850.52$-$655800.1 & 79.7105 & -65.9667 & 1.00 & 1.00 & 0.94 & 5.18e-04 & 6.71e-04 & 1.07e-04 & 3.37e-04 & 7.45e-04 & 9.90e-04 & 1.36e-04 & 3.71e-04 & 11.50 & 0.02 & 11.63 & 0.02 & 11.58 & 0.09 \\
WISE J051850.53$-$655712.8 & 79.7105 & -65.9535 & 1.00 & 1.00 & 0.92 & 4.99e-03 & 8.65e-03 & 1.07e-02 & 1.42e-02 & 3.40e-03 & 6.72e-03 & 1.01e-02 & 1.30e-02 & 10.55 & 0.06 & 10.59 & 0.07 & 10.06 & 0.03 \\
WISE J051850.60$-$690332.0 & 79.7108 & -69.0589 & 1.00 & 1.00 & 0.88 & 1.15e-03 & 1.26e-03 & 3.16e-04 & 1.18e-03 & 1.85e-03 & 1.58e-03 & 3.09e-04 & 1.87e-03 & 11.70 & 0.02 & 11.83 & 0.03 & nan & nan \\
WISE J051850.62$-$673728.7 & 79.7109 & -67.6246 & 1.00 & 1.00 & 0.87 & 2.36e-04 & 1.56e-04 & 6.20e-05 & 1.31e-04 & 3.57e-04 & 2.59e-04 & 9.71e-05 & 2.89e-04 & 12.10 & 0.01 & 12.24 & 0.02 & 12.32 & 0.16 \\
WISE J051850.66$-$674308.1 & 79.7111 & -67.7189 & 1.00 & 1.00 & 0.78 & 2.27e-03 & 1.69e-03 & 3.85e-03 & 4.20e-03 & 3.27e-03 & 2.38e-03 & 3.74e-03 & 7.44e-03 & 14.48 & 0.04 & 14.55 & 0.05 & nan & nan \\
WISE J051850.68$-$684455.8 & 79.7112 & -68.7488 & 1.00 & 1.00 & 0.89 & 3.93e-05 & 2.38e-05 & 8.76e-05 & 3.14e-05 & 9.76e-05 & 1.63e-05 & 2.13e-04 & 6.08e-05 & 11.85 & 0.01 & 12.03 & 0.02 & 12.84 & 0.30 \\
WISE J051850.74$-$673131.7 & 79.7114 & -67.5255 & 1.00 & 1.00 & 0.82 & 1.22e-04 & 7.34e-06 & 2.03e-04 & 1.41e-04 & 3.78e-04 & 1.60e-04 & 7.11e-04 & 3.85e-04 & 12.42 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J051850.88$-$692416.1 & 79.7120 & -69.4045 & 1.00 & 1.00 & 0.90 & 7.82e-03 & 1.09e-02 & 5.31e-03 & 5.51e-03 & 5.74e-03 & 7.46e-03 & 4.11e-03 & 4.29e-03 & 10.62 & 0.06 & 10.62 & 0.06 & nan & nan \\
WISE J051851.05$-$693832.8 & 79.7127 & -69.6424 & 1.00 & 1.00 & 0.80 & 1.70e-04 & 1.92e-04 & 1.41e-04 & 1.67e-04 & 4.81e-04 & 4.78e-04 & 3.71e-04 & 3.18e-04 & 12.10 & 0.01 & 12.39 & 0.02 & 10.04 & 0.25 \\
WISE J051851.18$-$694235.6 & 79.7133 & -69.7099 & 1.00 & 1.00 & 0.73 & 1.28e-05 & -1.64e-05 & 1.45e-04 & 2.59e-04 & 6.06e-04 & 7.22e-04 & 6.85e-04 & 7.33e-04 & 13.22 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J051851.26$-$690753.0 & 79.7136 & -69.1314 & 1.00 & 1.00 & 0.88 & 7.70e-04 & 6.31e-04 & 5.91e-04 & 5.81e-04 & 8.49e-04 & 4.55e-04 & 8.15e-04 & 5.87e-04 & 11.41 & 0.02 & 11.57 & 0.02 & 10.07 & 0.05 \\
WISE J051851.35$-$651341.4 & 79.7139 & -65.2282 & 0.96 & 0.97 & 0.76 & 2.41e-05 & -7.46e-05 & -3.68e-05 & -6.67e-06 & 2.41e-04 & -1.16e-04 & 1.67e-04 & 2.31e-04 & 12.63 & 0.01 & 12.83 & 0.02 & 12.60 & 0.20 \\
WISE J051851.38$-$675326.7 & 79.7141 & -67.8907 & 1.00 & 1.00 & 0.94 & 3.23e-03 & 9.17e-04 & 2.55e-03 & 2.10e-03 & 3.18e-03 & 1.20e-03 & 2.91e-03 & 2.44e-03 & 11.87 & 0.03 & 11.90 & 0.04 & 12.92 & 0.34 \\
WISE J051851.50$-$685618.2 & 79.7146 & -68.9384 & 1.00 & 1.00 & 0.92 & 3.80e-04 & 6.17e-04 & 4.49e-04 & 1.44e-04 & 4.49e-04 & 1.02e-03 & 7.77e-04 & 1.44e-04 & 11.16 & 0.01 & 11.32 & 0.02 & 10.76 & 0.06 \\
WISE J051851.75$-$694109.7 & 79.7156 & -69.6860 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 3.38e-03 & 1.61e-03 & 1.67e-03 & 4.08e-03 & 4.09e-03 & 2.05e-03 & 2.42e-03 & 12.04 & 0.03 & 12.26 & 0.04 & nan & nan \\
WISE J051851.76$-$654122.5 & 79.7156 & -65.6896 & 1.00 & 1.00 & 0.95 & 8.26e-04 & 6.94e-04 & 6.47e-04 & 6.29e-04 & 1.06e-03 & 9.56e-04 & 1.04e-03 & 9.86e-04 & 11.87 & 0.02 & 11.88 & 0.03 & 11.78 & 0.10 \\
WISE J051851.84$-$675736.1 & 79.7160 & -67.9600 & 1.00 & 1.00 & 0.98 & 3.06e-03 & 1.85e-03 & 2.67e-03 & 2.90e-03 & 2.94e-03 & 1.61e-03 & 2.79e-03 & 3.13e-03 & 12.67 & 0.04 & 12.78 & 0.04 & nan & nan \\
WISE J051852.23$-$692757.2 & 79.7176 & -69.4659 & 1.00 & 1.00 & 0.92 & 1.17e-03 & 4.51e-04 & 1.17e-03 & 9.73e-04 & 8.88e-04 & 3.74e-04 & 1.07e-03 & 8.80e-04 & 12.33 & 0.03 & 12.48 & 0.03 & nan & nan \\
WISE J051852.29$-$670702.3 & 79.7179 & -67.1173 & 1.00 & 1.00 & 0.82 & 2.85e-04 & 2.53e-04 & 3.44e-04 & 3.16e-04 & 2.93e-04 & 2.66e-04 & 4.05e-04 & 4.97e-04 & 11.59 & 0.02 & 11.74 & 0.02 & 11.60 & 0.08 \\
WISE J051852.73$-$692830.5 & 79.7197 & -69.4751 & 1.00 & 0.99 & 0.73 & 1.43e-04 & 7.84e-05 & 2.07e-04 & 8.27e-05 & 1.71e-04 & 2.29e-05 & 2.31e-04 & 7.03e-05 & 12.15 & 0.01 & 12.35 & 0.02 & 8.99 & 0.06 \\
WISE J051852.74$-$685908.6 & 79.7198 & -68.9857 & 1.00 & 1.00 & 0.97 & 3.40e-03 & 4.54e-03 & 3.43e-03 & 2.01e-03 & 3.77e-03 & 5.30e-03 & 4.23e-03 & 2.14e-03 & 11.05 & 0.04 & 11.17 & 0.05 & 10.80 & 0.06 \\
WISE J051852.80$-$681318.2 & 79.7200 & -68.2217 & 1.00 & 1.00 & 0.96 & 6.76e-03 & 1.04e-02 & 4.51e-03 & 3.06e-03 & 6.15e-03 & 9.72e-03 & 3.33e-03 & 1.99e-03 & 12.34 & 0.06 & 12.36 & 0.05 & 11.90 & 0.13 \\
WISE J051852.91$-$691958.3 & 79.7205 & -69.3329 & 1.00 & 1.00 & 0.95 & 3.73e-03 & 2.93e-03 & 3.68e-03 & 1.80e-03 & 4.50e-03 & 3.74e-03 & 4.88e-03 & 2.20e-03 & 11.12 & 0.04 & 11.24 & 0.04 & 10.95 & 0.24 \\
WISE J051852.97$-$665123.9 & 79.7207 & -66.8566 & 1.00 & 1.00 & 0.93 & 5.54e-03 & 1.07e-02 & 1.51e-02 & 1.68e-02 & 3.83e-03 & 9.10e-03 & 1.30e-02 & 1.37e-02 & 11.06 & 0.07 & 11.05 & 0.06 & 10.38 & 0.04 \\
WISE J051853.22$-$683619.5 & 79.7217 & -68.6054 & 0.98 & 0.97 & 0.70 & -9.11e-05 & -8.46e-05 & -8.55e-05 & -8.46e-05 & 3.50e-05 & 7.65e-05 & 7.94e-05 & 7.71e-05 & 13.20 & 0.02 & 13.33 & 0.02 & nan & nan \\
WISE J051853.24$-$691019.9 & 79.7218 & -69.1722 & 1.00 & 1.00 & 0.93 & 3.48e-03 & 4.99e-03 & 8.17e-03 & 7.10e-03 & 3.02e-03 & 6.26e-03 & 9.78e-03 & 9.03e-03 & 10.70 & 0.05 & 10.75 & 0.05 & 10.33 & 0.08 \\
WISE J051853.40$-$681615.8 & 79.7225 & -68.2711 & 0.99 & 1.00 & 0.75 & 1.46e-04 & -1.20e-04 & 1.79e-04 & 2.21e-04 & 1.14e-03 & 1.27e-03 & 1.30e-03 & 1.56e-03 & 13.93 & 0.02 & 14.09 & 0.04 & nan & nan \\
WISE J051853.48$-$694437.8 & 79.7228 & -69.7438 & 1.00 & 1.00 & 0.91 & 7.40e-03 & 6.80e-03 & 2.80e-03 & 5.39e-03 & 3.82e-03 & 4.39e-03 & 1.90e-03 & 3.32e-03 & 10.74 & 0.05 & 10.74 & 0.04 & 10.32 & 0.04 \\
WISE J051853.61$-$670857.5 & 79.7234 & -67.1493 & 1.00 & 1.00 & 0.92 & 1.31e-03 & 2.51e-03 & 4.91e-03 & 5.76e-03 & 2.92e-03 & 5.28e-03 & 9.13e-03 & 9.77e-03 & 15.01 & 0.06 & 14.22 & 0.08 & 11.45 & 0.07 \\
WISE J051853.83$-$693456.6 & 79.7243 & -69.5824 & 1.00 & 0.99 & 0.75 & 3.78e-04 & 2.76e-04 & 3.22e-04 & 5.81e-04 & 2.71e-04 & 1.49e-05 & 6.83e-05 & 2.62e-04 & 12.60 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J051853.85$-$681419.1 & 79.7244 & -68.2386 & 1.00 & 1.00 & 0.94 & 6.48e-03 & 1.15e-02 & 1.31e-02 & 1.17e-02 & 1.21e-02 & 1.62e-02 & 2.09e-02 & 1.88e-02 & 13.95 & 0.07 & 13.93 & 0.09 & nan & nan \\
WISE J051853.88$-$672623.4 & 79.7245 & -67.4398 & 1.00 & 0.98 & 0.83 & 1.19e-05 & -1.36e-05 & 5.26e-05 & 3.05e-05 & 2.52e-05 & -2.62e-05 & 1.25e-04 & 2.25e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 12.40 & 0.17 \\
WISE J051854.17$-$692731.6 & 79.7257 & -69.4588 & 1.00 & 1.00 & 0.71 & 8.09e-04 & 6.01e-04 & 1.10e-03 & 1.41e-03 & 3.10e-03 & 3.25e-03 & 3.41e-03 & 4.27e-03 & 13.78 & 0.03 & 14.24 & 0.06 & nan & nan \\
WISE J051854.17$-$682251.8 & 79.7257 & -68.3811 & 1.00 & 1.00 & 0.96 & 2.46e-03 & 2.96e-03 & 4.48e-03 & 5.10e-03 & 2.63e-03 & 2.93e-03 & 5.02e-03 & 6.20e-03 & 13.36 & 0.04 & 12.04 & 0.05 & 8.33 & 0.02 \\
WISE J051854.35$-$660926.7 & 79.7264 & -66.1574 & 1.00 & 0.99 & 0.86 & 2.49e-04 & 1.90e-04 & 5.18e-05 & 1.93e-04 & 3.47e-04 & 1.49e-04 & 5.81e-05 & 1.77e-04 & 12.18 & 0.01 & 12.30 & 0.02 & 12.14 & 0.13 \\
WISE J051854.35$-$684712.1 & 79.7265 & -68.7867 & 1.00 & 1.00 & 0.82 & 7.23e-04 & 3.45e-04 & 5.31e-04 & 5.33e-04 & 6.17e-04 & 2.91e-04 & 3.13e-04 & 6.54e-04 & 12.08 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J051854.53$-$692602.1 & 79.7272 & -69.4339 & 1.00 & 1.00 & 0.75 & 1.14e-03 & 1.57e-04 & 1.15e-03 & 5.84e-04 & 6.98e-03 & 2.89e-03 & 5.78e-03 & 2.38e-03 & 13.55 & 0.03 & 13.98 & 0.06 & nan & nan \\
WISE J051854.68$-$690210.4 & 79.7278 & -69.0362 & 1.00 & 1.00 & 0.72 & 5.19e-04 & 1.66e-04 & 5.57e-04 & 2.09e-04 & 3.32e-04 & 3.13e-04 & 6.32e-04 & 3.91e-04 & 10.80 & 0.01 & 10.97 & 0.01 & 10.61 & 0.06 \\
WISE J051854.69$-$683225.1 & 79.7279 & -68.5403 & 1.00 & 1.00 & 0.88 & 2.87e-04 & 3.79e-04 & 1.43e-04 & 7.79e-05 & 1.65e-04 & 2.08e-04 & 8.72e-05 & -3.64e-05 & 11.60 & 0.01 & 11.72 & 0.01 & 11.56 & 0.10 \\
WISE J051854.74$-$670236.2 & 79.7281 & -67.0434 & 1.00 & 1.00 & 0.92 & 1.65e-02 & 2.30e-02 & 6.53e-03 & 1.13e-02 & 6.41e-03 & 1.16e-02 & 6.10e-03 & 6.34e-03 & 10.82 & 0.09 & 10.82 & 0.06 & 10.24 & 0.04 \\
WISE J051854.84$-$653347.7 & 79.7285 & -65.5632 & 1.00 & 1.00 & 0.95 & 1.19e-02 & 1.30e-02 & 2.33e-02 & 2.34e-02 & 7.50e-03 & 8.93e-03 & 1.41e-02 & 1.23e-02 & 10.24 & 0.14 & 10.20 & 0.09 & 9.46 & 0.03 \\
WISE J051854.99$-$685507.9 & 79.7291 & -68.9189 & 1.00 & 1.00 & 0.84 & 3.96e-03 & 2.46e-03 & 4.10e-03 & 4.85e-03 & 2.32e-03 & 1.65e-03 & 2.73e-03 & 3.56e-03 & 11.29 & 0.04 & 11.36 & 0.04 & 10.89 & 0.06 \\
WISE J051855.07$-$693637.2 & 79.7295 & -69.6103 & 1.00 & 1.00 & 0.90 & 1.94e-03 & 3.84e-03 & 4.92e-03 & 6.90e-03 & 4.62e-03 & 1.05e-02 & 1.43e-02 & 1.85e-02 & 13.09 & 0.05 & 13.45 & 0.08 & 10.62 & 0.06 \\
WISE J051855.10$-$673406.3 & 79.7296 & -67.5684 & 1.00 & 1.00 & 0.87 & 3.10e-03 & 3.01e-03 & 2.71e-03 & 2.48e-03 & 1.51e-03 & 1.92e-03 & 1.87e-03 & 2.86e-03 & 11.17 & 0.04 & 11.17 & 0.04 & 10.60 & 0.05 \\
WISE J051855.14$-$693126.5 & 79.7298 & -69.5240 & 1.00 & 1.00 & 0.77 & 3.38e-04 & 2.04e-04 & 4.10e-04 & 4.94e-04 & 3.15e-03 & 3.34e-03 & 3.49e-03 & 2.07e-03 & 13.07 & 0.02 & 13.32 & 0.04 & nan & nan \\
WISE J051855.16$-$692245.3 & 79.7298 & -69.3792 & 1.00 & 1.00 & 0.88 & 1.75e-04 & 1.69e-04 & 2.72e-04 & 1.82e-04 & 1.82e-04 & 1.46e-04 & 2.89e-04 & 1.27e-04 & 11.99 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J051855.18$-$654818.8 & 79.7299 & -65.8052 & 1.00 & 1.00 & 0.92 & 2.24e-04 & 4.09e-04 & 3.94e-04 & 3.85e-04 & 2.16e-04 & 4.04e-04 & 4.81e-04 & 5.39e-04 & 10.14 & 0.01 & 10.22 & 0.01 & 9.99 & 0.03 \\
WISE J051855.28$-$675034.3 & 79.7303 & -67.8429 & 1.00 & 1.00 & 0.92 & 6.53e-03 & 6.23e-03 & 1.07e-02 & 7.85e-03 & 5.06e-03 & 5.39e-03 & 7.87e-03 & 6.00e-03 & 10.77 & 0.06 & 10.77 & 0.05 & 10.23 & 0.05 \\
WISE J051855.64$-$691335.3 & 79.7318 & -69.2265 & 1.00 & 1.00 & 0.96 & 1.23e-02 & 2.99e-03 & 8.88e-03 & 6.56e-03 & 7.35e-03 & 1.97e-03 & 5.29e-03 & 4.00e-03 & 12.49 & 0.06 & 12.55 & 0.05 & 11.70 & 0.31 \\
WISE J051855.81$-$692911.9 & 79.7325 & -69.4866 & 1.00 & 1.00 & 0.74 & 4.53e-03 & 2.69e-03 & 3.65e-03 & 1.58e-03 & 6.30e-03 & 2.85e-03 & 6.63e-03 & 5.30e-04 & 14.01 & 0.04 & 14.30 & 0.06 & nan & nan \\
WISE J051855.93$-$692806.4 & 79.7330 & -69.4685 & 1.00 & 1.00 & 0.75 & 7.84e-04 & 1.53e-04 & 9.80e-04 & 4.22e-04 & 8.55e-04 & 5.93e-04 & 7.69e-04 & 9.56e-04 & 13.36 & 0.03 & 13.67 & 0.04 & nan & nan \\
WISE J051856.02$-$662524.6 & 79.7334 & -66.4235 & 1.00 & 1.00 & 0.92 & 3.49e-04 & 4.69e-04 & 1.14e-04 & 2.97e-04 & 4.24e-04 & 4.50e-04 & 2.88e-04 & 3.68e-04 & 11.54 & 0.01 & 11.64 & 0.02 & 11.99 & 0.13 \\
WISE J051856.15$-$693011.9 & 79.7339 & -69.5033 & 1.00 & 1.00 & 0.82 & 9.66e-04 & 4.88e-04 & 7.43e-04 & 4.59e-04 & 1.22e-03 & 1.16e-03 & 6.51e-04 & 6.20e-04 & 11.90 & 0.02 & 12.08 & 0.02 & nan & nan \\
WISE J051856.16$-$683823.9 & 79.7340 & -68.6400 & 1.00 & 1.00 & 0.97 & 7.17e-03 & 6.62e-03 & 7.80e-03 & 3.09e-03 & 7.55e-03 & 7.89e-03 & 7.79e-03 & 2.84e-03 & 10.94 & 0.05 & 11.03 & 0.06 & 10.44 & 0.04 \\
WISE J051856.25$-$680541.2 & 79.7344 & -68.0948 & 1.00 & 1.00 & 0.96 & 3.44e-03 & 2.12e-03 & 4.59e-03 & 3.32e-03 & 2.54e-03 & 1.36e-03 & 3.34e-03 & 2.21e-03 & 10.03 & 0.04 & 10.09 & 0.03 & 9.41 & 0.02 \\
WISE J051856.32$-$675941.8 & 79.7347 & -67.9950 & 1.00 & 1.00 & 0.98 & 2.81e-03 & 8.61e-03 & 1.69e-02 & 2.19e-02 & 5.05e-03 & 1.30e-02 & 2.57e-02 & 3.50e-02 & 13.73 & 0.11 & 13.52 & 0.14 & nan & nan \\
WISE J051856.51$-$675158.0 & 79.7355 & -67.8661 & 1.00 & 1.00 & 0.72 & 4.85e-04 & 3.05e-04 & 6.28e-04 & 3.66e-04 & 9.37e-04 & 8.16e-04 & 1.48e-03 & 4.22e-04 & 12.90 & 0.02 & 12.97 & 0.03 & 10.01 & 0.04 \\
WISE J051856.53$-$693843.0 & 79.7355 & -69.6453 & 1.00 & 1.00 & 0.97 & 6.45e-03 & 5.21e-03 & 1.02e-02 & 7.23e-03 & 3.66e-03 & 3.13e-03 & 5.28e-03 & 4.04e-03 & 10.00 & 0.06 & 10.05 & 0.05 & 8.58 & 0.10 \\
WISE J051856.53$-$681634.4 & 79.7356 & -68.2762 & 1.00 & 1.00 & 0.86 & 1.91e-04 & 1.84e-04 & 1.04e-04 & 1.39e-04 & 2.50e-04 & 3.13e-04 & -2.58e-05 & 1.17e-04 & 12.17 & 0.01 & 12.30 & 0.02 & 12.06 & 0.15 \\
WISE J051856.58$-$693122.8 & 79.7357 & -69.5230 & 1.00 & 1.00 & 0.70 & 7.15e-04 & 1.78e-04 & 5.52e-04 & 1.38e-04 & 3.28e-03 & 1.15e-03 & 2.11e-03 & 2.45e-03 & 12.94 & 0.02 & 13.18 & 0.04 & nan & nan \\
WISE J051856.70$-$694329.7 & 79.7362 & -69.7249 & 1.00 & 1.00 & 0.84 & 3.75e-03 & 7.65e-03 & 1.97e-03 & 7.08e-03 & 1.11e-03 & 4.49e-03 & 1.23e-03 & 3.46e-03 & 11.29 & 0.05 & 11.28 & 0.04 & 10.53 & 0.05 \\
WISE J051857.14$-$645006.2 & 79.7381 & -64.8350 & 1.00 & 0.99 & 0.76 & 6.03e-05 & 8.03e-05 & 4.07e-05 & 1.66e-05 & 4.32e-05 & 5.06e-05 & 7.78e-05 & 2.02e-05 & 11.17 & 0.01 & 11.33 & 0.01 & 11.03 & 0.06 \\
WISE J051857.17$-$673849.3 & 79.7382 & -67.6470 & 1.00 & 1.00 & 0.89 & 1.06e-04 & 1.19e-04 & 2.88e-04 & 1.51e-04 & 2.09e-04 & -4.81e-05 & 4.09e-04 & 2.28e-04 & 12.66 & 0.02 & 12.74 & 0.02 & 12.90 & 0.34 \\
WISE J051857.32$-$692553.4 & 79.7388 & -69.4315 & 1.00 & 1.00 & 0.75 & 3.94e-03 & 2.78e-03 & 3.94e-03 & 2.19e-03 & 4.99e-03 & 3.61e-03 & 2.30e-03 & 3.93e-03 & 14.05 & 0.05 & 14.63 & 0.08 & nan & nan \\
WISE J051857.48$-$684918.0 & 79.7395 & -68.8217 & 1.00 & 1.00 & 0.93 & 8.84e-04 & 7.15e-04 & 6.00e-04 & 5.11e-04 & 1.16e-03 & 1.08e-03 & 1.02e-03 & 9.88e-04 & 11.62 & 0.02 & 11.76 & 0.02 & 12.14 & 0.19 \\
WISE J051857.57$-$692740.4 & 79.7399 & -69.4612 & 1.00 & 1.00 & 0.88 & 8.03e-03 & 5.39e-03 & 3.34e-03 & 8.47e-03 & 8.25e-03 & 5.12e-03 & 3.33e-03 & 8.73e-03 & 11.34 & 0.05 & 11.41 & 0.06 & nan & nan \\
WISE J051857.57$-$693459.9 & 79.7399 & -69.5833 & 1.00 & 1.00 & 0.90 & 2.12e-03 & 3.17e-03 & 1.74e-03 & 1.32e-03 & 1.39e-03 & 1.82e-03 & 1.24e-03 & 1.24e-03 & 10.91 & 0.03 & 10.91 & 0.03 & 8.70 & 0.03 \\
WISE J051857.59$-$674915.1 & 79.7400 & -67.8209 & 1.00 & 1.00 & 0.93 & 2.25e-04 & 1.53e-04 & 3.53e-04 & 2.90e-04 & 2.18e-04 & 6.92e-05 & 3.97e-04 & 1.49e-04 & 12.16 & 0.01 & 12.25 & 0.02 & 12.20 & 0.17 \\
WISE J051857.68$-$692954.5 & 79.7403 & -69.4985 & 1.00 & 1.00 & 0.79 & 3.98e-03 & 4.81e-03 & 1.73e-03 & 2.65e-03 & 5.70e-03 & 5.86e-03 & 2.95e-03 & 3.30e-03 & 12.30 & 0.04 & 12.48 & 0.05 & nan & nan \\
WISE J051857.69$-$690423.4 & 79.7404 & -69.0732 & 1.00 & 1.00 & 0.95 & 2.12e-02 & 2.31e-02 & 5.74e-03 & 1.18e-02 & 1.19e-02 & 1.31e-02 & 4.00e-03 & 8.41e-03 & 11.50 & 0.09 & 11.60 & 0.07 & 10.81 & 0.09 \\
WISE J051857.78$-$685810.3 & 79.7407 & -68.9695 & 1.00 & 1.00 & 0.88 & 1.20e-02 & 1.99e-03 & 1.07e-02 & 5.09e-03 & 6.24e-03 & 1.72e-03 & 6.59e-03 & 4.47e-03 & 12.21 & 0.06 & 12.28 & 0.06 & 12.55 & 0.27 \\
WISE J051857.81$-$644452.2 & 79.7409 & -64.7478 & 1.00 & 1.00 & 0.90 & 2.72e-03 & 3.60e-03 & 2.81e-03 & 2.46e-03 & 1.96e-03 & 2.82e-03 & 1.31e-03 & 1.76e-03 & 12.06 & 0.04 & 12.08 & 0.03 & 11.72 & 0.10 \\
WISE J051857.81$-$644452.2 & 79.7409 & -64.7478 & 1.00 & 1.00 & 0.90 & 2.72e-03 & 3.60e-03 & 2.81e-03 & 2.46e-03 & 1.96e-03 & 2.82e-03 & 1.31e-03 & 1.76e-03 & 12.06 & 0.04 & 12.08 & 0.03 & 11.72 & 0.10 \\
WISE J051857.85$-$692335.1 & 79.7410 & -69.3931 & 1.00 & 0.99 & 0.71 & 1.03e-03 & 1.96e-04 & 9.10e-04 & 3.68e-04 & 1.84e-04 & 8.46e-05 & 1.32e-04 & 1.17e-04 & 12.18 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J051857.95$-$681402.8 & 79.7415 & -68.2341 & 1.00 & 1.00 & 0.93 & 1.01e-02 & 1.42e-02 & 7.11e-03 & 5.91e-03 & 3.63e-03 & 5.02e-03 & 3.05e-03 & 2.28e-03 & 11.68 & 0.07 & 11.61 & 0.04 & 11.34 & 0.09 \\
WISE J051858.15$-$691843.9 & 79.7423 & -69.3122 & 1.00 & 1.00 & 0.82 & 1.27e-03 & 1.16e-03 & 1.15e-03 & 1.58e-03 & 1.93e-03 & 2.07e-03 & 1.92e-03 & 3.05e-03 & 11.56 & 0.03 & 11.64 & 0.04 & 11.57 & 0.21 \\
WISE J051858.18$-$640403.2 & 79.7424 & -64.0676 & 1.00 & 1.00 & 0.91 & 5.76e-03 & 4.32e-03 & 2.20e-03 & 7.00e-03 & 5.12e-03 & 3.46e-03 & 2.38e-03 & 6.59e-03 & 11.06 & 0.05 & 11.11 & 0.04 & 10.70 & 0.04 \\
WISE J051858.19$-$643635.8 & 79.7425 & -64.6099 & 1.00 & 1.00 & 0.91 & -2.66e-04 & 1.32e-03 & 2.38e-03 & 2.88e-03 & 3.95e-04 & 1.43e-03 & 2.30e-03 & 4.14e-03 & 15.32 & 0.08 & 13.98 & 0.09 & 11.07 & 0.06 \\
WISE J051858.56$-$653052.2 & 79.7440 & -65.5145 & 1.00 & 1.00 & 0.93 & 1.49e-03 & 1.34e-03 & 8.09e-04 & 7.60e-04 & 1.27e-03 & 1.13e-03 & 6.14e-04 & 8.54e-04 & 11.36 & 0.02 & 11.47 & 0.02 & 11.33 & 0.07 \\
WISE J051858.70$-$685610.6 & 79.7446 & -68.9363 & 1.00 & 1.00 & 0.81 & 5.72e-04 & 8.71e-04 & 3.38e-04 & 2.13e-04 & 5.48e-04 & 9.85e-04 & 4.43e-04 & 9.11e-05 & 11.22 & 0.02 & 11.37 & 0.02 & 11.31 & 0.09 \\
WISE J051858.82$-$674951.8 & 79.7451 & -67.8310 & 1.00 & 0.98 & 0.81 & 4.81e-05 & 2.25e-05 & -9.48e-06 & 6.55e-05 & -1.44e-04 & -1.14e-04 & -1.11e-04 & 1.09e-06 & 12.21 & 0.01 & 12.35 & 0.02 & 12.27 & 0.19 \\
WISE J051858.83$-$655727.8 & 79.7451 & -65.9577 & 1.00 & 1.00 & 0.93 & 7.11e-03 & 7.51e-03 & 5.14e-03 & 7.07e-03 & 4.97e-03 & 4.93e-03 & 3.87e-03 & 4.80e-03 & 11.71 & 0.05 & 11.75 & 0.05 & 11.78 & 0.11 \\
WISE J051858.85$-$691415.7 & 79.7452 & -69.2377 & 1.00 & 1.00 & 0.76 & 2.99e-03 & 1.35e-03 & 3.30e-03 & 2.12e-03 & 2.26e-03 & 1.53e-03 & 3.95e-03 & 1.61e-03 & 13.57 & 0.04 & 13.78 & 0.04 & 9.26 & 0.04 \\
WISE J051859.00$-$660651.3 & 79.7458 & -66.1142 & 1.00 & 1.00 & 0.77 & 6.53e-05 & 4.59e-05 & 7.42e-05 & 6.09e-05 & 5.11e-04 & 4.51e-04 & 2.10e-04 & 4.66e-04 & 12.07 & 0.01 & 12.19 & 0.02 & 11.83 & 0.10 \\
WISE J051859.34$-$685302.6 & 79.7472 & -68.8841 & 0.99 & 1.00 & 0.83 & 1.06e-04 & 1.65e-04 & 3.35e-04 & 9.79e-05 & 7.74e-04 & 5.11e-04 & 7.75e-04 & 6.58e-04 & 13.11 & 0.02 & 13.30 & 0.02 & nan & nan \\
WISE J051859.45$-$691254.9 & 79.7477 & -69.2152 & 1.00 & 1.00 & 0.73 & 4.50e-04 & 1.91e-04 & 2.35e-04 & 4.96e-04 & 4.58e-04 & 3.71e-04 & 1.77e-04 & 4.93e-04 & 12.80 & 0.02 & 12.94 & 0.02 & nan & nan \\
WISE J051859.56$-$683545.0 & 79.7482 & -68.5958 & 1.00 & 1.00 & 0.93 & 9.55e-04 & 1.40e-03 & 1.10e-03 & 6.99e-04 & 1.26e-03 & 1.74e-03 & 1.38e-03 & 6.80e-04 & 10.99 & 0.02 & 11.13 & 0.02 & 10.85 & 0.06 \\
WISE J051859.58$-$690824.2 & 79.7483 & -69.1401 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 1.68e-03 & 2.70e-03 & 3.96e-03 & 2.08e-03 & 2.05e-03 & 3.88e-03 & 5.29e-03 & 12.06 & 0.04 & 12.20 & 0.04 & nan & nan \\
WISE J051859.70$-$692011.1 & 79.7488 & -69.3364 & 1.00 & 1.00 & 0.72 & 1.00e-03 & 6.56e-04 & 7.12e-04 & 1.16e-03 & 1.34e-03 & 4.09e-04 & 6.59e-04 & 8.48e-04 & 12.34 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J051859.76$-$660037.1 & 79.7490 & -66.0103 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 3.97e-03 & 4.76e-03 & 3.18e-03 & 1.57e-03 & 5.18e-03 & 6.59e-03 & 4.30e-03 & 9.89 & 0.04 & 9.79 & 0.04 & 8.79 & 0.02 \\
WISE J051900.26$-$654919.2 & 79.7511 & -65.8220 & 1.00 & 1.00 & 0.99 & 2.26e-04 & 3.68e-04 & 5.52e-04 & 6.16e-04 & 1.44e-04 & 2.28e-04 & 3.46e-04 & 4.16e-04 & 10.62 & 0.02 & 10.60 & 0.02 & 10.59 & 0.04 \\
WISE J051900.28$-$645508.0 & 79.7512 & -64.9189 & 1.00 & 1.00 & 0.97 & 5.17e-03 & 3.87e-03 & 6.76e-03 & 6.68e-03 & 4.03e-03 & 2.98e-03 & 5.05e-03 & 4.84e-03 & 9.94 & 0.05 & 9.98 & 0.05 & 9.30 & 0.03 \\
WISE J051900.92$-$690250.8 & 79.7538 & -69.0474 & 1.00 & 1.00 & 0.76 & 5.68e-04 & 5.50e-04 & 6.44e-04 & 4.99e-04 & 6.94e-04 & 6.17e-04 & 3.00e-04 & 3.33e-04 & 12.57 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J051900.98$-$690158.2 & 79.7541 & -69.0328 & 1.00 & 1.00 & 0.93 & 6.07e-03 & 5.90e-03 & 5.14e-03 & 5.34e-03 & 4.82e-03 & 5.32e-03 & 2.73e-03 & 3.65e-03 & 11.69 & 0.05 & 11.78 & 0.04 & 11.73 & 0.13 \\
WISE J051901.16$-$693545.2 & 79.7548 & -69.5959 & 1.00 & 1.00 & 0.72 & 2.66e-05 & 4.10e-05 & 4.39e-05 & 5.10e-05 & 6.95e-05 & 8.44e-05 & 1.14e-04 & 9.64e-05 & 10.52 & 0.01 & 10.74 & 0.01 & nan & nan \\
WISE J051901.20$-$671229.1 & 79.7550 & -67.2081 & 1.00 & 1.00 & 0.76 & 6.03e-04 & 4.44e-04 & 2.71e-04 & 3.65e-04 & 1.15e-03 & 1.46e-03 & 8.55e-04 & 7.48e-04 & 10.94 & 0.01 & 11.03 & 0.02 & 10.66 & 0.04 \\
WISE J051901.36$-$670109.0 & 79.7557 & -67.0192 & 1.00 & 1.00 & 0.96 & 1.11e-02 & 1.96e-02 & 1.58e-02 & 8.60e-03 & 4.62e-03 & 8.68e-03 & 8.54e-03 & 5.01e-03 & 11.83 & 0.08 & 11.79 & 0.05 & 11.09 & 0.06 \\
WISE J051901.45$-$693651.7 & 79.7560 & -69.6144 & 1.00 & 1.00 & 0.97 & 5.85e-03 & 1.33e-02 & 2.15e-02 & 2.68e-02 & 2.10e-03 & 4.17e-03 & 6.15e-03 & 6.84e-03 & 11.51 & 0.11 & 11.40 & 0.06 & 8.73 & 0.09 \\
WISE J051901.48$-$685247.3 & 79.7562 & -68.8798 & 1.00 & 1.00 & 0.94 & 7.58e-03 & 1.18e-02 & 1.32e-02 & 8.88e-03 & 5.03e-03 & 7.23e-03 & 7.97e-03 & 5.74e-03 & 11.44 & 0.06 & 11.43 & 0.05 & 11.10 & 0.08 \\
WISE J051901.51$-$693219.0 & 79.7563 & -69.5386 & 1.00 & 1.00 & 0.83 & 5.79e-04 & 3.32e-04 & 5.34e-04 & 2.92e-04 & 8.88e-04 & 5.09e-04 & 9.23e-04 & 2.82e-04 & 12.28 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J051901.59$-$653301.0 & 79.7566 & -65.5503 & 1.00 & 1.00 & 0.84 & 6.64e-04 & 4.17e-04 & 2.96e-04 & 5.98e-04 & 6.34e-04 & 3.68e-04 & 4.40e-04 & 5.81e-04 & 12.19 & 0.02 & 12.29 & 0.02 & 12.82 & 0.28 \\
WISE J051901.81$-$685636.6 & 79.7575 & -68.9435 & 1.00 & 1.00 & 0.86 & 3.51e-04 & 6.06e-04 & 5.09e-04 & 4.11e-04 & 3.79e-04 & 8.97e-04 & 7.74e-04 & 4.84e-04 & 10.88 & 0.02 & 11.08 & 0.02 & 10.99 & 0.07 \\
WISE J051901.89$-$663826.2 & 79.7579 & -66.6406 & 1.00 & 1.00 & 0.83 & 7.52e-04 & 2.71e-04 & 1.53e-03 & 2.39e-03 & 6.96e-03 & 4.84e-03 & 6.50e-03 & 8.62e-03 & 15.19 & 0.06 & 14.39 & 0.09 & 10.10 & 0.04 \\
WISE J051901.96$-$690500.4 & 79.7582 & -69.0834 & 1.00 & 1.00 & 0.94 & 3.24e-03 & 6.12e-03 & 5.85e-03 & 3.09e-03 & 2.32e-03 & 5.08e-03 & 4.85e-03 & 2.23e-03 & 10.34 & 0.04 & 10.40 & 0.04 & 9.75 & 0.06 \\
WISE J051902.14$-$690945.4 & 79.7589 & -69.1626 & 1.00 & 1.00 & 0.90 & 1.00e-03 & 7.11e-04 & 7.51e-04 & 7.87e-04 & 8.04e-04 & 6.68e-04 & 4.38e-04 & 7.83e-04 & 12.25 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J051902.36$-$691744.6 & 79.7598 & -69.2957 & 1.00 & 0.99 & 0.81 & 1.55e-04 & 6.05e-05 & 1.52e-04 & 4.64e-05 & 2.70e-04 & 5.00e-05 & 1.66e-04 & 3.86e-05 & 11.79 & 0.01 & 12.01 & 0.01 & nan & nan \\
WISE J051903.00$-$692520.8 & 79.7625 & -69.4224 & 1.00 & 1.00 & 0.82 & 2.84e-04 & 4.51e-05 & 1.96e-04 & 7.66e-05 & 1.18e-04 & 5.19e-05 & 1.36e-04 & 6.15e-05 & 11.49 & 0.01 & 11.67 & 0.01 & nan & nan \\
WISE J051903.01$-$681736.6 & 79.7625 & -68.2935 & 1.00 & 1.00 & 0.98 & 1.85e-02 & 6.34e-03 & 1.49e-02 & 1.64e-02 & 1.03e-02 & 3.68e-03 & 8.79e-03 & 9.93e-03 & 12.16 & 0.07 & 12.22 & 0.06 & 10.71 & 0.06 \\
WISE J051903.07$-$692426.6 & 79.7628 & -69.4074 & 1.00 & 1.00 & 0.70 & 3.77e-04 & 3.17e-04 & 4.83e-04 & 5.40e-04 & 5.11e-06 & 4.92e-04 & 4.72e-04 & 1.58e-04 & 13.18 & 0.03 & 13.48 & 0.03 & 10.41 & 0.08 \\
WISE J051903.33$-$674108.5 & 79.7639 & -67.6857 & 0.99 & 1.00 & 0.83 & 8.75e-05 & -1.03e-04 & 1.05e-04 & -6.18e-05 & -1.40e-04 & -1.60e-04 & 3.12e-06 & -1.99e-06 & 12.56 & 0.01 & 12.71 & 0.02 & 12.73 & 0.31 \\
WISE J051903.38$-$672546.6 & 79.7641 & -67.4296 & 1.00 & 1.00 & 0.80 & 1.01e-03 & 7.14e-04 & 1.15e-03 & 5.94e-04 & 1.86e-03 & 6.28e-04 & 1.72e-03 & 8.57e-04 & 13.39 & 0.02 & 13.42 & 0.03 & 12.88 & 0.27 \\
WISE J051903.64$-$693613.2 & 79.7652 & -69.6037 & 1.00 & 1.00 & 0.82 & 1.58e-03 & 6.28e-04 & 9.93e-04 & 7.77e-04 & 1.98e-03 & 5.37e-04 & 1.73e-03 & 8.80e-04 & 12.10 & 0.02 & 12.18 & 0.03 & 9.40 & 0.07 \\
WISE J051903.78$-$662743.8 & 79.7657 & -66.4622 & 1.00 & 1.00 & 0.87 & 2.61e-03 & 2.69e-03 & 4.58e-03 & 3.61e-03 & 1.51e-03 & 1.42e-03 & 2.41e-03 & 1.34e-03 & 11.40 & 0.04 & 9.97 & 0.03 & 7.28 & 0.01 \\
WISE J051903.84$-$692831.0 & 79.7660 & -69.4753 & 1.00 & 1.00 & 0.95 & 9.25e-04 & 2.05e-04 & 7.58e-04 & 2.19e-04 & 1.79e-03 & 5.44e-04 & 1.31e-03 & 4.61e-04 & 12.30 & 0.02 & 12.45 & 0.03 & 10.59 & 0.08 \\
WISE J051903.90$-$663021.5 & 79.7663 & -66.5060 & 1.00 & 1.00 & 0.85 & 5.83e-04 & 5.07e-04 & 4.88e-04 & 2.94e-04 & 3.25e-04 & 2.35e-04 & 3.48e-04 & -3.21e-06 & 11.92 & 0.02 & 12.05 & 0.01 & 11.91 & 0.14 \\
WISE J051903.93$-$692204.8 & 79.7664 & -69.3680 & 1.00 & 1.00 & 0.87 & 1.25e-03 & 5.56e-04 & 1.46e-03 & 8.85e-04 & 1.89e-03 & 4.13e-04 & 1.86e-03 & 1.26e-03 & 12.71 & 0.03 & 12.75 & 0.04 & nan & nan \\
WISE J051904.01$-$660821.6 & 79.7667 & -66.1393 & 1.00 & 1.00 & 0.91 & 4.70e-03 & 6.66e-03 & 7.09e-03 & 8.13e-03 & 3.58e-03 & 5.39e-03 & 6.25e-03 & 7.26e-03 & 10.05 & 0.06 & 10.09 & 0.06 & 9.42 & 0.03 \\
WISE J051904.02$-$692334.1 & 79.7668 & -69.3928 & 1.00 & 1.00 & 0.82 & 5.58e-05 & 8.28e-05 & 8.85e-05 & 4.62e-05 & 4.09e-05 & 6.46e-05 & 9.99e-05 & -2.26e-05 & 11.34 & 0.01 & 11.58 & 0.01 & nan & nan \\
WISE J051904.10$-$693349.8 & 79.7671 & -69.5638 & 1.00 & 1.00 & 0.76 & 3.00e-04 & 5.39e-04 & 4.52e-04 & 4.04e-04 & 3.91e-04 & 8.15e-04 & 5.81e-04 & 1.01e-03 & 12.88 & 0.02 & 13.00 & 0.03 & 10.18 & 0.08 \\
WISE J051904.12$-$685513.4 & 79.7672 & -68.9204 & 0.96 & 1.00 & 0.78 & -7.55e-05 & -1.67e-04 & 2.22e-05 & -1.06e-04 & 7.34e-04 & -5.38e-06 & 7.63e-04 & 4.04e-04 & 13.31 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J051904.16$-$670332.6 & 79.7673 & -67.0591 & 1.00 & 1.00 & 0.95 & 1.80e-03 & 3.89e-03 & 4.02e-03 & 2.54e-03 & 2.28e-03 & 5.69e-03 & 6.45e-03 & 3.87e-03 & 9.81 & 0.04 & 9.85 & 0.05 & 9.12 & 0.02 \\
WISE J051904.20$-$692317.9 & 79.7675 & -69.3883 & 1.00 & 1.00 & 0.96 & 1.25e-02 & 1.49e-02 & 6.28e-03 & 3.76e-03 & 5.91e-03 & 6.89e-03 & 3.36e-03 & 2.10e-03 & 10.99 & 0.07 & 10.95 & 0.05 & 9.92 & 0.14 \\
WISE J051904.27$-$690358.6 & 79.7678 & -69.0663 & 1.00 & 1.00 & 0.91 & 6.40e-04 & 7.47e-04 & 7.88e-04 & 1.10e-03 & 8.69e-04 & 7.33e-04 & 7.05e-04 & 1.43e-03 & 11.90 & 0.02 & 12.09 & 0.02 & nan & nan \\
WISE J051904.54$-$691451.9 & 79.7689 & -69.2478 & 1.00 & 1.00 & 0.98 & 5.54e-03 & 1.28e-02 & 1.72e-02 & 1.32e-02 & 4.40e-03 & 1.17e-02 & 1.55e-02 & 1.15e-02 & 10.06 & 0.07 & 10.17 & 0.07 & nan & nan \\
WISE J051904.57$-$692134.5 & 79.7690 & -69.3596 & 1.00 & 1.00 & 0.86 & 1.26e-04 & 8.77e-05 & 1.20e-04 & 1.82e-04 & 1.67e-04 & 1.56e-04 & 3.26e-04 & 3.62e-04 & 10.91 & 0.01 & 11.09 & 0.01 & 10.32 & 0.09 \\
WISE J051904.69$-$682058.9 & 79.7696 & -68.3497 & 1.00 & 1.00 & 0.87 & 1.99e-04 & 2.79e-04 & 1.29e-04 & 1.20e-04 & 2.88e-04 & 3.48e-04 & 2.13e-04 & 1.03e-05 & 11.58 & 0.01 & 11.71 & 0.02 & 10.62 & 0.06 \\
WISE J051904.77$-$681403.9 & 79.7699 & -68.2344 & 1.00 & 1.00 & 0.82 & 7.00e-04 & 2.90e-04 & 5.28e-04 & 2.63e-04 & 4.04e-04 & 3.40e-04 & 2.68e-04 & 2.68e-04 & 12.44 & 0.02 & 12.48 & 0.02 & 12.21 & 0.16 \\
WISE J051904.78$-$694935.3 & 79.7699 & -69.8265 & 1.00 & 1.00 & 0.85 & 5.16e-04 & 6.18e-04 & 3.21e-04 & 3.35e-04 & 7.18e-04 & 1.17e-03 & 5.32e-04 & 2.94e-04 & 12.16 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J051904.80$-$690744.0 & 79.7700 & -69.1289 & 1.00 & 1.00 & 0.95 & 6.47e-03 & 2.41e-03 & 6.62e-03 & 2.15e-03 & 4.25e-03 & 1.68e-03 & 4.88e-03 & 1.54e-03 & 11.64 & 0.05 & 11.72 & 0.04 & nan & nan \\
WISE J051904.83$-$670817.3 & 79.7701 & -67.1382 & 1.00 & 1.00 & 0.93 & 2.04e-03 & 7.52e-04 & 1.57e-03 & 1.22e-03 & 2.40e-03 & 1.36e-03 & 1.35e-03 & 1.51e-03 & 11.30 & 0.03 & 11.36 & 0.03 & 11.17 & 0.06 \\
WISE J051904.86$-$694105.4 & 79.7703 & -69.6848 & 1.00 & 1.00 & 0.93 & 3.12e-04 & 3.03e-04 & 4.97e-04 & 4.55e-04 & 8.83e-04 & 4.83e-04 & 1.15e-03 & 7.99e-04 & 12.23 & 0.02 & 12.34 & 0.03 & nan & nan \\
WISE J051905.08$-$683937.3 & 79.7712 & -68.6604 & 1.00 & 1.00 & 0.83 & 4.99e-04 & 1.38e-04 & 3.89e-04 & 4.45e-04 & 8.69e-04 & 1.91e-04 & 6.06e-04 & 6.20e-04 & 12.17 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J051905.09$-$692625.2 & 79.7712 & -69.4403 & 1.00 & 1.00 & 0.92 & 1.50e-03 & 1.97e-03 & 2.71e-03 & 2.00e-03 & 1.80e-03 & 1.83e-03 & 2.51e-03 & 2.71e-03 & 9.55 & 0.05 & 9.50 & 0.05 & 9.01 & 0.06 \\
WISE J051905.21$-$693151.8 & 79.7717 & -69.5311 & 1.00 & 1.00 & 0.77 & 7.56e-05 & 6.78e-04 & 7.76e-04 & 6.30e-04 & 2.01e-03 & 1.64e-03 & 1.83e-03 & 7.27e-04 & 13.63 & 0.04 & 13.78 & 0.05 & 10.38 & 0.10 \\
WISE J051905.23$-$684036.5 & 79.7718 & -68.6768 & 1.00 & 0.99 & 0.72 & 2.86e-05 & 1.20e-06 & 6.64e-05 & 2.86e-05 & -2.58e-05 & -8.94e-05 & 5.28e-06 & -4.84e-05 & 11.85 & 0.01 & 11.92 & 0.01 & 10.59 & 0.05 \\
WISE J051905.31$-$691517.2 & 79.7721 & -69.2548 & 1.00 & 1.00 & 0.75 & 5.59e-03 & 4.09e-03 & 7.01e-03 & 4.36e-03 & 1.98e-03 & 1.92e-03 & 3.36e-03 & 2.82e-03 & 10.98 & 0.05 & 10.97 & 0.04 & 10.53 & 0.06 \\
WISE J051905.32$-$685747.9 & 79.7722 & -68.9633 & 1.00 & 1.00 & 0.91 & 2.27e-03 & 2.80e-03 & 3.32e-03 & 2.65e-03 & 4.85e-03 & 7.34e-03 & 9.51e-03 & 7.29e-03 & 10.86 & 0.04 & 10.97 & 0.06 & 10.39 & 0.04 \\
WISE J051905.36$-$692512.1 & 79.7723 & -69.4200 & 1.00 & 1.00 & 0.76 & 3.02e-03 & 7.54e-04 & 2.59e-03 & 6.09e-04 & 2.69e-03 & 1.86e-03 & 2.37e-03 & 1.93e-03 & 13.41 & 0.04 & 13.68 & 0.04 & nan & nan \\
WISE J051905.41$-$654003.4 & 79.7726 & -65.6676 & 1.00 & 0.96 & 0.77 & 3.00e-04 & 1.01e-04 & 1.19e-04 & 2.89e-04 & 2.26e-04 & 3.23e-04 & 9.18e-05 & 1.34e-04 & 13.10 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J051905.47$-$645535.7 & 79.7728 & -64.9266 & 1.00 & 1.00 & 0.73 & 6.44e-03 & 7.91e-03 & 6.06e-03 & 4.27e-03 & 1.53e-03 & 2.46e-03 & 1.80e-03 & 1.23e-03 & 10.84 & 0.05 & 10.90 & 0.03 & 10.45 & 0.04 \\
WISE J051905.48$-$674054.7 & 79.7729 & -67.6819 & 1.00 & 1.00 & 0.90 & 4.49e-02 & 6.67e-02 & 4.41e-02 & 4.25e-02 & 2.84e-02 & 5.11e-02 & 3.37e-02 & 2.83e-02 & 10.50 & 0.17 & 10.19 & 0.15 & 10.16 & 0.04 \\
WISE J051905.63$-$653930.5 & 79.7735 & -65.6585 & 1.00 & 1.00 & 0.91 & 1.21e-03 & 8.17e-04 & 6.36e-04 & 1.23e-03 & 1.49e-03 & 7.28e-04 & 6.25e-04 & 1.34e-03 & 12.35 & 0.02 & 12.44 & 0.03 & 12.74 & 0.25 \\
WISE J051905.71$-$691144.1 & 79.7738 & -69.1956 & 1.00 & 1.00 & 0.83 & 1.14e-04 & 9.31e-05 & 1.95e-04 & 1.53e-04 & 5.85e-05 & 1.06e-04 & 1.37e-04 & 1.46e-04 & 9.21 & 0.01 & 9.37 & 0.01 & 8.34 & 0.03 \\
WISE J051905.71$-$650052.3 & 79.7738 & -65.0145 & 1.00 & 1.00 & 0.75 & 1.67e-03 & 1.52e-03 & 1.93e-03 & 3.86e-03 & 4.64e-03 & 3.02e-03 & 2.90e-03 & 6.28e-03 & 14.15 & 0.04 & 14.25 & 0.05 & nan & nan \\
WISE J051905.85$-$690339.4 & 79.7744 & -69.0609 & 1.00 & 1.00 & 0.71 & 4.59e-04 & 1.06e-05 & 4.00e-04 & 2.49e-04 & 1.13e-03 & 3.11e-04 & 1.06e-03 & 8.77e-04 & 12.72 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J051905.95$-$665540.4 & 79.7748 & -66.9279 & 1.00 & 1.00 & 0.92 & 2.21e-04 & 2.12e-04 & 2.25e-04 & 1.66e-04 & 3.59e-04 & 2.51e-04 & 3.64e-04 & 1.62e-04 & 11.23 & 0.01 & 11.36 & 0.01 & 10.96 & 0.05 \\
WISE J051906.07$-$691844.7 & 79.7753 & -69.3124 & 1.00 & 1.00 & 0.81 & 3.37e-04 & 9.02e-05 & 4.45e-04 & 1.00e-04 & 5.62e-04 & 2.60e-04 & 5.11e-04 & 3.05e-04 & 12.63 & 0.02 & 12.76 & 0.02 & 10.33 & 0.12 \\
WISE J051906.08$-$672906.3 & 79.7753 & -67.4851 & 1.00 & 1.00 & 0.99 & 1.21e-02 & 3.06e-02 & 4.36e-02 & 4.16e-02 & 1.64e-02 & 4.33e-02 & 5.82e-02 & 6.01e-02 & 13.25 & 0.16 & 13.18 & 0.21 & 12.79 & 0.24 \\
WISE J051906.13$-$683652.9 & 79.7755 & -68.6147 & 1.00 & 1.00 & 0.89 & 6.55e-04 & 3.82e-04 & 3.20e-04 & 7.05e-04 & 7.05e-04 & 3.71e-04 & 4.10e-04 & 8.82e-04 & 12.26 & 0.02 & 12.38 & 0.02 & 12.26 & 0.19 \\
WISE J051906.28$-$692146.3 & 79.7761 & -69.3629 & 1.00 & 1.00 & 0.93 & 8.29e-04 & 4.19e-04 & 6.25e-04 & 4.21e-04 & 1.28e-03 & 5.86e-04 & 7.97e-04 & 7.03e-04 & 11.71 & 0.02 & 11.88 & 0.02 & 10.24 & 0.06 \\
WISE J051906.56$-$693412.9 & 79.7774 & -69.5703 & 1.00 & 1.00 & 0.95 & 4.75e-03 & 3.46e-03 & 6.67e-03 & 6.39e-03 & 2.67e-03 & 3.75e-03 & 5.88e-03 & 5.96e-03 & 9.69 & 0.06 & 9.56 & 0.06 & 8.04 & 0.03 \\
WISE J051906.69$-$691720.8 & 79.7779 & -69.2891 & 1.00 & 1.00 & 0.78 & 3.29e-04 & 2.38e-05 & 2.27e-04 & 1.04e-04 & 1.13e-03 & 1.08e-04 & 4.71e-04 & 3.20e-04 & 12.58 & 0.01 & 12.83 & 0.02 & nan & nan \\
WISE J051906.70$-$691859.6 & 79.7779 & -69.3165 & 1.00 & 1.00 & 0.95 & 2.11e-02 & 3.12e-02 & 1.96e-02 & 2.72e-02 & 2.54e-02 & 3.80e-02 & 2.69e-02 & 3.70e-02 & 10.53 & 0.11 & 10.24 & 0.12 & 9.49 & 0.09 \\
WISE J051906.81$-$650435.9 & 79.7784 & -65.0766 & 0.97 & 1.00 & 0.82 & 7.90e-05 & 3.15e-05 & 4.09e-05 & 7.17e-06 & 2.48e-04 & 8.26e-05 & 2.43e-04 & 2.56e-04 & 12.26 & 0.01 & 12.40 & 0.02 & 12.25 & 0.16 \\
WISE J051906.86$-$694346.8 & 79.7786 & -69.7297 & 1.00 & 1.00 & 0.89 & 2.36e-03 & 3.43e-03 & 5.48e-03 & 6.78e-03 & 1.20e-03 & 3.08e-03 & 5.22e-03 & 6.48e-03 & 10.91 & 0.05 & 10.94 & 0.06 & 10.24 & 0.04 \\
WISE J051906.99$-$690235.8 & 79.7791 & -69.0433 & 1.00 & 1.00 & 0.92 & 1.87e-03 & 6.02e-04 & 2.18e-03 & 1.22e-03 & 3.03e-03 & 8.13e-04 & 3.57e-03 & 1.58e-03 & 12.41 & 0.03 & 12.54 & 0.03 & nan & nan \\
WISE J051907.06$-$680302.0 & 79.7794 & -68.0506 & 1.00 & 1.00 & 0.96 & 1.18e-03 & 9.80e-04 & 1.21e-03 & 1.41e-03 & 1.89e-03 & 1.56e-03 & 2.31e-03 & 2.27e-03 & 11.58 & 0.03 & 11.30 & 0.04 & 10.02 & 0.04 \\
WISE J051907.10$-$680935.7 & 79.7796 & -68.1599 & 1.00 & 1.00 & 0.93 & 9.64e-03 & 1.14e-02 & 5.53e-03 & 8.46e-03 & 5.16e-03 & 6.16e-03 & 2.94e-03 & 4.34e-03 & 10.72 & 0.06 & 10.74 & 0.05 & 10.25 & 0.04 \\
WISE J051907.45$-$684456.2 & 79.7810 & -68.7489 & 1.00 & 0.97 & 0.77 & -2.25e-05 & -9.30e-05 & 1.71e-05 & -4.93e-05 & 9.26e-05 & 3.75e-05 & -9.71e-05 & -9.45e-05 & 13.01 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J051907.85$-$680543.0 & 79.7827 & -68.0953 & 1.00 & 1.00 & 0.96 & 4.03e-04 & 8.63e-04 & 1.90e-03 & 3.13e-03 & 1.88e-04 & 5.54e-04 & 1.59e-03 & 2.45e-03 & 13.20 & 0.04 & 12.99 & 0.04 & 12.61 & 0.24 \\
WISE J051908.09$-$692239.2 & 79.7837 & -69.3776 & 1.00 & 1.00 & 0.92 & 8.20e-04 & 8.75e-04 & 3.97e-04 & 6.80e-04 & 9.03e-04 & 1.02e-03 & 3.97e-04 & 8.00e-04 & 12.15 & 0.02 & 12.31 & 0.02 & 11.56 & 0.29 \\
WISE J051908.35$-$685036.6 & 79.7848 & -68.8435 & 1.00 & 1.00 & 0.74 & 1.53e-04 & 2.16e-05 & 1.78e-05 & 2.35e-05 & 4.27e-04 & 1.01e-05 & 2.81e-04 & 3.20e-04 & 12.41 & 0.01 & 12.55 & 0.02 & 12.42 & 0.22 \\
WISE J051908.50$-$691315.4 & 79.7854 & -69.2210 & 1.00 & 1.00 & 0.93 & 3.96e-04 & 6.40e-04 & 5.11e-04 & 1.17e-04 & 5.55e-04 & 1.04e-03 & 8.61e-04 & 1.79e-04 & 10.90 & 0.01 & 11.13 & 0.02 & 11.20 & 0.18 \\
WISE J051908.50$-$692314.1 & 79.7854 & -69.3873 & 1.00 & 1.00 & 0.99 & 3.42e-03 & 4.89e-03 & 8.67e-03 & 8.83e-03 & 2.70e-03 & 3.58e-03 & 6.29e-03 & 6.47e-03 & 9.75 & 0.06 & 9.74 & 0.05 & 8.91 & 0.05 \\
WISE J051908.58$-$693215.2 & 79.7858 & -69.5376 & 1.00 & 1.00 & 0.93 & 4.43e-03 & 3.97e-03 & 3.09e-03 & 3.33e-03 & 2.54e-03 & 2.59e-03 & 1.96e-03 & 2.06e-03 & 11.75 & 0.04 & 11.77 & 0.03 & nan & nan \\
WISE J051908.70$-$694304.9 & 79.7863 & -69.7180 & 1.00 & 1.00 & 0.96 & 2.27e-03 & 4.80e-03 & 5.99e-03 & 5.01e-03 & 1.44e-03 & 3.11e-03 & 3.79e-03 & 3.09e-03 & 10.31 & 0.04 & 10.35 & 0.03 & 10.02 & 0.04 \\
WISE J051908.74$-$663528.7 & 79.7864 & -66.5913 & 1.00 & 1.00 & 0.93 & 1.02e-03 & 5.41e-04 & 7.89e-04 & 9.15e-04 & 1.43e-03 & 6.17e-04 & 1.18e-03 & 1.35e-03 & 11.82 & 0.02 & 11.88 & 0.03 & 11.86 & 0.12 \\
WISE J051908.84$-$683859.2 & 79.7868 & -68.6498 & 1.00 & 1.00 & 0.91 & 2.48e-03 & 9.88e-04 & 1.70e-03 & 1.35e-03 & 2.30e-03 & 1.23e-03 & 1.60e-03 & 1.14e-03 & 12.21 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J051908.88$-$693638.5 & 79.7870 & -69.6107 & 1.00 & 1.00 & 0.87 & 1.26e-02 & 1.31e-02 & 4.67e-03 & 4.59e-03 & 1.40e-02 & 1.63e-02 & 3.95e-03 & 6.03e-03 & 12.56 & 0.07 & 12.59 & 0.07 & 8.75 & 0.08 \\
WISE J051908.96$-$690756.7 & 79.7873 & -69.1324 & 1.00 & 1.00 & 0.87 & 1.65e-03 & 3.51e-03 & 2.91e-03 & 1.22e-03 & 2.00e-03 & 4.49e-03 & 3.84e-03 & 1.35e-03 & 12.96 & 0.03 & 12.98 & 0.04 & 9.51 & 0.04 \\
WISE J051908.97$-$694926.2 & 79.7874 & -69.8239 & 1.00 & 1.00 & 0.80 & 2.22e-03 & 7.67e-04 & 1.60e-03 & 1.90e-03 & 2.38e-03 & 7.37e-04 & 1.80e-03 & 1.77e-03 & 12.60 & 0.03 & 12.73 & 0.03 & 11.12 & 0.13 \\
WISE J051909.07$-$693039.8 & 79.7878 & -69.5111 & 1.00 & 1.00 & 0.86 & 1.20e-04 & 3.12e-05 & 1.68e-04 & 9.06e-05 & 6.87e-04 & 2.16e-04 & 5.53e-04 & 1.27e-04 & 12.00 & 0.01 & 12.21 & 0.02 & nan & nan \\
WISE J051909.11$-$692555.0 & 79.7879 & -69.4319 & 1.00 & 1.00 & 0.80 & 3.32e-04 & 3.28e-04 & 5.26e-04 & 3.43e-04 & 1.75e-04 & 2.32e-04 & 3.34e-04 & 3.80e-04 & 10.35 & 0.01 & 10.54 & 0.01 & 11.46 & 0.31 \\
WISE J051909.18$-$692400.5 & 79.7883 & -69.4001 & 1.00 & 1.00 & 0.90 & 1.37e-03 & 1.22e-03 & 5.99e-04 & 1.62e-03 & 1.38e-03 & 7.68e-04 & 1.28e-04 & 1.51e-03 & 11.94 & 0.03 & 12.09 & 0.03 & nan & nan \\
WISE J051909.20$-$694503.4 & 79.7883 & -69.7509 & 1.00 & 1.00 & 0.95 & 6.41e-03 & 1.27e-02 & 1.04e-02 & 4.56e-03 & 3.65e-03 & 6.85e-03 & 6.16e-03 & 2.94e-03 & 11.41 & 0.06 & 11.43 & 0.05 & 11.65 & 0.09 \\
WISE J051909.28$-$673501.4 & 79.7887 & -67.5837 & 1.00 & 1.00 & 0.85 & 1.19e-03 & 8.81e-04 & 9.17e-04 & 1.25e-03 & 1.55e-03 & 1.08e-03 & 1.01e-03 & 1.09e-03 & 12.54 & 0.02 & 12.60 & 0.03 & 12.96 & 0.27 \\
WISE J051909.39$-$684901.9 & 79.7891 & -68.8172 & 1.00 & 1.00 & 0.75 & 2.48e-04 & -1.42e-06 & 2.42e-04 & 1.52e-04 & 7.09e-04 & 1.45e-04 & 5.00e-04 & 6.89e-04 & 12.69 & 0.02 & 12.82 & 0.02 & 11.11 & 0.08 \\
WISE J051909.42$-$684236.1 & 79.7892 & -68.7100 & 1.00 & 1.00 & 0.97 & 2.95e-03 & 4.25e-03 & 4.34e-03 & 3.45e-03 & 1.52e-03 & 2.56e-03 & 3.01e-03 & 2.36e-03 & 11.14 & 0.05 & 11.12 & 0.04 & 10.14 & 0.04 \\
WISE J051909.53$-$640803.3 & 79.7897 & -64.1343 & 1.00 & 1.00 & 0.90 & 3.38e-04 & 2.82e-04 & 4.30e-04 & 3.75e-04 & 7.77e-04 & 5.06e-04 & 8.00e-04 & 7.76e-04 & 12.34 & 0.02 & 12.49 & 0.02 & 12.54 & 0.18 \\
WISE J051909.55$-$692037.7 & 79.7898 & -69.3438 & 1.00 & 1.00 & 0.75 & 3.28e-04 & 2.51e-04 & 2.94e-04 & 2.71e-04 & 6.50e-04 & 8.13e-05 & 6.77e-04 & 3.06e-04 & 11.44 & 0.01 & 11.61 & 0.02 & nan & nan \\
WISE J051909.57$-$694905.5 & 79.7899 & -69.8182 & 1.00 & 1.00 & 0.88 & 1.59e-03 & 4.03e-03 & 6.53e-03 & 8.87e-03 & 1.36e-03 & 3.56e-03 & 5.98e-03 & 8.37e-03 & 9.36 & 0.06 & 9.30 & 0.06 & 8.32 & 0.03 \\
WISE J051909.59$-$684835.6 & 79.7900 & -68.8099 & 1.00 & 1.00 & 0.81 & 3.14e-04 & 1.41e-05 & 1.33e-04 & 2.65e-04 & 1.20e-03 & 2.64e-04 & 6.76e-04 & 1.01e-03 & 12.55 & 0.01 & 12.71 & 0.02 & 11.87 & 0.15 \\
WISE J051909.88$-$681429.6 & 79.7912 & -68.2416 & 1.00 & 1.00 & 0.90 & 8.43e-03 & 6.22e-03 & 5.04e-03 & 1.07e-02 & 5.40e-03 & 4.08e-03 & 4.14e-03 & 7.40e-03 & 12.02 & 0.06 & 12.08 & 0.05 & 11.96 & 0.13 \\
WISE J051909.91$-$691646.4 & 79.7913 & -69.2796 & 1.00 & 1.00 & 0.98 & 1.63e-03 & 3.18e-03 & 2.75e-03 & 9.61e-04 & 1.84e-03 & 3.35e-03 & 2.65e-03 & 1.00e-03 & 10.88 & 0.03 & 10.95 & 0.04 & 9.25 & 0.04 \\
WISE J051909.91$-$694419.6 & 79.7913 & -69.7388 & 1.00 & 1.00 & 0.94 & 3.61e-03 & 6.56e-03 & 9.98e-03 & 8.78e-03 & 2.71e-03 & 6.65e-03 & 9.40e-03 & 8.74e-03 & 10.68 & 0.05 & 10.75 & 0.05 & 10.62 & 0.05 \\
WISE J051909.98$-$673109.5 & 79.7916 & -67.5193 & 0.96 & 0.95 & 0.73 & -2.14e-04 & -2.18e-04 & -1.54e-04 & -1.24e-04 & -7.90e-05 & -8.49e-04 & -8.74e-05 & -4.69e-04 & 14.06 & 0.02 & 14.13 & 0.03 & nan & nan \\
WISE J051910.02$-$691900.4 & 79.7917 & -69.3168 & 1.00 & 1.00 & 0.75 & 4.47e-05 & 3.02e-06 & -4.53e-05 & -2.94e-05 & 6.74e-04 & 1.37e-04 & 3.14e-04 & 1.92e-04 & 13.00 & 0.02 & 13.14 & 0.03 & 10.16 & 0.14 \\
WISE J051910.14$-$693248.0 & 79.7923 & -69.5467 & 1.00 & 1.00 & 0.82 & 7.29e-04 & 7.84e-05 & 8.95e-04 & 3.16e-04 & 7.70e-04 & 5.25e-05 & 8.17e-04 & 4.75e-04 & 12.90 & 0.02 & 13.12 & 0.03 & nan & nan \\
WISE J051910.19$-$683023.8 & 79.7925 & -68.5066 & 1.00 & 1.00 & 0.93 & 1.11e-03 & 7.96e-04 & 1.23e-03 & 9.06e-04 & 1.32e-03 & 6.60e-04 & 8.95e-04 & 9.98e-04 & 12.02 & 0.03 & 12.11 & 0.03 & 12.18 & 0.20 \\
WISE J051910.45$-$684630.0 & 79.7935 & -68.7750 & 1.00 & 1.00 & 0.94 & 1.21e-03 & 1.12e-03 & 1.60e-03 & 7.18e-04 & 1.62e-03 & 1.47e-03 & 1.96e-03 & 9.11e-04 & 11.17 & 0.02 & 11.31 & 0.03 & 11.00 & 0.06 \\
WISE J051910.52$-$693345.3 & 79.7938 & -69.5626 & 1.00 & 1.00 & 0.92 & 3.34e-03 & 5.36e-03 & 8.22e-03 & 1.28e-02 & 2.33e-03 & 3.49e-03 & 5.59e-03 & 8.94e-03 & 9.40 & 0.06 & 9.38 & 0.05 & 7.76 & 0.03 \\
WISE J051910.68$-$672840.7 & 79.7945 & -67.4780 & 1.00 & 1.00 & 0.94 & 1.57e-03 & 1.25e-03 & 5.40e-04 & 1.22e-03 & 2.37e-03 & 2.36e-03 & 8.18e-04 & 1.94e-03 & 11.12 & 0.02 & 11.27 & 0.03 & 10.87 & 0.05 \\
WISE J051910.69$-$690121.8 & 79.7946 & -69.0227 & 1.00 & 1.00 & 0.95 & 1.82e-03 & 4.27e-03 & 5.22e-03 & 4.80e-03 & 1.21e-03 & 2.88e-03 & 3.80e-03 & 3.65e-03 & 9.92 & 0.04 & 9.67 & 0.04 & 8.27 & 0.02 \\
WISE J051910.83$-$680307.1 & 79.7951 & -68.0520 & 1.00 & 1.00 & 0.95 & 1.32e-01 & 2.55e-01 & 3.30e-01 & 4.10e-01 & 9.75e-02 & 2.30e-01 & 3.27e-01 & 4.20e-01 & 14.63 & 0.38 & 14.50 & 0.37 & nan & nan \\
WISE J051910.85$-$662107.3 & 79.7952 & -66.3520 & 1.00 & 1.00 & 0.98 & 1.41e-02 & 2.61e-02 & 2.63e-02 & 2.35e-02 & 1.34e-02 & 2.79e-02 & 2.89e-02 & 2.64e-02 & 10.11 & 0.09 & 10.08 & 0.10 & 9.02 & 0.02 \\
WISE J051910.92$-$692922.1 & 79.7955 & -69.4895 & 1.00 & 1.00 & 0.76 & 2.73e-04 & 9.69e-05 & 1.89e-04 & 3.93e-04 & 1.02e-03 & 4.31e-04 & 4.79e-04 & 1.14e-03 & 12.58 & 0.02 & 12.73 & 0.03 & 9.89 & 0.05 \\
WISE J051910.99$-$682257.1 & 79.7958 & -68.3825 & 1.00 & 0.99 & 0.88 & 5.84e-04 & 1.37e-04 & 3.15e-04 & 2.09e-04 & 4.80e-04 & 1.14e-04 & 3.69e-04 & 8.02e-05 & 12.64 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J051911.06$-$675851.4 & 79.7961 & -67.9810 & 1.00 & 1.00 & 0.95 & 5.13e-04 & 1.32e-03 & 1.24e-03 & 1.38e-03 & 3.83e-04 & 1.09e-03 & 1.22e-03 & 1.29e-03 & 10.22 & 0.02 & 10.36 & 0.02 & 9.91 & 0.03 \\
WISE J051911.14$-$683814.1 & 79.7964 & -68.6373 & 1.00 & 1.00 & 0.75 & 7.70e-05 & 4.33e-05 & 3.14e-05 & 3.98e-06 & 4.93e-04 & 1.86e-04 & 1.68e-04 & 6.69e-05 & 12.10 & 0.01 & 12.28 & 0.02 & 12.12 & 0.17 \\
WISE J051911.16$-$690647.2 & 79.7965 & -69.1131 & 1.00 & 1.00 & 0.94 & 7.97e-04 & 1.12e-03 & 8.20e-04 & 4.08e-04 & 1.09e-03 & 1.71e-03 & 1.12e-03 & 5.07e-04 & 10.95 & 0.02 & 11.07 & 0.02 & 9.43 & 0.06 \\
WISE J051911.26$-$664601.4 & 79.7969 & -66.7670 & 1.00 & 1.00 & 0.92 & 7.84e-04 & 5.83e-04 & 4.86e-04 & 4.42e-04 & 4.18e-04 & 6.25e-04 & 1.64e-04 & 3.52e-04 & 12.39 & 0.02 & 12.40 & 0.02 & 12.06 & 0.15 \\
WISE J051911.67$-$692603.4 & 79.7986 & -69.4343 & 1.00 & 1.00 & 0.90 & 5.91e-03 & 3.95e-03 & 3.60e-03 & 4.96e-03 & 3.52e-03 & 3.09e-03 & 3.71e-03 & 3.48e-03 & 10.64 & 0.04 & 10.68 & 0.04 & 11.32 & 0.15 \\
WISE J051911.72$-$650210.3 & 79.7988 & -65.0362 & 1.00 & 1.00 & 0.92 & 9.50e-04 & 7.75e-04 & 3.36e-04 & 6.82e-04 & 1.05e-03 & 8.09e-04 & 2.43e-04 & 9.27e-04 & 12.11 & 0.02 & 12.18 & 0.02 & 11.69 & 0.09 \\
WISE J051911.83$-$654018.9 & 79.7993 & -65.6719 & 1.00 & 1.00 & 0.94 & 8.76e-04 & 1.31e-03 & 8.54e-04 & 1.04e-03 & 9.88e-04 & 1.66e-03 & 1.22e-03 & 1.28e-03 & 10.54 & 0.02 & 10.69 & 0.03 & 10.37 & 0.04 \\
WISE J051911.84$-$692429.3 & 79.7993 & -69.4081 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 1.16e-03 & 1.15e-03 & 1.36e-03 & 1.92e-03 & 1.08e-03 & 1.16e-03 & 1.17e-03 & 11.29 & 0.03 & 11.42 & 0.03 & 10.78 & 0.14 \\
WISE J051911.97$-$693200.9 & 79.7999 & -69.5336 & 1.00 & 1.00 & 0.92 & 1.04e-02 & 1.02e-02 & 9.08e-03 & 4.34e-03 & 5.21e-03 & 5.35e-03 & 3.95e-03 & 3.32e-03 & 10.96 & 0.07 & 10.96 & 0.05 & 12.01 & 0.28 \\
WISE J051912.35$-$641238.7 & 79.8014 & -64.2107 & 1.00 & 1.00 & 0.83 & 2.33e-04 & 1.79e-04 & 2.41e-05 & 2.33e-04 & 2.51e-04 & 2.29e-04 & -3.66e-05 & 2.66e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 12.39 & 0.16 \\
WISE J051912.41$-$684509.5 & 79.8017 & -68.7526 & 1.00 & 1.00 & 0.91 & 5.71e-03 & 2.07e-03 & 6.02e-03 & 4.04e-03 & 1.80e-03 & 1.12e-03 & 2.55e-03 & 2.23e-03 & 12.32 & 0.05 & 12.41 & 0.04 & 11.95 & 0.20 \\
WISE J051912.46$-$690331.7 & 79.8019 & -69.0588 & 1.00 & 1.00 & 0.70 & 5.29e-04 & 1.20e-04 & 4.48e-04 & 3.34e-04 & 3.25e-04 & -8.86e-05 & 1.69e-04 & 1.99e-04 & 12.48 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J051912.71$-$681616.1 & 79.8029 & -68.2711 & 1.00 & 1.00 & 0.88 & 1.14e-03 & 2.25e-04 & 9.79e-04 & 6.35e-04 & 4.23e-04 & 3.43e-06 & 3.52e-04 & 4.06e-04 & 12.65 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J051912.75$-$684519.0 & 79.8031 & -68.7553 & 1.00 & 1.00 & 0.75 & 4.41e-07 & -1.20e-05 & 1.65e-04 & 2.51e-04 & 5.76e-04 & 8.51e-04 & 5.86e-04 & 1.04e-03 & 13.15 & 0.02 & 13.27 & 0.03 & 11.04 & 0.07 \\
WISE J051912.98$-$693706.1 & 79.8041 & -69.6184 & 1.00 & 1.00 & 0.84 & 8.83e-04 & 5.17e-04 & 1.02e-03 & 7.08e-04 & 5.60e-04 & 2.11e-04 & 8.33e-04 & 7.49e-04 & 12.44 & 0.03 & 12.91 & 0.03 & 9.94 & 0.08 \\
WISE J051913.05$-$664752.6 & 79.8044 & -66.7980 & 1.00 & 1.00 & 0.96 & 4.48e-03 & 5.42e-03 & 5.71e-03 & 5.49e-03 & 3.07e-03 & 3.36e-03 & 4.51e-03 & 4.01e-03 & 10.37 & 0.05 & 10.43 & 0.04 & 9.90 & 0.03 \\
WISE J051913.07$-$693601.3 & 79.8045 & -69.6003 & 1.00 & 1.00 & 0.78 & 3.94e-04 & 1.74e-04 & 3.36e-04 & 2.55e-04 & 2.50e-04 & 6.57e-05 & 2.69e-04 & 1.06e-04 & 11.72 & 0.02 & 11.88 & 0.01 & nan & nan \\
WISE J051913.11$-$693538.7 & 79.8046 & -69.5941 & 1.00 & 1.00 & 0.90 & 3.32e-04 & 4.89e-04 & 3.79e-04 & 3.03e-04 & 5.64e-04 & 7.96e-04 & 5.12e-04 & 3.87e-04 & 11.37 & 0.02 & 11.51 & 0.02 & 9.09 & 0.07 \\
WISE J051913.13$-$692354.2 & 79.8047 & -69.3984 & 1.00 & 1.00 & 0.86 & 1.98e-04 & 3.20e-04 & 2.90e-04 & 1.78e-04 & 1.77e-04 & 2.54e-04 & 2.81e-04 & 1.32e-04 & 10.75 & 0.01 & 10.94 & 0.01 & 12.51 & 0.35 \\
WISE J051913.14$-$684548.7 & 79.8047 & -68.7635 & 1.00 & 1.00 & 0.95 & 3.02e-03 & 9.58e-04 & 2.89e-03 & 2.20e-03 & 2.52e-03 & 6.29e-04 & 2.18e-03 & 1.53e-03 & 11.95 & 0.03 & 12.00 & 0.03 & 11.41 & 0.08 \\
WISE J051913.20$-$694422.0 & 79.8050 & -69.7394 & 1.00 & 0.98 & 0.75 & 1.24e-04 & 7.20e-05 & 3.49e-05 & 1.32e-04 & 1.87e-04 & 3.96e-05 & -1.10e-04 & 1.37e-04 & 12.28 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J051913.38$-$685719.6 & 79.8057 & -68.9554 & 1.00 & 1.00 & 0.97 & 6.09e-03 & 4.45e-03 & 3.52e-03 & 4.18e-03 & 4.63e-03 & 3.47e-03 & 2.29e-03 & 3.00e-03 & 11.39 & 0.05 & 11.45 & 0.04 & 11.39 & 0.10 \\
WISE J051913.41$-$661136.6 & 79.8059 & -66.1935 & 1.00 & 1.00 & 0.99 & 6.29e-03 & 1.08e-02 & 2.22e-02 & 2.60e-02 & 3.78e-03 & 6.67e-03 & 1.30e-02 & 1.48e-02 & 9.36 & 0.10 & 9.37 & 0.07 & 8.57 & 0.02 \\
WISE J051913.49$-$683316.8 & 79.8062 & -68.5547 & 1.00 & 1.00 & 0.92 & 1.98e-03 & 3.68e-03 & 4.79e-03 & 6.24e-03 & 1.43e-03 & 2.58e-03 & 3.70e-03 & 5.01e-03 & 11.17 & 0.05 & 11.20 & 0.04 & 11.04 & 0.07 \\
WISE J051913.51$-$693632.1 & 79.8063 & -69.6089 & 1.00 & 1.00 & 0.71 & 7.89e-05 & 1.74e-04 & 3.12e-04 & 3.97e-04 & 1.05e-04 & -2.20e-06 & 5.79e-05 & 2.02e-04 & 12.65 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J051913.55$-$675908.2 & 79.8065 & -67.9856 & 1.00 & 1.00 & 0.95 & 2.09e-04 & 2.29e-04 & 8.61e-05 & 2.99e-04 & 2.16e-04 & 1.88e-04 & -1.30e-05 & 3.27e-04 & 12.24 & 0.01 & 12.34 & 0.02 & 11.06 & 0.06 \\
WISE J051913.71$-$694026.8 & 79.8071 & -69.6741 & 1.00 & 1.00 & 0.96 & 1.69e-02 & 1.92e-02 & 1.72e-02 & 1.29e-03 & 9.52e-03 & 1.17e-02 & 9.54e-03 & 1.14e-03 & 11.05 & 0.08 & 11.06 & 0.07 & nan & nan \\
WISE J051913.74$-$694718.2 & 79.8072 & -69.7884 & 1.00 & 1.00 & 0.77 & 2.80e-04 & 4.84e-04 & 4.15e-04 & 2.05e-04 & 2.36e-04 & 5.45e-04 & 3.97e-04 & 1.74e-04 & 10.91 & 0.01 & 11.10 & 0.01 & 9.59 & 0.02 \\
WISE J051913.77$-$693000.1 & 79.8074 & -69.5000 & 1.00 & 1.00 & 0.76 & 3.04e-04 & 6.47e-05 & 2.64e-04 & 1.41e-04 & 4.31e-04 & 3.08e-04 & 3.20e-04 & 2.59e-04 & 11.84 & 0.01 & 12.03 & 0.02 & nan & nan \\
WISE J051913.83$-$680845.2 & 79.8076 & -68.1459 & 1.00 & 1.00 & 0.96 & 8.49e-03 & 1.84e-03 & 6.44e-03 & 5.04e-03 & 4.39e-03 & 1.16e-03 & 3.45e-03 & 3.11e-03 & 12.19 & 0.05 & 12.19 & 0.05 & 11.91 & 0.12 \\
WISE J051913.94$-$693818.0 & 79.8081 & -69.6383 & 1.00 & 1.00 & 0.85 & 7.81e-03 & 7.89e-03 & 1.00e-02 & 1.63e-02 & 8.56e-03 & 1.21e-02 & 1.64e-02 & 2.53e-02 & 10.69 & 0.08 & 9.93 & 0.10 & 6.96 & 0.01 \\
WISE J051914.40$-$665109.9 & 79.8100 & -66.8528 & 1.00 & 1.00 & 0.87 & 6.42e-04 & 4.17e-04 & 2.93e-04 & 4.53e-04 & 5.43e-04 & 2.45e-04 & 1.85e-04 & 4.60e-04 & 11.80 & 0.02 & 11.91 & 0.02 & 11.67 & 0.11 \\
WISE J051914.49$-$685302.8 & 79.8104 & -68.8841 & 1.00 & 1.00 & 0.98 & 3.23e-03 & 6.89e-03 & 6.88e-03 & 5.19e-03 & 4.72e-03 & 1.03e-02 & 1.10e-02 & 8.62e-03 & 9.88 & 0.05 & 9.98 & 0.06 & 9.29 & 0.03 \\
WISE J051914.49$-$693248.2 & 79.8104 & -69.5467 & 1.00 & 1.00 & 0.91 & 2.08e-03 & 2.15e-03 & 1.09e-03 & 1.90e-03 & 1.64e-03 & 1.81e-03 & 1.33e-03 & 1.56e-03 & 11.82 & 0.03 & 11.95 & 0.04 & 11.27 & 0.22 \\
WISE J051914.59$-$694518.8 & 79.8108 & -69.7552 & 1.00 & 1.00 & 0.91 & 1.43e-04 & 2.01e-04 & 3.38e-04 & 4.51e-04 & 7.12e-04 & 2.88e-04 & 8.46e-04 & 5.73e-04 & 12.63 & 0.02 & 12.77 & 0.03 & nan & nan \\
WISE J051914.68$-$680720.5 & 79.8112 & -68.1224 & 1.00 & 1.00 & 0.88 & 6.06e-03 & 4.94e-03 & 3.92e-03 & 3.81e-03 & 4.27e-03 & 3.35e-03 & 2.84e-03 & 2.61e-03 & 11.42 & 0.05 & 11.46 & 0.04 & 10.85 & 0.06 \\
WISE J051914.69$-$673218.4 & 79.8112 & -67.5385 & 1.00 & 1.00 & 0.91 & 4.14e-04 & 1.92e-04 & 3.49e-04 & 2.38e-04 & 8.32e-04 & 3.02e-04 & 6.85e-04 & 4.52e-04 & 12.24 & 0.02 & 12.36 & 0.02 & nan & nan \\
WISE J051914.81$-$691528.2 & 79.8117 & -69.2578 & 1.00 & 1.00 & 0.96 & 5.82e-03 & 4.90e-03 & 4.41e-03 & 6.78e-03 & 4.31e-03 & 4.05e-03 & 4.53e-03 & 6.70e-03 & 11.82 & 0.06 & 11.94 & 0.06 & nan & nan \\
WISE J051914.82$-$693618.1 & 79.8118 & -69.6050 & 1.00 & 1.00 & 0.89 & 4.68e-03 & 5.33e-03 & 5.29e-03 & 1.60e-03 & 5.21e-03 & 5.03e-03 & 6.62e-03 & 3.06e-03 & 12.35 & 0.05 & 12.52 & 0.05 & nan & nan \\
WISE J051915.01$-$674735.7 & 79.8125 & -67.7933 & 1.00 & 1.00 & 0.90 & 1.36e-03 & 6.75e-04 & 8.01e-04 & 7.35e-04 & 1.79e-03 & 1.32e-03 & 6.30e-04 & 1.34e-03 & 12.79 & 0.02 & 12.87 & 0.03 & nan & nan \\
WISE J051915.18$-$662247.0 & 79.8133 & -66.3797 & 1.00 & 1.00 & 0.95 & 2.56e-03 & 4.37e-03 & 5.27e-03 & 8.16e-03 & 1.55e-03 & 2.28e-03 & 2.58e-03 & 4.01e-03 & 10.30 & 0.05 & 10.33 & 0.04 & 9.72 & 0.03 \\
WISE J051915.30$-$684927.8 & 79.8137 & -68.8244 & 1.00 & 1.00 & 0.88 & 3.59e-03 & 7.09e-03 & 5.12e-03 & 2.65e-03 & 2.90e-03 & 4.54e-03 & 4.02e-03 & 1.69e-03 & 12.17 & 0.05 & 12.18 & 0.04 & 11.90 & 0.14 \\
WISE J051915.33$-$680606.0 & 79.8139 & -68.1017 & 1.00 & 1.00 & 0.95 & 3.25e-03 & 5.65e-03 & 3.55e-03 & 2.02e-03 & 2.24e-03 & 4.35e-03 & 3.54e-03 & 3.58e-03 & 11.12 & 0.05 & 11.11 & 0.06 & 10.17 & 0.04 \\
WISE J051915.34$-$693716.0 & 79.8139 & -69.6211 & 1.00 & 1.00 & 0.94 & 2.49e-03 & 2.60e-03 & 1.66e-03 & 1.52e-03 & 2.80e-03 & 2.44e-03 & 1.96e-03 & 1.96e-03 & 11.65 & 0.03 & 11.89 & 0.03 & 8.04 & 0.03 \\
WISE J051915.41$-$690634.4 & 79.8142 & -69.1095 & 1.00 & 1.00 & 0.93 & 3.60e-03 & 3.22e-03 & 1.40e-03 & 2.33e-03 & 9.10e-03 & 9.06e-03 & 4.32e-03 & 6.46e-03 & 11.45 & 0.04 & 11.54 & 0.06 & 10.24 & 0.07 \\
WISE J051915.56$-$662033.4 & 79.8148 & -66.3426 & 1.00 & 1.00 & 0.80 & 7.17e-05 & 1.10e-04 & 1.83e-04 & 1.77e-04 & 1.56e-04 & 2.82e-04 & 4.24e-04 & 2.98e-04 & 10.22 & 0.01 & 10.40 & 0.01 & 10.19 & 0.04 \\
WISE J051915.57$-$672654.8 & 79.8149 & -67.4485 & 1.00 & 1.00 & 0.86 & 5.31e-04 & 7.69e-04 & 2.94e-04 & 2.50e-04 & 3.56e-04 & 5.64e-04 & 2.28e-04 & 1.21e-04 & 11.17 & 0.02 & 11.31 & 0.02 & 10.92 & 0.06 \\
WISE J051915.57$-$694012.6 & 79.8149 & -69.6702 & 1.00 & 1.00 & 0.76 & 3.08e-04 & 2.62e-04 & 3.42e-04 & 3.99e-04 & 4.92e-04 & 5.48e-04 & 4.47e-04 & 6.75e-04 & 11.91 & 0.02 & 12.11 & 0.02 & nan & nan \\
WISE J051915.64$-$652605.5 & 79.8152 & -65.4348 & 1.00 & 1.00 & 0.96 & 1.47e-03 & 6.13e-04 & 1.77e-03 & 1.56e-03 & 1.01e-03 & 5.39e-04 & 1.56e-03 & 1.59e-03 & 12.32 & 0.03 & 12.39 & 0.03 & 12.37 & 0.16 \\
WISE J051915.74$-$651818.4 & 79.8156 & -65.3051 & 1.00 & 1.00 & 0.75 & 5.04e-04 & 3.49e-04 & 2.12e-04 & 5.14e-04 & 7.38e-04 & 2.79e-04 & 1.84e-04 & 8.54e-04 & 12.29 & 0.02 & 12.44 & 0.02 & 12.41 & 0.16 \\
WISE J051915.80$-$683156.4 & 79.8158 & -68.5323 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 1.72e-03 & 1.41e-03 & 2.25e-03 & 2.22e-03 & 1.44e-03 & 1.78e-03 & 2.39e-03 & 12.15 & 0.03 & 12.21 & 0.03 & 11.11 & 0.07 \\
WISE J051915.86$-$693400.8 & 79.8161 & -69.5669 & 1.00 & 1.00 & 0.81 & 3.01e-04 & 7.07e-05 & 3.66e-04 & 1.33e-04 & 1.93e-04 & 2.04e-04 & 2.22e-04 & 7.18e-05 & 12.40 & 0.02 & 12.62 & 0.02 & 9.59 & 0.05 \\
WISE J051916.06$-$693002.8 & 79.8169 & -69.5008 & 1.00 & 0.98 & 0.79 & 3.81e-04 & 5.00e-05 & 4.77e-04 & 2.63e-04 & 2.59e-04 & 7.15e-05 & 2.38e-04 & 1.18e-04 & 13.03 & 0.02 & 13.23 & 0.02 & nan & nan \\
WISE J051916.35$-$692027.8 & 79.8181 & -69.3411 & 1.00 & 1.00 & 1.00 & 1.25e+00 & 2.77e+00 & 2.21e+00 & 4.48e-01 & 9.82e-01 & 2.17e+00 & 1.74e+00 & 3.61e-01 & 11.63 & 0.86 & 9.04 & 0.76 & 5.32 & 0.01 \\
WISE J051916.42$-$693919.6 & 79.8184 & -69.6555 & 1.00 & 1.00 & 0.84 & 3.72e-05 & 1.03e-04 & 1.31e-04 & 1.91e-04 & 3.39e-04 & 5.43e-04 & 6.16e-04 & 5.85e-04 & 11.74 & 0.01 & 11.83 & 0.02 & nan & nan \\
WISE J051916.56$-$692831.4 & 79.8190 & -69.4754 & 1.00 & 1.00 & 0.93 & 1.72e-03 & 2.20e-03 & 1.78e-03 & 1.96e-03 & 1.80e-03 & 2.26e-03 & 2.15e-03 & 2.32e-03 & 10.87 & 0.03 & 11.04 & 0.03 & 9.93 & 0.08 \\
WISE J051916.67$-$684203.2 & 79.8195 & -68.7009 & 1.00 & 1.00 & 0.82 & 3.93e-04 & -4.65e-06 & 3.09e-04 & 1.56e-04 & 6.15e-04 & 2.04e-04 & 7.02e-04 & 8.84e-05 & 12.71 & 0.02 & 12.89 & 0.02 & 12.75 & 0.32 \\
WISE J051916.71$-$681055.8 & 79.8196 & -68.1822 & 1.00 & 1.00 & 0.95 & 1.08e-03 & 4.78e-04 & 1.48e-03 & 1.10e-03 & 1.09e-03 & 8.73e-04 & 1.22e-03 & 1.51e-03 & 12.64 & 0.03 & 12.71 & 0.03 & 12.91 & 0.32 \\
WISE J051916.82$-$684640.0 & 79.8201 & -68.7778 & 1.00 & 1.00 & 0.82 & 3.65e-04 & 2.12e-04 & 2.40e-04 & 4.40e-04 & 2.96e-04 & 1.77e-04 & 1.95e-04 & 3.90e-04 & 12.34 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J051916.84$-$692106.9 & 79.8201 & -69.3519 & 1.00 & 1.00 & 0.96 & 6.72e-03 & 8.14e-03 & 9.24e-03 & 9.86e-03 & 5.90e-03 & 1.03e-02 & 1.27e-02 & 1.18e-02 & 9.60 & 0.07 & 9.53 & 0.07 & 8.69 & 0.03 \\
WISE J051917.28$-$692546.2 & 79.8220 & -69.4295 & 1.00 & 1.00 & 0.77 & 4.84e-04 & 1.54e-04 & 3.02e-04 & 3.39e-04 & 1.06e-03 & 3.96e-04 & 9.47e-04 & 1.09e-03 & 12.38 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J051917.29$-$690353.8 & 79.8220 & -69.0649 & 1.00 & 1.00 & 0.83 & 7.62e-04 & 1.39e-04 & 6.90e-04 & 5.10e-04 & 8.00e-04 & 1.97e-04 & 6.90e-04 & 5.70e-04 & 12.09 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051917.48$-$665832.9 & 79.8228 & -66.9758 & 1.00 & 1.00 & 0.92 & 2.89e-04 & 4.98e-05 & 1.43e-04 & 1.59e-04 & 3.94e-04 & 8.13e-05 & 2.07e-04 & 3.53e-04 & 12.20 & 0.01 & 12.33 & 0.02 & 12.53 & 0.22 \\
WISE J051917.66$-$694607.7 & 79.8236 & -69.7688 & 1.00 & 1.00 & 0.94 & 2.12e-03 & 2.02e-03 & 2.39e-03 & 2.67e-03 & 2.38e-03 & 2.28e-03 & 2.36e-03 & 2.60e-03 & 11.44 & 0.04 & 11.54 & 0.04 & nan & nan \\
WISE J051917.92$-$681921.3 & 79.8247 & -68.3226 & 1.00 & 1.00 & 0.71 & 3.53e-04 & 3.86e-04 & 5.81e-04 & 5.34e-04 & 2.83e-03 & 1.54e-03 & 8.60e-04 & 1.93e-03 & 14.07 & 0.02 & 13.82 & 0.04 & nan & nan \\
WISE J051917.94$-$685219.6 & 79.8248 & -68.8721 & 1.00 & 1.00 & 0.74 & 1.12e-04 & 9.64e-05 & 1.35e-04 & 1.06e-04 & 1.82e-04 & 9.33e-05 & 1.02e-04 & 1.14e-04 & 11.50 & 0.01 & 11.67 & 0.01 & 12.01 & 0.16 \\
WISE J051918.09$-$684756.6 & 79.8254 & -68.7991 & 1.00 & 1.00 & 0.74 & 3.14e-04 & 7.24e-04 & 7.56e-04 & 6.07e-04 & 1.04e-03 & 1.23e-03 & 6.84e-04 & 9.50e-04 & 12.34 & 0.02 & 12.46 & 0.02 & 11.40 & 0.09 \\
WISE J051918.14$-$675607.5 & 79.8256 & -67.9354 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 4.00e-03 & 5.27e-03 & 8.05e-03 & 1.87e-03 & 5.19e-03 & 6.01e-03 & 9.63e-03 & 15.20 & 0.11 & 14.77 & 0.13 & 12.28 & 0.26 \\
WISE J051918.48$-$691442.5 & 79.8270 & -69.2451 & 1.00 & 1.00 & 0.88 & 1.94e-03 & 1.87e-03 & 1.59e-03 & 1.59e-03 & 2.14e-03 & 2.58e-03 & 1.62e-03 & 1.60e-03 & 10.49 & 0.03 & 10.73 & 0.03 & nan & nan \\
WISE J051918.80$-$682130.1 & 79.8283 & -68.3584 & 1.00 & 1.00 & 0.89 & 1.70e-03 & 1.57e-03 & 1.13e-03 & 1.74e-03 & 1.53e-03 & 1.51e-03 & 1.17e-03 & 1.32e-03 & 12.29 & 0.03 & 12.31 & 0.03 & 12.02 & 0.17 \\
WISE J051918.85$-$641801.4 & 79.8285 & -64.3004 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 8.96e-04 & 1.00e-03 & 1.27e-03 & 1.71e-03 & 7.85e-04 & 1.00e-03 & 1.17e-03 & 11.56 & 0.02 & 11.67 & 0.02 & 11.26 & 0.06 \\
WISE J051918.98$-$691839.4 & 79.8291 & -69.3109 & 1.00 & 1.00 & 0.90 & 4.65e-04 & 1.76e-04 & 5.43e-04 & 2.04e-04 & 5.90e-04 & 1.52e-04 & 6.57e-04 & 1.97e-04 & 10.21 & 0.01 & 10.27 & 0.01 & 9.96 & 0.07 \\
WISE J051919.03$-$655745.4 & 79.8293 & -65.9626 & 1.00 & 0.98 & 0.79 & 3.07e-06 & 1.02e-05 & 9.49e-06 & 1.55e-05 & -2.75e-05 & -1.86e-05 & -1.36e-05 & 1.44e-06 & 10.52 & 0.00 & 10.59 & 0.01 & 10.44 & 0.04 \\
WISE J051919.13$-$693012.7 & 79.8297 & -69.5035 & 1.00 & 1.00 & 0.92 & 4.02e-03 & 5.48e-03 & 2.78e-03 & 3.42e-03 & 2.43e-03 & 3.68e-03 & 2.34e-03 & 2.96e-03 & 10.03 & 0.05 & 9.99 & 0.05 & 9.27 & 0.06 \\
WISE J051919.23$-$692304.5 & 79.8301 & -69.3846 & 1.00 & 1.00 & 0.70 & 3.07e-04 & 8.58e-05 & 3.55e-04 & 1.86e-04 & 1.81e-03 & 7.35e-04 & 1.34e-03 & 1.82e-03 & 13.61 & 0.02 & 13.92 & 0.05 & nan & nan \\
WISE J051919.28$-$680752.3 & 79.8303 & -68.1312 & 1.00 & 1.00 & 0.88 & 1.46e-04 & 5.66e-05 & 1.23e-04 & 6.59e-05 & 2.32e-04 & 1.20e-04 & 2.32e-04 & 6.91e-05 & 11.59 & 0.01 & 11.73 & 0.02 & 11.77 & 0.11 \\
WISE J051919.30$-$692818.1 & 79.8304 & -69.4717 & 1.00 & 1.00 & 0.95 & 8.28e-03 & 7.82e-03 & 1.64e-03 & 8.85e-03 & 7.52e-03 & 6.32e-03 & 1.45e-03 & 7.77e-03 & 11.51 & 0.06 & 11.55 & 0.06 & 8.85 & 0.04 \\
WISE J051919.36$-$694113.0 & 79.8307 & -69.6869 & 1.00 & 1.00 & 0.98 & 3.96e-02 & 2.17e-02 & 2.71e-02 & 2.63e-02 & 2.05e-02 & 1.14e-02 & 1.42e-02 & 1.29e-02 & 11.03 & 0.12 & 10.90 & 0.09 & 9.68 & 0.10 \\
WISE J051919.53$-$693144.6 & 79.8314 & -69.5291 & 1.00 & 1.00 & 0.92 & 2.67e-03 & 1.65e-03 & 1.71e-03 & 1.94e-03 & 2.25e-03 & 1.07e-03 & 1.37e-03 & 1.60e-03 & 11.78 & 0.03 & 11.91 & 0.03 & 9.81 & 0.06 \\
WISE J051919.86$-$692212.3 & 79.8328 & -69.3701 & 1.00 & 1.00 & 0.92 & 3.25e-03 & 6.45e-03 & 8.36e-03 & 6.97e-03 & 2.27e-03 & 5.39e-03 & 7.23e-03 & 6.12e-03 & 10.10 & 0.05 & 10.16 & 0.05 & 9.41 & 0.07 \\
WISE J051919.92$-$694131.8 & 79.8330 & -69.6922 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 3.06e-03 & 2.02e-03 & 9.20e-04 & 1.89e-03 & 3.97e-03 & 2.99e-03 & 8.95e-04 & 10.73 & 0.03 & 10.91 & 0.03 & 10.16 & 0.07 \\
WISE J051919.96$-$684626.8 & 79.8332 & -68.7741 & 1.00 & 1.00 & 0.94 & 7.77e-04 & 4.27e-04 & 3.80e-04 & 5.27e-04 & 1.12e-03 & 4.69e-04 & 4.38e-04 & 6.19e-04 & 11.62 & 0.02 & 11.69 & 0.02 & 12.54 & 0.23 \\
WISE J051920.02$-$693443.2 & 79.8334 & -69.5787 & 1.00 & 1.00 & 0.91 & 4.81e-03 & 7.06e-03 & 7.16e-03 & 6.55e-03 & 2.30e-03 & 3.89e-03 & 4.06e-03 & 4.74e-03 & 10.84 & 0.05 & 10.88 & 0.04 & 9.95 & 0.05 \\
WISE J051920.10$-$680933.2 & 79.8338 & -68.1592 & 1.00 & 1.00 & 0.90 & 3.70e-03 & 7.74e-03 & 1.04e-02 & 1.01e-02 & 2.41e-03 & 4.73e-03 & 5.70e-03 & 5.93e-03 & 11.02 & 0.06 & 11.01 & 0.05 & 10.60 & 0.05 \\
WISE J051920.11$-$685850.4 & 79.8338 & -68.9807 & 1.00 & 1.00 & 0.86 & 1.91e-02 & 2.26e-02 & 1.41e-02 & 5.48e-03 & 1.44e-02 & 1.52e-02 & 9.26e-03 & 5.46e-03 & 11.18 & 0.09 & 11.28 & 0.08 & 10.68 & 0.06 \\
WISE J051920.73$-$680341.2 & 79.8364 & -68.0614 & 1.00 & 1.00 & 0.90 & 3.24e-03 & 2.47e-03 & 3.30e-03 & 5.08e-03 & 2.47e-03 & 1.43e-03 & 2.66e-03 & 3.55e-03 & 10.22 & 0.04 & 10.30 & 0.04 & 9.75 & 0.03 \\
WISE J051920.75$-$671002.9 & 79.8364 & -67.1675 & 1.00 & 1.00 & 0.80 & 3.53e-03 & 2.21e-03 & 3.19e-03 & 3.45e-03 & 1.67e-03 & 1.27e-03 & 1.77e-03 & 2.32e-03 & 10.98 & 0.04 & 10.99 & 0.03 & 10.32 & 0.04 \\
WISE J051920.94$-$673243.5 & 79.8373 & -67.5454 & 1.00 & 1.00 & 0.79 & 7.48e-03 & 8.41e-03 & 3.58e-03 & 5.93e-03 & 5.52e-03 & 6.93e-03 & 3.06e-03 & 5.56e-03 & 12.01 & 0.08 & 12.04 & 0.06 & 12.54 & 0.19 \\
WISE J051921.09$-$691424.6 & 79.8379 & -69.2402 & 1.00 & 1.00 & 0.80 & 7.42e-04 & 2.10e-04 & 4.74e-04 & 4.21e-04 & 5.16e-04 & -9.83e-05 & 3.00e-04 & 4.12e-04 & 12.80 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J051921.12$-$694949.1 & 79.8380 & -69.8303 & 1.00 & 1.00 & 0.87 & 4.32e-04 & 1.56e-04 & 2.77e-04 & 6.96e-04 & 1.06e-03 & 1.34e-04 & 3.60e-04 & 1.36e-03 & 11.96 & 0.02 & 12.09 & 0.02 & 9.16 & 0.04 \\
WISE J051921.13$-$690105.9 & 79.8380 & -69.0183 & 1.00 & 1.00 & 0.74 & 9.24e-04 & 6.68e-04 & 9.57e-04 & 8.53e-04 & 3.31e-03 & 1.58e-03 & 2.11e-03 & 1.63e-03 & 14.08 & 0.03 & 14.49 & 0.05 & nan & nan \\
WISE J051921.27$-$685746.9 & 79.8386 & -68.9630 & 1.00 & 1.00 & 0.87 & 5.17e-03 & 4.59e-03 & 6.25e-03 & 4.30e-03 & 4.88e-03 & 8.02e-03 & 8.60e-03 & 7.20e-03 & 10.72 & 0.04 & 10.74 & 0.05 & 10.28 & 0.04 \\
WISE J051921.55$-$693620.8 & 79.8398 & -69.6058 & 1.00 & 1.00 & 0.89 & 3.04e-03 & 4.96e-03 & 4.82e-03 & 3.16e-03 & 1.91e-03 & 2.85e-03 & 2.92e-03 & 4.27e-03 & 10.09 & 0.04 & 10.09 & 0.04 & 10.74 & 0.19 \\
WISE J051921.63$-$692250.1 & 79.8401 & -69.3806 & 1.00 & 1.00 & 0.96 & 6.38e-03 & 8.42e-03 & 3.95e-03 & 6.98e-03 & 6.27e-03 & 7.85e-03 & 2.36e-03 & 5.42e-03 & 10.89 & 0.06 & 10.96 & 0.05 & 9.80 & 0.10 \\
WISE J051921.66$-$660805.5 & 79.8402 & -66.1349 & 1.00 & 1.00 & 0.90 & 1.35e-03 & 2.00e-03 & 1.82e-03 & 2.18e-03 & 1.39e-03 & 1.88e-03 & 1.95e-03 & 2.80e-03 & 10.35 & 0.03 & 10.52 & 0.03 & 10.08 & 0.03 \\
WISE J051921.67$-$671120.1 & 79.8403 & -67.1889 & 0.98 & 0.97 & 0.70 & 9.01e-05 & -2.61e-04 & 1.88e-04 & 2.26e-05 & -4.08e-04 & -1.30e-04 & 4.06e-05 & 6.95e-04 & 13.95 & 0.02 & 14.07 & 0.03 & nan & nan \\
WISE J051921.70$-$694406.5 & 79.8404 & -69.7351 & 1.00 & 1.00 & 0.89 & 1.93e-03 & 2.05e-03 & 1.73e-03 & 1.59e-03 & 1.12e-03 & 9.81e-04 & 1.29e-03 & 1.48e-03 & 11.94 & 0.03 & 12.04 & 0.04 & nan & nan \\
WISE J051922.05$-$690025.3 & 79.8419 & -69.0070 & 1.00 & 1.00 & 0.88 & 4.62e-04 & 5.30e-04 & 1.28e-04 & 3.82e-04 & 6.24e-04 & 7.53e-04 & 1.56e-04 & 4.75e-04 & 11.44 & 0.01 & 11.59 & 0.02 & 11.88 & 0.14 \\
WISE J051922.14$-$691143.2 & 79.8423 & -69.1953 & 1.00 & 1.00 & 0.82 & 7.10e-04 & 1.08e-03 & 6.31e-04 & 3.95e-04 & 9.26e-04 & 1.75e-03 & 9.96e-04 & 2.71e-04 & 11.21 & 0.02 & 11.37 & 0.03 & 8.87 & 0.12 \\
WISE J051922.18$-$694118.8 & 79.8424 & -69.6886 & 1.00 & 1.00 & 0.92 & 2.01e-03 & 8.95e-04 & 1.83e-03 & 5.46e-04 & 2.27e-03 & 1.46e-03 & 2.31e-03 & 5.20e-04 & 11.16 & 0.03 & 11.27 & 0.03 & 10.08 & 0.24 \\
WISE J051922.25$-$684931.1 & 79.8427 & -68.8253 & 1.00 & 1.00 & 0.92 & 4.66e-03 & 7.85e-03 & 5.43e-03 & 1.20e-03 & 2.01e-03 & 2.88e-03 & 2.55e-03 & 1.04e-03 & 10.88 & 0.05 & 10.80 & 0.03 & 9.44 & 0.03 \\
WISE J051922.45$-$684444.4 & 79.8436 & -68.7457 & 1.00 & 1.00 & 0.80 & 2.66e-03 & 4.09e-03 & 5.60e-03 & 4.89e-03 & 2.15e-03 & 4.11e-03 & 4.71e-03 & 4.44e-03 & 10.22 & 0.05 & 10.21 & 0.04 & 9.55 & 0.03 \\
WISE J051922.48$-$691827.4 & 79.8437 & -69.3076 & 1.00 & 1.00 & 0.90 & 8.41e-04 & 2.11e-04 & 7.36e-04 & 2.33e-04 & 1.46e-03 & 5.23e-04 & 1.29e-03 & 4.14e-04 & 11.99 & 0.02 & 12.17 & 0.02 & 9.99 & 0.05 \\
WISE J051922.61$-$692213.6 & 79.8442 & -69.3704 & 1.00 & 1.00 & 0.93 & 1.41e-02 & 9.18e-03 & 1.81e-02 & 1.56e-02 & 6.25e-03 & 6.14e-03 & 1.14e-02 & 1.16e-02 & 12.02 & 0.08 & 11.95 & 0.07 & 9.58 & 0.07 \\
WISE J051922.61$-$690524.1 & 79.8442 & -69.0900 & 1.00 & 0.99 & 0.86 & 2.95e-04 & 1.59e-04 & 1.15e-04 & 1.67e-04 & 1.13e-04 & 7.87e-05 & -3.57e-05 & 6.88e-05 & 12.12 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051922.85$-$692227.3 & 79.8452 & -69.3742 & 1.00 & 1.00 & 0.87 & 1.12e-03 & 1.15e-03 & 5.35e-04 & 4.15e-04 & 8.40e-04 & 1.10e-03 & 3.99e-04 & 4.18e-04 & 11.44 & 0.02 & 11.57 & 0.02 & 10.10 & 0.07 \\
WISE J051923.10$-$690616.4 & 79.8462 & -69.1045 & 1.00 & 1.00 & 0.75 & 8.65e-04 & 1.85e-04 & 7.15e-04 & 2.74e-04 & 6.03e-04 & 4.02e-04 & 4.88e-04 & 3.11e-04 & 12.08 & 0.02 & 12.22 & 0.02 & 10.38 & 0.08 \\
WISE J051923.13$-$683444.1 & 79.8464 & -68.5789 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 4.56e-03 & 3.28e-03 & 8.82e-04 & 2.77e-03 & 5.63e-03 & 3.68e-03 & 1.17e-03 & 12.97 & 0.04 & 13.17 & 0.04 & 12.46 & 0.23 \\
WISE J051923.36$-$655131.0 & 79.8473 & -65.8586 & 1.00 & 1.00 & 0.81 & -1.88e-05 & 1.10e-05 & 3.91e-05 & 1.07e-05 & 1.24e-04 & 2.73e-05 & 2.91e-04 & 2.40e-04 & 12.14 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J051923.43$-$693320.3 & 79.8476 & -69.5556 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 1.93e-03 & 2.00e-03 & 3.55e-03 & 1.20e-03 & 2.33e-03 & 3.73e-03 & 6.14e-03 & 11.59 & 0.03 & 11.71 & 0.05 & nan & nan \\
WISE J051923.57$-$692511.8 & 79.8482 & -69.4199 & 1.00 & 1.00 & 0.84 & 1.89e-04 & 3.49e-05 & 1.32e-04 & 1.59e-04 & 5.05e-04 & 5.43e-05 & 4.49e-04 & 4.57e-04 & 12.41 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J051923.58$-$694207.3 & 79.8482 & -69.7020 & 1.00 & 0.97 & 0.82 & 4.81e-05 & 5.56e-05 & 9.05e-05 & 1.34e-04 & -2.94e-05 & -9.53e-05 & 1.27e-05 & 2.77e-05 & 11.97 & 0.01 & 12.13 & 0.01 & nan & nan \\
WISE J051923.64$-$652924.1 & 79.8485 & -65.4900 & 1.00 & 1.00 & 0.87 & 2.79e-03 & 8.49e-04 & 1.89e-03 & 1.29e-03 & 1.14e-03 & 1.51e-04 & 9.05e-04 & 4.33e-04 & 12.53 & 0.03 & 12.57 & 0.02 & 12.42 & 0.16 \\
WISE J051923.83$-$680036.3 & 79.8493 & -68.0101 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 1.65e-03 & 1.22e-03 & 1.82e-03 & 9.41e-04 & 1.08e-03 & 1.03e-03 & 1.45e-03 & 12.48 & 0.03 & 12.51 & 0.03 & 12.49 & 0.22 \\
WISE J051923.93$-$694619.8 & 79.8497 & -69.7722 & 1.00 & 1.00 & 0.89 & 2.51e-04 & 1.16e-04 & 1.14e-04 & 2.06e-04 & 9.00e-04 & 1.50e-04 & 6.66e-04 & 4.54e-04 & 12.18 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J051923.96$-$685932.2 & 79.8498 & -68.9923 & 1.00 & 1.00 & 0.75 & 1.11e-04 & 4.94e-06 & 3.91e-05 & 8.73e-05 & 4.16e-04 & -4.75e-05 & 2.82e-04 & 2.14e-04 & 12.52 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J051924.29$-$681832.2 & 79.8512 & -68.3090 & 1.00 & 1.00 & 0.82 & 5.17e-04 & 1.99e-04 & 2.15e-04 & 3.33e-04 & 1.64e-03 & 1.06e-03 & 1.34e-03 & 1.50e-03 & 13.26 & 0.02 & 13.34 & 0.03 & 12.74 & 0.29 \\
WISE J051924.30$-$685250.7 & 79.8513 & -68.8808 & 1.00 & 1.00 & 0.94 & 1.05e-03 & 1.16e-03 & 1.42e-03 & 7.92e-04 & 1.24e-03 & 1.54e-03 & 1.90e-03 & 1.08e-03 & 11.18 & 0.02 & 11.33 & 0.03 & 11.52 & 0.09 \\
WISE J051924.33$-$685219.4 & 79.8514 & -68.8721 & 1.00 & 1.00 & 0.89 & 7.16e-04 & 1.84e-04 & 9.93e-04 & 6.66e-04 & 6.32e-04 & 2.06e-04 & 9.94e-04 & 8.03e-04 & 12.83 & 0.02 & 12.95 & 0.03 & nan & nan \\
WISE J051924.39$-$674534.0 & 79.8516 & -67.7594 & 1.00 & 1.00 & 0.96 & 4.99e-03 & 3.61e-03 & 3.16e-03 & 6.24e-03 & 3.44e-03 & 2.87e-03 & 2.47e-03 & 4.21e-03 & 12.38 & 0.05 & 12.42 & 0.04 & 12.94 & 0.30 \\
WISE J051924.44$-$683017.2 & 79.8518 & -68.5048 & 0.99 & 0.99 & 0.84 & -1.31e-04 & -1.06e-04 & -5.77e-05 & -8.60e-05 & 1.30e-04 & -2.25e-04 & 1.86e-04 & -9.14e-05 & 13.03 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J051924.53$-$682536.9 & 79.8522 & -68.4269 & 1.00 & 1.00 & 0.93 & 2.69e-03 & 1.05e-03 & 3.50e-03 & 1.84e-03 & 2.04e-03 & 9.80e-04 & 2.80e-03 & 1.60e-03 & 9.46 & 0.04 & 9.50 & 0.03 & 8.81 & 0.02 \\
WISE J051924.55$-$691647.2 & 79.8523 & -69.2798 & 1.00 & 1.00 & 0.71 & 1.60e-03 & 2.20e-04 & 1.07e-03 & 5.20e-04 & 9.68e-04 & 6.77e-04 & 1.87e-03 & 1.30e-03 & 13.56 & 0.03 & 14.10 & 0.05 & nan & nan \\
WISE J051924.78$-$665555.0 & 79.8533 & -66.9319 & 1.00 & 1.00 & 0.90 & 1.08e-02 & 3.45e-02 & 8.20e-02 & 1.46e-01 & 1.07e-03 & 6.29e-03 & 1.06e-02 & 1.73e-02 & 15.33 & 0.30 & 15.04 & 0.12 & nan & nan \\
WISE J051924.84$-$670007.5 & 79.8535 & -67.0021 & 1.00 & 1.00 & 0.95 & 1.16e-02 & 2.23e-02 & 1.92e-02 & 1.50e-02 & 8.19e-03 & 1.61e-02 & 1.44e-02 & 1.14e-02 & 10.23 & 0.08 & 10.28 & 0.07 & 9.54 & 0.03 \\
WISE J051924.87$-$691425.2 & 79.8536 & -69.2403 & 1.00 & 1.00 & 0.95 & 3.05e-03 & 2.81e-03 & 3.82e-03 & 2.01e-03 & 3.79e-03 & 2.40e-03 & 3.89e-03 & 2.52e-03 & 11.00 & 0.04 & 11.09 & 0.04 & 8.51 & 0.05 \\
WISE J051925.06$-$671411.8 & 79.8544 & -67.2366 & 1.00 & 1.00 & 0.90 & 3.46e-03 & 2.02e-03 & 1.71e-03 & 2.37e-03 & 2.48e-03 & 1.05e-03 & 1.68e-03 & 1.71e-03 & 13.05 & 0.03 & 13.08 & 0.03 & 12.60 & 0.21 \\
WISE J051925.29$-$694348.7 & 79.8554 & -69.7302 & 1.00 & 1.00 & 0.89 & 8.82e-03 & 8.47e-03 & 8.00e-03 & 6.33e-03 & 3.29e-03 & 3.06e-03 & 3.04e-03 & 3.54e-03 & 11.01 & 0.06 & 11.04 & 0.04 & 9.37 & 0.03 \\
WISE J051925.29$-$674119.2 & 79.8554 & -67.6887 & 1.00 & 1.00 & 0.84 & 6.30e-04 & 6.81e-04 & 2.55e-04 & 4.66e-04 & 1.09e-03 & 1.63e-03 & 6.34e-04 & 1.17e-03 & 11.45 & 0.02 & 11.65 & 0.02 & 11.31 & 0.12 \\
WISE J051925.56$-$641710.9 & 79.8565 & -64.2864 & 0.99 & 1.00 & 0.81 & -7.47e-05 & -1.06e-04 & -8.88e-05 & -6.48e-05 & -1.00e-04 & 7.91e-05 & 3.95e-04 & 2.65e-04 & 13.61 & 0.02 & 13.38 & 0.02 & 12.29 & 0.16 \\
WISE J051925.66$-$680112.8 & 79.8569 & -68.0202 & 1.00 & 1.00 & 0.92 & 2.73e-03 & 4.47e-03 & 8.93e-03 & 8.99e-03 & 2.54e-03 & 6.91e-03 & 1.04e-02 & 1.07e-02 & 14.13 & 0.07 & 13.93 & 0.07 & nan & nan \\
WISE J051925.87$-$690444.3 & 79.8578 & -69.0790 & 0.99 & 1.00 & 0.72 & -1.07e-04 & 1.04e-05 & 1.74e-04 & 5.05e-05 & 7.84e-04 & 1.39e-03 & 1.07e-03 & 8.67e-04 & 13.66 & 0.02 & 13.80 & 0.03 & 10.82 & 0.09 \\
WISE J051926.07$-$693526.4 & 79.8586 & -69.5907 & 1.00 & 1.00 & 0.80 & 6.20e-03 & 8.78e-03 & 7.06e-03 & 6.62e-03 & 2.38e-03 & 3.16e-03 & 2.39e-03 & 1.87e-03 & 11.06 & 0.05 & 11.04 & 0.03 & nan & nan \\
WISE J051926.23$-$692049.5 & 79.8593 & -69.3471 & 1.00 & 1.00 & 0.76 & 1.51e-04 & 3.47e-05 & 9.10e-05 & 6.99e-05 & 6.93e-04 & 3.30e-04 & 5.08e-04 & 2.54e-04 & 12.39 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J051926.24$-$694434.3 & 79.8593 & -69.7429 & 1.00 & 1.00 & 0.71 & 3.56e-04 & 2.14e-04 & 2.01e-04 & 2.88e-04 & 5.36e-04 & 2.29e-04 & 2.63e-04 & 3.77e-04 & 11.76 & 0.01 & 11.92 & 0.02 & nan & nan \\
WISE J051926.27$-$691559.4 & 79.8595 & -69.2665 & 1.00 & 1.00 & 0.95 & 9.60e-03 & 1.07e-02 & 5.78e-03 & 4.41e-03 & 5.39e-03 & 5.20e-03 & 4.05e-03 & 3.00e-03 & 11.06 & 0.06 & 11.24 & 0.05 & 10.29 & 0.06 \\
WISE J051926.28$-$685751.5 & 79.8595 & -68.9643 & 1.00 & 1.00 & 0.91 & 8.48e-03 & 1.31e-02 & 9.25e-03 & 7.87e-03 & 3.64e-03 & 5.77e-03 & 3.87e-03 & 4.07e-03 & 10.97 & 0.07 & 11.00 & 0.05 & 10.42 & 0.05 \\
WISE J051926.30$-$690323.5 & 79.8596 & -69.0565 & 1.00 & 1.00 & 0.77 & 2.07e-04 & 1.21e-04 & 2.22e-04 & 5.94e-05 & 2.14e-04 & 3.05e-04 & 1.82e-04 & 4.82e-05 & 11.21 & 0.01 & 11.41 & 0.01 & nan & nan \\
WISE J051926.52$-$685015.7 & 79.8605 & -68.8377 & 1.00 & 1.00 & 0.88 & 1.07e-02 & 1.47e-02 & 2.91e-02 & 2.57e-02 & 6.14e-03 & 1.02e-02 & 1.88e-02 & 1.48e-02 & 12.06 & 0.13 & 11.88 & 0.09 & 11.15 & 0.07 \\
WISE J051926.53$-$694034.5 & 79.8606 & -69.6762 & 1.00 & 1.00 & 0.79 & 7.46e-03 & 3.35e-03 & 4.32e-03 & 5.14e-03 & 5.32e-03 & 2.76e-03 & 3.14e-03 & 4.45e-03 & 11.60 & 0.05 & 11.64 & 0.05 & nan & nan \\
WISE J051926.53$-$694311.3 & 79.8606 & -69.7198 & 1.00 & 1.00 & 0.93 & 2.56e-03 & 4.52e-03 & 5.02e-03 & 3.91e-03 & 2.79e-03 & 6.46e-03 & 8.42e-03 & 6.08e-03 & 9.98 & 0.04 & 10.01 & 0.05 & 8.82 & 0.03 \\
WISE J051926.65$-$640429.9 & 79.8610 & -64.0750 & 1.00 & 1.00 & 0.94 & 8.25e-03 & 5.25e-03 & 5.50e-03 & 5.31e-03 & 5.68e-03 & 3.91e-03 & 3.70e-03 & 3.94e-03 & 13.26 & 0.06 & 13.30 & 0.05 & 13.06 & 0.28 \\
WISE J051926.75$-$693417.4 & 79.8615 & -69.5715 & 1.00 & 1.00 & 0.72 & 3.61e-04 & 7.58e-05 & 3.74e-04 & 1.09e-04 & 2.10e-03 & 9.37e-04 & 1.48e-03 & 1.20e-03 & 12.99 & 0.02 & 13.24 & 0.03 & 12.50 & 0.24 \\
WISE J051927.28$-$690129.3 & 79.8637 & -69.0248 & 1.00 & 1.00 & 0.88 & 4.60e-03 & 2.05e-03 & 4.87e-03 & 1.97e-03 & 4.65e-03 & 1.70e-03 & 4.93e-03 & 1.59e-03 & 10.24 & 0.04 & 10.27 & 0.04 & 9.63 & 0.03 \\
WISE J051927.33$-$695150.2 & 79.8639 & -69.8639 & 1.00 & 1.00 & 0.73 & 4.89e-04 & 7.75e-04 & 5.13e-04 & 6.58e-04 & 5.83e-04 & 3.00e-04 & 3.60e-04 & 5.49e-04 & 12.52 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J051927.36$-$693119.1 & 79.8640 & -69.5220 & 1.00 & 1.00 & 0.78 & 1.14e-04 & 7.97e-05 & 1.92e-04 & 1.64e-04 & 6.77e-04 & 2.53e-04 & 3.12e-04 & 3.24e-04 & 12.33 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J051927.38$-$692413.4 & 79.8641 & -69.4037 & 1.00 & 1.00 & 0.87 & 5.07e-03 & 5.00e-03 & 7.35e-03 & 3.21e-03 & 3.70e-03 & 5.29e-03 & 6.03e-03 & 2.53e-03 & 10.88 & 0.04 & 11.00 & 0.04 & 9.74 & 0.03 \\
WISE J051927.48$-$692004.4 & 79.8645 & -69.3346 & 1.00 & 1.00 & 0.84 & 3.26e-04 & 3.92e-04 & 3.88e-04 & 2.69e-04 & 3.19e-04 & 3.87e-04 & 5.36e-04 & 3.19e-04 & 10.60 & 0.01 & 10.79 & 0.01 & 10.20 & 0.07 \\
WISE J051927.54$-$671837.8 & 79.8647 & -67.3105 & 1.00 & 1.00 & 0.96 & 3.68e-03 & 2.42e-03 & 2.54e-03 & 3.12e-03 & 3.10e-03 & 1.99e-03 & 2.31e-03 & 2.26e-03 & 11.61 & 0.04 & 11.65 & 0.04 & 11.17 & 0.07 \\
WISE J051927.59$-$693714.2 & 79.8650 & -69.6206 & 1.00 & 1.00 & 0.76 & 6.10e-04 & 5.86e-04 & 5.79e-04 & 5.89e-04 & 1.43e-03 & 1.72e-03 & 2.11e-03 & 2.64e-03 & 13.18 & 0.03 & 13.69 & 0.05 & 9.91 & 0.04 \\
WISE J051927.71$-$655237.6 & 79.8655 & -65.8771 & 1.00 & 1.00 & 0.88 & 7.43e-04 & 2.54e-04 & 5.14e-04 & 4.01e-04 & 1.05e-03 & 3.30e-04 & 7.44e-04 & 5.78e-04 & 12.11 & 0.02 & 12.24 & 0.02 & 12.52 & 0.22 \\
WISE J051927.80$-$693030.3 & 79.8658 & -69.5084 & 1.00 & 1.00 & 0.80 & 5.37e-03 & 2.08e-03 & 5.71e-03 & 3.98e-03 & 4.92e-03 & 2.61e-03 & 4.27e-03 & 3.40e-03 & 11.67 & 0.05 & 11.82 & 0.05 & nan & nan \\
WISE J051927.82$-$693331.3 & 79.8659 & -69.5587 & 1.00 & 1.00 & 0.97 & 1.23e-01 & 6.76e-02 & 9.79e-02 & 1.00e-01 & 6.01e-02 & 3.27e-02 & 4.35e-02 & 4.54e-02 & 11.88 & 0.22 & 11.69 & 0.15 & nan & nan \\
WISE J051928.05$-$693512.1 & 79.8669 & -69.5867 & 1.00 & 1.00 & 0.96 & 7.06e-02 & 7.62e-02 & 1.01e-01 & 9.38e-02 & 3.38e-02 & 3.89e-02 & 5.34e-02 & 5.53e-02 & 12.25 & 0.18 & 12.09 & 0.14 & nan & nan \\
WISE J051928.07$-$693950.6 & 79.8670 & -69.6641 & 1.00 & 1.00 & 0.95 & 8.54e-03 & 3.04e-03 & 7.81e-03 & 6.10e-03 & 8.51e-03 & 2.69e-03 & 8.45e-03 & 5.80e-03 & 11.69 & 0.07 & 11.63 & 0.06 & 7.55 & 0.02 \\
WISE J051928.58$-$692500.4 & 79.8691 & -69.4168 & 1.00 & 1.00 & 0.98 & 2.20e-01 & 4.32e-02 & 2.46e-01 & 1.09e-01 & 2.04e-01 & 2.40e-02 & 2.09e-01 & 6.34e-02 & 9.93 & 0.30 & 9.14 & 0.26 & 7.98 & 0.02 \\
WISE J051928.79$-$692147.9 & 79.8700 & -69.3633 & 1.00 & 1.00 & 0.79 & 1.81e-04 & 5.20e-05 & 7.87e-05 & 1.62e-04 & 4.27e-04 & 2.90e-04 & 2.62e-06 & 6.11e-04 & 12.17 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J051928.84$-$654853.5 & 79.8702 & -65.8149 & 1.00 & 1.00 & 0.94 & 3.94e-03 & 8.06e-03 & 7.21e-03 & 3.62e-03 & 2.41e-03 & 4.91e-03 & 4.41e-03 & 2.39e-03 & 9.86 & 0.05 & 9.86 & 0.04 & 9.28 & 0.02 \\
WISE J051928.86$-$680917.4 & 79.8703 & -68.1548 & 1.00 & 1.00 & 0.97 & 7.28e-04 & 1.89e-03 & 2.42e-03 & 2.31e-03 & 1.09e-03 & 3.20e-03 & 4.69e-03 & 4.47e-03 & 9.99 & 0.03 & 10.16 & 0.04 & 9.92 & 0.03 \\
WISE J051928.95$-$693057.6 & 79.8706 & -69.5160 & 1.00 & 1.00 & 0.71 & 1.70e-03 & 1.04e-03 & 1.56e-03 & 1.38e-03 & 5.32e-03 & 3.49e-03 & 5.17e-03 & 5.95e-03 & 13.81 & 0.04 & 14.35 & 0.06 & nan & nan \\
WISE J051929.20$-$675423.5 & 79.8717 & -67.9065 & 1.00 & 0.98 & 0.80 & 2.49e-04 & 5.83e-05 & 1.43e-04 & 2.52e-04 & 1.09e-04 & 7.31e-05 & 3.29e-05 & 3.02e-04 & 12.60 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J051929.47$-$680940.0 & 79.8728 & -68.1611 & 1.00 & 0.98 & 0.86 & 6.81e-05 & 1.38e-04 & 1.55e-04 & 9.73e-05 & 1.82e-04 & 1.67e-04 & 7.86e-05 & 1.49e-04 & 12.21 & 0.01 & 12.32 & 0.02 & 12.09 & 0.15 \\
WISE J051929.70$-$694058.1 & 79.8737 & -69.6828 & 1.00 & 1.00 & 0.92 & 1.72e-03 & 1.84e-03 & 2.61e-03 & 3.60e-03 & 2.65e-03 & 1.81e-03 & 3.43e-03 & 3.71e-03 & 12.04 & 0.04 & 12.20 & 0.04 & nan & nan \\
WISE J051929.74$-$684015.7 & 79.8739 & -68.6710 & 1.00 & 1.00 & 0.91 & 1.10e-02 & 3.82e-03 & 1.00e-02 & 2.11e-03 & 5.71e-03 & 1.92e-03 & 5.22e-03 & 1.00e-03 & 10.94 & 0.06 & 10.92 & 0.04 & 10.66 & 0.06 \\
WISE J051929.79$-$670604.6 & 79.8741 & -67.1013 & 1.00 & 1.00 & 0.91 & 1.89e-02 & 2.04e-02 & 1.80e-03 & 1.93e-02 & 8.28e-03 & 9.07e-03 & 9.43e-04 & 9.15e-03 & 11.45 & 0.08 & 11.37 & 0.06 & 9.89 & 0.03 \\
WISE J051929.81$-$690609.9 & 79.8742 & -69.1028 & 1.00 & 1.00 & 0.93 & 2.31e-03 & 2.19e-03 & 4.28e-03 & 3.70e-03 & 1.15e-03 & 1.38e-03 & 2.59e-03 & 2.39e-03 & 10.01 & 0.04 & 10.06 & 0.03 & 9.38 & 0.05 \\
WISE J051929.92$-$691836.8 & 79.8747 & -69.3102 & 1.00 & 1.00 & 0.72 & 6.03e-04 & 2.53e-05 & 6.77e-04 & 3.40e-04 & 8.24e-04 & 2.74e-04 & 1.26e-03 & 9.03e-04 & 13.37 & 0.02 & 13.66 & 0.03 & 11.76 & 0.19 \\
WISE J051930.10$-$670226.2 & 79.8754 & -67.0406 & 1.00 & 1.00 & 0.94 & 4.33e-03 & 3.62e-03 & 7.12e-03 & 7.12e-03 & 5.92e-03 & 4.52e-03 & 9.78e-03 & 9.75e-03 & 13.85 & 0.08 & 13.59 & 0.09 & 11.90 & 0.12 \\
WISE J051930.12$-$655642.6 & 79.8755 & -65.9452 & 1.00 & 1.00 & 0.94 & 6.28e-04 & 9.21e-04 & 8.84e-04 & 6.26e-04 & 6.66e-04 & 8.82e-04 & 7.93e-04 & 5.79e-04 & 10.81 & 0.02 & 10.94 & 0.02 & 10.62 & 0.05 \\
WISE J051930.17$-$685443.3 & 79.8757 & -68.9120 & 1.00 & 1.00 & 0.76 & 1.65e-03 & 4.13e-04 & 1.43e-03 & 4.90e-04 & 3.88e-03 & 3.10e-03 & 2.08e-03 & 1.42e-03 & 14.06 & 0.04 & 14.33 & 0.06 & nan & nan \\
WISE J051930.30$-$683055.3 & 79.8762 & -68.5154 & 1.00 & 1.00 & 0.84 & 1.60e-02 & 2.03e-02 & 6.15e-03 & 1.68e-03 & 1.82e-02 & 1.93e-02 & -3.17e-03 & 9.78e-03 & 15.40 & 0.08 & 15.11 & 0.12 & nan & nan \\
WISE J051930.44$-$652721.1 & 79.8768 & -65.4559 & 1.00 & 1.00 & 0.94 & 6.60e-03 & 1.30e-02 & 8.97e-03 & 3.57e-03 & 8.31e-03 & 1.66e-02 & 1.17e-02 & 3.69e-03 & 11.26 & 0.06 & 11.31 & 0.07 & 10.92 & 0.05 \\
WISE J051930.63$-$650624.8 & 79.8776 & -65.1069 & 1.00 & 1.00 & 0.89 & 3.19e-03 & 7.12e-03 & 8.11e-03 & 1.01e-02 & 8.51e-03 & 1.51e-02 & 1.92e-02 & 2.43e-02 & 14.68 & 0.07 & 14.25 & 0.11 & nan & nan \\
WISE J051930.66$-$694604.9 & 79.8778 & -69.7680 & 1.00 & 1.00 & 0.83 & 9.92e-04 & 7.54e-04 & 9.31e-04 & 1.07e-03 & 1.14e-03 & 8.24e-04 & 9.24e-04 & 1.00e-03 & 11.02 & 0.02 & 11.22 & 0.02 & nan & nan \\
WISE J051930.71$-$693108.9 & 79.8779 & -69.5191 & 1.00 & 1.00 & 0.71 & 3.88e-04 & 1.25e-04 & 5.49e-04 & 2.23e-04 & 1.61e-03 & 5.34e-04 & 1.28e-03 & 5.25e-04 & 13.12 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J051930.83$-$691432.8 & 79.8785 & -69.2425 & 1.00 & 1.00 & 0.92 & 4.22e-03 & 3.96e-03 & 5.32e-03 & 3.32e-03 & 3.36e-03 & 2.53e-03 & 3.84e-03 & 2.47e-03 & 12.18 & 0.04 & 12.22 & 0.04 & 10.49 & 0.33 \\
WISE J051931.02$-$692622.9 & 79.8792 & -69.4397 & 1.00 & 1.00 & 0.99 & 1.49e-02 & 7.06e-03 & 1.76e-02 & 1.22e-02 & 1.17e-02 & 5.41e-03 & 1.39e-02 & 9.21e-03 & 10.25 & 0.07 & 10.31 & 0.07 & 9.71 & 0.04 \\
WISE J051931.04$-$691003.9 & 79.8793 & -69.1678 & 1.00 & 0.97 & 0.80 & -4.32e-05 & -2.27e-05 & 6.61e-06 & 1.14e-05 & -3.40e-05 & -1.68e-04 & 3.77e-06 & -9.98e-05 & 12.34 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J051931.13$-$683124.9 & 79.8797 & -68.5236 & 1.00 & 1.00 & 0.91 & 7.30e-04 & 1.61e-04 & 7.50e-04 & 3.06e-04 & 8.68e-04 & 1.48e-04 & 9.18e-04 & 2.41e-04 & 12.38 & 0.02 & 12.50 & 0.02 & 12.26 & 0.18 \\
WISE J051931.18$-$680214.1 & 79.8799 & -68.0372 & 1.00 & 1.00 & 0.90 & 6.39e-03 & 1.44e-03 & 5.65e-03 & 3.60e-03 & 1.92e-03 & 7.87e-04 & 1.99e-03 & 1.51e-03 & 11.52 & 0.05 & 11.37 & 0.04 & 11.26 & 0.08 \\
WISE J051931.32$-$643819.9 & 79.8805 & -64.6389 & 1.00 & 1.00 & 0.93 & 5.17e-04 & 9.63e-04 & 7.14e-04 & 1.31e-04 & 5.76e-04 & 1.26e-03 & 8.54e-04 & 1.21e-04 & 10.78 & 0.02 & 10.94 & 0.02 & 10.55 & 0.05 \\
WISE J051931.32$-$643819.9 & 79.8805 & -64.6389 & 1.00 & 1.00 & 0.93 & 5.17e-04 & 9.63e-04 & 7.14e-04 & 1.31e-04 & 5.76e-04 & 1.26e-03 & 8.54e-04 & 1.21e-04 & 10.78 & 0.02 & 10.94 & 0.02 & 10.55 & 0.05 \\
WISE J051931.48$-$693217.3 & 79.8812 & -69.5381 & 1.00 & 1.00 & 0.70 & 5.00e-04 & 4.27e-04 & 8.06e-04 & 5.04e-04 & 3.21e-03 & 1.84e-03 & 3.87e-03 & 1.98e-03 & 13.44 & 0.03 & 13.62 & 0.05 & nan & nan \\
WISE J051931.61$-$670900.1 & 79.8817 & -67.1500 & 1.00 & 1.00 & 0.87 & 2.91e-04 & 2.65e-04 & 2.19e-04 & 5.95e-05 & 6.47e-04 & 7.42e-04 & 4.37e-04 & 2.43e-04 & 11.33 & 0.01 & 11.51 & 0.02 & 11.10 & 0.06 \\
WISE J051931.70$-$672113.4 & 79.8821 & -67.3537 & 1.00 & 1.00 & 0.87 & 1.10e-04 & 1.92e-04 & 1.98e-04 & 5.01e-05 & 4.00e-04 & 3.86e-04 & 6.27e-04 & 1.98e-04 & 10.91 & 0.01 & 11.09 & 0.01 & 10.77 & 0.05 \\
WISE J051931.75$-$690902.5 & 79.8823 & -69.1507 & 1.00 & 1.00 & 0.70 & 5.02e-04 & 3.15e-04 & 1.85e-04 & 4.38e-04 & 7.98e-04 & 3.58e-04 & 1.97e-04 & 4.28e-04 & 12.07 & 0.02 & 12.29 & 0.02 & 9.17 & 0.08 \\
WISE J051931.83$-$694732.7 & 79.8826 & -69.7924 & 1.00 & 0.97 & 0.78 & 3.43e-04 & 2.84e-04 & 1.86e-04 & 3.25e-04 & 1.83e-05 & 1.25e-04 & 2.40e-05 & -4.43e-05 & 13.05 & 0.02 & 13.14 & 0.02 & 10.33 & 0.05 \\
WISE J051931.90$-$682642.6 & 79.8829 & -68.4452 & 1.00 & 1.00 & 0.92 & 1.03e-02 & 2.00e-02 & 1.71e-02 & 1.37e-02 & 3.69e-03 & 6.65e-03 & 7.12e-03 & 6.74e-03 & 11.65 & 0.08 & 11.53 & 0.05 & 10.46 & 0.04 \\
WISE J051931.91$-$674046.1 & 79.8829 & -67.6795 & 1.00 & 1.00 & 0.98 & 1.12e-02 & 1.45e-02 & 6.93e-03 & 8.75e-03 & 6.66e-03 & 8.30e-03 & 4.14e-03 & 6.15e-03 & 12.32 & 0.07 & 12.30 & 0.06 & nan & nan \\
WISE J051932.00$-$690224.6 & 79.8833 & -69.0402 & 1.00 & 1.00 & 0.78 & 1.35e-04 & 8.03e-05 & 3.19e-04 & 8.50e-05 & 2.06e-04 & 1.85e-05 & 2.67e-04 & 1.69e-04 & 12.39 & 0.02 & 12.57 & 0.02 & 11.78 & 0.14 \\
WISE J051932.13$-$692156.2 & 79.8839 & -69.3656 & 1.00 & 1.00 & 0.71 & 1.36e-03 & 6.57e-04 & 1.77e-03 & 7.91e-04 & 2.11e-03 & 1.82e-03 & 2.48e-03 & 1.65e-03 & 13.69 & 0.03 & 14.10 & 0.05 & nan & nan \\
WISE J051932.23$-$671141.7 & 79.8843 & -67.1949 & 1.00 & 1.00 & 0.96 & 8.36e-04 & 7.13e-04 & 7.01e-04 & 4.99e-04 & 1.05e-03 & 1.09e-03 & 9.85e-04 & 4.92e-04 & 11.36 & 0.02 & 11.51 & 0.02 & 11.03 & 0.06 \\
WISE J051932.34$-$675004.2 & 79.8847 & -67.8345 & 1.00 & 1.00 & 0.82 & 8.40e-04 & 3.32e-04 & 7.76e-04 & 3.24e-04 & 1.39e-03 & 4.45e-04 & 1.16e-03 & 7.32e-04 & 12.39 & 0.02 & 12.48 & 0.03 & nan & nan \\
WISE J051932.45$-$684937.0 & 79.8852 & -68.8269 & 1.00 & 1.00 & 0.77 & 4.98e-04 & 3.15e-04 & 1.61e-04 & 4.64e-04 & 7.50e-04 & 6.27e-04 & 3.17e-04 & 4.87e-04 & 12.31 & 0.02 & 12.44 & 0.02 & 12.71 & 0.27 \\
WISE J051932.50$-$694426.9 & 79.8854 & -69.7408 & 1.00 & 1.00 & 0.87 & 6.68e-04 & 2.75e-04 & 6.42e-04 & 5.33e-04 & 9.03e-04 & 4.43e-04 & 9.15e-04 & 6.84e-04 & 12.20 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J051932.74$-$694133.6 & 79.8864 & -69.6927 & 1.00 & 1.00 & 0.98 & 6.50e-03 & 1.52e-02 & 1.86e-02 & 1.59e-02 & 6.61e-03 & 1.63e-02 & 2.08e-02 & 1.64e-02 & 10.24 & 0.07 & 10.26 & 0.08 & 8.20 & 0.07 \\
WISE J051932.86$-$683206.9 & 79.8869 & -68.5352 & 0.98 & 0.95 & 0.80 & -2.61e-05 & -8.88e-05 & -1.72e-05 & -2.34e-05 & 2.17e-06 & -7.28e-05 & -5.80e-05 & -2.65e-05 & 12.59 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J051932.88$-$691948.3 & 79.8870 & -69.3301 & 1.00 & 1.00 & 0.85 & 1.10e-04 & 1.59e-04 & 2.05e-04 & 2.38e-04 & 1.76e-04 & 3.36e-04 & 5.10e-04 & 5.03e-04 & 10.50 & 0.01 & 10.71 & 0.01 & 11.17 & 0.20 \\
WISE J051932.89$-$685722.9 & 79.8870 & -68.9564 & 1.00 & 1.00 & 0.76 & 8.07e-04 & 2.39e-04 & 8.19e-04 & 6.51e-04 & 3.41e-04 & 2.09e-04 & 4.97e-04 & 3.13e-04 & 12.30 & 0.02 & 12.41 & 0.02 & 11.85 & 0.14 \\
WISE J051933.06$-$692908.9 & 79.8878 & -69.4858 & 1.00 & 1.00 & 0.78 & 2.32e-04 & 7.72e-05 & 3.57e-04 & 2.42e-04 & 1.74e-04 & 7.44e-05 & 2.67e-04 & 5.78e-05 & 12.76 & 0.02 & 13.00 & 0.02 & nan & nan \\
WISE J051933.23$-$683822.0 & 79.8885 & -68.6394 & 1.00 & 1.00 & 0.90 & 3.79e-03 & 2.74e-03 & 3.75e-03 & 3.82e-03 & 2.15e-03 & 3.15e-03 & 3.67e-03 & 3.41e-03 & 10.98 & 0.06 & 10.96 & 0.06 & 10.38 & 0.04 \\
WISE J051933.26$-$685902.9 & 79.8886 & -68.9841 & 1.00 & 1.00 & 0.82 & 4.00e-03 & 3.34e-03 & 5.29e-03 & 3.63e-03 & 4.11e-03 & 2.37e-03 & 4.15e-03 & 2.53e-03 & 9.84 & 0.05 & 9.81 & 0.05 & 9.04 & 0.03 \\
WISE J051933.33$-$665537.6 & 79.8889 & -66.9271 & 1.00 & 1.00 & 0.99 & 3.21e-03 & 8.97e-03 & 1.20e-02 & 1.05e-02 & 2.88e-03 & 7.63e-03 & 1.03e-02 & 8.89e-03 & 11.72 & 0.06 & 10.52 & 0.05 & 7.89 & 0.02 \\
WISE J051933.39$-$680228.1 & 79.8891 & -68.0412 & 1.00 & 1.00 & 0.95 & 6.07e-04 & 4.93e-04 & 3.00e-04 & 7.79e-04 & 5.42e-04 & 4.70e-04 & 1.99e-04 & 6.63e-04 & 11.67 & 0.02 & 11.82 & 0.02 & 12.88 & 0.32 \\
WISE J051933.59$-$675633.2 & 79.8900 & -67.9425 & 1.00 & 1.00 & 0.91 & 1.18e-02 & 1.31e-02 & 8.22e-03 & 4.55e-03 & 6.55e-03 & 1.07e-02 & 4.13e-03 & 2.49e-03 & 12.00 & 0.07 & 11.97 & 0.06 & 10.15 & 0.04 \\
WISE J051933.83$-$692216.5 & 79.8909 & -69.3712 & 1.00 & 1.00 & 0.74 & 2.91e-04 & -1.21e-05 & 2.59e-04 & 1.93e-04 & 2.87e-04 & 3.23e-04 & 2.84e-04 & 4.87e-04 & 12.92 & 0.02 & 13.11 & 0.03 & nan & nan \\
WISE J051934.15$-$694247.6 & 79.8923 & -69.7132 & 1.00 & 1.00 & 0.70 & 8.80e-05 & 1.59e-04 & 1.56e-04 & 1.08e-04 & 1.39e-04 & 4.99e-05 & 1.27e-04 & 1.09e-04 & 12.10 & 0.01 & 12.31 & 0.02 & 9.68 & 0.05 \\
WISE J051934.17$-$691322.9 & 79.8924 & -69.2230 & 1.00 & 1.00 & 0.93 & 2.29e-03 & 2.12e-03 & 2.15e-03 & 2.99e-03 & 2.08e-03 & 1.55e-03 & 1.66e-03 & 2.30e-03 & 11.29 & 0.03 & 11.34 & 0.03 & 8.75 & 0.03 \\
WISE J051934.19$-$683001.7 & 79.8925 & -68.5005 & 1.00 & 1.00 & 0.92 & 6.55e-04 & 8.67e-04 & 6.93e-04 & 7.00e-04 & 2.09e-03 & 3.29e-03 & 2.90e-03 & 2.32e-03 & 10.78 & 0.02 & 10.90 & 0.03 & 10.50 & 0.05 \\
WISE J051934.27$-$690508.2 & 79.8928 & -69.0856 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 2.47e-03 & 1.56e-03 & 2.89e-03 & 2.71e-03 & 2.85e-03 & 1.60e-03 & 3.00e-03 & 10.69 & 0.03 & 10.84 & 0.03 & 12.08 & 0.18 \\
WISE J051934.30$-$680152.0 & 79.8929 & -68.0311 & 1.00 & 1.00 & 0.96 & 6.36e-03 & 1.39e-03 & 5.33e-03 & 1.87e-03 & 3.86e-03 & 7.17e-04 & 3.23e-03 & 1.03e-03 & 12.29 & 0.04 & 12.36 & 0.03 & nan & nan \\
WISE J051934.33$-$690932.7 & 79.8930 & -69.1591 & 1.00 & 1.00 & 0.77 & 6.55e-04 & 5.78e-04 & 7.07e-04 & 3.15e-04 & 8.27e-04 & 6.29e-04 & 9.39e-04 & 1.62e-04 & 12.70 & 0.02 & 12.72 & 0.03 & 9.42 & 0.13 \\
WISE J051934.40$-$693840.4 & 79.8933 & -69.6446 & 1.00 & 1.00 & 0.70 & 1.58e-04 & 1.54e-04 & 1.40e-04 & 9.76e-05 & 4.67e-04 & 4.18e-04 & 5.98e-04 & 2.44e-04 & 11.43 & 0.01 & 11.84 & 0.02 & nan & nan \\
WISE J051934.73$-$664624.0 & 79.8947 & -66.7733 & 1.00 & 1.00 & 0.92 & 1.62e-03 & 1.86e-03 & 1.75e-03 & 1.42e-03 & 1.20e-03 & 1.42e-03 & 1.10e-03 & 1.23e-03 & 10.74 & 0.03 & 10.82 & 0.02 & 10.17 & 0.04 \\
WISE J051934.78$-$683929.2 & 79.8949 & -68.6581 & 1.00 & 1.00 & 0.96 & 3.65e-03 & 7.16e-03 & 8.39e-03 & 6.56e-03 & 3.98e-03 & 9.94e-03 & 1.20e-02 & 9.45e-03 & 10.20 & 0.05 & 10.16 & 0.06 & 9.38 & 0.03 \\
WISE J051935.02$-$692955.1 & 79.8959 & -69.4987 & 1.00 & 1.00 & 0.88 & 3.06e-03 & 2.64e-03 & 1.65e-03 & 1.51e-03 & 1.86e-03 & 1.41e-03 & 8.33e-04 & 8.28e-04 & 12.29 & 0.03 & 12.31 & 0.03 & 9.80 & 0.06 \\
WISE J051935.16$-$665339.8 & 79.8965 & -66.8944 & 1.00 & 1.00 & 0.93 & 8.54e-04 & 5.82e-04 & 5.86e-04 & 7.30e-04 & 8.86e-04 & 4.12e-04 & 7.66e-04 & 6.20e-04 & 12.24 & 0.02 & 12.32 & 0.02 & 12.65 & 0.24 \\
WISE J051935.25$-$681046.6 & 79.8969 & -68.1796 & 0.97 & 0.99 & 0.79 & -4.71e-06 & -7.77e-05 & -6.55e-07 & -1.76e-05 & -4.64e-05 & -7.49e-05 & 2.53e-05 & 4.25e-05 & 12.31 & 0.01 & 12.46 & 0.02 & 12.37 & 0.19 \\
WISE J051935.32$-$641027.7 & 79.8971 & -64.1744 & 1.00 & 1.00 & 0.87 & 4.54e-03 & 2.33e-03 & 6.33e-03 & 3.84e-03 & 2.74e-03 & 1.71e-03 & 3.70e-03 & 3.01e-03 & 9.65 & 0.04 & 9.67 & 0.04 & 8.96 & 0.02 \\
WISE J051935.37$-$690057.0 & 79.8974 & -69.0158 & 1.00 & 1.00 & 0.74 & 4.02e-04 & 1.99e-04 & 8.51e-04 & 7.01e-04 & 3.47e-03 & 1.67e-03 & 3.64e-03 & 4.95e-03 & 14.15 & 0.03 & 14.47 & 0.06 & nan & nan \\
WISE J051935.47$-$693129.6 & 79.8978 & -69.5249 & 1.00 & 1.00 & 0.76 & 2.63e-04 & 1.53e-06 & 4.45e-04 & 2.35e-04 & 7.78e-04 & 2.97e-04 & 1.07e-03 & 9.79e-04 & 12.90 & 0.02 & 13.26 & 0.03 & nan & nan \\
WISE J051935.57$-$662917.9 & 79.8982 & -66.4883 & 1.00 & 1.00 & 0.88 & 6.28e-04 & 7.93e-04 & 4.74e-04 & 2.54e-04 & 6.95e-04 & 7.41e-04 & 6.36e-04 & 1.15e-04 & 11.35 & 0.02 & 11.47 & 0.02 & 11.38 & 0.09 \\
WISE J051935.73$-$692623.3 & 79.8989 & -69.4398 & 1.00 & 1.00 & 0.75 & 5.94e-05 & 9.90e-05 & 9.86e-05 & 8.03e-05 & 1.05e-04 & 1.13e-04 & 1.14e-04 & 9.55e-05 & 11.30 & 0.01 & 11.54 & 0.01 & 11.17 & 0.15 \\
WISE J051935.75$-$694530.4 & 79.8990 & -69.7584 & 1.00 & 1.00 & 0.98 & 5.13e-03 & 8.37e-03 & 1.31e-02 & 1.21e-02 & 3.05e-03 & 6.48e-03 & 1.06e-02 & 9.80e-03 & 9.39 & 0.07 & 9.45 & 0.06 & 8.52 & 0.04 \\
WISE J051935.83$-$690919.4 & 79.8993 & -69.1554 & 1.00 & 1.00 & 0.87 & 2.44e-04 & 3.65e-04 & 5.03e-04 & 4.04e-04 & 1.66e-04 & 3.51e-04 & 4.66e-04 & 3.64e-04 & 9.85 & 0.01 & 10.02 & 0.01 & 8.78 & 0.10 \\
WISE J051935.84$-$693826.2 & 79.8993 & -69.6406 & 1.00 & 1.00 & 0.75 & 6.52e-04 & 6.63e-04 & 1.27e-03 & 1.30e-03 & 6.46e-04 & 1.58e-03 & 1.83e-03 & 2.48e-03 & 11.90 & 0.02 & 12.31 & 0.03 & 9.42 & 0.03 \\
WISE J051935.84$-$692004.4 & 79.8993 & -69.3346 & 1.00 & 1.00 & 0.88 & 5.11e-04 & 6.35e-04 & 4.51e-04 & 3.71e-04 & 1.10e-04 & 2.57e-04 & 1.80e-04 & 3.21e-04 & 12.39 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J051935.91$-$673521.9 & 79.8996 & -67.5894 & 1.00 & 1.00 & 0.92 & 2.30e-03 & 5.26e-03 & 8.34e-03 & 1.13e-02 & 2.68e-03 & 7.36e-03 & 1.37e-02 & 1.86e-02 & 10.10 & 0.06 & 10.15 & 0.07 & 9.54 & 0.03 \\
WISE J051936.36$-$695120.8 & 79.9015 & -69.8558 & 1.00 & 1.00 & 0.70 & 4.80e-04 & 3.63e-04 & 2.21e-04 & 3.13e-04 & 5.01e-04 & 3.67e-04 & 1.82e-04 & 3.49e-04 & 12.59 & 0.02 & 12.77 & 0.02 & 10.66 & 0.07 \\
WISE J051936.38$-$692041.1 & 79.9016 & -69.3447 & 1.00 & 1.00 & 0.75 & 1.65e-03 & 2.16e-03 & 2.55e-03 & 1.61e-03 & 1.50e-03 & 2.13e-03 & 2.64e-03 & 2.72e-03 & 9.38 & 0.03 & 9.33 & 0.05 & 8.68 & 0.04 \\
WISE J051936.51$-$663352.7 & 79.9021 & -66.5646 & 1.00 & 1.00 & 0.96 & 5.78e-03 & 4.61e-03 & 4.14e-03 & 8.77e-03 & 4.95e-03 & 3.88e-03 & 3.37e-03 & 7.69e-03 & 10.19 & 0.05 & 10.20 & 0.05 & 9.47 & 0.03 \\
WISE J051936.59$-$683806.0 & 79.9024 & -68.6350 & 1.00 & 1.00 & 0.95 & 3.27e-03 & 5.07e-03 & 6.02e-03 & 6.44e-03 & 2.70e-03 & 3.72e-03 & 5.07e-03 & 4.90e-03 & 10.15 & 0.05 & 10.20 & 0.04 & 9.43 & 0.03 \\
WISE J051936.61$-$691520.7 & 79.9025 & -69.2558 & 1.00 & 1.00 & 0.86 & 5.02e-03 & 6.12e-03 & 2.46e-03 & 2.11e-03 & 3.26e-03 & 4.28e-03 & 1.70e-03 & 1.38e-03 & 12.58 & 0.05 & 12.65 & 0.04 & nan & nan \\
WISE J051936.84$-$651921.2 & 79.9035 & -65.3226 & 1.00 & 1.00 & 0.95 & 8.43e-04 & 5.18e-04 & 8.16e-04 & 6.61e-04 & 1.26e-03 & 6.46e-04 & 9.33e-04 & 1.18e-03 & 12.76 & 0.02 & 12.82 & 0.03 & 12.43 & 0.19 \\
WISE J051936.90$-$665758.5 & 79.9037 & -66.9662 & 1.00 & 1.00 & 0.95 & 2.38e-03 & 4.35e-03 & 4.25e-03 & 2.68e-03 & 3.76e-03 & 7.35e-03 & 7.24e-03 & 4.71e-03 & 10.61 & 0.04 & 10.83 & 0.05 & 10.45 & 0.04 \\
WISE J051936.99$-$692816.7 & 79.9041 & -69.4713 & 1.00 & 1.00 & 0.90 & 5.18e-03 & 8.81e-03 & 8.73e-03 & 8.94e-03 & 3.15e-03 & 6.23e-03 & 6.19e-03 & 7.27e-03 & 11.16 & 0.07 & 11.11 & 0.07 & nan & nan \\
WISE J051937.08$-$691413.0 & 79.9045 & -69.2369 & 1.00 & 1.00 & 0.99 & 2.83e-02 & 7.45e-02 & 1.33e-01 & 1.83e-01 & 1.63e-02 & 4.88e-02 & 9.21e-02 & 1.32e-01 & 11.53 & 0.28 & 11.44 & 0.25 & nan & nan \\
WISE J051937.08$-$685852.0 & 79.9045 & -68.9811 & 1.00 & 1.00 & 0.70 & 8.74e-05 & 7.03e-05 & 8.66e-05 & 7.63e-05 & 1.58e-04 & 1.67e-04 & 2.35e-04 & 2.55e-04 & 9.74 & 0.01 & 9.94 & 0.01 & 9.53 & 0.03 \\
WISE J051937.34$-$692126.9 & 79.9056 & -69.3575 & 1.00 & 1.00 & 0.70 & 4.71e-05 & 2.04e-05 & 5.79e-05 & 4.27e-05 & 8.68e-05 & 7.60e-06 & 1.49e-04 & 5.95e-05 & 11.36 & 0.01 & 11.57 & 0.01 & 11.63 & 0.21 \\
WISE J051937.38$-$684450.6 & 79.9058 & -68.7474 & 1.00 & 1.00 & 0.73 & -7.89e-05 & -5.41e-05 & 1.70e-04 & 1.91e-04 & 5.82e-04 & 2.03e-04 & 4.76e-04 & 6.74e-04 & 13.34 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J051937.45$-$675702.9 & 79.9060 & -67.9508 & 1.00 & 1.00 & 0.82 & 3.59e-04 & 3.77e-05 & 3.19e-04 & 1.69e-04 & 3.93e-04 & 3.91e-05 & 3.19e-04 & 2.60e-04 & 12.05 & 0.01 & 12.19 & 0.02 & 11.98 & 0.16 \\
WISE J051937.53$-$660455.9 & 79.9064 & -66.0822 & 1.00 & 1.00 & 0.97 & 3.47e-03 & 7.42e-03 & 8.60e-03 & 9.47e-03 & 2.74e-03 & 6.84e-03 & 1.05e-02 & 1.33e-02 & 9.54 & 0.07 & 9.53 & 0.08 & 8.79 & 0.02 \\
WISE J051937.67$-$693054.5 & 79.9070 & -69.5151 & 1.00 & 1.00 & 0.73 & 1.20e-04 & 5.14e-05 & 2.11e-04 & 1.26e-04 & 1.37e-04 & 4.23e-06 & 1.10e-04 & 1.18e-04 & 12.54 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J051937.82$-$681705.1 & 79.9076 & -68.2847 & 1.00 & 1.00 & 0.92 & 3.49e-04 & 2.99e-04 & 5.03e-05 & 2.60e-04 & 2.63e-04 & 3.17e-04 & -4.09e-05 & 2.42e-04 & 12.04 & 0.01 & 12.20 & 0.02 & 11.93 & 0.15 \\
WISE J051937.92$-$650147.8 & 79.9080 & -65.0299 & 1.00 & 1.00 & 0.89 & 1.31e-03 & 9.58e-04 & 5.57e-04 & 8.34e-04 & 1.04e-03 & 8.33e-04 & 4.43e-04 & 6.85e-04 & 11.12 & 0.02 & 11.21 & 0.02 & 10.91 & 0.05 \\
WISE J051937.92$-$693146.7 & 79.9080 & -69.5296 & 1.00 & 1.00 & 0.79 & 2.66e-05 & 1.04e-05 & 2.99e-05 & 1.93e-05 & 1.25e-04 & 1.04e-04 & 1.73e-04 & 1.59e-04 & 10.66 & 0.00 & 10.86 & 0.01 & nan & nan \\
WISE J051938.21$-$683918.9 & 79.9092 & -68.6553 & 0.95 & 1.00 & 0.87 & -6.76e-05 & -1.81e-04 & -3.12e-05 & -8.55e-05 & 5.44e-04 & 3.13e-04 & 8.40e-04 & 2.61e-04 & 13.23 & 0.02 & 13.42 & 0.03 & nan & nan \\
WISE J051938.50$-$693457.3 & 79.9104 & -69.5826 & 1.00 & 1.00 & 0.72 & 7.09e-04 & 2.53e-04 & 7.34e-04 & 1.09e-04 & 5.25e-04 & 5.57e-04 & 4.87e-04 & 1.98e-04 & 11.33 & 0.02 & 11.53 & 0.02 & nan & nan \\
WISE J051938.53$-$692333.7 & 79.9105 & -69.3927 & 1.00 & 1.00 & 0.88 & 3.26e-04 & 3.38e-04 & 2.17e-04 & 1.58e-04 & 2.36e-04 & 2.16e-04 & 2.22e-04 & 1.77e-04 & 12.11 & 0.01 & 12.29 & 0.02 & 9.67 & 0.06 \\
WISE J051938.72$-$681623.7 & 79.9113 & -68.2732 & 0.97 & 0.99 & 0.75 & -1.31e-04 & -2.88e-04 & -1.91e-04 & -3.21e-05 & -4.84e-04 & -5.35e-04 & -4.02e-05 & -4.09e-04 & 14.09 & 0.02 & 14.27 & 0.04 & nan & nan \\
WISE J051938.80$-$672800.8 & 79.9117 & -67.4669 & 1.00 & 1.00 & 0.94 & 1.69e-03 & 2.53e-03 & 2.04e-03 & 2.05e-03 & 2.57e-03 & 4.29e-03 & 3.95e-03 & 3.69e-03 & 11.07 & 0.03 & 11.15 & 0.04 & 10.62 & 0.04 \\
WISE J051938.84$-$640232.2 & 79.9118 & -64.0423 & 1.00 & 1.00 & 0.93 & 3.75e-04 & 1.77e-04 & 1.97e-04 & 1.54e-04 & 3.68e-04 & 2.33e-04 & 2.51e-04 & 1.78e-04 & 12.07 & 0.01 & 12.20 & 0.02 & 12.06 & 0.12 \\
WISE J051938.86$-$672557.1 & 79.9119 & -67.4325 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 4.93e-04 & 1.93e-03 & 1.15e-03 & 1.97e-03 & 4.39e-04 & 2.32e-03 & 1.15e-03 & 12.53 & 0.03 & 12.59 & 0.03 & 12.28 & 0.15 \\
WISE J051938.96$-$643838.8 & 79.9123 & -64.6441 & 1.00 & 1.00 & 0.78 & 5.43e-04 & 3.95e-04 & 8.18e-04 & 9.52e-04 & 2.30e-03 & 1.41e-03 & 1.81e-03 & 2.45e-03 & 14.78 & 0.03 & 14.24 & 0.04 & 11.78 & 0.11 \\
WISE J051939.14$-$691735.7 & 79.9131 & -69.2933 & 1.00 & 1.00 & 0.98 & 4.69e-03 & 1.06e-02 & 7.95e-03 & 3.85e-03 & 5.10e-03 & 1.18e-02 & 9.72e-03 & 5.03e-03 & 10.06 & 0.06 & 10.13 & 0.07 & 9.28 & 0.04 \\
WISE J051939.21$-$641833.4 & 79.9134 & -64.3093 & 1.00 & 1.00 & 0.92 & 1.43e-03 & 2.90e-03 & 2.43e-03 & 9.07e-04 & 1.06e-03 & 2.61e-03 & 2.46e-03 & 1.46e-03 & 10.08 & 0.03 & 10.16 & 0.03 & 9.60 & 0.03 \\
WISE J051939.29$-$681227.0 & 79.9137 & -68.2075 & 1.00 & 1.00 & 0.93 & 1.38e-03 & 1.61e-03 & 1.68e-03 & 2.83e-03 & 1.10e-03 & 1.26e-03 & 1.76e-03 & 2.34e-03 & 11.35 & 0.03 & 11.29 & 0.03 & 9.01 & 0.03 \\
WISE J051939.43$-$695334.7 & 79.9143 & -69.8930 & 1.00 & 0.98 & 0.75 & 6.44e-04 & 2.97e-04 & 3.71e-04 & 3.10e-04 & 3.55e-04 & 5.73e-05 & -1.27e-05 & 1.15e-04 & 12.31 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J051939.44$-$692527.2 & 79.9143 & -69.4242 & 1.00 & 1.00 & 0.83 & 9.24e-03 & 6.50e-03 & 7.93e-03 & 8.60e-03 & 5.58e-03 & 4.17e-03 & 4.46e-03 & 6.62e-03 & 9.13 & 0.06 & 9.13 & 0.05 & 8.12 & 0.02 \\
WISE J051939.50$-$661049.7 & 79.9146 & -66.1805 & 0.97 & 1.00 & 0.82 & 7.61e-04 & 5.06e-04 & 1.16e-04 & 6.59e-04 & 5.30e-03 & 6.15e-03 & 2.31e-02 & 6.81e-03 & 15.36 & 0.04 & 15.11 & 0.14 & nan & nan \\
WISE J051939.64$-$673904.6 & 79.9152 & -67.6513 & 1.00 & 1.00 & 0.76 & 3.82e-03 & 5.36e-03 & 3.46e-03 & 6.19e-03 & 7.42e-03 & 8.78e-03 & 3.97e-03 & 1.11e-02 & 15.21 & 0.05 & 14.18 & 0.07 & 10.24 & 0.04 \\
WISE J051939.82$-$693354.6 & 79.9159 & -69.5652 & 1.00 & 1.00 & 0.75 & 1.56e-03 & 1.26e-03 & 1.52e-03 & 1.38e-03 & 2.09e-03 & 1.11e-03 & 1.80e-03 & 3.33e-03 & 13.53 & 0.04 & 13.92 & 0.05 & nan & nan \\
WISE J051939.86$-$693819.2 & 79.9161 & -69.6387 & 1.00 & 1.00 & 0.76 & 8.17e-04 & 3.88e-04 & 6.82e-04 & 8.48e-04 & 2.18e-03 & 6.38e-04 & 1.71e-03 & 1.11e-03 & 12.26 & 0.02 & 12.47 & 0.03 & 11.25 & 0.07 \\
WISE J051939.87$-$693759.8 & 79.9161 & -69.6333 & 1.00 & 1.00 & 0.79 & 4.56e-04 & 4.31e-05 & 4.72e-04 & 1.77e-04 & 6.37e-04 & 9.46e-05 & 6.38e-04 & 4.10e-04 & 12.64 & 0.02 & 12.96 & 0.02 & nan & nan \\
WISE J051939.89$-$692825.4 & 79.9162 & -69.4737 & 1.00 & 1.00 & 0.80 & 1.26e-03 & 1.11e-03 & 8.06e-04 & 1.24e-03 & 1.60e-03 & 1.30e-03 & 1.50e-03 & 1.93e-03 & 12.12 & 0.02 & 12.30 & 0.03 & nan & nan \\
WISE J051940.32$-$672822.1 & 79.9180 & -67.4728 & 1.00 & 1.00 & 0.92 & 1.67e-03 & 1.40e-03 & 1.05e-03 & 8.04e-04 & 1.59e-03 & 1.34e-03 & 1.23e-03 & 5.26e-04 & 12.31 & 0.03 & 12.35 & 0.03 & 12.19 & 0.15 \\
WISE J051940.61$-$645247.0 & 79.9192 & -64.8797 & 1.00 & 1.00 & 0.94 & 3.72e-03 & 3.10e-03 & 2.62e-03 & 3.58e-03 & 1.90e-03 & 1.31e-03 & 1.63e-03 & 2.07e-03 & 12.05 & 0.04 & 12.09 & 0.03 & 11.73 & 0.10 \\
WISE J051940.67$-$693155.1 & 79.9195 & -69.5320 & 1.00 & 1.00 & 0.75 & 7.02e-04 & 7.59e-04 & 1.31e-03 & 1.68e-03 & 5.56e-04 & 7.50e-04 & 1.04e-03 & 1.41e-03 & 10.94 & 0.02 & 11.02 & 0.03 & 11.32 & 0.11 \\
WISE J051940.73$-$684835.4 & 79.9197 & -68.8098 & 1.00 & 1.00 & 0.83 & 5.84e-04 & 1.61e-04 & 5.05e-04 & 3.40e-04 & 1.48e-03 & 1.06e-04 & 1.13e-03 & 5.10e-04 & 12.69 & 0.02 & 12.82 & 0.03 & 11.86 & 0.13 \\
WISE J051940.79$-$691756.5 & 79.9200 & -69.2990 & 1.00 & 1.00 & 0.94 & 1.59e-03 & 1.73e-03 & 1.15e-03 & 5.70e-04 & 2.52e-03 & 2.13e-03 & 1.79e-03 & 7.54e-04 & 11.44 & 0.03 & 11.59 & 0.03 & nan & nan \\
WISE J051940.82$-$694731.8 & 79.9201 & -69.7922 & 1.00 & 1.00 & 0.71 & 2.41e-04 & 1.05e-04 & 2.21e-04 & 3.27e-04 & 2.06e-04 & 2.16e-04 & 2.29e-04 & 1.62e-04 & 12.10 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J051940.86$-$691817.2 & 79.9202 & -69.3048 & 1.00 & 1.00 & 0.94 & 7.59e-03 & 3.37e-03 & 4.99e-03 & 5.44e-03 & 4.97e-03 & 2.79e-03 & 3.17e-03 & 4.51e-03 & 11.43 & 0.05 & 11.50 & 0.05 & 10.65 & 0.11 \\
WISE J051941.01$-$680613.1 & 79.9209 & -68.1037 & 1.00 & 1.00 & 0.90 & 6.69e-04 & 3.64e-04 & 1.57e-04 & 6.33e-04 & 5.82e-04 & 3.43e-04 & 1.88e-04 & 4.46e-04 & 12.18 & 0.02 & 12.28 & 0.02 & 12.48 & 0.25 \\
WISE J051941.07$-$684032.0 & 79.9211 & -68.6756 & 0.99 & 0.96 & 0.73 & 7.39e-05 & 6.66e-05 & 1.41e-04 & 1.89e-04 & 1.19e-04 & 9.52e-05 & -6.99e-05 & -7.95e-05 & 12.83 & 0.01 & 12.88 & 0.02 & 11.37 & 0.10 \\
WISE J051941.10$-$693113.1 & 79.9213 & -69.5203 & 1.00 & 1.00 & 0.92 & 1.43e-03 & 8.76e-04 & 1.33e-03 & 4.93e-04 & 1.38e-03 & 1.20e-03 & 1.26e-03 & 9.17e-04 & 12.24 & 0.03 & 12.43 & 0.03 & nan & nan \\
WISE J051941.25$-$693258.2 & 79.9219 & -69.5495 & 1.00 & 1.00 & 0.87 & 3.82e-04 & 5.20e-04 & 4.27e-04 & 3.37e-04 & 5.25e-04 & 7.20e-04 & 3.86e-04 & 1.53e-04 & 11.44 & 0.01 & 11.64 & 0.02 & nan & nan \\
WISE J051941.43$-$694346.6 & 79.9226 & -69.7296 & 1.00 & 1.00 & 0.82 & 7.60e-05 & 7.24e-05 & 1.41e-04 & 1.05e-04 & 1.31e-04 & 3.66e-05 & 2.50e-04 & 1.10e-04 & 11.31 & 0.01 & 11.51 & 0.01 & 10.13 & 0.04 \\
WISE J051941.47$-$693207.0 & 79.9228 & -69.5353 & 1.00 & 1.00 & 0.86 & 3.62e-03 & 3.25e-03 & 4.13e-03 & 4.76e-03 & 1.71e-03 & 2.38e-03 & 2.74e-03 & 2.41e-03 & 10.70 & 0.05 & 10.75 & 0.04 & 10.53 & 0.07 \\
WISE J051941.48$-$664803.3 & 79.9228 & -66.8009 & 1.00 & 1.00 & 0.88 & 2.00e-04 & 1.66e-04 & 1.51e-04 & 7.36e-05 & 2.56e-04 & 1.58e-04 & 2.57e-04 & 1.30e-04 & 11.44 & 0.01 & 11.59 & 0.01 & 11.31 & 0.10 \\
WISE J051941.55$-$690329.3 & 79.9231 & -69.0581 & 1.00 & 1.00 & 0.78 & 9.22e-04 & 2.87e-04 & 3.88e-04 & 5.20e-04 & 1.80e-03 & 6.21e-04 & 1.14e-03 & 1.23e-03 & 12.87 & 0.02 & 12.97 & 0.03 & nan & nan \\
WISE J051941.60$-$694547.1 & 79.9233 & -69.7631 & 1.00 & 1.00 & 0.87 & 9.84e-03 & 1.31e-02 & 9.37e-03 & 3.79e-03 & 3.40e-03 & 3.51e-03 & 3.46e-03 & 2.36e-03 & 11.57 & 0.07 & 11.57 & 0.04 & 10.34 & 0.09 \\
WISE J051941.66$-$684047.1 & 79.9236 & -68.6798 & 1.00 & 1.00 & 0.92 & 1.26e-03 & 3.12e-04 & 1.26e-03 & 7.14e-04 & 2.07e-03 & 3.92e-04 & 2.18e-03 & 5.96e-04 & 12.47 & 0.02 & 12.57 & 0.03 & nan & nan \\
WISE J051941.69$-$691924.6 & 79.9237 & -69.3235 & 1.00 & 1.00 & 0.71 & 4.38e-04 & 1.44e-04 & 3.73e-04 & 1.73e-04 & 7.53e-04 & 6.84e-04 & 8.91e-04 & 9.58e-04 & 12.44 & 0.02 & 12.64 & 0.03 & 10.00 & 0.07 \\
WISE J051941.71$-$691104.5 & 79.9238 & -69.1846 & 1.00 & 1.00 & 0.92 & 1.93e-03 & 2.76e-03 & 2.18e-03 & 1.88e-03 & 1.94e-03 & 3.24e-03 & 2.28e-03 & 1.44e-03 & 10.55 & 0.03 & 10.68 & 0.04 & 12.41 & 0.24 \\
WISE J051941.73$-$674241.3 & 79.9239 & -67.7115 & 1.00 & 0.97 & 0.81 & 7.28e-05 & 6.85e-05 & 6.97e-05 & 2.61e-05 & 8.23e-06 & 5.94e-05 & 4.96e-05 & 1.11e-05 & 11.58 & 0.01 & 11.71 & 0.01 & 10.84 & 0.09 \\
WISE J051941.74$-$692302.3 & 79.9239 & -69.3840 & 1.00 & 1.00 & 0.88 & 3.21e-03 & 5.41e-03 & 4.85e-03 & 5.99e-03 & 2.64e-03 & 5.28e-03 & 5.70e-03 & 6.67e-03 & 10.57 & 0.05 & 10.68 & 0.05 & 10.35 & 0.07 \\
WISE J051941.81$-$670353.3 & 79.9242 & -67.0648 & 1.00 & 1.00 & 0.92 & 1.22e-04 & 2.95e-05 & 1.07e-04 & 3.96e-05 & 2.23e-04 & 8.04e-05 & 2.80e-04 & 1.17e-04 & 12.10 & 0.01 & 12.25 & 0.02 & 12.23 & 0.16 \\
WISE J051941.88$-$692835.6 & 79.9245 & -69.4765 & 1.00 & 1.00 & 0.98 & 1.25e-01 & 7.12e-02 & 8.90e-02 & 8.17e-02 & 7.72e-02 & 3.92e-02 & 5.88e-02 & 4.52e-02 & 11.93 & 0.20 & 11.73 & 0.16 & 11.86 & 0.13 \\
WISE J051942.02$-$665748.6 & 79.9251 & -66.9635 & 1.00 & 1.00 & 0.95 & 7.99e-02 & 4.49e-02 & 3.34e-02 & 9.05e-02 & 3.50e-02 & 1.90e-02 & 1.62e-02 & 3.87e-02 & 10.45 & 0.15 & 10.27 & 0.10 & 9.52 & 0.03 \\
WISE J051942.06$-$693806.6 & 79.9252 & -69.6352 & 1.00 & 1.00 & 0.75 & 4.70e-04 & 4.07e-04 & 6.23e-04 & 4.17e-04 & 9.41e-04 & 6.18e-04 & 6.73e-04 & 5.66e-04 & 12.36 & 0.02 & 12.60 & 0.03 & nan & nan \\
WISE J051942.16$-$690044.1 & 79.9257 & -69.0122 & 1.00 & 1.00 & 0.84 & 1.04e-04 & 5.75e-05 & 9.35e-05 & 3.05e-05 & 1.07e-04 & 6.22e-05 & 1.09e-04 & 8.54e-05 & 11.11 & 0.01 & 11.23 & 0.01 & 11.76 & 0.12 \\
WISE J051942.21$-$693836.7 & 79.9259 & -69.6435 & 1.00 & 1.00 & 0.73 & 1.02e-03 & 1.04e-03 & 9.55e-04 & 6.14e-04 & 4.25e-04 & 4.40e-04 & 3.63e-04 & 4.74e-04 & 13.12 & 0.03 & 13.57 & 0.03 & 11.78 & 0.13 \\
WISE J051942.27$-$692519.7 & 79.9261 & -69.4221 & 1.00 & 1.00 & 0.96 & 1.08e-01 & 6.81e-02 & 5.35e-02 & 1.28e-01 & 4.97e-02 & 3.73e-02 & 3.25e-02 & 6.52e-02 & 11.76 & 0.19 & 11.57 & 0.14 & 10.86 & 0.07 \\
WISE J051942.28$-$692125.5 & 79.9262 & -69.3571 & 1.00 & 1.00 & 0.96 & 2.17e-03 & 3.65e-03 & 4.21e-03 & 5.37e-03 & 2.18e-03 & 4.65e-03 & 6.52e-03 & 7.76e-03 & 9.95 & 0.04 & 10.03 & 0.05 & 9.30 & 0.04 \\
WISE J051942.32$-$690535.2 & 79.9263 & -69.0931 & 1.00 & 1.00 & 0.85 & 1.61e-04 & 4.86e-04 & 9.37e-04 & 1.25e-03 & 1.63e-04 & 4.73e-04 & 8.82e-04 & 1.24e-03 & 11.64 & 0.02 & 10.86 & 0.02 & 9.04 & 0.03 \\
WISE J051942.45$-$684215.8 & 79.9269 & -68.7044 & 1.00 & 1.00 & 0.91 & 3.29e-04 & 7.18e-04 & 6.20e-04 & 1.46e-04 & 4.61e-04 & 1.05e-03 & 8.19e-04 & 9.83e-05 & 11.03 & 0.01 & 11.18 & 0.02 & 11.09 & 0.08 \\
WISE J051942.45$-$650216.6 & 79.9269 & -65.0379 & 1.00 & 1.00 & 0.99 & 8.34e-03 & 2.51e-02 & 4.41e-02 & 5.64e-02 & 4.72e-03 & 1.44e-02 & 2.62e-02 & 3.62e-02 & 12.97 & 0.28 & 12.01 & 0.22 & 8.88 & 0.02 \\
WISE J051942.90$-$693407.2 & 79.9287 & -69.5687 & 1.00 & 1.00 & 0.74 & 7.12e-04 & 2.47e-04 & 7.47e-04 & 3.49e-04 & 5.00e-04 & 6.40e-04 & 6.00e-04 & 6.86e-04 & 12.93 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J051942.97$-$661503.7 & 79.9290 & -66.2510 & 1.00 & 1.00 & 0.96 & 7.09e-03 & 4.04e-02 & 4.47e-02 & 6.04e-02 & 6.02e-03 & 2.60e-02 & 2.88e-02 & 3.03e-02 & 14.78 & 0.23 & 14.55 & 0.16 & nan & nan \\
WISE J051942.97$-$690245.1 & 79.9290 & -69.0459 & 1.00 & 1.00 & 0.91 & 6.65e-04 & 7.65e-04 & 3.97e-04 & 3.20e-04 & 9.97e-04 & 1.36e-03 & 6.47e-04 & 2.98e-04 & 10.91 & 0.02 & 11.10 & 0.02 & 11.18 & 0.11 \\
WISE J051943.11$-$694009.5 & 79.9296 & -69.6693 & 1.00 & 1.00 & 0.70 & 4.09e-03 & 5.83e-03 & 4.90e-03 & 5.18e-03 & 1.77e-03 & 1.93e-03 & 1.66e-03 & 2.11e-03 & 11.23 & 0.05 & 11.22 & 0.04 & nan & nan \\
WISE J051943.20$-$654935.7 & 79.9300 & -65.8266 & 1.00 & 1.00 & 0.89 & 1.58e-03 & 8.34e-04 & 1.30e-03 & 1.14e-03 & 1.44e-03 & 5.39e-04 & 1.17e-03 & 9.54e-04 & 12.65 & 0.03 & 12.71 & 0.03 & 12.29 & 0.16 \\
WISE J051943.55$-$683050.0 & 79.9314 & -68.5139 & 0.99 & 0.98 & 0.72 & 1.87e-05 & -1.38e-04 & -3.58e-05 & -5.76e-05 & -9.03e-05 & -3.29e-05 & 1.12e-05 & -8.41e-07 & 13.09 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J051943.66$-$661352.8 & 79.9319 & -66.2313 & 0.99 & 0.99 & 0.75 & -7.33e-06 & -8.17e-05 & 1.32e-05 & -5.83e-05 & -1.70e-04 & 1.72e-05 & -4.16e-05 & 1.12e-04 & 12.78 & 0.01 & 12.88 & 0.02 & 12.60 & 0.26 \\
WISE J051943.69$-$683331.7 & 79.9320 & -68.5588 & 1.00 & 1.00 & 0.86 & 7.62e-04 & 6.07e-04 & 6.23e-04 & 7.85e-04 & 9.09e-04 & 5.60e-04 & 5.80e-04 & 8.66e-04 & 11.32 & 0.02 & 11.42 & 0.02 & 11.07 & 0.08 \\
WISE J051944.03$-$692009.1 & 79.9335 & -69.3359 & 1.00 & 1.00 & 0.84 & 2.75e-04 & 2.97e-04 & 2.33e-04 & 1.46e-04 & 1.21e-04 & 1.39e-04 & 4.01e-05 & 4.14e-05 & 11.45 & 0.01 & 11.66 & 0.01 & 10.92 & 0.12 \\
WISE J051944.04$-$693052.9 & 79.9335 & -69.5147 & 1.00 & 1.00 & 0.91 & 4.77e-03 & 7.36e-03 & 1.01e-02 & 1.41e-02 & 3.78e-03 & 4.60e-03 & 7.62e-03 & 8.47e-03 & 9.27 & 0.07 & 9.31 & 0.06 & 8.79 & 0.06 \\
WISE J051944.11$-$694718.9 & 79.9338 & -69.7886 & 1.00 & 1.00 & 0.89 & 1.02e-03 & 3.06e-04 & 8.62e-04 & 5.76e-04 & 9.15e-04 & 1.80e-04 & 6.62e-04 & 7.16e-04 & 12.08 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J051944.13$-$670734.6 & 79.9339 & -67.1263 & 1.00 & 1.00 & 0.96 & 3.09e-03 & 3.82e-03 & 5.23e-03 & 5.90e-03 & 1.77e-03 & 1.87e-03 & 3.44e-03 & 2.99e-03 & 10.12 & 0.04 & 10.17 & 0.04 & 9.47 & 0.03 \\
WISE J051944.18$-$650951.4 & 79.9341 & -65.1643 & 1.00 & 0.99 & 0.81 & 2.89e-04 & -1.58e-05 & 1.36e-04 & 2.54e-04 & 7.99e-04 & 8.28e-05 & 1.09e-03 & 8.89e-04 & 13.82 & 0.02 & 13.86 & 0.03 & nan & nan \\
WISE J051944.36$-$682902.4 & 79.9348 & -68.4840 & 1.00 & 1.00 & 0.88 & 6.21e-04 & 1.04e-03 & 1.14e-03 & 9.70e-04 & 3.58e-04 & 8.59e-04 & 1.06e-03 & 8.46e-04 & 11.67 & 0.02 & 11.74 & 0.02 & 11.63 & 0.15 \\
WISE J051944.75$-$685149.8 & 79.9365 & -68.8638 & 1.00 & 1.00 & 0.91 & 1.24e-02 & 4.20e-03 & 8.01e-03 & 1.23e-02 & 8.35e-03 & 3.59e-03 & 5.97e-03 & 8.25e-03 & 10.49 & 0.07 & 10.49 & 0.06 & 10.02 & 0.04 \\
WISE J051944.91$-$693926.0 & 79.9371 & -69.6572 & 1.00 & 1.00 & 0.99 & 3.19e-03 & 5.66e-03 & 9.15e-03 & 1.21e-02 & 2.35e-03 & 4.41e-03 & 6.66e-03 & 8.55e-03 & 9.36 & 0.07 & 9.37 & 0.06 & 8.43 & 0.02 \\
WISE J051945.36$-$690131.6 & 79.9390 & -69.0255 & 1.00 & 1.00 & 0.92 & 5.87e-04 & 4.98e-04 & 3.04e-04 & 6.41e-04 & 6.10e-04 & 3.69e-04 & 3.16e-04 & 4.97e-04 & 12.16 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J051945.49$-$694238.9 & 79.9395 & -69.7108 & 1.00 & 1.00 & 0.88 & 7.53e-03 & 1.35e-02 & 1.98e-02 & 1.57e-02 & 4.23e-03 & 6.77e-03 & 1.03e-02 & 8.98e-03 & 10.10 & 0.08 & 10.05 & 0.06 & 9.37 & 0.03 \\
WISE J051945.54$-$695252.2 & 79.9397 & -69.8812 & 1.00 & 0.99 & 0.70 & -1.70e-05 & 6.23e-05 & 1.23e-04 & 2.21e-04 & 3.96e-04 & 2.07e-04 & 3.12e-04 & 4.89e-06 & 12.89 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J051945.54$-$692823.8 & 79.9398 & -69.4733 & 1.00 & 1.00 & 0.80 & 8.62e-04 & 6.59e-04 & 6.58e-04 & 4.66e-04 & 1.77e-03 & 1.37e-03 & 1.79e-03 & 1.63e-03 & 10.64 & 0.02 & 10.72 & 0.03 & 9.14 & 0.03 \\
WISE J051945.66$-$653239.8 & 79.9403 & -65.5444 & 1.00 & 1.00 & 0.84 & 3.24e-04 & 6.17e-04 & 4.66e-04 & 1.23e-04 & 2.46e-04 & 7.44e-04 & 7.23e-04 & 1.60e-04 & 10.86 & 0.01 & 11.00 & 0.02 & 10.70 & 0.04 \\
WISE J051945.72$-$693721.3 & 79.9405 & -69.6226 & 1.00 & 1.00 & 0.72 & 1.16e-04 & 7.81e-05 & 1.21e-04 & 6.26e-05 & 2.30e-04 & 5.42e-05 & 2.49e-04 & 1.42e-04 & 12.04 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J051945.81$-$693122.5 & 79.9409 & -69.5229 & 1.00 & 1.00 & 0.84 & 1.53e-04 & 1.75e-04 & 1.54e-04 & 1.21e-04 & 5.72e-05 & 4.16e-05 & 6.73e-05 & 4.27e-05 & 10.88 & 0.01 & 11.05 & 0.01 & 9.79 & 0.05 \\
WISE J051945.86$-$654106.2 & 79.9411 & -65.6850 & 1.00 & 1.00 & 0.97 & 1.49e-02 & 2.52e-02 & 1.90e-02 & 1.52e-02 & 1.78e-02 & 3.00e-02 & 2.19e-02 & 1.74e-02 & 13.43 & 0.09 & 13.20 & 0.10 & 12.70 & 0.22 \\
WISE J051946.06$-$664643.7 & 79.9419 & -66.7788 & 1.00 & 1.00 & 0.93 & 8.89e-04 & 4.03e-04 & 4.23e-04 & 9.76e-04 & 9.94e-04 & 2.44e-04 & 4.19e-04 & 9.83e-04 & 12.53 & 0.02 & 12.59 & 0.02 & 11.24 & 0.08 \\
WISE J051946.09$-$685351.8 & 79.9420 & -68.8977 & 1.00 & 1.00 & 0.85 & 3.52e-02 & 8.13e-03 & 2.85e-02 & 1.84e-02 & 8.56e-02 & 1.98e-02 & 7.01e-02 & 4.00e-02 & 13.83 & 0.11 & 13.11 & 0.16 & 8.64 & 0.02 \\
WISE J051946.14$-$682525.8 & 79.9423 & -68.4238 & 1.00 & 1.00 & 0.78 & 6.70e-04 & 2.35e-04 & 4.57e-04 & 3.38e-04 & 4.55e-03 & 1.44e-03 & 1.98e-03 & 2.24e-03 & 13.85 & 0.03 & 14.03 & 0.05 & nan & nan \\
WISE J051946.50$-$684747.2 & 79.9437 & -68.7964 & 0.98 & 0.96 & 0.70 & -6.62e-05 & -1.93e-04 & -5.58e-05 & -1.23e-04 & -8.34e-05 & -9.72e-05 & -3.07e-05 & -1.08e-04 & 12.99 & 0.01 & 13.10 & 0.02 & 11.84 & 0.20 \\
WISE J051946.64$-$684015.9 & 79.9443 & -68.6711 & 1.00 & 1.00 & 0.96 & 2.02e-03 & 2.35e-03 & 2.20e-03 & 9.99e-04 & 1.82e-03 & 2.07e-03 & 1.99e-03 & 9.84e-04 & 11.52 & 0.03 & 11.62 & 0.03 & 11.21 & 0.09 \\
WISE J051946.79$-$694046.3 & 79.9450 & -69.6795 & 1.00 & 1.00 & 0.89 & 1.79e-03 & 2.69e-03 & 3.33e-03 & 4.13e-03 & 1.35e-03 & 2.48e-03 & 3.01e-03 & 3.45e-03 & 11.36 & 0.04 & 11.34 & 0.04 & nan & nan \\
WISE J051946.84$-$661418.0 & 79.9452 & -66.2383 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 2.47e-03 & 2.08e-03 & 1.64e-03 & 4.77e-03 & 7.78e-03 & 6.78e-03 & 5.02e-03 & 10.87 & 0.03 & 10.97 & 0.05 & 10.60 & 0.05 \\
WISE J051947.31$-$695130.4 & 79.9471 & -69.8584 & 1.00 & 1.00 & 0.93 & 4.90e-03 & 6.25e-03 & 8.62e-03 & 1.01e-02 & 3.16e-03 & 3.90e-03 & 4.80e-03 & 5.70e-03 & 10.13 & 0.07 & 10.19 & 0.05 & 9.71 & 0.04 \\
WISE J051947.66$-$693912.3 & 79.9486 & -69.6534 & 1.00 & 1.00 & 0.98 & 2.16e-02 & 2.20e-02 & 1.48e-02 & 2.45e-02 & 3.12e-02 & 3.13e-02 & 1.55e-02 & 3.44e-02 & 12.62 & 0.09 & 12.68 & 0.11 & 11.24 & 0.08 \\
WISE J051947.70$-$690248.4 & 79.9487 & -69.0468 & 1.00 & 1.00 & 0.95 & 6.81e-03 & 6.61e-03 & 8.29e-03 & 1.19e-02 & 4.74e-03 & 6.35e-03 & 9.57e-03 & 1.43e-02 & 9.40 & 0.08 & 9.32 & 0.09 & 8.67 & 0.03 \\
WISE J051947.96$-$673852.0 & 79.9498 & -67.6478 & 1.00 & 1.00 & 0.88 & 1.55e-03 & 8.36e-04 & 1.29e-03 & 8.26e-04 & 5.52e-04 & 4.52e-04 & 4.67e-04 & 3.99e-04 & 12.33 & 0.02 & 12.34 & 0.02 & 10.99 & 0.08 \\
WISE J051948.13$-$683259.5 & 79.9505 & -68.5499 & 1.00 & 1.00 & 0.85 & 7.66e-04 & 2.81e-04 & 5.53e-04 & 5.44e-04 & 1.06e-03 & 3.18e-04 & 7.38e-04 & 7.16e-04 & 12.42 & 0.02 & 12.50 & 0.02 & 11.61 & 0.11 \\
WISE J051948.16$-$655822.6 & 79.9507 & -65.9729 & 1.00 & 1.00 & 0.95 & 4.14e-03 & 5.83e-03 & 5.54e-03 & 6.09e-03 & 3.44e-03 & 6.24e-03 & 6.15e-03 & 6.96e-03 & 10.41 & 0.05 & 10.47 & 0.05 & 10.00 & 0.03 \\
WISE J051948.51$-$685229.4 & 79.9521 & -68.8748 & 1.00 & 1.00 & 0.74 & 9.56e-04 & 1.07e-03 & 9.50e-04 & 2.42e-03 & 2.10e-03 & 2.92e-03 & 1.41e-03 & 3.92e-03 & 12.95 & 0.04 & 13.07 & 0.04 & 11.53 & 0.10 \\
WISE J051948.79$-$652455.5 & 79.9533 & -65.4154 & 1.00 & 0.97 & 0.82 & 3.32e-04 & -7.12e-06 & 2.15e-04 & 1.94e-04 & 2.76e-04 & -4.33e-05 & 2.38e-04 & 1.81e-04 & 12.49 & 0.01 & 12.60 & 0.02 & 12.48 & 0.17 \\
WISE J051948.79$-$693454.1 & 79.9533 & -69.5817 & 1.00 & 1.00 & 0.94 & 5.09e-03 & 7.15e-03 & 6.62e-03 & 6.39e-03 & 3.34e-03 & 4.93e-03 & 5.31e-03 & 5.20e-03 & 10.34 & 0.06 & 10.39 & 0.05 & 9.93 & 0.04 \\
WISE J051949.03$-$674923.8 & 79.9543 & -67.8233 & 1.00 & 1.00 & 0.84 & 2.09e-04 & 1.76e-04 & 9.87e-05 & 1.85e-04 & 1.57e-04 & 6.67e-05 & 1.26e-04 & 1.94e-04 & 12.19 & 0.01 & 12.30 & 0.02 & 10.64 & 0.06 \\
WISE J051949.13$-$682652.7 & 79.9547 & -68.4480 & 1.00 & 1.00 & 0.90 & 1.50e-03 & 1.90e-03 & 1.46e-03 & 2.23e-03 & 1.03e-03 & 1.34e-03 & 1.04e-03 & 1.95e-03 & 10.26 & 0.04 & 10.34 & 0.04 & 9.59 & 0.04 \\
WISE J051949.14$-$662419.4 & 79.9547 & -66.4054 & 1.00 & 1.00 & 0.95 & 1.97e-02 & 5.69e-03 & 1.48e-02 & 1.32e-02 & 8.50e-03 & 2.49e-03 & 6.07e-03 & 6.10e-03 & 11.89 & 0.08 & 11.81 & 0.05 & 11.10 & 0.07 \\
WISE J051949.23$-$691848.2 & 79.9551 & -69.3134 & 1.00 & 1.00 & 0.96 & 1.82e-02 & 3.07e-02 & 1.76e-02 & 1.61e-02 & 1.07e-02 & 1.67e-02 & 9.12e-03 & 9.03e-03 & 10.79 & 0.10 & 10.81 & 0.07 & 10.62 & 0.07 \\
WISE J051949.39$-$692805.2 & 79.9558 & -69.4681 & 1.00 & 1.00 & 0.95 & 4.51e-03 & 6.94e-03 & 3.66e-03 & 3.20e-03 & 2.96e-03 & 4.16e-03 & 2.30e-03 & 2.72e-03 & 10.31 & 0.05 & 10.38 & 0.04 & 8.28 & 0.02 \\
WISE J051949.66$-$681121.8 & 79.9569 & -68.1894 & 1.00 & 0.96 & 0.92 & 6.57e-05 & 3.97e-05 & 5.89e-05 & 1.92e-05 & 1.59e-04 & -7.69e-06 & 1.05e-04 & 6.75e-05 & 12.46 & 0.01 & 12.60 & 0.02 & 12.75 & 0.30 \\
WISE J051949.71$-$651628.8 & 79.9571 & -65.2747 & 1.00 & 1.00 & 0.90 & 2.98e-02 & 1.24e-02 & 3.13e-02 & 2.28e-02 & 3.14e-02 & 1.27e-02 & 3.86e-02 & 2.74e-02 & 9.41 & 0.11 & 9.03 & 0.12 & 8.26 & 0.02 \\
WISE J051949.75$-$685941.2 & 79.9573 & -68.9948 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 2.10e-03 & 1.43e-03 & 8.43e-04 & 1.67e-03 & 3.16e-03 & 2.09e-03 & 3.87e-04 & 10.70 & 0.03 & 10.88 & 0.03 & 10.54 & 0.06 \\
WISE J051949.75$-$694358.0 & 79.9573 & -69.7328 & 1.00 & 1.00 & 0.80 & 1.81e-04 & 9.49e-05 & 3.75e-04 & 2.52e-04 & 6.82e-04 & 9.64e-06 & 5.37e-04 & 4.50e-04 & 12.96 & 0.02 & 13.22 & 0.03 & 11.83 & 0.32 \\
WISE J051949.79$-$685905.1 & 79.9574 & -68.9847 & 0.99 & 0.99 & 0.77 & -3.16e-05 & 1.81e-05 & 1.28e-04 & 4.24e-05 & 3.97e-04 & 6.82e-05 & 4.28e-04 & 1.15e-04 & 13.11 & 0.02 & 13.33 & 0.02 & nan & nan \\
WISE J051949.81$-$680816.5 & 79.9575 & -68.1379 & 1.00 & 1.00 & 0.94 & 3.35e-03 & 2.85e-03 & 2.27e-03 & 2.85e-03 & 2.93e-03 & 2.02e-03 & 1.93e-03 & 2.77e-03 & 11.93 & 0.04 & 12.00 & 0.04 & 12.32 & 0.18 \\
WISE J051949.85$-$681431.5 & 79.9577 & -68.2421 & 1.00 & 1.00 & 0.93 & 7.29e-03 & 3.84e-03 & 6.78e-03 & 5.08e-03 & 3.02e-03 & 2.49e-03 & 3.81e-03 & 2.88e-03 & 12.08 & 0.05 & 12.14 & 0.04 & 11.63 & 0.14 \\
WISE J051949.93$-$695446.0 & 79.9580 & -69.9128 & 1.00 & 1.00 & 0.93 & 8.77e-04 & 1.51e-03 & 1.42e-03 & 6.87e-04 & 1.20e-03 & 2.66e-03 & 2.49e-03 & 1.05e-03 & 10.69 & 0.02 & 10.90 & 0.03 & 10.13 & 0.04 \\
WISE J051949.97$-$650057.0 & 79.9582 & -65.0158 & 1.00 & 1.00 & 0.87 & 1.91e-05 & -1.74e-05 & 4.17e-05 & 4.80e-05 & 6.57e-05 & -4.03e-05 & 8.06e-05 & 2.26e-04 & 12.10 & 0.01 & 12.23 & 0.02 & 11.66 & 0.09 \\
WISE J051950.04$-$692926.2 & 79.9585 & -69.4906 & 1.00 & 1.00 & 0.95 & 2.90e-03 & 3.05e-03 & 7.13e-04 & 3.05e-03 & 2.34e-03 & 2.46e-03 & 7.80e-04 & 2.69e-03 & 10.87 & 0.03 & 10.93 & 0.03 & 8.44 & 0.06 \\
WISE J051950.07$-$680659.3 & 79.9586 & -68.1165 & 1.00 & 1.00 & 0.86 & 2.49e-04 & 2.34e-04 & 8.61e-05 & 1.34e-04 & 3.39e-04 & 1.15e-04 & 2.40e-04 & 1.24e-04 & 12.07 & 0.01 & 12.22 & 0.02 & 11.68 & 0.12 \\
WISE J051950.09$-$691915.7 & 79.9587 & -69.3210 & 1.00 & 1.00 & 0.72 & 3.16e-04 & 2.51e-05 & 3.11e-04 & 1.15e-04 & 6.98e-04 & 1.02e-04 & 8.47e-04 & 5.29e-04 & 12.87 & 0.02 & 13.10 & 0.03 & 12.44 & 0.30 \\
WISE J051950.18$-$662253.1 & 79.9591 & -66.3814 & 1.00 & 1.00 & 0.94 & 8.53e-03 & 1.27e-02 & 2.02e-02 & 2.11e-02 & 1.50e-02 & 2.09e-02 & 3.31e-02 & 3.56e-02 & 14.57 & 0.10 & 14.60 & 0.13 & nan & nan \\
WISE J051950.26$-$692649.5 & 79.9594 & -69.4471 & 1.00 & 1.00 & 0.85 & 5.57e-05 & 1.01e-04 & 1.26e-04 & 1.50e-04 & 1.73e-04 & 2.81e-04 & 2.66e-04 & 2.66e-04 & 9.02 & 0.01 & 9.23 & 0.01 & 8.87 & 0.03 \\
WISE J051950.42$-$665011.9 & 79.9601 & -66.8366 & 1.00 & 1.00 & 0.95 & 9.26e-04 & 8.24e-04 & 8.35e-04 & 7.59e-04 & 1.29e-03 & 1.07e-03 & 1.26e-03 & 1.08e-03 & 10.93 & 0.02 & 11.06 & 0.02 & 10.78 & 0.06 \\
WISE J051950.57$-$691437.5 & 79.9607 & -69.2437 & 1.00 & 1.00 & 0.99 & 9.98e-03 & 1.54e-02 & 1.51e-02 & 6.56e-03 & 9.83e-03 & 1.55e-02 & 1.49e-02 & 6.60e-03 & 10.64 & 0.07 & 10.71 & 0.07 & 10.20 & 0.04 \\
WISE J051950.73$-$673524.4 & 79.9614 & -67.5901 & 1.00 & 1.00 & 0.97 & 2.18e-03 & 1.77e-03 & 7.97e-04 & 1.33e-03 & 2.84e-03 & 2.37e-03 & 1.32e-03 & 1.78e-03 & 11.67 & 0.03 & 11.79 & 0.03 & 11.51 & 0.09 \\
WISE J051950.84$-$694617.5 & 79.9618 & -69.7715 & 1.00 & 1.00 & 0.84 & 3.21e-03 & 2.93e-03 & 2.40e-03 & 1.87e-03 & 3.54e-03 & 2.88e-03 & 2.11e-03 & 3.06e-03 & 12.97 & 0.04 & 13.15 & 0.05 & 11.70 & 0.17 \\
WISE J051950.89$-$675542.4 & 79.9621 & -67.9284 & 1.00 & 1.00 & 0.95 & 6.47e-03 & 9.40e-03 & 8.92e-03 & 2.32e-03 & 6.46e-03 & 8.45e-03 & 7.96e-03 & 2.68e-03 & 10.88 & 0.06 & 10.96 & 0.06 & 10.55 & 0.04 \\
WISE J051950.95$-$681832.5 & 79.9623 & -68.3090 & 1.00 & 0.98 & 0.82 & 1.29e-04 & 4.57e-05 & -1.43e-05 & 1.54e-04 & 1.83e-04 & 8.12e-05 & 7.50e-06 & 1.99e-04 & 12.43 & 0.01 & 12.55 & 0.02 & 10.99 & 0.07 \\
WISE J051951.10$-$694916.2 & 79.9629 & -69.8212 & 1.00 & 1.00 & 0.76 & 2.66e-04 & 1.82e-04 & 8.45e-05 & 3.73e-04 & 5.46e-04 & 1.55e-04 & 1.97e-04 & 3.97e-04 & 12.37 & 0.01 & 12.60 & 0.02 & 12.26 & 0.29 \\
WISE J051951.16$-$685806.7 & 79.9632 & -68.9685 & 1.00 & 1.00 & 0.91 & 2.47e-03 & 4.38e-03 & 3.14e-03 & 1.50e-03 & 1.59e-03 & 3.36e-03 & 2.79e-03 & 2.22e-03 & 10.78 & 0.04 & 10.82 & 0.04 & 10.15 & 0.04 \\
WISE J051951.32$-$645935.3 & 79.9638 & -64.9931 & 1.00 & 1.00 & 0.90 & 1.45e-03 & 3.41e-04 & 1.45e-03 & 4.25e-04 & 2.30e-03 & 4.67e-04 & 1.69e-03 & 6.09e-04 & 12.56 & 0.03 & 12.63 & 0.03 & 12.44 & 0.17 \\
WISE J051951.60$-$635928.0 & 79.9650 & -63.9911 & 1.00 & 1.00 & 0.96 & 3.35e-03 & 1.36e-03 & 2.49e-03 & 3.44e-03 & 3.30e-03 & 1.22e-03 & 2.49e-03 & 3.10e-03 & 12.40 & 0.04 & 12.47 & 0.04 & 12.23 & 0.14 \\
WISE J051951.70$-$650723.0 & 79.9654 & -65.1231 & 1.00 & 1.00 & 0.98 & 4.22e-03 & 4.25e-03 & 3.60e-03 & 9.36e-04 & 4.47e-03 & 4.13e-03 & 3.86e-03 & 9.75e-04 & 11.21 & 0.04 & 11.31 & 0.04 & 11.04 & 0.06 \\
WISE J051951.81$-$695308.5 & 79.9659 & -69.8857 & 1.00 & 1.00 & 0.98 & 6.53e-04 & 4.78e-04 & 7.29e-04 & 7.65e-04 & 4.73e-04 & 4.23e-04 & 5.91e-04 & 6.19e-04 & 11.19 & 0.02 & 11.19 & 0.02 & 9.56 & 0.03 \\
WISE J051952.05$-$692440.0 & 79.9669 & -69.4111 & 1.00 & 1.00 & 0.90 & 1.23e-02 & 1.60e-02 & 1.27e-02 & 1.26e-02 & 6.09e-03 & 9.52e-03 & 6.41e-03 & 7.28e-03 & 13.35 & 0.08 & 13.46 & 0.06 & nan & nan \\
WISE J051952.36$-$650312.6 & 79.9682 & -65.0535 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 2.34e-03 & 2.31e-03 & 1.55e-03 & 1.31e-03 & 2.52e-03 & 2.41e-03 & 1.11e-03 & 9.84 & 0.03 & 9.90 & 0.03 & 9.25 & 0.02 \\
WISE J051952.43$-$684112.3 & 79.9685 & -68.6868 & 1.00 & 1.00 & 0.95 & 5.19e-03 & 4.88e-03 & 1.82e-03 & 4.81e-03 & 4.21e-03 & 4.34e-03 & 1.58e-03 & 4.25e-03 & 11.87 & 0.04 & 11.97 & 0.04 & 11.58 & 0.10 \\
WISE J051952.47$-$693933.9 & 79.9686 & -69.6594 & 1.00 & 1.00 & 0.79 & 1.39e-03 & 1.35e-03 & 1.33e-03 & 1.07e-03 & 1.15e-03 & 1.37e-03 & 1.43e-03 & 9.41e-04 & 10.94 & 0.03 & 11.00 & 0.02 & nan & nan \\
WISE J051952.54$-$681009.4 & 79.9689 & -68.1693 & 1.00 & 1.00 & 0.81 & 5.15e-04 & 5.07e-04 & 1.71e-04 & 5.09e-04 & 4.20e-04 & 6.09e-04 & 3.40e-04 & 6.53e-04 & 13.32 & 0.02 & 13.39 & 0.03 & 12.93 & 0.35 \\
WISE J051952.69$-$694734.4 & 79.9695 & -69.7929 & 1.00 & 1.00 & 0.95 & 9.76e-03 & 5.60e-03 & 8.71e-03 & 8.16e-03 & 6.81e-03 & 4.20e-03 & 6.58e-03 & 5.11e-03 & 10.33 & 0.06 & 10.33 & 0.05 & 10.41 & 0.07 \\
WISE J051952.86$-$694810.9 & 79.9702 & -69.8030 & 1.00 & 1.00 & 0.73 & 9.87e-05 & 1.10e-04 & 9.55e-05 & 1.27e-04 & 6.49e-05 & 9.82e-05 & 1.12e-04 & 1.65e-04 & 10.51 & 0.01 & 10.69 & 0.01 & 9.86 & 0.12 \\
WISE J051952.87$-$693357.7 & 79.9703 & -69.5660 & 1.00 & 1.00 & 0.89 & 1.73e-03 & 1.61e-03 & 1.41e-03 & 1.90e-03 & 1.41e-03 & 1.11e-03 & 1.32e-03 & 1.45e-03 & 12.25 & 0.03 & 12.35 & 0.03 & 11.89 & 0.21 \\
WISE J051952.87$-$682907.2 & 79.9703 & -68.4853 & 1.00 & 1.00 & 0.97 & 8.79e-03 & 5.17e-03 & 5.36e-03 & 6.21e-03 & 6.67e-03 & 3.80e-03 & 3.74e-03 & 3.24e-03 & 12.30 & 0.06 & 12.34 & 0.05 & nan & nan \\
WISE J051952.96$-$665138.4 & 79.9707 & -66.8607 & 1.00 & 1.00 & 0.98 & 2.82e-02 & 4.88e-02 & 4.75e-02 & 2.27e-02 & 1.73e-02 & 2.81e-02 & 2.74e-02 & 1.23e-02 & 10.48 & 0.13 & 10.52 & 0.10 & 9.83 & 0.04 \\
WISE J051952.96$-$660829.1 & 79.9707 & -66.1414 & 1.00 & 1.00 & 0.90 & 6.42e-04 & 1.63e-03 & 2.49e-03 & 3.79e-03 & 7.27e-03 & 1.30e-02 & 2.15e-02 & 3.10e-02 & 15.12 & 0.08 & 14.61 & 0.16 & nan & nan \\
WISE J051953.03$-$694006.5 & 79.9710 & -69.6685 & 1.00 & 1.00 & 0.87 & 1.80e-03 & 1.89e-03 & 1.71e-03 & 1.80e-03 & 9.95e-04 & 1.33e-03 & 1.31e-03 & 1.71e-03 & 10.63 & 0.03 & 10.75 & 0.03 & 9.54 & 0.05 \\
WISE J051953.33$-$693841.0 & 79.9722 & -69.6447 & 1.00 & 1.00 & 0.96 & 3.61e-03 & 5.81e-03 & 7.47e-03 & 8.86e-03 & 2.54e-03 & 3.67e-03 & 4.99e-03 & 5.56e-03 & 9.86 & 0.05 & 9.88 & 0.04 & 9.27 & 0.04 \\
WISE J051953.35$-$694117.8 & 79.9723 & -69.6883 & 1.00 & 1.00 & 0.98 & 1.79e-02 & 3.29e-02 & 2.89e-02 & 2.65e-02 & 7.49e-03 & 1.36e-02 & 1.30e-02 & 1.10e-02 & 11.60 & 0.13 & 11.39 & 0.09 & nan & nan \\
WISE J051953.36$-$654750.4 & 79.9723 & -65.7973 & 1.00 & 1.00 & 0.91 & 1.02e-03 & 4.20e-04 & 7.32e-04 & 5.66e-04 & 6.27e-04 & 8.10e-04 & 7.92e-04 & 7.90e-04 & 13.13 & 0.02 & 13.20 & 0.03 & 11.49 & 0.10 \\
WISE J051953.37$-$690556.1 & 79.9724 & -69.0989 & 1.00 & 1.00 & 0.72 & 3.44e-04 & 6.62e-06 & 3.66e-04 & 1.82e-04 & 4.21e-04 & 2.53e-04 & 3.64e-04 & 3.47e-04 & 13.03 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J051953.63$-$682153.6 & 79.9735 & -68.3649 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 3.25e-03 & 1.07e-03 & 1.04e-03 & 2.79e-03 & 4.10e-03 & 1.18e-03 & 1.22e-03 & 10.76 & 0.03 & 10.87 & 0.04 & 10.15 & 0.04 \\
WISE J051953.69$-$670854.7 & 79.9737 & -67.1485 & 1.00 & 1.00 & 0.91 & 1.84e-04 & 1.69e-04 & 2.64e-04 & 3.31e-04 & 2.93e-04 & 2.21e-04 & 5.89e-04 & 3.33e-04 & 12.77 & 0.02 & 12.82 & 0.02 & 12.99 & 0.30 \\
WISE J051953.73$-$685240.9 & 79.9739 & -68.8780 & 0.99 & 1.00 & 0.77 & 3.33e-05 & 7.92e-05 & 8.96e-05 & 1.67e-05 & 3.07e-04 & 1.38e-04 & 4.72e-04 & 1.69e-04 & 12.13 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J051953.75$-$690420.5 & 79.9740 & -69.0724 & 1.00 & 1.00 & 0.78 & 2.98e-04 & 9.48e-05 & 1.65e-04 & 1.15e-04 & 2.01e-04 & 1.07e-04 & 6.54e-05 & 8.97e-05 & 12.10 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J051953.79$-$655953.2 & 79.9741 & -65.9981 & 1.00 & 1.00 & 0.93 & 3.57e-03 & 3.91e-03 & 5.08e-03 & 5.07e-03 & 2.47e-03 & 2.75e-03 & 3.06e-03 & 3.64e-03 & 9.69 & 0.05 & 9.68 & 0.06 & 8.97 & 0.02 \\
WISE J051953.80$-$692253.6 & 79.9741 & -69.3816 & 1.00 & 1.00 & 0.96 & 1.87e-02 & 2.26e-02 & 2.14e-02 & 4.12e-03 & 1.05e-02 & 1.11e-02 & 1.12e-02 & 3.33e-03 & 10.83 & 0.09 & 10.96 & 0.06 & 9.81 & 0.04 \\
WISE J051953.90$-$691014.6 & 79.9746 & -69.1707 & 1.00 & 1.00 & 0.90 & 2.95e-03 & 3.55e-03 & 2.52e-03 & 4.61e-03 & 2.46e-03 & 2.85e-03 & 2.53e-03 & 4.45e-03 & 11.10 & 0.04 & 11.15 & 0.04 & 9.87 & 0.13 \\
WISE J051953.91$-$635143.9 & 79.9746 & -63.8622 & 1.00 & 1.00 & 0.95 & 3.69e-03 & 4.59e-03 & 4.36e-03 & 4.17e-03 & 3.82e-03 & 4.06e-03 & 3.72e-03 & 4.24e-03 & 10.68 & 0.04 & 10.78 & 0.04 & 10.12 & 0.03 \\
WISE J051953.93$-$693649.9 & 79.9747 & -69.6139 & 1.00 & 1.00 & 0.72 & 2.06e-04 & 3.36e-04 & 2.63e-04 & 5.59e-05 & 2.83e-04 & 3.59e-04 & 3.53e-04 & 8.69e-05 & 11.49 & 0.01 & 11.69 & 0.02 & 11.93 & 0.24 \\
WISE J051954.24$-$692218.3 & 79.9760 & -69.3718 & 1.00 & 1.00 & 0.89 & 5.79e-03 & 5.59e-03 & 3.74e-03 & 6.74e-03 & 3.65e-03 & 3.84e-03 & 2.22e-03 & 4.43e-03 & 9.37 & 0.05 & 9.37 & 0.04 & 8.74 & 0.02 \\
WISE J051954.31$-$690918.1 & 79.9763 & -69.1550 & 1.00 & 1.00 & 0.78 & 3.67e-03 & 6.30e-03 & 6.30e-03 & 5.61e-03 & 2.03e-03 & 4.00e-03 & 4.88e-03 & 5.37e-03 & 10.54 & 0.05 & 10.52 & 0.07 & 10.21 & 0.22 \\
WISE J051954.45$-$665405.3 & 79.9769 & -66.9015 & 1.00 & 1.00 & 0.87 & 2.54e-04 & -6.04e-06 & 1.65e-04 & 2.11e-04 & 3.09e-04 & 5.77e-05 & 3.86e-04 & 4.11e-04 & 12.63 & 0.01 & 12.75 & 0.02 & nan & nan \\
WISE J051954.49$-$693249.2 & 79.9770 & -69.5470 & 1.00 & 1.00 & 0.95 & 4.75e-03 & 3.90e-03 & 2.35e-03 & 4.92e-03 & 4.49e-03 & 3.64e-03 & 3.65e-03 & 4.62e-03 & 11.80 & 0.04 & 11.87 & 0.04 & 10.47 & 0.07 \\
WISE J051954.52$-$694905.9 & 79.9772 & -69.8183 & 1.00 & 1.00 & 0.85 & 1.31e-04 & 2.89e-04 & 3.29e-04 & 1.86e-04 & 1.79e-04 & 3.87e-04 & 4.37e-04 & 1.71e-04 & 11.05 & 0.01 & 11.21 & 0.01 & 9.57 & 0.04 \\
WISE J051954.65$-$691706.0 & 79.9777 & -69.2850 & 1.00 & 1.00 & 0.90 & 1.99e-03 & 2.52e-03 & 9.45e-04 & 2.29e-03 & 1.95e-03 & 2.08e-03 & 1.01e-03 & 1.85e-03 & 12.14 & 0.03 & 12.22 & 0.03 & 12.54 & 0.27 \\
WISE J051954.93$-$691553.0 & 79.9789 & -69.2647 & 1.00 & 1.00 & 0.85 & 5.84e-04 & 9.61e-04 & 8.17e-04 & 7.10e-04 & 5.56e-04 & 1.06e-03 & 1.12e-03 & 7.08e-04 & 10.39 & 0.02 & 10.54 & 0.02 & 10.36 & 0.05 \\
WISE J051954.96$-$693737.9 & 79.9790 & -69.6272 & 1.00 & 1.00 & 0.96 & 2.49e-03 & 2.85e-03 & 1.42e-03 & 1.94e-03 & 3.14e-03 & 3.14e-03 & 1.47e-03 & 2.54e-03 & 11.89 & 0.03 & 12.00 & 0.04 & 9.92 & 0.06 \\
WISE J051955.17$-$670237.3 & 79.9799 & -67.0437 & 1.00 & 1.00 & 0.87 & 2.57e-05 & 5.44e-05 & 3.72e-05 & 2.45e-05 & 1.15e-04 & 1.63e-04 & 1.91e-04 & 1.50e-04 & 11.06 & 0.01 & 11.25 & 0.01 & 10.77 & 0.05 \\
WISE J051955.24$-$640210.0 & 79.9802 & -64.0361 & 1.00 & 1.00 & 0.74 & 2.67e-03 & 6.77e-03 & 1.20e-02 & 1.40e-02 & 9.20e-03 & 7.20e-03 & 2.16e-02 & 2.24e-02 & 15.36 & 0.07 & 14.68 & 0.11 & 11.91 & 0.10 \\
WISE J051955.27$-$691929.5 & 79.9803 & -69.3249 & 1.00 & 1.00 & 0.84 & 1.24e-04 & 7.26e-05 & 5.01e-05 & 1.63e-04 & 4.48e-04 & 2.58e-04 & 4.33e-05 & 3.65e-04 & 12.03 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J051955.33$-$683353.8 & 79.9805 & -68.5649 & 1.00 & 1.00 & 0.78 & 1.16e-04 & -1.05e-05 & 3.41e-05 & 7.61e-05 & 1.69e-04 & 1.69e-04 & 2.54e-04 & 3.03e-04 & 12.76 & 0.02 & 12.86 & 0.02 & nan & nan \\
WISE J051955.41$-$691238.4 & 79.9809 & -69.2107 & 1.00 & 0.99 & 0.81 & 1.12e-03 & 5.85e-04 & 8.86e-04 & 6.90e-04 & 7.17e-04 & 8.56e-05 & 2.23e-04 & 2.46e-04 & 13.44 & 0.03 & 13.69 & 0.03 & nan & nan \\
WISE J051955.51$-$692333.0 & 79.9813 & -69.3925 & 1.00 & 1.00 & 0.97 & 3.34e-03 & 7.40e-03 & 9.12e-03 & 1.21e-02 & 2.32e-03 & 5.42e-03 & 7.86e-03 & 1.11e-02 & 10.25 & 0.07 & 10.29 & 0.07 & 9.60 & 0.03 \\
WISE J051955.67$-$683542.8 & 79.9819 & -68.5952 & 1.00 & 1.00 & 0.97 & 3.52e-03 & 6.35e-03 & 1.01e-02 & 1.23e-02 & 2.67e-03 & 5.04e-03 & 7.06e-03 & 8.85e-03 & 9.64 & 0.07 & 9.67 & 0.06 & 8.77 & 0.03 \\
WISE J051955.76$-$684308.4 & 79.9823 & -68.7190 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 2.50e-03 & 4.27e-03 & 5.49e-03 & 3.17e-03 & 5.71e-03 & 8.36e-03 & 9.76e-03 & 14.23 & 0.05 & 12.61 & 0.06 & 8.78 & 0.02 \\
WISE J051955.78$-$684250.4 & 79.9824 & -68.7140 & 1.00 & 1.00 & 0.87 & 5.18e-03 & 5.24e-03 & 8.58e-03 & 5.43e-03 & 5.02e-03 & 4.04e-03 & 7.05e-03 & 3.32e-03 & 9.71 & 0.05 & 9.71 & 0.05 & 8.87 & 0.03 \\
WISE J051955.90$-$681131.4 & 79.9829 & -68.1920 & 1.00 & 1.00 & 0.94 & 1.46e-03 & 1.90e-04 & 1.36e-03 & 6.66e-04 & 2.36e-03 & 2.33e-04 & 2.14e-03 & 7.76e-04 & 12.14 & 0.02 & 12.25 & 0.03 & nan & nan \\
WISE J051955.91$-$695140.7 & 79.9830 & -69.8613 & 1.00 & 1.00 & 0.98 & 1.12e-02 & 1.51e-02 & 9.31e-03 & 1.73e-03 & 1.02e-02 & 1.34e-02 & 8.48e-03 & 2.05e-03 & 11.36 & 0.07 & 11.46 & 0.06 & 11.36 & 0.12 \\
WISE J051955.94$-$694805.8 & 79.9831 & -69.8016 & 1.00 & 1.00 & 0.99 & 6.02e-03 & 1.55e-02 & 2.80e-02 & 3.81e-02 & 4.43e-03 & 1.13e-02 & 2.00e-02 & 2.73e-02 & 9.49 & 0.10 & 9.51 & 0.09 & 8.82 & 0.06 \\
WISE J051956.04$-$693539.5 & 79.9835 & -69.5943 & 1.00 & 1.00 & 0.97 & 2.25e-03 & 6.17e-03 & 1.06e-02 & 1.34e-02 & 2.00e-03 & 5.14e-03 & 8.95e-03 & 1.16e-02 & 9.66 & 0.06 & 9.70 & 0.06 & 9.22 & 0.06 \\
WISE J051956.15$-$682038.4 & 79.9840 & -68.3440 & 1.00 & 1.00 & 0.82 & 3.15e-04 & 4.91e-05 & 3.62e-04 & 1.82e-04 & 1.15e-04 & -9.36e-05 & 2.88e-04 & 2.17e-04 & 13.07 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J051956.15$-$692453.7 & 79.9840 & -69.4149 & 1.00 & 1.00 & 0.95 & 3.09e-03 & 7.07e-03 & 8.45e-03 & 1.01e-02 & 1.23e-03 & 2.51e-03 & 3.18e-03 & 4.09e-03 & 10.49 & 0.06 & 10.51 & 0.04 & 9.81 & 0.04 \\
WISE J051956.24$-$693400.4 & 79.9843 & -69.5668 & 1.00 & 0.99 & 0.73 & 5.72e-05 & 3.23e-05 & 5.51e-05 & 2.04e-05 & 2.00e-05 & 2.35e-05 & 2.08e-05 & 2.71e-05 & 10.40 & 0.01 & 10.62 & 0.01 & 9.77 & 0.05 \\
WISE J051956.26$-$672008.3 & 79.9844 & -67.3356 & 1.00 & 1.00 & 0.92 & 4.81e-04 & 7.01e-05 & 3.21e-04 & 2.12e-04 & 4.90e-04 & 1.05e-04 & 3.61e-04 & 3.10e-04 & 12.55 & 0.02 & 12.62 & 0.02 & 11.98 & 0.13 \\
WISE J051956.30$-$693506.3 & 79.9846 & -69.5851 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 3.07e-03 & 3.06e-03 & 3.24e-03 & 3.09e-03 & 3.93e-03 & 4.14e-03 & 4.49e-03 & 10.62 & 0.03 & 10.81 & 0.04 & 9.81 & 0.04 \\
WISE J051956.41$-$694207.5 & 79.9850 & -69.7021 & 1.00 & 1.00 & 0.85 & 3.14e-03 & 2.37e-03 & 2.53e-03 & 3.28e-03 & 1.59e-03 & 1.37e-03 & 1.77e-03 & 2.56e-03 & 12.03 & 0.04 & 12.17 & 0.04 & nan & nan \\
WISE J051956.43$-$644614.9 & 79.9851 & -64.7708 & 1.00 & 1.00 & 0.96 & 8.60e-03 & 1.69e-02 & 1.76e-02 & 2.03e-02 & 3.78e-03 & 8.20e-03 & 9.52e-03 & 1.13e-02 & 10.52 & 0.08 & 10.55 & 0.06 & 10.00 & 0.03 \\
WISE J051956.56$-$692924.7 & 79.9857 & -69.4902 & 1.00 & 1.00 & 0.76 & 8.13e-04 & 4.31e-04 & 9.15e-04 & 5.15e-04 & 2.79e-04 & 3.57e-04 & 3.02e-04 & 4.96e-04 & 11.64 & 0.02 & 11.77 & 0.02 & 8.38 & 0.03 \\
WISE J051956.73$-$694726.2 & 79.9864 & -69.7906 & 1.00 & 1.00 & 0.91 & 4.85e-04 & 4.51e-04 & 5.96e-04 & 5.52e-04 & 4.18e-04 & 5.23e-04 & 4.95e-04 & 8.19e-04 & 11.46 & 0.02 & 11.59 & 0.02 & nan & nan \\
WISE J051956.88$-$684338.7 & 79.9870 & -68.7274 & 1.00 & 1.00 & 0.76 & 3.69e-04 & 1.69e-04 & 4.49e-04 & 2.43e-04 & 9.25e-04 & 3.96e-04 & 1.03e-03 & 1.18e-04 & 11.15 & 0.01 & 11.34 & 0.02 & 11.16 & 0.09 \\
WISE J051957.10$-$695402.9 & 79.9879 & -69.9008 & 1.00 & 1.00 & 0.78 & 2.52e-04 & -1.63e-05 & 3.79e-04 & 1.79e-04 & 1.09e-03 & 7.19e-04 & 1.07e-03 & 1.23e-03 & 13.35 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J051957.12$-$692351.3 & 79.9880 & -69.3976 & 1.00 & 1.00 & 0.95 & 4.86e-03 & 9.74e-03 & 6.09e-03 & 2.53e-03 & 8.72e-03 & 1.79e-02 & 1.13e-02 & 5.02e-03 & 12.40 & 0.05 & 12.50 & 0.08 & nan & nan \\
WISE J051957.12$-$692303.6 & 79.9880 & -69.3843 & 1.00 & 1.00 & 0.94 & 4.28e-03 & 2.25e-03 & 4.05e-03 & 3.50e-03 & 3.20e-03 & 8.35e-04 & 2.54e-03 & 1.93e-03 & 12.10 & 0.05 & 12.20 & 0.04 & nan & nan \\
WISE J051957.17$-$685312.2 & 79.9882 & -68.8867 & 1.00 & 1.00 & 0.95 & 6.87e-03 & 1.31e-03 & 8.03e-03 & 9.52e-03 & 5.16e-03 & 1.25e-03 & 7.54e-03 & 9.31e-03 & 12.31 & 0.05 & 12.41 & 0.05 & nan & nan \\
WISE J051957.19$-$693336.4 & 79.9883 & -69.5601 & 1.00 & 1.00 & 0.96 & 2.85e-03 & 3.31e-03 & 5.02e-03 & 3.94e-03 & 1.68e-03 & 2.14e-03 & 3.07e-03 & 2.47e-03 & 9.66 & 0.04 & 9.64 & 0.03 & 8.67 & 0.03 \\
WISE J051957.19$-$671633.8 & 79.9883 & -67.2761 & 1.00 & 1.00 & 0.96 & 5.02e-02 & 1.49e-02 & 4.31e-02 & 3.47e-02 & 2.12e-02 & 7.14e-03 & 1.80e-02 & 1.51e-02 & 12.04 & 0.14 & 11.83 & 0.09 & 11.25 & 0.07 \\
WISE J051957.32$-$691853.5 & 79.9888 & -69.3149 & 1.00 & 1.00 & 0.83 & 3.39e-04 & 1.60e-05 & 7.15e-05 & 2.05e-04 & 3.05e-03 & 5.67e-04 & 2.53e-03 & 2.32e-03 & 13.56 & 0.02 & 13.95 & 0.06 & nan & nan \\
WISE J051957.37$-$660100.1 & 79.9890 & -66.0167 & 1.00 & 1.00 & 0.87 & 2.38e-04 & 1.79e-04 & 2.11e-04 & 3.27e-04 & 1.99e-04 & 2.09e-04 & 1.97e-04 & 2.46e-04 & 10.60 & 0.01 & 10.75 & 0.01 & 10.55 & 0.05 \\
WISE J051957.55$-$651519.8 & 79.9898 & -65.2555 & 1.00 & 1.00 & 0.94 & 5.59e-03 & 9.07e-03 & 1.05e-02 & 8.08e-03 & 3.48e-03 & 6.66e-03 & 1.01e-02 & 7.76e-03 & 11.47 & 0.06 & 11.43 & 0.05 & 11.10 & 0.06 \\
WISE J051957.56$-$685930.9 & 79.9898 & -68.9919 & 1.00 & 1.00 & 0.73 & 6.01e-04 & 4.10e-04 & 6.67e-04 & 2.97e-04 & 1.91e-03 & 1.39e-03 & 1.45e-03 & 1.02e-03 & 12.66 & 0.02 & 12.80 & 0.03 & nan & nan \\
WISE J051957.77$-$691521.9 & 79.9907 & -69.2561 & 1.00 & 1.00 & 0.74 & 1.62e-04 & -1.19e-05 & 2.60e-04 & 2.45e-04 & 7.82e-05 & -6.98e-06 & 6.45e-04 & 2.86e-04 & 13.45 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J051957.84$-$654011.9 & 79.9910 & -65.6700 & 1.00 & 1.00 & 0.89 & 1.89e-02 & 1.96e-02 & 1.78e-03 & 1.64e-02 & 7.59e-03 & 7.92e-03 & 1.43e-03 & 6.96e-03 & 11.49 & 0.09 & 11.44 & 0.05 & 10.66 & 0.05 \\
WISE J051957.85$-$670113.2 & 79.9910 & -67.0203 & 1.00 & 1.00 & 0.91 & 1.00e-03 & 8.14e-04 & 8.88e-04 & 6.78e-04 & 6.44e-04 & 2.43e-04 & 5.86e-04 & 4.08e-04 & 13.12 & 0.03 & 13.15 & 0.02 & nan & nan \\
WISE J051957.89$-$682232.9 & 79.9912 & -68.3758 & 1.00 & 1.00 & 0.90 & 3.52e-03 & 7.43e-03 & 6.86e-03 & 6.31e-03 & 2.12e-03 & 5.39e-03 & 6.39e-03 & 5.64e-03 & 11.07 & 0.05 & 11.03 & 0.05 & 10.46 & 0.05 \\
WISE J051957.95$-$691338.8 & 79.9914 & -69.2274 & 1.00 & 1.00 & 0.85 & 4.62e-03 & 4.20e-03 & 3.67e-03 & 2.07e-03 & 2.30e-03 & 2.82e-03 & 2.37e-03 & 1.45e-03 & 10.95 & 0.04 & 10.95 & 0.03 & 10.97 & 0.08 \\
WISE J051957.97$-$695418.3 & 79.9915 & -69.9051 & 1.00 & 1.00 & 0.90 & 1.78e-03 & 1.57e-03 & 1.04e-03 & 1.90e-03 & 1.67e-03 & 1.57e-03 & 1.22e-03 & 2.36e-03 & 11.11 & 0.04 & 11.09 & 0.04 & 11.82 & 0.15 \\
WISE J051957.98$-$640240.9 & 79.9916 & -64.0447 & 1.00 & 1.00 & 0.95 & 4.15e-04 & 1.53e-04 & 4.00e-04 & 1.51e-04 & 3.67e-04 & 9.16e-05 & 3.26e-04 & 8.14e-05 & 12.35 & 0.02 & 12.43 & 0.02 & 12.23 & 0.14 \\
WISE J051958.02$-$690708.8 & 79.9917 & -69.1191 & 1.00 & 1.00 & 0.73 & 5.90e-04 & 3.32e-04 & 4.59e-04 & 3.95e-04 & 8.69e-04 & 1.14e-03 & 6.01e-04 & 7.33e-04 & 11.05 & 0.02 & 11.21 & 0.02 & 12.30 & 0.27 \\
WISE J051958.07$-$683743.3 & 79.9920 & -68.6287 & 1.00 & 1.00 & 0.98 & 5.70e-03 & 1.33e-02 & 2.22e-02 & 3.26e-02 & 3.90e-02 & 9.71e-02 & 1.53e-01 & 2.07e-01 & 14.70 & 0.13 & 14.29 & 0.35 & 12.26 & 0.24 \\
WISE J051958.08$-$683452.6 & 79.9920 & -68.5813 & 1.00 & 1.00 & 0.94 & 3.47e-03 & 2.03e-03 & 4.45e-03 & 3.16e-03 & 1.95e-03 & 1.62e-03 & 3.47e-03 & 3.07e-03 & 10.12 & 0.04 & 10.19 & 0.04 & 9.57 & 0.03 \\
WISE J051958.14$-$691416.6 & 79.9922 & -69.2379 & 1.00 & 1.00 & 0.93 & 5.44e-02 & 1.77e-02 & 7.89e-02 & 3.78e-02 & 2.16e-02 & 8.88e-03 & 3.50e-02 & 2.26e-02 & 9.85 & 0.17 & 9.30 & 0.15 & 8.63 & 0.02 \\
WISE J051958.31$-$663127.6 & 79.9930 & -66.5243 & 1.00 & 1.00 & 0.97 & 8.02e-03 & 5.09e-03 & 8.63e-03 & 7.75e-03 & 6.14e-03 & 4.02e-03 & 6.32e-03 & 5.78e-03 & 12.18 & 0.06 & 12.15 & 0.06 & 11.31 & 0.08 \\
WISE J051958.34$-$675049.1 & 79.9931 & -67.8470 & 1.00 & 1.00 & 0.89 & 8.02e-03 & 9.90e-03 & 9.99e-03 & 1.00e-02 & 9.75e-03 & 1.13e-02 & 1.07e-02 & 1.26e-02 & 10.77 & 0.06 & 10.90 & 0.07 & 10.70 & 0.07 \\
WISE J051958.46$-$665002.9 & 79.9936 & -66.8341 & 1.00 & 1.00 & 0.79 & 1.67e-02 & 2.08e-02 & 3.58e-02 & 3.02e-02 & 2.49e-02 & 3.59e-02 & 4.74e-02 & 5.68e-02 & 15.32 & 0.14 & 14.44 & 0.17 & 9.67 & 0.04 \\
WISE J051958.49$-$651759.9 & 79.9937 & -65.3000 & 1.00 & 1.00 & 0.97 & 6.93e-03 & 9.01e-03 & 1.04e-02 & 9.58e-03 & 3.58e-03 & 5.91e-03 & 6.24e-03 & 6.27e-03 & 9.41 & 0.07 & 9.44 & 0.05 & 8.73 & 0.02 \\
WISE J051958.50$-$691001.3 & 79.9938 & -69.1670 & 1.00 & 1.00 & 0.89 & 2.85e-03 & 5.05e-03 & 3.73e-03 & 3.48e-03 & 1.33e-03 & 2.44e-03 & 2.23e-03 & 2.29e-03 & 10.67 & 0.04 & 10.70 & 0.03 & 8.83 & 0.03 \\
WISE J051958.65$-$692400.9 & 79.9944 & -69.4002 & 1.00 & 1.00 & 0.83 & 3.52e-04 & 3.39e-04 & 3.75e-04 & 1.15e-04 & 4.42e-04 & 1.58e-04 & 4.96e-04 & 3.06e-05 & 12.35 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J051958.67$-$693317.5 & 79.9945 & -69.5549 & 1.00 & 1.00 & 0.78 & 1.43e-04 & 2.08e-04 & 2.86e-04 & 2.85e-04 & 8.70e-05 & 2.41e-04 & 2.88e-04 & 1.87e-04 & 11.35 & 0.01 & 11.53 & 0.01 & 10.92 & 0.10 \\
WISE J051958.74$-$643236.6 & 79.9947 & -64.5435 & 1.00 & 1.00 & 0.85 & 3.48e-03 & 5.19e-03 & 3.83e-03 & 1.24e-03 & 2.73e-03 & 4.04e-03 & 2.61e-03 & 5.07e-04 & 11.58 & 0.04 & 11.65 & 0.04 & 11.14 & 0.06 \\
WISE J051958.74$-$691800.7 & 79.9948 & -69.3002 & 1.00 & 1.00 & 0.76 & 1.70e-04 & 5.47e-06 & 7.06e-05 & 7.81e-05 & 1.56e-04 & 4.35e-05 & 2.50e-04 & 2.08e-04 & 12.09 & 0.01 & 12.28 & 0.02 & nan & nan \\
WISE J051958.90$-$655731.8 & 79.9954 & -65.9588 & 1.00 & 1.00 & 0.92 & 2.34e-04 & 2.85e-04 & 2.59e-04 & 2.08e-04 & 1.53e-04 & 1.87e-04 & 1.91e-04 & 1.51e-04 & 11.72 & 0.01 & 11.84 & 0.01 & 11.53 & 0.09 \\
WISE J051958.95$-$692909.9 & 79.9956 & -69.4861 & 1.00 & 1.00 & 0.88 & 6.83e-04 & 2.34e-04 & 5.38e-04 & 4.10e-04 & 1.21e-03 & 1.07e-04 & 9.47e-04 & 3.68e-04 & 12.07 & 0.02 & 12.18 & 0.02 & 8.47 & 0.03 \\
WISE J051958.99$-$690322.3 & 79.9958 & -69.0562 & 1.00 & 1.00 & 0.88 & 6.20e-04 & 3.08e-04 & 4.42e-04 & 3.02e-04 & 4.68e-04 & 2.32e-04 & 3.66e-04 & 2.86e-04 & 12.24 & 0.02 & 12.36 & 0.02 & 11.27 & 0.10 \\
WISE J051959.10$-$670727.0 & 79.9963 & -67.1242 & 1.00 & 1.00 & 0.88 & 1.31e-04 & 8.15e-04 & 1.57e-03 & 2.51e-03 & 4.09e-03 & 5.62e-03 & 1.09e-02 & 9.99e-03 & 14.62 & 0.05 & 14.27 & 0.08 & 12.54 & 0.21 \\
WISE J051959.13$-$690627.5 & 79.9964 & -69.1076 & 0.98 & 1.00 & 0.76 & -8.84e-05 & -1.77e-04 & -4.92e-05 & -1.60e-04 & 3.90e-04 & 4.01e-04 & 6.68e-04 & 4.77e-04 & 13.29 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J051959.29$-$661227.4 & 79.9970 & -66.2076 & 1.00 & 1.00 & 0.94 & 6.49e-04 & 9.95e-04 & 1.01e-03 & 5.82e-04 & 1.10e-03 & 1.21e-03 & 1.44e-03 & 8.86e-04 & 11.09 & 0.02 & 11.21 & 0.02 & 11.02 & 0.08 \\
WISE J051959.29$-$672045.9 & 79.9970 & -67.3461 & 1.00 & 1.00 & 0.89 & 5.00e-04 & 2.54e-04 & 3.81e-04 & 3.02e-04 & 5.66e-04 & 8.11e-05 & 5.96e-04 & 2.63e-04 & 12.14 & 0.02 & 12.25 & 0.02 & 11.90 & 0.12 \\
WISE J051959.51$-$683546.5 & 79.9980 & -68.5963 & 1.00 & 1.00 & 0.90 & 1.13e-03 & 4.51e-04 & 7.78e-04 & 6.47e-04 & 2.11e-03 & 3.59e-04 & 1.48e-03 & 6.49e-04 & 12.20 & 0.02 & 12.31 & 0.03 & nan & nan \\
WISE J051959.51$-$681712.5 & 79.9980 & -68.2868 & 1.00 & 1.00 & 0.83 & 5.75e-04 & 4.72e-04 & 8.05e-04 & 2.86e-04 & 1.15e-03 & 8.66e-04 & 1.45e-03 & 5.47e-04 & 12.99 & 0.02 & 13.12 & 0.03 & 12.74 & 0.26 \\
WISE J051959.52$-$691235.2 & 79.9980 & -69.2098 & 1.00 & 1.00 & 0.95 & 5.45e-03 & 3.38e-03 & 3.10e-03 & 4.39e-03 & 4.83e-03 & 2.31e-03 & 2.58e-03 & 3.60e-03 & 11.19 & 0.04 & 11.25 & 0.04 & 10.86 & 0.11 \\
WISE J051959.53$-$693638.8 & 79.9980 & -69.6108 & 1.00 & 1.00 & 0.75 & 5.70e-05 & 3.15e-05 & 8.26e-05 & 7.97e-05 & 3.62e-04 & 2.15e-04 & 4.23e-04 & 2.51e-04 & 12.51 & 0.01 & 12.69 & 0.02 & nan & nan \\
WISE J051959.54$-$693146.2 & 79.9981 & -69.5295 & 1.00 & 0.95 & 0.71 & 1.20e-04 & 2.47e-05 & 6.89e-05 & 8.78e-05 & 4.97e-05 & 1.03e-04 & 1.46e-05 & -7.16e-05 & 11.76 & 0.01 & 12.00 & 0.01 & nan & nan \\
WISE J051959.59$-$692539.1 & 79.9983 & -69.4275 & 0.99 & 0.99 & 0.71 & 1.03e-04 & -3.29e-05 & 8.17e-05 & 8.95e-05 & 2.05e-05 & -1.48e-04 & -1.90e-04 & -5.37e-05 & 12.68 & 0.01 & 12.89 & 0.02 & nan & nan \\
WISE J051959.74$-$695143.6 & 79.9989 & -69.8621 & 1.00 & 1.00 & 0.82 & 1.15e-03 & 1.08e-03 & 1.02e-03 & 9.70e-04 & 8.14e-04 & 1.63e-03 & 1.89e-03 & 1.85e-03 & 10.64 & 0.02 & 10.80 & 0.03 & 10.72 & 0.07 \\
WISE J051959.89$-$691025.3 & 79.9995 & -69.1737 & 1.00 & 1.00 & 0.99 & 6.74e-03 & 1.31e-02 & 7.98e-03 & 3.01e-03 & 8.73e-03 & 1.64e-02 & 1.02e-02 & 3.95e-03 & 12.03 & 0.06 & 12.07 & 0.07 & 9.11 & 0.05 \\
WISE J052000.29$-$675503.4 & 80.0012 & -67.9176 & 0.98 & 0.97 & 0.77 & -5.65e-05 & -1.70e-04 & -1.31e-05 & 1.20e-05 & -2.52e-04 & -1.25e-04 & -2.11e-04 & 8.42e-05 & 13.13 & 0.02 & 13.24 & 0.02 & nan & nan \\
WISE J052000.42$-$694054.0 & 80.0017 & -69.6817 & 1.00 & 1.00 & 0.90 & 3.24e-02 & 5.83e-03 & 3.02e-02 & 1.07e-02 & 1.77e-02 & 4.89e-03 & 1.74e-02 & 7.70e-03 & 10.31 & 0.10 & 10.20 & 0.07 & 8.82 & 0.03 \\
WISE J052000.52$-$680525.5 & 80.0022 & -68.0904 & 1.00 & 1.00 & 0.84 & 5.04e-03 & 1.12e-02 & 1.22e-02 & 1.43e-02 & 8.55e-03 & 1.50e-02 & 1.79e-02 & 2.12e-02 & 14.36 & 0.07 & 14.15 & 0.08 & nan & nan \\
WISE J052001.21$-$692423.4 & 80.0050 & -69.4065 & 1.00 & 1.00 & 0.82 & 2.51e-03 & 2.13e-03 & 1.59e-03 & 2.02e-03 & 1.89e-03 & 9.73e-04 & 1.28e-03 & 1.29e-03 & 11.57 & 0.03 & 11.67 & 0.03 & 11.52 & 0.14 \\
WISE J052001.22$-$694729.9 & 80.0051 & -69.7916 & 1.00 & 1.00 & 0.95 & 3.11e-03 & 4.74e-03 & 1.55e-03 & 1.34e-03 & 2.69e-03 & 4.16e-03 & 1.46e-03 & 1.39e-03 & 10.79 & 0.04 & 10.87 & 0.03 & 9.02 & 0.04 \\
WISE J052001.25$-$691430.9 & 80.0052 & -69.2419 & 1.00 & 1.00 & 0.80 & 6.39e-04 & 3.52e-04 & 2.85e-04 & 5.05e-04 & 9.40e-04 & 5.10e-04 & 2.78e-04 & 6.15e-04 & 12.19 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J052001.32$-$690940.9 & 80.0055 & -69.1614 & 1.00 & 1.00 & 0.93 & 3.66e-03 & 2.12e-03 & 3.20e-03 & 2.40e-03 & 3.98e-03 & 1.55e-03 & 3.08e-03 & 2.27e-03 & 11.42 & 0.04 & 11.48 & 0.04 & 9.46 & 0.13 \\
WISE J052001.37$-$661244.0 & 80.0057 & -66.2122 & 1.00 & 1.00 & 0.91 & 1.97e-03 & 2.67e-03 & 1.36e-03 & 2.90e-03 & 1.36e-03 & 2.18e-03 & 1.02e-03 & 1.92e-03 & 12.38 & 0.04 & 12.48 & 0.04 & 12.84 & 0.30 \\
WISE J052001.70$-$692236.6 & 80.0071 & -69.3768 & 1.00 & 1.00 & 0.95 & 3.52e-03 & 1.43e-03 & 2.90e-03 & 3.34e-03 & 2.76e-03 & 1.17e-03 & 2.69e-03 & 3.29e-03 & 11.51 & 0.04 & 11.59 & 0.05 & 11.63 & 0.09 \\
WISE J052001.84$-$691047.9 & 80.0077 & -69.1800 & 1.00 & 1.00 & 0.94 & 5.80e-03 & 6.39e-03 & 8.31e-03 & 1.07e-02 & 3.05e-03 & 3.25e-03 & 3.03e-03 & 4.07e-03 & 9.71 & 0.06 & 9.74 & 0.04 & 8.86 & 0.03 \\
WISE J052001.91$-$683455.0 & 80.0080 & -68.5819 & 1.00 & 1.00 & 0.96 & 1.95e-02 & 3.07e-02 & 2.47e-02 & 2.85e-02 & 8.99e-03 & 1.23e-02 & 1.03e-02 & 1.30e-02 & 11.67 & 0.12 & 11.55 & 0.08 & 10.34 & 0.05 \\
WISE J052001.96$-$694320.5 & 80.0082 & -69.7224 & 1.00 & 1.00 & 0.91 & 3.52e-03 & 4.26e-03 & 6.03e-03 & 6.10e-03 & 1.38e-03 & 2.87e-03 & 4.50e-03 & 4.53e-03 & 10.95 & 0.05 & 10.98 & 0.05 & 11.26 & 0.07 \\
WISE J052002.06$-$693813.2 & 80.0086 & -69.6370 & 1.00 & 1.00 & 0.96 & 3.80e-03 & 6.07e-03 & 9.28e-03 & 1.22e-02 & 3.28e-03 & 4.41e-03 & 6.29e-03 & 8.07e-03 & 10.25 & 0.07 & 10.29 & 0.05 & 9.90 & 0.05 \\
WISE J052002.33$-$665508.5 & 80.0097 & -66.9190 & 1.00 & 1.00 & 0.87 & 5.89e-05 & 4.59e-05 & 6.27e-05 & 6.65e-05 & 1.21e-04 & 7.33e-05 & 1.80e-04 & 1.32e-04 & 9.75 & 0.01 & 9.93 & 0.01 & 9.63 & 0.03 \\
WISE J052002.34$-$693446.4 & 80.0097 & -69.5796 & 1.00 & 1.00 & 0.77 & 1.60e-03 & 2.26e-03 & 1.47e-03 & 2.84e-03 & 3.72e-04 & 2.32e-03 & 6.67e-04 & 4.21e-03 & 12.06 & 0.03 & 12.20 & 0.03 & 10.98 & 0.12 \\
WISE J052002.36$-$683207.5 & 80.0098 & -68.5354 & 1.00 & 1.00 & 0.89 & 5.34e-04 & 5.92e-04 & 2.22e-04 & 4.20e-04 & 7.58e-04 & 8.38e-04 & 3.25e-04 & 3.69e-04 & 11.42 & 0.02 & 11.58 & 0.02 & nan & nan \\
WISE J052002.37$-$664411.5 & 80.0099 & -66.7365 & 1.00 & 1.00 & 0.87 & 8.20e-03 & 1.52e-02 & 2.37e-02 & 2.22e-02 & 8.80e-03 & 1.52e-02 & 2.87e-02 & 2.65e-02 & 14.85 & 0.09 & 14.67 & 0.12 & nan & nan \\
WISE J052002.39$-$692045.2 & 80.0100 & -69.3459 & 1.00 & 1.00 & 0.82 & 1.35e-02 & 1.25e-02 & 1.72e-02 & 3.53e-03 & 4.08e-03 & 5.37e-03 & 6.24e-03 & 2.07e-03 & 10.93 & 0.08 & 10.98 & 0.05 & 10.71 & 0.05 \\
WISE J052002.46$-$674116.6 & 80.0103 & -67.6880 & 1.00 & 1.00 & 0.97 & 6.94e-02 & 1.17e-01 & 1.02e-01 & 5.94e-02 & 3.15e-02 & 5.43e-02 & 5.07e-02 & 3.36e-02 & 11.51 & 0.19 & 11.25 & 0.13 & 10.96 & 0.06 \\
WISE J052002.89$-$680935.5 & 80.0120 & -68.1599 & 1.00 & 1.00 & 0.88 & 1.85e-03 & 3.05e-04 & 1.37e-03 & 3.95e-04 & 1.45e-03 & 4.79e-04 & 1.19e-03 & 6.55e-04 & 12.43 & 0.02 & 12.53 & 0.03 & 11.54 & 0.10 \\
WISE J052002.93$-$662958.0 & 80.0122 & -66.4994 & 1.00 & 1.00 & 0.90 & 3.93e-04 & 3.48e-04 & 7.39e-05 & 4.23e-04 & 7.40e-04 & 4.79e-04 & 2.07e-04 & 6.87e-04 & 11.66 & 0.01 & 11.80 & 0.02 & 11.53 & 0.11 \\
WISE J052002.93$-$663427.4 & 80.0122 & -66.5743 & 1.00 & 1.00 & 0.82 & 4.03e-03 & 5.31e-03 & 9.02e-03 & 9.15e-03 & 1.18e-02 & 1.21e-02 & 2.95e-02 & 2.08e-02 & 15.51 & 0.08 & 14.49 & 0.12 & 10.18 & 0.04 \\
WISE J052003.00$-$692100.1 & 80.0125 & -69.3500 & 1.00 & 1.00 & 0.88 & 3.99e-03 & 2.83e-03 & 2.61e-03 & 2.70e-03 & 2.86e-03 & 1.65e-03 & 1.92e-03 & 1.83e-03 & 11.87 & 0.04 & 11.94 & 0.04 & 12.00 & 0.15 \\
WISE J052003.04$-$653010.7 & 80.0127 & -65.5030 & 1.00 & 1.00 & 0.88 & 2.78e-04 & 1.94e-04 & 2.56e-04 & 1.41e-04 & 1.52e-04 & 1.51e-04 & 2.33e-04 & 1.74e-04 & 12.42 & 0.02 & 12.54 & 0.02 & 12.59 & 0.20 \\
WISE J052003.15$-$643403.0 & 80.0131 & -64.5675 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 8.26e-03 & 7.74e-03 & 2.33e-03 & 8.53e-03 & 6.76e-03 & 6.58e-03 & 1.72e-03 & 11.26 & 0.06 & 11.34 & 0.06 & 11.01 & 0.06 \\
WISE J052003.31$-$695200.9 & 80.0138 & -69.8669 & 1.00 & 1.00 & 0.95 & 4.16e-03 & 3.94e-03 & 2.25e-03 & 3.32e-03 & 8.21e-03 & 9.59e-03 & 4.55e-03 & 7.28e-03 & 11.46 & 0.04 & 11.55 & 0.06 & 11.21 & 0.08 \\
WISE J052003.39$-$693542.7 & 80.0141 & -69.5952 & 1.00 & 1.00 & 0.73 & -5.70e-05 & -3.27e-05 & 1.23e-04 & 3.63e-04 & 9.63e-04 & 3.60e-04 & 1.64e-03 & 2.45e-03 & 12.64 & 0.02 & 12.85 & 0.03 & nan & nan \\
WISE J052003.57$-$685852.8 & 80.0149 & -68.9813 & 1.00 & 1.00 & 0.97 & 3.77e-03 & 4.27e-03 & 4.16e-03 & 4.27e-03 & 4.63e-03 & 5.13e-03 & 4.83e-03 & 5.28e-03 & 11.01 & 0.04 & 11.15 & 0.05 & 11.04 & 0.07 \\
WISE J052003.64$-$692917.2 & 80.0151 & -69.4881 & 1.00 & 1.00 & 0.93 & 5.22e-02 & 3.62e-02 & 5.61e-02 & 6.32e-02 & 2.62e-02 & 1.88e-02 & 2.96e-02 & 3.69e-02 & 10.31 & 0.14 & 10.07 & 0.11 & 8.89 & 0.03 \\
WISE J052003.76$-$685726.2 & 80.0157 & -68.9573 & 1.00 & 1.00 & 0.83 & 5.14e-04 & 4.78e-04 & 4.35e-04 & 3.50e-04 & 4.60e-04 & 5.07e-04 & 3.87e-04 & 7.22e-04 & 12.07 & 0.02 & 12.24 & 0.02 & nan & nan \\
WISE J052003.81$-$644342.6 & 80.0159 & -64.7285 & 1.00 & 1.00 & 0.87 & 1.42e-03 & 2.19e-03 & 1.31e-03 & 1.05e-03 & 9.69e-04 & 1.82e-03 & 9.01e-04 & 5.04e-04 & 12.04 & 0.03 & 12.12 & 0.03 & 11.75 & 0.10 \\
WISE J052003.87$-$665453.2 & 80.0161 & -66.9148 & 1.00 & 1.00 & 0.96 & 4.20e-02 & 1.19e-01 & 1.52e-01 & 1.18e-01 & 2.77e-02 & 6.86e-02 & 8.01e-02 & 5.00e-02 & 10.71 & 0.25 & 10.18 & 0.18 & 9.72 & 0.03 \\
WISE J052003.90$-$692205.1 & 80.0163 & -69.3681 & 1.00 & 0.96 & 0.78 & 7.50e-04 & 3.62e-04 & 5.28e-04 & 3.73e-04 & 4.15e-05 & 4.49e-05 & 7.85e-05 & 9.53e-05 & 12.28 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052004.04$-$690740.8 & 80.0168 & -69.1280 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 1.20e-03 & 2.21e-03 & 2.39e-03 & 3.31e-03 & 1.30e-03 & 3.16e-03 & 3.23e-03 & 12.39 & 0.03 & 12.51 & 0.04 & nan & nan \\
WISE J052004.05$-$692227.4 & 80.0169 & -69.3743 & 1.00 & 1.00 & 0.85 & 5.62e-04 & 3.40e-04 & 4.23e-04 & 3.87e-04 & 8.89e-04 & 3.17e-04 & 8.61e-04 & 2.83e-04 & 13.05 & 0.02 & 13.29 & 0.03 & nan & nan \\
WISE J052004.14$-$684611.6 & 80.0172 & -68.7699 & 1.00 & 1.00 & 0.87 & 3.05e-03 & 1.32e-03 & 1.35e-03 & 2.82e-03 & 1.87e-03 & 1.06e-03 & 1.54e-03 & 2.15e-03 & 12.04 & 0.03 & 12.18 & 0.03 & 10.81 & 0.11 \\
WISE J052004.23$-$694756.9 & 80.0176 & -69.7991 & 1.00 & 1.00 & 0.70 & 9.25e-06 & 8.44e-05 & 1.21e-04 & -2.41e-05 & 1.08e-03 & 3.34e-04 & 8.44e-04 & 2.87e-04 & 13.03 & 0.02 & 13.29 & 0.03 & 9.93 & 0.07 \\
WISE J052004.26$-$691730.1 & 80.0178 & -69.2917 & 1.00 & 1.00 & 0.85 & 9.65e-04 & 3.90e-04 & 9.03e-04 & 3.16e-04 & 5.55e-04 & 2.48e-04 & 4.98e-04 & 3.08e-04 & 12.20 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J052004.28$-$690911.7 & 80.0178 & -69.1532 & 1.00 & 1.00 & 0.87 & 3.93e-03 & 6.11e-03 & 6.16e-03 & 2.61e-03 & 2.63e-03 & 4.46e-03 & 3.90e-03 & 1.51e-03 & 11.23 & 0.05 & 11.23 & 0.04 & 9.09 & 0.03 \\
WISE J052004.38$-$664432.5 & 80.0183 & -66.7424 & 1.00 & 1.00 & 0.75 & 3.50e-04 & 4.63e-04 & 3.93e-04 & 2.11e-04 & 6.70e-04 & 1.38e-03 & 8.34e-04 & 1.12e-04 & 11.04 & 0.02 & 11.18 & 0.02 & 11.05 & 0.08 \\
WISE J052004.38$-$682406.3 & 80.0183 & -68.4018 & 1.00 & 1.00 & 0.93 & 5.40e-04 & 8.54e-04 & 4.02e-04 & 3.14e-04 & 6.73e-04 & 1.06e-03 & 4.97e-04 & 2.70e-04 & 10.99 & 0.02 & 11.11 & 0.02 & 11.04 & 0.09 \\
WISE J052004.44$-$685122.5 & 80.0185 & -68.8562 & 1.00 & 1.00 & 0.87 & 2.07e-04 & 1.55e-04 & 1.68e-04 & 2.06e-04 & 2.37e-04 & 9.79e-05 & 8.58e-05 & 3.05e-04 & 12.08 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J052004.45$-$674725.0 & 80.0185 & -67.7903 & 1.00 & 1.00 & 0.92 & 2.75e-04 & 7.77e-05 & 2.23e-04 & 2.81e-04 & 1.58e-04 & 4.56e-05 & 7.18e-05 & 1.78e-04 & 12.22 & 0.02 & 12.34 & 0.02 & 11.65 & 0.13 \\
WISE J052004.51$-$691704.7 & 80.0188 & -69.2846 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 1.57e-03 & 2.25e-03 & 1.98e-03 & 1.89e-03 & 1.66e-03 & 3.29e-03 & 1.79e-03 & 11.46 & 0.03 & 11.58 & 0.03 & 11.77 & 0.14 \\
WISE J052004.53$-$692317.8 & 80.0189 & -69.3883 & 1.00 & 1.00 & 0.79 & 8.73e-05 & -3.43e-05 & 9.04e-05 & 1.34e-04 & 2.99e-04 & 2.93e-04 & 3.99e-04 & 2.54e-04 & 13.08 & 0.02 & 13.33 & 0.03 & nan & nan \\
WISE J052004.63$-$685231.3 & 80.0193 & -68.8754 & 1.00 & 1.00 & 0.94 & 3.26e-03 & 3.39e-03 & 3.33e-03 & 4.97e-03 & 2.02e-03 & 2.39e-03 & 2.85e-03 & 4.16e-03 & 11.54 & 0.04 & 11.61 & 0.04 & 11.52 & 0.10 \\
WISE J052004.63$-$684236.7 & 80.0193 & -68.7102 & 1.00 & 1.00 & 0.77 & 1.23e-04 & 1.59e-04 & 6.86e-05 & 2.96e-05 & 3.93e-04 & 4.88e-04 & 2.29e-04 & -2.42e-05 & 11.15 & 0.01 & 11.33 & 0.02 & 11.20 & 0.09 \\
WISE J052004.96$-$694408.7 & 80.0207 & -69.7358 & 1.00 & 1.00 & 0.90 & 1.87e-03 & 1.63e-03 & 6.73e-04 & 2.21e-03 & 1.30e-03 & 1.41e-03 & 9.77e-04 & 1.93e-03 & 11.34 & 0.03 & 11.47 & 0.03 & 10.97 & 0.09 \\
WISE J052004.97$-$655751.4 & 80.0207 & -65.9643 & 1.00 & 1.00 & 0.93 & 1.17e-03 & 1.81e-03 & 2.12e-03 & 1.43e-03 & 1.63e-03 & 2.72e-03 & 3.67e-03 & 2.52e-03 & 9.99 & 0.03 & 10.10 & 0.03 & 9.57 & 0.03 \\
WISE J052004.98$-$693045.9 & 80.0208 & -69.5128 & 1.00 & 1.00 & 0.70 & 1.49e-04 & 1.16e-04 & 4.30e-04 & 3.60e-04 & 1.35e-03 & 2.88e-04 & 1.40e-03 & 5.32e-04 & 13.49 & 0.02 & 13.85 & 0.04 & nan & nan \\
WISE J052004.98$-$690548.8 & 80.0208 & -69.0969 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 1.18e-03 & 1.44e-03 & 1.76e-03 & 1.70e-03 & 1.68e-03 & 1.50e-03 & 1.84e-03 & 12.34 & 0.03 & 12.47 & 0.03 & nan & nan \\
WISE J052005.13$-$671813.2 & 80.0214 & -67.3037 & 1.00 & 1.00 & 0.80 & 3.10e-04 & 7.01e-04 & 1.09e-03 & 9.42e-04 & 1.62e-03 & 1.15e-03 & 1.93e-03 & 2.18e-03 & 11.42 & 0.02 & 11.56 & 0.03 & 11.13 & 0.07 \\
WISE J052005.13$-$692842.3 & 80.0214 & -69.4784 & 1.00 & 1.00 & 0.73 & 1.94e-04 & 2.44e-04 & 1.20e-04 & 2.26e-04 & 6.03e-04 & 1.95e-04 & 5.01e-04 & 5.79e-05 & 12.11 & 0.02 & 12.26 & 0.02 & 9.63 & 0.03 \\
WISE J052005.22$-$652909.7 & 80.0218 & -65.4860 & 1.00 & 1.00 & 0.96 & 4.86e-03 & 7.42e-03 & 7.11e-03 & 8.90e-03 & 2.64e-03 & 3.71e-03 & 4.50e-03 & 5.10e-03 & 12.02 & 0.06 & 11.98 & 0.05 & 11.62 & 0.09 \\
WISE J052005.31$-$694307.8 & 80.0221 & -69.7188 & 1.00 & 1.00 & 0.72 & 1.25e-04 & 1.35e-04 & 6.93e-05 & 1.54e-04 & 1.18e-04 & 8.75e-05 & 8.36e-05 & 4.27e-05 & 12.48 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J052005.41$-$675021.6 & 80.0225 & -67.8393 & 1.00 & 1.00 & 0.87 & 2.78e-02 & 1.16e-02 & 4.29e-02 & 2.43e-02 & 1.12e-02 & 8.88e-03 & 2.18e-02 & 1.98e-02 & 15.35 & 0.13 & 14.76 & 0.10 & 10.87 & 0.07 \\
WISE J052005.42$-$693150.5 & 80.0226 & -69.5307 & 1.00 & 1.00 & 0.79 & 3.44e-04 & 5.25e-04 & 4.64e-04 & 4.82e-04 & 4.58e-04 & 6.73e-04 & 3.82e-04 & 2.77e-04 & 11.32 & 0.01 & 11.49 & 0.02 & 11.15 & 0.08 \\
WISE J052005.49$-$685424.1 & 80.0229 & -68.9067 & 0.97 & 1.00 & 0.76 & -8.08e-05 & -9.98e-05 & -2.23e-05 & -5.51e-06 & 3.78e-04 & 2.21e-04 & 3.66e-04 & 6.01e-04 & 12.88 & 0.01 & 13.10 & 0.02 & 12.12 & 0.15 \\
WISE J052005.66$-$690046.1 & 80.0236 & -69.0128 & 1.00 & 1.00 & 0.98 & 2.68e-03 & 4.61e-03 & 7.32e-03 & 1.03e-02 & 2.04e-03 & 3.39e-03 & 5.29e-03 & 7.32e-03 & 9.55 & 0.06 & 9.55 & 0.05 & 8.27 & 0.02 \\
WISE J052005.69$-$672110.6 & 80.0237 & -67.3529 & 1.00 & 0.99 & 0.82 & 4.82e-04 & 4.67e-04 & 5.40e-04 & 4.29e-04 & 1.98e-04 & 4.31e-04 & 3.77e-04 & 2.06e-04 & 12.83 & 0.02 & 12.84 & 0.02 & 12.69 & 0.29 \\
WISE J052005.73$-$674228.6 & 80.0239 & -67.7080 & 0.99 & 0.98 & 0.75 & -6.51e-05 & -1.95e-04 & 2.49e-05 & -1.97e-06 & 1.04e-04 & -2.39e-05 & 1.83e-04 & 8.86e-05 & 13.32 & 0.02 & 13.43 & 0.02 & 12.36 & 0.19 \\
WISE J052005.77$-$640246.0 & 80.0241 & -64.0461 & 1.00 & 0.99 & 0.83 & 3.59e-04 & 1.30e-04 & 1.26e-04 & 2.86e-04 & 2.91e-04 & 2.47e-05 & 1.61e-04 & 1.65e-04 & 12.43 & 0.01 & 12.49 & 0.02 & 12.22 & 0.14 \\
WISE J052005.88$-$681127.1 & 80.0245 & -68.1909 & 1.00 & 1.00 & 0.91 & 1.01e-03 & 3.58e-04 & 5.42e-04 & 4.22e-04 & 1.04e-03 & 3.55e-04 & 6.68e-04 & 3.83e-04 & 12.60 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J052006.12$-$655034.9 & 80.0255 & -65.8430 & 1.00 & 1.00 & 0.92 & 1.62e-03 & 3.30e-03 & 3.79e-03 & 3.99e-03 & 1.89e-03 & 5.04e-03 & 6.06e-03 & 5.42e-03 & 9.98 & 0.04 & 10.04 & 0.05 & 9.45 & 0.03 \\
WISE J052006.24$-$691501.3 & 80.0260 & -69.2504 & 1.00 & 1.00 & 0.94 & 2.62e-03 & 3.94e-03 & 2.84e-03 & 2.57e-03 & 2.63e-03 & 4.98e-03 & 4.07e-03 & 3.00e-03 & 10.15 & 0.05 & 10.10 & 0.06 & 9.54 & 0.03 \\
WISE J052006.51$-$694649.7 & 80.0271 & -69.7805 & 1.00 & 1.00 & 0.93 & 3.25e-03 & 7.92e-03 & 9.94e-03 & 8.64e-03 & 2.26e-03 & 5.39e-03 & 6.53e-03 & 5.26e-03 & 10.57 & 0.05 & 10.64 & 0.04 & 10.71 & 0.07 \\
WISE J052006.55$-$692431.2 & 80.0273 & -69.4087 & 1.00 & 1.00 & 0.98 & 1.39e-02 & 5.37e-03 & 1.59e-02 & 8.26e-03 & 1.15e-02 & 3.23e-03 & 1.30e-02 & 5.94e-03 & 10.05 & 0.08 & 10.10 & 0.07 & 9.52 & 0.03 \\
WISE J052006.94$-$691038.5 & 80.0289 & -69.1774 & 1.00 & 1.00 & 0.76 & 6.94e-04 & 1.15e-03 & 6.91e-04 & 7.66e-04 & 1.50e-03 & 1.97e-03 & 6.53e-04 & 1.25e-03 & 11.85 & 0.02 & 11.98 & 0.03 & 11.16 & 0.12 \\
WISE J052006.95$-$662720.2 & 80.0289 & -66.4556 & 1.00 & 1.00 & 0.92 & 2.94e-03 & 2.82e-03 & 4.58e-03 & 5.00e-03 & 2.75e-03 & 2.22e-03 & 3.47e-03 & 4.21e-03 & 12.32 & 0.04 & 12.32 & 0.04 & 12.60 & 0.26 \\
WISE J052007.07$-$681303.3 & 80.0294 & -68.2176 & 1.00 & 1.00 & 0.70 & 1.26e-03 & 5.01e-03 & 4.98e-03 & 5.43e-03 & 2.45e-03 & 5.88e-03 & 6.27e-03 & 5.81e-03 & 15.00 & 0.08 & 14.82 & 0.07 & nan & nan \\
WISE J052007.23$-$694132.5 & 80.0301 & -69.6924 & 1.00 & 1.00 & 0.84 & 2.28e-03 & 2.52e-03 & 8.11e-04 & 2.69e-03 & 2.10e-03 & 2.42e-03 & 7.36e-04 & 1.80e-03 & 12.79 & 0.03 & 12.89 & 0.03 & 10.00 & 0.05 \\
WISE J052007.35$-$693651.5 & 80.0306 & -69.6143 & 1.00 & 1.00 & 0.86 & 6.19e-05 & -2.31e-05 & 7.71e-05 & 7.13e-05 & -7.17e-05 & -6.63e-05 & -4.51e-05 & -5.13e-05 & 12.01 & 0.01 & 12.20 & 0.02 & 10.32 & 0.08 \\
WISE J052007.43$-$670311.3 & 80.0310 & -67.0531 & 1.00 & 1.00 & 0.92 & 1.37e-03 & 1.24e-03 & 1.01e-03 & 1.44e-03 & 1.22e-03 & 1.08e-03 & 9.50e-04 & 1.45e-03 & 11.33 & 0.02 & 11.40 & 0.02 & 11.29 & 0.07 \\
WISE J052007.46$-$682945.7 & 80.0311 & -68.4960 & 1.00 & 1.00 & 0.90 & 3.84e-03 & 5.38e-03 & 3.94e-03 & 5.36e-03 & 1.65e-03 & 2.80e-03 & 2.39e-03 & 3.05e-03 & 11.13 & 0.04 & 11.10 & 0.03 & 10.12 & 0.04 \\
WISE J052007.69$-$691653.3 & 80.0321 & -69.2815 & 1.00 & 1.00 & 0.75 & 4.63e-04 & 2.42e-04 & 5.94e-04 & 2.26e-04 & 1.32e-03 & 6.39e-04 & 1.25e-03 & 1.29e-03 & 13.82 & 0.02 & 14.10 & 0.04 & nan & nan \\
WISE J052007.71$-$661042.2 & 80.0321 & -66.1784 & 1.00 & 1.00 & 0.98 & 1.61e-03 & 1.02e-03 & 1.00e-03 & 6.57e-04 & 1.49e-03 & 7.63e-04 & 1.05e-03 & 3.19e-04 & 12.08 & 0.02 & 12.17 & 0.02 & 11.44 & 0.10 \\
WISE J052007.75$-$691911.6 & 80.0323 & -69.3199 & 1.00 & 1.00 & 0.72 & 2.36e-05 & 1.97e-04 & 2.89e-04 & 3.14e-04 & 2.43e-04 & 4.24e-04 & 8.18e-04 & 6.55e-04 & 13.16 & 0.02 & 13.29 & 0.03 & nan & nan \\
WISE J052007.98$-$680917.7 & 80.0333 & -68.1549 & 1.00 & 1.00 & 0.95 & 4.72e-02 & 1.11e-01 & 1.57e-01 & 1.56e-01 & 2.05e-02 & 4.99e-02 & 6.54e-02 & 6.45e-02 & 14.83 & 0.26 & 14.76 & 0.19 & 12.91 & 0.32 \\
WISE J052008.03$-$680000.3 & 80.0335 & -68.0001 & 1.00 & 1.00 & 0.93 & 3.48e-02 & 5.25e-02 & 2.67e-02 & 4.14e-02 & 3.64e-02 & 5.66e-02 & 3.70e-02 & 5.47e-02 & 14.22 & 0.15 & 14.11 & 0.17 & nan & nan \\
WISE J052008.08$-$682504.7 & 80.0337 & -68.4180 & 1.00 & 1.00 & 0.98 & 7.34e-02 & 4.17e-02 & 3.19e-02 & 7.42e-02 & 3.16e-02 & 1.85e-02 & 1.56e-02 & 3.06e-02 & 12.28 & 0.16 & 12.19 & 0.11 & 12.63 & 0.28 \\
WISE J052008.49$-$662626.0 & 80.0354 & -66.4406 & 1.00 & 1.00 & 0.85 & 2.96e-03 & 2.62e-03 & 1.32e-03 & 2.51e-03 & 2.75e-03 & 2.87e-03 & 1.69e-03 & 2.63e-03 & 11.22 & 0.03 & 11.33 & 0.03 & 11.15 & 0.07 \\
WISE J052008.64$-$660853.8 & 80.0360 & -66.1483 & 1.00 & 0.99 & 0.89 & 1.70e-04 & 1.07e-04 & 7.72e-05 & 1.55e-04 & 2.50e-04 & 2.34e-04 & -5.87e-05 & 2.35e-04 & 12.17 & 0.01 & 12.29 & 0.02 & 11.62 & 0.12 \\
WISE J052008.72$-$693215.7 & 80.0363 & -69.5377 & 1.00 & 1.00 & 0.85 & 7.01e-03 & 1.17e-02 & 1.94e-02 & 1.99e-02 & 3.51e-03 & 4.79e-03 & 9.55e-03 & 1.06e-02 & 9.25 & 0.07 & 9.27 & 0.06 & 8.29 & 0.03 \\
WISE J052008.81$-$684450.3 & 80.0367 & -68.7473 & 1.00 & 1.00 & 0.71 & 1.10e-04 & 8.61e-05 & 1.10e-04 & 9.94e-05 & 9.60e-05 & 1.94e-04 & 2.17e-04 & 2.54e-04 & 12.04 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J052008.92$-$695141.4 & 80.0372 & -69.8615 & 1.00 & 1.00 & 0.79 & 1.53e-04 & 1.46e-04 & 1.61e-04 & 1.23e-04 & 1.90e-04 & 2.46e-04 & 2.40e-04 & 1.09e-04 & 10.97 & 0.01 & 11.14 & 0.01 & 11.29 & 0.10 \\
WISE J052008.96$-$695508.2 & 80.0373 & -69.9190 & 1.00 & 1.00 & 0.89 & 2.90e-04 & 1.17e-04 & 1.55e-04 & 1.84e-04 & 4.53e-04 & 1.91e-04 & 1.54e-04 & 1.42e-04 & 12.04 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J052009.11$-$692514.3 & 80.0379 & -69.4206 & 1.00 & 1.00 & 0.87 & 7.15e-04 & 9.19e-04 & 9.59e-04 & 6.81e-04 & 6.34e-04 & 1.14e-03 & 1.08e-03 & 5.89e-04 & 10.73 & 0.02 & 10.95 & 0.02 & 10.78 & 0.07 \\
WISE J052009.11$-$680050.9 & 80.0380 & -68.0141 & 1.00 & 1.00 & 0.94 & 1.13e-03 & 1.48e-03 & 1.36e-03 & 1.26e-03 & 1.05e-03 & 1.36e-03 & 1.07e-03 & 1.35e-03 & 12.13 & 0.03 & 12.20 & 0.03 & 12.01 & 0.21 \\
WISE J052009.14$-$693813.1 & 80.0381 & -69.6370 & 1.00 & 1.00 & 0.83 & 9.46e-04 & 6.35e-04 & 7.19e-04 & 4.89e-04 & 1.44e-03 & 1.77e-03 & 1.22e-03 & 5.15e-04 & 12.68 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052009.17$-$693657.4 & 80.0382 & -69.6159 & 1.00 & 1.00 & 0.93 & 6.46e-03 & 7.37e-03 & 3.85e-03 & 5.10e-03 & 9.55e-03 & 1.09e-02 & 6.06e-03 & 7.51e-03 & 11.11 & 0.06 & 11.20 & 0.07 & 9.39 & 0.04 \\
WISE J052009.27$-$691839.6 & 80.0386 & -69.3110 & 1.00 & 1.00 & 0.90 & 1.49e-03 & 1.63e-03 & 1.48e-03 & 1.78e-03 & 1.78e-03 & 1.26e-03 & 1.84e-03 & 2.11e-03 & 12.34 & 0.03 & 12.39 & 0.04 & nan & nan \\
WISE J052009.35$-$671905.4 & 80.0389 & -67.3182 & 1.00 & 1.00 & 0.92 & 1.75e-04 & 1.26e-04 & 1.32e-04 & 3.70e-04 & 2.48e-04 & 1.03e-04 & 1.85e-04 & 5.04e-04 & 12.48 & 0.02 & 12.53 & 0.02 & 12.75 & 0.26 \\
WISE J052009.36$-$694822.3 & 80.0390 & -69.8062 & 1.00 & 1.00 & 0.96 & 3.77e-03 & 5.55e-03 & 5.11e-03 & 2.59e-03 & 1.07e-02 & 1.89e-02 & 1.75e-02 & 7.76e-03 & 10.70 & 0.04 & 10.69 & 0.08 & 9.19 & 0.04 \\
WISE J052009.50$-$695307.6 & 80.0396 & -69.8855 & 1.00 & 0.97 & 0.86 & 1.19e-04 & 4.17e-05 & 1.13e-04 & 6.04e-05 & 1.32e-04 & 1.01e-04 & 5.69e-05 & 3.18e-05 & 11.98 & 0.01 & 12.17 & 0.01 & 10.60 & 0.06 \\
WISE J052009.55$-$664019.6 & 80.0398 & -66.6721 & 1.00 & 1.00 & 0.92 & 8.62e-04 & 1.87e-04 & 9.87e-04 & 3.08e-04 & 4.72e-04 & 2.94e-04 & 8.38e-04 & 2.89e-04 & 12.90 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J052009.56$-$693110.3 & 80.0398 & -69.5195 & 1.00 & 1.00 & 0.71 & 4.34e-04 & 9.96e-05 & 5.28e-04 & 3.52e-04 & 9.83e-04 & 3.12e-04 & 6.14e-04 & 4.17e-04 & 12.33 & 0.02 & 12.56 & 0.03 & nan & nan \\
WISE J052009.64$-$683800.3 & 80.0402 & -68.6334 & 1.00 & 1.00 & 0.93 & 1.64e-03 & 3.75e-03 & 6.30e-03 & 8.81e-03 & 1.03e-03 & 2.30e-03 & 3.56e-03 & 4.32e-03 & 11.50 & 0.07 & 10.56 & 0.06 & 7.17 & 0.02 \\
WISE J052009.74$-$663214.3 & 80.0406 & -66.5373 & 1.00 & 1.00 & 0.87 & 4.26e-03 & 3.27e-03 & 3.61e-03 & 5.82e-03 & 2.95e-03 & 2.31e-03 & 2.54e-03 & 3.33e-03 & 10.02 & 0.05 & 10.07 & 0.04 & 9.52 & 0.03 \\
WISE J052009.83$-$694631.9 & 80.0410 & -69.7755 & 1.00 & 1.00 & 0.92 & 7.26e-03 & 5.56e-03 & 8.84e-03 & 8.91e-03 & 2.56e-03 & 2.63e-03 & 4.56e-03 & 4.27e-03 & 12.52 & 0.06 & 12.63 & 0.04 & nan & nan \\
WISE J052010.00$-$695556.7 & 80.0417 & -69.9324 & 1.00 & 1.00 & 0.78 & 2.58e-03 & 5.80e-03 & 6.13e-03 & 3.44e-03 & 1.36e-03 & 3.72e-03 & 5.30e-03 & 5.84e-03 & 9.69 & 0.05 & 9.23 & 0.07 & 8.25 & 0.02 \\
WISE J052010.07$-$694130.9 & 80.0419 & -69.6919 & 1.00 & 1.00 & 0.83 & 3.63e-03 & 3.84e-03 & 4.78e-03 & 4.36e-03 & 2.05e-03 & 3.23e-03 & 4.56e-03 & 5.62e-03 & 10.68 & 0.05 & 10.61 & 0.05 & 10.15 & 0.05 \\
WISE J052010.07$-$695339.3 & 80.0419 & -69.8943 & 1.00 & 1.00 & 0.93 & 2.67e-02 & 3.51e-02 & 6.21e-02 & 8.67e-02 & 1.12e-02 & 1.46e-02 & 2.53e-02 & 3.74e-02 & 10.47 & 0.17 & 10.07 & 0.11 & 7.17 & 0.02 \\
WISE J052010.32$-$665639.7 & 80.0430 & -66.9444 & 1.00 & 1.00 & 0.73 & 1.70e-04 & 2.22e-04 & 2.95e-04 & 3.07e-04 & 1.77e-04 & 2.54e-04 & 3.50e-04 & 4.82e-04 & 9.83 & 0.01 & 9.98 & 0.01 & 9.60 & 0.03 \\
WISE J052010.51$-$691337.5 & 80.0438 & -69.2271 & 1.00 & 1.00 & 0.80 & 2.76e-04 & 8.25e-05 & 1.39e-04 & 2.31e-04 & 2.73e-04 & 7.19e-05 & 1.35e-04 & 3.05e-04 & 12.51 & 0.02 & 12.70 & 0.02 & 10.50 & 0.04 \\
WISE J052010.51$-$691311.8 & 80.0438 & -69.2199 & 1.00 & 1.00 & 0.89 & 5.96e-04 & 2.51e-04 & 2.34e-04 & 5.08e-04 & 5.66e-04 & 9.84e-05 & 1.68e-04 & 2.62e-04 & 12.33 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052010.57$-$664233.4 & 80.0440 & -66.7093 & 1.00 & 1.00 & 0.98 & 3.03e-03 & 7.18e-03 & 7.43e-03 & 7.23e-03 & 3.09e-03 & 7.93e-03 & 9.08e-03 & 9.31e-03 & 9.82 & 0.05 & 9.84 & 0.05 & 8.88 & 0.02 \\
WISE J052010.61$-$672354.2 & 80.0442 & -67.3984 & 1.00 & 1.00 & 0.98 & 8.01e-03 & 1.28e-02 & 4.62e-03 & 2.82e-03 & 7.88e-03 & 1.28e-02 & 4.03e-03 & 2.06e-03 & 10.84 & 0.06 & 10.93 & 0.06 & 10.23 & 0.04 \\
WISE J052010.66$-$693148.0 & 80.0444 & -69.5300 & 1.00 & 0.99 & 0.71 & 1.31e-04 & 1.72e-04 & 8.83e-05 & 1.20e-04 & 8.04e-05 & 2.48e-04 & 2.20e-04 & 1.66e-04 & 12.31 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J052010.67$-$693041.8 & 80.0445 & -69.5116 & 1.00 & 1.00 & 0.87 & 8.30e-04 & 1.25e-03 & 8.82e-04 & 3.43e-04 & 1.06e-03 & 1.90e-03 & 1.22e-03 & 2.13e-04 & 10.96 & 0.02 & 11.15 & 0.03 & 12.09 & 0.34 \\
WISE J052010.82$-$691944.6 & 80.0451 & -69.3291 & 1.00 & 1.00 & 0.79 & 5.61e-04 & 1.01e-03 & 9.96e-04 & 9.30e-04 & 4.72e-04 & 1.06e-03 & 1.21e-03 & 8.30e-04 & 10.66 & 0.02 & 10.83 & 0.02 & 10.55 & 0.05 \\
WISE J052010.83$-$684212.2 & 80.0451 & -68.7034 & 1.00 & 1.00 & 0.89 & 6.76e-04 & 6.25e-04 & 4.91e-04 & 4.71e-04 & 1.57e-03 & 1.95e-03 & 1.79e-03 & 1.39e-03 & 11.19 & 0.02 & 11.31 & 0.03 & 9.90 & 0.03 \\
WISE J052010.90$-$693717.5 & 80.0454 & -69.6215 & 1.00 & 1.00 & 0.78 & 3.59e-04 & 2.32e-04 & 5.76e-04 & 3.40e-04 & 3.68e-04 & 3.54e-04 & 4.10e-04 & 3.69e-04 & 12.01 & 0.02 & 12.12 & 0.02 & 10.17 & 0.05 \\
WISE J052010.98$-$692808.3 & 80.0457 & -69.4690 & 1.00 & 1.00 & 0.97 & 4.64e-03 & 1.10e-02 & 1.31e-02 & 1.07e-02 & 4.68e-03 & 1.17e-02 & 1.44e-02 & 1.20e-02 & 9.98 & 0.06 & 10.03 & 0.07 & 8.88 & 0.03 \\
WISE J052011.27$-$693619.9 & 80.0470 & -69.6055 & 1.00 & 1.00 & 0.96 & 3.89e-03 & 4.60e-03 & 2.34e-03 & 3.88e-03 & 3.21e-03 & 4.30e-03 & 2.57e-03 & 3.07e-03 & 11.03 & 0.04 & 11.17 & 0.04 & 9.60 & 0.07 \\
WISE J052011.40$-$690742.5 & 80.0475 & -69.1285 & 1.00 & 1.00 & 0.97 & 4.98e-03 & 9.48e-03 & 1.36e-02 & 1.19e-02 & 3.35e-03 & 6.87e-03 & 1.01e-02 & 9.91e-03 & 11.07 & 0.07 & 11.08 & 0.06 & 10.86 & 0.08 \\
WISE J052011.44$-$650522.6 & 80.0477 & -65.0896 & 1.00 & 1.00 & 0.87 & 5.92e-04 & 5.97e-04 & 2.70e-04 & 6.95e-04 & 8.62e-04 & 7.53e-04 & 1.90e-04 & 7.94e-04 & 12.20 & 0.02 & 12.30 & 0.02 & 12.09 & 0.13 \\
WISE J052011.46$-$684801.6 & 80.0478 & -68.8004 & 1.00 & 1.00 & 0.92 & 8.45e-03 & 1.41e-02 & 1.04e-02 & 6.99e-03 & 2.70e-02 & 5.56e-02 & 4.09e-02 & 1.85e-02 & 12.08 & 0.07 & 12.10 & 0.13 & 10.55 & 0.07 \\
WISE J052011.51$-$681537.4 & 80.0480 & -68.2604 & 1.00 & 1.00 & 0.75 & -2.10e-04 & 9.21e-04 & 1.77e-03 & 2.56e-03 & -7.05e-05 & 1.72e-03 & 1.53e-03 & 1.39e-03 & 15.42 & 0.06 & 14.62 & 0.05 & 12.21 & 0.18 \\
WISE J052011.54$-$645424.4 & 80.0481 & -64.9068 & 1.00 & 1.00 & 0.94 & 3.74e-03 & 6.68e-03 & 8.89e-03 & 6.73e-03 & 3.40e-03 & 7.83e-03 & 1.05e-02 & 8.41e-03 & 11.17 & 0.06 & 11.16 & 0.06 & 10.80 & 0.05 \\
WISE J052011.64$-$675507.7 & 80.0485 & -67.9188 & 1.00 & 1.00 & 0.90 & 6.83e-04 & 4.71e-04 & 4.09e-04 & 7.84e-04 & 7.67e-04 & 5.71e-04 & 4.98e-04 & 7.79e-04 & 11.84 & 0.02 & 11.93 & 0.02 & 11.23 & 0.12 \\
WISE J052011.77$-$692717.0 & 80.0491 & -69.4547 & 1.00 & 1.00 & 0.89 & 3.73e-04 & 1.96e-04 & 3.73e-04 & 2.75e-04 & 9.25e-04 & 3.80e-04 & 4.58e-04 & 1.07e-03 & 12.22 & 0.02 & 12.45 & 0.03 & nan & nan \\
WISE J052011.78$-$685756.9 & 80.0491 & -68.9658 & 1.00 & 1.00 & 0.85 & 4.06e-04 & 2.63e-04 & 4.95e-04 & 4.89e-04 & 4.22e-04 & 4.75e-04 & 6.29e-04 & 8.23e-04 & 12.65 & 0.02 & 12.75 & 0.02 & 11.40 & 0.08 \\
WISE J052012.00$-$690049.0 & 80.0500 & -69.0136 & 1.00 & 1.00 & 0.93 & 3.72e-03 & 4.67e-03 & 2.43e-03 & 3.59e-03 & 3.13e-03 & 3.66e-03 & 2.50e-03 & 4.22e-03 & 11.25 & 0.04 & 11.28 & 0.04 & 8.99 & 0.03 \\
WISE J052012.05$-$691048.2 & 80.0502 & -69.1801 & 1.00 & 1.00 & 0.97 & 4.01e-03 & 4.93e-03 & 4.12e-03 & 1.73e-03 & 4.90e-03 & 5.84e-03 & 5.58e-03 & 2.02e-03 & 11.30 & 0.04 & 11.42 & 0.05 & 9.14 & 0.04 \\
WISE J052012.05$-$693444.8 & 80.0502 & -69.5791 & 1.00 & 1.00 & 0.95 & 3.42e-03 & 5.17e-03 & 2.62e-03 & 1.56e-03 & 1.83e-03 & 3.08e-03 & 1.66e-03 & 5.46e-04 & 12.06 & 0.04 & 12.15 & 0.03 & nan & nan \\
WISE J052012.11$-$645448.1 & 80.0505 & -64.9133 & 1.00 & 1.00 & 0.81 & 8.34e-03 & 1.17e-02 & 2.06e-02 & 1.88e-02 & 1.12e-02 & 1.95e-02 & 2.29e-02 & 2.20e-02 & 14.88 & 0.09 & 14.19 & 0.10 & 11.42 & 0.08 \\
WISE J052012.17$-$690202.1 & 80.0507 & -69.0339 & 1.00 & 1.00 & 0.98 & 2.89e-02 & 7.86e-02 & 1.05e-01 & 1.30e-01 & 3.24e-02 & 8.03e-02 & 1.03e-01 & 1.36e-01 & 13.86 & 0.29 & 13.68 & 0.29 & 10.00 & 0.05 \\
WISE J052012.21$-$692920.9 & 80.0509 & -69.4891 & 1.00 & 1.00 & 0.72 & 2.26e-04 & 4.10e-05 & 2.52e-04 & 6.98e-05 & 3.13e-04 & 1.95e-04 & 2.11e-04 & 1.80e-04 & 12.30 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J052012.29$-$680139.9 & 80.0512 & -68.0278 & 1.00 & 1.00 & 0.77 & 7.62e-04 & 1.69e-03 & 2.85e-03 & 4.44e-03 & 1.32e-03 & 1.73e-03 & 3.19e-03 & 5.95e-03 & 14.91 & 0.07 & 14.64 & 0.08 & nan & nan \\
WISE J052012.29$-$655738.4 & 80.0512 & -65.9607 & 1.00 & 1.00 & 0.76 & 2.71e-03 & 1.35e-02 & 1.86e-02 & 2.04e-02 & 5.73e-03 & 5.48e-03 & 2.06e-02 & 1.58e-02 & 15.62 & 0.10 & 14.88 & 0.13 & 12.39 & 0.19 \\
WISE J052012.29$-$692837.0 & 80.0512 & -69.4769 & 1.00 & 1.00 & 0.71 & 6.66e-04 & 5.34e-04 & 5.87e-04 & 4.39e-04 & 4.20e-04 & 3.16e-04 & 2.08e-04 & 1.33e-04 & 12.05 & 0.02 & 12.22 & 0.02 & 12.26 & 0.19 \\
WISE J052012.37$-$684351.5 & 80.0515 & -68.7310 & 1.00 & 1.00 & 0.89 & 8.57e-04 & 6.87e-04 & 7.46e-04 & 8.38e-04 & 4.98e-04 & 3.74e-04 & 3.43e-04 & 5.14e-04 & 12.20 & 0.02 & 12.29 & 0.02 & 11.41 & 0.10 \\
WISE J052012.51$-$691132.1 & 80.0521 & -69.1922 & 1.00 & 1.00 & 0.82 & 3.74e-04 & 1.25e-04 & 1.62e-04 & 3.53e-04 & 5.42e-04 & 1.54e-04 & 2.67e-04 & 5.83e-04 & 12.27 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J052012.55$-$655211.1 & 80.0523 & -65.8698 & 1.00 & 1.00 & 0.85 & 3.77e-04 & 5.04e-04 & 2.57e-04 & 5.60e-04 & 4.33e-04 & 3.55e-04 & 2.60e-04 & 3.91e-04 & 11.26 & 0.01 & 11.42 & 0.02 & 11.18 & 0.07 \\
WISE J052012.56$-$662539.0 & 80.0523 & -66.4275 & 1.00 & 1.00 & 0.89 & 4.61e-03 & 2.69e-03 & 3.16e-03 & 3.25e-03 & 3.29e-03 & 1.81e-03 & 2.13e-03 & 2.51e-03 & 11.71 & 0.04 & 11.75 & 0.04 & 11.71 & 0.12 \\
WISE J052012.70$-$695112.2 & 80.0529 & -69.8534 & 1.00 & 1.00 & 0.97 & 3.48e-03 & 8.87e-03 & 1.49e-02 & 1.89e-02 & 2.01e-03 & 5.03e-03 & 8.30e-03 & 1.02e-02 & 10.43 & 0.08 & 10.33 & 0.06 & 9.45 & 0.04 \\
WISE J052012.71$-$681201.4 & 80.0530 & -68.2004 & 1.00 & 1.00 & 0.94 & 5.37e-03 & 5.93e-03 & 2.30e-03 & 4.52e-03 & 4.87e-03 & 4.17e-03 & 2.08e-03 & 3.74e-03 & 11.32 & 0.05 & 11.37 & 0.04 & 10.51 & 0.07 \\
WISE J052012.79$-$694641.1 & 80.0533 & -69.7781 & 1.00 & 1.00 & 0.81 & 3.29e-04 & 1.15e-04 & 2.98e-04 & 1.15e-04 & 4.82e-04 & 1.47e-04 & 7.94e-04 & 1.99e-04 & 12.84 & 0.02 & 13.08 & 0.03 & nan & nan \\
WISE J052012.81$-$685645.9 & 80.0534 & -68.9461 & 1.00 & 0.99 & 0.72 & 1.89e-04 & 1.46e-04 & 3.82e-04 & 1.84e-04 & 3.86e-04 & 3.98e-04 & 7.09e-04 & 2.25e-04 & 12.68 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052012.89$-$694610.7 & 80.0537 & -69.7696 & 1.00 & 1.00 & 0.92 & 1.60e-03 & 2.01e-03 & 2.45e-03 & 1.72e-03 & 3.64e-03 & 3.92e-03 & 5.70e-03 & 4.69e-03 & 12.64 & 0.03 & 12.74 & 0.05 & nan & nan \\
WISE J052012.99$-$693558.4 & 80.0541 & -69.5996 & 1.00 & 1.00 & 0.86 & 5.48e-06 & -2.37e-05 & 6.35e-05 & 9.44e-05 & 1.71e-04 & 2.10e-05 & 9.84e-05 & 4.13e-05 & 12.68 & 0.02 & 12.90 & 0.02 & 10.46 & 0.07 \\
WISE J052013.21$-$694345.9 & 80.0550 & -69.7294 & 1.00 & 1.00 & 0.91 & 1.28e-03 & 1.52e-03 & 1.00e-03 & 1.11e-03 & 9.03e-04 & 1.12e-03 & 9.15e-04 & 9.86e-04 & 11.31 & 0.02 & 11.39 & 0.02 & 11.40 & 0.09 \\
WISE J052013.27$-$683525.3 & 80.0553 & -68.5904 & 1.00 & 1.00 & 0.92 & 4.42e-03 & 5.34e-03 & 4.63e-03 & 5.72e-03 & 3.11e-03 & 4.39e-03 & 5.08e-03 & 5.62e-03 & 11.05 & 0.05 & 11.00 & 0.05 & 10.69 & 0.06 \\
WISE J052013.39$-$692252.8 & 80.0558 & -69.3813 & 1.00 & 1.00 & 0.73 & 5.65e-04 & 4.33e-04 & 5.95e-04 & 4.23e-04 & 6.84e-05 & 2.22e-04 & 6.14e-04 & 5.35e-04 & 13.07 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J052013.49$-$693256.9 & 80.0562 & -69.5491 & 1.00 & 1.00 & 0.90 & 2.30e-03 & 1.86e-03 & 9.73e-04 & 2.32e-03 & 3.37e-03 & 2.94e-03 & 2.40e-03 & 2.89e-03 & 12.74 & 0.03 & 12.97 & 0.04 & nan & nan \\
WISE J052013.60$-$692852.6 & 80.0567 & -69.4813 & 1.00 & 1.00 & 0.87 & 3.42e-04 & 2.43e-04 & 2.04e-04 & 3.48e-04 & 9.16e-05 & 7.15e-05 & 1.32e-05 & 1.53e-04 & 11.97 & 0.02 & 12.14 & 0.02 & nan & nan \\
WISE J052013.61$-$690922.2 & 80.0567 & -69.1562 & 1.00 & 1.00 & 0.73 & 6.17e-03 & 5.14e-03 & 7.25e-03 & 3.30e-03 & 9.74e-03 & 2.84e-03 & 9.56e-03 & 2.36e-03 & 14.12 & 0.05 & 14.46 & 0.07 & nan & nan \\
WISE J052013.73$-$660107.5 & 80.0572 & -66.0187 & 1.00 & 1.00 & 0.85 & 1.52e-04 & 2.40e-04 & 3.35e-04 & 3.47e-04 & 2.05e-04 & 3.37e-04 & 4.68e-04 & 4.75e-04 & 9.80 & 0.01 & 9.96 & 0.02 & 9.73 & 0.03 \\
WISE J052013.94$-$683209.9 & 80.0581 & -68.5361 & 1.00 & 1.00 & 0.92 & 3.25e-03 & 5.33e-03 & 3.05e-03 & 2.80e-03 & 2.96e-03 & 4.73e-03 & 3.11e-03 & 2.81e-03 & 10.43 & 0.04 & 10.49 & 0.05 & 10.00 & 0.06 \\
WISE J052013.98$-$695441.3 & 80.0582 & -69.9115 & 1.00 & 1.00 & 0.82 & 5.17e-04 & 1.61e-04 & 4.16e-04 & 2.03e-04 & 1.14e-03 & 2.93e-04 & 7.85e-04 & 5.42e-04 & 12.33 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J052014.20$-$684737.8 & 80.0592 & -68.7938 & 1.00 & 1.00 & 0.87 & 1.80e-03 & 2.70e-03 & 1.34e-03 & 1.18e-03 & 1.20e-03 & 2.13e-03 & 1.97e-03 & 2.05e-03 & 11.10 & 0.03 & 11.01 & 0.04 & 9.24 & 0.05 \\
WISE J052014.21$-$664731.7 & 80.0592 & -66.7921 & 1.00 & 1.00 & 0.77 & 1.41e-04 & -1.67e-05 & 8.47e-05 & 9.77e-05 & 4.29e-04 & 1.13e-04 & 6.41e-04 & 2.90e-04 & 12.55 & 0.01 & 12.66 & 0.02 & nan & nan \\
WISE J052014.47$-$691557.1 & 80.0603 & -69.2659 & 1.00 & 1.00 & 0.93 & 4.39e-03 & 3.22e-03 & 2.13e-03 & 4.31e-03 & 2.83e-03 & 2.33e-03 & 1.03e-03 & 2.24e-03 & 11.98 & 0.04 & 12.08 & 0.03 & 11.68 & 0.13 \\
WISE J052014.51$-$673651.1 & 80.0605 & -67.6142 & 1.00 & 1.00 & 0.91 & 2.21e-03 & 3.22e-03 & 7.42e-03 & 9.53e-03 & -3.35e-03 & -9.47e-04 & 2.35e-03 & 6.49e-03 & 15.14 & 0.09 & 14.91 & 0.09 & nan & nan \\
WISE J052014.54$-$693127.8 & 80.0606 & -69.5244 & 1.00 & 0.96 & 0.76 & 4.84e-05 & 7.64e-05 & 2.97e-05 & 8.07e-05 & 8.72e-05 & 1.51e-05 & -4.34e-05 & 1.35e-05 & 11.57 & 0.01 & 11.80 & 0.01 & nan & nan \\
WISE J052014.74$-$690544.2 & 80.0614 & -69.0956 & 1.00 & 1.00 & 0.94 & 2.84e-03 & 1.37e-03 & 2.23e-03 & 2.06e-03 & 3.08e-03 & 1.48e-03 & 3.00e-03 & 1.79e-03 & 11.80 & 0.03 & 11.89 & 0.04 & 11.66 & 0.12 \\
WISE J052014.85$-$694533.0 & 80.0619 & -69.7592 & 1.00 & 1.00 & 0.97 & 2.22e-03 & 2.09e-03 & 1.43e-03 & 2.14e-03 & 2.98e-03 & 2.90e-03 & 1.72e-03 & 3.13e-03 & 12.07 & 0.03 & 12.22 & 0.04 & 11.72 & 0.15 \\
WISE J052014.87$-$695021.0 & 80.0619 & -69.8392 & 1.00 & 1.00 & 0.95 & 4.07e-03 & 2.25e-03 & 4.31e-03 & 3.12e-03 & 3.20e-03 & 1.89e-03 & 3.52e-03 & 2.50e-03 & 10.01 & 0.04 & 10.09 & 0.04 & 10.00 & 0.08 \\
WISE J052015.08$-$690801.7 & 80.0628 & -69.1338 & 1.00 & 1.00 & 0.85 & 1.20e-03 & 9.37e-04 & 1.01e-03 & 1.18e-03 & 7.02e-04 & 9.48e-04 & 1.22e-03 & 1.01e-03 & 11.30 & 0.02 & 11.43 & 0.03 & 11.98 & 0.17 \\
WISE J052015.09$-$695223.2 & 80.0629 & -69.8731 & 1.00 & 1.00 & 0.87 & 2.04e-04 & 1.24e-04 & 2.01e-04 & 1.94e-04 & 8.08e-04 & 2.12e-04 & 5.22e-04 & 5.82e-04 & 12.07 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J052015.10$-$691738.1 & 80.0629 & -69.2939 & 1.00 & 1.00 & 0.75 & 2.80e-04 & 3.10e-04 & 4.38e-04 & 2.52e-04 & 4.36e-04 & 6.08e-04 & 5.84e-04 & 4.33e-04 & 10.57 & 0.01 & 10.80 & 0.02 & 10.46 & 0.05 \\
WISE J052015.10$-$692025.6 & 80.0629 & -69.3405 & 1.00 & 1.00 & 0.98 & 4.64e-03 & 1.02e-02 & 1.15e-02 & 9.46e-03 & 4.72e-03 & 1.12e-02 & 1.24e-02 & 1.06e-02 & 9.89 & 0.06 & 9.98 & 0.06 & 9.29 & 0.03 \\
WISE J052015.22$-$681449.1 & 80.0634 & -68.2470 & 1.00 & 1.00 & 0.91 & 6.06e-04 & 5.52e-04 & 5.98e-04 & 7.60e-04 & 1.23e-03 & 1.15e-03 & 1.47e-03 & 1.51e-03 & 12.26 & 0.02 & 12.36 & 0.03 & nan & nan \\
WISE J052015.35$-$683700.2 & 80.0640 & -68.6167 & 1.00 & 1.00 & 0.71 & 1.32e-04 & 1.07e-04 & 2.35e-04 & 2.54e-04 & 1.01e-04 & -3.14e-05 & 1.11e-04 & 1.17e-04 & 12.57 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J052015.48$-$691335.3 & 80.0645 & -69.2265 & 1.00 & 1.00 & 0.77 & 1.13e-03 & 6.06e-04 & 1.58e-03 & 8.02e-04 & 4.85e-03 & 1.69e-03 & 3.91e-03 & 1.78e-03 & 14.05 & 0.04 & 14.45 & 0.07 & 10.75 & 0.06 \\
WISE J052015.59$-$691110.5 & 80.0649 & -69.1862 & 1.00 & 1.00 & 0.73 & 1.05e-04 & 2.47e-04 & 2.76e-04 & 2.80e-04 & 2.97e-04 & 4.13e-04 & 7.99e-04 & 6.91e-04 & 13.31 & 0.03 & 12.94 & 0.03 & 9.90 & 0.04 \\
WISE J052015.70$-$674548.7 & 80.0654 & -67.7635 & 1.00 & 1.00 & 0.92 & 1.60e-04 & 1.27e-04 & 1.67e-04 & 2.38e-04 & 4.49e-05 & 3.06e-05 & 4.31e-05 & 2.04e-04 & 12.43 & 0.01 & 12.51 & 0.02 & 12.07 & 0.14 \\
WISE J052015.84$-$693611.1 & 80.0660 & -69.6031 & 1.00 & 1.00 & 0.82 & 1.83e-03 & 4.13e-04 & 1.37e-03 & 1.08e-03 & 2.62e-03 & 6.00e-04 & 2.19e-03 & 1.40e-03 & 12.09 & 0.02 & 12.26 & 0.03 & 10.74 & 0.11 \\
WISE J052016.02$-$690022.4 & 80.0667 & -69.0062 & 1.00 & 1.00 & 0.90 & 5.26e-04 & 4.06e-04 & 3.91e-04 & 3.79e-04 & 1.04e-03 & 5.15e-04 & 9.88e-04 & 5.49e-04 & 12.25 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052016.03$-$692653.7 & 80.0668 & -69.4482 & 1.00 & 1.00 & 0.80 & 2.79e-04 & 2.59e-04 & 3.91e-04 & 3.09e-04 & 9.33e-04 & 4.94e-04 & 5.93e-04 & 5.78e-04 & 12.54 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052016.04$-$694810.2 & 80.0668 & -69.8028 & 1.00 & 1.00 & 0.98 & 8.92e-03 & 7.20e-03 & 1.17e-02 & 1.20e-02 & 5.98e-03 & 4.44e-03 & 7.86e-03 & 7.79e-03 & 9.87 & 0.08 & 9.96 & 0.07 & 9.39 & 0.05 \\
WISE J052016.15$-$690746.8 & 80.0673 & -69.1297 & 1.00 & 1.00 & 0.96 & 6.89e-03 & 7.42e-03 & 5.02e-03 & 3.28e-03 & 7.22e-03 & 7.11e-03 & 5.81e-03 & 3.01e-03 & 11.46 & 0.05 & 11.59 & 0.05 & 11.91 & 0.21 \\
WISE J052016.22$-$675614.0 & 80.0676 & -67.9372 & 1.00 & 1.00 & 0.92 & 3.03e-03 & 3.53e-03 & 3.78e-03 & 4.12e-03 & 1.43e-03 & 1.82e-03 & 2.08e-03 & 2.46e-03 & 10.63 & 0.04 & 10.64 & 0.03 & 10.16 & 0.05 \\
WISE J052016.23$-$692132.2 & 80.0676 & -69.3589 & 1.00 & 1.00 & 0.73 & 7.33e-05 & 3.45e-05 & 1.65e-04 & 1.07e-04 & 5.14e-04 & 8.30e-05 & 2.78e-04 & 3.66e-04 & 12.71 & 0.02 & 12.80 & 0.02 & 11.43 & 0.08 \\
WISE J052016.32$-$680302.3 & 80.0680 & -68.0506 & 1.00 & 1.00 & 0.89 & 6.11e-04 & 4.49e-04 & 9.70e-04 & 5.78e-04 & 1.86e-05 & 1.34e-04 & 4.04e-04 & 3.32e-04 & 12.61 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J052016.35$-$695011.4 & 80.0681 & -69.8365 & 1.00 & 1.00 & 0.80 & 1.82e-03 & 1.92e-03 & 3.06e-03 & 4.08e-03 & 1.32e-03 & 1.89e-03 & 2.78e-03 & 3.13e-03 & 10.96 & 0.04 & 10.93 & 0.04 & nan & nan \\
WISE J052016.36$-$650139.0 & 80.0682 & -65.0275 & 1.00 & 1.00 & 0.84 & 4.83e-04 & 3.53e-03 & 6.13e-03 & 7.51e-03 & 3.53e-03 & 2.47e-03 & 6.71e-03 & 7.65e-03 & 15.52 & 0.10 & 14.46 & 0.10 & 11.22 & 0.06 \\
WISE J052016.42$-$651842.0 & 80.0684 & -65.3117 & 1.00 & 1.00 & 0.89 & 1.51e-03 & 1.21e-03 & 5.51e-04 & 1.61e-03 & 1.55e-03 & 9.19e-04 & 4.76e-04 & 1.65e-03 & 11.55 & 0.02 & 11.65 & 0.02 & 11.42 & 0.08 \\
WISE J052016.65$-$673842.8 & 80.0694 & -67.6452 & 1.00 & 1.00 & 0.95 & 3.83e-03 & 2.41e-03 & 2.90e-03 & 2.58e-03 & 3.22e-03 & 1.70e-03 & 2.46e-03 & 1.88e-03 & 12.83 & 0.04 & 12.85 & 0.04 & 12.79 & 0.24 \\
WISE J052016.73$-$684628.0 & 80.0697 & -68.7744 & 1.00 & 1.00 & 0.91 & 1.88e-03 & 2.13e-03 & 9.35e-04 & 1.68e-03 & 2.01e-03 & 1.75e-03 & 5.83e-04 & 1.41e-03 & 11.77 & 0.03 & 11.89 & 0.03 & 10.47 & 0.19 \\
WISE J052016.86$-$690232.7 & 80.0702 & -69.0424 & 1.00 & 1.00 & 0.85 & 2.47e-04 & 2.82e-04 & 2.72e-04 & 6.75e-05 & 5.21e-04 & 6.19e-04 & 5.22e-04 & 2.44e-04 & 11.19 & 0.01 & 11.37 & 0.02 & 12.10 & 0.20 \\
WISE J052016.97$-$662944.5 & 80.0707 & -66.4957 & 1.00 & 1.00 & 0.93 & 2.14e-02 & 3.23e-02 & 2.21e-02 & 1.26e-03 & 1.11e-02 & 1.67e-02 & 1.19e-02 & 1.82e-03 & 10.97 & 0.11 & 10.95 & 0.08 & 9.72 & 0.04 \\
WISE J052017.18$-$695730.4 & 80.0716 & -69.9585 & 1.00 & 1.00 & 0.88 & 1.23e-03 & 3.01e-04 & 1.48e-03 & 5.19e-04 & 1.15e-03 & 1.60e-04 & 1.11e-03 & 5.40e-04 & 12.18 & 0.02 & 12.32 & 0.03 & 12.17 & 0.13 \\
WISE J052017.20$-$655303.8 & 80.0717 & -65.8844 & 0.96 & 1.00 & 0.72 & -4.17e-03 & -8.18e-04 & 2.63e-03 & 7.47e-04 & 2.71e-04 & 6.42e-04 & 2.72e-03 & 2.96e-03 & 15.84 & 0.08 & 14.19 & 0.05 & 11.17 & 0.07 \\
WISE J052017.30$-$685556.0 & 80.0721 & -68.9322 & 1.00 & 1.00 & 0.94 & 3.03e-03 & 4.58e-03 & 7.46e-03 & 9.58e-03 & 2.19e-03 & 4.80e-03 & 7.84e-03 & 9.56e-03 & 10.83 & 0.05 & 10.92 & 0.05 & 10.53 & 0.05 \\
WISE J052017.41$-$695201.8 & 80.0725 & -69.8672 & 1.00 & 1.00 & 0.83 & 5.94e-04 & 8.25e-04 & 6.32e-04 & 2.23e-04 & 7.98e-04 & 1.04e-03 & 9.37e-04 & 1.92e-04 & 11.02 & 0.02 & 11.23 & 0.02 & nan & nan \\
WISE J052017.45$-$675653.5 & 80.0727 & -67.9482 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 5.32e-03 & 1.06e-02 & 1.30e-02 & 1.33e-02 & 4.21e-03 & 1.17e-02 & 1.08e-02 & 11.25 & 0.10 & 11.36 & 0.09 & 10.97 & 0.07 \\
WISE J052017.46$-$683737.9 & 80.0727 & -68.6272 & 1.00 & 1.00 & 0.82 & 2.54e-04 & 4.04e-04 & 3.97e-04 & 1.59e-04 & 3.03e-04 & 3.41e-04 & 5.30e-04 & 1.40e-04 & 11.14 & 0.01 & 11.29 & 0.01 & 10.94 & 0.07 \\
WISE J052017.56$-$693302.3 & 80.0732 & -69.5506 & 1.00 & 1.00 & 0.93 & 1.49e-02 & 6.50e-03 & 1.18e-02 & 1.01e-02 & 8.37e-03 & 6.21e-03 & 9.19e-03 & 7.24e-03 & 10.09 & 0.08 & 10.06 & 0.08 & 9.39 & 0.04 \\
WISE J052017.58$-$685751.4 & 80.0732 & -68.9643 & 1.00 & 1.00 & 0.94 & 1.09e-03 & 4.90e-04 & 1.07e-03 & 7.19e-04 & 1.52e-03 & 8.23e-04 & 1.86e-03 & 1.23e-03 & 10.67 & 0.02 & 10.82 & 0.02 & 9.95 & 0.03 \\
WISE J052017.58$-$670200.3 & 80.0733 & -67.0334 & 1.00 & 1.00 & 0.89 & 3.89e-04 & 1.19e-04 & 5.07e-04 & 3.20e-04 & 4.06e-04 & 2.15e-04 & 6.40e-04 & 5.85e-04 & 12.76 & 0.02 & 12.85 & 0.02 & 12.62 & 0.25 \\
WISE J052017.58$-$675914.8 & 80.0733 & -67.9874 & 1.00 & 1.00 & 0.89 & 4.00e-04 & 3.18e-04 & 3.50e-04 & 1.83e-04 & 5.20e-04 & 2.44e-04 & 4.29e-04 & 2.71e-04 & 11.73 & 0.01 & 11.85 & 0.02 & 11.40 & 0.09 \\
WISE J052017.73$-$694136.9 & 80.0739 & -69.6936 & 1.00 & 1.00 & 0.81 & 6.57e-04 & 2.29e-04 & 5.35e-04 & 4.93e-04 & 8.80e-04 & 3.65e-04 & 6.08e-04 & 5.02e-04 & 12.36 & 0.02 & 12.53 & 0.02 & 10.52 & 0.08 \\
WISE J052017.74$-$682037.7 & 80.0739 & -68.3438 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.63e-03 & 1.53e-03 & 1.11e-03 & 9.23e-04 & 1.62e-03 & 1.65e-03 & 1.12e-03 & 9.80 & 0.02 & 9.99 & 0.02 & 9.40 & 0.03 \\
WISE J052017.83$-$681435.7 & 80.0743 & -68.2432 & 1.00 & 1.00 & 0.87 & 2.76e-04 & 1.98e-04 & 1.95e-04 & 3.03e-04 & 4.19e-04 & 4.52e-04 & 3.25e-04 & 7.07e-04 & 12.55 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052017.88$-$680803.4 & 80.0745 & -68.1343 & 1.00 & 0.96 & 0.76 & 7.23e-05 & -2.10e-04 & 1.80e-04 & 1.90e-04 & -4.25e-04 & -3.15e-04 & -9.43e-05 & -3.72e-04 & 13.96 & 0.02 & 14.09 & 0.03 & 12.15 & 0.16 \\
WISE J052017.89$-$674843.5 & 80.0745 & -67.8121 & 1.00 & 1.00 & 0.79 & 1.66e-04 & 2.93e-04 & 2.31e-04 & 2.14e-04 & 2.63e-04 & 3.91e-04 & 3.97e-04 & 3.76e-04 & 10.89 & 0.01 & 11.05 & 0.01 & 10.84 & 0.07 \\
WISE J052017.96$-$643044.4 & 80.0748 & -64.5123 & 1.00 & 1.00 & 0.95 & 3.55e-03 & 5.96e-03 & 8.69e-03 & 1.09e-02 & 3.89e-03 & 9.36e-03 & 1.56e-02 & 2.04e-02 & 10.59 & 0.06 & 10.64 & 0.08 & 10.19 & 0.03 \\
WISE J052018.10$-$674624.7 & 80.0754 & -67.7735 & 1.00 & 1.00 & 0.94 & 1.15e-03 & 7.48e-04 & 1.10e-03 & 9.44e-04 & 1.74e-03 & 1.06e-03 & 1.26e-03 & 1.26e-03 & 12.44 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J052018.23$-$654243.7 & 80.0760 & -65.7121 & 1.00 & 1.00 & 0.91 & 3.44e-03 & 5.28e-03 & 4.43e-03 & 4.32e-03 & 1.49e-03 & 2.54e-03 & 2.34e-03 & 2.66e-03 & 10.53 & 0.05 & 10.53 & 0.03 & 9.85 & 0.03 \\
WISE J052018.27$-$694403.5 & 80.0761 & -69.7343 & 1.00 & 1.00 & 0.71 & 2.28e-04 & 8.55e-05 & 1.96e-04 & 2.97e-04 & 1.56e-04 & 8.24e-05 & 1.80e-04 & 4.52e-04 & 12.23 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052018.28$-$684538.6 & 80.0762 & -68.7607 & 1.00 & 1.00 & 0.90 & 1.22e-03 & 2.60e-03 & 3.39e-03 & 2.63e-03 & 2.03e-03 & 3.12e-03 & 3.98e-03 & 2.50e-03 & 12.10 & 0.04 & 12.14 & 0.04 & nan & nan \\
WISE J052018.30$-$684708.8 & 80.0762 & -68.7858 & 1.00 & 1.00 & 0.91 & 1.51e-02 & 3.04e-02 & 2.52e-02 & 1.51e-02 & 6.07e-03 & 1.37e-02 & 1.26e-02 & 1.07e-02 & 10.89 & 0.11 & 10.81 & 0.09 & 10.22 & 0.15 \\
WISE J052018.33$-$693849.6 & 80.0764 & -69.6471 & 1.00 & 1.00 & 0.88 & 1.11e-03 & 1.55e-03 & 1.50e-03 & 1.24e-03 & 7.83e-04 & 1.55e-03 & 1.61e-03 & 1.61e-03 & 11.43 & 0.03 & 11.46 & 0.03 & 10.43 & 0.05 \\
WISE J052018.43$-$681531.7 & 80.0768 & -68.2588 & 1.00 & 1.00 & 0.98 & 1.06e-02 & 1.22e-02 & 9.69e-03 & 1.11e-02 & 7.13e-03 & 7.49e-03 & 6.71e-03 & 6.39e-03 & 10.56 & 0.08 & 10.60 & 0.06 & 9.93 & 0.04 \\
WISE J052018.51$-$694519.6 & 80.0771 & -69.7555 & 1.00 & 1.00 & 0.94 & 1.32e-02 & 2.08e-02 & 1.67e-02 & 7.80e-03 & 1.43e-02 & 2.70e-02 & 2.03e-02 & 7.60e-03 & 10.66 & 0.08 & 10.64 & 0.09 & 9.66 & 0.05 \\
WISE J052018.78$-$674440.3 & 80.0782 & -67.7445 & 0.99 & 0.96 & 0.72 & -8.62e-05 & -1.35e-04 & -2.57e-05 & -5.81e-05 & -1.51e-04 & -2.97e-04 & -1.28e-04 & -2.30e-04 & 12.85 & 0.01 & 12.93 & 0.02 & nan & nan \\
WISE J052018.84$-$693755.5 & 80.0785 & -69.6321 & 1.00 & 1.00 & 0.77 & 2.02e-04 & 1.22e-04 & 3.82e-04 & 2.49e-04 & 3.45e-04 & 2.85e-04 & 6.69e-04 & 7.39e-04 & 12.78 & 0.02 & 13.01 & 0.03 & 11.45 & 0.10 \\
WISE J052018.93$-$651927.7 & 80.0789 & -65.3244 & 1.00 & 1.00 & 0.93 & 1.16e-02 & 2.60e-02 & 2.75e-02 & 2.06e-02 & 7.57e-03 & 1.66e-02 & 1.61e-02 & 1.19e-02 & 10.23 & 0.10 & 10.17 & 0.07 & 9.28 & 0.02 \\
WISE J052018.95$-$670721.3 & 80.0790 & -67.1226 & 1.00 & 1.00 & 0.86 & 3.47e-04 & 4.58e-04 & 3.26e-04 & 1.22e-04 & 3.22e-04 & 4.46e-04 & 2.60e-04 & 5.30e-05 & 11.34 & 0.01 & 11.50 & 0.01 & 11.09 & 0.06 \\
WISE J052018.97$-$692252.8 & 80.0791 & -69.3813 & 1.00 & 1.00 & 0.85 & 4.09e-03 & 7.71e-03 & 7.29e-03 & 3.82e-03 & 2.43e-03 & 5.03e-03 & 5.60e-03 & 3.62e-03 & 10.51 & 0.05 & 10.55 & 0.04 & 9.12 & 0.02 \\
WISE J052019.04$-$692613.0 & 80.0793 & -69.4370 & 1.00 & 1.00 & 0.90 & 5.18e-03 & 4.98e-03 & 3.67e-03 & 6.29e-03 & 4.21e-03 & 4.02e-03 & 4.58e-03 & 7.39e-03 & 11.28 & 0.05 & 11.34 & 0.05 & 10.96 & 0.06 \\
WISE J052019.07$-$651041.4 & 80.0795 & -65.1782 & 1.00 & 1.00 & 0.88 & 1.76e-03 & 1.90e-03 & 1.96e-03 & 1.30e-03 & 1.54e-03 & 2.60e-03 & 2.36e-03 & 7.75e-04 & 13.08 & 0.03 & 12.85 & 0.03 & 12.09 & 0.13 \\
WISE J052019.17$-$694004.2 & 80.0799 & -69.6678 & 1.00 & 1.00 & 0.70 & 1.12e-04 & -3.03e-08 & 2.14e-04 & 1.95e-04 & 1.55e-06 & -2.42e-05 & 4.11e-05 & 5.85e-05 & 12.88 & 0.02 & 13.19 & 0.02 & nan & nan \\
WISE J052019.25$-$681342.9 & 80.0802 & -68.2286 & 1.00 & 1.00 & 0.90 & 1.28e-03 & 2.84e-03 & 2.79e-03 & 2.68e-03 & 1.05e-03 & 1.87e-03 & 2.00e-03 & 1.58e-03 & 9.94 & 0.03 & 9.98 & 0.03 & 9.36 & 0.03 \\
WISE J052019.40$-$643425.0 & 80.0808 & -64.5736 & 1.00 & 1.00 & 0.82 & 8.42e-04 & 3.45e-04 & 8.25e-04 & 5.24e-04 & 7.05e-04 & 4.35e-05 & 7.48e-04 & 2.64e-04 & 12.41 & 0.02 & 12.49 & 0.02 & 12.52 & 0.18 \\
WISE J052019.43$-$683753.2 & 80.0810 & -68.6314 & 0.97 & 0.97 & 0.80 & -5.07e-05 & -4.09e-05 & -1.08e-05 & -1.82e-05 & -1.27e-04 & -1.25e-04 & -8.43e-05 & -1.15e-04 & 12.49 & 0.01 & 12.64 & 0.02 & 12.15 & 0.22 \\
WISE J052019.46$-$693708.0 & 80.0811 & -69.6189 & 1.00 & 0.99 & 0.78 & -3.55e-05 & -1.88e-05 & 4.80e-05 & 5.31e-05 & -5.96e-05 & -5.12e-05 & 3.86e-05 & 2.44e-05 & 12.46 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J052019.47$-$692654.3 & 80.0811 & -69.4484 & 1.00 & 1.00 & 0.89 & 4.48e-04 & 3.04e-04 & 2.74e-04 & 5.13e-04 & 1.12e-03 & 5.97e-04 & 1.12e-03 & 6.25e-04 & 12.29 & 0.02 & 12.48 & 0.03 & 12.33 & 0.18 \\
WISE J052019.48$-$695319.7 & 80.0812 & -69.8888 & 1.00 & 1.00 & 0.92 & 5.47e-03 & 1.06e-02 & 1.01e-02 & 5.02e-03 & 2.54e-03 & 5.15e-03 & 5.28e-03 & 2.92e-03 & 13.09 & 0.06 & 13.17 & 0.05 & 11.93 & 0.16 \\
WISE J052019.53$-$682246.1 & 80.0814 & -68.3795 & 1.00 & 1.00 & 0.94 & 8.69e-03 & 1.54e-02 & 1.31e-02 & 5.57e-03 & 3.48e-03 & 4.73e-03 & 3.69e-03 & 1.78e-03 & 10.68 & 0.07 & 10.21 & 0.04 & 9.40 & 0.03 \\
WISE J052019.57$-$661349.9 & 80.0816 & -66.2305 & 1.00 & 0.96 & 0.81 & 6.51e-05 & 5.62e-05 & 4.68e-05 & 1.31e-04 & -2.01e-05 & -1.02e-04 & 6.43e-06 & 5.84e-06 & 12.28 & 0.01 & 12.45 & 0.02 & 12.26 & 0.18 \\
WISE J052019.66$-$691258.2 & 80.0819 & -69.2162 & 1.00 & 1.00 & 0.94 & 3.04e-03 & 4.61e-03 & 4.80e-03 & 3.57e-03 & 1.38e-03 & 2.54e-03 & 2.96e-03 & 2.30e-03 & 10.68 & 0.05 & 10.74 & 0.05 & 10.54 & 0.06 \\
WISE J052019.72$-$664647.0 & 80.0822 & -66.7797 & 1.00 & 1.00 & 0.80 & 1.16e-04 & 1.60e-05 & 1.99e-04 & 1.30e-04 & -7.48e-05 & 4.36e-05 & 1.62e-04 & 2.52e-04 & 12.18 & 0.01 & 12.35 & 0.02 & nan & nan \\
WISE J052019.73$-$673028.8 & 80.0822 & -67.5080 & 1.00 & 1.00 & 0.95 & 1.25e-02 & 6.66e-03 & 1.28e-02 & 8.61e-03 & 6.92e-03 & 5.67e-03 & 7.67e-03 & 6.30e-03 & 10.25 & 0.07 & 10.21 & 0.06 & 9.53 & 0.03 \\
WISE J052019.77$-$690424.6 & 80.0824 & -69.0735 & 1.00 & 1.00 & 0.90 & 3.90e-03 & 3.15e-03 & 5.02e-03 & 4.21e-03 & 3.42e-03 & 3.25e-03 & 4.88e-03 & 3.77e-03 & 9.87 & 0.04 & 9.87 & 0.04 & 9.25 & 0.03 \\
WISE J052019.84$-$694256.5 & 80.0826 & -69.7157 & 1.00 & 1.00 & 0.92 & 6.65e-02 & 4.85e-02 & 3.77e-02 & 7.86e-02 & 4.56e-02 & 3.20e-02 & 2.39e-02 & 5.34e-02 & 10.62 & 0.16 & 10.22 & 0.12 & 9.90 & 0.04 \\
WISE J052019.95$-$665922.6 & 80.0831 & -66.9896 & 1.00 & 1.00 & 0.73 & 6.92e-04 & 1.70e-04 & 9.07e-04 & 6.88e-04 & 1.15e-03 & 4.66e-04 & 1.26e-03 & 1.13e-03 & 13.91 & 0.02 & 13.69 & 0.03 & 12.80 & 0.30 \\
WISE J052020.27$-$682811.9 & 80.0844 & -68.4700 & 1.00 & 1.00 & 0.94 & 1.16e-03 & 1.72e-03 & 1.50e-03 & 7.06e-04 & 9.50e-04 & 1.32e-03 & 1.12e-03 & 5.63e-04 & 10.96 & 0.02 & 11.07 & 0.02 & 10.30 & 0.04 \\
WISE J052020.30$-$694607.3 & 80.0846 & -69.7687 & 1.00 & 1.00 & 0.91 & 2.99e-03 & 5.73e-03 & 4.37e-03 & 2.32e-03 & 1.61e-03 & 2.95e-03 & 2.42e-03 & 1.77e-03 & 10.86 & 0.05 & 10.88 & 0.04 & 9.31 & 0.03 \\
WISE J052020.30$-$681229.1 & 80.0846 & -68.2081 & 1.00 & 1.00 & 0.83 & 1.13e-03 & 1.70e-03 & 1.64e-03 & 1.49e-03 & 9.21e-04 & 1.18e-03 & 1.28e-03 & 9.77e-04 & 11.26 & 0.03 & 11.21 & 0.03 & 10.65 & 0.06 \\
WISE J052020.31$-$665336.1 & 80.0846 & -66.8934 & 1.00 & 1.00 & 0.88 & 7.24e-04 & 4.53e-04 & 3.93e-04 & 5.59e-04 & 6.35e-04 & 3.90e-04 & 3.36e-04 & 7.72e-04 & 12.08 & 0.02 & 12.17 & 0.02 & 9.95 & 0.04 \\
WISE J052020.32$-$691736.1 & 80.0847 & -69.2934 & 1.00 & 1.00 & 0.84 & 4.37e-04 & 2.56e-04 & 4.16e-04 & 2.62e-04 & 3.64e-04 & 5.22e-05 & 1.62e-04 & 9.41e-05 & 11.84 & 0.02 & 12.03 & 0.02 & nan & nan \\
WISE J052020.39$-$691520.0 & 80.0850 & -69.2556 & 1.00 & 1.00 & 0.95 & 3.59e-03 & 6.26e-03 & 3.57e-03 & 2.97e-03 & 5.16e-03 & 9.47e-03 & 6.44e-03 & 5.38e-03 & 10.18 & 0.05 & 10.23 & 0.06 & 9.61 & 0.03 \\
WISE J052020.40$-$693114.9 & 80.0850 & -69.5208 & 1.00 & 1.00 & 0.83 & 2.00e-04 & 7.22e-05 & 2.87e-04 & 1.49e-04 & 4.57e-04 & 3.63e-04 & 5.26e-04 & 2.15e-04 & 12.50 & 0.02 & 12.11 & 0.02 & 8.19 & 0.02 \\
WISE J052020.62$-$683701.7 & 80.0859 & -68.6171 & 1.00 & 1.00 & 0.91 & 2.47e-03 & 2.16e-03 & 2.44e-03 & 9.12e-04 & 2.02e-03 & 1.89e-03 & 1.78e-03 & 5.02e-04 & 12.39 & 0.03 & 12.43 & 0.03 & nan & nan \\
WISE J052020.97$-$675054.9 & 80.0874 & -67.8486 & 0.97 & 0.97 & 0.79 & -1.67e-04 & -2.25e-04 & -9.24e-05 & -7.15e-05 & 1.76e-04 & -2.38e-04 & 2.80e-04 & -1.31e-04 & 13.40 & 0.02 & 13.54 & 0.02 & 11.99 & 0.18 \\
WISE J052021.04$-$683050.8 & 80.0877 & -68.5141 & 1.00 & 1.00 & 0.90 & 1.83e-03 & 2.79e-03 & 2.32e-03 & 2.77e-03 & 1.30e-03 & 2.15e-03 & 1.41e-03 & 1.23e-03 & 11.26 & 0.04 & 11.33 & 0.03 & 10.69 & 0.06 \\
WISE J052021.04$-$693608.8 & 80.0877 & -69.6024 & 1.00 & 1.00 & 0.75 & 2.88e-02 & 2.94e-02 & 7.92e-03 & 3.36e-02 & 1.94e-02 & 1.80e-02 & 4.19e-03 & 2.41e-02 & 10.67 & 0.11 & 10.67 & 0.09 & 10.70 & 0.08 \\
WISE J052021.07$-$694822.0 & 80.0878 & -69.8061 & 1.00 & 1.00 & 0.78 & 8.56e-04 & 5.84e-04 & 5.08e-04 & 1.20e-03 & 7.55e-04 & 4.06e-04 & 3.90e-04 & 8.96e-04 & 12.14 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052021.11$-$694403.5 & 80.0879 & -69.7343 & 1.00 & 1.00 & 0.91 & 5.90e-03 & 2.53e-03 & 2.88e-03 & 4.96e-03 & 5.02e-03 & 1.75e-03 & 3.05e-03 & 4.86e-03 & 11.14 & 0.05 & 11.21 & 0.05 & 11.40 & 0.09 \\
WISE J052021.13$-$695252.5 & 80.0881 & -69.8812 & 0.99 & 0.99 & 0.79 & 4.95e-04 & 3.93e-05 & 1.67e-04 & 1.60e-04 & 1.63e-03 & 9.33e-04 & 1.25e-03 & -2.44e-05 & 14.04 & 0.02 & 14.36 & 0.04 & nan & nan \\
WISE J052021.25$-$673115.6 & 80.0886 & -67.5210 & 0.97 & 0.99 & 0.83 & -4.71e-05 & -2.21e-04 & 4.38e-05 & -1.27e-04 & 2.01e-05 & 1.45e-05 & 5.89e-04 & 3.79e-04 & 13.58 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J052021.25$-$685209.4 & 80.0886 & -68.8693 & 1.00 & 1.00 & 0.94 & 6.78e-03 & 4.32e-03 & 7.95e-03 & 4.58e-03 & 5.59e-03 & 3.47e-03 & 6.75e-03 & 4.29e-03 & 9.92 & 0.06 & 9.94 & 0.06 & 9.09 & 0.03 \\
WISE J052021.45$-$690348.9 & 80.0894 & -69.0636 & 1.00 & 1.00 & 0.72 & 1.19e-03 & 4.08e-04 & 8.50e-04 & 7.01e-04 & 1.16e-03 & 5.21e-04 & 7.29e-04 & 4.87e-04 & 12.71 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052021.61$-$694010.7 & 80.0901 & -69.6696 & 1.00 & 1.00 & 0.94 & 1.27e-03 & 2.32e-03 & 2.27e-03 & 2.23e-03 & 2.44e-03 & 5.46e-03 & 6.02e-03 & 5.70e-03 & 10.21 & 0.03 & 10.40 & 0.05 & 9.32 & 0.04 \\
WISE J052021.77$-$641537.2 & 80.0907 & -64.2603 & 1.00 & 1.00 & 0.92 & 8.85e-04 & 1.45e-03 & 1.29e-03 & 9.43e-04 & 2.42e-03 & 4.58e-03 & 4.56e-03 & 3.29e-03 & 10.50 & 0.02 & 10.52 & 0.04 & 9.95 & 0.03 \\
WISE J052021.97$-$691435.3 & 80.0915 & -69.2431 & 1.00 & 1.00 & 0.71 & 9.15e-05 & 4.57e-05 & 1.41e-04 & 3.42e-04 & 1.47e-03 & 6.00e-05 & 9.68e-04 & 8.04e-04 & 13.86 & 0.03 & 14.15 & 0.04 & 12.89 & 0.35 \\
WISE J052021.98$-$695639.5 & 80.0916 & -69.9443 & 1.00 & 1.00 & 0.87 & 6.47e-03 & 8.30e-03 & 8.24e-03 & 7.64e-03 & 1.59e-03 & 2.39e-03 & 2.29e-03 & 1.72e-03 & 10.46 & 0.06 & 10.46 & 0.03 & 10.15 & 0.04 \\
WISE J052022.12$-$671128.3 & 80.0922 & -67.1912 & 1.00 & 1.00 & 0.96 & 2.80e-04 & 6.93e-04 & 8.79e-04 & 5.92e-04 & 5.30e-04 & 1.19e-03 & 1.57e-03 & 1.02e-03 & 10.30 & 0.02 & 10.45 & 0.02 & 10.24 & 0.04 \\
WISE J052022.24$-$670118.6 & 80.0927 & -67.0218 & 1.00 & 1.00 & 0.73 & 1.35e-04 & 1.10e-04 & 3.84e-04 & 2.14e-04 & -1.48e-04 & 1.78e-04 & 3.53e-04 & 4.16e-04 & 12.84 & 0.02 & 12.89 & 0.02 & 12.96 & 0.30 \\
WISE J052022.35$-$693056.2 & 80.0931 & -69.5156 & 1.00 & 1.00 & 0.76 & 8.94e-04 & 5.35e-04 & 2.56e-04 & 1.18e-03 & 2.24e-03 & 1.22e-03 & 8.23e-04 & 2.04e-03 & 13.86 & 0.03 & 14.19 & 0.04 & nan & nan \\
WISE J052022.38$-$673000.3 & 80.0932 & -67.5001 & 1.00 & 1.00 & 0.98 & 3.59e-02 & 2.04e-02 & 3.16e-02 & 4.68e-02 & 3.40e-02 & 1.89e-02 & 2.76e-02 & 4.45e-02 & 14.03 & 0.12 & 14.13 & 0.12 & nan & nan \\
WISE J052022.41$-$693946.8 & 80.0934 & -69.6630 & 1.00 & 1.00 & 0.96 & 4.32e-03 & 1.22e-02 & 2.10e-02 & 2.47e-02 & 2.68e-03 & 6.39e-03 & 1.05e-02 & 1.22e-02 & 9.68 & 0.09 & 9.59 & 0.06 & 8.57 & 0.02 \\
WISE J052022.43$-$650122.5 & 80.0935 & -65.0229 & 1.00 & 1.00 & 0.95 & 2.54e-03 & 9.62e-04 & 1.66e-03 & 1.77e-03 & 2.14e-03 & 1.06e-03 & 1.60e-03 & 1.97e-03 & 11.61 & 0.03 & 11.70 & 0.03 & 11.33 & 0.07 \\
WISE J052022.62$-$684341.5 & 80.0942 & -68.7282 & 1.00 & 1.00 & 0.93 & 4.44e-03 & 2.65e-03 & 1.91e-03 & 3.77e-03 & 4.32e-03 & 3.14e-03 & 2.17e-03 & 4.03e-03 & 12.07 & 0.04 & 12.18 & 0.04 & nan & nan \\
WISE J052022.72$-$691346.2 & 80.0947 & -69.2295 & 1.00 & 1.00 & 0.80 & 2.17e-04 & -1.58e-05 & 1.79e-04 & 1.24e-04 & 3.41e-04 & 2.88e-04 & 3.13e-04 & 3.59e-04 & 13.12 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J052022.86$-$690442.9 & 80.0953 & -69.0786 & 1.00 & 1.00 & 0.93 & 4.51e-03 & 5.68e-03 & 3.81e-03 & 4.14e-03 & 8.94e-03 & 1.24e-02 & 1.00e-02 & 9.15e-03 & 11.38 & 0.05 & 11.31 & 0.08 & 10.40 & 0.05 \\
WISE J052022.86$-$665430.8 & 80.0953 & -66.9086 & 1.00 & 1.00 & 0.99 & 4.12e-03 & 1.29e-02 & 2.66e-02 & 4.43e-02 & 5.73e-03 & 1.69e-02 & 3.34e-02 & 5.57e-02 & 14.24 & 0.25 & 13.99 & 0.28 & 12.06 & 0.22 \\
WISE J052022.95$-$692531.7 & 80.0956 & -69.4255 & 1.00 & 1.00 & 0.76 & 2.00e-04 & 7.95e-05 & 1.38e-04 & 1.87e-04 & 2.32e-04 & 5.55e-05 & 3.47e-04 & 3.82e-04 & 12.48 & 0.02 & 12.70 & 0.02 & 12.52 & 0.21 \\
WISE J052023.01$-$690217.5 & 80.0959 & -69.0382 & 1.00 & 1.00 & 0.97 & 1.99e-02 & 3.51e-02 & 2.66e-02 & 1.49e-02 & 2.23e-02 & 3.87e-02 & 3.07e-02 & 1.65e-02 & 11.03 & 0.10 & 11.07 & 0.11 & 10.38 & 0.05 \\
WISE J052023.13$-$691046.3 & 80.0964 & -69.1795 & 1.00 & 1.00 & 0.96 & 2.04e-03 & 2.84e-03 & 2.96e-03 & 2.81e-03 & 2.21e-03 & 2.86e-03 & 3.13e-03 & 3.24e-03 & 10.82 & 0.03 & 10.99 & 0.04 & 10.29 & 0.05 \\
WISE J052023.25$-$684354.4 & 80.0969 & -68.7318 & 1.00 & 1.00 & 0.88 & 2.19e-03 & 2.59e-03 & 1.90e-03 & 2.04e-03 & 5.97e-04 & 9.17e-04 & 7.88e-04 & 6.51e-04 & 12.22 & 0.03 & 12.27 & 0.02 & nan & nan \\
WISE J052023.30$-$695526.7 & 80.0971 & -69.9241 & 1.00 & 1.00 & 0.89 & 1.81e-03 & 6.92e-04 & 1.78e-03 & 8.04e-04 & 2.23e-03 & 7.59e-04 & 2.04e-03 & 6.12e-04 & 12.18 & 0.03 & 12.31 & 0.03 & 12.51 & 0.20 \\
WISE J052023.34$-$692612.3 & 80.0973 & -69.4367 & 1.00 & 1.00 & 0.88 & 1.34e-04 & -2.76e-05 & 2.85e-04 & 4.51e-04 & 1.50e-03 & 1.06e-03 & 1.19e-03 & 8.43e-04 & 13.51 & 0.04 & 13.71 & 0.05 & nan & nan \\
WISE J052023.37$-$651016.0 & 80.0974 & -65.1711 & 1.00 & 1.00 & 0.96 & 2.78e-03 & 5.68e-03 & 6.26e-03 & 6.46e-03 & 2.01e-03 & 4.02e-03 & 3.75e-03 & 3.81e-03 & 12.47 & 0.05 & 12.56 & 0.04 & 10.98 & 0.05 \\
WISE J052023.49$-$684554.3 & 80.0979 & -68.7651 & 1.00 & 1.00 & 0.73 & 5.27e-04 & 4.41e-04 & 4.38e-04 & 1.80e-04 & 8.11e-04 & 3.83e-04 & 8.34e-04 & 1.19e-04 & 11.51 & 0.01 & 11.67 & 0.02 & 10.71 & 0.08 \\
WISE J052023.49$-$685725.3 & 80.0979 & -68.9570 & 1.00 & 1.00 & 0.77 & 1.80e-03 & 1.77e-03 & 1.76e-03 & 2.17e-03 & 2.05e-03 & 1.24e-03 & 1.66e-03 & 1.61e-03 & 12.62 & 0.03 & 12.76 & 0.03 & nan & nan \\
WISE J052023.50$-$650947.4 & 80.0979 & -65.1632 & 1.00 & 1.00 & 0.96 & 1.88e-03 & 1.43e-03 & 1.08e-03 & 1.88e-03 & 1.61e-03 & 9.82e-04 & 8.05e-04 & 1.70e-03 & 12.30 & 0.03 & 12.36 & 0.03 & 11.97 & 0.12 \\
WISE J052023.55$-$641915.7 & 80.0981 & -64.3210 & 1.00 & 1.00 & 0.95 & 3.53e-03 & 4.52e-03 & 4.65e-03 & 5.71e-03 & 1.91e-03 & 3.27e-03 & 3.49e-03 & 4.10e-03 & 11.37 & 0.05 & 11.34 & 0.05 & 10.94 & 0.05 \\
WISE J052023.61$-$695144.0 & 80.0984 & -69.8622 & 1.00 & 1.00 & 0.71 & 7.55e-05 & 9.23e-05 & 1.94e-04 & 1.56e-04 & 3.51e-05 & 1.72e-04 & 3.91e-04 & 2.52e-04 & 13.02 & 0.02 & 13.27 & 0.03 & 11.58 & 0.11 \\
WISE J052023.65$-$694446.3 & 80.0986 & -69.7462 & 1.00 & 1.00 & 0.89 & 3.91e-03 & 4.57e-03 & 1.88e-03 & 3.42e-03 & 1.99e-03 & 1.74e-03 & 9.89e-04 & 1.79e-03 & 10.39 & 0.04 & 10.38 & 0.03 & 9.02 & 0.03 \\
WISE J052023.66$-$694854.9 & 80.0986 & -69.8153 & 1.00 & 1.00 & 0.94 & 1.39e-03 & 2.55e-03 & 1.79e-03 & 6.11e-04 & 1.63e-03 & 3.13e-03 & 2.27e-03 & 6.13e-04 & 10.68 & 0.03 & 10.81 & 0.03 & 9.15 & 0.04 \\
WISE J052023.66$-$694930.9 & 80.0986 & -69.8252 & 1.00 & 1.00 & 0.99 & 2.74e-03 & 6.93e-03 & 1.14e-02 & 1.57e-02 & 2.00e-03 & 4.52e-03 & 7.92e-03 & 1.08e-02 & 9.66 & 0.08 & 9.66 & 0.06 & 8.20 & 0.03 \\
WISE J052023.69$-$673311.3 & 80.0987 & -67.5531 & 1.00 & 1.00 & 0.94 & 1.73e-02 & 5.04e-03 & 1.36e-02 & 7.29e-03 & 9.40e-03 & 3.54e-03 & 8.77e-03 & 5.35e-03 & 12.12 & 0.07 & 12.17 & 0.06 & 12.19 & 0.15 \\
WISE J052023.72$-$692417.6 & 80.0988 & -69.4049 & 1.00 & 1.00 & 0.71 & 1.39e-04 & 1.50e-04 & 1.63e-04 & 1.17e-04 & 2.22e-04 & 3.02e-04 & 3.09e-04 & 2.00e-04 & 11.03 & 0.01 & 11.25 & 0.01 & 10.90 & 0.06 \\
WISE J052023.77$-$695026.7 & 80.0990 & -69.8408 & 1.00 & 1.00 & 0.88 & 5.40e-04 & 8.92e-04 & 3.92e-04 & 3.05e-04 & 7.09e-04 & 8.03e-04 & 3.25e-04 & 3.61e-04 & 11.33 & 0.02 & 11.49 & 0.02 & 11.19 & 0.10 \\
WISE J052023.95$-$694129.9 & 80.0998 & -69.6916 & 1.00 & 1.00 & 0.74 & 3.48e-04 & 2.67e-04 & 4.68e-04 & 1.29e-04 & -1.17e-05 & 8.23e-05 & 2.34e-05 & -2.42e-05 & 11.15 & 0.01 & 11.34 & 0.01 & 10.00 & 0.04 \\
WISE J052023.97$-$695423.3 & 80.0999 & -69.9065 & 1.00 & 1.00 & 0.96 & 4.97e-04 & 5.50e-04 & 5.67e-04 & 8.91e-04 & 2.47e-04 & 3.13e-04 & 5.80e-04 & 8.93e-04 & 11.89 & 0.04 & 10.53 & 0.04 & 7.02 & 0.02 \\
WISE J052023.98$-$694418.5 & 80.0999 & -69.7385 & 1.00 & 1.00 & 0.86 & 1.18e-03 & 1.14e-04 & 7.36e-04 & 6.85e-04 & 9.89e-04 & 2.65e-04 & 3.98e-04 & 5.66e-04 & 12.84 & 0.02 & 13.04 & 0.03 & 11.13 & 0.07 \\
WISE J052024.31$-$692206.3 & 80.1013 & -69.3684 & 1.00 & 1.00 & 0.86 & 1.01e-04 & 4.41e-05 & 1.96e-04 & 1.88e-04 & -3.37e-05 & -3.86e-05 & 3.91e-05 & 1.81e-04 & 12.47 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052024.39$-$691921.9 & 80.1016 & -69.3228 & 1.00 & 1.00 & 0.85 & 2.39e-03 & 2.46e-03 & 1.64e-03 & 2.91e-03 & 1.86e-03 & 2.62e-03 & 1.93e-03 & 3.29e-03 & 11.25 & 0.04 & 11.29 & 0.04 & 11.12 & 0.07 \\
WISE J052024.42$-$654824.2 & 80.1018 & -65.8067 & 1.00 & 1.00 & 0.88 & 1.29e-03 & 1.05e-03 & 1.73e-03 & 1.87e-03 & 2.44e-03 & 3.44e-03 & 4.38e-03 & 3.79e-03 & 13.98 & 0.03 & 13.75 & 0.05 & 11.69 & 0.10 \\
WISE J052024.43$-$691302.8 & 80.1018 & -69.2174 & 1.00 & 1.00 & 0.86 & 1.23e-04 & 1.30e-04 & 4.92e-05 & 1.28e-04 & 4.17e-04 & 9.74e-05 & 1.38e-04 & 6.05e-04 & 12.73 & 0.02 & 12.88 & 0.03 & nan & nan \\
WISE J052024.76$-$691530.9 & 80.1032 & -69.2586 & 1.00 & 1.00 & 0.91 & 1.57e-03 & 6.28e-04 & 1.02e-03 & 1.44e-03 & 1.49e-03 & 5.99e-04 & 1.02e-03 & 1.31e-03 & 11.60 & 0.02 & 11.74 & 0.02 & 11.58 & 0.12 \\
WISE J052024.76$-$694525.6 & 80.1032 & -69.7571 & 1.00 & 1.00 & 0.70 & 4.86e-03 & 4.24e-03 & 6.20e-03 & 3.46e-03 & 5.65e-03 & 7.88e-03 & 1.07e-02 & 6.68e-03 & 9.75 & 0.05 & 9.68 & 0.06 & 9.02 & 0.03 \\
WISE J052024.96$-$691025.2 & 80.1040 & -69.1737 & 1.00 & 1.00 & 0.75 & 3.23e-04 & 1.65e-04 & 2.56e-04 & 4.24e-04 & 7.62e-04 & 2.39e-04 & 5.42e-04 & 3.19e-04 & 12.19 & 0.02 & 12.41 & 0.02 & 10.31 & 0.04 \\
WISE J052024.98$-$685308.0 & 80.1041 & -68.8856 & 1.00 & 1.00 & 0.88 & 1.23e-02 & 1.81e-02 & 9.32e-03 & 8.95e-03 & 4.80e-03 & 6.69e-03 & 3.53e-03 & 3.95e-03 & 11.37 & 0.08 & 11.36 & 0.06 & 9.79 & 0.04 \\
WISE J052025.23$-$690655.9 & 80.1051 & -69.1155 & 1.00 & 1.00 & 0.71 & 4.10e-04 & 1.40e-04 & 5.01e-04 & 2.45e-04 & 1.83e-03 & 1.11e-03 & 1.53e-03 & 5.89e-04 & 13.84 & 0.02 & 14.16 & 0.04 & nan & nan \\
WISE J052025.23$-$690729.0 & 80.1051 & -69.1247 & 1.00 & 1.00 & 0.76 & 3.07e-04 & 1.23e-04 & 2.34e-04 & 2.36e-04 & 4.69e-04 & 9.64e-05 & 2.42e-04 & 4.59e-04 & 12.32 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J052025.42$-$691658.4 & 80.1059 & -69.2829 & 1.00 & 1.00 & 0.89 & 1.73e-04 & 9.16e-05 & 2.25e-04 & 1.55e-04 & 3.63e-04 & 4.39e-05 & 3.26e-04 & 1.04e-04 & 12.14 & 0.01 & 12.29 & 0.02 & 12.60 & 0.28 \\
WISE J052025.52$-$664553.3 & 80.1063 & -66.7648 & 1.00 & 1.00 & 0.93 & 5.47e-04 & 1.03e-03 & 1.18e-03 & 6.55e-04 & 1.65e-03 & 3.18e-03 & 3.38e-03 & 1.88e-03 & 10.23 & 0.02 & 10.32 & 0.03 & 9.84 & 0.04 \\
WISE J052025.72$-$690428.2 & 80.1072 & -69.0745 & 1.00 & 1.00 & 0.88 & 4.27e-04 & 4.60e-04 & 1.83e-04 & 4.56e-04 & 7.11e-04 & 5.80e-04 & 5.89e-05 & 8.71e-04 & 11.75 & 0.01 & 11.94 & 0.02 & 12.09 & 0.17 \\
WISE J052025.86$-$693828.4 & 80.1077 & -69.6412 & 1.00 & 1.00 & 0.88 & 1.39e-03 & 2.07e-03 & 1.74e-03 & 2.40e-03 & 1.14e-03 & 2.40e-03 & 2.90e-03 & 3.15e-03 & 9.69 & 0.03 & 9.83 & 0.03 & 9.26 & 0.04 \\
WISE J052025.86$-$674503.3 & 80.1078 & -67.7509 & 1.00 & 1.00 & 0.92 & 4.92e-04 & 4.69e-04 & 5.71e-04 & 5.78e-04 & 5.68e-04 & 6.78e-04 & 8.85e-04 & 6.93e-04 & 12.28 & 0.02 & 12.37 & 0.02 & 11.48 & 0.10 \\
WISE J052025.93$-$694136.1 & 80.1080 & -69.6934 & 1.00 & 1.00 & 0.96 & 2.33e-03 & 2.43e-03 & 2.56e-03 & 1.09e-03 & 2.32e-03 & 1.59e-03 & 2.46e-03 & 8.30e-04 & 11.05 & 0.04 & 11.13 & 0.03 & 10.49 & 0.07 \\
WISE J052025.95$-$691818.1 & 80.1081 & -69.3050 & 1.00 & 1.00 & 0.96 & 5.06e-03 & 3.96e-03 & 7.64e-03 & 7.13e-03 & 3.81e-03 & 2.98e-03 & 5.92e-03 & 5.46e-03 & 9.75 & 0.05 & 9.81 & 0.05 & 8.94 & 0.02 \\
WISE J052025.97$-$692658.0 & 80.1082 & -69.4494 & 1.00 & 1.00 & 0.80 & 4.78e-04 & 2.11e-04 & 6.33e-04 & 1.44e-04 & 1.52e-03 & 1.03e-03 & 2.06e-03 & 9.20e-04 & 13.14 & 0.02 & 13.45 & 0.04 & nan & nan \\
WISE J052026.02$-$690904.5 & 80.1084 & -69.1512 & 1.00 & 1.00 & 0.75 & 3.02e-04 & 3.24e-04 & 1.71e-04 & 1.75e-04 & 3.85e-04 & 2.17e-04 & 1.70e-04 & 1.81e-04 & 11.16 & 0.01 & 11.35 & 0.01 & 11.23 & 0.10 \\
WISE J052026.12$-$680657.2 & 80.1089 & -68.1159 & 1.00 & 1.00 & 0.85 & 5.97e-04 & 4.24e-04 & 1.18e-03 & 5.00e-04 & 1.47e-03 & 8.45e-04 & 2.29e-03 & 1.00e-03 & 13.39 & 0.03 & 13.46 & 0.03 & nan & nan \\
WISE J052026.16$-$691915.1 & 80.1090 & -69.3209 & 1.00 & 1.00 & 0.94 & 1.24e-03 & 9.50e-04 & 1.21e-03 & 1.30e-03 & 1.89e-03 & 2.00e-03 & 2.24e-03 & 2.75e-03 & 11.04 & 0.03 & 11.13 & 0.04 & 10.64 & 0.05 \\
WISE J052026.23$-$695037.3 & 80.1093 & -69.8437 & 1.00 & 1.00 & 0.89 & 2.76e-03 & 4.08e-03 & 3.27e-03 & 4.53e-03 & 1.48e-03 & 2.08e-03 & 2.23e-03 & 3.28e-03 & 11.22 & 0.05 & 11.25 & 0.04 & 11.19 & 0.15 \\
WISE J052026.34$-$691312.1 & 80.1097 & -69.2200 & 1.00 & 1.00 & 0.95 & 3.75e-03 & 5.85e-03 & 3.88e-03 & 3.67e-03 & 1.83e-03 & 2.45e-03 & 1.47e-03 & 1.70e-03 & 11.27 & 0.05 & 11.29 & 0.03 & 11.30 & 0.08 \\
WISE J052026.39$-$683044.2 & 80.1099 & -68.5123 & 1.00 & 1.00 & 0.75 & 7.06e-06 & -1.73e-06 & 9.61e-06 & 6.19e-06 & 1.69e-05 & 8.66e-06 & 3.63e-05 & 2.88e-05 & 10.91 & 0.00 & 11.10 & 0.01 & 11.05 & 0.07 \\
WISE J052026.52$-$693009.9 & 80.1105 & -69.5027 & 1.00 & 1.00 & 0.97 & 1.11e-02 & 2.61e-02 & 2.63e-02 & 1.42e-02 & 7.65e-03 & 1.84e-02 & 1.85e-02 & 8.57e-03 & 11.50 & 0.09 & 11.51 & 0.08 & 11.91 & 0.18 \\
WISE J052026.62$-$693849.4 & 80.1109 & -69.6471 & 1.00 & 1.00 & 0.82 & 2.05e-04 & 2.32e-04 & 4.69e-04 & 2.95e-04 & 6.43e-04 & 5.27e-04 & 1.06e-03 & 5.36e-04 & 12.18 & 0.02 & 12.37 & 0.02 & 12.07 & 0.18 \\
WISE J052026.64$-$672619.0 & 80.1110 & -67.4386 & 1.00 & 0.98 & 0.72 & 1.79e-04 & -1.21e-04 & 1.69e-04 & -2.62e-05 & -1.43e-04 & -1.56e-04 & 6.05e-06 & -2.25e-05 & 13.63 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J052026.64$-$694920.2 & 80.1110 & -69.8223 & 0.96 & 1.00 & 0.73 & -7.93e-05 & -6.11e-05 & -8.60e-05 & -7.19e-05 & -9.41e-06 & -2.12e-05 & 2.67e-05 & 2.45e-04 & 12.48 & 0.01 & 12.65 & 0.02 & 8.48 & 0.04 \\
WISE J052026.68$-$682006.7 & 80.1112 & -68.3352 & 1.00 & 1.00 & 0.97 & 2.38e-03 & 2.05e-03 & 1.72e-03 & 3.61e-03 & 2.37e-03 & 2.29e-03 & 1.51e-03 & 3.97e-03 & 12.24 & 0.04 & 12.31 & 0.04 & nan & nan \\
WISE J052026.71$-$692239.1 & 80.1113 & -69.3775 & 1.00 & 1.00 & 0.74 & 7.65e-04 & 7.09e-05 & 9.51e-04 & 3.33e-04 & 6.35e-03 & 2.98e-03 & 6.76e-03 & 5.47e-03 & 13.32 & 0.02 & 13.51 & 0.05 & nan & nan \\
WISE J052026.82$-$694114.8 & 80.1118 & -69.6874 & 1.00 & 1.00 & 0.95 & 2.99e-04 & 3.61e-04 & 8.91e-04 & 1.12e-03 & 7.82e-04 & 4.78e-04 & 1.30e-03 & 1.16e-03 & 12.17 & 0.03 & 12.24 & 0.03 & 11.49 & 0.12 \\
WISE J052026.91$-$691245.9 & 80.1121 & -69.2128 & 1.00 & 1.00 & 0.89 & 2.58e-03 & 7.34e-04 & 1.78e-03 & 1.13e-03 & 2.64e-03 & 6.14e-04 & 1.76e-03 & 1.62e-03 & 11.93 & 0.03 & 12.11 & 0.03 & nan & nan \\
WISE J052027.02$-$694258.9 & 80.1126 & -69.7164 & 1.00 & 1.00 & 0.86 & 3.13e-04 & 5.54e-04 & 4.93e-04 & 3.74e-04 & 2.96e-04 & 6.32e-04 & 6.80e-04 & 5.19e-04 & 10.75 & 0.01 & 10.91 & 0.02 & 10.79 & 0.07 \\
WISE J052027.12$-$693927.9 & 80.1130 & -69.6578 & 1.00 & 1.00 & 0.81 & 1.18e-04 & 6.70e-06 & 1.70e-04 & 1.30e-04 & 7.25e-04 & 7.34e-05 & 7.45e-04 & 5.63e-04 & 13.13 & 0.02 & 13.39 & 0.03 & 10.69 & 0.06 \\
WISE J052027.20$-$694715.7 & 80.1133 & -69.7877 & 1.00 & 1.00 & 0.79 & 4.03e-05 & 7.44e-05 & 1.06e-04 & 9.12e-05 & 5.23e-05 & 8.62e-05 & 1.68e-04 & 1.31e-04 & 10.72 & 0.01 & 10.92 & 0.01 & 11.32 & 0.12 \\
WISE J052027.42$-$693804.5 & 80.1143 & -69.6346 & 1.00 & 1.00 & 0.88 & 2.29e-02 & 2.00e-02 & 5.47e-03 & 2.44e-02 & 8.31e-03 & 8.12e-03 & 2.96e-03 & 9.76e-03 & 11.67 & 0.09 & 11.80 & 0.06 & 11.50 & 0.15 \\
WISE J052027.73$-$692548.5 & 80.1156 & -69.4302 & 1.00 & 1.00 & 0.94 & 2.70e-03 & 4.60e-03 & 7.96e-03 & 9.44e-03 & 3.45e-03 & 6.78e-03 & 1.16e-02 & 1.35e-02 & 10.49 & 0.06 & 10.55 & 0.06 & 9.88 & 0.03 \\
WISE J052027.78$-$693626.0 & 80.1158 & -69.6072 & 1.00 & 1.00 & 0.81 & 2.21e-03 & 8.69e-04 & 1.68e-03 & 1.30e-03 & 1.80e-03 & 6.59e-04 & 1.97e-03 & 1.56e-03 & 12.03 & 0.03 & 12.18 & 0.04 & nan & nan \\
WISE J052027.80$-$694605.3 & 80.1158 & -69.7681 & 1.00 & 1.00 & 0.91 & 4.67e-03 & 4.45e-03 & 5.31e-03 & 7.37e-03 & 3.52e-03 & 3.73e-03 & 4.34e-03 & 5.10e-03 & 9.56 & 0.05 & 9.53 & 0.04 & 8.89 & 0.03 \\
WISE J052027.85$-$692739.8 & 80.1161 & -69.4611 & 1.00 & 1.00 & 0.75 & 4.53e-03 & 4.03e-03 & 5.05e-03 & 3.60e-03 & 1.03e-02 & 5.57e-03 & 5.90e-03 & 4.16e-03 & 13.27 & 0.05 & 13.52 & 0.07 & nan & nan \\
WISE J052027.86$-$692149.7 & 80.1161 & -69.3638 & 1.00 & 1.00 & 0.87 & 1.37e-03 & 1.14e-03 & 1.28e-03 & 1.68e-03 & 2.30e-03 & 1.75e-03 & 2.19e-03 & 2.75e-03 & 12.67 & 0.03 & 12.84 & 0.04 & nan & nan \\
WISE J052027.93$-$695015.1 & 80.1164 & -69.8375 & 1.00 & 1.00 & 0.89 & 1.20e-03 & 1.70e-03 & 2.52e-03 & 1.42e-03 & 1.60e-03 & 2.10e-03 & 3.01e-03 & 2.29e-03 & 12.06 & 0.03 & 12.24 & 0.03 & nan & nan \\
WISE J052028.09$-$693643.4 & 80.1171 & -69.6120 & 1.00 & 1.00 & 0.91 & 3.32e-03 & 3.79e-03 & 6.07e-03 & 6.36e-03 & 2.36e-03 & 4.42e-03 & 6.81e-03 & 7.88e-03 & 10.91 & 0.05 & 10.92 & 0.05 & 10.46 & 0.05 \\
WISE J052028.10$-$682237.6 & 80.1171 & -68.3771 & 1.00 & 1.00 & 0.92 & 6.30e-04 & 3.79e-04 & 6.20e-04 & 3.08e-04 & 8.45e-04 & 4.69e-04 & 8.83e-04 & 4.90e-04 & 12.35 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J052028.14$-$645828.1 & 80.1173 & -64.9745 & 1.00 & 1.00 & 0.90 & 9.82e-04 & 3.41e-04 & 4.59e-04 & 6.26e-04 & 1.40e-03 & 7.94e-04 & 1.07e-03 & 8.28e-04 & 12.86 & 0.02 & 12.94 & 0.03 & 12.78 & 0.24 \\
WISE J052028.20$-$692422.8 & 80.1175 & -69.4063 & 1.00 & 1.00 & 0.86 & 7.74e-03 & 1.46e-02 & 1.48e-02 & 7.98e-03 & 4.76e-03 & 1.09e-02 & 1.11e-02 & 6.62e-03 & 10.72 & 0.07 & 10.73 & 0.06 & 10.09 & 0.04 \\
WISE J052028.33$-$691640.5 & 80.1181 & -69.2779 & 1.00 & 1.00 & 0.96 & 5.35e-02 & 1.99e-02 & 5.17e-02 & 4.17e-02 & 2.44e-02 & 7.76e-03 & 2.19e-02 & 1.91e-02 & 10.39 & 0.16 & 10.21 & 0.10 & 9.79 & 0.03 \\
WISE J052028.44$-$691948.2 & 80.1185 & -69.3301 & 1.00 & 1.00 & 0.74 & 1.70e-04 & 1.14e-05 & 1.11e-04 & 7.04e-05 & 9.39e-04 & 2.18e-04 & 7.09e-04 & 4.38e-04 & 12.27 & 0.01 & 12.50 & 0.02 & 12.95 & 0.33 \\
WISE J052028.62$-$690131.9 & 80.1193 & -69.0255 & 1.00 & 1.00 & 0.91 & 4.86e-03 & 2.51e-03 & 5.16e-03 & 5.43e-03 & 3.33e-03 & 2.35e-03 & 4.07e-03 & 4.39e-03 & 12.14 & 0.04 & 12.20 & 0.04 & nan & nan \\
WISE J052028.84$-$672040.1 & 80.1202 & -67.3445 & 1.00 & 1.00 & 0.70 & 1.27e-03 & 3.70e-04 & 1.26e-03 & 4.31e-04 & 2.53e-03 & 4.83e-04 & 2.85e-03 & 1.04e-03 & 12.67 & 0.02 & 12.83 & 0.03 & 12.75 & 0.25 \\
WISE J052028.98$-$695857.0 & 80.1207 & -69.9825 & 0.98 & 1.00 & 0.81 & -5.76e-06 & 2.20e-04 & 3.02e-04 & 2.95e-04 & 1.32e-03 & 2.45e-03 & 2.28e-03 & 2.60e-03 & 13.80 & 0.02 & 14.00 & 0.04 & nan & nan \\
WISE J052029.02$-$692022.7 & 80.1209 & -69.3396 & 1.00 & 1.00 & 0.76 & 1.49e-05 & -4.55e-05 & -2.15e-05 & 2.70e-05 & 7.66e-04 & 7.59e-05 & 7.14e-04 & 2.75e-04 & 12.55 & 0.01 & 12.76 & 0.03 & nan & nan \\
WISE J052029.03$-$691558.9 & 80.1209 & -69.2664 & 1.00 & 1.00 & 0.83 & 2.02e-04 & 7.89e-05 & 2.73e-04 & 1.25e-04 & 6.18e-04 & 6.15e-05 & 4.71e-04 & 1.75e-04 & 12.55 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J052029.09$-$654202.3 & 80.1212 & -65.7006 & 1.00 & 1.00 & 0.93 & 1.85e-03 & 3.18e-03 & 3.58e-03 & 3.26e-03 & 3.97e-03 & 5.01e-03 & 6.50e-03 & 5.89e-03 & 13.80 & 0.04 & 13.67 & 0.05 & 12.69 & 0.22 \\
WISE J052029.17$-$693530.6 & 80.1215 & -69.5918 & 1.00 & 1.00 & 0.84 & 9.76e-03 & 1.49e-02 & 1.65e-02 & 1.60e-02 & 4.32e-03 & 7.44e-03 & 7.00e-03 & 5.87e-03 & 11.11 & 0.07 & 11.11 & 0.05 & 11.00 & 0.07 \\
WISE J052029.18$-$683612.9 & 80.1216 & -68.6036 & 1.00 & 1.00 & 0.92 & 2.00e-03 & 1.64e-03 & 1.07e-03 & 1.37e-03 & 2.41e-03 & 1.32e-03 & 1.46e-03 & 1.11e-03 & 12.03 & 0.03 & 12.15 & 0.03 & 11.32 & 0.10 \\
WISE J052029.21$-$683830.0 & 80.1217 & -68.6417 & 1.00 & 1.00 & 0.90 & 2.39e-04 & 4.54e-04 & 2.91e-04 & 1.99e-04 & 2.94e-04 & 5.27e-04 & 2.19e-04 & 1.18e-04 & 11.13 & 0.01 & 11.29 & 0.02 & 10.78 & 0.09 \\
WISE J052029.21$-$683600.0 & 80.1217 & -68.6000 & 1.00 & 1.00 & 0.80 & 1.51e-04 & 3.04e-04 & 1.49e-04 & 1.01e-05 & 2.57e-04 & 4.13e-04 & 2.34e-04 & 1.57e-05 & 11.41 & 0.01 & 11.56 & 0.01 & 10.70 & 0.06 \\
WISE J052029.31$-$685324.5 & 80.1221 & -68.8901 & 1.00 & 1.00 & 0.73 & 2.23e-04 & 3.91e-05 & 2.77e-04 & 1.23e-04 & 3.61e-04 & 2.15e-04 & 2.20e-04 & 2.66e-04 & 12.41 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J052029.34$-$675810.2 & 80.1223 & -67.9695 & 1.00 & 1.00 & 0.96 & 2.95e-03 & 4.22e-03 & 2.31e-03 & 2.08e-03 & 2.08e-03 & 3.22e-03 & 1.90e-03 & 2.13e-03 & 11.47 & 0.04 & 11.53 & 0.04 & 11.68 & 0.11 \\
WISE J052029.49$-$693217.7 & 80.1229 & -69.5383 & 1.00 & 1.00 & 0.72 & 3.14e-04 & 1.50e-04 & 3.15e-04 & 1.89e-04 & 1.33e-04 & 1.05e-04 & 9.06e-05 & 2.66e-04 & 12.64 & 0.02 & 12.88 & 0.02 & 11.51 & 0.10 \\
WISE J052029.53$-$695035.3 & 80.1230 & -69.8431 & 1.00 & 1.00 & 0.94 & 3.35e-02 & 2.40e-02 & 3.33e-02 & 5.50e-02 & 1.50e-02 & 1.66e-02 & 2.00e-02 & 2.81e-02 & 12.08 & 0.14 & 12.07 & 0.10 & nan & nan \\
WISE J052029.67$-$682633.6 & 80.1236 & -68.4427 & 1.00 & 1.00 & 0.92 & 1.29e-02 & 1.72e-02 & 3.12e-03 & 7.74e-03 & 1.46e-02 & 1.92e-02 & 5.58e-03 & 1.34e-02 & 11.34 & 0.08 & 11.36 & 0.12 & 10.39 & 0.04 \\
WISE J052029.72$-$655054.4 & 80.1238 & -65.8484 & 1.00 & 1.00 & 0.95 & 3.81e-03 & 5.61e-03 & 1.12e-03 & 2.93e-03 & 2.52e-03 & 3.40e-03 & 9.66e-04 & 2.25e-03 & 11.33 & 0.04 & 11.31 & 0.04 & 10.55 & 0.04 \\
WISE J052029.76$-$675412.0 & 80.1240 & -67.9033 & 0.99 & 1.00 & 0.72 & -6.89e-05 & -1.86e-04 & -1.90e-05 & -1.83e-05 & -4.19e-05 & 7.82e-05 & 3.42e-04 & 1.50e-04 & 13.20 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J052030.01$-$671942.0 & 80.1250 & -67.3283 & 1.00 & 1.00 & 0.94 & 1.83e-03 & 1.48e-03 & 1.02e-03 & 2.32e-03 & 2.13e-03 & 1.85e-03 & 1.74e-03 & 2.23e-03 & 11.97 & 0.03 & 12.07 & 0.03 & 11.65 & 0.10 \\
WISE J052030.08$-$691635.0 & 80.1253 & -69.2764 & 1.00 & 1.00 & 0.91 & 2.23e-03 & 1.54e-03 & 1.56e-03 & 1.70e-03 & 1.91e-03 & 9.40e-04 & 1.72e-03 & 1.21e-03 & 11.45 & 0.03 & 11.53 & 0.03 & 10.89 & 0.07 \\
WISE J052030.10$-$691342.3 & 80.1254 & -69.2284 & 1.00 & 1.00 & 0.73 & 2.10e-04 & 9.43e-05 & 2.17e-04 & 2.16e-04 & 2.85e-03 & 7.97e-04 & 2.78e-03 & 5.65e-04 & 13.91 & 0.02 & 14.23 & 0.04 & nan & nan \\
WISE J052030.22$-$694649.5 & 80.1259 & -69.7804 & 0.99 & 1.00 & 0.74 & -5.08e-05 & -1.07e-04 & -3.51e-05 & -7.89e-05 & 2.96e-04 & -6.77e-05 & 3.53e-04 & 2.61e-04 & 12.94 & 0.01 & 13.21 & 0.02 & nan & nan \\
WISE J052030.23$-$672435.1 & 80.1260 & -67.4098 & 1.00 & 1.00 & 0.72 & 3.12e-04 & -2.91e-04 & 4.86e-04 & 6.29e-05 & -1.67e-04 & -8.34e-04 & 9.23e-04 & 5.61e-04 & 14.29 & 0.02 & 14.40 & 0.04 & nan & nan \\
WISE J052030.53$-$693041.8 & 80.1272 & -69.5116 & 1.00 & 1.00 & 0.77 & 9.39e-05 & 1.16e-04 & 2.02e-04 & 1.30e-04 & -1.36e-05 & 7.47e-05 & 8.05e-05 & 3.58e-05 & 11.17 & 0.01 & 11.36 & 0.01 & 11.83 & 0.16 \\
WISE J052030.60$-$695407.6 & 80.1275 & -69.9021 & 1.00 & 1.00 & 0.85 & 2.19e-03 & 3.19e-03 & 3.41e-03 & 2.61e-03 & 1.01e-03 & 1.74e-03 & 2.57e-03 & 2.55e-03 & 10.79 & 0.04 & 10.79 & 0.03 & 9.94 & 0.04 \\
WISE J052030.65$-$691316.4 & 80.1277 & -69.2212 & 1.00 & 1.00 & 0.72 & 1.69e-04 & 2.27e-04 & 2.62e-04 & 1.22e-04 & 3.33e-04 & 3.03e-04 & 2.87e-04 & 1.96e-04 & 11.60 & 0.01 & 11.67 & 0.01 & 11.44 & 0.10 \\
WISE J052030.66$-$690421.9 & 80.1277 & -69.0728 & 1.00 & 0.99 & 0.73 & 1.05e-04 & 1.01e-04 & 1.19e-04 & 1.37e-04 & 1.83e-04 & 5.36e-04 & 7.70e-04 & 6.61e-05 & 13.39 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J052030.78$-$695351.6 & 80.1283 & -69.8977 & 1.00 & 1.00 & 0.83 & 6.10e-04 & 4.05e-04 & 2.43e-04 & 6.17e-04 & 7.62e-04 & 2.76e-04 & 3.56e-04 & 7.62e-04 & 11.99 & 0.02 & 12.15 & 0.02 & 11.40 & 0.10 \\
WISE J052030.82$-$693904.6 & 80.1284 & -69.6513 & 1.00 & 1.00 & 0.84 & 7.45e-03 & 6.59e-03 & 4.53e-03 & 5.45e-03 & 7.06e-03 & 7.85e-03 & 4.98e-03 & 3.54e-03 & 10.76 & 0.05 & 10.84 & 0.05 & 10.60 & 0.07 \\
WISE J052030.84$-$690409.8 & 80.1285 & -69.0694 & 1.00 & 1.00 & 0.88 & 9.25e-03 & 2.59e-02 & 5.43e-02 & 8.64e-02 & 4.62e-02 & 6.16e-02 & 1.03e-01 & 1.51e-01 & 14.13 & 0.17 & 14.29 & 0.22 & nan & nan \\
WISE J052030.98$-$695847.1 & 80.1291 & -69.9798 & 1.00 & 1.00 & 0.78 & 1.39e-03 & 1.32e-03 & 1.97e-03 & 2.22e-03 & 1.10e-03 & 8.93e-04 & 6.42e-04 & 1.92e-03 & 11.67 & 0.03 & 11.81 & 0.02 & 12.95 & 0.34 \\
WISE J052031.11$-$680057.2 & 80.1296 & -68.0159 & 1.00 & 1.00 & 1.00 & 4.57e-03 & 1.19e-02 & 1.75e-02 & 2.05e-02 & 7.05e-03 & 1.86e-02 & 2.74e-02 & 3.25e-02 & 12.48 & 0.08 & 12.18 & 0.11 & 9.65 & 0.03 \\
WISE J052031.11$-$674844.1 & 80.1296 & -67.8122 & 1.00 & 1.00 & 0.96 & 5.60e-04 & 1.07e-04 & 4.45e-04 & 3.27e-04 & 1.06e-03 & 1.28e-04 & 9.23e-04 & 5.45e-04 & 12.08 & 0.02 & 12.19 & 0.03 & nan & nan \\
WISE J052031.22$-$654527.2 & 80.1301 & -65.7576 & 1.00 & 1.00 & 0.89 & 1.08e-03 & 3.90e-04 & 9.71e-04 & 6.42e-04 & 8.47e-04 & 5.12e-05 & 8.13e-04 & 4.61e-04 & 12.11 & 0.02 & 12.19 & 0.02 & 12.03 & 0.12 \\
WISE J052031.30$-$690717.3 & 80.1304 & -69.1215 & 1.00 & 1.00 & 0.95 & 1.09e-03 & 6.14e-04 & 5.43e-04 & 7.45e-04 & 1.18e-03 & 7.87e-04 & 6.90e-04 & 9.25e-04 & 12.10 & 0.02 & 12.24 & 0.03 & 11.69 & 0.12 \\
WISE J052031.45$-$691644.3 & 80.1311 & -69.2790 & 1.00 & 1.00 & 0.89 & 6.21e-04 & 1.08e-03 & 1.13e-03 & 1.13e-03 & 4.47e-04 & 1.01e-03 & 1.21e-03 & 1.37e-03 & 10.25 & 0.02 & 10.42 & 0.02 & 9.88 & 0.03 \\
WISE J052031.56$-$661359.3 & 80.1315 & -66.2331 & 1.00 & 1.00 & 0.98 & 4.92e-03 & 3.43e-03 & 2.82e-03 & 1.84e-03 & 4.68e-03 & 2.68e-03 & 2.71e-03 & 1.78e-03 & 11.60 & 0.04 & 11.69 & 0.04 & 11.54 & 0.10 \\
WISE J052031.64$-$694148.9 & 80.1319 & -69.6969 & 1.00 & 1.00 & 0.95 & 2.15e-03 & 3.82e-03 & 3.58e-03 & 2.77e-03 & 2.47e-03 & 4.64e-03 & 5.13e-03 & 3.81e-03 & 10.04 & 0.04 & 10.08 & 0.04 & 9.42 & 0.03 \\
WISE J052031.70$-$681944.1 & 80.1321 & -68.3289 & 1.00 & 0.99 & 0.79 & 5.17e-05 & 2.87e-05 & 4.49e-05 & 3.42e-05 & 1.41e-04 & 2.54e-07 & 6.88e-05 & 6.63e-05 & 11.30 & 0.01 & 11.36 & 0.01 & 11.31 & 0.09 \\
WISE J052031.72$-$692518.0 & 80.1322 & -69.4217 & 1.00 & 1.00 & 0.97 & 1.03e-02 & 2.34e-02 & 2.32e-02 & 1.04e-02 & 9.68e-03 & 2.15e-02 & 2.20e-02 & 1.03e-02 & 10.10 & 0.09 & 10.19 & 0.09 & 9.41 & 0.03 \\
WISE J052032.10$-$673643.1 & 80.1338 & -67.6120 & 1.00 & 1.00 & 0.98 & 3.67e-03 & 2.94e-03 & 2.53e-03 & 4.83e-03 & 3.95e-03 & 2.78e-03 & 2.69e-03 & 4.98e-03 & 12.04 & 0.04 & 12.09 & 0.04 & 10.82 & 0.06 \\
WISE J052032.34$-$694502.1 & 80.1348 & -69.7506 & 1.00 & 1.00 & 0.79 & 2.04e-04 & -3.43e-05 & 1.04e-04 & 1.92e-04 & 2.04e-04 & 7.30e-05 & 1.19e-04 & 2.44e-05 & 12.78 & 0.02 & 13.06 & 0.02 & nan & nan \\
WISE J052032.53$-$661318.7 & 80.1356 & -66.2219 & 1.00 & 0.96 & 0.72 & 9.11e-04 & 7.98e-04 & 1.02e-03 & 8.91e-04 & 8.48e-04 & 3.92e-04 & 9.07e-04 & 4.59e-04 & 13.79 & 0.03 & 13.94 & 0.03 & nan & nan \\
WISE J052032.60$-$685524.9 & 80.1358 & -68.9236 & 1.00 & 1.00 & 0.71 & 1.55e-03 & 1.35e-03 & 2.05e-03 & 3.44e-03 & 1.06e-02 & 8.25e-03 & 6.26e-03 & 7.29e-03 & 14.12 & 0.04 & 14.37 & 0.07 & nan & nan \\
WISE J052032.70$-$673602.6 & 80.1362 & -67.6007 & 1.00 & 0.99 & 0.73 & 6.69e-05 & -2.07e-04 & 2.27e-04 & -4.82e-05 & -1.02e-04 & -7.30e-05 & 3.08e-04 & 4.21e-04 & 13.60 & 0.02 & 13.69 & 0.03 & 12.55 & 0.23 \\
WISE J052032.82$-$695127.3 & 80.1367 & -69.8576 & 1.00 & 1.00 & 0.73 & 1.98e-04 & 3.46e-04 & 3.38e-04 & 3.08e-04 & 5.80e-04 & 3.47e-04 & 2.22e-04 & 6.06e-04 & 12.88 & 0.02 & 13.08 & 0.03 & nan & nan \\
WISE J052032.90$-$694742.5 & 80.1371 & -69.7951 & 1.00 & 1.00 & 0.79 & 2.77e-04 & 1.94e-04 & 8.73e-05 & 2.78e-04 & 5.00e-04 & 2.81e-04 & 2.58e-04 & 3.38e-04 & 12.07 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J052032.92$-$692447.1 & 80.1372 & -69.4131 & 1.00 & 1.00 & 0.92 & 1.39e-02 & 4.47e-03 & 1.26e-02 & 1.05e-02 & 8.31e-03 & 2.44e-03 & 7.09e-03 & 5.65e-03 & 10.22 & 0.07 & 10.24 & 0.05 & 9.63 & 0.03 \\
WISE J052033.01$-$682301.8 & 80.1375 & -68.3838 & 1.00 & 1.00 & 0.88 & 8.58e-04 & 5.90e-04 & 9.34e-04 & 1.23e-03 & 2.74e-03 & 1.12e-03 & 2.57e-03 & 3.36e-03 & 12.79 & 0.03 & 12.96 & 0.04 & nan & nan \\
WISE J052033.18$-$682010.5 & 80.1382 & -68.3363 & 1.00 & 0.99 & 0.85 & 3.42e-04 & 7.53e-06 & 3.05e-04 & 1.28e-04 & 4.74e-04 & 1.03e-04 & 3.64e-04 & 2.43e-04 & 12.34 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J052033.28$-$643718.1 & 80.1386 & -64.6217 & 1.00 & 1.00 & 0.89 & 4.30e-04 & 4.18e-04 & 4.20e-04 & 2.01e-04 & 5.81e-04 & 8.89e-04 & 6.55e-04 & 2.02e-04 & 11.35 & 0.01 & 11.50 & 0.02 & 11.08 & 0.07 \\
WISE J052033.31$-$693301.6 & 80.1388 & -69.5504 & 1.00 & 1.00 & 0.96 & 1.60e-02 & 7.13e-03 & 1.33e-02 & 7.36e-03 & 1.01e-02 & 4.74e-03 & 9.06e-03 & 4.09e-03 & 11.94 & 0.08 & 11.98 & 0.06 & nan & nan \\
WISE J052033.38$-$652513.9 & 80.1391 & -65.4205 & 1.00 & 1.00 & 0.95 & 7.51e-03 & 1.04e-02 & 1.07e-02 & 1.02e-02 & 6.88e-03 & 1.14e-02 & 1.31e-02 & 1.09e-02 & 10.24 & 0.06 & 10.19 & 0.07 & 9.46 & 0.03 \\
WISE J052033.40$-$693205.1 & 80.1392 & -69.5348 & 1.00 & 1.00 & 0.85 & 1.36e-03 & 1.48e-03 & 1.30e-03 & 1.13e-03 & 1.11e-03 & 1.28e-03 & 1.21e-03 & 1.35e-03 & 10.44 & 0.02 & 10.61 & 0.03 & 10.97 & 0.09 \\
WISE J052033.47$-$693605.5 & 80.1394 & -69.6015 & 1.00 & 1.00 & 0.85 & 2.27e-03 & 5.51e-03 & 8.08e-03 & 8.31e-03 & 3.10e-03 & 6.13e-03 & 8.47e-03 & 7.64e-03 & 11.36 & 0.05 & 11.36 & 0.05 & 11.47 & 0.11 \\
WISE J052033.60$-$695420.0 & 80.1400 & -69.9056 & 1.00 & 1.00 & 0.89 & 1.87e-03 & 1.54e-03 & 1.86e-03 & 2.79e-03 & 9.05e-04 & 1.13e-03 & 1.45e-03 & 1.89e-03 & 9.48 & 0.03 & 9.57 & 0.03 & 9.11 & 0.03 \\
WISE J052033.67$-$695514.8 & 80.1403 & -69.9208 & 1.00 & 0.98 & 0.74 & -3.15e-06 & -4.36e-05 & -1.53e-05 & -1.90e-05 & -1.83e-04 & -1.62e-04 & -6.06e-05 & -1.56e-04 & 12.49 & 0.01 & 12.68 & 0.02 & nan & nan \\
WISE J052033.68$-$693235.3 & 80.1403 & -69.5431 & 1.00 & 1.00 & 0.89 & 5.52e-04 & 7.56e-04 & 4.67e-04 & 3.73e-04 & 4.93e-04 & 7.45e-04 & 4.20e-04 & 2.10e-04 & 11.57 & 0.02 & 11.64 & 0.02 & 12.53 & 0.34 \\
WISE J052033.72$-$692707.6 & 80.1405 & -69.4521 & 1.00 & 1.00 & 0.71 & 7.75e-04 & 1.41e-04 & 1.20e-03 & 4.64e-04 & 7.50e-04 & 6.03e-04 & 1.34e-03 & 8.43e-04 & 13.43 & 0.03 & 13.67 & 0.03 & nan & nan \\
WISE J052033.80$-$690851.8 & 80.1409 & -69.1477 & 1.00 & 1.00 & 0.85 & 3.01e-03 & 3.21e-03 & 2.42e-03 & 4.23e-03 & 7.48e-03 & 7.12e-03 & 4.05e-03 & 9.73e-03 & 13.47 & 0.04 & 13.74 & 0.06 & nan & nan \\
WISE J052033.85$-$684041.0 & 80.1410 & -68.6781 & 1.00 & 1.00 & 0.96 & 1.12e-03 & 1.27e-03 & 1.18e-03 & 1.11e-03 & 7.48e-04 & 9.74e-04 & 8.23e-04 & 8.40e-04 & 11.83 & 0.03 & 11.92 & 0.03 & 11.62 & 0.14 \\
WISE J052033.85$-$634510.7 & 80.1410 & -63.7530 & 1.00 & 1.00 & 0.96 & 9.95e-03 & 1.97e-02 & 1.52e-02 & 8.38e-03 & 7.51e-03 & 1.53e-02 & 1.31e-02 & 8.20e-03 & 10.05 & 0.08 & 10.07 & 0.08 & 9.42 & 0.02 \\
WISE J052033.92$-$695136.9 & 80.1413 & -69.8603 & 1.00 & 1.00 & 0.77 & 4.95e-04 & 1.15e-04 & 4.27e-04 & 9.52e-05 & 5.11e-04 & 3.84e-04 & 2.14e-04 & 2.01e-04 & 11.97 & 0.01 & 12.17 & 0.02 & 12.07 & 0.33 \\
WISE J052033.95$-$694849.6 & 80.1415 & -69.8138 & 1.00 & 1.00 & 0.71 & 2.76e-04 & 9.33e-06 & 7.86e-05 & 3.78e-04 & 2.41e-03 & 1.64e-04 & 1.19e-03 & 6.89e-04 & 13.40 & 0.02 & 13.72 & 0.05 & nan & nan \\
WISE J052034.07$-$654406.6 & 80.1420 & -65.7352 & 1.00 & 1.00 & 0.94 & 7.76e-04 & 4.14e-04 & 2.80e-04 & 8.88e-04 & 1.38e-03 & 8.56e-04 & 4.21e-04 & 1.53e-03 & 11.78 & 0.02 & 11.91 & 0.02 & 11.55 & 0.09 \\
WISE J052034.47$-$654555.9 & 80.1436 & -65.7655 & 1.00 & 1.00 & 0.90 & 1.85e-03 & 2.94e-03 & 3.95e-03 & 3.78e-03 & 8.85e-04 & 1.83e-03 & 2.04e-03 & 2.20e-03 & 11.14 & 0.04 & 11.13 & 0.03 & 10.71 & 0.05 \\
WISE J052034.51$-$692421.0 & 80.1438 & -69.4058 & 1.00 & 1.00 & 0.73 & 3.04e-04 & 6.42e-05 & 3.26e-04 & 1.01e-04 & 6.19e-04 & 6.90e-06 & 2.07e-04 & 3.74e-04 & 12.49 & 0.02 & 12.70 & 0.02 & 12.20 & 0.15 \\
WISE J052034.57$-$691611.1 & 80.1440 & -69.2697 & 1.00 & 1.00 & 0.86 & 2.68e-03 & 3.54e-03 & 2.89e-03 & 2.31e-03 & 2.72e-03 & 4.77e-03 & 5.13e-03 & 5.41e-03 & 9.82 & 0.04 & 9.91 & 0.04 & 9.39 & 0.03 \\
WISE J052034.71$-$684647.2 & 80.1446 & -68.7798 & 1.00 & 1.00 & 0.83 & 1.16e-03 & 1.78e-04 & 6.92e-04 & 3.64e-04 & 7.97e-03 & 4.21e-03 & 5.85e-03 & 4.75e-03 & 14.13 & 0.03 & 14.33 & 0.07 & nan & nan \\
WISE J052034.73$-$673042.2 & 80.1447 & -67.5117 & 1.00 & 1.00 & 0.71 & 4.54e-05 & 9.26e-05 & 7.69e-05 & 4.20e-05 & 1.45e-04 & 2.08e-04 & 2.21e-04 & 1.78e-04 & 9.43 & 0.01 & 9.62 & 0.01 & 9.40 & 0.02 \\
WISE J052034.87$-$690635.7 & 80.1453 & -69.1099 & 1.00 & 1.00 & 0.79 & 1.92e-04 & 1.67e-04 & 1.19e-04 & 1.69e-04 & 1.62e-04 & 1.14e-04 & -1.92e-05 & 8.67e-05 & 12.08 & 0.01 & 12.28 & 0.02 & 10.87 & 0.07 \\
WISE J052035.05$-$691634.3 & 80.1460 & -69.2762 & 1.00 & 1.00 & 0.77 & 7.67e-06 & 2.20e-05 & 3.80e-05 & 3.11e-05 & 3.92e-06 & 2.67e-05 & 1.10e-04 & 7.82e-05 & 11.42 & 0.01 & 11.62 & 0.01 & 11.65 & 0.11 \\
WISE J052035.28$-$692910.4 & 80.1470 & -69.4862 & 1.00 & 1.00 & 0.97 & 1.94e-03 & 4.54e-03 & 5.63e-03 & 4.13e-03 & 1.49e-03 & 3.52e-03 & 4.41e-03 & 3.39e-03 & 10.54 & 0.04 & 10.63 & 0.04 & 10.38 & 0.04 \\
WISE J052035.32$-$692729.0 & 80.1472 & -69.4581 & 1.00 & 1.00 & 0.72 & 4.79e-04 & 1.65e-04 & 2.92e-04 & 3.96e-04 & 9.59e-04 & 3.25e-04 & 3.70e-04 & 8.68e-04 & 12.10 & 0.02 & 12.28 & 0.02 & 12.02 & 0.14 \\
WISE J052035.37$-$693537.3 & 80.1474 & -69.5937 & 1.00 & 1.00 & 0.71 & 1.90e-04 & 1.19e-04 & 2.95e-04 & 7.60e-05 & 2.76e-03 & 7.94e-04 & 3.23e-03 & 1.75e-03 & 13.49 & 0.02 & 13.84 & 0.04 & nan & nan \\
WISE J052035.52$-$694253.5 & 80.1480 & -69.7149 & 1.00 & 1.00 & 0.99 & 6.89e-03 & 1.39e-02 & 2.20e-02 & 2.46e-02 & 4.74e-03 & 8.32e-03 & 1.38e-02 & 1.55e-02 & 10.15 & 0.08 & 10.15 & 0.07 & 9.65 & 0.03 \\
WISE J052035.59$-$673122.2 & 80.1483 & -67.5228 & 1.00 & 1.00 & 0.86 & 1.05e-04 & 1.80e-04 & 1.20e-04 & 3.41e-05 & 1.30e-04 & 1.53e-04 & 1.94e-04 & 1.21e-04 & 11.44 & 0.01 & 11.59 & 0.01 & 11.53 & 0.09 \\
WISE J052035.65$-$692859.4 & 80.1485 & -69.4832 & 1.00 & 1.00 & 0.90 & 3.33e-03 & 3.03e-03 & 4.05e-03 & 5.11e-03 & 1.83e-03 & 2.27e-03 & 2.96e-03 & 3.22e-03 & 11.30 & 0.04 & 11.41 & 0.04 & 11.05 & 0.06 \\
WISE J052035.68$-$691008.6 & 80.1487 & -69.1691 & 1.00 & 1.00 & 0.72 & 2.56e-03 & 1.78e-03 & 3.05e-03 & 2.77e-03 & 6.44e-03 & 3.01e-03 & 9.16e-03 & 2.93e-03 & 12.54 & 0.03 & 12.65 & 0.05 & nan & nan \\
WISE J052035.74$-$695641.8 & 80.1489 & -69.9449 & 1.00 & 1.00 & 0.80 & 7.86e-04 & 1.28e-03 & 1.40e-03 & 1.24e-03 & 1.30e-03 & 2.06e-03 & 2.38e-03 & 2.01e-03 & 12.83 & 0.03 & 13.02 & 0.03 & nan & nan \\
WISE J052035.75$-$680255.9 & 80.1489 & -68.0488 & 1.00 & 1.00 & 0.93 & 7.38e-02 & 5.13e-02 & 7.03e-02 & 5.84e-02 & 3.28e-02 & 2.23e-02 & 3.35e-02 & 2.51e-02 & 12.25 & 0.17 & 12.07 & 0.12 & 11.97 & 0.22 \\
WISE J052035.79$-$691107.9 & 80.1491 & -69.1855 & 1.00 & 1.00 & 0.91 & 1.36e-03 & 2.14e-03 & 2.39e-03 & 3.00e-03 & 2.64e-03 & 5.38e-03 & 6.99e-03 & 7.80e-03 & 11.13 & 0.03 & 11.23 & 0.05 & 10.73 & 0.07 \\
WISE J052035.81$-$692933.6 & 80.1492 & -69.4927 & 1.00 & 1.00 & 0.94 & 8.33e-03 & 1.41e-02 & 1.49e-02 & 1.21e-02 & 1.40e-02 & 2.71e-02 & 3.29e-02 & 2.72e-02 & 13.74 & 0.09 & 13.91 & 0.13 & nan & nan \\
WISE J052035.83$-$694723.3 & 80.1493 & -69.7898 & 1.00 & 1.00 & 0.90 & 8.86e-03 & 6.12e-03 & 2.50e-03 & 7.80e-03 & 2.98e-03 & 1.48e-03 & 1.58e-03 & 1.90e-03 & 12.66 & 0.05 & 12.70 & 0.03 & 11.58 & 0.15 \\
WISE J052035.84$-$635207.1 & 80.1493 & -63.8687 & 1.00 & 1.00 & 0.92 & 3.99e-04 & 6.94e-04 & 3.41e-04 & 9.51e-05 & 5.34e-04 & 1.03e-03 & 5.85e-04 & 7.51e-05 & 11.33 & 0.01 & 11.47 & 0.02 & 11.26 & 0.06 \\
WISE J052036.21$-$684039.3 & 80.1509 & -68.6776 & 1.00 & 1.00 & 0.80 & 9.90e-04 & 6.11e-04 & 6.90e-04 & 6.92e-04 & 2.73e-03 & 4.49e-04 & 1.72e-03 & 8.72e-04 & 12.33 & 0.02 & 12.44 & 0.03 & 11.89 & 0.28 \\
WISE J052036.26$-$693908.1 & 80.1511 & -69.6522 & 1.00 & 1.00 & 0.75 & 2.98e-04 & 1.26e-04 & 3.80e-04 & 3.90e-04 & 6.35e-04 & 7.12e-04 & 6.95e-04 & 9.33e-04 & 13.22 & 0.02 & 13.55 & 0.04 & nan & nan \\
WISE J052036.36$-$635130.1 & 80.1515 & -63.8583 & 1.00 & 1.00 & 0.76 & 9.16e-05 & 1.36e-04 & 6.27e-04 & 6.55e-04 & -1.59e-05 & 5.05e-04 & 6.03e-04 & 7.27e-04 & 13.58 & 0.03 & 13.56 & 0.03 & nan & nan \\
WISE J052036.42$-$681401.0 & 80.1517 & -68.2336 & 1.00 & 1.00 & 0.96 & 4.01e-02 & 9.06e-02 & 9.67e-02 & 8.42e-02 & 3.02e-02 & 7.46e-02 & 8.50e-02 & 7.50e-02 & 14.32 & 0.21 & 14.14 & 0.20 & nan & nan \\
WISE J052036.54$-$691737.9 & 80.1523 & -69.2939 & 1.00 & 1.00 & 0.81 & 2.41e-04 & 3.99e-04 & 3.33e-04 & 2.85e-04 & 2.35e-04 & 4.76e-04 & 5.51e-04 & 4.13e-04 & 10.75 & 0.01 & 10.92 & 0.01 & 10.87 & 0.06 \\
WISE J052036.66$-$692811.6 & 80.1527 & -69.4699 & 1.00 & 1.00 & 0.87 & 1.17e-03 & 2.03e-04 & 1.25e-03 & 4.58e-04 & 2.17e-03 & 7.58e-04 & 2.29e-03 & 1.19e-03 & 12.99 & 0.02 & 13.26 & 0.04 & nan & nan \\
WISE J052036.67$-$675759.3 & 80.1528 & -67.9665 & 1.00 & 1.00 & 0.75 & 1.19e-03 & 8.25e-04 & 1.86e-03 & 1.73e-03 & 1.19e-03 & 1.87e-03 & 2.15e-03 & 2.80e-03 & 14.08 & 0.03 & 14.20 & 0.04 & nan & nan \\
WISE J052036.75$-$695536.3 & 80.1531 & -69.9267 & 1.00 & 1.00 & 0.94 & 6.58e-03 & 6.06e-03 & 2.33e-03 & 8.68e-03 & 4.14e-03 & 3.81e-03 & 1.40e-03 & 5.79e-03 & 11.55 & 0.05 & 11.52 & 0.04 & 10.64 & 0.06 \\
WISE J052036.93$-$695323.1 & 80.1539 & -69.8897 & 1.00 & 1.00 & 0.91 & 3.54e-04 & 4.87e-04 & 4.59e-04 & 4.30e-04 & 4.03e-04 & 3.41e-04 & 3.11e-04 & 4.15e-04 & 12.01 & 0.02 & 12.16 & 0.02 & nan & nan \\
WISE J052036.98$-$693343.4 & 80.1541 & -69.5620 & 1.00 & 1.00 & 0.92 & 1.60e-04 & 3.53e-04 & 3.81e-04 & 3.39e-04 & 4.10e-04 & 9.59e-04 & 1.20e-03 & 1.08e-03 & 9.23 & 0.01 & 9.44 & 0.02 & 9.18 & 0.03 \\
WISE J052037.22$-$655814.0 & 80.1551 & -65.9705 & 1.00 & 1.00 & 0.86 & 5.56e-03 & 5.51e-03 & 7.06e-03 & 4.33e-03 & 3.94e-03 & 3.86e-03 & 5.37e-03 & 3.50e-03 & 11.06 & 0.05 & 11.10 & 0.05 & 10.92 & 0.06 \\
WISE J052037.28$-$691305.2 & 80.1553 & -69.2181 & 1.00 & 1.00 & 0.86 & 3.05e-03 & 5.21e-03 & 4.55e-03 & 2.17e-03 & 2.30e-03 & 3.78e-03 & 4.19e-03 & 2.95e-03 & 10.58 & 0.04 & 10.62 & 0.05 & 9.72 & 0.03 \\
WISE J052037.33$-$691950.0 & 80.1555 & -69.3306 & 1.00 & 1.00 & 0.92 & 6.83e-04 & 9.52e-04 & 9.82e-04 & 1.01e-03 & 6.90e-04 & 8.85e-04 & 8.81e-04 & 1.15e-03 & 10.75 & 0.02 & 10.93 & 0.02 & 10.51 & 0.04 \\
WISE J052037.33$-$673448.5 & 80.1556 & -67.5802 & 1.00 & 1.00 & 0.94 & 4.87e-03 & 4.82e-03 & 2.22e-03 & 3.82e-03 & 7.20e-03 & 6.52e-03 & 1.80e-03 & 5.58e-03 & 11.81 & 0.05 & 11.94 & 0.05 & 12.01 & 0.14 \\
WISE J052037.44$-$664940.4 & 80.1560 & -66.8279 & 1.00 & 1.00 & 0.94 & 1.14e-03 & 1.41e-03 & 6.72e-04 & 1.42e-03 & 9.54e-04 & 1.18e-03 & 2.98e-04 & 1.04e-03 & 12.15 & 0.02 & 12.24 & 0.02 & 12.70 & 0.33 \\
WISE J052037.45$-$693039.8 & 80.1561 & -69.5110 & 1.00 & 1.00 & 0.91 & 4.44e-03 & 2.51e-03 & 6.54e-03 & 4.41e-03 & 2.02e-03 & 1.80e-03 & 3.90e-03 & 3.32e-03 & 9.49 & 0.06 & 9.47 & 0.06 & 8.67 & 0.02 \\
WISE J052037.57$-$685423.2 & 80.1565 & -68.9064 & 1.00 & 1.00 & 0.95 & 2.61e-03 & 4.59e-03 & 3.90e-03 & 1.85e-03 & 2.88e-03 & 4.31e-03 & 3.20e-03 & 2.24e-03 & 12.60 & 0.04 & 12.73 & 0.04 & nan & nan \\
WISE J052037.79$-$691525.4 & 80.1574 & -69.2570 & 1.00 & 1.00 & 0.90 & 3.59e-03 & 1.86e-03 & 3.46e-03 & 2.79e-03 & 1.99e-03 & 1.80e-03 & 2.45e-03 & 3.03e-03 & 11.81 & 0.05 & 11.88 & 0.05 & 12.19 & 0.20 \\
WISE J052037.83$-$692318.9 & 80.1576 & -69.3886 & 1.00 & 1.00 & 0.95 & 3.60e-03 & 6.55e-03 & 1.02e-02 & 1.04e-02 & 2.07e-03 & 5.09e-03 & 7.77e-03 & 8.69e-03 & 10.69 & 0.06 & 10.71 & 0.05 & 10.10 & 0.04 \\
WISE J052037.89$-$693529.5 & 80.1579 & -69.5915 & 1.00 & 1.00 & 0.71 & -6.86e-05 & -8.85e-06 & 1.85e-04 & 1.63e-04 & 1.49e-03 & 8.79e-04 & 1.49e-03 & 1.22e-03 & 13.19 & 0.02 & 13.50 & 0.04 & nan & nan \\
WISE J052037.95$-$691453.6 & 80.1581 & -69.2482 & 1.00 & 1.00 & 0.93 & 1.62e-02 & 1.80e-02 & 8.81e-03 & 1.57e-02 & 7.01e-03 & 9.28e-03 & 6.96e-03 & 1.04e-02 & 11.76 & 0.10 & 11.69 & 0.09 & 11.96 & 0.16 \\
WISE J052038.21$-$675842.7 & 80.1592 & -67.9785 & 1.00 & 1.00 & 0.71 & 1.23e-04 & -9.81e-06 & 1.67e-04 & 8.21e-05 & 1.34e-04 & -9.43e-06 & 4.46e-06 & 3.96e-04 & 12.76 & 0.02 & 12.92 & 0.02 & 12.07 & 0.16 \\
WISE J052038.57$-$695101.9 & 80.1607 & -69.8505 & 1.00 & 0.99 & 0.84 & 6.35e-05 & -1.58e-05 & 6.47e-05 & 7.00e-05 & -6.87e-05 & -7.20e-05 & 2.53e-05 & 3.79e-05 & 12.22 & 0.01 & 12.42 & 0.02 & nan & nan \\
WISE J052038.58$-$695239.1 & 80.1607 & -69.8775 & 1.00 & 1.00 & 0.76 & 8.86e-04 & 6.10e-05 & 8.27e-04 & 3.13e-04 & 4.54e-03 & 1.21e-03 & 4.34e-03 & 2.15e-03 & 13.33 & 0.03 & 13.60 & 0.05 & nan & nan \\
WISE J052038.58$-$661506.3 & 80.1608 & -66.2518 & 1.00 & 1.00 & 0.83 & 1.13e-03 & 3.67e-04 & 5.77e-04 & 7.13e-04 & 1.28e-03 & 5.79e-04 & 8.24e-04 & 9.49e-04 & 13.00 & 0.02 & 13.03 & 0.03 & nan & nan \\
WISE J052038.59$-$694343.8 & 80.1608 & -69.7288 & 1.00 & 1.00 & 0.82 & 1.17e-03 & 8.86e-04 & 6.33e-04 & 8.22e-04 & 5.51e-03 & 5.76e-03 & 3.59e-04 & 5.18e-03 & 12.00 & 0.02 & 12.16 & 0.05 & 10.84 & 0.06 \\
WISE J052038.69$-$692530.0 & 80.1612 & -69.4250 & 1.00 & 1.00 & 0.94 & 5.68e-03 & 3.55e-03 & 8.85e-03 & 6.65e-03 & 4.29e-03 & 2.81e-03 & 7.02e-03 & 4.90e-03 & 9.91 & 0.05 & 9.94 & 0.05 & 9.20 & 0.03 \\
WISE J052038.73$-$695847.0 & 80.1614 & -69.9797 & 1.00 & 1.00 & 0.95 & 5.80e-03 & 8.76e-03 & 5.67e-03 & 5.25e-03 & 5.91e-03 & 9.26e-03 & 5.07e-03 & 4.54e-03 & 12.26 & 0.05 & 12.34 & 0.06 & nan & nan \\
WISE J052038.76$-$675309.5 & 80.1615 & -67.8860 & 1.00 & 1.00 & 0.94 & 1.97e-03 & 5.58e-04 & 1.02e-03 & 1.83e-03 & 2.52e-03 & 8.43e-04 & 1.16e-03 & 2.48e-03 & 13.08 & 0.03 & 13.18 & 0.03 & 9.53 & 0.06 \\
WISE J052039.09$-$693247.5 & 80.1629 & -69.5465 & 1.00 & 1.00 & 0.82 & 3.95e-04 & 4.67e-04 & 3.76e-04 & 3.46e-04 & 8.95e-05 & 2.10e-04 & 2.21e-04 & 2.46e-04 & 9.86 & 0.01 & 10.02 & 0.01 & 9.68 & 0.04 \\
WISE J052039.11$-$681056.8 & 80.1630 & -68.1825 & 0.98 & 0.99 & 0.73 & 6.03e-05 & -2.24e-04 & 1.91e-04 & -1.08e-04 & -1.79e-04 & -5.81e-05 & 9.68e-05 & 1.08e-04 & 13.26 & 0.02 & 13.42 & 0.02 & 11.57 & 0.14 \\
WISE J052039.19$-$692934.7 & 80.1633 & -69.4930 & 1.00 & 1.00 & 0.72 & 1.65e-04 & 1.03e-04 & 2.63e-04 & 2.12e-04 & 7.42e-04 & 2.41e-04 & 8.56e-04 & 3.29e-04 & 12.75 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J052039.20$-$691438.9 & 80.1633 & -69.2441 & 1.00 & 1.00 & 0.92 & 8.18e-03 & 3.07e-03 & 5.45e-03 & 4.29e-03 & 4.46e-03 & 2.00e-03 & 3.06e-03 & 2.26e-03 & 12.11 & 0.05 & 12.14 & 0.05 & 11.84 & 0.13 \\
WISE J052039.48$-$691931.1 & 80.1645 & -69.3253 & 1.00 & 1.00 & 0.84 & 1.36e-04 & 2.66e-04 & 3.47e-04 & 3.98e-04 & 3.39e-04 & 6.99e-04 & 9.46e-04 & 9.59e-04 & 9.41 & 0.01 & 9.61 & 0.02 & 9.37 & 0.03 \\
WISE J052039.61$-$681615.5 & 80.1650 & -68.2710 & 1.00 & 1.00 & 0.84 & 7.91e-04 & 1.66e-03 & 2.55e-03 & 2.71e-03 & 5.96e-03 & 6.78e-03 & 1.26e-02 & 1.37e-02 & 13.86 & 0.04 & 13.85 & 0.08 & 10.77 & 0.06 \\
WISE J052039.97$-$680145.4 & 80.1666 & -68.0293 & 1.00 & 1.00 & 0.97 & 3.18e-03 & 4.91e-03 & 6.95e-03 & 9.94e-03 & 2.53e-03 & 3.35e-03 & 6.00e-03 & 7.28e-03 & 10.21 & 0.06 & 10.23 & 0.06 & 9.34 & 0.03 \\
WISE J052040.17$-$661513.0 & 80.1674 & -66.2536 & 1.00 & 1.00 & 0.88 & 3.77e-04 & 3.74e-04 & 2.67e-04 & 1.09e-04 & 5.60e-04 & 7.21e-04 & 4.67e-04 & 4.06e-05 & 11.38 & 0.01 & 11.52 & 0.02 & 11.29 & 0.08 \\
WISE J052040.25$-$685431.0 & 80.1677 & -68.9086 & 1.00 & 0.99 & 0.78 & 2.77e-04 & 1.06e-04 & 6.62e-04 & 4.36e-04 & 1.86e-04 & 4.12e-04 & 7.33e-04 & -1.42e-04 & 13.72 & 0.03 & 13.92 & 0.03 & 11.62 & 0.12 \\
WISE J052040.40$-$691909.1 & 80.1683 & -69.3192 & 1.00 & 1.00 & 0.81 & 1.64e-04 & 3.03e-04 & 2.47e-04 & 1.24e-04 & 7.43e-04 & 1.38e-03 & 8.91e-04 & 3.95e-04 & 11.00 & 0.01 & 11.12 & 0.02 & 10.43 & 0.04 \\
WISE J052040.42$-$693822.1 & 80.1684 & -69.6395 & 1.00 & 1.00 & 0.95 & 4.81e-03 & 5.01e-03 & 5.95e-03 & 3.07e-03 & 6.16e-03 & 5.27e-03 & 6.95e-03 & 3.55e-03 & 11.04 & 0.05 & 11.19 & 0.05 & 11.65 & 0.11 \\
WISE J052040.48$-$693717.4 & 80.1687 & -69.6215 & 1.00 & 1.00 & 0.89 & 3.24e-03 & 3.23e-03 & 3.44e-03 & 5.48e-03 & 1.99e-03 & 3.07e-03 & 4.13e-03 & 6.06e-03 & 10.81 & 0.04 & 10.87 & 0.05 & 10.81 & 0.06 \\
WISE J052040.56$-$692749.1 & 80.1690 & -69.4636 & 0.96 & 1.00 & 0.73 & -8.18e-05 & -4.28e-05 & 6.70e-05 & 1.38e-05 & 1.49e-03 & 3.57e-04 & 1.29e-03 & 5.16e-04 & 13.22 & 0.02 & 13.43 & 0.04 & nan & nan \\
WISE J052040.66$-$684406.4 & 80.1694 & -68.7351 & 1.00 & 1.00 & 0.89 & 3.00e-04 & 1.26e-04 & 2.41e-04 & 2.27e-04 & 5.38e-04 & 2.24e-04 & 2.41e-04 & 5.27e-04 & 12.28 & 0.02 & 12.41 & 0.02 & 12.11 & 0.20 \\
WISE J052040.71$-$690933.8 & 80.1696 & -69.1594 & 1.00 & 1.00 & 0.88 & 1.51e-02 & 2.57e-02 & 1.84e-02 & 1.49e-02 & 6.69e-03 & 1.15e-02 & 1.25e-02 & 1.29e-02 & 10.71 & 0.10 & 10.74 & 0.08 & 10.19 & 0.04 \\
WISE J052040.73$-$641726.6 & 80.1697 & -64.2907 & 1.00 & 1.00 & 0.93 & 3.41e-03 & 1.53e-03 & 2.02e-03 & 2.61e-03 & 2.60e-03 & 9.04e-04 & 1.41e-03 & 1.95e-03 & 12.10 & 0.03 & 12.19 & 0.03 & 11.96 & 0.12 \\
WISE J052040.76$-$691748.9 & 80.1698 & -69.2969 & 1.00 & 0.99 & 0.72 & -3.46e-05 & -2.11e-05 & -4.21e-05 & -3.92e-05 & 6.66e-05 & 2.81e-04 & 8.33e-05 & 1.24e-04 & 12.83 & 0.01 & 13.02 & 0.02 & 12.73 & 0.26 \\
WISE J052040.88$-$682856.1 & 80.1703 & -68.4822 & 1.00 & 1.00 & 0.92 & 8.96e-04 & 3.98e-04 & 4.99e-04 & 6.17e-04 & 1.15e-03 & 3.98e-04 & 7.42e-04 & 6.24e-04 & 12.60 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052040.89$-$642646.4 & 80.1704 & -64.4462 & 1.00 & 1.00 & 0.93 & 8.49e-04 & 4.98e-04 & 6.25e-04 & 5.52e-04 & 1.17e-03 & 7.15e-04 & 7.77e-04 & 5.11e-04 & 12.48 & 0.02 & 12.54 & 0.02 & 12.34 & 0.16 \\
WISE J052041.01$-$693644.9 & 80.1709 & -69.6125 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 2.54e-03 & 2.05e-03 & 1.84e-03 & 1.88e-03 & 3.26e-03 & 3.16e-03 & 2.82e-03 & 10.50 & 0.03 & 10.65 & 0.03 & 10.11 & 0.03 \\
WISE J052041.13$-$691002.0 & 80.1714 & -69.1672 & 1.00 & 1.00 & 0.76 & 6.38e-04 & 7.35e-04 & 6.54e-04 & 4.97e-04 & 9.43e-04 & 1.11e-03 & 5.81e-04 & 8.86e-04 & 11.00 & 0.02 & 11.18 & 0.02 & 10.95 & 0.07 \\
WISE J052041.22$-$692310.9 & 80.1717 & -69.3864 & 1.00 & 1.00 & 0.80 & 4.28e-04 & 6.82e-05 & 5.72e-04 & 3.70e-04 & 2.20e-03 & 5.56e-04 & 2.54e-03 & 1.86e-03 & 13.23 & 0.02 & 13.54 & 0.04 & nan & nan \\
WISE J052041.36$-$694530.3 & 80.1723 & -69.7584 & 1.00 & 1.00 & 0.92 & 6.96e-03 & 9.40e-03 & 9.27e-03 & 7.74e-03 & 7.96e-03 & 1.18e-02 & 1.18e-02 & 9.30e-03 & 10.74 & 0.06 & 10.88 & 0.07 & 10.55 & 0.06 \\
WISE J052041.53$-$685504.2 & 80.1731 & -68.9178 & 1.00 & 1.00 & 0.78 & 2.84e-04 & 9.44e-05 & 1.33e-04 & 2.11e-04 & 4.52e-04 & 1.51e-04 & 3.23e-04 & 8.95e-05 & 12.27 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052041.62$-$692105.0 & 80.1734 & -69.3514 & 1.00 & 1.00 & 0.90 & 7.71e-03 & 1.14e-02 & 1.10e-02 & 6.15e-03 & 2.47e-03 & 4.58e-03 & 5.20e-03 & 4.25e-03 & 10.52 & 0.06 & 10.62 & 0.04 & 9.79 & 0.03 \\
WISE J052041.80$-$691021.8 & 80.1742 & -69.1727 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 2.03e-02 & 2.51e-02 & 3.49e-02 & 4.48e-03 & 7.16e-03 & 8.25e-03 & 1.15e-02 & 11.30 & 0.10 & 11.14 & 0.06 & 9.90 & 0.03 \\
WISE J052041.88$-$695419.9 & 80.1745 & -69.9055 & 1.00 & 1.00 & 0.93 & 1.43e-02 & 1.06e-02 & 3.47e-03 & 1.58e-02 & 7.01e-03 & 6.02e-03 & 2.60e-03 & 7.66e-03 & 11.68 & 0.07 & 11.85 & 0.05 & 11.14 & 0.10 \\
WISE J052041.91$-$684605.1 & 80.1746 & -68.7681 & 1.00 & 1.00 & 0.88 & 2.02e-03 & 4.00e-03 & 4.78e-03 & 3.98e-03 & 1.12e-03 & 2.71e-03 & 3.19e-03 & 2.93e-03 & 9.94 & 0.04 & 9.90 & 0.03 & 9.08 & 0.05 \\
WISE J052042.12$-$695220.1 & 80.1755 & -69.8722 & 1.00 & 1.00 & 0.82 & 2.88e-02 & 2.31e-02 & 3.49e-02 & 3.80e-02 & 2.60e-02 & 1.86e-02 & 3.60e-02 & 4.79e-02 & 9.63 & 0.14 & 9.19 & 0.18 & 8.24 & 0.02 \\
WISE J052042.24$-$684852.1 & 80.1760 & -68.8145 & 1.00 & 1.00 & 0.97 & 1.21e-02 & 1.39e-02 & 2.23e-02 & 2.93e-02 & 6.87e-03 & 8.50e-03 & 1.27e-02 & 1.61e-02 & 11.67 & 0.10 & 11.40 & 0.07 & nan & nan \\
WISE J052042.27$-$674153.1 & 80.1761 & -67.6981 & 1.00 & 1.00 & 0.93 & 1.22e-02 & 1.76e-02 & 4.86e-03 & 1.10e-02 & 5.68e-03 & 6.37e-03 & 2.33e-03 & 5.14e-03 & 10.82 & 0.08 & 10.79 & 0.05 & 10.66 & 0.05 \\
WISE J052042.28$-$685517.9 & 80.1762 & -68.9216 & 1.00 & 1.00 & 0.78 & 8.06e-04 & 2.48e-04 & 5.53e-04 & 8.07e-05 & 3.95e-04 & 5.05e-04 & 6.32e-04 & 1.37e-04 & 13.40 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J052042.42$-$693634.5 & 80.1768 & -69.6096 & 1.00 & 1.00 & 0.90 & 5.51e-03 & 3.97e-03 & 5.31e-03 & 3.34e-03 & 7.50e-03 & 6.20e-03 & 6.79e-03 & 4.35e-03 & 11.34 & 0.06 & 11.43 & 0.06 & 10.62 & 0.05 \\
WISE J052042.52$-$691734.7 & 80.1771 & -69.2930 & 1.00 & 1.00 & 0.97 & 6.70e-03 & 1.56e-02 & 2.50e-02 & 2.36e-02 & 4.58e-03 & 1.30e-02 & 2.07e-02 & 1.94e-02 & 9.52 & 0.09 & 9.51 & 0.08 & 8.86 & 0.02 \\
WISE J052042.71$-$671306.3 & 80.1779 & -67.2184 & 1.00 & 1.00 & 0.95 & 1.85e-03 & 2.79e-03 & 4.52e-03 & 2.75e-03 & 2.89e-03 & 3.34e-03 & 5.22e-03 & 3.03e-03 & 13.27 & 0.04 & 13.34 & 0.05 & nan & nan \\
WISE J052042.75$-$692115.2 & 80.1781 & -69.3542 & 1.00 & 1.00 & 0.84 & 6.23e-03 & 8.02e-03 & 1.01e-02 & 8.78e-03 & 4.42e-03 & 3.23e-03 & 5.28e-03 & 5.27e-03 & 9.26 & 0.07 & 9.27 & 0.05 & 8.21 & 0.02 \\
WISE J052043.26$-$692810.7 & 80.1802 & -69.4696 & 1.00 & 0.98 & 0.80 & 1.34e-04 & 9.67e-05 & 1.12e-04 & 1.95e-04 & 1.18e-04 & 1.41e-04 & 4.91e-06 & 2.25e-04 & 12.20 & 0.01 & 12.35 & 0.02 & 12.61 & 0.23 \\
WISE J052043.27$-$682040.0 & 80.1803 & -68.3445 & 1.00 & 1.00 & 0.96 & 6.81e-02 & 5.45e-02 & 5.66e-02 & 7.59e-02 & 2.00e-02 & 2.28e-02 & 2.33e-02 & 2.63e-02 & 10.40 & 0.17 & 10.15 & 0.11 & 9.50 & 0.03 \\
WISE J052043.37$-$652439.7 & 80.1807 & -65.4110 & 1.00 & 1.00 & 0.78 & 9.61e-04 & 8.94e-04 & 5.03e-04 & 8.87e-04 & 9.58e-04 & 9.22e-04 & 6.76e-04 & 7.80e-04 & 10.78 & 0.02 & 10.93 & 0.02 & 10.48 & 0.04 \\
WISE J052043.49$-$685613.6 & 80.1812 & -68.9371 & 1.00 & 1.00 & 0.92 & 6.59e-03 & 6.41e-03 & 1.14e-02 & 6.41e-03 & 3.00e-03 & 4.23e-03 & 6.43e-03 & 3.71e-03 & 10.96 & 0.06 & 10.97 & 0.05 & 10.29 & 0.06 \\
WISE J052043.56$-$663635.5 & 80.1815 & -66.6099 & 1.00 & 1.00 & 0.91 & -1.09e-04 & 2.94e-05 & 4.77e-05 & 9.31e-05 & -1.33e-04 & 1.32e-04 & 2.27e-04 & 4.26e-04 & 12.71 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J052043.66$-$673553.0 & 80.1819 & -67.5980 & 1.00 & 1.00 & 0.97 & 4.85e-03 & 1.22e-02 & 1.75e-02 & 1.73e-02 & 3.45e-03 & 8.45e-03 & 1.20e-02 & 1.15e-02 & 9.85 & 0.07 & 9.87 & 0.06 & 9.24 & 0.03 \\
WISE J052043.77$-$693621.4 & 80.1824 & -69.6060 & 1.00 & 1.00 & 0.94 & 3.99e-04 & 4.76e-04 & 5.93e-04 & 6.72e-04 & 7.00e-04 & 1.14e-03 & 1.54e-03 & 2.19e-03 & 11.32 & 0.03 & 11.50 & 0.04 & 11.28 & 0.07 \\
WISE J052043.81$-$692340.4 & 80.1826 & -69.3945 & 1.00 & 1.00 & 0.70 & 2.79e-04 & 4.55e-04 & 3.30e-04 & 2.41e-04 & 7.92e-04 & 6.01e-04 & 8.07e-04 & 6.46e-04 & 11.93 & 0.02 & 11.98 & 0.02 & 7.31 & 0.02 \\
WISE J052043.92$-$694705.2 & 80.1830 & -69.7848 & 1.00 & 1.00 & 0.97 & 6.37e-03 & 4.51e-03 & 2.40e-03 & 5.95e-03 & 4.62e-03 & 3.39e-03 & 1.41e-03 & 4.19e-03 & 12.81 & 0.05 & 12.91 & 0.04 & nan & nan \\
WISE J052043.92$-$695515.0 & 80.1830 & -69.9208 & 1.00 & 1.00 & 0.93 & 4.55e-03 & 1.65e-03 & 4.23e-03 & 2.05e-03 & 3.59e-03 & 1.16e-03 & 3.16e-03 & 2.19e-03 & 11.25 & 0.04 & 11.38 & 0.03 & 11.54 & 0.17 \\
WISE J052043.93$-$691228.1 & 80.1830 & -69.2078 & 1.00 & 1.00 & 0.89 & 3.96e-03 & 5.66e-03 & 2.38e-03 & 8.91e-04 & 2.48e-03 & 3.48e-03 & 1.65e-03 & 1.20e-03 & 10.88 & 0.04 & 10.93 & 0.03 & 10.44 & 0.05 \\
WISE J052043.96$-$692550.2 & 80.1831 & -69.4306 & 1.00 & 1.00 & 0.77 & 6.63e-04 & 7.16e-04 & 4.14e-04 & 8.21e-04 & 2.09e-03 & 3.09e-03 & 3.36e-03 & 2.94e-03 & 13.81 & 0.03 & 14.26 & 0.06 & nan & nan \\
WISE J052044.24$-$695327.0 & 80.1843 & -69.8908 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 2.09e-03 & 2.68e-03 & 1.36e-03 & 2.91e-03 & 1.93e-03 & 3.02e-03 & 1.13e-03 & 11.08 & 0.03 & 11.21 & 0.03 & 11.12 & 0.08 \\
WISE J052044.32$-$695728.6 & 80.1847 & -69.9580 & 1.00 & 1.00 & 0.88 & 5.07e-03 & 2.68e-03 & 2.61e-03 & 3.43e-03 & 5.28e-03 & 2.20e-03 & 4.15e-03 & 3.08e-03 & 11.75 & 0.04 & 11.93 & 0.04 & nan & nan \\
WISE J052044.41$-$693215.6 & 80.1850 & -69.5377 & 1.00 & 1.00 & 0.84 & 9.28e-05 & 3.65e-05 & 1.53e-04 & 3.60e-05 & 2.08e-04 & 9.79e-05 & 1.63e-04 & 1.80e-04 & 11.87 & 0.01 & 12.10 & 0.02 & 10.71 & 0.09 \\
WISE J052044.41$-$680645.0 & 80.1851 & -68.1125 & 0.99 & 0.98 & 0.78 & 1.83e-04 & -1.67e-04 & 2.67e-04 & -7.35e-05 & -1.03e-04 & -8.31e-05 & -8.94e-05 & 6.54e-05 & 13.12 & 0.02 & 13.18 & 0.02 & nan & nan \\
WISE J052044.54$-$695235.2 & 80.1856 & -69.8765 & 1.00 & 1.00 & 0.81 & 4.19e-04 & 7.33e-04 & 5.05e-04 & 2.69e-04 & 5.74e-04 & 1.03e-03 & 6.53e-04 & 1.70e-04 & 10.61 & 0.02 & 10.77 & 0.02 & 10.78 & 0.07 \\
WISE J052044.54$-$695116.1 & 80.1856 & -69.8545 & 1.00 & 1.00 & 0.76 & 2.70e-03 & 5.57e-03 & 9.04e-03 & 9.77e-03 & 2.05e-03 & 2.58e-03 & 3.42e-03 & 2.78e-03 & 9.81 & 0.06 & 9.73 & 0.04 & 9.05 & 0.03 \\
WISE J052044.70$-$691859.4 & 80.1863 & -69.3165 & 1.00 & 1.00 & 0.76 & 1.27e-06 & 6.51e-05 & 5.34e-05 & 1.00e-04 & 1.78e-04 & 4.47e-05 & 1.39e-04 & 3.18e-04 & 12.55 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J052044.73$-$691706.1 & 80.1864 & -69.2850 & 1.00 & 1.00 & 0.75 & -3.46e-05 & -2.14e-05 & 6.15e-05 & 5.21e-05 & 3.91e-04 & 1.15e-04 & 3.64e-04 & 3.93e-04 & 13.02 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J052044.73$-$693411.7 & 80.1864 & -69.5699 & 1.00 & 1.00 & 0.72 & 3.39e-04 & 7.26e-04 & 4.58e-04 & 2.31e-04 & 3.94e-04 & 8.64e-04 & 4.85e-04 & 3.91e-04 & 12.49 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052044.73$-$652820.3 & 80.1864 & -65.4723 & 1.00 & 1.00 & 0.83 & 2.53e-04 & 1.28e-04 & 4.27e-04 & 3.30e-04 & -5.87e-05 & 2.42e-04 & 6.16e-04 & 9.53e-04 & 13.56 & 0.03 & 13.25 & 0.03 & 12.37 & 0.17 \\
WISE J052044.90$-$665358.9 & 80.1871 & -66.8997 & 1.00 & 1.00 & 0.93 & 3.91e-03 & 6.24e-03 & 4.79e-03 & 1.65e-03 & 4.06e-03 & 6.40e-03 & 5.40e-03 & 2.90e-03 & 10.91 & 0.05 & 10.99 & 0.06 & 10.79 & 0.07 \\
WISE J052044.93$-$691925.8 & 80.1872 & -69.3238 & 1.00 & 1.00 & 0.76 & 7.07e-05 & 9.35e-05 & 1.08e-04 & 1.39e-05 & 2.12e-04 & 4.79e-09 & 2.77e-04 & 1.41e-04 & 11.66 & 0.01 & 11.88 & 0.02 & 12.22 & 0.17 \\
WISE J052044.99$-$694933.9 & 80.1875 & -69.8261 & 1.00 & 1.00 & 0.88 & 1.04e-02 & 1.79e-02 & 1.97e-02 & 1.30e-02 & 2.88e-03 & 4.99e-03 & 6.39e-03 & 4.11e-03 & 10.98 & 0.08 & 10.97 & 0.05 & 8.33 & 0.03 \\
WISE J052045.02$-$655821.3 & 80.1876 & -65.9726 & 1.00 & 1.00 & 0.97 & 2.54e-03 & 1.54e-03 & 1.50e-03 & 1.94e-03 & 2.35e-03 & 1.28e-03 & 1.80e-03 & 1.67e-03 & 12.15 & 0.03 & 12.24 & 0.03 & 12.13 & 0.15 \\
WISE J052045.21$-$680605.3 & 80.1884 & -68.1015 & 1.00 & 1.00 & 0.80 & 8.82e-04 & 5.72e-04 & 8.63e-04 & 8.27e-04 & 7.82e-04 & -7.88e-06 & 5.24e-04 & 4.32e-04 & 12.45 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052045.43$-$692029.0 & 80.1893 & -69.3414 & 1.00 & 1.00 & 0.81 & 1.80e-03 & 1.25e-03 & 1.65e-03 & 1.23e-03 & 1.28e-03 & 3.83e-04 & 1.03e-03 & 8.46e-04 & 11.62 & 0.03 & 11.77 & 0.02 & 12.08 & 0.15 \\
WISE J052045.45$-$660228.8 & 80.1894 & -66.0413 & 1.00 & 1.00 & 0.94 & 1.97e-03 & 6.26e-03 & 1.08e-02 & 1.30e-02 & 4.98e-04 & 2.11e-03 & 3.91e-03 & 4.79e-03 & 14.14 & 0.07 & 13.09 & 0.05 & 10.32 & 0.04 \\
WISE J052045.51$-$663330.8 & 80.1896 & -66.5586 & 1.00 & 1.00 & 0.89 & 9.85e-04 & 2.60e-03 & 2.96e-03 & 2.56e-03 & 6.03e-04 & 1.27e-03 & 1.38e-03 & 1.29e-03 & 9.69 & 0.03 & 9.76 & 0.02 & 9.44 & 0.03 \\
WISE J052045.60$-$691801.9 & 80.1900 & -69.3005 & 1.00 & 1.00 & 0.75 & 3.17e-04 & 1.17e-04 & 4.21e-04 & 2.47e-04 & 4.29e-04 & 9.93e-05 & 2.83e-04 & 5.90e-04 & 12.57 & 0.02 & 12.73 & 0.02 & 12.42 & 0.20 \\
WISE J052045.63$-$653813.0 & 80.1901 & -65.6369 & 1.00 & 1.00 & 0.88 & 1.18e-03 & 4.97e-04 & 7.74e-04 & 7.49e-04 & 1.32e-03 & 5.65e-04 & 1.12e-03 & 9.19e-04 & 12.42 & 0.02 & 12.48 & 0.02 & 12.55 & 0.20 \\
WISE J052045.83$-$683222.0 & 80.1910 & -68.5394 & 1.00 & 1.00 & 0.97 & 5.12e-03 & 1.04e-02 & 1.22e-02 & 1.30e-02 & 3.54e-03 & 8.00e-03 & 1.02e-02 & 1.17e-02 & 10.17 & 0.07 & 10.25 & 0.06 & 9.81 & 0.04 \\
WISE J052046.01$-$690625.1 & 80.1917 & -69.1070 & 1.00 & 1.00 & 0.89 & 4.39e-04 & 2.68e-04 & 3.35e-04 & 4.08e-04 & 3.87e-04 & 1.72e-04 & 2.11e-04 & 2.65e-04 & 11.94 & 0.02 & 12.12 & 0.02 & 11.00 & 0.08 \\
WISE J052046.02$-$681943.3 & 80.1918 & -68.3287 & 1.00 & 1.00 & 0.88 & 1.05e-03 & 1.20e-03 & 2.94e-03 & 4.67e-03 & 3.74e-04 & 1.55e-03 & 3.92e-03 & 6.12e-03 & 14.68 & 0.06 & 13.81 & 0.06 & 11.64 & 0.11 \\
WISE J052046.06$-$685231.4 & 80.1919 & -68.8754 & 1.00 & 1.00 & 0.93 & 4.34e-03 & 4.42e-03 & 1.79e-03 & 3.28e-03 & 4.76e-03 & 3.70e-03 & 2.41e-03 & 4.07e-03 & 11.51 & 0.04 & 11.57 & 0.05 & 11.74 & 0.12 \\
WISE J052046.16$-$693446.9 & 80.1923 & -69.5797 & 1.00 & 1.00 & 0.97 & 1.38e-01 & 1.09e-01 & 1.55e-01 & 1.62e-01 & 5.45e-02 & 5.05e-02 & 6.73e-02 & 6.79e-02 & 9.26 & 0.24 & 9.02 & 0.15 & 7.93 & 0.02 \\
WISE J052046.16$-$685358.3 & 80.1923 & -68.8995 & 1.00 & 1.00 & 0.82 & 3.70e-04 & 3.76e-04 & 2.51e-04 & 3.40e-04 & 5.00e-04 & 5.96e-04 & 1.32e-04 & 1.52e-04 & 12.36 & 0.02 & 12.48 & 0.02 & 11.26 & 0.09 \\
WISE J052046.22$-$684857.5 & 80.1926 & -68.8160 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 7.22e-04 & 9.32e-04 & 1.14e-03 & 1.08e-03 & 6.92e-04 & 1.29e-03 & 1.39e-03 & 12.32 & 0.02 & 12.39 & 0.03 & nan & nan \\
WISE J052046.46$-$672638.2 & 80.1936 & -67.4439 & 1.00 & 1.00 & 0.93 & 8.32e-03 & 1.43e-02 & 7.44e-03 & 5.09e-03 & 3.59e-03 & 5.37e-03 & 3.51e-03 & 2.88e-03 & 11.78 & 0.07 & 11.73 & 0.05 & 11.46 & 0.08 \\
WISE J052046.46$-$685333.9 & 80.1936 & -68.8927 & 1.00 & 1.00 & 0.90 & 2.59e-03 & 3.44e-03 & 5.32e-03 & 7.15e-03 & 2.21e-03 & 2.02e-03 & 3.44e-03 & 4.13e-03 & 9.22 & 0.05 & 9.25 & 0.04 & 8.71 & 0.03 \\
WISE J052046.67$-$694417.4 & 80.1945 & -69.7382 & 0.99 & 1.00 & 0.72 & -5.89e-05 & -6.59e-05 & 3.45e-05 & -1.28e-05 & 2.99e-04 & 5.51e-04 & 3.92e-04 & 5.14e-04 & 13.25 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J052046.69$-$690603.5 & 80.1945 & -69.1010 & 1.00 & 1.00 & 0.78 & 1.87e-04 & 1.46e-05 & 1.63e-04 & 6.93e-05 & 3.83e-04 & -5.58e-05 & 8.80e-05 & 2.10e-04 & 12.56 & 0.01 & 12.71 & 0.02 & 11.55 & 0.11 \\
WISE J052046.79$-$675707.9 & 80.1950 & -67.9522 & 1.00 & 1.00 & 0.75 & 1.48e-02 & 1.53e-02 & 3.20e-02 & 3.07e-02 & 2.02e-02 & 3.28e-02 & 1.32e-02 & 1.71e-02 & 14.82 & 0.18 & 14.44 & 0.15 & 10.58 & 0.06 \\
WISE J052046.83$-$693818.4 & 80.1951 & -69.6384 & 1.00 & 1.00 & 0.72 & 3.92e-05 & 3.57e-05 & 3.46e-05 & 3.20e-05 & 7.50e-05 & 4.60e-05 & 6.15e-05 & 6.33e-05 & 9.93 & 0.00 & 10.14 & 0.01 & 9.42 & 0.03 \\
WISE J052046.85$-$681603.8 & 80.1952 & -68.2677 & 1.00 & 1.00 & 0.95 & 6.41e-04 & 5.61e-04 & 1.99e-04 & 5.73e-04 & 5.83e-04 & 5.74e-04 & 8.75e-05 & 4.55e-04 & 12.05 & 0.02 & 12.18 & 0.02 & 11.11 & 0.07 \\
WISE J052046.88$-$692936.6 & 80.1953 & -69.4935 & 1.00 & 1.00 & 0.90 & 4.06e-03 & 2.66e-03 & 5.28e-03 & 2.22e-03 & 3.77e-03 & 1.53e-03 & 2.92e-03 & 7.75e-04 & 11.72 & 0.04 & 11.77 & 0.03 & 11.97 & 0.16 \\
WISE J052046.91$-$693856.6 & 80.1954 & -69.6491 & 1.00 & 1.00 & 0.73 & 1.22e-04 & 1.04e-04 & 1.54e-04 & 1.71e-04 & 1.48e-04 & 2.07e-04 & 3.02e-04 & 2.74e-04 & 9.63 & 0.01 & 9.84 & 0.01 & 10.08 & 0.05 \\
WISE J052047.01$-$680935.0 & 80.1959 & -68.1597 & 1.00 & 1.00 & 0.85 & 4.91e-05 & 6.80e-05 & 4.00e-05 & 3.89e-05 & 2.89e-04 & 2.34e-04 & 3.30e-04 & 1.41e-04 & 11.19 & 0.01 & 11.35 & 0.02 & 11.51 & 0.11 \\
WISE J052047.14$-$683009.5 & 80.1964 & -68.5026 & 1.00 & 1.00 & 0.86 & 9.19e-03 & 1.31e-02 & 1.25e-02 & 4.42e-03 & 6.17e-03 & 1.26e-02 & 1.05e-02 & 4.41e-03 & 10.85 & 0.06 & 10.91 & 0.06 & 10.66 & 0.08 \\
WISE J052047.21$-$691946.3 & 80.1967 & -69.3295 & 1.00 & 1.00 & 0.97 & 4.97e-03 & 1.15e-02 & 1.19e-02 & 5.74e-03 & 4.29e-03 & 8.40e-03 & 8.27e-03 & 3.76e-03 & 10.65 & 0.06 & 10.64 & 0.05 & 9.91 & 0.03 \\
WISE J052047.33$-$663816.2 & 80.1972 & -66.6378 & 1.00 & 1.00 & 0.90 & 1.53e-04 & 3.62e-05 & 3.42e-04 & 3.50e-04 & 1.37e-04 & 7.38e-06 & 3.48e-04 & 4.12e-04 & 12.73 & 0.02 & 12.75 & 0.02 & nan & nan \\
WISE J052047.41$-$662652.1 & 80.1976 & -66.4478 & 1.00 & 0.97 & 0.80 & 1.88e-04 & 9.71e-05 & 1.66e-04 & 1.12e-04 & 3.20e-05 & 2.57e-05 & 2.57e-05 & 1.95e-04 & 12.40 & 0.01 & 12.49 & 0.02 & 12.47 & 0.25 \\
WISE J052047.65$-$661749.4 & 80.1985 & -66.2971 & 1.00 & 1.00 & 0.94 & 5.44e-03 & 1.66e-03 & 4.80e-03 & 2.69e-03 & 3.86e-03 & 1.44e-03 & 4.24e-03 & 2.31e-03 & 10.09 & 0.04 & 10.12 & 0.04 & 9.43 & 0.03 \\
WISE J052047.69$-$684055.2 & 80.1987 & -68.6820 & 1.00 & 1.00 & 0.87 & 5.13e-02 & 2.75e-02 & 3.74e-02 & 7.06e-02 & 2.34e-02 & 1.34e-02 & 1.69e-02 & 3.11e-02 & 10.59 & 0.14 & 10.42 & 0.10 & 9.60 & 0.04 \\
WISE J052047.76$-$692853.1 & 80.1990 & -69.4814 & 1.00 & 1.00 & 0.73 & 3.81e-04 & 3.00e-04 & 5.20e-04 & 3.79e-04 & 2.64e-04 & 6.64e-04 & 7.83e-04 & 7.38e-04 & 12.90 & 0.03 & 13.14 & 0.04 & nan & nan \\
WISE J052047.79$-$653233.6 & 80.1991 & -65.5427 & 1.00 & 1.00 & 0.96 & 3.74e-03 & 8.54e-03 & 9.24e-03 & 7.79e-03 & 3.29e-03 & 6.09e-03 & 7.15e-03 & 6.30e-03 & 10.12 & 0.06 & 10.16 & 0.05 & 9.53 & 0.03 \\
WISE J052047.81$-$692131.9 & 80.1992 & -69.3589 & 1.00 & 1.00 & 0.89 & 1.53e-03 & 6.92e-04 & 1.06e-03 & 8.87e-04 & 1.47e-03 & 5.83e-04 & 8.46e-04 & 7.89e-04 & 11.82 & 0.02 & 12.00 & 0.03 & 11.90 & 0.13 \\
WISE J052047.92$-$691611.8 & 80.1997 & -69.2699 & 1.00 & 1.00 & 0.72 & 1.00e-03 & 7.88e-04 & 8.37e-04 & 3.45e-04 & 4.24e-03 & 1.80e-03 & 2.55e-03 & 1.50e-03 & 11.62 & 0.02 & 11.81 & 0.03 & 11.91 & 0.13 \\
WISE J052048.03$-$693956.1 & 80.2001 & -69.6656 & 1.00 & 1.00 & 0.91 & 4.36e-03 & 6.95e-03 & 9.36e-03 & 1.45e-02 & 3.86e-03 & 5.68e-03 & 6.64e-03 & 1.08e-02 & 12.43 & 0.08 & 11.69 & 0.07 & 8.98 & 0.03 \\
WISE J052048.21$-$693323.5 & 80.2009 & -69.5565 & 1.00 & 1.00 & 0.77 & 9.74e-04 & 3.81e-03 & 2.79e-03 & 1.27e-03 & 7.47e-04 & 2.79e-03 & 2.34e-03 & 1.85e-03 & 10.22 & 0.03 & 10.19 & 0.03 & 9.58 & 0.04 \\
WISE J052048.31$-$694033.1 & 80.2013 & -69.6759 & 1.00 & 1.00 & 0.85 & 4.26e-04 & 1.64e-04 & 3.26e-04 & 1.84e-04 & 5.44e-04 & 1.60e-04 & 5.20e-04 & 3.58e-04 & 12.20 & 0.01 & 12.41 & 0.02 & 11.66 & 0.12 \\
WISE J052048.87$-$662130.1 & 80.2036 & -66.3583 & 0.98 & 0.95 & 0.78 & 4.11e-06 & -1.61e-04 & 1.90e-05 & -2.77e-05 & -1.59e-04 & -4.10e-05 & -1.12e-04 & 2.32e-04 & 13.31 & 0.02 & 13.44 & 0.02 & 12.95 & 0.35 \\
WISE J052048.88$-$672454.5 & 80.2037 & -67.4151 & 1.00 & 1.00 & 0.93 & 7.40e-04 & 3.25e-04 & 7.65e-04 & 6.01e-04 & 8.62e-04 & 5.24e-04 & 1.28e-03 & 7.55e-04 & 12.53 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J052049.10$-$692452.4 & 80.2046 & -69.4146 & 1.00 & 1.00 & 0.86 & 5.01e-04 & 8.14e-04 & 1.04e-03 & 5.63e-04 & 7.73e-04 & 2.04e-03 & 2.29e-03 & 1.36e-03 & 10.61 & 0.02 & 10.81 & 0.03 & 10.62 & 0.05 \\
WISE J052049.12$-$683807.8 & 80.2047 & -68.6355 & 1.00 & 1.00 & 0.98 & 4.07e-03 & 3.54e-03 & 3.71e-03 & 4.73e-03 & 3.82e-03 & 3.07e-03 & 4.15e-03 & 5.10e-03 & 11.53 & 0.05 & 11.54 & 0.06 & 10.16 & 0.05 \\
WISE J052049.27$-$690257.4 & 80.2053 & -69.0493 & 1.00 & 1.00 & 0.96 & 3.11e-03 & 4.43e-03 & 4.66e-03 & 4.19e-03 & 2.48e-03 & 3.57e-03 & 3.66e-03 & 3.43e-03 & 10.20 & 0.04 & 10.33 & 0.04 & 10.11 & 0.04 \\
WISE J052049.27$-$690702.3 & 80.2053 & -69.1173 & 1.00 & 1.00 & 0.96 & 1.94e-02 & 3.97e-02 & 4.98e-02 & 5.51e-02 & 8.38e-03 & 1.53e-02 & 1.98e-02 & 1.90e-02 & 10.05 & 0.16 & 10.06 & 0.09 & 9.29 & 0.03 \\
WISE J052049.56$-$692212.2 & 80.2065 & -69.3701 & 1.00 & 1.00 & 0.74 & 3.21e-04 & 2.79e-04 & 3.15e-04 & 5.90e-04 & 8.77e-04 & 3.25e-04 & 8.89e-04 & 4.83e-04 & 12.84 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J052049.57$-$695401.4 & 80.2065 & -69.9004 & 1.00 & 1.00 & 0.89 & 1.03e-03 & 1.49e-03 & 6.65e-04 & 4.53e-04 & 9.08e-04 & 1.39e-03 & 9.89e-04 & 4.75e-04 & 10.87 & 0.02 & 11.03 & 0.02 & 9.84 & 0.03 \\
WISE J052049.62$-$691247.3 & 80.2068 & -69.2131 & 1.00 & 1.00 & 0.93 & 3.32e-03 & 3.82e-03 & 1.99e-03 & 1.28e-03 & 4.55e-03 & 4.25e-03 & 2.87e-03 & 2.11e-03 & 12.40 & 0.04 & 12.54 & 0.05 & 12.24 & 0.19 \\
WISE J052049.67$-$695902.7 & 80.2070 & -69.9841 & 1.00 & 1.00 & 0.94 & 1.37e-03 & 2.29e-03 & 1.43e-03 & 1.12e-03 & 1.50e-03 & 2.86e-03 & 1.96e-03 & 1.68e-03 & 10.36 & 0.03 & 10.53 & 0.03 & 9.74 & 0.06 \\
WISE J052049.68$-$695157.4 & 80.2070 & -69.8659 & 1.00 & 1.00 & 0.73 & 2.89e-04 & 1.25e-04 & 2.65e-04 & 8.87e-05 & 3.32e-04 & 1.43e-04 & 1.75e-04 & 9.42e-05 & 11.75 & 0.01 & 11.94 & 0.02 & nan & nan \\
WISE J052049.68$-$692034.4 & 80.2070 & -69.3429 & 1.00 & 1.00 & 0.91 & 2.36e-03 & 1.99e-03 & 2.73e-03 & 3.07e-03 & 3.61e-03 & 2.43e-03 & 3.91e-03 & 3.71e-03 & 12.26 & 0.03 & 12.39 & 0.04 & 13.02 & 0.34 \\
WISE J052049.68$-$692527.4 & 80.2070 & -69.4243 & 1.00 & 1.00 & 0.92 & 1.31e-03 & 1.19e-03 & 1.25e-03 & 1.15e-03 & 2.58e-03 & 2.40e-03 & 2.94e-03 & 2.80e-03 & 10.76 & 0.02 & 10.89 & 0.04 & 10.36 & 0.04 \\
WISE J052049.70$-$685608.7 & 80.2071 & -68.9357 & 1.00 & 1.00 & 0.77 & 8.65e-04 & 1.61e-04 & 7.58e-04 & 3.47e-04 & 1.56e-03 & 3.62e-04 & 1.14e-03 & 5.11e-04 & 12.27 & 0.02 & 12.36 & 0.03 & 10.16 & 0.05 \\
WISE J052049.93$-$675446.7 & 80.2080 & -67.9130 & 1.00 & 1.00 & 0.92 & 7.28e-04 & 1.16e-03 & 6.16e-04 & 3.27e-04 & 9.03e-04 & 1.58e-03 & 7.77e-04 & 2.09e-04 & 11.05 & 0.02 & 11.17 & 0.02 & 10.70 & 0.11 \\
WISE J052050.35$-$692809.3 & 80.2098 & -69.4692 & 1.00 & 1.00 & 0.89 & 4.48e-04 & 8.24e-04 & 7.73e-04 & 4.84e-04 & 9.55e-04 & 1.58e-03 & 1.70e-03 & 6.23e-04 & 10.94 & 0.02 & 11.14 & 0.03 & 10.83 & 0.05 \\
WISE J052050.39$-$645739.1 & 80.2100 & -64.9609 & 1.00 & 0.99 & 0.75 & 1.23e-04 & 4.25e-05 & 1.19e-04 & 2.84e-05 & 1.68e-04 & 2.13e-04 & 1.43e-05 & 1.13e-04 & 12.39 & 0.01 & 12.55 & 0.02 & 12.67 & 0.22 \\
WISE J052050.42$-$694206.5 & 80.2101 & -69.7018 & 1.00 & 1.00 & 0.87 & 1.22e-04 & 4.85e-06 & 3.33e-04 & 2.59e-04 & 5.37e-04 & 6.65e-04 & 1.14e-03 & 8.22e-04 & 13.10 & 0.02 & 13.40 & 0.03 & nan & nan \\
WISE J052050.50$-$653201.4 & 80.2104 & -65.5337 & 1.00 & 1.00 & 0.91 & 5.77e-03 & 7.20e-03 & 1.09e-02 & 1.14e-02 & 1.32e-03 & 2.57e-03 & 3.20e-03 & 3.57e-03 & 11.41 & 0.06 & 11.35 & 0.03 & 11.00 & 0.06 \\
WISE J052050.58$-$692408.0 & 80.2107 & -69.4022 & 1.00 & 1.00 & 0.89 & 1.22e-03 & 1.62e-03 & 1.80e-03 & 1.93e-03 & 2.43e-03 & 4.34e-03 & 4.54e-03 & 5.28e-03 & 10.54 & 0.03 & 10.66 & 0.04 & 10.17 & 0.04 \\
WISE J052050.62$-$693520.7 & 80.2109 & -69.5891 & 1.00 & 1.00 & 0.78 & 4.35e-04 & 1.23e-04 & 3.46e-04 & 1.21e-04 & 1.55e-03 & 3.87e-04 & 1.53e-03 & 8.46e-04 & 13.27 & 0.02 & 13.56 & 0.03 & nan & nan \\
WISE J052050.69$-$691429.9 & 80.2112 & -69.2416 & 1.00 & 1.00 & 0.88 & 9.50e-04 & 2.98e-04 & 7.31e-04 & 6.06e-04 & 6.83e-04 & 1.90e-04 & 4.80e-04 & 6.43e-04 & 12.02 & 0.02 & 12.15 & 0.02 & 12.22 & 0.18 \\
WISE J052050.85$-$694742.3 & 80.2119 & -69.7951 & 1.00 & 1.00 & 0.85 & 1.32e-03 & 7.59e-04 & 8.92e-04 & 6.06e-04 & 2.70e-03 & 6.44e-04 & 2.18e-03 & 5.50e-04 & 12.14 & 0.02 & 12.27 & 0.03 & nan & nan \\
WISE J052051.02$-$635542.0 & 80.2126 & -63.9283 & 1.00 & 1.00 & 0.90 & 1.59e-06 & 4.84e-05 & 4.62e-04 & 5.86e-04 & 8.82e-04 & 2.84e-03 & 4.95e-03 & 6.34e-03 & 14.33 & 0.03 & 13.73 & 0.07 & 11.10 & 0.05 \\
WISE J052051.24$-$650333.0 & 80.2135 & -65.0592 & 1.00 & 1.00 & 0.97 & 4.04e-03 & 7.45e-04 & 4.42e-03 & 1.74e-03 & 3.00e-03 & 6.36e-04 & 3.24e-03 & 1.54e-03 & 12.12 & 0.05 & 12.09 & 0.05 & 11.39 & 0.07 \\
WISE J052051.34$-$682335.2 & 80.2139 & -68.3931 & 1.00 & 0.97 & 0.88 & 7.25e-05 & 1.81e-05 & 4.80e-05 & 3.26e-05 & 1.92e-04 & 1.10e-04 & 1.04e-04 & 8.15e-05 & 12.17 & 0.01 & 12.32 & 0.01 & 11.70 & 0.12 \\
WISE J052051.43$-$694837.8 & 80.2143 & -69.8105 & 1.00 & 1.00 & 0.74 & 5.01e-05 & 1.57e-05 & 2.52e-05 & 7.87e-05 & 2.72e-04 & 2.91e-05 & 3.04e-04 & 8.91e-05 & 12.43 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J052051.52$-$695206.1 & 80.2147 & -69.8684 & 1.00 & 0.99 & 0.90 & 2.50e-04 & 3.88e-05 & 1.55e-04 & 2.35e-04 & 3.02e-04 & -6.55e-06 & 2.04e-04 & 2.64e-04 & 12.32 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J052051.54$-$692316.9 & 80.2148 & -69.3880 & 1.00 & 1.00 & 0.88 & 3.10e-04 & 9.08e-06 & 3.58e-04 & 1.59e-04 & 6.71e-04 & 1.53e-04 & 7.35e-04 & 6.26e-04 & 12.70 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J052051.73$-$670543.3 & 80.2155 & -67.0954 & 1.00 & 1.00 & 1.00 & 2.81e-03 & 9.98e-03 & 2.39e-02 & 4.15e-02 & 2.89e-03 & 8.93e-03 & 2.17e-02 & 3.68e-02 & 12.75 & 0.30 & 11.85 & 0.28 & 8.62 & 0.02 \\
WISE J052052.09$-$693804.4 & 80.2170 & -69.6346 & 1.00 & 1.00 & 0.76 & 4.05e-04 & 5.43e-05 & 3.98e-04 & 1.71e-04 & 3.96e-05 & 4.08e-05 & 2.40e-04 & 1.95e-04 & 12.57 & 0.02 & 12.79 & 0.02 & 9.28 & 0.04 \\
WISE J052052.12$-$684953.0 & 80.2171 & -68.8314 & 1.00 & 1.00 & 0.81 & 1.84e-04 & 9.99e-05 & 5.41e-05 & 1.65e-04 & 5.49e-04 & 2.48e-04 & 3.50e-04 & 3.50e-04 & 12.22 & 0.01 & 12.33 & 0.02 & 10.55 & 0.07 \\
WISE J052052.27$-$692231.1 & 80.2178 & -69.3753 & 1.00 & 1.00 & 0.84 & -1.19e-05 & 3.98e-06 & 9.74e-05 & 7.16e-05 & 7.86e-05 & -2.63e-05 & 3.28e-04 & 2.06e-04 & 12.28 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J052052.33$-$692823.3 & 80.2180 & -69.4731 & 1.00 & 1.00 & 0.94 & 4.11e-04 & 7.66e-04 & 1.05e-03 & 1.11e-03 & 5.69e-04 & 1.22e-03 & 1.53e-03 & 1.64e-03 & 10.04 & 0.02 & 10.20 & 0.03 & 9.88 & 0.03 \\
WISE J052052.45$-$681735.0 & 80.2185 & -68.2931 & 1.00 & 1.00 & 0.89 & 1.09e-03 & 1.59e-03 & 1.17e-03 & -3.62e-05 & 1.35e-03 & 2.05e-03 & 1.39e-03 & 3.19e-05 & 13.12 & 0.03 & 13.23 & 0.03 & 12.38 & 0.20 \\
WISE J052052.49$-$693737.0 & 80.2187 & -69.6269 & 1.00 & 1.00 & 0.86 & 1.42e-03 & 2.30e-03 & 2.66e-03 & 3.59e-03 & 8.59e-03 & 8.59e-03 & 7.75e-03 & 1.17e-02 & 14.00 & 0.05 & 14.27 & 0.08 & 10.01 & 0.05 \\
WISE J052052.64$-$683821.6 & 80.2193 & -68.6393 & 1.00 & 1.00 & 0.93 & 2.94e-03 & 5.63e-03 & 3.58e-03 & 2.40e-03 & 1.44e-03 & 2.49e-03 & 1.45e-03 & 1.32e-03 & 11.57 & 0.04 & 11.56 & 0.03 & 10.81 & 0.07 \\
WISE J052052.69$-$691356.6 & 80.2196 & -69.2324 & 0.95 & 1.00 & 0.75 & -8.78e-05 & -2.08e-04 & -2.57e-05 & -1.02e-04 & -1.51e-04 & 5.81e-05 & 7.78e-05 & 1.29e-04 & 13.26 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J052052.75$-$691220.6 & 80.2198 & -69.2057 & 1.00 & 1.00 & 0.84 & 1.89e-03 & 2.70e-03 & 3.43e-03 & 3.54e-03 & 1.57e-03 & 3.34e-03 & 5.19e-03 & 5.53e-03 & 10.89 & 0.04 & 10.94 & 0.04 & 10.50 & 0.05 \\
WISE J052052.84$-$691819.6 & 80.2201 & -69.3054 & 1.00 & 1.00 & 0.85 & 6.38e-03 & 4.12e-03 & 5.72e-03 & 6.13e-03 & 4.60e-03 & 3.29e-03 & 3.17e-03 & 3.28e-03 & 9.33 & 0.05 & 9.32 & 0.04 & 8.42 & 0.02 \\
WISE J052052.99$-$685954.8 & 80.2208 & -68.9985 & 1.00 & 1.00 & 0.92 & 1.06e-03 & 1.26e-03 & 4.56e-04 & 1.04e-03 & 2.00e-03 & 1.69e-03 & 7.44e-04 & 1.59e-03 & 11.26 & 0.02 & 11.40 & 0.03 & nan & nan \\
WISE J052053.07$-$685928.4 & 80.2211 & -68.9912 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 3.66e-03 & 3.49e-03 & 2.38e-03 & 1.89e-03 & 2.62e-03 & 2.56e-03 & 1.67e-03 & 10.09 & 0.04 & 10.15 & 0.03 & 9.73 & 0.04 \\
WISE J052053.09$-$684459.8 & 80.2212 & -68.7500 & 1.00 & 1.00 & 0.72 & 1.49e-04 & 3.02e-05 & 1.23e-04 & 2.36e-04 & 3.63e-04 & 5.38e-04 & 5.31e-04 & 6.04e-04 & 13.18 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J052053.12$-$694600.6 & 80.2213 & -69.7668 & 1.00 & 1.00 & 0.78 & 1.86e-04 & 1.18e-04 & 1.67e-04 & 1.91e-04 & 3.06e-03 & 2.76e-03 & 2.47e-03 & 3.61e-03 & 13.73 & 0.02 & 14.14 & 0.05 & nan & nan \\
WISE J052053.12$-$694212.7 & 80.2213 & -69.7035 & 1.00 & 1.00 & 0.71 & 3.53e-04 & 5.95e-05 & 5.81e-04 & 2.17e-04 & 8.94e-04 & 1.87e-04 & 6.07e-04 & 5.69e-04 & 13.33 & 0.03 & 13.56 & 0.03 & nan & nan \\
WISE J052053.39$-$691007.5 & 80.2224 & -69.1687 & 1.00 & 1.00 & 0.96 & 4.33e-03 & 4.83e-03 & 3.85e-03 & 5.75e-03 & 3.39e-03 & 4.08e-03 & 3.62e-03 & 5.35e-03 & 10.50 & 0.04 & 10.60 & 0.04 & 10.07 & 0.04 \\
WISE J052053.41$-$695412.3 & 80.2226 & -69.9034 & 1.00 & 1.00 & 0.94 & 3.90e-03 & 6.75e-03 & 5.81e-03 & 4.00e-03 & 2.18e-03 & 3.83e-03 & 3.78e-03 & 2.43e-03 & 11.69 & 0.05 & 11.67 & 0.05 & 9.94 & 0.05 \\
WISE J052053.54$-$670110.8 & 80.2231 & -67.0197 & 0.99 & 1.00 & 0.83 & -3.96e-03 & 5.40e-05 & 5.56e-03 & -1.41e-03 & 1.22e-02 & 1.08e-02 & 1.96e-02 & -6.61e-03 & 15.74 & 0.07 & 15.14 & 0.14 & nan & nan \\
WISE J052053.56$-$655035.7 & 80.2232 & -65.8432 & 1.00 & 1.00 & 0.72 & 6.32e-04 & 6.83e-04 & 7.70e-04 & 4.88e-05 & 3.39e-04 & 8.36e-04 & 1.15e-03 & 1.37e-03 & 12.87 & 0.02 & 12.97 & 0.03 & 12.39 & 0.18 \\
WISE J052053.63$-$695639.6 & 80.2235 & -69.9443 & 1.00 & 1.00 & 0.87 & 5.74e-04 & 6.19e-04 & 5.43e-04 & 5.47e-04 & 6.03e-04 & 3.60e-04 & 4.76e-04 & 4.20e-04 & 12.21 & 0.02 & 12.33 & 0.02 & 11.60 & 0.19 \\
WISE J052053.66$-$674459.9 & 80.2236 & -67.7500 & 1.00 & 1.00 & 0.76 & 1.23e-03 & 4.05e-03 & 5.64e-03 & 7.81e-03 & 3.04e-03 & 5.15e-03 & 8.15e-03 & 9.41e-03 & 15.15 & 0.05 & 14.41 & 0.06 & 10.71 & 0.07 \\
WISE J052053.72$-$674350.5 & 80.2238 & -67.7307 & 1.00 & 1.00 & 0.80 & 1.35e-04 & -1.52e-04 & 1.82e-04 & -8.55e-05 & -2.56e-04 & -1.74e-04 & -1.27e-05 & 3.63e-05 & 12.76 & 0.01 & 12.89 & 0.02 & 12.09 & 0.20 \\
WISE J052053.73$-$694929.4 & 80.2239 & -69.8248 & 1.00 & 1.00 & 0.92 & 3.91e-04 & 6.34e-04 & 4.57e-04 & 2.66e-04 & 1.41e-03 & 2.42e-03 & 1.99e-03 & 1.24e-03 & 10.61 & 0.01 & 10.70 & 0.03 & nan & nan \\
WISE J052053.76$-$695242.6 & 80.2240 & -69.8785 & 1.00 & 1.00 & 0.78 & 7.63e-04 & 2.35e-04 & 6.16e-04 & 2.97e-04 & 4.90e-04 & 4.57e-06 & 3.62e-04 & 2.44e-04 & 12.36 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052053.89$-$692503.8 & 80.2245 & -69.4177 & 1.00 & 1.00 & 0.95 & 4.96e-03 & 9.49e-03 & 6.63e-03 & 3.15e-03 & 3.61e-03 & 7.46e-03 & 5.35e-03 & 2.49e-03 & 10.26 & 0.05 & 10.32 & 0.05 & 9.57 & 0.03 \\
WISE J052054.17$-$691646.9 & 80.2257 & -69.2797 & 1.00 & 1.00 & 0.77 & 3.29e-04 & 2.11e-04 & 2.38e-04 & 3.29e-04 & 4.30e-04 & 4.40e-04 & 5.80e-04 & 4.69e-04 & 12.06 & 0.01 & 12.20 & 0.02 & 12.13 & 0.14 \\
WISE J052054.29$-$695338.8 & 80.2262 & -69.8941 & 1.00 & 0.97 & 0.74 & 6.03e-05 & 5.56e-05 & 1.34e-04 & 8.70e-05 & 1.45e-04 & -7.80e-06 & 9.38e-05 & 1.03e-04 & 12.14 & 0.01 & 12.28 & 0.01 & 10.46 & 0.07 \\
WISE J052054.31$-$690343.8 & 80.2263 & -69.0622 & 1.00 & 1.00 & 0.96 & 4.11e-03 & 8.88e-03 & 1.09e-02 & 1.23e-02 & 2.87e-03 & 6.40e-03 & 8.28e-03 & 9.57e-03 & 10.03 & 0.07 & 10.06 & 0.05 & 9.19 & 0.03 \\
WISE J052054.38$-$694538.7 & 80.2266 & -69.7607 & 1.00 & 1.00 & 0.81 & 1.40e-04 & 2.81e-04 & 2.30e-04 & 1.29e-04 & 1.42e-04 & 3.57e-04 & 2.95e-04 & 1.73e-04 & 11.03 & 0.01 & 11.25 & 0.01 & 11.12 & 0.08 \\
WISE J052054.56$-$692220.3 & 80.2273 & -69.3723 & 1.00 & 1.00 & 0.89 & 2.72e-03 & 3.02e-03 & 3.89e-03 & 1.39e-03 & 2.84e-03 & 2.99e-03 & 4.01e-03 & 8.08e-04 & 12.79 & 0.04 & 12.95 & 0.04 & nan & nan \\
WISE J052054.56$-$660452.0 & 80.2273 & -66.0811 & 1.00 & 1.00 & 0.93 & 4.27e-02 & 4.03e-02 & 2.38e-02 & 5.51e-02 & 1.44e-02 & 1.36e-02 & 1.01e-02 & 2.06e-02 & 12.48 & 0.13 & 12.20 & 0.09 & 11.37 & 0.10 \\
WISE J052054.78$-$692420.6 & 80.2283 & -69.4057 & 1.00 & 1.00 & 0.78 & -6.26e-05 & -7.51e-05 & -3.36e-05 & -1.17e-05 & 1.76e-04 & -1.76e-05 & 3.56e-04 & 1.53e-04 & 12.65 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J052054.86$-$671144.0 & 80.2286 & -67.1955 & 0.99 & 1.00 & 0.74 & 1.78e-04 & -1.50e-04 & 1.29e-04 & 7.26e-05 & -2.83e-04 & -1.35e-04 & 2.15e-04 & 4.22e-04 & 13.39 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052055.19$-$692647.2 & 80.2300 & -69.4464 & 1.00 & 1.00 & 0.76 & 2.11e-04 & 1.28e-04 & 6.52e-04 & 4.34e-04 & 3.08e-03 & 2.61e-03 & 3.36e-03 & 1.64e-03 & 13.54 & 0.02 & 13.81 & 0.05 & nan & nan \\
WISE J052055.28$-$671343.0 & 80.2303 & -67.2286 & 1.00 & 1.00 & 0.86 & 4.23e-04 & 2.77e-04 & 5.02e-04 & -2.68e-05 & 9.03e-04 & 3.26e-04 & 1.10e-03 & 2.61e-04 & 12.76 & 0.02 & 12.82 & 0.02 & 12.33 & 0.20 \\
WISE J052055.55$-$663943.4 & 80.2315 & -66.6621 & 1.00 & 1.00 & 0.89 & 5.76e-03 & 1.40e-02 & 1.53e-02 & 7.99e-03 & 5.87e-03 & 1.26e-02 & 1.06e-02 & 6.55e-03 & 11.79 & 0.07 & 11.88 & 0.06 & 12.71 & 0.30 \\
WISE J052055.58$-$691226.4 & 80.2316 & -69.2073 & 1.00 & 1.00 & 0.97 & 3.48e-03 & 7.73e-03 & 1.24e-02 & 1.49e-02 & 1.92e-03 & 3.48e-03 & 5.94e-03 & 7.20e-03 & 10.35 & 0.07 & 10.38 & 0.06 & 9.69 & 0.03 \\
WISE J052055.81$-$685534.2 & 80.2325 & -68.9262 & 1.00 & 1.00 & 0.78 & 9.52e-04 & 5.35e-04 & 1.08e-03 & 5.50e-04 & 1.14e-02 & 4.90e-03 & 4.31e-03 & 5.69e-03 & 14.40 & 0.03 & 14.63 & 0.08 & nan & nan \\
WISE J052055.90$-$690829.8 & 80.2329 & -69.1416 & 1.00 & 1.00 & 0.93 & 2.80e-03 & 3.20e-03 & 2.77e-03 & 4.85e-03 & 2.27e-03 & 2.96e-03 & 3.11e-03 & 4.45e-03 & 10.25 & 0.04 & 10.34 & 0.04 & 9.68 & 0.03 \\
WISE J052055.90$-$672605.5 & 80.2329 & -67.4348 & 1.00 & 1.00 & 0.86 & 6.39e-04 & 2.96e-04 & 5.62e-04 & 2.40e-04 & 1.12e-03 & 3.27e-04 & 8.65e-04 & 5.29e-04 & 12.18 & 0.02 & 12.27 & 0.02 & 12.24 & 0.14 \\
WISE J052055.91$-$694116.4 & 80.2330 & -69.6879 & 1.00 & 1.00 & 0.97 & 4.60e-03 & 7.78e-03 & 1.18e-02 & 1.75e-02 & 3.24e-03 & 6.12e-03 & 9.99e-03 & 1.52e-02 & 9.98 & 0.09 & 10.03 & 0.08 & 9.55 & 0.05 \\
WISE J052056.09$-$691355.6 & 80.2337 & -69.2321 & 1.00 & 1.00 & 0.77 & 6.07e-04 & 9.43e-05 & 6.63e-04 & 5.08e-04 & 6.28e-03 & 1.85e-03 & 7.00e-03 & 3.78e-03 & 13.95 & 0.03 & 14.27 & 0.06 & nan & nan \\
WISE J052056.13$-$690803.9 & 80.2339 & -69.1344 & 1.00 & 1.00 & 0.89 & 1.10e-03 & 8.57e-04 & 6.52e-04 & 6.93e-04 & 1.42e-03 & 1.72e-03 & 7.53e-04 & 1.16e-03 & 11.54 & 0.02 & 11.76 & 0.03 & 11.37 & 0.08 \\
WISE J052056.37$-$695820.9 & 80.2349 & -69.9725 & 0.99 & 1.00 & 0.87 & 1.97e-04 & -1.07e-05 & 1.02e-04 & 1.19e-04 & 4.89e-04 & 1.37e-04 & 1.93e-04 & 6.46e-04 & 12.51 & 0.01 & 12.68 & 0.02 & 10.64 & 0.06 \\
WISE J052056.43$-$661141.1 & 80.2351 & -66.1948 & 1.00 & 1.00 & 0.74 & 1.56e-03 & 1.12e-03 & 1.62e-03 & 1.18e-03 & 6.56e-03 & 1.74e-03 & 6.03e-03 & 1.48e-03 & 13.13 & 0.03 & 13.29 & 0.05 & nan & nan \\
WISE J052056.43$-$695110.1 & 80.2351 & -69.8528 & 1.00 & 1.00 & 0.85 & 1.91e-04 & 2.48e-04 & 3.23e-04 & 2.49e-04 & 8.01e-05 & 1.29e-04 & 9.35e-05 & 1.11e-04 & 10.88 & 0.01 & 11.08 & 0.01 & 10.23 & 0.05 \\
WISE J052056.44$-$683351.8 & 80.2352 & -68.5644 & 1.00 & 1.00 & 0.85 & 1.34e-03 & 2.29e-03 & 1.88e-03 & 1.98e-03 & 1.03e-03 & 1.75e-03 & 1.85e-03 & 2.02e-03 & 10.60 & 0.03 & 10.83 & 0.03 & 10.43 & 0.05 \\
WISE J052056.44$-$653905.1 & 80.2352 & -65.6514 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 3.98e-03 & 7.54e-03 & 1.11e-02 & 1.90e-03 & 3.53e-03 & 6.74e-03 & 8.88e-03 & 15.04 & 0.10 & 14.12 & 0.09 & 11.16 & 0.06 \\
WISE J052056.51$-$693511.6 & 80.2355 & -69.5866 & 1.00 & 1.00 & 0.97 & 2.73e-02 & 7.91e-03 & 2.20e-02 & 2.02e-02 & 1.41e-02 & 4.45e-03 & 1.13e-02 & 9.83e-03 & 11.90 & 0.11 & 11.90 & 0.08 & nan & nan \\
WISE J052056.63$-$664437.7 & 80.2360 & -66.7438 & 1.00 & 1.00 & 0.96 & 8.84e-03 & 1.55e-02 & 8.30e-03 & 2.95e-03 & 7.31e-03 & 1.32e-02 & 7.57e-03 & 3.52e-03 & 10.43 & 0.06 & 10.45 & 0.06 & 9.81 & 0.03 \\
WISE J052056.74$-$690519.2 & 80.2364 & -69.0887 & 1.00 & 1.00 & 0.90 & 5.59e-04 & 8.84e-04 & 1.19e-03 & 1.06e-03 & 5.82e-04 & 1.26e-03 & 1.73e-03 & 1.39e-03 & 10.38 & 0.02 & 10.53 & 0.02 & 10.52 & 0.06 \\
WISE J052056.78$-$684431.6 & 80.2366 & -68.7421 & 1.00 & 1.00 & 0.95 & 4.26e-03 & 1.02e-02 & 1.23e-02 & 8.74e-03 & 3.94e-03 & 1.03e-02 & 1.24e-02 & 8.78e-03 & 11.12 & 0.06 & 11.13 & 0.06 & 11.38 & 0.13 \\
WISE J052056.79$-$690229.9 & 80.2366 & -69.0416 & 1.00 & 1.00 & 0.89 & 1.68e-03 & 1.47e-03 & 1.46e-03 & 2.22e-03 & 1.29e-03 & 1.19e-03 & 1.01e-03 & 1.54e-03 & 11.68 & 0.03 & 11.79 & 0.03 & 12.64 & 0.32 \\
WISE J052056.90$-$690956.7 & 80.2371 & -69.1657 & 1.00 & 1.00 & 0.86 & 1.55e-03 & 1.07e-03 & 9.98e-04 & 1.74e-03 & 1.34e-03 & 8.58e-04 & 8.06e-04 & 1.14e-03 & 12.14 & 0.03 & 12.25 & 0.02 & 11.48 & 0.11 \\
WISE J052057.01$-$684759.9 & 80.2375 & -68.8000 & 1.00 & 1.00 & 0.75 & 5.73e-04 & 6.29e-04 & 7.79e-04 & 9.76e-04 & 2.52e-04 & 4.47e-04 & 6.36e-04 & 8.33e-04 & 11.14 & 0.02 & 11.17 & 0.02 & 10.02 & 0.09 \\
WISE J052057.08$-$643751.7 & 80.2378 & -64.6310 & 1.00 & 1.00 & 0.85 & 4.69e-04 & 5.35e-04 & 7.12e-04 & 5.58e-04 & 3.87e-04 & 4.89e-04 & 6.18e-04 & 4.34e-04 & 10.20 & 0.02 & 10.33 & 0.01 & 9.92 & 0.03 \\
WISE J052057.10$-$692439.4 & 80.2379 & -69.4109 & 1.00 & 1.00 & 0.77 & 2.00e-04 & 3.61e-04 & 4.75e-04 & 8.06e-05 & 2.68e-03 & 9.97e-04 & 2.59e-03 & 1.74e-03 & 13.54 & 0.02 & 13.81 & 0.05 & nan & nan \\
WISE J052057.14$-$674229.1 & 80.2381 & -67.7081 & 1.00 & 1.00 & 0.90 & 3.26e-03 & 5.73e-03 & 8.21e-03 & 6.65e-03 & 2.05e-03 & 5.82e-03 & 7.88e-03 & 6.26e-03 & 10.93 & 0.05 & 10.90 & 0.05 & 10.54 & 0.05 \\
WISE J052057.33$-$655214.4 & 80.2389 & -65.8707 & 1.00 & 1.00 & 0.92 & 5.62e-03 & 7.30e-03 & 6.92e-03 & 7.03e-03 & 3.59e-03 & 5.01e-03 & 5.26e-03 & 5.38e-03 & 10.37 & 0.06 & 10.42 & 0.05 & 9.81 & 0.03 \\
WISE J052057.40$-$662455.0 & 80.2392 & -66.4153 & 1.00 & 0.99 & 0.84 & 2.03e-04 & 1.42e-04 & 6.32e-05 & 2.37e-04 & 2.28e-04 & 1.12e-04 & 7.25e-05 & 2.40e-04 & 12.04 & 0.01 & 12.15 & 0.01 & 12.18 & 0.17 \\
WISE J052057.43$-$693604.9 & 80.2393 & -69.6014 & 1.00 & 0.99 & 0.72 & 2.30e-04 & -7.97e-06 & 1.05e-04 & 1.63e-04 & 5.76e-04 & -1.18e-04 & 1.98e-04 & 7.45e-04 & 13.25 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052057.49$-$655100.1 & 80.2395 & -65.8500 & 1.00 & 1.00 & 0.91 & 1.98e-03 & 1.79e-03 & 2.08e-03 & 2.42e-03 & 1.59e-03 & 9.99e-04 & 1.78e-03 & 1.20e-03 & 10.15 & 0.03 & 10.19 & 0.03 & 9.45 & 0.02 \\
WISE J052057.54$-$661622.2 & 80.2398 & -66.2728 & 1.00 & 1.00 & 0.93 & 4.13e-03 & 5.73e-03 & 7.79e-03 & 7.82e-03 & 1.89e-03 & 3.23e-03 & 4.28e-03 & 4.20e-03 & 10.86 & 0.05 & 10.86 & 0.04 & 10.43 & 0.04 \\
WISE J052057.62$-$694924.9 & 80.2401 & -69.8236 & 1.00 & 0.98 & 0.84 & 1.08e-04 & 7.55e-06 & 1.33e-04 & 1.18e-04 & -5.84e-06 & -3.26e-05 & 1.05e-04 & 1.62e-04 & 12.27 & 0.01 & 12.44 & 0.02 & nan & nan \\
WISE J052057.65$-$700015.7 & 80.2402 & -70.0044 & 1.00 & 1.00 & 0.85 & 4.05e-04 & 2.91e-04 & 4.50e-04 & 4.28e-04 & 5.62e-04 & 2.49e-04 & 4.00e-04 & 3.91e-04 & 12.19 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J052057.70$-$690835.2 & 80.2404 & -69.1431 & 1.00 & 1.00 & 0.88 & 8.45e-04 & 1.43e-03 & 1.28e-03 & 9.72e-04 & 1.77e-03 & 3.54e-03 & 3.66e-03 & 1.97e-03 & 10.48 & 0.02 & 10.62 & 0.03 & 10.02 & 0.04 \\
WISE J052057.74$-$644216.7 & 80.2406 & -64.7046 & 1.00 & 1.00 & 0.95 & 1.42e-02 & 2.08e-02 & 1.04e-02 & 5.04e-03 & 8.42e-03 & 1.10e-02 & 6.89e-03 & 3.51e-03 & 11.24 & 0.08 & 11.36 & 0.06 & 10.48 & 0.05 \\
WISE J052057.74$-$692654.1 & 80.2406 & -69.4484 & 1.00 & 1.00 & 0.86 & 1.27e-04 & 1.63e-04 & 8.84e-05 & 9.30e-05 & 3.46e-04 & 2.33e-04 & 2.70e-04 & 1.77e-04 & 11.82 & 0.01 & 12.00 & 0.02 & 12.14 & 0.15 \\
WISE J052057.76$-$695443.5 & 80.2407 & -69.9121 & 1.00 & 1.00 & 0.92 & 8.73e-03 & 2.08e-02 & 2.51e-02 & 1.97e-02 & 6.48e-03 & 1.39e-02 & 1.64e-02 & 1.16e-02 & 11.04 & 0.09 & 11.03 & 0.08 & 10.05 & 0.10 \\
WISE J052057.92$-$685013.9 & 80.2413 & -68.8372 & 1.00 & 1.00 & 0.94 & 1.18e-03 & 1.98e-03 & 1.72e-03 & 1.70e-03 & 1.54e-03 & 2.84e-03 & 2.16e-03 & 1.82e-03 & 10.62 & 0.03 & 10.82 & 0.03 & 11.27 & 0.12 \\
WISE J052058.07$-$665139.5 & 80.2420 & -66.8610 & 1.00 & 1.00 & 0.84 & 1.96e-04 & 3.09e-04 & 1.73e-04 & 1.24e-04 & 2.74e-04 & 3.36e-04 & 2.49e-04 & 3.70e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 10.85 & 0.06 \\
WISE J052058.09$-$692918.7 & 80.2420 & -69.4885 & 1.00 & 1.00 & 0.82 & 1.72e-03 & 7.76e-04 & 1.53e-03 & 1.50e-03 & 2.72e-03 & 9.21e-04 & 2.26e-03 & 2.00e-03 & 12.62 & 0.03 & 12.76 & 0.04 & nan & nan \\
WISE J052058.14$-$683947.4 & 80.2423 & -68.6632 & 1.00 & 1.00 & 0.90 & 1.91e-03 & 1.61e-03 & 1.68e-03 & 1.52e-03 & 1.71e-03 & 1.34e-03 & 1.69e-03 & 1.83e-03 & 11.84 & 0.03 & 11.88 & 0.03 & 9.94 & 0.04 \\
WISE J052058.21$-$692146.8 & 80.2425 & -69.3630 & 1.00 & 1.00 & 0.95 & 6.95e-03 & 1.19e-02 & 1.65e-02 & 1.58e-02 & 4.54e-03 & 8.74e-03 & 1.23e-02 & 1.12e-02 & 9.81 & 0.08 & 9.86 & 0.06 & 9.36 & 0.03 \\
WISE J052058.29$-$685944.5 & 80.2429 & -68.9957 & 1.00 & 1.00 & 0.88 & 1.24e-03 & 1.59e-03 & 1.44e-03 & 1.53e-03 & 9.27e-04 & 1.78e-03 & 2.09e-03 & 2.63e-03 & 11.09 & 0.03 & 11.17 & 0.04 & 10.70 & 0.12 \\
WISE J052058.53$-$672927.2 & 80.2439 & -67.4909 & 1.00 & 1.00 & 0.98 & 2.82e-03 & 1.36e-03 & 3.65e-03 & 1.25e-03 & 2.81e-03 & 1.74e-03 & 3.92e-03 & 1.76e-03 & 11.90 & 0.04 & 11.98 & 0.05 & 11.94 & 0.13 \\
WISE J052058.75$-$673147.7 & 80.2448 & -67.5299 & 1.00 & 1.00 & 0.95 & 6.22e-04 & 7.25e-04 & 1.11e-03 & 8.89e-04 & 1.12e-03 & 2.06e-03 & 2.90e-03 & 2.46e-03 & 11.05 & 0.02 & 11.17 & 0.03 & 10.77 & 0.06 \\
WISE J052058.80$-$700108.8 & 80.2450 & -70.0191 & 1.00 & 1.00 & 0.94 & 1.01e-02 & 7.85e-03 & 7.90e-03 & 1.66e-02 & 8.26e-03 & 1.00e-02 & 1.32e-02 & 2.17e-02 & 9.53 & 0.09 & 9.34 & 0.14 & 8.29 & 0.04 \\
WISE J052058.90$-$653413.3 & 80.2454 & -65.5704 & 1.00 & 1.00 & 0.81 & 3.76e-04 & 4.80e-04 & 7.10e-04 & 6.77e-04 & 1.68e-05 & 2.20e-04 & 6.94e-04 & 8.71e-04 & 13.36 & 0.02 & 13.40 & 0.03 & nan & nan \\
WISE J052059.01$-$691704.4 & 80.2459 & -69.2846 & 1.00 & 1.00 & 0.87 & 3.79e-04 & 1.89e-04 & 2.30e-04 & 3.00e-04 & 8.56e-04 & 2.55e-04 & 5.77e-04 & 4.46e-04 & 11.89 & 0.02 & 12.06 & 0.02 & 12.19 & 0.17 \\
WISE J052059.05$-$663253.8 & 80.2460 & -66.5483 & 1.00 & 1.00 & 0.91 & 5.92e-02 & 2.96e-02 & 7.00e-02 & 4.57e-02 & 3.99e-02 & 2.45e-02 & 5.32e-02 & 3.03e-02 & 10.12 & 0.16 & 9.77 & 0.13 & 9.01 & 0.02 \\
WISE J052059.08$-$691859.7 & 80.2462 & -69.3166 & 1.00 & 1.00 & 0.94 & 7.23e-02 & 4.44e-02 & 3.58e-02 & 8.90e-02 & 3.65e-02 & 2.16e-02 & 1.58e-02 & 4.18e-02 & 10.49 & 0.16 & 10.38 & 0.11 & 9.64 & 0.03 \\
WISE J052059.10$-$693338.2 & 80.2463 & -69.5606 & 1.00 & 1.00 & 0.71 & 4.17e-04 & 1.61e-04 & 4.26e-04 & 2.62e-04 & 1.71e-04 & -4.58e-05 & 2.79e-04 & 1.69e-04 & 12.86 & 0.02 & 13.00 & 0.02 & 8.69 & 0.03 \\
WISE J052059.13$-$692437.8 & 80.2464 & -69.4105 & 1.00 & 1.00 & 0.73 & 1.07e-04 & -7.57e-06 & 2.01e-04 & 1.03e-04 & 1.12e-03 & 5.29e-04 & 6.42e-04 & 1.59e-03 & 13.79 & 0.02 & 14.02 & 0.04 & nan & nan \\
WISE J052059.13$-$692942.6 & 80.2464 & -69.4952 & 1.00 & 1.00 & 0.90 & 4.00e-03 & 4.34e-03 & 2.14e-03 & 2.54e-03 & 2.08e-03 & 3.05e-03 & 1.55e-03 & 1.49e-03 & 10.40 & 0.04 & 10.55 & 0.03 & 10.30 & 0.05 \\
WISE J052059.13$-$684024.7 & 80.2464 & -68.6735 & 0.97 & 0.99 & 0.73 & -5.36e-05 & -2.58e-04 & -1.05e-04 & -8.59e-05 & 1.95e-03 & 6.85e-04 & 1.50e-03 & 3.51e-04 & 13.99 & 0.02 & 14.17 & 0.04 & nan & nan \\
WISE J052059.18$-$685353.6 & 80.2466 & -68.8982 & 1.00 & 1.00 & 0.92 & 1.73e-03 & 2.50e-03 & 9.92e-04 & 5.10e-04 & 6.46e-03 & 8.90e-03 & 4.04e-03 & 2.69e-03 & 12.77 & 0.03 & 12.65 & 0.06 & 10.72 & 0.06 \\
WISE J052059.45$-$642822.1 & 80.2477 & -64.4728 & 1.00 & 1.00 & 0.92 & 7.16e-04 & 1.64e-03 & 1.68e-03 & 1.18e-03 & 8.56e-04 & 2.17e-03 & 2.59e-03 & 1.67e-03 & 10.14 & 0.02 & 10.26 & 0.03 & 9.91 & 0.03 \\
WISE J052059.61$-$690123.6 & 80.2484 & -69.0232 & 1.00 & 1.00 & 0.87 & 7.18e-04 & 9.17e-04 & 1.30e-03 & 1.25e-03 & 7.13e-04 & 9.29e-04 & 9.90e-04 & 7.78e-04 & 9.95 & 0.02 & 10.05 & 0.02 & 9.19 & 0.03 \\
WISE J052059.70$-$695550.7 & 80.2488 & -69.9307 & 1.00 & 1.00 & 0.97 & 8.82e-04 & 1.33e-03 & 1.63e-03 & 1.23e-03 & 6.02e-04 & 9.91e-04 & 1.52e-03 & 1.79e-03 & 10.50 & 0.04 & 10.42 & 0.05 & 8.84 & 0.05 \\
WISE J052059.72$-$691357.2 & 80.2488 & -69.2326 & 1.00 & 1.00 & 0.87 & 3.70e-03 & 5.48e-03 & 2.61e-03 & 3.49e-03 & 1.53e-03 & 2.18e-03 & 1.50e-03 & 2.37e-03 & 10.86 & 0.04 & 10.83 & 0.04 & 10.30 & 0.04 \\
WISE J052059.73$-$673702.2 & 80.2489 & -67.6173 & 1.00 & 1.00 & 0.97 & 6.00e-03 & 1.10e-02 & 8.55e-03 & 5.91e-03 & 3.11e-03 & 5.73e-03 & 4.29e-03 & 2.82e-03 & 10.52 & 0.06 & 10.48 & 0.04 & 9.49 & 0.03 \\
WISE J052059.74$-$691027.3 & 80.2489 & -69.1743 & 1.00 & 1.00 & 0.97 & 6.93e-03 & 1.64e-02 & 2.01e-02 & 2.02e-02 & 6.17e-03 & 1.49e-02 & 1.88e-02 & 1.86e-02 & 10.61 & 0.08 & 10.58 & 0.08 & 9.70 & 0.03 \\
WISE J052059.80$-$685832.7 & 80.2492 & -68.9757 & 1.00 & 1.00 & 0.87 & 6.83e-05 & -3.58e-06 & 3.54e-05 & 8.10e-05 & 3.15e-04 & 1.13e-04 & -1.10e-05 & 2.79e-04 & 12.75 & 0.02 & 12.87 & 0.02 & 10.99 & 0.07 \\
WISE J052100.05$-$662711.9 & 80.2502 & -66.4533 & 1.00 & 1.00 & 0.92 & 6.51e-04 & 1.94e-04 & 4.58e-04 & 3.13e-04 & 9.75e-04 & 3.50e-04 & 6.57e-04 & 1.82e-04 & 12.70 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J052100.07$-$642336.0 & 80.2503 & -64.3933 & 1.00 & 1.00 & 0.96 & 5.07e-03 & 7.20e-03 & 7.30e-03 & 4.12e-03 & 3.61e-03 & 6.88e-03 & 6.70e-03 & 5.03e-03 & 10.48 & 0.06 & 10.55 & 0.05 & 9.75 & 0.03 \\
WISE J052100.17$-$694104.3 & 80.2507 & -69.6845 & 1.00 & 1.00 & 0.88 & 2.94e-04 & 1.81e-04 & 2.61e-04 & 1.01e-04 & 4.23e-04 & 2.48e-04 & 3.50e-04 & 1.10e-04 & 11.40 & 0.01 & 11.61 & 0.02 & nan & nan \\
WISE J052100.20$-$693652.3 & 80.2508 & -69.6145 & 1.00 & 0.98 & 0.71 & 7.04e-04 & 6.27e-04 & 7.88e-04 & 4.25e-04 & 2.59e-04 & 5.95e-05 & 1.16e-04 & 4.96e-04 & 13.45 & 0.02 & 13.75 & 0.03 & 11.55 & 0.11 \\
WISE J052100.25$-$673435.4 & 80.2510 & -67.5765 & 1.00 & 1.00 & 0.92 & 1.56e-02 & 8.34e-03 & 9.02e-03 & 1.59e-02 & 9.32e-03 & 5.67e-03 & 6.10e-03 & 9.75e-03 & 12.04 & 0.07 & 12.10 & 0.06 & 11.87 & 0.14 \\
WISE J052100.25$-$690710.1 & 80.2510 & -69.1195 & 1.00 & 1.00 & 0.91 & 6.90e-04 & 8.26e-04 & 1.16e-03 & 1.23e-03 & 6.61e-04 & 8.96e-04 & 1.27e-03 & 1.54e-03 & 11.65 & 0.02 & 11.72 & 0.02 & 11.98 & 0.20 \\
WISE J052100.44$-$684554.5 & 80.2518 & -68.7651 & 1.00 & 1.00 & 0.98 & 1.71e-01 & 1.34e-01 & 4.40e-02 & 2.20e-01 & 1.12e-01 & 8.72e-02 & 2.48e-02 & 1.41e-01 & 10.28 & 0.24 & 9.74 & 0.19 & 8.81 & 0.04 \\
WISE J052100.51$-$693325.7 & 80.2521 & -69.5571 & 1.00 & 1.00 & 0.91 & 3.74e-03 & 6.02e-03 & 6.08e-03 & 7.06e-03 & 1.41e-03 & 2.12e-03 & 2.57e-03 & 2.88e-03 & 11.35 & 0.05 & 11.27 & 0.03 & 8.56 & 0.05 \\
WISE J052100.60$-$691500.1 & 80.2525 & -69.2500 & 1.00 & 1.00 & 0.91 & 3.73e-03 & 4.85e-03 & 2.21e-03 & 3.44e-03 & 3.33e-03 & 4.41e-03 & 2.07e-03 & 2.39e-03 & 13.06 & 0.05 & 13.18 & 0.04 & nan & nan \\
WISE J052100.61$-$692551.8 & 80.2526 & -69.4311 & 1.00 & 1.00 & 0.94 & 1.11e-02 & 2.84e-03 & 1.03e-02 & 5.87e-03 & 5.23e-03 & 1.46e-03 & 5.27e-03 & 2.95e-03 & 12.15 & 0.06 & 12.17 & 0.05 & 12.03 & 0.14 \\
WISE J052100.70$-$690110.8 & 80.2529 & -69.0197 & 1.00 & 1.00 & 0.87 & 2.25e-03 & 1.30e-03 & 1.66e-03 & 1.09e-03 & 1.75e-03 & 1.51e-03 & 1.14e-03 & 1.26e-03 & 11.51 & 0.03 & 11.62 & 0.03 & 10.66 & 0.07 \\
WISE J052100.79$-$663005.8 & 80.2533 & -66.5016 & 1.00 & 1.00 & 0.91 & 6.43e-04 & 4.96e-04 & 5.51e-04 & 3.93e-04 & 5.44e-04 & 4.37e-04 & 4.64e-04 & 1.98e-04 & 12.20 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J052100.79$-$693815.6 & 80.2533 & -69.6377 & 1.00 & 1.00 & 0.91 & 8.67e-04 & 8.73e-04 & 6.06e-04 & 6.00e-04 & 8.74e-04 & 9.81e-04 & 4.91e-04 & 6.72e-04 & 11.25 & 0.02 & 11.41 & 0.02 & nan & nan \\
WISE J052100.90$-$695326.8 & 80.2537 & -69.8908 & 1.00 & 1.00 & 0.73 & 2.42e-04 & 1.59e-04 & 1.52e-04 & 8.20e-05 & 2.82e-04 & 1.02e-04 & 2.50e-04 & 7.42e-05 & 10.00 & 0.01 & 10.19 & 0.01 & 10.18 & 0.12 \\
WISE J052100.90$-$692511.5 & 80.2538 & -69.4199 & 1.00 & 1.00 & 0.73 & 4.20e-04 & 9.18e-05 & 6.39e-04 & 2.17e-04 & 2.07e-03 & 1.72e-03 & 1.44e-03 & 2.58e-03 & 13.70 & 0.03 & 13.97 & 0.05 & nan & nan \\
WISE J052101.10$-$693016.4 & 80.2546 & -69.5045 & 1.00 & 1.00 & 0.72 & 7.03e-04 & 7.16e-05 & 8.40e-04 & 4.57e-04 & 3.81e-05 & 5.69e-05 & 4.70e-04 & 5.61e-04 & 13.31 & 0.03 & 13.57 & 0.03 & nan & nan \\
WISE J052101.13$-$695804.9 & 80.2547 & -69.9680 & 1.00 & 1.00 & 0.77 & 3.92e-04 & 1.47e-04 & 3.08e-04 & 1.68e-04 & 1.76e-04 & 2.57e-05 & 1.61e-04 & 9.73e-05 & 11.30 & 0.01 & 11.49 & 0.01 & 10.37 & 0.05 \\
WISE J052101.15$-$651541.6 & 80.2548 & -65.2616 & 1.00 & 1.00 & 0.91 & 5.49e-04 & 4.77e-04 & 2.68e-04 & 3.46e-04 & 6.70e-04 & 5.55e-04 & 3.55e-04 & 2.90e-04 & 11.01 & 0.02 & 11.13 & 0.02 & 10.95 & 0.05 \\
WISE J052101.41$-$655649.4 & 80.2559 & -65.9471 & 1.00 & 1.00 & 0.92 & 8.52e-03 & 2.68e-03 & 5.27e-03 & 5.32e-03 & 4.00e-03 & 1.78e-03 & 3.34e-03 & 3.54e-03 & 12.35 & 0.05 & 12.32 & 0.04 & 11.68 & 0.12 \\
WISE J052101.43$-$684720.8 & 80.2559 & -68.7891 & 1.00 & 1.00 & 0.94 & 1.94e-03 & 2.08e-03 & 8.53e-04 & 1.29e-03 & 2.31e-03 & 2.54e-03 & 8.66e-04 & 1.11e-03 & 11.30 & 0.03 & 11.40 & 0.03 & nan & nan \\
WISE J052101.57$-$693921.2 & 80.2565 & -69.6559 & 1.00 & 1.00 & 0.95 & 7.24e-04 & 1.24e-03 & 2.25e-03 & 3.24e-03 & 1.18e-03 & 2.76e-03 & 5.69e-03 & 8.48e-03 & 13.46 & 0.07 & 13.63 & 0.11 & nan & nan \\
WISE J052101.67$-$691417.4 & 80.2570 & -69.2382 & 1.00 & 1.00 & 0.94 & 2.69e-03 & 2.12e-03 & 2.02e-03 & 2.25e-03 & 2.26e-03 & 1.82e-03 & 1.86e-03 & 2.11e-03 & 10.34 & 0.03 & 10.37 & 0.03 & 8.36 & 0.02 \\
WISE J052101.68$-$690257.9 & 80.2570 & -69.0494 & 1.00 & 1.00 & 0.74 & 5.21e-04 & 5.57e-04 & 3.85e-04 & 4.71e-04 & 6.89e-04 & 7.31e-04 & 5.04e-04 & 6.12e-04 & 12.57 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J052101.75$-$692209.2 & 80.2573 & -69.3692 & 1.00 & 1.00 & 0.82 & 3.03e-03 & 2.69e-03 & 5.39e-03 & 5.66e-03 & 2.01e-03 & 2.00e-03 & 3.42e-03 & 4.27e-03 & 9.67 & 0.05 & 9.66 & 0.04 & 8.82 & 0.02 \\
WISE J052101.86$-$691742.0 & 80.2577 & -69.2950 & 1.00 & 1.00 & 0.91 & 3.34e-03 & 3.06e-03 & 2.74e-03 & 2.12e-03 & 2.01e-03 & 1.94e-03 & 1.79e-03 & 9.48e-04 & 10.58 & 0.04 & 10.67 & 0.03 & 10.19 & 0.04 \\
WISE J052102.04$-$652515.5 & 80.2585 & -65.4210 & 1.00 & 1.00 & 0.87 & 2.14e-02 & 2.45e-02 & 3.22e-02 & 8.64e-03 & 6.93e-03 & 5.24e-03 & 9.89e-03 & 3.50e-03 & 11.03 & 0.10 & 11.08 & 0.06 & 10.03 & 0.04 \\
WISE J052102.23$-$683336.1 & 80.2593 & -68.5600 & 1.00 & 1.00 & 0.77 & 1.25e-03 & 6.53e-04 & 1.02e-03 & 1.12e-03 & 1.35e-03 & 1.11e-03 & 6.69e-04 & 2.06e-03 & 12.83 & 0.03 & 12.94 & 0.03 & nan & nan \\
WISE J052102.28$-$680702.7 & 80.2595 & -68.1174 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 1.94e-03 & 1.48e-03 & 1.40e-03 & 1.57e-03 & 1.88e-03 & 1.36e-03 & 1.37e-03 & 12.25 & 0.03 & 12.35 & 0.03 & nan & nan \\
WISE J052102.34$-$694547.7 & 80.2597 & -69.7633 & 1.00 & 1.00 & 0.86 & 5.80e-04 & 3.49e-04 & 4.58e-04 & 9.33e-05 & 1.46e-03 & 1.35e-03 & 1.49e-03 & 3.66e-04 & 13.63 & 0.03 & 13.86 & 0.04 & 11.09 & 0.08 \\
WISE J052102.40$-$690209.4 & 80.2600 & -69.0359 & 1.00 & 1.00 & 0.74 & 1.99e-04 & 2.19e-04 & 1.60e-04 & 3.19e-04 & 1.10e-03 & 1.29e-03 & 6.76e-04 & 1.47e-03 & 13.77 & 0.02 & 14.07 & 0.04 & nan & nan \\
WISE J052102.44$-$683437.4 & 80.2602 & -68.5771 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 9.72e-04 & 1.82e-03 & 2.03e-03 & 1.07e-03 & 1.20e-03 & 2.37e-03 & 3.12e-03 & 11.88 & 0.03 & 11.93 & 0.04 & nan & nan \\
WISE J052102.44$-$695459.6 & 80.2602 & -69.9166 & 1.00 & 1.00 & 0.86 & 3.47e-04 & 1.42e-04 & 3.91e-04 & 2.59e-04 & 2.75e-04 & 1.67e-04 & 1.20e-04 & 1.59e-04 & 11.99 & 0.01 & 12.16 & 0.02 & 10.44 & 0.32 \\
WISE J052102.52$-$672058.1 & 80.2605 & -67.3495 & 1.00 & 1.00 & 0.89 & 3.72e-04 & 5.36e-04 & 4.59e-04 & 2.98e-04 & 4.60e-04 & 5.27e-04 & 6.12e-04 & 2.85e-04 & 11.19 & 0.02 & 11.32 & 0.02 & 11.14 & 0.06 \\
WISE J052102.61$-$675452.9 & 80.2609 & -67.9147 & 1.00 & 1.00 & 0.89 & 5.46e-04 & 3.24e-04 & 2.17e-04 & 6.78e-04 & 7.68e-04 & 4.73e-04 & 3.65e-04 & 8.72e-04 & 11.96 & 0.02 & 12.11 & 0.02 & nan & nan \\
WISE J052102.64$-$685722.8 & 80.2610 & -68.9563 & 1.00 & 1.00 & 0.92 & 2.49e-03 & 3.88e-03 & 3.98e-03 & 3.58e-03 & 2.98e-03 & 3.30e-03 & 3.06e-03 & 2.83e-03 & 10.10 & 0.04 & 10.15 & 0.05 & 9.64 & 0.04 \\
WISE J052102.67$-$693440.2 & 80.2611 & -69.5778 & 1.00 & 1.00 & 0.94 & 7.14e-04 & 1.55e-03 & 1.47e-03 & 6.38e-04 & 1.24e-03 & 2.81e-03 & 2.78e-03 & 1.13e-03 & 10.41 & 0.02 & 10.60 & 0.03 & 9.96 & 0.04 \\
WISE J052102.85$-$695205.0 & 80.2619 & -69.8680 & 1.00 & 1.00 & 0.84 & 3.12e-04 & 8.08e-05 & 2.39e-04 & 2.37e-04 & 6.97e-04 & 9.30e-05 & 5.22e-04 & 4.80e-04 & 11.80 & 0.01 & 12.00 & 0.02 & nan & nan \\
WISE J052102.95$-$693842.3 & 80.2623 & -69.6451 & 1.00 & 1.00 & 0.90 & 4.63e-04 & 1.11e-03 & 1.27e-03 & 8.29e-04 & 6.65e-04 & 1.68e-03 & 2.01e-03 & 1.30e-03 & 10.38 & 0.02 & 10.55 & 0.02 & 10.58 & 0.19 \\
WISE J052102.97$-$692827.0 & 80.2624 & -69.4742 & 1.00 & 0.96 & 0.71 & 5.77e-04 & 4.05e-04 & 8.64e-04 & 6.94e-04 & 1.71e-04 & 1.45e-04 & 1.44e-04 & 3.07e-04 & 12.38 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J052103.12$-$683456.8 & 80.2630 & -68.5825 & 1.00 & 1.00 & 0.90 & 2.27e-04 & 2.52e-04 & 7.91e-05 & 2.06e-04 & 7.29e-04 & 4.58e-04 & 3.65e-04 & 3.56e-04 & 12.12 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J052103.15$-$694248.7 & 80.2631 & -69.7135 & 1.00 & 1.00 & 0.87 & 4.10e-04 & 1.69e-04 & 2.27e-04 & 2.39e-04 & 8.07e-04 & 8.15e-05 & 4.89e-04 & 3.11e-04 & 12.42 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052103.16$-$691833.4 & 80.2632 & -69.3093 & 1.00 & 1.00 & 0.73 & 7.17e-05 & 1.25e-04 & 3.98e-04 & 2.44e-04 & 9.60e-04 & 1.09e-03 & 2.29e-03 & 3.70e-03 & 13.92 & 0.03 & 13.83 & 0.07 & 12.04 & 0.14 \\
WISE J052103.17$-$690822.8 & 80.2632 & -69.1397 & 1.00 & 1.00 & 0.95 & 6.99e-04 & 1.34e-03 & 1.89e-03 & 2.31e-03 & 4.95e-04 & 1.38e-03 & 2.02e-03 & 2.17e-03 & 9.79 & 0.03 & 9.93 & 0.03 & 9.38 & 0.02 \\
WISE J052103.32$-$684936.6 & 80.2638 & -68.8268 & 0.99 & 1.00 & 0.79 & 1.11e-06 & -3.91e-07 & 2.10e-05 & 1.40e-05 & 2.93e-04 & 6.59e-05 & 2.70e-04 & 1.40e-04 & 11.81 & 0.01 & 11.98 & 0.02 & nan & nan \\
WISE J052103.39$-$680237.7 & 80.2641 & -68.0438 & 1.00 & 1.00 & 0.97 & 7.80e-03 & 1.64e-02 & 2.21e-02 & 2.41e-02 & 8.42e-03 & 1.77e-02 & 2.39e-02 & 2.87e-02 & 13.84 & 0.15 & 13.61 & 0.15 & nan & nan \\
WISE J052103.40$-$653426.3 & 80.2642 & -65.5740 & 1.00 & 1.00 & 0.95 & 6.08e-03 & 1.97e-03 & 4.74e-03 & 5.15e-03 & 3.59e-03 & 1.80e-03 & 2.98e-03 & 4.10e-03 & 12.43 & 0.05 & 12.46 & 0.04 & 12.41 & 0.18 \\
WISE J052103.40$-$661010.7 & 80.2642 & -66.1696 & 1.00 & 1.00 & 0.98 & 4.24e-03 & 6.37e-03 & 8.03e-03 & 7.06e-03 & 2.60e-03 & 4.79e-03 & 5.45e-03 & 4.70e-03 & 10.13 & 0.06 & 10.16 & 0.05 & 9.41 & 0.03 \\
WISE J052103.45$-$652847.7 & 80.2644 & -65.4799 & 1.00 & 1.00 & 0.98 & 7.41e-03 & 1.21e-02 & 1.24e-02 & 1.33e-02 & 1.10e-02 & 1.48e-02 & 1.47e-02 & 1.48e-02 & 13.14 & 0.07 & 12.95 & 0.08 & 12.92 & 0.27 \\
WISE J052103.45$-$693228.2 & 80.2644 & -69.5412 & 1.00 & 1.00 & 0.93 & 5.16e-03 & 7.70e-03 & 7.42e-03 & 4.72e-03 & 8.26e-03 & 1.39e-02 & 1.33e-02 & 8.56e-03 & 10.62 & 0.05 & 10.79 & 0.07 & 8.37 & 0.03 \\
WISE J052103.64$-$680254.0 & 80.2652 & -68.0483 & 1.00 & 1.00 & 0.96 & 7.15e-04 & 4.28e-04 & 6.98e-04 & 4.32e-04 & 7.44e-04 & 4.62e-04 & 7.55e-04 & 4.46e-04 & 11.76 & 0.02 & 11.75 & 0.02 & nan & nan \\
WISE J052103.74$-$663301.3 & 80.2656 & -66.5504 & 1.00 & 1.00 & 0.89 & 3.86e-04 & 2.80e-04 & 4.17e-04 & 4.62e-04 & 4.27e-04 & 3.53e-04 & 6.16e-04 & 4.48e-04 & 10.95 & 0.01 & 11.09 & 0.02 & 11.01 & 0.07 \\
WISE J052103.82$-$693051.7 & 80.2659 & -69.5144 & 1.00 & 1.00 & 0.83 & 2.22e-03 & 2.64e-03 & 2.46e-03 & 2.32e-03 & 1.43e-03 & 1.93e-03 & 2.38e-03 & 2.37e-03 & 11.14 & 0.03 & 11.19 & 0.03 & 11.09 & 0.09 \\
WISE J052103.90$-$681123.4 & 80.2662 & -68.1898 & 1.00 & 1.00 & 0.95 & 8.12e-03 & 4.01e-03 & 4.93e-03 & 4.77e-03 & 5.58e-03 & 2.78e-03 & 3.58e-03 & 3.25e-03 & 11.70 & 0.05 & 11.72 & 0.04 & 11.42 & 0.10 \\
WISE J052103.96$-$691544.2 & 80.2665 & -69.2623 & 1.00 & 1.00 & 0.90 & 4.32e-03 & 3.03e-03 & 2.81e-03 & 5.93e-03 & 2.79e-03 & 2.22e-03 & 2.70e-03 & 4.44e-03 & 11.72 & 0.04 & 11.77 & 0.04 & 11.64 & 0.10 \\
WISE J052103.96$-$692724.0 & 80.2665 & -69.4567 & 1.00 & 1.00 & 0.72 & 1.18e-04 & 1.93e-04 & 3.16e-04 & 3.26e-04 & 2.38e-04 & 6.22e-04 & 9.36e-04 & 1.04e-03 & 10.23 & 0.01 & 10.43 & 0.02 & 10.19 & 0.04 \\
WISE J052104.12$-$674613.0 & 80.2672 & -67.7703 & 1.00 & 1.00 & 0.94 & 5.25e-04 & 6.74e-04 & 9.19e-04 & 1.33e-03 & 2.47e-04 & 4.83e-04 & 6.11e-04 & 1.01e-03 & 12.40 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052104.41$-$644956.9 & 80.2684 & -64.8325 & 1.00 & 1.00 & 0.96 & 8.03e-03 & 6.72e-03 & 1.66e-02 & 1.82e-02 & 6.37e-03 & 4.72e-03 & 1.19e-02 & 1.24e-02 & 9.42 & 0.08 & 9.42 & 0.07 & 8.69 & 0.02 \\
WISE J052104.52$-$681023.9 & 80.2688 & -68.1733 & 1.00 & 1.00 & 0.91 & 7.56e-06 & -1.77e-04 & 1.06e-04 & 1.11e-05 & -1.70e-04 & -2.79e-04 & 3.32e-05 & 4.22e-05 & 13.05 & 0.02 & 13.26 & 0.02 & nan & nan \\
WISE J052105.09$-$694645.8 & 80.2712 & -69.7794 & 1.00 & 0.95 & 0.78 & 5.78e-05 & 7.43e-05 & 9.11e-05 & 7.35e-05 & 1.96e-06 & -2.26e-05 & -3.56e-05 & -1.74e-05 & 11.65 & 0.01 & 11.85 & 0.01 & 11.23 & 0.08 \\
WISE J052105.11$-$694519.4 & 80.2713 & -69.7554 & 1.00 & 1.00 & 0.82 & 4.94e-04 & 5.91e-04 & 2.62e-04 & 1.88e-04 & 7.21e-04 & 6.09e-04 & 3.53e-04 & 2.15e-04 & 11.47 & 0.01 & 11.66 & 0.02 & 10.85 & 0.07 \\
WISE J052105.30$-$700221.7 & 80.2721 & -70.0394 & 1.00 & 1.00 & 0.96 & 4.22e-03 & 7.90e-03 & 1.04e-02 & 6.43e-03 & 3.14e-03 & 6.97e-03 & 8.71e-03 & 6.73e-03 & 11.43 & 0.06 & 11.45 & 0.05 & nan & nan \\
WISE J052105.50$-$692008.1 & 80.2729 & -69.3356 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 1.27e-02 & 5.20e-03 & 7.34e-03 & 1.15e-02 & 1.12e-02 & 5.02e-03 & 7.89e-03 & 10.99 & 0.07 & 11.04 & 0.07 & 10.35 & 0.04 \\
WISE J052105.78$-$695412.7 & 80.2741 & -69.9035 & 1.00 & 1.00 & 0.88 & 2.83e-03 & 3.73e-03 & 5.50e-03 & 3.95e-03 & 1.66e-03 & 3.50e-03 & 4.65e-03 & 4.62e-03 & 10.85 & 0.04 & 10.88 & 0.04 & 9.35 & 0.04 \\
WISE J052105.85$-$663215.0 & 80.2744 & -66.5375 & 1.00 & 1.00 & 0.81 & 2.12e-03 & 1.80e-03 & 2.23e-03 & 4.09e-03 & 2.90e-03 & 4.35e-03 & 5.91e-03 & 5.89e-03 & 15.26 & 0.05 & 14.29 & 0.06 & 11.25 & 0.07 \\
WISE J052105.95$-$673555.3 & 80.2748 & -67.5987 & 1.00 & 1.00 & 0.95 & 9.74e-04 & 1.09e-03 & 1.75e-03 & 1.33e-03 & 8.70e-04 & 1.09e-03 & 2.01e-03 & 1.61e-03 & 12.11 & 0.03 & 12.14 & 0.03 & 12.17 & 0.15 \\
WISE J052106.06$-$685446.8 & 80.2753 & -68.9130 & 1.00 & 1.00 & 0.89 & 1.38e-03 & 2.41e-03 & 2.67e-03 & 3.46e-03 & 1.42e-03 & 2.13e-03 & 2.63e-03 & 2.51e-03 & 11.75 & 0.03 & 11.85 & 0.03 & 10.54 & 0.07 \\
WISE J052106.25$-$693952.3 & 80.2760 & -69.6645 & 1.00 & 1.00 & 0.93 & 2.70e-03 & 2.66e-03 & 7.45e-03 & 3.25e-03 & 5.83e-03 & 3.73e-03 & 1.41e-02 & 4.54e-03 & 9.87 & 0.04 & 9.93 & 0.05 & 9.23 & 0.07 \\
WISE J052106.48$-$693120.3 & 80.2770 & -69.5223 & 1.00 & 1.00 & 0.70 & 6.23e-04 & 2.27e-04 & 4.85e-04 & 2.37e-04 & 4.64e-04 & 2.32e-04 & 1.95e-04 & 4.93e-04 & 12.30 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052106.56$-$695100.0 & 80.2773 & -69.8500 & 1.00 & 1.00 & 0.82 & 8.31e-04 & 7.66e-04 & 4.77e-04 & 9.69e-04 & 3.51e-04 & 4.58e-04 & 3.79e-04 & 7.58e-04 & 11.71 & 0.02 & 11.85 & 0.02 & 9.82 & 0.04 \\
WISE J052106.57$-$664511.1 & 80.2774 & -66.7531 & 1.00 & 1.00 & 0.83 & -2.81e-04 & 2.85e-04 & 5.93e-04 & 4.53e-04 & 4.41e-04 & -1.90e-03 & 3.93e-03 & 1.85e-04 & 15.19 & 0.05 & 14.87 & 0.08 & 11.26 & 0.09 \\
WISE J052106.66$-$693300.8 & 80.2778 & -69.5502 & 1.00 & 1.00 & 0.78 & 1.13e-03 & 2.90e-04 & 8.09e-04 & 8.38e-04 & 6.71e-04 & 1.66e-04 & 5.70e-04 & 2.67e-04 & 12.09 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J052106.67$-$660624.6 & 80.2778 & -66.1068 & 1.00 & 1.00 & 0.75 & 2.33e-03 & 8.81e-04 & 5.02e-03 & 3.44e-03 & 3.14e-03 & 3.23e-03 & 3.94e-03 & 3.59e-03 & 15.39 & 0.08 & 15.04 & 0.12 & nan & nan \\
WISE J052106.69$-$685904.3 & 80.2779 & -68.9845 & 1.00 & 1.00 & 0.83 & 1.27e-04 & 1.75e-04 & 1.03e-04 & 2.66e-05 & 3.17e-04 & 4.35e-04 & 2.10e-04 & 2.18e-06 & 11.27 & 0.01 & 11.42 & 0.01 & 10.20 & 0.06 \\
WISE J052106.83$-$684903.3 & 80.2785 & -68.8176 & 1.00 & 0.99 & 0.73 & 2.34e-04 & 2.84e-05 & 1.44e-04 & 8.32e-05 & 1.85e-04 & 6.17e-05 & -2.38e-05 & 6.12e-05 & 12.08 & 0.01 & 12.15 & 0.01 & nan & nan \\
WISE J052107.03$-$690454.5 & 80.2793 & -69.0818 & 1.00 & 1.00 & 0.91 & 6.35e-04 & 6.01e-04 & 9.96e-04 & 1.51e-03 & 1.55e-03 & 1.10e-03 & 2.15e-03 & 2.83e-03 & 13.54 & 0.04 & 13.52 & 0.06 & 12.62 & 0.23 \\
WISE J052107.37$-$692045.5 & 80.2807 & -69.3460 & 1.00 & 1.00 & 0.71 & 4.61e-04 & 1.33e-05 & 4.91e-04 & 2.55e-04 & 1.47e-03 & 1.62e-04 & 1.38e-03 & 6.29e-04 & 13.50 & 0.02 & 13.80 & 0.03 & nan & nan \\
WISE J052107.42$-$674916.2 & 80.2809 & -67.8212 & 0.97 & 0.98 & 0.73 & 1.78e-04 & -2.37e-04 & 1.49e-04 & -9.51e-05 & -3.41e-04 & -4.17e-04 & -2.07e-04 & -1.17e-04 & 13.58 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J052107.46$-$681443.8 & 80.2811 & -68.2455 & 1.00 & 1.00 & 0.97 & 7.27e-03 & 1.47e-02 & 1.37e-02 & 6.17e-03 & 6.15e-03 & 1.32e-02 & 1.14e-02 & 4.43e-03 & 11.96 & 0.07 & 11.96 & 0.06 & 11.34 & 0.08 \\
WISE J052107.53$-$683123.6 & 80.2814 & -68.5232 & 1.00 & 0.99 & 0.87 & 1.16e-04 & 2.74e-05 & 1.68e-05 & 5.54e-05 & 1.77e-04 & 6.31e-06 & 2.51e-05 & 4.30e-05 & 12.23 & 0.01 & 12.35 & 0.02 & nan & nan \\
WISE J052107.60$-$682901.9 & 80.2817 & -68.4839 & 1.00 & 1.00 & 0.98 & 8.12e-04 & 2.17e-03 & 2.24e-03 & 1.57e-03 & 8.45e-04 & 1.80e-03 & 2.08e-03 & 1.28e-03 & 11.73 & 0.03 & 11.86 & 0.03 & 11.17 & 0.12 \\
WISE J052107.68$-$694728.5 & 80.2820 & -69.7913 & 1.00 & 1.00 & 0.85 & 2.97e-03 & 6.57e-04 & 2.54e-03 & 1.08e-03 & 1.42e-03 & 8.98e-04 & 1.17e-03 & 1.17e-03 & 12.01 & 0.03 & 12.12 & 0.03 & nan & nan \\
WISE J052107.92$-$682528.7 & 80.2830 & -68.4246 & 1.00 & 1.00 & 0.95 & 7.69e-03 & 6.84e-03 & 7.58e-04 & 8.08e-03 & 6.55e-03 & 5.10e-03 & 7.64e-04 & 6.59e-03 & 11.78 & 0.05 & 11.86 & 0.05 & 11.11 & 0.08 \\
WISE J052108.02$-$695412.0 & 80.2834 & -69.9033 & 1.00 & 0.97 & 0.72 & 1.88e-04 & 1.94e-04 & 1.53e-04 & 2.81e-04 & 2.87e-04 & 1.24e-04 & 1.70e-04 & 4.19e-04 & 12.34 & 0.01 & 12.49 & 0.02 & 10.76 & 0.10 \\
WISE J052108.04$-$682610.2 & 80.2835 & -68.4362 & 1.00 & 1.00 & 0.94 & 3.22e-03 & 2.00e-03 & 2.61e-03 & 3.13e-03 & 2.33e-03 & 1.68e-03 & 3.00e-03 & 4.28e-03 & 11.30 & 0.04 & 11.33 & 0.05 & 11.14 & 0.10 \\
WISE J052108.05$-$690000.0 & 80.2836 & -69.0000 & 1.00 & 1.00 & 0.91 & 2.66e-03 & 1.15e-03 & 1.52e-03 & 1.41e-03 & 3.03e-03 & 8.16e-04 & 2.17e-03 & 1.27e-03 & 12.29 & 0.03 & 12.35 & 0.03 & 10.34 & 0.08 \\
WISE J052108.07$-$691649.8 & 80.2836 & -69.2805 & 1.00 & 1.00 & 0.96 & 5.90e-03 & 1.16e-02 & 1.29e-02 & 7.82e-03 & 4.71e-03 & 1.11e-02 & 1.27e-02 & 7.18e-03 & 11.12 & 0.06 & 11.11 & 0.06 & 10.61 & 0.04 \\
WISE J052108.08$-$693328.9 & 80.2837 & -69.5580 & 1.00 & 1.00 & 0.74 & 5.15e-04 & 6.26e-05 & 8.38e-04 & 2.62e-04 & 8.56e-04 & 9.49e-05 & 6.03e-04 & 2.92e-04 & 12.77 & 0.02 & 12.99 & 0.03 & 11.64 & 0.20 \\
WISE J052108.15$-$683552.0 & 80.2840 & -68.5978 & 1.00 & 1.00 & 0.87 & 1.20e-03 & 1.37e-03 & 4.24e-04 & 7.50e-04 & 1.41e-03 & 1.75e-03 & 3.02e-04 & 8.26e-04 & 11.19 & 0.02 & 11.29 & 0.03 & 11.08 & 0.07 \\
WISE J052108.24$-$700040.7 & 80.2843 & -70.0113 & 1.00 & 1.00 & 0.94 & 7.75e-04 & 5.81e-04 & 4.02e-04 & 8.15e-04 & 8.46e-04 & 3.94e-04 & 6.91e-04 & 9.21e-04 & 11.89 & 0.02 & 12.04 & 0.02 & nan & nan \\
WISE J052108.47$-$685816.3 & 80.2853 & -68.9712 & 1.00 & 1.00 & 0.88 & 8.28e-03 & 1.10e-02 & 1.42e-02 & 2.19e-02 & 5.84e-03 & 7.95e-03 & 8.62e-03 & 1.22e-02 & 9.75 & 0.08 & 9.63 & 0.08 & 8.89 & 0.03 \\
WISE J052108.49$-$692703.6 & 80.2854 & -69.4510 & 1.00 & 1.00 & 0.85 & 5.42e-04 & 5.35e-04 & 6.28e-04 & 7.58e-04 & 5.47e-04 & 7.09e-04 & 6.87e-04 & 8.33e-04 & 12.16 & 0.02 & 12.34 & 0.02 & 12.39 & 0.20 \\
WISE J052108.50$-$640911.1 & 80.2854 & -64.1531 & 1.00 & 1.00 & 0.95 & 2.48e-03 & 2.39e-03 & 1.54e-03 & 3.48e-03 & 2.17e-03 & 2.37e-03 & 2.33e-03 & 4.24e-03 & 11.79 & 0.04 & 11.84 & 0.04 & 11.65 & 0.08 \\
WISE J052108.55$-$675427.8 & 80.2856 & -67.9077 & 1.00 & 1.00 & 0.96 & 8.65e-03 & 3.92e-03 & 6.06e-03 & 7.56e-03 & 4.55e-03 & 2.75e-03 & 3.84e-03 & 4.55e-03 & 12.48 & 0.06 & 12.48 & 0.05 & nan & nan \\
WISE J052108.59$-$691709.1 & 80.2858 & -69.2859 & 1.00 & 1.00 & 0.97 & 1.51e-02 & 3.20e-02 & 3.56e-02 & 2.28e-02 & 5.27e-03 & 1.01e-02 & 1.09e-02 & 7.94e-03 & 11.08 & 0.11 & 11.03 & 0.07 & 10.41 & 0.04 \\
WISE J052108.65$-$680549.9 & 80.2860 & -68.0972 & 1.00 & 1.00 & 0.79 & 1.77e-03 & 1.88e-03 & 1.57e-03 & 1.80e-03 & 1.37e-03 & 1.44e-03 & 8.33e-04 & 8.44e-04 & 12.56 & 0.03 & 12.57 & 0.03 & nan & nan \\
WISE J052108.65$-$694419.4 & 80.2860 & -69.7387 & 1.00 & 1.00 & 0.94 & 6.85e-03 & 1.36e-02 & 1.42e-02 & 8.94e-03 & 3.28e-03 & 7.07e-03 & 7.86e-03 & 4.99e-03 & 10.25 & 0.07 & 10.18 & 0.06 & 9.72 & 0.04 \\
WISE J052108.78$-$690051.4 & 80.2866 & -69.0143 & 1.00 & 1.00 & 0.72 & 1.63e-03 & 2.45e-04 & 1.41e-03 & 9.51e-04 & 2.35e-03 & 2.71e-04 & 2.83e-03 & 1.30e-03 & 13.83 & 0.03 & 14.08 & 0.05 & 11.42 & 0.21 \\
WISE J052108.88$-$692929.7 & 80.2870 & -69.4916 & 1.00 & 1.00 & 0.98 & 6.19e-03 & 8.44e-03 & 1.49e-02 & 1.71e-02 & 4.52e-03 & 5.06e-03 & 9.58e-03 & 1.12e-02 & 9.49 & 0.08 & 9.46 & 0.07 & 8.49 & 0.02 \\
WISE J052108.96$-$695250.9 & 80.2873 & -69.8808 & 1.00 & 1.00 & 0.93 & 5.25e-03 & 4.99e-03 & 1.22e-03 & 5.00e-03 & 3.14e-03 & 2.59e-03 & 1.01e-03 & 3.28e-03 & 11.97 & 0.04 & 12.07 & 0.03 & 12.69 & 0.34 \\
WISE J052108.96$-$693104.9 & 80.2873 & -69.5180 & 1.00 & 1.00 & 0.88 & 2.81e-03 & 2.57e-03 & 2.32e-03 & 3.17e-03 & 2.35e-03 & 1.57e-03 & 2.54e-03 & 2.84e-03 & 11.25 & 0.04 & 11.35 & 0.03 & 10.74 & 0.07 \\
WISE J052109.01$-$691036.6 & 80.2875 & -69.1768 & 1.00 & 1.00 & 0.81 & 3.73e-04 & 9.79e-05 & 2.77e-04 & 1.05e-04 & 2.26e-04 & 1.13e-05 & -5.49e-05 & 4.84e-05 & 12.61 & 0.02 & 12.71 & 0.02 & 12.71 & 0.32 \\
WISE J052109.23$-$674532.7 & 80.2885 & -67.7591 & 1.00 & 1.00 & 0.96 & 5.77e-03 & 4.03e-03 & 8.32e-03 & 6.51e-03 & 3.56e-03 & 3.22e-03 & 5.71e-03 & 5.16e-03 & 9.68 & 0.05 & 9.69 & 0.04 & 8.84 & 0.03 \\
WISE J052109.26$-$665933.6 & 80.2886 & -66.9927 & 1.00 & 1.00 & 0.95 & 1.12e-02 & 2.14e-02 & 2.37e-02 & 2.06e-02 & 1.07e-02 & 2.18e-02 & 2.40e-02 & 2.27e-02 & 13.58 & 0.10 & 13.36 & 0.10 & 11.76 & 0.11 \\
WISE J052109.32$-$691914.9 & 80.2888 & -69.3208 & 1.00 & 1.00 & 0.71 & 2.71e-04 & 7.25e-05 & 1.43e-04 & 2.98e-04 & 4.95e-04 & 1.97e-04 & 5.69e-04 & 2.80e-04 & 12.77 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J052109.35$-$684642.9 & 80.2890 & -68.7786 & 1.00 & 1.00 & 0.88 & 1.59e-03 & 1.41e-03 & 1.16e-03 & 1.26e-03 & 1.64e-03 & 1.12e-03 & 1.27e-03 & 1.10e-03 & 12.32 & 0.02 & 12.35 & 0.03 & nan & nan \\
WISE J052109.48$-$685741.9 & 80.2895 & -68.9616 & 1.00 & 1.00 & 0.87 & 3.38e-03 & 2.04e-03 & 3.77e-03 & 2.24e-03 & 3.76e-03 & 2.12e-03 & 5.32e-03 & 2.49e-03 & 9.84 & 0.04 & 9.85 & 0.04 & 9.13 & 0.03 \\
WISE J052109.52$-$693417.6 & 80.2897 & -69.5716 & 1.00 & 1.00 & 0.93 & 1.49e-03 & 1.47e-03 & 2.22e-03 & 9.71e-04 & 1.10e-03 & 1.50e-03 & 1.84e-03 & 8.07e-04 & 10.19 & 0.03 & 10.31 & 0.02 & 9.92 & 0.05 \\
WISE J052109.67$-$681634.2 & 80.2903 & -68.2762 & 1.00 & 1.00 & 0.88 & 1.45e-04 & 2.25e-04 & 1.19e-04 & 6.06e-05 & 1.41e-04 & 3.26e-04 & 1.89e-04 & 3.54e-05 & 11.11 & 0.01 & 11.25 & 0.01 & 11.14 & 0.07 \\
WISE J052109.68$-$652705.2 & 80.2903 & -65.4515 & 1.00 & 1.00 & 0.79 & 6.35e-04 & 3.93e-04 & 7.10e-04 & 5.28e-04 & 4.17e-04 & 1.30e-03 & 9.75e-04 & 1.01e-03 & 13.93 & 0.03 & 13.51 & 0.03 & 8.41 & 0.02 \\
WISE J052109.75$-$673043.1 & 80.2906 & -67.5120 & 0.99 & 0.99 & 0.77 & 2.29e-04 & -2.06e-04 & 3.41e-04 & -7.03e-05 & -2.80e-04 & -1.70e-04 & 2.11e-04 & 2.95e-04 & 13.38 & 0.02 & 13.53 & 0.03 & 12.69 & 0.27 \\
WISE J052109.81$-$684309.1 & 80.2909 & -68.7192 & 1.00 & 1.00 & 0.83 & 6.30e-04 & 4.72e-04 & 8.18e-04 & 3.77e-04 & 7.47e-04 & 6.69e-04 & 6.89e-04 & 5.04e-04 & 12.20 & 0.02 & 12.29 & 0.02 & 9.94 & 0.06 \\
WISE J052109.84$-$693920.2 & 80.2910 & -69.6556 & 1.00 & 1.00 & 0.94 & 2.48e-03 & 3.78e-03 & 3.13e-03 & 4.59e-03 & 1.92e-03 & 3.04e-03 & 2.95e-03 & 4.86e-03 & 9.92 & 0.05 & 9.95 & 0.05 & 8.33 & 0.03 \\
WISE J052109.98$-$682619.2 & 80.2916 & -68.4387 & 1.00 & 1.00 & 0.95 & 9.02e-03 & 1.57e-02 & 1.13e-02 & 6.80e-03 & 6.79e-03 & 1.33e-02 & 9.10e-03 & 3.95e-03 & 11.88 & 0.07 & 11.83 & 0.06 & 11.62 & 0.18 \\
WISE J052110.05$-$694934.8 & 80.2919 & -69.8263 & 1.00 & 0.99 & 0.72 & 4.22e-04 & 1.51e-04 & 4.90e-04 & 2.95e-04 & 2.66e-04 & -4.20e-05 & 2.57e-04 & 2.02e-04 & 12.20 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J052110.14$-$693243.3 & 80.2922 & -69.5454 & 1.00 & 1.00 & 0.72 & 3.93e-03 & 1.87e-03 & 2.61e-03 & 3.85e-03 & 3.35e-03 & 3.24e-03 & 5.78e-03 & 7.05e-03 & 13.14 & 0.04 & 13.33 & 0.05 & 12.66 & 0.31 \\
WISE J052110.50$-$690430.2 & 80.2937 & -69.0750 & 0.99 & 1.00 & 0.79 & -3.37e-05 & -1.03e-04 & 2.78e-05 & -5.28e-05 & 3.30e-04 & 7.37e-05 & 7.86e-05 & 2.91e-04 & 12.93 & 0.01 & 13.19 & 0.03 & nan & nan \\
WISE J052110.52$-$663106.1 & 80.2939 & -66.5184 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 6.98e-03 & 6.77e-03 & 5.02e-03 & 2.58e-03 & 5.84e-03 & 6.21e-03 & 4.84e-03 & 10.03 & 0.05 & 10.09 & 0.05 & 9.34 & 0.03 \\
WISE J052110.70$-$692018.9 & 80.2946 & -69.3386 & 1.00 & 1.00 & 0.85 & 2.75e-04 & 5.65e-05 & 1.74e-04 & 4.16e-04 & 3.44e-04 & 1.14e-04 & 1.59e-04 & 5.84e-04 & 12.49 & 0.02 & 12.65 & 0.02 & 11.04 & 0.06 \\
WISE J052110.95$-$691633.1 & 80.2956 & -69.2758 & 1.00 & 1.00 & 0.99 & 1.17e-02 & 1.87e-02 & 2.86e-02 & 3.28e-02 & 5.27e-03 & 8.75e-03 & 1.26e-02 & 1.48e-02 & 11.28 & 0.12 & 11.11 & 0.08 & 10.50 & 0.04 \\
WISE J052110.97$-$684958.0 & 80.2957 & -68.8328 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 4.76e-03 & 1.80e-03 & 1.40e-03 & 4.57e-03 & 4.82e-03 & 1.68e-03 & 1.50e-03 & 11.36 & 0.04 & 11.46 & 0.04 & 11.88 & 0.15 \\
WISE J052111.03$-$695524.4 & 80.2960 & -69.9234 & 1.00 & 1.00 & 0.73 & 1.12e-04 & 1.56e-04 & 1.03e-04 & 3.52e-05 & 4.00e-04 & 3.83e-04 & 2.31e-04 & 1.91e-04 & 12.17 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J052111.08$-$681448.6 & 80.2962 & -68.2468 & 1.00 & 1.00 & 0.93 & 1.34e-02 & 1.60e-02 & 1.18e-02 & 2.07e-03 & 5.13e-03 & 5.95e-03 & 4.95e-03 & 1.38e-03 & 10.96 & 0.07 & 10.99 & 0.05 & 9.55 & 0.03 \\
WISE J052111.17$-$670242.6 & 80.2966 & -67.0452 & 1.00 & 0.96 & 0.84 & 1.47e-04 & 7.97e-06 & 6.46e-05 & 1.29e-04 & 3.04e-04 & 9.08e-05 & 1.27e-04 & 2.16e-04 & 12.18 & 0.01 & 12.29 & 0.01 & 11.43 & 0.09 \\
WISE J052111.75$-$693353.1 & 80.2989 & -69.5648 & 1.00 & 1.00 & 0.91 & 6.43e-03 & 8.52e-03 & 4.35e-03 & 5.57e-03 & 1.87e-03 & 2.74e-03 & 1.41e-03 & 1.22e-03 & 10.62 & 0.05 & 10.63 & 0.03 & 9.84 & 0.04 \\
WISE J052111.88$-$690125.7 & 80.2995 & -69.0238 & 1.00 & 1.00 & 0.92 & 4.28e-03 & 5.49e-03 & 2.57e-03 & 3.81e-03 & 3.58e-03 & 4.32e-03 & 2.58e-03 & 3.53e-03 & 11.18 & 0.04 & 11.23 & 0.04 & nan & nan \\
WISE J052111.95$-$695358.5 & 80.2998 & -69.8996 & 1.00 & 1.00 & 0.83 & 5.28e-05 & -6.57e-06 & 5.46e-05 & 9.93e-05 & 8.22e-04 & 2.32e-04 & 4.67e-04 & 4.50e-04 & 13.01 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J052112.24$-$685821.5 & 80.3010 & -68.9726 & 1.00 & 1.00 & 0.90 & 3.94e-04 & 1.07e-04 & 3.53e-04 & 1.10e-04 & 8.47e-04 & 4.09e-04 & 7.38e-04 & 1.71e-04 & 12.41 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052112.25$-$694447.8 & 80.3011 & -69.7466 & 1.00 & 1.00 & 0.84 & 9.46e-04 & 1.82e-04 & 6.21e-04 & 4.02e-04 & 6.93e-03 & 2.13e-03 & 7.25e-03 & 5.12e-03 & 13.76 & 0.03 & 14.10 & 0.07 & 12.06 & 0.16 \\
WISE J052112.27$-$685147.1 & 80.3011 & -68.8631 & 1.00 & 1.00 & 0.77 & 3.03e-04 & 6.59e-05 & 1.58e-04 & 1.16e-04 & 7.66e-04 & 4.48e-04 & 6.95e-04 & 5.53e-04 & 13.15 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J052112.45$-$691232.8 & 80.3019 & -69.2091 & 1.00 & 1.00 & 0.91 & 1.60e-03 & 6.76e-04 & 7.49e-04 & 1.26e-03 & 1.87e-03 & 5.14e-04 & 9.71e-04 & 1.54e-03 & 12.23 & 0.03 & 12.30 & 0.03 & 10.35 & 0.05 \\
WISE J052112.47$-$690307.5 & 80.3019 & -69.0521 & 1.00 & 1.00 & 0.98 & 3.93e-02 & 7.20e-02 & 4.30e-02 & 5.60e-03 & 3.69e-02 & 6.39e-02 & 3.84e-02 & 7.49e-03 & 11.49 & 0.14 & 11.56 & 0.13 & nan & nan \\
WISE J052112.51$-$695054.7 & 80.3021 & -69.8485 & 1.00 & 1.00 & 0.89 & 1.00e-03 & 1.36e-03 & 7.53e-04 & 1.36e-03 & 1.08e-03 & 1.34e-03 & 9.69e-04 & 1.59e-03 & 12.12 & 0.02 & 12.32 & 0.03 & 11.89 & 0.18 \\
WISE J052112.52$-$691338.5 & 80.3022 & -69.2274 & 1.00 & 1.00 & 0.79 & 1.26e-03 & 4.29e-04 & 1.26e-03 & 1.09e-03 & 3.97e-03 & 1.62e-03 & 3.02e-03 & 2.18e-03 & 13.83 & 0.03 & 14.07 & 0.05 & 11.35 & 0.09 \\
WISE J052112.81$-$693131.1 & 80.3034 & -69.5253 & 1.00 & 1.00 & 0.88 & 6.34e-03 & 2.25e-03 & 7.67e-03 & 2.96e-03 & 3.78e-03 & 1.52e-03 & 4.36e-03 & 2.45e-03 & 9.94 & 0.04 & 10.02 & 0.04 & 8.94 & 0.03 \\
WISE J052113.10$-$694158.6 & 80.3046 & -69.6996 & 1.00 & 1.00 & 0.90 & 1.74e-03 & 4.25e-04 & 1.53e-03 & 1.17e-03 & 1.76e-03 & 3.17e-04 & 1.69e-03 & 1.27e-03 & 12.36 & 0.03 & 12.50 & 0.03 & nan & nan \\
WISE J052113.12$-$695456.7 & 80.3047 & -69.9157 & 1.00 & 1.00 & 0.93 & 9.94e-03 & 1.53e-03 & 9.58e-03 & 3.42e-03 & 6.24e-03 & 1.10e-03 & 6.05e-03 & 2.35e-03 & 11.62 & 0.05 & 11.68 & 0.04 & 10.36 & 0.13 \\
WISE J052113.25$-$675116.6 & 80.3052 & -67.8546 & 1.00 & 1.00 & 0.90 & 7.93e-04 & 2.22e-04 & 8.19e-04 & 4.85e-04 & 9.08e-04 & 1.41e-04 & 9.36e-04 & 4.42e-04 & 12.29 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052113.30$-$691300.9 & 80.3054 & -69.2169 & 1.00 & 1.00 & 0.95 & 1.12e-02 & 1.37e-02 & 3.81e-03 & 6.69e-03 & 7.14e-03 & 8.43e-03 & 2.58e-03 & 4.46e-03 & 11.30 & 0.07 & 11.40 & 0.05 & 9.97 & 0.04 \\
WISE J052113.44$-$690344.6 & 80.3060 & -69.0624 & 1.00 & 1.00 & 0.85 & 1.82e-04 & 3.82e-05 & 1.07e-04 & 1.87e-04 & 8.25e-04 & 2.90e-04 & 6.49e-04 & 4.06e-04 & 12.57 & 0.02 & 12.72 & 0.02 & 11.29 & 0.08 \\
WISE J052113.46$-$693441.8 & 80.3061 & -69.5783 & 1.00 & 1.00 & 0.72 & 5.07e-04 & 6.66e-05 & 6.02e-04 & 3.28e-04 & 1.23e-03 & 9.68e-04 & 1.65e-03 & 3.85e-04 & 13.18 & 0.02 & 13.39 & 0.03 & nan & nan \\
WISE J052113.54$-$692011.5 & 80.3064 & -69.3365 & 1.00 & 0.98 & 0.80 & 9.54e-06 & 3.81e-05 & 4.28e-05 & 3.85e-05 & 2.31e-05 & 3.62e-06 & 6.37e-05 & 5.87e-05 & 11.31 & 0.01 & 11.50 & 0.01 & 9.58 & 0.03 \\
WISE J052113.60$-$700134.9 & 80.3067 & -70.0263 & 1.00 & 1.00 & 0.92 & 2.63e-03 & 3.06e-03 & 2.19e-03 & 1.81e-03 & 2.96e-03 & 2.89e-03 & 2.60e-03 & 2.47e-03 & 12.71 & 0.04 & 12.88 & 0.04 & nan & nan \\
WISE J052113.64$-$695911.1 & 80.3068 & -69.9864 & 1.00 & 1.00 & 0.97 & 6.44e-03 & 1.21e-02 & 1.25e-02 & 8.44e-03 & 4.54e-03 & 8.46e-03 & 8.90e-03 & 5.53e-03 & 9.99 & 0.07 & 9.81 & 0.06 & 8.30 & 0.06 \\
WISE J052113.85$-$664120.7 & 80.3077 & -66.6891 & 1.00 & 1.00 & 0.82 & 1.39e-03 & 3.54e-04 & 1.06e-03 & 4.99e-04 & 1.28e-03 & 4.27e-04 & 1.12e-03 & 6.68e-04 & 13.07 & 0.03 & 13.16 & 0.03 & nan & nan \\
WISE J052114.17$-$694957.7 & 80.3091 & -69.8327 & 1.00 & 1.00 & 0.98 & 5.19e-03 & 1.14e-02 & 1.46e-02 & 1.04e-02 & 4.15e-03 & 1.04e-02 & 1.36e-02 & 9.80e-03 & 11.04 & 0.06 & 11.05 & 0.06 & 10.18 & 0.10 \\
WISE J052114.46$-$693521.9 & 80.3103 & -69.5894 & 1.00 & 1.00 & 0.83 & 3.59e-04 & 1.14e-04 & 2.24e-04 & 1.22e-04 & 9.22e-04 & 3.13e-05 & 6.87e-04 & 4.57e-04 & 12.52 & 0.02 & 12.77 & 0.03 & nan & nan \\
WISE J052114.51$-$680409.6 & 80.3105 & -68.0693 & 1.00 & 1.00 & 0.80 & 2.87e-04 & 8.93e-05 & 3.18e-04 & 2.16e-04 & 9.15e-04 & 2.86e-05 & 1.29e-03 & 5.13e-04 & 13.29 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J052114.59$-$682353.9 & 80.3108 & -68.3983 & 1.00 & 1.00 & 0.98 & 1.38e-01 & 6.50e-02 & 1.18e-01 & 8.28e-02 & 6.71e-02 & 3.18e-02 & 6.19e-02 & 4.38e-02 & 11.98 & 0.21 & 11.78 & 0.15 & 11.59 & 0.10 \\
WISE J052114.61$-$674413.8 & 80.3109 & -67.7372 & 1.00 & 1.00 & 0.90 & 7.42e-04 & 4.94e-04 & 1.60e-04 & 7.39e-04 & 4.80e-04 & 4.37e-04 & 1.83e-04 & 8.24e-04 & 11.89 & 0.02 & 12.00 & 0.02 & nan & nan \\
WISE J052114.62$-$691525.8 & 80.3109 & -69.2572 & 1.00 & 1.00 & 0.92 & 7.58e-03 & 2.97e-03 & 6.50e-03 & 1.40e-03 & 7.01e-03 & 2.41e-03 & 4.81e-03 & 1.37e-03 & 11.03 & 0.05 & 11.18 & 0.05 & 11.19 & 0.07 \\
WISE J052114.73$-$690954.9 & 80.3114 & -69.1653 & 1.00 & 1.00 & 0.97 & 2.88e-03 & 3.57e-03 & 8.44e-03 & 9.82e-03 & 2.49e-03 & 3.04e-03 & 6.91e-03 & 7.57e-03 & 9.88 & 0.06 & 9.88 & 0.06 & 9.04 & 0.02 \\
WISE J052114.90$-$685312.5 & 80.3121 & -68.8868 & 1.00 & 1.00 & 0.74 & 2.79e-04 & 2.11e-04 & 2.17e-04 & 1.95e-04 & 2.46e-04 & 2.92e-04 & 2.32e-04 & 1.65e-04 & 10.63 & 0.01 & 10.80 & 0.01 & 10.12 & 0.05 \\
WISE J052115.02$-$662131.4 & 80.3126 & -66.3587 & 1.00 & 1.00 & 0.87 & 8.54e-05 & 7.92e-05 & 1.96e-05 & 1.77e-04 & -5.79e-05 & 9.56e-06 & 1.18e-04 & 2.16e-04 & 12.29 & 0.02 & 12.37 & 0.02 & 12.28 & 0.18 \\
WISE J052115.27$-$692641.8 & 80.3136 & -69.4449 & 1.00 & 1.00 & 0.97 & 3.13e-04 & 3.43e-04 & 3.87e-04 & 3.06e-04 & 4.00e-04 & 4.28e-04 & 5.49e-04 & 3.66e-04 & 11.04 & 0.01 & 11.04 & 0.02 & 10.82 & 0.06 \\
WISE J052115.27$-$673448.7 & 80.3136 & -67.5802 & 1.00 & 1.00 & 0.88 & 4.27e-02 & 6.72e-02 & 4.85e-02 & 4.28e-02 & 2.59e-02 & 4.17e-02 & 2.41e-02 & 2.43e-02 & 11.28 & 0.15 & 10.86 & 0.13 & 10.04 & 0.04 \\
WISE J052115.38$-$672627.0 & 80.3141 & -67.4408 & 1.00 & 1.00 & 0.89 & 1.25e-03 & 1.33e-03 & 1.79e-03 & 7.28e-04 & 8.35e-04 & 6.46e-04 & 9.73e-04 & 2.93e-04 & 12.04 & 0.03 & 12.10 & 0.02 & 11.64 & 0.09 \\
WISE J052115.60$-$651528.5 & 80.3150 & -65.2579 & 1.00 & 1.00 & 0.93 & 2.20e-04 & 1.31e-04 & 2.37e-04 & 1.44e-04 & 3.20e-04 & 1.40e-04 & 2.26e-04 & 1.59e-04 & 9.29 & 0.01 & 9.39 & 0.01 & 9.18 & 0.02 \\
WISE J052115.65$-$691309.2 & 80.3152 & -69.2192 & 1.00 & 1.00 & 0.72 & 3.66e-04 & 4.48e-04 & 2.72e-04 & 8.40e-04 & 8.30e-04 & 4.69e-05 & 4.09e-04 & 8.05e-04 & 13.94 & 0.03 & 14.21 & 0.04 & 11.16 & 0.08 \\
WISE J052115.69$-$634826.4 & 80.3154 & -63.8073 & 1.00 & 1.00 & 0.91 & 1.25e-03 & 6.24e-04 & 9.96e-04 & 9.99e-04 & 1.51e-03 & 5.54e-04 & 1.28e-03 & 1.16e-03 & 12.22 & 0.02 & 12.32 & 0.03 & 12.19 & 0.12 \\
WISE J052115.84$-$695347.6 & 80.3160 & -69.8965 & 1.00 & 1.00 & 0.98 & 1.27e-02 & 1.32e-02 & 1.14e-02 & 2.24e-03 & 1.38e-02 & 1.39e-02 & 1.20e-02 & 2.64e-03 & 11.23 & 0.07 & 11.34 & 0.07 & 10.93 & 0.15 \\
WISE J052115.86$-$654657.6 & 80.3161 & -65.7827 & 1.00 & 1.00 & 0.82 & 5.77e-04 & 1.95e-03 & 3.83e-03 & 5.65e-03 & 2.71e-03 & 1.99e-03 & 6.44e-03 & 3.09e-03 & 14.95 & 0.08 & 14.63 & 0.08 & nan & nan \\
WISE J052115.97$-$690029.2 & 80.3166 & -69.0081 & 1.00 & 1.00 & 0.79 & 4.64e-03 & 3.40e-03 & 3.78e-03 & 2.80e-03 & 1.51e-03 & 1.14e-03 & 1.30e-03 & 1.37e-03 & 11.04 & 0.04 & 11.03 & 0.03 & 9.36 & 0.05 \\
WISE J052115.98$-$690343.4 & 80.3166 & -69.0621 & 1.00 & 1.00 & 0.91 & 3.56e-03 & 3.74e-03 & 1.61e-03 & 4.33e-03 & 2.34e-03 & 2.57e-03 & 1.28e-03 & 2.95e-03 & 11.11 & 0.04 & 11.17 & 0.03 & 9.87 & 0.04 \\
WISE J052115.98$-$681724.5 & 80.3166 & -68.2901 & 1.00 & 1.00 & 0.77 & 2.09e-03 & 2.72e-03 & 2.68e-03 & 2.93e-03 & 1.77e-03 & 3.30e-03 & 3.03e-03 & 2.29e-03 & 9.69 & 0.03 & 9.68 & 0.04 & 8.97 & 0.02 \\
WISE J052116.17$-$674511.8 & 80.3174 & -67.7533 & 1.00 & 1.00 & 0.92 & 1.19e-04 & 1.89e-04 & 2.34e-04 & 1.82e-04 & 1.18e-04 & 2.01e-04 & 1.99e-04 & 1.32e-04 & 11.15 & 0.01 & 10.26 & 0.01 & 8.03 & 0.02 \\
WISE J052116.29$-$673035.6 & 80.3179 & -67.5099 & 1.00 & 1.00 & 0.89 & 1.51e-03 & 2.92e-03 & 3.33e-03 & 4.31e-03 & 4.68e-04 & 3.11e-03 & 3.83e-03 & 3.76e-03 & 13.98 & 0.04 & 13.77 & 0.04 & nan & nan \\
WISE J052116.38$-$661415.6 & 80.3182 & -66.2377 & 1.00 & 1.00 & 0.75 & 1.34e-05 & 1.89e-05 & 3.65e-05 & 4.34e-05 & 2.77e-05 & 3.11e-07 & 5.51e-05 & 2.79e-05 & 10.39 & 0.01 & 10.44 & 0.01 & 10.40 & 0.05 \\
WISE J052116.40$-$693903.6 & 80.3183 & -69.6510 & 1.00 & 1.00 & 0.98 & 5.98e-03 & 1.51e-02 & 1.87e-02 & 2.09e-02 & 7.80e-03 & 2.05e-02 & 2.69e-02 & 3.06e-02 & 9.91 & 0.08 & 10.00 & 0.09 & 8.46 & 0.02 \\
WISE J052116.44$-$695403.2 & 80.3185 & -69.9009 & 1.00 & 1.00 & 0.74 & 9.57e-04 & 1.49e-04 & 7.23e-04 & 6.98e-04 & 3.71e-03 & 3.81e-04 & 2.85e-03 & 1.20e-03 & 13.10 & 0.02 & 13.25 & 0.04 & 11.31 & 0.18 \\
WISE J052116.44$-$675701.0 & 80.3185 & -67.9503 & 1.00 & 1.00 & 0.98 & 1.88e-02 & 5.43e-02 & 8.57e-02 & 1.08e-01 & 1.39e-02 & 3.42e-02 & 5.91e-02 & 7.95e-02 & 13.65 & 0.26 & 13.37 & 0.25 & 10.67 & 0.07 \\
WISE J052116.56$-$685302.6 & 80.3190 & -68.8841 & 1.00 & 1.00 & 0.87 & 2.16e-02 & 2.81e-02 & 1.25e-02 & 1.46e-02 & 9.92e-03 & 1.20e-02 & 6.63e-03 & 7.31e-03 & 11.09 & 0.09 & 11.18 & 0.07 & 10.34 & 0.07 \\
WISE J052116.64$-$685407.3 & 80.3193 & -68.9020 & 1.00 & 1.00 & 0.91 & 2.70e-04 & 5.05e-04 & 4.34e-04 & 2.14e-04 & 3.11e-04 & 5.69e-04 & 5.72e-04 & 2.60e-04 & 10.96 & 0.01 & 11.08 & 0.01 & 10.62 & 0.07 \\
WISE J052116.70$-$671256.6 & 80.3196 & -67.2157 & 1.00 & 1.00 & 0.98 & 9.94e-04 & 1.66e-03 & 1.37e-03 & 6.34e-04 & 1.10e-03 & 1.93e-03 & 1.65e-03 & 7.35e-04 & 10.61 & 0.02 & 10.74 & 0.03 & 10.71 & 0.05 \\
WISE J052116.70$-$681252.3 & 80.3196 & -68.2145 & 1.00 & 1.00 & 0.87 & 2.36e-03 & 2.37e-03 & 4.32e-03 & 4.96e-03 & 1.68e-03 & 2.33e-03 & 4.43e-03 & 4.72e-03 & 9.78 & 0.04 & 9.81 & 0.04 & 9.27 & 0.03 \\
WISE J052116.80$-$694431.8 & 80.3200 & -69.7422 & 1.00 & 1.00 & 0.70 & 1.19e-03 & 1.47e-04 & 8.22e-04 & 4.10e-04 & 1.86e-03 & 7.91e-04 & 1.44e-03 & 7.68e-04 & 12.81 & 0.02 & 13.06 & 0.04 & 9.85 & 0.03 \\
WISE J052116.81$-$652817.5 & 80.3201 & -65.4715 & 1.00 & 1.00 & 0.78 & 1.07e-04 & 1.79e-04 & 1.56e-04 & 1.08e-04 & 1.21e-04 & 1.88e-04 & 2.49e-04 & 1.03e-04 & 11.23 & 0.01 & 11.39 & 0.01 & 11.30 & 0.07 \\
WISE J052116.92$-$690843.6 & 80.3205 & -69.1454 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 2.32e-02 & 1.94e-02 & 8.43e-03 & 4.32e-03 & 9.44e-03 & 8.68e-03 & 4.92e-03 & 12.43 & 0.08 & 12.39 & 0.06 & nan & nan \\
WISE J052117.31$-$690325.3 & 80.3221 & -69.0570 & 1.00 & 1.00 & 0.86 & 4.67e-04 & 1.44e-04 & 5.10e-04 & 1.91e-04 & 1.84e-03 & 1.83e-03 & 1.81e-03 & 8.10e-04 & 13.94 & 0.03 & 14.16 & 0.05 & 11.70 & 0.12 \\
WISE J052117.47$-$665519.7 & 80.3228 & -66.9221 & 0.99 & 0.98 & 0.86 & 9.24e-05 & 6.82e-05 & 4.25e-05 & 5.20e-05 & 3.92e-04 & 1.49e-04 & 3.56e-05 & 3.00e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 12.50 & 0.22 \\
WISE J052117.59$-$694751.9 & 80.3233 & -69.7978 & 1.00 & 1.00 & 0.77 & 3.29e-04 & 1.71e-04 & 5.14e-04 & 1.85e-04 & 4.71e-04 & 2.75e-05 & 6.56e-04 & 2.82e-04 & 12.84 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J052117.62$-$694547.3 & 80.3234 & -69.7631 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 1.47e-03 & 4.79e-04 & 1.56e-03 & 1.82e-03 & 1.60e-03 & 2.60e-04 & 1.41e-03 & 12.17 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J052117.71$-$664549.3 & 80.3238 & -66.7637 & 1.00 & 1.00 & 0.94 & 5.98e-03 & 6.90e-03 & 3.81e-03 & 6.03e-03 & 6.05e-03 & 5.84e-03 & 4.16e-03 & 6.00e-03 & 12.00 & 0.05 & 11.99 & 0.05 & 10.87 & 0.06 \\
WISE J052117.82$-$680643.4 & 80.3243 & -68.1121 & 1.00 & 1.00 & 0.90 & 7.68e-04 & 5.89e-04 & 4.65e-04 & 8.02e-04 & 1.05e-03 & 6.83e-04 & 6.24e-04 & 9.02e-04 & 10.90 & 0.02 & 11.02 & 0.02 & 10.37 & 0.05 \\
WISE J052117.87$-$691457.6 & 80.3245 & -69.2493 & 1.00 & 1.00 & 0.90 & 1.65e-04 & 6.20e-05 & 9.83e-05 & 6.93e-05 & 3.47e-04 & 1.86e-05 & 1.85e-04 & 1.62e-04 & 11.68 & 0.01 & 11.77 & 0.02 & 11.37 & 0.09 \\
WISE J052117.89$-$690240.3 & 80.3245 & -69.0445 & 1.00 & 1.00 & 0.76 & 5.20e-04 & 1.63e-04 & 6.05e-04 & 5.15e-04 & 3.53e-04 & 6.13e-04 & 9.09e-04 & 1.04e-03 & 13.35 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J052118.19$-$643049.6 & 80.3258 & -64.5138 & 1.00 & 1.00 & 0.88 & 3.76e-03 & 1.70e-03 & 4.73e-03 & 2.29e-03 & 1.45e-03 & 1.06e-03 & 2.41e-03 & 1.67e-03 & 10.76 & 0.04 & 10.80 & 0.03 & 10.37 & 0.04 \\
WISE J052118.23$-$692222.6 & 80.3259 & -69.3729 & 1.00 & 1.00 & 0.96 & 9.83e-04 & 2.08e-03 & 1.55e-03 & 4.90e-04 & 1.57e-03 & 3.44e-03 & 2.72e-03 & 6.37e-04 & 10.79 & 0.02 & 10.98 & 0.03 & 10.79 & 0.05 \\
WISE J052118.27$-$690530.4 & 80.3261 & -69.0918 & 1.00 & 1.00 & 0.88 & 5.56e-04 & 1.41e-04 & 5.04e-04 & 1.82e-04 & 7.68e-04 & 2.83e-04 & 6.30e-04 & 1.68e-04 & 12.13 & 0.02 & 12.30 & 0.02 & 12.83 & 0.32 \\
WISE J052118.28$-$694910.8 & 80.3262 & -69.8197 & 1.00 & 1.00 & 0.72 & 2.50e-04 & 1.19e-04 & 3.19e-04 & 1.75e-04 & 9.52e-06 & 4.86e-05 & 1.86e-04 & 2.71e-04 & 12.14 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J052118.33$-$694815.0 & 80.3264 & -69.8042 & 1.00 & 1.00 & 0.77 & 7.89e-04 & 1.76e-04 & 5.37e-04 & 4.15e-04 & 1.09e-03 & 1.53e-04 & 9.70e-04 & 5.39e-04 & 12.50 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052118.39$-$693408.9 & 80.3266 & -69.5691 & 1.00 & 1.00 & 0.87 & 1.83e-03 & 1.22e-03 & 1.30e-03 & 1.20e-03 & 1.46e-03 & 9.11e-04 & 1.28e-03 & 1.16e-03 & 12.08 & 0.03 & 12.22 & 0.03 & nan & nan \\
WISE J052118.42$-$691539.2 & 80.3267 & -69.2609 & 1.00 & 0.98 & 0.75 & 2.56e-04 & 5.72e-04 & 6.54e-04 & 4.19e-04 & 1.02e-04 & 4.09e-04 & 4.44e-04 & 2.87e-04 & 12.71 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J052118.44$-$692102.5 & 80.3268 & -69.3507 & 1.00 & 1.00 & 0.90 & 3.60e-04 & 6.04e-04 & 8.22e-04 & 4.12e-04 & 5.36e-04 & 9.33e-04 & 1.24e-03 & 6.63e-04 & 10.78 & 0.02 & 10.96 & 0.02 & 11.01 & 0.07 \\
WISE J052118.51$-$672146.6 & 80.3271 & -67.3629 & 1.00 & 1.00 & 0.94 & 7.10e-03 & 4.39e-03 & 6.19e-03 & 6.49e-03 & 5.43e-03 & 3.03e-03 & 4.79e-03 & 5.12e-03 & 11.27 & 0.05 & 11.29 & 0.04 & 10.78 & 0.06 \\
WISE J052118.57$-$694522.4 & 80.3274 & -69.7562 & 1.00 & 1.00 & 0.96 & 3.38e-03 & 5.28e-03 & 6.60e-03 & 6.44e-03 & 3.48e-03 & 7.35e-03 & 1.01e-02 & 9.50e-03 & 11.33 & 0.06 & 11.33 & 0.06 & 11.44 & 0.11 \\
WISE J052118.59$-$635630.0 & 80.3274 & -63.9417 & 1.00 & 1.00 & 0.71 & 2.18e-03 & 3.45e-03 & 6.14e-03 & 6.66e-03 & 1.37e-03 & 4.17e-03 & 8.14e-03 & 1.04e-02 & 15.64 & 0.09 & 14.55 & 0.10 & 11.58 & 0.08 \\
WISE J052118.87$-$675152.6 & 80.3286 & -67.8646 & 1.00 & 0.97 & 0.78 & 1.32e-04 & -6.33e-05 & 1.84e-04 & -1.10e-05 & -2.66e-04 & -3.04e-04 & -1.20e-04 & -1.44e-04 & 13.04 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J052118.87$-$641859.4 & 80.3286 & -64.3165 & 1.00 & 1.00 & 0.97 & 3.50e-03 & 1.69e-03 & 3.03e-03 & 2.62e-03 & 3.44e-03 & 1.54e-03 & 2.51e-03 & 2.08e-03 & 12.70 & 0.04 & 12.73 & 0.04 & 12.46 & 0.17 \\
WISE J052118.93$-$674627.2 & 80.3289 & -67.7742 & 1.00 & 1.00 & 0.84 & 2.34e-04 & -3.05e-05 & 3.69e-04 & 1.50e-04 & -1.51e-04 & 1.63e-03 & 2.46e-03 & 1.96e-03 & 14.44 & 0.03 & 14.46 & 0.07 & 10.81 & 0.08 \\
WISE J052119.06$-$693428.6 & 80.3294 & -69.5746 & 1.00 & 1.00 & 0.91 & 6.82e-04 & 1.38e-03 & 1.33e-03 & 8.17e-04 & 8.90e-04 & 1.53e-03 & 1.37e-03 & 9.40e-04 & 11.60 & 0.02 & 11.69 & 0.02 & nan & nan \\
WISE J052119.09$-$675410.5 & 80.3295 & -67.9029 & 1.00 & 0.99 & 0.85 & 1.63e-07 & -1.37e-05 & -1.01e-06 & 1.09e-05 & -6.46e-05 & -1.23e-04 & -1.89e-05 & -3.20e-05 & 11.79 & 0.01 & 11.92 & 0.01 & nan & nan \\
WISE J052119.09$-$683738.3 & 80.3295 & -68.6273 & 1.00 & 1.00 & 0.97 & 8.42e-03 & 1.14e-02 & 1.09e-02 & 3.06e-03 & 8.52e-03 & 1.09e-02 & 1.09e-02 & 3.40e-03 & 10.92 & 0.06 & 10.98 & 0.06 & 10.75 & 0.09 \\
WISE J052119.14$-$694418.6 & 80.3298 & -69.7385 & 1.00 & 1.00 & 0.72 & 2.86e-04 & 4.58e-05 & 5.14e-05 & 2.42e-04 & 1.20e-03 & 7.63e-04 & 3.39e-04 & 1.26e-03 & 13.77 & 0.02 & 14.00 & 0.04 & 10.32 & 0.05 \\
WISE J052119.27$-$683018.6 & 80.3303 & -68.5052 & 1.00 & 1.00 & 0.91 & 7.07e-04 & 1.39e-03 & 1.63e-03 & 1.56e-03 & 1.06e-03 & 1.58e-03 & 2.02e-03 & 1.87e-03 & 12.33 & 0.02 & 12.49 & 0.03 & nan & nan \\
WISE J052119.34$-$680049.5 & 80.3306 & -68.0138 & 1.00 & 1.00 & 0.96 & 2.68e-03 & 5.57e-03 & 9.05e-03 & 1.12e-02 & 1.27e-03 & 2.66e-03 & 3.70e-03 & 3.81e-03 & 11.37 & 0.06 & 11.30 & 0.04 & nan & nan \\
WISE J052119.35$-$692959.1 & 80.3306 & -69.4997 & 1.00 & 1.00 & 0.89 & 2.20e-03 & 2.76e-03 & 4.08e-03 & 2.78e-03 & 2.78e-03 & 4.58e-03 & 6.18e-03 & 4.68e-03 & 10.93 & 0.04 & 11.04 & 0.05 & 10.81 & 0.06 \\
WISE J052119.48$-$694041.4 & 80.3311 & -69.6782 & 1.00 & 1.00 & 0.95 & 1.54e-02 & 2.47e-02 & 1.61e-02 & 2.75e-02 & 8.88e-03 & 1.66e-02 & 1.60e-02 & 2.48e-02 & 10.44 & 0.13 & 10.28 & 0.12 & 9.00 & 0.04 \\
WISE J052119.58$-$694733.4 & 80.3316 & -69.7926 & 1.00 & 1.00 & 0.92 & 1.86e-03 & 1.97e-03 & 1.75e-03 & 2.41e-03 & 1.05e-03 & 1.32e-03 & 1.57e-03 & 1.94e-03 & 11.45 & 0.03 & 11.52 & 0.03 & nan & nan \\
WISE J052119.72$-$685420.8 & 80.3322 & -68.9058 & 1.00 & 1.00 & 0.97 & 3.30e-03 & 3.17e-03 & 1.39e-03 & 2.98e-03 & 3.49e-03 & 3.22e-03 & 1.40e-03 & 3.42e-03 & 12.06 & 0.03 & 12.16 & 0.04 & 11.39 & 0.13 \\
WISE J052119.74$-$641009.0 & 80.3323 & -64.1692 & 1.00 & 1.00 & 0.77 & 2.34e-03 & 1.05e-02 & 2.04e-02 & 3.08e-02 & 1.68e-02 & 1.73e-02 & 3.13e-02 & 3.44e-02 & 15.84 & 0.14 & 14.91 & 0.13 & 12.06 & 0.12 \\
WISE J052119.86$-$693022.1 & 80.3328 & -69.5061 & 1.00 & 1.00 & 0.93 & 6.86e-03 & 6.00e-03 & 4.64e-03 & 7.35e-03 & 5.05e-03 & 4.58e-03 & 3.60e-03 & 5.69e-03 & 10.93 & 0.06 & 11.05 & 0.05 & 10.79 & 0.07 \\
WISE J052119.90$-$695325.1 & 80.3329 & -69.8903 & 1.00 & 0.98 & 0.72 & 2.47e-04 & -6.31e-05 & 2.14e-04 & -7.32e-05 & -2.88e-04 & -3.00e-04 & -2.96e-04 & 7.07e-05 & 13.32 & 0.02 & 13.53 & 0.02 & nan & nan \\
WISE J052119.93$-$685050.5 & 80.3330 & -68.8474 & 1.00 & 0.96 & 0.75 & -3.62e-05 & -9.61e-05 & -3.93e-05 & -4.27e-05 & -1.49e-04 & -1.48e-04 & -1.03e-06 & 4.59e-05 & 12.49 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J052120.01$-$690650.4 & 80.3334 & -69.1140 & 0.99 & 1.00 & 0.74 & 3.75e-05 & -1.38e-04 & -6.83e-05 & 1.97e-05 & 9.94e-04 & 3.17e-04 & 3.29e-04 & 7.27e-04 & 13.04 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J052120.15$-$693038.4 & 80.3340 & -69.5107 & 1.00 & 1.00 & 0.79 & 7.46e-04 & 1.94e-04 & 5.53e-04 & 3.88e-04 & 8.87e-04 & 3.91e-04 & 5.05e-04 & 8.22e-04 & 12.19 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J052120.21$-$692930.0 & 80.3342 & -69.4917 & 1.00 & 1.00 & 0.91 & 7.94e-04 & 4.67e-04 & 4.78e-04 & 7.30e-04 & 1.05e-03 & 5.99e-04 & 6.30e-04 & 7.28e-04 & 11.58 & 0.02 & 11.73 & 0.02 & nan & nan \\
WISE J052120.33$-$693130.8 & 80.3347 & -69.5252 & 1.00 & 1.00 & 0.93 & 2.72e-03 & 1.87e-03 & 1.89e-03 & 2.22e-03 & 2.75e-03 & 2.09e-03 & 1.16e-03 & 2.47e-03 & 11.67 & 0.03 & 11.84 & 0.03 & nan & nan \\
WISE J052120.46$-$690954.1 & 80.3352 & -69.1650 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 1.11e-03 & 5.35e-04 & 1.11e-03 & 1.04e-03 & 1.40e-03 & 6.60e-04 & 6.92e-04 & 12.41 & 0.03 & 12.57 & 0.04 & nan & nan \\
WISE J052120.50$-$654417.5 & 80.3354 & -65.7382 & 1.00 & 1.00 & 0.93 & 5.29e-04 & 3.83e-04 & 5.17e-04 & 9.35e-05 & 8.68e-04 & 9.62e-04 & 8.86e-04 & 1.46e-04 & 11.23 & 0.01 & 11.37 & 0.02 & 10.99 & 0.07 \\
WISE J052120.68$-$675615.9 & 80.3361 & -67.9378 & 1.00 & 1.00 & 0.90 & 2.18e-03 & 2.10e-03 & 2.32e-03 & 1.24e-03 & 1.70e-03 & 2.45e-03 & 2.47e-03 & 7.81e-04 & 13.00 & 0.03 & 13.09 & 0.03 & nan & nan \\
WISE J052120.81$-$693119.1 & 80.3367 & -69.5220 & 1.00 & 1.00 & 0.76 & 5.95e-04 & 7.21e-04 & 5.14e-04 & 4.97e-04 & 1.20e-03 & 2.64e-03 & 2.06e-03 & 1.03e-03 & 10.71 & 0.02 & 10.91 & 0.03 & 11.09 & 0.08 \\
WISE J052120.84$-$682556.2 & 80.3368 & -68.4323 & 1.00 & 1.00 & 0.91 & 1.32e-03 & 1.68e-03 & 1.25e-03 & 1.31e-03 & 7.64e-04 & 8.62e-04 & 8.63e-04 & 7.46e-04 & 10.41 & 0.03 & 10.50 & 0.03 & 10.16 & 0.05 \\
WISE J052120.89$-$680321.1 & 80.3370 & -68.0559 & 1.00 & 1.00 & 0.90 & 4.11e-04 & 4.21e-04 & 5.28e-04 & 4.35e-04 & 6.71e-04 & 8.68e-04 & 6.47e-04 & 6.58e-04 & 12.73 & 0.02 & 12.82 & 0.03 & nan & nan \\
WISE J052120.98$-$692413.7 & 80.3374 & -69.4038 & 1.00 & 1.00 & 0.91 & 6.06e-03 & 7.68e-03 & 7.02e-03 & 1.09e-02 & 2.82e-03 & 3.58e-03 & 3.19e-03 & 5.38e-03 & 11.04 & 0.06 & 11.02 & 0.04 & 10.43 & 0.04 \\
WISE J052121.02$-$685253.2 & 80.3376 & -68.8814 & 0.98 & 0.97 & 0.71 & -1.58e-04 & -7.82e-05 & -1.38e-05 & 6.57e-05 & 5.92e-05 & 9.55e-05 & 1.75e-04 & 1.01e-04 & 12.86 & 0.01 & 13.02 & 0.02 & nan & nan \\
WISE J052121.05$-$693248.5 & 80.3377 & -69.5468 & 1.00 & 1.00 & 0.78 & 7.54e-04 & 1.72e-04 & 8.92e-04 & 2.85e-04 & 5.78e-04 & 2.45e-04 & 8.56e-04 & 4.30e-04 & 12.87 & 0.02 & 13.02 & 0.03 & 11.84 & 0.12 \\
WISE J052121.13$-$695030.2 & 80.3380 & -69.8417 & 1.00 & 1.00 & 0.87 & 6.82e-05 & 1.20e-04 & 1.31e-04 & 6.01e-05 & 6.46e-05 & 1.97e-04 & 2.07e-04 & 3.93e-05 & 11.48 & 0.01 & 11.69 & 0.01 & 10.74 & 0.09 \\
WISE J052121.21$-$693318.6 & 80.3384 & -69.5552 & 1.00 & 1.00 & 0.85 & 7.98e-04 & 3.01e-04 & 8.27e-04 & 7.50e-04 & 1.37e-03 & 1.04e-03 & 2.29e-03 & 2.95e-03 & 12.14 & 0.03 & 12.29 & 0.04 & nan & nan \\
WISE J052121.51$-$684934.2 & 80.3396 & -68.8262 & 1.00 & 1.00 & 0.94 & 5.51e-03 & 1.03e-02 & 1.04e-02 & 1.37e-02 & 2.51e-03 & 4.73e-03 & 6.01e-03 & 8.79e-03 & 11.31 & 0.08 & 11.26 & 0.07 & 10.02 & 0.06 \\
WISE J052121.57$-$695813.2 & 80.3399 & -69.9703 & 1.00 & 1.00 & 0.72 & 3.08e-04 & 2.73e-04 & 1.64e-04 & 1.64e-04 & 9.26e-04 & 2.94e-04 & 6.80e-04 & 3.84e-04 & 12.15 & 0.01 & 12.38 & 0.02 & 10.44 & 0.06 \\
WISE J052121.60$-$691043.5 & 80.3400 & -69.1787 & 1.00 & 0.99 & 0.82 & 2.87e-04 & 5.85e-05 & 3.31e-04 & 1.02e-04 & 1.46e-04 & 3.23e-05 & 2.37e-04 & 6.16e-05 & 11.37 & 0.01 & 11.53 & 0.01 & 10.85 & 0.07 \\
WISE J052121.68$-$641815.8 & 80.3403 & -64.3044 & 1.00 & 1.00 & 0.71 & 1.24e-02 & 9.37e-03 & 9.87e-03 & 1.11e-02 & 1.28e-02 & 7.13e-03 & 1.82e-02 & 1.79e-02 & 15.62 & 0.08 & 15.13 & 0.10 & nan & nan \\
WISE J052121.72$-$672129.7 & 80.3405 & -67.3582 & 1.00 & 1.00 & 0.79 & 2.32e-03 & 2.11e-03 & 1.71e-03 & 2.33e-03 & 2.21e-03 & 1.08e-03 & 1.73e-03 & 1.99e-03 & 11.35 & 0.03 & 11.43 & 0.03 & 10.29 & 0.04 \\
WISE J052121.93$-$695134.4 & 80.3414 & -69.8595 & 1.00 & 1.00 & 0.88 & 2.97e-04 & 1.06e-04 & 1.52e-04 & 1.23e-04 & 3.57e-04 & -2.50e-05 & 3.04e-04 & 1.68e-04 & 12.53 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J052122.05$-$645455.3 & 80.3419 & -64.9154 & 1.00 & 1.00 & 0.90 & 3.41e-03 & 1.10e-02 & 2.12e-02 & 3.21e-02 & 2.91e-03 & 7.64e-03 & 1.47e-02 & 2.11e-02 & 14.63 & 0.11 & 13.53 & 0.09 & 10.96 & 0.06 \\
WISE J052122.10$-$690612.3 & 80.3421 & -69.1034 & 1.00 & 1.00 & 0.92 & 2.01e-03 & 3.96e-03 & 5.21e-03 & 4.12e-03 & 1.20e-03 & 2.60e-03 & 2.95e-03 & 2.29e-03 & 11.22 & 0.04 & 11.22 & 0.03 & 11.08 & 0.07 \\
WISE J052122.19$-$693100.4 & 80.3425 & -69.5168 & 1.00 & 1.00 & 0.91 & 6.49e-03 & 1.28e-02 & 1.49e-02 & 1.52e-02 & 5.12e-03 & 1.03e-02 & 1.33e-02 & 1.45e-02 & 9.64 & 0.08 & 9.73 & 0.08 & 9.10 & 0.03 \\
WISE J052122.21$-$634322.3 & 80.3425 & -63.7229 & 1.00 & 1.00 & 0.94 & 4.56e-04 & 8.38e-04 & 5.60e-04 & 6.71e-05 & 1.19e-03 & 2.53e-03 & 1.70e-03 & 1.20e-04 & 10.99 & 0.02 & 11.19 & 0.03 & 10.89 & 0.04 \\
WISE J052122.41$-$692708.2 & 80.3434 & -69.4523 & 1.00 & 1.00 & 0.94 & 6.00e-04 & 4.41e-04 & 5.75e-04 & 7.23e-04 & 7.36e-04 & 5.02e-04 & 6.19e-04 & 7.12e-04 & 10.17 & 0.02 & 10.17 & 0.02 & 10.06 & 0.04 \\
WISE J052122.55$-$685105.3 & 80.3440 & -68.8515 & 1.00 & 1.00 & 0.91 & 1.50e-03 & 1.40e-03 & 1.35e-03 & 6.43e-04 & 1.63e-03 & 7.85e-04 & 1.59e-03 & 4.55e-04 & 11.38 & 0.02 & 11.51 & 0.02 & 11.57 & 0.17 \\
WISE J052122.55$-$672242.8 & 80.3440 & -67.3786 & 1.00 & 0.98 & 0.86 & 6.61e-05 & 1.84e-05 & 8.48e-05 & 1.55e-05 & -4.29e-05 & -4.91e-05 & 7.13e-06 & -1.07e-05 & 11.57 & 0.01 & 11.72 & 0.01 & 11.31 & 0.08 \\
WISE J052122.73$-$694522.9 & 80.3447 & -69.7564 & 1.00 & 1.00 & 0.87 & 5.13e-04 & 3.22e-04 & 3.64e-04 & 4.61e-04 & 3.52e-04 & 1.08e-04 & 1.85e-04 & 1.12e-04 & 12.02 & 0.02 & 12.22 & 0.02 & nan & nan \\
WISE J052122.84$-$700211.7 & 80.3452 & -70.0366 & 1.00 & 1.00 & 0.81 & 3.57e-03 & 4.18e-03 & 7.42e-03 & 7.02e-03 & 4.09e-03 & 8.52e-03 & 8.47e-03 & 1.06e-02 & 14.33 & 0.07 & 13.80 & 0.08 & nan & nan \\
WISE J052123.02$-$660347.1 & 80.3459 & -66.0631 & 1.00 & 1.00 & 0.88 & 3.03e-03 & 3.12e-03 & 1.88e-03 & 4.75e-03 & 2.58e-03 & 2.10e-03 & 2.68e-03 & 2.40e-03 & 14.83 & 0.05 & 13.77 & 0.04 & 9.71 & 0.03 \\
WISE J052123.16$-$670643.1 & 80.3465 & -67.1120 & 1.00 & 1.00 & 0.94 & 2.85e-04 & 1.15e-04 & 1.87e-04 & 2.51e-04 & 5.22e-04 & 1.33e-04 & 3.36e-04 & 6.29e-04 & 12.19 & 0.01 & 12.29 & 0.02 & 10.90 & 0.06 \\
WISE J052123.18$-$692847.7 & 80.3466 & -69.4799 & 1.00 & 1.00 & 0.73 & 1.41e-03 & 4.04e-04 & 1.46e-03 & 7.51e-04 & 3.27e-04 & 4.05e-04 & 7.64e-04 & 4.03e-04 & 12.22 & 0.03 & 12.42 & 0.02 & 12.86 & 0.30 \\
WISE J052123.34$-$692112.5 & 80.3472 & -69.3535 & 1.00 & 1.00 & 0.84 & 4.75e-03 & 3.13e-03 & 3.93e-03 & 4.67e-03 & 5.12e-03 & 5.84e-03 & 7.78e-03 & 8.14e-03 & 10.40 & 0.05 & 10.34 & 0.06 & 9.88 & 0.04 \\
WISE J052123.43$-$642657.0 & 80.3476 & -64.4492 & 1.00 & 1.00 & 0.96 & 5.71e-03 & 9.79e-03 & 5.72e-03 & 3.80e-03 & 3.86e-03 & 6.26e-03 & 3.46e-03 & 2.85e-03 & 11.01 & 0.06 & 11.03 & 0.05 & 10.67 & 0.04 \\
WISE J052123.45$-$690734.9 & 80.3477 & -69.1264 & 1.00 & 1.00 & 0.89 & 7.13e-03 & 5.65e-03 & 1.02e-02 & 7.81e-03 & 3.29e-03 & 3.85e-03 & 5.49e-03 & 3.83e-03 & 10.70 & 0.06 & 10.76 & 0.05 & 10.17 & 0.03 \\
WISE J052123.51$-$664829.5 & 80.3480 & -66.8082 & 1.00 & 1.00 & 0.91 & 8.16e-04 & 4.49e-04 & 9.26e-04 & 9.38e-04 & 7.97e-04 & 3.61e-04 & 8.95e-04 & 7.04e-04 & 12.38 & 0.02 & 12.46 & 0.02 & 12.33 & 0.21 \\
WISE J052123.59$-$685955.2 & 80.3483 & -68.9987 & 1.00 & 1.00 & 0.81 & 3.15e-04 & 2.12e-05 & 2.34e-04 & 9.24e-05 & 3.87e-04 & 1.77e-04 & 5.07e-04 & 8.09e-05 & 12.68 & 0.02 & 12.86 & 0.02 & nan & nan \\
WISE J052123.61$-$690843.8 & 80.3484 & -69.1455 & 1.00 & 1.00 & 0.78 & 2.82e-03 & 2.91e-03 & 2.96e-03 & 3.64e-03 & 2.91e-03 & 3.70e-03 & 3.82e-03 & 5.36e-03 & 9.72 & 0.04 & 9.67 & 0.05 & 9.04 & 0.02 \\
WISE J052123.75$-$684849.2 & 80.3490 & -68.8137 & 1.00 & 1.00 & 0.89 & 4.04e-03 & 9.87e-03 & 1.37e-02 & 1.62e-02 & 2.97e-03 & 6.88e-03 & 9.90e-03 & 1.28e-02 & 10.36 & 0.08 & 10.33 & 0.09 & 9.91 & 0.04 \\
WISE J052123.78$-$692441.1 & 80.3491 & -69.4114 & 1.00 & 1.00 & 0.86 & 3.01e-04 & 3.75e-04 & 3.58e-04 & 4.42e-04 & 3.70e-04 & 3.70e-04 & 5.05e-04 & 5.39e-04 & 10.04 & 0.01 & 10.20 & 0.01 & 9.65 & 0.03 \\
WISE J052123.79$-$692524.1 & 80.3491 & -69.4234 & 1.00 & 1.00 & 0.96 & 8.58e-03 & 1.52e-02 & 2.41e-02 & 3.34e-02 & 7.19e-03 & 1.41e-02 & 2.44e-02 & 3.79e-02 & 13.86 & 0.14 & 13.80 & 0.14 & nan & nan \\
WISE J052123.88$-$693212.0 & 80.3495 & -69.5367 & 1.00 & 1.00 & 0.93 & 9.18e-04 & 1.34e-03 & 2.31e-03 & 2.47e-03 & 6.21e-04 & 1.74e-03 & 2.91e-03 & 3.25e-03 & 9.87 & 0.03 & 10.04 & 0.03 & 9.79 & 0.03 \\
WISE J052123.90$-$690341.9 & 80.3496 & -69.0616 & 1.00 & 1.00 & 0.90 & 4.69e-03 & 2.93e-03 & 2.66e-03 & 4.06e-03 & 4.74e-03 & 2.88e-03 & 2.16e-03 & 4.37e-03 & 11.33 & 0.04 & 11.39 & 0.04 & 10.80 & 0.06 \\
WISE J052123.94$-$664751.7 & 80.3498 & -66.7977 & 1.00 & 1.00 & 0.93 & 1.00e-03 & 1.10e-03 & 9.32e-04 & 9.76e-04 & 8.60e-04 & 8.84e-04 & 8.67e-04 & 7.99e-04 & 12.04 & 0.02 & 12.07 & 0.02 & 11.42 & 0.09 \\
WISE J052124.00$-$694024.8 & 80.3500 & -69.6735 & 1.00 & 1.00 & 0.98 & 8.04e-02 & 1.87e-01 & 2.43e-01 & 2.22e-01 & 4.08e-02 & 1.03e-01 & 1.42e-01 & 1.26e-01 & 10.87 & 0.27 & 10.38 & 0.20 & nan & nan \\
WISE J052124.04$-$633920.7 & 80.3502 & -63.6558 & 0.99 & 0.99 & 0.74 & -1.57e-03 & 2.05e-03 & 9.10e-03 & 2.95e-03 & 5.38e-03 & 2.22e-02 & 7.67e-03 & -6.53e-03 & 15.89 & 0.10 & 15.22 & 0.10 & nan & nan \\
WISE J052124.07$-$662036.1 & 80.3503 & -66.3434 & 1.00 & 1.00 & 0.86 & 1.26e-03 & 2.05e-04 & 1.05e-03 & 8.06e-04 & 1.30e-03 & 5.22e-04 & 1.23e-03 & 1.20e-03 & 12.91 & 0.02 & 12.95 & 0.03 & 12.47 & 0.23 \\
WISE J052124.19$-$693650.2 & 80.3508 & -69.6139 & 1.00 & 0.99 & 0.73 & 1.15e-04 & 1.66e-04 & 1.98e-04 & 6.83e-05 & 8.00e-05 & 1.18e-04 & 1.98e-04 & 2.51e-05 & 11.24 & 0.01 & 11.44 & 0.01 & 12.82 & 0.32 \\
WISE J052124.23$-$654358.4 & 80.3510 & -65.7329 & 1.00 & 1.00 & 0.95 & 1.43e-02 & 7.67e-03 & 1.05e-02 & 1.44e-02 & 8.21e-03 & 4.16e-03 & 6.52e-03 & 8.88e-03 & 10.25 & 0.07 & 10.28 & 0.05 & 9.63 & 0.03 \\
WISE J052124.31$-$684922.8 & 80.3513 & -68.8230 & 1.00 & 1.00 & 0.93 & 2.07e-03 & 2.63e-03 & 2.27e-03 & 2.59e-03 & 1.20e-03 & 2.08e-03 & 1.89e-03 & 1.69e-03 & 11.91 & 0.04 & 12.01 & 0.03 & 10.36 & 0.07 \\
WISE J052124.55$-$700158.5 & 80.3523 & -70.0329 & 1.00 & 1.00 & 0.77 & 1.29e-03 & 3.37e-04 & 9.60e-04 & 8.69e-04 & 4.91e-04 & 3.50e-04 & 5.02e-04 & 2.95e-04 & 12.42 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052124.56$-$692822.0 & 80.3523 & -69.4728 & 1.00 & 1.00 & 0.71 & 2.44e-04 & 4.64e-05 & 2.31e-04 & 1.83e-04 & 3.04e-04 & 2.62e-04 & 2.39e-04 & 3.49e-04 & 12.27 & 0.01 & 12.47 & 0.02 & 10.97 & 0.07 \\
WISE J052124.57$-$692030.8 & 80.3524 & -69.3419 & 1.00 & 1.00 & 0.80 & 1.55e-03 & 3.11e-04 & 1.79e-03 & 4.98e-04 & 2.78e-03 & 9.09e-04 & 2.74e-03 & 1.35e-03 & 13.59 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J052124.59$-$661016.4 & 80.3525 & -66.1712 & 0.99 & 0.99 & 0.82 & 8.24e-05 & 3.40e-06 & 5.39e-05 & 3.47e-05 & 2.84e-04 & 4.50e-05 & 3.39e-04 & 1.35e-04 & 12.21 & 0.01 & 12.33 & 0.02 & 11.16 & 0.09 \\
WISE J052124.66$-$665843.0 & 80.3527 & -66.9786 & 1.00 & 1.00 & 0.93 & 9.98e-04 & 6.72e-04 & 3.87e-04 & 6.52e-04 & 9.17e-04 & 4.82e-04 & 5.14e-04 & 5.62e-04 & 12.00 & 0.02 & 12.11 & 0.02 & 11.67 & 0.10 \\
WISE J052124.71$-$700359.1 & 80.3530 & -70.0664 & 1.00 & 1.00 & 0.88 & 6.15e-02 & 3.84e-02 & 6.52e-02 & 5.65e-02 & 2.61e-02 & 1.60e-02 & 3.33e-02 & 2.85e-02 & 10.49 & 0.17 & 10.28 & 0.11 & 9.88 & 0.05 \\
WISE J052124.73$-$675752.2 & 80.3530 & -67.9645 & 0.96 & 0.99 & 0.72 & -1.35e-04 & -8.06e-05 & -1.10e-04 & -3.92e-05 & 1.47e-04 & 2.64e-06 & 6.82e-05 & 1.08e-05 & 13.00 & 0.01 & 13.07 & 0.02 & nan & nan \\
WISE J052124.85$-$691802.2 & 80.3535 & -69.3006 & 1.00 & 1.00 & 0.77 & 1.66e-04 & 1.70e-04 & 1.68e-04 & 5.68e-05 & 1.23e-04 & 1.10e-04 & 1.99e-04 & 4.91e-05 & 11.27 & 0.01 & 11.45 & 0.01 & 11.57 & 0.10 \\
WISE J052124.94$-$660412.6 & 80.3539 & -66.0702 & 1.00 & 1.00 & 0.77 & 1.13e-03 & 1.09e-03 & 4.41e-04 & 2.68e-04 & 1.94e-03 & 1.28e-03 & 9.44e-04 & 4.71e-04 & 12.50 & 0.02 & 11.84 & 0.02 & 6.76 & 0.01 \\
WISE J052125.21$-$690455.9 & 80.3550 & -69.0822 & 1.00 & 1.00 & 0.76 & 2.07e-03 & 9.46e-04 & 1.31e-03 & 1.95e-03 & 3.64e-03 & 3.30e-03 & 3.40e-03 & 4.04e-03 & 13.48 & 0.03 & 13.68 & 0.05 & nan & nan \\
WISE J052125.37$-$671705.0 & 80.3557 & -67.2847 & 1.00 & 1.00 & 0.72 & 5.48e-06 & 1.95e-05 & 1.87e-05 & 1.70e-05 & 3.88e-05 & 4.14e-06 & 7.43e-05 & 3.08e-05 & 10.12 & 0.00 & 10.17 & 0.01 & 10.16 & 0.03 \\
WISE J052125.39$-$641836.4 & 80.3558 & -64.3101 & 1.00 & 1.00 & 0.99 & 8.28e-04 & 2.89e-03 & 6.40e-03 & 1.04e-02 & 1.84e-03 & 6.57e-03 & 1.35e-02 & 2.16e-02 & 13.11 & 0.08 & 12.42 & 0.11 & 9.12 & 0.02 \\
WISE J052125.39$-$641836.4 & 80.3558 & -64.3101 & 1.00 & 1.00 & 0.99 & 8.28e-04 & 2.89e-03 & 6.40e-03 & 1.04e-02 & 1.84e-03 & 6.57e-03 & 1.35e-02 & 2.16e-02 & 13.11 & 0.08 & 12.42 & 0.11 & 9.12 & 0.02 \\
WISE J052125.45$-$681652.6 & 80.3560 & -68.2813 & 1.00 & 1.00 & 0.92 & 3.12e-04 & 2.07e-04 & 2.81e-04 & 1.74e-04 & 3.58e-04 & 1.97e-04 & 2.58e-04 & 1.64e-04 & 11.70 & 0.01 & 11.85 & 0.02 & 11.59 & 0.11 \\
WISE J052125.51$-$692650.3 & 80.3563 & -69.4473 & 1.00 & 1.00 & 0.72 & 6.98e-05 & -7.91e-05 & 3.76e-04 & 3.21e-04 & 4.55e-04 & 5.62e-04 & 4.26e-04 & 2.70e-04 & 13.65 & 0.02 & 14.05 & 0.04 & 12.63 & 0.27 \\
WISE J052125.53$-$694411.0 & 80.3564 & -69.7364 & 1.00 & 1.00 & 0.74 & -5.57e-05 & 1.60e-05 & 6.35e-05 & 1.31e-04 & 4.98e-05 & 4.21e-05 & 9.99e-05 & 3.43e-04 & 12.38 & 0.01 & 12.56 & 0.02 & 9.36 & 0.04 \\
WISE J052125.80$-$684518.2 & 80.3575 & -68.7551 & 1.00 & 1.00 & 0.84 & 4.44e-04 & 2.40e-04 & 3.06e-04 & 2.63e-04 & 6.33e-04 & 2.66e-04 & 1.44e-04 & 3.76e-04 & 12.38 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052125.84$-$685425.3 & 80.3577 & -68.9070 & 1.00 & 1.00 & 0.71 & 4.14e-05 & 1.05e-07 & 2.06e-04 & 1.50e-04 & 4.20e-04 & 2.51e-04 & 4.99e-04 & 5.50e-04 & 12.69 & 0.01 & 12.85 & 0.02 & 10.32 & 0.07 \\
WISE J052125.93$-$663233.3 & 80.3580 & -66.5426 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 1.58e-03 & 1.38e-03 & 1.13e-03 & 1.05e-03 & 1.72e-03 & 1.72e-03 & 1.54e-03 & 10.40 & 0.02 & 10.55 & 0.03 & 10.30 & 0.05 \\
WISE J052125.96$-$690235.0 & 80.3582 & -69.0431 & 1.00 & 1.00 & 0.93 & 6.95e-03 & 1.31e-02 & 1.43e-02 & 7.84e-03 & 4.51e-03 & 8.87e-03 & 9.89e-03 & 5.91e-03 & 11.32 & 0.07 & 11.34 & 0.06 & 10.36 & 0.05 \\
WISE J052126.16$-$695807.7 & 80.3590 & -69.9688 & 1.00 & 1.00 & 0.93 & 5.49e-04 & 6.01e-04 & 8.34e-04 & 8.10e-04 & 4.74e-04 & 6.18e-04 & 8.99e-04 & 7.54e-04 & 9.85 & 0.02 & 9.99 & 0.02 & 9.56 & 0.04 \\
WISE J052126.33$-$655114.9 & 80.3597 & -65.8541 & 1.00 & 1.00 & 0.87 & 1.02e-03 & 1.03e-03 & 1.19e-03 & 8.57e-04 & 5.07e-04 & 5.14e-04 & 4.83e-04 & 5.77e-04 & 11.02 & 0.02 & 11.08 & 0.02 & 10.26 & 0.04 \\
WISE J052126.44$-$695058.1 & 80.3602 & -69.8495 & 1.00 & 1.00 & 0.72 & 1.18e-04 & 3.23e-04 & 3.07e-04 & 2.06e-04 & 7.35e-04 & 3.42e-04 & 6.14e-04 & 2.68e-04 & 12.02 & 0.01 & 12.18 & 0.02 & nan & nan \\
WISE J052126.57$-$672746.0 & 80.3607 & -67.4628 & 1.00 & 1.00 & 0.88 & 4.18e-03 & 5.97e-03 & 4.11e-03 & 3.31e-03 & 1.98e-03 & 3.44e-03 & 2.50e-03 & 2.11e-03 & 11.54 & 0.05 & 11.53 & 0.04 & 11.12 & 0.06 \\
WISE J052126.58$-$690405.8 & 80.3608 & -69.0683 & 1.00 & 1.00 & 0.85 & 3.98e-04 & -4.47e-05 & 2.08e-04 & 2.11e-04 & 1.10e-03 & 3.90e-04 & 1.15e-03 & 5.06e-04 & 13.01 & 0.02 & 13.20 & 0.03 & nan & nan \\
WISE J052126.71$-$691931.5 & 80.3613 & -69.3254 & 1.00 & 1.00 & 0.95 & 6.66e-04 & 1.74e-03 & 2.45e-03 & 1.75e-03 & 1.10e-03 & 2.79e-03 & 3.71e-03 & 2.54e-03 & 12.00 & 0.03 & 11.65 & 0.03 & 10.59 & 0.06 \\
WISE J052126.75$-$694802.7 & 80.3615 & -69.8008 & 1.00 & 1.00 & 0.82 & 6.00e-04 & 4.37e-04 & 4.94e-04 & 6.70e-04 & 4.22e-04 & -9.18e-05 & 3.15e-04 & 3.80e-04 & 12.89 & 0.03 & 13.08 & 0.02 & 11.57 & 0.17 \\
WISE J052127.01$-$675735.4 & 80.3625 & -67.9598 & 1.00 & 1.00 & 0.80 & 4.85e-03 & 4.32e-03 & 6.55e-03 & 4.98e-03 & 1.59e-03 & 1.91e-03 & 2.26e-03 & 1.63e-03 & 11.02 & 0.06 & 11.03 & 0.04 & nan & nan \\
WISE J052127.32$-$692603.0 & 80.3638 & -69.4342 & 1.00 & 1.00 & 0.78 & 1.65e-03 & 2.64e-03 & 6.46e-03 & 3.70e-03 & 6.82e-03 & 9.67e-03 & 1.85e-02 & 4.23e-03 & 13.31 & 0.05 & 13.49 & 0.06 & nan & nan \\
WISE J052127.36$-$664402.7 & 80.3640 & -66.7341 & 1.00 & 1.00 & 0.98 & 2.91e-03 & 6.18e-03 & 9.33e-03 & 1.13e-02 & 2.21e-03 & 4.96e-03 & 7.67e-03 & 9.30e-03 & 9.92 & 0.05 & 9.92 & 0.05 & 9.36 & 0.03 \\
WISE J052127.44$-$690219.0 & 80.3643 & -69.0386 & 1.00 & 1.00 & 0.95 & 9.62e-03 & 2.22e-02 & 2.47e-02 & 2.08e-02 & 1.28e-02 & 2.58e-02 & 2.69e-02 & 2.13e-02 & 13.67 & 0.11 & 12.35 & 0.11 & 8.86 & 0.03 \\
WISE J052127.46$-$675438.1 & 80.3644 & -67.9106 & 1.00 & 1.00 & 0.70 & 8.54e-04 & 1.57e-04 & 8.41e-04 & 2.00e-04 & 8.88e-05 & 4.05e-04 & 5.62e-04 & 4.56e-04 & 12.99 & 0.02 & 13.16 & 0.03 & 11.99 & 0.27 \\
WISE J052127.64$-$694953.8 & 80.3652 & -69.8316 & 1.00 & 1.00 & 0.91 & 4.30e-03 & 5.54e-03 & 8.46e-03 & 5.17e-03 & 3.32e-03 & 4.12e-03 & 5.40e-03 & 3.41e-03 & 11.65 & 0.05 & 11.68 & 0.04 & nan & nan \\
WISE J052127.70$-$685216.8 & 80.3654 & -68.8713 & 1.00 & 1.00 & 0.77 & 6.28e-04 & 4.44e-04 & 2.15e-04 & 5.27e-04 & 3.76e-04 & 9.19e-05 & 2.41e-04 & 2.59e-04 & 12.23 & 0.02 & 12.35 & 0.02 & 10.88 & 0.10 \\
WISE J052127.70$-$692445.5 & 80.3654 & -69.4126 & 1.00 & 1.00 & 0.82 & -4.90e-05 & -1.19e-04 & -4.37e-05 & -7.54e-05 & 8.86e-05 & 1.32e-04 & 1.98e-04 & 8.92e-05 & 12.78 & 0.01 & 13.06 & 0.02 & nan & nan \\
WISE J052127.72$-$693637.9 & 80.3655 & -69.6105 & 1.00 & 1.00 & 0.80 & 8.29e-04 & 7.23e-04 & 5.52e-04 & 6.69e-04 & 9.37e-04 & 4.98e-04 & 8.95e-04 & 3.78e-04 & 12.16 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052127.95$-$693902.2 & 80.3665 & -69.6506 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 5.44e-04 & 1.32e-03 & 6.34e-04 & 1.75e-03 & 9.97e-04 & 1.10e-03 & 1.09e-03 & 11.84 & 0.03 & 11.95 & 0.03 & 9.18 & 0.03 \\
WISE J052128.08$-$683021.1 & 80.3670 & -68.5059 & 1.00 & 1.00 & 0.88 & 3.07e-04 & 1.78e-04 & 2.97e-04 & 6.10e-05 & 2.72e-04 & 1.52e-04 & 2.35e-04 & 3.07e-05 & 12.59 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052128.09$-$690142.6 & 80.3671 & -69.0285 & 1.00 & 1.00 & 0.76 & 1.66e-03 & 8.70e-04 & 2.13e-03 & 1.61e-03 & 8.59e-03 & 2.93e-03 & 6.08e-03 & 3.30e-03 & 14.30 & 0.04 & 14.48 & 0.07 & 10.34 & 0.05 \\
WISE J052128.17$-$684436.3 & 80.3674 & -68.7434 & 1.00 & 1.00 & 0.94 & 1.59e-03 & 5.82e-04 & 1.20e-03 & 1.01e-03 & 2.02e-03 & 4.66e-04 & 1.67e-03 & 9.95e-04 & 12.38 & 0.02 & 12.47 & 0.03 & nan & nan \\
WISE J052128.20$-$664131.7 & 80.3675 & -66.6921 & 1.00 & 1.00 & 0.96 & 3.77e-03 & 4.16e-03 & 4.49e-03 & 3.86e-03 & 2.34e-03 & 2.75e-03 & 3.18e-03 & 2.35e-03 & 10.51 & 0.04 & 10.46 & 0.03 & 9.48 & 0.03 \\
WISE J052128.22$-$695025.8 & 80.3676 & -69.8405 & 1.00 & 1.00 & 0.88 & 4.36e-03 & 5.59e-03 & 5.11e-03 & 6.65e-03 & 2.61e-03 & 4.19e-03 & 3.48e-03 & 4.39e-03 & 10.35 & 0.05 & 10.40 & 0.04 & 9.53 & 0.06 \\
WISE J052128.29$-$670006.4 & 80.3679 & -67.0018 & 1.00 & 1.00 & 0.94 & 3.46e-04 & 1.13e-03 & 1.32e-03 & 7.35e-04 & 1.43e-03 & 3.92e-03 & 4.49e-03 & 2.77e-03 & 10.47 & 0.02 & 10.56 & 0.04 & 10.11 & 0.04 \\
WISE J052128.35$-$695527.0 & 80.3681 & -69.9242 & 1.00 & 1.00 & 0.71 & 3.78e-04 & 1.68e-04 & 3.53e-04 & 2.42e-04 & 3.49e-04 & 2.35e-04 & 1.73e-04 & 2.15e-04 & 11.69 & 0.01 & 11.89 & 0.02 & nan & nan \\
WISE J052128.51$-$694000.0 & 80.3688 & -69.6667 & 1.00 & 1.00 & 0.96 & 6.43e-03 & 1.65e-03 & 5.25e-03 & 4.42e-03 & 4.54e-03 & 1.03e-03 & 4.04e-03 & 3.20e-03 & 12.03 & 0.04 & 12.10 & 0.04 & 7.76 & 0.05 \\
WISE J052128.67$-$695107.4 & 80.3694 & -69.8521 & 1.00 & 1.00 & 0.89 & 5.07e-04 & 8.18e-04 & 6.39e-04 & 5.28e-04 & 6.77e-04 & 1.14e-03 & 6.51e-04 & 4.46e-04 & 12.39 & 0.03 & 12.48 & 0.03 & nan & nan \\
WISE J052128.68$-$665228.6 & 80.3695 & -66.8746 & 1.00 & 1.00 & 0.97 & 5.02e-03 & 9.19e-04 & 5.46e-03 & 2.15e-03 & 4.33e-03 & 8.71e-04 & 4.42e-03 & 2.01e-03 & 12.79 & 0.04 & 12.84 & 0.04 & nan & nan \\
WISE J052128.76$-$692541.4 & 80.3698 & -69.4282 & 1.00 & 1.00 & 0.80 & 4.52e-04 & 5.40e-04 & 1.42e-04 & 4.61e-04 & 1.01e-03 & 1.11e-03 & 7.30e-05 & 8.44e-04 & 11.53 & 0.02 & 11.70 & 0.02 & 11.93 & 0.12 \\
WISE J052128.98$-$691632.7 & 80.3707 & -69.2758 & 1.00 & 1.00 & 0.72 & 2.64e-04 & 9.27e-05 & 1.88e-04 & 2.16e-04 & 2.82e-04 & 1.88e-04 & -5.59e-05 & 2.40e-04 & 12.03 & 0.01 & 12.19 & 0.02 & 12.88 & 0.30 \\
WISE J052129.05$-$690012.9 & 80.3710 & -69.0036 & 1.00 & 1.00 & 0.74 & 6.21e-04 & 9.97e-05 & 6.62e-04 & 2.75e-04 & 4.93e-04 & 1.37e-04 & 3.03e-04 & 2.92e-04 & 12.72 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J052129.07$-$685305.6 & 80.3711 & -68.8849 & 1.00 & 1.00 & 0.78 & 1.37e-03 & 6.80e-04 & 1.17e-03 & 1.12e-03 & 1.52e-03 & 9.55e-04 & 1.21e-03 & 9.56e-04 & 12.42 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J052129.15$-$684042.1 & 80.3715 & -68.6784 & 1.00 & 1.00 & 0.96 & 1.09e-03 & 1.53e-03 & 1.86e-03 & 1.50e-03 & 1.21e-03 & 2.37e-03 & 3.10e-03 & 2.89e-03 & 11.94 & 0.03 & 11.99 & 0.04 & 11.96 & 0.22 \\
WISE J052129.38$-$694756.0 & 80.3724 & -69.7989 & 1.00 & 1.00 & 0.96 & 3.70e-04 & 6.19e-04 & 8.25e-04 & 1.05e-03 & 6.93e-04 & 1.12e-03 & 1.37e-03 & 1.57e-03 & 11.10 & 0.02 & 11.31 & 0.03 & 11.68 & 0.19 \\
WISE J052129.64$-$693842.4 & 80.3735 & -69.6451 & 1.00 & 1.00 & 0.71 & 7.02e-04 & 2.52e-04 & 7.28e-04 & 4.39e-04 & 6.37e-04 & 4.43e-04 & 7.01e-04 & 3.83e-04 & 12.54 & 0.02 & 12.90 & 0.03 & 9.45 & 0.03 \\
WISE J052129.65$-$652448.7 & 80.3735 & -65.4135 & 1.00 & 1.00 & 0.93 & 2.50e-03 & 2.83e-03 & 4.32e-03 & 4.57e-03 & 1.93e-03 & 1.58e-03 & 3.12e-03 & 2.99e-03 & 10.06 & 0.04 & 10.11 & 0.04 & 9.33 & 0.02 \\
WISE J052129.81$-$700005.8 & 80.3742 & -70.0016 & 1.00 & 1.00 & 0.88 & 5.23e-03 & 7.14e-03 & 6.24e-03 & 1.02e-02 & 3.69e-03 & 5.13e-03 & 3.49e-03 & 5.56e-03 & 9.16 & 0.06 & 9.11 & 0.05 & 8.26 & 0.03 \\
WISE J052129.92$-$694047.8 & 80.3747 & -69.6799 & 1.00 & 1.00 & 0.82 & 1.42e-03 & 1.39e-03 & 1.98e-03 & 1.89e-03 & 1.41e-03 & 1.03e-03 & 1.53e-03 & 1.02e-03 & 11.20 & 0.05 & 10.24 & 0.03 & 6.45 & 0.02 \\
WISE J052129.94$-$664826.1 & 80.3748 & -66.8072 & 1.00 & 1.00 & 0.96 & 4.52e-03 & 1.06e-02 & 1.36e-02 & 1.46e-02 & 3.81e-03 & 1.00e-02 & 1.35e-02 & 1.46e-02 & 9.77 & 0.07 & 9.81 & 0.06 & 9.02 & 0.02 \\
WISE J052129.99$-$683244.5 & 80.3750 & -68.5457 & 1.00 & 1.00 & 0.93 & 2.70e-03 & 2.78e-03 & 2.74e-03 & 2.92e-03 & 2.24e-03 & 2.73e-03 & 3.28e-03 & 3.41e-03 & 10.27 & 0.05 & 10.25 & 0.05 & 9.76 & 0.04 \\
WISE J052130.01$-$693527.5 & 80.3750 & -69.5910 & 1.00 & 1.00 & 0.72 & 3.93e-04 & -1.99e-05 & 2.64e-04 & 1.89e-04 & 1.36e-03 & 2.98e-04 & 1.03e-03 & 1.16e-03 & 13.06 & 0.02 & 13.38 & 0.04 & 11.69 & 0.11 \\
WISE J052130.06$-$692451.8 & 80.3752 & -69.4144 & 1.00 & 0.97 & 0.73 & -1.00e-04 & -1.27e-04 & -9.52e-05 & -1.17e-04 & -4.60e-05 & 1.79e-04 & -4.39e-05 & -1.45e-04 & 13.17 & 0.02 & 13.34 & 0.02 & nan & nan \\
WISE J052130.10$-$691644.8 & 80.3754 & -69.2791 & 1.00 & 1.00 & 0.85 & 3.59e-04 & -2.34e-05 & 1.94e-04 & 1.90e-04 & 9.03e-04 & 2.34e-04 & 8.12e-04 & 5.25e-04 & 12.94 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J052130.16$-$691037.0 & 80.3756 & -69.1770 & 1.00 & 0.98 & 0.70 & 1.34e-04 & 1.36e-04 & 9.67e-05 & 7.41e-05 & 4.62e-05 & 9.17e-05 & -2.23e-06 & 3.25e-05 & 11.60 & 0.01 & 11.80 & 0.01 & nan & nan \\
WISE J052130.23$-$693154.4 & 80.3760 & -69.5318 & 1.00 & 1.00 & 0.89 & 1.74e-03 & 1.37e-03 & 8.25e-04 & 1.43e-03 & 1.25e-03 & 1.05e-03 & 7.60e-04 & 1.31e-03 & 11.54 & 0.02 & 11.67 & 0.02 & 11.63 & 0.14 \\
WISE J052130.65$-$694806.4 & 80.3777 & -69.8018 & 1.00 & 1.00 & 0.92 & 1.70e-03 & 1.35e-03 & 1.48e-03 & 1.97e-03 & 1.27e-03 & 1.05e-03 & 1.57e-03 & 2.01e-03 & 10.87 & 0.03 & 10.95 & 0.03 & 10.23 & 0.08 \\
WISE J052130.97$-$674705.5 & 80.3790 & -67.7849 & 0.99 & 1.00 & 0.86 & 1.14e-05 & -1.27e-06 & 5.79e-07 & 8.93e-06 & 3.62e-05 & 5.26e-06 & -1.54e-06 & 7.09e-05 & 11.08 & 0.00 & 11.26 & 0.01 & 9.55 & 0.03 \\
WISE J052131.02$-$665927.1 & 80.3793 & -66.9909 & 1.00 & 1.00 & 0.96 & 3.29e-03 & 5.19e-03 & 3.96e-03 & 4.90e-03 & 4.90e-03 & 8.04e-03 & 6.30e-03 & 8.15e-03 & 10.36 & 0.04 & 10.53 & 0.05 & 10.11 & 0.03 \\
WISE J052131.15$-$645834.6 & 80.3798 & -64.9763 & 1.00 & 1.00 & 0.95 & 1.03e-03 & 7.25e-04 & 1.23e-03 & 1.51e-03 & 9.34e-04 & 9.44e-04 & 1.32e-03 & 1.98e-03 & 12.34 & 0.03 & 12.39 & 0.03 & 12.45 & 0.18 \\
WISE J052131.57$-$693816.6 & 80.3815 & -69.6379 & 1.00 & 1.00 & 0.95 & 2.15e-03 & 2.45e-03 & 1.49e-03 & 2.52e-03 & 2.83e-03 & 3.33e-03 & 1.77e-03 & 3.45e-03 & 10.70 & 0.03 & 10.88 & 0.04 & 10.31 & 0.04 \\
WISE J052131.61$-$692619.5 & 80.3817 & -69.4387 & 1.00 & 1.00 & 0.83 & 1.92e-03 & 3.80e-03 & 4.32e-03 & 4.34e-03 & 1.13e-03 & 1.64e-03 & 2.58e-03 & 2.46e-03 & 11.93 & 0.04 & 11.98 & 0.03 & 11.48 & 0.10 \\
WISE J052131.79$-$682058.8 & 80.3825 & -68.3497 & 1.00 & 1.00 & 0.95 & 5.76e-03 & 8.09e-03 & 7.01e-03 & 8.70e-03 & 4.01e-03 & 5.41e-03 & 3.71e-03 & 6.67e-03 & 14.19 & 0.09 & 13.90 & 0.08 & 11.18 & 0.08 \\
WISE J052131.80$-$663719.2 & 80.3825 & -66.6220 & 1.00 & 1.00 & 0.82 & 2.42e-04 & 1.77e-04 & 2.35e-04 & 1.50e-04 & 1.25e-04 & 5.82e-05 & 1.49e-04 & 1.07e-04 & 11.68 & 0.01 & 11.82 & 0.01 & 11.87 & 0.14 \\
WISE J052131.84$-$692823.4 & 80.3827 & -69.4732 & 1.00 & 0.98 & 0.75 & 3.24e-06 & -5.84e-05 & 2.64e-05 & 3.83e-04 & -1.78e-04 & -4.72e-05 & -1.34e-04 & -2.08e-04 & 12.78 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J052131.99$-$662825.3 & 80.3833 & -66.4737 & 1.00 & 1.00 & 0.95 & 3.05e-03 & 3.93e-03 & 7.02e-03 & 1.00e-02 & 1.61e-03 & 2.50e-03 & 4.46e-03 & 6.50e-03 & 9.80 & 0.06 & 9.78 & 0.05 & 9.05 & 0.02 \\
WISE J052132.02$-$694318.6 & 80.3834 & -69.7218 & 1.00 & 1.00 & 0.81 & 3.20e-04 & 3.36e-04 & 2.44e-04 & 2.89e-04 & 4.21e-04 & 6.02e-04 & 2.42e-04 & 4.16e-04 & 11.88 & 0.02 & 12.07 & 0.02 & nan & nan \\
WISE J052132.04$-$654700.0 & 80.3835 & -65.7833 & 1.00 & 1.00 & 0.81 & 4.61e-03 & 2.67e-03 & 4.63e-03 & 4.40e-03 & 6.14e-03 & 3.99e-03 & 2.90e-03 & 5.63e-03 & 14.36 & 0.05 & 14.22 & 0.05 & nan & nan \\
WISE J052132.09$-$661522.0 & 80.3837 & -66.2561 & 1.00 & 0.96 & 0.75 & -3.13e-06 & 8.00e-06 & 1.24e-05 & 1.42e-05 & -9.33e-06 & -2.38e-05 & 7.37e-06 & 4.38e-06 & 10.98 & 0.00 & 11.15 & 0.01 & 10.95 & 0.06 \\
WISE J052132.35$-$662651.4 & 80.3848 & -66.4476 & 1.00 & 1.00 & 0.90 & 1.52e-03 & 7.90e-04 & 1.20e-03 & 6.90e-04 & 1.91e-03 & 6.52e-04 & 2.05e-03 & 6.81e-04 & 12.43 & 0.03 & 12.46 & 0.03 & 12.58 & 0.24 \\
WISE J052132.49$-$673013.4 & 80.3854 & -67.5037 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 4.34e-03 & 4.93e-03 & 5.25e-03 & 2.06e-03 & 3.33e-03 & 4.30e-03 & 4.42e-03 & 9.37 & 0.05 & 9.42 & 0.04 & 9.05 & 0.02 \\
WISE J052132.54$-$693939.8 & 80.3856 & -69.6611 & 1.00 & 1.00 & 0.84 & 1.28e-03 & 7.19e-04 & 1.15e-03 & 5.98e-04 & 7.99e-04 & 1.52e-04 & 6.96e-04 & 4.38e-04 & 12.20 & 0.02 & 12.24 & 0.02 & 7.28 & 0.02 \\
WISE J052132.66$-$694411.1 & 80.3861 & -69.7364 & 1.00 & 1.00 & 0.82 & 2.46e-04 & -3.25e-05 & 2.91e-04 & 2.03e-04 & 4.46e-04 & 1.27e-05 & 5.66e-04 & 3.46e-04 & 13.12 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J052132.70$-$695143.5 & 80.3863 & -69.8621 & 1.00 & 1.00 & 0.83 & 1.83e-03 & 2.80e-03 & 1.27e-03 & 1.03e-03 & 1.67e-03 & 2.71e-03 & 1.91e-03 & 2.27e-03 & 10.39 & 0.03 & 10.64 & 0.03 & 10.66 & 0.08 \\
WISE J052132.76$-$693742.7 & 80.3865 & -69.6285 & 1.00 & 1.00 & 0.94 & 1.10e-03 & 2.37e-03 & 1.93e-03 & 1.30e-03 & 2.26e-03 & 4.95e-03 & 4.18e-03 & 3.04e-03 & 10.65 & 0.03 & 10.77 & 0.04 & 10.41 & 0.04 \\
WISE J052133.24$-$694654.6 & 80.3885 & -69.7818 & 1.00 & 1.00 & 0.97 & 1.84e-03 & 2.09e-03 & 9.83e-04 & 1.76e-03 & 2.40e-03 & 2.59e-03 & 1.27e-03 & 2.00e-03 & 11.80 & 0.03 & 11.95 & 0.04 & nan & nan \\
WISE J052133.27$-$661652.6 & 80.3886 & -66.2813 & 1.00 & 1.00 & 0.95 & 2.35e-03 & 5.18e-03 & 4.55e-03 & 4.40e-03 & 3.70e-03 & 8.19e-03 & 7.19e-03 & 6.67e-03 & 9.99 & 0.04 & 10.16 & 0.05 & 9.59 & 0.03 \\
WISE J052133.28$-$692522.7 & 80.3887 & -69.4230 & 1.00 & 1.00 & 0.71 & 1.22e-03 & 7.54e-04 & 1.28e-03 & 1.50e-03 & 3.18e-03 & 1.57e-03 & 3.70e-03 & 4.22e-03 & 14.04 & 0.04 & 14.41 & 0.05 & nan & nan \\
WISE J052133.46$-$694958.4 & 80.3894 & -69.8329 & 1.00 & 1.00 & 0.90 & 6.02e-03 & 6.07e-03 & 8.72e-03 & 8.74e-03 & 4.45e-03 & 6.04e-03 & 9.52e-03 & 9.03e-03 & 9.90 & 0.07 & 9.86 & 0.06 & 9.41 & 0.06 \\
WISE J052133.46$-$692252.2 & 80.3894 & -69.3812 & 1.00 & 1.00 & 0.96 & 4.42e-03 & 4.16e-03 & 5.41e-03 & 3.57e-03 & 5.17e-03 & 4.59e-03 & 6.10e-03 & 3.76e-03 & 10.99 & 0.04 & 11.12 & 0.04 & 10.24 & 0.04 \\
WISE J052133.51$-$683143.5 & 80.3896 & -68.5287 & 1.00 & 1.00 & 0.97 & 2.05e-03 & 3.45e-03 & 2.45e-03 & 1.09e-03 & 1.64e-03 & 2.64e-03 & 2.16e-03 & 1.13e-03 & 11.52 & 0.04 & 11.63 & 0.04 & nan & nan \\
WISE J052133.67$-$693714.3 & 80.3903 & -69.6206 & 1.00 & 1.00 & 0.86 & 5.40e-04 & 8.31e-04 & 7.87e-04 & 1.76e-04 & 5.10e-04 & 7.87e-04 & 9.50e-04 & 1.04e-04 & 12.62 & 0.02 & 12.86 & 0.02 & nan & nan \\
WISE J052133.67$-$671613.8 & 80.3903 & -67.2705 & 1.00 & 1.00 & 0.95 & 1.96e-03 & 2.07e-03 & 1.52e-03 & 1.71e-03 & 1.58e-03 & 1.43e-03 & 1.28e-03 & 1.38e-03 & 12.15 & 0.03 & 12.19 & 0.03 & 11.78 & 0.11 \\
WISE J052133.74$-$691447.3 & 80.3906 & -69.2465 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 2.57e-03 & 1.48e-03 & 1.61e-03 & 1.83e-03 & 2.26e-03 & 1.16e-03 & 1.31e-03 & 11.07 & 0.03 & 11.21 & 0.03 & 11.57 & 0.11 \\
WISE J052133.75$-$690131.6 & 80.3906 & -69.0254 & 1.00 & 1.00 & 0.73 & 5.67e-04 & 2.27e-04 & 3.75e-04 & 1.38e-04 & 8.56e-04 & 4.40e-04 & 6.26e-04 & 5.28e-04 & 13.66 & 0.03 & 13.81 & 0.03 & nan & nan \\
WISE J052133.85$-$662637.1 & 80.3910 & -66.4436 & 1.00 & 1.00 & 0.93 & 3.40e-03 & 1.50e-03 & 2.20e-03 & 3.73e-03 & 1.11e-03 & 6.40e-04 & 8.95e-04 & 1.85e-03 & 12.14 & 0.04 & 12.13 & 0.03 & 11.54 & 0.09 \\
WISE J052133.94$-$693831.3 & 80.3914 & -69.6420 & 1.00 & 1.00 & 0.91 & 7.15e-04 & 1.21e-03 & 1.07e-03 & 6.01e-04 & 7.58e-04 & 1.52e-03 & 1.17e-03 & 5.31e-04 & 10.83 & 0.02 & 11.03 & 0.02 & nan & nan \\
WISE J052134.39$-$685247.0 & 80.3933 & -68.8797 & 1.00 & 1.00 & 0.71 & 6.48e-05 & -1.96e-04 & 3.13e-04 & -4.95e-05 & -2.79e-04 & 5.75e-05 & 3.61e-05 & -3.57e-04 & 14.02 & 0.02 & 14.18 & 0.04 & nan & nan \\
WISE J052134.84$-$663443.6 & 80.3952 & -66.5788 & 1.00 & 0.96 & 0.84 & 3.61e-04 & 2.18e-04 & 4.04e-04 & 3.84e-04 & 1.19e-04 & 2.26e-04 & 3.92e-04 & 5.18e-04 & 12.98 & 0.02 & 13.08 & 0.02 & 12.68 & 0.27 \\
WISE J052134.86$-$692231.6 & 80.3953 & -69.3754 & 1.00 & 1.00 & 0.88 & 4.38e-04 & 7.25e-04 & 7.50e-04 & 6.11e-04 & 5.63e-04 & 1.05e-03 & 1.15e-03 & 8.53e-04 & 10.52 & 0.02 & 10.70 & 0.02 & 10.42 & 0.05 \\
WISE J052134.98$-$691602.9 & 80.3958 & -69.2675 & 1.00 & 0.99 & 0.83 & 3.26e-04 & 2.11e-04 & 3.94e-04 & 2.81e-04 & 2.62e-04 & 2.02e-04 & 2.09e-04 & 3.27e-04 & 12.18 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J052135.07$-$690541.8 & 80.3961 & -69.0950 & 1.00 & 1.00 & 0.90 & 1.04e-02 & 9.00e-03 & 1.24e-02 & 1.43e-02 & 7.08e-03 & 5.43e-03 & 7.92e-03 & 9.94e-03 & 10.36 & 0.06 & 10.42 & 0.05 & 9.26 & 0.03 \\
WISE J052135.08$-$685606.0 & 80.3962 & -68.9350 & 1.00 & 1.00 & 0.79 & 4.17e-04 & 1.60e-04 & 2.46e-04 & 2.18e-04 & 5.21e-04 & 2.22e-04 & 5.68e-04 & 3.02e-04 & 12.90 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J052135.13$-$700112.9 & 80.3964 & -70.0202 & 1.00 & 1.00 & 0.79 & 8.80e-04 & 1.50e-03 & 4.49e-04 & 7.49e-04 & 1.15e-03 & 1.67e-03 & 9.72e-04 & 2.57e-03 & 12.80 & 0.03 & 13.02 & 0.04 & nan & nan \\
WISE J052135.19$-$693406.3 & 80.3966 & -69.5684 & 1.00 & 1.00 & 0.88 & 1.70e-03 & 2.49e-03 & 3.52e-03 & 2.76e-03 & 1.23e-03 & 1.40e-03 & 2.89e-03 & 1.79e-03 & 12.55 & 0.04 & 12.73 & 0.03 & 12.92 & 0.32 \\
WISE J052135.21$-$661520.2 & 80.3967 & -66.2556 & 1.00 & 1.00 & 0.92 & 5.00e-04 & 2.95e-04 & 4.76e-04 & 3.52e-04 & 5.82e-04 & 5.78e-04 & 6.66e-04 & 3.72e-04 & 12.51 & 0.02 & 12.60 & 0.02 & 12.28 & 0.19 \\
WISE J052135.26$-$662309.2 & 80.3969 & -66.3859 & 1.00 & 1.00 & 0.91 & 7.28e-04 & 1.47e-04 & 7.24e-04 & 2.93e-04 & 1.47e-03 & 3.15e-04 & 1.57e-03 & 4.07e-04 & 12.54 & 0.02 & 12.65 & 0.03 & 12.43 & 0.22 \\
WISE J052135.36$-$651918.5 & 80.3973 & -65.3218 & 1.00 & 1.00 & 0.98 & 5.90e-03 & 1.34e-02 & 2.06e-02 & 2.29e-02 & 4.00e-03 & 8.73e-03 & 1.35e-02 & 1.48e-02 & 9.90 & 0.08 & 9.94 & 0.06 & 9.25 & 0.02 \\
WISE J052135.63$-$690656.8 & 80.3985 & -69.1158 & 1.00 & 1.00 & 0.83 & 1.51e-03 & 1.36e-04 & 1.17e-03 & 4.18e-04 & 2.06e-03 & 5.77e-04 & 1.84e-03 & 1.19e-03 & 13.61 & 0.03 & 13.85 & 0.04 & nan & nan \\
WISE J052135.65$-$693619.6 & 80.3986 & -69.6054 & 1.00 & 1.00 & 0.82 & 1.42e-03 & 2.11e-04 & 1.26e-03 & 4.27e-04 & 2.89e-03 & 4.93e-04 & 1.89e-03 & 1.32e-03 & 12.41 & 0.02 & 12.66 & 0.03 & nan & nan \\
WISE J052135.71$-$634536.7 & 80.3988 & -63.7602 & 1.00 & 1.00 & 0.74 & 2.20e-04 & 1.07e-04 & 2.07e-04 & 1.36e-04 & 3.81e-04 & 1.97e-04 & 5.94e-04 & 2.42e-04 & 12.18 & 0.01 & 12.29 & 0.02 & 12.14 & 0.12 \\
WISE J052135.81$-$680438.8 & 80.3992 & -68.0774 & 1.00 & 1.00 & 0.98 & 3.38e-03 & 7.42e-03 & 1.35e-02 & 1.75e-02 & 2.86e-03 & 5.79e-03 & 1.02e-02 & 1.34e-02 & 9.75 & 0.08 & 9.70 & 0.07 & 8.86 & 0.03 \\
WISE J052135.91$-$690902.1 & 80.3996 & -69.1506 & 1.00 & 1.00 & 0.81 & 8.91e-05 & 5.91e-05 & 9.82e-05 & 7.18e-05 & 2.59e-04 & 9.17e-05 & 2.08e-04 & 1.10e-05 & 11.47 & 0.01 & 11.67 & 0.02 & 12.38 & 0.19 \\
WISE J052136.08$-$692902.1 & 80.4003 & -69.4839 & 1.00 & 1.00 & 0.89 & 2.25e-03 & 3.76e-03 & 3.39e-03 & 2.95e-03 & 2.17e-03 & 3.46e-03 & 3.19e-03 & 3.42e-03 & 11.96 & 0.04 & 12.10 & 0.04 & 11.95 & 0.14 \\
WISE J052136.42$-$650408.9 & 80.4017 & -65.0691 & 1.00 & 1.00 & 0.85 & 2.57e-04 & 4.78e-04 & 6.00e-04 & 4.89e-04 & 3.50e-04 & 6.16e-04 & 7.66e-04 & 6.75e-04 & 10.69 & 0.01 & 10.84 & 0.02 & 10.57 & 0.04 \\
WISE J052136.46$-$682855.9 & 80.4019 & -68.4822 & 1.00 & 1.00 & 0.91 & 9.14e-04 & 1.81e-03 & 3.27e-03 & 4.54e-03 & 7.73e-04 & 2.98e-03 & 4.54e-03 & 5.14e-03 & 14.53 & 0.06 & 14.31 & 0.07 & 11.36 & 0.12 \\
WISE J052136.57$-$670045.5 & 80.4024 & -67.0126 & 1.00 & 1.00 & 0.94 & 6.24e-03 & 3.07e-03 & 3.37e-03 & 5.16e-03 & 2.96e-03 & 1.19e-03 & 2.03e-03 & 2.19e-03 & 11.72 & 0.04 & 11.68 & 0.03 & 11.79 & 0.11 \\
WISE J052136.65$-$672915.5 & 80.4027 & -67.4877 & 1.00 & 1.00 & 0.72 & 5.11e-04 & 2.25e-04 & 5.44e-04 & 5.01e-04 & 1.06e-03 & 1.86e-03 & 3.10e-03 & 4.51e-04 & 14.39 & 0.03 & 14.50 & 0.05 & nan & nan \\
WISE J052136.66$-$660632.2 & 80.4028 & -66.1089 & 0.95 & 0.96 & 0.73 & -6.19e-05 & -2.22e-04 & 2.66e-05 & -1.05e-04 & 8.41e-06 & -2.56e-04 & 3.41e-04 & 3.31e-04 & 13.61 & 0.02 & 13.78 & 0.03 & 12.10 & 0.16 \\
WISE J052136.77$-$664239.3 & 80.4032 & -66.7109 & 1.00 & 1.00 & 0.85 & 1.98e-03 & 3.42e-03 & 4.13e-03 & 3.10e-03 & 3.65e-04 & 1.83e-03 & 4.30e-03 & 4.15e-03 & 14.88 & 0.07 & 14.60 & 0.08 & 12.23 & 0.19 \\
WISE J052136.79$-$693502.5 & 80.4033 & -69.5840 & 1.00 & 1.00 & 0.93 & 1.00e-02 & 1.67e-02 & 1.68e-02 & 2.19e-02 & 1.35e-02 & 2.66e-02 & 3.27e-02 & 3.78e-02 & 10.18 & 0.08 & 10.20 & 0.11 & 9.60 & 0.03 \\
WISE J052136.80$-$694711.9 & 80.4033 & -69.7866 & 1.00 & 1.00 & 0.74 & 1.07e-04 & 1.29e-05 & 1.03e-04 & 9.24e-05 & 1.61e-03 & 1.08e-05 & 1.06e-03 & 6.99e-04 & 13.37 & 0.02 & 13.64 & 0.04 & nan & nan \\
WISE J052136.85$-$652922.8 & 80.4036 & -65.4897 & 1.00 & 1.00 & 0.93 & 3.09e-03 & 7.73e-03 & 1.23e-02 & 1.51e-02 & 1.25e-03 & 2.59e-03 & 3.94e-03 & 4.27e-03 & 12.42 & 0.07 & 11.49 & 0.04 & 7.22 & 0.02 \\
WISE J052136.86$-$700457.0 & 80.4036 & -70.0825 & 1.00 & 1.00 & 0.74 & 1.96e-04 & 8.68e-05 & 2.53e-04 & 3.37e-04 & 2.83e-03 & 1.46e-03 & 3.30e-03 & 2.78e-03 & 13.78 & 0.02 & 14.03 & 0.05 & nan & nan \\
WISE J052136.86$-$691900.0 & 80.4036 & -69.3166 & 1.00 & 1.00 & 0.73 & 6.75e-04 & -1.26e-05 & 7.06e-04 & 3.30e-04 & 5.25e-04 & 2.41e-04 & 7.44e-04 & 1.48e-04 & 13.02 & 0.02 & 13.18 & 0.02 & 9.64 & 0.03 \\
WISE J052136.88$-$671544.6 & 80.4037 & -67.2624 & 1.00 & 1.00 & 0.97 & 2.53e-02 & 3.86e-03 & 2.52e-02 & 9.55e-03 & 8.43e-03 & 1.91e-03 & 9.12e-03 & 4.43e-03 & 12.10 & 0.12 & 12.03 & 0.09 & 11.36 & 0.08 \\
WISE J052136.89$-$655022.4 & 80.4037 & -65.8396 & 1.00 & 1.00 & 0.88 & 1.27e-04 & 3.56e-05 & 9.65e-05 & 2.39e-05 & 2.09e-04 & 1.13e-04 & 6.79e-05 & 3.81e-05 & 12.04 & 0.01 & 12.18 & 0.02 & 11.89 & 0.12 \\
WISE J052136.92$-$690719.3 & 80.4038 & -69.1220 & 0.97 & 1.00 & 0.74 & -1.37e-05 & -1.55e-04 & -1.62e-05 & -4.84e-05 & 9.14e-05 & 1.68e-04 & 2.68e-04 & 3.49e-04 & 12.94 & 0.01 & 13.18 & 0.02 & nan & nan \\
WISE J052136.93$-$694352.6 & 80.4039 & -69.7313 & 1.00 & 1.00 & 0.94 & 1.94e-02 & 1.38e-02 & 1.08e-02 & 1.82e-02 & 1.63e-02 & 1.08e-02 & 8.71e-03 & 1.30e-02 & 11.88 & 0.09 & 11.88 & 0.08 & 11.95 & 0.28 \\
WISE J052136.93$-$653208.8 & 80.4039 & -65.5358 & 1.00 & 1.00 & 0.86 & 4.05e-04 & 1.57e-04 & 2.75e-04 & 2.57e-04 & 3.29e-04 & 1.45e-04 & 7.56e-05 & 2.09e-04 & 12.82 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J052137.07$-$700238.4 & 80.4044 & -70.0440 & 1.00 & 1.00 & 0.78 & -1.60e-04 & 3.95e-04 & -2.86e-04 & 3.51e-04 & 3.83e-03 & 2.96e-04 & -5.56e-04 & 9.23e-05 & 13.19 & 0.02 & 13.43 & 0.03 & 10.16 & 0.06 \\
WISE J052137.14$-$700251.1 & 80.4047 & -70.0475 & 1.00 & 1.00 & 0.90 & 2.97e-03 & 2.91e-03 & 3.74e-03 & 2.52e-03 & 1.47e-03 & 1.77e-03 & 2.36e-03 & 1.30e-03 & 11.00 & 0.05 & 11.01 & 0.04 & 9.30 & 0.03 \\
WISE J052137.26$-$642943.4 & 80.4053 & -64.4954 & 1.00 & 1.00 & 0.91 & 1.92e-03 & 2.23e-03 & 1.58e-03 & 2.21e-03 & 1.25e-03 & 2.23e-03 & 2.47e-03 & 3.25e-03 & 11.27 & 0.04 & 11.23 & 0.05 & 10.40 & 0.04 \\
WISE J052137.39$-$683810.0 & 80.4058 & -68.6361 & 1.00 & 1.00 & 0.95 & 7.30e-03 & 1.27e-02 & 1.17e-02 & 3.58e-03 & 4.36e-03 & 7.43e-03 & 7.28e-03 & 2.83e-03 & 10.97 & 0.06 & 10.97 & 0.05 & 9.50 & 0.05 \\
WISE J052137.40$-$660524.6 & 80.4058 & -66.0902 & 1.00 & 1.00 & 0.95 & 2.08e-04 & 4.29e-04 & 3.79e-04 & 1.97e-04 & 4.34e-04 & 9.72e-04 & 9.51e-04 & 4.26e-04 & 10.63 & 0.01 & 10.74 & 0.02 & 10.18 & 0.05 \\
WISE J052137.41$-$690114.6 & 80.4059 & -69.0207 & 1.00 & 1.00 & 0.72 & 5.93e-04 & 7.27e-04 & 7.89e-04 & 2.54e-04 & 1.20e-04 & 8.09e-04 & 8.93e-04 & 5.29e-04 & 13.57 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J052137.56$-$670614.2 & 80.4065 & -67.1039 & 1.00 & 1.00 & 0.95 & 4.20e-04 & 8.24e-04 & 8.59e-04 & 7.65e-04 & 4.89e-04 & 8.36e-04 & 9.32e-04 & 7.91e-04 & 11.50 & 0.02 & 11.51 & 0.02 & 11.51 & 0.10 \\
WISE J052137.58$-$692016.9 & 80.4066 & -69.3380 & 1.00 & 1.00 & 0.91 & 5.52e-04 & 1.38e-03 & 1.67e-03 & 2.51e-03 & 1.62e-03 & 1.42e-03 & 3.67e-03 & 5.34e-03 & 14.13 & 0.05 & 14.38 & 0.10 & 10.27 & 0.06 \\
WISE J052137.63$-$681355.0 & 80.4068 & -68.2319 & 1.00 & 1.00 & 0.97 & 5.42e-03 & 3.51e-03 & 3.80e-03 & 5.40e-03 & 4.57e-03 & 3.36e-03 & 3.97e-03 & 4.85e-03 & 12.13 & 0.04 & 12.21 & 0.04 & 11.13 & 0.07 \\
WISE J052137.95$-$691235.3 & 80.4081 & -69.2098 & 1.00 & 1.00 & 0.75 & 2.86e-04 & 6.02e-05 & 1.70e-04 & 3.23e-04 & 4.04e-04 & 1.61e-05 & 4.44e-04 & 6.67e-04 & 12.82 & 0.02 & 12.97 & 0.03 & 10.12 & 0.04 \\
WISE J052138.02$-$674425.3 & 80.4084 & -67.7404 & 0.99 & 0.99 & 0.87 & -1.05e-05 & -4.25e-05 & 1.78e-05 & 9.06e-05 & 1.99e-04 & 1.13e-04 & 1.37e-04 & 3.70e-04 & 12.54 & 0.01 & 12.65 & 0.02 & 12.17 & 0.24 \\
WISE J052138.08$-$653750.6 & 80.4087 & -65.6307 & 1.00 & 1.00 & 0.96 & 1.09e-02 & 8.95e-03 & 5.03e-03 & 1.22e-02 & 7.58e-03 & 6.77e-03 & 5.59e-03 & 1.31e-02 & 11.57 & 0.10 & 11.54 & 0.11 & 11.55 & 0.09 \\
WISE J052138.10$-$693901.9 & 80.4088 & -69.6505 & 1.00 & 1.00 & 0.75 & 2.15e-03 & 3.90e-04 & 2.02e-03 & 5.34e-04 & 2.83e-04 & 2.71e-05 & 2.90e-04 & 2.20e-04 & 12.53 & 0.03 & 12.82 & 0.03 & 9.33 & 0.03 \\
WISE J052138.10$-$681825.3 & 80.4088 & -68.3070 & 1.00 & 1.00 & 0.88 & 7.27e-04 & 9.04e-05 & 4.64e-04 & 4.76e-04 & 8.45e-04 & 2.07e-04 & 3.22e-04 & 8.12e-04 & 12.45 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052138.12$-$700436.3 & 80.4088 & -70.0767 & 1.00 & 1.00 & 0.81 & 3.78e-04 & 4.41e-04 & 3.91e-04 & 4.54e-04 & 4.71e-04 & 5.32e-04 & 5.28e-04 & 4.44e-04 & 11.18 & 0.01 & 11.34 & 0.02 & nan & nan \\
WISE J052138.19$-$695316.1 & 80.4091 & -69.8878 & 1.00 & 1.00 & 0.93 & 1.29e-03 & 1.60e-03 & 1.67e-03 & 1.94e-03 & 1.76e-03 & 2.59e-03 & 3.06e-03 & 4.16e-03 & 10.68 & 0.03 & 10.79 & 0.04 & 10.75 & 0.10 \\
WISE J052138.23$-$682742.0 & 80.4093 & -68.4617 & 1.00 & 1.00 & 0.90 & 7.00e-03 & 1.64e-02 & 2.29e-02 & 2.66e-02 & 4.55e-03 & 1.05e-02 & 1.51e-02 & 1.70e-02 & 10.29 & 0.09 & 10.32 & 0.07 & 9.63 & 0.04 \\
WISE J052138.27$-$644722.8 & 80.4095 & -64.7897 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 2.14e-03 & 1.78e-03 & 1.06e-03 & 6.83e-04 & 1.48e-03 & 1.43e-03 & 1.39e-03 & 10.91 & 0.04 & 10.87 & 0.05 & 9.91 & 0.03 \\
WISE J052138.29$-$695856.9 & 80.4096 & -69.9825 & 1.00 & 1.00 & 0.89 & 1.73e-02 & 1.50e-02 & 1.54e-02 & 2.62e-02 & 1.09e-02 & 9.12e-03 & 1.27e-02 & 2.04e-02 & 11.56 & 0.11 & 11.42 & 0.10 & 10.85 & 0.11 \\
WISE J052138.49$-$652423.5 & 80.4104 & -65.4065 & 1.00 & 1.00 & 0.99 & 4.92e-03 & 5.41e-03 & 5.52e-04 & 3.53e-03 & 5.42e-03 & 5.41e-03 & 5.41e-04 & 3.65e-03 & 11.73 & 0.04 & 11.81 & 0.04 & 11.62 & 0.09 \\
WISE J052138.52$-$694936.1 & 80.4105 & -69.8267 & 1.00 & 0.99 & 0.80 & 9.94e-05 & 9.24e-05 & 1.57e-04 & 2.26e-04 & 1.15e-05 & 3.43e-05 & 1.50e-04 & 7.54e-05 & 12.23 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052138.63$-$700209.9 & 80.4110 & -70.0361 & 1.00 & 1.00 & 0.83 & 1.32e-03 & 1.01e-03 & 6.25e-04 & 1.17e-03 & 9.36e-04 & 4.50e-04 & 6.48e-04 & 8.70e-04 & 12.07 & 0.02 & 12.23 & 0.02 & 9.88 & 0.05 \\
WISE J052138.65$-$690403.8 & 80.4111 & -69.0677 & 1.00 & 1.00 & 0.73 & 4.71e-04 & 1.36e-04 & 7.38e-04 & 3.44e-04 & 1.72e-03 & 1.95e-03 & 1.99e-03 & 1.22e-03 & 13.72 & 0.03 & 14.00 & 0.05 & nan & nan \\
WISE J052138.68$-$690310.3 & 80.4111 & -69.0529 & 1.00 & 1.00 & 0.71 & 5.52e-04 & 7.14e-05 & 5.91e-04 & 3.51e-04 & 1.63e-03 & 1.25e-03 & 1.95e-03 & 5.14e-04 & 13.58 & 0.03 & 13.81 & 0.04 & 12.36 & 0.24 \\
WISE J052138.71$-$691842.9 & 80.4113 & -69.3119 & 1.00 & 1.00 & 0.93 & 1.57e-03 & 1.73e-03 & 1.68e-03 & 1.64e-03 & 1.31e-03 & 1.20e-03 & 1.29e-03 & 1.56e-03 & 10.16 & 0.03 & 10.25 & 0.03 & 8.90 & 0.02 \\
WISE J052138.75$-$692818.1 & 80.4115 & -69.4717 & 1.00 & 1.00 & 0.72 & 3.33e-04 & 3.65e-04 & 4.66e-04 & 3.73e-04 & 2.90e-04 & 3.37e-04 & 4.80e-04 & 6.12e-04 & 11.92 & 0.02 & 11.98 & 0.02 & nan & nan \\
WISE J052138.77$-$695653.8 & 80.4115 & -69.9483 & 1.00 & 1.00 & 0.91 & 8.16e-03 & 8.17e-03 & 3.42e-03 & 8.47e-03 & 7.31e-03 & 7.14e-03 & 2.68e-03 & 8.28e-03 & 11.04 & 0.06 & 11.08 & 0.07 & 10.13 & 0.17 \\
WISE J052138.85$-$683523.2 & 80.4119 & -68.5898 & 1.00 & 1.00 & 0.74 & 2.04e-04 & 2.18e-04 & 8.32e-05 & 1.04e-04 & 2.47e-04 & 1.85e-04 & 1.00e-04 & 1.70e-04 & 11.48 & 0.01 & 11.64 & 0.01 & 11.26 & 0.10 \\
WISE J052139.09$-$692714.1 & 80.4129 & -69.4539 & 1.00 & 1.00 & 0.93 & 3.75e-03 & 2.18e-03 & 3.66e-03 & 2.87e-03 & 2.84e-03 & 2.20e-03 & 3.32e-03 & 2.35e-03 & 9.91 & 0.04 & 9.95 & 0.04 & 9.09 & 0.02 \\
WISE J052139.10$-$650708.8 & 80.4129 & -65.1191 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 5.54e-04 & 1.20e-03 & 8.11e-04 & 1.51e-03 & 4.39e-04 & 1.39e-03 & 5.97e-04 & 12.36 & 0.02 & 12.49 & 0.03 & 12.55 & 0.21 \\
WISE J052139.37$-$695148.1 & 80.4140 & -69.8634 & 1.00 & 1.00 & 0.93 & 4.25e-03 & 8.32e-03 & 1.11e-02 & 1.10e-02 & 3.12e-03 & 6.95e-03 & 9.77e-03 & 9.74e-03 & 11.24 & 0.06 & 11.25 & 0.06 & 12.48 & 0.31 \\
WISE J052139.40$-$683810.0 & 80.4142 & -68.6361 & 1.00 & 1.00 & 0.96 & 6.60e-03 & 6.76e-03 & 3.14e-03 & 3.74e-03 & 6.42e-03 & 6.54e-03 & 3.75e-03 & 3.02e-03 & 11.40 & 0.05 & 11.49 & 0.05 & 9.98 & 0.06 \\
WISE J052139.42$-$642407.6 & 80.4142 & -64.4021 & 1.00 & 1.00 & 0.96 & 1.26e-03 & 3.50e-03 & 6.79e-03 & 9.86e-03 & 4.04e-03 & 6.70e-03 & 1.25e-02 & 1.71e-02 & 13.87 & 0.09 & 13.29 & 0.12 & 9.62 & 0.03 \\
WISE J052139.52$-$690004.5 & 80.4147 & -69.0013 & 1.00 & 0.96 & 0.82 & 3.64e-04 & 1.51e-04 & 2.50e-04 & 6.92e-05 & 2.32e-05 & -1.40e-04 & -4.20e-05 & -6.64e-05 & 12.61 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J052139.71$-$693244.9 & 80.4155 & -69.5458 & 1.00 & 1.00 & 0.74 & 1.22e-03 & 7.64e-04 & 1.34e-03 & 9.96e-04 & 3.02e-03 & 1.98e-04 & 2.31e-03 & 1.10e-03 & 13.97 & 0.03 & 14.29 & 0.04 & nan & nan \\
WISE J052139.80$-$693229.5 & 80.4158 & -69.5415 & 1.00 & 1.00 & 0.90 & 3.15e-03 & 1.75e-03 & 1.96e-03 & 2.30e-03 & 3.65e-03 & 1.88e-03 & 3.00e-03 & 3.37e-03 & 11.79 & 0.03 & 11.95 & 0.04 & 12.26 & 0.18 \\
WISE J052139.80$-$681214.5 & 80.4158 & -68.2040 & 1.00 & 1.00 & 0.93 & 5.01e-04 & 1.46e-04 & 5.19e-04 & 4.64e-04 & 2.04e-04 & 8.99e-05 & 2.56e-04 & 5.41e-04 & 12.68 & 0.03 & 12.69 & 0.03 & 12.10 & 0.17 \\
WISE J052139.92$-$671845.8 & 80.4163 & -67.3127 & 1.00 & 1.00 & 0.93 & 6.36e-03 & 6.09e-03 & 6.40e-03 & 5.82e-03 & 2.60e-03 & 4.11e-03 & 4.17e-03 & 3.24e-03 & 10.75 & 0.05 & 10.75 & 0.04 & 10.18 & 0.04 \\
WISE J052140.13$-$695125.0 & 80.4172 & -69.8569 & 1.00 & 1.00 & 0.76 & 7.60e-04 & 6.41e-05 & 6.65e-04 & 2.68e-04 & 1.19e-03 & 8.96e-04 & 1.20e-03 & 1.09e-03 & 13.31 & 0.03 & 13.67 & 0.04 & nan & nan \\
WISE J052140.20$-$691409.9 & 80.4175 & -69.2361 & 1.00 & 1.00 & 0.73 & 6.22e-04 & 2.18e-04 & 5.85e-04 & 4.54e-04 & 1.71e-03 & 1.40e-03 & 7.17e-04 & 8.23e-04 & 13.11 & 0.03 & 13.28 & 0.03 & 12.63 & 0.24 \\
WISE J052140.40$-$690638.4 & 80.4183 & -69.1107 & 1.00 & 1.00 & 0.73 & 6.29e-04 & 2.92e-04 & 1.84e-04 & 7.07e-04 & 5.23e-04 & 9.91e-05 & 3.56e-04 & 5.04e-04 & 12.65 & 0.02 & 12.75 & 0.02 & 10.34 & 0.04 \\
WISE J052140.52$-$674451.0 & 80.4188 & -67.7475 & 1.00 & 1.00 & 0.88 & 3.70e-03 & 4.89e-03 & 4.81e-03 & 6.98e-03 & 2.07e-03 & 2.17e-03 & 2.38e-03 & 2.99e-03 & 10.29 & 0.05 & 10.34 & 0.03 & 10.22 & 0.07 \\
WISE J052140.57$-$684231.9 & 80.4191 & -68.7089 & 1.00 & 1.00 & 0.91 & 2.10e-03 & 1.90e-03 & 5.79e-04 & 2.12e-03 & 2.53e-03 & 2.19e-03 & 8.52e-04 & 2.83e-03 & 12.03 & 0.03 & 12.14 & 0.03 & nan & nan \\
WISE J052140.69$-$690922.9 & 80.4196 & -69.1564 & 1.00 & 1.00 & 0.70 & 9.58e-04 & 2.52e-04 & 6.66e-04 & 5.83e-04 & 9.32e-04 & 8.86e-04 & 7.42e-04 & 1.03e-03 & 13.60 & 0.03 & 13.91 & 0.04 & nan & nan \\
WISE J052140.74$-$664150.9 & 80.4197 & -66.6975 & 1.00 & 1.00 & 0.81 & 3.14e-04 & 6.45e-04 & 9.06e-04 & 1.18e-03 & 2.73e-04 & 6.05e-04 & 9.85e-04 & 1.35e-03 & 11.30 & 0.02 & 11.25 & 0.02 & 10.94 & 0.08 \\
WISE J052140.80$-$672613.4 & 80.4200 & -67.4370 & 0.98 & 0.99 & 0.72 & -9.91e-05 & -5.71e-05 & 2.65e-05 & 5.64e-05 & -1.16e-04 & -5.39e-05 & 8.87e-05 & -6.81e-05 & 12.73 & 0.01 & 12.81 & 0.02 & 11.46 & 0.08 \\
WISE J052140.82$-$670311.9 & 80.4201 & -67.0533 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 2.06e-03 & 1.56e-03 & 2.44e-03 & 7.85e-03 & 5.62e-03 & 5.04e-03 & 8.97e-03 & 11.89 & 0.03 & 11.94 & 0.06 & 10.71 & 0.05 \\
WISE J052140.84$-$695511.8 & 80.4202 & -69.9199 & 1.00 & 1.00 & 0.87 & 2.17e-03 & 2.58e-03 & 2.36e-03 & 3.83e-03 & 2.43e-03 & 2.26e-03 & 1.13e-03 & 3.19e-03 & 12.11 & 0.04 & 12.16 & 0.03 & 10.00 & 0.15 \\
WISE J052141.04$-$655207.2 & 80.4210 & -65.8687 & 1.00 & 1.00 & 0.96 & 8.80e-04 & 1.43e-03 & 1.19e-03 & 1.20e-03 & 1.01e-03 & 1.61e-03 & 1.63e-03 & 1.37e-03 & 9.91 & 0.02 & 9.86 & 0.02 & 9.65 & 0.03 \\
WISE J052141.10$-$693010.6 & 80.4213 & -69.5029 & 1.00 & 1.00 & 0.78 & 6.82e-04 & 1.99e-04 & 5.32e-04 & 1.76e-04 & 4.55e-04 & 2.30e-04 & 3.38e-04 & 2.15e-04 & 11.95 & 0.02 & 12.15 & 0.02 & 12.39 & 0.20 \\
WISE J052141.33$-$685613.5 & 80.4222 & -68.9371 & 1.00 & 1.00 & 0.83 & 3.47e-04 & 4.54e-05 & 1.62e-04 & 2.44e-04 & 8.04e-04 & 7.74e-05 & 4.61e-04 & 4.38e-04 & 12.67 & 0.02 & 12.80 & 0.02 & 11.00 & 0.09 \\
WISE J052141.46$-$693927.0 & 80.4228 & -69.6575 & 1.00 & 1.00 & 0.95 & 1.78e-02 & 1.97e-02 & 6.44e-03 & 1.20e-02 & 1.02e-02 & 1.14e-02 & 4.02e-03 & 7.90e-03 & 10.79 & 0.08 & 10.79 & 0.06 & 8.84 & 0.05 \\
WISE J052141.47$-$655602.8 & 80.4228 & -65.9341 & 1.00 & 1.00 & 0.94 & 8.28e-03 & 6.77e-03 & 1.21e-02 & 1.03e-02 & 5.95e-03 & 5.87e-03 & 1.04e-02 & 9.20e-03 & 9.52 & 0.07 & 9.57 & 0.06 & 8.72 & 0.02 \\
WISE J052141.49$-$681724.8 & 80.4229 & -68.2902 & 1.00 & 1.00 & 0.90 & 4.11e-03 & 1.48e-03 & 3.53e-03 & 3.02e-03 & 3.70e-03 & 1.32e-03 & 3.76e-03 & 3.23e-03 & 12.45 & 0.04 & 12.48 & 0.04 & 12.30 & 0.18 \\
WISE J052141.95$-$690725.8 & 80.4248 & -69.1238 & 1.00 & 1.00 & 0.96 & 6.66e-03 & 7.45e-03 & 5.45e-03 & 8.20e-03 & 6.44e-03 & 8.32e-03 & 5.79e-03 & 7.34e-03 & 12.37 & 0.06 & 12.38 & 0.06 & nan & nan \\
WISE J052142.04$-$695249.1 & 80.4252 & -69.8803 & 1.00 & 1.00 & 0.92 & 2.61e-03 & 3.06e-03 & 1.44e-03 & 2.49e-03 & 2.96e-03 & 2.77e-03 & 8.99e-04 & 2.80e-03 & 11.09 & 0.03 & 11.16 & 0.03 & 9.23 & 0.04 \\
WISE J052142.07$-$682756.0 & 80.4253 & -68.4656 & 1.00 & 1.00 & 0.91 & 1.30e-04 & 3.72e-04 & 3.06e-04 & 4.36e-04 & 1.37e-04 & 5.44e-04 & 1.57e-04 & 4.89e-04 & 12.78 & 0.02 & 12.88 & 0.03 & 11.32 & 0.12 \\
WISE J052142.44$-$691145.2 & 80.4268 & -69.1959 & 1.00 & 1.00 & 0.88 & 5.05e-04 & 2.56e-04 & 1.56e-04 & 5.02e-04 & 5.86e-04 & 2.54e-04 & 2.64e-04 & 8.49e-04 & 12.15 & 0.02 & 12.31 & 0.02 & 9.64 & 0.04 \\
WISE J052142.52$-$692758.6 & 80.4272 & -69.4663 & 1.00 & 1.00 & 0.97 & 3.72e-03 & 2.63e-03 & 2.90e-03 & 3.93e-03 & 1.67e-03 & 1.74e-03 & 1.71e-03 & 2.53e-03 & 12.28 & 0.06 & 12.38 & 0.06 & nan & nan \\
WISE J052142.60$-$665942.5 & 80.4275 & -66.9951 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 6.07e-03 & 4.23e-03 & 5.89e-03 & 2.78e-03 & 3.46e-03 & 2.11e-03 & 3.20e-03 & 10.47 & 0.05 & 10.52 & 0.04 & 9.57 & 0.03 \\
WISE J052142.66$-$694442.9 & 80.4277 & -69.7453 & 1.00 & 1.00 & 0.72 & 4.03e-04 & 1.55e-04 & 5.93e-04 & 3.27e-04 & 2.24e-03 & 1.15e-05 & 1.70e-03 & 9.47e-04 & 13.44 & 0.03 & 13.79 & 0.04 & nan & nan \\
WISE J052142.77$-$692854.1 & 80.4282 & -69.4817 & 1.00 & 1.00 & 0.81 & 6.23e-04 & 7.17e-04 & 4.75e-04 & 3.37e-04 & 5.13e-04 & 8.30e-04 & 4.75e-04 & 1.95e-04 & 11.03 & 0.02 & 11.21 & 0.02 & 10.86 & 0.05 \\
WISE J052142.85$-$663004.0 & 80.4285 & -66.5011 & 1.00 & 1.00 & 0.88 & 2.81e-04 & 4.00e-04 & 4.90e-04 & 2.88e-04 & 2.86e-04 & 5.63e-04 & 5.08e-04 & 2.31e-04 & 10.90 & 0.01 & 11.08 & 0.02 & 10.89 & 0.06 \\
WISE J052143.08$-$693212.9 & 80.4295 & -69.5369 & 1.00 & 1.00 & 0.90 & 1.71e-03 & 1.24e-03 & 5.33e-04 & 1.23e-03 & 8.28e-04 & 7.68e-04 & 4.74e-04 & 9.04e-04 & 11.40 & 0.03 & 11.42 & 0.02 & 11.02 & 0.06 \\
WISE J052143.19$-$690146.8 & 80.4300 & -69.0297 & 1.00 & 1.00 & 0.85 & 8.65e-04 & 7.61e-04 & 7.52e-04 & 1.27e-03 & 9.07e-04 & 6.43e-04 & 6.74e-04 & 1.36e-03 & 12.17 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052143.28$-$681651.5 & 80.4304 & -68.2810 & 1.00 & 1.00 & 0.95 & 4.41e-03 & 2.49e-03 & 2.03e-03 & 3.44e-03 & 3.81e-03 & 2.07e-03 & 2.32e-03 & 3.24e-03 & 12.20 & 0.04 & 12.27 & 0.04 & 11.38 & 0.09 \\
WISE J052143.32$-$685251.6 & 80.4305 & -68.8810 & 1.00 & 1.00 & 0.87 & 7.93e-03 & 1.10e-02 & 4.67e-03 & 4.16e-03 & 3.69e-03 & 3.81e-03 & 2.66e-03 & 3.13e-03 & 12.26 & 0.06 & 12.31 & 0.04 & nan & nan \\
WISE J052143.36$-$693440.2 & 80.4307 & -69.5778 & 1.00 & 1.00 & 0.71 & 1.76e-04 & 5.29e-05 & 1.46e-04 & 2.26e-04 & 1.86e-04 & 2.04e-04 & 1.51e-04 & -2.71e-05 & 12.14 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J052143.43$-$663034.9 & 80.4310 & -66.5097 & 1.00 & 1.00 & 0.93 & 2.76e-03 & 1.99e-03 & 3.09e-03 & 4.12e-03 & 4.02e-03 & 2.62e-03 & 3.56e-03 & 7.08e-03 & 12.49 & 0.05 & 12.39 & 0.06 & 12.33 & 0.19 \\
WISE J052143.46$-$700153.4 & 80.4311 & -70.0315 & 0.99 & 1.00 & 0.72 & 2.42e-05 & -2.42e-05 & 1.01e-04 & 1.02e-04 & 5.38e-04 & 9.05e-06 & 3.54e-04 & 1.95e-04 & 12.34 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052143.47$-$693858.9 & 80.4311 & -69.6497 & 1.00 & 1.00 & 0.87 & 1.21e-03 & 2.17e-03 & 2.03e-03 & 1.07e-03 & 1.13e-03 & 2.13e-03 & 2.53e-03 & 1.48e-03 & 10.73 & 0.03 & 10.83 & 0.04 & 9.26 & 0.02 \\
WISE J052143.58$-$690626.2 & 80.4316 & -69.1073 & 1.00 & 1.00 & 0.81 & 6.95e-04 & 8.60e-04 & 4.80e-04 & 4.66e-04 & 1.08e-03 & 1.29e-03 & 8.46e-04 & 8.31e-04 & 10.75 & 0.02 & 10.88 & 0.03 & 9.77 & 0.03 \\
WISE J052143.69$-$692043.2 & 80.4320 & -69.3453 & 1.00 & 1.00 & 0.92 & 9.12e-04 & 8.59e-04 & 5.75e-04 & 3.87e-04 & 1.05e-03 & 1.08e-03 & 8.41e-04 & 6.60e-04 & 11.45 & 0.02 & 11.60 & 0.02 & 9.69 & 0.05 \\
WISE J052143.74$-$672349.3 & 80.4323 & -67.3970 & 1.00 & 1.00 & 0.90 & 1.17e-03 & 6.73e-04 & 1.62e-03 & 1.08e-03 & 1.62e-03 & 9.80e-04 & 2.57e-03 & 1.34e-03 & 13.39 & 0.03 & 13.51 & 0.04 & nan & nan \\
WISE J052143.80$-$684318.0 & 80.4325 & -68.7217 & 1.00 & 1.00 & 0.97 & 3.08e-02 & 2.19e-02 & 4.97e-02 & 2.71e-02 & 3.28e-02 & 1.35e-02 & 4.45e-02 & 1.84e-02 & 10.00 & 0.16 & 9.74 & 0.14 & 9.58 & 0.03 \\
WISE J052143.82$-$694136.2 & 80.4326 & -69.6934 & 1.00 & 1.00 & 0.72 & 4.69e-04 & 4.58e-04 & 5.55e-04 & 1.69e-04 & 6.39e-04 & 9.53e-05 & 5.68e-04 & 1.74e-04 & 13.32 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J052143.83$-$691444.5 & 80.4326 & -69.2457 & 1.00 & 1.00 & 0.96 & 8.98e-02 & 1.43e-01 & 8.33e-02 & 1.39e-01 & 6.11e-02 & 9.05e-02 & 4.44e-02 & 8.35e-02 & 10.72 & 0.26 & 10.30 & 0.19 & 9.18 & 0.02 \\
WISE J052143.89$-$650759.0 & 80.4329 & -65.1331 & 1.00 & 1.00 & 0.96 & 6.62e-03 & 8.51e-03 & 6.13e-03 & 2.24e-03 & 4.63e-03 & 6.59e-03 & 4.95e-03 & 1.79e-03 & 11.07 & 0.06 & 11.12 & 0.05 & 10.56 & 0.04 \\
WISE J052143.92$-$693744.2 & 80.4330 & -69.6289 & 1.00 & 1.00 & 0.79 & 1.97e-04 & 1.96e-04 & 2.80e-04 & 2.49e-04 & 9.16e-04 & 4.08e-04 & 7.21e-04 & 3.22e-04 & 12.98 & 0.02 & 13.15 & 0.03 & nan & nan \\
WISE J052143.96$-$694728.0 & 80.4332 & -69.7911 & 1.00 & 1.00 & 0.93 & 5.62e-03 & 3.14e-03 & 3.57e-03 & 4.16e-03 & 4.37e-03 & 2.14e-03 & 3.02e-03 & 3.29e-03 & 11.63 & 0.04 & 11.70 & 0.04 & nan & nan \\
WISE J052144.15$-$650159.5 & 80.4339 & -65.0332 & 1.00 & 1.00 & 0.89 & 2.80e-04 & 3.21e-04 & 2.79e-04 & 1.22e-04 & 2.58e-04 & 3.94e-04 & 2.13e-04 & 8.74e-05 & 10.99 & 0.01 & 11.14 & 0.01 & 10.86 & 0.05 \\
WISE J052144.42$-$694552.0 & 80.4351 & -69.7644 & 1.00 & 1.00 & 0.93 & 4.86e-03 & 3.94e-03 & 2.76e-03 & 3.63e-03 & 5.72e-03 & 4.54e-03 & 2.14e-03 & 4.05e-03 & 11.72 & 0.04 & 11.84 & 0.04 & 9.46 & 0.03 \\
WISE J052144.42$-$700259.1 & 80.4351 & -70.0498 & 1.00 & 1.00 & 0.88 & 4.46e-04 & 3.96e-04 & 5.33e-06 & 4.82e-04 & 8.41e-04 & 6.66e-04 & 2.66e-05 & 1.01e-03 & 11.86 & 0.01 & 12.03 & 0.02 & 11.34 & 0.13 \\
WISE J052144.56$-$695156.1 & 80.4357 & -69.8656 & 1.00 & 1.00 & 0.85 & 5.54e-04 & 1.31e-04 & 3.76e-04 & 3.98e-04 & 9.83e-04 & 6.74e-04 & 4.23e-04 & 9.38e-04 & 13.16 & 0.03 & 13.10 & 0.03 & 8.98 & 0.07 \\
WISE J052144.67$-$654633.3 & 80.4361 & -65.7759 & 1.00 & 0.99 & 0.78 & 3.23e-04 & 3.90e-05 & 3.80e-04 & 1.55e-04 & 3.20e-04 & 2.76e-04 & 2.88e-04 & 1.27e-04 & 12.87 & 0.02 & 12.92 & 0.02 & 12.77 & 0.28 \\
WISE J052144.77$-$685806.2 & 80.4365 & -68.9684 & 1.00 & 1.00 & 0.73 & 4.87e-04 & 6.33e-05 & 4.91e-04 & 1.94e-04 & 2.98e-03 & 9.76e-04 & 2.09e-03 & 6.85e-04 & 13.38 & 0.02 & 13.57 & 0.04 & nan & nan \\
WISE J052144.81$-$644517.9 & 80.4367 & -64.7550 & 1.00 & 1.00 & 0.96 & 6.84e-03 & 5.64e-03 & 2.32e-03 & 5.36e-03 & 7.44e-03 & 5.90e-03 & 2.61e-03 & 5.64e-03 & 11.64 & 0.05 & 11.73 & 0.05 & 11.53 & 0.08 \\
WISE J052144.83$-$690909.1 & 80.4368 & -69.1525 & 1.00 & 1.00 & 0.76 & 1.16e-04 & 4.56e-04 & 4.76e-04 & 3.94e-04 & 2.66e-04 & 4.88e-04 & 3.62e-04 & 6.81e-05 & 11.22 & 0.01 & 11.41 & 0.02 & 11.00 & 0.09 \\
WISE J052144.92$-$691827.6 & 80.4372 & -69.3077 & 1.00 & 1.00 & 0.78 & 9.97e-04 & 1.19e-03 & 7.23e-04 & 7.26e-04 & 1.51e-03 & 2.40e-03 & 1.85e-03 & 1.81e-03 & 10.51 & 0.02 & 10.75 & 0.03 & 10.64 & 0.05 \\
WISE J052144.94$-$664204.7 & 80.4372 & -66.7013 & 1.00 & 1.00 & 0.78 & 1.30e-04 & 1.70e-04 & 1.47e-04 & 6.67e-05 & 1.34e-04 & 1.45e-04 & 2.16e-04 & 6.00e-05 & 11.17 & 0.01 & 11.31 & 0.01 & 11.15 & 0.09 \\
WISE J052144.96$-$695431.2 & 80.4374 & -69.9087 & 1.00 & 1.00 & 0.85 & 1.52e-03 & 9.19e-04 & 1.33e-03 & 8.22e-04 & 1.80e-03 & 1.60e-03 & 1.62e-03 & 6.99e-04 & 12.00 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J052144.98$-$693423.5 & 80.4374 & -69.5732 & 1.00 & 1.00 & 0.75 & 1.11e-04 & 9.38e-05 & 1.30e-04 & 1.25e-04 & 4.07e-04 & 1.29e-04 & 4.64e-04 & 1.02e-04 & 12.92 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J052144.99$-$700211.5 & 80.4375 & -70.0365 & 1.00 & 1.00 & 0.98 & 3.74e-03 & 4.51e-03 & 3.36e-03 & 4.93e-03 & 5.98e-03 & 7.72e-03 & 5.39e-03 & 8.56e-03 & 10.53 & 0.04 & 10.59 & 0.06 & 9.95 & 0.05 \\
WISE J052145.01$-$674153.9 & 80.4375 & -67.6983 & 1.00 & 1.00 & 0.85 & 2.14e-03 & 4.86e-03 & 9.42e-03 & 1.21e-02 & 1.88e-03 & 3.17e-03 & 7.10e-03 & 8.26e-03 & 9.27 & 0.08 & 9.21 & 0.06 & 8.47 & 0.02 \\
WISE J052145.04$-$684242.6 & 80.4377 & -68.7118 & 1.00 & 1.00 & 0.73 & 4.16e-04 & 4.13e-04 & 3.18e-04 & -1.17e-04 & 2.25e-03 & 2.07e-03 & 2.58e-03 & -2.36e-04 & 13.71 & 0.02 & 13.89 & 0.04 & nan & nan \\
WISE J052145.07$-$682942.6 & 80.4378 & -68.4952 & 1.00 & 1.00 & 0.91 & 5.03e-04 & 5.77e-04 & 1.77e-04 & 6.28e-05 & 8.67e-04 & 5.67e-04 & 4.70e-04 & -1.28e-05 & 12.76 & 0.02 & 12.93 & 0.02 & 12.43 & 0.31 \\
WISE J052145.30$-$670913.3 & 80.4388 & -67.1537 & 1.00 & 1.00 & 0.98 & 1.90e-02 & 1.07e-02 & 2.35e-02 & 2.26e-02 & 8.43e-03 & 6.08e-03 & 1.22e-02 & 1.29e-02 & 12.04 & 0.15 & 11.85 & 0.12 & 11.39 & 0.08 \\
WISE J052145.39$-$691129.5 & 80.4391 & -69.1915 & 1.00 & 0.98 & 0.84 & 1.58e-04 & -8.05e-06 & 1.27e-04 & -1.71e-05 & -2.04e-04 & -2.54e-04 & -1.66e-04 & -1.48e-04 & 12.58 & 0.02 & 12.79 & 0.02 & 10.82 & 0.08 \\
WISE J052145.42$-$693024.2 & 80.4393 & -69.5067 & 1.00 & 1.00 & 0.91 & 5.23e-03 & 2.89e-03 & 4.19e-03 & 3.92e-03 & 3.67e-03 & 1.49e-03 & 3.27e-03 & 2.65e-03 & 11.78 & 0.04 & 11.84 & 0.04 & 11.53 & 0.09 \\
WISE J052145.51$-$695330.6 & 80.4396 & -69.8918 & 1.00 & 1.00 & 0.89 & 1.61e-03 & 1.84e-03 & 2.83e-03 & 2.53e-03 & 9.50e-04 & 1.17e-03 & 1.41e-03 & 1.43e-03 & 12.48 & 0.03 & 12.58 & 0.03 & 9.51 & 0.07 \\
WISE J052145.64$-$661558.1 & 80.4402 & -66.2661 & 1.00 & 1.00 & 0.85 & 1.38e-03 & 1.42e-03 & 1.53e-03 & 1.54e-03 & 1.31e-03 & 1.54e-03 & 1.86e-03 & 1.66e-03 & 13.25 & 0.03 & 13.14 & 0.03 & nan & nan \\
WISE J052145.68$-$675117.1 & 80.4403 & -67.8547 & 1.00 & 1.00 & 0.83 & 5.79e-04 & 2.18e-05 & 4.39e-04 & 2.26e-04 & 5.40e-04 & 1.34e-04 & 4.75e-04 & 3.04e-04 & 12.59 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052145.69$-$695938.1 & 80.4404 & -69.9939 & 1.00 & 0.96 & 0.80 & 1.53e-04 & 7.84e-05 & 4.57e-05 & 1.25e-04 & 1.81e-04 & 4.40e-05 & 5.94e-05 & 1.04e-04 & 12.21 & 0.01 & 12.38 & 0.01 & nan & nan \\
WISE J052145.72$-$695634.6 & 80.4405 & -69.9430 & 1.00 & 1.00 & 0.98 & 5.18e-02 & 1.08e-01 & 1.09e-01 & 5.88e-02 & 2.06e-02 & 4.05e-02 & 4.16e-02 & 2.54e-02 & 11.06 & 0.18 & 10.89 & 0.12 & 9.68 & 0.06 \\
WISE J052145.84$-$693250.4 & 80.4410 & -69.5473 & 1.00 & 1.00 & 0.87 & 2.43e-04 & 2.85e-04 & 1.02e-04 & 1.68e-04 & 5.43e-04 & 5.82e-04 & 6.38e-05 & 3.60e-04 & 11.68 & 0.01 & 11.84 & 0.02 & 11.53 & 0.08 \\
WISE J052145.89$-$652205.8 & 80.4412 & -65.3683 & 1.00 & 1.00 & 0.97 & 1.72e-03 & 2.95e-03 & 3.01e-03 & 1.63e-03 & 3.92e-03 & 8.04e-03 & 8.65e-03 & 4.97e-03 & 10.44 & 0.03 & 10.40 & 0.06 & 9.84 & 0.03 \\
WISE J052145.91$-$685930.8 & 80.4413 & -68.9919 & 1.00 & 1.00 & 0.75 & 2.39e-04 & 4.56e-04 & 5.11e-04 & 2.10e-04 & 2.82e-04 & 3.54e-04 & 1.04e-04 & 3.55e-04 & 12.14 & 0.02 & 12.30 & 0.02 & 11.30 & 0.08 \\
WISE J052146.00$-$650352.7 & 80.4417 & -65.0646 & 1.00 & 1.00 & 0.73 & 1.42e-04 & 7.25e-05 & 4.31e-06 & 1.04e-04 & 2.70e-04 & 2.00e-04 & 3.33e-05 & 3.09e-04 & 12.28 & 0.01 & 12.41 & 0.02 & 12.34 & 0.17 \\
WISE J052146.03$-$691603.5 & 80.4418 & -69.2676 & 1.00 & 1.00 & 0.94 & 2.38e-03 & 2.98e-03 & 2.94e-03 & 8.68e-04 & 3.62e-03 & 5.04e-03 & 4.45e-03 & 1.06e-03 & 10.73 & 0.03 & 10.87 & 0.04 & 9.70 & 0.05 \\
WISE J052146.08$-$643419.2 & 80.4420 & -64.5720 & 1.00 & 1.00 & 0.96 & 8.38e-03 & 8.86e-03 & 9.00e-03 & 6.25e-03 & 3.77e-03 & 4.32e-03 & 4.02e-03 & 3.42e-03 & 11.94 & 0.06 & 11.31 & 0.05 & 9.29 & 0.02 \\
WISE J052146.19$-$634932.2 & 80.4424 & -63.8256 & 1.00 & 1.00 & 0.97 & 9.04e-03 & 1.33e-02 & 4.23e-03 & 4.16e-03 & 6.32e-03 & 9.06e-03 & 2.37e-03 & 3.51e-03 & 11.03 & 0.06 & 11.06 & 0.05 & 10.69 & 0.04 \\
WISE J052146.24$-$691408.6 & 80.4426 & -69.2357 & 1.00 & 1.00 & 0.74 & 4.01e-04 & 9.02e-05 & 2.01e-04 & 4.32e-04 & 7.25e-04 & 1.32e-04 & 8.25e-04 & 3.48e-04 & 13.33 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052146.38$-$691720.6 & 80.4432 & -69.2891 & 1.00 & 1.00 & 0.90 & 7.00e-04 & 8.06e-04 & 8.64e-04 & 5.63e-04 & 6.21e-04 & 8.66e-04 & 8.03e-04 & 3.59e-04 & 10.49 & 0.02 & 10.69 & 0.02 & 10.38 & 0.05 \\
WISE J052146.44$-$660847.7 & 80.4435 & -66.1466 & 1.00 & 1.00 & 0.83 & 2.78e-04 & 3.27e-04 & 4.01e-04 & 1.61e-04 & 2.26e-04 & 9.40e-05 & 3.80e-04 & 1.12e-04 & 12.44 & 0.02 & 12.47 & 0.02 & 12.22 & 0.18 \\
WISE J052146.51$-$695525.1 & 80.4438 & -69.9236 & 1.00 & 1.00 & 0.98 & 2.77e-03 & 4.53e-03 & 6.69e-03 & 6.89e-03 & 2.81e-03 & 3.98e-03 & 6.89e-03 & 6.68e-03 & 9.42 & 0.05 & 9.46 & 0.05 & 8.03 & 0.05 \\
WISE J052146.53$-$685016.5 & 80.4439 & -68.8379 & 1.00 & 1.00 & 0.85 & 1.54e-03 & 1.07e-03 & 4.51e-04 & 1.38e-03 & 1.13e-03 & 9.20e-04 & 3.91e-04 & 9.42e-04 & 11.69 & 0.02 & 11.79 & 0.02 & 11.20 & 0.09 \\
WISE J052146.62$-$650952.7 & 80.4443 & -65.1646 & 1.00 & 1.00 & 0.84 & 4.50e-03 & 7.48e-03 & 1.16e-02 & 1.36e-02 & 3.31e-03 & 5.31e-03 & 9.43e-03 & 1.31e-02 & 9.57 & 0.07 & 9.51 & 0.09 & 8.91 & 0.02 \\
WISE J052146.65$-$664144.0 & 80.4444 & -66.6956 & 1.00 & 1.00 & 0.88 & 6.91e-03 & 1.76e-02 & 2.81e-02 & 3.51e-02 & 7.13e-03 & 1.28e-02 & 2.97e-02 & 3.17e-02 & 14.79 & 0.11 & 14.58 & 0.13 & nan & nan \\
WISE J052146.83$-$655001.5 & 80.4451 & -65.8338 & 1.00 & 1.00 & 0.98 & 7.78e-03 & 2.10e-03 & 6.45e-03 & 2.42e-03 & 6.41e-03 & 1.60e-03 & 5.38e-03 & 1.96e-03 & 11.92 & 0.05 & 11.98 & 0.05 & 11.96 & 0.13 \\
WISE J052146.97$-$683322.9 & 80.4457 & -68.5564 & 1.00 & 1.00 & 0.82 & 2.63e-04 & 3.45e-05 & 2.05e-04 & 1.68e-04 & 1.30e-04 & 2.31e-04 & 8.20e-05 & 3.02e-04 & 12.45 & 0.01 & 12.56 & 0.02 & 11.58 & 0.13 \\
WISE J052147.01$-$700334.8 & 80.4459 & -70.0597 & 1.00 & 1.00 & 0.88 & 1.55e-03 & 2.69e-03 & 3.55e-03 & 3.96e-03 & 8.19e-04 & 1.38e-03 & 1.65e-03 & 2.41e-03 & 12.24 & 0.04 & 12.27 & 0.03 & 10.67 & 0.06 \\
WISE J052147.18$-$694255.4 & 80.4466 & -69.7154 & 1.00 & 1.00 & 0.97 & 6.80e-02 & 4.28e-02 & 8.26e-02 & 1.15e-01 & 6.81e-02 & 4.32e-02 & 7.77e-02 & 1.19e-01 & 10.20 & 0.22 & 9.72 & 0.21 & 8.76 & 0.05 \\
WISE J052147.22$-$675000.0 & 80.4467 & -67.8333 & 1.00 & 1.00 & 0.96 & 2.66e-03 & 3.96e-03 & 4.55e-03 & 3.95e-03 & 2.02e-03 & 3.55e-03 & 4.31e-03 & 4.00e-03 & 10.32 & 0.05 & 10.40 & 0.05 & 9.26 & 0.05 \\
WISE J052147.24$-$654800.4 & 80.4468 & -65.8001 & 1.00 & 1.00 & 0.89 & 2.34e-04 & 4.36e-05 & 1.96e-04 & 6.77e-05 & 1.97e-04 & 3.49e-05 & 2.88e-04 & 9.51e-05 & 12.07 & 0.01 & 12.23 & 0.02 & 12.05 & 0.15 \\
WISE J052147.44$-$662134.1 & 80.4477 & -66.3595 & 1.00 & 1.00 & 0.93 & 4.75e-03 & 1.47e-03 & 4.52e-03 & 2.40e-03 & 1.32e-03 & 9.05e-04 & 1.86e-03 & 1.82e-03 & 12.25 & 0.05 & 12.27 & 0.04 & 11.81 & 0.14 \\
WISE J052147.59$-$674136.2 & 80.4483 & -67.6934 & 1.00 & 1.00 & 0.90 & 4.84e-05 & 1.28e-06 & 1.50e-04 & 1.28e-04 & 4.09e-04 & -1.51e-05 & 3.19e-04 & 2.30e-04 & 12.47 & 0.02 & 12.52 & 0.02 & 11.01 & 0.09 \\
WISE J052147.68$-$694139.1 & 80.4487 & -69.6942 & 1.00 & 1.00 & 0.98 & 3.62e-03 & 9.62e-03 & 1.38e-02 & 1.38e-02 & 3.39e-03 & 9.92e-03 & 1.45e-02 & 1.50e-02 & 10.04 & 0.07 & 10.06 & 0.07 & 8.74 & 0.13 \\
WISE J052147.79$-$680828.7 & 80.4491 & -68.1413 & 1.00 & 0.98 & 0.87 & 1.71e-04 & 3.26e-05 & 1.25e-04 & 1.67e-04 & 1.41e-04 & -5.08e-05 & -4.41e-05 & 1.04e-04 & 12.40 & 0.01 & 12.48 & 0.02 & 10.54 & 0.10 \\
WISE J052147.89$-$695622.3 & 80.4495 & -69.9395 & 1.00 & 1.00 & 0.94 & 2.74e-03 & 2.86e-03 & 1.21e-03 & 3.66e-03 & 1.86e-03 & 2.28e-03 & 1.48e-03 & 2.99e-03 & 11.50 & 0.04 & 11.49 & 0.03 & 9.63 & 0.08 \\
WISE J052147.90$-$663937.9 & 80.4496 & -66.6605 & 1.00 & 1.00 & 0.79 & 5.07e-04 & 2.01e-04 & 4.73e-04 & 4.19e-04 & 6.09e-04 & 4.36e-04 & 2.09e-04 & 7.07e-04 & 13.38 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J052147.97$-$674218.1 & 80.4499 & -67.7050 & 1.00 & 1.00 & 0.88 & 2.87e-04 & 1.96e-04 & 1.41e-04 & 1.98e-04 & 2.61e-04 & 2.43e-04 & -5.40e-05 & 2.79e-04 & 12.16 & 0.01 & 12.27 & 0.02 & 9.92 & 0.04 \\
WISE J052148.04$-$694519.4 & 80.4502 & -69.7554 & 1.00 & 1.00 & 0.94 & 6.16e-03 & 1.29e-02 & 1.53e-02 & 1.26e-02 & 3.94e-03 & 8.76e-03 & 1.12e-02 & 7.33e-03 & 11.18 & 0.07 & 11.19 & 0.06 & 10.92 & 0.08 \\
WISE J052148.07$-$680756.0 & 80.4503 & -68.1322 & 1.00 & 1.00 & 0.86 & 3.74e-04 & 4.01e-05 & 3.46e-04 & 2.03e-04 & 4.40e-04 & 2.40e-05 & 4.10e-04 & 2.40e-04 & 12.36 & 0.02 & 12.45 & 0.02 & 11.14 & 0.12 \\
WISE J052148.11$-$692038.4 & 80.4505 & -69.3440 & 1.00 & 1.00 & 0.93 & 3.46e-03 & 3.63e-03 & 4.16e-03 & 5.34e-03 & 7.16e-03 & 9.38e-03 & 1.09e-02 & 1.39e-02 & 10.51 & 0.04 & 10.59 & 0.07 & 9.91 & 0.09 \\
WISE J052148.12$-$694159.2 & 80.4505 & -69.6998 & 1.00 & 1.00 & 0.93 & 6.65e-03 & 8.36e-03 & 2.40e-03 & 5.25e-03 & 6.46e-03 & 8.38e-03 & 1.14e-03 & 4.77e-03 & 10.72 & 0.05 & 10.83 & 0.05 & 10.20 & 0.09 \\
WISE J052148.66$-$651902.2 & 80.4528 & -65.3173 & 1.00 & 1.00 & 0.94 & 5.74e-05 & 1.46e-04 & 1.74e-04 & 2.45e-04 & 8.00e-05 & 1.07e-04 & 1.13e-04 & 1.60e-04 & 10.77 & 0.02 & 10.78 & 0.02 & 10.69 & 0.05 \\
WISE J052148.74$-$691730.4 & 80.4531 & -69.2918 & 1.00 & 1.00 & 0.89 & 4.68e-03 & 5.45e-03 & 8.35e-03 & 7.13e-03 & 2.27e-03 & 3.46e-03 & 4.78e-03 & 4.48e-03 & 11.00 & 0.05 & 10.97 & 0.05 & 10.35 & 0.05 \\
WISE J052148.88$-$694116.0 & 80.4537 & -69.6878 & 1.00 & 1.00 & 0.77 & 2.00e-03 & 2.20e-03 & 1.11e-03 & 1.08e-03 & 1.40e-03 & 1.32e-03 & 8.18e-04 & 9.15e-04 & 11.23 & 0.03 & 11.27 & 0.02 & 8.36 & 0.07 \\
WISE J052149.00$-$672125.3 & 80.4542 & -67.3570 & 1.00 & 1.00 & 0.86 & 8.25e-04 & 9.99e-04 & 5.75e-04 & 7.79e-04 & 1.61e-03 & 2.27e-03 & 9.16e-04 & 8.85e-04 & 10.67 & 0.02 & 10.92 & 0.03 & 10.70 & 0.05 \\
WISE J052149.03$-$693820.6 & 80.4543 & -69.6391 & 1.00 & 1.00 & 0.90 & 7.37e-03 & 2.85e-03 & 4.48e-03 & 5.28e-03 & 4.38e-03 & 2.06e-03 & 4.19e-03 & 3.58e-03 & 11.15 & 0.05 & 11.23 & 0.04 & 12.46 & 0.24 \\
WISE J052149.08$-$700434.1 & 80.4545 & -70.0761 & 1.00 & 1.00 & 1.00 & 1.27e-01 & 2.09e-01 & 1.55e-01 & 1.12e-01 & 1.33e-01 & 2.23e-01 & 1.73e-01 & 1.23e-01 & 12.29 & 0.26 & 11.25 & 0.26 & 8.62 & 0.04 \\
WISE J052149.19$-$692959.7 & 80.4550 & -69.4999 & 1.00 & 1.00 & 0.72 & 4.44e-04 & 1.72e-04 & 4.77e-04 & 4.32e-04 & 8.26e-04 & 3.45e-04 & 9.29e-04 & 5.04e-04 & 12.02 & 0.02 & 12.19 & 0.02 & 12.48 & 0.20 \\
WISE J052149.20$-$680635.3 & 80.4550 & -68.1098 & 1.00 & 1.00 & 0.96 & 1.97e-03 & 1.49e-03 & 1.28e-03 & 1.62e-03 & 1.84e-03 & 1.11e-03 & 1.08e-03 & 1.32e-03 & 11.40 & 0.03 & 11.48 & 0.03 & 11.42 & 0.12 \\
WISE J052149.20$-$670226.3 & 80.4550 & -67.0406 & 1.00 & 1.00 & 0.89 & 7.54e-03 & 1.03e-02 & 5.88e-03 & 5.93e-03 & 5.57e-03 & 7.12e-03 & 4.21e-03 & 5.08e-03 & 10.81 & 0.06 & 10.87 & 0.05 & 10.50 & 0.04 \\
WISE J052149.32$-$694657.6 & 80.4555 & -69.7827 & 1.00 & 1.00 & 0.75 & 3.61e-04 & 7.41e-05 & 2.31e-04 & 2.36e-04 & 1.60e-03 & 1.05e-04 & 1.06e-03 & 7.60e-04 & 13.30 & 0.02 & 13.60 & 0.04 & nan & nan \\
WISE J052149.32$-$683052.8 & 80.4555 & -68.5147 & 0.99 & 0.99 & 0.75 & 7.98e-05 & 5.29e-05 & 2.30e-05 & 6.17e-05 & 2.44e-04 & 1.04e-04 & 1.26e-04 & 9.68e-05 & 12.51 & 0.01 & 12.63 & 0.02 & 11.89 & 0.20 \\
WISE J052149.50$-$695612.5 & 80.4562 & -69.9368 & 1.00 & 1.00 & 0.94 & 4.81e-04 & 7.94e-04 & 4.84e-04 & 1.40e-04 & 1.08e-03 & 1.72e-03 & 9.70e-04 & 1.03e-04 & 11.32 & 0.02 & 11.47 & 0.02 & 10.06 & 0.14 \\
WISE J052149.59$-$692155.0 & 80.4566 & -69.3653 & 1.00 & 1.00 & 0.98 & 3.06e-03 & 3.06e-03 & 3.53e-03 & 1.79e-03 & 3.06e-03 & 3.35e-03 & 3.20e-03 & 2.02e-03 & 11.16 & 0.04 & 11.31 & 0.04 & 9.43 & 0.07 \\
WISE J052149.91$-$700618.9 & 80.4579 & -70.1052 & 1.00 & 1.00 & 0.80 & 1.79e-03 & 1.92e-03 & 1.47e-03 & 2.53e-03 & 7.71e-04 & 8.90e-04 & 7.79e-04 & 1.06e-03 & 12.30 & 0.04 & 12.33 & 0.03 & nan & nan \\
WISE J052150.01$-$690949.2 & 80.4584 & -69.1637 & 1.00 & 1.00 & 0.83 & 6.16e-03 & 1.17e-02 & 1.24e-02 & 1.12e-02 & 4.09e-03 & 7.82e-03 & 8.67e-03 & 8.70e-03 & 10.20 & 0.07 & 10.00 & 0.08 & 8.32 & 0.02 \\
WISE J052150.10$-$690639.4 & 80.4588 & -69.1109 & 1.00 & 1.00 & 0.88 & 4.94e-03 & 7.17e-03 & 6.87e-03 & 9.07e-03 & 2.98e-03 & 4.51e-03 & 4.31e-03 & 4.27e-03 & 11.66 & 0.05 & 11.64 & 0.04 & 11.65 & 0.11 \\
WISE J052150.25$-$681906.9 & 80.4594 & -68.3186 & 1.00 & 1.00 & 0.84 & 7.76e-04 & 7.67e-04 & 8.15e-04 & 5.04e-04 & 1.16e-03 & 1.32e-03 & 1.18e-03 & 7.50e-04 & 13.10 & 0.02 & 13.15 & 0.03 & nan & nan \\
WISE J052150.42$-$640008.1 & 80.4601 & -64.0022 & 1.00 & 1.00 & 0.95 & 1.23e-03 & 3.23e-03 & 6.52e-03 & 9.58e-03 & 5.55e-04 & 2.21e-03 & 4.16e-03 & 6.47e-03 & 14.19 & 0.07 & 13.24 & 0.06 & 10.62 & 0.04 \\
WISE J052150.52$-$653529.6 & 80.4605 & -65.5916 & 1.00 & 1.00 & 0.95 & 1.06e-02 & 2.02e-02 & 1.65e-02 & 1.04e-02 & 6.72e-03 & 1.42e-02 & 1.07e-02 & 6.44e-03 & 10.59 & 0.08 & 10.60 & 0.06 & 9.91 & 0.03 \\
WISE J052150.52$-$675313.7 & 80.4605 & -67.8871 & 0.97 & 1.00 & 0.73 & 1.63e-04 & 7.97e-05 & 3.03e-05 & 1.47e-04 & 8.60e-04 & 9.88e-04 & 4.41e-04 & 1.37e-03 & 13.22 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J052150.57$-$690455.4 & 80.4607 & -69.0821 & 1.00 & 1.00 & 0.74 & 1.35e-03 & 4.26e-04 & 1.13e-03 & 1.09e-03 & 9.58e-04 & 7.67e-04 & 9.36e-04 & 1.49e-03 & 12.48 & 0.02 & 12.67 & 0.03 & nan & nan \\
WISE J052150.91$-$691929.8 & 80.4621 & -69.3249 & 1.00 & 1.00 & 0.77 & 8.91e-04 & 1.29e-04 & 9.33e-04 & 3.12e-04 & 2.12e-03 & 5.13e-04 & 2.53e-03 & 1.55e-03 & 13.73 & 0.03 & 14.03 & 0.05 & nan & nan \\
WISE J052150.94$-$695013.7 & 80.4623 & -69.8371 & 1.00 & 1.00 & 0.84 & 1.89e-03 & 1.34e-03 & 1.94e-03 & 8.93e-04 & 4.93e-03 & 5.42e-03 & 4.96e-03 & 2.61e-03 & 11.78 & 0.03 & 11.85 & 0.05 & nan & nan \\
WISE J052150.99$-$694857.5 & 80.4624 & -69.8160 & 1.00 & 1.00 & 0.82 & 3.57e-04 & 5.23e-04 & 4.94e-04 & 5.70e-04 & 7.37e-04 & 7.94e-04 & 8.58e-04 & 9.75e-04 & 11.80 & 0.02 & 11.98 & 0.02 & nan & nan \\
WISE J052151.12$-$694453.3 & 80.4630 & -69.7481 & 1.00 & 1.00 & 0.70 & 3.61e-04 & 2.16e-04 & 5.38e-04 & 4.17e-04 & 1.17e-03 & 1.79e-04 & 4.78e-04 & 6.59e-04 & 12.87 & 0.02 & 13.12 & 0.03 & nan & nan \\
WISE J052151.14$-$681128.1 & 80.4631 & -68.1911 & 1.00 & 1.00 & 0.89 & 2.11e-04 & 1.51e-04 & 1.59e-04 & 1.65e-04 & 1.33e-04 & 1.68e-04 & 1.62e-04 & 1.62e-04 & 12.27 & 0.01 & 12.39 & 0.02 & 11.84 & 0.12 \\
WISE J052151.21$-$674120.2 & 80.4634 & -67.6889 & 1.00 & 1.00 & 0.83 & -1.84e-06 & -7.03e-05 & 4.61e-05 & 1.59e-05 & -1.05e-04 & -2.02e-05 & 1.63e-04 & 2.23e-04 & 12.72 & 0.01 & 12.81 & 0.02 & 10.96 & 0.11 \\
WISE J052151.27$-$685537.1 & 80.4636 & -68.9270 & 1.00 & 1.00 & 0.86 & 4.25e-04 & 4.69e-04 & 3.19e-04 & 2.74e-04 & 1.19e-03 & 1.45e-03 & 1.08e-03 & 3.60e-04 & 11.17 & 0.01 & 11.30 & 0.02 & 10.29 & 0.07 \\
WISE J052151.34$-$694248.4 & 80.4639 & -69.7134 & 1.00 & 1.00 & 0.77 & 1.26e-04 & -1.25e-04 & 3.34e-05 & 1.43e-05 & -1.26e-04 & -8.08e-05 & -8.93e-05 & 5.68e-05 & 12.95 & 0.02 & 13.19 & 0.02 & 9.58 & 0.10 \\
WISE J052151.34$-$690716.8 & 80.4639 & -69.1213 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 4.18e-03 & 4.66e-03 & 3.66e-03 & 2.62e-03 & 3.59e-03 & 3.54e-03 & 2.79e-03 & 11.52 & 0.04 & 11.53 & 0.04 & 12.07 & 0.16 \\
WISE J052151.39$-$635524.6 & 80.4641 & -63.9235 & 1.00 & 1.00 & 0.95 & 2.26e-03 & 2.97e-03 & 1.77e-03 & 2.73e-03 & 2.76e-03 & 4.12e-03 & 2.96e-03 & 3.59e-03 & 10.64 & 0.03 & 10.79 & 0.04 & 10.45 & 0.04 \\
WISE J052151.39$-$683320.0 & 80.4641 & -68.5555 & 1.00 & 1.00 & 0.85 & 2.82e-04 & 1.27e-04 & 4.22e-04 & 4.16e-04 & -5.65e-06 & 1.47e-04 & 1.84e-04 & 3.43e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 10.70 & 0.07 \\
WISE J052151.39$-$661930.7 & 80.4641 & -66.3252 & 1.00 & 1.00 & 0.89 & 3.33e-03 & 2.74e-03 & 3.33e-03 & 4.02e-03 & 3.27e-03 & 3.92e-03 & 4.11e-03 & 5.22e-03 & 9.77 & 0.04 & 9.76 & 0.04 & 8.98 & 0.03 \\
WISE J052151.42$-$691539.7 & 80.4642 & -69.2610 & 1.00 & 1.00 & 0.72 & 5.50e-04 & 4.18e-05 & 4.25e-04 & 2.18e-04 & 4.99e-04 & 1.38e-04 & 9.10e-04 & 2.94e-04 & 13.05 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J052151.44$-$695027.2 & 80.4643 & -69.8409 & 1.00 & 1.00 & 0.89 & 4.09e-04 & 8.74e-04 & 5.57e-04 & 1.36e-04 & 5.25e-04 & 1.22e-03 & 7.62e-04 & 1.78e-04 & 10.94 & 0.02 & 11.11 & 0.02 & nan & nan \\
WISE J052151.44$-$664941.3 & 80.4643 & -66.8281 & 1.00 & 1.00 & 0.92 & 7.05e-04 & 1.04e-03 & 3.90e-04 & 3.16e-04 & 9.84e-04 & 1.51e-03 & 6.17e-04 & 4.96e-04 & 11.29 & 0.02 & 11.44 & 0.03 & 11.16 & 0.08 \\
WISE J052151.47$-$671538.4 & 80.4644 & -67.2607 & 1.00 & 1.00 & 0.97 & 2.64e-03 & 6.43e-03 & 6.48e-03 & 2.57e-03 & 5.42e-03 & 1.53e-02 & 1.45e-02 & 5.29e-03 & 10.50 & 0.05 & 10.48 & 0.07 & 9.70 & 0.03 \\
WISE J052151.47$-$685101.3 & 80.4645 & -68.8504 & 1.00 & 1.00 & 0.91 & 1.72e-02 & 3.28e-02 & 2.01e-02 & 3.85e-03 & 3.27e-03 & 6.44e-03 & 3.90e-03 & 9.67e-04 & 11.00 & 0.09 & 11.01 & 0.04 & 11.00 & 0.07 \\
WISE J052151.47$-$673455.7 & 80.4645 & -67.5821 & 1.00 & 1.00 & 0.87 & 5.89e-04 & 1.33e-03 & 2.08e-03 & 1.75e-03 & 7.47e-04 & 1.52e-03 & 1.60e-03 & 2.01e-03 & 14.12 & 0.04 & 13.46 & 0.06 & 10.62 & 0.06 \\
WISE J052151.52$-$682908.1 & 80.4647 & -68.4856 & 0.99 & 0.96 & 0.80 & 8.38e-05 & 5.89e-06 & -2.73e-05 & 6.20e-05 & 2.11e-04 & 1.05e-05 & 9.85e-05 & 1.67e-04 & 12.36 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J052151.60$-$690557.6 & 80.4650 & -69.0993 & 1.00 & 1.00 & 0.97 & 4.59e-03 & 1.11e-02 & 1.57e-02 & 1.82e-02 & 3.97e-03 & 1.10e-02 & 1.67e-02 & 2.04e-02 & 10.07 & 0.08 & 10.13 & 0.08 & 9.50 & 0.03 \\
WISE J052151.66$-$691213.8 & 80.4653 & -69.2038 & 1.00 & 0.97 & 0.75 & -2.66e-05 & -9.57e-05 & 2.61e-05 & 1.46e-05 & 5.17e-05 & -1.14e-04 & -1.23e-04 & 3.32e-05 & 12.66 & 0.01 & 12.84 & 0.02 & nan & nan \\
WISE J052151.70$-$692340.6 & 80.4654 & -69.3946 & 1.00 & 1.00 & 0.77 & 4.16e-04 & 5.11e-04 & 9.12e-04 & 5.83e-04 & 2.43e-03 & 1.37e-03 & 1.82e-03 & 2.59e-03 & 13.51 & 0.03 & 13.71 & 0.04 & nan & nan \\
WISE J052151.72$-$683258.7 & 80.4655 & -68.5496 & 1.00 & 1.00 & 0.91 & 3.78e-03 & 5.61e-03 & 4.51e-03 & 7.12e-03 & 3.11e-03 & 4.75e-03 & 2.75e-03 & 4.68e-03 & 10.16 & 0.05 & 10.20 & 0.05 & 9.53 & 0.04 \\
WISE J052151.85$-$674549.1 & 80.4661 & -67.7636 & 1.00 & 1.00 & 0.89 & 8.78e-03 & 1.70e-02 & 1.27e-02 & 3.41e-03 & 6.52e-03 & 1.16e-02 & 8.90e-03 & 3.99e-03 & 10.97 & 0.07 & 11.13 & 0.06 & 10.06 & 0.10 \\
WISE J052152.06$-$644239.2 & 80.4669 & -64.7109 & 1.00 & 1.00 & 0.72 & 1.90e-03 & 4.93e-04 & 8.04e-04 & 9.74e-04 & 1.01e-03 & 1.12e-03 & 1.07e-03 & 1.44e-03 & 13.50 & 0.03 & 13.40 & 0.04 & nan & nan \\
WISE J052152.22$-$694106.5 & 80.4676 & -69.6851 & 1.00 & 1.00 & 0.93 & 2.46e-03 & 2.29e-03 & 2.81e-03 & 2.08e-03 & 1.74e-03 & 1.27e-03 & 1.73e-03 & 1.04e-03 & 11.33 & 0.04 & 11.37 & 0.03 & 8.56 & 0.11 \\
WISE J052152.31$-$681436.8 & 80.4680 & -68.2436 & 1.00 & 1.00 & 0.86 & 3.30e-03 & 3.24e-03 & 2.98e-03 & 2.81e-03 & 2.57e-03 & 2.90e-03 & 3.05e-03 & 2.89e-03 & 10.04 & 0.04 & 10.03 & 0.04 & 9.52 & 0.03 \\
WISE J052152.38$-$695445.2 & 80.4682 & -69.9126 & 1.00 & 1.00 & 0.91 & 1.87e-03 & 7.81e-04 & 1.45e-03 & 7.11e-04 & 1.50e-03 & 8.27e-04 & 9.80e-04 & 8.55e-04 & 12.17 & 0.03 & 12.31 & 0.02 & nan & nan \\
WISE J052152.40$-$685732.4 & 80.4683 & -68.9590 & 1.00 & 1.00 & 0.94 & 9.29e-03 & 7.71e-03 & 1.28e-02 & 1.87e-02 & 4.84e-03 & 4.30e-03 & 6.74e-03 & 1.05e-02 & 10.05 & 0.08 & 10.00 & 0.06 & 9.20 & 0.04 \\
WISE J052152.48$-$670956.9 & 80.4687 & -67.1658 & 1.00 & 1.00 & 0.81 & 1.99e-03 & 4.38e-04 & 1.61e-03 & 6.43e-04 & 5.36e-03 & 8.70e-04 & 4.89e-03 & 1.94e-03 & 13.83 & 0.03 & 13.94 & 0.04 & nan & nan \\
WISE J052152.50$-$700457.6 & 80.4687 & -70.0827 & 1.00 & 1.00 & 0.85 & 8.28e-05 & 1.36e-04 & 1.18e-04 & 6.39e-05 & 1.37e-04 & 2.23e-04 & 1.37e-04 & 9.91e-05 & 11.30 & 0.01 & 11.54 & 0.01 & nan & nan \\
WISE J052152.61$-$690529.6 & 80.4692 & -69.0915 & 1.00 & 1.00 & 0.91 & 3.43e-04 & 4.85e-05 & 1.30e-04 & 2.12e-04 & 4.53e-04 & 2.66e-05 & 2.28e-04 & 1.55e-04 & 12.48 & 0.02 & 12.57 & 0.02 & 12.29 & 0.19 \\
WISE J052152.74$-$693102.1 & 80.4697 & -69.5173 & 1.00 & 1.00 & 0.88 & 4.67e-04 & 5.19e-04 & 4.31e-04 & 3.15e-04 & 7.86e-04 & 9.77e-04 & 4.56e-04 & 5.94e-04 & 10.98 & 0.02 & 11.24 & 0.02 & 10.81 & 0.06 \\
WISE J052152.77$-$654656.3 & 80.4699 & -65.7823 & 1.00 & 1.00 & 0.99 & 4.41e-01 & 6.25e-01 & 5.13e-01 & 4.73e-01 & 4.62e-01 & 6.83e-01 & 5.00e-01 & 5.14e-01 & 14.10 & 0.57 & 13.91 & 0.58 & 13.15 & 0.35 \\
WISE J052152.80$-$654721.6 & 80.4700 & -65.7893 & 1.00 & 1.00 & 0.74 & 9.13e-03 & 1.34e-02 & 2.13e-02 & 1.73e-02 & 1.19e-02 & 2.97e-02 & 3.37e-02 & 2.30e-02 & 15.72 & 0.11 & 15.06 & 0.18 & nan & nan \\
WISE J052152.84$-$682300.2 & 80.4702 & -68.3834 & 1.00 & 1.00 & 0.78 & 8.75e-04 & 2.36e-04 & 6.05e-04 & 6.50e-04 & 1.21e-03 & 2.65e-04 & 6.99e-04 & 7.67e-04 & 12.39 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J052152.91$-$694519.1 & 80.4705 & -69.7553 & 1.00 & 1.00 & 0.97 & 4.30e-03 & 7.57e-03 & 1.06e-02 & 1.57e-02 & 3.60e-03 & 6.81e-03 & 9.68e-03 & 1.45e-02 & 10.22 & 0.07 & 10.29 & 0.07 & 9.59 & 0.06 \\
WISE J052152.97$-$642448.3 & 80.4707 & -64.4134 & 1.00 & 1.00 & 0.88 & 8.32e-02 & 6.02e-02 & 3.64e-02 & 9.29e-02 & 3.47e-02 & 2.39e-02 & 1.48e-02 & 3.96e-02 & 10.39 & 0.17 & 10.04 & 0.13 & 9.54 & 0.03 \\
WISE J052153.01$-$691610.0 & 80.4709 & -69.2694 & 1.00 & 1.00 & 0.91 & 2.16e-03 & 3.00e-03 & 1.24e-03 & 2.13e-03 & 2.24e-03 & 2.78e-03 & 8.57e-04 & 1.51e-03 & 12.06 & 0.03 & 12.22 & 0.03 & 10.50 & 0.05 \\
WISE J052153.01$-$685945.7 & 80.4709 & -68.9960 & 1.00 & 1.00 & 0.71 & 3.42e-04 & 1.26e-06 & 3.59e-04 & 2.61e-04 & 5.36e-04 & 3.02e-04 & 4.24e-04 & 8.75e-04 & 13.45 & 0.02 & 13.56 & 0.03 & 11.53 & 0.10 \\
WISE J052153.05$-$685033.8 & 80.4711 & -68.8427 & 1.00 & 1.00 & 0.99 & 1.66e-01 & 1.09e-01 & 1.29e-01 & 1.51e-01 & 7.58e-02 & 5.86e-02 & 6.55e-02 & 7.41e-02 & 10.52 & 0.24 & 10.17 & 0.18 & 9.50 & 0.03 \\
WISE J052153.13$-$672720.4 & 80.4714 & -67.4557 & 1.00 & 1.00 & 0.97 & 3.69e-03 & 7.25e-03 & 7.31e-03 & 4.18e-03 & 5.50e-03 & 1.24e-02 & 1.02e-02 & 5.52e-03 & 10.37 & 0.05 & 10.44 & 0.07 & 9.56 & 0.03 \\
WISE J052153.15$-$672407.7 & 80.4714 & -67.4021 & 1.00 & 1.00 & 0.96 & 9.14e-04 & 1.11e-03 & 3.36e-04 & 7.66e-04 & 8.38e-04 & 9.69e-04 & 2.90e-04 & 6.48e-04 & 12.17 & 0.02 & 12.33 & 0.03 & 12.63 & 0.23 \\
WISE J052153.23$-$683421.9 & 80.4718 & -68.5727 & 1.00 & 1.00 & 0.79 & 4.79e-04 & 3.14e-04 & 6.69e-04 & 4.99e-04 & 1.94e-03 & 2.04e-03 & 1.89e-03 & 1.63e-03 & 13.23 & 0.02 & 13.32 & 0.04 & 11.95 & 0.22 \\
WISE J052153.26$-$685647.1 & 80.4719 & -68.9464 & 1.00 & 1.00 & 0.82 & 1.33e-04 & 1.21e-04 & 1.95e-04 & 1.80e-04 & 5.38e-05 & 9.22e-06 & 1.03e-04 & 3.08e-05 & 12.08 & 0.01 & 12.21 & 0.02 & 10.39 & 0.07 \\
WISE J052153.33$-$683405.5 & 80.4722 & -68.5682 & 1.00 & 1.00 & 0.86 & 4.64e-04 & 1.19e-04 & 3.08e-04 & 2.37e-04 & 6.06e-04 & 2.58e-04 & 2.63e-04 & 3.01e-04 & 11.84 & 0.02 & 12.00 & 0.02 & 10.40 & 0.06 \\
WISE J052153.39$-$685847.5 & 80.4725 & -68.9799 & 1.00 & 1.00 & 0.74 & 8.70e-05 & 6.20e-06 & 1.59e-04 & 6.74e-05 & 2.83e-04 & -3.02e-05 & 1.85e-04 & 4.77e-04 & 12.99 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J052153.40$-$682931.8 & 80.4725 & -68.4922 & 1.00 & 1.00 & 0.85 & 5.31e-04 & 3.82e-04 & 8.04e-04 & 8.85e-04 & 3.71e-04 & 7.08e-04 & 5.77e-04 & 7.86e-04 & 12.61 & 0.02 & 12.62 & 0.02 & 12.48 & 0.26 \\
WISE J052153.50$-$690109.2 & 80.4729 & -69.0192 & 1.00 & 1.00 & 0.96 & 3.78e-02 & 2.29e-02 & 3.94e-02 & 2.91e-02 & 2.21e-02 & 1.52e-02 & 2.16e-02 & 1.71e-02 & 12.24 & 0.13 & 11.99 & 0.11 & 11.03 & 0.06 \\
WISE J052153.78$-$690412.2 & 80.4741 & -69.0700 & 1.00 & 1.00 & 0.86 & 2.43e-04 & -1.17e-05 & 2.35e-04 & 1.40e-04 & 6.59e-04 & 1.05e-04 & 6.76e-04 & 7.08e-04 & 12.98 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J052154.04$-$675452.9 & 80.4752 & -67.9147 & 1.00 & 1.00 & 0.93 & 5.52e-04 & 5.19e-04 & 3.43e-04 & 5.23e-04 & 4.21e-04 & 5.64e-04 & 3.15e-04 & 5.98e-04 & 11.69 & 0.02 & 11.60 & 0.02 & 7.94 & 0.07 \\
WISE J052154.04$-$692852.4 & 80.4752 & -69.4812 & 1.00 & 1.00 & 0.71 & 1.16e-03 & 4.45e-04 & 1.63e-03 & 9.70e-04 & 2.36e-03 & 6.50e-04 & 3.32e-03 & 2.67e-03 & 13.53 & 0.03 & 13.82 & 0.04 & nan & nan \\
WISE J052154.06$-$700446.6 & 80.4753 & -70.0796 & 1.00 & 1.00 & 0.88 & 1.97e-03 & 3.03e-03 & 3.87e-03 & 4.10e-03 & 9.72e-04 & 1.42e-03 & 3.50e-03 & 3.87e-03 & 13.96 & 0.06 & 13.12 & 0.05 & 10.26 & 0.10 \\
WISE J052154.17$-$690653.5 & 80.4757 & -69.1148 & 1.00 & 1.00 & 0.82 & 4.22e-04 & 1.32e-04 & 2.02e-04 & 1.18e-04 & 2.14e-03 & 1.62e-03 & 1.95e-03 & 1.65e-03 & 13.29 & 0.02 & 13.49 & 0.04 & nan & nan \\
WISE J052154.46$-$695022.4 & 80.4769 & -69.8395 & 1.00 & 1.00 & 0.95 & 6.32e-02 & 8.04e-02 & 2.54e-02 & 7.88e-02 & 3.42e-02 & 3.48e-02 & 1.89e-02 & 4.15e-02 & 11.90 & 0.16 & 11.80 & 0.11 & nan & nan \\
WISE J052154.95$-$693433.3 & 80.4790 & -69.5759 & 1.00 & 1.00 & 0.79 & 7.08e-04 & 4.74e-04 & 4.88e-04 & 5.21e-04 & 3.28e-04 & 2.55e-04 & 3.37e-04 & 2.21e-04 & 10.05 & 0.02 & 10.19 & 0.01 & 9.63 & 0.03 \\
WISE J052155.00$-$690352.1 & 80.4792 & -69.0645 & 1.00 & 1.00 & 0.70 & 1.79e-03 & 4.22e-04 & 1.40e-03 & 6.10e-04 & 3.10e-03 & 1.48e-03 & 3.71e-03 & 3.70e-03 & 13.91 & 0.04 & 14.15 & 0.05 & 11.31 & 0.11 \\
WISE J052155.13$-$685908.3 & 80.4797 & -68.9856 & 1.00 & 1.00 & 0.86 & 1.43e-04 & -1.30e-05 & 6.06e-05 & 6.49e-05 & 5.62e-04 & 1.17e-04 & 4.46e-04 & 5.49e-04 & 12.69 & 0.01 & 12.86 & 0.02 & 11.12 & 0.08 \\
WISE J052155.22$-$674730.4 & 80.4801 & -67.7918 & 1.00 & 1.00 & 0.97 & 9.39e-03 & 1.35e-02 & 1.46e-02 & 1.77e-02 & 1.76e-02 & 2.53e-02 & 2.63e-02 & 2.64e-02 & 13.55 & 0.11 & 11.82 & 0.13 & 8.39 & 0.03 \\
WISE J052155.25$-$653921.2 & 80.4802 & -65.6559 & 1.00 & 1.00 & 0.93 & 2.44e-03 & 2.74e-03 & 2.67e-03 & 1.22e-03 & 3.23e-03 & 2.85e-03 & 3.58e-03 & 1.74e-03 & 11.16 & 0.03 & 11.26 & 0.04 & 11.03 & 0.06 \\
WISE J052155.28$-$670743.2 & 80.4803 & -67.1287 & 1.00 & 1.00 & 0.93 & 3.25e-03 & 2.45e-03 & 1.44e-03 & 3.43e-03 & 2.61e-03 & 1.86e-03 & 1.48e-03 & 2.55e-03 & 12.21 & 0.03 & 12.24 & 0.03 & nan & nan \\
WISE J052155.33$-$674650.0 & 80.4805 & -67.7805 & 1.00 & 1.00 & 0.86 & 2.24e-04 & 1.70e-04 & 3.28e-04 & 2.34e-04 & 1.64e-04 & 2.21e-04 & 4.39e-04 & 5.56e-04 & 12.64 & 0.02 & 12.64 & 0.02 & 9.83 & 0.05 \\
WISE J052155.35$-$693205.2 & 80.4806 & -69.5348 & 1.00 & 1.00 & 0.92 & 2.96e-02 & 1.74e-02 & 4.38e-02 & 3.59e-02 & 1.65e-02 & 1.28e-02 & 2.60e-02 & 2.35e-02 & 10.43 & 0.13 & 10.31 & 0.11 & 9.63 & 0.03 \\
WISE J052155.36$-$681415.5 & 80.4807 & -68.2376 & 1.00 & 0.99 & 0.79 & 4.11e-04 & 4.12e-04 & 7.09e-05 & 4.00e-04 & 1.17e-04 & 9.20e-05 & 4.53e-05 & 1.86e-04 & 12.12 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J052155.36$-$690758.1 & 80.4807 & -69.1328 & 1.00 & 1.00 & 0.86 & 3.13e-04 & 1.32e-04 & 2.27e-04 & 2.08e-04 & 7.67e-04 & 2.11e-04 & 7.64e-04 & 3.81e-04 & 12.13 & 0.01 & 12.32 & 0.02 & 12.18 & 0.20 \\
WISE J052155.36$-$682546.2 & 80.4807 & -68.4295 & 1.00 & 1.00 & 0.98 & 2.62e-03 & 1.80e-03 & 1.98e-03 & 2.67e-03 & 1.80e-03 & 1.62e-03 & 1.72e-03 & 1.94e-03 & 12.39 & 0.04 & 12.41 & 0.04 & nan & nan \\
WISE J052155.47$-$693939.3 & 80.4811 & -69.6609 & 1.00 & 1.00 & 0.90 & 1.54e-03 & 4.42e-04 & 1.19e-03 & 1.08e-03 & 1.89e-03 & 3.52e-04 & 1.83e-03 & 9.09e-04 & 12.54 & 0.03 & 12.73 & 0.03 & nan & nan \\
WISE J052155.49$-$684051.4 & 80.4812 & -68.6810 & 1.00 & 1.00 & 0.86 & 2.96e-04 & 1.68e-04 & 1.35e-04 & 2.48e-04 & 4.08e-04 & 2.79e-04 & -2.62e-05 & 4.41e-04 & 12.20 & 0.01 & 12.38 & 0.02 & 12.48 & 0.25 \\
WISE J052155.49$-$685723.4 & 80.4812 & -68.9565 & 1.00 & 1.00 & 0.89 & 1.25e-03 & 3.52e-04 & 6.35e-04 & 4.48e-04 & 5.62e-03 & 1.40e-03 & 3.53e-03 & 2.28e-03 & 13.69 & 0.03 & 13.90 & 0.06 & 11.18 & 0.16 \\
WISE J052155.54$-$690007.6 & 80.4814 & -69.0021 & 1.00 & 1.00 & 0.78 & 6.25e-05 & 3.87e-05 & 1.27e-05 & 5.27e-05 & 2.25e-04 & 1.68e-04 & 1.62e-04 & 1.97e-04 & 11.59 & 0.01 & 11.77 & 0.02 & 11.73 & 0.14 \\
WISE J052155.55$-$693653.0 & 80.4814 & -69.6147 & 1.00 & 1.00 & 0.71 & 3.94e-04 & 1.40e-04 & 2.67e-04 & 1.20e-04 & 3.31e-05 & -1.36e-04 & 3.25e-04 & 2.82e-04 & 12.91 & 0.02 & 13.15 & 0.02 & 9.66 & 0.03 \\
WISE J052155.67$-$700726.5 & 80.4819 & -70.1240 & 1.00 & 1.00 & 0.96 & 7.04e-03 & 2.49e-03 & 4.80e-03 & 3.85e-03 & 6.16e-03 & 2.47e-03 & 5.47e-03 & 5.73e-03 & 12.25 & 0.06 & 12.33 & 0.06 & 11.42 & 0.09 \\
WISE J052155.67$-$663147.3 & 80.4820 & -66.5298 & 1.00 & 1.00 & 0.94 & 4.97e-03 & 4.00e-03 & 5.85e-03 & 5.14e-03 & 3.16e-03 & 4.03e-03 & 5.21e-03 & 5.73e-03 & 9.88 & 0.05 & 9.90 & 0.05 & 9.29 & 0.03 \\
WISE J052155.96$-$670638.0 & 80.4831 & -67.1106 & 1.00 & 1.00 & 0.88 & 1.64e-03 & 5.81e-04 & 1.50e-03 & 1.04e-03 & 9.51e-04 & 2.83e-04 & 1.07e-03 & 7.05e-04 & 12.10 & 0.02 & 12.08 & 0.02 & 11.67 & 0.12 \\
WISE J052155.98$-$692625.6 & 80.4832 & -69.4404 & 1.00 & 1.00 & 0.85 & 1.08e-03 & 2.14e-03 & 2.42e-03 & 2.21e-03 & 1.74e-03 & 3.63e-03 & 4.05e-03 & 3.22e-03 & 11.06 & 0.03 & 11.28 & 0.04 & 10.36 & 0.04 \\
WISE J052156.30$-$674055.2 & 80.4846 & -67.6820 & 1.00 & 1.00 & 0.94 & 1.90e-04 & 1.57e-04 & 4.31e-05 & 2.05e-04 & 2.45e-04 & 6.72e-05 & 3.92e-05 & 1.72e-04 & 11.98 & 0.01 & 12.12 & 0.02 & nan & nan \\
WISE J052156.46$-$695441.0 & 80.4853 & -69.9114 & 1.00 & 1.00 & 0.97 & 1.17e-02 & 1.45e-02 & 1.70e-02 & 2.30e-02 & 5.90e-03 & 7.79e-03 & 9.46e-03 & 1.18e-02 & 11.17 & 0.08 & 11.11 & 0.06 & 9.92 & 0.06 \\
WISE J052156.55$-$685749.0 & 80.4856 & -68.9636 & 1.00 & 1.00 & 0.79 & 4.23e-04 & 9.32e-05 & 2.39e-04 & 1.17e-04 & 1.23e-04 & -1.93e-05 & 2.49e-04 & 1.91e-04 & 12.59 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052156.59$-$691957.1 & 80.4858 & -69.3325 & 1.00 & 1.00 & 0.76 & 2.72e-03 & 2.21e-03 & 2.53e-03 & 3.28e-03 & 1.33e-03 & 1.72e-03 & 2.14e-03 & 2.84e-03 & 10.35 & 0.03 & 10.44 & 0.03 & 10.03 & 0.04 \\
WISE J052156.73$-$692654.3 & 80.4864 & -69.4484 & 1.00 & 1.00 & 0.92 & 4.57e-04 & 2.42e-04 & 3.07e-04 & 4.40e-04 & 5.44e-04 & 2.34e-04 & 3.77e-04 & 5.50e-04 & 11.39 & 0.01 & 11.42 & 0.02 & 10.96 & 0.05 \\
WISE J052157.17$-$693321.4 & 80.4882 & -69.5559 & 1.00 & 1.00 & 0.75 & 2.37e-04 & 3.76e-04 & 1.37e-04 & 1.56e-04 & 4.94e-04 & 3.97e-04 & 3.66e-04 & 2.45e-04 & 11.53 & 0.01 & 11.70 & 0.02 & 11.83 & 0.12 \\
WISE J052157.41$-$691346.5 & 80.4892 & -69.2296 & 1.00 & 1.00 & 0.70 & 3.37e-04 & -5.66e-05 & 1.96e-04 & 2.59e-04 & 1.72e-03 & 1.58e-03 & 1.23e-03 & 7.55e-04 & 13.26 & 0.02 & 13.49 & 0.04 & nan & nan \\
WISE J052157.52$-$691322.1 & 80.4896 & -69.2228 & 1.00 & 1.00 & 0.92 & 9.41e-03 & 3.29e-03 & 6.66e-03 & 6.84e-03 & 4.55e-03 & 1.94e-03 & 3.95e-03 & 3.93e-03 & 11.93 & 0.06 & 12.03 & 0.04 & 11.81 & 0.12 \\
WISE J052157.60$-$690740.8 & 80.4900 & -69.1280 & 1.00 & 1.00 & 0.95 & 2.73e-03 & 3.01e-03 & 3.10e-03 & 2.65e-03 & 2.69e-03 & 2.83e-03 & 3.04e-03 & 2.48e-03 & 11.99 & 0.04 & 12.06 & 0.04 & 12.60 & 0.26 \\
WISE J052157.70$-$654900.3 & 80.4904 & -65.8168 & 1.00 & 1.00 & 0.95 & 7.87e-04 & 3.92e-04 & 9.71e-04 & 6.30e-04 & 1.13e-03 & 7.20e-04 & 1.41e-03 & 8.70e-04 & 12.59 & 0.02 & 12.31 & 0.03 & 11.45 & 0.08 \\
WISE J052157.70$-$690437.3 & 80.4904 & -69.0770 & 1.00 & 1.00 & 0.84 & 1.94e-03 & 6.44e-04 & 1.03e-03 & 5.57e-04 & 3.89e-03 & 8.05e-04 & 2.53e-03 & 7.64e-04 & 13.66 & 0.03 & 14.01 & 0.05 & nan & nan \\
WISE J052157.73$-$684844.7 & 80.4906 & -68.8124 & 1.00 & 1.00 & 0.90 & 5.28e-04 & 8.17e-04 & 4.43e-04 & 2.73e-04 & 5.12e-04 & 8.18e-04 & 4.91e-04 & 1.66e-04 & 11.39 & 0.02 & 11.54 & 0.02 & 10.03 & 0.06 \\
WISE J052157.78$-$691546.0 & 80.4907 & -69.2628 & 1.00 & 1.00 & 0.72 & 2.02e-03 & 1.40e-03 & 1.80e-03 & 1.83e-03 & 1.04e-03 & 8.14e-04 & 8.66e-04 & 1.30e-03 & 10.61 & 0.03 & 10.70 & 0.04 & 10.45 & 0.04 \\
WISE J052157.82$-$693930.0 & 80.4909 & -69.6583 & 1.00 & 1.00 & 0.73 & 4.34e-04 & 5.74e-05 & 2.95e-04 & 1.93e-04 & 3.40e-04 & -7.73e-05 & 4.08e-04 & 4.05e-04 & 12.96 & 0.02 & 13.28 & 0.03 & nan & nan \\
WISE J052157.86$-$663525.8 & 80.4911 & -66.5905 & 1.00 & 1.00 & 0.89 & 1.90e-03 & 1.95e-03 & 9.52e-04 & 1.31e-03 & 1.51e-03 & 1.72e-03 & 1.00e-03 & 1.63e-03 & 11.45 & 0.03 & 11.54 & 0.03 & 11.16 & 0.07 \\
WISE J052157.86$-$690155.9 & 80.4911 & -69.0322 & 1.00 & 0.99 & 0.72 & 2.15e-04 & 1.34e-04 & 3.26e-04 & 3.81e-04 & 1.60e-04 & 3.88e-04 & 3.31e-04 & 5.24e-05 & 13.04 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J052158.02$-$634707.8 & 80.4917 & -63.7855 & 1.00 & 1.00 & 0.93 & 9.95e-04 & 1.27e-03 & 7.56e-04 & 1.33e-03 & 2.61e-03 & 3.87e-03 & 2.53e-03 & 3.53e-03 & 10.64 & 0.02 & 10.71 & 0.04 & 10.26 & 0.03 \\
WISE J052158.04$-$700348.7 & 80.4918 & -70.0635 & 1.00 & 1.00 & 0.97 & 3.87e-03 & 2.19e-03 & 3.39e-03 & 3.84e-03 & 5.01e-03 & 2.47e-03 & 3.96e-03 & 5.11e-03 & 12.45 & 0.04 & 12.60 & 0.04 & nan & nan \\
WISE J052158.04$-$694156.7 & 80.4918 & -69.6991 & 1.00 & 1.00 & 0.91 & 3.49e-03 & 1.86e-03 & 3.36e-03 & 2.72e-03 & 8.07e-03 & 3.80e-03 & 7.69e-03 & 6.04e-03 & 11.17 & 0.04 & 11.24 & 0.06 & 9.36 & 0.08 \\
WISE J052158.13$-$690132.4 & 80.4922 & -69.0257 & 1.00 & 1.00 & 0.89 & 1.78e-03 & 3.11e-04 & 1.81e-03 & 7.42e-04 & 2.18e-03 & 7.92e-04 & 2.35e-03 & 1.48e-03 & 12.47 & 0.03 & 12.58 & 0.03 & 11.87 & 0.12 \\
WISE J052158.13$-$675105.9 & 80.4922 & -67.8516 & 1.00 & 1.00 & 0.85 & 1.27e-04 & 1.38e-04 & 1.24e-04 & 5.83e-05 & 9.05e-05 & 1.01e-04 & 1.23e-04 & 5.87e-05 & 11.37 & 0.01 & 11.53 & 0.01 & 11.37 & 0.17 \\
WISE J052158.36$-$700643.1 & 80.4932 & -70.1120 & 1.00 & 1.00 & 0.94 & 1.62e-03 & 1.67e-03 & 2.34e-03 & 2.28e-03 & 8.29e-04 & 9.74e-04 & 1.29e-03 & 1.27e-03 & 11.39 & 0.03 & 11.06 & 0.03 & 10.37 & 0.05 \\
WISE J052158.38$-$670104.9 & 80.4932 & -67.0180 & 1.00 & 1.00 & 0.97 & 6.95e-04 & 1.14e-03 & 8.60e-04 & 8.11e-04 & 9.80e-04 & 1.66e-03 & 1.38e-03 & 1.38e-03 & 10.47 & 0.02 & 10.66 & 0.02 & 10.29 & 0.04 \\
WISE J052158.58$-$673823.3 & 80.4941 & -67.6398 & 1.00 & 1.00 & 0.94 & 1.79e-03 & 7.40e-04 & 1.89e-03 & 1.58e-03 & 7.27e-04 & 6.44e-04 & 1.08e-03 & 1.22e-03 & 12.33 & 0.04 & 12.40 & 0.03 & nan & nan \\
WISE J052158.75$-$695858.7 & 80.4948 & -69.9830 & 1.00 & 1.00 & 0.92 & 6.83e-04 & 1.45e-03 & 1.85e-03 & 1.88e-03 & 4.58e-04 & 9.45e-04 & 1.20e-03 & 1.09e-03 & 9.61 & 0.03 & 9.72 & 0.02 & 9.71 & 0.06 \\
WISE J052158.77$-$691726.2 & 80.4949 & -69.2906 & 1.00 & 1.00 & 0.84 & 6.06e-03 & 8.00e-03 & 6.80e-03 & 4.90e-03 & 2.48e-03 & 3.26e-03 & 2.81e-03 & 2.86e-03 & 10.88 & 0.05 & 10.92 & 0.04 & 10.59 & 0.06 \\
WISE J052158.78$-$695732.6 & 80.4949 & -69.9590 & 1.00 & 0.99 & 0.81 & 5.00e-04 & 2.05e-05 & 5.29e-04 & 2.90e-04 & 4.59e-04 & -2.80e-05 & 6.14e-04 & 2.61e-04 & 12.76 & 0.02 & 12.89 & 0.02 & 10.36 & 0.10 \\
WISE J052158.84$-$690658.0 & 80.4951 & -69.1161 & 1.00 & 1.00 & 0.73 & 8.06e-04 & 1.75e-04 & 6.54e-04 & 1.94e-04 & 5.74e-04 & 7.52e-05 & 2.85e-04 & 5.18e-04 & 12.95 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J052158.85$-$675802.4 & 80.4952 & -67.9673 & 1.00 & 1.00 & 0.79 & 2.69e-03 & 3.50e-03 & 3.91e-03 & 2.28e-03 & 2.82e-03 & 5.34e-03 & 4.06e-03 & 1.47e-03 & 10.98 & 0.04 & 10.83 & 0.04 & 6.51 & 0.04 \\
WISE J052159.21$-$690350.5 & 80.4967 & -69.0640 & 1.00 & 1.00 & 0.96 & 3.82e-03 & 5.98e-03 & 6.79e-03 & 6.22e-03 & 7.37e-03 & 1.02e-02 & 1.20e-02 & 9.43e-03 & 13.29 & 0.05 & 13.24 & 0.07 & 10.49 & 0.05 \\
WISE J052159.32$-$692203.4 & 80.4972 & -69.3676 & 1.00 & 1.00 & 0.75 & 1.09e-03 & 4.94e-04 & 1.06e-03 & 5.91e-04 & 3.01e-04 & 1.11e-04 & 4.48e-04 & 3.92e-04 & 12.15 & 0.02 & 12.25 & 0.02 & 10.13 & 0.04 \\
WISE J052159.35$-$695319.7 & 80.4973 & -69.8888 & 1.00 & 1.00 & 0.89 & 5.39e-04 & 1.03e-03 & 1.18e-03 & 9.52e-04 & 6.69e-04 & 1.78e-03 & 2.14e-03 & 1.70e-03 & 10.41 & 0.02 & 10.55 & 0.02 & 10.71 & 0.22 \\
WISE J052159.43$-$694047.9 & 80.4976 & -69.6800 & 1.00 & 0.97 & 0.90 & 5.74e-04 & 1.72e-04 & 3.25e-04 & 2.85e-04 & 2.15e-04 & 9.39e-05 & 1.15e-05 & 5.53e-05 & 12.28 & 0.02 & 12.45 & 0.02 & 10.47 & 0.15 \\
WISE J052159.47$-$700604.5 & 80.4978 & -70.1013 & 1.00 & 1.00 & 0.98 & 7.84e-03 & 8.80e-03 & 8.69e-03 & 4.91e-03 & 7.31e-03 & 9.02e-03 & 9.01e-03 & 5.08e-03 & 10.94 & 0.06 & 11.06 & 0.06 & 10.15 & 0.05 \\
WISE J052159.71$-$693524.3 & 80.4988 & -69.5901 & 1.00 & 1.00 & 0.93 & 3.72e-03 & 4.89e-03 & 2.79e-03 & 2.76e-03 & 1.85e-03 & 2.37e-03 & 1.76e-03 & 1.26e-03 & 10.53 & 0.04 & 10.64 & 0.03 & 10.43 & 0.05 \\
WISE J052159.72$-$692108.1 & 80.4988 & -69.3522 & 1.00 & 1.00 & 0.76 & 1.52e-03 & 7.52e-04 & 1.87e-03 & 1.23e-03 & 5.86e-03 & 2.21e-03 & 4.23e-03 & 4.22e-03 & 14.01 & 0.03 & 14.38 & 0.06 & nan & nan \\
WISE J052159.72$-$650328.5 & 80.4988 & -65.0579 & 1.00 & 1.00 & 0.99 & 4.72e-03 & 1.49e-02 & 2.89e-02 & 4.64e-02 & 2.02e-03 & 6.84e-03 & 1.44e-02 & 2.34e-02 & 13.65 & 0.23 & 12.78 & 0.15 & 10.31 & 0.04 \\
WISE J052159.75$-$685811.6 & 80.4990 & -68.9699 & 1.00 & 1.00 & 0.73 & 1.19e-03 & 3.53e-04 & 1.10e-03 & 7.18e-04 & 3.09e-03 & 6.67e-04 & 3.26e-03 & 1.62e-03 & 13.82 & 0.03 & 14.05 & 0.04 & nan & nan \\
WISE J052159.76$-$670000.0 & 80.4990 & -67.0000 & 1.00 & 1.00 & 0.86 & 5.15e-04 & 4.84e-04 & 5.41e-04 & 2.07e-04 & 6.69e-04 & 7.42e-04 & 6.73e-04 & 3.09e-04 & 11.13 & 0.02 & 11.27 & 0.02 & 11.18 & 0.07 \\
WISE J052159.84$-$690726.7 & 80.4993 & -69.1241 & 1.00 & 1.00 & 0.83 & 1.07e-03 & 2.55e-04 & 7.34e-04 & 5.36e-04 & 4.96e-03 & 1.20e-03 & 3.80e-03 & 2.49e-03 & 13.40 & 0.03 & 13.64 & 0.05 & nan & nan \\
WISE J052200.09$-$674549.1 & 80.5004 & -67.7636 & 1.00 & 1.00 & 0.97 & 2.60e-03 & 6.50e-03 & 7.17e-03 & 4.75e-03 & 3.35e-03 & 9.30e-03 & 1.03e-02 & 5.93e-03 & 10.36 & 0.05 & 10.37 & 0.05 & 8.96 & 0.04 \\
WISE J052200.14$-$685825.5 & 80.5006 & -68.9738 & 1.00 & 1.00 & 0.78 & 1.55e-04 & 5.33e-06 & 7.14e-05 & 8.72e-05 & 7.85e-04 & 5.00e-04 & 3.71e-04 & 2.03e-04 & 12.66 & 0.01 & 12.80 & 0.02 & 12.03 & 0.21 \\
WISE J052200.21$-$695337.5 & 80.5009 & -69.8937 & 1.00 & 1.00 & 0.90 & 5.99e-04 & 7.72e-04 & 1.53e-03 & 2.13e-03 & 2.33e-05 & 1.83e-04 & 6.83e-04 & 9.98e-04 & 12.34 & 0.03 & 12.55 & 0.02 & nan & nan \\
WISE J052200.21$-$695605.8 & 80.5009 & -69.9349 & 1.00 & 1.00 & 0.98 & 2.11e-03 & 3.45e-03 & 3.87e-03 & 3.70e-03 & 2.08e-03 & 3.56e-03 & 4.08e-03 & 3.92e-03 & 10.20 & 0.04 & 10.28 & 0.04 & 9.07 & 0.11 \\
WISE J052200.25$-$680018.5 & 80.5011 & -68.0051 & 1.00 & 1.00 & 0.82 & 2.86e-04 & 2.81e-04 & 1.14e-04 & 2.63e-04 & 4.13e-04 & 4.16e-04 & 1.23e-05 & 3.56e-04 & 11.85 & 0.01 & 11.99 & 0.02 & nan & nan \\
WISE J052200.29$-$693923.9 & 80.5012 & -69.6566 & 1.00 & 1.00 & 0.88 & 4.48e-03 & 4.64e-03 & 3.32e-03 & 3.90e-03 & 4.83e-03 & 5.12e-03 & 3.22e-03 & 3.79e-03 & 12.55 & 0.04 & 12.66 & 0.05 & nan & nan \\
WISE J052200.35$-$690801.4 & 80.5015 & -69.1337 & 1.00 & 1.00 & 0.89 & 2.17e-03 & 1.08e-03 & 1.85e-03 & 1.82e-03 & 2.20e-03 & 1.69e-03 & 2.84e-03 & 3.63e-03 & 12.01 & 0.03 & 12.10 & 0.04 & 12.07 & 0.22 \\
WISE J052200.52$-$690451.5 & 80.5022 & -69.0810 & 1.00 & 1.00 & 0.93 & 7.25e-04 & 2.00e-04 & 4.67e-04 & 3.64e-04 & 2.59e-03 & 1.08e-03 & 1.03e-03 & 6.07e-04 & 13.45 & 0.03 & 13.74 & 0.05 & nan & nan \\
WISE J052200.54$-$694519.3 & 80.5023 & -69.7554 & 1.00 & 1.00 & 0.99 & 1.28e-02 & 3.34e-02 & 5.12e-02 & 6.66e-02 & 6.59e-03 & 1.74e-02 & 2.78e-02 & 3.67e-02 & 11.52 & 0.14 & 11.31 & 0.10 & 9.78 & 0.11 \\
WISE J052200.72$-$654634.6 & 80.5030 & -65.7763 & 0.99 & 0.99 & 0.77 & 5.75e-04 & 1.77e-04 & 2.98e-04 & 2.77e-05 & -3.40e-05 & 2.37e-04 & 1.56e-04 & 4.00e-04 & 13.71 & 0.02 & 13.78 & 0.03 & nan & nan \\
WISE J052200.73$-$692828.5 & 80.5030 & -69.4746 & 1.00 & 1.00 & 0.92 & 6.92e-03 & 8.11e-03 & 1.36e-02 & 1.33e-02 & 4.23e-03 & 5.75e-03 & 9.00e-03 & 8.75e-03 & 10.14 & 0.07 & 10.16 & 0.06 & 9.42 & 0.03 \\
WISE J052200.81$-$672934.9 & 80.5034 & -67.4930 & 1.00 & 1.00 & 0.82 & 1.37e-03 & 1.91e-03 & 4.46e-03 & 6.50e-03 & 5.01e-03 & 3.55e-03 & 9.95e-03 & 1.04e-02 & 15.28 & 0.07 & 14.56 & 0.08 & 11.43 & 0.08 \\
WISE J052200.96$-$674032.4 & 80.5040 & -67.6757 & 0.98 & 0.99 & 0.78 & -2.73e-04 & -2.31e-04 & -1.18e-04 & -8.87e-05 & -4.65e-05 & 3.00e-04 & 6.93e-04 & 1.32e-04 & 14.14 & 0.02 & 14.10 & 0.03 & 11.06 & 0.09 \\
WISE J052201.19$-$692844.6 & 80.5049 & -69.4790 & 1.00 & 1.00 & 0.97 & 9.99e-03 & 1.45e-02 & 1.27e-02 & 3.12e-03 & 6.18e-03 & 8.40e-03 & 7.86e-03 & 2.26e-03 & 11.01 & 0.07 & 11.10 & 0.05 & 10.38 & 0.04 \\
WISE J052201.26$-$670352.7 & 80.5052 & -67.0646 & 1.00 & 1.00 & 0.98 & 5.08e-03 & 6.23e-03 & 2.91e-03 & 1.65e-03 & 4.93e-03 & 5.53e-03 & 3.03e-03 & 1.83e-03 & 11.41 & 0.05 & 11.49 & 0.05 & 10.83 & 0.05 \\
WISE J052201.32$-$694634.3 & 80.5055 & -69.7762 & 1.00 & 1.00 & 0.87 & 4.73e-03 & 8.19e-03 & 5.55e-03 & 5.63e-03 & 4.16e-03 & 8.54e-03 & 5.78e-03 & 3.99e-03 & 10.63 & 0.05 & 10.68 & 0.05 & 9.54 & 0.10 \\
WISE J052201.44$-$685845.0 & 80.5060 & -68.9792 & 1.00 & 1.00 & 0.77 & 1.49e-04 & 1.39e-04 & 2.38e-04 & 2.24e-04 & 4.96e-04 & 7.51e-05 & 4.80e-04 & 1.22e-04 & 11.79 & 0.01 & 12.02 & 0.02 & nan & nan \\
WISE J052201.60$-$690049.2 & 80.5067 & -69.0137 & 1.00 & 1.00 & 0.85 & 5.45e-04 & 2.58e-04 & 3.43e-04 & 3.53e-04 & 2.83e-03 & 1.46e-03 & 1.34e-03 & 1.33e-03 & 13.22 & 0.02 & 13.47 & 0.04 & nan & nan \\
WISE J052201.61$-$665853.3 & 80.5067 & -66.9815 & 1.00 & 0.99 & 0.74 & 3.09e-06 & -3.41e-06 & 6.17e-06 & 7.13e-06 & 4.54e-05 & -1.40e-06 & 6.24e-05 & 2.66e-05 & 10.65 & 0.00 & 10.68 & 0.01 & 10.75 & 0.05 \\
WISE J052201.96$-$675053.4 & 80.5082 & -67.8482 & 1.00 & 1.00 & 0.91 & 1.15e-03 & 5.78e-04 & 1.40e-03 & 7.69e-04 & 8.72e-04 & 6.13e-04 & 1.32e-03 & 1.07e-03 & 12.37 & 0.02 & 12.43 & 0.03 & nan & nan \\
WISE J052202.07$-$693914.8 & 80.5086 & -69.6541 & 1.00 & 1.00 & 0.87 & 1.20e-04 & 2.60e-04 & 6.77e-04 & 8.39e-04 & 6.62e-04 & 9.85e-04 & 8.23e-04 & 1.90e-03 & 13.58 & 0.04 & 13.85 & 0.06 & nan & nan \\
WISE J052202.10$-$685146.0 & 80.5087 & -68.8628 & 1.00 & 1.00 & 0.97 & 7.50e-02 & 1.09e-01 & 1.37e-02 & 5.48e-02 & 8.61e-02 & 1.22e-01 & 1.80e-02 & 6.24e-02 & 10.77 & 0.17 & 10.93 & 0.19 & 10.45 & 0.05 \\
WISE J052202.18$-$692320.5 & 80.5091 & -69.3890 & 1.00 & 1.00 & 0.83 & 1.33e-03 & 6.45e-04 & 1.10e-03 & 1.16e-03 & 7.27e-04 & 2.83e-04 & 3.96e-04 & 5.39e-04 & 11.84 & 0.02 & 12.03 & 0.02 & nan & nan \\
WISE J052202.25$-$690619.7 & 80.5094 & -69.1055 & 1.00 & 1.00 & 0.75 & 1.87e-03 & 1.24e-03 & 9.52e-04 & 6.15e-04 & 2.12e-03 & 1.56e-03 & 9.92e-04 & 9.84e-04 & 14.15 & 0.04 & 14.40 & 0.04 & nan & nan \\
WISE J052202.30$-$691946.0 & 80.5096 & -69.3295 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 1.42e-03 & 8.03e-04 & 9.42e-04 & 1.91e-03 & 2.10e-03 & 1.15e-03 & 1.56e-03 & 12.27 & 0.02 & 12.37 & 0.04 & 12.55 & 0.31 \\
WISE J052202.32$-$691351.9 & 80.5097 & -69.2311 & 1.00 & 1.00 & 0.89 & 8.13e-04 & 3.91e-04 & 7.97e-04 & 6.19e-04 & 5.25e-04 & 3.98e-04 & 4.90e-04 & 6.91e-04 & 12.56 & 0.02 & 12.66 & 0.02 & 12.42 & 0.19 \\
WISE J052202.53$-$681510.3 & 80.5105 & -68.2529 & 1.00 & 1.00 & 0.93 & 4.22e-03 & 6.82e-03 & 3.79e-03 & 4.35e-03 & 2.63e-03 & 3.64e-03 & 2.31e-03 & 2.13e-03 & 11.64 & 0.05 & 11.60 & 0.04 & 10.75 & 0.05 \\
WISE J052202.54$-$700753.8 & 80.5106 & -70.1316 & 1.00 & 1.00 & 0.93 & 1.03e-02 & 6.54e-03 & 5.81e-03 & 9.40e-03 & 2.74e-03 & 2.45e-03 & 2.54e-03 & 2.80e-03 & 12.22 & 0.07 & 12.23 & 0.04 & 12.33 & 0.24 \\
WISE J052202.60$-$693732.4 & 80.5108 & -69.6257 & 1.00 & 1.00 & 0.91 & 1.45e-02 & 1.49e-02 & 2.79e-02 & 4.30e-02 & 1.31e-02 & 2.29e-02 & 4.30e-02 & 6.47e-02 & 9.70 & 0.15 & 9.49 & 0.18 & 8.31 & 0.02 \\
WISE J052202.65$-$684205.9 & 80.5110 & -68.7016 & 1.00 & 1.00 & 0.96 & 9.77e-03 & 2.52e-02 & 4.24e-02 & 5.62e-02 & 5.69e-03 & 1.32e-02 & 2.23e-02 & 2.74e-02 & 10.04 & 0.12 & 9.97 & 0.08 & 9.15 & 0.02 \\
WISE J052202.76$-$685130.1 & 80.5115 & -68.8584 & 1.00 & 1.00 & 0.92 & 1.08e-02 & 8.65e-03 & 2.78e-03 & 1.31e-02 & 7.29e-03 & 6.47e-03 & 2.34e-03 & 8.16e-03 & 12.59 & 0.06 & 12.61 & 0.05 & nan & nan \\
WISE J052202.80$-$692627.5 & 80.5117 & -69.4410 & 1.00 & 1.00 & 0.94 & 2.32e-03 & 2.96e-03 & 1.27e-03 & 2.73e-03 & 2.11e-03 & 3.09e-03 & 1.80e-03 & 3.03e-03 & 10.81 & 0.03 & 10.76 & 0.04 & 9.97 & 0.03 \\
WISE J052202.89$-$693433.8 & 80.5120 & -69.5760 & 1.00 & 1.00 & 0.72 & 3.11e-04 & 2.65e-04 & 1.85e-04 & 2.62e-04 & 6.59e-04 & 2.73e-04 & 5.26e-04 & 4.86e-04 & 11.81 & 0.01 & 12.02 & 0.02 & 10.91 & 0.05 \\
WISE J052202.90$-$691838.8 & 80.5121 & -69.3108 & 1.00 & 1.00 & 0.95 & 6.15e-04 & 5.76e-04 & 1.06e-03 & 1.04e-03 & 5.78e-04 & 4.80e-04 & 9.79e-04 & 9.49e-04 & 11.31 & 0.02 & 11.32 & 0.02 & 10.27 & 0.04 \\
WISE J052202.91$-$694127.8 & 80.5121 & -69.6911 & 1.00 & 1.00 & 0.90 & 2.58e-04 & 6.26e-04 & 9.91e-04 & 8.43e-04 & 2.61e-04 & 6.78e-04 & 1.28e-03 & 1.33e-03 & 11.89 & 0.02 & 11.12 & 0.03 & 8.09 & 0.06 \\
WISE J052203.00$-$692911.6 & 80.5125 & -69.4866 & 1.00 & 1.00 & 0.85 & 2.83e-04 & 2.85e-04 & 2.70e-04 & 1.52e-04 & 2.54e-04 & 2.45e-04 & 1.65e-04 & 9.78e-05 & 11.04 & 0.01 & 11.21 & 0.01 & 11.15 & 0.07 \\
WISE J052203.12$-$691034.7 & 80.5130 & -69.1763 & 1.00 & 1.00 & 0.90 & 6.49e-04 & 5.48e-04 & 5.26e-04 & 3.74e-04 & 4.82e-04 & 2.11e-04 & 3.01e-04 & 1.35e-04 & 12.05 & 0.02 & 12.20 & 0.02 & 12.19 & 0.20 \\
WISE J052203.19$-$653504.0 & 80.5133 & -65.5844 & 1.00 & 1.00 & 0.91 & 4.50e-04 & 2.45e-04 & 3.20e-04 & 3.67e-04 & 8.22e-04 & 2.40e-04 & 5.71e-04 & 6.43e-04 & 12.28 & 0.01 & 12.37 & 0.02 & 12.39 & 0.16 \\
WISE J052203.22$-$694819.7 & 80.5134 & -69.8055 & 1.00 & 1.00 & 0.94 & 6.28e-03 & 3.44e-03 & 2.35e-03 & 7.17e-03 & 3.87e-03 & 2.01e-03 & 1.41e-03 & 4.76e-03 & 11.75 & 0.05 & 11.80 & 0.04 & 9.66 & 0.06 \\
WISE J052203.22$-$680540.5 & 80.5134 & -68.0946 & 1.00 & 1.00 & 0.91 & 7.63e-04 & 5.75e-04 & 6.22e-04 & 4.73e-04 & 4.31e-04 & 4.07e-04 & 4.73e-04 & 6.15e-04 & 11.63 & 0.02 & 11.74 & 0.02 & nan & nan \\
WISE J052203.23$-$695134.0 & 80.5134 & -69.8595 & 1.00 & 1.00 & 0.80 & 1.93e-04 & 2.82e-04 & 1.41e-04 & 5.96e-05 & 3.03e-04 & 5.10e-04 & 2.07e-04 & -5.20e-06 & 11.43 & 0.01 & 11.58 & 0.02 & nan & nan \\
WISE J052203.24$-$670728.4 & 80.5135 & -67.1246 & 1.00 & 1.00 & 0.97 & 5.06e-03 & 2.69e-03 & 2.60e-03 & 4.73e-03 & 4.45e-03 & 2.31e-03 & 2.55e-03 & 4.49e-03 & 11.49 & 0.04 & 11.49 & 0.04 & 9.73 & 0.03 \\
WISE J052203.29$-$681921.4 & 80.5137 & -68.3226 & 1.00 & 1.00 & 0.97 & 6.74e-03 & 1.96e-02 & 1.23e-02 & 1.17e-02 & 1.09e-02 & 1.33e-02 & 4.62e-03 & 7.61e-03 & 11.56 & 0.09 & 10.60 & 0.08 & 8.12 & 0.02 \\
WISE J052203.43$-$642630.3 & 80.5143 & -64.4417 & 1.00 & 1.00 & 0.91 & 2.88e-03 & 3.35e-03 & 2.01e-03 & 2.66e-03 & 2.40e-03 & 2.91e-03 & 2.00e-03 & 2.97e-03 & 10.66 & 0.04 & 10.70 & 0.04 & 10.12 & 0.03 \\
WISE J052203.44$-$651503.5 & 80.5144 & -65.2510 & 1.00 & 1.00 & 0.92 & 1.98e-04 & 8.85e-05 & 1.10e-04 & 6.54e-05 & 2.66e-04 & 9.55e-05 & 1.38e-04 & 1.59e-04 & 11.81 & 0.01 & 11.93 & 0.02 & 11.42 & 0.08 \\
WISE J052203.55$-$694732.0 & 80.5148 & -69.7922 & 1.00 & 1.00 & 0.93 & 1.85e-02 & 2.94e-02 & 2.64e-02 & 1.46e-02 & 7.73e-03 & 1.17e-02 & 1.17e-02 & 8.64e-03 & 11.20 & 0.11 & 11.09 & 0.08 & 10.12 & 0.17 \\
WISE J052203.65$-$685714.2 & 80.5152 & -68.9540 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 1.55e-03 & 2.01e-03 & 1.63e-03 & 1.54e-03 & 1.56e-03 & 2.41e-03 & 1.90e-03 & 12.93 & 0.03 & 12.84 & 0.03 & nan & nan \\
WISE J052203.70$-$693858.7 & 80.5154 & -69.6496 & 1.00 & 1.00 & 0.73 & 9.78e-04 & 2.62e-05 & 1.20e-03 & 9.02e-04 & 1.26e-03 & 1.55e-03 & 2.40e-03 & 1.90e-03 & 13.78 & 0.03 & 14.26 & 0.05 & nan & nan \\
WISE J052203.71$-$690323.7 & 80.5155 & -69.0566 & 1.00 & 1.00 & 0.76 & 1.02e-03 & 3.27e-04 & 7.44e-04 & 3.47e-04 & 8.22e-04 & 3.39e-04 & 1.05e-03 & 6.05e-04 & 13.13 & 0.03 & 13.33 & 0.03 & 10.77 & 0.09 \\
WISE J052203.89$-$683338.1 & 80.5162 & -68.5606 & 1.00 & 1.00 & 0.94 & 1.63e-03 & 1.91e-03 & 1.75e-03 & 2.18e-03 & 8.94e-04 & 1.22e-03 & 8.92e-04 & 1.41e-03 & 12.42 & 0.04 & 12.43 & 0.03 & 12.18 & 0.29 \\
WISE J052203.92$-$685738.2 & 80.5163 & -68.9606 & 1.00 & 1.00 & 0.90 & 1.68e-03 & 2.77e-03 & 2.33e-03 & 2.61e-03 & 2.42e-03 & 4.02e-03 & 3.85e-03 & 3.91e-03 & 10.14 & 0.03 & 10.36 & 0.04 & 9.93 & 0.07 \\
WISE J052203.92$-$694620.2 & 80.5164 & -69.7723 & 1.00 & 1.00 & 0.92 & 3.36e-03 & 5.24e-03 & 6.37e-03 & 7.28e-03 & 3.24e-03 & 4.75e-03 & 5.73e-03 & 7.30e-03 & 10.97 & 0.05 & 11.04 & 0.05 & 10.20 & 0.16 \\
WISE J052203.94$-$685648.5 & 80.5164 & -68.9468 & 1.00 & 1.00 & 0.96 & 2.57e-02 & 6.95e-02 & 1.10e-01 & 1.43e-01 & 2.30e-02 & 6.53e-02 & 1.05e-01 & 1.39e-01 & 13.37 & 0.28 & 13.16 & 0.26 & 12.22 & 0.25 \\
WISE J052203.94$-$692438.8 & 80.5164 & -69.4108 & 1.00 & 1.00 & 0.82 & 1.95e-03 & 1.81e-03 & 1.55e-03 & 2.33e-03 & 9.22e-04 & 1.05e-03 & 1.09e-03 & 1.97e-03 & 11.01 & 0.03 & 11.08 & 0.03 & 10.81 & 0.06 \\
WISE J052203.99$-$671710.1 & 80.5166 & -67.2862 & 1.00 & 1.00 & 0.77 & 1.65e-05 & 1.23e-05 & 1.83e-05 & 1.39e-05 & 6.71e-05 & 7.06e-05 & 5.54e-05 & 5.93e-05 & 9.58 & 0.00 & 9.77 & 0.01 & 9.56 & 0.03 \\
WISE J052204.03$-$693953.8 & 80.5168 & -69.6649 & 1.00 & 1.00 & 0.84 & 3.09e-04 & 5.34e-04 & 3.37e-04 & 2.07e-04 & 2.93e-04 & 5.26e-04 & 2.56e-04 & 9.98e-05 & 11.21 & 0.01 & 11.39 & 0.02 & 12.49 & 0.23 \\
WISE J052204.12$-$700604.4 & 80.5172 & -70.1012 & 0.98 & 1.00 & 0.77 & -9.86e-06 & 6.22e-05 & 8.65e-05 & -3.19e-05 & 6.90e-04 & 4.79e-04 & 9.86e-04 & 5.63e-04 & 13.29 & 0.02 & 13.52 & 0.03 & 10.48 & 0.06 \\
WISE J052204.18$-$684947.6 & 80.5174 & -68.8299 & 1.00 & 1.00 & 0.89 & 4.46e-04 & 3.46e-04 & 5.35e-05 & 5.48e-04 & 5.16e-04 & 4.28e-04 & 3.57e-05 & 4.99e-04 & 12.11 & 0.02 & 12.22 & 0.02 & nan & nan \\
WISE J052204.23$-$691441.3 & 80.5176 & -69.2448 & 1.00 & 1.00 & 0.83 & 4.62e-04 & 3.59e-04 & 3.09e-04 & 5.49e-04 & 8.21e-04 & 4.72e-04 & 2.22e-04 & 6.88e-04 & 11.86 & 0.02 & 12.02 & 0.02 & 12.01 & 0.13 \\
WISE J052204.38$-$693347.0 & 80.5182 & -69.5631 & 1.00 & 1.00 & 0.75 & 2.59e-04 & 1.64e-04 & 3.05e-04 & 1.65e-04 & 1.48e-03 & 8.62e-04 & 1.66e-03 & 9.30e-04 & 13.13 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J052204.44$-$692958.4 & 80.5185 & -69.4995 & 1.00 & 1.00 & 0.82 & 7.49e-04 & 2.98e-04 & 4.13e-04 & 8.16e-04 & 1.43e-03 & 3.38e-04 & 1.00e-03 & 1.08e-03 & 12.14 & 0.02 & 12.32 & 0.03 & 11.75 & 0.11 \\
WISE J052204.48$-$700111.3 & 80.5186 & -70.0198 & 1.00 & 1.00 & 0.86 & 4.86e-04 & 6.32e-04 & 5.05e-04 & 4.38e-04 & 4.98e-04 & 3.26e-04 & 5.01e-04 & 3.35e-04 & 12.47 & 0.02 & 12.58 & 0.02 & 10.89 & 0.14 \\
WISE J052204.68$-$691553.5 & 80.5195 & -69.2649 & 1.00 & 1.00 & 0.89 & 1.61e-03 & 5.07e-04 & 1.34e-03 & 5.99e-04 & 1.90e-03 & 2.47e-04 & 1.68e-03 & 7.98e-04 & 12.21 & 0.02 & 12.37 & 0.03 & 11.70 & 0.11 \\
WISE J052204.69$-$693330.5 & 80.5195 & -69.5585 & 1.00 & 1.00 & 0.97 & 8.14e-03 & 8.12e-03 & 2.00e-03 & 7.90e-03 & 7.01e-03 & 7.65e-03 & 1.66e-03 & 6.89e-03 & 11.49 & 0.05 & 11.59 & 0.05 & 11.05 & 0.06 \\
WISE J052204.69$-$673759.7 & 80.5196 & -67.6333 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 1.08e-02 & 4.48e-03 & 1.43e-02 & 7.66e-03 & 7.19e-03 & 3.05e-03 & 9.72e-03 & 12.69 & 0.07 & 12.66 & 0.06 & 11.79 & 0.12 \\
WISE J052204.87$-$700834.9 & 80.5203 & -70.1430 & 1.00 & 1.00 & 0.91 & 4.23e-02 & 1.99e-02 & 4.09e-02 & 3.69e-02 & 4.24e-02 & 1.71e-02 & 3.94e-02 & 3.41e-02 & 9.72 & 0.14 & 9.32 & 0.13 & 8.70 & 0.03 \\
WISE J052205.00$-$645245.5 & 80.5208 & -64.8793 & 1.00 & 1.00 & 0.91 & 3.26e-04 & 6.06e-04 & 6.80e-04 & 4.29e-04 & 9.68e-04 & 1.99e-03 & 2.14e-03 & 1.19e-03 & 10.58 & 0.02 & 10.69 & 0.03 & 10.25 & 0.04 \\
WISE J052205.01$-$694748.9 & 80.5209 & -69.7969 & 1.00 & 1.00 & 0.94 & 1.33e-03 & 2.55e-03 & 3.07e-03 & 2.84e-03 & 1.08e-03 & 2.78e-03 & 3.55e-03 & 3.07e-03 & 10.15 & 0.03 & 10.24 & 0.03 & 8.98 & 0.07 \\
WISE J052205.51$-$691316.0 & 80.5229 & -69.2211 & 1.00 & 1.00 & 0.85 & 6.33e-04 & 1.69e-04 & 3.30e-04 & 4.56e-04 & 1.25e-03 & 2.18e-04 & 4.01e-04 & 7.39e-04 & 12.25 & 0.02 & 12.39 & 0.02 & 11.98 & 0.12 \\
WISE J052205.70$-$690636.1 & 80.5238 & -69.1100 & 1.00 & 1.00 & 0.87 & 2.14e-03 & 1.19e-03 & 1.89e-03 & 1.21e-03 & 1.91e-03 & 1.16e-03 & 1.76e-03 & 1.11e-03 & 11.06 & 0.03 & 11.18 & 0.03 & 10.61 & 0.05 \\
WISE J052205.70$-$695045.6 & 80.5238 & -69.8460 & 1.00 & 1.00 & 0.79 & 7.54e-04 & 3.81e-04 & 4.72e-04 & 5.17e-04 & 6.18e-04 & 2.88e-04 & 3.29e-04 & 4.23e-04 & 12.20 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052205.73$-$685339.0 & 80.5239 & -68.8942 & 1.00 & 0.97 & 0.82 & 1.00e-04 & 1.34e-04 & 5.49e-05 & 3.94e-05 & 2.19e-05 & 1.58e-04 & 4.30e-05 & -2.98e-05 & 11.54 & 0.01 & 11.73 & 0.01 & 11.92 & 0.14 \\
WISE J052205.76$-$681902.3 & 80.5240 & -68.3173 & 1.00 & 1.00 & 0.97 & 1.00e-02 & 3.97e-03 & 7.47e-03 & 8.66e-03 & 7.61e-03 & 3.21e-03 & 5.76e-03 & 6.34e-03 & 12.19 & 0.06 & 12.26 & 0.05 & nan & nan \\
WISE J052205.79$-$693500.5 & 80.5241 & -69.5835 & 1.00 & 1.00 & 0.74 & 2.46e-05 & 5.00e-05 & 2.53e-05 & 3.00e-05 & 8.57e-05 & 1.34e-04 & 5.92e-04 & 5.40e-04 & 12.17 & 0.01 & 12.40 & 0.02 & 13.06 & 0.35 \\
WISE J052205.83$-$700052.7 & 80.5243 & -70.0146 & 1.00 & 1.00 & 0.93 & 6.36e-04 & 9.58e-04 & 7.22e-04 & 8.13e-04 & 8.11e-04 & 9.27e-04 & 6.44e-04 & 1.04e-03 & 12.09 & 0.02 & 12.25 & 0.02 & 11.11 & 0.14 \\
WISE J052205.88$-$693614.7 & 80.5245 & -69.6041 & 1.00 & 1.00 & 0.90 & 4.38e-03 & 3.32e-03 & 5.52e-03 & 3.53e-03 & 3.86e-03 & 3.58e-03 & 5.55e-03 & 3.59e-03 & 11.98 & 0.05 & 12.00 & 0.05 & nan & nan \\
WISE J052205.89$-$691756.4 & 80.5245 & -69.2990 & 1.00 & 1.00 & 0.94 & 9.54e-04 & 9.48e-04 & 1.04e-03 & 1.64e-03 & 1.14e-03 & 9.07e-04 & 1.15e-03 & 2.02e-03 & 11.62 & 0.02 & 11.70 & 0.03 & 12.47 & 0.20 \\
WISE J052205.97$-$694501.0 & 80.5249 & -69.7503 & 1.00 & 1.00 & 0.82 & 1.75e-04 & 7.55e-05 & 1.06e-04 & 1.30e-04 & -8.49e-05 & -1.16e-04 & -4.99e-05 & 2.04e-05 & 12.59 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J052206.02$-$682852.2 & 80.5251 & -68.4812 & 1.00 & 1.00 & 0.92 & 9.77e-03 & 1.30e-02 & 5.41e-03 & 7.92e-03 & 3.40e-03 & 4.94e-03 & 3.04e-03 & 4.96e-03 & 11.99 & 0.07 & 11.93 & 0.06 & 11.47 & 0.11 \\
WISE J052206.09$-$695508.0 & 80.5254 & -69.9189 & 1.00 & 1.00 & 0.86 & 1.76e-04 & 1.25e-04 & 2.71e-05 & 2.41e-04 & 4.69e-04 & 3.37e-04 & 1.59e-04 & 5.26e-04 & 12.18 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J052206.11$-$692906.9 & 80.5254 & -69.4852 & 1.00 & 1.00 & 0.94 & 6.72e-03 & 8.64e-03 & 4.27e-03 & 6.99e-03 & 7.24e-03 & 8.82e-03 & 4.08e-03 & 7.49e-03 & 12.56 & 0.06 & 12.68 & 0.06 & nan & nan \\
WISE J052206.16$-$685411.7 & 80.5257 & -68.9032 & 1.00 & 0.98 & 0.90 & 4.62e-04 & 3.32e-04 & 6.78e-04 & 4.87e-04 & 3.02e-04 & 1.33e-04 & 2.92e-04 & 2.33e-04 & 12.28 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J052206.23$-$690359.7 & 80.5260 & -69.0666 & 1.00 & 1.00 & 0.94 & 2.23e-03 & 3.50e-03 & 3.63e-03 & 2.21e-03 & 1.28e-03 & 2.68e-03 & 2.84e-03 & 1.42e-03 & 11.85 & 0.04 & 11.97 & 0.03 & 11.81 & 0.14 \\
WISE J052206.45$-$673125.9 & 80.5269 & -67.5239 & 1.00 & 1.00 & 0.99 & 1.81e-03 & 2.41e-03 & 1.48e-03 & 1.32e-03 & 1.69e-03 & 2.64e-03 & 1.56e-03 & 1.90e-03 & 11.15 & 0.05 & 11.28 & 0.06 & 10.93 & 0.05 \\
WISE J052206.50$-$684755.7 & 80.5271 & -68.7988 & 1.00 & 1.00 & 0.89 & 3.65e-03 & 4.90e-03 & 2.75e-03 & 1.58e-03 & 2.05e-03 & 2.76e-03 & 2.16e-03 & 2.40e-03 & 10.92 & 0.05 & 10.94 & 0.05 & 9.33 & 0.03 \\
WISE J052206.56$-$690033.2 & 80.5273 & -69.0092 & 1.00 & 1.00 & 0.89 & 1.69e-02 & 2.23e-02 & 1.26e-02 & 1.37e-02 & 5.65e-03 & 7.05e-03 & 5.57e-03 & 9.13e-03 & 11.98 & 0.10 & 11.94 & 0.09 & 12.26 & 0.19 \\
WISE J052206.82$-$690538.1 & 80.5284 & -69.0939 & 1.00 & 1.00 & 0.89 & 1.06e-03 & 2.11e-04 & 7.89e-04 & 2.27e-04 & 1.09e-03 & 3.06e-04 & 5.61e-04 & 1.72e-04 & 12.58 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J052206.98$-$692040.6 & 80.5291 & -69.3446 & 1.00 & 1.00 & 0.92 & 3.25e-03 & 2.50e-03 & 2.19e-03 & 1.45e-03 & 2.53e-03 & 2.51e-03 & 1.03e-03 & 1.61e-03 & 11.05 & 0.03 & 11.14 & 0.03 & 10.14 & 0.05 \\
WISE J052207.01$-$682818.4 & 80.5292 & -68.4718 & 1.00 & 1.00 & 0.85 & 1.45e-03 & 1.16e-03 & 1.42e-03 & 2.09e-03 & 4.07e-03 & 3.71e-03 & 3.19e-03 & 5.82e-03 & 14.40 & 0.04 & 13.21 & 0.06 & 9.08 & 0.04 \\
WISE J052207.26$-$694229.1 & 80.5302 & -69.7081 & 1.00 & 1.00 & 0.82 & 2.26e-03 & 3.73e-03 & 3.49e-03 & 2.42e-03 & 1.24e-03 & 2.51e-03 & 3.09e-03 & 2.24e-03 & 11.44 & 0.04 & 11.46 & 0.03 & nan & nan \\
WISE J052207.27$-$673738.1 & 80.5303 & -67.6272 & 1.00 & 1.00 & 0.74 & 3.49e-04 & 1.52e-04 & 1.48e-04 & 3.44e-04 & 5.17e-04 & 2.63e-04 & 2.58e-04 & 5.04e-04 & 11.94 & 0.01 & 12.09 & 0.02 & 11.63 & 0.11 \\
WISE J052207.43$-$691930.1 & 80.5309 & -69.3250 & 1.00 & 1.00 & 0.95 & 1.58e-03 & 1.77e-03 & 2.52e-03 & 1.71e-03 & 1.53e-03 & 1.80e-03 & 1.92e-03 & 1.48e-03 & 9.92 & 0.04 & 10.02 & 0.04 & 9.38 & 0.03 \\
WISE J052207.64$-$694157.3 & 80.5318 & -69.6993 & 1.00 & 1.00 & 0.79 & 4.91e-04 & 5.75e-04 & 4.04e-04 & 2.44e-04 & 5.17e-04 & 6.38e-04 & 1.62e-04 & 1.29e-04 & 11.85 & 0.02 & 12.05 & 0.02 & 11.13 & 0.14 \\
WISE J052208.03$-$682440.6 & 80.5335 & -68.4113 & 1.00 & 1.00 & 0.91 & 4.66e-04 & 1.86e-05 & 4.72e-04 & 2.25e-04 & 6.47e-04 & 1.46e-04 & 7.47e-04 & 3.02e-04 & 12.89 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J052208.14$-$685010.5 & 80.5339 & -68.8362 & 1.00 & 1.00 & 0.88 & 1.17e-03 & 4.66e-04 & 6.07e-04 & 1.97e-03 & 1.49e-03 & -9.44e-05 & 1.65e-03 & 2.74e-03 & 12.65 & 0.03 & 12.80 & 0.04 & nan & nan \\
WISE J052208.18$-$695746.6 & 80.5341 & -69.9630 & 1.00 & 1.00 & 0.74 & 1.30e-03 & 4.93e-04 & 8.34e-04 & 7.12e-04 & 1.96e-03 & 1.02e-03 & 1.16e-03 & 1.32e-03 & 13.29 & 0.03 & 13.49 & 0.03 & nan & nan \\
WISE J052208.27$-$695339.8 & 80.5345 & -69.8944 & 1.00 & 1.00 & 0.86 & 8.39e-04 & 2.27e-04 & 5.36e-04 & 4.16e-04 & 1.62e-03 & 7.38e-04 & 7.73e-04 & 5.28e-04 & 12.45 & 0.02 & 12.56 & 0.03 & 10.46 & 0.17 \\
WISE J052208.57$-$690557.0 & 80.5357 & -69.0992 & 1.00 & 1.00 & 0.79 & 6.06e-03 & 1.32e-03 & 4.73e-03 & 2.42e-03 & 6.46e-03 & 1.81e-03 & 3.35e-03 & 3.11e-03 & 14.41 & 0.06 & 14.73 & 0.06 & nan & nan \\
WISE J052208.59$-$671407.5 & 80.5358 & -67.2354 & 1.00 & 1.00 & 0.96 & 2.83e-03 & 6.68e-04 & 3.14e-03 & 1.71e-03 & 3.17e-03 & 6.53e-04 & 3.42e-03 & 2.14e-03 & 12.53 & 0.03 & 12.59 & 0.04 & 11.69 & 0.10 \\
WISE J052208.73$-$692007.6 & 80.5364 & -69.3354 & 1.00 & 1.00 & 0.97 & 3.87e-03 & 7.99e-03 & 1.24e-02 & 1.58e-02 & 2.53e-03 & 4.60e-03 & 7.23e-03 & 8.97e-03 & 9.81 & 0.08 & 9.81 & 0.06 & 8.99 & 0.03 \\
WISE J052208.73$-$683745.3 & 80.5364 & -68.6292 & 1.00 & 1.00 & 0.93 & 7.32e-04 & 3.84e-04 & 7.24e-04 & 6.06e-04 & 6.60e-04 & 4.33e-04 & 7.21e-04 & 6.90e-04 & 12.17 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J052208.73$-$695614.6 & 80.5364 & -69.9374 & 1.00 & 1.00 & 0.86 & 2.75e-04 & 5.58e-04 & 6.49e-04 & 4.30e-04 & 4.37e-04 & 9.65e-04 & 1.15e-03 & 8.79e-04 & 10.17 & 0.01 & 10.32 & 0.02 & 10.49 & 0.12 \\
WISE J052208.79$-$690948.6 & 80.5366 & -69.1635 & 1.00 & 1.00 & 0.83 & 6.58e-04 & 8.78e-05 & 4.53e-04 & 1.77e-04 & 5.62e-04 & 7.27e-06 & 3.68e-04 & 2.59e-04 & 12.70 & 0.02 & 12.91 & 0.02 & 11.26 & 0.09 \\
WISE J052208.79$-$675324.9 & 80.5366 & -67.8903 & 1.00 & 1.00 & 0.98 & 1.33e-02 & 7.95e-03 & 1.53e-02 & 1.32e-02 & 6.29e-02 & 3.52e-02 & 7.09e-02 & 5.16e-02 & 13.53 & 0.08 & 13.05 & 0.16 & 8.39 & 0.02 \\
WISE J052208.88$-$674919.2 & 80.5370 & -67.8220 & 1.00 & 1.00 & 0.95 & 3.12e-02 & 2.99e-02 & 2.44e-02 & 3.39e-02 & 6.29e-02 & 5.64e-02 & 5.64e-02 & 7.16e-02 & 14.36 & 0.12 & 14.30 & 0.16 & 10.40 & 0.09 \\
WISE J052209.06$-$690228.0 & 80.5377 & -69.0411 & 1.00 & 1.00 & 0.90 & 2.86e-03 & 3.44e-03 & 2.56e-03 & 2.60e-03 & 1.78e-03 & 2.45e-03 & 1.94e-03 & 1.78e-03 & 10.53 & 0.04 & 10.63 & 0.03 & 10.54 & 0.05 \\
WISE J052209.09$-$655532.7 & 80.5379 & -65.9257 & 1.00 & 1.00 & 0.90 & 2.97e-04 & 1.12e-04 & 1.38e-04 & 1.33e-04 & 2.44e-04 & 4.72e-05 & 1.64e-04 & 3.79e-05 & 11.91 & 0.01 & 12.03 & 0.01 & 12.02 & 0.15 \\
WISE J052209.14$-$692804.4 & 80.5381 & -69.4679 & 1.00 & 1.00 & 0.81 & 5.82e-04 & 1.25e-04 & 8.01e-04 & 3.24e-04 & 2.32e-03 & 9.12e-04 & 1.81e-03 & 1.91e-03 & 13.50 & 0.03 & 13.82 & 0.04 & nan & nan \\
WISE J052209.21$-$691239.2 & 80.5384 & -69.2109 & 1.00 & 1.00 & 0.84 & 1.03e-03 & 2.15e-05 & 6.62e-04 & 4.41e-04 & 1.65e-03 & 4.03e-04 & 1.09e-03 & 5.31e-04 & 13.17 & 0.03 & 13.41 & 0.03 & nan & nan \\
WISE J052209.22$-$693058.5 & 80.5384 & -69.5162 & 1.00 & 1.00 & 0.89 & 7.24e-04 & 8.52e-04 & 2.95e-04 & 6.48e-04 & 9.22e-04 & 1.04e-03 & 2.06e-04 & 8.68e-04 & 11.30 & 0.02 & 11.46 & 0.02 & 11.41 & 0.09 \\
WISE J052209.24$-$695401.4 & 80.5385 & -69.9004 & 1.00 & 1.00 & 0.86 & 4.23e-04 & 6.16e-04 & 3.33e-04 & 2.69e-04 & 4.40e-04 & 7.42e-04 & 5.47e-04 & 2.72e-04 & 11.20 & 0.01 & 11.36 & 0.02 & 9.95 & 0.19 \\
WISE J052209.56$-$660952.1 & 80.5398 & -66.1645 & 1.00 & 1.00 & 0.95 & 6.32e-03 & 7.30e-03 & 4.59e-03 & 4.52e-03 & 4.14e-03 & 4.89e-03 & 4.07e-03 & 3.36e-03 & 10.44 & 0.05 & 10.48 & 0.05 & 9.73 & 0.03 \\
WISE J052209.71$-$663152.8 & 80.5404 & -66.5313 & 1.00 & 1.00 & 0.94 & 4.56e-03 & 8.87e-03 & 9.11e-03 & 7.35e-03 & 4.89e-03 & 9.31e-03 & 8.76e-03 & 1.31e-02 & 14.46 & 0.08 & 14.38 & 0.11 & nan & nan \\
WISE J052209.77$-$690324.5 & 80.5407 & -69.0568 & 1.00 & 1.00 & 0.75 & 4.65e-04 & -6.73e-05 & -3.02e-05 & 1.82e-04 & 4.51e-03 & 1.17e-03 & 3.00e-03 & 3.98e-03 & 14.04 & 0.02 & 14.22 & 0.05 & nan & nan \\
WISE J052209.81$-$700037.1 & 80.5409 & -70.0103 & 1.00 & 1.00 & 0.97 & 5.47e-03 & 8.52e-03 & 4.40e-03 & 2.31e-03 & 4.87e-03 & 6.25e-03 & 3.33e-03 & 1.98e-03 & 12.24 & 0.05 & 12.26 & 0.05 & 11.27 & 0.09 \\
WISE J052209.85$-$694731.2 & 80.5410 & -69.7920 & 1.00 & 1.00 & 0.93 & 4.30e-03 & 5.05e-03 & 3.71e-03 & 2.22e-03 & 3.79e-03 & 4.59e-03 & 3.77e-03 & 2.08e-03 & 10.74 & 0.04 & 10.82 & 0.04 & 10.36 & 0.20 \\
WISE J052209.90$-$691020.5 & 80.5413 & -69.1724 & 1.00 & 1.00 & 0.94 & 2.94e-03 & 4.47e-03 & 4.55e-03 & 3.66e-03 & 2.48e-03 & 4.24e-03 & 3.98e-03 & 3.02e-03 & 12.51 & 0.04 & 12.57 & 0.04 & nan & nan \\
WISE J052210.19$-$664245.9 & 80.5425 & -66.7128 & 1.00 & 1.00 & 0.88 & 2.25e-03 & 2.73e-03 & 2.81e-03 & 9.71e-04 & 2.32e-03 & 4.05e-03 & 3.45e-03 & 1.16e-03 & 10.93 & 0.03 & 11.04 & 0.04 & 10.45 & 0.07 \\
WISE J052210.30$-$691349.9 & 80.5429 & -69.2305 & 1.00 & 1.00 & 0.95 & 7.68e-03 & 5.54e-03 & 6.07e-03 & 9.27e-03 & 3.92e-03 & 3.38e-03 & 3.67e-03 & 6.21e-03 & 10.08 & 0.05 & 10.11 & 0.04 & 9.36 & 0.02 \\
WISE J052210.32$-$692931.8 & 80.5430 & -69.4922 & 1.00 & 1.00 & 0.87 & 3.08e-04 & 3.16e-04 & 3.02e-04 & 2.00e-04 & 1.72e-04 & 2.65e-04 & 2.36e-04 & 1.50e-04 & 10.84 & 0.01 & 11.00 & 0.01 & 10.71 & 0.05 \\
WISE J052210.55$-$660532.7 & 80.5440 & -66.0924 & 1.00 & 1.00 & 0.99 & 6.41e-04 & 1.84e-03 & 2.71e-03 & 2.86e-03 & 9.71e-04 & 2.47e-03 & 3.74e-03 & 3.66e-03 & 12.31 & 0.04 & 12.44 & 0.04 & 11.95 & 0.15 \\
WISE J052210.62$-$690850.2 & 80.5442 & -69.1473 & 1.00 & 1.00 & 0.85 & 6.76e-05 & 1.31e-04 & 1.40e-04 & 9.52e-05 & 6.48e-05 & 2.97e-04 & 4.10e-04 & 3.81e-04 & 10.45 & 0.01 & 10.64 & 0.01 & 10.32 & 0.05 \\
WISE J052211.05$-$691205.2 & 80.5460 & -69.2015 & 1.00 & 1.00 & 0.71 & 4.49e-04 & 8.78e-06 & 3.04e-04 & 1.82e-04 & 7.21e-04 & 6.67e-04 & 9.07e-04 & 1.14e-03 & 13.32 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J052211.10$-$683654.4 & 80.5462 & -68.6151 & 1.00 & 1.00 & 0.91 & 8.80e-04 & 6.76e-04 & 8.64e-04 & 8.21e-04 & 1.09e-03 & 7.29e-04 & 7.01e-04 & 6.25e-04 & 11.97 & 0.02 & 12.12 & 0.02 & nan & nan \\
WISE J052211.15$-$663441.9 & 80.5464 & -66.5783 & 1.00 & 1.00 & 0.82 & 7.18e-03 & 5.83e-03 & 1.07e-02 & 1.35e-02 & 5.33e-03 & 5.34e-03 & 9.29e-03 & 1.19e-02 & 9.39 & 0.07 & 9.34 & 0.06 & 8.61 & 0.02 \\
WISE J052211.21$-$692711.5 & 80.5467 & -69.4532 & 1.00 & 1.00 & 0.92 & 1.28e-03 & 2.43e-03 & 2.75e-03 & 1.81e-03 & 9.31e-04 & 1.78e-03 & 1.98e-03 & 1.39e-03 & 10.66 & 0.03 & 10.68 & 0.04 & 9.69 & 0.03 \\
WISE J052211.40$-$674043.0 & 80.5475 & -67.6786 & 0.99 & 1.00 & 0.80 & 3.53e-04 & -4.06e-05 & 2.05e-04 & 3.57e-04 & 5.55e-04 & 1.87e-04 & 6.42e-04 & 1.34e-03 & 14.06 & 0.02 & 14.23 & 0.04 & nan & nan \\
WISE J052211.45$-$680115.9 & 80.5477 & -68.0211 & 1.00 & 1.00 & 0.78 & 3.96e-03 & 2.76e-03 & 4.61e-03 & 4.12e-03 & 3.15e-03 & 3.45e-03 & 4.71e-03 & 4.95e-03 & 9.69 & 0.04 & 9.52 & 0.05 & 8.49 & 0.06 \\
WISE J052211.73$-$693540.7 & 80.5489 & -69.5947 & 1.00 & 1.00 & 0.89 & 3.59e-04 & 3.39e-04 & 2.79e-04 & 2.75e-04 & 5.68e-04 & 2.17e-04 & 2.54e-04 & 1.19e-04 & 11.99 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J052211.78$-$694236.3 & 80.5491 & -69.7101 & 1.00 & 1.00 & 0.85 & 6.93e-04 & 4.94e-04 & 1.16e-03 & 1.19e-03 & 7.85e-04 & 4.73e-04 & 8.92e-04 & 1.05e-03 & 12.48 & 0.03 & 12.68 & 0.03 & nan & nan \\
WISE J052211.84$-$650222.6 & 80.5493 & -65.0396 & 1.00 & 0.97 & 0.71 & 2.01e-05 & 2.28e-05 & 2.04e-05 & 4.08e-06 & 8.81e-05 & 7.59e-05 & -3.72e-05 & 1.63e-05 & 11.65 & 0.01 & 11.83 & 0.01 & 11.49 & 0.07 \\
WISE J052211.84$-$690243.0 & 80.5493 & -69.0453 & 1.00 & 1.00 & 0.95 & 3.97e-03 & 9.11e-03 & 1.23e-02 & 1.53e-02 & 2.62e-03 & 5.00e-03 & 7.18e-03 & 8.90e-03 & 10.45 & 0.09 & 10.50 & 0.08 & 9.99 & 0.04 \\
WISE J052211.95$-$690420.6 & 80.5498 & -69.0724 & 1.00 & 1.00 & 0.92 & 8.43e-03 & 7.65e-03 & 6.45e-03 & 1.09e-02 & 9.89e-03 & 1.25e-02 & 1.56e-02 & 2.46e-02 & 13.07 & 0.07 & 12.88 & 0.09 & 10.56 & 0.05 \\
WISE J052211.97$-$674713.7 & 80.5499 & -67.7871 & 1.00 & 1.00 & 0.94 & 1.09e-03 & 2.21e-03 & 3.85e-03 & 4.43e-03 & 2.47e-03 & 5.02e-03 & 6.38e-03 & 6.68e-03 & 14.26 & 0.05 & 12.99 & 0.06 & 8.88 & 0.03 \\
WISE J052212.10$-$693501.9 & 80.5504 & -69.5839 & 1.00 & 1.00 & 0.74 & 5.31e-04 & 2.49e-04 & 4.35e-04 & 1.92e-04 & 7.02e-04 & 3.93e-04 & 5.59e-04 & 3.40e-04 & 12.85 & 0.02 & 13.06 & 0.02 & 12.33 & 0.18 \\
WISE J052212.15$-$700441.2 & 80.5506 & -70.0781 & 1.00 & 1.00 & 0.89 & 4.34e-04 & 7.48e-05 & 2.39e-04 & 1.72e-04 & 1.67e-03 & 1.12e-04 & 1.27e-03 & 5.91e-04 & 12.20 & 0.01 & 12.39 & 0.03 & 10.49 & 0.09 \\
WISE J052212.18$-$692811.5 & 80.5507 & -69.4699 & 1.00 & 1.00 & 0.73 & 1.26e-04 & 8.22e-05 & 1.02e-04 & 3.14e-04 & 9.30e-04 & 1.91e-04 & 1.42e-03 & 3.36e-04 & 13.31 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J052212.24$-$695137.5 & 80.5510 & -69.8604 & 1.00 & 1.00 & 0.94 & 6.65e-03 & 5.82e-03 & 3.36e-03 & 5.16e-03 & 4.91e-03 & 4.77e-03 & 2.63e-03 & 4.72e-03 & 11.60 & 0.05 & 11.67 & 0.05 & nan & nan \\
WISE J052212.26$-$690015.3 & 80.5511 & -69.0042 & 1.00 & 1.00 & 0.85 & 3.22e-04 & 6.35e-04 & 6.83e-04 & 3.05e-04 & 5.21e-04 & 9.53e-04 & 1.00e-03 & 5.24e-04 & 10.47 & 0.02 & 10.65 & 0.02 & 10.10 & 0.04 \\
WISE J052212.37$-$654158.3 & 80.5515 & -65.6995 & 1.00 & 1.00 & 0.84 & 1.25e-03 & 2.08e-03 & 2.61e-03 & 2.45e-03 & 1.75e-03 & 1.26e-03 & 3.24e-03 & 2.38e-03 & 14.38 & 0.05 & 13.46 & 0.06 & 9.46 & 0.04 \\
WISE J052212.49$-$685932.3 & 80.5520 & -68.9923 & 1.00 & 1.00 & 0.86 & 6.60e-04 & 3.86e-04 & 1.41e-04 & 3.46e-04 & 3.86e-03 & 1.77e-03 & 1.92e-03 & 1.92e-03 & 12.70 & 0.02 & 12.85 & 0.04 & nan & nan \\
WISE J052212.59$-$683553.6 & 80.5525 & -68.5982 & 1.00 & 1.00 & 0.95 & 2.53e-03 & 1.76e-03 & 3.53e-03 & 2.54e-03 & 3.32e-03 & 2.86e-03 & 4.82e-03 & 4.10e-03 & 13.71 & 0.04 & 13.05 & 0.05 & 9.14 & 0.03 \\
WISE J052212.59$-$690700.6 & 80.5525 & -69.1168 & 1.00 & 1.00 & 0.86 & 2.57e-03 & 4.91e-03 & 6.41e-03 & 7.38e-03 & 1.82e-03 & 4.05e-03 & 5.07e-03 & 5.54e-03 & 10.40 & 0.05 & 10.44 & 0.05 & 9.77 & 0.03 \\
WISE J052212.72$-$684752.1 & 80.5530 & -68.7978 & 1.00 & 1.00 & 0.90 & 5.60e-04 & 3.48e-04 & 4.09e-04 & 2.02e-04 & 6.84e-04 & 3.80e-04 & 6.74e-04 & 1.68e-04 & 11.75 & 0.02 & 11.87 & 0.02 & 11.36 & 0.13 \\
WISE J052212.77$-$662313.6 & 80.5532 & -66.3871 & 1.00 & 1.00 & 0.96 & 5.47e-03 & 3.67e-03 & 4.12e-03 & 4.65e-03 & 4.58e-03 & 2.99e-03 & 2.81e-03 & 3.76e-03 & 12.07 & 0.04 & 12.11 & 0.04 & 11.65 & 0.12 \\
WISE J052212.81$-$672244.4 & 80.5534 & -67.3790 & 1.00 & 1.00 & 0.92 & 1.31e-02 & 2.10e-02 & 1.94e-02 & 3.19e-03 & 5.76e-03 & 9.99e-03 & 9.13e-03 & 2.10e-03 & 10.70 & 0.08 & 10.61 & 0.06 & 9.80 & 0.03 \\
WISE J052212.84$-$700127.0 & 80.5535 & -70.0242 & 1.00 & 1.00 & 0.81 & 4.23e-04 & 1.85e-04 & 2.28e-04 & 1.96e-04 & 6.40e-04 & 3.43e-04 & 4.17e-04 & 2.44e-04 & 12.38 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J052212.86$-$675320.2 & 80.5536 & -67.8889 & 1.00 & 1.00 & 0.84 & 8.82e-05 & 2.36e-05 & 6.73e-05 & 7.82e-05 & -1.81e-04 & -2.96e-04 & 4.42e-05 & -6.59e-05 & 12.98 & 0.02 & 13.38 & 0.03 & nan & nan \\
WISE J052212.90$-$664657.5 & 80.5537 & -66.7826 & 1.00 & 1.00 & 0.71 & 1.21e-03 & 1.50e-03 & 5.95e-03 & 7.23e-03 & 3.59e-03 & 4.17e-03 & 6.24e-03 & 1.03e-02 & 15.34 & 0.07 & 14.43 & 0.08 & 11.39 & 0.10 \\
WISE J052212.99$-$693723.1 & 80.5541 & -69.6231 & 1.00 & 1.00 & 0.78 & 2.58e-03 & 3.62e-03 & 2.18e-03 & 1.24e-03 & 1.24e-03 & 1.59e-03 & 1.01e-03 & 1.01e-03 & 10.81 & 0.03 & 10.89 & 0.03 & 8.42 & 0.03 \\
WISE J052213.01$-$693405.6 & 80.5542 & -69.5682 & 1.00 & 1.00 & 0.89 & 1.79e-04 & -4.98e-06 & 5.99e-05 & 1.73e-04 & 8.41e-04 & 2.00e-04 & 4.45e-04 & 6.23e-04 & 12.47 & 0.01 & 12.68 & 0.03 & nan & nan \\
WISE J052213.17$-$692713.4 & 80.5549 & -69.4537 & 1.00 & 1.00 & 0.79 & 2.28e-02 & 2.67e-02 & 5.26e-03 & 1.94e-02 & 1.65e-02 & 1.78e-02 & 1.46e-03 & 1.64e-02 & 10.71 & 0.09 & 10.69 & 0.08 & 10.22 & 0.04 \\
WISE J052213.22$-$700849.2 & 80.5551 & -70.1470 & 1.00 & 1.00 & 0.88 & 2.28e-03 & 2.75e-03 & 2.92e-03 & 1.59e-03 & 3.47e-03 & 4.20e-03 & 3.58e-03 & 2.33e-03 & 10.70 & 0.03 & 10.92 & 0.04 & 10.46 & 0.08 \\
WISE J052213.27$-$682128.6 & 80.5553 & -68.3580 & 1.00 & 1.00 & 0.88 & 1.52e-03 & 2.97e-03 & 3.46e-03 & 3.04e-03 & 1.32e-03 & 2.19e-03 & 3.20e-03 & 3.48e-03 & 10.89 & 0.04 & 10.87 & 0.04 & 9.66 & 0.05 \\
WISE J052213.35$-$664430.2 & 80.5556 & -66.7417 & 1.00 & 1.00 & 0.91 & 4.21e-02 & 3.33e-02 & 7.60e-02 & 6.38e-02 & 3.48e-02 & 2.39e-02 & 6.33e-02 & 5.34e-02 & 9.94 & 0.19 & 9.51 & 0.20 & 9.14 & 0.03 \\
WISE J052213.43$-$692028.4 & 80.5560 & -69.3412 & 1.00 & 1.00 & 0.90 & 5.84e-04 & 4.22e-04 & 6.45e-04 & 3.17e-04 & 7.19e-04 & 7.42e-04 & 9.27e-04 & 4.06e-04 & 10.81 & 0.01 & 11.01 & 0.02 & 10.52 & 0.05 \\
WISE J052213.51$-$692343.7 & 80.5563 & -69.3955 & 1.00 & 1.00 & 0.94 & 2.10e-03 & 3.03e-03 & 4.03e-03 & 5.80e-03 & 1.87e-03 & 2.97e-03 & 3.62e-03 & 4.28e-03 & 10.17 & 0.05 & 10.24 & 0.04 & 9.42 & 0.03 \\
WISE J052213.61$-$692500.0 & 80.5567 & -69.4166 & 1.00 & 1.00 & 0.90 & 1.81e-02 & 3.66e-03 & 4.83e-04 & 5.49e-03 & 1.54e-02 & 2.11e-03 & 2.16e-03 & 2.43e-03 & 11.49 & 0.04 & 11.57 & 0.04 & 11.34 & 0.09 \\
WISE J052213.62$-$690148.3 & 80.5567 & -69.0301 & 1.00 & 1.00 & 0.84 & 8.11e-04 & 1.14e-04 & 7.42e-04 & 3.61e-04 & 1.31e-03 & 5.95e-04 & 1.06e-03 & 1.15e-03 & 13.83 & 0.03 & 14.15 & 0.04 & nan & nan \\
WISE J052213.62$-$675338.1 & 80.5568 & -67.8939 & 1.00 & 1.00 & 0.71 & 1.09e-03 & 9.60e-04 & 1.86e-03 & 2.24e-03 & 1.10e-03 & 1.91e-03 & 3.03e-03 & 2.86e-03 & 13.02 & 0.03 & 13.10 & 0.04 & 9.77 & 0.04 \\
WISE J052213.68$-$692119.1 & 80.5570 & -69.3553 & 1.00 & 1.00 & 0.98 & 1.35e-01 & 1.37e-01 & 1.12e-02 & 1.29e-01 & 1.21e-01 & 1.20e-01 & 1.11e-02 & 1.21e-01 & 10.73 & 0.21 & 10.86 & 0.20 & 10.38 & 0.06 \\
WISE J052213.79$-$641023.0 & 80.5575 & -64.1731 & 1.00 & 1.00 & 0.97 & 3.15e-03 & 4.48e-03 & 4.49e-03 & 5.84e-03 & 1.87e-03 & 2.94e-03 & 3.21e-03 & 3.35e-03 & 11.18 & 0.07 & 11.13 & 0.05 & 10.61 & 0.04 \\
WISE J052213.89$-$653041.0 & 80.5579 & -65.5114 & 1.00 & 1.00 & 0.93 & -5.28e-04 & 3.42e-04 & 2.10e-03 & 3.05e-03 & 3.38e-03 & 1.49e-03 & 3.04e-03 & 4.83e-03 & 15.38 & 0.09 & 14.07 & 0.10 & 10.66 & 0.04 \\
WISE J052213.96$-$695951.9 & 80.5582 & -69.9978 & 1.00 & 1.00 & 0.74 & 3.57e-05 & 6.02e-05 & 2.77e-04 & 3.84e-04 & 7.43e-04 & 1.18e-03 & 8.76e-04 & 1.24e-03 & 13.77 & 0.02 & 13.99 & 0.04 & nan & nan \\
WISE J052213.98$-$693019.8 & 80.5583 & -69.5055 & 1.00 & 1.00 & 0.90 & 3.23e-02 & 5.21e-02 & 8.71e-02 & 9.28e-02 & 2.13e-02 & 2.84e-02 & 4.86e-02 & 6.46e-02 & 9.56 & 0.19 & 9.12 & 0.17 & 8.23 & 0.02 \\
WISE J052214.01$-$691841.2 & 80.5584 & -69.3114 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 1.10e-03 & 6.14e-04 & 1.52e-03 & 5.75e-04 & 3.69e-04 & 4.09e-04 & 7.42e-04 & 12.52 & 0.03 & 12.65 & 0.02 & nan & nan \\
WISE J052214.05$-$672516.7 & 80.5585 & -67.4213 & 1.00 & 1.00 & 0.88 & 4.82e-04 & 1.50e-04 & 9.48e-04 & 2.97e-04 & 1.62e-04 & 2.06e-04 & 7.56e-04 & 5.87e-04 & 13.30 & 0.03 & 13.35 & 0.03 & nan & nan \\
WISE J052214.11$-$691332.8 & 80.5588 & -69.2258 & 1.00 & 1.00 & 0.95 & 2.09e-02 & 2.53e-02 & 5.48e-03 & 1.08e-02 & 9.88e-03 & 1.15e-02 & 2.64e-03 & 5.14e-03 & 11.27 & 0.09 & 11.31 & 0.06 & 9.91 & 0.03 \\
WISE J052214.17$-$684839.3 & 80.5591 & -68.8109 & 1.00 & 1.00 & 0.96 & 9.12e-03 & 1.62e-02 & 2.51e-02 & 3.44e-02 & 1.44e-02 & 2.81e-02 & 4.17e-02 & 5.72e-02 & 14.13 & 0.17 & 13.22 & 0.24 & 9.03 & 0.04 \\
WISE J052214.31$-$675506.9 & 80.5596 & -67.9186 & 1.00 & 1.00 & 0.83 & 1.00e-04 & 5.82e-05 & 1.64e-04 & 2.13e-04 & 1.08e-03 & 9.51e-04 & 8.87e-04 & 2.31e-03 & 12.47 & 0.01 & 13.13 & 0.03 & nan & nan \\
WISE J052214.34$-$684933.4 & 80.5598 & -68.8260 & 1.00 & 1.00 & 0.95 & 3.52e-03 & 1.11e-02 & 6.84e-03 & 1.97e-03 & 2.76e-03 & 7.92e-03 & 5.22e-03 & 1.72e-03 & 10.31 & 0.06 & 10.32 & 0.05 & 9.16 & 0.03 \\
WISE J052214.41$-$685524.2 & 80.5601 & -68.9234 & 1.00 & 1.00 & 0.72 & 1.07e-03 & 4.58e-04 & 5.71e-04 & 2.42e-04 & 7.86e-04 & 2.39e-04 & 7.19e-04 & 7.24e-04 & 12.37 & 0.02 & 12.50 & 0.02 & 10.62 & 0.09 \\
WISE J052214.53$-$691641.5 & 80.5605 & -69.2782 & 1.00 & 1.00 & 0.91 & 3.90e-03 & 4.65e-03 & 2.80e-03 & 4.32e-03 & 2.89e-03 & 3.28e-03 & 2.04e-03 & 3.06e-03 & 11.33 & 0.05 & 11.38 & 0.04 & 10.95 & 0.05 \\
WISE J052214.54$-$700409.9 & 80.5606 & -70.0694 & 1.00 & 1.00 & 0.75 & -5.27e-05 & -1.62e-05 & 5.70e-05 & 5.45e-05 & 7.07e-04 & 1.07e-04 & 7.33e-04 & 8.78e-04 & 13.63 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J052214.55$-$691850.7 & 80.5606 & -69.3141 & 1.00 & 1.00 & 0.73 & 1.24e-03 & 4.05e-04 & 1.09e-03 & 5.83e-04 & 1.92e-03 & 4.85e-04 & 2.14e-03 & 8.07e-04 & 12.73 & 0.03 & 12.92 & 0.04 & nan & nan \\
WISE J052214.63$-$693706.4 & 80.5610 & -69.6185 & 1.00 & 1.00 & 0.73 & 5.74e-04 & 2.75e-04 & 5.62e-04 & 3.24e-04 & 2.55e-04 & 1.32e-04 & 2.41e-04 & 1.23e-04 & 12.11 & 0.02 & 12.33 & 0.02 & 9.07 & 0.03 \\
WISE J052214.90$-$662057.4 & 80.5621 & -66.3493 & 1.00 & 1.00 & 0.95 & 5.47e-03 & 7.81e-03 & 2.46e-03 & 2.62e-03 & 4.54e-03 & 6.38e-03 & 2.57e-03 & 2.36e-03 & 12.21 & 0.05 & 12.24 & 0.05 & 11.86 & 0.14 \\
WISE J052214.94$-$680355.2 & 80.5622 & -68.0653 & 1.00 & 1.00 & 0.78 & 1.65e-03 & 1.52e-03 & 1.83e-03 & 1.80e-03 & 3.56e-02 & 5.17e-02 & 6.54e-02 & 7.90e-02 & 13.00 & 0.04 & 12.63 & 0.18 & 8.20 & 0.07 \\
WISE J052214.99$-$685017.3 & 80.5625 & -68.8381 & 1.00 & 1.00 & 0.83 & 3.26e-04 & 2.22e-04 & 6.41e-05 & 4.31e-04 & 4.22e-04 & 2.79e-04 & 2.16e-04 & 5.53e-04 & 12.02 & 0.01 & 12.18 & 0.02 & 9.03 & 0.03 \\
WISE J052215.01$-$684730.4 & 80.5626 & -68.7918 & 1.00 & 1.00 & 0.99 & 1.34e-02 & 1.74e-02 & 7.97e-03 & 4.00e-03 & 1.12e-02 & 1.41e-02 & 6.73e-03 & 3.47e-03 & 11.30 & 0.08 & 11.40 & 0.07 & 11.66 & 0.13 \\
WISE J052215.14$-$672108.8 & 80.5631 & -67.3524 & 1.00 & 1.00 & 0.95 & 4.53e-03 & 2.32e-03 & 3.47e-03 & 2.44e-03 & 4.47e-03 & 1.96e-03 & 3.68e-03 & 2.51e-03 & 12.00 & 0.04 & 12.07 & 0.04 & 12.12 & 0.14 \\
WISE J052215.18$-$654322.4 & 80.5633 & -65.7229 & 1.00 & 1.00 & 0.90 & 1.32e-03 & 1.35e-03 & 2.01e-03 & 2.14e-03 & 1.21e-03 & 8.16e-04 & 1.60e-03 & 1.66e-03 & 13.47 & 0.03 & 12.70 & 0.03 & 8.65 & 0.04 \\
WISE J052215.19$-$691224.8 & 80.5633 & -69.2069 & 1.00 & 1.00 & 0.94 & 2.80e-03 & 6.77e-03 & 1.04e-02 & 1.15e-02 & 3.23e-03 & 8.00e-03 & 1.25e-02 & 1.34e-02 & 10.37 & 0.06 & 10.45 & 0.06 & 9.55 & 0.03 \\
WISE J052215.30$-$692550.5 & 80.5638 & -69.4307 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 7.67e-03 & 7.26e-03 & 9.54e-03 & 3.56e-03 & 5.45e-03 & 5.75e-03 & 7.26e-03 & 10.55 & 0.06 & 10.51 & 0.05 & 10.26 & 0.04 \\
WISE J052215.41$-$685121.5 & 80.5642 & -68.8560 & 1.00 & 1.00 & 0.89 & 2.62e-04 & 2.58e-04 & 3.10e-04 & 2.21e-04 & 3.32e-04 & 4.36e-04 & 5.22e-04 & 1.94e-04 & 11.17 & 0.01 & 11.33 & 0.02 & 10.79 & 0.08 \\
WISE J052215.51$-$700322.5 & 80.5646 & -70.0563 & 1.00 & 1.00 & 0.71 & 1.10e-04 & 9.40e-05 & 1.11e-04 & 1.07e-04 & 1.07e-04 & 2.05e-04 & 1.52e-04 & 1.59e-04 & 11.45 & 0.01 & 11.65 & 0.01 & nan & nan \\
WISE J052215.61$-$685702.9 & 80.5650 & -68.9508 & 1.00 & 0.99 & 0.83 & 1.11e-04 & -1.67e-05 & 1.45e-04 & 1.46e-04 & 1.47e-04 & 2.65e-05 & 1.34e-04 & 2.44e-04 & 12.53 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J052215.71$-$675936.3 & 80.5654 & -67.9934 & 1.00 & 1.00 & 0.86 & 4.45e-04 & 1.72e-04 & 4.61e-04 & 3.88e-04 & 5.08e-04 & 3.39e-04 & 4.84e-04 & 7.46e-04 & 11.73 & 0.01 & 11.87 & 0.02 & 8.82 & 0.04 \\
WISE J052215.71$-$691412.5 & 80.5655 & -69.2368 & 1.00 & 1.00 & 0.91 & 2.42e-03 & 1.20e-03 & 1.27e-03 & 2.46e-03 & 1.14e-03 & 8.68e-04 & 7.14e-04 & 1.92e-03 & 12.12 & 0.03 & 12.24 & 0.03 & nan & nan \\
WISE J052215.72$-$663430.6 & 80.5655 & -66.5752 & 1.00 & 1.00 & 0.96 & 3.06e-02 & 4.40e-02 & 6.77e-02 & 1.09e-01 & 1.42e-02 & 2.14e-02 & 4.11e-02 & 5.79e-02 & 15.09 & 0.32 & 14.86 & 0.26 & 12.98 & 0.35 \\
WISE J052215.76$-$692700.8 & 80.5656 & -69.4502 & 1.00 & 1.00 & 0.89 & 4.91e-04 & 1.85e-04 & 3.08e-04 & 4.12e-04 & 4.62e-04 & 1.54e-05 & 2.27e-04 & 3.94e-04 & 12.37 & 0.02 & 12.56 & 0.02 & nan & nan \\
WISE J052215.79$-$643940.8 & 80.5658 & -64.6613 & 1.00 & 1.00 & 0.95 & 1.98e-03 & 1.98e-03 & 1.34e-03 & 3.98e-04 & 1.80e-03 & 1.32e-03 & 1.20e-03 & 2.68e-04 & 11.26 & 0.03 & 11.36 & 0.03 & 10.96 & 0.05 \\
WISE J052215.82$-$684521.3 & 80.5659 & -68.7559 & 1.00 & 0.99 & 0.87 & 3.60e-04 & 3.25e-04 & 1.50e-04 & 3.81e-04 & 2.28e-04 & 2.75e-04 & 8.96e-05 & 2.45e-04 & 12.13 & 0.01 & 12.26 & 0.02 & 11.76 & 0.14 \\
WISE J052215.82$-$651052.0 & 80.5659 & -65.1811 & 1.00 & 1.00 & 0.96 & 9.87e-03 & 5.13e-03 & 1.05e-02 & 1.06e-02 & 1.86e-02 & 1.47e-02 & 2.40e-02 & 3.08e-02 & 11.58 & 0.07 & 11.56 & 0.11 & 11.09 & 0.06 \\
WISE J052215.90$-$673240.5 & 80.5662 & -67.5446 & 1.00 & 1.00 & 0.86 & 3.33e-04 & 3.84e-04 & 1.90e-04 & 1.74e-04 & 4.02e-04 & 5.52e-04 & 2.21e-04 & 1.50e-04 & 10.58 & 0.01 & 10.79 & 0.02 & 10.25 & 0.04 \\
WISE J052215.99$-$682224.9 & 80.5666 & -68.3736 & 1.00 & 1.00 & 0.86 & -1.12e-04 & 1.56e-04 & 7.76e-04 & 9.75e-04 & 1.44e-03 & 1.57e-03 & 1.46e-03 & 5.06e-03 & 14.61 & 0.04 & 14.48 & 0.07 & nan & nan \\
WISE J052216.24$-$700800.7 & 80.5677 & -70.1335 & 1.00 & 1.00 & 0.97 & 5.21e-03 & 7.41e-03 & 6.90e-03 & 1.89e-03 & 6.95e-03 & 1.00e-02 & 9.28e-03 & 2.72e-03 & 10.48 & 0.05 & 10.56 & 0.06 & 9.91 & 0.05 \\
WISE J052216.30$-$685502.8 & 80.5679 & -68.9174 & 1.00 & 1.00 & 0.90 & 6.48e-04 & 6.70e-04 & 6.19e-04 & 3.01e-04 & 8.78e-04 & 1.07e-03 & 7.12e-04 & 4.85e-04 & 10.89 & 0.02 & 11.04 & 0.02 & 10.69 & 0.10 \\
WISE J052216.35$-$653622.2 & 80.5681 & -65.6062 & 1.00 & 1.00 & 0.93 & 7.20e-03 & 7.05e-03 & 4.28e-03 & 9.32e-03 & 4.55e-03 & 4.19e-03 & 2.66e-03 & 6.28e-03 & 11.12 & 0.06 & 11.03 & 0.05 & 10.57 & 0.04 \\
WISE J052216.72$-$693911.9 & 80.5697 & -69.6533 & 1.00 & 1.00 & 0.94 & 1.80e-02 & 3.33e-03 & 1.32e-02 & 6.41e-03 & 1.15e-02 & 2.98e-03 & 8.48e-03 & 5.00e-03 & 12.36 & 0.07 & 12.45 & 0.07 & nan & nan \\
WISE J052216.72$-$683417.2 & 80.5697 & -68.5714 & 1.00 & 0.98 & 0.72 & 2.31e-04 & 1.68e-04 & 7.18e-05 & 2.20e-04 & 3.03e-05 & 5.65e-05 & -8.63e-06 & 7.04e-05 & 11.87 & 0.01 & 11.99 & 0.01 & 10.35 & 0.07 \\
WISE J052216.78$-$685426.9 & 80.5699 & -68.9075 & 1.00 & 1.00 & 0.95 & 6.87e-03 & 8.39e-03 & 1.44e-02 & 1.99e-02 & 1.55e-02 & 1.45e-02 & 2.81e-02 & 2.90e-02 & 14.12 & 0.09 & 13.94 & 0.11 & nan & nan \\
WISE J052216.96$-$693305.2 & 80.5707 & -69.5514 & 1.00 & 1.00 & 0.88 & 3.50e-04 & 3.92e-04 & 3.05e-04 & 2.10e-04 & 2.30e-04 & 1.32e-04 & 1.06e-04 & 9.73e-06 & 11.83 & 0.02 & 12.08 & 0.02 & 12.35 & 0.18 \\
WISE J052217.01$-$690037.3 & 80.5709 & -69.0104 & 1.00 & 1.00 & 0.87 & 1.87e-03 & 1.66e-03 & 9.77e-04 & 1.05e-03 & 5.21e-03 & 4.45e-03 & 2.02e-03 & 2.82e-03 & 13.55 & 0.04 & 13.76 & 0.05 & 12.41 & 0.22 \\
WISE J052217.07$-$683505.2 & 80.5711 & -68.5848 & 1.00 & 1.00 & 0.89 & 3.98e-04 & 5.88e-04 & 8.48e-05 & 2.56e-04 & 3.70e-04 & 6.05e-04 & -2.01e-05 & 2.54e-04 & 12.83 & 0.02 & 12.88 & 0.02 & 10.34 & 0.06 \\
WISE J052217.11$-$692013.2 & 80.5713 & -69.3370 & 1.00 & 1.00 & 0.75 & 6.06e-05 & 4.46e-05 & 9.27e-05 & 1.20e-04 & 5.99e-04 & 1.18e-04 & 6.98e-04 & 4.13e-04 & 12.33 & 0.01 & 12.53 & 0.02 & 12.00 & 0.16 \\
WISE J052217.22$-$672738.3 & 80.5717 & -67.4606 & 1.00 & 1.00 & 0.89 & 4.51e-04 & 1.11e-03 & 2.19e-03 & 2.86e-03 & 1.46e-03 & 4.37e-03 & 4.89e-03 & 3.97e-03 & 14.60 & 0.06 & 13.91 & 0.07 & 11.55 & 0.09 \\
WISE J052217.24$-$675657.1 & 80.5718 & -67.9492 & 1.00 & 1.00 & 0.91 & 3.14e-04 & 5.78e-04 & 5.14e-04 & 4.67e-04 & 2.43e-04 & 5.43e-04 & 4.58e-04 & 3.22e-04 & 12.09 & 0.02 & 12.14 & 0.02 & nan & nan \\
WISE J052217.29$-$692941.4 & 80.5720 & -69.4948 & 1.00 & 1.00 & 0.79 & 1.56e-03 & 4.19e-04 & 1.88e-03 & 4.74e-04 & 4.43e-03 & 1.38e-03 & 4.83e-03 & 1.40e-03 & 13.68 & 0.03 & 14.10 & 0.05 & nan & nan \\
WISE J052217.34$-$690512.8 & 80.5722 & -69.0869 & 1.00 & 1.00 & 0.94 & 1.49e-02 & 2.85e-02 & 2.02e-02 & 5.47e-03 & 5.68e-03 & 9.22e-03 & 6.60e-03 & 2.05e-03 & 10.72 & 0.09 & 10.77 & 0.05 & 9.37 & 0.03 \\
WISE J052217.42$-$695435.8 & 80.5726 & -69.9099 & 1.00 & 1.00 & 0.95 & 3.84e-03 & 1.77e-03 & 3.38e-03 & 1.27e-03 & 3.30e-03 & 1.94e-03 & 2.98e-03 & 1.11e-03 & 12.22 & 0.04 & 12.31 & 0.04 & nan & nan \\
WISE J052217.46$-$680116.5 & 80.5728 & -68.0213 & 1.00 & 0.99 & 0.77 & 3.40e-04 & -8.41e-05 & 4.61e-04 & -4.38e-05 & -4.63e-04 & -3.51e-04 & -6.80e-05 & 1.01e-04 & 13.55 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J052217.59$-$690138.0 & 80.5733 & -69.0272 & 1.00 & 1.00 & 0.83 & 1.67e-04 & 1.28e-05 & 1.69e-04 & 5.98e-05 & 2.08e-04 & 3.52e-05 & 8.43e-05 & 1.28e-04 & 12.44 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052217.89$-$691856.1 & 80.5745 & -69.3156 & 1.00 & 0.97 & 0.70 & 6.13e-04 & 7.47e-05 & 5.27e-04 & 1.87e-04 & -1.64e-05 & -1.38e-04 & -5.18e-05 & -2.57e-05 & 12.89 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J052217.91$-$700644.6 & 80.5746 & -70.1124 & 1.00 & 1.00 & 0.93 & 5.51e-04 & 3.42e-04 & 3.82e-04 & 4.41e-04 & 6.95e-04 & 2.43e-04 & 4.70e-04 & 5.24e-04 & 12.57 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052217.99$-$644919.9 & 80.5750 & -64.8222 & 1.00 & 1.00 & 0.91 & 1.47e-03 & 1.65e-03 & 1.40e-03 & 1.65e-03 & 1.28e-03 & 1.10e-03 & 1.50e-03 & 1.28e-03 & 10.21 & 0.03 & 10.28 & 0.03 & 9.56 & 0.03 \\
WISE J052218.01$-$685921.8 & 80.5750 & -68.9894 & 1.00 & 1.00 & 0.89 & 3.05e-03 & 4.71e-03 & 3.26e-03 & 3.00e-03 & 2.58e-03 & 4.05e-03 & 2.19e-03 & 1.65e-03 & 12.43 & 0.04 & 12.45 & 0.04 & nan & nan \\
WISE J052218.03$-$690804.7 & 80.5751 & -69.1346 & 1.00 & 1.00 & 0.78 & 3.62e-03 & 1.92e-03 & 1.25e-03 & 1.59e-03 & 3.64e-03 & 1.26e-03 & 3.00e-03 & 6.68e-04 & 14.00 & 0.04 & 14.20 & 0.05 & nan & nan \\
WISE J052218.07$-$650205.4 & 80.5753 & -65.0348 & 1.00 & 1.00 & 0.96 & 3.76e-03 & 3.52e-03 & 4.06e-03 & 3.69e-03 & 3.13e-03 & 2.07e-03 & 2.79e-03 & 3.05e-03 & 12.45 & 0.04 & 12.44 & 0.04 & 12.20 & 0.15 \\
WISE J052218.15$-$691621.7 & 80.5756 & -69.2727 & 1.00 & 1.00 & 0.92 & 7.40e-04 & 1.00e-03 & 1.08e-03 & 9.28e-04 & 1.26e-03 & 2.39e-03 & 2.86e-03 & 1.85e-03 & 10.26 & 0.02 & 10.48 & 0.03 & 10.13 & 0.03 \\
WISE J052218.19$-$692452.8 & 80.5758 & -69.4147 & 1.00 & 1.00 & 0.84 & 2.18e-04 & 3.36e-04 & 3.49e-04 & 3.28e-04 & 3.01e-04 & 5.69e-04 & 6.34e-04 & 5.87e-04 & 10.45 & 0.01 & 10.63 & 0.01 & 10.46 & 0.05 \\
WISE J052218.26$-$690149.2 & 80.5761 & -69.0303 & 1.00 & 1.00 & 0.85 & 1.83e-03 & 1.18e-03 & 1.29e-03 & 1.33e-03 & 2.87e-03 & 7.71e-04 & 2.46e-03 & 1.13e-03 & 13.31 & 0.04 & 13.48 & 0.05 & 12.42 & 0.21 \\
WISE J052218.28$-$691010.4 & 80.5762 & -69.1695 & 1.00 & 1.00 & 0.96 & 8.54e-02 & 1.32e-01 & 7.22e-02 & 1.91e-02 & 3.91e-02 & 6.08e-02 & 3.81e-02 & 9.01e-03 & 10.95 & 0.20 & 10.89 & 0.14 & 11.13 & 0.07 \\
WISE J052218.29$-$694343.1 & 80.5762 & -69.7287 & 1.00 & 1.00 & 0.73 & 1.77e-03 & 7.46e-04 & 1.27e-03 & 5.62e-04 & 1.87e-03 & 1.79e-03 & 3.23e-03 & 2.60e-03 & 13.58 & 0.04 & 13.91 & 0.04 & 8.96 & 0.03 \\
WISE J052218.30$-$685154.5 & 80.5763 & -68.8651 & 1.00 & 1.00 & 0.98 & 3.19e-02 & 1.97e-02 & 5.10e-02 & 5.27e-02 & 2.05e-02 & 1.33e-02 & 2.91e-02 & 2.74e-02 & 11.42 & 0.24 & 11.30 & 0.16 & 11.68 & 0.13 \\
WISE J052218.34$-$633516.2 & 80.5764 & -63.5878 & 1.00 & 1.00 & 0.90 & 1.51e-04 & 1.60e-04 & 2.52e-04 & 2.07e-04 & 1.09e-04 & 8.84e-05 & 1.62e-04 & 1.45e-04 & 10.65 & 0.01 & 10.79 & 0.01 & 10.58 & 0.04 \\
WISE J052218.45$-$665459.1 & 80.5769 & -66.9164 & 1.00 & 0.97 & 0.77 & 2.60e-05 & 1.42e-05 & 3.00e-05 & 6.13e-06 & 4.89e-05 & 2.51e-05 & 5.78e-05 & 3.30e-05 & 10.68 & 0.00 & 10.68 & 0.01 & 10.63 & 0.05 \\
WISE J052218.55$-$695013.5 & 80.5773 & -69.8371 & 1.00 & 1.00 & 0.94 & 7.61e-05 & 7.16e-05 & 1.92e-04 & 2.52e-04 & 5.74e-05 & 8.34e-05 & 1.84e-04 & 2.36e-04 & 10.63 & 0.02 & 9.61 & 0.02 & 6.60 & 0.02 \\
WISE J052218.56$-$690919.4 & 80.5773 & -69.1554 & 1.00 & 1.00 & 0.90 & 1.11e-03 & 3.69e-04 & 6.63e-04 & 4.14e-04 & 1.00e-03 & 3.91e-04 & 8.81e-04 & 5.49e-04 & 13.03 & 0.03 & 13.22 & 0.03 & 12.90 & 0.31 \\
WISE J052218.65$-$680239.3 & 80.5777 & -68.0442 & 1.00 & 1.00 & 0.95 & 6.88e-03 & 7.53e-03 & 9.90e-03 & 1.18e-02 & 5.85e-03 & 6.86e-03 & 1.11e-02 & 1.08e-02 & 13.79 & 0.07 & 13.15 & 0.07 & 8.80 & 0.05 \\
WISE J052218.71$-$682930.9 & 80.5779 & -68.4919 & 1.00 & 1.00 & 0.81 & 6.90e-04 & 1.17e-04 & 6.49e-04 & 3.99e-04 & 4.60e-04 & 2.96e-05 & 4.58e-04 & 3.68e-04 & 12.28 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052218.75$-$691701.1 & 80.5781 & -69.2836 & 1.00 & 1.00 & 0.70 & 7.34e-04 & 1.79e-04 & 3.79e-04 & 2.50e-04 & 5.69e-04 & 1.63e-04 & 6.28e-04 & 3.19e-04 & 13.20 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J052219.04$-$653148.0 & 80.5793 & -65.5300 & 1.00 & 1.00 & 0.95 & 1.35e-02 & 1.79e-02 & 3.31e-03 & 9.54e-03 & 9.83e-03 & 1.25e-02 & 2.81e-03 & 7.36e-03 & 11.22 & 0.08 & 11.27 & 0.08 & 10.94 & 0.06 \\
WISE J052219.16$-$681804.3 & 80.5798 & -68.3012 & 1.00 & 1.00 & 0.90 & 9.47e-04 & 6.77e-04 & 7.33e-04 & 4.70e-04 & 6.36e-04 & 4.70e-04 & 4.09e-04 & 3.23e-04 & 12.24 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052219.36$-$693846.5 & 80.5807 & -69.6462 & 1.00 & 1.00 & 0.80 & 1.72e-04 & -9.64e-07 & 3.02e-04 & 1.55e-04 & 7.46e-04 & -3.50e-05 & 6.08e-04 & 5.02e-04 & 13.19 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J052219.38$-$690536.1 & 80.5807 & -69.0934 & 1.00 & 1.00 & 0.93 & 5.25e-03 & 4.79e-03 & 5.40e-03 & 5.05e-03 & 2.81e-03 & 3.39e-03 & 3.05e-03 & 2.56e-03 & 10.63 & 0.05 & 10.63 & 0.04 & 10.07 & 0.03 \\
WISE J052219.66$-$701007.6 & 80.5819 & -70.1688 & 1.00 & 1.00 & 0.71 & 8.99e-04 & 1.67e-04 & 9.48e-04 & 6.47e-04 & 3.84e-03 & 1.22e-03 & 2.50e-03 & 1.56e-03 & 13.35 & 0.03 & 13.54 & 0.04 & nan & nan \\
WISE J052219.72$-$690816.9 & 80.5822 & -69.1380 & 1.00 & 1.00 & 0.89 & 2.31e-03 & 8.65e-04 & 1.48e-03 & 5.81e-04 & 5.78e-03 & 2.22e-03 & 3.30e-03 & 2.32e-03 & 13.75 & 0.04 & 14.06 & 0.05 & nan & nan \\
WISE J052219.77$-$693734.8 & 80.5824 & -69.6263 & 1.00 & 1.00 & 0.75 & 7.35e-04 & 2.17e-04 & 5.83e-04 & 5.55e-05 & 7.37e-04 & 2.79e-04 & 4.34e-04 & 8.33e-05 & 12.89 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J052219.77$-$685605.3 & 80.5824 & -68.9348 & 1.00 & 1.00 & 0.98 & 5.33e-03 & 6.16e-03 & 2.52e-03 & 3.48e-03 & 5.69e-03 & 6.41e-03 & 2.72e-03 & 3.64e-03 & 11.67 & 0.04 & 11.77 & 0.05 & 10.44 & 0.06 \\
WISE J052219.82$-$690106.7 & 80.5826 & -69.0185 & 1.00 & 1.00 & 0.73 & 1.01e-03 & 4.43e-04 & 8.48e-04 & 5.48e-04 & 1.01e-02 & 4.58e-03 & 5.09e-03 & 6.56e-03 & 13.96 & 0.03 & 14.25 & 0.07 & nan & nan \\
WISE J052219.84$-$685956.7 & 80.5827 & -68.9991 & 1.00 & 1.00 & 0.92 & 8.13e-04 & 3.15e-04 & 5.06e-04 & 3.83e-04 & 5.18e-03 & 2.34e-03 & 3.09e-03 & 2.40e-03 & 13.37 & 0.03 & 13.59 & 0.05 & nan & nan \\
WISE J052219.85$-$693245.7 & 80.5827 & -69.5460 & 1.00 & 1.00 & 0.73 & 1.79e-03 & 4.38e-04 & 1.88e-03 & 4.81e-04 & 4.83e-03 & 1.50e-03 & 3.97e-03 & 2.18e-03 & 13.71 & 0.04 & 13.96 & 0.05 & nan & nan \\
WISE J052219.88$-$663853.8 & 80.5828 & -66.6483 & 1.00 & 1.00 & 0.91 & 6.00e-04 & 8.83e-04 & 6.81e-04 & 9.85e-04 & 3.38e-04 & 5.03e-04 & 6.09e-04 & 1.02e-03 & 10.83 & 0.03 & 10.84 & 0.03 & 10.45 & 0.05 \\
WISE J052220.00$-$693558.1 & 80.5833 & -69.5995 & 1.00 & 1.00 & 0.72 & 1.03e-04 & 8.39e-05 & 1.81e-04 & 2.28e-04 & 9.87e-04 & 2.40e-04 & 1.50e-03 & 6.20e-04 & 12.82 & 0.02 & 13.03 & 0.03 & nan & nan \\
WISE J052220.04$-$661744.8 & 80.5835 & -66.2958 & 1.00 & 1.00 & 0.94 & 1.79e-02 & 5.73e-02 & 1.08e-01 & 1.61e-01 & 6.45e-03 & 2.83e-02 & 6.06e-02 & 8.08e-02 & 14.92 & 0.28 & 14.71 & 0.21 & nan & nan \\
WISE J052220.15$-$694901.1 & 80.5840 & -69.8170 & 1.00 & 1.00 & 0.90 & 2.40e-03 & 2.65e-03 & 2.30e-03 & 1.89e-03 & 1.74e-03 & 2.25e-03 & 2.11e-03 & 1.81e-03 & 10.76 & 0.04 & 10.86 & 0.04 & 9.42 & 0.05 \\
WISE J052220.16$-$684313.5 & 80.5840 & -68.7204 & 1.00 & 1.00 & 0.79 & 3.20e-04 & 2.13e-05 & 2.31e-04 & 1.44e-04 & 8.96e-04 & 5.22e-04 & 8.88e-04 & 6.92e-04 & 12.39 & 0.02 & 12.51 & 0.02 & 10.72 & 0.06 \\
WISE J052220.30$-$665714.2 & 80.5846 & -66.9539 & 1.00 & 1.00 & 0.98 & 1.02e-01 & 2.35e-01 & 3.06e-01 & 2.79e-01 & 5.96e-02 & 1.42e-01 & 2.06e-01 & 2.14e-01 & 14.50 & 0.42 & 14.32 & 0.38 & nan & nan \\
WISE J052220.43$-$681621.4 & 80.5851 & -68.2726 & 1.00 & 1.00 & 0.93 & 4.09e-03 & 5.78e-03 & 6.94e-03 & 5.87e-03 & 2.05e-03 & 2.46e-03 & 3.35e-03 & 2.69e-03 & 10.38 & 0.05 & 10.25 & 0.03 & 9.50 & 0.03 \\
WISE J052220.45$-$655230.8 & 80.5852 & -65.8752 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 1.86e-03 & 7.93e-04 & 7.35e-04 & 2.03e-03 & 2.88e-03 & 1.12e-03 & 1.32e-03 & 12.88 & 0.03 & 13.04 & 0.03 & nan & nan \\
WISE J052220.54$-$692131.8 & 80.5856 & -69.3588 & 1.00 & 1.00 & 0.91 & 4.24e-04 & 3.73e-04 & 1.79e-04 & 3.96e-04 & 1.62e-04 & 1.04e-04 & -4.42e-05 & 1.40e-04 & 11.83 & 0.02 & 11.96 & 0.02 & nan & nan \\
WISE J052220.56$-$694409.1 & 80.5857 & -69.7359 & 1.00 & 1.00 & 0.97 & 5.04e-03 & 4.83e-03 & 2.28e-03 & 5.49e-03 & 4.47e-03 & 4.43e-03 & 1.99e-03 & 4.69e-03 & 12.09 & 0.05 & 12.22 & 0.05 & 8.90 & 0.06 \\
WISE J052220.62$-$690947.4 & 80.5859 & -69.1632 & 1.00 & 1.00 & 0.94 & 5.68e-04 & 2.25e-04 & 3.92e-04 & 3.57e-04 & 6.60e-04 & 1.28e-04 & 4.59e-04 & 5.58e-04 & 12.11 & 0.02 & 12.29 & 0.03 & nan & nan \\
WISE J052220.64$-$690746.4 & 80.5860 & -69.1295 & 1.00 & 1.00 & 0.75 & 1.75e-03 & 2.39e-04 & 8.55e-04 & 5.51e-04 & 3.22e-03 & 2.20e-03 & 1.72e-03 & 2.05e-03 & 14.00 & 0.03 & 14.21 & 0.05 & nan & nan \\
WISE J052220.82$-$692615.1 & 80.5868 & -69.4375 & 1.00 & 1.00 & 0.84 & 1.30e-03 & 1.45e-03 & 9.69e-04 & 1.06e-03 & 1.41e-03 & 1.10e-03 & 1.16e-03 & 1.38e-03 & 12.55 & 0.03 & 12.74 & 0.03 & 12.97 & 0.32 \\
WISE J052221.06$-$661536.8 & 80.5878 & -66.2602 & 1.00 & 1.00 & 0.87 & 3.45e-04 & 3.14e-04 & 3.84e-04 & 3.95e-04 & 4.70e-04 & 3.03e-04 & 5.97e-04 & 2.95e-04 & 11.23 & 0.01 & 11.24 & 0.02 & 11.27 & 0.08 \\
WISE J052221.14$-$692643.8 & 80.5881 & -69.4455 & 1.00 & 1.00 & 0.88 & 8.75e-05 & 1.22e-04 & 4.92e-04 & 5.93e-04 & 1.29e-04 & -1.78e-05 & 5.80e-04 & 7.09e-04 & 12.83 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052221.19$-$691959.2 & 80.5883 & -69.3331 & 1.00 & 1.00 & 0.89 & 3.37e-03 & 3.34e-03 & 2.55e-03 & 1.76e-03 & 2.56e-03 & 1.91e-03 & 2.34e-03 & 1.35e-03 & 10.87 & 0.04 & 10.92 & 0.04 & 7.30 & 0.01 \\
WISE J052221.32$-$652118.5 & 80.5888 & -65.3551 & 1.00 & 1.00 & 0.98 & 5.34e-03 & 1.44e-02 & 1.38e-02 & 6.17e-03 & 4.85e-03 & 1.37e-02 & 1.34e-02 & 6.59e-03 & 10.85 & 0.06 & 10.88 & 0.06 & 10.45 & 0.04 \\
WISE J052221.79$-$684120.4 & 80.5908 & -68.6890 & 1.00 & 1.00 & 0.90 & 8.62e-04 & 9.99e-04 & 9.19e-04 & 1.30e-03 & 1.09e-03 & 7.74e-04 & 6.30e-04 & 1.35e-03 & 12.97 & 0.03 & 13.09 & 0.03 & nan & nan \\
WISE J052221.97$-$684937.4 & 80.5915 & -68.8271 & 1.00 & 1.00 & 0.90 & 1.52e-03 & 1.29e-03 & 5.91e-04 & 1.63e-03 & 1.64e-03 & 1.30e-03 & 5.82e-04 & 1.56e-03 & 12.14 & 0.02 & 12.25 & 0.03 & 11.41 & 0.14 \\
WISE J052222.01$-$692450.4 & 80.5917 & -69.4140 & 1.00 & 0.99 & 0.72 & 3.62e-04 & 5.62e-04 & 4.83e-04 & 2.96e-04 & 3.20e-04 & 2.98e-04 & 3.00e-04 & 1.19e-05 & 12.56 & 0.02 & 12.74 & 0.02 & 11.91 & 0.14 \\
WISE J052222.23$-$681715.8 & 80.5926 & -68.2877 & 1.00 & 1.00 & 0.78 & 2.64e-04 & -1.83e-05 & 3.18e-04 & 1.60e-04 & 9.00e-04 & 2.75e-04 & 6.95e-04 & 4.40e-04 & 12.53 & 0.01 & 12.68 & 0.02 & nan & nan \\
WISE J052222.38$-$692942.0 & 80.5932 & -69.4950 & 1.00 & 1.00 & 0.84 & 1.82e-04 & 7.24e-06 & 3.34e-04 & 2.19e-04 & 9.55e-04 & 1.18e-04 & 9.62e-04 & 4.17e-04 & 12.85 & 0.02 & 13.13 & 0.03 & nan & nan \\
WISE J052222.53$-$690858.0 & 80.5939 & -69.1494 & 1.00 & 1.00 & 0.82 & 7.89e-04 & 1.09e-04 & 4.44e-04 & 4.45e-04 & 5.98e-04 & 5.49e-04 & 6.41e-04 & 9.00e-04 & 12.85 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J052222.55$-$700723.4 & 80.5939 & -70.1232 & 1.00 & 1.00 & 0.74 & 8.07e-05 & 1.58e-05 & 2.01e-04 & 1.88e-04 & 7.79e-05 & -1.56e-04 & 3.70e-04 & 2.94e-04 & 12.77 & 0.02 & 12.94 & 0.02 & 11.96 & 0.14 \\
WISE J052222.56$-$685749.8 & 80.5940 & -68.9638 & 1.00 & 0.97 & 0.82 & 4.23e-04 & 9.25e-05 & 2.62e-04 & 2.67e-04 & 1.17e-04 & -1.37e-05 & 6.65e-07 & 7.03e-05 & 12.50 & 0.02 & 12.64 & 0.02 & 9.98 & 0.04 \\
WISE J052222.61$-$673950.9 & 80.5942 & -67.6642 & 1.00 & 1.00 & 0.85 & 2.89e-04 & 9.01e-05 & 3.13e-04 & 1.54e-04 & 3.65e-05 & 5.58e-05 & 1.97e-04 & 2.58e-04 & 12.57 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052222.66$-$662104.7 & 80.5944 & -66.3513 & 1.00 & 1.00 & 0.90 & 5.79e-03 & 9.96e-03 & 7.55e-03 & 3.54e-03 & 4.57e-03 & 7.56e-03 & 5.11e-03 & 2.66e-03 & 10.77 & 0.06 & 10.81 & 0.05 & 10.35 & 0.04 \\
WISE J052222.72$-$700629.0 & 80.5947 & -70.1080 & 1.00 & 1.00 & 0.93 & 1.53e-03 & 5.60e-04 & 1.79e-03 & 1.14e-03 & 1.86e-03 & 5.67e-04 & 1.98e-03 & 1.08e-03 & 11.91 & 0.03 & 12.03 & 0.03 & nan & nan \\
WISE J052222.72$-$694001.9 & 80.5947 & -69.6672 & 1.00 & 1.00 & 0.94 & 7.96e-04 & 6.93e-04 & 5.84e-04 & 8.30e-04 & 1.36e-03 & 1.21e-03 & 8.59e-04 & 1.28e-03 & 11.84 & 0.02 & 12.00 & 0.02 & 10.13 & 0.04 \\
WISE J052222.73$-$682100.7 & 80.5947 & -68.3502 & 1.00 & 1.00 & 0.94 & 1.75e-03 & 2.98e-03 & 2.97e-03 & 2.09e-03 & 1.13e-03 & 1.65e-03 & 1.68e-03 & 1.34e-03 & 10.46 & 0.03 & 10.49 & 0.02 & 9.88 & 0.05 \\
WISE J052222.76$-$700241.3 & 80.5948 & -70.0448 & 1.00 & 1.00 & 0.75 & 1.50e-04 & 1.45e-04 & 2.10e-04 & 1.33e-04 & 1.41e-04 & 2.40e-04 & 2.75e-04 & 5.29e-05 & 10.98 & 0.01 & 11.14 & 0.01 & 10.78 & 0.06 \\
WISE J052222.83$-$693544.7 & 80.5951 & -69.5957 & 1.00 & 1.00 & 0.77 & 4.72e-04 & 2.99e-04 & 5.26e-04 & 2.57e-04 & 3.34e-03 & 2.98e-03 & 3.80e-03 & 2.78e-03 & 13.85 & 0.03 & 14.20 & 0.06 & nan & nan \\
WISE J052222.84$-$664203.0 & 80.5952 & -66.7008 & 1.00 & 1.00 & 0.74 & 3.84e-04 & -3.98e-05 & 5.45e-04 & 1.71e-04 & -3.62e-04 & -1.36e-04 & 5.99e-05 & 4.70e-04 & 13.50 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J052222.88$-$683708.9 & 80.5953 & -68.6191 & 1.00 & 0.99 & 0.74 & 2.30e-05 & 5.25e-05 & 5.53e-05 & 2.61e-05 & 3.85e-06 & 1.20e-05 & 4.55e-05 & 1.56e-05 & 11.16 & 0.01 & 11.35 & 0.01 & 11.66 & 0.14 \\
WISE J052222.90$-$690555.7 & 80.5954 & -69.0988 & 1.00 & 1.00 & 0.87 & 5.68e-04 & 2.55e-04 & 6.86e-04 & 2.62e-04 & 9.12e-04 & 1.26e-05 & 1.07e-03 & 4.52e-04 & 12.60 & 0.02 & 12.77 & 0.03 & nan & nan \\
WISE J052222.90$-$675649.2 & 80.5954 & -67.9470 & 1.00 & 1.00 & 0.96 & 2.38e-03 & 4.42e-04 & 2.12e-03 & 9.93e-04 & 2.77e-03 & 2.22e-04 & 2.51e-03 & 1.11e-03 & 12.12 & 0.03 & 12.27 & 0.03 & nan & nan \\
WISE J052222.96$-$684100.9 & 80.5957 & -68.6836 & 1.00 & 1.00 & 0.97 & 1.19e-03 & 1.61e-03 & 1.79e-03 & 1.11e-03 & 1.38e-03 & 2.12e-03 & 2.31e-03 & 1.46e-03 & 11.99 & 0.03 & 11.16 & 0.04 & 7.20 & 0.02 \\
WISE J052223.01$-$685634.1 & 80.5959 & -68.9428 & 1.00 & 1.00 & 0.90 & -1.92e-06 & -1.93e-05 & 1.01e-04 & 9.57e-05 & -1.21e-05 & -2.53e-05 & 1.58e-05 & 1.81e-04 & 12.42 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052223.02$-$694200.8 & 80.5959 & -69.7002 & 1.00 & 1.00 & 0.91 & 1.46e-04 & 1.63e-04 & 1.84e-04 & 1.24e-04 & 1.99e-04 & 2.97e-04 & 3.88e-04 & 1.91e-04 & 10.97 & 0.01 & 11.12 & 0.01 & 8.91 & 0.12 \\
WISE J052223.12$-$692846.7 & 80.5963 & -69.4796 & 1.00 & 1.00 & 0.94 & 1.54e-02 & 2.78e-02 & 1.62e-02 & 2.48e-02 & 2.30e-02 & 3.44e-02 & 2.59e-02 & 4.50e-02 & 12.67 & 0.10 & 12.63 & 0.13 & 11.70 & 0.12 \\
WISE J052223.18$-$675357.7 & 80.5966 & -67.8994 & 1.00 & 1.00 & 0.93 & 4.56e-05 & 1.16e-04 & 1.49e-04 & 2.53e-04 & 5.57e-05 & 1.39e-04 & 2.46e-04 & 3.31e-04 & 10.08 & 0.01 & 10.03 & 0.02 & 7.32 & 0.03 \\
WISE J052223.33$-$694713.3 & 80.5972 & -69.7870 & 1.00 & 1.00 & 0.95 & 1.26e-03 & 2.13e-03 & 7.96e-04 & 7.35e-04 & 1.70e-03 & 3.04e-03 & 1.45e-03 & 1.53e-03 & 11.39 & 0.03 & 11.49 & 0.04 & nan & nan \\
WISE J052223.39$-$690211.8 & 80.5975 & -69.0366 & 1.00 & 1.00 & 0.71 & 2.61e-03 & 1.66e-03 & 1.48e-03 & 1.16e-03 & 4.79e-03 & 2.18e-03 & 6.12e-03 & 9.50e-04 & 13.78 & 0.04 & 14.04 & 0.05 & nan & nan \\
WISE J052223.47$-$683654.8 & 80.5978 & -68.6152 & 1.00 & 1.00 & 0.81 & 2.37e-03 & 1.41e-03 & 2.29e-03 & 2.01e-03 & 2.23e-03 & 2.05e-03 & 2.70e-03 & 9.73e-04 & 13.54 & 0.04 & 13.61 & 0.04 & nan & nan \\
WISE J052223.73$-$663724.8 & 80.5989 & -66.6236 & 1.00 & 1.00 & 0.98 & 2.92e-03 & 7.61e-03 & 1.37e-02 & 2.03e-02 & 3.76e-03 & 9.40e-03 & 1.90e-02 & 2.71e-02 & 14.62 & 0.14 & 14.47 & 0.17 & 12.44 & 0.23 \\
WISE J052223.78$-$692252.1 & 80.5991 & -69.3811 & 1.00 & 1.00 & 0.87 & 1.84e-04 & 1.81e-04 & 2.34e-04 & 2.90e-04 & 3.76e-04 & 4.61e-04 & 4.43e-04 & 6.63e-04 & 9.18 & 0.01 & 9.39 & 0.02 & 9.15 & 0.03 \\
WISE J052223.79$-$685343.5 & 80.5991 & -68.8954 & 0.98 & 1.00 & 0.76 & -1.21e-04 & -1.30e-04 & -3.27e-05 & -4.62e-05 & -1.27e-04 & -6.64e-05 & -1.65e-04 & -5.69e-06 & 12.89 & 0.01 & 13.03 & 0.02 & nan & nan \\
WISE J052223.80$-$643317.1 & 80.5992 & -64.5547 & 1.00 & 1.00 & 0.98 & 4.52e-04 & 1.87e-03 & 4.49e-03 & 7.34e-03 & 6.03e-04 & 1.50e-03 & 3.05e-03 & 4.42e-03 & 13.45 & 0.10 & 12.34 & 0.08 & 9.71 & 0.03 \\
WISE J052223.88$-$700223.3 & 80.5995 & -70.0398 & 1.00 & 1.00 & 0.95 & 1.33e-03 & 1.72e-03 & 1.15e-03 & 6.08e-04 & 9.19e-04 & 1.55e-03 & 9.19e-04 & 2.80e-04 & 12.10 & 0.03 & 12.24 & 0.03 & 11.22 & 0.07 \\
WISE J052223.90$-$691025.3 & 80.5996 & -69.1737 & 1.00 & 1.00 & 0.90 & 1.50e-03 & 3.84e-04 & 1.01e-03 & 3.35e-04 & 1.19e-03 & 2.50e-04 & 1.11e-03 & 3.83e-04 & 12.56 & 0.03 & 12.70 & 0.03 & nan & nan \\
WISE J052223.94$-$681556.7 & 80.5997 & -68.2657 & 1.00 & 1.00 & 0.81 & 1.62e-04 & 3.66e-05 & 1.79e-04 & 8.63e-05 & 5.53e-04 & 6.17e-04 & 5.14e-04 & 2.62e-04 & 12.86 & 0.02 & 12.90 & 0.02 & 12.78 & 0.33 \\
WISE J052223.94$-$651113.6 & 80.5997 & -65.1871 & 1.00 & 1.00 & 0.87 & 2.18e-03 & 2.05e-03 & 1.75e-03 & 1.83e-03 & 1.96e-03 & 1.48e-03 & 1.52e-03 & 1.66e-03 & 11.72 & 0.03 & 11.79 & 0.03 & 11.55 & 0.09 \\
WISE J052223.95$-$700200.6 & 80.5998 & -70.0335 & 1.00 & 1.00 & 0.72 & 1.04e-04 & 5.33e-05 & 7.31e-05 & 8.02e-05 & 7.00e-04 & 4.20e-05 & 4.22e-04 & 3.34e-04 & 12.16 & 0.01 & 12.37 & 0.02 & 10.86 & 0.07 \\
WISE J052223.97$-$694525.0 & 80.5999 & -69.7569 & 1.00 & 1.00 & 0.87 & 3.10e-03 & 1.49e-03 & 1.87e-03 & 1.92e-03 & 1.98e-03 & 5.70e-04 & 1.07e-03 & 8.55e-04 & 12.44 & 0.03 & 12.55 & 0.03 & 10.56 & 0.07 \\
WISE J052224.14$-$675549.3 & 80.6006 & -67.9304 & 1.00 & 1.00 & 0.99 & 1.37e-02 & 2.77e-02 & 4.13e-02 & 5.03e-02 & 8.94e-03 & 1.54e-02 & 2.33e-02 & 2.84e-02 & 11.52 & 0.21 & 11.30 & 0.18 & nan & nan \\
WISE J052224.14$-$693304.2 & 80.6006 & -69.5512 & 1.00 & 1.00 & 0.99 & 3.71e-01 & 1.53e-01 & 2.14e-01 & 3.61e-01 & 1.72e-01 & 6.97e-02 & 9.64e-02 & 1.65e-01 & 9.69 & 0.33 & 9.14 & 0.23 & 8.62 & 0.02 \\
WISE J052224.26$-$692331.9 & 80.6011 & -69.3922 & 1.00 & 1.00 & 0.97 & 3.21e-03 & 3.91e-03 & 2.04e-03 & 1.33e-03 & 3.56e-03 & 3.87e-03 & 2.44e-03 & 1.35e-03 & 11.12 & 0.04 & 11.25 & 0.04 & 11.51 & 0.10 \\
WISE J052224.67$-$691404.3 & 80.6028 & -69.2345 & 1.00 & 1.00 & 0.98 & 2.04e-02 & 2.06e-02 & 7.86e-03 & 1.59e-02 & 1.57e-02 & 1.52e-02 & 6.02e-03 & 1.14e-02 & 11.26 & 0.08 & 11.37 & 0.07 & 10.61 & 0.05 \\
WISE J052224.74$-$645002.5 & 80.6031 & -64.8340 & 1.00 & 1.00 & 0.92 & 6.93e-03 & 2.21e-02 & 3.38e-02 & 3.44e-02 & 3.73e-03 & 1.17e-02 & 1.97e-02 & 2.30e-02 & 9.62 & 0.11 & 9.46 & 0.10 & 8.99 & 0.02 \\
WISE J052224.74$-$690725.6 & 80.6031 & -69.1238 & 1.00 & 1.00 & 0.75 & 2.10e-04 & 8.27e-05 & 1.09e-04 & 9.72e-05 & 4.29e-04 & 1.54e-04 & 4.13e-04 & 1.99e-04 & 12.42 & 0.02 & 12.54 & 0.02 & 11.83 & 0.11 \\
WISE J052224.84$-$693202.1 & 80.6035 & -69.5339 & 1.00 & 1.00 & 0.98 & 2.22e-03 & 2.32e-03 & 1.13e-03 & 2.76e-03 & 2.41e-03 & 2.39e-03 & 1.15e-03 & 2.85e-03 & 11.05 & 0.03 & 11.15 & 0.03 & 10.22 & 0.04 \\
WISE J052224.87$-$693837.7 & 80.6036 & -69.6438 & 1.00 & 1.00 & 0.96 & 1.71e-03 & 3.52e-03 & 5.22e-03 & 6.87e-03 & 1.40e-03 & 3.73e-03 & 6.01e-03 & 7.91e-03 & 10.42 & 0.05 & 10.28 & 0.05 & 8.16 & 0.02 \\
WISE J052224.88$-$684333.9 & 80.6036 & -68.7261 & 1.00 & 1.00 & 0.92 & 5.93e-03 & 1.54e-02 & 2.15e-02 & 2.20e-02 & 4.77e-03 & 1.20e-02 & 1.72e-02 & 1.72e-02 & 10.00 & 0.08 & 9.87 & 0.07 & 8.77 & 0.02 \\
WISE J052224.88$-$695623.8 & 80.6037 & -69.9400 & 1.00 & 1.00 & 0.97 & 5.44e-03 & 1.20e-02 & 1.19e-02 & 6.76e-03 & 4.21e-03 & 9.43e-03 & 9.35e-03 & 4.93e-03 & 11.02 & 0.06 & 11.02 & 0.05 & 9.28 & 0.03 \\
WISE J052224.90$-$681354.2 & 80.6038 & -68.2317 & 1.00 & 1.00 & 0.92 & 7.05e-03 & 9.11e-03 & 6.29e-03 & 3.15e-03 & 4.99e-03 & 6.14e-03 & 4.24e-03 & 2.37e-03 & 10.97 & 0.05 & 10.98 & 0.05 & 10.97 & 0.07 \\
WISE J052224.98$-$645946.9 & 80.6041 & -64.9964 & 1.00 & 1.00 & 0.96 & 4.53e-03 & 7.90e-03 & 8.96e-03 & 7.05e-03 & 3.37e-03 & 6.05e-03 & 6.19e-03 & 4.60e-03 & 11.18 & 0.05 & 11.17 & 0.05 & 10.66 & 0.05 \\
WISE J052224.98$-$691048.0 & 80.6041 & -69.1800 & 1.00 & 1.00 & 0.92 & 1.81e-02 & 5.78e-03 & 1.25e-02 & 1.36e-02 & 1.27e-02 & 2.82e-03 & 8.32e-03 & 6.82e-03 & 12.36 & 0.08 & 12.32 & 0.06 & 11.39 & 0.09 \\
WISE J052225.11$-$694450.9 & 80.6046 & -69.7475 & 1.00 & 1.00 & 0.90 & 7.03e-03 & 6.33e-03 & 2.02e-03 & 7.48e-03 & 5.06e-03 & 4.59e-03 & 1.28e-03 & 6.28e-03 & 11.19 & 0.05 & 11.25 & 0.04 & nan & nan \\
WISE J052225.16$-$685238.8 & 80.6048 & -68.8775 & 1.00 & 1.00 & 0.92 & 4.46e-03 & 4.44e-03 & 7.22e-03 & 8.63e-03 & 3.38e-03 & 4.24e-03 & 6.46e-03 & 7.73e-03 & 9.65 & 0.06 & 9.61 & 0.06 & 8.86 & 0.02 \\
WISE J052225.31$-$685607.9 & 80.6054 & -68.9355 & 1.00 & 1.00 & 0.84 & 1.15e-04 & 1.15e-04 & 5.38e-05 & 2.51e-04 & -1.29e-07 & -7.01e-06 & 4.06e-07 & 1.53e-04 & 12.38 & 0.01 & 12.52 & 0.02 & 12.04 & 0.18 \\
WISE J052225.62$-$700627.8 & 80.6068 & -70.1077 & 1.00 & 0.98 & 0.70 & 1.92e-04 & 4.54e-05 & 1.66e-04 & 2.16e-04 & 2.09e-04 & 8.34e-05 & 6.77e-05 & 3.56e-04 & 12.58 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J052225.64$-$692351.6 & 80.6069 & -69.3977 & 1.00 & 1.00 & 0.90 & 8.06e-03 & 9.99e-03 & 6.55e-03 & 5.62e-03 & 5.34e-03 & 6.01e-03 & 4.22e-03 & 2.86e-03 & 11.94 & 0.06 & 11.97 & 0.05 & nan & nan \\
WISE J052225.76$-$685332.3 & 80.6073 & -68.8923 & 1.00 & 1.00 & 0.93 & 3.53e-03 & 8.98e-03 & 1.54e-02 & 1.33e-02 & 3.04e-03 & 7.84e-03 & 1.30e-02 & 1.22e-02 & 10.96 & 0.06 & 10.97 & 0.06 & 10.96 & 0.08 \\
WISE J052225.89$-$691515.9 & 80.6079 & -69.2544 & 1.00 & 1.00 & 0.71 & 3.89e-04 & 1.96e-04 & -2.36e-05 & 1.38e-04 & 3.03e-03 & 9.19e-04 & 1.79e-03 & 2.14e-03 & 13.82 & 0.02 & 14.14 & 0.05 & nan & nan \\
WISE J052226.05$-$694441.9 & 80.6085 & -69.7450 & 1.00 & 1.00 & 0.92 & 1.30e-03 & 1.44e-03 & 1.60e-03 & 2.22e-03 & 8.23e-04 & 1.10e-03 & 1.17e-03 & 1.74e-03 & 11.12 & 0.03 & 10.54 & 0.02 & 8.97 & 0.03 \\
WISE J052226.08$-$700127.3 & 80.6087 & -70.0243 & 1.00 & 1.00 & 0.91 & 2.40e-03 & 2.12e-03 & 9.70e-04 & 1.86e-03 & 2.14e-03 & 2.23e-03 & 1.05e-03 & 2.05e-03 & 11.63 & 0.03 & 11.77 & 0.03 & nan & nan \\
WISE J052226.12$-$664107.5 & 80.6088 & -66.6854 & 1.00 & 1.00 & 0.95 & 1.25e-03 & 2.65e-03 & 2.06e-03 & 6.21e-04 & 2.10e-03 & 4.58e-03 & 3.45e-03 & 7.70e-04 & 10.65 & 0.03 & 10.83 & 0.03 & 11.14 & 0.13 \\
WISE J052226.18$-$691356.8 & 80.6091 & -69.2325 & 1.00 & 1.00 & 0.87 & 1.18e-03 & 1.56e-03 & 1.59e-03 & 1.16e-03 & 1.35e-03 & 2.19e-03 & 1.83e-03 & 1.80e-03 & 10.44 & 0.02 & 10.49 & 0.03 & 10.06 & 0.04 \\
WISE J052226.24$-$693812.1 & 80.6094 & -69.6367 & 1.00 & 1.00 & 0.95 & 1.92e-02 & 2.08e-02 & 1.05e-02 & 4.26e-03 & 1.35e-02 & 1.35e-02 & 7.67e-03 & 3.63e-03 & 11.13 & 0.08 & 11.17 & 0.07 & 10.08 & 0.04 \\
WISE J052226.30$-$684613.9 & 80.6096 & -68.7705 & 1.00 & 1.00 & 0.94 & 1.04e-02 & 1.58e-03 & 1.20e-02 & 4.91e-03 & 7.54e-03 & 2.71e-03 & 1.21e-02 & 1.00e-02 & 12.06 & 0.07 & 12.09 & 0.08 & nan & nan \\
WISE J052226.33$-$660023.9 & 80.6097 & -66.0066 & 1.00 & 1.00 & 0.97 & 2.31e-02 & 2.88e-02 & 1.24e-02 & 9.99e-03 & 1.37e-02 & 1.91e-02 & 7.58e-03 & 6.48e-03 & 10.67 & 0.10 & 10.70 & 0.08 & 10.14 & 0.04 \\
WISE J052226.60$-$693740.8 & 80.6108 & -69.6280 & 1.00 & 1.00 & 0.86 & 7.45e-03 & 5.17e-03 & 1.06e-02 & 9.68e-03 & 4.29e-03 & 2.30e-03 & 3.63e-03 & 3.17e-03 & 12.44 & 0.07 & 12.47 & 0.04 & nan & nan \\
WISE J052226.85$-$681615.1 & 80.6119 & -68.2709 & 1.00 & 0.98 & 0.88 & 6.72e-05 & -5.33e-05 & 1.14e-04 & 7.02e-05 & -1.25e-04 & -1.50e-04 & 9.15e-05 & 6.12e-05 & 12.62 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J052227.07$-$700842.3 & 80.6128 & -70.1451 & 1.00 & 1.00 & 0.85 & 2.93e-04 & 4.49e-05 & 3.28e-04 & 2.59e-04 & 7.36e-04 & 6.03e-05 & 7.53e-04 & 2.61e-04 & 12.75 & 0.02 & 12.84 & 0.03 & 9.78 & 0.04 \\
WISE J052227.07$-$684418.6 & 80.6128 & -68.7385 & 1.00 & 1.00 & 0.92 & 4.91e-04 & 5.55e-04 & 2.68e-04 & 3.34e-04 & 6.57e-04 & 7.17e-04 & 1.97e-04 & 4.32e-04 & 11.66 & 0.02 & 11.84 & 0.02 & nan & nan \\
WISE J052227.07$-$695301.2 & 80.6128 & -69.8837 & 1.00 & 1.00 & 0.89 & 3.12e-03 & 1.43e-03 & 1.66e-03 & 8.46e-04 & 2.71e-03 & 1.27e-03 & 1.63e-03 & 1.06e-03 & 11.50 & 0.03 & 11.65 & 0.03 & nan & nan \\
WISE J052227.15$-$633518.6 & 80.6131 & -63.5885 & 1.00 & 1.00 & 0.89 & 8.72e-04 & 2.43e-03 & 4.80e-03 & 5.92e-03 & 2.12e-03 & 4.95e-03 & 6.71e-03 & 9.65e-03 & 15.25 & 0.09 & 14.58 & 0.11 & 12.53 & 0.15 \\
WISE J052227.21$-$641204.7 & 80.6134 & -64.2013 & 1.00 & 1.00 & 0.96 & -1.36e-04 & 9.62e-05 & 4.43e-04 & 8.74e-04 & -1.09e-04 & 2.35e-04 & 6.55e-04 & 1.37e-03 & 14.37 & 0.05 & 13.18 & 0.06 & 10.37 & 0.03 \\
WISE J052227.29$-$690625.2 & 80.6137 & -69.1070 & 1.00 & 1.00 & 0.70 & 2.13e-03 & 8.41e-04 & 1.23e-03 & 9.04e-04 & 1.28e-03 & 1.05e-03 & -1.04e-04 & 1.51e-03 & 13.96 & 0.04 & 14.20 & 0.04 & nan & nan \\
WISE J052227.32$-$682417.1 & 80.6138 & -68.4047 & 1.00 & 1.00 & 0.86 & 3.12e-03 & 3.03e-03 & 3.11e-03 & 3.76e-03 & 4.18e-03 & 4.22e-03 & 4.28e-03 & 5.25e-03 & 10.59 & 0.04 & 10.56 & 0.05 & 10.21 & 0.10 \\
WISE J052227.37$-$661830.9 & 80.6141 & -66.3086 & 1.00 & 1.00 & 0.98 & 1.62e-01 & 1.09e-01 & 2.15e-01 & 2.27e-01 & 1.36e-01 & 1.06e-01 & 2.07e-01 & 2.42e-01 & 14.37 & 0.34 & 14.19 & 0.34 & nan & nan \\
WISE J052227.41$-$691806.5 & 80.6142 & -69.3018 & 1.00 & 1.00 & 0.87 & 1.47e-04 & 8.50e-05 & 1.50e-04 & 4.31e-05 & 1.17e-04 & 3.14e-05 & 1.33e-04 & 8.47e-05 & 11.34 & 0.01 & 11.54 & 0.01 & 11.34 & 0.07 \\
WISE J052227.49$-$692804.1 & 80.6145 & -69.4678 & 1.00 & 1.00 & 0.93 & 8.45e-04 & 5.51e-04 & 5.96e-04 & 2.10e-04 & 8.71e-04 & 5.23e-04 & 5.56e-04 & 1.49e-04 & 11.74 & 0.02 & 11.90 & 0.02 & 11.44 & 0.11 \\
WISE J052227.54$-$675154.7 & 80.6148 & -67.8652 & 1.00 & 1.00 & 0.80 & 1.03e-03 & 9.26e-04 & 9.46e-04 & 4.85e-04 & 1.06e-03 & 1.35e-03 & 3.01e-03 & 2.84e-03 & 13.93 & 0.03 & 14.30 & 0.05 & nan & nan \\
WISE J052227.63$-$695919.6 & 80.6151 & -69.9888 & 1.00 & 1.00 & 0.95 & 1.12e-02 & 3.00e-02 & 4.60e-02 & 5.41e-02 & 4.11e-03 & 1.04e-02 & 1.67e-02 & 1.92e-02 & 11.12 & 0.15 & 11.01 & 0.09 & 10.65 & 0.07 \\
WISE J052227.63$-$691040.7 & 80.6151 & -69.1780 & 1.00 & 1.00 & 0.75 & 1.98e-03 & 2.34e-04 & 1.34e-03 & 7.65e-04 & 9.05e-03 & 4.89e-03 & 6.68e-03 & 8.31e-03 & 13.87 & 0.04 & 14.09 & 0.07 & 11.38 & 0.08 \\
WISE J052227.69$-$700313.9 & 80.6154 & -70.0539 & 1.00 & 1.00 & 0.70 & 1.93e-04 & 1.36e-04 & 3.24e-04 & 2.17e-04 & 4.32e-04 & 2.74e-04 & 2.67e-04 & 4.69e-04 & 12.61 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052227.90$-$700525.3 & 80.6162 & -70.0904 & 1.00 & 0.97 & 0.82 & 4.33e-05 & 6.86e-05 & 1.23e-04 & 1.02e-04 & -5.70e-05 & 5.95e-05 & 6.54e-05 & 7.52e-05 & 12.17 & 0.01 & 12.32 & 0.01 & 10.63 & 0.05 \\
WISE J052227.99$-$700359.3 & 80.6166 & -70.0665 & 1.00 & 1.00 & 0.93 & 3.03e-03 & 5.69e-03 & 5.34e-03 & 4.37e-03 & 1.93e-03 & 4.19e-03 & 3.82e-03 & 2.54e-03 & 11.64 & 0.04 & 11.69 & 0.04 & 12.13 & 0.17 \\
WISE J052228.09$-$692525.2 & 80.6170 & -69.4237 & 1.00 & 1.00 & 0.96 & 3.77e-04 & 7.85e-04 & 8.36e-04 & 6.01e-04 & 4.55e-04 & 1.08e-03 & 1.18e-03 & 7.67e-04 & 10.44 & 0.02 & 10.61 & 0.02 & 10.29 & 0.04 \\
WISE J052228.12$-$684718.9 & 80.6172 & -68.7886 & 1.00 & 1.00 & 0.83 & 4.49e-04 & 5.12e-04 & 9.08e-05 & 4.61e-04 & 6.91e-04 & 7.05e-04 & 1.31e-04 & 5.99e-04 & 11.93 & 0.01 & 12.10 & 0.02 & nan & nan \\
WISE J052228.18$-$670235.7 & 80.6174 & -67.0432 & 1.00 & 1.00 & 0.77 & 3.07e-04 & 2.16e-04 & 7.51e-04 & 4.76e-04 & 1.24e-03 & 1.61e-03 & 2.18e-03 & 9.87e-04 & 13.69 & 0.02 & 13.82 & 0.03 & 12.76 & 0.27 \\
WISE J052228.20$-$691145.8 & 80.6175 & -69.1961 & 1.00 & 1.00 & 0.82 & 6.04e-04 & 1.33e-04 & 4.69e-04 & 1.27e-04 & 1.02e-03 & 3.32e-04 & 6.75e-04 & 2.94e-04 & 12.34 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052228.22$-$642213.8 & 80.6176 & -64.3705 & 1.00 & 1.00 & 0.96 & 3.24e-03 & 8.28e-03 & 1.42e-02 & 2.06e-02 & 5.16e-03 & 9.87e-03 & 1.90e-02 & 2.36e-02 & 15.20 & 0.11 & 14.34 & 0.12 & 11.34 & 0.07 \\
WISE J052228.31$-$692246.5 & 80.6180 & -69.3796 & 1.00 & 1.00 & 0.84 & 1.54e-04 & 8.17e-05 & 1.91e-04 & 3.05e-04 & 3.15e-03 & 4.71e-04 & 3.72e-03 & 2.17e-03 & 13.57 & 0.03 & 13.95 & 0.05 & nan & nan \\
WISE J052228.42$-$680102.2 & 80.6184 & -68.0173 & 1.00 & 1.00 & 0.94 & 9.00e-03 & 9.80e-03 & 6.25e-03 & 1.01e-02 & 1.34e-02 & 1.53e-02 & 1.08e-02 & 1.94e-02 & 11.24 & 0.07 & 11.25 & 0.10 & 10.37 & 0.16 \\
WISE J052228.42$-$690840.9 & 80.6184 & -69.1447 & 1.00 & 1.00 & 0.90 & 1.49e-03 & 1.80e-04 & 1.35e-03 & 5.24e-04 & 2.65e-03 & 3.90e-04 & 2.28e-03 & 9.37e-04 & 12.07 & 0.02 & 12.22 & 0.03 & 12.59 & 0.22 \\
WISE J052228.45$-$671726.7 & 80.6186 & -67.2907 & 1.00 & 1.00 & 0.93 & 3.51e-04 & 7.00e-07 & 3.01e-04 & 1.54e-04 & 6.48e-04 & -4.87e-05 & 5.15e-04 & 3.00e-04 & 12.51 & 0.01 & 12.63 & 0.02 & 12.36 & 0.19 \\
WISE J052228.49$-$692834.7 & 80.6187 & -69.4763 & 1.00 & 1.00 & 0.80 & 5.18e-04 & 2.33e-04 & 6.61e-04 & 4.40e-04 & 1.34e-03 & 8.54e-04 & 1.57e-03 & 1.02e-03 & 13.55 & 0.03 & 13.91 & 0.04 & nan & nan \\
WISE J052228.64$-$663203.2 & 80.6194 & -66.5342 & 1.00 & 1.00 & 0.82 & 3.77e-04 & 4.18e-04 & 7.94e-04 & 3.66e-04 & 9.69e-04 & 6.87e-04 & 1.26e-03 & 4.09e-04 & 12.81 & 0.02 & 12.89 & 0.03 & 12.84 & 0.31 \\
WISE J052228.70$-$691029.6 & 80.6196 & -69.1749 & 1.00 & 1.00 & 0.86 & 5.05e-03 & 1.78e-03 & 2.80e-03 & 2.65e-03 & 5.29e-03 & 1.99e-04 & 2.55e-03 & 1.67e-03 & 14.14 & 0.05 & 14.34 & 0.06 & 12.14 & 0.16 \\
WISE J052228.77$-$690228.6 & 80.6199 & -69.0413 & 1.00 & 1.00 & 0.90 & 6.30e-04 & 3.37e-04 & 4.45e-04 & 1.45e-04 & 1.06e-03 & 2.26e-04 & 4.17e-04 & 3.27e-04 & 12.70 & 0.02 & 12.90 & 0.03 & 12.78 & 0.27 \\
WISE J052228.77$-$664039.1 & 80.6199 & -66.6775 & 1.00 & 1.00 & 0.75 & 2.47e-04 & 5.23e-05 & 4.80e-04 & 2.79e-04 & 7.92e-04 & 1.09e-04 & 8.84e-04 & 5.50e-04 & 12.99 & 0.02 & 13.11 & 0.02 & nan & nan \\
WISE J052228.95$-$695635.9 & 80.6206 & -69.9433 & 1.00 & 1.00 & 0.75 & 4.29e-04 & 1.40e-04 & 1.29e-04 & 4.84e-04 & 3.40e-03 & 2.15e-03 & 2.90e-04 & 2.94e-03 & 13.72 & 0.03 & 13.95 & 0.05 & 9.71 & 0.04 \\
WISE J052228.99$-$693546.2 & 80.6208 & -69.5962 & 1.00 & 1.00 & 0.71 & 1.68e-03 & 1.85e-04 & 1.95e-03 & 7.63e-04 & 3.25e-03 & 1.30e-03 & 4.23e-03 & 6.90e-04 & 13.66 & 0.03 & 13.98 & 0.05 & nan & nan \\
WISE J052229.03$-$691821.6 & 80.6210 & -69.3060 & 1.00 & 1.00 & 0.84 & 1.38e-03 & 1.88e-03 & 2.02e-03 & 1.58e-03 & 1.94e-03 & 2.01e-03 & 1.94e-03 & 1.17e-03 & 11.36 & 0.03 & 11.55 & 0.03 & 11.11 & 0.06 \\
WISE J052229.21$-$640840.2 & 80.6217 & -64.1445 & 1.00 & 1.00 & 0.96 & 2.87e-03 & 5.04e-03 & 7.02e-03 & 6.72e-03 & 3.40e-03 & 6.75e-03 & 9.21e-03 & 8.79e-03 & 9.95 & 0.05 & 9.98 & 0.06 & 9.33 & 0.02 \\
WISE J052229.21$-$640840.2 & 80.6217 & -64.1445 & 1.00 & 1.00 & 0.96 & 2.87e-03 & 5.04e-03 & 7.02e-03 & 6.72e-03 & 3.40e-03 & 6.75e-03 & 9.21e-03 & 8.79e-03 & 9.95 & 0.05 & 9.98 & 0.06 & 9.33 & 0.02 \\
WISE J052229.22$-$700216.8 & 80.6218 & -70.0380 & 1.00 & 1.00 & 0.83 & -1.32e-07 & 4.46e-05 & 1.83e-04 & 8.55e-05 & 5.47e-04 & 7.59e-04 & 1.07e-03 & 6.38e-04 & 13.03 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J052229.29$-$692513.1 & 80.6220 & -69.4203 & 1.00 & 1.00 & 0.90 & 1.61e-03 & 2.40e-03 & 2.74e-03 & 3.27e-03 & 1.20e-03 & 1.90e-03 & 2.07e-03 & 2.23e-03 & 9.69 & 0.03 & 9.78 & 0.03 & 9.37 & 0.03 \\
WISE J052229.30$-$685106.2 & 80.6221 & -68.8517 & 1.00 & 1.00 & 0.88 & 1.20e-04 & 1.32e-04 & 1.07e-04 & 9.41e-05 & 2.21e-04 & 3.02e-04 & 2.20e-04 & 1.29e-04 & 11.33 & 0.01 & 11.49 & 0.02 & 11.82 & 0.21 \\
WISE J052229.41$-$685350.8 & 80.6225 & -68.8975 & 1.00 & 1.00 & 0.74 & 2.34e-03 & 3.50e-03 & 6.07e-03 & 6.32e-03 & 7.69e-03 & 4.90e-03 & 4.31e-03 & 9.14e-03 & 14.35 & 0.06 & 14.38 & 0.09 & nan & nan \\
WISE J052229.47$-$692425.6 & 80.6228 & -69.4071 & 1.00 & 1.00 & 0.95 & 4.05e-03 & 3.08e-03 & 9.21e-04 & 3.41e-03 & 3.55e-03 & 2.85e-03 & 7.45e-04 & 3.12e-03 & 11.69 & 0.04 & 11.83 & 0.03 & 12.40 & 0.22 \\
WISE J052229.50$-$670756.5 & 80.6229 & -67.1324 & 1.00 & 1.00 & 0.98 & 9.92e-03 & 1.30e-02 & 2.30e-02 & 3.20e-02 & 8.57e-03 & 1.44e-02 & 2.56e-02 & 3.64e-02 & 14.09 & 0.18 & 12.63 & 0.20 & 9.00 & 0.03 \\
WISE J052229.52$-$675019.0 & 80.6230 & -67.8386 & 1.00 & 0.99 & 0.76 & 7.55e-04 & 4.27e-04 & 2.45e-04 & 4.86e-04 & 3.68e-04 & 2.70e-04 & 4.93e-05 & 2.50e-04 & 12.73 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052229.55$-$695346.9 & 80.6231 & -69.8964 & 1.00 & 1.00 & 0.86 & 8.37e-04 & 9.59e-04 & 1.31e-03 & 1.31e-03 & 6.61e-04 & 8.47e-04 & 8.44e-04 & 1.15e-03 & 9.75 & 0.02 & 9.84 & 0.02 & 9.41 & 0.03 \\
WISE J052229.65$-$691720.2 & 80.6235 & -69.2889 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 3.07e-03 & 2.63e-03 & 2.60e-03 & 1.41e-03 & 2.09e-03 & 2.22e-03 & 2.08e-03 & 10.46 & 0.04 & 10.56 & 0.03 & 9.99 & 0.03 \\
WISE J052229.78$-$693616.2 & 80.6241 & -69.6045 & 1.00 & 1.00 & 0.88 & 6.96e-04 & 8.37e-04 & 7.77e-04 & 1.05e-03 & 8.25e-04 & 1.20e-03 & 1.27e-03 & 1.55e-03 & 10.50 & 0.02 & 10.67 & 0.02 & 10.92 & 0.08 \\
WISE J052229.98$-$683735.4 & 80.6249 & -68.6265 & 1.00 & 1.00 & 0.93 & 1.77e-03 & 3.87e-03 & 3.64e-03 & 2.21e-03 & 1.44e-03 & 3.34e-03 & 3.27e-03 & 1.53e-03 & 11.48 & 0.04 & 11.50 & 0.03 & 11.35 & 0.10 \\
WISE J052230.05$-$671606.8 & 80.6252 & -67.2686 & 1.00 & 1.00 & 0.90 & 2.06e-04 & 8.69e-05 & 1.18e-04 & 1.19e-04 & 4.69e-04 & 2.96e-04 & 2.87e-04 & 4.21e-04 & 12.23 & 0.01 & 12.31 & 0.02 & 11.14 & 0.07 \\
WISE J052230.21$-$640122.2 & 80.6259 & -64.0228 & 1.00 & 1.00 & 0.71 & 2.82e-04 & 2.55e-04 & 1.59e-04 & 2.63e-04 & 1.97e-04 & 3.67e-04 & 1.03e-04 & 1.16e-04 & 11.45 & 0.01 & 11.60 & 0.01 & 11.30 & 0.06 \\
WISE J052230.24$-$691321.0 & 80.6260 & -69.2225 & 1.00 & 1.00 & 0.86 & 3.63e-04 & 6.14e-05 & 1.55e-04 & 1.65e-04 & 6.73e-04 & 2.21e-04 & 3.11e-04 & 3.08e-04 & 12.33 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J052230.27$-$694759.8 & 80.6261 & -69.8000 & 0.97 & 1.00 & 0.74 & 1.60e-04 & 8.79e-05 & 1.82e-04 & 1.14e-04 & 5.80e-04 & 2.30e-04 & 4.13e-04 & 7.59e-04 & 13.41 & 0.02 & 13.76 & 0.04 & nan & nan \\
WISE J052230.52$-$634438.7 & 80.6272 & -63.7441 & 1.00 & 1.00 & 0.80 & 1.23e-04 & -3.87e-05 & 1.20e-04 & 8.92e-05 & 3.65e-04 & 5.23e-05 & 1.11e-04 & 1.25e-04 & 12.79 & 0.01 & 12.88 & 0.02 & 13.00 & 0.26 \\
WISE J052230.66$-$692251.7 & 80.6278 & -69.3810 & 1.00 & 1.00 & 0.83 & 4.95e-04 & 3.10e-05 & 3.38e-04 & 2.24e-04 & 8.70e-04 & -2.75e-06 & 5.61e-04 & 6.13e-04 & 12.63 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052230.83$-$695050.5 & 80.6285 & -69.8474 & 1.00 & 1.00 & 0.97 & 4.82e-03 & 5.14e-03 & 2.66e-03 & 2.82e-03 & 3.44e-03 & 3.37e-03 & 2.12e-03 & 2.28e-03 & 11.43 & 0.05 & 11.44 & 0.05 & 10.23 & 0.08 \\
WISE J052230.92$-$691123.3 & 80.6288 & -69.1898 & 1.00 & 1.00 & 0.95 & 7.86e-04 & 3.10e-04 & 4.10e-04 & 3.11e-04 & 1.63e-03 & 3.24e-04 & 9.10e-04 & 6.72e-04 & 12.50 & 0.02 & 12.71 & 0.03 & nan & nan \\
WISE J052230.98$-$700811.9 & 80.6291 & -70.1366 & 1.00 & 1.00 & 0.83 & 7.56e-04 & 9.11e-04 & 5.33e-04 & 7.43e-04 & 6.84e-04 & 8.76e-04 & 1.58e-04 & 5.52e-04 & 10.90 & 0.02 & 11.06 & 0.02 & 9.66 & 0.04 \\
WISE J052231.02$-$691542.6 & 80.6292 & -69.2618 & 1.00 & 1.00 & 0.84 & 3.76e-04 & 1.66e-04 & 1.81e-05 & 2.53e-04 & 3.72e-04 & 1.71e-04 & 7.88e-05 & 4.34e-04 & 12.44 & 0.02 & 12.62 & 0.02 & 12.97 & 0.34 \\
WISE J052231.02$-$692317.0 & 80.6293 & -69.3881 & 1.00 & 1.00 & 0.98 & 5.65e-03 & 8.69e-03 & 1.08e-02 & 1.31e-02 & 2.97e-03 & 5.18e-03 & 7.20e-03 & 8.48e-03 & 10.46 & 0.07 & 10.49 & 0.06 & 9.95 & 0.03 \\
WISE J052231.08$-$680611.9 & 80.6295 & -68.1033 & 1.00 & 1.00 & 0.79 & 2.45e-03 & 1.30e-03 & 3.85e-03 & 1.36e-03 & 5.64e-03 & 4.53e-03 & 7.28e-03 & 2.38e-03 & 13.01 & 0.03 & 13.15 & 0.05 & nan & nan \\
WISE J052231.08$-$682531.5 & 80.6295 & -68.4254 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 1.34e-03 & 2.11e-03 & 1.56e-03 & 1.54e-03 & 1.18e-03 & 2.22e-03 & 2.01e-03 & 11.82 & 0.04 & 11.84 & 0.04 & 10.78 & 0.08 \\
WISE J052231.18$-$663035.3 & 80.6299 & -66.5098 & 1.00 & 1.00 & 0.92 & 7.96e-03 & 8.35e-03 & 2.41e-03 & 7.55e-03 & 4.76e-03 & 5.56e-03 & 3.55e-03 & 6.23e-03 & 11.40 & 0.06 & 11.40 & 0.05 & 10.41 & 0.05 \\
WISE J052231.19$-$671403.5 & 80.6300 & -67.2343 & 1.00 & 1.00 & 0.96 & 2.08e-02 & 1.91e-02 & 3.33e-03 & 2.16e-02 & 1.40e-02 & 1.24e-02 & 3.33e-03 & 1.32e-02 & 11.71 & 0.08 & 11.79 & 0.07 & 11.69 & 0.10 \\
WISE J052231.34$-$694229.8 & 80.6306 & -69.7083 & 1.00 & 1.00 & 0.93 & 1.56e-03 & 1.73e-03 & 1.17e-03 & 1.69e-03 & 4.07e-03 & 5.31e-03 & 3.84e-03 & 4.19e-03 & 10.29 & 0.03 & 10.53 & 0.04 & 9.36 & 0.05 \\
WISE J052231.55$-$694002.9 & 80.6315 & -69.6675 & 1.00 & 1.00 & 0.87 & 6.88e-04 & 1.62e-04 & 4.44e-04 & 1.94e-04 & 2.34e-03 & 6.67e-04 & 2.06e-03 & 1.50e-03 & 13.16 & 0.02 & 13.44 & 0.04 & nan & nan \\
WISE J052231.57$-$650457.1 & 80.6315 & -65.0825 & 1.00 & 1.00 & 0.97 & 1.95e-02 & 2.44e-02 & 1.69e-02 & 1.29e-02 & 1.12e-02 & 1.53e-02 & 1.02e-02 & 7.28e-03 & 10.99 & 0.09 & 10.98 & 0.08 & 10.13 & 0.04 \\
WISE J052231.61$-$673511.1 & 80.6317 & -67.5864 & 1.00 & 1.00 & 0.93 & 1.75e-03 & 2.38e-04 & 1.69e-03 & 9.01e-04 & 1.58e-03 & 1.72e-04 & 1.24e-03 & 7.82e-04 & 12.38 & 0.02 & 12.44 & 0.03 & nan & nan \\
WISE J052231.62$-$690742.4 & 80.6317 & -69.1284 & 1.00 & 1.00 & 0.89 & 5.59e-04 & 6.28e-05 & 4.09e-04 & 1.79e-04 & 1.31e-03 & 2.78e-04 & 8.94e-04 & 4.54e-04 & 12.82 & 0.02 & 12.95 & 0.03 & 12.12 & 0.15 \\
WISE J052231.84$-$693731.5 & 80.6327 & -69.6254 & 1.00 & 1.00 & 0.94 & 7.46e-04 & 1.62e-03 & 2.91e-03 & 4.31e-03 & 3.77e-03 & 6.16e-03 & 9.57e-03 & 1.14e-02 & 13.60 & 0.07 & 13.82 & 0.12 & nan & nan \\
WISE J052231.91$-$691904.5 & 80.6329 & -69.3179 & 1.00 & 0.99 & 0.77 & 1.54e-04 & 5.65e-05 & 1.02e-04 & 1.18e-04 & 2.80e-04 & -2.28e-05 & 8.02e-05 & 1.00e-04 & 12.40 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052232.20$-$692842.5 & 80.6342 & -69.4785 & 1.00 & 1.00 & 0.70 & 1.33e-03 & 5.47e-04 & 6.17e-04 & 6.80e-04 & 1.88e-03 & 5.26e-04 & 1.52e-04 & 1.54e-03 & 13.91 & 0.03 & 14.34 & 0.05 & 11.41 & 0.08 \\
WISE J052232.44$-$684707.4 & 80.6351 & -68.7854 & 1.00 & 1.00 & 0.93 & 2.73e-03 & 1.64e-03 & 2.58e-03 & 1.41e-03 & 2.92e-03 & 2.31e-03 & 3.31e-03 & 1.57e-03 & 10.10 & 0.03 & 10.14 & 0.04 & 9.21 & 0.03 \\
WISE J052232.50$-$665701.0 & 80.6354 & -66.9503 & 1.00 & 1.00 & 0.97 & 9.01e-03 & 1.08e-02 & 7.64e-03 & 4.86e-03 & 6.30e-03 & 7.03e-03 & 5.45e-03 & 4.20e-03 & 10.56 & 0.06 & 10.60 & 0.06 & 9.57 & 0.03 \\
WISE J052232.97$-$691525.1 & 80.6374 & -69.2570 & 1.00 & 1.00 & 0.80 & 1.21e-04 & 2.17e-04 & 1.50e-04 & 6.57e-05 & 2.11e-04 & 2.80e-04 & 1.24e-04 & 8.06e-05 & 11.39 & 0.01 & 11.58 & 0.01 & 11.13 & 0.08 \\
WISE J052233.05$-$701011.6 & 80.6377 & -70.1699 & 1.00 & 1.00 & 0.78 & 2.39e-03 & 3.43e-03 & 3.93e-03 & 3.94e-03 & 7.92e-03 & 4.33e-03 & 8.21e-03 & 6.95e-03 & 13.93 & 0.04 & 14.31 & 0.06 & nan & nan \\
WISE J052233.10$-$684738.1 & 80.6379 & -68.7939 & 0.98 & 0.97 & 0.82 & -3.48e-05 & -6.06e-05 & -2.52e-05 & -1.65e-05 & -5.05e-05 & -7.65e-05 & 1.69e-05 & -7.95e-05 & 12.16 & 0.01 & 12.26 & 0.01 & 10.77 & 0.10 \\
WISE J052233.10$-$693045.9 & 80.6379 & -69.5128 & 1.00 & 1.00 & 0.75 & 1.66e-03 & 1.02e-03 & 2.15e-03 & 6.79e-04 & 5.57e-03 & 3.21e-03 & 8.80e-03 & 2.93e-03 & 13.81 & 0.03 & 14.13 & 0.06 & nan & nan \\
WISE J052233.11$-$695705.7 & 80.6380 & -69.9516 & 1.00 & 1.00 & 0.96 & 8.97e-03 & 1.71e-02 & 1.66e-02 & 1.38e-02 & 8.94e-03 & 1.81e-02 & 1.88e-02 & 1.45e-02 & 10.41 & 0.07 & 10.50 & 0.08 & 10.34 & 0.04 \\
WISE J052233.25$-$680425.3 & 80.6386 & -68.0737 & 1.00 & 1.00 & 0.92 & 2.12e-03 & 1.55e-03 & 2.72e-03 & 1.93e-03 & 1.11e-03 & 7.08e-04 & 1.57e-03 & 1.27e-03 & 11.19 & 0.03 & 11.20 & 0.03 & nan & nan \\
WISE J052233.26$-$673454.1 & 80.6386 & -67.5817 & 0.96 & 1.00 & 0.81 & -5.86e-06 & -1.43e-05 & -5.00e-06 & -1.37e-05 & 6.24e-05 & 3.52e-05 & 1.48e-04 & 7.63e-06 & 11.74 & 0.01 & 11.89 & 0.01 & 12.73 & 0.29 \\
WISE J052233.34$-$690747.4 & 80.6389 & -69.1298 & 1.00 & 1.00 & 0.72 & 2.76e-04 & -7.76e-07 & 9.36e-05 & 1.27e-04 & 5.14e-04 & 9.00e-05 & 1.59e-04 & 6.07e-04 & 12.90 & 0.02 & 13.05 & 0.02 & 12.45 & 0.21 \\
WISE J052233.43$-$661242.6 & 80.6393 & -66.2118 & 1.00 & 1.00 & 0.82 & 1.17e-04 & 1.97e-04 & 9.01e-05 & 8.55e-05 & 4.29e-04 & 2.16e-04 & 3.46e-04 & 2.24e-05 & 11.41 & 0.01 & 11.54 & 0.01 & 11.29 & 0.08 \\
WISE J052233.51$-$662443.5 & 80.6396 & -66.4121 & 1.00 & 0.97 & 0.85 & 1.80e-04 & 1.61e-04 & 1.62e-04 & 8.34e-05 & 3.67e-04 & 1.35e-04 & 1.92e-04 & 2.68e-04 & 12.72 & 0.01 & 12.79 & 0.02 & 12.44 & 0.22 \\
WISE J052233.70$-$694331.9 & 80.6404 & -69.7255 & 1.00 & 1.00 & 0.86 & 6.40e-04 & 8.18e-04 & 9.54e-04 & 4.40e-04 & 6.76e-04 & 1.27e-03 & 1.40e-03 & 7.57e-04 & 10.52 & 0.02 & 10.71 & 0.02 & 10.19 & 0.05 \\
WISE J052233.80$-$685515.1 & 80.6409 & -68.9209 & 1.00 & 1.00 & 0.92 & 1.38e-02 & 2.66e-02 & 1.98e-02 & 5.39e-03 & 5.81e-03 & 1.09e-02 & 7.98e-03 & 2.93e-03 & 11.04 & 0.09 & 11.04 & 0.06 & 8.70 & 0.03 \\
WISE J052233.83$-$700038.9 & 80.6410 & -70.0108 & 1.00 & 1.00 & 0.70 & 1.03e-03 & 2.74e-04 & 8.95e-04 & 4.79e-04 & 2.48e-03 & 8.99e-04 & 1.54e-03 & 6.18e-04 & 13.85 & 0.03 & 14.14 & 0.04 & nan & nan \\
WISE J052233.85$-$693709.9 & 80.6410 & -69.6194 & 1.00 & 1.00 & 0.77 & 3.95e-03 & 9.56e-04 & 3.85e-03 & 1.78e-03 & 3.67e-03 & 2.61e-03 & 4.83e-03 & 1.01e-03 & 13.82 & 0.04 & 14.15 & 0.05 & 12.17 & 0.20 \\
WISE J052233.98$-$692954.2 & 80.6416 & -69.4984 & 1.00 & 1.00 & 0.70 & 1.89e-04 & 3.45e-05 & 4.29e-04 & 3.85e-04 & 1.65e-03 & 2.40e-04 & 1.56e-03 & 5.31e-04 & 12.97 & 0.02 & 13.21 & 0.03 & 12.53 & 0.29 \\
WISE J052233.99$-$700758.8 & 80.6416 & -70.1330 & 1.00 & 1.00 & 0.93 & 2.48e-03 & 2.22e-03 & 2.50e-03 & 1.14e-03 & 3.29e-03 & 3.49e-03 & 4.31e-03 & 2.58e-03 & 11.51 & 0.03 & 11.67 & 0.04 & 9.66 & 0.04 \\
WISE J052234.03$-$693538.0 & 80.6418 & -69.5939 & 1.00 & 1.00 & 0.73 & 3.62e-04 & 5.08e-05 & 4.57e-04 & 1.15e-04 & 3.90e-04 & 1.82e-04 & 4.96e-04 & 3.26e-04 & 12.65 & 0.02 & 12.87 & 0.02 & nan & nan \\
WISE J052234.09$-$695621.3 & 80.6420 & -69.9392 & 1.00 & 1.00 & 0.96 & 5.72e-02 & 3.32e-02 & 2.70e-02 & 5.24e-02 & 3.05e-02 & 1.81e-02 & 1.38e-02 & 2.71e-02 & 10.57 & 0.15 & 10.45 & 0.10 & 9.78 & 0.03 \\
WISE J052234.11$-$673754.7 & 80.6421 & -67.6319 & 1.00 & 1.00 & 0.93 & 4.09e-03 & 8.77e-03 & 8.32e-03 & 3.36e-03 & 2.90e-03 & 5.81e-03 & 5.73e-03 & 3.15e-03 & 11.44 & 0.05 & 11.46 & 0.04 & 11.13 & 0.07 \\
WISE J052234.24$-$690920.6 & 80.6427 & -69.1557 & 1.00 & 1.00 & 0.74 & 1.07e-03 & 1.26e-04 & 7.35e-04 & 2.36e-04 & 2.13e-03 & 1.58e-03 & 7.91e-04 & 1.56e-03 & 13.19 & 0.03 & 13.36 & 0.04 & nan & nan \\
WISE J052234.25$-$693729.0 & 80.6427 & -69.6247 & 1.00 & 1.00 & 0.74 & 1.52e-03 & 2.05e-04 & 1.47e-03 & 6.85e-04 & 6.32e-04 & 5.09e-04 & 1.72e-03 & 9.27e-04 & 12.98 & 0.03 & 13.23 & 0.03 & nan & nan \\
WISE J052234.39$-$683956.0 & 80.6433 & -68.6656 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 4.97e-04 & 1.09e-03 & 7.85e-04 & 1.27e-03 & 3.99e-04 & 6.90e-04 & 3.67e-04 & 12.06 & 0.02 & 12.16 & 0.02 & nan & nan \\
WISE J052234.45$-$690133.8 & 80.6435 & -69.0260 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 1.19e-03 & 1.26e-03 & 9.34e-04 & 1.64e-03 & 2.11e-03 & 2.27e-03 & 1.84e-03 & 10.79 & 0.02 & 10.97 & 0.03 & 11.30 & 0.13 \\
WISE J052234.49$-$691735.0 & 80.6437 & -69.2931 & 1.00 & 1.00 & 0.90 & 4.21e-03 & 3.62e-03 & 1.89e-03 & 4.36e-03 & 4.02e-03 & 2.90e-03 & 2.57e-03 & 3.79e-03 & 11.47 & 0.04 & 11.55 & 0.04 & 11.34 & 0.07 \\
WISE J052234.51$-$694958.5 & 80.6438 & -69.8329 & 1.00 & 1.00 & 0.90 & 5.86e-03 & 5.49e-03 & 3.52e-03 & 7.08e-03 & 2.37e-03 & 2.07e-03 & 1.70e-03 & 2.47e-03 & 10.77 & 0.05 & 10.80 & 0.04 & 9.75 & 0.05 \\
WISE J052234.52$-$692341.4 & 80.6439 & -69.3948 & 1.00 & 1.00 & 0.83 & 2.85e-05 & 2.95e-06 & 4.92e-05 & 7.10e-05 & 1.76e-03 & 6.27e-04 & 5.20e-04 & 1.01e-03 & 13.98 & 0.02 & 14.37 & 0.05 & nan & nan \\
WISE J052234.54$-$680452.1 & 80.6439 & -68.0811 & 0.99 & 1.00 & 0.72 & 1.42e-04 & -3.75e-06 & 2.83e-04 & 9.30e-05 & 1.16e-03 & 4.21e-04 & 7.95e-04 & 5.66e-04 & 13.20 & 0.02 & 13.47 & 0.03 & 11.53 & 0.23 \\
WISE J052234.71$-$693259.0 & 80.6446 & -69.5497 & 1.00 & 1.00 & 0.78 & 9.45e-04 & 2.09e-05 & 9.36e-04 & 5.41e-04 & 3.74e-03 & 6.32e-04 & 2.67e-03 & 2.34e-03 & 13.58 & 0.03 & 13.92 & 0.05 & nan & nan \\
WISE J052235.07$-$680432.5 & 80.6461 & -68.0757 & 1.00 & 1.00 & 0.89 & 5.48e-05 & 3.51e-06 & 2.03e-04 & 2.72e-04 & -8.59e-06 & 7.91e-05 & 2.36e-04 & 2.83e-04 & 12.38 & 0.02 & 12.56 & 0.03 & nan & nan \\
WISE J052235.39$-$683126.3 & 80.6475 & -68.5240 & 1.00 & 1.00 & 0.93 & 7.81e-04 & 1.70e-03 & 1.67e-03 & 7.55e-04 & 1.37e-03 & 3.10e-03 & 3.23e-03 & 1.35e-03 & 10.79 & 0.02 & 10.96 & 0.03 & 10.79 & 0.07 \\
WISE J052235.40$-$684741.8 & 80.6475 & -68.7949 & 1.00 & 1.00 & 0.85 & 9.84e-04 & 4.61e-04 & 8.69e-04 & 8.28e-04 & 9.50e-04 & 3.32e-04 & 8.58e-04 & 3.09e-04 & 11.98 & 0.02 & 12.10 & 0.02 & 10.29 & 0.07 \\
WISE J052235.44$-$682312.5 & 80.6477 & -68.3868 & 1.00 & 1.00 & 0.89 & 3.10e-04 & 3.41e-04 & 2.78e-04 & 1.15e-04 & 3.37e-04 & 4.36e-04 & 2.62e-04 & 1.24e-04 & 11.22 & 0.01 & 11.34 & 0.02 & 10.78 & 0.09 \\
WISE J052235.45$-$693007.5 & 80.6477 & -69.5021 & 1.00 & 1.00 & 0.78 & 2.16e-04 & -1.89e-05 & 2.56e-04 & 1.52e-04 & 7.87e-04 & 2.05e-04 & 6.72e-04 & 2.57e-04 & 12.61 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052235.49$-$691901.0 & 80.6479 & -69.3170 & 1.00 & 1.00 & 0.75 & 1.38e-04 & 2.00e-05 & 1.56e-04 & 1.67e-04 & 1.81e-04 & 5.86e-05 & 3.82e-04 & 2.61e-04 & 12.14 & 0.01 & 12.21 & 0.02 & 12.35 & 0.16 \\
WISE J052235.51$-$700307.9 & 80.6479 & -70.0522 & 1.00 & 1.00 & 0.87 & 4.57e-04 & 6.48e-04 & 4.33e-04 & 4.49e-04 & 4.28e-04 & 7.18e-04 & 6.03e-04 & 5.15e-04 & 11.00 & 0.02 & 11.19 & 0.02 & 11.31 & 0.08 \\
WISE J052235.67$-$655510.1 & 80.6486 & -65.9195 & 1.00 & 0.97 & 0.84 & 4.19e-04 & 1.41e-04 & 2.26e-04 & 3.87e-04 & 1.93e-04 & 6.51e-05 & 1.38e-04 & 7.10e-06 & 12.67 & 0.02 & 12.75 & 0.02 & 12.75 & 0.28 \\
WISE J052235.76$-$681455.6 & 80.6490 & -68.2488 & 1.00 & 1.00 & 0.87 & 9.35e-04 & 8.75e-04 & 4.38e-04 & 7.51e-04 & 8.48e-04 & 4.64e-04 & 4.00e-04 & 8.58e-04 & 12.08 & 0.02 & 12.18 & 0.03 & nan & nan \\
WISE J052235.84$-$695327.0 & 80.6493 & -69.8908 & 1.00 & 1.00 & 0.80 & 3.61e-04 & 2.68e-04 & 1.88e-04 & 1.91e-04 & 6.03e-04 & 2.17e-04 & 2.84e-04 & 5.86e-04 & 12.50 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052235.86$-$691333.8 & 80.6494 & -69.2261 & 1.00 & 1.00 & 0.88 & 5.04e-04 & 1.52e-04 & 2.50e-04 & 2.60e-04 & 1.94e-03 & 2.80e-04 & 1.01e-03 & 7.19e-04 & 12.70 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J052235.86$-$694143.3 & 80.6494 & -69.6954 & 1.00 & 1.00 & 0.74 & 3.29e-03 & 1.44e-03 & 3.11e-03 & 2.66e-03 & 3.90e-03 & 2.73e-03 & 2.54e-03 & 5.43e-03 & 13.98 & 0.05 & 14.40 & 0.06 & nan & nan \\
WISE J052235.88$-$695209.2 & 80.6495 & -69.8692 & 1.00 & 1.00 & 0.70 & 5.38e-04 & 1.98e-04 & 7.09e-04 & 3.25e-04 & 9.92e-04 & 8.14e-04 & 1.08e-03 & 3.01e-04 & 13.51 & 0.02 & 13.72 & 0.03 & 10.29 & 0.09 \\
WISE J052236.11$-$690850.1 & 80.6505 & -69.1472 & 1.00 & 1.00 & 0.72 & 1.41e-03 & 2.61e-04 & 9.88e-04 & 6.34e-04 & 8.97e-04 & 7.94e-04 & 1.18e-03 & 1.97e-03 & 13.76 & 0.03 & 13.95 & 0.05 & 12.38 & 0.21 \\
WISE J052236.20$-$692152.5 & 80.6508 & -69.3646 & 1.00 & 1.00 & 0.94 & 3.62e-03 & 4.32e-03 & 4.50e-03 & 4.93e-03 & 4.85e-03 & 7.85e-03 & 9.43e-03 & 1.07e-02 & 10.18 & 0.06 & 10.22 & 0.08 & 9.12 & 0.03 \\
WISE J052236.21$-$684710.8 & 80.6509 & -68.7863 & 1.00 & 1.00 & 0.96 & 5.11e-03 & 8.86e-03 & 8.89e-03 & 8.13e-03 & 3.00e-03 & 6.56e-03 & 7.32e-03 & 5.32e-03 & 11.47 & 0.06 & 11.47 & 0.05 & 11.72 & 0.21 \\
WISE J052236.34$-$700825.2 & 80.6514 & -70.1403 & 1.00 & 1.00 & 0.79 & 7.08e-05 & -7.27e-06 & 4.65e-05 & 6.75e-05 & 2.46e-04 & 1.53e-04 & 2.00e-04 & 3.14e-04 & 12.38 & 0.01 & 12.60 & 0.02 & 9.85 & 0.03 \\
WISE J052236.37$-$693437.4 & 80.6516 & -69.5770 & 1.00 & 1.00 & 0.89 & 3.02e-03 & 5.76e-03 & 3.47e-03 & 1.47e-03 & 2.77e-03 & 5.61e-03 & 3.26e-03 & 1.63e-03 & 11.22 & 0.04 & 11.28 & 0.04 & 10.89 & 0.05 \\
WISE J052236.53$-$700044.7 & 80.6522 & -70.0124 & 1.00 & 1.00 & 0.91 & 2.19e-03 & 2.66e-04 & 1.72e-03 & 5.66e-04 & 2.61e-03 & 3.14e-04 & 1.82e-03 & 6.63e-04 & 12.00 & 0.03 & 12.15 & 0.03 & 11.73 & 0.12 \\
WISE J052236.55$-$690043.3 & 80.6523 & -69.0120 & 1.00 & 1.00 & 0.89 & 1.56e-03 & 2.14e-03 & 2.03e-03 & 1.98e-03 & 1.79e-03 & 4.29e-03 & 4.79e-03 & 3.77e-03 & 10.64 & 0.03 & 10.73 & 0.04 & 9.96 & 0.04 \\
WISE J052236.56$-$700155.1 & 80.6523 & -70.0320 & 1.00 & 1.00 & 0.82 & 4.54e-04 & 1.95e-04 & 3.91e-04 & 2.69e-04 & 8.74e-04 & 6.22e-04 & 4.58e-04 & 4.39e-04 & 12.22 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J052236.62$-$655123.2 & 80.6526 & -65.8564 & 1.00 & 0.99 & 0.87 & 1.67e-04 & 1.09e-04 & 9.87e-06 & 1.93e-04 & 1.84e-04 & 1.43e-05 & 1.31e-04 & 5.59e-05 & 12.14 & 0.01 & 12.28 & 0.02 & 12.19 & 0.16 \\
WISE J052236.78$-$682853.5 & 80.6532 & -68.4815 & 1.00 & 1.00 & 0.87 & 1.27e-01 & 2.00e-01 & 6.73e-02 & 6.46e-02 & 6.84e-02 & 1.00e-01 & 2.51e-02 & 3.36e-02 & 10.95 & 0.24 & 10.84 & 0.17 & 10.54 & 0.06 \\
WISE J052236.87$-$691356.4 & 80.6536 & -69.2323 & 1.00 & 1.00 & 0.72 & 5.48e-04 & 6.01e-04 & 4.93e-04 & 2.21e-04 & 5.82e-04 & 8.65e-04 & 6.40e-04 & 4.74e-04 & 10.60 & 0.02 & 10.75 & 0.02 & 10.42 & 0.04 \\
WISE J052236.91$-$690345.9 & 80.6538 & -69.0627 & 1.00 & 1.00 & 0.88 & 3.06e-04 & 1.25e-04 & 8.14e-05 & 1.19e-04 & 1.27e-03 & 5.42e-04 & 5.58e-04 & 7.07e-04 & 12.60 & 0.02 & 12.79 & 0.03 & nan & nan \\
WISE J052236.96$-$693107.7 & 80.6540 & -69.5188 & 1.00 & 1.00 & 0.93 & 2.03e-03 & 2.33e-03 & 1.94e-03 & 8.73e-04 & 2.47e-03 & 2.86e-03 & 2.64e-03 & 1.35e-03 & 11.15 & 0.03 & 11.35 & 0.03 & 11.26 & 0.09 \\
WISE J052236.97$-$682959.1 & 80.6540 & -68.4997 & 1.00 & 1.00 & 0.97 & 1.02e-02 & 7.24e-03 & 1.48e-02 & 1.32e-02 & 8.39e-03 & 6.14e-03 & 1.19e-02 & 9.69e-03 & 10.14 & 0.07 & 10.18 & 0.07 & 9.79 & 0.04 \\
WISE J052236.99$-$691927.4 & 80.6541 & -69.3243 & 1.00 & 1.00 & 0.87 & 1.55e-03 & 2.04e-03 & 1.02e-03 & 1.59e-03 & 8.67e-04 & 1.00e-03 & 5.54e-04 & 9.30e-04 & 11.36 & 0.03 & 11.47 & 0.02 & 11.20 & 0.07 \\
WISE J052236.99$-$694434.8 & 80.6541 & -69.7430 & 1.00 & 1.00 & 0.90 & 1.58e-03 & 3.72e-03 & 2.21e-03 & 2.05e-03 & 1.13e-03 & 3.73e-03 & 2.60e-03 & 2.21e-03 & 10.96 & 0.03 & 11.01 & 0.03 & 11.94 & 0.17 \\
WISE J052237.02$-$643504.4 & 80.6543 & -64.5845 & 1.00 & 1.00 & 0.92 & 4.27e-04 & 6.32e-04 & 4.71e-04 & 2.95e-04 & 4.92e-04 & 9.14e-04 & 6.88e-04 & 5.28e-04 & 10.78 & 0.01 & 10.93 & 0.02 & 10.55 & 0.04 \\
WISE J052237.05$-$674220.0 & 80.6544 & -67.7056 & 1.00 & 1.00 & 0.85 & 2.06e-05 & -1.24e-05 & 1.73e-04 & 6.36e-05 & -6.17e-05 & 1.38e-05 & 2.13e-04 & 1.66e-04 & 12.05 & 0.01 & 11.88 & 0.02 & 11.21 & 0.07 \\
WISE J052237.07$-$645758.4 & 80.6545 & -64.9662 & 1.00 & 1.00 & 0.81 & 9.18e-04 & 6.29e-04 & 1.25e-03 & 8.00e-04 & 5.04e-04 & 3.79e-04 & 6.67e-04 & 6.87e-04 & 12.42 & 0.02 & 12.50 & 0.02 & 12.17 & 0.14 \\
WISE J052237.07$-$671857.2 & 80.6545 & -67.3159 & 1.00 & 0.98 & 0.83 & 2.83e-04 & 1.43e-04 & 3.52e-04 & 4.50e-05 & -1.23e-04 & 1.64e-04 & 7.38e-06 & -1.19e-04 & 13.09 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J052237.20$-$691452.3 & 80.6550 & -69.2479 & 1.00 & 1.00 & 0.76 & 1.16e-03 & 3.01e-04 & 9.50e-04 & 3.93e-04 & 1.44e-03 & 5.52e-04 & 5.38e-04 & 9.53e-04 & 13.12 & 0.03 & 13.33 & 0.03 & 11.72 & 0.12 \\
WISE J052237.21$-$693842.4 & 80.6550 & -69.6451 & 1.00 & 1.00 & 0.91 & 8.57e-04 & 4.43e-04 & 8.66e-04 & 9.56e-04 & 1.49e-03 & 4.39e-04 & 1.48e-03 & 1.26e-03 & 11.94 & 0.02 & 12.19 & 0.03 & nan & nan \\
WISE J052237.30$-$701132.3 & 80.6554 & -70.1923 & 1.00 & 1.00 & 0.98 & 1.40e-03 & 2.74e-03 & 3.50e-03 & 3.24e-03 & 1.43e-03 & 2.85e-03 & 3.81e-03 & 4.10e-03 & 10.22 & 0.05 & 10.28 & 0.06 & 9.57 & 0.03 \\
WISE J052237.32$-$690535.9 & 80.6555 & -69.0933 & 1.00 & 1.00 & 0.87 & 1.98e-04 & 1.58e-04 & 1.18e-04 & 2.78e-04 & 3.58e-04 & 2.18e-04 & 3.01e-04 & 3.99e-04 & 12.43 & 0.02 & 12.59 & 0.02 & nan & nan \\
WISE J052237.49$-$663844.9 & 80.6562 & -66.6458 & 1.00 & 1.00 & 0.93 & 3.92e-04 & 2.53e-04 & 2.83e-04 & 2.12e-04 & 5.79e-04 & 3.09e-04 & 4.04e-04 & 3.73e-04 & 12.14 & 0.02 & 12.24 & 0.02 & nan & nan \\
WISE J052237.50$-$693239.7 & 80.6563 & -69.5444 & 1.00 & 1.00 & 0.81 & 2.59e-04 & 5.18e-06 & 1.63e-04 & 1.17e-04 & 1.94e-04 & -4.77e-05 & 1.35e-04 & 2.12e-04 & 12.33 & 0.02 & 12.58 & 0.02 & 12.86 & 0.30 \\
WISE J052237.68$-$694751.9 & 80.6570 & -69.7977 & 1.00 & 1.00 & 0.97 & 9.55e-03 & 6.24e-03 & 1.10e-02 & 1.11e-02 & 6.34e-03 & 3.57e-03 & 6.81e-03 & 6.94e-03 & 9.36 & 0.08 & 9.36 & 0.06 & 8.57 & 0.02 \\
WISE J052237.75$-$665011.8 & 80.6573 & -66.8366 & 1.00 & 1.00 & 0.96 & 2.68e-03 & 3.51e-03 & 3.17e-03 & 4.86e-03 & 2.02e-03 & 3.07e-03 & 3.13e-03 & 4.72e-03 & 10.07 & 0.04 & 10.11 & 0.04 & 9.38 & 0.03 \\
WISE J052237.78$-$695900.8 & 80.6574 & -69.9835 & 1.00 & 1.00 & 0.72 & 6.61e-04 & 1.27e-04 & 5.94e-04 & 2.23e-04 & 1.01e-03 & 3.24e-04 & 8.78e-04 & 4.21e-04 & 12.77 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J052237.78$-$691149.9 & 80.6574 & -69.1972 & 1.00 & 1.00 & 0.85 & 6.92e-04 & 8.75e-05 & 5.02e-04 & 1.78e-04 & 4.93e-04 & 3.28e-05 & 3.69e-04 & 1.64e-04 & 12.45 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J052237.92$-$692947.5 & 80.6580 & -69.4965 & 1.00 & 1.00 & 0.79 & 8.04e-04 & 4.73e-04 & 4.03e-04 & 8.12e-04 & 1.37e-03 & 5.83e-04 & 1.17e-03 & 8.26e-04 & 12.20 & 0.02 & 12.40 & 0.03 & 12.37 & 0.22 \\
WISE J052237.99$-$660352.2 & 80.6583 & -66.0645 & 1.00 & 1.00 & 0.96 & 1.69e-02 & 1.88e-02 & 3.20e-02 & 3.25e-02 & 6.57e-03 & 2.06e-02 & 3.63e-02 & 3.12e-02 & 14.91 & 0.20 & 14.88 & 0.24 & nan & nan \\
WISE J052238.00$-$684757.6 & 80.6583 & -68.7993 & 1.00 & 1.00 & 0.88 & 2.91e-03 & 4.94e-03 & 6.46e-03 & 6.32e-03 & 1.91e-03 & 4.52e-03 & 6.11e-03 & 5.31e-03 & 11.04 & 0.05 & 11.03 & 0.04 & 9.76 & 0.06 \\
WISE J052238.15$-$695653.3 & 80.6590 & -69.9481 & 1.00 & 1.00 & 0.91 & 5.76e-03 & 5.13e-03 & 6.38e-03 & 7.59e-03 & 3.43e-03 & 3.70e-03 & 3.86e-03 & 5.15e-03 & 11.98 & 0.05 & 12.02 & 0.05 & nan & nan \\
WISE J052238.26$-$682254.4 & 80.6594 & -68.3818 & 1.00 & 1.00 & 0.86 & 2.95e-04 & 5.70e-05 & 3.09e-04 & 1.86e-04 & 5.67e-04 & 2.93e-04 & 5.45e-04 & 9.36e-05 & 12.40 & 0.02 & 12.48 & 0.02 & 9.66 & 0.04 \\
WISE J052238.28$-$662807.5 & 80.6595 & -66.4687 & 1.00 & 1.00 & 0.97 & 6.95e-03 & 6.34e-03 & 7.41e-03 & 6.12e-04 & 6.46e-03 & 4.31e-03 & 6.81e-03 & 6.39e-04 & 11.25 & 0.05 & 11.34 & 0.05 & 10.77 & 0.06 \\
WISE J052238.31$-$691715.3 & 80.6596 & -69.2876 & 0.99 & 1.00 & 0.81 & 1.85e-04 & 1.14e-04 & 1.61e-05 & 7.97e-05 & 1.35e-03 & 8.76e-04 & 8.71e-04 & 5.99e-04 & 13.33 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J052238.35$-$651343.1 & 80.6598 & -65.2286 & 1.00 & 1.00 & 0.97 & 4.49e-03 & 1.03e-03 & 4.38e-03 & 2.83e-03 & 2.88e-03 & 7.91e-04 & 2.93e-03 & 2.07e-03 & 12.15 & 0.04 & 12.21 & 0.04 & 12.02 & 0.13 \\
WISE J052238.47$-$640203.5 & 80.6603 & -64.0343 & 1.00 & 1.00 & 0.95 & 6.02e-02 & 1.63e-01 & 1.97e-01 & 1.39e-01 & 5.64e-02 & 1.55e-01 & 1.83e-01 & 1.27e-01 & 10.30 & 0.25 & 9.68 & 0.23 & 8.35 & 0.02 \\
WISE J052238.51$-$692827.1 & 80.6605 & -69.4742 & 1.00 & 0.99 & 0.74 & 1.13e-04 & 4.14e-05 & 1.46e-04 & 5.42e-05 & 1.50e-05 & -4.79e-05 & 2.61e-04 & 2.67e-04 & 12.37 & 0.01 & 12.59 & 0.02 & 12.36 & 0.21 \\
WISE J052238.52$-$693731.3 & 80.6605 & -69.6254 & 1.00 & 1.00 & 0.71 & 3.29e-04 & 8.93e-05 & 3.26e-04 & 1.51e-04 & 6.38e-04 & 3.63e-04 & 7.46e-04 & 5.92e-04 & 12.75 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052238.57$-$650013.9 & 80.6607 & -65.0039 & 1.00 & 1.00 & 0.94 & 1.07e-02 & 4.17e-03 & 1.11e-02 & 6.10e-03 & 7.94e-03 & 3.17e-03 & 1.00e-02 & 5.17e-03 & 11.62 & 0.06 & 11.65 & 0.06 & 11.22 & 0.07 \\
WISE J052238.89$-$691726.5 & 80.6620 & -69.2907 & 1.00 & 1.00 & 0.84 & 2.39e-03 & 9.16e-04 & 1.51e-03 & 1.39e-03 & 1.62e-03 & 1.56e-03 & 9.32e-04 & 1.59e-03 & 12.81 & 0.03 & 13.01 & 0.04 & nan & nan \\
WISE J052238.96$-$690840.8 & 80.6623 & -69.1447 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 2.29e-03 & 1.18e-03 & 1.16e-03 & 1.91e-03 & 2.05e-03 & 9.65e-04 & 1.40e-03 & 11.99 & 0.03 & 12.12 & 0.03 & 11.60 & 0.12 \\
WISE J052239.01$-$693040.5 & 80.6626 & -69.5113 & 1.00 & 1.00 & 0.79 & 6.75e-03 & 7.84e-03 & 2.30e-03 & 8.34e-03 & 2.05e-03 & 2.70e-03 & 1.36e-03 & 2.58e-03 & 10.72 & 0.05 & 10.72 & 0.03 & 10.30 & 0.04 \\
WISE J052239.03$-$692932.3 & 80.6626 & -69.4923 & 1.00 & 1.00 & 0.73 & 2.33e-04 & 2.52e-04 & 2.29e-04 & 5.44e-05 & 2.65e-04 & 3.80e-04 & 3.10e-04 & 1.09e-04 & 11.63 & 0.01 & 11.87 & 0.02 & 11.90 & 0.14 \\
WISE J052239.12$-$700950.4 & 80.6630 & -70.1640 & 1.00 & 1.00 & 0.92 & 9.56e-04 & 4.54e-04 & 1.20e-03 & 9.41e-04 & 6.57e-04 & 3.55e-04 & 1.09e-03 & 9.12e-04 & 12.69 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J052239.14$-$680905.1 & 80.6631 & -68.1514 & 1.00 & 1.00 & 0.90 & 6.88e-04 & 1.54e-04 & 3.91e-04 & 4.88e-04 & 1.60e-03 & 4.23e-04 & 6.97e-04 & 1.13e-03 & 12.22 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J052239.23$-$692854.3 & 80.6635 & -69.4818 & 1.00 & 1.00 & 0.96 & 1.85e-03 & 1.87e-03 & 4.46e-03 & 5.14e-03 & 1.79e-03 & 2.54e-03 & 4.94e-03 & 7.55e-03 & 13.71 & 0.08 & 13.56 & 0.10 & nan & nan \\
WISE J052239.42$-$692407.6 & 80.6642 & -69.4021 & 1.00 & 0.97 & 0.76 & 8.04e-05 & -6.86e-06 & 1.04e-04 & 4.98e-05 & 7.66e-05 & -5.48e-05 & 1.00e-04 & 1.15e-04 & 12.36 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052239.42$-$662524.2 & 80.6643 & -66.4234 & 1.00 & 1.00 & 0.80 & 1.56e-03 & 1.60e-03 & 1.53e-03 & 3.52e-04 & 2.26e-03 & 2.42e-03 & 1.99e-03 & 1.44e-03 & 13.87 & 0.03 & 14.02 & 0.04 & nan & nan \\
WISE J052239.56$-$691259.3 & 80.6648 & -69.2165 & 1.00 & 1.00 & 0.84 & 2.30e-03 & 7.42e-04 & 1.38e-03 & 1.35e-03 & 6.87e-03 & 2.58e-03 & 3.23e-03 & 5.23e-03 & 13.96 & 0.04 & 14.23 & 0.06 & nan & nan \\
WISE J052239.57$-$691425.6 & 80.6649 & -69.2404 & 1.00 & 1.00 & 0.78 & 1.51e-03 & 6.99e-04 & 8.10e-04 & 5.95e-04 & 8.78e-04 & 3.18e-04 & 8.27e-04 & 8.22e-04 & 13.17 & 0.03 & 13.42 & 0.03 & nan & nan \\
WISE J052239.57$-$690747.7 & 80.6649 & -69.1299 & 1.00 & 1.00 & 0.71 & 1.30e-04 & -3.86e-07 & 2.43e-04 & 1.88e-04 & 8.62e-04 & 2.18e-04 & 9.40e-04 & 4.97e-04 & 12.78 & 0.02 & 12.92 & 0.03 & 11.34 & 0.07 \\
WISE J052239.74$-$651948.5 & 80.6656 & -65.3301 & 1.00 & 1.00 & 0.71 & 4.40e-04 & 1.46e-04 & 4.41e-04 & 2.92e-04 & 5.25e-04 & 4.87e-04 & 2.78e-04 & 8.77e-04 & 12.98 & 0.02 & 13.07 & 0.02 & nan & nan \\
WISE J052239.89$-$691437.3 & 80.6662 & -69.2437 & 1.00 & 0.98 & 0.75 & 5.21e-04 & 1.89e-04 & 4.57e-04 & 2.40e-04 & 3.28e-04 & 1.92e-04 & 4.30e-04 & 3.04e-04 & 13.08 & 0.02 & 13.29 & 0.02 & 12.36 & 0.21 \\
WISE J052240.00$-$683902.7 & 80.6667 & -68.6508 & 1.00 & 1.00 & 0.93 & 2.01e-03 & 2.59e-03 & 8.66e-04 & 1.74e-03 & 1.73e-03 & 2.43e-03 & 8.04e-04 & 1.55e-03 & 12.18 & 0.03 & 12.27 & 0.03 & nan & nan \\
WISE J052240.02$-$694654.5 & 80.6667 & -69.7818 & 0.99 & 0.99 & 0.70 & 8.59e-05 & 4.16e-06 & 5.86e-05 & 2.94e-05 & 6.55e-04 & 6.24e-05 & 3.83e-04 & 6.83e-04 & 13.23 & 0.02 & 13.40 & 0.02 & nan & nan \\
WISE J052240.06$-$653311.3 & 80.6669 & -65.5531 & 1.00 & 1.00 & 0.96 & 8.34e-03 & 4.34e-03 & 1.22e-02 & 8.57e-03 & 4.82e-03 & 3.79e-03 & 8.00e-03 & 6.54e-03 & 9.86 & 0.07 & 9.82 & 0.05 & 8.97 & 0.02 \\
WISE J052240.19$-$680236.0 & 80.6675 & -68.0433 & 1.00 & 1.00 & 0.97 & 6.52e-03 & 3.51e-03 & 1.92e-03 & 6.17e-03 & 5.33e-03 & 3.34e-03 & 1.66e-03 & 5.75e-03 & 11.91 & 0.05 & 11.93 & 0.05 & 9.46 & 0.12 \\
WISE J052240.53$-$690333.6 & 80.6689 & -69.0593 & 1.00 & 1.00 & 0.95 & 8.63e-03 & 6.00e-03 & 5.06e-03 & 1.05e-02 & 9.88e-03 & 6.59e-03 & 4.62e-03 & 1.21e-02 & 11.05 & 0.05 & 11.11 & 0.06 & 11.17 & 0.07 \\
WISE J052240.55$-$693028.9 & 80.6690 & -69.5080 & 1.00 & 1.00 & 0.78 & 3.01e-02 & 8.26e-03 & 3.49e-02 & 1.55e-02 & 2.99e-02 & 1.42e-02 & 4.27e-02 & 2.64e-02 & 10.11 & 0.12 & 9.77 & 0.11 & 9.28 & 0.03 \\
WISE J052240.72$-$685846.0 & 80.6697 & -68.9795 & 1.00 & 1.00 & 0.85 & 7.92e-04 & 9.10e-04 & 1.38e-03 & 1.16e-03 & 4.17e-03 & 4.61e-03 & 6.78e-03 & 6.29e-03 & 11.89 & 0.02 & 11.98 & 0.05 & 11.79 & 0.14 \\
WISE J052240.79$-$694854.2 & 80.6700 & -69.8151 & 1.00 & 1.00 & 0.73 & 1.73e-04 & 2.40e-05 & 1.22e-04 & 1.40e-04 & 2.96e-04 & -6.90e-06 & 4.22e-04 & 1.86e-04 & 12.01 & 0.01 & 12.17 & 0.02 & 9.78 & 0.05 \\
WISE J052240.90$-$691132.8 & 80.6704 & -69.1924 & 1.00 & 1.00 & 0.97 & 6.61e-02 & 1.28e-01 & 1.02e-01 & 1.88e-02 & 2.53e-02 & 5.52e-02 & 4.47e-02 & 1.09e-02 & 10.96 & 0.19 & 10.69 & 0.13 & 10.09 & 0.04 \\
WISE J052240.93$-$672642.7 & 80.6705 & -67.4452 & 1.00 & 1.00 & 0.92 & 1.15e-03 & 8.37e-04 & 1.16e-03 & 1.41e-03 & 9.50e-04 & 3.64e-04 & 9.35e-04 & 7.21e-04 & 12.62 & 0.02 & 12.60 & 0.02 & 12.12 & 0.15 \\
WISE J052240.99$-$680746.2 & 80.6708 & -68.1295 & 1.00 & 1.00 & 0.94 & 4.96e-03 & 9.02e-03 & 1.09e-02 & 9.12e-03 & 2.89e-03 & 5.58e-03 & 6.65e-03 & 4.79e-03 & 11.31 & 0.06 & 11.28 & 0.05 & nan & nan \\
WISE J052241.07$-$694504.6 & 80.6711 & -69.7513 & 1.00 & 1.00 & 0.80 & 3.11e-04 & 6.69e-05 & 4.89e-04 & 2.19e-04 & 5.25e-04 & 5.03e-04 & 4.30e-04 & 5.58e-04 & 13.00 & 0.02 & 13.18 & 0.02 & nan & nan \\
WISE J052241.07$-$693756.1 & 80.6711 & -69.6322 & 1.00 & 1.00 & 0.91 & 2.26e-03 & 1.84e-03 & 1.15e-03 & 1.97e-03 & 4.33e-03 & 4.18e-03 & 2.65e-03 & 4.05e-03 & 11.40 & 0.03 & 11.53 & 0.04 & 11.33 & 0.09 \\
WISE J052241.15$-$694044.8 & 80.6715 & -69.6791 & 1.00 & 1.00 & 0.93 & 1.31e-03 & 1.46e-03 & 3.05e-04 & 1.12e-03 & 1.57e-03 & 1.87e-03 & 2.70e-04 & 1.22e-03 & 11.30 & 0.02 & 11.45 & 0.03 & nan & nan \\
WISE J052241.35$-$692304.5 & 80.6723 & -69.3846 & 1.00 & 1.00 & 0.92 & 2.17e-03 & 3.11e-03 & 3.98e-03 & 3.96e-03 & 1.57e-03 & 2.52e-03 & 3.04e-03 & 2.93e-03 & 9.90 & 0.04 & 9.96 & 0.03 & 9.23 & 0.03 \\
WISE J052241.39$-$640005.9 & 80.6724 & -64.0016 & 1.00 & 1.00 & 0.88 & 1.81e-03 & 2.96e-03 & 3.38e-03 & 3.12e-03 & 1.00e-03 & 1.55e-03 & 2.01e-03 & 1.86e-03 & 12.31 & 0.04 & 12.27 & 0.05 & 11.64 & 0.08 \\
WISE J052241.45$-$700804.8 & 80.6727 & -70.1347 & 1.00 & 1.00 & 0.98 & 1.03e-02 & 2.54e-03 & 7.19e-03 & 3.58e-03 & 8.46e-03 & 1.95e-03 & 5.34e-03 & 2.96e-03 & 12.33 & 0.05 & 12.43 & 0.05 & nan & nan \\
WISE J052241.47$-$681303.8 & 80.6728 & -68.2177 & 1.00 & 1.00 & 0.97 & 2.98e-03 & 3.19e-03 & 2.34e-03 & 2.93e-03 & 3.03e-03 & 3.08e-03 & 2.55e-03 & 2.47e-03 & 12.22 & 0.04 & 12.28 & 0.04 & 11.03 & 0.07 \\
WISE J052241.50$-$682535.3 & 80.6729 & -68.4265 & 1.00 & 1.00 & 0.89 & 2.39e-03 & 2.83e-03 & 3.23e-03 & 2.13e-03 & 1.48e-03 & 2.45e-03 & 2.39e-03 & 1.90e-03 & 10.92 & 0.04 & 10.94 & 0.04 & 9.87 & 0.05 \\
WISE J052241.56$-$685651.9 & 80.6732 & -68.9478 & 1.00 & 1.00 & 0.92 & 4.76e-03 & 2.98e-03 & 6.10e-03 & 5.02e-03 & 3.21e-03 & 1.50e-03 & 3.24e-03 & 2.70e-03 & 11.92 & 0.04 & 11.97 & 0.03 & 10.97 & 0.09 \\
WISE J052241.63$-$673022.0 & 80.6735 & -67.5061 & 1.00 & 0.96 & 0.78 & 3.90e-04 & 2.49e-04 & 5.01e-04 & 1.68e-04 & 2.15e-04 & 1.72e-04 & 3.45e-04 & 4.14e-05 & 12.42 & 0.01 & 12.49 & 0.02 & 11.44 & 0.08 \\
WISE J052241.71$-$681239.4 & 80.6738 & -68.2109 & 1.00 & 1.00 & 0.94 & 1.32e-03 & 5.76e-04 & 9.69e-04 & 6.10e-04 & 1.68e-03 & 5.35e-04 & 1.13e-03 & 6.13e-04 & 12.09 & 0.02 & 12.17 & 0.03 & 12.12 & 0.21 \\
WISE J052241.71$-$700742.3 & 80.6738 & -70.1284 & 1.00 & 1.00 & 0.94 & 5.03e-03 & 5.12e-03 & 5.96e-03 & 5.28e-03 & 3.25e-03 & 3.88e-03 & 3.32e-03 & 3.75e-03 & 10.17 & 0.05 & 10.20 & 0.04 & 9.67 & 0.03 \\
WISE J052241.84$-$694911.7 & 80.6743 & -69.8199 & 1.00 & 1.00 & 0.81 & 2.89e-04 & 1.65e-04 & 2.67e-04 & 2.95e-04 & 4.41e-04 & 2.07e-04 & 4.39e-04 & 3.77e-04 & 12.79 & 0.02 & 12.99 & 0.02 & 10.03 & 0.07 \\
WISE J052242.24$-$693416.8 & 80.6760 & -69.5713 & 1.00 & 1.00 & 0.74 & 2.47e-04 & 1.57e-04 & 1.37e-04 & 1.70e-04 & 6.61e-04 & 1.84e-05 & 3.44e-04 & 2.03e-04 & 12.11 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J052242.25$-$700343.8 & 80.6760 & -70.0622 & 1.00 & 1.00 & 0.91 & 2.46e-03 & 4.41e-03 & 6.53e-03 & 6.66e-03 & 1.95e-03 & 4.66e-03 & 7.26e-03 & 7.51e-03 & 10.98 & 0.05 & 10.96 & 0.05 & 10.65 & 0.05 \\
WISE J052242.33$-$695502.5 & 80.6764 & -69.9174 & 1.00 & 1.00 & 0.91 & 1.23e-03 & 1.12e-03 & 3.46e-04 & 1.43e-03 & 1.07e-03 & 8.24e-04 & 2.38e-04 & 1.52e-03 & 11.83 & 0.02 & 11.99 & 0.02 & 10.66 & 0.05 \\
WISE J052242.34$-$700451.2 & 80.6764 & -70.0809 & 1.00 & 1.00 & 0.91 & 3.74e-04 & 3.13e-04 & 2.45e-04 & 1.77e-04 & 2.66e-04 & 2.52e-04 & 2.02e-04 & 1.51e-04 & 10.84 & 0.01 & 10.95 & 0.01 & 10.82 & 0.06 \\
WISE J052242.47$-$694236.4 & 80.6769 & -69.7101 & 1.00 & 1.00 & 0.96 & 4.02e-03 & 6.45e-03 & 3.86e-03 & 2.98e-03 & 3.08e-03 & 5.31e-03 & 2.76e-03 & 1.55e-03 & 12.32 & 0.05 & 12.38 & 0.04 & 10.41 & 0.08 \\
WISE J052242.59$-$695128.4 & 80.6775 & -69.8579 & 1.00 & 1.00 & 0.75 & 1.18e-04 & 5.71e-05 & 1.16e-04 & 9.12e-05 & 5.51e-05 & 2.68e-05 & 5.25e-05 & 2.20e-05 & 11.04 & 0.01 & 11.26 & 0.01 & nan & nan \\
WISE J052242.60$-$692427.1 & 80.6775 & -69.4075 & 1.00 & 1.00 & 0.84 & 2.12e-03 & 1.34e-03 & 1.95e-03 & 2.18e-03 & 2.28e-03 & 1.97e-03 & 2.37e-03 & 2.45e-03 & 12.79 & 0.03 & 12.96 & 0.04 & nan & nan \\
WISE J052242.64$-$693301.8 & 80.6777 & -69.5505 & 1.00 & 1.00 & 0.72 & 1.54e-03 & 3.31e-04 & 1.73e-03 & 6.74e-04 & 1.05e-03 & 6.81e-04 & 1.40e-03 & 8.96e-04 & 13.75 & 0.03 & 14.10 & 0.04 & 12.67 & 0.24 \\
WISE J052242.64$-$682613.9 & 80.6777 & -68.4372 & 1.00 & 1.00 & 0.97 & 2.34e-03 & 2.55e-03 & 7.47e-04 & 2.11e-03 & 1.83e-03 & 2.03e-03 & 3.80e-04 & 1.65e-03 & 12.30 & 0.03 & 12.35 & 0.03 & 10.96 & 0.13 \\
WISE J052242.76$-$690715.9 & 80.6782 & -69.1211 & 1.00 & 1.00 & 0.77 & 8.55e-04 & 2.18e-04 & 4.57e-04 & 4.69e-04 & 1.57e-03 & 7.11e-04 & 1.58e-03 & 1.63e-03 & 13.00 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J052242.80$-$691339.6 & 80.6783 & -69.2277 & 1.00 & 1.00 & 0.80 & 1.28e-03 & 2.47e-04 & 7.08e-04 & 5.12e-04 & 1.84e-03 & 1.59e-04 & 1.33e-03 & 6.42e-04 & 13.19 & 0.03 & 13.33 & 0.03 & 11.01 & 0.07 \\
WISE J052242.85$-$694400.5 & 80.6785 & -69.7335 & 1.00 & 1.00 & 0.80 & 2.49e-04 & 4.75e-04 & 6.56e-04 & 5.73e-04 & 4.06e-04 & 9.01e-04 & 1.20e-03 & 1.07e-03 & 10.37 & 0.01 & 10.57 & 0.02 & nan & nan \\
WISE J052243.10$-$691214.7 & 80.6796 & -69.2041 & 1.00 & 1.00 & 0.85 & 6.07e-04 & 1.80e-04 & 4.31e-04 & 3.06e-04 & 8.93e-04 & 4.47e-04 & 9.05e-04 & 3.78e-04 & 12.61 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052243.15$-$685121.8 & 80.6798 & -68.8561 & 1.00 & 1.00 & 0.82 & 4.41e-04 & 5.14e-04 & 4.86e-04 & 6.38e-04 & 1.23e-03 & 1.17e-03 & 6.93e-04 & 1.51e-03 & 13.11 & 0.02 & 13.33 & 0.03 & nan & nan \\
WISE J052243.16$-$693127.1 & 80.6798 & -69.5242 & 1.00 & 1.00 & 0.98 & 8.81e-03 & 1.86e-02 & 2.16e-02 & 1.77e-02 & 5.10e-03 & 1.26e-02 & 1.51e-02 & 1.19e-02 & 11.37 & 0.08 & 11.40 & 0.07 & 11.36 & 0.09 \\
WISE J052243.19$-$692727.3 & 80.6799 & -69.4576 & 1.00 & 1.00 & 0.75 & 7.51e-04 & 4.04e-04 & 1.13e-04 & 3.69e-04 & 6.58e-03 & 3.50e-03 & 4.10e-03 & 4.12e-03 & 13.80 & 0.03 & 14.02 & 0.07 & nan & nan \\
WISE J052243.36$-$700306.9 & 80.6807 & -70.0519 & 1.00 & 1.00 & 0.84 & 1.05e-03 & 1.75e-03 & 1.58e-03 & 1.06e-03 & 1.32e-03 & 3.04e-03 & 3.02e-03 & 1.42e-03 & 11.19 & 0.03 & 11.30 & 0.03 & 12.10 & 0.16 \\
WISE J052243.42$-$695841.7 & 80.6809 & -69.9782 & 1.00 & 1.00 & 0.92 & 1.90e-02 & 3.72e-02 & 2.55e-02 & 1.13e-02 & 6.88e-03 & 1.32e-02 & 1.12e-02 & 4.66e-03 & 10.99 & 0.11 & 10.98 & 0.07 & 10.79 & 0.06 \\
WISE J052243.43$-$680712.0 & 80.6809 & -68.1200 & 0.98 & 0.99 & 0.73 & -7.19e-05 & -1.67e-04 & 1.25e-06 & -5.18e-05 & -2.67e-04 & -1.66e-04 & -2.19e-05 & 1.05e-04 & 13.21 & 0.02 & 13.34 & 0.02 & nan & nan \\
WISE J052243.45$-$681137.8 & 80.6810 & -68.1938 & 1.00 & 1.00 & 0.90 & 1.81e-04 & 1.49e-04 & 1.14e-04 & 2.10e-04 & 1.90e-04 & 2.13e-04 & 1.46e-04 & 2.63e-04 & 12.15 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J052243.55$-$700407.3 & 80.6815 & -70.0687 & 1.00 & 1.00 & 0.79 & 5.87e-04 & 4.84e-04 & 4.11e-04 & 4.49e-04 & 6.41e-04 & 5.65e-04 & 3.08e-04 & 4.55e-04 & 11.78 & 0.02 & 11.95 & 0.02 & 12.87 & 0.30 \\
WISE J052243.65$-$675625.7 & 80.6819 & -67.9405 & 1.00 & 1.00 & 0.92 & 7.67e-04 & 1.12e-03 & 1.40e-03 & 1.87e-03 & 1.15e-03 & 1.78e-03 & 2.07e-03 & 2.42e-03 & 10.25 & 0.02 & 10.36 & 0.03 & 8.21 & 0.02 \\
WISE J052243.67$-$693720.6 & 80.6819 & -69.6224 & 1.00 & 1.00 & 0.86 & 1.29e-04 & 2.02e-04 & 1.95e-04 & 2.30e-04 & 1.44e-04 & 1.77e-04 & 2.61e-04 & 3.44e-04 & 9.26 & 0.01 & 9.47 & 0.01 & 9.32 & 0.03 \\
WISE J052243.67$-$660903.4 & 80.6820 & -66.1509 & 1.00 & 1.00 & 0.99 & 3.84e-02 & 7.67e-02 & 1.13e-01 & 1.75e-01 & 1.60e-02 & 3.08e-02 & 4.69e-02 & 7.33e-02 & 11.30 & 0.22 & 11.09 & 0.14 & 10.46 & 0.05 \\
WISE J052244.03$-$692508.9 & 80.6835 & -69.4191 & 1.00 & 1.00 & 0.71 & 7.06e-05 & 3.55e-04 & 4.21e-04 & 3.85e-04 & 3.80e-03 & 1.47e-03 & 1.52e-03 & 1.76e-03 & 13.94 & 0.02 & 14.29 & 0.05 & nan & nan \\
WISE J052244.16$-$673753.1 & 80.6840 & -67.6314 & 1.00 & 1.00 & 0.84 & 5.57e-04 & 3.11e-04 & 3.52e-04 & 4.68e-04 & 7.03e-04 & 4.51e-04 & 6.44e-04 & 4.79e-04 & 12.32 & 0.02 & 12.38 & 0.02 & 11.98 & 0.14 \\
WISE J052244.35$-$673525.0 & 80.6848 & -67.5903 & 1.00 & 1.00 & 0.92 & 2.15e-03 & 1.30e-03 & 2.21e-03 & 1.63e-03 & 2.04e-03 & 1.47e-03 & 1.99e-03 & 2.09e-03 & 11.67 & 0.03 & 11.74 & 0.03 & 11.37 & 0.10 \\
WISE J052244.37$-$695337.1 & 80.6849 & -69.8936 & 1.00 & 1.00 & 0.94 & 7.05e-03 & 1.32e-02 & 1.27e-02 & 1.23e-02 & 4.00e-03 & 6.98e-03 & 6.43e-03 & 6.46e-03 & 10.21 & 0.07 & 10.20 & 0.05 & 9.16 & 0.03 \\
WISE J052244.40$-$693344.0 & 80.6850 & -69.5622 & 1.00 & 1.00 & 0.92 & 2.11e-02 & 8.63e-03 & 3.40e-02 & 2.09e-02 & 1.15e-02 & 9.42e-03 & 2.64e-02 & 2.37e-02 & 10.08 & 0.12 & 9.93 & 0.13 & 9.49 & 0.03 \\
WISE J052244.52$-$693653.9 & 80.6855 & -69.6150 & 1.00 & 1.00 & 0.92 & 2.01e-03 & 3.77e-03 & 5.56e-03 & 5.16e-03 & 2.17e-03 & 4.02e-03 & 6.12e-03 & 5.73e-03 & 9.88 & 0.04 & 9.95 & 0.05 & 9.38 & 0.03 \\
WISE J052244.52$-$684807.4 & 80.6855 & -68.8021 & 1.00 & 1.00 & 0.76 & 4.50e-04 & 2.45e-03 & 3.03e-04 & 3.74e-03 & 4.59e-03 & 8.99e-03 & 9.21e-03 & 9.68e-03 & 14.94 & 0.04 & 14.83 & 0.09 & 10.16 & 0.07 \\
WISE J052244.60$-$700939.5 & 80.6858 & -70.1610 & 1.00 & 1.00 & 0.79 & 3.04e-04 & 5.16e-05 & 1.25e-04 & 3.55e-04 & 8.52e-04 & 1.69e-04 & 1.12e-03 & 6.31e-04 & 13.22 & 0.02 & 13.49 & 0.03 & nan & nan \\
WISE J052244.80$-$671817.0 & 80.6867 & -67.3047 & 1.00 & 1.00 & 0.94 & 8.91e-04 & 1.18e-03 & 7.90e-04 & 5.52e-04 & 1.08e-03 & 1.19e-03 & 9.67e-04 & 5.96e-04 & 11.32 & 0.02 & 11.44 & 0.02 & 11.16 & 0.07 \\
WISE J052244.80$-$663430.6 & 80.6867 & -66.5752 & 1.00 & 1.00 & 0.95 & -1.67e-05 & -5.20e-05 & 9.22e-05 & 1.56e-04 & 2.95e-04 & 3.41e-06 & 4.98e-04 & 2.99e-04 & 12.43 & 0.02 & 12.56 & 0.03 & 12.13 & 0.18 \\
WISE J052244.90$-$692755.1 & 80.6871 & -69.4653 & 1.00 & 1.00 & 0.77 & 2.37e-03 & 5.63e-03 & 7.81e-03 & 9.23e-03 & 2.25e-03 & 4.19e-03 & 5.94e-03 & 6.24e-03 & 13.88 & 0.06 & 13.76 & 0.05 & nan & nan \\
WISE J052244.90$-$694848.1 & 80.6871 & -69.8134 & 1.00 & 1.00 & 0.79 & 8.95e-04 & 9.54e-04 & 5.37e-04 & 7.28e-04 & 8.53e-04 & 4.43e-04 & 3.88e-04 & 7.76e-04 & 12.10 & 0.02 & 12.25 & 0.02 & 9.77 & 0.06 \\
WISE J052245.24$-$690641.5 & 80.6885 & -69.1115 & 1.00 & 0.98 & 0.75 & 9.68e-05 & 7.61e-06 & 1.08e-04 & 3.37e-05 & -2.05e-05 & -5.88e-05 & 1.29e-05 & 3.26e-05 & 11.56 & 0.01 & 11.74 & 0.01 & 11.98 & 0.14 \\
WISE J052245.26$-$691602.2 & 80.6886 & -69.2673 & 1.00 & 1.00 & 0.87 & 7.29e-04 & 4.05e-04 & 4.93e-04 & 4.31e-04 & 1.18e-03 & 3.41e-04 & 8.43e-04 & 4.36e-04 & 12.35 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052245.35$-$654329.8 & 80.6889 & -65.7249 & 1.00 & 1.00 & 0.70 & 1.12e-02 & 2.01e-02 & 3.17e-02 & 2.06e-02 & 4.76e-02 & 4.53e-02 & 9.19e-02 & 4.71e-02 & 15.01 & 0.09 & 14.47 & 0.15 & 9.44 & 0.04 \\
WISE J052245.56$-$691358.4 & 80.6898 & -69.2329 & 1.00 & 1.00 & 0.83 & 9.46e-04 & 2.13e-04 & 5.05e-04 & 3.93e-04 & 8.20e-04 & 4.51e-04 & 7.25e-04 & 9.28e-04 & 13.59 & 0.03 & 13.68 & 0.03 & 11.68 & 0.11 \\
WISE J052245.63$-$693121.1 & 80.6901 & -69.5225 & 1.00 & 1.00 & 0.75 & 2.97e-04 & -2.56e-05 & 3.62e-04 & 2.11e-04 & 4.60e-04 & 4.04e-04 & 2.78e-04 & 9.21e-07 & 13.33 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J052245.69$-$695051.5 & 80.6904 & -69.8476 & 1.00 & 1.00 & 0.79 & 9.15e-05 & 7.62e-05 & 1.66e-04 & 1.46e-04 & 3.51e-04 & 4.90e-04 & 5.20e-04 & 6.44e-04 & 9.64 & 0.01 & 9.62 & 0.02 & 7.52 & 0.02 \\
WISE J052245.73$-$660150.4 & 80.6905 & -66.0307 & 1.00 & 1.00 & 0.96 & 1.18e-03 & 2.71e-03 & 4.54e-03 & 5.17e-03 & 2.37e-03 & 5.15e-03 & 8.72e-03 & 9.29e-03 & 13.64 & 0.06 & 13.54 & 0.09 & nan & nan \\
WISE J052245.89$-$690358.7 & 80.6912 & -69.0663 & 1.00 & 1.00 & 0.99 & 1.29e-01 & 3.74e-02 & 1.27e-01 & 1.00e-01 & 1.10e-01 & 3.00e-02 & 1.07e-01 & 9.24e-02 & 10.31 & 0.33 & 9.78 & 0.29 & 8.78 & 0.03 \\
WISE J052245.98$-$672355.0 & 80.6916 & -67.3986 & 1.00 & 1.00 & 0.96 & 1.07e-02 & 1.04e-02 & 1.10e-02 & 1.46e-03 & 1.07e-02 & 8.01e-03 & 1.11e-02 & 7.83e-04 & 11.23 & 0.06 & 11.31 & 0.06 & 11.09 & 0.07 \\
WISE J052245.99$-$670745.8 & 80.6916 & -67.1294 & 1.00 & 1.00 & 0.91 & 3.39e-03 & 4.92e-03 & 7.74e-03 & 9.16e-03 & 2.72e-03 & 3.58e-03 & 5.68e-03 & 7.21e-03 & 10.12 & 0.06 & 10.07 & 0.05 & 8.83 & 0.03 \\
WISE J052246.12$-$695912.1 & 80.6921 & -69.9867 & 1.00 & 1.00 & 0.94 & 6.43e-02 & 4.01e-02 & 1.08e-01 & 1.00e-01 & 6.00e-02 & 3.78e-02 & 9.73e-02 & 8.91e-02 & 9.73 & 0.23 & 9.26 & 0.20 & 8.54 & 0.02 \\
WISE J052246.18$-$654056.8 & 80.6924 & -65.6824 & 1.00 & 1.00 & 0.97 & 3.10e-02 & 5.68e-02 & 8.42e-02 & 7.88e-02 & 4.12e-02 & 7.46e-02 & 1.20e-01 & 1.16e-01 & 12.49 & 0.19 & 11.02 & 0.25 & 8.14 & 0.03 \\
WISE J052246.29$-$654132.6 & 80.6929 & -65.6924 & 1.00 & 1.00 & 0.96 & 1.52e-03 & 1.97e-03 & 3.15e-03 & 4.25e-03 & 2.06e-03 & 1.78e-03 & 2.65e-03 & 3.22e-03 & 12.99 & 0.05 & 12.16 & 0.04 & 8.62 & 0.04 \\
WISE J052246.42$-$653106.6 & 80.6934 & -65.5185 & 0.98 & 1.00 & 0.80 & 1.99e-04 & -4.34e-05 & 8.05e-05 & 2.55e-04 & 1.05e-03 & 1.24e-03 & 5.88e-04 & 6.76e-04 & 13.88 & 0.02 & 14.02 & 0.04 & nan & nan \\
WISE J052246.64$-$700453.0 & 80.6943 & -70.0814 & 1.00 & 1.00 & 0.89 & 2.41e-03 & 4.32e-03 & 3.44e-03 & 2.15e-03 & 1.60e-03 & 3.32e-03 & 3.58e-03 & 3.33e-03 & 10.03 & 0.05 & 9.62 & 0.07 & 8.46 & 0.02 \\
WISE J052246.69$-$695750.1 & 80.6946 & -69.9639 & 1.00 & 1.00 & 0.73 & 1.43e-04 & 1.36e-04 & 6.59e-04 & 9.09e-04 & 5.04e-03 & 3.23e-03 & 4.42e-03 & 6.23e-03 & 14.12 & 0.03 & 14.46 & 0.06 & nan & nan \\
WISE J052246.78$-$680820.3 & 80.6949 & -68.1390 & 1.00 & 0.95 & 0.75 & 3.31e-05 & -1.69e-05 & 6.62e-05 & 3.69e-05 & -3.30e-05 & -1.67e-04 & -3.23e-05 & -1.19e-04 & 12.07 & 0.01 & 12.22 & 0.01 & 11.36 & 0.11 \\
WISE J052246.84$-$684750.1 & 80.6952 & -68.7972 & 1.00 & 0.99 & 0.85 & 7.53e-05 & 6.69e-06 & 6.75e-05 & 9.47e-05 & 1.22e-04 & -3.75e-05 & 5.05e-05 & 8.21e-05 & 12.34 & 0.01 & 12.49 & 0.02 & 10.97 & 0.12 \\
WISE J052246.90$-$660603.1 & 80.6954 & -66.1009 & 1.00 & 1.00 & 0.98 & 3.34e-03 & 6.78e-03 & 6.52e-03 & 6.58e-03 & 3.32e-03 & 6.47e-03 & 5.06e-03 & 5.53e-03 & 10.13 & 0.05 & 10.24 & 0.05 & 9.84 & 0.03 \\
WISE J052246.91$-$701149.6 & 80.6954 & -70.1971 & 1.00 & 1.00 & 0.95 & 9.38e-04 & 1.15e-03 & 1.35e-03 & 3.84e-04 & 1.32e-03 & 1.58e-03 & 2.06e-03 & 4.60e-04 & 12.40 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J052246.91$-$650508.1 & 80.6955 & -65.0856 & 1.00 & 1.00 & 0.87 & 2.38e-04 & 3.41e-04 & 3.26e-04 & 1.34e-04 & 2.28e-04 & 3.89e-04 & 3.99e-04 & 9.88e-05 & 10.70 & 0.01 & 10.86 & 0.01 & 10.47 & 0.04 \\
WISE J052246.96$-$695356.4 & 80.6957 & -69.8990 & 1.00 & 1.00 & 0.82 & 3.75e-05 & 2.38e-05 & 8.25e-05 & 9.80e-05 & 3.99e-06 & 9.42e-06 & 8.27e-05 & 1.96e-05 & 11.84 & 0.01 & 11.87 & 0.01 & 10.39 & 0.06 \\
WISE J052247.02$-$692449.2 & 80.6959 & -69.4137 & 1.00 & 1.00 & 0.97 & 4.41e-03 & 3.19e-03 & 2.99e-03 & 5.74e-03 & 3.03e-03 & 2.28e-03 & 2.16e-03 & 4.62e-03 & 9.20 & 0.05 & 9.22 & 0.04 & 8.37 & 0.02 \\
WISE J052247.07$-$700018.0 & 80.6961 & -70.0050 & 1.00 & 1.00 & 0.83 & 2.67e-04 & 4.33e-04 & 3.69e-04 & 3.32e-04 & 1.38e-04 & 2.44e-04 & 1.69e-04 & 1.32e-04 & 11.37 & 0.01 & 11.55 & 0.01 & nan & nan \\
WISE J052247.11$-$671222.7 & 80.6963 & -67.2063 & 1.00 & 1.00 & 0.86 & 6.44e-05 & 8.14e-05 & 8.01e-05 & 1.22e-04 & 1.20e-04 & 5.33e-05 & 1.33e-04 & 1.09e-04 & 11.33 & 0.01 & 11.34 & 0.01 & 11.28 & 0.07 \\
WISE J052247.15$-$692409.3 & 80.6965 & -69.4026 & 1.00 & 1.00 & 0.92 & 2.45e-02 & 3.23e-02 & 1.72e-02 & 3.46e-02 & 1.63e-02 & 2.42e-02 & 1.41e-02 & 2.21e-02 & 10.57 & 0.12 & 10.37 & 0.11 & 9.87 & 0.04 \\
WISE J052247.15$-$671207.1 & 80.6965 & -67.2020 & 1.00 & 1.00 & 0.79 & 4.24e-04 & 5.71e-04 & 5.10e-04 & 8.07e-04 & 4.58e-04 & 7.25e-04 & 9.21e-04 & 1.23e-03 & 13.40 & 0.03 & 13.49 & 0.03 & nan & nan \\
WISE J052247.22$-$691628.2 & 80.6967 & -69.2745 & 1.00 & 1.00 & 0.97 & 2.66e-03 & 3.61e-03 & 3.31e-03 & 3.02e-03 & 2.14e-03 & 3.08e-03 & 3.04e-03 & 2.92e-03 & 10.18 & 0.04 & 10.22 & 0.04 & 9.36 & 0.03 \\
WISE J052247.22$-$670135.9 & 80.6967 & -67.0266 & 1.00 & 1.00 & 0.93 & 1.16e-02 & 5.07e-03 & 7.96e-03 & 8.99e-03 & 4.85e-03 & 2.75e-03 & 3.72e-03 & 4.13e-03 & 11.75 & 0.06 & 11.77 & 0.04 & 11.31 & 0.07 \\
WISE J052247.31$-$695344.6 & 80.6971 & -69.8957 & 1.00 & 1.00 & 0.74 & -3.53e-07 & 3.00e-05 & 8.11e-05 & 5.81e-05 & 4.60e-05 & 1.96e-04 & 3.47e-04 & 1.77e-04 & 12.37 & 0.01 & 12.50 & 0.02 & 10.11 & 0.04 \\
WISE J052247.34$-$691855.1 & 80.6973 & -69.3153 & 1.00 & 1.00 & 0.86 & 1.60e-03 & 8.00e-04 & 1.33e-03 & 8.59e-04 & 1.03e-03 & 3.01e-04 & 1.02e-03 & 5.06e-04 & 11.62 & 0.02 & 11.69 & 0.02 & 11.54 & 0.09 \\
WISE J052247.36$-$691122.2 & 80.6973 & -69.1895 & 1.00 & 1.00 & 0.75 & 1.55e-03 & 4.48e-04 & 7.36e-04 & 8.42e-04 & 3.00e-03 & 8.84e-04 & 1.76e-03 & 1.19e-03 & 13.70 & 0.03 & 13.86 & 0.04 & 11.83 & 0.14 \\
WISE J052247.38$-$692204.2 & 80.6974 & -69.3678 & 1.00 & 1.00 & 0.92 & 7.07e-03 & 1.09e-02 & 1.58e-02 & 9.52e-03 & 3.62e-03 & 6.53e-03 & 8.44e-03 & 6.09e-03 & 10.82 & 0.07 & 10.80 & 0.06 & 10.37 & 0.05 \\
WISE J052247.43$-$691220.6 & 80.6976 & -69.2057 & 1.00 & 1.00 & 0.80 & 2.05e-03 & 2.61e-04 & 1.40e-03 & 8.20e-04 & 4.93e-03 & 1.96e-03 & 3.79e-03 & 2.01e-03 & 13.79 & 0.04 & 14.07 & 0.05 & nan & nan \\
WISE J052247.48$-$664052.9 & 80.6978 & -66.6814 & 1.00 & 1.00 & 0.77 & 1.07e-03 & 1.68e-03 & 1.42e-03 & 5.07e-04 & 7.96e-04 & 9.76e-04 & 1.11e-03 & 5.74e-04 & 10.65 & 0.02 & 10.60 & 0.02 & 7.80 & 0.03 \\
WISE J052247.57$-$692122.9 & 80.6982 & -69.3564 & 1.00 & 1.00 & 0.79 & 9.92e-05 & 3.07e-05 & 9.86e-05 & 6.58e-05 & 6.00e-05 & 1.05e-04 & 1.15e-04 & -1.67e-05 & 11.89 & 0.01 & 12.11 & 0.02 & nan & nan \\
WISE J052247.79$-$692553.4 & 80.6991 & -69.4315 & 1.00 & 1.00 & 0.74 & 4.12e-04 & 7.30e-05 & 2.27e-04 & 2.87e-04 & 6.11e-04 & 2.99e-04 & 3.31e-04 & 4.96e-04 & 12.43 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052248.09$-$691813.3 & 80.7004 & -69.3037 & 1.00 & 1.00 & 0.84 & 4.19e-04 & 6.83e-04 & 5.88e-04 & 6.04e-04 & 4.75e-04 & 4.97e-04 & 6.68e-04 & 5.35e-04 & 12.12 & 0.02 & 12.26 & 0.02 & 12.93 & 0.30 \\
WISE J052248.10$-$690739.5 & 80.7004 & -69.1276 & 1.00 & 1.00 & 0.83 & 4.99e-04 & 2.06e-04 & 4.76e-04 & 2.33e-04 & 9.64e-04 & 9.14e-04 & 7.48e-04 & 7.07e-04 & 12.45 & 0.02 & 12.59 & 0.03 & nan & nan \\
WISE J052248.29$-$695927.7 & 80.7012 & -69.9910 & 1.00 & 1.00 & 0.76 & 5.09e-04 & 4.89e-04 & 3.72e-04 & 7.31e-05 & 2.66e-04 & 1.02e-03 & 5.26e-04 & 2.22e-04 & 12.90 & 0.02 & 13.15 & 0.03 & 10.60 & 0.05 \\
WISE J052248.38$-$690419.1 & 80.7016 & -69.0720 & 1.00 & 1.00 & 0.85 & 2.29e-03 & 8.95e-04 & 2.16e-03 & 1.16e-03 & 1.42e-03 & 7.83e-04 & 1.67e-03 & 1.18e-03 & 11.54 & 0.03 & 11.63 & 0.03 & nan & nan \\
WISE J052248.40$-$691021.2 & 80.7017 & -69.1726 & 1.00 & 1.00 & 0.70 & 4.09e-04 & 1.01e-04 & 3.51e-04 & 2.22e-04 & 4.55e-04 & 8.82e-05 & 1.38e-04 & 4.77e-05 & 12.82 & 0.02 & 13.02 & 0.02 & 12.45 & 0.22 \\
WISE J052248.53$-$695735.6 & 80.7022 & -69.9599 & 1.00 & 0.99 & 0.79 & 1.02e-04 & 7.21e-05 & 1.27e-04 & 1.08e-04 & 2.41e-04 & 1.52e-04 & 2.06e-04 & 1.99e-04 & 12.16 & 0.01 & 12.36 & 0.02 & 12.10 & 0.15 \\
WISE J052248.53$-$694027.4 & 80.7022 & -69.6743 & 1.00 & 1.00 & 0.86 & 6.63e-04 & 3.11e-04 & 7.08e-04 & 7.84e-04 & 1.21e-03 & 2.73e-04 & 1.07e-03 & 5.08e-04 & 12.10 & 0.02 & 12.28 & 0.02 & 9.20 & 0.05 \\
WISE J052248.71$-$681817.9 & 80.7030 & -68.3050 & 1.00 & 1.00 & 0.92 & 9.76e-03 & 9.86e-03 & 8.07e-03 & 1.07e-02 & 6.70e-03 & 7.79e-03 & 9.79e-03 & 1.38e-02 & 10.93 & 0.07 & 10.92 & 0.08 & 10.88 & 0.10 \\
WISE J052248.77$-$692615.4 & 80.7032 & -69.4376 & 1.00 & 1.00 & 0.72 & 3.10e-04 & 1.62e-04 & 2.35e-04 & 1.20e-04 & 3.11e-04 & 4.67e-04 & 3.28e-04 & -4.91e-05 & 12.20 & 0.01 & 12.38 & 0.02 & nan & nan \\
WISE J052249.08$-$664444.2 & 80.7045 & -66.7456 & 1.00 & 1.00 & 0.81 & 1.96e-04 & 1.80e-04 & 1.60e-04 & 2.62e-04 & 1.39e-04 & 1.63e-04 & 2.39e-04 & 2.82e-04 & 11.98 & 0.01 & 12.09 & 0.02 & 11.23 & 0.14 \\
WISE J052249.26$-$685859.0 & 80.7052 & -68.9831 & 1.00 & 1.00 & 0.92 & 6.60e-04 & 9.94e-04 & 1.02e-03 & 4.09e-04 & 8.24e-04 & 9.83e-04 & 1.11e-03 & 5.91e-04 & 11.15 & 0.02 & 11.28 & 0.02 & 11.04 & 0.11 \\
WISE J052249.26$-$683213.8 & 80.7053 & -68.5372 & 1.00 & 1.00 & 0.92 & 8.46e-03 & 1.09e-02 & 1.21e-02 & 7.94e-03 & 4.96e-03 & 5.26e-03 & 6.65e-03 & 4.84e-03 & 10.60 & 0.06 & 10.57 & 0.05 & 8.65 & 0.03 \\
WISE J052249.27$-$694657.3 & 80.7053 & -69.7826 & 1.00 & 1.00 & 0.97 & 8.36e-02 & 7.75e-02 & 6.96e-02 & 2.14e-02 & 3.65e-02 & 3.19e-02 & 3.01e-02 & 1.10e-02 & 11.07 & 0.18 & 10.81 & 0.12 & 11.49 & 0.12 \\
WISE J052249.29$-$691034.9 & 80.7054 & -69.1764 & 1.00 & 1.00 & 0.84 & 1.07e-03 & 3.21e-04 & 7.63e-04 & 6.98e-04 & 3.12e-03 & 1.61e-03 & 2.39e-03 & 1.63e-03 & 13.29 & 0.03 & 13.45 & 0.04 & 12.34 & 0.21 \\
WISE J052249.43$-$691125.9 & 80.7060 & -69.1905 & 1.00 & 0.99 & 0.74 & 1.90e-03 & 7.12e-04 & 1.32e-03 & 1.05e-03 & 4.05e-04 & -1.22e-05 & 2.61e-04 & 1.56e-04 & 13.11 & 0.04 & 13.27 & 0.02 & 11.62 & 0.10 \\
WISE J052249.48$-$692654.2 & 80.7062 & -69.4484 & 1.00 & 1.00 & 0.73 & 2.04e-05 & 2.43e-05 & 5.36e-05 & 4.61e-05 & 9.26e-05 & 1.20e-04 & 1.69e-04 & 1.69e-04 & 10.86 & 0.01 & 11.07 & 0.01 & 10.45 & 0.04 \\
WISE J052249.60$-$654122.7 & 80.7067 & -65.6896 & 1.00 & 1.00 & 0.92 & 1.56e-03 & 1.53e-03 & 2.85e-03 & 2.48e-03 & 1.56e-03 & 2.09e-03 & 2.83e-03 & 2.69e-03 & 13.69 & 0.05 & 12.61 & 0.05 & 9.07 & 0.06 \\
WISE J052249.70$-$695643.9 & 80.7071 & -69.9455 & 1.00 & 1.00 & 0.96 & 5.03e-03 & 3.24e-03 & 3.74e-03 & 1.78e-03 & 4.52e-03 & 3.11e-03 & 3.03e-03 & 1.49e-03 & 11.65 & 0.04 & 11.78 & 0.04 & 10.95 & 0.06 \\
WISE J052249.88$-$694232.6 & 80.7078 & -69.7090 & 1.00 & 1.00 & 0.77 & 3.22e-04 & 1.03e-04 & 1.85e-04 & 2.83e-04 & 3.73e-04 & -5.87e-06 & 2.01e-04 & 1.56e-04 & 12.20 & 0.02 & 12.39 & 0.02 & 10.88 & 0.21 \\
WISE J052249.96$-$633911.7 & 80.7081 & -63.6532 & 1.00 & 1.00 & 0.91 & 3.13e-04 & 3.67e-04 & 5.05e-04 & 2.87e-04 & 5.44e-04 & 4.71e-04 & 8.02e-04 & 5.68e-04 & 12.48 & 0.02 & 12.53 & 0.02 & 12.27 & 0.13 \\
WISE J052250.02$-$660201.9 & 80.7084 & -66.0339 & 1.00 & 1.00 & 0.80 & 2.03e-03 & 4.81e-03 & 8.77e-03 & 1.21e-02 & 3.07e-03 & 5.18e-03 & 9.34e-03 & 1.26e-02 & 14.51 & 0.07 & 14.31 & 0.09 & nan & nan \\
WISE J052250.04$-$693811.6 & 80.7085 & -69.6366 & 1.00 & 1.00 & 0.73 & 1.06e-04 & -3.30e-05 & 1.11e-04 & 1.46e-04 & 7.52e-04 & 2.43e-04 & 7.12e-04 & 4.18e-04 & 12.82 & 0.02 & 13.08 & 0.03 & nan & nan \\
WISE J052250.06$-$695420.5 & 80.7086 & -69.9057 & 1.00 & 1.00 & 0.82 & 1.53e-04 & 1.31e-04 & 1.90e-04 & 3.75e-04 & 1.61e-03 & 6.45e-04 & 1.05e-03 & 2.09e-03 & 12.53 & 0.02 & 12.69 & 0.03 & nan & nan \\
WISE J052250.07$-$693100.5 & 80.7086 & -69.5168 & 1.00 & 1.00 & 0.97 & 4.00e-02 & 3.84e-02 & 2.43e-02 & 5.63e-02 & 2.24e-02 & 2.33e-02 & 1.56e-02 & 3.16e-02 & 10.52 & 0.12 & 10.41 & 0.10 & 9.91 & 0.04 \\
WISE J052250.14$-$654013.9 & 80.7089 & -65.6705 & 1.00 & 1.00 & 0.85 & 1.65e-03 & 5.07e-03 & 9.43e-03 & 1.07e-02 & 7.91e-03 & 1.33e-02 & 1.34e-02 & 1.45e-02 & 14.91 & 0.07 & 14.05 & 0.09 & 10.22 & 0.06 \\
WISE J052250.21$-$690637.5 & 80.7092 & -69.1104 & 1.00 & 1.00 & 0.93 & 7.11e-03 & 5.47e-03 & 2.72e-03 & 8.37e-03 & 6.55e-03 & 4.58e-03 & 2.01e-03 & 7.95e-03 & 10.84 & 0.05 & 10.87 & 0.05 & 10.26 & 0.04 \\
WISE J052250.27$-$693604.3 & 80.7094 & -69.6012 & 1.00 & 1.00 & 0.95 & 5.85e-02 & 8.70e-02 & 2.42e-02 & 3.07e-02 & 2.56e-02 & 3.90e-02 & 1.11e-02 & 1.61e-02 & 10.67 & 0.16 & 10.55 & 0.11 & 9.86 & 0.04 \\
WISE J052250.29$-$664529.6 & 80.7095 & -66.7582 & 1.00 & 1.00 & 0.81 & 3.66e-04 & 1.10e-04 & 2.17e-04 & 3.38e-04 & 6.36e-04 & 1.49e-04 & 5.52e-04 & 7.60e-04 & 12.66 & 0.02 & 12.76 & 0.02 & 11.31 & 0.11 \\
WISE J052250.37$-$654449.8 & 80.7099 & -65.7472 & 1.00 & 1.00 & 0.93 & 4.08e-04 & 6.07e-05 & 3.63e-04 & 1.99e-04 & 1.03e-03 & 5.94e-05 & 7.97e-04 & 4.11e-04 & 12.29 & 0.01 & 12.42 & 0.02 & nan & nan \\
WISE J052250.41$-$693211.6 & 80.7100 & -69.5366 & 1.00 & 1.00 & 0.72 & 1.23e-05 & 1.71e-05 & 3.01e-04 & 1.22e-04 & 8.50e-04 & -6.95e-05 & 7.07e-04 & 3.94e-04 & 13.34 & 0.02 & 13.64 & 0.03 & nan & nan \\
WISE J052250.44$-$661836.5 & 80.7102 & -66.3101 & 1.00 & 1.00 & 0.80 & 4.34e-03 & 4.98e-03 & 3.67e-03 & 4.62e-03 & 2.64e-03 & 3.57e-03 & 2.70e-03 & 5.22e-03 & 10.47 & 0.05 & 10.45 & 0.05 & 9.76 & 0.03 \\
WISE J052250.49$-$694139.1 & 80.7104 & -69.6942 & 1.00 & 1.00 & 0.87 & 4.96e-03 & 7.73e-03 & 5.13e-03 & 3.55e-03 & 4.10e-03 & 7.83e-03 & 6.04e-03 & 3.64e-03 & 12.38 & 0.05 & 12.45 & 0.05 & 11.59 & 0.22 \\
WISE J052250.49$-$661401.1 & 80.7104 & -66.2336 & 1.00 & 1.00 & 0.96 & 3.21e-03 & 6.32e-03 & 6.15e-03 & 5.87e-03 & 3.41e-03 & 8.75e-03 & 9.69e-03 & 8.25e-03 & 9.80 & 0.05 & 9.88 & 0.06 & 9.43 & 0.03 \\
WISE J052250.63$-$693743.7 & 80.7109 & -69.6288 & 1.00 & 1.00 & 0.96 & 4.25e-03 & 3.87e-03 & 7.93e-03 & 5.32e-03 & 3.32e-03 & 3.02e-03 & 6.63e-03 & 4.24e-03 & 10.08 & 0.05 & 10.14 & 0.05 & 9.52 & 0.03 \\
WISE J052250.64$-$644907.5 & 80.7110 & -64.8188 & 1.00 & 1.00 & 0.95 & 6.48e-03 & 7.72e-03 & 3.76e-03 & 2.93e-03 & 4.16e-03 & 5.24e-03 & 2.87e-03 & 2.46e-03 & 11.50 & 0.05 & 11.57 & 0.04 & 11.19 & 0.07 \\
WISE J052250.74$-$691428.8 & 80.7114 & -69.2413 & 1.00 & 1.00 & 0.80 & 6.66e-04 & 1.37e-04 & 2.70e-04 & 2.99e-04 & 1.77e-03 & 4.25e-04 & 1.06e-03 & 9.19e-04 & 13.20 & 0.02 & 13.41 & 0.03 & 12.47 & 0.21 \\
WISE J052250.98$-$662835.5 & 80.7124 & -66.4765 & 1.00 & 1.00 & 0.90 & 6.14e-04 & 3.03e-04 & 9.61e-04 & 8.48e-04 & 9.29e-04 & -3.65e-04 & 1.56e-03 & 1.01e-03 & 14.12 & 0.05 & 13.90 & 0.05 & 11.33 & 0.12 \\
WISE J052250.98$-$685539.8 & 80.7124 & -68.9277 & 1.00 & 1.00 & 0.87 & 4.44e-04 & 2.31e-04 & 3.26e-04 & 5.52e-04 & 9.85e-04 & 8.12e-04 & 2.04e-04 & 1.08e-03 & 12.01 & 0.02 & 12.10 & 0.02 & 10.01 & 0.04 \\
WISE J052251.16$-$682043.0 & 80.7132 & -68.3453 & 1.00 & 1.00 & 0.79 & 1.45e-04 & 1.98e-05 & 1.86e-04 & 1.09e-04 & 1.08e-04 & -5.97e-05 & 2.50e-04 & 1.34e-04 & 12.26 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J052251.20$-$700548.5 & 80.7133 & -70.0968 & 1.00 & 1.00 & 0.89 & 1.41e-03 & 1.10e-03 & 1.31e-03 & 1.17e-03 & 9.72e-04 & 1.01e-03 & 1.17e-03 & 1.23e-03 & 11.27 & 0.03 & 11.38 & 0.03 & 11.43 & 0.09 \\
WISE J052251.20$-$693715.4 & 80.7133 & -69.6209 & 1.00 & 1.00 & 0.74 & 6.10e-04 & 8.82e-05 & 5.25e-04 & 2.47e-04 & 3.48e-04 & -6.66e-05 & 3.23e-04 & 3.28e-04 & 13.17 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J052251.21$-$671354.1 & 80.7134 & -67.2317 & 1.00 & 1.00 & 0.96 & 1.45e-03 & 2.03e-03 & 1.36e-03 & 5.61e-04 & 1.21e-03 & 1.99e-03 & 1.17e-03 & 4.61e-04 & 11.06 & 0.03 & 11.16 & 0.03 & 10.55 & 0.04 \\
WISE J052251.23$-$684041.8 & 80.7134 & -68.6783 & 0.99 & 0.99 & 0.79 & -4.85e-07 & -5.74e-05 & -3.30e-06 & -1.51e-05 & 4.77e-06 & 5.40e-05 & 1.55e-04 & 1.58e-05 & 12.45 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J052251.56$-$695808.0 & 80.7148 & -69.9689 & 1.00 & 1.00 & 0.94 & 1.84e-02 & 2.09e-02 & 4.97e-03 & 1.92e-02 & 9.25e-03 & 9.95e-03 & 2.87e-03 & 1.09e-02 & 11.52 & 0.08 & 11.58 & 0.06 & 9.94 & 0.03 \\
WISE J052251.61$-$690503.8 & 80.7150 & -69.0844 & 1.00 & 1.00 & 0.90 & 7.23e-04 & 2.90e-04 & 4.10e-04 & 2.51e-04 & 9.31e-04 & 3.91e-04 & 4.96e-04 & 4.99e-04 & 12.44 & 0.02 & 12.56 & 0.02 & 10.86 & 0.05 \\
WISE J052251.62$-$673440.8 & 80.7151 & -67.5780 & 1.00 & 1.00 & 0.84 & 9.65e-05 & 1.92e-04 & 5.61e-04 & 8.72e-04 & 1.54e-03 & 3.03e-04 & 2.12e-03 & 1.47e-03 & 12.54 & 0.02 & 12.64 & 0.03 & 11.37 & 0.08 \\
WISE J052251.68$-$683847.7 & 80.7153 & -68.6466 & 1.00 & 1.00 & 0.83 & 1.33e-04 & 1.24e-05 & 9.86e-05 & 1.18e-04 & 4.41e-04 & 2.85e-04 & 2.11e-05 & 5.21e-04 & 12.56 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J052251.71$-$692937.7 & 80.7155 & -69.4938 & 1.00 & 1.00 & 0.83 & 4.00e-04 & 4.13e-05 & 4.52e-04 & 2.20e-04 & 7.05e-04 & 1.65e-04 & 6.00e-04 & 5.35e-04 & 12.67 & 0.02 & 12.86 & 0.03 & nan & nan \\
WISE J052251.79$-$693958.9 & 80.7158 & -69.6664 & 1.00 & 1.00 & 0.77 & 5.16e-04 & 3.76e-05 & 7.32e-04 & 3.11e-04 & 2.84e-05 & 3.17e-05 & 3.00e-04 & 2.91e-04 & 13.14 & 0.02 & 13.38 & 0.02 & 10.00 & 0.06 \\
WISE J052251.90$-$682328.9 & 80.7162 & -68.3914 & 1.00 & 1.00 & 0.84 & 7.03e-04 & 6.84e-05 & 5.82e-04 & 2.80e-04 & 8.47e-04 & 4.01e-06 & 7.38e-04 & 3.74e-04 & 12.25 & 0.02 & 12.36 & 0.02 & 11.32 & 0.17 \\
WISE J052252.11$-$663414.5 & 80.7171 & -66.5707 & 1.00 & 1.00 & 0.95 & 1.88e-04 & 5.82e-04 & 1.29e-03 & 1.96e-03 & 8.19e-04 & 1.44e-03 & 3.35e-03 & 4.97e-03 & 14.05 & 0.06 & 14.11 & 0.10 & nan & nan \\
WISE J052252.12$-$694201.8 & 80.7172 & -69.7005 & 1.00 & 1.00 & 0.74 & 3.66e-04 & 1.14e-04 & 6.07e-04 & 1.84e-04 & 7.39e-04 & 2.85e-04 & 9.26e-04 & 9.03e-04 & 13.29 & 0.02 & 13.60 & 0.04 & 10.62 & 0.12 \\
WISE J052252.16$-$684355.7 & 80.7173 & -68.7321 & 1.00 & 1.00 & 0.88 & 4.62e-03 & 8.54e-03 & 5.21e-03 & 6.84e-03 & 2.30e-03 & 6.65e-03 & 4.49e-03 & 3.86e-03 & 10.98 & 0.06 & 11.01 & 0.06 & 11.10 & 0.16 \\
WISE J052252.19$-$692830.1 & 80.7175 & -69.4750 & 1.00 & 1.00 & 0.96 & 4.99e-03 & 6.12e-03 & 5.51e-03 & 6.86e-03 & 3.68e-03 & 4.73e-03 & 4.51e-03 & 6.42e-03 & 11.97 & 0.06 & 12.11 & 0.05 & 10.38 & 0.04 \\
WISE J052252.19$-$691535.4 & 80.7175 & -69.2598 & 1.00 & 1.00 & 0.99 & 2.81e-01 & 4.50e-02 & 2.27e-01 & 1.53e-01 & 2.47e-01 & 3.53e-02 & 1.86e-01 & 1.27e-01 & 9.91 & 0.32 & 9.10 & 0.28 & 7.78 & 0.02 \\
WISE J052252.30$-$690335.5 & 80.7179 & -69.0599 & 1.00 & 1.00 & 0.79 & 2.50e-04 & 2.18e-04 & 1.71e-04 & 8.96e-05 & 7.80e-04 & 7.18e-04 & 2.63e-04 & 2.87e-04 & 11.55 & 0.01 & 11.76 & 0.02 & 11.58 & 0.14 \\
WISE J052252.51$-$645720.0 & 80.7188 & -64.9556 & 1.00 & 1.00 & 0.86 & 4.24e-04 & 5.47e-04 & 3.70e-04 & 2.57e-04 & 4.44e-04 & 9.06e-04 & 8.92e-04 & 7.65e-04 & 10.59 & 0.02 & 10.62 & 0.03 & 9.72 & 0.03 \\
WISE J052252.62$-$690305.8 & 80.7192 & -69.0516 & 1.00 & 1.00 & 0.90 & 9.06e-04 & 1.94e-03 & 2.51e-03 & 1.85e-03 & 9.80e-04 & 2.13e-03 & 3.06e-03 & 2.63e-03 & 9.89 & 0.03 & 10.02 & 0.04 & 9.38 & 0.04 \\
WISE J052252.63$-$680233.7 & 80.7193 & -68.0427 & 1.00 & 1.00 & 0.93 & 3.10e-03 & 1.63e-03 & 2.63e-03 & 1.56e-03 & 2.89e-03 & 1.22e-03 & 2.66e-03 & 1.36e-03 & 11.50 & 0.03 & 11.67 & 0.03 & nan & nan \\
WISE J052252.65$-$694619.4 & 80.7194 & -69.7720 & 1.00 & 1.00 & 0.94 & 4.74e-03 & 5.84e-03 & 5.45e-03 & 7.27e-03 & 2.35e-03 & 3.08e-03 & 2.95e-03 & 4.09e-03 & 11.20 & 0.05 & 11.25 & 0.04 & 10.77 & 0.07 \\
WISE J052252.74$-$685608.3 & 80.7198 & -68.9356 & 1.00 & 1.00 & 0.90 & 1.13e-03 & 1.72e-04 & 1.29e-03 & 6.88e-04 & 2.36e-03 & 4.69e-04 & 2.56e-03 & 7.59e-04 & 12.62 & 0.03 & 12.69 & 0.03 & nan & nan \\
WISE J052252.75$-$653200.9 & 80.7198 & -65.5336 & 1.00 & 1.00 & 0.85 & 1.01e-03 & 3.05e-04 & 1.01e-03 & 4.51e-04 & 1.57e-03 & 5.26e-04 & 1.59e-03 & 7.16e-04 & 12.73 & 0.02 & 12.82 & 0.03 & 12.04 & 0.13 \\
WISE J052252.77$-$695650.7 & 80.7199 & -69.9474 & 1.00 & 1.00 & 0.93 & 3.27e-03 & 5.58e-03 & 5.39e-03 & 5.83e-03 & 2.95e-03 & 3.01e-03 & 3.04e-03 & 3.92e-03 & 10.87 & 0.06 & 10.93 & 0.04 & 10.52 & 0.04 \\
WISE J052252.95$-$693903.5 & 80.7206 & -69.6510 & 1.00 & 1.00 & 0.79 & 1.60e-04 & 7.50e-05 & 7.88e-05 & 1.57e-04 & 6.19e-04 & 1.46e-04 & 3.57e-04 & 4.41e-04 & 12.13 & 0.01 & 12.31 & 0.02 & 9.78 & 0.04 \\
WISE J052253.03$-$663931.5 & 80.7210 & -66.6587 & 1.00 & 1.00 & 0.97 & 1.40e-03 & 1.97e-03 & 1.46e-03 & 2.49e-03 & 1.11e-03 & 2.04e-03 & 2.50e-03 & 5.09e-03 & 9.82 & 0.06 & 9.62 & 0.09 & 8.39 & 0.02 \\
WISE J052253.05$-$690926.9 & 80.7210 & -69.1575 & 1.00 & 1.00 & 0.95 & 1.50e-02 & 1.24e-02 & 5.17e-03 & 1.14e-02 & 1.11e-02 & 7.20e-03 & 4.05e-03 & 7.50e-03 & 11.09 & 0.08 & 11.16 & 0.06 & 10.29 & 0.04 \\
WISE J052253.11$-$695936.8 & 80.7213 & -69.9936 & 1.00 & 1.00 & 0.94 & 5.61e-03 & 5.55e-03 & 5.56e-03 & 2.87e-03 & 3.69e-03 & 4.88e-03 & 3.70e-03 & 2.31e-03 & 11.80 & 0.05 & 11.86 & 0.04 & 10.25 & 0.05 \\
WISE J052253.17$-$693402.4 & 80.7215 & -69.5673 & 1.00 & 1.00 & 0.90 & 2.90e-03 & 4.00e-03 & 1.77e-03 & 2.94e-03 & 3.11e-03 & 4.27e-03 & 1.62e-03 & 2.85e-03 & 10.73 & 0.04 & 10.84 & 0.04 & 10.58 & 0.05 \\
WISE J052253.21$-$685908.1 & 80.7217 & -68.9856 & 1.00 & 1.00 & 0.90 & 4.40e-04 & 1.04e-03 & 8.40e-04 & 2.87e-04 & 8.13e-04 & 1.82e-03 & 1.36e-03 & 3.94e-04 & 10.57 & 0.02 & 10.72 & 0.02 & 10.07 & 0.05 \\
WISE J052253.23$-$691150.2 & 80.7218 & -69.1973 & 1.00 & 1.00 & 0.89 & 2.90e-03 & 4.01e-03 & 3.86e-03 & 4.35e-03 & 2.19e-03 & 3.61e-03 & 3.74e-03 & 4.37e-03 & 9.80 & 0.04 & 9.81 & 0.04 & 9.24 & 0.03 \\
WISE J052253.30$-$691823.9 & 80.7221 & -69.3066 & 1.00 & 1.00 & 0.95 & 1.45e-02 & 1.43e-02 & 3.83e-03 & 1.17e-02 & 1.16e-02 & 1.06e-02 & 3.02e-03 & 8.98e-03 & 11.32 & 0.07 & 11.34 & 0.06 & 11.09 & 0.06 \\
WISE J052253.38$-$653313.9 & 80.7224 & -65.5539 & 1.00 & 1.00 & 0.75 & 8.83e-05 & 8.75e-05 & 3.15e-05 & 6.46e-06 & 5.06e-04 & 3.90e-04 & 2.32e-04 & 2.01e-04 & 11.76 & 0.01 & 11.90 & 0.02 & 11.66 & 0.10 \\
WISE J052253.62$-$642902.4 & 80.7234 & -64.4840 & 1.00 & 1.00 & 0.80 & 1.70e-04 & 6.05e-04 & 8.97e-04 & 1.52e-03 & 6.69e-04 & 7.84e-04 & 1.06e-03 & 1.79e-03 & 14.94 & 0.04 & 13.84 & 0.05 & 10.45 & 0.04 \\
WISE J052253.79$-$693502.1 & 80.7241 & -69.5839 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 1.67e-03 & 2.26e-03 & 3.64e-03 & 1.99e-03 & 1.90e-03 & 3.29e-03 & 5.46e-03 & 11.99 & 0.04 & 12.09 & 0.05 & 11.06 & 0.09 \\
WISE J052253.83$-$655847.5 & 80.7243 & -65.9799 & 1.00 & 1.00 & 0.76 & -5.77e-04 & 7.59e-04 & -2.25e-03 & 5.24e-03 & 8.78e-03 & 8.98e-03 & 6.32e-02 & 3.84e-02 & 15.64 & 0.08 & 15.14 & 0.20 & nan & nan \\
WISE J052253.91$-$692921.7 & 80.7246 & -69.4894 & 1.00 & 1.00 & 0.94 & 4.21e-04 & 8.06e-04 & 1.20e-03 & 1.35e-03 & 6.98e-04 & 1.94e-03 & 3.17e-03 & 4.12e-03 & 9.45 & 0.02 & 9.53 & 0.04 & 8.81 & 0.02 \\
WISE J052253.93$-$693017.4 & 80.7247 & -69.5048 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 1.36e-03 & 5.47e-04 & 6.69e-04 & 1.48e-03 & 1.91e-03 & 4.98e-04 & 9.62e-04 & 11.32 & 0.02 & 11.48 & 0.03 & 11.80 & 0.14 \\
WISE J052254.12$-$684143.4 & 80.7255 & -68.6954 & 1.00 & 1.00 & 0.95 & 9.86e-04 & 1.27e-03 & 8.04e-04 & 9.10e-04 & 6.59e-03 & 9.12e-03 & 5.72e-03 & 5.74e-03 & 13.31 & 0.03 & 13.01 & 0.07 & 7.86 & 0.02 \\
WISE J052254.17$-$691025.3 & 80.7257 & -69.1737 & 1.00 & 1.00 & 0.91 & 4.20e-03 & 1.03e-03 & 3.48e-03 & 1.44e-03 & 2.97e-03 & 9.26e-04 & 2.82e-03 & 1.81e-03 & 12.45 & 0.04 & 12.57 & 0.04 & nan & nan \\
WISE J052254.19$-$694013.1 & 80.7258 & -69.6703 & 1.00 & 1.00 & 0.85 & 5.72e-04 & 7.53e-05 & 8.71e-04 & 5.19e-04 & 4.24e-03 & 6.36e-04 & 4.19e-03 & 2.27e-03 & 13.55 & 0.03 & 13.88 & 0.07 & 10.84 & 0.10 \\
WISE J052254.23$-$693353.0 & 80.7259 & -69.5647 & 1.00 & 1.00 & 0.78 & 7.20e-04 & 4.83e-04 & 4.88e-04 & 6.52e-04 & 4.86e-04 & 8.22e-05 & 3.66e-04 & 1.70e-04 & 11.51 & 0.02 & 11.68 & 0.02 & 11.66 & 0.10 \\
WISE J052254.23$-$690832.6 & 80.7260 & -69.1424 & 1.00 & 1.00 & 0.93 & 7.98e-04 & 1.65e-04 & 5.33e-04 & 2.90e-04 & 1.86e-03 & 6.33e-04 & 8.13e-04 & 6.14e-04 & 12.86 & 0.02 & 13.00 & 0.04 & nan & nan \\
WISE J052254.39$-$692240.1 & 80.7266 & -69.3778 & 1.00 & 1.00 & 0.74 & 5.37e-04 & 1.34e-04 & 5.00e-04 & 2.96e-04 & 3.57e-03 & 1.21e-03 & 4.27e-03 & 2.92e-03 & 13.98 & 0.03 & 14.36 & 0.05 & 10.93 & 0.07 \\
WISE J052254.41$-$692819.1 & 80.7267 & -69.4720 & 1.00 & 1.00 & 0.94 & 6.24e-03 & 4.64e-03 & 3.56e-03 & 4.18e-03 & 3.85e-03 & 3.30e-03 & 2.24e-03 & 2.26e-03 & 11.48 & 0.05 & 11.60 & 0.04 & 11.03 & 0.07 \\
WISE J052254.44$-$694357.5 & 80.7268 & -69.7326 & 1.00 & 1.00 & 0.94 & 2.74e-03 & 2.71e-03 & 8.65e-04 & 1.56e-03 & 3.15e-03 & 3.23e-03 & 8.90e-04 & 2.05e-03 & 11.56 & 0.03 & 11.72 & 0.04 & 10.03 & 0.08 \\
WISE J052254.45$-$682858.3 & 80.7269 & -68.4829 & 1.00 & 1.00 & 0.92 & 1.27e-04 & 3.65e-05 & 7.91e-05 & 5.67e-05 & 5.34e-04 & 2.06e-04 & 3.68e-04 & 2.46e-04 & 12.53 & 0.01 & 12.64 & 0.02 & nan & nan \\
WISE J052254.68$-$694539.4 & 80.7279 & -69.7609 & 1.00 & 1.00 & 0.91 & 4.84e-04 & 6.83e-04 & 8.07e-04 & 5.80e-04 & 3.86e-04 & 7.66e-04 & 9.52e-04 & 8.05e-04 & 10.55 & 0.02 & 10.74 & 0.02 & 11.14 & 0.09 \\
WISE J052254.83$-$690756.8 & 80.7284 & -69.1324 & 1.00 & 1.00 & 0.74 & -3.69e-05 & -1.30e-04 & -2.10e-07 & -9.89e-06 & 5.73e-04 & 4.80e-04 & 6.30e-05 & 6.91e-04 & 13.04 & 0.02 & 13.19 & 0.03 & nan & nan \\
WISE J052254.94$-$692711.3 & 80.7289 & -69.4531 & 1.00 & 1.00 & 0.96 & 1.12e-02 & 1.61e-02 & 1.13e-02 & 5.25e-03 & 8.24e-03 & 1.28e-02 & 7.82e-03 & 3.04e-03 & 11.94 & 0.07 & 11.96 & 0.07 & 11.82 & 0.12 \\
WISE J052254.97$-$693651.7 & 80.7291 & -69.6144 & 1.00 & 1.00 & 0.95 & 4.35e-03 & 9.07e-03 & 1.24e-02 & 1.34e-02 & 2.98e-03 & 6.49e-03 & 8.57e-03 & 9.78e-03 & 11.17 & 0.08 & 11.03 & 0.09 & 9.62 & 0.03 \\
WISE J052255.01$-$680556.3 & 80.7292 & -68.0990 & 1.00 & 1.00 & 0.98 & 2.49e-02 & 3.93e-02 & 5.53e-02 & 8.56e-02 & 1.40e-02 & 2.51e-02 & 3.37e-02 & 5.22e-02 & 14.86 & 0.34 & 13.97 & 0.27 & 11.56 & 0.17 \\
WISE J052255.10$-$690527.6 & 80.7296 & -69.0910 & 1.00 & 1.00 & 0.85 & 7.13e-04 & 2.01e-04 & 4.55e-04 & 4.35e-04 & 8.54e-04 & 3.63e-04 & 5.18e-04 & 6.14e-04 & 12.10 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J052255.23$-$695917.1 & 80.7301 & -69.9881 & 1.00 & 1.00 & 1.00 & 3.46e-03 & 1.05e-02 & 2.13e-02 & 3.62e-02 & 1.20e-03 & 3.61e-03 & 7.39e-03 & 1.25e-02 & 11.24 & 0.18 & 10.43 & 0.11 & 9.16 & 0.03 \\
WISE J052255.23$-$673848.5 & 80.7301 & -67.6468 & 1.00 & 1.00 & 0.87 & 5.31e-04 & -1.62e-05 & 5.53e-04 & 3.51e-04 & 4.27e-04 & 5.28e-05 & 3.49e-04 & 2.77e-04 & 13.10 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J052255.26$-$684122.0 & 80.7303 & -68.6894 & 1.00 & 1.00 & 0.87 & 5.09e-05 & 2.03e-05 & 9.76e-05 & 2.64e-05 & 3.98e-05 & 5.13e-05 & 8.52e-05 & -2.50e-05 & 11.64 & 0.01 & 11.81 & 0.01 & 11.21 & 0.10 \\
WISE J052255.30$-$700736.7 & 80.7304 & -70.1269 & 1.00 & 1.00 & 0.95 & 6.28e-03 & 4.95e-03 & 1.22e-02 & 1.04e-02 & 4.87e-03 & 4.07e-03 & 1.00e-02 & 8.32e-03 & 9.82 & 0.06 & 9.83 & 0.06 & 9.15 & 0.02 \\
WISE J052255.32$-$681150.5 & 80.7305 & -68.1974 & 1.00 & 1.00 & 0.96 & 6.70e-05 & 3.07e-05 & 1.00e-04 & 8.81e-05 & 3.41e-04 & 7.83e-05 & 4.29e-04 & 2.35e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 11.25 & 0.11 \\
WISE J052255.37$-$691237.9 & 80.7307 & -69.2105 & 1.00 & 1.00 & 0.87 & 3.83e-04 & 4.53e-04 & 3.56e-04 & 3.39e-04 & 7.96e-04 & 7.45e-04 & 6.05e-04 & 4.38e-04 & 11.59 & 0.01 & 11.72 & 0.02 & 11.29 & 0.07 \\
WISE J052255.39$-$692332.3 & 80.7308 & -69.3923 & 1.00 & 1.00 & 0.75 & 4.98e-04 & 1.42e-04 & 6.10e-04 & 3.56e-04 & 1.62e-03 & 3.31e-04 & 5.32e-04 & 2.04e-03 & 13.90 & 0.03 & 14.20 & 0.04 & 12.15 & 0.19 \\
WISE J052255.45$-$650108.0 & 80.7310 & -65.0189 & 1.00 & 1.00 & 0.96 & 1.14e-03 & 2.03e-03 & 2.62e-03 & 1.68e-03 & 2.49e-03 & 5.48e-03 & 7.17e-03 & 4.50e-03 & 10.49 & 0.03 & 10.59 & 0.05 & 10.08 & 0.03 \\
WISE J052255.53$-$693748.0 & 80.7314 & -69.6300 & 1.00 & 1.00 & 0.70 & 6.27e-04 & 1.38e-04 & 5.53e-04 & 3.23e-04 & 2.89e-03 & 1.82e-03 & 1.48e-03 & 1.65e-03 & 13.40 & 0.02 & 13.65 & 0.05 & nan & nan \\
WISE J052255.61$-$690430.4 & 80.7317 & -69.0751 & 1.00 & 1.00 & 0.83 & 2.38e-03 & 1.28e-03 & 1.86e-03 & 8.21e-04 & 2.18e-03 & 1.93e-03 & 1.47e-03 & 1.57e-03 & 11.92 & 0.03 & 12.09 & 0.03 & 12.07 & 0.19 \\
WISE J052255.66$-$691112.9 & 80.7319 & -69.1869 & 1.00 & 1.00 & 0.79 & 3.07e-03 & 9.89e-04 & 2.49e-03 & 1.07e-03 & 1.05e-02 & 8.65e-03 & 5.54e-03 & 4.49e-03 & 14.14 & 0.04 & 14.38 & 0.07 & 12.99 & 0.31 \\
WISE J052255.72$-$694117.5 & 80.7322 & -69.6882 & 1.00 & 1.00 & 0.87 & 8.56e-04 & 9.56e-04 & 7.85e-04 & 7.82e-04 & 1.30e-03 & 1.57e-03 & 1.42e-03 & 1.04e-03 & 10.57 & 0.02 & 10.83 & 0.03 & nan & nan \\
WISE J052255.72$-$690208.4 & 80.7322 & -69.0357 & 1.00 & 1.00 & 0.80 & 1.97e-03 & 2.29e-03 & 1.31e-03 & 7.23e-04 & 1.55e-03 & 1.52e-03 & 1.13e-03 & 8.38e-04 & 11.21 & 0.03 & 11.26 & 0.03 & 9.50 & 0.04 \\
WISE J052255.73$-$691301.8 & 80.7322 & -69.2172 & 1.00 & 1.00 & 0.90 & 2.82e-03 & 9.36e-04 & 1.35e-03 & 1.23e-03 & 1.26e-03 & 2.55e-04 & 6.97e-04 & 7.22e-04 & 13.31 & 0.04 & 13.50 & 0.03 & 11.92 & 0.12 \\
WISE J052255.90$-$695217.7 & 80.7329 & -69.8716 & 1.00 & 1.00 & 0.89 & 2.87e-03 & 5.20e-03 & 2.85e-03 & 1.05e-03 & 1.83e-03 & 3.96e-03 & 2.90e-03 & 1.04e-03 & 10.99 & 0.04 & 11.15 & 0.03 & 8.97 & 0.02 \\
WISE J052256.02$-$642518.0 & 80.7334 & -64.4217 & 1.00 & 1.00 & 0.89 & 6.28e-04 & 9.34e-04 & 1.00e-03 & 1.18e-03 & 4.66e-04 & 1.20e-03 & 1.63e-03 & 1.48e-03 & 12.73 & 0.02 & 12.87 & 0.03 & 12.37 & 0.16 \\
WISE J052256.05$-$693445.0 & 80.7335 & -69.5792 & 1.00 & 1.00 & 0.75 & 4.50e-04 & -8.25e-05 & 6.76e-04 & 3.88e-04 & 1.99e-03 & 8.79e-04 & 1.84e-03 & 9.61e-04 & 13.49 & 0.03 & 13.85 & 0.04 & nan & nan \\
WISE J052256.06$-$695232.6 & 80.7336 & -69.8757 & 1.00 & 1.00 & 0.90 & 1.53e-03 & 9.60e-04 & 1.17e-03 & 1.29e-03 & 1.11e-03 & 1.08e-03 & 1.13e-03 & 8.57e-04 & 11.21 & 0.02 & 11.32 & 0.02 & 9.59 & 0.04 \\
WISE J052256.11$-$685202.7 & 80.7338 & -68.8674 & 1.00 & 1.00 & 0.77 & 1.25e-03 & 6.53e-04 & 5.24e-04 & 5.46e-04 & 1.22e-03 & 3.12e-04 & 7.29e-04 & 5.80e-04 & 12.55 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J052256.12$-$682348.5 & 80.7338 & -68.3968 & 1.00 & 1.00 & 0.94 & 1.17e-03 & 2.48e-03 & 1.39e-03 & 4.35e-04 & 3.66e-03 & 5.95e-03 & 3.55e-03 & 7.66e-04 & 11.91 & 0.03 & 12.00 & 0.04 & nan & nan \\
WISE J052256.21$-$695123.9 & 80.7342 & -69.8566 & 1.00 & 1.00 & 0.71 & 1.06e-03 & 1.58e-03 & 1.35e-03 & 1.78e-03 & 1.74e-03 & 7.31e-04 & 1.89e-03 & 9.77e-04 & 12.18 & 0.03 & 12.17 & 0.03 & 9.08 & 0.04 \\
WISE J052256.28$-$684724.6 & 80.7345 & -68.7902 & 1.00 & 1.00 & 0.97 & 1.30e-02 & 2.91e-02 & 2.79e-02 & 2.18e-02 & 5.29e-03 & 1.17e-02 & 1.04e-02 & 7.20e-03 & 11.32 & 0.11 & 11.22 & 0.06 & 10.41 & 0.07 \\
WISE J052256.60$-$692847.2 & 80.7358 & -69.4798 & 1.00 & 1.00 & 0.75 & 2.39e-04 & 1.75e-04 & 1.57e-04 & 1.98e-04 & 7.47e-04 & 4.61e-04 & 2.41e-04 & 4.73e-04 & 12.00 & 0.01 & 12.18 & 0.02 & 11.83 & 0.12 \\
WISE J052256.62$-$645630.0 & 80.7359 & -64.9417 & 1.00 & 1.00 & 0.94 & 1.36e-02 & 2.22e-02 & 1.59e-02 & 1.41e-02 & 9.84e-03 & 1.60e-02 & 9.78e-03 & 8.07e-03 & 10.44 & 0.08 & 10.45 & 0.07 & 9.80 & 0.03 \\
WISE J052256.67$-$664408.3 & 80.7361 & -66.7356 & 0.96 & 1.00 & 0.81 & -2.00e-05 & -1.29e-05 & -5.59e-06 & -1.84e-06 & -1.93e-06 & -2.47e-05 & 5.67e-06 & 8.23e-05 & 11.45 & 0.01 & 11.60 & 0.01 & nan & nan \\
WISE J052256.71$-$670656.5 & 80.7363 & -67.1157 & 1.00 & 1.00 & 0.82 & 6.18e-06 & 1.60e-06 & 2.01e-05 & 2.30e-05 & 4.49e-05 & 3.05e-06 & 8.78e-05 & 5.42e-05 & 10.70 & 0.00 & 10.76 & 0.01 & 9.38 & 0.06 \\
WISE J052257.00$-$692555.3 & 80.7375 & -69.4320 & 1.00 & 0.99 & 0.72 & 1.35e-04 & 1.07e-04 & 1.21e-04 & 1.34e-04 & -1.08e-04 & -9.41e-05 & -1.11e-04 & -2.93e-05 & 12.13 & 0.01 & 12.24 & 0.01 & nan & nan \\
WISE J052257.04$-$680202.0 & 80.7377 & -68.0339 & 1.00 & 1.00 & 0.86 & 5.30e-04 & 1.14e-04 & 3.56e-04 & 5.34e-04 & 8.37e-04 & 1.01e-04 & 5.64e-04 & 6.82e-04 & 12.45 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052257.08$-$701307.9 & 80.7378 & -70.2189 & 1.00 & 1.00 & 0.85 & 9.43e-04 & 5.84e-04 & 4.44e-04 & 3.77e-04 & 5.93e-04 & 5.69e-04 & 2.56e-04 & 4.76e-04 & 11.87 & 0.02 & 12.01 & 0.02 & 11.31 & 0.08 \\
WISE J052257.09$-$692220.2 & 80.7379 & -69.3723 & 1.00 & 1.00 & 0.71 & 1.41e-04 & 1.12e-04 & 2.81e-05 & 3.27e-04 & 5.57e-04 & 2.38e-04 & 4.97e-04 & 6.14e-04 & 13.11 & 0.02 & 13.33 & 0.03 & nan & nan \\
WISE J052257.09$-$671456.6 & 80.7379 & -67.2490 & 1.00 & 1.00 & 0.93 & 1.11e-03 & 3.05e-04 & 8.08e-04 & 8.70e-04 & 1.90e-03 & 3.46e-04 & 1.12e-03 & 1.42e-03 & 12.35 & 0.02 & 12.42 & 0.03 & 12.48 & 0.24 \\
WISE J052257.10$-$685647.1 & 80.7379 & -68.9464 & 1.00 & 1.00 & 0.86 & 3.73e-03 & 2.65e-03 & 3.85e-03 & 4.53e-03 & 2.56e-03 & 2.47e-03 & 3.84e-03 & 4.54e-03 & 10.13 & 0.04 & 10.21 & 0.04 & 9.52 & 0.03 \\
WISE J052257.22$-$695242.8 & 80.7384 & -69.8786 & 1.00 & 1.00 & 0.82 & 6.17e-03 & 7.20e-03 & 1.11e-02 & 1.60e-02 & 2.67e-03 & 2.79e-03 & 2.52e-03 & 3.36e-03 & 11.52 & 0.07 & 11.53 & 0.04 & nan & nan \\
WISE J052257.29$-$700551.2 & 80.7387 & -70.0975 & 1.00 & 1.00 & 0.98 & 1.57e-02 & 1.53e-02 & 7.70e-03 & 8.49e-03 & 1.32e-02 & 1.25e-02 & 6.45e-03 & 7.43e-03 & 11.42 & 0.07 & 11.50 & 0.07 & 11.36 & 0.08 \\
WISE J052257.38$-$645217.1 & 80.7391 & -64.8714 & 1.00 & 1.00 & 0.98 & 2.13e-02 & 9.08e-03 & 1.41e-02 & 1.80e-02 & 1.15e-02 & 5.97e-03 & 8.23e-03 & 9.74e-03 & 12.02 & 0.08 & 12.09 & 0.06 & 11.65 & 0.10 \\
WISE J052257.38$-$685818.9 & 80.7391 & -68.9719 & 1.00 & 1.00 & 0.93 & 6.13e-02 & 7.23e-02 & 1.11e-01 & 1.37e-01 & 5.34e-02 & 6.11e-02 & 1.26e-01 & 1.49e-01 & 10.56 & 0.23 & 9.60 & 0.23 & 7.50 & 0.02 \\
WISE J052257.54$-$640125.2 & 80.7397 & -64.0237 & 1.00 & 1.00 & 0.96 & 3.19e-03 & 7.38e-03 & 1.29e-02 & 1.81e-02 & 2.89e-03 & 8.99e-03 & 1.64e-02 & 2.33e-02 & 10.07 & 0.07 & 10.11 & 0.08 & 9.50 & 0.02 \\
WISE J052257.58$-$670545.7 & 80.7399 & -67.0960 & 1.00 & 1.00 & 0.94 & 6.26e-03 & 2.87e-03 & 7.27e-03 & 4.84e-03 & 3.91e-03 & 1.89e-03 & 4.83e-03 & 3.87e-03 & 11.84 & 0.05 & 11.90 & 0.04 & nan & nan \\
WISE J052257.62$-$684735.0 & 80.7401 & -68.7931 & 1.00 & 1.00 & 0.97 & 1.03e-01 & 2.64e-01 & 2.64e-01 & 1.02e-01 & 6.46e-02 & 1.70e-01 & 1.71e-01 & 6.31e-02 & 10.69 & 0.28 & 10.16 & 0.23 & 9.09 & 0.03 \\
WISE J052257.82$-$693303.4 & 80.7409 & -69.5509 & 1.00 & 1.00 & 0.84 & 3.34e-04 & 5.95e-05 & 3.61e-04 & 2.94e-04 & 4.74e-04 & 2.00e-05 & 4.72e-04 & 4.48e-04 & 12.69 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J052257.83$-$685136.4 & 80.7409 & -68.8601 & 1.00 & 1.00 & 0.93 & 7.19e-04 & 1.64e-03 & 1.62e-03 & 9.19e-04 & 1.12e-03 & 2.36e-03 & 2.38e-03 & 1.43e-03 & 12.46 & 0.03 & 12.58 & 0.03 & 12.16 & 0.23 \\
WISE J052257.83$-$693425.5 & 80.7410 & -69.5737 & 1.00 & 1.00 & 0.78 & 5.63e-04 & -2.91e-06 & 5.30e-04 & 2.51e-04 & 1.06e-03 & 2.93e-04 & 1.21e-03 & 5.90e-04 & 13.02 & 0.02 & 13.26 & 0.03 & nan & nan \\
WISE J052258.00$-$700213.8 & 80.7416 & -70.0372 & 1.00 & 1.00 & 0.78 & 2.62e-04 & 3.08e-04 & 4.16e-04 & 4.63e-04 & 6.34e-04 & 4.81e-04 & 8.07e-04 & 9.43e-04 & 12.87 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J052258.31$-$700704.4 & 80.7429 & -70.1179 & 1.00 & 1.00 & 0.85 & 7.85e-04 & 4.42e-04 & 4.58e-04 & 4.12e-04 & 1.08e-03 & 5.54e-04 & 5.74e-04 & 7.43e-04 & 12.15 & 0.02 & 12.28 & 0.02 & 11.09 & 0.07 \\
WISE J052258.35$-$694453.9 & 80.7431 & -69.7483 & 1.00 & 1.00 & 0.94 & 6.00e-03 & 6.50e-03 & 2.55e-03 & 5.91e-03 & 3.86e-03 & 3.55e-03 & 1.36e-03 & 4.88e-03 & 11.15 & 0.05 & 11.20 & 0.04 & 10.23 & 0.05 \\
WISE J052258.36$-$692621.1 & 80.7432 & -69.4392 & 1.00 & 1.00 & 0.93 & 9.60e-03 & 1.21e-02 & 1.31e-02 & 1.63e-02 & 1.47e-02 & 1.83e-02 & 1.58e-02 & 2.14e-02 & 13.07 & 0.07 & 13.00 & 0.09 & 11.92 & 0.13 \\
WISE J052258.40$-$675446.9 & 80.7433 & -67.9130 & 1.00 & 1.00 & 0.88 & 2.96e-04 & 2.12e-04 & 1.38e-04 & 3.69e-04 & 5.46e-04 & 3.05e-04 & 1.42e-04 & 6.70e-04 & 12.14 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J052258.47$-$682959.0 & 80.7436 & -68.4997 & 1.00 & 1.00 & 0.90 & 4.00e-04 & 4.16e-04 & 3.96e-04 & 5.98e-04 & 5.72e-04 & 3.19e-04 & 1.99e-04 & 7.42e-04 & 12.41 & 0.02 & 12.49 & 0.02 & 11.74 & 0.13 \\
WISE J052258.65$-$694016.4 & 80.7444 & -69.6712 & 1.00 & 1.00 & 0.93 & 2.52e-03 & 1.98e-03 & 2.45e-03 & 2.28e-03 & 2.76e-03 & 2.03e-03 & 2.88e-03 & 4.09e-03 & 11.70 & 0.04 & 11.80 & 0.05 & nan & nan \\
WISE J052258.69$-$694029.2 & 80.7445 & -69.6748 & 1.00 & 1.00 & 0.90 & 5.42e-03 & 3.80e-03 & 4.30e-03 & 3.94e-03 & 3.43e-03 & 2.66e-03 & 2.20e-03 & 2.36e-03 & 12.29 & 0.05 & 12.40 & 0.04 & nan & nan \\
WISE J052258.70$-$683818.1 & 80.7446 & -68.6384 & 1.00 & 1.00 & 0.89 & 8.33e-04 & 5.48e-04 & 1.13e-03 & 1.28e-03 & 8.71e-04 & 5.40e-04 & 1.13e-03 & 1.33e-03 & 12.18 & 0.02 & 12.25 & 0.02 & 11.81 & 0.16 \\
WISE J052258.71$-$690358.5 & 80.7446 & -69.0663 & 1.00 & 1.00 & 0.91 & 1.00e-03 & 2.62e-04 & 6.81e-04 & 6.49e-04 & 1.17e-03 & 2.83e-04 & 7.03e-04 & 7.24e-04 & 12.04 & 0.02 & 12.16 & 0.02 & 11.07 & 0.10 \\
WISE J052258.91$-$691405.6 & 80.7455 & -69.2349 & 1.00 & 1.00 & 0.80 & 1.06e-03 & 6.72e-04 & 7.64e-04 & 7.35e-04 & 1.77e-03 & 5.80e-04 & 8.47e-04 & 1.74e-03 & 12.95 & 0.03 & 13.20 & 0.04 & 12.65 & 0.28 \\
WISE J052258.95$-$673311.3 & 80.7456 & -67.5531 & 1.00 & 1.00 & 0.98 & 5.73e-02 & 8.48e-02 & 9.74e-02 & 9.25e-02 & 2.91e-02 & 3.75e-02 & 4.29e-02 & 4.43e-02 & 11.50 & 0.18 & 11.26 & 0.13 & 10.85 & 0.07 \\
WISE J052258.97$-$694345.9 & 80.7457 & -69.7294 & 1.00 & 1.00 & 0.91 & 3.40e-03 & 3.00e-03 & 1.46e-03 & 2.83e-03 & 2.67e-03 & 2.38e-03 & 1.25e-03 & 2.71e-03 & 12.59 & 0.04 & 12.67 & 0.04 & 10.21 & 0.06 \\
WISE J052259.04$-$664103.3 & 80.7460 & -66.6843 & 1.00 & 1.00 & 0.79 & -3.74e-06 & -6.84e-05 & 5.16e-05 & 2.89e-05 & -1.46e-04 & -1.88e-05 & 5.48e-05 & 1.89e-04 & 12.41 & 0.01 & 12.47 & 0.02 & 11.13 & 0.34 \\
WISE J052259.21$-$694616.8 & 80.7467 & -69.7713 & 1.00 & 1.00 & 0.73 & 2.34e-04 & 2.56e-05 & 2.10e-04 & 1.45e-04 & 4.01e-04 & -2.24e-05 & 2.65e-04 & 4.12e-04 & 12.49 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052259.39$-$691505.2 & 80.7475 & -69.2515 & 1.00 & 1.00 & 0.96 & 2.54e-03 & 3.13e-03 & 3.81e-03 & 3.24e-03 & 2.03e-03 & 2.36e-03 & 2.78e-03 & 2.71e-03 & 10.52 & 0.04 & 10.67 & 0.03 & 10.37 & 0.04 \\
WISE J052259.45$-$695658.0 & 80.7477 & -69.9494 & 1.00 & 0.99 & 0.80 & 1.18e-04 & 1.69e-04 & 1.81e-04 & 8.14e-05 & 1.10e-04 & 1.61e-04 & 2.17e-04 & -7.98e-05 & 12.39 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052259.67$-$691807.1 & 80.7486 & -69.3020 & 1.00 & 1.00 & 0.88 & 5.76e-03 & 4.51e-03 & 5.58e-03 & 6.55e-03 & 2.17e-03 & 2.30e-03 & 2.97e-03 & 4.09e-03 & 10.48 & 0.06 & 10.36 & 0.05 & 9.41 & 0.03 \\
WISE J052259.68$-$700505.3 & 80.7487 & -70.0848 & 1.00 & 1.00 & 0.91 & 2.51e-04 & 1.25e-04 & 1.79e-04 & 1.22e-04 & 3.01e-04 & 2.19e-04 & 7.20e-05 & 8.99e-05 & 11.86 & 0.01 & 12.05 & 0.02 & nan & nan \\
WISE J052259.71$-$681452.6 & 80.7488 & -68.2479 & 1.00 & 1.00 & 0.92 & 8.09e-04 & 9.51e-04 & 5.22e-04 & 4.47e-04 & 1.03e-03 & 8.76e-04 & 7.90e-04 & 6.48e-04 & 12.26 & 0.02 & 12.34 & 0.02 & 11.92 & 0.20 \\
WISE J052259.71$-$632910.5 & 80.7488 & -63.4862 & 1.00 & 1.00 & 0.93 & 2.33e-03 & 4.02e-03 & 3.63e-03 & 2.70e-03 & 2.14e-03 & 3.64e-03 & 3.67e-03 & 2.66e-03 & 9.94 & 0.04 & 9.96 & 0.04 & 9.33 & 0.02 \\
WISE J052259.76$-$690123.2 & 80.7490 & -69.0231 & 1.00 & 1.00 & 0.86 & 3.25e-03 & 4.01e-03 & 2.90e-03 & 2.90e-03 & 2.05e-03 & 3.26e-03 & 2.91e-03 & 2.30e-03 & 11.45 & 0.04 & 11.45 & 0.03 & nan & nan \\
WISE J052259.79$-$680146.6 & 80.7491 & -68.0296 & 1.00 & 1.00 & 0.98 & 6.19e-04 & 2.26e-04 & 6.40e-04 & 2.07e-04 & 5.18e-04 & 1.96e-04 & 5.72e-04 & 2.39e-04 & 9.66 & 0.02 & 9.37 & 0.02 & 8.69 & 0.05 \\
WISE J052259.80$-$660613.3 & 80.7492 & -66.1037 & 1.00 & 1.00 & 0.86 & 7.20e-04 & 4.84e-04 & 6.05e-04 & 5.81e-04 & 2.06e-04 & 3.53e-04 & 5.35e-04 & 2.61e-04 & 12.72 & 0.02 & 12.78 & 0.02 & 12.21 & 0.18 \\
WISE J052259.81$-$690533.6 & 80.7492 & -69.0927 & 1.00 & 1.00 & 0.99 & 1.03e-01 & 2.17e-01 & 1.66e-01 & 2.64e-02 & 7.74e-02 & 1.58e-01 & 1.15e-01 & 1.15e-02 & 10.36 & 0.25 & 9.80 & 0.21 & 8.71 & 0.02 \\
WISE J052259.82$-$682353.4 & 80.7492 & -68.3982 & 1.00 & 1.00 & 0.78 & 2.02e-05 & -4.37e-05 & 1.74e-04 & 1.56e-04 & 5.77e-04 & 9.11e-05 & 7.50e-04 & 1.95e-04 & 12.92 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J052259.85$-$695016.1 & 80.7494 & -69.8378 & 1.00 & 1.00 & 0.80 & 4.56e-05 & 8.05e-05 & 1.13e-04 & 9.96e-05 & 8.45e-05 & 1.89e-04 & 3.27e-04 & 2.76e-04 & 10.55 & 0.01 & 10.73 & 0.01 & 9.32 & 0.04 \\
WISE J052259.87$-$690208.0 & 80.7495 & -69.0356 & 1.00 & 1.00 & 0.71 & 1.01e-03 & 1.22e-03 & 7.94e-04 & 1.24e-03 & 3.60e-04 & 5.50e-04 & 3.52e-04 & 8.07e-04 & 12.09 & 0.03 & 12.14 & 0.04 & 10.67 & 0.07 \\
WISE J052300.10$-$692614.3 & 80.7504 & -69.4373 & 1.00 & 1.00 & 0.82 & 7.64e-05 & 5.26e-05 & 8.13e-05 & 1.69e-04 & 1.16e-04 & 9.93e-05 & 6.51e-05 & 4.93e-05 & 12.28 & 0.01 & 12.45 & 0.02 & 12.69 & 0.24 \\
WISE J052300.14$-$693923.2 & 80.7506 & -69.6564 & 1.00 & 1.00 & 0.75 & 5.43e-04 & 4.30e-05 & 6.18e-04 & 2.73e-04 & 1.24e-03 & 3.52e-04 & 1.04e-03 & 3.34e-04 & 13.16 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052300.17$-$692958.1 & 80.7507 & -69.4995 & 1.00 & 1.00 & 0.84 & 8.73e-03 & 7.51e-03 & 5.37e-03 & 9.16e-03 & 2.76e-03 & 3.16e-03 & 2.08e-03 & 2.66e-03 & 11.19 & 0.06 & 11.18 & 0.04 & 11.15 & 0.07 \\
WISE J052300.22$-$692501.6 & 80.7509 & -69.4171 & 1.00 & 1.00 & 0.86 & 3.46e-04 & 1.91e-04 & 4.52e-04 & 3.61e-04 & 1.45e-04 & 1.50e-04 & 2.27e-04 & 2.09e-04 & 12.11 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052300.24$-$681120.8 & 80.7510 & -68.1891 & 1.00 & 1.00 & 0.79 & -4.46e-05 & -1.07e-04 & 3.06e-04 & 2.97e-04 & 2.93e-04 & 1.90e-03 & 2.07e-03 & 2.74e-03 & 14.29 & 0.03 & 14.27 & 0.05 & 10.23 & 0.07 \\
WISE J052300.32$-$671946.9 & 80.7513 & -67.3297 & 1.00 & 1.00 & 0.85 & 3.43e-04 & 6.50e-05 & 2.79e-04 & 3.77e-04 & 3.38e-04 & 1.14e-04 & 2.63e-04 & 3.90e-04 & 12.48 & 0.02 & 12.61 & 0.02 & 12.78 & 0.28 \\
WISE J052300.35$-$685722.4 & 80.7515 & -68.9562 & 1.00 & 1.00 & 0.74 & 8.96e-05 & 6.33e-06 & -2.45e-05 & 1.84e-04 & 2.09e-04 & 7.62e-06 & 3.90e-04 & 1.79e-04 & 12.89 & 0.02 & 13.04 & 0.02 & 10.68 & 0.07 \\
WISE J052300.38$-$690825.7 & 80.7516 & -69.1405 & 1.00 & 1.00 & 0.85 & 1.92e-03 & 6.43e-04 & 1.10e-03 & 8.02e-04 & 1.78e-03 & 8.09e-04 & 1.28e-03 & 7.96e-04 & 12.88 & 0.03 & 13.09 & 0.03 & nan & nan \\
WISE J052300.46$-$695748.0 & 80.7519 & -69.9633 & 1.00 & 1.00 & 0.71 & 5.38e-04 & 2.57e-04 & 6.03e-04 & 3.64e-04 & 2.01e-03 & 1.03e-03 & 1.64e-03 & 1.13e-03 & 13.33 & 0.02 & 13.65 & 0.04 & nan & nan \\
WISE J052300.50$-$700122.9 & 80.7521 & -70.0230 & 1.00 & 1.00 & 0.91 & 5.66e-03 & 1.24e-02 & 1.55e-02 & 1.38e-02 & 2.73e-03 & 7.53e-03 & 1.08e-02 & 1.12e-02 & 10.89 & 0.07 & 10.89 & 0.06 & 10.24 & 0.04 \\
WISE J052300.51$-$692625.5 & 80.7521 & -69.4404 & 1.00 & 1.00 & 0.89 & 1.77e-03 & 2.27e-03 & 1.03e-03 & 1.51e-03 & 1.99e-03 & 3.21e-03 & 1.08e-03 & 1.06e-03 & 12.16 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J052300.61$-$694929.2 & 80.7525 & -69.8248 & 1.00 & 1.00 & 0.84 & 5.20e-04 & 1.99e-04 & 3.62e-04 & 4.41e-04 & 3.10e-04 & 1.85e-04 & 3.03e-04 & 1.53e-04 & 12.35 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052300.61$-$691631.2 & 80.7526 & -69.2753 & 1.00 & 1.00 & 0.83 & 7.78e-04 & 1.49e-04 & 7.34e-04 & 3.51e-04 & 6.29e-04 & 5.03e-04 & 7.31e-04 & 8.57e-04 & 13.09 & 0.03 & 13.31 & 0.03 & nan & nan \\
WISE J052300.65$-$693404.2 & 80.7527 & -69.5678 & 1.00 & 1.00 & 0.83 & 7.43e-04 & 2.05e-04 & 1.30e-03 & 9.30e-04 & 5.06e-03 & 1.91e-03 & 3.28e-03 & 2.48e-03 & 13.42 & 0.04 & 13.65 & 0.07 & nan & nan \\
WISE J052300.67$-$671122.0 & 80.7528 & -67.1895 & 1.00 & 1.00 & 0.98 & 8.70e-04 & 6.56e-04 & 1.07e-03 & 6.42e-04 & 1.61e-03 & 1.02e-03 & 2.00e-03 & 9.11e-04 & 11.49 & 0.02 & 11.47 & 0.03 & 11.34 & 0.09 \\
WISE J052300.67$-$694557.5 & 80.7528 & -69.7660 & 1.00 & 1.00 & 0.72 & 1.22e-04 & 2.04e-04 & 2.49e-04 & 4.03e-04 & 7.68e-04 & 4.50e-04 & 1.39e-03 & 2.67e-04 & 13.24 & 0.02 & 13.46 & 0.03 & nan & nan \\
WISE J052300.68$-$690933.3 & 80.7528 & -69.1593 & 1.00 & 1.00 & 0.94 & 4.73e-03 & 7.39e-03 & 8.30e-03 & 5.20e-03 & 6.15e-03 & 1.05e-02 & 1.07e-02 & 5.50e-03 & 11.66 & 0.06 & 11.69 & 0.07 & 11.13 & 0.08 \\
WISE J052300.92$-$691253.1 & 80.7538 & -69.2147 & 1.00 & 1.00 & 0.89 & 1.54e-03 & 9.31e-04 & 1.60e-03 & 1.25e-03 & 2.58e-03 & 1.52e-03 & 2.70e-03 & 1.90e-03 & 10.46 & 0.02 & 10.73 & 0.04 & 10.18 & 0.04 \\
WISE J052301.03$-$690945.8 & 80.7543 & -69.1627 & 1.00 & 1.00 & 0.91 & 8.26e-04 & 1.68e-04 & 6.12e-04 & 3.41e-04 & 1.67e-03 & 3.16e-04 & 1.14e-03 & 5.81e-04 & 12.78 & 0.02 & 12.92 & 0.03 & nan & nan \\
WISE J052301.12$-$643359.0 & 80.7547 & -64.5664 & 1.00 & 1.00 & 0.84 & -4.06e-04 & 8.18e-05 & 1.26e-03 & 3.28e-03 & 4.54e-04 & 2.64e-04 & 2.69e-03 & 3.59e-03 & 15.59 & 0.07 & 14.53 & 0.08 & 11.91 & 0.12 \\
WISE J052301.17$-$691009.1 & 80.7549 & -69.1692 & 1.00 & 1.00 & 0.90 & 4.82e-04 & 4.30e-04 & 4.33e-04 & 5.45e-04 & 3.99e-04 & 8.18e-05 & 2.14e-04 & 2.38e-04 & 12.13 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J052301.17$-$640142.7 & 80.7549 & -64.0285 & 0.99 & 1.00 & 0.78 & 8.26e-05 & -5.28e-07 & 1.61e-04 & 2.41e-04 & 7.66e-05 & 4.49e-04 & 6.45e-04 & 7.25e-04 & 12.87 & 0.01 & 13.02 & 0.02 & 12.79 & 0.20 \\
WISE J052301.20$-$661810.9 & 80.7550 & -66.3030 & 1.00 & 1.00 & 0.79 & 1.30e-04 & 2.16e-04 & 2.27e-04 & 2.19e-04 & 1.08e-04 & 2.68e-04 & 2.37e-04 & 2.32e-04 & 9.32 & 0.01 & 9.51 & 0.01 & 9.21 & 0.03 \\
WISE J052301.36$-$665216.0 & 80.7557 & -66.8711 & 1.00 & 1.00 & 0.96 & 1.31e-03 & 4.30e-03 & 7.94e-03 & 1.11e-02 & 7.49e-04 & 2.62e-03 & 5.63e-03 & 7.98e-03 & 13.66 & 0.10 & 12.66 & 0.10 & 9.41 & 0.03 \\
WISE J052301.42$-$685325.1 & 80.7559 & -68.8903 & 1.00 & 1.00 & 0.92 & 1.15e-03 & 1.44e-03 & 8.85e-04 & 2.61e-04 & 1.29e-03 & 1.26e-03 & 9.11e-04 & 2.67e-04 & 11.57 & 0.02 & 11.69 & 0.02 & 10.39 & 0.07 \\
WISE J052301.59$-$695953.5 & 80.7566 & -69.9982 & 1.00 & 1.00 & 0.84 & 7.14e-02 & 1.66e-02 & 6.35e-02 & 3.32e-02 & 3.54e-02 & 9.50e-03 & 3.17e-02 & 2.27e-02 & 10.21 & 0.15 & 9.94 & 0.11 & 9.48 & 0.04 \\
WISE J052301.63$-$654747.5 & 80.7568 & -65.7965 & 1.00 & 1.00 & 0.96 & 6.09e-03 & 1.01e-02 & 1.41e-02 & 1.94e-02 & 8.39e-03 & 1.81e-02 & 3.07e-02 & 3.94e-02 & 14.25 & 0.10 & 13.63 & 0.14 & 11.15 & 0.07 \\
WISE J052301.64$-$691817.7 & 80.7568 & -69.3049 & 1.00 & 1.00 & 0.94 & 2.32e-03 & 1.94e-03 & 1.25e-03 & 1.53e-03 & 2.55e-03 & 2.01e-03 & 1.37e-03 & 1.80e-03 & 11.67 & 0.03 & 11.83 & 0.03 & 11.82 & 0.12 \\
WISE J052301.70$-$691916.8 & 80.7571 & -69.3213 & 1.00 & 1.00 & 0.80 & 3.50e-04 & 4.48e-04 & 2.90e-04 & 1.93e-04 & 3.29e-04 & 2.75e-04 & 1.46e-04 & 2.16e-04 & 11.31 & 0.01 & 11.47 & 0.02 & 11.52 & 0.10 \\
WISE J052301.83$-$693633.3 & 80.7576 & -69.6093 & 1.00 & 1.00 & 0.95 & 1.02e-01 & 7.87e-02 & 6.90e-02 & 1.16e-01 & 5.20e-02 & 4.12e-02 & 4.48e-02 & 7.02e-02 & 12.21 & 0.21 & 11.97 & 0.17 & nan & nan \\
WISE J052301.84$-$654304.1 & 80.7577 & -65.7178 & 1.00 & 1.00 & 0.98 & 4.45e-02 & 4.60e-02 & 4.21e-02 & 4.88e-02 & 6.98e-02 & 7.54e-02 & 5.64e-02 & 7.22e-02 & 14.40 & 0.15 & 14.31 & 0.19 & nan & nan \\
WISE J052301.97$-$642749.5 & 80.7582 & -64.4637 & 1.00 & 1.00 & 0.85 & 3.34e-04 & 7.26e-04 & 1.03e-03 & 8.28e-04 & 4.90e-04 & 1.20e-03 & 1.63e-03 & 1.39e-03 & 10.33 & 0.02 & 10.48 & 0.02 & 10.19 & 0.04 \\
WISE J052301.99$-$654319.2 & 80.7583 & -65.7220 & 1.00 & 1.00 & 0.71 & 8.68e-04 & 3.55e-03 & 3.74e-03 & 5.75e-03 & 1.70e-03 & 8.54e-04 & 6.58e-03 & 5.28e-03 & 15.33 & 0.10 & 14.33 & 0.09 & 11.35 & 0.10 \\
WISE J052302.01$-$693126.9 & 80.7584 & -69.5241 & 1.00 & 1.00 & 0.84 & 2.71e-04 & 5.15e-04 & 2.91e-04 & 5.84e-05 & 7.02e-04 & 1.33e-03 & 7.17e-04 & 2.43e-05 & 11.59 & 0.01 & 11.79 & 0.02 & 11.65 & 0.12 \\
WISE J052302.07$-$671803.3 & 80.7586 & -67.3009 & 1.00 & 1.00 & 0.97 & 1.15e-02 & 2.20e-02 & 3.43e-02 & 5.83e-02 & 1.66e-02 & 3.25e-02 & 4.33e-02 & 7.13e-02 & 14.54 & 0.21 & 14.39 & 0.25 & 12.30 & 0.18 \\
WISE J052302.22$-$681742.9 & 80.7592 & -68.2952 & 1.00 & 1.00 & 0.98 & 2.13e-03 & 2.85e-03 & 4.61e-03 & 5.86e-03 & 1.90e-03 & 2.78e-03 & 4.65e-03 & 5.66e-03 & 10.17 & 0.04 & 10.20 & 0.04 & 9.84 & 0.05 \\
WISE J052302.24$-$675450.8 & 80.7593 & -67.9141 & 1.00 & 1.00 & 0.86 & 8.38e-05 & 1.48e-04 & 1.15e-04 & 1.77e-05 & 2.09e-04 & 2.54e-04 & 2.15e-04 & 1.05e-05 & 11.48 & 0.01 & 11.65 & 0.01 & nan & nan \\
WISE J052302.26$-$694050.7 & 80.7594 & -69.6807 & 1.00 & 1.00 & 0.85 & 6.55e-04 & 3.42e-04 & 7.07e-04 & 6.36e-04 & 2.18e-03 & 1.36e-03 & 3.09e-03 & 1.27e-03 & 13.21 & 0.03 & 13.21 & 0.04 & 11.83 & 0.19 \\
WISE J052302.36$-$690601.2 & 80.7598 & -69.1003 & 1.00 & 1.00 & 0.80 & 6.80e-04 & 2.20e-04 & 4.34e-04 & 2.68e-04 & 7.74e-04 & 9.37e-05 & 6.11e-04 & 4.80e-04 & 12.74 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J052302.44$-$670832.3 & 80.7602 & -67.1423 & 1.00 & 1.00 & 0.97 & 1.55e-02 & 1.17e-02 & 2.81e-02 & 2.52e-02 & 8.29e-03 & 9.20e-03 & 1.78e-02 & 1.82e-02 & 9.85 & 0.11 & 9.77 & 0.09 & 9.07 & 0.03 \\
WISE J052302.45$-$675324.2 & 80.7602 & -67.8901 & 1.00 & 1.00 & 0.85 & 1.92e-03 & 1.55e-03 & 1.43e-03 & 1.48e-03 & 1.19e-03 & 1.40e-03 & 1.22e-03 & 7.08e-04 & 12.56 & 0.03 & 12.63 & 0.02 & 9.64 & 0.03 \\
WISE J052302.54$-$695354.4 & 80.7606 & -69.8985 & 1.00 & 1.00 & 0.86 & 4.73e-03 & 4.62e-03 & 3.56e-03 & 1.34e-03 & 4.46e-03 & 2.89e-03 & 3.43e-03 & 2.01e-03 & 11.03 & 0.04 & 11.12 & 0.04 & 10.29 & 0.06 \\
WISE J052302.56$-$693755.0 & 80.7607 & -69.6319 & 1.00 & 1.00 & 0.75 & 4.60e-04 & 1.60e-04 & 5.20e-04 & 1.98e-04 & 1.31e-03 & 3.85e-04 & 7.88e-04 & 4.23e-05 & 13.46 & 0.03 & 13.80 & 0.03 & nan & nan \\
WISE J052302.71$-$700221.8 & 80.7613 & -70.0394 & 1.00 & 1.00 & 0.78 & 1.81e-04 & 1.35e-05 & 1.56e-04 & 1.30e-04 & 5.04e-04 & 4.11e-04 & 5.07e-04 & 2.96e-04 & 12.46 & 0.02 & 12.68 & 0.03 & nan & nan \\
WISE J052302.76$-$694946.4 & 80.7615 & -69.8296 & 1.00 & 1.00 & 0.76 & 6.74e-04 & 5.15e-04 & 8.78e-04 & 6.10e-04 & 1.71e-03 & 1.87e-03 & 1.06e-03 & 9.52e-04 & 12.74 & 0.03 & 12.89 & 0.03 & 11.60 & 0.24 \\
WISE J052302.85$-$701015.5 & 80.7619 & -70.1710 & 1.00 & 1.00 & 0.93 & 1.85e-03 & 2.89e-04 & 1.60e-03 & 4.83e-04 & 2.17e-03 & 2.80e-04 & 1.94e-03 & 7.85e-04 & 12.03 & 0.02 & 12.17 & 0.03 & nan & nan \\
WISE J052303.13$-$701152.5 & 80.7630 & -70.1979 & 1.00 & 1.00 & 0.71 & 1.04e-03 & 1.13e-03 & 1.24e-03 & 5.06e-04 & 3.23e-04 & 1.97e-03 & 1.76e-03 & 1.43e-03 & 12.61 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J052303.25$-$650627.2 & 80.7636 & -65.1076 & 1.00 & 1.00 & 0.91 & 7.14e-04 & 8.21e-04 & 4.29e-04 & 2.59e-04 & 1.13e-03 & 8.87e-04 & 7.26e-04 & 4.02e-04 & 11.38 & 0.02 & 11.53 & 0.02 & 11.35 & 0.08 \\
WISE J052303.33$-$685340.3 & 80.7639 & -68.8945 & 1.00 & 1.00 & 0.92 & 2.17e-03 & 1.38e-03 & 2.41e-03 & 1.11e-03 & 2.90e-03 & 2.42e-03 & 2.96e-03 & 1.10e-03 & 11.19 & 0.03 & 11.25 & 0.04 & 10.22 & 0.05 \\
WISE J052303.47$-$695212.5 & 80.7644 & -69.8702 & 1.00 & 1.00 & 0.76 & 3.06e-04 & 6.14e-05 & 4.65e-04 & 3.24e-04 & 3.60e-04 & 4.42e-04 & 3.62e-04 & 6.87e-04 & 12.92 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J052303.75$-$673913.6 & 80.7656 & -67.6538 & 1.00 & 1.00 & 0.92 & 1.70e-03 & 1.01e-03 & 1.25e-03 & 1.70e-03 & 1.77e-03 & 9.98e-04 & 1.88e-03 & 1.52e-03 & 12.10 & 0.03 & 12.20 & 0.03 & 11.40 & 0.08 \\
WISE J052303.75$-$691715.2 & 80.7656 & -69.2876 & 1.00 & 1.00 & 0.96 & 4.37e-03 & 1.21e-02 & 1.79e-02 & 1.97e-02 & 2.52e-03 & 7.04e-03 & 1.01e-02 & 1.16e-02 & 9.88 & 0.08 & 9.91 & 0.06 & 9.20 & 0.03 \\
WISE J052303.90$-$694734.5 & 80.7663 & -69.7929 & 1.00 & 1.00 & 0.72 & 2.19e-04 & 2.79e-04 & 1.97e-04 & 8.75e-05 & 3.20e-04 & 3.41e-04 & 2.24e-04 & 1.06e-04 & 11.32 & 0.01 & 11.49 & 0.02 & 10.60 & 0.12 \\
WISE J052303.99$-$692747.1 & 80.7666 & -69.4631 & 1.00 & 1.00 & 0.92 & 2.63e-03 & 2.13e-03 & 4.39e-03 & 2.93e-03 & 1.55e-03 & 2.02e-03 & 3.34e-03 & 2.64e-03 & 9.88 & 0.04 & 9.94 & 0.04 & 9.42 & 0.03 \\
WISE J052304.05$-$633044.1 & 80.7669 & -63.5123 & 1.00 & 1.00 & 0.86 & 8.03e-04 & 8.97e-04 & 5.61e-04 & 1.04e-03 & 9.17e-04 & 1.36e-03 & 1.44e-03 & 1.38e-03 & 11.49 & 0.02 & 11.58 & 0.03 & 11.27 & 0.05 \\
WISE J052304.22$-$695039.0 & 80.7676 & -69.8442 & 1.00 & 1.00 & 0.96 & 4.78e-03 & 6.19e-03 & 1.24e-02 & 1.28e-02 & 3.39e-03 & 4.64e-03 & 9.49e-03 & 1.01e-02 & 9.95 & 0.08 & 9.99 & 0.07 & 9.05 & 0.03 \\
WISE J052304.23$-$700537.3 & 80.7676 & -70.0937 & 1.00 & 1.00 & 0.95 & 4.16e-03 & 6.91e-03 & 9.35e-03 & 1.17e-02 & 4.44e-03 & 6.62e-03 & 8.97e-03 & 1.09e-02 & 9.68 & 0.06 & 9.69 & 0.06 & 8.98 & 0.03 \\
WISE J052304.67$-$693809.1 & 80.7695 & -69.6359 & 1.00 & 1.00 & 0.74 & 3.90e-04 & -6.33e-06 & 4.95e-04 & 2.46e-04 & 1.71e-03 & 7.43e-04 & 1.58e-03 & 8.54e-04 & 12.95 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J052304.68$-$663654.2 & 80.7695 & -66.6151 & 1.00 & 1.00 & 0.70 & 4.95e-05 & 6.95e-05 & 9.84e-05 & 8.92e-05 & 3.49e-05 & 6.26e-05 & 1.38e-04 & 1.15e-04 & 10.52 & 0.01 & 10.67 & 0.01 & 10.50 & 0.05 \\
WISE J052305.04$-$690704.3 & 80.7710 & -69.1178 & 1.00 & 1.00 & 0.92 & 2.98e-03 & 2.10e-03 & 1.52e-03 & 2.74e-03 & 3.05e-03 & 2.04e-03 & 2.03e-03 & 2.63e-03 & 11.89 & 0.03 & 11.98 & 0.04 & nan & nan \\
WISE J052305.19$-$693918.8 & 80.7716 & -69.6552 & 1.00 & 1.00 & 0.91 & 2.67e-03 & 4.47e-03 & 6.04e-03 & 6.42e-03 & 2.08e-03 & 4.35e-03 & 6.23e-03 & 6.45e-03 & 11.10 & 0.05 & 11.10 & 0.04 & nan & nan \\
WISE J052305.31$-$691308.9 & 80.7721 & -69.2191 & 1.00 & 1.00 & 0.97 & 6.76e-03 & 1.32e-02 & 2.47e-02 & 2.90e-02 & 5.05e-03 & 9.56e-03 & 1.81e-02 & 2.14e-02 & 9.55 & 0.09 & 9.55 & 0.08 & 8.82 & 0.02 \\
WISE J052305.37$-$684313.1 & 80.7724 & -68.7203 & 1.00 & 1.00 & 0.87 & 6.93e-05 & 9.69e-05 & -1.35e-05 & 1.88e-04 & 3.15e-05 & 6.06e-05 & -2.55e-06 & 3.21e-04 & 13.03 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J052305.40$-$691612.2 & 80.7725 & -69.2700 & 1.00 & 1.00 & 0.83 & 1.49e-03 & 1.93e-03 & 3.75e-03 & 5.12e-03 & 1.76e-03 & 3.18e-03 & 6.61e-03 & 7.19e-03 & 14.10 & 0.05 & 13.84 & 0.06 & 12.01 & 0.13 \\
WISE J052305.50$-$675610.1 & 80.7729 & -67.9361 & 1.00 & 1.00 & 0.97 & 2.58e-03 & 4.71e-03 & 3.15e-03 & 2.12e-03 & 2.77e-03 & 5.15e-03 & 3.66e-03 & 1.68e-03 & 12.26 & 0.04 & 12.27 & 0.04 & nan & nan \\
WISE J052305.54$-$693425.8 & 80.7731 & -69.5738 & 1.00 & 1.00 & 0.86 & 3.23e-04 & 5.81e-04 & 4.51e-04 & 2.32e-04 & 4.53e-04 & 7.66e-04 & 8.20e-04 & 3.98e-04 & 11.04 & 0.01 & 11.23 & 0.02 & 11.50 & 0.12 \\
WISE J052305.55$-$664338.5 & 80.7731 & -66.7274 & 0.99 & 1.00 & 0.80 & 1.66e-04 & 5.71e-05 & 2.47e-04 & 4.16e-05 & 3.29e-04 & 1.53e-04 & 3.87e-04 & 4.59e-04 & 12.89 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J052305.60$-$664053.3 & 80.7733 & -66.6815 & 1.00 & 1.00 & 0.95 & 9.45e-03 & 1.36e-02 & 8.73e-03 & 8.48e-03 & 5.30e-03 & 6.25e-03 & 5.62e-03 & 3.71e-03 & 11.65 & 0.07 & 11.60 & 0.05 & nan & nan \\
WISE J052305.63$-$695013.5 & 80.7735 & -69.8371 & 1.00 & 1.00 & 0.77 & 8.11e-04 & 9.19e-05 & 7.52e-04 & 3.11e-04 & 9.37e-04 & 1.77e-03 & 1.98e-03 & 2.45e-03 & 13.67 & 0.02 & 14.05 & 0.05 & nan & nan \\
WISE J052305.65$-$643531.8 & 80.7735 & -64.5922 & 1.00 & 1.00 & 0.75 & 4.20e-04 & 5.74e-04 & 1.82e-03 & 1.28e-03 & 1.16e-03 & 3.69e-03 & 5.09e-03 & 6.12e-03 & 14.62 & 0.03 & 14.51 & 0.06 & nan & nan \\
WISE J052305.79$-$664539.0 & 80.7741 & -66.7608 & 1.00 & 1.00 & 0.87 & 1.27e-03 & 1.64e-03 & 1.26e-03 & 1.67e-03 & 9.84e-04 & 6.63e-04 & 8.72e-04 & 9.67e-04 & 13.30 & 0.03 & 13.34 & 0.03 & nan & nan \\
WISE J052305.84$-$684651.0 & 80.7743 & -68.7808 & 1.00 & 1.00 & 0.71 & 2.08e-04 & 1.58e-04 & 3.39e-04 & 2.97e-04 & 1.84e-03 & 8.51e-04 & 2.55e-03 & 2.16e-03 & 13.42 & 0.02 & 13.55 & 0.04 & 11.14 & 0.09 \\
WISE J052305.88$-$690614.1 & 80.7745 & -69.1039 & 1.00 & 1.00 & 0.96 & 2.61e-03 & 4.34e-03 & 5.19e-03 & 4.17e-03 & 2.23e-03 & 4.38e-03 & 5.72e-03 & 5.05e-03 & 10.15 & 0.04 & 10.18 & 0.04 & 9.47 & 0.03 \\
WISE J052305.88$-$684951.9 & 80.7745 & -68.8311 & 1.00 & 0.98 & 0.87 & 1.82e-04 & 8.31e-05 & 6.77e-05 & 1.56e-04 & 1.73e-04 & 6.78e-05 & 5.37e-05 & 2.29e-04 & 12.09 & 0.01 & 12.25 & 0.01 & nan & nan \\
WISE J052305.89$-$683351.5 & 80.7745 & -68.5643 & 1.00 & 1.00 & 0.77 & 2.67e-04 & 6.74e-05 & 2.45e-04 & 8.39e-05 & 3.13e-04 & 2.32e-04 & 3.25e-04 & 1.09e-04 & 11.65 & 0.01 & 11.79 & 0.02 & 10.89 & 0.08 \\
WISE J052305.89$-$671139.5 & 80.7746 & -67.1943 & 1.00 & 1.00 & 0.93 & 3.57e-04 & 7.58e-04 & 6.95e-04 & 5.24e-04 & 4.90e-04 & 9.19e-04 & 7.34e-04 & 5.53e-04 & 9.38 & 0.02 & 9.56 & 0.02 & 9.32 & 0.03 \\
WISE J052305.95$-$693641.2 & 80.7748 & -69.6115 & 1.00 & 1.00 & 0.71 & 6.70e-04 & 2.03e-04 & 9.04e-04 & 3.78e-04 & 8.52e-04 & 2.54e-04 & 1.00e-03 & 5.29e-04 & 12.88 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J052305.97$-$691649.5 & 80.7749 & -69.2804 & 1.00 & 1.00 & 0.81 & 3.56e-04 & -1.06e-07 & 3.27e-04 & 1.69e-04 & 1.24e-03 & 2.18e-04 & 1.14e-03 & 7.37e-04 & 12.94 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J052306.01$-$690910.1 & 80.7750 & -69.1528 & 1.00 & 1.00 & 0.94 & 7.79e-04 & 9.95e-04 & 7.15e-04 & 4.95e-04 & 7.44e-04 & 9.96e-04 & 6.98e-04 & 4.55e-04 & 12.00 & 0.02 & 12.11 & 0.02 & 12.31 & 0.25 \\
WISE J052306.02$-$681355.2 & 80.7751 & -68.2320 & 1.00 & 1.00 & 0.95 & 2.43e-04 & 7.83e-05 & 3.19e-04 & 1.27e-04 & 3.11e-04 & 4.45e-05 & 4.63e-04 & 1.73e-04 & 12.06 & 0.01 & 12.07 & 0.02 & 12.25 & 0.22 \\
WISE J052306.08$-$690354.8 & 80.7753 & -69.0652 & 1.00 & 1.00 & 0.93 & 1.65e-03 & 1.86e-03 & 1.47e-03 & 1.82e-03 & 1.45e-03 & 1.75e-03 & 8.62e-04 & 1.46e-03 & 12.02 & 0.03 & 12.13 & 0.03 & nan & nan \\
WISE J052306.19$-$700333.8 & 80.7758 & -70.0594 & 1.00 & 1.00 & 0.94 & 8.28e-04 & 1.47e-03 & 1.59e-03 & 1.04e-03 & 8.18e-04 & 1.83e-03 & 1.73e-03 & 1.05e-03 & 10.62 & 0.02 & 10.79 & 0.02 & 10.43 & 0.05 \\
WISE J052306.20$-$700959.1 & 80.7758 & -70.1664 & 1.00 & 1.00 & 0.92 & 9.43e-03 & 9.90e-03 & 2.01e-02 & 2.52e-02 & 6.11e-03 & 6.88e-03 & 1.39e-02 & 1.66e-02 & 9.90 & 0.09 & 9.91 & 0.07 & 9.04 & 0.02 \\
WISE J052306.23$-$690847.0 & 80.7760 & -69.1464 & 1.00 & 1.00 & 0.71 & 5.70e-04 & 2.26e-05 & 4.76e-04 & 2.12e-04 & 1.61e-03 & 6.76e-04 & 1.13e-03 & 1.70e-04 & 13.56 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J052306.32$-$690253.3 & 80.7763 & -69.0481 & 1.00 & 1.00 & 0.80 & 1.01e-04 & 6.10e-05 & 1.40e-04 & 1.64e-04 & 1.42e-04 & 1.58e-04 & 1.17e-04 & 2.11e-04 & 12.21 & 0.01 & 12.34 & 0.02 & 10.66 & 0.10 \\
WISE J052306.34$-$692856.7 & 80.7764 & -69.4824 & 1.00 & 1.00 & 0.92 & 6.33e-04 & 9.62e-04 & 8.76e-04 & 5.10e-04 & 6.28e-04 & 1.06e-03 & 9.40e-04 & 4.91e-04 & 10.86 & 0.02 & 11.04 & 0.02 & 10.45 & 0.05 \\
WISE J052306.49$-$690920.3 & 80.7770 & -69.1556 & 1.00 & 1.00 & 0.94 & 1.73e-03 & 1.68e-03 & 1.32e-03 & 1.66e-03 & 1.97e-03 & 1.63e-03 & 1.44e-03 & 1.93e-03 & 11.82 & 0.03 & 11.95 & 0.03 & 12.21 & 0.22 \\
WISE J052306.50$-$664831.2 & 80.7771 & -66.8087 & 1.00 & 0.99 & 0.78 & 1.49e-04 & 1.00e-04 & 2.09e-04 & 1.38e-04 & 1.79e-04 & 1.02e-04 & 7.17e-06 & 1.18e-04 & 12.23 & 0.01 & 12.35 & 0.02 & 12.42 & 0.19 \\
WISE J052306.67$-$641610.3 & 80.7778 & -64.2695 & 1.00 & 1.00 & 0.70 & 2.62e-04 & 2.57e-04 & 2.25e-04 & 3.18e-04 & 4.14e-04 & 2.42e-04 & 2.15e-04 & 2.21e-04 & 12.20 & 0.01 & 12.29 & 0.02 & 11.79 & 0.09 \\
WISE J052306.68$-$694625.1 & 80.7778 & -69.7736 & 1.00 & 1.00 & 0.72 & 1.18e-03 & 2.07e-04 & 1.16e-03 & 3.11e-04 & 8.20e-04 & 6.91e-04 & 8.95e-04 & 6.07e-04 & 13.35 & 0.03 & 13.60 & 0.03 & 11.23 & 0.12 \\
WISE J052306.77$-$694331.3 & 80.7782 & -69.7254 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 3.62e-03 & 5.97e-03 & 6.56e-03 & 1.98e-03 & 2.17e-03 & 3.24e-03 & 3.42e-03 & 9.99 & 0.07 & 10.05 & 0.05 & 9.38 & 0.04 \\
WISE J052307.09$-$691001.8 & 80.7796 & -69.1672 & 1.00 & 1.00 & 0.94 & 2.00e-02 & 1.49e-02 & 1.41e-02 & 2.15e-02 & 6.83e-03 & 5.58e-03 & 3.90e-03 & 8.55e-03 & 11.58 & 0.09 & 11.39 & 0.05 & 11.09 & 0.08 \\
WISE J052307.18$-$693704.3 & 80.7799 & -69.6179 & 1.00 & 1.00 & 0.92 & 4.52e-03 & 2.20e-03 & 3.90e-03 & 4.71e-03 & 3.53e-03 & 2.26e-03 & 3.71e-03 & 3.84e-03 & 10.10 & 0.04 & 10.18 & 0.04 & 9.65 & 0.03 \\
WISE J052307.21$-$691410.2 & 80.7800 & -69.2362 & 1.00 & 1.00 & 0.83 & 1.51e-04 & -1.51e-05 & 6.67e-05 & 9.65e-05 & 4.74e-04 & -1.65e-05 & 3.40e-04 & 2.59e-04 & 12.22 & 0.01 & 12.42 & 0.02 & nan & nan \\
WISE J052307.35$-$701404.2 & 80.7806 & -70.2345 & 1.00 & 1.00 & 0.80 & 4.39e-04 & 7.90e-05 & 1.81e-04 & 1.98e-04 & 5.22e-04 & 1.50e-04 & 1.09e-04 & 4.13e-04 & 12.22 & 0.01 & 12.38 & 0.02 & 12.04 & 0.12 \\
WISE J052307.37$-$651734.5 & 80.7807 & -65.2929 & 1.00 & 1.00 & 0.94 & 3.55e-04 & 5.11e-04 & 3.60e-04 & 1.35e-04 & 5.73e-04 & 8.00e-04 & 4.75e-04 & 1.27e-04 & 11.25 & 0.01 & 11.39 & 0.02 & 11.21 & 0.07 \\
WISE J052307.37$-$670033.3 & 80.7807 & -67.0093 & 1.00 & 1.00 & 0.95 & 1.22e-02 & 3.14e-02 & 5.02e-02 & 6.17e-02 & 1.35e-02 & 4.52e-02 & 8.13e-02 & 9.77e-02 & 14.41 & 0.16 & 13.74 & 0.20 & 11.05 & 0.06 \\
WISE J052307.45$-$694257.8 & 80.7810 & -69.7161 & 1.00 & 1.00 & 0.94 & 1.20e-03 & 2.33e-03 & 2.05e-03 & 8.33e-04 & 1.70e-03 & 3.50e-03 & 2.86e-03 & 1.13e-03 & 10.19 & 0.03 & 10.36 & 0.03 & 9.78 & 0.04 \\
WISE J052307.58$-$650225.0 & 80.7816 & -65.0403 & 1.00 & 1.00 & 0.97 & 1.68e-02 & 1.47e-02 & 5.29e-03 & 1.74e-02 & 1.03e-02 & 8.64e-03 & 2.67e-03 & 1.05e-02 & 11.04 & 0.07 & 11.11 & 0.06 & 10.67 & 0.04 \\
WISE J052307.83$-$691047.4 & 80.7826 & -69.1798 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 4.54e-04 & 8.63e-04 & 4.41e-04 & 1.73e-03 & 7.14e-04 & 1.20e-03 & 6.56e-04 & 13.27 & 0.03 & 13.44 & 0.04 & nan & nan \\
WISE J052307.89$-$652945.6 & 80.7829 & -65.4960 & 1.00 & 1.00 & 0.86 & 2.36e-04 & 2.07e-05 & 1.00e-03 & 9.57e-04 & 5.02e-06 & 1.24e-04 & 4.51e-04 & 6.07e-04 & 15.03 & 0.04 & 13.79 & 0.03 & 10.97 & 0.06 \\
WISE J052307.95$-$685647.8 & 80.7831 & -68.9466 & 1.00 & 1.00 & 0.88 & 2.86e-04 & 2.99e-04 & 4.28e-04 & 2.69e-04 & 8.09e-04 & 8.13e-04 & 1.60e-03 & 7.01e-04 & 13.00 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J052308.00$-$692617.4 & 80.7833 & -69.4382 & 1.00 & 1.00 & 0.96 & 3.57e-02 & 7.97e-03 & 4.41e-02 & 1.53e-02 & 2.60e-02 & 8.09e-03 & 3.73e-02 & 1.86e-02 & 9.95 & 0.13 & 9.77 & 0.13 & 8.98 & 0.02 \\
WISE J052308.03$-$691925.7 & 80.7835 & -69.3238 & 1.00 & 1.00 & 0.75 & 3.64e-04 & 8.61e-05 & 3.90e-04 & 2.51e-04 & 1.96e-03 & 4.95e-04 & 2.32e-03 & 6.14e-04 & 12.20 & 0.02 & 12.38 & 0.03 & 12.55 & 0.23 \\
WISE J052308.23$-$695305.0 & 80.7843 & -69.8847 & 1.00 & 1.00 & 0.88 & 1.90e-03 & 1.86e-03 & 1.60e-03 & 1.29e-03 & 1.62e-03 & 1.81e-03 & 1.43e-03 & 1.79e-03 & 10.27 & 0.03 & 10.33 & 0.03 & 9.84 & 0.06 \\
WISE J052308.25$-$694449.8 & 80.7844 & -69.7472 & 1.00 & 1.00 & 0.92 & 4.93e-03 & 4.13e-03 & 3.50e-03 & 1.51e-03 & 4.11e-03 & 3.95e-03 & 1.92e-03 & 1.69e-03 & 11.22 & 0.05 & 11.33 & 0.05 & 10.72 & 0.06 \\
WISE J052308.32$-$695049.1 & 80.7847 & -69.8470 & 1.00 & 1.00 & 0.72 & 5.45e-04 & 1.00e-04 & 4.64e-04 & 3.29e-04 & -4.22e-04 & -4.70e-04 & -9.44e-05 & 2.14e-04 & 13.34 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J052308.34$-$635505.0 & 80.7848 & -63.9180 & 1.00 & 1.00 & 0.70 & 1.42e-03 & 3.80e-03 & 6.34e-03 & 9.63e-03 & 1.28e-03 & 2.84e-03 & 3.23e-03 & 4.44e-03 & 15.24 & 0.07 & 13.92 & 0.06 & 10.77 & 0.04 \\
WISE J052308.40$-$690654.0 & 80.7850 & -69.1150 & 1.00 & 1.00 & 0.70 & 1.37e-03 & 5.39e-04 & 7.06e-04 & 7.13e-04 & 1.62e-03 & 1.32e-03 & 1.46e-03 & 1.13e-03 & 12.81 & 0.03 & 12.99 & 0.03 & nan & nan \\
WISE J052308.59$-$664010.3 & 80.7858 & -66.6695 & 1.00 & 1.00 & 0.91 & 9.31e-04 & 1.76e-03 & 1.39e-03 & 1.19e-03 & 1.00e-03 & 2.17e-03 & 1.44e-03 & 8.71e-04 & 10.25 & 0.02 & 10.36 & 0.03 & 10.34 & 0.06 \\
WISE J052308.68$-$691015.4 & 80.7861 & -69.1710 & 1.00 & 1.00 & 0.76 & 4.81e-04 & 2.26e-05 & 3.31e-04 & 1.74e-04 & 1.37e-03 & 8.93e-04 & 1.29e-03 & 6.46e-04 & 12.76 & 0.02 & 12.94 & 0.03 & 12.07 & 0.17 \\
WISE J052308.72$-$694223.5 & 80.7863 & -69.7065 & 1.00 & 1.00 & 0.85 & 3.70e-04 & -2.80e-05 & 3.21e-04 & 2.76e-04 & 1.43e-03 & 1.87e-04 & 8.12e-04 & 1.11e-03 & 12.99 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J052308.82$-$683928.5 & 80.7867 & -68.6579 & 1.00 & 1.00 & 0.74 & 2.85e-04 & 4.71e-04 & 4.31e-04 & 3.62e-04 & 1.62e-03 & 1.85e-03 & 1.17e-03 & 5.22e-04 & 13.92 & 0.02 & 14.00 & 0.04 & nan & nan \\
WISE J052308.91$-$692014.3 & 80.7871 & -69.3373 & 1.00 & 1.00 & 0.91 & 6.09e-04 & 4.86e-04 & 1.35e-04 & 5.71e-04 & 9.82e-04 & 5.83e-04 & 2.08e-04 & 8.38e-04 & 11.59 & 0.02 & 11.76 & 0.02 & 11.60 & 0.09 \\
WISE J052308.99$-$691917.8 & 80.7874 & -69.3216 & 1.00 & 1.00 & 0.79 & 6.29e-04 & 3.75e-04 & 3.32e-04 & 7.59e-04 & 5.91e-04 & 4.49e-04 & 1.41e-04 & 5.48e-04 & 11.92 & 0.02 & 12.09 & 0.02 & 12.44 & 0.21 \\
WISE J052309.04$-$693459.5 & 80.7877 & -69.5832 & 1.00 & 1.00 & 0.75 & 1.12e-03 & 2.02e-04 & 1.13e-03 & 6.62e-04 & 3.32e-03 & 7.83e-04 & 2.93e-03 & 1.28e-03 & 13.85 & 0.03 & 14.18 & 0.06 & 11.13 & 0.07 \\
WISE J052309.10$-$692321.6 & 80.7879 & -69.3893 & 1.00 & 0.98 & 0.71 & 3.53e-04 & 9.84e-05 & 1.71e-04 & 3.02e-04 & 3.02e-04 & 1.58e-04 & 1.24e-04 & 3.66e-04 & 12.58 & 0.01 & 12.74 & 0.02 & 12.53 & 0.25 \\
WISE J052309.10$-$691832.5 & 80.7879 & -69.3090 & 1.00 & 1.00 & 0.76 & 4.14e-04 & 1.76e-05 & 2.89e-04 & 2.47e-04 & 1.94e-04 & -7.82e-05 & 2.58e-05 & 2.01e-04 & 12.72 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J052309.22$-$645353.4 & 80.7884 & -64.8982 & 1.00 & 1.00 & 0.98 & 3.90e-03 & 3.00e-03 & 5.69e-03 & 5.57e-03 & 2.91e-03 & 2.83e-03 & 5.03e-03 & 5.65e-03 & 9.52 & 0.07 & 9.48 & 0.07 & 8.76 & 0.02 \\
WISE J052309.29$-$680900.1 & 80.7887 & -68.1500 & 1.00 & 1.00 & 0.84 & 2.70e-04 & 2.59e-05 & 1.94e-04 & 1.01e-04 & 4.59e-04 & 1.91e-05 & 3.41e-04 & 4.02e-04 & 12.67 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052309.30$-$695528.2 & 80.7887 & -69.9245 & 1.00 & 1.00 & 0.97 & 4.86e-03 & 1.29e-02 & 2.10e-02 & 2.12e-02 & 3.21e-03 & 9.82e-03 & 1.56e-02 & 1.60e-02 & 11.28 & 0.08 & 11.28 & 0.07 & nan & nan \\
WISE J052309.45$-$695246.2 & 80.7894 & -69.8795 & 1.00 & 1.00 & 0.76 & 1.04e-04 & 6.66e-05 & 1.82e-04 & 9.21e-05 & 1.57e-04 & 5.53e-05 & 1.68e-04 & 9.34e-05 & 10.09 & 0.01 & 10.30 & 0.01 & 10.11 & 0.06 \\
WISE J052309.55$-$664318.0 & 80.7898 & -66.7217 & 1.00 & 1.00 & 0.79 & 3.22e-03 & 6.05e-03 & 1.07e-02 & 1.22e-02 & 4.92e-03 & 9.20e-03 & 1.13e-02 & 1.12e-02 & 14.65 & 0.10 & 13.62 & 0.09 & 9.05 & 0.03 \\
WISE J052309.69$-$683540.9 & 80.7904 & -68.5947 & 1.00 & 1.00 & 0.92 & 1.73e-03 & 4.80e-04 & 1.68e-03 & 8.02e-04 & 1.18e-03 & 4.97e-04 & 1.24e-03 & 8.25e-04 & 11.97 & 0.03 & 12.05 & 0.03 & 11.74 & 0.13 \\
WISE J052309.92$-$692759.2 & 80.7913 & -69.4664 & 1.00 & 1.00 & 0.75 & 8.38e-04 & 4.56e-04 & 9.74e-04 & 8.38e-04 & 1.86e-03 & 8.45e-04 & 1.49e-03 & 1.23e-03 & 12.89 & 0.03 & 13.15 & 0.04 & 12.41 & 0.18 \\
WISE J052309.92$-$681040.8 & 80.7913 & -68.1780 & 1.00 & 1.00 & 0.92 & 4.48e-03 & 3.89e-03 & 7.61e-03 & 7.30e-03 & 2.47e-03 & 2.80e-03 & 4.97e-03 & 5.08e-03 & 9.74 & 0.05 & 9.70 & 0.05 & 9.22 & 0.04 \\
WISE J052309.95$-$700556.8 & 80.7915 & -70.0991 & 1.00 & 1.00 & 0.84 & 8.07e-04 & 9.33e-04 & 6.09e-04 & 6.20e-04 & 2.95e-03 & 3.50e-03 & 2.82e-03 & 1.38e-03 & 11.54 & 0.02 & 11.68 & 0.04 & 11.97 & 0.15 \\
WISE J052309.99$-$684817.2 & 80.7916 & -68.8048 & 1.00 & 1.00 & 0.90 & 5.01e-04 & 8.67e-04 & 9.16e-04 & 7.38e-04 & 5.03e-04 & 8.12e-04 & 8.68e-04 & 9.76e-04 & 11.28 & 0.02 & 11.42 & 0.02 & 11.38 & 0.11 \\
WISE J052310.07$-$694137.1 & 80.7919 & -69.6936 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 1.49e-03 & 9.62e-04 & 6.95e-04 & 1.59e-03 & 1.44e-03 & 8.10e-04 & 6.99e-04 & 11.36 & 0.02 & 11.53 & 0.03 & nan & nan \\
WISE J052310.09$-$691644.0 & 80.7921 & -69.2789 & 1.00 & 1.00 & 0.87 & 2.07e-03 & 1.30e-03 & 1.46e-03 & 1.05e-03 & 1.41e-03 & 1.28e-03 & 1.53e-03 & 8.64e-04 & 11.08 & 0.03 & 11.19 & 0.03 & 10.24 & 0.04 \\
WISE J052310.22$-$664409.8 & 80.7926 & -66.7361 & 1.00 & 1.00 & 0.91 & 3.10e-04 & 1.05e-03 & 1.73e-03 & 1.68e-03 & 3.09e-04 & 1.26e-03 & 2.15e-03 & 2.36e-03 & 13.47 & 0.03 & 13.27 & 0.03 & nan & nan \\
WISE J052310.32$-$700154.3 & 80.7930 & -70.0317 & 1.00 & 1.00 & 0.94 & 4.84e-03 & 5.55e-04 & 4.40e-03 & 1.37e-03 & 3.23e-03 & 2.91e-04 & 3.47e-03 & 1.16e-03 & 12.14 & 0.04 & 12.26 & 0.03 & nan & nan \\
WISE J052310.49$-$691412.7 & 80.7937 & -69.2369 & 1.00 & 1.00 & 0.89 & 1.66e-03 & 1.89e-03 & 2.54e-03 & 3.00e-03 & 1.32e-03 & 1.43e-03 & 2.90e-03 & 4.20e-03 & 10.46 & 0.03 & 10.54 & 0.04 & 10.11 & 0.04 \\
WISE J052310.50$-$673059.2 & 80.7937 & -67.5164 & 1.00 & 1.00 & 0.84 & 2.30e-04 & 1.59e-06 & 1.49e-04 & 1.06e-04 & 6.98e-04 & 7.47e-05 & 4.46e-04 & 3.75e-04 & 12.10 & 0.01 & 12.22 & 0.02 & 11.72 & 0.09 \\
WISE J052310.58$-$695755.6 & 80.7941 & -69.9655 & 1.00 & 1.00 & 0.81 & 2.28e-04 & 2.48e-04 & 4.52e-04 & 4.26e-04 & 3.43e-04 & 3.80e-04 & 4.87e-04 & 3.17e-04 & 12.71 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J052310.60$-$691050.1 & 80.7942 & -69.1806 & 1.00 & 1.00 & 0.81 & 1.09e-03 & 2.31e-04 & 9.35e-04 & 4.20e-04 & 1.71e-03 & -2.16e-05 & 1.24e-03 & 7.98e-04 & 13.65 & 0.03 & 13.91 & 0.04 & nan & nan \\
WISE J052310.62$-$694531.3 & 80.7943 & -69.7587 & 1.00 & 1.00 & 0.84 & 2.01e-03 & 1.42e-03 & 1.93e-03 & 2.10e-03 & 1.17e-03 & 1.43e-03 & 1.75e-03 & 2.13e-03 & 12.24 & 0.03 & 12.37 & 0.03 & nan & nan \\
WISE J052310.77$-$693015.6 & 80.7949 & -69.5043 & 1.00 & 1.00 & 0.93 & 8.13e-03 & 3.36e-03 & 6.43e-03 & 5.95e-03 & 5.35e-03 & 2.48e-03 & 4.49e-03 & 4.11e-03 & 12.43 & 0.06 & 12.51 & 0.06 & 11.62 & 0.12 \\
WISE J052310.83$-$665912.7 & 80.7951 & -66.9869 & 1.00 & 1.00 & 0.98 & 5.11e-03 & 8.57e-03 & 4.88e-03 & 6.51e-03 & 6.81e-03 & 1.15e-02 & 6.69e-03 & 1.00e-02 & 10.04 & 0.05 & 10.18 & 0.06 & 9.59 & 0.03 \\
WISE J052311.02$-$690109.2 & 80.7959 & -69.0192 & 1.00 & 0.97 & 0.77 & 5.29e-04 & 2.21e-05 & 5.73e-04 & 3.07e-04 & 1.63e-04 & 3.38e-05 & 3.82e-06 & 1.26e-04 & 12.92 & 0.02 & 13.07 & 0.02 & 11.04 & 0.09 \\
WISE J052311.07$-$665950.5 & 80.7961 & -66.9974 & 1.00 & 1.00 & 0.89 & 6.69e-05 & 3.46e-05 & 3.56e-05 & 6.24e-05 & 1.81e-04 & -1.21e-05 & 1.31e-04 & 1.22e-04 & 11.40 & 0.01 & 11.57 & 0.01 & 11.21 & 0.07 \\
WISE J052311.09$-$664308.7 & 80.7962 & -66.7191 & 1.00 & 1.00 & 0.95 & 6.83e-03 & 8.93e-03 & 8.98e-03 & 5.68e-03 & 9.91e-03 & 1.44e-02 & 1.44e-02 & 9.13e-03 & 14.45 & 0.07 & 13.08 & 0.08 & 8.96 & 0.03 \\
WISE J052311.09$-$691302.5 & 80.7962 & -69.2174 & 1.00 & 1.00 & 0.79 & 8.93e-04 & 6.11e-04 & 6.21e-04 & 8.84e-04 & 5.99e-04 & 4.07e-04 & 3.87e-04 & 5.73e-04 & 12.27 & 0.02 & 12.41 & 0.02 & 13.13 & 0.35 \\
WISE J052311.09$-$694826.1 & 80.7962 & -69.8073 & 1.00 & 1.00 & 0.74 & 1.14e-03 & 1.01e-03 & 1.15e-03 & 6.80e-04 & 4.41e-03 & 4.99e-03 & 3.92e-03 & 4.33e-03 & 14.05 & 0.03 & 14.38 & 0.06 & 11.23 & 0.20 \\
WISE J052311.12$-$665850.9 & 80.7963 & -66.9808 & 1.00 & 1.00 & 0.91 & 2.52e-04 & 4.69e-05 & 7.17e-04 & 4.82e-04 & 3.71e-04 & -2.80e-05 & 5.07e-04 & 2.73e-04 & 12.92 & 0.03 & 12.93 & 0.03 & 12.56 & 0.25 \\
WISE J052311.20$-$691127.1 & 80.7967 & -69.1909 & 1.00 & 1.00 & 0.83 & 4.35e-03 & 1.60e-03 & 3.86e-03 & 2.78e-03 & 8.33e-03 & 2.32e-03 & 6.42e-03 & 1.71e-03 & 14.23 & 0.05 & 14.51 & 0.07 & nan & nan \\
WISE J052311.39$-$695035.7 & 80.7974 & -69.8433 & 1.00 & 1.00 & 0.74 & 1.43e-03 & 1.72e-04 & 1.50e-03 & 4.23e-04 & -3.08e-05 & 3.02e-04 & 9.75e-04 & 9.78e-04 & 13.61 & 0.03 & 14.06 & 0.04 & nan & nan \\
WISE J052311.50$-$690938.8 & 80.7979 & -69.1608 & 1.00 & 1.00 & 0.96 & 1.33e-02 & 1.54e-03 & 1.39e-02 & 4.54e-03 & 8.59e-03 & 1.26e-03 & 8.81e-03 & 4.14e-03 & 12.25 & 0.06 & 12.36 & 0.05 & nan & nan \\
WISE J052311.73$-$700404.3 & 80.7989 & -70.0679 & 1.00 & 1.00 & 0.88 & 2.52e-04 & 1.48e-04 & 1.58e-04 & 1.63e-04 & 4.14e-04 & 2.77e-04 & 1.55e-04 & 2.31e-04 & 11.96 & 0.01 & 12.15 & 0.02 & nan & nan \\
WISE J052311.95$-$691450.3 & 80.7998 & -69.2473 & 1.00 & 1.00 & 0.91 & 1.61e-03 & 5.31e-04 & 1.16e-03 & 6.47e-04 & 2.94e-03 & 7.80e-04 & 2.24e-03 & 1.07e-03 & 12.76 & 0.03 & 12.91 & 0.04 & nan & nan \\
WISE J052311.99$-$693952.4 & 80.8000 & -69.6645 & 1.00 & 1.00 & 0.76 & 1.11e-04 & 9.80e-05 & 1.29e-04 & 6.57e-05 & 2.45e-04 & 6.45e-05 & 1.27e-04 & 1.19e-04 & 11.53 & 0.01 & 11.72 & 0.01 & nan & nan \\
WISE J052312.07$-$700443.7 & 80.8003 & -70.0788 & 1.00 & 1.00 & 0.95 & 5.54e-03 & 1.07e-02 & 9.04e-03 & 8.40e-03 & 6.62e-03 & 1.38e-02 & 1.28e-02 & 1.23e-02 & 9.81 & 0.06 & 10.01 & 0.07 & 9.31 & 0.03 \\
WISE J052312.27$-$691821.7 & 80.8011 & -69.3060 & 1.00 & 1.00 & 0.91 & 5.80e-04 & 1.00e-04 & 5.17e-04 & 2.33e-04 & 4.02e-04 & 8.69e-05 & 2.80e-04 & 2.57e-04 & 12.01 & 0.02 & 12.18 & 0.02 & 12.54 & 0.21 \\
WISE J052312.49$-$635839.8 & 80.8021 & -63.9777 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 2.10e-03 & 3.07e-03 & 3.66e-03 & 1.71e-03 & 3.08e-03 & 5.20e-03 & 6.52e-03 & 12.06 & 0.04 & 12.10 & 0.05 & 11.83 & 0.09 \\
WISE J052312.67$-$692614.6 & 80.8028 & -69.4374 & 1.00 & 1.00 & 0.78 & 1.82e-04 & 2.78e-04 & 3.53e-04 & 2.67e-04 & 2.22e-04 & 3.26e-04 & 4.42e-04 & 2.26e-04 & 10.31 & 0.01 & 10.49 & 0.01 & 9.72 & 0.03 \\
WISE J052312.71$-$691325.2 & 80.8030 & -69.2237 & 1.00 & 1.00 & 0.93 & 1.48e-03 & 1.16e-03 & 5.90e-04 & 1.31e-03 & 2.57e-03 & 2.04e-03 & 5.47e-04 & 2.25e-03 & 12.69 & 0.03 & 12.83 & 0.03 & 12.03 & 0.14 \\
WISE J052312.74$-$691948.0 & 80.8031 & -69.3300 & 1.00 & 1.00 & 0.86 & 2.37e-04 & 1.01e-04 & 2.98e-04 & 2.05e-04 & 1.12e-04 & -1.45e-05 & -1.01e-04 & 1.42e-04 & 12.38 & 0.02 & 12.59 & 0.02 & nan & nan \\
WISE J052312.82$-$694043.1 & 80.8034 & -69.6787 & 1.00 & 1.00 & 0.77 & 8.80e-04 & 1.04e-04 & 7.56e-04 & 3.18e-04 & 6.57e-04 & -1.02e-04 & 4.49e-04 & 4.04e-04 & 13.14 & 0.03 & 13.37 & 0.03 & 11.38 & 0.16 \\
WISE J052312.82$-$652109.3 & 80.8034 & -65.3526 & 1.00 & 1.00 & 0.98 & 1.41e-02 & 3.29e-03 & 1.22e-02 & 5.79e-03 & 6.47e-03 & 1.49e-03 & 5.86e-03 & 2.92e-03 & 12.32 & 0.07 & 12.34 & 0.05 & 11.96 & 0.12 \\
WISE J052312.83$-$664634.8 & 80.8034 & -66.7763 & 1.00 & 1.00 & 0.81 & 2.20e-03 & 1.79e-03 & 1.16e-03 & 1.54e-03 & 9.57e-04 & 1.63e-03 & 1.42e-03 & 2.35e-03 & 11.64 & 0.03 & 11.70 & 0.03 & 11.73 & 0.13 \\
WISE J052312.96$-$701102.2 & 80.8040 & -70.1839 & 1.00 & 1.00 & 0.90 & 3.49e-03 & 5.84e-03 & 5.88e-03 & 6.57e-03 & 1.91e-03 & 4.53e-03 & 4.66e-03 & 3.98e-03 & 11.03 & 0.05 & 11.01 & 0.04 & 10.37 & 0.04 \\
WISE J052312.98$-$695327.2 & 80.8041 & -69.8909 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 2.62e-03 & 1.65e-03 & 1.62e-03 & 1.70e-03 & 1.77e-03 & 1.30e-03 & 1.67e-03 & 11.52 & 0.03 & 11.62 & 0.04 & 10.38 & 0.05 \\
WISE J052313.21$-$694146.1 & 80.8050 & -69.6962 & 1.00 & 1.00 & 0.83 & 2.06e-03 & 4.08e-04 & 2.01e-03 & 6.29e-04 & 6.91e-04 & 2.35e-04 & 6.70e-04 & 6.91e-04 & 13.32 & 0.03 & 13.68 & 0.04 & nan & nan \\
WISE J052313.29$-$691111.0 & 80.8054 & -69.1864 & 1.00 & 1.00 & 0.72 & 1.19e-03 & 4.51e-04 & 6.59e-04 & 7.39e-04 & 4.39e-03 & 9.35e-04 & 3.46e-03 & 1.13e-03 & 13.98 & 0.04 & 14.26 & 0.05 & nan & nan \\
WISE J052313.34$-$691043.8 & 80.8056 & -69.1788 & 1.00 & 1.00 & 0.97 & 2.06e-02 & 8.99e-03 & 2.35e-02 & 1.01e-02 & 8.83e-03 & 5.52e-03 & 1.15e-02 & 6.49e-03 & 10.87 & 0.08 & 10.87 & 0.06 & 10.60 & 0.06 \\
WISE J052313.36$-$663051.7 & 80.8057 & -66.5144 & 1.00 & 1.00 & 0.90 & 4.48e-04 & 3.60e-04 & 2.45e-04 & 2.22e-04 & 5.30e-04 & 4.03e-04 & 3.24e-04 & 1.78e-04 & 11.76 & 0.01 & 11.89 & 0.02 & 11.95 & 0.17 \\
WISE J052313.37$-$684248.3 & 80.8057 & -68.7134 & 1.00 & 1.00 & 0.87 & 4.75e-03 & 4.25e-03 & 1.14e-03 & 2.74e-03 & 4.05e-03 & 4.77e-03 & 1.78e-03 & 2.77e-03 & 10.72 & 0.04 & 10.77 & 0.04 & 10.47 & 0.05 \\
WISE J052313.42$-$700133.8 & 80.8059 & -70.0261 & 1.00 & 0.98 & 0.73 & 3.17e-05 & -7.73e-05 & 1.24e-04 & 3.49e-05 & -1.70e-04 & -1.51e-04 & -9.71e-05 & 1.77e-05 & 12.51 & 0.01 & 12.72 & 0.02 & 11.98 & 0.15 \\
WISE J052313.55$-$694334.1 & 80.8065 & -69.7262 & 1.00 & 1.00 & 0.82 & 2.29e-04 & 1.43e-04 & 1.65e-04 & 1.54e-04 & 1.30e-04 & 2.56e-05 & 1.07e-04 & 5.66e-05 & 11.12 & 0.01 & 11.35 & 0.01 & 11.28 & 0.15 \\
WISE J052313.56$-$672522.6 & 80.8065 & -67.4230 & 0.97 & 0.95 & 0.71 & -7.56e-05 & -8.45e-05 & -4.29e-06 & -1.54e-05 & -1.05e-04 & -1.61e-04 & -9.06e-05 & -9.88e-06 & 12.70 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J052313.71$-$693719.2 & 80.8071 & -69.6220 & 1.00 & 1.00 & 0.90 & 1.93e-03 & 4.77e-03 & 7.28e-03 & 8.04e-03 & 1.43e-03 & 3.28e-03 & 5.38e-03 & 6.09e-03 & 10.99 & 0.06 & 11.07 & 0.05 & 10.79 & 0.06 \\
WISE J052313.76$-$645933.2 & 80.8073 & -64.9925 & 1.00 & 1.00 & 0.94 & 5.29e-04 & 3.80e-04 & 7.40e-04 & 1.03e-03 & 2.07e-04 & -4.72e-05 & 2.91e-04 & 4.07e-04 & 12.85 & 0.03 & 12.88 & 0.03 & 12.25 & 0.16 \\
WISE J052313.79$-$694348.7 & 80.8075 & -69.7302 & 1.00 & 1.00 & 0.77 & 3.88e-04 & 2.04e-04 & 2.90e-04 & 1.49e-04 & 1.19e-03 & 3.31e-04 & 7.72e-04 & 4.47e-04 & 12.59 & 0.02 & 12.85 & 0.03 & 12.18 & 0.34 \\
WISE J052313.80$-$692600.8 & 80.8075 & -69.4335 & 1.00 & 1.00 & 0.73 & 2.60e-03 & 5.33e-04 & 2.33e-03 & 7.70e-04 & 1.10e-02 & 1.68e-03 & 1.23e-02 & 3.56e-03 & 13.58 & 0.03 & 13.88 & 0.06 & 11.58 & 0.10 \\
WISE J052313.90$-$682827.5 & 80.8079 & -68.4743 & 1.00 & 0.99 & 0.91 & 3.44e-04 & 9.30e-05 & 1.50e-04 & 3.10e-04 & 1.43e-04 & -5.46e-05 & 4.22e-05 & 1.55e-04 & 12.35 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J052313.96$-$694235.6 & 80.8082 & -69.7099 & 1.00 & 1.00 & 0.81 & 6.60e-04 & 1.73e-04 & 6.56e-04 & 4.07e-04 & 3.66e-03 & 1.54e-04 & 3.00e-03 & 1.40e-03 & 13.80 & 0.03 & 14.12 & 0.05 & nan & nan \\
WISE J052313.98$-$691145.0 & 80.8082 & -69.1958 & 1.00 & 1.00 & 0.95 & 3.42e-03 & 1.26e-03 & 2.69e-03 & 1.30e-03 & 5.55e-03 & 2.39e-03 & 4.82e-03 & 2.74e-03 & 13.04 & 0.04 & 13.18 & 0.05 & nan & nan \\
WISE J052314.08$-$693820.7 & 80.8087 & -69.6391 & 1.00 & 1.00 & 0.71 & 1.11e-03 & 4.07e-04 & 8.48e-04 & 6.31e-04 & 9.44e-04 & 2.87e-04 & 6.68e-04 & 3.98e-04 & 12.68 & 0.03 & 12.93 & 0.03 & nan & nan \\
WISE J052314.17$-$670708.2 & 80.8090 & -67.1189 & 1.00 & 1.00 & 0.94 & 5.95e-03 & 3.92e-03 & 5.37e-03 & 7.07e-03 & 4.84e-03 & 2.45e-03 & 3.58e-03 & 4.48e-03 & 11.81 & 0.05 & 11.86 & 0.04 & nan & nan \\
WISE J052314.17$-$682454.8 & 80.8090 & -68.4152 & 1.00 & 1.00 & 0.87 & 9.89e-04 & 4.13e-04 & 9.48e-04 & 7.94e-04 & 7.09e-04 & 2.47e-04 & 8.21e-04 & 6.35e-04 & 12.32 & 0.02 & 12.37 & 0.02 & 12.02 & 0.30 \\
WISE J052314.18$-$662406.0 & 80.8091 & -66.4017 & 1.00 & 1.00 & 0.92 & 3.56e-03 & 3.90e-03 & 7.52e-03 & 5.77e-03 & 2.53e-03 & 3.98e-03 & 7.14e-03 & 6.75e-03 & 10.49 & 0.05 & 10.55 & 0.05 & 10.20 & 0.06 \\
WISE J052314.23$-$672004.9 & 80.8093 & -67.3347 & 0.98 & 0.97 & 0.87 & -3.20e-05 & -1.23e-04 & 2.49e-04 & 1.27e-04 & -1.12e-04 & -3.82e-04 & 4.38e-04 & 4.02e-04 & 13.72 & 0.02 & 13.90 & 0.03 & nan & nan \\
WISE J052314.24$-$692015.6 & 80.8093 & -69.3377 & 1.00 & 1.00 & 0.71 & 4.71e-05 & 7.58e-06 & 4.26e-05 & 4.27e-05 & 6.62e-04 & 1.79e-04 & 6.52e-04 & 4.11e-04 & 12.77 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J052314.37$-$695345.2 & 80.8099 & -69.8959 & 1.00 & 1.00 & 0.76 & 1.89e-03 & 2.66e-03 & 1.62e-03 & 9.95e-04 & 1.66e-03 & 3.29e-03 & 2.27e-03 & 2.01e-03 & 13.78 & 0.04 & 13.89 & 0.05 & 10.73 & 0.07 \\
WISE J052314.39$-$685719.8 & 80.8100 & -68.9555 & 1.00 & 1.00 & 0.92 & 2.76e-03 & 6.10e-03 & 9.66e-03 & 1.33e-02 & 1.60e-03 & 2.98e-03 & 3.91e-03 & 5.20e-03 & 11.47 & 0.06 & 11.43 & 0.04 & nan & nan \\
WISE J052314.44$-$694930.3 & 80.8102 & -69.8251 & 1.00 & 1.00 & 0.90 & 4.47e-03 & 7.98e-03 & 3.98e-03 & 2.18e-03 & 2.58e-03 & 4.25e-03 & 2.61e-03 & 1.53e-03 & 10.61 & 0.05 & 10.67 & 0.04 & 10.74 & 0.08 \\
WISE J052314.63$-$672604.2 & 80.8110 & -67.4345 & 1.00 & 1.00 & 0.87 & 1.99e-04 & 1.28e-04 & 1.72e-04 & 2.28e-04 & 3.49e-04 & 2.26e-04 & 4.40e-04 & 3.02e-04 & 12.13 & 0.01 & 12.15 & 0.02 & 12.46 & 0.24 \\
WISE J052314.67$-$691757.7 & 80.8111 & -69.2994 & 1.00 & 1.00 & 0.90 & 4.78e-02 & 6.75e-02 & 2.90e-02 & 1.67e-02 & 1.81e-02 & 2.24e-02 & 1.17e-02 & 8.81e-03 & 10.77 & 0.14 & 10.69 & 0.09 & 9.98 & 0.03 \\
WISE J052314.75$-$700053.6 & 80.8115 & -70.0149 & 1.00 & 1.00 & 0.72 & 2.88e-04 & 8.77e-05 & 3.96e-04 & 3.15e-04 & 1.17e-03 & -9.53e-05 & 1.34e-03 & 1.07e-03 & 13.26 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J052314.94$-$694036.1 & 80.8122 & -69.6767 & 1.00 & 1.00 & 0.78 & 1.79e-03 & 3.31e-05 & 1.04e-03 & 5.56e-04 & 2.31e-03 & 3.04e-04 & 1.19e-03 & 1.12e-03 & 13.41 & 0.03 & 13.58 & 0.04 & 9.23 & 0.04 \\
WISE J052315.06$-$692950.3 & 80.8127 & -69.4973 & 1.00 & 1.00 & 0.95 & 9.88e-03 & 1.07e-02 & 6.42e-03 & 3.70e-03 & 7.97e-03 & 8.71e-03 & 5.55e-03 & 3.43e-03 & 10.95 & 0.06 & 11.05 & 0.06 & 10.82 & 0.06 \\
WISE J052315.17$-$681759.1 & 80.8132 & -68.2997 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 1.34e-03 & 1.43e-03 & 8.07e-04 & 1.41e-03 & 2.12e-03 & 2.08e-03 & 1.44e-03 & 11.37 & 0.02 & 11.47 & 0.03 & 11.25 & 0.22 \\
WISE J052315.23$-$685336.0 & 80.8134 & -68.8933 & 1.00 & 1.00 & 0.81 & 3.43e-04 & 2.04e-04 & 3.59e-04 & 3.14e-04 & 1.27e-03 & 3.95e-04 & 1.51e-03 & 4.58e-04 & 12.61 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J052315.28$-$693156.3 & 80.8137 & -69.5323 & 1.00 & 1.00 & 0.95 & 3.87e-04 & 3.82e-04 & 5.15e-04 & 6.16e-04 & 6.15e-04 & 3.40e-04 & 6.79e-04 & 7.22e-04 & 10.97 & 0.02 & 11.13 & 0.03 & 10.32 & 0.05 \\
WISE J052315.35$-$694657.0 & 80.8139 & -69.7825 & 1.00 & 1.00 & 0.75 & 7.95e-04 & -9.89e-05 & 3.74e-04 & 4.58e-04 & 4.03e-03 & 5.87e-04 & 2.94e-03 & 1.64e-03 & 13.74 & 0.03 & 14.01 & 0.05 & nan & nan \\
WISE J052315.37$-$682943.3 & 80.8141 & -68.4954 & 1.00 & 1.00 & 0.96 & 8.46e-02 & 1.61e-01 & 9.43e-02 & 3.79e-02 & 3.79e-02 & 7.15e-02 & 4.61e-02 & 2.48e-02 & 10.99 & 0.21 & 10.69 & 0.15 & 10.10 & 0.04 \\
WISE J052315.44$-$683912.5 & 80.8143 & -68.6535 & 1.00 & 1.00 & 0.87 & 4.49e-04 & 4.88e-04 & 4.26e-04 & 1.65e-04 & 2.90e-04 & 5.58e-04 & 2.95e-04 & 1.39e-04 & 11.21 & 0.01 & 11.41 & 0.02 & 12.02 & 0.19 \\
WISE J052315.48$-$685624.6 & 80.8145 & -68.9402 & 1.00 & 1.00 & 0.85 & 2.49e-03 & 2.52e-03 & 2.42e-03 & 2.82e-03 & 3.88e-03 & 2.80e-03 & 2.51e-03 & 2.43e-03 & 13.36 & 0.04 & 13.48 & 0.04 & nan & nan \\
WISE J052315.54$-$690605.4 & 80.8147 & -69.1015 & 1.00 & 1.00 & 0.70 & 3.12e-04 & 1.26e-04 & 3.29e-04 & 1.41e-04 & 2.68e-04 & 1.42e-04 & 4.16e-04 & 1.52e-04 & 11.97 & 0.01 & 12.03 & 0.02 & 12.54 & 0.23 \\
WISE J052315.57$-$700450.5 & 80.8149 & -70.0807 & 1.00 & 1.00 & 0.76 & 2.53e-04 & 1.61e-04 & 2.32e-04 & 1.73e-04 & 2.91e-04 & 1.76e-04 & 2.80e-04 & 1.61e-04 & 12.46 & 0.02 & 12.63 & 0.02 & 11.04 & 0.06 \\
WISE J052315.63$-$693952.2 & 80.8151 & -69.6645 & 1.00 & 1.00 & 0.92 & 5.22e-04 & 7.17e-04 & 8.87e-04 & 1.01e-03 & 6.08e-04 & 9.18e-04 & 1.22e-03 & 1.39e-03 & 10.72 & 0.02 & 10.91 & 0.02 & 9.49 & 0.08 \\
WISE J052315.85$-$694456.0 & 80.8160 & -69.7489 & 1.00 & 1.00 & 0.90 & 2.01e-03 & 7.22e-04 & 1.90e-03 & 9.40e-04 & 3.14e-03 & 8.30e-04 & 2.48e-03 & 1.45e-03 & 12.28 & 0.03 & 12.40 & 0.03 & 10.71 & 0.08 \\
WISE J052316.15$-$700023.3 & 80.8173 & -70.0065 & 1.00 & 1.00 & 0.80 & 6.66e-04 & 1.11e-04 & 6.76e-04 & 3.22e-04 & 7.19e-04 & 4.96e-04 & 8.46e-04 & 9.66e-04 & 12.06 & 0.02 & 12.29 & 0.02 & 12.56 & 0.22 \\
WISE J052316.23$-$691040.9 & 80.8176 & -69.1780 & 1.00 & 1.00 & 0.76 & 7.70e-04 & 1.81e-04 & 5.44e-04 & 7.21e-04 & 1.98e-03 & 1.69e-03 & 1.90e-03 & 1.23e-03 & 13.69 & 0.03 & 14.00 & 0.05 & nan & nan \\
WISE J052316.27$-$694559.7 & 80.8178 & -69.7666 & 1.00 & 1.00 & 0.78 & 9.17e-04 & 1.18e-04 & 9.41e-04 & 3.84e-04 & 6.11e-04 & 2.81e-04 & 1.09e-03 & 8.19e-04 & 13.41 & 0.03 & 13.71 & 0.04 & nan & nan \\
WISE J052316.48$-$675047.0 & 80.8187 & -67.8464 & 1.00 & 1.00 & 0.93 & 5.52e-03 & 1.03e-02 & 1.42e-02 & 1.28e-02 & 3.78e-03 & 8.43e-03 & 1.30e-02 & 1.28e-02 & 10.37 & 0.07 & 10.48 & 0.06 & 9.88 & 0.04 \\
WISE J052316.54$-$651305.8 & 80.8189 & -65.2183 & 1.00 & 1.00 & 0.92 & 1.32e-03 & 2.11e-03 & 1.50e-03 & 2.65e-04 & 9.68e-04 & 9.89e-04 & 9.29e-04 & 2.26e-04 & 12.65 & 0.03 & 12.79 & 0.03 & 12.33 & 0.16 \\
WISE J052316.65$-$653738.1 & 80.8194 & -65.6273 & 1.00 & 1.00 & 0.78 & -5.38e-04 & -8.57e-04 & 1.75e-03 & 1.10e-03 & 1.23e-03 & 1.78e-03 & 4.04e-03 & 4.81e-03 & 15.57 & 0.07 & 14.40 & 0.07 & 12.07 & 0.16 \\
WISE J052316.66$-$692608.8 & 80.8194 & -69.4358 & 1.00 & 1.00 & 0.75 & 1.14e-04 & -3.39e-05 & 1.85e-04 & 9.89e-05 & 3.07e-04 & 2.13e-04 & 3.85e-04 & 7.18e-05 & 12.67 & 0.02 & 12.88 & 0.02 & 11.17 & 0.07 \\
WISE J052316.92$-$695909.8 & 80.8205 & -69.9860 & 1.00 & 1.00 & 0.81 & 2.95e-04 & 2.48e-04 & 1.59e-04 & 3.65e-04 & 5.37e-04 & 3.02e-04 & 1.28e-04 & 4.69e-04 & 12.15 & 0.01 & 12.33 & 0.02 & 10.61 & 0.05 \\
WISE J052317.08$-$680132.9 & 80.8212 & -68.0258 & 1.00 & 1.00 & 0.74 & 3.95e-05 & -1.93e-05 & 1.32e-04 & 1.06e-04 & 2.87e-05 & -1.23e-04 & 1.17e-04 & 2.78e-04 & 12.81 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J052317.13$-$693415.9 & 80.8214 & -69.5711 & 1.00 & 1.00 & 0.95 & 8.81e-03 & 1.38e-02 & 2.28e-02 & 2.52e-02 & 5.99e-03 & 8.83e-03 & 1.38e-02 & 1.45e-02 & 9.63 & 0.09 & 9.57 & 0.07 & 8.80 & 0.02 \\
WISE J052317.13$-$673626.4 & 80.8214 & -67.6073 & 1.00 & 1.00 & 0.85 & -4.77e-05 & 7.23e-05 & 1.35e-04 & 4.84e-05 & 1.40e-04 & 2.69e-04 & 2.52e-04 & 2.18e-04 & 12.75 & 0.01 & 12.90 & 0.02 & 12.83 & 0.27 \\
WISE J052317.18$-$685812.1 & 80.8216 & -68.9700 & 1.00 & 1.00 & 0.88 & 1.41e-03 & 1.85e-03 & 9.10e-04 & 1.05e-03 & 2.52e-03 & 3.17e-03 & 2.41e-03 & 2.02e-03 & 13.76 & 0.03 & 13.94 & 0.04 & nan & nan \\
WISE J052317.42$-$684412.5 & 80.8226 & -68.7368 & 1.00 & 1.00 & 0.94 & 4.76e-03 & 2.26e-03 & 4.84e-03 & 2.88e-03 & 3.03e-03 & 1.53e-03 & 3.58e-03 & 2.69e-03 & 11.76 & 0.04 & 11.80 & 0.04 & 12.23 & 0.20 \\
WISE J052317.46$-$692926.6 & 80.8228 & -69.4907 & 1.00 & 1.00 & 0.88 & 8.07e-04 & 1.60e-03 & 1.65e-03 & 7.98e-04 & 1.10e-03 & 2.38e-03 & 2.55e-03 & 1.69e-03 & 10.95 & 0.02 & 11.06 & 0.03 & 10.54 & 0.05 \\
WISE J052317.54$-$661857.0 & 80.8231 & -66.3158 & 1.00 & 1.00 & 0.97 & 3.98e-03 & 3.02e-03 & 4.45e-03 & 2.15e-03 & 4.05e-03 & 3.29e-03 & 4.68e-03 & 2.56e-03 & 12.17 & 0.04 & 12.20 & 0.04 & 12.34 & 0.20 \\
WISE J052317.56$-$701403.9 & 80.8232 & -70.2344 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 1.65e-03 & 1.36e-03 & 1.35e-03 & 6.81e-04 & 1.41e-03 & 1.67e-03 & 1.42e-03 & 11.34 & 0.03 & 11.37 & 0.03 & 11.12 & 0.06 \\
WISE J052317.57$-$693850.1 & 80.8232 & -69.6473 & 1.00 & 1.00 & 0.95 & 1.11e-02 & 1.03e-02 & 6.11e-03 & 1.40e-02 & 1.23e-02 & 1.23e-02 & 8.53e-03 & 1.63e-02 & 11.29 & 0.07 & 11.32 & 0.08 & 11.68 & 0.14 \\
WISE J052317.64$-$684842.1 & 80.8235 & -68.8117 & 1.00 & 1.00 & 0.75 & 7.87e-04 & 1.96e-03 & 3.05e-03 & 3.40e-03 & 1.06e-03 & 1.37e-03 & 3.57e-03 & 3.83e-03 & 13.91 & 0.04 & 13.70 & 0.04 & 12.36 & 0.25 \\
WISE J052317.68$-$691214.4 & 80.8237 & -69.2040 & 1.00 & 1.00 & 0.71 & 1.93e-03 & 7.17e-04 & 1.22e-03 & 1.18e-03 & 9.92e-04 & 8.28e-04 & 8.31e-04 & 1.62e-03 & 13.42 & 0.04 & 13.63 & 0.03 & nan & nan \\
WISE J052317.80$-$693244.9 & 80.8242 & -69.5458 & 1.00 & 1.00 & 0.78 & 1.95e-04 & 8.98e-05 & 2.10e-04 & 4.30e-05 & 1.96e-04 & 8.35e-05 & 2.26e-04 & 2.30e-05 & 12.57 & 0.02 & 12.66 & 0.02 & 10.98 & 0.08 \\
WISE J052317.86$-$695102.7 & 80.8244 & -69.8507 & 1.00 & 1.00 & 0.85 & 3.35e-03 & 2.61e-03 & 3.98e-03 & 2.55e-03 & 3.50e-03 & 7.02e-03 & 7.48e-03 & 6.02e-03 & 11.61 & 0.04 & 11.70 & 0.05 & 11.29 & 0.12 \\
WISE J052317.92$-$691347.5 & 80.8247 & -69.2299 & 1.00 & 0.99 & 0.75 & 1.64e-03 & 3.83e-04 & 1.32e-03 & 8.38e-04 & -2.38e-04 & -1.14e-04 & 1.87e-05 & -5.39e-05 & 13.51 & 0.03 & 13.75 & 0.03 & 12.03 & 0.15 \\
WISE J052318.06$-$682847.2 & 80.8253 & -68.4798 & 1.00 & 1.00 & 0.92 & 6.38e-03 & 6.42e-03 & 3.02e-03 & 8.34e-03 & 4.25e-03 & 4.57e-03 & 3.13e-03 & 6.35e-03 & 11.35 & 0.05 & 11.38 & 0.05 & 11.45 & 0.11 \\
WISE J052318.11$-$693000.4 & 80.8255 & -69.5001 & 1.00 & 1.00 & 0.93 & 3.45e-03 & 4.54e-03 & 7.74e-03 & 9.31e-03 & 2.52e-03 & 5.08e-03 & 8.86e-03 & 1.03e-02 & 10.85 & 0.06 & 10.94 & 0.06 & 10.79 & 0.06 \\
WISE J052318.12$-$673935.7 & 80.8255 & -67.6599 & 1.00 & 1.00 & 0.73 & 2.78e-04 & 2.92e-04 & 5.41e-04 & 3.59e-04 & 1.66e-04 & 8.52e-04 & 9.84e-04 & 2.16e-04 & 12.12 & 0.02 & 12.23 & 0.02 & 12.07 & 0.16 \\
WISE J052318.14$-$695851.1 & 80.8256 & -69.9809 & 1.00 & 0.97 & 0.79 & 8.20e-05 & -9.67e-06 & 3.04e-05 & 4.43e-05 & -1.17e-04 & -6.65e-05 & -7.15e-05 & -6.37e-05 & 12.47 & 0.01 & 12.69 & 0.02 & nan & nan \\
WISE J052318.31$-$682637.8 & 80.8263 & -68.4438 & 1.00 & 1.00 & 0.89 & 4.73e-04 & 1.27e-04 & 4.56e-04 & 2.38e-04 & 6.10e-04 & 1.29e-04 & 8.00e-04 & 4.30e-04 & 12.66 & 0.02 & 12.73 & 0.02 & 11.02 & 0.10 \\
WISE J052318.32$-$683709.6 & 80.8263 & -68.6193 & 1.00 & 0.99 & 0.73 & 3.17e-04 & 1.48e-04 & 3.62e-04 & 7.39e-05 & 2.52e-04 & 2.83e-04 & 5.15e-05 & -6.17e-06 & 13.10 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J052318.35$-$691630.2 & 80.8265 & -69.2751 & 1.00 & 1.00 & 0.95 & 1.74e-02 & 3.11e-02 & 2.48e-02 & 1.43e-02 & 7.58e-03 & 1.39e-02 & 1.26e-02 & 1.06e-02 & 11.68 & 0.13 & 11.55 & 0.12 & 11.11 & 0.06 \\
WISE J052318.41$-$635026.9 & 80.8267 & -63.8408 & 1.00 & 1.00 & 0.91 & 1.27e-03 & 6.15e-04 & 1.00e-03 & 6.99e-04 & 1.25e-03 & 6.12e-04 & 6.98e-04 & 7.49e-04 & 12.43 & 0.03 & 12.49 & 0.03 & 12.18 & 0.13 \\
WISE J052318.45$-$690952.3 & 80.8269 & -69.1645 & 1.00 & 1.00 & 0.71 & 2.46e-03 & 5.42e-04 & 1.76e-03 & 1.02e-03 & 2.02e-02 & 1.88e-02 & 1.30e-02 & 1.11e-02 & 14.18 & 0.04 & 14.38 & 0.11 & nan & nan \\
WISE J052318.50$-$700747.4 & 80.8271 & -70.1298 & 1.00 & 1.00 & 0.71 & 4.78e-04 & 2.50e-04 & 3.67e-04 & 4.78e-04 & 8.50e-04 & 3.37e-04 & 6.11e-04 & 6.78e-04 & 12.30 & 0.02 & 12.42 & 0.02 & 11.28 & 0.10 \\
WISE J052318.51$-$690013.1 & 80.8271 & -69.0036 & 0.98 & 1.00 & 0.71 & 8.91e-05 & -2.27e-06 & 6.17e-05 & 1.30e-04 & -9.29e-05 & -7.23e-05 & 2.20e-04 & 3.02e-04 & 12.86 & 0.01 & 13.01 & 0.02 & nan & nan \\
WISE J052318.53$-$681146.4 & 80.8272 & -68.1962 & 1.00 & 1.00 & 0.73 & 1.84e-04 & -3.54e-05 & 5.04e-05 & 9.97e-05 & 1.22e-03 & 7.62e-04 & 6.26e-04 & 1.02e-03 & 13.13 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J052318.60$-$692048.7 & 80.8275 & -69.3469 & 1.00 & 1.00 & 0.84 & 3.31e-04 & 2.79e-04 & 2.28e-04 & 3.97e-04 & 3.83e-04 & 1.83e-04 & 2.55e-04 & 4.38e-04 & 12.07 & 0.02 & 12.24 & 0.02 & 12.19 & 0.20 \\
WISE J052318.65$-$693811.5 & 80.8277 & -69.6365 & 1.00 & 1.00 & 0.81 & 1.45e-03 & 9.39e-04 & 1.20e-03 & 1.04e-03 & 8.83e-04 & 1.24e-03 & 9.26e-04 & 7.57e-04 & 13.27 & 0.03 & 13.44 & 0.03 & 9.96 & 0.06 \\
WISE J052318.75$-$692319.4 & 80.8281 & -69.3887 & 1.00 & 1.00 & 0.96 & 1.24e-03 & 1.40e-03 & 1.44e-03 & 5.51e-04 & 1.23e-03 & 1.58e-03 & 1.58e-03 & 5.22e-04 & 11.85 & 0.03 & 12.01 & 0.03 & nan & nan \\
WISE J052318.80$-$692600.6 & 80.8283 & -69.4335 & 1.00 & 1.00 & 0.95 & 1.20e-02 & 1.67e-02 & 1.62e-02 & 1.55e-02 & 6.03e-03 & 8.42e-03 & 7.85e-03 & 8.03e-03 & 11.19 & 0.08 & 11.15 & 0.06 & 10.49 & 0.05 \\
WISE J052318.97$-$662816.1 & 80.8290 & -66.4711 & 1.00 & 1.00 & 0.77 & 3.50e-03 & 8.57e-03 & 3.54e-03 & 9.22e-03 & 9.83e-04 & 2.16e-03 & -8.71e-04 & 5.54e-03 & 15.40 & 0.08 & 15.07 & 0.10 & 11.77 & 0.15 \\
WISE J052319.22$-$695334.7 & 80.8301 & -69.8930 & 1.00 & 1.00 & 0.87 & 5.55e-04 & 3.08e-04 & 4.96e-04 & 5.36e-04 & 1.17e-03 & 9.21e-04 & 1.58e-03 & 9.75e-04 & 12.95 & 0.02 & 13.12 & 0.03 & nan & nan \\
WISE J052319.22$-$691130.5 & 80.8301 & -69.1918 & 1.00 & 1.00 & 0.91 & 4.10e-03 & 5.51e-03 & 4.88e-03 & 6.61e-03 & 2.68e-03 & 6.11e-03 & 6.67e-03 & 7.54e-03 & 10.34 & 0.06 & 10.28 & 0.06 & 9.43 & 0.03 \\
WISE J052319.31$-$681815.7 & 80.8305 & -68.3044 & 1.00 & 1.00 & 0.86 & 1.90e-02 & 5.18e-03 & 2.13e-02 & 6.05e-03 & 1.28e-02 & 6.44e-03 & 1.69e-02 & 7.68e-03 & 10.28 & 0.08 & 10.01 & 0.08 & 8.94 & 0.05 \\
WISE J052319.36$-$650831.3 & 80.8307 & -65.1420 & 1.00 & 1.00 & 0.97 & 1.08e-02 & 1.43e-03 & 8.23e-03 & 2.89e-03 & 5.91e-03 & 7.84e-04 & 4.56e-03 & 1.68e-03 & 12.41 & 0.05 & 12.41 & 0.04 & 11.74 & 0.10 \\
WISE J052319.40$-$654201.2 & 80.8308 & -65.7003 & 1.00 & 1.00 & 0.98 & 2.29e-03 & 5.79e-03 & 9.92e-03 & 1.44e-02 & 2.07e-03 & 5.28e-03 & 9.28e-03 & 1.26e-02 & 10.11 & 0.07 & 10.15 & 0.07 & 9.52 & 0.03 \\
WISE J052319.46$-$683806.9 & 80.8311 & -68.6353 & 1.00 & 1.00 & 0.96 & 3.65e-03 & 2.35e-03 & 4.51e-03 & 4.93e-03 & 2.10e-03 & 1.95e-03 & 3.48e-03 & 3.88e-03 & 11.98 & 0.04 & 12.08 & 0.03 & 11.40 & 0.10 \\
WISE J052319.66$-$644542.2 & 80.8319 & -64.7617 & 0.98 & 0.98 & 0.84 & -1.12e-06 & -7.41e-05 & -1.78e-05 & -4.18e-05 & 1.31e-04 & -4.23e-05 & -3.18e-05 & 7.11e-05 & 12.52 & 0.01 & 12.63 & 0.02 & 12.25 & 0.17 \\
WISE J052319.71$-$690824.8 & 80.8321 & -69.1402 & 1.00 & 1.00 & 0.98 & 5.71e-03 & 1.49e-02 & 1.60e-02 & 9.09e-03 & 4.34e-03 & 1.18e-02 & 1.28e-02 & 6.82e-03 & 11.33 & 0.07 & 11.28 & 0.07 & 10.40 & 0.06 \\
WISE J052319.73$-$694456.8 & 80.8322 & -69.7491 & 1.00 & 1.00 & 0.80 & 8.02e-03 & 3.14e-03 & 7.50e-03 & 6.47e-03 & 8.98e-03 & 7.34e-03 & 1.41e-02 & 1.46e-02 & 9.68 & 0.06 & 9.51 & 0.09 & 8.77 & 0.02 \\
WISE J052319.83$-$693245.4 & 80.8326 & -69.5459 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 1.23e-03 & 9.17e-04 & 9.69e-04 & 1.72e-03 & 1.96e-03 & 4.96e-04 & 1.40e-03 & 11.53 & 0.02 & 11.69 & 0.03 & 10.71 & 0.07 \\
WISE J052319.86$-$693026.7 & 80.8327 & -69.5074 & 1.00 & 1.00 & 0.86 & 2.68e-03 & 3.46e-03 & 3.24e-03 & 3.66e-03 & 1.78e-03 & 2.57e-03 & 2.71e-03 & 1.89e-03 & 11.08 & 0.04 & 11.10 & 0.03 & 11.06 & 0.07 \\
WISE J052319.92$-$681412.5 & 80.8330 & -68.2368 & 1.00 & 1.00 & 0.91 & 1.45e-04 & 7.48e-05 & 4.77e-05 & 8.37e-05 & 1.76e-04 & 6.22e-05 & 8.28e-05 & 9.77e-05 & 12.40 & 0.01 & 12.54 & 0.02 & 11.55 & 0.18 \\
WISE J052320.02$-$680310.6 & 80.8334 & -68.0529 & 1.00 & 1.00 & 0.94 & 7.53e-03 & 4.40e-03 & 6.95e-03 & 9.20e-03 & 5.29e-03 & 3.57e-03 & 5.01e-03 & 5.59e-03 & 12.08 & 0.06 & 12.17 & 0.05 & nan & nan \\
WISE J052320.05$-$700630.2 & 80.8335 & -70.1084 & 1.00 & 1.00 & 0.94 & 3.47e-03 & 5.86e-03 & 6.17e-03 & 5.63e-03 & 1.56e-03 & 2.64e-03 & 3.11e-03 & 2.33e-03 & 11.22 & 0.05 & 11.20 & 0.03 & 11.26 & 0.11 \\
WISE J052320.10$-$665450.5 & 80.8338 & -66.9140 & 1.00 & 1.00 & 0.88 & 1.06e-03 & 1.77e-03 & 3.13e-03 & 2.68e-03 & 1.12e-03 & 3.29e-03 & 4.52e-03 & 4.40e-03 & 13.45 & 0.04 & 13.26 & 0.05 & 11.20 & 0.07 \\
WISE J052320.20$-$685448.6 & 80.8342 & -68.9135 & 1.00 & 1.00 & 0.76 & 4.88e-04 & 1.77e-04 & 3.51e-04 & 5.09e-04 & 2.03e-04 & 8.77e-05 & 8.33e-04 & 7.42e-04 & 13.26 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J052320.23$-$684405.9 & 80.8343 & -68.7350 & 1.00 & 1.00 & 0.84 & 1.36e-03 & 1.75e-03 & 1.31e-03 & 1.40e-03 & 2.37e-03 & 1.14e-03 & 2.31e-03 & 1.17e-03 & 12.01 & 0.03 & 12.11 & 0.03 & 12.10 & 0.17 \\
WISE J052320.27$-$691333.9 & 80.8345 & -69.2261 & 1.00 & 1.00 & 0.98 & 1.17e-02 & 4.30e-03 & 9.37e-03 & 1.04e-02 & 1.12e-02 & 4.00e-03 & 8.03e-03 & 9.79e-03 & 12.12 & 0.06 & 12.20 & 0.06 & 12.70 & 0.27 \\
WISE J052320.38$-$682946.7 & 80.8349 & -68.4963 & 1.00 & 1.00 & 0.95 & 9.26e-03 & 1.69e-02 & 8.23e-03 & 5.84e-03 & 5.79e-03 & 1.26e-02 & 5.51e-03 & 3.48e-03 & 10.66 & 0.08 & 10.65 & 0.07 & 9.96 & 0.05 \\
WISE J052320.53$-$694635.7 & 80.8355 & -69.7766 & 1.00 & 1.00 & 0.77 & 3.64e-04 & 4.01e-04 & 3.64e-04 & 4.03e-04 & 7.03e-04 & 4.70e-04 & 4.49e-04 & 4.71e-04 & 12.27 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052320.55$-$682101.2 & 80.8356 & -68.3503 & 1.00 & 1.00 & 0.84 & 3.31e-04 & 5.11e-04 & 5.27e-04 & 4.47e-04 & 4.96e-04 & 5.04e-04 & 8.45e-04 & 6.38e-04 & 12.09 & 0.02 & 12.19 & 0.02 & 12.02 & 0.30 \\
WISE J052320.69$-$685501.1 & 80.8362 & -68.9170 & 1.00 & 1.00 & 0.93 & 1.53e-03 & 7.89e-04 & 9.86e-04 & 1.55e-03 & 1.67e-03 & 7.71e-04 & 1.29e-03 & 1.22e-03 & 12.17 & 0.03 & 12.27 & 0.03 & 11.55 & 0.18 \\
WISE J052320.70$-$653107.9 & 80.8362 & -65.5189 & 1.00 & 1.00 & 0.79 & 2.64e-04 & 3.20e-04 & 1.82e-04 & 5.70e-05 & 3.37e-04 & 3.24e-04 & 1.08e-04 & 1.10e-04 & 11.50 & 0.01 & 11.64 & 0.01 & 11.40 & 0.08 \\
WISE J052320.74$-$694831.6 & 80.8364 & -69.8088 & 1.00 & 1.00 & 0.96 & 9.87e-03 & 5.74e-03 & 1.00e-02 & 8.19e-03 & 7.49e-03 & 5.09e-03 & 7.29e-03 & 6.85e-03 & 12.18 & 0.06 & 12.30 & 0.05 & nan & nan \\
WISE J052320.76$-$694111.1 & 80.8365 & -69.6864 & 1.00 & 1.00 & 0.85 & 5.42e-04 & 8.34e-04 & 6.77e-04 & 4.06e-04 & 6.47e-04 & 1.07e-03 & 7.47e-04 & 2.19e-04 & 11.19 & 0.02 & 11.36 & 0.02 & 9.22 & 0.06 \\
WISE J052320.89$-$695619.7 & 80.8370 & -69.9388 & 1.00 & 1.00 & 0.83 & 5.75e-04 & 4.26e-04 & 2.12e-04 & 3.92e-04 & 8.02e-04 & 7.99e-04 & 1.72e-04 & 7.26e-04 & 12.29 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J052320.95$-$690337.1 & 80.8373 & -69.0603 & 1.00 & 1.00 & 0.88 & 7.89e-04 & 3.38e-04 & 8.06e-04 & 7.58e-04 & 6.78e-04 & 2.68e-04 & 7.01e-04 & 6.83e-04 & 12.67 & 0.02 & 12.76 & 0.02 & 11.91 & 0.33 \\
WISE J052321.01$-$695007.3 & 80.8376 & -69.8354 & 1.00 & 1.00 & 0.91 & 3.71e-03 & 7.20e-03 & 1.17e-02 & 1.10e-02 & 2.47e-03 & 5.74e-03 & 9.85e-03 & 9.92e-03 & 11.44 & 0.06 & 11.42 & 0.06 & 9.22 & 0.03 \\
WISE J052321.05$-$694201.5 & 80.8377 & -69.7004 & 1.00 & 1.00 & 0.71 & 2.46e-03 & 3.92e-04 & 2.43e-03 & 1.16e-03 & 3.14e-03 & 7.45e-04 & 2.31e-03 & 1.52e-03 & 13.59 & 0.03 & 13.91 & 0.04 & 11.15 & 0.15 \\
WISE J052321.07$-$695753.0 & 80.8378 & -69.9647 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 1.19e-03 & 2.46e-03 & 2.52e-03 & 5.01e-04 & 1.04e-03 & 1.86e-03 & 2.60e-03 & 10.38 & 0.04 & 10.47 & 0.04 & 9.50 & 0.03 \\
WISE J052321.17$-$683540.6 & 80.8382 & -68.5946 & 1.00 & 1.00 & 0.90 & 1.96e-03 & 1.96e-03 & 7.00e-04 & 1.12e-03 & 2.21e-03 & 2.17e-03 & 9.96e-04 & 1.68e-03 & 11.44 & 0.03 & 11.56 & 0.03 & 10.60 & 0.07 \\
WISE J052321.20$-$690855.3 & 80.8384 & -69.1487 & 1.00 & 1.00 & 0.72 & 3.39e-03 & 1.61e-03 & 2.14e-03 & 1.24e-03 & 4.57e-03 & 1.38e-03 & 3.52e-03 & 2.60e-03 & 13.73 & 0.04 & 13.92 & 0.05 & 11.12 & 0.14 \\
WISE J052321.21$-$673306.5 & 80.8384 & -67.5518 & 1.00 & 1.00 & 0.89 & 2.84e-04 & 4.83e-05 & 1.76e-04 & 1.73e-04 & 5.35e-04 & 2.06e-04 & 1.91e-04 & 2.90e-04 & 12.35 & 0.01 & 12.49 & 0.02 & 12.27 & 0.19 \\
WISE J052321.23$-$691700.1 & 80.8385 & -69.2834 & 1.00 & 1.00 & 0.87 & 3.14e-03 & 4.92e-03 & 4.33e-03 & 5.17e-03 & 1.35e-03 & 2.95e-03 & 3.24e-03 & 2.79e-03 & 11.05 & 0.05 & 11.13 & 0.04 & 10.77 & 0.05 \\
WISE J052321.24$-$691004.9 & 80.8385 & -69.1680 & 1.00 & 1.00 & 0.91 & 1.26e-03 & 7.08e-04 & 7.34e-04 & 4.90e-04 & 5.55e-04 & 3.71e-04 & 3.63e-04 & 3.12e-04 & 12.45 & 0.03 & 12.63 & 0.02 & nan & nan \\
WISE J052321.28$-$693201.4 & 80.8387 & -69.5337 & 1.00 & 1.00 & 0.86 & 3.76e-03 & 4.68e-03 & 2.77e-03 & 3.79e-03 & 1.04e-03 & 1.60e-03 & 1.49e-03 & 1.82e-03 & 10.57 & 0.04 & 10.63 & 0.03 & 9.21 & 0.05 \\
WISE J052321.40$-$685145.4 & 80.8392 & -68.8626 & 1.00 & 1.00 & 0.98 & 7.66e-03 & 1.60e-03 & 7.10e-03 & 2.08e-03 & 8.20e-03 & 1.51e-03 & 7.42e-03 & 2.25e-03 & 12.49 & 0.05 & 12.67 & 0.05 & 12.61 & 0.25 \\
WISE J052321.85$-$691226.8 & 80.8410 & -69.2075 & 1.00 & 1.00 & 0.89 & 1.15e-03 & 4.87e-04 & 7.24e-04 & 4.46e-04 & 6.94e-04 & 3.72e-04 & 6.11e-04 & 5.34e-04 & 12.60 & 0.03 & 12.76 & 0.03 & nan & nan \\
WISE J052321.94$-$652647.4 & 80.8414 & -65.4465 & 1.00 & 1.00 & 0.99 & 1.20e-02 & 1.42e-02 & 6.72e-03 & 4.06e-03 & 8.83e-03 & 9.61e-03 & 5.20e-03 & 2.99e-03 & 11.19 & 0.07 & 11.25 & 0.06 & 10.94 & 0.06 \\
WISE J052322.08$-$692918.2 & 80.8420 & -69.4884 & 1.00 & 1.00 & 0.95 & 2.66e-03 & 4.18e-03 & 6.30e-03 & 6.96e-03 & 4.95e-03 & 1.07e-02 & 1.80e-02 & 2.03e-02 & 10.64 & 0.05 & 10.67 & 0.11 & 9.94 & 0.04 \\
WISE J052322.16$-$680910.1 & 80.8423 & -68.1528 & 1.00 & 1.00 & 0.93 & 8.55e-04 & 1.11e-03 & 6.58e-04 & 4.79e-04 & 1.04e-03 & 1.33e-03 & 5.61e-04 & 3.72e-04 & 11.27 & 0.02 & 11.37 & 0.02 & 11.95 & 0.20 \\
WISE J052322.18$-$693418.5 & 80.8424 & -69.5718 & 1.00 & 0.95 & 0.80 & 5.64e-04 & 2.36e-04 & 4.73e-04 & 3.96e-04 & 3.04e-04 & 7.32e-05 & 8.17e-05 & 3.22e-04 & 12.24 & 0.02 & 12.43 & 0.01 & nan & nan \\
WISE J052322.19$-$691752.2 & 80.8425 & -69.2978 & 1.00 & 1.00 & 0.84 & 5.27e-03 & 7.97e-03 & 9.47e-03 & 5.65e-03 & 1.48e-03 & 1.63e-03 & 2.10e-03 & 1.30e-03 & 11.15 & 0.06 & 11.18 & 0.03 & 10.91 & 0.06 \\
WISE J052322.26$-$690947.4 & 80.8427 & -69.1632 & 1.00 & 1.00 & 0.90 & 1.55e-03 & 4.03e-04 & 1.20e-03 & 4.88e-04 & 1.63e-03 & 4.00e-04 & 1.21e-03 & 5.38e-04 & 12.51 & 0.03 & 12.64 & 0.03 & 11.05 & 0.10 \\
WISE J052322.27$-$645904.3 & 80.8428 & -64.9845 & 1.00 & 1.00 & 0.98 & 8.71e-03 & 6.62e-03 & 1.16e-03 & 6.86e-03 & 1.05e-02 & 7.73e-03 & 1.91e-03 & 8.17e-03 & 11.61 & 0.05 & 11.72 & 0.06 & 11.38 & 0.08 \\
WISE J052322.29$-$682107.6 & 80.8429 & -68.3521 & 1.00 & 1.00 & 0.87 & 6.89e-03 & 9.02e-03 & 6.59e-03 & 8.00e-03 & 5.52e-03 & 8.23e-03 & 6.48e-03 & 7.99e-03 & 10.80 & 0.06 & 10.87 & 0.06 & 10.27 & 0.07 \\
WISE J052322.50$-$694429.7 & 80.8437 & -69.7416 & 1.00 & 1.00 & 0.80 & 1.15e-04 & 8.72e-05 & 1.60e-04 & 5.09e-05 & 1.02e-03 & 3.88e-04 & 7.09e-04 & 3.08e-04 & 12.69 & 0.01 & 12.91 & 0.02 & nan & nan \\
WISE J052322.57$-$674029.0 & 80.8440 & -67.6747 & 1.00 & 1.00 & 0.85 & 4.87e-04 & 2.99e-04 & 2.19e-04 & 5.39e-04 & 1.79e-04 & 1.55e-04 & 2.30e-04 & 2.46e-04 & 12.24 & 0.02 & 12.34 & 0.02 & 12.88 & 0.31 \\
WISE J052322.57$-$692559.4 & 80.8440 & -69.4332 & 1.00 & 1.00 & 0.88 & 5.11e-02 & 9.00e-02 & 5.30e-02 & 5.61e-02 & 2.54e-02 & 4.57e-02 & 2.88e-02 & 2.57e-02 & 10.76 & 0.17 & 10.55 & 0.12 & 9.84 & 0.03 \\
WISE J052322.84$-$684950.5 & 80.8452 & -68.8307 & 1.00 & 1.00 & 0.92 & 9.71e-04 & 7.87e-04 & 1.25e-03 & 1.10e-03 & 1.65e-03 & 8.49e-04 & 2.43e-03 & 1.72e-03 & 12.41 & 0.03 & 12.48 & 0.03 & nan & nan \\
WISE J052322.85$-$662715.3 & 80.8452 & -66.4543 & 1.00 & 1.00 & 0.86 & 7.45e-04 & 1.14e-03 & 1.46e-03 & 1.16e-03 & 2.88e-03 & 2.50e-03 & 3.08e-03 & 2.01e-03 & 12.89 & 0.03 & 13.00 & 0.04 & 12.61 & 0.31 \\
WISE J052322.89$-$640559.0 & 80.8454 & -64.0997 & 1.00 & 1.00 & 0.99 & 3.48e-03 & 5.32e-04 & 3.55e-03 & 1.80e-03 & 3.31e-03 & 5.04e-04 & 3.62e-03 & 1.94e-03 & 12.18 & 0.04 & 12.24 & 0.04 & 11.68 & 0.08 \\
WISE J052323.00$-$694107.0 & 80.8458 & -69.6853 & 1.00 & 1.00 & 0.75 & 8.74e-04 & 2.35e-04 & 7.54e-04 & 2.22e-04 & 1.17e-03 & 3.43e-04 & 1.18e-03 & 6.72e-04 & 12.05 & 0.02 & 12.17 & 0.02 & 8.66 & 0.04 \\
WISE J052323.00$-$700055.1 & 80.8458 & -70.0153 & 1.00 & 1.00 & 0.84 & 6.02e-04 & 7.69e-04 & 1.17e-03 & 9.92e-04 & 5.09e-04 & 8.22e-04 & 8.73e-04 & 9.86e-04 & 10.68 & 0.02 & 10.82 & 0.02 & 10.45 & 0.05 \\
WISE J052323.03$-$700914.9 & 80.8460 & -70.1541 & 1.00 & 1.00 & 0.92 & 1.29e-03 & 2.15e-04 & 9.56e-04 & 4.19e-04 & 1.65e-03 & 2.50e-04 & 1.04e-03 & 3.46e-04 & 12.20 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J052323.13$-$691130.7 & 80.8464 & -69.1919 & 1.00 & 1.00 & 0.94 & 2.41e-02 & 4.23e-02 & 3.38e-02 & 5.43e-03 & 1.07e-02 & 1.88e-02 & 1.47e-02 & 3.26e-03 & 10.91 & 0.11 & 10.98 & 0.08 & 9.83 & 0.03 \\
WISE J052323.13$-$694621.4 & 80.8464 & -69.7726 & 1.00 & 1.00 & 0.90 & 8.63e-04 & 1.23e-03 & 8.31e-04 & 1.33e-03 & 6.50e-04 & 1.22e-03 & 1.21e-03 & 1.14e-03 & 10.60 & 0.02 & 10.77 & 0.02 & 10.40 & 0.11 \\
WISE J052323.14$-$693134.6 & 80.8464 & -69.5263 & 1.00 & 1.00 & 0.92 & 5.80e-03 & 9.36e-03 & 7.98e-03 & 8.79e-03 & 3.36e-03 & 7.00e-03 & 7.80e-03 & 7.31e-03 & 10.94 & 0.06 & 10.95 & 0.05 & 10.25 & 0.08 \\
WISE J052323.21$-$681825.3 & 80.8467 & -68.3070 & 1.00 & 1.00 & 0.96 & 4.42e-03 & 9.95e-04 & 4.12e-03 & 1.83e-03 & 4.06e-03 & 6.49e-04 & 4.33e-03 & 1.66e-03 & 11.92 & 0.04 & 11.95 & 0.04 & 10.35 & 0.19 \\
WISE J052323.26$-$670359.6 & 80.8469 & -67.0665 & 1.00 & 1.00 & 0.98 & 1.50e-03 & 3.69e-03 & 7.24e-03 & 1.06e-02 & 1.37e-03 & 4.13e-03 & 7.71e-03 & 1.18e-02 & 13.78 & 0.07 & 13.54 & 0.07 & nan & nan \\
WISE J052323.32$-$695118.3 & 80.8472 & -69.8551 & 1.00 & 1.00 & 0.90 & 2.26e-03 & 2.99e-03 & 3.08e-03 & 1.56e-03 & 1.96e-03 & 3.34e-03 & 3.77e-03 & 2.21e-03 & 9.62 & 0.04 & 9.64 & 0.05 & 8.98 & 0.02 \\
WISE J052323.46$-$693111.2 & 80.8477 & -69.5198 & 1.00 & 1.00 & 0.97 & 7.82e-03 & 8.42e-03 & 9.86e-03 & 4.76e-03 & 7.67e-03 & 9.05e-03 & 9.86e-03 & 5.05e-03 & 10.97 & 0.06 & 11.11 & 0.06 & nan & nan \\
WISE J052323.52$-$695246.0 & 80.8480 & -69.8795 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 2.11e-02 & 1.89e-02 & 9.29e-03 & 9.36e-03 & 1.88e-02 & 1.67e-02 & 7.11e-03 & 11.47 & 0.08 & 11.49 & 0.08 & 10.65 & 0.07 \\
WISE J052323.65$-$695540.0 & 80.8486 & -69.9278 & 1.00 & 1.00 & 0.81 & 1.67e-03 & 1.46e-03 & 1.97e-03 & 2.70e-03 & 7.75e-04 & 6.68e-04 & 1.14e-03 & 1.58e-03 & 10.97 & 0.03 & 10.83 & 0.04 & 8.82 & 0.02 \\
WISE J052323.71$-$691301.2 & 80.8488 & -69.2170 & 1.00 & 1.00 & 0.78 & 1.81e-04 & 9.92e-05 & 8.52e-05 & 1.44e-04 & 1.21e-03 & 5.40e-04 & 5.22e-04 & 4.33e-04 & 12.77 & 0.02 & 12.89 & 0.03 & nan & nan \\
WISE J052323.73$-$653836.5 & 80.8489 & -65.6435 & 1.00 & 1.00 & 0.92 & 7.01e-03 & 1.05e-02 & 1.33e-02 & 1.99e-02 & 2.04e-03 & 3.16e-03 & 3.15e-03 & 4.06e-03 & 11.37 & 0.08 & 11.32 & 0.04 & 11.22 & 0.08 \\
WISE J052323.75$-$700509.1 & 80.8490 & -70.0859 & 1.00 & 1.00 & 0.85 & 1.52e-03 & 3.38e-04 & 2.08e-03 & 4.29e-04 & 1.10e-03 & 7.92e-04 & 1.70e-03 & 8.92e-04 & 10.91 & 0.02 & 11.09 & 0.02 & 11.54 & 0.10 \\
WISE J052323.92$-$700154.6 & 80.8497 & -70.0318 & 1.00 & 1.00 & 0.94 & 9.58e-03 & 1.68e-02 & 1.78e-02 & 1.41e-02 & 3.60e-03 & 6.24e-03 & 5.73e-03 & 4.16e-03 & 11.20 & 0.08 & 11.14 & 0.05 & 10.57 & 0.05 \\
WISE J052324.03$-$694510.5 & 80.8501 & -69.7529 & 1.00 & 1.00 & 0.88 & 7.39e-03 & 6.45e-03 & 6.36e-03 & 7.26e-03 & 3.13e-03 & 2.69e-03 & 3.89e-03 & 3.88e-03 & 10.74 & 0.05 & 10.76 & 0.04 & 10.38 & 0.06 \\
WISE J052324.11$-$671254.3 & 80.8505 & -67.2151 & 1.00 & 1.00 & 0.89 & 6.88e-04 & 3.39e-04 & 7.86e-04 & 6.01e-04 & 6.88e-04 & 2.21e-04 & 1.04e-03 & 5.37e-04 & 12.50 & 0.02 & 12.56 & 0.02 & 11.52 & 0.11 \\
WISE J052324.13$-$680600.4 & 80.8505 & -68.1001 & 1.00 & 1.00 & 0.97 & 1.70e-02 & 1.18e-02 & 1.67e-02 & 1.86e-02 & 1.10e-02 & 8.24e-03 & 9.81e-03 & 1.18e-02 & 10.49 & 0.08 & 10.48 & 0.07 & 9.64 & 0.04 \\
WISE J052324.40$-$665520.1 & 80.8517 & -66.9222 & 1.00 & 1.00 & 0.82 & 6.15e-04 & 3.86e-04 & 6.60e-04 & 4.47e-04 & 5.87e-04 & 7.09e-04 & 9.13e-04 & 4.77e-04 & 10.99 & 0.01 & 11.17 & 0.02 & 10.88 & 0.06 \\
WISE J052324.54$-$691108.1 & 80.8523 & -69.1856 & 1.00 & 1.00 & 0.77 & 4.48e-04 & 2.82e-04 & 6.96e-04 & 5.06e-04 & 2.46e-03 & 2.26e-03 & 2.33e-03 & 2.00e-03 & 14.36 & 0.03 & 14.34 & 0.05 & nan & nan \\
WISE J052324.90$-$641540.3 & 80.8537 & -64.2612 & 0.99 & 0.98 & 0.72 & 3.93e-05 & -1.80e-04 & 8.29e-05 & -7.57e-05 & -1.44e-04 & -6.38e-05 & 1.14e-05 & 8.75e-05 & 13.29 & 0.02 & 13.43 & 0.02 & nan & nan \\
WISE J052325.02$-$700426.7 & 80.8542 & -70.0741 & 1.00 & 0.98 & 0.71 & 2.33e-04 & 1.95e-04 & 2.26e-04 & 2.77e-04 & 1.53e-04 & 9.57e-05 & 9.29e-05 & 1.87e-04 & 12.41 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052325.16$-$662451.1 & 80.8548 & -66.4142 & 1.00 & 1.00 & 0.93 & 8.36e-04 & 9.65e-04 & 2.34e-04 & 1.01e-03 & 1.05e-03 & 9.37e-04 & 4.01e-04 & 1.19e-03 & 11.82 & 0.02 & 11.92 & 0.03 & 11.04 & 0.07 \\
WISE J052325.34$-$694813.6 & 80.8556 & -69.8038 & 1.00 & 1.00 & 0.83 & 3.75e-04 & 5.09e-04 & 3.44e-04 & 2.07e-04 & 3.28e-04 & 6.36e-04 & 4.40e-04 & 1.94e-04 & 10.96 & 0.01 & 11.14 & 0.02 & 10.93 & 0.09 \\
WISE J052325.34$-$661949.1 & 80.8556 & -66.3303 & 1.00 & 1.00 & 0.92 & 2.89e-04 & 3.11e-04 & 4.30e-04 & 1.34e-04 & 6.05e-04 & 6.34e-04 & 8.46e-04 & 1.78e-04 & 11.08 & 0.01 & 11.26 & 0.02 & 11.30 & 0.09 \\
WISE J052325.46$-$700020.3 & 80.8561 & -70.0056 & 1.00 & 1.00 & 0.95 & 4.12e-03 & 6.32e-03 & 5.93e-03 & 4.98e-03 & 2.70e-03 & 3.71e-03 & 3.29e-03 & 3.08e-03 & 10.54 & 0.05 & 10.64 & 0.04 & 10.09 & 0.03 \\
WISE J052325.59$-$693450.0 & 80.8566 & -69.5805 & 1.00 & 1.00 & 0.78 & 2.42e-03 & 2.61e-03 & 1.34e-03 & 1.36e-03 & 1.25e-03 & 1.38e-03 & 1.02e-03 & 1.26e-03 & 10.75 & 0.03 & 10.71 & 0.03 & 9.62 & 0.03 \\
WISE J052325.66$-$694908.2 & 80.8569 & -69.8189 & 1.00 & 1.00 & 0.81 & 4.76e-04 & 1.59e-04 & 1.58e-04 & 4.32e-04 & 6.81e-04 & 2.06e-04 & 4.87e-04 & 8.75e-04 & 12.20 & 0.02 & 12.36 & 0.02 & nan & nan \\
WISE J052325.69$-$700951.6 & 80.8570 & -70.1643 & 1.00 & 1.00 & 0.83 & 4.00e-04 & 6.28e-04 & 6.54e-04 & 5.37e-04 & 4.84e-04 & 7.43e-04 & 6.24e-04 & 6.13e-04 & 10.50 & 0.02 & 10.65 & 0.02 & 10.24 & 0.04 \\
WISE J052325.79$-$694358.1 & 80.8575 & -69.7328 & 1.00 & 1.00 & 0.72 & 1.88e-03 & 9.29e-04 & 1.87e-03 & 7.45e-04 & 9.52e-04 & 4.82e-04 & 1.28e-03 & 6.66e-04 & 12.81 & 0.03 & 13.03 & 0.03 & nan & nan \\
WISE J052325.91$-$695642.4 & 80.8579 & -69.9451 & 1.00 & 1.00 & 0.74 & 1.18e-03 & 5.22e-04 & 1.87e-03 & 1.44e-03 & 4.43e-03 & 2.30e-03 & 5.62e-03 & 6.50e-03 & 13.50 & 0.03 & 13.71 & 0.05 & nan & nan \\
WISE J052325.98$-$670440.5 & 80.8583 & -67.0779 & 1.00 & 1.00 & 0.95 & 1.72e-02 & 2.50e-02 & 3.13e-02 & 4.29e-02 & 1.49e-02 & 1.67e-02 & 2.23e-02 & 3.53e-02 & 15.16 & 0.13 & 14.34 & 0.12 & 10.07 & 0.04 \\
WISE J052325.99$-$693137.1 & 80.8583 & -69.5270 & 1.00 & 1.00 & 0.91 & 1.94e-03 & 1.67e-03 & 1.34e-03 & 1.66e-03 & 1.68e-03 & 1.81e-03 & 1.58e-03 & 1.06e-03 & 12.07 & 0.03 & 12.19 & 0.03 & 10.53 & 0.12 \\
WISE J052326.18$-$685732.5 & 80.8591 & -68.9590 & 1.00 & 0.96 & 0.76 & 3.67e-05 & 4.69e-05 & 6.86e-05 & 6.03e-05 & 1.66e-04 & 1.19e-04 & -3.62e-05 & 1.06e-04 & 12.28 & 0.01 & 12.44 & 0.02 & 11.21 & 0.12 \\
WISE J052326.19$-$655424.4 & 80.8591 & -65.9068 & 1.00 & 1.00 & 0.77 & 1.77e-04 & 3.14e-04 & 3.15e-04 & 2.10e-04 & 2.01e-04 & 3.52e-04 & 3.84e-04 & 1.23e-04 & 11.11 & 0.01 & 11.25 & 0.01 & 11.08 & 0.06 \\
WISE J052326.21$-$700248.9 & 80.8592 & -70.0469 & 1.00 & 1.00 & 0.98 & 2.94e-03 & 9.87e-04 & 2.06e-03 & 2.61e-03 & 2.38e-03 & 8.97e-04 & 1.65e-03 & 2.25e-03 & 11.16 & 0.03 & 11.25 & 0.03 & 10.26 & 0.05 \\
WISE J052326.22$-$695406.7 & 80.8593 & -69.9019 & 1.00 & 1.00 & 0.89 & 9.65e-04 & 7.44e-04 & 6.08e-04 & 7.47e-04 & 9.50e-04 & 3.03e-04 & 7.06e-04 & 2.24e-04 & 12.13 & 0.02 & 12.31 & 0.02 & 10.85 & 0.06 \\
WISE J052326.34$-$700704.8 & 80.8598 & -70.1180 & 1.00 & 1.00 & 0.84 & 1.51e-03 & 1.32e-03 & 9.42e-04 & 1.56e-03 & 1.30e-03 & 1.17e-03 & 1.31e-03 & 1.43e-03 & 12.85 & 0.03 & 12.96 & 0.03 & nan & nan \\
WISE J052326.34$-$693245.8 & 80.8598 & -69.5460 & 1.00 & 1.00 & 0.80 & 6.12e-04 & 5.14e-04 & 5.88e-04 & 5.52e-04 & 7.05e-04 & 4.08e-04 & 7.05e-04 & 5.21e-04 & 11.21 & 0.02 & 11.37 & 0.02 & 10.85 & 0.16 \\
WISE J052326.42$-$695045.3 & 80.8601 & -69.8459 & 1.00 & 1.00 & 0.81 & 1.00e-04 & 4.52e-05 & 6.35e-05 & 4.78e-05 & -2.32e-05 & -4.25e-05 & 9.55e-05 & 1.06e-04 & 12.07 & 0.01 & 12.26 & 0.02 & 12.40 & 0.22 \\
WISE J052326.67$-$701348.3 & 80.8611 & -70.2301 & 1.00 & 0.99 & 0.87 & 3.00e-04 & 1.87e-04 & 2.05e-04 & 3.13e-04 & 9.10e-05 & 1.61e-04 & 4.98e-05 & 6.55e-05 & 12.25 & 0.02 & 12.39 & 0.02 & 12.34 & 0.17 \\
WISE J052326.68$-$695849.1 & 80.8612 & -69.9803 & 1.00 & 1.00 & 0.97 & 8.61e-02 & 6.58e-02 & 1.41e-01 & 1.37e-01 & 2.62e-02 & 2.71e-02 & 5.21e-02 & 6.27e-02 & 9.60 & 0.23 & 9.39 & 0.15 & 8.65 & 0.02 \\
WISE J052326.70$-$682216.2 & 80.8613 & -68.3712 & 1.00 & 1.00 & 0.87 & 2.14e-04 & 9.24e-05 & 8.00e-05 & 1.54e-04 & 8.17e-04 & 3.59e-04 & 3.42e-04 & 4.25e-04 & 12.10 & 0.01 & 12.23 & 0.02 & nan & nan \\
WISE J052326.82$-$681045.4 & 80.8618 & -68.1793 & 1.00 & 1.00 & 0.95 & 2.79e-03 & 1.44e-03 & 1.41e-03 & 2.63e-03 & 2.44e-03 & 7.03e-04 & 1.50e-03 & 1.51e-03 & 11.94 & 0.03 & 12.02 & 0.03 & 10.68 & 0.08 \\
WISE J052326.83$-$675620.5 & 80.8618 & -67.9390 & 1.00 & 1.00 & 0.83 & 2.38e-04 & 8.35e-05 & 1.55e-04 & 2.72e-04 & 3.57e-04 & 5.55e-05 & 3.62e-04 & 3.81e-04 & 12.24 & 0.01 & 12.36 & 0.02 & 11.36 & 0.14 \\
WISE J052327.06$-$690550.5 & 80.8628 & -69.0974 & 1.00 & 1.00 & 0.73 & 2.57e-04 & 2.07e-05 & 2.90e-04 & 2.99e-04 & 2.49e-03 & 1.06e-03 & 2.62e-03 & 2.13e-03 & 13.95 & 0.02 & 14.14 & 0.05 & 11.11 & 0.08 \\
WISE J052327.39$-$691042.1 & 80.8641 & -69.1784 & 1.00 & 1.00 & 0.72 & 2.35e-03 & 1.62e-03 & 1.83e-03 & 1.54e-03 & 1.06e-03 & 1.10e-03 & 1.36e-03 & 1.03e-03 & 13.51 & 0.04 & 13.75 & 0.03 & nan & nan \\
WISE J052327.41$-$691337.2 & 80.8642 & -69.2270 & 1.00 & 1.00 & 0.71 & 2.43e-03 & 7.18e-04 & 1.80e-03 & 9.49e-04 & 3.46e-03 & 2.61e-03 & 2.40e-03 & 2.65e-03 & 13.34 & 0.04 & 13.58 & 0.04 & nan & nan \\
WISE J052327.49$-$693501.5 & 80.8645 & -69.5837 & 1.00 & 1.00 & 0.97 & 1.14e-02 & 9.66e-03 & 1.83e-03 & 1.10e-02 & 7.89e-03 & 6.22e-03 & 1.82e-03 & 7.14e-03 & 11.62 & 0.06 & 11.69 & 0.05 & 10.70 & 0.06 \\
WISE J052327.58$-$682022.0 & 80.8649 & -68.3394 & 1.00 & 1.00 & 0.92 & 6.97e-05 & 3.44e-05 & 1.51e-04 & 1.68e-04 & 4.75e-05 & 1.96e-05 & 1.27e-04 & 7.00e-05 & 11.65 & 0.02 & 11.70 & 0.02 & 9.73 & 0.05 \\
WISE J052327.65$-$690458.8 & 80.8652 & -69.0830 & 1.00 & 1.00 & 0.98 & 1.63e-02 & 3.98e-03 & 1.41e-02 & 8.58e-03 & 1.05e-02 & 3.21e-03 & 8.85e-03 & 5.51e-03 & 12.22 & 0.07 & 12.30 & 0.06 & nan & nan \\
WISE J052327.65$-$684813.0 & 80.8652 & -68.8036 & 1.00 & 1.00 & 0.95 & 4.02e-03 & 4.88e-03 & 1.86e-03 & 4.07e-03 & 2.89e-03 & 3.18e-03 & 1.68e-03 & 3.73e-03 & 10.63 & 0.05 & 10.65 & 0.04 & 10.26 & 0.04 \\
WISE J052327.69$-$685108.6 & 80.8654 & -68.8524 & 1.00 & 1.00 & 0.94 & 2.23e-03 & 2.49e-03 & 2.38e-03 & 2.20e-03 & 1.97e-03 & 2.83e-03 & 2.73e-03 & 2.58e-03 & 10.89 & 0.03 & 11.04 & 0.04 & 10.66 & 0.05 \\
WISE J052327.73$-$680145.0 & 80.8656 & -68.0292 & 1.00 & 1.00 & 0.95 & 1.95e-03 & 2.96e-03 & 2.78e-03 & 2.02e-03 & 4.11e-03 & 5.38e-03 & 5.24e-03 & 3.67e-03 & 10.83 & 0.03 & 11.03 & 0.04 & nan & nan \\
WISE J052327.74$-$693050.9 & 80.8656 & -69.5142 & 1.00 & 1.00 & 0.92 & 1.68e-03 & 1.63e-03 & 1.90e-03 & 1.60e-03 & 1.95e-03 & 1.95e-03 & 2.54e-03 & 2.02e-03 & 11.53 & 0.03 & 11.66 & 0.03 & nan & nan \\
WISE J052327.79$-$653613.1 & 80.8658 & -65.6036 & 1.00 & 1.00 & 0.97 & 6.84e-03 & 1.03e-02 & 1.06e-02 & 1.38e-02 & 4.31e-03 & 7.51e-03 & 7.93e-03 & 9.56e-03 & 9.14 & 0.08 & 9.02 & 0.07 & 8.47 & 0.02 \\
WISE J052327.84$-$670509.4 & 80.8660 & -67.0859 & 1.00 & 1.00 & 0.80 & 2.18e-03 & 5.04e-03 & 5.04e-03 & 2.78e-03 & 1.29e-03 & 3.18e-03 & 3.86e-03 & 2.98e-03 & 13.79 & 0.05 & 13.50 & 0.06 & 11.01 & 0.08 \\
WISE J052327.86$-$661106.3 & 80.8661 & -66.1851 & 1.00 & 1.00 & 0.75 & 1.97e-04 & 1.34e-04 & 1.63e-04 & 1.39e-04 & 4.79e-05 & 1.01e-04 & -1.38e-06 & 7.07e-05 & 11.09 & 0.01 & 11.24 & 0.01 & 11.00 & 0.06 \\
WISE J052327.96$-$685220.5 & 80.8665 & -68.8724 & 1.00 & 1.00 & 0.77 & 2.61e-03 & 4.25e-03 & 5.66e-03 & 7.69e-03 & 1.85e-02 & 1.28e-02 & 1.38e-02 & 1.66e-02 & 14.87 & 0.09 & 14.77 & 0.13 & nan & nan \\
WISE J052328.14$-$700549.8 & 80.8673 & -70.0972 & 1.00 & 1.00 & 0.98 & 8.96e-02 & 1.24e-01 & 1.99e-01 & 2.50e-01 & 4.66e-02 & 6.30e-02 & 1.07e-01 & 1.26e-01 & 11.30 & 0.26 & 11.08 & 0.19 & 10.67 & 0.07 \\
WISE J052328.40$-$681223.0 & 80.8684 & -68.2064 & 1.00 & 1.00 & 0.89 & 4.87e-04 & 3.62e-04 & 6.71e-04 & 7.24e-04 & 5.98e-04 & 5.75e-04 & 7.92e-04 & 9.40e-04 & 12.01 & 0.02 & 12.03 & 0.02 & 11.59 & 0.13 \\
WISE J052328.48$-$693909.9 & 80.8687 & -69.6527 & 1.00 & 1.00 & 0.82 & 9.24e-04 & 2.85e-04 & 4.92e-04 & 5.49e-04 & 7.19e-04 & 2.81e-04 & 1.84e-04 & 2.90e-04 & 12.44 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J052328.52$-$692848.3 & 80.8688 & -69.4801 & 1.00 & 1.00 & 0.78 & 2.82e-03 & 2.40e-03 & 2.02e-03 & 1.99e-03 & 1.61e-03 & 1.62e-03 & 1.60e-03 & 1.68e-03 & 11.93 & 0.04 & 11.97 & 0.03 & 12.13 & 0.19 \\
WISE J052328.55$-$694826.0 & 80.8690 & -69.8072 & 1.00 & 1.00 & 0.98 & 9.03e-03 & 1.14e-02 & 2.84e-03 & 5.79e-03 & 8.81e-03 & 1.17e-02 & 3.16e-03 & 5.28e-03 & 10.67 & 0.06 & 10.77 & 0.06 & 10.45 & 0.06 \\
WISE J052328.81$-$691943.5 & 80.8700 & -69.3287 & 1.00 & 1.00 & 0.79 & 1.40e-04 & 7.42e-05 & 1.71e-04 & 3.02e-05 & 1.99e-03 & 1.02e-03 & 1.30e-03 & 1.02e-03 & 13.54 & 0.02 & 13.88 & 0.04 & nan & nan \\
WISE J052328.83$-$695203.5 & 80.8701 & -69.8676 & 1.00 & 1.00 & 0.84 & 2.44e-04 & 4.16e-05 & 1.73e-04 & 6.66e-05 & 1.58e-03 & 7.46e-04 & 8.23e-04 & 4.08e-04 & 12.70 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J052328.84$-$683239.3 & 80.8702 & -68.5443 & 0.97 & 0.98 & 0.71 & 2.59e-04 & 2.92e-04 & -2.19e-04 & 2.51e-04 & 5.86e-04 & 6.84e-04 & 6.87e-04 & 7.59e-04 & 14.19 & 0.02 & 14.21 & 0.04 & 10.46 & 0.06 \\
WISE J052328.95$-$691411.1 & 80.8706 & -69.2364 & 1.00 & 1.00 & 0.95 & 3.93e-03 & 3.42e-03 & 8.71e-03 & 8.87e-03 & 3.04e-03 & 2.24e-03 & 5.89e-03 & 5.58e-03 & 9.86 & 0.06 & 9.89 & 0.05 & 9.20 & 0.03 \\
WISE J052328.99$-$693208.6 & 80.8708 & -69.5357 & 1.00 & 1.00 & 0.99 & 6.58e-03 & 1.23e-02 & 1.51e-02 & 2.11e-02 & 4.67e-03 & 8.61e-03 & 1.15e-02 & 1.66e-02 & 10.10 & 0.09 & 10.17 & 0.08 & 9.02 & 0.04 \\
WISE J052328.99$-$693646.4 & 80.8708 & -69.6129 & 1.00 & 1.00 & 0.92 & 2.37e-03 & 1.75e-03 & 2.38e-03 & 1.12e-03 & 1.85e-03 & 2.28e-03 & 2.11e-03 & 1.03e-03 & 10.55 & 0.03 & 10.78 & 0.03 & 10.57 & 0.04 \\
WISE J052329.00$-$691837.1 & 80.8709 & -69.3103 & 1.00 & 1.00 & 0.95 & 1.49e-02 & 3.95e-03 & 1.33e-02 & 6.91e-03 & 1.49e-02 & 2.40e-03 & 1.29e-02 & 5.43e-03 & 11.73 & 0.08 & 11.85 & 0.07 & 12.20 & 0.17 \\
WISE J052329.02$-$660708.6 & 80.8709 & -66.1191 & 1.00 & 1.00 & 0.97 & 2.49e-02 & 5.88e-02 & 8.98e-02 & 9.77e-02 & 2.15e-02 & 5.80e-02 & 9.58e-02 & 1.13e-01 & 14.31 & 0.22 & 14.08 & 0.24 & nan & nan \\
WISE J052329.05$-$691236.0 & 80.8710 & -69.2100 & 1.00 & 1.00 & 0.84 & 3.51e-04 & 9.55e-05 & 2.32e-04 & 2.41e-04 & 5.33e-04 & 1.51e-04 & 3.63e-04 & 3.67e-04 & 12.30 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052329.06$-$685534.6 & 80.8711 & -68.9263 & 1.00 & 1.00 & 0.91 & 3.49e-03 & 4.41e-03 & 3.76e-03 & 3.19e-03 & 1.63e-03 & 2.26e-03 & 2.06e-03 & 1.87e-03 & 10.54 & 0.04 & 10.57 & 0.03 & 10.86 & 0.13 \\
WISE J052329.10$-$690828.9 & 80.8712 & -69.1414 & 1.00 & 1.00 & 0.91 & 1.47e-02 & 3.24e-03 & 1.02e-02 & 5.55e-03 & 9.60e-03 & 1.72e-03 & 7.79e-03 & 3.59e-03 & 11.85 & 0.06 & 11.90 & 0.05 & 11.74 & 0.22 \\
WISE J052329.11$-$654947.1 & 80.8713 & -65.8298 & 1.00 & 1.00 & 0.82 & 3.42e-03 & 4.09e-03 & 2.34e-03 & 3.16e-03 & 1.86e-03 & 1.71e-03 & 1.62e-03 & 2.06e-03 & 10.48 & 0.04 & 10.52 & 0.03 & 9.85 & 0.03 \\
WISE J052329.18$-$681605.5 & 80.8716 & -68.2682 & 1.00 & 1.00 & 0.94 & 5.04e-04 & 8.64e-05 & 3.37e-04 & 4.88e-04 & 1.25e-03 & 1.68e-04 & 1.14e-03 & 8.16e-04 & 12.91 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J052329.19$-$683020.2 & 80.8716 & -68.5056 & 1.00 & 1.00 & 0.96 & 7.96e-03 & 1.66e-02 & 1.91e-02 & 1.47e-02 & 6.12e-03 & 1.41e-02 & 1.58e-02 & 9.85e-03 & 11.66 & 0.07 & 11.62 & 0.07 & 10.30 & 0.06 \\
WISE J052329.21$-$664040.8 & 80.8717 & -66.6780 & 0.98 & 0.99 & 0.77 & -5.63e-05 & -1.36e-04 & 3.72e-05 & 1.73e-05 & -1.60e-04 & 1.79e-04 & 3.93e-04 & 3.65e-04 & 13.09 & 0.02 & 13.12 & 0.02 & 11.94 & 0.17 \\
WISE J052329.22$-$641509.4 & 80.8718 & -64.2526 & 1.00 & 1.00 & 0.96 & 7.59e-03 & 6.76e-03 & 5.31e-03 & 4.30e-03 & 3.57e-03 & 3.68e-03 & 3.29e-03 & 2.18e-03 & 10.34 & 0.05 & 10.36 & 0.04 & 9.84 & 0.03 \\
WISE J052329.24$-$693309.3 & 80.8718 & -69.5526 & 1.00 & 1.00 & 0.72 & 3.47e-04 & 6.66e-05 & 3.24e-04 & 1.18e-04 & 1.50e-03 & 1.12e-03 & 1.43e-03 & 7.11e-04 & 13.30 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J052329.32$-$694009.9 & 80.8721 & -69.6694 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 5.79e-03 & 5.25e-03 & 2.90e-03 & 5.56e-03 & 7.06e-03 & 6.85e-03 & 4.24e-03 & 11.08 & 0.04 & 11.20 & 0.05 & nan & nan \\
WISE J052329.40$-$695917.2 & 80.8725 & -69.9881 & 1.00 & 1.00 & 0.95 & 2.70e-03 & 6.30e-03 & 8.11e-03 & 6.81e-03 & 3.47e-03 & 8.90e-03 & 1.10e-02 & 8.13e-03 & 11.09 & 0.06 & 11.10 & 0.06 & 10.50 & 0.05 \\
WISE J052329.41$-$693843.2 & 80.8725 & -69.6453 & 1.00 & 1.00 & 0.85 & 2.67e-03 & 2.24e-03 & 1.98e-03 & 8.73e-04 & 3.59e-03 & 2.17e-03 & 2.61e-03 & 1.46e-03 & 11.91 & 0.03 & 12.02 & 0.04 & nan & nan \\
WISE J052329.47$-$694249.8 & 80.8728 & -69.7138 & 1.00 & 1.00 & 0.83 & 4.58e-05 & 1.03e-04 & 1.15e-04 & 1.04e-04 & 1.57e-04 & 2.74e-04 & 3.58e-04 & 3.85e-04 & 9.29 & 0.01 & 9.50 & 0.01 & 9.27 & 0.05 \\
WISE J052329.48$-$692706.4 & 80.8728 & -69.4518 & 1.00 & 1.00 & 0.75 & 2.74e-04 & 3.19e-05 & 3.25e-04 & 1.89e-04 & 6.78e-04 & 1.45e-04 & 1.52e-04 & 4.67e-04 & 12.39 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052329.51$-$692330.8 & 80.8730 & -69.3919 & 1.00 & 1.00 & 0.85 & 2.43e-04 & 5.78e-04 & 6.28e-04 & 2.12e-04 & 5.36e-04 & 1.04e-03 & 1.09e-03 & 4.59e-04 & 12.54 & 0.02 & 12.76 & 0.02 & 10.94 & 0.09 \\
WISE J052329.59$-$684208.7 & 80.8733 & -68.7024 & 0.98 & 1.00 & 0.80 & -4.12e-05 & -1.43e-04 & 3.27e-06 & -6.76e-05 & 2.46e-04 & 3.14e-05 & 4.35e-04 & 1.29e-04 & 12.70 & 0.01 & 12.87 & 0.02 & 10.51 & 0.07 \\
WISE J052329.73$-$662257.8 & 80.8739 & -66.3827 & 1.00 & 1.00 & 0.90 & 6.46e-03 & 6.78e-03 & 8.00e-03 & 7.46e-03 & 5.34e-03 & 5.87e-03 & 5.80e-03 & 5.20e-03 & 9.68 & 0.06 & 9.69 & 0.05 & 8.83 & 0.03 \\
WISE J052329.77$-$693425.0 & 80.8740 & -69.5736 & 1.00 & 1.00 & 0.79 & 7.77e-04 & 4.38e-04 & 6.03e-04 & 6.44e-04 & 3.05e-04 & 1.78e-04 & 2.25e-04 & 2.58e-04 & 11.95 & 0.02 & 12.09 & 0.02 & 11.82 & 0.17 \\
WISE J052329.79$-$685649.5 & 80.8741 & -68.9471 & 1.00 & 1.00 & 0.89 & 3.36e-03 & 2.94e-03 & 1.23e-03 & 3.28e-03 & 7.26e-03 & 7.88e-03 & 3.57e-03 & 7.42e-03 & 11.44 & 0.04 & 11.45 & 0.06 & 9.31 & 0.03 \\
WISE J052329.91$-$691131.2 & 80.8746 & -69.1920 & 1.00 & 1.00 & 0.90 & 7.67e-04 & 4.21e-04 & 4.95e-04 & 5.03e-04 & 6.15e-04 & 2.86e-04 & 3.49e-04 & 1.94e-04 & 12.94 & 0.02 & 13.05 & 0.03 & 11.96 & 0.33 \\
WISE J052329.92$-$641536.9 & 80.8747 & -64.2603 & 1.00 & 1.00 & 0.70 & 1.15e-03 & 1.25e-03 & 1.47e-03 & 1.35e-03 & 9.31e-04 & 1.45e-03 & 1.36e-03 & 1.40e-03 & 12.97 & 0.03 & 13.08 & 0.03 & 12.51 & 0.15 \\
WISE J052329.98$-$694432.1 & 80.8749 & -69.7423 & 1.00 & 1.00 & 0.76 & 1.04e-03 & 1.57e-04 & 1.33e-03 & 3.28e-04 & 1.53e-03 & 2.96e-04 & 1.43e-03 & 9.33e-04 & 13.02 & 0.03 & 13.32 & 0.03 & nan & nan \\
WISE J052330.09$-$664327.9 & 80.8754 & -66.7244 & 1.00 & 1.00 & 0.85 & 1.06e-04 & 9.80e-05 & 7.09e-04 & 1.01e-03 & 2.34e-04 & -9.27e-06 & 6.16e-04 & 8.68e-04 & 13.96 & 0.04 & 13.19 & 0.03 & 8.78 & 0.05 \\
WISE J052330.16$-$691342.7 & 80.8757 & -69.2285 & 1.00 & 1.00 & 0.95 & 8.76e-03 & 9.21e-03 & 3.57e-03 & 7.41e-03 & 7.63e-03 & 9.38e-03 & 2.85e-03 & 5.95e-03 & 11.37 & 0.06 & 11.40 & 0.05 & 12.01 & 0.21 \\
WISE J052330.30$-$691213.1 & 80.8763 & -69.2036 & 1.00 & 1.00 & 0.76 & 4.50e-03 & 2.29e-03 & 3.22e-03 & 2.59e-03 & 6.01e-03 & 3.83e-03 & 6.33e-03 & 4.23e-03 & 14.26 & 0.05 & 14.53 & 0.06 & nan & nan \\
WISE J052330.34$-$682321.2 & 80.8764 & -68.3892 & 1.00 & 1.00 & 0.86 & 1.15e-03 & 5.55e-04 & 7.77e-04 & 6.68e-04 & 9.57e-04 & 3.22e-04 & 9.70e-04 & 3.78e-04 & 12.13 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J052330.37$-$664211.4 & 80.8765 & -66.7032 & 1.00 & 1.00 & 0.95 & 4.33e-04 & 2.35e-04 & 3.61e-04 & 5.05e-04 & 6.66e-04 & 3.69e-04 & 9.46e-04 & 8.75e-04 & 12.50 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052330.49$-$690028.4 & 80.8770 & -69.0079 & 1.00 & 1.00 & 0.91 & 1.66e-03 & 1.66e-03 & 1.53e-03 & 6.87e-04 & 1.92e-03 & 1.44e-03 & 1.69e-03 & 8.36e-04 & 11.23 & 0.03 & 11.37 & 0.03 & 9.75 & 0.08 \\
WISE J052330.51$-$694122.0 & 80.8771 & -69.6894 & 1.00 & 1.00 & 0.71 & 1.43e-04 & 9.51e-06 & 2.86e-04 & 3.00e-04 & 1.47e-03 & 3.04e-04 & 1.37e-03 & 8.26e-04 & 13.21 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J052330.55$-$692129.0 & 80.8773 & -69.3580 & 1.00 & 1.00 & 0.84 & 4.46e-04 & 1.35e-04 & 3.02e-04 & 3.27e-04 & 8.45e-04 & 3.42e-04 & 5.45e-04 & 8.81e-04 & 12.35 & 0.02 & 12.53 & 0.02 & 11.95 & 0.17 \\
WISE J052330.58$-$695936.1 & 80.8774 & -69.9934 & 1.00 & 1.00 & 0.90 & 1.84e-03 & 1.89e-03 & 1.62e-03 & 2.08e-03 & 1.82e-03 & 2.15e-03 & 1.97e-03 & 2.21e-03 & 9.92 & 0.03 & 9.97 & 0.03 & 9.21 & 0.03 \\
WISE J052330.60$-$683655.9 & 80.8775 & -68.6155 & 1.00 & 1.00 & 0.97 & 9.05e-03 & 5.09e-03 & 4.34e-03 & 8.22e-03 & 6.56e-03 & 3.71e-03 & 3.32e-03 & 6.20e-03 & 12.15 & 0.05 & 12.23 & 0.05 & 12.23 & 0.22 \\
WISE J052330.66$-$685609.0 & 80.8777 & -68.9358 & 1.00 & 1.00 & 0.79 & 2.11e-04 & 6.47e-05 & 2.46e-04 & 2.24e-04 & 6.88e-04 & 7.08e-05 & 3.76e-04 & 4.46e-04 & 12.55 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052330.72$-$654522.3 & 80.8780 & -65.7562 & 1.00 & 1.00 & 0.93 & 6.06e-04 & 1.75e-03 & 4.84e-03 & 7.08e-03 & 7.42e-04 & 3.72e-03 & 7.90e-03 & 1.26e-02 & 14.99 & 0.07 & 14.01 & 0.08 & 11.02 & 0.06 \\
WISE J052330.79$-$684003.7 & 80.8783 & -68.6677 & 1.00 & 1.00 & 0.91 & 1.40e-04 & 2.70e-04 & 4.59e-04 & 7.32e-04 & 4.25e-04 & 1.40e-03 & 2.43e-03 & 2.24e-03 & 13.33 & 0.03 & 13.48 & 0.05 & nan & nan \\
WISE J052330.82$-$691452.8 & 80.8784 & -69.2480 & 1.00 & 1.00 & 0.93 & 7.62e-03 & 1.06e-02 & 9.96e-03 & 3.40e-03 & 7.84e-03 & 1.18e-02 & 1.05e-02 & 4.10e-03 & 10.79 & 0.06 & 10.83 & 0.06 & 9.93 & 0.04 \\
WISE J052331.03$-$680642.0 & 80.8793 & -68.1117 & 1.00 & 1.00 & 0.89 & 3.64e-04 & 1.39e-04 & 3.56e-04 & 3.64e-04 & 4.40e-04 & 1.97e-04 & 5.31e-04 & 3.69e-04 & 12.50 & 0.02 & 12.59 & 0.02 & 11.53 & 0.21 \\
WISE J052331.05$-$693524.2 & 80.8794 & -69.5901 & 1.00 & 1.00 & 0.78 & 3.85e-04 & -1.02e-05 & 4.24e-04 & 2.82e-04 & 3.33e-03 & 1.31e-03 & 4.34e-03 & 1.27e-03 & 13.50 & 0.02 & 13.89 & 0.05 & 10.66 & 0.07 \\
WISE J052331.25$-$690214.8 & 80.8802 & -69.0374 & 1.00 & 0.99 & 0.78 & 1.90e-04 & 3.54e-05 & 2.31e-04 & 1.26e-04 & 3.73e-04 & 2.19e-06 & 1.55e-04 & 1.67e-04 & 12.29 & 0.01 & 12.41 & 0.02 & 11.60 & 0.18 \\
WISE J052331.61$-$642106.1 & 80.8817 & -64.3517 & 0.98 & 1.00 & 0.77 & 6.55e-05 & -1.43e-04 & -1.07e-04 & -1.78e-05 & 3.45e-04 & 3.55e-05 & 1.62e-04 & 4.17e-04 & 13.68 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J052331.75$-$655117.5 & 80.8823 & -65.8549 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 1.18e-03 & 6.42e-04 & 9.49e-04 & 1.40e-03 & 1.21e-03 & 6.51e-04 & 1.02e-03 & 12.35 & 0.02 & 12.45 & 0.03 & 12.41 & 0.20 \\
WISE J052331.80$-$694537.3 & 80.8825 & -69.7604 & 1.00 & 1.00 & 0.86 & 2.05e-02 & 1.84e-02 & 4.95e-03 & 2.16e-02 & 8.46e-03 & 7.10e-03 & 3.37e-03 & 1.19e-02 & 11.50 & 0.08 & 11.51 & 0.07 & nan & nan \\
WISE J052331.87$-$691934.4 & 80.8828 & -69.3262 & 1.00 & 1.00 & 0.89 & 2.99e-03 & 5.36e-03 & 7.53e-03 & 8.64e-03 & 2.20e-03 & 3.07e-03 & 4.12e-03 & 4.94e-03 & 9.59 & 0.07 & 9.51 & 0.08 & 8.79 & 0.02 \\
WISE J052331.92$-$693936.6 & 80.8830 & -69.6602 & 1.00 & 1.00 & 0.89 & 7.49e-03 & 8.66e-03 & 7.52e-03 & 4.13e-03 & 4.96e-03 & 7.49e-03 & 4.98e-03 & 3.40e-03 & 10.51 & 0.06 & 10.60 & 0.06 & nan & nan \\
WISE J052332.13$-$694106.5 & 80.8839 & -69.6851 & 1.00 & 1.00 & 0.85 & 2.17e-04 & 2.84e-04 & 4.97e-04 & 3.57e-04 & 2.70e-04 & 5.56e-04 & 8.99e-04 & 6.32e-04 & 10.53 & 0.01 & 10.70 & 0.02 & 9.15 & 0.07 \\
WISE J052332.36$-$672523.7 & 80.8849 & -67.4233 & 1.00 & 1.00 & 0.80 & 1.93e-04 & 3.95e-04 & 1.01e-03 & 1.48e-03 & 1.48e-03 & 8.32e-04 & 2.51e-03 & 2.77e-03 & 14.06 & 0.04 & 14.11 & 0.05 & 11.25 & 0.12 \\
WISE J052332.39$-$681342.2 & 80.8850 & -68.2284 & 1.00 & 1.00 & 0.97 & 1.89e-03 & 3.00e-03 & 4.85e-03 & 5.42e-03 & 1.86e-03 & 3.33e-03 & 5.74e-03 & 7.10e-03 & 10.34 & 0.06 & 10.39 & 0.06 & 8.98 & 0.05 \\
WISE J052332.48$-$691041.2 & 80.8853 & -69.1781 & 1.00 & 1.00 & 0.86 & 1.61e-03 & 1.14e-03 & 1.11e-03 & 1.04e-03 & 2.25e-03 & 9.50e-04 & 4.49e-04 & 7.00e-04 & 14.11 & 0.04 & 14.32 & 0.05 & nan & nan \\
WISE J052332.71$-$701059.7 & 80.8863 & -70.1833 & 1.00 & 1.00 & 0.89 & 3.54e-03 & 1.70e-03 & 2.53e-03 & 2.79e-03 & 2.05e-03 & 1.38e-03 & 1.78e-03 & 2.15e-03 & 11.72 & 0.04 & 11.76 & 0.03 & 11.46 & 0.08 \\
WISE J052332.84$-$695832.1 & 80.8868 & -69.9756 & 1.00 & 1.00 & 0.91 & 9.63e-03 & 1.35e-02 & 5.49e-03 & 5.21e-03 & 4.06e-03 & 5.01e-03 & 3.10e-03 & 3.97e-03 & 10.60 & 0.06 & 10.69 & 0.04 & 10.23 & 0.04 \\
WISE J052332.85$-$692230.0 & 80.8869 & -69.3750 & 1.00 & 1.00 & 0.90 & 1.09e-03 & 1.33e-03 & 3.57e-04 & 6.52e-04 & 2.41e-03 & 2.76e-03 & 1.18e-03 & 1.65e-03 & 11.51 & 0.02 & 11.59 & 0.03 & 11.18 & 0.09 \\
WISE J052333.07$-$691524.5 & 80.8878 & -69.2568 & 1.00 & 1.00 & 0.99 & 1.06e-02 & 8.10e-03 & 5.30e-03 & 1.03e-02 & 5.13e-03 & 4.14e-03 & 2.47e-03 & 5.21e-03 & 11.65 & 0.07 & 11.71 & 0.05 & 11.39 & 0.10 \\
WISE J052333.25$-$692652.3 & 80.8885 & -69.4478 & 1.00 & 1.00 & 0.94 & 4.02e-03 & 2.76e-03 & 5.96e-03 & 4.17e-03 & 3.03e-03 & 2.24e-03 & 4.01e-03 & 3.51e-03 & 10.20 & 0.05 & 10.25 & 0.06 & 9.78 & 0.04 \\
WISE J052333.32$-$694646.8 & 80.8888 & -69.7797 & 1.00 & 1.00 & 0.96 & 2.64e-03 & 6.26e-03 & 7.94e-03 & 6.86e-03 & 2.26e-03 & 6.40e-03 & 8.55e-03 & 6.93e-03 & 9.90 & 0.05 & 9.82 & 0.05 & 8.62 & 0.03 \\
WISE J052333.38$-$675729.4 & 80.8891 & -67.9582 & 1.00 & 1.00 & 0.90 & 3.99e-04 & 2.86e-04 & 7.61e-04 & 4.75e-04 & 1.03e-03 & 5.91e-04 & 1.06e-03 & 6.22e-04 & 12.60 & 0.02 & 12.61 & 0.03 & nan & nan \\
WISE J052333.48$-$693712.1 & 80.8895 & -69.6200 & 1.00 & 1.00 & 0.90 & 5.30e-03 & 3.85e-03 & 5.82e-03 & 4.82e-03 & 2.42e-02 & 1.71e-02 & 2.35e-02 & 1.87e-02 & 12.78 & 0.05 & 10.30 & 0.11 & 5.21 & 0.01 \\
WISE J052333.55$-$695039.3 & 80.8898 & -69.8442 & 1.00 & 1.00 & 0.78 & 9.62e-04 & 1.72e-04 & 6.20e-04 & 2.55e-04 & 6.22e-04 & 7.56e-05 & 7.19e-04 & 2.99e-04 & 12.79 & 0.02 & 13.05 & 0.03 & nan & nan \\
WISE J052333.58$-$693126.3 & 80.8899 & -69.5240 & 1.00 & 1.00 & 0.71 & 6.24e-04 & 4.49e-04 & 9.56e-04 & 9.16e-04 & 8.25e-04 & 2.78e-04 & 6.71e-05 & 9.91e-04 & 13.67 & 0.03 & 14.03 & 0.04 & nan & nan \\
WISE J052333.81$-$652212.2 & 80.8909 & -65.3701 & 1.00 & 1.00 & 0.77 & 3.54e-04 & 8.18e-05 & 4.22e-04 & 2.03e-04 & 4.86e-04 & 2.96e-04 & 6.47e-04 & 3.36e-04 & 12.50 & 0.02 & 12.57 & 0.02 & 12.39 & 0.18 \\
WISE J052333.85$-$654606.1 & 80.8910 & -65.7684 & 1.00 & 1.00 & 0.82 & 1.71e-04 & 2.74e-04 & 1.88e-04 & 2.03e-04 & 2.86e-04 & 3.01e-04 & 4.04e-04 & 2.94e-04 & 10.88 & 0.01 & 11.03 & 0.01 & 10.80 & 0.05 \\
WISE J052333.91$-$683257.9 & 80.8913 & -68.5494 & 1.00 & 1.00 & 0.90 & 8.00e-03 & 3.38e-03 & 5.24e-03 & 4.61e-03 & 4.81e-03 & 3.15e-03 & 3.61e-03 & 2.75e-03 & 12.48 & 0.05 & 12.54 & 0.04 & 10.80 & 0.06 \\
WISE J052334.03$-$674718.9 & 80.8918 & -67.7886 & 1.00 & 1.00 & 0.87 & 4.10e-04 & 1.83e-05 & 2.83e-04 & 1.84e-04 & 5.73e-04 & 1.09e-04 & 3.64e-04 & 4.73e-04 & 12.61 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J052334.08$-$691300.1 & 80.8920 & -69.2167 & 1.00 & 1.00 & 0.92 & 2.11e-04 & 4.22e-04 & 5.19e-04 & 3.22e-04 & 3.41e-04 & 6.13e-04 & 7.87e-04 & 5.28e-04 & 10.95 & 0.01 & 11.12 & 0.02 & 10.33 & 0.06 \\
WISE J052334.16$-$675513.6 & 80.8923 & -67.9204 & 1.00 & 1.00 & 0.92 & 1.09e-03 & 1.38e-03 & 1.24e-03 & 9.26e-04 & 1.30e-03 & 1.93e-03 & 1.58e-03 & 9.63e-04 & 11.73 & 0.02 & 11.86 & 0.03 & 11.42 & 0.15 \\
WISE J052334.40$-$645419.0 & 80.8933 & -64.9053 & 1.00 & 0.96 & 0.72 & 2.37e-03 & 2.60e-03 & 4.47e-03 & 2.90e-03 & 7.24e-03 & 4.94e-03 & 3.54e-03 & 4.01e-03 & 14.91 & 0.04 & 14.93 & 0.07 & nan & nan \\
WISE J052334.44$-$635510.4 & 80.8935 & -63.9195 & 1.00 & 0.95 & 0.78 & -2.91e-05 & -3.08e-05 & -8.59e-06 & -2.17e-06 & -1.83e-04 & -9.09e-05 & -2.50e-05 & -1.03e-04 & 12.47 & 0.01 & 12.56 & 0.02 & 12.48 & 0.14 \\
WISE J052334.82$-$664608.7 & 80.8951 & -66.7691 & 1.00 & 1.00 & 0.92 & 2.52e-03 & 4.13e-03 & 2.89e-03 & 2.02e-03 & 2.03e-03 & 3.45e-03 & 2.50e-03 & 2.26e-03 & 11.44 & 0.04 & 11.50 & 0.04 & nan & nan \\
WISE J052334.84$-$700241.9 & 80.8952 & -70.0450 & 1.00 & 1.00 & 0.80 & 4.25e-04 & 5.27e-04 & 3.15e-04 & 1.44e-04 & 4.53e-04 & 9.11e-04 & 4.53e-04 & 1.47e-04 & 11.28 & 0.01 & 11.43 & 0.02 & 10.80 & 0.06 \\
WISE J052334.91$-$700530.7 & 80.8955 & -70.0918 & 1.00 & 1.00 & 0.97 & 8.30e-03 & 1.03e-02 & 7.23e-03 & 1.14e-02 & 4.21e-03 & 5.04e-03 & 3.75e-03 & 5.52e-03 & 11.57 & 0.07 & 11.55 & 0.05 & 10.73 & 0.08 \\
WISE J052334.99$-$664242.2 & 80.8958 & -66.7117 & 1.00 & 1.00 & 0.93 & 4.08e-03 & 6.47e-03 & 1.21e-02 & 1.56e-02 & 4.07e-03 & 9.49e-03 & 1.56e-02 & 1.96e-02 & 14.27 & 0.08 & 14.12 & 0.09 & 8.81 & 0.03 \\
WISE J052335.13$-$694609.3 & 80.8964 & -69.7693 & 1.00 & 1.00 & 0.94 & 4.56e-03 & 4.34e-03 & 5.11e-03 & 8.64e-03 & 4.81e-03 & 4.41e-03 & 4.52e-03 & 8.47e-03 & 10.36 & 0.06 & 10.42 & 0.05 & 9.47 & 0.03 \\
WISE J052335.15$-$695958.9 & 80.8964 & -69.9997 & 1.00 & 1.00 & 0.83 & 7.54e-02 & 2.34e-02 & 5.99e-02 & 5.73e-02 & 3.22e-02 & 1.14e-02 & 2.57e-02 & 2.58e-02 & 10.44 & 0.17 & 10.19 & 0.12 & 9.55 & 0.03 \\
WISE J052335.21$-$670202.2 & 80.8967 & -67.0340 & 1.00 & 1.00 & 0.98 & 3.55e-03 & 8.21e-03 & 9.11e-03 & 9.60e-03 & 2.73e-03 & 6.73e-03 & 7.88e-03 & 7.13e-03 & 10.30 & 0.06 & 10.35 & 0.06 & 9.58 & 0.03 \\
WISE J052335.33$-$682130.9 & 80.8972 & -68.3586 & 1.00 & 1.00 & 0.91 & 7.64e-03 & 5.56e-03 & 4.31e-03 & 7.66e-03 & 3.87e-03 & 2.66e-03 & 2.13e-03 & 3.83e-03 & 10.39 & 0.05 & 10.39 & 0.04 & 9.19 & 0.04 \\
WISE J052335.48$-$650150.1 & 80.8978 & -65.0306 & 1.00 & 1.00 & 0.89 & 3.34e-03 & 5.20e-03 & 6.50e-03 & 8.60e-03 & 2.88e-03 & 4.65e-03 & 4.69e-03 & 7.60e-03 & 9.60 & 0.06 & 9.56 & 0.06 & 8.68 & 0.02 \\
WISE J052335.56$-$675235.5 & 80.8981 & -67.8765 & 1.00 & 1.00 & 0.92 & 4.32e-04 & 1.14e-03 & 1.14e-03 & 1.16e-03 & 1.21e-03 & 3.66e-03 & 4.17e-03 & 4.34e-03 & 11.76 & 0.03 & 10.54 & 0.05 & 6.13 & 0.01 \\
WISE J052335.90$-$691643.7 & 80.8996 & -69.2788 & 1.00 & 1.00 & 0.95 & 7.35e-04 & 1.34e-03 & 5.96e-04 & 2.79e-04 & 9.07e-04 & 1.85e-03 & 8.43e-04 & 1.85e-04 & 11.33 & 0.02 & 11.48 & 0.02 & 11.60 & 0.10 \\
WISE J052336.00$-$683519.6 & 80.9000 & -68.5888 & 1.00 & 1.00 & 0.83 & 2.82e-04 & 2.52e-04 & 1.39e-04 & 2.46e-04 & 4.42e-04 & 3.48e-04 & 2.79e-04 & 1.89e-04 & 12.34 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J052336.01$-$700256.9 & 80.9000 & -70.0491 & 1.00 & 1.00 & 0.90 & 1.45e-03 & 1.87e-03 & 1.96e-03 & 1.80e-03 & 1.11e-03 & 2.05e-03 & 2.80e-03 & 3.19e-03 & 11.36 & 0.03 & 11.50 & 0.04 & 11.13 & 0.11 \\
WISE J052336.01$-$691630.4 & 80.9001 & -69.2751 & 1.00 & 1.00 & 0.78 & 1.82e-04 & 9.05e-05 & 2.29e-04 & 3.00e-04 & 7.96e-05 & 7.68e-05 & 2.40e-04 & 2.06e-04 & 12.37 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J052336.07$-$690846.1 & 80.9003 & -69.1461 & 1.00 & 1.00 & 0.82 & 1.45e-04 & 1.83e-04 & 1.72e-04 & 4.63e-05 & 3.60e-04 & 7.81e-04 & 5.43e-04 & 2.26e-04 & 11.30 & 0.01 & 11.46 & 0.02 & 11.06 & 0.29 \\
WISE J052336.14$-$695000.8 & 80.9006 & -69.8335 & 1.00 & 1.00 & 0.73 & 1.08e-03 & 1.66e-04 & 8.47e-04 & 6.04e-04 & 4.84e-03 & 1.54e-03 & 3.03e-03 & 2.27e-03 & 13.78 & 0.03 & 14.20 & 0.05 & nan & nan \\
WISE J052336.23$-$684859.1 & 80.9010 & -68.8164 & 1.00 & 1.00 & 0.92 & 1.72e-03 & 1.92e-03 & 3.85e-03 & 3.89e-03 & 1.36e-03 & 2.84e-03 & 4.47e-03 & 5.03e-03 & 11.65 & 0.04 & 11.74 & 0.04 & 12.17 & 0.18 \\
WISE J052336.28$-$653933.2 & 80.9012 & -65.6592 & 1.00 & 1.00 & 0.91 & 7.32e-04 & 9.56e-05 & 6.36e-04 & 3.01e-04 & 7.90e-04 & 8.85e-05 & 7.70e-04 & 5.20e-04 & 12.36 & 0.02 & 12.43 & 0.02 & 12.31 & 0.20 \\
WISE J052336.28$-$693930.1 & 80.9012 & -69.6584 & 1.00 & 1.00 & 0.78 & 3.41e-03 & 4.70e-03 & 8.96e-03 & 9.64e-03 & 2.35e-03 & 3.66e-03 & 7.06e-03 & 7.61e-03 & 13.56 & 0.06 & 13.56 & 0.06 & nan & nan \\
WISE J052336.64$-$654131.7 & 80.9027 & -65.6922 & 1.00 & 1.00 & 0.81 & 1.46e-03 & 1.62e-03 & 1.08e-03 & 1.28e-03 & 8.40e-04 & 1.02e-03 & 9.39e-04 & 1.10e-03 & 11.77 & 0.03 & 11.82 & 0.02 & 11.52 & 0.09 \\
WISE J052336.73$-$664011.5 & 80.9031 & -66.6699 & 1.00 & 1.00 & 0.96 & 7.45e-02 & 7.05e-02 & 1.09e-01 & 1.14e-01 & 6.47e-02 & 6.66e-02 & 9.94e-02 & 1.05e-01 & 13.51 & 0.26 & 13.27 & 0.24 & 12.15 & 0.17 \\
WISE J052336.90$-$695456.6 & 80.9038 & -69.9157 & 1.00 & 1.00 & 0.92 & 5.98e-03 & 4.98e-03 & 7.57e-03 & 5.59e-03 & 3.62e-03 & 4.66e-03 & 5.00e-03 & 4.50e-03 & 10.62 & 0.06 & 10.70 & 0.05 & 10.24 & 0.06 \\
WISE J052336.91$-$695528.4 & 80.9038 & -69.9246 & 1.00 & 1.00 & 0.96 & 3.36e-03 & 6.28e-03 & 5.57e-03 & 3.28e-03 & 3.13e-03 & 7.15e-03 & 7.26e-03 & 4.63e-03 & 10.18 & 0.05 & 10.26 & 0.05 & 9.63 & 0.03 \\
WISE J052336.95$-$700905.6 & 80.9040 & -70.1515 & 1.00 & 1.00 & 0.73 & 5.80e-04 & 8.81e-04 & 9.84e-04 & 1.11e-03 & 5.09e-04 & 6.87e-04 & 5.43e-04 & 7.86e-04 & 10.41 & 0.02 & 10.05 & 0.02 & 8.09 & 0.02 \\
WISE J052337.15$-$690922.7 & 80.9048 & -69.1563 & 1.00 & 1.00 & 0.94 & 3.76e-03 & 2.83e-03 & 2.49e-03 & 2.18e-03 & 3.34e-03 & 3.15e-03 & 2.40e-03 & 2.00e-03 & 11.87 & 0.04 & 11.97 & 0.04 & nan & nan \\
WISE J052337.16$-$694159.0 & 80.9048 & -69.6997 & 1.00 & 1.00 & 0.97 & 2.75e-02 & 9.25e-03 & 1.85e-02 & 2.51e-02 & 1.74e-02 & 6.21e-03 & 1.22e-02 & 1.54e-02 & 10.42 & 0.09 & 10.41 & 0.07 & nan & nan \\
WISE J052337.36$-$692548.0 & 80.9057 & -69.4300 & 1.00 & 1.00 & 0.78 & 1.07e-04 & 1.96e-04 & 1.56e-04 & 5.81e-05 & 1.24e-04 & 1.83e-04 & 1.12e-04 & -6.65e-05 & 11.41 & 0.01 & 11.62 & 0.01 & nan & nan \\
WISE J052337.51$-$643209.9 & 80.9063 & -64.5361 & 1.00 & 1.00 & 0.96 & 4.68e-03 & 9.41e-03 & 7.69e-03 & 5.80e-03 & 4.43e-03 & 9.68e-03 & 8.93e-03 & 9.42e-03 & 13.98 & 0.07 & 13.39 & 0.08 & 10.78 & 0.05 \\
WISE J052337.56$-$691747.5 & 80.9065 & -69.2965 & 0.97 & 0.98 & 0.71 & -4.47e-05 & -1.15e-04 & 1.87e-05 & -5.67e-05 & 5.90e-05 & 8.81e-05 & 1.53e-04 & 1.67e-04 & 12.68 & 0.01 & 12.84 & 0.02 & nan & nan \\
WISE J052337.57$-$694531.1 & 80.9065 & -69.7586 & 1.00 & 1.00 & 0.83 & 1.36e-03 & 7.60e-04 & 6.29e-04 & 9.10e-04 & 1.55e-03 & 1.10e-03 & 9.95e-04 & 1.18e-03 & 12.41 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J052337.62$-$700449.7 & 80.9068 & -70.0805 & 1.00 & 1.00 & 0.93 & 3.34e-04 & 6.72e-04 & 8.46e-04 & 8.62e-04 & 3.71e-04 & 8.06e-04 & 1.09e-03 & 1.02e-03 & 9.24 & 0.02 & 9.39 & 0.02 & 8.80 & 0.03 \\
WISE J052337.71$-$694907.6 & 80.9071 & -69.8188 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 7.03e-04 & 9.68e-04 & 5.89e-04 & 1.72e-03 & 1.38e-03 & 1.30e-03 & 5.96e-04 & 11.66 & 0.03 & 11.83 & 0.03 & 11.94 & 0.13 \\
WISE J052337.79$-$683933.7 & 80.9075 & -68.6594 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 3.60e-03 & 4.56e-03 & 4.10e-03 & 8.42e-03 & 1.09e-02 & 1.20e-02 & 7.94e-03 & 11.06 & 0.04 & 11.18 & 0.07 & 10.88 & 0.06 \\
WISE J052337.83$-$693112.3 & 80.9076 & -69.5201 & 1.00 & 1.00 & 0.92 & 1.91e-03 & 1.03e-03 & 1.62e-03 & 1.92e-03 & 1.94e-03 & 7.82e-04 & 1.17e-03 & 1.76e-03 & 12.12 & 0.03 & 12.21 & 0.03 & 11.27 & 0.15 \\
WISE J052337.84$-$690843.9 & 80.9077 & -69.1455 & 1.00 & 1.00 & 0.88 & 1.18e-03 & 8.42e-04 & 4.14e-04 & 1.02e-03 & 1.08e-03 & 8.23e-04 & 4.48e-04 & 9.19e-04 & 11.37 & 0.02 & 11.51 & 0.02 & 9.87 & 0.07 \\
WISE J052337.87$-$691505.1 & 80.9078 & -69.2514 & 1.00 & 1.00 & 0.97 & 2.26e-03 & 3.18e-03 & 3.44e-03 & 4.40e-03 & 1.71e-03 & 2.24e-03 & 2.48e-03 & 3.16e-03 & 9.81 & 0.04 & 9.84 & 0.03 & 8.91 & 0.02 \\
WISE J052337.88$-$694445.6 & 80.9078 & -69.7460 & 1.00 & 1.00 & 0.91 & 5.50e-03 & 1.10e-02 & 1.06e-02 & 1.14e-02 & 3.27e-03 & 5.10e-03 & 6.43e-03 & 6.74e-03 & 9.15 & 0.07 & 9.20 & 0.05 & 8.38 & 0.02 \\
WISE J052337.91$-$693854.1 & 80.9080 & -69.6484 & 1.00 & 1.00 & 1.00 & 1.28e-03 & 2.39e-03 & 3.22e-03 & 5.40e-03 & 1.38e-03 & 3.01e-03 & 4.33e-03 & 7.13e-03 & 10.92 & 0.05 & 9.67 & 0.06 & 6.50 & 0.02 \\
WISE J052338.01$-$680707.1 & 80.9084 & -68.1186 & 1.00 & 1.00 & 0.89 & 2.45e-04 & 1.04e-04 & 1.86e-04 & 1.28e-04 & 5.40e-04 & 1.96e-04 & 2.20e-04 & 2.42e-04 & 12.34 & 0.01 & 12.47 & 0.02 & nan & nan \\
WISE J052338.13$-$701656.1 & 80.9089 & -70.2822 & 1.00 & 1.00 & 0.80 & 1.55e-03 & 9.76e-04 & 1.70e-03 & 1.52e-03 & 1.91e-03 & 1.26e-03 & 1.54e-03 & 1.42e-03 & 12.49 & 0.03 & 12.62 & 0.03 & 12.32 & 0.17 \\
WISE J052338.17$-$693819.1 & 80.9090 & -69.6386 & 1.00 & 1.00 & 0.93 & 6.56e-03 & 1.49e-02 & 1.96e-02 & 1.74e-02 & 4.91e-03 & 1.14e-02 & 1.47e-02 & 1.07e-02 & 11.45 & 0.07 & 11.48 & 0.06 & nan & nan \\
WISE J052338.29$-$650900.4 & 80.9095 & -65.1501 & 1.00 & 1.00 & 0.93 & 6.18e-03 & 5.93e-03 & 6.11e-03 & 9.25e-03 & 8.51e-03 & 1.21e-02 & 1.56e-02 & 2.16e-02 & 10.48 & 0.05 & 10.49 & 0.08 & 9.88 & 0.03 \\
WISE J052338.42$-$692852.8 & 80.9101 & -69.4813 & 1.00 & 1.00 & 0.72 & 3.42e-04 & 5.43e-05 & 3.63e-04 & 1.72e-04 & 1.86e-03 & 6.59e-04 & 2.00e-03 & 3.92e-04 & 13.29 & 0.02 & 13.50 & 0.04 & 11.26 & 0.08 \\
WISE J052338.45$-$675544.8 & 80.9102 & -67.9291 & 1.00 & 1.00 & 0.96 & 8.17e-03 & 3.03e-03 & 5.46e-03 & 5.91e-03 & 5.84e-03 & 1.86e-03 & 3.88e-03 & 3.63e-03 & 11.50 & 0.05 & 11.50 & 0.05 & 10.50 & 0.09 \\
WISE J052338.53$-$684438.6 & 80.9106 & -68.7441 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 1.04e-03 & 7.54e-04 & 1.05e-03 & 1.40e-03 & 1.08e-03 & 8.89e-04 & 9.96e-04 & 12.02 & 0.02 & 12.16 & 0.03 & 12.74 & 0.34 \\
WISE J052338.80$-$683135.1 & 80.9117 & -68.5264 & 1.00 & 1.00 & 0.95 & 2.21e-03 & 2.74e-03 & 3.36e-03 & 4.11e-03 & 2.07e-03 & 3.84e-03 & 5.06e-03 & 6.48e-03 & 10.34 & 0.04 & 10.41 & 0.05 & 10.24 & 0.07 \\
WISE J052338.85$-$692037.6 & 80.9119 & -69.3438 & 1.00 & 1.00 & 0.71 & 7.04e-05 & -1.23e-05 & 9.93e-05 & 2.51e-04 & -1.64e-04 & 2.89e-05 & 6.32e-05 & 2.02e-04 & 12.81 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J052338.87$-$701002.9 & 80.9119 & -70.1675 & 1.00 & 1.00 & 0.89 & 9.31e-04 & 4.54e-04 & 1.04e-03 & 8.84e-04 & 1.20e-03 & 4.59e-04 & 1.04e-03 & 8.41e-04 & 12.41 & 0.02 & 12.53 & 0.02 & 12.82 & 0.29 \\
WISE J052338.89$-$692228.3 & 80.9120 & -69.3745 & 1.00 & 1.00 & 0.85 & 5.62e-03 & 6.53e-03 & 8.07e-03 & 9.94e-03 & 2.86e-03 & 3.16e-03 & 4.14e-03 & 4.90e-03 & 11.21 & 0.06 & 11.18 & 0.04 & 10.15 & 0.04 \\
WISE J052339.05$-$701048.1 & 80.9127 & -70.1800 & 1.00 & 1.00 & 0.86 & 1.24e-03 & 1.11e-04 & 9.46e-04 & 3.39e-04 & 8.15e-04 & 4.08e-04 & 8.06e-04 & 5.31e-04 & 13.12 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J052339.07$-$670557.1 & 80.9128 & -67.0992 & 1.00 & 1.00 & 0.90 & 2.52e-03 & 2.84e-03 & 3.01e-03 & 2.58e-03 & 1.43e-03 & 1.78e-03 & 1.61e-03 & 1.46e-03 & 10.93 & 0.04 & 10.97 & 0.03 & 10.14 & 0.05 \\
WISE J052339.10$-$684800.2 & 80.9129 & -68.8001 & 1.00 & 1.00 & 0.87 & 7.37e-04 & 4.49e-04 & 9.32e-04 & 1.13e-03 & 9.55e-04 & 4.70e-04 & 1.14e-03 & 1.28e-03 & 12.49 & 0.02 & 12.59 & 0.03 & nan & nan \\
WISE J052339.26$-$693234.8 & 80.9136 & -69.5430 & 1.00 & 1.00 & 0.80 & 3.02e-04 & 1.30e-04 & 3.46e-04 & 1.85e-04 & 5.83e-04 & 2.57e-04 & 3.42e-04 & 3.17e-04 & 11.83 & 0.02 & 12.02 & 0.02 & nan & nan \\
WISE J052339.39$-$692723.0 & 80.9141 & -69.4564 & 1.00 & 1.00 & 0.74 & 3.80e-04 & 1.54e-04 & 3.41e-04 & 3.76e-04 & 1.51e-03 & 7.51e-04 & 6.95e-04 & 9.88e-04 & 12.39 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J052339.42$-$681617.9 & 80.9142 & -68.2717 & 1.00 & 1.00 & 0.96 & 2.83e-02 & 2.39e-02 & 5.10e-02 & 4.12e-02 & 2.91e-02 & 3.02e-02 & 5.92e-02 & 5.37e-02 & 9.62 & 0.14 & 9.25 & 0.15 & 8.71 & 0.03 \\
WISE J052339.72$-$671354.3 & 80.9155 & -67.2318 & 1.00 & 1.00 & 0.75 & 2.65e-04 & 2.28e-04 & 3.14e-04 & 2.69e-04 & 3.32e-04 & 1.47e-04 & 3.60e-04 & 2.55e-04 & 10.82 & 0.01 & 10.97 & 0.01 & 10.50 & 0.04 \\
WISE J052339.76$-$700305.2 & 80.9157 & -70.0514 & 1.00 & 1.00 & 0.88 & 3.44e-03 & 2.49e-03 & 1.85e-03 & 3.90e-03 & 2.87e-03 & 2.01e-03 & 1.85e-03 & 3.79e-03 & 11.59 & 0.04 & 11.65 & 0.04 & nan & nan \\
WISE J052339.88$-$691447.9 & 80.9162 & -69.2466 & 1.00 & 1.00 & 0.75 & 1.54e-03 & 4.58e-04 & 7.18e-04 & 1.22e-03 & 4.07e-03 & 2.33e-03 & 4.18e-03 & 1.91e-03 & 13.82 & 0.03 & 14.07 & 0.05 & nan & nan \\
WISE J052339.90$-$675035.6 & 80.9162 & -67.8432 & 1.00 & 1.00 & 0.84 & 3.84e-04 & 5.64e-04 & 4.17e-04 & 2.34e-04 & 6.46e-04 & 1.18e-03 & 7.33e-04 & 3.35e-04 & 11.21 & 0.01 & 11.37 & 0.02 & 10.64 & 0.07 \\
WISE J052339.90$-$695817.1 & 80.9163 & -69.9714 & 1.00 & 1.00 & 0.84 & 2.03e-04 & 8.52e-05 & 2.75e-04 & 1.19e-04 & 8.47e-04 & 3.49e-04 & 7.20e-04 & 4.48e-04 & 12.77 & 0.02 & 12.99 & 0.03 & nan & nan \\
WISE J052339.99$-$692823.3 & 80.9166 & -69.4731 & 1.00 & 1.00 & 0.85 & 3.81e-04 & 4.91e-05 & 2.72e-04 & 1.48e-04 & 1.30e-03 & 6.32e-04 & 5.83e-04 & 6.65e-04 & 12.92 & 0.02 & 13.09 & 0.03 & 12.00 & 0.14 \\
WISE J052340.05$-$700800.5 & 80.9169 & -70.1335 & 1.00 & 1.00 & 0.87 & 1.06e-04 & 1.75e-04 & 2.20e-04 & 2.70e-04 & 1.73e-04 & 3.78e-04 & 5.40e-04 & 5.65e-04 & 10.00 & 0.01 & 10.17 & 0.01 & 9.69 & 0.04 \\
WISE J052340.09$-$693356.4 & 80.9170 & -69.5657 & 1.00 & 1.00 & 0.96 & 6.05e-03 & 8.97e-03 & 8.13e-03 & 7.61e-03 & 4.73e-03 & 7.96e-03 & 7.11e-03 & 6.48e-03 & 10.17 & 0.06 & 10.25 & 0.05 & 9.67 & 0.04 \\
WISE J052340.10$-$693519.6 & 80.9171 & -69.5888 & 1.00 & 1.00 & 0.93 & 7.10e-03 & 4.38e-03 & 6.09e-03 & 2.56e-03 & 4.69e-03 & 3.48e-03 & 3.64e-03 & 2.41e-03 & 11.25 & 0.05 & 11.33 & 0.04 & 9.95 & 0.06 \\
WISE J052340.16$-$694731.0 & 80.9173 & -69.7919 & 1.00 & 1.00 & 0.73 & 1.53e-04 & -4.83e-05 & 1.59e-04 & 1.24e-04 & 8.70e-04 & 2.19e-04 & 6.48e-04 & 4.37e-04 & 12.54 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J052340.46$-$693427.8 & 80.9186 & -69.5744 & 1.00 & 1.00 & 0.77 & 2.19e-04 & 1.82e-04 & 1.48e-05 & 2.39e-04 & 2.30e-04 & 2.63e-04 & 1.21e-04 & 2.10e-04 & 12.27 & 0.01 & 12.44 & 0.02 & 11.40 & 0.11 \\
WISE J052340.55$-$680013.7 & 80.9190 & -68.0038 & 1.00 & 1.00 & 0.95 & 2.40e-03 & 4.51e-03 & 4.75e-03 & 4.08e-03 & 1.94e-03 & 3.93e-03 & 4.61e-03 & 4.06e-03 & 10.49 & 0.04 & 10.56 & 0.04 & 9.83 & 0.04 \\
WISE J052340.87$-$670419.2 & 80.9203 & -67.0720 & 1.00 & 1.00 & 0.91 & 5.56e-04 & -7.80e-06 & 6.38e-04 & 2.66e-04 & 8.90e-04 & 5.83e-05 & 1.05e-03 & 3.47e-04 & 12.65 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052340.87$-$675615.1 & 80.9203 & -67.9375 & 1.00 & 0.96 & 0.83 & 1.37e-04 & -5.06e-06 & 1.28e-04 & 7.26e-05 & 4.62e-05 & -4.78e-05 & 3.80e-05 & 1.53e-04 & 12.17 & 0.01 & 12.27 & 0.01 & 9.69 & 0.07 \\
WISE J052340.94$-$675651.8 & 80.9206 & -67.9477 & 1.00 & 1.00 & 0.73 & 4.56e-03 & 8.27e-03 & 8.27e-03 & 4.81e-03 & 1.28e-02 & 1.69e-02 & 2.18e-02 & 1.70e-02 & 15.34 & 0.08 & 14.27 & 0.11 & 9.87 & 0.09 \\
WISE J052341.03$-$675628.5 & 80.9209 & -67.9412 & 1.00 & 1.00 & 0.98 & 5.81e-02 & 1.06e-01 & 1.10e-01 & 1.11e-01 & 3.16e-02 & 6.48e-02 & 7.13e-02 & 7.21e-02 & 11.46 & 0.20 & 11.24 & 0.16 & 9.65 & 0.06 \\
WISE J052341.04$-$694844.0 & 80.9210 & -69.8122 & 1.00 & 1.00 & 0.94 & 3.08e-03 & 5.07e-03 & 6.56e-03 & 5.54e-03 & 2.07e-03 & 2.88e-03 & 3.57e-03 & 3.04e-03 & 10.41 & 0.05 & 10.44 & 0.04 & 10.21 & 0.04 \\
WISE J052341.07$-$694011.5 & 80.9211 & -69.6699 & 1.00 & 1.00 & 0.71 & 5.29e-04 & 3.60e-05 & 6.49e-04 & 2.98e-04 & 2.72e-04 & 1.29e-04 & 2.81e-04 & 1.90e-04 & 13.05 & 0.02 & 13.20 & 0.02 & 9.54 & 0.14 \\
WISE J052341.23$-$693534.4 & 80.9218 & -69.5929 & 1.00 & 1.00 & 0.72 & 4.86e-04 & 2.76e-04 & 2.71e-04 & 2.28e-04 & 2.07e-03 & 5.20e-04 & 1.96e-03 & 4.26e-04 & 12.88 & 0.02 & 13.08 & 0.03 & 11.47 & 0.28 \\
WISE J052341.35$-$665023.2 & 80.9223 & -66.8398 & 1.00 & 1.00 & 0.83 & 3.35e-04 & 2.65e-04 & 2.48e-04 & 3.79e-04 & 8.31e-04 & 3.90e-04 & 3.65e-04 & 4.75e-04 & 12.21 & 0.02 & 12.32 & 0.02 & 12.26 & 0.18 \\
WISE J052341.35$-$645815.9 & 80.9223 & -64.9711 & 1.00 & 0.99 & 0.73 & 1.53e-04 & 2.44e-04 & 1.78e-04 & 1.12e-04 & 6.44e-05 & 1.31e-04 & 9.79e-05 & 5.21e-05 & 11.46 & 0.01 & 11.60 & 0.01 & 11.36 & 0.07 \\
WISE J052341.39$-$694035.1 & 80.9225 & -69.6764 & 1.00 & 1.00 & 0.86 & 6.84e-04 & 2.38e-04 & 5.40e-04 & 4.47e-04 & 8.93e-04 & 4.92e-05 & 7.61e-04 & 3.52e-04 & 12.59 & 0.02 & 12.71 & 0.02 & 9.08 & 0.09 \\
WISE J052341.43$-$670148.5 & 80.9226 & -67.0301 & 1.00 & 1.00 & 0.91 & 4.45e-04 & 5.49e-04 & 9.40e-05 & 2.43e-04 & 5.43e-04 & 7.29e-04 & 9.81e-05 & 2.59e-04 & 11.72 & 0.01 & 11.88 & 0.02 & nan & nan \\
WISE J052341.57$-$694557.9 & 80.9232 & -69.7661 & 1.00 & 1.00 & 0.74 & 8.29e-04 & 1.24e-04 & 7.33e-04 & 3.00e-04 & 8.63e-04 & 4.41e-04 & 6.69e-04 & 3.46e-04 & 12.94 & 0.02 & 13.23 & 0.03 & 10.74 & 0.06 \\
WISE J052341.65$-$641559.5 & 80.9235 & -64.2665 & 1.00 & 0.99 & 0.89 & 2.29e-04 & 2.73e-04 & 5.23e-05 & 1.69e-04 & 2.01e-04 & 1.85e-04 & 2.13e-05 & 2.67e-04 & 12.88 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J052341.69$-$701242.1 & 80.9237 & -70.2117 & 1.00 & 1.00 & 0.87 & 7.47e-04 & 5.93e-04 & 4.78e-04 & 4.56e-04 & 7.77e-04 & 8.03e-04 & 3.84e-04 & 4.82e-04 & 11.60 & 0.02 & 11.75 & 0.02 & 11.45 & 0.08 \\
WISE J052341.92$-$655449.4 & 80.9247 & -65.9137 & 1.00 & 0.96 & 0.79 & 1.25e-05 & 3.83e-06 & 1.04e-05 & 7.86e-06 & 1.80e-05 & 3.78e-06 & 1.50e-05 & 8.13e-06 & 10.16 & 0.00 & 10.24 & 0.01 & 10.17 & 0.04 \\
WISE J052341.99$-$701254.9 & 80.9250 & -70.2152 & 1.00 & 1.00 & 0.92 & 9.38e-04 & 8.28e-04 & 7.96e-04 & 3.44e-04 & 1.18e-03 & 8.15e-04 & 7.58e-04 & 5.25e-04 & 12.21 & 0.02 & 12.36 & 0.02 & 11.74 & 0.10 \\
WISE J052342.12$-$670824.8 & 80.9255 & -67.1402 & 1.00 & 1.00 & 0.96 & 1.24e-03 & 1.42e-03 & 1.27e-03 & 3.14e-04 & 1.21e-03 & 1.31e-03 & 1.04e-03 & 3.01e-04 & 11.26 & 0.02 & 11.38 & 0.02 & 10.10 & 0.04 \\
WISE J052342.38$-$680516.7 & 80.9266 & -68.0880 & 1.00 & 1.00 & 0.99 & 1.94e-01 & 2.41e-02 & 1.65e-01 & 8.23e-02 & 1.91e-01 & 2.41e-02 & 1.70e-01 & 8.20e-02 & 9.88 & 0.25 & 9.22 & 0.25 & 8.04 & 0.03 \\
WISE J052342.59$-$650856.3 & 80.9275 & -65.1490 & 1.00 & 1.00 & 0.88 & 5.25e-04 & 5.21e-04 & 3.03e-04 & 4.60e-04 & 5.11e-04 & 4.88e-04 & 4.18e-04 & 4.67e-04 & 11.41 & 0.01 & 11.53 & 0.02 & 11.11 & 0.06 \\
WISE J052342.71$-$663909.0 & 80.9279 & -66.6525 & 1.00 & 1.00 & 0.96 & 1.19e-03 & 6.03e-04 & 6.85e-04 & 1.06e-03 & 1.16e-03 & 6.33e-04 & 7.43e-04 & 1.00e-03 & 11.42 & 0.02 & 11.43 & 0.02 & 11.54 & 0.10 \\
WISE J052342.77$-$691401.4 & 80.9282 & -69.2337 & 1.00 & 1.00 & 0.80 & 1.19e-03 & 5.65e-04 & 1.04e-03 & 9.33e-04 & 4.27e-03 & 2.32e-03 & 5.42e-03 & 6.72e-03 & 13.77 & 0.03 & 14.05 & 0.06 & 10.85 & 0.07 \\
WISE J052342.82$-$694813.2 & 80.9284 & -69.8037 & 1.00 & 1.00 & 0.85 & 9.25e-04 & 4.22e-04 & 7.35e-04 & 5.18e-04 & 1.08e-03 & 3.11e-04 & 8.19e-04 & 4.53e-04 & 12.24 & 0.02 & 12.37 & 0.03 & nan & nan \\
WISE J052342.84$-$681831.1 & 80.9285 & -68.3086 & 1.00 & 1.00 & 0.96 & 1.83e-03 & 2.38e-03 & 1.91e-03 & 1.50e-03 & 1.64e-03 & 2.44e-03 & 1.79e-03 & 1.00e-03 & 12.01 & 0.03 & 12.06 & 0.03 & 11.76 & 0.18 \\
WISE J052342.86$-$661534.5 & 80.9286 & -66.2596 & 1.00 & 1.00 & 0.98 & 8.14e-03 & 1.58e-02 & 5.31e-03 & 4.54e-03 & 9.61e-03 & 1.82e-02 & 5.03e-03 & 3.98e-03 & 10.41 & 0.07 & 10.48 & 0.07 & 9.83 & 0.03 \\
WISE J052343.23$-$670326.7 & 80.9301 & -67.0574 & 0.99 & 0.95 & 0.75 & 2.19e-04 & -8.94e-05 & 3.28e-04 & 1.21e-04 & -3.20e-04 & -8.81e-05 & -1.77e-04 & 3.05e-04 & 13.58 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J052343.46$-$695419.5 & 80.9311 & -69.9054 & 1.00 & 1.00 & 0.95 & 5.36e-03 & 1.09e-02 & 1.18e-02 & 9.72e-03 & 4.42e-03 & 9.17e-03 & 1.13e-02 & 1.04e-02 & 10.21 & 0.06 & 10.28 & 0.06 & 9.78 & 0.03 \\
WISE J052343.62$-$685943.7 & 80.9318 & -68.9955 & 1.00 & 0.97 & 0.77 & 2.94e-04 & 2.38e-04 & 5.24e-04 & 9.71e-05 & 2.47e-05 & 2.00e-04 & 1.12e-04 & 8.73e-05 & 12.63 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J052343.73$-$663702.2 & 80.9322 & -66.6173 & 1.00 & 1.00 & 0.96 & 7.38e-03 & 1.59e-03 & 6.27e-03 & 2.02e-03 & 5.98e-03 & 1.41e-03 & 4.70e-03 & 1.52e-03 & 12.03 & 0.05 & 12.08 & 0.04 & 12.09 & 0.19 \\
WISE J052343.94$-$683952.9 & 80.9331 & -68.6647 & 1.00 & 0.95 & 0.75 & 1.48e-03 & 3.87e-03 & 2.28e-03 & 2.66e-03 & 4.42e-03 & 7.31e-03 & 2.33e-04 & 6.14e-03 & 15.23 & 0.06 & 15.15 & 0.09 & nan & nan \\
WISE J052344.06$-$692744.4 & 80.9336 & -69.4623 & 1.00 & 1.00 & 0.81 & 9.66e-04 & 2.94e-04 & 8.70e-04 & 6.79e-04 & 1.22e-03 & 2.26e-04 & 7.37e-04 & 6.58e-04 & 12.45 & 0.02 & 12.59 & 0.02 & nan & nan \\
WISE J052344.34$-$694920.4 & 80.9348 & -69.8223 & 1.00 & 1.00 & 0.99 & 6.62e-03 & 8.47e-03 & 6.20e-03 & 3.85e-04 & 6.26e-03 & 7.06e-03 & 5.89e-03 & 5.81e-04 & 10.76 & 0.05 & 10.88 & 0.05 & 10.44 & 0.04 \\
WISE J052344.40$-$691711.3 & 80.9350 & -69.2865 & 0.99 & 1.00 & 0.75 & -1.99e-04 & -1.79e-04 & -3.16e-05 & 8.07e-08 & 6.25e-04 & -1.14e-04 & 9.66e-04 & 3.92e-04 & 13.32 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J052344.46$-$693816.2 & 80.9353 & -69.6378 & 1.00 & 1.00 & 0.70 & 1.97e-04 & 1.86e-04 & 1.60e-04 & 2.82e-04 & 5.33e-04 & 5.19e-04 & 2.15e-04 & 2.65e-04 & 12.20 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052344.51$-$692458.9 & 80.9354 & -69.4164 & 1.00 & 1.00 & 0.96 & 1.28e-03 & 1.95e-03 & 2.47e-03 & 1.51e-03 & 1.12e-03 & 1.93e-03 & 2.41e-03 & 1.80e-03 & 12.16 & 0.05 & 12.24 & 0.05 & 10.70 & 0.09 \\
WISE J052344.56$-$654700.2 & 80.9357 & -65.7834 & 1.00 & 1.00 & 0.98 & 3.95e-03 & 1.34e-02 & 1.69e-02 & 2.09e-02 & 2.68e-03 & 7.53e-03 & 9.79e-03 & 1.21e-02 & 10.18 & 0.08 & 10.21 & 0.06 & 9.57 & 0.03 \\
WISE J052344.60$-$674100.2 & 80.9358 & -67.6834 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 1.23e-03 & 3.83e-03 & 5.97e-03 & 2.12e-03 & 5.25e-03 & 7.22e-03 & 9.98e-03 & 15.18 & 0.09 & 14.58 & 0.11 & 12.27 & 0.16 \\
WISE J052344.72$-$695734.2 & 80.9363 & -69.9595 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 4.08e-04 & 1.06e-03 & 5.51e-04 & 1.03e-03 & 5.02e-04 & 9.37e-04 & 3.25e-04 & 11.98 & 0.02 & 12.13 & 0.02 & 12.65 & 0.23 \\
WISE J052344.78$-$691931.1 & 80.9366 & -69.3253 & 1.00 & 1.00 & 0.85 & 2.57e-03 & 4.50e-03 & 6.11e-03 & 3.63e-03 & 1.62e-03 & 3.34e-03 & 3.78e-03 & 2.64e-03 & 11.16 & 0.05 & 11.16 & 0.04 & 12.44 & 0.21 \\
WISE J052344.81$-$695058.8 & 80.9367 & -69.8497 & 1.00 & 1.00 & 0.81 & 2.81e-04 & 2.18e-05 & 2.15e-04 & 1.09e-04 & 5.91e-04 & 2.73e-04 & 7.78e-04 & 4.48e-04 & 12.70 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J052344.98$-$663538.1 & 80.9374 & -66.5939 & 0.98 & 0.98 & 0.70 & 1.97e-04 & -1.28e-04 & 2.36e-04 & 9.75e-05 & -2.77e-04 & -2.17e-04 & 2.61e-04 & 2.53e-04 & 13.66 & 0.02 & 13.85 & 0.03 & 12.72 & 0.30 \\
WISE J052345.12$-$682403.6 & 80.9380 & -68.4010 & 1.00 & 1.00 & 0.85 & 4.97e-02 & 1.46e-02 & 5.41e-02 & 2.51e-02 & 2.46e-02 & 8.71e-03 & 2.80e-02 & 1.53e-02 & 10.34 & 0.15 & 10.18 & 0.09 & 9.04 & 0.03 \\
WISE J052345.30$-$682229.0 & 80.9388 & -68.3747 & 1.00 & 1.00 & 0.92 & 4.59e-04 & 7.69e-05 & 5.25e-04 & 1.58e-04 & 7.47e-04 & 3.37e-04 & 9.03e-04 & 5.62e-04 & 12.25 & 0.02 & 12.35 & 0.02 & 10.58 & 0.10 \\
WISE J052345.42$-$701420.8 & 80.9392 & -70.2391 & 1.00 & 1.00 & 0.85 & 3.33e-03 & 4.25e-03 & 1.73e-03 & 2.79e-03 & 2.08e-03 & 2.19e-03 & 6.30e-04 & 2.01e-03 & 10.82 & 0.04 & 10.86 & 0.03 & 10.46 & 0.04 \\
WISE J052345.53$-$695344.8 & 80.9397 & -69.8958 & 1.00 & 0.99 & 0.72 & 5.24e-04 & 1.34e-04 & 3.55e-04 & 7.19e-05 & 2.62e-04 & 1.91e-05 & 1.11e-04 & 3.34e-04 & 13.17 & 0.02 & 13.40 & 0.02 & 12.82 & 0.28 \\
WISE J052345.93$-$660439.9 & 80.9414 & -66.0778 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 2.49e-03 & 1.92e-03 & 3.35e-04 & 1.63e-03 & 2.09e-03 & 1.91e-03 & 1.92e-04 & 11.26 & 0.03 & 11.36 & 0.03 & 11.16 & 0.08 \\
WISE J052345.96$-$685210.4 & 80.9415 & -68.8696 & 1.00 & 1.00 & 0.98 & 2.27e-03 & 7.99e-04 & 2.09e-03 & 1.35e-03 & 3.42e-03 & 8.06e-04 & 2.86e-03 & 1.62e-03 & 11.36 & 0.04 & 11.41 & 0.04 & 11.43 & 0.11 \\
WISE J052345.97$-$695109.2 & 80.9415 & -69.8525 & 1.00 & 1.00 & 0.74 & 9.53e-04 & 7.89e-05 & 5.97e-04 & 6.29e-04 & 1.36e-03 & 7.98e-04 & 1.55e-03 & 9.78e-04 & 13.36 & 0.03 & 13.57 & 0.03 & nan & nan \\
WISE J052346.17$-$654920.1 & 80.9424 & -65.8222 & 1.00 & 1.00 & 0.87 & 2.35e-04 & 1.05e-04 & 6.11e-04 & 5.20e-04 & 7.56e-04 & 1.83e-03 & 4.26e-03 & 5.38e-03 & 14.38 & 0.03 & 14.26 & 0.07 & 12.68 & 0.25 \\
WISE J052346.34$-$694605.0 & 80.9431 & -69.7681 & 1.00 & 1.00 & 0.82 & 1.51e-04 & 3.22e-04 & 2.78e-04 & 4.28e-04 & 9.94e-05 & 1.78e-04 & 1.63e-04 & 2.40e-04 & 12.59 & 0.02 & 12.75 & 0.02 & 11.09 & 0.08 \\
WISE J052346.42$-$690330.0 & 80.9434 & -69.0583 & 1.00 & 0.99 & 0.73 & -1.18e-05 & -3.64e-05 & -1.26e-05 & 7.78e-06 & -1.57e-04 & -1.32e-04 & 2.95e-06 & 2.78e-04 & 12.63 & 0.01 & 12.80 & 0.02 & 9.84 & 0.07 \\
WISE J052346.52$-$694656.9 & 80.9439 & -69.7825 & 1.00 & 1.00 & 0.96 & 6.62e-02 & 2.66e-02 & 8.86e-02 & 5.41e-02 & 5.99e-02 & 1.58e-02 & 6.90e-02 & 3.55e-02 & 9.73 & 0.18 & 9.26 & 0.17 & 8.63 & 0.03 \\
WISE J052346.72$-$682045.3 & 80.9447 & -68.3459 & 1.00 & 0.99 & 0.75 & 1.73e-04 & -3.02e-05 & 1.15e-04 & 9.53e-05 & 4.55e-04 & 8.62e-06 & 1.82e-04 & 2.10e-04 & 12.69 & 0.02 & 12.80 & 0.02 & 11.11 & 0.17 \\
WISE J052346.74$-$635609.5 & 80.9448 & -63.9360 & 0.99 & 1.00 & 0.75 & 2.99e-03 & 5.21e-03 & -4.50e-05 & 4.76e-03 & 2.00e-02 & -6.17e-03 & 3.09e-02 & 3.73e-02 & 15.80 & 0.08 & 15.15 & 0.14 & nan & nan \\
WISE J052346.76$-$684652.9 & 80.9449 & -68.7814 & 1.00 & 1.00 & 0.96 & 1.08e-02 & 2.17e-02 & 2.76e-02 & 2.47e-02 & 6.14e-03 & 1.26e-02 & 1.48e-02 & 1.34e-02 & 10.38 & 0.10 & 10.29 & 0.08 & 8.53 & 0.02 \\
WISE J052346.84$-$693915.7 & 80.9452 & -69.6544 & 1.00 & 1.00 & 0.76 & 5.38e-04 & 8.04e-04 & 6.12e-04 & 3.42e-04 & 4.05e-04 & 6.46e-04 & 4.12e-04 & 1.79e-04 & 10.93 & 0.02 & 11.09 & 0.02 & 7.53 & 0.11 \\
WISE J052346.85$-$670524.0 & 80.9452 & -67.0900 & 0.98 & 0.98 & 0.79 & 1.33e-04 & 3.43e-05 & 1.31e-04 & 1.31e-04 & 1.91e-04 & 2.86e-04 & 3.63e-04 & 2.95e-04 & 12.76 & 0.01 & 12.82 & 0.02 & 10.98 & 0.09 \\
WISE J052346.86$-$692350.6 & 80.9453 & -69.3974 & 1.00 & 1.00 & 0.86 & 2.26e-04 & 1.11e-04 & 1.87e-04 & 2.01e-04 & 2.60e-04 & 7.56e-05 & 1.80e-04 & 1.18e-04 & 12.10 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J052346.87$-$675945.7 & 80.9453 & -67.9960 & 1.00 & 1.00 & 0.80 & -2.17e-05 & -5.33e-05 & 2.71e-05 & 7.22e-05 & -1.82e-04 & -7.96e-05 & -4.71e-05 & 2.33e-04 & 12.82 & 0.01 & 13.09 & 0.02 & nan & nan \\
WISE J052346.91$-$691816.0 & 80.9455 & -69.3044 & 1.00 & 1.00 & 0.95 & 7.70e-03 & 7.38e-03 & 7.34e-03 & 6.23e-03 & 4.05e-03 & 3.09e-03 & 4.52e-03 & 2.76e-03 & 11.96 & 0.06 & 11.98 & 0.05 & 12.01 & 0.17 \\
WISE J052346.94$-$693255.8 & 80.9456 & -69.5488 & 1.00 & 1.00 & 0.85 & 2.02e-03 & 1.40e-03 & 2.28e-03 & 1.25e-03 & 1.08e-03 & 8.62e-04 & 1.45e-03 & 6.55e-04 & 11.56 & 0.03 & 11.62 & 0.02 & 12.47 & 0.31 \\
WISE J052346.96$-$692809.4 & 80.9457 & -69.4693 & 1.00 & 1.00 & 0.73 & 2.06e-03 & 2.02e-03 & 1.71e-03 & 2.15e-03 & 1.72e-03 & 1.67e-03 & 1.20e-03 & 1.56e-03 & 10.83 & 0.03 & 10.91 & 0.03 & 10.45 & 0.05 \\
WISE J052347.07$-$694543.0 & 80.9461 & -69.7619 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 4.27e-03 & 3.96e-03 & 4.82e-03 & 1.99e-03 & 3.18e-03 & 2.89e-03 & 3.85e-03 & 9.79 & 0.05 & 9.79 & 0.05 & 9.04 & 0.03 \\
WISE J052347.12$-$632852.3 & 80.9463 & -63.4812 & 1.00 & 1.00 & 0.83 & 7.73e-05 & 3.60e-04 & 1.08e-03 & 1.65e-03 & -6.00e-05 & 1.34e-04 & 7.41e-04 & 1.24e-03 & 14.35 & 0.03 & 13.17 & 0.03 & 10.45 & 0.04 \\
WISE J052347.19$-$691238.7 & 80.9466 & -69.2108 & 1.00 & 1.00 & 0.86 & 3.22e-04 & 1.29e-04 & 2.56e-04 & 1.27e-04 & 9.34e-04 & 1.31e-04 & 4.94e-04 & 2.60e-04 & 12.39 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J052347.20$-$683818.1 & 80.9466 & -68.6383 & 1.00 & 1.00 & 0.73 & 3.68e-04 & -6.70e-05 & 6.10e-04 & 2.65e-04 & 4.57e-03 & 1.02e-03 & 5.28e-03 & 1.30e-03 & 14.17 & 0.02 & 14.33 & 0.05 & 11.87 & 0.13 \\
WISE J052347.32$-$693616.3 & 80.9472 & -69.6045 & 1.00 & 1.00 & 0.77 & 9.51e-04 & 1.11e-03 & 1.05e-03 & 9.29e-04 & 7.95e-04 & 1.62e-03 & 1.03e-03 & 8.73e-04 & 11.84 & 0.02 & 12.08 & 0.03 & nan & nan \\
WISE J052347.36$-$682448.4 & 80.9473 & -68.4135 & 1.00 & 1.00 & 0.92 & 1.45e-03 & 3.78e-04 & 1.66e-03 & 2.95e-04 & 7.53e-04 & 2.02e-04 & 1.13e-03 & 5.26e-04 & 12.43 & 0.03 & 12.52 & 0.03 & nan & nan \\
WISE J052347.36$-$700428.7 & 80.9473 & -70.0746 & 1.00 & 1.00 & 0.92 & 2.03e-03 & 2.65e-03 & 2.95e-03 & 1.76e-03 & 2.75e-03 & 3.58e-03 & 4.12e-03 & 1.98e-03 & 10.43 & 0.03 & 10.56 & 0.04 & 9.66 & 0.03 \\
WISE J052347.48$-$684319.1 & 80.9478 & -68.7220 & 1.00 & 1.00 & 0.96 & 2.56e-02 & 4.53e-02 & 4.09e-02 & 1.67e-02 & 7.47e-03 & 1.29e-02 & 1.32e-02 & 7.24e-03 & 10.99 & 0.13 & 10.92 & 0.08 & 10.07 & 0.06 \\
WISE J052347.51$-$685052.8 & 80.9479 & -68.8480 & 1.00 & 1.00 & 0.93 & 1.23e-02 & 5.40e-03 & 1.09e-03 & 7.00e-03 & 1.44e-02 & 4.83e-03 & 1.16e-03 & 7.04e-03 & 11.22 & 0.05 & 11.26 & 0.05 & 10.79 & 0.07 \\
WISE J052347.64$-$685634.0 & 80.9485 & -68.9428 & 1.00 & 1.00 & 0.72 & 2.70e-04 & 2.65e-04 & 2.59e-04 & 2.22e-04 & 1.60e-03 & 8.92e-04 & 6.51e-04 & 1.39e-03 & 13.26 & 0.02 & 13.37 & 0.03 & 10.00 & 0.05 \\
WISE J052347.70$-$695348.4 & 80.9487 & -69.8968 & 1.00 & 1.00 & 0.84 & 8.36e-04 & 5.85e-04 & 8.36e-04 & 4.54e-04 & 1.09e-03 & 7.88e-04 & 1.26e-03 & 4.62e-04 & 12.40 & 0.02 & 12.63 & 0.03 & 12.86 & 0.28 \\
WISE J052347.77$-$701527.1 & 80.9490 & -70.2575 & 1.00 & 1.00 & 0.90 & 4.42e-03 & 1.97e-03 & 2.78e-03 & 2.75e-03 & 3.00e-03 & 1.08e-03 & 2.11e-03 & 1.68e-03 & 12.45 & 0.04 & 12.54 & 0.03 & 12.56 & 0.22 \\
WISE J052347.94$-$700734.9 & 80.9498 & -70.1264 & 1.00 & 1.00 & 0.90 & 4.94e-04 & 4.79e-04 & 4.60e-04 & 6.15e-04 & 5.76e-04 & 5.65e-04 & 4.60e-04 & 6.25e-04 & 9.12 & 0.02 & 9.26 & 0.02 & 8.96 & 0.03 \\
WISE J052347.97$-$644031.0 & 80.9499 & -64.6753 & 1.00 & 1.00 & 0.99 & 6.10e-03 & 5.64e-03 & 2.57e-03 & 5.09e-03 & 4.86e-03 & 4.70e-03 & 1.79e-03 & 4.26e-03 & 11.93 & 0.05 & 10.06 & 0.04 & 6.83 & 0.01 \\
WISE J052347.98$-$693543.6 & 80.9499 & -69.5954 & 1.00 & 1.00 & 0.86 & 1.02e-03 & 9.35e-04 & 8.13e-04 & 6.74e-04 & 1.71e-03 & 1.22e-03 & 1.09e-03 & 6.87e-04 & 11.47 & 0.02 & 11.61 & 0.03 & 9.86 & 0.06 \\
WISE J052348.07$-$662719.6 & 80.9503 & -66.4554 & 1.00 & 1.00 & 0.90 & 9.63e-03 & 2.50e-02 & 2.85e-02 & 4.09e-02 & 9.03e-03 & 1.79e-02 & 2.21e-02 & 2.86e-02 & 13.93 & 0.16 & 13.70 & 0.11 & 11.93 & 0.17 \\
WISE J052348.12$-$651026.4 & 80.9505 & -65.1740 & 1.00 & 1.00 & 0.98 & 3.43e-03 & 1.04e-02 & 2.06e-02 & 3.39e-02 & 2.14e-03 & 7.65e-03 & 1.52e-02 & 2.41e-02 & 13.46 & 0.20 & 12.49 & 0.15 & 10.10 & 0.04 \\
WISE J052348.15$-$635040.4 & 80.9506 & -63.8446 & 1.00 & 1.00 & 0.79 & -2.64e-03 & -2.85e-03 & -1.04e-03 & -4.96e-04 & 1.00e-02 & 2.29e-03 & 9.68e-03 & 7.89e-03 & 15.78 & 0.09 & 14.68 & 0.12 & 12.11 & 0.12 \\
WISE J052348.32$-$684856.4 & 80.9513 & -68.8157 & 1.00 & 1.00 & 0.85 & 8.83e-04 & 1.08e-03 & 9.81e-04 & 1.24e-03 & 4.68e-04 & 9.02e-04 & 9.78e-04 & 1.16e-03 & 11.43 & 0.02 & 11.58 & 0.02 & 10.68 & 0.06 \\
WISE J052348.34$-$700959.4 & 80.9514 & -70.1665 & 1.00 & 1.00 & 0.93 & 8.62e-03 & 1.00e-02 & 7.60e-03 & 5.47e-03 & 6.42e-03 & 8.20e-03 & 6.21e-03 & 5.06e-03 & 11.00 & 0.06 & 11.07 & 0.06 & 10.56 & 0.04 \\
WISE J052348.39$-$694054.9 & 80.9516 & -69.6819 & 1.00 & 1.00 & 0.72 & 1.22e-03 & 1.79e-03 & 2.13e-03 & 2.85e-03 & 2.63e-03 & 2.63e-03 & 1.61e-03 & 5.01e-03 & 14.14 & 0.05 & 14.72 & 0.06 & nan & nan \\
WISE J052348.39$-$694623.5 & 80.9516 & -69.7732 & 1.00 & 1.00 & 0.85 & 2.34e-04 & 2.88e-04 & 1.89e-04 & 3.39e-04 & 5.78e-04 & 2.54e-04 & 5.27e-04 & 2.52e-04 & 13.05 & 0.02 & 13.33 & 0.03 & nan & nan \\
WISE J052348.44$-$660210.8 & 80.9518 & -66.0363 & 1.00 & 1.00 & 0.73 & 5.47e-03 & 1.34e-02 & 1.59e-02 & 2.44e-02 & -3.42e-03 & -2.22e-03 & 2.94e-03 & 2.48e-03 & 15.55 & 0.18 & 15.08 & 0.12 & nan & nan \\
WISE J052348.70$-$691615.8 & 80.9529 & -69.2711 & 1.00 & 1.00 & 0.96 & 1.32e-02 & 4.03e-03 & 1.07e-02 & 7.82e-03 & 1.22e-02 & 2.87e-03 & 9.58e-03 & 7.28e-03 & 11.42 & 0.07 & 11.48 & 0.06 & 11.92 & 0.15 \\
WISE J052348.70$-$691417.0 & 80.9529 & -69.2380 & 1.00 & 1.00 & 0.95 & 3.53e-03 & 1.20e-03 & 3.56e-03 & 2.57e-03 & 1.42e-03 & 5.20e-04 & 1.60e-03 & 1.43e-03 & 12.09 & 0.04 & 12.16 & 0.03 & 9.73 & 0.04 \\
WISE J052348.72$-$693528.5 & 80.9530 & -69.5912 & 1.00 & 1.00 & 0.91 & 4.16e-03 & 5.81e-03 & 5.62e-03 & 3.29e-03 & 4.01e-03 & 7.00e-03 & 5.85e-03 & 2.58e-03 & 10.67 & 0.05 & 10.80 & 0.05 & 10.05 & 0.07 \\
WISE J052348.84$-$693909.0 & 80.9535 & -69.6525 & 1.00 & 1.00 & 0.80 & 6.19e-04 & 9.85e-04 & 1.06e-03 & 7.46e-04 & 1.30e-03 & 1.96e-03 & 1.88e-03 & 1.65e-03 & 12.98 & 0.03 & 11.89 & 0.03 & 7.65 & 0.04 \\
WISE J052348.90$-$670005.5 & 80.9538 & -67.0015 & 1.00 & 1.00 & 0.96 & 3.59e-03 & 8.26e-03 & 1.57e-02 & 1.96e-02 & 2.49e-03 & 5.38e-03 & 1.03e-02 & 1.24e-02 & 9.68 & 0.07 & 9.64 & 0.06 & 9.02 & 0.02 \\
WISE J052348.94$-$683728.1 & 80.9539 & -68.6245 & 1.00 & 1.00 & 0.97 & 2.68e-02 & 1.14e-02 & 3.86e-02 & 2.85e-02 & 1.37e-02 & 6.63e-03 & 1.98e-02 & 1.33e-02 & 12.07 & 0.12 & 11.84 & 0.09 & 12.14 & 0.19 \\
WISE J052349.00$-$695249.2 & 80.9542 & -69.8803 & 1.00 & 1.00 & 0.71 & 1.16e-03 & 3.69e-04 & 7.19e-04 & 7.96e-04 & 1.42e-03 & 1.52e-04 & 1.05e-03 & 1.49e-03 & 13.56 & 0.03 & 13.92 & 0.03 & nan & nan \\
WISE J052349.05$-$701557.7 & 80.9544 & -70.2660 & 1.00 & 1.00 & 0.84 & 4.54e-03 & 6.86e-03 & 5.63e-03 & 2.57e-03 & 4.37e-03 & 5.80e-03 & 5.77e-03 & 4.10e-03 & 10.75 & 0.05 & 10.83 & 0.05 & 10.35 & 0.04 \\
WISE J052349.19$-$642754.0 & 80.9550 & -64.4650 & 0.96 & 1.00 & 0.77 & -3.45e-03 & -1.06e-03 & -1.18e-03 & 9.32e-04 & 8.35e-05 & -1.00e-03 & 8.88e-03 & 7.25e-03 & 15.79 & 0.07 & 15.02 & 0.12 & 11.74 & 0.09 \\
WISE J052349.20$-$662941.1 & 80.9550 & -66.4948 & 1.00 & 1.00 & 0.96 & 2.79e-02 & 3.69e-03 & 2.52e-02 & 8.95e-03 & 1.30e-02 & 2.32e-03 & 1.18e-02 & 3.85e-03 & 12.21 & 0.09 & 12.25 & 0.06 & nan & nan \\
WISE J052349.23$-$692826.7 & 80.9551 & -69.4741 & 1.00 & 1.00 & 0.84 & 3.04e-04 & 1.18e-04 & 1.75e-04 & 3.45e-04 & 6.98e-04 & 1.56e-04 & 3.94e-04 & 5.46e-04 & 12.15 & 0.01 & 12.31 & 0.02 & 12.56 & 0.27 \\
WISE J052349.52$-$690322.7 & 80.9563 & -69.0563 & 1.00 & 1.00 & 0.90 & 4.16e-04 & 3.36e-04 & 3.27e-04 & 4.43e-04 & 5.50e-04 & 5.50e-04 & 3.41e-04 & 1.00e-03 & 12.21 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052349.71$-$682123.8 & 80.9571 & -68.3566 & 1.00 & 1.00 & 0.94 & 2.29e-03 & 2.54e-03 & 9.53e-04 & 2.53e-03 & 2.61e-03 & 2.81e-03 & 1.29e-03 & 3.29e-03 & 11.45 & 0.03 & 11.58 & 0.04 & 11.08 & 0.11 \\
WISE J052349.72$-$692930.3 & 80.9572 & -69.4917 & 1.00 & 1.00 & 0.88 & 2.39e-03 & 2.23e-03 & 2.86e-03 & 1.56e-03 & 1.32e-03 & 1.41e-03 & 1.92e-03 & 1.50e-03 & 10.59 & 0.03 & 10.68 & 0.03 & 10.89 & 0.09 \\
WISE J052349.86$-$691627.8 & 80.9577 & -69.2744 & 1.00 & 1.00 & 0.80 & 1.21e-04 & 1.50e-05 & 6.98e-05 & 1.46e-04 & 1.33e-04 & 8.23e-06 & 1.37e-04 & 2.62e-04 & 12.25 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052349.91$-$701129.9 & 80.9580 & -70.1917 & 1.00 & 1.00 & 0.85 & 1.14e-03 & 1.69e-03 & 1.91e-03 & 2.10e-03 & 1.02e-03 & 2.13e-03 & 3.09e-03 & 4.31e-03 & 10.49 & 0.03 & 10.69 & 0.04 & 10.18 & 0.03 \\
WISE J052349.98$-$685636.5 & 80.9583 & -68.9435 & 1.00 & 1.00 & 0.77 & 2.13e-03 & 1.91e-03 & 3.26e-03 & 5.15e-03 & 2.63e-03 & 1.74e-03 & 2.80e-03 & 4.50e-03 & 13.30 & 0.04 & 13.41 & 0.04 & 10.03 & 0.06 \\
WISE J052350.11$-$691925.2 & 80.9588 & -69.3237 & 1.00 & 1.00 & 0.88 & 9.72e-04 & 2.34e-04 & 7.28e-04 & 6.14e-04 & 1.36e-03 & 3.50e-04 & 1.07e-03 & 7.63e-04 & 11.97 & 0.02 & 12.10 & 0.02 & 11.26 & 0.09 \\
WISE J052350.16$-$690237.8 & 80.9590 & -69.0438 & 1.00 & 1.00 & 0.78 & 5.05e-04 & 4.69e-05 & 5.63e-04 & 2.23e-04 & 2.65e-04 & -3.33e-05 & 7.24e-04 & 3.64e-04 & 13.56 & 0.03 & 13.75 & 0.03 & nan & nan \\
WISE J052350.36$-$673234.3 & 80.9598 & -67.5429 & 1.00 & 1.00 & 0.95 & 1.97e-02 & 2.23e-02 & 1.27e-02 & 6.20e-03 & 1.10e-02 & 9.37e-03 & 7.85e-03 & 4.01e-03 & 11.19 & 0.09 & 11.17 & 0.06 & 9.81 & 0.03 \\
WISE J052350.38$-$665919.5 & 80.9599 & -66.9887 & 1.00 & 1.00 & 0.98 & 1.40e-02 & 2.85e-02 & 5.29e-02 & 8.30e-02 & 1.00e-02 & 1.95e-02 & 4.57e-02 & 7.43e-02 & 14.02 & 0.30 & 13.82 & 0.30 & nan & nan \\
WISE J052350.39$-$692806.6 & 80.9600 & -69.4685 & 1.00 & 1.00 & 0.85 & 9.00e-04 & 1.22e-03 & 9.42e-04 & 6.90e-04 & 7.49e-04 & 1.40e-03 & 9.27e-04 & 4.35e-04 & 11.63 & 0.02 & 11.77 & 0.02 & 12.05 & 0.17 \\
WISE J052350.52$-$693806.5 & 80.9605 & -69.6351 & 1.00 & 1.00 & 0.81 & 3.25e-04 & 3.97e-04 & 4.09e-04 & 4.69e-04 & 1.09e-03 & 6.96e-04 & 8.85e-04 & 3.20e-04 & 12.18 & 0.02 & 12.37 & 0.03 & nan & nan \\
WISE J052350.52$-$701311.7 & 80.9605 & -70.2199 & 1.00 & 1.00 & 0.88 & 4.35e-04 & 8.91e-04 & 7.74e-04 & 4.95e-04 & 6.14e-04 & 1.19e-03 & 7.55e-04 & 4.29e-04 & 10.54 & 0.02 & 10.71 & 0.02 & 10.27 & 0.04 \\
WISE J052350.79$-$693453.8 & 80.9616 & -69.5816 & 1.00 & 1.00 & 0.88 & 3.49e-03 & 3.39e-03 & 1.70e-03 & 4.45e-03 & 2.17e-03 & 1.23e-03 & 1.34e-03 & 1.50e-03 & 12.24 & 0.04 & 12.34 & 0.03 & nan & nan \\
WISE J052350.81$-$695740.6 & 80.9617 & -69.9613 & 1.00 & 1.00 & 0.89 & 1.08e-03 & 5.86e-04 & 4.48e-04 & 1.10e-03 & 2.56e-03 & 9.17e-04 & 1.13e-03 & 2.03e-03 & 12.09 & 0.02 & 12.26 & 0.03 & 12.14 & 0.14 \\
WISE J052350.86$-$685945.3 & 80.9619 & -68.9959 & 1.00 & 1.00 & 0.92 & 5.59e-03 & 7.75e-03 & 3.51e-03 & 2.75e-03 & 5.74e-03 & 5.43e-03 & 3.10e-03 & 2.86e-03 & 11.51 & 0.06 & 11.59 & 0.05 & 10.15 & 0.12 \\
WISE J052350.93$-$645653.3 & 80.9622 & -64.9481 & 1.00 & 1.00 & 0.96 & 2.51e-03 & 5.10e-03 & 4.09e-03 & 4.79e-03 & 1.91e-03 & 3.92e-03 & 2.83e-03 & 3.26e-03 & 10.00 & 0.04 & 10.02 & 0.04 & 9.25 & 0.03 \\
WISE J052350.94$-$701438.3 & 80.9623 & -70.2440 & 1.00 & 0.99 & 0.83 & 4.08e-04 & 2.59e-04 & 4.18e-04 & 1.73e-04 & 2.53e-04 & 1.08e-04 & 2.53e-04 & 1.83e-04 & 12.26 & 0.02 & 12.41 & 0.02 & 12.82 & 0.26 \\
WISE J052350.98$-$691413.5 & 80.9624 & -69.2371 & 1.00 & 1.00 & 0.84 & 1.25e-03 & 5.04e-04 & 6.73e-04 & 7.26e-04 & 4.71e-04 & -5.14e-05 & 4.39e-04 & 2.52e-04 & 12.55 & 0.03 & 12.66 & 0.02 & 9.87 & 0.05 \\
WISE J052350.98$-$674443.6 & 80.9624 & -67.7454 & 1.00 & 1.00 & 0.81 & 1.26e-04 & 1.55e-04 & 2.00e-04 & 1.20e-04 & 7.53e-05 & 2.10e-04 & 1.56e-04 & 8.19e-05 & 10.90 & 0.01 & 11.05 & 0.01 & 10.75 & 0.05 \\
WISE J052351.01$-$675326.7 & 80.9626 & -67.8907 & 1.00 & 1.00 & 0.96 & 2.07e-02 & 3.37e-02 & 5.65e-02 & 7.36e-02 & 1.53e-02 & 2.24e-02 & 3.39e-02 & 4.28e-02 & 15.04 & 0.24 & 13.38 & 0.18 & nan & nan \\
WISE J052351.13$-$640506.1 & 80.9630 & -64.0850 & 1.00 & 1.00 & 0.78 & 2.14e-02 & 2.24e-02 & 5.78e-03 & 2.30e-02 & 2.90e-02 & 2.56e-02 & 1.71e-02 & 2.44e-02 & 14.46 & 0.09 & 14.60 & 0.11 & nan & nan \\
WISE J052351.14$-$680712.1 & 80.9631 & -68.1200 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 4.08e-03 & 5.95e-03 & 8.14e-03 & 1.98e-03 & 5.36e-03 & 8.91e-03 & 1.24e-02 & 10.84 & 0.07 & 9.29 & 0.06 & 6.30 & 0.01 \\
WISE J052351.14$-$685140.6 & 80.9631 & -68.8613 & 1.00 & 1.00 & 0.93 & 6.94e-03 & 1.81e-02 & 3.65e-02 & 5.58e-02 & 3.56e-03 & 7.29e-03 & 1.35e-02 & 1.93e-02 & 9.84 & 0.15 & 9.74 & 0.11 & 8.91 & 0.02 \\
WISE J052351.19$-$685342.5 & 80.9633 & -68.8951 & 1.00 & 1.00 & 0.95 & 1.14e-03 & 7.94e-04 & 6.98e-04 & 1.06e-03 & 8.23e-04 & 5.75e-04 & 5.47e-04 & 7.68e-04 & 12.31 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052351.26$-$691355.5 & 80.9636 & -69.2321 & 1.00 & 1.00 & 0.78 & 7.79e-03 & 2.78e-03 & 5.21e-03 & 5.63e-03 & 2.68e-02 & 1.48e-02 & 1.30e-02 & 2.18e-02 & 14.53 & 0.06 & 14.76 & 0.11 & 11.85 & 0.22 \\
WISE J052351.34$-$671130.3 & 80.9639 & -67.1917 & 1.00 & 1.00 & 0.75 & 2.03e-05 & 5.30e-06 & 2.26e-05 & 1.19e-05 & 5.03e-05 & 1.95e-05 & 7.92e-05 & 3.53e-05 & 9.85 & 0.00 & 9.94 & 0.01 & 10.03 & 0.04 \\
WISE J052351.47$-$693622.5 & 80.9645 & -69.6062 & 1.00 & 1.00 & 0.98 & 4.94e-03 & 7.22e-03 & 5.13e-03 & 6.38e-04 & 3.77e-03 & 5.99e-03 & 3.80e-03 & 4.41e-04 & 11.07 & 0.05 & 11.18 & 0.04 & 11.04 & 0.14 \\
WISE J052351.52$-$693343.1 & 80.9647 & -69.5620 & 1.00 & 1.00 & 0.92 & 1.23e-03 & 2.25e-03 & 2.01e-03 & 9.72e-04 & 1.70e-03 & 2.31e-03 & 2.24e-03 & 1.18e-03 & 12.54 & 0.03 & 12.73 & 0.03 & nan & nan \\
WISE J052351.52$-$694234.3 & 80.9647 & -69.7095 & 1.00 & 1.00 & 0.86 & 2.41e-04 & 5.73e-04 & 5.50e-04 & 2.25e-04 & 6.45e-04 & 1.68e-03 & 1.77e-03 & 7.30e-04 & 10.87 & 0.01 & 11.03 & 0.02 & 10.57 & 0.15 \\
WISE J052351.59$-$693824.7 & 80.9650 & -69.6402 & 1.00 & 1.00 & 0.79 & 2.79e-04 & 5.50e-05 & 3.06e-04 & 2.79e-04 & 1.50e-03 & 3.26e-04 & 1.44e-03 & 4.47e-04 & 13.01 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J052351.64$-$694334.9 & 80.9652 & -69.7264 & 1.00 & 1.00 & 0.82 & 2.49e-04 & 3.96e-04 & 3.36e-04 & 1.22e-04 & 3.35e-04 & 4.62e-04 & 4.91e-04 & 8.50e-05 & 11.34 & 0.01 & 11.50 & 0.02 & 11.58 & 0.15 \\
WISE J052351.89$-$701755.1 & 80.9662 & -70.2986 & 1.00 & 1.00 & 0.88 & 4.47e-02 & 1.09e-02 & 4.32e-02 & 1.21e-02 & 2.26e-02 & 6.24e-03 & 2.30e-02 & 8.10e-03 & 10.22 & 0.12 & 10.16 & 0.09 & 9.69 & 0.03 \\
WISE J052351.90$-$643915.5 & 80.9663 & -64.6543 & 1.00 & 1.00 & 0.77 & 6.92e-04 & 4.12e-04 & 1.00e-03 & 7.48e-04 & 3.32e-03 & 3.91e-03 & 4.96e-03 & 4.70e-03 & 14.72 & 0.03 & 14.34 & 0.06 & 11.20 & 0.06 \\
WISE J052351.93$-$695007.1 & 80.9664 & -69.8353 & 1.00 & 1.00 & 0.90 & 4.30e-03 & 4.51e-03 & 3.35e-03 & 3.10e-03 & 3.75e-03 & 3.88e-03 & 2.97e-03 & 2.91e-03 & 11.28 & 0.05 & 11.36 & 0.05 & 11.17 & 0.07 \\
WISE J052351.94$-$691809.8 & 80.9664 & -69.3027 & 1.00 & 1.00 & 0.94 & 5.95e-03 & 7.44e-03 & 2.74e-03 & 2.62e-03 & 3.87e-03 & 4.98e-03 & 2.17e-03 & 2.03e-03 & 11.28 & 0.05 & 11.32 & 0.04 & 10.66 & 0.07 \\
WISE J052352.01$-$662811.1 & 80.9667 & -66.4698 & 1.00 & 1.00 & 0.85 & 6.83e-04 & 2.67e-04 & 2.22e-04 & 6.48e-04 & 1.06e-03 & 2.52e-04 & 3.54e-04 & 7.62e-04 & 12.73 & 0.02 & 12.80 & 0.02 & 12.38 & 0.22 \\
WISE J052352.10$-$694925.9 & 80.9671 & -69.8238 & 1.00 & 1.00 & 0.93 & 1.29e-03 & 2.39e-03 & 2.62e-03 & 2.95e-03 & 4.17e-03 & 8.04e-03 & 1.26e-02 & 1.31e-02 & 13.96 & 0.06 & 14.03 & 0.12 & nan & nan \\
WISE J052352.33$-$694126.6 & 80.9680 & -69.6907 & 1.00 & 1.00 & 0.79 & 5.06e-04 & 7.94e-04 & 6.12e-04 & 9.17e-04 & 1.57e-03 & 1.84e-03 & 1.53e-03 & 2.03e-03 & 12.24 & 0.02 & 12.22 & 0.03 & 9.98 & 0.19 \\
WISE J052352.51$-$701615.1 & 80.9688 & -70.2708 & 1.00 & 1.00 & 0.85 & 2.17e-04 & 2.78e-04 & 2.52e-04 & 1.24e-04 & 2.44e-04 & 4.49e-04 & 2.67e-04 & 1.41e-04 & 11.14 & 0.01 & 11.30 & 0.01 & 11.30 & 0.07 \\
WISE J052352.55$-$693544.8 & 80.9690 & -69.5958 & 1.00 & 1.00 & 0.92 & 6.84e-03 & 3.58e-03 & 6.21e-03 & 7.11e-03 & 4.27e-03 & 2.37e-03 & 4.10e-03 & 4.20e-03 & 12.03 & 0.05 & 12.13 & 0.04 & nan & nan \\
WISE J052352.91$-$690210.3 & 80.9705 & -69.0362 & 1.00 & 1.00 & 0.88 & 6.15e-03 & 2.14e-02 & 4.24e-02 & 5.87e-02 & 1.10e-02 & 1.69e-02 & 2.57e-02 & 3.82e-02 & 14.60 & 0.19 & 14.44 & 0.15 & 11.86 & 0.30 \\
WISE J052352.97$-$670555.5 & 80.9707 & -67.0988 & 1.00 & 1.00 & 0.79 & 4.30e-03 & 1.10e-02 & 1.48e-02 & 1.78e-02 & 3.35e-03 & 8.25e-03 & 1.39e-02 & 2.14e-02 & 15.29 & 0.09 & 14.94 & 0.11 & 10.85 & 0.07 \\
WISE J052353.03$-$694348.9 & 80.9710 & -69.7302 & 1.00 & 1.00 & 0.83 & 8.61e-04 & 3.64e-04 & 3.93e-04 & 7.40e-04 & 1.11e-03 & 5.08e-04 & 4.72e-04 & 1.16e-03 & 12.09 & 0.02 & 12.26 & 0.03 & nan & nan \\
WISE J052353.29$-$673555.8 & 80.9720 & -67.5988 & 1.00 & 1.00 & 0.81 & 1.87e-03 & 2.23e-03 & 1.76e-03 & 1.79e-03 & 1.67e-03 & 2.05e-03 & 9.85e-04 & 2.98e-03 & 11.00 & 0.03 & 11.08 & 0.04 & 10.57 & 0.05 \\
WISE J052353.29$-$684535.0 & 80.9721 & -68.7597 & 1.00 & 1.00 & 0.71 & 7.86e-04 & 1.14e-04 & 1.01e-03 & 4.14e-04 & 2.67e-03 & 8.77e-04 & 3.20e-03 & 1.95e-03 & 14.18 & 0.03 & 14.32 & 0.04 & 12.19 & 0.20 \\
WISE J052353.33$-$633642.1 & 80.9722 & -63.6117 & 1.00 & 1.00 & 0.95 & 1.09e-02 & 5.65e-03 & 8.97e-03 & 8.66e-03 & 8.45e-03 & 3.15e-03 & 7.22e-03 & 5.21e-03 & 11.61 & 0.06 & 11.65 & 0.05 & 11.39 & 0.07 \\
WISE J052353.40$-$685930.0 & 80.9725 & -68.9917 & 1.00 & 1.00 & 0.88 & 4.65e-04 & 6.68e-04 & 4.76e-04 & 5.98e-04 & 2.51e-04 & 4.67e-04 & 5.94e-04 & 7.36e-04 & 10.95 & 0.02 & 10.95 & 0.03 & 10.07 & 0.06 \\
WISE J052353.54$-$695831.3 & 80.9731 & -69.9754 & 1.00 & 1.00 & 0.93 & 7.75e-03 & 9.94e-03 & 2.78e-03 & 8.99e-03 & 6.69e-03 & 6.76e-03 & 2.05e-03 & 7.17e-03 & 11.22 & 0.06 & 11.28 & 0.05 & 11.74 & 0.12 \\
WISE J052353.54$-$700512.1 & 80.9731 & -70.0867 & 1.00 & 1.00 & 0.83 & 1.96e-04 & 1.83e-04 & 1.91e-04 & 1.01e-04 & 2.98e-04 & 1.54e-04 & 2.55e-04 & 6.95e-05 & 11.39 & 0.01 & 11.58 & 0.01 & 10.85 & 0.07 \\
WISE J052353.55$-$693906.7 & 80.9731 & -69.6519 & 1.00 & 1.00 & 0.72 & 1.71e-04 & 1.12e-04 & 1.29e-04 & 2.39e-04 & 5.14e-04 & 5.46e-04 & 5.44e-04 & 6.89e-04 & 12.69 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J052353.57$-$654740.4 & 80.9732 & -65.7945 & 1.00 & 1.00 & 0.93 & 5.58e-03 & 3.63e-03 & 4.33e-03 & 6.20e-03 & 4.59e-03 & 2.97e-03 & 2.90e-03 & 3.88e-03 & 10.35 & 0.05 & 10.41 & 0.04 & 9.79 & 0.03 \\
WISE J052353.66$-$685333.2 & 80.9736 & -68.8926 & 1.00 & 1.00 & 0.99 & 2.42e-01 & 2.69e-01 & 6.84e-02 & 2.66e-01 & 1.52e-01 & 1.65e-01 & 4.30e-02 & 1.65e-01 & 10.85 & 0.30 & 10.41 & 0.24 & 10.00 & 0.06 \\
WISE J052353.75$-$644554.6 & 80.9739 & -64.7652 & 1.00 & 1.00 & 0.91 & 2.15e-04 & 3.71e-04 & 4.55e-04 & 2.02e-04 & 3.59e-04 & 4.89e-04 & 7.07e-04 & 2.36e-04 & 10.66 & 0.01 & 10.81 & 0.02 & 10.55 & 0.04 \\
WISE J052353.91$-$681827.5 & 80.9746 & -68.3077 & 1.00 & 1.00 & 0.96 & 1.08e-02 & 2.53e-02 & 2.96e-02 & 2.41e-02 & 1.04e-02 & 2.10e-02 & 2.64e-02 & 2.46e-02 & 13.57 & 0.13 & 13.38 & 0.14 & 10.81 & 0.09 \\
WISE J052353.93$-$665727.1 & 80.9747 & -66.9575 & 1.00 & 1.00 & 0.90 & 2.74e-04 & 1.11e-05 & 2.46e-04 & 2.15e-04 & 3.65e-04 & -2.66e-05 & 3.11e-04 & 2.08e-04 & 12.15 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J052353.93$-$691636.2 & 80.9747 & -69.2767 & 1.00 & 1.00 & 0.85 & -4.31e-05 & -9.04e-05 & 3.50e-06 & 4.14e-05 & 6.19e-04 & 5.03e-05 & 4.86e-04 & 3.08e-04 & 12.76 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J052353.94$-$693408.8 & 80.9748 & -69.5691 & 1.00 & 1.00 & 0.70 & 5.75e-04 & 2.56e-04 & 7.97e-04 & 5.27e-04 & 1.14e-03 & 1.73e-03 & 2.07e-03 & 1.62e-03 & 13.42 & 0.02 & 13.80 & 0.05 & nan & nan \\
WISE J052354.07$-$693350.0 & 80.9753 & -69.5639 & 1.00 & 1.00 & 0.92 & 1.68e-03 & 1.75e-03 & 2.70e-04 & 1.79e-03 & 2.39e-03 & 2.40e-03 & 2.92e-04 & 2.47e-03 & 12.04 & 0.03 & 12.20 & 0.03 & nan & nan \\
WISE J052354.11$-$693711.0 & 80.9754 & -69.6197 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 3.72e-03 & 2.88e-03 & 1.60e-03 & 2.67e-03 & 4.40e-03 & 3.71e-03 & 1.85e-03 & 10.98 & 0.03 & 11.15 & 0.04 & 9.28 & 0.04 \\
WISE J052354.13$-$694705.6 & 80.9756 & -69.7849 & 1.00 & 1.00 & 0.95 & 7.56e-04 & 1.02e-03 & 6.76e-04 & 5.36e-04 & 1.21e-03 & 1.61e-03 & 1.11e-03 & 7.09e-04 & 11.06 & 0.02 & 11.23 & 0.03 & 11.85 & 0.12 \\
WISE J052354.26$-$695124.8 & 80.9761 & -69.8569 & 1.00 & 1.00 & 0.84 & 6.51e-04 & 3.47e-04 & 2.41e-04 & 6.76e-04 & 1.15e-03 & 7.00e-04 & 3.89e-04 & 1.30e-03 & 12.17 & 0.02 & 12.37 & 0.02 & 13.01 & 0.29 \\
WISE J052354.29$-$675247.4 & 80.9762 & -67.8798 & 1.00 & 1.00 & 0.71 & 6.02e-03 & 7.03e-03 & 1.07e-02 & 1.19e-02 & -1.65e-03 & 3.03e-03 & 6.35e-03 & 1.43e-02 & 14.91 & 0.07 & 14.89 & 0.08 & 10.54 & 0.07 \\
WISE J052354.41$-$644926.5 & 80.9767 & -64.8240 & 1.00 & 1.00 & 0.95 & 8.78e-04 & 4.34e-04 & 6.06e-04 & 7.76e-04 & 1.16e-03 & 4.05e-04 & 7.60e-04 & 1.05e-03 & 12.53 & 0.02 & 12.59 & 0.02 & 12.33 & 0.17 \\
WISE J052354.67$-$684216.6 & 80.9778 & -68.7046 & 1.00 & 1.00 & 0.97 & 2.31e-03 & 5.81e-03 & 7.75e-03 & 8.17e-03 & 3.59e-03 & 6.86e-03 & 8.83e-03 & 1.06e-02 & 13.53 & 0.06 & 13.48 & 0.07 & 10.28 & 0.09 \\
WISE J052354.83$-$694829.3 & 80.9785 & -69.8081 & 1.00 & 1.00 & 0.86 & 1.05e-03 & 1.09e-03 & 3.39e-04 & 1.10e-03 & 8.57e-04 & 7.49e-04 & 4.13e-04 & 9.60e-04 & 10.58 & 0.02 & 10.76 & 0.02 & 10.21 & 0.04 \\
WISE J052354.87$-$695644.9 & 80.9786 & -69.9458 & 1.00 & 1.00 & 0.84 & 2.33e-04 & 5.13e-04 & 4.45e-04 & 2.86e-04 & 1.92e-04 & 5.04e-04 & 4.30e-04 & 2.33e-04 & 10.67 & 0.01 & 10.85 & 0.01 & 10.60 & 0.05 \\
WISE J052354.88$-$685407.7 & 80.9787 & -68.9021 & 1.00 & 1.00 & 0.90 & 6.92e-04 & 7.25e-04 & 9.63e-04 & 9.23e-04 & 1.13e-03 & 7.64e-04 & 1.48e-03 & 8.43e-04 & 12.28 & 0.02 & 12.39 & 0.03 & nan & nan \\
WISE J052354.96$-$642900.1 & 80.9790 & -64.4834 & 1.00 & 1.00 & 0.83 & 2.58e-04 & 3.69e-04 & 5.22e-04 & 3.16e-04 & 1.18e-04 & 1.73e-04 & 3.48e-04 & 2.54e-04 & 10.76 & 0.01 & 10.90 & 0.01 & 10.64 & 0.04 \\
WISE J052355.06$-$701624.0 & 80.9794 & -70.2733 & 1.00 & 0.99 & 0.87 & 1.41e-04 & 1.52e-04 & 1.08e-04 & 6.99e-05 & 1.65e-04 & 2.60e-04 & 7.48e-05 & 2.31e-06 & 11.60 & 0.01 & 11.78 & 0.01 & 11.97 & 0.12 \\
WISE J052355.19$-$693506.4 & 80.9800 & -69.5851 & 1.00 & 1.00 & 0.82 & 1.08e-03 & 1.22e-03 & 8.92e-04 & 8.97e-04 & 1.97e-03 & 2.90e-03 & 2.76e-03 & 2.37e-03 & 11.86 & 0.02 & 12.08 & 0.03 & nan & nan \\
WISE J052355.21$-$700348.0 & 80.9800 & -70.0633 & 1.00 & 1.00 & 0.72 & 1.12e-03 & 8.32e-04 & 7.38e-04 & 6.66e-04 & 2.41e-03 & 1.07e-03 & 1.20e-03 & 1.54e-03 & 12.01 & 0.02 & 12.16 & 0.03 & 12.62 & 0.25 \\
WISE J052355.25$-$693805.9 & 80.9802 & -69.6350 & 1.00 & 1.00 & 0.85 & 5.74e-04 & 1.08e-04 & 3.65e-04 & 3.19e-04 & 1.84e-03 & 3.73e-04 & 1.13e-03 & 7.21e-04 & 12.49 & 0.02 & 12.75 & 0.03 & 10.27 & 0.19 \\
WISE J052355.26$-$692333.9 & 80.9802 & -69.3927 & 1.00 & 1.00 & 0.71 & 1.02e-04 & -4.28e-05 & 3.54e-04 & 2.45e-04 & 2.12e-03 & 7.56e-04 & 1.85e-03 & 7.28e-04 & 13.69 & 0.02 & 13.98 & 0.04 & nan & nan \\
WISE J052355.26$-$690611.3 & 80.9803 & -69.1031 & 1.00 & 1.00 & 0.98 & 3.47e-01 & 7.29e-02 & 3.06e-01 & 1.62e-01 & 2.43e-01 & 4.05e-02 & 2.08e-01 & 9.73e-02 & 10.16 & 0.31 & 9.81 & 0.25 & 8.69 & 0.03 \\
WISE J052355.35$-$700850.5 & 80.9806 & -70.1474 & 1.00 & 1.00 & 0.91 & 2.30e-03 & 9.58e-04 & 2.12e-03 & 1.94e-03 & 2.07e-03 & 1.26e-03 & 2.52e-03 & 1.86e-03 & 12.80 & 0.03 & 12.92 & 0.04 & 11.82 & 0.13 \\
WISE J052355.67$-$673835.6 & 80.9820 & -67.6432 & 1.00 & 1.00 & 0.86 & 3.80e-04 & 2.02e-04 & 2.55e-04 & 3.70e-04 & 2.67e-04 & 9.56e-05 & 3.06e-04 & 2.71e-04 & 12.17 & 0.01 & 12.28 & 0.02 & 11.94 & 0.12 \\
WISE J052355.70$-$691739.3 & 80.9821 & -69.2942 & 1.00 & 1.00 & 0.85 & 5.17e-04 & 6.25e-04 & 6.04e-04 & 6.59e-04 & 3.54e-04 & 2.20e-04 & 5.59e-04 & 2.92e-04 & 11.52 & 0.02 & 11.50 & 0.02 & 10.54 & 0.07 \\
WISE J052355.70$-$694119.1 & 80.9821 & -69.6886 & 1.00 & 1.00 & 0.86 & 9.12e-04 & 4.29e-04 & 5.55e-04 & 7.46e-04 & 7.45e-04 & 2.82e-04 & 5.71e-04 & 6.01e-04 & 12.37 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052355.90$-$665140.1 & 80.9829 & -66.8611 & 1.00 & 1.00 & 0.89 & 1.44e-04 & 2.18e-04 & 1.06e-04 & 5.72e-05 & 4.78e-04 & 7.17e-04 & 2.57e-04 & 1.35e-04 & 11.25 & 0.01 & 11.37 & 0.02 & 10.76 & 0.05 \\
WISE J052356.03$-$690752.3 & 80.9835 & -69.1312 & 1.00 & 1.00 & 0.86 & 3.73e-04 & 5.82e-04 & 2.24e-04 & 1.84e-04 & 5.30e-04 & 1.07e-03 & 4.27e-04 & 1.09e-04 & 11.68 & 0.02 & 11.82 & 0.02 & nan & nan \\
WISE J052356.21$-$691823.7 & 80.9842 & -69.3066 & 1.00 & 1.00 & 0.93 & 1.60e-03 & 2.31e-04 & 1.45e-03 & 4.82e-04 & 1.08e-03 & 2.37e-04 & 1.03e-03 & 5.25e-04 & 12.61 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J052356.22$-$684035.5 & 80.9842 & -68.6765 & 1.00 & 1.00 & 0.99 & 7.15e-03 & 2.49e-03 & 7.20e-03 & 4.18e-03 & 6.27e-03 & 2.66e-03 & 6.68e-03 & 4.20e-03 & 12.35 & 0.06 & 12.42 & 0.06 & 11.65 & 0.15 \\
WISE J052356.27$-$693621.7 & 80.9845 & -69.6060 & 1.00 & 1.00 & 0.81 & 1.13e-04 & 2.25e-04 & 2.96e-04 & 3.14e-04 & 2.18e-04 & 4.10e-04 & 5.18e-04 & 6.44e-04 & 9.07 & 0.01 & 9.27 & 0.02 & 8.95 & 0.05 \\
WISE J052356.33$-$694505.0 & 80.9847 & -69.7514 & 1.00 & 1.00 & 0.83 & 1.43e-03 & 8.68e-04 & 1.21e-03 & 1.08e-03 & 3.34e-03 & 1.74e-03 & 2.37e-03 & 1.96e-03 & 12.91 & 0.03 & 13.12 & 0.04 & nan & nan \\
WISE J052356.37$-$692706.7 & 80.9849 & -69.4519 & 1.00 & 1.00 & 0.82 & 1.73e-03 & 4.11e-04 & 7.71e-04 & 1.03e-03 & 2.03e-03 & 1.03e-03 & 9.22e-04 & 1.52e-03 & 12.27 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J052356.61$-$694936.2 & 80.9859 & -69.8267 & 1.00 & 1.00 & 0.78 & 1.52e-04 & 1.35e-04 & 2.22e-04 & 1.51e-04 & 8.18e-04 & 2.70e-04 & 8.65e-04 & 5.18e-04 & 12.32 & 0.01 & 12.54 & 0.03 & nan & nan \\
WISE J052356.66$-$693250.0 & 80.9861 & -69.5472 & 1.00 & 1.00 & 0.90 & 5.75e-04 & 1.70e-04 & 7.03e-04 & 3.42e-04 & 1.81e-03 & 7.79e-04 & 1.72e-03 & 1.32e-03 & 12.43 & 0.02 & 12.62 & 0.03 & nan & nan \\
WISE J052356.69$-$661943.8 & 80.9862 & -66.3288 & 1.00 & 1.00 & 0.96 & 2.65e-03 & 5.63e-03 & 7.99e-03 & 9.05e-03 & 5.86e-03 & 1.47e-02 & 2.09e-02 & 2.15e-02 & 10.72 & 0.06 & 10.80 & 0.11 & 10.12 & 0.04 \\
WISE J052356.86$-$685820.7 & 80.9869 & -68.9724 & 1.00 & 1.00 & 0.90 & 1.71e-02 & 2.69e-02 & 2.75e-02 & 1.67e-02 & 1.38e-02 & 1.70e-02 & 1.82e-02 & 1.26e-02 & 12.83 & 0.10 & 12.75 & 0.08 & nan & nan \\
WISE J052356.87$-$693202.2 & 80.9869 & -69.5339 & 1.00 & 1.00 & 0.70 & 1.52e-03 & 1.82e-04 & 1.40e-03 & 4.61e-04 & 1.13e-03 & 2.24e-04 & 8.88e-04 & 4.70e-04 & 12.39 & 0.02 & 12.57 & 0.03 & nan & nan \\
WISE J052356.98$-$695219.2 & 80.9874 & -69.8720 & 1.00 & 1.00 & 0.71 & 9.82e-04 & 2.80e-04 & 1.33e-03 & 1.09e-03 & 4.23e-03 & 2.42e-03 & 2.68e-03 & 5.78e-03 & 13.70 & 0.03 & 14.15 & 0.07 & nan & nan \\
WISE J052357.00$-$635956.6 & 80.9875 & -63.9991 & 1.00 & 1.00 & 0.86 & 1.05e-04 & 6.69e-05 & 1.11e-05 & 1.06e-04 & 2.73e-04 & 1.76e-04 & 4.86e-05 & 1.89e-04 & 11.87 & 0.01 & 12.00 & 0.01 & 11.69 & 0.08 \\
WISE J052357.11$-$701235.4 & 80.9879 & -70.2098 & 1.00 & 1.00 & 0.81 & -4.65e-05 & -1.47e-04 & -3.97e-05 & -2.32e-05 & 3.65e-04 & 3.58e-04 & 4.97e-04 & 9.80e-04 & 13.21 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J052357.16$-$695314.6 & 80.9882 & -69.8874 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 2.13e-02 & 2.35e-02 & 2.73e-02 & 8.16e-03 & 1.40e-02 & 1.70e-02 & 1.93e-02 & 11.44 & 0.10 & 11.44 & 0.08 & 11.39 & 0.08 \\
WISE J052357.17$-$692407.4 & 80.9882 & -69.4021 & 1.00 & 1.00 & 0.84 & 3.57e-04 & 1.82e-04 & 3.38e-04 & 3.01e-04 & 6.12e-04 & 2.32e-04 & 6.18e-04 & 3.08e-04 & 12.35 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052357.34$-$690650.9 & 80.9889 & -69.1141 & 1.00 & 1.00 & 0.93 & 4.95e-03 & 8.61e-03 & 9.61e-03 & 1.15e-02 & 2.77e-03 & 5.27e-03 & 8.15e-03 & 1.07e-02 & 10.33 & 0.07 & 10.36 & 0.07 & 9.80 & 0.05 \\
WISE J052357.35$-$690916.4 & 80.9890 & -69.1545 & 1.00 & 1.00 & 0.94 & 1.06e-02 & 1.12e-02 & 9.49e-04 & 1.07e-02 & 5.16e-03 & 5.55e-03 & 7.33e-04 & 5.64e-03 & 11.50 & 0.06 & 11.44 & 0.05 & 10.24 & 0.10 \\
WISE J052357.36$-$701659.5 & 80.9890 & -70.2832 & 1.00 & 1.00 & 0.88 & 3.52e-03 & 5.78e-03 & 5.36e-03 & 5.14e-03 & 6.88e-03 & 1.03e-02 & 5.94e-03 & 7.70e-03 & 13.85 & 0.05 & 14.13 & 0.06 & nan & nan \\
WISE J052357.42$-$692521.9 & 80.9893 & -69.4228 & 1.00 & 1.00 & 0.94 & 3.17e-03 & 3.39e-03 & 1.15e-03 & 2.70e-03 & 4.13e-03 & 4.06e-03 & 1.12e-03 & 3.40e-03 & 11.80 & 0.04 & 11.97 & 0.04 & nan & nan \\
WISE J052357.49$-$693148.3 & 80.9895 & -69.5301 & 1.00 & 1.00 & 0.99 & 1.09e-02 & 1.93e-02 & 1.43e-02 & 1.21e-02 & 5.16e-03 & 9.27e-03 & 6.99e-03 & 5.64e-03 & 10.33 & 0.08 & 10.40 & 0.05 & 9.85 & 0.05 \\
WISE J052357.55$-$682320.9 & 80.9898 & -68.3891 & 1.00 & 1.00 & 0.97 & 1.84e-02 & 2.00e-02 & 1.04e-02 & 1.29e-02 & 1.14e-02 & 1.34e-02 & 6.75e-03 & 9.16e-03 & 12.11 & 0.09 & 12.08 & 0.07 & nan & nan \\
WISE J052357.65$-$690513.5 & 80.9902 & -69.0871 & 1.00 & 1.00 & 0.81 & 3.11e-04 & 3.29e-04 & 5.62e-04 & 3.35e-04 & 3.46e-04 & 2.04e-04 & 4.22e-04 & 3.16e-04 & 11.85 & 0.02 & 11.94 & 0.02 & 10.46 & 0.07 \\
WISE J052357.87$-$664611.4 & 80.9911 & -66.7698 & 1.00 & 1.00 & 0.95 & 4.00e-03 & 9.64e-03 & 1.30e-02 & 1.81e-02 & 3.06e-03 & 5.93e-03 & 6.50e-03 & 9.85e-03 & 10.14 & 0.07 & 10.15 & 0.06 & 9.51 & 0.03 \\
WISE J052357.91$-$690022.5 & 80.9913 & -69.0062 & 1.00 & 1.00 & 0.95 & 8.62e-02 & 7.32e-02 & 2.38e-02 & 1.19e-01 & 8.91e-02 & 9.03e-02 & 5.23e-02 & 1.59e-01 & 10.20 & 0.21 & 9.70 & 0.26 & 8.45 & 0.03 \\
WISE J052358.12$-$664112.1 & 80.9922 & -66.6867 & 0.97 & 1.00 & 0.76 & -8.87e-05 & -3.40e-04 & -2.40e-05 & 7.43e-05 & 7.63e-04 & 7.51e-04 & 7.68e-04 & 6.38e-04 & 13.55 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J052358.12$-$701445.9 & 80.9922 & -70.2461 & 1.00 & 1.00 & 0.97 & 1.85e-03 & 1.44e-03 & 5.13e-04 & 1.23e-03 & 2.02e-03 & 1.82e-03 & 3.90e-04 & 1.40e-03 & 12.06 & 0.03 & 12.20 & 0.03 & 12.78 & 0.27 \\
WISE J052358.15$-$652916.5 & 80.9923 & -65.4879 & 1.00 & 1.00 & 0.90 & 1.69e-04 & 1.67e-04 & 3.23e-04 & 2.94e-04 & 1.48e-04 & 3.09e-06 & 2.40e-04 & 1.26e-04 & 11.64 & 0.01 & 11.68 & 0.01 & 11.74 & 0.12 \\
WISE J052358.23$-$692302.1 & 80.9926 & -69.3839 & 1.00 & 1.00 & 0.76 & 1.16e-04 & 6.20e-05 & 8.28e-05 & 5.16e-05 & 8.36e-05 & 4.70e-05 & 9.23e-05 & 4.58e-05 & 11.12 & 0.01 & 11.28 & 0.01 & 11.02 & 0.12 \\
WISE J052358.29$-$675653.9 & 80.9929 & -67.9483 & 1.00 & 1.00 & 0.90 & 4.35e-04 & 4.08e-04 & 3.04e-04 & 4.98e-04 & 4.30e-04 & 4.96e-04 & 4.67e-04 & 4.64e-04 & 11.16 & 0.02 & 11.29 & 0.02 & 9.68 & 0.04 \\
WISE J052358.29$-$662754.8 & 80.9929 & -66.4652 & 1.00 & 1.00 & 0.94 & 2.82e-03 & 3.74e-03 & 4.97e-03 & 6.36e-03 & 2.06e-03 & 2.57e-03 & 4.18e-03 & 4.38e-03 & 12.24 & 0.05 & 12.22 & 0.05 & 12.39 & 0.31 \\
WISE J052358.47$-$691900.9 & 80.9936 & -69.3169 & 1.00 & 1.00 & 0.88 & 4.75e-03 & 3.48e-03 & 8.01e-03 & 5.60e-03 & 3.06e-03 & 1.41e-03 & 3.80e-03 & 2.18e-03 & 11.39 & 0.05 & 11.38 & 0.03 & 11.90 & 0.17 \\
WISE J052358.69$-$701520.9 & 80.9946 & -70.2558 & 1.00 & 1.00 & 0.82 & 2.63e-03 & 2.76e-03 & 4.03e-03 & 2.74e-03 & 2.30e-03 & 1.19e-03 & 2.41e-03 & 1.48e-03 & 10.29 & 0.04 & 10.36 & 0.03 & 9.83 & 0.03 \\
WISE J052358.73$-$685907.0 & 80.9947 & -68.9853 & 1.00 & 1.00 & 0.96 & 4.59e-03 & 3.99e-04 & 3.61e-03 & 1.57e-03 & 5.19e-03 & 2.73e-04 & 4.51e-03 & 1.80e-03 & 12.94 & 0.04 & 13.12 & 0.04 & 12.09 & 0.23 \\
WISE J052358.73$-$700719.4 & 80.9947 & -70.1221 & 1.00 & 1.00 & 0.87 & 2.34e-03 & 2.54e-03 & 1.07e-03 & 2.86e-03 & 4.30e-03 & 4.95e-03 & 1.10e-03 & 4.44e-03 & 13.01 & 0.03 & 13.20 & 0.04 & nan & nan \\
WISE J052358.82$-$680027.0 & 80.9951 & -68.0075 & 0.96 & 0.96 & 0.75 & -1.79e-05 & -3.40e-04 & 1.19e-04 & -1.87e-04 & -7.43e-04 & -7.59e-04 & -6.80e-04 & -2.13e-04 & 14.11 & 0.02 & 14.22 & 0.03 & 9.58 & 0.05 \\
WISE J052358.83$-$694702.7 & 80.9951 & -69.7841 & 1.00 & 1.00 & 0.93 & 1.65e-03 & 5.84e-04 & 1.83e-03 & 4.25e-04 & 1.86e-03 & 8.15e-04 & 1.78e-03 & 2.53e-04 & 11.00 & 0.02 & 11.17 & 0.03 & 11.39 & 0.09 \\
WISE J052358.92$-$685649.7 & 80.9955 & -68.9471 & 1.00 & 1.00 & 0.97 & 3.28e-03 & 5.41e-03 & 6.69e-03 & 8.19e-03 & 2.28e-03 & 4.63e-03 & 6.18e-03 & 6.29e-03 & 9.86 & 0.05 & 9.99 & 0.04 & 10.37 & 0.10 \\
WISE J052358.99$-$670531.2 & 80.9958 & -67.0920 & 1.00 & 1.00 & 0.93 & 1.57e-02 & 1.61e-02 & 7.81e-03 & 1.07e-02 & 1.20e-02 & 9.34e-03 & 4.06e-03 & 1.08e-02 & 11.03 & 0.08 & 11.07 & 0.06 & 10.66 & 0.08 \\
WISE J052359.01$-$693036.8 & 80.9959 & -69.5102 & 1.00 & 1.00 & 0.86 & 1.13e-04 & 2.09e-05 & 2.33e-04 & 1.88e-04 & 3.19e-04 & 2.79e-06 & 6.50e-04 & 3.06e-04 & 12.54 & 0.02 & 12.70 & 0.02 & 11.49 & 0.15 \\
WISE J052359.05$-$680653.7 & 80.9961 & -68.1149 & 0.99 & 1.00 & 0.85 & -3.03e-05 & -1.87e-04 & 2.60e-05 & -6.52e-05 & 7.46e-04 & -3.91e-05 & 4.85e-04 & 5.18e-04 & 13.22 & 0.02 & 13.42 & 0.03 & nan & nan \\
WISE J052359.13$-$665556.6 & 80.9964 & -66.9324 & 0.98 & 0.99 & 0.72 & 9.18e-03 & 1.62e-03 & 6.64e-04 & 6.48e-03 & 7.61e-03 & 9.25e-03 & 8.15e-03 & 2.80e-02 & 15.73 & 0.07 & 15.18 & 0.10 & 12.35 & 0.18 \\
WISE J052359.25$-$653256.8 & 80.9969 & -65.5491 & 1.00 & 0.99 & 0.89 & 1.21e-04 & 9.01e-05 & 1.61e-05 & 5.92e-05 & 1.18e-04 & 8.51e-05 & 2.71e-05 & 9.02e-05 & 12.14 & 0.01 & 12.27 & 0.02 & 11.99 & 0.14 \\
WISE J052359.38$-$650913.8 & 80.9974 & -65.1538 & 1.00 & 1.00 & 0.72 & 7.26e-04 & 3.69e-05 & 4.20e-04 & 5.00e-04 & 9.42e-03 & 6.08e-03 & 4.87e-03 & 4.74e-03 & 14.36 & 0.03 & 14.47 & 0.07 & nan & nan \\
WISE J052359.41$-$694059.0 & 80.9975 & -69.6831 & 1.00 & 1.00 & 0.79 & 3.08e-04 & 6.49e-05 & 2.33e-04 & 3.28e-04 & 9.55e-04 & -1.81e-06 & 8.20e-04 & 6.66e-04 & 12.78 & 0.02 & 12.95 & 0.03 & nan & nan \\
WISE J052359.50$-$682007.4 & 80.9979 & -68.3354 & 0.96 & 1.00 & 0.78 & -8.84e-05 & -2.24e-04 & 4.79e-06 & -1.27e-04 & 6.65e-04 & 3.98e-04 & 1.05e-03 & 8.07e-04 & 13.27 & 0.02 & 13.42 & 0.03 & nan & nan \\
WISE J052359.56$-$693611.1 & 80.9982 & -69.6031 & 1.00 & 1.00 & 0.95 & 2.02e-03 & 1.28e-03 & 1.53e-03 & 2.07e-03 & 2.44e-03 & 1.29e-03 & 1.39e-03 & 2.44e-03 & 11.72 & 0.03 & 11.92 & 0.03 & nan & nan \\
WISE J052359.85$-$684106.2 & 80.9994 & -68.6851 & 1.00 & 1.00 & 0.93 & 4.19e-03 & 3.33e-03 & 2.05e-03 & 4.16e-03 & 3.67e-03 & 2.31e-03 & 2.33e-03 & 3.15e-03 & 11.50 & 0.04 & 11.56 & 0.04 & 10.64 & 0.06 \\
WISE J052359.97$-$695729.2 & 80.9999 & -69.9581 & 1.00 & 1.00 & 0.81 & 1.04e-04 & 1.59e-04 & 2.63e-04 & 1.49e-04 & 3.83e-04 & 3.04e-04 & 2.07e-04 & 2.30e-04 & 12.31 & 0.02 & 12.49 & 0.02 & 12.36 & 0.18 \\
WISE J052400.18$-$695431.7 & 81.0007 & -69.9088 & 1.00 & 1.00 & 0.98 & 6.26e-03 & 6.99e-03 & 7.59e-03 & 1.06e-02 & 3.71e-03 & 5.29e-03 & 6.33e-03 & 8.34e-03 & 9.88 & 0.06 & 9.93 & 0.05 & 9.12 & 0.02 \\
WISE J052400.18$-$690739.1 & 81.0008 & -69.1275 & 1.00 & 1.00 & 0.97 & 4.97e-03 & 8.12e-03 & 6.26e-03 & 5.57e-03 & 3.62e-03 & 6.00e-03 & 4.83e-03 & 4.45e-03 & 10.24 & 0.06 & 10.24 & 0.06 & 9.78 & 0.07 \\
WISE J052400.30$-$651733.1 & 81.0012 & -65.2925 & 1.00 & 1.00 & 0.86 & 6.04e-03 & 4.56e-03 & 8.25e-03 & 6.10e-03 & 3.92e-03 & 3.66e-03 & 5.37e-03 & 4.64e-03 & 9.76 & 0.05 & 9.66 & 0.06 & 8.98 & 0.02 \\
WISE J052400.48$-$691435.5 & 81.0020 & -69.2432 & 1.00 & 1.00 & 0.93 & 1.17e-01 & 7.19e-02 & 2.32e-02 & 1.69e-01 & 7.63e-02 & 5.29e-02 & 1.45e-02 & 1.37e-01 & 10.17 & 0.15 & 10.27 & 0.13 & 10.60 & 0.06 \\
WISE J052400.49$-$690105.1 & 81.0021 & -69.0181 & 1.00 & 1.00 & 0.92 & 1.49e-02 & 8.69e-03 & 1.24e-02 & 1.49e-02 & 6.25e-03 & 4.93e-03 & 8.05e-03 & 9.75e-03 & 10.79 & 0.08 & 10.80 & 0.06 & 10.02 & 0.07 \\
WISE J052400.72$-$701631.8 & 81.0030 & -70.2755 & 1.00 & 1.00 & 0.93 & 2.41e-04 & 8.70e-05 & 1.47e-04 & 1.84e-04 & 3.92e-04 & 9.69e-05 & 2.97e-04 & 3.78e-04 & 11.91 & 0.01 & 12.09 & 0.02 & 11.69 & 0.09 \\
WISE J052400.84$-$694544.0 & 81.0035 & -69.7622 & 1.00 & 1.00 & 0.95 & 2.34e-03 & 2.30e-03 & 2.12e-03 & 2.78e-03 & 2.33e-03 & 2.34e-03 & 2.38e-03 & 2.87e-03 & 10.63 & 0.03 & 10.77 & 0.04 & 10.74 & 0.07 \\
WISE J052400.94$-$644059.1 & 81.0039 & -64.6831 & 1.00 & 1.00 & 0.94 & 1.17e-03 & 8.43e-04 & 7.67e-04 & 1.00e-03 & 1.45e-03 & 9.80e-04 & 8.15e-04 & 1.48e-03 & 12.27 & 0.02 & 12.35 & 0.03 & 12.40 & 0.17 \\
WISE J052400.95$-$673017.9 & 81.0040 & -67.5050 & 1.00 & 1.00 & 0.96 & 3.36e-03 & 6.02e-03 & 1.08e-02 & 1.27e-02 & 1.73e-03 & 3.93e-03 & 6.38e-03 & 7.87e-03 & 10.00 & 0.07 & 10.04 & 0.05 & 9.22 & 0.02 \\
WISE J052400.95$-$694507.3 & 81.0040 & -69.7520 & 1.00 & 1.00 & 0.97 & 1.94e-02 & 3.26e-02 & 3.41e-02 & 3.45e-02 & 1.48e-02 & 2.35e-02 & 2.18e-02 & 2.21e-02 & 12.85 & 0.11 & 12.81 & 0.09 & nan & nan \\
WISE J052401.00$-$691300.0 & 81.0041 & -69.2167 & 1.00 & 1.00 & 0.99 & 5.03e-03 & 1.43e-02 & 2.16e-02 & 2.47e-02 & 2.93e-03 & 8.99e-03 & 1.39e-02 & 1.54e-02 & 10.22 & 0.08 & 10.27 & 0.07 & 9.45 & 0.04 \\
WISE J052401.09$-$633317.6 & 81.0046 & -63.5549 & 1.00 & 1.00 & 0.84 & 1.88e-04 & 1.03e-03 & 3.24e-03 & 6.52e-03 & 4.16e-05 & 5.77e-04 & 1.73e-03 & 3.05e-03 & 15.30 & 0.08 & 14.13 & 0.06 & 11.36 & 0.06 \\
WISE J052401.12$-$685105.2 & 81.0047 & -68.8514 & 1.00 & 1.00 & 0.84 & 2.31e-03 & 2.11e-03 & 1.07e-03 & 1.66e-03 & 2.25e-03 & 2.25e-03 & 1.44e-03 & 1.90e-03 & 12.96 & 0.03 & 13.09 & 0.04 & nan & nan \\
WISE J052401.16$-$692204.1 & 81.0048 & -69.3678 & 1.00 & 1.00 & 0.95 & 6.23e-03 & 3.34e-03 & 6.66e-03 & 4.08e-03 & 4.97e-03 & 2.74e-03 & 4.87e-03 & 3.51e-03 & 10.25 & 0.05 & 10.29 & 0.04 & 9.39 & 0.05 \\
WISE J052401.22$-$683117.5 & 81.0051 & -68.5215 & 1.00 & 1.00 & 0.93 & 1.10e-03 & 8.33e-04 & 1.74e-03 & 1.46e-03 & 7.00e-04 & 8.98e-04 & 1.77e-03 & 2.18e-03 & 11.93 & 0.03 & 11.96 & 0.04 & nan & nan \\
WISE J052401.30$-$690143.0 & 81.0054 & -69.0286 & 1.00 & 1.00 & 0.94 & 3.48e-03 & 1.56e-03 & 3.14e-03 & 2.88e-03 & 2.47e-03 & 1.53e-03 & 2.44e-03 & 2.96e-03 & 12.12 & 0.04 & 12.19 & 0.04 & 11.92 & 0.28 \\
WISE J052401.40$-$681049.1 & 81.0058 & -68.1803 & 1.00 & 1.00 & 0.71 & 1.82e-04 & -1.50e-05 & 1.93e-04 & 9.87e-05 & 2.31e-04 & 1.10e-04 & 3.67e-04 & 3.40e-04 & 12.56 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J052401.51$-$673523.3 & 81.0063 & -67.5898 & 1.00 & 1.00 & 0.90 & 6.74e-03 & 2.22e-03 & 6.65e-03 & 2.93e-03 & 2.79e-03 & 1.02e-03 & 3.09e-03 & 1.75e-03 & 11.80 & 0.05 & 11.72 & 0.03 & 10.55 & 0.04 \\
WISE J052401.51$-$695455.1 & 81.0063 & -69.9153 & 1.00 & 1.00 & 0.84 & 7.53e-03 & 9.10e-03 & 6.50e-03 & 3.22e-03 & 3.48e-03 & 4.31e-03 & 3.32e-03 & 2.45e-03 & 10.45 & 0.06 & 10.53 & 0.05 & 9.93 & 0.03 \\
WISE J052401.79$-$693427.1 & 81.0074 & -69.5742 & 1.00 & 1.00 & 0.90 & 6.72e-03 & 3.85e-03 & 1.16e-02 & 9.13e-03 & 4.71e-03 & 3.77e-03 & 9.23e-03 & 7.95e-03 & 9.70 & 0.06 & 9.65 & 0.05 & 8.88 & 0.02 \\
WISE J052401.81$-$693834.6 & 81.0075 & -69.6429 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 5.06e-03 & 5.67e-03 & 3.99e-03 & 2.65e-03 & 3.99e-03 & 4.52e-03 & 3.14e-03 & 10.79 & 0.04 & 10.94 & 0.04 & nan & nan \\
WISE J052401.83$-$695119.0 & 81.0076 & -69.8553 & 1.00 & 1.00 & 0.75 & 4.75e-05 & 6.38e-05 & 6.67e-05 & 2.97e-05 & 1.55e-04 & 1.26e-04 & 2.29e-04 & 8.20e-05 & 10.60 & 0.01 & 10.80 & 0.01 & 10.45 & 0.04 \\
WISE J052402.24$-$665430.2 & 81.0093 & -66.9084 & 1.00 & 1.00 & 0.95 & 1.35e-03 & 1.63e-03 & 1.82e-03 & 4.47e-04 & 1.65e-03 & 1.67e-03 & 2.18e-03 & 3.72e-04 & 11.27 & 0.03 & 11.38 & 0.03 & 11.25 & 0.07 \\
WISE J052402.27$-$693320.1 & 81.0094 & -69.5556 & 1.00 & 1.00 & 0.78 & 3.98e-04 & 6.76e-05 & 2.49e-04 & 1.23e-04 & 8.75e-04 & 3.06e-04 & 7.17e-04 & 1.80e-04 & 13.38 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J052402.28$-$701108.6 & 81.0095 & -70.1857 & 1.00 & 1.00 & 0.98 & 1.46e-02 & 4.31e-02 & 7.73e-02 & 1.12e-01 & 1.09e-02 & 3.72e-02 & 6.95e-02 & 1.02e-01 & 13.03 & 0.24 & 12.18 & 0.24 & 8.88 & 0.02 \\
WISE J052402.36$-$693303.2 & 81.0098 & -69.5509 & 1.00 & 1.00 & 0.98 & 6.88e-03 & 1.04e-02 & 1.03e-02 & 1.20e-02 & 3.72e-03 & 5.24e-03 & 5.65e-03 & 7.16e-03 & 11.91 & 0.08 & 10.83 & 0.07 & 8.45 & 0.01 \\
WISE J052402.41$-$690541.7 & 81.0100 & -69.0949 & 1.00 & 1.00 & 0.74 & 1.71e-04 & 5.69e-05 & 4.42e-05 & 1.13e-04 & 3.46e-04 & 2.86e-04 & 5.44e-05 & 2.77e-04 & 12.19 & 0.01 & 12.36 & 0.02 & 10.97 & 0.09 \\
WISE J052402.42$-$695358.7 & 81.0101 & -69.8997 & 1.00 & 1.00 & 0.76 & 7.36e-04 & 4.86e-04 & 6.94e-04 & 5.39e-04 & 1.60e-03 & 7.50e-04 & 1.40e-03 & 8.88e-04 & 12.77 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J052402.42$-$692234.1 & 81.0101 & -69.3761 & 1.00 & 1.00 & 0.82 & 1.24e-04 & -2.12e-05 & 2.86e-04 & 1.12e-04 & 4.41e-04 & 3.82e-04 & 9.23e-04 & 8.56e-04 & 13.19 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052402.45$-$674120.2 & 81.0102 & -67.6889 & 1.00 & 1.00 & 0.94 & 4.49e-04 & 1.89e-04 & 3.59e-04 & 1.67e-04 & 5.67e-04 & 3.47e-04 & 5.34e-04 & 1.68e-04 & 11.42 & 0.01 & 11.56 & 0.02 & 11.17 & 0.06 \\
WISE J052402.49$-$670325.7 & 81.0104 & -67.0571 & 1.00 & 1.00 & 0.83 & 8.82e-04 & 5.87e-04 & 1.39e-03 & 4.74e-04 & 1.73e-03 & 2.38e-03 & 2.39e-03 & 8.28e-04 & 13.38 & 0.03 & 13.43 & 0.04 & 11.79 & 0.12 \\
WISE J052402.66$-$685751.9 & 81.0111 & -68.9644 & 1.00 & 1.00 & 0.84 & 1.42e-04 & 5.34e-05 & 2.99e-05 & 1.58e-04 & 5.73e-04 & 2.74e-04 & 2.82e-04 & 6.26e-04 & 12.21 & 0.01 & 12.37 & 0.02 & 10.47 & 0.07 \\
WISE J052402.75$-$685331.2 & 81.0115 & -68.8920 & 1.00 & 1.00 & 0.90 & 1.00e-02 & 8.41e-03 & 4.15e-03 & 9.61e-03 & 5.32e-03 & 5.33e-03 & 2.98e-03 & 5.21e-03 & 12.18 & 0.06 & 12.13 & 0.05 & 10.36 & 0.06 \\
WISE J052402.80$-$633728.9 & 81.0117 & -63.6247 & 1.00 & 1.00 & 0.92 & 2.09e-03 & 3.77e-03 & 3.22e-03 & 2.75e-03 & 4.08e-03 & 8.27e-03 & 7.98e-03 & 6.68e-03 & 10.41 & 0.03 & 10.53 & 0.05 & 9.97 & 0.03 \\
WISE J052402.97$-$672254.9 & 81.0124 & -67.3819 & 1.00 & 1.00 & 0.94 & 9.05e-02 & 2.84e-02 & 7.43e-02 & 5.84e-02 & 5.14e-02 & 2.11e-02 & 4.21e-02 & 5.29e-02 & 14.54 & 0.18 & 14.32 & 0.15 & nan & nan \\
WISE J052403.03$-$654703.2 & 81.0126 & -65.7842 & 0.99 & 1.00 & 0.74 & 2.91e-05 & -7.07e-05 & -3.75e-05 & -1.84e-05 & -1.77e-04 & -2.13e-04 & 1.11e-04 & 3.28e-04 & 13.73 & 0.02 & 13.55 & 0.03 & 11.59 & 0.10 \\
WISE J052403.10$-$691853.2 & 81.0129 & -69.3148 & 1.00 & 1.00 & 0.94 & 1.98e-03 & 3.82e-03 & 3.17e-03 & 3.11e-03 & 2.01e-03 & 3.73e-03 & 3.24e-03 & 3.83e-03 & 10.50 & 0.03 & 10.65 & 0.04 & nan & nan \\
WISE J052403.23$-$662509.0 & 81.0135 & -66.4192 & 1.00 & 1.00 & 0.95 & 6.49e-04 & 5.38e-04 & 3.45e-04 & 2.96e-04 & 4.10e-04 & 3.40e-04 & 2.68e-04 & 7.37e-05 & 12.64 & 0.02 & 12.66 & 0.02 & 11.86 & 0.22 \\
WISE J052403.29$-$692909.5 & 81.0137 & -69.4860 & 1.00 & 1.00 & 0.73 & 5.42e-05 & 7.57e-05 & -3.17e-05 & 1.11e-04 & 1.96e-03 & 1.25e-03 & 1.51e-03 & 1.38e-03 & 13.60 & 0.02 & 13.82 & 0.05 & 9.62 & 0.04 \\
WISE J052403.34$-$671003.9 & 81.0139 & -67.1677 & 1.00 & 1.00 & 0.90 & 1.20e-03 & 1.16e-03 & 1.09e-03 & 1.09e-03 & 1.43e-03 & 1.49e-03 & 8.30e-04 & 1.59e-03 & 13.14 & 0.03 & 13.20 & 0.03 & nan & nan \\
WISE J052403.55$-$651841.6 & 81.0148 & -65.3115 & 1.00 & 1.00 & 0.88 & 1.83e-03 & 2.23e-03 & 6.99e-03 & 8.08e-03 & 1.94e-03 & 1.79e-03 & 4.65e-03 & 5.71e-03 & 14.86 & 0.08 & 14.20 & 0.07 & 10.76 & 0.05 \\
WISE J052403.69$-$672414.0 & 81.0154 & -67.4039 & 1.00 & 1.00 & 0.98 & 4.22e-03 & 8.38e-03 & 1.06e-02 & 1.50e-02 & 3.49e-03 & 7.65e-03 & 9.92e-03 & 1.37e-02 & 9.84 & 0.07 & 9.87 & 0.07 & 9.29 & 0.03 \\
WISE J052403.69$-$673535.4 & 81.0154 & -67.5932 & 1.00 & 1.00 & 0.89 & 2.84e-04 & 9.45e-07 & 1.56e-04 & 1.35e-04 & 6.23e-04 & 6.23e-05 & 2.14e-04 & 4.02e-04 & 12.38 & 0.01 & 12.51 & 0.02 & 13.14 & 0.35 \\
WISE J052403.73$-$650712.2 & 81.0156 & -65.1200 & 1.00 & 1.00 & 0.86 & -9.56e-05 & 9.74e-04 & 2.38e-03 & 1.18e-03 & 5.91e-03 & 5.15e-03 & 1.43e-02 & 8.80e-03 & 15.59 & 0.07 & 14.74 & 0.12 & 12.42 & 0.19 \\
WISE J052404.17$-$655317.1 & 81.0174 & -65.8881 & 1.00 & 1.00 & 0.94 & 3.90e-03 & 8.77e-03 & 9.36e-03 & 6.13e-03 & 2.68e-03 & 6.96e-03 & 7.62e-03 & 4.49e-03 & 11.42 & 0.06 & 11.41 & 0.05 & 10.96 & 0.06 \\
WISE J052404.25$-$694338.5 & 81.0177 & -69.7274 & 1.00 & 1.00 & 0.85 & 7.60e-04 & 3.76e-04 & 7.83e-04 & 4.66e-04 & 9.66e-04 & 2.86e-04 & 8.56e-04 & 5.13e-04 & 12.24 & 0.02 & 12.38 & 0.02 & 9.93 & 0.04 \\
WISE J052404.41$-$693616.5 & 81.0184 & -69.6046 & 1.00 & 1.00 & 0.72 & 6.02e-04 & 6.50e-05 & 5.26e-04 & 3.92e-04 & 3.18e-04 & -1.29e-04 & 2.59e-04 & 2.46e-04 & 12.93 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J052404.41$-$692816.3 & 81.0184 & -69.4712 & 1.00 & 0.99 & 0.73 & 1.85e-03 & 3.17e-04 & 1.96e-03 & 6.73e-04 & 5.09e-04 & -9.82e-05 & 2.59e-04 & 2.53e-04 & 13.13 & 0.03 & 13.36 & 0.02 & nan & nan \\
WISE J052404.49$-$650141.1 & 81.0187 & -65.0281 & 1.00 & 1.00 & 0.90 & 3.08e-03 & 7.93e-03 & 8.67e-03 & 1.03e-02 & 7.74e-03 & 9.24e-03 & 1.84e-02 & 1.91e-02 & 15.06 & 0.09 & 14.49 & 0.11 & 11.44 & 0.08 \\
WISE J052404.54$-$693556.3 & 81.0189 & -69.5990 & 1.00 & 1.00 & 0.99 & 1.55e-02 & 3.09e-02 & 2.33e-02 & 9.72e-03 & 1.43e-02 & 2.88e-02 & 2.20e-02 & 9.09e-03 & 10.51 & 0.09 & 10.56 & 0.09 & 10.13 & 0.07 \\
WISE J052404.55$-$645648.9 & 81.0190 & -64.9469 & 1.00 & 1.00 & 0.95 & 1.19e-03 & 7.49e-04 & 5.08e-04 & 9.43e-04 & 1.17e-03 & 5.75e-04 & 4.43e-04 & 8.53e-04 & 12.10 & 0.02 & 12.17 & 0.02 & 12.03 & 0.13 \\
WISE J052404.62$-$694938.2 & 81.0192 & -69.8273 & 1.00 & 1.00 & 0.73 & 3.90e-05 & 6.87e-05 & 9.35e-05 & 1.07e-04 & 1.12e-04 & 1.15e-04 & 2.38e-04 & 1.33e-04 & 10.84 & 0.01 & 11.03 & 0.01 & 10.89 & 0.06 \\
WISE J052404.63$-$683123.2 & 81.0193 & -68.5231 & 1.00 & 1.00 & 0.98 & 4.02e-03 & 7.17e-03 & 9.93e-03 & 1.00e-02 & 2.46e-03 & 3.91e-03 & 6.28e-03 & 5.95e-03 & 10.26 & 0.06 & 10.31 & 0.05 & 10.05 & 0.04 \\
WISE J052404.65$-$694742.2 & 81.0194 & -69.7951 & 1.00 & 1.00 & 0.71 & 2.12e-04 & 1.03e-04 & 4.54e-04 & 2.03e-04 & 4.28e-04 & 2.68e-04 & 3.18e-04 & 4.75e-04 & 12.77 & 0.02 & 13.04 & 0.02 & 11.00 & 0.06 \\
WISE J052404.69$-$682048.0 & 81.0195 & -68.3467 & 1.00 & 1.00 & 0.78 & 1.11e-04 & 1.64e-04 & 1.44e-04 & 6.80e-05 & 1.44e-04 & 3.21e-04 & 1.67e-04 & -6.50e-06 & 11.33 & 0.01 & 11.48 & 0.01 & 12.04 & 0.20 \\
WISE J052404.71$-$683448.8 & 81.0196 & -68.5802 & 1.00 & 1.00 & 0.93 & 5.06e-02 & 4.17e-02 & 3.39e-02 & 6.03e-02 & 3.60e-02 & 2.77e-02 & 2.35e-02 & 3.60e-02 & 13.48 & 0.14 & 13.43 & 0.12 & nan & nan \\
WISE J052404.76$-$685153.7 & 81.0199 & -68.8649 & 1.00 & 1.00 & 0.85 & 2.52e-04 & 2.23e-04 & 2.04e-04 & 1.19e-04 & 2.88e-04 & 3.96e-04 & 2.97e-04 & 8.15e-05 & 11.07 & 0.01 & 11.25 & 0.01 & 11.33 & 0.11 \\
WISE J052404.89$-$685423.5 & 81.0204 & -68.9065 & 1.00 & 1.00 & 0.91 & 4.39e-03 & 6.34e-03 & 2.59e-03 & 1.99e-03 & 4.58e-03 & 6.40e-03 & 3.18e-03 & 2.96e-03 & 11.05 & 0.04 & 11.18 & 0.05 & nan & nan \\
WISE J052404.89$-$701520.8 & 81.0204 & -70.2558 & 1.00 & 1.00 & 0.71 & 1.75e-04 & 1.03e-05 & 1.65e-04 & 8.82e-05 & 3.89e-04 & 2.96e-04 & 4.49e-04 & -2.35e-06 & 12.60 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J052405.39$-$690108.0 & 81.0225 & -69.0189 & 1.00 & 1.00 & 0.98 & 8.11e-03 & 2.19e-02 & 2.91e-02 & 4.66e-02 & 4.53e-03 & 9.35e-03 & 1.30e-02 & 2.15e-02 & 11.28 & 0.15 & 11.03 & 0.11 & 9.44 & 0.05 \\
WISE J052405.41$-$661021.4 & 81.0225 & -66.1726 & 1.00 & 1.00 & 0.84 & 2.63e-03 & 4.73e-03 & 3.51e-03 & 2.10e-03 & 1.92e-03 & 3.96e-03 & 3.33e-03 & 2.29e-03 & 10.08 & 0.04 & 10.13 & 0.04 & 9.29 & 0.03 \\
WISE J052405.48$-$691731.8 & 81.0228 & -69.2922 & 1.00 & 1.00 & 0.76 & -7.30e-05 & -8.56e-05 & -3.18e-05 & 4.67e-05 & 2.85e-04 & 4.48e-05 & 3.52e-04 & 3.40e-04 & 12.81 & 0.01 & 12.95 & 0.02 & 10.45 & 0.05 \\
WISE J052405.52$-$655347.4 & 81.0230 & -65.8965 & 1.00 & 1.00 & 0.89 & 3.61e-03 & 3.56e-03 & 3.06e-03 & 1.39e-03 & 1.27e-03 & 1.73e-03 & 9.81e-04 & 6.65e-04 & 11.95 & 0.04 & 11.94 & 0.03 & 11.59 & 0.09 \\
WISE J052405.76$-$662218.8 & 81.0240 & -66.3719 & 1.00 & 1.00 & 0.95 & 1.47e-03 & 7.02e-04 & 6.04e-04 & 1.74e-03 & 1.88e-03 & 8.19e-04 & 7.37e-04 & 2.24e-03 & 11.81 & 0.02 & 11.91 & 0.03 & 11.94 & 0.17 \\
WISE J052405.85$-$694923.4 & 81.0244 & -69.8232 & 1.00 & 1.00 & 0.86 & 6.34e-04 & 9.59e-05 & 5.89e-04 & 1.63e-04 & 2.05e-03 & 8.41e-04 & 1.56e-03 & 1.56e-03 & 13.35 & 0.03 & 13.65 & 0.04 & 12.44 & 0.19 \\
WISE J052405.89$-$671705.6 & 81.0246 & -67.2849 & 1.00 & 1.00 & 0.74 & 1.50e-03 & 1.44e-03 & 1.68e-03 & 2.23e-03 & 1.45e-03 & 2.02e-03 & 1.38e-03 & 1.17e-03 & 9.96 & 0.04 & 9.96 & 0.03 & 9.38 & 0.02 \\
WISE J052405.91$-$692151.0 & 81.0246 & -69.3642 & 1.00 & 1.00 & 0.83 & 5.43e-04 & 2.66e-04 & 5.22e-04 & 3.14e-04 & 5.47e-04 & 2.72e-04 & 3.47e-04 & 4.86e-04 & 12.29 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J052405.94$-$690729.6 & 81.0248 & -69.1249 & 1.00 & 1.00 & 0.97 & 3.93e-02 & 2.21e-02 & 2.23e-02 & 5.24e-02 & 1.55e-02 & 9.05e-03 & 1.02e-02 & 2.19e-02 & 12.13 & 0.13 & 11.98 & 0.09 & 10.51 & 0.12 \\
WISE J052406.15$-$633434.6 & 81.0256 & -63.5763 & 1.00 & 1.00 & 0.76 & 6.34e-04 & 1.31e-03 & 1.29e-03 & 1.67e-03 & 7.22e-04 & 1.91e-03 & 2.52e-03 & 3.39e-03 & 9.68 & 0.03 & 9.61 & 0.06 & 8.80 & 0.02 \\
WISE J052406.17$-$692620.1 & 81.0257 & -69.4389 & 1.00 & 1.00 & 0.94 & 1.14e-03 & 1.56e-03 & 1.42e-03 & 6.49e-04 & 1.06e-03 & 1.08e-03 & 1.27e-03 & 5.41e-04 & 11.04 & 0.02 & 11.20 & 0.02 & 11.40 & 0.25 \\
WISE J052406.29$-$694211.2 & 81.0262 & -69.7031 & 1.00 & 1.00 & 0.96 & 4.94e-03 & 7.82e-03 & 4.78e-03 & 1.29e-03 & 6.61e-03 & 9.32e-03 & 6.82e-03 & 1.56e-03 & 11.11 & 0.05 & 11.24 & 0.05 & 10.19 & 0.13 \\
WISE J052406.34$-$692315.1 & 81.0264 & -69.3875 & 1.00 & 1.00 & 0.89 & 3.12e-04 & 5.66e-04 & 3.39e-04 & 2.70e-04 & 3.21e-04 & 4.08e-04 & 3.17e-04 & 2.01e-04 & 11.23 & 0.02 & 11.39 & 0.02 & 12.06 & 0.33 \\
WISE J052406.42$-$691609.9 & 81.0268 & -69.2694 & 1.00 & 1.00 & 0.93 & 3.97e-03 & 3.32e-03 & 2.99e-03 & 3.01e-03 & 3.51e-03 & 2.40e-03 & 2.54e-03 & 1.91e-03 & 11.73 & 0.04 & 11.83 & 0.04 & nan & nan \\
WISE J052406.45$-$690028.2 & 81.0269 & -69.0078 & 1.00 & 1.00 & 0.92 & 2.59e-03 & 2.98e-03 & 2.59e-03 & 3.39e-03 & 2.00e-03 & 2.02e-03 & 1.59e-03 & 2.65e-03 & 11.41 & 0.03 & 11.50 & 0.03 & 11.15 & 0.15 \\
WISE J052406.45$-$684159.0 & 81.0269 & -68.6997 & 1.00 & 1.00 & 0.79 & 6.05e-05 & 5.16e-04 & 9.21e-04 & 1.03e-03 & 6.81e-04 & 9.81e-04 & 1.92e-03 & 2.41e-03 & 13.73 & 0.02 & 13.56 & 0.04 & nan & nan \\
WISE J052406.56$-$693549.2 & 81.0273 & -69.5970 & 1.00 & 1.00 & 0.83 & 1.14e-03 & 1.12e-03 & 9.49e-04 & 5.77e-04 & 2.36e-03 & 2.64e-03 & 1.58e-03 & 1.38e-03 & 11.72 & 0.02 & 11.96 & 0.03 & 11.16 & 0.13 \\
WISE J052406.56$-$701042.1 & 81.0273 & -70.1784 & 1.00 & 1.00 & 0.80 & 1.41e-03 & 4.56e-04 & 1.47e-03 & 6.34e-04 & 1.01e-03 & 2.00e-04 & 8.11e-04 & 1.70e-04 & 12.01 & 0.02 & 12.14 & 0.02 & 12.47 & 0.19 \\
WISE J052406.85$-$695511.5 & 81.0285 & -69.9199 & 1.00 & 1.00 & 0.97 & 6.71e-03 & 1.23e-02 & 1.90e-02 & 1.42e-02 & 4.51e-03 & 9.15e-03 & 1.35e-02 & 1.02e-02 & 11.17 & 0.07 & 11.18 & 0.06 & 10.91 & 0.06 \\
WISE J052406.85$-$695239.2 & 81.0285 & -69.8775 & 1.00 & 1.00 & 0.88 & 3.91e-03 & 6.47e-03 & 3.60e-03 & 2.11e-03 & 4.04e-03 & 8.05e-03 & 4.39e-03 & 1.82e-03 & 10.46 & 0.04 & 10.63 & 0.05 & 10.26 & 0.04 \\
WISE J052406.87$-$691449.4 & 81.0286 & -69.2471 & 1.00 & 1.00 & 0.83 & 3.81e-04 & 2.54e-04 & 3.03e-04 & 2.50e-04 & 1.09e-03 & 2.76e-04 & 7.31e-04 & 7.38e-04 & 11.87 & 0.01 & 12.01 & 0.02 & nan & nan \\
WISE J052406.91$-$693308.3 & 81.0288 & -69.5523 & 1.00 & 1.00 & 0.89 & 1.03e-02 & 1.95e-02 & 2.11e-02 & 2.00e-02 & 4.42e-03 & 8.39e-03 & 7.57e-03 & 7.60e-03 & 10.76 & 0.12 & 9.99 & 0.08 & 8.75 & 0.02 \\
WISE J052406.99$-$685652.6 & 81.0291 & -68.9479 & 1.00 & 1.00 & 0.81 & 6.10e-05 & 1.06e-04 & 1.59e-04 & 1.31e-04 & 3.92e-05 & 1.53e-04 & 2.30e-04 & 2.02e-04 & 10.63 & 0.01 & 10.81 & 0.01 & 10.26 & 0.07 \\
WISE J052407.01$-$693704.8 & 81.0292 & -69.6180 & 1.00 & 1.00 & 0.91 & 7.11e-04 & 1.81e-03 & 2.25e-03 & 1.78e-03 & 1.18e-03 & 2.93e-03 & 3.80e-03 & 2.77e-03 & 10.53 & 0.02 & 10.70 & 0.03 & 10.58 & 0.08 \\
WISE J052407.02$-$692336.7 & 81.0293 & -69.3935 & 1.00 & 1.00 & 0.95 & 5.58e-02 & 2.00e-02 & 7.45e-02 & 2.94e-02 & 1.97e-02 & 1.23e-02 & 3.30e-02 & 2.38e-02 & 9.79 & 0.17 & 9.50 & 0.13 & 8.60 & 0.03 \\
WISE J052407.04$-$692647.0 & 81.0293 & -69.4464 & 1.00 & 1.00 & 0.90 & 6.69e-03 & 5.16e-03 & 2.95e-03 & 6.81e-03 & 4.11e-03 & 4.41e-03 & 3.18e-03 & 5.30e-03 & 11.95 & 0.05 & 12.08 & 0.04 & nan & nan \\
WISE J052407.08$-$641056.0 & 81.0295 & -64.1822 & 1.00 & 1.00 & 0.87 & 1.53e-03 & 1.16e-03 & 1.23e-03 & 1.18e-03 & 1.12e-03 & 6.23e-04 & 1.38e-03 & 1.00e-03 & 12.12 & 0.02 & 12.19 & 0.03 & 12.04 & 0.12 \\
WISE J052407.20$-$674742.9 & 81.0300 & -67.7953 & 1.00 & 1.00 & 0.79 & 3.10e-04 & 3.80e-04 & 1.69e-04 & 1.91e-04 & 4.43e-04 & 6.14e-04 & 3.04e-04 & 2.11e-04 & 11.11 & 0.01 & 11.28 & 0.02 & 10.92 & 0.06 \\
WISE J052407.22$-$662646.6 & 81.0301 & -66.4463 & 1.00 & 1.00 & 0.90 & 1.25e-03 & 4.64e-04 & 9.35e-04 & 1.26e-03 & 1.76e-03 & 4.30e-04 & 1.30e-03 & 1.33e-03 & 12.15 & 0.02 & 12.21 & 0.03 & nan & nan \\
WISE J052407.59$-$693038.7 & 81.0316 & -69.5107 & 1.00 & 1.00 & 0.84 & 2.92e-04 & 6.26e-04 & 8.90e-04 & 9.59e-04 & 1.21e-03 & 1.90e-03 & 1.33e-03 & 1.94e-03 & 13.83 & 0.03 & 14.04 & 0.04 & 9.51 & 0.05 \\
WISE J052407.69$-$682548.1 & 81.0321 & -68.4300 & 1.00 & 1.00 & 0.98 & 1.45e-02 & 1.94e-02 & 2.99e-02 & 3.78e-02 & 6.59e-03 & 1.10e-02 & 1.44e-02 & 1.68e-02 & 11.14 & 0.11 & 10.93 & 0.08 & 9.83 & 0.05 \\
WISE J052407.91$-$701403.5 & 81.0329 & -70.2343 & 1.00 & 1.00 & 0.93 & 2.32e-03 & 1.17e-02 & 1.38e-02 & 1.50e-02 & 1.94e-03 & 9.21e-03 & 1.17e-02 & 9.57e-03 & 11.17 & 0.06 & 11.16 & 0.05 & 10.82 & 0.06 \\
WISE J052407.97$-$690909.7 & 81.0332 & -69.1527 & 1.00 & 1.00 & 0.98 & 2.34e-01 & 6.86e-02 & 2.03e-01 & 1.39e-01 & 1.47e-01 & 4.26e-02 & 1.30e-01 & 8.91e-02 & 10.44 & 0.27 & 10.06 & 0.22 & 9.43 & 0.07 \\
WISE J052408.14$-$681617.7 & 81.0339 & -68.2716 & 1.00 & 1.00 & 0.86 & 2.99e-04 & 1.91e-04 & 2.11e-04 & 1.04e-04 & 4.73e-04 & 6.51e-04 & 1.38e-04 & 7.07e-04 & 13.01 & 0.02 & 13.08 & 0.03 & nan & nan \\
WISE J052408.40$-$654743.2 & 81.0350 & -65.7953 & 1.00 & 1.00 & 0.96 & 3.31e-03 & 3.49e-03 & 3.06e-03 & 2.75e-03 & 1.70e-03 & 1.97e-03 & 1.70e-03 & 1.59e-03 & 11.77 & 0.04 & 11.82 & 0.03 & 11.67 & 0.10 \\
WISE J052408.41$-$660804.1 & 81.0350 & -66.1345 & 1.00 & 1.00 & 0.72 & 3.14e-02 & 3.83e-02 & 5.73e-02 & 4.71e-02 & 1.60e-02 & 1.94e-02 & 1.94e-02 & 2.11e-02 & 15.14 & 0.16 & 14.97 & 0.12 & 12.86 & 0.30 \\
WISE J052408.55$-$700959.5 & 81.0356 & -70.1665 & 1.00 & 1.00 & 0.78 & 3.45e-04 & 2.63e-04 & 2.04e-04 & 3.04e-04 & 5.51e-04 & 5.26e-04 & 4.10e-04 & 6.56e-04 & 11.97 & 0.01 & 12.13 & 0.02 & 11.97 & 0.12 \\
WISE J052408.67$-$684411.9 & 81.0361 & -68.7366 & 1.00 & 1.00 & 0.96 & 2.02e-03 & 1.88e-03 & 2.57e-03 & 8.17e-04 & 1.45e-03 & 1.47e-03 & 1.82e-03 & 5.37e-04 & 11.30 & 0.03 & 11.40 & 0.03 & 11.35 & 0.09 \\
WISE J052408.68$-$693350.5 & 81.0362 & -69.5640 & 1.00 & 1.00 & 0.73 & 5.83e-04 & 1.16e-04 & 5.38e-04 & 2.80e-04 & 9.75e-04 & 1.68e-04 & 1.03e-03 & 7.65e-04 & 13.48 & 0.02 & 13.78 & 0.03 & nan & nan \\
WISE J052408.72$-$690749.4 & 81.0363 & -69.1304 & 0.98 & 0.96 & 0.70 & 6.24e-05 & -1.58e-04 & 1.11e-04 & 1.95e-05 & -2.27e-04 & -2.41e-04 & -7.66e-05 & -9.39e-05 & 13.11 & 0.02 & 13.26 & 0.02 & 10.72 & 0.12 \\
WISE J052408.76$-$685609.8 & 81.0365 & -68.9361 & 1.00 & 1.00 & 0.88 & 7.46e-04 & 1.11e-03 & 4.43e-04 & 3.96e-04 & 9.51e-04 & 1.26e-03 & 7.43e-04 & 2.87e-04 & 11.19 & 0.02 & 11.29 & 0.02 & 9.93 & 0.05 \\
WISE J052408.96$-$701707.4 & 81.0373 & -70.2854 & 1.00 & 1.00 & 0.82 & 2.67e-03 & 3.40e-03 & 3.26e-03 & 3.92e-03 & 1.41e-03 & 2.12e-03 & 1.32e-03 & 1.65e-03 & 10.86 & 0.04 & 10.88 & 0.03 & 10.32 & 0.04 \\
WISE J052408.98$-$674541.0 & 81.0374 & -67.7614 & 1.00 & 1.00 & 0.98 & 1.18e-02 & 2.60e-02 & 4.55e-02 & 7.40e-02 & 6.44e-03 & 1.35e-02 & 2.08e-02 & 3.48e-02 & 14.18 & 0.19 & 11.15 & 0.13 & 5.88 & 0.01 \\
WISE J052409.07$-$685143.4 & 81.0378 & -68.8620 & 1.00 & 1.00 & 0.73 & 9.70e-05 & 1.79e-04 & 1.27e-04 & 8.36e-05 & 1.37e-04 & 2.05e-04 & 9.97e-05 & 1.17e-04 & 11.38 & 0.01 & 11.53 & 0.01 & 11.00 & 0.08 \\
WISE J052409.13$-$655739.6 & 81.0380 & -65.9610 & 1.00 & 1.00 & 0.79 & 5.28e-04 & 2.28e-04 & 5.40e-04 & 3.90e-04 & 8.93e-04 & 2.65e-04 & 6.05e-04 & 3.88e-04 & 12.40 & 0.02 & 12.48 & 0.02 & 12.59 & 0.22 \\
WISE J052409.17$-$655419.6 & 81.0382 & -65.9054 & 1.00 & 1.00 & 0.84 & 3.37e-04 & 2.82e-04 & 1.88e-04 & 4.11e-04 & 7.52e-04 & 3.55e-04 & 5.89e-04 & 6.82e-04 & 12.16 & 0.01 & 12.26 & 0.02 & 12.55 & 0.21 \\
WISE J052409.17$-$694738.3 & 81.0382 & -69.7940 & 1.00 & 1.00 & 0.85 & 8.53e-04 & 1.76e-04 & 9.52e-04 & 2.70e-04 & 9.26e-04 & 2.52e-04 & 1.27e-03 & 3.87e-04 & 12.16 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J052409.18$-$673958.6 & 81.0382 & -67.6663 & 1.00 & 1.00 & 0.93 & 4.40e-03 & 4.51e-03 & 1.54e-03 & 5.46e-03 & 3.59e-03 & 3.86e-03 & 1.52e-03 & 4.44e-03 & 11.43 & 0.04 & 11.45 & 0.04 & 11.12 & 0.07 \\
WISE J052409.18$-$690014.5 & 81.0383 & -69.0040 & 1.00 & 1.00 & 0.71 & 4.72e-05 & 3.47e-05 & 9.70e-05 & 1.47e-04 & 3.98e-04 & 1.34e-04 & 3.23e-04 & 2.60e-04 & 12.66 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J052409.25$-$692606.9 & 81.0385 & -69.4352 & 1.00 & 1.00 & 0.78 & 1.35e-03 & 6.28e-04 & 1.08e-03 & 1.05e-03 & 1.22e-02 & 3.46e-03 & 9.95e-03 & 6.09e-03 & 14.05 & 0.03 & 14.40 & 0.07 & 10.93 & 0.19 \\
WISE J052409.31$-$694628.1 & 81.0388 & -69.7745 & 1.00 & 1.00 & 0.76 & 2.63e-04 & 4.78e-05 & 2.60e-04 & 1.34e-04 & 5.23e-04 & 1.66e-04 & 4.06e-04 & 4.50e-04 & 12.46 & 0.01 & 12.68 & 0.03 & nan & nan \\
WISE J052409.35$-$692810.4 & 81.0389 & -69.4695 & 1.00 & 1.00 & 0.76 & 4.25e-04 & 3.67e-05 & 2.22e-04 & 2.60e-04 & 6.34e-04 & 2.72e-05 & 4.69e-04 & 1.97e-04 & 13.17 & 0.02 & 13.29 & 0.03 & nan & nan \\
WISE J052409.35$-$701452.4 & 81.0390 & -70.2479 & 1.00 & 1.00 & 0.74 & 2.40e-03 & 1.47e-03 & 2.60e-03 & 1.06e-03 & 8.06e-04 & 9.39e-04 & 7.72e-04 & 4.60e-04 & 10.61 & 0.03 & 10.69 & 0.02 & 10.14 & 0.04 \\
WISE J052409.36$-$695113.1 & 81.0390 & -69.8536 & 1.00 & 1.00 & 0.81 & 5.65e-04 & 5.21e-04 & 3.41e-04 & 7.40e-04 & 1.06e-03 & 1.26e-03 & 6.39e-04 & 9.90e-04 & 11.70 & 0.02 & 11.87 & 0.02 & 11.90 & 0.12 \\
WISE J052409.37$-$661528.7 & 81.0390 & -66.2580 & 1.00 & 1.00 & 0.78 & 1.73e-02 & 3.16e-02 & 4.09e-02 & 2.38e-02 & 1.62e-02 & 2.95e-02 & 4.47e-02 & 2.59e-02 & 14.74 & 0.11 & 14.58 & 0.11 & nan & nan \\
WISE J052409.48$-$693018.7 & 81.0395 & -69.5052 & 1.00 & 1.00 & 0.74 & 3.88e-03 & 6.73e-04 & 4.72e-03 & 1.79e-03 & 4.90e-03 & 1.62e-03 & 6.13e-03 & 3.69e-03 & 14.14 & 0.04 & 14.41 & 0.06 & 10.83 & 0.13 \\
WISE J052409.56$-$684258.5 & 81.0398 & -68.7163 & 1.00 & 1.00 & 0.98 & 5.80e-03 & 1.12e-02 & 1.40e-02 & 7.38e-03 & 5.26e-03 & 1.00e-02 & 1.26e-02 & 7.15e-03 & 11.35 & 0.06 & 11.35 & 0.06 & 11.65 & 0.12 \\
WISE J052409.59$-$700531.6 & 81.0399 & -70.0921 & 1.00 & 1.00 & 0.90 & 1.08e-03 & 1.01e-03 & 6.47e-04 & 6.66e-04 & 1.03e-03 & 1.01e-03 & 8.82e-04 & 7.06e-04 & 11.40 & 0.02 & 11.54 & 0.02 & 11.38 & 0.09 \\
WISE J052409.59$-$694602.4 & 81.0400 & -69.7673 & 1.00 & 1.00 & 0.98 & 1.55e-01 & 6.29e-02 & 6.51e-02 & 1.56e-01 & 1.42e-01 & 6.07e-02 & 6.31e-02 & 1.50e-01 & 10.01 & 0.21 & 9.38 & 0.20 & 8.42 & 0.02 \\
WISE J052409.80$-$672333.4 & 81.0408 & -67.3926 & 1.00 & 1.00 & 0.88 & 1.59e-02 & 5.14e-03 & 1.06e-02 & 1.47e-02 & 1.39e-02 & 5.88e-03 & 7.62e-03 & 1.08e-02 & 11.74 & 0.08 & 11.59 & 0.07 & 10.86 & 0.05 \\
WISE J052409.90$-$691947.9 & 81.0413 & -69.3300 & 1.00 & 1.00 & 0.95 & 1.03e-02 & 1.08e-02 & 3.70e-03 & 9.93e-03 & 9.28e-03 & 1.02e-02 & 3.45e-03 & 9.76e-03 & 10.95 & 0.06 & 10.98 & 0.06 & 9.62 & 0.09 \\
WISE J052410.08$-$692230.9 & 81.0420 & -69.3752 & 1.00 & 1.00 & 0.81 & 6.64e-04 & 5.75e-05 & 9.76e-04 & 3.87e-04 & 1.22e-03 & 3.20e-04 & 1.49e-03 & 7.97e-04 & 13.51 & 0.03 & 13.73 & 0.03 & nan & nan \\
WISE J052410.16$-$675516.4 & 81.0423 & -67.9212 & 1.00 & 0.98 & 0.73 & 3.98e-04 & 3.05e-04 & 4.54e-04 & 3.17e-04 & 2.46e-04 & 1.94e-04 & 1.90e-04 & 2.83e-04 & 12.69 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J052410.47$-$683254.2 & 81.0436 & -68.5484 & 1.00 & 1.00 & 0.96 & 3.29e-03 & 4.18e-03 & 5.54e-03 & 4.63e-03 & 2.72e-03 & 3.68e-03 & 4.89e-03 & 4.20e-03 & 10.17 & 0.04 & 10.22 & 0.04 & 9.24 & 0.03 \\
WISE J052410.51$-$684034.3 & 81.0438 & -68.6762 & 0.97 & 1.00 & 0.75 & 3.54e-06 & 3.11e-05 & 5.41e-05 & 2.40e-05 & 2.65e-04 & 4.04e-04 & 1.08e-03 & 7.94e-04 & 13.09 & 0.01 & 13.24 & 0.02 & nan & nan \\
WISE J052410.69$-$691023.0 & 81.0445 & -69.1731 & 1.00 & 1.00 & 0.70 & 7.00e-04 & 3.82e-04 & 1.06e-03 & 9.35e-04 & 1.14e-03 & 1.01e-03 & 1.96e-03 & 1.47e-03 & 13.99 & 0.03 & 14.16 & 0.04 & nan & nan \\
WISE J052410.76$-$680812.5 & 81.0448 & -68.1368 & 1.00 & 1.00 & 0.88 & 1.72e-03 & 1.42e-03 & 2.37e-03 & 2.38e-03 & 7.80e-04 & 1.62e-03 & 2.53e-03 & 2.93e-03 & 11.70 & 0.03 & 11.74 & 0.03 & 12.29 & 0.22 \\
WISE J052410.80$-$641507.2 & 81.0450 & -64.2520 & 1.00 & 1.00 & 0.85 & -1.82e-03 & -1.56e-03 & 9.78e-05 & 8.72e-04 & 1.68e-04 & 1.16e-04 & 1.78e-03 & 3.07e-03 & 15.65 & 0.08 & 14.15 & 0.08 & 10.54 & 0.04 \\
WISE J052410.84$-$695145.5 & 81.0452 & -69.8626 & 1.00 & 1.00 & 0.94 & 3.41e-03 & 3.09e-03 & 5.90e-03 & 4.45e-03 & 2.80e-03 & 2.88e-03 & 5.79e-03 & 4.20e-03 & 9.98 & 0.05 & 10.03 & 0.04 & 9.21 & 0.03 \\
WISE J052410.92$-$694024.4 & 81.0455 & -69.6735 & 1.00 & 1.00 & 0.76 & 1.22e-03 & 2.71e-04 & 1.23e-03 & 5.29e-04 & 9.20e-04 & 7.33e-04 & 9.75e-04 & 5.94e-04 & 12.60 & 0.03 & 12.74 & 0.03 & nan & nan \\
WISE J052410.97$-$692126.7 & 81.0457 & -69.3574 & 1.00 & 1.00 & 0.82 & 6.79e-04 & 3.40e-04 & 1.08e-03 & 3.68e-04 & 6.82e-04 & 5.34e-07 & 1.25e-03 & 5.07e-04 & 13.82 & 0.03 & 12.73 & 0.03 & 10.66 & 0.20 \\
WISE J052411.05$-$692905.9 & 81.0461 & -69.4850 & 1.00 & 1.00 & 0.85 & 2.51e-04 & 8.72e-05 & 2.13e-04 & 3.33e-04 & 7.54e-04 & 8.65e-06 & 5.29e-04 & 2.88e-04 & 12.36 & 0.02 & 12.52 & 0.02 & 10.14 & 0.10 \\
WISE J052411.20$-$701610.1 & 81.0467 & -70.2695 & 1.00 & 1.00 & 0.86 & 1.55e-04 & 8.31e-05 & 8.47e-05 & 1.57e-04 & 3.05e-04 & 2.11e-04 & 6.90e-05 & 3.39e-04 & 11.87 & 0.01 & 12.05 & 0.01 & 12.24 & 0.17 \\
WISE J052411.29$-$694126.8 & 81.0470 & -69.6908 & 1.00 & 1.00 & 0.98 & 5.29e-03 & 9.91e-03 & 9.82e-03 & 1.51e-02 & 3.37e-03 & 5.92e-03 & 1.01e-02 & 1.17e-02 & 9.63 & 0.08 & 9.58 & 0.07 & 8.26 & 0.06 \\
WISE J052411.38$-$691223.5 & 81.0474 & -69.2065 & 1.00 & 1.00 & 0.86 & 1.05e-04 & 3.50e-05 & 1.05e-04 & 8.42e-05 & 5.51e-05 & 4.45e-05 & 1.77e-04 & 3.82e-04 & 12.61 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052411.39$-$692309.0 & 81.0475 & -69.3858 & 1.00 & 1.00 & 0.85 & 4.37e-04 & 7.03e-04 & 5.81e-04 & 2.56e-04 & 7.10e-04 & 8.76e-04 & 7.19e-04 & 2.29e-04 & 11.17 & 0.02 & 11.33 & 0.02 & 10.45 & 0.12 \\
WISE J052411.46$-$683819.9 & 81.0477 & -68.6388 & 1.00 & 0.95 & 0.74 & 2.88e-04 & 2.08e-04 & 1.65e-04 & 2.05e-04 & 2.14e-04 & 1.91e-04 & 8.66e-05 & 7.10e-05 & 12.19 & 0.01 & 12.33 & 0.01 & 11.89 & 0.14 \\
WISE J052411.48$-$693122.4 & 81.0479 & -69.5229 & 1.00 & 1.00 & 0.95 & 4.98e-02 & 3.18e-02 & 3.21e-02 & 5.18e-02 & 2.78e-02 & 1.88e-02 & 1.73e-02 & 3.29e-02 & 12.20 & 0.13 & 12.00 & 0.10 & 12.54 & 0.26 \\
WISE J052411.50$-$655513.2 & 81.0479 & -65.9203 & 1.00 & 1.00 & 0.97 & 2.07e-02 & 4.66e-02 & 5.65e-02 & 6.05e-02 & 7.74e-03 & 1.43e-02 & 1.66e-02 & 2.19e-02 & 11.11 & 0.15 & 10.92 & 0.09 & 9.81 & 0.03 \\
WISE J052411.56$-$684522.9 & 81.0482 & -68.7564 & 1.00 & 1.00 & 0.82 & 3.45e-04 & 5.89e-04 & 6.73e-04 & 4.64e-04 & 4.21e-04 & 7.72e-04 & 7.61e-04 & 6.72e-04 & 10.70 & 0.01 & 10.87 & 0.02 & 10.57 & 0.05 \\
WISE J052411.65$-$685653.4 & 81.0485 & -68.9482 & 1.00 & 1.00 & 0.95 & 2.74e-03 & 4.82e-03 & 6.32e-03 & 4.90e-03 & 3.48e-03 & 6.40e-03 & 7.82e-03 & 6.48e-03 & 9.80 & 0.04 & 9.94 & 0.05 & 9.45 & 0.04 \\
WISE J052411.65$-$680058.3 & 81.0485 & -68.0162 & 1.00 & 1.00 & 1.00 & 3.26e-02 & 4.97e-02 & 7.66e-02 & 9.08e-02 & 3.32e-02 & 5.14e-02 & 7.75e-02 & 9.39e-02 & 13.28 & 0.19 & 13.13 & 0.19 & 11.06 & 0.09 \\
WISE J052411.70$-$685536.2 & 81.0488 & -68.9267 & 1.00 & 1.00 & 0.81 & 1.26e-03 & 1.11e-03 & 1.50e-03 & 1.83e-03 & 1.02e-03 & 2.84e-03 & 1.77e-03 & 1.74e-03 & 12.30 & 0.03 & 12.40 & 0.04 & 10.81 & 0.08 \\
WISE J052411.81$-$662051.1 & 81.0492 & -66.3475 & 1.00 & 1.00 & 0.97 & 1.03e-02 & 1.80e-02 & 3.07e-02 & 3.56e-02 & 1.28e-02 & 2.25e-02 & 3.50e-02 & 3.88e-02 & 14.21 & 0.11 & 14.14 & 0.12 & nan & nan \\
WISE J052411.90$-$672929.8 & 81.0496 & -67.4916 & 1.00 & 1.00 & 0.97 & 2.31e-03 & 2.92e-03 & 1.69e-03 & 1.33e-03 & 3.31e-03 & 4.36e-03 & 2.41e-03 & 1.87e-03 & 10.67 & 0.03 & 10.70 & 0.04 & 10.25 & 0.05 \\
WISE J052411.93$-$701003.6 & 81.0497 & -70.1677 & 1.00 & 1.00 & 0.93 & 9.79e-04 & 9.79e-04 & 7.77e-04 & 7.18e-04 & 1.30e-03 & 9.30e-04 & 1.05e-03 & 9.99e-04 & 12.05 & 0.02 & 12.19 & 0.03 & 11.80 & 0.10 \\
WISE J052411.96$-$692547.1 & 81.0498 & -69.4297 & 1.00 & 1.00 & 0.90 & 5.75e-03 & 1.15e-02 & 1.29e-02 & 1.42e-02 & 8.24e-03 & 1.48e-02 & 2.13e-02 & 2.26e-02 & 13.89 & 0.08 & 13.85 & 0.10 & nan & nan \\
WISE J052411.97$-$700802.0 & 81.0499 & -70.1339 & 1.00 & 1.00 & 0.87 & 1.80e-02 & 6.84e-03 & 1.68e-02 & 1.53e-02 & 1.89e-02 & 8.73e-03 & 1.99e-02 & 2.04e-02 & 9.63 & 0.10 & 9.38 & 0.13 & 9.08 & 0.02 \\
WISE J052412.11$-$694802.8 & 81.0505 & -69.8008 & 1.00 & 1.00 & 0.82 & 9.90e-03 & 4.04e-03 & 1.40e-02 & 9.56e-03 & 5.27e-03 & 4.33e-03 & 7.52e-03 & 8.01e-03 & 13.03 & 0.08 & 13.15 & 0.06 & nan & nan \\
WISE J052412.25$-$700555.1 & 81.0511 & -70.0986 & 1.00 & 1.00 & 0.97 & 9.03e-03 & 9.83e-03 & 9.75e-03 & 2.98e-03 & 7.50e-03 & 7.96e-03 & 9.14e-03 & 2.34e-03 & 11.14 & 0.07 & 11.26 & 0.06 & 11.12 & 0.08 \\
WISE J052412.32$-$664621.3 & 81.0513 & -66.7726 & 1.00 & 1.00 & 0.86 & 3.42e-03 & 6.93e-03 & 9.78e-03 & 9.36e-03 & 2.41e-03 & 4.93e-03 & 7.52e-03 & 7.06e-03 & 9.55 & 0.05 & 9.58 & 0.04 & 9.03 & 0.02 \\
WISE J052412.40$-$695119.0 & 81.0517 & -69.8553 & 1.00 & 1.00 & 0.73 & 1.35e-04 & 1.09e-04 & 1.84e-04 & 1.14e-04 & 1.27e-03 & 2.69e-04 & 1.39e-03 & 6.55e-04 & 13.05 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J052412.44$-$684759.8 & 81.0518 & -68.7999 & 1.00 & 1.00 & 0.94 & 4.10e-03 & 3.16e-03 & 2.11e-03 & 3.28e-03 & 2.08e-03 & 1.46e-03 & 1.57e-03 & 1.89e-03 & 10.53 & 0.04 & 10.60 & 0.03 & 10.14 & 0.04 \\
WISE J052412.54$-$652500.8 & 81.0523 & -65.4169 & 0.99 & 1.00 & 0.73 & 2.41e-04 & -8.73e-05 & 5.45e-04 & 3.43e-04 & 5.14e-03 & 4.31e-03 & 7.33e-03 & 5.04e-03 & 15.22 & 0.03 & 14.68 & 0.07 & 12.44 & 0.20 \\
WISE J052412.57$-$663227.4 & 81.0524 & -66.5410 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 2.73e-03 & 2.32e-03 & 3.55e-03 & 1.37e-03 & 1.35e-03 & 1.81e-03 & 2.68e-03 & 10.28 & 0.05 & 10.33 & 0.04 & 9.73 & 0.03 \\
WISE J052412.61$-$643922.4 & 81.0525 & -64.6562 & 1.00 & 1.00 & 0.84 & 3.66e-04 & 5.38e-04 & 4.28e-04 & 6.70e-04 & 3.46e-04 & 6.88e-04 & 4.36e-04 & 8.18e-04 & 10.36 & 0.02 & 10.49 & 0.02 & 10.21 & 0.04 \\
WISE J052412.71$-$695428.8 & 81.0530 & -69.9080 & 1.00 & 1.00 & 0.88 & 1.33e-03 & 5.80e-04 & 6.05e-04 & 1.07e-03 & 2.96e-03 & 1.41e-03 & 1.33e-03 & 3.05e-03 & 12.08 & 0.02 & 12.25 & 0.04 & 11.62 & 0.11 \\
WISE J052412.78$-$680404.7 & 81.0533 & -68.0680 & 1.00 & 1.00 & 0.96 & 7.36e-04 & 1.36e-03 & 1.23e-03 & 8.32e-04 & 9.65e-04 & 1.90e-03 & 1.72e-03 & 1.18e-03 & 10.58 & 0.02 & 10.71 & 0.03 & 10.39 & 0.05 \\
WISE J052412.81$-$691319.1 & 81.0534 & -69.2220 & 1.00 & 1.00 & 0.71 & 9.40e-04 & 1.87e-04 & 1.00e-03 & 9.18e-04 & -3.42e-04 & -1.64e-04 & 1.34e-04 & 5.43e-04 & 14.02 & 0.03 & 14.00 & 0.04 & nan & nan \\
WISE J052412.81$-$695131.5 & 81.0534 & -69.8588 & 1.00 & 1.00 & 0.75 & 2.13e-04 & 1.59e-04 & 3.36e-05 & 2.69e-04 & 7.85e-04 & 9.55e-05 & 4.76e-04 & 4.85e-04 & 12.50 & 0.02 & 12.74 & 0.03 & 12.25 & 0.17 \\
WISE J052412.82$-$692731.5 & 81.0534 & -69.4588 & 1.00 & 1.00 & 0.87 & 2.56e-03 & 5.57e-04 & 2.20e-03 & 6.81e-04 & 1.73e-03 & 3.30e-04 & 1.55e-03 & 5.97e-04 & 12.20 & 0.03 & 12.33 & 0.03 & 10.36 & 0.09 \\
WISE J052412.88$-$694039.4 & 81.0537 & -69.6776 & 1.00 & 1.00 & 0.75 & 5.97e-04 & 3.21e-04 & 8.82e-04 & 3.21e-04 & 1.75e-03 & 2.29e-04 & 1.60e-03 & 1.05e-03 & 12.96 & 0.03 & 13.27 & 0.04 & nan & nan \\
WISE J052413.03$-$675350.4 & 81.0543 & -67.8973 & 0.99 & 1.00 & 0.72 & 1.06e-04 & 1.25e-05 & 1.61e-04 & 2.07e-04 & 1.09e-03 & 7.31e-04 & 9.21e-04 & 9.61e-04 & 13.49 & 0.02 & 13.34 & 0.03 & 12.54 & 0.29 \\
WISE J052413.10$-$691001.3 & 81.0546 & -69.1670 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 2.31e-04 & 1.40e-03 & 7.26e-04 & 1.54e-03 & 2.25e-04 & 1.40e-03 & 9.08e-04 & 12.29 & 0.03 & 12.35 & 0.03 & 10.48 & 0.19 \\
WISE J052413.34$-$651223.7 & 81.0556 & -65.2066 & 1.00 & 1.00 & 0.80 & 9.46e-05 & 1.42e-04 & 1.59e-04 & 1.07e-04 & 4.48e-05 & 1.39e-04 & 1.22e-04 & 5.51e-05 & 11.14 & 0.01 & 11.29 & 0.01 & 11.05 & 0.06 \\
WISE J052413.37$-$672705.0 & 81.0557 & -67.4514 & 1.00 & 1.00 & 0.85 & 1.86e-04 & 1.20e-04 & 3.49e-04 & 2.87e-04 & 1.24e-03 & 7.22e-04 & 1.21e-03 & 7.52e-04 & 12.98 & 0.02 & 12.54 & 0.03 & 10.10 & 0.06 \\
WISE J052413.42$-$693001.8 & 81.0559 & -69.5005 & 1.00 & 1.00 & 0.93 & 3.26e-03 & 3.73e-03 & 2.22e-03 & 2.80e-03 & 2.35e-03 & 3.15e-03 & 1.70e-03 & 2.07e-03 & 12.51 & 0.04 & 12.62 & 0.04 & nan & nan \\
WISE J052413.44$-$694112.6 & 81.0560 & -69.6868 & 1.00 & 1.00 & 1.00 & 5.61e-01 & 1.25e+00 & 1.15e+00 & 3.58e-01 & 4.60e-01 & 1.02e+00 & 9.30e-01 & 2.89e-01 & 11.99 & 0.59 & 9.30 & 0.53 & 4.98 & 0.02 \\
WISE J052413.54$-$700933.9 & 81.0564 & -70.1594 & 1.00 & 0.99 & 0.86 & -4.35e-05 & -1.39e-04 & -2.03e-06 & 2.15e-05 & -2.22e-04 & -3.42e-04 & -1.13e-04 & -6.02e-05 & 13.27 & 0.02 & 13.50 & 0.02 & 12.65 & 0.22 \\
WISE J052413.66$-$680235.3 & 81.0569 & -68.0431 & 1.00 & 1.00 & 0.97 & 5.01e-03 & 8.75e-03 & 1.06e-02 & 6.45e-03 & 3.11e-03 & 6.64e-03 & 8.16e-03 & 5.25e-03 & 11.52 & 0.06 & 11.50 & 0.05 & nan & nan \\
WISE J052413.89$-$691025.6 & 81.0579 & -69.1738 & 1.00 & 1.00 & 0.78 & 4.50e-03 & 1.64e-03 & 4.91e-03 & 2.60e-03 & 1.09e-02 & 3.98e-03 & 1.30e-02 & 2.80e-03 & 13.68 & 0.04 & 13.83 & 0.07 & nan & nan \\
WISE J052413.96$-$692550.9 & 81.0582 & -69.4308 & 1.00 & 1.00 & 0.82 & 4.68e-04 & 1.89e-04 & 4.20e-04 & 3.45e-04 & 9.62e-04 & 2.71e-04 & 1.04e-03 & 7.19e-04 & 12.34 & 0.02 & 12.54 & 0.03 & 10.72 & 0.11 \\
WISE J052413.97$-$684546.2 & 81.0582 & -68.7628 & 1.00 & 1.00 & 0.85 & 1.54e-04 & 8.72e-05 & 1.16e-04 & 1.82e-04 & 4.77e-04 & 7.21e-05 & 2.86e-04 & 3.70e-04 & 12.29 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J052413.99$-$693258.9 & 81.0583 & -69.5497 & 1.00 & 1.00 & 0.79 & 2.03e-04 & 8.40e-05 & 3.40e-04 & 1.82e-04 & 2.03e-03 & 7.18e-04 & 2.14e-03 & 1.95e-03 & 13.45 & 0.03 & 13.73 & 0.05 & nan & nan \\
WISE J052414.08$-$690057.1 & 81.0587 & -69.0159 & 1.00 & 1.00 & 0.79 & 4.16e-04 & 6.29e-05 & 4.01e-04 & 1.54e-04 & 1.23e-03 & 2.25e-04 & 1.05e-03 & 4.28e-04 & 12.04 & 0.01 & 12.13 & 0.02 & 11.41 & 0.12 \\
WISE J052414.15$-$694151.3 & 81.0589 & -69.6976 & 1.00 & 1.00 & 0.99 & 3.09e-03 & 8.31e-03 & 1.33e-02 & 1.59e-02 & 2.72e-03 & 7.82e-03 & 1.30e-02 & 1.58e-02 & 9.73 & 0.07 & 9.70 & 0.07 & 8.09 & 0.03 \\
WISE J052414.47$-$700541.0 & 81.0603 & -70.0947 & 1.00 & 1.00 & 0.85 & 4.32e-04 & 3.93e-04 & 5.45e-04 & 4.99e-04 & 1.98e-04 & 3.79e-04 & 5.07e-04 & 6.14e-04 & 10.20 & 0.02 & 10.36 & 0.02 & 9.93 & 0.04 \\
WISE J052414.61$-$674011.6 & 81.0609 & -67.6699 & 0.96 & 1.00 & 0.78 & -8.83e-06 & -9.17e-05 & -8.68e-06 & -6.99e-05 & 3.24e-04 & -5.88e-05 & 4.71e-04 & 2.39e-04 & 12.66 & 0.01 & 12.81 & 0.02 & 12.88 & 0.29 \\
WISE J052414.61$-$692244.1 & 81.0609 & -69.3789 & 1.00 & 1.00 & 0.89 & 1.22e-03 & 1.31e-03 & 1.51e-03 & 2.05e-03 & 9.81e-04 & 8.00e-04 & 9.00e-04 & 1.34e-03 & 11.78 & 0.03 & 11.81 & 0.03 & 11.12 & 0.32 \\
WISE J052414.81$-$693340.9 & 81.0617 & -69.5614 & 1.00 & 1.00 & 0.92 & 5.55e-04 & 1.10e-03 & 1.04e-03 & 6.58e-04 & 9.11e-04 & 1.85e-03 & 2.09e-03 & 1.15e-03 & 10.67 & 0.02 & 10.87 & 0.03 & 10.78 & 0.05 \\
WISE J052414.82$-$690359.6 & 81.0617 & -69.0665 & 1.00 & 1.00 & 0.72 & 1.48e-04 & 1.06e-04 & 4.16e-04 & 2.71e-04 & 6.84e-04 & 3.35e-05 & 7.18e-04 & 6.21e-04 & 13.78 & 0.02 & 13.93 & 0.03 & nan & nan \\
WISE J052414.82$-$691351.4 & 81.0618 & -69.2310 & 1.00 & 0.96 & 0.71 & 5.32e-05 & -1.32e-05 & 2.42e-05 & 9.21e-05 & 1.42e-04 & 1.46e-05 & 2.12e-04 & 2.60e-04 & 12.51 & 0.01 & 12.66 & 0.02 & nan & nan \\
WISE J052414.90$-$691831.1 & 81.0621 & -69.3086 & 1.00 & 1.00 & 0.92 & 7.47e-03 & 2.50e-03 & 8.31e-03 & 4.19e-03 & 4.06e-03 & 1.73e-03 & 4.77e-03 & 2.96e-03 & 9.62 & 0.05 & 9.61 & 0.04 & 8.58 & 0.06 \\
WISE J052414.96$-$692227.4 & 81.0623 & -69.3743 & 1.00 & 1.00 & 0.72 & 5.56e-04 & 6.07e-04 & 3.69e-04 & 9.31e-04 & 7.73e-03 & 3.79e-03 & 5.14e-03 & 7.33e-03 & 14.25 & 0.03 & 14.42 & 0.06 & nan & nan \\
WISE J052415.05$-$662933.4 & 81.0627 & -66.4926 & 1.00 & 1.00 & 0.83 & 1.36e-02 & 1.78e-02 & 1.34e-02 & 1.40e-02 & 1.23e-02 & 1.34e-02 & 1.43e-02 & 8.00e-03 & 14.75 & 0.08 & 13.95 & 0.08 & 9.81 & 0.05 \\
WISE J052415.27$-$665739.5 & 81.0636 & -66.9610 & 1.00 & 1.00 & 0.98 & 1.11e-02 & 1.52e-02 & 2.07e-02 & 2.40e-02 & 1.01e-02 & 1.36e-02 & 1.70e-02 & 2.28e-02 & 13.47 & 0.16 & 13.18 & 0.14 & 12.28 & 0.18 \\
WISE J052415.38$-$694601.5 & 81.0641 & -69.7671 & 1.00 & 1.00 & 0.84 & 8.67e-04 & 6.05e-04 & 5.53e-04 & 6.11e-04 & 1.41e-03 & 5.29e-04 & 1.05e-03 & 8.93e-04 & 12.00 & 0.02 & 12.21 & 0.03 & 12.24 & 0.17 \\
WISE J052415.45$-$691211.8 & 81.0644 & -69.2033 & 1.00 & 1.00 & 0.88 & 8.90e-03 & 1.50e-02 & 9.42e-03 & 3.83e-03 & 3.10e-03 & 4.44e-03 & 3.07e-03 & 1.40e-03 & 11.05 & 0.07 & 11.06 & 0.04 & nan & nan \\
WISE J052415.59$-$642813.6 & 81.0650 & -64.4705 & 1.00 & 1.00 & 0.81 & 1.49e-02 & 3.16e-03 & 1.36e-02 & 8.83e-03 & 1.24e-02 & 7.49e-03 & 1.66e-02 & 1.52e-02 & 9.85 & 0.08 & 9.56 & 0.12 & 8.84 & 0.02 \\
WISE J052415.61$-$691143.6 & 81.0650 & -69.1955 & 1.00 & 1.00 & 0.80 & 1.71e-04 & 5.20e-04 & 5.78e-04 & 2.65e-04 & 1.57e-04 & 3.36e-04 & 4.23e-04 & 2.89e-04 & 12.66 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J052415.62$-$670709.0 & 81.0651 & -67.1192 & 1.00 & 1.00 & 0.98 & 1.09e-01 & 1.79e-01 & 1.53e-01 & 1.24e-01 & 5.14e-02 & 8.75e-02 & 8.07e-02 & 6.25e-02 & 11.53 & 0.24 & 11.31 & 0.17 & 11.52 & 0.12 \\
WISE J052415.70$-$701407.7 & 81.0654 & -70.2355 & 1.00 & 1.00 & 0.97 & 8.60e-03 & 6.88e-03 & 9.68e-03 & 8.80e-03 & 7.64e-03 & 5.15e-03 & 7.84e-03 & 7.44e-03 & 12.00 & 0.06 & 12.11 & 0.06 & 12.06 & 0.14 \\
WISE J052415.88$-$694356.6 & 81.0662 & -69.7324 & 1.00 & 1.00 & 0.92 & 2.96e-03 & 3.19e-03 & 3.18e-03 & 1.36e-03 & 3.80e-03 & 2.39e-03 & 4.08e-03 & 1.51e-03 & 11.22 & 0.03 & 11.35 & 0.04 & 11.10 & 0.09 \\
WISE J052415.96$-$685813.7 & 81.0665 & -68.9705 & 1.00 & 1.00 & 0.95 & 3.50e-03 & 3.47e-03 & 5.77e-03 & 5.42e-03 & 2.27e-03 & 2.69e-03 & 3.62e-03 & 3.25e-03 & 10.22 & 0.05 & 10.24 & 0.04 & 9.41 & 0.04 \\
WISE J052416.18$-$692853.0 & 81.0674 & -69.4814 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 1.83e-03 & 3.33e-03 & 3.93e-03 & 4.68e-03 & 3.33e-03 & 7.45e-03 & 6.74e-03 & 13.22 & 0.08 & 13.11 & 0.11 & 8.82 & 0.03 \\
WISE J052416.33$-$685039.8 & 81.0680 & -68.8444 & 1.00 & 1.00 & 0.93 & 1.16e-02 & 1.62e-02 & 2.90e-02 & 2.56e-02 & 5.51e-03 & 8.46e-03 & 1.50e-02 & 2.30e-02 & 14.72 & 0.18 & 14.66 & 0.19 & nan & nan \\
WISE J052416.39$-$700923.7 & 81.0683 & -70.1566 & 1.00 & 0.99 & 0.86 & 5.34e-04 & 1.78e-04 & 4.02e-04 & 2.79e-04 & 3.60e-04 & 3.64e-05 & 2.60e-04 & 1.37e-04 & 12.13 & 0.01 & 12.26 & 0.02 & 12.58 & 0.21 \\
WISE J052416.39$-$695340.7 & 81.0683 & -69.8946 & 1.00 & 1.00 & 0.91 & 1.62e-03 & 1.20e-03 & 1.04e-03 & 1.20e-03 & 1.53e-03 & 1.53e-03 & 1.34e-03 & 8.95e-04 & 10.82 & 0.03 & 10.91 & 0.03 & 10.44 & 0.04 \\
WISE J052416.42$-$684749.1 & 81.0684 & -68.7970 & 1.00 & 1.00 & 0.80 & 6.83e-05 & 1.64e-05 & 8.02e-05 & 9.75e-05 & 3.95e-04 & 3.65e-04 & 6.42e-04 & 3.77e-04 & 12.95 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J052416.49$-$684845.4 & 81.0687 & -68.8126 & 1.00 & 1.00 & 0.88 & 1.32e-03 & 4.07e-04 & 1.41e-03 & 7.24e-04 & 3.07e-03 & 3.30e-04 & 2.72e-03 & 1.18e-03 & 12.42 & 0.02 & 12.56 & 0.03 & 12.68 & 0.32 \\
WISE J052416.51$-$692208.7 & 81.0688 & -69.3691 & 1.00 & 0.99 & 0.72 & 2.26e-03 & 2.69e-04 & 2.54e-03 & 9.67e-04 & 1.40e-03 & 2.66e-04 & 2.24e-03 & 1.25e-03 & 14.00 & 0.04 & 14.35 & 0.04 & nan & nan \\
WISE J052416.66$-$693535.3 & 81.0694 & -69.5931 & 1.00 & 1.00 & 0.72 & 1.74e-04 & 6.85e-05 & 2.32e-04 & 1.84e-04 & 1.33e-04 & 1.02e-05 & 8.58e-05 & 1.39e-04 & 11.72 & 0.01 & 11.94 & 0.02 & 11.41 & 0.17 \\
WISE J052416.79$-$691008.1 & 81.0700 & -69.1689 & 1.00 & 1.00 & 0.92 & 4.88e-03 & 1.21e-02 & 2.11e-02 & 2.96e-02 & 3.03e-03 & 6.68e-03 & 1.04e-02 & 1.41e-02 & 10.10 & 0.10 & 10.00 & 0.07 & 8.63 & 0.03 \\
WISE J052416.82$-$653710.3 & 81.0701 & -65.6195 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 5.26e-03 & 1.04e-02 & 1.32e-02 & 7.47e-03 & 3.04e-03 & 5.30e-03 & 7.03e-03 & 10.41 & 0.07 & 10.41 & 0.05 & 9.78 & 0.03 \\
WISE J052416.84$-$695308.8 & 81.0702 & -69.8858 & 1.00 & 1.00 & 0.96 & 9.87e-03 & 1.05e-02 & 6.43e-03 & 1.10e-02 & 6.77e-03 & 7.19e-03 & 3.84e-03 & 6.71e-03 & 11.99 & 0.07 & 12.02 & 0.06 & 11.48 & 0.11 \\
WISE J052416.98$-$691955.0 & 81.0707 & -69.3319 & 1.00 & 1.00 & 0.91 & 2.31e-04 & 2.91e-04 & 2.81e-04 & 2.59e-04 & 2.50e-04 & 4.17e-04 & 4.50e-04 & 4.08e-04 & 10.48 & 0.01 & 10.64 & 0.01 & 9.12 & 0.05 \\
WISE J052416.98$-$695103.8 & 81.0708 & -69.8511 & 1.00 & 1.00 & 0.85 & 3.91e-03 & 3.62e-03 & 5.34e-03 & 4.20e-03 & 2.70e-03 & 3.46e-03 & 4.81e-03 & 3.82e-03 & 10.01 & 0.04 & 10.07 & 0.04 & 9.48 & 0.03 \\
WISE J052416.99$-$693226.8 & 81.0708 & -69.5408 & 1.00 & 1.00 & 0.81 & 2.08e-04 & 2.69e-04 & 3.29e-04 & 2.05e-04 & 3.15e-04 & 3.52e-04 & 3.42e-04 & 1.98e-04 & 10.54 & 0.01 & 10.72 & 0.01 & 10.56 & 0.04 \\
WISE J052417.02$-$682429.9 & 81.0709 & -68.4083 & 1.00 & 1.00 & 0.78 & 3.74e-05 & 5.88e-05 & 9.22e-05 & 9.98e-05 & 5.00e-05 & 8.99e-05 & 1.83e-04 & 1.79e-04 & 10.02 & 0.01 & 10.18 & 0.01 & 10.03 & 0.05 \\
WISE J052417.11$-$664150.3 & 81.0713 & -66.6973 & 1.00 & 1.00 & 0.70 & 5.09e-04 & 2.82e-04 & 4.39e-04 & 4.13e-04 & 2.34e-04 & 1.04e-04 & 3.53e-04 & 4.63e-04 & 12.13 & 0.02 & 12.24 & 0.02 & 12.41 & 0.23 \\
WISE J052417.21$-$690713.2 & 81.0717 & -69.1203 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 2.70e-03 & 2.40e-03 & 2.95e-03 & 3.77e-03 & 3.25e-03 & 2.15e-03 & 4.59e-03 & 13.27 & 0.05 & 13.43 & 0.05 & nan & nan \\
WISE J052417.23$-$682211.3 & 81.0718 & -68.3698 & 1.00 & 1.00 & 0.92 & 3.66e-04 & 4.18e-04 & 3.65e-04 & 3.65e-04 & 4.17e-04 & 5.31e-04 & 5.51e-04 & 7.81e-04 & 12.86 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J052417.32$-$660120.5 & 81.0722 & -66.0224 & 1.00 & 1.00 & 0.98 & 3.24e-03 & 1.04e-02 & 1.78e-02 & 2.68e-02 & 4.16e-03 & 1.23e-02 & 2.02e-02 & 3.25e-02 & 13.54 & 0.10 & 13.34 & 0.11 & 12.72 & 0.28 \\
WISE J052417.37$-$694307.1 & 81.0724 & -69.7186 & 1.00 & 1.00 & 0.97 & 1.76e-02 & 2.44e-02 & 6.80e-03 & 9.39e-03 & 1.19e-02 & 1.64e-02 & 4.38e-03 & 7.19e-03 & 10.59 & 0.09 & 10.60 & 0.07 & 9.68 & 0.10 \\
WISE J052417.63$-$673500.8 & 81.0735 & -67.5835 & 1.00 & 1.00 & 0.89 & 5.62e-03 & 6.20e-03 & 1.16e-02 & 7.96e-03 & 5.75e-03 & 7.28e-03 & 1.07e-02 & 1.10e-02 & 10.31 & 0.06 & 10.24 & 0.06 & 9.61 & 0.03 \\
WISE J052417.65$-$654050.0 & 81.0735 & -65.6806 & 1.00 & 1.00 & 0.93 & 4.89e-04 & 3.13e-04 & 2.65e-04 & 5.59e-04 & 5.46e-04 & 1.81e-04 & 4.88e-04 & 4.94e-04 & 11.73 & 0.02 & 11.86 & 0.02 & 11.84 & 0.11 \\
WISE J052417.69$-$700558.0 & 81.0737 & -70.0995 & 0.99 & 1.00 & 0.77 & -5.44e-05 & -1.07e-04 & -1.35e-05 & -6.39e-05 & 2.36e-04 & 1.99e-04 & 4.92e-04 & 1.99e-04 & 12.92 & 0.01 & 13.16 & 0.02 & nan & nan \\
WISE J052417.72$-$680418.7 & 81.0738 & -68.0719 & 1.00 & 1.00 & 0.97 & 4.73e-03 & 6.67e-03 & 7.31e-03 & 9.10e-03 & 3.49e-03 & 6.10e-03 & 7.93e-03 & 8.23e-03 & 11.07 & 0.06 & 11.04 & 0.05 & 10.43 & 0.06 \\
WISE J052417.84$-$684827.9 & 81.0743 & -68.8078 & 1.00 & 1.00 & 0.89 & 1.89e-04 & 5.44e-04 & 1.09e-03 & 1.33e-03 & 2.35e-04 & 5.87e-04 & 1.06e-03 & 1.36e-03 & 12.11 & 0.02 & 12.30 & 0.02 & 11.87 & 0.15 \\
WISE J052417.86$-$693025.2 & 81.0744 & -69.5070 & 1.00 & 1.00 & 0.94 & 2.09e-03 & 2.10e-03 & 8.53e-04 & 2.34e-03 & 2.63e-03 & 2.62e-03 & 1.24e-03 & 3.02e-03 & 12.11 & 0.03 & 12.21 & 0.04 & nan & nan \\
WISE J052417.87$-$671455.8 & 81.0744 & -67.2488 & 1.00 & 1.00 & 0.94 & 1.40e-03 & 1.21e-03 & 1.33e-03 & 1.30e-03 & 2.37e-03 & 1.90e-03 & 2.17e-03 & 2.29e-03 & 10.80 & 0.02 & 10.99 & 0.03 & 10.60 & 0.04 \\
WISE J052417.89$-$692242.8 & 81.0745 & -69.3786 & 1.00 & 1.00 & 0.88 & 1.26e-02 & 6.90e-03 & 1.72e-02 & 9.62e-03 & 8.52e-03 & 7.86e-03 & 1.53e-02 & 1.03e-02 & 9.97 & 0.08 & 9.94 & 0.08 & 9.19 & 0.05 \\
WISE J052418.02$-$663506.4 & 81.0751 & -66.5851 & 1.00 & 1.00 & 0.86 & 1.17e-03 & 7.24e-04 & 8.11e-04 & 8.39e-04 & 3.35e-03 & 1.01e-03 & 2.91e-03 & 1.60e-03 & 12.58 & 0.02 & 12.60 & 0.04 & 11.95 & 0.16 \\
WISE J052418.21$-$680143.2 & 81.0759 & -68.0287 & 1.00 & 1.00 & 0.91 & 1.49e-03 & 2.37e-03 & 2.77e-03 & 2.36e-03 & 3.16e-03 & 7.75e-03 & 1.06e-02 & 8.79e-03 & 10.15 & 0.03 & 10.19 & 0.05 & 9.63 & 0.04 \\
WISE J052418.26$-$682705.3 & 81.0761 & -68.4515 & 1.00 & 1.00 & 0.72 & 7.05e-04 & 2.93e-04 & 6.95e-04 & 6.46e-04 & -2.07e-04 & -1.14e-05 & 4.55e-04 & 4.62e-04 & 14.16 & 0.03 & 13.58 & 0.04 & 8.44 & 0.03 \\
WISE J052418.31$-$684915.2 & 81.0763 & -68.8209 & 1.00 & 1.00 & 0.82 & 1.21e-03 & 3.55e-03 & 5.73e-03 & 6.83e-03 & 1.98e-03 & 6.16e-03 & 1.02e-02 & 1.36e-02 & 14.01 & 0.05 & 13.81 & 0.07 & 11.50 & 0.12 \\
WISE J052418.50$-$661203.7 & 81.0771 & -66.2010 & 1.00 & 1.00 & 0.98 & 1.82e-02 & 3.54e-02 & 3.67e-02 & 3.18e-02 & 1.19e-02 & 2.35e-02 & 2.32e-02 & 1.96e-02 & 10.25 & 0.11 & 10.24 & 0.09 & 9.60 & 0.03 \\
WISE J052418.59$-$693318.3 & 81.0775 & -69.5551 & 1.00 & 1.00 & 0.77 & 6.51e-04 & 6.24e-05 & 6.22e-04 & 2.31e-04 & 6.21e-04 & 2.32e-04 & 6.65e-04 & 4.00e-04 & 12.97 & 0.03 & 13.23 & 0.03 & nan & nan \\
WISE J052418.61$-$694641.8 & 81.0775 & -69.7783 & 1.00 & 1.00 & 0.84 & 8.51e-04 & 1.72e-04 & 6.23e-04 & 4.21e-04 & 2.01e-03 & 5.66e-04 & 1.04e-03 & 1.35e-03 & 12.45 & 0.02 & 12.67 & 0.03 & nan & nan \\
WISE J052418.71$-$701503.9 & 81.0779 & -70.2511 & 1.00 & 1.00 & 0.96 & 3.88e-03 & 5.19e-03 & 4.54e-03 & 5.69e-03 & 3.00e-03 & 3.64e-03 & 3.64e-03 & 5.45e-03 & 11.37 & 0.05 & 11.41 & 0.04 & 11.45 & 0.10 \\
WISE J052418.76$-$660236.0 & 81.0782 & -66.0433 & 1.00 & 1.00 & 0.92 & 1.21e-03 & 2.31e-03 & 1.94e-03 & 1.64e-03 & 8.58e-04 & 1.55e-03 & 1.47e-03 & 1.77e-03 & 10.92 & 0.03 & 10.98 & 0.03 & 10.54 & 0.05 \\
WISE J052418.90$-$694432.9 & 81.0787 & -69.7425 & 1.00 & 1.00 & 0.79 & 1.95e-03 & 6.68e-04 & 1.25e-03 & 1.63e-03 & 2.09e-03 & 6.48e-04 & 9.85e-04 & 1.59e-03 & 11.92 & 0.03 & 12.08 & 0.03 & nan & nan \\
WISE J052418.91$-$680233.9 & 81.0788 & -68.0427 & 1.00 & 1.00 & 0.97 & 1.18e-02 & 1.63e-02 & 1.11e-02 & 4.93e-03 & 7.13e-03 & 1.07e-02 & 6.79e-03 & 2.93e-03 & 11.88 & 0.07 & 11.84 & 0.06 & nan & nan \\
WISE J052418.96$-$691554.5 & 81.0790 & -69.2651 & 1.00 & 1.00 & 0.79 & 2.62e-03 & 5.51e-03 & 5.09e-03 & 3.16e-03 & 2.44e-03 & 5.61e-03 & 5.66e-03 & 4.27e-03 & 10.36 & 0.04 & 10.43 & 0.05 & 9.44 & 0.03 \\
WISE J052418.96$-$691942.0 & 81.0790 & -69.3283 & 1.00 & 1.00 & 0.85 & 3.16e-04 & 2.43e-04 & 1.52e-04 & 3.10e-04 & 1.31e-04 & 1.36e-04 & -3.26e-05 & 2.01e-04 & 12.14 & 0.02 & 12.32 & 0.02 & 9.91 & 0.08 \\
WISE J052418.99$-$634012.3 & 81.0791 & -63.6701 & 0.97 & 0.98 & 0.85 & -7.31e-05 & -1.09e-04 & -9.09e-05 & -1.02e-04 & -5.43e-05 & -1.76e-04 & 7.35e-06 & 2.83e-05 & 12.83 & 0.01 & 12.64 & 0.02 & 12.11 & 0.11 \\
WISE J052419.00$-$680202.0 & 81.0792 & -68.0339 & 1.00 & 1.00 & 0.76 & 2.96e-04 & 2.30e-04 & 7.31e-04 & 7.07e-04 & 2.31e-04 & 3.46e-04 & 7.70e-04 & 9.82e-04 & 13.29 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J052419.01$-$692553.7 & 81.0792 & -69.4316 & 1.00 & 1.00 & 0.81 & 1.37e-03 & 6.57e-04 & 9.92e-04 & 1.32e-03 & 9.45e-04 & 3.39e-04 & 7.76e-04 & 7.59e-04 & 11.74 & 0.02 & 11.82 & 0.02 & 10.05 & 0.06 \\
WISE J052419.10$-$695215.3 & 81.0796 & -69.8709 & 1.00 & 1.00 & 0.81 & 1.69e-04 & 1.28e-04 & 1.24e-04 & 8.92e-05 & 6.41e-04 & 5.55e-04 & 4.26e-04 & 2.61e-04 & 11.92 & 0.01 & 12.11 & 0.02 & nan & nan \\
WISE J052419.19$-$693130.5 & 81.0799 & -69.5251 & 1.00 & 1.00 & 0.76 & 6.64e-04 & 3.00e-05 & 6.76e-04 & 3.94e-04 & 1.96e-03 & 5.18e-04 & 2.00e-03 & 1.26e-03 & 13.75 & 0.03 & 13.98 & 0.04 & nan & nan \\
WISE J052419.20$-$694110.9 & 81.0800 & -69.6864 & 1.00 & 1.00 & 0.96 & 3.42e-03 & 4.75e-03 & 8.17e-03 & 8.79e-03 & 2.54e-03 & 5.46e-03 & 8.85e-03 & 9.51e-03 & 11.18 & 0.05 & 11.19 & 0.05 & 9.74 & 0.10 \\
WISE J052419.22$-$694533.0 & 81.0801 & -69.7592 & 1.00 & 1.00 & 0.89 & 3.23e-02 & 1.12e-02 & 2.74e-02 & 2.15e-02 & 1.65e-02 & 5.93e-03 & 1.31e-02 & 1.10e-02 & 12.32 & 0.10 & 12.30 & 0.08 & nan & nan \\
WISE J052419.42$-$681843.3 & 81.0809 & -68.3120 & 1.00 & 1.00 & 0.90 & 1.43e-04 & 1.94e-04 & 1.11e-04 & 9.83e-05 & 2.28e-04 & 2.76e-04 & 2.26e-04 & 4.70e-05 & 11.57 & 0.01 & 11.71 & 0.01 & 10.92 & 0.15 \\
WISE J052419.48$-$692318.1 & 81.0812 & -69.3884 & 1.00 & 1.00 & 0.87 & 7.72e-04 & 5.26e-04 & 6.12e-04 & 4.60e-04 & 1.20e-03 & 2.71e-04 & 8.80e-04 & 4.82e-04 & 12.13 & 0.02 & 12.27 & 0.02 & 11.09 & 0.12 \\
WISE J052419.74$-$695826.0 & 81.0822 & -69.9739 & 1.00 & 1.00 & 0.89 & 5.12e-03 & 1.17e-02 & 1.01e-02 & 9.91e-04 & 3.15e-03 & 7.91e-03 & 8.18e-03 & 1.70e-03 & 11.12 & 0.05 & 11.22 & 0.05 & 12.03 & 0.17 \\
WISE J052419.79$-$694200.7 & 81.0825 & -69.7002 & 1.00 & 1.00 & 0.78 & 1.23e-04 & -6.88e-06 & 3.06e-04 & 1.82e-04 & 4.76e-04 & 2.16e-04 & 9.29e-04 & 2.37e-04 & 13.07 & 0.02 & 13.33 & 0.03 & 9.95 & 0.14 \\
WISE J052419.86$-$644827.7 & 81.0828 & -64.8077 & 1.00 & 1.00 & 0.93 & 1.23e-03 & 7.46e-04 & 1.01e-03 & 9.51e-04 & 1.18e-03 & 7.61e-04 & 9.65e-04 & 9.88e-04 & 11.98 & 0.02 & 12.07 & 0.02 & 11.94 & 0.12 \\
WISE J052419.91$-$695806.3 & 81.0829 & -69.9684 & 1.00 & 1.00 & 0.82 & 4.24e-03 & 3.86e-03 & 3.35e-03 & 5.63e-03 & 1.69e-03 & 2.96e-03 & 2.37e-03 & 3.33e-03 & 10.74 & 0.05 & 10.77 & 0.04 & 10.21 & 0.04 \\
WISE J052419.92$-$684822.1 & 81.0830 & -68.8061 & 1.00 & 1.00 & 0.92 & 1.16e-03 & 1.73e-03 & 1.96e-03 & 1.63e-03 & 1.51e-03 & 3.14e-03 & 3.55e-03 & 3.32e-03 & 10.09 & 0.02 & 10.18 & 0.03 & 9.40 & 0.03 \\
WISE J052419.93$-$701019.3 & 81.0830 & -70.1720 & 1.00 & 1.00 & 0.95 & 4.53e-02 & 8.33e-02 & 6.08e-02 & 6.31e-02 & 1.84e-02 & 3.32e-02 & 3.19e-02 & 3.66e-02 & 11.90 & 0.18 & 11.69 & 0.13 & 10.75 & 0.06 \\
WISE J052420.03$-$695652.9 & 81.0835 & -69.9480 & 1.00 & 1.00 & 0.90 & 8.53e-03 & 1.03e-02 & 1.81e-02 & 1.96e-02 & 4.18e-03 & 1.10e-02 & 1.93e-02 & 2.42e-02 & 10.85 & 0.08 & 10.84 & 0.08 & 10.40 & 0.04 \\
WISE J052420.06$-$695413.3 & 81.0836 & -69.9037 & 1.00 & 1.00 & 0.86 & 4.06e-03 & 3.36e-03 & 1.79e-03 & 3.42e-03 & 1.33e-03 & 1.31e-03 & 1.14e-03 & 1.89e-03 & 10.90 & 0.04 & 10.94 & 0.03 & 10.08 & 0.04 \\
WISE J052420.11$-$690117.1 & 81.0838 & -69.0214 & 1.00 & 0.99 & 0.80 & 5.66e-06 & -6.78e-05 & 1.59e-04 & 1.50e-04 & 5.61e-04 & 5.67e-05 & 5.12e-04 & 2.51e-04 & 13.34 & 0.02 & 13.47 & 0.02 & nan & nan \\
WISE J052420.11$-$680847.0 & 81.0838 & -68.1464 & 1.00 & 1.00 & 0.90 & 1.15e-04 & 1.12e-04 & 2.69e-04 & 1.99e-04 & -1.38e-05 & 9.05e-05 & 3.18e-04 & 2.83e-04 & 12.49 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J052420.17$-$693503.7 & 81.0840 & -69.5844 & 1.00 & 1.00 & 0.72 & 1.09e-03 & 1.58e-04 & 7.98e-04 & 4.04e-04 & -3.89e-05 & 5.41e-05 & 4.99e-04 & 2.96e-04 & 13.41 & 0.03 & 13.65 & 0.03 & 10.88 & 0.07 \\
WISE J052420.23$-$674126.7 & 81.0843 & -67.6907 & 1.00 & 1.00 & 0.80 & 3.36e-04 & 5.11e-04 & 3.62e-04 & 2.39e-04 & 2.45e-04 & 4.76e-04 & 2.30e-04 & 6.07e-05 & 11.01 & 0.01 & 11.16 & 0.01 & 10.96 & 0.06 \\
WISE J052420.25$-$663831.7 & 81.0844 & -66.6421 & 1.00 & 1.00 & 0.95 & 3.48e-03 & 1.15e-02 & 2.58e-02 & 4.55e-02 & 3.65e-03 & 4.70e-03 & 1.58e-02 & 2.19e-02 & 15.18 & 0.23 & 14.85 & 0.18 & nan & nan \\
WISE J052420.28$-$661829.3 & 81.0845 & -66.3081 & 1.00 & 1.00 & 0.84 & 3.39e-03 & 2.83e-03 & 4.03e-03 & 3.64e-03 & 4.62e-03 & 4.47e-03 & 6.11e-03 & 5.72e-03 & 11.68 & 0.05 & 11.68 & 0.06 & 11.28 & 0.10 \\
WISE J052420.42$-$691717.9 & 81.0851 & -69.2883 & 1.00 & 1.00 & 0.96 & 5.81e-02 & 8.95e-03 & 5.52e-02 & 1.99e-02 & 2.58e-02 & 5.13e-03 & 2.65e-02 & 1.06e-02 & 11.96 & 0.14 & 11.97 & 0.09 & 12.32 & 0.21 \\
WISE J052420.50$-$662128.5 & 81.0854 & -66.3579 & 1.00 & 1.00 & 0.96 & 1.37e-02 & 2.71e-02 & 2.65e-02 & 2.60e-02 & 1.11e-02 & 2.13e-02 & 1.99e-02 & 1.96e-02 & 12.84 & 0.12 & 12.67 & 0.11 & nan & nan \\
WISE J052420.50$-$693557.7 & 81.0854 & -69.5994 & 1.00 & 1.00 & 0.80 & 9.43e-04 & 1.51e-04 & 9.97e-04 & 3.99e-04 & 2.25e-03 & 5.03e-04 & 1.69e-03 & 1.41e-03 & 13.34 & 0.02 & 13.63 & 0.04 & nan & nan \\
WISE J052420.71$-$652151.7 & 81.0863 & -65.3644 & 1.00 & 1.00 & 0.86 & 8.63e-04 & 2.82e-04 & 7.50e-04 & 3.59e-04 & 1.13e-03 & 5.98e-04 & 1.03e-03 & 6.99e-04 & 12.29 & 0.02 & 12.38 & 0.02 & 12.19 & 0.16 \\
WISE J052420.95$-$693543.6 & 81.0873 & -69.5954 & 1.00 & 1.00 & 0.77 & 1.47e-04 & 9.92e-06 & 2.11e-04 & 1.38e-04 & 3.19e-04 & 1.95e-04 & 4.82e-04 & 7.58e-05 & 12.56 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J052420.95$-$671241.2 & 81.0873 & -67.2115 & 1.00 & 1.00 & 0.84 & 1.26e-03 & 1.33e-03 & 6.62e-04 & 9.01e-04 & 1.47e-03 & 1.51e-03 & 6.01e-04 & 7.93e-04 & 10.73 & 0.02 & 10.91 & 0.02 & 10.61 & 0.05 \\
WISE J052420.98$-$693209.6 & 81.0874 & -69.5360 & 1.00 & 1.00 & 0.71 & 2.67e-03 & 2.59e-03 & 3.49e-03 & 3.69e-03 & 9.63e-03 & 8.76e-03 & 1.67e-02 & 1.27e-02 & 14.02 & 0.05 & 14.31 & 0.10 & nan & nan \\
WISE J052420.99$-$670846.5 & 81.0875 & -67.1463 & 1.00 & 1.00 & 0.76 & 5.12e-03 & 7.63e-03 & 9.65e-03 & 1.50e-02 & 4.24e-03 & 7.46e-03 & 7.36e-03 & 1.69e-02 & 15.17 & 0.13 & 14.88 & 0.10 & 12.19 & 0.24 \\
WISE J052421.14$-$693002.5 & 81.0881 & -69.5007 & 1.00 & 1.00 & 0.76 & 1.87e-03 & 9.51e-04 & 1.28e-03 & 1.54e-03 & 3.91e-03 & 5.66e-04 & 2.91e-03 & 1.42e-03 & 14.16 & 0.04 & 14.44 & 0.05 & 10.84 & 0.07 \\
WISE J052421.17$-$693157.7 & 81.0882 & -69.5327 & 1.00 & 1.00 & 0.83 & 1.70e-03 & 2.95e-03 & 2.73e-03 & 4.99e-03 & 2.33e-03 & 3.33e-03 & 2.40e-03 & 4.38e-03 & 13.65 & 0.05 & 13.90 & 0.06 & nan & nan \\
WISE J052421.39$-$681411.3 & 81.0891 & -68.2365 & 1.00 & 1.00 & 0.98 & 3.49e-03 & 7.51e-03 & 1.06e-02 & 1.45e-02 & 2.75e-03 & 6.02e-03 & 8.50e-03 & 1.09e-02 & 10.04 & 0.07 & 10.10 & 0.06 & 9.46 & 0.04 \\
WISE J052421.50$-$694848.2 & 81.0896 & -69.8134 & 1.00 & 1.00 & 0.83 & 4.43e-04 & 3.15e-04 & 3.89e-04 & 2.01e-04 & 2.47e-03 & 1.19e-03 & 1.70e-03 & 1.87e-03 & 13.29 & 0.02 & 13.55 & 0.04 & 12.96 & 0.35 \\
WISE J052421.95$-$691544.7 & 81.0914 & -69.2624 & 1.00 & 1.00 & 0.88 & 5.01e-04 & 7.63e-04 & 1.19e-03 & 5.80e-04 & 8.45e-04 & 1.21e-03 & 1.68e-03 & 9.40e-04 & 9.78 & 0.02 & 9.76 & 0.03 & 8.62 & 0.03 \\
WISE J052422.04$-$683842.4 & 81.0918 & -68.6451 & 1.00 & 1.00 & 0.96 & 5.21e-03 & 8.67e-03 & 3.30e-03 & 2.23e-03 & 2.34e-03 & 3.83e-03 & 1.99e-03 & 1.24e-03 & 11.01 & 0.05 & 10.95 & 0.04 & 9.70 & 0.03 \\
WISE J052422.06$-$672018.0 & 81.0919 & -67.3383 & 1.00 & 1.00 & 0.91 & 4.96e-03 & 9.45e-03 & 1.29e-02 & 2.33e-02 & 4.27e-03 & 8.12e-03 & 1.69e-02 & 2.52e-02 & 15.64 & 0.21 & 14.44 & 0.21 & 11.26 & 0.07 \\
WISE J052422.06$-$701143.7 & 81.0919 & -70.1955 & 1.00 & 1.00 & 0.89 & 1.75e-03 & 1.69e-03 & 1.01e-03 & 1.67e-03 & 9.32e-04 & 8.82e-04 & 5.88e-04 & 1.14e-03 & 12.17 & 0.03 & 12.26 & 0.02 & 11.88 & 0.12 \\
WISE J052422.07$-$691449.4 & 81.0920 & -69.2471 & 1.00 & 1.00 & 0.83 & 3.46e-03 & 5.79e-03 & 6.21e-03 & 4.67e-03 & 4.51e-03 & 7.14e-03 & 6.53e-03 & 7.72e-03 & 10.69 & 0.04 & 10.84 & 0.06 & 8.67 & 0.04 \\
WISE J052422.08$-$691302.2 & 81.0920 & -69.2173 & 1.00 & 1.00 & 0.81 & 2.69e-05 & -4.27e-05 & 1.04e-04 & 1.28e-04 & 7.24e-04 & 3.04e-04 & 7.85e-04 & 6.68e-04 & 12.95 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J052422.20$-$693452.6 & 81.0925 & -69.5813 & 1.00 & 1.00 & 0.96 & 1.44e-03 & 2.02e-03 & 2.83e-03 & 3.56e-03 & 4.59e-03 & 6.41e-03 & 8.35e-03 & 1.06e-02 & 10.38 & 0.03 & 10.48 & 0.06 & 9.96 & 0.04 \\
WISE J052422.30$-$691941.5 & 81.0929 & -69.3282 & 1.00 & 1.00 & 0.95 & 4.35e-03 & 2.27e-03 & 4.63e-03 & 5.05e-03 & 3.19e-03 & 2.43e-03 & 5.02e-03 & 5.22e-03 & 11.39 & 0.05 & 11.43 & 0.05 & 10.85 & 0.12 \\
WISE J052422.35$-$692156.7 & 81.0931 & -69.3658 & 1.00 & 1.00 & 0.92 & 9.28e-04 & 2.50e-04 & 1.10e-03 & 7.47e-04 & 9.41e-04 & 1.24e-04 & 1.26e-03 & 6.89e-04 & 12.53 & 0.02 & 12.58 & 0.03 & 10.69 & 0.10 \\
WISE J052422.52$-$695043.6 & 81.0938 & -69.8454 & 1.00 & 1.00 & 0.79 & 8.42e-04 & 1.54e-04 & 9.72e-04 & 3.13e-04 & 6.63e-03 & 1.82e-03 & 7.62e-03 & 3.94e-03 & 13.65 & 0.03 & 14.05 & 0.06 & nan & nan \\
WISE J052422.53$-$673622.3 & 81.0939 & -67.6062 & 1.00 & 1.00 & 0.94 & 8.27e-04 & 9.10e-04 & 6.25e-04 & 8.12e-04 & 8.25e-04 & 1.15e-03 & 9.17e-04 & 8.43e-04 & 11.96 & 0.02 & 12.08 & 0.03 & 11.94 & 0.13 \\
WISE J052422.64$-$643711.6 & 81.0943 & -64.6199 & 1.00 & 1.00 & 0.90 & 1.36e-02 & 1.74e-02 & 2.58e-02 & 1.78e-02 & 7.96e-03 & 1.16e-02 & 2.13e-02 & 2.03e-02 & 12.20 & 0.11 & 12.05 & 0.11 & 11.59 & 0.08 \\
WISE J052422.98$-$695321.8 & 81.0957 & -69.8894 & 1.00 & 1.00 & 0.71 & 8.39e-04 & 2.79e-04 & 8.25e-04 & 3.62e-04 & 3.47e-04 & 2.71e-04 & 6.88e-04 & 2.30e-04 & 12.71 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J052423.04$-$691016.0 & 81.0960 & -69.1711 & 0.99 & 0.96 & 0.83 & 5.44e-05 & -1.47e-04 & 4.34e-05 & 6.23e-06 & -1.41e-04 & -1.88e-04 & 1.93e-05 & -9.90e-05 & 13.41 & 0.02 & 13.55 & 0.02 & nan & nan \\
WISE J052423.10$-$690316.0 & 81.0963 & -69.0544 & 1.00 & 1.00 & 0.94 & 1.99e-03 & 9.91e-04 & 1.48e-03 & 1.05e-03 & 2.45e-03 & 7.73e-04 & 1.93e-03 & 1.13e-03 & 12.13 & 0.03 & 12.25 & 0.03 & 10.81 & 0.07 \\
WISE J052423.12$-$664404.0 & 81.0963 & -66.7344 & 1.00 & 1.00 & 0.90 & 4.73e-04 & 1.04e-04 & 3.23e-04 & 3.10e-04 & 5.97e-04 & 6.20e-05 & 3.02e-04 & 3.86e-04 & 12.73 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J052423.17$-$680032.3 & 81.0965 & -68.0090 & 1.00 & 1.00 & 0.94 & 7.26e-04 & 1.48e-04 & 4.94e-04 & 5.32e-04 & 1.25e-03 & 1.07e-04 & 8.70e-04 & 7.44e-04 & 12.19 & 0.02 & 12.33 & 0.02 & 11.66 & 0.14 \\
WISE J052423.30$-$683728.7 & 81.0971 & -68.6246 & 1.00 & 1.00 & 0.90 & 2.69e-04 & 6.32e-05 & 2.21e-04 & 2.13e-04 & 4.31e-04 & 1.05e-04 & 5.83e-04 & 3.76e-04 & 12.60 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J052423.30$-$692247.1 & 81.0971 & -69.3798 & 1.00 & 1.00 & 0.93 & 2.15e-03 & 2.33e-03 & 1.76e-03 & 7.54e-04 & 1.72e-03 & 2.02e-03 & 1.15e-03 & 5.98e-04 & 11.39 & 0.03 & 11.51 & 0.03 & 10.92 & 0.25 \\
WISE J052423.37$-$701347.8 & 81.0974 & -70.2299 & 1.00 & 1.00 & 0.87 & 1.76e-03 & 1.49e-03 & 1.97e-03 & 1.44e-03 & 6.84e-04 & 7.73e-04 & 1.46e-03 & 1.43e-03 & 11.64 & 0.03 & 11.70 & 0.03 & 11.81 & 0.11 \\
WISE J052423.45$-$693426.4 & 81.0977 & -69.5740 & 1.00 & 1.00 & 0.92 & 5.59e-03 & 5.31e-03 & 3.33e-03 & 4.03e-03 & 4.46e-03 & 4.59e-03 & 2.25e-03 & 3.50e-03 & 10.59 & 0.05 & 10.69 & 0.04 & 10.39 & 0.05 \\
WISE J052423.54$-$701128.9 & 81.0981 & -70.1914 & 1.00 & 1.00 & 0.98 & 9.46e-02 & 9.21e-02 & 1.73e-02 & 9.69e-02 & 3.97e-02 & 4.05e-02 & 6.64e-03 & 4.08e-02 & 10.65 & 0.18 & 10.41 & 0.12 & 9.90 & 0.03 \\
WISE J052423.62$-$680409.6 & 81.0984 & -68.0693 & 1.00 & 1.00 & 0.95 & 2.89e-02 & 4.26e-03 & 2.58e-02 & 6.99e-03 & 1.42e-02 & 3.52e-03 & 1.27e-02 & 3.50e-03 & 12.01 & 0.10 & 11.89 & 0.07 & 11.91 & 0.17 \\
WISE J052423.65$-$685531.4 & 81.0985 & -68.9254 & 1.00 & 1.00 & 0.79 & 5.93e-04 & 9.91e-05 & 5.41e-04 & 2.54e-04 & 5.96e-04 & 5.97e-04 & 3.05e-04 & 5.11e-04 & 12.82 & 0.02 & 12.99 & 0.02 & 10.32 & 0.07 \\
WISE J052423.67$-$694950.0 & 81.0986 & -69.8306 & 1.00 & 1.00 & 0.77 & 7.37e-04 & 1.16e-03 & 1.04e-03 & 3.93e-04 & 8.75e-04 & 1.22e-03 & 8.27e-04 & 4.74e-04 & 12.32 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052423.71$-$670815.8 & 81.0988 & -67.1377 & 1.00 & 1.00 & 0.88 & 3.21e-03 & 3.08e-03 & 1.48e-03 & 2.83e-03 & 1.66e-03 & 1.73e-03 & 1.05e-03 & 1.78e-03 & 12.15 & 0.04 & 12.12 & 0.03 & 12.21 & 0.18 \\
WISE J052423.72$-$685801.1 & 81.0988 & -68.9670 & 0.99 & 0.95 & 0.72 & -5.92e-05 & -4.99e-05 & -2.10e-05 & -2.45e-05 & -5.43e-08 & -8.87e-05 & -2.58e-06 & 5.89e-05 & 12.35 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J052423.82$-$685735.3 & 81.0992 & -68.9598 & 1.00 & 1.00 & 0.93 & 2.07e-03 & 4.23e-03 & 4.89e-03 & 4.93e-03 & 1.92e-03 & 3.86e-03 & 4.39e-03 & 3.73e-03 & 9.64 & 0.04 & 9.68 & 0.04 & 8.92 & 0.03 \\
WISE J052423.85$-$671749.5 & 81.0994 & -67.2971 & 1.00 & 1.00 & 0.87 & 9.07e-05 & 6.37e-05 & 9.36e-05 & 1.53e-04 & 7.54e-05 & 4.36e-05 & 2.25e-04 & 1.66e-04 & 11.57 & 0.01 & 11.77 & 0.01 & 11.42 & 0.09 \\
WISE J052423.94$-$690805.4 & 81.0998 & -69.1348 & 1.00 & 1.00 & 0.79 & 2.42e-04 & 1.20e-04 & 1.60e-04 & 1.90e-04 & 1.36e-04 & 7.99e-05 & 1.50e-04 & 1.31e-04 & 11.59 & 0.01 & 11.76 & 0.01 & nan & nan \\
WISE J052424.10$-$693041.5 & 81.1004 & -69.5115 & 1.00 & 1.00 & 0.94 & 1.76e-03 & 2.04e-03 & 1.86e-03 & 5.08e-04 & 2.02e-03 & 2.15e-03 & 2.14e-03 & 7.64e-04 & 11.37 & 0.03 & 11.50 & 0.03 & 11.68 & 0.11 \\
WISE J052424.30$-$701532.6 & 81.1012 & -70.2590 & 1.00 & 1.00 & 0.80 & 8.86e-04 & 4.62e-04 & 7.82e-04 & 4.31e-04 & 3.26e-04 & 4.97e-04 & 5.74e-04 & 4.70e-04 & 12.48 & 0.02 & 12.57 & 0.02 & 10.85 & 0.06 \\
WISE J052424.36$-$682532.5 & 81.1015 & -68.4257 & 1.00 & 1.00 & 0.94 & 1.56e-02 & 1.64e-02 & 2.07e-02 & 2.10e-02 & 9.81e-03 & 1.11e-02 & 1.13e-02 & 1.46e-02 & 13.24 & 0.11 & 12.30 & 0.09 & 9.47 & 0.04 \\
WISE J052424.38$-$673927.1 & 81.1016 & -67.6575 & 1.00 & 1.00 & 0.93 & 2.33e-04 & 3.11e-04 & 2.02e-04 & 8.84e-05 & 4.79e-04 & 4.67e-04 & 4.09e-04 & 9.18e-05 & 11.50 & 0.01 & 11.64 & 0.02 & 11.15 & 0.07 \\
WISE J052424.44$-$632209.6 & 81.1019 & -63.3693 & 1.00 & 1.00 & 0.95 & 2.45e-03 & 2.07e-03 & 7.93e-04 & 2.98e-03 & 1.64e-03 & 1.47e-03 & 6.05e-04 & 2.15e-03 & 10.84 & 0.03 & 10.98 & 0.03 & 10.58 & 0.04 \\
WISE J052424.45$-$633018.6 & 81.1019 & -63.5052 & 1.00 & 1.00 & 0.87 & 7.49e-05 & 5.44e-05 & 7.53e-05 & 4.60e-05 & 8.71e-05 & 9.22e-05 & 1.12e-04 & 7.81e-05 & 11.33 & 0.01 & 11.49 & 0.01 & 11.21 & 0.06 \\
WISE J052424.46$-$694506.5 & 81.1019 & -69.7518 & 1.00 & 1.00 & 0.81 & 3.11e-04 & -1.26e-05 & 2.99e-04 & 1.54e-04 & 5.65e-04 & -2.69e-05 & 4.35e-04 & 3.32e-04 & 12.63 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J052424.47$-$691129.8 & 81.1020 & -69.1916 & 1.00 & 1.00 & 0.97 & 4.90e-03 & 1.58e-03 & 4.40e-03 & 1.41e-03 & 4.16e-03 & 7.85e-04 & 3.97e-03 & 1.03e-03 & 11.53 & 0.04 & 11.61 & 0.04 & 9.02 & 0.05 \\
WISE J052424.48$-$694146.0 & 81.1020 & -69.6961 & 1.00 & 1.00 & 0.75 & 1.08e-03 & 7.81e-04 & 4.17e-04 & 1.04e-03 & 1.12e-03 & 1.07e-03 & 6.89e-04 & 7.23e-04 & 11.66 & 0.02 & 11.80 & 0.02 & 10.34 & 0.11 \\
WISE J052424.69$-$655132.7 & 81.1029 & -65.8591 & 0.97 & 0.97 & 0.80 & -3.79e-05 & -8.98e-05 & -2.62e-05 & -2.16e-05 & -7.32e-05 & -1.00e-04 & 8.55e-06 & 6.29e-05 & 12.53 & 0.01 & 12.60 & 0.02 & 12.41 & 0.20 \\
WISE J052424.76$-$662750.6 & 81.1032 & -66.4640 & 1.00 & 1.00 & 0.99 & 9.51e-02 & 1.04e-01 & 5.30e-02 & 1.18e-01 & 6.90e-02 & 8.67e-02 & 5.25e-02 & 9.66e-02 & 13.62 & 0.29 & 13.37 & 0.27 & nan & nan \\
WISE J052424.79$-$652856.6 & 81.1033 & -65.4824 & 1.00 & 1.00 & 0.94 & 4.66e-04 & 4.68e-04 & 3.69e-04 & 3.16e-04 & 3.17e-04 & 4.31e-04 & 4.16e-04 & 2.70e-04 & 10.81 & 0.01 & 10.95 & 0.01 & 10.81 & 0.06 \\
WISE J052424.96$-$691101.3 & 81.1040 & -69.1837 & 1.00 & 1.00 & 0.89 & 3.04e-03 & 3.54e-03 & 3.75e-03 & 4.01e-03 & 2.83e-03 & 2.82e-03 & 3.55e-03 & 2.69e-03 & 13.26 & 0.04 & 13.27 & 0.04 & nan & nan \\
WISE J052424.97$-$694006.9 & 81.1040 & -69.6686 & 1.00 & 1.00 & 0.77 & 1.58e-04 & 6.40e-05 & 2.61e-04 & 2.41e-04 & 7.54e-04 & 3.77e-04 & 7.15e-04 & 6.41e-04 & 12.71 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J052425.06$-$654044.2 & 81.1044 & -65.6790 & 1.00 & 1.00 & 0.94 & 3.41e-03 & 5.15e-03 & 6.01e-03 & 7.74e-03 & 2.77e-03 & 4.97e-03 & 6.69e-03 & 8.07e-03 & 9.69 & 0.05 & 9.80 & 0.05 & 9.28 & 0.02 \\
WISE J052425.46$-$674021.6 & 81.1061 & -67.6727 & 1.00 & 1.00 & 0.82 & 2.03e-03 & 2.07e-03 & 1.39e-03 & 2.71e-03 & 1.31e-03 & 8.08e-04 & 7.27e-04 & 1.72e-03 & 11.86 & 0.03 & 11.83 & 0.03 & 11.65 & 0.12 \\
WISE J052425.47$-$684430.1 & 81.1061 & -68.7417 & 1.00 & 1.00 & 0.89 & 1.61e-03 & 8.13e-04 & 1.14e-03 & 9.68e-04 & 1.39e-03 & 7.79e-04 & 1.08e-03 & 9.07e-04 & 12.37 & 0.02 & 12.43 & 0.03 & 12.64 & 0.29 \\
WISE J052425.63$-$645103.9 & 81.1068 & -64.8511 & 1.00 & 1.00 & 0.90 & 8.51e-04 & 3.88e-04 & 8.64e-04 & 5.39e-04 & 1.23e-03 & 4.22e-04 & 1.41e-03 & 1.07e-03 & 12.22 & 0.02 & 12.38 & 0.03 & 11.88 & 0.12 \\
WISE J052425.66$-$684613.5 & 81.1069 & -68.7704 & 1.00 & 1.00 & 0.90 & 1.66e-03 & 9.06e-04 & 1.56e-03 & 8.32e-04 & 3.02e-03 & 1.79e-03 & 3.01e-03 & 1.36e-03 & 12.68 & 0.03 & 12.86 & 0.03 & 12.68 & 0.28 \\
WISE J052425.71$-$700923.8 & 81.1071 & -70.1566 & 0.99 & 0.98 & 0.74 & 4.85e-06 & -6.78e-05 & -5.73e-05 & 1.14e-04 & -6.34e-04 & -1.39e-04 & 5.86e-07 & 4.13e-04 & 14.04 & 0.02 & 14.39 & 0.04 & nan & nan \\
WISE J052425.75$-$690603.4 & 81.1073 & -69.1009 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 1.23e-03 & 1.11e-03 & 1.31e-03 & 1.58e-03 & 1.60e-03 & 1.45e-03 & 1.47e-03 & 12.11 & 0.03 & 12.20 & 0.03 & 11.52 & 0.11 \\
WISE J052425.77$-$700553.7 & 81.1074 & -70.0982 & 1.00 & 1.00 & 0.94 & 3.71e-03 & 8.34e-03 & 9.71e-03 & 9.94e-03 & 2.96e-03 & 7.25e-03 & 9.44e-03 & 9.29e-03 & 11.37 & 0.05 & 11.37 & 0.05 & 10.58 & 0.05 \\
WISE J052425.95$-$680813.4 & 81.1081 & -68.1371 & 1.00 & 1.00 & 0.82 & 3.15e-04 & 8.48e-05 & 1.33e-04 & 2.59e-04 & 4.88e-04 & 3.22e-05 & 3.74e-04 & 5.15e-04 & 12.22 & 0.01 & 12.34 & 0.02 & 11.39 & 0.18 \\
WISE J052426.14$-$693746.2 & 81.1089 & -69.6295 & 1.00 & 1.00 & 0.91 & 2.93e-03 & 1.94e-03 & 2.25e-03 & 1.14e-03 & 3.69e-03 & 4.17e-03 & 2.87e-03 & 1.99e-03 & 11.99 & 0.03 & 12.22 & 0.04 & 9.68 & 0.05 \\
WISE J052426.25$-$690256.6 & 81.1094 & -69.0490 & 1.00 & 1.00 & 0.96 & 1.57e-03 & 1.09e-03 & 2.11e-03 & 1.47e-03 & 1.23e-03 & 1.06e-03 & 1.86e-03 & 1.40e-03 & 12.05 & 0.03 & 12.13 & 0.03 & 10.10 & 0.04 \\
WISE J052426.29$-$674553.9 & 81.1095 & -67.7650 & 1.00 & 1.00 & 0.88 & 1.59e-02 & 8.72e-03 & 6.90e-03 & 1.88e-02 & 7.99e-03 & 4.69e-03 & 4.30e-03 & 1.12e-02 & 11.58 & 0.07 & 11.59 & 0.06 & 11.13 & 0.07 \\
WISE J052426.40$-$700522.5 & 81.1100 & -70.0896 & 1.00 & 1.00 & 0.89 & 4.15e-03 & 6.53e-03 & 8.90e-03 & 6.79e-03 & 1.43e-03 & 2.24e-03 & 2.54e-03 & 1.88e-03 & 10.99 & 0.06 & 10.90 & 0.03 & 9.99 & 0.04 \\
WISE J052426.42$-$691024.7 & 81.1101 & -69.1735 & 1.00 & 1.00 & 0.85 & 4.71e-04 & 3.63e-04 & 5.61e-04 & 2.89e-04 & 6.01e-04 & 3.70e-04 & 8.32e-04 & 1.85e-04 & 12.67 & 0.02 & 12.75 & 0.02 & nan & nan \\
WISE J052426.43$-$694418.1 & 81.1101 & -69.7384 & 1.00 & 1.00 & 0.91 & 5.24e-03 & 5.01e-03 & 4.10e-03 & 3.70e-03 & 4.12e-03 & 2.59e-03 & 2.86e-03 & 3.20e-03 & 10.51 & 0.04 & 10.52 & 0.04 & 10.54 & 0.05 \\
WISE J052426.46$-$642433.9 & 81.1102 & -64.4094 & 1.00 & 0.98 & 0.81 & 3.34e-05 & 1.94e-05 & 3.69e-05 & 2.83e-05 & 4.77e-05 & 3.51e-05 & 1.35e-04 & 1.09e-04 & 11.32 & 0.01 & 11.49 & 0.01 & 11.23 & 0.06 \\
WISE J052426.51$-$692527.0 & 81.1105 & -69.4242 & 1.00 & 1.00 & 0.71 & 1.51e-03 & 1.53e-04 & 1.25e-03 & 4.86e-04 & 2.78e-03 & 1.64e-03 & 2.83e-03 & 7.52e-04 & 13.92 & 0.03 & 13.85 & 0.04 & 8.25 & 0.03 \\
WISE J052426.51$-$693232.3 & 81.1105 & -69.5423 & 1.00 & 1.00 & 0.97 & 1.35e-02 & 9.50e-03 & 9.39e-03 & 1.29e-02 & 1.59e-02 & 1.45e-02 & 1.70e-02 & 2.13e-02 & 11.19 & 0.11 & 11.19 & 0.15 & 10.70 & 0.06 \\
WISE J052426.61$-$700654.0 & 81.1109 & -70.1150 & 1.00 & 1.00 & 0.74 & 1.74e-04 & 1.21e-04 & 2.46e-04 & 7.23e-05 & 5.86e-05 & 1.42e-04 & 1.75e-04 & -2.76e-06 & 11.24 & 0.01 & 11.44 & 0.01 & 11.48 & 0.10 \\
WISE J052426.82$-$693959.0 & 81.1117 & -69.6664 & 1.00 & 1.00 & 0.89 & 3.57e-03 & 9.92e-03 & 1.32e-02 & 1.00e-02 & 3.16e-03 & 8.82e-03 & 1.20e-02 & 9.98e-03 & 11.11 & 0.06 & 11.18 & 0.06 & nan & nan \\
WISE J052426.83$-$701951.0 & 81.1118 & -70.3308 & 1.00 & 1.00 & 0.78 & 5.68e-04 & 4.38e-04 & 4.98e-04 & 7.62e-04 & 4.77e-04 & 3.75e-04 & 4.64e-04 & 5.70e-04 & 11.75 & 0.02 & 11.93 & 0.02 & 11.65 & 0.10 \\
WISE J052426.88$-$693430.1 & 81.1120 & -69.5750 & 1.00 & 1.00 & 0.97 & 1.11e-03 & 5.43e-04 & 9.62e-04 & 9.56e-04 & 1.94e-03 & 7.96e-04 & 1.79e-03 & 1.45e-03 & 11.89 & 0.02 & 12.05 & 0.03 & 11.33 & 0.09 \\
WISE J052426.99$-$695458.9 & 81.1125 & -69.9164 & 1.00 & 1.00 & 0.80 & 5.47e-04 & 6.05e-05 & 4.78e-04 & 3.34e-04 & 1.57e-03 & 3.03e-04 & 9.76e-04 & 6.18e-04 & 12.62 & 0.02 & 12.84 & 0.03 & 12.18 & 0.19 \\
WISE J052427.00$-$683837.1 & 81.1125 & -68.6436 & 1.00 & 1.00 & 0.90 & 8.45e-04 & 4.78e-04 & 1.06e-03 & 8.93e-05 & 9.70e-04 & 7.18e-04 & 1.12e-03 & 4.27e-04 & 12.23 & 0.02 & 12.36 & 0.02 & 11.79 & 0.13 \\
WISE J052427.10$-$682610.1 & 81.1129 & -68.4361 & 1.00 & 1.00 & 0.81 & 6.52e-04 & 2.02e-04 & 4.69e-04 & 2.71e-04 & 9.64e-04 & 4.84e-04 & 9.12e-04 & 7.16e-04 & 12.41 & 0.02 & 12.46 & 0.02 & 11.34 & 0.13 \\
WISE J052427.11$-$642903.3 & 81.1129 & -64.4842 & 1.00 & 1.00 & 0.96 & 4.18e-03 & 3.24e-03 & 2.33e-03 & 6.96e-04 & 5.81e-03 & 4.54e-03 & 3.09e-03 & 1.25e-03 & 13.26 & 0.04 & 13.38 & 0.05 & 13.05 & 0.29 \\
WISE J052427.16$-$682620.8 & 81.1132 & -68.4391 & 1.00 & 1.00 & 0.95 & 6.48e-03 & 5.30e-03 & 2.25e-03 & 6.62e-03 & 5.15e-03 & 3.67e-03 & 2.39e-03 & 4.94e-03 & 11.47 & 0.05 & 11.54 & 0.04 & 10.33 & 0.09 \\
WISE J052427.27$-$685153.0 & 81.1136 & -68.8647 & 1.00 & 1.00 & 0.88 & 1.31e-02 & 5.89e-03 & 8.04e-03 & 1.24e-02 & 7.51e-03 & 3.69e-03 & 4.45e-03 & 6.86e-03 & 11.96 & 0.06 & 12.03 & 0.05 & nan & nan \\
WISE J052427.38$-$681408.5 & 81.1141 & -68.2357 & 1.00 & 1.00 & 0.88 & 5.37e-04 & 6.47e-04 & 9.45e-04 & 5.04e-04 & 1.26e-03 & 7.76e-04 & 1.59e-03 & 4.85e-04 & 12.65 & 0.02 & 12.70 & 0.03 & nan & nan \\
WISE J052427.48$-$691517.0 & 81.1145 & -69.2547 & 1.00 & 1.00 & 0.75 & 1.35e-04 & 1.63e-04 & 2.15e-04 & 8.02e-05 & 6.22e-05 & 6.83e-05 & 1.17e-04 & 3.19e-05 & 11.37 & 0.01 & 11.55 & 0.01 & nan & nan \\
WISE J052427.61$-$684346.7 & 81.1150 & -68.7296 & 0.99 & 1.00 & 0.75 & 3.34e-04 & 1.50e-05 & 4.07e-04 & 1.75e-04 & 2.90e-03 & 6.55e-04 & 2.96e-03 & 1.91e-03 & 13.76 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J052427.79$-$682353.3 & 81.1158 & -68.3981 & 1.00 & 1.00 & 0.77 & 2.64e-04 & 8.39e-05 & 2.20e-04 & 7.66e-05 & 3.35e-04 & 2.70e-04 & 2.91e-04 & 3.48e-04 & 12.02 & 0.01 & 12.13 & 0.02 & 11.84 & 0.20 \\
WISE J052427.87$-$691920.9 & 81.1161 & -69.3225 & 1.00 & 1.00 & 0.80 & 6.47e-04 & 8.93e-05 & 5.91e-04 & 1.95e-04 & 1.03e-03 & 2.73e-04 & 6.08e-04 & 6.75e-04 & 12.80 & 0.02 & 12.95 & 0.03 & nan & nan \\
WISE J052428.00$-$684753.6 & 81.1167 & -68.7982 & 1.00 & 1.00 & 0.89 & 1.24e-04 & 2.57e-04 & 1.83e-04 & 1.01e-04 & 2.44e-04 & 5.57e-04 & 4.02e-04 & 2.93e-04 & 10.95 & 0.01 & 11.17 & 0.02 & 11.03 & 0.07 \\
WISE J052428.06$-$695237.1 & 81.1169 & -69.8770 & 1.00 & 1.00 & 0.94 & 2.07e-02 & 4.74e-02 & 6.26e-02 & 7.90e-02 & 9.91e-03 & 2.25e-02 & 2.79e-02 & 3.49e-02 & 11.19 & 0.16 & 11.03 & 0.13 & 10.54 & 0.06 \\
WISE J052428.08$-$691840.3 & 81.1170 & -69.3112 & 1.00 & 1.00 & 0.92 & 6.93e-03 & 5.21e-03 & 4.03e-03 & 8.30e-03 & 1.13e-02 & 1.14e-02 & 8.84e-03 & 1.82e-02 & 11.49 & 0.05 & 11.54 & 0.08 & nan & nan \\
WISE J052428.15$-$652559.9 & 81.1173 & -65.4333 & 1.00 & 1.00 & 0.95 & 5.19e-04 & 6.65e-04 & 3.08e-04 & 2.29e-04 & 7.99e-04 & 1.15e-03 & 5.06e-04 & 3.29e-04 & 11.33 & 0.02 & 11.46 & 0.02 & 11.42 & 0.09 \\
WISE J052428.19$-$695743.1 & 81.1174 & -69.9620 & 1.00 & 1.00 & 0.85 & 2.06e-03 & 3.35e-03 & 2.68e-03 & 3.09e-03 & 1.63e-03 & 2.35e-03 & 1.56e-03 & 1.84e-03 & 11.40 & 0.04 & 11.41 & 0.03 & 10.71 & 0.06 \\
WISE J052428.25$-$683733.6 & 81.1177 & -68.6260 & 1.00 & 0.98 & 0.79 & 2.01e-04 & 1.84e-04 & 3.37e-04 & 2.05e-04 & 3.08e-04 & 8.92e-05 & 2.69e-04 & 8.32e-05 & 12.11 & 0.01 & 12.23 & 0.01 & 12.25 & 0.23 \\
WISE J052428.42$-$691545.5 & 81.1184 & -69.2626 & 1.00 & 0.98 & 0.74 & 1.19e-04 & 1.29e-05 & 5.74e-05 & 7.76e-05 & 3.04e-05 & -3.61e-05 & 8.09e-05 & 7.19e-05 & 12.14 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J052428.44$-$693118.4 & 81.1185 & -69.5218 & 1.00 & 1.00 & 0.98 & 1.96e-02 & 3.32e-02 & 1.49e-02 & 1.44e-02 & 1.36e-02 & 2.24e-02 & 1.01e-02 & 1.11e-02 & 10.51 & 0.11 & 10.46 & 0.09 & 9.96 & 0.03 \\
WISE J052428.70$-$700524.4 & 81.1196 & -70.0901 & 1.00 & 1.00 & 0.79 & 2.43e-04 & 3.74e-04 & 3.88e-04 & 2.65e-04 & 3.19e-04 & 6.39e-04 & 8.13e-04 & 7.82e-04 & 9.81 & 0.01 & 9.96 & 0.02 & 9.40 & 0.03 \\
WISE J052428.81$-$683456.8 & 81.1200 & -68.5824 & 0.98 & 1.00 & 0.74 & -5.61e-05 & -4.86e-05 & 3.14e-06 & 1.61e-06 & -1.20e-04 & -1.93e-04 & 1.50e-04 & 2.99e-05 & 12.80 & 0.01 & 12.96 & 0.02 & nan & nan \\
WISE J052428.88$-$701057.3 & 81.1203 & -70.1826 & 1.00 & 1.00 & 0.92 & 9.90e-03 & 6.07e-03 & 6.78e-03 & 1.37e-02 & 9.67e-03 & 6.82e-03 & 7.32e-03 & 1.43e-02 & 11.00 & 0.06 & 11.02 & 0.06 & 10.77 & 0.05 \\
WISE J052428.89$-$693327.4 & 81.1204 & -69.5576 & 1.00 & 1.00 & 0.88 & 3.22e-03 & 3.85e-03 & 3.46e-03 & 5.42e-03 & 1.77e-03 & 2.40e-03 & 2.69e-03 & 3.52e-03 & 11.32 & 0.05 & 11.17 & 0.05 & 10.79 & 0.05 \\
WISE J052428.90$-$690210.7 & 81.1204 & -69.0363 & 1.00 & 0.99 & 0.86 & -5.65e-05 & -1.03e-04 & -2.91e-05 & -2.50e-05 & -2.18e-04 & -1.86e-04 & -8.17e-05 & 7.88e-06 & 12.47 & 0.01 & 12.64 & 0.02 & nan & nan \\
WISE J052428.92$-$700550.8 & 81.1205 & -70.0974 & 1.00 & 1.00 & 0.73 & 1.26e-04 & 9.63e-05 & 1.79e-04 & 1.24e-04 & 5.24e-04 & 4.76e-04 & 5.72e-04 & 5.26e-04 & 12.41 & 0.01 & 12.58 & 0.02 & 11.07 & 0.07 \\
WISE J052428.93$-$650815.5 & 81.1205 & -65.1376 & 1.00 & 1.00 & 0.86 & 8.30e-05 & 1.09e-04 & 2.15e-04 & 1.94e-04 & 1.24e-04 & 2.50e-04 & 3.88e-04 & 3.64e-04 & 10.07 & 0.01 & 10.21 & 0.01 & 10.04 & 0.04 \\
WISE J052429.26$-$683512.9 & 81.1219 & -68.5869 & 1.00 & 1.00 & 0.95 & 7.76e-03 & 8.03e-03 & 6.39e-03 & 1.84e-03 & 5.23e-03 & 5.76e-03 & 4.14e-03 & 1.96e-03 & 12.92 & 0.06 & 12.99 & 0.05 & nan & nan \\
WISE J052429.27$-$693630.9 & 81.1220 & -69.6086 & 1.00 & 1.00 & 0.75 & 5.03e-04 & 1.98e-04 & 4.64e-04 & 4.02e-04 & 1.57e-03 & 9.89e-04 & 1.57e-03 & 1.97e-03 & 13.77 & 0.03 & 13.96 & 0.04 & 11.31 & 0.16 \\
WISE J052429.41$-$683440.0 & 81.1226 & -68.5778 & 1.00 & 1.00 & 0.81 & 1.11e-04 & 1.47e-04 & 2.01e-04 & 2.37e-04 & 4.47e-04 & 2.21e-04 & 2.40e-04 & 4.20e-04 & 12.23 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J052429.56$-$672028.1 & 81.1231 & -67.3411 & 1.00 & 1.00 & 0.74 & 2.51e-05 & 1.97e-05 & 4.92e-05 & 3.98e-05 & 1.32e-04 & 1.12e-04 & 2.08e-04 & 8.71e-05 & 10.28 & 0.00 & 10.46 & 0.01 & 10.03 & 0.04 \\
WISE J052429.69$-$682206.7 & 81.1237 & -68.3685 & 1.00 & 1.00 & 0.88 & 1.81e-03 & 2.24e-03 & 1.34e-03 & 1.52e-03 & 2.12e-03 & 3.48e-03 & 1.97e-03 & 2.17e-03 & 10.86 & 0.03 & 10.92 & 0.03 & 10.04 & 0.06 \\
WISE J052429.72$-$691403.1 & 81.1238 & -69.2342 & 1.00 & 1.00 & 0.77 & 2.18e-03 & 1.52e-03 & 1.53e-03 & 8.56e-04 & 1.21e-03 & 1.34e-03 & 1.76e-03 & 1.73e-03 & 11.99 & 0.03 & 12.09 & 0.03 & nan & nan \\
WISE J052429.75$-$643011.6 & 81.1240 & -64.5032 & 1.00 & 1.00 & 0.94 & 7.27e-03 & 1.12e-02 & 1.04e-02 & 6.35e-03 & 8.00e-03 & 1.12e-02 & 1.05e-02 & 8.63e-03 & 10.80 & 0.06 & 10.94 & 0.07 & 10.46 & 0.04 \\
WISE J052429.94$-$692459.0 & 81.1247 & -69.4164 & 1.00 & 1.00 & 0.98 & 4.17e-03 & 9.21e-03 & 1.35e-02 & 1.90e-02 & 3.52e-03 & 7.40e-03 & 1.07e-02 & 1.39e-02 & 10.27 & 0.08 & 10.28 & 0.07 & 9.27 & 0.08 \\
WISE J052429.95$-$702110.6 & 81.1248 & -70.3530 & 1.00 & 1.00 & 0.92 & 6.90e-03 & 7.81e-03 & 7.37e-03 & 4.46e-03 & 6.15e-03 & 9.32e-03 & 6.44e-03 & 3.42e-03 & 11.83 & 0.05 & 11.95 & 0.05 & 11.78 & 0.10 \\
WISE J052430.04$-$664852.3 & 81.1252 & -66.8145 & 1.00 & 1.00 & 0.83 & 2.44e-04 & 2.36e-04 & 1.55e-05 & 2.26e-04 & 2.03e-04 & 2.91e-04 & 1.51e-04 & 2.73e-04 & 11.63 & 0.01 & 11.76 & 0.02 & 11.54 & 0.11 \\
WISE J052430.15$-$692137.6 & 81.1256 & -69.3605 & 1.00 & 1.00 & 0.92 & 1.54e-03 & 1.88e-03 & 1.28e-03 & 1.78e-03 & 1.82e-03 & 1.90e-03 & 2.02e-03 & 1.60e-03 & 11.95 & 0.03 & 12.02 & 0.03 & 11.60 & 0.34 \\
WISE J052430.22$-$682907.2 & 81.1259 & -68.4853 & 1.00 & 1.00 & 0.80 & 1.43e-04 & 2.11e-04 & 2.94e-04 & 2.97e-04 & 2.44e-04 & 2.19e-04 & 3.32e-04 & 3.52e-04 & 9.85 & 0.01 & 10.04 & 0.01 & 10.82 & 0.15 \\
WISE J052430.25$-$674052.0 & 81.1260 & -67.6811 & 1.00 & 1.00 & 0.84 & 4.74e-04 & 6.88e-04 & 5.11e-04 & 5.68e-04 & 4.72e-04 & 7.90e-04 & 7.07e-04 & 6.64e-04 & 10.39 & 0.02 & 10.53 & 0.02 & 10.34 & 0.04 \\
WISE J052430.27$-$682801.9 & 81.1261 & -68.4672 & 1.00 & 1.00 & 0.93 & 5.95e-04 & 1.10e-03 & 1.43e-03 & 1.63e-03 & 7.07e-04 & 1.42e-03 & 2.04e-03 & 3.17e-03 & 11.77 & 0.03 & 11.93 & 0.03 & nan & nan \\
WISE J052430.28$-$694700.4 & 81.1262 & -69.7834 & 1.00 & 1.00 & 0.86 & 7.07e-03 & 3.20e-03 & 5.23e-03 & 6.66e-03 & 4.88e-03 & 2.60e-03 & 4.86e-03 & 5.60e-03 & 12.11 & 0.05 & 12.16 & 0.05 & nan & nan \\
WISE J052430.29$-$684022.5 & 81.1262 & -68.6729 & 1.00 & 1.00 & 0.79 & 9.06e-04 & 1.47e-03 & 2.26e-03 & 1.43e-03 & 1.15e-03 & 2.62e-03 & 3.59e-03 & 2.67e-03 & 12.83 & 0.03 & 12.82 & 0.04 & nan & nan \\
WISE J052430.29$-$694640.8 & 81.1262 & -69.7780 & 1.00 & 0.99 & 0.82 & 2.55e-07 & 4.89e-05 & 8.29e-05 & 8.80e-05 & -1.02e-04 & 1.61e-04 & 2.63e-04 & 3.75e-04 & 12.91 & 0.02 & 13.07 & 0.02 & 11.14 & 0.07 \\
WISE J052430.40$-$684653.1 & 81.1267 & -68.7814 & 1.00 & 1.00 & 0.94 & 3.05e-03 & 5.99e-03 & 8.48e-03 & 9.12e-03 & 2.97e-03 & 7.41e-03 & 1.07e-02 & 1.05e-02 & 11.09 & 0.05 & 11.14 & 0.05 & 10.80 & 0.07 \\
WISE J052430.48$-$695000.3 & 81.1270 & -69.8334 & 1.00 & 1.00 & 0.90 & 1.13e-03 & 8.07e-04 & 1.07e-03 & 3.99e-04 & 1.78e-03 & 5.46e-04 & 1.88e-03 & 6.72e-04 & 12.36 & 0.02 & 12.52 & 0.03 & nan & nan \\
WISE J052430.49$-$654913.8 & 81.1270 & -65.8205 & 1.00 & 1.00 & 0.96 & 3.12e-03 & 8.85e-03 & 1.58e-02 & 2.20e-02 & 3.22e-03 & 8.96e-03 & 1.68e-02 & 2.41e-02 & 12.81 & 0.10 & 12.52 & 0.11 & 11.68 & 0.10 \\
WISE J052430.49$-$694443.0 & 81.1271 & -69.7453 & 1.00 & 1.00 & 0.83 & 8.78e-03 & 8.77e-03 & 4.97e-03 & 1.29e-02 & 3.54e-03 & 6.25e-03 & 7.68e-03 & 1.21e-02 & 10.50 & 0.06 & 10.56 & 0.06 & 9.90 & 0.04 \\
WISE J052430.58$-$693310.5 & 81.1274 & -69.5529 & 1.00 & 1.00 & 0.80 & 1.90e-04 & 5.89e-05 & 3.57e-04 & 4.28e-04 & 5.07e-03 & 2.21e-03 & 4.80e-03 & 2.07e-03 & 13.83 & 0.03 & 14.16 & 0.06 & nan & nan \\
WISE J052430.62$-$695120.4 & 81.1276 & -69.8557 & 1.00 & 1.00 & 0.80 & 2.89e-04 & 1.84e-04 & 2.06e-04 & 3.20e-04 & 1.14e-03 & 1.93e-04 & 8.87e-04 & 3.62e-04 & 12.38 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J052430.73$-$652531.5 & 81.1280 & -65.4254 & 1.00 & 1.00 & 0.95 & 1.60e-03 & 3.43e-04 & 1.64e-03 & 6.53e-04 & 1.76e-03 & 7.06e-04 & 1.64e-03 & 1.07e-03 & 12.57 & 0.02 & 12.62 & 0.03 & nan & nan \\
WISE J052430.74$-$693528.0 & 81.1281 & -69.5911 & 1.00 & 1.00 & 0.82 & 3.37e-04 & 1.86e-04 & 3.15e-04 & 2.56e-04 & 4.48e-04 & 4.75e-04 & 4.54e-04 & 5.04e-04 & 12.15 & 0.02 & 12.40 & 0.03 & 12.00 & 0.21 \\
WISE J052430.76$-$695018.1 & 81.1282 & -69.8384 & 1.00 & 1.00 & 0.85 & 4.76e-04 & 2.14e-04 & 2.29e-04 & 4.78e-04 & 9.59e-04 & 2.95e-04 & 4.78e-04 & 9.70e-04 & 12.31 & 0.02 & 12.56 & 0.02 & nan & nan \\
WISE J052431.28$-$700559.4 & 81.1303 & -70.0998 & 1.00 & 1.00 & 0.94 & 1.04e-03 & 1.31e-03 & 9.68e-04 & 1.20e-03 & 1.29e-03 & 1.82e-03 & 1.48e-03 & 1.60e-03 & 10.63 & 0.02 & 10.80 & 0.03 & 10.36 & 0.05 \\
WISE J052431.37$-$692652.8 & 81.1307 & -69.4480 & 1.00 & 1.00 & 0.90 & 1.01e-02 & 3.64e-03 & 1.20e-02 & 5.23e-03 & 4.67e-03 & 2.73e-03 & 5.03e-03 & 2.28e-03 & 12.27 & 0.06 & 12.28 & 0.04 & nan & nan \\
WISE J052431.47$-$695526.0 & 81.1311 & -69.9239 & 1.00 & 1.00 & 0.92 & 1.82e-04 & 2.45e-04 & 2.40e-04 & 1.60e-04 & 1.03e-04 & 1.42e-04 & 1.46e-04 & 8.93e-05 & 11.70 & 0.01 & 11.89 & 0.02 & nan & nan \\
WISE J052431.62$-$701051.0 & 81.1318 & -70.1808 & 1.00 & 1.00 & 0.95 & 1.24e-02 & 1.12e-02 & 4.18e-03 & 1.27e-02 & 8.04e-03 & 8.30e-03 & 3.86e-03 & 8.03e-03 & 11.85 & 0.07 & 11.97 & 0.06 & 11.92 & 0.14 \\
WISE J052431.63$-$692635.8 & 81.1318 & -69.4433 & 1.00 & 1.00 & 0.85 & 7.61e-04 & 6.04e-04 & 7.02e-04 & 5.75e-04 & 3.63e-04 & 4.67e-04 & 6.03e-04 & 7.45e-04 & 11.93 & 0.02 & 12.10 & 0.02 & 9.64 & 0.04 \\
WISE J052431.65$-$681714.6 & 81.1319 & -68.2874 & 1.00 & 0.99 & 0.77 & 3.41e-04 & 6.86e-04 & 7.78e-04 & 8.67e-04 & 3.58e-04 & 6.69e-04 & 4.71e-04 & 5.07e-04 & 13.33 & 0.02 & 13.36 & 0.02 & nan & nan \\
WISE J052431.73$-$684425.0 & 81.1322 & -68.7403 & 1.00 & 1.00 & 0.94 & 1.52e-02 & 1.86e-02 & 5.91e-03 & 1.14e-02 & 9.01e-03 & 1.27e-02 & 4.76e-03 & 5.73e-03 & 11.19 & 0.08 & 11.21 & 0.06 & 10.16 & 0.04 \\
WISE J052431.73$-$680934.8 & 81.1322 & -68.1597 & 1.00 & 1.00 & 0.94 & 3.93e-03 & 7.18e-03 & 5.84e-03 & 4.70e-03 & 3.32e-03 & 6.80e-03 & 5.63e-03 & 3.22e-03 & 11.93 & 0.05 & 11.95 & 0.05 & 10.49 & 0.06 \\
WISE J052431.77$-$664357.7 & 81.1324 & -66.7327 & 1.00 & 1.00 & 0.91 & 5.44e-03 & 1.20e-02 & 1.50e-02 & 1.19e-02 & 6.85e-03 & 1.88e-02 & 1.56e-02 & 1.07e-02 & 14.43 & 0.09 & 14.20 & 0.10 & nan & nan \\
WISE J052431.82$-$694326.8 & 81.1326 & -69.7241 & 1.00 & 1.00 & 0.99 & 3.44e-01 & 1.77e-01 & 1.29e-01 & 3.79e-01 & 1.36e-01 & 7.09e-02 & 5.49e-02 & 1.52e-01 & 9.99 & 0.32 & 9.48 & 0.20 & 9.08 & 0.03 \\
WISE J052431.82$-$685538.2 & 81.1326 & -68.9273 & 1.00 & 1.00 & 0.95 & 9.73e-02 & 1.85e-02 & 1.07e-01 & 7.32e-02 & 6.40e-02 & 2.14e-02 & 9.00e-02 & 8.03e-02 & 14.32 & 0.28 & 14.05 & 0.34 & nan & nan \\
WISE J052432.07$-$683823.5 & 81.1336 & -68.6399 & 1.00 & 1.00 & 0.96 & 2.04e-02 & 1.44e-02 & 1.27e-02 & 2.34e-02 & 2.89e-02 & 2.16e-02 & 2.00e-02 & 3.69e-02 & 13.72 & 0.10 & 13.81 & 0.12 & nan & nan \\
WISE J052432.12$-$672256.2 & 81.1338 & -67.3823 & 1.00 & 1.00 & 0.82 & 2.15e-03 & 1.48e-03 & 2.68e-03 & 1.41e-03 & 2.98e-03 & 3.19e-03 & 2.28e-03 & 2.25e-03 & 14.59 & 0.04 & 14.22 & 0.05 & 10.40 & 0.05 \\
WISE J052432.12$-$693944.9 & 81.1338 & -69.6625 & 1.00 & 1.00 & 0.83 & 1.13e-03 & 1.01e-03 & 1.13e-03 & 1.40e-03 & 2.70e-03 & 1.45e-03 & 1.74e-03 & 2.85e-03 & 12.35 & 0.03 & 12.59 & 0.04 & nan & nan \\
WISE J052432.13$-$670529.1 & 81.1339 & -67.0914 & 1.00 & 1.00 & 0.78 & 2.96e-05 & 2.60e-05 & 8.07e-05 & 8.54e-05 & -4.27e-05 & -3.95e-05 & 3.17e-05 & -1.51e-05 & 12.12 & 0.01 & 12.26 & 0.02 & 11.98 & 0.15 \\
WISE J052432.16$-$663542.4 & 81.1340 & -66.5951 & 1.00 & 1.00 & 0.89 & 8.54e-02 & 8.41e-02 & 7.95e-02 & 6.13e-02 & 3.12e-02 & 3.13e-02 & 4.29e-02 & 3.46e-02 & 14.97 & 0.23 & 14.72 & 0.16 & nan & nan \\
WISE J052432.20$-$693326.3 & 81.1342 & -69.5573 & 1.00 & 1.00 & 0.83 & 7.03e-04 & 2.77e-04 & 8.74e-04 & 4.81e-04 & 3.26e-04 & 3.71e-04 & 8.72e-04 & 1.01e-03 & 13.48 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J052432.35$-$672840.4 & 81.1348 & -67.4779 & 1.00 & 1.00 & 0.84 & 1.87e-03 & 1.23e-03 & 9.91e-04 & 2.04e-03 & 1.22e-03 & 8.86e-04 & 9.78e-04 & 1.49e-03 & 12.98 & 0.03 & 13.11 & 0.03 & nan & nan \\
WISE J052432.52$-$655252.9 & 81.1355 & -65.8814 & 1.00 & 1.00 & 0.94 & 4.74e-04 & 2.07e-04 & 3.11e-04 & 3.71e-04 & 4.87e-04 & 1.47e-04 & 3.01e-04 & 3.23e-04 & 11.39 & 0.01 & 11.53 & 0.02 & 11.00 & 0.06 \\
WISE J052432.73$-$693600.0 & 81.1364 & -69.6000 & 1.00 & 1.00 & 0.81 & 6.80e-03 & 6.17e-03 & 7.19e-03 & 5.46e-03 & 3.30e-03 & 3.62e-03 & 4.72e-03 & 3.52e-03 & 10.93 & 0.05 & 10.92 & 0.04 & 10.82 & 0.07 \\
WISE J052432.75$-$694220.0 & 81.1365 & -69.7056 & 1.00 & 1.00 & 0.94 & 5.07e-03 & 7.03e-03 & 9.15e-03 & 1.07e-02 & 2.96e-03 & 6.36e-03 & 9.17e-03 & 1.04e-02 & 10.86 & 0.06 & 10.92 & 0.06 & 9.43 & 0.05 \\
WISE J052432.78$-$691448.8 & 81.1366 & -69.2469 & 1.00 & 1.00 & 0.81 & 4.57e-04 & 8.91e-05 & 4.46e-04 & 2.51e-04 & 1.70e-04 & 1.16e-04 & 5.82e-04 & 4.81e-04 & 12.68 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J052432.86$-$685445.6 & 81.1369 & -68.9127 & 1.00 & 1.00 & 0.96 & 2.17e-02 & 2.91e-02 & 8.58e-03 & 9.05e-03 & 1.07e-02 & 1.33e-02 & 4.91e-03 & 5.21e-03 & 11.20 & 0.09 & 11.19 & 0.07 & 10.24 & 0.05 \\
WISE J052432.95$-$683728.3 & 81.1373 & -68.6245 & 1.00 & 1.00 & 0.89 & 6.16e-03 & 1.01e-02 & 1.04e-02 & 7.65e-03 & 4.56e-03 & 6.55e-03 & 6.97e-03 & 4.02e-03 & 10.55 & 0.06 & 10.68 & 0.05 & 9.70 & 0.03 \\
WISE J052433.00$-$691410.8 & 81.1375 & -69.2363 & 1.00 & 1.00 & 0.75 & 3.36e-04 & 6.04e-04 & 2.64e-04 & 1.06e-04 & 8.59e-04 & 5.96e-04 & 7.44e-04 & 2.23e-04 & 11.50 & 0.01 & 11.65 & 0.02 & 9.97 & 0.06 \\
WISE J052433.08$-$653412.2 & 81.1378 & -65.5701 & 1.00 & 1.00 & 0.88 & 4.15e-04 & 6.04e-04 & 1.75e-03 & 1.52e-03 & 8.10e-04 & 5.22e-04 & 1.70e-03 & 1.11e-03 & 14.57 & 0.03 & 13.59 & 0.03 & 10.59 & 0.04 \\
WISE J052433.12$-$681356.1 & 81.1380 & -68.2323 & 1.00 & 1.00 & 0.78 & 3.53e-04 & 3.64e-04 & 6.89e-04 & 5.22e-04 & 2.05e-03 & 1.36e-03 & 2.21e-03 & 1.54e-03 & 13.82 & 0.02 & 13.91 & 0.03 & 11.24 & 0.18 \\
WISE J052433.27$-$693255.3 & 81.1386 & -69.5487 & 1.00 & 1.00 & 0.79 & 7.35e-04 & 1.38e-04 & 7.10e-04 & 4.28e-04 & 4.75e-04 & 3.92e-04 & 6.81e-04 & 9.63e-04 & 13.45 & 0.03 & 13.77 & 0.03 & nan & nan \\
WISE J052433.34$-$691852.1 & 81.1389 & -69.3145 & 1.00 & 1.00 & 0.97 & 2.22e-03 & 4.13e-03 & 3.61e-03 & 4.64e-03 & 2.43e-03 & 4.92e-03 & 4.93e-03 & 5.63e-03 & 9.99 & 0.04 & 9.94 & 0.05 & 9.30 & 0.08 \\
WISE J052433.37$-$635837.1 & 81.1390 & -63.9770 & 1.00 & 1.00 & 0.78 & 2.79e-03 & 8.14e-03 & 1.02e-02 & 1.22e-02 & 2.69e-03 & 4.62e-03 & 5.00e-03 & 6.56e-03 & 15.35 & 0.09 & 14.43 & 0.07 & 11.33 & 0.07 \\
WISE J052433.40$-$655314.3 & 81.1392 & -65.8873 & 1.00 & 1.00 & 0.89 & 5.94e-04 & 6.43e-04 & 2.04e-04 & 5.05e-04 & 7.50e-04 & 8.93e-04 & 1.38e-04 & 7.37e-04 & 11.26 & 0.02 & 11.37 & 0.02 & 10.99 & 0.06 \\
WISE J052433.40$-$651314.3 & 81.1392 & -65.2207 & 1.00 & 1.00 & 0.90 & 1.56e-03 & 1.39e-03 & 6.74e-04 & 1.37e-03 & 1.63e-03 & 1.94e-03 & 6.73e-04 & 1.84e-03 & 12.12 & 0.03 & 12.21 & 0.03 & 11.82 & 0.11 \\
WISE J052433.43$-$695139.1 & 81.1393 & -69.8609 & 1.00 & 1.00 & 0.70 & 1.75e-03 & 1.21e-03 & 1.78e-03 & 1.05e-03 & 1.50e-03 & 1.19e-03 & 2.68e-03 & 1.99e-03 & 13.40 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J052433.55$-$683750.9 & 81.1398 & -68.6308 & 1.00 & 1.00 & 0.93 & 9.55e-04 & 9.74e-04 & 3.38e-04 & 9.62e-04 & 1.22e-03 & 1.39e-03 & 3.76e-04 & 1.34e-03 & 11.51 & 0.02 & 11.63 & 0.02 & 11.56 & 0.12 \\
WISE J052433.56$-$691933.5 & 81.1398 & -69.3260 & 1.00 & 1.00 & 0.96 & 8.06e-03 & 1.50e-02 & 1.21e-02 & 3.24e-03 & 5.62e-03 & 1.14e-02 & 8.49e-03 & 3.01e-03 & 11.26 & 0.07 & 11.17 & 0.06 & 10.38 & 0.07 \\
WISE J052433.73$-$681840.0 & 81.1405 & -68.3111 & 1.00 & 1.00 & 0.78 & 2.42e-04 & 8.04e-05 & 3.11e-04 & 1.70e-04 & 2.07e-04 & 5.20e-06 & 2.41e-04 & 1.11e-04 & 12.35 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J052433.80$-$702008.1 & 81.1408 & -70.3356 & 1.00 & 1.00 & 0.91 & 2.32e-03 & 1.07e-03 & 1.96e-03 & 2.16e-03 & 1.15e-03 & 8.31e-04 & 1.55e-03 & 1.74e-03 & 11.69 & 0.04 & 11.77 & 0.04 & 10.23 & 0.04 \\
WISE J052433.88$-$660159.6 & 81.1412 & -66.0332 & 1.00 & 1.00 & 0.96 & 4.19e-03 & 2.44e-03 & 2.40e-03 & 3.80e-03 & 3.40e-03 & 2.06e-03 & 1.66e-03 & 3.11e-03 & 12.22 & 0.04 & 12.30 & 0.04 & 11.97 & 0.14 \\
WISE J052433.92$-$693702.3 & 81.1413 & -69.6173 & 1.00 & 1.00 & 0.75 & 3.17e-03 & 1.64e-03 & 3.05e-03 & 3.57e-03 & 1.06e-03 & 1.46e-03 & 2.38e-03 & 3.00e-03 & 10.69 & 0.03 & 10.72 & 0.03 & 9.60 & 0.04 \\
WISE J052433.96$-$695239.9 & 81.1415 & -69.8778 & 1.00 & 1.00 & 0.78 & 2.96e-04 & 6.55e-04 & 5.27e-04 & 1.83e-04 & 4.65e-04 & 1.53e-03 & 5.56e-04 & 4.57e-04 & 11.41 & 0.01 & 11.62 & 0.02 & 10.91 & 0.07 \\
WISE J052433.99$-$692030.0 & 81.1416 & -69.3417 & 1.00 & 1.00 & 0.91 & 1.20e-03 & 2.21e-03 & 2.88e-03 & 2.96e-03 & 1.45e-03 & 3.30e-03 & 4.65e-03 & 4.47e-03 & 9.76 & 0.03 & 9.83 & 0.04 & 9.73 & 0.06 \\
WISE J052434.12$-$671428.8 & 81.1422 & -67.2413 & 1.00 & 1.00 & 0.81 & 7.57e-03 & 1.32e-02 & 2.35e-02 & 3.32e-02 & 1.04e-02 & 1.56e-02 & 2.62e-02 & 2.78e-02 & 14.82 & 0.13 & 14.59 & 0.12 & nan & nan \\
WISE J052434.23$-$680050.4 & 81.1426 & -68.0140 & 1.00 & 1.00 & 0.92 & 3.76e-03 & 8.91e-03 & 1.06e-02 & 1.30e-02 & 3.08e-03 & 6.64e-03 & 9.18e-03 & 1.19e-02 & 11.20 & 0.07 & 11.15 & 0.06 & 10.52 & 0.06 \\
WISE J052434.31$-$690640.3 & 81.1430 & -69.1112 & 1.00 & 1.00 & 0.95 & 5.03e-02 & 3.75e-02 & 3.87e-02 & 2.09e-02 & 3.03e-02 & 2.51e-02 & 2.74e-02 & 1.23e-02 & 11.90 & 0.13 & 11.70 & 0.11 & 10.98 & 0.07 \\
WISE J052434.32$-$641656.1 & 81.1430 & -64.2823 & 1.00 & 1.00 & 0.91 & 6.01e-04 & 1.22e-04 & 4.58e-04 & 5.55e-04 & 1.29e-03 & 2.43e-04 & 9.62e-04 & 1.23e-03 & 12.53 & 0.02 & 12.60 & 0.02 & 12.41 & 0.17 \\
WISE J052434.33$-$640740.4 & 81.1431 & -64.1279 & 1.00 & 0.95 & 0.79 & 1.94e-04 & 4.77e-05 & 1.64e-04 & 1.52e-04 & 3.16e-04 & 6.42e-05 & 2.45e-04 & 1.76e-04 & 12.43 & 0.01 & 12.51 & 0.02 & 12.40 & 0.15 \\
WISE J052434.34$-$692402.1 & 81.1431 & -69.4006 & 1.00 & 1.00 & 0.96 & 8.01e-03 & 1.61e-02 & 1.13e-02 & 5.17e-03 & 6.60e-03 & 1.41e-02 & 1.10e-02 & 6.86e-03 & 9.99 & 0.07 & 10.04 & 0.08 & 9.11 & 0.05 \\
WISE J052434.37$-$662813.1 & 81.1432 & -66.4703 & 1.00 & 1.00 & 0.78 & 2.46e-03 & 7.29e-03 & 1.16e-02 & 1.36e-02 & 1.01e-02 & 1.25e-02 & 2.53e-02 & 2.50e-02 & 14.47 & 0.08 & 14.23 & 0.12 & nan & nan \\
WISE J052434.40$-$693535.0 & 81.1433 & -69.5931 & 1.00 & 1.00 & 0.79 & 1.81e-04 & 9.92e-06 & 7.02e-05 & 1.30e-04 & 1.08e-03 & 1.45e-04 & 8.62e-04 & 6.67e-04 & 12.42 & 0.01 & 12.69 & 0.03 & nan & nan \\
WISE J052434.40$-$695712.0 & 81.1434 & -69.9533 & 1.00 & 1.00 & 0.81 & 3.67e-04 & 4.23e-04 & 1.11e-04 & 4.44e-04 & 5.23e-04 & 5.42e-04 & -8.35e-05 & 4.56e-04 & 12.07 & 0.01 & 12.25 & 0.02 & 12.08 & 0.16 \\
WISE J052434.44$-$682617.3 & 81.1435 & -68.4381 & 1.00 & 1.00 & 0.91 & 3.74e-03 & 2.88e-03 & 4.53e-03 & 2.34e-03 & 2.26e-03 & 2.29e-03 & 3.08e-03 & 1.41e-03 & 12.21 & 0.04 & 12.25 & 0.04 & 9.89 & 0.07 \\
WISE J052434.46$-$680826.5 & 81.1436 & -68.1407 & 1.00 & 1.00 & 0.89 & 5.61e-04 & 1.30e-04 & 4.17e-04 & 3.27e-04 & 5.57e-04 & 5.25e-05 & 3.83e-04 & 1.66e-04 & 12.23 & 0.02 & 12.33 & 0.02 & 11.24 & 0.12 \\
WISE J052434.60$-$682140.3 & 81.1442 & -68.3612 & 1.00 & 1.00 & 0.91 & 9.11e-03 & 7.46e-03 & 1.60e-02 & 1.54e-02 & 7.95e-03 & 6.02e-03 & 1.19e-02 & 1.00e-02 & 10.11 & 0.09 & 10.08 & 0.08 & 9.47 & 0.04 \\
WISE J052434.90$-$680328.8 & 81.1454 & -68.0580 & 1.00 & 1.00 & 0.81 & 2.25e-04 & 7.02e-04 & 1.41e-03 & 1.44e-03 & 4.22e-04 & 6.71e-04 & 9.00e-04 & 1.66e-03 & 13.23 & 0.03 & 13.27 & 0.03 & nan & nan \\
WISE J052434.91$-$691608.2 & 81.1454 & -69.2690 & 1.00 & 1.00 & 0.81 & 2.12e-04 & 1.69e-04 & 2.03e-04 & 1.62e-04 & 3.98e-04 & 6.23e-04 & 4.69e-04 & 2.94e-04 & 13.05 & 0.02 & 13.32 & 0.03 & nan & nan \\
WISE J052434.94$-$694324.9 & 81.1456 & -69.7236 & 1.00 & 1.00 & 0.98 & 7.05e-03 & 2.82e-03 & 5.44e-03 & 4.66e-03 & 7.87e-03 & 3.56e-03 & 5.70e-03 & 5.89e-03 & 11.44 & 0.05 & 11.53 & 0.05 & 10.29 & 0.05 \\
WISE J052434.97$-$641818.4 & 81.1457 & -64.3051 & 1.00 & 1.00 & 0.89 & 6.63e-04 & 1.89e-04 & 2.97e-04 & 5.35e-04 & 5.84e-04 & 2.27e-04 & 3.30e-04 & 4.62e-04 & 12.61 & 0.02 & 12.68 & 0.02 & 12.42 & 0.16 \\
WISE J052434.97$-$692549.8 & 81.1457 & -69.4305 & 1.00 & 1.00 & 0.92 & 2.40e-03 & 3.02e-03 & 2.52e-03 & 5.73e-04 & 1.90e-03 & 2.45e-03 & 2.22e-03 & 6.04e-04 & 11.10 & 0.03 & 11.16 & 0.03 & 8.80 & 0.03 \\
WISE J052435.02$-$700947.2 & 81.1459 & -70.1631 & 1.00 & 0.99 & 0.76 & 3.48e-04 & 1.14e-04 & 2.60e-04 & 3.18e-05 & 4.96e-04 & -4.44e-05 & 2.40e-04 & 3.02e-04 & 12.84 & 0.02 & 12.99 & 0.02 & 11.90 & 0.13 \\
WISE J052435.19$-$694727.7 & 81.1466 & -69.7910 & 1.00 & 1.00 & 0.94 & 8.64e-04 & 1.20e-03 & 7.62e-04 & 1.49e-04 & 1.37e-03 & 2.40e-03 & 1.04e-03 & 2.15e-04 & 11.26 & 0.02 & 11.47 & 0.03 & 11.36 & 0.09 \\
WISE J052435.24$-$695830.9 & 81.1468 & -69.9752 & 1.00 & 1.00 & 0.78 & 1.16e-03 & 5.24e-04 & 1.31e-03 & 1.14e-03 & 1.88e-03 & 7.67e-04 & 1.86e-03 & 2.37e-03 & 12.92 & 0.03 & 13.12 & 0.04 & 10.76 & 0.08 \\
WISE J052435.27$-$692452.9 & 81.1470 & -69.4147 & 1.00 & 1.00 & 0.88 & 1.18e-03 & 3.00e-04 & 9.38e-04 & 4.76e-04 & 1.59e-03 & 2.73e-04 & 1.14e-03 & 7.03e-04 & 12.10 & 0.02 & 12.27 & 0.03 & nan & nan \\
WISE J052435.31$-$654924.8 & 81.1471 & -65.8236 & 1.00 & 1.00 & 0.85 & 2.69e-03 & 9.04e-03 & 1.38e-02 & 1.36e-02 & 3.51e-03 & 9.05e-03 & 1.52e-02 & 1.49e-02 & 14.86 & 0.07 & 14.17 & 0.09 & 11.86 & 0.12 \\
WISE J052435.55$-$664753.8 & 81.1481 & -66.7983 & 0.97 & 0.99 & 0.76 & -5.92e-05 & -1.61e-04 & -5.40e-06 & -6.06e-05 & -2.95e-05 & 2.40e-04 & 2.75e-04 & 2.41e-05 & 12.99 & 0.01 & 13.08 & 0.02 & nan & nan \\
WISE J052435.60$-$701626.6 & 81.1483 & -70.2740 & 1.00 & 1.00 & 0.88 & 1.21e-03 & 3.69e-04 & 1.04e-03 & 5.75e-04 & 1.24e-03 & 1.93e-04 & 9.36e-04 & 4.80e-04 & 12.70 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052435.61$-$691749.0 & 81.1484 & -69.2969 & 1.00 & 1.00 & 0.96 & 1.06e-02 & 6.89e-03 & 6.68e-03 & 1.16e-02 & 6.36e-03 & 4.18e-03 & 4.52e-03 & 6.85e-03 & 10.49 & 0.07 & 10.53 & 0.05 & nan & nan \\
WISE J052435.63$-$694910.2 & 81.1485 & -69.8195 & 1.00 & 1.00 & 0.95 & 4.80e-03 & 5.92e-03 & 8.03e-03 & 7.10e-03 & 3.55e-03 & 6.05e-03 & 8.50e-03 & 7.83e-03 & 11.18 & 0.06 & 11.23 & 0.06 & 10.91 & 0.07 \\
WISE J052435.66$-$693102.0 & 81.1486 & -69.5172 & 1.00 & 1.00 & 0.82 & 2.77e-04 & 7.38e-06 & 4.81e-04 & 3.04e-04 & 6.02e-03 & 9.61e-04 & 6.60e-03 & 1.89e-03 & 13.77 & 0.03 & 14.15 & 0.07 & nan & nan \\
WISE J052435.67$-$684221.9 & 81.1486 & -68.7061 & 1.00 & 1.00 & 0.74 & 1.90e-04 & 1.65e-04 & 1.77e-04 & 1.05e-04 & 6.43e-05 & 8.23e-05 & 1.41e-04 & 4.36e-05 & 11.55 & 0.01 & 11.72 & 0.01 & 11.53 & 0.11 \\
WISE J052435.67$-$681036.4 & 81.1486 & -68.1768 & 1.00 & 1.00 & 0.88 & 2.31e-03 & 3.76e-03 & 4.35e-03 & 4.79e-03 & 3.16e-03 & 3.55e-03 & 4.96e-03 & 4.11e-03 & 9.85 & 0.04 & 9.90 & 0.04 & 9.16 & 0.03 \\
WISE J052435.67$-$693831.1 & 81.1486 & -69.6420 & 1.00 & 1.00 & 0.75 & 2.93e-03 & 3.63e-03 & 5.02e-03 & 4.27e-03 & 1.69e-03 & 3.48e-03 & 3.75e-03 & 2.62e-03 & 11.04 & 0.04 & 11.10 & 0.04 & 9.85 & 0.09 \\
WISE J052435.71$-$691637.7 & 81.1488 & -69.2772 & 1.00 & 1.00 & 0.95 & 4.68e-03 & 9.55e-03 & 9.23e-03 & 5.16e-03 & 5.32e-03 & 1.19e-02 & 1.21e-02 & 6.13e-03 & 11.18 & 0.06 & 11.21 & 0.06 & 10.75 & 0.07 \\
WISE J052435.72$-$701903.6 & 81.1488 & -70.3177 & 1.00 & 1.00 & 0.83 & 2.87e-04 & 3.27e-04 & 3.31e-04 & 4.80e-05 & 8.45e-04 & 1.34e-03 & 9.73e-04 & 1.52e-04 & 13.15 & 0.02 & 13.32 & 0.03 & nan & nan \\
WISE J052435.81$-$701539.4 & 81.1492 & -70.2609 & 1.00 & 1.00 & 0.95 & 4.89e-03 & 1.10e-02 & 1.15e-02 & 1.11e-02 & 4.71e-03 & 1.00e-02 & 9.68e-03 & 1.00e-02 & 10.00 & 0.06 & 10.07 & 0.06 & 9.43 & 0.03 \\
WISE J052435.87$-$701643.7 & 81.1495 & -70.2788 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 1.98e-03 & 4.58e-03 & 3.43e-03 & 1.71e-03 & 1.62e-03 & 2.86e-03 & 2.73e-03 & 11.33 & 0.06 & 11.36 & 0.05 & 11.30 & 0.08 \\
WISE J052435.90$-$680132.6 & 81.1496 & -68.0257 & 1.00 & 1.00 & 0.92 & 4.80e-04 & 2.72e-04 & 4.56e-04 & 6.64e-04 & 4.27e-04 & 3.63e-04 & 6.99e-04 & 8.03e-04 & 12.34 & 0.02 & 12.36 & 0.02 & 11.21 & 0.10 \\
WISE J052435.94$-$693007.6 & 81.1497 & -69.5021 & 1.00 & 1.00 & 0.87 & 4.43e-04 & 2.95e-04 & 2.47e-04 & 3.62e-04 & 4.64e-04 & 3.57e-04 & 2.92e-04 & 2.76e-04 & 11.44 & 0.01 & 11.62 & 0.02 & 11.59 & 0.10 \\
WISE J052435.97$-$690613.9 & 81.1499 & -69.1039 & 1.00 & 1.00 & 0.73 & -1.16e-04 & -2.23e-04 & -1.39e-06 & -3.46e-05 & 2.71e-04 & 5.24e-04 & 7.37e-04 & 3.96e-04 & 13.30 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052436.09$-$681809.0 & 81.1504 & -68.3025 & 1.00 & 1.00 & 0.78 & 1.11e-04 & 6.24e-05 & 1.08e-04 & 2.97e-05 & 1.60e-04 & 1.28e-04 & 1.84e-04 & 7.89e-05 & 11.49 & 0.01 & 11.61 & 0.01 & 11.17 & 0.18 \\
WISE J052436.20$-$694931.0 & 81.1508 & -69.8253 & 1.00 & 1.00 & 0.94 & 5.40e-03 & 8.52e-03 & 9.03e-03 & 5.51e-03 & 5.04e-03 & 6.57e-03 & 7.57e-03 & 3.65e-03 & 12.22 & 0.06 & 12.28 & 0.05 & 11.88 & 0.14 \\
WISE J052436.28$-$684316.4 & 81.1512 & -68.7212 & 1.00 & 1.00 & 0.89 & 1.63e-04 & 2.98e-04 & 3.91e-04 & 5.05e-04 & 2.29e-04 & 3.04e-04 & 5.60e-04 & 5.70e-04 & 10.09 & 0.01 & 10.25 & 0.02 & 9.98 & 0.04 \\
WISE J052436.34$-$700902.8 & 81.1514 & -70.1508 & 1.00 & 1.00 & 0.87 & 3.56e-04 & 3.75e-04 & 1.69e-04 & 4.71e-04 & 5.18e-04 & 4.45e-04 & -8.23e-05 & 6.91e-04 & 12.13 & 0.02 & 12.31 & 0.02 & 12.67 & 0.25 \\
WISE J052436.54$-$694146.3 & 81.1522 & -69.6962 & 1.00 & 1.00 & 0.81 & 1.08e-03 & 1.50e-04 & 1.17e-03 & 5.42e-04 & 3.48e-04 & 7.59e-05 & 5.46e-04 & 5.92e-04 & 13.15 & 0.03 & 13.39 & 0.03 & nan & nan \\
WISE J052436.65$-$652450.4 & 81.1527 & -65.4140 & 1.00 & 1.00 & 0.92 & 6.38e-03 & 7.67e-03 & 6.91e-03 & 2.40e-03 & 3.47e-03 & 4.59e-03 & 4.44e-03 & 3.37e-03 & 11.14 & 0.06 & 11.17 & 0.05 & 10.37 & 0.04 \\
WISE J052436.70$-$660530.0 & 81.1529 & -66.0917 & 1.00 & 1.00 & 0.97 & 4.11e-03 & 7.51e-03 & 7.01e-03 & 5.04e-03 & 6.72e-03 & 1.03e-02 & 1.05e-02 & 7.22e-03 & 13.34 & 0.07 & 13.09 & 0.08 & 12.40 & 0.21 \\
WISE J052436.84$-$693638.6 & 81.1535 & -69.6107 & 1.00 & 1.00 & 0.90 & 4.69e-04 & 5.01e-04 & 5.99e-04 & 8.00e-04 & 6.47e-04 & 7.60e-04 & 5.72e-04 & 1.21e-03 & 12.49 & 0.03 & 12.61 & 0.04 & nan & nan \\
WISE J052436.92$-$692106.3 & 81.1539 & -69.3518 & 1.00 & 1.00 & 0.91 & 2.47e-03 & 1.90e-03 & 1.86e-03 & 2.58e-03 & 1.23e-03 & 1.15e-03 & 9.96e-04 & 1.70e-03 & 9.83 & 0.04 & 9.87 & 0.03 & 9.24 & 0.05 \\
WISE J052436.96$-$652252.5 & 81.1540 & -65.3812 & 1.00 & 0.99 & 0.86 & 9.96e-05 & 1.13e-04 & 1.97e-04 & 2.72e-04 & 7.25e-05 & 1.84e-04 & 2.94e-04 & 2.91e-04 & 12.22 & 0.01 & 12.31 & 0.02 & 12.08 & 0.14 \\
WISE J052437.00$-$695806.2 & 81.1542 & -69.9684 & 1.00 & 1.00 & 0.85 & 5.08e-03 & 2.60e-03 & 4.50e-03 & 2.76e-03 & 3.50e-03 & 1.99e-03 & 2.66e-03 & 1.58e-03 & 11.91 & 0.04 & 12.04 & 0.04 & 9.24 & 0.03 \\
WISE J052437.08$-$651713.3 & 81.1545 & -65.2870 & 1.00 & 1.00 & 0.96 & 2.09e-03 & 1.87e-03 & 5.14e-04 & 1.88e-03 & 1.84e-03 & 1.81e-03 & 3.76e-04 & 1.59e-03 & 12.16 & 0.03 & 12.24 & 0.03 & 11.97 & 0.13 \\
WISE J052437.14$-$695713.1 & 81.1548 & -69.9536 & 1.00 & 1.00 & 0.86 & 1.61e-04 & 1.00e-04 & 6.66e-05 & 1.69e-04 & 2.16e-04 & 1.50e-04 & 1.23e-04 & 4.39e-04 & 12.13 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J052437.17$-$640018.9 & 81.1549 & -64.0053 & 1.00 & 1.00 & 0.90 & 7.18e-04 & 7.74e-04 & 1.98e-04 & 4.42e-04 & 1.39e-03 & 1.32e-03 & 5.61e-04 & 6.26e-04 & 11.38 & 0.02 & 11.57 & 0.03 & 11.37 & 0.07 \\
WISE J052437.26$-$683052.5 & 81.1552 & -68.5146 & 1.00 & 1.00 & 0.95 & 2.12e-03 & 5.00e-03 & 4.57e-03 & 1.85e-03 & 2.12e-03 & 4.75e-03 & 4.48e-03 & 2.09e-03 & 10.85 & 0.04 & 10.88 & 0.04 & 10.14 & 0.05 \\
WISE J052437.29$-$653424.6 & 81.1554 & -65.5735 & 1.00 & 1.00 & 0.78 & 3.54e-04 & 3.55e-04 & 7.17e-04 & 6.46e-05 & 3.62e-03 & 2.33e-03 & 3.43e-03 & 2.23e-03 & 13.49 & 0.02 & 13.64 & 0.04 & nan & nan \\
WISE J052437.40$-$692246.5 & 81.1558 & -69.3796 & 1.00 & 1.00 & 0.81 & 6.07e-04 & 2.09e-04 & 8.18e-04 & 3.55e-04 & 6.94e-04 & 3.11e-04 & 7.47e-04 & 7.59e-04 & 12.42 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J052437.49$-$693157.4 & 81.1562 & -69.5326 & 1.00 & 1.00 & 0.84 & 5.88e-04 & 1.42e-04 & 6.37e-04 & 4.82e-04 & 2.26e-04 & 4.24e-04 & 5.48e-04 & 6.44e-04 & 12.57 & 0.03 & 12.63 & 0.03 & 11.77 & 0.14 \\
WISE J052437.54$-$681135.0 & 81.1564 & -68.1931 & 1.00 & 1.00 & 0.93 & 1.06e-03 & 1.52e-03 & 9.19e-04 & 3.03e-04 & 1.66e-03 & 2.68e-03 & 1.33e-03 & 2.02e-04 & 11.16 & 0.02 & 11.33 & 0.03 & 10.96 & 0.09 \\
WISE J052437.62$-$700852.4 & 81.1568 & -70.1479 & 1.00 & 1.00 & 0.80 & 3.11e-04 & 1.19e-04 & 2.76e-04 & 1.64e-04 & 5.14e-05 & 5.77e-05 & 1.98e-04 & 1.52e-04 & 12.21 & 0.02 & 12.38 & 0.02 & 12.37 & 0.21 \\
WISE J052437.87$-$674655.3 & 81.1578 & -67.7820 & 1.00 & 1.00 & 0.92 & 5.26e-04 & 8.47e-04 & 7.91e-04 & 3.96e-04 & 7.32e-04 & 1.37e-03 & 1.20e-03 & 4.68e-04 & 10.91 & 0.02 & 11.09 & 0.02 & 10.87 & 0.06 \\
WISE J052438.04$-$672640.2 & 81.1585 & -67.4445 & 1.00 & 1.00 & 0.82 & 3.23e-04 & 2.67e-04 & 2.51e-04 & 4.51e-04 & 3.03e-04 & 1.89e-04 & 1.09e-04 & 3.60e-04 & 11.35 & 0.01 & 11.47 & 0.02 & 11.93 & 0.19 \\
WISE J052438.06$-$694307.7 & 81.1586 & -69.7188 & 1.00 & 1.00 & 0.72 & 3.21e-04 & 3.45e-04 & 3.34e-04 & 2.93e-04 & 3.81e-04 & 1.39e-05 & 2.99e-04 & 3.48e-04 & 12.59 & 0.02 & 12.80 & 0.02 & 11.49 & 0.14 \\
WISE J052438.19$-$694533.3 & 81.1591 & -69.7593 & 1.00 & 1.00 & 0.89 & 8.52e-04 & 5.49e-04 & 4.64e-04 & 6.74e-04 & 1.48e-03 & 4.99e-04 & 1.01e-03 & 8.83e-04 & 12.19 & 0.02 & 12.40 & 0.03 & nan & nan \\
WISE J052438.41$-$694655.7 & 81.1600 & -69.7821 & 1.00 & 1.00 & 0.83 & 6.51e-04 & 8.47e-05 & 4.03e-04 & 2.98e-04 & 1.27e-03 & 1.29e-04 & 8.66e-04 & 4.67e-04 & 12.38 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J052438.51$-$684651.4 & 81.1605 & -68.7809 & 1.00 & 1.00 & 0.94 & 3.28e-03 & 6.78e-03 & 6.25e-03 & 4.01e-03 & 1.64e-03 & 3.21e-03 & 2.80e-03 & 2.30e-03 & 11.70 & 0.05 & 11.69 & 0.03 & 11.27 & 0.09 \\
WISE J052438.67$-$692832.4 & 81.1611 & -69.4757 & 1.00 & 1.00 & 0.93 & 1.09e-02 & 2.08e-02 & 1.46e-02 & 4.23e-03 & 1.65e-02 & 3.23e-02 & 2.14e-02 & 5.90e-03 & 13.40 & 0.08 & 13.55 & 0.10 & nan & nan \\
WISE J052438.72$-$692508.1 & 81.1613 & -69.4189 & 1.00 & 1.00 & 0.96 & 4.60e-03 & 8.92e-03 & 1.08e-02 & 1.15e-02 & 2.80e-03 & 5.21e-03 & 7.02e-03 & 7.15e-03 & 11.14 & 0.07 & 11.12 & 0.06 & 11.88 & 0.15 \\
WISE J052438.83$-$683510.7 & 81.1618 & -68.5863 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 4.81e-03 & 5.99e-03 & 4.75e-03 & 1.16e-03 & 2.47e-03 & 3.16e-03 & 2.46e-03 & 9.95 & 0.04 & 9.74 & 0.03 & 8.76 & 0.02 \\
WISE J052438.84$-$700345.6 & 81.1618 & -70.0627 & 1.00 & 1.00 & 0.73 & 1.38e-03 & 4.93e-04 & 1.84e-03 & 5.32e-04 & 4.98e-04 & 1.79e-04 & 7.54e-04 & 6.83e-04 & 12.84 & 0.03 & 13.08 & 0.02 & nan & nan \\
WISE J052439.00$-$690946.0 & 81.1625 & -69.1628 & 1.00 & 1.00 & 0.87 & 1.78e-02 & 2.68e-02 & 3.45e-02 & 3.11e-02 & 9.74e-03 & 1.63e-02 & 2.32e-02 & 1.92e-02 & 12.31 & 0.11 & 12.13 & 0.09 & nan & nan \\
WISE J052439.13$-$680837.8 & 81.1631 & -68.1438 & 1.00 & 1.00 & 0.70 & 1.46e-03 & 1.37e-03 & 1.65e-03 & 1.20e-03 & 3.86e-04 & 9.42e-04 & 6.69e-04 & 6.39e-04 & 13.67 & 0.03 & 13.69 & 0.03 & nan & nan \\
WISE J052439.16$-$680728.3 & 81.1632 & -68.1245 & 1.00 & 1.00 & 0.90 & 1.54e-04 & 7.82e-05 & 1.14e-04 & 1.16e-04 & 2.28e-04 & 7.78e-05 & 1.31e-04 & 1.51e-04 & 11.79 & 0.01 & 11.92 & 0.02 & nan & nan \\
WISE J052439.25$-$685955.3 & 81.1636 & -68.9987 & 1.00 & 1.00 & 0.74 & 1.45e-04 & -6.59e-06 & 1.00e-04 & 1.31e-04 & 3.29e-04 & 6.13e-05 & 4.32e-04 & 2.56e-04 & 12.59 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J052439.31$-$633923.7 & 81.1638 & -63.6566 & 1.00 & 1.00 & 0.95 & 1.37e-03 & 1.20e-03 & 1.36e-03 & 1.77e-03 & 1.34e-03 & 1.20e-03 & 1.21e-03 & 1.59e-03 & 12.36 & 0.03 & 12.43 & 0.03 & 12.16 & 0.12 \\
WISE J052439.33$-$695200.0 & 81.1639 & -69.8667 & 1.00 & 1.00 & 0.85 & 5.99e-04 & 3.38e-04 & 3.79e-04 & 3.50e-04 & 4.29e-04 & 2.47e-04 & 1.81e-04 & 3.94e-04 & 11.44 & 0.01 & 11.62 & 0.02 & nan & nan \\
WISE J052439.33$-$691015.3 & 81.1639 & -69.1709 & 1.00 & 1.00 & 0.97 & 9.63e-03 & 9.13e-03 & 1.50e-02 & 2.05e-02 & 6.12e-03 & 4.51e-03 & 7.48e-03 & 1.04e-02 & 9.26 & 0.09 & 9.23 & 0.06 & 8.42 & 0.02 \\
WISE J052439.37$-$690625.6 & 81.1640 & -69.1071 & 1.00 & 1.00 & 0.93 & 2.59e-03 & 2.10e-03 & 1.54e-03 & 2.08e-03 & 3.34e-03 & 1.99e-03 & 2.27e-03 & 2.53e-03 & 11.64 & 0.03 & 11.73 & 0.04 & 10.88 & 0.08 \\
WISE J052439.43$-$641346.2 & 81.1643 & -64.2295 & 1.00 & 1.00 & 0.99 & 5.29e-03 & 1.12e-02 & 1.87e-02 & 2.61e-02 & 3.96e-03 & 8.06e-03 & 1.37e-02 & 1.93e-02 & 9.70 & 0.09 & 9.70 & 0.08 & 8.98 & 0.02 \\
WISE J052439.71$-$680633.9 & 81.1655 & -68.1094 & 1.00 & 1.00 & 0.91 & 1.84e-03 & 4.00e-03 & 5.27e-03 & 6.46e-03 & 1.71e-03 & 3.45e-03 & 6.03e-03 & 5.43e-03 & 9.79 & 0.05 & 9.84 & 0.05 & 9.36 & 0.04 \\
WISE J052439.78$-$694513.1 & 81.1657 & -69.7536 & 1.00 & 1.00 & 0.96 & 5.39e-03 & 1.34e-02 & 1.21e-02 & 4.33e-03 & 4.71e-03 & 1.13e-02 & 1.06e-02 & 4.33e-03 & 10.12 & 0.06 & 10.21 & 0.06 & 9.50 & 0.03 \\
WISE J052439.83$-$684223.3 & 81.1660 & -68.7065 & 1.00 & 1.00 & 0.85 & 4.53e-03 & 6.16e-03 & 5.40e-03 & 4.36e-03 & 2.48e-03 & 4.35e-03 & 4.50e-03 & 3.32e-03 & 11.26 & 0.05 & 11.25 & 0.04 & 10.85 & 0.06 \\
WISE J052439.87$-$661417.3 & 81.1661 & -66.2382 & 1.00 & 1.00 & 0.87 & 1.88e-03 & 3.40e-03 & 4.21e-03 & 5.54e-03 & 2.66e-03 & 4.49e-03 & 8.61e-03 & 9.36e-03 & 13.64 & 0.05 & 13.36 & 0.06 & nan & nan \\
WISE J052439.92$-$663028.8 & 81.1663 & -66.5080 & 1.00 & 1.00 & 0.92 & 9.52e-03 & 5.85e-03 & 6.97e-03 & 6.51e-03 & 1.33e-02 & 1.13e-02 & 1.36e-02 & 1.29e-02 & 10.72 & 0.05 & 10.78 & 0.07 & 10.12 & 0.04 \\
WISE J052439.95$-$634627.5 & 81.1665 & -63.7743 & 1.00 & 1.00 & 0.97 & 9.02e-02 & 5.08e-02 & 8.83e-02 & 4.80e-02 & 4.06e-02 & 2.57e-02 & 4.02e-02 & 2.71e-02 & 11.79 & 0.19 & 11.56 & 0.13 & 11.08 & 0.05 \\
WISE J052440.00$-$693244.9 & 81.1667 & -69.5458 & 1.00 & 1.00 & 0.81 & 1.49e-03 & 2.00e-03 & 2.33e-03 & 2.45e-03 & 1.14e-03 & 2.39e-03 & 2.52e-03 & 1.54e-03 & 11.11 & 0.03 & 11.08 & 0.03 & 10.63 & 0.05 \\
WISE J052440.14$-$701218.2 & 81.1673 & -70.2050 & 1.00 & 1.00 & 0.90 & 9.78e-04 & 1.55e-03 & 1.01e-03 & 1.11e-03 & 8.21e-04 & 1.13e-03 & 8.29e-04 & 7.80e-04 & 10.97 & 0.02 & 11.10 & 0.02 & 11.33 & 0.09 \\
WISE J052440.25$-$694902.5 & 81.1677 & -69.8174 & 1.00 & 1.00 & 0.78 & 9.07e-04 & 3.12e-04 & 6.07e-04 & 5.69e-04 & 9.53e-04 & 1.38e-03 & 1.35e-03 & 9.27e-04 & 13.57 & 0.02 & 13.91 & 0.04 & 11.79 & 0.13 \\
WISE J052440.26$-$693520.1 & 81.1678 & -69.5889 & 1.00 & 1.00 & 0.85 & 7.81e-05 & 6.65e-05 & 4.81e-05 & 2.01e-04 & 2.52e-04 & 2.04e-04 & 8.73e-05 & 3.58e-04 & 12.47 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J052440.29$-$692026.6 & 81.1679 & -69.3407 & 1.00 & 1.00 & 0.72 & 2.82e-04 & 1.73e-04 & 3.58e-04 & 7.06e-04 & 3.98e-03 & 6.89e-04 & 4.30e-03 & 1.73e-03 & 13.88 & 0.03 & 14.26 & 0.06 & nan & nan \\
WISE J052440.40$-$654119.7 & 81.1683 & -65.6888 & 1.00 & 1.00 & 0.99 & 2.56e-01 & 5.58e-02 & 1.88e-01 & 1.33e-01 & 1.49e-01 & 2.99e-02 & 1.11e-01 & 7.46e-02 & 10.45 & 0.26 & 10.05 & 0.19 & 9.62 & 0.03 \\
WISE J052440.46$-$684619.0 & 81.1686 & -68.7719 & 1.00 & 1.00 & 0.87 & 1.14e-03 & 2.29e-04 & 1.18e-03 & 3.72e-04 & 7.38e-04 & 2.11e-04 & 9.62e-04 & 2.46e-04 & 12.18 & 0.02 & 12.31 & 0.02 & 12.07 & 0.18 \\
WISE J052440.55$-$695414.3 & 81.1689 & -69.9040 & 1.00 & 1.00 & 0.93 & 4.39e-03 & 3.58e-03 & 3.18e-03 & 1.20e-03 & 3.32e-03 & 2.98e-03 & 2.66e-03 & 1.29e-03 & 11.48 & 0.04 & 11.63 & 0.04 & nan & nan \\
WISE J052440.62$-$693424.1 & 81.1693 & -69.5733 & 1.00 & 1.00 & 0.86 & 4.35e-04 & 3.00e-04 & 2.92e-04 & 4.78e-04 & 5.22e-04 & 2.67e-04 & 1.91e-04 & 4.45e-04 & 11.98 & 0.02 & 12.13 & 0.02 & nan & nan \\
WISE J052440.86$-$671530.4 & 81.1702 & -67.2584 & 1.00 & 1.00 & 0.83 & 2.31e-04 & 1.07e-04 & 3.28e-04 & 3.56e-04 & 9.80e-04 & 2.16e-04 & 1.44e-03 & 8.10e-04 & 13.44 & 0.03 & 13.48 & 0.04 & nan & nan \\
WISE J052440.87$-$694738.5 & 81.1703 & -69.7940 & 1.00 & 1.00 & 0.71 & 1.18e-03 & 3.66e-04 & 1.54e-03 & 4.49e-04 & 1.89e-03 & 9.71e-04 & 2.37e-03 & 6.33e-04 & 12.62 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J052440.91$-$695120.6 & 81.1704 & -69.8557 & 1.00 & 0.99 & 0.72 & 4.36e-04 & 2.17e-04 & 2.73e-04 & 2.88e-04 & 1.16e-04 & 1.38e-04 & 4.62e-05 & 5.40e-05 & 11.27 & 0.01 & 11.49 & 0.01 & nan & nan \\
WISE J052440.96$-$660928.3 & 81.1707 & -66.1579 & 1.00 & 1.00 & 0.78 & 6.48e-02 & 1.34e-01 & 7.23e-02 & 5.68e-02 & 5.20e-02 & 7.71e-02 & 6.84e-02 & 3.98e-02 & 14.89 & 0.20 & 14.81 & 0.17 & nan & nan \\
WISE J052441.00$-$684054.4 & 81.1708 & -68.6818 & 1.00 & 1.00 & 0.79 & 7.67e-04 & 2.24e-04 & 1.05e-03 & 5.72e-04 & 5.11e-04 & 7.52e-04 & 1.58e-03 & 2.15e-03 & 13.52 & 0.03 & 13.65 & 0.04 & nan & nan \\
WISE J052441.03$-$684125.8 & 81.1709 & -68.6905 & 1.00 & 1.00 & 0.91 & 4.22e-03 & 3.46e-03 & 2.34e-03 & 4.94e-03 & 3.22e-03 & 2.78e-03 & 2.55e-03 & 4.68e-03 & 11.88 & 0.04 & 11.94 & 0.04 & 11.83 & 0.14 \\
WISE J052441.04$-$693823.5 & 81.1710 & -69.6399 & 1.00 & 1.00 & 0.98 & 1.03e-01 & 7.52e-02 & 1.58e-02 & 1.30e-01 & 3.81e-02 & 3.16e-02 & 7.76e-03 & 5.20e-02 & 10.61 & 0.18 & 10.40 & 0.12 & 9.74 & 0.20 \\
WISE J052441.12$-$701026.5 & 81.1713 & -70.1740 & 1.00 & 1.00 & 0.94 & 9.40e-04 & 2.27e-03 & 3.67e-03 & 4.22e-03 & 1.53e-03 & 3.86e-03 & 6.07e-03 & 7.16e-03 & 13.39 & 0.04 & 13.63 & 0.05 & 13.01 & 0.33 \\
WISE J052441.12$-$684355.8 & 81.1713 & -68.7322 & 1.00 & 1.00 & 0.95 & 7.75e-03 & 4.48e-03 & 5.26e-03 & 5.73e-03 & 6.49e-03 & 3.05e-03 & 3.42e-03 & 5.31e-03 & 11.46 & 0.05 & 11.52 & 0.04 & 11.15 & 0.08 \\
WISE J052441.44$-$682532.7 & 81.1727 & -68.4258 & 1.00 & 0.98 & 0.70 & 5.25e-04 & 2.18e-04 & 1.05e-03 & 6.29e-04 & 4.78e-04 & 1.96e-03 & 2.25e-03 & 1.37e-03 & 14.41 & 0.03 & 14.68 & 0.05 & 11.27 & 0.13 \\
WISE J052441.47$-$684643.2 & 81.1728 & -68.7787 & 1.00 & 1.00 & 0.85 & 5.08e-03 & 3.22e-03 & 4.92e-03 & 3.76e-03 & 3.91e-03 & 3.48e-03 & 5.92e-03 & 6.62e-03 & 9.71 & 0.05 & 9.66 & 0.06 & 8.90 & 0.03 \\
WISE J052441.55$-$691517.7 & 81.1731 & -69.2549 & 1.00 & 1.00 & 0.95 & 4.94e-03 & 1.04e-02 & 1.06e-02 & 6.09e-03 & 3.42e-03 & 7.76e-03 & 8.30e-03 & 4.93e-03 & 11.21 & 0.06 & 11.20 & 0.05 & 9.22 & 0.04 \\
WISE J052441.74$-$694136.2 & 81.1739 & -69.6934 & 1.00 & 1.00 & 0.80 & 2.88e-04 & 4.94e-05 & 3.60e-04 & 1.17e-04 & 3.00e-04 & -2.40e-06 & 2.52e-04 & 1.44e-04 & 12.39 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J052441.77$-$700615.0 & 81.1740 & -70.1042 & 1.00 & 1.00 & 0.85 & 8.97e-03 & 1.13e-02 & 9.94e-03 & 9.23e-03 & 3.64e-03 & 4.19e-03 & 3.61e-03 & 5.92e-03 & 11.65 & 0.07 & 11.61 & 0.06 & 10.88 & 0.07 \\
WISE J052441.84$-$641127.5 & 81.1743 & -64.1910 & 1.00 & 1.00 & 0.97 & 1.38e-02 & 2.39e-03 & 1.20e-02 & 6.72e-03 & 6.24e-03 & 9.94e-04 & 5.56e-03 & 3.55e-03 & 12.15 & 0.07 & 12.13 & 0.05 & 11.73 & 0.09 \\
WISE J052442.02$-$675824.7 & 81.1751 & -67.9735 & 1.00 & 1.00 & 0.80 & 2.08e-03 & 4.22e-04 & 2.90e-03 & 5.87e-04 & 7.68e-03 & 3.30e-03 & 8.42e-03 & 2.85e-03 & 14.31 & 0.03 & 14.44 & 0.06 & nan & nan \\
WISE J052442.02$-$671947.7 & 81.1751 & -67.3299 & 1.00 & 1.00 & 0.95 & 9.22e-04 & 3.48e-04 & 1.43e-03 & 1.00e-03 & 9.64e-05 & 2.59e-04 & 5.19e-04 & 5.90e-04 & 12.79 & 0.05 & 11.88 & 0.03 & 9.92 & 0.04 \\
WISE J052442.14$-$694842.5 & 81.1756 & -69.8118 & 1.00 & 1.00 & 0.95 & 5.26e-03 & 4.39e-03 & 2.20e-03 & 6.09e-03 & 8.68e-03 & 8.01e-03 & 3.51e-03 & 1.00e-02 & 11.32 & 0.05 & 11.43 & 0.07 & 10.47 & 0.05 \\
WISE J052442.19$-$661444.8 & 81.1758 & -66.2458 & 1.00 & 1.00 & 0.88 & 3.71e-02 & 6.19e-02 & 5.26e-02 & 4.32e-02 & 3.35e-02 & 3.44e-02 & 5.46e-02 & 2.78e-02 & 15.15 & 0.18 & 14.96 & 0.15 & 12.23 & 0.23 \\
WISE J052442.23$-$692634.4 & 81.1759 & -69.4429 & 1.00 & 1.00 & 0.91 & 3.81e-03 & 2.98e-03 & 4.37e-03 & 4.61e-03 & 2.08e-03 & 2.79e-03 & 3.72e-03 & 4.40e-03 & 11.01 & 0.05 & 11.13 & 0.04 & 11.43 & 0.08 \\
WISE J052442.29$-$633856.3 & 81.1762 & -63.6490 & 1.00 & 1.00 & 0.94 & 1.81e-03 & 1.83e-03 & 1.10e-03 & 2.13e-03 & 2.22e-03 & 2.02e-03 & 1.53e-03 & 2.67e-03 & 10.95 & 0.03 & 11.07 & 0.03 & 10.69 & 0.04 \\
WISE J052442.31$-$694431.3 & 81.1763 & -69.7420 & 1.00 & 1.00 & 0.96 & 1.41e-03 & 3.35e-03 & 6.21e-03 & 7.69e-03 & 7.51e-03 & 1.59e-02 & 2.74e-02 & 3.32e-02 & 13.52 & 0.06 & 13.90 & 0.12 & nan & nan \\
WISE J052442.46$-$672930.7 & 81.1769 & -67.4919 & 1.00 & 1.00 & 0.85 & 2.73e-04 & 2.39e-05 & 1.87e-04 & 2.71e-04 & 3.64e-04 & 2.05e-05 & 3.60e-04 & 2.74e-04 & 12.61 & 0.01 & 12.69 & 0.02 & 11.79 & 0.14 \\
WISE J052442.56$-$695233.9 & 81.1773 & -69.8761 & 1.00 & 1.00 & 0.91 & 2.12e-03 & 3.58e-03 & 3.14e-03 & 3.40e-03 & 2.57e-03 & 5.46e-03 & 5.96e-03 & 5.53e-03 & 10.50 & 0.03 & 10.71 & 0.04 & 9.55 & 0.04 \\
WISE J052442.92$-$693740.6 & 81.1788 & -69.6280 & 1.00 & 1.00 & 0.97 & 1.30e-02 & 7.53e-03 & 5.78e-03 & 1.18e-02 & 1.05e-02 & 6.89e-03 & 4.28e-03 & 8.62e-03 & 11.64 & 0.06 & 11.73 & 0.06 & 11.18 & 0.11 \\
WISE J052443.14$-$690716.7 & 81.1797 & -69.1213 & 1.00 & 1.00 & 0.79 & 3.53e-04 & 2.18e-04 & 3.66e-04 & 3.67e-04 & 6.48e-04 & 4.35e-04 & 1.97e-04 & 6.46e-04 & 12.07 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J052443.20$-$685053.6 & 81.1800 & -68.8482 & 1.00 & 1.00 & 0.87 & 4.10e-04 & 6.78e-04 & 6.85e-04 & 5.87e-04 & 5.42e-04 & 1.27e-03 & 1.18e-03 & 7.82e-04 & 10.58 & 0.02 & 10.72 & 0.02 & 9.60 & 0.04 \\
WISE J052443.24$-$672002.3 & 81.1802 & -67.3340 & 1.00 & 1.00 & 0.78 & 8.74e-05 & 1.25e-04 & 1.29e-04 & 1.16e-04 & 1.98e-04 & 2.37e-04 & 3.46e-04 & 1.91e-04 & 10.00 & 0.01 & 10.17 & 0.01 & 9.95 & 0.04 \\
WISE J052443.33$-$675844.4 & 81.1806 & -67.9790 & 1.00 & 1.00 & 0.84 & 1.86e-02 & 2.64e-02 & 1.67e-02 & 2.52e-03 & 9.29e-03 & 9.95e-03 & 9.52e-03 & 3.81e-03 & 10.98 & 0.09 & 11.00 & 0.07 & 9.64 & 0.03 \\
WISE J052443.35$-$683837.7 & 81.1806 & -68.6438 & 1.00 & 1.00 & 0.89 & 5.33e-04 & 6.60e-04 & 4.41e-04 & 6.85e-04 & 5.08e-04 & 6.06e-04 & 4.64e-04 & 4.78e-04 & 11.47 & 0.02 & 11.59 & 0.02 & 11.18 & 0.09 \\
WISE J052443.53$-$693820.2 & 81.1814 & -69.6389 & 1.00 & 1.00 & 0.80 & 6.30e-04 & 2.30e-04 & 6.47e-04 & 6.49e-04 & 5.07e-04 & 2.22e-04 & 7.59e-04 & 3.31e-04 & 12.43 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J052443.55$-$662858.7 & 81.1814 & -66.4830 & 1.00 & 1.00 & 0.84 & 2.15e-04 & 1.22e-04 & 6.35e-05 & 3.78e-04 & 4.22e-04 & 6.14e-05 & 7.92e-05 & 3.75e-04 & 12.47 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052443.77$-$685021.7 & 81.1824 & -68.8394 & 1.00 & 0.99 & 0.73 & 4.02e-04 & 1.28e-04 & 5.80e-04 & 1.78e-04 & 5.68e-04 & 6.82e-05 & 4.75e-04 & 1.43e-04 & 12.63 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052443.97$-$675752.8 & 81.1832 & -67.9647 & 1.00 & 1.00 & 0.82 & 4.12e-04 & 2.44e-04 & 2.65e-04 & 3.93e-04 & 5.18e-04 & 1.49e-04 & 5.47e-05 & 4.28e-04 & 12.23 & 0.01 & 12.32 & 0.02 & 12.91 & 0.34 \\
WISE J052444.04$-$660529.6 & 81.1835 & -66.0915 & 1.00 & 1.00 & 0.82 & 1.02e-02 & 8.67e-03 & 1.01e-02 & 1.43e-02 & 5.14e-03 & 5.30e-03 & 5.70e-03 & 6.04e-03 & 11.21 & 0.07 & 11.18 & 0.05 & 11.08 & 0.08 \\
WISE J052444.12$-$692020.0 & 81.1838 & -69.3389 & 1.00 & 1.00 & 0.87 & -1.43e-05 & -4.27e-05 & 9.35e-06 & 2.70e-05 & 1.16e-04 & 8.50e-05 & 3.17e-04 & 3.79e-04 & 12.42 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J052444.15$-$702013.1 & 81.1839 & -70.3370 & 1.00 & 1.00 & 0.78 & 2.37e-05 & 8.30e-05 & 4.67e-05 & 2.48e-05 & 5.39e-04 & 2.67e-04 & 4.52e-04 & 3.05e-04 & 12.90 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J052444.22$-$700937.3 & 81.1842 & -70.1604 & 1.00 & 1.00 & 0.89 & 6.68e-04 & 8.93e-04 & 5.91e-04 & 7.71e-04 & 5.87e-04 & 7.63e-04 & 4.75e-04 & 4.11e-04 & 10.97 & 0.02 & 11.16 & 0.02 & 10.65 & 0.06 \\
WISE J052444.28$-$695710.9 & 81.1845 & -69.9530 & 1.00 & 1.00 & 0.73 & 4.61e-04 & 3.23e-04 & 5.12e-04 & 4.55e-04 & 8.17e-04 & 5.13e-04 & 8.33e-04 & 7.16e-04 & 11.96 & 0.01 & 12.10 & 0.02 & 12.03 & 0.18 \\
WISE J052444.61$-$650759.9 & 81.1859 & -65.1333 & 1.00 & 1.00 & 0.85 & 2.78e-03 & 4.05e-03 & 6.89e-03 & 5.77e-03 & 2.04e-03 & 4.36e-03 & 5.45e-03 & 5.48e-03 & 9.66 & 0.05 & 9.65 & 0.04 & 8.89 & 0.02 \\
WISE J052444.63$-$670747.1 & 81.1860 & -67.1298 & 1.00 & 1.00 & 0.88 & 7.03e-05 & 1.06e-04 & 1.13e-04 & 3.67e-05 & 2.53e-04 & 2.74e-04 & 3.94e-04 & 1.20e-04 & 11.29 & 0.01 & 11.43 & 0.01 & 11.35 & 0.09 \\
WISE J052444.75$-$685320.7 & 81.1865 & -68.8891 & 1.00 & 1.00 & 0.90 & 3.09e-03 & 1.09e-03 & 1.77e-03 & 1.88e-03 & 2.35e-03 & 4.08e-04 & 1.51e-03 & 9.93e-04 & 12.21 & 0.03 & 12.27 & 0.03 & 11.04 & 0.09 \\
WISE J052444.87$-$671602.1 & 81.1870 & -67.2672 & 1.00 & 1.00 & 0.90 & 1.16e-03 & 1.81e-03 & 1.73e-03 & 1.46e-03 & 1.36e-03 & 2.49e-03 & 2.12e-03 & 1.66e-03 & 12.48 & 0.03 & 12.53 & 0.03 & 12.77 & 0.25 \\
WISE J052444.94$-$644147.7 & 81.1873 & -64.6966 & 1.00 & 1.00 & 0.98 & 9.26e-03 & 1.06e-02 & 1.77e-02 & 2.03e-02 & 7.81e-03 & 1.14e-02 & 1.79e-02 & 2.31e-02 & 13.67 & 0.10 & 13.09 & 0.10 & 10.24 & 0.04 \\
WISE J052445.07$-$675829.3 & 81.1878 & -67.9748 & 1.00 & 1.00 & 0.85 & 4.98e-04 & 1.40e-04 & 5.02e-04 & 3.59e-04 & 4.70e-04 & 7.29e-05 & 5.24e-04 & 3.89e-04 & 12.34 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J052445.11$-$690703.3 & 81.1880 & -69.1176 & 1.00 & 1.00 & 0.93 & 1.15e-03 & 3.24e-04 & 8.06e-04 & 5.05e-04 & 1.16e-03 & 2.93e-04 & 7.64e-04 & 4.93e-04 & 11.73 & 0.02 & 11.86 & 0.02 & 11.54 & 0.12 \\
WISE J052445.20$-$675019.7 & 81.1883 & -67.8388 & 1.00 & 1.00 & 0.71 & 3.69e-04 & 2.74e-04 & 4.13e-04 & 4.04e-04 & 1.29e-03 & 8.71e-04 & 1.10e-03 & 9.96e-04 & 11.67 & 0.01 & 11.79 & 0.02 & 12.29 & 0.26 \\
WISE J052445.61$-$695919.7 & 81.1900 & -69.9888 & 1.00 & 1.00 & 0.75 & 3.68e-04 & 3.60e-04 & 7.39e-04 & 3.51e-04 & 3.82e-03 & 1.28e-03 & 3.03e-03 & 7.38e-04 & 12.82 & 0.02 & 13.04 & 0.04 & nan & nan \\
WISE J052445.75$-$660753.9 & 81.1906 & -66.1316 & 1.00 & 1.00 & 0.80 & 1.62e-04 & 2.02e-04 & 2.12e-04 & 1.78e-04 & 4.34e-04 & 3.24e-04 & 3.87e-04 & 1.67e-04 & 11.78 & 0.01 & 11.79 & 0.02 & nan & nan \\
WISE J052445.81$-$673526.2 & 81.1909 & -67.5906 & 1.00 & 1.00 & 0.94 & 2.15e-03 & 2.71e-03 & 5.04e-03 & 2.40e-03 & 3.99e-03 & 3.76e-03 & 7.33e-03 & 3.57e-03 & 11.48 & 0.04 & 11.65 & 0.05 & 11.45 & 0.08 \\
WISE J052445.83$-$631510.4 & 81.1910 & -63.2529 & 1.00 & 1.00 & 0.87 & 4.27e-03 & 5.73e-03 & 3.41e-03 & 4.57e-03 & 8.20e-03 & 9.29e-03 & 7.22e-03 & 6.33e-03 & 15.05 & 0.08 & 14.52 & 0.10 & 11.52 & 0.07 \\
WISE J052445.87$-$700913.0 & 81.1911 & -70.1536 & 1.00 & 0.96 & 0.74 & 1.81e-04 & 1.47e-04 & 4.63e-05 & 1.36e-04 & 1.47e-04 & 1.56e-04 & -1.20e-04 & 5.56e-05 & 12.20 & 0.01 & 12.37 & 0.01 & 12.09 & 0.16 \\
WISE J052445.92$-$681128.6 & 81.1913 & -68.1913 & 1.00 & 1.00 & 0.88 & 1.38e-03 & 1.91e-03 & 1.30e-03 & 1.03e-03 & 1.14e-03 & 1.60e-03 & 8.97e-04 & 8.03e-04 & 11.50 & 0.03 & 11.49 & 0.02 & 10.39 & 0.10 \\
WISE J052446.05$-$660932.3 & 81.1919 & -66.1590 & 1.00 & 1.00 & 0.95 & 1.19e-03 & 1.32e-03 & 1.97e-03 & 2.00e-03 & 1.00e-03 & 1.03e-03 & 1.54e-03 & 1.49e-03 & 12.37 & 0.03 & 12.46 & 0.03 & nan & nan \\
WISE J052446.10$-$655555.9 & 81.1921 & -65.9322 & 1.00 & 1.00 & 0.79 & 2.68e-05 & 5.78e-05 & 6.38e-05 & 6.53e-05 & 8.58e-05 & 1.67e-04 & 2.57e-04 & 2.40e-04 & 9.49 & 0.01 & 9.69 & 0.01 & 9.45 & 0.03 \\
WISE J052446.29$-$680520.4 & 81.1929 & -68.0890 & 1.00 & 1.00 & 0.84 & 3.94e-04 & 1.81e-04 & 2.66e-04 & 2.90e-04 & 3.01e-04 & 1.64e-04 & 1.78e-04 & 1.96e-04 & 12.31 & 0.01 & 12.40 & 0.02 & 11.08 & 0.08 \\
WISE J052446.31$-$673811.0 & 81.1929 & -67.6364 & 1.00 & 1.00 & 0.90 & 6.18e-04 & 2.17e-03 & 4.35e-03 & 5.45e-03 & 2.51e-03 & 4.06e-03 & 8.41e-03 & 9.59e-03 & 14.05 & 0.05 & 13.82 & 0.06 & 13.01 & 0.33 \\
WISE J052446.48$-$695324.7 & 81.1937 & -69.8902 & 1.00 & 1.00 & 0.71 & 6.05e-04 & 3.99e-04 & 4.83e-04 & 4.22e-04 & 4.84e-04 & 2.65e-04 & 4.87e-04 & 2.15e-04 & 12.60 & 0.02 & 12.72 & 0.02 & 9.62 & 0.04 \\
WISE J052446.50$-$695559.5 & 81.1938 & -69.9332 & 1.00 & 1.00 & 0.91 & 5.81e-03 & 5.60e-03 & 1.67e-03 & 5.92e-03 & 3.67e-03 & 3.63e-03 & 7.60e-04 & 3.43e-03 & 10.60 & 0.05 & 10.63 & 0.04 & 10.49 & 0.06 \\
WISE J052446.85$-$694949.9 & 81.1952 & -69.8305 & 1.00 & 1.00 & 0.90 & 3.55e-03 & 2.51e-03 & 1.59e-03 & 3.06e-03 & 2.45e-03 & 1.82e-03 & 1.30e-03 & 2.41e-03 & 11.44 & 0.04 & 11.54 & 0.04 & 9.04 & 0.03 \\
WISE J052446.92$-$700311.4 & 81.1955 & -70.0532 & 1.00 & 1.00 & 0.76 & 2.52e-04 & 1.40e-04 & 1.23e-04 & 1.93e-04 & 7.47e-04 & 7.25e-05 & 6.60e-04 & 3.43e-04 & 12.14 & 0.01 & 12.34 & 0.02 & 11.77 & 0.11 \\
WISE J052447.09$-$663013.0 & 81.1962 & -66.5036 & 1.00 & 1.00 & 0.97 & 5.58e-04 & 7.59e-04 & 7.85e-04 & 1.09e-03 & 7.72e-04 & 8.38e-04 & 1.10e-03 & 1.24e-03 & 10.73 & 0.04 & 10.80 & 0.05 & 9.69 & 0.04 \\
WISE J052447.17$-$690419.6 & 81.1965 & -69.0721 & 1.00 & 1.00 & 0.79 & 1.81e-03 & 2.30e-03 & 9.14e-04 & 1.31e-03 & 1.20e-03 & 1.78e-03 & 1.22e-03 & 1.13e-03 & 10.27 & 0.03 & 10.44 & 0.03 & 9.90 & 0.04 \\
WISE J052447.20$-$694803.0 & 81.1967 & -69.8008 & 1.00 & 1.00 & 0.71 & 6.34e-04 & 7.33e-05 & 7.90e-04 & 2.71e-04 & 1.80e-03 & 1.39e-03 & 1.76e-03 & 5.84e-04 & 13.47 & 0.02 & 13.71 & 0.04 & nan & nan \\
WISE J052447.20$-$694848.2 & 81.1967 & -69.8134 & 1.00 & 1.00 & 0.83 & 5.05e-05 & -5.08e-05 & 1.82e-05 & 1.20e-04 & 9.71e-05 & 2.32e-05 & 4.91e-05 & 1.34e-04 & 12.57 & 0.02 & 12.80 & 0.02 & 11.44 & 0.09 \\
WISE J052447.25$-$693705.1 & 81.1969 & -69.6181 & 1.00 & 1.00 & 0.94 & 3.03e-03 & 3.11e-03 & 7.75e-03 & 9.63e-03 & 3.27e-03 & 3.93e-03 & 7.46e-03 & 9.54e-03 & 13.76 & 0.12 & 13.73 & 0.11 & nan & nan \\
WISE J052447.50$-$694313.4 & 81.1979 & -69.7204 & 1.00 & 1.00 & 0.92 & 1.51e-03 & 2.03e-03 & 6.50e-04 & 4.28e-04 & 1.86e-03 & 2.78e-03 & 1.10e-03 & 4.53e-04 & 11.24 & 0.02 & 11.40 & 0.03 & nan & nan \\
WISE J052447.52$-$691541.2 & 81.1980 & -69.2614 & 1.00 & 1.00 & 0.95 & 2.71e-04 & 1.14e-03 & 1.26e-03 & 8.62e-04 & 2.49e-04 & 1.01e-03 & 8.39e-04 & 8.95e-04 & 11.12 & 0.02 & 11.23 & 0.02 & 9.18 & 0.05 \\
WISE J052447.68$-$692925.5 & 81.1987 & -69.4904 & 1.00 & 1.00 & 0.90 & 7.63e-04 & 7.08e-04 & 6.62e-04 & 5.01e-04 & 5.07e-04 & 3.64e-04 & 3.35e-04 & 3.29e-04 & 11.36 & 0.02 & 11.51 & 0.02 & 11.35 & 0.09 \\
WISE J052447.70$-$684753.0 & 81.1987 & -68.7980 & 1.00 & 0.99 & 0.83 & 2.56e-04 & 3.78e-04 & 3.19e-04 & 7.65e-05 & 9.96e-05 & 2.33e-04 & 6.74e-05 & -5.37e-05 & 11.29 & 0.01 & 11.45 & 0.01 & 11.31 & 0.11 \\
WISE J052447.74$-$700255.5 & 81.1989 & -70.0488 & 1.00 & 1.00 & 0.95 & 4.49e-03 & 1.01e-02 & 1.74e-02 & 2.29e-02 & 3.30e-03 & 8.48e-03 & 1.46e-02 & 1.97e-02 & 10.13 & 0.08 & 10.17 & 0.07 & 9.41 & 0.03 \\
WISE J052447.86$-$651819.8 & 81.1994 & -65.3055 & 1.00 & 1.00 & 0.92 & 1.85e-02 & 2.34e-02 & 4.37e-02 & 3.28e-02 & 6.93e-03 & 1.60e-02 & 2.31e-02 & 2.33e-02 & 9.90 & 0.13 & 9.22 & 0.11 & 7.91 & 0.02 \\
WISE J052448.00$-$700406.9 & 81.2000 & -70.0686 & 1.00 & 1.00 & 0.90 & 3.56e-03 & 4.12e-03 & 3.80e-03 & 2.07e-03 & 2.87e-03 & 3.96e-03 & 2.95e-03 & 1.45e-03 & 12.18 & 0.04 & 12.35 & 0.04 & nan & nan \\
WISE J052448.08$-$700832.7 & 81.2003 & -70.1424 & 1.00 & 1.00 & 0.86 & 4.01e-04 & 5.48e-04 & 2.13e-04 & 1.93e-04 & 5.82e-04 & 7.88e-04 & 3.74e-04 & 1.67e-04 & 11.28 & 0.01 & 11.45 & 0.02 & 11.02 & 0.07 \\
WISE J052448.47$-$694748.1 & 81.2019 & -69.7967 & 1.00 & 1.00 & 0.74 & 3.85e-04 & 5.63e-05 & 4.46e-04 & 1.63e-04 & 6.77e-04 & 2.04e-04 & 5.01e-04 & 2.72e-04 & 12.72 & 0.02 & 12.96 & 0.02 & nan & nan \\
WISE J052448.60$-$700948.0 & 81.2025 & -70.1633 & 1.00 & 0.99 & 0.83 & 1.35e-04 & 7.85e-05 & -1.52e-05 & 6.55e-05 & 1.74e-04 & 2.30e-04 & -1.04e-04 & 2.10e-04 & 12.39 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J052448.63$-$692832.3 & 81.2026 & -69.4756 & 1.00 & 1.00 & 0.94 & 7.26e-03 & 6.65e-03 & 1.29e-02 & 1.03e-02 & 6.60e-03 & 5.85e-03 & 1.30e-02 & 1.21e-02 & 10.13 & 0.11 & 9.97 & 0.12 & 8.89 & 0.02 \\
WISE J052448.69$-$702319.4 & 81.2029 & -70.3887 & 1.00 & 1.00 & 0.90 & 2.15e-03 & 3.10e-03 & 5.01e-03 & 6.03e-03 & 9.80e-04 & 1.61e-03 & 2.60e-03 & 3.42e-03 & 10.79 & 0.05 & 10.81 & 0.04 & 10.18 & 0.04 \\
WISE J052448.81$-$684201.1 & 81.2034 & -68.7003 & 1.00 & 1.00 & 0.87 & 3.19e-04 & 3.04e-04 & 3.50e-04 & 1.98e-04 & 6.93e-04 & 2.34e-04 & 7.16e-04 & 1.24e-04 & 12.38 & 0.02 & 12.48 & 0.02 & 11.85 & 0.14 \\
WISE J052448.98$-$673614.6 & 81.2041 & -67.6041 & 1.00 & 1.00 & 0.88 & 5.62e-04 & 4.91e-04 & 6.56e-04 & 8.03e-04 & 3.95e-04 & 3.44e-04 & 5.89e-04 & 6.83e-04 & 12.11 & 0.02 & 12.22 & 0.03 & 11.76 & 0.10 \\
WISE J052449.08$-$691545.4 & 81.2045 & -69.2626 & 1.00 & 1.00 & 0.97 & 1.16e-02 & 5.23e-03 & 9.48e-03 & 7.35e-03 & 1.64e-02 & 9.54e-03 & 1.48e-02 & 1.13e-02 & 11.43 & 0.06 & 11.45 & 0.08 & 9.06 & 0.05 \\
WISE J052449.14$-$695511.9 & 81.2048 & -69.9200 & 1.00 & 1.00 & 0.96 & 8.87e-03 & 1.70e-02 & 1.24e-02 & 8.83e-03 & 5.72e-03 & 1.21e-02 & 9.49e-03 & 5.81e-03 & 11.57 & 0.07 & 11.60 & 0.06 & 11.96 & 0.18 \\
WISE J052449.23$-$695343.7 & 81.2051 & -69.8955 & 1.00 & 1.00 & 0.90 & 2.90e-02 & 3.18e-02 & 3.08e-02 & 3.87e-02 & 1.70e-02 & 1.78e-02 & 2.00e-02 & 2.44e-02 & 11.84 & 0.12 & 11.66 & 0.10 & 9.57 & 0.03 \\
WISE J052449.32$-$670556.4 & 81.2055 & -67.0990 & 1.00 & 1.00 & 0.70 & 2.91e-03 & -1.51e-04 & 4.39e-03 & 1.21e-02 & -3.00e-03 & -2.67e-03 & 6.33e-03 & 2.42e-02 & 15.58 & 0.07 & 15.17 & 0.11 & 12.87 & 0.31 \\
WISE J052449.46$-$694521.2 & 81.2061 & -69.7559 & 1.00 & 1.00 & 0.72 & 9.79e-04 & 2.41e-04 & 1.05e-03 & 5.47e-04 & 1.53e-03 & 4.10e-04 & 1.56e-03 & 6.41e-04 & 12.19 & 0.02 & 12.39 & 0.03 & nan & nan \\
WISE J052449.64$-$701328.2 & 81.2068 & -70.2245 & 1.00 & 1.00 & 0.81 & 3.46e-03 & 1.61e-03 & 3.57e-03 & 2.13e-03 & 3.09e-03 & 1.70e-03 & 2.52e-03 & 1.17e-03 & 11.99 & 0.03 & 12.13 & 0.03 & 12.28 & 0.18 \\
WISE J052449.68$-$691518.9 & 81.2070 & -69.2552 & 1.00 & 1.00 & 0.85 & 4.40e-04 & 8.03e-05 & 4.55e-04 & 2.94e-04 & 7.83e-04 & 1.40e-04 & 7.20e-04 & 2.74e-04 & 12.43 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052449.72$-$685025.3 & 81.2072 & -68.8404 & 1.00 & 1.00 & 0.98 & 3.09e-03 & 6.64e-03 & 1.18e-02 & 1.56e-02 & 2.45e-03 & 4.99e-03 & 8.73e-03 & 1.14e-02 & 9.94 & 0.06 & 9.95 & 0.05 & 9.16 & 0.03 \\
WISE J052449.73$-$690152.5 & 81.2072 & -69.0313 & 1.00 & 1.00 & 0.82 & 9.60e-04 & 3.67e-05 & 7.78e-04 & 6.74e-04 & 4.81e-03 & 1.67e-06 & 4.51e-03 & 2.46e-03 & 14.28 & 0.02 & 14.60 & 0.05 & nan & nan \\
WISE J052449.74$-$693651.9 & 81.2073 & -69.6144 & 1.00 & 1.00 & 0.91 & 5.00e-03 & 1.00e-02 & 9.66e-03 & 4.33e-03 & 4.86e-03 & 1.05e-02 & 1.07e-02 & 4.90e-03 & 10.54 & 0.05 & 10.51 & 0.06 & 9.67 & 0.05 \\
WISE J052449.76$-$664828.2 & 81.2073 & -66.8078 & 1.00 & 1.00 & 0.87 & 1.15e-03 & 1.52e-03 & 2.97e-03 & 3.65e-03 & 1.56e-03 & 3.44e-03 & 4.63e-03 & 7.32e-03 & 14.86 & 0.05 & 13.97 & 0.07 & 10.77 & 0.06 \\
WISE J052449.81$-$691505.2 & 81.2075 & -69.2514 & 1.00 & 1.00 & 0.70 & 4.86e-04 & 1.87e-04 & 4.34e-04 & 4.14e-04 & 3.13e-03 & 4.41e-04 & 3.85e-03 & 1.58e-03 & 13.65 & 0.02 & 13.90 & 0.04 & nan & nan \\
WISE J052449.82$-$695404.1 & 81.2076 & -69.9011 & 1.00 & 1.00 & 0.94 & 6.58e-04 & 1.12e-03 & 1.11e-03 & 4.13e-04 & 7.99e-04 & 1.76e-03 & 1.61e-03 & 6.10e-04 & 10.93 & 0.02 & 11.11 & 0.02 & 10.45 & 0.05 \\
WISE J052449.83$-$682713.2 & 81.2076 & -68.4537 & 1.00 & 0.99 & 0.79 & 2.80e-04 & 1.24e-04 & 2.64e-04 & 8.70e-05 & 8.72e-05 & -5.91e-06 & 1.93e-04 & 2.47e-04 & 12.86 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J052449.92$-$670341.1 & 81.2080 & -67.0614 & 1.00 & 1.00 & 0.91 & 2.22e-04 & 1.96e-04 & 2.33e-04 & 1.01e-04 & 2.75e-04 & 2.41e-04 & 3.86e-04 & 1.84e-04 & 11.31 & 0.01 & 11.47 & 0.01 & 11.30 & 0.09 \\
WISE J052449.93$-$684552.9 & 81.2081 & -68.7647 & 1.00 & 1.00 & 0.94 & 1.20e-02 & 1.51e-02 & 2.94e-02 & 2.02e-02 & 8.67e-03 & 1.11e-02 & 2.13e-02 & 1.47e-02 & 9.89 & 0.09 & 9.90 & 0.07 & 9.23 & 0.03 \\
WISE J052450.01$-$692004.7 & 81.2084 & -69.3346 & 0.99 & 1.00 & 0.73 & -1.95e-04 & -1.58e-04 & -1.22e-04 & -2.49e-05 & 5.56e-04 & 2.69e-04 & 9.96e-04 & 6.68e-04 & 13.47 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J052450.25$-$695604.0 & 81.2094 & -69.9344 & 1.00 & 1.00 & 0.70 & 5.41e-05 & 8.29e-05 & 8.74e-05 & 1.48e-04 & 2.31e-04 & 7.46e-05 & 2.76e-04 & 4.22e-05 & 12.46 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J052450.42$-$693729.2 & 81.2101 & -69.6248 & 1.00 & 1.00 & 0.97 & 4.69e-03 & 7.96e-03 & 1.40e-02 & 1.95e-02 & 3.62e-03 & 6.59e-03 & 1.17e-02 & 1.67e-02 & 10.09 & 0.08 & 10.15 & 0.07 & 10.60 & 0.07 \\
WISE J052450.47$-$702120.7 & 81.2103 & -70.3558 & 1.00 & 1.00 & 0.95 & 1.02e-01 & 5.92e-02 & 3.84e-02 & 1.20e-01 & 4.10e-02 & 3.12e-02 & 2.37e-02 & 4.96e-02 & 10.44 & 0.17 & 10.23 & 0.12 & 9.36 & 0.03 \\
WISE J052450.47$-$692507.9 & 81.2103 & -69.4189 & 1.00 & 0.98 & 0.70 & 4.20e-06 & -1.08e-05 & 3.70e-05 & 3.11e-05 & 2.12e-04 & 5.06e-05 & 2.40e-04 & 1.48e-04 & 12.42 & 0.01 & 12.62 & 0.02 & nan & nan \\
WISE J052450.69$-$692411.8 & 81.2112 & -69.4033 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 1.97e-03 & 1.29e-03 & 1.16e-03 & 1.74e-03 & 2.11e-03 & 1.40e-03 & 1.45e-03 & 10.52 & 0.03 & 10.78 & 0.03 & 10.00 & 0.04 \\
WISE J052450.77$-$695654.8 & 81.2116 & -69.9486 & 1.00 & 1.00 & 0.89 & 2.34e-03 & 2.21e-03 & 1.12e-03 & 1.40e-03 & 1.87e-03 & 2.10e-03 & 7.69e-04 & 1.01e-03 & 11.15 & 0.03 & 11.25 & 0.03 & 10.70 & 0.07 \\
WISE J052450.81$-$663625.3 & 81.2117 & -66.6070 & 1.00 & 1.00 & 0.96 & 7.07e-03 & 6.40e-03 & 2.22e-03 & 5.44e-03 & 8.10e-03 & 6.30e-03 & 2.39e-03 & 5.25e-03 & 11.96 & 0.05 & 11.98 & 0.05 & 11.40 & 0.09 \\
WISE J052450.83$-$661813.0 & 81.2118 & -66.3036 & 1.00 & 1.00 & 0.93 & 1.36e-02 & 1.87e-02 & 2.06e-02 & 2.22e-02 & 5.51e-03 & 6.74e-03 & 8.49e-03 & 1.02e-02 & 11.15 & 0.13 & 10.78 & 0.10 & 9.95 & 0.04 \\
WISE J052450.96$-$692820.7 & 81.2123 & -69.4724 & 1.00 & 1.00 & 0.90 & 9.17e-04 & 1.44e-03 & 1.84e-03 & 2.64e-03 & 1.04e-03 & 1.80e-03 & 3.30e-03 & 4.16e-03 & 12.98 & 0.04 & 11.94 & 0.04 & 7.92 & 0.02 \\
WISE J052451.25$-$641234.3 & 81.2135 & -64.2095 & 1.00 & 1.00 & 0.97 & 3.18e-03 & 8.97e-03 & 1.42e-02 & 1.90e-02 & 2.96e-03 & 8.97e-03 & 1.54e-02 & 2.09e-02 & 10.05 & 0.07 & 10.10 & 0.08 & 9.44 & 0.02 \\
WISE J052451.27$-$691600.0 & 81.2136 & -69.2666 & 1.00 & 1.00 & 0.72 & 5.30e-03 & 1.11e-02 & 1.46e-02 & 1.47e-02 & 1.70e-03 & 3.18e-03 & 4.24e-03 & 3.70e-03 & 9.99 & 0.07 & 9.51 & 0.04 & 8.20 & 0.03 \\
WISE J052451.27$-$695000.1 & 81.2136 & -69.8333 & 1.00 & 1.00 & 0.98 & 6.01e-03 & 1.33e-02 & 2.00e-02 & 1.94e-02 & 2.88e-03 & 7.41e-03 & 1.09e-02 & 1.05e-02 & 10.88 & 0.08 & 10.85 & 0.06 & 10.55 & 0.09 \\
WISE J052451.29$-$693117.5 & 81.2137 & -69.5215 & 1.00 & 1.00 & 0.86 & 5.10e-03 & 5.88e-03 & 6.10e-03 & 7.28e-03 & 4.80e-03 & 5.91e-03 & 5.52e-03 & 5.33e-03 & 9.67 & 0.05 & 9.63 & 0.05 & 8.63 & 0.02 \\
WISE J052451.30$-$700022.1 & 81.2137 & -70.0061 & 1.00 & 1.00 & 0.73 & 4.36e-03 & 2.66e-03 & 3.28e-03 & 2.64e-03 & 3.53e-03 & 3.38e-03 & 3.25e-03 & 2.80e-03 & 13.44 & 0.04 & 13.74 & 0.05 & nan & nan \\
WISE J052451.32$-$701842.7 & 81.2138 & -70.3119 & 0.99 & 1.00 & 0.75 & 3.77e-05 & -7.03e-05 & 4.78e-05 & 1.01e-06 & -1.41e-04 & -1.16e-04 & 4.95e-05 & 1.42e-04 & 12.69 & 0.01 & 12.87 & 0.02 & 12.78 & 0.28 \\
WISE J052451.33$-$681601.3 & 81.2139 & -68.2670 & 1.00 & 1.00 & 0.93 & 6.07e-04 & 3.68e-04 & 3.39e-04 & 6.15e-04 & 1.02e-03 & 5.35e-04 & 4.72e-04 & 7.78e-04 & 12.26 & 0.02 & 12.39 & 0.02 & 10.89 & 0.12 \\
WISE J052451.40$-$685454.8 & 81.2142 & -68.9152 & 1.00 & 0.99 & 0.74 & 5.84e-04 & 8.14e-05 & 8.43e-04 & 2.72e-04 & 1.43e-03 & 1.10e-04 & 1.76e-03 & 5.89e-04 & 14.11 & 0.03 & 14.25 & 0.04 & nan & nan \\
WISE J052451.50$-$692959.6 & 81.2146 & -69.4999 & 1.00 & 1.00 & 0.95 & 4.05e-02 & 1.68e-02 & 3.09e-02 & 3.75e-02 & 1.80e-02 & 7.74e-03 & 1.35e-02 & 1.63e-02 & 10.48 & 0.12 & 10.45 & 0.08 & 10.13 & 0.04 \\
WISE J052451.50$-$690246.9 & 81.2146 & -69.0463 & 1.00 & 1.00 & 0.79 & 1.80e-04 & 2.31e-04 & 1.30e-04 & 1.52e-04 & 1.26e-04 & 3.18e-04 & 3.08e-04 & 9.83e-05 & 11.35 & 0.01 & 11.53 & 0.01 & 11.58 & 0.11 \\
WISE J052451.52$-$702028.5 & 81.2147 & -70.3413 & 1.00 & 0.96 & 0.89 & 2.15e-04 & 9.45e-05 & 9.67e-05 & 2.15e-04 & 3.04e-04 & 3.11e-06 & 1.54e-04 & 2.32e-04 & 12.07 & 0.01 & 12.23 & 0.01 & 12.03 & 0.15 \\
WISE J052451.81$-$690146.9 & 81.2159 & -69.0297 & 1.00 & 1.00 & 0.87 & 2.58e-04 & 1.06e-04 & 1.74e-04 & 3.33e-04 & 3.27e-04 & -3.45e-05 & 3.14e-04 & 2.39e-04 & 12.33 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052451.81$-$670152.7 & 81.2159 & -67.0313 & 1.00 & 1.00 & 0.93 & 2.67e-02 & 4.23e-02 & 1.46e-02 & 1.74e-02 & 9.69e-03 & 1.67e-02 & 7.38e-03 & 7.84e-03 & 11.73 & 0.11 & 11.61 & 0.08 & 11.37 & 0.09 \\
WISE J052451.97$-$685200.1 & 81.2165 & -68.8667 & 1.00 & 1.00 & 0.73 & 6.07e-04 & 6.56e-04 & 6.38e-04 & 1.62e-04 & 3.93e-03 & 1.83e-03 & 4.62e-03 & 1.58e-03 & 13.91 & 0.03 & 14.13 & 0.05 & nan & nan \\
WISE J052452.11$-$693348.3 & 81.2171 & -69.5634 & 1.00 & 1.00 & 0.83 & 1.22e-03 & 2.94e-04 & 1.03e-03 & 2.41e-04 & 6.09e-03 & 8.36e-04 & 5.62e-03 & 3.77e-03 & 13.86 & 0.03 & 14.22 & 0.07 & 12.08 & 0.14 \\
WISE J052452.11$-$685734.1 & 81.2171 & -68.9595 & 1.00 & 1.00 & 0.91 & 2.24e-03 & 3.53e-04 & 1.72e-03 & 8.74e-04 & 2.78e-03 & 5.44e-04 & 2.11e-03 & 1.61e-03 & 11.84 & 0.03 & 11.98 & 0.03 & nan & nan \\
WISE J052452.11$-$691108.1 & 81.2171 & -69.1856 & 1.00 & 1.00 & 0.87 & 8.72e-03 & 8.11e-03 & 9.29e-03 & 1.24e-02 & 8.42e-03 & 5.82e-03 & 5.82e-03 & 1.07e-02 & 9.17 & 0.07 & 9.16 & 0.07 & 8.19 & 0.02 \\
WISE J052452.15$-$693634.4 & 81.2173 & -69.6096 & 1.00 & 1.00 & 0.92 & 5.04e-04 & 9.63e-04 & 1.13e-03 & 8.55e-04 & 5.10e-04 & 1.21e-03 & 1.62e-03 & 1.20e-03 & 10.67 & 0.02 & 10.85 & 0.02 & 10.51 & 0.07 \\
WISE J052452.18$-$690518.0 & 81.2174 & -69.0883 & 1.00 & 1.00 & 0.87 & 2.34e-04 & 3.18e-04 & 3.44e-04 & 5.57e-04 & 6.00e-04 & 3.96e-04 & 7.47e-04 & 8.51e-04 & 12.84 & 0.02 & 12.90 & 0.03 & 10.44 & 0.05 \\
WISE J052452.22$-$695757.3 & 81.2176 & -69.9659 & 1.00 & 1.00 & 0.92 & 1.46e-03 & 1.07e-03 & 6.74e-04 & 1.21e-03 & 1.79e-03 & 9.97e-04 & 8.17e-04 & 1.47e-03 & 12.11 & 0.02 & 12.26 & 0.03 & nan & nan \\
WISE J052452.32$-$691719.0 & 81.2180 & -69.2886 & 1.00 & 1.00 & 0.87 & 2.13e-03 & 3.29e-03 & 2.34e-03 & 1.35e-03 & 1.60e-03 & 2.57e-03 & 1.65e-03 & 1.60e-03 & 12.25 & 0.04 & 12.27 & 0.03 & nan & nan \\
WISE J052452.39$-$693645.3 & 81.2183 & -69.6126 & 1.00 & 1.00 & 0.93 & 1.04e-02 & 4.74e-03 & 2.14e-02 & 1.09e-02 & 3.50e-03 & 2.94e-03 & 8.98e-03 & 4.57e-03 & 11.99 & 0.09 & 12.00 & 0.07 & 11.48 & 0.16 \\
WISE J052452.47$-$671143.8 & 81.2186 & -67.1955 & 1.00 & 0.98 & 0.72 & 9.26e-04 & 4.93e-04 & 6.72e-04 & 8.26e-04 & 1.55e-03 & 1.53e-03 & 5.34e-04 & 1.93e-03 & 14.33 & 0.03 & 14.40 & 0.04 & 13.06 & 0.35 \\
WISE J052452.50$-$674254.7 & 81.2188 & -67.7152 & 1.00 & 1.00 & 0.97 & 6.80e-04 & 3.25e-04 & 2.63e-04 & 5.81e-04 & 9.90e-04 & 4.09e-04 & 3.32e-04 & 8.25e-04 & 12.05 & 0.02 & 12.17 & 0.02 & 11.48 & 0.09 \\
WISE J052452.57$-$694257.2 & 81.2190 & -69.7159 & 1.00 & 1.00 & 0.78 & 2.18e-03 & 1.36e-03 & 2.13e-03 & 1.26e-03 & 1.26e-03 & 1.17e-03 & 1.09e-03 & 1.36e-03 & 10.43 & 0.03 & 10.69 & 0.02 & 10.71 & 0.09 \\
WISE J052452.58$-$645449.0 & 81.2191 & -64.9136 & 1.00 & 1.00 & 0.94 & 1.67e-03 & 9.78e-04 & 1.61e-03 & 1.35e-03 & 1.52e-03 & 7.66e-04 & 1.61e-03 & 1.60e-03 & 12.32 & 0.03 & 12.38 & 0.03 & 12.29 & 0.18 \\
WISE J052452.63$-$662722.0 & 81.2193 & -66.4561 & 1.00 & 1.00 & 0.71 & 1.90e-03 & 1.71e-03 & 1.06e-03 & 1.88e-03 & 1.99e-03 & 2.29e-03 & 1.26e-03 & 1.49e-03 & 14.26 & 0.03 & 13.91 & 0.04 & 10.83 & 0.11 \\
WISE J052452.66$-$654517.9 & 81.2194 & -65.7550 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 2.28e-03 & 3.23e-03 & 4.68e-03 & 1.81e-03 & 4.19e-03 & 6.14e-03 & 7.43e-03 & 14.64 & 0.07 & 13.94 & 0.09 & 10.62 & 0.05 \\
WISE J052452.67$-$640210.4 & 81.2195 & -64.0362 & 1.00 & 1.00 & 0.95 & 6.64e-04 & 4.99e-04 & 8.30e-04 & 8.18e-04 & 6.60e-04 & 7.34e-04 & 9.82e-04 & 8.63e-04 & 12.21 & 0.03 & 12.27 & 0.03 & 12.15 & 0.12 \\
WISE J052452.70$-$701130.0 & 81.2196 & -70.1917 & 1.00 & 1.00 & 0.91 & 8.43e-04 & 5.14e-04 & 3.14e-04 & 6.92e-04 & 1.03e-03 & 6.03e-04 & 3.80e-04 & 6.89e-04 & 12.10 & 0.02 & 12.26 & 0.02 & 12.39 & 0.20 \\
WISE J052452.86$-$692924.5 & 81.2203 & -69.4901 & 1.00 & 1.00 & 0.87 & 2.72e-03 & 1.49e-03 & 2.48e-03 & 1.74e-03 & 1.13e-03 & 8.91e-04 & 1.53e-03 & 1.23e-03 & 12.04 & 0.03 & 12.07 & 0.03 & 11.54 & 0.10 \\
WISE J052452.94$-$694619.1 & 81.2206 & -69.7720 & 1.00 & 1.00 & 0.70 & 2.68e-03 & 1.26e-03 & 2.37e-03 & 2.64e-03 & 1.68e-03 & 1.19e-03 & 2.43e-03 & 2.61e-03 & 13.29 & 0.03 & 13.54 & 0.04 & nan & nan \\
WISE J052453.05$-$663445.3 & 81.2211 & -66.5793 & 1.00 & 1.00 & 0.81 & 4.36e-04 & 6.50e-04 & 6.46e-04 & 3.74e-04 & 7.48e-04 & 1.70e-03 & 1.81e-03 & 7.39e-04 & 10.88 & 0.02 & 10.99 & 0.03 & 10.72 & 0.05 \\
WISE J052453.12$-$654238.8 & 81.2213 & -65.7108 & 1.00 & 1.00 & 0.84 & 2.17e-03 & 5.07e-03 & 7.42e-03 & 9.71e-03 & 2.23e-03 & 6.04e-03 & 9.48e-03 & 1.16e-02 & 14.96 & 0.08 & 14.46 & 0.09 & 12.35 & 0.18 \\
WISE J052453.17$-$672118.4 & 81.2215 & -67.3551 & 1.00 & 1.00 & 0.88 & 9.65e-04 & 6.41e-04 & 1.09e-03 & 4.52e-04 & 1.40e-03 & 3.79e-04 & 1.85e-03 & 3.93e-04 & 12.24 & 0.02 & 12.35 & 0.03 & 12.60 & 0.24 \\
WISE J052453.26$-$694159.0 & 81.2219 & -69.6997 & 1.00 & 1.00 & 0.98 & 2.96e-03 & 4.72e-03 & 5.59e-03 & 5.87e-03 & 1.81e-03 & 2.99e-03 & 3.74e-03 & 3.80e-03 & 9.99 & 0.04 & 10.10 & 0.04 & 9.56 & 0.05 \\
WISE J052453.48$-$680642.0 & 81.2228 & -68.1117 & 1.00 & 1.00 & 0.98 & 2.15e-03 & 4.23e-03 & 5.91e-03 & 7.05e-03 & 1.81e-03 & 4.17e-03 & 5.88e-03 & 7.96e-03 & 9.69 & 0.06 & 9.65 & 0.06 & 8.81 & 0.02 \\
WISE J052453.52$-$693813.9 & 81.2230 & -69.6372 & 1.00 & 1.00 & 0.76 & 8.97e-04 & 1.67e-04 & 1.06e-03 & 3.66e-04 & 1.09e-03 & 4.09e-04 & 1.09e-03 & 4.35e-04 & 13.19 & 0.02 & 13.38 & 0.03 & 11.17 & 0.10 \\
WISE J052453.60$-$700722.3 & 81.2234 & -70.1229 & 1.00 & 1.00 & 0.92 & 9.11e-03 & 6.10e-03 & 6.90e-03 & 7.36e-03 & 4.08e-03 & 2.87e-03 & 3.21e-03 & 3.24e-03 & 10.26 & 0.06 & 10.23 & 0.04 & 9.71 & 0.03 \\
WISE J052453.60$-$692828.4 & 81.2234 & -69.4746 & 1.00 & 1.00 & 0.91 & 1.64e-02 & 2.32e-02 & 1.00e-02 & 9.24e-03 & 9.09e-03 & 1.27e-02 & 6.72e-03 & 4.96e-03 & 11.12 & 0.08 & 11.18 & 0.07 & 10.15 & 0.04 \\
WISE J052453.64$-$695059.0 & 81.2235 & -69.8497 & 1.00 & 1.00 & 0.85 & 6.36e-04 & 6.25e-04 & 3.05e-04 & 6.64e-04 & 1.07e-03 & 5.87e-04 & 6.07e-04 & 9.29e-04 & 11.71 & 0.02 & 11.91 & 0.02 & nan & nan \\
WISE J052453.66$-$700622.3 & 81.2236 & -70.1062 & 1.00 & 1.00 & 0.72 & 1.20e-04 & 1.97e-04 & 4.42e-05 & 6.88e-05 & 1.44e-04 & 7.88e-05 & -1.83e-05 & 5.47e-05 & 11.56 & 0.01 & 11.74 & 0.01 & 11.47 & 0.09 \\
WISE J052453.68$-$685057.5 & 81.2237 & -68.8493 & 1.00 & 1.00 & 0.95 & 1.06e-02 & 1.84e-02 & 1.20e-02 & 5.42e-03 & 4.00e-03 & 5.91e-03 & 4.02e-03 & 2.34e-03 & 11.19 & 0.08 & 11.15 & 0.05 & 10.99 & 0.08 \\
WISE J052453.75$-$673000.3 & 81.2240 & -67.5001 & 1.00 & 0.99 & 0.73 & 4.89e-03 & 1.77e-03 & 5.27e-03 & 8.72e-04 & 2.42e-03 & 2.23e-03 & 4.59e-03 & -4.84e-04 & 14.93 & 0.05 & 14.84 & 0.06 & nan & nan \\
WISE J052453.92$-$672649.3 & 81.2247 & -67.4470 & 1.00 & 1.00 & 0.91 & 1.37e-03 & 1.46e-03 & 1.73e-03 & 1.74e-03 & 1.03e-03 & 1.20e-03 & 2.14e-03 & 2.57e-03 & 11.39 & 0.03 & 11.45 & 0.04 & 10.10 & 0.04 \\
WISE J052454.03$-$692419.1 & 81.2251 & -69.4053 & 1.00 & 1.00 & 0.93 & 1.53e-03 & 6.83e-04 & 1.01e-03 & 1.17e-03 & 1.71e-03 & 5.01e-04 & 1.26e-03 & 1.15e-03 & 12.60 & 0.03 & 12.72 & 0.03 & 12.82 & 0.34 \\
WISE J052454.08$-$680954.0 & 81.2253 & -68.1650 & 1.00 & 1.00 & 0.96 & 7.26e-02 & 3.45e-02 & 8.43e-02 & 2.88e-02 & 4.23e-02 & 2.17e-02 & 5.18e-02 & 1.67e-02 & 10.25 & 0.15 & 9.97 & 0.12 & 9.46 & 0.03 \\
WISE J052454.09$-$691320.2 & 81.2254 & -69.2223 & 1.00 & 1.00 & 0.80 & 4.45e-04 & 2.39e-04 & 4.47e-04 & 2.72e-04 & 4.30e-04 & 2.21e-04 & 5.23e-04 & 2.85e-04 & 11.51 & 0.01 & 11.62 & 0.02 & 10.15 & 0.08 \\
WISE J052454.15$-$695620.2 & 81.2256 & -69.9389 & 1.00 & 1.00 & 0.77 & 5.91e-04 & 8.28e-04 & 4.35e-04 & 6.28e-04 & 8.15e-04 & 1.20e-03 & 1.04e-03 & 4.99e-04 & 12.12 & 0.02 & 12.27 & 0.03 & 11.61 & 0.13 \\
WISE J052454.26$-$700959.6 & 81.2261 & -70.1666 & 1.00 & 1.00 & 0.93 & 5.84e-02 & 9.19e-02 & 4.05e-02 & 1.43e-02 & 2.29e-02 & 3.62e-02 & 1.85e-02 & 7.41e-03 & 10.95 & 0.16 & 10.79 & 0.10 & 10.38 & 0.04 \\
WISE J052454.29$-$662227.2 & 81.2262 & -66.3742 & 1.00 & 1.00 & 0.79 & 3.41e-04 & 7.11e-04 & 1.49e-03 & 2.11e-03 & 1.08e-03 & 2.24e-03 & 1.87e-03 & 2.74e-03 & 14.01 & 0.04 & 13.85 & 0.05 & nan & nan \\
WISE J052454.29$-$693338.4 & 81.2262 & -69.5607 & 1.00 & 1.00 & 0.83 & 2.00e-04 & 1.29e-04 & 1.72e-04 & 1.45e-04 & 6.94e-04 & 2.20e-04 & 8.37e-04 & 5.59e-04 & 12.32 & 0.01 & 12.50 & 0.02 & 11.54 & 0.10 \\
WISE J052454.49$-$693029.5 & 81.2270 & -69.5082 & 1.00 & 1.00 & 0.80 & 4.96e-04 & 4.89e-04 & 2.33e-04 & 4.72e-04 & 8.78e-04 & 6.51e-04 & 2.88e-04 & 5.80e-04 & 12.12 & 0.02 & 12.31 & 0.02 & 11.35 & 0.08 \\
WISE J052454.59$-$692343.4 & 81.2275 & -69.3954 & 1.00 & 1.00 & 0.72 & 4.02e-04 & 3.77e-04 & 3.03e-04 & 4.73e-04 & 4.93e-04 & 1.66e-04 & 5.16e-04 & 3.43e-04 & 12.04 & 0.02 & 12.18 & 0.02 & 10.03 & 0.04 \\
WISE J052454.63$-$692552.1 & 81.2276 & -69.4311 & 1.00 & 1.00 & 0.73 & 2.36e-04 & 2.01e-04 & 2.25e-04 & 2.44e-04 & 1.00e-03 & 3.04e-04 & 1.45e-03 & 8.29e-04 & 13.01 & 0.02 & 13.15 & 0.03 & 12.27 & 0.18 \\
WISE J052454.86$-$682957.9 & 81.2286 & -68.4994 & 1.00 & 1.00 & 0.96 & 4.90e-03 & 1.11e-02 & 1.39e-02 & 1.42e-02 & 4.67e-03 & 1.20e-02 & 1.76e-02 & 2.02e-02 & 11.13 & 0.08 & 10.69 & 0.09 & 8.13 & 0.02 \\
WISE J052454.95$-$665835.6 & 81.2290 & -66.9766 & 1.00 & 1.00 & 0.98 & 1.30e-03 & 1.25e-03 & 1.54e-03 & 2.38e-03 & 1.12e-03 & 1.09e-03 & 1.48e-03 & 2.30e-03 & 12.07 & 0.03 & 12.17 & 0.03 & 12.05 & 0.15 \\
WISE J052454.95$-$675708.2 & 81.2290 & -67.9523 & 1.00 & 0.99 & 0.76 & 2.08e-04 & 1.88e-05 & 1.61e-04 & 8.47e-05 & 1.35e-04 & 4.34e-05 & 2.22e-04 & 2.07e-04 & 12.42 & 0.01 & 12.56 & 0.02 & 12.30 & 0.22 \\
WISE J052454.99$-$700707.5 & 81.2291 & -70.1188 & 1.00 & 1.00 & 0.92 & 1.93e-03 & 2.13e-03 & 3.59e-03 & 3.19e-03 & 2.36e-03 & 2.83e-03 & 4.40e-03 & 4.32e-03 & 12.49 & 0.04 & 12.36 & 0.04 & nan & nan \\
WISE J052455.10$-$691613.8 & 81.2296 & -69.2705 & 1.00 & 1.00 & 0.96 & 1.32e-02 & 1.99e-02 & 1.06e-02 & 1.11e-02 & 1.32e-02 & 1.96e-02 & 9.51e-03 & 9.93e-03 & 10.43 & 0.08 & 10.48 & 0.09 & 9.81 & 0.09 \\
WISE J052455.61$-$634700.8 & 81.2317 & -63.7836 & 1.00 & 1.00 & 0.74 & 7.54e-03 & 1.64e-02 & 2.52e-02 & 2.62e-02 & 1.22e-02 & 1.83e-02 & 2.45e-02 & 2.18e-02 & 15.42 & 0.10 & 14.71 & 0.11 & 11.63 & 0.07 \\
WISE J052455.63$-$694825.0 & 81.2318 & -69.8070 & 1.00 & 1.00 & 0.77 & 3.81e-04 & 1.63e-04 & 2.49e-04 & 6.67e-04 & 1.38e-03 & 1.13e-04 & 1.04e-03 & 6.42e-04 & 12.33 & 0.02 & 12.59 & 0.02 & nan & nan \\
WISE J052455.69$-$652202.8 & 81.2320 & -65.3674 & 1.00 & 1.00 & 0.71 & 9.45e-03 & 1.43e-02 & 3.35e-02 & 4.38e-02 & 1.20e-02 & 6.35e-03 & 2.77e-02 & 2.15e-02 & 15.47 & 0.18 & 14.96 & 0.14 & nan & nan \\
WISE J052455.77$-$681622.4 & 81.2324 & -68.2729 & 1.00 & 1.00 & 0.79 & 3.15e-04 & 6.55e-05 & 2.73e-04 & 1.60e-04 & 6.64e-04 & 1.95e-04 & 3.73e-04 & 4.31e-04 & 12.54 & 0.01 & 12.67 & 0.02 & 10.91 & 0.10 \\
WISE J052455.81$-$693008.3 & 81.2325 & -69.5023 & 1.00 & 1.00 & 0.91 & 3.94e-03 & 2.19e-03 & 3.38e-03 & 2.11e-03 & 3.74e-03 & 2.45e-03 & 3.57e-03 & 1.37e-03 & 11.28 & 0.04 & 11.40 & 0.04 & 10.87 & 0.06 \\
WISE J052455.92$-$702221.0 & 81.2330 & -70.3725 & 1.00 & 1.00 & 0.94 & 4.87e-03 & 9.83e-03 & 1.33e-02 & 1.46e-02 & 3.39e-03 & 7.13e-03 & 9.79e-03 & 1.09e-02 & 11.09 & 0.06 & 11.09 & 0.05 & 10.63 & 0.05 \\
WISE J052456.05$-$695304.1 & 81.2335 & -69.8845 & 1.00 & 1.00 & 0.86 & 8.82e-04 & 1.60e-04 & 1.25e-03 & 3.98e-04 & 8.72e-03 & 2.79e-03 & 1.22e-02 & 2.16e-03 & 13.78 & 0.03 & 14.11 & 0.07 & nan & nan \\
WISE J052456.22$-$694336.5 & 81.2343 & -69.7268 & 1.00 & 1.00 & 0.97 & 7.06e-03 & 8.58e-03 & 1.04e-02 & 7.87e-03 & 5.43e-03 & 6.52e-03 & 6.80e-03 & 6.61e-03 & 10.29 & 0.06 & 10.39 & 0.05 & 10.35 & 0.06 \\
WISE J052456.55$-$692452.9 & 81.2356 & -69.4147 & 1.00 & 1.00 & 0.88 & 6.83e-04 & 8.39e-05 & 5.45e-04 & 3.34e-04 & 9.82e-04 & 1.60e-04 & 8.96e-04 & 4.70e-04 & 12.35 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052456.58$-$661149.1 & 81.2357 & -66.1970 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 9.71e-03 & 1.33e-02 & 1.26e-02 & 4.01e-03 & 8.87e-03 & 1.17e-02 & 1.03e-02 & 11.24 & 0.06 & 11.25 & 0.06 & 11.56 & 0.31 \\
WISE J052456.68$-$660443.6 & 81.2362 & -66.0788 & 0.99 & 0.98 & 0.80 & 6.10e-05 & 2.17e-04 & 1.28e-04 & 1.73e-04 & 1.13e-04 & 4.01e-04 & 1.86e-04 & 4.71e-04 & 12.89 & 0.01 & 12.91 & 0.02 & 11.71 & 0.13 \\
WISE J052457.01$-$683030.1 & 81.2375 & -68.5084 & 1.00 & 1.00 & 0.71 & 4.22e-04 & 2.61e-04 & 7.08e-04 & 3.99e-04 & 1.75e-03 & 7.23e-04 & 2.28e-03 & 9.02e-04 & 13.71 & 0.02 & 13.88 & 0.04 & 11.49 & 0.23 \\
WISE J052457.05$-$700314.8 & 81.2377 & -70.0541 & 1.00 & 0.99 & 0.73 & 2.32e-04 & -2.21e-05 & 4.68e-04 & 1.71e-04 & 1.12e-03 & 3.84e-05 & 2.88e-04 & 5.88e-04 & 13.48 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J052457.16$-$693614.0 & 81.2382 & -69.6039 & 1.00 & 0.98 & 0.81 & 1.72e-04 & -5.29e-05 & 2.50e-04 & 7.12e-05 & -1.39e-04 & -2.31e-04 & -7.88e-05 & 3.79e-05 & 12.65 & 0.02 & 12.87 & 0.02 & 11.14 & 0.11 \\
WISE J052457.24$-$692711.3 & 81.2385 & -69.4531 & 1.00 & 1.00 & 0.94 & 3.06e-03 & 3.29e-03 & 4.33e-03 & 5.37e-03 & 1.80e-03 & 1.99e-03 & 3.24e-03 & 3.95e-03 & 10.21 & 0.05 & 10.25 & 0.04 & 9.74 & 0.03 \\
WISE J052457.35$-$692317.7 & 81.2389 & -69.3883 & 0.99 & 1.00 & 0.73 & -7.44e-05 & -1.79e-04 & 1.68e-05 & -8.37e-05 & 6.06e-04 & 1.53e-04 & 6.81e-04 & 6.21e-04 & 13.14 & 0.02 & 13.37 & 0.03 & 12.58 & 0.35 \\
WISE J052457.67$-$700808.4 & 81.2403 & -70.1357 & 1.00 & 1.00 & 0.98 & 5.57e-03 & 8.68e-03 & 7.79e-03 & 4.47e-03 & 7.37e-03 & 1.17e-02 & 1.08e-02 & 6.42e-03 & 10.32 & 0.05 & 10.42 & 0.06 & 9.23 & 0.02 \\
WISE J052457.86$-$661346.7 & 81.2411 & -66.2296 & 1.00 & 1.00 & 0.92 & 1.77e-02 & 4.46e-02 & 7.01e-02 & 8.61e-02 & 2.07e-02 & 3.91e-02 & 6.78e-02 & 7.82e-02 & 14.67 & 0.15 & 14.36 & 0.15 & 9.78 & 0.06 \\
WISE J052458.02$-$690403.6 & 81.2418 & -69.0677 & 1.00 & 1.00 & 0.86 & 2.90e-04 & 1.37e-05 & 2.14e-04 & 2.00e-04 & 4.15e-04 & 1.22e-04 & 3.94e-04 & 6.02e-04 & 12.73 & 0.02 & 12.88 & 0.02 & nan & nan \\
WISE J052458.22$-$690242.3 & 81.2426 & -69.0451 & 1.00 & 1.00 & 0.97 & 1.66e-03 & 3.64e-04 & 2.14e-03 & 1.05e-03 & 6.60e-04 & 2.49e-04 & 1.33e-03 & 9.96e-04 & 12.43 & 0.05 & 12.49 & 0.04 & nan & nan \\
WISE J052458.37$-$644842.6 & 81.2432 & -64.8118 & 1.00 & 1.00 & 0.74 & 2.08e-04 & 1.05e-04 & 6.81e-05 & 2.08e-04 & 4.32e-04 & 8.30e-05 & 8.68e-05 & 4.11e-04 & 12.21 & 0.01 & 12.33 & 0.02 & 12.30 & 0.16 \\
WISE J052458.42$-$700111.5 & 81.2434 & -70.0199 & 1.00 & 1.00 & 0.83 & 1.22e-03 & 6.69e-04 & 6.30e-04 & 1.05e-03 & 1.94e-03 & 7.50e-04 & 1.25e-03 & 1.23e-03 & 12.14 & 0.02 & 12.30 & 0.03 & 12.28 & 0.18 \\
WISE J052458.43$-$675838.4 & 81.2435 & -67.9773 & 1.00 & 1.00 & 1.00 & 5.26e-01 & 8.21e-01 & 2.35e-01 & 1.34e-01 & 5.27e-01 & 8.26e-01 & 2.38e-01 & 1.31e-01 & 11.23 & 0.47 & 9.09 & 0.47 & 6.05 & 0.01 \\
WISE J052458.63$-$651004.2 & 81.2443 & -65.1678 & 1.00 & 1.00 & 0.77 & 4.27e-03 & 4.19e-03 & 3.62e-03 & 6.37e-03 & 9.80e-03 & 1.22e-02 & 1.36e-02 & 1.35e-02 & 14.60 & 0.05 & 13.96 & 0.08 & 10.72 & 0.05 \\
WISE J052458.70$-$691546.1 & 81.2446 & -69.2628 & 1.00 & 1.00 & 0.72 & 4.68e-04 & 9.41e-05 & 4.31e-04 & 4.32e-04 & 7.48e-04 & 1.92e-04 & 1.13e-03 & 6.63e-04 & 13.31 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052458.71$-$652135.2 & 81.2446 & -65.3598 & 1.00 & 1.00 & 0.90 & 4.44e-04 & 5.36e-04 & 3.42e-04 & 4.20e-04 & 9.96e-04 & 1.16e-03 & 5.07e-04 & 8.41e-04 & 11.27 & 0.01 & 11.47 & 0.02 & 11.28 & 0.07 \\
WISE J052458.73$-$700006.3 & 81.2447 & -70.0018 & 1.00 & 1.00 & 0.91 & 2.59e-03 & 3.69e-03 & 5.19e-03 & 8.43e-03 & 1.79e-03 & 3.00e-03 & 4.90e-03 & 7.54e-03 & 9.99 & 0.06 & 10.04 & 0.05 & 9.19 & 0.02 \\
WISE J052458.74$-$693507.4 & 81.2447 & -69.5854 & 1.00 & 1.00 & 0.84 & 4.10e-04 & 3.70e-04 & 5.85e-04 & 5.84e-04 & 3.35e-04 & 5.11e-04 & 5.79e-04 & 5.39e-04 & 11.62 & 0.02 & 11.77 & 0.02 & nan & nan \\
WISE J052458.76$-$695107.0 & 81.2448 & -69.8519 & 1.00 & 1.00 & 0.95 & 3.27e-03 & 7.92e-04 & 3.84e-03 & 1.71e-03 & 4.15e-03 & 1.19e-03 & 4.88e-03 & 2.27e-03 & 12.36 & 0.04 & 12.53 & 0.04 & 10.93 & 0.10 \\
WISE J052458.79$-$694429.7 & 81.2449 & -69.7416 & 1.00 & 1.00 & 0.75 & 5.35e-04 & 1.19e-04 & 4.63e-04 & 1.95e-04 & 4.06e-04 & 1.28e-04 & 6.37e-04 & 3.23e-04 & 12.88 & 0.02 & 13.15 & 0.03 & nan & nan \\
WISE J052458.85$-$690658.4 & 81.2452 & -69.1162 & 1.00 & 1.00 & 0.97 & 1.51e-02 & 1.73e-02 & 5.29e-03 & 1.20e-02 & 1.33e-02 & 1.51e-02 & 3.40e-03 & 1.20e-02 & 10.93 & 0.08 & 10.99 & 0.07 & 10.20 & 0.14 \\
WISE J052458.87$-$694330.4 & 81.2453 & -69.7251 & 1.00 & 1.00 & 0.85 & 3.41e-04 & 3.99e-04 & 2.57e-04 & 1.66e-04 & 6.54e-04 & 3.43e-04 & 4.56e-04 & 1.37e-04 & 11.40 & 0.01 & 11.59 & 0.02 & 11.79 & 0.18 \\
WISE J052458.88$-$683625.3 & 81.2453 & -68.6070 & 1.00 & 1.00 & 0.97 & 1.52e-01 & 7.61e-02 & 1.01e-01 & 1.87e-01 & 1.48e-01 & 7.03e-02 & 9.77e-02 & 1.81e-01 & 10.09 & 0.24 & 9.48 & 0.24 & 8.42 & 0.02 \\
WISE J052458.92$-$674913.1 & 81.2455 & -67.8203 & 1.00 & 1.00 & 0.96 & 9.55e-03 & 1.97e-03 & 9.11e-03 & 2.87e-03 & 7.06e-03 & 1.01e-03 & 6.53e-03 & 1.81e-03 & 11.79 & 0.05 & 11.81 & 0.05 & 11.20 & 0.10 \\
WISE J052458.97$-$683831.0 & 81.2457 & -68.6419 & 1.00 & 1.00 & 0.95 & 2.37e-02 & 3.42e-02 & 5.79e-02 & 8.22e-02 & 8.77e-03 & 1.59e-02 & 2.52e-02 & 3.82e-02 & 11.44 & 0.16 & 11.24 & 0.11 & 9.86 & 0.04 \\
WISE J052459.02$-$694546.2 & 81.2459 & -69.7628 & 1.00 & 1.00 & 0.88 & 2.63e-03 & 3.17e-03 & 3.89e-03 & 2.83e-03 & 1.40e-03 & 2.99e-03 & 3.38e-03 & 2.80e-03 & 10.73 & 0.04 & 10.78 & 0.04 & 10.76 & 0.06 \\
WISE J052459.08$-$681750.0 & 81.2462 & -68.2972 & 1.00 & 1.00 & 0.95 & 1.06e-02 & 2.05e-02 & 1.66e-02 & 8.98e-03 & 8.32e-03 & 1.65e-02 & 1.30e-02 & 7.08e-03 & 10.32 & 0.08 & 10.33 & 0.07 & 9.13 & 0.04 \\
WISE J052459.10$-$665323.9 & 81.2463 & -66.8900 & 1.00 & 1.00 & 0.93 & 3.18e-03 & 3.31e-03 & 1.75e-03 & 4.48e-03 & 2.50e-03 & 3.23e-03 & 1.92e-03 & 4.89e-03 & 10.32 & 0.04 & 10.38 & 0.04 & 9.79 & 0.03 \\
WISE J052459.14$-$695148.8 & 81.2464 & -69.8636 & 1.00 & 1.00 & 0.75 & 1.05e-04 & 2.56e-05 & 6.08e-05 & 1.49e-04 & 1.13e-04 & 2.61e-05 & 4.32e-04 & 7.21e-04 & 13.06 & 0.02 & 13.20 & 0.03 & 9.49 & 0.03 \\
WISE J052459.33$-$673558.3 & 81.2472 & -67.5995 & 1.00 & 1.00 & 0.80 & 4.58e-05 & 8.70e-05 & 1.71e-04 & 2.03e-04 & 2.77e-04 & -5.64e-05 & 3.23e-04 & 2.15e-04 & 12.67 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J052459.35$-$650722.6 & 81.2473 & -65.1229 & 1.00 & 1.00 & 0.92 & 1.67e-03 & 1.31e-03 & 2.04e-03 & 1.47e-03 & 1.24e-03 & 1.14e-03 & 1.42e-03 & 1.18e-03 & 12.08 & 0.03 & 12.11 & 0.03 & 11.72 & 0.10 \\
WISE J052459.38$-$680833.8 & 81.2474 & -68.1427 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 3.84e-04 & 1.26e-03 & 6.96e-04 & 1.99e-03 & 3.54e-04 & 1.68e-03 & 5.91e-04 & 12.29 & 0.02 & 12.39 & 0.03 & 12.06 & 0.19 \\
WISE J052459.46$-$691754.6 & 81.2477 & -69.2985 & 1.00 & 1.00 & 0.91 & 5.90e-04 & 6.93e-04 & 2.37e-04 & 6.83e-04 & 5.06e-04 & 4.76e-04 & 7.91e-05 & 6.01e-04 & 12.12 & 0.02 & 12.26 & 0.02 & 10.00 & 0.20 \\
WISE J052459.55$-$693711.3 & 81.2481 & -69.6198 & 1.00 & 1.00 & 0.93 & 1.16e-02 & 4.72e-03 & 1.33e-02 & 6.54e-03 & 5.41e-03 & 2.67e-03 & 6.90e-03 & 4.72e-03 & 10.91 & 0.06 & 10.92 & 0.05 & 10.13 & 0.06 \\
WISE J052459.65$-$701834.6 & 81.2485 & -70.3096 & 1.00 & 1.00 & 0.89 & 4.69e-04 & 3.10e-04 & 4.47e-04 & 3.11e-04 & 4.06e-04 & 2.33e-04 & 3.18e-04 & 3.04e-04 & 11.17 & 0.01 & 11.33 & 0.01 & 11.14 & 0.07 \\
WISE J052459.68$-$660129.0 & 81.2486 & -66.0247 & 1.00 & 0.99 & 0.71 & 6.31e-03 & 1.55e-02 & 1.16e-02 & 2.45e-02 & 7.09e-03 & 1.57e-03 & -6.00e-03 & 2.95e-02 & 15.61 & 0.09 & 15.07 & 0.09 & 11.95 & 0.16 \\
WISE J052459.73$-$680641.1 & 81.2489 & -68.1114 & 1.00 & 1.00 & 0.88 & 9.20e-04 & 7.63e-04 & 1.39e-03 & 1.23e-03 & 2.08e-03 & 3.82e-03 & 5.38e-03 & 5.54e-03 & 10.93 & 0.02 & 11.05 & 0.04 & 10.85 & 0.07 \\
WISE J052500.19$-$690818.0 & 81.2508 & -69.1383 & 1.00 & 1.00 & 0.93 & 8.35e-04 & 1.44e-03 & 1.00e-03 & 3.20e-04 & 1.09e-03 & 1.88e-03 & 1.32e-03 & 3.01e-04 & 11.24 & 0.02 & 11.38 & 0.02 & 11.59 & 0.25 \\
WISE J052500.30$-$673252.4 & 81.2512 & -67.5479 & 0.99 & 0.99 & 0.76 & 3.74e-05 & -6.96e-06 & 6.38e-05 & 3.02e-05 & -8.16e-05 & -9.01e-05 & -4.69e-05 & -4.90e-05 & 11.86 & 0.01 & 12.02 & 0.01 & 12.73 & 0.26 \\
WISE J052500.38$-$695456.3 & 81.2516 & -69.9156 & 1.00 & 1.00 & 0.86 & 1.48e-04 & 9.37e-05 & 1.89e-04 & 2.45e-04 & -9.70e-06 & -2.87e-05 & 1.73e-04 & 1.19e-04 & 12.32 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J052500.43$-$663244.6 & 81.2518 & -66.5457 & 1.00 & 0.98 & 0.84 & 1.67e-04 & 3.34e-04 & 3.39e-04 & 4.55e-05 & 4.05e-04 & 2.97e-04 & 4.15e-04 & -5.50e-05 & 12.66 & 0.01 & 12.82 & 0.02 & nan & nan \\
WISE J052500.47$-$674631.4 & 81.2519 & -67.7754 & 1.00 & 1.00 & 0.95 & 7.15e-04 & 1.84e-03 & 1.45e-03 & 1.38e-03 & 7.43e-04 & 1.77e-03 & 1.41e-03 & 1.78e-03 & 11.15 & 0.03 & 11.20 & 0.03 & 11.03 & 0.07 \\
WISE J052500.50$-$693416.2 & 81.2521 & -69.5712 & 1.00 & 1.00 & 0.77 & 3.56e-03 & 1.01e-02 & 1.88e-02 & 2.97e-02 & 1.88e-03 & 5.44e-03 & 9.58e-03 & 1.38e-02 & 9.47 & 0.16 & 9.10 & 0.14 & 8.23 & 0.02 \\
WISE J052500.52$-$700852.6 & 81.2522 & -70.1479 & 1.00 & 1.00 & 0.84 & 2.27e-04 & 2.07e-04 & 2.31e-04 & 2.11e-04 & 3.02e-04 & 2.62e-04 & 4.87e-04 & 2.85e-04 & 11.29 & 0.01 & 11.47 & 0.01 & 11.98 & 0.14 \\
WISE J052500.56$-$691016.9 & 81.2523 & -69.1714 & 1.00 & 1.00 & 0.83 & 1.07e-04 & 9.79e-05 & 6.86e-05 & 7.71e-05 & 1.13e-04 & 4.14e-05 & 3.94e-05 & 1.05e-04 & 11.46 & 0.01 & 11.61 & 0.01 & 12.27 & 0.30 \\
WISE J052500.60$-$692336.3 & 81.2525 & -69.3934 & 1.00 & 1.00 & 0.71 & -8.60e-05 & -1.03e-04 & 6.60e-05 & 5.79e-05 & 1.94e-04 & 3.04e-04 & 1.46e-04 & 2.94e-04 & 13.22 & 0.02 & 13.45 & 0.03 & 10.83 & 0.07 \\
WISE J052500.67$-$655642.6 & 81.2528 & -65.9452 & 1.00 & 1.00 & 0.95 & 3.57e-03 & 2.74e-03 & 2.00e-03 & 3.94e-03 & 2.06e-03 & 1.90e-03 & 1.89e-03 & 2.36e-03 & 11.60 & 0.04 & 11.62 & 0.03 & 11.28 & 0.07 \\
WISE J052500.69$-$643956.1 & 81.2529 & -64.6656 & 1.00 & 1.00 & 0.75 & 4.61e-04 & 4.41e-04 & 4.74e-04 & 1.31e-03 & 5.44e-04 & 1.60e-03 & 6.73e-04 & 9.25e-04 & 10.72 & 0.02 & 10.90 & 0.02 & 10.63 & 0.04 \\
WISE J052500.70$-$683402.9 & 81.2529 & -68.5675 & 1.00 & 1.00 & 0.78 & 7.30e-05 & 1.03e-04 & 2.64e-05 & 1.38e-04 & 4.11e-04 & 1.19e-04 & 1.69e-04 & 1.67e-04 & 12.21 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J052500.76$-$665558.5 & 81.2532 & -66.9329 & 1.00 & 1.00 & 0.87 & 1.85e-03 & 1.69e-03 & 2.93e-03 & 1.88e-03 & 1.17e-03 & 1.76e-03 & 2.63e-03 & 1.95e-03 & 10.06 & 0.03 & 10.15 & 0.03 & 9.59 & 0.03 \\
WISE J052500.84$-$690641.2 & 81.2535 & -69.1115 & 1.00 & 1.00 & 0.94 & 4.87e-03 & 3.40e-03 & 6.93e-03 & 4.63e-03 & 3.75e-03 & 2.35e-03 & 5.21e-03 & 3.42e-03 & 9.80 & 0.05 & 9.84 & 0.04 & 8.82 & 0.04 \\
WISE J052500.98$-$690507.4 & 81.2541 & -69.0854 & 1.00 & 1.00 & 0.93 & 1.78e-03 & 1.23e-03 & 1.78e-03 & 1.59e-03 & 1.70e-03 & 1.32e-03 & 1.25e-03 & 1.48e-03 & 12.61 & 0.03 & 12.70 & 0.03 & nan & nan \\
WISE J052501.00$-$661200.7 & 81.2542 & -66.2002 & 1.00 & 1.00 & 0.76 & 3.19e-04 & -6.20e-05 & 4.74e-04 & 3.78e-04 & 1.44e-03 & 7.05e-04 & 2.32e-03 & 9.92e-04 & 13.83 & 0.02 & 13.91 & 0.04 & 11.17 & 0.15 \\
WISE J052501.01$-$701356.8 & 81.2542 & -70.2324 & 1.00 & 1.00 & 0.87 & 2.85e-03 & 9.67e-04 & 3.26e-03 & 1.26e-03 & 2.18e-03 & 1.54e-03 & 2.76e-03 & 1.87e-03 & 12.49 & 0.03 & 12.61 & 0.03 & 12.66 & 0.25 \\
WISE J052501.01$-$700726.9 & 81.2542 & -70.1242 & 1.00 & 1.00 & 0.96 & 6.48e-02 & 1.43e-01 & 1.51e-01 & 7.40e-02 & 3.80e-02 & 8.95e-02 & 9.55e-02 & 4.86e-02 & 11.53 & 0.21 & 11.26 & 0.16 & 10.85 & 0.06 \\
WISE J052501.07$-$670003.3 & 81.2544 & -67.0009 & 1.00 & 1.00 & 0.91 & 8.03e-02 & 2.04e-01 & 2.44e-01 & 2.50e-01 & 4.40e-02 & 9.09e-02 & 8.31e-02 & 9.58e-02 & 15.19 & 0.27 & 14.96 & 0.20 & 12.60 & 0.26 \\
WISE J052501.29$-$695122.5 & 81.2554 & -69.8562 & 1.00 & 1.00 & 0.78 & 1.14e-04 & 7.33e-05 & 1.20e-04 & 1.09e-04 & 2.83e-04 & 6.53e-05 & 3.77e-04 & 1.37e-04 & 11.55 & 0.01 & 11.74 & 0.01 & 10.60 & 0.08 \\
WISE J052501.33$-$672118.5 & 81.2555 & -67.3551 & 1.00 & 1.00 & 0.93 & 5.52e-05 & -6.88e-07 & 7.79e-05 & 4.19e-05 & 1.32e-04 & -3.65e-05 & 2.20e-04 & 1.29e-04 & 11.73 & 0.01 & 11.88 & 0.01 & 11.62 & 0.11 \\
WISE J052501.51$-$693358.5 & 81.2563 & -69.5663 & 1.00 & 1.00 & 0.77 & 3.89e-04 & 3.88e-05 & 4.44e-04 & 2.85e-04 & 6.46e-04 & -1.03e-04 & 7.66e-04 & 5.71e-04 & 12.78 & 0.02 & 12.97 & 0.03 & 12.54 & 0.22 \\
WISE J052501.56$-$693303.6 & 81.2565 & -69.5510 & 1.00 & 1.00 & 0.96 & 1.54e-02 & 2.43e-02 & 3.99e-02 & 5.61e-02 & 6.15e-03 & 8.83e-03 & 1.25e-02 & 1.63e-02 & 11.48 & 0.13 & 11.30 & 0.07 & 10.63 & 0.06 \\
WISE J052501.62$-$663503.6 & 81.2568 & -66.5843 & 1.00 & 1.00 & 0.86 & 4.60e-05 & 3.00e-04 & 4.65e-04 & 9.48e-04 & 8.69e-04 & 5.18e-04 & 1.39e-03 & 1.82e-03 & 13.71 & 0.02 & 13.51 & 0.03 & 12.44 & 0.23 \\
WISE J052501.66$-$690956.4 & 81.2569 & -69.1657 & 1.00 & 1.00 & 0.89 & 1.86e-03 & 2.32e-03 & 2.04e-03 & 2.15e-03 & 1.39e-03 & 2.16e-03 & 2.13e-03 & 1.73e-03 & 10.44 & 0.03 & 10.58 & 0.03 & 10.05 & 0.04 \\
WISE J052501.92$-$694909.7 & 81.2580 & -69.8194 & 1.00 & 1.00 & 0.93 & 7.02e-04 & 1.22e-03 & 1.72e-03 & 1.87e-03 & 6.51e-04 & 1.57e-03 & 2.26e-03 & 2.39e-03 & 10.04 & 0.03 & 10.18 & 0.03 & 9.30 & 0.03 \\
WISE J052501.92$-$650248.1 & 81.2580 & -65.0467 & 1.00 & 1.00 & 0.86 & 3.69e-04 & 1.14e-05 & 4.92e-04 & 1.66e-04 & 5.41e-04 & 1.41e-04 & 9.80e-04 & 5.75e-04 & 13.36 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052501.92$-$671220.2 & 81.2580 & -67.2056 & 0.98 & 1.00 & 0.76 & 9.42e-05 & -5.91e-05 & 2.16e-04 & 2.78e-04 & 1.33e-03 & 2.00e-03 & 2.91e-03 & 2.90e-03 & 13.80 & 0.02 & 13.97 & 0.04 & nan & nan \\
WISE J052502.08$-$691042.1 & 81.2586 & -69.1784 & 1.00 & 1.00 & 0.77 & 8.99e-05 & -3.57e-05 & 1.33e-04 & 1.01e-04 & 5.34e-04 & 2.81e-04 & 5.53e-04 & 3.88e-04 & 12.64 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052502.10$-$700658.1 & 81.2587 & -70.1161 & 1.00 & 0.99 & 0.71 & 6.93e-04 & 4.60e-04 & 7.22e-04 & 6.57e-04 & 5.80e-04 & 1.67e-04 & 4.06e-04 & 6.95e-04 & 13.32 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052502.10$-$700522.0 & 81.2587 & -70.0895 & 1.00 & 1.00 & 0.91 & 9.53e-03 & 1.59e-02 & 9.85e-03 & 1.07e-02 & 5.58e-03 & 9.42e-03 & 5.59e-03 & 4.45e-03 & 10.80 & 0.08 & 10.84 & 0.06 & 9.95 & 0.04 \\
WISE J052502.29$-$682344.5 & 81.2595 & -68.3957 & 1.00 & 1.00 & 0.98 & 4.17e-03 & 9.59e-04 & 4.37e-03 & 2.48e-03 & 3.44e-03 & 8.85e-04 & 4.00e-03 & 2.57e-03 & 12.13 & 0.04 & 12.17 & 0.04 & 11.02 & 0.10 \\
WISE J052502.29$-$694018.2 & 81.2596 & -69.6717 & 1.00 & 1.00 & 0.75 & 3.89e-04 & 4.95e-05 & 3.48e-04 & 2.04e-04 & 4.03e-04 & 2.68e-05 & 4.55e-04 & 3.16e-04 & 12.55 & 0.02 & 12.56 & 0.02 & 8.81 & 0.12 \\
WISE J052502.32$-$694123.1 & 81.2597 & -69.6897 & 1.00 & 1.00 & 0.95 & 4.73e-03 & 9.80e-03 & 1.16e-02 & 1.37e-02 & 2.55e-03 & 6.09e-03 & 8.85e-03 & 1.14e-02 & 10.41 & 0.07 & 10.45 & 0.06 & 9.15 & 0.08 \\
WISE J052502.43$-$694940.8 & 81.2601 & -69.8280 & 1.00 & 1.00 & 0.90 & 2.30e-04 & 4.49e-04 & 3.29e-04 & 6.12e-05 & 3.52e-04 & 7.37e-04 & 6.03e-04 & 1.92e-04 & 11.14 & 0.01 & 11.34 & 0.02 & nan & nan \\
WISE J052502.50$-$691737.3 & 81.2604 & -69.2937 & 1.00 & 1.00 & 0.96 & 1.13e-02 & 2.39e-02 & 2.17e-02 & 6.45e-03 & 4.16e-03 & 9.76e-03 & 9.18e-03 & 3.88e-03 & 10.73 & 0.08 & 10.83 & 0.05 & 9.48 & 0.05 \\
WISE J052502.52$-$675328.0 & 81.2605 & -67.8911 & 1.00 & 1.00 & 0.81 & 4.44e-05 & 9.21e-05 & 1.54e-04 & 1.81e-04 & 9.32e-05 & 9.73e-05 & 1.64e-04 & 1.61e-04 & 10.71 & 0.01 & 10.76 & 0.01 & 10.86 & 0.06 \\
WISE J052502.72$-$691401.9 & 81.2614 & -69.2339 & 0.99 & 1.00 & 0.90 & 6.80e-05 & -2.18e-05 & 4.57e-05 & 9.57e-05 & 1.56e-04 & 1.28e-04 & 2.66e-04 & 2.60e-04 & 12.48 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J052502.76$-$681201.3 & 81.2615 & -68.2003 & 1.00 & 1.00 & 0.92 & 5.30e-04 & 3.54e-04 & 5.19e-04 & 2.66e-04 & 5.32e-04 & 5.62e-04 & 7.43e-04 & 3.52e-04 & 12.52 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052502.78$-$690248.7 & 81.2616 & -69.0469 & 1.00 & 1.00 & 0.86 & 9.75e-04 & 3.51e-04 & 5.41e-04 & 8.79e-04 & 1.06e-03 & 3.31e-04 & 6.42e-04 & 1.15e-03 & 11.83 & 0.02 & 11.99 & 0.02 & 12.26 & 0.22 \\
WISE J052502.85$-$683906.4 & 81.2619 & -68.6518 & 1.00 & 1.00 & 0.79 & 3.92e-04 & 4.77e-04 & 1.57e-04 & 7.44e-04 & 9.25e-04 & 6.89e-04 & 1.11e-03 & 1.33e-03 & 12.18 & 0.02 & 12.32 & 0.03 & nan & nan \\
WISE J052502.89$-$633625.5 & 81.2620 & -63.6071 & 1.00 & 1.00 & 0.91 & 1.71e-04 & 2.90e-04 & 2.04e-04 & 1.44e-04 & 2.52e-04 & 3.87e-04 & 4.68e-04 & 2.13e-04 & 12.50 & 0.01 & 12.55 & 0.02 & 12.29 & 0.13 \\
WISE J052503.35$-$695415.2 & 81.2639 & -69.9042 & 1.00 & 1.00 & 0.94 & 9.99e-04 & 1.91e-03 & 1.77e-03 & 1.10e-03 & 1.89e-03 & 3.54e-03 & 3.46e-03 & 2.14e-03 & 10.77 & 0.03 & 10.92 & 0.03 & nan & nan \\
WISE J052503.45$-$693637.1 & 81.2644 & -69.6103 & 1.00 & 1.00 & 0.85 & 2.52e-04 & 3.46e-04 & 2.99e-04 & 1.19e-04 & 4.87e-04 & 3.85e-04 & 5.69e-04 & 1.31e-04 & 11.41 & 0.01 & 11.60 & 0.02 & 11.09 & 0.08 \\
WISE J052503.54$-$642215.0 & 81.2648 & -64.3708 & 1.00 & 1.00 & 0.96 & 1.17e-03 & 8.99e-04 & 3.22e-04 & 8.40e-04 & 9.91e-04 & 6.78e-04 & 2.34e-04 & 6.43e-04 & 12.12 & 0.02 & 12.21 & 0.02 & 12.56 & 0.22 \\
WISE J052503.56$-$700715.1 & 81.2648 & -70.1209 & 0.99 & 0.99 & 0.85 & 1.43e-04 & -5.01e-05 & 1.33e-04 & -5.32e-05 & -1.15e-04 & -1.55e-04 & -9.34e-06 & -2.49e-06 & 13.08 & 0.02 & 13.30 & 0.02 & nan & nan \\
WISE J052503.71$-$651026.3 & 81.2655 & -65.1740 & 1.00 & 1.00 & 0.97 & 3.07e-03 & 8.45e-03 & 1.41e-02 & 1.80e-02 & 2.17e-03 & 6.27e-03 & 1.08e-02 & 1.48e-02 & 13.03 & 0.09 & 12.17 & 0.08 & 9.34 & 0.02 \\
WISE J052503.76$-$690359.7 & 81.2657 & -69.0666 & 1.00 & 1.00 & 0.90 & 5.09e-04 & 1.86e-04 & 2.50e-04 & 4.48e-04 & 8.47e-04 & 2.78e-04 & 5.52e-04 & 8.33e-04 & 12.23 & 0.01 & 12.36 & 0.02 & 12.62 & 0.35 \\
WISE J052503.80$-$692708.6 & 81.2658 & -69.4524 & 1.00 & 1.00 & 0.96 & 9.85e-03 & 7.26e-03 & 8.31e-03 & 8.22e-03 & 6.72e-03 & 6.19e-03 & 6.11e-03 & 5.82e-03 & 11.93 & 0.06 & 12.07 & 0.06 & 10.78 & 0.05 \\
WISE J052503.85$-$694542.0 & 81.2660 & -69.7617 & 1.00 & 1.00 & 0.84 & 3.29e-04 & 1.98e-04 & 4.26e-04 & 3.62e-04 & 7.78e-04 & 4.59e-04 & 4.40e-04 & 4.91e-04 & 12.47 & 0.02 & 12.64 & 0.03 & nan & nan \\
WISE J052503.89$-$693552.8 & 81.2662 & -69.5980 & 1.00 & 1.00 & 0.75 & 3.87e-04 & 1.35e-04 & 8.15e-04 & 6.06e-04 & 4.79e-03 & 2.31e-03 & 6.25e-03 & 4.46e-03 & 13.95 & 0.03 & 14.36 & 0.06 & nan & nan \\
WISE J052504.04$-$684104.6 & 81.2668 & -68.6846 & 1.00 & 1.00 & 0.91 & 1.55e-03 & 4.10e-03 & 5.14e-03 & 3.95e-03 & 1.41e-03 & 5.10e-03 & 6.40e-03 & 5.77e-03 & 11.70 & 0.04 & 11.73 & 0.05 & 11.52 & 0.10 \\
WISE J052504.05$-$695017.6 & 81.2669 & -69.8382 & 1.00 & 1.00 & 0.78 & 4.98e-04 & 3.18e-04 & 7.09e-04 & 3.46e-04 & 1.74e-03 & 3.96e-04 & 1.91e-03 & 3.89e-04 & 12.85 & 0.03 & 13.12 & 0.03 & nan & nan \\
WISE J052504.07$-$684134.4 & 81.2669 & -68.6929 & 1.00 & 1.00 & 0.93 & 1.91e-04 & 1.97e-04 & 1.68e-04 & 8.65e-05 & 7.69e-04 & 6.56e-04 & 6.28e-04 & 1.77e-04 & 11.44 & 0.01 & 11.66 & 0.02 & 11.63 & 0.11 \\
WISE J052504.07$-$694157.8 & 81.2669 & -69.6994 & 1.00 & 1.00 & 0.72 & 4.48e-04 & 3.13e-04 & 3.03e-04 & 4.97e-04 & 5.00e-04 & 4.52e-04 & 3.28e-04 & 4.91e-04 & 11.66 & 0.01 & 11.84 & 0.02 & 9.36 & 0.03 \\
WISE J052504.20$-$690708.0 & 81.2675 & -69.1189 & 1.00 & 1.00 & 0.97 & 4.87e-03 & 1.07e-02 & 1.38e-02 & 1.37e-02 & 3.99e-03 & 1.02e-02 & 1.38e-02 & 1.31e-02 & 10.34 & 0.06 & 10.42 & 0.06 & 9.84 & 0.07 \\
WISE J052504.35$-$683757.9 & 81.2681 & -68.6328 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 8.20e-04 & 1.48e-03 & 6.38e-04 & 2.13e-03 & 5.94e-04 & 2.01e-03 & 6.98e-04 & 11.99 & 0.02 & 12.11 & 0.03 & 12.47 & 0.27 \\
WISE J052504.54$-$695855.7 & 81.2689 & -69.9822 & 1.00 & 0.98 & 0.71 & 1.80e-04 & 5.59e-05 & 2.29e-04 & 7.90e-05 & 4.33e-04 & 2.91e-04 & 4.05e-04 & 1.37e-04 & 12.71 & 0.01 & 12.93 & 0.02 & nan & nan \\
WISE J052504.56$-$691115.3 & 81.2690 & -69.1876 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 1.24e-03 & 1.08e-03 & 1.92e-03 & 6.78e-04 & 8.01e-04 & 8.49e-04 & 1.22e-03 & 11.88 & 0.03 & 11.97 & 0.03 & nan & nan \\
WISE J052504.80$-$693233.2 & 81.2700 & -69.5426 & 1.00 & 1.00 & 0.90 & 5.05e-04 & 1.54e-04 & 5.07e-04 & 3.58e-04 & 5.26e-04 & 2.36e-04 & 3.59e-04 & 5.28e-04 & 12.65 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J052504.81$-$674542.1 & 81.2700 & -67.7617 & 1.00 & 1.00 & 0.72 & 2.43e-04 & 1.37e-05 & 2.19e-04 & 1.38e-04 & 1.08e-03 & 3.88e-04 & 1.10e-03 & 1.09e-03 & 12.85 & 0.01 & 12.93 & 0.03 & 12.85 & 0.32 \\
WISE J052504.86$-$691937.1 & 81.2703 & -69.3270 & 1.00 & 1.00 & 0.75 & 6.17e-03 & 4.88e-03 & 7.37e-03 & 7.63e-03 & 1.92e-03 & 2.60e-03 & 4.08e-03 & 5.02e-03 & 10.77 & 0.05 & 10.80 & 0.04 & 8.94 & 0.04 \\
WISE J052504.94$-$684600.8 & 81.2706 & -68.7669 & 1.00 & 1.00 & 0.86 & 2.50e-03 & 1.01e-03 & 2.43e-03 & 9.02e-04 & 1.76e-03 & 1.21e-03 & 2.08e-03 & 1.27e-03 & 12.74 & 0.03 & 12.80 & 0.03 & 12.31 & 0.23 \\
WISE J052504.98$-$663911.9 & 81.2707 & -66.6533 & 1.00 & 1.00 & 0.83 & 3.14e-04 & 1.23e-03 & 2.20e-03 & 2.64e-03 & 4.75e-04 & 8.95e-04 & 1.00e-03 & 1.96e-03 & 13.62 & 0.03 & 13.35 & 0.03 & nan & nan \\
WISE J052505.29$-$692821.5 & 81.2721 & -69.4726 & 1.00 & 1.00 & 0.83 & 2.44e-04 & 3.55e-05 & 1.90e-04 & 2.49e-04 & 2.31e-04 & 2.19e-05 & 2.20e-04 & 1.01e-04 & 12.32 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J052505.41$-$690251.6 & 81.2725 & -69.0477 & 1.00 & 1.00 & 0.93 & 1.46e-03 & 1.53e-03 & 1.62e-03 & 1.61e-03 & 1.86e-03 & 2.31e-03 & 2.22e-03 & 2.43e-03 & 12.25 & 0.03 & 12.45 & 0.03 & 12.32 & 0.20 \\
WISE J052505.44$-$660525.0 & 81.2727 & -66.0903 & 1.00 & 1.00 & 0.76 & 1.64e-04 & 1.28e-04 & 2.76e-06 & 2.41e-04 & 1.34e-04 & 2.27e-04 & 6.65e-05 & 9.15e-05 & 12.01 & 0.01 & 12.13 & 0.02 & 11.96 & 0.15 \\
WISE J052505.48$-$695434.0 & 81.2728 & -69.9094 & 1.00 & 1.00 & 0.92 & 2.87e-03 & 1.84e-03 & 2.51e-03 & 2.84e-03 & 2.65e-03 & 1.93e-03 & 2.84e-03 & 2.44e-03 & 10.23 & 0.03 & 10.34 & 0.03 & 10.44 & 0.06 \\
WISE J052505.51$-$672033.0 & 81.2729 & -67.3425 & 1.00 & 1.00 & 0.95 & 3.23e-03 & 3.87e-03 & 5.83e-04 & 3.48e-03 & 2.68e-03 & 3.27e-03 & 1.03e-03 & 3.30e-03 & 11.85 & 0.04 & 11.95 & 0.04 & 12.36 & 0.20 \\
WISE J052505.58$-$645641.4 & 81.2732 & -64.9448 & 1.00 & 1.00 & 0.93 & 1.40e-03 & 2.91e-03 & 4.55e-03 & 5.03e-03 & 1.63e-03 & 4.29e-03 & 6.62e-03 & 9.53e-03 & 14.19 & 0.07 & 13.46 & 0.09 & 10.47 & 0.04 \\
WISE J052505.63$-$690116.6 & 81.2735 & -69.0213 & 1.00 & 1.00 & 0.84 & 2.11e-04 & 4.83e-05 & 2.20e-04 & 9.57e-05 & 5.95e-04 & 3.96e-04 & 6.94e-04 & 1.87e-04 & 12.54 & 0.02 & 12.68 & 0.02 & 12.81 & 0.30 \\
WISE J052505.78$-$692527.0 & 81.2741 & -69.4242 & 1.00 & 1.00 & 0.80 & 3.25e-04 & 5.47e-04 & 1.15e-04 & 1.27e-04 & 3.35e-04 & 6.59e-04 & 6.91e-05 & 7.10e-05 & 11.72 & 0.01 & 11.92 & 0.02 & 11.32 & 0.08 \\
WISE J052505.84$-$690656.5 & 81.2743 & -69.1157 & 1.00 & 1.00 & 0.89 & 3.27e-04 & 4.66e-04 & 4.24e-04 & 4.83e-04 & 3.52e-04 & 4.72e-04 & 6.17e-04 & 5.17e-04 & 10.97 & 0.01 & 11.11 & 0.02 & 10.54 & 0.11 \\
WISE J052505.92$-$662532.8 & 81.2747 & -66.4258 & 1.00 & 1.00 & 0.90 & 9.13e-04 & 2.03e-03 & 2.58e-03 & 2.37e-03 & 2.14e-03 & 5.90e-03 & 8.44e-03 & 8.46e-03 & 10.82 & 0.03 & 10.88 & 0.05 & 10.52 & 0.07 \\
WISE J052505.94$-$691324.4 & 81.2748 & -69.2234 & 1.00 & 1.00 & 0.97 & 5.93e-03 & 4.60e-03 & 8.44e-03 & 8.09e-03 & 5.35e-03 & 2.97e-03 & 6.46e-03 & 5.01e-03 & 10.21 & 0.05 & 10.27 & 0.05 & 9.82 & 0.16 \\
WISE J052505.95$-$701050.7 & 81.2748 & -70.1808 & 1.00 & 1.00 & 0.94 & 5.09e-03 & 6.11e-03 & 7.18e-03 & 7.48e-03 & 3.36e-03 & 4.53e-03 & 4.78e-03 & 5.79e-03 & 9.56 & 0.06 & 9.57 & 0.06 & 8.72 & 0.02 \\
WISE J052505.98$-$651923.9 & 81.2749 & -65.3233 & 0.98 & 0.95 & 0.75 & 2.37e-04 & -1.65e-04 & 2.88e-04 & -8.80e-05 & -2.13e-04 & -2.46e-04 & 4.52e-05 & -9.28e-05 & 12.93 & 0.01 & 13.10 & 0.02 & 13.03 & 0.33 \\
WISE J052506.10$-$700109.0 & 81.2754 & -70.0192 & 1.00 & 1.00 & 0.95 & 8.66e-03 & 7.52e-03 & 4.83e-03 & 7.10e-03 & 6.38e-03 & 5.61e-03 & 3.77e-03 & 4.85e-03 & 11.74 & 0.06 & 11.85 & 0.05 & 11.67 & 0.10 \\
WISE J052506.22$-$645402.5 & 81.2759 & -64.9007 & 1.00 & 1.00 & 0.93 & 5.82e-04 & 5.01e-04 & 4.37e-04 & 2.42e-04 & 4.26e-04 & 6.22e-04 & 4.75e-04 & 2.52e-04 & 11.45 & 0.02 & 11.49 & 0.02 & 11.33 & 0.08 \\
WISE J052506.27$-$635557.2 & 81.2761 & -63.9326 & 1.00 & 1.00 & 0.84 & 4.36e-04 & 1.83e-04 & 3.76e-04 & 2.39e-04 & 2.09e-04 & 1.79e-04 & 1.62e-04 & 1.51e-04 & 13.04 & 0.02 & 13.12 & 0.02 & 13.08 & 0.29 \\
WISE J052506.33$-$670049.2 & 81.2764 & -67.0137 & 1.00 & 1.00 & 0.94 & 2.42e-03 & 2.45e-03 & 2.74e-03 & 3.21e-03 & 2.68e-03 & 4.49e-03 & 5.56e-03 & 7.04e-03 & 10.25 & 0.04 & 10.27 & 0.06 & 9.53 & 0.03 \\
WISE J052506.37$-$694158.8 & 81.2765 & -69.6997 & 1.00 & 1.00 & 0.77 & 3.92e-04 & 1.73e-04 & 4.05e-04 & 2.83e-04 & 9.91e-04 & 5.16e-04 & 9.93e-04 & 6.51e-04 & 12.64 & 0.02 & 12.95 & 0.03 & 9.15 & 0.03 \\
WISE J052506.41$-$702014.4 & 81.2767 & -70.3373 & 1.00 & 1.00 & 0.79 & 3.94e-04 & 8.11e-05 & 1.83e-04 & 2.73e-04 & 2.73e-04 & 9.55e-05 & 4.24e-04 & 1.59e-04 & 12.38 & 0.02 & 12.53 & 0.02 & 12.64 & 0.23 \\
WISE J052506.44$-$635839.1 & 81.2769 & -63.9775 & 1.00 & 1.00 & 0.94 & 1.31e-03 & 8.45e-03 & 1.55e-02 & 1.40e-02 & 1.48e-03 & 5.38e-03 & 7.86e-03 & 8.92e-03 & 10.14 & 0.06 & 10.16 & 0.05 & 9.69 & 0.03 \\
WISE J052506.50$-$693836.0 & 81.2771 & -69.6433 & 1.00 & 1.00 & 0.71 & 6.49e-04 & 1.36e-04 & 3.49e-04 & 4.92e-04 & 2.41e-03 & 3.06e-04 & 2.64e-03 & 1.61e-03 & 13.30 & 0.03 & 13.43 & 0.04 & 10.13 & 0.07 \\
WISE J052506.71$-$682214.5 & 81.2779 & -68.3707 & 1.00 & 1.00 & 0.86 & 2.68e-04 & 2.79e-04 & 1.51e-04 & 1.71e-04 & 1.85e-04 & 3.20e-04 & 2.04e-04 & 2.85e-04 & 12.29 & 0.01 & 12.39 & 0.02 & 11.44 & 0.13 \\
WISE J052506.79$-$660306.5 & 81.2783 & -66.0518 & 1.00 & 1.00 & 0.96 & 1.30e-01 & 2.60e-01 & 2.06e-01 & 1.95e-01 & 1.21e-01 & 2.27e-01 & 1.82e-01 & 1.77e-01 & 14.56 & 0.30 & 14.40 & 0.28 & nan & nan \\
WISE J052506.94$-$693520.6 & 81.2789 & -69.5890 & 1.00 & 1.00 & 0.76 & 6.05e-04 & 4.57e-04 & 4.91e-04 & 3.33e-04 & 3.34e-04 & 1.13e-04 & 1.83e-04 & 3.71e-04 & 12.21 & 0.02 & 12.38 & 0.02 & 12.53 & 0.29 \\
WISE J052506.97$-$690859.0 & 81.2790 & -69.1497 & 1.00 & 1.00 & 0.76 & 6.99e-04 & 1.04e-03 & 1.51e-03 & 2.03e-03 & 2.87e-03 & 2.75e-03 & 4.92e-03 & 5.68e-03 & 14.39 & 0.04 & 14.46 & 0.06 & 10.94 & 0.10 \\
WISE J052506.98$-$693009.2 & 81.2791 & -69.5026 & 1.00 & 1.00 & 0.76 & 2.31e-04 & 1.81e-04 & 3.11e-04 & 1.68e-04 & 3.77e-04 & 2.28e-04 & 5.12e-04 & 1.87e-04 & 11.49 & 0.01 & 11.64 & 0.02 & 11.73 & 0.12 \\
WISE J052507.17$-$664017.4 & 81.2799 & -66.6715 & 1.00 & 1.00 & 0.95 & 5.06e-03 & 1.06e-02 & 1.16e-02 & 4.32e-03 & 6.93e-03 & 2.21e-02 & 2.29e-02 & 1.15e-02 & 10.78 & 0.07 & 10.74 & 0.10 & 10.39 & 0.05 \\
WISE J052507.31$-$684038.1 & 81.2804 & -68.6773 & 1.00 & 1.00 & 0.77 & 2.26e-04 & 3.72e-04 & 1.43e-04 & 6.23e-05 & 3.82e-04 & 6.82e-04 & 2.54e-04 & 1.91e-04 & 11.47 & 0.01 & 11.64 & 0.02 & 11.16 & 0.08 \\
WISE J052507.60$-$692758.1 & 81.2816 & -69.4662 & 1.00 & 1.00 & 0.87 & 4.19e-03 & 4.60e-03 & 5.85e-03 & 5.47e-03 & 2.41e-03 & 3.37e-03 & 4.69e-03 & 3.58e-03 & 10.19 & 0.05 & 10.22 & 0.04 & 9.67 & 0.03 \\
WISE J052507.73$-$692436.4 & 81.2822 & -69.4101 & 1.00 & 1.00 & 0.96 & 7.60e-03 & 7.18e-03 & 8.30e-03 & 2.12e-03 & 5.10e-03 & 6.07e-03 & 5.73e-03 & 1.42e-03 & 11.64 & 0.05 & 11.72 & 0.05 & nan & nan \\
WISE J052507.83$-$694743.6 & 81.2826 & -69.7954 & 1.00 & 1.00 & 0.79 & 1.77e-04 & 2.33e-04 & 3.91e-04 & 3.83e-04 & 1.89e-04 & 4.70e-04 & 6.54e-04 & 6.43e-04 & 9.99 & 0.01 & 10.19 & 0.01 & 9.35 & 0.03 \\
WISE J052508.02$-$683511.3 & 81.2834 & -68.5865 & 1.00 & 1.00 & 0.90 & 7.63e-04 & 6.42e-04 & 6.87e-04 & 8.57e-04 & 7.25e-04 & 7.82e-04 & 6.65e-04 & 8.94e-04 & 12.01 & 0.02 & 12.02 & 0.03 & 10.55 & 0.05 \\
WISE J052508.04$-$672625.8 & 81.2835 & -67.4405 & 1.00 & 1.00 & 0.94 & 9.15e-03 & 1.56e-02 & 1.53e-02 & 1.45e-02 & 5.42e-03 & 9.16e-03 & 8.27e-03 & 8.10e-03 & 10.29 & 0.08 & 10.07 & 0.06 & 8.92 & 0.02 \\
WISE J052508.14$-$694120.6 & 81.2839 & -69.6891 & 1.00 & 1.00 & 0.88 & 1.76e-03 & 6.78e-04 & 1.27e-03 & 1.50e-03 & 1.44e-03 & 6.22e-04 & 8.82e-04 & 1.17e-03 & 12.25 & 0.03 & 12.16 & 0.03 & 7.68 & 0.03 \\
WISE J052508.16$-$695343.5 & 81.2840 & -69.8954 & 1.00 & 1.00 & 0.97 & 7.40e-04 & 5.48e-04 & 6.25e-04 & 6.54e-04 & 8.11e-04 & 7.08e-04 & 6.63e-04 & 7.88e-04 & 10.35 & 0.02 & 10.35 & 0.02 & nan & nan \\
WISE J052508.21$-$673839.1 & 81.2842 & -67.6442 & 1.00 & 1.00 & 0.93 & 1.31e-02 & 2.89e-02 & 1.33e-02 & 1.04e-02 & 1.66e-02 & 3.98e-02 & 1.99e-02 & 1.10e-02 & 10.08 & 0.09 & 10.15 & 0.10 & 9.96 & 0.04 \\
WISE J052508.22$-$692533.7 & 81.2843 & -69.4260 & 1.00 & 1.00 & 0.88 & 9.18e-04 & 1.33e-03 & 1.29e-03 & 1.49e-03 & 4.49e-04 & 7.76e-04 & 1.28e-03 & 1.90e-03 & 10.85 & 0.03 & 10.96 & 0.03 & 10.46 & 0.05 \\
WISE J052508.24$-$683335.2 & 81.2844 & -68.5598 & 1.00 & 1.00 & 0.97 & 5.78e-03 & 5.65e-03 & 4.04e-03 & 5.19e-03 & 4.34e-03 & 4.71e-03 & 3.18e-03 & 3.43e-03 & 12.39 & 0.05 & 12.39 & 0.05 & nan & nan \\
WISE J052508.33$-$665058.3 & 81.2847 & -66.8495 & 1.00 & 1.00 & 0.78 & 3.25e-03 & 1.65e-03 & 5.11e-03 & 1.94e-03 & 3.71e-03 & 3.74e-03 & 3.24e-04 & 8.14e-03 & 15.74 & 0.08 & 15.01 & 0.09 & 10.95 & 0.06 \\
WISE J052508.37$-$701411.9 & 81.2849 & -70.2366 & 0.99 & 0.99 & 0.76 & -8.47e-05 & -1.93e-04 & -7.12e-05 & -7.28e-05 & -2.52e-04 & -1.98e-04 & 1.11e-04 & 3.57e-04 & 13.49 & 0.02 & 13.75 & 0.03 & nan & nan \\
WISE J052508.40$-$693952.9 & 81.2850 & -69.6647 & 1.00 & 1.00 & 0.85 & 3.62e-03 & 2.20e-03 & 3.48e-03 & 2.87e-03 & 2.80e-03 & 1.75e-03 & 2.44e-03 & 1.77e-03 & 12.59 & 0.04 & 12.76 & 0.03 & nan & nan \\
WISE J052508.43$-$692512.9 & 81.2851 & -69.4203 & 1.00 & 1.00 & 0.94 & 1.04e-02 & 2.43e-02 & 3.00e-02 & 1.84e-02 & 8.10e-03 & 2.02e-02 & 2.55e-02 & 1.58e-02 & 10.91 & 0.09 & 10.84 & 0.08 & 10.26 & 0.04 \\
WISE J052508.46$-$634340.7 & 81.2853 & -63.7280 & 1.00 & 1.00 & 0.90 & 4.17e-03 & 7.28e-03 & 9.72e-03 & 8.56e-03 & 2.39e-03 & 4.44e-03 & 6.00e-03 & 6.28e-03 & 11.16 & 0.05 & 11.13 & 0.04 & 10.70 & 0.04 \\
WISE J052508.53$-$684220.2 & 81.2856 & -68.7056 & 1.00 & 1.00 & 0.82 & 2.66e-04 & 2.38e-04 & 2.62e-04 & 1.58e-04 & 5.18e-03 & 1.40e-03 & 3.60e-03 & 1.62e-03 & 12.50 & 0.01 & 12.65 & 0.04 & nan & nan \\
WISE J052508.87$-$684029.1 & 81.2870 & -68.6748 & 1.00 & 1.00 & 0.89 & 4.61e-04 & 7.30e-04 & 5.47e-04 & 6.62e-04 & 1.09e-03 & 1.37e-03 & 1.14e-03 & 1.15e-03 & 11.00 & 0.02 & 11.19 & 0.03 & 10.94 & 0.07 \\
WISE J052508.97$-$700404.5 & 81.2874 & -70.0679 & 1.00 & 1.00 & 0.98 & 6.97e-03 & 1.43e-02 & 2.00e-02 & 1.79e-02 & 3.97e-03 & 9.69e-03 & 1.34e-02 & 1.15e-02 & 11.24 & 0.08 & 11.24 & 0.06 & 11.30 & 0.08 \\
WISE J052509.02$-$654247.6 & 81.2876 & -65.7132 & 1.00 & 1.00 & 0.72 & 4.30e-05 & 8.82e-05 & 7.09e-05 & 3.34e-05 & 3.05e-04 & 8.59e-05 & 3.65e-04 & 1.03e-04 & 11.24 & 0.01 & 11.39 & 0.01 & 10.87 & 0.06 \\
WISE J052509.33$-$702057.3 & 81.2889 & -70.3493 & 1.00 & 1.00 & 0.80 & 2.18e-04 & 8.86e-05 & 1.68e-04 & 2.61e-04 & 5.66e-04 & 2.72e-04 & 5.36e-04 & 7.49e-04 & 12.48 & 0.01 & 12.64 & 0.02 & 12.40 & 0.20 \\
WISE J052509.51$-$650224.7 & 81.2896 & -65.0402 & 1.00 & 0.99 & 0.90 & 3.29e-04 & 1.85e-04 & 1.94e-04 & 4.87e-04 & 5.84e-04 & 2.79e-04 & 2.26e-04 & 7.76e-04 & 12.61 & 0.01 & 12.68 & 0.02 & 12.48 & 0.20 \\
WISE J052509.52$-$634606.8 & 81.2897 & -63.7686 & 1.00 & 1.00 & 0.93 & 2.42e-02 & 9.77e-03 & 1.81e-02 & 2.22e-02 & 1.04e-02 & 4.95e-03 & 8.14e-03 & 1.06e-02 & 11.57 & 0.09 & 11.49 & 0.07 & 10.47 & 0.04 \\
WISE J052509.59$-$662348.8 & 81.2900 & -66.3969 & 1.00 & 1.00 & 0.86 & 1.51e-03 & 1.93e-03 & 2.17e-03 & 2.11e-03 & 1.69e-03 & 2.85e-03 & 2.05e-03 & 1.84e-03 & 13.06 & 0.04 & 12.15 & 0.04 & 8.15 & 0.02 \\
WISE J052509.62$-$695254.0 & 81.2901 & -69.8817 & 1.00 & 1.00 & 0.82 & 1.24e-04 & 2.88e-04 & 3.24e-04 & 2.16e-04 & 1.85e-04 & 4.25e-04 & 5.22e-04 & 1.64e-04 & 11.16 & 0.01 & 11.35 & 0.01 & 9.31 & 0.08 \\
WISE J052509.76$-$690032.2 & 81.2907 & -69.0089 & 1.00 & 1.00 & 0.95 & 1.96e-03 & 1.78e-03 & 7.02e-04 & 1.68e-03 & 1.75e-03 & 1.88e-03 & 6.69e-04 & 1.57e-03 & 12.06 & 0.03 & 12.19 & 0.03 & 11.79 & 0.18 \\
WISE J052509.82$-$683941.3 & 81.2909 & -68.6615 & 1.00 & 1.00 & 0.74 & 4.16e-04 & 1.54e-05 & 3.31e-04 & 1.92e-04 & 1.20e-03 & 1.58e-04 & 9.54e-04 & 5.33e-04 & 12.57 & 0.02 & 12.73 & 0.03 & 12.89 & 0.35 \\
WISE J052510.09$-$700555.2 & 81.2921 & -70.0987 & 1.00 & 1.00 & 0.86 & 5.40e-02 & 3.02e-02 & 4.02e-02 & 5.82e-02 & 3.61e-02 & 2.68e-02 & 3.36e-02 & 4.93e-02 & 10.43 & 0.14 & 10.10 & 0.13 & 9.22 & 0.03 \\
WISE J052510.13$-$700908.3 & 81.2922 & -70.1523 & 1.00 & 1.00 & 0.92 & 5.55e-04 & 7.20e-04 & 2.20e-04 & 1.64e-04 & 1.01e-03 & 9.04e-04 & 5.37e-04 & 1.32e-04 & 11.26 & 0.02 & 11.41 & 0.02 & 11.26 & 0.08 \\
WISE J052510.16$-$682741.3 & 81.2924 & -68.4615 & 1.00 & 1.00 & 0.95 & 3.07e-03 & 2.85e-03 & 2.01e-03 & 2.65e-03 & 2.20e-03 & 1.87e-03 & 1.34e-03 & 2.14e-03 & 12.16 & 0.03 & 12.22 & 0.03 & 10.03 & 0.07 \\
WISE J052510.21$-$700038.3 & 81.2925 & -70.0106 & 1.00 & 1.00 & 0.93 & 1.21e-02 & 3.48e-03 & 9.57e-03 & 6.06e-03 & 6.69e-03 & 1.55e-03 & 5.62e-03 & 3.30e-03 & 11.87 & 0.07 & 11.90 & 0.05 & 12.78 & 0.34 \\
WISE J052510.23$-$652017.8 & 81.2926 & -65.3383 & 1.00 & 1.00 & 0.89 & 5.05e-04 & 1.60e-04 & 4.37e-04 & 3.27e-04 & 9.26e-04 & 4.39e-04 & 6.03e-04 & 4.86e-04 & 12.21 & 0.02 & 12.31 & 0.02 & 12.19 & 0.16 \\
WISE J052510.34$-$690953.3 & 81.2931 & -69.1648 & 1.00 & 1.00 & 0.72 & 4.94e-04 & -6.26e-05 & 4.76e-04 & 2.95e-04 & 9.34e-04 & 5.53e-04 & 4.41e-04 & 8.06e-04 & 13.19 & 0.02 & 13.34 & 0.03 & 9.84 & 0.04 \\
WISE J052510.56$-$690733.4 & 81.2940 & -69.1259 & 1.00 & 1.00 & 0.96 & 4.49e-03 & 4.39e-03 & 2.57e-03 & 2.61e-03 & 3.33e-03 & 3.58e-03 & 1.78e-03 & 1.79e-03 & 10.90 & 0.04 & 10.98 & 0.04 & 10.06 & 0.05 \\
WISE J052510.67$-$640251.0 & 81.2945 & -64.0475 & 0.95 & 0.97 & 0.80 & 6.91e-05 & 3.25e-05 & 7.74e-07 & 2.97e-05 & 1.26e-04 & 2.05e-04 & 3.36e-05 & 5.28e-05 & 12.04 & 0.01 & 12.17 & 0.01 & 11.99 & 0.11 \\
WISE J052510.76$-$695644.4 & 81.2949 & -69.9457 & 1.00 & 1.00 & 0.93 & 1.78e-02 & 1.40e-02 & 1.39e-02 & 2.66e-03 & 1.37e-02 & 7.29e-03 & 7.31e-03 & 3.49e-03 & 11.14 & 0.07 & 11.27 & 0.06 & 11.05 & 0.07 \\
WISE J052510.89$-$690234.9 & 81.2954 & -69.0430 & 1.00 & 1.00 & 0.85 & 5.04e-04 & 5.94e-04 & 5.76e-04 & 4.42e-04 & 6.42e-04 & 7.59e-04 & 7.41e-04 & 5.26e-04 & 10.93 & 0.02 & 11.10 & 0.02 & 10.97 & 0.07 \\
WISE J052510.92$-$693326.6 & 81.2955 & -69.5574 & 1.00 & 1.00 & 0.92 & 5.89e-03 & 7.74e-03 & 4.24e-03 & 5.09e-03 & 4.60e-03 & 6.41e-03 & 4.18e-03 & 3.89e-03 & 10.70 & 0.06 & 10.76 & 0.05 & 10.50 & 0.04 \\
WISE J052511.13$-$701519.0 & 81.2964 & -70.2553 & 1.00 & 1.00 & 0.97 & 2.30e-01 & 9.81e-02 & 1.21e-01 & 2.44e-01 & 2.04e-01 & 8.17e-02 & 1.15e-01 & 2.22e-01 & 10.01 & 0.27 & 9.31 & 0.27 & 8.24 & 0.02 \\
WISE J052511.16$-$702237.7 & 81.2965 & -70.3771 & 1.00 & 1.00 & 0.97 & 9.57e-03 & 5.21e-03 & 6.54e-03 & 8.96e-03 & 6.89e-03 & 4.25e-03 & 4.78e-03 & 7.39e-03 & 11.81 & 0.06 & 11.92 & 0.05 & 11.81 & 0.11 \\
WISE J052511.52$-$693817.4 & 81.2980 & -69.6382 & 1.00 & 0.97 & 0.70 & 9.72e-05 & 3.46e-04 & 3.24e-04 & 6.48e-04 & 3.15e-04 & 3.62e-04 & 3.12e-04 & 2.81e-04 & 13.43 & 0.02 & 13.51 & 0.02 & 10.32 & 0.06 \\
WISE J052511.54$-$700415.1 & 81.2981 & -70.0709 & 1.00 & 1.00 & 0.94 & 9.89e-03 & 5.61e-03 & 4.53e-03 & 9.21e-03 & 5.56e-03 & 3.92e-03 & 2.80e-03 & 6.45e-03 & 11.42 & 0.06 & 11.45 & 0.06 & 10.62 & 0.05 \\
WISE J052511.66$-$685929.6 & 81.2986 & -68.9915 & 1.00 & 1.00 & 0.97 & 1.29e-02 & 2.02e-02 & 7.24e-03 & 3.10e-03 & 8.57e-03 & 1.34e-02 & 5.39e-03 & 1.98e-03 & 11.03 & 0.07 & 11.01 & 0.06 & 9.34 & 0.03 \\
WISE J052511.72$-$671724.7 & 81.2989 & -67.2902 & 1.00 & 1.00 & 0.75 & -2.07e-05 & 1.63e-04 & 3.81e-04 & 4.36e-04 & -4.34e-05 & 4.09e-04 & 5.14e-04 & 7.34e-04 & 13.10 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J052511.86$-$701032.1 & 81.2994 & -70.1756 & 1.00 & 1.00 & 0.71 & 1.06e-04 & 3.93e-05 & 4.14e-05 & 1.67e-04 & 5.64e-04 & 2.58e-04 & 6.51e-05 & 6.26e-04 & 12.42 & 0.01 & 12.59 & 0.02 & 11.97 & 0.14 \\
WISE J052512.03$-$690813.6 & 81.3001 & -69.1371 & 1.00 & 1.00 & 0.84 & 3.60e-04 & 1.53e-04 & 3.32e-04 & 2.66e-04 & 3.98e-04 & 1.91e-04 & 3.12e-04 & 2.97e-04 & 11.99 & 0.01 & 12.11 & 0.02 & 12.44 & 0.29 \\
WISE J052512.17$-$700127.1 & 81.3007 & -70.0242 & 1.00 & 1.00 & 0.94 & 8.00e-03 & 5.20e-03 & 4.30e-03 & 5.43e-03 & 5.75e-03 & 4.30e-03 & 4.24e-03 & 4.64e-03 & 11.68 & 0.05 & 11.73 & 0.05 & 11.49 & 0.10 \\
WISE J052512.32$-$682424.9 & 81.3013 & -68.4069 & 1.00 & 1.00 & 0.97 & 2.93e-04 & 1.62e-04 & 3.98e-04 & 3.26e-04 & 4.88e-04 & 1.28e-04 & 4.40e-04 & 3.59e-04 & 12.02 & 0.02 & 12.14 & 0.03 & nan & nan \\
WISE J052512.34$-$685712.4 & 81.3014 & -68.9534 & 1.00 & 0.98 & 0.71 & 4.22e-04 & 9.98e-05 & 6.32e-04 & 4.81e-04 & 8.17e-04 & 4.02e-04 & 6.03e-04 & 9.18e-04 & 13.59 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J052512.36$-$701010.5 & 81.3015 & -70.1696 & 1.00 & 1.00 & 0.93 & 5.73e-03 & 7.76e-03 & 9.03e-03 & 1.17e-02 & 3.43e-03 & 6.42e-03 & 8.68e-03 & 9.85e-03 & 11.64 & 0.06 & 11.63 & 0.06 & 11.07 & 0.07 \\
WISE J052512.44$-$682738.4 & 81.3019 & -68.4607 & 1.00 & 1.00 & 0.93 & 4.20e-03 & 9.22e-03 & 1.11e-02 & 8.96e-03 & 3.43e-03 & 8.54e-03 & 1.12e-02 & 1.10e-02 & 10.51 & 0.07 & 10.45 & 0.09 & 9.56 & 0.04 \\
WISE J052512.51$-$692726.9 & 81.3021 & -69.4575 & 1.00 & 1.00 & 0.83 & 1.56e-03 & 5.56e-04 & 1.51e-03 & 9.46e-04 & 4.30e-03 & 1.08e-03 & 3.96e-03 & 1.76e-03 & 13.86 & 0.03 & 14.26 & 0.05 & nan & nan \\
WISE J052512.73$-$694750.4 & 81.3030 & -69.7973 & 1.00 & 1.00 & 0.74 & 5.86e-04 & 1.23e-04 & 6.15e-04 & 2.70e-04 & 9.13e-04 & 2.26e-04 & 1.04e-03 & 3.32e-04 & 12.82 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052512.87$-$690523.1 & 81.3036 & -69.0897 & 1.00 & 1.00 & 0.79 & 4.22e-04 & 4.88e-05 & 3.50e-04 & 2.35e-04 & 3.38e-04 & 1.09e-04 & 2.52e-04 & 3.08e-04 & 12.16 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J052512.96$-$671519.2 & 81.3040 & -67.2553 & 1.00 & 1.00 & 0.92 & 5.57e-04 & 9.03e-04 & 8.56e-04 & 3.20e-04 & 6.32e-04 & 1.36e-03 & 1.15e-03 & 2.93e-04 & 10.83 & 0.02 & 11.00 & 0.02 & 10.70 & 0.05 \\
WISE J052513.12$-$690115.5 & 81.3047 & -69.0210 & 1.00 & 1.00 & 0.77 & 6.88e-04 & 3.17e-04 & 2.57e-04 & 7.87e-04 & 3.37e-04 & 6.05e-06 & 2.66e-04 & 3.95e-04 & 13.12 & 0.02 & 13.28 & 0.02 & nan & nan \\
WISE J052513.27$-$674305.6 & 81.3053 & -67.7182 & 1.00 & 1.00 & 0.79 & 4.21e-03 & 4.11e-03 & 2.09e-03 & 4.87e-03 & 2.16e-03 & 2.57e-03 & 1.23e-03 & 2.43e-03 & 10.75 & 0.04 & 10.77 & 0.03 & 10.44 & 0.04 \\
WISE J052513.35$-$692926.7 & 81.3056 & -69.4907 & 1.00 & 1.00 & 0.87 & 7.18e-04 & 1.42e-03 & 6.66e-04 & 1.77e-04 & 1.30e-03 & 2.10e-03 & 9.67e-04 & 2.08e-04 & 11.37 & 0.02 & 11.54 & 0.03 & 11.33 & 0.08 \\
WISE J052513.40$-$693149.3 & 81.3058 & -69.5304 & 1.00 & 1.00 & 0.80 & 7.51e-04 & 2.75e-04 & 1.18e-03 & 4.25e-04 & 2.31e-03 & 6.97e-04 & 3.83e-03 & 2.00e-03 & 13.79 & 0.03 & 14.09 & 0.05 & 11.84 & 0.10 \\
WISE J052513.42$-$685810.4 & 81.3059 & -68.9695 & 1.00 & 1.00 & 0.83 & 2.77e-04 & 2.01e-04 & 1.35e-04 & 2.80e-04 & 5.43e-04 & 1.89e-04 & 4.01e-04 & 2.67e-04 & 12.11 & 0.01 & 12.24 & 0.02 & 12.76 & 0.34 \\
WISE J052513.50$-$701614.4 & 81.3063 & -70.2707 & 1.00 & 1.00 & 0.97 & 3.10e-03 & 7.60e-03 & 9.82e-03 & 7.21e-03 & 1.96e-03 & 5.14e-03 & 6.61e-03 & 5.15e-03 & 11.31 & 0.05 & 11.30 & 0.04 & 11.06 & 0.07 \\
WISE J052513.58$-$692136.4 & 81.3066 & -69.3601 & 1.00 & 1.00 & 0.95 & 6.63e-03 & 8.37e-03 & 1.33e-02 & 1.62e-02 & 4.15e-03 & 6.63e-03 & 1.00e-02 & 1.23e-02 & 9.63 & 0.07 & 9.60 & 0.06 & 8.97 & 0.04 \\
WISE J052513.61$-$694841.0 & 81.3067 & -69.8114 & 1.00 & 1.00 & 0.88 & 6.41e-04 & 4.84e-04 & 6.95e-04 & 1.35e-04 & 1.25e-03 & 3.53e-04 & 1.27e-03 & 1.63e-04 & 11.46 & 0.02 & 11.66 & 0.02 & nan & nan \\
WISE J052513.63$-$640218.9 & 81.3068 & -64.0386 & 1.00 & 1.00 & 0.78 & 6.98e-04 & 1.71e-04 & 6.38e-04 & 4.89e-04 & 1.82e-03 & 1.59e-03 & 1.93e-03 & 2.22e-03 & 13.82 & 0.03 & 13.66 & 0.04 & 11.52 & 0.08 \\
WISE J052513.71$-$671751.6 & 81.3071 & -67.2977 & 1.00 & 1.00 & 0.82 & 2.17e-03 & 2.58e-03 & 3.15e-03 & 4.15e-03 & 1.46e-03 & 1.57e-03 & 1.75e-03 & 2.19e-03 & 11.30 & 0.04 & 11.25 & 0.03 & 10.38 & 0.06 \\
WISE J052513.76$-$695150.8 & 81.3073 & -69.8641 & 1.00 & 1.00 & 0.78 & 2.59e-03 & 2.59e-03 & 1.38e-03 & 2.07e-03 & 1.29e-03 & 1.28e-03 & 9.50e-04 & 1.47e-03 & 10.73 & 0.03 & 10.76 & 0.03 & nan & nan \\
WISE J052513.95$-$685054.0 & 81.3081 & -68.8483 & 1.00 & 1.00 & 0.98 & 4.05e-03 & 5.27e-03 & 7.88e-03 & 7.29e-03 & 2.22e-03 & 3.32e-03 & 5.06e-03 & 5.01e-03 & 9.37 & 0.06 & 9.36 & 0.05 & 8.53 & 0.02 \\
WISE J052514.01$-$671806.3 & 81.3084 & -67.3017 & 1.00 & 1.00 & 0.84 & 2.22e-04 & 3.53e-04 & 2.72e-04 & 2.23e-04 & 3.29e-04 & 4.44e-04 & 4.49e-04 & 1.97e-04 & 11.33 & 0.01 & 11.47 & 0.02 & 10.56 & 0.06 \\
WISE J052514.04$-$693343.8 & 81.3085 & -69.5622 & 1.00 & 1.00 & 0.74 & 6.54e-04 & 1.32e-04 & 5.91e-04 & 4.19e-04 & 1.29e-03 & 2.34e-04 & 1.38e-03 & 1.23e-03 & 13.66 & 0.03 & 13.91 & 0.04 & nan & nan \\
WISE J052514.09$-$695912.8 & 81.3087 & -69.9869 & 1.00 & 1.00 & 0.82 & 5.34e-03 & 4.12e-03 & 3.52e-03 & 1.91e-03 & 3.95e-03 & 3.03e-03 & 4.05e-03 & 3.36e-03 & 11.43 & 0.04 & 11.50 & 0.05 & 10.69 & 0.08 \\
WISE J052514.10$-$683013.7 & 81.3087 & -68.5038 & 1.00 & 1.00 & 0.96 & 2.78e-03 & 6.95e-04 & 2.51e-03 & 1.80e-03 & 2.47e-03 & 7.08e-04 & 2.32e-03 & 1.64e-03 & 12.48 & 0.03 & 12.53 & 0.03 & 10.56 & 0.09 \\
WISE J052514.12$-$692359.0 & 81.3088 & -69.3997 & 1.00 & 1.00 & 0.92 & 2.09e-03 & 2.52e-04 & 1.73e-03 & 6.74e-04 & 1.05e-03 & 2.09e-04 & 1.25e-03 & 6.13e-04 & 12.48 & 0.03 & 12.58 & 0.02 & nan & nan \\
WISE J052514.27$-$693944.2 & 81.3095 & -69.6623 & 1.00 & 1.00 & 0.72 & 4.80e-04 & 3.61e-04 & 3.06e-04 & 7.95e-04 & 6.09e-04 & 3.60e-04 & 6.39e-04 & 1.41e-03 & 12.49 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J052514.43$-$655445.9 & 81.3101 & -65.9127 & 1.00 & 1.00 & 0.96 & 7.85e-04 & 2.03e-03 & 4.96e-03 & 7.42e-03 & 6.72e-05 & 6.63e-04 & 1.67e-03 & 2.76e-03 & 13.76 & 0.09 & 12.38 & 0.05 & 8.31 & 0.02 \\
WISE J052514.48$-$693447.8 & 81.3103 & -69.5799 & 1.00 & 1.00 & 0.78 & 2.11e-04 & 5.09e-05 & 1.35e-04 & 1.70e-04 & 7.06e-04 & 1.83e-04 & 3.68e-04 & 6.23e-04 & 12.42 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J052514.50$-$690449.6 & 81.3104 & -69.0805 & 1.00 & 1.00 & 0.85 & 3.62e-04 & 2.88e-05 & 2.58e-04 & 2.26e-04 & 3.61e-04 & 7.96e-06 & 4.83e-04 & 3.48e-04 & 12.89 & 0.02 & 13.00 & 0.02 & nan & nan \\
WISE J052514.55$-$681957.1 & 81.3106 & -68.3325 & 1.00 & 1.00 & 0.96 & 7.70e-03 & 1.35e-02 & 1.38e-02 & 1.42e-02 & 5.02e-03 & 6.98e-03 & 7.43e-03 & 8.00e-03 & 12.46 & 0.08 & 12.45 & 0.07 & 10.35 & 0.07 \\
WISE J052514.58$-$700732.8 & 81.3108 & -70.1258 & 1.00 & 1.00 & 0.92 & 2.61e-03 & 2.54e-03 & 1.43e-03 & 2.55e-03 & 1.90e-03 & 1.68e-03 & 1.05e-03 & 1.73e-03 & 10.21 & 0.03 & 10.32 & 0.03 & 9.67 & 0.03 \\
WISE J052514.60$-$701501.2 & 81.3109 & -70.2503 & 1.00 & 1.00 & 0.87 & 1.06e-03 & 3.89e-04 & 7.84e-04 & 3.52e-04 & 1.20e-03 & 5.33e-04 & 8.08e-04 & 5.53e-04 & 12.07 & 0.02 & 12.19 & 0.02 & 11.37 & 0.08 \\
WISE J052514.66$-$700628.8 & 81.3111 & -70.1080 & 1.00 & 1.00 & 0.73 & 3.23e-04 & 3.35e-04 & 1.53e-04 & 2.23e-04 & 3.36e-04 & 4.00e-04 & 3.08e-04 & 2.66e-04 & 11.37 & 0.01 & 11.62 & 0.02 & 11.64 & 0.11 \\
WISE J052514.77$-$693553.3 & 81.3115 & -69.5981 & 1.00 & 1.00 & 0.78 & 3.28e-03 & 4.23e-03 & 2.05e-03 & 3.63e-03 & 1.16e-03 & 1.71e-03 & 1.05e-03 & 2.21e-03 & 10.36 & 0.04 & 10.48 & 0.03 & 10.33 & 0.05 \\
WISE J052514.77$-$694133.2 & 81.3116 & -69.6926 & 1.00 & 1.00 & 0.71 & 9.16e-06 & -8.23e-06 & 3.49e-05 & 4.71e-05 & 3.49e-04 & 4.33e-05 & 2.82e-04 & 8.90e-05 & 11.76 & 0.01 & 11.96 & 0.02 & 8.74 & 0.03 \\
WISE J052514.87$-$685435.4 & 81.3120 & -68.9098 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 2.21e-03 & 3.55e-03 & 4.79e-03 & 2.10e-03 & 3.00e-03 & 5.99e-03 & 8.81e-03 & 13.20 & 0.07 & 13.01 & 0.10 & nan & nan \\
WISE J052514.99$-$692410.4 & 81.3124 & -69.4029 & 1.00 & 1.00 & 0.98 & 7.08e-03 & 2.91e-03 & 8.96e-03 & 7.57e-03 & 6.24e-03 & 3.34e-03 & 9.63e-03 & 8.64e-03 & 12.30 & 0.06 & 12.39 & 0.07 & nan & nan \\
WISE J052515.08$-$655319.6 & 81.3128 & -65.8888 & 1.00 & 1.00 & 0.87 & 9.99e-05 & 1.99e-04 & 2.23e-04 & 9.10e-05 & 1.92e-04 & 5.11e-04 & 5.07e-04 & 1.93e-04 & 10.87 & 0.01 & 11.01 & 0.01 & 10.80 & 0.05 \\
WISE J052515.15$-$640617.6 & 81.3131 & -64.1049 & 1.00 & 1.00 & 0.82 & 2.13e-03 & 2.39e-03 & 4.72e-03 & 4.25e-03 & 1.11e-03 & 1.70e-03 & 3.03e-03 & 3.80e-03 & 9.85 & 0.04 & 9.79 & 0.04 & 9.02 & 0.02 \\
WISE J052515.15$-$695802.6 & 81.3131 & -69.9674 & 1.00 & 1.00 & 0.86 & 6.51e-04 & 9.56e-04 & 8.16e-04 & 6.23e-04 & 6.40e-04 & 8.25e-04 & 9.50e-04 & 5.40e-04 & 11.15 & 0.02 & 11.28 & 0.02 & 11.15 & 0.08 \\
WISE J052515.37$-$701245.8 & 81.3140 & -70.2127 & 1.00 & 1.00 & 0.91 & 2.31e-03 & 1.79e-03 & 2.80e-03 & 2.77e-03 & 2.21e-03 & 1.32e-03 & 2.49e-03 & 1.83e-03 & 9.96 & 0.03 & 10.01 & 0.03 & 9.41 & 0.03 \\
WISE J052515.42$-$665056.9 & 81.3142 & -66.8491 & 1.00 & 1.00 & 0.98 & 5.30e-03 & 7.45e-03 & 6.67e-03 & 5.52e-03 & 4.08e-03 & 5.24e-03 & 5.37e-03 & 4.10e-03 & 13.03 & 0.06 & 13.10 & 0.05 & nan & nan \\
WISE J052515.42$-$701513.3 & 81.3143 & -70.2537 & 1.00 & 1.00 & 0.95 & 3.92e-03 & 1.01e-02 & 1.13e-02 & 8.69e-03 & 4.57e-03 & 1.25e-02 & 1.44e-02 & 9.65e-03 & 11.25 & 0.06 & 11.25 & 0.06 & 10.84 & 0.05 \\
WISE J052515.54$-$694014.7 & 81.3147 & -69.6708 & 1.00 & 1.00 & 0.76 & 3.77e-04 & 3.48e-04 & 5.32e-04 & 2.06e-04 & 2.33e-04 & 4.73e-04 & 6.37e-04 & 3.14e-04 & 10.82 & 0.01 & 11.01 & 0.02 & 8.26 & 0.03 \\
WISE J052515.80$-$691139.2 & 81.3158 & -69.1942 & 1.00 & 1.00 & 0.92 & 9.82e-02 & 5.91e-02 & 3.95e-02 & 1.13e-01 & 4.82e-02 & 2.99e-02 & 1.96e-02 & 5.33e-02 & 11.83 & 0.17 & 11.59 & 0.13 & 10.15 & 0.07 \\
WISE J052515.95$-$685734.1 & 81.3165 & -68.9595 & 1.00 & 1.00 & 0.74 & 4.54e-04 & 5.20e-04 & 3.55e-04 & 4.01e-04 & 3.42e-04 & 2.55e-04 & 2.17e-04 & 2.71e-04 & 11.31 & 0.02 & 11.46 & 0.01 & 11.47 & 0.10 \\
WISE J052516.06$-$692756.1 & 81.3169 & -69.4656 & 1.00 & 1.00 & 0.74 & 4.84e-04 & 2.33e-04 & 9.22e-04 & 3.20e-04 & 1.34e-03 & 7.31e-04 & 1.59e-03 & 7.51e-04 & 13.21 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J052516.08$-$645805.5 & 81.3170 & -64.9682 & 1.00 & 1.00 & 0.94 & 1.36e-03 & 2.46e-03 & 2.73e-03 & 3.04e-03 & 9.39e-04 & 1.85e-03 & 2.47e-03 & 2.46e-03 & 10.88 & 0.04 & 10.90 & 0.03 & 10.35 & 0.04 \\
WISE J052516.08$-$692228.9 & 81.3170 & -69.3747 & 1.00 & 1.00 & 0.87 & 6.43e-04 & 5.79e-04 & 4.03e-04 & 4.88e-04 & 7.45e-04 & 6.55e-04 & 8.70e-04 & 4.69e-04 & 12.16 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J052516.18$-$682855.4 & 81.3174 & -68.4821 & 1.00 & 1.00 & 0.86 & 2.23e-03 & 4.61e-03 & 5.55e-03 & 5.36e-03 & 2.30e-03 & 4.31e-03 & 5.46e-03 & 5.37e-03 & 11.09 & 0.04 & 11.20 & 0.04 & 9.93 & 0.04 \\
WISE J052516.18$-$694701.1 & 81.3174 & -69.7836 & 1.00 & 1.00 & 0.94 & 6.12e-03 & 5.37e-03 & 4.10e-03 & 4.95e-03 & 3.00e-03 & 3.47e-03 & 2.57e-03 & 2.82e-03 & 10.75 & 0.05 & 10.78 & 0.04 & 8.64 & 0.04 \\
WISE J052516.38$-$695852.5 & 81.3183 & -69.9813 & 1.00 & 1.00 & 0.88 & 3.39e-04 & 2.83e-04 & 2.21e-04 & 2.35e-04 & 3.98e-04 & 4.14e-04 & 3.29e-04 & 1.63e-04 & 11.49 & 0.01 & 11.68 & 0.02 & 9.68 & 0.04 \\
WISE J052516.38$-$690527.6 & 81.3183 & -69.0910 & 1.00 & 1.00 & 0.80 & 1.28e-03 & 1.07e-03 & 1.14e-03 & 1.16e-03 & 6.63e-04 & 5.02e-04 & 2.53e-04 & 6.31e-04 & 12.46 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J052516.41$-$700808.4 & 81.3184 & -70.1357 & 1.00 & 1.00 & 0.92 & 3.90e-03 & 6.45e-03 & 6.05e-03 & 2.24e-03 & 3.66e-03 & 8.00e-03 & 7.35e-03 & 1.86e-03 & 11.59 & 0.05 & 11.63 & 0.05 & 11.31 & 0.10 \\
WISE J052516.53$-$701318.8 & 81.3189 & -70.2219 & 1.00 & 1.00 & 0.79 & 9.67e-05 & 3.71e-05 & 8.04e-05 & 1.15e-04 & 2.61e-04 & 4.81e-05 & 1.55e-04 & 1.45e-04 & 11.89 & 0.01 & 12.08 & 0.02 & 12.21 & 0.16 \\
WISE J052516.60$-$694803.6 & 81.3192 & -69.8010 & 1.00 & 1.00 & 0.75 & 1.89e-04 & 1.12e-04 & 8.80e-05 & 1.26e-04 & 3.76e-04 & 2.46e-04 & 3.12e-04 & 1.52e-04 & 11.90 & 0.01 & 12.17 & 0.02 & nan & nan \\
WISE J052516.63$-$685315.7 & 81.3193 & -68.8877 & 1.00 & 1.00 & 0.72 & 5.02e-05 & 8.27e-06 & 4.70e-05 & 1.80e-05 & 2.10e-04 & 8.37e-05 & 1.24e-04 & 1.19e-04 & 11.45 & 0.01 & 11.58 & 0.01 & 10.33 & 0.05 \\
WISE J052516.70$-$693839.6 & 81.3196 & -69.6443 & 1.00 & 1.00 & 0.93 & 5.12e-02 & 5.68e-02 & 4.27e-02 & 4.46e-02 & 2.12e-02 & 2.43e-02 & 2.53e-02 & 2.33e-02 & 12.56 & 0.15 & 12.41 & 0.10 & 12.19 & 0.23 \\
WISE J052516.81$-$700317.9 & 81.3200 & -70.0550 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 1.78e-03 & 1.41e-03 & 1.66e-03 & 2.07e-03 & 3.10e-03 & 2.38e-03 & 2.69e-03 & 10.65 & 0.03 & 10.83 & 0.03 & 10.77 & 0.06 \\
WISE J052516.83$-$691816.9 & 81.3201 & -69.3047 & 1.00 & 0.98 & 0.79 & 2.67e-04 & 1.38e-04 & 1.17e-04 & 2.16e-04 & 2.23e-04 & 1.96e-04 & 2.21e-04 & 1.66e-04 & 12.46 & 0.02 & 12.62 & 0.02 & 10.91 & 0.08 \\
WISE J052517.00$-$661739.0 & 81.3208 & -66.2942 & 1.00 & 1.00 & 0.83 & 2.90e-04 & 2.17e-04 & 2.47e-04 & 8.14e-05 & 9.69e-05 & 9.97e-05 & -3.61e-07 & -2.86e-05 & 11.90 & 0.01 & 12.06 & 0.01 & 10.28 & 0.08 \\
WISE J052517.03$-$690902.4 & 81.3210 & -69.1507 & 1.00 & 1.00 & 0.95 & 3.26e-03 & 6.48e-03 & 8.76e-03 & 6.97e-03 & 2.49e-03 & 6.09e-03 & 7.74e-03 & 6.58e-03 & 11.13 & 0.05 & 11.14 & 0.05 & 11.22 & 0.15 \\
WISE J052517.03$-$702324.6 & 81.3210 & -70.3902 & 1.00 & 1.00 & 0.90 & 3.56e-04 & 3.23e-04 & 4.70e-04 & 5.80e-04 & 2.46e-04 & 1.20e-04 & 4.95e-04 & 2.02e-04 & 12.39 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J052517.05$-$674119.5 & 81.3210 & -67.6887 & 1.00 & 1.00 & 0.85 & 2.24e-04 & 4.20e-04 & 3.67e-04 & 1.69e-04 & 3.24e-04 & 6.91e-04 & 5.55e-04 & 1.95e-04 & 11.22 & 0.01 & 11.38 & 0.02 & 11.01 & 0.07 \\
WISE J052517.10$-$683850.8 & 81.3212 & -68.6475 & 1.00 & 0.98 & 0.92 & 4.39e-04 & 5.65e-04 & 8.34e-04 & 5.74e-04 & 2.02e-04 & 3.06e-04 & 5.19e-04 & 4.81e-04 & 12.90 & 0.02 & 12.98 & 0.02 & 12.12 & 0.23 \\
WISE J052517.24$-$693618.4 & 81.3218 & -69.6051 & 1.00 & 1.00 & 0.72 & 4.80e-04 & 2.62e-04 & 5.49e-04 & 6.04e-04 & 5.82e-04 & 8.24e-04 & 1.51e-03 & 1.44e-03 & 13.64 & 0.04 & 14.03 & 0.04 & nan & nan \\
WISE J052517.36$-$654244.0 & 81.3224 & -65.7122 & 1.00 & 1.00 & 0.95 & 8.57e-03 & 5.05e-03 & 4.83e-03 & 8.19e-03 & 7.85e-03 & 4.43e-03 & 4.75e-03 & 8.10e-03 & 11.17 & 0.05 & 11.21 & 0.05 & 11.03 & 0.06 \\
WISE J052517.53$-$671615.5 & 81.3230 & -67.2710 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 9.26e-03 & 5.93e-03 & 8.61e-03 & 1.11e-02 & 1.31e-02 & 8.53e-03 & 1.15e-02 & 10.94 & 0.08 & 10.81 & 0.10 & 9.97 & 0.04 \\
WISE J052517.59$-$693154.3 & 81.3233 & -69.5318 & 1.00 & 1.00 & 0.92 & 1.19e-03 & 9.80e-04 & 8.79e-04 & 9.82e-04 & 7.47e-04 & 1.11e-03 & 7.71e-04 & 8.49e-04 & 11.46 & 0.03 & 11.58 & 0.03 & 10.38 & 0.04 \\
WISE J052517.63$-$684821.3 & 81.3235 & -68.8059 & 1.00 & 1.00 & 0.97 & 5.07e-03 & 3.31e-03 & 5.03e-03 & 4.53e-04 & 5.47e-03 & 3.42e-03 & 5.21e-03 & 4.77e-04 & 11.30 & 0.04 & 11.41 & 0.04 & 11.11 & 0.08 \\
WISE J052517.66$-$701453.9 & 81.3236 & -70.2483 & 1.00 & 1.00 & 0.87 & 6.81e-04 & 2.14e-04 & 3.60e-04 & 5.84e-04 & 1.07e-03 & 5.29e-04 & 6.43e-04 & 8.49e-04 & 12.08 & 0.02 & 12.23 & 0.02 & 11.70 & 0.11 \\
WISE J052517.70$-$694915.4 & 81.3238 & -69.8210 & 1.00 & 1.00 & 0.91 & 1.50e-03 & 1.48e-03 & 1.94e-03 & 3.54e-03 & 1.38e-03 & 1.50e-03 & 2.85e-03 & 4.59e-03 & 11.63 & 0.04 & 11.72 & 0.05 & 11.21 & 0.09 \\
WISE J052517.71$-$684708.6 & 81.3238 & -68.7857 & 1.00 & 1.00 & 0.89 & 2.36e-04 & 3.05e-04 & 1.05e-04 & 1.29e-04 & 3.16e-04 & 4.34e-04 & 1.61e-04 & 1.99e-04 & 11.72 & 0.01 & 11.89 & 0.02 & 12.39 & 0.24 \\
WISE J052517.74$-$701857.7 & 81.3239 & -70.3160 & 1.00 & 1.00 & 0.83 & 4.86e-03 & 5.84e-03 & 4.52e-03 & 2.93e-03 & 2.63e-03 & 3.05e-03 & 1.99e-03 & 1.96e-03 & 10.63 & 0.05 & 10.65 & 0.03 & 10.17 & 0.04 \\
WISE J052517.75$-$695539.5 & 81.3240 & -69.9277 & 1.00 & 1.00 & 0.96 & 4.06e-03 & 4.46e-03 & 8.20e-03 & 7.59e-03 & 2.53e-03 & 3.16e-03 & 5.53e-03 & 5.68e-03 & 9.82 & 0.05 & 9.90 & 0.05 & 9.29 & 0.03 \\
WISE J052517.77$-$695645.4 & 81.3241 & -69.9459 & 1.00 & 1.00 & 0.80 & 7.27e-04 & 1.08e-03 & 9.61e-04 & 1.18e-03 & 6.77e-04 & 1.47e-03 & 2.00e-03 & 2.05e-03 & 10.14 & 0.02 & 10.36 & 0.03 & 10.03 & 0.04 \\
WISE J052517.86$-$694527.9 & 81.3244 & -69.7577 & 1.00 & 1.00 & 0.79 & 2.70e-04 & 2.58e-04 & 3.11e-05 & 1.68e-04 & 4.95e-04 & 2.36e-04 & 2.51e-04 & 1.56e-04 & 11.96 & 0.01 & 12.24 & 0.02 & 12.26 & 0.16 \\
WISE J052518.01$-$660717.7 & 81.3251 & -66.1216 & 1.00 & 1.00 & 0.92 & 2.57e-03 & 1.34e-03 & 2.18e-03 & 1.54e-03 & 2.66e-03 & 8.96e-04 & 2.45e-03 & 2.03e-03 & 13.63 & 0.04 & 13.34 & 0.04 & nan & nan \\
WISE J052518.01$-$645808.3 & 81.3251 & -64.9690 & 1.00 & 1.00 & 0.91 & 7.27e-04 & 1.23e-03 & 1.33e-03 & 1.29e-03 & 1.42e-03 & 1.66e-03 & 2.06e-03 & 2.19e-03 & 10.73 & 0.02 & 10.88 & 0.03 & 10.45 & 0.04 \\
WISE J052518.20$-$690914.5 & 81.3258 & -69.1540 & 1.00 & 1.00 & 0.89 & 4.62e-04 & 2.53e-04 & 3.14e-04 & 3.19e-04 & 1.08e-03 & 7.60e-04 & 5.50e-04 & 9.23e-04 & 12.38 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J052518.21$-$633006.2 & 81.3259 & -63.5017 & 1.00 & 1.00 & 0.78 & 1.87e-03 & 2.90e-03 & 3.58e-03 & 2.65e-03 & 8.60e-04 & 2.31e-03 & 1.94e-03 & 1.33e-03 & 14.29 & 0.04 & 13.78 & 0.04 & 10.51 & 0.04 \\
WISE J052518.41$-$660023.6 & 81.3267 & -66.0065 & 1.00 & 1.00 & 0.76 & 1.75e-02 & 4.69e-02 & 8.96e-02 & 1.01e-01 & 1.17e-03 & 9.17e-03 & 1.49e-02 & 1.60e-02 & 15.50 & 0.21 & 14.96 & 0.14 & 12.38 & 0.21 \\
WISE J052518.44$-$694650.1 & 81.3268 & -69.7806 & 1.00 & 1.00 & 0.86 & 1.90e-03 & 3.62e-03 & 1.75e-03 & 1.47e-03 & 1.51e-03 & 2.70e-03 & 1.63e-03 & 1.56e-03 & 10.46 & 0.04 & 10.54 & 0.03 & 8.63 & 0.03 \\
WISE J052518.52$-$695921.4 & 81.3272 & -69.9893 & 1.00 & 1.00 & 0.84 & 4.83e-04 & 2.66e-04 & 3.66e-04 & 4.54e-04 & 8.23e-04 & 2.76e-04 & 5.70e-04 & 5.70e-04 & 12.05 & 0.02 & 12.20 & 0.02 & 10.56 & 0.09 \\
WISE J052518.53$-$680638.7 & 81.3272 & -68.1107 & 1.00 & 1.00 & 0.88 & 4.25e-04 & 2.93e-04 & 1.14e-04 & 4.89e-04 & 2.05e-04 & 1.73e-04 & 9.38e-06 & 5.10e-04 & 12.54 & 0.02 & 12.56 & 0.02 & 12.51 & 0.24 \\
WISE J052518.54$-$644617.8 & 81.3272 & -64.7716 & 1.00 & 1.00 & 0.90 & 1.78e-02 & 2.98e-02 & 4.19e-02 & 5.63e-02 & 4.96e-03 & 6.77e-03 & 9.20e-03 & 1.16e-02 & 11.27 & 0.15 & 11.12 & 0.07 & 10.69 & 0.04 \\
WISE J052518.65$-$664742.7 & 81.3277 & -66.7952 & 1.00 & 1.00 & 0.94 & 3.89e-03 & 3.87e-03 & 3.99e-03 & 4.79e-03 & 2.25e-03 & 2.09e-03 & 2.21e-03 & 2.54e-03 & 10.23 & 0.05 & 10.29 & 0.03 & 9.53 & 0.03 \\
WISE J052518.95$-$674109.6 & 81.3290 & -67.6860 & 1.00 & 1.00 & 0.90 & 1.32e-03 & 1.89e-03 & 1.49e-03 & 5.57e-04 & 1.24e-03 & 2.68e-03 & 1.44e-03 & 9.58e-04 & 11.16 & 0.03 & 11.31 & 0.03 & 10.94 & 0.07 \\
WISE J052519.13$-$693240.2 & 81.3297 & -69.5445 & 1.00 & 1.00 & 0.92 & 9.89e-04 & 3.72e-04 & 8.44e-04 & 8.46e-04 & 1.33e-03 & 2.26e-04 & 1.05e-03 & 9.59e-04 & 12.34 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J052519.25$-$694510.3 & 81.3302 & -69.7529 & 1.00 & 1.00 & 0.76 & 2.94e-04 & 5.73e-05 & 1.96e-04 & 1.83e-04 & 6.16e-04 & 4.16e-04 & 1.37e-04 & 7.80e-04 & 12.27 & 0.02 & 12.48 & 0.02 & nan & nan \\
WISE J052519.34$-$700334.9 & 81.3306 & -70.0597 & 1.00 & 1.00 & 0.91 & 8.65e-04 & 4.49e-04 & 3.87e-04 & 7.17e-04 & 1.66e-03 & 5.07e-04 & 7.57e-04 & 1.16e-03 & 12.11 & 0.02 & 12.29 & 0.03 & nan & nan \\
WISE J052519.41$-$701700.5 & 81.3309 & -70.2835 & 1.00 & 1.00 & 0.93 & 2.07e-03 & 6.90e-04 & 1.65e-03 & 1.23e-03 & 1.73e-03 & 4.01e-04 & 1.39e-03 & 9.75e-04 & 11.82 & 0.03 & 11.92 & 0.03 & 11.12 & 0.07 \\
WISE J052519.56$-$693559.2 & 81.3315 & -69.5998 & 1.00 & 1.00 & 0.94 & 2.90e-03 & 6.66e-03 & 9.33e-03 & 7.29e-03 & 2.75e-03 & 7.37e-03 & 1.03e-02 & 7.82e-03 & 11.13 & 0.05 & 11.12 & 0.06 & 11.00 & 0.06 \\
WISE J052519.62$-$685538.5 & 81.3317 & -68.9274 & 1.00 & 1.00 & 0.72 & 1.25e-04 & 2.18e-04 & 2.07e-04 & 9.35e-05 & 1.38e-04 & 3.13e-04 & 2.20e-04 & 3.73e-05 & 11.37 & 0.01 & 11.54 & 0.01 & 11.29 & 0.12 \\
WISE J052519.62$-$665444.5 & 81.3318 & -66.9124 & 1.00 & 1.00 & 0.96 & 7.67e-02 & 1.38e-01 & 1.70e-01 & 1.56e-01 & 5.45e-02 & 1.01e-01 & 1.36e-01 & 1.29e-01 & 15.05 & 0.28 & 14.92 & 0.27 & nan & nan \\
WISE J052519.79$-$695301.0 & 81.3324 & -69.8836 & 1.00 & 1.00 & 0.84 & 1.26e-03 & 1.10e-03 & 1.79e-03 & 1.77e-03 & 1.35e-03 & 9.49e-04 & 1.44e-03 & 2.25e-03 & 13.36 & 0.04 & 13.64 & 0.05 & nan & nan \\
WISE J052519.89$-$654437.4 & 81.3329 & -65.7437 & 1.00 & 1.00 & 0.78 & 3.36e-04 & 3.33e-04 & 2.80e-04 & 2.12e-04 & 3.98e-04 & 3.79e-04 & 4.23e-04 & 3.47e-04 & 12.62 & 0.01 & 11.85 & 0.02 & 10.14 & 0.04 \\
WISE J052519.95$-$700209.5 & 81.3331 & -70.0360 & 1.00 & 1.00 & 0.77 & 7.44e-04 & 9.78e-05 & 4.66e-04 & 3.22e-04 & 9.15e-04 & 1.29e-04 & 1.08e-03 & 5.98e-04 & 13.43 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J052520.20$-$695100.9 & 81.3342 & -69.8503 & 1.00 & 1.00 & 0.89 & 6.98e-04 & 1.65e-04 & 7.40e-04 & 3.13e-04 & 4.77e-04 & 2.74e-04 & 5.08e-04 & 3.32e-04 & 12.24 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052520.26$-$681952.9 & 81.3344 & -68.3313 & 1.00 & 1.00 & 0.95 & 2.32e-03 & 3.03e-03 & 2.31e-03 & 6.59e-04 & 2.74e-03 & 2.97e-03 & 2.83e-03 & 6.71e-04 & 11.09 & 0.03 & 11.18 & 0.04 & 10.82 & 0.08 \\
WISE J052520.47$-$652220.0 & 81.3353 & -65.3722 & 1.00 & 1.00 & 0.74 & 5.42e-04 & 2.69e-04 & 5.61e-04 & 1.67e-04 & 6.06e-04 & 5.29e-04 & 6.81e-04 & 6.28e-04 & 13.10 & 0.02 & 13.14 & 0.03 & 12.74 & 0.24 \\
WISE J052520.61$-$702239.0 & 81.3359 & -70.3775 & 1.00 & 1.00 & 0.95 & 1.56e-03 & 7.00e-04 & 1.89e-03 & 1.67e-03 & 1.35e-03 & 3.73e-04 & 1.07e-03 & 1.10e-03 & 12.64 & 0.04 & 12.71 & 0.03 & 12.08 & 0.16 \\
WISE J052520.68$-$640453.0 & 81.3361 & -64.0814 & 0.99 & 0.96 & 0.78 & 1.01e-04 & -8.52e-05 & 1.86e-05 & -1.19e-05 & -1.52e-04 & -2.10e-04 & 3.07e-05 & -8.55e-06 & 13.07 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J052520.74$-$692340.4 & 81.3364 & -69.3946 & 1.00 & 1.00 & 0.82 & 3.01e-05 & -9.78e-06 & 1.16e-04 & 9.43e-05 & 4.09e-04 & 8.79e-05 & 4.31e-04 & 3.39e-04 & 12.57 & 0.02 & 12.70 & 0.02 & 10.37 & 0.05 \\
WISE J052520.82$-$683440.0 & 81.3367 & -68.5778 & 1.00 & 1.00 & 0.88 & 6.03e-03 & 3.65e-03 & 4.70e-03 & 6.83e-03 & 5.69e-03 & 3.83e-03 & 4.32e-03 & 6.23e-03 & 9.69 & 0.05 & 9.63 & 0.05 & 8.93 & 0.02 \\
WISE J052520.86$-$695549.2 & 81.3369 & -69.9303 & 1.00 & 1.00 & 0.94 & 2.61e-03 & 6.37e-03 & 1.01e-02 & 1.17e-02 & 1.80e-03 & 4.95e-03 & 7.73e-03 & 9.40e-03 & 10.60 & 0.07 & 10.67 & 0.08 & 10.15 & 0.06 \\
WISE J052520.94$-$694612.7 & 81.3372 & -69.7702 & 1.00 & 1.00 & 0.87 & 5.86e-03 & 7.63e-03 & 5.34e-03 & 7.60e-03 & 2.99e-03 & 4.81e-03 & 4.15e-03 & 5.52e-03 & 10.35 & 0.06 & 10.42 & 0.05 & 8.37 & 0.02 \\
WISE J052521.08$-$691955.1 & 81.3378 & -69.3320 & 1.00 & 1.00 & 0.84 & 1.03e-02 & 2.61e-02 & 2.73e-02 & 1.94e-02 & 6.66e-03 & 1.47e-02 & 1.63e-02 & 1.43e-02 & 10.90 & 0.10 & 10.81 & 0.10 & 9.45 & 0.06 \\
WISE J052521.12$-$702410.6 & 81.3380 & -70.4030 & 1.00 & 1.00 & 0.90 & 3.80e-03 & 3.28e-03 & 5.60e-03 & 5.95e-03 & 2.08e-03 & 1.44e-03 & 3.50e-03 & 2.52e-03 & 10.87 & 0.05 & 10.92 & 0.04 & 10.47 & 0.04 \\
WISE J052521.13$-$690853.6 & 81.3380 & -69.1482 & 1.00 & 1.00 & 0.87 & 4.03e-02 & 3.43e-02 & 2.77e-02 & 5.51e-02 & 3.11e-02 & 2.59e-02 & 2.60e-02 & 4.96e-02 & 10.38 & 0.13 & 10.09 & 0.15 & 9.75 & 0.05 \\
WISE J052521.22$-$691100.3 & 81.3384 & -69.1834 & 1.00 & 1.00 & 0.71 & 6.09e-04 & 3.39e-04 & 3.31e-04 & 5.36e-04 & 1.45e-03 & 9.29e-04 & 1.35e-03 & 1.44e-03 & 12.09 & 0.02 & 12.19 & 0.03 & 10.29 & 0.15 \\
WISE J052521.29$-$645004.0 & 81.3387 & -64.8344 & 1.00 & 1.00 & 0.83 & 6.42e-05 & 1.11e-04 & 1.34e-04 & 1.19e-04 & 1.37e-04 & 1.12e-04 & 2.61e-04 & 1.11e-04 & 10.57 & 0.01 & 10.74 & 0.01 & 10.46 & 0.04 \\
WISE J052521.38$-$690431.4 & 81.3391 & -69.0754 & 1.00 & 1.00 & 0.80 & 3.26e-04 & -6.83e-05 & 5.21e-04 & 2.68e-04 & 3.26e-04 & 4.05e-04 & 8.49e-04 & 3.27e-04 & 13.41 & 0.02 & 13.70 & 0.03 & 12.42 & 0.21 \\
WISE J052521.39$-$692729.7 & 81.3391 & -69.4583 & 1.00 & 1.00 & 0.81 & 1.82e-05 & 1.45e-05 & 2.33e-05 & 1.94e-05 & 4.65e-05 & 5.97e-05 & 6.30e-05 & 3.91e-05 & 10.79 & 0.01 & 11.00 & 0.01 & 10.97 & 0.06 \\
WISE J052521.53$-$672000.1 & 81.3397 & -67.3334 & 1.00 & 1.00 & 0.96 & 3.43e-03 & 7.26e-03 & 9.50e-03 & 7.51e-03 & 2.34e-03 & 4.42e-03 & 6.36e-03 & 4.50e-03 & 10.37 & 0.06 & 10.43 & 0.05 & 9.65 & 0.03 \\
WISE J052521.58$-$635312.9 & 81.3399 & -63.8869 & 0.98 & 1.00 & 0.75 & -1.87e-03 & -3.60e-03 & -7.52e-03 & -1.51e-03 & 1.66e-02 & -2.16e-03 & 8.96e-03 & 5.02e-03 & 15.97 & 0.11 & 15.17 & 0.12 & nan & nan \\
WISE J052521.60$-$670356.2 & 81.3400 & -67.0656 & 1.00 & 1.00 & 0.97 & 3.34e-03 & 2.18e-03 & 1.91e-03 & 4.29e-03 & 2.55e-03 & 1.65e-03 & 1.32e-03 & 3.50e-03 & 12.62 & 0.04 & 12.63 & 0.04 & 11.97 & 0.15 \\
WISE J052521.61$-$685107.5 & 81.3400 & -68.8521 & 1.00 & 1.00 & 0.97 & 5.05e-03 & 1.15e-02 & 1.50e-02 & 1.47e-02 & 3.11e-03 & 7.63e-03 & 1.07e-02 & 1.05e-02 & 9.84 & 0.07 & 9.89 & 0.06 & 9.26 & 0.03 \\
WISE J052521.93$-$675608.3 & 81.3414 & -67.9356 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 1.60e-03 & 2.20e-04 & 1.77e-03 & 2.18e-03 & 2.07e-03 & -5.03e-06 & 2.28e-03 & 12.09 & 0.02 & 12.21 & 0.03 & 12.43 & 0.23 \\
WISE J052521.96$-$693547.2 & 81.3415 & -69.5965 & 1.00 & 1.00 & 0.73 & 5.10e-04 & 8.96e-05 & 5.71e-04 & 2.84e-04 & 6.59e-04 & -5.59e-05 & 6.58e-04 & 3.66e-04 & 12.67 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J052522.00$-$701748.1 & 81.3417 & -70.2967 & 1.00 & 1.00 & 0.74 & 3.12e-04 & 6.08e-05 & 2.19e-04 & 1.53e-04 & 9.60e-04 & 1.35e-04 & 8.15e-04 & 6.07e-04 & 12.29 & 0.01 & 12.42 & 0.02 & 12.89 & 0.29 \\
WISE J052522.07$-$661514.0 & 81.3419 & -66.2539 & 1.00 & 1.00 & 0.93 & 5.93e-02 & 8.55e-02 & 7.12e-02 & 6.70e-02 & 1.11e-01 & 1.16e-01 & 1.27e-01 & 9.30e-02 & 14.55 & 0.17 & 14.55 & 0.23 & 9.40 & 0.04 \\
WISE J052522.30$-$695827.3 & 81.3429 & -69.9743 & 1.00 & 1.00 & 0.89 & 3.50e-03 & 4.10e-03 & 4.33e-03 & 3.99e-03 & 1.47e-03 & 2.23e-03 & 2.53e-03 & 2.34e-03 & 11.31 & 0.04 & 11.32 & 0.03 & 10.32 & 0.06 \\
WISE J052522.63$-$694733.8 & 81.3443 & -69.7927 & 1.00 & 1.00 & 0.86 & 8.63e-03 & 9.21e-03 & 1.01e-02 & 1.53e-03 & 7.00e-03 & 7.50e-03 & 1.02e-02 & 3.92e-03 & 11.04 & 0.06 & 11.10 & 0.07 & 9.69 & 0.05 \\
WISE J052522.80$-$691420.4 & 81.3450 & -69.2390 & 1.00 & 1.00 & 0.85 & 4.42e-04 & 4.23e-04 & 7.87e-05 & 5.13e-04 & 5.00e-04 & 4.62e-04 & 2.00e-04 & 3.46e-04 & 12.29 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J052522.83$-$641101.9 & 81.3451 & -64.1839 & 0.98 & 1.00 & 0.71 & 4.81e-05 & -2.03e-04 & 4.25e-05 & -1.34e-04 & -1.58e-04 & 9.88e-05 & -1.18e-04 & 1.53e-04 & 13.34 & 0.02 & 13.47 & 0.03 & 12.65 & 0.19 \\
WISE J052522.91$-$660331.1 & 81.3455 & -66.0586 & 1.00 & 1.00 & 0.91 & 1.42e-04 & 6.81e-05 & 1.66e-04 & 6.09e-05 & 4.76e-04 & 2.56e-04 & 3.53e-04 & 3.24e-04 & 12.21 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J052522.94$-$635328.2 & 81.3456 & -63.8912 & 0.98 & 1.00 & 0.73 & 4.83e-05 & -2.35e-05 & 7.32e-05 & 7.79e-05 & 4.86e-04 & 2.07e-04 & 4.87e-04 & 2.63e-04 & 12.59 & 0.01 & 12.71 & 0.02 & 12.39 & 0.15 \\
WISE J052523.05$-$690057.0 & 81.3460 & -69.0158 & 1.00 & 1.00 & 0.73 & 2.50e-04 & 1.76e-04 & 1.32e-04 & 3.54e-04 & 3.05e-04 & 2.02e-04 & 8.96e-04 & 4.25e-04 & 13.36 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J052523.05$-$695327.2 & 81.3460 & -69.8909 & 1.00 & 1.00 & 0.91 & 8.70e-04 & 1.52e-03 & 1.15e-03 & 1.01e-03 & 2.26e-03 & 3.93e-03 & 2.57e-03 & 2.70e-03 & 10.33 & 0.02 & 10.54 & 0.04 & 9.79 & 0.11 \\
WISE J052523.10$-$693046.3 & 81.3463 & -69.5129 & 1.00 & 1.00 & 0.80 & 3.11e-02 & 1.17e-02 & 2.32e-02 & 2.58e-02 & 1.35e-02 & 5.03e-03 & 9.90e-03 & 1.11e-02 & 11.96 & 0.10 & 12.00 & 0.07 & 11.93 & 0.13 \\
WISE J052523.19$-$700520.8 & 81.3466 & -70.0891 & 1.00 & 1.00 & 0.93 & 4.19e-03 & 3.25e-03 & 2.33e-03 & 3.29e-03 & 2.89e-03 & 2.53e-03 & 1.81e-03 & 2.01e-03 & 11.98 & 0.04 & 12.13 & 0.03 & 12.70 & 0.28 \\
WISE J052523.25$-$644703.8 & 81.3469 & -64.7844 & 1.00 & 1.00 & 0.81 & 6.59e-04 & 6.40e-04 & 5.95e-04 & 6.64e-04 & 4.81e-04 & 4.02e-04 & 5.24e-04 & 6.40e-04 & 12.34 & 0.02 & 12.40 & 0.02 & 12.40 & 0.18 \\
WISE J052523.31$-$694519.5 & 81.3471 & -69.7554 & 1.00 & 1.00 & 0.81 & 3.89e-04 & 3.96e-06 & 1.87e-04 & 2.02e-04 & 2.43e-03 & 7.16e-04 & 1.14e-03 & 1.59e-03 & 13.27 & 0.02 & 13.63 & 0.04 & nan & nan \\
WISE J052523.32$-$692309.3 & 81.3471 & -69.3859 & 1.00 & 1.00 & 0.78 & 8.25e-05 & 2.75e-05 & 1.10e-04 & 3.89e-05 & 1.02e-04 & 3.63e-05 & 1.36e-04 & 9.22e-05 & 10.87 & 0.01 & 11.06 & 0.01 & 11.63 & 0.13 \\
WISE J052523.47$-$700255.2 & 81.3478 & -70.0487 & 1.00 & 1.00 & 0.93 & 5.83e-04 & 5.38e-04 & 7.31e-04 & 3.22e-04 & 7.41e-04 & 5.75e-04 & 8.35e-04 & 2.92e-04 & 11.49 & 0.02 & 11.66 & 0.02 & 11.72 & 0.14 \\
WISE J052523.60$-$650039.6 & 81.3483 & -65.0110 & 1.00 & 1.00 & 0.78 & 2.46e-04 & 2.59e-03 & 6.83e-03 & 8.88e-03 & 2.66e-03 & 9.21e-03 & 1.03e-02 & 1.01e-02 & 15.44 & 0.09 & 14.57 & 0.09 & 11.87 & 0.12 \\
WISE J052523.84$-$684726.2 & 81.3493 & -68.7906 & 1.00 & 1.00 & 0.79 & 5.06e-04 & 1.99e-04 & 6.84e-04 & 3.54e-04 & 1.76e-03 & 1.20e-03 & 2.04e-03 & 1.02e-03 & 13.38 & 0.02 & 13.49 & 0.03 & nan & nan \\
WISE J052523.95$-$700914.1 & 81.3498 & -70.1539 & 1.00 & 1.00 & 0.89 & 1.41e-03 & 9.46e-04 & 1.55e-03 & 1.30e-03 & 1.62e-03 & 9.11e-04 & 1.76e-03 & 1.26e-03 & 12.25 & 0.02 & 12.37 & 0.03 & 13.02 & 0.32 \\
WISE J052524.01$-$702348.3 & 81.3500 & -70.3967 & 1.00 & 1.00 & 0.96 & 2.75e-04 & 6.99e-04 & 9.51e-04 & 7.95e-04 & 4.23e-04 & 1.13e-03 & 1.48e-03 & 1.30e-03 & 10.19 & 0.02 & 10.36 & 0.02 & 10.10 & 0.04 \\
WISE J052524.08$-$695420.1 & 81.3503 & -69.9056 & 1.00 & 1.00 & 0.94 & 6.79e-03 & 3.48e-03 & 5.08e-03 & 3.84e-03 & 3.70e-03 & 2.30e-03 & 3.14e-03 & 2.07e-03 & 10.92 & 0.05 & 10.95 & 0.04 & nan & nan \\
WISE J052524.13$-$695534.2 & 81.3505 & -69.9262 & 1.00 & 1.00 & 0.95 & 8.16e-03 & 4.82e-03 & 6.86e-03 & 2.20e-03 & 1.40e-02 & 9.79e-03 & 1.17e-02 & 4.01e-03 & 10.97 & 0.05 & 11.00 & 0.07 & 11.13 & 0.13 \\
WISE J052524.29$-$680944.3 & 81.3512 & -68.1623 & 1.00 & 1.00 & 0.96 & 6.54e-03 & 6.69e-03 & 3.78e-03 & 2.48e-03 & 5.93e-03 & 6.65e-03 & 3.95e-03 & 2.61e-03 & 11.34 & 0.05 & 11.43 & 0.05 & 10.88 & 0.07 \\
WISE J052524.34$-$634006.5 & 81.3514 & -63.6685 & 0.95 & 1.00 & 0.82 & -7.46e-05 & -1.73e-04 & -6.16e-05 & -6.23e-05 & -5.39e-05 & 4.20e-05 & 2.42e-04 & 1.75e-04 & 13.11 & 0.01 & 13.18 & 0.02 & 13.12 & 0.30 \\
WISE J052524.35$-$701518.0 & 81.3515 & -70.2550 & 1.00 & 1.00 & 0.97 & 2.28e-03 & 1.98e-03 & 2.49e-03 & 3.85e-03 & 1.59e-03 & 1.28e-03 & 2.00e-03 & 2.92e-03 & 12.02 & 0.04 & 12.12 & 0.03 & 12.28 & 0.20 \\
WISE J052524.38$-$695620.3 & 81.3516 & -69.9390 & 1.00 & 1.00 & 0.90 & 4.93e-03 & 3.92e-03 & 3.16e-03 & 6.99e-03 & 1.94e-03 & 2.16e-03 & 1.84e-03 & 4.47e-03 & 9.75 & 0.05 & 9.77 & 0.03 & 9.28 & 0.03 \\
WISE J052524.40$-$690252.1 & 81.3517 & -69.0478 & 1.00 & 1.00 & 0.74 & 7.00e-04 & 1.72e-04 & 5.24e-04 & 5.60e-04 & 9.02e-04 & 9.92e-04 & 1.36e-03 & 1.08e-03 & 13.67 & 0.03 & 13.90 & 0.04 & nan & nan \\
WISE J052524.46$-$695127.9 & 81.3519 & -69.8578 & 1.00 & 1.00 & 0.78 & 2.00e-04 & 1.57e-04 & 2.31e-04 & 1.02e-04 & 1.32e-03 & 3.04e-04 & 1.69e-03 & 8.34e-04 & 12.69 & 0.02 & 13.00 & 0.03 & nan & nan \\
WISE J052524.53$-$693445.6 & 81.3522 & -69.5793 & 1.00 & 1.00 & 0.88 & 7.74e-04 & 1.04e-03 & 1.01e-03 & 9.17e-04 & 1.17e-03 & 1.69e-03 & 1.39e-03 & 1.12e-03 & 10.09 & 0.02 & 10.24 & 0.02 & 10.00 & 0.03 \\
WISE J052524.64$-$694653.2 & 81.3527 & -69.7814 & 1.00 & 1.00 & 0.97 & 4.99e-03 & 9.45e-03 & 9.84e-03 & 6.86e-03 & 4.28e-03 & 9.74e-03 & 1.10e-02 & 6.61e-03 & 10.90 & 0.06 & 10.94 & 0.06 & 10.56 & 0.05 \\
WISE J052524.68$-$691806.7 & 81.3528 & -69.3019 & 1.00 & 1.00 & 0.73 & 7.16e-04 & 3.46e-04 & 7.49e-04 & 5.46e-04 & 3.17e-04 & 7.66e-05 & 3.27e-04 & 3.00e-04 & 11.77 & 0.02 & 11.91 & 0.01 & nan & nan \\
WISE J052524.74$-$693301.5 & 81.3531 & -69.5504 & 1.00 & 0.98 & 0.70 & 2.63e-04 & 2.04e-04 & 4.26e-04 & 4.37e-04 & 2.11e-04 & 3.32e-04 & 3.79e-04 & 4.07e-04 & 12.66 & 0.02 & 12.87 & 0.02 & 12.68 & 0.25 \\
WISE J052524.77$-$673358.0 & 81.3532 & -67.5661 & 1.00 & 0.99 & 0.86 & 8.88e-03 & 7.14e-03 & 9.23e-03 & 4.43e-03 & 8.40e-03 & 6.68e-03 & 9.75e-03 & 1.72e-02 & 15.66 & 0.07 & 15.20 & 0.11 & nan & nan \\
WISE J052524.78$-$634253.2 & 81.3532 & -63.7148 & 0.96 & 1.00 & 0.77 & 9.24e-06 & -1.02e-04 & -1.08e-05 & -1.39e-05 & 2.19e-04 & 1.10e-04 & 1.13e-04 & 1.02e-04 & 12.63 & 0.01 & 12.75 & 0.02 & 12.32 & 0.14 \\
WISE J052524.81$-$660438.9 & 81.3534 & -66.0775 & 1.00 & 1.00 & 0.92 & 9.74e-04 & 9.79e-04 & 5.20e-04 & 1.03e-03 & 1.20e-03 & 1.18e-03 & 5.63e-04 & 1.18e-03 & 12.75 & 0.03 & 12.86 & 0.03 & nan & nan \\
WISE J052524.81$-$694709.4 & 81.3534 & -69.7859 & 1.00 & 1.00 & 0.75 & 3.96e-04 & 3.13e-04 & 3.99e-04 & 1.90e-04 & 3.10e-04 & 2.45e-04 & 1.46e-04 & 1.82e-04 & 11.10 & 0.01 & 11.30 & 0.01 & nan & nan \\
WISE J052524.87$-$695320.2 & 81.3536 & -69.8889 & 1.00 & 1.00 & 0.89 & 3.96e-03 & 6.60e-03 & 6.05e-03 & 4.88e-03 & 1.42e-03 & 3.44e-03 & 3.78e-03 & 2.98e-03 & 11.05 & 0.06 & 11.13 & 0.04 & 9.71 & 0.07 \\
WISE J052524.91$-$684852.8 & 81.3538 & -68.8147 & 1.00 & 1.00 & 0.78 & 1.40e-03 & 8.00e-04 & 1.13e-03 & 8.51e-04 & 2.34e-03 & 2.51e-03 & 2.03e-03 & 1.30e-03 & 13.07 & 0.03 & 13.14 & 0.03 & nan & nan \\
WISE J052525.10$-$682147.7 & 81.3546 & -68.3632 & 1.00 & 1.00 & 0.84 & 1.18e-03 & 7.71e-04 & 1.06e-03 & 6.75e-04 & 2.51e-03 & 1.88e-03 & 2.16e-03 & 1.17e-03 & 13.25 & 0.03 & 13.36 & 0.04 & nan & nan \\
WISE J052525.28$-$674525.9 & 81.3553 & -67.7572 & 1.00 & 1.00 & 0.96 & 3.26e-03 & 2.84e-03 & 5.07e-03 & 5.40e-03 & 2.38e-03 & 2.09e-03 & 3.14e-03 & 3.14e-03 & 9.70 & 0.06 & 9.69 & 0.04 & 8.97 & 0.02 \\
WISE J052525.50$-$694849.3 & 81.3562 & -69.8137 & 1.00 & 1.00 & 0.88 & 4.27e-04 & 2.59e-04 & 4.94e-04 & 2.58e-04 & 1.20e-03 & 4.19e-04 & 9.98e-04 & 6.28e-04 & 12.33 & 0.02 & 12.56 & 0.03 & nan & nan \\
WISE J052525.61$-$674020.9 & 81.3567 & -67.6725 & 1.00 & 1.00 & 0.81 & 1.10e-03 & 1.08e-03 & 2.11e-03 & 1.07e-03 & 2.23e-03 & 1.23e-03 & 2.88e-03 & 2.47e-03 & 13.23 & 0.03 & 13.32 & 0.04 & nan & nan \\
WISE J052525.63$-$672852.9 & 81.3568 & -67.4814 & 1.00 & 1.00 & 0.96 & 7.49e-03 & 1.40e-02 & 1.82e-02 & 2.20e-02 & 4.03e-03 & 6.28e-03 & 8.68e-03 & 1.26e-02 & 11.41 & 0.10 & 11.22 & 0.08 & 10.59 & 0.05 \\
WISE J052525.76$-$691948.9 & 81.3573 & -69.3303 & 1.00 & 1.00 & 0.97 & 1.96e-03 & 6.27e-04 & 2.00e-03 & 9.33e-04 & 3.23e-03 & 7.24e-04 & 3.40e-03 & 1.02e-03 & 12.12 & 0.03 & 12.21 & 0.03 & 10.28 & 0.27 \\
WISE J052525.79$-$692958.1 & 81.3575 & -69.4995 & 1.00 & 1.00 & 0.74 & 8.58e-04 & 3.81e-04 & 1.05e-03 & 3.42e-04 & 1.91e-03 & 9.02e-04 & 1.94e-03 & 1.31e-03 & 13.48 & 0.03 & 13.74 & 0.04 & nan & nan \\
WISE J052525.83$-$682351.1 & 81.3576 & -68.3975 & 1.00 & 1.00 & 0.83 & 3.60e-04 & 4.58e-04 & 4.32e-04 & 4.43e-04 & 2.11e-03 & 1.65e-03 & 2.94e-03 & 1.47e-03 & 12.94 & 0.02 & 13.00 & 0.04 & nan & nan \\
WISE J052525.84$-$662318.6 & 81.3577 & -66.3885 & 1.00 & 1.00 & 0.87 & 1.13e-04 & 2.05e-04 & 3.02e-04 & 3.95e-04 & 2.82e-04 & 4.24e-04 & 6.40e-04 & 6.59e-04 & 9.09 & 0.01 & 9.27 & 0.02 & 9.07 & 0.03 \\
WISE J052525.89$-$684953.3 & 81.3579 & -68.8315 & 1.00 & 1.00 & 0.89 & 1.64e-04 & 2.17e-04 & 9.95e-05 & 8.47e-05 & 1.56e-04 & 2.62e-04 & 9.17e-05 & -6.37e-05 & 11.66 & 0.01 & 11.84 & 0.01 & 11.82 & 0.15 \\
WISE J052525.93$-$690906.2 & 81.3581 & -69.1517 & 1.00 & 1.00 & 0.92 & 4.71e-04 & 3.02e-04 & 3.09e-04 & 5.92e-04 & 4.05e-04 & 8.06e-05 & 4.37e-04 & 4.80e-04 & 12.51 & 0.02 & 12.57 & 0.02 & 12.08 & 0.33 \\
WISE J052525.96$-$685306.8 & 81.3582 & -68.8852 & 0.99 & 0.97 & 0.71 & 1.06e-04 & -1.46e-05 & 9.51e-05 & 6.23e-05 & 7.60e-05 & 1.88e-05 & 1.06e-04 & 1.62e-04 & 12.71 & 0.01 & 12.90 & 0.02 & nan & nan \\
WISE J052526.00$-$663005.6 & 81.3583 & -66.5015 & 1.00 & 1.00 & 0.92 & 5.10e-04 & 1.24e-03 & 1.18e-03 & 8.91e-04 & 6.46e-04 & 1.37e-03 & 1.02e-03 & 9.03e-04 & 10.80 & 0.02 & 10.93 & 0.02 & 10.85 & 0.06 \\
WISE J052526.00$-$693958.4 & 81.3583 & -69.6662 & 1.00 & 1.00 & 0.84 & 7.37e-04 & 1.36e-04 & 9.43e-04 & 3.82e-04 & 1.05e-03 & 1.97e-04 & 1.64e-03 & 7.41e-04 & 13.43 & 0.03 & 13.60 & 0.04 & 9.79 & 0.04 \\
WISE J052526.08$-$695725.9 & 81.3587 & -69.9572 & 1.00 & 1.00 & 0.77 & 5.44e-04 & 1.82e-04 & 2.08e-04 & 2.70e-04 & 1.31e-03 & 3.41e-04 & 6.08e-04 & 4.70e-04 & 13.14 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J052526.10$-$693626.3 & 81.3587 & -69.6073 & 1.00 & 1.00 & 0.98 & 4.08e-03 & 2.79e-03 & 2.95e-03 & 2.26e-03 & 4.25e-03 & 2.63e-03 & 2.86e-03 & 2.48e-03 & 11.61 & 0.04 & 11.75 & 0.04 & 11.96 & 0.13 \\
WISE J052526.10$-$685718.7 & 81.3588 & -68.9552 & 1.00 & 1.00 & 0.86 & 6.47e-03 & 4.72e-03 & 3.67e-03 & 6.11e-03 & 3.06e-03 & 2.78e-03 & 2.59e-03 & 2.97e-03 & 11.72 & 0.05 & 11.80 & 0.05 & 11.93 & 0.14 \\
WISE J052526.29$-$694728.6 & 81.3595 & -69.7913 & 1.00 & 1.00 & 0.99 & 3.36e-03 & 1.05e-02 & 2.12e-02 & 3.23e-02 & 2.65e-03 & 9.76e-03 & 2.00e-02 & 3.21e-02 & 13.15 & 0.14 & 12.40 & 0.14 & 11.52 & 0.12 \\
WISE J052526.36$-$694403.9 & 81.3598 & -69.7344 & 1.00 & 1.00 & 0.70 & 3.33e-04 & 2.53e-04 & 3.15e-04 & 2.50e-04 & 3.21e-03 & 2.25e-03 & 2.31e-03 & 2.62e-03 & 13.66 & 0.02 & 13.93 & 0.05 & nan & nan \\
WISE J052526.40$-$701907.8 & 81.3600 & -70.3188 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 1.34e-03 & 4.55e-03 & 3.27e-03 & 2.31e-03 & 1.36e-03 & 2.60e-03 & 3.24e-03 & 12.30 & 0.05 & 12.39 & 0.04 & 12.20 & 0.15 \\
WISE J052526.65$-$695241.2 & 81.3610 & -69.8781 & 1.00 & 1.00 & 0.95 & 2.56e-02 & 3.37e-02 & 1.11e-02 & 1.94e-02 & 1.23e-02 & 1.59e-02 & 6.27e-03 & 1.11e-02 & 11.94 & 0.10 & 11.89 & 0.08 & 10.66 & 0.17 \\
WISE J052526.67$-$690823.6 & 81.3611 & -69.1399 & 1.00 & 1.00 & 0.81 & 4.40e-04 & 2.10e-04 & 2.59e-04 & 2.95e-04 & 6.76e-04 & 2.94e-04 & 8.41e-05 & 4.25e-04 & 12.09 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J052526.72$-$701635.9 & 81.3613 & -70.2766 & 1.00 & 1.00 & 0.73 & 6.36e-04 & 4.25e-04 & 2.85e-04 & 7.60e-04 & 6.12e-04 & 2.53e-04 & 5.99e-04 & 5.52e-04 & 11.96 & 0.02 & 12.14 & 0.02 & 10.85 & 0.06 \\
WISE J052526.72$-$693537.6 & 81.3613 & -69.5938 & 1.00 & 1.00 & 0.84 & 1.82e-03 & 1.67e-03 & 2.11e-03 & 2.26e-03 & 5.55e-04 & 7.56e-04 & 1.03e-03 & 1.80e-03 & 11.87 & 0.04 & 11.86 & 0.03 & 11.69 & 0.11 \\
WISE J052526.77$-$693253.3 & 81.3615 & -69.5481 & 1.00 & 1.00 & 0.72 & 3.45e-05 & 3.20e-05 & 1.58e-04 & 1.83e-04 & 5.43e-04 & 2.56e-04 & 6.16e-04 & 3.32e-04 & 12.46 & 0.02 & 12.63 & 0.02 & 12.16 & 0.14 \\
WISE J052526.94$-$694211.8 & 81.3622 & -69.7033 & 1.00 & 1.00 & 0.81 & 7.71e-04 & 1.61e-04 & 6.56e-04 & 2.09e-04 & 3.61e-03 & 1.51e-03 & 4.04e-03 & 2.26e-03 & 13.18 & 0.02 & 13.51 & 0.05 & nan & nan \\
WISE J052527.03$-$694500.2 & 81.3626 & -69.7501 & 1.00 & 1.00 & 0.77 & 5.03e-04 & 7.64e-05 & 5.61e-04 & 3.44e-04 & 6.18e-04 & 7.78e-05 & 6.25e-04 & 3.87e-04 & 12.92 & 0.02 & 13.15 & 0.03 & 12.09 & 0.17 \\
WISE J052527.07$-$694349.4 & 81.3628 & -69.7304 & 1.00 & 1.00 & 0.79 & 1.27e-04 & 1.72e-04 & 7.52e-05 & 5.48e-05 & 2.54e-04 & 1.89e-04 & 1.33e-04 & 6.71e-05 & 11.96 & 0.01 & 12.17 & 0.02 & 11.68 & 0.13 \\
WISE J052527.08$-$663541.2 & 81.3628 & -66.5948 & 1.00 & 1.00 & 0.86 & 6.11e-04 & -2.29e-05 & 1.38e-03 & 2.45e-03 & 7.53e-03 & 1.49e-03 & 1.25e-02 & 6.92e-03 & 15.25 & 0.07 & 14.51 & 0.11 & 11.57 & 0.10 \\
WISE J052527.19$-$665213.8 & 81.3633 & -66.8705 & 1.00 & 1.00 & 0.97 & 4.19e-03 & 3.56e-03 & 3.71e-03 & 5.97e-03 & 6.29e-03 & 5.88e-03 & 6.36e-03 & 1.23e-02 & 14.28 & 0.10 & 14.10 & 0.14 & nan & nan \\
WISE J052527.26$-$640300.7 & 81.3636 & -64.0502 & 1.00 & 1.00 & 0.91 & 1.04e-02 & 1.52e-02 & 9.79e-03 & 1.74e-03 & 7.88e-03 & 1.05e-02 & 7.27e-03 & 2.74e-03 & 11.06 & 0.07 & 11.10 & 0.07 & 10.68 & 0.04 \\
WISE J052527.31$-$653303.1 & 81.3638 & -65.5509 & 1.00 & 1.00 & 0.93 & 1.56e-03 & 1.11e-03 & 3.78e-03 & 4.14e-03 & 5.34e-05 & 7.96e-04 & 2.46e-03 & 4.70e-03 & 15.00 & 0.09 & 13.82 & 0.11 & 10.88 & 0.06 \\
WISE J052527.35$-$701537.5 & 81.3640 & -70.2604 & 1.00 & 1.00 & 0.95 & 2.55e-03 & 1.59e-03 & 2.58e-03 & 1.82e-03 & 6.30e-03 & 4.90e-03 & 6.60e-03 & 4.85e-03 & 10.72 & 0.03 & 10.56 & 0.05 & 8.58 & 0.02 \\
WISE J052527.36$-$691143.5 & 81.3640 & -69.1954 & 1.00 & 1.00 & 0.82 & 3.04e-03 & 3.81e-03 & 1.62e-03 & 2.29e-03 & 1.33e-03 & 1.84e-03 & 1.37e-03 & 2.24e-03 & 10.43 & 0.04 & 10.61 & 0.03 & 10.09 & 0.23 \\
WISE J052527.39$-$633113.3 & 81.3641 & -63.5204 & 1.00 & 1.00 & 0.96 & 4.92e-05 & 1.03e-04 & 1.76e-04 & 3.11e-04 & 3.27e-05 & 4.25e-05 & 8.17e-05 & 1.53e-04 & 10.06 & 0.02 & 10.09 & 0.01 & 10.02 & 0.03 \\
WISE J052527.51$-$691711.1 & 81.3646 & -69.2864 & 1.00 & 1.00 & 0.94 & 1.89e-02 & 1.22e-02 & 5.81e-03 & 1.66e-02 & 8.12e-03 & 5.16e-03 & 2.17e-03 & 7.06e-03 & 11.47 & 0.08 & 11.49 & 0.05 & 10.54 & 0.10 \\
WISE J052527.56$-$695507.2 & 81.3648 & -69.9187 & 1.00 & 1.00 & 0.76 & 1.88e-04 & 9.37e-05 & 1.01e-04 & 1.97e-04 & 1.12e-03 & 1.03e-03 & 9.01e-04 & 1.40e-03 & 13.09 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J052527.62$-$692344.0 & 81.3651 & -69.3955 & 1.00 & 1.00 & 0.98 & 1.20e-02 & 2.57e-02 & 4.14e-02 & 3.16e-02 & 4.34e-03 & 8.23e-03 & 1.37e-02 & 1.03e-02 & 11.12 & 0.14 & 10.89 & 0.08 & 9.76 & 0.04 \\
WISE J052527.73$-$664608.2 & 81.3655 & -66.7689 & 1.00 & 1.00 & 0.96 & 2.54e-03 & 8.87e-04 & 1.75e-03 & 1.91e-03 & 2.24e-03 & 7.88e-04 & 1.95e-03 & 1.92e-03 & 12.23 & 0.03 & 12.29 & 0.03 & 11.85 & 0.13 \\
WISE J052527.89$-$645117.9 & 81.3662 & -64.8550 & 1.00 & 1.00 & 0.91 & 6.29e-04 & 1.82e-03 & 4.14e-03 & 5.34e-03 & 5.39e-04 & 2.29e-03 & 4.57e-03 & 6.49e-03 & 14.12 & 0.05 & 13.43 & 0.06 & 11.12 & 0.06 \\
WISE J052528.15$-$694143.7 & 81.3673 & -69.6955 & 1.00 & 1.00 & 0.76 & 9.16e-04 & 1.51e-04 & 8.13e-04 & 2.47e-04 & 2.11e-03 & 1.71e-03 & 2.68e-03 & 5.05e-04 & 13.26 & 0.03 & 13.63 & 0.04 & nan & nan \\
WISE J052528.25$-$690713.3 & 81.3677 & -69.1204 & 1.00 & 1.00 & 0.93 & 5.97e-02 & 3.78e-02 & 8.21e-02 & 9.27e-02 & 5.79e-02 & 2.37e-02 & 5.53e-02 & 6.13e-02 & 9.83 & 0.19 & 9.31 & 0.17 & 8.00 & 0.02 \\
WISE J052528.32$-$691954.7 & 81.3680 & -69.3319 & 1.00 & 1.00 & 0.90 & 1.14e-03 & 7.53e-04 & 1.17e-03 & 1.31e-03 & 1.32e-03 & 1.43e-03 & 9.49e-04 & 1.84e-03 & 13.24 & 0.03 & 13.43 & 0.03 & nan & nan \\
WISE J052528.43$-$695828.7 & 81.3684 & -69.9747 & 1.00 & 1.00 & 0.96 & 4.77e-02 & 1.82e-02 & 3.80e-02 & 4.77e-02 & 5.80e-02 & 2.42e-02 & 4.92e-02 & 7.07e-02 & 10.02 & 0.16 & 9.50 & 0.20 & 8.05 & 0.02 \\
WISE J052528.47$-$683526.5 & 81.3686 & -68.5907 & 1.00 & 1.00 & 0.94 & 7.88e-03 & 1.05e-02 & 6.59e-03 & 2.80e-03 & 6.41e-03 & 9.39e-03 & 5.19e-03 & 1.68e-03 & 12.16 & 0.06 & 12.15 & 0.05 & nan & nan \\
WISE J052528.57$-$681335.7 & 81.3691 & -68.2266 & 1.00 & 1.00 & 0.97 & 1.52e-02 & 4.97e-03 & 1.44e-02 & 6.77e-03 & 7.21e-03 & 1.57e-03 & 6.89e-03 & 2.60e-03 & 12.25 & 0.08 & 12.24 & 0.06 & 10.79 & 0.09 \\
WISE J052528.88$-$692519.6 & 81.3704 & -69.4221 & 1.00 & 0.97 & 0.87 & 4.80e-05 & 1.89e-05 & 1.21e-04 & 3.93e-05 & -2.97e-05 & -1.18e-04 & 6.61e-06 & -1.10e-04 & 12.24 & 0.01 & 12.47 & 0.02 & 10.88 & 0.08 \\
WISE J052528.98$-$695152.4 & 81.3708 & -69.8645 & 1.00 & 1.00 & 0.82 & 2.27e-03 & 1.61e-03 & 3.11e-03 & 2.87e-03 & 1.87e-03 & 2.30e-03 & 3.66e-03 & 4.76e-03 & 12.53 & 0.04 & 12.71 & 0.04 & nan & nan \\
WISE J052529.06$-$661406.2 & 81.3711 & -66.2351 & 1.00 & 1.00 & 0.71 & 2.19e-04 & 9.80e-05 & 2.51e-04 & 2.24e-04 & 5.31e-04 & 6.03e-04 & 1.17e-03 & 1.34e-03 & 12.80 & 0.02 & 12.88 & 0.03 & nan & nan \\
WISE J052529.19$-$641150.1 & 81.3716 & -64.1972 & 1.00 & 1.00 & 0.96 & 5.09e-03 & 9.35e-03 & 1.02e-02 & 1.08e-02 & 2.46e-03 & 4.34e-03 & 4.25e-03 & 4.79e-03 & 10.14 & 0.06 & 10.13 & 0.04 & 9.35 & 0.03 \\
WISE J052529.20$-$684520.8 & 81.3717 & -68.7558 & 1.00 & 1.00 & 0.89 & 2.90e-04 & 4.63e-04 & 4.78e-04 & 5.95e-04 & 1.85e-04 & 3.74e-04 & 6.85e-04 & 8.98e-04 & 12.48 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052529.26$-$701038.7 & 81.3719 & -70.1774 & 1.00 & 1.00 & 0.85 & 1.26e-03 & 1.23e-03 & 1.37e-03 & 1.88e-03 & 1.04e-03 & 9.72e-04 & 7.68e-04 & 1.77e-03 & 12.22 & 0.03 & 12.35 & 0.03 & 12.97 & 0.31 \\
WISE J052529.28$-$681439.8 & 81.3720 & -68.2444 & 1.00 & 1.00 & 0.98 & 8.14e-03 & 1.50e-03 & 6.15e-03 & 3.55e-03 & 7.55e-03 & 1.08e-03 & 5.76e-03 & 3.28e-03 & 11.68 & 0.05 & 11.75 & 0.05 & nan & nan \\
WISE J052529.34$-$693114.1 & 81.3722 & -69.5206 & 1.00 & 1.00 & 0.90 & 3.68e-03 & 2.38e-03 & 5.91e-03 & 3.50e-03 & 2.95e-03 & 2.18e-03 & 4.90e-03 & 2.86e-03 & 9.82 & 0.04 & 9.88 & 0.04 & 9.08 & 0.02 \\
WISE J052529.35$-$643023.2 & 81.3723 & -64.5064 & 1.00 & 1.00 & 0.86 & 7.34e-04 & 3.65e-04 & 8.51e-04 & 7.91e-04 & 4.79e-04 & 1.89e-04 & 4.78e-04 & 5.49e-04 & 11.96 & 0.02 & 12.02 & 0.02 & 11.61 & 0.08 \\
WISE J052529.36$-$690328.9 & 81.3723 & -69.0580 & 1.00 & 1.00 & 0.83 & 1.41e-03 & 2.74e-03 & 9.52e-04 & 2.30e-03 & 2.34e-03 & 3.15e-03 & 1.13e-03 & 1.54e-03 & 12.15 & 0.04 & 12.23 & 0.04 & 11.66 & 0.10 \\
WISE J052529.41$-$695430.0 & 81.3725 & -69.9083 & 1.00 & 1.00 & 0.88 & 9.09e-04 & 1.16e-03 & 1.07e-03 & 6.34e-04 & 1.10e-03 & 1.28e-03 & 1.29e-03 & 3.81e-04 & 10.81 & 0.02 & 10.99 & 0.02 & 10.02 & 0.33 \\
WISE J052529.41$-$701804.3 & 81.3725 & -70.3012 & 1.00 & 0.99 & 0.72 & 1.32e-03 & 2.79e-04 & 1.21e-03 & 7.45e-04 & 1.93e-03 & 2.23e-04 & 2.56e-03 & 1.52e-03 & 14.26 & 0.03 & 14.58 & 0.05 & nan & nan \\
WISE J052529.51$-$694910.7 & 81.3730 & -69.8196 & 1.00 & 1.00 & 0.80 & 2.08e-03 & 9.86e-04 & 2.42e-03 & 1.14e-03 & 2.64e-03 & 1.23e-03 & 2.83e-03 & 1.38e-03 & 13.37 & 0.04 & 13.76 & 0.05 & nan & nan \\
WISE J052529.57$-$690352.2 & 81.3732 & -69.0645 & 1.00 & 1.00 & 0.86 & 2.42e-04 & 1.41e-04 & 1.28e-04 & 2.35e-04 & 2.40e-04 & 8.37e-05 & 1.78e-04 & 2.47e-04 & 10.74 & 0.01 & 10.84 & 0.01 & 10.64 & 0.05 \\
WISE J052529.65$-$693319.1 & 81.3736 & -69.5553 & 1.00 & 1.00 & 0.86 & 2.75e-03 & 4.25e-03 & 2.87e-03 & 3.79e-03 & 1.40e-03 & 2.70e-03 & 2.76e-03 & 3.64e-03 & 10.96 & 0.04 & 10.96 & 0.04 & 10.62 & 0.05 \\
WISE J052529.66$-$682238.7 & 81.3736 & -68.3774 & 1.00 & 1.00 & 0.91 & 1.52e-04 & 2.26e-04 & 3.03e-05 & 5.17e-04 & 8.99e-05 & -1.52e-05 & -6.40e-05 & 1.28e-03 & 12.79 & 0.03 & 12.89 & 0.04 & 11.67 & 0.12 \\
WISE J052529.72$-$683645.6 & 81.3738 & -68.6127 & 1.00 & 1.00 & 0.99 & 9.10e-04 & 2.07e-03 & 3.49e-03 & 5.21e-03 & 1.29e-03 & 3.13e-03 & 5.96e-03 & 9.40e-03 & 12.46 & 0.09 & 12.45 & 0.13 & nan & nan \\
WISE J052529.92$-$694515.2 & 81.3747 & -69.7542 & 1.00 & 1.00 & 0.75 & 1.22e-03 & 1.09e-03 & 1.63e-03 & 9.02e-04 & 1.77e-03 & 9.76e-04 & 1.94e-03 & 1.88e-03 & 13.18 & 0.03 & 13.39 & 0.03 & nan & nan \\
WISE J052529.95$-$694221.5 & 81.3748 & -69.7060 & 1.00 & 1.00 & 0.95 & 8.63e-04 & 1.40e-03 & 7.91e-04 & 4.74e-04 & 9.97e-04 & 1.47e-03 & 9.09e-04 & 6.37e-04 & 11.17 & 0.02 & 11.24 & 0.02 & 11.57 & 0.20 \\
WISE J052530.01$-$673039.9 & 81.3750 & -67.5111 & 1.00 & 1.00 & 0.93 & 5.96e-04 & 7.58e-04 & 5.28e-04 & 4.17e-04 & 1.14e-03 & 1.22e-03 & 8.80e-04 & 6.21e-04 & 11.12 & 0.02 & 11.26 & 0.02 & 10.83 & 0.06 \\
WISE J052530.07$-$701441.6 & 81.3753 & -70.2449 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 2.12e-03 & 2.37e-03 & 2.42e-03 & 1.13e-03 & 2.21e-03 & 2.55e-03 & 2.80e-03 & 10.09 & 0.03 & 10.27 & 0.03 & 9.81 & 0.03 \\
WISE J052530.08$-$694240.6 & 81.3753 & -69.7113 & 1.00 & 1.00 & 0.96 & 4.51e-03 & 6.62e-03 & 7.78e-03 & 1.18e-02 & 2.17e-03 & 3.84e-03 & 4.62e-03 & 6.85e-03 & 10.18 & 0.06 & 10.21 & 0.04 & 9.87 & 0.05 \\
WISE J052530.23$-$684030.0 & 81.3760 & -68.6750 & 1.00 & 1.00 & 0.93 & 4.16e-04 & 3.96e-04 & 2.99e-04 & 7.12e-04 & 1.01e-03 & 7.85e-04 & 6.97e-04 & 1.17e-03 & 11.58 & 0.02 & 11.73 & 0.02 & 11.69 & 0.18 \\
WISE J052530.52$-$690957.9 & 81.3772 & -69.1661 & 1.00 & 1.00 & 0.89 & 6.83e-04 & 3.83e-05 & 5.79e-04 & 3.88e-04 & 1.62e-03 & 2.39e-04 & 1.47e-03 & 5.56e-04 & 12.46 & 0.02 & 12.65 & 0.03 & nan & nan \\
WISE J052530.52$-$683448.9 & 81.3772 & -68.5803 & 1.00 & 0.96 & 0.72 & 3.99e-05 & 1.58e-04 & 1.24e-04 & 3.18e-04 & 1.98e-04 & 1.98e-04 & -4.72e-05 & 3.14e-04 & 12.94 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J052530.68$-$693228.9 & 81.3778 & -69.5414 & 1.00 & 1.00 & 0.74 & 3.01e-04 & 8.74e-05 & 3.82e-04 & 2.17e-04 & 9.31e-04 & 1.90e-04 & 1.14e-03 & 5.36e-04 & 12.93 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J052530.72$-$690852.2 & 81.3780 & -69.1478 & 1.00 & 1.00 & 0.81 & 4.43e-04 & 1.97e-04 & 4.44e-04 & 1.81e-04 & 2.48e-03 & 1.08e-03 & 3.07e-03 & 2.00e-03 & 13.04 & 0.02 & 13.16 & 0.04 & nan & nan \\
WISE J052530.82$-$693258.9 & 81.3784 & -69.5497 & 1.00 & 1.00 & 0.94 & 3.70e-03 & 5.30e-03 & 7.09e-03 & 5.11e-03 & 2.89e-03 & 4.05e-03 & 5.66e-03 & 3.58e-03 & 9.63 & 0.05 & 9.60 & 0.04 & 8.90 & 0.02 \\
WISE J052530.85$-$691827.4 & 81.3785 & -69.3076 & 1.00 & 1.00 & 0.87 & 2.93e-04 & 4.03e-04 & 2.77e-04 & 8.33e-05 & 3.47e-04 & 4.13e-04 & 3.54e-04 & 6.17e-05 & 11.31 & 0.01 & 11.49 & 0.01 & nan & nan \\
WISE J052530.87$-$701730.5 & 81.3786 & -70.2918 & 1.00 & 1.00 & 0.92 & 3.11e-03 & 1.35e-03 & 2.33e-03 & 2.33e-03 & 2.19e-03 & 8.05e-04 & 1.61e-03 & 1.70e-03 & 11.30 & 0.03 & 11.37 & 0.03 & 11.06 & 0.07 \\
WISE J052530.94$-$701402.7 & 81.3789 & -70.2341 & 1.00 & 1.00 & 0.98 & 7.85e-03 & 9.27e-03 & 6.37e-03 & 3.10e-03 & 6.62e-03 & 7.97e-03 & 4.98e-03 & 2.94e-03 & 12.16 & 0.05 & 12.21 & 0.05 & 11.54 & 0.09 \\
WISE J052531.08$-$685523.8 & 81.3795 & -68.9233 & 1.00 & 1.00 & 0.88 & 9.86e-04 & 3.97e-04 & 6.02e-04 & 3.94e-04 & 6.74e-04 & 4.01e-04 & 5.01e-04 & 6.77e-04 & 13.03 & 0.02 & 13.07 & 0.02 & nan & nan \\
WISE J052531.17$-$692711.5 & 81.3799 & -69.4532 & 1.00 & 1.00 & 0.75 & 1.80e-04 & 3.43e-05 & 1.89e-04 & 1.81e-04 & 9.40e-04 & 2.22e-04 & 4.41e-04 & 6.93e-04 & 12.39 & 0.01 & 12.59 & 0.02 & 10.01 & 0.04 \\
WISE J052531.23$-$661112.0 & 81.3801 & -66.1867 & 1.00 & 0.98 & 0.71 & 2.02e-04 & 3.00e-05 & 2.18e-04 & 7.31e-05 & 2.03e-04 & 6.30e-05 & 2.38e-04 & 1.41e-04 & 11.88 & 0.01 & 12.00 & 0.01 & nan & nan \\
WISE J052531.24$-$701424.9 & 81.3801 & -70.2403 & 1.00 & 1.00 & 0.84 & 1.52e-03 & 1.31e-03 & 1.63e-03 & 1.94e-03 & 9.44e-04 & 8.05e-04 & 1.04e-03 & 1.30e-03 & 9.98 & 0.03 & 10.03 & 0.02 & 9.18 & 0.02 \\
WISE J052531.26$-$684839.5 & 81.3803 & -68.8110 & 1.00 & 1.00 & 0.77 & 1.10e-04 & 2.00e-05 & 1.44e-04 & 1.57e-04 & 4.64e-04 & 1.05e-04 & 4.42e-04 & 3.64e-04 & 12.35 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J052531.33$-$644143.9 & 81.3806 & -64.6955 & 1.00 & 1.00 & 0.95 & 7.62e-03 & 1.58e-02 & 1.37e-02 & 9.68e-03 & 3.47e-03 & 7.30e-03 & 6.85e-03 & 5.25e-03 & 10.20 & 0.07 & 10.09 & 0.05 & 9.06 & 0.02 \\
WISE J052531.50$-$694941.1 & 81.3812 & -69.8281 & 1.00 & 1.00 & 0.72 & 8.32e-04 & 2.28e-04 & 8.26e-04 & 3.82e-04 & 9.21e-04 & 3.18e-04 & 9.37e-04 & 4.62e-04 & 12.75 & 0.02 & 12.99 & 0.03 & 10.36 & 0.35 \\
WISE J052531.52$-$692252.5 & 81.3813 & -69.3813 & 1.00 & 1.00 & 0.92 & 4.80e-03 & 7.78e-03 & 7.70e-03 & 7.30e-03 & 2.05e-03 & 3.99e-03 & 3.98e-03 & 3.78e-03 & 10.96 & 0.07 & 10.94 & 0.05 & 10.11 & 0.05 \\
WISE J052531.73$-$682310.8 & 81.3822 & -68.3863 & 1.00 & 1.00 & 0.92 & 5.86e-04 & 2.33e-04 & 7.44e-04 & 3.50e-04 & 1.07e-03 & 1.29e-04 & 1.09e-03 & 4.28e-04 & 12.31 & 0.02 & 12.40 & 0.02 & 11.67 & 0.14 \\
WISE J052531.78$-$695127.1 & 81.3824 & -69.8575 & 1.00 & 1.00 & 0.92 & 7.96e-04 & 8.58e-04 & 7.93e-04 & 1.21e-03 & 6.80e-04 & 9.68e-04 & 7.61e-04 & 1.34e-03 & 12.74 & 0.03 & 12.22 & 0.03 & 9.99 & 0.23 \\
WISE J052531.84$-$700809.4 & 81.3827 & -70.1359 & 1.00 & 1.00 & 0.79 & 4.22e-04 & 2.15e-04 & 3.60e-04 & 3.43e-04 & 5.31e-04 & 2.12e-04 & 2.83e-04 & 2.47e-04 & 12.40 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J052531.84$-$701911.5 & 81.3827 & -70.3198 & 1.00 & 1.00 & 0.95 & 4.97e-03 & 2.39e-03 & 4.45e-03 & 3.20e-03 & 4.67e-03 & 2.27e-03 & 4.89e-03 & 3.46e-03 & 11.33 & 0.04 & 11.42 & 0.04 & 10.43 & 0.05 \\
WISE J052531.89$-$691913.9 & 81.3829 & -69.3205 & 1.00 & 1.00 & 0.80 & 1.09e-04 & 3.64e-06 & 2.06e-04 & 6.54e-05 & 5.23e-04 & 1.24e-04 & 4.32e-04 & 2.96e-04 & 12.44 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052531.94$-$645235.2 & 81.3831 & -64.8764 & 1.00 & 1.00 & 0.92 & 5.38e-04 & 8.16e-05 & 3.51e-04 & 3.78e-04 & 9.46e-04 & 3.88e-06 & 5.29e-04 & 3.46e-04 & 12.56 & 0.02 & 12.65 & 0.02 & 12.69 & 0.25 \\
WISE J052531.97$-$673114.6 & 81.3832 & -67.5207 & 1.00 & 1.00 & 0.94 & 4.00e-02 & 2.46e-02 & 3.19e-02 & 4.55e-02 & 2.01e-02 & 1.32e-02 & 1.65e-02 & 2.43e-02 & 10.38 & 0.12 & 10.24 & 0.09 & 9.27 & 0.03 \\
WISE J052532.02$-$685725.2 & 81.3834 & -68.9570 & 1.00 & 0.99 & 0.91 & 3.86e-04 & 1.41e-04 & 2.49e-04 & 2.08e-04 & 4.55e-04 & 2.46e-04 & 5.19e-05 & 1.91e-04 & 12.16 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J052532.03$-$693624.2 & 81.3835 & -69.6067 & 1.00 & 1.00 & 0.88 & 1.73e-03 & 1.21e-03 & 1.45e-03 & 8.32e-04 & 7.88e-04 & 8.30e-04 & 9.58e-04 & 4.92e-04 & 11.02 & 0.03 & 11.18 & 0.02 & 10.60 & 0.05 \\
WISE J052532.15$-$663937.5 & 81.3840 & -66.6604 & 1.00 & 1.00 & 0.87 & 2.50e-04 & 3.95e-04 & 3.23e-04 & 3.76e-04 & 2.37e-04 & 5.09e-04 & 5.62e-04 & 7.06e-04 & 9.36 & 0.01 & 9.51 & 0.02 & 9.13 & 0.03 \\
WISE J052532.17$-$692409.4 & 81.3840 & -69.4026 & 1.00 & 1.00 & 0.96 & 1.38e-02 & 2.69e-02 & 3.37e-02 & 3.73e-02 & 6.23e-03 & 9.85e-03 & 1.17e-02 & 1.20e-02 & 11.65 & 0.12 & 11.51 & 0.07 & 9.94 & 0.04 \\
WISE J052532.20$-$693802.8 & 81.3842 & -69.6341 & 1.00 & 1.00 & 0.90 & 2.17e-03 & 3.55e-03 & 2.55e-03 & 2.75e-03 & 2.20e-03 & 4.40e-03 & 4.42e-03 & 4.86e-03 & 10.88 & 0.04 & 10.98 & 0.05 & 10.64 & 0.07 \\
WISE J052532.40$-$693442.9 & 81.3850 & -69.5786 & 1.00 & 1.00 & 0.95 & 7.13e-03 & 6.39e-03 & 6.89e-03 & 1.88e-03 & 8.03e-03 & 7.48e-03 & 8.00e-03 & 3.10e-03 & 11.02 & 0.05 & 11.17 & 0.05 & 10.68 & 0.05 \\
WISE J052532.41$-$633657.8 & 81.3850 & -63.6161 & 1.00 & 1.00 & 0.82 & 1.12e-06 & -7.53e-05 & -3.76e-05 & -4.01e-06 & 2.02e-04 & -6.69e-05 & 5.18e-05 & 1.52e-04 & 12.86 & 0.02 & 12.92 & 0.02 & 13.01 & 0.23 \\
WISE J052532.51$-$685503.4 & 81.3854 & -68.9176 & 1.00 & 1.00 & 0.82 & 6.73e-04 & 2.62e-04 & 8.32e-04 & 3.63e-04 & 1.44e-03 & 7.09e-04 & 1.20e-03 & 1.22e-03 & 12.32 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J052532.51$-$694001.4 & 81.3855 & -69.6671 & 1.00 & 1.00 & 0.91 & 2.01e-03 & 1.55e-03 & 1.47e-03 & 2.37e-03 & 1.67e-03 & 1.27e-03 & 7.35e-04 & 2.12e-03 & 12.20 & 0.03 & 12.29 & 0.03 & nan & nan \\
WISE J052532.58$-$632815.0 & 81.3858 & -63.4708 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 3.83e-04 & 1.31e-03 & 8.31e-04 & 1.15e-03 & 1.03e-04 & 8.71e-04 & 4.45e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 12.10 & 0.10 \\
WISE J052532.59$-$690340.2 & 81.3858 & -69.0612 & 1.00 & 1.00 & 0.81 & 8.73e-04 & 1.11e-04 & 8.92e-04 & 5.27e-04 & 1.78e-03 & 3.24e-04 & 2.66e-03 & 1.68e-03 & 13.96 & 0.03 & 14.26 & 0.05 & nan & nan \\
WISE J052532.59$-$691347.8 & 81.3858 & -69.2299 & 1.00 & 1.00 & 0.73 & 3.68e-04 & 1.91e-04 & 2.05e-04 & 3.81e-04 & 8.62e-04 & 3.45e-04 & 3.30e-04 & 8.46e-04 & 12.08 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J052532.62$-$685705.3 & 81.3859 & -68.9515 & 1.00 & 0.99 & 0.72 & 1.81e-04 & 3.28e-05 & 1.98e-04 & 1.81e-04 & 5.89e-04 & 8.31e-05 & 6.58e-04 & 3.51e-04 & 12.63 & 0.01 & 12.78 & 0.02 & nan & nan \\
WISE J052532.63$-$690307.2 & 81.3860 & -69.0520 & 1.00 & 1.00 & 0.87 & 5.14e-04 & 3.94e-04 & 4.41e-04 & 5.08e-04 & 1.00e-03 & 2.41e-04 & 5.69e-04 & 6.42e-04 & 11.85 & 0.02 & 12.02 & 0.02 & 12.18 & 0.18 \\
WISE J052532.68$-$701408.4 & 81.3862 & -70.2357 & 1.00 & 1.00 & 0.74 & 9.46e-04 & 6.14e-04 & 8.40e-04 & 8.12e-04 & 5.52e-04 & 4.63e-04 & 9.24e-04 & 7.35e-04 & 11.86 & 0.02 & 12.03 & 0.02 & 11.80 & 0.11 \\
WISE J052532.80$-$700618.4 & 81.3867 & -70.1051 & 1.00 & 1.00 & 0.91 & 5.33e-03 & 5.69e-03 & 5.13e-03 & 6.44e-03 & 4.28e-03 & 3.51e-03 & 4.25e-03 & 5.20e-03 & 10.40 & 0.05 & 10.46 & 0.05 & 10.04 & 0.03 \\
WISE J052532.85$-$701925.5 & 81.3869 & -70.3237 & 1.00 & 1.00 & 0.82 & 3.97e-04 & 2.05e-04 & 3.20e-04 & 1.92e-04 & 3.13e-04 & 2.02e-04 & 4.71e-04 & 1.77e-04 & 12.44 & 0.02 & 12.61 & 0.02 & 12.82 & 0.27 \\
WISE J052532.88$-$685754.8 & 81.3870 & -68.9652 & 1.00 & 1.00 & 0.93 & 1.05e-02 & 1.47e-02 & 7.62e-03 & 7.05e-03 & 6.35e-03 & 8.65e-03 & 3.37e-03 & 4.06e-03 & 12.19 & 0.06 & 12.20 & 0.05 & 11.86 & 0.13 \\
WISE J052533.07$-$691119.3 & 81.3878 & -69.1887 & 1.00 & 1.00 & 0.73 & 1.05e-03 & 1.72e-05 & 1.34e-03 & 7.65e-04 & 1.99e-03 & 6.15e-04 & 2.93e-03 & 9.89e-04 & 13.71 & 0.03 & 13.92 & 0.04 & nan & nan \\
WISE J052533.07$-$694107.3 & 81.3878 & -69.6854 & 1.00 & 1.00 & 0.77 & 1.84e-03 & 3.13e-04 & 1.97e-03 & 4.95e-04 & 1.21e-03 & 4.79e-04 & 1.87e-03 & 9.81e-04 & 13.57 & 0.03 & 13.83 & 0.03 & 10.23 & 0.08 \\
WISE J052533.15$-$661459.1 & 81.3881 & -66.2498 & 1.00 & 1.00 & 0.95 & 1.69e-03 & 2.97e-03 & 3.91e-03 & 3.81e-03 & 6.21e-03 & 7.99e-03 & 9.71e-03 & 9.87e-03 & 13.03 & 0.06 & 12.96 & 0.08 & nan & nan \\
WISE J052533.18$-$660830.5 & 81.3882 & -66.1418 & 1.00 & 1.00 & 0.97 & 8.91e-03 & 4.25e-03 & 5.42e-03 & 4.85e-03 & 6.51e-03 & 2.50e-03 & 3.80e-03 & 3.54e-03 & 11.76 & 0.05 & 11.79 & 0.04 & 11.14 & 0.13 \\
WISE J052533.36$-$693301.6 & 81.3890 & -69.5504 & 1.00 & 1.00 & 0.92 & 6.32e-04 & 5.98e-04 & 1.44e-04 & 9.13e-04 & 7.37e-04 & 5.82e-04 & 3.58e-04 & 9.23e-04 & 11.84 & 0.02 & 12.01 & 0.02 & 11.41 & 0.08 \\
WISE J052533.52$-$701814.6 & 81.3897 & -70.3040 & 1.00 & 1.00 & 0.75 & 2.41e-04 & 2.21e-04 & 3.70e-05 & 2.07e-04 & 5.04e-04 & 3.19e-04 & -9.06e-05 & 4.24e-04 & 12.14 & 0.01 & 12.29 & 0.02 & 12.47 & 0.19 \\
WISE J052533.66$-$690210.7 & 81.3903 & -69.0363 & 1.00 & 1.00 & 0.82 & 4.66e-04 & 1.15e-04 & 2.80e-04 & 3.15e-04 & 6.38e-04 & 1.55e-04 & 3.41e-04 & 4.27e-04 & 11.97 & 0.01 & 12.12 & 0.02 & 12.60 & 0.26 \\
WISE J052533.68$-$695752.4 & 81.3903 & -69.9646 & 1.00 & 1.00 & 0.94 & 2.72e-02 & 4.60e-02 & 3.54e-02 & 1.71e-02 & 2.11e-02 & 3.88e-02 & 2.88e-02 & 1.50e-02 & 10.89 & 0.15 & 10.65 & 0.13 & 10.12 & 0.06 \\
WISE J052533.70$-$692157.6 & 81.3904 & -69.3660 & 1.00 & 1.00 & 0.82 & 1.06e-04 & 1.38e-04 & 1.37e-04 & 1.07e-04 & 3.25e-04 & 1.54e-04 & 2.53e-04 & 1.53e-04 & 11.25 & 0.01 & 11.41 & 0.01 & 12.72 & 0.31 \\
WISE J052533.75$-$682623.5 & 81.3906 & -68.4399 & 1.00 & 1.00 & 0.86 & 3.20e-04 & 2.79e-04 & 2.20e-04 & 1.04e-04 & 4.12e-04 & 4.02e-04 & 2.19e-04 & 1.18e-04 & 11.34 & 0.01 & 11.47 & 0.02 & 11.28 & 0.11 \\
WISE J052533.79$-$680138.5 & 81.3908 & -68.0274 & 1.00 & 1.00 & 0.83 & 1.75e-03 & 1.02e-03 & 1.80e-03 & 2.39e-03 & 6.62e-03 & 5.75e-03 & 6.29e-03 & 6.75e-03 & 14.60 & 0.03 & 14.67 & 0.07 & 12.08 & 0.18 \\
WISE J052533.87$-$694723.5 & 81.3911 & -69.7898 & 1.00 & 1.00 & 0.80 & 2.93e-03 & 4.40e-04 & 2.88e-03 & 1.11e-03 & 3.23e-03 & 3.89e-04 & 2.37e-03 & 1.09e-03 & 13.36 & 0.03 & 13.70 & 0.04 & nan & nan \\
WISE J052533.94$-$663227.4 & 81.3914 & -66.5410 & 1.00 & 1.00 & 0.96 & 4.69e-03 & 8.84e-03 & 1.23e-02 & 2.56e-02 & 9.35e-03 & 1.20e-02 & 1.89e-02 & 3.62e-02 & 14.56 & 0.10 & 14.34 & 0.12 & nan & nan \\
WISE J052533.96$-$691955.5 & 81.3915 & -69.3321 & 1.00 & 1.00 & 0.90 & 2.35e-03 & 3.12e-03 & 3.68e-03 & 2.10e-03 & 1.89e-03 & 2.30e-03 & 3.25e-03 & 2.59e-03 & 10.43 & 0.04 & 10.46 & 0.04 & 9.96 & 0.07 \\
WISE J052534.02$-$691324.8 & 81.3918 & -69.2236 & 1.00 & 1.00 & 0.89 & 8.01e-03 & 1.17e-02 & 9.54e-03 & 6.65e-03 & 4.59e-03 & 8.19e-03 & 4.25e-03 & 2.19e-03 & 11.40 & 0.07 & 11.34 & 0.05 & 10.94 & 0.12 \\
WISE J052534.09$-$700439.4 & 81.3920 & -70.0776 & 1.00 & 1.00 & 0.83 & 7.06e-03 & 6.29e-03 & 2.42e-03 & 5.44e-03 & 4.25e-03 & 4.49e-03 & 2.09e-03 & 5.61e-03 & 12.80 & 0.05 & 12.95 & 0.05 & 11.76 & 0.12 \\
WISE J052534.23$-$672206.8 & 81.3926 & -67.3685 & 1.00 & 1.00 & 0.93 & 3.13e-03 & 5.07e-03 & 5.53e-03 & 4.81e-03 & 4.06e-03 & 9.53e-03 & 9.99e-03 & 8.26e-03 & 10.51 & 0.05 & 10.58 & 0.06 & 9.86 & 0.03 \\
WISE J052534.27$-$670200.0 & 81.3928 & -67.0333 & 1.00 & 1.00 & 0.95 & 6.55e-03 & 4.49e-03 & 5.20e-03 & 3.72e-03 & 3.74e-03 & 2.89e-03 & 2.66e-03 & 2.44e-03 & 11.69 & 0.05 & 11.71 & 0.04 & 11.15 & 0.07 \\
WISE J052534.31$-$694025.7 & 81.3929 & -69.6738 & 1.00 & 1.00 & 0.89 & 1.45e-04 & 1.74e-04 & 1.61e-04 & 6.42e-05 & 1.38e-04 & 1.74e-04 & 2.58e-04 & 5.52e-05 & 10.69 & 0.01 & 10.86 & 0.01 & 12.08 & 0.19 \\
WISE J052534.40$-$695605.7 & 81.3933 & -69.9349 & 1.00 & 1.00 & 0.75 & 7.82e-04 & 9.89e-04 & 8.39e-04 & 3.38e-04 & 5.88e-04 & 8.62e-04 & 5.39e-04 & 1.99e-04 & 10.80 & 0.02 & 10.98 & 0.02 & nan & nan \\
WISE J052534.44$-$681724.9 & 81.3935 & -68.2902 & 1.00 & 1.00 & 0.80 & 7.07e-05 & 6.67e-05 & 9.07e-05 & 6.87e-05 & 1.38e-04 & 1.37e-04 & 2.12e-04 & 1.71e-04 & 10.51 & 0.01 & 10.68 & 0.01 & 10.48 & 0.06 \\
WISE J052534.55$-$691241.6 & 81.3940 & -69.2115 & 1.00 & 1.00 & 0.73 & 4.56e-04 & 6.90e-05 & 4.50e-04 & 2.35e-04 & 3.67e-04 & 1.26e-04 & 4.90e-04 & 3.11e-04 & 12.98 & 0.02 & 13.09 & 0.02 & nan & nan \\
WISE J052534.62$-$700322.7 & 81.3942 & -70.0563 & 1.00 & 1.00 & 0.93 & 5.05e-03 & 1.02e-02 & 1.07e-02 & 1.08e-02 & 3.35e-03 & 6.28e-03 & 5.22e-03 & 5.83e-03 & 10.44 & 0.06 & 10.48 & 0.05 & 9.96 & 0.04 \\
WISE J052534.66$-$650150.6 & 81.3944 & -65.0307 & 1.00 & 1.00 & 0.93 & 7.71e-03 & 9.43e-03 & 9.12e-03 & 8.99e-03 & 3.21e-03 & 3.72e-03 & 3.63e-03 & 3.53e-03 & 11.26 & 0.06 & 11.24 & 0.04 & 10.83 & 0.05 \\
WISE J052534.77$-$664736.5 & 81.3949 & -66.7935 & 1.00 & 1.00 & 0.88 & 1.90e-04 & 1.65e-04 & 2.31e-04 & 1.23e-04 & 2.04e-04 & 1.63e-04 & 1.58e-04 & 1.29e-04 & 10.78 & 0.01 & 10.94 & 0.01 & 10.80 & 0.06 \\
WISE J052534.79$-$694100.2 & 81.3949 & -69.6834 & 1.00 & 1.00 & 0.78 & 2.11e-04 & 9.97e-05 & 2.87e-04 & 1.80e-04 & 5.15e-04 & 2.73e-04 & 4.24e-04 & 5.26e-04 & 12.71 & 0.02 & 12.92 & 0.02 & 10.12 & 0.06 \\
WISE J052534.79$-$685421.9 & 81.3950 & -68.9061 & 1.00 & 1.00 & 0.74 & 1.32e-04 & 9.42e-05 & 2.80e-04 & 1.50e-04 & 3.17e-04 & 2.90e-04 & 4.51e-04 & 3.88e-04 & 13.31 & 0.02 & 13.46 & 0.03 & 11.37 & 0.15 \\
WISE J052534.86$-$700803.3 & 81.3952 & -70.1343 & 1.00 & 1.00 & 0.90 & 3.28e-03 & 5.37e-03 & 4.73e-03 & 2.72e-03 & 2.18e-03 & 5.02e-03 & 4.87e-03 & 3.21e-03 & 11.41 & 0.05 & 11.45 & 0.04 & 10.96 & 0.06 \\
WISE J052534.88$-$694851.1 & 81.3953 & -69.8142 & 1.00 & 1.00 & 0.86 & 5.43e-04 & 5.48e-04 & 6.41e-04 & 3.09e-04 & 8.00e-04 & 1.03e-03 & 1.02e-03 & 3.15e-04 & 10.84 & 0.02 & 11.07 & 0.02 & 9.21 & 0.04 \\
WISE J052535.32$-$694336.3 & 81.3972 & -69.7268 & 1.00 & 1.00 & 0.82 & 1.21e-03 & 4.71e-04 & 1.49e-03 & 5.15e-04 & 3.73e-03 & 6.28e-04 & 3.65e-03 & 1.51e-03 & 13.18 & 0.03 & 13.37 & 0.04 & 12.95 & 0.34 \\
WISE J052535.37$-$673631.1 & 81.3974 & -67.6086 & 1.00 & 1.00 & 0.92 & 8.56e-04 & 6.20e-04 & 6.05e-04 & 6.02e-04 & 2.34e-03 & 1.95e-03 & 1.86e-03 & 1.31e-03 & 11.43 & 0.02 & 11.50 & 0.03 & 11.05 & 0.07 \\
WISE J052535.72$-$701338.6 & 81.3988 & -70.2274 & 1.00 & 1.00 & 0.96 & 4.20e-03 & 8.73e-03 & 9.81e-03 & 1.10e-02 & 3.40e-03 & 7.64e-03 & 9.07e-03 & 9.28e-03 & 11.10 & 0.07 & 11.07 & 0.06 & 10.56 & 0.04 \\
WISE J052535.75$-$685814.6 & 81.3989 & -68.9707 & 1.00 & 1.00 & 0.87 & 5.66e-04 & 7.41e-04 & 5.10e-04 & 5.51e-04 & 9.51e-04 & 1.47e-03 & 1.19e-03 & 9.24e-04 & 12.70 & 0.02 & 12.76 & 0.03 & 10.79 & 0.06 \\
WISE J052535.75$-$701726.0 & 81.3990 & -70.2905 & 1.00 & 1.00 & 0.92 & 1.07e-02 & 1.26e-02 & 5.00e-03 & 1.01e-02 & 1.06e-02 & 1.20e-02 & 4.59e-03 & 1.11e-02 & 11.04 & 0.06 & 11.10 & 0.07 & 10.57 & 0.05 \\
WISE J052535.78$-$692244.8 & 81.3991 & -69.3791 & 1.00 & 1.00 & 0.77 & 6.36e-04 & 3.17e-04 & 1.02e-03 & 7.39e-04 & 5.59e-04 & 8.25e-04 & 1.36e-03 & 1.09e-03 & 11.83 & 0.02 & 11.96 & 0.03 & nan & nan \\
WISE J052535.80$-$683746.7 & 81.3992 & -68.6296 & 1.00 & 1.00 & 0.81 & -9.72e-07 & 3.16e-04 & 5.53e-04 & 6.64e-04 & 1.27e-03 & 5.86e-03 & 6.74e-03 & 6.03e-03 & 13.92 & 0.03 & 13.74 & 0.07 & 9.76 & 0.06 \\
WISE J052536.10$-$660834.3 & 81.4004 & -66.1429 & 1.00 & 1.00 & 0.90 & 1.19e-03 & 1.62e-03 & 7.92e-04 & 6.43e-04 & 8.66e-04 & 1.15e-03 & 6.12e-04 & 5.44e-04 & 11.48 & 0.03 & 11.59 & 0.03 & nan & nan \\
WISE J052536.17$-$672933.1 & 81.4007 & -67.4925 & 0.96 & 1.00 & 0.90 & 1.03e-04 & -2.21e-05 & 7.28e-05 & 7.65e-05 & 8.82e-04 & 2.85e-04 & 8.46e-04 & 5.55e-04 & 12.71 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J052536.23$-$694112.4 & 81.4010 & -69.6868 & 1.00 & 1.00 & 0.75 & 1.35e-04 & 2.65e-04 & 2.88e-04 & 2.71e-04 & 1.23e-04 & 3.41e-04 & 4.53e-04 & 3.16e-04 & 10.45 & 0.01 & 10.65 & 0.01 & 9.68 & 0.04 \\
WISE J052536.27$-$690216.7 & 81.4011 & -69.0380 & 1.00 & 1.00 & 0.75 & 4.60e-06 & 8.75e-06 & 1.12e-05 & 2.84e-05 & 9.11e-05 & 7.89e-06 & 6.76e-05 & 5.97e-05 & 10.64 & 0.01 & 10.83 & 0.01 & 10.97 & 0.07 \\
WISE J052536.31$-$701238.1 & 81.4013 & -70.2106 & 1.00 & 1.00 & 0.96 & 3.85e-03 & 1.57e-03 & 3.49e-03 & 2.25e-03 & 2.55e-03 & 1.19e-03 & 2.12e-03 & 1.61e-03 & 12.30 & 0.04 & 12.41 & 0.03 & 12.06 & 0.16 \\
WISE J052536.35$-$644531.2 & 81.4015 & -64.7587 & 1.00 & 1.00 & 0.82 & 2.54e-03 & 2.26e-03 & 3.64e-03 & 3.75e-03 & 2.04e-03 & 2.47e-03 & 4.16e-03 & 4.30e-03 & 9.73 & 0.04 & 9.78 & 0.05 & 8.97 & 0.02 \\
WISE J052536.42$-$673705.5 & 81.4018 & -67.6182 & 1.00 & 1.00 & 0.85 & -1.01e-03 & -2.26e-04 & 4.63e-05 & 5.92e-04 & 1.19e-03 & 1.20e-03 & 2.18e-03 & 2.66e-03 & 15.42 & 0.06 & 13.87 & 0.06 & 11.44 & 0.10 \\
WISE J052536.47$-$694348.9 & 81.4020 & -69.7302 & 1.00 & 0.98 & 0.91 & -1.76e-05 & 3.20e-04 & 6.48e-04 & 2.34e-04 & -8.36e-05 & 2.37e-04 & 2.61e-04 & 5.65e-05 & 11.16 & 0.01 & 11.31 & 0.01 & 11.12 & 0.07 \\
WISE J052536.83$-$684005.8 & 81.4035 & -68.6683 & 1.00 & 0.97 & 0.79 & 7.86e-05 & -1.07e-04 & 1.13e-04 & -1.29e-05 & -1.03e-04 & 1.66e-05 & 1.34e-04 & 3.15e-05 & 12.59 & 0.01 & 12.76 & 0.02 & 10.78 & 0.09 \\
WISE J052536.89$-$681809.3 & 81.4037 & -68.3026 & 1.00 & 1.00 & 0.95 & 5.39e-03 & 2.94e-03 & 3.48e-03 & 3.00e-03 & 5.37e-03 & 2.31e-03 & 5.06e-03 & 2.94e-03 & 11.70 & 0.05 & 11.75 & 0.06 & nan & nan \\
WISE J052536.89$-$695100.5 & 81.4037 & -69.8501 & 1.00 & 1.00 & 0.75 & 2.38e-04 & 2.13e-04 & 1.78e-04 & 1.68e-04 & 1.98e-04 & 6.86e-05 & 9.54e-05 & 5.29e-05 & 11.48 & 0.01 & 11.58 & 0.01 & 8.23 & 0.07 \\
WISE J052536.92$-$691007.0 & 81.4038 & -69.1686 & 1.00 & 1.00 & 0.90 & 6.09e-04 & 1.07e-03 & 1.46e-03 & 9.75e-04 & 6.33e-04 & 1.43e-03 & 1.80e-03 & 1.25e-03 & 10.58 & 0.02 & 10.75 & 0.02 & 11.13 & 0.10 \\
WISE J052536.99$-$691801.4 & 81.4041 & -69.3004 & 1.00 & 1.00 & 0.71 & 3.86e-04 & 6.40e-05 & 3.82e-04 & 1.54e-04 & 1.11e-03 & 1.99e-04 & 1.59e-03 & 5.57e-04 & 13.41 & 0.02 & 13.61 & 0.03 & 10.98 & 0.15 \\
WISE J052537.00$-$684944.9 & 81.4042 & -68.8291 & 1.00 & 1.00 & 0.90 & 1.36e-03 & 1.78e-03 & 2.06e-03 & 2.63e-03 & 1.12e-03 & 1.74e-03 & 2.41e-03 & 3.49e-03 & 11.08 & 0.04 & 11.13 & 0.05 & 11.02 & 0.08 \\
WISE J052537.03$-$700854.2 & 81.4043 & -70.1484 & 1.00 & 1.00 & 0.85 & 1.94e-04 & 1.72e-04 & 1.80e-04 & 8.10e-05 & 1.55e-04 & 1.73e-04 & 1.13e-04 & -2.81e-05 & 11.21 & 0.01 & 11.41 & 0.01 & 11.13 & 0.07 \\
WISE J052537.25$-$661429.3 & 81.4052 & -66.2415 & 1.00 & 1.00 & 0.88 & 4.09e-04 & 2.84e-04 & 2.47e-04 & 5.25e-04 & 3.36e-04 & 2.85e-04 & 1.99e-04 & 4.76e-04 & 11.75 & 0.02 & 11.63 & 0.02 & 8.66 & 0.03 \\
WISE J052537.57$-$664530.0 & 81.4065 & -66.7583 & 1.00 & 1.00 & 0.86 & 2.43e-03 & 3.77e-03 & 3.04e-03 & 3.65e-03 & 1.73e-03 & 2.36e-03 & 2.24e-03 & 2.27e-03 & 11.06 & 0.04 & 11.09 & 0.03 & 10.75 & 0.05 \\
WISE J052537.63$-$690038.9 & 81.4068 & -69.0108 & 1.00 & 0.97 & 0.71 & 3.93e-04 & 6.29e-05 & 4.70e-04 & 7.26e-04 & 1.32e-03 & 3.96e-04 & 1.13e-03 & 1.26e-03 & 14.16 & 0.03 & 14.41 & 0.04 & nan & nan \\
WISE J052537.69$-$683915.9 & 81.4070 & -68.6544 & 1.00 & 1.00 & 0.85 & 1.43e-02 & 8.56e-03 & 5.97e-03 & 1.49e-02 & 7.94e-03 & 6.89e-03 & 5.63e-03 & 8.33e-03 & 11.99 & 0.07 & 11.98 & 0.06 & 10.33 & 0.09 \\
WISE J052537.76$-$683232.2 & 81.4073 & -68.5423 & 1.00 & 1.00 & 0.87 & 8.61e-04 & 9.60e-04 & 2.73e-04 & 8.06e-04 & 2.19e-03 & 2.14e-03 & 1.28e-03 & 2.27e-03 & 11.73 & 0.02 & 11.81 & 0.03 & 11.21 & 0.10 \\
WISE J052537.81$-$645257.2 & 81.4076 & -64.8826 & 1.00 & 1.00 & 0.89 & 6.88e-04 & 2.33e-04 & 2.94e-04 & 6.11e-04 & 1.08e-03 & 3.23e-04 & 3.78e-04 & 7.91e-04 & 12.46 & 0.02 & 12.54 & 0.02 & 12.12 & 0.16 \\
WISE J052537.84$-$694153.2 & 81.4077 & -69.6981 & 1.00 & 0.97 & 0.74 & 2.28e-04 & 1.10e-04 & 1.84e-04 & 2.16e-04 & 1.98e-04 & 1.15e-05 & 1.94e-04 & 1.60e-04 & 12.09 & 0.01 & 12.31 & 0.01 & 10.85 & 0.14 \\
WISE J052537.89$-$685547.6 & 81.4079 & -68.9299 & 1.00 & 1.00 & 0.78 & 8.31e-04 & 2.52e-04 & 6.62e-04 & 7.10e-04 & 4.10e-04 & 1.48e-04 & 7.16e-04 & 7.98e-04 & 12.09 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J052538.17$-$691944.6 & 81.4090 & -69.3291 & 1.00 & 1.00 & 0.93 & 1.18e-02 & 1.63e-02 & 8.07e-03 & 9.98e-03 & 8.66e-03 & 1.22e-02 & 4.99e-03 & 6.75e-03 & 11.28 & 0.07 & 11.24 & 0.06 & 9.73 & 0.05 \\
WISE J052538.24$-$641808.2 & 81.4093 & -64.3023 & 1.00 & 1.00 & 0.97 & 3.04e-03 & 2.43e-03 & 2.36e-03 & 3.01e-03 & 2.69e-03 & 1.90e-03 & 1.96e-03 & 3.00e-03 & 11.93 & 0.04 & 12.00 & 0.04 & 11.64 & 0.09 \\
WISE J052538.37$-$695642.9 & 81.4099 & -69.9452 & 1.00 & 1.00 & 0.96 & 3.92e-02 & 4.85e-02 & 2.42e-02 & 4.40e-02 & 1.29e-02 & 1.65e-02 & 1.02e-02 & 1.89e-02 & 12.15 & 0.14 & 11.94 & 0.09 & nan & nan \\
WISE J052538.37$-$664827.6 & 81.4099 & -66.8077 & 1.00 & 1.00 & 0.81 & 9.25e-04 & 1.05e-03 & 9.75e-04 & 1.27e-03 & 1.03e-03 & 7.57e-04 & 6.56e-04 & 7.57e-04 & 11.97 & 0.02 & 12.08 & 0.02 & 11.90 & 0.13 \\
WISE J052538.38$-$684749.3 & 81.4099 & -68.7970 & 1.00 & 1.00 & 0.95 & 3.32e-03 & 7.78e-03 & 1.36e-02 & 1.65e-02 & 2.01e-03 & 4.84e-03 & 8.15e-03 & 1.02e-02 & 9.83 & 0.07 & 9.87 & 0.05 & 8.97 & 0.03 \\
WISE J052538.42$-$701251.2 & 81.4101 & -70.2142 & 1.00 & 1.00 & 0.96 & 1.15e-03 & 5.83e-04 & 1.33e-03 & 1.05e-03 & 1.54e-03 & 1.20e-03 & 2.14e-03 & 1.51e-03 & 12.45 & 0.03 & 12.58 & 0.03 & 12.94 & 0.32 \\
WISE J052538.49$-$700803.9 & 81.4104 & -70.1344 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 1.84e-03 & 1.57e-03 & 1.42e-03 & 1.62e-03 & 2.45e-03 & 2.28e-03 & 1.98e-03 & 10.74 & 0.03 & 10.88 & 0.03 & 10.37 & 0.04 \\
WISE J052538.50$-$693443.7 & 81.4104 & -69.5788 & 1.00 & 1.00 & 0.87 & 1.68e-03 & 1.57e-03 & 9.30e-04 & 1.66e-03 & 3.00e-03 & 2.86e-03 & 1.99e-03 & 2.73e-03 & 11.08 & 0.03 & 11.08 & 0.04 & 10.59 & 0.05 \\
WISE J052538.62$-$691452.2 & 81.4109 & -69.2478 & 1.00 & 1.00 & 0.81 & 2.57e-03 & 2.64e-03 & 2.93e-03 & 1.90e-03 & 1.09e-03 & 1.91e-03 & 1.38e-03 & 1.21e-03 & 11.69 & 0.03 & 11.74 & 0.03 & 12.43 & 0.32 \\
WISE J052538.65$-$695725.4 & 81.4110 & -69.9571 & 1.00 & 1.00 & 0.82 & 5.02e-04 & 3.04e-04 & 2.05e-04 & 5.65e-04 & 7.60e-04 & 2.13e-04 & 4.09e-04 & 7.27e-04 & 12.23 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J052538.88$-$692946.1 & 81.4120 & -69.4961 & 1.00 & 1.00 & 0.95 & 3.01e-03 & 1.92e-03 & 2.99e-03 & 3.63e-03 & 4.12e-03 & 2.63e-03 & 4.65e-03 & 6.02e-03 & 11.17 & 0.06 & 11.20 & 0.09 & 10.63 & 0.05 \\
WISE J052538.89$-$695931.8 & 81.4120 & -69.9922 & 1.00 & 1.00 & 0.90 & 5.14e-03 & 6.90e-03 & 2.54e-03 & 2.58e-03 & 2.77e-03 & 4.97e-03 & 1.04e-03 & 1.61e-03 & 11.11 & 0.06 & 11.08 & 0.04 & 9.32 & 0.04 \\
WISE J052538.94$-$671900.0 & 81.4122 & -67.3167 & 1.00 & 1.00 & 0.91 & 4.78e-04 & 2.52e-04 & 4.23e-04 & 3.92e-04 & 1.10e-03 & 1.53e-04 & 1.25e-03 & 3.93e-04 & 12.19 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J052539.10$-$694032.5 & 81.4129 & -69.6757 & 1.00 & 1.00 & 0.93 & 1.72e-03 & 1.17e-03 & 1.24e-03 & 1.41e-03 & 1.72e-03 & 1.23e-03 & 1.51e-03 & 1.12e-03 & 12.18 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J052539.23$-$695446.4 & 81.4134 & -69.9129 & 1.00 & 1.00 & 0.85 & 1.94e-03 & 2.03e-03 & 2.82e-03 & 4.17e-03 & 1.96e-03 & 3.66e-03 & 5.72e-03 & 7.53e-03 & 11.67 & 0.03 & 11.74 & 0.05 & 9.71 & 0.13 \\
WISE J052539.25$-$690242.2 & 81.4135 & -69.0450 & 1.00 & 1.00 & 0.79 & 5.46e-04 & 2.37e-05 & 4.64e-04 & 2.32e-04 & 9.80e-04 & 1.46e-04 & 8.20e-04 & 2.55e-04 & 12.42 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052539.44$-$680136.2 & 81.4143 & -68.0267 & 1.00 & 1.00 & 0.85 & 4.52e-04 & 3.63e-04 & 4.17e-04 & 3.31e-04 & 5.16e-04 & 5.88e-04 & 3.71e-04 & 2.64e-04 & 11.43 & 0.01 & 11.57 & 0.02 & 11.86 & 0.15 \\
WISE J052539.63$-$695207.6 & 81.4151 & -69.8688 & 1.00 & 1.00 & 0.77 & 1.75e-03 & 1.03e-03 & 1.05e-03 & 7.48e-04 & 1.64e-03 & 2.39e-04 & 2.71e-03 & 1.72e-03 & 13.96 & 0.03 & 14.35 & 0.05 & 8.68 & 0.08 \\
WISE J052539.71$-$652231.1 & 81.4154 & -65.3753 & 1.00 & 0.99 & 0.70 & 4.65e-05 & 4.09e-05 & 3.24e-05 & 3.11e-05 & 4.72e-05 & 2.26e-05 & 5.89e-05 & 8.39e-06 & 10.97 & 0.01 & 11.00 & 0.01 & 11.00 & 0.06 \\
WISE J052539.72$-$701611.2 & 81.4155 & -70.2698 & 1.00 & 1.00 & 0.88 & 2.14e-03 & 2.67e-03 & 2.19e-03 & 1.68e-03 & 1.80e-03 & 2.74e-03 & 1.91e-03 & 1.28e-03 & 11.07 & 0.03 & 11.18 & 0.03 & 10.69 & 0.05 \\
WISE J052539.83$-$692250.7 & 81.4159 & -69.3808 & 1.00 & 1.00 & 0.83 & 8.96e-05 & -6.88e-05 & 1.50e-04 & 1.44e-05 & -1.46e-04 & -9.55e-05 & 5.65e-05 & 8.03e-05 & 12.67 & 0.01 & 12.87 & 0.02 & nan & nan \\
WISE J052540.20$-$694100.5 & 81.4175 & -69.6835 & 1.00 & 1.00 & 0.82 & 8.18e-04 & 1.42e-03 & 1.74e-03 & 1.26e-03 & 7.50e-04 & 2.38e-03 & 3.60e-03 & 2.87e-03 & 10.00 & 0.02 & 10.15 & 0.03 & 9.70 & 0.03 \\
WISE J052540.21$-$695338.1 & 81.4176 & -69.8939 & 1.00 & 1.00 & 0.92 & 9.71e-03 & 2.78e-03 & 8.45e-03 & 5.02e-03 & 5.60e-03 & 1.38e-03 & 4.46e-03 & 3.24e-03 & 12.32 & 0.05 & 12.41 & 0.04 & nan & nan \\
WISE J052540.33$-$692345.1 & 81.4180 & -69.3959 & 1.00 & 1.00 & 0.92 & 1.40e-03 & 1.47e-03 & 2.39e-03 & 2.14e-03 & 9.83e-04 & 8.23e-04 & 1.91e-03 & 1.53e-03 & 11.10 & 0.04 & 11.20 & 0.04 & 11.43 & 0.10 \\
WISE J052540.39$-$701552.9 & 81.4183 & -70.2647 & 1.00 & 1.00 & 0.96 & 5.15e-04 & 7.21e-04 & 1.23e-03 & 1.22e-03 & 5.67e-04 & 1.04e-03 & 1.65e-03 & 1.61e-03 & 9.82 & 0.02 & 9.96 & 0.02 & 9.55 & 0.02 \\
WISE J052540.46$-$695921.7 & 81.4186 & -69.9894 & 1.00 & 0.97 & 0.79 & 1.26e-04 & 1.12e-04 & 7.17e-05 & 1.67e-04 & 1.60e-04 & 5.03e-06 & -3.23e-05 & 8.01e-05 & 12.13 & 0.01 & 12.27 & 0.01 & 10.00 & 0.10 \\
WISE J052540.66$-$700613.5 & 81.4194 & -70.1037 & 1.00 & 1.00 & 0.96 & 2.72e-03 & 2.57e-03 & 2.20e-03 & 1.52e-03 & 2.58e-03 & 2.67e-03 & 1.73e-03 & 1.38e-03 & 11.41 & 0.03 & 11.53 & 0.03 & 11.97 & 0.13 \\
WISE J052540.69$-$692612.2 & 81.4195 & -69.4367 & 1.00 & 1.00 & 0.91 & 1.54e-03 & 2.62e-03 & 2.63e-03 & 2.40e-03 & 1.77e-03 & 2.87e-03 & 3.43e-03 & 2.67e-03 & 10.86 & 0.03 & 11.06 & 0.03 & 10.86 & 0.07 \\
WISE J052540.69$-$684753.4 & 81.4195 & -68.7982 & 1.00 & 1.00 & 0.94 & 6.69e-03 & 8.38e-03 & 7.84e-03 & 8.85e-03 & 2.46e-03 & 4.01e-03 & 4.03e-03 & 5.76e-03 & 11.24 & 0.07 & 11.23 & 0.05 & 10.33 & 0.07 \\
WISE J052540.70$-$672626.8 & 81.4196 & -67.4408 & 1.00 & 1.00 & 0.96 & 1.46e-03 & 1.98e-03 & 5.74e-04 & 6.14e-04 & 1.93e-03 & 2.34e-03 & 8.69e-04 & 5.13e-04 & 11.29 & 0.02 & 11.42 & 0.03 & 11.74 & 0.11 \\
WISE J052540.72$-$690218.5 & 81.4197 & -69.0385 & 1.00 & 1.00 & 0.95 & 1.79e-02 & 2.24e-02 & 6.47e-03 & 5.06e-03 & 1.02e-02 & 1.33e-02 & 3.16e-03 & 4.28e-03 & 12.03 & 0.08 & 12.02 & 0.07 & nan & nan \\
WISE J052540.78$-$695646.7 & 81.4199 & -69.9463 & 1.00 & 1.00 & 0.75 & 3.04e-04 & 7.81e-05 & 1.80e-04 & 8.93e-05 & 1.08e-03 & 6.35e-04 & 7.93e-04 & 3.73e-04 & 12.55 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J052540.79$-$675016.7 & 81.4199 & -67.8380 & 1.00 & 1.00 & 0.77 & 1.34e-02 & 5.84e-03 & 1.05e-02 & 1.04e-02 & 9.89e-03 & 4.40e-03 & 4.96e-03 & 2.23e-03 & 15.40 & 0.07 & 15.12 & 0.10 & nan & nan \\
WISE J052540.82$-$693958.8 & 81.4201 & -69.6663 & 1.00 & 1.00 & 0.86 & 4.06e-04 & 6.46e-04 & 6.22e-04 & 5.74e-04 & 5.66e-04 & 9.88e-04 & 1.01e-03 & 8.33e-04 & 10.25 & 0.02 & 10.42 & 0.02 & 10.28 & 0.05 \\
WISE J052540.92$-$685254.2 & 81.4205 & -68.8817 & 1.00 & 1.00 & 0.76 & 7.55e-04 & 2.44e-04 & 1.18e-03 & 7.12e-04 & 3.56e-03 & 7.05e-04 & 4.79e-03 & 3.38e-03 & 14.15 & 0.03 & 14.42 & 0.05 & 11.90 & 0.21 \\
WISE J052540.96$-$702601.6 & 81.4207 & -70.4338 & 1.00 & 1.00 & 0.81 & 2.79e-04 & 1.40e-04 & 2.28e-04 & 1.14e-04 & 3.57e-04 & 2.47e-04 & 3.17e-04 & 6.71e-06 & 11.58 & 0.01 & 11.72 & 0.02 & 11.43 & 0.08 \\
WISE J052541.08$-$691156.2 & 81.4211 & -69.1990 & 1.00 & 1.00 & 0.97 & 7.44e-03 & 5.62e-03 & 8.26e-04 & 8.02e-03 & 8.01e-03 & 6.68e-03 & 9.32e-04 & 8.74e-03 & 11.95 & 0.05 & 12.08 & 0.05 & 9.63 & 0.04 \\
WISE J052541.15$-$665845.0 & 81.4215 & -66.9792 & 1.00 & 1.00 & 0.98 & 9.37e-02 & 2.12e-01 & 1.66e-01 & 7.28e-02 & 7.92e-02 & 1.72e-01 & 1.33e-01 & 5.80e-02 & 11.63 & 0.24 & 11.64 & 0.22 & 10.90 & 0.06 \\
WISE J052541.22$-$685932.1 & 81.4217 & -68.9923 & 1.00 & 1.00 & 0.76 & 1.79e-03 & 5.22e-04 & 1.71e-03 & 1.17e-03 & 5.37e-03 & 2.23e-03 & 4.14e-03 & 4.87e-03 & 13.66 & 0.03 & 13.92 & 0.05 & nan & nan \\
WISE J052541.42$-$692505.8 & 81.4226 & -69.4183 & 1.00 & 1.00 & 0.86 & 3.96e-04 & 7.33e-04 & 6.53e-04 & 7.35e-04 & 4.70e-04 & 8.32e-04 & 9.31e-04 & 8.49e-04 & 10.49 & 0.02 & 10.69 & 0.02 & 10.47 & 0.06 \\
WISE J052541.48$-$661528.1 & 81.4228 & -66.2578 & 1.00 & 1.00 & 0.71 & 2.31e-04 & 3.03e-04 & 5.10e-04 & 7.39e-04 & 4.17e-04 & 7.26e-04 & 1.11e-03 & 1.78e-03 & 12.15 & 0.02 & 10.97 & 0.03 & 6.61 & 0.02 \\
WISE J052541.53$-$690552.1 & 81.4230 & -69.0978 & 1.00 & 1.00 & 0.90 & 1.43e-02 & 1.18e-02 & 2.01e-02 & 2.95e-02 & 1.57e-02 & 1.45e-02 & 2.57e-02 & 4.13e-02 & 9.56 & 0.11 & 9.23 & 0.13 & 8.46 & 0.02 \\
WISE J052541.54$-$691904.2 & 81.4231 & -69.3178 & 1.00 & 1.00 & 0.87 & 3.90e-03 & 2.66e-03 & 3.86e-03 & 3.88e-03 & 6.64e-03 & 7.91e-03 & 9.31e-03 & 1.03e-02 & 11.54 & 0.05 & 11.50 & 0.08 & 8.96 & 0.07 \\
WISE J052541.59$-$693808.6 & 81.4233 & -69.6357 & 1.00 & 1.00 & 0.92 & 3.18e-03 & 2.71e-03 & 2.81e-03 & 3.75e-03 & 1.95e-03 & 1.57e-03 & 1.72e-03 & 2.91e-03 & 11.89 & 0.04 & 11.97 & 0.04 & 12.65 & 0.28 \\
WISE J052541.74$-$701829.4 & 81.4239 & -70.3082 & 1.00 & 1.00 & 0.92 & 3.39e-04 & 8.00e-04 & 9.65e-04 & 8.67e-04 & 3.65e-04 & 8.39e-04 & 1.04e-03 & 8.76e-04 & 10.38 & 0.02 & 10.54 & 0.02 & 10.36 & 0.05 \\
WISE J052541.83$-$661211.5 & 81.4243 & -66.2032 & 1.00 & 1.00 & 0.92 & 6.15e-04 & 3.64e-04 & 4.71e-04 & 4.00e-04 & 5.67e-04 & 3.73e-04 & 4.18e-04 & 5.64e-04 & 11.94 & 0.02 & 11.91 & 0.02 & 10.07 & 0.10 \\
WISE J052541.83$-$691454.7 & 81.4243 & -69.2485 & 1.00 & 1.00 & 0.89 & 5.27e-04 & 3.48e-04 & 4.33e-04 & 3.01e-04 & 4.28e-04 & 2.45e-04 & 3.40e-04 & 2.98e-04 & 12.19 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J052541.90$-$694041.1 & 81.4246 & -69.6781 & 1.00 & 1.00 & 0.82 & 6.92e-04 & 6.05e-04 & 2.44e-04 & 4.97e-04 & 8.38e-04 & 3.69e-04 & 6.54e-04 & 2.06e-04 & 12.77 & 0.02 & 12.96 & 0.02 & nan & nan \\
WISE J052541.92$-$694847.5 & 81.4247 & -69.8132 & 1.00 & 1.00 & 0.87 & 5.04e-05 & 6.62e-05 & 1.19e-04 & 1.08e-04 & -5.56e-05 & 1.18e-04 & 2.37e-04 & 1.86e-04 & 12.18 & 0.01 & 12.41 & 0.02 & 10.53 & 0.16 \\
WISE J052541.98$-$695453.5 & 81.4249 & -69.9149 & 1.00 & 0.99 & 0.72 & 3.41e-04 & 8.03e-05 & 1.98e-04 & 1.47e-04 & 2.40e-04 & 1.20e-04 & 1.39e-04 & 6.81e-05 & 12.15 & 0.01 & 12.35 & 0.02 & 10.33 & 0.12 \\
WISE J052542.12$-$693117.9 & 81.4255 & -69.5216 & 1.00 & 1.00 & 0.73 & -9.58e-05 & -1.16e-04 & 6.70e-05 & 1.77e-05 & 1.65e-04 & 1.20e-04 & 5.39e-04 & 7.40e-04 & 13.23 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052542.16$-$692328.3 & 81.4257 & -69.3912 & 1.00 & 1.00 & 0.95 & 1.58e-02 & 1.10e-02 & 7.31e-03 & 1.53e-02 & 1.28e-02 & 8.48e-03 & 5.96e-03 & 1.21e-02 & 10.88 & 0.07 & 10.91 & 0.06 & 10.41 & 0.06 \\
WISE J052542.17$-$695435.5 & 81.4257 & -69.9099 & 1.00 & 1.00 & 0.90 & 6.28e-04 & 4.14e-04 & 5.27e-04 & 8.26e-04 & 5.28e-04 & 2.83e-04 & 5.22e-04 & 6.54e-04 & 12.10 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J052542.30$-$655200.3 & 81.4263 & -65.8667 & 1.00 & 1.00 & 0.95 & 2.70e-03 & 6.41e-03 & 9.05e-03 & 1.01e-02 & 3.97e-03 & 1.27e-02 & 1.91e-02 & 2.12e-02 & 10.42 & 0.06 & 10.48 & 0.10 & 9.96 & 0.03 \\
WISE J052542.37$-$634154.6 & 81.4266 & -63.6985 & 1.00 & 1.00 & 0.97 & 3.26e-04 & 8.46e-04 & 2.33e-03 & 3.69e-03 & -7.72e-05 & 4.88e-04 & 1.28e-03 & 2.28e-03 & 14.17 & 0.08 & 12.98 & 0.08 & 9.95 & 0.03 \\
WISE J052542.39$-$644322.0 & 81.4266 & -64.7228 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 2.89e-03 & 3.63e-03 & 4.59e-03 & 2.76e-03 & 1.08e-02 & 1.47e-02 & 1.73e-02 & 10.65 & 0.04 & 10.66 & 0.08 & 10.20 & 0.04 \\
WISE J052542.57$-$685507.7 & 81.4274 & -68.9188 & 1.00 & 1.00 & 0.96 & 1.37e-03 & 2.02e-03 & 1.30e-03 & 1.50e-03 & 9.02e-04 & 1.78e-03 & 1.10e-03 & 1.11e-03 & 11.23 & 0.03 & 11.31 & 0.03 & 10.09 & 0.05 \\
WISE J052542.62$-$700829.6 & 81.4276 & -70.1416 & 1.00 & 1.00 & 0.96 & 2.96e-03 & 5.48e-03 & 3.78e-03 & 9.73e-04 & 2.32e-03 & 4.17e-03 & 2.83e-03 & 9.17e-04 & 10.91 & 0.04 & 10.94 & 0.03 & 8.16 & 0.02 \\
WISE J052542.70$-$692842.0 & 81.4279 & -69.4783 & 1.00 & 1.00 & 0.76 & 4.22e-04 & -7.13e-05 & 6.60e-04 & 4.53e-04 & 1.19e-02 & 2.84e-03 & 1.09e-02 & 4.04e-03 & 14.00 & 0.03 & 14.39 & 0.07 & nan & nan \\
WISE J052542.84$-$700910.3 & 81.4285 & -70.1529 & 1.00 & 1.00 & 0.96 & 9.79e-04 & 1.12e-03 & 3.95e-04 & 8.47e-04 & 9.40e-04 & 1.09e-03 & 4.58e-04 & 7.18e-04 & 11.27 & 0.02 & 11.43 & 0.02 & 11.45 & 0.09 \\
WISE J052543.03$-$701944.6 & 81.4293 & -70.3291 & 1.00 & 1.00 & 0.88 & 2.72e-03 & 4.32e-03 & 4.32e-03 & 4.42e-03 & 1.98e-03 & 3.47e-03 & 3.97e-03 & 4.41e-03 & 10.55 & 0.04 & 10.59 & 0.05 & 9.68 & 0.03 \\
WISE J052543.13$-$661149.8 & 81.4297 & -66.1972 & 1.00 & 1.00 & 0.78 & 2.34e-03 & 3.30e-03 & 2.58e-03 & 1.48e-03 & 1.83e-03 & 2.44e-03 & 2.60e-03 & 2.65e-03 & 12.85 & 0.03 & 12.53 & 0.03 & 8.41 & 0.06 \\
WISE J052543.28$-$701906.8 & 81.4304 & -70.3185 & 1.00 & 1.00 & 0.92 & 2.64e-03 & 3.54e-03 & 4.21e-03 & 3.89e-03 & 1.51e-03 & 1.80e-03 & 2.23e-03 & 1.97e-03 & 10.27 & 0.04 & 10.33 & 0.03 & 9.66 & 0.03 \\
WISE J052543.37$-$694313.5 & 81.4307 & -69.7204 & 1.00 & 1.00 & 0.74 & 6.97e-04 & 5.73e-04 & 1.07e-03 & 7.29e-04 & 2.29e-03 & 7.70e-04 & 2.49e-03 & 1.72e-03 & 13.28 & 0.03 & 13.65 & 0.04 & nan & nan \\
WISE J052543.49$-$652430.9 & 81.4312 & -65.4086 & 1.00 & 1.00 & 0.80 & 1.17e-03 & 2.00e-03 & 2.29e-03 & 2.13e-03 & 8.68e-04 & 1.97e-03 & 1.65e-03 & 1.66e-03 & 12.79 & 0.03 & 12.93 & 0.03 & 13.12 & 0.35 \\
WISE J052543.70$-$671530.0 & 81.4321 & -67.2583 & 1.00 & 1.00 & 0.96 & 5.39e-04 & 1.19e-03 & 1.80e-03 & 2.51e-03 & 7.04e-04 & 1.56e-03 & 2.48e-03 & 2.80e-03 & 13.57 & 0.05 & 13.38 & 0.05 & 12.70 & 0.28 \\
WISE J052543.84$-$650226.8 & 81.4327 & -65.0408 & 1.00 & 1.00 & 0.95 & 6.52e-03 & 4.37e-03 & 5.68e-03 & 4.23e-03 & 4.72e-03 & 2.98e-03 & 3.85e-03 & 2.03e-03 & 12.01 & 0.05 & 11.98 & 0.04 & 11.58 & 0.09 \\
WISE J052543.87$-$685706.9 & 81.4328 & -68.9519 & 0.98 & 1.00 & 0.76 & -1.32e-04 & -6.43e-05 & 2.53e-04 & 1.61e-04 & 1.84e-03 & 1.99e-03 & 2.50e-03 & 2.71e-03 & 13.68 & 0.02 & 13.91 & 0.04 & nan & nan \\
WISE J052544.13$-$650102.8 & 81.4339 & -65.0174 & 1.00 & 0.99 & 0.88 & 1.83e-04 & 2.91e-04 & 5.50e-05 & 2.52e-04 & 1.61e-04 & 1.79e-04 & -1.44e-05 & 6.62e-05 & 11.94 & 0.01 & 12.08 & 0.01 & 11.84 & 0.11 \\
WISE J052544.29$-$691409.7 & 81.4345 & -69.2360 & 1.00 & 1.00 & 0.88 & 4.12e-03 & 4.52e-03 & 4.42e-03 & 4.72e-03 & 2.64e-03 & 2.64e-03 & 2.72e-03 & 3.37e-03 & 11.07 & 0.05 & 11.11 & 0.04 & 10.56 & 0.05 \\
WISE J052544.46$-$663212.8 & 81.4352 & -66.5369 & 1.00 & 1.00 & 0.96 & 4.39e-03 & 9.10e-03 & 1.24e-02 & 1.11e-02 & 3.18e-03 & 7.00e-03 & 1.11e-02 & 1.08e-02 & 10.88 & 0.06 & 10.92 & 0.05 & 10.46 & 0.05 \\
WISE J052544.54$-$693709.6 & 81.4356 & -69.6193 & 1.00 & 1.00 & 0.73 & 5.87e-04 & 1.60e-04 & 4.09e-04 & 3.08e-04 & 7.76e-04 & 3.04e-04 & 6.98e-04 & 1.22e-03 & 13.48 & 0.02 & 13.43 & 0.03 & 9.44 & 0.03 \\
WISE J052544.60$-$652804.1 & 81.4358 & -65.4678 & 1.00 & 1.00 & 0.74 & 3.74e-04 & 2.26e-04 & 1.78e-04 & 2.47e-04 & 5.07e-04 & 7.52e-05 & 3.23e-04 & 9.66e-05 & 12.10 & 0.01 & 12.20 & 0.02 & 11.72 & 0.11 \\
WISE J052544.64$-$675123.0 & 81.4360 & -67.8564 & 1.00 & 0.99 & 0.75 & 1.36e-04 & 7.08e-05 & 1.83e-04 & 1.31e-04 & 2.09e-04 & 6.95e-04 & 3.36e-04 & 4.17e-05 & 13.12 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J052544.71$-$692740.3 & 81.4363 & -69.4612 & 1.00 & 1.00 & 0.96 & 6.19e-03 & 1.13e-02 & 1.45e-02 & 1.64e-02 & 5.25e-03 & 7.45e-03 & 1.12e-02 & 1.18e-02 & 9.28 & 0.08 & 9.31 & 0.07 & 8.46 & 0.02 \\
WISE J052544.74$-$695049.5 & 81.4364 & -69.8471 & 1.00 & 1.00 & 0.76 & 6.76e-04 & 3.23e-04 & 5.42e-04 & 5.99e-04 & 9.40e-04 & 2.52e-04 & 6.85e-04 & 4.27e-04 & 11.94 & 0.02 & 12.07 & 0.02 & nan & nan \\
WISE J052544.84$-$691517.5 & 81.4368 & -69.2549 & 1.00 & 1.00 & 0.90 & 3.84e-02 & 4.57e-02 & 7.11e-02 & 8.16e-02 & 3.88e-02 & 4.41e-02 & 7.60e-02 & 8.12e-02 & 10.12 & 0.21 & 9.73 & 0.19 & 9.26 & 0.03 \\
WISE J052544.97$-$662618.9 & 81.4374 & -66.4386 & 1.00 & 1.00 & 0.98 & 4.73e-03 & 8.93e-03 & 1.74e-02 & 2.75e-02 & 6.72e-03 & 1.35e-02 & 2.60e-02 & 4.19e-02 & 13.69 & 0.16 & 13.43 & 0.20 & nan & nan \\
WISE J052545.09$-$691646.0 & 81.4379 & -69.2794 & 1.00 & 1.00 & 0.88 & 3.07e-03 & 2.88e-03 & 5.42e-03 & 4.98e-03 & 2.38e-03 & 3.34e-03 & 6.44e-03 & 7.01e-03 & 10.70 & 0.04 & 10.77 & 0.05 & 9.83 & 0.06 \\
WISE J052545.11$-$693014.6 & 81.4380 & -69.5041 & 1.00 & 1.00 & 0.97 & 1.10e-02 & 8.08e-03 & 1.73e-02 & 6.50e-03 & 1.37e-02 & 9.03e-03 & 2.18e-02 & 7.49e-03 & 12.18 & 0.07 & 12.28 & 0.09 & 11.87 & 0.12 \\
WISE J052545.12$-$681119.6 & 81.4380 & -68.1888 & 1.00 & 1.00 & 0.91 & 1.20e-03 & 2.96e-04 & 1.33e-03 & 1.02e-03 & 1.41e-03 & 7.91e-04 & 1.40e-03 & 2.02e-03 & 12.82 & 0.03 & 12.92 & 0.03 & 11.86 & 0.15 \\
WISE J052545.13$-$694453.7 & 81.4381 & -69.7482 & 1.00 & 1.00 & 0.88 & 3.75e-03 & 7.39e-03 & 1.03e-02 & 1.05e-02 & 1.72e-03 & 3.74e-03 & 5.81e-03 & 6.38e-03 & 9.22 & 0.06 & 9.22 & 0.05 & 8.26 & 0.02 \\
WISE J052545.14$-$643641.0 & 81.4381 & -64.6114 & 1.00 & 1.00 & 0.97 & 1.46e-02 & 1.46e-02 & 1.16e-02 & 4.24e-03 & 1.00e-02 & 1.19e-02 & 7.94e-03 & 2.98e-03 & 10.79 & 0.08 & 10.30 & 0.06 & 8.44 & 0.02 \\
WISE J052545.18$-$661552.9 & 81.4382 & -66.2647 & 1.00 & 1.00 & 0.94 & 7.02e-04 & 7.22e-04 & 1.32e-03 & 1.15e-03 & 5.53e-04 & 9.03e-04 & 1.69e-03 & 1.81e-03 & 11.11 & 0.03 & 11.24 & 0.04 & nan & nan \\
WISE J052545.20$-$694753.3 & 81.4383 & -69.7981 & 1.00 & 1.00 & 0.80 & 8.10e-04 & 1.00e-03 & 1.23e-03 & 1.16e-03 & 1.03e-03 & 1.17e-03 & 1.03e-03 & 9.26e-04 & 11.79 & 0.02 & 11.97 & 0.02 & nan & nan \\
WISE J052545.52$-$693238.0 & 81.4397 & -69.5439 & 1.00 & 1.00 & 0.87 & 2.67e-03 & 1.99e-03 & 2.20e-03 & 2.53e-03 & 3.11e-03 & 1.68e-03 & 3.15e-03 & 2.58e-03 & 11.48 & 0.03 & 11.52 & 0.04 & 11.05 & 0.06 \\
WISE J052545.57$-$700625.3 & 81.4399 & -70.1070 & 0.99 & 1.00 & 0.81 & 5.03e-05 & -5.77e-05 & 1.09e-04 & 1.21e-04 & 5.75e-04 & -5.54e-05 & 2.35e-04 & 2.45e-04 & 12.88 & 0.01 & 13.10 & 0.02 & nan & nan \\
WISE J052545.60$-$661652.4 & 81.4400 & -66.2812 & 1.00 & 1.00 & 0.97 & 3.65e-03 & 9.20e-03 & 1.64e-02 & 2.73e-02 & 4.68e-03 & 1.49e-02 & 3.09e-02 & 5.36e-02 & 13.80 & 0.20 & 13.94 & 0.28 & nan & nan \\
WISE J052545.61$-$693129.2 & 81.4400 & -69.5248 & 1.00 & 0.98 & 0.75 & -4.36e-05 & -6.82e-05 & -3.90e-05 & -3.07e-06 & -9.28e-05 & -2.43e-04 & -2.79e-05 & -7.73e-05 & 13.02 & 0.02 & 13.28 & 0.02 & nan & nan \\
WISE J052545.63$-$643713.6 & 81.4401 & -64.6205 & 1.00 & 0.99 & 0.80 & 8.93e-05 & 9.04e-05 & 7.34e-05 & 1.33e-05 & 3.96e-05 & 8.86e-05 & 6.68e-05 & 8.05e-07 & 11.58 & 0.01 & 11.72 & 0.01 & 11.44 & 0.08 \\
WISE J052545.66$-$685548.8 & 81.4402 & -68.9302 & 1.00 & 0.99 & 0.84 & 7.16e-05 & 4.06e-05 & 9.42e-05 & 2.09e-05 & 1.83e-04 & 4.81e-05 & 2.11e-04 & 9.91e-05 & 11.87 & 0.01 & 12.01 & 0.01 & 10.95 & 0.08 \\
WISE J052545.77$-$661131.6 & 81.4407 & -66.1921 & 1.00 & 1.00 & 0.83 & 6.22e-04 & 8.05e-05 & 5.26e-04 & 1.79e-04 & 9.70e-04 & 3.88e-04 & 1.01e-03 & 2.77e-04 & 13.21 & 0.02 & 13.22 & 0.03 & 10.86 & 0.27 \\
WISE J052545.96$-$633809.0 & 81.4415 & -63.6358 & 1.00 & 1.00 & 0.83 & 3.94e-03 & 6.46e-03 & 8.77e-03 & 7.80e-03 & 3.36e-03 & 6.18e-03 & 9.44e-03 & 7.21e-03 & 10.00 & 0.06 & 10.03 & 0.05 & 9.45 & 0.02 \\
WISE J052546.01$-$681908.7 & 81.4417 & -68.3191 & 1.00 & 1.00 & 0.72 & 6.81e-04 & 7.09e-04 & 1.11e-03 & 9.62e-04 & 7.24e-04 & 8.50e-04 & 1.94e-03 & 1.18e-03 & 13.19 & 0.02 & 13.35 & 0.03 & 10.09 & 0.04 \\
WISE J052546.06$-$682801.7 & 81.4419 & -68.4671 & 1.00 & 1.00 & 0.92 & 7.66e-04 & 8.64e-04 & 1.02e-03 & 5.37e-04 & 5.64e-04 & 9.02e-04 & 1.04e-03 & 6.79e-04 & 9.08 & 0.02 & 9.26 & 0.02 & 8.64 & 0.03 \\
WISE J052546.16$-$684510.9 & 81.4423 & -68.7530 & 1.00 & 0.99 & 0.72 & 2.44e-04 & 8.27e-06 & 1.89e-04 & 2.18e-04 & 1.45e-04 & -1.39e-04 & 4.86e-04 & 4.06e-04 & 12.94 & 0.02 & 13.09 & 0.02 & 10.94 & 0.15 \\
WISE J052546.34$-$692235.3 & 81.4431 & -69.3765 & 1.00 & 0.99 & 0.71 & 1.72e-05 & 1.89e-05 & 4.02e-05 & 2.70e-05 & 1.24e-05 & 2.10e-05 & 6.88e-05 & 3.72e-05 & 10.26 & 0.00 & 10.44 & 0.01 & 10.49 & 0.07 \\
WISE J052546.37$-$650314.0 & 81.4432 & -65.0539 & 1.00 & 1.00 & 0.94 & 1.13e-02 & 1.15e-02 & 4.69e-03 & 1.04e-02 & 8.49e-03 & 8.95e-03 & 3.93e-03 & 8.87e-03 & 11.54 & 0.07 & 11.59 & 0.06 & 11.36 & 0.08 \\
WISE J052546.42$-$662239.5 & 81.4434 & -66.3776 & 1.00 & 1.00 & 0.87 & 1.91e-03 & 1.55e-03 & 1.05e-03 & 1.62e-03 & 1.48e-03 & 1.18e-03 & 1.22e-03 & 1.21e-03 & 12.03 & 0.03 & 12.14 & 0.03 & 10.00 & 0.11 \\
WISE J052546.47$-$694527.5 & 81.4436 & -69.7576 & 1.00 & 1.00 & 0.73 & 2.91e-05 & 3.71e-05 & 1.00e-04 & 1.23e-04 & -3.39e-04 & -2.99e-04 & 4.00e-04 & 1.31e-04 & 13.59 & 0.02 & 13.97 & 0.04 & nan & nan \\
WISE J052546.50$-$692951.2 & 81.4438 & -69.4976 & 1.00 & 1.00 & 0.82 & 7.53e-04 & 7.45e-04 & 9.92e-04 & 1.33e-03 & 7.61e-04 & 5.88e-04 & 6.83e-04 & 8.63e-04 & 11.07 & 0.02 & 11.21 & 0.02 & 10.70 & 0.05 \\
WISE J052546.59$-$693814.0 & 81.4441 & -69.6372 & 1.00 & 1.00 & 0.87 & 3.67e-04 & 4.70e-04 & 8.55e-04 & 3.99e-04 & 4.04e-04 & 3.88e-04 & 8.57e-04 & 3.10e-04 & 10.33 & 0.02 & 10.53 & 0.02 & 10.28 & 0.04 \\
WISE J052546.62$-$681459.1 & 81.4443 & -68.2498 & 1.00 & 1.00 & 0.88 & 5.27e-04 & 3.22e-04 & 3.68e-04 & 2.99e-04 & 9.25e-04 & 7.14e-04 & 4.65e-04 & 4.05e-04 & 12.07 & 0.01 & 12.23 & 0.02 & nan & nan \\
WISE J052546.63$-$702009.4 & 81.4443 & -70.3359 & 1.00 & 1.00 & 0.91 & 4.19e-03 & 2.15e-03 & 2.79e-03 & 3.44e-03 & 2.92e-03 & 1.04e-03 & 1.84e-03 & 2.02e-03 & 11.34 & 0.04 & 11.35 & 0.03 & 10.59 & 0.04 \\
WISE J052546.72$-$695206.3 & 81.4447 & -69.8684 & 0.99 & 1.00 & 0.75 & -5.42e-05 & -1.21e-04 & 4.21e-05 & -4.45e-05 & 1.02e-03 & 5.99e-04 & 9.57e-04 & 2.53e-04 & 13.06 & 0.02 & 13.28 & 0.03 & 9.50 & 0.12 \\
WISE J052546.79$-$701347.6 & 81.4449 & -70.2299 & 1.00 & 1.00 & 0.94 & 3.09e-03 & 4.16e-03 & 6.72e-03 & 4.94e-03 & 2.38e-03 & 3.71e-03 & 6.51e-03 & 5.31e-03 & 10.97 & 0.05 & 10.98 & 0.06 & 10.41 & 0.04 \\
WISE J052546.80$-$694833.1 & 81.4450 & -69.8092 & 1.00 & 1.00 & 0.74 & 9.54e-05 & 7.86e-05 & 2.03e-04 & 1.05e-04 & 6.42e-04 & 4.69e-04 & 5.90e-04 & 4.71e-04 & 12.29 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J052547.08$-$683850.6 & 81.4462 & -68.6474 & 1.00 & 1.00 & 0.81 & 4.29e-04 & 8.66e-05 & 2.12e-04 & 2.46e-04 & 1.72e-03 & 4.23e-04 & 1.34e-03 & 6.16e-04 & 12.36 & 0.01 & 12.47 & 0.03 & nan & nan \\
WISE J052547.15$-$692514.8 & 81.4465 & -69.4208 & 1.00 & 1.00 & 0.81 & 2.19e-04 & 4.71e-05 & 3.48e-04 & 2.24e-04 & 2.18e-03 & 7.34e-04 & 2.78e-03 & 1.49e-03 & 13.45 & 0.02 & 13.79 & 0.04 & nan & nan \\
WISE J052547.16$-$695415.3 & 81.4465 & -69.9043 & 1.00 & 1.00 & 0.83 & 1.07e-03 & 3.81e-04 & 9.87e-04 & 5.26e-04 & 8.36e-04 & 5.99e-04 & 1.04e-03 & 1.71e-04 & 12.63 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052547.31$-$681053.1 & 81.4471 & -68.1814 & 1.00 & 1.00 & 0.95 & 1.14e-02 & 1.83e-02 & 2.37e-02 & 2.15e-02 & 7.41e-03 & 1.25e-02 & 1.57e-02 & 1.51e-02 & 14.55 & 0.13 & 13.69 & 0.12 & 10.29 & 0.05 \\
WISE J052547.32$-$700433.3 & 81.4472 & -70.0759 & 1.00 & 1.00 & 0.82 & 8.69e-04 & 2.45e-04 & 1.37e-03 & 2.66e-04 & 4.59e-03 & 8.72e-04 & 4.35e-03 & 1.10e-03 & 12.94 & 0.02 & 13.16 & 0.04 & nan & nan \\
WISE J052547.42$-$702110.1 & 81.4476 & -70.3528 & 1.00 & 1.00 & 0.88 & 9.13e-04 & 8.99e-04 & 1.07e-03 & 3.98e-04 & 1.06e-03 & 1.17e-03 & 1.18e-03 & 8.37e-04 & 12.01 & 0.02 & 12.19 & 0.02 & 12.14 & 0.15 \\
WISE J052547.49$-$690803.1 & 81.4479 & -69.1342 & 1.00 & 1.00 & 0.92 & 2.73e-03 & 2.02e-03 & 4.00e-03 & 4.38e-03 & 1.47e-03 & 9.19e-04 & 1.96e-03 & 2.02e-03 & 10.08 & 0.04 & 10.12 & 0.03 & 9.67 & 0.06 \\
WISE J052547.49$-$675117.0 & 81.4479 & -67.8547 & 1.00 & 1.00 & 0.91 & 5.40e-04 & 1.79e-04 & 4.49e-04 & 2.30e-04 & 1.21e-03 & 3.00e-04 & 1.16e-03 & 3.45e-04 & 12.46 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J052547.74$-$692027.5 & 81.4489 & -69.3410 & 1.00 & 1.00 & 0.84 & 5.92e-04 & 4.25e-04 & 3.13e-04 & 3.00e-04 & 5.76e-04 & 3.74e-04 & 2.73e-04 & 2.78e-04 & 12.03 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J052547.89$-$701255.9 & 81.4496 & -70.2155 & 1.00 & 1.00 & 0.86 & 8.06e-03 & 6.26e-03 & 6.49e-03 & 8.21e-03 & 2.82e-03 & 2.00e-03 & 2.46e-03 & 2.03e-03 & 11.70 & 0.06 & 11.62 & 0.04 & 9.97 & 0.04 \\
WISE J052547.97$-$693007.4 & 81.4499 & -69.5021 & 1.00 & 1.00 & 0.73 & 2.74e-04 & -7.84e-05 & 3.71e-04 & 2.11e-04 & 1.74e-03 & 3.85e-04 & 2.10e-03 & 1.86e-03 & 13.62 & 0.02 & 13.88 & 0.04 & nan & nan \\
WISE J052547.98$-$694136.5 & 81.4499 & -69.6935 & 1.00 & 1.00 & 0.84 & 4.40e-04 & 1.42e-04 & 4.72e-04 & 3.08e-04 & 9.43e-04 & 1.34e-04 & 1.05e-03 & 3.74e-04 & 12.69 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J052548.03$-$681856.2 & 81.4501 & -68.3156 & 1.00 & 1.00 & 0.97 & 1.12e-02 & 6.87e-03 & 9.61e-03 & 7.40e-03 & 7.50e-03 & 5.06e-03 & 6.20e-03 & 6.13e-03 & 11.87 & 0.07 & 11.84 & 0.06 & 10.28 & 0.06 \\
WISE J052548.03$-$694802.1 & 81.4501 & -69.8006 & 1.00 & 1.00 & 0.80 & 9.75e-04 & 6.96e-04 & 1.56e-04 & 1.22e-03 & 1.87e-03 & 1.21e-03 & 4.04e-04 & 2.08e-03 & 12.04 & 0.02 & 12.24 & 0.03 & nan & nan \\
WISE J052548.04$-$694404.4 & 81.4502 & -69.7346 & 1.00 & 1.00 & 0.78 & 5.81e-04 & 2.70e-04 & 6.59e-04 & 3.04e-04 & 9.91e-04 & 8.70e-04 & 1.24e-03 & 8.77e-04 & 12.66 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J052548.52$-$672106.9 & 81.4522 & -67.3519 & 1.00 & 1.00 & 0.93 & 8.85e-04 & 7.35e-04 & 7.74e-04 & 9.44e-04 & 1.39e-03 & 6.45e-04 & 1.32e-03 & 1.07e-03 & 12.20 & 0.02 & 12.26 & 0.03 & nan & nan \\
WISE J052548.57$-$684002.1 & 81.4524 & -68.6673 & 1.00 & 1.00 & 0.85 & 9.91e-03 & 9.28e-03 & 9.42e-03 & 3.67e-03 & 7.76e-03 & 6.92e-03 & 9.13e-03 & 4.68e-03 & 10.98 & 0.06 & 11.12 & 0.06 & 9.99 & 0.09 \\
WISE J052548.63$-$693555.5 & 81.4526 & -69.5987 & 1.00 & 0.95 & 0.77 & 5.29e-04 & 4.97e-05 & 5.44e-04 & 2.08e-04 & -4.92e-05 & -1.62e-04 & -4.90e-05 & -1.20e-04 & 12.82 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J052548.74$-$671340.2 & 81.4531 & -67.2278 & 1.00 & 1.00 & 0.96 & 4.93e-03 & 3.55e-03 & 4.91e-03 & 3.25e-03 & 3.67e-03 & 3.09e-03 & 3.79e-03 & 2.05e-03 & 10.13 & 0.05 & 10.17 & 0.05 & 9.61 & 0.03 \\
WISE J052548.76$-$695605.2 & 81.4532 & -69.9348 & 1.00 & 1.00 & 0.81 & 1.87e-03 & 8.88e-04 & 1.72e-03 & 6.86e-04 & 7.38e-04 & 4.67e-04 & 4.80e-05 & 6.18e-05 & 13.81 & 0.04 & 13.99 & 0.03 & 9.21 & 0.04 \\
WISE J052548.91$-$700116.3 & 81.4538 & -70.0212 & 1.00 & 1.00 & 0.84 & 5.96e-05 & 1.15e-04 & 1.42e-04 & 8.72e-05 & 1.62e-04 & 2.67e-04 & 2.46e-04 & 1.92e-04 & 10.90 & 0.01 & 11.08 & 0.01 & 12.08 & 0.34 \\
WISE J052548.93$-$694345.4 & 81.4539 & -69.7293 & 1.00 & 1.00 & 0.82 & 4.41e-04 & 5.68e-04 & 6.33e-04 & 7.07e-04 & 7.80e-04 & 7.52e-04 & 1.09e-03 & 1.06e-03 & 9.58 & 0.02 & 9.88 & 0.02 & 9.42 & 0.03 \\
WISE J052549.01$-$663235.5 & 81.4542 & -66.5432 & 1.00 & 1.00 & 0.97 & 6.01e-03 & 7.83e-03 & 1.02e-02 & 5.82e-03 & 4.81e-03 & 6.30e-03 & 7.99e-03 & 4.09e-03 & 11.59 & 0.05 & 11.56 & 0.05 & 11.92 & 0.15 \\
WISE J052549.04$-$685210.4 & 81.4543 & -68.8695 & 1.00 & 1.00 & 0.87 & 4.54e-04 & 1.49e-04 & 1.86e-04 & 3.76e-04 & 8.67e-04 & 2.66e-04 & 1.77e-04 & 8.82e-04 & 12.25 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052549.24$-$700326.3 & 81.4552 & -70.0573 & 1.00 & 1.00 & 0.84 & 5.14e-04 & 5.89e-04 & 1.43e-04 & 3.32e-04 & 3.11e-04 & 3.95e-04 & -4.86e-06 & 2.23e-04 & 11.87 & 0.02 & 12.07 & 0.02 & 11.01 & 0.07 \\
WISE J052549.34$-$694541.0 & 81.4556 & -69.7614 & 1.00 & 1.00 & 0.72 & 6.39e-04 & 2.72e-04 & 9.43e-04 & 7.57e-04 & 1.72e-03 & 1.04e-03 & 2.07e-03 & 1.55e-03 & 13.56 & 0.03 & 13.87 & 0.04 & nan & nan \\
WISE J052549.38$-$691955.1 & 81.4558 & -69.3320 & 1.00 & 1.00 & 0.93 & 4.62e-03 & 1.73e-03 & 4.18e-03 & 4.22e-03 & 5.00e-03 & 1.90e-03 & 4.50e-03 & 4.60e-03 & 12.35 & 0.04 & 12.50 & 0.05 & nan & nan \\
WISE J052549.40$-$694707.5 & 81.4558 & -69.7854 & 1.00 & 1.00 & 0.90 & 7.12e-04 & 1.69e-04 & 8.64e-04 & 1.63e-04 & 1.31e-03 & 2.97e-04 & 1.39e-03 & 4.13e-04 & 12.25 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J052549.50$-$694231.2 & 81.4563 & -69.7087 & 1.00 & 1.00 & 0.75 & 1.59e-03 & 2.25e-04 & 1.39e-03 & 4.12e-04 & 1.62e-03 & 3.71e-04 & 1.77e-03 & 3.82e-04 & 12.22 & 0.02 & 12.40 & 0.03 & nan & nan \\
WISE J052549.65$-$685519.8 & 81.4569 & -68.9222 & 1.00 & 1.00 & 0.90 & 1.65e-03 & 1.99e-03 & 1.61e-03 & 1.16e-03 & 1.48e-03 & 1.90e-03 & 1.57e-03 & 6.58e-04 & 11.72 & 0.03 & 11.79 & 0.03 & 11.03 & 0.10 \\
WISE J052549.69$-$701550.9 & 81.4570 & -70.2641 & 1.00 & 1.00 & 0.95 & 1.29e-02 & 5.18e-03 & 1.02e-02 & 7.96e-03 & 1.11e-02 & 3.57e-03 & 9.80e-03 & 6.17e-03 & 11.51 & 0.06 & 11.57 & 0.06 & 10.86 & 0.06 \\
WISE J052549.78$-$674152.1 & 81.4574 & -67.6978 & 1.00 & 1.00 & 0.96 & 2.40e-03 & 5.12e-03 & 9.69e-03 & 1.16e-02 & 2.02e-03 & 3.31e-03 & 6.33e-03 & 7.40e-03 & 9.64 & 0.06 & 9.67 & 0.05 & 8.93 & 0.02 \\
WISE J052549.84$-$692948.2 & 81.4577 & -69.4967 & 1.00 & 1.00 & 0.92 & 2.96e-03 & 3.42e-03 & 2.21e-03 & 2.53e-03 & 7.39e-03 & 9.49e-03 & 7.32e-03 & 8.10e-03 & 11.30 & 0.03 & 11.36 & 0.06 & 10.78 & 0.05 \\
WISE J052549.95$-$694435.8 & 81.4581 & -69.7433 & 1.00 & 1.00 & 0.98 & 1.66e-01 & 3.44e-01 & 2.69e-01 & 6.64e-02 & 1.14e-01 & 2.37e-01 & 1.89e-01 & 4.75e-02 & 11.08 & 0.30 & 10.67 & 0.25 & 9.69 & 0.03 \\
WISE J052549.96$-$702733.5 & 81.4582 & -70.4593 & 1.00 & 1.00 & 0.88 & 2.85e-03 & 5.28e-03 & 5.25e-03 & 6.14e-03 & 2.01e-03 & 4.66e-03 & 5.88e-03 & 6.62e-03 & 10.72 & 0.04 & 10.74 & 0.04 & 10.00 & 0.04 \\
WISE J052550.02$-$690211.3 & 81.4584 & -69.0365 & 1.00 & 1.00 & 0.86 & 4.17e-04 & 3.23e-04 & 3.99e-04 & 4.01e-04 & 3.18e-04 & 4.43e-04 & 5.23e-04 & 4.05e-04 & 10.15 & 0.01 & 10.30 & 0.01 & 9.58 & 0.04 \\
WISE J052550.11$-$672048.0 & 81.4588 & -67.3467 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 4.96e-03 & 6.49e-03 & 6.54e-03 & 1.20e-03 & 3.64e-03 & 4.66e-03 & 4.70e-03 & 10.18 & 0.05 & 10.25 & 0.04 & 9.65 & 0.03 \\
WISE J052550.30$-$695515.8 & 81.4596 & -69.9210 & 1.00 & 1.00 & 0.72 & 4.85e-04 & 8.23e-05 & 5.53e-04 & 2.82e-04 & 8.33e-04 & 3.83e-04 & 6.22e-04 & 3.67e-04 & 12.88 & 0.02 & 13.09 & 0.02 & nan & nan \\
WISE J052550.31$-$701414.4 & 81.4596 & -70.2373 & 1.00 & 1.00 & 0.76 & 7.38e-04 & 6.21e-04 & 4.05e-04 & 7.34e-04 & 7.26e-04 & 3.46e-04 & 9.68e-04 & 7.17e-04 & 12.01 & 0.02 & 12.14 & 0.02 & 12.42 & 0.20 \\
WISE J052550.34$-$672711.3 & 81.4598 & -67.4532 & 1.00 & 1.00 & 0.82 & 1.70e-03 & 1.79e-04 & 1.43e-03 & 1.03e-03 & 6.21e-03 & 2.51e-03 & 7.14e-03 & 4.23e-03 & 14.22 & 0.03 & 14.44 & 0.06 & nan & nan \\
WISE J052550.35$-$681628.7 & 81.4598 & -68.2746 & 1.00 & 1.00 & 0.94 & 8.76e-04 & 3.54e-04 & 6.56e-04 & 5.36e-04 & 1.31e-03 & 2.95e-04 & 9.08e-04 & 5.79e-04 & 12.27 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052550.45$-$671900.0 & 81.4602 & -67.3167 & 1.00 & 1.00 & 0.92 & 8.11e-03 & 1.80e-02 & 2.11e-02 & 2.67e-02 & 5.81e-03 & 1.15e-02 & 1.50e-02 & 2.01e-02 & 9.70 & 0.10 & 9.70 & 0.12 & 9.01 & 0.02 \\
WISE J052550.48$-$700313.5 & 81.4603 & -70.0538 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 1.45e-03 & 1.85e-03 & 1.02e-03 & 3.13e-03 & 4.36e-03 & 4.89e-03 & 2.62e-03 & 10.49 & 0.03 & 10.64 & 0.04 & 10.19 & 0.04 \\
WISE J052550.53$-$683307.2 & 81.4605 & -68.5520 & 1.00 & 1.00 & 0.95 & 1.48e-03 & 2.09e-03 & 1.66e-03 & 1.40e-03 & 2.15e-03 & 3.25e-03 & 2.58e-03 & 1.77e-03 & 10.88 & 0.03 & 11.03 & 0.03 & 11.21 & 0.11 \\
WISE J052550.56$-$695112.1 & 81.4607 & -69.8534 & 1.00 & 1.00 & 0.95 & 5.66e-03 & 6.45e-03 & 6.48e-03 & 1.14e-02 & 4.11e-03 & 4.90e-03 & 4.85e-03 & 8.77e-03 & 10.07 & 0.06 & 10.15 & 0.05 & nan & nan \\
WISE J052550.74$-$701519.7 & 81.4614 & -70.2555 & 1.00 & 1.00 & 0.80 & 2.65e-04 & 4.26e-06 & 1.58e-04 & 9.74e-05 & 1.00e-03 & 2.43e-04 & 6.47e-04 & 3.59e-04 & 12.70 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J052551.25$-$691126.0 & 81.4635 & -69.1906 & 1.00 & 1.00 & 0.96 & 1.47e-02 & 1.15e-02 & 1.02e-02 & 1.02e-02 & 1.40e-02 & 9.15e-03 & 8.87e-03 & 8.46e-03 & 12.16 & 0.07 & 12.29 & 0.07 & 12.97 & 0.35 \\
WISE J052551.32$-$670557.2 & 81.4638 & -67.0992 & 1.00 & 1.00 & 0.89 & 2.70e-04 & 3.27e-04 & 5.04e-04 & 2.84e-04 & 6.19e-04 & 9.78e-04 & 1.19e-03 & 8.16e-04 & 10.48 & 0.01 & 10.66 & 0.02 & 10.59 & 0.06 \\
WISE J052551.39$-$685913.0 & 81.4641 & -68.9870 & 1.00 & 1.00 & 0.84 & 4.24e-03 & 1.37e-03 & 4.31e-03 & 2.56e-03 & 6.13e-03 & 7.26e-04 & 5.71e-03 & 2.41e-03 & 12.78 & 0.04 & 12.93 & 0.04 & 12.64 & 0.29 \\
WISE J052551.60$-$694346.9 & 81.4650 & -69.7297 & 1.00 & 1.00 & 0.86 & 5.45e-04 & 6.63e-04 & 2.65e-04 & 1.41e-04 & 5.59e-04 & 7.03e-04 & 2.71e-04 & 1.55e-04 & 11.69 & 0.02 & 11.89 & 0.02 & 11.28 & 0.08 \\
WISE J052551.65$-$675644.8 & 81.4652 & -67.9458 & 1.00 & 1.00 & 0.87 & 1.85e-02 & 9.92e-03 & 4.40e-03 & 1.93e-02 & 7.04e-03 & 3.85e-03 & 2.32e-03 & 7.42e-03 & 11.71 & 0.08 & 11.62 & 0.06 & 10.68 & 0.05 \\
WISE J052551.66$-$691535.7 & 81.4653 & -69.2599 & 1.00 & 1.00 & 0.86 & 1.69e-03 & 5.40e-04 & 1.61e-03 & 6.39e-04 & 2.19e-03 & 8.62e-04 & 1.59e-03 & 1.49e-03 & 12.98 & 0.03 & 13.04 & 0.03 & 12.68 & 0.28 \\
WISE J052551.73$-$692308.0 & 81.4655 & -69.3856 & 1.00 & 1.00 & 0.95 & 7.70e-03 & 3.51e-03 & 7.13e-03 & 6.11e-03 & 5.59e-03 & 2.11e-03 & 5.30e-03 & 3.53e-03 & 10.23 & 0.06 & 10.25 & 0.04 & 9.87 & 0.05 \\
WISE J052551.80$-$645444.0 & 81.4658 & -64.9122 & 1.00 & 1.00 & 0.98 & 1.43e-02 & 1.12e-02 & 7.41e-03 & 1.58e-02 & 1.20e-02 & 1.02e-02 & 7.66e-03 & 1.19e-02 & 12.54 & 0.07 & 12.57 & 0.07 & 12.47 & 0.18 \\
WISE J052551.81$-$663127.6 & 81.4659 & -66.5243 & 1.00 & 1.00 & 0.77 & 1.10e-04 & 4.99e-04 & 7.45e-04 & 1.09e-03 & 3.57e-04 & 8.56e-04 & 7.54e-04 & 1.01e-03 & 13.05 & 0.03 & 13.05 & 0.03 & nan & nan \\
WISE J052551.94$-$673504.0 & 81.4664 & -67.5845 & 1.00 & 1.00 & 0.85 & 8.58e-04 & 1.98e-04 & 7.67e-04 & 2.73e-04 & 1.28e-03 & 3.21e-04 & 1.39e-03 & 4.13e-04 & 12.12 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J052551.97$-$690156.9 & 81.4665 & -69.0325 & 1.00 & 1.00 & 0.73 & 1.77e-03 & 4.28e-04 & 2.03e-03 & 4.79e-04 & 1.36e-02 & 7.05e-03 & 1.60e-02 & 4.84e-03 & 14.31 & 0.03 & 14.49 & 0.08 & 10.20 & 0.05 \\
WISE J052552.10$-$665539.0 & 81.4671 & -66.9275 & 1.00 & 1.00 & 0.95 & 4.76e-03 & 1.21e-02 & 1.33e-02 & 1.45e-02 & 3.42e-03 & 8.38e-03 & 9.44e-03 & 1.44e-02 & 14.24 & 0.12 & 14.07 & 0.12 & 12.64 & 0.24 \\
WISE J052552.17$-$694016.3 & 81.4674 & -69.6712 & 1.00 & 1.00 & 0.80 & 5.59e-04 & 3.93e-04 & 3.47e-04 & 3.75e-04 & 4.54e-04 & 1.89e-04 & 3.62e-04 & 1.71e-04 & 11.79 & 0.02 & 11.96 & 0.02 & 12.13 & 0.14 \\
WISE J052552.41$-$700129.3 & 81.4684 & -70.0248 & 1.00 & 1.00 & 0.90 & 4.61e-03 & 2.44e-03 & 4.48e-03 & 4.71e-03 & 2.24e-03 & 1.50e-03 & 2.73e-03 & 2.99e-03 & 11.87 & 0.04 & 11.87 & 0.03 & 12.31 & 0.25 \\
WISE J052552.44$-$662103.9 & 81.4685 & -66.3511 & 1.00 & 1.00 & 0.86 & 4.34e-04 & 2.99e-04 & 3.68e-04 & 4.15e-04 & 5.63e-04 & 3.19e-04 & 6.35e-04 & 3.17e-04 & 12.65 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052552.52$-$690006.5 & 81.4689 & -69.0018 & 1.00 & 0.99 & 0.72 & 8.13e-04 & 2.27e-04 & 8.13e-04 & 6.59e-04 & 3.85e-04 & -7.04e-05 & 4.23e-04 & 8.08e-04 & 14.08 & 0.03 & 14.33 & 0.04 & nan & nan \\
WISE J052552.60$-$700223.4 & 81.4692 & -70.0398 & 1.00 & 1.00 & 0.70 & 4.78e-04 & 1.39e-04 & 4.97e-04 & 5.92e-04 & 2.43e-03 & 4.95e-04 & 2.62e-03 & 8.28e-04 & 13.36 & 0.02 & 13.55 & 0.03 & 10.40 & 0.06 \\
WISE J052552.61$-$664925.5 & 81.4692 & -66.8237 & 1.00 & 1.00 & 0.76 & 9.28e-04 & 4.47e-04 & 1.62e-03 & 1.62e-03 & 6.49e-04 & 1.55e-03 & 2.55e-03 & 4.01e-03 & 14.35 & 0.03 & 14.42 & 0.05 & nan & nan \\
WISE J052552.66$-$702713.6 & 81.4694 & -70.4538 & 1.00 & 1.00 & 0.90 & 1.86e-03 & 1.83e-03 & 1.22e-03 & 1.61e-03 & 2.27e-03 & 1.66e-03 & 1.57e-03 & 1.58e-03 & 12.95 & 0.03 & 13.09 & 0.04 & 12.16 & 0.15 \\
WISE J052552.88$-$660044.7 & 81.4703 & -66.0124 & 1.00 & 1.00 & 0.97 & 7.76e-03 & 1.46e-02 & 1.84e-02 & 1.29e-02 & 6.87e-03 & 1.49e-02 & 1.93e-02 & 1.36e-02 & 10.85 & 0.07 & 10.89 & 0.07 & 10.29 & 0.05 \\
WISE J052552.96$-$693002.9 & 81.4707 & -69.5008 & 1.00 & 1.00 & 0.79 & 1.92e-05 & -8.02e-05 & 1.85e-04 & 1.30e-04 & 1.35e-04 & 2.02e-05 & 4.41e-05 & 4.10e-04 & 13.21 & 0.02 & 13.50 & 0.03 & nan & nan \\
WISE J052553.09$-$694834.2 & 81.4712 & -69.8095 & 1.00 & 1.00 & 0.90 & 5.37e-04 & 2.87e-04 & 4.36e-04 & 6.18e-04 & 1.59e-03 & 8.11e-04 & 1.21e-03 & 7.50e-04 & 12.16 & 0.02 & 12.37 & 0.03 & 11.00 & 0.09 \\
WISE J052553.15$-$700550.4 & 81.4715 & -70.0973 & 1.00 & 1.00 & 0.97 & 2.99e-02 & 7.00e-02 & 1.06e-01 & 1.09e-01 & 2.46e-02 & 6.51e-02 & 9.95e-02 & 1.00e-01 & 10.62 & 0.20 & 10.24 & 0.19 & 9.48 & 0.03 \\
WISE J052553.28$-$701810.7 & 81.4720 & -70.3030 & 1.00 & 1.00 & 0.88 & 6.23e-04 & 3.31e-04 & 1.51e-04 & 6.49e-04 & 8.18e-04 & 3.51e-04 & 2.47e-04 & 8.38e-04 & 12.08 & 0.02 & 12.24 & 0.02 & 12.18 & 0.16 \\
WISE J052553.30$-$693724.8 & 81.4721 & -69.6236 & 1.00 & 1.00 & 0.94 & 1.40e-02 & 3.92e-03 & 9.50e-03 & 5.91e-03 & 1.15e-02 & 2.08e-03 & 8.36e-03 & 4.69e-03 & 11.77 & 0.06 & 11.82 & 0.05 & 11.32 & 0.09 \\
WISE J052553.30$-$694510.2 & 81.4721 & -69.7528 & 1.00 & 1.00 & 0.85 & 2.18e-04 & 7.00e-05 & 2.02e-04 & 5.11e-05 & 1.89e-04 & 8.20e-05 & 1.51e-04 & 1.19e-04 & 11.58 & 0.01 & 11.75 & 0.01 & 11.71 & 0.10 \\
WISE J052553.40$-$683816.3 & 81.4725 & -68.6379 & 1.00 & 1.00 & 0.93 & 5.22e-03 & 1.03e-02 & 1.11e-02 & 5.95e-03 & 2.83e-03 & 5.75e-03 & 6.41e-03 & 4.11e-03 & 10.44 & 0.06 & 10.43 & 0.05 & 8.75 & 0.03 \\
WISE J052553.50$-$662710.5 & 81.4729 & -66.4529 & 1.00 & 1.00 & 0.98 & 2.52e-03 & 4.30e-03 & 4.71e-03 & 5.30e-03 & 6.64e-03 & 1.17e-02 & 1.33e-02 & 1.46e-02 & 10.38 & 0.04 & 10.39 & 0.07 & 9.68 & 0.03 \\
WISE J052553.59$-$694646.9 & 81.4733 & -69.7797 & 1.00 & 1.00 & 0.88 & 5.16e-04 & 6.78e-04 & 4.70e-04 & 5.69e-04 & 6.72e-04 & 1.29e-03 & 1.07e-03 & 1.15e-03 & 11.61 & 0.02 & 11.76 & 0.02 & 11.53 & 0.10 \\
WISE J052553.61$-$702134.6 & 81.4734 & -70.3596 & 1.00 & 1.00 & 0.90 & 1.25e-02 & 6.50e-03 & 7.09e-03 & 1.56e-02 & 8.88e-03 & 5.86e-03 & 5.99e-03 & 1.26e-02 & 9.64 & 0.08 & 9.59 & 0.08 & 8.92 & 0.02 \\
WISE J052553.64$-$701603.9 & 81.4735 & -70.2678 & 1.00 & 1.00 & 0.85 & 9.55e-04 & 1.48e-03 & 1.30e-03 & 6.73e-04 & 7.63e-04 & 1.78e-03 & 2.15e-03 & 1.22e-03 & 10.27 & 0.02 & 10.44 & 0.02 & 9.97 & 0.04 \\
WISE J052553.66$-$694757.8 & 81.4736 & -69.7994 & 1.00 & 1.00 & 0.95 & 3.64e-03 & 6.91e-03 & 9.22e-03 & 1.02e-02 & 3.13e-03 & 7.32e-03 & 1.00e-02 & 9.63e-03 & 11.11 & 0.06 & 11.12 & 0.06 & 10.98 & 0.07 \\
WISE J052553.73$-$690117.2 & 81.4739 & -69.0214 & 1.00 & 1.00 & 0.93 & 3.34e-04 & 1.82e-04 & 3.05e-04 & 2.29e-04 & 4.78e-04 & 2.54e-04 & 4.40e-04 & 2.71e-04 & 11.48 & 0.01 & 11.63 & 0.02 & nan & nan \\
WISE J052553.74$-$695806.2 & 81.4739 & -69.9684 & 1.00 & 1.00 & 0.71 & 2.14e-04 & -3.27e-05 & 3.81e-04 & 1.95e-04 & 3.79e-04 & 5.88e-04 & 9.06e-04 & 5.78e-04 & 13.79 & 0.02 & 14.15 & 0.04 & 11.26 & 0.09 \\
WISE J052553.74$-$691547.6 & 81.4739 & -69.2632 & 1.00 & 1.00 & 0.93 & 5.52e-04 & 5.90e-04 & 3.28e-04 & 5.72e-04 & 5.67e-04 & 6.01e-04 & 3.31e-04 & 5.02e-04 & 12.00 & 0.02 & 12.13 & 0.02 & 12.07 & 0.19 \\
WISE J052553.76$-$694920.8 & 81.4740 & -69.8224 & 1.00 & 1.00 & 0.92 & 3.68e-03 & 5.03e-03 & 2.04e-03 & 3.12e-03 & 5.33e-03 & 8.96e-03 & 5.35e-03 & 6.41e-03 & 10.67 & 0.04 & 10.76 & 0.06 & 9.65 & 0.05 \\
WISE J052553.83$-$691041.5 & 81.4743 & -69.1782 & 1.00 & 1.00 & 0.92 & 2.81e-03 & 2.49e-03 & 1.51e-03 & 2.40e-03 & 2.82e-03 & 2.04e-03 & 1.24e-03 & 2.41e-03 & 11.45 & 0.03 & 11.58 & 0.03 & 11.80 & 0.13 \\
WISE J052553.85$-$702254.4 & 81.4744 & -70.3818 & 1.00 & 1.00 & 0.98 & 3.57e-03 & 8.65e-03 & 1.24e-02 & 1.23e-02 & 2.85e-03 & 6.69e-03 & 9.54e-03 & 9.40e-03 & 11.08 & 0.08 & 11.06 & 0.06 & 10.64 & 0.04 \\
WISE J052554.09$-$694019.0 & 81.4754 & -69.6719 & 1.00 & 1.00 & 0.82 & 4.43e-04 & 9.48e-05 & 3.03e-04 & 4.03e-04 & 2.77e-04 & -8.05e-07 & 1.94e-04 & 2.16e-04 & 12.41 & 0.02 & 12.57 & 0.02 & 12.91 & 0.29 \\
WISE J052554.20$-$650128.7 & 81.4759 & -65.0246 & 1.00 & 1.00 & 0.97 & 5.23e-03 & 7.91e-03 & 3.16e-03 & 2.26e-03 & 4.32e-03 & 6.59e-03 & 2.72e-03 & 1.23e-03 & 11.58 & 0.05 & 11.59 & 0.04 & 11.20 & 0.07 \\
WISE J052554.32$-$675443.6 & 81.4763 & -67.9121 & 1.00 & 1.00 & 0.88 & 1.15e-03 & 8.54e-04 & 5.02e-04 & 9.17e-04 & 1.40e-03 & 1.17e-03 & 8.39e-04 & 1.60e-03 & 12.84 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J052554.33$-$661732.8 & 81.4764 & -66.2925 & 1.00 & 1.00 & 0.75 & 9.79e-04 & 2.34e-03 & 3.00e-03 & 1.95e-03 & 4.80e-04 & 2.62e-03 & 2.84e-03 & 1.92e-03 & 13.95 & 0.04 & 13.86 & 0.04 & nan & nan \\
WISE J052554.38$-$694224.2 & 81.4766 & -69.7067 & 1.00 & 0.99 & 0.83 & 9.81e-04 & 2.44e-04 & 1.39e-03 & 8.02e-04 & 1.03e-03 & 4.62e-04 & 1.54e-03 & 3.24e-04 & 13.77 & 0.03 & 14.12 & 0.03 & nan & nan \\
WISE J052554.60$-$652037.1 & 81.4775 & -65.3436 & 1.00 & 1.00 & 0.82 & 1.61e-03 & 1.57e-03 & 1.90e-03 & 2.88e-03 & 1.35e-03 & 1.44e-03 & 2.33e-03 & 3.52e-03 & 10.09 & 0.04 & 10.13 & 0.05 & 9.44 & 0.03 \\
WISE J052554.62$-$700832.3 & 81.4776 & -70.1423 & 1.00 & 1.00 & 0.74 & 8.93e-04 & 2.88e-04 & 3.38e-04 & 7.91e-04 & 3.71e-03 & 2.37e-03 & 5.20e-03 & 3.96e-03 & 13.94 & 0.02 & 14.21 & 0.05 & nan & nan \\
WISE J052554.72$-$692725.6 & 81.4780 & -69.4571 & 1.00 & 1.00 & 0.87 & 2.31e-06 & -1.22e-04 & 1.49e-04 & 1.62e-04 & 4.74e-04 & 3.16e-06 & 2.52e-04 & 3.86e-04 & 13.15 & 0.02 & 13.39 & 0.03 & 11.80 & 0.12 \\
WISE J052554.93$-$663741.5 & 81.4789 & -66.6282 & 1.00 & 1.00 & 0.92 & 2.28e-04 & 3.60e-04 & 4.91e-04 & 3.64e-04 & 4.70e-04 & 8.04e-04 & 1.08e-03 & 7.55e-04 & 9.03 & 0.01 & 9.21 & 0.02 & 8.82 & 0.02 \\
WISE J052554.95$-$695647.8 & 81.4789 & -69.9466 & 1.00 & 1.00 & 0.96 & 2.43e-03 & 3.92e-03 & 2.87e-03 & 2.20e-03 & 2.18e-03 & 3.58e-03 & 2.28e-03 & 1.82e-03 & 11.18 & 0.04 & 11.26 & 0.04 & 12.55 & 0.28 \\
WISE J052554.96$-$694353.9 & 81.4790 & -69.7316 & 1.00 & 1.00 & 0.96 & 1.39e-02 & 3.17e-02 & 3.84e-02 & 4.11e-02 & 7.22e-03 & 1.41e-02 & 1.59e-02 & 1.10e-02 & 9.85 & 0.14 & 9.52 & 0.08 & 8.52 & 0.02 \\
WISE J052554.97$-$693324.6 & 81.4790 & -69.5568 & 1.00 & 1.00 & 0.76 & 1.55e-04 & 2.19e-05 & 2.40e-04 & 1.62e-04 & 6.52e-04 & 2.03e-04 & 3.30e-04 & 3.76e-04 & 12.65 & 0.02 & 12.80 & 0.02 & 12.78 & 0.26 \\
WISE J052554.97$-$674338.7 & 81.4791 & -67.7274 & 1.00 & 1.00 & 0.78 & 2.73e-04 & 1.04e-04 & 1.48e-04 & 1.98e-04 & 3.84e-04 & 6.11e-05 & 1.46e-04 & 4.16e-04 & 12.46 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052554.98$-$691824.3 & 81.4791 & -69.3067 & 1.00 & 1.00 & 0.98 & 8.08e-03 & 1.17e-02 & 4.99e-03 & 5.09e-03 & 8.75e-03 & 1.42e-02 & 6.34e-03 & 5.99e-03 & 10.64 & 0.06 & 10.74 & 0.07 & 10.09 & 0.05 \\
WISE J052555.10$-$694815.0 & 81.4796 & -69.8042 & 1.00 & 1.00 & 0.92 & 1.70e-03 & 2.68e-03 & 2.15e-03 & 1.28e-03 & 1.06e-03 & 1.76e-03 & 1.67e-03 & 1.02e-03 & 11.29 & 0.04 & 11.30 & 0.03 & 10.57 & 0.05 \\
WISE J052555.11$-$700540.0 & 81.4796 & -70.0945 & 1.00 & 1.00 & 0.82 & 4.24e-04 & 1.78e-04 & 1.52e-04 & 4.00e-04 & 1.27e-03 & 2.02e-04 & 5.21e-04 & 8.30e-04 & 12.23 & 0.02 & 12.40 & 0.02 & 11.69 & 0.11 \\
WISE J052555.12$-$683016.4 & 81.4797 & -68.5046 & 1.00 & 1.00 & 0.95 & 2.06e-03 & 1.56e-03 & 1.66e-03 & 2.35e-03 & 2.14e-03 & 1.51e-03 & 1.82e-03 & 2.69e-03 & 12.70 & 0.03 & 12.80 & 0.04 & nan & nan \\
WISE J052555.21$-$675300.8 & 81.4800 & -67.8835 & 1.00 & 1.00 & 0.94 & 1.62e-04 & 2.06e-04 & 3.55e-04 & 5.09e-04 & 2.37e-04 & 4.74e-05 & 3.16e-04 & 2.71e-04 & 11.56 & 0.02 & 11.57 & 0.02 & 11.82 & 0.14 \\
WISE J052555.23$-$670432.9 & 81.4801 & -67.0758 & 1.00 & 1.00 & 0.97 & 1.15e-02 & 2.65e-02 & 1.77e-02 & 5.14e-03 & 7.37e-03 & 1.67e-02 & 1.18e-02 & 4.29e-03 & 10.70 & 0.09 & 10.65 & 0.08 & 9.56 & 0.03 \\
WISE J052555.30$-$635011.0 & 81.4804 & -63.8364 & 0.95 & 1.00 & 0.74 & -4.39e-05 & -1.65e-04 & -8.01e-05 & -1.31e-04 & 5.27e-04 & 5.40e-04 & 1.96e-04 & 1.19e-04 & 13.32 & 0.02 & 13.38 & 0.03 & 13.28 & 0.34 \\
WISE J052555.34$-$692633.9 & 81.4806 & -69.4427 & 1.00 & 1.00 & 0.77 & 9.94e-04 & 1.18e-04 & 9.62e-04 & 6.33e-04 & 1.65e-03 & 1.44e-04 & 1.41e-03 & 9.07e-04 & 13.44 & 0.03 & 13.47 & 0.03 & 12.20 & 0.18 \\
WISE J052555.39$-$671151.3 & 81.4808 & -67.1976 & 1.00 & 1.00 & 0.94 & 3.43e-02 & 2.19e-02 & 2.26e-02 & 3.51e-02 & 3.19e-02 & 1.67e-02 & 1.81e-02 & 3.26e-02 & 12.09 & 0.11 & 12.15 & 0.11 & nan & nan \\
WISE J052555.39$-$651520.7 & 81.4808 & -65.2557 & 1.00 & 1.00 & 0.84 & 3.71e-04 & 1.42e-04 & 3.49e-04 & 1.29e-04 & 6.48e-04 & 4.07e-04 & 5.45e-04 & 8.72e-05 & 12.51 & 0.02 & 12.66 & 0.02 & 12.47 & 0.19 \\
WISE J052555.59$-$701954.2 & 81.4816 & -70.3317 & 1.00 & 1.00 & 0.80 & 5.10e-04 & 3.49e-05 & 4.59e-04 & 1.99e-04 & 1.44e-03 & 3.93e-04 & 1.01e-03 & 1.15e-03 & 12.75 & 0.02 & 12.97 & 0.03 & nan & nan \\
WISE J052555.65$-$690902.9 & 81.4819 & -69.1508 & 1.00 & 1.00 & 0.80 & 1.24e-03 & 8.14e-04 & 9.29e-04 & 6.54e-04 & 1.07e-03 & 8.75e-04 & 8.73e-04 & 4.07e-04 & 12.56 & 0.02 & 12.62 & 0.02 & 11.62 & 0.12 \\
WISE J052555.78$-$691531.1 & 81.4824 & -69.2586 & 1.00 & 1.00 & 0.72 & 3.73e-05 & 4.88e-05 & 4.96e-05 & 5.22e-05 & 1.39e-04 & 1.37e-04 & 1.40e-04 & 1.04e-04 & 9.86 & 0.01 & 10.05 & 0.01 & 9.85 & 0.04 \\
WISE J052555.91$-$693712.5 & 81.4830 & -69.6201 & 1.00 & 1.00 & 0.94 & 4.87e-03 & 8.70e-03 & 8.96e-03 & 5.51e-03 & 3.44e-03 & 5.52e-03 & 5.96e-03 & 3.91e-03 & 11.32 & 0.06 & 11.37 & 0.05 & 11.23 & 0.07 \\
WISE J052556.05$-$694930.9 & 81.4835 & -69.8252 & 1.00 & 0.99 & 0.72 & 3.04e-04 & 1.49e-05 & 2.77e-04 & 2.39e-04 & -8.35e-05 & 9.91e-05 & 3.35e-04 & -2.16e-05 & 13.29 & 0.02 & 13.62 & 0.03 & 10.64 & 0.18 \\
WISE J052556.15$-$691833.1 & 81.4840 & -69.3092 & 1.00 & 1.00 & 0.92 & 1.57e-03 & 2.05e-03 & 4.20e-03 & 4.22e-03 & 8.92e-04 & 1.74e-03 & 3.01e-03 & 3.47e-03 & 11.27 & 0.05 & 11.23 & 0.04 & 10.42 & 0.06 \\
WISE J052556.18$-$660723.2 & 81.4841 & -66.1231 & 1.00 & 1.00 & 0.88 & 2.67e-02 & 3.69e-02 & 4.30e-02 & 2.94e-02 & 3.42e-02 & 2.75e-02 & 4.71e-02 & 2.52e-02 & 14.63 & 0.13 & 14.63 & 0.16 & 10.39 & 0.10 \\
WISE J052556.24$-$673028.9 & 81.4843 & -67.5080 & 1.00 & 1.00 & 0.90 & 2.05e-03 & 1.19e-03 & 1.80e-03 & 1.93e-03 & 3.11e-03 & 2.32e-03 & 2.82e-03 & 2.56e-03 & 13.17 & 0.04 & 13.22 & 0.04 & 12.75 & 0.28 \\
WISE J052556.24$-$674137.3 & 81.4843 & -67.6937 & 0.96 & 0.97 & 0.73 & -3.33e-05 & -1.19e-04 & -2.23e-05 & -5.42e-05 & 5.74e-05 & -1.19e-05 & 8.28e-05 & 7.95e-05 & 12.87 & 0.01 & 13.04 & 0.02 & 11.42 & 0.12 \\
WISE J052556.40$-$660925.5 & 81.4850 & -66.1571 & 1.00 & 1.00 & 0.74 & 7.69e-03 & 5.36e-03 & 6.40e-03 & 8.15e-03 & 4.20e-03 & 6.19e-03 & 6.28e-03 & 8.74e-03 & 14.16 & 0.06 & 13.18 & 0.06 & 9.46 & 0.04 \\
WISE J052556.41$-$692857.9 & 81.4850 & -69.4828 & 1.00 & 1.00 & 0.82 & 4.42e-03 & 3.30e-03 & 5.96e-03 & 4.65e-03 & 8.00e-03 & 4.88e-03 & 5.64e-03 & 6.86e-03 & 14.30 & 0.06 & 14.25 & 0.06 & nan & nan \\
WISE J052556.46$-$701530.5 & 81.4852 & -70.2585 & 1.00 & 1.00 & 0.88 & 1.03e-03 & 2.71e-04 & 7.86e-04 & 3.36e-04 & 1.46e-03 & 6.13e-05 & 1.09e-03 & 4.93e-04 & 12.23 & 0.02 & 12.37 & 0.02 & 12.67 & 0.27 \\
WISE J052556.65$-$700346.0 & 81.4860 & -70.0628 & 1.00 & 1.00 & 0.94 & 4.19e-03 & 8.20e-03 & 1.01e-02 & 1.08e-02 & 4.49e-03 & 1.15e-02 & 1.60e-02 & 1.52e-02 & 10.05 & 0.06 & 10.14 & 0.07 & 9.49 & 0.03 \\
WISE J052556.65$-$690703.3 & 81.4861 & -69.1176 & 1.00 & 1.00 & 0.74 & 4.60e-04 & 6.13e-05 & 4.23e-04 & 2.48e-04 & 3.10e-04 & 1.46e-04 & 3.68e-04 & 5.84e-04 & 12.25 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J052556.71$-$643511.6 & 81.4863 & -64.5866 & 1.00 & 1.00 & 0.94 & 5.08e-03 & 5.57e-03 & 1.05e-02 & 8.86e-03 & 5.14e-03 & 1.23e-02 & 2.05e-02 & 2.56e-02 & 9.63 & 0.09 & 9.48 & 0.16 & 8.75 & 0.02 \\
WISE J052556.76$-$691148.4 & 81.4865 & -69.1968 & 1.00 & 1.00 & 0.91 & 2.27e-03 & 1.44e-03 & 2.65e-03 & 2.67e-03 & 1.43e-03 & 1.52e-03 & 2.74e-03 & 3.02e-03 & 11.70 & 0.03 & 11.77 & 0.03 & 11.52 & 0.09 \\
WISE J052556.86$-$694735.6 & 81.4869 & -69.7932 & 1.00 & 1.00 & 0.73 & 2.90e-04 & 4.37e-05 & 2.71e-04 & 7.15e-05 & 1.03e-03 & 2.09e-04 & 9.72e-04 & 4.16e-04 & 12.73 & 0.02 & 12.99 & 0.03 & nan & nan \\
WISE J052556.93$-$695634.1 & 81.4872 & -69.9428 & 1.00 & 1.00 & 0.77 & 5.18e-04 & -1.01e-05 & 6.93e-04 & 2.84e-04 & 1.05e-04 & 1.07e-04 & 5.03e-04 & 3.33e-04 & 13.00 & 0.02 & 13.22 & 0.03 & nan & nan \\
WISE J052556.94$-$684745.2 & 81.4873 & -68.7959 & 1.00 & 1.00 & 0.92 & 3.48e-03 & 1.61e-03 & 3.01e-03 & 2.01e-03 & 2.24e-03 & 1.00e-03 & 1.60e-03 & 1.80e-03 & 12.43 & 0.04 & 12.48 & 0.04 & 9.50 & 0.04 \\
WISE J052556.95$-$634732.4 & 81.4873 & -63.7923 & 1.00 & 1.00 & 0.97 & 6.43e-03 & 4.70e-03 & 2.97e-03 & 6.95e-03 & 5.30e-03 & 4.04e-03 & 2.28e-03 & 5.40e-03 & 11.99 & 0.05 & 12.06 & 0.04 & 11.79 & 0.09 \\
WISE J052557.13$-$684922.2 & 81.4880 & -68.8228 & 1.00 & 1.00 & 0.71 & 8.53e-04 & 8.19e-04 & 1.13e-03 & 1.09e-03 & 4.55e-04 & 6.43e-04 & 9.48e-04 & 5.06e-04 & 13.40 & 0.02 & 13.54 & 0.03 & 10.20 & 0.07 \\
WISE J052557.15$-$683241.0 & 81.4881 & -68.5447 & 1.00 & 1.00 & 0.97 & 4.45e-02 & 4.91e-02 & 9.26e-02 & 9.54e-02 & 1.65e-02 & 1.64e-02 & 3.45e-02 & 3.71e-02 & 11.28 & 0.17 & 11.11 & 0.11 & 11.11 & 0.09 \\
WISE J052557.18$-$661108.9 & 81.4883 & -66.1858 & 1.00 & 0.95 & 0.71 & 2.85e-05 & 2.49e-05 & 3.49e-05 & 2.04e-05 & -4.60e-05 & -1.59e-05 & -8.03e-06 & -7.47e-06 & 10.98 & 0.01 & 11.13 & 0.01 & 9.15 & 0.09 \\
WISE J052557.19$-$695301.2 & 81.4883 & -69.8837 & 1.00 & 1.00 & 0.71 & 2.93e-04 & 9.09e-05 & 3.36e-04 & 4.55e-05 & 9.88e-04 & 2.20e-04 & 9.08e-04 & 2.61e-04 & 13.22 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052557.30$-$653420.7 & 81.4888 & -65.5724 & 1.00 & 1.00 & 0.73 & 2.26e-03 & 5.19e-04 & 6.56e-03 & 7.63e-03 & 1.76e-02 & -8.16e-03 & -1.43e-03 & 2.52e-02 & 15.87 & 0.10 & 15.17 & 0.16 & nan & nan \\
WISE J052557.37$-$701254.6 & 81.4890 & -70.2152 & 1.00 & 1.00 & 0.90 & 1.68e-04 & 9.78e-05 & 1.01e-04 & 8.43e-06 & 3.53e-04 & 3.00e-04 & 1.84e-04 & 3.10e-05 & 11.74 & 0.01 & 11.93 & 0.02 & 10.88 & 0.06 \\
WISE J052557.41$-$660840.5 & 81.4892 & -66.1446 & 1.00 & 1.00 & 0.70 & 2.90e-04 & 5.44e-04 & 7.39e-04 & 4.18e-04 & 2.27e-03 & 5.85e-03 & 4.09e-03 & 7.65e-03 & 14.49 & 0.03 & 14.42 & 0.07 & 9.32 & 0.08 \\
WISE J052557.43$-$701754.2 & 81.4893 & -70.2984 & 1.00 & 1.00 & 0.95 & 1.85e-02 & 3.08e-03 & 1.69e-02 & 7.38e-03 & 8.52e-03 & 1.44e-03 & 8.20e-03 & 2.95e-03 & 12.32 & 0.07 & 12.38 & 0.05 & 12.20 & 0.15 \\
WISE J052557.52$-$694754.9 & 81.4897 & -69.7986 & 1.00 & 1.00 & 0.99 & 1.65e-02 & 1.22e-02 & 5.19e-03 & 1.95e-02 & 1.45e-02 & 1.01e-02 & 5.13e-03 & 1.66e-02 & 11.13 & 0.08 & 11.22 & 0.07 & 10.90 & 0.06 \\
WISE J052557.60$-$673043.6 & 81.4900 & -67.5121 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 2.11e-03 & 3.19e-03 & 3.29e-03 & 2.14e-03 & 1.54e-03 & 3.41e-03 & 3.77e-03 & 12.17 & 0.04 & 12.21 & 0.05 & 12.48 & 0.22 \\
WISE J052557.62$-$674035.5 & 81.4901 & -67.6765 & 1.00 & 1.00 & 0.74 & 3.98e-04 & 8.03e-05 & 2.91e-04 & 2.76e-04 & 8.24e-04 & 8.97e-05 & 5.06e-04 & 7.03e-04 & 12.61 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052557.73$-$691255.7 & 81.4905 & -69.2155 & 1.00 & 1.00 & 0.98 & 2.88e-03 & 4.56e-03 & 4.28e-03 & 3.27e-03 & 3.97e-03 & 7.04e-03 & 6.44e-03 & 4.63e-03 & 12.85 & 0.04 & 12.62 & 0.05 & nan & nan \\
WISE J052557.85$-$670503.6 & 81.4910 & -67.0843 & 1.00 & 1.00 & 0.94 & 1.62e-02 & 2.27e-02 & 2.40e-02 & 5.15e-03 & 6.22e-03 & 8.24e-03 & 9.65e-03 & 3.65e-03 & 10.80 & 0.08 & 10.85 & 0.06 & 9.60 & 0.03 \\
WISE J052557.96$-$684100.3 & 81.4915 & -68.6834 & 1.00 & 1.00 & 0.73 & 9.05e-05 & 1.63e-04 & 1.59e-04 & 1.00e-04 & 2.38e-04 & 4.54e-04 & 4.57e-04 & 2.49e-04 & 10.74 & 0.01 & 10.91 & 0.01 & 10.88 & 0.08 \\
WISE J052558.02$-$692326.1 & 81.4917 & -69.3906 & 1.00 & 1.00 & 0.94 & 4.11e-03 & 7.03e-03 & 9.90e-03 & 1.04e-02 & 2.11e-03 & 5.31e-03 & 7.83e-03 & 8.84e-03 & 10.91 & 0.06 & 10.93 & 0.05 & 10.49 & 0.05 \\
WISE J052558.05$-$684842.8 & 81.4919 & -68.8119 & 1.00 & 1.00 & 0.96 & 3.19e-03 & 4.79e-03 & 4.93e-03 & 3.52e-03 & 3.44e-03 & 6.23e-03 & 6.64e-03 & 5.36e-03 & 10.14 & 0.04 & 10.19 & 0.05 & 10.43 & 0.07 \\
WISE J052558.19$-$702840.3 & 81.4925 & -70.4779 & 1.00 & 1.00 & 0.82 & 1.24e-03 & 1.08e-03 & 2.17e-03 & 1.91e-03 & 2.15e-03 & 1.80e-03 & 3.29e-03 & 3.39e-03 & 13.67 & 0.03 & 13.56 & 0.05 & nan & nan \\
WISE J052558.25$-$695001.5 & 81.4927 & -69.8338 & 1.00 & 1.00 & 0.83 & 1.75e-04 & 2.45e-04 & 3.60e-04 & 2.08e-04 & 4.79e-05 & 4.26e-05 & 2.92e-04 & 3.08e-04 & 12.94 & 0.02 & 13.20 & 0.03 & 11.56 & 0.34 \\
WISE J052558.27$-$695756.0 & 81.4928 & -69.9656 & 1.00 & 1.00 & 0.84 & 9.61e-04 & 1.74e-04 & 8.17e-04 & 4.29e-04 & 1.31e-03 & 1.24e-04 & 9.50e-04 & 5.29e-04 & 12.16 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J052558.31$-$693912.2 & 81.4929 & -69.6534 & 1.00 & 1.00 & 0.81 & 1.51e-03 & 3.48e-04 & 1.55e-03 & 3.45e-04 & 5.82e-04 & 2.60e-04 & 5.65e-04 & 4.20e-04 & 11.43 & 0.02 & 11.59 & 0.02 & 11.48 & 0.10 \\
WISE J052558.45$-$692716.2 & 81.4935 & -69.4545 & 1.00 & 1.00 & 0.75 & 7.54e-04 & 1.43e-04 & 8.70e-04 & 3.54e-04 & 1.08e-03 & 1.76e-04 & 1.67e-03 & 2.67e-03 & 14.07 & 0.03 & 14.47 & 0.05 & nan & nan \\
WISE J052558.45$-$701315.6 & 81.4935 & -70.2210 & 1.00 & 1.00 & 0.84 & 2.12e-04 & 1.95e-04 & 3.66e-05 & 2.64e-04 & 3.11e-04 & 3.87e-04 & 4.65e-05 & 4.62e-04 & 12.22 & 0.01 & 12.39 & 0.02 & 11.78 & 0.12 \\
WISE J052558.80$-$670705.1 & 81.4950 & -67.1181 & 1.00 & 1.00 & 0.94 & 3.36e-03 & 6.15e-03 & 3.59e-03 & 2.18e-03 & 2.82e-03 & 5.98e-03 & 3.09e-03 & 1.81e-03 & 11.05 & 0.05 & 11.11 & 0.04 & 10.26 & 0.06 \\
WISE J052558.81$-$681343.1 & 81.4951 & -68.2286 & 1.00 & 1.00 & 0.93 & 9.49e-04 & 4.58e-04 & 8.44e-04 & 8.15e-04 & 9.04e-04 & 3.96e-04 & 9.62e-04 & 6.79e-04 & 12.45 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J052558.91$-$673247.3 & 81.4955 & -67.5465 & 1.00 & 1.00 & 0.86 & 1.93e-04 & 5.51e-05 & 1.08e-04 & 2.53e-04 & 1.81e-04 & -3.07e-05 & 1.03e-04 & 2.59e-04 & 12.38 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J052558.92$-$693303.8 & 81.4955 & -69.5511 & 1.00 & 1.00 & 0.96 & 4.79e-03 & 7.01e-03 & 7.65e-03 & 7.69e-03 & 4.37e-03 & 3.82e-03 & 4.08e-03 & 5.30e-03 & 12.40 & 0.08 & 12.50 & 0.07 & 12.22 & 0.16 \\
WISE J052559.09$-$675002.2 & 81.4962 & -67.8339 & 1.00 & 1.00 & 0.95 & 6.78e-03 & 4.72e-03 & 6.11e-03 & 6.10e-03 & 5.21e-03 & 4.27e-03 & 4.45e-03 & 5.45e-03 & 11.85 & 0.06 & 11.91 & 0.06 & 11.25 & 0.09 \\
WISE J052559.11$-$683130.6 & 81.4963 & -68.5252 & 1.00 & 1.00 & 0.90 & 3.57e-03 & 2.85e-03 & 2.58e-03 & 5.58e-03 & 1.59e-03 & 1.24e-03 & 9.07e-04 & 2.60e-03 & 12.36 & 0.05 & 12.40 & 0.04 & 12.00 & 0.21 \\
WISE J052559.15$-$660915.8 & 81.4965 & -66.1544 & 1.00 & 1.00 & 0.73 & 2.85e-04 & -6.05e-05 & 9.37e-05 & 1.37e-04 & 1.01e-03 & 1.34e-03 & 7.12e-04 & 5.31e-04 & 13.45 & 0.02 & 13.40 & 0.04 & 9.05 & 0.10 \\
WISE J052559.51$-$691938.6 & 81.4980 & -69.3274 & 1.00 & 1.00 & 0.90 & 3.08e-04 & 1.14e-04 & 2.04e-04 & 2.35e-04 & 7.29e-04 & 1.44e-04 & 6.17e-04 & 5.66e-04 & 12.09 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J052559.53$-$690012.2 & 81.4980 & -69.0034 & 1.00 & 1.00 & 0.74 & 3.04e-04 & 8.31e-04 & 3.84e-04 & 1.25e-03 & 1.42e-03 & 1.33e-03 & 8.69e-04 & 1.41e-03 & 12.72 & 0.02 & 12.80 & 0.03 & nan & nan \\
WISE J052559.54$-$645126.9 & 81.4981 & -64.8575 & 1.00 & 1.00 & 0.77 & 6.99e-04 & 6.80e-04 & 4.80e-04 & 8.83e-04 & 7.70e-04 & 1.17e-03 & 1.25e-03 & 2.06e-03 & 11.32 & 0.02 & 11.43 & 0.03 & 11.12 & 0.06 \\
WISE J052559.57$-$691114.4 & 81.4982 & -69.1873 & 1.00 & 1.00 & 0.93 & 5.32e-04 & 8.67e-04 & 1.60e-03 & 1.72e-03 & 8.13e-04 & 4.55e-04 & 1.78e-03 & 1.17e-03 & 13.37 & 0.04 & 13.17 & 0.04 & 12.49 & 0.22 \\
WISE J052559.58$-$693753.7 & 81.4983 & -69.6316 & 1.00 & 1.00 & 0.92 & 1.63e-04 & 2.69e-04 & 4.30e-04 & 4.03e-04 & 1.54e-04 & 3.42e-04 & 5.55e-04 & 5.46e-04 & 10.46 & 0.01 & 10.64 & 0.01 & 10.49 & 0.05 \\
WISE J052559.86$-$694715.9 & 81.4994 & -69.7878 & 1.00 & 1.00 & 0.75 & 2.54e-04 & 1.05e-04 & 2.60e-04 & 3.11e-04 & 9.84e-04 & -1.08e-04 & 7.09e-04 & 5.42e-04 & 13.21 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J052559.87$-$671955.9 & 81.4995 & -67.3322 & 1.00 & 1.00 & 0.88 & 2.85e-03 & 3.92e-03 & 2.55e-03 & 1.68e-03 & 2.90e-03 & 2.46e-03 & 2.29e-03 & 2.24e-03 & 10.99 & 0.04 & 11.08 & 0.04 & 10.71 & 0.05 \\
WISE J052559.88$-$690545.0 & 81.4995 & -69.0958 & 1.00 & 1.00 & 0.93 & 8.65e-04 & 1.16e-03 & 7.88e-04 & 1.10e-03 & 1.13e-03 & 1.18e-03 & 1.10e-03 & 1.14e-03 & 12.44 & 0.02 & 12.55 & 0.03 & 11.06 & 0.14 \\
WISE J052559.91$-$693354.6 & 81.4996 & -69.5652 & 1.00 & 1.00 & 0.97 & 1.53e-01 & 2.06e-01 & 4.27e-02 & 1.31e-01 & 5.92e-02 & 7.46e-02 & 2.26e-02 & 5.67e-02 & 10.49 & 0.25 & 10.23 & 0.16 & 9.95 & 0.03 \\
WISE J052559.95$-$693101.4 & 81.4998 & -69.5170 & 1.00 & 1.00 & 0.78 & 3.86e-04 & 5.28e-04 & 2.73e-04 & 2.47e-04 & 2.54e-04 & 4.99e-04 & 1.25e-04 & 1.16e-04 & 11.27 & 0.01 & 11.44 & 0.01 & 11.20 & 0.08 \\
WISE J052559.98$-$682422.5 & 81.4999 & -68.4063 & 1.00 & 1.00 & 0.91 & 3.41e-04 & 1.91e-04 & 2.09e-04 & 2.24e-04 & 4.24e-04 & 2.82e-04 & 1.03e-04 & 3.04e-04 & 12.06 & 0.01 & 12.21 & 0.02 & nan & nan \\
WISE J052559.99$-$690125.8 & 81.4999 & -69.0238 & 1.00 & 1.00 & 0.91 & 7.53e-04 & 2.09e-03 & 4.75e-03 & 6.92e-03 & 2.17e-03 & 4.14e-03 & 8.33e-03 & 1.13e-02 & 13.27 & 0.06 & 13.18 & 0.08 & nan & nan \\
WISE J052600.00$-$701019.8 & 81.5000 & -70.1722 & 1.00 & 1.00 & 0.96 & 3.88e-02 & 6.60e-02 & 1.20e-01 & 1.77e-01 & 2.34e-02 & 3.81e-02 & 6.39e-02 & 9.39e-02 & 11.26 & 0.23 & 11.22 & 0.16 & 11.25 & 0.08 \\
WISE J052600.03$-$694334.3 & 81.5001 & -69.7262 & 1.00 & 1.00 & 0.84 & 8.79e-04 & 4.96e-05 & 1.18e-03 & 4.02e-04 & 5.05e-04 & 3.30e-04 & 1.01e-03 & 2.77e-04 & 13.08 & 0.03 & 13.36 & 0.03 & nan & nan \\
WISE J052600.07$-$680804.3 & 81.5003 & -68.1345 & 0.96 & 1.00 & 0.75 & -7.53e-05 & -7.59e-05 & -3.52e-05 & -6.68e-05 & 3.05e-04 & -6.07e-05 & 1.25e-04 & 1.65e-04 & 12.67 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J052600.10$-$685216.5 & 81.5004 & -68.8712 & 1.00 & 1.00 & 0.91 & 2.79e-03 & 1.03e-03 & 2.15e-03 & 1.84e-03 & 2.34e-03 & 8.29e-04 & 1.32e-03 & 1.68e-03 & 11.54 & 0.03 & 11.59 & 0.03 & 10.82 & 0.15 \\
WISE J052600.24$-$645300.7 & 81.5010 & -64.8835 & 1.00 & 1.00 & 0.85 & 4.01e-04 & 3.71e-04 & 2.86e-04 & 1.94e-04 & 4.20e-04 & 2.41e-04 & 1.25e-04 & 1.99e-04 & 11.51 & 0.01 & 11.62 & 0.01 & 11.38 & 0.07 \\
WISE J052600.37$-$701258.8 & 81.5015 & -70.2163 & 1.00 & 1.00 & 0.81 & 4.73e-04 & 3.83e-04 & 6.75e-05 & 6.57e-04 & 5.68e-04 & 2.87e-04 & 3.58e-04 & 6.65e-04 & 12.67 & 0.02 & 12.93 & 0.02 & 11.83 & 0.12 \\
WISE J052600.39$-$695836.0 & 81.5016 & -69.9767 & 1.00 & 1.00 & 0.72 & 1.17e-03 & 6.66e-04 & 9.50e-04 & 6.75e-04 & 3.61e-03 & 2.18e-03 & 2.50e-03 & 3.48e-03 & 13.90 & 0.03 & 14.45 & 0.06 & nan & nan \\
WISE J052600.65$-$701553.3 & 81.5027 & -70.2648 & 1.00 & 0.99 & 0.87 & 1.29e-04 & 1.54e-04 & 4.35e-05 & 7.98e-05 & 3.09e-04 & 1.69e-04 & 1.37e-04 & -4.53e-05 & 12.06 & 0.01 & 12.26 & 0.02 & 12.28 & 0.17 \\
WISE J052600.80$-$693855.4 & 81.5033 & -69.6487 & 1.00 & 1.00 & 0.71 & 1.13e-03 & 2.21e-04 & 1.22e-03 & 6.10e-04 & 1.76e-03 & 5.36e-04 & 1.13e-03 & 6.49e-04 & 12.73 & 0.02 & 12.90 & 0.03 & nan & nan \\
WISE J052600.83$-$694311.5 & 81.5035 & -69.7199 & 1.00 & 1.00 & 0.96 & 3.41e-03 & 5.86e-03 & 8.50e-03 & 1.02e-02 & 2.03e-03 & 4.28e-03 & 6.30e-03 & 7.91e-03 & 10.09 & 0.06 & 10.16 & 0.05 & 9.46 & 0.03 \\
WISE J052600.99$-$691953.3 & 81.5041 & -69.3315 & 1.00 & 1.00 & 0.92 & 2.57e-03 & 5.12e-04 & 2.58e-03 & 1.06e-03 & 1.35e-03 & 1.48e-04 & 1.61e-03 & 6.68e-04 & 12.39 & 0.04 & 12.49 & 0.03 & nan & nan \\
WISE J052601.02$-$674439.3 & 81.5042 & -67.7443 & 1.00 & 1.00 & 0.84 & 1.48e-03 & 1.26e-03 & 3.31e-04 & 1.23e-03 & 2.19e-03 & 1.23e-03 & 7.31e-04 & 1.24e-03 & 11.95 & 0.02 & 12.05 & 0.03 & 10.92 & 0.09 \\
WISE J052601.06$-$701832.1 & 81.5044 & -70.3089 & 1.00 & 1.00 & 0.94 & 1.07e-03 & 7.96e-04 & 5.18e-04 & 5.14e-04 & 1.55e-03 & 1.23e-03 & 2.61e-04 & 9.64e-04 & 11.59 & 0.02 & 11.74 & 0.02 & 11.53 & 0.10 \\
WISE J052601.25$-$700701.1 & 81.5052 & -70.1170 & 1.00 & 1.00 & 0.87 & 2.69e-04 & 4.73e-04 & 9.94e-04 & 1.09e-03 & 1.26e-03 & 1.64e-03 & 2.42e-03 & 3.30e-03 & 12.85 & 0.03 & 12.99 & 0.04 & 12.71 & 0.25 \\
WISE J052601.40$-$672830.2 & 81.5058 & -67.4751 & 1.00 & 1.00 & 0.76 & 6.26e-03 & 9.59e-03 & 1.56e-02 & 1.82e-02 & 1.43e-02 & 1.75e-02 & 1.61e-02 & 1.02e-02 & 15.07 & 0.14 & 14.85 & 0.14 & 11.31 & 0.10 \\
WISE J052601.43$-$702409.7 & 81.5060 & -70.4027 & 1.00 & 1.00 & 0.90 & 3.96e-03 & 2.02e-03 & 3.15e-03 & 3.45e-03 & 2.59e-03 & 1.54e-03 & 1.94e-03 & 2.24e-03 & 12.31 & 0.04 & 12.34 & 0.04 & 12.11 & 0.15 \\
WISE J052601.49$-$691455.2 & 81.5062 & -69.2487 & 1.00 & 1.00 & 0.93 & 2.58e-03 & 3.38e-03 & 1.79e-03 & 1.40e-03 & 3.69e-03 & 4.83e-03 & 2.89e-03 & 2.15e-03 & 11.76 & 0.04 & 11.87 & 0.04 & 11.11 & 0.07 \\
WISE J052601.53$-$693246.4 & 81.5064 & -69.5462 & 1.00 & 1.00 & 0.82 & 1.06e-03 & 1.53e-03 & 1.59e-03 & 1.76e-03 & 6.15e-04 & 1.32e-03 & 1.50e-03 & 1.37e-03 & 11.21 & 0.03 & 11.25 & 0.02 & 11.05 & 0.07 \\
WISE J052601.55$-$701409.1 & 81.5065 & -70.2358 & 1.00 & 1.00 & 0.89 & 4.04e-03 & 7.13e-03 & 7.99e-03 & 8.76e-03 & 4.02e-03 & 6.37e-03 & 7.23e-03 & 7.25e-03 & 11.25 & 0.05 & 11.38 & 0.05 & 10.97 & 0.07 \\
WISE J052601.59$-$685515.5 & 81.5066 & -68.9210 & 1.00 & 1.00 & 0.96 & 7.61e-03 & 6.08e-03 & 9.76e-03 & 8.84e-03 & 3.97e-03 & 3.14e-03 & 5.10e-03 & 4.90e-03 & 9.59 & 0.06 & 9.60 & 0.04 & 8.71 & 0.03 \\
WISE J052601.77$-$665132.4 & 81.5074 & -66.8590 & 1.00 & 1.00 & 0.82 & 8.28e-04 & 2.08e-03 & 1.90e-03 & 4.78e-04 & 9.62e-04 & 1.41e-03 & 1.69e-03 & 4.50e-04 & 13.36 & 0.03 & 13.40 & 0.03 & nan & nan \\
WISE J052602.01$-$652435.2 & 81.5084 & -65.4098 & 1.00 & 1.00 & 0.76 & 2.68e-04 & 1.92e-04 & 6.35e-05 & 3.85e-04 & 4.23e-04 & 2.58e-04 & 4.02e-04 & 5.77e-04 & 12.04 & 0.01 & 12.17 & 0.02 & 11.88 & 0.14 \\
WISE J052602.02$-$644950.4 & 81.5084 & -64.8307 & 1.00 & 1.00 & 0.94 & 2.49e-04 & 3.06e-04 & 5.68e-04 & 4.96e-04 & 2.78e-04 & 3.53e-04 & 9.58e-04 & 7.49e-04 & 12.61 & 0.02 & 12.67 & 0.02 & 12.54 & 0.21 \\
WISE J052602.08$-$701203.0 & 81.5087 & -70.2008 & 1.00 & 1.00 & 0.93 & 2.42e-03 & 1.72e-03 & 1.42e-03 & 1.70e-03 & 1.96e-03 & 1.77e-03 & 1.18e-03 & 1.26e-03 & 11.21 & 0.03 & 11.34 & 0.03 & 11.02 & 0.07 \\
WISE J052602.53$-$642950.7 & 81.5105 & -64.4974 & 1.00 & 1.00 & 0.81 & 7.65e-05 & 1.28e-04 & 4.47e-05 & 4.36e-05 & 8.41e-05 & 3.70e-04 & 5.87e-05 & 1.67e-05 & 11.24 & 0.01 & 11.37 & 0.01 & 11.27 & 0.07 \\
WISE J052602.65$-$691019.1 & 81.5111 & -69.1720 & 1.00 & 1.00 & 0.78 & 5.40e-04 & 1.54e-03 & 1.77e-03 & 3.11e-03 & 4.94e-03 & 4.32e-03 & 5.92e-03 & 8.35e-03 & 12.97 & 0.03 & 13.11 & 0.05 & 12.85 & 0.29 \\
WISE J052602.68$-$682930.3 & 81.5112 & -68.4917 & 1.00 & 1.00 & 0.78 & 3.46e-04 & 9.90e-05 & 4.47e-04 & 1.36e-04 & 2.14e-03 & 9.71e-04 & 2.75e-03 & 8.24e-04 & 14.01 & 0.02 & 14.26 & 0.05 & nan & nan \\
WISE J052602.71$-$665854.9 & 81.5113 & -66.9819 & 1.00 & 1.00 & 0.94 & 2.01e-03 & 5.25e-04 & 1.82e-03 & 1.47e-03 & 1.19e-03 & 2.62e-04 & 1.19e-03 & 1.11e-03 & 12.74 & 0.03 & 12.81 & 0.03 & 12.54 & 0.25 \\
WISE J052602.74$-$702859.6 & 81.5114 & -70.4832 & 1.00 & 1.00 & 0.86 & 3.76e-04 & 2.64e-04 & 3.38e-04 & 2.99e-04 & 2.48e-04 & -3.12e-05 & 1.83e-04 & 1.42e-04 & 12.36 & 0.02 & 12.48 & 0.02 & 12.73 & 0.28 \\
WISE J052602.77$-$695120.3 & 81.5115 & -69.8556 & 1.00 & 1.00 & 0.87 & 5.34e-03 & 1.31e-03 & 5.89e-03 & 2.16e-03 & 2.73e-03 & 2.22e-03 & 5.10e-03 & 2.92e-03 & 13.62 & 0.06 & 13.79 & 0.06 & nan & nan \\
WISE J052602.97$-$671328.8 & 81.5124 & -67.2247 & 1.00 & 1.00 & 0.96 & 5.78e-03 & 6.63e-03 & 9.95e-04 & 7.51e-03 & 3.26e-03 & 4.13e-03 & 1.11e-03 & 5.02e-03 & 11.49 & 0.05 & 11.50 & 0.04 & 11.45 & 0.10 \\
WISE J052603.01$-$673209.6 & 81.5126 & -67.5360 & 1.00 & 1.00 & 0.98 & 4.04e-01 & 6.34e-01 & 3.88e-01 & 2.52e-01 & 4.03e-01 & 7.04e-01 & 4.66e-01 & 2.96e-01 & 14.60 & 0.43 & 14.58 & 0.46 & nan & nan \\
WISE J052603.07$-$692452.5 & 81.5128 & -69.4146 & 1.00 & 1.00 & 0.90 & 6.96e-04 & 1.02e-03 & 1.10e-03 & 4.44e-04 & 9.03e-04 & 1.37e-03 & 1.44e-03 & 3.99e-04 & 10.78 & 0.02 & 10.95 & 0.02 & 10.77 & 0.05 \\
WISE J052603.11$-$690035.4 & 81.5130 & -69.0098 & 1.00 & 1.00 & 0.82 & 1.79e-04 & 1.88e-04 & 1.52e-04 & 7.97e-05 & 5.55e-04 & 1.77e-04 & 3.90e-04 & 1.54e-04 & 11.64 & 0.01 & 11.81 & 0.02 & 11.43 & 0.10 \\
WISE J052603.23$-$701003.9 & 81.5135 & -70.1677 & 1.00 & 1.00 & 0.73 & 9.83e-05 & 4.30e-05 & 2.35e-05 & 1.10e-04 & 3.70e-04 & 1.61e-04 & 2.48e-05 & 3.49e-04 & 11.98 & 0.01 & 12.18 & 0.02 & 12.94 & 0.29 \\
WISE J052603.29$-$680306.6 & 81.5137 & -68.0518 & 1.00 & 1.00 & 0.90 & 2.21e-03 & 8.98e-04 & 1.24e-03 & 1.73e-03 & 2.15e-03 & 5.48e-04 & 1.15e-03 & 1.66e-03 & 12.37 & 0.03 & 12.46 & 0.03 & 12.21 & 0.18 \\
WISE J052603.36$-$690107.0 & 81.5140 & -69.0186 & 0.96 & 1.00 & 0.78 & 8.10e-05 & 5.16e-05 & 9.63e-05 & 1.09e-05 & 2.94e-03 & 1.21e-03 & 2.33e-03 & 2.26e-03 & 13.76 & 0.02 & 13.89 & 0.04 & nan & nan \\
WISE J052603.40$-$683537.3 & 81.5142 & -68.5937 & 1.00 & 0.98 & 0.74 & 1.83e-04 & 8.23e-05 & 2.69e-04 & 6.94e-05 & 2.33e-04 & 1.02e-04 & 3.52e-04 & 2.45e-05 & 12.53 & 0.02 & 12.59 & 0.02 & 8.97 & 0.03 \\
WISE J052603.43$-$693311.7 & 81.5143 & -69.5533 & 1.00 & 1.00 & 0.70 & 3.01e-04 & 3.01e-04 & 3.14e-04 & 1.56e-04 & 1.90e-04 & 4.22e-04 & 3.14e-04 & 3.66e-04 & 12.60 & 0.02 & 12.73 & 0.02 & 12.63 & 0.24 \\
WISE J052603.55$-$652451.7 & 81.5148 & -65.4144 & 1.00 & 1.00 & 0.92 & 6.75e-04 & 7.48e-04 & 7.37e-04 & 6.19e-04 & 7.04e-04 & 8.30e-04 & 7.21e-04 & 2.22e-04 & 11.13 & 0.02 & 11.26 & 0.02 & 10.93 & 0.07 \\
WISE J052603.60$-$702242.9 & 81.5150 & -70.3786 & 1.00 & 1.00 & 0.71 & 2.03e-03 & 2.75e-03 & 2.64e-03 & 4.08e-03 & 4.13e-03 & 4.96e-03 & 5.40e-03 & 9.84e-03 & 14.51 & 0.05 & 14.34 & 0.09 & 11.71 & 0.11 \\
WISE J052603.70$-$700514.6 & 81.5154 & -70.0874 & 1.00 & 1.00 & 0.85 & 1.54e-04 & 3.55e-04 & 3.10e-04 & 1.33e-04 & 1.43e-04 & 3.14e-04 & 2.52e-04 & 1.13e-04 & 11.13 & 0.01 & 11.31 & 0.01 & 11.18 & 0.08 \\
WISE J052603.80$-$682113.3 & 81.5158 & -68.3537 & 1.00 & 1.00 & 0.91 & 3.26e-04 & 5.39e-04 & 2.34e-04 & 2.33e-04 & 2.34e-04 & 4.88e-04 & 2.33e-04 & 2.26e-04 & 11.32 & 0.02 & 11.46 & 0.02 & 11.57 & 0.14 \\
WISE J052603.88$-$660911.7 & 81.5162 & -66.1533 & 1.00 & 1.00 & 0.71 & 8.95e-03 & 7.84e-03 & 1.34e-02 & 1.34e-02 & 5.87e-03 & 8.06e-03 & 5.69e-03 & 1.13e-02 & 14.28 & 0.07 & 13.05 & 0.06 & 8.98 & 0.10 \\
WISE J052603.89$-$674805.1 & 81.5162 & -67.8014 & 1.00 & 1.00 & 0.84 & 1.97e-03 & 2.19e-03 & 1.55e-03 & 1.63e-03 & 9.91e-04 & 1.13e-03 & 8.71e-04 & 7.96e-04 & 11.12 & 0.03 & 11.06 & 0.02 & 10.14 & 0.06 \\
WISE J052603.95$-$693956.9 & 81.5165 & -69.6658 & 1.00 & 0.99 & 0.84 & 1.05e-04 & 6.40e-05 & 2.12e-04 & 2.12e-04 & -5.21e-05 & 4.10e-05 & 5.87e-05 & 2.86e-04 & 12.38 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J052603.95$-$660236.9 & 81.5165 & -66.0436 & 1.00 & 1.00 & 0.86 & 5.62e-04 & 7.11e-05 & 8.58e-04 & 3.94e-04 & 1.16e-03 & 3.38e-04 & 1.12e-03 & 1.02e-03 & 13.26 & 0.03 & 13.31 & 0.03 & 10.76 & 0.09 \\
WISE J052604.03$-$693218.4 & 81.5168 & -69.5384 & 1.00 & 1.00 & 0.92 & 1.60e-03 & 2.33e-03 & 7.18e-04 & 1.13e-03 & 1.65e-03 & 2.41e-03 & 9.68e-04 & 9.99e-04 & 11.33 & 0.03 & 11.51 & 0.03 & 11.42 & 0.08 \\
WISE J052604.04$-$700352.2 & 81.5168 & -70.0645 & 1.00 & 1.00 & 0.95 & 9.08e-03 & 1.59e-02 & 1.41e-02 & 1.21e-02 & 7.19e-03 & 1.30e-02 & 1.14e-02 & 8.60e-03 & 10.29 & 0.07 & 10.36 & 0.07 & 9.82 & 0.03 \\
WISE J052604.05$-$693402.2 & 81.5169 & -69.5673 & 1.00 & 1.00 & 0.73 & 1.24e-04 & -3.39e-06 & 2.62e-04 & 2.37e-04 & 1.52e-03 & 4.86e-04 & 1.44e-03 & 8.26e-04 & 12.84 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J052604.07$-$680833.3 & 81.5170 & -68.1426 & 1.00 & 1.00 & 0.88 & 1.29e-03 & 1.60e-03 & 2.27e-03 & 4.15e-03 & 7.93e-04 & 1.90e-03 & 3.40e-03 & 4.04e-03 & 14.64 & 0.08 & 14.42 & 0.08 & nan & nan \\
WISE J052604.26$-$691116.8 & 81.5177 & -69.1880 & 1.00 & 1.00 & 0.86 & 5.78e-03 & 6.13e-03 & 2.06e-03 & 3.63e-03 & 4.20e-03 & 4.33e-03 & 2.30e-03 & 2.76e-03 & 11.43 & 0.05 & 11.51 & 0.04 & 11.07 & 0.06 \\
WISE J052604.27$-$692958.5 & 81.5178 & -69.4996 & 1.00 & 0.99 & 0.76 & 1.21e-04 & 6.03e-05 & 2.32e-04 & 1.84e-04 & -7.57e-06 & 9.63e-05 & 2.34e-04 & 2.24e-04 & 12.05 & 0.01 & 12.20 & 0.02 & 12.13 & 0.14 \\
WISE J052604.30$-$672638.3 & 81.5179 & -67.4440 & 1.00 & 1.00 & 0.74 & 7.02e-04 & 1.50e-03 & 1.97e-03 & 2.10e-03 & 1.49e-04 & 1.44e-04 & 4.95e-04 & 9.21e-04 & 12.54 & 0.03 & 11.75 & 0.02 & 6.53 & 0.01 \\
WISE J052604.33$-$700110.2 & 81.5180 & -70.0195 & 1.00 & 1.00 & 0.74 & 3.78e-04 & 3.11e-04 & 3.96e-04 & 3.22e-04 & 3.79e-04 & 6.99e-05 & 3.11e-04 & 3.24e-04 & 12.28 & 0.02 & 12.40 & 0.02 & 12.23 & 0.21 \\
WISE J052604.45$-$662930.6 & 81.5185 & -66.4918 & 1.00 & 1.00 & 0.95 & 9.55e-04 & 9.73e-04 & 9.64e-04 & 1.15e-03 & 8.33e-04 & 1.10e-03 & 1.15e-03 & 1.03e-03 & 12.24 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J052604.46$-$643958.8 & 81.5186 & -64.6663 & 1.00 & 1.00 & 0.85 & 3.91e-04 & 4.57e-04 & 3.70e-04 & 1.69e-04 & 2.84e-04 & 6.09e-04 & 4.57e-04 & 1.81e-04 & 10.82 & 0.01 & 10.99 & 0.01 & 10.71 & 0.05 \\
WISE J052604.50$-$673654.2 & 81.5187 & -67.6151 & 1.00 & 1.00 & 0.93 & 7.89e-03 & 9.49e-03 & 3.48e-03 & 5.31e-03 & 3.58e-03 & 4.66e-03 & 1.94e-03 & 3.01e-03 & 11.14 & 0.06 & 11.14 & 0.04 & 9.49 & 0.03 \\
WISE J052604.56$-$685737.6 & 81.5190 & -68.9604 & 1.00 & 1.00 & 0.85 & 1.70e-04 & 2.85e-04 & 4.06e-04 & 3.95e-04 & 2.67e-04 & 3.11e-04 & 5.09e-04 & 3.51e-04 & 12.19 & 0.01 & 12.22 & 0.02 & 10.66 & 0.06 \\
WISE J052604.60$-$694256.7 & 81.5192 & -69.7158 & 1.00 & 1.00 & 0.71 & 2.76e-04 & 1.70e-04 & 4.31e-04 & 2.16e-04 & 1.07e-03 & 3.99e-04 & 7.37e-04 & 3.59e-04 & 13.57 & 0.02 & 13.88 & 0.03 & nan & nan \\
WISE J052604.61$-$690905.2 & 81.5192 & -69.1515 & 0.97 & 1.00 & 0.71 & 3.05e-05 & -1.03e-04 & 2.02e-04 & 1.82e-04 & 4.21e-04 & 1.18e-04 & 6.54e-04 & 3.77e-04 & 13.55 & 0.02 & 13.71 & 0.03 & nan & nan \\
WISE J052604.62$-$642541.8 & 81.5192 & -64.4283 & 1.00 & 1.00 & 0.88 & 6.35e-03 & 7.43e-03 & 8.95e-03 & 1.19e-02 & 5.98e-03 & 6.40e-03 & 6.22e-03 & 1.00e-02 & 9.73 & 0.07 & 9.67 & 0.06 & 8.86 & 0.02 \\
WISE J052604.73$-$690719.5 & 81.5197 & -69.1221 & 1.00 & 1.00 & 0.79 & 1.30e-03 & 1.34e-03 & 2.16e-03 & 2.62e-03 & 5.00e-03 & 3.49e-03 & 4.81e-03 & 6.13e-03 & 14.36 & 0.04 & 14.54 & 0.06 & nan & nan \\
WISE J052604.74$-$665641.3 & 81.5197 & -66.9448 & 1.00 & 1.00 & 0.94 & 1.47e-04 & 4.89e-05 & 5.18e-04 & 6.89e-04 & -7.21e-05 & -8.31e-05 & 2.07e-04 & 4.30e-04 & 13.18 & 0.04 & 13.17 & 0.03 & nan & nan \\
WISE J052604.81$-$690512.8 & 81.5200 & -69.0869 & 1.00 & 1.00 & 0.89 & 6.19e-04 & 8.14e-04 & 6.56e-04 & 7.59e-04 & 1.31e-03 & 1.06e-03 & 1.42e-03 & 1.76e-03 & 12.29 & 0.02 & 12.44 & 0.03 & nan & nan \\
WISE J052604.95$-$681602.0 & 81.5206 & -68.2672 & 1.00 & 1.00 & 0.92 & 6.71e-04 & 6.53e-04 & 5.18e-04 & 2.39e-04 & 8.13e-04 & 1.12e-03 & 4.77e-04 & 2.33e-04 & 11.42 & 0.02 & 11.56 & 0.02 & 11.54 & 0.12 \\
WISE J052605.01$-$671139.8 & 81.5209 & -67.1944 & 1.00 & 1.00 & 0.94 & 4.07e-03 & 5.28e-03 & 6.61e-03 & 4.00e-03 & 2.60e-03 & 3.53e-03 & 4.91e-03 & 3.08e-03 & 11.02 & 0.05 & 11.03 & 0.04 & 9.58 & 0.03 \\
WISE J052605.05$-$633709.5 & 81.5210 & -63.6193 & 1.00 & 1.00 & 0.86 & 3.54e-04 & 4.39e-04 & 4.16e-04 & 1.73e-04 & 1.65e-03 & 1.10e-03 & 1.42e-03 & 4.74e-04 & 10.95 & 0.01 & 11.12 & 0.03 & 7.88 & 0.02 \\
WISE J052605.09$-$701256.1 & 81.5212 & -70.2156 & 1.00 & 1.00 & 0.90 & 3.57e-03 & 5.81e-03 & 4.39e-03 & 2.55e-03 & 2.92e-03 & 5.23e-03 & 3.95e-03 & 1.85e-03 & 11.28 & 0.04 & 11.25 & 0.04 & 10.97 & 0.07 \\
WISE J052605.29$-$683609.4 & 81.5220 & -68.6026 & 1.00 & 1.00 & 0.93 & 6.42e-03 & 4.47e-03 & 1.02e-02 & 7.13e-03 & 6.12e-03 & 4.72e-03 & 1.03e-02 & 5.46e-03 & 10.95 & 0.08 & 10.00 & 0.07 & 6.55 & 0.02 \\
WISE J052605.29$-$702643.3 & 81.5221 & -70.4454 & 0.97 & 1.00 & 0.71 & -1.22e-04 & -1.15e-04 & -1.18e-04 & -8.55e-05 & -5.83e-05 & 1.17e-04 & -9.06e-05 & 2.89e-04 & 13.17 & 0.02 & 13.34 & 0.02 & 12.21 & 0.15 \\
WISE J052605.38$-$661454.0 & 81.5224 & -66.2483 & 1.00 & 1.00 & 0.78 & 7.77e-03 & 1.43e-02 & 1.88e-02 & 1.70e-02 & 2.81e-02 & 4.52e-02 & 4.18e-02 & 3.23e-02 & 14.49 & 0.10 & 14.72 & 0.13 & nan & nan \\
WISE J052605.43$-$692925.0 & 81.5226 & -69.4903 & 1.00 & 1.00 & 0.70 & 4.38e-05 & -1.26e-05 & 3.47e-05 & 4.47e-05 & 3.35e-04 & 1.88e-04 & 3.83e-04 & 4.18e-05 & 12.07 & 0.01 & 12.24 & 0.02 & 12.38 & 0.18 \\
WISE J052605.46$-$660030.6 & 81.5227 & -66.0085 & 1.00 & 1.00 & 0.92 & 1.35e-03 & 1.46e-03 & 4.81e-04 & 5.12e-04 & 1.32e-03 & 1.54e-03 & 5.04e-04 & 5.66e-04 & 11.04 & 0.02 & 11.16 & 0.02 & 10.59 & 0.07 \\
WISE J052605.51$-$655711.6 & 81.5230 & -65.9532 & 0.96 & 0.96 & 0.85 & 6.08e-05 & 1.29e-04 & 1.84e-04 & -3.72e-05 & 2.15e-05 & 5.14e-05 & 2.75e-04 & 1.49e-04 & 12.84 & 0.01 & 12.98 & 0.02 & nan & nan \\
WISE J052605.64$-$674944.9 & 81.5235 & -67.8291 & 0.99 & 0.96 & 0.83 & 2.56e-05 & 2.26e-05 & 2.43e-05 & 2.89e-05 & 5.74e-05 & 1.49e-04 & 1.44e-04 & 7.87e-05 & 12.13 & 0.01 & 12.28 & 0.01 & nan & nan \\
WISE J052605.64$-$651221.7 & 81.5235 & -65.2060 & 1.00 & 1.00 & 0.91 & 8.76e-04 & 5.77e-04 & 1.39e-03 & 8.74e-04 & 8.72e-04 & 3.89e-04 & 1.11e-03 & 9.53e-04 & 13.21 & 0.03 & 13.28 & 0.03 & nan & nan \\
WISE J052605.87$-$692217.0 & 81.5245 & -69.3714 & 1.00 & 1.00 & 0.78 & 2.24e-03 & 2.82e-03 & 2.79e-03 & 2.69e-03 & 9.03e-03 & 1.00e-02 & 1.25e-02 & 7.92e-03 & 14.14 & 0.04 & 13.63 & 0.07 & 8.75 & 0.03 \\
WISE J052605.87$-$702028.8 & 81.5245 & -70.3413 & 1.00 & 1.00 & 0.94 & 1.49e-01 & 4.18e-02 & 9.55e-02 & 1.05e-01 & 4.52e-02 & 1.41e-02 & 3.25e-02 & 3.34e-02 & 10.49 & 0.20 & 10.33 & 0.12 & 9.78 & 0.03 \\
WISE J052605.99$-$701313.2 & 81.5250 & -70.2203 & 1.00 & 1.00 & 0.84 & 6.40e-04 & 5.85e-04 & 4.70e-04 & 4.05e-04 & 5.55e-04 & 2.07e-04 & 5.83e-04 & 1.44e-04 & 12.08 & 0.02 & 12.22 & 0.02 & nan & nan \\
WISE J052606.05$-$690105.2 & 81.5252 & -69.0181 & 1.00 & 1.00 & 0.72 & 2.35e-04 & 8.84e-05 & 3.22e-04 & 3.48e-04 & 4.11e-04 & 1.62e-04 & 3.30e-04 & 2.05e-04 & 12.51 & 0.02 & 12.68 & 0.02 & 12.13 & 0.17 \\
WISE J052606.39$-$693921.9 & 81.5266 & -69.6561 & 1.00 & 1.00 & 0.87 & 1.04e-03 & 1.06e-04 & 1.29e-03 & 1.02e-03 & 7.50e-04 & 4.28e-04 & 1.87e-03 & 1.61e-03 & 13.78 & 0.04 & 14.18 & 0.04 & nan & nan \\
WISE J052606.46$-$633702.8 & 81.5269 & -63.6174 & 1.00 & 1.00 & 0.94 & 1.37e-05 & 2.51e-05 & 3.25e-05 & 3.28e-05 & 3.43e-06 & 1.84e-05 & 3.31e-05 & 4.96e-05 & 11.24 & 0.01 & 10.15 & 0.01 & 5.93 & 0.01 \\
WISE J052606.47$-$671056.9 & 81.5270 & -67.1825 & 1.00 & 1.00 & 0.88 & 1.29e-04 & 1.92e-04 & 1.79e-04 & 2.03e-04 & 3.70e-04 & 7.73e-04 & 8.07e-04 & 7.71e-04 & 11.84 & 0.01 & 11.94 & 0.02 & 11.87 & 0.15 \\
WISE J052606.50$-$651121.5 & 81.5271 & -65.1893 & 0.96 & 0.98 & 0.85 & 2.54e-05 & 2.86e-05 & 1.07e-05 & 1.32e-05 & 1.64e-05 & 3.84e-05 & -1.25e-05 & 2.28e-05 & 11.82 & 0.01 & 11.97 & 0.01 & 11.76 & 0.11 \\
WISE J052606.53$-$650625.5 & 81.5272 & -65.1071 & 1.00 & 0.99 & 0.79 & 3.53e-05 & 1.68e-05 & 8.14e-05 & 6.93e-05 & 6.42e-05 & 7.76e-06 & 2.24e-04 & 1.19e-04 & 11.83 & 0.01 & 11.79 & 0.01 & 11.93 & 0.13 \\
WISE J052606.58$-$685447.0 & 81.5274 & -68.9130 & 1.00 & 0.99 & 0.72 & 1.07e-04 & 4.22e-05 & 1.76e-04 & 7.68e-05 & 2.15e-04 & 3.37e-04 & 6.24e-04 & 2.66e-04 & 12.82 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J052606.58$-$694405.7 & 81.5274 & -69.7349 & 1.00 & 1.00 & 0.87 & 4.06e-04 & 1.41e-04 & 4.09e-04 & 2.57e-04 & 6.54e-05 & 2.22e-04 & 3.96e-04 & 3.22e-04 & 12.53 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J052606.59$-$693859.9 & 81.5275 & -69.6500 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 1.07e-03 & 1.42e-03 & 9.32e-04 & 6.11e-03 & 3.22e-03 & 3.95e-03 & 3.33e-03 & 11.47 & 0.03 & 11.63 & 0.05 & 11.31 & 0.08 \\
WISE J052606.63$-$694553.2 & 81.5276 & -69.7648 & 1.00 & 1.00 & 0.75 & 4.13e-04 & 5.70e-04 & 7.23e-04 & 3.70e-04 & 5.97e-04 & 1.33e-03 & 1.29e-03 & 6.36e-04 & 10.80 & 0.01 & 10.98 & 0.02 & 10.63 & 0.05 \\
WISE J052606.69$-$694037.4 & 81.5279 & -69.6771 & 1.00 & 1.00 & 0.86 & 2.05e-04 & 1.10e-04 & 1.99e-04 & 3.23e-04 & 6.02e-04 & 1.87e-04 & 5.73e-04 & 4.73e-04 & 12.71 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J052606.77$-$692631.4 & 81.5282 & -69.4421 & 1.00 & 1.00 & 0.88 & 3.51e-03 & 1.61e-03 & 2.63e-03 & 2.88e-03 & 3.00e-03 & 1.12e-03 & 2.49e-03 & 1.68e-03 & 12.39 & 0.04 & 12.48 & 0.03 & 12.97 & 0.35 \\
WISE J052606.83$-$672640.7 & 81.5285 & -67.4446 & 1.00 & 1.00 & 0.98 & 9.97e-04 & 1.89e-04 & 1.29e-03 & 3.86e-04 & 1.63e-03 & 3.70e-04 & 2.02e-03 & 6.13e-04 & 12.62 & 0.02 & 12.64 & 0.03 & 9.16 & 0.03 \\
WISE J052607.05$-$684724.8 & 81.5294 & -68.7902 & 1.00 & 1.00 & 0.92 & 9.08e-03 & 1.09e-02 & 2.36e-03 & 9.49e-03 & 6.73e-03 & 7.60e-03 & 1.18e-03 & 7.11e-03 & 11.16 & 0.06 & 11.19 & 0.05 & 10.43 & 0.10 \\
WISE J052607.10$-$702526.2 & 81.5296 & -70.4239 & 1.00 & 1.00 & 0.90 & 1.01e-03 & 1.19e-03 & 8.58e-04 & 1.58e-03 & 9.15e-04 & 1.21e-03 & 1.11e-03 & 1.59e-03 & 9.75 & 0.03 & 9.73 & 0.03 & 9.03 & 0.02 \\
WISE J052607.13$-$694856.3 & 81.5297 & -69.8156 & 1.00 & 1.00 & 0.79 & 3.99e-04 & 4.04e-04 & 6.48e-04 & 7.29e-04 & 1.24e-03 & 1.29e-03 & 1.12e-03 & 2.35e-03 & 11.46 & 0.02 & 11.74 & 0.03 & 11.48 & 0.11 \\
WISE J052607.30$-$670947.5 & 81.5304 & -67.1632 & 1.00 & 1.00 & 0.94 & 2.63e-04 & 2.62e-04 & 2.06e-04 & 8.97e-05 & 2.76e-04 & 2.51e-04 & 2.97e-04 & -6.19e-06 & 11.59 & 0.01 & 11.73 & 0.01 & 11.58 & 0.12 \\
WISE J052607.34$-$695421.3 & 81.5306 & -69.9059 & 1.00 & 1.00 & 0.72 & 8.64e-04 & 4.03e-04 & 8.49e-04 & 2.05e-04 & 1.11e-03 & 3.58e-04 & 1.40e-03 & 1.96e-04 & 10.91 & 0.01 & 11.00 & 0.02 & nan & nan \\
WISE J052607.61$-$695654.6 & 81.5317 & -69.9485 & 1.00 & 1.00 & 0.81 & 3.65e-04 & 1.92e-04 & 2.66e-04 & 1.28e-04 & 7.08e-04 & 1.96e-04 & 4.95e-04 & 1.61e-04 & 12.09 & 0.01 & 12.34 & 0.02 & 12.51 & 0.24 \\
WISE J052607.74$-$694215.8 & 81.5322 & -69.7044 & 1.00 & 1.00 & 0.71 & 7.77e-04 & 5.58e-04 & 7.37e-04 & 2.96e-04 & 2.51e-03 & 4.62e-04 & 2.52e-03 & 6.12e-04 & 13.64 & 0.03 & 13.98 & 0.04 & nan & nan \\
WISE J052607.86$-$695812.9 & 81.5327 & -69.9702 & 1.00 & 1.00 & 0.94 & 4.31e-03 & 2.58e-03 & 2.72e-03 & 4.82e-03 & 2.17e-03 & 1.03e-03 & 1.29e-03 & 2.41e-03 & 11.25 & 0.04 & 11.32 & 0.03 & 11.20 & 0.08 \\
WISE J052607.99$-$695131.8 & 81.5333 & -69.8588 & 1.00 & 1.00 & 0.81 & 1.90e-03 & 1.04e-03 & 2.20e-03 & 1.69e-03 & 2.98e-03 & 2.65e-03 & 3.75e-03 & 4.18e-03 & 13.63 & 0.04 & 13.75 & 0.04 & nan & nan \\
WISE J052608.19$-$700430.9 & 81.5341 & -70.0752 & 1.00 & 1.00 & 0.76 & 2.48e-04 & 9.04e-05 & 1.18e-04 & 1.47e-04 & 7.38e-04 & 6.29e-04 & 3.83e-04 & 5.18e-04 & 12.33 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J052608.19$-$684930.7 & 81.5341 & -68.8252 & 1.00 & 1.00 & 0.86 & 2.13e-03 & 9.96e-04 & 3.09e-03 & 2.04e-03 & 1.56e-03 & 2.35e-03 & 1.86e-03 & 2.14e-03 & 14.02 & 0.05 & 14.09 & 0.05 & 9.64 & 0.08 \\
WISE J052608.21$-$673007.3 & 81.5342 & -67.5020 & 1.00 & 1.00 & 0.91 & 2.74e-03 & 1.41e-03 & 1.45e-03 & 1.57e-03 & 2.26e-03 & 4.18e-04 & 5.83e-04 & 5.86e-04 & 11.53 & 0.04 & 11.55 & 0.03 & 11.23 & 0.11 \\
WISE J052608.26$-$680342.1 & 81.5344 & -68.0617 & 1.00 & 1.00 & 0.79 & 3.54e-04 & 4.57e-04 & 3.25e-04 & 2.46e-04 & 1.40e-03 & 1.85e-03 & 1.78e-03 & 8.72e-04 & 10.85 & 0.01 & 10.97 & 0.03 & 10.39 & 0.04 \\
WISE J052608.32$-$693933.9 & 81.5347 & -69.6594 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 1.19e-03 & 3.34e-04 & 9.04e-04 & 1.58e-03 & 1.74e-03 & 3.68e-04 & 9.91e-04 & 11.16 & 0.02 & 11.33 & 0.02 & 11.40 & 0.09 \\
WISE J052608.33$-$683716.2 & 81.5347 & -68.6212 & 1.00 & 1.00 & 0.78 & 1.15e-03 & 2.38e-03 & 2.61e-03 & 1.73e-03 & 8.22e-03 & 1.14e-02 & 1.10e-02 & 8.03e-03 & 14.19 & 0.04 & 13.19 & 0.09 & 9.19 & 0.04 \\
WISE J052608.42$-$691251.5 & 81.5351 & -69.2143 & 1.00 & 1.00 & 0.78 & 9.20e-04 & 9.64e-04 & 4.81e-04 & 7.69e-04 & 7.61e-04 & 7.59e-04 & 6.83e-04 & 7.83e-04 & 11.99 & 0.02 & 12.14 & 0.02 & 12.57 & 0.21 \\
WISE J052608.58$-$694031.7 & 81.5357 & -69.6755 & 1.00 & 1.00 & 0.87 & 8.13e-04 & 3.71e-04 & 5.59e-04 & 1.06e-03 & 6.94e-04 & 3.15e-04 & 7.12e-04 & 1.06e-03 & 12.64 & 0.02 & 12.75 & 0.02 & nan & nan \\
WISE J052608.73$-$701525.9 & 81.5364 & -70.2572 & 1.00 & 1.00 & 0.95 & 8.21e-03 & 2.09e-03 & 6.20e-03 & 4.49e-03 & 4.58e-03 & 1.44e-03 & 3.50e-03 & 2.66e-03 & 12.17 & 0.05 & 12.25 & 0.04 & 11.66 & 0.10 \\
WISE J052608.95$-$681226.8 & 81.5373 & -68.2075 & 1.00 & 1.00 & 0.93 & 3.19e-03 & 3.06e-03 & 1.02e-03 & 3.13e-03 & 2.26e-03 & 2.57e-03 & 1.04e-03 & 2.59e-03 & 11.86 & 0.03 & 11.93 & 0.03 & 12.04 & 0.17 \\
WISE J052608.99$-$695145.3 & 81.5375 & -69.8626 & 1.00 & 1.00 & 0.83 & 2.02e-03 & 1.53e-03 & 1.77e-03 & 1.15e-03 & 1.40e-03 & 1.23e-03 & 1.02e-03 & 6.58e-04 & 12.26 & 0.03 & 12.31 & 0.03 & 11.40 & 0.14 \\
WISE J052609.08$-$690759.0 & 81.5378 & -69.1330 & 1.00 & 1.00 & 0.89 & 3.73e-04 & 2.72e-04 & 1.67e-04 & 3.46e-04 & 8.07e-04 & 7.53e-04 & 1.28e-04 & 1.06e-03 & 11.97 & 0.01 & 12.13 & 0.02 & 12.15 & 0.22 \\
WISE J052609.17$-$701331.9 & 81.5382 & -70.2255 & 1.00 & 1.00 & 0.82 & 3.99e-04 & 4.05e-05 & 4.68e-04 & 1.96e-04 & 8.69e-04 & 1.07e-04 & 5.35e-04 & 5.30e-04 & 12.26 & 0.02 & 12.43 & 0.03 & nan & nan \\
WISE J052609.18$-$685152.1 & 81.5383 & -68.8645 & 1.00 & 1.00 & 0.91 & 4.42e-04 & 3.02e-04 & 3.48e-04 & 3.13e-04 & 9.61e-04 & 4.47e-04 & 7.20e-04 & 4.79e-04 & 11.90 & 0.02 & 12.04 & 0.02 & nan & nan \\
WISE J052609.26$-$663615.2 & 81.5386 & -66.6042 & 1.00 & 1.00 & 0.95 & 3.36e-02 & 4.52e-02 & 5.89e-02 & 7.70e-02 & 2.55e-02 & 3.57e-02 & 4.02e-02 & 5.14e-02 & 14.46 & 0.16 & 14.22 & 0.14 & nan & nan \\
WISE J052609.44$-$683800.0 & 81.5394 & -68.6333 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 3.13e-03 & 2.89e-03 & 2.93e-03 & 8.57e-04 & 1.28e-03 & 1.29e-03 & 1.14e-03 & 10.31 & 0.04 & 10.32 & 0.02 & 9.39 & 0.10 \\
WISE J052609.97$-$663547.5 & 81.5416 & -66.5965 & 1.00 & 1.00 & 0.96 & 8.32e-04 & 1.80e-03 & 2.29e-03 & 2.17e-03 & 6.91e-04 & 1.64e-03 & 2.33e-03 & 2.21e-03 & 9.31 & 0.03 & 9.41 & 0.03 & 8.32 & 0.02 \\
WISE J052609.98$-$684406.9 & 81.5416 & -68.7352 & 1.00 & 1.00 & 0.93 & 2.88e-03 & 4.60e-03 & 2.13e-03 & 9.73e-04 & 2.73e-03 & 4.05e-03 & 2.33e-03 & 8.26e-04 & 11.17 & 0.03 & 11.29 & 0.04 & nan & nan \\
WISE J052610.31$-$690340.9 & 81.5430 & -69.0614 & 1.00 & 1.00 & 0.80 & 4.57e-03 & 5.85e-03 & 4.10e-03 & 2.97e-03 & 7.20e-03 & 8.40e-03 & 4.16e-03 & 4.55e-03 & 13.69 & 0.05 & 13.94 & 0.06 & 10.85 & 0.06 \\
WISE J052610.33$-$693429.8 & 81.5430 & -69.5750 & 1.00 & 1.00 & 0.84 & 6.15e-05 & 3.92e-05 & 3.48e-05 & 2.59e-05 & 2.04e-04 & 6.59e-05 & 1.67e-04 & 5.83e-05 & 11.05 & 0.01 & 11.23 & 0.01 & 11.13 & 0.06 \\
WISE J052610.49$-$685615.3 & 81.5437 & -68.9376 & 1.00 & 1.00 & 0.91 & 3.14e-03 & 2.49e-03 & 2.84e-03 & 3.03e-03 & 2.05e-03 & 1.84e-03 & 1.93e-03 & 2.38e-03 & 10.16 & 0.04 & 10.20 & 0.03 & 9.58 & 0.03 \\
WISE J052610.84$-$672836.8 & 81.5452 & -67.4769 & 1.00 & 1.00 & 0.89 & 1.28e-03 & 2.56e-03 & 2.32e-03 & 3.01e-03 & 8.82e-04 & 2.28e-03 & 2.10e-03 & 2.49e-03 & 10.94 & 0.03 & 11.01 & 0.03 & 10.76 & 0.08 \\
WISE J052610.88$-$683941.6 & 81.5453 & -68.6616 & 1.00 & 1.00 & 0.86 & 6.07e-03 & 9.25e-03 & 8.39e-03 & 9.60e-03 & 4.49e-03 & 6.79e-03 & 6.32e-03 & 6.70e-03 & 12.21 & 0.07 & 11.33 & 0.05 & 7.58 & 0.02 \\
WISE J052610.90$-$685230.9 & 81.5454 & -68.8753 & 1.00 & 1.00 & 0.92 & 4.24e-04 & 6.06e-04 & 4.44e-04 & 2.19e-04 & 4.75e-04 & 4.85e-04 & 4.77e-04 & 2.52e-04 & 11.14 & 0.01 & 11.28 & 0.02 & 11.73 & 0.28 \\
WISE J052611.12$-$691348.2 & 81.5464 & -69.2300 & 1.00 & 1.00 & 0.80 & 1.07e-03 & 6.34e-05 & 1.10e-03 & 6.37e-04 & 1.83e-03 & 1.48e-04 & 2.09e-03 & 8.79e-04 & 14.12 & 0.04 & 14.47 & 0.05 & nan & nan \\
WISE J052611.21$-$701116.1 & 81.5467 & -70.1878 & 1.00 & 1.00 & 0.85 & 5.23e-03 & 1.05e-02 & 1.30e-02 & 9.99e-03 & 3.34e-03 & 6.54e-03 & 8.14e-03 & 6.76e-03 & 10.71 & 0.07 & 10.73 & 0.06 & 9.98 & 0.04 \\
WISE J052611.25$-$680600.9 & 81.5469 & -68.1002 & 1.00 & 1.00 & 0.92 & 4.77e-03 & 4.47e-03 & 5.67e-03 & 1.86e-03 & 3.93e-03 & 5.37e-03 & 5.23e-03 & 2.11e-03 & 10.77 & 0.04 & 10.89 & 0.05 & 10.13 & 0.04 \\
WISE J052611.26$-$694053.6 & 81.5469 & -69.6816 & 1.00 & 1.00 & 0.79 & 9.10e-04 & 7.98e-04 & 1.19e-03 & 1.30e-03 & 7.12e-04 & 1.03e-03 & 1.47e-03 & 1.41e-03 & 10.84 & 0.02 & 10.95 & 0.03 & 10.00 & 0.03 \\
WISE J052611.28$-$690436.3 & 81.5470 & -69.0767 & 1.00 & 1.00 & 0.98 & 6.16e-03 & 1.75e-03 & 5.36e-03 & 2.75e-03 & 5.05e-03 & 1.66e-03 & 4.23e-03 & 2.28e-03 & 12.03 & 0.04 & 12.12 & 0.04 & nan & nan \\
WISE J052611.35$-$695312.0 & 81.5473 & -69.8867 & 1.00 & 1.00 & 0.77 & 1.58e-04 & 6.22e-05 & 4.57e-04 & 2.25e-04 & 1.15e-03 & 4.57e-04 & 1.36e-03 & 5.85e-05 & 13.24 & 0.02 & 13.55 & 0.03 & 10.48 & 0.06 \\
WISE J052611.36$-$681214.3 & 81.5473 & -68.2040 & 1.00 & 1.00 & 0.81 & 3.11e-04 & 5.14e-04 & 4.42e-04 & 7.14e-04 & 8.41e-04 & 1.32e-03 & 1.62e-03 & 1.84e-03 & 11.79 & 0.02 & 11.89 & 0.03 & 12.17 & 0.17 \\
WISE J052611.45$-$701952.3 & 81.5477 & -70.3312 & 1.00 & 1.00 & 0.93 & 2.69e-03 & 2.75e-03 & 2.19e-03 & 3.40e-03 & 1.91e-03 & 2.10e-03 & 2.00e-03 & 2.82e-03 & 11.20 & 0.04 & 11.19 & 0.04 & 10.65 & 0.05 \\
WISE J052611.63$-$700152.9 & 81.5484 & -70.0314 & 1.00 & 1.00 & 0.82 & 4.01e-04 & 1.81e-04 & 4.04e-04 & -1.13e-05 & 8.43e-04 & 3.29e-04 & 8.86e-04 & 9.85e-05 & 12.70 & 0.02 & 12.97 & 0.02 & nan & nan \\
WISE J052611.69$-$691953.2 & 81.5487 & -69.3314 & 1.00 & 1.00 & 0.89 & 1.27e-03 & 9.30e-04 & 1.88e-03 & 9.59e-04 & 1.80e-03 & 1.27e-03 & 2.29e-03 & 8.11e-04 & 12.29 & 0.02 & 12.37 & 0.03 & nan & nan \\
WISE J052611.74$-$695523.8 & 81.5489 & -69.9233 & 1.00 & 1.00 & 0.94 & 6.65e-03 & 6.21e-03 & 3.56e-03 & 9.94e-03 & 3.95e-03 & 4.52e-03 & 3.64e-03 & 6.90e-03 & 9.21 & 0.06 & 9.20 & 0.06 & 8.28 & 0.02 \\
WISE J052611.76$-$694348.3 & 81.5490 & -69.7301 & 1.00 & 1.00 & 0.80 & 1.86e-04 & 5.72e-05 & 2.37e-04 & 8.34e-05 & 3.99e-04 & 9.74e-05 & 4.23e-04 & 1.08e-04 & 12.30 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J052611.77$-$700831.6 & 81.5491 & -70.1421 & 1.00 & 0.99 & 0.77 & 1.52e-04 & 3.43e-05 & 4.73e-05 & 1.61e-04 & 1.05e-04 & -2.24e-05 & 1.04e-04 & 1.49e-04 & 12.39 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052611.83$-$692254.0 & 81.5493 & -69.3817 & 1.00 & 1.00 & 0.87 & 5.08e-04 & 2.66e-04 & 3.43e-04 & 4.92e-04 & 5.89e-04 & 1.96e-04 & 1.61e-04 & 6.78e-04 & 12.22 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052611.87$-$640237.2 & 81.5495 & -64.0437 & 1.00 & 1.00 & 0.94 & 3.52e-03 & 2.16e-03 & 4.10e-03 & 3.05e-03 & 1.89e-03 & 1.19e-03 & 2.45e-03 & 1.80e-03 & 12.17 & 0.04 & 12.16 & 0.03 & 11.75 & 0.09 \\
WISE J052612.20$-$700742.3 & 81.5508 & -70.1284 & 1.00 & 1.00 & 0.87 & 1.29e-03 & 1.15e-03 & 1.24e-03 & 2.03e-03 & 1.13e-03 & 1.23e-03 & 1.54e-03 & 1.79e-03 & 11.73 & 0.04 & 11.86 & 0.04 & 11.45 & 0.09 \\
WISE J052612.21$-$693244.5 & 81.5509 & -69.5457 & 1.00 & 1.00 & 0.76 & 9.23e-04 & 1.12e-03 & 1.41e-03 & 1.60e-03 & 6.01e-04 & 6.26e-04 & 8.28e-04 & 1.04e-03 & 9.91 & 0.03 & 9.95 & 0.02 & 9.03 & 0.02 \\
WISE J052612.21$-$694940.4 & 81.5509 & -69.8279 & 1.00 & 1.00 & 0.95 & 2.59e-02 & 2.36e-02 & 1.79e-02 & 2.15e-02 & 1.43e-02 & 1.67e-02 & 1.14e-02 & 1.03e-02 & 12.12 & 0.10 & 12.15 & 0.08 & nan & nan \\
WISE J052612.47$-$693413.1 & 81.5520 & -69.5703 & 1.00 & 1.00 & 0.85 & 1.15e-04 & 9.13e-05 & 1.59e-04 & 1.61e-04 & 1.90e-04 & 1.81e-04 & 4.09e-04 & 3.83e-04 & 10.20 & 0.01 & 10.38 & 0.01 & 10.12 & 0.03 \\
WISE J052612.53$-$663315.9 & 81.5522 & -66.5544 & 1.00 & 1.00 & 0.92 & 4.78e-04 & 3.73e-04 & 6.10e-04 & 3.49e-04 & 1.26e-03 & 1.30e-03 & 1.52e-03 & 1.68e-03 & 10.83 & 0.02 & 10.85 & 0.04 & 10.28 & 0.04 \\
WISE J052612.66$-$681854.8 & 81.5527 & -68.3152 & 1.00 & 1.00 & 0.78 & 2.40e-03 & 3.03e-03 & 3.57e-03 & 3.69e-03 & 8.93e-04 & 1.04e-03 & 1.06e-03 & 1.06e-03 & 11.58 & 0.05 & 11.53 & 0.03 & 10.52 & 0.06 \\
WISE J052612.70$-$694828.0 & 81.5529 & -69.8078 & 1.00 & 1.00 & 0.91 & 1.00e-02 & 1.18e-02 & 1.29e-02 & 2.02e-02 & 6.41e-03 & 8.57e-03 & 9.08e-03 & 1.24e-02 & 9.24 & 0.08 & 9.15 & 0.06 & 8.28 & 0.02 \\
WISE J052612.78$-$694428.7 & 81.5533 & -69.7413 & 1.00 & 1.00 & 0.81 & 1.67e-04 & 2.44e-04 & 2.61e-04 & 2.86e-04 & 3.05e-04 & 5.12e-04 & 6.99e-04 & 5.53e-04 & 10.71 & 0.01 & 10.90 & 0.02 & 10.77 & 0.05 \\
WISE J052612.86$-$702217.6 & 81.5536 & -70.3715 & 1.00 & 1.00 & 0.89 & 1.80e-03 & 1.75e-03 & 7.71e-04 & 1.65e-03 & 1.41e-03 & 1.62e-03 & 9.65e-04 & 1.35e-03 & 11.32 & 0.03 & 11.41 & 0.03 & 10.95 & 0.06 \\
WISE J052613.11$-$644142.0 & 81.5546 & -64.6950 & 1.00 & 1.00 & 0.81 & 4.36e-04 & 2.03e-03 & 2.80e-03 & 3.11e-03 & 6.45e-04 & 3.04e-03 & 3.50e-03 & 3.31e-03 & 14.98 & 0.04 & 14.49 & 0.05 & 12.56 & 0.20 \\
WISE J052613.26$-$695904.0 & 81.5552 & -69.9845 & 1.00 & 1.00 & 0.74 & 3.44e-04 & 4.77e-04 & 4.33e-04 & 2.85e-04 & 4.99e-04 & 4.98e-04 & 7.69e-04 & 6.30e-04 & 12.35 & 0.02 & 12.55 & 0.02 & 11.63 & 0.11 \\
WISE J052613.29$-$665241.1 & 81.5554 & -66.8781 & 1.00 & 0.95 & 0.83 & 3.21e-04 & -3.08e-04 & 7.41e-04 & 5.21e-05 & -1.90e-04 & -7.50e-04 & 3.09e-04 & 2.58e-04 & 14.28 & 0.02 & 14.26 & 0.03 & 10.84 & 0.07 \\
WISE J052613.41$-$682956.7 & 81.5559 & -68.4991 & 1.00 & 0.99 & 0.82 & 3.21e-04 & 9.57e-05 & 1.78e-04 & 2.48e-04 & 3.63e-04 & 7.75e-05 & 2.46e-04 & 1.85e-04 & 12.40 & 0.02 & 12.53 & 0.02 & 12.61 & 0.23 \\
WISE J052613.41$-$694720.5 & 81.5559 & -69.7890 & 1.00 & 1.00 & 0.75 & 1.57e-04 & 1.20e-04 & 2.40e-04 & 5.39e-05 & 4.79e-04 & 1.38e-04 & 4.89e-04 & 2.03e-04 & 12.63 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J052613.42$-$701857.9 & 81.5559 & -70.3161 & 1.00 & 1.00 & 0.86 & 5.00e-05 & 4.76e-05 & 3.79e-05 & 8.16e-05 & 7.29e-05 & 4.16e-05 & 7.61e-05 & 1.30e-04 & 12.05 & 0.01 & 12.22 & 0.02 & 11.35 & 0.07 \\
WISE J052613.56$-$660031.9 & 81.5565 & -66.0089 & 1.00 & 1.00 & 0.72 & 5.05e-04 & 1.07e-03 & 6.01e-04 & 2.25e-04 & -1.66e-04 & 6.93e-04 & 1.27e-03 & 1.79e-03 & 14.48 & 0.03 & 14.31 & 0.05 & 10.70 & 0.06 \\
WISE J052613.75$-$680114.8 & 81.5573 & -68.0208 & 1.00 & 1.00 & 0.74 & 2.96e-04 & 1.58e-04 & 4.75e-04 & 3.00e-04 & 1.04e-03 & 1.24e-04 & 1.37e-03 & 6.12e-04 & 13.46 & 0.02 & 13.53 & 0.03 & 10.97 & 0.07 \\
WISE J052613.78$-$674528.6 & 81.5574 & -67.7580 & 1.00 & 1.00 & 0.92 & 1.04e-03 & 6.42e-04 & 1.03e-03 & 7.04e-04 & 8.17e-04 & 4.73e-04 & 9.59e-04 & 7.32e-04 & 12.37 & 0.03 & 12.38 & 0.03 & nan & nan \\
WISE J052613.84$-$700327.4 & 81.5577 & -70.0576 & 1.00 & 1.00 & 0.83 & 3.55e-04 & 5.73e-04 & 5.21e-04 & 4.55e-04 & 4.11e-04 & 7.17e-04 & 7.52e-04 & 6.00e-04 & 10.36 & 0.02 & 10.52 & 0.02 & 10.07 & 0.04 \\
WISE J052613.96$-$652001.0 & 81.5582 & -65.3336 & 1.00 & 1.00 & 0.94 & 1.77e-02 & 2.57e-02 & 2.92e-02 & 1.09e-02 & 1.32e-02 & 2.29e-02 & 2.50e-02 & 1.06e-02 & 10.52 & 0.11 & 10.32 & 0.10 & 9.49 & 0.03 \\
WISE J052613.98$-$674252.9 & 81.5583 & -67.7147 & 1.00 & 1.00 & 0.89 & 1.09e-02 & 1.98e-02 & 1.39e-02 & 2.20e-02 & 7.75e-03 & 1.59e-02 & 1.37e-02 & 1.62e-02 & 10.69 & 0.11 & 10.72 & 0.09 & 9.71 & 0.04 \\
WISE J052614.01$-$695051.2 & 81.5584 & -69.8476 & 1.00 & 1.00 & 0.71 & 2.51e-04 & 1.29e-04 & 2.62e-04 & 1.71e-04 & 7.42e-04 & 4.06e-04 & 6.18e-04 & 2.14e-04 & 12.71 & 0.02 & 12.94 & 0.02 & 10.34 & 0.06 \\
WISE J052614.09$-$675454.9 & 81.5587 & -67.9152 & 1.00 & 1.00 & 0.96 & 7.12e-03 & 1.07e-02 & 9.09e-03 & 5.49e-03 & 5.86e-03 & 9.77e-03 & 8.03e-03 & 6.01e-03 & 10.86 & 0.06 & 10.89 & 0.07 & 10.29 & 0.05 \\
WISE J052614.18$-$701207.6 & 81.5591 & -70.2021 & 1.00 & 1.00 & 0.91 & 3.31e-03 & 7.12e-04 & 3.16e-03 & 7.45e-04 & 3.30e-03 & 1.31e-03 & 2.87e-03 & 1.07e-03 & 12.47 & 0.04 & 12.64 & 0.04 & nan & nan \\
WISE J052614.28$-$683838.7 & 81.5595 & -68.6441 & 1.00 & 1.00 & 0.83 & 8.49e-04 & 3.00e-04 & 7.48e-04 & 2.94e-04 & 8.82e-04 & 3.29e-04 & 7.48e-04 & 5.89e-04 & 11.83 & 0.02 & 11.96 & 0.02 & nan & nan \\
WISE J052614.36$-$663044.6 & 81.5598 & -66.5124 & 1.00 & 1.00 & 0.85 & 2.19e-05 & 6.82e-04 & 8.25e-04 & 2.36e-03 & 5.86e-05 & 6.78e-04 & 1.26e-03 & 2.38e-03 & 14.31 & 0.04 & 13.11 & 0.04 & 10.36 & 0.05 \\
WISE J052614.37$-$685441.2 & 81.5599 & -68.9115 & 1.00 & 1.00 & 0.85 & 5.25e-04 & 8.78e-05 & 5.76e-04 & 4.10e-04 & 3.57e-04 & 5.11e-05 & 5.74e-04 & 3.69e-04 & 12.28 & 0.02 & 12.36 & 0.02 & nan & nan \\
WISE J052614.47$-$692028.7 & 81.5603 & -69.3413 & 1.00 & 0.98 & 0.76 & 5.51e-04 & 8.97e-05 & 5.21e-04 & 1.79e-04 & -9.24e-06 & -2.11e-04 & -6.79e-06 & -9.05e-05 & 12.56 & 0.02 & 12.70 & 0.02 & 8.71 & 0.04 \\
WISE J052614.50$-$693839.3 & 81.5604 & -69.6442 & 1.00 & 1.00 & 0.76 & 4.37e-04 & 1.70e-04 & 1.35e-04 & 5.49e-04 & 7.08e-03 & 3.55e-03 & 5.59e-03 & 7.69e-03 & 13.87 & 0.02 & 14.28 & 0.07 & nan & nan \\
WISE J052614.63$-$692147.2 & 81.5610 & -69.3631 & 1.00 & 1.00 & 0.84 & 6.41e-04 & 1.80e-04 & 6.05e-04 & 3.50e-04 & 1.57e-03 & 2.31e-04 & 1.47e-03 & 5.19e-04 & 12.90 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J052614.68$-$691658.8 & 81.5612 & -69.2830 & 1.00 & 1.00 & 0.94 & 1.05e-03 & 4.68e-04 & 1.16e-03 & 3.64e-04 & 1.76e-03 & 3.78e-04 & 1.62e-03 & 5.41e-04 & 12.64 & 0.03 & 12.73 & 0.03 & nan & nan \\
WISE J052614.80$-$693408.2 & 81.5617 & -69.5689 & 1.00 & 1.00 & 0.93 & 1.28e-02 & 8.70e-03 & 4.83e-03 & 1.41e-02 & 1.01e-02 & 6.40e-03 & 3.91e-03 & 1.23e-02 & 11.19 & 0.06 & 11.23 & 0.06 & 10.35 & 0.04 \\
WISE J052614.87$-$655350.2 & 81.5619 & -65.8973 & 1.00 & 1.00 & 0.84 & 2.46e-04 & 4.65e-04 & 2.24e-04 & -6.48e-06 & 8.05e-04 & 1.20e-03 & 8.19e-04 & 1.22e-04 & 11.39 & 0.01 & 11.52 & 0.02 & 11.29 & 0.10 \\
WISE J052614.89$-$690938.3 & 81.5620 & -69.1607 & 1.00 & 1.00 & 0.91 & 3.45e-04 & 4.43e-04 & 6.19e-04 & 6.03e-04 & 1.36e-04 & 2.84e-04 & 5.05e-04 & 4.65e-04 & 12.04 & 0.02 & 12.20 & 0.02 & 12.34 & 0.20 \\
WISE J052614.98$-$664002.4 & 81.5624 & -66.6673 & 1.00 & 1.00 & 0.90 & 1.26e-04 & 1.74e-04 & 2.53e-04 & 2.00e-04 & 2.03e-04 & 9.57e-05 & 2.77e-04 & 1.48e-04 & 12.25 & 0.01 & 12.27 & 0.02 & 12.39 & 0.21 \\
WISE J052615.10$-$700846.3 & 81.5629 & -70.1462 & 1.00 & 1.00 & 0.78 & 8.88e-04 & 1.46e-03 & 1.29e-03 & 6.28e-04 & 1.22e-03 & 2.44e-03 & 1.43e-03 & 9.12e-04 & 13.14 & 0.03 & 13.33 & 0.04 & nan & nan \\
WISE J052615.16$-$700941.0 & 81.5632 & -70.1614 & 1.00 & 1.00 & 0.97 & 2.61e-02 & 1.27e-02 & 8.40e-04 & 1.84e-02 & 1.38e-02 & 6.59e-03 & 5.09e-04 & 1.24e-02 & 11.72 & 0.08 & 11.77 & 0.07 & 11.42 & 0.09 \\
WISE J052615.18$-$701328.3 & 81.5633 & -70.2245 & 1.00 & 0.99 & 0.80 & 2.74e-04 & 2.51e-04 & 9.96e-05 & 1.85e-04 & 2.30e-04 & 1.13e-04 & 5.26e-05 & 1.01e-04 & 11.61 & 0.01 & 11.80 & 0.01 & 11.56 & 0.10 \\
WISE J052615.24$-$700626.0 & 81.5635 & -70.1072 & 1.00 & 1.00 & 0.87 & 1.15e-03 & 4.84e-04 & 9.13e-04 & 7.27e-04 & 1.32e-03 & 7.97e-04 & 7.30e-04 & 1.41e-03 & 11.78 & 0.02 & 11.96 & 0.02 & 12.10 & 0.16 \\
WISE J052615.27$-$650234.3 & 81.5636 & -65.0428 & 0.96 & 0.99 & 0.86 & 2.90e-05 & 1.26e-05 & 4.15e-05 & 8.57e-05 & -1.47e-05 & 1.94e-05 & 1.16e-04 & 2.76e-04 & 12.64 & 0.01 & 12.74 & 0.02 & 12.67 & 0.27 \\
WISE J052615.36$-$695857.3 & 81.5640 & -69.9826 & 1.00 & 1.00 & 0.89 & 1.76e-04 & 1.00e-04 & 2.55e-04 & 1.11e-04 & 4.35e-04 & 1.32e-04 & 6.28e-04 & 1.50e-04 & 12.32 & 0.01 & 12.50 & 0.02 & 12.11 & 0.16 \\
WISE J052615.39$-$634700.4 & 81.5641 & -63.7835 & 1.00 & 1.00 & 0.81 & -2.20e-04 & 3.93e-04 & 7.85e-04 & 8.55e-04 & 5.03e-03 & 6.23e-03 & 7.24e-03 & 6.15e-03 & 14.80 & 0.04 & 14.30 & 0.09 & 11.95 & 0.10 \\
WISE J052615.44$-$691303.3 & 81.5643 & -69.2176 & 1.00 & 1.00 & 0.95 & 1.68e-03 & 1.51e-03 & 2.83e-03 & 2.61e-03 & 4.11e-03 & 5.54e-03 & 8.91e-03 & 9.68e-03 & 11.22 & 0.03 & 11.22 & 0.06 & 10.81 & 0.05 \\
WISE J052615.47$-$694209.0 & 81.5645 & -69.7025 & 1.00 & 1.00 & 0.73 & 8.32e-04 & 6.73e-04 & 1.00e-03 & 7.76e-04 & 1.05e-03 & 2.33e-04 & 1.15e-03 & 2.06e-04 & 12.82 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J052615.51$-$672943.0 & 81.5646 & -67.4953 & 1.00 & 1.00 & 0.76 & 8.18e-05 & 1.20e-05 & 3.86e-04 & 2.99e-04 & 6.54e-04 & -4.80e-05 & 4.72e-04 & 3.13e-04 & 13.51 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J052615.58$-$670027.2 & 81.5649 & -67.0076 & 1.00 & 1.00 & 0.93 & 1.83e-03 & 4.68e-03 & 6.73e-03 & 6.53e-03 & 1.89e-03 & 5.59e-03 & 8.70e-03 & 8.51e-03 & 10.98 & 0.05 & 10.97 & 0.05 & 10.32 & 0.04 \\
WISE J052615.59$-$672112.0 & 81.5650 & -67.3533 & 1.00 & 1.00 & 0.93 & 2.17e-03 & 1.09e-03 & 3.93e-03 & 1.45e-03 & 1.51e-03 & 3.76e-03 & 7.78e-03 & 4.14e-03 & 12.98 & 0.05 & 11.94 & 0.08 & 7.56 & 0.02 \\
WISE J052615.61$-$692751.5 & 81.5650 & -69.4643 & 1.00 & 1.00 & 0.82 & 1.83e-04 & 3.68e-05 & 3.42e-05 & 2.21e-04 & 4.49e-04 & 4.85e-05 & 2.58e-04 & 1.86e-04 & 12.39 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052615.62$-$694658.7 & 81.5651 & -69.7830 & 1.00 & 1.00 & 0.95 & 2.39e-03 & 3.77e-03 & 7.39e-03 & 1.12e-02 & 5.56e-03 & 1.08e-02 & 1.68e-02 & 2.51e-02 & 13.72 & 0.12 & 13.95 & 0.19 & 12.64 & 0.23 \\
WISE J052615.64$-$694007.8 & 81.5652 & -69.6688 & 1.00 & 1.00 & 0.78 & 1.89e-03 & 3.37e-04 & 1.84e-03 & 8.28e-04 & 5.50e-03 & 1.82e-03 & 4.01e-03 & 3.29e-03 & 13.51 & 0.04 & 13.75 & 0.05 & nan & nan \\
WISE J052615.66$-$642921.5 & 81.5653 & -64.4893 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 1.50e-03 & 9.91e-04 & 1.47e-03 & 1.13e-03 & 1.19e-03 & 7.03e-04 & 9.26e-04 & 12.17 & 0.03 & 12.23 & 0.03 & 11.85 & 0.10 \\
WISE J052615.67$-$644911.6 & 81.5653 & -64.8199 & 1.00 & 1.00 & 0.92 & 3.66e-03 & 3.64e-03 & 4.37e-03 & 5.77e-03 & 6.00e-03 & 8.83e-03 & 8.11e-03 & 1.15e-02 & 14.47 & 0.07 & 13.97 & 0.10 & 10.78 & 0.05 \\
WISE J052615.71$-$660806.3 & 81.5655 & -66.1351 & 1.00 & 1.00 & 0.97 & 3.68e-03 & 8.70e-03 & 1.10e-02 & 1.53e-02 & 3.80e-03 & 1.03e-02 & 1.40e-02 & 1.95e-02 & 13.35 & 0.13 & 13.17 & 0.17 & 11.05 & 0.14 \\
WISE J052615.76$-$694316.6 & 81.5657 & -69.7213 & 1.00 & 1.00 & 0.76 & 1.33e-03 & 2.17e-04 & 1.56e-03 & 6.54e-04 & 1.06e-02 & 3.81e-03 & 1.43e-02 & 2.73e-03 & 13.84 & 0.03 & 14.23 & 0.07 & nan & nan \\
WISE J052615.78$-$670227.6 & 81.5658 & -67.0410 & 1.00 & 1.00 & 0.72 & 7.57e-03 & 8.41e-03 & 5.92e-03 & 1.08e-02 & 3.73e-02 & 3.28e-02 & 4.75e-02 & 5.25e-02 & 15.56 & 0.07 & 15.14 & 0.18 & nan & nan \\
WISE J052615.85$-$700744.7 & 81.5661 & -70.1291 & 1.00 & 1.00 & 0.86 & 1.14e-02 & 8.72e-03 & 1.15e-02 & 5.52e-03 & 3.92e-03 & 5.27e-03 & 4.42e-03 & 2.20e-03 & 10.95 & 0.07 & 10.94 & 0.05 & 10.46 & 0.04 \\
WISE J052615.92$-$675110.0 & 81.5663 & -67.8528 & 1.00 & 1.00 & 0.93 & 5.55e-03 & 9.84e-03 & 4.22e-03 & 1.41e-03 & 2.89e-03 & 4.70e-03 & 2.43e-03 & 1.26e-03 & 10.86 & 0.05 & 10.79 & 0.04 & 9.81 & 0.03 \\
WISE J052616.04$-$694548.1 & 81.5668 & -69.7634 & 1.00 & 1.00 & 0.70 & -1.09e-05 & 1.03e-05 & 9.00e-05 & 1.76e-04 & 8.87e-05 & 3.05e-04 & 2.39e-04 & 3.12e-04 & 13.40 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J052616.05$-$672838.3 & 81.5669 & -67.4773 & 0.98 & 0.97 & 0.70 & 1.33e-04 & -1.69e-04 & 1.79e-04 & -4.63e-05 & -1.57e-04 & -1.05e-04 & -1.86e-04 & -1.23e-04 & 13.08 & 0.02 & 13.09 & 0.02 & 10.19 & 0.08 \\
WISE J052616.10$-$692958.9 & 81.5671 & -69.4997 & 1.00 & 1.00 & 0.82 & 2.53e-03 & 1.98e-03 & 2.42e-03 & 2.51e-03 & 1.20e-03 & 1.27e-03 & 1.33e-03 & 2.10e-03 & 11.99 & 0.03 & 12.00 & 0.03 & 11.71 & 0.12 \\
WISE J052616.13$-$671421.6 & 81.5672 & -67.2393 & 1.00 & 1.00 & 0.92 & 3.35e-03 & 2.67e-03 & 1.50e-03 & 2.57e-03 & 3.66e-03 & 2.13e-03 & 2.34e-03 & 2.79e-03 & 11.31 & 0.04 & 11.42 & 0.04 & 11.09 & 0.09 \\
WISE J052616.15$-$695046.9 & 81.5673 & -69.8463 & 1.00 & 1.00 & 0.89 & 7.03e-04 & 1.97e-03 & 1.18e-03 & 2.10e-03 & 1.44e-03 & 2.60e-03 & 2.46e-03 & 3.35e-03 & 12.00 & 0.02 & 12.17 & 0.03 & 11.76 & 0.16 \\
WISE J052616.31$-$675719.8 & 81.5680 & -67.9555 & 1.00 & 1.00 & 0.93 & 8.31e-04 & 6.74e-04 & 7.12e-04 & 7.19e-04 & 7.30e-04 & 4.85e-04 & 5.22e-04 & 6.02e-04 & 11.77 & 0.02 & 11.86 & 0.02 & 11.61 & 0.11 \\
WISE J052616.46$-$675528.3 & 81.5686 & -67.9245 & 1.00 & 1.00 & 0.77 & 5.61e-03 & 1.02e-02 & 7.90e-03 & 4.30e-03 & 2.52e-03 & 4.60e-03 & 3.24e-03 & 2.59e-03 & 11.00 & 0.06 & 11.15 & 0.04 & 10.16 & 0.04 \\
WISE J052616.46$-$694617.5 & 81.5686 & -69.7715 & 1.00 & 1.00 & 0.81 & 3.12e-04 & 8.86e-05 & 3.19e-04 & 5.63e-05 & -5.03e-06 & -2.28e-05 & 3.64e-05 & 1.10e-04 & 12.64 & 0.02 & 12.77 & 0.02 & nan & nan \\
WISE J052616.51$-$685650.0 & 81.5688 & -68.9472 & 1.00 & 1.00 & 0.79 & 1.98e-04 & 9.24e-05 & 1.15e-04 & 2.76e-04 & 6.40e-04 & 2.41e-04 & 1.66e-04 & 8.39e-04 & 12.53 & 0.01 & 12.63 & 0.02 & 11.83 & 0.14 \\
WISE J052616.52$-$672156.9 & 81.5688 & -67.3658 & 1.00 & 1.00 & 0.87 & 3.14e-03 & 4.06e-03 & 4.59e-03 & 4.87e-03 & 5.19e-03 & 8.95e-03 & 9.25e-03 & 1.04e-02 & 14.44 & 0.06 & 13.72 & 0.09 & 8.47 & 0.03 \\
WISE J052616.55$-$692525.0 & 81.5690 & -69.4236 & 1.00 & 1.00 & 0.81 & 2.47e-03 & 2.11e-03 & 1.82e-03 & 1.36e-03 & 2.44e-03 & 1.72e-03 & 1.51e-03 & 1.72e-03 & 12.72 & 0.03 & 12.84 & 0.03 & nan & nan \\
WISE J052616.56$-$672141.7 & 81.5690 & -67.3616 & 1.00 & 1.00 & 0.76 & 4.23e-04 & 6.10e-04 & 7.00e-04 & 9.34e-04 & 9.62e-04 & 1.81e-03 & 2.31e-03 & 1.99e-03 & 14.16 & 0.03 & 13.48 & 0.05 & 8.31 & 0.02 \\
WISE J052616.78$-$695918.7 & 81.5699 & -69.9885 & 1.00 & 1.00 & 0.88 & 2.87e-03 & 1.97e-03 & 1.77e-03 & 1.92e-03 & 1.90e-03 & 1.57e-03 & 1.12e-03 & 1.44e-03 & 11.09 & 0.03 & 11.17 & 0.03 & 10.83 & 0.06 \\
WISE J052616.84$-$661952.2 & 81.5701 & -66.3312 & 1.00 & 1.00 & 0.89 & 2.06e-04 & 3.85e-04 & 3.75e-04 & 1.53e-04 & 3.09e-04 & 4.15e-04 & 5.53e-04 & 1.33e-04 & 11.41 & 0.01 & 11.54 & 0.02 & 10.90 & 0.16 \\
WISE J052616.85$-$702035.2 & 81.5702 & -70.3431 & 1.00 & 1.00 & 0.88 & 5.82e-04 & 2.05e-04 & 1.61e-04 & 3.93e-04 & 1.75e-03 & 5.89e-04 & 1.39e-03 & 6.99e-04 & 13.66 & 0.02 & 13.91 & 0.04 & nan & nan \\
WISE J052616.99$-$693219.8 & 81.5708 & -69.5388 & 1.00 & 1.00 & 0.77 & 2.18e-04 & 1.60e-04 & 1.59e-04 & 2.36e-04 & 1.86e-04 & 2.32e-04 & 1.17e-04 & 3.48e-04 & 12.01 & 0.01 & 12.17 & 0.02 & 12.08 & 0.14 \\
WISE J052617.00$-$683936.3 & 81.5708 & -68.6601 & 1.00 & 1.00 & 0.95 & 2.85e-02 & 1.99e-02 & 2.57e-02 & 3.10e-02 & 3.11e-02 & 2.17e-02 & 3.75e-02 & 4.12e-02 & 13.94 & 0.13 & 13.81 & 0.14 & 10.29 & 0.19 \\
WISE J052617.00$-$693107.8 & 81.5708 & -69.5188 & 1.00 & 1.00 & 0.95 & 1.46e-03 & 2.15e-03 & 6.68e-04 & 6.25e-04 & 1.53e-03 & 2.11e-03 & 6.84e-04 & 5.94e-04 & 10.95 & 0.03 & 11.09 & 0.03 & 10.85 & 0.05 \\
WISE J052617.04$-$661758.9 & 81.5710 & -66.2997 & 1.00 & 1.00 & 0.97 & 4.58e-03 & 2.06e-03 & 2.70e-03 & 4.01e-03 & 3.29e-03 & 1.35e-03 & 2.09e-03 & 2.69e-03 & 11.39 & 0.04 & 11.47 & 0.03 & nan & nan \\
WISE J052617.11$-$693005.1 & 81.5713 & -69.5014 & 1.00 & 1.00 & 0.85 & 5.02e-04 & 1.88e-04 & 2.70e-04 & 3.62e-04 & 7.03e-04 & 3.01e-04 & 4.15e-04 & 3.82e-04 & 12.30 & 0.02 & 12.47 & 0.02 & 11.93 & 0.12 \\
WISE J052617.11$-$651131.6 & 81.5713 & -65.1921 & 1.00 & 1.00 & 0.77 & 1.39e-03 & 2.63e-03 & 3.32e-03 & 3.69e-03 & 1.03e-03 & 2.49e-03 & 3.54e-03 & 3.89e-03 & 14.26 & 0.04 & 13.57 & 0.05 & 10.35 & 0.04 \\
WISE J052617.15$-$692809.7 & 81.5715 & -69.4694 & 1.00 & 1.00 & 0.82 & 7.86e-04 & 4.10e-04 & 4.64e-04 & 4.41e-04 & 1.55e-03 & 3.54e-04 & 9.63e-04 & 1.98e-04 & 12.20 & 0.02 & 12.36 & 0.03 & 12.81 & 0.28 \\
WISE J052617.22$-$695805.8 & 81.5717 & -69.9683 & 1.00 & 1.00 & 0.84 & 1.68e-04 & 6.02e-05 & 1.31e-04 & 7.33e-05 & 3.69e-04 & 1.15e-04 & 2.82e-04 & 5.32e-05 & 12.39 & 0.01 & 12.57 & 0.02 & nan & nan \\
WISE J052617.28$-$685504.7 & 81.5720 & -68.9180 & 1.00 & 1.00 & 0.82 & 6.72e-03 & 5.73e-03 & 6.35e-03 & 3.44e-03 & 2.93e-03 & 2.50e-03 & 3.17e-03 & 3.00e-03 & 10.84 & 0.05 & 10.71 & 0.04 & 10.12 & 0.06 \\
WISE J052617.28$-$645423.1 & 81.5720 & -64.9064 & 0.98 & 0.98 & 0.86 & -2.80e-05 & -7.81e-05 & -1.69e-05 & -3.35e-05 & -9.45e-05 & -1.28e-04 & -5.47e-05 & -6.64e-05 & 12.20 & 0.01 & 12.22 & 0.01 & 12.09 & 0.14 \\
WISE J052617.47$-$695321.5 & 81.5728 & -69.8893 & 1.00 & 1.00 & 0.79 & 1.33e-03 & 8.73e-04 & 1.17e-03 & 1.51e-03 & 6.82e-04 & 2.54e-04 & 6.86e-04 & 5.72e-04 & 11.49 & 0.02 & 11.53 & 0.02 & 9.87 & 0.04 \\
WISE J052617.48$-$665453.1 & 81.5728 & -66.9147 & 1.00 & 1.00 & 0.89 & 3.13e-04 & 2.98e-04 & 1.71e-04 & 3.13e-04 & 5.08e-04 & 1.62e-04 & 2.63e-04 & 2.42e-04 & 12.08 & 0.01 & 12.19 & 0.02 & 12.44 & 0.21 \\
WISE J052617.57$-$695830.6 & 81.5732 & -69.9752 & 1.00 & 1.00 & 0.74 & 4.60e-05 & 1.24e-04 & 1.21e-04 & 6.23e-05 & 3.55e-05 & 1.04e-04 & 2.61e-05 & 5.20e-05 & 11.11 & 0.01 & 11.31 & 0.01 & 11.49 & 0.09 \\
WISE J052617.59$-$660246.6 & 81.5733 & -66.0463 & 1.00 & 1.00 & 0.92 & 2.55e-03 & 1.81e-03 & 5.15e-03 & 4.79e-03 & 2.70e-03 & 5.37e-03 & 9.17e-03 & 1.28e-02 & 13.84 & 0.06 & 12.38 & 0.08 & 9.02 & 0.03 \\
WISE J052617.61$-$684859.6 & 81.5734 & -68.8166 & 1.00 & 1.00 & 0.96 & 2.73e-03 & 2.35e-03 & 3.80e-03 & 3.29e-03 & 3.12e-03 & 4.22e-03 & 5.48e-03 & 4.46e-03 & 13.27 & 0.05 & 12.82 & 0.06 & 7.96 & 0.05 \\
WISE J052617.88$-$694151.3 & 81.5745 & -69.6976 & 1.00 & 1.00 & 0.91 & 2.04e-03 & 3.65e-03 & 3.50e-03 & 2.64e-03 & 1.48e-03 & 3.27e-03 & 3.34e-03 & 1.92e-03 & 11.18 & 0.04 & 11.23 & 0.03 & 10.94 & 0.07 \\
WISE J052617.93$-$685749.0 & 81.5747 & -68.9636 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 1.55e-03 & 2.93e-03 & 3.10e-03 & 1.18e-03 & 1.74e-03 & 3.27e-03 & 3.74e-03 & 12.20 & 0.04 & 12.26 & 0.04 & nan & nan \\
WISE J052618.00$-$691450.9 & 81.5750 & -69.2475 & 1.00 & 1.00 & 0.86 & 4.18e-03 & 2.51e-03 & 2.16e-03 & 4.56e-03 & 2.20e-03 & 1.53e-03 & 1.79e-03 & 2.93e-03 & 11.45 & 0.04 & 11.41 & 0.03 & 10.40 & 0.05 \\
WISE J052618.10$-$693657.7 & 81.5754 & -69.6160 & 1.00 & 0.99 & 0.80 & 1.78e-03 & 6.82e-04 & 1.71e-03 & 7.16e-04 & 2.02e-03 & 8.29e-04 & 1.49e-03 & 1.25e-03 & 13.98 & 0.03 & 14.39 & 0.04 & nan & nan \\
WISE J052618.11$-$694059.8 & 81.5755 & -69.6833 & 1.00 & 1.00 & 0.95 & 3.99e-03 & 3.98e-03 & 7.21e-03 & 6.24e-03 & 6.00e-03 & 4.99e-03 & 9.57e-03 & 7.32e-03 & 9.85 & 0.05 & 9.88 & 0.06 & 9.12 & 0.02 \\
WISE J052618.12$-$680648.3 & 81.5755 & -68.1134 & 1.00 & 1.00 & 0.90 & 1.71e-03 & 3.61e-03 & 2.29e-03 & 1.52e-04 & 1.99e-03 & 3.14e-03 & 2.46e-03 & 4.74e-04 & 12.24 & 0.03 & 12.34 & 0.04 & 11.78 & 0.14 \\
WISE J052618.13$-$702308.6 & 81.5755 & -70.3857 & 1.00 & 1.00 & 0.91 & 4.48e-04 & 4.42e-04 & 1.89e-04 & 2.11e-04 & 8.78e-04 & 6.00e-04 & 5.04e-04 & 1.20e-04 & 11.70 & 0.01 & 11.86 & 0.02 & 12.04 & 0.14 \\
WISE J052618.14$-$672642.9 & 81.5756 & -67.4452 & 1.00 & 1.00 & 0.98 & 2.47e-01 & 2.42e-01 & 3.42e-01 & 3.66e-01 & 1.80e-01 & 1.73e-01 & 3.12e-01 & 3.30e-01 & 14.31 & 0.40 & 14.13 & 0.38 & nan & nan \\
WISE J052618.16$-$690237.7 & 81.5756 & -69.0438 & 1.00 & 1.00 & 0.72 & 2.19e-04 & 1.01e-04 & 1.59e-04 & 1.62e-04 & 1.11e-03 & 4.52e-04 & 8.20e-04 & 8.15e-04 & 12.03 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J052618.30$-$674926.8 & 81.5763 & -67.8241 & 1.00 & 1.00 & 0.91 & 4.29e-04 & 5.38e-04 & 3.38e-04 & 3.55e-04 & 1.10e-03 & 1.36e-03 & 9.73e-04 & 1.03e-03 & 11.38 & 0.01 & 11.51 & 0.02 & 11.29 & 0.15 \\
WISE J052618.37$-$644352.4 & 81.5765 & -64.7312 & 0.97 & 0.99 & 0.79 & 3.10e-05 & -4.13e-05 & 1.69e-05 & 5.58e-05 & -1.78e-05 & -6.72e-05 & 2.38e-05 & 9.41e-05 & 12.31 & 0.01 & 12.45 & 0.02 & 12.29 & 0.17 \\
WISE J052618.45$-$694915.3 & 81.5769 & -69.8209 & 1.00 & 1.00 & 0.79 & 5.00e-04 & 8.73e-05 & 7.90e-04 & 2.80e-04 & 5.10e-03 & 4.55e-03 & 9.05e-03 & 5.68e-03 & 13.74 & 0.03 & 14.09 & 0.06 & nan & nan \\
WISE J052618.65$-$694526.6 & 81.5777 & -69.7574 & 1.00 & 1.00 & 0.86 & 4.84e-02 & 4.39e-02 & 1.06e-01 & 8.89e-02 & 6.21e-02 & 3.06e-02 & 1.02e-01 & 5.45e-02 & 9.92 & 0.23 & 9.46 & 0.20 & 8.88 & 0.02 \\
WISE J052618.82$-$693727.3 & 81.5784 & -69.6243 & 1.00 & 1.00 & 0.84 & 9.90e-03 & 7.87e-03 & 9.96e-03 & 1.10e-02 & 5.97e-03 & 4.39e-03 & 5.70e-03 & 6.65e-03 & 10.00 & 0.06 & 9.97 & 0.06 & 9.28 & 0.03 \\
WISE J052619.01$-$702011.3 & 81.5792 & -70.3365 & 1.00 & 1.00 & 0.90 & 9.77e-04 & 1.52e-04 & 9.54e-04 & 4.16e-04 & 6.07e-04 & 6.75e-05 & 7.68e-04 & 2.26e-04 & 12.23 & 0.02 & 12.39 & 0.02 & 12.49 & 0.20 \\
WISE J052619.04$-$633029.5 & 81.5793 & -63.5082 & 1.00 & 1.00 & 0.98 & 5.54e-03 & 1.17e-02 & 1.76e-02 & 1.50e-02 & 4.20e-03 & 9.83e-03 & 1.39e-02 & 1.21e-02 & 10.61 & 0.07 & 10.66 & 0.06 & 10.08 & 0.03 \\
WISE J052619.05$-$693937.8 & 81.5794 & -69.6605 & 1.00 & 1.00 & 0.96 & 3.22e-03 & 8.48e-03 & 1.55e-02 & 2.03e-02 & 1.81e-03 & 4.48e-03 & 7.82e-03 & 1.09e-02 & 11.16 & 0.09 & 11.15 & 0.06 & 10.82 & 0.06 \\
WISE J052619.13$-$702246.5 & 81.5797 & -70.3796 & 1.00 & 1.00 & 0.77 & 1.96e-04 & 3.00e-04 & 1.01e-04 & 1.48e-04 & 2.25e-04 & 3.17e-04 & 2.03e-04 & 2.01e-04 & 11.24 & 0.01 & 11.39 & 0.01 & 11.28 & 0.07 \\
WISE J052619.15$-$654403.7 & 81.5798 & -65.7344 & 1.00 & 1.00 & 0.75 & -1.83e-05 & 1.92e-04 & 3.00e-04 & 4.05e-04 & 1.41e-03 & 5.86e-04 & 4.60e-04 & 1.14e-03 & 12.49 & 0.02 & 12.54 & 0.03 & 11.30 & 0.08 \\
WISE J052619.29$-$683711.7 & 81.5804 & -68.6199 & 1.00 & 1.00 & 0.72 & 2.16e-02 & 9.56e-03 & 2.79e-02 & 2.00e-02 & 3.08e-03 & 2.07e-03 & 6.14e-03 & 4.97e-03 & 15.59 & 0.11 & 14.46 & 0.07 & 10.91 & 0.13 \\
WISE J052619.33$-$700802.0 & 81.5805 & -70.1339 & 1.00 & 1.00 & 0.89 & 1.78e-04 & 2.89e-04 & 3.33e-04 & 3.16e-04 & 4.06e-04 & 6.24e-04 & 6.34e-04 & 7.23e-04 & 9.92 & 0.01 & 10.09 & 0.02 & 9.79 & 0.03 \\
WISE J052619.38$-$692457.2 & 81.5807 & -69.4159 & 1.00 & 1.00 & 0.90 & 8.04e-03 & 4.84e-03 & 3.11e-03 & 5.80e-03 & 4.60e-03 & 3.50e-03 & 2.83e-03 & 3.96e-03 & 11.58 & 0.05 & 11.66 & 0.05 & 11.37 & 0.08 \\
WISE J052619.56$-$700239.2 & 81.5815 & -70.0442 & 1.00 & 1.00 & 0.96 & 7.98e-03 & 1.05e-02 & 1.56e-02 & 1.34e-02 & 5.93e-03 & 9.21e-03 & 1.22e-02 & 1.07e-02 & 10.05 & 0.07 & 10.08 & 0.07 & 9.41 & 0.03 \\
WISE J052619.62$-$690111.6 & 81.5817 & -69.0199 & 1.00 & 1.00 & 0.88 & 8.70e-04 & 7.55e-04 & 1.42e-03 & 1.04e-03 & 1.03e-03 & 1.35e-03 & 2.34e-03 & 2.35e-03 & 13.03 & 0.03 & 13.12 & 0.03 & 11.51 & 0.11 \\
WISE J052619.73$-$692609.1 & 81.5822 & -69.4359 & 1.00 & 1.00 & 0.93 & 1.17e-03 & 3.13e-03 & 2.53e-03 & 9.02e-04 & 2.62e-03 & 6.26e-03 & 4.08e-03 & 2.78e-04 & 11.99 & 0.03 & 12.04 & 0.04 & 11.74 & 0.11 \\
WISE J052619.78$-$693813.4 & 81.5824 & -69.6371 & 1.00 & 1.00 & 0.71 & 1.76e-03 & 1.03e-03 & 1.68e-03 & 1.67e-03 & 1.44e-02 & 5.35e-03 & 1.74e-02 & 3.19e-03 & 13.79 & 0.03 & 14.05 & 0.08 & nan & nan \\
WISE J052619.84$-$681602.0 & 81.5827 & -68.2672 & 1.00 & 1.00 & 0.92 & 9.18e-04 & 1.56e-03 & 1.99e-03 & 2.49e-03 & 1.19e-03 & 1.98e-03 & 2.94e-03 & 4.04e-03 & 10.77 & 0.03 & 10.79 & 0.03 & 9.16 & 0.03 \\
WISE J052619.85$-$673033.4 & 81.5827 & -67.5093 & 1.00 & 1.00 & 0.88 & 1.09e-03 & 3.78e-04 & 1.33e-03 & 5.42e-04 & 3.56e-04 & 4.23e-04 & 6.88e-04 & 7.07e-04 & 13.02 & 0.02 & 12.08 & 0.02 & 8.44 & 0.03 \\
WISE J052619.87$-$675758.4 & 81.5828 & -67.9662 & 1.00 & 1.00 & 0.82 & 8.17e-05 & 7.39e-05 & 1.09e-04 & 1.68e-04 & 3.06e-05 & -3.20e-06 & 3.42e-05 & 4.74e-05 & 12.12 & 0.01 & 11.98 & 0.02 & 11.73 & 0.12 \\
WISE J052619.88$-$694137.3 & 81.5829 & -69.6937 & 1.00 & 1.00 & 0.89 & 4.95e-02 & 2.92e-02 & 2.73e-02 & 4.13e-02 & 2.89e-02 & 1.97e-02 & 1.80e-02 & 2.44e-02 & 10.37 & 0.13 & 10.29 & 0.10 & 9.84 & 0.03 \\
WISE J052619.88$-$701939.7 & 81.5829 & -70.3277 & 1.00 & 1.00 & 0.93 & 1.67e-03 & 1.57e-03 & 1.77e-03 & 2.23e-03 & 1.46e-03 & 1.84e-03 & 2.35e-03 & 2.53e-03 & 12.49 & 0.03 & 12.54 & 0.03 & 12.78 & 0.28 \\
WISE J052619.89$-$694332.6 & 81.5829 & -69.7257 & 1.00 & 1.00 & 0.79 & 2.18e-02 & 4.41e-03 & 2.07e-02 & 6.80e-03 & 1.37e-02 & 6.10e-03 & 1.52e-02 & 1.58e-02 & 9.86 & 0.09 & 9.72 & 0.11 & 9.37 & 0.03 \\
WISE J052619.93$-$700551.2 & 81.5830 & -70.0975 & 1.00 & 1.00 & 0.89 & 2.53e-04 & 1.26e-03 & 1.54e-03 & 3.06e-03 & 3.30e-03 & 1.74e-03 & 5.87e-03 & 4.12e-03 & 11.77 & 0.03 & 11.90 & 0.04 & 12.57 & 0.25 \\
WISE J052619.99$-$673716.9 & 81.5833 & -67.6214 & 1.00 & 1.00 & 0.87 & 5.00e-04 & 7.56e-04 & 1.37e-03 & 2.45e-03 & 9.06e-04 & 2.03e-03 & 3.74e-03 & 6.02e-03 & 14.16 & 0.04 & 13.93 & 0.06 & 12.34 & 0.24 \\
WISE J052620.09$-$701917.6 & 81.5837 & -70.3216 & 1.00 & 1.00 & 0.90 & 3.62e-04 & 4.99e-04 & 1.90e-04 & 2.75e-04 & 4.01e-04 & 6.35e-04 & 3.18e-04 & 2.69e-04 & 11.16 & 0.01 & 11.36 & 0.02 & 10.98 & 0.06 \\
WISE J052620.10$-$684146.6 & 81.5837 & -68.6963 & 1.00 & 1.00 & 0.80 & 1.03e-02 & 1.30e-02 & 1.35e-02 & 1.70e-02 & 6.72e-03 & 7.95e-03 & 8.48e-03 & 1.18e-02 & 11.66 & 0.09 & 11.65 & 0.07 & 11.22 & 0.10 \\
WISE J052620.11$-$693902.3 & 81.5838 & -69.6506 & 1.00 & 1.00 & 0.92 & 1.93e-02 & 2.57e-02 & 2.71e-02 & 9.40e-03 & 1.00e-02 & 1.03e-02 & 1.36e-02 & 5.69e-03 & 10.88 & 0.10 & 10.98 & 0.07 & 9.40 & 0.03 \\
WISE J052620.13$-$690012.3 & 81.5839 & -69.0034 & 1.00 & 1.00 & 0.77 & 6.87e-04 & 2.86e-04 & 6.51e-04 & 1.75e-04 & 4.68e-04 & 2.37e-04 & 4.44e-04 & 1.95e-04 & 10.94 & 0.02 & 11.17 & 0.01 & 11.12 & 0.08 \\
WISE J052620.13$-$694301.8 & 81.5839 & -69.7172 & 1.00 & 1.00 & 0.89 & 3.88e-04 & 4.66e-04 & 5.08e-04 & 3.73e-04 & 9.85e-04 & 1.44e-03 & 1.69e-03 & 9.91e-04 & 10.66 & 0.01 & 10.77 & 0.02 & 10.30 & 0.04 \\
WISE J052620.17$-$685953.1 & 81.5840 & -68.9981 & 1.00 & 1.00 & 0.78 & 7.98e-04 & 3.68e-04 & 1.09e-03 & 1.17e-03 & 1.02e-03 & 1.07e-03 & 1.54e-03 & 2.05e-03 & 12.97 & 0.03 & 13.14 & 0.03 & nan & nan \\
WISE J052620.23$-$693012.5 & 81.5843 & -69.5035 & 1.00 & 1.00 & 0.80 & 8.25e-05 & 6.43e-05 & 8.22e-05 & 7.99e-05 & 8.70e-05 & 1.35e-04 & 1.67e-04 & 2.20e-04 & 9.02 & 0.01 & 9.23 & 0.01 & 8.93 & 0.02 \\
WISE J052620.39$-$672401.1 & 81.5849 & -67.4003 & 1.00 & 1.00 & 0.97 & 3.30e-03 & 7.25e-03 & 9.80e-03 & 1.25e-02 & 6.19e-03 & 1.48e-02 & 1.90e-02 & 2.27e-02 & 13.81 & 0.08 & 13.93 & 0.11 & nan & nan \\
WISE J052620.43$-$652146.3 & 81.5851 & -65.3629 & 1.00 & 1.00 & 0.72 & 1.96e-03 & 2.57e-04 & 2.11e-03 & 1.18e-03 & -1.32e-04 & 7.79e-04 & 2.60e-03 & 4.20e-03 & 14.49 & 0.04 & 14.23 & 0.06 & 12.05 & 0.13 \\
WISE J052620.61$-$681758.0 & 81.5859 & -68.2994 & 1.00 & 0.98 & 0.81 & 1.41e-04 & 1.49e-05 & 1.34e-04 & 7.73e-05 & 1.61e-04 & 9.12e-05 & 1.68e-04 & 2.55e-04 & 12.31 & 0.01 & 12.45 & 0.02 & 12.11 & 0.19 \\
WISE J052620.72$-$674316.0 & 81.5863 & -67.7211 & 1.00 & 0.96 & 0.83 & 6.45e-05 & 1.54e-04 & 2.54e-04 & 2.16e-04 & -1.55e-04 & -1.14e-04 & -4.05e-05 & -3.80e-05 & 12.73 & 0.02 & 12.78 & 0.02 & 11.47 & 0.14 \\
WISE J052620.76$-$660352.8 & 81.5865 & -66.0647 & 1.00 & 1.00 & 0.73 & 1.05e-03 & 2.71e-03 & 3.26e-03 & 4.51e-03 & 2.31e-03 & 2.86e-03 & 9.17e-03 & 1.08e-02 & 14.95 & 0.06 & 14.28 & 0.09 & 9.71 & 0.07 \\
WISE J052620.78$-$695000.5 & 81.5866 & -69.8335 & 1.00 & 1.00 & 0.97 & 3.40e-03 & 7.03e-03 & 1.06e-02 & 1.49e-02 & 2.48e-03 & 5.52e-03 & 7.95e-03 & 1.08e-02 & 9.95 & 0.07 & 10.01 & 0.06 & 9.30 & 0.03 \\
WISE J052620.84$-$682336.3 & 81.5868 & -68.3934 & 1.00 & 1.00 & 0.96 & 8.56e-03 & 1.29e-02 & 1.24e-02 & 1.06e-02 & 5.31e-03 & 8.48e-03 & 8.57e-03 & 6.93e-03 & 11.45 & 0.08 & 11.29 & 0.06 & 10.82 & 0.07 \\
WISE J052620.93$-$634300.8 & 81.5872 & -63.7169 & 0.99 & 1.00 & 0.72 & -1.88e-04 & 1.23e-02 & 1.74e-02 & -4.89e-03 & -6.99e-03 & 3.11e-03 & 1.65e-02 & -5.31e-03 & 16.02 & 0.12 & 15.14 & 0.09 & 12.09 & 0.12 \\
WISE J052621.29$-$693938.7 & 81.5887 & -69.6608 & 1.00 & 1.00 & 0.92 & 1.02e-03 & 5.77e-04 & 1.26e-03 & 1.46e-03 & 1.23e-03 & 6.95e-04 & 1.68e-03 & 2.31e-03 & 12.23 & 0.02 & 12.34 & 0.03 & 12.18 & 0.16 \\
WISE J052621.33$-$681953.8 & 81.5889 & -68.3316 & 1.00 & 1.00 & 0.81 & 3.68e-04 & 4.08e-04 & 5.08e-04 & 1.65e-04 & 4.65e-04 & 7.18e-04 & 1.04e-03 & 5.90e-04 & 10.65 & 0.01 & 10.84 & 0.02 & 10.57 & 0.07 \\
WISE J052621.37$-$640702.5 & 81.5891 & -64.1174 & 1.00 & 1.00 & 0.98 & 1.29e-03 & 1.17e-03 & 8.77e-04 & 1.47e-03 & 1.26e-03 & 1.13e-03 & 1.05e-03 & 1.72e-03 & 11.17 & 0.03 & 11.26 & 0.03 & 10.99 & 0.05 \\
WISE J052621.42$-$685818.3 & 81.5892 & -68.9718 & 1.00 & 1.00 & 0.94 & 4.47e-03 & 5.55e-03 & 2.57e-03 & 3.70e-03 & 3.28e-03 & 3.76e-03 & 1.65e-03 & 1.92e-03 & 12.59 & 0.04 & 12.59 & 0.04 & 12.64 & 0.27 \\
WISE J052621.51$-$661722.8 & 81.5896 & -66.2897 & 1.00 & 1.00 & 0.99 & 9.25e-02 & 2.35e-01 & 3.60e-01 & 3.20e-01 & 1.15e-01 & 2.85e-01 & 4.34e-01 & 3.77e-01 & 14.36 & 0.31 & 14.19 & 0.34 & 11.10 & 0.12 \\
WISE J052621.63$-$672001.0 & 81.5901 & -67.3336 & 1.00 & 1.00 & 0.91 & 6.27e-03 & 5.57e-03 & 1.16e-03 & 4.95e-03 & 3.86e-03 & 3.68e-03 & 1.25e-03 & 3.34e-03 & 11.55 & 0.04 & 11.61 & 0.04 & 11.78 & 0.12 \\
WISE J052621.66$-$640459.0 & 81.5902 & -64.0830 & 1.00 & 1.00 & 0.98 & 3.89e-03 & 6.22e-03 & 6.93e-03 & 8.65e-03 & 3.66e-03 & 7.14e-03 & 8.90e-03 & 1.06e-02 & 9.72 & 0.06 & 9.78 & 0.06 & 9.12 & 0.02 \\
WISE J052621.70$-$700842.4 & 81.5904 & -70.1451 & 1.00 & 1.00 & 0.86 & 2.72e-04 & 3.29e-04 & 1.33e-04 & 1.84e-04 & 1.10e-04 & 2.33e-04 & 4.25e-05 & 1.07e-04 & 11.66 & 0.01 & 11.83 & 0.01 & 11.58 & 0.12 \\
WISE J052621.79$-$661929.4 & 81.5908 & -66.3248 & 1.00 & 1.00 & 0.70 & 1.31e-03 & 2.32e-03 & 4.26e-03 & 5.88e-03 & 5.54e-04 & 2.51e-03 & 4.46e-03 & 5.61e-03 & 14.56 & 0.05 & 13.53 & 0.05 & 10.26 & 0.11 \\
WISE J052621.89$-$690038.7 & 81.5912 & -69.0107 & 1.00 & 1.00 & 0.95 & 6.79e-03 & 1.41e-02 & 1.51e-02 & 1.71e-02 & 4.45e-03 & 8.35e-03 & 8.68e-03 & 9.51e-03 & 11.44 & 0.09 & 11.26 & 0.07 & 10.92 & 0.07 \\
WISE J052621.95$-$651105.8 & 81.5915 & -65.1849 & 0.97 & 1.00 & 0.73 & -1.03e-04 & -2.08e-04 & -8.65e-06 & -6.27e-05 & 3.72e-03 & -6.84e-05 & 3.46e-03 & 1.40e-04 & 13.74 & 0.02 & 13.81 & 0.04 & 12.79 & 0.29 \\
WISE J052621.97$-$690104.5 & 81.5915 & -69.0179 & 1.00 & 0.99 & 0.82 & 1.87e-04 & 1.23e-04 & 1.24e-04 & 1.85e-04 & 1.03e-04 & 6.38e-05 & 2.38e-05 & 6.49e-05 & 11.03 & 0.01 & 11.16 & 0.01 & 10.72 & 0.06 \\
WISE J052621.99$-$684340.2 & 81.5916 & -68.7278 & 1.00 & 1.00 & 0.87 & 5.61e-04 & 2.36e-04 & 4.37e-04 & 2.18e-04 & 1.34e-03 & 6.03e-04 & 1.29e-03 & 7.06e-04 & 12.11 & 0.01 & 12.24 & 0.03 & 11.74 & 0.25 \\
WISE J052622.04$-$685348.8 & 81.5918 & -68.8969 & 1.00 & 1.00 & 0.89 & 2.08e-04 & 5.00e-04 & 2.53e-04 & 6.40e-04 & 2.43e-03 & 1.96e-03 & 1.34e-03 & 3.86e-03 & 12.10 & 0.02 & 12.23 & 0.04 & nan & nan \\
WISE J052622.18$-$700033.6 & 81.5924 & -70.0093 & 1.00 & 1.00 & 0.91 & 8.19e-03 & 1.28e-02 & 9.26e-03 & 6.84e-03 & 6.67e-03 & 1.23e-02 & 9.94e-03 & 6.31e-03 & 10.40 & 0.07 & 10.40 & 0.07 & 9.32 & 0.03 \\
WISE J052622.24$-$700735.6 & 81.5927 & -70.1266 & 1.00 & 0.97 & 0.83 & 1.52e-04 & 7.98e-05 & 1.29e-04 & 8.31e-05 & 9.46e-06 & -4.06e-05 & -4.70e-05 & 1.58e-05 & 12.13 & 0.01 & 12.32 & 0.01 & 11.75 & 0.12 \\
WISE J052622.25$-$700052.4 & 81.5927 & -70.0146 & 1.00 & 1.00 & 0.90 & 1.36e-03 & 1.70e-03 & 1.52e-03 & 9.37e-04 & 1.33e-03 & 1.87e-03 & 1.65e-03 & 1.29e-03 & 10.90 & 0.03 & 10.97 & 0.03 & 9.70 & 0.03 \\
WISE J052622.39$-$640404.3 & 81.5933 & -64.0679 & 1.00 & 1.00 & 0.95 & 7.93e-04 & 7.15e-04 & 7.02e-04 & 1.00e-03 & 6.61e-04 & 5.78e-04 & 2.47e-04 & 7.55e-04 & 11.71 & 0.02 & 11.83 & 0.02 & 11.87 & 0.10 \\
WISE J052622.51$-$694248.3 & 81.5938 & -69.7134 & 1.00 & 1.00 & 0.79 & 9.26e-05 & 1.50e-04 & 1.25e-04 & 7.30e-05 & 8.67e-05 & 1.24e-04 & 1.50e-04 & 1.44e-05 & 11.27 & 0.01 & 11.47 & 0.01 & 11.25 & 0.07 \\
WISE J052622.53$-$693607.3 & 81.5939 & -69.6020 & 1.00 & 1.00 & 0.88 & 3.16e-04 & 2.37e-04 & 5.66e-04 & 3.77e-04 & 2.66e-06 & -1.07e-04 & 4.72e-04 & 3.35e-04 & 12.96 & 0.02 & 13.03 & 0.02 & 12.53 & 0.20 \\
WISE J052622.58$-$664048.3 & 81.5941 & -66.6801 & 1.00 & 1.00 & 0.92 & 1.03e-03 & 3.41e-03 & 2.80e-03 & 2.22e-03 & 1.78e-03 & 4.51e-03 & 4.75e-03 & 5.00e-03 & 13.85 & 0.04 & 13.64 & 0.06 & 12.74 & 0.35 \\
WISE J052622.62$-$702111.4 & 81.5943 & -70.3532 & 1.00 & 1.00 & 0.92 & 4.90e-03 & 8.53e-03 & 1.18e-02 & 1.09e-02 & 3.11e-03 & 6.32e-03 & 8.77e-03 & 7.92e-03 & 11.26 & 0.06 & 11.23 & 0.05 & 10.89 & 0.06 \\
WISE J052622.66$-$701001.5 & 81.5944 & -70.1671 & 1.00 & 1.00 & 0.87 & 1.02e-04 & 9.83e-05 & 5.63e-04 & 5.84e-04 & 4.53e-05 & 2.48e-04 & 6.60e-05 & 4.64e-04 & 13.27 & 0.03 & 13.37 & 0.03 & nan & nan \\
WISE J052622.73$-$694721.6 & 81.5947 & -69.7893 & 1.00 & 1.00 & 0.79 & 2.12e-04 & 2.55e-06 & 1.56e-04 & 1.32e-04 & 1.43e-04 & 1.31e-04 & 3.74e-05 & 8.44e-05 & 12.32 & 0.01 & 12.54 & 0.02 & 12.83 & 0.28 \\
WISE J052622.74$-$630730.6 & 81.5947 & -63.1252 & 1.00 & 1.00 & 0.86 & 2.10e-03 & 1.10e-03 & 2.02e-03 & 1.73e-03 & 1.26e-03 & 8.26e-04 & 1.78e-03 & 1.08e-03 & 12.39 & 0.03 & 12.41 & 0.03 & 12.00 & 0.11 \\
WISE J052622.77$-$682906.3 & 81.5949 & -68.4851 & 1.00 & 1.00 & 0.84 & 1.10e-02 & 1.26e-02 & 2.25e-02 & 2.46e-02 & 1.24e-02 & 1.85e-02 & 3.68e-02 & 5.15e-02 & 9.41 & 0.12 & 9.02 & 0.17 & 8.22 & 0.02 \\
WISE J052622.84$-$702607.2 & 81.5952 & -70.4353 & 1.00 & 1.00 & 0.98 & 3.03e-03 & 5.27e-03 & 7.48e-03 & 1.02e-02 & 2.47e-03 & 3.89e-03 & 6.58e-03 & 8.02e-03 & 11.12 & 0.07 & 11.15 & 0.06 & 10.58 & 0.05 \\
WISE J052622.86$-$695031.9 & 81.5953 & -69.8422 & 1.00 & 1.00 & 0.94 & 1.29e-03 & 2.35e-03 & 1.64e-03 & 1.81e-03 & 2.58e-03 & 5.68e-03 & 3.17e-03 & 3.21e-03 & 10.91 & 0.04 & 11.04 & 0.05 & 10.92 & 0.07 \\
WISE J052622.91$-$661302.5 & 81.5955 & -66.2174 & 1.00 & 1.00 & 0.79 & 2.94e-04 & 4.40e-04 & 3.02e-04 & 2.15e-04 & 2.18e-04 & 5.68e-04 & 2.39e-04 & 1.86e-04 & 11.12 & 0.01 & 11.25 & 0.02 & 11.14 & 0.20 \\
WISE J052622.94$-$661429.4 & 81.5956 & -66.2415 & 1.00 & 1.00 & 0.94 & 6.37e-02 & 6.41e-02 & 8.19e-02 & 7.05e-02 & 7.53e-02 & 7.87e-02 & 9.93e-02 & 8.52e-02 & 14.94 & 0.17 & 14.69 & 0.19 & 11.08 & 0.20 \\
WISE J052622.98$-$693914.3 & 81.5957 & -69.6540 & 1.00 & 1.00 & 0.72 & 9.13e-04 & 8.95e-04 & 1.11e-03 & 1.17e-03 & 3.41e-03 & 1.11e-03 & 3.26e-03 & 1.79e-03 & 14.09 & 0.04 & 14.53 & 0.05 & nan & nan \\
WISE J052623.40$-$692446.7 & 81.5975 & -69.4130 & 1.00 & 1.00 & 0.89 & 5.38e-03 & 5.86e-03 & 5.80e-03 & 3.24e-03 & 8.12e-03 & 9.67e-03 & 7.45e-03 & 5.80e-03 & 10.87 & 0.05 & 10.95 & 0.07 & 9.88 & 0.03 \\
WISE J052623.49$-$691856.3 & 81.5979 & -69.3156 & 1.00 & 1.00 & 0.91 & 4.63e-04 & 3.67e-05 & 5.60e-04 & 3.42e-04 & 1.25e-03 & 7.17e-05 & 9.92e-04 & 4.35e-04 & 12.61 & 0.02 & 12.71 & 0.03 & nan & nan \\
WISE J052623.92$-$694210.0 & 81.5997 & -69.7028 & 1.00 & 1.00 & 0.80 & 5.54e-04 & 1.40e-04 & 5.78e-04 & 5.87e-04 & 6.68e-04 & 6.26e-04 & 5.01e-04 & 7.34e-04 & 13.56 & 0.03 & 13.59 & 0.03 & nan & nan \\
WISE J052623.97$-$695822.9 & 81.5999 & -69.9730 & 1.00 & 1.00 & 0.89 & 7.68e-04 & 1.30e-03 & 2.10e-03 & 2.69e-03 & 8.12e-04 & 2.18e-03 & 3.67e-03 & 4.62e-03 & 9.18 & 0.03 & 9.34 & 0.04 & 8.96 & 0.02 \\
WISE J052624.05$-$700627.6 & 81.6002 & -70.1077 & 1.00 & 1.00 & 0.90 & 3.71e-03 & 6.44e-03 & 7.81e-03 & 8.56e-03 & 3.34e-03 & 5.52e-03 & 6.96e-03 & 7.62e-03 & 10.11 & 0.06 & 10.11 & 0.06 & 9.53 & 0.03 \\
WISE J052624.22$-$693930.4 & 81.6009 & -69.6584 & 1.00 & 1.00 & 0.75 & 5.62e-04 & 2.85e-04 & 7.56e-04 & 3.74e-04 & 1.94e-03 & 1.73e-04 & 1.82e-03 & 7.06e-04 & 13.41 & 0.03 & 13.70 & 0.04 & 12.76 & 0.28 \\
WISE J052624.24$-$685304.9 & 81.6010 & -68.8847 & 1.00 & 1.00 & 0.83 & 1.90e-04 & 5.60e-05 & 2.65e-04 & 6.11e-05 & 1.61e-03 & 6.19e-04 & 1.92e-03 & 1.09e-03 & 12.87 & 0.01 & 12.77 & 0.03 & 9.45 & 0.04 \\
WISE J052624.36$-$693359.6 & 81.6015 & -69.5665 & 1.00 & 1.00 & 0.82 & 5.51e-03 & 7.49e-03 & 1.11e-02 & 1.49e-02 & 1.92e-03 & 2.28e-03 & 3.55e-03 & 4.00e-03 & 11.31 & 0.09 & 11.14 & 0.04 & 10.57 & 0.05 \\
WISE J052624.37$-$694409.0 & 81.6015 & -69.7358 & 1.00 & 1.00 & 0.82 & 8.91e-04 & 1.52e-04 & 7.43e-04 & 4.47e-04 & 3.21e-03 & 1.20e-03 & 4.00e-03 & 1.27e-03 & 13.53 & 0.03 & 13.80 & 0.05 & nan & nan \\
WISE J052624.51$-$684704.9 & 81.6021 & -68.7847 & 1.00 & 1.00 & 0.94 & 3.02e-03 & 1.95e-03 & 3.04e-03 & 2.20e-03 & 5.91e-03 & 3.54e-03 & 6.17e-03 & 5.31e-03 & 12.45 & 0.04 & 12.40 & 0.06 & 9.90 & 0.07 \\
WISE J052624.51$-$694942.8 & 81.6021 & -69.8285 & 1.00 & 1.00 & 0.87 & 5.31e-04 & 7.27e-04 & 6.27e-04 & 6.27e-04 & 5.01e-04 & 7.89e-04 & 4.57e-04 & 5.17e-04 & 11.14 & 0.02 & 11.30 & 0.02 & 11.01 & 0.06 \\
WISE J052624.59$-$654413.3 & 81.6025 & -65.7370 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 1.23e-02 & 2.64e-03 & 9.84e-03 & 6.00e-03 & 7.34e-03 & 2.36e-03 & 6.78e-03 & 11.47 & 0.07 & 11.54 & 0.06 & 10.83 & 0.06 \\
WISE J052624.66$-$690119.1 & 81.6027 & -69.0220 & 1.00 & 0.98 & 0.70 & 2.46e-05 & 2.81e-06 & 3.83e-05 & 2.08e-05 & 3.22e-05 & 1.54e-05 & 9.93e-05 & 4.51e-05 & 11.07 & 0.01 & 11.22 & 0.01 & 10.63 & 0.06 \\
WISE J052624.69$-$694922.4 & 81.6029 & -69.8229 & 1.00 & 1.00 & 0.76 & 4.76e-04 & 1.28e-04 & 6.50e-04 & 2.04e-04 & 1.63e-03 & 1.33e-04 & 1.30e-03 & 6.05e-04 & 12.60 & 0.02 & 12.87 & 0.03 & 13.02 & 0.33 \\
WISE J052624.72$-$702444.5 & 81.6030 & -70.4124 & 1.00 & 1.00 & 0.80 & 1.41e-05 & 4.59e-05 & 4.37e-05 & 7.38e-05 & 1.70e-04 & 8.98e-05 & 2.66e-05 & 2.73e-04 & 12.19 & 0.01 & 12.34 & 0.02 & 11.98 & 0.15 \\
WISE J052624.74$-$630553.1 & 81.6031 & -63.0981 & 1.00 & 1.00 & 0.76 & 9.06e-03 & 1.06e-02 & 1.55e-02 & 9.64e-03 & 4.38e-03 & -8.92e-05 & 6.81e-03 & 3.76e-03 & 15.31 & 0.08 & 14.80 & 0.07 & 12.37 & 0.16 \\
WISE J052624.74$-$630553.1 & 81.6031 & -63.0981 & 1.00 & 1.00 & 0.76 & 9.06e-03 & 1.06e-02 & 1.55e-02 & 9.64e-03 & 4.38e-03 & -8.92e-05 & 6.81e-03 & 3.76e-03 & 15.31 & 0.08 & 14.80 & 0.07 & 12.37 & 0.16 \\
WISE J052624.84$-$693536.3 & 81.6035 & -69.5934 & 1.00 & 1.00 & 0.94 & 1.59e-03 & 4.20e-04 & 1.25e-03 & 4.59e-04 & 2.67e-03 & 9.54e-04 & 2.26e-03 & 7.97e-04 & 12.10 & 0.02 & 12.22 & 0.03 & 11.69 & 0.10 \\
WISE J052624.86$-$694823.3 & 81.6036 & -69.8065 & 1.00 & 1.00 & 0.96 & 8.03e-03 & 6.35e-03 & 5.67e-03 & 3.35e-03 & 7.61e-03 & 6.77e-03 & 5.76e-03 & 2.52e-03 & 11.25 & 0.05 & 11.36 & 0.05 & 10.74 & 0.06 \\
WISE J052624.90$-$660639.1 & 81.6037 & -66.1109 & 1.00 & 1.00 & 0.99 & 4.06e-03 & 1.27e-02 & 2.42e-02 & 3.25e-02 & 2.75e-03 & 8.31e-03 & 1.57e-02 & 2.11e-02 & 10.17 & 0.10 & 10.17 & 0.08 & 9.09 & 0.03 \\
WISE J052625.03$-$694906.2 & 81.6043 & -69.8184 & 1.00 & 1.00 & 0.71 & 4.17e-04 & 6.45e-05 & 4.36e-04 & 1.96e-04 & 6.57e-05 & 2.58e-05 & 1.60e-04 & 4.21e-05 & 12.82 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J052625.06$-$692913.6 & 81.6044 & -69.4871 & 1.00 & 1.00 & 0.88 & 1.94e-03 & 1.80e-03 & 1.99e-03 & 2.66e-03 & 1.84e-03 & 1.83e-03 & 2.51e-03 & 3.11e-03 & 12.06 & 0.03 & 12.15 & 0.03 & 12.09 & 0.13 \\
WISE J052625.08$-$700048.3 & 81.6045 & -70.0134 & 1.00 & 1.00 & 0.87 & 4.28e-04 & 1.36e-04 & 2.49e-04 & 3.04e-04 & 5.95e-04 & 1.11e-04 & 4.21e-04 & 1.65e-04 & 12.22 & 0.01 & 12.39 & 0.02 & 10.77 & 0.05 \\
WISE J052625.11$-$701249.0 & 81.6046 & -70.2136 & 1.00 & 1.00 & 0.84 & 4.15e-04 & 5.15e-05 & 2.82e-04 & 1.25e-04 & 9.44e-04 & 5.76e-05 & 8.29e-04 & 3.17e-04 & 12.57 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J052625.15$-$691322.6 & 81.6048 & -69.2229 & 1.00 & 0.96 & 0.82 & 4.45e-04 & 1.38e-04 & 5.51e-04 & 3.43e-04 & 1.12e-04 & 1.15e-05 & 1.44e-04 & 2.87e-04 & 12.52 & 0.02 & 12.66 & 0.02 & 12.78 & 0.29 \\
WISE J052625.22$-$694739.7 & 81.6051 & -69.7944 & 1.00 & 1.00 & 0.93 & 1.06e-02 & 3.35e-03 & 9.06e-03 & 6.49e-03 & 6.99e-03 & 2.61e-03 & 6.02e-03 & 4.11e-03 & 10.10 & 0.06 & 10.19 & 0.05 & 9.62 & 0.03 \\
WISE J052625.30$-$664547.0 & 81.6054 & -66.7630 & 1.00 & 1.00 & 0.88 & 5.53e-04 & 3.57e-04 & 1.45e-03 & 7.96e-04 & 6.25e-04 & 6.43e-04 & 1.91e-03 & 1.73e-03 & 13.74 & 0.03 & 13.40 & 0.04 & 11.68 & 0.11 \\
WISE J052625.36$-$683647.7 & 81.6057 & -68.6133 & 1.00 & 1.00 & 0.92 & 6.91e-04 & 1.30e-03 & 9.01e-04 & 2.69e-04 & 1.11e-03 & 1.87e-03 & 1.43e-03 & 4.42e-04 & 11.19 & 0.02 & 11.32 & 0.03 & 10.94 & 0.17 \\
WISE J052625.39$-$632004.0 & 81.6058 & -63.3344 & 1.00 & 1.00 & 0.89 & 2.12e-03 & 2.39e-03 & 1.03e-03 & 2.32e-03 & 2.13e-03 & 2.47e-03 & 1.45e-03 & 2.75e-03 & 11.54 & 0.03 & 11.61 & 0.03 & 11.29 & 0.06 \\
WISE J052625.41$-$680757.8 & 81.6059 & -68.1327 & 1.00 & 1.00 & 0.85 & 2.91e-04 & 1.15e-05 & 3.03e-04 & 1.07e-04 & 4.24e-04 & 9.58e-05 & 6.38e-04 & 2.41e-04 & 12.39 & 0.01 & 12.50 & 0.02 & 11.12 & 0.08 \\
WISE J052625.62$-$694238.4 & 81.6068 & -69.7107 & 1.00 & 1.00 & 0.96 & 4.18e-03 & 2.79e-03 & 2.34e-03 & 4.90e-03 & 2.66e-03 & 2.12e-03 & 1.60e-03 & 3.18e-03 & 11.91 & 0.04 & 11.97 & 0.03 & 11.57 & 0.09 \\
WISE J052625.67$-$701844.0 & 81.6069 & -70.3122 & 1.00 & 1.00 & 0.91 & 1.28e-03 & 2.25e-03 & 1.90e-03 & 2.21e-03 & 5.51e-04 & 9.05e-04 & 7.41e-04 & 8.90e-04 & 11.02 & 0.03 & 11.04 & 0.03 & 10.43 & 0.04 \\
WISE J052625.67$-$670416.1 & 81.6069 & -67.0711 & 1.00 & 1.00 & 0.90 & 6.39e-04 & 1.49e-03 & 2.40e-03 & 3.81e-03 & 2.19e-03 & 1.05e-04 & 2.74e-03 & 2.43e-03 & 14.71 & 0.08 & 14.49 & 0.06 & nan & nan \\
WISE J052625.71$-$672600.2 & 81.6071 & -67.4334 & 1.00 & 1.00 & 0.88 & 3.22e-03 & 3.38e-03 & 3.05e-03 & 3.67e-03 & 3.73e-03 & 4.56e-03 & 5.78e-03 & 4.39e-03 & 14.11 & 0.05 & 13.33 & 0.05 & 8.81 & 0.04 \\
WISE J052625.85$-$662623.2 & 81.6077 & -66.4398 & 1.00 & 1.00 & 0.71 & 4.78e-04 & 3.87e-04 & 3.55e-05 & 4.86e-04 & 7.07e-04 & 9.06e-04 & 3.98e-04 & 9.98e-04 & 12.08 & 0.02 & 12.21 & 0.03 & 11.82 & 0.13 \\
WISE J052625.90$-$692141.3 & 81.6079 & -69.3615 & 1.00 & 1.00 & 0.78 & 2.45e-04 & 5.64e-04 & 3.31e-04 & -2.35e-05 & 5.91e-04 & 2.51e-04 & 4.98e-04 & 2.53e-04 & 12.88 & 0.02 & 13.13 & 0.03 & nan & nan \\
WISE J052625.94$-$675915.2 & 81.6081 & -67.9876 & 1.00 & 1.00 & 0.89 & 6.24e-04 & 2.44e-04 & 6.69e-04 & 6.48e-05 & 1.18e-04 & 1.27e-04 & 2.19e-04 & 2.75e-05 & 12.70 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J052625.96$-$702544.0 & 81.6081 & -70.4289 & 1.00 & 1.00 & 0.95 & 2.58e-03 & 3.50e-03 & 1.76e-03 & 2.21e-03 & 2.44e-03 & 3.47e-03 & 1.94e-03 & 1.83e-03 & 12.09 & 0.04 & 12.17 & 0.04 & 11.76 & 0.12 \\
WISE J052625.99$-$661211.5 & 81.6083 & -66.2032 & 1.00 & 1.00 & 0.84 & 2.64e-04 & 1.70e-04 & 1.52e-04 & 1.94e-04 & 1.32e-04 & 1.82e-04 & 1.09e-04 & 1.34e-04 & 10.80 & 0.01 & 10.76 & 0.01 & 11.67 & 0.23 \\
WISE J052626.04$-$702140.1 & 81.6085 & -70.3611 & 1.00 & 1.00 & 0.88 & 3.63e-03 & 2.71e-03 & 1.70e-03 & 2.47e-03 & 2.07e-03 & 1.81e-03 & 1.34e-03 & 2.00e-03 & 10.96 & 0.04 & 10.98 & 0.03 & 10.55 & 0.05 \\
WISE J052626.07$-$694839.3 & 81.6086 & -69.8109 & 1.00 & 1.00 & 0.92 & 9.70e-03 & 1.20e-02 & 1.46e-02 & 1.34e-02 & 4.84e-03 & 6.51e-03 & 8.71e-03 & 7.86e-03 & 11.24 & 0.09 & 11.23 & 0.06 & 10.74 & 0.06 \\
WISE J052626.07$-$694100.0 & 81.6086 & -69.6833 & 1.00 & 1.00 & 0.85 & 4.69e-04 & 2.36e-04 & 3.43e-04 & 2.83e-04 & 2.97e-04 & 4.89e-05 & 4.84e-04 & 1.79e-04 & 13.04 & 0.02 & 13.24 & 0.03 & nan & nan \\
WISE J052626.14$-$673806.1 & 81.6089 & -67.6350 & 1.00 & 1.00 & 0.99 & 4.03e-03 & 9.39e-03 & 1.89e-02 & 2.12e-02 & 1.20e-02 & 3.33e-02 & 7.02e-02 & 8.23e-02 & 13.78 & 0.13 & 12.76 & 0.23 & 8.68 & 0.03 \\
WISE J052626.17$-$700744.3 & 81.6090 & -70.1290 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 2.15e-03 & 1.71e-03 & 1.07e-03 & 2.25e-03 & 4.30e-03 & 3.82e-03 & 2.36e-03 & 10.77 & 0.03 & 10.91 & 0.04 & 10.05 & 0.04 \\
WISE J052626.19$-$703107.2 & 81.6091 & -70.5187 & 1.00 & 1.00 & 0.84 & 1.94e-03 & 1.77e-03 & 1.29e-03 & 1.77e-03 & 1.44e-03 & 1.92e-03 & 1.31e-03 & 1.27e-03 & 11.22 & 0.03 & 11.31 & 0.03 & 10.95 & 0.10 \\
WISE J052626.24$-$673242.8 & 81.6093 & -67.5452 & 1.00 & 1.00 & 0.88 & 6.02e-04 & 2.51e-04 & 5.97e-04 & 5.35e-04 & 6.12e-04 & 4.35e-04 & 5.90e-04 & 9.43e-04 & 12.33 & 0.02 & 12.42 & 0.02 & 10.45 & 0.07 \\
WISE J052626.45$-$664348.8 & 81.6102 & -66.7302 & 1.00 & 1.00 & 0.97 & 3.07e-03 & 1.14e-02 & 2.71e-02 & 4.26e-02 & 3.92e-03 & 1.04e-02 & 2.42e-02 & 3.91e-02 & 14.82 & 0.21 & 14.65 & 0.19 & nan & nan \\
WISE J052626.49$-$680321.1 & 81.6104 & -68.0559 & 1.00 & 1.00 & 0.92 & 2.06e-02 & 8.67e-03 & 2.55e-02 & 1.31e-02 & 1.12e-02 & 4.80e-03 & 1.47e-02 & 9.79e-03 & 10.21 & 0.11 & 10.11 & 0.10 & 9.50 & 0.03 \\
WISE J052626.51$-$692505.3 & 81.6105 & -69.4181 & 1.00 & 1.00 & 0.91 & 5.39e-03 & 9.32e-03 & 1.05e-02 & 1.13e-02 & 3.04e-03 & 7.80e-03 & 1.10e-02 & 1.06e-02 & 11.23 & 0.06 & 11.20 & 0.06 & 10.85 & 0.06 \\
WISE J052626.63$-$701310.5 & 81.6110 & -70.2196 & 1.00 & 1.00 & 0.92 & 6.59e-04 & 2.72e-04 & 3.58e-04 & 4.11e-04 & 1.80e-03 & 4.33e-04 & 7.92e-04 & 7.27e-04 & 12.22 & 0.02 & 12.37 & 0.02 & 11.55 & 0.09 \\
WISE J052626.76$-$692843.0 & 81.6115 & -69.4786 & 1.00 & 1.00 & 0.81 & 6.79e-04 & 3.12e-04 & 4.27e-04 & 4.93e-04 & 6.84e-04 & 7.09e-05 & 6.59e-04 & 2.35e-04 & 12.10 & 0.02 & 12.23 & 0.02 & 11.95 & 0.12 \\
WISE J052626.79$-$693749.5 & 81.6116 & -69.6304 & 1.00 & 1.00 & 0.94 & 3.49e-03 & 6.62e-03 & 6.19e-03 & 4.65e-03 & 2.41e-03 & 4.62e-03 & 5.18e-03 & 3.47e-03 & 11.54 & 0.05 & 11.52 & 0.05 & 10.59 & 0.05 \\
WISE J052626.82$-$682629.2 & 81.6118 & -68.4415 & 1.00 & 1.00 & 0.80 & 4.06e-04 & 2.14e-04 & 2.83e-04 & 3.64e-04 & 2.82e-04 & 8.39e-05 & 2.22e-04 & 1.25e-04 & 12.03 & 0.02 & 12.16 & 0.02 & 11.72 & 0.15 \\
WISE J052626.88$-$675547.8 & 81.6120 & -67.9299 & 1.00 & 1.00 & 0.72 & 6.86e-03 & 6.63e-03 & 9.94e-03 & 1.26e-02 & 1.00e-02 & 7.42e-03 & 1.54e-02 & 1.43e-02 & 15.44 & 0.08 & 14.72 & 0.09 & nan & nan \\
WISE J052626.94$-$685657.2 & 81.6123 & -68.9492 & 1.00 & 1.00 & 0.96 & 4.50e-03 & 2.93e-03 & 6.28e-03 & 5.43e-03 & 3.85e-03 & 2.91e-03 & 5.17e-03 & 4.90e-03 & 9.86 & 0.05 & 9.87 & 0.05 & 9.05 & 0.02 \\
WISE J052626.97$-$703011.0 & 81.6124 & -70.5031 & 1.00 & 1.00 & 0.94 & 5.86e-03 & 2.36e-03 & 3.84e-03 & 5.53e-03 & 3.47e-03 & 1.40e-03 & 2.27e-03 & 3.22e-03 & 12.46 & 0.05 & 12.51 & 0.04 & nan & nan \\
WISE J052627.03$-$690408.9 & 81.6126 & -69.0692 & 1.00 & 1.00 & 0.94 & 1.41e-03 & 1.12e-03 & 1.72e-03 & 4.57e-04 & 1.20e-03 & 7.97e-04 & 1.43e-03 & 6.30e-04 & 11.20 & 0.02 & 11.30 & 0.02 & 11.47 & 0.14 \\
WISE J052627.18$-$683404.7 & 81.6133 & -68.5680 & 1.00 & 1.00 & 0.84 & 1.30e-03 & 1.22e-03 & 9.91e-04 & 9.08e-04 & 2.28e-03 & 2.38e-03 & 1.21e-03 & 1.15e-03 & 11.65 & 0.02 & 11.82 & 0.03 & 9.07 & 0.04 \\
WISE J052627.23$-$664258.6 & 81.6135 & -66.7163 & 1.00 & 1.00 & 0.99 & 8.41e-03 & 3.90e-03 & 6.24e-03 & 1.05e-02 & 7.62e-03 & 3.72e-03 & 5.90e-03 & 9.20e-03 & 11.69 & 0.08 & 10.52 & 0.07 & 7.73 & 0.02 \\
WISE J052627.27$-$644424.8 & 81.6136 & -64.7402 & 1.00 & 1.00 & 0.90 & 2.59e-03 & 4.26e-03 & 3.70e-03 & 2.05e-03 & 6.69e-03 & 1.45e-02 & 1.45e-02 & 6.99e-03 & 11.39 & 0.04 & 11.42 & 0.06 & 11.06 & 0.06 \\
WISE J052627.77$-$685942.9 & 81.6157 & -68.9952 & 1.00 & 1.00 & 0.88 & 3.32e-04 & 1.54e-04 & 3.47e-04 & 3.97e-04 & 5.07e-04 & 8.80e-05 & 4.49e-04 & 5.81e-04 & 12.25 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052627.77$-$655500.9 & 81.6157 & -65.9169 & 1.00 & 1.00 & 0.92 & 4.49e-04 & 2.19e-04 & 3.35e-04 & 2.91e-04 & 1.16e-04 & 1.16e-04 & 1.52e-04 & 2.41e-04 & 12.57 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052627.83$-$634718.7 & 81.6159 & -63.7885 & 0.99 & 1.00 & 0.77 & 1.86e-05 & -2.13e-04 & -3.24e-05 & -1.72e-04 & -2.92e-04 & -3.14e-04 & -1.26e-04 & -1.61e-05 & 13.44 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052627.83$-$673429.3 & 81.6160 & -67.5748 & 1.00 & 1.00 & 0.96 & 3.15e-03 & 3.22e-03 & 2.56e-03 & 9.65e-04 & 2.60e-03 & 2.59e-03 & 2.09e-03 & 1.05e-03 & 11.29 & 0.03 & 11.34 & 0.03 & 10.24 & 0.04 \\
WISE J052627.86$-$661851.4 & 81.6161 & -66.3143 & 1.00 & 1.00 & 0.77 & 7.45e-03 & 8.04e-03 & 8.77e-03 & 1.03e-02 & 3.84e-03 & 4.56e-03 & 5.98e-03 & 4.87e-03 & 11.17 & 0.06 & 11.08 & 0.05 & 10.04 & 0.07 \\
WISE J052628.08$-$690642.5 & 81.6170 & -69.1118 & 1.00 & 1.00 & 0.83 & 4.41e-04 & 1.53e-04 & 4.59e-04 & 4.44e-04 & 3.10e-04 & 5.04e-05 & 2.38e-04 & 5.36e-04 & 12.90 & 0.02 & 12.97 & 0.02 & 10.43 & 0.06 \\
WISE J052628.11$-$672343.8 & 81.6171 & -67.3955 & 1.00 & 1.00 & 0.95 & 3.11e-03 & 5.27e-03 & 7.23e-03 & 6.69e-03 & 2.01e-03 & 3.92e-03 & 5.34e-03 & 4.29e-03 & 9.60 & 0.05 & 9.66 & 0.04 & 8.90 & 0.02 \\
WISE J052628.16$-$700923.1 & 81.6173 & -70.1564 & 1.00 & 1.00 & 0.71 & 3.32e-04 & 5.59e-05 & 1.80e-04 & 1.81e-04 & 6.62e-04 & 5.04e-04 & 2.82e-04 & 6.81e-04 & 12.16 & 0.01 & 12.33 & 0.02 & 11.97 & 0.15 \\
WISE J052628.21$-$691007.8 & 81.6175 & -69.1688 & 1.00 & 1.00 & 0.77 & 1.02e-03 & 1.30e-04 & 1.20e-03 & 5.15e-04 & 1.96e-03 & 4.10e-04 & 2.17e-03 & 1.18e-03 & 12.46 & 0.02 & 12.59 & 0.03 & nan & nan \\
WISE J052628.46$-$662538.1 & 81.6186 & -66.4273 & 1.00 & 1.00 & 0.87 & 3.90e-04 & 1.10e-03 & 5.75e-04 & 1.90e-04 & 4.11e-04 & 8.60e-04 & 6.41e-04 & 4.05e-04 & 12.53 & 0.02 & 12.56 & 0.02 & 11.96 & 0.14 \\
WISE J052628.69$-$692602.6 & 81.6195 & -69.4340 & 1.00 & 1.00 & 0.85 & 4.34e-04 & 3.61e-04 & 4.65e-04 & 3.46e-04 & 7.40e-04 & 5.40e-04 & 4.59e-04 & 5.14e-04 & 11.59 & 0.02 & 11.75 & 0.02 & 11.91 & 0.12 \\
WISE J052628.71$-$683307.1 & 81.6196 & -68.5520 & 1.00 & 1.00 & 0.82 & 7.20e-04 & 1.02e-04 & 6.69e-04 & 2.14e-04 & 2.80e-03 & 3.94e-04 & 2.33e-03 & 7.70e-04 & 13.58 & 0.02 & 13.74 & 0.04 & nan & nan \\
WISE J052628.84$-$691243.7 & 81.6202 & -69.2121 & 1.00 & 1.00 & 0.76 & 2.62e-04 & -8.08e-06 & 2.05e-04 & 1.05e-04 & 2.00e-04 & 6.99e-05 & 3.36e-04 & 4.20e-04 & 12.47 & 0.01 & 12.54 & 0.02 & 12.10 & 0.14 \\
WISE J052628.89$-$663825.5 & 81.6204 & -66.6404 & 1.00 & 1.00 & 0.87 & 2.19e-03 & 2.40e-03 & 2.47e-03 & 3.96e-03 & 4.68e-04 & 1.28e-03 & 1.58e-03 & 2.31e-03 & 13.71 & 0.04 & 13.51 & 0.04 & 12.76 & 0.30 \\
WISE J052628.95$-$695443.6 & 81.6206 & -69.9121 & 1.00 & 1.00 & 0.94 & 7.60e-04 & 1.52e-03 & 1.77e-03 & 9.62e-04 & 1.15e-03 & 2.84e-03 & 3.27e-03 & 1.86e-03 & 10.38 & 0.02 & 10.54 & 0.03 & 10.20 & 0.04 \\
WISE J052628.96$-$695545.6 & 81.6207 & -69.9293 & 1.00 & 1.00 & 0.75 & 2.02e-04 & 2.79e-04 & 2.00e-04 & 1.38e-04 & 7.11e-04 & 3.14e-04 & 8.34e-04 & 6.97e-04 & 12.99 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J052629.05$-$695759.3 & 81.6210 & -69.9665 & 1.00 & 1.00 & 0.93 & 4.85e-03 & 4.86e-03 & 4.37e-03 & 3.24e-03 & 3.72e-03 & 3.51e-03 & 3.81e-03 & 2.97e-03 & 10.17 & 0.05 & 10.26 & 0.04 & 9.62 & 0.03 \\
WISE J052629.12$-$693715.7 & 81.6213 & -69.6210 & 1.00 & 1.00 & 0.76 & 1.71e-03 & 4.36e-04 & 1.58e-03 & 1.03e-03 & 1.90e-03 & 9.53e-04 & 1.35e-03 & 1.74e-03 & 12.14 & 0.03 & 12.27 & 0.03 & nan & nan \\
WISE J052629.12$-$680612.5 & 81.6213 & -68.1035 & 1.00 & 1.00 & 0.86 & 9.04e-05 & 1.36e-04 & 3.98e-05 & 1.65e-05 & 3.22e-04 & 3.59e-04 & 2.45e-04 & 8.27e-05 & 11.53 & 0.01 & 11.68 & 0.02 & 11.68 & 0.13 \\
WISE J052629.20$-$701934.5 & 81.6217 & -70.3263 & 1.00 & 1.00 & 0.83 & 1.19e-03 & 3.98e-04 & 8.35e-04 & 3.81e-04 & 1.65e-03 & 7.35e-04 & 1.22e-03 & 1.13e-03 & 12.89 & 0.02 & 13.04 & 0.03 & nan & nan \\
WISE J052629.20$-$653237.6 & 81.6217 & -65.5438 & 1.00 & 1.00 & 0.93 & 3.95e-04 & 4.38e-06 & 3.24e-04 & 2.67e-04 & 6.99e-04 & 6.73e-05 & 6.35e-04 & 4.08e-04 & 12.29 & 0.01 & 12.40 & 0.02 & 12.19 & 0.16 \\
WISE J052629.24$-$693612.9 & 81.6218 & -69.6036 & 1.00 & 1.00 & 0.83 & 1.22e-04 & 8.19e-05 & 1.67e-04 & 7.40e-05 & 8.56e-05 & -2.62e-06 & 2.06e-04 & 9.73e-05 & 11.72 & 0.01 & 11.93 & 0.01 & 12.07 & 0.15 \\
WISE J052629.26$-$692043.9 & 81.6219 & -69.3455 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 7.02e-03 & 6.82e-03 & 7.15e-03 & 4.89e-03 & 6.17e-03 & 5.65e-03 & 6.27e-03 & 10.33 & 0.05 & 10.38 & 0.05 & 9.15 & 0.04 \\
WISE J052629.31$-$692951.3 & 81.6221 & -69.4976 & 1.00 & 1.00 & 0.95 & 4.77e-03 & 7.28e-03 & 3.37e-03 & 2.77e-03 & 5.06e-03 & 7.21e-03 & 2.83e-03 & 2.19e-03 & 12.22 & 0.05 & 12.27 & 0.05 & 11.89 & 0.12 \\
WISE J052629.46$-$692922.8 & 81.6228 & -69.4897 & 1.00 & 1.00 & 0.93 & 9.91e-04 & 4.08e-04 & 5.94e-04 & 9.82e-04 & 8.36e-04 & 2.37e-04 & 5.52e-04 & 7.88e-04 & 11.53 & 0.02 & 11.68 & 0.02 & 11.47 & 0.08 \\
WISE J052629.47$-$661305.4 & 81.6228 & -66.2182 & 1.00 & 1.00 & 0.89 & 6.86e-03 & 3.16e-03 & 9.94e-03 & 5.98e-03 & 6.26e-03 & 2.40e-03 & 7.39e-03 & 4.27e-03 & 9.86 & 0.06 & 10.23 & 0.05 & 9.87 & 0.08 \\
WISE J052629.50$-$700214.8 & 81.6229 & -70.0374 & 1.00 & 1.00 & 0.77 & 1.36e-03 & 1.33e-03 & 1.85e-03 & 3.00e-04 & 2.44e-03 & 2.53e-03 & 3.48e-03 & 4.57e-03 & 12.68 & 0.03 & 12.89 & 0.05 & nan & nan \\
WISE J052629.52$-$694149.4 & 81.6230 & -69.6970 & 1.00 & 1.00 & 0.87 & 5.43e-03 & 9.93e-03 & 1.05e-02 & 1.04e-02 & 5.18e-03 & 9.69e-03 & 1.04e-02 & 9.30e-03 & 10.27 & 0.06 & 10.02 & 0.06 & 9.07 & 0.02 \\
WISE J052629.57$-$670708.4 & 81.6232 & -67.1190 & 1.00 & 1.00 & 0.98 & 4.77e-03 & 1.03e-02 & 8.88e-03 & 3.67e-03 & 3.92e-03 & 8.96e-03 & 7.05e-03 & 3.12e-03 & 10.33 & 0.07 & 10.13 & 0.08 & 9.18 & 0.03 \\
WISE J052629.61$-$674144.7 & 81.6234 & -67.6957 & 1.00 & 1.00 & 0.96 & 5.10e-03 & 6.02e-03 & 3.20e-03 & 4.69e-03 & 4.07e-03 & 5.82e-03 & 2.50e-03 & 4.00e-03 & 11.25 & 0.07 & 10.18 & 0.07 & 6.92 & 0.02 \\
WISE J052629.72$-$694326.3 & 81.6238 & -69.7240 & 1.00 & 1.00 & 0.87 & 9.02e-05 & 6.70e-05 & 1.26e-04 & 4.50e-05 & 3.68e-04 & 2.76e-04 & 5.09e-04 & 2.04e-04 & 11.10 & 0.01 & 11.30 & 0.02 & 11.20 & 0.07 \\
WISE J052629.75$-$680305.3 & 81.6239 & -68.0515 & 1.00 & 1.00 & 0.86 & 5.29e-04 & 5.58e-05 & 5.05e-04 & 2.55e-04 & 3.13e-04 & -1.76e-05 & 2.69e-04 & 2.28e-04 & 12.44 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J052629.81$-$700604.1 & 81.6242 & -70.1011 & 1.00 & 1.00 & 0.70 & 1.41e-03 & 4.27e-04 & 6.97e-04 & 4.47e-04 & 1.12e-03 & 8.97e-04 & 7.02e-04 & 7.96e-04 & 12.77 & 0.03 & 12.95 & 0.03 & nan & nan \\
WISE J052629.83$-$701408.3 & 81.6243 & -70.2356 & 1.00 & 1.00 & 0.76 & 1.27e-04 & 2.55e-04 & 3.13e-04 & 2.86e-04 & 5.67e-04 & 9.42e-04 & 9.76e-04 & 1.23e-03 & 12.29 & 0.01 & 12.49 & 0.02 & 12.36 & 0.20 \\
WISE J052630.04$-$661610.1 & 81.6252 & -66.2695 & 1.00 & 1.00 & 0.88 & 2.35e-03 & 2.00e-03 & 4.35e-03 & 5.57e-03 & 8.06e-03 & 8.13e-03 & 1.13e-02 & 1.28e-02 & 14.67 & 0.07 & 14.43 & 0.12 & nan & nan \\
WISE J052630.18$-$684634.6 & 81.6257 & -68.7763 & 1.00 & 1.00 & 0.74 & 7.26e-04 & 5.97e-04 & 1.07e-03 & 8.60e-04 & 1.81e-03 & 6.08e-04 & 1.54e-03 & 1.90e-03 & 13.43 & 0.02 & 13.74 & 0.04 & nan & nan \\
WISE J052630.22$-$694211.7 & 81.6259 & -69.7032 & 1.00 & 1.00 & 0.82 & 5.94e-04 & 2.71e-04 & 3.08e-04 & 5.29e-04 & 5.05e-04 & 1.60e-04 & 2.51e-04 & 3.79e-04 & 11.93 & 0.02 & 12.11 & 0.02 & 12.05 & 0.15 \\
WISE J052630.27$-$693748.6 & 81.6261 & -69.6302 & 1.00 & 1.00 & 0.76 & 1.40e-03 & 1.45e-03 & 2.58e-03 & 2.88e-03 & 1.69e-03 & 9.38e-04 & 2.15e-03 & 1.15e-03 & 9.75 & 0.03 & 9.77 & 0.02 & 9.09 & 0.02 \\
WISE J052630.43$-$694803.2 & 81.6268 & -69.8009 & 1.00 & 1.00 & 0.85 & 1.52e-04 & 1.71e-04 & 2.38e-04 & 2.02e-04 & 1.31e-04 & 2.50e-04 & 3.20e-04 & 3.38e-04 & 9.81 & 0.01 & 10.01 & 0.01 & 9.69 & 0.03 \\
WISE J052630.46$-$683728.3 & 81.6269 & -68.6245 & 0.97 & 1.00 & 0.80 & 9.61e-06 & -7.37e-05 & 6.15e-05 & 1.06e-04 & 7.78e-04 & 2.74e-05 & 5.74e-04 & 5.66e-04 & 12.83 & 0.01 & 12.98 & 0.02 & nan & nan \\
WISE J052630.54$-$640257.8 & 81.6272 & -64.0494 & 1.00 & 1.00 & 0.88 & 2.00e-03 & 1.48e-03 & 2.49e-03 & 6.97e-04 & 1.78e-03 & 1.52e-03 & 2.31e-03 & 1.35e-03 & 10.35 & 0.03 & 10.40 & 0.03 & 9.76 & 0.03 \\
WISE J052630.62$-$694353.7 & 81.6276 & -69.7316 & 1.00 & 1.00 & 0.93 & 1.22e-03 & 7.81e-04 & 1.80e-03 & 1.33e-03 & 1.55e-03 & 6.58e-04 & 2.08e-03 & 1.20e-03 & 12.05 & 0.03 & 12.13 & 0.03 & 9.38 & 0.03 \\
WISE J052630.68$-$674036.5 & 81.6278 & -67.6768 & 1.00 & 1.00 & 0.96 & 7.16e-03 & 3.50e-03 & 7.62e-03 & 4.16e-03 & 1.56e-02 & 4.78e-03 & 1.36e-02 & 7.44e-03 & 10.70 & 0.05 & 9.89 & 0.07 & 6.07 & 0.01 \\
WISE J052630.78$-$693626.0 & 81.6283 & -69.6072 & 1.00 & 1.00 & 0.82 & 1.21e-04 & -5.40e-05 & 3.11e-04 & 2.17e-04 & -4.97e-05 & -1.23e-04 & 4.05e-04 & 4.00e-04 & 13.45 & 0.02 & 13.72 & 0.03 & nan & nan \\
WISE J052630.88$-$660659.7 & 81.6287 & -66.1166 & 1.00 & 1.00 & 0.92 & 2.91e-04 & 5.31e-04 & 6.97e-04 & 9.76e-04 & 3.86e-04 & 8.11e-04 & 1.18e-03 & 1.64e-03 & 9.88 & 0.02 & 10.00 & 0.02 & 9.87 & 0.06 \\
WISE J052630.90$-$634818.8 & 81.6287 & -63.8052 & 1.00 & 1.00 & 0.82 & 3.03e-04 & 2.84e-04 & 6.12e-04 & 5.84e-04 & 1.36e-03 & 5.33e-04 & 1.17e-03 & 1.06e-03 & 12.57 & 0.02 & 12.72 & 0.03 & 12.23 & 0.12 \\
WISE J052630.92$-$631739.7 & 81.6289 & -63.2944 & 1.00 & 1.00 & 0.84 & 8.67e-05 & 1.62e-04 & 4.27e-05 & 1.54e-05 & 1.69e-04 & 2.34e-04 & 2.56e-05 & -7.45e-06 & 11.61 & 0.01 & 11.75 & 0.01 & 11.37 & 0.07 \\
WISE J052631.01$-$692051.5 & 81.6292 & -69.3476 & 1.00 & 1.00 & 0.87 & 2.01e-03 & 1.65e-03 & 1.72e-03 & 1.36e-03 & 1.55e-03 & 1.61e-03 & 8.27e-04 & 1.13e-03 & 12.17 & 0.03 & 12.27 & 0.03 & 9.46 & 0.05 \\
WISE J052631.10$-$700003.4 & 81.6296 & -70.0009 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 8.53e-04 & 1.17e-03 & 8.47e-04 & 2.36e-03 & 1.82e-03 & 1.89e-03 & 3.48e-03 & 11.06 & 0.03 & 11.14 & 0.06 & 11.42 & 0.13 \\
WISE J052631.10$-$640907.4 & 81.6296 & -64.1521 & 1.00 & 1.00 & 0.94 & 2.90e-02 & 1.03e-02 & 2.73e-02 & 2.62e-02 & 1.25e-02 & 4.94e-03 & 1.43e-02 & 1.48e-02 & 12.12 & 0.12 & 11.92 & 0.11 & 11.39 & 0.07 \\
WISE J052631.14$-$673650.0 & 81.6298 & -67.6139 & 0.96 & 0.97 & 0.77 & 1.23e-04 & -1.98e-04 & 1.02e-04 & -7.08e-05 & -2.53e-04 & -1.11e-04 & -7.12e-05 & -1.88e-04 & 13.24 & 0.02 & 13.43 & 0.02 & nan & nan \\
WISE J052631.25$-$672839.1 & 81.6302 & -67.4775 & 1.00 & 1.00 & 0.79 & 1.15e-03 & 7.24e-05 & 1.61e-03 & 5.95e-04 & 4.91e-04 & 3.51e-04 & 1.66e-03 & 1.38e-03 & 14.38 & 0.04 & 13.33 & 0.04 & nan & nan \\
WISE J052631.34$-$695908.4 & 81.6306 & -69.9857 & 1.00 & 1.00 & 0.86 & 1.90e-03 & 5.19e-04 & 1.99e-03 & 5.56e-04 & 1.92e-03 & 1.55e-03 & 2.89e-03 & 1.69e-03 & 12.43 & 0.03 & 12.55 & 0.03 & nan & nan \\
WISE J052631.35$-$674627.2 & 81.6306 & -67.7742 & 1.00 & 1.00 & 0.96 & 3.69e-03 & 1.50e-03 & 3.63e-03 & 5.27e-04 & 4.15e-03 & 1.87e-03 & 4.21e-03 & 5.78e-04 & 11.24 & 0.03 & 11.37 & 0.04 & 10.19 & 0.05 \\
WISE J052631.46$-$694929.1 & 81.6311 & -69.8247 & 1.00 & 1.00 & 0.80 & 1.35e-03 & 1.33e-03 & 1.19e-03 & 1.96e-03 & 9.02e-04 & 1.13e-03 & 1.40e-03 & 2.09e-03 & 11.46 & 0.03 & 11.54 & 0.02 & 11.31 & 0.08 \\
WISE J052631.51$-$691717.6 & 81.6313 & -69.2882 & 1.00 & 1.00 & 0.88 & 6.37e-03 & 3.31e-03 & 5.43e-03 & 5.40e-03 & 5.60e-03 & 2.07e-03 & 4.62e-03 & 5.05e-03 & 11.53 & 0.05 & 11.58 & 0.05 & 11.32 & 0.08 \\
WISE J052631.54$-$654528.9 & 81.6314 & -65.7580 & 1.00 & 1.00 & 0.94 & 5.88e-03 & 5.19e-03 & 3.34e-03 & 3.88e-03 & 4.47e-03 & 4.29e-03 & 2.39e-03 & 3.50e-03 & 11.95 & 0.05 & 11.99 & 0.04 & 11.37 & 0.09 \\
WISE J052631.62$-$680219.7 & 81.6317 & -68.0388 & 1.00 & 1.00 & 0.79 & 7.76e-05 & 6.16e-05 & 5.56e-05 & 1.21e-04 & 3.02e-04 & 1.01e-04 & 3.02e-04 & 1.63e-04 & 12.57 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J052631.77$-$693135.2 & 81.6324 & -69.5264 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 1.25e-03 & 1.20e-03 & 1.52e-03 & 3.35e-03 & 2.07e-03 & 1.79e-03 & 2.38e-03 & 12.67 & 0.03 & 12.71 & 0.04 & nan & nan \\
WISE J052631.88$-$694046.3 & 81.6328 & -69.6795 & 1.00 & 1.00 & 0.82 & 1.91e-04 & 1.69e-04 & 4.98e-04 & 4.22e-04 & 1.90e-03 & 1.01e-03 & 1.85e-03 & 1.05e-03 & 13.39 & 0.02 & 13.67 & 0.04 & nan & nan \\
WISE J052631.91$-$671850.5 & 81.6330 & -67.3140 & 0.97 & 0.99 & 0.81 & 5.94e-05 & 2.30e-05 & 4.50e-05 & 9.13e-05 & 5.35e-05 & -4.27e-06 & 1.25e-04 & 2.08e-04 & 12.31 & 0.01 & 12.42 & 0.02 & nan & nan \\
WISE J052631.98$-$694456.7 & 81.6332 & -69.7491 & 1.00 & 1.00 & 0.98 & 3.76e-03 & 5.20e-03 & 2.41e-03 & 2.32e-03 & 3.51e-03 & 4.42e-03 & 2.44e-03 & 2.12e-03 & 11.07 & 0.04 & 11.15 & 0.04 & 10.65 & 0.05 \\
WISE J052632.02$-$672903.9 & 81.6334 & -67.4844 & 1.00 & 1.00 & 0.95 & 1.39e-02 & 1.75e-02 & 1.27e-02 & 6.17e-03 & 1.08e-02 & 1.15e-02 & 1.07e-02 & 5.18e-03 & 11.13 & 0.08 & 11.24 & 0.07 & 10.72 & 0.14 \\
WISE J052632.11$-$700035.3 & 81.6338 & -70.0098 & 1.00 & 1.00 & 0.95 & 5.20e-04 & 4.63e-04 & 4.92e-04 & 6.00e-04 & 5.90e-04 & 6.89e-04 & 7.61e-04 & 9.00e-04 & 11.18 & 0.02 & 11.34 & 0.02 & nan & nan \\
WISE J052632.23$-$700616.2 & 81.6343 & -70.1045 & 1.00 & 1.00 & 0.94 & 8.47e-03 & 6.36e-03 & 1.45e-02 & 1.57e-02 & 8.86e-03 & 1.54e-02 & 3.09e-02 & 3.93e-02 & 9.89 & 0.08 & 9.78 & 0.11 & 9.05 & 0.03 \\
WISE J052632.28$-$652007.4 & 81.6345 & -65.3354 & 1.00 & 1.00 & 0.95 & -1.53e-03 & 3.95e-03 & 1.47e-02 & 2.49e-02 & 3.66e-03 & 9.04e-03 & 1.61e-02 & 2.37e-02 & 15.87 & 0.20 & 14.57 & 0.17 & 12.03 & 0.13 \\
WISE J052632.30$-$680901.6 & 81.6346 & -68.1504 & 1.00 & 1.00 & 0.90 & 2.06e-03 & 2.68e-04 & 1.94e-03 & 5.36e-04 & 4.48e-03 & 1.38e-03 & 3.68e-03 & 7.27e-04 & 13.27 & 0.03 & 13.34 & 0.04 & 11.44 & 0.11 \\
WISE J052632.35$-$694820.4 & 81.6348 & -69.8057 & 1.00 & 1.00 & 0.73 & 4.08e-04 & 2.33e-04 & 2.80e-04 & 2.45e-04 & 5.17e-04 & 5.79e-04 & 8.32e-05 & 3.00e-04 & 12.27 & 0.01 & 12.44 & 0.02 & 11.31 & 0.08 \\
WISE J052632.51$-$683845.5 & 81.6354 & -68.6460 & 1.00 & 1.00 & 0.76 & 6.71e-04 & 3.67e-05 & 9.38e-04 & 3.69e-04 & 5.99e-04 & -6.20e-06 & 6.28e-04 & 2.65e-04 & 13.05 & 0.02 & 13.23 & 0.02 & nan & nan \\
WISE J052632.63$-$682730.8 & 81.6360 & -68.4586 & 1.00 & 1.00 & 0.85 & 7.45e-04 & 5.15e-04 & 8.67e-04 & 7.26e-04 & 5.73e-04 & 2.80e-04 & 7.11e-04 & 4.98e-04 & 12.51 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052632.66$-$664527.4 & 81.6361 & -66.7576 & 1.00 & 1.00 & 0.72 & 5.48e-04 & 1.91e-03 & 2.78e-03 & 2.62e-03 & 1.39e-04 & 1.65e-03 & 1.75e-03 & 4.21e-03 & 14.80 & 0.05 & 14.58 & 0.07 & nan & nan \\
WISE J052632.74$-$695359.3 & 81.6364 & -69.8998 & 1.00 & 1.00 & 0.97 & 5.30e-03 & 1.35e-02 & 1.89e-02 & 2.24e-02 & 4.07e-03 & 1.05e-02 & 1.52e-02 & 1.82e-02 & 10.29 & 0.09 & 10.32 & 0.07 & 9.71 & 0.03 \\
WISE J052632.75$-$651710.4 & 81.6364 & -65.2862 & 1.00 & 1.00 & 0.95 & 3.90e-03 & 5.29e-03 & 4.49e-03 & 1.07e-03 & 6.24e-03 & 7.42e-03 & 7.37e-03 & 1.79e-03 & 10.82 & 0.04 & 10.95 & 0.05 & 10.46 & 0.04 \\
WISE J052632.85$-$680158.1 & 81.6369 & -68.0328 & 1.00 & 1.00 & 0.90 & 5.86e-04 & 2.23e-04 & 4.42e-04 & 3.29e-04 & 9.25e-04 & 3.41e-04 & 7.44e-04 & 6.98e-04 & 12.31 & 0.02 & 12.43 & 0.02 & 12.79 & 0.34 \\
WISE J052633.02$-$672705.0 & 81.6376 & -67.4514 & 1.00 & 1.00 & 0.80 & 4.85e-04 & 1.33e-03 & 1.31e-03 & 1.18e-03 & 5.48e-03 & 1.33e-02 & 1.47e-02 & 1.46e-02 & 14.02 & 0.03 & 12.99 & 0.07 & 8.40 & 0.03 \\
WISE J052633.14$-$701144.7 & 81.6381 & -70.1957 & 1.00 & 1.00 & 0.89 & 1.13e-02 & 2.15e-02 & 1.70e-02 & 1.32e-02 & 4.32e-03 & 6.43e-03 & 4.82e-03 & 5.93e-03 & 10.97 & 0.10 & 10.92 & 0.06 & 10.65 & 0.05 \\
WISE J052633.39$-$685002.4 & 81.6391 & -68.8340 & 1.00 & 1.00 & 0.88 & 2.62e-04 & 3.19e-04 & 3.64e-04 & 1.62e-04 & 3.44e-04 & 3.81e-04 & 4.42e-04 & 2.16e-04 & 11.22 & 0.01 & 11.44 & 0.01 & nan & nan \\
WISE J052633.39$-$685931.6 & 81.6391 & -68.9921 & 1.00 & 1.00 & 0.70 & 2.14e-04 & -2.54e-05 & 2.60e-04 & 2.74e-04 & 8.78e-04 & 5.06e-04 & 1.36e-03 & 4.52e-04 & 13.28 & 0.02 & 13.42 & 0.03 & 11.81 & 0.14 \\
WISE J052633.55$-$693420.3 & 81.6398 & -69.5723 & 1.00 & 1.00 & 0.94 & 1.93e-03 & 2.41e-03 & 1.70e-03 & 9.33e-04 & 2.62e-03 & 3.44e-03 & 2.20e-03 & 1.29e-03 & 10.60 & 0.03 & 10.77 & 0.04 & 10.29 & 0.04 \\
WISE J052633.58$-$685741.8 & 81.6399 & -68.9616 & 1.00 & 1.00 & 0.81 & 1.35e-04 & 1.36e-04 & 1.32e-04 & 1.95e-04 & 4.91e-04 & 6.10e-04 & 6.92e-04 & 3.09e-04 & 13.12 & 0.02 & 13.27 & 0.03 & nan & nan \\
WISE J052633.59$-$694419.3 & 81.6400 & -69.7387 & 1.00 & 1.00 & 0.97 & 2.59e-03 & 6.31e-03 & 1.18e-02 & 1.47e-02 & 2.28e-03 & 5.03e-03 & 9.16e-03 & 1.12e-02 & 9.43 & 0.08 & 9.34 & 0.07 & 8.46 & 0.02 \\
WISE J052633.65$-$685255.7 & 81.6402 & -68.8821 & 1.00 & 1.00 & 0.90 & 3.73e-03 & 7.06e-03 & 8.63e-03 & 6.03e-03 & 2.75e-03 & 5.76e-03 & 7.60e-03 & 4.99e-03 & 11.31 & 0.06 & 11.24 & 0.05 & 10.98 & 0.10 \\
WISE J052633.87$-$682519.9 & 81.6411 & -68.4222 & 1.00 & 1.00 & 0.96 & 1.24e-02 & 3.42e-02 & 5.44e-02 & 5.50e-02 & 2.87e-02 & 6.80e-02 & 1.22e-01 & 1.14e-01 & 14.52 & 0.13 & 14.54 & 0.19 & nan & nan \\
WISE J052633.92$-$692230.4 & 81.6413 & -69.3751 & 1.00 & 1.00 & 0.87 & 2.38e-04 & 3.60e-04 & 3.63e-04 & 4.51e-04 & 3.98e-04 & 6.46e-04 & 8.56e-04 & 9.69e-04 & 9.14 & 0.01 & 9.30 & 0.02 & 8.74 & 0.02 \\
WISE J052633.93$-$695143.6 & 81.6414 & -69.8621 & 1.00 & 1.00 & 0.79 & 5.95e-04 & 4.81e-04 & 6.40e-04 & 2.15e-04 & 1.55e-03 & 5.08e-04 & 1.57e-03 & 8.14e-04 & 13.09 & 0.02 & 13.52 & 0.04 & nan & nan \\
WISE J052633.94$-$631630.8 & 81.6414 & -63.2752 & 1.00 & 1.00 & 0.95 & 1.38e-03 & 1.82e-03 & 3.71e-03 & 5.23e-03 & 2.36e-03 & 4.33e-03 & 8.04e-03 & 1.14e-02 & 13.05 & 0.05 & 12.66 & 0.07 & 9.60 & 0.03 \\
WISE J052634.27$-$700948.4 & 81.6428 & -70.1635 & 1.00 & 0.99 & 0.80 & 2.52e-04 & 1.55e-04 & 1.50e-04 & 2.95e-04 & -3.02e-04 & -7.78e-04 & -7.93e-05 & -2.79e-04 & 13.87 & 0.02 & 14.16 & 0.03 & nan & nan \\
WISE J052634.39$-$692630.3 & 81.6433 & -69.4418 & 1.00 & 1.00 & 0.81 & 7.39e-04 & 1.29e-04 & 8.68e-04 & 1.96e-04 & 2.71e-03 & 6.01e-04 & 2.16e-03 & 6.31e-04 & 13.51 & 0.03 & 13.80 & 0.04 & nan & nan \\
WISE J052634.39$-$655245.7 & 81.6433 & -65.8794 & 1.00 & 1.00 & 0.99 & 9.60e-03 & 1.92e-02 & 3.75e-02 & 6.08e-02 & 4.95e-03 & 7.76e-03 & 1.47e-02 & 2.31e-02 & 14.77 & 0.33 & 12.59 & 0.20 & 10.16 & 0.04 \\
WISE J052634.52$-$651057.9 & 81.6439 & -65.1828 & 1.00 & 1.00 & 0.84 & 4.79e-04 & 4.56e-04 & 2.14e-04 & 4.24e-04 & 2.84e-04 & 3.05e-04 & 1.24e-04 & 3.57e-04 & 11.66 & 0.01 & 11.79 & 0.02 & 11.56 & 0.10 \\
WISE J052634.55$-$690519.9 & 81.6440 & -69.0889 & 1.00 & 1.00 & 0.71 & 6.39e-04 & 2.47e-04 & 3.13e-04 & 5.81e-04 & 9.38e-04 & 9.60e-05 & 5.33e-04 & 6.68e-04 & 12.36 & 0.02 & 12.52 & 0.02 & 11.65 & 0.17 \\
WISE J052634.67$-$675158.4 & 81.6444 & -67.8662 & 1.00 & 1.00 & 0.97 & 2.98e-02 & 6.97e-02 & 8.34e-02 & 9.70e-02 & 1.54e-02 & 3.44e-02 & 3.98e-02 & 4.56e-02 & 11.47 & 0.16 & 11.23 & 0.12 & 10.72 & 0.07 \\
WISE J052634.71$-$692156.9 & 81.6446 & -69.3658 & 1.00 & 1.00 & 0.96 & 1.71e-03 & 1.92e-03 & 9.50e-04 & 1.24e-03 & 2.18e-03 & 2.43e-03 & 1.31e-03 & 1.53e-03 & 11.61 & 0.03 & 11.75 & 0.03 & 12.42 & 0.20 \\
WISE J052634.71$-$691253.7 & 81.6446 & -69.2149 & 1.00 & 1.00 & 0.83 & 3.03e-04 & 3.21e-04 & 3.12e-04 & 2.63e-04 & 4.30e-04 & 4.37e-04 & 4.28e-04 & 3.66e-04 & 11.22 & 0.01 & 11.39 & 0.02 & 11.13 & 0.07 \\
WISE J052635.18$-$642146.7 & 81.6466 & -64.3630 & 1.00 & 1.00 & 0.97 & 2.96e-03 & 4.75e-03 & 7.78e-03 & 1.13e-02 & 2.33e-03 & 4.72e-03 & 7.88e-03 & 1.08e-02 & 9.89 & 0.07 & 9.88 & 0.06 & 9.14 & 0.02 \\
WISE J052635.38$-$692214.8 & 81.6474 & -69.3708 & 1.00 & 1.00 & 0.71 & 2.57e-03 & 1.73e-03 & 2.80e-03 & 1.84e-03 & 2.35e-02 & 1.19e-02 & 2.54e-02 & 2.04e-02 & 13.55 & 0.04 & 13.70 & 0.09 & nan & nan \\
WISE J052635.39$-$674908.0 & 81.6475 & -67.8189 & 1.00 & 1.00 & 0.91 & 2.14e-02 & 7.90e-02 & 1.30e-01 & 1.22e-01 & 3.68e-02 & 9.99e-02 & 1.33e-01 & 1.36e-01 & 15.75 & 0.23 & 14.63 & 0.24 & nan & nan \\
WISE J052635.50$-$682144.8 & 81.6479 & -68.3624 & 1.00 & 1.00 & 0.80 & 2.81e-04 & 1.67e-04 & 1.67e-04 & 2.13e-04 & 2.91e-04 & 2.83e-05 & 2.28e-04 & 2.61e-04 & 12.31 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J052635.64$-$673802.7 & 81.6485 & -67.6341 & 1.00 & 1.00 & 0.92 & 1.38e-03 & 2.78e-03 & 4.12e-03 & 5.44e-03 & 1.66e-03 & 5.36e-03 & 8.88e-03 & 1.10e-02 & 10.60 & 0.04 & 10.68 & 0.06 & 10.33 & 0.07 \\
WISE J052635.73$-$702643.8 & 81.6489 & -70.4455 & 1.00 & 1.00 & 0.81 & 1.28e-03 & 9.58e-04 & 1.29e-03 & 1.26e-03 & 1.42e-03 & 8.02e-04 & 1.51e-03 & 1.58e-03 & 12.08 & 0.02 & 12.16 & 0.03 & 12.23 & 0.17 \\
WISE J052635.74$-$685521.1 & 81.6489 & -68.9225 & 1.00 & 1.00 & 0.92 & 7.38e-03 & 6.67e-03 & 4.65e-03 & 8.26e-03 & 4.65e-03 & 4.59e-03 & 3.63e-03 & 5.65e-03 & 11.89 & 0.05 & 11.96 & 0.05 & nan & nan \\
WISE J052635.96$-$673338.8 & 81.6498 & -67.5608 & 0.99 & 0.99 & 0.71 & 5.19e-04 & 7.89e-04 & 3.45e-04 & 2.41e-04 & 1.41e-03 & 1.34e-03 & 2.10e-03 & 1.28e-03 & 14.29 & 0.02 & 13.99 & 0.03 & 8.74 & 0.03 \\
WISE J052635.98$-$694829.0 & 81.6499 & -69.8081 & 1.00 & 1.00 & 0.95 & 2.82e-03 & 5.42e-03 & 3.87e-03 & 1.25e-03 & 2.12e-03 & 4.18e-03 & 3.29e-03 & 1.44e-03 & 10.92 & 0.04 & 10.98 & 0.04 & 10.08 & 0.04 \\
WISE J052636.02$-$670943.2 & 81.6501 & -67.1620 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 2.46e-04 & 1.10e-03 & 4.02e-04 & 1.87e-03 & 3.47e-04 & 1.78e-03 & 5.57e-04 & 12.18 & 0.02 & 12.28 & 0.03 & 12.66 & 0.29 \\
WISE J052636.04$-$632920.9 & 81.6502 & -63.4891 & 0.96 & 0.98 & 0.78 & 1.77e-05 & -9.83e-05 & -2.25e-05 & -4.52e-05 & -5.36e-07 & -1.06e-04 & -3.54e-05 & 5.70e-05 & 12.78 & 0.01 & 12.82 & 0.02 & 12.48 & 0.17 \\
WISE J052636.11$-$651335.4 & 81.6505 & -65.2265 & 1.00 & 1.00 & 0.94 & 7.43e-02 & 7.78e-02 & 2.91e-02 & 6.69e-02 & 2.59e-02 & 2.97e-02 & 1.33e-02 & 3.04e-02 & 11.68 & 0.18 & 11.50 & 0.11 & 11.09 & 0.06 \\
WISE J052636.12$-$661841.2 & 81.6505 & -66.3114 & 1.00 & 1.00 & 0.93 & 3.54e-04 & 3.42e-04 & 3.62e-04 & 6.91e-04 & 3.52e-05 & 2.06e-04 & 4.19e-04 & 6.20e-04 & 12.44 & 0.03 & 12.53 & 0.03 & 11.66 & 0.28 \\
WISE J052636.17$-$672126.3 & 81.6507 & -67.3573 & 1.00 & 1.00 & 0.70 & 1.40e-03 & 1.73e-03 & 1.48e-03 & 2.31e-03 & 4.37e-03 & 3.10e-03 & 3.46e-03 & 4.65e-03 & 13.75 & 0.03 & 13.95 & 0.05 & nan & nan \\
WISE J052636.63$-$661645.3 & 81.6526 & -66.2793 & 1.00 & 1.00 & 0.91 & 5.97e-03 & 3.19e-03 & 6.85e-03 & 4.04e-03 & 7.10e-03 & 4.42e-03 & 9.43e-03 & 6.70e-03 & 13.63 & 0.05 & 13.39 & 0.06 & 11.49 & 0.14 \\
WISE J052636.65$-$695446.9 & 81.6527 & -69.9130 & 1.00 & 1.00 & 0.91 & 2.57e-03 & 3.41e-03 & 4.54e-03 & 5.17e-03 & 2.15e-03 & 2.42e-03 & 3.08e-03 & 3.93e-03 & 9.94 & 0.04 & 9.93 & 0.04 & 9.21 & 0.02 \\
WISE J052636.67$-$701040.6 & 81.6528 & -70.1780 & 1.00 & 1.00 & 0.78 & 8.93e-04 & 5.96e-04 & 1.62e-04 & 8.83e-04 & 7.81e-04 & 6.31e-04 & 2.35e-04 & 9.12e-04 & 12.55 & 0.02 & 12.69 & 0.02 & 12.40 & 0.20 \\
WISE J052636.70$-$675051.0 & 81.6529 & -67.8475 & 1.00 & 1.00 & 0.92 & 2.68e-03 & 2.78e-03 & 1.30e-03 & 2.29e-03 & 2.30e-03 & 2.42e-03 & 4.18e-04 & 1.92e-03 & 12.16 & 0.03 & 12.15 & 0.03 & 10.36 & 0.06 \\
WISE J052637.07$-$692139.5 & 81.6545 & -69.3610 & 1.00 & 1.00 & 0.96 & 1.65e-03 & 1.34e-03 & 1.02e-03 & 1.84e-03 & 2.29e-03 & 1.76e-03 & 1.58e-03 & 2.69e-03 & 12.41 & 0.03 & 12.59 & 0.03 & 11.29 & 0.09 \\
WISE J052637.10$-$660347.8 & 81.6546 & -66.0633 & 1.00 & 1.00 & 0.83 & 1.67e-03 & 9.50e-04 & 7.07e-04 & 1.15e-03 & 9.30e-04 & 6.27e-04 & 4.85e-04 & 7.60e-04 & 12.35 & 0.02 & 12.37 & 0.02 & 9.83 & 0.04 \\
WISE J052637.22$-$690249.7 & 81.6551 & -69.0471 & 1.00 & 1.00 & 0.84 & 2.19e-03 & 3.94e-03 & 5.25e-03 & 6.78e-03 & 1.84e-03 & 2.70e-03 & 3.42e-03 & 4.50e-03 & 11.48 & 0.07 & 11.42 & 0.04 & 11.70 & 0.14 \\
WISE J052637.37$-$673112.3 & 81.6557 & -67.5201 & 1.00 & 1.00 & 0.99 & 4.34e-03 & 1.18e-02 & 2.01e-02 & 2.42e-02 & 3.18e-03 & 8.59e-03 & 1.44e-02 & 1.77e-02 & 10.12 & 0.08 & 10.16 & 0.07 & 9.66 & 0.04 \\
WISE J052637.59$-$685852.9 & 81.6566 & -68.9814 & 1.00 & 1.00 & 0.72 & 2.62e-04 & 1.64e-04 & 7.47e-04 & 4.31e-04 & 1.74e-03 & 1.17e-03 & 2.73e-03 & 1.02e-03 & 13.69 & 0.02 & 13.91 & 0.04 & nan & nan \\
WISE J052637.67$-$702153.7 & 81.6569 & -70.3649 & 1.00 & 1.00 & 0.94 & 1.11e-03 & 2.31e-03 & 2.11e-03 & 2.58e-03 & 1.68e-03 & 2.74e-03 & 3.24e-03 & 4.05e-03 & 12.06 & 0.04 & 12.20 & 0.05 & 11.69 & 0.11 \\
WISE J052637.71$-$671506.1 & 81.6571 & -67.2517 & 1.00 & 1.00 & 0.92 & 1.34e-03 & 3.33e-03 & 2.70e-03 & 1.52e-03 & 1.62e-03 & 3.94e-03 & 2.87e-03 & 1.78e-03 & 10.50 & 0.03 & 10.50 & 0.04 & 9.92 & 0.05 \\
WISE J052637.80$-$701011.7 & 81.6575 & -70.1699 & 1.00 & 1.00 & 0.99 & 2.04e-01 & 6.35e-02 & 1.13e-01 & 1.90e-01 & 1.55e-01 & 4.70e-02 & 8.68e-02 & 1.45e-01 & 10.28 & 0.26 & 9.67 & 0.23 & 8.74 & 0.02 \\
WISE J052637.88$-$701126.4 & 81.6578 & -70.1907 & 0.99 & 1.00 & 0.72 & -9.17e-06 & -6.28e-05 & -4.21e-05 & 3.78e-05 & 1.30e-04 & -7.60e-05 & 2.28e-04 & 1.63e-04 & 12.49 & 0.01 & 12.70 & 0.02 & 12.86 & 0.31 \\
WISE J052637.91$-$693021.2 & 81.6580 & -69.5059 & 1.00 & 1.00 & 0.92 & 1.24e-04 & 1.64e-04 & 1.70e-04 & 7.54e-05 & 3.21e-04 & 3.92e-04 & 3.84e-04 & 9.16e-05 & 11.45 & 0.01 & 11.63 & 0.02 & 11.46 & 0.08 \\
WISE J052638.01$-$665412.2 & 81.6584 & -66.9034 & 1.00 & 1.00 & 0.92 & 2.47e-02 & 5.48e-02 & 5.15e-02 & 4.74e-02 & 3.27e-02 & 6.08e-02 & 5.98e-02 & 5.88e-02 & 14.85 & 0.15 & 14.76 & 0.17 & nan & nan \\
WISE J052638.03$-$675408.7 & 81.6585 & -67.9024 & 1.00 & 1.00 & 0.92 & 3.36e-03 & 8.38e-03 & 1.15e-02 & 1.15e-02 & 2.08e-03 & 4.53e-03 & 5.85e-03 & 5.78e-03 & 11.22 & 0.06 & 11.20 & 0.04 & 10.61 & 0.06 \\
WISE J052638.03$-$691126.0 & 81.6585 & -69.1906 & 1.00 & 1.00 & 0.96 & 4.42e-03 & 4.84e-03 & 4.32e-03 & 6.73e-03 & 3.41e-03 & 3.62e-03 & 3.12e-03 & 4.82e-03 & 10.26 & 0.05 & 10.27 & 0.04 & 9.57 & 0.03 \\
WISE J052638.04$-$702519.2 & 81.6585 & -70.4220 & 1.00 & 1.00 & 0.96 & 1.82e-02 & 1.27e-02 & 1.48e-03 & 1.74e-02 & 8.45e-03 & 5.96e-03 & 1.35e-03 & 8.02e-03 & 11.68 & 0.08 & 11.76 & 0.05 & 11.62 & 0.10 \\
WISE J052638.07$-$701650.9 & 81.6586 & -70.2808 & 1.00 & 1.00 & 0.86 & 1.61e-04 & 1.17e-04 & 1.32e-04 & 6.00e-05 & 2.66e-04 & 1.40e-04 & 2.28e-04 & 6.72e-05 & 11.55 & 0.01 & 11.76 & 0.02 & 11.71 & 0.11 \\
WISE J052638.18$-$694453.7 & 81.6591 & -69.7483 & 1.00 & 1.00 & 0.86 & 2.10e-04 & 8.01e-05 & 1.42e-04 & 8.95e-05 & 5.89e-04 & 1.78e-04 & 5.64e-04 & 1.54e-04 & 11.44 & 0.01 & 11.68 & 0.02 & 11.62 & 0.09 \\
WISE J052638.24$-$684849.5 & 81.6593 & -68.8137 & 1.00 & 1.00 & 0.95 & 6.87e-03 & 7.89e-03 & 1.45e-02 & 1.35e-02 & 4.47e-03 & 4.31e-03 & 7.75e-03 & 7.12e-03 & 9.94 & 0.06 & 9.99 & 0.05 & 9.29 & 0.05 \\
WISE J052638.44$-$653404.6 & 81.6602 & -65.5680 & 1.00 & 1.00 & 0.81 & 5.58e-04 & 1.00e-03 & 9.65e-04 & 9.24e-04 & 1.11e-03 & 1.37e-03 & 1.38e-03 & 1.40e-03 & 10.50 & 0.02 & 10.67 & 0.02 & 9.62 & 0.03 \\
WISE J052638.50$-$685020.6 & 81.6604 & -68.8390 & 1.00 & 1.00 & 0.81 & 2.80e-04 & 1.83e-04 & 2.96e-04 & 3.08e-04 & 4.82e-04 & 2.89e-04 & 4.71e-04 & 6.19e-04 & 12.40 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052638.77$-$674828.4 & 81.6615 & -67.8079 & 1.00 & 1.00 & 0.80 & 9.40e-03 & 3.59e-02 & 6.10e-02 & 9.35e-02 & 1.78e-02 & 1.96e-02 & 3.45e-02 & 2.90e-02 & 15.67 & 0.30 & 14.43 & 0.21 & nan & nan \\
WISE J052638.80$-$693003.1 & 81.6617 & -69.5008 & 1.00 & 1.00 & 0.76 & 1.21e-03 & 2.54e-04 & 9.71e-04 & 3.80e-04 & 1.03e-03 & 7.55e-04 & 1.67e-03 & 1.15e-04 & 13.66 & 0.03 & 13.84 & 0.03 & nan & nan \\
WISE J052638.89$-$683859.1 & 81.6620 & -68.6497 & 1.00 & 1.00 & 0.97 & 1.03e-02 & 1.59e-02 & 1.89e-02 & 9.84e-03 & 6.62e-03 & 1.26e-02 & 1.41e-02 & 6.90e-03 & 11.25 & 0.07 & 11.25 & 0.06 & 11.47 & 0.12 \\
WISE J052638.98$-$685320.0 & 81.6624 & -68.8889 & 1.00 & 1.00 & 0.78 & 1.36e-03 & 5.89e-04 & 1.66e-03 & 1.02e-03 & 5.70e-03 & 5.38e-03 & 1.10e-02 & 6.47e-03 & 14.47 & 0.03 & 14.44 & 0.07 & 9.65 & 0.04 \\
WISE J052639.06$-$702307.7 & 81.6628 & -70.3855 & 1.00 & 1.00 & 0.87 & 1.54e-04 & 1.83e-04 & 3.28e-04 & 1.43e-04 & 4.92e-04 & 1.71e-04 & 7.86e-04 & 1.87e-04 & 12.35 & 0.01 & 12.48 & 0.02 & 12.44 & 0.20 \\
WISE J052639.20$-$685535.1 & 81.6633 & -68.9264 & 1.00 & 1.00 & 0.96 & 4.00e-03 & 9.18e-03 & 1.20e-02 & 1.37e-02 & 1.07e-02 & 2.04e-02 & 2.85e-02 & 2.98e-02 & 14.11 & 0.08 & 14.26 & 0.12 & nan & nan \\
WISE J052639.23$-$690850.1 & 81.6635 & -69.1472 & 1.00 & 1.00 & 0.86 & 1.55e-03 & 7.71e-04 & 1.04e-03 & 1.11e-03 & 2.24e-03 & 1.01e-03 & 1.59e-03 & 1.23e-03 & 12.95 & 0.03 & 13.20 & 0.03 & nan & nan \\
WISE J052639.38$-$701110.7 & 81.6641 & -70.1863 & 1.00 & 1.00 & 0.73 & 7.17e-04 & 1.50e-04 & 8.36e-04 & 2.29e-04 & 2.33e-03 & 1.03e-03 & 1.87e-03 & 2.28e-03 & 13.88 & 0.03 & 14.08 & 0.05 & 12.10 & 0.15 \\
WISE J052639.39$-$675920.5 & 81.6641 & -67.9890 & 1.00 & 1.00 & 0.93 & 9.12e-04 & 1.21e-03 & 1.65e-03 & 1.34e-03 & 1.05e-03 & 1.18e-03 & 1.53e-03 & 1.27e-03 & 11.84 & 0.03 & 11.94 & 0.03 & 11.22 & 0.08 \\
WISE J052639.41$-$701533.0 & 81.6642 & -70.2592 & 1.00 & 1.00 & 0.96 & 2.77e-03 & 7.77e-03 & 1.21e-02 & 1.53e-02 & 2.29e-03 & 7.13e-03 & 1.15e-02 & 1.35e-02 & 10.14 & 0.08 & 10.21 & 0.07 & 9.51 & 0.03 \\
WISE J052639.74$-$693445.7 & 81.6656 & -69.5793 & 1.00 & 1.00 & 0.76 & 4.25e-05 & 4.87e-05 & 4.32e-04 & 3.93e-04 & 3.63e-03 & 1.50e-03 & 4.50e-03 & 1.76e-03 & 13.75 & 0.02 & 14.11 & 0.05 & nan & nan \\
WISE J052639.93$-$655558.7 & 81.6664 & -65.9330 & 1.00 & 1.00 & 0.71 & 1.28e-03 & 2.17e-03 & 1.39e-03 & 5.33e-04 & 2.42e-03 & 7.71e-03 & 4.34e-03 & 9.93e-03 & 15.13 & 0.04 & 14.82 & 0.10 & nan & nan \\
WISE J052640.16$-$691256.6 & 81.6673 & -69.2157 & 1.00 & 1.00 & 0.84 & 3.29e-04 & 1.16e-04 & 3.40e-04 & 3.41e-04 & 1.38e-03 & 6.24e-04 & 1.13e-03 & 5.12e-04 & 12.97 & 0.02 & 13.10 & 0.03 & 12.87 & 0.30 \\
WISE J052640.34$-$693841.6 & 81.6681 & -69.6449 & 1.00 & 1.00 & 0.74 & 5.15e-04 & 5.99e-04 & 2.53e-04 & 6.69e-04 & 1.63e-03 & 1.01e-03 & 7.42e-04 & 1.31e-03 & 12.65 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J052640.41$-$700057.8 & 81.6684 & -70.0161 & 1.00 & 1.00 & 0.91 & 2.50e-03 & 3.73e-03 & 5.95e-03 & 5.77e-03 & 2.44e-03 & 2.33e-03 & 4.25e-03 & 3.31e-03 & 9.47 & 0.05 & 9.52 & 0.04 & 8.87 & 0.03 \\
WISE J052640.43$-$695507.8 & 81.6685 & -69.9188 & 1.00 & 1.00 & 0.87 & 6.44e-04 & 8.07e-04 & 8.73e-05 & 5.07e-04 & 1.03e-03 & 1.25e-03 & 3.13e-05 & 9.27e-04 & 11.67 & 0.02 & 11.88 & 0.02 & 11.69 & 0.11 \\
WISE J052640.60$-$695951.7 & 81.6692 & -69.9977 & 1.00 & 1.00 & 0.80 & 4.04e-03 & 3.91e-03 & 3.92e-03 & 4.63e-03 & 4.24e-03 & 4.91e-03 & 4.57e-03 & 6.47e-03 & 11.10 & 0.05 & 11.15 & 0.06 & 10.68 & 0.07 \\
WISE J052640.62$-$703119.0 & 81.6693 & -70.5219 & 1.00 & 1.00 & 0.96 & 6.64e-02 & 3.08e-02 & 3.70e-02 & 7.26e-02 & 3.74e-02 & 1.93e-02 & 1.99e-02 & 4.10e-02 & 11.76 & 0.15 & 11.53 & 0.11 & 10.88 & 0.09 \\
WISE J052640.66$-$695411.1 & 81.6694 & -69.9031 & 1.00 & 1.00 & 0.73 & 4.33e-04 & 1.66e-04 & 3.83e-04 & 2.04e-04 & 6.15e-04 & 5.00e-05 & 4.18e-04 & 4.07e-04 & 12.52 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052640.76$-$695334.5 & 81.6698 & -69.8929 & 1.00 & 1.00 & 0.89 & 2.48e-02 & 5.37e-03 & 2.59e-02 & 8.08e-03 & 1.74e-02 & 6.59e-03 & 2.17e-02 & 8.33e-03 & 10.29 & 0.09 & 10.23 & 0.08 & 9.46 & 0.03 \\
WISE J052640.78$-$672645.3 & 81.6699 & -67.4459 & 0.99 & 0.99 & 0.80 & 1.11e-05 & 1.24e-06 & 1.44e-05 & 7.14e-05 & 1.55e-04 & -2.31e-05 & 1.60e-04 & 1.78e-04 & 11.93 & 0.01 & 12.10 & 0.01 & nan & nan \\
WISE J052640.85$-$693827.3 & 81.6702 & -69.6409 & 1.00 & 1.00 & 0.74 & 1.09e-03 & 4.60e-04 & 9.60e-04 & 1.13e-03 & 2.45e-03 & 2.71e-03 & 4.57e-03 & 3.15e-03 & 13.77 & 0.03 & 14.03 & 0.05 & nan & nan \\
WISE J052640.89$-$690716.2 & 81.6704 & -69.1212 & 1.00 & 1.00 & 0.81 & 9.85e-05 & -5.81e-05 & 1.94e-04 & 1.68e-04 & 1.19e-03 & 7.24e-04 & 1.58e-03 & 1.80e-03 & 13.11 & 0.02 & 13.40 & 0.03 & 9.96 & 0.09 \\
WISE J052640.96$-$692311.4 & 81.6707 & -69.3865 & 1.00 & 1.00 & 0.82 & 3.45e-02 & 6.32e-02 & 4.32e-02 & 1.86e-02 & 1.97e-02 & 3.77e-02 & 2.58e-02 & 1.29e-02 & 10.72 & 0.13 & 10.58 & 0.11 & 10.01 & 0.04 \\
WISE J052640.96$-$701945.2 & 81.6707 & -70.3292 & 1.00 & 0.99 & 0.90 & 3.73e-04 & 6.93e-04 & 4.84e-04 & 2.20e-05 & 2.52e-04 & 3.88e-04 & 3.33e-04 & -1.30e-04 & 12.01 & 0.02 & 12.18 & 0.02 & 12.08 & 0.15 \\
WISE J052640.98$-$690044.0 & 81.6707 & -69.0122 & 1.00 & 1.00 & 0.86 & 1.22e-04 & 6.97e-05 & 1.92e-04 & 1.77e-04 & 4.73e-04 & -2.27e-06 & 5.13e-04 & 4.95e-04 & 12.55 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J052641.06$-$690106.2 & 81.6711 & -69.0184 & 1.00 & 1.00 & 0.80 & 1.36e-03 & 2.46e-03 & 1.91e-03 & 1.63e-03 & 5.04e-03 & 7.90e-03 & 5.90e-03 & 5.05e-03 & 14.40 & 0.05 & 14.50 & 0.09 & 11.82 & 0.14 \\
WISE J052641.32$-$691802.7 & 81.6722 & -69.3007 & 1.00 & 1.00 & 0.71 & 7.28e-04 & 5.81e-04 & 1.12e-03 & 7.61e-04 & 9.03e-04 & 4.70e-04 & 1.52e-03 & 9.07e-04 & 13.75 & 0.03 & 13.95 & 0.03 & 11.30 & 0.10 \\
WISE J052641.41$-$683205.5 & 81.6725 & -68.5349 & 1.00 & 1.00 & 0.84 & 1.05e-03 & 9.39e-04 & 1.52e-03 & 1.09e-03 & 3.19e-03 & 1.91e-03 & 1.52e-03 & 3.14e-03 & 13.25 & 0.03 & 13.37 & 0.04 & nan & nan \\
WISE J052641.56$-$661607.2 & 81.6732 & -66.2687 & 1.00 & 1.00 & 0.95 & 2.64e-03 & 2.60e-03 & 5.28e-04 & 2.45e-03 & 3.03e-03 & 2.93e-03 & 9.68e-04 & 3.13e-03 & 12.45 & 0.03 & 12.55 & 0.03 & nan & nan \\
WISE J052641.58$-$693857.5 & 81.6733 & -69.6493 & 1.00 & 1.00 & 0.93 & 1.75e-03 & 7.86e-04 & 1.34e-03 & 1.43e-03 & 1.78e-03 & 9.70e-04 & 1.55e-03 & 1.83e-03 & 12.17 & 0.04 & 12.25 & 0.04 & 12.67 & 0.25 \\
WISE J052641.70$-$690924.0 & 81.6737 & -69.1567 & 1.00 & 1.00 & 0.72 & 1.13e-03 & 1.92e-04 & 1.35e-03 & 7.58e-04 & 5.51e-03 & 1.16e-03 & 5.25e-03 & 3.65e-03 & 14.09 & 0.03 & 14.35 & 0.05 & nan & nan \\
WISE J052641.70$-$672843.8 & 81.6738 & -67.4788 & 1.00 & 1.00 & 0.82 & 3.31e-05 & 1.57e-04 & 2.57e-04 & 1.55e-04 & -1.45e-04 & 6.34e-04 & 7.40e-04 & 6.14e-04 & 12.92 & 0.02 & 13.05 & 0.02 & nan & nan \\
WISE J052642.02$-$654805.9 & 81.6751 & -65.8016 & 1.00 & 1.00 & 0.88 & 9.55e-05 & 7.85e-05 & 9.14e-05 & -1.06e-05 & 3.47e-04 & 1.37e-04 & 3.69e-04 & 1.54e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 12.40 & 0.20 \\
WISE J052642.03$-$674234.4 & 81.6751 & -67.7096 & 1.00 & 1.00 & 0.84 & 3.03e-04 & 6.04e-04 & 3.85e-04 & 3.83e-04 & 3.30e-04 & 5.49e-04 & 5.00e-04 & 2.99e-04 & 11.38 & 0.02 & 11.52 & 0.02 & 11.14 & 0.09 \\
WISE J052642.05$-$693921.6 & 81.6752 & -69.6560 & 1.00 & 1.00 & 0.91 & 8.23e-03 & 9.27e-03 & 1.02e-02 & 1.10e-02 & 3.94e-03 & 4.20e-03 & 4.45e-03 & 5.90e-03 & 10.47 & 0.06 & 10.49 & 0.04 & 9.87 & 0.03 \\
WISE J052642.17$-$691353.5 & 81.6757 & -69.2315 & 1.00 & 1.00 & 0.83 & 3.44e-04 & 4.71e-04 & 2.90e-04 & 1.19e-04 & 6.85e-04 & 7.43e-04 & 6.65e-04 & 1.44e-04 & 11.63 & 0.01 & 11.80 & 0.02 & 12.08 & 0.15 \\
WISE J052642.20$-$671231.6 & 81.6758 & -67.2088 & 1.00 & 1.00 & 0.97 & 1.79e-03 & 5.97e-03 & 1.18e-02 & 1.84e-02 & 3.12e-03 & 9.07e-03 & 1.97e-02 & 2.91e-02 & 15.02 & 0.15 & 14.11 & 0.17 & 10.96 & 0.06 \\
WISE J052642.23$-$694058.9 & 81.6760 & -69.6830 & 1.00 & 1.00 & 0.96 & 5.32e-03 & 3.76e-03 & 3.18e-03 & 1.98e-03 & 3.39e-03 & 3.19e-03 & 1.69e-03 & 1.18e-03 & 11.97 & 0.04 & 12.06 & 0.04 & 11.69 & 0.10 \\
WISE J052642.24$-$693522.3 & 81.6760 & -69.5895 & 1.00 & 1.00 & 0.95 & 6.94e-03 & 1.61e-02 & 2.10e-02 & 1.29e-02 & 5.83e-03 & 1.49e-02 & 2.13e-02 & 1.76e-02 & 10.74 & 0.08 & 10.76 & 0.08 & 10.32 & 0.04 \\
WISE J052642.26$-$693151.9 & 81.6761 & -69.5311 & 1.00 & 1.00 & 0.93 & 4.50e-03 & 6.60e-03 & 9.48e-03 & 7.71e-03 & 2.69e-03 & 3.94e-03 & 6.16e-03 & 4.84e-03 & 10.50 & 0.05 & 10.59 & 0.05 & 10.02 & 0.04 \\
WISE J052642.36$-$693422.9 & 81.6765 & -69.5730 & 1.00 & 1.00 & 0.79 & 3.06e-04 & 3.14e-04 & 4.32e-04 & 4.67e-04 & 3.27e-04 & 2.02e-04 & 3.47e-04 & 6.72e-04 & 11.67 & 0.01 & 11.89 & 0.02 & 11.86 & 0.12 \\
WISE J052642.44$-$674256.7 & 81.6768 & -67.7157 & 1.00 & 1.00 & 0.95 & 1.31e-02 & 4.19e-03 & 1.76e-02 & 5.79e-03 & 8.09e-03 & 3.93e-03 & 1.23e-02 & 5.70e-03 & 9.96 & 0.07 & 9.99 & 0.06 & 9.26 & 0.03 \\
WISE J052642.53$-$690657.6 & 81.6772 & -69.1160 & 1.00 & 1.00 & 0.94 & 8.69e-04 & 3.09e-04 & 1.76e-03 & 1.37e-03 & 1.81e-03 & 7.11e-04 & 3.10e-03 & 2.26e-03 & 13.35 & 0.04 & 13.06 & 0.05 & nan & nan \\
WISE J052642.63$-$694549.1 & 81.6776 & -69.7636 & 1.00 & 1.00 & 0.82 & 4.04e-04 & 4.03e-04 & 1.67e-04 & 3.57e-04 & 4.50e-04 & 4.35e-04 & 2.30e-04 & 3.97e-04 & 10.87 & 0.01 & 11.04 & 0.02 & 10.89 & 0.06 \\
WISE J052642.77$-$680954.8 & 81.6782 & -68.1652 & 1.00 & 1.00 & 0.94 & 2.70e-03 & 4.49e-03 & 5.91e-03 & 4.03e-03 & 2.87e-03 & 6.27e-03 & 7.82e-03 & 4.54e-03 & 11.23 & 0.04 & 11.26 & 0.05 & 10.96 & 0.06 \\
WISE J052642.92$-$673018.8 & 81.6788 & -67.5052 & 1.00 & 0.99 & 0.78 & 6.41e-06 & 1.93e-05 & 2.65e-05 & 2.02e-05 & -1.51e-05 & -6.42e-06 & 4.52e-05 & 1.51e-05 & 11.30 & 0.01 & 11.48 & 0.01 & nan & nan \\
WISE J052642.97$-$694757.4 & 81.6790 & -69.7993 & 1.00 & 1.00 & 0.79 & 6.72e-04 & 1.74e-04 & 9.37e-04 & 5.09e-04 & 7.31e-04 & 4.08e-04 & 8.12e-04 & 6.73e-04 & 13.29 & 0.03 & 13.58 & 0.03 & nan & nan \\
WISE J052643.04$-$675312.8 & 81.6793 & -67.8869 & 1.00 & 1.00 & 0.86 & 8.62e-04 & 1.79e-03 & 1.38e-03 & 7.30e-04 & 9.66e-04 & 2.29e-03 & 2.23e-03 & 1.18e-03 & 10.05 & 0.02 & 10.12 & 0.03 & 9.51 & 0.03 \\
WISE J052643.23$-$664442.1 & 81.6801 & -66.7450 & 1.00 & 1.00 & 0.96 & 3.65e-04 & 6.28e-04 & 1.36e-03 & 1.61e-03 & 2.31e-04 & 9.43e-04 & 1.73e-03 & 2.24e-03 & 13.27 & 0.04 & 12.94 & 0.05 & 10.82 & 0.06 \\
WISE J052643.29$-$695308.4 & 81.6804 & -69.8857 & 1.00 & 1.00 & 0.90 & 5.93e-04 & 6.56e-04 & 3.78e-04 & 4.00e-04 & 5.19e-04 & 6.20e-04 & 2.93e-04 & 2.55e-04 & 11.24 & 0.02 & 11.42 & 0.02 & 11.34 & 0.08 \\
WISE J052643.31$-$683427.8 & 81.6805 & -68.5744 & 1.00 & 1.00 & 0.92 & 4.76e-03 & 3.68e-03 & 2.00e-03 & 5.80e-03 & 3.58e-03 & 2.93e-03 & 2.01e-03 & 5.57e-03 & 11.56 & 0.04 & 11.58 & 0.05 & 9.70 & 0.07 \\
WISE J052643.34$-$692407.1 & 81.6806 & -69.4020 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 3.19e-03 & 2.58e-03 & 4.75e-03 & 1.81e-03 & 2.42e-03 & 1.70e-03 & 3.61e-03 & 10.07 & 0.04 & 10.13 & 0.04 & 9.40 & 0.03 \\
WISE J052643.35$-$640447.4 & 81.6806 & -64.0798 & 1.00 & 1.00 & 0.93 & 5.41e-03 & 8.39e-03 & 1.01e-02 & 1.17e-02 & 5.70e-03 & 1.26e-02 & 2.04e-02 & 2.59e-02 & 14.84 & 0.09 & 14.45 & 0.12 & 11.37 & 0.07 \\
WISE J052643.36$-$690752.7 & 81.6807 & -69.1313 & 1.00 & 1.00 & 0.92 & 5.73e-03 & 5.26e-03 & 9.28e-04 & 6.38e-03 & 2.99e-03 & 2.96e-03 & 1.21e-03 & 3.71e-03 & 11.53 & 0.05 & 11.56 & 0.05 & 9.63 & 0.04 \\
WISE J052643.43$-$664225.4 & 81.6810 & -66.7071 & 1.00 & 1.00 & 0.87 & 2.76e-03 & 3.90e-03 & 5.23e-03 & 5.49e-03 & 2.07e-03 & 3.59e-03 & 5.46e-03 & 5.72e-03 & 9.57 & 0.04 & 9.58 & 0.04 & 8.73 & 0.02 \\
WISE J052643.48$-$693933.9 & 81.6811 & -69.6594 & 1.00 & 1.00 & 0.89 & 1.42e-03 & 1.20e-03 & 9.44e-04 & 7.24e-04 & 1.76e-03 & 1.50e-03 & 8.65e-04 & 9.33e-04 & 11.44 & 0.02 & 11.59 & 0.02 & 11.18 & 0.06 \\
WISE J052643.54$-$694515.4 & 81.6814 & -69.7543 & 1.00 & 1.00 & 0.91 & 3.52e-03 & 4.56e-03 & 3.05e-03 & 4.24e-03 & 2.28e-03 & 2.48e-03 & 1.57e-03 & 2.64e-03 & 10.01 & 0.04 & 10.07 & 0.03 & 9.47 & 0.03 \\
WISE J052643.67$-$693631.6 & 81.6820 & -69.6088 & 1.00 & 1.00 & 0.95 & 2.29e-03 & 3.49e-03 & 2.18e-03 & 1.85e-03 & 2.12e-03 & 4.05e-03 & 2.40e-03 & 1.56e-03 & 10.56 & 0.04 & 10.67 & 0.04 & 9.37 & 0.03 \\
WISE J052643.76$-$701417.4 & 81.6824 & -70.2382 & 1.00 & 1.00 & 0.90 & 2.20e-02 & 2.50e-02 & 5.07e-03 & 1.60e-02 & 9.53e-03 & 1.09e-02 & 2.36e-03 & 7.27e-03 & 10.67 & 0.09 & 10.67 & 0.06 & 10.03 & 0.03 \\
WISE J052644.00$-$702721.4 & 81.6833 & -70.4559 & 1.00 & 1.00 & 0.95 & 2.10e-02 & 3.44e-03 & 1.88e-02 & 6.85e-03 & 1.25e-02 & 2.89e-03 & 1.16e-02 & 4.31e-03 & 12.20 & 0.07 & 12.35 & 0.06 & 12.43 & 0.28 \\
WISE J052644.03$-$701140.9 & 81.6835 & -70.1947 & 1.00 & 1.00 & 0.94 & 2.55e-03 & 9.77e-04 & 2.76e-03 & 1.34e-03 & 1.47e-03 & 8.67e-04 & 1.82e-03 & 1.06e-03 & 12.25 & 0.03 & 12.35 & 0.03 & 12.20 & 0.16 \\
WISE J052644.11$-$681606.1 & 81.6838 & -68.2684 & 1.00 & 1.00 & 0.89 & 1.71e-02 & 2.20e-02 & 1.95e-02 & 1.76e-02 & 3.23e-02 & 3.54e-02 & 2.77e-02 & 1.94e-02 & 15.55 & 0.16 & 14.41 & 0.16 & 10.83 & 0.06 \\
WISE J052644.23$-$695157.1 & 81.6843 & -69.8659 & 1.00 & 1.00 & 0.96 & 5.00e-03 & 1.11e-02 & 1.45e-02 & 1.33e-02 & 5.13e-03 & 1.15e-02 & 1.42e-02 & 1.32e-02 & 9.80 & 0.06 & 9.89 & 0.06 & 9.22 & 0.02 \\
WISE J052644.36$-$690508.4 & 81.6848 & -69.0857 & 1.00 & 1.00 & 0.96 & 6.52e-03 & 7.68e-03 & 2.04e-03 & 7.01e-03 & 7.67e-03 & 8.79e-03 & 2.29e-03 & 8.93e-03 & 10.86 & 0.05 & 10.96 & 0.06 & 11.47 & 0.12 \\
WISE J052644.39$-$690307.9 & 81.6850 & -69.0522 & 1.00 & 1.00 & 0.83 & 7.64e-04 & 3.05e-04 & 5.44e-04 & 4.48e-04 & 7.99e-04 & 7.69e-05 & 2.54e-04 & 7.04e-04 & 12.77 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J052644.41$-$691008.1 & 81.6850 & -69.1689 & 1.00 & 1.00 & 0.97 & 4.16e-03 & 7.72e-03 & 7.79e-03 & 7.78e-03 & 4.82e-03 & 1.05e-02 & 1.24e-02 & 1.20e-02 & 10.07 & 0.06 & 10.13 & 0.06 & 9.48 & 0.03 \\
WISE J052644.50$-$692849.1 & 81.6854 & -69.4803 & 1.00 & 1.00 & 0.92 & 6.08e-04 & 9.88e-04 & 1.11e-03 & 1.37e-03 & 2.33e-03 & 2.41e-03 & 3.79e-03 & 3.28e-03 & 12.61 & 0.03 & 12.82 & 0.05 & nan & nan \\
WISE J052644.77$-$694625.0 & 81.6865 & -69.7736 & 1.00 & 1.00 & 0.94 & 3.49e-03 & 5.18e-03 & 8.22e-03 & 7.04e-03 & 1.37e-03 & 2.83e-03 & 4.46e-03 & 4.52e-03 & 11.11 & 0.05 & 11.13 & 0.04 & 10.76 & 0.05 \\
WISE J052644.84$-$684354.9 & 81.6868 & -68.7319 & 1.00 & 1.00 & 0.95 & 1.54e-02 & 2.69e-02 & 1.55e-02 & 1.99e-03 & 6.16e-03 & 1.04e-02 & 6.83e-03 & 1.95e-03 & 10.98 & 0.08 & 10.93 & 0.06 & 10.00 & 0.04 \\
WISE J052644.87$-$645923.9 & 81.6870 & -64.9900 & 1.00 & 1.00 & 0.83 & 5.11e-04 & 5.05e-05 & 7.03e-04 & 4.77e-04 & 2.00e-04 & 5.75e-04 & 6.24e-04 & 1.13e-03 & 14.18 & 0.03 & 13.91 & 0.04 & 12.63 & 0.25 \\
WISE J052645.02$-$683254.7 & 81.6876 & -68.5485 & 1.00 & 1.00 & 0.94 & 6.50e-04 & 5.69e-04 & 3.50e-04 & 4.86e-04 & 5.73e-04 & 5.50e-04 & 3.09e-04 & 4.70e-04 & 11.85 & 0.02 & 11.96 & 0.02 & nan & nan \\
WISE J052645.17$-$650344.7 & 81.6882 & -65.0624 & 1.00 & 1.00 & 0.75 & 4.45e-05 & 5.64e-05 & -7.92e-06 & 1.77e-05 & 2.03e-04 & 1.17e-04 & 1.66e-04 & 9.78e-06 & 11.94 & 0.01 & 12.07 & 0.02 & 11.80 & 0.14 \\
WISE J052645.19$-$685942.0 & 81.6883 & -68.9950 & 1.00 & 1.00 & 0.87 & 8.32e-04 & 6.40e-04 & 1.11e-03 & 5.60e-04 & 8.37e-04 & 7.91e-04 & 1.30e-03 & 5.45e-04 & 12.18 & 0.02 & 12.21 & 0.02 & 12.66 & 0.34 \\
WISE J052645.45$-$690430.3 & 81.6894 & -69.0751 & 1.00 & 1.00 & 0.92 & 1.71e-04 & 2.17e-04 & 2.40e-04 & 1.09e-04 & 2.47e-04 & 2.78e-04 & 3.66e-04 & 1.13e-04 & 11.30 & 0.01 & 11.48 & 0.01 & 11.98 & 0.16 \\
WISE J052645.59$-$695141.9 & 81.6900 & -69.8616 & 1.00 & 1.00 & 0.75 & 1.07e-03 & 5.99e-04 & 5.59e-04 & 8.65e-04 & 1.59e-03 & 7.31e-04 & 6.78e-04 & 8.10e-04 & 11.72 & 0.02 & 11.90 & 0.03 & 11.51 & 0.10 \\
WISE J052645.65$-$665154.8 & 81.6902 & -66.8652 & 1.00 & 1.00 & 0.95 & 3.52e-03 & 5.75e-03 & 5.97e-03 & 6.74e-03 & 2.88e-03 & 5.19e-03 & 4.56e-03 & 5.54e-03 & 9.93 & 0.05 & 9.97 & 0.04 & 9.20 & 0.03 \\
WISE J052645.68$-$695441.9 & 81.6903 & -69.9116 & 1.00 & 1.00 & 0.96 & 1.26e-03 & 2.05e-03 & 3.62e-03 & 7.87e-03 & 1.13e-03 & 2.73e-03 & 7.44e-03 & 1.14e-02 & 12.72 & 0.07 & 11.76 & 0.09 & 9.53 & 0.03 \\
WISE J052645.76$-$702436.9 & 81.6907 & -70.4103 & 1.00 & 1.00 & 0.89 & 1.23e-02 & 1.41e-02 & 8.89e-03 & 8.80e-03 & 8.68e-03 & 1.09e-02 & 7.81e-03 & 8.23e-03 & 10.63 & 0.08 & 10.67 & 0.07 & 10.02 & 0.04 \\
WISE J052645.89$-$661411.3 & 81.6912 & -66.2365 & 1.00 & 1.00 & 0.89 & 1.12e-04 & 2.09e-04 & 2.62e-04 & 2.52e-04 & 1.66e-04 & 2.12e-04 & 2.43e-04 & 2.43e-04 & 10.22 & 0.01 & 10.39 & 0.01 & 9.69 & 0.05 \\
WISE J052645.91$-$692733.5 & 81.6913 & -69.4593 & 1.00 & 1.00 & 0.95 & 3.51e-03 & 4.95e-03 & 1.34e-03 & 2.55e-03 & 3.03e-03 & 4.55e-03 & 1.37e-03 & 2.51e-03 & 10.66 & 0.04 & 10.73 & 0.04 & 9.95 & 0.03 \\
WISE J052645.95$-$640627.0 & 81.6914 & -64.1075 & 1.00 & 1.00 & 0.89 & 5.48e-03 & 4.23e-03 & 4.34e-03 & 5.90e-03 & 3.85e-03 & 3.48e-03 & 3.29e-03 & 6.25e-03 & 10.77 & 0.06 & 10.61 & 0.06 & 9.70 & 0.03 \\
WISE J052646.06$-$664813.6 & 81.6919 & -66.8038 & 1.00 & 1.00 & 0.93 & 3.90e-04 & 7.15e-04 & 9.01e-04 & 6.38e-04 & 4.87e-04 & 6.05e-04 & 1.14e-03 & 6.16e-04 & 13.01 & 0.02 & 13.05 & 0.03 & 11.73 & 0.13 \\
WISE J052646.12$-$684659.9 & 81.6921 & -68.7833 & 1.00 & 1.00 & 0.92 & 7.42e-03 & 4.62e-03 & 4.05e-03 & 8.18e-03 & 4.45e-03 & 2.79e-03 & 2.51e-03 & 5.03e-03 & 11.89 & 0.05 & 11.92 & 0.04 & 8.72 & 0.04 \\
WISE J052646.13$-$661901.0 & 81.6922 & -66.3169 & 1.00 & 1.00 & 0.96 & 3.08e-02 & 7.23e-02 & 7.85e-02 & 3.55e-02 & 3.23e-02 & 8.19e-02 & 8.23e-02 & 3.38e-02 & 10.60 & 0.17 & 10.15 & 0.18 & 9.12 & 0.04 \\
WISE J052646.32$-$692604.4 & 81.6930 & -69.4346 & 1.00 & 1.00 & 0.83 & 2.64e-04 & -1.57e-05 & 3.78e-04 & 2.35e-04 & 1.44e-03 & 3.38e-04 & 1.46e-03 & 8.10e-04 & 12.98 & 0.02 & 13.15 & 0.04 & nan & nan \\
WISE J052646.36$-$691303.3 & 81.6931 & -69.2176 & 1.00 & 1.00 & 0.89 & 2.15e-03 & 1.86e-03 & 1.64e-03 & 1.30e-03 & 2.15e-03 & 1.43e-03 & 1.83e-03 & 7.02e-04 & 11.42 & 0.03 & 11.53 & 0.03 & 11.29 & 0.08 \\
WISE J052646.44$-$694600.6 & 81.6935 & -69.7668 & 1.00 & 1.00 & 0.85 & 4.21e-04 & 3.80e-04 & 1.27e-04 & 3.88e-04 & 8.73e-04 & 7.22e-04 & 2.63e-04 & 8.22e-04 & 12.06 & 0.02 & 12.21 & 0.02 & 12.94 & 0.29 \\
WISE J052646.54$-$665402.0 & 81.6939 & -66.9006 & 1.00 & 1.00 & 0.94 & 1.18e-02 & 7.11e-03 & 7.48e-03 & 7.93e-03 & 8.01e-03 & 5.48e-03 & 6.46e-03 & 6.62e-03 & 11.14 & 0.06 & 11.17 & 0.05 & 10.75 & 0.05 \\
WISE J052646.57$-$684639.2 & 81.6940 & -68.7775 & 1.00 & 1.00 & 0.92 & 5.95e-03 & 1.00e-02 & 1.35e-02 & 1.33e-02 & 4.44e-03 & 9.92e-03 & 1.28e-02 & 1.04e-02 & 11.27 & 0.07 & 11.25 & 0.06 & 9.21 & 0.04 \\
WISE J052646.57$-$703112.9 & 81.6940 & -70.5202 & 1.00 & 1.00 & 0.92 & 1.18e-03 & 1.02e-03 & 1.13e-03 & 1.38e-03 & 1.57e-03 & 1.11e-03 & 1.12e-03 & 1.72e-03 & 13.15 & 0.03 & 13.23 & 0.03 & nan & nan \\
WISE J052646.60$-$664158.9 & 81.6942 & -66.6997 & 1.00 & 1.00 & 0.86 & 2.36e-04 & 1.81e-04 & 3.27e-04 & 1.33e-04 & 4.49e-04 & 8.78e-05 & 5.72e-04 & 1.67e-04 & 12.31 & 0.01 & 12.34 & 0.02 & 12.65 & 0.30 \\
WISE J052646.66$-$693103.7 & 81.6944 & -69.5177 & 1.00 & 1.00 & 0.89 & 3.42e-04 & 3.77e-04 & 2.68e-04 & 4.41e-04 & 5.83e-04 & 4.59e-04 & 3.44e-04 & 5.32e-04 & 11.52 & 0.01 & 11.67 & 0.02 & 11.26 & 0.08 \\
WISE J052646.67$-$694741.5 & 81.6945 & -69.7949 & 1.00 & 1.00 & 0.72 & 7.83e-05 & 2.99e-05 & 6.96e-05 & 3.29e-05 & 1.05e-04 & 3.39e-05 & 8.32e-05 & 2.88e-05 & 10.50 & 0.01 & 10.71 & 0.01 & 10.55 & 0.04 \\
WISE J052646.86$-$691020.4 & 81.6952 & -69.1723 & 1.00 & 1.00 & 0.95 & 2.15e-03 & 2.00e-03 & 1.59e-03 & 1.23e-03 & 2.41e-03 & 2.00e-03 & 1.50e-03 & 9.49e-04 & 11.18 & 0.03 & 11.30 & 0.03 & 11.05 & 0.06 \\
WISE J052647.06$-$702334.8 & 81.6961 & -70.3930 & 1.00 & 1.00 & 0.98 & 1.36e-01 & 5.65e-02 & 1.20e-01 & 4.05e-02 & 6.30e-02 & 2.81e-02 & 5.50e-02 & 2.30e-02 & 12.61 & 0.22 & 12.50 & 0.16 & 12.04 & 0.13 \\
WISE J052647.06$-$680456.7 & 81.6961 & -68.0824 & 1.00 & 1.00 & 0.81 & 1.21e-03 & 6.54e-04 & 1.20e-03 & 9.77e-04 & 1.24e-03 & 1.33e-03 & 1.32e-03 & 9.87e-04 & 12.11 & 0.02 & 12.22 & 0.03 & 12.05 & 0.16 \\
WISE J052647.09$-$672845.7 & 81.6962 & -67.4794 & 1.00 & 1.00 & 0.98 & 2.47e-03 & 2.71e-03 & 2.55e-03 & 1.60e-03 & 3.44e-03 & 3.22e-03 & 3.80e-03 & 2.11e-03 & 11.33 & 0.03 & 11.20 & 0.04 & 10.86 & 0.07 \\
WISE J052647.14$-$693502.9 & 81.6964 & -69.5841 & 1.00 & 1.00 & 0.72 & 7.95e-05 & 8.98e-05 & 1.07e-04 & 5.73e-05 & 3.14e-05 & 1.41e-05 & 1.06e-04 & 5.45e-05 & 10.92 & 0.01 & 11.11 & 0.01 & 11.03 & 0.06 \\
WISE J052647.24$-$644409.2 & 81.6968 & -64.7359 & 1.00 & 1.00 & 0.84 & 5.72e-06 & 2.12e-06 & 5.58e-06 & 1.09e-05 & -3.16e-05 & -3.56e-05 & -2.69e-05 & -5.28e-07 & 11.05 & 0.01 & 11.08 & 0.01 & 10.91 & 0.06 \\
WISE J052647.26$-$664337.1 & 81.6969 & -66.7270 & 1.00 & 1.00 & 0.93 & 6.88e-03 & 4.81e-03 & 1.21e-02 & 1.12e-02 & 4.50e-03 & 3.43e-03 & 8.27e-03 & 7.53e-03 & 9.57 & 0.08 & 9.48 & 0.06 & 8.55 & 0.02 \\
WISE J052647.30$-$694457.7 & 81.6971 & -69.7494 & 1.00 & 1.00 & 0.94 & 2.71e-03 & 2.06e-03 & 2.25e-03 & 3.04e-03 & 2.38e-03 & 1.90e-03 & 1.63e-03 & 2.78e-03 & 12.08 & 0.04 & 12.17 & 0.04 & 12.27 & 0.17 \\
WISE J052647.35$-$661042.1 & 81.6973 & -66.1784 & 1.00 & 1.00 & 0.89 & 1.87e-04 & 1.89e-04 & 5.97e-05 & 1.55e-04 & 2.57e-04 & 4.14e-04 & 6.71e-05 & 2.02e-04 & 11.77 & 0.01 & 11.92 & 0.02 & 11.38 & 0.11 \\
WISE J052647.64$-$693926.5 & 81.6985 & -69.6574 & 1.00 & 1.00 & 0.91 & 3.82e-04 & 6.88e-04 & 1.06e-03 & 1.01e-03 & 5.11e-04 & 1.06e-03 & 1.64e-03 & 1.36e-03 & 10.33 & 0.02 & 10.50 & 0.02 & 10.20 & 0.04 \\
WISE J052647.64$-$695951.4 & 81.6985 & -69.9976 & 1.00 & 1.00 & 0.84 & 2.52e-03 & 1.45e-03 & 9.23e-04 & 2.69e-03 & 2.90e-03 & 2.33e-03 & 2.12e-03 & 4.34e-03 & 11.96 & 0.03 & 12.10 & 0.04 & 10.10 & 0.05 \\
WISE J052647.64$-$695005.2 & 81.6985 & -69.8348 & 1.00 & 1.00 & 0.82 & 1.64e-03 & 9.13e-04 & 1.86e-03 & 1.55e-03 & 1.73e-03 & 3.48e-04 & 1.62e-03 & 6.03e-04 & 12.56 & 0.03 & 12.68 & 0.03 & 12.74 & 0.29 \\
WISE J052647.69$-$700815.5 & 81.6987 & -70.1376 & 1.00 & 1.00 & 0.92 & 8.01e-03 & 9.31e-03 & 4.10e-03 & 3.61e-03 & 8.61e-03 & 1.03e-02 & 4.48e-03 & 4.98e-03 & 10.92 & 0.06 & 10.95 & 0.06 & 10.14 & 0.04 \\
WISE J052647.99$-$684036.7 & 81.7000 & -68.6769 & 1.00 & 1.00 & 0.86 & 4.18e-03 & 3.46e-03 & 2.63e-03 & 4.65e-03 & 1.22e-03 & 8.91e-04 & 6.87e-04 & 1.76e-03 & 11.19 & 0.04 & 11.15 & 0.02 & 10.45 & 0.05 \\
WISE J052648.08$-$672929.8 & 81.7003 & -67.4916 & 0.99 & 1.00 & 0.84 & -1.16e-05 & -7.27e-05 & 7.27e-05 & 1.26e-04 & -7.66e-05 & -1.04e-04 & 2.13e-04 & 2.21e-04 & 13.07 & 0.02 & 13.09 & 0.02 & 11.91 & 0.15 \\
WISE J052648.09$-$691931.3 & 81.7004 & -69.3254 & 1.00 & 1.00 & 0.94 & 8.95e-03 & 1.41e-02 & 2.56e-02 & 2.48e-02 & 1.54e-02 & 1.22e-02 & 3.07e-02 & 3.11e-02 & 14.66 & 0.16 & 14.81 & 0.19 & nan & nan \\
WISE J052648.10$-$695309.6 & 81.7004 & -69.8860 & 1.00 & 1.00 & 0.98 & 3.14e-03 & 3.01e-03 & 3.31e-03 & 1.05e-03 & 4.33e-03 & 4.82e-03 & 4.62e-03 & 1.54e-03 & 11.07 & 0.04 & 11.26 & 0.05 & 10.71 & 0.05 \\
WISE J052648.12$-$695021.0 & 81.7005 & -69.8392 & 1.00 & 1.00 & 0.91 & 4.51e-04 & 7.99e-04 & 2.99e-04 & 8.70e-05 & 5.11e-04 & 8.35e-04 & 3.47e-04 & 9.90e-05 & 10.64 & 0.02 & 10.85 & 0.02 & 10.54 & 0.05 \\
WISE J052648.21$-$692615.5 & 81.7009 & -69.4377 & 1.00 & 1.00 & 0.82 & 8.20e-05 & 8.73e-05 & 2.19e-04 & 2.40e-04 & 2.52e-04 & 6.40e-04 & 8.55e-04 & 7.38e-04 & 12.78 & 0.02 & 12.93 & 0.02 & 12.22 & 0.16 \\
WISE J052648.25$-$680927.6 & 81.7010 & -68.1577 & 1.00 & 1.00 & 0.83 & 1.70e-04 & 1.09e-04 & 3.52e-04 & 1.03e-04 & 1.67e-03 & 4.96e-04 & 1.80e-03 & 1.40e-03 & 12.94 & 0.02 & 13.09 & 0.03 & nan & nan \\
WISE J052648.29$-$664616.0 & 81.7012 & -66.7711 & 1.00 & 1.00 & 0.70 & 4.56e-02 & 6.58e-02 & 5.94e-02 & 6.10e-02 & 1.88e-03 & 4.58e-03 & 6.03e-03 & 1.24e-02 & 15.34 & 0.19 & 15.01 & 0.14 & nan & nan \\
WISE J052648.36$-$685911.0 & 81.7015 & -68.9864 & 1.00 & 1.00 & 0.85 & 4.63e-03 & 6.69e-03 & 8.77e-03 & 8.17e-03 & 3.74e-03 & 8.75e-03 & 1.53e-02 & 1.60e-02 & 14.73 & 0.07 & 14.82 & 0.10 & 10.60 & 0.06 \\
WISE J052648.54$-$681735.4 & 81.7023 & -68.2932 & 1.00 & 1.00 & 0.75 & 2.28e-04 & -1.89e-05 & 5.19e-04 & 1.87e-04 & 6.82e-04 & 2.18e-04 & 8.09e-04 & 5.35e-04 & 12.70 & 0.02 & 12.82 & 0.02 & 11.02 & 0.07 \\
WISE J052648.78$-$703001.2 & 81.7033 & -70.5003 & 1.00 & 1.00 & 0.92 & 3.69e-03 & 5.52e-03 & 4.58e-03 & 2.14e-03 & 2.33e-03 & 3.32e-03 & 3.56e-03 & 2.23e-03 & 12.20 & 0.05 & 12.22 & 0.04 & 11.78 & 0.19 \\
WISE J052648.89$-$691608.8 & 81.7037 & -69.2691 & 1.00 & 1.00 & 0.96 & 4.32e-03 & 2.39e-03 & 2.67e-03 & 1.70e-03 & 4.40e-03 & 2.60e-03 & 2.50e-03 & 1.80e-03 & 11.40 & 0.04 & 11.53 & 0.04 & 11.69 & 0.11 \\
WISE J052648.96$-$691325.2 & 81.7040 & -69.2237 & 1.00 & 1.00 & 0.95 & 6.18e-04 & 1.01e-03 & 1.09e-03 & 8.44e-04 & 8.02e-04 & 1.84e-03 & 1.79e-03 & 1.30e-03 & 10.36 & 0.02 & 10.53 & 0.02 & 10.31 & 0.04 \\
WISE J052648.97$-$692455.2 & 81.7040 & -69.4153 & 1.00 & 1.00 & 0.85 & 4.63e-04 & 2.96e-04 & 1.38e-04 & 5.63e-04 & 1.04e-03 & 3.55e-04 & 3.40e-04 & 9.59e-04 & 12.10 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J052649.03$-$683418.2 & 81.7043 & -68.5717 & 1.00 & 1.00 & 0.84 & 4.53e-04 & 1.18e-04 & 3.34e-04 & 2.71e-04 & 6.46e-04 & 1.35e-05 & 5.18e-04 & 2.89e-04 & 12.10 & 0.01 & 12.25 & 0.02 & 12.43 & 0.25 \\
WISE J052649.08$-$674030.6 & 81.7045 & -67.6752 & 1.00 & 1.00 & 0.86 & 5.81e-03 & 4.58e-03 & 2.46e-03 & 4.94e-03 & 5.82e-03 & 4.47e-03 & 3.62e-03 & 7.15e-03 & 11.07 & 0.04 & 11.12 & 0.05 & 10.83 & 0.06 \\
WISE J052649.14$-$662253.7 & 81.7048 & -66.3816 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 1.77e-03 & 1.18e-03 & 1.81e-03 & 1.20e-03 & 1.49e-03 & 1.12e-03 & 1.87e-03 & 11.82 & 0.03 & 11.92 & 0.03 & 12.04 & 0.16 \\
WISE J052649.15$-$695409.2 & 81.7048 & -69.9026 & 1.00 & 1.00 & 0.84 & 1.04e-03 & 7.32e-04 & 1.53e-03 & 1.31e-03 & 7.71e-04 & 6.35e-04 & 1.19e-03 & 1.29e-03 & 12.51 & 0.03 & 12.63 & 0.03 & nan & nan \\
WISE J052649.68$-$694339.2 & 81.7070 & -69.7275 & 1.00 & 1.00 & 0.86 & 2.33e-04 & 1.38e-04 & 1.28e-04 & 1.20e-04 & 1.95e-04 & 1.39e-05 & 1.39e-04 & 7.06e-05 & 11.84 & 0.01 & 12.05 & 0.02 & 11.88 & 0.12 \\
WISE J052649.71$-$694710.7 & 81.7071 & -69.7863 & 1.00 & 1.00 & 0.88 & 5.73e-03 & 1.10e-02 & 1.13e-02 & 5.46e-03 & 6.50e-03 & 1.44e-02 & 1.61e-02 & 1.33e-02 & 10.43 & 0.08 & 10.22 & 0.12 & 9.38 & 0.03 \\
WISE J052649.72$-$694244.5 & 81.7072 & -69.7124 & 1.00 & 1.00 & 0.77 & 3.09e-04 & 1.08e-04 & 3.56e-04 & 7.66e-05 & 9.18e-04 & 3.92e-04 & 6.86e-04 & 5.95e-04 & 12.16 & 0.01 & 12.40 & 0.02 & 13.05 & 0.33 \\
WISE J052649.76$-$660435.4 & 81.7073 & -66.0765 & 1.00 & 1.00 & 0.86 & 2.68e-04 & 4.80e-04 & 6.07e-04 & 8.17e-04 & 2.28e-04 & 4.06e-04 & 4.51e-04 & 6.83e-04 & 9.77 & 0.01 & 9.93 & 0.01 & 9.82 & 0.04 \\
WISE J052649.89$-$695738.3 & 81.7079 & -69.9606 & 1.00 & 1.00 & 0.74 & 4.97e-04 & 8.48e-05 & 5.64e-04 & 1.43e-04 & 5.47e-04 & 1.27e-04 & 6.54e-04 & 2.07e-04 & 12.16 & 0.01 & 12.34 & 0.02 & 12.48 & 0.23 \\
WISE J052649.89$-$671758.9 & 81.7079 & -67.2997 & 1.00 & 1.00 & 0.97 & 5.38e-03 & 3.15e-03 & 4.11e-03 & 5.45e-03 & 3.77e-03 & 2.18e-03 & 2.85e-03 & 4.09e-03 & 12.32 & 0.04 & 12.38 & 0.04 & 11.50 & 0.10 \\
WISE J052649.95$-$695941.3 & 81.7081 & -69.9948 & 1.00 & 1.00 & 0.95 & 9.38e-04 & 2.44e-04 & 7.82e-04 & 5.99e-04 & 1.22e-03 & 2.61e-04 & 9.93e-04 & 7.20e-04 & 12.14 & 0.02 & 12.28 & 0.02 & 10.55 & 0.09 \\
WISE J052649.95$-$642237.5 & 81.7081 & -64.3771 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 3.50e-04 & 1.06e-03 & 4.60e-04 & 1.15e-03 & 3.45e-04 & 1.23e-03 & 5.44e-04 & 11.60 & 0.02 & 11.75 & 0.02 & 11.54 & 0.08 \\
WISE J052649.96$-$664257.7 & 81.7082 & -66.7160 & 1.00 & 1.00 & 0.98 & 3.08e-02 & 7.59e-02 & 9.55e-02 & 1.18e-01 & 4.70e-02 & 1.26e-01 & 1.67e-01 & 2.12e-01 & 14.11 & 0.24 & 14.05 & 0.32 & nan & nan \\
WISE J052650.01$-$652223.9 & 81.7084 & -65.3733 & 1.00 & 1.00 & 0.91 & 5.54e-03 & 8.10e-03 & 1.44e-02 & 1.46e-02 & 4.23e-03 & 6.61e-03 & 1.03e-02 & 9.80e-03 & 9.94 & 0.07 & 9.96 & 0.06 & 9.22 & 0.02 \\
WISE J052650.03$-$630051.0 & 81.7084 & -63.0142 & 1.00 & 1.00 & 0.84 & 9.40e-04 & 1.38e-04 & 4.39e-04 & 4.15e-04 & 3.75e-03 & 1.86e-03 & 2.87e-03 & 2.15e-03 & 14.89 & 0.03 & 14.16 & 0.05 & 10.16 & 0.03 \\
WISE J052650.12$-$662937.7 & 81.7088 & -66.4938 & 1.00 & 1.00 & 0.97 & 6.97e-03 & 1.07e-02 & 1.15e-02 & 1.28e-02 & 3.55e-03 & 6.03e-03 & 9.08e-03 & 1.18e-02 & 14.36 & 0.12 & 14.26 & 0.12 & nan & nan \\
WISE J052650.19$-$695014.6 & 81.7091 & -69.8374 & 1.00 & 1.00 & 0.77 & 6.61e-05 & 7.90e-05 & 5.43e-05 & 1.95e-05 & 2.91e-04 & 2.85e-04 & 2.72e-04 & 1.70e-04 & 10.47 & 0.01 & 10.68 & 0.01 & 10.57 & 0.05 \\
WISE J052650.22$-$650811.7 & 81.7093 & -65.1366 & 1.00 & 1.00 & 0.93 & 5.02e-03 & 4.52e-03 & 1.20e-03 & 4.60e-03 & 3.49e-03 & 3.16e-03 & 1.49e-03 & 3.40e-03 & 12.67 & 0.04 & 12.70 & 0.04 & 12.69 & 0.26 \\
WISE J052650.39$-$634648.7 & 81.7099 & -63.7802 & 1.00 & 1.00 & 0.84 & 3.77e-04 & -1.09e-05 & 2.86e-04 & 1.49e-04 & 4.45e-04 & -5.79e-06 & 2.87e-04 & 2.74e-04 & 12.40 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J052650.41$-$684559.5 & 81.7101 & -68.7665 & 1.00 & 0.98 & 0.80 & 1.86e-04 & 1.29e-04 & 7.05e-05 & 1.30e-04 & 1.13e-04 & 7.58e-05 & -1.12e-04 & 6.68e-05 & 12.03 & 0.01 & 12.22 & 0.01 & nan & nan \\
WISE J052650.50$-$674555.3 & 81.7104 & -67.7654 & 1.00 & 1.00 & 0.85 & 1.28e-02 & 1.44e-02 & 1.02e-02 & 2.09e-02 & 1.73e-02 & 1.62e-02 & 2.09e-02 & 2.30e-02 & 14.52 & 0.08 & 13.50 & 0.10 & 9.88 & 0.03 \\
WISE J052650.55$-$703202.8 & 81.7106 & -70.5341 & 1.00 & 1.00 & 0.88 & 5.98e-04 & 6.15e-04 & 2.94e-04 & 3.17e-04 & 1.74e-04 & 4.40e-04 & 1.59e-04 & 1.66e-04 & 12.72 & 0.02 & 12.81 & 0.02 & 11.22 & 0.10 \\
WISE J052650.65$-$662635.1 & 81.7110 & -66.4431 & 1.00 & 1.00 & 0.94 & 1.76e-04 & 3.11e-04 & 5.23e-04 & 4.60e-04 & 2.87e-04 & 4.82e-04 & 7.23e-04 & 6.53e-04 & 9.22 & 0.01 & 9.41 & 0.02 & 9.13 & 0.02 \\
WISE J052650.83$-$672718.4 & 81.7118 & -67.4551 & 1.00 & 1.00 & 0.84 & 1.08e-03 & 1.38e-03 & 5.34e-04 & 7.45e-04 & 8.07e-04 & 9.88e-04 & 5.67e-04 & 7.24e-04 & 11.32 & 0.02 & 11.33 & 0.02 & 9.96 & 0.03 \\
WISE J052650.91$-$682004.7 & 81.7121 & -68.3346 & 1.00 & 1.00 & 0.90 & 2.28e-03 & 3.08e-03 & 3.30e-03 & 4.61e-03 & 2.00e-03 & 2.64e-03 & 2.81e-03 & 4.05e-03 & 10.96 & 0.04 & 11.00 & 0.04 & 10.94 & 0.07 \\
WISE J052650.98$-$691120.8 & 81.7124 & -69.1891 & 1.00 & 1.00 & 0.82 & 4.50e-04 & 1.46e-04 & 2.49e-04 & 2.45e-04 & 8.95e-04 & 1.53e-04 & 5.34e-04 & 4.35e-04 & 12.13 & 0.01 & 12.29 & 0.02 & 12.51 & 0.21 \\
WISE J052651.09$-$693443.5 & 81.7129 & -69.5788 & 1.00 & 1.00 & 0.88 & 1.68e-03 & 2.07e-04 & 2.13e-03 & 6.86e-04 & 3.60e-03 & 7.12e-04 & 5.52e-03 & 1.13e-03 & 13.95 & 0.03 & 14.24 & 0.05 & nan & nan \\
WISE J052651.11$-$694329.2 & 81.7130 & -69.7248 & 1.00 & 1.00 & 0.92 & 3.91e-03 & 3.67e-03 & 3.97e-03 & 4.66e-03 & 2.68e-03 & 2.69e-03 & 2.91e-03 & 3.43e-03 & 12.02 & 0.04 & 12.11 & 0.04 & 11.88 & 0.11 \\
WISE J052651.11$-$673939.7 & 81.7130 & -67.6610 & 0.98 & 0.95 & 0.70 & 6.68e-05 & -1.12e-04 & 2.18e-04 & -1.47e-04 & -3.80e-04 & -4.56e-04 & -2.33e-04 & -1.86e-04 & 13.57 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J052651.19$-$700145.3 & 81.7133 & -70.0293 & 1.00 & 1.00 & 0.73 & 8.44e-04 & 2.68e-04 & 1.04e-03 & 2.25e-04 & 2.95e-03 & 3.77e-04 & 1.72e-03 & 8.53e-04 & 12.52 & 0.02 & 12.68 & 0.03 & nan & nan \\
WISE J052651.28$-$695219.6 & 81.7137 & -69.8721 & 1.00 & 1.00 & 0.94 & 4.75e-03 & 5.90e-03 & 3.16e-03 & 4.01e-03 & 8.91e-03 & 8.98e-03 & 4.48e-03 & 5.71e-03 & 12.46 & 0.05 & 12.53 & 0.06 & 12.16 & 0.16 \\
WISE J052651.35$-$660938.7 & 81.7140 & -66.1608 & 1.00 & 1.00 & 0.71 & 2.32e-03 & 1.13e-02 & 7.97e-03 & 1.17e-02 & -5.01e-04 & 8.49e-03 & -7.11e-04 & 1.65e-02 & 15.64 & 0.11 & 15.09 & 0.15 & 11.43 & 0.10 \\
WISE J052651.44$-$691749.6 & 81.7143 & -69.2971 & 1.00 & 1.00 & 0.93 & 3.70e-03 & 5.16e-03 & 1.99e-03 & 2.18e-03 & 2.18e-03 & 3.15e-03 & 1.16e-03 & 1.42e-03 & 10.86 & 0.04 & 10.92 & 0.03 & 10.37 & 0.05 \\
WISE J052651.54$-$691418.6 & 81.7148 & -69.2385 & 1.00 & 1.00 & 0.93 & 8.07e-03 & 2.95e-03 & 6.20e-03 & 4.32e-03 & 5.71e-03 & 2.18e-03 & 4.80e-03 & 3.69e-03 & 11.26 & 0.05 & 11.32 & 0.04 & 10.93 & 0.06 \\
WISE J052651.62$-$692635.8 & 81.7151 & -69.4433 & 1.00 & 1.00 & 0.84 & 1.67e-03 & 1.11e-03 & 1.36e-03 & 1.55e-03 & 1.47e-03 & 5.68e-04 & 1.36e-03 & 1.37e-03 & 11.52 & 0.02 & 11.57 & 0.02 & 11.26 & 0.07 \\
WISE J052651.70$-$684628.5 & 81.7154 & -68.7746 & 1.00 & 1.00 & 0.98 & 1.98e-01 & 2.68e-02 & 1.98e-01 & 5.82e-02 & 1.59e-01 & 1.78e-02 & 1.63e-01 & 4.85e-02 & 10.05 & 0.24 & 9.46 & 0.23 & 8.53 & 0.03 \\
WISE J052651.72$-$662222.6 & 81.7155 & -66.3729 & 1.00 & 1.00 & 0.90 & 2.94e-03 & 9.62e-03 & 5.33e-03 & 1.92e-02 & 2.87e-03 & 8.17e-03 & 7.78e-03 & 2.06e-02 & 14.17 & 0.12 & 13.92 & 0.14 & 12.22 & 0.18 \\
WISE J052651.94$-$701107.8 & 81.7164 & -70.1855 & 1.00 & 1.00 & 0.72 & 3.07e-04 & 4.35e-04 & 3.27e-04 & 6.86e-05 & 2.52e-04 & 3.61e-04 & 2.91e-04 & -2.82e-05 & 11.37 & 0.01 & 11.56 & 0.01 & 11.35 & 0.08 \\
WISE J052652.00$-$683956.0 & 81.7166 & -68.6656 & 1.00 & 1.00 & 0.95 & 1.46e-02 & 1.91e-02 & 1.88e-02 & 7.84e-03 & 8.02e-03 & 1.19e-02 & 1.19e-02 & 4.40e-03 & 10.94 & 0.08 & 10.97 & 0.07 & 10.38 & 0.05 \\
WISE J052652.00$-$690223.9 & 81.7167 & -69.0400 & 1.00 & 1.00 & 0.80 & 9.71e-04 & 1.63e-03 & 1.53e-03 & 7.73e-04 & 1.55e-03 & 2.83e-03 & 2.43e-03 & 1.20e-03 & 12.08 & 0.02 & 12.13 & 0.03 & 11.70 & 0.12 \\
WISE J052652.10$-$693258.0 & 81.7171 & -69.5494 & 1.00 & 1.00 & 0.84 & 6.57e-04 & 3.36e-04 & 4.08e-04 & 4.73e-04 & 5.04e-04 & 4.35e-04 & 2.98e-04 & 4.58e-04 & 11.51 & 0.01 & 11.67 & 0.02 & 11.87 & 0.12 \\
WISE J052652.30$-$671432.2 & 81.7179 & -67.2423 & 1.00 & 1.00 & 0.90 & -1.70e-04 & 1.35e-04 & 7.21e-04 & 1.12e-03 & 4.64e-04 & 4.56e-04 & 1.54e-03 & 2.08e-03 & 14.91 & 0.04 & 13.50 & 0.05 & 11.06 & 0.09 \\
WISE J052652.34$-$694401.5 & 81.7181 & -69.7338 & 1.00 & 1.00 & 0.90 & 2.86e-02 & 4.49e-02 & 1.38e-02 & 1.69e-02 & 1.23e-02 & 2.02e-02 & 8.96e-03 & 9.49e-03 & 10.63 & 0.12 & 10.51 & 0.08 & 9.93 & 0.03 \\
WISE J052652.47$-$691620.2 & 81.7186 & -69.2723 & 1.00 & 1.00 & 0.96 & 1.67e-03 & 2.14e-03 & 3.35e-03 & 2.73e-03 & 2.22e-03 & 3.16e-03 & 4.36e-03 & 3.42e-03 & 10.27 & 0.03 & 10.46 & 0.04 & 9.96 & 0.03 \\
WISE J052652.47$-$693738.0 & 81.7186 & -69.6272 & 1.00 & 1.00 & 0.94 & 5.55e-03 & 5.30e-03 & 8.14e-03 & 9.29e-03 & 4.98e-03 & 5.00e-03 & 6.54e-03 & 6.35e-03 & 9.71 & 0.06 & 9.67 & 0.06 & 8.93 & 0.02 \\
WISE J052652.51$-$651042.7 & 81.7188 & -65.1785 & 1.00 & 1.00 & 0.79 & 7.30e-04 & 6.69e-04 & 1.47e-03 & 2.64e-03 & 3.41e-03 & 2.98e-03 & 5.47e-03 & 4.24e-03 & 14.45 & 0.05 & 14.24 & 0.07 & nan & nan \\
WISE J052652.53$-$672619.3 & 81.7189 & -67.4387 & 1.00 & 1.00 & 0.78 & 1.82e-04 & -1.66e-05 & 4.26e-04 & 2.08e-04 & 8.63e-04 & 4.55e-04 & 2.13e-03 & 5.84e-04 & 13.61 & 0.02 & 13.77 & 0.04 & nan & nan \\
WISE J052652.61$-$695033.5 & 81.7192 & -69.8426 & 1.00 & 1.00 & 0.73 & 3.13e-04 & 1.11e-05 & 2.37e-04 & 2.37e-04 & 3.47e-05 & 5.89e-05 & 1.88e-04 & 3.30e-04 & 12.58 & 0.02 & 12.79 & 0.02 & 12.15 & 0.15 \\
WISE J052652.61$-$681340.2 & 81.7192 & -68.2278 & 1.00 & 1.00 & 0.77 & 3.81e-05 & 6.06e-05 & 1.28e-04 & 1.13e-04 & 1.06e-04 & 6.54e-05 & 1.79e-04 & 6.07e-05 & 11.59 & 0.01 & 11.78 & 0.01 & 12.25 & 0.22 \\
WISE J052652.71$-$694819.0 & 81.7196 & -69.8053 & 1.00 & 1.00 & 0.93 & 9.55e-03 & 8.92e-03 & 4.30e-03 & 7.65e-03 & 8.10e-03 & 7.12e-03 & 4.61e-03 & 5.78e-03 & 11.70 & 0.06 & 11.82 & 0.06 & 11.97 & 0.13 \\
WISE J052652.79$-$691931.1 & 81.7200 & -69.3253 & 1.00 & 1.00 & 0.89 & 6.48e-04 & 1.06e-03 & 7.99e-04 & 1.78e-04 & 8.05e-04 & 1.57e-03 & 1.08e-03 & 2.36e-04 & 11.02 & 0.02 & 11.19 & 0.02 & 11.03 & 0.07 \\
WISE J052652.86$-$660616.1 & 81.7202 & -66.1045 & 1.00 & 1.00 & 0.93 & 5.92e-03 & 1.22e-02 & 1.26e-02 & 1.07e-02 & 2.39e-03 & 5.98e-03 & 5.52e-03 & 5.73e-03 & 10.13 & 0.06 & 10.13 & 0.05 & 9.63 & 0.03 \\
WISE J052653.10$-$690002.2 & 81.7213 & -69.0006 & 1.00 & 1.00 & 0.92 & 3.69e-03 & 8.99e-03 & 8.94e-03 & 6.18e-03 & 3.52e-03 & 9.09e-03 & 1.01e-02 & 6.87e-03 & 10.08 & 0.05 & 10.15 & 0.06 & 9.60 & 0.03 \\
WISE J052653.17$-$695823.5 & 81.7215 & -69.9732 & 1.00 & 1.00 & 0.87 & 2.62e-04 & 3.20e-04 & 4.12e-04 & 2.78e-04 & 6.41e-04 & 8.83e-04 & 9.71e-04 & 6.20e-04 & 10.78 & 0.01 & 11.03 & 0.02 & 11.16 & 0.08 \\
WISE J052653.19$-$662356.0 & 81.7216 & -66.3989 & 1.00 & 1.00 & 0.91 & 8.62e-03 & 6.10e-03 & 1.05e-02 & 7.07e-03 & 5.77e-03 & 4.57e-03 & 8.35e-03 & 5.13e-03 & 14.41 & 0.06 & 14.37 & 0.06 & 12.86 & 0.31 \\
WISE J052653.28$-$691007.7 & 81.7220 & -69.1688 & 1.00 & 1.00 & 0.74 & 3.96e-04 & 1.47e-04 & 3.85e-04 & 1.14e-04 & 3.85e-04 & 2.68e-04 & 1.16e-03 & 4.84e-04 & 13.53 & 0.02 & 13.71 & 0.03 & nan & nan \\
WISE J052653.28$-$690438.3 & 81.7220 & -69.0773 & 1.00 & 1.00 & 0.94 & 8.33e-03 & 9.60e-03 & 4.02e-03 & 3.31e-03 & 4.76e-03 & 5.56e-03 & 2.72e-03 & 2.44e-03 & 11.26 & 0.06 & 11.27 & 0.04 & 10.48 & 0.05 \\
WISE J052653.30$-$682502.7 & 81.7221 & -68.4174 & 1.00 & 1.00 & 0.94 & 2.23e-03 & 2.62e-03 & 4.30e-04 & 1.54e-03 & 1.98e-03 & 2.32e-03 & 4.93e-04 & 1.14e-03 & 11.15 & 0.03 & 11.26 & 0.03 & 10.83 & 0.08 \\
WISE J052653.34$-$642400.3 & 81.7223 & -64.4001 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 7.98e-03 & 1.77e-02 & 2.84e-02 & 4.01e-03 & 1.65e-02 & 3.09e-02 & 4.93e-02 & 15.29 & 0.17 & 14.65 & 0.26 & 11.60 & 0.09 \\
WISE J052653.35$-$693335.9 & 81.7223 & -69.5600 & 1.00 & 1.00 & 0.94 & 4.16e-03 & 2.91e-03 & 3.96e-03 & 2.80e-03 & 2.55e-03 & 2.54e-03 & 2.70e-03 & 1.77e-03 & 9.93 & 0.04 & 9.98 & 0.04 & 9.24 & 0.03 \\
WISE J052653.49$-$692916.6 & 81.7229 & -69.4880 & 1.00 & 1.00 & 0.96 & 2.52e-02 & 5.25e-02 & 6.64e-02 & 7.53e-02 & 1.06e-02 & 2.60e-02 & 3.66e-02 & 4.19e-02 & 11.68 & 0.16 & 11.49 & 0.12 & 10.88 & 0.06 \\
WISE J052653.50$-$694651.5 & 81.7229 & -69.7810 & 1.00 & 1.00 & 0.88 & 4.66e-04 & 6.23e-04 & 1.65e-04 & 3.49e-04 & 4.82e-04 & 6.35e-04 & 2.22e-04 & 2.90e-04 & 11.56 & 0.01 & 11.75 & 0.02 & 11.46 & 0.09 \\
WISE J052653.78$-$693936.2 & 81.7241 & -69.6600 & 1.00 & 1.00 & 0.90 & 1.49e-03 & 3.00e-04 & 1.34e-03 & 4.07e-04 & 1.02e-03 & 1.62e-04 & 1.07e-03 & 3.50e-04 & 11.86 & 0.02 & 12.00 & 0.02 & 12.00 & 0.14 \\
WISE J052653.85$-$701103.2 & 81.7244 & -70.1842 & 1.00 & 1.00 & 0.92 & 2.27e-03 & 9.66e-04 & 2.02e-03 & 1.87e-03 & 2.93e-03 & 1.16e-03 & 2.66e-03 & 2.13e-03 & 11.85 & 0.03 & 12.00 & 0.03 & 11.89 & 0.13 \\
WISE J052653.99$-$690522.9 & 81.7249 & -69.0897 & 1.00 & 1.00 & 0.86 & 1.72e-04 & 4.70e-04 & 3.55e-04 & 1.54e-04 & 3.07e-04 & 8.53e-04 & 7.82e-04 & 3.27e-04 & 10.88 & 0.01 & 11.09 & 0.02 & 10.98 & 0.08 \\
WISE J052654.01$-$693705.6 & 81.7250 & -69.6182 & 0.98 & 1.00 & 0.75 & -3.92e-05 & -1.10e-04 & 1.82e-05 & -9.85e-06 & 1.88e-04 & -1.29e-04 & 4.01e-04 & 2.48e-04 & 12.68 & 0.01 & 12.88 & 0.02 & nan & nan \\
WISE J052654.06$-$694549.1 & 81.7252 & -69.7636 & 1.00 & 1.00 & 0.74 & 5.68e-04 & 1.33e-04 & 6.27e-04 & 2.06e-04 & 8.69e-04 & 2.18e-04 & 1.24e-03 & 4.22e-04 & 12.50 & 0.02 & 12.75 & 0.03 & nan & nan \\
WISE J052654.09$-$703121.1 & 81.7254 & -70.5225 & 0.98 & 1.00 & 0.73 & -5.90e-05 & -6.94e-05 & 1.13e-05 & -3.33e-05 & 2.36e-04 & 2.88e-04 & 2.69e-04 & 9.18e-05 & 13.17 & 0.02 & 13.34 & 0.02 & nan & nan \\
WISE J052654.23$-$692447.7 & 81.7259 & -69.4132 & 1.00 & 1.00 & 0.84 & 2.06e-04 & 2.94e-04 & 2.58e-04 & 1.37e-04 & 5.37e-04 & 4.21e-04 & 4.22e-04 & 1.67e-04 & 12.36 & 0.02 & 12.39 & 0.02 & 10.98 & 0.08 \\
WISE J052654.29$-$691918.7 & 81.7262 & -69.3219 & 1.00 & 1.00 & 0.77 & 9.25e-04 & 3.33e-04 & 6.14e-04 & 6.57e-04 & 1.46e-03 & 3.16e-04 & 7.78e-04 & 1.33e-03 & 13.00 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J052654.33$-$640543.7 & 81.7264 & -64.0955 & 1.00 & 1.00 & 0.95 & 3.41e-03 & 3.45e-03 & 4.87e-03 & 5.35e-03 & 2.14e-03 & 2.80e-03 & 3.80e-03 & 4.16e-03 & 9.72 & 0.05 & 9.72 & 0.04 & 9.04 & 0.02 \\
WISE J052654.55$-$694931.6 & 81.7273 & -69.8255 & 1.00 & 1.00 & 0.80 & 5.99e-03 & 5.92e-03 & 5.46e-03 & 6.53e-03 & 4.22e-03 & 5.13e-03 & 4.71e-03 & 4.47e-03 & 10.33 & 0.05 & 10.34 & 0.05 & 9.73 & 0.03 \\
WISE J052654.55$-$690622.4 & 81.7273 & -69.1062 & 1.00 & 1.00 & 0.94 & 1.83e-02 & 2.92e-02 & 2.69e-02 & 1.71e-02 & 9.67e-03 & 1.48e-02 & 1.55e-02 & 1.07e-02 & 10.26 & 0.12 & 9.96 & 0.11 & 8.03 & 0.02 \\
WISE J052654.59$-$691050.4 & 81.7275 & -69.1807 & 1.00 & 1.00 & 0.95 & 3.30e-03 & 4.70e-03 & 5.04e-03 & 3.86e-03 & 2.70e-03 & 3.79e-03 & 3.75e-03 & 3.17e-03 & 10.34 & 0.05 & 10.39 & 0.04 & 9.49 & 0.03 \\
WISE J052654.65$-$643857.3 & 81.7277 & -64.6492 & 1.00 & 1.00 & 0.89 & 5.66e-03 & 5.57e-03 & 7.45e-03 & 7.15e-03 & 2.28e-03 & 2.01e-03 & 3.03e-03 & 2.61e-03 & 9.54 & 0.05 & 9.59 & 0.03 & 9.08 & 0.02 \\
WISE J052654.71$-$684237.8 & 81.7280 & -68.7105 & 1.00 & 1.00 & 0.90 & 6.17e-03 & 5.21e-03 & 6.03e-03 & 6.79e-03 & 3.65e-03 & 4.86e-03 & 4.58e-03 & 4.46e-03 & 11.82 & 0.05 & 11.78 & 0.05 & 11.62 & 0.11 \\
WISE J052654.73$-$690503.4 & 81.7280 & -69.0843 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 1.33e-03 & 1.49e-03 & 9.40e-04 & 9.29e-04 & 8.21e-04 & 1.22e-03 & 7.18e-04 & 9.53 & 0.02 & 9.08 & 0.02 & 8.07 & 0.02 \\
WISE J052654.83$-$664133.1 & 81.7285 & -66.6925 & 1.00 & 1.00 & 0.89 & 2.51e-03 & 1.24e-03 & 2.24e-03 & 9.00e-04 & 9.03e-04 & 7.83e-04 & 8.74e-04 & 3.62e-04 & 12.22 & 0.03 & 12.27 & 0.02 & 11.99 & 0.15 \\
WISE J052654.88$-$670834.6 & 81.7287 & -67.1429 & 1.00 & 1.00 & 0.70 & 2.20e-04 & 5.32e-04 & 9.17e-04 & 1.22e-03 & 1.21e-03 & 6.15e-04 & 1.71e-03 & 1.77e-03 & 11.12 & 0.02 & 11.26 & 0.03 & 11.34 & 0.10 \\
WISE J052654.91$-$700711.7 & 81.7288 & -70.1199 & 1.00 & 1.00 & 0.97 & 8.78e-03 & 2.90e-03 & 6.98e-03 & 6.21e-03 & 5.85e-03 & 1.74e-03 & 4.98e-03 & 3.97e-03 & 12.54 & 0.05 & 12.63 & 0.04 & nan & nan \\
WISE J052655.09$-$695644.9 & 81.7295 & -69.9458 & 1.00 & 1.00 & 0.92 & 4.39e-02 & 3.74e-02 & 3.09e-02 & 5.04e-02 & 1.77e-02 & 1.50e-02 & 8.87e-03 & 1.65e-02 & 12.37 & 0.13 & 12.16 & 0.08 & 11.63 & 0.10 \\
WISE J052655.37$-$691556.6 & 81.7307 & -69.2657 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 1.11e-03 & 2.38e-03 & 1.34e-03 & 1.23e-03 & 1.06e-03 & 1.87e-03 & 1.45e-03 & 9.36 & 0.03 & 9.44 & 0.03 & 8.60 & 0.02 \\
WISE J052655.44$-$700104.8 & 81.7310 & -70.0180 & 1.00 & 1.00 & 0.72 & 5.82e-06 & 8.97e-05 & 1.81e-04 & 7.23e-05 & 5.47e-04 & 5.19e-04 & 4.84e-04 & 2.69e-04 & 12.94 & 0.02 & 13.04 & 0.02 & 9.65 & 0.06 \\
WISE J052655.55$-$630744.8 & 81.7315 & -63.1291 & 1.00 & 1.00 & 0.98 & 3.33e-03 & 7.33e-03 & 1.10e-02 & 1.36e-02 & 2.10e-03 & 4.35e-03 & 6.60e-03 & 7.54e-03 & 9.67 & 0.08 & 9.69 & 0.06 & 8.84 & 0.02 \\
WISE J052655.59$-$691654.5 & 81.7316 & -69.2818 & 1.00 & 1.00 & 0.93 & 4.79e-03 & 9.13e-03 & 7.43e-03 & 5.22e-03 & 2.77e-03 & 5.83e-03 & 5.23e-03 & 4.00e-03 & 10.09 & 0.06 & 10.13 & 0.05 & 9.42 & 0.03 \\
WISE J052655.77$-$680243.8 & 81.7324 & -68.0455 & 1.00 & 1.00 & 0.78 & 2.35e-04 & 2.45e-04 & 7.52e-04 & 5.61e-04 & 1.81e-03 & 1.79e-03 & 3.16e-03 & 2.46e-03 & 14.16 & 0.02 & 14.42 & 0.05 & nan & nan \\
WISE J052655.78$-$694910.7 & 81.7324 & -69.8196 & 1.00 & 1.00 & 0.80 & 1.59e-03 & 1.28e-04 & 1.78e-03 & 6.59e-04 & 2.42e-03 & 2.39e-03 & 4.83e-03 & 2.58e-03 & 13.81 & 0.04 & 14.23 & 0.06 & nan & nan \\
WISE J052655.80$-$692219.6 & 81.7325 & -69.3721 & 1.00 & 1.00 & 0.83 & 3.69e-04 & 3.84e-06 & 2.80e-04 & 1.39e-04 & 5.29e-04 & 1.19e-04 & 3.28e-04 & 4.13e-04 & 12.86 & 0.02 & 13.05 & 0.02 & nan & nan \\
WISE J052655.82$-$693107.7 & 81.7326 & -69.5188 & 1.00 & 1.00 & 0.85 & 1.67e-04 & 7.94e-05 & 8.38e-05 & 1.23e-04 & 4.25e-04 & 1.83e-04 & 3.08e-04 & 1.50e-04 & 11.92 & 0.01 & 12.17 & 0.02 & 11.78 & 0.11 \\
WISE J052655.84$-$693157.6 & 81.7327 & -69.5327 & 1.00 & 1.00 & 0.91 & 1.08e-03 & 1.37e-03 & 2.77e-03 & 3.12e-03 & 9.65e-04 & 1.03e-03 & 2.57e-03 & 2.89e-03 & 9.41 & 0.04 & 9.47 & 0.03 & 9.04 & 0.02 \\
WISE J052655.88$-$695848.9 & 81.7328 & -69.9803 & 1.00 & 1.00 & 0.95 & 2.98e-02 & 6.02e-03 & 3.20e-02 & 1.40e-02 & 2.67e-02 & 5.27e-03 & 2.73e-02 & 1.33e-02 & 11.40 & 0.10 & 11.55 & 0.10 & nan & nan \\
WISE J052655.89$-$695131.8 & 81.7329 & -69.8588 & 1.00 & 1.00 & 0.75 & 6.19e-04 & 3.29e-04 & 5.70e-04 & 1.36e-04 & 9.88e-04 & 1.14e-03 & 1.06e-03 & 4.51e-04 & 13.12 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J052655.97$-$671127.3 & 81.7332 & -67.1909 & 1.00 & 1.00 & 0.93 & 3.80e-03 & 8.79e-03 & 1.36e-02 & 1.84e-02 & 2.16e-03 & 6.55e-03 & 1.49e-02 & 2.29e-02 & 14.12 & 0.15 & 13.87 & 0.17 & nan & nan \\
WISE J052656.03$-$680706.4 & 81.7335 & -68.1184 & 1.00 & 0.99 & 0.80 & 5.08e-04 & 1.44e-04 & 2.66e-04 & 4.17e-04 & 5.55e-04 & 5.87e-05 & -2.82e-06 & 5.95e-04 & 12.59 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052656.20$-$645541.1 & 81.7342 & -64.9281 & 1.00 & 1.00 & 0.92 & 3.41e-02 & 1.19e-01 & 1.88e-01 & 2.20e-01 & 1.36e-02 & 2.88e-02 & 6.01e-02 & 6.27e-02 & 15.21 & 0.34 & 14.82 & 0.19 & nan & nan \\
WISE J052656.51$-$673935.1 & 81.7355 & -67.6597 & 1.00 & 1.00 & 0.79 & 2.53e-04 & 7.65e-05 & 2.22e-04 & 1.30e-04 & 6.56e-04 & 1.74e-04 & 5.31e-04 & 4.92e-04 & 12.17 & 0.01 & 12.21 & 0.02 & nan & nan \\
WISE J052656.52$-$683312.4 & 81.7355 & -68.5534 & 1.00 & 1.00 & 0.75 & 1.11e-03 & 1.28e-03 & 7.50e-04 & 8.99e-04 & 4.98e-04 & 6.55e-04 & 3.27e-04 & 2.72e-04 & 11.04 & 0.02 & 11.19 & 0.02 & 11.26 & 0.09 \\
WISE J052656.61$-$694420.6 & 81.7359 & -69.7391 & 1.00 & 1.00 & 0.74 & 1.80e-03 & 8.45e-04 & 1.93e-03 & 1.59e-03 & 9.68e-03 & 4.75e-03 & 9.14e-03 & 7.46e-03 & 13.99 & 0.05 & 14.26 & 0.07 & 12.72 & 0.22 \\
WISE J052656.83$-$695205.3 & 81.7368 & -69.8681 & 1.00 & 1.00 & 0.89 & 4.25e-04 & 3.91e-04 & 7.94e-04 & 3.59e-04 & 8.67e-04 & 4.00e-04 & 1.42e-03 & 1.42e-04 & 12.49 & 0.02 & 12.66 & 0.03 & nan & nan \\
WISE J052656.88$-$702235.0 & 81.7370 & -70.3764 & 1.00 & 1.00 & 0.95 & 1.43e-03 & 2.48e-03 & 1.63e-03 & 3.39e-04 & 2.38e-03 & 4.65e-03 & 3.21e-03 & 8.44e-04 & 10.70 & 0.03 & 10.89 & 0.04 & 10.57 & 0.05 \\
WISE J052656.92$-$681956.0 & 81.7372 & -68.3322 & 1.00 & 1.00 & 0.96 & 3.37e-02 & 5.30e-02 & 2.87e-02 & 4.21e-02 & 1.68e-02 & 2.98e-02 & 1.92e-02 & 2.46e-02 & 10.74 & 0.14 & 10.61 & 0.10 & 10.01 & 0.04 \\
WISE J052656.99$-$700644.8 & 81.7374 & -70.1124 & 1.00 & 1.00 & 0.77 & 2.88e-04 & 7.26e-05 & 1.62e-04 & 2.07e-04 & 4.59e-04 & 3.37e-04 & 9.35e-05 & 6.48e-04 & 12.33 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J052657.02$-$652539.1 & 81.7376 & -65.4275 & 1.00 & 1.00 & 0.87 & 1.43e-02 & 1.22e-02 & 7.61e-03 & 1.37e-02 & 7.15e-03 & 6.72e-03 & 5.42e-03 & 9.41e-03 & 12.61 & 0.07 & 12.59 & 0.06 & 12.36 & 0.18 \\
WISE J052657.21$-$695945.0 & 81.7384 & -69.9958 & 1.00 & 1.00 & 0.96 & 3.11e-03 & 6.40e-03 & 6.10e-03 & 4.76e-03 & 2.63e-03 & 5.47e-03 & 5.93e-03 & 4.91e-03 & 10.02 & 0.05 & 10.09 & 0.05 & 8.93 & 0.05 \\
WISE J052657.27$-$690551.2 & 81.7386 & -69.0976 & 1.00 & 1.00 & 0.70 & 1.65e-03 & 1.10e-03 & 1.46e-03 & 1.39e-03 & 4.81e-03 & 5.44e-03 & 4.10e-03 & 1.65e-03 & 13.51 & 0.03 & 13.49 & 0.05 & 10.81 & 0.06 \\
WISE J052657.32$-$662223.6 & 81.7388 & -66.3732 & 1.00 & 1.00 & 0.87 & 2.78e-04 & 1.26e-04 & 8.64e-05 & 2.31e-04 & 8.07e-04 & 2.67e-04 & 2.83e-04 & 6.59e-04 & 12.26 & 0.01 & 12.38 & 0.02 & 12.56 & 0.25 \\
WISE J052657.47$-$702519.3 & 81.7394 & -70.4220 & 1.00 & 1.00 & 0.80 & 2.47e-04 & 9.59e-05 & 2.61e-04 & 2.24e-04 & 4.04e-04 & 7.29e-05 & 2.42e-04 & 5.68e-05 & 12.49 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J052657.55$-$702921.1 & 81.7398 & -70.4892 & 1.00 & 1.00 & 0.91 & 3.72e-03 & 6.11e-03 & 3.22e-03 & 2.50e-03 & 2.67e-03 & 4.52e-03 & 2.66e-03 & 1.92e-03 & 11.55 & 0.04 & 11.61 & 0.04 & 11.19 & 0.09 \\
WISE J052657.64$-$642220.5 & 81.7402 & -64.3724 & 1.00 & 1.00 & 0.81 & 5.36e-03 & 7.90e-03 & 9.41e-03 & 1.61e-02 & 5.24e-03 & 4.95e-03 & 7.16e-03 & 1.10e-02 & 14.79 & 0.09 & 14.44 & 0.07 & 11.07 & 0.06 \\
WISE J052657.68$-$653011.6 & 81.7403 & -65.5032 & 1.00 & 1.00 & 0.90 & 6.20e-03 & 4.05e-03 & 2.00e-03 & 7.61e-03 & 2.47e-03 & 1.55e-03 & 1.61e-03 & 3.73e-03 & 11.45 & 0.05 & 11.49 & 0.04 & 10.52 & 0.04 \\
WISE J052657.73$-$695741.2 & 81.7405 & -69.9614 & 1.00 & 1.00 & 0.75 & 1.62e-04 & 7.83e-05 & 1.49e-04 & 2.58e-04 & 2.36e-03 & 1.71e-03 & 2.54e-03 & 1.16e-03 & 13.58 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J052657.82$-$701533.0 & 81.7409 & -70.2592 & 1.00 & 1.00 & 0.94 & 2.86e-03 & 1.48e-03 & 2.87e-03 & 2.81e-03 & 3.51e-03 & 1.70e-03 & 3.23e-03 & 3.10e-03 & 12.33 & 0.03 & 12.44 & 0.04 & 12.25 & 0.19 \\
WISE J052657.84$-$690249.8 & 81.7410 & -69.0472 & 1.00 & 1.00 & 0.96 & 2.66e-03 & 1.79e-03 & 1.34e-03 & 2.38e-03 & 2.38e-03 & 1.29e-03 & 1.53e-03 & 1.80e-03 & 11.80 & 0.03 & 11.89 & 0.03 & 12.62 & 0.24 \\
WISE J052657.87$-$684805.9 & 81.7411 & -68.8016 & 1.00 & 1.00 & 0.85 & 9.99e-04 & 5.26e-04 & 1.01e-03 & 8.36e-04 & 8.17e-04 & 5.28e-04 & 1.10e-03 & 1.02e-03 & 12.73 & 0.02 & 12.91 & 0.03 & 10.90 & 0.10 \\
WISE J052657.87$-$662019.2 & 81.7411 & -66.3387 & 1.00 & 1.00 & 0.95 & 1.58e-03 & 5.04e-03 & 6.65e-03 & 8.25e-03 & 2.73e-03 & 8.64e-03 & 1.27e-02 & 1.50e-02 & 14.28 & 0.06 & 14.13 & 0.08 & 12.45 & 0.26 \\
WISE J052657.88$-$654340.7 & 81.7412 & -65.7280 & 1.00 & 1.00 & 0.86 & 4.64e-04 & 3.86e-04 & 2.91e-04 & 5.38e-04 & 4.99e-04 & 3.86e-04 & 2.71e-04 & 7.73e-04 & 12.10 & 0.02 & 12.19 & 0.02 & 11.65 & 0.11 \\
WISE J052658.36$-$650228.8 & 81.7432 & -65.0413 & 1.00 & 1.00 & 0.86 & 7.65e-03 & 2.00e-02 & 2.98e-02 & 4.12e-02 & 3.71e-03 & 1.57e-02 & 2.76e-02 & 3.95e-02 & 15.63 & 0.13 & 14.93 & 0.15 & 12.86 & 0.31 \\
WISE J052658.63$-$635824.8 & 81.7443 & -63.9736 & 1.00 & 1.00 & 0.71 & 1.90e-03 & 9.86e-04 & 3.80e-03 & 2.81e-03 & 2.35e-03 & 8.66e-03 & 1.31e-02 & 1.30e-02 & 15.35 & 0.06 & 14.78 & 0.12 & 12.43 & 0.16 \\
WISE J052658.64$-$685752.4 & 81.7443 & -68.9645 & 1.00 & 1.00 & 0.74 & 2.93e-04 & 1.21e-04 & 2.56e-04 & 3.01e-04 & 4.23e-04 & 2.58e-04 & 4.80e-04 & 6.53e-04 & 12.41 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J052658.71$-$684030.1 & 81.7446 & -68.6750 & 1.00 & 1.00 & 0.71 & 2.68e-04 & 5.23e-04 & 3.85e-04 & 2.47e-04 & 1.88e-03 & 2.63e-03 & 2.62e-03 & 1.74e-03 & 13.03 & 0.02 & 13.15 & 0.04 & nan & nan \\
WISE J052658.82$-$695832.1 & 81.7451 & -69.9756 & 1.00 & 1.00 & 0.91 & 1.07e-02 & 9.35e-03 & 4.09e-03 & 9.54e-03 & 4.23e-03 & 3.67e-03 & 1.07e-03 & 4.20e-03 & 11.98 & 0.06 & 12.00 & 0.04 & nan & nan \\
WISE J052659.28$-$695804.8 & 81.7470 & -69.9680 & 1.00 & 1.00 & 0.95 & 4.64e-03 & 5.83e-03 & 2.94e-03 & 1.92e-03 & 2.93e-03 & 3.82e-03 & 2.40e-03 & 2.30e-03 & 10.96 & 0.05 & 11.04 & 0.04 & 10.69 & 0.06 \\
WISE J052659.33$-$685348.5 & 81.7472 & -68.8968 & 1.00 & 1.00 & 0.88 & 8.08e-04 & 3.16e-04 & 9.87e-04 & 9.91e-04 & 3.57e-03 & 3.00e-03 & 5.15e-03 & 6.55e-03 & 13.42 & 0.03 & 12.75 & 0.06 & 7.79 & 0.03 \\
WISE J052659.35$-$694803.9 & 81.7473 & -69.8011 & 1.00 & 1.00 & 0.72 & 2.68e-04 & 1.47e-04 & 3.66e-04 & 9.06e-05 & 1.49e-03 & 1.12e-03 & 1.83e-03 & 9.56e-04 & 12.97 & 0.02 & 13.26 & 0.03 & nan & nan \\
WISE J052659.36$-$694646.0 & 81.7473 & -69.7794 & 1.00 & 1.00 & 0.73 & 3.90e-04 & 3.12e-04 & 4.77e-04 & 7.38e-05 & 1.75e-03 & 1.58e-03 & 2.05e-03 & 1.58e-03 & 13.54 & 0.02 & 13.75 & 0.04 & nan & nan \\
WISE J052659.54$-$662506.3 & 81.7481 & -66.4184 & 1.00 & 1.00 & 0.93 & 3.05e-03 & 4.43e-03 & 4.80e-03 & 2.25e-03 & 5.14e-03 & 7.60e-03 & 7.82e-03 & 3.62e-03 & 10.77 & 0.04 & 10.89 & 0.05 & 10.55 & 0.05 \\
WISE J052659.64$-$690910.7 & 81.7485 & -69.1530 & 1.00 & 1.00 & 0.89 & 1.22e-02 & 9.76e-03 & 4.93e-03 & 1.20e-02 & 6.52e-03 & 6.22e-03 & 3.73e-03 & 5.19e-03 & 11.85 & 0.06 & 11.83 & 0.05 & nan & nan \\
WISE J052659.71$-$694508.8 & 81.7488 & -69.7524 & 1.00 & 1.00 & 0.98 & 3.48e-02 & 2.47e-02 & 8.22e-03 & 3.32e-02 & 1.78e-02 & 1.33e-02 & 4.51e-03 & 1.53e-02 & 11.65 & 0.10 & 11.76 & 0.07 & 10.66 & 0.05 \\
WISE J052659.77$-$685809.3 & 81.7490 & -68.9692 & 1.00 & 1.00 & 0.95 & 3.86e-03 & 2.83e-03 & 1.67e-03 & 3.34e-03 & 3.40e-03 & 2.55e-03 & 1.77e-03 & 3.06e-03 & 11.75 & 0.04 & 11.82 & 0.04 & 12.21 & 0.30 \\
WISE J052659.82$-$685855.4 & 81.7493 & -68.9821 & 1.00 & 0.99 & 0.73 & 7.67e-05 & -1.34e-05 & 7.97e-05 & 9.32e-05 & 1.09e-04 & -2.58e-05 & 2.89e-04 & 2.12e-04 & 12.36 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J052659.86$-$681354.0 & 81.7494 & -68.2317 & 1.00 & 0.95 & 0.74 & 3.63e-04 & 4.42e-05 & 3.75e-04 & 1.18e-04 & 1.91e-04 & -4.25e-05 & 1.62e-04 & 1.25e-04 & 12.62 & 0.02 & 12.75 & 0.02 & 12.50 & 0.28 \\
WISE J052659.91$-$682532.4 & 81.7496 & -68.4257 & 1.00 & 1.00 & 0.72 & 5.15e-04 & -5.36e-05 & 6.45e-04 & 2.99e-04 & 8.11e-04 & 9.05e-04 & 1.24e-03 & 1.19e-03 & 13.91 & 0.03 & 13.96 & 0.04 & 11.88 & 0.18 \\
WISE J052659.92$-$652822.9 & 81.7497 & -65.4730 & 1.00 & 1.00 & 0.90 & 1.45e-02 & 2.57e-02 & 2.09e-02 & 1.29e-02 & 7.51e-03 & 1.41e-02 & 1.12e-02 & 6.37e-03 & 11.26 & 0.10 & 10.91 & 0.07 & 10.09 & 0.04 \\
WISE J052659.92$-$701029.6 & 81.7497 & -70.1749 & 1.00 & 1.00 & 0.99 & 8.23e-02 & 2.06e-01 & 2.20e-01 & 1.17e-01 & 5.79e-02 & 1.45e-01 & 1.52e-01 & 7.69e-02 & 10.31 & 0.26 & 9.73 & 0.21 & 9.23 & 0.03 \\
WISE J052700.00$-$694233.4 & 81.7500 & -69.7093 & 1.00 & 1.00 & 0.97 & 5.17e-03 & 8.78e-03 & 9.68e-03 & 6.08e-03 & 3.42e-03 & 5.56e-03 & 6.05e-03 & 3.04e-03 & 10.25 & 0.06 & 10.35 & 0.05 & 9.95 & 0.04 \\
WISE J052700.26$-$684249.4 & 81.7511 & -68.7137 & 1.00 & 1.00 & 0.88 & 3.69e-04 & 3.37e-04 & 1.12e-03 & 1.15e-03 & -3.87e-04 & 3.31e-04 & 8.70e-04 & 1.74e-03 & 14.15 & 0.03 & 13.91 & 0.03 & nan & nan \\
WISE J052700.29$-$682324.6 & 81.7512 & -68.3902 & 1.00 & 1.00 & 0.95 & 6.95e-03 & 1.40e-02 & 1.74e-02 & 1.65e-02 & 5.34e-03 & 1.26e-02 & 1.62e-02 & 1.24e-02 & 11.04 & 0.08 & 11.04 & 0.07 & 10.48 & 0.05 \\
WISE J052700.39$-$693650.1 & 81.7516 & -69.6139 & 1.00 & 1.00 & 0.87 & 3.75e-04 & 6.77e-04 & 6.25e-04 & 3.87e-04 & 2.48e-04 & 5.65e-04 & 5.71e-04 & 4.00e-04 & 10.64 & 0.02 & 10.84 & 0.02 & 10.82 & 0.06 \\
WISE J052700.55$-$694404.6 & 81.7523 & -69.7346 & 0.99 & 1.00 & 0.72 & 2.43e-04 & 6.11e-05 & 4.58e-04 & 3.71e-04 & 2.74e-03 & 2.50e-03 & 3.09e-03 & 2.64e-03 & 13.97 & 0.02 & 14.37 & 0.06 & nan & nan \\
WISE J052700.77$-$702511.2 & 81.7532 & -70.4198 & 1.00 & 1.00 & 0.94 & 1.77e-03 & 5.82e-04 & 9.90e-04 & 1.49e-03 & 1.58e-03 & 5.03e-04 & 8.80e-04 & 1.13e-03 & 12.00 & 0.02 & 12.14 & 0.02 & 12.56 & 0.24 \\
WISE J052700.82$-$700233.8 & 81.7534 & -70.0427 & 1.00 & 1.00 & 0.73 & 1.21e-03 & 1.53e-03 & 1.43e-03 & 6.98e-04 & 7.59e-03 & 7.05e-03 & 1.22e-02 & 4.55e-03 & 13.42 & 0.04 & 13.68 & 0.07 & nan & nan \\
WISE J052700.84$-$693924.9 & 81.7535 & -69.6569 & 1.00 & 1.00 & 0.74 & 1.79e-04 & 3.43e-05 & 3.20e-04 & 1.46e-04 & 4.51e-04 & 6.14e-05 & 4.76e-04 & 4.03e-04 & 12.81 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J052700.86$-$700835.3 & 81.7536 & -70.1431 & 1.00 & 1.00 & 0.87 & 4.17e-03 & 3.36e-03 & 4.06e-03 & 4.82e-03 & 1.98e-03 & 2.24e-03 & 2.83e-03 & 3.06e-03 & 10.37 & 0.05 & 10.33 & 0.03 & 9.38 & 0.03 \\
WISE J052701.10$-$693320.1 & 81.7546 & -69.5556 & 1.00 & 1.00 & 0.95 & 2.76e-02 & 3.82e-02 & 1.24e-02 & 1.72e-02 & 1.64e-02 & 2.37e-02 & 6.04e-03 & 1.18e-02 & 12.92 & 0.11 & 12.89 & 0.09 & 12.73 & 0.26 \\
WISE J052701.14$-$693830.3 & 81.7547 & -69.6417 & 1.00 & 1.00 & 0.81 & 7.41e-04 & 8.29e-04 & 4.69e-04 & 9.86e-04 & 8.50e-04 & 5.65e-04 & 6.38e-04 & 7.56e-04 & 10.32 & 0.02 & 10.44 & 0.02 & 10.05 & 0.03 \\
WISE J052701.25$-$664618.3 & 81.7552 & -66.7717 & 1.00 & 1.00 & 0.88 & 1.13e-04 & 3.73e-04 & 2.40e-04 & 2.29e-04 & 1.22e-04 & 4.38e-04 & 3.55e-04 & 1.95e-04 & 12.50 & 0.02 & 12.61 & 0.02 & 12.12 & 0.17 \\
WISE J052701.35$-$692334.9 & 81.7556 & -69.3930 & 1.00 & 1.00 & 0.91 & 1.92e-03 & 8.07e-04 & 1.42e-03 & 1.10e-03 & 1.60e-03 & 1.55e-03 & 1.12e-03 & 1.22e-03 & 12.19 & 0.03 & 12.27 & 0.03 & 12.74 & 0.26 \\
WISE J052701.45$-$672942.0 & 81.7560 & -67.4950 & 0.99 & 0.97 & 0.89 & -4.98e-05 & -5.35e-05 & -1.05e-05 & 2.32e-05 & -1.72e-04 & -1.59e-04 & -1.09e-04 & -4.59e-05 & 12.15 & 0.01 & 12.30 & 0.01 & nan & nan \\
WISE J052701.58$-$691252.4 & 81.7566 & -69.2145 & 1.00 & 1.00 & 0.95 & 1.95e-03 & 3.13e-04 & 1.65e-03 & 7.76e-04 & 1.75e-03 & 1.91e-04 & 1.59e-03 & 6.94e-04 & 12.41 & 0.03 & 12.54 & 0.03 & nan & nan \\
WISE J052701.83$-$685126.8 & 81.7576 & -68.8574 & 1.00 & 1.00 & 0.95 & 4.76e-03 & 1.24e-02 & 1.09e-02 & 6.40e-03 & 4.61e-03 & 1.18e-02 & 1.04e-02 & 5.21e-03 & 12.03 & 0.07 & 12.06 & 0.06 & nan & nan \\
WISE J052701.93$-$692415.8 & 81.7580 & -69.4044 & 1.00 & 1.00 & 0.90 & 9.71e-03 & 1.00e-02 & 1.96e-03 & 6.89e-03 & 3.98e-03 & 4.20e-03 & 9.08e-04 & 2.78e-03 & 11.45 & 0.06 & 11.55 & 0.04 & 10.88 & 0.06 \\
WISE J052702.17$-$654051.1 & 81.7590 & -65.6809 & 1.00 & 1.00 & 0.85 & 4.99e-04 & 8.99e-05 & 3.12e-04 & 2.80e-04 & 5.04e-04 & 5.28e-06 & 4.47e-04 & 2.22e-04 & 12.32 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J052702.21$-$644358.1 & 81.7592 & -64.7328 & 1.00 & 1.00 & 0.97 & 1.03e-03 & 7.77e-04 & 1.02e-03 & 1.44e-03 & 9.36e-04 & 8.48e-04 & 1.40e-03 & 2.21e-03 & 11.26 & 0.03 & 11.32 & 0.04 & 10.94 & 0.05 \\
WISE J052702.25$-$690940.1 & 81.7594 & -69.1611 & 1.00 & 1.00 & 0.71 & 1.05e-04 & 9.92e-05 & 7.54e-05 & 6.50e-05 & 2.90e-04 & 2.88e-04 & 4.59e-04 & 1.86e-05 & 11.09 & 0.01 & 11.25 & 0.01 & 11.40 & 0.11 \\
WISE J052702.45$-$683120.5 & 81.7602 & -68.5223 & 1.00 & 1.00 & 0.93 & 4.56e-03 & 4.59e-03 & 2.37e-03 & 4.65e-03 & 3.04e-03 & 2.75e-03 & 1.83e-03 & 3.36e-03 & 11.50 & 0.04 & 11.54 & 0.04 & 11.35 & 0.10 \\
WISE J052702.49$-$700152.5 & 81.7604 & -70.0313 & 1.00 & 0.99 & 0.73 & 1.70e-03 & 1.10e-03 & 2.08e-03 & 7.57e-04 & 7.89e-04 & 1.44e-03 & 1.25e-03 & 1.01e-03 & 13.49 & 0.03 & 13.69 & 0.03 & nan & nan \\
WISE J052702.78$-$692531.0 & 81.7616 & -69.4253 & 1.00 & 1.00 & 0.89 & 1.35e-03 & 4.12e-04 & 1.18e-03 & 5.53e-04 & 9.95e-04 & 2.01e-04 & 8.62e-04 & 2.82e-04 & 12.02 & 0.02 & 12.18 & 0.02 & 12.81 & 0.26 \\
WISE J052702.83$-$671451.3 & 81.7618 & -67.2476 & 1.00 & 1.00 & 0.98 & 1.50e-01 & 7.61e-02 & 1.84e-01 & 1.54e-01 & 1.16e-01 & 8.47e-02 & 1.72e-01 & 1.56e-01 & 14.20 & 0.29 & 13.27 & 0.30 & 10.47 & 0.07 \\
WISE J052702.85$-$692848.0 & 81.7619 & -69.4800 & 1.00 & 1.00 & 0.79 & 1.12e-04 & 6.72e-05 & 5.62e-06 & 1.34e-04 & 4.59e-04 & 6.11e-05 & 4.37e-04 & 2.70e-04 & 11.83 & 0.01 & 12.01 & 0.02 & 12.14 & 0.15 \\
WISE J052702.98$-$694600.0 & 81.7624 & -69.7667 & 1.00 & 1.00 & 0.86 & 1.11e-03 & 1.64e-03 & 7.91e-04 & 8.63e-04 & 1.05e-03 & 1.47e-03 & 6.05e-04 & 7.11e-04 & 10.94 & 0.02 & 11.05 & 0.02 & 10.48 & 0.04 \\
WISE J052703.07$-$660534.8 & 81.7628 & -66.0930 & 1.00 & 1.00 & 0.93 & 3.44e-03 & 2.78e-03 & 3.58e-03 & 4.46e-03 & 6.37e-03 & 5.25e-03 & 8.44e-03 & 1.05e-02 & 11.54 & 0.05 & 11.59 & 0.07 & 12.19 & 0.17 \\
WISE J052703.09$-$701131.6 & 81.7629 & -70.1921 & 1.00 & 1.00 & 0.98 & 1.13e-02 & 1.25e-02 & 3.93e-03 & 1.24e-02 & 9.91e-03 & 1.11e-02 & 3.10e-03 & 1.04e-02 & 11.71 & 0.06 & 11.82 & 0.06 & 11.64 & 0.10 \\
WISE J052703.22$-$653142.0 & 81.7634 & -65.5283 & 1.00 & 1.00 & 0.96 & 2.60e-02 & 1.01e-02 & 2.19e-02 & 1.96e-02 & 1.21e-02 & 5.26e-03 & 8.28e-03 & 9.61e-03 & 12.05 & 0.09 & 12.01 & 0.06 & 11.81 & 0.11 \\
WISE J052703.25$-$691642.4 & 81.7635 & -69.2784 & 1.00 & 1.00 & 0.94 & 2.01e-03 & 2.61e-04 & 1.44e-03 & 9.26e-04 & 3.21e-03 & 6.11e-04 & 2.22e-03 & 1.85e-03 & 12.31 & 0.02 & 12.47 & 0.03 & 12.81 & 0.29 \\
WISE J052703.28$-$692736.0 & 81.7637 & -69.4600 & 1.00 & 1.00 & 0.79 & 6.70e-04 & 5.69e-05 & 8.97e-04 & 7.69e-04 & 1.10e-03 & 1.83e-04 & 1.55e-03 & 3.81e-04 & 13.25 & 0.03 & 13.40 & 0.03 & nan & nan \\
WISE J052703.38$-$682104.2 & 81.7641 & -68.3512 & 1.00 & 1.00 & 0.92 & 5.93e-03 & 3.22e-03 & 5.05e-03 & 3.33e-03 & 2.92e-03 & 2.31e-03 & 3.26e-03 & 1.60e-03 & 11.79 & 0.04 & 11.78 & 0.03 & 11.06 & 0.11 \\
WISE J052703.44$-$690519.6 & 81.7643 & -69.0888 & 1.00 & 1.00 & 0.83 & 6.89e-05 & 1.29e-04 & 1.72e-04 & 1.21e-04 & 1.66e-04 & 2.77e-04 & 3.83e-04 & 3.28e-04 & 9.11 & 0.01 & 9.31 & 0.01 & 9.05 & 0.03 \\
WISE J052703.46$-$662142.7 & 81.7644 & -66.3619 & 1.00 & 1.00 & 0.98 & 3.03e-02 & 2.20e-02 & 3.07e-03 & 3.47e-02 & 1.49e-02 & 1.10e-02 & 1.60e-03 & 1.66e-02 & 11.63 & 0.10 & 11.66 & 0.07 & 11.13 & 0.08 \\
WISE J052703.51$-$694837.8 & 81.7646 & -69.8105 & 1.00 & 1.00 & 0.78 & 2.03e-04 & 1.12e-04 & 3.73e-04 & 3.97e-04 & 1.22e-03 & 9.81e-05 & 1.48e-03 & 4.64e-04 & 11.33 & 0.02 & 11.51 & 0.03 & 11.93 & 0.12 \\
WISE J052703.60$-$681851.4 & 81.7650 & -68.3143 & 1.00 & 1.00 & 0.86 & 7.62e-04 & 7.48e-05 & 7.18e-04 & 3.57e-04 & 2.84e-04 & -3.35e-05 & 4.39e-04 & 3.08e-04 & 12.56 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052703.82$-$682421.8 & 81.7659 & -68.4061 & 1.00 & 1.00 & 0.82 & 5.22e-04 & 1.09e-04 & 5.23e-04 & 5.02e-04 & 4.19e-04 & 2.62e-05 & 4.60e-04 & 3.40e-04 & 12.14 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J052703.90$-$672035.2 & 81.7663 & -67.3431 & 1.00 & 1.00 & 0.92 & 2.77e-04 & 8.26e-04 & 5.25e-04 & 6.75e-04 & 9.72e-04 & 2.67e-03 & 2.69e-03 & 3.61e-03 & 10.65 & 0.02 & 10.70 & 0.05 & 10.22 & 0.04 \\
WISE J052704.03$-$701222.5 & 81.7668 & -70.2062 & 1.00 & 1.00 & 0.91 & 1.37e-03 & 1.94e-03 & 1.20e-03 & 1.40e-03 & 1.49e-03 & 2.38e-03 & 2.15e-03 & 2.20e-03 & 10.10 & 0.03 & 10.16 & 0.04 & 9.53 & 0.03 \\
WISE J052704.21$-$691148.8 & 81.7675 & -69.1969 & 1.00 & 1.00 & 0.89 & 6.45e-04 & 1.45e-04 & 4.73e-04 & 3.42e-04 & 1.04e-03 & 2.67e-04 & 7.96e-04 & 8.17e-04 & 12.15 & 0.02 & 12.31 & 0.02 & 12.64 & 0.24 \\
WISE J052704.22$-$674847.6 & 81.7676 & -67.8132 & 1.00 & 1.00 & 0.84 & 9.62e-05 & -1.30e-05 & 6.70e-05 & 1.27e-04 & 4.23e-04 & 2.85e-04 & 5.47e-04 & 5.99e-04 & 12.59 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052704.39$-$655513.8 & 81.7683 & -65.9205 & 1.00 & 1.00 & 0.72 & 4.67e-03 & 1.31e-02 & 1.75e-02 & 2.07e-02 & 1.10e-02 & 1.86e-02 & 2.04e-02 & 2.26e-02 & 14.56 & 0.07 & 14.53 & 0.09 & 11.79 & 0.16 \\
WISE J052704.44$-$640358.9 & 81.7685 & -64.0664 & 1.00 & 1.00 & 0.96 & 7.84e-03 & 2.00e-02 & 2.79e-02 & 2.76e-02 & 3.67e-03 & 9.70e-03 & 1.32e-02 & 1.26e-02 & 10.08 & 0.12 & 9.66 & 0.07 & 8.56 & 0.02 \\
WISE J052704.48$-$695927.9 & 81.7687 & -69.9911 & 1.00 & 1.00 & 0.91 & 3.27e-04 & 5.26e-04 & 6.55e-04 & 5.95e-04 & 4.46e-04 & 9.67e-04 & 1.13e-03 & 1.19e-03 & 9.33 & 0.02 & 9.50 & 0.02 & 9.06 & 0.06 \\
WISE J052704.51$-$644654.9 & 81.7688 & -64.7819 & 1.00 & 0.99 & 0.89 & 1.19e-05 & 2.51e-05 & 4.73e-05 & 5.29e-06 & -1.32e-04 & -1.20e-04 & -5.01e-05 & -1.59e-05 & 12.70 & 0.02 & 12.81 & 0.02 & 12.99 & 0.33 \\
WISE J052704.57$-$690722.6 & 81.7690 & -69.1229 & 1.00 & 0.95 & 0.77 & 5.88e-04 & 1.66e-04 & 5.52e-04 & 3.57e-04 & -3.41e-05 & -1.48e-04 & 5.28e-04 & 5.86e-04 & 13.68 & 0.03 & 14.04 & 0.03 & nan & nan \\
WISE J052704.60$-$671810.8 & 81.7692 & -67.3030 & 1.00 & 1.00 & 0.97 & 7.54e-03 & 1.27e-02 & 9.80e-03 & 8.19e-03 & 4.55e-03 & 8.04e-03 & 7.12e-03 & 5.80e-03 & 10.26 & 0.07 & 10.33 & 0.06 & 9.64 & 0.03 \\
WISE J052704.64$-$680054.4 & 81.7693 & -68.0151 & 1.00 & 1.00 & 0.71 & 6.36e-03 & 3.61e-04 & 4.80e-03 & 2.61e-03 & -5.00e-03 & -2.86e-03 & -3.65e-03 & 3.67e-03 & 15.38 & 0.06 & 15.13 & 0.09 & nan & nan \\
WISE J052704.74$-$695813.1 & 81.7697 & -69.9703 & 1.00 & 1.00 & 0.75 & 1.13e-03 & 4.56e-04 & 1.37e-03 & 7.03e-04 & 3.69e-03 & 7.08e-04 & 2.71e-03 & 7.19e-04 & 14.10 & 0.03 & 14.54 & 0.05 & nan & nan \\
WISE J052704.75$-$693816.3 & 81.7698 & -69.6379 & 1.00 & 1.00 & 0.86 & 3.07e-02 & 9.28e-03 & 3.10e-02 & 1.72e-02 & 3.19e-02 & 7.48e-03 & 2.88e-02 & 1.40e-02 & 9.79 & 0.10 & 9.43 & 0.11 & 8.33 & 0.02 \\
WISE J052704.90$-$660400.9 & 81.7704 & -66.0669 & 1.00 & 1.00 & 0.93 & 1.26e-02 & 1.72e-02 & 6.19e-03 & 6.64e-03 & 9.07e-03 & 1.12e-02 & 4.05e-03 & 5.95e-03 & 11.18 & 0.07 & 11.21 & 0.06 & 10.42 & 0.06 \\
WISE J052704.99$-$693606.3 & 81.7708 & -69.6018 & 1.00 & 1.00 & 0.92 & 5.52e-03 & 8.41e-03 & 1.16e-02 & 1.23e-02 & 3.22e-03 & 3.70e-03 & 6.58e-03 & 5.77e-03 & 9.11 & 0.07 & 9.10 & 0.05 & 8.33 & 0.02 \\
WISE J052705.04$-$692933.3 & 81.7710 & -69.4926 & 1.00 & 1.00 & 0.95 & 2.18e-03 & 1.22e-03 & 8.67e-04 & 1.90e-03 & 1.47e-03 & 8.92e-04 & 6.39e-04 & 1.17e-03 & 11.91 & 0.03 & 12.04 & 0.02 & 12.13 & 0.14 \\
WISE J052705.08$-$693703.1 & 81.7711 & -69.6175 & 1.00 & 1.00 & 0.93 & 4.28e-03 & 1.72e-03 & 2.21e-03 & 3.32e-03 & 2.94e-03 & 1.28e-03 & 1.60e-03 & 2.16e-03 & 11.28 & 0.04 & 11.31 & 0.03 & 10.94 & 0.06 \\
WISE J052705.11$-$671158.0 & 81.7713 & -67.1994 & 1.00 & 1.00 & 0.95 & 1.50e-03 & 4.01e-03 & 4.14e-03 & 5.39e-03 & 2.34e-03 & 5.47e-03 & 5.69e-03 & 7.23e-03 & 13.71 & 0.06 & 13.64 & 0.08 & nan & nan \\
WISE J052705.29$-$680603.4 & 81.7721 & -68.1009 & 1.00 & 1.00 & 0.90 & 3.29e-03 & 6.93e-03 & 6.35e-03 & 2.65e-03 & 2.05e-03 & 4.41e-03 & 4.18e-03 & 2.02e-03 & 11.17 & 0.05 & 11.14 & 0.04 & 10.73 & 0.06 \\
WISE J052705.39$-$702318.9 & 81.7725 & -70.3886 & 1.00 & 1.00 & 0.95 & 5.99e-03 & 7.59e-03 & 3.08e-03 & 4.48e-03 & 4.61e-03 & 5.97e-03 & 2.02e-03 & 2.43e-03 & 11.20 & 0.06 & 11.24 & 0.05 & 10.69 & 0.05 \\
WISE J052705.52$-$692730.3 & 81.7730 & -69.4584 & 1.00 & 1.00 & 0.91 & 7.52e-04 & 1.15e-04 & 4.00e-04 & 4.02e-04 & 2.14e-03 & 5.70e-04 & 1.15e-03 & 9.50e-04 & 12.64 & 0.02 & 12.81 & 0.03 & 12.73 & 0.24 \\
WISE J052705.57$-$693255.8 & 81.7732 & -69.5488 & 1.00 & 1.00 & 0.76 & 1.05e-04 & 5.65e-05 & 6.32e-05 & 1.30e-04 & 4.23e-04 & 8.16e-05 & 4.16e-04 & 2.00e-04 & 12.20 & 0.01 & 12.34 & 0.02 & 13.04 & 0.34 \\
WISE J052705.59$-$634543.9 & 81.7733 & -63.7622 & 0.99 & 0.96 & 0.74 & -3.64e-05 & -6.66e-05 & -1.68e-05 & -4.09e-05 & -1.25e-04 & -3.21e-05 & -7.62e-05 & -1.55e-04 & 12.40 & 0.01 & 12.60 & 0.02 & 12.51 & 0.16 \\
WISE J052705.60$-$690448.9 & 81.7733 & -69.0802 & 1.00 & 1.00 & 0.70 & 3.77e-04 & 5.73e-04 & 7.04e-04 & 4.85e-04 & 9.53e-04 & 1.23e-03 & 2.17e-03 & 1.84e-03 & 9.63 & 0.02 & 9.79 & 0.03 & 9.20 & 0.03 \\
WISE J052705.75$-$700611.5 & 81.7740 & -70.1032 & 1.00 & 1.00 & 0.95 & 3.29e-03 & 6.77e-03 & 6.10e-03 & 2.46e-03 & 2.45e-03 & 4.65e-03 & 4.01e-03 & 1.90e-03 & 10.83 & 0.05 & 10.91 & 0.04 & 10.67 & 0.06 \\
WISE J052705.76$-$680936.9 & 81.7740 & -68.1603 & 1.00 & 1.00 & 0.91 & 6.41e-02 & 2.57e-02 & 3.60e-02 & 5.86e-02 & 2.78e-02 & 1.33e-02 & 1.91e-02 & 2.59e-02 & 10.52 & 0.13 & 10.26 & 0.10 & 9.70 & 0.03 \\
WISE J052705.95$-$702441.1 & 81.7748 & -70.4114 & 1.00 & 1.00 & 0.95 & 2.52e-03 & 3.96e-03 & 3.52e-03 & 2.85e-03 & 2.19e-03 & 3.67e-03 & 3.66e-03 & 3.27e-03 & 10.66 & 0.04 & 10.71 & 0.04 & 10.38 & 0.05 \\
WISE J052706.06$-$691944.0 & 81.7752 & -69.3289 & 1.00 & 1.00 & 0.77 & 5.09e-04 & 3.21e-04 & 1.05e-03 & 6.82e-04 & 1.13e-03 & 1.27e-03 & 1.53e-03 & 6.64e-04 & 13.99 & 0.03 & 14.23 & 0.04 & nan & nan \\
WISE J052706.06$-$664448.0 & 81.7752 & -66.7467 & 1.00 & 1.00 & 0.92 & 7.33e-05 & 1.30e-04 & 9.84e-05 & 1.07e-04 & 2.37e-04 & 3.53e-04 & 2.97e-04 & 1.99e-04 & 9.75 & 0.01 & 9.93 & 0.01 & 9.68 & 0.03 \\
WISE J052706.44$-$694909.8 & 81.7768 & -69.8194 & 1.00 & 1.00 & 0.90 & 8.63e-03 & 1.18e-02 & 1.00e-02 & 6.37e-03 & 4.03e-03 & 6.02e-03 & 5.14e-03 & 3.36e-03 & 11.00 & 0.06 & 11.01 & 0.05 & 10.55 & 0.04 \\
WISE J052706.59$-$672335.1 & 81.7775 & -67.3931 & 0.98 & 0.97 & 0.75 & 1.12e-04 & -1.58e-05 & 1.29e-04 & 8.58e-05 & 1.19e-04 & 8.77e-06 & 7.30e-05 & 1.51e-04 & 12.38 & 0.01 & 12.52 & 0.02 & 12.43 & 0.22 \\
WISE J052706.60$-$694440.5 & 81.7775 & -69.7446 & 1.00 & 1.00 & 0.88 & 3.97e-03 & 3.15e-03 & 1.09e-03 & 2.09e-03 & 4.76e-03 & 5.11e-03 & 1.15e-03 & 2.67e-03 & 10.79 & 0.03 & 10.90 & 0.04 & 10.61 & 0.05 \\
WISE J052706.76$-$694107.6 & 81.7782 & -69.6854 & 1.00 & 1.00 & 0.85 & 1.81e-03 & 1.08e-03 & 1.18e-03 & 1.90e-03 & 2.42e-03 & 1.40e-03 & 1.56e-03 & 1.90e-03 & 11.90 & 0.03 & 12.13 & 0.03 & 12.30 & 0.17 \\
WISE J052706.79$-$702207.0 & 81.7783 & -70.3686 & 1.00 & 1.00 & 0.97 & 5.92e-04 & 5.59e-04 & 5.99e-04 & 9.20e-04 & 1.57e-03 & 1.15e-03 & 1.38e-03 & 2.55e-03 & 11.49 & 0.02 & 11.68 & 0.04 & 10.99 & 0.07 \\
WISE J052707.00$-$691526.8 & 81.7792 & -69.2574 & 1.00 & 1.00 & 0.82 & 4.40e-02 & 2.04e-02 & 3.87e-02 & 2.96e-02 & 2.12e-02 & 1.30e-02 & 2.40e-02 & 1.62e-02 & 10.36 & 0.13 & 10.24 & 0.09 & 9.77 & 0.03 \\
WISE J052707.00$-$644225.1 & 81.7792 & -64.7070 & 1.00 & 1.00 & 0.94 & 6.07e-04 & 4.15e-04 & 4.12e-04 & 2.51e-04 & 4.86e-04 & 4.33e-04 & 3.38e-04 & 1.79e-04 & 12.46 & 0.02 & 12.53 & 0.02 & 12.44 & 0.18 \\
WISE J052707.05$-$701423.1 & 81.7794 & -70.2397 & 1.00 & 1.00 & 0.73 & 1.47e-03 & 5.40e-04 & 6.53e-04 & 3.33e-04 & 2.83e-03 & 1.62e-03 & 2.04e-03 & 2.82e-03 & 13.94 & 0.03 & 14.21 & 0.05 & 10.78 & 0.06 \\
WISE J052707.13$-$702002.1 & 81.7797 & -70.3339 & 1.00 & 1.00 & 0.97 & 1.24e-03 & 2.22e-03 & 3.56e-03 & 4.71e-03 & 7.81e-04 & 1.38e-03 & 1.99e-03 & 2.55e-03 & 11.76 & 0.04 & 10.82 & 0.03 & 8.83 & 0.02 \\
WISE J052707.34$-$693113.1 & 81.7806 & -69.5203 & 1.00 & 1.00 & 0.79 & 3.00e-03 & 3.71e-03 & 2.27e-03 & 3.16e-03 & 2.02e-03 & 2.77e-03 & 1.55e-03 & 1.64e-03 & 12.02 & 0.04 & 12.03 & 0.04 & 11.31 & 0.08 \\
WISE J052707.37$-$693514.8 & 81.7807 & -69.5874 & 1.00 & 1.00 & 0.89 & 1.28e-03 & 8.88e-04 & 1.32e-03 & 8.55e-04 & 3.31e-03 & 3.32e-03 & 3.31e-03 & 2.03e-03 & 11.59 & 0.02 & 11.71 & 0.04 & 11.76 & 0.11 \\
WISE J052707.41$-$651812.5 & 81.7809 & -65.3035 & 1.00 & 1.00 & 0.94 & 5.80e-04 & 3.54e-04 & 5.32e-04 & 3.59e-04 & 1.29e-03 & 9.19e-04 & 1.32e-03 & 5.67e-04 & 13.02 & 0.02 & 13.07 & 0.03 & 12.73 & 0.26 \\
WISE J052707.51$-$664357.7 & 81.7813 & -66.7327 & 1.00 & 1.00 & 0.93 & 1.33e-03 & 2.53e-03 & 2.11e-03 & 1.28e-03 & 1.08e-03 & 1.99e-03 & 2.19e-03 & 1.91e-03 & 10.81 & 0.04 & 10.81 & 0.04 & 9.89 & 0.03 \\
WISE J052707.60$-$691812.6 & 81.7817 & -69.3035 & 1.00 & 1.00 & 0.79 & 7.05e-04 & 2.74e-04 & 4.60e-04 & 2.98e-04 & 4.89e-04 & 1.22e-04 & 2.25e-04 & 2.36e-04 & 12.39 & 0.02 & 12.49 & 0.02 & 12.48 & 0.20 \\
WISE J052707.64$-$694535.2 & 81.7818 & -69.7598 & 1.00 & 1.00 & 0.86 & 2.89e-04 & 7.96e-05 & 3.42e-04 & 2.13e-04 & 2.92e-04 & -5.75e-05 & 3.29e-04 & 2.47e-04 & 12.46 & 0.02 & 12.67 & 0.02 & 13.01 & 0.32 \\
WISE J052707.71$-$693947.1 & 81.7821 & -69.6631 & 1.00 & 1.00 & 0.77 & 7.03e-04 & 9.94e-05 & 8.20e-04 & 2.79e-04 & 3.80e-03 & 1.22e-03 & 3.45e-03 & 3.30e-04 & 13.81 & 0.03 & 14.05 & 0.04 & nan & nan \\
WISE J052707.85$-$662523.0 & 81.7827 & -66.4231 & 1.00 & 1.00 & 0.92 & 6.60e-03 & 5.21e-03 & 5.26e-03 & 2.11e-03 & 9.81e-03 & 8.03e-03 & 8.13e-03 & 3.55e-03 & 13.69 & 0.05 & 13.66 & 0.06 & nan & nan \\
WISE J052707.86$-$635208.9 & 81.7828 & -63.8691 & 1.00 & 1.00 & 0.96 & 8.58e-04 & 8.52e-04 & 6.63e-04 & 1.55e-03 & 2.22e-03 & 3.17e-03 & 2.58e-03 & 4.78e-03 & 10.70 & 0.03 & 10.73 & 0.05 & 10.19 & 0.03 \\
WISE J052707.93$-$692923.8 & 81.7831 & -69.4899 & 1.00 & 1.00 & 0.93 & 7.10e-04 & 3.68e-04 & 3.57e-04 & 5.20e-04 & 1.00e-03 & 4.29e-04 & 6.25e-04 & 5.24e-04 & 11.56 & 0.02 & 11.71 & 0.02 & 11.27 & 0.08 \\
WISE J052708.00$-$693251.4 & 81.7833 & -69.5476 & 1.00 & 1.00 & 0.86 & 7.13e-03 & 1.27e-02 & 1.05e-02 & 7.65e-03 & 5.35e-03 & 9.09e-03 & 7.91e-03 & 7.27e-03 & 12.54 & 0.06 & 12.67 & 0.06 & 12.08 & 0.14 \\
WISE J052708.08$-$664444.6 & 81.7837 & -66.7457 & 1.00 & 1.00 & 0.77 & 6.75e-04 & 5.84e-04 & 3.89e-04 & 4.86e-04 & 1.06e-03 & 1.46e-03 & 1.21e-03 & 1.22e-03 & 10.06 & 0.02 & 10.34 & 0.02 & 9.80 & 0.03 \\
WISE J052708.17$-$645716.2 & 81.7840 & -64.9545 & 1.00 & 1.00 & 0.75 & 3.00e-03 & 3.34e-03 & 3.64e-03 & 3.72e-03 & 1.73e-03 & 3.12e-03 & 4.15e-03 & 5.14e-03 & 10.78 & 0.04 & 10.84 & 0.06 & 10.37 & 0.04 \\
WISE J052708.25$-$692556.9 & 81.7844 & -69.4325 & 1.00 & 1.00 & 0.88 & 1.66e-02 & 2.28e-02 & 8.20e-03 & 1.11e-02 & 5.66e-03 & 7.27e-03 & 3.51e-03 & 5.29e-03 & 10.83 & 0.08 & 10.82 & 0.05 & 10.30 & 0.04 \\
WISE J052708.36$-$702310.0 & 81.7848 & -70.3861 & 1.00 & 1.00 & 0.87 & 3.86e-04 & 1.46e-04 & 3.00e-04 & 1.61e-04 & 5.82e-04 & 1.62e-04 & 6.44e-04 & 1.68e-04 & 11.78 & 0.01 & 11.97 & 0.02 & 11.86 & 0.12 \\
WISE J052708.40$-$695959.7 & 81.7850 & -69.9999 & 1.00 & 1.00 & 0.90 & 1.98e-03 & 3.23e-03 & 4.08e-03 & 3.99e-03 & 1.26e-03 & 2.12e-03 & 2.90e-03 & 3.41e-03 & 10.28 & 0.04 & 10.30 & 0.03 & 10.14 & 0.08 \\
WISE J052708.41$-$653921.9 & 81.7850 & -65.6561 & 1.00 & 1.00 & 0.82 & 3.99e-05 & 6.40e-06 & 3.74e-05 & 1.21e-05 & 1.65e-04 & 6.32e-05 & 1.67e-04 & 7.26e-05 & 9.77 & 0.00 & 9.89 & 0.01 & 9.84 & 0.03 \\
WISE J052708.44$-$691211.2 & 81.7852 & -69.2031 & 1.00 & 1.00 & 0.73 & -8.87e-05 & -9.80e-05 & -1.97e-05 & -5.46e-05 & 1.00e-04 & -2.15e-05 & 1.83e-04 & 3.02e-04 & 13.48 & 0.02 & 13.57 & 0.03 & nan & nan \\
WISE J052708.53$-$690356.4 & 81.7855 & -69.0657 & 1.00 & 1.00 & 0.95 & 7.89e-03 & 6.73e-03 & 1.13e-02 & 1.48e-02 & 7.31e-03 & 6.32e-03 & 1.21e-02 & 1.55e-02 & 9.75 & 0.10 & 9.59 & 0.12 & 8.84 & 0.02 \\
WISE J052708.57$-$665751.3 & 81.7857 & -66.9642 & 1.00 & 1.00 & 0.82 & -1.70e-05 & 9.65e-04 & 1.88e-03 & 1.42e-03 & 2.00e-03 & 4.43e-03 & 4.36e-03 & 2.72e-03 & 15.48 & 0.06 & 14.41 & 0.06 & 11.14 & 0.07 \\
WISE J052708.66$-$702353.3 & 81.7861 & -70.3981 & 1.00 & 1.00 & 0.91 & 3.26e-03 & 3.70e-03 & 4.07e-03 & 2.13e-03 & 1.86e-03 & 1.65e-03 & 2.43e-03 & 1.48e-03 & 10.17 & 0.05 & 10.22 & 0.03 & 9.62 & 0.03 \\
WISE J052708.71$-$702813.9 & 81.7863 & -70.4705 & 1.00 & 1.00 & 0.98 & 7.92e-03 & 1.64e-02 & 2.93e-02 & 4.38e-02 & 4.66e-03 & 8.43e-03 & 1.41e-02 & 2.45e-02 & 14.48 & 0.27 & 13.22 & 0.20 & 9.70 & 0.05 \\
WISE J052708.87$-$694334.6 & 81.7869 & -69.7263 & 1.00 & 1.00 & 0.98 & 2.26e-02 & 2.59e-02 & 6.34e-03 & 1.54e-02 & 1.28e-02 & 1.41e-02 & 4.80e-03 & 8.99e-03 & 11.36 & 0.09 & 11.50 & 0.07 & 10.23 & 0.04 \\
WISE J052708.98$-$685859.4 & 81.7874 & -68.9832 & 1.00 & 1.00 & 0.93 & 2.93e-03 & 1.81e-03 & 2.03e-03 & 3.78e-03 & 1.63e-03 & 8.40e-04 & 1.44e-03 & 2.49e-03 & 13.18 & 0.05 & 13.00 & 0.04 & nan & nan \\
WISE J052709.31$-$683517.8 & 81.7888 & -68.5883 & 1.00 & 1.00 & 0.98 & 1.93e-02 & 2.46e-02 & 1.23e-02 & 4.98e-02 & 1.68e-02 & 1.54e-02 & 7.62e-03 & 3.16e-02 & 10.41 & 0.11 & 10.41 & 0.09 & 9.86 & 0.04 \\
WISE J052709.39$-$684502.2 & 81.7891 & -68.7506 & 1.00 & 1.00 & 0.97 & 3.07e-03 & 5.36e-04 & 2.11e-03 & 2.12e-03 & 3.48e-03 & 4.59e-04 & 2.65e-03 & 2.37e-03 & 12.89 & 0.03 & 13.03 & 0.03 & nan & nan \\
WISE J052709.45$-$671952.3 & 81.7894 & -67.3312 & 0.99 & 0.95 & 0.81 & 1.11e-04 & 2.52e-05 & 6.07e-05 & 6.30e-05 & 1.63e-05 & 2.71e-05 & 8.66e-05 & 2.72e-06 & 12.24 & 0.01 & 12.37 & 0.01 & 12.23 & 0.17 \\
WISE J052709.47$-$672121.0 & 81.7895 & -67.3558 & 0.99 & 0.99 & 0.77 & 3.37e-06 & 8.17e-06 & 3.94e-05 & 1.22e-06 & 9.42e-05 & 6.10e-06 & 1.52e-04 & 5.72e-05 & 11.64 & 0.01 & 11.69 & 0.01 & nan & nan \\
WISE J052709.66$-$702117.9 & 81.7903 & -70.3550 & 1.00 & 1.00 & 0.99 & 6.29e-03 & 1.11e-02 & 7.76e-03 & 6.31e-03 & 7.26e-03 & 1.37e-02 & 1.05e-02 & 7.88e-03 & 12.49 & 0.06 & 12.70 & 0.07 & 12.73 & 0.26 \\
WISE J052709.72$-$630620.3 & 81.7905 & -63.1056 & 1.00 & 0.96 & 0.81 & 5.40e-05 & 1.23e-04 & 1.05e-04 & 7.61e-05 & 1.83e-05 & 1.26e-04 & 5.42e-05 & -1.19e-05 & 11.10 & 0.01 & 11.25 & 0.01 & 11.05 & 0.05 \\
WISE J052709.73$-$661730.0 & 81.7905 & -66.2917 & 1.00 & 1.00 & 0.90 & 1.64e-04 & 3.04e-04 & 4.19e-04 & 4.99e-04 & 3.69e-04 & 7.76e-04 & 9.67e-04 & 1.02e-03 & 9.71 & 0.01 & 9.87 & 0.02 & 9.44 & 0.04 \\
WISE J052709.73$-$695045.2 & 81.7906 & -69.8459 & 1.00 & 1.00 & 0.76 & 1.49e-04 & 7.24e-05 & 1.46e-04 & 1.01e-04 & 2.89e-04 & 1.21e-04 & 2.14e-04 & 7.24e-05 & 12.03 & 0.01 & 12.26 & 0.02 & 11.84 & 0.11 \\
WISE J052709.80$-$694157.0 & 81.7908 & -69.6992 & 1.00 & 1.00 & 0.91 & 1.53e-02 & 1.89e-02 & 1.22e-02 & 1.59e-02 & 1.13e-02 & 1.24e-02 & 7.68e-03 & 9.45e-03 & 10.53 & 0.09 & 10.56 & 0.07 & 10.03 & 0.03 \\
WISE J052709.82$-$690136.0 & 81.7909 & -69.0267 & 1.00 & 1.00 & 0.96 & 2.26e-02 & 5.52e-02 & 5.58e-02 & 4.90e-02 & 1.52e-02 & 3.78e-02 & 4.27e-02 & 4.36e-02 & 13.84 & 0.16 & 13.71 & 0.14 & nan & nan \\
WISE J052709.91$-$672847.2 & 81.7913 & -67.4798 & 1.00 & 1.00 & 0.92 & 1.80e-04 & 3.85e-04 & 1.35e-03 & 1.52e-03 & 4.41e-04 & 4.98e-04 & 1.67e-03 & 1.57e-03 & 13.10 & 0.03 & 12.14 & 0.04 & 8.01 & 0.02 \\
WISE J052709.99$-$680208.7 & 81.7916 & -68.0357 & 1.00 & 1.00 & 0.94 & 4.92e-03 & 7.20e-03 & 1.02e-02 & 7.68e-03 & 3.99e-03 & 6.88e-03 & 9.72e-03 & 7.63e-03 & 10.68 & 0.06 & 10.69 & 0.06 & 10.21 & 0.05 \\
WISE J052710.06$-$694545.5 & 81.7919 & -69.7626 & 1.00 & 0.96 & 0.71 & 4.94e-04 & 1.79e-04 & 5.64e-04 & 5.00e-04 & 2.91e-04 & -6.50e-05 & 2.40e-04 & 2.16e-04 & 12.79 & 0.02 & 13.00 & 0.02 & 12.35 & 0.18 \\
WISE J052710.18$-$685840.4 & 81.7924 & -68.9779 & 1.00 & 1.00 & 0.92 & 1.71e-02 & 7.83e-03 & 1.37e-02 & 1.25e-02 & 7.53e-03 & 6.04e-03 & 7.02e-03 & 7.34e-03 & 11.87 & 0.08 & 11.86 & 0.07 & 12.37 & 0.27 \\
WISE J052710.21$-$694525.3 & 81.7925 & -69.7570 & 1.00 & 1.00 & 0.71 & 2.69e-04 & -2.68e-05 & 5.40e-04 & 2.93e-04 & 2.66e-03 & 5.81e-04 & 3.46e-03 & 1.31e-03 & 13.39 & 0.02 & 13.69 & 0.04 & nan & nan \\
WISE J052710.24$-$695900.5 & 81.7927 & -69.9835 & 1.00 & 1.00 & 0.77 & 1.03e-04 & 3.16e-05 & 3.18e-05 & 1.06e-04 & 4.36e-04 & 1.17e-04 & 2.15e-04 & 3.51e-04 & 12.21 & 0.01 & 12.44 & 0.02 & nan & nan \\
WISE J052710.25$-$703055.2 & 81.7927 & -70.5153 & 1.00 & 1.00 & 0.85 & 5.32e-04 & 5.79e-04 & 6.97e-04 & 5.37e-04 & 5.45e-04 & 5.11e-04 & 6.29e-04 & 3.68e-04 & 12.82 & 0.02 & 12.86 & 0.02 & 11.91 & 0.21 \\
WISE J052710.34$-$700253.3 & 81.7931 & -70.0481 & 1.00 & 0.97 & 0.86 & 3.48e-04 & 1.44e-04 & 2.44e-04 & 2.90e-04 & -1.17e-05 & -1.27e-04 & 1.21e-05 & 1.72e-04 & 12.56 & 0.02 & 12.76 & 0.02 & 11.65 & 0.12 \\
WISE J052710.37$-$691238.7 & 81.7932 & -69.2108 & 1.00 & 1.00 & 0.72 & 2.10e-03 & 1.17e-03 & 3.45e-03 & 2.95e-03 & 3.47e-03 & 3.19e-03 & 4.47e-03 & 2.99e-03 & 14.25 & 0.05 & 14.16 & 0.06 & nan & nan \\
WISE J052710.41$-$680514.1 & 81.7934 & -68.0873 & 1.00 & 1.00 & 0.91 & 1.45e-03 & 1.39e-03 & 1.30e-03 & 8.70e-04 & 1.39e-03 & 1.32e-03 & 1.29e-03 & 6.55e-04 & 11.23 & 0.02 & 11.34 & 0.03 & 10.63 & 0.05 \\
WISE J052710.42$-$685407.2 & 81.7934 & -68.9020 & 1.00 & 1.00 & 0.87 & 1.47e-03 & 3.46e-04 & 1.41e-03 & 6.29e-04 & 1.62e-03 & 5.23e-04 & 1.39e-03 & 9.22e-04 & 11.94 & 0.02 & 11.99 & 0.02 & 9.95 & 0.04 \\
WISE J052710.50$-$652428.7 & 81.7937 & -65.4080 & 1.00 & 1.00 & 0.96 & 1.31e-02 & 1.81e-02 & 1.56e-02 & 1.44e-02 & 9.41e-03 & 1.11e-02 & 1.06e-02 & 9.75e-03 & 12.27 & 0.08 & 12.22 & 0.07 & 11.79 & 0.10 \\
WISE J052710.52$-$700948.2 & 81.7938 & -70.1634 & 1.00 & 1.00 & 0.79 & 2.98e-04 & 4.29e-05 & 3.30e-04 & 1.58e-04 & 2.21e-03 & 9.12e-04 & 1.13e-03 & 1.16e-03 & 12.96 & 0.02 & 13.13 & 0.04 & 10.76 & 0.16 \\
WISE J052710.64$-$681835.9 & 81.7943 & -68.3100 & 1.00 & 1.00 & 0.92 & 6.14e-03 & 9.00e-03 & 5.55e-03 & 6.56e-03 & 3.46e-03 & 5.65e-03 & 4.17e-03 & 4.50e-03 & 10.80 & 0.06 & 10.86 & 0.05 & 10.60 & 0.05 \\
WISE J052710.71$-$694357.7 & 81.7946 & -69.7327 & 1.00 & 1.00 & 0.85 & 5.34e-04 & 7.76e-04 & 5.17e-04 & 4.93e-04 & 8.36e-04 & 1.18e-03 & 1.02e-03 & 7.83e-04 & 10.78 & 0.02 & 10.97 & 0.02 & 10.74 & 0.05 \\
WISE J052710.76$-$694557.3 & 81.7948 & -69.7659 & 1.00 & 1.00 & 0.99 & 5.32e-03 & 1.72e-02 & 3.42e-02 & 5.42e-02 & 8.01e-03 & 2.70e-02 & 5.48e-02 & 9.07e-02 & 12.72 & 0.28 & 12.72 & 0.38 & 12.18 & 0.15 \\
WISE J052710.92$-$671707.1 & 81.7955 & -67.2853 & 1.00 & 1.00 & 0.91 & 8.84e-04 & 1.35e-03 & 1.05e-03 & 1.15e-03 & 6.92e-04 & 1.17e-03 & 1.08e-03 & 1.00e-03 & 10.60 & 0.02 & 10.73 & 0.02 & 10.33 & 0.04 \\
WISE J052711.12$-$691012.6 & 81.7963 & -69.1702 & 1.00 & 1.00 & 0.88 & 4.77e-03 & 3.24e-03 & 5.95e-03 & 5.61e-03 & 4.50e-03 & 3.07e-03 & 5.47e-03 & 4.21e-03 & 10.22 & 0.05 & 10.27 & 0.04 & 9.98 & 0.06 \\
WISE J052711.25$-$703327.2 & 81.7969 & -70.5576 & 1.00 & 1.00 & 0.98 & 8.30e-03 & 9.08e-03 & 9.77e-03 & 3.27e-03 & 9.22e-03 & 1.11e-02 & 1.10e-02 & 3.58e-03 & 11.08 & 0.06 & 11.18 & 0.06 & 11.11 & 0.23 \\
WISE J052711.40$-$681315.4 & 81.7975 & -68.2209 & 1.00 & 1.00 & 0.87 & 6.77e-04 & 9.15e-04 & 6.67e-04 & 8.68e-04 & 9.24e-04 & 1.22e-03 & 1.36e-03 & 1.25e-03 & 11.00 & 0.02 & 11.17 & 0.03 & 11.01 & 0.08 \\
WISE J052711.46$-$675002.2 & 81.7977 & -67.8339 & 1.00 & 1.00 & 0.96 & 3.57e-03 & 1.54e-03 & 2.10e-03 & 2.77e-03 & 4.06e-03 & 1.60e-03 & 2.23e-03 & 3.29e-03 & 12.30 & 0.03 & 12.40 & 0.04 & 12.05 & 0.17 \\
WISE J052711.58$-$691523.2 & 81.7982 & -69.2564 & 1.00 & 1.00 & 0.94 & 2.55e-04 & 2.32e-04 & 2.64e-04 & 5.35e-04 & 1.14e-03 & 8.28e-04 & 8.37e-04 & 1.90e-03 & 12.35 & 0.02 & 12.46 & 0.03 & 12.72 & 0.27 \\
WISE J052711.71$-$694832.5 & 81.7988 & -69.8090 & 1.00 & 1.00 & 0.80 & 2.61e-04 & 2.16e-04 & 2.51e-04 & 1.03e-04 & 2.99e-04 & 3.50e-04 & 4.20e-04 & 5.49e-05 & 11.70 & 0.01 & 11.92 & 0.02 & 12.21 & 0.17 \\
WISE J052711.80$-$693707.4 & 81.7992 & -69.6187 & 1.00 & 1.00 & 0.96 & 4.49e-03 & 6.40e-03 & 6.87e-03 & 8.65e-03 & 3.31e-03 & 4.55e-03 & 4.92e-03 & 5.99e-03 & 10.09 & 0.06 & 10.17 & 0.05 & 9.62 & 0.03 \\
WISE J052711.81$-$694047.2 & 81.7992 & -69.6798 & 1.00 & 1.00 & 0.95 & 4.00e-03 & 8.79e-03 & 1.07e-02 & 8.89e-03 & 3.31e-03 & 7.35e-03 & 8.63e-03 & 6.71e-03 & 11.30 & 0.05 & 11.34 & 0.05 & 11.12 & 0.07 \\
WISE J052711.90$-$685923.1 & 81.7996 & -68.9898 & 1.00 & 1.00 & 0.82 & 2.53e-03 & 2.49e-03 & 4.82e-03 & 4.43e-03 & 9.91e-04 & 1.98e-03 & 3.52e-03 & 3.40e-03 & 10.77 & 0.04 & 10.80 & 0.03 & 10.33 & 0.04 \\
WISE J052712.05$-$701919.5 & 81.8002 & -70.3221 & 1.00 & 1.00 & 0.87 & 1.41e-04 & -1.04e-05 & 2.46e-04 & 2.27e-04 & 1.09e-04 & 1.69e-04 & 3.51e-04 & 5.38e-04 & 12.84 & 0.03 & 13.05 & 0.04 & 12.01 & 0.14 \\
WISE J052712.30$-$694006.3 & 81.8012 & -69.6684 & 1.00 & 1.00 & 0.78 & 6.86e-04 & 5.49e-04 & 7.23e-04 & 5.86e-04 & 1.38e-03 & 5.36e-04 & 8.60e-04 & 7.85e-04 & 12.06 & 0.02 & 12.21 & 0.02 & 12.50 & 0.19 \\
WISE J052712.35$-$672348.0 & 81.8015 & -67.3967 & 1.00 & 1.00 & 0.96 & 9.18e-02 & 6.35e-02 & 1.37e-01 & 1.15e-01 & 5.84e-02 & 4.61e-02 & 9.77e-02 & 8.48e-02 & 13.83 & 0.22 & 13.56 & 0.19 & 10.94 & 0.06 \\
WISE J052712.49$-$695446.1 & 81.8020 & -69.9128 & 1.00 & 1.00 & 0.89 & 1.50e-03 & 7.75e-04 & 1.70e-03 & 1.88e-03 & 8.15e-04 & 7.03e-04 & 1.34e-03 & 1.40e-03 & 11.98 & 0.03 & 12.09 & 0.03 & 12.16 & 0.16 \\
WISE J052712.58$-$691300.4 & 81.8024 & -69.2168 & 1.00 & 1.00 & 0.76 & 1.97e-03 & 2.31e-03 & 1.78e-03 & 1.55e-03 & 9.44e-04 & 1.64e-03 & 1.55e-03 & 1.88e-03 & 10.51 & 0.03 & 10.41 & 0.03 & 8.71 & 0.02 \\
WISE J052712.63$-$673507.4 & 81.8026 & -67.5854 & 1.00 & 1.00 & 0.98 & 4.91e-02 & 5.75e-02 & 4.71e-02 & 4.76e-02 & 2.15e-02 & 2.51e-02 & 1.71e-02 & 1.43e-02 & 10.88 & 0.15 & 10.81 & 0.09 & 9.76 & 0.05 \\
WISE J052712.74$-$700611.3 & 81.8031 & -70.1031 & 1.00 & 1.00 & 0.90 & 5.70e-04 & 2.70e-04 & 5.31e-04 & 3.65e-04 & 8.82e-04 & 3.14e-04 & 7.40e-04 & 3.96e-04 & 11.85 & 0.02 & 12.03 & 0.02 & 12.78 & 0.28 \\
WISE J052712.92$-$702208.0 & 81.8038 & -70.3689 & 1.00 & 1.00 & 0.88 & 5.35e-04 & 1.46e-04 & 3.62e-04 & 3.51e-04 & 3.72e-04 & 1.09e-04 & 2.35e-04 & 2.57e-04 & 12.12 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J052712.96$-$692810.3 & 81.8040 & -69.4695 & 1.00 & 1.00 & 0.96 & 2.49e-03 & 3.78e-03 & 1.81e-03 & 7.60e-04 & 2.56e-03 & 3.27e-03 & 2.09e-03 & 3.88e-04 & 11.33 & 0.03 & 11.47 & 0.03 & 11.17 & 0.07 \\
WISE J052713.04$-$685743.6 & 81.8043 & -68.9621 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 2.91e-03 & 1.25e-03 & 1.87e-03 & 2.03e-03 & 2.23e-03 & 1.09e-03 & 1.33e-03 & 10.75 & 0.03 & 10.88 & 0.03 & 10.79 & 0.07 \\
WISE J052713.24$-$691233.3 & 81.8052 & -69.2093 & 1.00 & 1.00 & 0.84 & 2.27e-03 & 1.71e-03 & 1.55e-03 & 1.82e-03 & 1.81e-03 & 2.05e-03 & 1.89e-03 & 1.94e-03 & 12.31 & 0.03 & 12.43 & 0.03 & nan & nan \\
WISE J052713.26$-$701721.9 & 81.8052 & -70.2894 & 1.00 & 1.00 & 0.72 & 1.03e-03 & 4.22e-04 & 8.56e-04 & 8.62e-04 & 1.06e-03 & 3.30e-04 & 3.97e-04 & 7.27e-04 & 12.29 & 0.02 & 12.48 & 0.02 & 12.21 & 0.20 \\
WISE J052713.28$-$701040.7 & 81.8053 & -70.1780 & 1.00 & 1.00 & 0.91 & 8.18e-04 & 1.01e-03 & 8.29e-04 & 1.24e-03 & 6.29e-04 & 1.10e-03 & 1.04e-03 & 1.60e-03 & 11.99 & 0.02 & 12.14 & 0.03 & nan & nan \\
WISE J052713.28$-$685217.9 & 81.8053 & -68.8716 & 1.00 & 1.00 & 0.74 & 9.71e-04 & 2.35e-04 & 7.96e-04 & 4.31e-04 & 1.28e-03 & 2.46e-04 & 1.51e-03 & 1.07e-03 & 13.25 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J052713.29$-$693344.2 & 81.8054 & -69.5623 & 1.00 & 1.00 & 0.95 & 2.35e-03 & 4.61e-03 & 4.87e-03 & 3.72e-03 & 1.71e-03 & 3.37e-03 & 4.06e-03 & 3.91e-03 & 10.55 & 0.04 & 10.67 & 0.04 & 9.88 & 0.03 \\
WISE J052713.30$-$694353.5 & 81.8054 & -69.7315 & 1.00 & 1.00 & 0.87 & 4.77e-04 & 3.51e-04 & 3.32e-04 & 5.94e-04 & 6.40e-04 & 3.27e-04 & 3.07e-04 & 5.70e-04 & 11.16 & 0.01 & 11.32 & 0.02 & 11.17 & 0.08 \\
WISE J052713.36$-$683411.7 & 81.8057 & -68.5699 & 1.00 & 0.97 & 0.73 & 1.05e-04 & 5.59e-05 & 5.45e-05 & 6.24e-05 & 2.45e-04 & 9.14e-05 & 4.30e-05 & 7.66e-05 & 11.94 & 0.01 & 12.12 & 0.01 & 12.16 & 0.19 \\
WISE J052713.61$-$691910.8 & 81.8067 & -69.3197 & 1.00 & 1.00 & 0.90 & 4.86e-03 & 6.18e-03 & 7.01e-03 & 5.66e-03 & 2.96e-03 & 4.05e-03 & 4.26e-03 & 2.96e-03 & 13.00 & 0.05 & 13.10 & 0.05 & nan & nan \\
WISE J052713.70$-$702603.4 & 81.8071 & -70.4343 & 1.00 & 0.99 & 0.76 & 1.92e-04 & 1.33e-04 & -1.22e-05 & 2.11e-04 & 1.01e-04 & 1.90e-04 & 8.59e-05 & 2.92e-04 & 12.17 & 0.01 & 12.29 & 0.02 & 11.91 & 0.17 \\
WISE J052714.00$-$655050.0 & 81.8083 & -65.8472 & 1.00 & 1.00 & 0.90 & 2.87e-03 & 3.43e-03 & 3.29e-03 & 4.40e-03 & 2.57e-03 & 2.63e-03 & 2.09e-03 & 3.46e-03 & 10.03 & 0.04 & 10.07 & 0.03 & 9.45 & 0.03 \\
WISE J052714.02$-$694648.9 & 81.8084 & -69.7803 & 1.00 & 1.00 & 0.84 & 4.25e-04 & 3.57e-04 & 2.63e-04 & 1.58e-04 & 1.00e-03 & 5.54e-04 & 7.26e-04 & 5.88e-04 & 11.82 & 0.01 & 12.05 & 0.02 & 12.01 & 0.16 \\
WISE J052714.04$-$700204.0 & 81.8085 & -70.0344 & 1.00 & 1.00 & 0.82 & 2.78e-03 & 4.30e-03 & 5.06e-03 & 4.22e-03 & 2.27e-03 & 3.40e-03 & 3.25e-03 & 2.73e-03 & 9.77 & 0.04 & 9.79 & 0.04 & 8.29 & 0.02 \\
WISE J052714.07$-$694931.7 & 81.8086 & -69.8255 & 1.00 & 1.00 & 0.95 & 1.09e-02 & 9.58e-03 & 1.02e-02 & 1.27e-02 & 1.85e-02 & 1.13e-02 & 1.44e-02 & 1.68e-02 & 13.56 & 0.10 & 13.42 & 0.12 & nan & nan \\
WISE J052714.17$-$693245.6 & 81.8091 & -69.5460 & 1.00 & 1.00 & 0.95 & 8.95e-03 & 7.41e-03 & 2.66e-03 & 7.28e-03 & 6.40e-03 & 4.25e-03 & 2.47e-03 & 5.03e-03 & 11.40 & 0.05 & 11.47 & 0.04 & 11.03 & 0.06 \\
WISE J052714.25$-$690308.8 & 81.8094 & -69.0525 & 1.00 & 1.00 & 0.93 & 1.49e-02 & 2.71e-02 & 2.18e-02 & 1.46e-02 & 1.84e-02 & 3.75e-02 & 3.18e-02 & 2.82e-02 & 14.11 & 0.11 & 13.89 & 0.13 & nan & nan \\
WISE J052714.28$-$692119.8 & 81.8095 & -69.3555 & 0.99 & 1.00 & 0.85 & -1.18e-04 & -1.50e-04 & -3.70e-05 & -1.50e-05 & 3.44e-04 & -1.71e-04 & 3.34e-04 & 2.13e-04 & 13.27 & 0.02 & 13.51 & 0.03 & 12.88 & 0.28 \\
WISE J052714.28$-$635125.8 & 81.8095 & -63.8572 & 1.00 & 1.00 & 0.84 & 9.20e-05 & 1.41e-04 & 1.26e-04 & 3.12e-05 & 2.72e-04 & 4.39e-04 & 3.76e-04 & 7.90e-05 & 10.92 & 0.01 & 11.14 & 0.01 & 10.96 & 0.05 \\
WISE J052714.49$-$660559.3 & 81.8104 & -66.0998 & 1.00 & 1.00 & 0.84 & 9.00e-05 & 1.08e-04 & 2.37e-04 & 1.86e-04 & 5.27e-05 & 1.04e-04 & 1.34e-04 & 2.04e-04 & 10.78 & 0.01 & 10.92 & 0.02 & 10.60 & 0.05 \\
WISE J052714.53$-$701624.0 & 81.8105 & -70.2733 & 1.00 & 1.00 & 0.77 & 1.27e-04 & -5.24e-05 & 1.32e-04 & 1.24e-04 & 1.26e-03 & 3.20e-04 & 1.08e-03 & 6.18e-04 & 12.54 & 0.01 & 12.74 & 0.03 & 11.12 & 0.07 \\
WISE J052714.65$-$700628.5 & 81.8110 & -70.1079 & 1.00 & 1.00 & 0.75 & 2.41e-04 & 1.52e-04 & 3.13e-04 & 1.67e-04 & 1.16e-04 & 7.80e-05 & 9.36e-05 & 1.14e-04 & 11.45 & 0.01 & 11.63 & 0.01 & 11.63 & 0.12 \\
WISE J052714.81$-$653257.0 & 81.8117 & -65.5492 & 1.00 & 1.00 & 0.93 & 2.50e-03 & 1.66e-03 & 7.28e-04 & 1.65e-03 & 1.93e-03 & 1.29e-03 & 7.06e-04 & 1.19e-03 & 12.07 & 0.03 & 12.17 & 0.03 & 12.03 & 0.15 \\
WISE J052714.81$-$700445.9 & 81.8117 & -70.0794 & 1.00 & 1.00 & 0.98 & 5.75e-03 & 1.17e-02 & 1.26e-02 & 1.13e-02 & 4.32e-03 & 9.51e-03 & 1.09e-02 & 1.01e-02 & 9.97 & 0.07 & 10.01 & 0.06 & 9.34 & 0.03 \\
WISE J052714.84$-$634906.6 & 81.8118 & -63.8185 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 5.11e-03 & 1.19e-02 & 2.17e-02 & 1.37e-03 & 5.39e-03 & 1.31e-02 & 1.95e-02 & 15.37 & 0.12 & 14.34 & 0.12 & 11.33 & 0.06 \\
WISE J052714.89$-$664503.6 & 81.8120 & -66.7510 & 1.00 & 1.00 & 0.88 & -6.68e-05 & 1.64e-03 & 5.05e-03 & 8.05e-03 & 1.61e-03 & 4.30e-03 & 4.55e-03 & 6.52e-03 & 15.19 & 0.13 & 14.57 & 0.10 & 10.99 & 0.07 \\
WISE J052715.16$-$690540.3 & 81.8132 & -69.0945 & 1.00 & 1.00 & 0.86 & 7.11e-04 & 2.22e-04 & 7.91e-04 & 2.33e-04 & 9.23e-04 & 2.46e-04 & 9.85e-04 & 4.26e-04 & 12.48 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J052715.46$-$690807.6 & 81.8144 & -69.1354 & 1.00 & 1.00 & 0.79 & 6.58e-04 & 2.02e-04 & 5.47e-04 & 2.42e-04 & 1.04e-03 & 3.41e-04 & 7.76e-04 & 3.55e-04 & 12.81 & 0.02 & 12.93 & 0.02 & 11.69 & 0.21 \\
WISE J052715.59$-$690401.5 & 81.8150 & -69.0671 & 1.00 & 1.00 & 0.73 & 9.05e-05 & 1.06e-04 & 6.78e-05 & 1.33e-05 & 8.78e-04 & 1.57e-03 & 1.27e-03 & 2.85e-04 & 13.25 & 0.02 & 13.37 & 0.03 & 11.50 & 0.10 \\
WISE J052715.61$-$690016.2 & 81.8150 & -69.0045 & 1.00 & 1.00 & 0.73 & 1.90e-04 & 3.23e-04 & 7.44e-04 & 1.07e-03 & 5.32e-04 & 3.12e-04 & 1.18e-03 & 6.78e-04 & 13.63 & 0.03 & 13.42 & 0.03 & nan & nan \\
WISE J052715.77$-$701841.1 & 81.8157 & -70.3114 & 1.00 & 0.99 & 0.76 & 2.84e-04 & 3.97e-05 & 4.37e-05 & 1.80e-04 & 5.01e-04 & 1.04e-04 & 2.07e-04 & 2.99e-04 & 12.68 & 0.01 & 12.83 & 0.02 & nan & nan \\
WISE J052715.77$-$694357.3 & 81.8157 & -69.7326 & 1.00 & 1.00 & 0.82 & 3.63e-04 & 4.39e-04 & 4.50e-04 & 3.25e-04 & 2.41e-04 & 3.64e-04 & 4.33e-04 & 1.87e-04 & 11.25 & 0.01 & 11.42 & 0.01 & 11.34 & 0.08 \\
WISE J052715.78$-$684114.9 & 81.8157 & -68.6875 & 1.00 & 1.00 & 0.73 & 2.45e-03 & 2.72e-03 & 2.01e-03 & 1.81e-03 & 8.09e-03 & 9.29e-04 & 5.74e-03 & 3.00e-03 & 14.60 & 0.04 & 14.80 & 0.07 & nan & nan \\
WISE J052715.79$-$675246.0 & 81.8158 & -67.8794 & 1.00 & 1.00 & 0.75 & 4.81e-04 & 2.74e-04 & 4.42e-04 & 2.63e-04 & 1.83e-03 & 2.40e-03 & 8.89e-04 & 2.72e-03 & 13.94 & 0.02 & 14.13 & 0.04 & nan & nan \\
WISE J052715.85$-$692351.3 & 81.8160 & -69.3976 & 1.00 & 1.00 & 0.94 & 1.46e-02 & 2.50e-02 & 1.51e-02 & 9.77e-03 & 5.43e-03 & 1.07e-02 & 8.07e-03 & 5.90e-03 & 11.68 & 0.09 & 11.64 & 0.06 & 11.14 & 0.08 \\
WISE J052715.88$-$694207.1 & 81.8162 & -69.7020 & 1.00 & 1.00 & 0.97 & 3.57e-03 & 7.91e-03 & 1.03e-02 & 1.15e-02 & 2.94e-03 & 5.98e-03 & 8.04e-03 & 9.54e-03 & 10.08 & 0.06 & 10.07 & 0.05 & 9.18 & 0.02 \\
WISE J052716.00$-$694943.5 & 81.8166 & -69.8287 & 1.00 & 1.00 & 0.83 & 2.61e-04 & -5.21e-06 & 3.44e-04 & 1.51e-04 & 1.93e-04 & -8.43e-05 & 3.12e-04 & 3.49e-04 & 13.18 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J052716.19$-$661845.0 & 81.8175 & -66.3125 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 4.50e-04 & 7.77e-04 & 5.81e-04 & 1.16e-03 & 4.69e-04 & 6.33e-04 & 5.58e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 12.69 & 0.34 \\
WISE J052716.24$-$700204.7 & 81.8177 & -70.0346 & 1.00 & 1.00 & 0.96 & 2.40e-02 & 2.29e-02 & 5.17e-03 & 2.40e-02 & 7.95e-03 & 7.68e-03 & 2.54e-03 & 8.74e-03 & 11.42 & 0.10 & 11.35 & 0.06 & 8.66 & 0.03 \\
WISE J052716.30$-$693537.7 & 81.8179 & -69.5938 & 1.00 & 1.00 & 0.71 & 3.61e-04 & 4.94e-05 & 3.20e-04 & 1.75e-04 & 1.17e-03 & 2.45e-05 & 1.33e-03 & 1.06e-03 & 13.48 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J052716.36$-$681746.9 & 81.8182 & -68.2963 & 1.00 & 1.00 & 0.97 & 3.07e-03 & 7.94e-03 & 5.80e-03 & 1.95e-03 & 2.75e-03 & 6.51e-03 & 4.71e-03 & 1.97e-03 & 10.30 & 0.05 & 10.35 & 0.05 & 10.05 & 0.04 \\
WISE J052716.37$-$690936.7 & 81.8182 & -69.1602 & 1.00 & 0.96 & 0.74 & 3.78e-04 & -6.09e-06 & 3.11e-04 & 2.40e-04 & 1.37e-04 & 1.19e-04 & -1.12e-04 & 4.87e-04 & 13.06 & 0.02 & 13.28 & 0.02 & nan & nan \\
WISE J052716.43$-$662851.7 & 81.8184 & -66.4810 & 1.00 & 1.00 & 0.96 & 2.50e-03 & 7.31e-03 & 1.15e-02 & 1.45e-02 & 5.18e-03 & 9.51e-03 & 2.14e-02 & 2.35e-02 & 14.83 & 0.15 & 14.62 & 0.17 & 11.86 & 0.14 \\
WISE J052716.45$-$700540.8 & 81.8186 & -70.0947 & 1.00 & 1.00 & 0.94 & 8.58e-04 & 4.08e-04 & 6.15e-04 & 1.00e-03 & 7.23e-04 & 3.15e-04 & 6.60e-04 & 9.04e-04 & 11.65 & 0.03 & 11.69 & 0.03 & 11.47 & 0.10 \\
WISE J052716.57$-$693447.1 & 81.8190 & -69.5797 & 1.00 & 0.98 & 0.77 & 4.98e-05 & -9.57e-06 & 6.94e-05 & 7.29e-05 & 1.37e-04 & 5.72e-05 & 4.46e-05 & 2.06e-04 & 12.53 & 0.01 & 12.70 & 0.02 & 11.64 & 0.10 \\
WISE J052716.70$-$694335.0 & 81.8196 & -69.7264 & 1.00 & 1.00 & 0.70 & 3.93e-04 & 1.77e-04 & 2.71e-04 & 2.82e-04 & 3.92e-04 & 6.89e-05 & 2.29e-04 & 3.73e-04 & 12.13 & 0.01 & 12.29 & 0.02 & 12.23 & 0.15 \\
WISE J052716.70$-$703145.7 & 81.8196 & -70.5294 & 1.00 & 1.00 & 0.95 & 5.29e-03 & 1.80e-03 & 5.50e-03 & 2.58e-03 & 2.25e-03 & 1.24e-03 & 2.54e-03 & 1.77e-03 & 12.37 & 0.05 & 12.42 & 0.04 & nan & nan \\
WISE J052716.72$-$691418.5 & 81.8197 & -69.2385 & 1.00 & 1.00 & 0.82 & 1.31e-04 & -3.41e-05 & 1.93e-04 & 1.38e-04 & 1.88e-04 & 7.29e-05 & 6.47e-04 & 7.21e-04 & 13.13 & 0.02 & 13.32 & 0.02 & nan & nan \\
WISE J052716.76$-$654835.1 & 81.8198 & -65.8098 & 1.00 & 1.00 & 0.98 & 1.69e-02 & 3.68e-02 & 5.12e-02 & 4.80e-02 & 2.71e-02 & 7.25e-02 & 9.78e-02 & 9.92e-02 & 14.28 & 0.24 & 14.24 & 0.33 & 12.76 & 0.28 \\
WISE J052716.81$-$672125.7 & 81.8200 & -67.3571 & 1.00 & 1.00 & 0.73 & 4.12e-04 & 2.09e-04 & 5.80e-04 & 8.63e-04 & 3.24e-04 & 2.96e-04 & 6.83e-04 & 3.99e-04 & 11.59 & 0.02 & 11.69 & 0.02 & 12.81 & 0.34 \\
WISE J052716.84$-$692420.8 & 81.8202 & -69.4058 & 1.00 & 1.00 & 0.81 & 7.78e-04 & 9.80e-04 & 1.03e-03 & 1.47e-03 & 6.65e-04 & 1.01e-03 & 1.39e-03 & 1.84e-03 & 11.62 & 0.03 & 11.64 & 0.03 & 10.66 & 0.05 \\
WISE J052716.85$-$653347.3 & 81.8202 & -65.5631 & 1.00 & 1.00 & 0.85 & 3.66e-03 & 6.46e-03 & 4.20e-03 & 1.78e-03 & 1.16e-03 & 1.40e-03 & 1.84e-03 & 1.37e-03 & 10.35 & 0.05 & 10.34 & 0.04 & 9.81 & 0.03 \\
WISE J052717.09$-$663028.2 & 81.8212 & -66.5078 & 1.00 & 1.00 & 0.86 & 8.77e-05 & 9.06e-04 & 2.06e-03 & 3.68e-03 & 1.30e-03 & 3.07e-03 & 3.39e-03 & 4.91e-03 & 14.15 & 0.04 & 14.00 & 0.06 & nan & nan \\
WISE J052717.11$-$681503.5 & 81.8213 & -68.2510 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.01e-03 & 1.47e-03 & 1.48e-03 & 1.08e-03 & 1.14e-03 & 1.83e-03 & 1.43e-03 & 12.62 & 0.03 & 12.68 & 0.03 & 12.02 & 0.17 \\
WISE J052717.12$-$681218.3 & 81.8213 & -68.2051 & 1.00 & 1.00 & 0.92 & 6.43e-03 & 1.24e-02 & 1.19e-02 & 1.82e-02 & 4.80e-03 & 8.55e-03 & 1.08e-02 & 1.43e-02 & 9.45 & 0.08 & 9.34 & 0.07 & 8.61 & 0.02 \\
WISE J052717.23$-$693554.1 & 81.8218 & -69.5984 & 1.00 & 1.00 & 0.98 & 6.47e-03 & 1.32e-02 & 1.38e-02 & 1.29e-02 & 5.62e-03 & 1.23e-02 & 1.42e-02 & 1.31e-02 & 10.09 & 0.07 & 10.16 & 0.07 & 9.55 & 0.03 \\
WISE J052717.35$-$690709.7 & 81.8223 & -69.1194 & 1.00 & 1.00 & 0.83 & 3.41e-04 & 3.94e-04 & 4.04e-04 & 5.03e-04 & 5.61e-04 & 4.66e-04 & 8.43e-04 & 6.76e-04 & 12.00 & 0.01 & 12.16 & 0.02 & nan & nan \\
WISE J052717.37$-$680658.5 & 81.8224 & -68.1162 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 4.35e-04 & 1.30e-03 & 6.85e-04 & 1.52e-03 & 4.87e-04 & 1.72e-03 & 5.73e-04 & 12.37 & 0.02 & 12.48 & 0.03 & 12.20 & 0.19 \\
WISE J052717.41$-$702709.8 & 81.8226 & -70.4527 & 1.00 & 1.00 & 0.94 & 2.52e-02 & 4.73e-02 & 4.73e-02 & 3.62e-02 & 8.61e-03 & 1.50e-02 & 1.37e-02 & 1.11e-02 & 11.15 & 0.14 & 11.11 & 0.09 & 11.08 & 0.08 \\
WISE J052717.52$-$695451.4 & 81.8230 & -69.9143 & 1.00 & 1.00 & 0.91 & 7.73e-03 & 5.55e-03 & 9.04e-03 & 9.04e-03 & 4.90e-03 & 3.96e-03 & 6.04e-03 & 7.27e-03 & 9.89 & 0.07 & 9.88 & 0.06 & 9.19 & 0.02 \\
WISE J052717.59$-$684532.3 & 81.8233 & -68.7590 & 1.00 & 1.00 & 0.76 & 6.81e-03 & 1.39e-02 & 1.38e-02 & 1.40e-02 & 2.85e-03 & 6.54e-03 & 7.59e-03 & 6.43e-03 & 10.13 & 0.08 & 9.77 & 0.05 & 8.77 & 0.03 \\
WISE J052717.66$-$695000.5 & 81.8236 & -69.8335 & 1.00 & 1.00 & 0.90 & 5.67e-03 & 1.04e-02 & 8.46e-03 & 5.81e-03 & 3.54e-03 & 5.47e-03 & 5.61e-03 & 4.37e-03 & 11.50 & 0.06 & 11.52 & 0.05 & 11.78 & 0.11 \\
WISE J052717.71$-$701333.5 & 81.8238 & -70.2260 & 1.00 & 1.00 & 0.91 & 6.69e-03 & 8.17e-03 & 2.39e-03 & 4.57e-03 & 5.59e-03 & 7.73e-03 & 2.30e-03 & 4.67e-03 & 10.72 & 0.05 & 10.80 & 0.05 & 10.18 & 0.05 \\
WISE J052717.87$-$693238.1 & 81.8244 & -69.5439 & 1.00 & 1.00 & 0.99 & 6.63e-03 & 1.36e-02 & 1.42e-02 & 1.49e-02 & 5.98e-03 & 1.27e-02 & 1.50e-02 & 1.56e-02 & 10.05 & 0.08 & 10.12 & 0.08 & 9.41 & 0.03 \\
WISE J052717.88$-$703210.9 & 81.8245 & -70.5364 & 1.00 & 1.00 & 0.92 & 4.63e-03 & 7.85e-03 & 8.83e-03 & 4.84e-03 & 3.52e-03 & 6.89e-03 & 7.27e-03 & 4.26e-03 & 11.75 & 0.05 & 11.71 & 0.05 & nan & nan \\
WISE J052717.91$-$693735.1 & 81.8246 & -69.6264 & 1.00 & 0.97 & 0.83 & 1.91e-04 & 1.05e-04 & 1.87e-04 & 2.06e-04 & 1.31e-04 & -4.28e-05 & 1.23e-04 & 1.69e-04 & 12.17 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J052718.13$-$651911.5 & 81.8255 & -65.3199 & 1.00 & 1.00 & 0.70 & 3.29e-03 & 1.30e-02 & 2.19e-02 & 2.32e-02 & 5.59e-04 & 7.76e-03 & 1.48e-02 & 1.94e-02 & 15.60 & 0.13 & 14.87 & 0.14 & 11.94 & 0.12 \\
WISE J052718.20$-$673644.5 & 81.8258 & -67.6124 & 1.00 & 1.00 & 0.83 & 1.62e-04 & 1.05e-04 & 1.89e-04 & 1.65e-04 & 3.50e-04 & 9.60e-05 & 3.15e-04 & 2.44e-04 & 12.38 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J052718.21$-$701704.7 & 81.8259 & -70.2847 & 1.00 & 0.99 & 0.70 & 8.99e-05 & 8.68e-06 & 2.48e-05 & 9.05e-05 & 4.04e-04 & -1.74e-05 & 8.33e-05 & 2.20e-04 & 12.22 & 0.01 & 12.37 & 0.02 & 10.91 & 0.06 \\
WISE J052718.32$-$693432.1 & 81.8263 & -69.5756 & 1.00 & 1.00 & 0.87 & 9.39e-04 & 4.48e-04 & 7.24e-04 & 5.97e-04 & 8.56e-04 & 4.16e-04 & 7.87e-04 & 8.32e-04 & 12.19 & 0.02 & 12.36 & 0.02 & 12.44 & 0.18 \\
WISE J052718.40$-$660432.5 & 81.8267 & -66.0757 & 1.00 & 1.00 & 0.95 & 1.76e-05 & 3.21e-04 & 7.67e-04 & 9.44e-04 & 4.18e-05 & 5.21e-04 & 8.69e-04 & 1.31e-03 & 13.21 & 0.04 & 13.23 & 0.05 & 10.55 & 0.05 \\
WISE J052718.43$-$695242.6 & 81.8268 & -69.8785 & 1.00 & 1.00 & 0.83 & 6.64e-05 & 6.89e-05 & 1.08e-04 & 5.33e-05 & 1.36e-04 & 3.13e-04 & 2.48e-04 & 9.25e-05 & 12.17 & 0.01 & 12.39 & 0.02 & nan & nan \\
WISE J052718.46$-$625807.7 & 81.8269 & -62.9688 & 1.00 & 1.00 & 0.88 & 7.23e-04 & 8.34e-04 & 8.09e-04 & 6.77e-04 & 3.12e-04 & 4.47e-04 & 3.42e-04 & 3.44e-04 & 12.11 & 0.02 & 12.13 & 0.02 & 12.10 & 0.12 \\
WISE J052718.56$-$693624.2 & 81.8273 & -69.6067 & 1.00 & 1.00 & 0.94 & 6.47e-03 & 1.01e-02 & 1.54e-02 & 1.43e-02 & 4.82e-03 & 9.88e-03 & 1.33e-02 & 1.13e-02 & 9.78 & 0.07 & 9.77 & 0.06 & 9.04 & 0.02 \\
WISE J052718.57$-$694916.0 & 81.8274 & -69.8211 & 1.00 & 1.00 & 0.97 & 2.85e-03 & 1.75e-03 & 2.78e-03 & 3.97e-03 & 2.08e-03 & 1.02e-03 & 2.05e-03 & 2.72e-03 & 9.81 & 0.04 & 9.87 & 0.04 & 9.16 & 0.02 \\
WISE J052718.57$-$682932.2 & 81.8274 & -68.4923 & 1.00 & 1.00 & 0.73 & 6.35e-04 & 1.40e-04 & 7.16e-04 & 2.17e-04 & 2.35e-04 & 5.26e-04 & 5.11e-04 & 4.27e-04 & 12.63 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052718.58$-$684022.4 & 81.8274 & -68.6729 & 1.00 & 1.00 & 0.78 & 5.18e-04 & 1.16e-04 & 5.82e-04 & 4.54e-04 & 1.13e-03 & 1.88e-04 & 1.34e-03 & 4.18e-04 & 12.45 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J052718.60$-$690026.3 & 81.8275 & -69.0073 & 1.00 & 1.00 & 0.95 & 2.44e-03 & 2.21e-03 & 1.96e-03 & 1.13e-03 & 3.22e-03 & 2.44e-03 & 2.61e-03 & 1.32e-03 & 12.54 & 0.03 & 12.66 & 0.04 & nan & nan \\
WISE J052718.70$-$692503.0 & 81.8279 & -69.4175 & 1.00 & 1.00 & 0.86 & 3.61e-04 & 1.08e-04 & 4.35e-04 & 2.94e-04 & 1.08e-03 & 2.70e-04 & 8.58e-04 & 1.79e-04 & 13.45 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J052718.71$-$690154.3 & 81.8280 & -69.0318 & 1.00 & 1.00 & 0.79 & 1.29e-04 & -3.53e-05 & 2.72e-04 & 3.19e-04 & 5.08e-04 & 1.06e-04 & 6.08e-04 & 6.13e-04 & 12.79 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J052718.80$-$655244.7 & 81.8284 & -65.8791 & 1.00 & 1.00 & 0.78 & 3.15e-03 & 5.30e-03 & 6.18e-03 & 4.77e-03 & 2.65e-03 & 4.69e-03 & 3.85e-03 & 4.84e-03 & 14.95 & 0.05 & 14.23 & 0.05 & 11.98 & 0.12 \\
WISE J052718.85$-$660322.1 & 81.8286 & -66.0561 & 1.00 & 1.00 & 0.88 & 6.06e-04 & 4.70e-04 & 7.56e-04 & 3.75e-04 & 8.80e-04 & 9.44e-04 & 1.31e-03 & 4.51e-04 & 12.64 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J052718.86$-$702747.4 & 81.8286 & -70.4632 & 1.00 & 1.00 & 0.95 & 4.82e-03 & 3.63e-03 & 2.79e-03 & 4.70e-03 & 3.30e-03 & 2.93e-03 & 1.95e-03 & 3.46e-03 & 11.93 & 0.04 & 11.99 & 0.04 & 11.77 & 0.17 \\
WISE J052718.92$-$693259.6 & 81.8288 & -69.5499 & 1.00 & 1.00 & 0.79 & 2.94e-04 & 4.65e-04 & 3.56e-04 & 2.99e-04 & 1.07e-03 & 1.04e-03 & 7.47e-04 & 8.24e-04 & 12.25 & 0.02 & 12.44 & 0.03 & 12.86 & 0.30 \\
WISE J052718.98$-$685051.6 & 81.8291 & -68.8477 & 1.00 & 1.00 & 0.82 & 3.91e-04 & 7.10e-05 & 4.16e-04 & 1.25e-04 & 7.39e-04 & -1.53e-05 & 6.36e-04 & 3.65e-04 & 12.66 & 0.02 & 12.76 & 0.02 & 10.55 & 0.07 \\
WISE J052719.03$-$683225.0 & 81.8293 & -68.5403 & 1.00 & 1.00 & 0.86 & 1.56e-03 & 1.30e-03 & 4.80e-03 & 3.89e-03 & 1.27e-02 & 9.69e-03 & 1.70e-02 & 2.13e-02 & 14.59 & 0.05 & 14.59 & 0.10 & 12.21 & 0.22 \\
WISE J052719.13$-$674501.8 & 81.8297 & -67.7505 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 2.52e-03 & 2.98e-03 & 2.90e-03 & 2.98e-03 & 5.28e-03 & 6.32e-03 & 6.65e-03 & 10.04 & 0.03 & 10.22 & 0.05 & 9.82 & 0.03 \\
WISE J052719.20$-$662938.5 & 81.8300 & -66.4940 & 1.00 & 1.00 & 0.81 & 1.34e-04 & 8.71e-05 & 2.47e-05 & 1.43e-04 & 1.07e-04 & 9.15e-05 & 4.72e-05 & 1.96e-04 & 10.27 & 0.01 & 10.41 & 0.01 & 10.15 & 0.04 \\
WISE J052719.23$-$672513.8 & 81.8301 & -67.4205 & 1.00 & 1.00 & 0.90 & 7.12e-03 & 3.84e-03 & 9.34e-03 & 5.61e-03 & 5.75e-03 & 3.60e-03 & 7.69e-03 & 4.38e-03 & 9.86 & 0.06 & 9.90 & 0.06 & 9.31 & 0.04 \\
WISE J052719.36$-$684829.5 & 81.8307 & -68.8082 & 1.00 & 1.00 & 0.90 & 2.56e-03 & 1.37e-03 & 1.91e-03 & 2.43e-03 & 3.48e-03 & 2.06e-03 & 2.59e-03 & 4.22e-03 & 12.65 & 0.03 & 12.79 & 0.04 & nan & nan \\
WISE J052719.58$-$670229.6 & 81.8316 & -67.0416 & 1.00 & 1.00 & 0.93 & 1.21e-03 & 9.65e-04 & 5.58e-04 & 8.69e-04 & 2.02e-03 & 1.52e-03 & 8.41e-04 & 1.13e-03 & 11.51 & 0.02 & 11.69 & 0.03 & 11.62 & 0.10 \\
WISE J052719.65$-$690736.0 & 81.8319 & -69.1267 & 1.00 & 1.00 & 0.92 & 1.72e-04 & 5.77e-05 & 1.14e-04 & 1.32e-04 & 6.14e-04 & 3.01e-04 & 3.75e-04 & 4.68e-04 & 12.26 & 0.01 & 12.40 & 0.02 & 11.57 & 0.26 \\
WISE J052719.69$-$701235.7 & 81.8321 & -70.2099 & 1.00 & 1.00 & 0.86 & 2.11e-03 & 2.62e-03 & 2.52e-03 & 3.59e-03 & 1.56e-03 & 1.77e-03 & 1.20e-03 & 2.55e-03 & 12.27 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J052719.80$-$681948.9 & 81.8325 & -68.3303 & 1.00 & 1.00 & 0.86 & 5.00e-04 & 4.16e-04 & 3.68e-04 & 2.96e-04 & 3.88e-04 & 1.20e-04 & 6.16e-04 & 1.79e-04 & 12.21 & 0.02 & 12.32 & 0.02 & 10.91 & 0.08 \\
WISE J052719.84$-$650257.9 & 81.8327 & -65.0494 & 1.00 & 1.00 & 0.93 & 1.95e-03 & 3.81e-03 & 5.02e-03 & 5.43e-03 & 1.48e-03 & 3.45e-03 & 4.87e-03 & 5.57e-03 & 9.71 & 0.04 & 9.72 & 0.04 & 8.78 & 0.02 \\
WISE J052719.94$-$661201.2 & 81.8331 & -66.2003 & 1.00 & 1.00 & 0.97 & 8.98e-04 & 1.73e-03 & 1.64e-03 & 1.78e-03 & 9.69e-04 & 1.70e-03 & 1.85e-03 & 2.20e-03 & 9.71 & 0.03 & 9.76 & 0.03 & 9.06 & 0.03 \\
WISE J052720.03$-$694441.0 & 81.8335 & -69.7447 & 1.00 & 1.00 & 0.95 & 1.75e-02 & 4.32e-02 & 5.17e-02 & 4.09e-02 & 6.78e-03 & 1.51e-02 & 1.80e-02 & 1.56e-02 & 11.21 & 0.13 & 11.16 & 0.08 & 10.75 & 0.05 \\
WISE J052720.04$-$691132.7 & 81.8335 & -69.1924 & 1.00 & 1.00 & 0.71 & 1.69e-02 & 1.52e-02 & 3.13e-02 & 2.15e-03 & 1.44e-02 & 3.20e-03 & 1.28e-02 & 1.36e-02 & 9.95 & 0.08 & 9.65 & 0.10 & 9.19 & 0.03 \\
WISE J052720.06$-$655548.4 & 81.8336 & -65.9301 & 1.00 & 1.00 & 0.80 & 1.01e-05 & 3.98e-05 & 3.06e-05 & 6.15e-06 & 1.02e-04 & 2.10e-04 & 1.36e-04 & 7.95e-05 & 11.13 & 0.00 & 11.27 & 0.01 & 11.43 & 0.09 \\
WISE J052720.06$-$695255.7 & 81.8336 & -69.8821 & 1.00 & 1.00 & 0.74 & 2.42e-04 & 1.15e-04 & 3.73e-04 & 1.30e-04 & 9.61e-04 & 1.17e-04 & 1.05e-03 & 3.94e-04 & 12.78 & 0.02 & 12.95 & 0.03 & nan & nan \\
WISE J052720.41$-$651133.3 & 81.8350 & -65.1926 & 1.00 & 1.00 & 0.98 & 5.84e-03 & 5.61e-03 & 1.16e-02 & 7.84e-03 & 4.20e-03 & 4.79e-03 & 1.02e-02 & 7.25e-03 & 9.81 & 0.06 & 9.81 & 0.06 & 9.07 & 0.02 \\
WISE J052720.54$-$671251.7 & 81.8356 & -67.2144 & 1.00 & 1.00 & 0.93 & 3.95e-04 & 3.60e-04 & 4.17e-04 & 6.68e-04 & 4.77e-04 & 3.01e-04 & 4.94e-04 & 7.47e-04 & 11.29 & 0.01 & 11.31 & 0.02 & 11.79 & 0.13 \\
WISE J052720.58$-$685207.6 & 81.8358 & -68.8688 & 1.00 & 1.00 & 0.71 & 1.06e-04 & 1.24e-04 & 1.40e-04 & 1.07e-04 & 9.56e-05 & 6.12e-05 & 1.65e-04 & 1.07e-04 & 11.32 & 0.01 & 11.49 & 0.01 & nan & nan \\
WISE J052720.59$-$694606.9 & 81.8358 & -69.7686 & 1.00 & 1.00 & 0.99 & 1.12e-02 & 1.54e-02 & 6.57e-03 & 8.37e-03 & 7.94e-03 & 1.15e-02 & 5.41e-03 & 6.96e-03 & 11.31 & 0.07 & 11.31 & 0.06 & 10.37 & 0.04 \\
WISE J052720.65$-$671448.7 & 81.8360 & -67.2469 & 1.00 & 1.00 & 0.92 & 8.48e-03 & 5.49e-03 & 3.41e-03 & 4.94e-03 & 5.52e-03 & 4.35e-03 & 3.00e-03 & 5.36e-03 & 10.85 & 0.05 & 10.91 & 0.05 & 11.27 & 0.08 \\
WISE J052720.79$-$685827.6 & 81.8366 & -68.9743 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 3.51e-03 & 2.92e-03 & 1.55e-03 & 4.01e-03 & 3.42e-03 & 3.35e-03 & 1.75e-03 & 11.32 & 0.04 & 11.41 & 0.04 & 11.22 & 0.09 \\
WISE J052721.05$-$672458.3 & 81.8377 & -67.4162 & 1.00 & 1.00 & 0.86 & 3.50e-02 & 2.91e-02 & 4.94e-02 & 3.64e-02 & 5.10e-02 & 2.53e-02 & 5.93e-02 & 5.73e-02 & 14.61 & 0.13 & 14.66 & 0.17 & nan & nan \\
WISE J052721.14$-$690443.6 & 81.8381 & -69.0788 & 1.00 & 1.00 & 0.82 & 4.26e-04 & -1.11e-05 & 5.59e-04 & 2.69e-04 & 1.53e-03 & 1.48e-04 & 1.59e-03 & 7.05e-04 & 13.32 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052721.41$-$693132.6 & 81.8392 & -69.5257 & 1.00 & 1.00 & 0.89 & 6.05e-02 & 4.05e-02 & 2.02e-02 & 7.07e-02 & 2.46e-02 & 1.61e-02 & 7.25e-03 & 3.24e-02 & 10.57 & 0.14 & 10.49 & 0.09 & 10.28 & 0.04 \\
WISE J052721.41$-$692257.7 & 81.8392 & -69.3827 & 1.00 & 1.00 & 0.92 & 1.81e-02 & 3.47e-02 & 4.13e-02 & 4.47e-02 & 2.62e-02 & 4.14e-02 & 5.47e-02 & 5.75e-02 & 14.09 & 0.16 & 14.01 & 0.19 & nan & nan \\
WISE J052721.43$-$695319.0 & 81.8393 & -69.8886 & 1.00 & 1.00 & 0.76 & 1.42e-03 & 6.69e-04 & 1.31e-03 & 1.01e-03 & 1.65e-03 & 1.24e-03 & 3.26e-03 & 2.47e-03 & 13.97 & 0.03 & 14.39 & 0.05 & nan & nan \\
WISE J052721.45$-$692318.9 & 81.8394 & -69.3886 & 1.00 & 1.00 & 0.85 & 1.70e-04 & 7.45e-05 & 1.43e-04 & 1.17e-04 & 1.32e-03 & 6.37e-04 & 9.42e-04 & 4.26e-04 & 12.36 & 0.01 & 12.51 & 0.03 & nan & nan \\
WISE J052721.48$-$682143.7 & 81.8395 & -68.3621 & 1.00 & 1.00 & 0.79 & 4.93e-04 & 9.15e-05 & 6.07e-04 & 1.65e-04 & 7.27e-04 & 4.23e-05 & 9.51e-04 & 3.40e-04 & 12.84 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J052721.51$-$703448.8 & 81.8396 & -70.5802 & 1.00 & 1.00 & 0.90 & 3.47e-04 & 3.42e-04 & 5.14e-05 & 2.68e-04 & 7.28e-04 & 5.78e-04 & 1.64e-04 & 5.18e-04 & 12.06 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J052721.62$-$692836.2 & 81.8401 & -69.4767 & 1.00 & 1.00 & 0.82 & 3.66e-04 & 1.33e-04 & 4.73e-04 & 1.89e-04 & 1.26e-03 & 2.83e-04 & 1.35e-03 & 3.85e-04 & 12.24 & 0.02 & 12.41 & 0.03 & nan & nan \\
WISE J052721.64$-$695330.5 & 81.8402 & -69.8918 & 1.00 & 1.00 & 0.71 & 2.08e-03 & 1.49e-03 & 1.68e-03 & 9.93e-04 & 4.83e-03 & 1.99e-03 & 4.51e-03 & 3.27e-03 & 14.03 & 0.04 & 14.35 & 0.06 & nan & nan \\
WISE J052721.65$-$695507.8 & 81.8402 & -69.9188 & 1.00 & 1.00 & 0.88 & 6.65e-04 & 9.72e-04 & 9.52e-04 & 1.42e-03 & 4.10e-04 & 6.57e-04 & 8.56e-04 & 1.42e-03 & 11.98 & 0.02 & 12.12 & 0.02 & 12.49 & 0.23 \\
WISE J052721.71$-$681638.4 & 81.8405 & -68.2773 & 1.00 & 1.00 & 0.77 & 1.27e-04 & 1.17e-04 & 1.75e-04 & 7.12e-05 & 1.92e-04 & 1.76e-04 & 2.28e-04 & 3.75e-05 & 11.45 & 0.01 & 11.61 & 0.01 & 10.70 & 0.06 \\
WISE J052721.72$-$674330.2 & 81.8405 & -67.7251 & 1.00 & 1.00 & 0.96 & 3.18e-03 & 4.46e-03 & 5.31e-03 & 7.59e-03 & 2.34e-03 & 3.20e-03 & 4.44e-03 & 6.07e-03 & 10.03 & 0.06 & 10.09 & 0.05 & 9.35 & 0.03 \\
WISE J052721.74$-$694138.7 & 81.8406 & -69.6941 & 1.00 & 1.00 & 0.97 & 5.64e-03 & 3.78e-03 & 3.00e-03 & 6.06e-03 & 4.52e-03 & 3.36e-03 & 3.09e-03 & 5.52e-03 & 11.05 & 0.04 & 11.14 & 0.04 & 11.03 & 0.08 \\
WISE J052721.82$-$684853.1 & 81.8409 & -68.8147 & 1.00 & 1.00 & 0.83 & 2.12e-03 & 3.26e-03 & 4.34e-03 & 7.85e-03 & 6.03e-03 & 4.23e-03 & 7.67e-03 & 9.46e-03 & 13.07 & 0.07 & 12.86 & 0.06 & 12.18 & 0.26 \\
WISE J052722.19$-$685312.1 & 81.8424 & -68.8867 & 1.00 & 1.00 & 0.79 & 4.54e-04 & 1.59e-04 & 4.31e-04 & 1.68e-04 & 9.13e-04 & 6.32e-04 & 8.43e-04 & 3.06e-04 & 12.60 & 0.02 & 12.71 & 0.02 & 11.79 & 0.15 \\
WISE J052722.33$-$685923.7 & 81.8430 & -68.9899 & 1.00 & 1.00 & 0.80 & 3.30e-04 & 3.35e-04 & 2.96e-04 & 5.67e-05 & 5.98e-04 & 1.92e-04 & 4.85e-04 & 3.02e-04 & 12.14 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J052722.35$-$695833.4 & 81.8431 & -69.9759 & 1.00 & 1.00 & 0.86 & 1.05e-03 & 4.36e-04 & 8.94e-04 & 1.17e-03 & 8.63e-04 & 3.24e-04 & 9.58e-04 & 7.35e-04 & 11.82 & 0.02 & 11.94 & 0.02 & nan & nan \\
WISE J052722.46$-$675219.9 & 81.8436 & -67.8722 & 1.00 & 1.00 & 0.81 & 4.01e-03 & 4.58e-03 & 3.30e-03 & 2.47e-03 & 1.79e-03 & 2.05e-03 & 2.15e-03 & 2.20e-03 & 11.12 & 0.05 & 11.15 & 0.04 & 10.94 & 0.06 \\
WISE J052722.59$-$690700.6 & 81.8441 & -69.1168 & 1.00 & 1.00 & 0.85 & 2.26e-04 & 3.72e-04 & 2.78e-04 & 1.03e-04 & 4.97e-04 & 4.08e-04 & 4.95e-04 & 1.18e-04 & 11.34 & 0.01 & 11.51 & 0.02 & nan & nan \\
WISE J052722.60$-$692425.8 & 81.8442 & -69.4072 & 1.00 & 0.99 & 0.76 & 2.34e-04 & 2.43e-05 & 1.58e-04 & 2.61e-04 & 3.72e-04 & -4.46e-05 & 2.12e-04 & 3.31e-04 & 12.37 & 0.02 & 12.51 & 0.02 & 12.16 & 0.16 \\
WISE J052722.64$-$655650.6 & 81.8443 & -65.9474 & 1.00 & 1.00 & 0.71 & 1.82e-03 & 1.45e-03 & 4.73e-03 & 5.83e-03 & 1.36e-04 & 1.00e-03 & 2.42e-03 & 3.80e-03 & 14.95 & 0.06 & 14.10 & 0.05 & 11.63 & 0.10 \\
WISE J052722.68$-$691947.9 & 81.8445 & -69.3300 & 1.00 & 1.00 & 0.99 & 5.37e-03 & 1.13e-02 & 1.65e-02 & 1.60e-02 & 4.41e-03 & 9.85e-03 & 1.41e-02 & 1.36e-02 & 10.78 & 0.07 & 10.82 & 0.07 & 10.10 & 0.03 \\
WISE J052722.72$-$683211.8 & 81.8447 & -68.5366 & 1.00 & 1.00 & 0.76 & 7.02e-04 & 5.52e-04 & 2.91e-04 & 5.53e-04 & 1.05e-03 & 7.65e-04 & 6.91e-04 & 5.37e-04 & 11.78 & 0.02 & 11.93 & 0.03 & 11.79 & 0.13 \\
WISE J052722.83$-$700230.3 & 81.8451 & -70.0417 & 1.00 & 1.00 & 0.76 & 1.82e-04 & 1.87e-04 & 1.67e-04 & 6.42e-05 & 8.19e-04 & 6.39e-04 & 5.77e-04 & 3.87e-04 & 11.66 & 0.01 & 11.84 & 0.02 & 10.63 & 0.08 \\
WISE J052722.84$-$691334.3 & 81.8452 & -69.2262 & 1.00 & 1.00 & 0.79 & 6.90e-04 & 1.30e-05 & 8.17e-04 & 3.00e-04 & 5.54e-04 & 4.73e-04 & 2.46e-03 & 1.78e-03 & 13.63 & 0.02 & 13.83 & 0.04 & nan & nan \\
WISE J052722.96$-$701812.5 & 81.8457 & -70.3035 & 1.00 & 1.00 & 0.78 & 2.76e-04 & 1.42e-04 & 2.15e-04 & 1.99e-04 & 6.61e-04 & 1.79e-04 & 5.73e-04 & 6.06e-04 & 12.27 & 0.01 & 12.41 & 0.02 & 12.23 & 0.17 \\
WISE J052722.97$-$652854.3 & 81.8457 & -65.4817 & 1.00 & 1.00 & 0.74 & 7.65e-04 & 4.33e-04 & 1.12e-03 & 6.88e-04 & 1.56e-03 & 2.40e-04 & 1.93e-03 & 1.01e-03 & 13.80 & 0.03 & 13.96 & 0.03 & nan & nan \\
WISE J052722.98$-$702133.4 & 81.8457 & -70.3593 & 1.00 & 1.00 & 0.93 & 1.38e-03 & 5.80e-04 & 1.21e-03 & 1.19e-03 & 1.44e-03 & 6.30e-04 & 1.37e-03 & 1.45e-03 & 12.38 & 0.03 & 12.54 & 0.03 & 11.69 & 0.11 \\
WISE J052723.10$-$684115.7 & 81.8463 & -68.6877 & 1.00 & 1.00 & 0.89 & 5.58e-04 & 6.14e-04 & 1.41e-03 & 1.94e-03 & 1.93e-03 & 9.29e-04 & 2.40e-03 & 2.41e-03 & 12.81 & 0.03 & 12.95 & 0.03 & 11.65 & 0.11 \\
WISE J052723.25$-$691804.6 & 81.8469 & -69.3013 & 1.00 & 1.00 & 0.92 & 5.30e-02 & 5.58e-02 & 2.31e-02 & 6.99e-02 & 2.28e-02 & 2.38e-02 & 1.17e-02 & 3.17e-02 & 10.64 & 0.15 & 10.46 & 0.10 & 10.02 & 0.04 \\
WISE J052723.34$-$692936.2 & 81.8472 & -69.4934 & 1.00 & 1.00 & 0.71 & 1.24e-05 & 1.69e-05 & 2.61e-05 & 2.56e-05 & 6.96e-05 & 5.48e-05 & 1.52e-04 & 7.87e-05 & 11.06 & 0.01 & 11.26 & 0.01 & 11.33 & 0.08 \\
WISE J052723.41$-$703041.1 & 81.8475 & -70.5114 & 1.00 & 1.00 & 0.90 & 5.77e-03 & 7.62e-03 & 4.60e-03 & 4.83e-03 & 1.90e-03 & 3.43e-03 & 3.16e-03 & 2.73e-03 & 10.75 & 0.06 & 10.75 & 0.05 & 10.53 & 0.06 \\
WISE J052723.48$-$695044.2 & 81.8478 & -69.8456 & 1.00 & 1.00 & 0.92 & 8.02e-03 & 9.75e-03 & 1.23e-02 & 1.10e-02 & 1.58e-02 & 2.27e-02 & 2.04e-02 & 2.14e-02 & 14.15 & 0.08 & 14.52 & 0.14 & nan & nan \\
WISE J052723.49$-$651641.7 & 81.8479 & -65.2783 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 1.94e-03 & 2.46e-03 & 2.56e-03 & 8.29e-04 & 1.56e-03 & 2.07e-03 & 2.09e-03 & 11.19 & 0.03 & 11.23 & 0.03 & 10.85 & 0.05 \\
WISE J052723.51$-$671521.5 & 81.8480 & -67.2560 & 1.00 & 1.00 & 0.91 & 1.82e-03 & 1.62e-03 & 1.36e-03 & 1.96e-03 & 1.08e-03 & 1.00e-03 & 1.10e-03 & 1.21e-03 & 13.19 & 0.03 & 13.26 & 0.03 & nan & nan \\
WISE J052723.52$-$695245.8 & 81.8480 & -69.8794 & 1.00 & 1.00 & 0.76 & 2.00e-03 & 8.30e-04 & 2.12e-03 & 3.35e-04 & 3.75e-03 & 2.81e-03 & 6.40e-03 & 3.31e-03 & 13.76 & 0.03 & 14.08 & 0.06 & nan & nan \\
WISE J052723.54$-$661629.0 & 81.8481 & -66.2747 & 1.00 & 1.00 & 0.73 & 2.88e-04 & 2.80e-04 & 1.60e-04 & 2.79e-04 & 2.73e-03 & 2.08e-03 & 2.72e-03 & 1.94e-03 & 13.41 & 0.02 & 13.47 & 0.04 & 12.36 & 0.21 \\
WISE J052723.62$-$634540.2 & 81.8484 & -63.7612 & 1.00 & 0.98 & 0.73 & 1.51e-04 & -1.03e-04 & 2.25e-04 & -5.03e-05 & -1.18e-04 & -1.38e-04 & -8.22e-05 & -4.21e-05 & 13.36 & 0.02 & 13.16 & 0.02 & 10.20 & 0.03 \\
WISE J052723.69$-$694829.9 & 81.8487 & -69.8083 & 1.00 & 1.00 & 0.80 & 7.78e-04 & 2.52e-04 & 6.81e-04 & 3.31e-04 & 7.85e-04 & 7.61e-04 & 1.04e-03 & 3.76e-04 & 10.92 & 0.02 & 11.10 & 0.02 & 11.00 & 0.06 \\
WISE J052723.77$-$690407.6 & 81.8491 & -69.0688 & 1.00 & 1.00 & 0.90 & 8.14e-04 & 8.35e-04 & 4.78e-04 & 5.15e-04 & 6.39e-04 & 6.61e-04 & 3.73e-04 & 5.64e-04 & 12.16 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J052723.94$-$682831.5 & 81.8497 & -68.4754 & 1.00 & 1.00 & 0.91 & 9.61e-04 & 5.44e-04 & 5.91e-04 & 4.43e-04 & 7.70e-04 & 2.56e-04 & 4.71e-04 & 3.01e-04 & 11.73 & 0.02 & 11.84 & 0.02 & 11.41 & 0.10 \\
WISE J052724.17$-$691017.9 & 81.8507 & -69.1716 & 1.00 & 1.00 & 0.91 & 6.18e-04 & 1.69e-04 & 4.73e-04 & 4.20e-04 & 1.17e-03 & 1.54e-04 & 9.72e-04 & 6.64e-04 & 12.46 & 0.02 & 12.60 & 0.03 & 10.21 & 0.06 \\
WISE J052724.38$-$673634.4 & 81.8516 & -67.6096 & 1.00 & 1.00 & 0.93 & 4.94e-03 & 1.56e-03 & 4.00e-03 & 3.32e-03 & 3.01e-03 & 7.22e-04 & 2.36e-03 & 1.92e-03 & 12.00 & 0.04 & 11.99 & 0.03 & 11.26 & 0.08 \\
WISE J052724.41$-$703353.7 & 81.8517 & -70.5649 & 1.00 & 1.00 & 0.89 & 1.81e-03 & 2.56e-03 & 2.21e-03 & 2.49e-03 & 1.24e-03 & 1.64e-03 & 1.46e-03 & 1.28e-03 & 9.69 & 0.04 & 9.71 & 0.03 & 7.62 & 0.03 \\
WISE J052724.42$-$693012.3 & 81.8518 & -69.5034 & 1.00 & 1.00 & 0.98 & 4.48e-03 & 8.06e-03 & 7.28e-03 & 2.19e-03 & 3.72e-03 & 7.12e-03 & 6.66e-03 & 2.24e-03 & 10.90 & 0.05 & 10.95 & 0.05 & 10.66 & 0.05 \\
WISE J052724.52$-$702854.7 & 81.8522 & -70.4819 & 0.97 & 0.97 & 0.72 & -1.31e-04 & -2.53e-04 & -9.76e-05 & -1.68e-04 & 1.59e-04 & -8.47e-05 & 2.24e-04 & -1.20e-04 & 13.53 & 0.02 & 13.69 & 0.03 & nan & nan \\
WISE J052724.52$-$690212.6 & 81.8522 & -69.0368 & 1.00 & 1.00 & 0.90 & 4.24e-04 & 1.25e-04 & 2.87e-04 & 4.24e-04 & 1.15e-03 & 3.24e-04 & 6.09e-04 & 1.01e-03 & 12.34 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J052724.60$-$701429.2 & 81.8525 & -70.2414 & 1.00 & 1.00 & 0.78 & 1.95e-03 & 2.26e-03 & 1.53e-03 & 2.44e-03 & 8.56e-04 & 1.24e-03 & 1.06e-03 & 1.07e-03 & 11.09 & 0.03 & 11.14 & 0.02 & 11.03 & 0.08 \\
WISE J052724.64$-$690930.4 & 81.8527 & -69.1584 & 1.00 & 1.00 & 0.76 & 9.41e-04 & 9.08e-04 & 1.00e-03 & 6.92e-04 & 1.02e-03 & 7.09e-04 & 9.68e-04 & 6.87e-04 & 9.98 & 0.03 & 10.05 & 0.02 & 9.36 & 0.06 \\
WISE J052724.64$-$693811.4 & 81.8527 & -69.6365 & 1.00 & 1.00 & 0.88 & 1.39e-02 & 1.32e-02 & 1.55e-02 & 1.49e-02 & 5.83e-03 & 7.01e-03 & 1.00e-02 & 1.21e-02 & 9.25 & 0.08 & 9.30 & 0.06 & 8.48 & 0.02 \\
WISE J052725.01$-$693348.3 & 81.8542 & -69.5634 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 3.86e-04 & 1.26e-03 & 1.07e-03 & 8.10e-04 & 3.53e-04 & 1.12e-03 & 1.09e-03 & 12.24 & 0.03 & 12.36 & 0.03 & 13.09 & 0.35 \\
WISE J052725.10$-$635433.8 & 81.8546 & -63.9094 & 1.00 & 1.00 & 0.74 & 4.63e-04 & 7.25e-06 & 2.40e-04 & 1.45e-04 & 7.81e-04 & 9.67e-05 & 7.27e-04 & 4.24e-04 & 13.21 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J052725.13$-$644225.2 & 81.8547 & -64.7070 & 1.00 & 1.00 & 0.87 & 6.06e-04 & 7.48e-04 & 3.02e-04 & 4.38e-04 & 5.65e-04 & 6.85e-04 & 4.10e-04 & 3.79e-04 & 11.26 & 0.02 & 11.37 & 0.02 & 10.97 & 0.06 \\
WISE J052725.20$-$694112.8 & 81.8550 & -69.6869 & 1.00 & 1.00 & 0.77 & 6.85e-04 & 5.00e-05 & 6.79e-04 & 2.24e-04 & 4.22e-04 & -5.10e-06 & 5.34e-04 & 2.64e-04 & 12.69 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J052725.21$-$693611.4 & 81.8550 & -69.6032 & 1.00 & 1.00 & 0.98 & 5.09e-03 & 1.20e-02 & 1.66e-02 & 1.78e-02 & 5.69e-03 & 1.44e-02 & 1.99e-02 & 2.20e-02 & 9.71 & 0.07 & 9.77 & 0.08 & 9.15 & 0.02 \\
WISE J052725.21$-$644606.7 & 81.8551 & -64.7685 & 1.00 & 1.00 & 0.86 & 6.01e-04 & 6.64e-04 & 1.24e-03 & 1.75e-03 & 3.01e-03 & 4.74e-03 & 4.45e-03 & 7.55e-03 & 14.86 & 0.06 & 14.42 & 0.09 & 11.75 & 0.10 \\
WISE J052725.29$-$653635.4 & 81.8554 & -65.6098 & 1.00 & 1.00 & 0.78 & 2.27e-04 & 1.93e-04 & 3.07e-04 & 2.33e-04 & 2.02e-04 & 2.67e-04 & 4.48e-04 & 2.95e-04 & 10.51 & 0.01 & 10.66 & 0.01 & 10.38 & 0.04 \\
WISE J052725.35$-$685719.8 & 81.8556 & -68.9555 & 1.00 & 1.00 & 0.71 & 8.33e-04 & 4.04e-04 & 7.04e-04 & 4.85e-04 & 1.11e-03 & 1.07e-03 & 1.77e-03 & 7.43e-04 & 12.82 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J052725.38$-$650741.3 & 81.8558 & -65.1281 & 1.00 & 1.00 & 0.97 & 3.95e-03 & 7.94e-03 & 1.43e-02 & 1.97e-02 & 2.83e-03 & 5.14e-03 & 9.05e-03 & 1.23e-02 & 9.56 & 0.09 & 9.44 & 0.08 & 8.66 & 0.02 \\
WISE J052725.43$-$694623.9 & 81.8559 & -69.7733 & 1.00 & 1.00 & 0.75 & 4.43e-04 & 2.01e-04 & 4.57e-04 & 3.19e-04 & 3.01e-03 & 2.12e-03 & 5.46e-03 & 2.25e-03 & 13.64 & 0.02 & 13.98 & 0.06 & nan & nan \\
WISE J052725.45$-$693712.3 & 81.8561 & -69.6201 & 1.00 & 1.00 & 0.75 & 5.20e-04 & 1.94e-05 & 5.40e-04 & 7.39e-04 & 7.91e-04 & 6.31e-04 & 1.32e-03 & 1.37e-03 & 13.32 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052725.48$-$655210.8 & 81.8562 & -65.8697 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 6.07e-03 & 9.69e-03 & 8.40e-03 & 6.61e-03 & 1.69e-02 & 2.66e-02 & 2.20e-02 & 10.83 & 0.05 & 10.88 & 0.08 & 10.36 & 0.04 \\
WISE J052725.58$-$672200.1 & 81.8566 & -67.3667 & 1.00 & 1.00 & 0.98 & 1.84e-03 & 2.93e-03 & 4.18e-03 & 3.92e-03 & 1.79e-03 & 3.41e-03 & 5.06e-03 & 5.21e-03 & 9.64 & 0.05 & 9.71 & 0.06 & 8.86 & 0.03 \\
WISE J052725.67$-$634730.0 & 81.8569 & -63.7917 & 1.00 & 1.00 & 0.90 & 2.19e-03 & 1.75e-03 & 1.52e-03 & 2.35e-03 & 8.66e-04 & 8.80e-04 & 8.24e-04 & 9.60e-04 & 10.63 & 0.03 & 10.70 & 0.02 & 10.34 & 0.03 \\
WISE J052725.69$-$682037.3 & 81.8570 & -68.3437 & 1.00 & 1.00 & 0.83 & 8.08e-04 & 1.09e-03 & 4.18e-04 & 8.46e-04 & 9.93e-04 & 1.52e-03 & 1.56e-03 & 1.49e-03 & 12.97 & 0.03 & 13.03 & 0.04 & nan & nan \\
WISE J052725.87$-$702931.9 & 81.8578 & -70.4922 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 8.54e-04 & 1.54e-03 & 9.38e-04 & 7.39e-04 & 4.88e-04 & 8.72e-04 & 4.51e-04 & 11.41 & 0.02 & 11.51 & 0.02 & 11.33 & 0.12 \\
WISE J052725.91$-$652826.2 & 81.8580 & -65.4740 & 1.00 & 1.00 & 0.82 & 5.21e-04 & 2.01e-04 & 2.68e-04 & 4.48e-04 & 8.11e-04 & 1.88e-04 & 5.46e-04 & 4.42e-04 & 12.34 & 0.02 & 12.46 & 0.02 & 12.47 & 0.21 \\
WISE J052726.11$-$645340.5 & 81.8588 & -64.8946 & 1.00 & 1.00 & 0.95 & 2.42e-03 & 2.27e-03 & 1.24e-03 & 1.39e-03 & 1.96e-03 & 2.16e-03 & 1.06e-03 & 1.06e-03 & 11.61 & 0.03 & 11.70 & 0.03 & 11.57 & 0.09 \\
WISE J052726.33$-$665654.5 & 81.8597 & -66.9485 & 1.00 & 1.00 & 0.91 & 2.59e-04 & 5.03e-04 & 3.34e-04 & 6.65e-05 & 3.42e-04 & 7.15e-04 & 5.34e-04 & 2.00e-06 & 11.28 & 0.01 & 11.41 & 0.02 & 11.26 & 0.08 \\
WISE J052726.47$-$682945.1 & 81.8603 & -68.4959 & 1.00 & 1.00 & 0.97 & 3.98e-03 & 1.67e-03 & 3.41e-03 & 2.95e-03 & 3.94e-03 & 1.37e-03 & 3.03e-03 & 2.29e-03 & 12.22 & 0.04 & 12.31 & 0.04 & 11.93 & 0.15 \\
WISE J052726.53$-$695727.8 & 81.8606 & -69.9577 & 1.00 & 1.00 & 0.87 & 1.36e-03 & 1.06e-03 & 8.01e-04 & 1.10e-03 & 1.61e-03 & 1.01e-03 & 9.20e-04 & 1.09e-03 & 12.02 & 0.02 & 12.16 & 0.02 & 10.53 & 0.08 \\
WISE J052726.57$-$642904.9 & 81.8607 & -64.4847 & 1.00 & 1.00 & 0.95 & 7.36e-04 & 2.28e-03 & 4.81e-03 & 5.75e-03 & 8.58e-04 & 2.25e-03 & 4.76e-03 & 5.67e-03 & 13.82 & 0.05 & 12.76 & 0.06 & 9.67 & 0.03 \\
WISE J052726.59$-$694330.5 & 81.8608 & -69.7251 & 1.00 & 1.00 & 0.83 & 2.24e-03 & 2.41e-04 & 2.45e-03 & 9.60e-04 & 4.32e-03 & 2.44e-04 & 6.07e-03 & 1.86e-03 & 13.87 & 0.04 & 14.21 & 0.05 & nan & nan \\
WISE J052726.65$-$693149.8 & 81.8610 & -69.5305 & 1.00 & 1.00 & 0.94 & 2.15e-03 & 2.05e-03 & 2.59e-03 & 1.30e-03 & 1.94e-03 & 2.91e-03 & 3.19e-03 & 1.94e-03 & 10.50 & 0.03 & 10.69 & 0.03 & 10.18 & 0.04 \\
WISE J052726.68$-$692012.3 & 81.8612 & -69.3368 & 1.00 & 1.00 & 0.87 & 6.55e-04 & 2.45e-04 & 9.66e-04 & 2.53e-04 & 8.22e-04 & 1.73e-04 & 1.30e-03 & 4.96e-04 & 12.36 & 0.02 & 12.50 & 0.02 & 12.87 & 0.28 \\
WISE J052726.73$-$690732.6 & 81.8614 & -69.1257 & 1.00 & 1.00 & 0.85 & 2.59e-04 & 1.45e-04 & 1.03e-04 & 2.15e-04 & 5.71e-04 & 1.35e-04 & 2.92e-04 & 3.59e-04 & 12.40 & 0.01 & 12.54 & 0.02 & 11.52 & 0.20 \\
WISE J052726.73$-$684326.9 & 81.8614 & -68.7241 & 1.00 & 1.00 & 0.97 & 2.48e-03 & 2.58e-03 & 3.01e-03 & 5.17e-03 & 2.33e-03 & 3.19e-03 & 5.02e-03 & 7.22e-03 & 11.63 & 0.05 & 11.69 & 0.06 & 11.68 & 0.11 \\
WISE J052726.78$-$695933.2 & 81.8616 & -69.9926 & 1.00 & 1.00 & 0.85 & 5.32e-04 & 6.07e-04 & 1.97e-04 & 5.23e-04 & 4.32e-04 & 6.33e-04 & 3.62e-04 & 9.21e-04 & 12.68 & 0.02 & 12.79 & 0.03 & nan & nan \\
WISE J052726.92$-$691127.7 & 81.8622 & -69.1910 & 1.00 & 1.00 & 0.98 & 1.31e-02 & 3.73e-02 & 6.31e-02 & 8.22e-02 & 2.17e-02 & 5.39e-02 & 9.10e-02 & 1.12e-01 & 13.67 & 0.27 & 13.70 & 0.34 & nan & nan \\
WISE J052727.11$-$693314.9 & 81.8629 & -69.5541 & 1.00 & 1.00 & 0.82 & 3.02e-04 & 8.76e-05 & 1.06e-04 & 1.81e-04 & 4.87e-04 & 9.81e-05 & 2.53e-04 & 1.49e-04 & 11.95 & 0.01 & 12.08 & 0.02 & 12.15 & 0.15 \\
WISE J052727.18$-$684742.1 & 81.8633 & -68.7950 & 1.00 & 1.00 & 0.95 & 3.64e-03 & 3.61e-03 & 3.31e-03 & 2.86e-03 & 2.23e-03 & 3.01e-03 & 2.69e-03 & 2.19e-03 & 12.05 & 0.04 & 12.12 & 0.04 & 10.30 & 0.05 \\
WISE J052727.29$-$654811.9 & 81.8637 & -65.8033 & 1.00 & 1.00 & 0.97 & 3.32e-03 & 6.50e-03 & 1.01e-02 & 1.33e-02 & 2.69e-03 & 6.78e-03 & 1.13e-02 & 1.44e-02 & 10.42 & 0.07 & 10.47 & 0.08 & 9.85 & 0.03 \\
WISE J052727.30$-$691045.6 & 81.8638 & -69.1793 & 1.00 & 1.00 & 0.93 & 4.45e-03 & 4.26e-03 & 2.79e-03 & 4.25e-03 & 3.53e-03 & 2.97e-03 & 3.09e-03 & 3.91e-03 & 11.27 & 0.05 & 11.29 & 0.05 & 10.34 & 0.06 \\
WISE J052727.39$-$683906.8 & 81.8641 & -68.6519 & 1.00 & 1.00 & 0.83 & 1.35e-03 & 1.19e-03 & 1.02e-03 & 1.43e-03 & 5.68e-04 & 6.32e-04 & 6.21e-04 & 7.11e-04 & 10.83 & 0.03 & 10.87 & 0.02 & 10.69 & 0.06 \\
WISE J052727.44$-$672742.8 & 81.8643 & -67.4619 & 1.00 & 1.00 & 0.73 & 1.94e-04 & 2.60e-04 & 6.35e-04 & 5.13e-04 & 1.44e-04 & 3.40e-05 & 2.03e-04 & 2.75e-04 & 12.85 & 0.02 & 12.85 & 0.02 & 10.16 & 0.05 \\
WISE J052727.48$-$694408.8 & 81.8645 & -69.7358 & 1.00 & 1.00 & 0.84 & 1.24e-04 & -7.66e-06 & 1.60e-04 & 8.31e-05 & 5.34e-04 & 2.61e-04 & 8.01e-04 & 5.43e-04 & 12.55 & 0.02 & 12.77 & 0.02 & 12.68 & 0.23 \\
WISE J052727.57$-$682824.6 & 81.8649 & -68.4735 & 1.00 & 1.00 & 0.89 & 9.53e-04 & 2.71e-04 & 8.78e-04 & 3.67e-04 & 1.52e-03 & 3.90e-04 & 1.56e-03 & 3.51e-04 & 12.41 & 0.02 & 12.51 & 0.03 & 11.76 & 0.14 \\
WISE J052727.60$-$671630.0 & 81.8650 & -67.2750 & 1.00 & 1.00 & 0.97 & 2.56e-03 & 6.37e-03 & 4.03e-03 & 6.18e-03 & 3.58e-03 & 9.94e-03 & 7.77e-03 & 9.36e-03 & 11.47 & 0.06 & 11.56 & 0.07 & 10.82 & 0.06 \\
WISE J052727.71$-$692334.4 & 81.8654 & -69.3929 & 1.00 & 0.99 & 0.72 & 6.94e-04 & -1.67e-04 & 8.30e-04 & 9.74e-06 & -1.12e-04 & -1.43e-04 & 2.94e-06 & -1.50e-04 & 13.36 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052727.71$-$640236.0 & 81.8655 & -64.0433 & 1.00 & 1.00 & 0.93 & 5.78e-03 & 9.76e-03 & 6.45e-03 & 3.34e-03 & 5.17e-03 & 9.95e-03 & 7.82e-03 & 3.16e-03 & 11.76 & 0.06 & 11.75 & 0.05 & 11.41 & 0.08 \\
WISE J052727.74$-$691034.1 & 81.8656 & -69.1761 & 1.00 & 1.00 & 0.83 & -1.34e-04 & 1.39e-05 & 4.36e-04 & 2.65e-04 & -3.65e-04 & 9.05e-05 & 2.44e-04 & 7.41e-04 & 13.01 & 0.02 & 13.15 & 0.03 & 10.45 & 0.08 \\
WISE J052727.83$-$700524.3 & 81.8660 & -70.0901 & 1.00 & 0.99 & 0.74 & 4.80e-04 & 2.01e-04 & 3.21e-04 & 4.42e-04 & -2.37e-04 & 5.95e-04 & 7.00e-04 & 5.57e-04 & 13.76 & 0.02 & 14.03 & 0.03 & 11.65 & 0.12 \\
WISE J052727.94$-$644605.3 & 81.8664 & -64.7681 & 1.00 & 1.00 & 0.94 & 1.96e-03 & 8.18e-04 & 1.71e-03 & 8.93e-04 & 2.58e-03 & 7.40e-04 & 2.29e-03 & 1.18e-03 & 12.42 & 0.03 & 12.46 & 0.04 & 12.59 & 0.22 \\
WISE J052728.05$-$700952.2 & 81.8669 & -70.1645 & 1.00 & 1.00 & 0.84 & 3.33e-03 & 3.49e-03 & 2.25e-03 & 2.71e-03 & 1.99e-03 & 1.47e-03 & 1.10e-03 & 1.13e-03 & 11.56 & 0.04 & 11.55 & 0.03 & nan & nan \\
WISE J052728.14$-$702100.1 & 81.8673 & -70.3500 & 1.00 & 1.00 & 0.94 & 7.40e-02 & 1.09e-01 & 3.72e-02 & 8.27e-02 & 6.17e-02 & 8.36e-02 & 2.29e-02 & 7.54e-02 & 10.45 & 0.20 & 10.07 & 0.20 & 9.40 & 0.03 \\
WISE J052728.22$-$700426.6 & 81.8676 & -70.0741 & 1.00 & 1.00 & 0.94 & 3.68e-03 & 3.72e-03 & 3.64e-03 & 3.00e-03 & 3.78e-03 & 3.91e-03 & 3.50e-03 & 2.86e-03 & 10.68 & 0.04 & 10.80 & 0.04 & 10.15 & 0.05 \\
WISE J052728.27$-$685221.5 & 81.8678 & -68.8726 & 1.00 & 1.00 & 0.72 & 4.43e-04 & 1.38e-04 & 2.16e-04 & 3.63e-04 & 8.24e-04 & 2.59e-04 & 7.41e-05 & 7.41e-04 & 12.16 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J052728.28$-$672641.2 & 81.8678 & -67.4448 & 1.00 & 1.00 & 0.90 & 7.12e-04 & 9.28e-04 & 8.88e-04 & 6.19e-04 & 9.99e-04 & 1.45e-03 & 1.40e-03 & 9.40e-04 & 10.88 & 0.02 & 11.02 & 0.02 & 10.75 & 0.07 \\
WISE J052728.39$-$670829.2 & 81.8683 & -67.1414 & 1.00 & 1.00 & 0.93 & 8.93e-05 & -8.39e-05 & 2.13e-04 & 1.45e-04 & 2.25e-04 & -4.83e-05 & 4.57e-04 & 3.73e-04 & 12.74 & 0.02 & 12.76 & 0.02 & 12.12 & 0.16 \\
WISE J052728.47$-$702249.3 & 81.8686 & -70.3804 & 1.00 & 1.00 & 0.93 & 2.85e-03 & 7.92e-04 & 2.28e-03 & 2.22e-03 & 1.77e-03 & 7.76e-04 & 2.04e-03 & 2.25e-03 & 11.48 & 0.04 & 11.53 & 0.04 & 12.58 & 0.32 \\
WISE J052728.50$-$695001.8 & 81.8687 & -69.8338 & 1.00 & 1.00 & 0.91 & 1.49e-03 & 1.54e-03 & 1.19e-03 & 1.49e-03 & 1.28e-03 & 1.36e-03 & 7.77e-04 & 8.93e-04 & 11.58 & 0.03 & 11.71 & 0.03 & 11.63 & 0.10 \\
WISE J052728.62$-$671256.8 & 81.8692 & -67.2158 & 1.00 & 1.00 & 0.99 & 1.00e-02 & 2.03e-02 & 2.98e-02 & 4.03e-02 & 1.66e-02 & 2.97e-02 & 4.69e-02 & 6.05e-02 & 13.92 & 0.15 & 13.71 & 0.17 & nan & nan \\
WISE J052728.73$-$700511.9 & 81.8697 & -70.0867 & 0.99 & 1.00 & 0.77 & 9.66e-05 & 1.37e-05 & 1.38e-04 & 3.47e-05 & 2.74e-04 & 1.15e-04 & 2.73e-04 & -4.71e-06 & 12.87 & 0.01 & 13.08 & 0.02 & nan & nan \\
WISE J052729.08$-$694847.9 & 81.8712 & -69.8133 & 1.00 & 1.00 & 0.94 & 2.12e-03 & 3.13e-04 & 1.50e-03 & 5.08e-04 & 2.60e-03 & 5.12e-04 & 2.15e-03 & 5.65e-04 & 11.98 & 0.03 & 12.16 & 0.03 & 12.22 & 0.19 \\
WISE J052729.09$-$691355.5 & 81.8712 & -69.2321 & 1.00 & 1.00 & 0.98 & 3.72e-03 & 6.53e-03 & 8.09e-03 & 7.18e-03 & 4.08e-03 & 7.83e-03 & 1.03e-02 & 1.12e-02 & 12.60 & 0.10 & 12.62 & 0.11 & nan & nan \\
WISE J052729.13$-$685340.3 & 81.8714 & -68.8945 & 1.00 & 1.00 & 0.86 & 1.92e-03 & 2.07e-03 & 2.98e-03 & 4.24e-03 & 1.67e-03 & 2.55e-03 & 4.44e-03 & 6.22e-03 & 10.79 & 0.04 & 10.93 & 0.04 & 10.57 & 0.06 \\
WISE J052729.24$-$694941.3 & 81.8719 & -69.8281 & 1.00 & 1.00 & 0.97 & 2.86e-02 & 6.25e-02 & 7.23e-02 & 5.20e-02 & 1.47e-02 & 2.62e-02 & 3.06e-02 & 2.61e-02 & 11.77 & 0.15 & 11.59 & 0.10 & 11.23 & 0.08 \\
WISE J052729.32$-$683421.0 & 81.8722 & -68.5725 & 0.97 & 0.99 & 0.81 & 3.03e-05 & 3.49e-05 & -8.58e-06 & 5.97e-05 & 1.85e-04 & 8.92e-05 & -1.19e-05 & 1.40e-04 & 12.21 & 0.01 & 12.37 & 0.02 & 11.54 & 0.11 \\
WISE J052729.34$-$672344.6 & 81.8723 & -67.3957 & 1.00 & 1.00 & 0.96 & 7.52e-03 & 2.10e-02 & 3.86e-02 & 5.01e-02 & 3.46e-03 & 1.36e-02 & 2.37e-02 & 3.03e-02 & 14.85 & 0.14 & 14.64 & 0.11 & 11.95 & 0.17 \\
WISE J052729.58$-$701449.6 & 81.8732 & -70.2471 & 1.00 & 1.00 & 0.97 & 1.92e-02 & 4.27e-03 & 2.18e-02 & 7.80e-03 & 1.19e-02 & 2.51e-03 & 1.33e-02 & 3.99e-03 & 10.13 & 0.10 & 10.10 & 0.07 & 9.44 & 0.03 \\
WISE J052729.69$-$692704.3 & 81.8737 & -69.4512 & 1.00 & 1.00 & 0.71 & 1.31e-03 & 1.11e-03 & 1.56e-03 & 9.75e-04 & 1.37e-03 & 1.02e-03 & 2.07e-03 & 2.30e-03 & 13.91 & 0.03 & 14.16 & 0.04 & nan & nan \\
WISE J052729.71$-$693046.1 & 81.8738 & -69.5128 & 1.00 & 1.00 & 0.76 & 2.24e-03 & 1.73e-03 & 2.87e-03 & 2.35e-03 & 5.91e-03 & 5.44e-03 & 1.42e-02 & 2.97e-03 & 12.17 & 0.03 & 12.31 & 0.05 & 12.51 & 0.21 \\
WISE J052729.73$-$702630.9 & 81.8739 & -70.4419 & 1.00 & 1.00 & 0.89 & 2.88e-03 & 1.59e-03 & 1.61e-03 & 2.57e-03 & 2.51e-03 & 1.91e-03 & 2.59e-03 & 3.84e-03 & 10.04 & 0.04 & 10.02 & 0.05 & 8.72 & 0.02 \\
WISE J052729.77$-$701015.6 & 81.8741 & -70.1710 & 1.00 & 1.00 & 0.89 & 2.70e-03 & 5.10e-03 & 6.93e-03 & 6.51e-03 & 1.67e-03 & 3.63e-03 & 4.90e-03 & 4.76e-03 & 10.91 & 0.05 & 10.96 & 0.04 & 11.90 & 0.18 \\
WISE J052729.83$-$703424.2 & 81.8743 & -70.5734 & 1.00 & 1.00 & 0.93 & 2.27e-03 & 3.63e-03 & 3.92e-03 & 3.51e-03 & 8.89e-04 & 1.45e-03 & 1.34e-03 & 1.26e-03 & 9.86 & 0.05 & 9.56 & 0.03 & 8.48 & 0.02 \\
WISE J052730.01$-$695016.2 & 81.8750 & -69.8378 & 1.00 & 1.00 & 0.80 & 5.83e-05 & 4.92e-05 & 1.08e-04 & 9.18e-05 & 1.04e-04 & 1.30e-04 & 1.52e-04 & 1.47e-04 & 10.49 & 0.01 & 10.72 & 0.01 & 10.23 & 0.04 \\
WISE J052730.15$-$694829.7 & 81.8756 & -69.8083 & 1.00 & 1.00 & 0.70 & 7.41e-04 & 9.55e-04 & 7.31e-04 & 7.15e-04 & 7.16e-04 & 1.78e-03 & 8.21e-04 & 1.14e-03 & 10.48 & 0.02 & 10.65 & 0.02 & 10.19 & 0.04 \\
WISE J052730.23$-$684740.2 & 81.8759 & -68.7945 & 1.00 & 1.00 & 0.90 & 2.20e-04 & 3.91e-04 & 4.81e-04 & 3.85e-04 & 3.44e-04 & 8.66e-04 & 1.13e-03 & 9.57e-04 & 10.47 & 0.01 & 10.63 & 0.02 & 10.25 & 0.07 \\
WISE J052730.27$-$664334.4 & 81.8761 & -66.7262 & 1.00 & 1.00 & 0.88 & 2.88e-04 & 2.52e-04 & 1.77e-04 & 1.71e-04 & 2.59e-04 & 2.12e-04 & 4.32e-05 & 8.17e-05 & 11.54 & 0.01 & 11.68 & 0.01 & 11.48 & 0.11 \\
WISE J052730.30$-$701317.5 & 81.8763 & -70.2215 & 1.00 & 1.00 & 0.90 & 7.50e-04 & 3.07e-04 & 4.49e-04 & 5.33e-04 & 1.46e-03 & 4.30e-04 & 5.94e-04 & 1.11e-03 & 12.21 & 0.02 & 12.39 & 0.02 & nan & nan \\
WISE J052730.33$-$692008.0 & 81.8764 & -69.3356 & 1.00 & 1.00 & 0.92 & 9.16e-04 & 1.47e-04 & 7.83e-04 & 6.50e-04 & 1.25e-03 & 8.61e-05 & 1.04e-03 & 6.04e-04 & 12.26 & 0.02 & 12.42 & 0.02 & 12.54 & 0.21 \\
WISE J052730.33$-$684552.5 & 81.8764 & -68.7646 & 1.00 & 1.00 & 0.90 & 2.32e-02 & 3.45e-02 & 2.77e-02 & 1.35e-02 & 7.74e-03 & 1.25e-02 & 1.11e-02 & 8.43e-03 & 11.08 & 0.10 & 11.00 & 0.07 & 10.20 & 0.05 \\
WISE J052730.37$-$693754.6 & 81.8765 & -69.6318 & 1.00 & 1.00 & 0.93 & 5.47e-03 & 4.99e-03 & 9.21e-03 & 7.52e-03 & 4.93e-03 & 3.84e-03 & 7.27e-03 & 4.74e-03 & 9.71 & 0.06 & 9.76 & 0.05 & 8.94 & 0.02 \\
WISE J052730.47$-$700901.2 & 81.8770 & -70.1503 & 1.00 & 1.00 & 0.72 & 4.26e-05 & 6.27e-05 & 8.56e-05 & 5.46e-05 & 2.09e-04 & 1.79e-04 & 3.33e-04 & 3.00e-04 & 10.97 & 0.01 & 11.14 & 0.01 & 10.08 & 0.06 \\
WISE J052730.54$-$691250.2 & 81.8772 & -69.2140 & 1.00 & 1.00 & 0.95 & 3.00e-03 & 3.50e-03 & 2.41e-03 & 9.65e-04 & 3.58e-03 & 4.59e-03 & 3.35e-03 & 1.15e-03 & 12.34 & 0.04 & 12.38 & 0.04 & 11.77 & 0.12 \\
WISE J052730.60$-$674423.4 & 81.8775 & -67.7398 & 1.00 & 1.00 & 0.90 & 1.55e-04 & 1.37e-04 & 1.36e-04 & -4.17e-05 & 5.81e-04 & 5.63e-04 & 7.68e-04 & 1.69e-04 & 12.94 & 0.02 & 13.05 & 0.03 & nan & nan \\
WISE J052730.78$-$700429.5 & 81.8782 & -70.0749 & 1.00 & 1.00 & 0.96 & 1.39e-02 & 1.87e-02 & 2.00e-02 & 2.89e-02 & 6.00e-03 & 1.11e-02 & 1.44e-02 & 1.65e-02 & 10.89 & 0.09 & 10.87 & 0.07 & 10.86 & 0.10 \\
WISE J052730.88$-$701756.2 & 81.8787 & -70.2989 & 1.00 & 1.00 & 0.92 & 1.62e-03 & 2.21e-03 & 2.17e-03 & 1.02e-03 & 3.17e-03 & 4.96e-03 & 4.86e-03 & 1.38e-03 & 10.96 & 0.03 & 11.18 & 0.04 & 10.92 & 0.06 \\
WISE J052731.03$-$694550.4 & 81.8793 & -69.7640 & 1.00 & 1.00 & 0.82 & 7.67e-04 & 5.49e-04 & 9.10e-04 & 4.59e-04 & 2.63e-03 & 2.24e-03 & 4.06e-03 & 1.05e-03 & 14.12 & 0.03 & 14.53 & 0.06 & nan & nan \\
WISE J052731.22$-$684351.4 & 81.8801 & -68.7309 & 1.00 & 1.00 & 0.77 & 3.10e-03 & 5.21e-03 & 1.02e-02 & 1.11e-02 & 6.70e-03 & 1.07e-02 & 1.53e-02 & 2.10e-02 & 15.05 & 0.07 & 14.49 & 0.10 & 10.71 & 0.06 \\
WISE J052731.25$-$695200.1 & 81.8802 & -69.8667 & 1.00 & 1.00 & 0.93 & 3.50e-03 & 6.90e-04 & 3.69e-03 & 1.83e-03 & 1.55e-03 & 6.52e-04 & 2.15e-03 & 1.81e-03 & 11.95 & 0.04 & 12.02 & 0.04 & 12.13 & 0.15 \\
WISE J052731.29$-$644928.7 & 81.8804 & -64.8246 & 1.00 & 1.00 & 0.91 & 1.71e-04 & 1.06e-04 & 1.03e-04 & 1.74e-04 & 2.81e-04 & 8.74e-05 & 2.07e-04 & 3.17e-04 & 12.16 & 0.01 & 12.25 & 0.02 & 12.10 & 0.14 \\
WISE J052731.42$-$640524.9 & 81.8809 & -64.0902 & 1.00 & 1.00 & 0.91 & 8.15e-04 & 1.09e-03 & 5.95e-04 & 1.99e-04 & 8.00e-04 & 1.01e-03 & 7.16e-04 & 2.94e-04 & 11.41 & 0.02 & 11.52 & 0.02 & 11.28 & 0.07 \\
WISE J052731.44$-$693014.4 & 81.8810 & -69.5040 & 1.00 & 1.00 & 0.99 & 6.28e-03 & 1.30e-02 & 1.53e-02 & 1.61e-02 & 5.44e-03 & 1.10e-02 & 1.37e-02 & 1.44e-02 & 10.08 & 0.07 & 10.17 & 0.07 & 9.48 & 0.03 \\
WISE J052731.46$-$673636.7 & 81.8811 & -67.6102 & 0.99 & 0.99 & 0.88 & -2.70e-05 & -4.65e-05 & 5.17e-05 & 8.04e-05 & 1.66e-04 & 1.43e-04 & 9.54e-05 & 4.31e-04 & 12.80 & 0.01 & 12.92 & 0.02 & 12.36 & 0.17 \\
WISE J052731.62$-$702339.6 & 81.8817 & -70.3943 & 1.00 & 1.00 & 0.78 & 5.53e-03 & 8.70e-03 & 4.73e-03 & 2.52e-03 & 2.44e-03 & 2.36e-03 & 2.85e-03 & 1.16e-03 & 13.02 & 0.06 & 12.97 & 0.04 & 10.66 & 0.06 \\
WISE J052731.69$-$683312.1 & 81.8821 & -68.5534 & 1.00 & 1.00 & 0.95 & 2.71e-03 & 3.03e-03 & 1.11e-03 & 1.48e-03 & 3.02e-03 & 3.06e-03 & 1.38e-03 & 1.54e-03 & 11.30 & 0.03 & 11.38 & 0.04 & 10.45 & 0.05 \\
WISE J052731.83$-$681457.0 & 81.8826 & -68.2492 & 1.00 & 1.00 & 0.95 & 1.48e-02 & 1.00e-02 & 1.07e-02 & 8.74e-03 & 1.18e-02 & 7.30e-03 & 8.81e-03 & 7.37e-03 & 11.26 & 0.07 & 11.28 & 0.07 & 10.72 & 0.07 \\
WISE J052731.92$-$685745.7 & 81.8830 & -68.9627 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 1.20e-03 & 8.34e-04 & 5.64e-04 & 1.71e-03 & 1.60e-03 & 1.18e-03 & 9.21e-04 & 11.42 & 0.02 & 11.56 & 0.03 & 11.54 & 0.12 \\
WISE J052732.09$-$683726.1 & 81.8837 & -68.6239 & 1.00 & 1.00 & 0.94 & 2.54e-02 & 4.64e-02 & 2.91e-02 & 1.39e-02 & 1.00e-02 & 1.65e-02 & 1.15e-02 & 6.78e-03 & 11.76 & 0.11 & 11.71 & 0.07 & 12.03 & 0.20 \\
WISE J052732.25$-$690123.3 & 81.8844 & -69.0231 & 1.00 & 1.00 & 0.95 & 2.80e-03 & 3.37e-03 & 3.64e-03 & 4.88e-03 & 2.22e-03 & 2.43e-03 & 2.86e-03 & 3.49e-03 & 9.98 & 0.04 & 9.97 & 0.04 & 8.96 & 0.02 \\
WISE J052732.25$-$634818.6 & 81.8844 & -63.8052 & 1.00 & 1.00 & 0.82 & 1.06e-03 & 2.11e-04 & 9.72e-04 & 2.77e-04 & 1.52e-03 & 2.62e-04 & 1.65e-03 & 6.11e-04 & 12.12 & 0.02 & 12.22 & 0.03 & 12.05 & 0.10 \\
WISE J052732.40$-$665143.9 & 81.8850 & -66.8622 & 1.00 & 1.00 & 0.96 & 1.07e-03 & 4.52e-04 & 6.93e-04 & 5.10e-04 & 1.24e-03 & 4.77e-04 & 8.56e-04 & 4.64e-04 & 12.08 & 0.02 & 12.18 & 0.02 & 11.69 & 0.11 \\
WISE J052732.45$-$691753.7 & 81.8852 & -69.2983 & 1.00 & 1.00 & 0.98 & 2.58e-03 & 2.88e-03 & 3.18e-03 & 3.89e-03 & 2.12e-03 & 1.98e-03 & 2.17e-03 & 2.58e-03 & 9.89 & 0.05 & 9.92 & 0.04 & 8.95 & 0.02 \\
WISE J052732.58$-$684541.4 & 81.8857 & -68.7615 & 1.00 & 1.00 & 0.95 & 9.71e-03 & 1.74e-02 & 2.12e-02 & 2.01e-02 & 1.35e-02 & 2.82e-02 & 3.81e-02 & 3.52e-02 & 10.09 & 0.08 & 10.14 & 0.10 & 9.01 & 0.02 \\
WISE J052732.70$-$692947.7 & 81.8862 & -69.4966 & 0.99 & 1.00 & 0.77 & 5.71e-05 & -4.50e-05 & 1.19e-05 & 1.15e-04 & 4.98e-04 & 1.02e-04 & 3.91e-04 & 2.89e-04 & 12.64 & 0.01 & 12.86 & 0.02 & nan & nan \\
WISE J052732.88$-$700818.7 & 81.8870 & -70.1385 & 1.00 & 1.00 & 0.96 & 6.76e-03 & 8.61e-03 & 5.43e-03 & 9.30e-03 & 2.96e-03 & 4.37e-03 & 4.55e-03 & 7.00e-03 & 11.97 & 0.09 & 11.92 & 0.10 & 10.24 & 0.07 \\
WISE J052732.91$-$651759.9 & 81.8871 & -65.3000 & 1.00 & 1.00 & 0.90 & 3.61e-03 & 5.02e-03 & 4.84e-03 & 1.77e-03 & 2.63e-03 & 2.80e-03 & 3.29e-03 & 1.03e-03 & 12.47 & 0.04 & 12.46 & 0.03 & 12.34 & 0.17 \\
WISE J052733.17$-$643859.3 & 81.8882 & -64.6498 & 1.00 & 1.00 & 0.98 & 7.31e-03 & 2.00e-02 & 1.89e-02 & 7.60e-03 & 6.14e-03 & 1.54e-02 & 1.57e-02 & 6.20e-03 & 11.70 & 0.08 & 11.67 & 0.07 & 11.07 & 0.06 \\
WISE J052733.34$-$700900.8 & 81.8889 & -70.1502 & 1.00 & 1.00 & 0.70 & 4.47e-05 & 8.69e-05 & 4.55e-05 & 5.39e-05 & 3.59e-04 & 1.02e-04 & 1.46e-04 & 4.06e-04 & 12.37 & 0.01 & 12.55 & 0.02 & 11.62 & 0.14 \\
WISE J052733.39$-$635136.9 & 81.8891 & -63.8602 & 1.00 & 1.00 & 0.88 & 1.49e-03 & 2.75e-03 & 2.74e-03 & 3.02e-03 & 2.43e-03 & 5.10e-03 & 5.88e-03 & 4.11e-03 & 10.16 & 0.03 & 10.24 & 0.04 & 9.70 & 0.03 \\
WISE J052733.53$-$692516.5 & 81.8897 & -69.4213 & 1.00 & 0.98 & 0.74 & 6.07e-04 & -1.66e-04 & 6.50e-04 & -1.29e-05 & -1.86e-04 & -2.16e-04 & 1.34e-04 & 1.96e-04 & 13.44 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J052733.60$-$691649.0 & 81.8900 & -69.2803 & 1.00 & 1.00 & 0.89 & 4.78e-04 & 1.46e-04 & 4.56e-04 & 2.52e-04 & 5.31e-04 & 7.88e-06 & 6.10e-04 & 2.78e-04 & 12.56 & 0.02 & 12.71 & 0.03 & 12.77 & 0.28 \\
WISE J052733.76$-$702038.9 & 81.8907 & -70.3441 & 1.00 & 1.00 & 0.97 & 6.11e-02 & 1.30e-01 & 1.23e-01 & 7.16e-02 & 3.32e-02 & 7.13e-02 & 6.60e-02 & 3.84e-02 & 10.84 & 0.20 & 10.73 & 0.14 & 10.16 & 0.04 \\
WISE J052733.94$-$672821.7 & 81.8914 & -67.4727 & 1.00 & 1.00 & 0.97 & 1.09e-02 & 1.96e-02 & 3.31e-02 & 3.39e-02 & 9.08e-03 & 2.26e-02 & 3.39e-02 & 3.88e-02 & 14.49 & 0.16 & 14.46 & 0.16 & 10.08 & 0.09 \\
WISE J052733.97$-$695122.6 & 81.8915 & -69.8563 & 1.00 & 1.00 & 0.85 & 1.21e-03 & 6.02e-04 & 1.45e-03 & 1.21e-03 & 2.52e-03 & 8.86e-04 & 3.02e-03 & 1.55e-03 & 13.04 & 0.03 & 13.19 & 0.04 & 12.11 & 0.15 \\
WISE J052734.06$-$694743.6 & 81.8919 & -69.7954 & 1.00 & 1.00 & 0.92 & 7.23e-04 & 6.57e-04 & 8.68e-04 & 7.45e-04 & 6.39e-04 & 3.24e-04 & 8.63e-04 & 4.56e-04 & 12.12 & 0.02 & 12.25 & 0.02 & 12.33 & 0.18 \\
WISE J052734.11$-$665648.6 & 81.8921 & -66.9468 & 1.00 & 1.00 & 0.85 & 3.07e-04 & 2.90e-04 & 8.85e-05 & 4.00e-04 & 2.56e-04 & 3.17e-04 & 1.45e-05 & 4.36e-04 & 11.90 & 0.01 & 12.06 & 0.02 & 12.08 & 0.17 \\
WISE J052734.19$-$702516.0 & 81.8925 & -70.4211 & 1.00 & 1.00 & 0.92 & 9.84e-04 & 1.07e-03 & 5.41e-04 & 5.33e-04 & 1.11e-03 & 9.34e-04 & 5.79e-04 & 4.37e-04 & 12.28 & 0.02 & 12.40 & 0.02 & 10.20 & 0.04 \\
WISE J052734.19$-$685103.3 & 81.8925 & -68.8509 & 1.00 & 1.00 & 0.96 & 7.46e-04 & 8.39e-05 & 6.98e-04 & 3.10e-04 & 8.71e-04 & 5.11e-05 & 8.66e-04 & 3.05e-04 & 12.33 & 0.02 & 12.45 & 0.02 & 12.07 & 0.21 \\
WISE J052734.19$-$695008.8 & 81.8925 & -69.8358 & 1.00 & 1.00 & 0.75 & 4.96e-04 & 2.24e-04 & 5.84e-04 & 2.99e-04 & 3.75e-04 & 4.80e-04 & 1.01e-03 & 8.94e-05 & 13.19 & 0.02 & 13.45 & 0.03 & 12.04 & 0.14 \\
WISE J052734.30$-$634118.7 & 81.8929 & -63.6885 & 1.00 & 1.00 & 0.73 & 4.77e-04 & 7.31e-04 & 5.32e-04 & 3.37e-04 & 3.56e-04 & 5.38e-04 & 4.42e-04 & 2.27e-04 & 11.07 & 0.02 & 11.22 & 0.02 & 11.03 & 0.06 \\
WISE J052734.47$-$693355.8 & 81.8936 & -69.5655 & 1.00 & 1.00 & 0.82 & 2.17e-04 & 1.47e-04 & 1.72e-04 & 1.14e-04 & 3.26e-04 & 3.84e-04 & 1.79e-04 & 2.11e-04 & 11.82 & 0.01 & 12.00 & 0.02 & 12.06 & 0.14 \\
WISE J052734.50$-$672526.3 & 81.8938 & -67.4240 & 1.00 & 1.00 & 0.82 & 5.64e-05 & 6.34e-05 & 1.03e-04 & 1.05e-05 & 9.43e-05 & 7.86e-05 & 2.28e-04 & 1.91e-05 & 11.53 & 0.01 & 11.73 & 0.01 & nan & nan \\
WISE J052734.53$-$674700.8 & 81.8939 & -67.7836 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 1.40e-03 & 9.42e-04 & 3.24e-04 & 1.23e-03 & 7.67e-04 & 1.08e-03 & 5.69e-04 & 13.32 & 0.03 & 13.46 & 0.03 & 12.19 & 0.21 \\
WISE J052734.54$-$701837.0 & 81.8939 & -70.3103 & 1.00 & 1.00 & 0.86 & 3.93e-04 & 1.36e-04 & 3.18e-04 & 2.63e-04 & 3.99e-04 & 3.74e-04 & 4.02e-04 & 2.86e-04 & 12.43 & 0.02 & 12.54 & 0.02 & 12.46 & 0.23 \\
WISE J052734.56$-$700513.0 & 81.8940 & -70.0869 & 1.00 & 1.00 & 0.89 & 3.38e-04 & 6.65e-04 & 4.85e-04 & 1.73e-04 & 6.99e-04 & 1.65e-03 & 1.26e-03 & 3.51e-04 & 10.91 & 0.01 & 11.12 & 0.02 & 11.69 & 0.18 \\
WISE J052734.87$-$685248.0 & 81.8953 & -68.8800 & 1.00 & 1.00 & 0.89 & 4.51e-02 & 1.51e-02 & 5.15e-02 & 2.79e-02 & 2.38e-02 & 8.60e-03 & 2.74e-02 & 1.47e-02 & 10.30 & 0.12 & 10.08 & 0.09 & 9.62 & 0.04 \\
WISE J052734.89$-$662312.2 & 81.8954 & -66.3867 & 1.00 & 1.00 & 0.83 & 2.49e-04 & 5.63e-04 & 1.25e-03 & 1.61e-03 & 1.55e-03 & 5.50e-04 & 3.71e-03 & 1.35e-03 & 14.34 & 0.04 & 14.44 & 0.05 & nan & nan \\
WISE J052734.94$-$644245.0 & 81.8956 & -64.7125 & 1.00 & 1.00 & 0.85 & 2.91e-04 & 3.83e-04 & 2.41e-04 & 2.92e-04 & 1.56e-04 & 4.06e-04 & 2.48e-04 & 4.13e-04 & 12.50 & 0.01 & 12.59 & 0.02 & 12.34 & 0.17 \\
WISE J052734.95$-$671251.6 & 81.8956 & -67.2143 & 1.00 & 1.00 & 0.83 & 3.61e-05 & 3.71e-05 & 4.29e-05 & 1.82e-05 & 6.89e-05 & 2.07e-05 & 9.64e-05 & 1.26e-04 & 11.64 & 0.01 & 11.84 & 0.01 & 12.04 & 0.16 \\
WISE J052734.99$-$695347.2 & 81.8958 & -69.8964 & 1.00 & 1.00 & 0.71 & 1.47e-03 & 8.07e-04 & 1.52e-03 & 2.66e-03 & 3.32e-03 & 4.01e-03 & 4.37e-03 & 8.36e-03 & 12.87 & 0.05 & 13.03 & 0.07 & nan & nan \\
WISE J052735.19$-$701317.6 & 81.8966 & -70.2216 & 1.00 & 1.00 & 0.98 & 4.64e-03 & 9.95e-03 & 9.46e-03 & 6.11e-03 & 3.40e-03 & 7.10e-03 & 6.70e-03 & 4.16e-03 & 11.36 & 0.06 & 11.31 & 0.05 & nan & nan \\
WISE J052735.22$-$681229.5 & 81.8968 & -68.2082 & 1.00 & 1.00 & 0.70 & 9.65e-05 & 3.64e-05 & 1.45e-04 & 1.97e-05 & 2.88e-04 & 5.00e-05 & 3.07e-04 & 1.48e-04 & 11.61 & 0.01 & 11.56 & 0.01 & 12.28 & 0.21 \\
WISE J052735.26$-$645931.1 & 81.8969 & -64.9920 & 1.00 & 1.00 & 0.88 & 6.30e-04 & 2.12e-04 & 4.34e-04 & 3.03e-04 & 1.15e-03 & 2.09e-04 & 8.99e-04 & 2.65e-04 & 12.18 & 0.02 & 12.24 & 0.02 & 11.96 & 0.13 \\
WISE J052735.38$-$700212.5 & 81.8974 & -70.0368 & 1.00 & 1.00 & 0.96 & 1.43e-03 & 1.95e-03 & 5.77e-04 & 5.34e-04 & 2.48e-03 & 3.40e-03 & 9.36e-04 & 8.94e-04 & 11.14 & 0.02 & 11.32 & 0.03 & 10.16 & 0.16 \\
WISE J052735.42$-$655044.0 & 81.8976 & -65.8456 & 1.00 & 1.00 & 0.74 & 6.92e-04 & 7.21e-04 & 7.97e-04 & 6.79e-04 & 9.02e-04 & 7.66e-04 & 8.46e-04 & 5.72e-04 & 11.32 & 0.02 & 11.50 & 0.02 & 11.42 & 0.09 \\
WISE J052735.55$-$672453.4 & 81.8981 & -67.4148 & 1.00 & 1.00 & 0.98 & 4.93e-03 & 8.16e-03 & 7.92e-03 & 8.70e-03 & 8.30e-03 & 1.25e-02 & 1.16e-02 & 1.37e-02 & 13.11 & 0.08 & 12.92 & 0.09 & 12.26 & 0.22 \\
WISE J052735.59$-$703241.5 & 81.8983 & -70.5449 & 1.00 & 0.97 & 0.76 & -2.01e-05 & 1.09e-04 & 1.30e-04 & 1.50e-04 & -6.98e-06 & 1.10e-04 & 2.71e-04 & 2.78e-04 & 12.87 & 0.01 & 12.90 & 0.02 & 10.35 & 0.31 \\
WISE J052735.59$-$680756.4 & 81.8983 & -68.1323 & 1.00 & 1.00 & 0.83 & 6.72e-04 & 6.14e-04 & 5.04e-04 & 4.19e-04 & 1.25e-03 & 4.42e-04 & 8.96e-04 & 6.96e-04 & 12.28 & 0.02 & 12.30 & 0.02 & 12.04 & 0.17 \\
WISE J052735.67$-$645600.5 & 81.8986 & -64.9335 & 1.00 & 1.00 & 0.96 & 3.97e-03 & 4.62e-03 & 4.64e-03 & 7.21e-03 & 3.76e-03 & 4.33e-03 & 5.49e-03 & 9.10e-03 & 10.07 & 0.07 & 10.09 & 0.08 & 9.47 & 0.03 \\
WISE J052735.79$-$640920.1 & 81.8991 & -64.1556 & 1.00 & 1.00 & 0.78 & 1.84e-03 & -2.13e-04 & 3.84e-03 & 1.96e-03 & 1.14e-03 & 1.22e-03 & 2.87e-03 & 2.42e-03 & 15.45 & 0.06 & 14.13 & 0.05 & 11.14 & 0.06 \\
WISE J052735.94$-$700921.9 & 81.8998 & -70.1561 & 1.00 & 1.00 & 0.96 & 3.07e-03 & 2.48e-03 & 3.17e-03 & 2.22e-03 & 3.03e-03 & 2.67e-03 & 3.11e-03 & 2.26e-03 & 11.05 & 0.03 & 11.20 & 0.03 & 10.10 & 0.05 \\
WISE J052736.06$-$653529.7 & 81.9002 & -65.5916 & 1.00 & 1.00 & 0.92 & 1.05e-03 & 1.73e-03 & 1.03e-03 & 2.47e-04 & 1.30e-03 & 1.90e-03 & 1.08e-03 & 1.31e-04 & 11.08 & 0.02 & 11.24 & 0.02 & 10.93 & 0.06 \\
WISE J052736.34$-$634418.0 & 81.9014 & -63.7383 & 1.00 & 1.00 & 0.91 & 5.09e-03 & 4.78e-03 & 5.91e-03 & 3.77e-03 & 9.19e-03 & 1.28e-02 & 1.31e-02 & 6.34e-03 & 10.71 & 0.05 & 10.72 & 0.07 & 10.44 & 0.04 \\
WISE J052736.40$-$684653.5 & 81.9017 & -68.7815 & 1.00 & 1.00 & 0.91 & 5.54e-04 & 3.99e-04 & 3.02e-04 & 3.58e-04 & 1.10e-03 & 7.61e-04 & 7.02e-04 & 7.61e-04 & 11.61 & 0.01 & 11.77 & 0.02 & 11.85 & 0.19 \\
WISE J052736.45$-$674932.8 & 81.9019 & -67.8258 & 1.00 & 1.00 & 0.83 & 2.13e-02 & 3.68e-02 & 6.03e-02 & 6.99e-02 & 2.01e-02 & 2.89e-02 & 5.32e-02 & 5.79e-02 & 15.12 & 0.16 & 14.32 & 0.15 & 10.30 & 0.05 \\
WISE J052736.50$-$695401.0 & 81.9021 & -69.9003 & 1.00 & 1.00 & 0.95 & 1.71e-03 & 1.32e-03 & 1.61e-03 & 9.54e-04 & 1.51e-03 & 9.01e-04 & 1.47e-03 & 7.40e-04 & 12.03 & 0.03 & 12.23 & 0.03 & 12.88 & 0.32 \\
WISE J052736.55$-$694848.2 & 81.9023 & -69.8134 & 1.00 & 1.00 & 0.71 & 1.07e-02 & 5.47e-03 & 6.60e-03 & 4.37e-03 & 2.13e-02 & 1.46e-02 & 1.32e-02 & 1.51e-02 & 14.35 & 0.06 & 14.70 & 0.09 & nan & nan \\
WISE J052736.58$-$661918.5 & 81.9024 & -66.3218 & 1.00 & 1.00 & 0.96 & 9.02e-04 & 7.63e-04 & 1.21e-03 & 1.87e-03 & 5.22e-04 & 3.28e-04 & 7.92e-04 & 9.68e-04 & 11.83 & 0.04 & 11.80 & 0.03 & 11.03 & 0.07 \\
WISE J052736.77$-$691910.8 & 81.9032 & -69.3197 & 1.00 & 1.00 & 0.85 & 3.44e-04 & 1.45e-04 & 3.14e-04 & 2.26e-04 & 6.34e-04 & 2.28e-04 & 5.18e-04 & 4.06e-04 & 12.43 & 0.02 & 12.57 & 0.02 & 12.76 & 0.26 \\
WISE J052736.84$-$671901.9 & 81.9035 & -67.3172 & 1.00 & 1.00 & 0.78 & 3.87e-05 & 9.94e-05 & 1.45e-04 & 1.86e-04 & 5.56e-05 & 4.27e-05 & 1.33e-04 & 9.43e-05 & 11.36 & 0.01 & 11.37 & 0.01 & 11.67 & 0.10 \\
WISE J052736.91$-$691037.4 & 81.9038 & -69.1770 & 1.00 & 1.00 & 0.86 & 2.59e-04 & 7.11e-05 & 3.36e-04 & 1.91e-04 & 1.99e-04 & -1.84e-05 & 3.39e-04 & 1.37e-04 & 12.23 & 0.01 & 12.28 & 0.02 & 11.76 & 0.21 \\
WISE J052736.93$-$684756.5 & 81.9039 & -68.7990 & 1.00 & 1.00 & 0.97 & 5.32e-03 & 2.48e-02 & 2.75e-02 & 2.14e-02 & 1.16e-02 & 4.75e-02 & 4.37e-02 & 3.90e-02 & 14.08 & 0.13 & 14.13 & 0.18 & nan & nan \\
WISE J052736.94$-$672728.6 & 81.9039 & -67.4579 & 1.00 & 1.00 & 0.97 & 1.25e-02 & 2.05e-02 & 2.74e-02 & 1.54e-02 & 9.96e-03 & 1.67e-02 & 1.77e-02 & 9.33e-03 & 10.27 & 0.09 & 9.37 & 0.08 & 5.77 & 0.02 \\
WISE J052737.10$-$663445.4 & 81.9046 & -66.5793 & 1.00 & 1.00 & 0.87 & 1.24e-02 & 4.80e-03 & 1.04e-02 & 6.35e-03 & 1.16e-02 & 3.85e-03 & 1.06e-02 & 6.83e-03 & 10.06 & 0.07 & 9.98 & 0.07 & 9.50 & 0.03 \\
WISE J052737.19$-$665949.4 & 81.9050 & -66.9971 & 1.00 & 1.00 & 0.91 & 2.46e-03 & 3.20e-03 & 1.38e-03 & 2.19e-03 & 1.60e-03 & 1.57e-03 & 8.35e-04 & 1.23e-03 & 10.31 & 0.04 & 10.36 & 0.03 & 9.68 & 0.03 \\
WISE J052737.58$-$703605.4 & 81.9066 & -70.6015 & 1.00 & 1.00 & 0.72 & 2.65e-04 & 1.92e-04 & 6.35e-04 & 6.05e-04 & 3.81e-04 & -9.92e-06 & 8.41e-04 & 4.69e-04 & 13.35 & 0.02 & 13.11 & 0.02 & 10.90 & 0.07 \\
WISE J052737.60$-$692711.4 & 81.9067 & -69.4532 & 1.00 & 1.00 & 0.96 & 3.62e-03 & 3.57e-03 & 1.56e-03 & 1.93e-03 & 3.31e-03 & 2.77e-03 & 1.63e-03 & 1.38e-03 & 11.51 & 0.04 & 11.64 & 0.03 & 10.87 & 0.07 \\
WISE J052737.74$-$682049.1 & 81.9073 & -68.3470 & 1.00 & 1.00 & 0.95 & 3.50e-03 & 3.98e-03 & 4.05e-03 & 3.69e-03 & 9.95e-03 & 1.39e-02 & 1.22e-02 & 9.12e-03 & 10.97 & 0.04 & 10.99 & 0.08 & 10.40 & 0.05 \\
WISE J052737.77$-$670846.2 & 81.9074 & -67.1462 & 1.00 & 1.00 & 0.76 & 5.43e-05 & 6.86e-05 & 6.72e-05 & 2.38e-05 & 1.99e-05 & 5.38e-05 & 7.32e-05 & 1.31e-05 & 11.09 & 0.01 & 11.11 & 0.01 & 11.04 & 0.07 \\
WISE J052738.25$-$693822.7 & 81.9094 & -69.6396 & 1.00 & 1.00 & 0.97 & 2.80e-02 & 2.61e-02 & 6.29e-03 & 1.63e-02 & 2.40e-02 & 2.22e-02 & 6.20e-03 & 1.26e-02 & 11.42 & 0.10 & 11.52 & 0.09 & 11.21 & 0.07 \\
WISE J052738.32$-$695455.6 & 81.9096 & -69.9155 & 1.00 & 1.00 & 0.71 & 4.76e-03 & 1.63e-03 & 4.62e-03 & 1.30e-03 & 9.17e-03 & 5.99e-03 & 1.32e-02 & 1.32e-03 & 14.04 & 0.04 & 14.45 & 0.07 & nan & nan \\
WISE J052738.56$-$694608.6 & 81.9107 & -69.7691 & 1.00 & 1.00 & 0.82 & 2.12e-04 & 7.16e-05 & 2.64e-04 & 8.89e-05 & 4.28e-04 & 1.23e-04 & 3.46e-04 & 3.04e-04 & 12.26 & 0.01 & 12.46 & 0.02 & 12.19 & 0.15 \\
WISE J052738.62$-$660219.8 & 81.9109 & -66.0388 & 1.00 & 1.00 & 0.96 & 1.26e-03 & 6.10e-04 & 1.53e-03 & 5.05e-04 & 9.79e-04 & 6.90e-04 & 1.35e-03 & 5.01e-04 & 12.10 & 0.02 & 12.19 & 0.02 & 11.99 & 0.16 \\
WISE J052738.67$-$692058.6 & 81.9111 & -69.3496 & 1.00 & 1.00 & 0.98 & 5.12e-02 & 8.56e-02 & 6.49e-02 & 4.29e-02 & 2.36e-02 & 3.83e-02 & 2.97e-02 & 1.93e-02 & 11.68 & 0.16 & 11.56 & 0.11 & 11.20 & 0.07 \\
WISE J052738.76$-$665938.5 & 81.9115 & -66.9940 & 1.00 & 1.00 & 0.91 & 1.44e-04 & 3.21e-04 & 3.59e-04 & 6.98e-04 & 1.40e-04 & 3.11e-04 & 5.09e-04 & 1.47e-03 & 12.98 & 0.04 & 13.03 & 0.04 & 12.39 & 0.21 \\
WISE J052738.86$-$703440.8 & 81.9119 & -70.5780 & 1.00 & 1.00 & 0.74 & 1.48e-03 & 2.42e-04 & 1.56e-03 & 4.19e-04 & 1.26e-03 & 4.93e-04 & 1.61e-03 & 2.77e-04 & 12.36 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J052738.88$-$700701.6 & 81.9120 & -70.1171 & 1.00 & 1.00 & 0.81 & 1.61e-04 & 2.97e-04 & 2.90e-04 & 1.80e-04 & 2.70e-04 & 4.37e-04 & 3.15e-04 & 1.07e-04 & 11.07 & 0.01 & 11.24 & 0.01 & 10.89 & 0.08 \\
WISE J052738.99$-$691817.1 & 81.9125 & -69.3047 & 1.00 & 1.00 & 0.81 & 3.68e-04 & 3.25e-04 & 5.88e-04 & 7.36e-04 & 5.62e-04 & 2.88e-04 & 7.87e-04 & 7.95e-04 & 12.44 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J052739.00$-$684950.4 & 81.9125 & -68.8307 & 1.00 & 1.00 & 0.90 & 1.64e-03 & 3.28e-03 & 2.53e-03 & 3.13e-03 & 8.55e-04 & 1.63e-03 & 1.79e-03 & 1.33e-03 & 10.61 & 0.04 & 10.62 & 0.03 & 9.83 & 0.04 \\
WISE J052739.07$-$690019.7 & 81.9128 & -69.0055 & 1.00 & 1.00 & 0.94 & 5.83e-04 & 5.38e-04 & 6.59e-04 & 3.14e-04 & 1.23e-03 & 1.02e-03 & 1.14e-03 & 3.93e-04 & 12.31 & 0.02 & 12.49 & 0.03 & nan & nan \\
WISE J052739.10$-$663029.4 & 81.9129 & -66.5082 & 1.00 & 1.00 & 0.94 & 5.06e-02 & 4.52e-02 & 4.52e-02 & 6.89e-02 & 2.98e-02 & 2.95e-02 & 2.85e-02 & 3.61e-02 & 10.47 & 0.15 & 10.28 & 0.11 & 9.62 & 0.03 \\
WISE J052739.18$-$703310.3 & 81.9132 & -70.5528 & 1.00 & 1.00 & 0.84 & 1.95e-04 & 3.04e-04 & 1.75e-04 & 1.14e-04 & 3.80e-04 & 4.49e-04 & 2.30e-04 & 7.96e-05 & 11.34 & 0.01 & 11.52 & 0.02 & nan & nan \\
WISE J052739.21$-$702945.7 & 81.9134 & -70.4960 & 1.00 & 1.00 & 0.96 & 1.93e-03 & 1.86e-03 & 2.43e-03 & 4.73e-04 & 2.18e-03 & 1.74e-03 & 2.74e-03 & 3.98e-04 & 11.39 & 0.03 & 11.51 & 0.03 & 11.76 & 0.33 \\
WISE J052739.36$-$682028.5 & 81.9140 & -68.3413 & 1.00 & 1.00 & 0.88 & 6.32e-03 & 6.88e-03 & 6.23e-03 & 5.55e-03 & 4.98e-03 & 3.97e-03 & 3.68e-03 & 5.04e-03 & 13.04 & 0.05 & 13.13 & 0.05 & nan & nan \\
WISE J052739.53$-$673657.9 & 81.9147 & -67.6161 & 1.00 & 1.00 & 0.86 & 2.30e-04 & 2.72e-05 & 2.00e-04 & 1.46e-04 & 3.47e-04 & 1.47e-04 & 1.64e-04 & 4.66e-05 & 12.26 & 0.01 & 12.41 & 0.02 & 11.74 & 0.11 \\
WISE J052739.54$-$694818.8 & 81.9147 & -69.8052 & 1.00 & 1.00 & 0.85 & 5.68e-04 & 8.37e-05 & 3.60e-04 & 2.20e-04 & 8.93e-04 & 1.65e-04 & 4.44e-04 & 1.54e-04 & 12.46 & 0.02 & 12.69 & 0.02 & 12.37 & 0.18 \\
WISE J052739.55$-$675709.8 & 81.9148 & -67.9527 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.28e-03 & 8.88e-04 & 7.84e-04 & 3.16e-03 & 4.18e-03 & 2.96e-03 & 2.37e-03 & 10.19 & 0.02 & 10.21 & 0.04 & 9.29 & 0.03 \\
WISE J052739.62$-$690700.7 & 81.9151 & -69.1169 & 1.00 & 1.00 & 0.88 & 9.37e-03 & 1.01e-02 & 9.11e-03 & 5.13e-03 & 3.96e-03 & 4.25e-03 & 4.20e-03 & 2.44e-03 & 10.91 & 0.06 & 10.90 & 0.04 & 9.92 & 0.04 \\
WISE J052739.67$-$700856.4 & 81.9153 & -70.1490 & 1.00 & 1.00 & 0.77 & 3.73e-04 & 3.76e-05 & 3.05e-04 & 2.80e-04 & 1.42e-03 & 5.97e-04 & 1.51e-03 & 9.15e-04 & 13.32 & 0.02 & 13.52 & 0.03 & 10.44 & 0.10 \\
WISE J052739.79$-$695701.2 & 81.9158 & -69.9503 & 1.00 & 1.00 & 0.95 & 6.12e-04 & 1.44e-03 & 1.46e-03 & 6.56e-04 & 1.10e-03 & 2.51e-03 & 2.61e-03 & 9.11e-04 & 10.91 & 0.02 & 11.10 & 0.03 & 11.44 & 0.15 \\
WISE J052739.86$-$693126.3 & 81.9161 & -69.5240 & 1.00 & 1.00 & 0.90 & 3.92e-04 & 5.40e-04 & 3.05e-04 & 2.91e-04 & 4.40e-04 & 7.31e-04 & 3.00e-04 & 1.93e-04 & 11.14 & 0.01 & 11.28 & 0.02 & 11.10 & 0.06 \\
WISE J052740.07$-$700451.9 & 81.9170 & -70.0811 & 1.00 & 1.00 & 0.95 & 3.38e-03 & 4.38e-03 & 4.63e-03 & 1.48e-03 & 2.95e-03 & 3.99e-03 & 3.57e-03 & 1.94e-03 & 11.93 & 0.04 & 12.00 & 0.04 & nan & nan \\
WISE J052740.10$-$693411.0 & 81.9171 & -69.5697 & 1.00 & 1.00 & 0.94 & 9.24e-04 & 2.27e-04 & 7.50e-04 & 3.22e-04 & 1.19e-03 & 2.39e-04 & 1.00e-03 & 5.99e-04 & 12.11 & 0.02 & 12.25 & 0.02 & 12.35 & 0.22 \\
WISE J052740.13$-$692643.7 & 81.9172 & -69.4455 & 1.00 & 1.00 & 0.74 & 3.63e-04 & 9.74e-05 & 2.20e-04 & 2.74e-04 & 5.49e-04 & 7.44e-05 & 3.51e-04 & 5.00e-04 & 12.39 & 0.02 & 12.54 & 0.02 & 10.78 & 0.06 \\
WISE J052740.14$-$691025.6 & 81.9173 & -69.1738 & 1.00 & 1.00 & 0.94 & 5.05e-02 & 4.05e-02 & 7.67e-02 & 7.62e-02 & 4.83e-02 & 4.20e-02 & 8.37e-02 & 8.99e-02 & 10.28 & 0.21 & 9.86 & 0.24 & 9.11 & 0.04 \\
WISE J052740.16$-$663854.6 & 81.9173 & -66.6485 & 1.00 & 1.00 & 0.87 & 6.24e-04 & 8.42e-04 & 5.23e-04 & 4.04e-04 & 9.05e-04 & 1.19e-03 & 9.77e-04 & 5.69e-04 & 11.08 & 0.02 & 11.20 & 0.02 & 10.94 & 0.07 \\
WISE J052740.29$-$664403.0 & 81.9179 & -66.7342 & 1.00 & 1.00 & 0.98 & 4.26e-02 & 8.63e-02 & 1.04e-01 & 1.19e-01 & 2.25e-02 & 5.00e-02 & 5.93e-02 & 6.81e-02 & 11.16 & 0.19 & 10.83 & 0.15 & 9.98 & 0.03 \\
WISE J052740.40$-$693935.8 & 81.9183 & -69.6600 & 1.00 & 1.00 & 0.73 & 1.35e-04 & -1.27e-06 & 2.16e-04 & 1.05e-04 & 1.27e-03 & 7.37e-04 & 5.41e-04 & 9.60e-04 & 12.68 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J052740.40$-$683211.7 & 81.9183 & -68.5366 & 1.00 & 1.00 & 0.82 & 9.36e-02 & 1.26e-01 & 1.43e-01 & 7.15e-02 & 5.29e-02 & 5.72e-02 & 5.86e-02 & 5.59e-02 & 15.04 & 0.22 & 14.92 & 0.17 & nan & nan \\
WISE J052740.59$-$655001.1 & 81.9191 & -65.8336 & 1.00 & 1.00 & 0.90 & 7.18e-04 & 1.30e-03 & 1.32e-03 & 8.73e-04 & 1.19e-03 & 1.89e-03 & 1.91e-03 & 1.51e-03 & 10.66 & 0.02 & 10.80 & 0.03 & 10.62 & 0.05 \\
WISE J052740.59$-$634937.1 & 81.9191 & -63.8270 & 1.00 & 1.00 & 0.96 & 1.19e-03 & 9.60e-04 & 6.44e-04 & 8.20e-04 & 1.29e-03 & 1.17e-03 & 8.08e-04 & 9.11e-04 & 12.02 & 0.03 & 12.13 & 0.03 & 12.08 & 0.11 \\
WISE J052740.60$-$672128.7 & 81.9192 & -67.3580 & 0.96 & 1.00 & 0.91 & 9.21e-05 & -2.70e-05 & 6.18e-05 & 1.18e-04 & 3.07e-04 & 3.93e-05 & 1.97e-04 & 5.64e-04 & 12.44 & 0.01 & 12.59 & 0.02 & 12.80 & 0.33 \\
WISE J052740.61$-$665026.7 & 81.9192 & -66.8407 & 1.00 & 1.00 & 0.92 & 2.48e-03 & 3.11e-03 & 2.17e-03 & 3.40e-03 & 1.62e-03 & 2.36e-03 & 2.21e-03 & 2.46e-03 & 10.47 & 0.03 & 10.59 & 0.03 & 10.05 & 0.04 \\
WISE J052740.62$-$693608.8 & 81.9193 & -69.6024 & 1.00 & 1.00 & 0.76 & 1.04e-03 & 5.41e-04 & 7.70e-04 & 1.12e-03 & 1.20e-03 & 8.04e-04 & 1.04e-03 & 8.49e-04 & 12.22 & 0.02 & 12.38 & 0.02 & 12.64 & 0.23 \\
WISE J052740.78$-$700554.2 & 81.9199 & -70.0984 & 1.00 & 1.00 & 0.94 & 2.13e-03 & 3.16e-03 & 1.19e-03 & 1.80e-03 & 1.49e-03 & 2.33e-03 & 1.03e-03 & 1.39e-03 & 11.12 & 0.04 & 11.17 & 0.04 & 10.52 & 0.06 \\
WISE J052740.79$-$671750.3 & 81.9199 & -67.2973 & 1.00 & 1.00 & 0.87 & 4.72e-05 & 6.79e-05 & 1.10e-04 & 1.22e-04 & 1.07e-04 & 1.30e-04 & 1.85e-04 & 1.96e-04 & 9.20 & 0.01 & 9.38 & 0.01 & 9.17 & 0.03 \\
WISE J052741.01$-$675439.6 & 81.9209 & -67.9110 & 1.00 & 1.00 & 0.92 & 1.41e-03 & 1.68e-03 & 1.79e-03 & 1.77e-03 & 1.53e-03 & 1.16e-03 & 1.30e-03 & 1.70e-03 & 11.00 & 0.03 & 11.13 & 0.02 & 10.66 & 0.06 \\
WISE J052741.02$-$693551.0 & 81.9209 & -69.5975 & 1.00 & 1.00 & 0.70 & 2.00e-04 & 6.44e-05 & 2.76e-04 & 1.35e-04 & 4.87e-05 & -2.85e-06 & 4.34e-05 & 3.69e-04 & 13.04 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J052741.29$-$701005.7 & 81.9220 & -70.1683 & 1.00 & 1.00 & 0.93 & 1.17e-03 & 1.70e-03 & 8.46e-04 & 4.39e-04 & 1.21e-03 & 1.97e-03 & 6.93e-04 & 5.12e-04 & 11.22 & 0.02 & 11.37 & 0.03 & 9.93 & 0.05 \\
WISE J052741.34$-$653120.3 & 81.9223 & -65.5223 & 1.00 & 1.00 & 0.96 & 4.84e-04 & 3.80e-04 & 1.73e-04 & 6.47e-04 & 7.09e-04 & 4.22e-04 & 3.62e-04 & 8.41e-04 & 12.46 & 0.02 & 12.54 & 0.02 & 12.63 & 0.24 \\
WISE J052741.36$-$690356.1 & 81.9223 & -69.0656 & 1.00 & 1.00 & 0.88 & 7.89e-03 & 1.11e-02 & 7.26e-03 & 6.61e-03 & 5.63e-03 & 8.51e-03 & 7.06e-03 & 6.88e-03 & 10.84 & 0.06 & 10.87 & 0.06 & 9.87 & 0.05 \\
WISE J052741.43$-$635816.4 & 81.9226 & -63.9712 & 1.00 & 1.00 & 0.95 & 7.30e-04 & 1.16e-04 & 6.24e-04 & 2.34e-04 & 1.06e-03 & 1.57e-04 & 7.61e-04 & 3.44e-04 & 12.28 & 0.02 & 12.38 & 0.02 & 12.23 & 0.14 \\
WISE J052741.52$-$661148.2 & 81.9230 & -66.1967 & 1.00 & 1.00 & 0.91 & 2.11e-03 & 3.93e-03 & 3.58e-03 & 2.53e-03 & 1.37e-03 & 3.14e-03 & 3.15e-03 & 2.22e-03 & 11.41 & 0.03 & 11.41 & 0.03 & 11.14 & 0.07 \\
WISE J052741.60$-$694556.9 & 81.9233 & -69.7658 & 1.00 & 1.00 & 0.74 & 1.60e-04 & 1.05e-04 & 1.07e-04 & 2.24e-04 & 3.86e-04 & 6.51e-05 & 2.04e-04 & 2.90e-04 & 12.06 & 0.01 & 12.24 & 0.02 & 12.32 & 0.18 \\
WISE J052741.60$-$700347.4 & 81.9233 & -70.0632 & 1.00 & 1.00 & 0.72 & 4.04e-04 & 1.20e-04 & 3.44e-04 & 1.92e-04 & 7.58e-04 & 2.34e-04 & 5.95e-04 & 4.39e-04 & 12.44 & 0.02 & 12.59 & 0.02 & 10.93 & 0.15 \\
WISE J052741.68$-$633603.5 & 81.9237 & -63.6010 & 1.00 & 1.00 & 0.93 & 4.92e-03 & 5.09e-03 & 1.02e-03 & 5.94e-03 & 3.85e-03 & 4.10e-03 & 1.50e-03 & 5.55e-03 & 11.05 & 0.04 & 11.09 & 0.04 & 10.75 & 0.04 \\
WISE J052741.71$-$693407.5 & 81.9238 & -69.5687 & 1.00 & 1.00 & 0.88 & 6.51e-04 & 3.71e-04 & 2.56e-04 & 5.99e-04 & 7.47e-04 & 4.57e-04 & 1.37e-04 & 5.94e-04 & 12.15 & 0.02 & 12.30 & 0.02 & 11.63 & 0.09 \\
WISE J052741.78$-$695119.6 & 81.9241 & -69.8554 & 1.00 & 1.00 & 0.78 & 6.83e-04 & 4.86e-04 & 6.85e-04 & 2.75e-04 & 6.42e-04 & 6.54e-04 & 5.05e-04 & 3.03e-04 & 12.20 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052741.83$-$670148.9 & 81.9243 & -67.0303 & 1.00 & 1.00 & 0.94 & 4.04e-03 & 3.15e-03 & 2.03e-03 & 4.01e-03 & 2.39e-03 & 2.50e-03 & 1.64e-03 & 3.83e-03 & 11.33 & 0.04 & 11.30 & 0.04 & 10.68 & 0.05 \\
WISE J052741.93$-$665653.9 & 81.9247 & -66.9483 & 1.00 & 1.00 & 0.88 & 1.54e-03 & 3.21e-03 & 1.42e-03 & 1.74e-03 & 2.92e-03 & 5.46e-03 & 1.69e-03 & 3.06e-03 & 14.52 & 0.04 & 14.40 & 0.06 & 12.08 & 0.15 \\
WISE J052742.03$-$692650.3 & 81.9251 & -69.4473 & 1.00 & 1.00 & 0.89 & 9.75e-04 & 3.46e-04 & 6.28e-04 & 4.60e-04 & 8.20e-04 & 3.08e-04 & 4.92e-04 & 5.63e-04 & 11.69 & 0.02 & 11.85 & 0.02 & 10.56 & 0.05 \\
WISE J052742.09$-$675131.7 & 81.9254 & -67.8588 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.96e-04 & 9.85e-04 & 4.69e-04 & 1.74e-03 & 3.51e-04 & 1.50e-03 & 4.87e-04 & 12.13 & 0.02 & 12.21 & 0.02 & 11.25 & 0.10 \\
WISE J052742.11$-$690510.8 & 81.9255 & -69.0863 & 1.00 & 1.00 & 0.72 & 3.16e-04 & 1.02e-04 & 5.35e-04 & 3.69e-04 & 4.12e-03 & 2.03e-03 & 3.01e-03 & 2.53e-03 & 13.93 & 0.03 & 14.28 & 0.06 & nan & nan \\
WISE J052742.17$-$701142.9 & 81.9257 & -70.1953 & 1.00 & 1.00 & 0.76 & 2.52e-04 & 8.78e-05 & 1.95e-04 & 1.64e-04 & 4.01e-04 & 1.26e-04 & 2.59e-04 & 1.86e-04 & 11.89 & 0.01 & 12.04 & 0.02 & nan & nan \\
WISE J052742.44$-$683312.9 & 81.9268 & -68.5536 & 1.00 & 1.00 & 0.96 & 3.28e-04 & 3.64e-04 & 1.11e-03 & 1.31e-03 & 2.62e-04 & 1.14e-03 & 2.15e-03 & 3.24e-03 & 12.89 & 0.04 & 12.45 & 0.05 & 10.74 & 0.05 \\
WISE J052742.51$-$693839.9 & 81.9271 & -69.6444 & 1.00 & 1.00 & 0.88 & 5.36e-04 & 1.20e-03 & 1.27e-03 & 1.28e-03 & 5.58e-04 & 1.84e-03 & 2.38e-03 & 2.80e-03 & 10.45 & 0.02 & 10.58 & 0.04 & 10.23 & 0.04 \\
WISE J052742.63$-$661659.5 & 81.9276 & -66.2832 & 1.00 & 1.00 & 0.91 & 7.47e-03 & 1.42e-02 & 1.70e-02 & 1.60e-02 & 1.13e-02 & 2.25e-02 & 2.63e-02 & 2.69e-02 & 14.01 & 0.08 & 13.97 & 0.11 & nan & nan \\
WISE J052742.66$-$691000.5 & 81.9278 & -69.1668 & 1.00 & 1.00 & 0.71 & 1.68e-04 & 2.61e-04 & 3.15e-04 & 1.35e-04 & 2.62e-04 & 2.69e-04 & 5.57e-04 & 1.40e-04 & 12.66 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J052742.67$-$702516.1 & 81.9278 & -70.4211 & 1.00 & 0.97 & 0.72 & 3.40e-05 & -1.84e-06 & 2.62e-05 & 2.04e-05 & -6.55e-05 & -8.27e-05 & -2.82e-05 & -7.29e-06 & 11.79 & 0.01 & 11.98 & 0.01 & 11.46 & 0.13 \\
WISE J052742.70$-$694426.0 & 81.9279 & -69.7406 & 1.00 & 1.00 & 0.88 & 7.07e-04 & 2.17e-04 & 5.35e-04 & 3.45e-04 & 6.57e-04 & 2.40e-04 & 7.61e-04 & 3.13e-04 & 12.51 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J052742.94$-$703553.6 & 81.9289 & -70.5982 & 1.00 & 1.00 & 0.94 & 1.09e-02 & 6.62e-03 & 5.54e-03 & 1.01e-02 & 7.43e-03 & 4.69e-03 & 4.04e-03 & 7.57e-03 & 12.01 & 0.06 & 12.08 & 0.06 & nan & nan \\
WISE J052742.96$-$700049.8 & 81.9290 & -70.0138 & 1.00 & 1.00 & 0.91 & 8.23e-03 & 2.97e-03 & 6.80e-03 & 3.52e-03 & 1.06e-02 & 2.71e-03 & 9.42e-03 & 2.96e-03 & 12.03 & 0.05 & 12.12 & 0.06 & nan & nan \\
WISE J052742.97$-$703042.4 & 81.9290 & -70.5118 & 1.00 & 1.00 & 0.97 & 2.24e-03 & 1.25e-03 & 1.07e-03 & 2.07e-03 & 1.58e-03 & 8.78e-04 & 8.25e-04 & 1.20e-03 & 12.11 & 0.03 & 12.22 & 0.02 & nan & nan \\
WISE J052743.12$-$701929.5 & 81.9297 & -70.3249 & 1.00 & 1.00 & 0.89 & 1.23e-03 & 8.74e-04 & 7.29e-04 & 1.33e-03 & 1.08e-03 & 7.12e-04 & 6.26e-04 & 7.25e-04 & 12.11 & 0.02 & 12.24 & 0.02 & 12.61 & 0.23 \\
WISE J052743.29$-$692929.8 & 81.9304 & -69.4916 & 1.00 & 1.00 & 0.93 & 9.91e-03 & 1.27e-02 & 1.49e-02 & 5.23e-03 & 3.66e-03 & 5.12e-03 & 5.53e-03 & 2.06e-03 & 10.87 & 0.07 & 10.90 & 0.04 & 10.35 & 0.04 \\
WISE J052743.38$-$694151.9 & 81.9308 & -69.6977 & 1.00 & 1.00 & 0.81 & 3.41e-03 & 6.95e-03 & 1.41e-02 & 1.01e-02 & 3.16e-03 & 4.04e-03 & 6.82e-03 & 1.14e-02 & 14.64 & 0.10 & 13.41 & 0.11 & 9.80 & 0.03 \\
WISE J052743.46$-$651918.0 & 81.9311 & -65.3217 & 1.00 & 1.00 & 0.97 & 3.64e-03 & 7.14e-03 & 8.13e-03 & 4.71e-03 & 4.12e-03 & 8.09e-03 & 1.05e-02 & 6.02e-03 & 10.28 & 0.05 & 10.31 & 0.05 & 9.73 & 0.03 \\
WISE J052743.63$-$692535.8 & 81.9318 & -69.4266 & 1.00 & 0.99 & 0.87 & 2.34e-04 & -1.01e-05 & 2.70e-04 & 1.97e-04 & 1.70e-04 & -3.18e-05 & 1.63e-04 & 1.71e-04 & 12.44 & 0.02 & 12.60 & 0.02 & 11.45 & 0.10 \\
WISE J052743.67$-$671639.0 & 81.9320 & -67.2775 & 0.98 & 0.95 & 0.76 & 1.32e-04 & -6.69e-05 & 2.02e-05 & 1.33e-04 & 3.71e-04 & 6.31e-05 & 2.60e-04 & 2.21e-04 & 12.91 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J052743.67$-$671639.0 & 81.9320 & -67.2775 & 0.98 & 0.95 & 0.76 & 1.32e-04 & -6.69e-05 & 2.02e-05 & 1.33e-04 & 3.71e-04 & 6.31e-05 & 2.60e-04 & 2.21e-04 & 12.91 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J052743.69$-$684031.1 & 81.9320 & -68.6753 & 1.00 & 1.00 & 0.93 & 6.76e-04 & 3.83e-04 & 5.49e-04 & 8.57e-04 & 1.15e-03 & 9.83e-04 & 1.43e-03 & 1.48e-03 & 12.45 & 0.02 & 12.56 & 0.03 & 12.84 & 0.33 \\
WISE J052743.88$-$700441.4 & 81.9328 & -70.0782 & 1.00 & 1.00 & 0.90 & 2.79e-03 & 1.68e-03 & 4.21e-03 & 3.13e-03 & 1.42e-03 & 9.17e-04 & 2.20e-03 & 1.55e-03 & 9.60 & 0.05 & 9.63 & 0.03 & 8.79 & 0.03 \\
WISE J052743.90$-$681302.3 & 81.9329 & -68.2173 & 1.00 & 1.00 & 0.85 & 7.24e-04 & 3.45e-04 & 4.73e-04 & 5.57e-04 & 1.27e-03 & 1.84e-04 & 1.13e-03 & 4.28e-04 & 12.12 & 0.02 & 12.22 & 0.03 & 11.86 & 0.15 \\
WISE J052743.91$-$692059.8 & 81.9330 & -69.3499 & 1.00 & 1.00 & 0.96 & 3.75e-03 & 6.36e-03 & 6.41e-03 & 4.07e-03 & 5.01e-03 & 7.94e-03 & 7.96e-03 & 4.63e-03 & 10.92 & 0.04 & 11.05 & 0.05 & 10.74 & 0.06 \\
WISE J052743.97$-$695002.4 & 81.9332 & -69.8340 & 1.00 & 1.00 & 0.73 & 1.63e-03 & 1.24e-03 & 9.89e-04 & 1.33e-03 & 3.20e-03 & 2.54e-03 & 1.57e-03 & 2.31e-03 & 12.82 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052744.02$-$683955.2 & 81.9334 & -68.6653 & 1.00 & 1.00 & 0.96 & 2.99e-03 & 2.18e-03 & 1.42e-03 & 3.89e-03 & 2.58e-03 & 2.11e-03 & 1.49e-03 & 4.10e-03 & 12.12 & 0.04 & 12.18 & 0.04 & 12.19 & 0.18 \\
WISE J052744.06$-$671250.2 & 81.9336 & -67.2139 & 1.00 & 1.00 & 0.75 & 1.36e-04 & 2.31e-04 & 1.68e-04 & 1.20e-04 & 1.68e-04 & 3.47e-04 & 3.27e-04 & 2.56e-04 & 9.32 & 0.01 & 9.52 & 0.01 & 9.24 & 0.03 \\
WISE J052744.35$-$695322.6 & 81.9348 & -69.8896 & 1.00 & 1.00 & 0.93 & 3.21e-03 & 9.47e-03 & 9.69e-03 & 6.38e-03 & 2.72e-03 & 6.58e-03 & 6.77e-03 & 4.73e-03 & 11.33 & 0.05 & 11.37 & 0.04 & 11.10 & 0.07 \\
WISE J052744.45$-$701109.3 & 81.9352 & -70.1859 & 1.00 & 1.00 & 0.94 & 2.32e-02 & 3.32e-03 & 2.07e-02 & 8.36e-03 & 1.02e-02 & 1.54e-03 & 8.71e-03 & 3.49e-03 & 11.98 & 0.08 & 11.91 & 0.05 & 11.50 & 0.20 \\
WISE J052744.60$-$695435.8 & 81.9358 & -69.9100 & 1.00 & 1.00 & 0.75 & 4.06e-04 & 1.71e-04 & 6.26e-04 & 2.12e-04 & 5.63e-04 & 1.67e-04 & 1.02e-03 & 7.74e-04 & 13.35 & 0.02 & 13.68 & 0.03 & nan & nan \\
WISE J052744.62$-$694751.4 & 81.9359 & -69.7976 & 1.00 & 1.00 & 0.76 & 2.21e-04 & 3.84e-04 & 2.83e-04 & 3.06e-04 & 3.05e-04 & 7.05e-04 & 8.44e-04 & 9.24e-04 & 9.43 & 0.01 & 9.64 & 0.02 & 9.11 & 0.03 \\
WISE J052744.67$-$694338.1 & 81.9361 & -69.7272 & 1.00 & 1.00 & 0.93 & 2.65e-03 & 4.07e-03 & 4.68e-03 & 1.89e-03 & 3.63e-03 & 4.19e-03 & 5.42e-03 & 2.30e-03 & 10.72 & 0.04 & 10.95 & 0.04 & 10.53 & 0.05 \\
WISE J052744.84$-$695505.8 & 81.9368 & -69.9183 & 1.00 & 1.00 & 0.88 & 7.40e-04 & 5.71e-04 & 6.62e-04 & 8.46e-04 & 1.70e-03 & 1.48e-03 & 1.83e-03 & 2.76e-03 & 11.16 & 0.02 & 11.22 & 0.03 & 11.24 & 0.19 \\
WISE J052745.18$-$643214.6 & 81.9382 & -64.5374 & 1.00 & 1.00 & 0.89 & 1.08e-04 & 6.76e-05 & 2.21e-05 & 1.56e-04 & 3.63e-04 & 1.05e-04 & 3.12e-04 & 3.22e-04 & 12.18 & 0.01 & 12.29 & 0.02 & 12.11 & 0.14 \\
WISE J052745.22$-$691844.0 & 81.9384 & -69.3122 & 1.00 & 1.00 & 0.91 & 3.07e-04 & 1.51e-04 & 1.33e-04 & 2.31e-04 & 6.33e-04 & 2.21e-04 & 3.67e-04 & 5.59e-04 & 12.22 & 0.01 & 12.39 & 0.02 & nan & nan \\
WISE J052745.25$-$693027.4 & 81.9385 & -69.5076 & 1.00 & 1.00 & 0.75 & 5.49e-04 & 1.55e-04 & 9.33e-04 & 5.67e-04 & 1.23e-03 & 7.44e-04 & 7.55e-04 & 3.21e-04 & 13.64 & 0.03 & 13.89 & 0.03 & nan & nan \\
WISE J052745.26$-$700941.4 & 81.9386 & -70.1615 & 1.00 & 1.00 & 0.90 & 1.32e-02 & 1.04e-02 & 4.79e-03 & 1.38e-02 & 7.65e-03 & 7.58e-03 & 5.63e-03 & 9.66e-03 & 10.05 & 0.08 & 9.98 & 0.08 & 9.44 & 0.06 \\
WISE J052745.29$-$694945.8 & 81.9387 & -69.8294 & 1.00 & 1.00 & 0.78 & 3.00e-04 & -5.27e-05 & 4.46e-04 & 3.30e-04 & 2.22e-03 & 2.55e-04 & 2.32e-03 & 1.93e-03 & 13.63 & 0.02 & 13.94 & 0.04 & nan & nan \\
WISE J052745.36$-$700144.7 & 81.9390 & -70.0291 & 1.00 & 1.00 & 0.88 & 1.60e-03 & 2.43e-03 & 2.09e-03 & 1.89e-03 & 1.27e-03 & 1.93e-03 & 1.43e-03 & 1.26e-03 & 11.64 & 0.03 & 11.73 & 0.03 & 11.50 & 0.15 \\
WISE J052745.38$-$662430.7 & 81.9391 & -66.4085 & 1.00 & 1.00 & 0.85 & 1.22e-04 & 2.52e-04 & 2.91e-04 & 3.44e-04 & 2.03e-04 & 5.86e-04 & 6.27e-04 & 7.90e-04 & 9.07 & 0.01 & 9.25 & 0.02 & 8.90 & 0.02 \\
WISE J052745.51$-$701601.5 & 81.9396 & -70.2671 & 1.00 & 1.00 & 0.93 & 2.14e-03 & 3.28e-03 & 2.94e-03 & 1.70e-03 & 1.62e-03 & 3.04e-03 & 2.45e-03 & 1.18e-03 & 10.91 & 0.04 & 11.00 & 0.04 & 10.78 & 0.07 \\
WISE J052745.59$-$701807.1 & 81.9400 & -70.3020 & 1.00 & 1.00 & 0.96 & 7.23e-05 & 1.99e-04 & 3.40e-04 & 4.53e-04 & 5.71e-06 & 8.09e-05 & 2.33e-04 & 3.69e-04 & 11.36 & 0.02 & 11.39 & 0.02 & 11.80 & 0.13 \\
WISE J052745.60$-$700033.4 & 81.9400 & -70.0093 & 1.00 & 1.00 & 0.98 & 7.21e-03 & 1.99e-02 & 2.81e-02 & 3.03e-02 & 5.77e-03 & 1.68e-02 & 2.36e-02 & 2.48e-02 & 10.64 & 0.09 & 10.70 & 0.09 & 10.56 & 0.07 \\
WISE J052745.71$-$653031.0 & 81.9405 & -65.5086 & 1.00 & 1.00 & 0.87 & 4.21e-04 & 5.32e-05 & 2.85e-04 & 1.58e-04 & 6.28e-04 & 9.44e-05 & 3.80e-04 & 3.23e-04 & 12.32 & 0.01 & 12.44 & 0.02 & 12.51 & 0.22 \\
WISE J052745.80$-$684159.7 & 81.9408 & -68.6999 & 1.00 & 1.00 & 0.85 & 2.83e-03 & 1.64e-03 & 1.80e-03 & 3.25e-03 & 1.94e-03 & 1.27e-03 & 1.71e-03 & 2.50e-03 & 9.97 & 0.04 & 10.00 & 0.03 & 9.18 & 0.03 \\
WISE J052745.85$-$631950.3 & 81.9410 & -63.3306 & 0.96 & 1.00 & 0.76 & -5.27e-03 & -6.80e-03 & -4.08e-03 & -4.77e-04 & 6.13e-04 & 2.74e-03 & 3.54e-03 & 6.47e-03 & 15.98 & 0.09 & 14.76 & 0.07 & 12.06 & 0.11 \\
WISE J052745.89$-$701122.8 & 81.9412 & -70.1897 & 1.00 & 1.00 & 0.81 & 3.56e-04 & 1.58e-04 & 2.57e-04 & 1.99e-04 & 5.98e-04 & 5.21e-04 & 4.40e-04 & 3.32e-04 & 12.46 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052745.90$-$673256.9 & 81.9412 & -67.5491 & 1.00 & 1.00 & 0.89 & 1.03e-02 & 8.56e-03 & 5.63e-03 & 1.11e-02 & 3.73e-03 & 2.94e-03 & 2.52e-03 & 3.57e-03 & 12.11 & 0.06 & 12.07 & 0.04 & 11.11 & 0.07 \\
WISE J052746.05$-$660559.7 & 81.9419 & -66.0999 & 1.00 & 1.00 & 0.94 & 3.89e-04 & 6.83e-04 & 7.20e-04 & 5.38e-04 & 5.90e-04 & 1.18e-03 & 1.05e-03 & 9.56e-04 & 10.10 & 0.02 & 10.29 & 0.02 & 9.81 & 0.04 \\
WISE J052746.32$-$662300.4 & 81.9430 & -66.3834 & 1.00 & 1.00 & 0.87 & 1.04e-02 & 1.27e-02 & 2.37e-02 & 2.56e-02 & 2.65e-03 & 1.49e-03 & 4.89e-03 & 4.86e-03 & 15.12 & 0.13 & 14.83 & 0.10 & nan & nan \\
WISE J052746.33$-$700334.7 & 81.9430 & -70.0596 & 1.00 & 1.00 & 0.73 & 6.91e-04 & 9.25e-04 & 7.12e-04 & 5.36e-04 & 3.74e-04 & 3.99e-04 & 4.60e-04 & 1.99e-04 & 11.82 & 0.02 & 11.98 & 0.02 & 10.83 & 0.30 \\
WISE J052746.41$-$670647.6 & 81.9434 & -67.1132 & 1.00 & 1.00 & 0.94 & 1.30e-03 & 1.08e-03 & 3.98e-04 & 9.47e-04 & 1.02e-03 & 8.70e-04 & 3.65e-04 & 8.99e-04 & 11.39 & 0.02 & 11.47 & 0.02 & 11.23 & 0.08 \\
WISE J052746.42$-$654055.7 & 81.9434 & -65.6821 & 1.00 & 1.00 & 0.86 & 8.33e-05 & 1.51e-04 & 2.37e-04 & 2.24e-04 & 1.13e-04 & 1.97e-04 & 3.26e-04 & 2.65e-04 & 10.81 & 0.01 & 10.81 & 0.01 & 10.62 & 0.05 \\
WISE J052746.51$-$665138.9 & 81.9438 & -66.8608 & 1.00 & 1.00 & 0.96 & 1.49e-02 & 1.36e-02 & 1.40e-02 & 1.83e-02 & 1.04e-02 & 7.84e-03 & 7.51e-03 & 7.82e-03 & 12.18 & 0.10 & 12.13 & 0.07 & 11.81 & 0.12 \\
WISE J052746.51$-$665138.9 & 81.9438 & -66.8608 & 1.00 & 1.00 & 0.96 & 1.49e-02 & 1.36e-02 & 1.40e-02 & 1.83e-02 & 1.04e-02 & 7.84e-03 & 7.51e-03 & 7.82e-03 & 12.18 & 0.10 & 12.13 & 0.07 & 11.81 & 0.12 \\
WISE J052746.59$-$673702.4 & 81.9441 & -67.6173 & 1.00 & 1.00 & 0.93 & 7.58e-02 & 6.67e-02 & 1.90e-02 & 7.96e-02 & 3.77e-02 & 3.47e-02 & 9.32e-03 & 4.74e-02 & 10.40 & 0.16 & 10.07 & 0.13 & 9.30 & 0.03 \\
WISE J052746.63$-$632011.6 & 81.9443 & -63.3366 & 1.00 & 1.00 & 0.99 & 6.14e-03 & 1.64e-02 & 2.86e-02 & 3.74e-02 & 3.78e-03 & 1.07e-02 & 1.89e-02 & 2.53e-02 & 10.55 & 0.10 & 10.61 & 0.08 & 9.92 & 0.03 \\
WISE J052746.94$-$683749.1 & 81.9456 & -68.6303 & 1.00 & 0.95 & 0.84 & 2.82e-04 & 1.71e-04 & 5.75e-05 & 2.23e-04 & 2.50e-04 & 2.46e-05 & 6.25e-05 & 1.21e-04 & 12.05 & 0.01 & 12.17 & 0.01 & 12.00 & 0.17 \\
WISE J052747.04$-$681712.7 & 81.9460 & -68.2869 & 1.00 & 1.00 & 0.78 & 3.45e-04 & 5.01e-06 & 3.64e-04 & 1.71e-04 & 9.40e-04 & 6.30e-05 & 1.21e-03 & 3.98e-04 & 13.08 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J052747.04$-$670331.3 & 81.9460 & -67.0587 & 1.00 & 1.00 & 0.93 & 2.09e-04 & 1.68e-04 & 1.22e-04 & 1.76e-04 & 4.32e-04 & 4.37e-04 & 2.50e-04 & 3.28e-04 & 11.56 & 0.01 & 11.76 & 0.02 & 11.52 & 0.10 \\
WISE J052747.05$-$691913.5 & 81.9461 & -69.3204 & 1.00 & 1.00 & 0.91 & 1.12e-03 & 1.37e-03 & 6.50e-04 & 1.39e-03 & 1.02e-03 & 1.40e-03 & 7.26e-04 & 1.70e-03 & 9.74 & 0.03 & 9.77 & 0.03 & 8.43 & 0.02 \\
WISE J052747.07$-$694142.4 & 81.9461 & -69.6951 & 1.00 & 1.00 & 0.87 & 4.21e-04 & 1.72e-04 & 1.40e-04 & 2.63e-04 & 4.57e-04 & 2.55e-04 & 1.99e-04 & 4.65e-04 & 12.26 & 0.02 & 12.46 & 0.02 & 12.19 & 0.15 \\
WISE J052747.09$-$695503.3 & 81.9462 & -69.9176 & 1.00 & 1.00 & 0.95 & 3.06e-03 & 3.07e-03 & 2.01e-03 & 9.19e-04 & 2.69e-03 & 2.29e-03 & 1.84e-03 & 1.05e-03 & 11.21 & 0.04 & 11.33 & 0.03 & nan & nan \\
WISE J052747.09$-$695328.4 & 81.9462 & -69.8912 & 1.00 & 1.00 & 0.77 & 2.68e-04 & 2.71e-04 & 2.63e-04 & 1.69e-04 & 2.26e-04 & 4.39e-04 & 2.79e-04 & 1.73e-04 & 10.89 & 0.01 & 11.05 & 0.01 & 11.13 & 0.08 \\
WISE J052747.10$-$690542.2 & 81.9463 & -69.0950 & 1.00 & 1.00 & 0.78 & 7.37e-03 & 1.22e-02 & 1.41e-02 & 1.23e-02 & 1.73e-02 & 1.98e-02 & 2.35e-02 & 1.84e-02 & 14.48 & 0.11 & 14.34 & 0.13 & 12.18 & 0.28 \\
WISE J052747.19$-$692810.8 & 81.9466 & -69.4697 & 1.00 & 1.00 & 0.92 & 1.99e-03 & 3.77e-03 & 4.91e-03 & 4.54e-03 & 2.28e-03 & 5.15e-03 & 7.42e-03 & 5.79e-03 & 10.00 & 0.04 & 10.14 & 0.05 & 9.50 & 0.03 \\
WISE J052747.27$-$701354.6 & 81.9470 & -70.2318 & 1.00 & 1.00 & 0.82 & 1.08e-04 & 7.07e-05 & 9.07e-05 & 1.74e-04 & 2.34e-04 & 2.60e-04 & 4.37e-04 & 6.36e-04 & 12.44 & 0.01 & 12.61 & 0.02 & 11.41 & 0.13 \\
WISE J052747.37$-$700505.9 & 81.9474 & -70.0850 & 1.00 & 1.00 & 0.87 & 3.43e-02 & 6.04e-02 & 3.34e-02 & 1.54e-02 & 1.54e-02 & 3.12e-02 & 2.30e-02 & 1.32e-02 & 10.79 & 0.13 & 10.48 & 0.10 & 9.48 & 0.05 \\
WISE J052747.39$-$651342.5 & 81.9475 & -65.2285 & 1.00 & 1.00 & 0.99 & 4.35e-02 & 1.05e-01 & 1.56e-01 & 1.95e-01 & 5.51e-02 & 1.27e-01 & 2.04e-01 & 2.50e-01 & 14.55 & 0.31 & 14.49 & 0.37 & nan & nan \\
WISE J052747.59$-$680112.4 & 81.9483 & -68.0201 & 1.00 & 1.00 & 0.91 & 4.98e-03 & 4.87e-03 & 4.97e-03 & 3.89e-03 & 6.30e-03 & 6.80e-03 & 6.74e-03 & 5.08e-03 & 11.18 & 0.05 & 11.20 & 0.07 & 10.74 & 0.06 \\
WISE J052747.59$-$660548.6 & 81.9483 & -66.0968 & 1.00 & 1.00 & 0.71 & 3.26e-05 & 3.99e-05 & 7.09e-05 & 7.49e-05 & 5.54e-05 & 6.25e-05 & 9.43e-05 & 9.81e-05 & 9.97 & 0.01 & 10.15 & 0.01 & 9.84 & 0.04 \\
WISE J052747.65$-$700327.9 & 81.9485 & -70.0577 & 1.00 & 1.00 & 0.94 & 2.06e-03 & 2.40e-03 & 7.98e-04 & 1.23e-03 & 2.01e-03 & 2.16e-03 & 8.19e-04 & 1.45e-03 & 11.44 & 0.03 & 11.58 & 0.03 & 10.87 & 0.32 \\
WISE J052747.66$-$694710.5 & 81.9486 & -69.7863 & 1.00 & 1.00 & 0.76 & -1.02e-04 & -1.37e-05 & 9.10e-05 & 1.63e-04 & 3.17e-04 & 2.66e-05 & 5.73e-04 & 5.77e-04 & 13.31 & 0.02 & 13.57 & 0.03 & 12.96 & 0.30 \\
WISE J052747.83$-$672406.2 & 81.9493 & -67.4017 & 1.00 & 1.00 & 0.96 & 7.82e-04 & 1.19e-03 & 2.78e-04 & 8.52e-04 & 1.27e-03 & 1.62e-03 & 5.13e-04 & 1.34e-03 & 11.30 & 0.02 & 11.50 & 0.03 & nan & nan \\
WISE J052747.84$-$692859.8 & 81.9493 & -69.4833 & 1.00 & 1.00 & 0.79 & 3.39e-04 & 1.70e-04 & 1.13e-04 & 1.25e-05 & 1.65e-03 & 3.83e-04 & 1.34e-03 & 4.81e-04 & 12.95 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J052747.93$-$675420.8 & 81.9497 & -67.9058 & 1.00 & 1.00 & 0.87 & 2.77e-04 & 1.51e-04 & 3.83e-04 & 2.47e-04 & 5.44e-04 & 2.67e-04 & 6.32e-04 & 4.57e-04 & 12.73 & 0.02 & 12.83 & 0.02 & 12.81 & 0.32 \\
WISE J052748.10$-$674120.2 & 81.9504 & -67.6889 & 1.00 & 1.00 & 0.98 & 2.24e-01 & 5.85e-02 & 1.30e-01 & 1.81e-01 & 2.03e-01 & 5.62e-02 & 1.19e-01 & 1.80e-01 & 9.82 & 0.29 & 9.11 & 0.32 & 8.34 & 0.02 \\
WISE J052748.11$-$692345.6 & 81.9505 & -69.3960 & 1.00 & 1.00 & 0.96 & 4.09e-03 & 7.87e-03 & 6.21e-03 & 4.38e-03 & 2.21e-03 & 4.20e-03 & 3.35e-03 & 2.30e-03 & 11.31 & 0.05 & 11.34 & 0.04 & 11.45 & 0.12 \\
WISE J052748.18$-$693822.0 & 81.9508 & -69.6395 & 1.00 & 1.00 & 0.92 & 1.06e-03 & 9.24e-04 & 6.13e-04 & 4.14e-04 & 1.54e-03 & 1.58e-03 & 1.04e-03 & 4.42e-04 & 11.08 & 0.02 & 11.21 & 0.02 & 10.81 & 0.06 \\
WISE J052748.20$-$662614.8 & 81.9508 & -66.4374 & 1.00 & 1.00 & 0.90 & 3.79e-03 & 2.69e-03 & 2.63e-03 & 4.05e-03 & 1.69e-03 & 1.39e-03 & 1.60e-03 & 2.32e-03 & 11.82 & 0.04 & 11.84 & 0.03 & 11.39 & 0.09 \\
WISE J052748.37$-$692724.2 & 81.9516 & -69.4567 & 1.00 & 1.00 & 0.95 & 1.63e-03 & 6.92e-04 & 1.60e-03 & 1.26e-03 & 1.30e-03 & 7.79e-04 & 1.17e-03 & 1.55e-03 & 11.45 & 0.04 & 11.54 & 0.04 & 12.04 & 0.17 \\
WISE J052748.45$-$665342.8 & 81.9519 & -66.8952 & 1.00 & 1.00 & 0.98 & 1.34e-03 & 1.78e-03 & 7.24e-04 & 7.65e-04 & 1.41e-03 & 1.90e-03 & 8.48e-04 & 7.21e-04 & 11.14 & 0.02 & 11.26 & 0.03 & 11.09 & 0.07 \\
WISE J052748.45$-$665342.8 & 81.9519 & -66.8952 & 1.00 & 1.00 & 0.98 & 1.34e-03 & 1.78e-03 & 7.24e-04 & 7.65e-04 & 1.41e-03 & 1.90e-03 & 8.48e-04 & 7.21e-04 & 11.14 & 0.02 & 11.26 & 0.03 & 11.09 & 0.07 \\
WISE J052748.46$-$692917.1 & 81.9519 & -69.4881 & 1.00 & 1.00 & 0.97 & 7.38e-03 & 7.02e-03 & 1.08e-02 & 9.99e-03 & 4.52e-03 & 4.80e-03 & 6.94e-03 & 6.39e-03 & 9.90 & 0.06 & 9.88 & 0.05 & 9.22 & 0.03 \\
WISE J052748.46$-$682256.9 & 81.9519 & -68.3825 & 1.00 & 1.00 & 0.86 & 1.18e-03 & 7.50e-04 & 1.23e-03 & 4.80e-04 & 1.39e-03 & 5.80e-04 & 1.56e-03 & 3.08e-04 & 12.77 & 0.03 & 12.83 & 0.03 & nan & nan \\
WISE J052748.47$-$691559.0 & 81.9520 & -69.2664 & 1.00 & 1.00 & 0.93 & 2.51e-03 & 2.24e-03 & 2.19e-03 & 1.74e-03 & 1.92e-03 & 1.66e-03 & 2.39e-03 & 1.67e-03 & 11.42 & 0.03 & 11.48 & 0.03 & 11.27 & 0.07 \\
WISE J052748.49$-$693854.2 & 81.9520 & -69.6484 & 1.00 & 1.00 & 0.95 & 1.52e-03 & 1.87e-03 & 1.02e-03 & 1.75e-03 & 1.81e-03 & 2.03e-03 & 9.13e-04 & 1.94e-03 & 11.41 & 0.03 & 11.55 & 0.03 & 11.39 & 0.09 \\
WISE J052748.56$-$701628.5 & 81.9523 & -70.2746 & 1.00 & 1.00 & 0.90 & 3.42e-04 & 7.86e-05 & 3.00e-04 & 2.15e-04 & 3.76e-04 & -1.68e-05 & 2.07e-04 & 2.21e-04 & 12.19 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052748.60$-$693809.9 & 81.9525 & -69.6361 & 1.00 & 1.00 & 0.89 & 8.88e-04 & 1.30e-03 & 6.83e-04 & 4.20e-04 & 1.45e-03 & 2.02e-03 & 1.64e-03 & 7.86e-04 & 10.73 & 0.02 & 10.91 & 0.03 & 10.47 & 0.04 \\
WISE J052748.76$-$694740.5 & 81.9532 & -69.7946 & 1.00 & 1.00 & 0.80 & 3.23e-04 & 3.47e-04 & 2.16e-04 & 3.96e-04 & 4.46e-04 & 4.16e-04 & 1.75e-04 & 6.04e-04 & 11.10 & 0.01 & 11.23 & 0.02 & 11.04 & 0.07 \\
WISE J052748.93$-$681704.9 & 81.9539 & -68.2847 & 1.00 & 1.00 & 0.74 & 8.12e-05 & 6.37e-05 & 1.06e-04 & 8.20e-05 & 6.10e-04 & 1.12e-04 & 8.16e-04 & 4.02e-04 & 12.38 & 0.01 & 12.50 & 0.02 & 12.07 & 0.19 \\
WISE J052749.01$-$695600.7 & 81.9542 & -69.9335 & 1.00 & 0.99 & 0.83 & 9.95e-05 & 1.19e-04 & 7.18e-06 & 1.06e-04 & 1.42e-04 & 1.09e-04 & -8.09e-05 & 2.07e-04 & 12.00 & 0.01 & 12.19 & 0.01 & 11.01 & 0.09 \\
WISE J052749.01$-$691140.3 & 81.9542 & -69.1945 & 1.00 & 1.00 & 0.93 & 5.16e-03 & 3.93e-03 & 1.04e-03 & 4.78e-03 & 2.73e-03 & 1.97e-03 & 1.20e-03 & 2.75e-03 & 11.37 & 0.04 & 11.37 & 0.04 & 10.63 & 0.06 \\
WISE J052749.07$-$703641.9 & 81.9544 & -70.6116 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.27e-03 & 2.79e-03 & 3.96e-03 & 5.26e-05 & 9.44e-04 & 2.27e-03 & 3.45e-03 & 14.44 & 0.06 & 13.43 & 0.05 & 10.81 & 0.07 \\
WISE J052749.11$-$690234.8 & 81.9546 & -69.0430 & 1.00 & 1.00 & 0.82 & 2.91e-02 & 3.64e-02 & 7.50e-03 & 2.23e-02 & 2.45e-02 & 2.88e-02 & 9.11e-03 & 2.17e-02 & 14.59 & 0.10 & 14.81 & 0.10 & nan & nan \\
WISE J052749.31$-$691532.4 & 81.9554 & -69.2590 & 1.00 & 1.00 & 0.70 & 7.21e-04 & 1.72e-04 & 6.87e-04 & 4.87e-04 & 1.76e-03 & 4.11e-04 & 1.28e-03 & 8.51e-04 & 12.60 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J052749.38$-$670712.8 & 81.9557 & -67.1202 & 1.00 & 1.00 & 0.98 & 3.65e-02 & 7.64e-02 & 1.22e-01 & 1.77e-01 & 4.94e-02 & 1.02e-01 & 1.53e-01 & 2.30e-01 & 13.58 & 0.27 & 13.42 & 0.29 & nan & nan \\
WISE J052749.44$-$683010.4 & 81.9560 & -68.5029 & 1.00 & 1.00 & 0.92 & 3.46e-03 & 7.26e-03 & 7.66e-03 & 5.34e-03 & 3.01e-03 & 6.67e-03 & 7.03e-03 & 4.27e-03 & 11.71 & 0.05 & 11.73 & 0.05 & 11.25 & 0.08 \\
WISE J052749.46$-$684436.6 & 81.9561 & -68.7435 & 1.00 & 1.00 & 0.75 & 7.60e-05 & 2.39e-05 & 1.22e-04 & 2.39e-05 & 3.13e-04 & 1.34e-04 & 4.05e-04 & 8.64e-05 & 11.89 & 0.01 & 12.08 & 0.02 & 12.14 & 0.16 \\
WISE J052749.49$-$672528.9 & 81.9562 & -67.4247 & 1.00 & 1.00 & 0.92 & 4.11e-03 & 7.16e-03 & 1.69e-02 & 1.87e-02 & 8.72e-03 & 1.40e-02 & 2.79e-02 & 2.86e-02 & 14.11 & 0.09 & 14.20 & 0.11 & 9.33 & 0.09 \\
WISE J052749.53$-$685656.7 & 81.9564 & -68.9491 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 6.61e-04 & 1.03e-03 & 7.24e-04 & 1.04e-03 & 7.06e-04 & 1.15e-03 & 7.72e-04 & 11.88 & 0.02 & 11.90 & 0.03 & 12.63 & 0.26 \\
WISE J052749.54$-$703154.7 & 81.9564 & -70.5319 & 1.00 & 1.00 & 0.94 & 3.05e-04 & 2.64e-04 & 1.73e-04 & 1.11e-04 & 3.51e-04 & 2.77e-04 & 1.12e-04 & 1.05e-04 & 11.39 & 0.01 & 11.56 & 0.01 & 10.72 & 0.07 \\
WISE J052749.67$-$703415.2 & 81.9570 & -70.5709 & 1.00 & 0.98 & 0.81 & 1.78e-04 & 1.35e-04 & 1.31e-04 & 1.77e-04 & 2.55e-04 & 1.08e-04 & 7.81e-05 & 1.41e-04 & 11.73 & 0.01 & 11.87 & 0.01 & 12.16 & 0.16 \\
WISE J052749.69$-$685951.5 & 81.9571 & -68.9976 & 1.00 & 1.00 & 0.97 & 1.67e-02 & 1.64e-02 & 1.79e-02 & 2.25e-02 & 4.15e-02 & 3.64e-02 & 4.28e-02 & 4.89e-02 & 13.27 & 0.10 & 13.47 & 0.15 & nan & nan \\
WISE J052749.77$-$695053.2 & 81.9574 & -69.8481 & 1.00 & 1.00 & 0.75 & 8.74e-04 & 7.84e-04 & 1.05e-03 & 4.11e-04 & 2.52e-03 & 1.14e-03 & 2.40e-03 & 7.97e-04 & 12.77 & 0.03 & 12.97 & 0.04 & 13.07 & 0.35 \\
WISE J052749.99$-$694634.4 & 81.9583 & -69.7762 & 1.00 & 1.00 & 0.96 & 2.47e-02 & 2.78e-02 & 1.59e-02 & 1.19e-02 & 1.75e-02 & 1.74e-02 & 1.06e-02 & 9.60e-03 & 11.15 & 0.10 & 11.23 & 0.09 & 10.85 & 0.05 \\
WISE J052750.10$-$693729.5 & 81.9587 & -69.6249 & 1.00 & 1.00 & 0.88 & 2.19e-03 & 2.32e-03 & 2.54e-03 & 2.31e-03 & 1.14e-03 & 1.43e-03 & 1.78e-03 & 1.69e-03 & 11.42 & 0.03 & 11.50 & 0.03 & 11.10 & 0.06 \\
WISE J052750.15$-$650129.4 & 81.9589 & -65.0248 & 1.00 & 1.00 & 0.86 & 8.53e-04 & 6.40e-04 & 7.54e-04 & 6.98e-04 & 7.34e-04 & 3.70e-04 & 5.87e-04 & 4.45e-04 & 12.46 & 0.02 & 12.54 & 0.02 & 12.36 & 0.18 \\
WISE J052750.20$-$702822.6 & 81.9592 & -70.4730 & 1.00 & 1.00 & 0.81 & 8.39e-05 & 1.89e-04 & 1.69e-04 & 1.09e-04 & 2.10e-04 & 2.21e-04 & 2.32e-04 & 3.26e-05 & 11.18 & 0.01 & 11.36 & 0.01 & 11.56 & 0.18 \\
WISE J052750.36$-$661257.3 & 81.9598 & -66.2159 & 1.00 & 1.00 & 0.78 & 5.54e-03 & 1.15e-02 & 1.30e-02 & 1.35e-02 & 1.11e-02 & 1.65e-02 & 1.96e-02 & 1.88e-02 & 14.89 & 0.08 & 14.65 & 0.11 & nan & nan \\
WISE J052750.50$-$690525.8 & 81.9604 & -69.0905 & 1.00 & 1.00 & 0.91 & 4.61e-04 & 5.81e-04 & 2.58e-04 & 2.17e-04 & 5.13e-04 & 7.08e-04 & 1.72e-04 & 1.99e-04 & 11.37 & 0.01 & 11.50 & 0.02 & 11.64 & 0.15 \\
WISE J052750.59$-$695330.4 & 81.9608 & -69.8918 & 1.00 & 1.00 & 0.93 & 4.21e-04 & 1.34e-04 & 3.90e-04 & 2.76e-04 & 4.82e-04 & -1.15e-06 & 4.51e-04 & 4.29e-04 & 12.53 & 0.02 & 12.75 & 0.02 & nan & nan \\
WISE J052750.89$-$693504.9 & 81.9620 & -69.5847 & 1.00 & 1.00 & 0.94 & 5.11e-03 & 4.45e-03 & 6.62e-03 & 6.62e-03 & 2.46e-03 & 4.04e-03 & 5.54e-03 & 6.16e-03 & 11.67 & 0.05 & 11.70 & 0.04 & 10.73 & 0.05 \\
WISE J052751.20$-$690055.3 & 81.9634 & -69.0154 & 1.00 & 1.00 & 0.89 & 1.33e-04 & 1.98e-04 & 1.87e-04 & 2.08e-04 & 1.30e-04 & 2.07e-04 & 2.02e-04 & 1.71e-04 & 9.65 & 0.01 & 9.62 & 0.01 & 9.45 & 0.05 \\
WISE J052751.26$-$695742.3 & 81.9636 & -69.9617 & 1.00 & 1.00 & 0.78 & 9.91e-04 & 5.54e-04 & 1.09e-03 & 8.50e-04 & 1.40e-03 & 7.99e-04 & 1.39e-03 & 9.79e-04 & 12.59 & 0.02 & 12.75 & 0.03 & nan & nan \\
WISE J052751.29$-$693445.6 & 81.9637 & -69.5793 & 1.00 & 1.00 & 0.96 & 4.66e-03 & 9.46e-03 & 9.11e-03 & 8.54e-03 & 4.75e-03 & 9.88e-03 & 1.10e-02 & 1.06e-02 & 10.02 & 0.06 & 10.09 & 0.06 & 9.14 & 0.02 \\
WISE J052751.41$-$701300.1 & 81.9642 & -70.2167 & 1.00 & 1.00 & 0.98 & 2.23e-03 & 4.10e-03 & 3.74e-03 & 2.23e-03 & 2.97e-03 & 5.23e-03 & 4.78e-03 & 2.68e-03 & 10.78 & 0.04 & 10.91 & 0.04 & 9.70 & 0.06 \\
WISE J052751.41$-$700306.4 & 81.9642 & -70.0518 & 1.00 & 1.00 & 0.91 & 1.28e-03 & 8.94e-04 & 5.57e-04 & 8.70e-04 & 1.26e-03 & 8.88e-04 & 7.48e-04 & 1.01e-03 & 11.98 & 0.02 & 12.10 & 0.02 & 10.52 & 0.14 \\
WISE J052751.47$-$692723.6 & 81.9645 & -69.4566 & 1.00 & 1.00 & 0.82 & 5.88e-04 & 1.25e-04 & 7.22e-04 & 5.41e-04 & 1.01e-03 & 4.38e-04 & 2.11e-03 & 1.44e-03 & 13.90 & 0.03 & 14.15 & 0.05 & nan & nan \\
WISE J052751.48$-$701830.7 & 81.9645 & -70.3085 & 1.00 & 1.00 & 0.94 & 1.01e-02 & 1.99e-02 & 3.07e-02 & 4.38e-02 & 4.75e-03 & 8.96e-03 & 1.51e-02 & 2.05e-02 & 11.04 & 0.11 & 10.95 & 0.07 & 10.16 & 0.04 \\
WISE J052751.48$-$692446.7 & 81.9645 & -69.4130 & 1.00 & 1.00 & 0.85 & 1.48e-03 & 2.04e-03 & 1.20e-03 & 2.07e-03 & 1.15e-03 & 1.26e-03 & 9.27e-04 & 9.25e-04 & 10.46 & 0.03 & 10.47 & 0.03 & 9.84 & 0.04 \\
WISE J052751.51$-$695808.3 & 81.9646 & -69.9690 & 1.00 & 1.00 & 0.97 & 6.13e-02 & 1.11e-01 & 1.10e-01 & 8.11e-02 & 2.61e-02 & 4.17e-02 & 3.75e-02 & 3.17e-02 & 11.12 & 0.19 & 10.96 & 0.12 & 10.33 & 0.04 \\
WISE J052751.60$-$680158.1 & 81.9650 & -68.0328 & 1.00 & 0.99 & 0.73 & 6.53e-04 & 6.28e-05 & 6.95e-04 & 3.33e-04 & 5.17e-04 & 6.92e-04 & 1.27e-03 & 5.68e-04 & 13.53 & 0.02 & 13.65 & 0.03 & nan & nan \\
WISE J052751.68$-$675844.1 & 81.9653 & -67.9789 & 1.00 & 1.00 & 0.86 & 6.76e-04 & 8.49e-04 & 4.49e-04 & 4.51e-04 & 7.78e-04 & 1.34e-03 & 5.96e-04 & 2.37e-04 & 11.01 & 0.02 & 11.14 & 0.02 & 10.42 & 0.05 \\
WISE J052751.70$-$693345.3 & 81.9654 & -69.5626 & 1.00 & 1.00 & 0.78 & 5.95e-04 & 2.80e-04 & 3.96e-04 & 5.02e-04 & 7.39e-04 & 5.69e-05 & 4.17e-04 & 3.91e-04 & 12.13 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J052752.18$-$694627.3 & 81.9674 & -69.7743 & 1.00 & 1.00 & 0.94 & 2.09e-03 & 3.12e-03 & 3.67e-03 & 2.86e-03 & 2.21e-03 & 4.22e-03 & 4.45e-03 & 2.91e-03 & 11.27 & 0.04 & 11.34 & 0.05 & 10.96 & 0.06 \\
WISE J052752.24$-$655828.6 & 81.9677 & -65.9746 & 1.00 & 1.00 & 0.91 & 3.79e-04 & 3.14e-04 & 1.50e-05 & 3.70e-04 & 3.91e-04 & 3.90e-04 & 3.85e-05 & 4.89e-04 & 11.58 & 0.01 & 11.70 & 0.02 & 11.78 & 0.12 \\
WISE J052752.26$-$654529.9 & 81.9678 & -65.7583 & 1.00 & 1.00 & 0.94 & 1.29e-02 & 2.38e-02 & 1.56e-02 & 9.57e-03 & 5.50e-03 & 1.07e-02 & 8.01e-03 & 3.39e-03 & 11.53 & 0.08 & 11.52 & 0.05 & 11.20 & 0.07 \\
WISE J052752.62$-$702808.1 & 81.9692 & -70.4689 & 1.00 & 1.00 & 0.87 & 4.31e-05 & 1.11e-04 & 5.63e-05 & 3.79e-06 & 1.17e-04 & 2.12e-04 & 1.24e-04 & -4.85e-05 & 11.59 & 0.01 & 11.75 & 0.01 & 11.93 & 0.16 \\
WISE J052752.64$-$653628.8 & 81.9693 & -65.6080 & 1.00 & 1.00 & 0.75 & 3.30e-04 & 6.19e-04 & 3.83e-04 & 7.23e-04 & 3.74e-04 & 5.72e-04 & 6.61e-04 & 6.21e-04 & 10.25 & 0.02 & 10.44 & 0.02 & 9.94 & 0.03 \\
WISE J052752.68$-$693130.6 & 81.9695 & -69.5252 & 1.00 & 1.00 & 0.75 & 1.15e-03 & 2.78e-03 & 2.61e-03 & 3.10e-03 & 8.04e-04 & 1.59e-03 & 1.62e-03 & 1.97e-03 & 11.01 & 0.04 & 11.01 & 0.03 & 10.41 & 0.04 \\
WISE J052752.69$-$685908.5 & 81.9695 & -68.9857 & 1.00 & 1.00 & 0.97 & 7.40e-02 & 8.46e-02 & 6.53e-02 & 1.37e-01 & 7.55e-02 & 8.31e-02 & 6.92e-02 & 1.36e-01 & 9.31 & 0.29 & 9.01 & 0.27 & 8.24 & 0.02 \\
WISE J052752.81$-$672019.6 & 81.9700 & -67.3388 & 1.00 & 1.00 & 0.92 & 9.51e-03 & 6.63e-03 & 3.98e-03 & 8.78e-03 & 5.08e-03 & 4.77e-03 & 3.10e-03 & 6.02e-03 & 12.05 & 0.06 & 12.03 & 0.05 & 12.15 & 0.17 \\
WISE J052752.81$-$672019.6 & 81.9700 & -67.3388 & 1.00 & 1.00 & 0.92 & 9.51e-03 & 6.63e-03 & 3.98e-03 & 8.78e-03 & 5.08e-03 & 4.77e-03 & 3.10e-03 & 6.02e-03 & 12.05 & 0.06 & 12.03 & 0.05 & 12.15 & 0.17 \\
WISE J052752.91$-$691833.6 & 81.9705 & -69.3093 & 1.00 & 1.00 & 0.86 & 1.00e-04 & 9.38e-05 & 1.47e-04 & 3.61e-05 & 6.28e-05 & 7.63e-05 & 1.18e-04 & -1.51e-05 & 11.50 & 0.01 & 11.69 & 0.01 & 12.46 & 0.26 \\
WISE J052753.06$-$694005.5 & 81.9711 & -69.6682 & 1.00 & 1.00 & 0.87 & 1.02e-03 & 1.20e-03 & 9.54e-04 & 4.07e-04 & 9.42e-04 & 9.40e-04 & 9.91e-04 & 3.38e-04 & 10.51 & 0.02 & 10.70 & 0.02 & 10.34 & 0.04 \\
WISE J052753.08$-$702652.1 & 81.9712 & -70.4478 & 1.00 & 1.00 & 0.90 & 1.71e-02 & 1.59e-02 & 5.11e-03 & 1.68e-02 & 5.24e-03 & 4.61e-03 & 3.02e-03 & 7.41e-03 & 10.85 & 0.08 & 10.74 & 0.05 & 10.31 & 0.06 \\
WISE J052753.62$-$672430.9 & 81.9734 & -67.4086 & 1.00 & 1.00 & 0.85 & 5.06e-04 & 1.70e-04 & 4.36e-04 & 3.92e-04 & 1.25e-03 & 1.12e-03 & 1.11e-03 & 1.23e-03 & 13.02 & 0.02 & 13.25 & 0.04 & nan & nan \\
WISE J052753.64$-$690158.5 & 81.9735 & -69.0329 & 1.00 & 1.00 & 0.98 & 1.03e-03 & 1.74e-03 & 1.41e-03 & 9.91e-04 & 1.26e-03 & 2.16e-03 & 1.79e-03 & 1.08e-03 & 10.08 & 0.03 & 10.05 & 0.03 & 9.83 & 0.05 \\
WISE J052753.65$-$661916.5 & 81.9735 & -66.3213 & 1.00 & 1.00 & 0.94 & 1.21e-02 & 3.24e-02 & 5.72e-02 & 7.31e-02 & 1.54e-02 & 3.38e-02 & 5.21e-02 & 6.93e-02 & 13.99 & 0.15 & 13.82 & 0.15 & nan & nan \\
WISE J052753.77$-$682440.8 & 81.9740 & -68.4113 & 1.00 & 1.00 & 0.85 & 3.59e-02 & 1.28e-02 & 3.21e-02 & 1.44e-02 & 1.73e-02 & 7.57e-03 & 1.92e-02 & 9.37e-03 & 12.24 & 0.11 & 12.09 & 0.08 & 11.84 & 0.16 \\
WISE J052753.80$-$674051.6 & 81.9742 & -67.6810 & 1.00 & 1.00 & 0.97 & 3.71e-02 & 5.30e-02 & 4.20e-02 & 4.49e-02 & 1.95e-02 & 2.77e-02 & 2.33e-02 & 2.46e-02 & 12.07 & 0.15 & 11.85 & 0.12 & 11.36 & 0.08 \\
WISE J052753.92$-$684018.1 & 81.9747 & -68.6717 & 1.00 & 1.00 & 0.93 & 5.85e-04 & 1.09e-04 & 4.46e-04 & 2.84e-04 & 1.01e-03 & 1.71e-04 & 8.30e-04 & 3.74e-04 & 12.15 & 0.02 & 12.26 & 0.02 & 11.71 & 0.12 \\
WISE J052754.03$-$702437.0 & 81.9751 & -70.4103 & 1.00 & 1.00 & 0.97 & 1.04e-02 & 1.19e-02 & 8.11e-03 & 1.72e-03 & 7.47e-03 & 7.78e-03 & 6.15e-03 & 1.70e-03 & 11.08 & 0.07 & 11.11 & 0.06 & 9.99 & 0.04 \\
WISE J052754.08$-$702355.5 & 81.9753 & -70.3987 & 1.00 & 1.00 & 0.93 & 3.93e-03 & 6.82e-03 & 7.09e-03 & 8.01e-03 & 1.73e-03 & 3.44e-03 & 3.72e-03 & 4.05e-03 & 11.23 & 0.06 & 11.20 & 0.05 & 10.25 & 0.04 \\
WISE J052754.14$-$630726.5 & 81.9756 & -63.1240 & 1.00 & 1.00 & 0.91 & 3.08e-03 & 3.32e-03 & 5.10e-03 & 7.81e-03 & 4.45e-03 & 4.40e-03 & 5.86e-03 & 8.18e-03 & 14.95 & 0.07 & 14.26 & 0.08 & 11.26 & 0.06 \\
WISE J052754.16$-$631538.5 & 81.9757 & -63.2607 & 1.00 & 1.00 & 0.89 & 2.95e-04 & 2.81e-04 & 1.25e-04 & 3.97e-04 & 2.75e-04 & 2.50e-04 & 6.06e-05 & 4.53e-04 & 11.67 & 0.01 & 11.79 & 0.02 & 11.71 & 0.09 \\
WISE J052754.24$-$700233.0 & 81.9760 & -70.0425 & 1.00 & 1.00 & 0.96 & 4.99e-03 & 1.00e-02 & 1.52e-02 & 1.02e-02 & 3.25e-03 & 7.32e-03 & 1.02e-02 & 7.57e-03 & 9.71 & 0.06 & 9.76 & 0.05 & 9.27 & 0.07 \\
WISE J052754.30$-$695509.8 & 81.9762 & -69.9194 & 1.00 & 1.00 & 0.78 & 1.74e-04 & 3.03e-04 & 3.97e-04 & 4.39e-04 & 2.25e-04 & 4.17e-04 & 4.04e-04 & 3.11e-04 & 10.47 & 0.01 & 10.63 & 0.01 & 10.72 & 0.10 \\
WISE J052754.32$-$650922.7 & 81.9763 & -65.1563 & 1.00 & 1.00 & 0.95 & 1.55e-03 & 6.79e-04 & 1.22e-03 & 1.60e-03 & 1.56e-03 & 5.74e-04 & 1.12e-03 & 1.30e-03 & 12.41 & 0.03 & 12.45 & 0.03 & 12.40 & 0.20 \\
WISE J052754.37$-$693510.2 & 81.9766 & -69.5862 & 1.00 & 1.00 & 0.94 & 8.19e-03 & 3.46e-03 & 1.01e-02 & 5.92e-03 & 6.61e-03 & 4.61e-03 & 1.02e-02 & 6.82e-03 & 9.87 & 0.06 & 9.90 & 0.06 & 9.04 & 0.02 \\
WISE J052754.38$-$700103.2 & 81.9766 & -70.0176 & 1.00 & 1.00 & 0.92 & 1.45e-02 & 1.30e-02 & 2.00e-03 & 1.47e-02 & 8.98e-03 & 8.53e-03 & 2.71e-03 & 1.10e-02 & 11.52 & 0.07 & 11.64 & 0.06 & 9.34 & 0.04 \\
WISE J052754.41$-$672948.0 & 81.9767 & -67.4967 & 1.00 & 1.00 & 0.76 & 5.45e-04 & 1.31e-03 & 1.03e-03 & 4.38e-04 & 1.40e-03 & 5.29e-03 & 4.39e-03 & 7.64e-04 & 10.92 & 0.03 & 11.06 & 0.04 & 10.27 & 0.06 \\
WISE J052754.52$-$690700.0 & 81.9772 & -69.1166 & 1.00 & 1.00 & 0.97 & 6.77e-03 & 1.95e-03 & 6.63e-03 & 4.22e-03 & 5.01e-03 & 1.61e-03 & 4.79e-03 & 3.70e-03 & 11.50 & 0.05 & 11.55 & 0.04 & nan & nan \\
WISE J052754.75$-$655331.1 & 81.9781 & -65.8920 & 1.00 & 1.00 & 0.89 & 4.73e-04 & 9.89e-04 & 1.24e-03 & 8.06e-04 & 9.92e-04 & 2.02e-03 & 1.97e-03 & 1.80e-03 & 10.51 & 0.02 & 10.52 & 0.03 & 9.86 & 0.03 \\
WISE J052754.95$-$691902.3 & 81.9790 & -69.3173 & 1.00 & 1.00 & 0.93 & 6.58e-04 & 9.75e-04 & 1.01e-03 & 6.75e-04 & 7.63e-04 & 1.15e-03 & 1.28e-03 & 9.32e-04 & 10.49 & 0.02 & 10.64 & 0.02 & 9.88 & 0.03 \\
WISE J052754.98$-$694440.4 & 81.9791 & -69.7445 & 1.00 & 1.00 & 0.96 & 1.22e-02 & 5.31e-03 & 6.05e-03 & 8.51e-03 & 1.10e-02 & 4.01e-03 & 5.96e-03 & 8.80e-03 & 11.31 & 0.06 & 11.40 & 0.06 & 11.25 & 0.07 \\
WISE J052755.24$-$700642.2 & 81.9802 & -70.1117 & 1.00 & 1.00 & 0.85 & 3.28e-03 & 7.39e-03 & 8.35e-03 & 6.68e-03 & 3.03e-03 & 7.63e-03 & 9.13e-03 & 6.04e-03 & 11.18 & 0.05 & 11.15 & 0.05 & 11.26 & 0.09 \\
WISE J052755.26$-$662219.4 & 81.9803 & -66.3721 & 1.00 & 1.00 & 0.95 & 5.21e-04 & 2.47e-03 & 3.54e-03 & 7.03e-03 & 1.59e-03 & 5.44e-03 & 7.98e-03 & 1.38e-02 & 13.68 & 0.07 & 13.67 & 0.09 & 12.86 & 0.34 \\
WISE J052755.32$-$694726.3 & 81.9805 & -69.7906 & 1.00 & 1.00 & 0.80 & 2.33e-04 & 1.83e-04 & 2.49e-04 & 2.34e-04 & 6.54e-04 & 7.26e-05 & 3.83e-04 & 4.52e-04 & 11.99 & 0.01 & 12.16 & 0.02 & 12.05 & 0.15 \\
WISE J052755.32$-$692759.6 & 81.9805 & -69.4665 & 1.00 & 1.00 & 0.79 & 5.76e-05 & -5.30e-06 & 9.86e-05 & 1.54e-04 & 2.82e-04 & 6.42e-05 & 4.12e-04 & 2.83e-04 & 12.34 & 0.01 & 12.47 & 0.02 & 12.55 & 0.21 \\
WISE J052755.34$-$690632.4 & 81.9806 & -69.1090 & 1.00 & 1.00 & 0.89 & 5.41e-04 & 3.11e-04 & 3.43e-04 & 4.58e-04 & 6.14e-04 & 3.46e-04 & 5.21e-04 & 3.06e-04 & 12.07 & 0.01 & 12.12 & 0.02 & nan & nan \\
WISE J052755.43$-$691922.6 & 81.9810 & -69.3229 & 1.00 & 1.00 & 0.72 & 2.56e-04 & -6.12e-05 & 6.29e-04 & 6.06e-04 & 1.40e-03 & 4.68e-04 & 5.94e-04 & 8.79e-04 & 13.80 & 0.03 & 14.01 & 0.04 & nan & nan \\
WISE J052755.49$-$700416.4 & 81.9812 & -70.0712 & 1.00 & 1.00 & 0.97 & 9.85e-03 & 1.47e-02 & 2.65e-03 & 7.96e-03 & 8.07e-03 & 1.25e-02 & 2.93e-03 & 7.17e-03 & 11.08 & 0.07 & 11.12 & 0.06 & 9.66 & 0.07 \\
WISE J052755.57$-$694001.5 & 81.9815 & -69.6671 & 1.00 & 1.00 & 0.90 & 5.63e-04 & 4.73e-04 & 2.36e-04 & 5.75e-04 & 9.54e-04 & 6.46e-04 & 3.41e-04 & 8.61e-04 & 11.71 & 0.01 & 11.88 & 0.02 & 11.44 & 0.08 \\
WISE J052755.65$-$690220.2 & 81.9819 & -69.0389 & 1.00 & 1.00 & 0.92 & 1.05e-03 & 5.08e-04 & 1.41e-03 & 5.89e-04 & 2.31e-03 & 1.04e-03 & 3.10e-03 & 1.42e-03 & 12.40 & 0.02 & 12.44 & 0.03 & nan & nan \\
WISE J052755.72$-$691534.8 & 81.9822 & -69.2597 & 1.00 & 1.00 & 0.86 & 2.70e-04 & 3.64e-04 & 4.60e-04 & 5.65e-04 & -3.26e-05 & -3.64e-05 & 1.04e-04 & 2.29e-04 & 12.35 & 0.02 & 12.43 & 0.02 & 12.18 & 0.15 \\
WISE J052755.73$-$695201.1 & 81.9822 & -69.8670 & 1.00 & 1.00 & 0.74 & 1.65e-04 & 1.46e-04 & 8.65e-05 & 1.71e-04 & 8.67e-04 & 9.27e-04 & 5.71e-04 & 1.08e-03 & 13.27 & 0.02 & 13.66 & 0.04 & nan & nan \\
WISE J052755.88$-$692619.5 & 81.9828 & -69.4387 & 1.00 & 1.00 & 0.85 & 1.46e-04 & 2.01e-04 & 1.54e-04 & 1.82e-04 & 2.31e-04 & 2.47e-04 & 2.93e-04 & 2.36e-04 & 10.67 & 0.01 & 10.86 & 0.01 & 10.89 & 0.06 \\
WISE J052755.95$-$695837.2 & 81.9831 & -69.9770 & 1.00 & 1.00 & 0.91 & 1.78e-03 & 3.58e-03 & 4.88e-03 & 4.60e-03 & 1.49e-03 & 2.51e-03 & 3.83e-03 & 3.41e-03 & 11.22 & 0.04 & 11.31 & 0.03 & 9.59 & 0.03 \\
WISE J052755.97$-$690541.5 & 81.9832 & -69.0949 & 1.00 & 1.00 & 0.91 & 6.25e-05 & 8.42e-05 & 1.11e-04 & 1.48e-04 & 4.85e-05 & 1.00e-04 & 1.22e-04 & 2.29e-04 & 11.06 & 0.01 & 11.22 & 0.01 & 11.72 & 0.14 \\
WISE J052756.05$-$694356.6 & 81.9835 & -69.7324 & 1.00 & 1.00 & 0.70 & 7.94e-04 & -7.75e-05 & 7.79e-04 & 4.01e-04 & 3.14e-03 & 6.22e-04 & 3.09e-03 & 1.51e-03 & 13.80 & 0.03 & 14.15 & 0.04 & nan & nan \\
WISE J052756.06$-$683029.0 & 81.9836 & -68.5081 & 1.00 & 1.00 & 0.85 & 1.47e-03 & 2.82e-03 & 1.81e-03 & 8.03e-04 & 1.37e-03 & 2.57e-03 & 2.06e-03 & 1.65e-03 & 10.78 & 0.03 & 10.86 & 0.04 & 10.24 & 0.04 \\
WISE J052756.09$-$672046.3 & 81.9837 & -67.3462 & 1.00 & 1.00 & 0.95 & 2.05e-04 & 3.13e-04 & 2.45e-04 & 3.22e-04 & 2.06e-04 & 3.94e-04 & 2.77e-04 & 3.75e-04 & 10.85 & 0.01 & 10.86 & 0.01 & 10.86 & 0.06 \\
WISE J052756.16$-$694219.8 & 81.9840 & -69.7055 & 1.00 & 1.00 & 0.95 & 2.00e-03 & 2.99e-03 & 4.85e-03 & 4.67e-03 & 1.41e-03 & 2.17e-03 & 3.31e-03 & 3.55e-03 & 10.02 & 0.04 & 10.08 & 0.03 & 9.41 & 0.03 \\
WISE J052756.24$-$692647.1 & 81.9843 & -69.4464 & 1.00 & 1.00 & 0.92 & 5.79e-05 & 5.54e-05 & 1.76e-04 & 1.88e-04 & 2.17e-04 & 1.52e-04 & 3.92e-04 & 4.06e-04 & 12.29 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J052756.61$-$675449.6 & 81.9859 & -67.9138 & 1.00 & 0.98 & 0.81 & 2.52e-04 & 8.48e-05 & 2.06e-04 & 2.33e-04 & 2.97e-05 & -4.34e-05 & 1.66e-04 & 1.05e-04 & 12.43 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J052756.71$-$692125.3 & 81.9863 & -69.3570 & 1.00 & 0.95 & 0.74 & 1.49e-04 & 2.54e-06 & 1.69e-04 & 3.04e-05 & -1.01e-04 & -1.47e-04 & 1.33e-05 & -7.82e-05 & 12.49 & 0.01 & 12.66 & 0.02 & 11.73 & 0.13 \\
WISE J052756.73$-$703219.5 & 81.9864 & -70.5388 & 1.00 & 1.00 & 0.76 & 2.72e-04 & 6.78e-05 & 3.42e-04 & 1.70e-04 & -5.92e-05 & 6.72e-05 & 2.84e-04 & 4.01e-04 & 12.69 & 0.02 & 12.77 & 0.02 & nan & nan \\
WISE J052756.82$-$693052.2 & 81.9868 & -69.5145 & 1.00 & 1.00 & 0.91 & 2.09e-03 & 5.30e-03 & 6.40e-03 & 5.42e-03 & 8.28e-04 & 2.02e-03 & 2.51e-03 & 2.57e-03 & 9.40 & 0.05 & 9.44 & 0.03 & 8.86 & 0.02 \\
WISE J052756.88$-$671647.1 & 81.9870 & -67.2797 & 1.00 & 1.00 & 0.86 & 1.08e-04 & 2.09e-04 & 3.87e-04 & 2.33e-04 & 3.27e-04 & 5.40e-04 & 8.01e-04 & 4.53e-04 & 12.70 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J052756.96$-$685216.9 & 81.9873 & -68.8714 & 1.00 & 1.00 & 0.85 & 1.86e-03 & 1.99e-03 & 2.87e-03 & 3.06e-03 & 1.47e-03 & 1.64e-03 & 2.09e-03 & 1.76e-03 & 10.79 & 0.03 & 10.90 & 0.03 & 10.14 & 0.04 \\
WISE J052757.05$-$683243.2 & 81.9877 & -68.5453 & 1.00 & 1.00 & 0.95 & 1.25e-02 & 2.15e-02 & 1.93e-02 & 6.32e-03 & 5.31e-03 & 1.02e-02 & 1.05e-02 & 3.76e-03 & 10.70 & 0.08 & 10.73 & 0.05 & 10.49 & 0.05 \\
WISE J052757.21$-$693729.8 & 81.9884 & -69.6250 & 1.00 & 1.00 & 0.71 & 7.66e-04 & 1.14e-04 & 6.92e-04 & 3.23e-04 & 2.31e-03 & 1.60e-03 & 3.56e-03 & 2.06e-03 & 13.63 & 0.02 & 13.94 & 0.04 & 12.54 & 0.20 \\
WISE J052757.22$-$702223.8 & 81.9884 & -70.3733 & 1.00 & 1.00 & 0.85 & 2.62e-04 & 3.99e-04 & 3.21e-04 & 3.31e-04 & 2.20e-04 & 4.17e-04 & 3.17e-04 & 2.62e-04 & 10.03 & 0.01 & 10.17 & 0.01 & 9.47 & 0.04 \\
WISE J052757.30$-$700718.6 & 81.9888 & -70.1218 & 1.00 & 1.00 & 0.80 & 1.04e-03 & 2.86e-04 & 1.25e-03 & 5.35e-04 & 1.88e-03 & 5.14e-04 & 2.04e-03 & 8.25e-04 & 12.42 & 0.02 & 12.57 & 0.03 & nan & nan \\
WISE J052757.45$-$693900.8 & 81.9894 & -69.6502 & 1.00 & 1.00 & 0.74 & 5.35e-03 & 5.07e-03 & 1.80e-03 & 5.60e-03 & 8.60e-03 & 7.13e-03 & 3.39e-03 & 8.12e-03 & 13.49 & 0.05 & 13.68 & 0.06 & nan & nan \\
WISE J052757.59$-$695531.9 & 81.9899 & -69.9255 & 1.00 & 1.00 & 0.98 & 4.59e-03 & 9.37e-03 & 1.14e-02 & 1.08e-02 & 5.15e-03 & 1.11e-02 & 1.36e-02 & 1.29e-02 & 9.65 & 0.06 & 9.71 & 0.07 & 9.19 & 0.03 \\
WISE J052757.61$-$665926.5 & 81.9900 & -66.9907 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 1.31e-03 & 2.52e-03 & 2.79e-03 & 3.90e-03 & 2.78e-03 & 6.96e-03 & 5.60e-03 & 11.23 & 0.04 & 11.30 & 0.06 & 10.77 & 0.06 \\
WISE J052757.61$-$685806.7 & 81.9900 & -68.9685 & 1.00 & 1.00 & 0.93 & 4.00e-03 & 5.44e-03 & 2.08e-03 & 1.60e-03 & 3.47e-03 & 5.13e-03 & 2.06e-03 & 1.66e-03 & 11.24 & 0.04 & 11.35 & 0.04 & 11.34 & 0.10 \\
WISE J052757.78$-$702333.8 & 81.9907 & -70.3927 & 1.00 & 1.00 & 0.96 & 5.77e-03 & 5.15e-03 & 4.77e-03 & 3.50e-03 & 5.52e-03 & 4.26e-03 & 3.94e-03 & 3.65e-03 & 11.67 & 0.05 & 11.69 & 0.04 & 10.15 & 0.04 \\
WISE J052757.83$-$633354.7 & 81.9910 & -63.5652 & 1.00 & 1.00 & 0.78 & 7.13e-05 & 3.44e-05 & 3.39e-05 & 4.60e-05 & 5.64e-05 & 2.95e-05 & 9.81e-06 & 3.49e-05 & 10.40 & 0.01 & 10.44 & 0.01 & 10.38 & 0.04 \\
WISE J052757.85$-$681258.4 & 81.9910 & -68.2162 & 1.00 & 1.00 & 0.75 & 3.76e-04 & 1.90e-04 & 5.60e-04 & 2.82e-04 & 4.43e-04 & 1.80e-04 & 7.27e-04 & 2.62e-04 & 13.11 & 0.02 & 13.19 & 0.02 & 11.94 & 0.17 \\
WISE J052757.94$-$703327.6 & 81.9914 & -70.5577 & 1.00 & 1.00 & 0.81 & 4.16e-04 & 8.43e-05 & 2.44e-04 & 2.88e-04 & 2.97e-04 & 1.15e-05 & 2.96e-04 & 3.86e-04 & 12.47 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052757.96$-$690525.6 & 81.9915 & -69.0905 & 1.00 & 1.00 & 0.90 & 2.03e-04 & 2.21e-04 & 2.86e-04 & 1.48e-04 & 2.55e-04 & 2.78e-04 & 4.37e-04 & 2.52e-04 & 10.58 & 0.01 & 10.73 & 0.01 & 10.62 & 0.06 \\
WISE J052758.06$-$693935.6 & 81.9919 & -69.6599 & 1.00 & 1.00 & 0.84 & 2.45e-04 & 4.57e-04 & 4.65e-04 & 2.84e-04 & 4.37e-04 & 5.86e-04 & 6.25e-04 & 1.93e-04 & 11.14 & 0.01 & 11.29 & 0.02 & 11.03 & 0.07 \\
WISE J052758.10$-$660312.3 & 81.9921 & -66.0534 & 1.00 & 1.00 & 0.80 & 2.17e-04 & 3.36e-04 & 8.03e-05 & 2.88e-04 & 1.77e-04 & 2.63e-04 & 4.79e-05 & 2.60e-04 & 11.04 & 0.01 & 11.17 & 0.01 & 11.35 & 0.10 \\
WISE J052758.15$-$684821.0 & 81.9923 & -68.8058 & 0.99 & 1.00 & 0.72 & -8.83e-07 & -4.16e-07 & 1.72e-06 & 1.17e-06 & 2.47e-05 & 1.89e-05 & 2.27e-05 & 3.42e-05 & 10.35 & 0.00 & 10.53 & 0.01 & 10.31 & 0.04 \\
WISE J052758.29$-$700008.2 & 81.9929 & -70.0023 & 1.00 & 1.00 & 0.80 & 1.51e-03 & 1.37e-03 & 1.13e-03 & 7.64e-04 & 1.02e-03 & 1.20e-03 & 7.24e-04 & 7.40e-04 & 11.83 & 0.02 & 11.94 & 0.02 & nan & nan \\
WISE J052758.52$-$663400.1 & 81.9938 & -66.5667 & 1.00 & 1.00 & 0.79 & -3.46e-04 & -9.09e-05 & 4.45e-04 & 8.60e-04 & -5.07e-04 & 2.71e-04 & 1.79e-04 & 1.41e-03 & 14.69 & 0.03 & 14.22 & 0.04 & 11.32 & 0.09 \\
WISE J052758.55$-$691127.3 & 81.9940 & -69.1909 & 1.00 & 1.00 & 0.83 & 7.43e-04 & 8.34e-04 & 1.55e-03 & 1.26e-04 & 2.00e-03 & 6.25e-04 & 2.69e-03 & 9.83e-04 & 14.16 & 0.03 & 14.38 & 0.04 & 12.05 & 0.16 \\
WISE J052758.75$-$680051.1 & 81.9948 & -68.0142 & 1.00 & 1.00 & 0.83 & 3.51e-04 & 1.70e-04 & 5.62e-04 & 1.83e-04 & 1.32e-04 & 3.43e-04 & 5.54e-04 & 2.96e-04 & 13.22 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J052758.76$-$694315.8 & 81.9948 & -69.7210 & 1.00 & 1.00 & 0.97 & 2.98e-03 & 4.30e-03 & 4.73e-03 & 4.99e-03 & 2.07e-03 & 2.71e-03 & 3.15e-03 & 3.41e-03 & 9.51 & 0.06 & 9.55 & 0.04 & 8.90 & 0.03 \\
WISE J052758.79$-$702249.2 & 81.9950 & -70.3803 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 4.23e-03 & 2.87e-03 & 7.11e-04 & 3.67e-03 & 5.07e-03 & 2.63e-03 & 6.81e-04 & 11.50 & 0.04 & 11.63 & 0.04 & 9.82 & 0.04 \\
WISE J052758.83$-$700846.1 & 81.9951 & -70.1461 & 1.00 & 1.00 & 0.74 & 1.18e-04 & 7.56e-05 & 8.37e-05 & 1.85e-04 & 9.08e-04 & 2.82e-04 & 5.40e-04 & 2.85e-04 & 12.46 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J052758.94$-$682516.3 & 81.9956 & -68.4212 & 1.00 & 1.00 & 0.91 & 2.31e-03 & 2.92e-03 & 2.86e-03 & 2.95e-03 & 3.76e-03 & 5.82e-03 & 6.51e-03 & 4.64e-03 & 10.58 & 0.03 & 10.78 & 0.05 & 10.37 & 0.05 \\
WISE J052759.00$-$691352.6 & 81.9959 & -69.2313 & 1.00 & 1.00 & 0.89 & 1.25e-03 & 1.02e-03 & 8.64e-04 & 1.49e-03 & 6.91e-04 & 2.68e-04 & 5.09e-04 & 7.03e-04 & 12.07 & 0.02 & 12.15 & 0.02 & nan & nan \\
WISE J052759.01$-$683637.7 & 81.9959 & -68.6105 & 1.00 & 0.98 & 0.81 & 7.40e-04 & 5.59e-04 & 2.11e-04 & 8.66e-04 & 3.90e-04 & 1.87e-04 & -1.33e-05 & 4.54e-04 & 13.15 & 0.02 & 13.21 & 0.02 & 12.06 & 0.18 \\
WISE J052759.04$-$683850.3 & 81.9960 & -68.6473 & 1.00 & 1.00 & 0.96 & 5.48e-03 & 8.91e-03 & 9.04e-03 & 7.47e-03 & 3.59e-03 & 7.11e-03 & 7.81e-03 & 6.45e-03 & 10.51 & 0.06 & 10.53 & 0.06 & 9.78 & 0.03 \\
WISE J052759.05$-$692555.5 & 81.9960 & -69.4321 & 1.00 & 1.00 & 0.81 & 2.39e-04 & 1.61e-04 & 2.95e-04 & 4.19e-05 & 3.18e-04 & 2.85e-04 & 9.38e-05 & 2.17e-04 & 11.92 & 0.01 & 12.09 & 0.02 & nan & nan \\
WISE J052759.14$-$695156.0 & 81.9964 & -69.8656 & 1.00 & 1.00 & 0.74 & 6.06e-05 & -2.39e-05 & 3.01e-04 & 1.03e-04 & 1.35e-03 & 3.40e-04 & 1.35e-03 & 2.56e-04 & 13.24 & 0.02 & 13.46 & 0.04 & nan & nan \\
WISE J052759.21$-$663855.1 & 81.9967 & -66.6486 & 1.00 & 1.00 & 0.91 & 1.37e-03 & 2.54e-03 & 7.71e-04 & 1.49e-04 & 2.39e-03 & 3.27e-03 & 1.10e-03 & 2.41e-04 & 12.92 & 0.03 & 13.06 & 0.04 & nan & nan \\
WISE J052759.23$-$685439.9 & 81.9968 & -68.9111 & 1.00 & 1.00 & 0.86 & 8.60e-05 & 4.12e-05 & 1.04e-04 & 1.16e-05 & 2.28e-04 & 8.47e-05 & 2.23e-04 & 5.36e-05 & 11.80 & 0.01 & 12.00 & 0.01 & 11.94 & 0.14 \\
WISE J052759.31$-$691643.4 & 81.9971 & -69.2787 & 1.00 & 1.00 & 0.82 & 1.07e-03 & 1.43e-03 & 7.66e-04 & 1.17e-03 & 1.37e-03 & 1.64e-03 & 1.55e-03 & 1.76e-03 & 13.16 & 0.03 & 13.31 & 0.03 & nan & nan \\
WISE J052759.46$-$690339.0 & 81.9977 & -69.0608 & 1.00 & 1.00 & 0.83 & 3.86e-03 & 3.49e-03 & 8.39e-03 & 8.49e-03 & 4.10e-03 & 5.94e-03 & 1.31e-02 & 1.42e-02 & 14.65 & 0.09 & 14.62 & 0.11 & 10.44 & 0.06 \\
WISE J052759.64$-$693451.3 & 81.9985 & -69.5809 & 1.00 & 1.00 & 0.85 & 2.52e-04 & 3.68e-04 & 4.44e-04 & 3.11e-04 & 1.73e-04 & 4.58e-04 & 4.70e-04 & 3.61e-04 & 10.20 & 0.01 & 10.38 & 0.01 & 10.09 & 0.04 \\
WISE J052759.75$-$671623.4 & 81.9990 & -67.2732 & 1.00 & 1.00 & 0.84 & 3.17e-04 & 5.03e-04 & 2.48e-04 & 1.56e-04 & 5.44e-04 & 7.37e-04 & 2.53e-04 & 1.70e-04 & 11.46 & 0.01 & 11.59 & 0.02 & 11.39 & 0.09 \\
WISE J052759.99$-$702648.5 & 82.0000 & -70.4468 & 1.00 & 1.00 & 0.92 & 1.50e-02 & 9.25e-03 & 6.50e-03 & 1.58e-02 & 7.01e-03 & 5.03e-03 & 3.67e-03 & 8.14e-03 & 12.59 & 0.08 & 12.69 & 0.07 & nan & nan \\
WISE J052800.00$-$694926.8 & 82.0000 & -69.8241 & 1.00 & 1.00 & 0.81 & 2.26e-03 & 2.57e-03 & 2.21e-03 & 2.90e-03 & 1.28e-03 & 1.59e-03 & 1.78e-03 & 2.02e-03 & 10.13 & 0.03 & 10.21 & 0.03 & 9.44 & 0.03 \\
WISE J052800.00$-$701348.0 & 82.0000 & -70.2300 & 1.00 & 0.99 & 0.80 & 4.05e-04 & 2.51e-04 & 2.52e-04 & 3.22e-04 & 2.68e-04 & -7.23e-05 & 2.59e-05 & 2.70e-04 & 12.41 & 0.02 & 12.49 & 0.02 & 9.79 & 0.05 \\
WISE J052800.01$-$691904.8 & 82.0000 & -69.3180 & 1.00 & 1.00 & 0.85 & 2.94e-03 & 1.45e-03 & 1.12e-03 & 1.51e-03 & 9.49e-04 & 1.18e-03 & 3.63e-04 & 1.00e-03 & 11.44 & 0.03 & 11.40 & 0.03 & 11.44 & 0.10 \\
WISE J052800.05$-$654940.0 & 82.0002 & -65.8278 & 1.00 & 1.00 & 0.96 & 3.13e-03 & 4.38e-03 & 3.88e-03 & 3.09e-03 & 2.54e-03 & 3.52e-03 & 3.03e-03 & 3.14e-03 & 10.80 & 0.05 & 10.83 & 0.06 & 10.61 & 0.04 \\
WISE J052800.10$-$701752.9 & 82.0004 & -70.2980 & 1.00 & 1.00 & 0.94 & 1.34e-01 & 2.71e-02 & 9.28e-02 & 6.99e-02 & 1.19e-01 & 2.16e-02 & 7.96e-02 & 6.13e-02 & 10.26 & 0.19 & 9.76 & 0.18 & 8.79 & 0.02 \\
WISE J052800.25$-$694354.4 & 82.0011 & -69.7318 & 1.00 & 1.00 & 0.95 & 2.84e-03 & 1.98e-03 & 1.79e-03 & 3.08e-03 & 1.94e-03 & 1.30e-03 & 1.13e-03 & 1.87e-03 & 9.74 & 0.03 & 9.81 & 0.03 & 9.63 & 0.03 \\
WISE J052800.28$-$664258.3 & 82.0012 & -66.7162 & 1.00 & 1.00 & 0.97 & 1.30e-02 & 1.76e-02 & 2.55e-02 & 3.44e-02 & 8.29e-03 & 1.55e-02 & 2.81e-02 & 3.30e-02 & 14.73 & 0.21 & 14.51 & 0.23 & nan & nan \\
WISE J052800.46$-$690410.0 & 82.0019 & -69.0694 & 1.00 & 1.00 & 0.85 & 9.09e-05 & 1.09e-04 & 1.79e-04 & 2.13e-04 & 1.15e-04 & 2.25e-04 & 3.64e-04 & 4.80e-04 & 9.31 & 0.01 & 9.47 & 0.01 & 8.76 & 0.03 \\
WISE J052800.53$-$671309.1 & 82.0022 & -67.2192 & 1.00 & 1.00 & 0.86 & 3.12e-04 & 5.30e-04 & 2.88e-04 & 3.47e-04 & 3.27e-04 & 3.05e-04 & 4.10e-04 & 2.50e-04 & 11.77 & 0.01 & 11.89 & 0.02 & 12.06 & 0.17 \\
WISE J052800.55$-$685254.9 & 82.0023 & -68.8819 & 1.00 & 1.00 & 0.92 & 1.75e-02 & 3.22e-03 & 1.48e-02 & 7.85e-03 & 9.33e-03 & 1.96e-03 & 8.28e-03 & 4.60e-03 & 12.10 & 0.07 & 12.13 & 0.06 & 11.77 & 0.11 \\
WISE J052800.60$-$634957.8 & 82.0025 & -63.8327 & 1.00 & 1.00 & 0.93 & 4.29e-03 & 9.68e-03 & 1.00e-02 & 1.55e-02 & 4.37e-03 & 1.63e-02 & 2.30e-02 & 2.98e-02 & 15.10 & 0.12 & 14.59 & 0.18 & 11.91 & 0.10 \\
WISE J052800.88$-$702901.9 & 82.0037 & -70.4838 & 1.00 & 1.00 & 0.88 & 6.18e-04 & 4.10e-04 & 7.14e-04 & 3.99e-04 & 5.76e-04 & 3.98e-04 & 5.36e-04 & 1.99e-04 & 11.15 & 0.02 & 11.30 & 0.02 & 11.19 & 0.09 \\
WISE J052800.98$-$692815.1 & 82.0041 & -69.4709 & 1.00 & 1.00 & 0.82 & 1.90e-04 & 3.17e-04 & 3.01e-04 & 2.12e-04 & 2.54e-04 & 2.20e-04 & 3.50e-04 & 1.94e-04 & 11.14 & 0.01 & 11.31 & 0.01 & 11.16 & 0.07 \\
WISE J052801.15$-$665313.3 & 82.0048 & -66.8870 & 1.00 & 1.00 & 0.79 & 2.14e-03 & 1.80e-03 & 3.23e-03 & 2.47e-03 & 1.52e-03 & 2.25e-03 & 3.53e-03 & 2.64e-03 & 9.74 & 0.04 & 9.70 & 0.04 & 8.90 & 0.02 \\
WISE J052801.27$-$661726.2 & 82.0053 & -66.2906 & 1.00 & 1.00 & 0.89 & 4.25e-04 & 2.75e-04 & 2.70e-04 & 1.35e-04 & 3.82e-04 & 2.49e-04 & 3.33e-04 & 1.99e-04 & 12.21 & 0.01 & 12.30 & 0.02 & 12.34 & 0.23 \\
WISE J052801.29$-$693520.4 & 82.0054 & -69.5890 & 1.00 & 1.00 & 0.73 & 8.09e-04 & 4.83e-04 & 1.23e-03 & 9.49e-04 & 3.51e-03 & 3.28e-04 & 3.68e-03 & 1.44e-03 & 13.90 & 0.03 & 14.12 & 0.04 & 12.66 & 0.29 \\
WISE J052801.37$-$683033.1 & 82.0057 & -68.5092 & 1.00 & 1.00 & 0.93 & 3.97e-03 & 2.15e-03 & 2.14e-03 & 3.86e-03 & 2.69e-03 & 1.56e-03 & 2.17e-03 & 2.99e-03 & 11.60 & 0.04 & 11.57 & 0.04 & 10.71 & 0.06 \\
WISE J052801.38$-$662033.5 & 82.0057 & -66.3426 & 1.00 & 1.00 & 0.82 & 3.20e-05 & 3.96e-05 & 9.22e-05 & 9.45e-05 & 6.50e-05 & 1.08e-04 & 1.69e-04 & 1.99e-04 & 9.39 & 0.01 & 9.58 & 0.01 & 9.35 & 0.03 \\
WISE J052801.41$-$633041.7 & 82.0059 & -63.5116 & 1.00 & 1.00 & 0.97 & 5.19e-03 & 8.86e-03 & 1.78e-02 & 1.91e-02 & 4.54e-03 & 6.96e-03 & 1.41e-02 & 1.43e-02 & 9.84 & 0.07 & 9.83 & 0.06 & 9.16 & 0.02 \\
WISE J052801.68$-$694534.3 & 82.0070 & -69.7595 & 1.00 & 1.00 & 0.74 & 4.91e-04 & 5.76e-04 & 1.02e-03 & 6.07e-04 & 1.36e-04 & 1.17e-04 & 5.53e-04 & 6.80e-04 & 13.95 & 0.03 & 14.23 & 0.04 & nan & nan \\
WISE J052801.68$-$700730.1 & 82.0070 & -70.1250 & 1.00 & 1.00 & 0.73 & 2.41e-04 & 2.01e-05 & 3.57e-04 & 1.76e-04 & 1.44e-03 & 4.95e-04 & 1.50e-03 & 1.40e-04 & 13.54 & 0.02 & 13.71 & 0.03 & nan & nan \\
WISE J052801.72$-$664751.2 & 82.0072 & -66.7976 & 1.00 & 1.00 & 0.92 & 6.51e-02 & 1.76e-01 & 2.35e-01 & 2.38e-01 & 2.01e-03 & 1.28e-02 & 1.77e-02 & 1.86e-02 & 15.44 & 0.27 & 15.03 & 0.10 & nan & nan \\
WISE J052801.75$-$650101.0 & 82.0073 & -65.0170 & 0.99 & 0.97 & 0.78 & 1.15e-04 & 1.09e-04 & 1.25e-04 & 6.64e-05 & 1.41e-04 & 7.56e-05 & 2.44e-04 & 1.08e-04 & 12.12 & 0.01 & 12.26 & 0.01 & 12.23 & 0.17 \\
WISE J052801.82$-$700114.3 & 82.0076 & -70.0206 & 1.00 & 1.00 & 0.86 & 6.15e-04 & 1.13e-03 & 1.05e-03 & 9.10e-04 & 1.09e-03 & 1.45e-03 & 7.34e-04 & 9.08e-04 & 12.32 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J052801.82$-$680805.8 & 82.0076 & -68.1349 & 1.00 & 0.99 & 0.70 & 4.30e-04 & 9.36e-05 & 4.93e-04 & 2.66e-04 & 1.63e-04 & 2.61e-04 & 4.25e-04 & 2.12e-04 & 12.85 & 0.02 & 12.95 & 0.02 & 11.58 & 0.12 \\
WISE J052801.83$-$693212.3 & 82.0076 & -69.5368 & 1.00 & 1.00 & 0.95 & 1.04e-03 & 1.23e-03 & 7.27e-04 & 1.68e-03 & 1.34e-03 & 2.06e-03 & 1.42e-03 & 2.62e-03 & 11.96 & 0.02 & 12.13 & 0.03 & 12.26 & 0.17 \\
WISE J052801.90$-$634932.3 & 82.0079 & -63.8256 & 1.00 & 1.00 & 0.95 & 1.51e-03 & 1.48e-03 & 1.90e-03 & 2.30e-03 & 1.15e-03 & 1.17e-03 & 1.64e-03 & 1.77e-03 & 10.17 & 0.03 & 10.23 & 0.03 & 9.68 & 0.03 \\
WISE J052801.93$-$673043.3 & 82.0080 & -67.5120 & 1.00 & 1.00 & 0.97 & 2.79e-04 & 8.42e-04 & 1.77e-03 & 1.97e-03 & 1.91e-04 & 1.09e-03 & 2.12e-03 & 2.86e-03 & 13.49 & 0.05 & 12.50 & 0.05 & 8.87 & 0.02 \\
WISE J052801.97$-$663651.0 & 82.0082 & -66.6142 & 1.00 & 1.00 & 0.94 & 8.12e-04 & 1.47e-03 & 1.64e-03 & 1.70e-03 & 6.97e-04 & 1.36e-03 & 1.36e-03 & 1.53e-03 & 10.14 & 0.03 & 10.28 & 0.02 & 9.97 & 0.04 \\
WISE J052802.37$-$700748.5 & 82.0099 & -70.1301 & 1.00 & 1.00 & 0.71 & 7.34e-03 & 3.79e-03 & 5.89e-03 & 2.61e-03 & 6.94e-03 & 2.35e-03 & 5.87e-03 & 3.87e-03 & 14.65 & 0.06 & 14.78 & 0.07 & nan & nan \\
WISE J052802.39$-$685106.6 & 82.0100 & -68.8518 & 1.00 & 1.00 & 0.91 & 6.25e-04 & 6.98e-04 & 6.38e-04 & 9.70e-04 & 5.33e-04 & 7.59e-04 & 4.72e-04 & 8.74e-04 & 10.14 & 0.02 & 10.26 & 0.02 & 9.89 & 0.03 \\
WISE J052802.45$-$685807.9 & 82.0102 & -68.9689 & 1.00 & 1.00 & 0.96 & 2.14e-01 & 1.68e-01 & 1.86e-01 & 1.78e-01 & 1.83e-01 & 9.00e-02 & 1.74e-01 & 1.77e-01 & 14.76 & 0.37 & 14.55 & 0.35 & 12.60 & 0.31 \\
WISE J052802.51$-$664045.1 & 82.0105 & -66.6792 & 1.00 & 1.00 & 0.91 & 2.36e-02 & 3.88e-02 & 3.71e-02 & 1.08e-02 & 3.09e-02 & 5.89e-02 & 6.39e-02 & 2.37e-02 & 14.72 & 0.11 & 14.76 & 0.14 & nan & nan \\
WISE J052802.54$-$695934.3 & 82.0106 & -69.9929 & 1.00 & 1.00 & 0.86 & 8.83e-03 & 1.22e-02 & 6.38e-03 & 4.29e-03 & 4.77e-03 & 7.89e-03 & 4.36e-03 & 3.59e-03 & 10.77 & 0.06 & 10.79 & 0.05 & 10.43 & 0.04 \\
WISE J052802.73$-$673116.1 & 82.0114 & -67.5212 & 1.00 & 0.97 & 0.74 & 1.36e-04 & 9.15e-05 & 8.32e-04 & 6.87e-04 & 1.20e-04 & 9.10e-05 & 6.09e-04 & 1.56e-04 & 13.66 & 0.02 & 13.36 & 0.02 & 11.73 & 0.11 \\
WISE J052802.91$-$655512.8 & 82.0121 & -65.9202 & 1.00 & 1.00 & 0.83 & 1.49e-04 & 7.29e-04 & 5.31e-04 & 4.24e-04 & 1.86e-04 & 6.28e-04 & 2.61e-04 & 3.45e-04 & 13.04 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J052803.01$-$702633.9 & 82.0125 & -70.4427 & 1.00 & 1.00 & 0.97 & 5.99e-03 & 1.12e-02 & 1.23e-02 & 8.90e-03 & 5.60e-03 & 1.13e-02 & 1.21e-02 & 7.77e-03 & 11.14 & 0.06 & 11.16 & 0.06 & 11.15 & 0.09 \\
WISE J052803.03$-$634355.5 & 82.0126 & -63.7321 & 1.00 & 0.98 & 0.74 & 1.31e-04 & 5.44e-05 & 1.65e-04 & 5.58e-05 & 9.90e-05 & 5.33e-06 & 1.04e-04 & 4.73e-05 & 10.97 & 0.01 & 11.13 & 0.01 & 10.90 & 0.05 \\
WISE J052803.21$-$632157.5 & 82.0134 & -63.3660 & 1.00 & 1.00 & 0.73 & 1.15e-03 & 9.45e-04 & 9.72e-04 & 7.54e-04 & 5.25e-04 & 6.13e-04 & 5.69e-04 & 3.30e-04 & 11.59 & 0.02 & 11.64 & 0.02 & 11.47 & 0.07 \\
WISE J052803.24$-$691800.5 & 82.0135 & -69.3001 & 1.00 & 1.00 & 0.73 & 4.80e-04 & 2.82e-06 & 5.87e-04 & 2.16e-04 & 3.35e-03 & 2.87e-03 & 2.83e-03 & 1.24e-03 & 13.64 & 0.02 & 13.91 & 0.04 & nan & nan \\
WISE J052803.26$-$703123.3 & 82.0136 & -70.5231 & 0.96 & 1.00 & 0.77 & -1.77e-05 & -4.83e-05 & 1.48e-05 & -1.69e-05 & 3.68e-04 & 1.04e-04 & 1.46e-04 & 3.56e-04 & 12.45 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J052803.33$-$701728.4 & 82.0139 & -70.2912 & 1.00 & 1.00 & 0.77 & 2.46e-04 & 1.37e-04 & 4.89e-04 & 4.03e-04 & 2.46e-03 & 1.37e-03 & 4.27e-03 & 2.77e-03 & 14.31 & 0.02 & 14.68 & 0.06 & nan & nan \\
WISE J052803.35$-$680705.7 & 82.0139 & -68.1182 & 0.96 & 1.00 & 0.72 & 5.54e-04 & 1.61e-04 & 5.52e-04 & 2.07e-04 & 1.05e-02 & 6.01e-03 & 8.83e-03 & 1.03e-03 & 14.45 & 0.02 & 14.57 & 0.06 & nan & nan \\
WISE J052803.46$-$701525.4 & 82.0144 & -70.2570 & 1.00 & 1.00 & 0.90 & 5.90e-04 & 5.33e-04 & 2.52e-04 & 4.58e-04 & 8.37e-04 & 6.35e-04 & 2.90e-04 & 4.54e-04 & 11.73 & 0.02 & 11.89 & 0.02 & 12.13 & 0.24 \\
WISE J052803.55$-$701546.5 & 82.0148 & -70.2629 & 1.00 & 1.00 & 0.98 & 1.06e-02 & 2.15e-02 & 2.65e-02 & 2.77e-02 & 9.91e-03 & 2.19e-02 & 2.97e-02 & 3.19e-02 & 10.09 & 0.09 & 10.13 & 0.09 & 9.39 & 0.04 \\
WISE J052803.59$-$682046.9 & 82.0150 & -68.3464 & 1.00 & 1.00 & 0.76 & 3.44e-04 & 8.81e-05 & 4.01e-04 & 1.52e-04 & 4.39e-04 & 1.57e-04 & 1.10e-03 & 2.92e-04 & 13.04 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J052803.72$-$673534.0 & 82.0155 & -67.5928 & 1.00 & 1.00 & 0.86 & 8.98e-05 & 2.04e-04 & 2.53e-04 & 9.61e-05 & 2.27e-04 & 3.47e-04 & 2.73e-04 & 3.23e-04 & 12.64 & 0.01 & 12.70 & 0.02 & 11.77 & 0.11 \\
WISE J052803.80$-$690026.4 & 82.0158 & -69.0073 & 1.00 & 1.00 & 0.81 & 7.86e-04 & 5.67e-04 & 1.27e-03 & 7.44e-04 & 3.30e-03 & 2.10e-03 & 4.87e-03 & 5.87e-03 & 13.92 & 0.03 & 14.15 & 0.06 & 11.29 & 0.14 \\
WISE J052803.92$-$692133.8 & 82.0163 & -69.3594 & 1.00 & 1.00 & 0.87 & 1.95e-03 & 1.59e-03 & 1.71e-03 & 3.30e-03 & 6.60e-04 & 2.04e-03 & 3.33e-03 & 5.39e-03 & 13.96 & 0.05 & 13.08 & 0.08 & 8.28 & 0.03 \\
WISE J052804.01$-$640822.3 & 82.0167 & -64.1395 & 1.00 & 1.00 & 0.94 & 2.35e-03 & 5.44e-03 & 8.05e-03 & 7.40e-03 & 3.67e-03 & 8.98e-03 & 1.35e-02 & 1.43e-02 & 10.30 & 0.05 & 10.36 & 0.07 & 9.80 & 0.03 \\
WISE J052804.01$-$672509.7 & 82.0167 & -67.4194 & 1.00 & 1.00 & 0.96 & 4.41e-03 & 7.16e-03 & 7.26e-03 & 8.52e-03 & 3.84e-03 & 7.23e-03 & 8.76e-03 & 1.00e-02 & 9.93 & 0.05 & 9.92 & 0.06 & 8.09 & 0.05 \\
WISE J052804.03$-$702422.8 & 82.0168 & -70.4063 & 0.97 & 0.96 & 0.78 & 7.33e-05 & 1.31e-05 & 2.51e-05 & 4.16e-05 & 6.72e-05 & -2.09e-05 & -1.68e-05 & 4.27e-05 & 12.00 & 0.01 & 12.15 & 0.01 & 11.10 & 0.09 \\
WISE J052804.08$-$661942.1 & 82.0170 & -66.3284 & 1.00 & 1.00 & 0.90 & 6.22e-04 & 3.17e-03 & 6.03e-03 & 8.89e-03 & 3.38e-04 & 3.04e-03 & 6.92e-03 & 9.39e-03 & 14.24 & 0.06 & 13.97 & 0.06 & nan & nan \\
WISE J052804.10$-$702525.4 & 82.0171 & -70.4237 & 1.00 & 1.00 & 0.83 & 7.74e-05 & 1.23e-04 & 9.13e-05 & 1.42e-04 & 8.04e-05 & 2.62e-05 & 1.25e-04 & 7.35e-05 & 11.09 & 0.01 & 11.15 & 0.01 & 10.76 & 0.07 \\
WISE J052804.14$-$695618.9 & 82.0172 & -69.9386 & 1.00 & 1.00 & 0.93 & 1.48e-03 & 1.55e-03 & 2.40e-03 & 3.27e-03 & 4.33e-03 & 4.04e-03 & 8.06e-03 & 1.16e-02 & 11.58 & 0.05 & 11.61 & 0.10 & 11.98 & 0.14 \\
WISE J052804.14$-$701427.1 & 82.0173 & -70.2409 & 1.00 & 1.00 & 0.92 & 1.96e-02 & 1.45e-02 & 1.79e-02 & 1.38e-02 & 9.25e-03 & 7.78e-03 & 8.94e-03 & 5.74e-03 & 12.53 & 0.09 & 12.45 & 0.06 & 9.66 & 0.05 \\
WISE J052804.18$-$664024.3 & 82.0174 & -66.6734 & 1.00 & 1.00 & 0.86 & 2.09e-04 & 3.63e-04 & 4.43e-04 & 3.06e-04 & 2.85e-04 & 5.28e-04 & 6.25e-04 & 4.31e-04 & 10.69 & 0.01 & 10.85 & 0.01 & 10.49 & 0.05 \\
WISE J052804.19$-$700151.3 & 82.0174 & -70.0309 & 1.00 & 1.00 & 0.83 & 2.97e-04 & 2.38e-04 & 1.13e-04 & 2.52e-04 & 6.94e-04 & 8.09e-04 & 7.24e-04 & 6.10e-04 & 10.71 & 0.01 & 10.99 & 0.02 & nan & nan \\
WISE J052804.20$-$693106.0 & 82.0175 & -69.5183 & 1.00 & 1.00 & 0.97 & 8.58e-03 & 2.01e-02 & 2.64e-02 & 2.81e-02 & 3.76e-03 & 7.86e-03 & 7.95e-03 & 6.62e-03 & 10.81 & 0.15 & 10.35 & 0.07 & 9.34 & 0.03 \\
WISE J052804.33$-$685747.1 & 82.0181 & -68.9631 & 1.00 & 1.00 & 0.75 & 3.01e-03 & 3.17e-03 & 1.68e-03 & 1.49e-03 & 1.59e-03 & 1.48e-03 & 1.17e-03 & 1.15e-03 & 11.54 & 0.03 & 11.62 & 0.03 & 11.43 & 0.10 \\
WISE J052804.34$-$662358.8 & 82.0181 & -66.3997 & 1.00 & 0.99 & 0.73 & 4.93e-05 & 1.68e-04 & 3.64e-05 & 5.49e-04 & 1.23e-04 & 4.83e-04 & -3.45e-05 & 1.15e-03 & 13.29 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J052804.44$-$701207.5 & 82.0185 & -70.2021 & 1.00 & 1.00 & 0.87 & 3.51e-04 & 5.45e-04 & 2.62e-04 & 5.82e-05 & 5.14e-04 & 8.58e-04 & 4.41e-04 & 5.62e-05 & 11.36 & 0.01 & 11.52 & 0.02 & 11.43 & 0.22 \\
WISE J052804.78$-$690356.8 & 82.0199 & -69.0658 & 1.00 & 1.00 & 0.82 & 8.81e-05 & 1.04e-04 & 1.36e-04 & 1.27e-04 & 1.52e-04 & 2.26e-04 & 3.98e-04 & 4.12e-04 & 9.40 & 0.01 & 9.56 & 0.01 & 9.00 & 0.04 \\
WISE J052804.81$-$650422.4 & 82.0200 & -65.0729 & 1.00 & 1.00 & 0.77 & 2.11e-03 & 4.77e-04 & 2.80e-03 & 6.79e-04 & 5.49e-03 & 5.28e-03 & 1.47e-02 & 3.69e-03 & 14.68 & 0.03 & 14.71 & 0.07 & nan & nan \\
WISE J052804.83$-$632217.1 & 82.0201 & -63.3714 & 1.00 & 1.00 & 0.87 & 5.82e-04 & 5.32e-04 & 1.11e-04 & 3.97e-04 & 4.94e-04 & 5.48e-04 & 8.12e-05 & 2.89e-04 & 11.46 & 0.02 & 11.57 & 0.02 & 11.31 & 0.07 \\
WISE J052804.83$-$685947.2 & 82.0201 & -68.9964 & 1.00 & 1.00 & 0.76 & 3.97e-04 & 5.59e-04 & 3.15e-04 & 6.62e-04 & 4.26e-04 & 5.04e-04 & 3.17e-04 & 8.33e-04 & 11.06 & 0.02 & 9.95 & 0.02 & 6.66 & 0.01 \\
WISE J052805.69$-$633803.9 & 82.0237 & -63.6344 & 1.00 & 1.00 & 0.93 & 1.95e-03 & 1.60e-03 & 1.33e-03 & 1.62e-03 & 4.64e-03 & 5.38e-03 & 4.10e-03 & 3.31e-03 & 11.03 & 0.03 & 11.05 & 0.05 & 10.42 & 0.04 \\
WISE J052805.88$-$702107.8 & 82.0245 & -70.3522 & 1.00 & 1.00 & 0.91 & 5.18e-03 & 4.29e-03 & 5.74e-03 & 5.88e-03 & 3.36e-03 & 3.07e-03 & 3.66e-03 & 4.05e-03 & 9.31 & 0.05 & 9.30 & 0.04 & 8.41 & 0.02 \\
WISE J052805.89$-$700836.8 & 82.0245 & -70.1435 & 1.00 & 1.00 & 0.95 & 1.36e-03 & 1.03e-03 & 6.17e-04 & 1.59e-03 & 1.47e-03 & 1.37e-03 & 8.47e-04 & 1.85e-03 & 11.93 & 0.03 & 12.06 & 0.03 & nan & nan \\
WISE J052805.92$-$700753.6 & 82.0247 & -70.1316 & 1.00 & 1.00 & 0.96 & 7.86e-03 & 8.37e-03 & 1.03e-02 & 1.84e-02 & 7.55e-03 & 1.11e-02 & 1.93e-02 & 3.43e-02 & 9.43 & 0.10 & 9.23 & 0.15 & 8.09 & 0.02 \\
WISE J052806.70$-$662757.4 & 82.0279 & -66.4659 & 1.00 & 1.00 & 0.91 & 6.55e-02 & 1.35e-01 & 1.45e-01 & 1.56e-01 & 2.65e-02 & 5.55e-02 & 8.43e-02 & 8.06e-02 & 14.78 & 0.30 & 14.62 & 0.21 & nan & nan \\
WISE J052806.73$-$693227.9 & 82.0280 & -69.5411 & 1.00 & 1.00 & 0.92 & 3.73e-03 & 6.24e-03 & 9.11e-03 & 7.68e-03 & 3.54e-03 & 5.06e-03 & 7.08e-03 & 6.95e-03 & 10.94 & 0.06 & 11.01 & 0.05 & 10.28 & 0.04 \\
WISE J052806.76$-$703426.5 & 82.0282 & -70.5740 & 1.00 & 1.00 & 0.91 & 7.50e-04 & 1.80e-03 & 2.50e-03 & 2.94e-03 & 2.68e-04 & 7.85e-04 & 1.36e-03 & 1.81e-03 & 12.96 & 0.04 & 12.76 & 0.03 & 11.99 & 0.16 \\
WISE J052806.83$-$702722.5 & 82.0284 & -70.4562 & 1.00 & 1.00 & 0.88 & 1.50e-02 & 2.14e-02 & 2.98e-02 & 3.03e-02 & 9.54e-03 & 1.87e-02 & 2.63e-02 & 2.66e-02 & 11.21 & 0.10 & 11.15 & 0.09 & 10.93 & 0.06 \\
WISE J052806.90$-$700023.6 & 82.0288 & -70.0065 & 1.00 & 1.00 & 0.88 & 1.10e-03 & 1.51e-03 & 1.99e-03 & 2.02e-03 & 6.60e-04 & 1.49e-03 & 2.05e-03 & 1.64e-03 & 10.57 & 0.02 & 10.73 & 0.02 & 10.49 & 0.05 \\
WISE J052806.91$-$703250.0 & 82.0288 & -70.5472 & 1.00 & 1.00 & 0.95 & 8.65e-03 & 1.08e-02 & 1.26e-02 & 7.96e-03 & 5.31e-03 & 6.46e-03 & 8.36e-03 & 5.30e-03 & 10.56 & 0.06 & 10.59 & 0.05 & 9.75 & 0.03 \\
WISE J052806.93$-$694803.7 & 82.0289 & -69.8010 & 1.00 & 1.00 & 0.80 & 6.09e-04 & 2.74e-04 & 7.15e-04 & 5.07e-04 & 3.87e-04 & 2.22e-04 & 3.85e-04 & 1.63e-04 & 12.83 & 0.02 & 13.03 & 0.03 & 12.26 & 0.17 \\
WISE J052806.97$-$703140.0 & 82.0291 & -70.5278 & 1.00 & 1.00 & 0.84 & 3.38e-04 & 2.71e-04 & 3.16e-04 & 3.66e-04 & 6.69e-04 & 4.58e-04 & 3.43e-04 & 7.49e-04 & 11.91 & 0.01 & 12.05 & 0.02 & 12.10 & 0.18 \\
WISE J052807.04$-$685641.7 & 82.0293 & -68.9449 & 1.00 & 1.00 & 0.74 & 4.90e-04 & 8.97e-04 & 1.54e-03 & 1.96e-03 & 4.33e-04 & 1.16e-03 & 1.32e-03 & 1.44e-03 & 12.57 & 0.03 & 12.43 & 0.03 & 11.95 & 0.17 \\
WISE J052807.11$-$670758.1 & 82.0296 & -67.1328 & 1.00 & 1.00 & 0.88 & 4.04e-04 & 5.56e-04 & 2.35e-04 & 2.66e-04 & 8.15e-04 & 1.07e-03 & 4.58e-04 & 5.29e-04 & 11.46 & 0.01 & 11.60 & 0.02 & 11.42 & 0.10 \\
WISE J052807.20$-$695621.8 & 82.0300 & -69.9394 & 1.00 & 1.00 & 0.85 & 4.40e-04 & 2.38e-05 & 3.57e-04 & 2.71e-04 & 9.83e-04 & -1.05e-05 & 5.02e-04 & 5.09e-04 & 13.29 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J052807.20$-$640351.9 & 82.0300 & -64.0644 & 1.00 & 1.00 & 0.97 & 2.37e-03 & 6.18e-03 & 7.89e-03 & 7.94e-03 & 1.54e-03 & 3.35e-03 & 3.81e-03 & 3.87e-03 & 10.92 & 0.05 & 10.94 & 0.04 & 10.57 & 0.04 \\
WISE J052807.21$-$672708.6 & 82.0301 & -67.4524 & 0.99 & 1.00 & 0.72 & 1.17e-04 & 5.22e-05 & 4.15e-05 & 3.26e-04 & 1.60e-03 & 2.33e-04 & 6.31e-04 & 1.86e-03 & 13.71 & 0.02 & 14.00 & 0.04 & nan & nan \\
WISE J052807.26$-$692047.0 & 82.0302 & -69.3464 & 1.00 & 1.00 & 0.98 & 1.81e-02 & 3.33e-02 & 5.47e-02 & 4.96e-02 & 1.58e-02 & 4.41e-02 & 6.69e-02 & 6.21e-02 & 13.69 & 0.21 & 13.56 & 0.24 & 10.02 & 0.04 \\
WISE J052807.29$-$670154.6 & 82.0304 & -67.0318 & 1.00 & 0.98 & 0.84 & -1.61e-04 & -2.11e-05 & 2.09e-05 & 3.41e-05 & -3.83e-04 & -3.08e-04 & -2.72e-04 & -1.95e-04 & 13.35 & 0.02 & 13.04 & 0.02 & 12.09 & 0.15 \\
WISE J052807.32$-$680453.3 & 82.0305 & -68.0815 & 1.00 & 1.00 & 0.93 & 3.15e-04 & 3.84e-04 & 8.87e-05 & 2.37e-04 & 4.02e-04 & 6.39e-04 & 9.52e-05 & 3.91e-04 & 11.65 & 0.01 & 11.79 & 0.02 & 11.77 & 0.13 \\
WISE J052807.40$-$664919.0 & 82.0308 & -66.8220 & 1.00 & 1.00 & 0.98 & 3.23e-02 & 5.56e-02 & 6.77e-02 & 6.69e-02 & 3.99e-02 & 7.01e-02 & 8.93e-02 & 1.01e-01 & 14.12 & 0.15 & 14.00 & 0.18 & nan & nan \\
WISE J052807.52$-$703706.9 & 82.0314 & -70.6186 & 1.00 & 1.00 & 0.89 & 8.94e-04 & 1.34e-04 & 1.31e-03 & 3.45e-04 & 6.01e-04 & 3.95e-04 & 1.15e-03 & 6.23e-04 & 12.84 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J052807.63$-$700315.8 & 82.0318 & -70.0544 & 0.99 & 0.97 & 0.76 & 2.68e-04 & 2.44e-04 & 2.06e-04 & 1.66e-04 & 8.67e-04 & 6.10e-04 & 6.35e-04 & 3.23e-04 & 13.49 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J052807.67$-$685254.5 & 82.0320 & -68.8818 & 1.00 & 1.00 & 0.74 & 3.92e-04 & 6.02e-04 & 7.39e-04 & 1.29e-03 & 9.21e-04 & 8.18e-04 & 1.91e-03 & 1.63e-03 & 13.37 & 0.03 & 12.69 & 0.04 & 10.93 & 0.06 \\
WISE J052807.69$-$701955.5 & 82.0320 & -70.3321 & 1.00 & 1.00 & 0.80 & 3.35e-05 & 1.81e-05 & 5.65e-05 & 3.20e-05 & 3.89e-06 & 6.20e-06 & 8.61e-05 & 5.44e-05 & 11.14 & 0.01 & 11.35 & 0.01 & 11.22 & 0.08 \\
WISE J052807.71$-$684103.6 & 82.0321 & -68.6843 & 1.00 & 1.00 & 0.88 & 4.71e-03 & 4.97e-03 & 5.02e-03 & 9.04e-03 & 3.68e-03 & 4.66e-03 & 4.18e-03 & 6.50e-03 & 9.18 & 0.06 & 9.06 & 0.07 & 8.25 & 0.02 \\
WISE J052807.74$-$672349.8 & 82.0322 & -67.3972 & 1.00 & 1.00 & 0.94 & 1.83e-02 & 4.50e-02 & 7.58e-02 & 8.66e-02 & 5.13e-02 & 1.29e-01 & 2.18e-01 & 2.41e-01 & 14.34 & 0.17 & 13.63 & 0.28 & 9.29 & 0.03 \\
WISE J052807.74$-$701221.5 & 82.0323 & -70.2060 & 1.00 & 0.98 & 0.74 & 1.96e-04 & 1.90e-04 & 2.91e-04 & 1.57e-04 & 8.52e-06 & 2.88e-05 & 1.57e-04 & 3.13e-05 & 12.38 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052807.80$-$702818.9 & 82.0325 & -70.4719 & 1.00 & 1.00 & 0.97 & 1.38e-02 & 7.72e-03 & 1.29e-02 & 6.91e-03 & 9.51e-03 & 5.36e-03 & 8.79e-03 & 4.99e-03 & 11.52 & 0.07 & 11.56 & 0.06 & 11.08 & 0.08 \\
WISE J052807.81$-$692924.2 & 82.0326 & -69.4900 & 1.00 & 1.00 & 0.71 & 1.63e-04 & 6.96e-05 & 1.89e-04 & 4.17e-05 & 7.37e-05 & 1.02e-04 & 1.53e-04 & 2.12e-05 & 11.12 & 0.01 & 11.30 & 0.01 & 10.97 & 0.07 \\
WISE J052807.83$-$682911.6 & 82.0326 & -68.4866 & 1.00 & 1.00 & 0.91 & 2.03e-04 & 1.42e-04 & 1.75e-04 & 1.38e-04 & 3.29e-04 & 1.97e-04 & 2.40e-04 & 2.09e-04 & 11.53 & 0.01 & 11.68 & 0.01 & 11.52 & 0.12 \\
WISE J052808.02$-$703037.1 & 82.0334 & -70.5103 & 1.00 & 1.00 & 0.95 & 8.73e-03 & 3.79e-03 & 5.16e-03 & 5.84e-03 & 7.42e-03 & 2.38e-03 & 5.17e-03 & 4.39e-03 & 11.42 & 0.05 & 11.48 & 0.05 & 11.43 & 0.10 \\
WISE J052808.11$-$654102.2 & 82.0338 & -65.6839 & 1.00 & 1.00 & 0.97 & 4.10e-03 & 7.96e-03 & 1.14e-02 & 1.26e-02 & 2.44e-03 & 5.77e-03 & 8.80e-03 & 9.36e-03 & 14.52 & 0.09 & 13.73 & 0.09 & 10.82 & 0.05 \\
WISE J052808.16$-$695505.9 & 82.0340 & -69.9183 & 1.00 & 1.00 & 0.86 & 7.61e-04 & 3.85e-04 & 5.47e-04 & 3.83e-04 & 1.07e-03 & 6.23e-04 & 8.79e-04 & 3.96e-04 & 12.86 & 0.03 & 13.08 & 0.03 & nan & nan \\
WISE J052808.17$-$693328.6 & 82.0340 & -69.5579 & 1.00 & 1.00 & 0.97 & 7.37e-03 & 1.01e-02 & 4.50e-03 & 2.54e-03 & 6.41e-03 & 8.00e-03 & 3.98e-03 & 2.26e-03 & 11.28 & 0.05 & 11.32 & 0.05 & 10.62 & 0.05 \\
WISE J052808.22$-$675623.9 & 82.0342 & -67.9400 & 1.00 & 1.00 & 0.70 & 1.13e-03 & 1.21e-03 & 1.05e-03 & 5.32e-04 & 8.29e-04 & 3.31e-04 & 5.18e-04 & 1.75e-05 & 12.01 & 0.02 & 12.12 & 0.02 & 12.25 & 0.19 \\
WISE J052808.38$-$700722.8 & 82.0349 & -70.1230 & 1.00 & 1.00 & 0.73 & 1.83e-03 & 5.30e-04 & 8.70e-04 & 8.47e-04 & 3.25e-03 & 8.36e-04 & 3.22e-03 & 2.27e-03 & 14.07 & 0.03 & 14.43 & 0.05 & nan & nan \\
WISE J052808.41$-$650807.9 & 82.0351 & -65.1355 & 1.00 & 1.00 & 0.80 & 4.62e-04 & 5.24e-03 & 5.95e-03 & 1.26e-02 & 7.09e-03 & 1.03e-02 & 1.76e-02 & 2.01e-02 & 15.65 & 0.08 & 14.88 & 0.11 & 12.13 & 0.15 \\
WISE J052808.41$-$691654.4 & 82.0351 & -69.2818 & 1.00 & 1.00 & 0.94 & 4.25e-02 & 1.30e-02 & 5.27e-02 & 2.79e-02 & 4.25e-02 & 8.68e-03 & 4.78e-02 & 2.04e-02 & 9.81 & 0.16 & 9.07 & 0.14 & 7.95 & 0.02 \\
WISE J052808.42$-$694921.8 & 82.0351 & -69.8227 & 1.00 & 1.00 & 0.92 & 1.15e-02 & 2.49e-02 & 1.90e-02 & 6.32e-03 & 4.44e-03 & 9.46e-03 & 7.88e-03 & 3.89e-03 & 11.16 & 0.09 & 11.17 & 0.06 & 10.87 & 0.05 \\
WISE J052808.52$-$690130.7 & 82.0355 & -69.0252 & 1.00 & 1.00 & 0.98 & 6.60e-02 & 5.08e-02 & 8.41e-02 & 1.07e-01 & 5.96e-02 & 3.77e-02 & 7.47e-02 & 9.25e-02 & 9.81 & 0.25 & 9.22 & 0.23 & 8.86 & 0.04 \\
WISE J052808.52$-$680048.7 & 82.0355 & -68.0135 & 1.00 & 1.00 & 0.95 & 5.39e-03 & 3.13e-03 & 1.59e-03 & 3.83e-03 & 4.11e-03 & 2.52e-03 & 1.92e-03 & 2.17e-03 & 11.87 & 0.04 & 11.95 & 0.04 & 11.69 & 0.12 \\
WISE J052808.57$-$684748.2 & 82.0357 & -68.7967 & 1.00 & 1.00 & 0.94 & 9.77e-04 & 1.42e-03 & 6.86e-04 & 8.52e-04 & 7.82e-04 & 1.41e-03 & 1.04e-03 & 1.30e-03 & 11.38 & 0.02 & 11.49 & 0.03 & 11.42 & 0.09 \\
WISE J052808.64$-$700206.0 & 82.0360 & -70.0350 & 1.00 & 1.00 & 0.70 & 5.36e-04 & 5.25e-04 & 9.01e-04 & 9.37e-04 & 5.48e-04 & 5.87e-04 & 9.97e-04 & 9.87e-04 & 10.22 & 0.02 & 10.49 & 0.02 & 10.90 & 0.21 \\
WISE J052808.78$-$681207.0 & 82.0366 & -68.2020 & 1.00 & 1.00 & 0.89 & 1.46e-03 & 5.27e-04 & 6.93e-04 & 1.39e-03 & 2.70e-03 & 8.21e-04 & 1.64e-03 & 1.92e-03 & 12.41 & 0.02 & 12.50 & 0.03 & nan & nan \\
WISE J052808.80$-$695051.7 & 82.0367 & -69.8477 & 1.00 & 1.00 & 0.70 & 1.36e-04 & 1.69e-04 & 1.81e-04 & 8.08e-05 & 1.51e-04 & 9.32e-05 & 2.65e-04 & 1.93e-05 & 11.58 & 0.01 & 11.80 & 0.01 & 11.85 & 0.12 \\
WISE J052808.88$-$655820.4 & 82.0370 & -65.9723 & 1.00 & 1.00 & 0.98 & 5.60e-03 & 1.37e-02 & 1.84e-02 & 2.43e-02 & 6.04e-03 & 1.57e-02 & 2.06e-02 & 2.48e-02 & 13.73 & 0.12 & 13.47 & 0.12 & 12.70 & 0.28 \\
WISE J052809.02$-$684300.7 & 82.0376 & -68.7168 & 1.00 & 1.00 & 0.91 & 1.26e-01 & 5.36e-02 & 8.17e-02 & 1.48e-01 & 1.04e-01 & 4.15e-02 & 6.80e-02 & 1.27e-01 & 10.06 & 0.24 & 9.55 & 0.23 & 8.95 & 0.02 \\
WISE J052809.05$-$694309.3 & 82.0377 & -69.7193 & 1.00 & 1.00 & 0.84 & 6.94e-02 & 1.39e-01 & 7.95e-02 & 6.69e-02 & 6.74e-02 & 1.28e-01 & 6.13e-02 & 4.49e-02 & 10.54 & 0.24 & 9.94 & 0.20 & 8.87 & 0.02 \\
WISE J052809.09$-$691732.0 & 82.0379 & -69.2922 & 1.00 & 1.00 & 0.92 & 7.14e-03 & 4.31e-03 & 8.90e-03 & 4.48e-03 & 3.81e-03 & 2.76e-03 & 4.02e-03 & 2.47e-03 & 11.91 & 0.05 & 11.94 & 0.04 & 11.55 & 0.15 \\
WISE J052809.21$-$700433.5 & 82.0384 & -70.0760 & 1.00 & 1.00 & 0.87 & 4.32e-03 & 5.63e-03 & 3.17e-03 & 2.36e-03 & 4.46e-03 & 6.12e-03 & 2.11e-03 & 2.82e-03 & 12.35 & 0.04 & 12.41 & 0.05 & nan & nan \\
WISE J052809.22$-$700302.5 & 82.0384 & -70.0507 & 1.00 & 1.00 & 0.97 & 1.63e-02 & 7.78e-03 & 8.36e-03 & 1.46e-02 & 1.06e-02 & 5.49e-03 & 5.85e-03 & 9.65e-03 & 12.10 & 0.08 & 12.07 & 0.06 & nan & nan \\
WISE J052809.25$-$690452.1 & 82.0385 & -69.0811 & 1.00 & 1.00 & 0.91 & 4.77e-04 & 2.16e-04 & 4.07e-04 & 2.14e-04 & 8.14e-04 & 4.44e-04 & 7.05e-04 & 2.68e-04 & 11.18 & 0.01 & 11.36 & 0.02 & nan & nan \\
WISE J052809.26$-$675910.5 & 82.0386 & -67.9863 & 0.99 & 1.00 & 0.71 & 6.89e-04 & 1.34e-04 & 8.89e-04 & 4.05e-04 & 6.81e-03 & 3.13e-03 & 4.85e-03 & 3.20e-03 & 14.58 & 0.02 & 14.70 & 0.06 & 12.11 & 0.19 \\
WISE J052809.27$-$660203.2 & 82.0386 & -66.0342 & 1.00 & 1.00 & 0.93 & 7.91e-04 & 7.96e-05 & 6.98e-04 & 2.41e-04 & 9.04e-04 & 2.05e-05 & 7.53e-04 & 3.56e-04 & 12.30 & 0.02 & 12.39 & 0.02 & 12.82 & 0.29 \\
WISE J052809.30$-$672844.0 & 82.0387 & -67.4789 & 1.00 & 0.97 & 0.75 & 3.58e-04 & 8.33e-05 & 2.55e-04 & 1.95e-04 & 4.58e-04 & 1.10e-04 & 1.67e-04 & 2.81e-04 & 12.29 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J052809.30$-$672844.0 & 82.0387 & -67.4789 & 1.00 & 0.97 & 0.75 & 3.58e-04 & 8.33e-05 & 2.55e-04 & 1.95e-04 & 4.58e-04 & 1.10e-04 & 1.67e-04 & 2.81e-04 & 12.29 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J052809.32$-$703151.6 & 82.0389 & -70.5310 & 1.00 & 1.00 & 0.91 & 8.90e-03 & 1.98e-02 & 2.11e-02 & 1.49e-02 & 5.33e-03 & 1.36e-02 & 1.59e-02 & 1.17e-02 & 11.21 & 0.08 & 11.14 & 0.07 & 10.50 & 0.05 \\
WISE J052809.42$-$693458.9 & 82.0393 & -69.5830 & 1.00 & 1.00 & 0.87 & 1.93e-04 & 1.52e-04 & 1.42e-04 & 2.10e-04 & 4.95e-04 & 5.95e-04 & 1.97e-04 & 5.35e-04 & 12.29 & 0.01 & 12.47 & 0.02 & 12.13 & 0.14 \\
WISE J052809.51$-$700403.6 & 82.0396 & -70.0677 & 1.00 & 1.00 & 0.96 & 7.15e-03 & 5.10e-03 & 2.34e-03 & 6.03e-03 & 5.14e-03 & 3.54e-03 & 1.46e-03 & 4.87e-03 & 10.46 & 0.05 & 10.49 & 0.04 & 10.43 & 0.13 \\
WISE J052809.55$-$694234.3 & 82.0398 & -69.7095 & 1.00 & 1.00 & 1.00 & 2.73e-02 & 5.46e-02 & 8.08e-02 & 1.19e-01 & 1.42e-02 & 3.09e-02 & 4.48e-02 & 6.73e-02 & 11.87 & 0.34 & 11.86 & 0.25 & 10.92 & 0.06 \\
WISE J052809.55$-$642122.6 & 82.0398 & -64.3563 & 1.00 & 1.00 & 0.91 & 2.04e-03 & 1.32e-03 & 1.05e-03 & 1.37e-03 & 1.82e-03 & 1.08e-03 & 1.09e-03 & 1.09e-03 & 11.43 & 0.03 & 11.52 & 0.03 & 11.19 & 0.06 \\
WISE J052809.70$-$681957.8 & 82.0404 & -68.3327 & 1.00 & 1.00 & 0.96 & 1.50e-03 & 5.53e-04 & 1.54e-03 & 1.49e-03 & 1.51e-03 & 4.84e-04 & 1.45e-03 & 1.15e-03 & 12.29 & 0.03 & 12.35 & 0.03 & 10.53 & 0.06 \\
WISE J052809.79$-$694637.4 & 82.0408 & -69.7770 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 1.29e-03 & 8.50e-04 & 5.95e-04 & 1.42e-03 & 1.78e-03 & 9.36e-04 & 8.66e-04 & 11.41 & 0.02 & 11.61 & 0.03 & 10.88 & 0.06 \\
WISE J052809.89$-$681536.8 & 82.0412 & -68.2602 & 1.00 & 1.00 & 0.80 & 7.02e-04 & -4.50e-05 & 5.64e-04 & 3.11e-04 & 1.44e-03 & 4.55e-04 & 1.94e-03 & 1.66e-03 & 13.75 & 0.02 & 13.81 & 0.04 & nan & nan \\
WISE J052809.96$-$693831.3 & 82.0415 & -69.6420 & 1.00 & 1.00 & 0.81 & 2.33e-03 & 2.47e-03 & 3.34e-03 & 3.95e-03 & 1.13e-03 & 1.76e-03 & 1.39e-03 & 1.55e-03 & 11.38 & 0.04 & 11.41 & 0.03 & 11.11 & 0.07 \\
WISE J052809.98$-$695818.7 & 82.0416 & -69.9719 & 1.00 & 1.00 & 0.74 & 1.14e-04 & -5.75e-05 & 1.74e-04 & 1.16e-04 & 7.70e-04 & 1.36e-04 & 1.10e-03 & 4.65e-04 & 13.43 & 0.02 & 13.71 & 0.03 & nan & nan \\
WISE J052810.13$-$693054.5 & 82.0422 & -69.5151 & 1.00 & 0.97 & 0.80 & 3.34e-04 & 2.62e-04 & 4.16e-04 & 4.08e-04 & 4.06e-04 & 1.75e-05 & 3.79e-04 & 3.03e-04 & 12.44 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J052810.13$-$700501.3 & 82.0422 & -70.0837 & 1.00 & 1.00 & 0.95 & 1.42e-04 & 7.89e-05 & 6.35e-05 & 1.05e-04 & 1.35e-04 & 2.43e-05 & 3.04e-05 & 1.62e-04 & 12.03 & 0.01 & 12.23 & 0.02 & nan & nan \\
WISE J052810.34$-$695751.1 & 82.0431 & -69.9642 & 1.00 & 1.00 & 0.96 & 7.32e-03 & 6.39e-03 & 1.22e-02 & 1.08e-02 & 4.20e-03 & 4.02e-03 & 7.56e-03 & 7.45e-03 & 10.04 & 0.07 & 10.09 & 0.05 & 9.37 & 0.03 \\
WISE J052810.48$-$700316.6 & 82.0437 & -70.0546 & 1.00 & 1.00 & 0.70 & 2.34e-04 & 2.14e-04 & 1.59e-04 & 2.51e-04 & 1.81e-03 & 6.12e-04 & 9.63e-04 & 6.77e-04 & 13.28 & 0.02 & 13.56 & 0.03 & nan & nan \\
WISE J052810.55$-$700007.8 & 82.0440 & -70.0022 & 1.00 & 1.00 & 0.88 & 1.45e-03 & 1.37e-03 & 1.37e-03 & 1.18e-03 & 1.55e-03 & 1.42e-03 & 1.46e-03 & 1.17e-03 & 11.82 & 0.03 & 12.02 & 0.03 & nan & nan \\
WISE J052810.56$-$690051.9 & 82.0440 & -69.0144 & 1.00 & 1.00 & 0.97 & 6.01e-03 & 5.89e-03 & 1.47e-02 & 1.18e-02 & 4.06e-03 & 3.91e-03 & 8.21e-03 & 5.91e-03 & 9.98 & 0.08 & 10.03 & 0.06 & 9.70 & 0.09 \\
WISE J052810.59$-$662055.2 & 82.0441 & -66.3487 & 1.00 & 1.00 & 0.84 & 1.21e-03 & 1.83e-03 & 1.28e-03 & 1.01e-03 & 1.64e-03 & 3.04e-03 & 2.61e-03 & 1.49e-03 & 10.62 & 0.02 & 10.83 & 0.03 & 10.43 & 0.05 \\
WISE J052810.67$-$662759.8 & 82.0445 & -66.4666 & 1.00 & 1.00 & 0.97 & 4.25e-03 & 8.82e-03 & 1.22e-02 & 1.51e-02 & 2.78e-03 & 6.25e-03 & 8.80e-03 & 1.11e-02 & 10.24 & 0.07 & 10.28 & 0.05 & 9.51 & 0.03 \\
WISE J052810.74$-$652124.8 & 82.0447 & -65.3569 & 0.99 & 1.00 & 0.71 & 1.15e-04 & 8.07e-05 & 3.40e-05 & 7.98e-05 & 5.05e-04 & 6.99e-05 & 5.10e-04 & 1.92e-04 & 11.97 & 0.01 & 12.10 & 0.02 & 11.86 & 0.12 \\
WISE J052810.92$-$701112.4 & 82.0455 & -70.1868 & 1.00 & 1.00 & 0.81 & 2.07e-03 & 2.56e-03 & 1.19e-03 & 1.88e-03 & 2.46e-03 & 2.97e-03 & 1.22e-03 & 2.15e-03 & 9.93 & 0.03 & 10.20 & 0.03 & 9.69 & 0.05 \\
WISE J052810.98$-$694357.6 & 82.0458 & -69.7327 & 1.00 & 1.00 & 0.95 & 6.52e-04 & 4.97e-04 & 4.35e-04 & 3.37e-04 & 1.05e-03 & 6.45e-04 & 6.80e-04 & 6.19e-04 & 11.70 & 0.02 & 11.86 & 0.02 & 12.21 & 0.17 \\
WISE J052811.09$-$662939.0 & 82.0462 & -66.4942 & 1.00 & 0.99 & 0.81 & 1.10e-04 & 1.28e-04 & 4.47e-05 & 4.71e-05 & 2.27e-04 & 2.80e-04 & 4.97e-05 & 2.16e-04 & 11.84 & 0.01 & 12.02 & 0.01 & 11.88 & 0.17 \\
WISE J052811.10$-$684818.9 & 82.0463 & -68.8053 & 1.00 & 1.00 & 0.96 & 3.99e-03 & 7.07e-03 & 9.87e-03 & 9.10e-03 & 3.42e-03 & 6.11e-03 & 8.75e-03 & 7.83e-03 & 11.61 & 0.06 & 11.56 & 0.06 & 11.20 & 0.07 \\
WISE J052811.10$-$693106.2 & 82.0463 & -69.5184 & 1.00 & 1.00 & 0.74 & 2.52e-04 & 2.76e-05 & 1.39e-04 & 2.00e-04 & 6.03e-04 & 1.54e-04 & 6.94e-04 & 1.88e-04 & 12.45 & 0.01 & 12.63 & 0.02 & 12.42 & 0.20 \\
WISE J052811.20$-$694734.4 & 82.0467 & -69.7929 & 1.00 & 1.00 & 0.87 & 1.98e-03 & 1.04e-03 & 1.33e-03 & 1.63e-03 & 3.87e-03 & 1.28e-03 & 2.59e-03 & 1.89e-03 & 11.88 & 0.03 & 12.04 & 0.04 & 11.74 & 0.10 \\
WISE J052811.31$-$703052.5 & 82.0471 & -70.5146 & 0.98 & 0.96 & 0.90 & -1.18e-04 & -1.04e-04 & -3.77e-05 & -6.39e-05 & -1.66e-04 & -2.91e-04 & -7.25e-05 & -1.21e-04 & 13.20 & 0.02 & 13.38 & 0.02 & nan & nan \\
WISE J052811.38$-$684904.6 & 82.0474 & -68.8180 & 1.00 & 1.00 & 0.96 & 3.81e-03 & 4.92e-03 & 2.20e-03 & 2.75e-03 & 3.23e-03 & 4.34e-03 & 2.31e-03 & 2.22e-03 & 10.88 & 0.04 & 10.90 & 0.04 & 10.19 & 0.04 \\
WISE J052811.53$-$702250.9 & 82.0480 & -70.3808 & 1.00 & 1.00 & 0.86 & 3.22e-04 & 2.65e-04 & 3.33e-04 & 2.49e-04 & 1.05e-03 & 6.34e-04 & 1.02e-03 & 5.13e-04 & 12.55 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J052811.53$-$661944.9 & 82.0481 & -66.3291 & 1.00 & 1.00 & 0.92 & 7.82e-04 & 2.43e-03 & 4.00e-03 & 5.23e-03 & 1.73e-03 & 2.88e-03 & 5.97e-03 & 7.54e-03 & 13.57 & 0.05 & 13.33 & 0.06 & nan & nan \\
WISE J052811.55$-$693803.3 & 82.0481 & -69.6342 & 1.00 & 1.00 & 0.77 & 2.61e-04 & 3.32e-05 & 1.61e-04 & 1.21e-04 & 1.50e-03 & 2.33e-04 & 1.59e-03 & 4.41e-04 & 12.90 & 0.02 & 13.13 & 0.03 & nan & nan \\
WISE J052811.64$-$640120.1 & 82.0485 & -64.0223 & 1.00 & 1.00 & 0.85 & 1.16e-03 & 1.07e-03 & 1.74e-03 & 1.62e-03 & 6.52e-04 & 1.32e-03 & 1.65e-03 & 1.57e-03 & 10.00 & 0.02 & 10.11 & 0.02 & 9.72 & 0.03 \\
WISE J052811.69$-$693548.6 & 82.0487 & -69.5968 & 1.00 & 1.00 & 0.98 & 2.66e-03 & 2.02e-03 & 3.84e-03 & 4.94e-03 & 2.64e-03 & 2.97e-03 & 6.06e-03 & 8.74e-03 & 11.46 & 0.06 & 11.49 & 0.09 & 11.36 & 0.08 \\
WISE J052811.73$-$690959.4 & 82.0489 & -69.1665 & 1.00 & 1.00 & 0.94 & 1.07e-02 & 4.26e-03 & 5.42e-03 & 8.08e-03 & 1.32e-02 & 5.13e-03 & 5.78e-03 & 9.23e-03 & 12.13 & 0.05 & 12.23 & 0.06 & 12.48 & 0.28 \\
WISE J052811.87$-$692755.1 & 82.0495 & -69.4653 & 1.00 & 1.00 & 0.85 & 4.29e-04 & 1.92e-04 & 2.93e-04 & 2.83e-04 & 2.12e-04 & 2.31e-04 & 1.85e-04 & 3.45e-04 & 11.24 & 0.01 & 11.42 & 0.02 & 11.21 & 0.07 \\
WISE J052812.13$-$692129.9 & 82.0505 & -69.3583 & 1.00 & 1.00 & 0.78 & 5.09e-05 & 1.93e-05 & 6.79e-05 & 5.17e-05 & 8.53e-05 & 7.14e-05 & 7.66e-05 & 1.19e-04 & 11.25 & 0.01 & 11.44 & 0.01 & 9.49 & 0.03 \\
WISE J052812.22$-$695151.1 & 82.0509 & -69.8642 & 1.00 & 1.00 & 0.77 & 8.94e-04 & 3.85e-04 & 1.20e-03 & 6.09e-04 & 1.84e-03 & 8.24e-04 & 2.01e-03 & 1.04e-03 & 13.18 & 0.03 & 13.46 & 0.04 & nan & nan \\
WISE J052812.22$-$695016.4 & 82.0509 & -69.8379 & 1.00 & 1.00 & 0.89 & 4.55e-04 & 6.05e-04 & 1.12e-03 & 8.93e-04 & 4.83e-04 & 1.01e-03 & 1.58e-03 & 1.29e-03 & 10.48 & 0.02 & 10.66 & 0.02 & 10.39 & 0.04 \\
WISE J052812.26$-$693417.9 & 82.0511 & -69.5716 & 1.00 & 1.00 & 0.77 & 1.68e-03 & 4.96e-04 & 1.85e-03 & 1.26e-03 & 5.23e-03 & 8.32e-04 & 5.30e-03 & 1.88e-03 & 13.76 & 0.03 & 14.03 & 0.04 & nan & nan \\
WISE J052812.33$-$694246.2 & 82.0514 & -69.7128 & 1.00 & 1.00 & 0.90 & 1.81e-03 & 3.46e-03 & 4.13e-03 & 3.24e-03 & 1.82e-03 & 3.93e-03 & 5.52e-03 & 4.15e-03 & 10.91 & 0.03 & 11.10 & 0.04 & 10.77 & 0.05 \\
WISE J052812.54$-$651530.5 & 82.0523 & -65.2585 & 1.00 & 1.00 & 0.85 & 6.08e-05 & 8.02e-05 & 1.07e-04 & 1.20e-04 & 1.32e-04 & 2.32e-04 & 2.50e-04 & 3.22e-04 & 9.25 & 0.01 & 9.43 & 0.01 & 9.20 & 0.02 \\
WISE J052812.56$-$691452.8 & 82.0523 & -69.2480 & 1.00 & 1.00 & 0.79 & 2.61e-04 & 8.94e-06 & 2.59e-04 & 2.13e-04 & 3.17e-04 & 1.56e-04 & 4.71e-05 & 2.51e-04 & 12.78 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J052812.60$-$690314.9 & 82.0525 & -69.0542 & 1.00 & 1.00 & 0.71 & 9.04e-04 & 6.00e-04 & 1.03e-03 & 4.50e-04 & 7.56e-03 & 3.95e-03 & 5.39e-03 & 7.01e-03 & 13.68 & 0.02 & 13.93 & 0.06 & nan & nan \\
WISE J052812.74$-$701712.2 & 82.0531 & -70.2867 & 1.00 & 1.00 & 0.96 & 3.29e-03 & 6.46e-03 & 7.88e-03 & 7.20e-03 & 2.44e-03 & 4.72e-03 & 6.16e-03 & 6.21e-03 & 10.16 & 0.05 & 10.21 & 0.05 & 9.13 & 0.03 \\
WISE J052812.83$-$685611.2 & 82.0535 & -68.9364 & 1.00 & 1.00 & 0.75 & 2.58e-04 & 1.76e-04 & 2.30e-04 & 2.18e-04 & 1.99e-04 & 2.06e-04 & 1.18e-04 & 1.88e-04 & 10.08 & 0.01 & 10.24 & 0.01 & 10.07 & 0.04 \\
WISE J052812.92$-$693634.4 & 82.0539 & -69.6095 & 1.00 & 1.00 & 0.83 & 8.35e-05 & -1.34e-05 & 1.35e-04 & 1.67e-04 & 1.05e-03 & 1.68e-04 & 1.04e-03 & 3.58e-04 & 12.84 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052812.93$-$684715.6 & 82.0539 & -68.7877 & 1.00 & 1.00 & 0.94 & 5.18e-03 & 9.05e-03 & 9.00e-03 & 8.68e-03 & 3.31e-03 & 5.97e-03 & 6.46e-03 & 9.90e-03 & 10.02 & 0.09 & 9.92 & 0.11 & 9.17 & 0.03 \\
WISE J052812.97$-$672459.4 & 82.0540 & -67.4165 & 1.00 & 1.00 & 0.91 & 1.13e-03 & 3.97e-03 & 2.29e-03 & 2.39e-03 & 1.16e-03 & 2.63e-03 & 2.07e-03 & 2.24e-03 & 9.32 & 0.04 & 9.43 & 0.03 & 8.50 & 0.03 \\
WISE J052813.00$-$700352.9 & 82.0542 & -70.0647 & 1.00 & 1.00 & 0.84 & 1.70e-03 & 7.32e-04 & 8.56e-04 & 1.37e-03 & 4.90e-03 & 2.64e-03 & 2.73e-03 & 3.66e-03 & 13.46 & 0.03 & 13.64 & 0.05 & nan & nan \\
WISE J052813.20$-$651355.2 & 82.0550 & -65.2320 & 1.00 & 1.00 & 0.85 & 9.06e-04 & 8.34e-04 & 1.32e-03 & 1.44e-03 & 2.77e-04 & 5.40e-04 & 9.82e-04 & 1.51e-03 & 12.15 & 0.03 & 12.22 & 0.02 & 11.89 & 0.13 \\
WISE J052813.39$-$693853.2 & 82.0558 & -69.6481 & 1.00 & 0.99 & 0.83 & 4.40e-04 & 1.71e-04 & 2.42e-04 & 2.97e-04 & 3.10e-04 & 3.71e-05 & 2.89e-04 & 1.02e-04 & 12.07 & 0.02 & 12.22 & 0.02 & 11.44 & 0.09 \\
WISE J052813.45$-$653024.1 & 82.0560 & -65.5067 & 1.00 & 1.00 & 0.97 & 3.84e-03 & 8.00e-03 & 8.48e-03 & 5.99e-03 & 4.83e-03 & 1.15e-02 & 1.34e-02 & 8.50e-03 & 10.74 & 0.05 & 10.82 & 0.06 & 10.31 & 0.04 \\
WISE J052813.50$-$683510.3 & 82.0562 & -68.5862 & 1.00 & 1.00 & 0.90 & 1.68e-03 & 1.06e-03 & 1.76e-03 & 1.63e-03 & 1.61e-03 & 1.35e-03 & 2.43e-03 & 2.61e-03 & 11.12 & 0.03 & 11.15 & 0.04 & 10.30 & 0.04 \\
WISE J052813.53$-$703115.2 & 82.0564 & -70.5209 & 1.00 & 1.00 & 0.91 & 7.21e-04 & 2.42e-04 & 5.24e-04 & 4.38e-04 & 5.24e-04 & 4.27e-04 & 7.25e-04 & 5.86e-04 & 12.53 & 0.02 & 12.62 & 0.03 & 12.72 & 0.29 \\
WISE J052813.64$-$675815.1 & 82.0568 & -67.9709 & 1.00 & 1.00 & 0.92 & 8.62e-04 & 7.99e-04 & 1.48e-03 & 1.27e-03 & 7.77e-04 & 1.40e-03 & 2.43e-03 & 2.20e-03 & 12.24 & 0.02 & 12.27 & 0.03 & 11.70 & 0.13 \\
WISE J052813.66$-$690347.4 & 82.0569 & -69.0632 & 1.00 & 1.00 & 0.75 & 1.87e-04 & 7.42e-05 & 1.62e-04 & 1.44e-04 & 1.18e-03 & 4.98e-05 & 1.01e-03 & 6.53e-04 & 12.60 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J052813.67$-$701551.3 & 82.0570 & -70.2643 & 1.00 & 1.00 & 0.82 & 2.77e-04 & 4.26e-04 & 4.60e-04 & 3.90e-04 & 3.36e-04 & 5.39e-04 & 5.40e-04 & 4.68e-04 & 10.58 & 0.01 & 10.72 & 0.02 & 10.09 & 0.07 \\
WISE J052813.70$-$672430.6 & 82.0571 & -67.4085 & 0.99 & 1.00 & 0.72 & 2.05e-04 & 1.45e-04 & 3.81e-04 & 2.63e-04 & 3.24e-05 & 4.04e-04 & 6.90e-04 & 4.59e-04 & 13.28 & 0.02 & 13.45 & 0.03 & 9.84 & 0.11 \\
WISE J052813.72$-$694403.0 & 82.0572 & -69.7342 & 1.00 & 1.00 & 0.87 & 8.32e-04 & 7.71e-04 & 5.20e-04 & 5.49e-04 & 8.61e-04 & 8.14e-04 & 5.94e-04 & 6.38e-04 & 11.09 & 0.02 & 11.29 & 0.02 & 10.93 & 0.06 \\
WISE J052813.76$-$692311.0 & 82.0573 & -69.3864 & 1.00 & 1.00 & 0.71 & 3.17e-04 & 1.01e-04 & 1.01e-03 & 3.89e-04 & 2.13e-03 & 2.16e-03 & 1.83e-03 & 2.32e-03 & 13.01 & 0.02 & 13.14 & 0.04 & nan & nan \\
WISE J052813.87$-$661320.8 & 82.0578 & -66.2224 & 1.00 & 1.00 & 0.87 & 2.57e-03 & 1.40e-03 & 3.01e-03 & 2.77e-03 & 2.68e-03 & 8.66e-04 & 2.90e-03 & 3.33e-03 & 14.55 & 0.05 & 14.36 & 0.06 & 13.05 & 0.33 \\
WISE J052813.93$-$690544.6 & 82.0580 & -69.0957 & 1.00 & 1.00 & 0.91 & 5.59e-04 & 3.42e-04 & 7.17e-04 & 2.00e-04 & 4.24e-04 & 5.49e-04 & 8.91e-04 & 3.23e-04 & 12.58 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J052813.93$-$700748.1 & 82.0581 & -70.1300 & 1.00 & 1.00 & 0.94 & 3.60e-03 & 2.34e-03 & 1.38e-03 & 4.65e-03 & 2.84e-03 & 2.07e-03 & 1.39e-03 & 4.13e-03 & 11.88 & 0.04 & 11.97 & 0.04 & 11.03 & 0.08 \\
WISE J052814.07$-$665225.9 & 82.0586 & -66.8739 & 1.00 & 1.00 & 0.94 & 1.16e-01 & 1.98e-02 & 1.39e-01 & 4.11e-02 & 1.12e-01 & 2.10e-02 & 1.40e-01 & 4.93e-02 & 9.79 & 0.21 & 9.21 & 0.20 & 8.72 & 0.02 \\
WISE J052814.24$-$695041.1 & 82.0593 & -69.8448 & 1.00 & 1.00 & 0.98 & 8.25e-03 & 2.12e-02 & 2.78e-02 & 2.21e-02 & 7.16e-03 & 1.97e-02 & 2.50e-02 & 1.98e-02 & 11.17 & 0.09 & 11.19 & 0.08 & 10.62 & 0.05 \\
WISE J052814.26$-$695438.8 & 82.0594 & -69.9108 & 1.00 & 1.00 & 0.94 & 6.16e-03 & 1.64e-03 & 5.92e-03 & 7.89e-04 & 5.90e-03 & 1.39e-03 & 6.22e-03 & 1.18e-03 & 11.46 & 0.04 & 11.43 & 0.04 & 10.49 & 0.07 \\
WISE J052814.29$-$684528.1 & 82.0596 & -68.7578 & 1.00 & 1.00 & 0.94 & 5.13e-03 & 9.26e-03 & 1.17e-02 & 8.83e-03 & 3.35e-03 & 7.37e-03 & 1.05e-02 & 8.15e-03 & 11.12 & 0.06 & 11.06 & 0.05 & 10.59 & 0.05 \\
WISE J052814.42$-$694417.5 & 82.0601 & -69.7382 & 1.00 & 1.00 & 0.95 & 1.69e-03 & 5.01e-04 & 8.58e-04 & 8.76e-04 & 1.88e-03 & 1.73e-04 & 1.22e-03 & 5.60e-04 & 12.12 & 0.03 & 12.25 & 0.03 & 11.94 & 0.12 \\
WISE J052814.43$-$685322.7 & 82.0601 & -68.8896 & 1.00 & 1.00 & 0.79 & 6.01e-04 & 4.54e-04 & 5.51e-04 & 6.99e-04 & 2.68e-04 & 3.04e-04 & 6.60e-04 & 5.03e-04 & 12.25 & 0.02 & 12.42 & 0.02 & 12.10 & 0.13 \\
WISE J052814.63$-$695508.2 & 82.0610 & -69.9189 & 1.00 & 1.00 & 0.79 & 1.16e-03 & 1.96e-03 & 2.16e-03 & 1.64e-03 & 1.06e-03 & 2.01e-03 & 2.81e-03 & 2.69e-03 & 11.00 & 0.03 & 11.01 & 0.03 & 10.60 & 0.07 \\
WISE J052815.05$-$702302.0 & 82.0627 & -70.3839 & 1.00 & 1.00 & 0.94 & 2.32e-03 & 2.52e-03 & 3.23e-03 & 2.10e-03 & 1.33e-03 & 1.51e-03 & 1.88e-03 & 1.70e-03 & 12.55 & 0.03 & 12.62 & 0.03 & 12.40 & 0.29 \\
WISE J052815.36$-$692806.2 & 82.0640 & -69.4684 & 1.00 & 1.00 & 0.86 & 1.65e-03 & 1.01e-03 & 1.39e-03 & 7.76e-04 & 1.77e-03 & 6.51e-04 & 1.57e-03 & 1.37e-03 & 11.43 & 0.02 & 11.47 & 0.03 & 11.10 & 0.06 \\
WISE J052815.52$-$650038.7 & 82.0646 & -65.0107 & 1.00 & 1.00 & 0.72 & -7.51e-04 & -3.20e-04 & 4.79e-04 & 3.47e-04 & 4.64e-03 & 2.52e-04 & 4.45e-03 & 5.53e-04 & 15.22 & 0.05 & 14.48 & 0.06 & 11.82 & 0.12 \\
WISE J052815.52$-$702426.5 & 82.0647 & -70.4074 & 1.00 & 1.00 & 0.98 & 3.70e-03 & 5.47e-03 & 4.83e-03 & 3.86e-03 & 2.68e-03 & 4.23e-03 & 3.83e-03 & 2.65e-03 & 9.78 & 0.05 & 9.80 & 0.04 & 9.20 & 0.03 \\
WISE J052815.55$-$640233.2 & 82.0648 & -64.0426 & 1.00 & 1.00 & 0.95 & 4.09e-04 & 1.36e-03 & 4.64e-03 & 6.57e-03 & 1.71e-03 & 2.87e-03 & 6.33e-03 & 9.04e-03 & 14.87 & 0.08 & 14.15 & 0.09 & 11.70 & 0.09 \\
WISE J052815.57$-$663141.6 & 82.0649 & -66.5282 & 1.00 & 1.00 & 0.91 & 1.87e-03 & 2.29e-03 & 3.65e-03 & 2.39e-03 & 1.55e-03 & 2.82e-03 & 4.07e-03 & 2.74e-03 & 9.61 & 0.04 & 9.66 & 0.03 & 9.08 & 0.02 \\
WISE J052815.65$-$670358.3 & 82.0652 & -67.0662 & 1.00 & 1.00 & 0.82 & 4.14e-04 & 3.63e-04 & 2.31e-04 & 5.39e-04 & 2.74e-04 & 2.09e-04 & -5.14e-05 & 3.59e-04 & 12.69 & 0.02 & 12.72 & 0.02 & 12.84 & 0.30 \\
WISE J052815.80$-$702328.3 & 82.0658 & -70.3912 & 1.00 & 1.00 & 0.90 & 3.34e-04 & 2.05e-04 & 5.72e-05 & 2.41e-04 & 4.82e-04 & 1.57e-04 & -3.02e-06 & 3.36e-04 & 12.03 & 0.01 & 12.21 & 0.02 & nan & nan \\
WISE J052815.81$-$701817.7 & 82.0659 & -70.3049 & 1.00 & 1.00 & 0.85 & 4.16e-03 & 5.16e-03 & 2.55e-03 & 4.61e-03 & 1.50e-02 & 1.25e-02 & 7.58e-03 & 9.76e-03 & 13.59 & 0.05 & 13.74 & 0.08 & nan & nan \\
WISE J052815.86$-$691831.7 & 82.0661 & -69.3088 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.72e-03 & 1.41e-03 & 1.23e-03 & 1.66e-03 & 2.97e-03 & 2.75e-03 & 2.01e-03 & 10.67 & 0.02 & 10.80 & 0.03 & 9.91 & 0.04 \\
WISE J052816.13$-$694348.7 & 82.0672 & -69.7302 & 1.00 & 1.00 & 0.89 & 2.09e-04 & 3.62e-05 & 1.89e-04 & 6.78e-05 & 5.70e-04 & 1.38e-04 & 5.49e-04 & 2.59e-04 & 11.46 & 0.01 & 11.66 & 0.02 & 11.69 & 0.10 \\
WISE J052816.17$-$685145.6 & 82.0674 & -68.8627 & 1.00 & 0.97 & 0.81 & 2.48e-04 & 2.84e-04 & 3.15e-04 & 2.04e-04 & 1.70e-04 & 1.44e-04 & 1.30e-04 & -6.43e-06 & 11.87 & 0.01 & 11.87 & 0.01 & 11.65 & 0.10 \\
WISE J052816.24$-$682239.5 & 82.0677 & -68.3776 & 1.00 & 1.00 & 0.89 & 2.21e-04 & 3.04e-04 & 3.45e-04 & 4.19e-04 & 1.46e-04 & -6.05e-05 & 3.88e-04 & 2.09e-04 & 12.75 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J052816.33$-$700434.0 & 82.0681 & -70.0761 & 1.00 & 1.00 & 0.89 & 2.96e-03 & 2.38e-03 & 3.41e-03 & 4.22e-03 & 1.98e-03 & 2.22e-03 & 2.67e-03 & 3.42e-03 & 12.50 & 0.05 & 12.52 & 0.04 & 9.84 & 0.04 \\
WISE J052816.35$-$691810.0 & 82.0681 & -69.3028 & 1.00 & 1.00 & 0.83 & 1.25e-03 & 7.52e-04 & 1.65e-03 & 1.26e-03 & 2.56e-03 & 6.95e-04 & 3.21e-03 & 1.18e-03 & 12.62 & 0.03 & 12.68 & 0.04 & 11.72 & 0.17 \\
WISE J052816.36$-$692721.9 & 82.0682 & -69.4561 & 1.00 & 1.00 & 0.81 & 3.39e-04 & 5.98e-04 & 7.41e-04 & 9.30e-04 & 2.20e-04 & 4.09e-04 & 5.93e-04 & 9.75e-04 & 9.23 & 0.02 & 9.38 & 0.02 & 8.95 & 0.02 \\
WISE J052816.44$-$694503.8 & 82.0685 & -69.7510 & 1.00 & 1.00 & 0.86 & 3.25e-03 & 1.69e-03 & 2.62e-03 & 2.30e-03 & 4.74e-03 & 2.57e-03 & 3.18e-03 & 4.00e-03 & 12.80 & 0.03 & 12.98 & 0.04 & nan & nan \\
WISE J052816.67$-$702834.1 & 82.0694 & -70.4761 & 1.00 & 1.00 & 0.92 & 3.06e-03 & 3.23e-03 & 3.08e-03 & 3.72e-03 & 2.81e-03 & 4.23e-03 & 3.85e-03 & 3.11e-03 & 10.28 & 0.04 & 10.31 & 0.04 & 9.57 & 0.03 \\
WISE J052816.79$-$693851.9 & 82.0700 & -69.6477 & 1.00 & 1.00 & 0.96 & 1.52e-02 & 1.62e-02 & 1.66e-02 & 5.55e-03 & 1.47e-02 & 1.67e-02 & 1.72e-02 & 5.22e-03 & 10.90 & 0.08 & 11.04 & 0.08 & 10.47 & 0.04 \\
WISE J052816.86$-$681320.7 & 82.0703 & -68.2224 & 1.00 & 0.95 & 0.71 & 3.72e-04 & 2.43e-04 & 2.63e-04 & 1.94e-04 & 4.44e-05 & 7.37e-05 & 7.64e-05 & -2.01e-05 & 12.41 & 0.02 & 12.53 & 0.02 & 12.61 & 0.31 \\
WISE J052816.87$-$653523.1 & 82.0703 & -65.5898 & 1.00 & 1.00 & 0.90 & 8.22e-04 & 8.13e-04 & 9.97e-04 & 8.81e-04 & 1.37e-03 & 2.89e-03 & 2.66e-03 & 2.08e-03 & 10.67 & 0.02 & 10.73 & 0.04 & 10.08 & 0.04 \\
WISE J052816.89$-$684318.4 & 82.0704 & -68.7218 & 1.00 & 1.00 & 0.87 & 1.82e-04 & 2.64e-04 & 4.38e-04 & 4.27e-04 & 3.92e-04 & 5.14e-04 & 7.94e-04 & 7.24e-04 & 9.85 & 0.01 & 10.03 & 0.02 & 9.62 & 0.03 \\
WISE J052816.91$-$685730.0 & 82.0704 & -68.9583 & 1.00 & 1.00 & 0.93 & 4.42e-03 & 5.71e-03 & 4.53e-03 & 3.34e-03 & 3.15e-03 & 4.70e-03 & 3.56e-03 & 2.04e-03 & 12.00 & 0.05 & 12.01 & 0.05 & 11.45 & 0.10 \\
WISE J052816.97$-$660020.9 & 82.0707 & -66.0058 & 1.00 & 1.00 & 0.77 & 3.94e-05 & 5.48e-05 & 7.09e-05 & 6.22e-05 & 4.02e-05 & 8.89e-05 & 9.14e-05 & 8.44e-05 & 9.96 & 0.01 & 10.15 & 0.01 & 9.86 & 0.03 \\
WISE J052817.01$-$663917.7 & 82.0709 & -66.6549 & 1.00 & 1.00 & 0.84 & 3.58e-03 & 8.25e-03 & 1.37e-02 & 1.46e-02 & 3.95e-03 & 1.11e-02 & 1.79e-02 & 1.98e-02 & 14.16 & 0.08 & 13.93 & 0.08 & nan & nan \\
WISE J052817.02$-$700213.9 & 82.0709 & -70.0372 & 1.00 & 1.00 & 0.70 & 3.04e-04 & 3.77e-04 & 5.98e-04 & 4.73e-04 & 6.83e-04 & 6.03e-04 & 1.56e-03 & 1.52e-03 & 13.71 & 0.02 & 13.31 & 0.04 & 9.37 & 0.06 \\
WISE J052817.12$-$632545.1 & 82.0713 & -63.4292 & 1.00 & 1.00 & 0.86 & 2.51e-03 & 2.37e-03 & 1.11e-03 & 2.92e-03 & 1.88e-03 & 2.22e-03 & 1.08e-03 & 1.74e-03 & 13.07 & 0.03 & 13.14 & 0.03 & 13.06 & 0.27 \\
WISE J052817.14$-$645654.2 & 82.0714 & -64.9484 & 1.00 & 1.00 & 0.89 & 7.85e-04 & 4.29e-04 & 4.93e-04 & 6.70e-04 & 2.29e-03 & 2.55e-03 & 1.14e-03 & 2.87e-03 & 10.77 & 0.02 & 10.83 & 0.03 & 10.28 & 0.04 \\
WISE J052817.15$-$672540.7 & 82.0715 & -67.4280 & 1.00 & 1.00 & 0.99 & 1.12e-02 & 1.29e-02 & 1.39e-02 & 2.58e-02 & 5.41e-02 & 5.60e-02 & 6.80e-02 & 1.32e-01 & 12.78 & 0.15 & 12.56 & 0.36 & 9.34 & 0.05 \\
WISE J052817.31$-$700241.8 & 82.0721 & -70.0450 & 1.00 & 1.00 & 0.94 & 2.29e-03 & 1.58e-03 & 1.43e-03 & 2.55e-03 & 1.95e-03 & 6.11e-04 & 1.46e-03 & 1.16e-03 & 12.43 & 0.03 & 12.53 & 0.03 & nan & nan \\
WISE J052817.37$-$651654.6 & 82.0724 & -65.2818 & 1.00 & 1.00 & 0.94 & 3.81e-03 & 4.61e-03 & 3.45e-03 & 2.63e-03 & 2.52e-03 & 3.89e-03 & 2.56e-03 & 1.89e-03 & 12.43 & 0.04 & 12.45 & 0.04 & 12.27 & 0.16 \\
WISE J052817.43$-$684851.6 & 82.0726 & -68.8143 & 1.00 & 1.00 & 0.96 & 3.27e-01 & 2.08e-01 & 2.76e-01 & 3.49e-01 & 2.07e-01 & 9.96e-02 & 2.33e-01 & 2.20e-01 & 14.73 & 0.38 & 14.63 & 0.32 & 12.94 & 0.33 \\
WISE J052817.44$-$670054.6 & 82.0727 & -67.0152 & 1.00 & 1.00 & 0.92 & 2.95e-04 & 2.75e-04 & 4.75e-05 & 3.44e-04 & 3.57e-04 & 3.84e-04 & 2.59e-05 & 5.66e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 11.81 & 0.12 \\
WISE J052817.59$-$695149.8 & 82.0733 & -69.8638 & 1.00 & 1.00 & 0.84 & 3.80e-04 & 1.86e-04 & 3.89e-04 & 2.82e-04 & 9.05e-04 & 2.28e-04 & 7.25e-04 & 2.44e-04 & 12.57 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J052817.67$-$674906.1 & 82.0736 & -67.8184 & 1.00 & 1.00 & 0.85 & 5.60e-05 & 7.47e-05 & 9.98e-05 & 1.09e-04 & 5.04e-05 & 1.48e-04 & 2.09e-04 & 2.94e-04 & 9.22 & 0.01 & 9.41 & 0.01 & 9.17 & 0.02 \\
WISE J052817.77$-$690418.6 & 82.0741 & -69.0718 & 1.00 & 1.00 & 0.96 & 7.41e-04 & 8.72e-04 & 7.54e-04 & 8.24e-04 & 8.05e-04 & 7.50e-04 & 8.29e-04 & 6.96e-04 & 10.07 & 0.02 & 10.01 & 0.02 & 9.52 & 0.04 \\
WISE J052817.83$-$695744.3 & 82.0743 & -69.9623 & 1.00 & 1.00 & 0.72 & 4.15e-04 & -3.94e-05 & 4.24e-04 & 2.90e-04 & -1.43e-04 & 4.94e-05 & 3.91e-04 & 3.66e-04 & 12.95 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J052817.84$-$694203.5 & 82.0743 & -69.7010 & 1.00 & 1.00 & 0.83 & 1.16e-03 & 2.08e-03 & 3.57e-03 & 2.98e-03 & 1.30e-03 & 2.72e-03 & 4.70e-03 & 3.64e-03 & 10.81 & 0.03 & 10.94 & 0.04 & 10.61 & 0.05 \\
WISE J052817.87$-$700641.3 & 82.0744 & -70.1115 & 1.00 & 0.99 & 0.78 & 2.55e-05 & 4.49e-06 & 2.40e-05 & 2.15e-05 & 1.97e-05 & 1.04e-05 & 2.67e-05 & 2.00e-05 & 11.14 & 0.01 & 11.33 & 0.01 & 12.12 & 0.23 \\
WISE J052818.01$-$702425.6 & 82.0750 & -70.4071 & 1.00 & 1.00 & 0.86 & 2.92e-03 & 5.08e-03 & 5.55e-03 & 6.05e-03 & 2.52e-03 & 5.69e-03 & 7.19e-03 & 7.04e-03 & 10.88 & 0.05 & 10.95 & 0.05 & 10.65 & 0.06 \\
WISE J052818.03$-$645717.0 & 82.0751 & -64.9547 & 1.00 & 1.00 & 0.72 & 1.75e-04 & 3.69e-05 & 2.21e-04 & 6.47e-05 & 4.48e-05 & 2.34e-05 & 1.04e-04 & 1.95e-05 & 9.78 & 0.01 & 9.86 & 0.01 & 9.78 & 0.03 \\
WISE J052818.32$-$685050.6 & 82.0763 & -68.8474 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 5.84e-03 & 7.64e-04 & 7.59e-03 & 3.34e-03 & 5.18e-03 & 2.20e-03 & 8.18e-03 & 11.52 & 0.05 & 11.56 & 0.05 & 11.10 & 0.07 \\
WISE J052818.41$-$653340.1 & 82.0767 & -65.5611 & 1.00 & 1.00 & 0.77 & 6.99e-03 & 8.64e-03 & 1.13e-02 & 9.08e-03 & 1.07e-02 & 8.73e-03 & 2.08e-02 & 1.94e-02 & 15.73 & 0.09 & 14.69 & 0.11 & 11.89 & 0.13 \\
WISE J052818.50$-$664107.6 & 82.0771 & -66.6854 & 1.00 & 1.00 & 0.91 & 1.70e-03 & 2.94e-03 & 3.27e-03 & 3.10e-03 & 1.21e-03 & 2.47e-03 & 3.26e-03 & 2.85e-03 & 9.50 & 0.03 & 9.57 & 0.03 & 9.03 & 0.02 \\
WISE J052818.59$-$693212.4 & 82.0774 & -69.5368 & 1.00 & 1.00 & 0.93 & 5.30e-03 & 7.87e-03 & 1.23e-02 & 2.04e-02 & 7.44e-03 & 1.73e-02 & 2.49e-02 & 3.50e-02 & 11.62 & 0.09 & 11.36 & 0.15 & 10.40 & 0.04 \\
WISE J052818.62$-$662853.2 & 82.0776 & -66.4814 & 1.00 & 1.00 & 0.94 & 5.18e-04 & 1.58e-04 & 3.84e-04 & 2.80e-04 & 7.64e-04 & 2.82e-04 & 5.12e-04 & 4.42e-04 & 11.95 & 0.01 & 12.00 & 0.02 & 12.30 & 0.22 \\
WISE J052818.68$-$700523.2 & 82.0778 & -70.0898 & 1.00 & 1.00 & 0.91 & 3.71e-03 & 5.28e-03 & 3.23e-03 & 4.49e-03 & 4.05e-03 & 5.01e-03 & 2.24e-03 & 4.23e-03 & 10.74 & 0.06 & 10.62 & 0.05 & 10.03 & 0.04 \\
WISE J052818.68$-$681940.0 & 82.0778 & -68.3278 & 1.00 & 1.00 & 0.77 & 1.13e-03 & 1.45e-03 & 1.04e-03 & 1.50e-03 & 1.27e-02 & 9.24e-03 & 6.74e-03 & 1.40e-02 & 14.82 & 0.03 & 14.92 & 0.08 & nan & nan \\
WISE J052818.74$-$691758.7 & 82.0781 & -69.2996 & 1.00 & 1.00 & 0.91 & 5.02e-03 & 7.01e-03 & 5.84e-03 & 3.95e-03 & 6.02e-03 & 9.79e-03 & 6.88e-03 & 2.25e-03 & 10.75 & 0.06 & 10.81 & 0.06 & 10.11 & 0.06 \\
WISE J052818.80$-$685705.0 & 82.0783 & -68.9514 & 1.00 & 1.00 & 0.98 & 3.86e-02 & 1.05e-01 & 1.39e-01 & 1.56e-01 & 4.88e-02 & 1.37e-01 & 1.72e-01 & 2.00e-01 & 14.10 & 0.28 & 13.95 & 0.31 & nan & nan \\
WISE J052818.80$-$670505.8 & 82.0783 & -67.0849 & 1.00 & 1.00 & 0.92 & 1.41e-02 & 2.42e-02 & 1.58e-02 & 1.40e-02 & 8.16e-03 & 1.69e-02 & 1.05e-02 & 7.48e-03 & 11.11 & 0.10 & 11.02 & 0.08 & 10.48 & 0.05 \\
WISE J052818.96$-$672310.9 & 82.0790 & -67.3864 & 1.00 & 1.00 & 0.81 & 9.04e-03 & 8.14e-03 & 8.42e-03 & 8.93e-03 & 4.23e-02 & 3.09e-02 & 3.34e-02 & 2.21e-02 & 15.01 & 0.07 & 14.50 & 0.13 & 9.51 & 0.03 \\
WISE J052818.97$-$643814.2 & 82.0791 & -64.6373 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 1.18e-03 & 1.82e-03 & 2.07e-03 & 1.19e-03 & 1.19e-03 & 2.30e-03 & 1.94e-03 & 12.18 & 0.03 & 12.24 & 0.03 & 11.94 & 0.12 \\
WISE J052819.05$-$685236.1 & 82.0794 & -68.8767 & 0.97 & 1.00 & 0.79 & 1.43e-04 & 1.48e-04 & 2.30e-04 & 2.82e-04 & 8.21e-04 & 3.40e-04 & 5.96e-04 & 7.38e-04 & 13.10 & 0.01 & 13.24 & 0.02 & nan & nan \\
WISE J052819.12$-$700025.2 & 82.0797 & -70.0070 & 1.00 & 1.00 & 0.92 & 5.97e-02 & 5.22e-02 & 6.49e-02 & 6.47e-02 & 2.89e-02 & 2.97e-02 & 3.46e-02 & 3.27e-02 & 10.44 & 0.16 & 10.35 & 0.13 & 10.02 & 0.04 \\
WISE J052819.29$-$683413.9 & 82.0804 & -68.5705 & 1.00 & 1.00 & 0.95 & 9.34e-04 & 7.43e-04 & 4.26e-04 & 6.18e-04 & 1.43e-03 & 1.12e-03 & 7.35e-04 & 9.35e-04 & 11.57 & 0.02 & 11.70 & 0.02 & 11.61 & 0.11 \\
WISE J052819.32$-$701901.7 & 82.0805 & -70.3171 & 1.00 & 1.00 & 0.94 & 1.01e-03 & 1.67e-03 & 8.53e-04 & 3.09e-04 & 1.27e-03 & 2.41e-03 & 1.22e-03 & 2.11e-04 & 11.15 & 0.02 & 11.36 & 0.03 & 11.46 & 0.10 \\
WISE J052819.32$-$684246.9 & 82.0805 & -68.7130 & 0.99 & 1.00 & 0.85 & 1.48e-04 & 3.08e-05 & 1.38e-04 & 1.37e-04 & 6.70e-04 & 3.39e-04 & 4.38e-04 & 6.43e-04 & 12.54 & 0.01 & 12.66 & 0.02 & 11.26 & 0.08 \\
WISE J052819.32$-$683110.7 & 82.0805 & -68.5196 & 1.00 & 1.00 & 0.93 & 1.16e-03 & 1.75e-03 & 1.01e-03 & 3.68e-03 & 2.48e-03 & 6.11e-03 & 3.98e-03 & 9.88e-03 & 11.26 & 0.04 & 11.33 & 0.06 & 11.03 & 0.08 \\
WISE J052819.44$-$693415.4 & 82.0810 & -69.5709 & 1.00 & 1.00 & 0.83 & 5.14e-03 & 8.03e-03 & 9.19e-03 & 1.03e-02 & 3.00e-03 & 3.19e-03 & 6.29e-03 & 6.60e-03 & 11.46 & 0.06 & 11.46 & 0.04 & 10.36 & 0.04 \\
WISE J052819.45$-$700754.1 & 82.0811 & -70.1317 & 1.00 & 1.00 & 0.81 & 1.19e-04 & 1.00e-04 & -1.72e-05 & 1.15e-04 & 2.62e-04 & 2.47e-04 & 9.49e-05 & 2.61e-04 & 12.20 & 0.01 & 12.38 & 0.02 & 10.33 & 0.05 \\
WISE J052819.48$-$702732.3 & 82.0812 & -70.4590 & 1.00 & 1.00 & 0.88 & 9.20e-05 & 3.65e-05 & 1.16e-05 & 1.02e-04 & -1.25e-04 & -2.94e-05 & 1.35e-05 & 3.69e-05 & 12.67 & 0.02 & 12.85 & 0.03 & 12.18 & 0.20 \\
WISE J052819.53$-$683614.5 & 82.0814 & -68.6040 & 1.00 & 1.00 & 0.73 & 5.98e-03 & 1.28e-02 & 1.69e-02 & 2.38e-02 & 6.87e-03 & 8.41e-03 & 1.26e-02 & 1.17e-02 & 15.59 & 0.11 & 14.54 & 0.09 & 11.70 & 0.14 \\
WISE J052819.54$-$685331.6 & 82.0814 & -68.8921 & 1.00 & 0.97 & 0.88 & 3.21e-04 & 8.14e-05 & 2.85e-04 & 2.98e-04 & 5.48e-04 & 7.57e-05 & 4.75e-04 & 3.58e-04 & 13.16 & 0.02 & 12.88 & 0.02 & 12.02 & 0.14 \\
WISE J052819.60$-$691426.3 & 82.0817 & -69.2406 & 1.00 & 1.00 & 0.88 & 2.31e-03 & 9.91e-04 & 1.50e-03 & 9.81e-04 & 5.16e-03 & 3.20e-03 & 5.57e-03 & 3.42e-03 & 10.86 & 0.03 & 10.94 & 0.05 & 10.37 & 0.05 \\
WISE J052819.60$-$691308.4 & 82.0817 & -69.2190 & 1.00 & 1.00 & 0.90 & 7.60e-04 & 1.04e-03 & 9.60e-04 & 1.45e-03 & 3.78e-04 & 6.09e-04 & 5.38e-04 & 8.55e-04 & 11.51 & 0.03 & 11.63 & 0.02 & 12.03 & 0.16 \\
WISE J052819.82$-$691559.6 & 82.0826 & -69.2666 & 1.00 & 1.00 & 0.92 & 4.86e-04 & 3.70e-04 & 3.58e-04 & 3.82e-04 & 5.23e-04 & 3.50e-04 & 3.30e-04 & 5.10e-04 & 11.33 & 0.01 & 11.47 & 0.02 & 11.21 & 0.10 \\
WISE J052820.03$-$674030.7 & 82.0834 & -67.6752 & 1.00 & 1.00 & 0.93 & 3.16e-04 & 4.48e-04 & 6.55e-04 & 7.39e-04 & 3.39e-04 & 4.63e-04 & 6.61e-04 & 9.34e-04 & 11.42 & 0.02 & 11.43 & 0.02 & 11.78 & 0.13 \\
WISE J052820.04$-$700308.0 & 82.0835 & -70.0522 & 1.00 & 0.96 & 0.74 & 2.34e-04 & 2.00e-04 & 8.20e-05 & 1.72e-04 & 1.74e-04 & 9.59e-05 & 1.19e-04 & 4.81e-05 & 12.01 & 0.01 & 12.17 & 0.01 & 9.81 & 0.05 \\
WISE J052820.07$-$702810.3 & 82.0836 & -70.4695 & 1.00 & 1.00 & 0.95 & 5.66e-03 & 6.84e-03 & 4.89e-03 & 4.61e-03 & 4.22e-03 & 7.31e-03 & 4.86e-03 & 2.76e-03 & 12.31 & 0.05 & 12.36 & 0.05 & 11.86 & 0.12 \\
WISE J052820.08$-$700420.8 & 82.0837 & -70.0724 & 1.00 & 1.00 & 0.95 & 1.78e-03 & 3.11e-03 & 3.11e-03 & 2.06e-03 & 1.98e-03 & 3.96e-03 & 4.18e-03 & 2.27e-03 & 10.54 & 0.03 & 10.73 & 0.04 & 9.37 & 0.04 \\
WISE J052820.11$-$685731.3 & 82.0838 & -68.9587 & 1.00 & 1.00 & 0.73 & 9.08e-05 & 2.76e-04 & 3.21e-04 & 3.73e-04 & 8.88e-04 & 4.60e-05 & 8.50e-04 & 7.01e-04 & 13.49 & 0.02 & 13.70 & 0.03 & nan & nan \\
WISE J052820.12$-$701703.7 & 82.0838 & -70.2844 & 1.00 & 1.00 & 0.87 & 2.62e-04 & 2.78e-04 & 3.01e-04 & 1.13e-04 & 2.09e-04 & 2.91e-04 & 2.68e-04 & 1.93e-05 & 11.20 & 0.01 & 11.35 & 0.01 & 10.33 & 0.05 \\
WISE J052820.22$-$692721.5 & 82.0842 & -69.4560 & 0.99 & 0.99 & 0.74 & -1.65e-04 & -1.99e-04 & -4.19e-05 & 7.13e-05 & 4.18e-04 & 2.38e-04 & 4.92e-04 & 4.75e-05 & 13.32 & 0.02 & 13.54 & 0.03 & nan & nan \\
WISE J052820.26$-$701126.9 & 82.0844 & -70.1908 & 1.00 & 1.00 & 0.95 & 1.89e-03 & 1.59e-03 & 1.36e-03 & 1.82e-03 & 2.21e-03 & 1.36e-03 & 1.34e-03 & 1.92e-03 & 12.05 & 0.03 & 12.19 & 0.03 & nan & nan \\
WISE J052820.34$-$672418.3 & 82.0848 & -67.4051 & 1.00 & 1.00 & 0.82 & 3.69e-04 & 4.10e-04 & 5.97e-04 & 5.11e-04 & 6.81e-04 & 1.13e-03 & 1.73e-03 & 1.45e-03 & 9.10 & 0.02 & 9.04 & 0.02 & 8.63 & 0.03 \\
WISE J052820.47$-$694519.6 & 82.0853 & -69.7555 & 1.00 & 1.00 & 0.87 & 5.24e-04 & 1.77e-04 & 5.73e-04 & 1.93e-04 & 4.25e-04 & 2.45e-04 & 4.05e-04 & 2.51e-04 & 12.02 & 0.02 & 12.18 & 0.02 & 12.70 & 0.27 \\
WISE J052820.58$-$700408.0 & 82.0857 & -70.0689 & 1.00 & 1.00 & 0.98 & 4.06e-03 & 8.42e-03 & 7.41e-03 & 5.54e-03 & 3.20e-03 & 6.65e-03 & 5.61e-03 & 4.62e-03 & 10.52 & 0.05 & 10.62 & 0.05 & 9.35 & 0.04 \\
WISE J052820.59$-$692329.2 & 82.0858 & -69.3914 & 1.00 & 1.00 & 0.88 & 1.14e-03 & 2.05e-03 & 2.24e-03 & 1.65e-03 & 8.24e-04 & 1.56e-03 & 1.42e-03 & 6.67e-04 & 11.32 & 0.03 & 11.37 & 0.02 & 11.00 & 0.07 \\
WISE J052820.76$-$685603.0 & 82.0865 & -68.9342 & 1.00 & 1.00 & 0.86 & 1.54e-03 & 1.16e-03 & 1.09e-03 & 1.27e-03 & 1.90e-03 & 1.08e-03 & 8.77e-04 & 1.37e-03 & 11.92 & 0.03 & 12.00 & 0.03 & 10.87 & 0.07 \\
WISE J052820.91$-$692952.2 & 82.0871 & -69.4978 & 1.00 & 1.00 & 0.80 & 7.95e-05 & 1.50e-04 & 1.37e-04 & 1.02e-04 & 3.79e-04 & 1.52e-04 & 4.45e-04 & 6.60e-05 & 11.49 & 0.01 & 11.70 & 0.02 & 11.25 & 0.07 \\
WISE J052820.92$-$693850.3 & 82.0872 & -69.6473 & 0.98 & 0.99 & 0.77 & -2.72e-05 & 2.20e-06 & 7.47e-05 & 2.14e-05 & -2.74e-05 & -1.22e-04 & -5.05e-05 & -4.61e-05 & 12.52 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J052820.93$-$693316.7 & 82.0872 & -69.5546 & 1.00 & 1.00 & 0.94 & 1.77e-03 & 9.01e-04 & 9.77e-04 & 1.83e-03 & 5.55e-03 & 3.25e-03 & 2.70e-03 & 5.06e-03 & 10.88 & 0.02 & 10.95 & 0.04 & 10.49 & 0.04 \\
WISE J052821.05$-$690625.9 & 82.0877 & -69.1072 & 1.00 & 1.00 & 0.86 & 7.05e-04 & 3.66e-04 & 9.49e-04 & 6.15e-04 & 7.61e-04 & 1.73e-04 & 7.86e-04 & 5.57e-04 & 12.80 & 0.02 & 12.85 & 0.03 & 9.98 & 0.06 \\
WISE J052821.06$-$702026.2 & 82.0877 & -70.3406 & 1.00 & 1.00 & 0.84 & 1.48e-04 & 1.91e-04 & 1.51e-04 & 1.08e-04 & 2.74e-04 & 3.58e-04 & 3.93e-04 & 1.40e-04 & 11.16 & 0.01 & 11.34 & 0.01 & 11.43 & 0.12 \\
WISE J052821.27$-$672327.4 & 82.0886 & -67.3909 & 1.00 & 1.00 & 0.85 & 2.57e-03 & 3.02e-03 & 2.74e-03 & 1.43e-03 & 1.60e-03 & 1.65e-03 & 1.83e-03 & 1.12e-03 & 11.80 & 0.03 & 11.80 & 0.03 & 8.98 & 0.03 \\
WISE J052821.28$-$690015.9 & 82.0887 & -69.0044 & 1.00 & 1.00 & 0.81 & 7.87e-04 & 8.08e-04 & 1.24e-03 & 2.20e-03 & 4.92e-03 & 3.23e-03 & 7.62e-03 & 5.10e-03 & 14.39 & 0.06 & 14.75 & 0.09 & nan & nan \\
WISE J052821.40$-$672107.1 & 82.0892 & -67.3520 & 1.00 & 1.00 & 0.94 & 2.52e-03 & 4.98e-03 & 5.08e-03 & 5.02e-03 & 1.05e-03 & 2.81e-03 & 3.60e-03 & 3.68e-03 & 12.31 & 0.04 & 12.30 & 0.04 & nan & nan \\
WISE J052821.40$-$672107.1 & 82.0892 & -67.3520 & 1.00 & 1.00 & 0.94 & 2.52e-03 & 4.98e-03 & 5.08e-03 & 5.02e-03 & 1.05e-03 & 2.81e-03 & 3.60e-03 & 3.68e-03 & 12.31 & 0.04 & 12.30 & 0.04 & nan & nan \\
WISE J052821.65$-$691839.1 & 82.0902 & -69.3109 & 1.00 & 1.00 & 0.95 & 1.20e-02 & 2.09e-02 & 2.91e-02 & 2.07e-02 & 4.30e-03 & 7.66e-03 & 1.13e-02 & 8.38e-03 & 11.14 & 0.10 & 11.08 & 0.07 & 10.20 & 0.04 \\
WISE J052821.77$-$703545.2 & 82.0907 & -70.5959 & 1.00 & 1.00 & 0.87 & 2.00e-04 & 1.03e-04 & 2.91e-04 & 2.39e-04 & 5.39e-04 & 3.11e-04 & 7.21e-04 & 5.77e-04 & 12.83 & 0.02 & 12.87 & 0.03 & nan & nan \\
WISE J052821.77$-$685726.4 & 82.0907 & -68.9573 & 1.00 & 1.00 & 0.81 & 1.62e-03 & 2.99e-03 & 1.76e-03 & 1.96e-04 & 5.13e-03 & 9.51e-03 & 6.70e-03 & 1.05e-03 & 14.00 & 0.03 & 14.30 & 0.06 & nan & nan \\
WISE J052821.82$-$701037.8 & 82.0909 & -70.1772 & 1.00 & 1.00 & 0.84 & 9.37e-03 & 1.30e-02 & 6.99e-03 & 2.03e-03 & 5.82e-03 & 7.33e-03 & 4.69e-03 & 2.21e-03 & 11.10 & 0.06 & 11.15 & 0.06 & 10.53 & 0.07 \\
WISE J052821.83$-$694924.2 & 82.0909 & -69.8234 & 1.00 & 1.00 & 0.73 & 1.77e-04 & 2.34e-04 & 1.87e-04 & 2.27e-04 & 3.11e-04 & 4.14e-04 & 2.54e-04 & 2.79e-04 & 11.57 & 0.01 & 11.77 & 0.02 & 11.60 & 0.09 \\
WISE J052821.95$-$692121.2 & 82.0914 & -69.3559 & 1.00 & 1.00 & 0.71 & 7.26e-04 & 4.52e-04 & 7.06e-04 & 3.04e-04 & -2.51e-04 & -6.97e-05 & 9.80e-05 & 4.06e-05 & 13.12 & 0.02 & 13.38 & 0.03 & nan & nan \\
WISE J052821.95$-$685948.2 & 82.0915 & -68.9967 & 1.00 & 1.00 & 0.89 & 2.03e-04 & 2.10e-04 & 2.24e-04 & 8.74e-05 & 4.80e-04 & 3.28e-04 & 4.18e-04 & 2.17e-04 & 10.12 & 0.01 & 10.11 & 0.01 & 10.19 & 0.06 \\
WISE J052822.02$-$692210.5 & 82.0917 & -69.3696 & 1.00 & 1.00 & 0.91 & 4.11e-03 & 4.60e-03 & 4.71e-03 & 4.34e-03 & 5.55e-03 & 7.20e-03 & 5.99e-03 & 5.80e-03 & 11.13 & 0.05 & 11.16 & 0.05 & 10.69 & 0.05 \\
WISE J052822.04$-$701555.4 & 82.0918 & -70.2654 & 1.00 & 1.00 & 0.95 & 1.07e-03 & 1.48e-03 & 1.40e-03 & 1.39e-03 & 1.28e-03 & 2.10e-03 & 1.91e-03 & 1.87e-03 & 10.79 & 0.03 & 10.96 & 0.04 & 11.03 & 0.10 \\
WISE J052822.07$-$701021.3 & 82.0919 & -70.1726 & 1.00 & 1.00 & 0.90 & 1.09e-03 & 4.55e-04 & 4.18e-04 & 9.36e-04 & 1.20e-03 & 4.41e-04 & 3.84e-04 & 1.03e-03 & 12.16 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J052822.08$-$694652.8 & 82.0920 & -69.7813 & 1.00 & 1.00 & 0.89 & 1.50e-04 & 1.64e-05 & 1.01e-04 & 3.95e-05 & 9.57e-04 & 2.09e-04 & 7.96e-04 & 4.70e-04 & 12.10 & 0.01 & 12.33 & 0.03 & 12.60 & 0.23 \\
WISE J052822.17$-$660351.4 & 82.0924 & -66.0643 & 1.00 & 1.00 & 0.87 & 2.06e-04 & 1.03e-04 & 2.13e-04 & 1.73e-04 & 2.11e-04 & 1.49e-04 & 2.64e-04 & 2.77e-04 & 11.79 & 0.01 & 11.81 & 0.01 & 11.76 & 0.12 \\
WISE J052822.33$-$672439.6 & 82.0931 & -67.4110 & 1.00 & 1.00 & 0.96 & 7.57e-03 & 1.75e-02 & 5.58e-03 & 7.55e-03 & 5.91e-03 & 1.64e-02 & 5.89e-03 & 1.31e-02 & 13.14 & 0.10 & 12.94 & 0.13 & nan & nan \\
WISE J052822.40$-$690405.3 & 82.0933 & -69.0682 & 1.00 & 1.00 & 0.96 & 3.17e-03 & 5.58e-03 & 3.01e-03 & 3.45e-03 & 5.36e-03 & 1.05e-02 & 7.29e-03 & 6.80e-03 & 10.36 & 0.05 & 10.42 & 0.06 & 9.46 & 0.04 \\
WISE J052822.55$-$702327.8 & 82.0940 & -70.3911 & 1.00 & 1.00 & 0.84 & 4.31e-03 & 5.01e-03 & 4.62e-03 & 4.42e-03 & 2.50e-03 & 3.41e-03 & 3.28e-03 & 2.99e-03 & 10.71 & 0.05 & 10.75 & 0.04 & 10.33 & 0.05 \\
WISE J052822.58$-$692033.9 & 82.0941 & -69.3427 & 1.00 & 1.00 & 0.97 & 2.56e-03 & 4.44e-03 & 4.86e-03 & 3.56e-03 & 1.97e-03 & 3.87e-03 & 4.03e-03 & 2.86e-03 & 9.88 & 0.04 & 9.94 & 0.04 & 9.24 & 0.03 \\
WISE J052822.59$-$661109.8 & 82.0941 & -66.1861 & 1.00 & 1.00 & 0.96 & 2.36e-03 & 3.46e-03 & 2.93e-03 & 3.85e-03 & 2.15e-03 & 3.90e-03 & 4.59e-03 & 5.99e-03 & 13.57 & 0.06 & 13.49 & 0.08 & 12.89 & 0.27 \\
WISE J052822.71$-$663337.5 & 82.0946 & -66.5604 & 1.00 & 1.00 & 0.87 & 9.34e-05 & 1.08e-04 & 2.15e-04 & 2.39e-04 & 1.27e-04 & 2.73e-04 & 3.32e-04 & 4.91e-04 & 10.31 & 0.01 & 10.46 & 0.01 & 10.23 & 0.04 \\
WISE J052822.98$-$690242.8 & 82.0958 & -69.0452 & 1.00 & 1.00 & 0.89 & 1.54e-03 & 2.16e-03 & 3.45e-03 & 4.39e-03 & 1.65e-03 & 9.76e-04 & 2.70e-03 & 2.15e-03 & 14.13 & 0.06 & 13.80 & 0.06 & 9.72 & 0.07 \\
WISE J052823.00$-$653202.0 & 82.0958 & -65.5339 & 1.00 & 1.00 & 0.92 & 1.82e-03 & 6.99e-04 & 1.26e-03 & 1.69e-03 & 3.93e-03 & 1.68e-03 & 3.13e-03 & 3.39e-03 & 11.41 & 0.02 & 11.53 & 0.04 & 11.25 & 0.08 \\
WISE J052823.02$-$693607.6 & 82.0959 & -69.6021 & 1.00 & 1.00 & 0.84 & 9.15e-02 & 5.05e-02 & 5.60e-02 & 1.24e-01 & 9.07e-02 & 5.07e-02 & 5.20e-02 & 1.13e-01 & 10.15 & 0.20 & 9.66 & 0.21 & 9.12 & 0.03 \\
WISE J052823.15$-$654803.6 & 82.0965 & -65.8010 & 1.00 & 1.00 & 0.75 & 5.16e-03 & 1.11e-02 & 1.71e-02 & 2.56e-02 & 4.01e-03 & 8.47e-03 & 1.04e-02 & 1.91e-02 & 9.70 & 0.09 & 9.60 & 0.11 & 8.81 & 0.02 \\
WISE J052823.27$-$652514.6 & 82.0970 & -65.4207 & 1.00 & 1.00 & 0.90 & 9.79e-04 & 9.44e-04 & 2.78e-04 & 7.31e-04 & 1.30e-03 & 1.28e-03 & 2.09e-04 & 1.15e-03 & 12.14 & 0.02 & 12.26 & 0.02 & 12.00 & 0.13 \\
WISE J052823.28$-$700941.3 & 82.0970 & -70.1615 & 1.00 & 1.00 & 0.94 & 6.70e-03 & 5.70e-03 & 3.94e-03 & 5.41e-03 & 3.98e-03 & 3.50e-03 & 3.33e-03 & 4.35e-03 & 10.48 & 0.05 & 10.53 & 0.04 & 10.13 & 0.05 \\
WISE J052823.33$-$664602.8 & 82.0972 & -66.7674 & 1.00 & 1.00 & 0.97 & 6.89e-03 & 1.45e-02 & 1.39e-02 & 1.27e-02 & 8.39e-03 & 1.92e-02 & 2.19e-02 & 2.22e-02 & 10.33 & 0.07 & 10.41 & 0.09 & 9.70 & 0.03 \\
WISE J052823.48$-$650146.3 & 82.0978 & -65.0295 & 1.00 & 1.00 & 0.73 & 1.04e-04 & 1.62e-03 & 2.41e-03 & 7.38e-04 & 1.34e-02 & 1.28e-02 & 4.24e-02 & 1.35e-02 & 15.30 & 0.04 & 15.07 & 0.16 & nan & nan \\
WISE J052823.65$-$631418.2 & 82.0986 & -63.2384 & 1.00 & 1.00 & 0.86 & -2.63e-05 & 1.00e-04 & 3.48e-04 & 5.20e-04 & 3.38e-04 & 8.99e-04 & 1.66e-03 & 2.33e-03 & 13.17 & 0.02 & 13.02 & 0.03 & 11.67 & 0.08 \\
WISE J052823.66$-$692714.1 & 82.0986 & -69.4539 & 1.00 & 1.00 & 0.79 & 8.20e-04 & 2.20e-04 & 6.85e-04 & 4.20e-04 & 1.49e-03 & 3.65e-04 & 2.34e-03 & 8.09e-04 & 13.30 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J052824.07$-$702636.6 & 82.1003 & -70.4435 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 3.33e-04 & 6.63e-04 & 4.95e-04 & 7.25e-04 & 1.77e-04 & 3.57e-04 & 3.62e-04 & 12.03 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J052824.08$-$700803.2 & 82.1003 & -70.1342 & 1.00 & 1.00 & 0.70 & 1.23e-04 & -7.62e-06 & 6.14e-05 & 4.53e-05 & 5.07e-04 & -3.03e-05 & 2.17e-04 & 2.60e-04 & 12.87 & 0.02 & 13.06 & 0.02 & 12.35 & 0.29 \\
WISE J052824.18$-$694608.9 & 82.1007 & -69.7691 & 1.00 & 1.00 & 0.89 & 4.01e-03 & 3.81e-03 & 6.41e-03 & 8.81e-03 & 3.76e-03 & 8.29e-03 & 1.29e-02 & 1.75e-02 & 14.05 & 0.07 & 14.14 & 0.10 & nan & nan \\
WISE J052824.31$-$693847.2 & 82.1013 & -69.6464 & 1.00 & 1.00 & 0.93 & 2.55e-04 & 1.25e-04 & 3.10e-04 & 1.09e-04 & 3.71e-04 & 2.36e-04 & 3.41e-04 & 2.00e-04 & 11.37 & 0.01 & 11.58 & 0.02 & 11.51 & 0.10 \\
WISE J052824.34$-$701415.5 & 82.1014 & -70.2376 & 1.00 & 1.00 & 0.90 & 9.27e-04 & 1.26e-03 & 7.95e-04 & 6.53e-04 & 8.94e-04 & 1.36e-03 & 6.85e-04 & 6.83e-04 & 11.14 & 0.02 & 11.29 & 0.02 & 12.68 & 0.32 \\
WISE J052824.36$-$681035.7 & 82.1015 & -68.1766 & 1.00 & 1.00 & 0.98 & 8.73e-02 & 1.37e-01 & 1.43e-01 & 8.85e-02 & 4.24e-02 & 5.64e-02 & 5.84e-02 & 4.28e-02 & 11.16 & 0.21 & 10.93 & 0.14 & 10.03 & 0.06 \\
WISE J052824.43$-$690446.5 & 82.1018 & -69.0796 & 1.00 & 1.00 & 0.97 & 5.11e-03 & 1.30e-03 & 5.45e-03 & 4.00e-03 & 2.22e-03 & 3.86e-04 & 2.74e-03 & 2.13e-03 & 12.52 & 0.05 & 12.61 & 0.04 & nan & nan \\
WISE J052824.50$-$700848.8 & 82.1021 & -70.1469 & 1.00 & 1.00 & 0.86 & 2.45e-04 & 5.17e-04 & 5.09e-04 & 1.44e-04 & 9.78e-05 & 5.90e-04 & 5.50e-04 & 3.25e-05 & 12.53 & 0.02 & 12.67 & 0.02 & 11.92 & 0.20 \\
WISE J052824.64$-$703117.7 & 82.1027 & -70.5216 & 1.00 & 1.00 & 0.92 & 6.56e-04 & 1.56e-04 & 6.48e-04 & 1.07e-04 & 6.40e-04 & 2.94e-04 & 5.99e-04 & 2.75e-04 & 12.27 & 0.02 & 12.38 & 0.02 & 12.13 & 0.18 \\
WISE J052824.68$-$675620.1 & 82.1028 & -67.9389 & 1.00 & 1.00 & 0.96 & 6.49e-03 & 1.29e-02 & 1.91e-02 & 2.05e-02 & 4.53e-03 & 1.11e-02 & 1.87e-02 & 1.89e-02 & 10.85 & 0.08 & 10.85 & 0.08 & 10.40 & 0.05 \\
WISE J052824.69$-$700442.8 & 82.1029 & -70.0786 & 1.00 & 1.00 & 0.89 & 3.80e-04 & 1.92e-04 & 2.92e-04 & 2.85e-04 & 4.10e-04 & 2.85e-04 & 4.25e-04 & 3.83e-04 & 12.18 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J052824.81$-$672415.4 & 82.1034 & -67.4043 & 1.00 & 0.99 & 0.76 & 6.50e-04 & 3.39e-04 & 7.45e-04 & 5.11e-04 & 1.76e-03 & 7.31e-04 & 1.14e-03 & 9.15e-04 & 13.69 & 0.03 & 13.89 & 0.03 & nan & nan \\
WISE J052824.81$-$672415.4 & 82.1034 & -67.4043 & 1.00 & 0.99 & 0.76 & 6.50e-04 & 3.39e-04 & 7.45e-04 & 5.11e-04 & 1.76e-03 & 7.31e-04 & 1.14e-03 & 9.15e-04 & 13.69 & 0.03 & 13.89 & 0.03 & nan & nan \\
WISE J052824.99$-$700117.9 & 82.1041 & -70.0216 & 1.00 & 1.00 & 0.94 & 2.20e-03 & 2.84e-03 & 2.18e-03 & 1.44e-03 & 3.70e-03 & 3.94e-03 & 3.23e-03 & 1.94e-03 & 13.37 & 0.04 & 13.52 & 0.05 & 9.98 & 0.04 \\
WISE J052825.02$-$644946.0 & 82.1043 & -64.8294 & 1.00 & 1.00 & 0.93 & 6.56e-02 & 9.63e-02 & 7.29e-02 & 5.56e-02 & 4.71e-02 & 6.87e-02 & 4.24e-02 & 3.30e-02 & 12.52 & 0.18 & 11.57 & 0.14 & 9.66 & 0.03 \\
WISE J052825.04$-$694243.4 & 82.1043 & -69.7121 & 1.00 & 1.00 & 0.91 & 2.06e-03 & 1.53e-03 & 1.70e-03 & 1.20e-03 & 1.70e-03 & 1.19e-03 & 1.44e-03 & 9.82e-04 & 12.18 & 0.03 & 12.28 & 0.03 & nan & nan \\
WISE J052825.12$-$660732.2 & 82.1047 & -66.1256 & 1.00 & 0.99 & 0.79 & 9.34e-04 & 8.95e-04 & 2.77e-04 & 1.16e-03 & 1.03e-04 & 7.85e-04 & 2.37e-04 & 3.28e-04 & 12.70 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J052825.26$-$653048.0 & 82.1052 & -65.5133 & 1.00 & 1.00 & 0.94 & 3.45e-03 & 7.91e-03 & 1.53e-02 & 1.92e-02 & 2.29e-03 & 5.94e-03 & 1.05e-02 & 1.29e-02 & 9.49 & 0.08 & 9.48 & 0.07 & 8.80 & 0.02 \\
WISE J052825.29$-$685729.6 & 82.1054 & -68.9582 & 1.00 & 1.00 & 0.88 & 2.24e-04 & 8.81e-05 & 2.46e-04 & 2.39e-04 & 5.31e-04 & 1.46e-04 & 5.12e-04 & 3.85e-04 & 12.72 & 0.02 & 12.86 & 0.02 & 12.17 & 0.18 \\
WISE J052825.40$-$702303.2 & 82.1058 & -70.3842 & 1.00 & 1.00 & 0.94 & 3.37e-03 & 4.01e-03 & 3.59e-03 & 2.52e-03 & 1.62e-03 & 2.13e-03 & 2.24e-03 & 2.32e-03 & 11.06 & 0.05 & 11.03 & 0.04 & 9.94 & 0.04 \\
WISE J052825.42$-$683022.5 & 82.1059 & -68.5062 & 1.00 & 1.00 & 0.75 & 5.50e-04 & 2.17e-04 & 6.06e-04 & 4.41e-04 & 6.95e-03 & 1.51e-03 & 6.00e-03 & 1.48e-03 & 13.83 & 0.02 & 14.01 & 0.05 & nan & nan \\
WISE J052825.55$-$694740.6 & 82.1064 & -69.7946 & 1.00 & 1.00 & 0.91 & 4.72e-03 & 5.02e-03 & 4.06e-03 & 1.09e-03 & 4.27e-03 & 4.17e-03 & 4.01e-03 & 1.74e-03 & 10.94 & 0.04 & 11.01 & 0.05 & 10.20 & 0.04 \\
WISE J052825.60$-$703206.4 & 82.1067 & -70.5351 & 1.00 & 1.00 & 0.85 & 1.78e-04 & 3.80e-04 & 5.16e-04 & 2.32e-04 & 2.59e-04 & 3.95e-04 & 5.61e-04 & 2.09e-04 & 11.15 & 0.01 & 11.31 & 0.01 & 11.12 & 0.08 \\
WISE J052825.72$-$692514.1 & 82.1071 & -69.4206 & 1.00 & 1.00 & 0.96 & 9.31e-03 & 1.44e-02 & 6.91e-03 & 6.17e-03 & 7.98e-03 & 1.33e-02 & 8.78e-03 & 6.73e-03 & 10.71 & 0.07 & 10.80 & 0.07 & 10.04 & 0.04 \\
WISE J052825.83$-$694647.4 & 82.1076 & -69.7798 & 1.00 & 1.00 & 0.96 & 3.97e-03 & 6.53e-03 & 3.76e-03 & 4.14e-03 & 4.73e-03 & 8.26e-03 & 5.22e-03 & 5.97e-03 & 9.98 & 0.05 & 10.01 & 0.06 & 9.02 & 0.02 \\
WISE J052825.84$-$691833.1 & 82.1077 & -69.3092 & 1.00 & 1.00 & 0.78 & 6.54e-04 & 3.71e-04 & 1.21e-03 & 1.16e-03 & 1.13e-02 & 6.26e-03 & 1.56e-02 & 1.27e-02 & 14.04 & 0.03 & 13.63 & 0.08 & 9.87 & 0.04 \\
WISE J052826.31$-$633216.7 & 82.1096 & -63.5380 & 1.00 & 1.00 & 0.84 & 5.09e-04 & 5.41e-04 & 2.65e-04 & 3.32e-04 & 2.91e-04 & 2.73e-04 & 2.02e-04 & 3.92e-04 & 11.53 & 0.02 & 11.62 & 0.02 & 11.42 & 0.07 \\
WISE J052826.31$-$690405.8 & 82.1096 & -69.0683 & 1.00 & 1.00 & 0.84 & 2.72e-03 & 2.29e-03 & 3.64e-03 & 3.03e-03 & 2.10e-03 & 4.99e-03 & 6.76e-03 & 6.22e-03 & 10.97 & 0.04 & 11.18 & 0.05 & 10.29 & 0.08 \\
WISE J052826.33$-$694203.7 & 82.1097 & -69.7010 & 1.00 & 1.00 & 0.78 & 5.03e-04 & 3.82e-05 & 5.24e-04 & 1.81e-04 & 2.27e-03 & 4.53e-04 & 1.98e-03 & 6.26e-04 & 12.45 & 0.02 & 12.64 & 0.03 & 12.67 & 0.24 \\
WISE J052826.43$-$692417.4 & 82.1101 & -69.4048 & 1.00 & 1.00 & 0.86 & 1.11e-03 & 1.40e-03 & 1.14e-03 & 3.06e-04 & 1.03e-03 & 2.69e-03 & 1.54e-03 & 3.88e-04 & 10.79 & 0.02 & 10.95 & 0.03 & 10.51 & 0.04 \\
WISE J052826.52$-$693833.8 & 82.1105 & -69.6427 & 1.00 & 1.00 & 0.89 & 7.68e-04 & 1.68e-04 & 7.97e-04 & 2.77e-04 & 9.14e-04 & 3.35e-04 & 8.83e-04 & 3.05e-04 & 12.15 & 0.02 & 12.28 & 0.02 & 12.58 & 0.25 \\
WISE J052826.54$-$632135.6 & 82.1106 & -63.3599 & 1.00 & 0.99 & 0.87 & 2.63e-04 & 2.65e-04 & 2.67e-05 & 2.54e-04 & 2.33e-04 & 1.97e-04 & -4.22e-05 & 2.65e-04 & 11.83 & 0.01 & 11.98 & 0.01 & 11.74 & 0.09 \\
WISE J052826.67$-$682746.4 & 82.1111 & -68.4629 & 1.00 & 0.95 & 0.78 & 3.52e-04 & 1.46e-04 & 1.80e-04 & 3.58e-04 & 2.30e-04 & 7.33e-05 & 2.13e-04 & 2.19e-04 & 12.28 & 0.01 & 12.39 & 0.01 & 12.20 & 0.24 \\
WISE J052826.73$-$691443.5 & 82.1114 & -69.2454 & 1.00 & 1.00 & 0.83 & 4.46e-03 & 5.06e-03 & 5.55e-03 & 4.04e-03 & 2.17e-03 & 2.85e-03 & 3.04e-03 & 2.98e-03 & 10.88 & 0.04 & 10.88 & 0.04 & 10.62 & 0.06 \\
WISE J052826.83$-$675733.9 & 82.1118 & -67.9594 & 1.00 & 1.00 & 0.95 & 2.80e-03 & 2.14e-03 & 2.42e-03 & 1.73e-03 & 1.95e-03 & 1.57e-03 & 1.72e-03 & 1.06e-03 & 12.53 & 0.04 & 12.58 & 0.04 & 12.85 & 0.32 \\
WISE J052826.92$-$691023.6 & 82.1122 & -69.1732 & 1.00 & 1.00 & 0.98 & 1.04e-01 & 1.52e-01 & 7.50e-02 & 4.62e-02 & 5.68e-02 & 8.28e-02 & 4.88e-02 & 2.64e-02 & 11.69 & 0.23 & 11.37 & 0.17 & 10.96 & 0.07 \\
WISE J052826.99$-$665940.2 & 82.1124 & -66.9945 & 1.00 & 1.00 & 0.91 & 8.25e-03 & 1.31e-02 & 1.32e-02 & 8.15e-03 & 8.62e-03 & 1.48e-02 & 1.44e-02 & 8.67e-03 & 13.07 & 0.07 & 12.88 & 0.07 & 12.64 & 0.26 \\
WISE J052827.06$-$665159.6 & 82.1127 & -66.8666 & 1.00 & 1.00 & 0.76 & 2.84e-04 & 2.93e-04 & 2.09e-04 & 3.52e-04 & 3.72e-04 & 4.48e-04 & 4.30e-04 & 5.48e-04 & 12.05 & 0.01 & 12.18 & 0.02 & 11.88 & 0.13 \\
WISE J052827.22$-$692405.8 & 82.1134 & -69.4016 & 1.00 & 1.00 & 0.87 & 5.50e-04 & 1.80e-04 & 3.41e-04 & 3.49e-04 & 1.42e-03 & 2.11e-04 & 7.24e-04 & 5.30e-04 & 12.12 & 0.02 & 12.25 & 0.02 & 11.72 & 0.11 \\
WISE J052827.25$-$634552.8 & 82.1136 & -63.7647 & 1.00 & 1.00 & 0.93 & 9.07e-04 & 5.32e-04 & 1.75e-04 & 1.06e-03 & 1.43e-03 & 7.12e-04 & 2.94e-04 & 1.77e-03 & 12.29 & 0.02 & 12.39 & 0.03 & 12.17 & 0.12 \\
WISE J052827.29$-$701955.8 & 82.1137 & -70.3322 & 1.00 & 0.96 & 0.77 & 2.23e-04 & 2.01e-04 & 1.47e-04 & -7.19e-05 & 1.01e-04 & 1.06e-04 & 1.84e-05 & -1.35e-05 & 12.57 & 0.01 & 12.65 & 0.02 & 10.70 & 0.07 \\
WISE J052827.37$-$685636.4 & 82.1140 & -68.9434 & 1.00 & 1.00 & 0.79 & 4.15e-05 & 1.41e-05 & 8.63e-05 & 3.87e-05 & 3.60e-04 & 4.92e-05 & 3.07e-04 & 9.25e-05 & 12.37 & 0.01 & 12.57 & 0.02 & 12.13 & 0.17 \\
WISE J052827.58$-$671128.7 & 82.1149 & -67.1913 & 1.00 & 1.00 & 0.96 & 8.63e-03 & 4.08e-02 & 3.82e-02 & 4.78e-02 & 6.96e-03 & 3.26e-02 & 3.55e-02 & 5.59e-02 & 13.83 & 0.17 & 13.56 & 0.19 & 12.84 & 0.33 \\
WISE J052827.90$-$675931.6 & 82.1162 & -67.9921 & 1.00 & 1.00 & 0.89 & 5.46e-04 & 9.37e-04 & 2.68e-04 & 7.16e-04 & 1.12e-03 & 1.27e-03 & 8.79e-04 & 1.15e-03 & 13.06 & 0.02 & 13.08 & 0.03 & 12.01 & 0.17 \\
WISE J052827.92$-$692933.9 & 82.1163 & -69.4927 & 1.00 & 1.00 & 0.92 & 2.55e-03 & 3.71e-03 & 5.12e-03 & 7.59e-03 & 1.97e-03 & 4.42e-03 & 6.73e-03 & 9.40e-03 & 10.74 & 0.05 & 10.77 & 0.06 & 10.33 & 0.04 \\
WISE J052827.96$-$695945.9 & 82.1165 & -69.9961 & 1.00 & 1.00 & 0.91 & 8.88e-03 & 9.07e-03 & 1.01e-03 & 9.47e-03 & 7.34e-03 & 7.14e-03 & 1.23e-03 & 7.46e-03 & 12.30 & 0.06 & 12.45 & 0.06 & nan & nan \\
WISE J052828.01$-$684456.5 & 82.1167 & -68.7490 & 1.00 & 1.00 & 0.81 & 3.09e-04 & 2.09e-04 & 1.80e-04 & 2.97e-04 & 4.06e-04 & 2.33e-04 & -1.45e-05 & 5.12e-04 & 11.94 & 0.01 & 12.11 & 0.02 & 11.80 & 0.13 \\
WISE J052828.09$-$691138.0 & 82.1170 & -69.1939 & 1.00 & 1.00 & 0.83 & 1.53e-03 & 1.15e-03 & 2.26e-03 & 1.61e-03 & 2.17e-03 & 1.54e-03 & 2.88e-03 & 2.00e-03 & 12.15 & 0.03 & 12.19 & 0.04 & nan & nan \\
WISE J052828.33$-$685347.3 & 82.1181 & -68.8965 & 1.00 & 1.00 & 0.95 & 6.59e-03 & 5.11e-03 & 7.10e-03 & 7.57e-03 & 7.21e-03 & 5.37e-03 & 7.44e-03 & 7.61e-03 & 12.66 & 0.06 & 12.78 & 0.06 & 12.11 & 0.16 \\
WISE J052828.34$-$693144.8 & 82.1181 & -69.5291 & 1.00 & 1.00 & 0.96 & 5.65e-03 & 6.52e-03 & 4.76e-03 & 2.60e-03 & 5.52e-03 & 8.43e-03 & 5.03e-03 & 3.05e-03 & 11.07 & 0.05 & 11.12 & 0.05 & 10.54 & 0.05 \\
WISE J052828.39$-$692414.8 & 82.1183 & -69.4041 & 1.00 & 1.00 & 0.93 & 5.82e-03 & 4.30e-03 & 4.12e-03 & 2.60e-03 & 4.44e-03 & 2.55e-03 & 3.39e-03 & 1.73e-03 & 11.28 & 0.05 & 11.35 & 0.04 & 10.67 & 0.05 \\
WISE J052828.52$-$703412.0 & 82.1189 & -70.5700 & 1.00 & 1.00 & 0.94 & 2.76e-03 & 1.46e-03 & 2.54e-03 & 1.37e-03 & 1.58e-03 & 9.16e-04 & 1.47e-03 & 9.71e-04 & 10.01 & 0.03 & 10.08 & 0.02 & 9.49 & 0.03 \\
WISE J052828.82$-$703008.2 & 82.1201 & -70.5023 & 1.00 & 1.00 & 0.72 & 8.20e-03 & 5.53e-03 & 5.86e-03 & 6.92e-03 & 1.80e-02 & 6.62e-03 & 4.89e-03 & 1.32e-02 & 14.97 & 0.06 & 15.01 & 0.09 & nan & nan \\
WISE J052828.84$-$653153.4 & 82.1202 & -65.5315 & 0.98 & 1.00 & 0.74 & 1.43e-04 & 8.31e-05 & 1.44e-04 & 1.20e-05 & 6.84e-04 & 7.61e-04 & 8.14e-04 & 4.51e-05 & 12.84 & 0.01 & 12.91 & 0.02 & 12.50 & 0.24 \\
WISE J052828.96$-$702742.7 & 82.1207 & -70.4619 & 1.00 & 1.00 & 0.95 & 5.60e-03 & 1.24e-02 & 1.22e-02 & 1.35e-02 & 7.89e-03 & 1.92e-02 & 2.25e-02 & 2.36e-02 & 10.30 & 0.07 & 10.22 & 0.09 & 9.46 & 0.03 \\
WISE J052829.16$-$703937.0 & 82.1215 & -70.6603 & 1.00 & 1.00 & 0.95 & 1.77e-03 & 2.37e-04 & 1.49e-03 & 8.61e-04 & 3.12e-03 & 3.04e-04 & 2.55e-03 & 1.27e-03 & 12.31 & 0.02 & 12.45 & 0.03 & 12.74 & 0.28 \\
WISE J052829.18$-$690220.0 & 82.1216 & -69.0389 & 1.00 & 1.00 & 0.96 & 9.22e-03 & 1.14e-02 & 8.35e-03 & 1.63e-02 & 1.14e-02 & 1.15e-02 & 8.71e-03 & 1.72e-02 & 13.79 & 0.10 & 13.59 & 0.10 & nan & nan \\
WISE J052829.18$-$690705.8 & 82.1216 & -69.1183 & 1.00 & 1.00 & 0.98 & 6.88e-02 & 1.37e-01 & 1.88e-01 & 2.24e-01 & 3.57e-02 & 7.83e-02 & 1.08e-01 & 1.20e-01 & 11.49 & 0.24 & 11.16 & 0.18 & 11.81 & 0.19 \\
WISE J052829.19$-$662823.6 & 82.1216 & -66.4732 & 1.00 & 1.00 & 1.00 & 1.41e-02 & 4.49e-02 & 8.04e-02 & 1.37e-01 & 1.99e-02 & 5.04e-02 & 9.53e-02 & 1.60e-01 & 14.15 & 0.38 & 13.96 & 0.42 & nan & nan \\
WISE J052829.32$-$690344.1 & 82.1222 & -69.0623 & 1.00 & 1.00 & 0.94 & 1.85e-02 & 2.77e-02 & 3.47e-02 & 2.36e-02 & 2.74e-02 & 3.88e-02 & 4.20e-02 & 2.70e-02 & 14.00 & 0.11 & 13.96 & 0.13 & 10.55 & 0.17 \\
WISE J052829.36$-$693719.2 & 82.1223 & -69.6220 & 1.00 & 1.00 & 0.81 & -5.55e-05 & -4.07e-05 & 1.06e-04 & 1.35e-04 & 1.07e-03 & 3.36e-04 & 6.69e-04 & 1.00e-03 & 13.13 & 0.02 & 13.36 & 0.03 & nan & nan \\
WISE J052829.45$-$683357.1 & 82.1227 & -68.5659 & 1.00 & 1.00 & 0.89 & 2.94e-03 & 3.68e-04 & 2.16e-03 & 7.61e-04 & 4.25e-03 & 1.31e-03 & 3.17e-03 & 1.47e-03 & 12.33 & 0.03 & 12.41 & 0.04 & 12.84 & 0.34 \\
WISE J052829.51$-$672020.3 & 82.1229 & -67.3390 & 1.00 & 1.00 & 0.99 & 1.67e-01 & 3.69e-01 & 4.05e-01 & 3.73e-01 & 1.90e-01 & 4.23e-01 & 4.53e-01 & 4.12e-01 & 14.76 & 0.38 & 14.67 & 0.41 & nan & nan \\
WISE J052829.52$-$695045.6 & 82.1230 & -69.8460 & 1.00 & 1.00 & 0.91 & 5.99e-04 & 4.21e-04 & 3.98e-04 & 3.45e-04 & 8.29e-04 & 9.11e-04 & 8.03e-04 & 8.40e-04 & 12.42 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J052829.54$-$690150.3 & 82.1231 & -69.0306 & 1.00 & 1.00 & 0.71 & 2.75e-04 & 2.36e-04 & 2.49e-04 & 1.70e-04 & 3.34e-04 & 4.07e-04 & 4.54e-04 & 3.27e-04 & 10.21 & 0.01 & 10.38 & 0.01 & 10.59 & 0.21 \\
WISE J052829.66$-$693950.4 & 82.1236 & -69.6640 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 2.05e-03 & 3.99e-03 & 2.23e-03 & 2.90e-03 & 1.90e-03 & 3.72e-03 & 2.70e-03 & 11.62 & 0.04 & 11.68 & 0.04 & 11.60 & 0.10 \\
WISE J052830.16$-$652258.1 & 82.1257 & -65.3828 & 1.00 & 1.00 & 0.71 & 5.20e-05 & 7.48e-05 & 7.53e-05 & 5.75e-05 & 2.21e-04 & 1.67e-04 & 2.81e-04 & 1.09e-04 & 10.81 & 0.01 & 10.95 & 0.01 & 10.83 & 0.06 \\
WISE J052830.20$-$693038.3 & 82.1258 & -69.5107 & 1.00 & 1.00 & 0.82 & 5.40e-04 & 3.28e-04 & 6.83e-04 & 6.61e-04 & 8.16e-04 & 2.46e-04 & 5.69e-04 & 6.88e-04 & 12.37 & 0.02 & 12.56 & 0.02 & 12.28 & 0.21 \\
WISE J052830.33$-$700340.2 & 82.1264 & -70.0612 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 7.52e-03 & 1.82e-02 & 2.11e-02 & 6.53e-03 & 7.74e-03 & 1.62e-02 & 2.09e-02 & 9.92 & 0.10 & 9.74 & 0.10 & 8.96 & 0.03 \\
WISE J052830.35$-$685619.4 & 82.1265 & -68.9387 & 1.00 & 1.00 & 0.90 & 2.58e-03 & 4.48e-03 & 6.05e-03 & 4.21e-03 & 6.40e-03 & 1.46e-02 & 2.21e-02 & 1.47e-02 & 13.42 & 0.04 & 13.55 & 0.08 & nan & nan \\
WISE J052830.53$-$670601.3 & 82.1272 & -67.1004 & 1.00 & 1.00 & 0.95 & 4.60e-04 & 4.27e-04 & 1.14e-04 & 6.10e-04 & 5.35e-04 & 4.69e-04 & 2.11e-05 & 7.04e-04 & 11.59 & 0.01 & 11.71 & 0.02 & 11.58 & 0.10 \\
WISE J052830.75$-$700128.5 & 82.1281 & -70.0246 & 1.00 & 1.00 & 0.93 & 1.34e-02 & 1.12e-02 & 5.35e-03 & 1.53e-02 & 6.85e-03 & 5.68e-03 & 2.69e-03 & 7.55e-03 & 10.57 & 0.07 & 10.59 & 0.05 & 9.02 & 0.03 \\
WISE J052830.76$-$702646.0 & 82.1282 & -70.4461 & 1.00 & 1.00 & 0.95 & 1.01e-02 & 5.32e-03 & 1.16e-02 & 1.11e-02 & 8.16e-03 & 6.99e-03 & 1.32e-02 & 1.44e-02 & 9.82 & 0.08 & 9.69 & 0.09 & 9.12 & 0.02 \\
WISE J052830.76$-$694346.0 & 82.1282 & -69.7295 & 1.00 & 1.00 & 0.72 & 7.81e-04 & 1.86e-04 & 4.88e-04 & 3.17e-04 & 2.52e-04 & 2.04e-06 & 1.55e-04 & 2.42e-04 & 12.63 & 0.02 & 12.83 & 0.02 & 12.06 & 0.15 \\
WISE J052830.82$-$685212.4 & 82.1284 & -68.8701 & 1.00 & 1.00 & 0.71 & 2.75e-03 & 2.11e-03 & 3.25e-03 & 4.03e-03 & 2.40e-03 & 3.04e-03 & 3.55e-03 & 4.72e-03 & 14.13 & 0.04 & 14.33 & 0.05 & nan & nan \\
WISE J052830.86$-$695114.3 & 82.1286 & -69.8540 & 1.00 & 1.00 & 0.98 & 4.53e-03 & 9.80e-03 & 1.41e-02 & 1.04e-02 & 4.81e-03 & 1.12e-02 & 1.61e-02 & 1.18e-02 & 11.20 & 0.06 & 11.22 & 0.06 & 11.17 & 0.08 \\
WISE J052831.20$-$701005.8 & 82.1300 & -70.1683 & 1.00 & 1.00 & 0.94 & 2.80e-03 & 7.30e-04 & 2.27e-03 & 6.82e-04 & 2.79e-03 & 8.19e-04 & 2.36e-03 & 5.72e-04 & 12.19 & 0.03 & 12.31 & 0.03 & nan & nan \\
WISE J052831.22$-$694405.8 & 82.1301 & -69.7349 & 1.00 & 1.00 & 0.92 & 3.97e-04 & 6.87e-04 & 5.04e-04 & 3.79e-04 & 5.26e-04 & 9.91e-04 & 7.19e-04 & 6.26e-04 & 10.17 & 0.01 & 10.37 & 0.02 & 10.03 & 0.03 \\
WISE J052831.37$-$685355.8 & 82.1307 & -68.8988 & 1.00 & 1.00 & 0.96 & 3.95e-04 & 3.95e-04 & 3.25e-04 & 3.09e-04 & 5.10e-04 & 4.75e-04 & 4.69e-04 & 4.29e-04 & 10.18 & 0.01 & 10.17 & 0.02 & 10.00 & 0.04 \\
WISE J052831.56$-$701310.2 & 82.1315 & -70.2195 & 1.00 & 1.00 & 0.96 & 5.02e-03 & 1.35e-02 & 2.48e-02 & 3.28e-02 & 3.51e-03 & 8.90e-03 & 1.58e-02 & 2.08e-02 & 9.65 & 0.09 & 9.67 & 0.07 & 8.98 & 0.02 \\
WISE J052831.70$-$633413.3 & 82.1321 & -63.5704 & 1.00 & 1.00 & 0.88 & 2.04e-03 & 1.65e-03 & 1.23e-03 & 1.18e-03 & 5.48e-03 & 5.06e-03 & 3.38e-03 & 2.53e-03 & 11.26 & 0.03 & 11.50 & 0.04 & 11.13 & 0.05 \\
WISE J052831.75$-$693114.4 & 82.1323 & -69.5207 & 1.00 & 1.00 & 0.92 & 1.77e-02 & 1.11e-02 & 7.62e-03 & 1.73e-02 & 7.69e-03 & 5.16e-03 & 3.83e-03 & 7.66e-03 & 11.73 & 0.07 & 11.83 & 0.05 & 10.66 & 0.05 \\
WISE J052831.95$-$695858.7 & 82.1331 & -69.9830 & 1.00 & 1.00 & 0.92 & 8.31e-05 & 1.18e-04 & 1.43e-04 & 1.56e-04 & -1.04e-05 & 4.78e-05 & 1.26e-04 & 1.90e-04 & 11.17 & 0.01 & 11.34 & 0.02 & 11.59 & 0.11 \\
WISE J052831.98$-$691032.7 & 82.1333 & -69.1758 & 1.00 & 1.00 & 0.77 & 5.92e-04 & 1.34e-04 & 4.66e-04 & 3.79e-04 & 9.33e-04 & 4.01e-04 & 4.81e-04 & 7.63e-04 & 12.38 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J052832.04$-$691203.1 & 82.1335 & -69.2009 & 1.00 & 1.00 & 0.93 & 1.66e-04 & 2.34e-04 & 2.92e-04 & 1.62e-04 & 2.01e-04 & 2.37e-04 & 4.30e-04 & 2.08e-04 & 11.74 & 0.01 & 11.77 & 0.02 & 11.76 & 0.12 \\
WISE J052832.05$-$673146.7 & 82.1335 & -67.5296 & 1.00 & 1.00 & 0.98 & 3.08e-05 & 4.26e-04 & 3.28e-04 & 4.01e-04 & 3.81e-05 & 6.42e-04 & 4.11e-04 & 5.37e-04 & 11.50 & 0.02 & 11.56 & 0.03 & 11.69 & 0.11 \\
WISE J052832.07$-$700551.8 & 82.1336 & -70.0977 & 1.00 & 1.00 & 0.83 & 1.67e-03 & 2.62e-03 & 3.24e-03 & 2.83e-03 & 1.65e-03 & 2.21e-03 & 2.74e-03 & 2.91e-03 & 9.84 & 0.03 & 10.02 & 0.04 & 9.51 & 0.04 \\
WISE J052832.14$-$683446.4 & 82.1339 & -68.5795 & 1.00 & 1.00 & 0.93 & 2.29e-03 & 3.61e-03 & 2.71e-03 & 2.77e-03 & 2.74e-03 & 4.54e-03 & 3.22e-03 & 3.82e-03 & 10.18 & 0.03 & 10.33 & 0.04 & 9.56 & 0.03 \\
WISE J052832.24$-$694125.4 & 82.1343 & -69.6904 & 1.00 & 1.00 & 0.83 & 1.21e-03 & 7.14e-04 & 2.04e-03 & 1.73e-03 & 4.16e-03 & 1.24e-03 & 5.31e-03 & 4.01e-03 & 14.11 & 0.04 & 14.42 & 0.06 & 11.04 & 0.07 \\
WISE J052832.41$-$683613.4 & 82.1350 & -68.6037 & 1.00 & 1.00 & 0.82 & 8.03e-05 & 1.33e-04 & 2.22e-04 & 2.04e-04 & 1.18e-04 & 1.74e-04 & 2.35e-04 & 2.27e-04 & 9.31 & 0.01 & 9.32 & 0.01 & 9.32 & 0.03 \\
WISE J052832.63$-$690440.6 & 82.1360 & -69.0779 & 1.00 & 1.00 & 0.84 & 2.89e-04 & 4.85e-04 & 6.48e-04 & 7.13e-04 & 5.21e-04 & 3.77e-04 & 7.26e-04 & 4.94e-04 & 11.97 & 0.02 & 11.06 & 0.02 & 8.90 & 0.04 \\
WISE J052832.65$-$692832.9 & 82.1360 & -69.4758 & 1.00 & 1.00 & 0.94 & 5.65e-03 & 5.55e-03 & 1.45e-03 & 5.97e-03 & 3.66e-03 & 3.18e-03 & 1.85e-03 & 4.10e-03 & 11.46 & 0.04 & 11.42 & 0.04 & 10.83 & 0.05 \\
WISE J052832.71$-$681850.8 & 82.1363 & -68.3141 & 1.00 & 1.00 & 0.74 & 2.67e-04 & 5.04e-04 & 4.55e-04 & 9.78e-05 & 6.92e-04 & 3.68e-04 & 7.98e-04 & 1.13e-04 & 11.41 & 0.01 & 11.56 & 0.02 & 11.93 & 0.17 \\
WISE J052832.74$-$700802.2 & 82.1364 & -70.1340 & 1.00 & 1.00 & 0.75 & 4.50e-05 & -7.21e-05 & 4.96e-05 & 1.94e-04 & 4.72e-04 & -5.48e-05 & 4.93e-04 & 2.81e-04 & 13.08 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J052832.74$-$703524.4 & 82.1364 & -70.5901 & 1.00 & 1.00 & 0.93 & 6.33e-04 & 6.59e-04 & 4.44e-04 & 4.87e-04 & 5.60e-04 & 9.03e-04 & 6.96e-04 & 4.69e-04 & 12.23 & 0.02 & 12.34 & 0.02 & 12.56 & 0.24 \\
WISE J052832.84$-$685741.5 & 82.1368 & -68.9615 & 1.00 & 1.00 & 0.91 & 2.84e-03 & 4.91e-03 & 6.42e-03 & 4.94e-03 & 1.93e-03 & 5.06e-03 & 7.13e-03 & 5.57e-03 & 11.37 & 0.05 & 11.37 & 0.04 & 10.83 & 0.06 \\
WISE J052832.89$-$670224.3 & 82.1371 & -67.0401 & 0.99 & 0.99 & 0.78 & 1.15e-04 & 7.77e-05 & 3.34e-05 & 4.84e-05 & 1.39e-04 & 2.14e-04 & 1.83e-04 & 1.94e-04 & 12.37 & 0.01 & 12.46 & 0.02 & 12.17 & 0.17 \\
WISE J052832.91$-$700313.8 & 82.1371 & -70.0538 & 1.00 & 1.00 & 0.80 & 1.09e-04 & 1.80e-04 & 9.09e-05 & 1.22e-05 & 2.59e-04 & 3.55e-04 & 2.62e-04 & -1.82e-05 & 11.74 & 0.01 & 11.94 & 0.01 & 11.33 & 0.11 \\
WISE J052833.00$-$634738.5 & 82.1375 & -63.7940 & 1.00 & 1.00 & 0.95 & 1.34e-03 & 5.31e-03 & 1.13e-02 & 1.85e-02 & 1.77e-03 & 5.07e-03 & 1.02e-02 & 1.71e-02 & 14.21 & 0.13 & 13.09 & 0.11 & 10.05 & 0.03 \\
WISE J052833.15$-$650548.2 & 82.1381 & -65.0967 & 1.00 & 0.99 & 0.70 & 5.59e-04 & -1.22e-04 & 5.80e-04 & -6.52e-05 & -3.06e-04 & 1.56e-04 & 6.13e-04 & 8.80e-04 & 13.90 & 0.02 & 14.04 & 0.03 & nan & nan \\
WISE J052833.15$-$690749.5 & 82.1381 & -69.1304 & 1.00 & 1.00 & 0.72 & 3.80e-04 & 2.70e-04 & 4.02e-04 & 3.71e-04 & 1.38e-04 & 4.41e-04 & 5.00e-04 & 6.71e-04 & 12.34 & 0.02 & 12.47 & 0.02 & 10.67 & 0.06 \\
WISE J052833.19$-$661409.8 & 82.1383 & -66.2361 & 1.00 & 1.00 & 0.92 & 4.55e-04 & 1.09e-03 & 9.13e-04 & 2.04e-04 & 2.57e-04 & 6.22e-04 & 5.38e-04 & 3.42e-05 & 11.25 & 0.02 & 11.43 & 0.01 & 11.55 & 0.11 \\
WISE J052833.20$-$703609.7 & 82.1383 & -70.6027 & 1.00 & 1.00 & 0.88 & 3.83e-04 & 6.44e-04 & 4.83e-04 & 1.52e-04 & 7.15e-04 & 1.41e-03 & 8.71e-04 & 1.68e-04 & 11.02 & 0.01 & 11.20 & 0.02 & 10.88 & 0.07 \\
WISE J052833.21$-$693302.6 & 82.1384 & -69.5507 & 1.00 & 1.00 & 0.91 & 2.49e-03 & 3.67e-03 & 2.93e-03 & 2.83e-03 & 1.85e-03 & 3.25e-03 & 2.73e-03 & 2.90e-03 & 10.47 & 0.04 & 10.52 & 0.04 & 10.16 & 0.04 \\
WISE J052833.42$-$693147.6 & 82.1393 & -69.5299 & 1.00 & 1.00 & 0.75 & 1.26e-04 & 1.95e-04 & 1.50e-04 & 8.42e-05 & 5.70e-05 & 1.59e-04 & 1.06e-04 & 5.64e-06 & 11.40 & 0.01 & 11.57 & 0.01 & 11.23 & 0.07 \\
WISE J052833.59$-$655132.1 & 82.1400 & -65.8589 & 0.97 & 1.00 & 0.71 & 1.84e-03 & 2.08e-03 & 1.22e-03 & 9.87e-04 & 5.26e-03 & 1.07e-02 & 1.52e-03 & 4.05e-03 & 15.44 & 0.04 & 15.09 & 0.12 & nan & nan \\
WISE J052833.64$-$692848.0 & 82.1402 & -69.4800 & 1.00 & 1.00 & 0.79 & 4.78e-04 & 3.26e-04 & 3.34e-04 & 5.76e-05 & 1.59e-03 & 2.39e-04 & 1.46e-03 & 5.19e-04 & 13.10 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J052833.86$-$692952.8 & 82.1411 & -69.4980 & 1.00 & 1.00 & 0.98 & 2.80e-02 & 5.92e-02 & 6.63e-02 & 8.53e-02 & 1.39e-02 & 2.88e-02 & 2.99e-02 & 3.57e-02 & 11.25 & 0.16 & 11.00 & 0.11 & 10.40 & 0.04 \\
WISE J052833.94$-$700622.2 & 82.1414 & -70.1062 & 1.00 & 1.00 & 0.90 & 4.90e-03 & 6.28e-03 & 4.96e-03 & 5.99e-03 & 2.13e-03 & 3.55e-03 & 3.32e-03 & 3.17e-03 & 10.52 & 0.05 & 10.54 & 0.04 & 9.29 & 0.03 \\
WISE J052833.94$-$651017.0 & 82.1414 & -65.1714 & 1.00 & 1.00 & 0.81 & -1.32e-04 & 1.52e-03 & 7.32e-04 & 3.93e-03 & -1.85e-03 & 2.42e-02 & 1.59e-03 & 3.76e-02 & 15.35 & 0.05 & 15.06 & 0.17 & nan & nan \\
WISE J052834.02$-$702947.5 & 82.1417 & -70.4965 & 1.00 & 0.98 & 0.90 & 1.38e-04 & -3.34e-06 & 1.01e-04 & 5.21e-05 & 1.69e-04 & 3.81e-06 & -3.68e-06 & 1.14e-04 & 12.22 & 0.01 & 12.40 & 0.02 & 11.99 & 0.15 \\
WISE J052834.05$-$700502.1 & 82.1419 & -70.0839 & 1.00 & 1.00 & 0.85 & 7.04e-03 & 5.30e-03 & 3.85e-03 & 6.23e-03 & 4.41e-03 & 4.07e-03 & 2.45e-03 & 3.51e-03 & 11.40 & 0.05 & 11.49 & 0.04 & nan & nan \\
WISE J052834.05$-$671629.1 & 82.1419 & -67.2747 & 1.00 & 0.98 & 0.86 & 4.63e-04 & 2.54e-04 & 2.67e-04 & 2.25e-04 & 2.62e-04 & 2.63e-05 & 1.58e-04 & 2.20e-04 & 12.26 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J052834.06$-$632317.4 & 82.1419 & -63.3882 & 0.98 & 0.95 & 0.77 & -2.54e-05 & -9.46e-05 & -3.14e-05 & -3.09e-05 & 9.12e-05 & -5.43e-05 & -9.56e-05 & 1.09e-05 & 12.40 & 0.01 & 12.54 & 0.02 & 12.58 & 0.18 \\
WISE J052834.06$-$632317.4 & 82.1419 & -63.3882 & 0.98 & 0.95 & 0.77 & -2.54e-05 & -9.46e-05 & -3.14e-05 & -3.09e-05 & 9.12e-05 & -5.43e-05 & -9.56e-05 & 1.09e-05 & 12.40 & 0.01 & 12.54 & 0.02 & 12.58 & 0.18 \\
WISE J052834.78$-$683241.0 & 82.1449 & -68.5447 & 1.00 & 1.00 & 0.84 & 6.06e-04 & 4.47e-04 & 3.15e-04 & 4.74e-04 & 6.78e-04 & 7.14e-04 & 8.04e-04 & 3.89e-04 & 12.16 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J052834.84$-$694213.9 & 82.1452 & -69.7039 & 1.00 & 1.00 & 0.95 & 1.22e-02 & 1.03e-02 & 9.37e-03 & 8.10e-03 & 1.28e-02 & 1.05e-02 & 1.00e-02 & 8.74e-03 & 11.48 & 0.06 & 11.58 & 0.06 & 11.48 & 0.09 \\
WISE J052834.88$-$695622.2 & 82.1453 & -69.9395 & 1.00 & 1.00 & 0.92 & 5.72e-04 & 6.19e-04 & 6.58e-04 & 4.91e-04 & 2.91e-04 & 2.95e-04 & 6.18e-04 & 5.47e-04 & 12.19 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J052834.90$-$671746.7 & 82.1454 & -67.2963 & 1.00 & 1.00 & 0.96 & 1.86e-02 & 4.89e-02 & 2.18e-02 & 3.67e-02 & 2.42e-02 & 3.57e-02 & 1.93e-02 & 3.19e-02 & 14.18 & 0.15 & 14.00 & 0.14 & nan & nan \\
WISE J052834.94$-$691656.1 & 82.1456 & -69.2823 & 1.00 & 1.00 & 0.93 & 3.12e-04 & 9.87e-05 & 1.93e-04 & 3.19e-04 & 4.28e-04 & 3.92e-05 & 1.64e-04 & 3.61e-04 & 12.03 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J052834.95$-$690653.6 & 82.1456 & -69.1149 & 1.00 & 1.00 & 0.98 & 3.56e-03 & 5.51e-03 & 1.18e-02 & 1.62e-02 & 4.36e-03 & 6.90e-03 & 1.21e-02 & 1.81e-02 & 13.17 & 0.17 & 12.87 & 0.18 & nan & nan \\
WISE J052834.96$-$703222.8 & 82.1457 & -70.5397 & 1.00 & 1.00 & 0.98 & 2.63e-02 & 4.64e-02 & 4.89e-02 & 3.71e-02 & 8.80e-03 & 1.45e-02 & 1.60e-02 & 1.21e-02 & 10.93 & 0.13 & 10.65 & 0.07 & 9.59 & 0.03 \\
WISE J052834.97$-$681733.2 & 82.1457 & -68.2926 & 1.00 & 1.00 & 0.89 & 1.85e-03 & 8.49e-04 & 2.05e-03 & 8.33e-04 & 1.68e-03 & 5.71e-04 & 1.97e-03 & 1.21e-03 & 12.58 & 0.03 & 12.64 & 0.03 & 11.81 & 0.15 \\
WISE J052835.03$-$674226.8 & 82.1459 & -67.7074 & 1.00 & 1.00 & 0.91 & 2.12e-04 & 2.71e-04 & 1.01e-04 & 1.40e-04 & 3.89e-04 & 3.96e-04 & 5.63e-05 & 1.53e-04 & 11.56 & 0.01 & 11.72 & 0.02 & 11.51 & 0.10 \\
WISE J052835.14$-$695501.6 & 82.1464 & -69.9171 & 1.00 & 1.00 & 0.83 & 5.14e-04 & 1.15e-04 & 5.58e-04 & 2.32e-04 & 1.18e-03 & 2.81e-04 & 1.25e-03 & 5.20e-04 & 12.33 & 0.02 & 12.55 & 0.03 & nan & nan \\
WISE J052835.22$-$683737.7 & 82.1467 & -68.6271 & 1.00 & 1.00 & 0.99 & 5.27e-03 & 1.61e-02 & 3.09e-02 & 4.94e-02 & 7.60e-03 & 2.42e-02 & 5.07e-02 & 8.04e-02 & 14.39 & 0.21 & 14.44 & 0.29 & nan & nan \\
WISE J052835.34$-$694725.1 & 82.1473 & -69.7903 & 1.00 & 1.00 & 0.80 & 4.12e-04 & 1.32e-04 & 5.31e-04 & 1.63e-04 & 4.67e-04 & 4.10e-04 & 5.53e-04 & 4.10e-04 & 12.80 & 0.02 & 12.97 & 0.02 & nan & nan \\
WISE J052835.51$-$694707.0 & 82.1480 & -69.7853 & 1.00 & 1.00 & 0.88 & 6.20e-04 & 1.30e-03 & 8.68e-04 & 8.25e-04 & 5.31e-04 & 1.29e-03 & 1.05e-03 & 1.08e-03 & 9.43 & 0.02 & 9.56 & 0.03 & 8.85 & 0.02 \\
WISE J052835.52$-$690811.7 & 82.1480 & -69.1366 & 1.00 & 1.00 & 0.94 & 1.97e-03 & 1.79e-03 & 3.23e-03 & 3.27e-03 & 1.32e-03 & 2.24e-03 & 3.22e-03 & 3.63e-03 & 12.04 & 0.06 & 12.10 & 0.06 & 10.56 & 0.06 \\
WISE J052835.59$-$701938.7 & 82.1483 & -70.3274 & 1.00 & 1.00 & 0.71 & 4.68e-04 & 7.11e-04 & 9.93e-05 & 3.29e-04 & 9.97e-04 & 1.15e-03 & 3.35e-05 & 5.64e-04 & 12.99 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J052835.66$-$690142.5 & 82.1486 & -69.0285 & 1.00 & 1.00 & 0.90 & 5.82e-04 & 4.89e-04 & 8.42e-04 & 3.70e-04 & 9.96e-04 & 4.40e-04 & 1.21e-03 & 2.33e-04 & 12.30 & 0.02 & 12.29 & 0.02 & 10.65 & 0.09 \\
WISE J052835.70$-$672109.4 & 82.1488 & -67.3526 & 1.00 & 1.00 & 0.91 & 3.59e-03 & 9.44e-03 & 1.16e-02 & 1.39e-02 & 2.87e-03 & 6.65e-03 & 7.52e-03 & 8.78e-03 & 9.93 & 0.06 & 9.94 & 0.05 & 9.30 & 0.03 \\
WISE J052835.73$-$685514.8 & 82.1489 & -68.9208 & 1.00 & 1.00 & 0.80 & 6.72e-04 & 3.81e-04 & 9.83e-04 & 4.46e-04 & 4.68e-04 & 8.53e-04 & 8.21e-04 & 1.86e-04 & 13.44 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J052835.90$-$700549.9 & 82.1496 & -70.0972 & 1.00 & 0.99 & 0.83 & 1.57e-04 & 2.25e-04 & 1.63e-04 & 4.06e-05 & 2.60e-04 & 3.54e-04 & 1.01e-04 & -4.74e-05 & 12.67 & 0.02 & 12.87 & 0.02 & nan & nan \\
WISE J052835.94$-$683940.7 & 82.1497 & -68.6613 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 4.17e-03 & 4.47e-03 & 4.76e-03 & 1.52e-03 & 4.67e-03 & 5.31e-03 & 6.30e-03 & 10.08 & 0.04 & 10.14 & 0.05 & 9.23 & 0.02 \\
WISE J052835.96$-$680201.4 & 82.1498 & -68.0337 & 1.00 & 1.00 & 0.85 & 3.04e-04 & 2.16e-04 & 2.78e-04 & 1.26e-04 & 2.51e-04 & 1.23e-04 & 2.10e-04 & 2.29e-04 & 12.13 & 0.01 & 12.23 & 0.02 & 11.96 & 0.15 \\
WISE J052836.01$-$693544.2 & 82.1501 & -69.5956 & 1.00 & 1.00 & 0.90 & 4.03e-04 & 1.98e-04 & 3.01e-04 & 3.15e-04 & 4.06e-04 & 1.42e-05 & 4.40e-04 & 1.76e-04 & 12.04 & 0.01 & 12.20 & 0.02 & 11.48 & 0.11 \\
WISE J052836.02$-$695012.0 & 82.1501 & -69.8367 & 1.00 & 1.00 & 0.88 & 7.85e-04 & 2.98e-04 & 6.63e-04 & 4.34e-04 & 1.27e-03 & 6.40e-04 & 8.84e-04 & 8.45e-04 & 12.31 & 0.02 & 12.46 & 0.02 & 12.93 & 0.32 \\
WISE J052836.12$-$692224.4 & 82.1505 & -69.3734 & 1.00 & 1.00 & 0.88 & 6.78e-04 & 2.77e-04 & 4.94e-04 & 4.72e-04 & 6.99e-04 & 1.57e-04 & 6.37e-04 & 2.66e-04 & 12.28 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052836.14$-$692320.1 & 82.1506 & -69.3889 & 1.00 & 1.00 & 0.96 & 1.15e-02 & 1.23e-02 & 2.55e-03 & 1.15e-02 & 6.70e-03 & 7.33e-03 & 2.60e-03 & 6.96e-03 & 11.79 & 0.07 & 11.85 & 0.05 & 11.59 & 0.10 \\
WISE J052836.18$-$691001.8 & 82.1508 & -69.1672 & 1.00 & 1.00 & 0.90 & 1.25e-04 & 6.92e-05 & 1.16e-04 & 1.19e-04 & 2.78e-04 & 2.71e-04 & 2.59e-04 & 1.05e-04 & 11.99 & 0.01 & 12.16 & 0.02 & 12.33 & 0.22 \\
WISE J052836.24$-$694513.1 & 82.1510 & -69.7537 & 1.00 & 1.00 & 0.94 & 1.18e-03 & 3.65e-04 & 1.16e-03 & 9.28e-04 & 1.40e-03 & 1.85e-04 & 1.62e-03 & 8.14e-04 & 11.77 & 0.02 & 11.90 & 0.03 & 11.84 & 0.13 \\
WISE J052836.27$-$703304.8 & 82.1511 & -70.5513 & 1.00 & 0.98 & 0.80 & 2.67e-04 & 8.50e-06 & 1.30e-04 & 2.92e-04 & 1.19e-04 & -6.83e-05 & 9.91e-05 & 2.68e-04 & 12.57 & 0.01 & 12.76 & 0.02 & 12.60 & 0.27 \\
WISE J052836.37$-$660048.9 & 82.1515 & -66.0136 & 1.00 & 1.00 & 0.96 & 1.94e-03 & 1.80e-03 & 2.14e-03 & 1.77e-03 & 1.80e-03 & 1.70e-03 & 2.20e-03 & 1.52e-03 & 12.33 & 0.03 & 12.42 & 0.03 & 12.54 & 0.23 \\
WISE J052836.52$-$700206.2 & 82.1522 & -70.0350 & 1.00 & 1.00 & 0.72 & 1.29e-04 & 3.26e-05 & 3.94e-04 & 4.08e-04 & 3.93e-03 & 6.29e-04 & 3.14e-03 & 1.58e-03 & 13.50 & 0.02 & 13.72 & 0.04 & nan & nan \\
WISE J052836.54$-$683701.9 & 82.1522 & -68.6172 & 1.00 & 1.00 & 0.88 & 1.27e-03 & 1.28e-03 & 1.39e-03 & 1.99e-03 & 4.92e-04 & 6.19e-04 & 5.80e-04 & 8.65e-04 & 10.25 & 0.02 & 10.33 & 0.02 & 10.08 & 0.04 \\
WISE J052836.58$-$685830.0 & 82.1524 & -68.9750 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 8.09e-04 & 5.24e-04 & 1.07e-03 & 9.28e-04 & 8.68e-04 & 5.27e-04 & 7.66e-04 & 11.27 & 0.03 & 10.84 & 0.02 & 7.96 & 0.02 \\
WISE J052836.60$-$694130.6 & 82.1525 & -69.6918 & 1.00 & 1.00 & 0.98 & 8.67e-03 & 6.11e-03 & 8.53e-03 & 6.17e-04 & 7.35e-03 & 4.65e-03 & 7.63e-03 & 4.44e-04 & 11.39 & 0.06 & 11.49 & 0.05 & 9.87 & 0.03 \\
WISE J052836.63$-$664544.6 & 82.1526 & -66.7624 & 1.00 & 1.00 & 0.92 & 6.82e-04 & 6.57e-04 & 7.47e-04 & 2.88e-04 & 7.90e-04 & 7.76e-04 & 8.31e-04 & 9.75e-05 & 11.32 & 0.02 & 11.43 & 0.02 & 11.12 & 0.07 \\
WISE J052836.65$-$695446.4 & 82.1527 & -69.9129 & 1.00 & 1.00 & 0.79 & 1.90e-04 & 2.54e-04 & 2.16e-04 & 1.17e-04 & 3.80e-04 & 3.22e-04 & 5.07e-04 & 1.41e-04 & 11.13 & 0.01 & 11.32 & 0.02 & 11.53 & 0.10 \\
WISE J052836.67$-$692614.3 & 82.1528 & -69.4373 & 1.00 & 0.98 & 0.74 & 2.16e-04 & 7.04e-05 & 2.33e-04 & 5.36e-05 & 1.34e-04 & 1.69e-04 & 4.43e-05 & -3.25e-05 & 12.02 & 0.01 & 12.20 & 0.01 & 12.28 & 0.17 \\
WISE J052836.69$-$693119.0 & 82.1529 & -69.5220 & 1.00 & 1.00 & 0.91 & 4.59e-04 & 2.41e-04 & 4.78e-04 & 7.57e-04 & 5.71e-04 & 1.46e-04 & 6.03e-04 & 7.39e-04 & 12.29 & 0.02 & 12.36 & 0.02 & 12.16 & 0.17 \\
WISE J052836.71$-$690224.2 & 82.1530 & -69.0401 & 1.00 & 1.00 & 0.95 & 2.81e-03 & 4.10e-03 & 3.76e-03 & 4.02e-03 & 3.12e-03 & 4.84e-03 & 4.12e-03 & 4.48e-03 & 10.58 & 0.04 & 10.67 & 0.04 & 10.81 & 0.29 \\
WISE J052836.73$-$672328.9 & 82.1530 & -67.3914 & 1.00 & 1.00 & 0.96 & 4.56e-03 & 7.37e-03 & 9.55e-03 & 9.67e-03 & 3.12e-03 & 5.60e-03 & 6.28e-03 & 6.33e-03 & 9.66 & 0.06 & 9.64 & 0.05 & 8.82 & 0.02 \\
WISE J052836.75$-$700847.9 & 82.1531 & -70.1466 & 1.00 & 1.00 & 0.80 & 8.46e-03 & 1.53e-02 & 2.34e-02 & 1.49e-02 & 2.66e-03 & 2.20e-03 & 3.49e-03 & 2.44e-03 & 11.04 & 0.08 & 11.09 & 0.04 & 10.30 & 0.06 \\
WISE J052836.83$-$693738.1 & 82.1534 & -69.6273 & 1.00 & 1.00 & 0.97 & 7.72e-03 & 1.46e-02 & 1.23e-02 & 1.69e-02 & 5.21e-03 & 1.11e-02 & 9.38e-03 & 1.18e-02 & 10.20 & 0.07 & 10.16 & 0.06 & 9.07 & 0.02 \\
WISE J052836.87$-$701816.9 & 82.1536 & -70.3047 & 1.00 & 1.00 & 0.93 & 5.13e-03 & 2.34e-03 & 4.33e-03 & 3.48e-03 & 5.06e-03 & 2.38e-03 & 4.91e-03 & 3.77e-03 & 10.11 & 0.04 & 10.14 & 0.04 & 9.54 & 0.03 \\
WISE J052836.91$-$695951.0 & 82.1538 & -69.9975 & 1.00 & 1.00 & 0.88 & 7.14e-04 & 4.48e-04 & 7.53e-04 & 1.60e-04 & 1.06e-03 & 3.07e-04 & 8.90e-04 & 1.15e-04 & 12.22 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052836.96$-$700350.2 & 82.1540 & -70.0640 & 1.00 & 1.00 & 0.72 & 1.28e-03 & 5.46e-04 & 1.24e-03 & 1.31e-03 & 1.83e-03 & 1.54e-03 & 2.63e-03 & 3.82e-03 & 14.17 & 0.03 & 14.48 & 0.05 & nan & nan \\
WISE J052836.98$-$641622.1 & 82.1541 & -64.2728 & 1.00 & 1.00 & 0.89 & 9.26e-03 & 1.32e-02 & 1.62e-02 & 1.94e-02 & 5.15e-03 & 7.57e-03 & 1.16e-02 & 1.38e-02 & 9.20 & 0.08 & 9.19 & 0.07 & 8.44 & 0.02 \\
WISE J052837.05$-$643232.8 & 82.1544 & -64.5424 & 0.98 & 0.96 & 0.87 & 4.68e-06 & -5.96e-07 & 2.24e-05 & 1.81e-05 & -1.73e-05 & -4.45e-05 & 4.49e-06 & 2.04e-05 & 11.42 & 0.01 & 11.58 & 0.01 & 11.35 & 0.07 \\
WISE J052837.06$-$682944.0 & 82.1544 & -68.4956 & 1.00 & 1.00 & 0.79 & 2.36e-04 & 3.27e-05 & 3.60e-04 & 1.21e-04 & 6.33e-04 & 2.83e-04 & 9.07e-04 & 3.66e-04 & 12.18 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J052837.15$-$695911.3 & 82.1548 & -69.9865 & 1.00 & 1.00 & 0.76 & 6.70e-04 & 6.04e-04 & 6.12e-04 & 7.84e-04 & 8.51e-04 & 8.85e-04 & 7.65e-04 & 6.30e-04 & 13.06 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J052837.19$-$693719.5 & 82.1549 & -69.6221 & 1.00 & 1.00 & 0.89 & 5.87e-04 & 4.19e-04 & 6.94e-04 & 5.17e-04 & 7.51e-04 & 5.20e-04 & 8.14e-04 & 9.24e-04 & 12.05 & 0.02 & 12.14 & 0.02 & 10.52 & 0.05 \\
WISE J052837.33$-$694850.0 & 82.1555 & -69.8139 & 1.00 & 1.00 & 0.73 & 1.99e-03 & 2.96e-03 & 2.46e-03 & 2.57e-03 & 1.21e-03 & 2.47e-03 & 2.68e-03 & 2.49e-03 & 10.85 & 0.03 & 10.87 & 0.03 & 10.40 & 0.04 \\
WISE J052837.35$-$685203.6 & 82.1556 & -68.8677 & 1.00 & 1.00 & 0.83 & 3.68e-03 & 3.00e-03 & 1.75e-03 & 3.58e-03 & 3.35e-03 & 3.20e-03 & 1.82e-03 & 3.39e-03 & 13.36 & 0.04 & 13.52 & 0.04 & 13.00 & 0.32 \\
WISE J052837.42$-$701929.5 & 82.1559 & -70.3249 & 1.00 & 1.00 & 0.95 & 1.89e-03 & 1.34e-03 & 1.46e-03 & 1.13e-03 & 1.48e-03 & 1.50e-03 & 1.29e-03 & 1.62e-03 & 11.66 & 0.03 & 11.76 & 0.04 & 12.10 & 0.19 \\
WISE J052837.42$-$702148.1 & 82.1559 & -70.3634 & 1.00 & 1.00 & 0.83 & 1.78e-04 & 1.65e-04 & -3.34e-06 & 1.34e-04 & 6.60e-04 & 7.81e-04 & 1.20e-05 & 5.28e-04 & 12.07 & 0.01 & 12.22 & 0.02 & 10.40 & 0.06 \\
WISE J052837.48$-$691048.3 & 82.1562 & -69.1801 & 1.00 & 1.00 & 0.80 & 3.98e-03 & 6.47e-03 & 5.45e-03 & 4.93e-03 & 3.02e-03 & 4.92e-03 & 4.15e-03 & 4.92e-03 & 10.58 & 0.05 & 10.66 & 0.06 & 9.96 & 0.04 \\
WISE J052837.58$-$675913.7 & 82.1566 & -67.9871 & 1.00 & 1.00 & 0.90 & 1.05e-02 & 1.56e-02 & 1.05e-02 & 5.85e-03 & 1.19e-02 & 1.67e-02 & 1.33e-02 & 7.95e-03 & 10.70 & 0.07 & 10.75 & 0.08 & 9.83 & 0.03 \\
WISE J052837.59$-$695251.7 & 82.1566 & -69.8810 & 1.00 & 1.00 & 0.78 & 6.40e-04 & 4.79e-04 & 1.09e-03 & 1.22e-03 & 5.47e-04 & 4.13e-04 & 1.27e-03 & 1.37e-03 & 12.54 & 0.02 & 12.83 & 0.03 & nan & nan \\
WISE J052837.62$-$693521.6 & 82.1568 & -69.5893 & 1.00 & 0.99 & 0.75 & 3.95e-05 & 8.33e-06 & 8.57e-05 & 2.97e-05 & 5.16e-05 & 6.23e-05 & 1.83e-04 & 4.54e-05 & 11.54 & 0.01 & 11.75 & 0.01 & 12.33 & 0.23 \\
WISE J052837.79$-$690233.2 & 82.1574 & -69.0426 & 1.00 & 1.00 & 0.89 & 2.56e-03 & 2.53e-03 & 3.09e-03 & 2.26e-03 & 1.31e-03 & 1.25e-03 & 1.68e-03 & 1.20e-03 & 11.30 & 0.04 & 11.25 & 0.03 & 10.56 & 0.24 \\
WISE J052837.82$-$691349.5 & 82.1576 & -69.2304 & 1.00 & 1.00 & 0.76 & 6.67e-04 & -7.83e-05 & 7.24e-04 & 3.93e-04 & 1.34e-03 & 6.45e-05 & 1.10e-03 & 5.53e-04 & 13.31 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J052837.97$-$693239.0 & 82.1582 & -69.5442 & 1.00 & 1.00 & 0.83 & 8.76e-03 & 1.42e-02 & 2.12e-02 & 2.90e-02 & 8.18e-03 & 1.42e-02 & 3.87e-02 & 5.58e-02 & 14.47 & 0.13 & 14.62 & 0.17 & nan & nan \\
WISE J052838.08$-$700801.5 & 82.1586 & -70.1338 & 1.00 & 1.00 & 0.94 & 8.27e-03 & 5.24e-03 & 2.76e-03 & 8.87e-03 & 7.64e-03 & 4.89e-03 & 2.62e-03 & 8.31e-03 & 11.23 & 0.05 & 11.28 & 0.05 & 10.95 & 0.10 \\
WISE J052838.11$-$695801.8 & 82.1588 & -69.9672 & 1.00 & 1.00 & 0.92 & 1.32e-03 & 1.29e-03 & 8.91e-04 & 1.03e-03 & 1.95e-03 & 1.66e-03 & 1.26e-03 & 1.78e-03 & 12.37 & 0.02 & 12.51 & 0.03 & 13.08 & 0.34 \\
WISE J052838.29$-$685406.8 & 82.1595 & -68.9019 & 1.00 & 1.00 & 0.93 & 2.13e-02 & 3.22e-02 & 2.67e-02 & 2.81e-02 & 1.66e-02 & 2.31e-02 & 2.09e-02 & 2.43e-02 & 14.48 & 0.14 & 14.24 & 0.11 & nan & nan \\
WISE J052838.50$-$694013.4 & 82.1604 & -69.6704 & 1.00 & 1.00 & 0.94 & 4.55e-03 & 1.76e-03 & 5.31e-03 & 4.08e-03 & 3.87e-03 & 1.28e-03 & 4.97e-03 & 2.86e-03 & 9.95 & 0.05 & 10.02 & 0.04 & 9.32 & 0.02 \\
WISE J052838.62$-$693135.7 & 82.1609 & -69.5266 & 1.00 & 1.00 & 0.98 & 5.03e-03 & 5.85e-03 & 9.37e-03 & 1.31e-02 & 3.93e-03 & 5.65e-03 & 8.41e-03 & 1.18e-02 & 9.92 & 0.07 & 9.99 & 0.06 & 9.32 & 0.03 \\
WISE J052838.62$-$684625.9 & 82.1609 & -68.7739 & 1.00 & 1.00 & 0.97 & 4.23e-03 & 1.24e-02 & 2.62e-02 & 4.07e-02 & 5.99e-03 & 1.33e-02 & 2.93e-02 & 4.68e-02 & 14.05 & 0.15 & 13.80 & 0.16 & nan & nan \\
WISE J052838.66$-$674246.3 & 82.1611 & -67.7129 & 1.00 & 1.00 & 0.87 & 9.28e-05 & 7.42e-05 & 7.61e-05 & 1.44e-04 & 7.24e-05 & 1.10e-04 & 3.90e-04 & 3.15e-04 & 12.63 & 0.01 & 12.70 & 0.02 & 12.38 & 0.22 \\
WISE J052838.68$-$695022.5 & 82.1612 & -69.8396 & 1.00 & 1.00 & 0.89 & 7.65e-04 & 4.21e-04 & 5.41e-04 & 4.46e-04 & 1.39e-03 & 9.61e-04 & 1.09e-03 & 6.34e-04 & 12.10 & 0.02 & 12.29 & 0.02 & 12.75 & 0.26 \\
WISE J052838.75$-$695518.1 & 82.1614 & -69.9217 & 1.00 & 1.00 & 0.84 & 1.73e-04 & -1.30e-05 & 1.71e-04 & 1.85e-04 & 6.96e-05 & -6.48e-05 & 1.08e-04 & 1.39e-04 & 12.76 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J052838.88$-$670521.4 & 82.1620 & -67.0893 & 1.00 & 1.00 & 0.93 & 2.21e-04 & 4.17e-04 & 8.82e-05 & 4.99e-04 & 7.30e-04 & 7.95e-04 & -7.45e-06 & 1.22e-03 & 13.66 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J052838.91$-$695539.7 & 82.1621 & -69.9277 & 1.00 & 1.00 & 0.95 & 3.07e-03 & 4.81e-03 & 5.91e-03 & 4.29e-03 & 1.34e-03 & 2.78e-03 & 3.41e-03 & 2.64e-03 & 10.94 & 0.05 & 10.98 & 0.04 & 10.67 & 0.05 \\
WISE J052838.97$-$692759.4 & 82.1624 & -69.4665 & 1.00 & 1.00 & 0.89 & 9.09e-04 & 1.47e-04 & 9.95e-04 & 2.38e-04 & 2.11e-04 & 7.04e-05 & 2.86e-04 & 1.13e-04 & 12.23 & 0.02 & 12.35 & 0.02 & 11.88 & 0.12 \\
WISE J052838.99$-$695622.8 & 82.1625 & -69.9397 & 1.00 & 1.00 & 0.82 & 9.06e-05 & 7.37e-05 & 1.00e-04 & 3.21e-05 & 2.03e-04 & 7.09e-05 & 2.18e-04 & 5.54e-05 & 11.63 & 0.01 & 11.85 & 0.01 & 12.80 & 0.31 \\
WISE J052839.26$-$670957.2 & 82.1636 & -67.1659 & 1.00 & 1.00 & 0.91 & 1.56e-02 & 3.41e-02 & 4.26e-02 & 6.31e-02 & 2.78e-03 & 5.48e-03 & 7.19e-03 & 1.00e-02 & 11.38 & 0.13 & 11.39 & 0.06 & 10.90 & 0.06 \\
WISE J052839.28$-$644934.2 & 82.1637 & -64.8262 & 1.00 & 1.00 & 0.80 & 1.58e-04 & -2.18e-04 & 1.62e-04 & -4.90e-05 & -2.87e-04 & -2.34e-04 & 5.46e-05 & 1.55e-05 & 13.58 & 0.02 & 13.72 & 0.03 & 12.97 & 0.30 \\
WISE J052839.29$-$661322.2 & 82.1637 & -66.2228 & 1.00 & 1.00 & 0.94 & 3.05e-03 & 2.22e-03 & 3.80e-03 & 1.66e-03 & 6.85e-03 & 6.93e-03 & 1.14e-02 & 6.80e-03 & 11.09 & 0.04 & 11.20 & 0.07 & 10.77 & 0.05 \\
WISE J052839.42$-$693107.8 & 82.1643 & -69.5188 & 0.99 & 1.00 & 0.71 & 2.02e-04 & 2.50e-05 & 2.41e-04 & 2.02e-04 & 6.76e-04 & -8.59e-05 & 6.72e-04 & 4.82e-04 & 13.10 & 0.02 & 13.34 & 0.02 & nan & nan \\
WISE J052839.43$-$692211.1 & 82.1643 & -69.3698 & 1.00 & 1.00 & 0.72 & 2.76e-03 & 1.73e-04 & 3.29e-03 & 1.36e-03 & 1.09e-02 & 1.13e-03 & 1.01e-02 & 3.24e-03 & 14.09 & 0.04 & 14.41 & 0.06 & nan & nan \\
WISE J052839.58$-$692822.1 & 82.1649 & -69.4728 & 1.00 & 1.00 & 0.97 & 6.87e-03 & 5.47e-03 & 9.48e-03 & 5.30e-03 & 4.04e-03 & 4.15e-03 & 6.71e-03 & 4.42e-03 & 11.86 & 0.06 & 11.87 & 0.05 & 11.54 & 0.09 \\
WISE J052839.61$-$634615.5 & 82.1650 & -63.7710 & 0.95 & 0.98 & 0.89 & -5.77e-05 & -9.20e-05 & -3.69e-05 & -6.22e-05 & -1.46e-04 & -9.61e-05 & -8.49e-05 & -1.58e-05 & 12.35 & 0.01 & 12.39 & 0.02 & 11.52 & 0.07 \\
WISE J052839.62$-$695935.4 & 82.1651 & -69.9932 & 1.00 & 1.00 & 0.97 & 1.66e-02 & 2.19e-02 & 4.88e-03 & 1.04e-02 & 1.00e-02 & 1.44e-02 & 4.71e-03 & 5.30e-03 & 11.52 & 0.08 & 11.49 & 0.06 & 10.84 & 0.06 \\
WISE J052839.65$-$700142.9 & 82.1652 & -70.0286 & 1.00 & 1.00 & 0.77 & 8.33e-04 & 1.09e-03 & 9.41e-04 & 1.25e-03 & 5.59e-04 & 1.07e-03 & 1.25e-03 & 1.28e-03 & 10.33 & 0.02 & 10.50 & 0.02 & 10.15 & 0.06 \\
WISE J052839.75$-$662203.1 & 82.1656 & -66.3675 & 1.00 & 1.00 & 0.94 & 1.12e-02 & 2.22e-02 & 2.28e-02 & 1.48e-02 & 6.87e-03 & 1.49e-02 & 1.73e-02 & 1.36e-02 & 10.60 & 0.09 & 10.58 & 0.09 & 9.91 & 0.03 \\
WISE J052839.78$-$694225.1 & 82.1657 & -69.7070 & 1.00 & 1.00 & 0.94 & 2.11e-03 & 2.92e-03 & 2.96e-03 & 1.99e-03 & 1.83e-03 & 2.77e-03 & 2.73e-03 & 1.93e-03 & 12.61 & 0.03 & 12.73 & 0.03 & nan & nan \\
WISE J052839.84$-$681522.9 & 82.1660 & -68.2564 & 1.00 & 1.00 & 0.78 & 5.18e-04 & 4.89e-05 & 4.36e-04 & 2.05e-04 & 8.28e-04 & 3.31e-04 & 6.30e-04 & 4.10e-04 & 12.41 & 0.02 & 12.51 & 0.02 & 12.20 & 0.18 \\
WISE J052839.90$-$694049.5 & 82.1662 & -69.6804 & 1.00 & 1.00 & 0.94 & 5.24e-03 & 9.72e-03 & 9.56e-03 & 1.02e-02 & 3.22e-03 & 6.48e-03 & 7.61e-03 & 7.11e-03 & 10.76 & 0.06 & 10.78 & 0.05 & 10.37 & 0.05 \\
WISE J052839.99$-$690302.8 & 82.1666 & -69.0508 & 1.00 & 1.00 & 0.85 & 3.90e-04 & 1.58e-04 & 4.79e-04 & 2.86e-04 & 8.96e-04 & 9.01e-05 & 9.11e-04 & 3.93e-04 & 12.47 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J052839.99$-$681643.6 & 82.1666 & -68.2788 & 1.00 & 1.00 & 0.81 & 5.55e-03 & 8.06e-03 & 5.70e-03 & 3.59e-03 & 2.31e-03 & 3.72e-03 & 3.18e-03 & 2.13e-03 & 10.82 & 0.05 & 10.80 & 0.04 & 10.09 & 0.04 \\
WISE J052840.01$-$655907.5 & 82.1667 & -65.9854 & 1.00 & 1.00 & 0.97 & 2.11e-02 & 6.33e-02 & 1.04e-01 & 1.50e-01 & 1.42e-02 & 4.32e-02 & 8.67e-02 & 1.10e-01 & 14.47 & 0.25 & 14.23 & 0.22 & nan & nan \\
WISE J052840.20$-$685320.7 & 82.1675 & -68.8891 & 1.00 & 1.00 & 0.78 & 6.89e-04 & 1.66e-03 & 3.77e-03 & 5.12e-03 & 2.77e-03 & 9.11e-03 & 1.52e-02 & 1.68e-02 & 14.47 & 0.04 & 14.46 & 0.08 & nan & nan \\
WISE J052840.46$-$703153.8 & 82.1686 & -70.5316 & 1.00 & 1.00 & 0.91 & 1.49e-03 & 1.57e-03 & 5.65e-04 & 9.51e-04 & 2.09e-03 & 1.66e-03 & 7.58e-04 & 1.48e-03 & 11.62 & 0.03 & 11.76 & 0.03 & 10.80 & 0.06 \\
WISE J052840.75$-$700210.9 & 82.1698 & -70.0364 & 0.98 & 1.00 & 0.78 & 2.16e-06 & -2.86e-05 & 5.58e-06 & 3.14e-05 & 3.06e-04 & 9.30e-05 & 3.50e-04 & 1.89e-04 & 12.38 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J052840.84$-$702116.0 & 82.1702 & -70.3544 & 1.00 & 1.00 & 0.77 & 1.40e-04 & 1.74e-04 & 1.16e-04 & 9.73e-05 & 1.41e-04 & 3.43e-04 & 3.02e-04 & 2.12e-04 & 10.84 & 0.01 & 11.00 & 0.01 & 9.98 & 0.05 \\
WISE J052840.91$-$670553.6 & 82.1704 & -67.0982 & 1.00 & 0.99 & 0.71 & 8.79e-04 & 2.57e-04 & 7.56e-04 & 1.79e-04 & 1.91e-03 & 1.49e-03 & 2.06e-03 & 5.61e-04 & 14.48 & 0.02 & 14.69 & 0.05 & nan & nan \\
WISE J052841.00$-$685847.3 & 82.1708 & -68.9798 & 1.00 & 1.00 & 0.88 & 1.18e-03 & 5.28e-04 & 1.20e-03 & 1.01e-03 & 1.50e-03 & 5.27e-04 & 1.59e-03 & 1.02e-03 & 12.37 & 0.03 & 12.52 & 0.03 & nan & nan \\
WISE J052841.03$-$671036.4 & 82.1710 & -67.1768 & 1.00 & 1.00 & 0.90 & 1.40e-04 & 1.07e-04 & 1.26e-04 & 2.08e-04 & 2.01e-04 & 1.42e-04 & 1.91e-04 & 2.34e-04 & 11.85 & 0.01 & 11.96 & 0.02 & 12.22 & 0.16 \\
WISE J052841.19$-$700715.3 & 82.1716 & -70.1209 & 1.00 & 1.00 & 0.76 & 1.15e-04 & 8.20e-05 & 1.19e-04 & 6.19e-05 & 1.68e-04 & 2.21e-04 & 2.86e-04 & 1.90e-04 & 10.25 & 0.01 & 10.46 & 0.01 & 10.06 & 0.10 \\
WISE J052841.21$-$684455.8 & 82.1717 & -68.7488 & 1.00 & 1.00 & 0.73 & 2.32e-05 & 3.77e-04 & 7.15e-04 & 6.37e-04 & 1.19e-03 & 8.93e-04 & 1.35e-03 & 2.04e-03 & 13.82 & 0.03 & 13.62 & 0.04 & 12.51 & 0.24 \\
WISE J052841.44$-$700341.6 & 82.1727 & -70.0615 & 1.00 & 1.00 & 0.96 & 4.92e-03 & 9.41e-03 & 1.54e-02 & 1.90e-02 & 2.62e-03 & 6.38e-03 & 1.02e-02 & 1.32e-02 & 13.10 & 0.09 & 13.21 & 0.08 & nan & nan \\
WISE J052841.49$-$702734.0 & 82.1729 & -70.4595 & 1.00 & 1.00 & 0.87 & 2.33e-04 & 6.81e-05 & 3.11e-04 & 1.83e-04 & 4.84e-04 & 1.13e-04 & 5.27e-04 & 3.28e-04 & 12.31 & 0.01 & 12.46 & 0.02 & 12.50 & 0.24 \\
WISE J052841.49$-$701725.6 & 82.1729 & -70.2904 & 1.00 & 1.00 & 0.96 & 1.49e-03 & 8.24e-04 & 1.56e-03 & 2.75e-04 & 1.89e-03 & 1.07e-03 & 1.99e-03 & 2.54e-04 & 11.46 & 0.02 & 11.59 & 0.03 & 11.80 & 0.15 \\
WISE J052841.52$-$691710.2 & 82.1730 & -69.2862 & 1.00 & 1.00 & 0.92 & 5.84e-04 & 5.39e-04 & 6.76e-04 & 3.70e-04 & 5.89e-04 & 7.23e-04 & 7.85e-04 & 2.45e-04 & 10.71 & 0.02 & 10.87 & 0.02 & 10.83 & 0.06 \\
WISE J052841.55$-$630121.2 & 82.1731 & -63.0225 & 1.00 & 1.00 & 0.80 & 3.62e-03 & 3.53e-03 & 2.56e-03 & 1.22e-03 & 2.41e-03 & 3.42e-03 & 2.64e-03 & 1.42e-03 & 10.92 & 0.04 & 11.00 & 0.04 & 10.55 & 0.04 \\
WISE J052841.80$-$625311.3 & 82.1742 & -62.8865 & 1.00 & 1.00 & 0.93 & 3.11e-04 & 5.30e-04 & 6.15e-04 & 5.64e-04 & 5.09e-04 & 5.90e-04 & 8.87e-04 & 1.07e-03 & 12.55 & 0.02 & 12.65 & 0.03 & 12.33 & 0.19 \\
WISE J052841.83$-$684150.0 & 82.1743 & -68.6972 & 1.00 & 1.00 & 0.87 & 8.60e-04 & 8.04e-04 & 6.47e-04 & 9.01e-04 & 6.59e-04 & 6.01e-04 & 6.21e-04 & 5.91e-04 & 10.10 & 0.02 & 10.26 & 0.02 & 9.91 & 0.04 \\
WISE J052841.87$-$695113.6 & 82.1745 & -69.8538 & 1.00 & 1.00 & 0.97 & 1.44e-01 & 6.78e-02 & 1.08e-01 & 1.29e-01 & 6.85e-02 & 3.32e-02 & 5.21e-02 & 6.18e-02 & 10.60 & 0.21 & 10.34 & 0.15 & 9.78 & 0.03 \\
WISE J052841.91$-$685424.9 & 82.1746 & -68.9069 & 1.00 & 1.00 & 0.96 & 1.50e-02 & 3.07e-02 & 2.40e-02 & 1.08e-02 & 9.75e-03 & 1.95e-02 & 1.60e-02 & 8.01e-03 & 11.60 & 0.10 & 11.58 & 0.08 & 11.09 & 0.07 \\
WISE J052841.96$-$701405.4 & 82.1748 & -70.2348 & 1.00 & 1.00 & 0.90 & 1.65e-03 & 3.17e-03 & 5.63e-03 & 4.97e-03 & 3.77e-03 & 5.01e-03 & 8.97e-03 & 1.03e-02 & 13.97 & 0.07 & 13.78 & 0.10 & 11.74 & 0.13 \\
WISE J052841.99$-$671624.6 & 82.1750 & -67.2735 & 1.00 & 1.00 & 0.92 & 3.18e-03 & 3.14e-03 & 5.11e-03 & 3.51e-03 & 4.30e-03 & 5.39e-03 & 8.59e-03 & 4.68e-03 & 14.42 & 0.07 & 14.25 & 0.09 & 11.03 & 0.07 \\
WISE J052842.00$-$655803.8 & 82.1750 & -65.9677 & 1.00 & 1.00 & 0.90 & 6.24e-03 & 1.26e-02 & 1.88e-02 & 1.71e-02 & 8.99e-03 & 1.55e-02 & 2.17e-02 & 2.35e-02 & 14.62 & 0.08 & 14.42 & 0.10 & nan & nan \\
WISE J052842.01$-$662712.9 & 82.1750 & -66.4536 & 1.00 & 1.00 & 0.82 & 3.68e-04 & 6.93e-04 & 1.59e-03 & 1.72e-03 & 6.45e-04 & 1.23e-03 & 1.87e-03 & 2.99e-03 & 12.14 & 0.02 & 12.24 & 0.03 & 11.71 & 0.11 \\
WISE J052842.12$-$700134.2 & 82.1755 & -70.0262 & 1.00 & 1.00 & 0.87 & 4.72e-04 & 1.40e-04 & 3.50e-04 & 2.99e-04 & 4.97e-04 & 6.88e-05 & 3.76e-04 & 3.44e-04 & 12.03 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J052842.29$-$681048.1 & 82.1762 & -68.1800 & 1.00 & 1.00 & 0.87 & 1.11e-02 & 1.31e-02 & 3.66e-03 & 9.42e-03 & 3.35e-03 & 3.70e-03 & 2.54e-03 & 3.67e-03 & 10.84 & 0.07 & 10.83 & 0.04 & 10.51 & 0.07 \\
WISE J052842.46$-$703625.1 & 82.1769 & -70.6070 & 1.00 & 1.00 & 0.94 & 2.37e-03 & 3.35e-03 & 5.25e-03 & 5.57e-03 & 2.59e-03 & 3.41e-03 & 5.41e-03 & 5.71e-03 & 9.72 & 0.04 & 9.71 & 0.05 & 8.93 & 0.02 \\
WISE J052842.47$-$693945.4 & 82.1769 & -69.6626 & 1.00 & 1.00 & 0.82 & 1.10e-03 & 2.05e-03 & 2.89e-03 & 2.99e-03 & 2.24e-02 & 1.51e-02 & 1.58e-02 & 1.80e-02 & 14.03 & 0.06 & 14.30 & 0.16 & nan & nan \\
WISE J052842.49$-$691558.8 & 82.1770 & -69.2663 & 1.00 & 1.00 & 0.95 & 3.21e-03 & 4.69e-04 & 3.24e-03 & 9.93e-04 & 5.10e-03 & 7.32e-04 & 4.95e-03 & 1.32e-03 & 12.44 & 0.03 & 12.57 & 0.04 & nan & nan \\
WISE J052842.49$-$670218.6 & 82.1770 & -67.0385 & 1.00 & 1.00 & 0.85 & 3.36e-03 & 5.51e-03 & 4.26e-03 & 4.12e-03 & 6.72e-03 & 1.34e-02 & 7.99e-03 & 6.68e-03 & 14.64 & 0.05 & 14.67 & 0.07 & nan & nan \\
WISE J052842.50$-$695817.4 & 82.1771 & -69.9715 & 1.00 & 1.00 & 0.84 & 6.85e-03 & 6.55e-03 & 3.33e-03 & 6.81e-03 & 1.55e-03 & 1.48e-03 & 1.10e-03 & 1.44e-03 & 10.61 & 0.05 & 10.64 & 0.03 & 10.37 & 0.04 \\
WISE J052842.52$-$690427.2 & 82.1772 & -69.0742 & 1.00 & 1.00 & 0.75 & 2.85e-04 & 1.84e-04 & 2.74e-04 & 1.24e-04 & 2.75e-04 & 2.42e-04 & 4.61e-04 & 3.62e-04 & 10.82 & 0.01 & 11.06 & 0.01 & nan & nan \\
WISE J052842.57$-$700756.3 & 82.1774 & -70.1323 & 1.00 & 1.00 & 0.98 & 2.25e-02 & 2.37e-02 & 6.00e-03 & 1.44e-02 & 1.19e-02 & 1.21e-02 & 3.35e-03 & 8.30e-03 & 11.43 & 0.09 & 11.54 & 0.07 & 10.86 & 0.13 \\
WISE J052842.58$-$700156.3 & 82.1774 & -70.0323 & 1.00 & 1.00 & 0.85 & 2.25e-04 & 6.98e-05 & 1.63e-04 & 4.39e-05 & 1.15e-03 & 9.83e-05 & 6.30e-04 & 7.93e-04 & 12.94 & 0.02 & 13.19 & 0.03 & nan & nan \\
WISE J052842.79$-$700738.0 & 82.1783 & -70.1272 & 1.00 & 0.96 & 0.75 & 3.75e-04 & 1.27e-04 & 2.12e-04 & 2.60e-04 & 2.41e-04 & -3.03e-05 & 1.48e-04 & 2.16e-04 & 12.08 & 0.01 & 12.26 & 0.01 & nan & nan \\
WISE J052842.88$-$683739.3 & 82.1787 & -68.6276 & 1.00 & 1.00 & 0.95 & 8.15e-03 & 1.47e-02 & 1.40e-02 & 9.03e-03 & 6.10e-03 & 1.17e-02 & 1.19e-02 & 7.80e-03 & 10.45 & 0.07 & 10.48 & 0.06 & 9.65 & 0.03 \\
WISE J052842.91$-$691849.8 & 82.1788 & -69.3138 & 1.00 & 1.00 & 0.71 & 8.80e-04 & 1.45e-03 & 2.50e-03 & 2.32e-03 & 1.91e-03 & 4.00e-03 & 5.33e-03 & 6.50e-03 & 14.03 & 0.03 & 14.23 & 0.06 & nan & nan \\
WISE J052843.04$-$650046.0 & 82.1793 & -65.0128 & 1.00 & 1.00 & 0.80 & -2.71e-03 & -5.02e-03 & 4.68e-03 & 2.52e-03 & 2.63e-03 & 9.35e-03 & 8.53e-03 & 1.40e-02 & 15.94 & 0.14 & 14.90 & 0.18 & 11.97 & 0.13 \\
WISE J052843.16$-$672622.7 & 82.1798 & -67.4396 & 1.00 & 1.00 & 0.87 & 3.71e-04 & 4.85e-04 & 4.47e-04 & 3.10e-04 & 5.33e-04 & 6.00e-04 & 5.19e-04 & 5.97e-04 & 11.08 & 0.01 & 11.22 & 0.02 & 11.38 & 0.12 \\
WISE J052843.21$-$695931.7 & 82.1801 & -69.9921 & 1.00 & 1.00 & 0.98 & 1.59e-01 & 5.09e-02 & 2.17e-01 & 6.61e-02 & 1.22e-01 & 2.41e-02 & 1.49e-01 & 3.45e-02 & 9.74 & 0.25 & 9.10 & 0.21 & 7.86 & 0.02 \\
WISE J052843.22$-$664622.2 & 82.1801 & -66.7728 & 1.00 & 1.00 & 0.85 & 4.84e-03 & 6.54e-03 & 1.17e-02 & 9.00e-03 & 3.80e-03 & 9.07e-03 & 1.15e-02 & 9.76e-03 & 14.19 & 0.08 & 13.97 & 0.08 & nan & nan \\
WISE J052843.22$-$695719.5 & 82.1801 & -69.9554 & 1.00 & 1.00 & 0.94 & 7.30e-03 & 1.22e-02 & 1.10e-02 & 5.75e-03 & 7.28e-03 & 1.35e-02 & 1.22e-02 & 6.73e-03 & 10.75 & 0.06 & 10.79 & 0.06 & 10.12 & 0.04 \\
WISE J052843.26$-$694454.2 & 82.1802 & -69.7484 & 1.00 & 0.98 & 0.78 & 1.78e-03 & 2.81e-04 & 1.63e-03 & 4.67e-04 & 6.25e-04 & 1.90e-04 & 4.60e-04 & 1.03e-04 & 13.23 & 0.03 & 13.42 & 0.02 & nan & nan \\
WISE J052843.48$-$675408.2 & 82.1811 & -67.9023 & 1.00 & 1.00 & 0.97 & 2.04e-03 & 3.14e-03 & 1.62e-03 & 1.19e-03 & 1.79e-03 & 2.41e-03 & 1.40e-03 & 1.06e-03 & 10.94 & 0.03 & 11.07 & 0.03 & 10.87 & 0.06 \\
WISE J052843.52$-$693217.3 & 82.1813 & -69.5381 & 1.00 & 1.00 & 0.88 & 1.46e-04 & 4.06e-04 & 5.67e-04 & 5.44e-04 & 3.81e-04 & 1.06e-03 & 1.46e-03 & 1.33e-03 & 10.34 & 0.01 & 10.54 & 0.02 & 10.33 & 0.04 \\
WISE J052843.53$-$670835.4 & 82.1814 & -67.1432 & 1.00 & 1.00 & 0.74 & 1.05e-04 & 5.39e-04 & 1.26e-03 & 1.73e-03 & 4.23e-03 & 5.14e-03 & 6.01e-03 & 5.39e-03 & 13.77 & 0.03 & 13.69 & 0.06 & nan & nan \\
WISE J052843.61$-$692358.7 & 82.1817 & -69.3996 & 1.00 & 1.00 & 0.72 & 6.38e-04 & 5.49e-04 & 8.22e-04 & 6.28e-04 & 1.07e-03 & 1.29e-03 & 2.05e-03 & 7.28e-04 & 13.25 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J052843.76$-$702412.2 & 82.1823 & -70.4034 & 1.00 & 1.00 & 0.92 & 3.62e-04 & 9.09e-04 & 9.32e-04 & 5.01e-04 & 3.79e-04 & 9.12e-04 & 9.62e-04 & 5.20e-04 & 10.70 & 0.02 & 10.85 & 0.02 & 10.88 & 0.07 \\
WISE J052843.81$-$690044.0 & 82.1825 & -69.0122 & 1.00 & 1.00 & 0.93 & 5.89e-04 & 1.22e-03 & 1.41e-03 & 1.49e-03 & 5.74e-04 & 1.43e-03 & 1.62e-03 & 1.57e-03 & 10.29 & 0.02 & 10.40 & 0.02 & 9.76 & 0.03 \\
WISE J052843.99$-$701057.9 & 82.1833 & -70.1828 & 1.00 & 1.00 & 0.71 & 2.85e-05 & 4.93e-05 & 6.04e-05 & 3.87e-05 & 3.07e-05 & 6.26e-05 & 5.72e-05 & -4.05e-06 & 11.05 & 0.01 & 11.22 & 0.01 & 11.30 & 0.09 \\
WISE J052844.12$-$690141.1 & 82.1838 & -69.0281 & 1.00 & 1.00 & 0.79 & 6.66e-04 & 1.64e-04 & 1.10e-03 & 5.99e-04 & 1.13e-03 & 2.04e-04 & 1.67e-03 & 8.17e-04 & 13.63 & 0.02 & 13.79 & 0.03 & nan & nan \\
WISE J052844.14$-$701405.1 & 82.1839 & -70.2347 & 1.00 & 1.00 & 0.79 & 5.75e-03 & 9.49e-03 & 7.42e-03 & 7.98e-03 & 1.28e-02 & 1.80e-02 & 1.59e-02 & 1.38e-02 & 13.83 & 0.06 & 13.95 & 0.09 & 12.08 & 0.16 \\
WISE J052844.14$-$694827.2 & 82.1839 & -69.8075 & 1.00 & 1.00 & 0.94 & 1.15e-02 & 1.69e-03 & 1.02e-02 & 5.02e-03 & 2.21e-02 & 3.78e-03 & 2.02e-02 & 9.50e-03 & 10.61 & 0.06 & 10.71 & 0.08 & 10.07 & 0.03 \\
WISE J052844.20$-$632357.9 & 82.1842 & -63.3994 & 1.00 & 1.00 & 0.91 & 2.83e-03 & 3.84e-03 & 8.01e-04 & 2.10e-03 & 1.83e-03 & 2.68e-03 & 8.50e-04 & 1.60e-03 & 12.04 & 0.03 & 12.09 & 0.03 & 12.00 & 0.10 \\
WISE J052844.24$-$695102.4 & 82.1844 & -69.8507 & 1.00 & 1.00 & 0.79 & 3.24e-04 & 6.31e-05 & 3.87e-04 & 1.17e-04 & 4.35e-04 & 3.40e-04 & 3.78e-04 & 4.02e-04 & 12.96 & 0.02 & 13.26 & 0.02 & nan & nan \\
WISE J052844.30$-$651754.2 & 82.1846 & -65.2984 & 1.00 & 1.00 & 0.95 & 7.57e-02 & 2.01e-01 & 1.89e-01 & 8.87e-02 & 2.92e-02 & 7.09e-02 & 6.55e-02 & 2.76e-02 & 10.86 & 0.24 & 10.46 & 0.15 & 10.00 & 0.03 \\
WISE J052844.92$-$702253.3 & 82.1872 & -70.3815 & 1.00 & 1.00 & 0.99 & 3.09e-02 & 3.97e-02 & 5.51e-02 & 8.65e-02 & 1.55e-02 & 1.61e-02 & 2.18e-02 & 3.56e-02 & 11.61 & 0.16 & 11.38 & 0.11 & 10.16 & 0.05 \\
WISE J052844.97$-$675521.6 & 82.1874 & -67.9227 & 1.00 & 1.00 & 0.90 & 3.06e-04 & 3.31e-04 & 3.11e-04 & 4.17e-04 & 1.29e-04 & 1.12e-04 & 5.32e-05 & 1.79e-04 & 12.70 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052844.98$-$692810.7 & 82.1874 & -69.4696 & 1.00 & 1.00 & 0.85 & 6.59e-04 & 4.25e-04 & 4.12e-04 & 2.30e-04 & 6.00e-04 & 7.67e-04 & 2.81e-04 & 3.98e-04 & 11.60 & 0.02 & 11.79 & 0.02 & 11.71 & 0.10 \\
WISE J052844.98$-$701132.1 & 82.1874 & -70.1923 & 1.00 & 1.00 & 0.86 & 8.80e-05 & 1.29e-04 & 1.50e-04 & 1.41e-04 & 8.02e-05 & 2.04e-04 & 2.77e-04 & 2.58e-04 & 10.62 & 0.01 & 10.80 & 0.01 & 10.43 & 0.06 \\
WISE J052845.06$-$694020.6 & 82.1878 & -69.6724 & 1.00 & 1.00 & 0.75 & 9.42e-04 & 4.10e-04 & 6.51e-04 & 4.84e-04 & 2.57e-03 & 1.49e-03 & 1.95e-03 & 2.35e-03 & 13.97 & 0.03 & 14.24 & 0.05 & nan & nan \\
WISE J052845.16$-$694727.6 & 82.1882 & -69.7910 & 1.00 & 1.00 & 0.82 & 8.18e-05 & 1.33e-04 & 2.01e-04 & 1.60e-04 & 2.35e-04 & 3.70e-04 & 6.76e-04 & 5.00e-04 & 10.65 & 0.01 & 10.85 & 0.01 & 10.67 & 0.05 \\
WISE J052845.35$-$662441.7 & 82.1890 & -66.4116 & 1.00 & 1.00 & 0.72 & 2.42e-04 & 8.25e-04 & 2.42e-03 & 3.07e-03 & 1.50e-03 & 6.59e-03 & 6.37e-03 & 7.88e-03 & 15.15 & 0.05 & 14.57 & 0.07 & 11.46 & 0.09 \\
WISE J052845.53$-$703847.8 & 82.1897 & -70.6466 & 1.00 & 1.00 & 0.87 & 2.91e-04 & 1.14e-04 & 1.69e-04 & 2.12e-04 & 9.83e-04 & 2.79e-04 & 7.71e-04 & 5.53e-04 & 12.61 & 0.02 & 12.74 & 0.03 & 11.83 & 0.14 \\
WISE J052845.59$-$695234.0 & 82.1899 & -69.8761 & 1.00 & 1.00 & 0.92 & 1.16e-03 & 3.63e-04 & 1.08e-03 & 6.86e-04 & 1.06e-03 & 3.12e-04 & 7.43e-04 & 8.04e-04 & 12.26 & 0.02 & 12.31 & 0.02 & 10.42 & 0.04 \\
WISE J052845.63$-$700155.0 & 82.1901 & -70.0319 & 1.00 & 1.00 & 0.93 & 2.83e-03 & 2.42e-03 & 1.97e-03 & 2.54e-03 & 2.04e-03 & 1.65e-03 & 1.64e-03 & 1.74e-03 & 11.49 & 0.03 & 11.54 & 0.03 & 10.59 & 0.06 \\
WISE J052845.81$-$693249.7 & 82.1909 & -69.5471 & 1.00 & 1.00 & 0.79 & 6.71e-04 & 8.69e-04 & 6.61e-04 & 3.80e-04 & 6.41e-04 & 8.52e-04 & 4.50e-04 & 1.53e-04 & 11.19 & 0.02 & 11.36 & 0.02 & 11.37 & 0.09 \\
WISE J052845.92$-$701752.8 & 82.1913 & -70.2980 & 1.00 & 1.00 & 0.86 & 1.76e-03 & 1.70e-03 & 1.56e-03 & 1.34e-03 & 3.44e-03 & 2.41e-03 & 2.41e-03 & 1.83e-03 & 11.20 & 0.03 & 11.28 & 0.03 & 10.67 & 0.08 \\
WISE J052845.92$-$695955.9 & 82.1914 & -69.9989 & 1.00 & 1.00 & 0.96 & 4.60e-03 & 7.26e-03 & 7.29e-03 & 5.70e-03 & 3.63e-03 & 6.04e-03 & 6.58e-03 & 5.44e-03 & 9.71 & 0.06 & 9.69 & 0.05 & 8.65 & 0.02 \\
WISE J052845.96$-$674307.3 & 82.1915 & -67.7187 & 1.00 & 1.00 & 0.78 & 1.66e-03 & 3.27e-03 & 2.02e-03 & 8.87e-04 & 7.18e-04 & 1.40e-03 & 1.33e-03 & 1.20e-03 & 10.80 & 0.03 & 10.74 & 0.03 & 9.74 & 0.03 \\
WISE J052845.96$-$683220.8 & 82.1915 & -68.5391 & 1.00 & 1.00 & 0.74 & 5.48e-04 & -9.64e-06 & 4.93e-04 & 3.18e-04 & 4.22e-03 & 4.03e-04 & 4.37e-03 & 1.88e-03 & 14.18 & 0.02 & 14.32 & 0.05 & nan & nan \\
WISE J052845.99$-$694307.8 & 82.1916 & -69.7188 & 1.00 & 1.00 & 0.81 & 1.52e-03 & 2.07e-03 & 2.54e-03 & 1.77e-03 & 8.37e-04 & 1.38e-03 & 1.67e-03 & 1.05e-03 & 10.20 & 0.03 & 10.27 & 0.02 & 9.53 & 0.03 \\
WISE J052846.02$-$682406.7 & 82.1917 & -68.4018 & 1.00 & 1.00 & 0.89 & 5.98e-04 & 1.26e-04 & 7.77e-04 & 3.50e-04 & 1.17e-04 & 5.28e-05 & 3.94e-04 & 2.28e-04 & 12.42 & 0.02 & 12.51 & 0.02 & 10.88 & 0.10 \\
WISE J052846.03$-$695445.3 & 82.1918 & -69.9126 & 1.00 & 1.00 & 0.94 & 2.41e-03 & 2.03e-03 & 2.85e-03 & 1.85e-03 & 4.77e-03 & 3.30e-03 & 7.78e-03 & 5.94e-03 & 9.26 & 0.04 & 9.40 & 0.06 & 8.84 & 0.02 \\
WISE J052846.17$-$694834.9 & 82.1924 & -69.8097 & 1.00 & 1.00 & 0.77 & 2.93e-02 & 5.13e-02 & 3.74e-02 & 4.83e-02 & 2.58e-02 & 4.35e-02 & 2.75e-02 & 3.54e-02 & 10.66 & 0.15 & 10.34 & 0.15 & 9.89 & 0.03 \\
WISE J052846.18$-$682526.4 & 82.1924 & -68.4240 & 1.00 & 1.00 & 0.91 & 8.90e-04 & 7.69e-04 & 2.44e-04 & 6.38e-04 & 1.19e-03 & 8.83e-04 & 4.66e-04 & 9.68e-04 & 12.13 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J052846.35$-$690156.6 & 82.1931 & -69.0324 & 1.00 & 1.00 & 0.91 & 2.72e-04 & 8.04e-05 & 2.44e-04 & 1.59e-04 & 5.29e-04 & 1.45e-04 & 4.93e-04 & 1.80e-04 & 12.50 & 0.02 & 12.60 & 0.02 & 11.38 & 0.20 \\
WISE J052846.37$-$684633.5 & 82.1932 & -68.7760 & 1.00 & 1.00 & 0.98 & 1.25e-03 & 2.17e-03 & 2.95e-03 & 3.86e-03 & 1.69e-03 & 3.29e-03 & 4.62e-03 & 5.28e-03 & 12.41 & 0.04 & 11.84 & 0.06 & 10.38 & 0.05 \\
WISE J052846.54$-$684615.7 & 82.1939 & -68.7710 & 1.00 & 1.00 & 0.82 & 1.81e-03 & 3.35e-03 & 3.19e-03 & 3.41e-03 & 5.65e-03 & 7.94e-03 & 1.18e-02 & 1.14e-02 & 13.97 & 0.05 & 13.96 & 0.07 & nan & nan \\
WISE J052846.74$-$702956.2 & 82.1947 & -70.4989 & 1.00 & 1.00 & 0.89 & 1.11e-02 & 6.44e-03 & 6.97e-03 & 8.68e-03 & 3.46e-03 & 2.30e-03 & 2.75e-03 & 2.52e-03 & 12.18 & 0.06 & 12.17 & 0.04 & 11.32 & 0.09 \\
WISE J052846.77$-$700806.0 & 82.1949 & -70.1350 & 1.00 & 1.00 & 0.95 & 4.65e-03 & 7.36e-03 & 3.63e-03 & 1.93e-03 & 3.77e-03 & 5.35e-03 & 2.61e-03 & 1.91e-03 & 11.07 & 0.05 & 11.09 & 0.04 & 10.31 & 0.07 \\
WISE J052846.96$-$691418.4 & 82.1957 & -69.2385 & 1.00 & 1.00 & 0.81 & 8.99e-05 & 1.05e-04 & 1.16e-04 & 6.54e-05 & 4.13e-04 & 2.79e-04 & 3.78e-04 & 6.10e-05 & 11.60 & 0.01 & 11.77 & 0.01 & 11.94 & 0.18 \\
WISE J052847.03$-$691044.4 & 82.1960 & -69.1790 & 1.00 & 1.00 & 0.86 & 2.35e-03 & 1.87e-03 & 1.89e-03 & 1.77e-03 & 1.14e-03 & 7.97e-04 & 1.49e-03 & 1.51e-03 & 11.51 & 0.03 & 11.52 & 0.02 & 11.13 & 0.07 \\
WISE J052847.06$-$702518.7 & 82.1961 & -70.4219 & 1.00 & 1.00 & 0.85 & 1.38e-04 & 1.11e-04 & 2.76e-05 & 6.17e-05 & 1.21e-05 & -1.31e-05 & 4.58e-05 & 7.70e-05 & 12.00 & 0.01 & 12.17 & 0.02 & 10.98 & 0.07 \\
WISE J052847.14$-$665805.3 & 82.1964 & -66.9681 & 1.00 & 1.00 & 0.89 & 2.56e-04 & 2.83e-04 & 8.46e-05 & 3.04e-04 & 4.00e-04 & 5.06e-04 & 1.29e-04 & 3.98e-04 & 12.07 & 0.01 & 12.21 & 0.02 & 12.29 & 0.18 \\
WISE J052847.19$-$695908.2 & 82.1966 & -69.9856 & 1.00 & 1.00 & 0.94 & 2.30e-04 & 2.11e-04 & 2.55e-04 & 1.46e-04 & 3.80e-04 & 3.93e-04 & 4.33e-04 & 2.23e-04 & 11.22 & 0.01 & 11.40 & 0.02 & 11.26 & 0.08 \\
WISE J052847.38$-$690842.8 & 82.1974 & -69.1452 & 1.00 & 1.00 & 0.90 & 2.86e-04 & 3.13e-04 & 3.80e-04 & 2.93e-04 & 5.53e-04 & 6.72e-04 & 6.75e-04 & 5.37e-04 & 10.88 & 0.01 & 11.04 & 0.02 & 10.45 & 0.07 \\
WISE J052847.72$-$680658.5 & 82.1988 & -68.1162 & 1.00 & 1.00 & 0.91 & 3.64e-03 & 5.88e-03 & 4.57e-03 & 4.85e-03 & 1.14e-03 & 2.06e-03 & 1.71e-03 & 2.05e-03 & 11.62 & 0.05 & 11.56 & 0.03 & 9.68 & 0.03 \\
WISE J052847.77$-$670425.8 & 82.1990 & -67.0738 & 1.00 & 1.00 & 0.93 & 4.73e-04 & 1.21e-03 & 1.98e-03 & 2.50e-03 & 4.29e-04 & 1.38e-03 & 2.20e-03 & 3.36e-03 & 13.78 & 0.04 & 13.55 & 0.05 & 12.74 & 0.27 \\
WISE J052847.81$-$641051.6 & 82.1992 & -64.1810 & 1.00 & 0.99 & 0.77 & 1.09e-04 & -6.15e-05 & 8.74e-05 & 4.55e-05 & -2.06e-04 & -1.33e-04 & -5.53e-05 & 3.38e-05 & 12.51 & 0.02 & 12.65 & 0.02 & 12.94 & 0.28 \\
WISE J052848.03$-$690907.4 & 82.2001 & -69.1521 & 1.00 & 1.00 & 0.82 & 1.23e-04 & 2.24e-04 & 1.13e-04 & 6.80e-05 & 3.88e-04 & 3.42e-04 & 3.58e-04 & 8.64e-05 & 11.52 & 0.01 & 11.67 & 0.02 & 11.03 & 0.12 \\
WISE J052848.06$-$665153.5 & 82.2002 & -66.8649 & 1.00 & 1.00 & 0.92 & 6.81e-03 & 1.48e-02 & 2.24e-02 & 2.40e-02 & 1.38e-02 & 3.20e-02 & 4.53e-02 & 5.14e-02 & 14.39 & 0.09 & 14.44 & 0.13 & nan & nan \\
WISE J052848.38$-$695708.6 & 82.2016 & -69.9524 & 1.00 & 1.00 & 0.96 & 1.16e-02 & 2.79e-03 & 1.43e-02 & 4.22e-03 & 7.82e-03 & 1.65e-03 & 9.03e-03 & 1.91e-03 & 9.76 & 0.06 & 9.81 & 0.05 & 9.14 & 0.02 \\
WISE J052848.41$-$664641.8 & 82.2017 & -66.7783 & 1.00 & 1.00 & 0.87 & 1.12e-04 & 2.45e-04 & 4.22e-04 & 4.76e-04 & 2.34e-04 & 5.74e-04 & 7.18e-04 & 9.54e-04 & 9.73 & 0.01 & 9.93 & 0.02 & 9.61 & 0.03 \\
WISE J052848.47$-$701843.1 & 82.2019 & -70.3120 & 1.00 & 1.00 & 0.85 & 6.60e-03 & 9.32e-03 & 8.91e-03 & 6.79e-03 & 3.62e-03 & 5.46e-03 & 5.61e-03 & 4.78e-03 & 11.08 & 0.06 & 11.14 & 0.04 & 9.22 & 0.03 \\
WISE J052848.50$-$661459.8 & 82.2021 & -66.2499 & 1.00 & 1.00 & 0.89 & 3.39e-02 & 3.21e-02 & 7.30e-02 & 8.88e-02 & 2.01e-02 & 1.43e-02 & 3.24e-02 & 4.59e-02 & 9.89 & 0.19 & 9.76 & 0.16 & 9.24 & 0.03 \\
WISE J052848.61$-$661518.3 & 82.2025 & -66.2551 & 1.00 & 1.00 & 0.92 & 3.62e-03 & 2.85e-03 & 3.61e-03 & 2.53e-03 & 2.80e-03 & 2.83e-03 & 2.87e-03 & 2.22e-03 & 10.63 & 0.03 & 10.75 & 0.03 & 10.16 & 0.04 \\
WISE J052848.67$-$694237.6 & 82.2028 & -69.7105 & 1.00 & 1.00 & 0.72 & 7.06e-04 & 2.92e-04 & 9.79e-04 & 3.01e-04 & 2.86e-03 & 2.94e-03 & 3.55e-03 & 4.97e-03 & 14.05 & 0.03 & 14.40 & 0.06 & 12.45 & 0.20 \\
WISE J052848.75$-$682752.2 & 82.2031 & -68.4645 & 1.00 & 1.00 & 0.79 & 6.22e-04 & 4.44e-04 & 2.79e-04 & 8.62e-04 & 8.34e-04 & 5.52e-04 & 6.10e-04 & 1.14e-03 & 12.09 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J052848.78$-$663447.2 & 82.2032 & -66.5798 & 1.00 & 1.00 & 0.71 & 1.34e-04 & 1.94e-04 & 2.41e-04 & 3.41e-04 & 1.05e-04 & 2.68e-04 & 4.16e-04 & 5.73e-04 & 9.05 & 0.01 & 9.24 & 0.01 & 8.79 & 0.02 \\
WISE J052848.86$-$691134.0 & 82.2036 & -69.1928 & 1.00 & 1.00 & 0.97 & 1.21e-03 & 2.71e-03 & 3.95e-03 & 4.00e-03 & 1.52e-03 & 3.77e-03 & 6.02e-03 & 5.62e-03 & 9.85 & 0.03 & 9.98 & 0.04 & 9.75 & 0.04 \\
WISE J052848.86$-$702744.3 & 82.2036 & -70.4623 & 1.00 & 1.00 & 0.95 & 4.59e-03 & 7.52e-03 & 5.13e-03 & 4.51e-03 & 4.41e-03 & 7.36e-03 & 5.11e-03 & 3.56e-03 & 10.85 & 0.05 & 10.90 & 0.05 & 10.30 & 0.04 \\
WISE J052848.90$-$690118.9 & 82.2037 & -69.0219 & 1.00 & 1.00 & 0.88 & 2.26e-03 & 4.47e-03 & 5.25e-03 & 7.06e-03 & 4.43e-03 & 5.85e-03 & 8.47e-03 & 1.19e-02 & 14.43 & 0.06 & 14.33 & 0.08 & 11.34 & 0.13 \\
WISE J052849.03$-$680615.5 & 82.2043 & -68.1043 & 0.98 & 0.98 & 0.76 & 3.12e-05 & -1.76e-04 & 9.61e-05 & -4.79e-05 & -1.78e-04 & -1.03e-04 & -4.82e-05 & 4.03e-06 & 13.05 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J052849.07$-$702956.9 & 82.2044 & -70.4991 & 1.00 & 1.00 & 0.87 & 2.96e-04 & 1.54e-04 & 2.26e-04 & 2.29e-04 & 2.32e-04 & 7.63e-05 & 8.04e-05 & 1.60e-04 & 12.02 & 0.01 & 12.19 & 0.02 & 11.72 & 0.12 \\
WISE J052849.10$-$701551.1 & 82.2046 & -70.2642 & 1.00 & 1.00 & 0.96 & 2.94e-03 & 2.89e-03 & 2.92e-03 & 1.85e-03 & 1.60e-03 & 1.38e-03 & 1.67e-03 & 1.34e-03 & 11.60 & 0.04 & 11.59 & 0.04 & 11.31 & 0.08 \\
WISE J052849.13$-$662042.9 & 82.2047 & -66.3452 & 1.00 & 1.00 & 0.90 & 2.78e-03 & 6.09e-03 & 1.64e-02 & 1.89e-02 & 2.41e-03 & 1.31e-02 & 1.82e-02 & 3.21e-02 & 14.98 & 0.14 & 14.92 & 0.18 & nan & nan \\
WISE J052849.14$-$672725.7 & 82.2047 & -67.4571 & 1.00 & 1.00 & 0.78 & 4.02e-05 & 5.94e-05 & 6.23e-05 & 2.57e-05 & 1.21e-04 & 1.38e-04 & 1.99e-04 & 1.78e-04 & 9.28 & 0.01 & 9.47 & 0.01 & 9.04 & 0.03 \\
WISE J052849.19$-$665936.3 & 82.2049 & -66.9934 & 1.00 & 1.00 & 0.98 & 6.65e-04 & 5.60e-04 & 7.69e-04 & 7.35e-04 & 7.25e-04 & 6.26e-04 & 7.34e-04 & 8.37e-04 & 11.42 & 0.02 & 11.43 & 0.02 & 11.38 & 0.09 \\
WISE J052849.22$-$672906.1 & 82.2051 & -67.4850 & 1.00 & 1.00 & 0.98 & 6.77e-02 & 2.79e-02 & 4.75e-02 & 5.66e-02 & 8.13e-02 & 3.50e-02 & 5.77e-02 & 7.68e-02 & 13.84 & 0.16 & 12.22 & 0.19 & 8.64 & 0.02 \\
WISE J052849.50$-$694155.0 & 82.2062 & -69.6986 & 1.00 & 1.00 & 0.71 & 9.47e-04 & 4.18e-04 & 9.52e-04 & 6.66e-04 & 2.18e-03 & 6.95e-04 & 2.19e-03 & 1.09e-03 & 13.24 & 0.03 & 13.45 & 0.03 & nan & nan \\
WISE J052849.52$-$664735.4 & 82.2063 & -66.7932 & 1.00 & 1.00 & 0.78 & 1.20e-04 & 2.84e-04 & 3.36e-04 & 3.00e-04 & 1.65e-04 & 4.37e-04 & 6.44e-04 & 6.67e-04 & 9.26 & 0.01 & 9.46 & 0.01 & 9.15 & 0.03 \\
WISE J052849.66$-$695506.8 & 82.2069 & -69.9185 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 3.31e-02 & 4.96e-02 & 6.80e-02 & 6.33e-03 & 1.92e-02 & 3.36e-02 & 5.03e-02 & 10.18 & 0.19 & 9.97 & 0.18 & 8.75 & 0.02 \\
WISE J052849.75$-$675723.8 & 82.2073 & -67.9566 & 1.00 & 1.00 & 0.84 & 7.67e-04 & 1.84e-04 & 7.41e-04 & 2.01e-04 & 1.64e-03 & 6.57e-04 & 1.79e-03 & 9.37e-04 & 13.92 & 0.02 & 14.04 & 0.04 & nan & nan \\
WISE J052849.83$-$701817.5 & 82.2076 & -70.3049 & 1.00 & 1.00 & 0.83 & 8.83e-05 & 1.03e-04 & 1.40e-04 & 5.83e-05 & 1.40e-04 & 5.67e-05 & 2.05e-04 & 5.40e-05 & 11.24 & 0.01 & 11.42 & 0.01 & 8.40 & 0.02 \\
WISE J052849.84$-$684240.8 & 82.2077 & -68.7113 & 0.99 & 1.00 & 0.84 & 1.31e-04 & 4.70e-05 & 5.99e-05 & 1.34e-04 & 7.14e-04 & 2.70e-04 & 4.46e-04 & 6.75e-04 & 12.47 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J052849.96$-$701211.2 & 82.2082 & -70.2031 & 1.00 & 1.00 & 0.87 & 6.82e-04 & 4.04e-04 & 6.17e-04 & 3.87e-04 & 4.61e-04 & 3.83e-04 & 4.99e-04 & 2.91e-04 & 11.35 & 0.02 & 11.54 & 0.02 & 12.06 & 0.22 \\
WISE J052849.98$-$700208.5 & 82.2082 & -70.0357 & 1.00 & 1.00 & 0.94 & 2.84e-03 & 3.06e-03 & 1.38e-03 & 2.27e-03 & 2.77e-03 & 2.52e-03 & 1.21e-03 & 2.41e-03 & 11.20 & 0.04 & 11.26 & 0.04 & 10.23 & 0.05 \\
WISE J052850.01$-$700624.2 & 82.2084 & -70.1067 & 1.00 & 1.00 & 0.72 & 1.54e-04 & 1.40e-04 & 1.27e-04 & 2.07e-04 & 1.99e-04 & 1.82e-05 & 5.53e-05 & 7.05e-05 & 11.83 & 0.01 & 11.98 & 0.02 & 9.99 & 0.07 \\
WISE J052850.01$-$693258.3 & 82.2084 & -69.5495 & 1.00 & 1.00 & 0.93 & 7.30e-04 & 2.43e-04 & 4.75e-04 & 5.72e-04 & 8.66e-04 & 2.57e-04 & 6.16e-04 & 5.78e-04 & 12.23 & 0.02 & 12.37 & 0.02 & 12.44 & 0.23 \\
WISE J052850.05$-$684111.2 & 82.2085 & -68.6864 & 1.00 & 1.00 & 0.78 & 4.53e-04 & 3.00e-04 & 1.14e-04 & 5.25e-04 & 1.18e-03 & 5.75e-04 & 2.79e-04 & 1.01e-03 & 12.14 & 0.01 & 12.28 & 0.02 & 11.94 & 0.14 \\
WISE J052850.21$-$673120.8 & 82.2092 & -67.5224 & 1.00 & 1.00 & 0.83 & 1.17e-02 & 2.65e-02 & 3.42e-02 & 3.57e-02 & 2.20e-03 & 7.97e-03 & 1.21e-02 & 1.62e-02 & 14.91 & 0.13 & 14.65 & 0.09 & 11.88 & 0.14 \\
WISE J052850.25$-$693236.9 & 82.2094 & -69.5436 & 1.00 & 1.00 & 0.95 & 6.93e-04 & 7.79e-04 & 1.13e-03 & 1.13e-03 & 7.01e-04 & 9.71e-04 & 1.29e-03 & 1.41e-03 & 10.23 & 0.02 & 10.38 & 0.02 & 10.00 & 0.04 \\
WISE J052850.32$-$634417.3 & 82.2097 & -63.7381 & 1.00 & 1.00 & 0.83 & 3.59e-04 & 2.15e-04 & 2.90e-04 & 1.84e-04 & 5.55e-04 & 5.65e-04 & 5.03e-04 & 4.81e-04 & 10.69 & 0.01 & 10.93 & 0.02 & 10.62 & 0.04 \\
WISE J052850.35$-$694220.6 & 82.2098 & -69.7057 & 1.00 & 1.00 & 0.99 & 3.40e-03 & 5.83e-03 & 1.13e-02 & 1.42e-02 & 1.75e-03 & 2.63e-03 & 4.96e-03 & 5.69e-03 & 9.63 & 0.07 & 9.63 & 0.04 & 8.86 & 0.02 \\
WISE J052850.49$-$694856.6 & 82.2104 & -69.8157 & 1.00 & 1.00 & 0.79 & 3.46e-03 & 2.23e-03 & 1.23e-03 & 3.93e-03 & 1.72e-03 & 1.36e-03 & 1.18e-03 & 2.23e-03 & 11.58 & 0.04 & 11.58 & 0.03 & 10.90 & 0.05 \\
WISE J052850.57$-$652431.4 & 82.2107 & -65.4087 & 1.00 & 1.00 & 0.80 & 1.38e-03 & 1.53e-03 & 1.89e-04 & 1.43e-03 & 2.20e-03 & 3.09e-03 & 9.03e-04 & 3.15e-03 & 11.64 & 0.02 & 11.77 & 0.03 & 11.53 & 0.09 \\
WISE J052850.62$-$661629.1 & 82.2109 & -66.2748 & 0.99 & 0.97 & 0.82 & 9.89e-05 & 3.40e-05 & 1.50e-04 & 2.69e-05 & 5.88e-05 & 2.12e-04 & 1.69e-04 & -3.45e-05 & 12.05 & 0.01 & 12.27 & 0.01 & 11.86 & 0.13 \\
WISE J052850.80$-$690747.4 & 82.2117 & -69.1298 & 1.00 & 1.00 & 0.91 & 1.48e-03 & 1.42e-03 & 2.39e-03 & 2.09e-03 & 1.92e-03 & 2.59e-03 & 4.74e-03 & 6.20e-03 & 14.58 & 0.05 & 14.54 & 0.09 & 11.15 & 0.10 \\
WISE J052850.89$-$693554.7 & 82.2120 & -69.5985 & 1.00 & 0.99 & 0.79 & 2.82e-04 & 1.48e-04 & 1.76e-04 & 2.03e-04 & 2.82e-04 & 1.29e-04 & 3.28e-04 & 3.58e-04 & 12.40 & 0.01 & 12.58 & 0.02 & 10.17 & 0.04 \\
WISE J052850.94$-$702700.0 & 82.2123 & -70.4500 & 1.00 & 1.00 & 0.90 & 3.19e-03 & 3.14e-03 & 3.38e-03 & 3.72e-03 & 2.39e-03 & 3.45e-03 & 3.45e-03 & 3.49e-03 & 10.02 & 0.04 & 10.07 & 0.04 & 9.26 & 0.03 \\
WISE J052851.08$-$673001.5 & 82.2128 & -67.5004 & 1.00 & 1.00 & 0.93 & 1.16e-03 & 6.83e-04 & 8.63e-04 & 9.55e-04 & 1.07e-03 & 4.46e-04 & 9.34e-04 & 9.43e-04 & 12.24 & 0.02 & 12.32 & 0.02 & 10.97 & 0.08 \\
WISE J052851.31$-$670915.6 & 82.2138 & -67.1543 & 1.00 & 1.00 & 0.88 & 1.09e-03 & 6.22e-04 & 9.60e-04 & 4.76e-04 & 1.02e-03 & 2.16e-04 & 8.93e-04 & 2.59e-04 & 11.70 & 0.02 & 11.81 & 0.02 & 11.42 & 0.09 \\
WISE J052851.55$-$692319.0 & 82.2148 & -69.3886 & 1.00 & 1.00 & 0.97 & 5.08e-03 & 9.05e-03 & 7.97e-03 & 4.50e-03 & 3.54e-03 & 7.13e-03 & 6.62e-03 & 3.83e-03 & 10.40 & 0.05 & 10.39 & 0.05 & 9.69 & 0.03 \\
WISE J052851.71$-$701416.4 & 82.2154 & -70.2379 & 1.00 & 1.00 & 0.82 & 2.33e-04 & 1.10e-04 & 1.09e-04 & 3.15e-04 & 2.32e-04 & 1.61e-04 & 2.67e-04 & 5.29e-04 & 12.42 & 0.01 & 12.57 & 0.02 & 12.15 & 0.18 \\
WISE J052851.73$-$702906.4 & 82.2155 & -70.4851 & 1.00 & 1.00 & 0.89 & 5.64e-04 & 6.20e-04 & 5.05e-04 & 3.29e-04 & 1.25e-03 & 1.34e-03 & 9.49e-04 & 7.75e-04 & 11.10 & 0.02 & 11.27 & 0.02 & 10.76 & 0.06 \\
WISE J052851.75$-$672418.9 & 82.2156 & -67.4052 & 0.99 & 0.98 & 0.77 & 2.30e-04 & -9.59e-05 & 2.83e-04 & -4.01e-05 & -1.53e-04 & 2.04e-04 & 2.46e-04 & 2.80e-05 & 13.34 & 0.02 & 13.43 & 0.02 & 10.60 & 0.05 \\
WISE J052851.88$-$684026.7 & 82.2162 & -68.6741 & 1.00 & 1.00 & 0.83 & 1.15e-03 & 4.37e-04 & 8.94e-04 & 6.91e-04 & 1.41e-03 & 3.33e-04 & 6.15e-04 & 4.55e-04 & 12.42 & 0.02 & 12.50 & 0.02 & 12.55 & 0.24 \\
WISE J052851.99$-$691108.3 & 82.2166 & -69.1856 & 1.00 & 1.00 & 0.83 & 1.02e-03 & 5.90e-04 & 6.37e-04 & 9.26e-04 & 5.90e-04 & 4.80e-04 & 4.49e-04 & 3.06e-04 & 12.27 & 0.02 & 12.40 & 0.02 & 12.29 & 0.20 \\
WISE J052852.00$-$684959.7 & 82.2166 & -68.8333 & 1.00 & 1.00 & 0.98 & 7.95e-04 & 1.83e-03 & 2.18e-03 & 1.92e-03 & 8.92e-04 & 2.33e-03 & 2.71e-03 & 2.39e-03 & 10.15 & 0.03 & 10.27 & 0.03 & 9.79 & 0.03 \\
WISE J052852.03$-$680542.6 & 82.2168 & -68.0952 & 1.00 & 1.00 & 0.86 & 4.14e-04 & 7.12e-04 & 4.69e-04 & 8.90e-05 & 7.16e-04 & 1.17e-03 & 6.43e-04 & 5.37e-05 & 11.26 & 0.01 & 11.42 & 0.02 & 11.07 & 0.07 \\
WISE J052852.04$-$692555.6 & 82.2168 & -69.4321 & 1.00 & 1.00 & 0.95 & 2.33e-02 & 1.19e-02 & 2.44e-02 & 1.64e-02 & 9.55e-03 & 5.89e-03 & 1.02e-02 & 8.63e-03 & 11.98 & 0.10 & 11.83 & 0.07 & 11.45 & 0.10 \\
WISE J052852.09$-$695157.1 & 82.2170 & -69.8659 & 1.00 & 1.00 & 0.76 & 3.81e-04 & 6.65e-04 & 5.20e-04 & 4.40e-04 & 5.25e-04 & 1.14e-03 & 1.19e-03 & 8.95e-04 & 10.50 & 0.02 & 10.68 & 0.02 & 10.10 & 0.04 \\
WISE J052852.13$-$703115.1 & 82.2172 & -70.5209 & 1.00 & 1.00 & 0.78 & 9.72e-05 & 6.52e-05 & 1.42e-04 & 4.12e-05 & 1.37e-04 & 6.50e-05 & 1.32e-04 & 7.58e-05 & 11.33 & 0.01 & 11.50 & 0.01 & 11.85 & 0.16 \\
WISE J052852.15$-$701601.6 & 82.2173 & -70.2671 & 1.00 & 1.00 & 0.84 & 8.24e-04 & 1.51e-04 & 6.53e-04 & 4.16e-04 & 1.13e-03 & 2.02e-04 & 5.48e-04 & 5.97e-04 & 12.16 & 0.02 & 12.30 & 0.02 & 12.52 & 0.24 \\
WISE J052852.21$-$694403.6 & 82.2175 & -69.7343 & 1.00 & 1.00 & 0.86 & 4.37e-04 & 2.45e-04 & 3.40e-04 & 4.02e-04 & 6.88e-04 & 4.57e-04 & 4.83e-04 & 5.04e-04 & 12.39 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J052852.21$-$694018.6 & 82.2176 & -69.6718 & 1.00 & 1.00 & 0.90 & 7.25e-04 & 6.69e-04 & 6.60e-04 & 5.64e-04 & 1.06e-03 & 7.12e-04 & 8.07e-04 & 9.26e-04 & 11.19 & 0.02 & 11.32 & 0.02 & 11.18 & 0.07 \\
WISE J052852.23$-$702320.4 & 82.2176 & -70.3890 & 1.00 & 1.00 & 0.95 & 5.42e-03 & 7.91e-03 & 3.65e-03 & 1.46e-03 & 4.30e-03 & 6.77e-03 & 3.74e-03 & 1.33e-03 & 10.95 & 0.05 & 10.96 & 0.05 & 10.03 & 0.05 \\
WISE J052852.23$-$693331.6 & 82.2176 & -69.5588 & 1.00 & 1.00 & 0.92 & 3.05e-03 & 3.78e-03 & 2.00e-03 & 1.86e-03 & 2.15e-03 & 3.05e-03 & 1.22e-03 & 1.52e-03 & 11.21 & 0.03 & 11.28 & 0.03 & 11.02 & 0.08 \\
WISE J052852.28$-$691912.4 & 82.2178 & -69.3201 & 1.00 & 1.00 & 0.87 & 4.39e-04 & 2.46e-04 & 8.63e-04 & 6.71e-04 & 7.51e-04 & 6.04e-04 & 1.31e-03 & 6.87e-04 & 12.99 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J052852.31$-$695740.9 & 82.2180 & -69.9614 & 1.00 & 1.00 & 0.95 & 2.55e-03 & 4.43e-03 & 5.06e-03 & 6.63e-03 & 2.04e-03 & 3.55e-03 & 4.77e-03 & 6.12e-03 & 9.31 & 0.06 & 9.21 & 0.06 & 8.38 & 0.02 \\
WISE J052852.36$-$693640.1 & 82.2181 & -69.6111 & 1.00 & 1.00 & 0.94 & 1.19e-03 & 2.42e-03 & 3.44e-03 & 5.08e-03 & 1.01e-03 & 2.52e-03 & 4.08e-03 & 5.83e-03 & 10.97 & 0.04 & 11.07 & 0.04 & 10.63 & 0.06 \\
WISE J052852.40$-$702823.9 & 82.2183 & -70.4733 & 1.00 & 1.00 & 0.79 & 2.73e-03 & 3.68e-03 & 3.98e-03 & 5.05e-03 & 2.46e-03 & 3.39e-03 & 3.67e-03 & 4.53e-03 & 9.79 & 0.04 & 9.81 & 0.05 & 9.09 & 0.02 \\
WISE J052852.48$-$663205.3 & 82.2186 & -66.5348 & 1.00 & 1.00 & 0.89 & 3.17e-04 & 5.49e-04 & 4.09e-04 & 3.73e-04 & 3.52e-04 & 6.35e-04 & 5.78e-04 & 5.40e-04 & 10.45 & 0.01 & 10.58 & 0.02 & 10.27 & 0.04 \\
WISE J052852.49$-$683145.8 & 82.2187 & -68.5294 & 1.00 & 1.00 & 0.93 & 4.26e-03 & 2.10e-03 & 5.08e-03 & 3.56e-03 & 3.64e-03 & 3.41e-03 & 6.93e-03 & 5.84e-03 & 9.87 & 0.05 & 9.84 & 0.06 & 9.20 & 0.03 \\
WISE J052852.54$-$685928.9 & 82.2189 & -68.9914 & 1.00 & 1.00 & 0.97 & 7.32e-04 & 8.76e-04 & 6.96e-04 & 9.28e-04 & 5.16e-04 & 6.83e-04 & 6.89e-04 & 8.65e-04 & 10.32 & 0.02 & 10.28 & 0.02 & 10.03 & 0.04 \\
WISE J052852.65$-$692915.6 & 82.2194 & -69.4877 & 1.00 & 1.00 & 0.94 & 6.32e-03 & 8.02e-03 & 1.01e-02 & 7.62e-03 & 4.60e-03 & 4.97e-03 & 7.91e-03 & 7.15e-03 & 10.14 & 0.06 & 10.22 & 0.06 & 9.70 & 0.03 \\
WISE J052852.99$-$692736.7 & 82.2208 & -69.4602 & 1.00 & 1.00 & 0.78 & 3.40e-03 & 4.24e-03 & 1.85e-03 & 2.60e-03 & 2.40e-03 & 2.75e-03 & 1.52e-03 & 1.94e-03 & 10.51 & 0.04 & 10.48 & 0.03 & 9.57 & 0.03 \\
WISE J052853.10$-$691121.0 & 82.2213 & -69.1892 & 1.00 & 1.00 & 0.77 & 3.61e-04 & 1.01e-04 & 1.45e-04 & 3.04e-04 & 4.15e-04 & 2.09e-04 & 3.67e-04 & 2.21e-04 & 12.57 & 0.01 & 12.63 & 0.02 & nan & nan \\
WISE J052853.15$-$695532.3 & 82.2214 & -69.9256 & 1.00 & 1.00 & 0.82 & 1.92e-04 & -3.37e-06 & 1.39e-04 & 8.02e-05 & 3.22e-04 & 1.19e-04 & 2.33e-04 & 2.40e-05 & 12.51 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J052853.16$-$685300.4 & 82.2215 & -68.8834 & 1.00 & 1.00 & 0.93 & 1.89e-02 & 1.94e-02 & 3.98e-03 & 1.59e-02 & 6.97e-03 & 7.26e-03 & 1.67e-03 & 6.50e-03 & 11.63 & 0.08 & 11.64 & 0.05 & 10.42 & 0.05 \\
WISE J052853.38$-$691545.7 & 82.2224 & -69.2627 & 1.00 & 1.00 & 0.85 & 1.39e-03 & 1.55e-03 & 2.18e-03 & 2.34e-03 & 1.24e-03 & 9.68e-04 & 1.67e-03 & 1.59e-03 & 9.95 & 0.03 & 10.04 & 0.03 & 9.42 & 0.03 \\
WISE J052853.43$-$683922.9 & 82.2226 & -68.6564 & 1.00 & 1.00 & 0.83 & 7.61e-04 & 2.29e-04 & 8.14e-04 & 5.48e-04 & 5.89e-04 & 1.31e-04 & 5.82e-04 & 2.79e-04 & 12.34 & 0.02 & 12.42 & 0.02 & 12.40 & 0.20 \\
WISE J052853.58$-$701206.0 & 82.2233 & -70.2017 & 1.00 & 1.00 & 0.92 & 4.86e-03 & 2.73e-03 & 5.12e-03 & 3.40e-03 & 3.89e-03 & 2.21e-03 & 4.37e-03 & 3.38e-03 & 9.59 & 0.05 & 9.57 & 0.05 & 8.88 & 0.03 \\
WISE J052853.63$-$685238.7 & 82.2234 & -68.8774 & 1.00 & 1.00 & 0.85 & 5.86e-03 & 7.55e-03 & 7.84e-03 & 1.14e-02 & 5.65e-03 & 7.21e-03 & 8.96e-03 & 1.19e-02 & 10.07 & 0.06 & 10.07 & 0.06 & 9.33 & 0.03 \\
WISE J052853.63$-$685828.2 & 82.2235 & -68.9745 & 1.00 & 1.00 & 0.89 & 5.31e-03 & 9.80e-03 & 2.21e-02 & 2.59e-02 & 9.90e-03 & 2.24e-02 & 4.36e-02 & 5.78e-02 & 14.04 & 0.09 & 14.22 & 0.14 & nan & nan \\
WISE J052853.73$-$641223.7 & 82.2239 & -64.2066 & 1.00 & 1.00 & 0.88 & 5.77e-04 & 4.48e-04 & 7.68e-04 & 5.16e-04 & 8.12e-04 & 9.14e-04 & 1.09e-03 & 8.91e-04 & 13.05 & 0.02 & 13.13 & 0.03 & 13.17 & 0.33 \\
WISE J052853.91$-$692633.0 & 82.2246 & -69.4425 & 1.00 & 1.00 & 0.70 & 4.15e-04 & 1.80e-04 & 4.89e-04 & 3.60e-04 & 1.52e-03 & 5.30e-04 & 5.32e-04 & 1.17e-03 & 13.56 & 0.02 & 13.67 & 0.03 & nan & nan \\
WISE J052854.27$-$655943.2 & 82.2261 & -65.9953 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 3.75e-03 & 6.28e-03 & 6.06e-03 & 1.59e-03 & 3.55e-03 & 5.91e-03 & 5.85e-03 & 9.27 & 0.05 & 9.30 & 0.04 & 8.44 & 0.02 \\
WISE J052854.35$-$701432.0 & 82.2264 & -70.2422 & 1.00 & 1.00 & 0.82 & 8.93e-04 & 3.45e-04 & 5.13e-04 & 5.58e-04 & 2.12e-03 & 1.02e-03 & 8.64e-04 & 1.87e-03 & 12.64 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J052854.37$-$690243.9 & 82.2265 & -69.0455 & 1.00 & 1.00 & 0.97 & 1.75e-02 & 8.44e-03 & 1.36e-02 & 1.65e-02 & 7.51e-03 & 4.43e-03 & 6.53e-03 & 6.42e-03 & 11.83 & 0.08 & 11.78 & 0.06 & 10.26 & 0.08 \\
WISE J052854.49$-$702844.9 & 82.2270 & -70.4791 & 0.95 & 1.00 & 0.76 & -1.73e-04 & -1.72e-04 & -6.89e-05 & -7.03e-05 & 5.79e-05 & 2.70e-06 & 1.37e-04 & 3.22e-04 & 13.22 & 0.02 & 13.37 & 0.03 & 12.17 & 0.17 \\
WISE J052854.55$-$694012.6 & 82.2273 & -69.6702 & 1.00 & 1.00 & 0.95 & 4.88e-02 & 5.98e-02 & 6.73e-02 & 8.51e-02 & 2.12e-02 & 2.55e-02 & 2.88e-02 & 3.91e-02 & 11.44 & 0.17 & 11.26 & 0.12 & 10.82 & 0.06 \\
WISE J052854.58$-$700905.0 & 82.2274 & -70.1514 & 0.96 & 1.00 & 0.79 & 2.84e-05 & 4.27e-06 & 4.16e-05 & 1.11e-05 & -8.15e-05 & -7.53e-05 & -9.44e-06 & 3.19e-05 & 12.01 & 0.01 & 12.22 & 0.02 & 12.10 & 0.24 \\
WISE J052854.61$-$640246.9 & 82.2276 & -64.0464 & 1.00 & 1.00 & 0.97 & 1.91e-02 & 1.20e-02 & 7.02e-03 & 2.31e-02 & 8.41e-03 & 5.15e-03 & 3.00e-03 & 9.48e-03 & 11.68 & 0.08 & 11.65 & 0.05 & 10.34 & 0.04 \\
WISE J052854.69$-$695240.8 & 82.2279 & -69.8780 & 1.00 & 1.00 & 0.79 & 3.02e-03 & 1.21e-03 & 4.42e-03 & 1.09e-03 & 5.88e-03 & 3.61e-03 & 1.22e-02 & 2.22e-03 & 12.86 & 0.04 & 12.71 & 0.06 & 10.60 & 0.05 \\
WISE J052854.77$-$694635.2 & 82.2282 & -69.7765 & 1.00 & 1.00 & 0.89 & 2.38e-03 & 1.38e-03 & 2.11e-03 & 2.24e-03 & 2.69e-03 & 1.72e-03 & 2.11e-03 & 2.82e-03 & 11.19 & 0.03 & 11.23 & 0.04 & 10.76 & 0.06 \\
WISE J052855.11$-$693057.5 & 82.2296 & -69.5160 & 1.00 & 1.00 & 0.72 & 2.93e-03 & 3.08e-03 & 2.04e-03 & 2.01e-03 & 1.37e-03 & 1.55e-03 & 1.82e-03 & 1.90e-03 & 10.62 & 0.03 & 10.63 & 0.03 & 10.03 & 0.04 \\
WISE J052855.17$-$690156.6 & 82.2299 & -69.0324 & 1.00 & 1.00 & 0.74 & 5.73e-03 & 8.78e-03 & 9.99e-03 & 6.03e-03 & 6.99e-03 & 8.31e-03 & 9.95e-03 & 1.07e-02 & 14.25 & 0.07 & 14.41 & 0.07 & nan & nan \\
WISE J052855.37$-$701732.7 & 82.2307 & -70.2924 & 1.00 & 1.00 & 0.95 & 3.57e-03 & 3.35e-03 & 2.70e-03 & 9.96e-04 & 3.51e-03 & 4.01e-03 & 3.11e-03 & 9.92e-04 & 11.16 & 0.04 & 11.27 & 0.04 & 10.93 & 0.06 \\
WISE J052855.44$-$665351.0 & 82.2310 & -66.8975 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 1.27e-03 & 3.48e-04 & 1.16e-03 & 1.63e-03 & 1.64e-03 & 2.35e-04 & 1.65e-03 & 11.49 & 0.02 & 11.60 & 0.03 & 11.43 & 0.10 \\
WISE J052855.49$-$682450.5 & 82.2312 & -68.4140 & 1.00 & 1.00 & 0.87 & 1.40e-03 & 1.83e-03 & 2.30e-03 & 3.27e-03 & 3.67e-03 & 8.32e-03 & 1.37e-02 & 1.75e-02 & 15.02 & 0.06 & 14.38 & 0.14 & 9.99 & 0.05 \\
WISE J052855.49$-$655424.8 & 82.2312 & -65.9069 & 1.00 & 1.00 & 0.86 & 5.77e-03 & 1.31e-02 & 1.66e-02 & 1.46e-02 & 4.27e-03 & 1.11e-02 & 1.41e-02 & 1.49e-02 & 15.33 & 0.09 & 14.53 & 0.11 & 11.91 & 0.12 \\
WISE J052855.55$-$694553.5 & 82.2314 & -69.7649 & 1.00 & 0.98 & 0.74 & 6.17e-04 & 5.50e-04 & 1.22e-03 & 4.36e-04 & 9.06e-04 & -2.61e-04 & 1.04e-03 & 8.59e-04 & 13.94 & 0.02 & 14.26 & 0.04 & nan & nan \\
WISE J052855.61$-$650709.3 & 82.2317 & -65.1192 & 1.00 & 1.00 & 0.89 & 7.44e-04 & 1.03e-03 & 8.67e-04 & 5.68e-04 & 1.35e-03 & 1.89e-03 & 1.39e-03 & 7.12e-04 & 11.60 & 0.02 & 11.73 & 0.03 & 11.31 & 0.07 \\
WISE J052855.64$-$694135.7 & 82.2318 & -69.6933 & 1.00 & 1.00 & 0.72 & 2.63e-04 & 1.29e-04 & 2.22e-04 & 1.75e-04 & 6.41e-04 & 2.80e-04 & 5.89e-04 & 2.97e-04 & 12.71 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J052855.70$-$680533.1 & 82.2321 & -68.0925 & 1.00 & 0.98 & 0.79 & 1.27e-04 & -1.20e-05 & 1.75e-04 & 1.21e-04 & 1.27e-04 & 1.03e-04 & 2.19e-04 & 3.28e-04 & 12.71 & 0.01 & 12.86 & 0.02 & 11.75 & 0.14 \\
WISE J052855.74$-$682944.0 & 82.2322 & -68.4955 & 1.00 & 1.00 & 0.98 & 1.60e-02 & 2.62e-02 & 1.41e-02 & 2.09e-02 & 2.44e-02 & 4.27e-02 & 2.40e-02 & 3.97e-02 & 13.63 & 0.12 & 13.66 & 0.15 & nan & nan \\
WISE J052855.82$-$694506.5 & 82.2326 & -69.7518 & 1.00 & 1.00 & 0.91 & 6.34e-04 & 1.20e-03 & 8.34e-04 & 2.46e-04 & 9.47e-04 & 1.87e-03 & 1.42e-03 & 3.45e-04 & 10.94 & 0.02 & 11.11 & 0.02 & 10.81 & 0.05 \\
WISE J052855.92$-$681708.6 & 82.2330 & -68.2857 & 1.00 & 1.00 & 0.93 & 2.07e-03 & 1.35e-03 & 9.13e-04 & 9.75e-04 & 1.72e-03 & 1.33e-03 & 7.97e-04 & 8.21e-04 & 11.52 & 0.03 & 11.64 & 0.03 & 11.27 & 0.10 \\
WISE J052856.03$-$700137.4 & 82.2335 & -70.0271 & 1.00 & 1.00 & 0.90 & 7.40e-04 & 2.30e-04 & 9.04e-04 & 2.12e-04 & 4.42e-04 & 1.72e-04 & 5.44e-04 & 5.99e-05 & 12.19 & 0.02 & 12.34 & 0.02 & 9.83 & 0.03 \\
WISE J052856.04$-$695724.2 & 82.2335 & -69.9567 & 1.00 & 1.00 & 0.71 & 4.20e-04 & -1.49e-05 & 5.77e-04 & 2.15e-04 & 1.46e-03 & 2.64e-03 & 2.89e-03 & 2.23e-03 & 13.53 & 0.03 & 13.82 & 0.04 & nan & nan \\
WISE J052856.17$-$690252.5 & 82.2340 & -69.0479 & 1.00 & 1.00 & 0.95 & 4.37e-03 & 2.08e-03 & 5.48e-03 & 2.32e-03 & 3.18e-03 & 1.24e-03 & 3.72e-03 & 1.41e-03 & 9.98 & 0.04 & 10.02 & 0.03 & 8.93 & 0.04 \\
WISE J052856.27$-$701824.8 & 82.2344 & -70.3069 & 1.00 & 1.00 & 0.79 & 2.80e-04 & 1.73e-04 & 2.30e-04 & 1.21e-04 & 1.04e-04 & 1.08e-04 & 2.81e-05 & 2.95e-05 & 11.40 & 0.01 & 11.61 & 0.01 & 10.72 & 0.08 \\
WISE J052856.60$-$703519.4 & 82.2358 & -70.5887 & 0.95 & 1.00 & 0.82 & -1.71e-04 & -1.87e-04 & -1.33e-04 & -1.36e-04 & 9.64e-04 & 4.84e-04 & 5.67e-04 & 1.66e-04 & 13.61 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J052856.66$-$695627.7 & 82.2361 & -69.9410 & 1.00 & 1.00 & 0.81 & 5.91e-05 & 4.95e-05 & 1.60e-05 & 1.62e-04 & 6.81e-05 & 2.42e-05 & 6.47e-05 & 3.59e-04 & 12.77 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J052856.86$-$691413.4 & 82.2369 & -69.2370 & 1.00 & 0.99 & 0.74 & 3.85e-04 & 1.01e-04 & 5.07e-04 & 1.71e-04 & 8.11e-04 & 2.33e-04 & 1.49e-03 & 8.39e-04 & 13.66 & 0.02 & 13.80 & 0.03 & nan & nan \\
WISE J052856.96$-$702610.9 & 82.2373 & -70.4364 & 1.00 & 0.95 & 0.75 & 2.48e-04 & 6.25e-05 & 6.70e-05 & 1.41e-04 & 4.30e-04 & 4.80e-04 & 2.08e-04 & 6.13e-04 & 13.86 & 0.02 & 14.08 & 0.03 & nan & nan \\
WISE J052857.11$-$693703.8 & 82.2380 & -69.6177 & 0.99 & 0.99 & 0.82 & 8.94e-05 & 8.40e-05 & 1.49e-05 & 7.01e-06 & 3.37e-04 & 2.40e-04 & 2.30e-04 & 1.22e-04 & 11.94 & 0.01 & 12.08 & 0.01 & 10.72 & 0.06 \\
WISE J052857.27$-$691853.8 & 82.2386 & -69.3150 & 1.00 & 1.00 & 0.72 & 3.35e-04 & -1.24e-04 & 3.09e-04 & 1.11e-04 & -1.08e-04 & 3.54e-04 & 3.81e-04 & 2.07e-04 & 13.58 & 0.02 & 13.83 & 0.04 & nan & nan \\
WISE J052857.34$-$690013.0 & 82.2389 & -69.0036 & 1.00 & 1.00 & 0.95 & 8.22e-04 & 8.85e-04 & 1.27e-03 & 4.71e-04 & 6.49e-04 & 9.36e-04 & 1.20e-03 & 6.36e-04 & 10.81 & 0.02 & 10.93 & 0.02 & 11.02 & 0.11 \\
WISE J052857.60$-$693627.6 & 82.2400 & -69.6077 & 1.00 & 1.00 & 0.93 & 3.11e-03 & 6.01e-03 & 7.82e-03 & 7.91e-03 & 2.67e-03 & 4.05e-03 & 6.54e-03 & 6.88e-03 & 10.15 & 0.05 & 10.21 & 0.05 & 9.66 & 0.04 \\
WISE J052857.69$-$693032.5 & 82.2404 & -69.5090 & 1.00 & 1.00 & 0.88 & 2.76e-03 & 4.08e-03 & 3.48e-03 & 7.50e-04 & 1.70e-03 & 1.56e-03 & 2.03e-03 & 3.82e-04 & 11.17 & 0.03 & 11.29 & 0.03 & 11.19 & 0.07 \\
WISE J052857.71$-$700853.4 & 82.2405 & -70.1482 & 1.00 & 1.00 & 0.80 & 3.04e-04 & 8.30e-05 & 2.73e-04 & 1.95e-04 & 5.33e-04 & 2.13e-04 & 2.75e-04 & 3.69e-04 & 12.46 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J052857.74$-$660138.3 & 82.2406 & -66.0273 & 1.00 & 1.00 & 0.91 & 1.24e-04 & 1.68e-04 & 1.17e-04 & 3.36e-05 & 2.27e-04 & 3.04e-04 & 1.56e-04 & 4.03e-05 & 11.68 & 0.01 & 11.83 & 0.01 & 12.03 & 0.14 \\
WISE J052858.05$-$695157.6 & 82.2419 & -69.8660 & 1.00 & 1.00 & 0.80 & 5.91e-04 & 2.33e-04 & 1.96e-04 & 1.36e-04 & 4.62e-03 & 1.81e-03 & 2.16e-03 & 2.65e-03 & 13.23 & 0.02 & 13.48 & 0.05 & nan & nan \\
WISE J052858.20$-$685516.3 & 82.2425 & -68.9212 & 1.00 & 1.00 & 0.82 & 1.12e-03 & 3.92e-04 & 4.58e-04 & 8.73e-04 & 1.30e-03 & 5.65e-04 & 3.89e-04 & 1.12e-03 & 12.55 & 0.02 & 12.63 & 0.02 & 12.64 & 0.25 \\
WISE J052858.33$-$693731.7 & 82.2431 & -69.6255 & 1.00 & 1.00 & 0.86 & 1.83e-04 & 1.33e-04 & 2.31e-04 & 3.44e-05 & 5.82e-04 & 1.41e-04 & 5.07e-04 & 8.88e-05 & 12.12 & 0.01 & 12.30 & 0.02 & 11.88 & 0.14 \\
WISE J052858.46$-$670946.0 & 82.2436 & -67.1628 & 1.00 & 1.00 & 0.70 & 1.75e-02 & 1.88e-02 & 3.36e-02 & 2.71e-02 & 5.45e-03 & 1.13e-02 & 1.51e-02 & 1.56e-02 & 15.04 & 0.11 & 14.86 & 0.09 & 12.53 & 0.24 \\
WISE J052858.47$-$702214.8 & 82.2436 & -70.3708 & 1.00 & 1.00 & 0.96 & 2.91e-03 & 2.64e-03 & 4.70e-03 & 5.54e-03 & 3.02e-03 & 3.37e-03 & 6.04e-03 & 8.49e-03 & 9.76 & 0.06 & 9.73 & 0.08 & 9.10 & 0.04 \\
WISE J052858.68$-$700751.8 & 82.2445 & -70.1310 & 1.00 & 1.00 & 0.94 & 1.54e-03 & 9.64e-04 & 9.44e-04 & 5.96e-04 & 1.70e-03 & 1.16e-03 & 9.21e-04 & 7.25e-04 & 11.20 & 0.02 & 11.35 & 0.02 & 9.96 & 0.07 \\
WISE J052858.68$-$670515.2 & 82.2445 & -67.0875 & 1.00 & 1.00 & 0.97 & 1.57e-02 & 4.50e-02 & 6.07e-02 & 7.20e-02 & 1.77e-02 & 5.16e-02 & 7.25e-02 & 7.92e-02 & 14.57 & 0.15 & 14.32 & 0.16 & nan & nan \\
WISE J052858.69$-$694449.4 & 82.2446 & -69.7471 & 1.00 & 1.00 & 0.73 & 7.07e-05 & 8.12e-05 & 9.92e-05 & 3.69e-05 & 7.76e-06 & 6.67e-05 & 4.14e-05 & 4.25e-06 & 11.36 & 0.01 & 11.56 & 0.01 & 11.48 & 0.08 \\
WISE J052858.73$-$690340.0 & 82.2447 & -69.0611 & 1.00 & 1.00 & 0.85 & 8.99e-04 & 6.41e-04 & 1.32e-03 & 7.64e-04 & 3.45e-03 & 1.50e-03 & 3.72e-03 & 1.64e-03 & 13.62 & 0.03 & 13.88 & 0.04 & 11.11 & 0.12 \\
WISE J052858.83$-$690151.7 & 82.2451 & -69.0310 & 1.00 & 1.00 & 0.89 & 8.37e-04 & 4.32e-04 & 1.45e-03 & 8.92e-04 & 9.21e-04 & 3.62e-04 & 1.40e-03 & 5.92e-04 & 12.38 & 0.03 & 12.51 & 0.03 & nan & nan \\
WISE J052858.83$-$651932.4 & 82.2451 & -65.3257 & 1.00 & 1.00 & 0.84 & 3.15e-04 & 3.41e-04 & 2.01e-05 & 2.43e-04 & 1.84e-04 & 3.00e-04 & 1.41e-04 & 5.00e-04 & 12.46 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J052859.26$-$680922.9 & 82.2469 & -68.1564 & 1.00 & 1.00 & 0.81 & 1.09e-03 & 3.68e-03 & 2.60e-03 & 7.88e-04 & 1.28e-03 & 2.72e-03 & 1.40e-03 & 9.30e-04 & 13.30 & 0.04 & 13.40 & 0.03 & 12.17 & 0.20 \\
WISE J052859.29$-$681615.1 & 82.2470 & -68.2709 & 1.00 & 1.00 & 0.92 & 1.86e-03 & 1.25e-03 & 6.53e-04 & 1.63e-03 & 1.90e-03 & 1.51e-03 & 1.09e-03 & 1.78e-03 & 12.16 & 0.03 & 12.26 & 0.03 & 11.96 & 0.20 \\
WISE J052859.31$-$661941.0 & 82.2471 & -66.3280 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 3.93e-03 & 4.29e-03 & 4.01e-03 & 7.11e-04 & 1.96e-03 & 2.26e-03 & 2.45e-03 & 13.47 & 0.04 & 12.53 & 0.04 & 9.20 & 0.02 \\
WISE J052859.53$-$695711.2 & 82.2480 & -69.9531 & 1.00 & 1.00 & 0.84 & 3.15e-04 & 8.43e-05 & 2.29e-04 & 1.23e-04 & 6.67e-04 & 2.86e-04 & 4.35e-04 & 4.03e-04 & 12.10 & 0.01 & 12.31 & 0.02 & 12.85 & 0.30 \\
WISE J052859.58$-$703313.7 & 82.2483 & -70.5538 & 1.00 & 1.00 & 0.90 & 3.50e-03 & 3.62e-03 & 2.18e-03 & 1.92e-03 & 3.75e-03 & 3.39e-03 & 2.29e-03 & 2.89e-03 & 11.89 & 0.04 & 11.95 & 0.04 & 11.33 & 0.09 \\
WISE J052900.00$-$674501.4 & 82.2500 & -67.7504 & 1.00 & 1.00 & 0.92 & 1.39e-01 & 2.47e-02 & 1.23e-01 & 7.09e-02 & 4.70e-02 & 9.52e-03 & 4.29e-02 & 2.49e-02 & 9.81 & 0.20 & 9.74 & 0.12 & 9.25 & 0.03 \\
WISE J052900.00$-$690908.5 & 82.2500 & -69.1524 & 1.00 & 1.00 & 0.89 & 3.58e-04 & 5.45e-04 & 5.30e-04 & 3.74e-04 & 3.17e-04 & 6.12e-04 & 7.19e-04 & 4.37e-04 & 11.00 & 0.01 & 11.16 & 0.02 & 10.54 & 0.05 \\
WISE J052900.10$-$690539.9 & 82.2504 & -69.0944 & 1.00 & 1.00 & 0.89 & 1.48e-03 & 1.12e-03 & 2.84e-03 & 2.59e-03 & 4.29e-03 & 1.46e-03 & 7.82e-03 & 7.69e-03 & 14.39 & 0.05 & 14.38 & 0.09 & nan & nan \\
WISE J052900.28$-$701753.3 & 82.2512 & -70.2981 & 1.00 & 1.00 & 0.82 & 2.31e-04 & 7.27e-05 & 1.83e-04 & 2.07e-04 & 5.16e-04 & 1.36e-04 & 2.93e-04 & 4.63e-04 & 12.24 & 0.01 & 12.38 & 0.02 & 12.60 & 0.25 \\
WISE J052900.35$-$702803.5 & 82.2515 & -70.4676 & 1.00 & 1.00 & 0.89 & 2.09e-04 & 8.58e-05 & 1.66e-04 & 1.08e-04 & 3.46e-04 & 1.01e-04 & 1.07e-04 & 1.49e-04 & 12.25 & 0.01 & 12.43 & 0.02 & 12.24 & 0.20 \\
WISE J052900.37$-$700432.1 & 82.2515 & -70.0756 & 1.00 & 1.00 & 0.81 & 1.10e-03 & 1.00e-03 & 5.25e-04 & 6.27e-04 & 8.82e-04 & 1.33e-03 & 2.98e-04 & 5.87e-04 & 11.06 & 0.02 & 11.23 & 0.02 & 11.61 & 0.18 \\
WISE J052900.37$-$674856.2 & 82.2515 & -67.8156 & 1.00 & 1.00 & 0.75 & 8.88e-05 & 7.23e-05 & 4.46e-05 & 5.10e-05 & 1.47e-04 & 1.42e-04 & 7.77e-05 & 1.30e-04 & 9.77 & 0.01 & 9.96 & 0.01 & 9.80 & 0.03 \\
WISE J052900.38$-$694234.0 & 82.2516 & -69.7095 & 1.00 & 1.00 & 0.75 & 5.61e-04 & 8.62e-05 & 4.91e-04 & 4.16e-04 & 6.66e-04 & 3.62e-04 & 1.12e-03 & 5.27e-04 & 13.21 & 0.02 & 13.34 & 0.03 & 11.43 & 0.09 \\
WISE J052900.51$-$684518.8 & 82.2521 & -68.7552 & 1.00 & 1.00 & 0.99 & 2.99e-03 & 1.54e-03 & 3.50e-03 & 2.04e-03 & 2.53e-03 & 1.16e-03 & 3.02e-03 & 1.68e-03 & 12.44 & 0.04 & 12.50 & 0.04 & 12.82 & 0.30 \\
WISE J052900.54$-$653046.2 & 82.2522 & -65.5128 & 1.00 & 1.00 & 0.78 & 3.74e-04 & 6.90e-05 & 1.74e-04 & 2.17e-04 & 1.33e-03 & 4.98e-04 & 8.94e-04 & 5.62e-04 & 13.05 & 0.02 & 13.08 & 0.03 & 13.11 & 0.34 \\
WISE J052900.76$-$674216.6 & 82.2532 & -67.7046 & 1.00 & 1.00 & 0.95 & 2.41e-03 & 1.85e-03 & 2.75e-03 & 2.11e-03 & 1.93e-03 & 2.26e-03 & 2.07e-03 & 1.76e-03 & 10.44 & 0.03 & 10.57 & 0.03 & 10.10 & 0.04 \\
WISE J052900.97$-$690522.0 & 82.2540 & -69.0894 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 1.54e-03 & 2.00e-03 & 6.72e-04 & 5.16e-03 & 6.06e-03 & 6.90e-03 & 2.33e-03 & 10.98 & 0.03 & 11.02 & 0.05 & 9.56 & 0.05 \\
WISE J052901.00$-$663827.8 & 82.2542 & -66.6410 & 1.00 & 1.00 & 0.92 & 4.95e-04 & 4.62e-04 & 3.81e-04 & 3.19e-04 & 6.09e-04 & 6.91e-04 & 5.28e-04 & 5.92e-04 & 11.89 & 0.02 & 11.89 & 0.02 & 11.85 & 0.14 \\
WISE J052901.07$-$675156.4 & 82.2545 & -67.8657 & 1.00 & 1.00 & 0.82 & 1.86e-04 & -1.13e-04 & 4.21e-04 & 3.45e-04 & 1.75e-03 & 6.00e-04 & 2.46e-03 & 1.65e-03 & 13.77 & 0.02 & 13.91 & 0.03 & nan & nan \\
WISE J052901.09$-$695357.9 & 82.2545 & -69.8994 & 1.00 & 1.00 & 0.80 & 3.98e-04 & 1.28e-04 & 3.13e-04 & 6.96e-05 & 5.65e-04 & 1.70e-04 & 3.98e-04 & 2.84e-04 & 12.57 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052901.17$-$660748.9 & 82.2549 & -66.1302 & 1.00 & 1.00 & 0.80 & 4.39e-03 & 7.23e-03 & 9.66e-03 & 6.45e-03 & 2.29e-03 & 4.30e-03 & 6.01e-03 & 4.24e-03 & 9.97 & 0.05 & 9.44 & 0.05 & 8.21 & 0.02 \\
WISE J052901.24$-$643001.9 & 82.2552 & -64.5005 & 1.00 & 1.00 & 0.97 & 4.95e-03 & 1.07e-03 & 5.05e-03 & 2.22e-03 & 2.98e-03 & 1.11e-03 & 3.26e-03 & 1.74e-03 & 12.37 & 0.05 & 12.41 & 0.04 & 12.30 & 0.16 \\
WISE J052901.24$-$695848.1 & 82.2552 & -69.9800 & 1.00 & 1.00 & 0.97 & 4.62e-03 & 5.70e-03 & 4.25e-03 & 2.61e-03 & 4.02e-03 & 4.78e-03 & 4.05e-03 & 2.05e-03 & 11.92 & 0.05 & 11.97 & 0.04 & 11.75 & 0.12 \\
WISE J052901.29$-$694410.3 & 82.2554 & -69.7362 & 1.00 & 1.00 & 0.74 & 6.29e-04 & 6.64e-05 & 3.80e-04 & 2.45e-04 & 1.49e-03 & 8.65e-04 & 1.05e-03 & 1.16e-03 & 12.61 & 0.02 & 12.79 & 0.03 & nan & nan \\
WISE J052901.29$-$633039.9 & 82.2554 & -63.5111 & 1.00 & 1.00 & 0.94 & 2.48e-03 & 8.97e-04 & 1.97e-03 & 1.37e-03 & 1.97e-03 & 6.36e-04 & 1.77e-03 & 1.23e-03 & 11.99 & 0.03 & 12.05 & 0.03 & 11.84 & 0.09 \\
WISE J052901.55$-$652935.0 & 82.2565 & -65.4931 & 1.00 & 1.00 & 0.96 & 1.37e-02 & 2.70e-02 & 3.73e-02 & 5.83e-02 & 7.50e-03 & 1.15e-02 & 1.70e-02 & 2.31e-02 & 11.19 & 0.19 & 11.13 & 0.12 & 10.75 & 0.05 \\
WISE J052901.59$-$703656.9 & 82.2566 & -70.6158 & 1.00 & 1.00 & 0.96 & 3.23e-03 & 4.74e-03 & 3.59e-03 & 5.20e-03 & 2.13e-03 & 3.00e-03 & 2.41e-03 & 3.32e-03 & 10.40 & 0.04 & 10.48 & 0.04 & 9.89 & 0.03 \\
WISE J052901.66$-$681531.4 & 82.2569 & -68.2587 & 1.00 & 1.00 & 0.83 & 1.90e-04 & 1.28e-04 & 6.13e-05 & 1.67e-04 & 3.03e-04 & 6.52e-05 & 1.74e-04 & 1.84e-04 & 12.04 & 0.01 & 12.17 & 0.02 & 12.41 & 0.22 \\
WISE J052901.69$-$681642.6 & 82.2571 & -68.2785 & 1.00 & 1.00 & 0.86 & 3.40e-02 & 3.34e-02 & 1.39e-02 & 2.76e-02 & 1.82e-02 & 1.74e-02 & 1.08e-02 & 1.48e-02 & 10.78 & 0.12 & 10.71 & 0.10 & 10.13 & 0.05 \\
WISE J052901.83$-$670605.4 & 82.2576 & -67.1015 & 1.00 & 1.00 & 0.73 & 1.46e-04 & 1.55e-04 & 1.24e-04 & 2.02e-04 & 2.28e-04 & 2.33e-04 & 2.01e-04 & 2.84e-04 & 9.54 & 0.01 & 9.74 & 0.01 & 9.49 & 0.03 \\
WISE J052901.96$-$691737.6 & 82.2582 & -69.2938 & 1.00 & 1.00 & 0.92 & 6.82e-04 & 5.14e-04 & 8.05e-04 & 6.54e-04 & 8.11e-04 & 6.43e-04 & 1.12e-03 & 8.73e-04 & 10.81 & 0.02 & 10.96 & 0.02 & 10.58 & 0.05 \\
WISE J052901.96$-$682443.9 & 82.2582 & -68.4122 & 1.00 & 1.00 & 0.84 & 9.73e-03 & 1.19e-02 & 1.26e-02 & 4.10e-03 & 5.95e-03 & 8.54e-03 & 8.77e-03 & 3.35e-03 & 10.66 & 0.07 & 10.28 & 0.06 & 9.26 & 0.04 \\
WISE J052901.97$-$692251.6 & 82.2582 & -69.3810 & 1.00 & 1.00 & 0.82 & 2.28e-03 & 3.40e-03 & 2.63e-03 & 2.01e-03 & 1.75e-03 & 3.29e-03 & 3.12e-03 & 1.66e-03 & 13.15 & 0.04 & 12.90 & 0.04 & 12.31 & 0.18 \\
WISE J052902.01$-$703048.1 & 82.2584 & -70.5134 & 1.00 & 1.00 & 0.96 & 5.47e-03 & 1.04e-02 & 1.20e-02 & 7.14e-03 & 5.28e-03 & 1.14e-02 & 1.11e-02 & 4.90e-03 & 11.32 & 0.06 & 11.33 & 0.06 & 10.89 & 0.06 \\
WISE J052902.09$-$642302.5 & 82.2587 & -64.3840 & 1.00 & 1.00 & 0.90 & 2.77e-04 & 3.50e-04 & 2.56e-04 & 2.14e-04 & 4.60e-04 & 5.50e-04 & 3.86e-04 & 3.28e-04 & 10.96 & 0.01 & 11.11 & 0.02 & 10.80 & 0.05 \\
WISE J052902.19$-$690912.9 & 82.2591 & -69.1536 & 1.00 & 1.00 & 0.92 & 1.43e-03 & 1.83e-03 & 2.93e-04 & 9.14e-04 & 1.34e-03 & 1.70e-03 & 2.78e-04 & 8.86e-04 & 11.35 & 0.02 & 11.51 & 0.02 & 11.45 & 0.10 \\
WISE J052902.28$-$700516.3 & 82.2595 & -70.0879 & 1.00 & 1.00 & 0.97 & 2.61e-03 & 6.69e-03 & 1.13e-02 & 1.26e-02 & 1.96e-03 & 4.97e-03 & 8.51e-03 & 9.11e-03 & 10.15 & 0.06 & 10.22 & 0.05 & 9.69 & 0.04 \\
WISE J052902.30$-$691819.3 & 82.2596 & -69.3054 & 1.00 & 1.00 & 0.79 & 1.21e-03 & 1.44e-03 & 2.79e-03 & 2.47e-03 & 6.38e-04 & 7.41e-04 & 1.44e-03 & 8.45e-04 & 9.68 & 0.03 & 9.59 & 0.02 & 8.74 & 0.02 \\
WISE J052902.30$-$672001.8 & 82.2596 & -67.3338 & 0.99 & 0.96 & 0.75 & 1.20e-04 & 1.42e-04 & 9.14e-06 & 1.58e-04 & 7.74e-05 & -6.99e-07 & 4.72e-04 & 1.30e-04 & 13.40 & 0.02 & 13.57 & 0.02 & nan & nan \\
WISE J052902.64$-$684501.7 & 82.2610 & -68.7505 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 7.33e-03 & 2.00e-02 & 2.29e-02 & 9.37e-03 & 1.41e-02 & 2.74e-02 & 3.49e-02 & 13.35 & 0.16 & 13.26 & 0.20 & 12.87 & 0.29 \\
WISE J052902.84$-$692137.2 & 82.2619 & -69.3603 & 1.00 & 1.00 & 0.74 & 3.54e-04 & 1.42e-04 & 3.71e-04 & 3.05e-04 & 8.41e-04 & 5.62e-04 & 7.85e-04 & 6.08e-04 & 11.95 & 0.02 & 12.10 & 0.02 & 11.36 & 0.09 \\
WISE J052903.11$-$690419.2 & 82.2630 & -69.0720 & 1.00 & 1.00 & 0.91 & 3.68e-03 & 4.13e-03 & 3.87e-03 & 4.23e-03 & 1.73e-03 & 2.83e-03 & 3.65e-03 & 4.08e-03 & 10.57 & 0.05 & 10.60 & 0.04 & 9.13 & 0.04 \\
WISE J052903.17$-$672025.3 & 82.2632 & -67.3404 & 1.00 & 0.96 & 0.89 & 4.70e-04 & 3.54e-04 & 1.74e-04 & 4.74e-04 & 4.66e-04 & 2.04e-04 & 2.50e-05 & 3.68e-04 & 12.74 & 0.02 & 12.75 & 0.02 & nan & nan \\
WISE J052903.22$-$692930.3 & 82.2634 & -69.4917 & 1.00 & 1.00 & 0.75 & 6.51e-04 & 2.19e-04 & 4.92e-04 & 4.56e-04 & 3.54e-03 & 2.11e-03 & 2.78e-03 & 2.47e-03 & 12.74 & 0.02 & 12.88 & 0.04 & nan & nan \\
WISE J052903.29$-$703539.0 & 82.2637 & -70.5942 & 0.99 & 0.99 & 0.70 & -1.04e-04 & -1.25e-04 & -8.98e-05 & -2.23e-05 & 6.58e-05 & 7.10e-05 & 1.22e-04 & 3.12e-04 & 13.07 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J052903.37$-$674115.8 & 82.2640 & -67.6877 & 1.00 & 1.00 & 0.88 & 2.69e-04 & 4.48e-04 & 3.69e-04 & 2.95e-04 & 1.78e-04 & 2.71e-04 & 2.89e-04 & 2.47e-04 & 9.27 & 0.01 & 9.43 & 0.01 & 9.06 & 0.03 \\
WISE J052903.38$-$681525.8 & 82.2641 & -68.2572 & 1.00 & 1.00 & 0.84 & 1.45e-04 & 2.51e-04 & 1.19e-04 & 2.96e-04 & 2.87e-04 & 3.58e-04 & 3.84e-04 & 4.66e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 12.56 & 0.27 \\
WISE J052903.55$-$672213.2 & 82.2648 & -67.3703 & 1.00 & 1.00 & 0.86 & 1.04e-03 & 1.25e-03 & 1.14e-03 & 1.11e-03 & 5.58e-04 & 9.05e-04 & 6.63e-04 & 8.33e-04 & 12.43 & 0.02 & 12.45 & 0.02 & 10.12 & 0.05 \\
WISE J052903.60$-$684226.5 & 82.2650 & -68.7074 & 1.00 & 1.00 & 0.99 & 6.60e-03 & 9.09e-03 & 1.36e-02 & 2.90e-02 & 7.70e-03 & 1.53e-02 & 1.57e-02 & 4.52e-02 & 13.77 & 0.22 & 13.55 & 0.26 & nan & nan \\
WISE J052903.62$-$690943.3 & 82.2651 & -69.1620 & 1.00 & 1.00 & 0.79 & 1.31e-03 & 7.42e-04 & 1.85e-03 & 9.25e-04 & 3.93e-03 & 1.97e-03 & 5.21e-03 & 2.90e-03 & 12.68 & 0.03 & 12.86 & 0.04 & nan & nan \\
WISE J052903.67$-$695153.7 & 82.2653 & -69.8649 & 1.00 & 1.00 & 0.85 & 8.31e-04 & 2.11e-04 & 5.58e-04 & 1.55e-04 & 8.80e-04 & 1.76e-04 & 4.71e-04 & 4.66e-04 & 12.28 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J052903.69$-$680803.1 & 82.2654 & -68.1342 & 1.00 & 1.00 & 0.85 & 6.04e-04 & 6.13e-04 & 1.19e-04 & 6.88e-04 & 1.01e-03 & 9.10e-04 & 2.00e-04 & 1.03e-03 & 11.40 & 0.02 & 11.51 & 0.02 & 11.43 & 0.09 \\
WISE J052904.07$-$671631.7 & 82.2670 & -67.2755 & 1.00 & 1.00 & 0.78 & 4.69e-03 & 3.09e-03 & 5.46e-03 & 3.96e-03 & 2.17e-03 & 1.30e-03 & 2.47e-03 & 1.45e-03 & 9.85 & 0.05 & 9.87 & 0.03 & 9.16 & 0.03 \\
WISE J052904.12$-$681922.9 & 82.2672 & -68.3230 & 1.00 & 1.00 & 0.72 & 4.07e-04 & 8.69e-05 & 4.81e-04 & 1.85e-04 & 1.36e-03 & 3.02e-04 & 9.42e-04 & 5.96e-04 & 12.87 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J052904.17$-$692118.8 & 82.2674 & -69.3552 & 1.00 & 1.00 & 0.81 & 2.00e-04 & 2.57e-04 & 1.73e-04 & 1.21e-04 & 3.23e-04 & 3.54e-04 & 3.67e-04 & 1.37e-04 & 10.18 & 0.01 & 10.36 & 0.01 & 10.05 & 0.04 \\
WISE J052904.22$-$694015.0 & 82.2676 & -69.6708 & 1.00 & 1.00 & 0.78 & 1.87e-04 & 3.36e-04 & 4.62e-04 & 4.79e-04 & 1.51e-04 & 3.71e-04 & 5.80e-04 & 7.01e-04 & 10.01 & 0.01 & 10.18 & 0.01 & 9.93 & 0.03 \\
WISE J052904.30$-$693047.0 & 82.2679 & -69.5131 & 1.00 & 1.00 & 0.90 & 9.07e-04 & 8.63e-04 & 3.15e-04 & 1.07e-03 & 9.38e-04 & 8.61e-04 & 1.71e-04 & 9.90e-04 & 11.48 & 0.02 & 11.66 & 0.02 & 11.82 & 0.13 \\
WISE J052904.33$-$642022.3 & 82.2680 & -64.3395 & 1.00 & 1.00 & 0.91 & 2.38e-04 & 2.52e-04 & 3.31e-04 & 1.24e-04 & 4.38e-04 & 6.18e-04 & 6.88e-04 & 2.83e-04 & 9.99 & 0.01 & 10.15 & 0.02 & 9.91 & 0.03 \\
WISE J052904.53$-$701451.5 & 82.2689 & -70.2476 & 1.00 & 1.00 & 0.83 & 7.45e-04 & 4.63e-04 & 1.66e-04 & 7.75e-04 & 8.85e-04 & 5.15e-04 & 9.45e-05 & 1.17e-03 & 12.13 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J052904.73$-$641556.5 & 82.2697 & -64.2657 & 0.96 & 0.96 & 0.80 & -7.89e-05 & -1.64e-04 & -3.24e-05 & -1.09e-04 & 5.06e-05 & -1.93e-04 & -8.47e-05 & -2.77e-05 & 12.82 & 0.01 & 12.94 & 0.02 & 12.98 & 0.28 \\
WISE J052904.85$-$661527.3 & 82.2702 & -66.2576 & 1.00 & 1.00 & 0.79 & 1.85e-04 & 3.13e-04 & 2.37e-04 & 2.48e-04 & 3.52e-04 & 5.41e-04 & 4.98e-04 & 4.09e-04 & 10.78 & 0.01 & 10.96 & 0.02 & 8.74 & 0.02 \\
WISE J052904.88$-$701738.7 & 82.2703 & -70.2941 & 1.00 & 1.00 & 0.93 & 2.72e-04 & 4.11e-04 & 4.01e-04 & 1.03e-04 & 5.18e-04 & 1.01e-03 & 9.26e-04 & 1.12e-04 & 11.22 & 0.01 & 11.40 & 0.02 & 11.21 & 0.07 \\
WISE J052905.01$-$690154.7 & 82.2709 & -69.0319 & 1.00 & 1.00 & 0.90 & 1.77e-03 & 3.86e-03 & 5.09e-03 & 5.29e-03 & 2.58e-03 & 6.23e-03 & 1.02e-02 & 1.20e-02 & 13.41 & 0.05 & 13.52 & 0.07 & 10.34 & 0.05 \\
WISE J052905.11$-$692144.0 & 82.2713 & -69.3622 & 1.00 & 1.00 & 0.91 & 2.41e-02 & 2.86e-02 & 7.66e-03 & 1.47e-02 & 1.30e-02 & 1.45e-02 & 3.12e-03 & 8.11e-03 & 11.06 & 0.09 & 11.06 & 0.07 & 10.17 & 0.04 \\
WISE J052905.38$-$681159.8 & 82.2724 & -68.2000 & 1.00 & 1.00 & 0.97 & 3.36e-02 & 3.21e-02 & 3.96e-02 & 3.39e-02 & 2.08e-02 & 1.77e-02 & 1.99e-02 & 1.68e-02 & 11.47 & 0.16 & 11.18 & 0.11 & 10.69 & 0.06 \\
WISE J052905.40$-$690803.6 & 82.2725 & -69.1343 & 1.00 & 1.00 & 0.97 & 1.81e-03 & 1.79e-03 & 2.72e-03 & 1.79e-03 & 1.73e-03 & 2.02e-03 & 3.47e-03 & 2.88e-03 & 12.21 & 0.04 & 12.26 & 0.04 & nan & nan \\
WISE J052905.51$-$695701.4 & 82.2730 & -69.9504 & 1.00 & 1.00 & 0.91 & 3.65e-03 & 1.47e-03 & 1.81e-03 & 2.40e-03 & 2.50e-03 & 1.23e-03 & 1.40e-03 & 1.99e-03 & 11.98 & 0.03 & 12.10 & 0.03 & 12.58 & 0.22 \\
WISE J052905.66$-$701645.9 & 82.2736 & -70.2794 & 1.00 & 1.00 & 0.93 & 7.35e-04 & 1.68e-03 & 1.45e-03 & 3.96e-04 & 1.39e-03 & 3.24e-03 & 2.82e-03 & 5.65e-04 & 11.07 & 0.02 & 11.25 & 0.03 & 11.16 & 0.07 \\
WISE J052905.72$-$695256.8 & 82.2738 & -69.8825 & 1.00 & 1.00 & 0.71 & 1.89e-03 & 1.67e-03 & 2.81e-04 & 2.69e-03 & 8.25e-03 & 6.43e-03 & 4.89e-03 & 8.79e-03 & 13.75 & 0.04 & 14.04 & 0.07 & nan & nan \\
WISE J052905.76$-$704150.6 & 82.2740 & -70.6974 & 1.00 & 1.00 & 0.88 & 3.78e-04 & 5.62e-04 & 2.88e-04 & 4.61e-05 & 8.55e-04 & 1.03e-03 & 7.12e-04 & 1.05e-04 & 11.48 & 0.01 & 11.65 & 0.02 & 11.36 & 0.09 \\
WISE J052905.79$-$693731.5 & 82.2741 & -69.6254 & 1.00 & 1.00 & 0.87 & 5.83e-04 & 2.95e-04 & 9.48e-04 & 5.57e-04 & 7.88e-04 & 4.09e-04 & 1.06e-03 & 5.71e-04 & 12.34 & 0.02 & 12.47 & 0.03 & 12.34 & 0.21 \\
WISE J052905.82$-$675252.8 & 82.2742 & -67.8813 & 1.00 & 1.00 & 0.92 & 5.13e-04 & 9.53e-04 & 3.04e-04 & 2.80e-04 & 4.96e-04 & 8.20e-04 & 1.60e-04 & 3.04e-04 & 11.39 & 0.02 & 11.51 & 0.02 & 10.65 & 0.06 \\
WISE J052905.87$-$694133.9 & 82.2744 & -69.6927 & 1.00 & 1.00 & 0.83 & 2.26e-04 & 7.01e-05 & 3.28e-04 & 2.05e-04 & 2.54e-04 & -8.33e-06 & 5.10e-04 & 1.91e-04 & 12.34 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J052905.90$-$701221.1 & 82.2746 & -70.2059 & 0.99 & 0.97 & 0.72 & -1.40e-04 & -8.41e-05 & -8.07e-05 & 5.03e-05 & -1.20e-04 & 2.75e-05 & 1.10e-04 & -1.51e-05 & 13.46 & 0.02 & 13.76 & 0.03 & nan & nan \\
WISE J052906.05$-$684328.8 & 82.2752 & -68.7247 & 1.00 & 1.00 & 0.84 & 1.33e-04 & 1.61e-04 & 2.40e-04 & 3.03e-04 & 1.66e-04 & 1.84e-04 & 3.42e-04 & 6.86e-04 & 12.56 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J052906.11$-$661915.8 & 82.2755 & -66.3211 & 1.00 & 1.00 & 0.98 & 1.31e-02 & 2.30e-02 & 1.33e-02 & 2.16e-03 & 1.30e-02 & 2.16e-02 & 1.23e-02 & 2.63e-03 & 10.10 & 0.08 & 10.17 & 0.08 & 9.34 & 0.03 \\
WISE J052906.22$-$644426.0 & 82.2759 & -64.7406 & 1.00 & 1.00 & 0.83 & 1.38e-04 & 1.58e-04 & 1.48e-04 & 7.63e-05 & 2.82e-04 & 4.00e-04 & 4.46e-04 & 9.07e-05 & 11.03 & 0.01 & 11.20 & 0.01 & 10.90 & 0.05 \\
WISE J052906.26$-$692915.3 & 82.2761 & -69.4876 & 1.00 & 1.00 & 0.82 & 2.80e-03 & 5.29e-03 & 5.12e-03 & 6.00e-03 & 1.27e-03 & 1.94e-03 & 2.05e-03 & 2.57e-03 & 11.15 & 0.04 & 11.11 & 0.03 & 10.53 & 0.04 \\
WISE J052906.29$-$684107.2 & 82.2762 & -68.6853 & 1.00 & 0.99 & 0.85 & 1.21e-04 & 4.14e-05 & 1.75e-04 & 1.81e-04 & 3.05e-04 & 9.12e-05 & 1.59e-04 & 2.23e-04 & 12.15 & 0.01 & 12.28 & 0.02 & 12.32 & 0.18 \\
WISE J052906.35$-$641457.5 & 82.2764 & -64.2493 & 1.00 & 1.00 & 0.78 & 8.66e-03 & 2.28e-02 & 3.38e-02 & 3.83e-02 & 1.59e-02 & 3.76e-02 & 4.50e-02 & 4.30e-02 & 15.41 & 0.13 & 14.66 & 0.13 & 11.32 & 0.07 \\
WISE J052906.44$-$701617.9 & 82.2768 & -70.2716 & 1.00 & 1.00 & 0.88 & 3.82e-04 & 6.90e-04 & 6.84e-04 & 5.85e-04 & 3.12e-04 & 4.87e-04 & 4.25e-04 & 2.78e-04 & 12.11 & 0.02 & 12.24 & 0.02 & 12.88 & 0.31 \\
WISE J052906.51$-$694036.6 & 82.2771 & -69.6768 & 1.00 & 1.00 & 0.98 & 2.50e-02 & 2.50e-02 & 1.34e-03 & 2.46e-02 & 1.49e-02 & 1.56e-02 & 9.44e-04 & 1.36e-02 & 11.56 & 0.09 & 11.63 & 0.07 & 10.77 & 0.06 \\
WISE J052906.51$-$703952.3 & 82.2771 & -70.6645 & 1.00 & 1.00 & 0.72 & 2.55e-04 & 4.07e-05 & 1.74e-04 & 1.57e-04 & 8.43e-04 & 4.44e-04 & 3.72e-04 & 6.12e-04 & 12.26 & 0.01 & 12.37 & 0.02 & 11.27 & 0.11 \\
WISE J052906.61$-$683917.8 & 82.2775 & -68.6549 & 1.00 & 1.00 & 0.83 & 2.84e-03 & 2.30e-03 & 2.72e-03 & 1.94e-03 & 2.85e-03 & 3.00e-03 & 3.18e-03 & 2.74e-03 & 10.87 & 0.03 & 11.07 & 0.04 & 10.25 & 0.04 \\
WISE J052907.08$-$692607.3 & 82.2795 & -69.4354 & 1.00 & 1.00 & 0.88 & 6.62e-03 & 6.93e-03 & 4.74e-03 & 6.27e-03 & 3.78e-03 & 5.33e-03 & 3.37e-03 & 3.95e-03 & 11.45 & 0.05 & 11.55 & 0.04 & 10.55 & 0.05 \\
WISE J052907.12$-$694503.6 & 82.2796 & -69.7510 & 1.00 & 1.00 & 0.92 & 5.86e-03 & 8.92e-03 & 6.14e-03 & 2.78e-03 & 4.80e-03 & 7.40e-03 & 5.25e-03 & 2.18e-03 & 11.08 & 0.05 & 11.20 & 0.05 & 10.68 & 0.05 \\
WISE J052907.30$-$695112.8 & 82.2804 & -69.8536 & 1.00 & 1.00 & 0.83 & 1.32e-03 & 7.25e-04 & 1.61e-03 & 4.20e-04 & 3.29e-03 & 6.49e-04 & 4.82e-03 & 1.21e-03 & 14.04 & 0.03 & 14.37 & 0.06 & nan & nan \\
WISE J052907.37$-$691613.7 & 82.2807 & -69.2705 & 1.00 & 1.00 & 0.89 & 5.60e-04 & 2.07e-04 & 4.59e-04 & 4.14e-04 & 6.51e-04 & 1.56e-04 & 6.47e-04 & 5.30e-04 & 12.23 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J052907.40$-$703133.5 & 82.2808 & -70.5260 & 1.00 & 1.00 & 0.86 & 3.02e-04 & 1.28e-04 & 3.78e-05 & 4.21e-04 & 4.47e-04 & 3.56e-04 & 1.61e-04 & 6.84e-04 & 12.38 & 0.01 & 12.51 & 0.02 & 12.43 & 0.22 \\
WISE J052907.44$-$684807.0 & 82.2810 & -68.8019 & 1.00 & 1.00 & 0.76 & 7.67e-05 & -2.79e-05 & 4.03e-05 & 9.12e-05 & 1.11e-03 & 2.48e-04 & 8.66e-04 & 5.98e-04 & 12.65 & 0.01 & 12.80 & 0.02 & 12.72 & 0.28 \\
WISE J052907.45$-$700014.9 & 82.2810 & -70.0041 & 1.00 & 1.00 & 0.84 & 3.89e-04 & 2.52e-04 & 2.05e-04 & 3.45e-04 & 4.81e-04 & 2.11e-04 & 3.52e-04 & 3.39e-04 & 12.10 & 0.01 & 12.28 & 0.02 & nan & nan \\
WISE J052907.45$-$694841.6 & 82.2810 & -69.8116 & 1.00 & 1.00 & 0.77 & 2.45e-04 & 1.71e-04 & 2.96e-04 & 2.05e-04 & 1.50e-04 & 1.96e-04 & 2.78e-04 & 3.30e-04 & 10.44 & 0.01 & 10.60 & 0.01 & 10.58 & 0.05 \\
WISE J052907.54$-$701136.8 & 82.2814 & -70.1936 & 1.00 & 1.00 & 0.95 & 3.31e-03 & 3.80e-03 & 6.85e-04 & 3.05e-03 & 4.03e-03 & 4.64e-03 & 1.29e-03 & 3.90e-03 & 11.95 & 0.03 & 12.07 & 0.04 & 11.06 & 0.10 \\
WISE J052907.78$-$664754.8 & 82.2824 & -66.7985 & 1.00 & 1.00 & 0.72 & 3.83e-03 & 2.97e-03 & 4.43e-03 & 7.38e-03 & -1.48e-04 & 3.56e-03 & 5.65e-04 & 1.21e-02 & 15.12 & 0.06 & 14.93 & 0.08 & nan & nan \\
WISE J052907.79$-$655715.1 & 82.2824 & -65.9542 & 0.96 & 1.00 & 0.73 & 1.98e-04 & 1.02e-04 & 1.02e-04 & -1.70e-05 & 4.27e-04 & 2.14e-04 & 4.21e-04 & 5.18e-04 & 12.81 & 0.01 & 12.93 & 0.02 & nan & nan \\
WISE J052907.95$-$695245.7 & 82.2831 & -69.8794 & 1.00 & 1.00 & 0.80 & 7.54e-04 & 7.91e-04 & 1.00e-03 & 4.53e-04 & 1.56e-03 & 1.63e-03 & 1.94e-03 & 8.43e-04 & 10.99 & 0.02 & 11.18 & 0.02 & 11.28 & 0.09 \\
WISE J052907.95$-$691456.8 & 82.2831 & -69.2491 & 1.00 & 1.00 & 0.92 & 1.99e-03 & 1.55e-03 & 4.99e-04 & 1.33e-03 & 2.54e-03 & 1.57e-03 & 8.30e-04 & 1.60e-03 & 12.09 & 0.03 & 12.21 & 0.03 & 12.29 & 0.21 \\
WISE J052907.99$-$693505.1 & 82.2833 & -69.5847 & 1.00 & 0.98 & 0.72 & 4.40e-04 & 3.58e-04 & 1.42e-04 & 2.77e-04 & 1.92e-03 & 1.24e-04 & 1.01e-03 & 1.08e-03 & 13.92 & 0.02 & 14.28 & 0.04 & nan & nan \\
WISE J052908.15$-$700213.8 & 82.2840 & -70.0372 & 1.00 & 1.00 & 0.90 & 3.25e-03 & 1.55e-03 & 1.91e-03 & 2.39e-03 & 3.06e-03 & 1.43e-03 & 2.13e-03 & 1.91e-03 & 11.33 & 0.03 & 11.44 & 0.03 & 11.12 & 0.07 \\
WISE J052908.29$-$690845.4 & 82.2845 & -69.1459 & 1.00 & 1.00 & 0.88 & 3.10e-04 & -2.91e-05 & 4.63e-04 & 2.98e-04 & 5.89e-04 & -5.93e-05 & 7.55e-04 & 5.98e-04 & 13.33 & 0.02 & 13.50 & 0.03 & nan & nan \\
WISE J052908.31$-$700203.9 & 82.2846 & -70.0344 & 1.00 & 1.00 & 0.94 & 2.74e-03 & 4.92e-03 & 3.75e-03 & 1.66e-03 & 1.29e-03 & 2.35e-03 & 1.94e-03 & 9.39e-04 & 11.04 & 0.04 & 11.03 & 0.03 & 10.39 & 0.04 \\
WISE J052908.32$-$690833.9 & 82.2847 & -69.1427 & 1.00 & 0.98 & 0.73 & 3.44e-04 & 5.71e-05 & 4.58e-04 & 1.25e-04 & 9.87e-04 & 4.10e-04 & 1.36e-03 & 7.86e-04 & 13.67 & 0.02 & 13.86 & 0.03 & 12.74 & 0.32 \\
WISE J052908.34$-$685626.8 & 82.2848 & -68.9408 & 1.00 & 1.00 & 0.90 & 1.03e-03 & 2.21e-04 & 6.89e-04 & 5.67e-04 & 1.22e-03 & 2.34e-04 & 1.04e-03 & 6.47e-04 & 12.14 & 0.02 & 12.27 & 0.02 & 12.40 & 0.20 \\
WISE J052908.41$-$671718.0 & 82.2850 & -67.2883 & 1.00 & 1.00 & 0.80 & -1.66e-04 & 1.93e-04 & 3.85e-05 & 5.34e-04 & 9.44e-05 & 4.04e-04 & 1.16e-03 & 1.70e-03 & 14.49 & 0.03 & 14.52 & 0.05 & nan & nan \\
WISE J052908.47$-$700316.2 & 82.2853 & -70.0545 & 1.00 & 1.00 & 0.99 & 3.12e-03 & 4.10e-03 & 3.39e-03 & 7.89e-03 & 2.78e-03 & 3.43e-03 & 2.76e-03 & 6.36e-03 & 9.64 & 0.06 & 9.65 & 0.05 & 9.11 & 0.03 \\
WISE J052908.49$-$700031.5 & 82.2854 & -70.0088 & 1.00 & 1.00 & 0.90 & 2.78e-03 & 2.25e-03 & 3.88e-03 & 3.35e-03 & 1.91e-03 & 1.65e-03 & 2.53e-03 & 1.72e-03 & 9.70 & 0.04 & 9.74 & 0.03 & 9.08 & 0.02 \\
WISE J052908.50$-$701035.9 & 82.2854 & -70.1766 & 1.00 & 1.00 & 0.91 & 3.21e-03 & 1.12e-03 & 3.75e-03 & 1.87e-03 & 2.95e-03 & 3.54e-04 & 3.09e-03 & 1.37e-03 & 12.48 & 0.04 & 12.55 & 0.04 & 12.20 & 0.24 \\
WISE J052908.69$-$691914.3 & 82.2862 & -69.3206 & 1.00 & 1.00 & 0.94 & 4.71e-03 & 9.75e-03 & 1.54e-02 & 2.08e-02 & 5.87e-03 & 1.54e-02 & 2.46e-02 & 3.47e-02 & 13.47 & 0.11 & 13.34 & 0.13 & nan & nan \\
WISE J052908.78$-$692907.9 & 82.2866 & -69.4855 & 1.00 & 1.00 & 0.75 & 1.01e-03 & 1.28e-03 & 9.50e-04 & 9.16e-04 & 1.46e-03 & 1.76e-03 & 1.04e-03 & 1.45e-03 & 12.73 & 0.03 & 12.85 & 0.03 & 12.52 & 0.21 \\
WISE J052908.79$-$703934.5 & 82.2866 & -70.6596 & 1.00 & 1.00 & 0.78 & 5.17e-04 & 6.71e-04 & 5.77e-04 & 1.26e-04 & 6.93e-04 & 5.38e-04 & 6.88e-04 & 4.32e-04 & 12.50 & 0.02 & 12.64 & 0.02 & 11.18 & 0.08 \\
WISE J052908.84$-$691829.8 & 82.2868 & -69.3083 & 1.00 & 0.96 & 0.71 & 2.65e-04 & -4.37e-05 & 3.44e-04 & 3.09e-04 & -1.93e-04 & -1.76e-04 & 1.46e-04 & 1.04e-04 & 13.75 & 0.02 & 13.99 & 0.03 & nan & nan \\
WISE J052908.86$-$702128.3 & 82.2869 & -70.3579 & 1.00 & 1.00 & 0.82 & 4.59e-04 & 2.83e-04 & 4.84e-04 & 2.61e-04 & 8.44e-04 & 4.44e-04 & 8.62e-04 & 6.75e-04 & 12.34 & 0.02 & 12.47 & 0.02 & 11.70 & 0.18 \\
WISE J052908.87$-$693225.9 & 82.2869 & -69.5405 & 1.00 & 1.00 & 0.73 & 6.22e-04 & 4.62e-04 & 7.98e-04 & 4.27e-04 & 3.49e-03 & 3.14e-03 & 5.45e-03 & 3.08e-03 & 12.65 & 0.02 & 12.81 & 0.04 & 12.33 & 0.20 \\
WISE J052909.01$-$673153.2 & 82.2875 & -67.5315 & 1.00 & 1.00 & 0.99 & 5.69e-01 & 5.85e-01 & 6.18e-02 & 5.14e-01 & 4.20e-01 & 4.24e-01 & 5.56e-02 & 3.96e-01 & 14.87 & 0.45 & 14.70 & 0.39 & nan & nan \\
WISE J052909.28$-$703951.3 & 82.2886 & -70.6642 & 1.00 & 1.00 & 0.80 & 2.43e-03 & 2.83e-03 & 3.36e-03 & 1.94e-03 & 1.58e-03 & 2.10e-03 & 2.07e-03 & 1.05e-03 & 10.95 & 0.04 & 11.01 & 0.03 & 10.43 & 0.05 \\
WISE J052909.31$-$690243.8 & 82.2888 & -69.0455 & 1.00 & 1.00 & 0.95 & 5.18e-03 & 9.74e-03 & 1.15e-02 & 8.01e-03 & 4.10e-03 & 8.70e-03 & 9.82e-03 & 6.23e-03 & 11.57 & 0.06 & 11.56 & 0.06 & 10.83 & 0.10 \\
WISE J052909.37$-$665709.4 & 82.2890 & -66.9526 & 1.00 & 1.00 & 0.70 & 6.59e-04 & 7.20e-04 & 1.69e-03 & 2.14e-03 & 1.03e-03 & 2.51e-03 & 3.13e-03 & 3.46e-03 & 13.84 & 0.03 & 13.85 & 0.04 & 12.04 & 0.17 \\
WISE J052909.38$-$680528.3 & 82.2891 & -68.0912 & 1.00 & 1.00 & 0.87 & 3.38e-04 & 7.30e-04 & 2.47e-04 & 4.21e-04 & 3.63e-04 & 5.83e-04 & 1.65e-04 & 5.74e-04 & 11.73 & 0.02 & 11.85 & 0.02 & 11.47 & 0.12 \\
WISE J052909.42$-$695024.3 & 82.2893 & -69.8401 & 1.00 & 1.00 & 0.85 & 2.11e-04 & 2.78e-04 & 2.13e-04 & 1.80e-04 & 2.22e-04 & 2.60e-04 & 2.01e-04 & 1.25e-04 & 11.61 & 0.01 & 11.80 & 0.02 & 11.77 & 0.14 \\
WISE J052909.49$-$695514.3 & 82.2895 & -69.9206 & 1.00 & 1.00 & 0.73 & 6.94e-04 & 1.32e-03 & 2.30e-05 & 9.16e-04 & 2.00e-03 & 1.81e-03 & 1.48e-03 & 1.48e-03 & 11.81 & 0.02 & 11.91 & 0.03 & 11.44 & 0.10 \\
WISE J052909.53$-$662112.8 & 82.2897 & -66.3536 & 1.00 & 1.00 & 0.73 & 9.16e-05 & 5.53e-04 & 1.56e-03 & 2.65e-03 & 3.33e-03 & 2.21e-03 & 2.86e-03 & 3.05e-03 & 14.60 & 0.07 & 14.42 & 0.07 & nan & nan \\
WISE J052909.82$-$693243.6 & 82.2909 & -69.5454 & 1.00 & 1.00 & 0.94 & 3.22e-04 & 5.34e-04 & 5.97e-04 & 4.57e-04 & 5.20e-04 & 9.18e-04 & 9.36e-04 & 7.99e-04 & 10.76 & 0.01 & 10.93 & 0.02 & 10.70 & 0.05 \\
WISE J052909.82$-$683654.7 & 82.2909 & -68.6152 & 1.00 & 0.99 & 0.80 & 3.03e-04 & 2.41e-04 & 3.12e-04 & 1.47e-05 & 5.31e-04 & 4.05e-04 & 5.98e-04 & 3.66e-04 & 12.74 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J052909.85$-$701238.4 & 82.2911 & -70.2107 & 1.00 & 1.00 & 0.83 & 2.42e-02 & 3.64e-02 & 1.46e-02 & 2.92e-02 & 1.54e-02 & 2.48e-02 & 1.11e-02 & 1.96e-02 & 10.72 & 0.12 & 10.70 & 0.09 & 10.02 & 0.05 \\
WISE J052909.86$-$700826.6 & 82.2911 & -70.1407 & 1.00 & 1.00 & 0.85 & 1.16e-03 & 1.15e-03 & 1.35e-03 & 1.15e-03 & 5.47e-04 & 9.78e-04 & 1.23e-03 & 1.44e-03 & 10.98 & 0.03 & 11.05 & 0.03 & 10.82 & 0.07 \\
WISE J052909.92$-$701134.9 & 82.2913 & -70.1930 & 1.00 & 1.00 & 0.92 & 1.35e-03 & 1.98e-03 & 1.76e-03 & 7.68e-04 & 1.42e-03 & 2.58e-03 & 2.31e-03 & 1.23e-03 & 9.86 & 0.03 & 9.96 & 0.03 & 9.12 & 0.03 \\
WISE J052909.94$-$692037.3 & 82.2914 & -69.3437 & 1.00 & 1.00 & 0.85 & 2.77e-04 & 8.77e-05 & 2.10e-04 & 8.28e-05 & 6.58e-04 & 2.09e-04 & 3.22e-04 & 2.30e-04 & 12.35 & 0.01 & 12.54 & 0.02 & 12.81 & 0.31 \\
WISE J052910.11$-$695147.8 & 82.2921 & -69.8633 & 1.00 & 1.00 & 0.89 & 4.91e-04 & 5.53e-04 & 4.85e-04 & 3.74e-04 & 6.41e-04 & 4.28e-04 & 6.50e-04 & 5.02e-04 & 12.12 & 0.02 & 12.28 & 0.03 & 11.77 & 0.15 \\
WISE J052910.14$-$653416.9 & 82.2922 & -65.5714 & 1.00 & 1.00 & 0.94 & 3.62e-03 & 1.06e-03 & 3.22e-03 & 1.63e-03 & 2.68e-03 & 8.73e-04 & 2.37e-03 & 1.70e-03 & 12.05 & 0.03 & 12.12 & 0.03 & 12.22 & 0.15 \\
WISE J052910.18$-$700552.1 & 82.2924 & -70.0978 & 1.00 & 1.00 & 0.97 & 2.20e-03 & 4.68e-03 & 5.23e-03 & 3.68e-03 & 1.65e-03 & 3.97e-03 & 4.88e-03 & 3.41e-03 & 10.98 & 0.04 & 11.02 & 0.04 & 10.52 & 0.07 \\
WISE J052910.19$-$703517.3 & 82.2925 & -70.5881 & 1.00 & 1.00 & 0.93 & 8.98e-03 & 1.79e-02 & 2.99e-02 & 3.51e-02 & 3.12e-03 & 8.68e-03 & 1.40e-02 & 1.70e-02 & 9.43 & 0.11 & 9.50 & 0.08 & 8.83 & 0.02 \\
WISE J052910.24$-$695035.4 & 82.2927 & -69.8432 & 1.00 & 1.00 & 0.96 & 5.63e-03 & 9.44e-03 & 6.89e-03 & 1.57e-03 & 5.98e-03 & 9.35e-03 & 6.84e-03 & 1.21e-03 & 12.07 & 0.05 & 12.11 & 0.05 & 11.55 & 0.13 \\
WISE J052910.26$-$680518.7 & 82.2928 & -68.0885 & 1.00 & 1.00 & 0.96 & 4.36e-03 & 1.94e-03 & 4.18e-03 & 3.30e-03 & 1.41e-03 & 7.20e-04 & 1.95e-03 & 1.41e-03 & 12.27 & 0.05 & 12.33 & 0.04 & 11.98 & 0.17 \\
WISE J052910.64$-$702957.7 & 82.2944 & -70.4994 & 0.97 & 1.00 & 0.76 & 1.58e-04 & 1.70e-04 & 2.83e-04 & 1.38e-04 & 8.13e-04 & 6.46e-04 & 9.43e-04 & 5.28e-05 & 13.14 & 0.02 & 13.26 & 0.02 & nan & nan \\
WISE J052910.66$-$702101.2 & 82.2944 & -70.3503 & 1.00 & 1.00 & 0.90 & 6.85e-03 & 7.85e-03 & 4.46e-03 & 7.39e-03 & 4.23e-03 & 5.46e-03 & 3.21e-03 & 6.01e-03 & 10.73 & 0.07 & 10.75 & 0.09 & 9.77 & 0.04 \\
WISE J052910.71$-$695809.5 & 82.2946 & -69.9693 & 1.00 & 1.00 & 0.88 & 6.62e-03 & 6.90e-03 & 4.47e-03 & 1.28e-03 & 5.96e-03 & 7.37e-03 & 4.98e-03 & 1.72e-03 & 11.41 & 0.05 & 11.62 & 0.05 & 11.31 & 0.08 \\
WISE J052910.86$-$661058.9 & 82.2953 & -66.1830 & 1.00 & 1.00 & 0.81 & 8.48e-05 & 5.85e-05 & 1.27e-04 & 1.11e-04 & 1.48e-04 & 1.38e-04 & 2.55e-04 & 2.32e-04 & 10.03 & 0.01 & 10.22 & 0.01 & 9.96 & 0.03 \\
WISE J052911.02$-$645042.4 & 82.2959 & -64.8451 & 1.00 & 1.00 & 0.98 & 1.70e-03 & 1.20e-03 & 1.83e-03 & 2.10e-03 & 1.78e-03 & 1.00e-03 & 1.87e-03 & 1.92e-03 & 12.39 & 0.03 & 12.44 & 0.03 & 12.72 & 0.25 \\
WISE J052911.04$-$693339.4 & 82.2960 & -69.5610 & 1.00 & 1.00 & 0.88 & 1.82e-03 & 3.02e-03 & 2.21e-03 & 1.74e-03 & 1.30e-03 & 2.55e-03 & 1.80e-03 & 1.70e-03 & 11.93 & 0.03 & 11.95 & 0.03 & 11.33 & 0.08 \\
WISE J052911.15$-$691255.5 & 82.2964 & -69.2154 & 0.98 & 0.97 & 0.72 & 2.11e-05 & 4.77e-06 & 4.83e-05 & 1.74e-05 & 1.51e-04 & 8.06e-06 & 1.68e-04 & 1.24e-04 & 12.15 & 0.01 & 12.30 & 0.01 & 11.75 & 0.14 \\
WISE J052911.35$-$695614.9 & 82.2973 & -69.9375 & 1.00 & 1.00 & 0.99 & 1.27e-01 & 9.80e-02 & 5.16e-02 & 1.93e-01 & 1.28e-01 & 1.01e-01 & 5.78e-02 & 2.06e-01 & 10.16 & 0.23 & 9.53 & 0.24 & 8.57 & 0.02 \\
WISE J052911.42$-$693429.1 & 82.2976 & -69.5747 & 1.00 & 1.00 & 0.96 & 1.03e-02 & 1.18e-02 & 1.22e-02 & 1.49e-02 & 8.78e-03 & 1.23e-02 & 1.31e-02 & 1.22e-02 & 10.40 & 0.07 & 10.36 & 0.07 & 9.47 & 0.03 \\
WISE J052911.43$-$690051.8 & 82.2976 & -69.0144 & 1.00 & 1.00 & 0.82 & 4.58e-04 & 4.48e-04 & 2.64e-04 & 2.53e-04 & 5.97e-04 & 6.09e-04 & 2.87e-04 & 3.75e-04 & 11.78 & 0.01 & 11.95 & 0.02 & nan & nan \\
WISE J052911.47$-$695633.2 & 82.2978 & -69.9425 & 1.00 & 1.00 & 0.84 & 6.15e-04 & 6.60e-04 & 3.61e-04 & 4.41e-04 & 5.56e-04 & 6.29e-04 & 4.32e-04 & 3.26e-04 & 11.01 & 0.02 & 11.18 & 0.02 & 10.55 & 0.05 \\
WISE J052911.64$-$661004.3 & 82.2985 & -66.1678 & 1.00 & 1.00 & 0.91 & -4.19e-05 & 1.74e-04 & 7.55e-04 & 7.04e-04 & 2.36e-05 & 7.54e-04 & 1.56e-03 & 2.69e-03 & 13.96 & 0.05 & 13.69 & 0.06 & nan & nan \\
WISE J052911.64$-$695936.6 & 82.2985 & -69.9935 & 1.00 & 1.00 & 0.72 & 7.87e-04 & 7.04e-04 & 2.90e-04 & 5.13e-04 & 6.05e-03 & 1.59e-03 & 6.77e-03 & 2.14e-03 & 13.94 & 0.03 & 14.38 & 0.06 & nan & nan \\
WISE J052911.67$-$663527.6 & 82.2986 & -66.5910 & 1.00 & 1.00 & 0.81 & 2.83e-04 & 2.16e-04 & 2.53e-04 & 2.61e-04 & 2.15e-04 & 1.09e-04 & 2.34e-04 & 2.54e-04 & 11.65 & 0.01 & 11.66 & 0.01 & 11.11 & 0.08 \\
WISE J052911.72$-$703226.4 & 82.2988 & -70.5407 & 1.00 & 1.00 & 0.77 & 4.14e-03 & 5.42e-03 & 3.63e-03 & 3.27e-03 & 1.81e-03 & 2.49e-03 & 1.70e-03 & 9.59e-04 & 10.76 & 0.04 & 10.82 & 0.03 & 10.48 & 0.04 \\
WISE J052911.78$-$661838.4 & 82.2991 & -66.3107 & 1.00 & 0.98 & 0.82 & 1.35e-04 & 9.22e-05 & 1.08e-04 & 1.53e-04 & -8.94e-07 & 1.53e-04 & 9.97e-05 & 2.29e-04 & 12.32 & 0.01 & 12.40 & 0.02 & 12.52 & 0.26 \\
WISE J052911.95$-$685735.2 & 82.2998 & -68.9598 & 1.00 & 1.00 & 0.82 & 1.18e-04 & 2.35e-04 & 6.19e-05 & 6.44e-05 & 5.16e-04 & 5.54e-04 & 1.89e-04 & 2.50e-04 & 11.73 & 0.01 & 11.89 & 0.02 & 11.91 & 0.13 \\
WISE J052912.10$-$694152.6 & 82.3004 & -69.6979 & 1.00 & 1.00 & 0.75 & 4.38e-04 & 3.29e-04 & 2.78e-04 & 1.01e-04 & 5.90e-04 & 3.18e-04 & 7.86e-04 & 4.20e-04 & 12.49 & 0.02 & 12.71 & 0.02 & 12.33 & 0.19 \\
WISE J052912.35$-$683021.3 & 82.3015 & -68.5059 & 1.00 & 1.00 & 0.94 & 4.18e-03 & 5.58e-03 & 7.65e-03 & 6.24e-03 & 3.35e-03 & 4.96e-03 & 7.27e-03 & 5.31e-03 & 11.66 & 0.05 & 11.65 & 0.05 & 10.53 & 0.06 \\
WISE J052912.37$-$695215.5 & 82.3015 & -69.8710 & 1.00 & 1.00 & 0.86 & 2.38e-03 & 2.18e-03 & 2.22e-03 & 5.11e-04 & 3.11e-03 & 2.98e-03 & 3.88e-03 & 1.59e-03 & 11.30 & 0.03 & 11.38 & 0.04 & 10.11 & 0.05 \\
WISE J052912.38$-$675730.7 & 82.3016 & -67.9585 & 1.00 & 1.00 & 0.91 & 5.96e-02 & 6.93e-02 & 3.42e-02 & 7.03e-02 & 3.17e-02 & 3.63e-02 & 1.66e-02 & 3.98e-02 & 10.55 & 0.17 & 10.36 & 0.15 & 9.79 & 0.04 \\
WISE J052912.43$-$684536.0 & 82.3018 & -68.7600 & 1.00 & 1.00 & 0.82 & 1.11e-03 & 1.14e-03 & 1.63e-03 & 1.26e-03 & 1.80e-03 & 9.47e-04 & 1.16e-03 & 1.37e-03 & 13.92 & 0.04 & 13.61 & 0.04 & nan & nan \\
WISE J052912.72$-$664746.9 & 82.3030 & -66.7963 & 1.00 & 1.00 & 0.89 & 1.37e-02 & 1.60e-02 & 2.45e-02 & 2.50e-02 & 9.71e-03 & 1.61e-02 & 2.73e-02 & 2.66e-02 & 14.46 & 0.11 & 14.32 & 0.13 & nan & nan \\
WISE J052912.87$-$683904.3 & 82.3036 & -68.6512 & 1.00 & 1.00 & 0.91 & 4.10e-03 & 5.98e-03 & 6.35e-03 & 6.81e-03 & 4.14e-03 & 4.82e-03 & 6.03e-03 & 4.68e-03 & 9.84 & 0.06 & 9.85 & 0.05 & 8.80 & 0.03 \\
WISE J052912.88$-$693444.5 & 82.3037 & -69.5790 & 1.00 & 1.00 & 0.91 & 5.45e-03 & 9.85e-03 & 1.25e-02 & 1.34e-02 & 2.86e-03 & 6.07e-03 & 8.08e-03 & 8.30e-03 & 11.37 & 0.06 & 11.35 & 0.05 & 10.72 & 0.06 \\
WISE J052913.10$-$695041.7 & 82.3046 & -69.8449 & 1.00 & 1.00 & 0.93 & 3.36e-02 & 7.01e-03 & 4.14e-02 & 1.59e-02 & 1.30e-02 & 7.32e-03 & 2.35e-02 & 2.03e-02 & 10.00 & 0.13 & 9.75 & 0.13 & 9.16 & 0.03 \\
WISE J052913.18$-$695230.9 & 82.3049 & -69.8753 & 1.00 & 1.00 & 0.72 & 8.49e-04 & 3.63e-04 & 1.05e-03 & 2.47e-04 & 2.71e-04 & 5.79e-05 & 2.39e-04 & 2.97e-04 & 12.82 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J052913.34$-$691429.4 & 82.3056 & -69.2415 & 1.00 & 1.00 & 0.88 & 2.04e-03 & 1.12e-03 & 1.37e-03 & 1.86e-03 & 1.32e-03 & 6.69e-04 & 8.58e-04 & 1.03e-03 & 12.40 & 0.03 & 12.46 & 0.03 & nan & nan \\
WISE J052913.63$-$692954.6 & 82.3068 & -69.4985 & 1.00 & 1.00 & 0.90 & 7.90e-04 & 4.85e-04 & 2.68e-04 & 6.92e-04 & 8.45e-04 & 4.30e-04 & 2.63e-04 & 8.91e-04 & 11.40 & 0.02 & 11.55 & 0.02 & 11.53 & 0.10 \\
WISE J052913.64$-$680409.1 & 82.3068 & -68.0692 & 1.00 & 1.00 & 0.97 & 2.43e-02 & 9.57e-03 & 2.88e-02 & 1.05e-02 & 1.65e-02 & 7.04e-03 & 1.98e-02 & 6.24e-03 & 10.18 & 0.10 & 10.12 & 0.08 & 9.39 & 0.03 \\
WISE J052913.74$-$675148.5 & 82.3073 & -67.8635 & 1.00 & 1.00 & 0.78 & 1.51e-03 & 4.01e-03 & 5.30e-03 & 8.17e-03 & 2.75e-03 & 5.63e-03 & 7.49e-03 & 1.07e-02 & 15.35 & 0.08 & 14.30 & 0.07 & 11.01 & 0.06 \\
WISE J052913.93$-$675855.3 & 82.3081 & -67.9820 & 1.00 & 1.00 & 0.93 & 6.93e-03 & 7.91e-03 & 8.03e-03 & 3.27e-03 & 8.32e-03 & 9.94e-03 & 9.89e-03 & 3.81e-03 & 10.87 & 0.05 & 11.03 & 0.06 & 10.69 & 0.06 \\
WISE J052914.00$-$651257.5 & 82.3083 & -65.2160 & 1.00 & 1.00 & 0.87 & 3.41e-03 & 7.82e-04 & 2.98e-03 & 1.35e-03 & 2.79e-03 & 7.34e-04 & 2.86e-03 & 1.18e-03 & 11.96 & 0.03 & 12.02 & 0.03 & 11.48 & 0.07 \\
WISE J052914.06$-$693321.1 & 82.3086 & -69.5559 & 1.00 & 0.97 & 0.75 & 1.94e-04 & -6.20e-06 & 1.67e-04 & 1.46e-04 & 3.30e-04 & 2.90e-05 & 2.49e-04 & 1.83e-04 & 12.37 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J052914.25$-$662444.1 & 82.3094 & -66.4122 & 1.00 & 1.00 & 0.97 & 1.63e-02 & 2.28e-02 & 4.62e-02 & 5.90e-02 & 1.84e-02 & 3.51e-02 & 5.42e-02 & 6.54e-02 & 14.35 & 0.22 & 14.25 & 0.22 & nan & nan \\
WISE J052914.29$-$703551.3 & 82.3095 & -70.5976 & 1.00 & 1.00 & 0.96 & 6.05e-03 & 1.56e-02 & 1.97e-02 & 1.60e-02 & 5.59e-03 & 1.54e-02 & 2.05e-02 & 1.62e-02 & 11.00 & 0.07 & 11.02 & 0.08 & 10.30 & 0.04 \\
WISE J052914.36$-$671919.0 & 82.3098 & -67.3219 & 1.00 & 1.00 & 0.93 & 4.54e-04 & 9.61e-04 & 3.47e-04 & 1.41e-03 & 4.15e-04 & 1.48e-03 & 4.23e-04 & 1.76e-03 & 12.33 & 0.03 & 12.35 & 0.03 & nan & nan \\
WISE J052914.40$-$685910.0 & 82.3100 & -68.9861 & 1.00 & 1.00 & 0.96 & 3.82e-03 & 4.43e-03 & 2.03e-03 & 3.37e-03 & 3.62e-03 & 4.75e-03 & 2.15e-03 & 2.55e-03 & 12.98 & 0.04 & 13.13 & 0.04 & nan & nan \\
WISE J052914.41$-$695311.6 & 82.3101 & -69.8865 & 1.00 & 1.00 & 0.73 & 2.58e-04 & 5.11e-04 & 6.19e-04 & 4.44e-04 & 2.83e-03 & 4.85e-03 & 4.30e-03 & 5.32e-03 & 14.10 & 0.03 & 14.47 & 0.06 & nan & nan \\
WISE J052914.42$-$701402.0 & 82.3101 & -70.2339 & 1.00 & 1.00 & 0.96 & 4.45e-02 & 2.99e-02 & 7.74e-02 & 5.17e-02 & 3.88e-02 & 2.54e-02 & 6.76e-02 & 4.90e-02 & 10.07 & 0.16 & 9.77 & 0.15 & 9.40 & 0.03 \\
WISE J052914.51$-$701729.2 & 82.3105 & -70.2914 & 1.00 & 1.00 & 0.72 & 3.33e-04 & 7.48e-06 & 2.13e-04 & 3.07e-04 & 7.78e-04 & -1.16e-04 & 9.94e-04 & 7.13e-04 & 13.87 & 0.02 & 14.09 & 0.04 & nan & nan \\
WISE J052914.53$-$653403.8 & 82.3105 & -65.5677 & 1.00 & 1.00 & 0.90 & 1.32e-02 & 3.72e-02 & 5.53e-02 & 6.31e-02 & 4.89e-03 & 1.28e-02 & 1.89e-02 & 2.15e-02 & 11.26 & 0.13 & 11.22 & 0.08 & 10.75 & 0.05 \\
WISE J052914.60$-$690452.4 & 82.3108 & -69.0812 & 1.00 & 1.00 & 0.82 & 3.63e-04 & 3.87e-04 & 4.34e-04 & 1.33e-04 & 7.91e-04 & 8.79e-04 & 8.10e-04 & 4.90e-04 & 12.52 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J052914.74$-$671834.2 & 82.3114 & -67.3095 & 1.00 & 1.00 & 0.98 & 3.29e-02 & 2.32e-02 & 5.13e-02 & 5.21e-02 & 3.55e-02 & 2.40e-02 & 5.29e-02 & 6.89e-02 & 14.50 & 0.21 & 14.45 & 0.22 & 11.38 & 0.15 \\
WISE J052914.87$-$695012.9 & 82.3120 & -69.8369 & 1.00 & 1.00 & 0.89 & 1.87e-03 & 5.21e-04 & 1.42e-03 & 1.68e-03 & 3.14e-03 & 9.18e-04 & 2.78e-03 & 2.88e-03 & 12.70 & 0.03 & 12.91 & 0.04 & nan & nan \\
WISE J052914.89$-$655903.7 & 82.3121 & -65.9843 & 1.00 & 1.00 & 0.96 & 4.30e-04 & 8.11e-04 & 7.10e-04 & 5.35e-04 & 8.66e-04 & 1.55e-03 & 1.44e-03 & 1.34e-03 & 9.27 & 0.02 & 9.45 & 0.03 & 9.19 & 0.02 \\
WISE J052914.91$-$701417.7 & 82.3121 & -70.2382 & 1.00 & 1.00 & 0.97 & 3.84e-03 & 6.11e-03 & 9.59e-03 & 1.08e-02 & 2.69e-03 & 4.42e-03 & 7.13e-03 & 8.27e-03 & 10.21 & 0.06 & 10.22 & 0.05 & 9.64 & 0.03 \\
WISE J052914.96$-$642535.8 & 82.3123 & -64.4266 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 2.91e-03 & 1.38e-02 & 4.66e-03 & 7.17e-03 & 2.46e-03 & 8.46e-03 & 3.29e-03 & 10.10 & 0.06 & 10.13 & 0.05 & 9.54 & 0.03 \\
WISE J052915.10$-$675345.2 & 82.3129 & -67.8959 & 1.00 & 0.99 & 0.85 & 6.04e-04 & 1.30e-04 & 1.05e-03 & 6.43e-04 & 2.28e-04 & 3.00e-04 & 1.10e-03 & 1.01e-03 & 13.52 & 0.02 & 13.59 & 0.03 & nan & nan \\
WISE J052915.16$-$652603.1 & 82.3132 & -65.4342 & 1.00 & 1.00 & 0.81 & 1.52e-04 & 2.15e-04 & 2.11e-04 & 1.61e-04 & 5.90e-04 & 4.64e-04 & 4.96e-04 & 4.98e-04 & 11.22 & 0.01 & 11.36 & 0.02 & 11.06 & 0.06 \\
WISE J052915.19$-$652051.2 & 82.3133 & -65.3476 & 1.00 & 0.99 & 0.81 & 8.35e-05 & 1.66e-04 & 2.05e-04 & 1.43e-04 & 1.84e-04 & 1.41e-04 & 3.77e-04 & 1.57e-04 & 12.41 & 0.01 & 12.54 & 0.02 & 12.39 & 0.17 \\
WISE J052915.34$-$685336.4 & 82.3139 & -68.8935 & 1.00 & 1.00 & 0.87 & 9.34e-04 & 1.81e-03 & 1.24e-03 & 1.04e-03 & 1.06e-03 & 2.42e-03 & 2.20e-03 & 1.64e-03 & 10.34 & 0.02 & 10.53 & 0.03 & 10.13 & 0.04 \\
WISE J052915.42$-$703638.5 & 82.3143 & -70.6107 & 1.00 & 1.00 & 0.97 & 2.75e-03 & 2.75e-03 & 2.89e-03 & 5.42e-03 & 2.17e-03 & 2.55e-03 & 2.66e-03 & 5.57e-03 & 10.08 & 0.05 & 10.14 & 0.05 & 9.50 & 0.03 \\
WISE J052915.59$-$695029.5 & 82.3149 & -69.8415 & 1.00 & 1.00 & 0.95 & 4.45e-03 & 1.04e-02 & 1.18e-02 & 6.87e-03 & 3.12e-03 & 7.97e-03 & 9.24e-03 & 5.41e-03 & 10.39 & 0.06 & 10.39 & 0.05 & 9.07 & 0.03 \\
WISE J052915.68$-$695908.6 & 82.3153 & -69.9857 & 1.00 & 1.00 & 0.90 & 9.98e-03 & 5.71e-03 & 1.03e-02 & 1.03e-02 & 6.31e-03 & 3.06e-03 & 6.97e-03 & 6.76e-03 & 9.29 & 0.07 & 9.27 & 0.06 & 8.13 & 0.02 \\
WISE J052915.81$-$684455.8 & 82.3159 & -68.7488 & 1.00 & 1.00 & 0.73 & 1.94e-03 & 8.60e-04 & 2.17e-03 & 8.14e-04 & 2.39e-03 & 4.60e-03 & 4.84e-03 & 2.07e-03 & 14.61 & 0.04 & 14.85 & 0.06 & nan & nan \\
WISE J052915.83$-$654826.2 & 82.3160 & -65.8073 & 1.00 & 1.00 & 0.97 & 1.09e-03 & 1.66e-03 & 1.96e-03 & 1.65e-03 & 2.38e-03 & 4.21e-03 & 5.27e-03 & 4.02e-03 & 10.59 & 0.03 & 10.64 & 0.04 & 10.18 & 0.04 \\
WISE J052915.91$-$695721.9 & 82.3163 & -69.9561 & 1.00 & 1.00 & 0.81 & 2.86e-04 & 1.33e-04 & 1.56e-04 & 2.77e-04 & 3.52e-04 & -4.00e-05 & 1.98e-04 & 3.07e-04 & 12.31 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J052915.93$-$690344.3 & 82.3164 & -69.0623 & 1.00 & 1.00 & 0.96 & 4.36e-03 & 7.22e-03 & 1.11e-02 & 1.21e-02 & 6.76e-03 & 1.11e-02 & 1.61e-02 & 1.80e-02 & 13.01 & 0.09 & 12.79 & 0.11 & 11.66 & 0.13 \\
WISE J052916.02$-$672057.0 & 82.3167 & -67.3492 & 1.00 & 1.00 & 0.88 & 6.44e-04 & 2.77e-04 & 2.52e-04 & 6.28e-04 & 1.03e-03 & 3.50e-04 & 3.77e-04 & 8.21e-04 & 12.16 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J052916.02$-$701025.0 & 82.3167 & -70.1736 & 1.00 & 1.00 & 0.77 & 1.36e-04 & 1.25e-04 & -1.98e-05 & 6.84e-05 & 2.19e-04 & -4.65e-05 & -5.63e-05 & 8.56e-05 & 12.46 & 0.01 & 12.66 & 0.02 & 12.25 & 0.21 \\
WISE J052916.06$-$671228.0 & 82.3169 & -67.2078 & 1.00 & 1.00 & 0.99 & 1.53e-02 & 3.27e-02 & 7.13e-02 & 1.04e-01 & 2.74e-02 & 5.57e-02 & 1.12e-01 & 1.66e-01 & 14.05 & 0.28 & 14.05 & 0.35 & 12.56 & 0.23 \\
WISE J052916.09$-$693021.4 & 82.3171 & -69.5060 & 1.00 & 1.00 & 0.88 & 7.02e-04 & 4.85e-04 & 5.04e-04 & 6.08e-04 & 1.22e-03 & 7.41e-04 & 1.16e-03 & 5.76e-04 & 12.58 & 0.02 & 12.64 & 0.03 & 12.84 & 0.30 \\
WISE J052916.13$-$700258.0 & 82.3172 & -70.0495 & 1.00 & 1.00 & 0.94 & 6.40e-03 & 5.72e-03 & 4.42e-03 & 5.83e-03 & 5.34e-03 & 6.32e-03 & 4.23e-03 & 5.31e-03 & 12.38 & 0.06 & 12.36 & 0.06 & 12.06 & 0.16 \\
WISE J052916.16$-$685811.7 & 82.3173 & -68.9699 & 1.00 & 1.00 & 0.76 & 2.70e-04 & 2.05e-04 & 2.76e-04 & 1.81e-04 & 3.57e-04 & 3.54e-04 & 2.84e-04 & 3.45e-04 & 9.92 & 0.01 & 10.10 & 0.01 & 9.91 & 0.04 \\
WISE J052916.20$-$691848.4 & 82.3175 & -69.3134 & 1.00 & 1.00 & 0.95 & 1.30e-03 & 1.82e-03 & 1.31e-03 & 3.04e-04 & 1.24e-03 & 1.27e-03 & 1.25e-03 & 1.35e-04 & 11.41 & 0.02 & 11.54 & 0.02 & 11.46 & 0.13 \\
WISE J052916.23$-$701226.1 & 82.3176 & -70.2072 & 1.00 & 1.00 & 0.89 & 2.31e-03 & 2.12e-03 & 3.88e-03 & 4.12e-03 & 1.67e-03 & 1.85e-03 & 3.25e-03 & 3.76e-03 & 10.06 & 0.04 & 10.11 & 0.04 & 9.13 & 0.03 \\
WISE J052916.51$-$674119.2 & 82.3188 & -67.6887 & 1.00 & 1.00 & 0.94 & 9.19e-04 & 9.77e-04 & 6.74e-04 & 4.74e-04 & 1.50e-03 & 1.97e-03 & 1.12e-03 & 4.16e-04 & 11.03 & 0.02 & 11.19 & 0.03 & 10.87 & 0.06 \\
WISE J052916.53$-$701644.4 & 82.3189 & -70.2790 & 1.00 & 1.00 & 0.93 & 2.73e-03 & 2.23e-03 & 1.48e-03 & 2.34e-03 & 2.87e-03 & 2.26e-03 & 1.66e-03 & 2.29e-03 & 11.49 & 0.03 & 11.61 & 0.03 & 11.57 & 0.11 \\
WISE J052916.58$-$662258.5 & 82.3191 & -66.3829 & 1.00 & 1.00 & 0.95 & 1.54e-02 & 2.82e-03 & 1.15e-02 & 4.38e-03 & 7.58e-03 & 1.54e-03 & 5.34e-03 & 2.19e-03 & 12.18 & 0.07 & 12.15 & 0.05 & 11.40 & 0.10 \\
WISE J052916.58$-$672821.5 & 82.3191 & -67.4726 & 1.00 & 1.00 & 0.95 & 9.94e-04 & 5.64e-04 & 1.09e-03 & 9.69e-04 & 5.21e-04 & 2.07e-05 & 5.21e-04 & 3.41e-04 & 12.16 & 0.02 & 12.19 & 0.02 & 11.43 & 0.08 \\
WISE J052916.62$-$703946.8 & 82.3192 & -70.6630 & 1.00 & 1.00 & 0.71 & -5.90e-05 & 1.49e-05 & 1.26e-04 & 4.63e-05 & 2.98e-03 & 1.22e-03 & 2.88e-03 & 1.88e-03 & 13.78 & 0.02 & 14.01 & 0.04 & nan & nan \\
WISE J052916.73$-$700639.1 & 82.3197 & -70.1109 & 1.00 & 1.00 & 0.79 & 3.75e-03 & 1.24e-03 & 3.35e-03 & 7.55e-04 & 1.01e-02 & 8.50e-03 & 7.36e-03 & 7.39e-03 & 13.66 & 0.04 & 13.82 & 0.07 & nan & nan \\
WISE J052916.82$-$693515.8 & 82.3201 & -69.5877 & 1.00 & 0.98 & 0.72 & 1.34e-04 & 1.14e-04 & 3.47e-04 & 5.89e-04 & 9.24e-04 & 2.18e-04 & 7.79e-04 & 1.81e-03 & 13.94 & 0.02 & 14.23 & 0.04 & nan & nan \\
WISE J052916.85$-$701948.4 & 82.3202 & -70.3301 & 1.00 & 1.00 & 0.93 & 4.89e-03 & 1.16e-02 & 1.33e-02 & 7.10e-03 & 3.58e-03 & 8.83e-03 & 1.05e-02 & 5.54e-03 & 11.04 & 0.06 & 11.04 & 0.05 & 10.70 & 0.06 \\
WISE J052916.90$-$625430.1 & 82.3204 & -62.9084 & 1.00 & 1.00 & 0.91 & 6.70e-04 & 9.56e-04 & 1.02e-03 & 3.65e-04 & 6.81e-04 & 1.36e-03 & 1.03e-03 & 3.59e-04 & 10.56 & 0.02 & 10.71 & 0.02 & 10.34 & 0.04 \\
WISE J052917.26$-$700548.9 & 82.3219 & -70.0969 & 1.00 & 1.00 & 0.89 & 8.56e-04 & 5.10e-04 & 8.93e-04 & 5.49e-04 & 6.99e-04 & 5.49e-04 & 1.11e-03 & 6.50e-04 & 11.17 & 0.02 & 11.38 & 0.02 & 11.55 & 0.13 \\
WISE J052917.30$-$682414.0 & 82.3221 & -68.4039 & 1.00 & 1.00 & 0.88 & 3.01e-04 & 3.19e-04 & 1.25e-04 & 2.65e-04 & 3.81e-04 & 2.85e-04 & 2.71e-04 & 2.84e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 9.74 & 0.04 \\
WISE J052917.35$-$694757.0 & 82.3223 & -69.7992 & 1.00 & 1.00 & 0.82 & 4.18e-06 & -6.55e-05 & 3.82e-05 & 3.85e-04 & 2.56e-04 & -4.20e-05 & 4.94e-04 & 9.52e-04 & 12.64 & 0.02 & 12.86 & 0.02 & nan & nan \\
WISE J052917.48$-$695355.6 & 82.3228 & -69.8988 & 1.00 & 1.00 & 0.97 & 3.28e-03 & 6.45e-03 & 8.86e-03 & 8.85e-03 & 2.17e-03 & 4.84e-03 & 6.95e-03 & 6.79e-03 & 11.17 & 0.06 & 11.17 & 0.05 & 10.85 & 0.10 \\
WISE J052917.60$-$695149.8 & 82.3233 & -69.8638 & 1.00 & 1.00 & 0.80 & 1.29e-03 & 2.75e-04 & 1.07e-03 & 4.13e-04 & 2.70e-03 & 9.07e-04 & 1.91e-03 & 5.12e-04 & 13.69 & 0.03 & 13.97 & 0.04 & 10.84 & 0.07 \\
WISE J052917.70$-$694007.9 & 82.3238 & -69.6689 & 1.00 & 1.00 & 0.94 & 6.52e-03 & 1.01e-02 & 5.36e-03 & 3.06e-03 & 3.74e-03 & 6.20e-03 & 3.88e-03 & 2.21e-03 & 10.90 & 0.06 & 10.82 & 0.05 & 8.99 & 0.03 \\
WISE J052917.80$-$670329.6 & 82.3242 & -67.0582 & 1.00 & 1.00 & 0.87 & 5.51e-04 & 1.50e-04 & 2.34e-04 & 4.24e-04 & 9.00e-04 & 3.57e-04 & 4.92e-04 & 8.52e-04 & 12.08 & 0.01 & 12.21 & 0.02 & 11.45 & 0.10 \\
WISE J052917.84$-$690135.4 & 82.3243 & -69.0265 & 1.00 & 1.00 & 0.84 & 7.77e-05 & 1.20e-04 & 1.38e-04 & 2.03e-04 & 1.48e-04 & 2.70e-04 & 3.98e-04 & 5.03e-04 & 9.03 & 0.01 & 9.21 & 0.01 & 8.96 & 0.02 \\
WISE J052917.88$-$695945.4 & 82.3245 & -69.9960 & 1.00 & 1.00 & 0.97 & 1.30e-02 & 2.12e-02 & 2.03e-02 & 8.54e-03 & 8.76e-03 & 1.22e-02 & 1.32e-02 & 7.06e-03 & 10.73 & 0.08 & 10.95 & 0.07 & 9.98 & 0.03 \\
WISE J052917.91$-$654134.7 & 82.3246 & -65.6930 & 1.00 & 1.00 & 0.94 & 1.29e-03 & 1.20e-03 & 1.17e-03 & 1.28e-03 & 1.00e-03 & 1.03e-03 & 5.77e-04 & 1.01e-03 & 12.35 & 0.03 & 12.40 & 0.02 & 12.21 & 0.16 \\
WISE J052917.98$-$704119.7 & 82.3249 & -70.6888 & 1.00 & 1.00 & 0.98 & 3.89e-03 & 8.57e-03 & 1.52e-02 & 1.67e-02 & 2.38e-03 & 6.41e-03 & 1.15e-02 & 1.36e-02 & 9.51 & 0.08 & 9.45 & 0.07 & 8.75 & 0.02 \\
WISE J052918.03$-$691737.0 & 82.3251 & -69.2936 & 1.00 & 1.00 & 0.70 & 1.68e-04 & 1.08e-04 & 2.16e-04 & 6.15e-05 & 3.24e-04 & 3.14e-04 & 7.06e-04 & 2.95e-04 & 12.23 & 0.01 & 12.38 & 0.02 & 12.06 & 0.15 \\
WISE J052918.05$-$701757.8 & 82.3252 & -70.2994 & 1.00 & 1.00 & 0.96 & 8.28e-03 & 2.01e-02 & 2.41e-02 & 2.13e-02 & 5.57e-03 & 1.33e-02 & 1.64e-02 & 1.54e-02 & 9.91 & 0.10 & 9.76 & 0.08 & 8.76 & 0.02 \\
WISE J052918.22$-$681923.5 & 82.3259 & -68.3232 & 1.00 & 1.00 & 0.91 & 3.58e-03 & 3.48e-03 & 4.19e-03 & 2.66e-03 & 2.10e-03 & 2.28e-03 & 2.71e-03 & 1.91e-03 & 9.81 & 0.04 & 9.87 & 0.03 & 9.14 & 0.03 \\
WISE J052918.31$-$660940.0 & 82.3263 & -66.1611 & 1.00 & 0.97 & 0.91 & 1.65e-04 & 2.08e-04 & 8.44e-05 & 6.68e-05 & 8.05e-05 & 2.48e-04 & 4.49e-05 & -4.88e-05 & 12.14 & 0.01 & 12.27 & 0.01 & 11.63 & 0.10 \\
WISE J052918.31$-$702233.8 & 82.3263 & -70.3761 & 1.00 & 1.00 & 0.83 & 1.84e-03 & 3.44e-03 & 3.19e-03 & 1.68e-03 & 1.09e-03 & 1.68e-03 & 1.77e-03 & 1.22e-03 & 12.63 & 0.03 & 12.67 & 0.03 & 12.45 & 0.24 \\
WISE J052918.36$-$695734.2 & 82.3265 & -69.9595 & 1.00 & 1.00 & 0.90 & 7.13e-03 & 6.89e-03 & 7.25e-03 & 4.72e-03 & 3.54e-03 & 4.09e-03 & 3.99e-03 & 2.79e-03 & 11.99 & 0.06 & 12.01 & 0.04 & nan & nan \\
WISE J052918.39$-$625216.8 & 82.3266 & -62.8713 & 1.00 & 0.98 & 0.76 & 3.70e-05 & 4.83e-05 & 7.13e-05 & 4.17e-05 & 1.24e-05 & 1.01e-04 & 8.05e-05 & 5.59e-06 & 11.22 & 0.01 & 11.38 & 0.01 & 11.28 & 0.08 \\
WISE J052918.53$-$700421.6 & 82.3272 & -70.0727 & 1.00 & 1.00 & 0.82 & 3.47e-03 & 4.30e-03 & 3.36e-03 & 3.51e-03 & 2.81e-03 & 3.14e-03 & 2.72e-03 & 4.40e-03 & 10.99 & 0.05 & 10.99 & 0.07 & 10.36 & 0.05 \\
WISE J052918.62$-$690151.4 & 82.3276 & -69.0309 & 1.00 & 1.00 & 0.98 & 3.96e-03 & 5.10e-03 & 5.28e-03 & 2.24e-03 & 5.11e-03 & 5.41e-03 & 6.17e-03 & 2.76e-03 & 11.09 & 0.04 & 11.21 & 0.05 & 10.89 & 0.06 \\
WISE J052918.63$-$701203.0 & 82.3276 & -70.2008 & 1.00 & 1.00 & 0.92 & 4.60e-03 & 7.16e-03 & 1.29e-02 & 1.45e-02 & 3.22e-03 & 8.53e-03 & 1.33e-02 & 1.57e-02 & 10.79 & 0.06 & 10.86 & 0.06 & 10.08 & 0.05 \\
WISE J052918.76$-$685400.3 & 82.3281 & -68.9001 & 1.00 & 1.00 & 0.85 & 8.70e-04 & 1.72e-03 & 2.98e-03 & 5.97e-03 & 4.30e-03 & 7.48e-03 & 1.09e-02 & 1.13e-02 & 14.49 & 0.06 & 14.59 & 0.10 & nan & nan \\
WISE J052918.84$-$694549.1 & 82.3285 & -69.7636 & 1.00 & 1.00 & 0.91 & 1.98e-03 & 2.90e-03 & 3.80e-03 & 4.19e-03 & 1.48e-03 & 1.56e-03 & 2.18e-03 & 2.26e-03 & 9.90 & 0.05 & 9.29 & 0.03 & 7.50 & 0.02 \\
WISE J052919.07$-$662125.1 & 82.3295 & -66.3570 & 1.00 & 1.00 & 0.92 & 2.98e-03 & 6.48e-03 & 8.40e-03 & 6.38e-03 & 2.13e-03 & 5.42e-03 & 6.86e-03 & 5.49e-03 & 10.11 & 0.06 & 10.16 & 0.05 & 9.33 & 0.02 \\
WISE J052919.18$-$654334.5 & 82.3299 & -65.7263 & 1.00 & 1.00 & 0.87 & 3.24e-04 & 2.89e-04 & 3.84e-04 & 1.02e-04 & 2.87e-04 & 3.85e-04 & 6.42e-04 & 1.57e-04 & 12.05 & 0.01 & 12.14 & 0.02 & 12.10 & 0.14 \\
WISE J052919.33$-$694201.6 & 82.3306 & -69.7005 & 1.00 & 1.00 & 0.78 & 4.04e-04 & 2.95e-04 & 5.01e-04 & 2.89e-04 & 6.71e-04 & 1.15e-03 & 1.01e-03 & 5.98e-04 & 11.86 & 0.01 & 12.06 & 0.02 & 12.77 & 0.29 \\
WISE J052919.50$-$700242.6 & 82.3312 & -70.0452 & 1.00 & 1.00 & 0.90 & 4.31e-04 & 6.09e-04 & 5.88e-04 & 4.90e-04 & 4.02e-04 & 6.39e-04 & 6.44e-04 & 4.67e-04 & 11.07 & 0.02 & 11.24 & 0.02 & 11.17 & 0.08 \\
WISE J052919.69$-$682909.2 & 82.3320 & -68.4859 & 1.00 & 1.00 & 0.92 & 1.51e-02 & 2.17e-02 & 3.78e-02 & 3.83e-02 & 2.36e-02 & 1.97e-02 & 4.20e-02 & 4.93e-02 & 14.83 & 0.13 & 14.71 & 0.15 & 11.58 & 0.14 \\
WISE J052919.74$-$665142.9 & 82.3322 & -66.8619 & 1.00 & 1.00 & 0.77 & 1.55e-04 & 1.89e-04 & 2.96e-04 & 3.95e-04 & 2.09e-04 & 4.71e-04 & 5.89e-04 & 1.45e-04 & 13.06 & 0.02 & 13.13 & 0.02 & nan & nan \\
WISE J052919.87$-$683840.2 & 82.3328 & -68.6445 & 1.00 & 1.00 & 0.93 & 5.00e-03 & 6.62e-03 & 3.39e-03 & 2.92e-03 & 4.85e-03 & 8.18e-03 & 5.86e-03 & 4.44e-03 & 10.25 & 0.05 & 10.30 & 0.05 & 9.63 & 0.04 \\
WISE J052919.96$-$701232.7 & 82.3332 & -70.2091 & 1.00 & 1.00 & 0.98 & 1.64e-01 & 1.65e-01 & 1.20e-02 & 1.49e-01 & 5.38e-02 & 5.49e-02 & 6.14e-03 & 4.86e-02 & 10.80 & 0.24 & 10.59 & 0.14 & 9.64 & 0.04 \\
WISE J052920.12$-$694327.8 & 82.3339 & -69.7244 & 1.00 & 1.00 & 0.87 & 6.38e-04 & 3.26e-04 & 6.93e-04 & 5.79e-04 & 5.46e-04 & 2.81e-04 & 1.11e-03 & 7.46e-04 & 12.58 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J052920.19$-$694342.0 & 82.3341 & -69.7283 & 1.00 & 1.00 & 0.72 & -1.62e-04 & -1.80e-04 & -1.99e-04 & 9.58e-05 & 1.86e-03 & 9.09e-04 & 1.22e-03 & 2.11e-03 & 13.70 & 0.02 & 13.97 & 0.05 & nan & nan \\
WISE J052920.25$-$692614.4 & 82.3344 & -69.4373 & 1.00 & 1.00 & 0.98 & 6.46e-03 & 1.41e-02 & 1.92e-02 & 1.77e-02 & 6.24e-03 & 1.43e-02 & 1.88e-02 & 1.83e-02 & 11.19 & 0.07 & 11.23 & 0.07 & 10.75 & 0.06 \\
WISE J052920.29$-$682934.7 & 82.3345 & -68.4930 & 1.00 & 1.00 & 0.79 & 1.41e-03 & 3.68e-03 & 3.78e-03 & 3.61e-03 & 1.73e-03 & 2.80e-03 & 2.93e-03 & 3.09e-03 & 13.33 & 0.04 & 13.44 & 0.04 & nan & nan \\
WISE J052920.55$-$674740.2 & 82.3356 & -67.7945 & 1.00 & 0.99 & 0.87 & 3.78e-04 & 1.09e-04 & 2.61e-04 & 1.52e-04 & 3.61e-04 & 7.57e-05 & 2.03e-04 & 6.54e-05 & 12.31 & 0.01 & 12.42 & 0.02 & 12.34 & 0.25 \\
WISE J052920.72$-$694727.4 & 82.3363 & -69.7910 & 1.00 & 1.00 & 0.92 & 7.91e-03 & 8.80e-03 & 1.20e-02 & 6.74e-03 & 6.43e-03 & 9.67e-03 & 1.10e-02 & 4.80e-03 & 11.25 & 0.06 & 11.25 & 0.06 & 10.70 & 0.05 \\
WISE J052920.81$-$684931.4 & 82.3367 & -68.8254 & 1.00 & 1.00 & 0.79 & 1.44e-04 & 1.21e-05 & 1.83e-04 & 8.86e-05 & 4.42e-04 & 2.19e-04 & 4.97e-04 & 4.42e-04 & 12.53 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J052920.88$-$703338.6 & 82.3370 & -70.5607 & 1.00 & 0.97 & 0.83 & 2.63e-04 & 7.94e-05 & 2.19e-04 & 2.09e-04 & 3.14e-04 & -1.11e-05 & 6.84e-05 & 2.23e-04 & 11.89 & 0.01 & 12.05 & 0.01 & 12.20 & 0.18 \\
WISE J052920.88$-$693455.8 & 82.3370 & -69.5822 & 1.00 & 1.00 & 0.90 & 2.08e-03 & 2.00e-03 & 1.85e-03 & 1.17e-03 & 1.29e-03 & 1.80e-03 & 1.61e-03 & 1.19e-03 & 10.85 & 0.03 & 10.97 & 0.03 & 10.76 & 0.06 \\
WISE J052920.88$-$684453.3 & 82.3370 & -68.7481 & 1.00 & 1.00 & 0.98 & 5.36e-03 & 8.31e-03 & 1.34e-02 & 1.63e-02 & 6.21e-03 & 1.29e-02 & 2.03e-02 & 2.45e-02 & 12.77 & 0.10 & 12.48 & 0.12 & 11.56 & 0.10 \\
WISE J052921.00$-$700613.1 & 82.3375 & -70.1036 & 1.00 & 1.00 & 0.94 & 6.11e-03 & 8.91e-03 & 6.58e-03 & 5.98e-03 & 3.50e-03 & 5.66e-03 & 3.75e-03 & 4.72e-03 & 11.00 & 0.06 & 11.07 & 0.05 & 11.15 & 0.10 \\
WISE J052921.16$-$680029.9 & 82.3382 & -68.0083 & 1.00 & 1.00 & 0.72 & 1.25e-03 & 2.04e-03 & 1.28e-03 & 3.85e-03 & 1.85e-02 & 7.70e-03 & 2.20e-02 & 2.56e-02 & 15.44 & 0.05 & 15.13 & 0.13 & nan & nan \\
WISE J052921.27$-$684023.4 & 82.3386 & -68.6732 & 1.00 & 1.00 & 0.98 & 5.13e-03 & 9.37e-03 & 7.21e-03 & 7.83e-03 & 4.51e-03 & 9.09e-03 & 7.97e-03 & 8.42e-03 & 9.90 & 0.06 & 9.84 & 0.06 & 8.80 & 0.02 \\
WISE J052921.48$-$700037.6 & 82.3395 & -70.0104 & 1.00 & 1.00 & 0.92 & 1.57e-03 & 1.52e-03 & 2.22e-03 & 2.18e-03 & 2.26e-03 & 1.58e-03 & 2.71e-03 & 2.18e-03 & 12.02 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J052921.56$-$692112.1 & 82.3398 & -69.3534 & 1.00 & 1.00 & 0.97 & 4.24e-03 & 7.42e-04 & 4.59e-03 & 1.98e-03 & 2.72e-03 & 7.25e-04 & 3.49e-03 & 2.01e-03 & 12.07 & 0.04 & 12.19 & 0.04 & 12.30 & 0.18 \\
WISE J052921.59$-$674646.2 & 82.3400 & -67.7795 & 1.00 & 1.00 & 0.92 & 3.82e-03 & 2.54e-03 & 1.87e-03 & 2.55e-03 & 2.80e-03 & 2.46e-03 & 9.64e-04 & 2.17e-03 & 11.54 & 0.04 & 11.64 & 0.03 & 11.14 & 0.08 \\
WISE J052921.64$-$672930.4 & 82.3402 & -67.4918 & 1.00 & 1.00 & 0.92 & 2.19e-02 & 5.49e-02 & 5.32e-02 & 6.13e-02 & 8.82e-03 & 2.14e-02 & 2.07e-02 & 2.24e-02 & 10.85 & 0.15 & 10.76 & 0.09 & 10.46 & 0.05 \\
WISE J052921.66$-$661746.8 & 82.3403 & -66.2963 & 1.00 & 1.00 & 0.86 & 4.75e-04 & 3.88e-04 & 4.90e-04 & 6.32e-04 & 4.79e-04 & 3.54e-04 & 5.90e-04 & 8.94e-04 & 12.40 & 0.02 & 12.48 & 0.02 & 12.63 & 0.27 \\
WISE J052921.68$-$672051.6 & 82.3403 & -67.3477 & 1.00 & 1.00 & 0.92 & 3.45e-03 & 2.86e-03 & 1.06e-03 & 2.21e-03 & 2.33e-03 & 1.84e-03 & 9.56e-04 & 2.12e-03 & 11.33 & 0.04 & 11.36 & 0.03 & 10.30 & 0.05 \\
WISE J052921.69$-$685809.6 & 82.3404 & -68.9693 & 1.00 & 1.00 & 0.78 & 1.22e-03 & 2.83e-03 & 6.92e-03 & 9.67e-03 & 6.20e-03 & 7.76e-03 & 1.19e-02 & 1.05e-02 & 14.31 & 0.09 & 14.43 & 0.11 & nan & nan \\
WISE J052921.72$-$672011.3 & 82.3405 & -67.3365 & 1.00 & 0.96 & 0.85 & 4.95e-04 & 3.05e-04 & 2.27e-04 & 3.37e-04 & 2.44e-04 & 1.91e-04 & -3.68e-05 & 3.55e-04 & 12.84 & 0.02 & 12.89 & 0.02 & 12.21 & 0.23 \\
WISE J052921.97$-$703025.1 & 82.3415 & -70.5070 & 1.00 & 1.00 & 0.93 & 7.17e-03 & 1.57e-02 & 2.15e-02 & 1.88e-02 & 5.22e-03 & 1.44e-02 & 2.03e-02 & 1.86e-02 & 10.83 & 0.08 & 10.84 & 0.07 & 10.28 & 0.04 \\
WISE J052922.03$-$695908.4 & 82.3418 & -69.9857 & 1.00 & 1.00 & 0.93 & 2.47e-03 & 3.15e-03 & 3.98e-03 & 3.71e-03 & 1.66e-03 & 2.12e-03 & 2.27e-03 & 2.28e-03 & 10.96 & 0.04 & 11.09 & 0.04 & 10.47 & 0.05 \\
WISE J052922.04$-$691844.1 & 82.3418 & -69.3122 & 1.00 & 1.00 & 0.90 & 8.34e-04 & 4.05e-04 & 6.19e-04 & 9.63e-04 & 4.78e-04 & 1.88e-04 & 2.93e-04 & 7.41e-04 & 12.65 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J052922.07$-$691311.7 & 82.3420 & -69.2199 & 1.00 & 1.00 & 0.88 & 3.80e-03 & 5.98e-03 & 7.10e-03 & 5.57e-03 & 3.56e-03 & 5.59e-03 & 5.17e-03 & 2.65e-03 & 11.48 & 0.05 & 11.43 & 0.05 & 11.44 & 0.10 \\
WISE J052922.07$-$655126.6 & 82.3420 & -65.8574 & 1.00 & 1.00 & 0.95 & 7.97e-03 & 1.15e-02 & 5.84e-03 & 3.32e-03 & 9.31e-03 & 1.43e-02 & 6.69e-03 & 3.93e-03 & 10.32 & 0.06 & 10.21 & 0.07 & 9.00 & 0.02 \\
WISE J052922.08$-$671908.8 & 82.3420 & -67.3191 & 1.00 & 0.99 & 0.81 & 5.02e-05 & 6.10e-06 & 7.59e-05 & 3.40e-05 & -2.80e-05 & -3.75e-05 & -2.74e-05 & -1.06e-05 & 10.97 & 0.01 & 11.08 & 0.01 & 11.29 & 0.12 \\
WISE J052922.11$-$680231.7 & 82.3421 & -68.0421 & 1.00 & 1.00 & 0.80 & 8.04e-04 & 4.16e-04 & 1.05e-03 & 3.57e-04 & 2.54e-03 & 1.88e-03 & 4.15e-03 & 1.49e-03 & 14.06 & 0.03 & 14.19 & 0.04 & nan & nan \\
WISE J052922.15$-$675607.6 & 82.3423 & -67.9355 & 1.00 & 1.00 & 0.89 & 4.10e-04 & 4.38e-04 & 1.29e-04 & 3.48e-04 & 4.59e-04 & 5.58e-04 & 1.94e-04 & 2.92e-04 & 11.28 & 0.01 & 11.40 & 0.02 & 11.19 & 0.08 \\
WISE J052922.17$-$653433.4 & 82.3424 & -65.5759 & 1.00 & 1.00 & 1.00 & 2.91e-03 & 8.98e-03 & 1.49e-02 & 2.00e-02 & 2.29e-03 & 6.93e-03 & 1.09e-02 & 1.55e-02 & 13.20 & 0.11 & 12.25 & 0.10 & 9.98 & 0.03 \\
WISE J052922.27$-$695107.4 & 82.3428 & -69.8520 & 1.00 & 1.00 & 0.74 & 4.12e-04 & 1.86e-04 & 3.27e-04 & 1.17e-04 & 1.86e-04 & 2.14e-04 & 4.64e-04 & 5.54e-04 & 13.18 & 0.02 & 13.38 & 0.03 & nan & nan \\
WISE J052922.45$-$651332.0 & 82.3435 & -65.2256 & 1.00 & 1.00 & 0.93 & 1.74e-03 & 8.12e-04 & 1.24e-03 & 1.17e-03 & 1.51e-03 & 6.16e-04 & 8.69e-04 & 7.82e-04 & 12.41 & 0.03 & 12.47 & 0.02 & 12.34 & 0.17 \\
WISE J052922.49$-$670622.0 & 82.3437 & -67.1061 & 1.00 & 1.00 & 0.82 & 1.32e-03 & 1.60e-03 & 2.67e-03 & 3.27e-03 & -3.09e-04 & -2.81e-05 & 2.64e-04 & 5.63e-04 & 15.18 & 0.07 & 13.93 & 0.05 & 11.15 & 0.07 \\
WISE J052922.57$-$700117.6 & 82.3440 & -70.0215 & 1.00 & 1.00 & 0.95 & 6.11e-03 & 9.52e-03 & 8.07e-03 & 6.16e-03 & 1.13e-02 & 2.11e-02 & 1.89e-02 & 1.15e-02 & 10.54 & 0.06 & 10.59 & 0.08 & 9.86 & 0.03 \\
WISE J052922.59$-$701935.9 & 82.3441 & -70.3266 & 1.00 & 1.00 & 0.99 & 4.08e-03 & 6.63e-03 & 1.35e-02 & 1.80e-02 & 2.79e-03 & 4.87e-03 & 9.92e-03 & 1.47e-02 & 9.37 & 0.09 & 9.39 & 0.08 & 8.63 & 0.02 \\
WISE J052922.69$-$693613.1 & 82.3445 & -69.6036 & 1.00 & 1.00 & 0.94 & 6.49e-03 & 1.00e-02 & 1.23e-02 & 1.53e-02 & 2.21e-03 & 4.06e-03 & 5.16e-03 & 6.72e-03 & 10.96 & 0.08 & 10.83 & 0.05 & 10.20 & 0.04 \\
WISE J052922.69$-$691013.7 & 82.3445 & -69.1705 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 2.87e-03 & 3.69e-03 & 5.96e-03 & 3.04e-03 & 3.36e-03 & 7.05e-03 & 8.81e-03 & 13.22 & 0.08 & 12.98 & 0.11 & 12.64 & 0.31 \\
WISE J052922.80$-$683325.8 & 82.3450 & -68.5572 & 1.00 & 1.00 & 0.89 & 1.04e-03 & 8.96e-04 & 1.76e-03 & 1.33e-03 & 5.57e-04 & 5.06e-04 & 1.32e-03 & 1.08e-03 & 12.18 & 0.02 & 12.25 & 0.02 & 11.91 & 0.17 \\
WISE J052922.96$-$652033.4 & 82.3457 & -65.3426 & 1.00 & 1.00 & 0.75 & 6.07e-04 & 1.64e-03 & 2.63e-03 & 2.92e-03 & 2.99e-04 & 1.12e-03 & 1.57e-03 & 4.75e-03 & 14.84 & 0.04 & 14.04 & 0.06 & 10.91 & 0.05 \\
WISE J052923.10$-$692406.6 & 82.3462 & -69.4018 & 1.00 & 1.00 & 0.90 & 4.39e-03 & 2.34e-03 & 4.16e-03 & 5.67e-03 & 2.60e-03 & 1.23e-03 & 2.28e-03 & 2.66e-03 & 9.92 & 0.05 & 9.96 & 0.03 & 9.01 & 0.02 \\
WISE J052923.32$-$664809.1 & 82.3472 & -66.8025 & 1.00 & 1.00 & 0.71 & 2.65e-03 & 5.45e-03 & 5.11e-03 & 1.49e-03 & 2.35e-03 & 3.33e-03 & 3.86e-03 & 1.02e-03 & 13.99 & 0.04 & 13.96 & 0.04 & nan & nan \\
WISE J052923.35$-$685428.8 & 82.3473 & -68.9080 & 1.00 & 1.00 & 0.93 & 1.75e-03 & 1.78e-03 & 1.35e-03 & 1.75e-03 & 2.43e-03 & 1.79e-03 & 1.68e-03 & 2.19e-03 & 11.42 & 0.03 & 11.52 & 0.03 & 11.52 & 0.09 \\
WISE J052923.40$-$694947.4 & 82.3475 & -69.8298 & 1.00 & 1.00 & 0.80 & 9.57e-04 & 6.74e-04 & 8.44e-04 & 1.14e-03 & 1.05e-03 & 1.17e-03 & 1.31e-03 & 1.53e-03 & 12.17 & 0.03 & 12.26 & 0.03 & 10.33 & 0.06 \\
WISE J052923.55$-$690111.4 & 82.3481 & -69.0198 & 1.00 & 1.00 & 0.88 & 2.61e-04 & 3.86e-04 & 3.47e-04 & 2.98e-04 & 2.13e-04 & 3.53e-04 & 4.24e-04 & 2.74e-04 & 11.11 & 0.01 & 11.23 & 0.02 & 11.14 & 0.07 \\
WISE J052923.60$-$691217.1 & 82.3483 & -69.2048 & 1.00 & 1.00 & 0.99 & 4.34e-03 & 6.37e-03 & 5.16e-03 & 5.87e-03 & 6.21e-03 & 9.76e-03 & 8.16e-03 & 8.49e-03 & 10.59 & 0.05 & 10.61 & 0.06 & 8.78 & 0.03 \\
WISE J052923.62$-$684315.0 & 82.3484 & -68.7208 & 1.00 & 1.00 & 0.87 & 7.08e-05 & -2.36e-05 & 7.07e-05 & 7.83e-05 & 6.28e-04 & 3.89e-04 & 5.18e-04 & 5.42e-04 & 12.40 & 0.01 & 12.51 & 0.02 & 11.63 & 0.11 \\
WISE J052923.71$-$703148.7 & 82.3488 & -70.5302 & 0.97 & 1.00 & 0.77 & -3.44e-05 & -1.53e-04 & -3.03e-05 & -9.81e-05 & 7.48e-04 & 6.55e-04 & 9.97e-04 & 4.28e-04 & 12.97 & 0.01 & 13.18 & 0.03 & nan & nan \\
WISE J052923.76$-$661614.6 & 82.3490 & -66.2707 & 1.00 & 1.00 & 0.87 & 7.33e-03 & 1.12e-02 & 1.73e-02 & 2.17e-02 & 4.49e-03 & 8.09e-03 & 1.22e-02 & 1.46e-02 & 10.59 & 0.08 & 10.52 & 0.07 & 9.90 & 0.03 \\
WISE J052923.80$-$692546.2 & 82.3492 & -69.4295 & 1.00 & 0.99 & 0.76 & 3.67e-04 & 2.40e-04 & 6.89e-04 & 8.03e-05 & 3.96e-04 & 2.52e-04 & 4.19e-04 & 1.19e-04 & 13.27 & 0.02 & 13.41 & 0.02 & nan & nan \\
WISE J052923.81$-$625848.3 & 82.3492 & -62.9801 & 1.00 & 1.00 & 0.91 & 2.44e-03 & 1.14e-03 & 3.96e-03 & 2.35e-03 & 1.71e-03 & 1.41e-03 & 3.74e-03 & 3.15e-03 & 11.74 & 0.03 & 11.69 & 0.03 & 11.06 & 0.06 \\
WISE J052923.88$-$675801.4 & 82.3495 & -67.9671 & 1.00 & 1.00 & 0.89 & 4.93e-03 & 5.69e-03 & 3.95e-03 & 4.89e-03 & 3.28e-03 & 3.73e-03 & 2.64e-03 & 1.91e-03 & 12.19 & 0.05 & 12.14 & 0.04 & 11.71 & 0.13 \\
WISE J052924.04$-$701421.2 & 82.3502 & -70.2392 & 1.00 & 1.00 & 0.95 & 5.79e-03 & 1.34e-02 & 2.28e-02 & 2.63e-02 & 4.61e-03 & 1.13e-02 & 1.97e-02 & 2.34e-02 & 9.63 & 0.08 & 9.64 & 0.08 & 8.84 & 0.02 \\
WISE J052924.16$-$703941.1 & 82.3507 & -70.6614 & 1.00 & 1.00 & 0.90 & 9.58e-03 & 3.91e-03 & 7.20e-03 & 6.76e-03 & 5.40e-03 & 2.75e-03 & 3.38e-03 & 4.74e-03 & 12.35 & 0.05 & 12.44 & 0.04 & nan & nan \\
WISE J052924.33$-$683935.3 & 82.3514 & -68.6598 & 1.00 & 1.00 & 0.90 & 1.29e-03 & 9.32e-04 & 3.46e-04 & 1.40e-03 & 1.56e-03 & 1.69e-03 & 7.70e-04 & 1.77e-03 & 12.66 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J052924.35$-$700146.2 & 82.3515 & -70.0295 & 1.00 & 1.00 & 0.88 & 9.60e-04 & 3.54e-04 & 8.94e-04 & 7.11e-04 & 1.44e-03 & 3.64e-04 & 1.59e-03 & 7.80e-04 & 11.99 & 0.02 & 12.17 & 0.03 & 12.08 & 0.14 \\
WISE J052924.38$-$702145.5 & 82.3516 & -70.3626 & 1.00 & 1.00 & 0.93 & 6.69e-04 & 1.02e-03 & 8.38e-04 & 9.89e-04 & 1.49e-03 & 2.74e-03 & 2.42e-03 & 2.31e-03 & 10.72 & 0.02 & 10.87 & 0.03 & 10.38 & 0.05 \\
WISE J052924.40$-$684513.8 & 82.3516 & -68.7538 & 1.00 & 1.00 & 0.87 & 2.67e-03 & 7.67e-04 & 2.70e-03 & 2.27e-03 & 5.71e-03 & 1.17e-03 & 4.80e-03 & 3.00e-03 & 12.24 & 0.04 & 12.31 & 0.04 & 12.25 & 0.17 \\
WISE J052924.43$-$701046.6 & 82.3518 & -70.1796 & 1.00 & 1.00 & 0.78 & 4.16e-04 & 1.27e-04 & 2.80e-04 & 2.18e-04 & 7.01e-05 & 4.28e-06 & 6.63e-05 & 7.31e-05 & 10.56 & 0.01 & 10.60 & 0.01 & 10.89 & 0.07 \\
WISE J052924.67$-$693552.0 & 82.3528 & -69.5978 & 1.00 & 1.00 & 0.89 & 1.11e-03 & 5.94e-04 & 1.21e-03 & 6.13e-04 & 2.49e-03 & 7.89e-04 & 1.82e-03 & 1.63e-03 & 12.70 & 0.02 & 12.74 & 0.03 & 9.97 & 0.03 \\
WISE J052924.83$-$673036.9 & 82.3535 & -67.5102 & 1.00 & 1.00 & 0.94 & 1.89e-03 & 2.43e-03 & 7.74e-04 & 1.97e-03 & 1.20e-03 & 1.71e-03 & 7.95e-04 & 1.49e-03 & 12.26 & 0.03 & 12.19 & 0.03 & 10.06 & 0.04 \\
WISE J052925.01$-$695626.0 & 82.3542 & -69.9406 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 1.46e-03 & 1.28e-03 & 2.16e-03 & 7.31e-04 & 8.33e-04 & 7.41e-04 & 1.15e-03 & 9.65 & 0.03 & 9.75 & 0.02 & 9.29 & 0.03 \\
WISE J052925.01$-$682801.2 & 82.3542 & -68.4670 & 1.00 & 1.00 & 0.97 & 9.11e-04 & 1.13e-03 & 1.49e-03 & 1.45e-03 & 1.24e-03 & 1.56e-03 & 2.23e-03 & 1.89e-03 & 10.66 & 0.02 & 10.63 & 0.03 & 10.53 & 0.09 \\
WISE J052925.05$-$670321.4 & 82.3544 & -67.0559 & 1.00 & 1.00 & 0.87 & 1.85e-03 & 3.12e-03 & 2.64e-03 & 1.40e-03 & 1.16e-03 & 2.94e-03 & 2.86e-03 & 2.21e-03 & 10.90 & 0.04 & 10.98 & 0.06 & 9.71 & 0.03 \\
WISE J052925.06$-$685523.5 & 82.3544 & -68.9232 & 1.00 & 1.00 & 0.90 & 4.31e-03 & 4.94e-03 & 1.95e-03 & 3.94e-03 & 2.18e-03 & 2.75e-03 & 1.21e-03 & 2.25e-03 & 10.29 & 0.04 & 10.33 & 0.03 & 9.57 & 0.03 \\
WISE J052925.18$-$654959.4 & 82.3549 & -65.8332 & 1.00 & 1.00 & 0.86 & 1.39e-04 & 1.77e-04 & 2.11e-04 & 2.17e-04 & 2.16e-04 & 3.62e-04 & 3.20e-04 & 3.37e-04 & 10.66 & 0.01 & 10.80 & 0.01 & 10.62 & 0.04 \\
WISE J052925.20$-$664358.4 & 82.3550 & -66.7329 & 1.00 & 1.00 & 0.81 & 2.40e-03 & 1.67e-03 & 3.73e-03 & 3.68e-03 & 1.52e-03 & 1.27e-03 & 3.19e-03 & 2.67e-03 & 9.92 & 0.04 & 9.92 & 0.04 & 9.13 & 0.03 \\
WISE J052925.28$-$630010.2 & 82.3553 & -63.0028 & 1.00 & 1.00 & 0.92 & 1.08e-03 & 7.54e-04 & 3.53e-04 & 1.18e-03 & 1.06e-03 & 8.63e-04 & 3.24e-04 & 1.33e-03 & 11.31 & 0.02 & 11.40 & 0.02 & 11.14 & 0.07 \\
WISE J052925.30$-$685713.8 & 82.3554 & -68.9538 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 1.56e-03 & 3.80e-04 & 2.48e-03 & 9.92e-03 & 7.14e-03 & 2.04e-03 & 1.06e-02 & 11.82 & 0.03 & 11.92 & 0.06 & 11.63 & 0.10 \\
WISE J052925.45$-$641446.2 & 82.3560 & -64.2462 & 1.00 & 1.00 & 0.91 & 4.53e-04 & 6.16e-04 & 7.47e-04 & 1.88e-04 & 6.21e-04 & 5.98e-04 & 8.84e-04 & 1.95e-04 & 11.02 & 0.02 & 11.20 & 0.02 & 10.94 & 0.06 \\
WISE J052925.46$-$702942.6 & 82.3561 & -70.4952 & 1.00 & 1.00 & 0.92 & 6.99e-04 & 9.98e-04 & 5.34e-04 & 2.57e-04 & 1.02e-03 & 1.63e-03 & 8.96e-04 & 5.08e-04 & 11.10 & 0.02 & 11.26 & 0.02 & 10.90 & 0.06 \\
WISE J052925.62$-$661423.3 & 82.3567 & -66.2398 & 1.00 & 1.00 & 0.93 & 1.96e-03 & 2.05e-03 & 2.62e-03 & 1.62e-03 & 1.40e-03 & 2.10e-03 & 2.19e-03 & 1.45e-03 & 11.91 & 0.03 & 11.96 & 0.03 & 11.85 & 0.13 \\
WISE J052925.70$-$692007.2 & 82.3571 & -69.3353 & 1.00 & 1.00 & 0.97 & 3.88e-03 & 8.04e-03 & 6.17e-03 & 2.28e-03 & 3.44e-03 & 6.86e-03 & 5.00e-03 & 1.16e-03 & 11.29 & 0.05 & 11.29 & 0.05 & 10.78 & 0.05 \\
WISE J052925.75$-$692652.7 & 82.3573 & -69.4480 & 1.00 & 1.00 & 0.98 & 3.31e-02 & 4.09e-02 & 4.34e-02 & 2.07e-02 & 1.53e-02 & 1.80e-02 & 2.08e-02 & 1.10e-02 & 11.52 & 0.16 & 11.26 & 0.11 & 10.96 & 0.07 \\
WISE J052925.79$-$664717.0 & 82.3575 & -66.7880 & 1.00 & 1.00 & 0.89 & 1.61e-04 & 1.12e-04 & 3.01e-05 & 1.24e-04 & 4.70e-04 & 2.03e-04 & 4.90e-05 & 2.73e-04 & 12.08 & 0.01 & 12.20 & 0.02 & 12.02 & 0.15 \\
WISE J052925.80$-$691449.6 & 82.3575 & -69.2471 & 1.00 & 0.96 & 0.74 & 2.57e-04 & 1.63e-04 & 1.25e-04 & 2.05e-04 & 1.57e-04 & 9.59e-05 & 1.83e-05 & 5.54e-05 & 12.06 & 0.01 & 12.19 & 0.01 & 12.75 & 0.26 \\
WISE J052925.80$-$672651.4 & 82.3575 & -67.4476 & 1.00 & 1.00 & 0.93 & 4.53e-04 & 5.24e-04 & 2.97e-04 & 3.73e-04 & 5.04e-04 & 4.94e-04 & 5.01e-04 & 2.24e-04 & 11.45 & 0.02 & 11.56 & 0.02 & 11.32 & 0.08 \\
WISE J052925.83$-$691049.3 & 82.3576 & -69.1803 & 0.99 & 0.97 & 0.77 & 2.19e-04 & 2.79e-04 & 2.20e-04 & 9.76e-05 & 1.23e-04 & 9.06e-05 & -4.72e-05 & 3.77e-04 & 13.05 & 0.02 & 13.13 & 0.02 & nan & nan \\
WISE J052925.89$-$682212.4 & 82.3579 & -68.3701 & 1.00 & 1.00 & 0.78 & 5.58e-04 & 4.96e-05 & 5.54e-04 & 2.08e-04 & 1.40e-03 & 1.09e-03 & 7.47e-04 & 5.68e-04 & 13.26 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J052925.93$-$670854.0 & 82.3580 & -67.1483 & 1.00 & 1.00 & 0.86 & 2.05e-03 & 3.60e-03 & 5.03e-03 & 4.12e-03 & 1.78e-03 & 3.83e-03 & 4.37e-03 & 4.51e-03 & 13.71 & 0.04 & 13.53 & 0.04 & nan & nan \\
WISE J052925.96$-$693228.3 & 82.3582 & -69.5412 & 1.00 & 1.00 & 0.78 & 4.35e-03 & 6.84e-03 & 1.01e-02 & 1.29e-02 & 5.36e-03 & 8.19e-03 & 1.02e-02 & 1.33e-02 & 14.55 & 0.12 & 14.62 & 0.13 & nan & nan \\
WISE J052926.08$-$691800.8 & 82.3587 & -69.3002 & 1.00 & 1.00 & 0.88 & 1.90e-04 & 2.15e-04 & 2.93e-04 & 8.11e-05 & 4.11e-04 & 2.65e-04 & 3.88e-04 & 1.82e-04 & 11.60 & 0.01 & 11.76 & 0.02 & 11.81 & 0.13 \\
WISE J052926.19$-$670022.5 & 82.3591 & -67.0063 & 1.00 & 1.00 & 0.86 & 3.29e-03 & 9.00e-03 & 1.15e-02 & 1.08e-02 & 2.53e-03 & 6.73e-03 & 9.20e-03 & 8.39e-03 & 9.70 & 0.08 & 9.48 & 0.06 & 8.79 & 0.02 \\
WISE J052926.20$-$690358.4 & 82.3592 & -69.0662 & 1.00 & 1.00 & 0.85 & 9.07e-04 & 5.75e-04 & 2.51e-04 & 9.11e-04 & 1.04e-03 & 8.89e-04 & 1.95e-04 & 7.89e-04 & 12.49 & 0.02 & 12.60 & 0.02 & 12.34 & 0.19 \\
WISE J052926.29$-$682922.5 & 82.3596 & -68.4896 & 1.00 & 1.00 & 0.93 & 1.51e-02 & 3.32e-03 & 1.38e-02 & 4.06e-03 & 1.08e-02 & 2.77e-03 & 1.08e-02 & 4.18e-03 & 11.75 & 0.06 & 11.80 & 0.06 & 11.38 & 0.12 \\
WISE J052926.30$-$691029.9 & 82.3596 & -69.1750 & 1.00 & 1.00 & 0.71 & 1.62e-04 & 1.10e-04 & 3.49e-04 & 1.80e-04 & 1.23e-03 & 1.62e-04 & 1.08e-03 & 5.46e-04 & 13.21 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J052926.41$-$630203.6 & 82.3600 & -63.0343 & 1.00 & 1.00 & 0.85 & 2.56e-04 & 4.56e-04 & 1.83e-04 & 1.13e-04 & 3.60e-04 & 5.29e-04 & 1.81e-04 & 1.15e-04 & 11.27 & 0.01 & 11.41 & 0.01 & 10.60 & 0.04 \\
WISE J052926.82$-$665148.3 & 82.3618 & -66.8634 & 1.00 & 1.00 & 0.93 & 5.67e-02 & 1.39e-01 & 2.47e-01 & 3.47e-01 & 2.48e-02 & 9.32e-02 & 1.69e-01 & 1.83e-01 & 15.37 & 0.41 & 14.91 & 0.26 & nan & nan \\
WISE J052926.88$-$670426.6 & 82.3620 & -67.0741 & 1.00 & 1.00 & 0.90 & 9.54e-05 & 1.05e-04 & 1.36e-04 & 8.13e-05 & 1.40e-04 & 2.63e-04 & 3.07e-04 & 2.33e-04 & 9.41 & 0.01 & 9.60 & 0.01 & 9.36 & 0.03 \\
WISE J052927.11$-$673300.3 & 82.3629 & -67.5501 & 1.00 & 1.00 & 0.73 & 6.67e-04 & 1.21e-04 & 3.44e-04 & 3.27e-04 & 4.07e-04 & 2.30e-04 & 4.43e-04 & 3.24e-04 & 12.16 & 0.02 & 12.24 & 0.02 & 11.86 & 0.13 \\
WISE J052927.11$-$700727.7 & 82.3630 & -70.1244 & 1.00 & 1.00 & 0.75 & 1.97e-04 & 1.88e-04 & 1.17e-04 & 2.92e-04 & 2.98e-04 & 2.85e-06 & 3.44e-04 & 1.56e-04 & 12.12 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J052927.23$-$701234.0 & 82.3634 & -70.2094 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 1.65e-03 & 1.38e-03 & 6.45e-04 & 1.42e-03 & 1.73e-03 & 1.35e-03 & 6.75e-04 & 11.13 & 0.02 & 11.24 & 0.03 & 10.21 & 0.04 \\
WISE J052927.30$-$703125.2 & 82.3638 & -70.5237 & 1.00 & 1.00 & 0.85 & 2.54e-03 & 1.53e-03 & 1.40e-03 & 2.32e-03 & 6.55e-03 & 3.84e-03 & 3.20e-03 & 5.10e-03 & 13.41 & 0.03 & 13.54 & 0.05 & nan & nan \\
WISE J052927.37$-$664807.6 & 82.3640 & -66.8021 & 1.00 & 1.00 & 0.86 & 3.53e-03 & 2.30e-03 & 1.89e-03 & 4.52e-03 & 7.53e-03 & 6.08e-03 & 4.49e-03 & 8.11e-03 & 14.39 & 0.04 & 14.30 & 0.06 & nan & nan \\
WISE J052927.41$-$655326.7 & 82.3642 & -65.8907 & 1.00 & 1.00 & 0.94 & 1.09e-02 & 1.25e-02 & 7.66e-03 & 1.63e-02 & 7.65e-03 & 9.48e-03 & 5.96e-03 & 1.10e-02 & 10.45 & 0.07 & 10.44 & 0.06 & 10.01 & 0.03 \\
WISE J052927.56$-$681043.1 & 82.3648 & -68.1786 & 1.00 & 1.00 & 0.79 & 6.32e-04 & 7.07e-04 & 3.01e-04 & 6.38e-04 & 6.23e-04 & 7.38e-04 & 1.29e-04 & 6.95e-04 & 11.29 & 0.02 & 11.41 & 0.02 & 11.05 & 0.08 \\
WISE J052927.59$-$664745.0 & 82.3650 & -66.7958 & 1.00 & 1.00 & 0.75 & 3.90e-05 & 7.05e-05 & 9.10e-05 & 1.09e-04 & 1.09e-04 & 2.26e-04 & 3.53e-04 & 3.77e-04 & 9.23 & 0.01 & 9.42 & 0.01 & 9.16 & 0.02 \\
WISE J052927.61$-$684044.8 & 82.3651 & -68.6791 & 1.00 & 1.00 & 0.78 & 1.76e-04 & 1.46e-04 & 2.25e-04 & 1.26e-04 & 3.93e-04 & 1.33e-04 & 4.10e-04 & 9.55e-05 & 11.96 & 0.01 & 12.15 & 0.02 & nan & nan \\
WISE J052927.64$-$671237.0 & 82.3652 & -67.2103 & 1.00 & 1.00 & 0.96 & 1.35e-02 & 1.03e-02 & 2.77e-02 & 3.47e-02 & -2.79e-03 & -2.69e-03 & 1.59e-03 & 3.44e-03 & 15.23 & 0.21 & 14.97 & 0.09 & nan & nan \\
WISE J052927.78$-$641524.4 & 82.3658 & -64.2568 & 1.00 & 1.00 & 0.86 & 3.33e-04 & 6.01e-05 & 4.24e-04 & 1.91e-04 & 3.46e-04 & 2.95e-05 & 2.57e-04 & 3.38e-04 & 12.70 & 0.02 & 12.78 & 0.02 & 12.79 & 0.25 \\
WISE J052927.82$-$703301.6 & 82.3659 & -70.5504 & 1.00 & 1.00 & 0.93 & 8.56e-03 & 1.33e-02 & 1.66e-02 & 1.51e-02 & 4.72e-03 & 8.86e-03 & 1.07e-02 & 9.59e-03 & 11.00 & 0.07 & 11.04 & 0.06 & 10.67 & 0.05 \\
WISE J052927.88$-$673248.7 & 82.3662 & -67.5469 & 1.00 & 1.00 & 0.92 & 4.17e-03 & 7.98e-03 & 8.89e-03 & 6.39e-03 & 1.46e-03 & 2.99e-03 & 3.71e-03 & 2.14e-03 & 10.50 & 0.05 & 10.52 & 0.04 & 9.98 & 0.03 \\
WISE J052928.04$-$693822.1 & 82.3668 & -69.6395 & 1.00 & 1.00 & 0.86 & 3.27e-03 & 2.46e-03 & 3.51e-03 & 2.76e-03 & 1.39e-03 & 1.18e-03 & 1.56e-03 & 8.07e-04 & 10.42 & 0.04 & 10.57 & 0.02 & 10.11 & 0.04 \\
WISE J052928.25$-$694139.1 & 82.3677 & -69.6942 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 2.31e-03 & 1.62e-03 & 1.43e-03 & 2.17e-03 & 2.88e-03 & 2.04e-03 & 1.74e-03 & 12.37 & 0.03 & 12.51 & 0.03 & 12.21 & 0.19 \\
WISE J052928.25$-$691934.6 & 82.3677 & -69.3263 & 1.00 & 1.00 & 0.93 & 4.57e-03 & 4.22e-03 & 8.72e-03 & 1.11e-02 & 2.52e-03 & 2.11e-03 & 4.25e-03 & 4.90e-03 & 9.79 & 0.07 & 9.82 & 0.05 & 9.08 & 0.02 \\
WISE J052928.35$-$693625.1 & 82.3681 & -69.6070 & 1.00 & 1.00 & 0.88 & 7.44e-05 & 1.23e-04 & 1.53e-04 & 1.65e-04 & 1.98e-04 & 3.52e-04 & 4.81e-04 & 4.75e-04 & 9.69 & 0.01 & 9.89 & 0.01 & 9.69 & 0.03 \\
WISE J052928.44$-$692938.3 & 82.3685 & -69.4940 & 1.00 & 1.00 & 0.90 & 7.28e-04 & 7.60e-04 & 1.96e-04 & 6.56e-04 & 7.39e-04 & 8.42e-04 & 2.67e-04 & 5.06e-04 & 11.55 & 0.02 & 11.64 & 0.02 & 11.75 & 0.11 \\
WISE J052928.44$-$701225.2 & 82.3685 & -70.2070 & 1.00 & 1.00 & 0.98 & 7.55e-03 & 8.12e-03 & 2.71e-03 & 6.72e-03 & 7.85e-03 & 7.87e-03 & 2.16e-03 & 7.23e-03 & 11.96 & 0.05 & 12.09 & 0.05 & 10.35 & 0.05 \\
WISE J052928.48$-$692331.5 & 82.3686 & -69.3921 & 1.00 & 1.00 & 0.84 & 7.46e-04 & 7.08e-04 & 3.87e-04 & 5.63e-04 & 5.27e-04 & 5.00e-04 & 4.92e-04 & 6.90e-04 & 12.53 & 0.02 & 12.58 & 0.02 & 11.22 & 0.07 \\
WISE J052928.49$-$694258.2 & 82.3687 & -69.7162 & 0.99 & 1.00 & 0.72 & -3.36e-06 & -1.37e-04 & -2.21e-05 & 4.49e-06 & 2.24e-03 & 3.80e-04 & 1.79e-03 & 7.57e-04 & 13.33 & 0.02 & 13.60 & 0.04 & nan & nan \\
WISE J052928.55$-$695803.6 & 82.3690 & -69.9677 & 1.00 & 1.00 & 0.96 & 2.53e-03 & 4.19e-03 & 4.97e-03 & 5.33e-03 & 1.38e-03 & 2.22e-03 & 2.56e-03 & 2.69e-03 & 10.89 & 0.04 & 10.99 & 0.03 & 10.67 & 0.06 \\
WISE J052928.56$-$700000.7 & 82.3690 & -70.0002 & 1.00 & 1.00 & 0.77 & 1.57e-03 & 1.97e-03 & 1.11e-03 & 1.26e-03 & 8.59e-04 & 1.15e-03 & 6.81e-04 & 1.02e-03 & 12.07 & 0.03 & 12.09 & 0.03 & 12.05 & 0.15 \\
WISE J052928.70$-$702013.0 & 82.3696 & -70.3370 & 1.00 & 1.00 & 0.90 & 2.99e-04 & 1.84e-04 & 3.75e-04 & 4.59e-04 & 4.84e-04 & 3.31e-04 & 4.36e-04 & 6.05e-04 & 12.20 & 0.02 & 12.36 & 0.02 & 12.86 & 0.34 \\
WISE J052928.84$-$685339.6 & 82.3702 & -68.8943 & 1.00 & 1.00 & 0.97 & 3.21e-03 & 5.71e-03 & 1.02e-02 & 1.27e-02 & 2.44e-03 & 4.02e-03 & 7.51e-03 & 8.76e-03 & 9.66 & 0.06 & 9.65 & 0.05 & 8.89 & 0.02 \\
WISE J052928.91$-$660645.1 & 82.3704 & -66.1125 & 1.00 & 1.00 & 0.99 & 6.89e-01 & 5.94e-01 & 4.68e-01 & 8.35e-01 & 5.99e-01 & 5.75e-01 & 4.02e-01 & 7.70e-01 & 14.78 & 0.55 & 14.61 & 0.54 & nan & nan \\
WISE J052928.95$-$702948.6 & 82.3706 & -70.4968 & 1.00 & 1.00 & 0.84 & 3.36e-04 & 1.65e-04 & 3.10e-04 & 2.65e-04 & 2.81e-04 & 1.49e-04 & 3.95e-04 & 3.95e-04 & 12.08 & 0.02 & 12.21 & 0.02 & 11.92 & 0.14 \\
WISE J052929.03$-$690704.4 & 82.3710 & -69.1179 & 1.00 & 1.00 & 0.78 & 1.31e-04 & -4.83e-05 & 1.25e-04 & 2.02e-04 & 9.40e-04 & 4.60e-04 & 4.42e-04 & 1.04e-03 & 13.21 & 0.02 & 13.38 & 0.03 & nan & nan \\
WISE J052929.05$-$702337.4 & 82.3710 & -70.3937 & 1.00 & 1.00 & 0.88 & 1.17e-04 & 2.18e-04 & 2.73e-04 & 3.63e-04 & 1.23e-04 & 1.36e-04 & 1.97e-04 & 2.37e-04 & 9.71 & 0.01 & 9.02 & 0.01 & 7.00 & 0.02 \\
WISE J052929.11$-$701212.2 & 82.3713 & -70.2034 & 1.00 & 1.00 & 0.83 & 4.89e-04 & 7.28e-04 & 6.86e-04 & 4.25e-04 & 7.16e-04 & 6.20e-04 & 8.27e-04 & 6.81e-04 & 10.61 & 0.02 & 10.78 & 0.02 & 10.05 & 0.05 \\
WISE J052929.17$-$664843.2 & 82.3715 & -66.8120 & 1.00 & 1.00 & 0.98 & 3.61e-03 & 8.36e-03 & 1.10e-02 & 1.37e-02 & 3.08e-03 & 7.29e-03 & 1.04e-02 & 1.32e-02 & 10.05 & 0.07 & 10.10 & 0.07 & 9.38 & 0.03 \\
WISE J052929.22$-$672741.9 & 82.3717 & -67.4616 & 1.00 & 1.00 & 0.95 & 3.33e-04 & 4.09e-04 & 2.97e-04 & 2.23e-04 & 4.87e-04 & 6.20e-04 & 5.19e-04 & 3.20e-04 & 11.28 & 0.01 & 11.40 & 0.02 & 11.01 & 0.07 \\
WISE J052929.32$-$693252.0 & 82.3722 & -69.5478 & 1.00 & 1.00 & 0.99 & 6.09e-02 & 2.67e-02 & 6.44e-02 & 6.33e-02 & 3.78e-02 & 1.64e-02 & 3.77e-02 & 3.36e-02 & 11.47 & 0.24 & 11.15 & 0.17 & 10.27 & 0.05 \\
WISE J052929.40$-$701031.6 & 82.3725 & -70.1754 & 1.00 & 1.00 & 0.94 & 4.96e-03 & 1.11e-02 & 1.88e-02 & 1.26e-02 & 5.15e-03 & 9.89e-03 & 1.24e-02 & 9.03e-03 & 10.97 & 0.06 & 10.96 & 0.06 & 10.64 & 0.06 \\
WISE J052929.47$-$692054.9 & 82.3728 & -69.3486 & 1.00 & 1.00 & 0.96 & 6.98e-03 & 2.04e-02 & 2.89e-02 & 3.34e-02 & 5.26e-03 & 1.57e-02 & 2.40e-02 & 2.75e-02 & 10.06 & 0.09 & 10.08 & 0.09 & 9.21 & 0.02 \\
WISE J052929.66$-$700441.5 & 82.3736 & -70.0782 & 1.00 & 1.00 & 0.87 & 7.41e-04 & 6.85e-04 & 9.36e-04 & 4.69e-04 & 1.32e-03 & 2.12e-03 & 2.18e-03 & 1.02e-03 & 11.01 & 0.02 & 11.21 & 0.03 & 11.23 & 0.09 \\
WISE J052929.72$-$702438.1 & 82.3738 & -70.4106 & 1.00 & 1.00 & 0.93 & 3.17e-04 & 3.81e-04 & 1.63e-04 & 3.99e-04 & 4.19e-04 & 4.83e-04 & 9.01e-05 & 7.22e-04 & 12.25 & 0.02 & 12.39 & 0.02 & 13.00 & 0.36 \\
WISE J052929.84$-$681541.9 & 82.3743 & -68.2616 & 1.00 & 1.00 & 0.97 & 2.61e-03 & 5.65e-03 & 7.05e-03 & 6.87e-03 & 1.82e-03 & 3.79e-03 & 4.59e-03 & 4.04e-03 & 11.24 & 0.05 & 11.21 & 0.04 & 10.74 & 0.06 \\
WISE J052929.91$-$685608.5 & 82.3746 & -68.9357 & 1.00 & 1.00 & 0.78 & 7.90e-04 & 6.82e-04 & 4.00e-04 & 7.19e-04 & 2.49e-03 & 1.45e-03 & 1.34e-03 & 1.23e-03 & 12.30 & 0.02 & 12.44 & 0.03 & 12.08 & 0.15 \\
WISE J052929.98$-$694607.4 & 82.3749 & -69.7687 & 1.00 & 1.00 & 0.92 & 2.89e-03 & 1.67e-03 & 2.26e-03 & 1.60e-03 & 2.31e-03 & 1.40e-03 & 1.61e-03 & 1.67e-03 & 11.34 & 0.03 & 11.44 & 0.03 & 10.98 & 0.07 \\
WISE J052930.21$-$664505.1 & 82.3759 & -66.7514 & 1.00 & 1.00 & 0.93 & 1.06e-02 & 2.25e-02 & 3.05e-02 & 3.42e-02 & 1.11e-02 & 2.59e-02 & 4.47e-02 & 4.87e-02 & 14.91 & 0.10 & 14.66 & 0.13 & nan & nan \\
WISE J052930.30$-$692751.7 & 82.3762 & -69.4643 & 1.00 & 1.00 & 0.72 & 2.48e-04 & 2.91e-04 & 4.40e-04 & 1.61e-04 & 1.92e-04 & 6.55e-05 & 1.85e-04 & 3.08e-05 & 12.55 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J052930.33$-$641104.9 & 82.3764 & -64.1847 & 1.00 & 1.00 & 0.98 & 1.33e-02 & 2.14e-02 & 1.07e-02 & 4.71e-03 & 9.56e-03 & 1.52e-02 & 8.42e-03 & 3.52e-03 & 11.78 & 0.08 & 11.74 & 0.07 & 11.46 & 0.07 \\
WISE J052930.35$-$691957.1 & 82.3764 & -69.3325 & 1.00 & 1.00 & 0.91 & 4.52e-02 & 2.49e-02 & 1.39e-02 & 4.74e-02 & 2.24e-02 & 1.36e-02 & 7.31e-03 & 2.63e-02 & 10.39 & 0.11 & 10.33 & 0.08 & 9.78 & 0.03 \\
WISE J052930.39$-$690740.9 & 82.3766 & -69.1280 & 1.00 & 1.00 & 0.89 & 6.90e-04 & 6.07e-04 & 6.53e-04 & 7.45e-04 & 1.73e-03 & 1.05e-03 & 1.66e-03 & 1.03e-03 & 12.31 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J052930.51$-$624916.0 & 82.3771 & -62.8211 & 1.00 & 1.00 & 0.98 & 6.82e-03 & 1.34e-02 & 2.58e-02 & 3.21e-02 & 4.62e-03 & 9.37e-03 & 1.72e-02 & 2.12e-02 & 9.91 & 0.09 & 9.94 & 0.07 & 9.32 & 0.03 \\
WISE J052930.58$-$685725.8 & 82.3774 & -68.9572 & 1.00 & 1.00 & 0.84 & 1.70e-03 & 2.88e-03 & 1.14e-03 & 7.89e-04 & 8.03e-03 & 9.73e-03 & 2.98e-03 & 3.19e-03 & 11.32 & 0.03 & 11.33 & 0.05 & 11.09 & 0.08 \\
WISE J052930.73$-$655241.5 & 82.3780 & -65.8782 & 1.00 & 1.00 & 0.91 & 3.47e-03 & 4.14e-03 & 4.18e-03 & 4.07e-03 & 1.64e-03 & 2.20e-03 & 2.97e-03 & 3.17e-03 & 11.27 & 0.05 & 11.21 & 0.04 & 10.80 & 0.05 \\
WISE J052931.02$-$630215.4 & 82.3792 & -63.0376 & 1.00 & 1.00 & 0.96 & 4.92e-03 & 7.33e-03 & 1.13e-02 & 1.04e-02 & 4.70e-03 & 6.45e-03 & 9.69e-03 & 9.00e-03 & 10.15 & 0.07 & 10.19 & 0.07 & 9.41 & 0.03 \\
WISE J052931.14$-$670633.9 & 82.3797 & -67.1094 & 1.00 & 1.00 & 0.86 & 1.67e-03 & 3.39e-03 & 3.17e-03 & 1.20e-03 & 3.57e-03 & 9.51e-03 & 9.99e-03 & 6.11e-03 & 11.72 & 0.03 & 11.69 & 0.06 & 11.00 & 0.06 \\
WISE J052931.14$-$661505.7 & 82.3797 & -66.2516 & 1.00 & 1.00 & 0.86 & 9.55e-04 & 1.93e-03 & 2.12e-03 & 2.03e-03 & 8.44e-04 & 1.96e-03 & 2.25e-03 & 2.36e-03 & 10.74 & 0.04 & 10.88 & 0.04 & 10.47 & 0.04 \\
WISE J052931.18$-$632905.7 & 82.3799 & -63.4849 & 1.00 & 1.00 & 0.70 & 6.04e-05 & -9.19e-05 & 2.60e-04 & 1.98e-04 & 5.11e-04 & 1.05e-03 & 9.52e-04 & 1.09e-03 & 13.43 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J052931.26$-$693702.5 & 82.3802 & -69.6174 & 1.00 & 1.00 & 0.91 & 1.71e-03 & 1.59e-03 & 2.38e-03 & 1.36e-03 & 3.42e-03 & 3.64e-03 & 3.68e-03 & 2.19e-03 & 13.32 & 0.03 & 13.46 & 0.04 & nan & nan \\
WISE J052931.36$-$660852.9 & 82.3807 & -66.1480 & 1.00 & 1.00 & 0.95 & 8.88e-03 & 7.75e-03 & 1.56e-03 & 9.06e-03 & 4.13e-03 & 3.47e-03 & 1.00e-03 & 3.93e-03 & 11.40 & 0.07 & 11.45 & 0.04 & 10.53 & 0.04 \\
WISE J052931.43$-$662517.3 & 82.3809 & -66.4215 & 1.00 & 1.00 & 0.84 & 3.77e-04 & 7.28e-04 & 3.76e-04 & 9.77e-05 & 5.86e-04 & 9.79e-04 & 5.21e-04 & -3.05e-05 & 11.52 & 0.02 & 11.67 & 0.02 & 11.54 & 0.10 \\
WISE J052931.46$-$681349.6 & 82.3811 & -68.2305 & 1.00 & 1.00 & 0.95 & 7.67e-03 & 3.75e-03 & 3.12e-03 & 5.75e-03 & 6.90e-03 & 3.63e-03 & 2.34e-03 & 5.02e-03 & 11.58 & 0.05 & 11.59 & 0.04 & 11.36 & 0.10 \\
WISE J052931.51$-$683534.9 & 82.3813 & -68.5930 & 1.00 & 1.00 & 0.96 & 7.75e-03 & 7.02e-03 & 2.86e-03 & 5.96e-03 & 1.24e-02 & 1.14e-02 & 4.71e-03 & 8.28e-03 & 11.10 & 0.05 & 11.19 & 0.06 & 10.75 & 0.08 \\
WISE J052931.55$-$695725.7 & 82.3815 & -69.9571 & 1.00 & 1.00 & 0.73 & 2.60e-04 & 2.65e-04 & -2.43e-05 & 2.33e-04 & 5.46e-04 & 4.79e-04 & 1.83e-04 & 3.38e-04 & 12.01 & 0.01 & 12.19 & 0.02 & 11.53 & 0.10 \\
WISE J052931.55$-$690420.0 & 82.3815 & -69.0722 & 1.00 & 1.00 & 1.00 & 1.02e-02 & 8.25e-03 & 2.06e-02 & 2.60e-02 & 2.19e-02 & 1.19e-02 & 3.42e-02 & 3.74e-02 & 13.70 & 0.20 & 13.65 & 0.25 & nan & nan \\
WISE J052931.61$-$685503.1 & 82.3817 & -68.9175 & 1.00 & 1.00 & 0.94 & 1.23e-03 & 1.71e-03 & 2.37e-03 & 3.10e-03 & 5.43e-03 & 4.94e-03 & 9.01e-03 & 9.85e-03 & 13.71 & 0.05 & 13.83 & 0.09 & nan & nan \\
WISE J052931.62$-$692452.1 & 82.3818 & -69.4145 & 1.00 & 1.00 & 0.89 & 1.87e-03 & 1.76e-03 & 1.62e-03 & 2.32e-03 & 1.13e-03 & 1.07e-03 & 1.05e-03 & 1.56e-03 & 12.21 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J052931.63$-$695634.6 & 82.3818 & -69.9430 & 1.00 & 1.00 & 0.72 & 7.71e-04 & 1.04e-04 & 6.38e-04 & 2.43e-04 & 2.81e-03 & 1.25e-03 & 2.30e-03 & 2.10e-03 & 13.72 & 0.02 & 14.08 & 0.04 & 12.45 & 0.22 \\
WISE J052931.64$-$685428.8 & 82.3818 & -68.9080 & 1.00 & 1.00 & 0.83 & 3.51e-04 & 4.81e-04 & 4.17e-04 & 4.68e-04 & 1.11e-03 & 7.64e-04 & 1.03e-03 & 1.16e-03 & 13.58 & 0.02 & 13.24 & 0.03 & nan & nan \\
WISE J052931.71$-$685917.9 & 82.3821 & -68.9883 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 3.10e-03 & 2.71e-03 & 2.01e-03 & 5.80e-03 & 8.69e-03 & 7.23e-03 & 5.17e-03 & 13.29 & 0.04 & 11.84 & 0.06 & 7.66 & 0.02 \\
WISE J052931.71$-$703757.7 & 82.3821 & -70.6327 & 1.00 & 1.00 & 0.86 & 3.09e-04 & 4.08e-04 & 2.10e-04 & 2.06e-04 & 4.24e-04 & 4.45e-04 & 1.17e-04 & 2.21e-04 & 11.48 & 0.01 & 11.64 & 0.02 & 11.49 & 0.11 \\
WISE J052931.72$-$693553.8 & 82.3822 & -69.5983 & 1.00 & 1.00 & 0.86 & 1.09e-03 & 1.52e-03 & 4.04e-04 & 1.63e-03 & 2.30e-03 & 1.40e-03 & 2.80e-04 & 1.55e-03 & 11.14 & 0.02 & 11.29 & 0.02 & 11.22 & 0.08 \\
WISE J052931.74$-$662828.0 & 82.3822 & -66.4744 & 1.00 & 1.00 & 0.96 & 8.87e-03 & 1.77e-02 & 3.52e-02 & 4.49e-02 & 7.01e-03 & 1.56e-02 & 2.85e-02 & 4.04e-02 & 14.17 & 0.17 & 14.07 & 0.15 & nan & nan \\
WISE J052931.80$-$700123.3 & 82.3825 & -70.0231 & 1.00 & 1.00 & 0.77 & 7.36e-04 & 8.79e-05 & 6.61e-04 & 2.36e-04 & 6.78e-04 & 1.35e-04 & 6.25e-04 & 5.04e-04 & 12.19 & 0.02 & 12.37 & 0.02 & 11.78 & 0.11 \\
WISE J052931.85$-$635310.4 & 82.3827 & -63.8862 & 1.00 & 0.98 & 0.81 & 1.71e-04 & 2.51e-04 & 1.34e-04 & 1.17e-04 & -6.51e-05 & 3.34e-06 & -1.30e-04 & -1.02e-04 & 11.98 & 0.01 & 12.12 & 0.01 & 11.99 & 0.10 \\
WISE J052931.89$-$680928.3 & 82.3829 & -68.1579 & 1.00 & 1.00 & 0.81 & 1.10e-04 & 2.33e-04 & 9.61e-05 & 5.41e-05 & 1.42e-04 & 2.99e-04 & 1.58e-04 & 1.08e-04 & 11.20 & 0.01 & 11.34 & 0.01 & 11.11 & 0.08 \\
WISE J052932.15$-$693248.7 & 82.3839 & -69.5469 & 1.00 & 1.00 & 0.73 & 1.82e-03 & 3.33e-03 & 5.63e-03 & 6.55e-03 & 3.67e-03 & 1.64e-02 & 9.17e-03 & 2.50e-02 & 14.50 & 0.05 & 14.73 & 0.09 & 11.90 & 0.16 \\
WISE J052932.28$-$695352.9 & 82.3845 & -69.8980 & 1.00 & 0.99 & 0.76 & 8.56e-05 & 2.76e-05 & 1.32e-04 & 1.74e-04 & 2.23e-04 & 3.82e-05 & 2.08e-04 & 2.39e-04 & 12.98 & 0.02 & 13.13 & 0.02 & 9.93 & 0.04 \\
WISE J052932.32$-$700348.9 & 82.3847 & -70.0636 & 1.00 & 1.00 & 0.94 & 2.52e-03 & 1.56e-03 & 1.41e-03 & 3.38e-03 & 3.67e-03 & 2.97e-03 & 2.07e-03 & 4.89e-03 & 12.14 & 0.03 & 12.29 & 0.04 & nan & nan \\
WISE J052932.36$-$685936.7 & 82.3848 & -68.9935 & 1.00 & 1.00 & 0.84 & 8.76e-06 & 3.04e-05 & 5.00e-05 & 3.10e-05 & 1.21e-04 & 1.43e-04 & 2.80e-04 & 1.75e-04 & 10.98 & 0.00 & 11.15 & 0.01 & 10.65 & 0.06 \\
WISE J052932.56$-$690636.6 & 82.3857 & -69.1102 & 1.00 & 1.00 & 0.84 & 1.09e-03 & 8.97e-04 & 9.78e-04 & 8.02e-04 & 2.31e-03 & 1.56e-03 & 3.68e-03 & 1.36e-03 & 14.12 & 0.03 & 14.39 & 0.05 & nan & nan \\
WISE J052932.58$-$692041.8 & 82.3858 & -69.3449 & 1.00 & 1.00 & 0.77 & 1.43e-04 & 2.15e-04 & 1.78e-04 & 6.36e-05 & 4.94e-05 & 2.61e-04 & 2.21e-04 & 1.62e-04 & 11.31 & 0.01 & 11.44 & 0.01 & 11.23 & 0.07 \\
WISE J052932.61$-$682959.9 & 82.3859 & -68.5000 & 1.00 & 1.00 & 0.87 & 3.19e-03 & 5.32e-03 & 6.06e-03 & 5.11e-03 & 3.92e-03 & 5.09e-03 & 6.60e-03 & 6.35e-03 & 11.48 & 0.04 & 11.47 & 0.05 & nan & nan \\
WISE J052932.63$-$692355.5 & 82.3860 & -69.3987 & 1.00 & 1.00 & 0.92 & 1.15e-02 & 2.16e-02 & 3.36e-02 & 4.03e-02 & 4.49e-03 & 1.00e-02 & 1.25e-02 & 1.40e-02 & 11.42 & 0.14 & 11.23 & 0.07 & 10.64 & 0.05 \\
WISE J052932.71$-$671704.9 & 82.3863 & -67.2847 & 1.00 & 1.00 & 0.90 & 1.02e-02 & 8.02e-03 & 1.40e-02 & 1.11e-02 & 8.59e-03 & 7.08e-03 & 1.27e-02 & 1.23e-02 & 13.46 & 0.08 & 13.21 & 0.10 & nan & nan \\
WISE J052932.77$-$683649.2 & 82.3865 & -68.6137 & 1.00 & 1.00 & 0.93 & 1.96e-04 & 6.14e-04 & 7.86e-04 & 8.69e-04 & 5.30e-04 & 1.18e-03 & 1.23e-03 & 1.37e-03 & 9.06 & 0.02 & 9.20 & 0.03 & 8.71 & 0.03 \\
WISE J052932.89$-$700408.0 & 82.3870 & -70.0689 & 1.00 & 0.99 & 0.70 & 3.22e-04 & 4.98e-05 & 2.95e-04 & 1.27e-04 & -8.77e-05 & -1.12e-04 & -5.76e-05 & -8.03e-05 & 12.06 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J052932.96$-$693616.8 & 82.3873 & -69.6047 & 0.96 & 1.00 & 0.84 & -4.71e-05 & -7.77e-05 & -2.98e-05 & -2.01e-05 & -5.80e-06 & -4.80e-05 & 1.63e-04 & 1.96e-04 & 12.52 & 0.01 & 12.75 & 0.02 & nan & nan \\
WISE J052933.07$-$694905.9 & 82.3878 & -69.8183 & 1.00 & 1.00 & 0.92 & 4.65e-03 & 4.64e-03 & 4.01e-03 & 3.33e-03 & 3.37e-03 & 3.81e-03 & 3.60e-03 & 3.32e-03 & 9.93 & 0.04 & 10.03 & 0.04 & 9.04 & 0.03 \\
WISE J052933.09$-$701334.8 & 82.3879 & -70.2263 & 1.00 & 1.00 & 0.93 & 3.85e-03 & 2.57e-03 & 2.54e-03 & 4.38e-03 & 3.34e-03 & 2.34e-03 & 2.21e-03 & 3.80e-03 & 11.25 & 0.04 & 11.34 & 0.05 & 11.24 & 0.12 \\
WISE J052933.10$-$703605.2 & 82.3879 & -70.6014 & 1.00 & 1.00 & 0.89 & 7.13e-03 & 8.23e-03 & 8.12e-03 & 1.64e-03 & 3.33e-03 & 2.35e-03 & 3.16e-03 & 5.42e-04 & 11.41 & 0.06 & 11.47 & 0.03 & 11.11 & 0.09 \\
WISE J052933.11$-$644321.4 & 82.3880 & -64.7226 & 1.00 & 1.00 & 0.83 & 5.32e-03 & -4.79e-03 & 2.68e-03 & 1.58e-02 & -1.16e-03 & -6.86e-03 & -9.69e-03 & 3.57e-02 & 15.79 & 0.10 & 15.14 & 0.14 & nan & nan \\
WISE J052933.13$-$682851.8 & 82.3880 & -68.4811 & 1.00 & 1.00 & 0.89 & 1.08e-03 & 3.14e-04 & 9.82e-04 & 6.23e-04 & 1.50e-03 & 4.47e-04 & 1.54e-03 & 1.28e-03 & 12.63 & 0.02 & 12.74 & 0.03 & 10.46 & 0.07 \\
WISE J052933.14$-$702512.8 & 82.3881 & -70.4202 & 1.00 & 1.00 & 0.85 & 2.62e-04 & 1.52e-05 & 1.80e-04 & 1.23e-04 & 4.26e-04 & -1.26e-05 & 2.88e-04 & 3.31e-04 & 12.20 & 0.01 & 12.39 & 0.02 & 12.08 & 0.17 \\
WISE J052933.47$-$644716.8 & 82.3895 & -64.7880 & 1.00 & 1.00 & 0.95 & 2.89e-03 & 3.82e-03 & 4.88e-03 & 9.26e-03 & 1.70e-03 & 2.49e-03 & 2.87e-03 & 5.54e-03 & 9.88 & 0.05 & 9.89 & 0.04 & 9.02 & 0.02 \\
WISE J052933.66$-$670312.3 & 82.3902 & -67.0534 & 1.00 & 1.00 & 0.98 & 5.58e-04 & 2.26e-03 & 4.68e-03 & 6.51e-03 & 4.62e-04 & 2.46e-03 & 4.96e-03 & 7.25e-03 & 13.43 & 0.05 & 13.22 & 0.06 & 12.68 & 0.27 \\
WISE J052933.78$-$682655.5 & 82.3908 & -68.4488 & 1.00 & 1.00 & 0.96 & 2.75e-03 & 5.27e-03 & 8.89e-03 & 1.18e-02 & 2.97e-03 & 3.38e-03 & 5.53e-03 & 7.07e-03 & 9.84 & 0.08 & 9.85 & 0.06 & 8.85 & 0.05 \\
WISE J052933.80$-$695723.2 & 82.3908 & -69.9565 & 1.00 & 1.00 & 0.88 & 5.81e-04 & 5.43e-04 & 9.70e-04 & 4.52e-04 & 4.12e-04 & 6.25e-04 & 9.70e-04 & 4.66e-04 & 10.33 & 0.02 & 10.50 & 0.02 & 10.21 & 0.04 \\
WISE J052933.80$-$684202.3 & 82.3909 & -68.7006 & 1.00 & 1.00 & 0.83 & 1.92e-04 & 2.35e-04 & 3.00e-04 & 2.93e-04 & 1.09e-04 & 2.64e-04 & 3.69e-04 & 3.26e-04 & 10.59 & 0.01 & 10.74 & 0.01 & 10.76 & 0.06 \\
WISE J052934.06$-$693125.7 & 82.3919 & -69.5238 & 1.00 & 1.00 & 0.83 & 4.45e-04 & 9.62e-04 & 8.49e-04 & 3.80e-04 & 5.62e-04 & 1.40e-03 & 1.35e-03 & 6.34e-04 & 10.40 & 0.02 & 10.62 & 0.02 & 9.89 & 0.04 \\
WISE J052934.07$-$685414.6 & 82.3920 & -68.9041 & 1.00 & 1.00 & 0.76 & 3.62e-04 & 1.93e-04 & 3.24e-04 & 1.98e-04 & 5.11e-04 & 3.40e-04 & 5.47e-04 & 3.79e-04 & 12.54 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J052934.11$-$690256.0 & 82.3921 & -69.0489 & 0.99 & 1.00 & 0.76 & 1.89e-04 & 2.31e-04 & 2.74e-04 & 9.80e-05 & 1.11e-03 & 6.80e-04 & 1.23e-03 & 7.43e-04 & 13.01 & 0.02 & 13.22 & 0.03 & nan & nan \\
WISE J052934.18$-$695658.5 & 82.3924 & -69.9496 & 1.00 & 1.00 & 0.93 & 1.54e-03 & 1.23e-03 & 2.17e-03 & 1.38e-03 & 1.99e-03 & 7.74e-04 & 2.22e-03 & 1.86e-03 & 12.51 & 0.03 & 12.60 & 0.04 & 11.17 & 0.08 \\
WISE J052934.28$-$672846.6 & 82.3928 & -67.4796 & 1.00 & 1.00 & 0.93 & 2.81e-04 & 6.50e-04 & 6.12e-04 & 4.76e-04 & 2.50e-04 & 7.02e-04 & 8.16e-04 & 5.14e-04 & 10.34 & 0.02 & 10.49 & 0.02 & 10.22 & 0.04 \\
WISE J052934.31$-$685310.4 & 82.3930 & -68.8862 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 6.34e-03 & 4.92e-03 & 6.05e-03 & 3.11e-03 & 4.98e-03 & 4.33e-03 & 5.58e-03 & 9.07 & 0.05 & 9.17 & 0.05 & 8.37 & 0.02 \\
WISE J052934.33$-$701139.8 & 82.3930 & -70.1944 & 1.00 & 1.00 & 0.89 & 1.85e-04 & 3.12e-04 & 2.64e-04 & 1.03e-04 & 2.11e-04 & 4.44e-04 & 4.63e-04 & 2.29e-04 & 10.95 & 0.01 & 11.15 & 0.01 & 11.58 & 0.13 \\
WISE J052934.38$-$685514.9 & 82.3932 & -68.9208 & 1.00 & 1.00 & 0.86 & 1.64e-03 & 1.08e-03 & 7.27e-04 & 1.80e-03 & 2.49e-03 & 1.39e-03 & 1.25e-03 & 2.71e-03 & 13.29 & 0.03 & 13.48 & 0.03 & nan & nan \\
WISE J052934.59$-$664216.1 & 82.3941 & -66.7045 & 1.00 & 1.00 & 0.88 & 3.95e-03 & 6.06e-03 & 3.78e-03 & 1.47e-03 & 2.78e-03 & 5.38e-03 & 2.37e-03 & 1.76e-03 & 10.62 & 0.04 & 10.70 & 0.04 & 10.14 & 0.04 \\
WISE J052934.61$-$664125.8 & 82.3942 & -66.6905 & 1.00 & 1.00 & 0.75 & 2.01e-03 & 5.36e-03 & 1.45e-02 & 1.17e-02 & 1.20e-03 & 9.76e-03 & 2.22e-02 & 2.90e-02 & 14.51 & 0.07 & 14.38 & 0.10 & nan & nan \\
WISE J052934.71$-$700131.2 & 82.3946 & -70.0253 & 1.00 & 1.00 & 0.87 & 2.92e-03 & 2.26e-03 & 3.33e-03 & 2.17e-03 & 1.99e-03 & 2.38e-03 & 2.80e-03 & 2.29e-03 & 11.88 & 0.03 & 11.97 & 0.03 & 12.02 & 0.14 \\
WISE J052934.73$-$675906.4 & 82.3947 & -67.9851 & 1.00 & 1.00 & 0.89 & 4.59e-03 & 6.30e-03 & 1.22e-02 & 1.29e-02 & 5.83e-03 & 7.82e-03 & 1.41e-02 & 1.78e-02 & 9.63 & 0.07 & 9.51 & 0.11 & 8.82 & 0.02 \\
WISE J052934.75$-$694533.7 & 82.3948 & -69.7594 & 1.00 & 1.00 & 0.73 & 3.21e-04 & -1.00e-06 & 2.26e-04 & 1.26e-04 & 4.82e-04 & 2.28e-04 & 6.87e-04 & 5.21e-04 & 13.07 & 0.02 & 13.28 & 0.03 & 12.54 & 0.23 \\
WISE J052934.87$-$655607.0 & 82.3953 & -65.9353 & 1.00 & 1.00 & 0.95 & 3.95e-03 & 6.09e-03 & 5.42e-03 & 4.71e-03 & 2.96e-03 & 4.86e-03 & 4.08e-03 & 3.39e-03 & 12.19 & 0.05 & 12.17 & 0.04 & 11.86 & 0.11 \\
WISE J052935.30$-$683725.8 & 82.3971 & -68.6238 & 1.00 & 1.00 & 0.90 & 8.15e-05 & 9.34e-05 & 9.30e-05 & 1.06e-04 & 1.01e-04 & 5.16e-05 & 1.75e-04 & 1.52e-04 & 11.17 & 0.01 & 11.31 & 0.01 & 11.48 & 0.12 \\
WISE J052935.32$-$702057.5 & 82.3972 & -70.3493 & 1.00 & 1.00 & 0.92 & 1.65e-03 & 9.18e-04 & 1.23e-03 & 1.21e-03 & 1.04e-03 & 3.90e-04 & 7.73e-04 & 8.19e-04 & 12.84 & 0.03 & 13.00 & 0.03 & nan & nan \\
WISE J052935.32$-$694458.5 & 82.3972 & -69.7496 & 1.00 & 1.00 & 0.84 & 3.23e-04 & 5.95e-04 & 4.98e-04 & 2.82e-04 & 5.26e-04 & 1.23e-03 & 1.17e-03 & 7.16e-04 & 10.78 & 0.01 & 10.95 & 0.02 & 10.42 & 0.04 \\
WISE J052935.35$-$704104.3 & 82.3973 & -70.6845 & 1.00 & 1.00 & 0.89 & 4.52e-04 & 7.12e-04 & 5.87e-04 & 2.40e-04 & 7.06e-04 & 1.23e-03 & 9.57e-04 & 2.61e-04 & 11.15 & 0.02 & 11.30 & 0.02 & 11.26 & 0.09 \\
WISE J052935.47$-$661003.0 & 82.3978 & -66.1675 & 1.00 & 1.00 & 0.95 & 4.00e-03 & 4.67e-03 & 1.04e-02 & 1.09e-02 & 6.62e-03 & 8.09e-03 & 1.42e-02 & 1.56e-02 & 14.61 & 0.11 & 14.45 & 0.14 & nan & nan \\
WISE J052935.59$-$692313.4 & 82.3983 & -69.3871 & 1.00 & 0.98 & 0.81 & 5.34e-05 & 6.58e-05 & 2.08e-05 & 1.52e-04 & -1.35e-04 & -8.28e-05 & -2.97e-05 & 9.63e-05 & 12.36 & 0.01 & 12.49 & 0.02 & 12.46 & 0.24 \\
WISE J052935.60$-$633208.0 & 82.3983 & -63.5356 & 1.00 & 1.00 & 0.92 & 1.29e-02 & 9.21e-03 & 1.26e-02 & 9.56e-03 & 9.57e-03 & 6.54e-03 & 1.03e-02 & 6.00e-03 & 10.00 & 0.08 & 9.98 & 0.06 & 9.29 & 0.02 \\
WISE J052935.66$-$651339.1 & 82.3986 & -65.2275 & 1.00 & 1.00 & 0.93 & 3.55e-03 & 3.76e-03 & 2.27e-03 & 4.92e-03 & 1.98e-03 & 2.34e-03 & 1.58e-03 & 2.74e-03 & 11.01 & 0.04 & 10.95 & 0.03 & 10.53 & 0.04 \\
WISE J052935.70$-$694610.3 & 82.3987 & -69.7695 & 1.00 & 1.00 & 0.76 & 5.53e-04 & 3.86e-04 & 2.06e-04 & 5.05e-04 & 1.78e-03 & 6.52e-04 & 7.69e-04 & 1.03e-03 & 12.21 & 0.02 & 12.35 & 0.03 & 12.17 & 0.16 \\
WISE J052935.95$-$684053.5 & 82.3998 & -68.6815 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 4.04e-03 & 4.92e-03 & 7.76e-03 & 1.43e-03 & 3.49e-03 & 2.83e-03 & 5.62e-03 & 11.07 & 0.05 & 11.05 & 0.05 & 10.18 & 0.06 \\
WISE J052935.99$-$703553.8 & 82.4000 & -70.5983 & 1.00 & 1.00 & 0.91 & 2.88e-04 & 7.61e-05 & 2.13e-04 & 6.56e-05 & 2.56e-04 & 9.95e-05 & 1.19e-04 & -5.46e-06 & 11.74 & 0.01 & 11.90 & 0.01 & 12.03 & 0.15 \\
WISE J052936.01$-$692924.4 & 82.4000 & -69.4901 & 1.00 & 1.00 & 0.87 & 9.13e-04 & 6.28e-04 & 5.32e-04 & 7.88e-04 & 1.22e-03 & 5.56e-04 & 8.13e-04 & 7.06e-04 & 12.06 & 0.02 & 12.20 & 0.02 & 11.96 & 0.14 \\
WISE J052936.07$-$662604.9 & 82.4003 & -66.4347 & 1.00 & 1.00 & 0.96 & 1.22e-01 & 2.51e-01 & 3.77e-01 & 3.25e-01 & 1.35e-01 & 2.81e-01 & 3.78e-01 & 3.60e-01 & 14.77 & 0.32 & 14.70 & 0.33 & nan & nan \\
WISE J052936.11$-$642102.8 & 82.4005 & -64.3508 & 1.00 & 1.00 & 0.90 & 2.56e-04 & 2.10e-04 & 1.39e-04 & 2.23e-04 & 5.62e-04 & 2.79e-04 & 2.87e-04 & 4.20e-04 & 12.14 & 0.01 & 12.25 & 0.02 & 11.91 & 0.11 \\
WISE J052936.20$-$695718.7 & 82.4008 & -69.9552 & 1.00 & 1.00 & 0.82 & 2.83e-04 & 3.34e-04 & 1.83e-04 & 4.03e-04 & 1.30e-04 & 2.72e-04 & 6.90e-05 & 2.71e-04 & 12.32 & 0.02 & 12.42 & 0.02 & 11.57 & 0.11 \\
WISE J052936.37$-$695606.0 & 82.4015 & -69.9350 & 1.00 & 1.00 & 0.97 & 1.53e-02 & 1.77e-02 & 3.17e-03 & 1.58e-02 & 1.31e-02 & 1.53e-02 & 2.73e-03 & 1.48e-02 & 11.00 & 0.08 & 11.07 & 0.07 & 10.38 & 0.07 \\
WISE J052936.39$-$703110.3 & 82.4016 & -70.5195 & 1.00 & 1.00 & 0.97 & 9.00e-03 & 1.51e-02 & 1.29e-02 & 1.12e-02 & 4.51e-03 & 7.57e-03 & 8.37e-03 & 1.06e-02 & 11.55 & 0.12 & 11.38 & 0.13 & 10.68 & 0.05 \\
WISE J052936.44$-$694046.6 & 82.4018 & -69.6796 & 1.00 & 1.00 & 0.98 & 5.47e-03 & 7.66e-03 & 4.74e-03 & 4.67e-03 & 3.35e-03 & 4.10e-03 & 2.59e-03 & 3.10e-03 & 10.98 & 0.05 & 11.04 & 0.04 & 10.37 & 0.05 \\
WISE J052936.51$-$690224.8 & 82.4021 & -69.0402 & 1.00 & 1.00 & 0.78 & 9.01e-04 & 6.72e-04 & 4.11e-04 & 4.31e-04 & 8.47e-04 & 1.16e-04 & 8.50e-04 & 5.45e-04 & 13.06 & 0.02 & 13.20 & 0.03 & nan & nan \\
WISE J052936.55$-$692908.0 & 82.4023 & -69.4855 & 1.00 & 0.99 & 0.83 & 2.11e-04 & -1.83e-05 & 2.00e-04 & 1.03e-04 & 2.98e-05 & -1.68e-05 & 1.18e-04 & 2.98e-04 & 12.37 & 0.01 & 12.54 & 0.02 & 12.14 & 0.17 \\
WISE J052936.55$-$704202.2 & 82.4023 & -70.7006 & 1.00 & 1.00 & 0.95 & 1.11e-02 & 8.52e-03 & 3.96e-03 & 1.27e-02 & 6.81e-03 & 5.83e-03 & 2.73e-03 & 7.31e-03 & 12.03 & 0.06 & 12.12 & 0.05 & 12.05 & 0.18 \\
WISE J052936.58$-$691905.7 & 82.4024 & -69.3182 & 1.00 & 1.00 & 0.84 & 1.17e-04 & 8.15e-05 & 3.22e-04 & 5.70e-05 & 1.05e-03 & 1.63e-04 & 1.06e-03 & 2.78e-04 & 12.83 & 0.02 & 12.95 & 0.03 & 12.89 & 0.33 \\
WISE J052936.76$-$690654.4 & 82.4032 & -69.1151 & 1.00 & 1.00 & 0.90 & 3.26e-05 & 5.36e-05 & 6.95e-05 & 8.38e-05 & 5.00e-05 & 3.62e-05 & 2.60e-05 & 6.43e-05 & 11.60 & 0.01 & 11.77 & 0.01 & nan & nan \\
WISE J052936.92$-$671907.0 & 82.4038 & -67.3186 & 1.00 & 1.00 & 0.86 & 1.31e-03 & 1.79e-03 & 6.79e-04 & 1.86e-03 & 8.11e-04 & 1.40e-03 & 1.20e-03 & 1.88e-03 & 10.97 & 0.03 & 11.00 & 0.03 & 10.54 & 0.05 \\
WISE J052936.93$-$690004.3 & 82.4039 & -69.0012 & 1.00 & 1.00 & 0.80 & 6.47e-05 & 9.07e-05 & 5.23e-05 & 9.79e-05 & 7.49e-05 & 9.33e-05 & 7.24e-05 & 4.66e-05 & 11.13 & 0.01 & 11.30 & 0.01 & 11.70 & 0.13 \\
WISE J052937.07$-$703639.0 & 82.4045 & -70.6108 & 1.00 & 1.00 & 0.92 & 3.39e-03 & 1.72e-03 & 2.76e-03 & 1.79e-03 & 1.09e-02 & 7.27e-03 & 7.70e-03 & 5.42e-03 & 11.04 & 0.03 & 11.10 & 0.06 & 10.67 & 0.05 \\
WISE J052937.12$-$691231.2 & 82.4047 & -69.2087 & 1.00 & 1.00 & 0.97 & 3.68e-03 & 5.55e-03 & 8.97e-03 & 1.23e-02 & 2.31e-03 & 3.61e-03 & 5.59e-03 & 7.57e-03 & 9.61 & 0.07 & 9.57 & 0.05 & 8.85 & 0.02 \\
WISE J052937.29$-$704318.3 & 82.4054 & -70.7218 & 1.00 & 1.00 & 0.97 & 9.59e-03 & 7.38e-03 & 5.28e-03 & 1.13e-02 & 6.45e-03 & 5.58e-03 & 3.68e-03 & 8.24e-03 & 11.95 & 0.06 & 12.03 & 0.05 & 11.91 & 0.13 \\
WISE J052937.33$-$641529.6 & 82.4055 & -64.2582 & 1.00 & 1.00 & 0.94 & 1.34e-02 & 3.46e-02 & 4.98e-02 & 6.29e-02 & 5.55e-03 & 1.38e-02 & 1.98e-02 & 2.51e-02 & 11.27 & 0.15 & 11.08 & 0.11 & 10.18 & 0.04 \\
WISE J052937.63$-$692832.4 & 82.4068 & -69.4757 & 1.00 & 1.00 & 0.88 & 1.03e-03 & 1.28e-04 & 8.57e-04 & 3.76e-04 & 1.71e-03 & 3.19e-04 & 1.28e-03 & 8.22e-04 & 12.67 & 0.02 & 12.80 & 0.03 & 11.02 & 0.06 \\
WISE J052937.68$-$691539.3 & 82.4070 & -69.2609 & 1.00 & 1.00 & 0.83 & 1.53e-03 & 2.65e-03 & 2.34e-03 & 2.26e-03 & 1.27e-03 & 2.08e-03 & 2.29e-03 & 2.24e-03 & 11.04 & 0.03 & 11.01 & 0.03 & 10.50 & 0.05 \\
WISE J052937.97$-$703826.7 & 82.4082 & -70.6408 & 1.00 & 1.00 & 0.92 & 1.29e-03 & 6.16e-04 & 1.04e-03 & 9.25e-04 & 4.87e-04 & 1.88e-04 & 5.64e-04 & 5.86e-04 & 12.43 & 0.03 & 12.54 & 0.02 & 11.89 & 0.15 \\
WISE J052937.97$-$700406.4 & 82.4082 & -70.0685 & 1.00 & 1.00 & 0.74 & 3.10e-03 & 1.90e-03 & 2.44e-03 & 1.88e-03 & 8.64e-03 & 7.30e-03 & 8.02e-03 & 4.04e-03 & 14.34 & 0.04 & 14.65 & 0.07 & nan & nan \\
WISE J052938.01$-$663342.0 & 82.4084 & -66.5617 & 1.00 & 1.00 & 0.92 & 3.94e-04 & 3.84e-04 & 2.95e-04 & 3.78e-04 & 2.79e-04 & 2.94e-04 & 1.43e-04 & 2.24e-04 & 10.35 & 0.01 & 10.52 & 0.01 & 10.24 & 0.04 \\
WISE J052938.12$-$702729.4 & 82.4089 & -70.4582 & 1.00 & 1.00 & 0.89 & 1.72e-04 & 1.88e-04 & 1.69e-04 & 3.29e-04 & 5.48e-04 & 4.19e-04 & 3.80e-04 & 5.10e-04 & 12.11 & 0.01 & 12.26 & 0.02 & 11.99 & 0.17 \\
WISE J052938.18$-$674707.4 & 82.4091 & -67.7854 & 1.00 & 1.00 & 0.71 & 4.65e-03 & 4.45e-03 & 7.14e-03 & 4.23e-03 & 3.92e-03 & 3.87e-03 & 6.85e-03 & 5.00e-03 & 9.87 & 0.05 & 9.88 & 0.06 & 9.12 & 0.03 \\
WISE J052938.25$-$694540.8 & 82.4094 & -69.7613 & 1.00 & 0.99 & 0.71 & 2.13e-04 & 1.76e-04 & 8.94e-05 & 3.86e-04 & 2.83e-04 & 1.91e-04 & 3.96e-06 & 3.85e-04 & 12.05 & 0.01 & 12.22 & 0.02 & 12.65 & 0.26 \\
WISE J052938.41$-$640832.8 & 82.4101 & -64.1424 & 1.00 & 1.00 & 0.77 & 2.07e-03 & 2.92e-03 & 4.54e-03 & 4.62e-03 & 1.15e-03 & 2.39e-03 & 3.56e-03 & 5.25e-03 & 15.00 & 0.05 & 14.01 & 0.05 & 11.16 & 0.06 \\
WISE J052938.47$-$691511.6 & 82.4103 & -69.2532 & 1.00 & 1.00 & 0.87 & 5.38e-02 & 4.02e-02 & 3.12e-02 & 5.53e-02 & 4.43e-02 & 4.02e-02 & 4.39e-02 & 5.02e-02 & 13.56 & 0.14 & 13.66 & 0.15 & nan & nan \\
WISE J052938.54$-$662115.9 & 82.4106 & -66.3544 & 1.00 & 1.00 & 0.81 & 1.97e-04 & 6.24e-04 & 2.34e-03 & 3.16e-03 & 6.36e-03 & 2.84e-03 & 7.81e-03 & 8.81e-03 & 14.63 & 0.07 & 14.48 & 0.09 & nan & nan \\
WISE J052938.80$-$693530.8 & 82.4116 & -69.5919 & 1.00 & 0.96 & 0.81 & 1.17e-04 & 1.25e-04 & 8.40e-05 & 1.21e-04 & 5.35e-05 & 5.52e-05 & 8.55e-05 & 2.07e-05 & 10.89 & 0.01 & 11.06 & 0.01 & 10.89 & 0.06 \\
WISE J052938.80$-$693447.8 & 82.4117 & -69.5800 & 1.00 & 1.00 & 0.98 & 7.12e-03 & 2.18e-02 & 3.74e-02 & 5.70e-02 & 1.78e-02 & 5.49e-02 & 9.56e-02 & 1.47e-01 & 14.00 & 0.17 & 14.22 & 0.27 & nan & nan \\
WISE J052938.82$-$691107.5 & 82.4117 & -69.1854 & 1.00 & 1.00 & 0.79 & 1.11e-04 & 1.39e-04 & 1.94e-04 & 7.41e-05 & 2.21e-04 & 1.84e-04 & 3.27e-04 & 6.83e-05 & 11.23 & 0.01 & 11.39 & 0.01 & nan & nan \\
WISE J052938.85$-$694004.0 & 82.4119 & -69.6678 & 1.00 & 1.00 & 0.90 & 1.00e-03 & 1.50e-03 & 1.06e-03 & 1.13e-03 & 7.19e-04 & 1.36e-03 & 1.31e-03 & 1.30e-03 & 12.18 & 0.02 & 12.27 & 0.03 & nan & nan \\
WISE J052939.09$-$690429.4 & 82.4129 & -69.0748 & 1.00 & 1.00 & 0.96 & 3.39e-02 & 6.82e-02 & 7.85e-02 & 7.36e-02 & 6.50e-02 & 1.20e-01 & 1.66e-01 & 1.27e-01 & 13.95 & 0.19 & 14.02 & 0.26 & nan & nan \\
WISE J052939.18$-$673927.3 & 82.4132 & -67.6576 & 1.00 & 1.00 & 0.78 & 8.69e-05 & 1.27e-04 & 1.39e-04 & 1.52e-04 & 1.06e-04 & 2.46e-04 & 2.61e-04 & 2.76e-04 & 9.13 & 0.01 & 9.32 & 0.01 & 9.06 & 0.02 \\
WISE J052939.22$-$703656.4 & 82.4134 & -70.6157 & 1.00 & 1.00 & 0.94 & 1.98e-03 & 5.15e-04 & 1.96e-03 & 5.91e-04 & 1.82e-03 & 2.60e-04 & 1.78e-03 & 4.92e-04 & 12.02 & 0.03 & 12.14 & 0.03 & 12.14 & 0.17 \\
WISE J052939.25$-$670945.7 & 82.4135 & -67.1627 & 1.00 & 1.00 & 0.95 & 7.77e-03 & 7.16e-03 & 3.61e-03 & 8.93e-03 & 1.73e-02 & 1.57e-02 & 7.37e-03 & 1.89e-02 & 14.48 & 0.07 & 14.29 & 0.11 & 12.68 & 0.26 \\
WISE J052939.29$-$695719.0 & 82.4137 & -69.9553 & 1.00 & 1.00 & 0.78 & 2.49e-04 & 1.49e-04 & 3.53e-04 & 1.86e-04 & 4.29e-04 & 2.55e-04 & 1.99e-04 & 6.19e-04 & 12.53 & 0.02 & 12.68 & 0.02 & 10.91 & 0.06 \\
WISE J052939.34$-$693608.7 & 82.4139 & -69.6024 & 1.00 & 1.00 & 0.91 & 8.29e-03 & 3.50e-03 & 4.61e-03 & 5.83e-03 & 6.66e-03 & 2.21e-03 & 4.11e-03 & 4.95e-03 & 11.48 & 0.05 & 11.53 & 0.05 & 11.32 & 0.08 \\
WISE J052939.46$-$685952.0 & 82.4144 & -68.9978 & 1.00 & 1.00 & 0.98 & 9.34e-02 & 1.18e-01 & 5.70e-02 & 9.70e-02 & 8.96e-02 & 1.16e-01 & 7.00e-02 & 1.06e-01 & 14.17 & 0.22 & 14.09 & 0.23 & nan & nan \\
WISE J052939.49$-$670824.9 & 82.4145 & -67.1402 & 1.00 & 1.00 & 0.98 & 5.59e-03 & 8.06e-04 & 6.65e-03 & 2.26e-03 & 4.40e-03 & 5.58e-04 & 5.31e-03 & 1.65e-03 & 12.27 & 0.05 & 12.34 & 0.04 & 12.29 & 0.20 \\
WISE J052939.61$-$700513.0 & 82.4151 & -70.0869 & 1.00 & 1.00 & 0.70 & 2.35e-04 & 3.63e-04 & 4.91e-04 & 2.01e-04 & 3.07e-04 & 7.00e-04 & 6.84e-04 & 2.80e-04 & 10.97 & 0.01 & 11.15 & 0.02 & nan & nan \\
WISE J052939.74$-$670103.1 & 82.4156 & -67.0175 & 1.00 & 1.00 & 0.96 & 2.20e-03 & 3.12e-03 & 3.38e-03 & 3.46e-03 & 2.51e-03 & 4.28e-03 & 4.84e-03 & 5.35e-03 & 10.09 & 0.05 & 10.09 & 0.06 & 9.26 & 0.03 \\
WISE J052939.76$-$701048.8 & 82.4156 & -70.1802 & 1.00 & 0.99 & 0.75 & 2.16e-04 & 6.80e-05 & 2.31e-04 & 2.09e-04 & 3.14e-04 & 9.95e-05 & 1.23e-04 & 1.68e-04 & 12.29 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J052939.79$-$682533.1 & 82.4158 & -68.4259 & 1.00 & 1.00 & 0.89 & 4.70e-04 & 9.07e-04 & 1.62e-03 & 1.81e-03 & 8.87e-04 & 2.01e-03 & 3.34e-03 & 3.32e-03 & 13.24 & 0.03 & 13.28 & 0.04 & 10.68 & 0.16 \\
WISE J052939.81$-$701822.4 & 82.4159 & -70.3062 & 1.00 & 1.00 & 0.93 & 1.03e-03 & 5.95e-04 & 5.79e-04 & 6.15e-04 & 1.12e-03 & 9.54e-04 & 7.88e-04 & 8.48e-04 & 12.06 & 0.02 & 12.20 & 0.03 & 11.75 & 0.12 \\
WISE J052939.89$-$691222.4 & 82.4162 & -69.2062 & 1.00 & 1.00 & 0.79 & 8.71e-05 & -3.48e-05 & 1.45e-04 & 7.26e-06 & -1.87e-04 & -6.32e-05 & -6.24e-05 & 1.40e-04 & 12.88 & 0.02 & 13.05 & 0.02 & nan & nan \\
WISE J052939.91$-$682921.4 & 82.4163 & -68.4893 & 1.00 & 0.99 & 0.80 & 3.08e-04 & -1.03e-05 & 2.84e-04 & 1.35e-04 & 6.11e-04 & -3.57e-05 & 5.59e-04 & 3.96e-04 & 12.65 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J052939.94$-$644610.0 & 82.4164 & -64.7695 & 1.00 & 1.00 & 0.94 & 3.61e-03 & 3.53e-03 & 1.41e-03 & 3.21e-03 & 2.81e-03 & 2.42e-03 & 1.44e-03 & 2.54e-03 & 12.08 & 0.04 & 12.16 & 0.03 & 12.02 & 0.13 \\
WISE J052939.97$-$703326.7 & 82.4165 & -70.5574 & 1.00 & 1.00 & 0.88 & 1.23e-02 & 7.36e-03 & 9.27e-03 & 1.28e-02 & 7.02e-03 & 3.18e-03 & 4.22e-03 & 5.48e-03 & 10.50 & 0.06 & 10.48 & 0.05 & 10.24 & 0.04 \\
WISE J052940.02$-$694237.9 & 82.4167 & -69.7105 & 1.00 & 1.00 & 0.88 & 2.85e-04 & 3.41e-04 & 2.93e-04 & 1.16e-04 & 4.78e-04 & 8.29e-04 & 6.69e-04 & 1.10e-04 & 11.39 & 0.01 & 11.62 & 0.02 & 11.28 & 0.09 \\
WISE J052940.04$-$671913.4 & 82.4168 & -67.3204 & 1.00 & 1.00 & 0.95 & 4.05e-03 & 1.40e-02 & 2.59e-02 & 3.68e-02 & 7.83e-03 & 2.53e-02 & 4.86e-02 & 6.98e-02 & 14.19 & 0.11 & 14.00 & 0.15 & nan & nan \\
WISE J052940.06$-$695810.2 & 82.4169 & -69.9695 & 1.00 & 1.00 & 0.88 & 2.31e-02 & 2.33e-02 & 6.93e-03 & 1.30e-02 & 9.38e-03 & 8.91e-03 & 5.04e-03 & 9.28e-03 & 11.55 & 0.09 & 11.49 & 0.07 & 10.81 & 0.06 \\
WISE J052940.08$-$694023.2 & 82.4170 & -69.6731 & 1.00 & 1.00 & 0.92 & 9.55e-03 & 1.85e-03 & 8.97e-03 & 2.72e-03 & 6.05e-03 & 5.68e-04 & 4.83e-03 & 2.22e-03 & 9.52 & 0.04 & 9.58 & 0.04 & 8.99 & 0.03 \\
WISE J052940.11$-$692942.9 & 82.4171 & -69.4952 & 1.00 & 0.99 & 0.74 & 7.53e-04 & 3.25e-04 & 7.15e-04 & 2.06e-04 & 2.37e-04 & 1.69e-04 & 9.59e-05 & 1.76e-04 & 11.68 & 0.02 & 11.84 & 0.01 & 11.84 & 0.13 \\
WISE J052940.17$-$690857.5 & 82.4174 & -69.1493 & 1.00 & 1.00 & 0.89 & 2.60e-03 & 5.01e-03 & 6.98e-03 & 8.99e-03 & 2.24e-03 & 3.49e-03 & 4.81e-03 & 6.45e-03 & 9.99 & 0.06 & 9.98 & 0.05 & 8.96 & 0.02 \\
WISE J052940.30$-$685130.8 & 82.4179 & -68.8585 & 1.00 & 1.00 & 0.74 & 4.46e-05 & 9.38e-05 & 1.34e-04 & 1.59e-04 & 2.03e-04 & 2.59e-04 & 2.50e-04 & 2.44e-04 & 9.41 & 0.01 & 9.59 & 0.01 & 9.32 & 0.03 \\
WISE J052940.36$-$695737.4 & 82.4182 & -69.9604 & 1.00 & 1.00 & 0.94 & 2.77e-02 & 1.08e-02 & 3.18e-02 & 2.46e-02 & 2.35e-02 & 1.14e-02 & 4.23e-02 & 3.40e-02 & 10.27 & 0.12 & 10.00 & 0.16 & 8.93 & 0.02 \\
WISE J052940.56$-$704246.8 & 82.4190 & -70.7130 & 1.00 & 1.00 & 0.94 & 1.23e-02 & 1.12e-02 & 2.71e-03 & 1.31e-02 & 6.48e-03 & 6.71e-03 & 2.94e-03 & 8.69e-03 & 11.49 & 0.07 & 11.46 & 0.07 & 10.24 & 0.04 \\
WISE J052940.57$-$684307.3 & 82.4190 & -68.7187 & 1.00 & 1.00 & 0.87 & 4.64e-02 & 6.14e-02 & 3.38e-02 & 9.09e-02 & 3.71e-02 & 5.69e-02 & 4.80e-02 & 9.78e-02 & 10.30 & 0.16 & 9.96 & 0.19 & 9.67 & 0.03 \\
WISE J052940.60$-$700310.1 & 82.4192 & -70.0528 & 1.00 & 1.00 & 0.94 & 2.35e-03 & 2.82e-03 & 1.50e-03 & 2.37e-03 & 2.17e-03 & 2.77e-03 & 1.37e-03 & 1.70e-03 & 10.24 & 0.03 & 10.30 & 0.03 & 9.84 & 0.03 \\
WISE J052940.72$-$692056.9 & 82.4197 & -69.3491 & 1.00 & 1.00 & 0.91 & 8.95e-04 & 1.32e-03 & 8.64e-04 & 7.56e-04 & 1.14e-03 & 1.94e-03 & 1.12e-03 & 9.02e-04 & 10.79 & 0.02 & 10.94 & 0.03 & 10.63 & 0.05 \\
WISE J052940.78$-$681455.7 & 82.4199 & -68.2488 & 1.00 & 0.99 & 0.71 & 3.37e-04 & 2.38e-05 & 1.60e-04 & 1.77e-04 & 2.54e-04 & 1.37e-04 & 2.19e-04 & 2.68e-04 & 12.58 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J052940.81$-$680352.4 & 82.4200 & -68.0645 & 1.00 & 1.00 & 0.96 & 6.37e-03 & 1.35e-02 & 1.58e-02 & 1.38e-02 & 4.83e-03 & 1.13e-02 & 1.46e-02 & 1.27e-02 & 10.32 & 0.07 & 10.38 & 0.06 & 9.72 & 0.03 \\
WISE J052940.81$-$691251.8 & 82.4201 & -69.2144 & 1.00 & 1.00 & 0.92 & 1.20e-03 & 1.12e-03 & 9.40e-04 & 1.17e-03 & 1.10e-03 & 1.27e-03 & 8.66e-04 & 1.54e-03 & 11.92 & 0.02 & 12.05 & 0.03 & 12.37 & 0.21 \\
WISE J052940.87$-$701113.9 & 82.4203 & -70.1872 & 1.00 & 1.00 & 0.90 & 1.98e-03 & 2.39e-03 & 1.98e-03 & 3.31e-03 & 8.61e-04 & 1.37e-03 & 1.26e-03 & 1.60e-03 & 11.13 & 0.04 & 11.15 & 0.03 & 11.12 & 0.09 \\
WISE J052941.10$-$690947.0 & 82.4212 & -69.1631 & 1.00 & 1.00 & 0.82 & 4.39e-05 & 9.78e-06 & 4.04e-05 & 1.22e-05 & 1.19e-04 & 2.45e-05 & 1.33e-04 & 4.02e-05 & 9.88 & 0.00 & 10.06 & 0.01 & 10.02 & 0.04 \\
WISE J052941.11$-$664847.8 & 82.4213 & -66.8133 & 1.00 & 1.00 & 0.97 & 6.05e-03 & 1.71e-02 & 2.86e-02 & 3.44e-02 & 6.33e-03 & 1.70e-02 & 2.54e-02 & 3.08e-02 & 13.82 & 0.10 & 13.56 & 0.10 & 12.55 & 0.23 \\
WISE J052941.14$-$682138.8 & 82.4214 & -68.3608 & 1.00 & 1.00 & 0.95 & 1.83e-03 & 1.69e-03 & 1.81e-03 & 2.10e-03 & 1.10e-03 & 1.07e-03 & 1.28e-03 & 1.52e-03 & 12.09 & 0.03 & 12.16 & 0.03 & 12.55 & 0.35 \\
WISE J052941.16$-$652421.8 & 82.4215 & -65.4061 & 1.00 & 1.00 & 0.86 & 2.00e-03 & 1.09e-03 & 1.11e-03 & 1.76e-03 & 9.95e-04 & 3.59e-04 & 6.57e-04 & 8.17e-04 & 11.34 & 0.03 & 11.38 & 0.02 & 10.73 & 0.05 \\
WISE J052941.17$-$673548.2 & 82.4215 & -67.5967 & 1.00 & 1.00 & 0.95 & 1.78e-03 & 4.94e-03 & 7.45e-03 & 1.07e-02 & 1.82e-03 & 6.00e-03 & 9.50e-03 & 1.31e-02 & 14.29 & 0.10 & 14.05 & 0.11 & nan & nan \\
WISE J052941.20$-$653305.9 & 82.4217 & -65.5516 & 1.00 & 1.00 & 0.83 & 2.67e-03 & 4.06e-03 & 4.11e-03 & 5.19e-03 & 2.38e-03 & 3.91e-03 & 4.21e-03 & 6.34e-03 & 10.19 & 0.04 & 10.24 & 0.06 & 9.56 & 0.03 \\
WISE J052941.26$-$695048.4 & 82.4219 & -69.8468 & 1.00 & 1.00 & 0.86 & 4.77e-04 & 5.16e-04 & 4.23e-04 & 4.59e-04 & 8.92e-04 & 6.97e-04 & 5.84e-04 & 1.18e-03 & 12.15 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J052941.35$-$702054.1 & 82.4223 & -70.3484 & 1.00 & 1.00 & 0.83 & 3.36e-04 & 7.33e-05 & 3.61e-04 & 1.37e-04 & 5.79e-04 & 2.96e-04 & 5.06e-04 & 3.42e-04 & 11.87 & 0.02 & 12.07 & 0.02 & 12.22 & 0.21 \\
WISE J052941.38$-$690709.0 & 82.4224 & -69.1192 & 1.00 & 1.00 & 0.93 & 1.99e-03 & 1.13e-03 & 2.01e-03 & 8.36e-04 & 1.79e-03 & 1.03e-03 & 1.92e-03 & 8.54e-04 & 12.29 & 0.03 & 12.33 & 0.03 & nan & nan \\
WISE J052941.49$-$690653.5 & 82.4229 & -69.1149 & 1.00 & 1.00 & 0.78 & 6.75e-04 & 2.54e-04 & 1.37e-03 & 1.06e-03 & 2.57e-03 & 1.39e-03 & 3.15e-03 & 2.35e-03 & 13.91 & 0.03 & 13.67 & 0.04 & nan & nan \\
WISE J052941.54$-$692003.2 & 82.4231 & -69.3342 & 1.00 & 1.00 & 0.73 & 3.23e-04 & 5.74e-05 & 2.64e-04 & 1.07e-04 & 1.20e-04 & 7.79e-05 & 1.13e-05 & 1.42e-04 & 11.54 & 0.01 & 11.72 & 0.01 & 11.76 & 0.11 \\
WISE J052941.59$-$703901.1 & 82.4233 & -70.6503 & 1.00 & 1.00 & 0.87 & 3.12e-04 & 7.08e-05 & 1.04e-04 & 2.62e-04 & 5.19e-04 & 7.27e-05 & 1.41e-04 & 2.98e-04 & 12.21 & 0.01 & 12.34 & 0.02 & 12.34 & 0.22 \\
WISE J052941.61$-$684747.3 & 82.4234 & -68.7965 & 1.00 & 0.99 & 0.81 & 7.66e-05 & 8.93e-05 & 2.50e-04 & 3.25e-04 & 6.98e-05 & 4.29e-05 & 2.13e-04 & 1.75e-04 & 12.27 & 0.01 & 12.41 & 0.02 & 12.50 & 0.22 \\
WISE J052941.72$-$693948.9 & 82.4238 & -69.6636 & 1.00 & 1.00 & 0.89 & 1.81e-02 & 1.06e-02 & 1.99e-02 & 1.78e-02 & 7.06e-03 & 4.31e-03 & 8.03e-03 & 7.41e-03 & 11.78 & 0.08 & 11.66 & 0.06 & 12.27 & 0.26 \\
WISE J052941.75$-$692427.6 & 82.4240 & -69.4077 & 1.00 & 1.00 & 0.92 & 7.89e-02 & 1.46e-02 & 6.37e-02 & 2.50e-02 & 5.16e-02 & 8.29e-03 & 4.96e-02 & 1.47e-02 & 10.14 & 0.13 & 9.86 & 0.11 & 9.51 & 0.03 \\
WISE J052942.13$-$661135.5 & 82.4256 & -66.1932 & 1.00 & 1.00 & 0.98 & 3.73e-03 & 7.01e-03 & 1.32e-02 & 1.35e-02 & 3.27e-03 & 6.48e-03 & 1.22e-02 & 1.27e-02 & 9.41 & 0.06 & 9.44 & 0.06 & 8.97 & 0.02 \\
WISE J052942.19$-$685302.1 & 82.4258 & -68.8839 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.34e-03 & 1.28e-03 & 1.28e-03 & 1.02e-03 & 1.77e-03 & 1.77e-03 & 1.21e-03 & 12.16 & 0.03 & 12.26 & 0.03 & 12.41 & 0.20 \\
WISE J052942.22$-$690222.1 & 82.4259 & -69.0395 & 1.00 & 1.00 & 0.83 & 1.51e-03 & 1.22e-03 & 1.06e-03 & 9.43e-04 & 3.84e-03 & 1.95e-03 & 3.83e-03 & 2.56e-03 & 13.13 & 0.03 & 13.26 & 0.04 & nan & nan \\
WISE J052942.26$-$685421.0 & 82.4261 & -68.9058 & 1.00 & 1.00 & 0.96 & 1.15e-02 & 9.48e-03 & 3.78e-03 & 1.47e-02 & 8.35e-03 & 6.96e-03 & 2.36e-03 & 8.67e-03 & 12.82 & 0.07 & 12.87 & 0.06 & nan & nan \\
WISE J052942.34$-$691410.7 & 82.4264 & -69.2363 & 1.00 & 1.00 & 0.84 & 2.06e-03 & 1.12e-03 & 1.58e-03 & 1.59e-03 & 1.59e-03 & 1.37e-03 & 1.09e-03 & 1.85e-03 & 11.66 & 0.03 & 11.71 & 0.03 & 11.12 & 0.08 \\
WISE J052942.43$-$655303.4 & 82.4268 & -65.8843 & 1.00 & 1.00 & 0.79 & 4.76e-04 & 3.82e-04 & 4.05e-04 & 5.86e-04 & 6.19e-04 & 3.17e-04 & 6.13e-04 & 4.81e-04 & 12.37 & 0.02 & 12.49 & 0.02 & 12.47 & 0.20 \\
WISE J052942.48$-$700142.2 & 82.4270 & -70.0284 & 1.00 & 1.00 & 0.89 & 1.81e-03 & 1.77e-03 & 1.36e-03 & 8.19e-04 & 2.20e-03 & 2.46e-03 & 1.55e-03 & 7.22e-04 & 11.42 & 0.03 & 11.57 & 0.03 & 11.44 & 0.09 \\
WISE J052942.50$-$670124.9 & 82.4271 & -67.0236 & 1.00 & 1.00 & 0.97 & 4.24e-04 & 2.42e-04 & 4.08e-04 & 2.12e-04 & 5.78e-04 & 2.86e-04 & 4.97e-04 & 2.23e-04 & 11.87 & 0.01 & 11.88 & 0.02 & 12.23 & 0.20 \\
WISE J052942.70$-$672046.5 & 82.4279 & -67.3463 & 1.00 & 1.00 & 0.83 & 8.94e-05 & 1.87e-04 & 2.48e-04 & 1.69e-04 & 1.38e-04 & 2.03e-04 & 2.07e-04 & 2.94e-04 & 11.57 & 0.01 & 11.64 & 0.01 & 11.76 & 0.11 \\
WISE J052942.77$-$692444.7 & 82.4282 & -69.4124 & 1.00 & 1.00 & 0.94 & 3.34e-04 & 2.48e-04 & 1.76e-04 & 1.51e-04 & 8.12e-04 & 6.37e-04 & 4.57e-04 & 1.96e-04 & 11.12 & 0.01 & 11.26 & 0.02 & 11.27 & 0.09 \\
WISE J052942.83$-$650115.5 & 82.4285 & -65.0210 & 1.00 & 1.00 & 0.96 & 2.42e-05 & 9.55e-05 & 2.00e-04 & 3.03e-04 & -4.39e-06 & 2.04e-05 & 6.73e-05 & 1.15e-04 & 10.59 & 0.02 & 10.55 & 0.01 & 10.44 & 0.04 \\
WISE J052942.92$-$694709.1 & 82.4288 & -69.7859 & 1.00 & 1.00 & 0.78 & 2.81e-04 & -9.41e-07 & 3.46e-04 & 1.87e-04 & 1.27e-03 & 1.89e-04 & 1.24e-03 & 3.59e-04 & 12.81 & 0.02 & 13.07 & 0.03 & 11.43 & 0.10 \\
WISE J052942.94$-$694210.3 & 82.4289 & -69.7029 & 1.00 & 1.00 & 0.94 & 1.37e-03 & 1.00e-03 & 1.29e-03 & 9.77e-04 & 1.36e-03 & 1.28e-03 & 9.63e-04 & 1.51e-03 & 12.12 & 0.03 & 12.26 & 0.03 & nan & nan \\
WISE J052942.96$-$702508.6 & 82.4290 & -70.4191 & 1.00 & 1.00 & 0.91 & 4.38e-04 & 4.34e-04 & 4.24e-04 & 5.97e-04 & 6.41e-04 & 5.99e-04 & 5.47e-04 & 8.55e-04 & 12.11 & 0.02 & 12.25 & 0.02 & 12.20 & 0.18 \\
WISE J052943.02$-$653710.5 & 82.4292 & -65.6196 & 1.00 & 1.00 & 0.78 & 6.20e-04 & 1.46e-03 & 1.86e-03 & 1.41e-03 & 7.05e-04 & 2.43e-03 & 3.23e-03 & 2.22e-03 & 13.67 & 0.03 & 13.77 & 0.03 & nan & nan \\
WISE J052943.08$-$680614.0 & 82.4295 & -68.1039 & 1.00 & 1.00 & 0.85 & 4.71e-04 & 6.18e-04 & 4.93e-04 & 1.90e-04 & 6.41e-04 & 9.78e-04 & 6.39e-04 & 1.49e-04 & 10.68 & 0.02 & 10.85 & 0.02 & 10.63 & 0.06 \\
WISE J052943.13$-$684806.1 & 82.4297 & -68.8017 & 1.00 & 1.00 & 0.97 & 2.27e-03 & 4.78e-03 & 5.33e-03 & 3.92e-03 & 2.56e-03 & 5.98e-03 & 6.67e-03 & 3.94e-03 & 10.95 & 0.04 & 10.99 & 0.04 & 10.47 & 0.04 \\
WISE J052943.17$-$683021.7 & 82.4299 & -68.5060 & 1.00 & 1.00 & 0.93 & 3.02e-03 & 4.04e-03 & 6.14e-03 & 6.95e-03 & 4.55e-03 & 4.96e-03 & 7.52e-03 & 9.38e-03 & 12.33 & 0.05 & 12.13 & 0.06 & 10.36 & 0.06 \\
WISE J052943.20$-$664721.4 & 82.4300 & -66.7893 & 1.00 & 0.98 & 0.81 & 9.69e-05 & 9.80e-05 & 7.32e-05 & 8.97e-05 & 8.15e-05 & 2.10e-04 & 1.62e-04 & 1.94e-04 & 11.47 & 0.01 & 11.63 & 0.01 & 11.49 & 0.10 \\
WISE J052943.28$-$655728.1 & 82.4304 & -65.9578 & 1.00 & 1.00 & 0.87 & 8.38e-03 & 1.61e-02 & 1.71e-02 & 2.00e-02 & 6.93e-03 & 1.17e-02 & 1.24e-02 & 1.54e-02 & 14.92 & 0.10 & 14.75 & 0.11 & 12.83 & 0.27 \\
WISE J052943.30$-$683258.6 & 82.4304 & -68.5496 & 1.00 & 1.00 & 0.98 & 2.37e-02 & 7.53e-02 & 1.57e-01 & 2.26e-01 & 3.61e-02 & 1.13e-01 & 2.32e-01 & 3.35e-01 & 13.88 & 0.36 & 13.83 & 0.43 & nan & nan \\
WISE J052943.33$-$671240.1 & 82.4306 & -67.2111 & 1.00 & 1.00 & 0.88 & 7.15e-05 & 1.11e-04 & 1.41e-04 & 1.35e-04 & 1.38e-04 & 2.76e-04 & 3.12e-04 & 3.41e-04 & 9.37 & 0.01 & 9.57 & 0.01 & 9.30 & 0.03 \\
WISE J052943.35$-$694049.2 & 82.4306 & -69.6803 & 1.00 & 1.00 & 0.88 & 1.07e-03 & 1.97e-03 & 2.57e-03 & 3.03e-03 & 8.19e-04 & 1.61e-03 & 2.02e-03 & 2.36e-03 & 10.46 & 0.04 & 10.52 & 0.03 & 9.96 & 0.04 \\
WISE J052943.37$-$633114.6 & 82.4307 & -63.5207 & 0.99 & 1.00 & 0.74 & -2.09e-04 & -2.36e-04 & -1.28e-04 & -6.73e-05 & -2.24e-04 & -1.66e-04 & 4.35e-04 & 6.86e-04 & 13.72 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J052943.50$-$695644.4 & 82.4312 & -69.9457 & 1.00 & 1.00 & 0.91 & 6.38e-03 & 9.17e-03 & 8.59e-03 & 7.02e-03 & 2.44e-03 & 4.03e-03 & 2.45e-03 & 1.84e-03 & 11.34 & 0.06 & 11.30 & 0.04 & 11.00 & 0.08 \\
WISE J052943.59$-$632924.4 & 82.4316 & -63.4901 & 1.00 & 1.00 & 0.96 & 8.75e-04 & 1.39e-03 & 6.90e-04 & 3.77e-04 & 7.64e-04 & 1.26e-03 & 5.02e-04 & 2.57e-04 & 11.20 & 0.02 & 11.33 & 0.02 & 10.98 & 0.05 \\
WISE J052943.62$-$670638.9 & 82.4317 & -67.1108 & 1.00 & 1.00 & 0.84 & 2.30e-04 & 1.24e-04 & 5.58e-05 & 2.88e-04 & 3.33e-04 & 1.48e-04 & 1.04e-04 & 5.63e-04 & 12.18 & 0.01 & 12.29 & 0.02 & 11.84 & 0.14 \\
WISE J052943.68$-$684913.6 & 82.4320 & -68.8204 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 2.86e-03 & 1.08e-03 & 3.08e-03 & 1.67e-03 & 3.07e-03 & 7.19e-04 & 3.05e-03 & 11.02 & 0.03 & 11.10 & 0.04 & 10.51 & 0.04 \\
WISE J052943.70$-$700914.0 & 82.4321 & -70.1539 & 1.00 & 1.00 & 0.92 & 1.25e-03 & 1.06e-03 & 1.21e-03 & 2.04e-03 & 2.28e-03 & 2.64e-03 & 2.92e-03 & 3.91e-03 & 10.90 & 0.03 & 10.89 & 0.04 & 10.12 & 0.04 \\
WISE J052943.74$-$665752.8 & 82.4322 & -66.9647 & 1.00 & 1.00 & 0.97 & 3.49e-03 & 6.78e-03 & 5.74e-03 & 7.20e-03 & 8.12e-03 & 1.73e-02 & 1.77e-02 & 1.97e-02 & 10.37 & 0.05 & 10.46 & 0.08 & 9.94 & 0.04 \\
WISE J052943.90$-$630608.2 & 82.4329 & -63.1023 & 1.00 & 1.00 & 0.89 & 2.45e-04 & 3.13e-04 & 3.16e-04 & 1.53e-04 & 2.56e-04 & 3.46e-04 & 2.73e-04 & 1.14e-04 & 11.27 & 0.01 & 11.40 & 0.01 & 11.21 & 0.07 \\
WISE J052943.94$-$702852.2 & 82.4331 & -70.4812 & 1.00 & 1.00 & 0.84 & 7.64e-04 & 7.91e-04 & 7.25e-04 & 6.16e-04 & 1.06e-03 & 1.43e-03 & 1.39e-03 & 1.32e-03 & 9.11 & 0.02 & 9.30 & 0.02 & 8.68 & 0.02 \\
WISE J052944.48$-$694946.2 & 82.4353 & -69.8295 & 1.00 & 0.96 & 0.93 & 9.16e-05 & 5.90e-05 & 1.33e-04 & 6.91e-05 & 5.90e-05 & 1.19e-05 & 1.04e-04 & 2.48e-05 & 10.99 & 0.01 & 11.20 & 0.01 & 10.78 & 0.09 \\
WISE J052944.61$-$681556.1 & 82.4359 & -68.2656 & 1.00 & 1.00 & 0.93 & 2.23e-03 & 2.98e-03 & 2.15e-03 & 2.48e-03 & 3.92e-03 & 5.79e-03 & 3.79e-03 & 4.13e-03 & 10.80 & 0.03 & 10.79 & 0.05 & 10.28 & 0.05 \\
WISE J052944.70$-$691750.0 & 82.4362 & -69.2972 & 1.00 & 1.00 & 0.83 & 2.13e-04 & 3.36e-04 & 3.72e-04 & 2.21e-04 & 3.69e-04 & 6.56e-04 & 8.53e-04 & 3.64e-04 & 10.76 & 0.01 & 10.92 & 0.02 & 10.70 & 0.06 \\
WISE J052944.80$-$680207.4 & 82.4366 & -68.0354 & 1.00 & 1.00 & 0.83 & 2.11e-04 & 4.04e-04 & 2.81e-04 & 2.02e-04 & 9.16e-05 & 3.68e-04 & 2.04e-04 & 1.35e-04 & 11.02 & 0.01 & 11.17 & 0.01 & 11.07 & 0.08 \\
WISE J052944.81$-$695124.1 & 82.4367 & -69.8567 & 1.00 & 1.00 & 0.93 & 3.73e-03 & 4.89e-03 & 6.55e-03 & 6.07e-03 & 2.74e-03 & 3.31e-03 & 3.72e-03 & 4.16e-03 & 10.03 & 0.05 & 10.09 & 0.04 & 9.48 & 0.03 \\
WISE J052944.82$-$700328.0 & 82.4368 & -70.0578 & 1.00 & 1.00 & 0.83 & 3.77e-04 & 3.11e-04 & 1.41e-04 & 2.51e-04 & 5.54e-04 & 1.70e-04 & 1.37e-04 & 2.34e-04 & 12.13 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J052944.85$-$664111.9 & 82.4369 & -66.6866 & 1.00 & 1.00 & 0.74 & 6.18e-05 & 6.78e-05 & 8.80e-05 & 3.11e-05 & 4.10e-05 & 7.54e-05 & 7.55e-05 & 3.99e-05 & 9.76 & 0.01 & 9.95 & 0.01 & 9.70 & 0.04 \\
WISE J052944.85$-$663320.8 & 82.4369 & -66.5558 & 1.00 & 1.00 & 0.98 & 6.01e-03 & 1.40e-02 & 1.61e-02 & 1.48e-02 & 3.63e-03 & 9.16e-03 & 1.22e-02 & 1.07e-02 & 11.35 & 0.07 & 11.36 & 0.06 & 11.00 & 0.07 \\
WISE J052944.95$-$651530.5 & 82.4373 & -65.2585 & 1.00 & 0.99 & 0.89 & 1.20e-04 & -4.30e-06 & 1.21e-04 & 1.15e-04 & 4.12e-04 & 1.72e-05 & 4.38e-04 & 2.80e-04 & 12.51 & 0.01 & 12.64 & 0.02 & 12.39 & 0.19 \\
WISE J052945.14$-$684446.1 & 82.4381 & -68.7461 & 1.00 & 1.00 & 0.93 & 5.39e-03 & 8.31e-03 & 5.32e-03 & 3.38e-03 & 4.75e-03 & 7.11e-03 & 5.46e-03 & 2.40e-03 & 12.16 & 0.05 & 12.18 & 0.05 & 12.09 & 0.14 \\
WISE J052945.14$-$675313.3 & 82.4381 & -67.8870 & 1.00 & 1.00 & 0.90 & 2.52e-04 & 4.38e-04 & 2.01e-04 & 2.42e-04 & 1.66e-04 & 4.27e-04 & 1.89e-04 & 7.17e-05 & 11.51 & 0.02 & 11.62 & 0.02 & 11.32 & 0.09 \\
WISE J052945.14$-$662913.2 & 82.4381 & -66.4870 & 1.00 & 1.00 & 0.84 & 8.02e-05 & 1.90e-04 & 2.56e-04 & 2.50e-04 & 1.60e-04 & 3.53e-04 & 4.20e-04 & 3.89e-04 & 9.40 & 0.01 & 9.59 & 0.01 & 9.27 & 0.02 \\
WISE J052945.20$-$682636.1 & 82.4383 & -68.4434 & 1.00 & 1.00 & 0.81 & 8.11e-04 & 9.20e-04 & 7.57e-04 & 1.57e-04 & 3.46e-03 & 4.02e-03 & 4.48e-03 & 7.36e-04 & 13.97 & 0.02 & 14.18 & 0.05 & nan & nan \\
WISE J052945.24$-$700511.3 & 82.4385 & -70.0865 & 1.00 & 1.00 & 0.86 & 1.31e-04 & 1.16e-04 & 1.63e-04 & 5.98e-05 & 1.36e-04 & 1.17e-04 & 1.59e-04 & 1.19e-05 & 11.30 & 0.01 & 11.49 & 0.01 & 8.99 & 0.04 \\
WISE J052945.30$-$682546.5 & 82.4388 & -68.4296 & 1.00 & 1.00 & 0.92 & 5.90e-04 & 1.96e-04 & 6.12e-04 & 5.24e-04 & 6.98e-04 & 1.59e-04 & 6.29e-04 & 6.29e-04 & 12.27 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J052945.35$-$675414.4 & 82.4389 & -67.9040 & 1.00 & 1.00 & 0.90 & 1.57e-03 & 6.39e-04 & 1.99e-03 & 9.71e-04 & 1.52e-03 & 7.81e-04 & 2.39e-03 & 1.42e-03 & 12.70 & 0.03 & 12.82 & 0.03 & 11.66 & 0.13 \\
WISE J052945.43$-$690940.7 & 82.4393 & -69.1613 & 1.00 & 1.00 & 0.93 & 6.20e-04 & 4.40e-04 & 6.60e-04 & 6.94e-04 & 2.28e-04 & 3.77e-04 & 5.31e-04 & 7.90e-04 & 12.88 & 0.03 & 12.94 & 0.03 & nan & nan \\
WISE J052945.46$-$675208.7 & 82.4394 & -67.8691 & 0.99 & 1.00 & 0.88 & 1.60e-04 & -4.20e-05 & 1.90e-04 & 1.19e-04 & 1.90e-04 & 5.03e-05 & 3.58e-04 & 3.07e-04 & 12.55 & 0.01 & 12.65 & 0.02 & 12.79 & 0.35 \\
WISE J052945.52$-$695016.7 & 82.4397 & -69.8380 & 1.00 & 1.00 & 0.85 & 2.20e-03 & 2.73e-03 & 2.65e-03 & 2.24e-03 & 1.58e-03 & 1.56e-03 & 1.91e-03 & 2.35e-03 & 10.91 & 0.03 & 10.99 & 0.03 & 10.38 & 0.06 \\
WISE J052945.53$-$702207.2 & 82.4397 & -70.3687 & 1.00 & 1.00 & 0.86 & 3.70e-04 & 1.68e-04 & 1.10e-04 & 2.07e-04 & 5.07e-04 & 3.31e-04 & 2.90e-04 & 2.41e-04 & 12.13 & 0.01 & 12.30 & 0.02 & 11.01 & 0.07 \\
WISE J052945.84$-$640913.0 & 82.4410 & -64.1536 & 1.00 & 1.00 & 0.93 & 2.80e-03 & 3.27e-03 & 1.92e-03 & 2.53e-03 & 4.39e-03 & 4.42e-03 & 3.00e-03 & 3.59e-03 & 11.45 & 0.04 & 11.53 & 0.05 & 11.12 & 0.06 \\
WISE J052946.00$-$670928.4 & 82.4417 & -67.1579 & 1.00 & 1.00 & 0.96 & 1.09e-02 & 5.47e-03 & 8.00e-03 & 1.04e-02 & 6.45e-03 & 3.16e-03 & 5.11e-03 & 6.06e-03 & 12.48 & 0.06 & 12.53 & 0.05 & 12.65 & 0.26 \\
WISE J052946.06$-$704136.4 & 82.4419 & -70.6935 & 1.00 & 1.00 & 0.84 & 1.83e-05 & 4.42e-05 & 8.28e-05 & 1.04e-04 & 1.44e-04 & 1.25e-04 & 1.81e-04 & 1.29e-04 & 11.87 & 0.01 & 11.90 & 0.01 & 11.74 & 0.12 \\
WISE J052946.12$-$684147.7 & 82.4422 & -68.6966 & 1.00 & 1.00 & 0.82 & 5.72e-05 & 2.26e-05 & 2.21e-04 & 3.72e-04 & 1.09e-04 & -6.07e-05 & 3.27e-04 & 3.35e-04 & 12.94 & 0.02 & 13.05 & 0.02 & 12.40 & 0.34 \\
WISE J052946.33$-$671448.9 & 82.4431 & -67.2469 & 1.00 & 0.95 & 0.84 & 1.35e-04 & 1.56e-04 & 1.34e-04 & 1.02e-04 & 1.26e-04 & 1.69e-04 & 2.45e-04 & -5.97e-05 & 12.88 & 0.02 & 13.02 & 0.02 & 10.51 & 0.05 \\
WISE J052946.45$-$645335.4 & 82.4435 & -64.8932 & 1.00 & 1.00 & 0.88 & 3.25e-04 & 1.15e-04 & 3.69e-04 & 2.17e-04 & 9.42e-04 & 4.24e-04 & 1.40e-03 & 6.89e-04 & 11.62 & 0.01 & 11.81 & 0.02 & 11.56 & 0.09 \\
WISE J052946.50$-$651951.4 & 82.4437 & -65.3309 & 0.99 & 0.99 & 0.71 & 9.20e-05 & 4.32e-06 & -8.14e-07 & 6.12e-05 & 3.98e-04 & 1.31e-04 & 2.70e-04 & 2.48e-04 & 12.10 & 0.01 & 12.23 & 0.02 & 11.91 & 0.11 \\
WISE J052946.59$-$652318.9 & 82.4441 & -65.3886 & 1.00 & 1.00 & 0.94 & 3.67e-03 & 5.72e-03 & 5.84e-03 & 7.28e-03 & 1.49e-03 & 3.11e-03 & 4.84e-03 & 6.69e-03 & 10.05 & 0.06 & 10.05 & 0.05 & 9.34 & 0.02 \\
WISE J052946.71$-$673922.7 & 82.4446 & -67.6563 & 1.00 & 1.00 & 0.85 & 7.94e-03 & 4.96e-03 & 6.66e-03 & 9.60e-03 & 6.45e-03 & 4.81e-03 & 7.29e-03 & 9.39e-03 & 9.41 & 0.06 & 9.31 & 0.07 & 8.57 & 0.02 \\
WISE J052946.74$-$691023.0 & 82.4448 & -69.1731 & 1.00 & 0.95 & 0.77 & 4.55e-04 & 1.27e-05 & 3.23e-04 & 2.41e-04 & 1.80e-04 & -1.26e-04 & 3.94e-04 & 2.55e-04 & 13.09 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J052946.84$-$694734.2 & 82.4452 & -69.7928 & 1.00 & 1.00 & 0.84 & 2.67e-04 & 2.44e-04 & 2.84e-04 & 4.51e-04 & 7.27e-04 & 6.09e-04 & 1.12e-03 & 9.69e-04 & 12.59 & 0.02 & 12.75 & 0.03 & 12.08 & 0.19 \\
WISE J052946.84$-$663612.2 & 82.4452 & -66.6034 & 1.00 & 1.00 & 0.84 & 1.52e-04 & 2.97e-04 & 1.98e-04 & 6.14e-05 & 1.97e-04 & 5.19e-04 & 3.76e-04 & 9.58e-05 & 11.01 & 0.01 & 11.16 & 0.01 & 10.95 & 0.07 \\
WISE J052946.99$-$665610.9 & 82.4458 & -66.9364 & 1.00 & 1.00 & 0.85 & 2.81e-05 & 6.60e-05 & 6.02e-05 & 5.29e-05 & 7.37e-05 & 1.91e-04 & 2.76e-04 & 3.19e-04 & 9.34 & 0.01 & 9.53 & 0.01 & 9.30 & 0.03 \\
WISE J052947.07$-$700205.2 & 82.4461 & -70.0348 & 1.00 & 1.00 & 0.74 & 3.38e-04 & 4.58e-04 & 4.23e-04 & 2.43e-04 & 2.98e-04 & 6.55e-04 & 1.48e-04 & 2.19e-04 & 12.99 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J052947.15$-$671357.6 & 82.4465 & -67.2327 & 1.00 & 1.00 & 0.95 & 2.54e-04 & 2.90e-04 & 2.32e-04 & 3.37e-04 & 1.16e-04 & 1.56e-04 & 1.26e-04 & 2.02e-04 & 9.39 & 0.01 & 9.43 & 0.01 & 9.35 & 0.03 \\
WISE J052947.16$-$695324.9 & 82.4465 & -69.8902 & 1.00 & 1.00 & 0.87 & 7.89e-03 & 1.79e-02 & 2.22e-02 & 1.82e-02 & 5.91e-03 & 1.25e-02 & 1.39e-02 & 1.00e-02 & 11.19 & 0.09 & 11.11 & 0.07 & 10.31 & 0.04 \\
WISE J052947.22$-$681823.6 & 82.4468 & -68.3066 & 1.00 & 1.00 & 0.91 & 2.46e-03 & 9.65e-04 & 1.35e-03 & 1.60e-03 & 2.21e-03 & 5.43e-04 & 1.58e-03 & 9.22e-04 & 11.47 & 0.03 & 11.55 & 0.03 & 11.13 & 0.09 \\
WISE J052947.32$-$690418.6 & 82.4471 & -69.0718 & 1.00 & 1.00 & 0.93 & 1.02e-04 & 1.59e-04 & 3.96e-04 & 3.93e-04 & 2.59e-05 & -3.03e-05 & 3.04e-04 & 4.05e-04 & 12.92 & 0.02 & 12.97 & 0.02 & nan & nan \\
WISE J052947.38$-$701953.8 & 82.4474 & -70.3316 & 1.00 & 1.00 & 0.83 & 7.54e-04 & 1.22e-03 & 1.04e-03 & 9.83e-04 & 7.83e-04 & 1.38e-03 & 1.30e-03 & 1.19e-03 & 11.10 & 0.02 & 11.16 & 0.03 & 9.79 & 0.03 \\
WISE J052947.42$-$675241.7 & 82.4476 & -67.8783 & 1.00 & 1.00 & 0.92 & 4.86e-04 & 6.11e-04 & 1.77e-04 & 6.92e-04 & 4.67e-04 & 6.57e-04 & 2.26e-04 & 6.55e-04 & 11.57 & 0.02 & 11.69 & 0.02 & 11.58 & 0.11 \\
WISE J052947.45$-$700715.9 & 82.4477 & -70.1211 & 1.00 & 1.00 & 0.76 & 8.54e-04 & 5.60e-04 & 9.25e-04 & 9.71e-04 & 8.96e-04 & 1.33e-04 & 1.00e-03 & 7.26e-04 & 12.87 & 0.02 & 13.05 & 0.03 & 11.80 & 0.19 \\
WISE J052947.46$-$700254.6 & 82.4478 & -70.0485 & 1.00 & 1.00 & 0.95 & 1.51e-03 & 3.27e-03 & 3.57e-03 & 3.06e-03 & 1.61e-03 & 3.72e-03 & 4.61e-03 & 4.15e-03 & 9.87 & 0.04 & 9.94 & 0.05 & 9.29 & 0.03 \\
WISE J052947.49$-$654843.0 & 82.4479 & -65.8119 & 1.00 & 1.00 & 0.92 & 4.65e-04 & 3.01e-04 & 3.79e-04 & 1.45e-04 & 9.94e-04 & 2.23e-04 & 8.30e-04 & 3.59e-04 & 12.24 & 0.01 & 12.36 & 0.02 & 12.03 & 0.13 \\
WISE J052947.54$-$692031.2 & 82.4481 & -69.3420 & 1.00 & 1.00 & 0.71 & 3.15e-05 & 2.87e-05 & 3.69e-05 & 4.35e-05 & 4.90e-05 & 1.71e-05 & 5.28e-05 & 1.79e-05 & 10.47 & 0.00 & 10.65 & 0.01 & 10.46 & 0.05 \\
WISE J052947.60$-$665259.0 & 82.4483 & -66.8830 & 1.00 & 1.00 & 0.94 & 8.60e-03 & 5.63e-03 & 1.28e-02 & 9.47e-03 & 6.27e-03 & 4.91e-03 & 9.60e-03 & 6.85e-03 & 9.91 & 0.07 & 9.91 & 0.06 & 9.26 & 0.03 \\
WISE J052947.63$-$693646.0 & 82.4485 & -69.6128 & 1.00 & 1.00 & 0.81 & 3.81e-04 & 3.37e-04 & 1.39e-04 & 3.66e-04 & 2.06e-04 & 1.69e-04 & 7.08e-05 & 2.70e-04 & 12.01 & 0.01 & 12.17 & 0.02 & 11.84 & 0.13 \\
WISE J052947.67$-$633826.8 & 82.4486 & -63.6408 & 1.00 & 1.00 & 0.76 & 1.31e-04 & 1.04e-04 & 1.33e-04 & 1.11e-04 & 1.49e-04 & 1.05e-04 & 1.21e-04 & 7.64e-05 & 11.05 & 0.01 & 11.20 & 0.01 & 10.92 & 0.05 \\
WISE J052947.70$-$695205.8 & 82.4488 & -69.8683 & 1.00 & 1.00 & 0.75 & 1.50e-03 & 5.14e-04 & 7.87e-04 & 8.34e-04 & 1.38e-03 & 6.79e-04 & 9.71e-04 & 5.16e-04 & 13.56 & 0.03 & 13.69 & 0.03 & nan & nan \\
WISE J052947.71$-$654412.9 & 82.4488 & -65.7369 & 1.00 & 1.00 & 0.92 & 5.17e-04 & 1.60e-03 & 2.87e-03 & 3.31e-03 & 4.76e-03 & 6.75e-03 & 1.28e-02 & 1.10e-02 & 14.57 & 0.06 & 14.41 & 0.10 & 11.01 & 0.06 \\
WISE J052947.73$-$673613.8 & 82.4489 & -67.6038 & 0.97 & 1.00 & 0.87 & -1.02e-04 & -6.75e-05 & -4.27e-05 & -1.12e-04 & 5.82e-04 & 9.28e-04 & 1.87e-03 & 1.74e-03 & 13.38 & 0.02 & 13.38 & 0.04 & 10.47 & 0.04 \\
WISE J052947.75$-$675003.1 & 82.4489 & -67.8342 & 1.00 & 1.00 & 0.90 & 5.87e-04 & 1.84e-04 & 7.35e-04 & 2.55e-04 & 7.22e-04 & 5.40e-04 & 6.72e-04 & 4.75e-04 & 12.35 & 0.02 & 12.44 & 0.02 & 12.11 & 0.18 \\
WISE J052947.79$-$685852.1 & 82.4491 & -68.9811 & 1.00 & 1.00 & 0.86 & 4.57e-04 & 2.59e-05 & 4.57e-04 & 1.97e-04 & 9.29e-04 & 1.77e-04 & 9.13e-04 & 5.79e-04 & 12.61 & 0.02 & 12.73 & 0.02 & 13.00 & 0.35 \\
WISE J052947.83$-$655643.7 & 82.4493 & -65.9455 & 1.00 & 1.00 & 0.76 & 1.66e-02 & 1.82e-02 & 1.64e-02 & 1.17e-02 & 1.77e-02 & 2.17e-02 & 1.51e-02 & 8.90e-03 & 14.74 & 0.11 & 14.66 & 0.10 & nan & nan \\
WISE J052947.87$-$703103.0 & 82.4495 & -70.5175 & 1.00 & 1.00 & 0.97 & 4.16e-03 & 8.24e-03 & 8.97e-03 & 5.81e-03 & 3.83e-03 & 8.74e-03 & 8.83e-03 & 5.46e-03 & 11.06 & 0.06 & 11.15 & 0.05 & 10.97 & 0.07 \\
WISE J052947.88$-$700121.6 & 82.4495 & -70.0227 & 1.00 & 1.00 & 0.76 & 4.13e-03 & 2.70e-03 & 5.42e-03 & 2.84e-03 & 1.86e-03 & 1.82e-03 & 2.80e-03 & 1.96e-03 & 10.89 & 0.04 & 10.90 & 0.03 & 10.63 & 0.05 \\
WISE J052948.09$-$670617.7 & 82.4504 & -67.1049 & 1.00 & 1.00 & 0.94 & 4.39e-04 & 5.93e-04 & 3.27e-04 & 2.82e-04 & 5.79e-04 & 8.48e-04 & 6.45e-04 & 3.47e-04 & 12.19 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J052948.10$-$690916.8 & 82.4504 & -69.1547 & 1.00 & 1.00 & 0.88 & 1.19e-03 & 2.27e-04 & 1.18e-03 & 3.44e-04 & 6.15e-03 & 2.93e-03 & 7.37e-03 & 3.32e-03 & 14.15 & 0.03 & 14.45 & 0.06 & nan & nan \\
WISE J052948.11$-$693818.0 & 82.4505 & -69.6383 & 1.00 & 1.00 & 0.73 & 1.60e-04 & -1.50e-05 & 3.37e-04 & 1.75e-04 & 9.93e-04 & -5.84e-05 & 9.08e-04 & 6.98e-04 & 13.53 & 0.02 & 13.78 & 0.03 & nan & nan \\
WISE J052948.13$-$653348.5 & 82.4505 & -65.5635 & 1.00 & 1.00 & 0.75 & -4.83e-03 & 8.09e-03 & 9.51e-04 & 4.97e-03 & -4.35e-03 & 2.69e-02 & -4.24e-03 & 1.84e-02 & 15.85 & 0.09 & 14.96 & 0.17 & 12.77 & 0.24 \\
WISE J052948.20$-$672519.3 & 82.4508 & -67.4220 & 1.00 & 1.00 & 0.82 & 1.68e-03 & 1.58e-03 & 8.76e-04 & 1.31e-03 & 9.60e-04 & 8.88e-04 & 2.18e-04 & 8.93e-04 & 12.27 & 0.03 & 12.28 & 0.02 & 12.60 & 0.22 \\
WISE J052948.35$-$700423.8 & 82.4514 & -70.0733 & 1.00 & 1.00 & 0.93 & 2.36e-02 & 2.62e-02 & 2.97e-02 & 1.38e-02 & 1.70e-02 & 2.17e-02 & 2.25e-02 & 1.39e-02 & 10.42 & 0.11 & 10.48 & 0.09 & 9.75 & 0.03 \\
WISE J052948.42$-$674602.0 & 82.4518 & -67.7672 & 1.00 & 1.00 & 0.97 & 9.10e-03 & 5.47e-03 & 6.67e-03 & 1.00e-02 & 6.33e-03 & 3.77e-03 & 5.34e-03 & 7.93e-03 & 11.27 & 0.06 & 11.27 & 0.06 & 10.56 & 0.05 \\
WISE J052948.52$-$671516.0 & 82.4522 & -67.2544 & 0.99 & 1.00 & 0.73 & 1.23e-04 & 2.73e-04 & 2.34e-04 & 3.04e-05 & 2.40e-03 & 4.27e-03 & 3.54e-03 & 1.64e-03 & 13.72 & 0.02 & 13.83 & 0.04 & 10.94 & 0.07 \\
WISE J052948.55$-$663517.8 & 82.4523 & -66.5883 & 1.00 & 1.00 & 0.90 & 3.88e-03 & 3.14e-03 & 3.39e-03 & 2.86e-03 & 3.12e-03 & 2.04e-03 & 2.72e-03 & 2.49e-03 & 9.95 & 0.04 & 9.97 & 0.04 & 9.26 & 0.03 \\
WISE J052948.55$-$664657.8 & 82.4523 & -66.7827 & 0.96 & 0.98 & 0.71 & -1.58e-04 & -1.74e-04 & -8.89e-05 & -6.83e-05 & -4.99e-05 & 2.67e-04 & 1.55e-04 & 4.86e-04 & 13.20 & 0.02 & 13.33 & 0.02 & nan & nan \\
WISE J052948.64$-$694135.8 & 82.4527 & -69.6933 & 1.00 & 1.00 & 0.94 & 1.94e-03 & 1.13e-03 & 2.38e-03 & 9.22e-04 & 1.91e-03 & 3.91e-04 & 2.49e-03 & 1.02e-03 & 12.63 & 0.03 & 12.71 & 0.04 & nan & nan \\
WISE J052948.74$-$690303.2 & 82.4531 & -69.0509 & 1.00 & 1.00 & 0.75 & 3.44e-04 & 1.73e-06 & 2.45e-04 & 1.96e-04 & 7.92e-04 & -5.34e-05 & 6.54e-04 & 3.90e-04 & 12.61 & 0.01 & 12.75 & 0.02 & nan & nan \\
WISE J052948.87$-$661405.7 & 82.4536 & -66.2349 & 1.00 & 0.96 & 0.91 & 2.03e-04 & 3.00e-04 & 3.62e-05 & 2.68e-04 & 2.03e-04 & 3.64e-04 & -1.36e-04 & 3.10e-04 & 12.73 & 0.01 & 12.80 & 0.02 & 12.64 & 0.30 \\
WISE J052948.94$-$690401.0 & 82.4539 & -69.0669 & 1.00 & 1.00 & 0.92 & 5.83e-03 & 1.42e-02 & 1.02e-02 & 9.88e-03 & 3.19e-03 & 6.62e-03 & 4.71e-03 & 4.97e-03 & 12.33 & 0.07 & 12.32 & 0.05 & 12.07 & 0.15 \\
WISE J052949.24$-$663859.5 & 82.4552 & -66.6499 & 0.98 & 1.00 & 0.80 & 1.25e-04 & 5.41e-05 & 2.05e-04 & 1.06e-04 & 6.58e-04 & 5.95e-04 & 9.62e-04 & 8.01e-04 & 13.53 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J052949.43$-$651114.1 & 82.4560 & -65.1872 & 1.00 & 1.00 & 0.78 & 4.83e-04 & 2.76e-03 & -2.08e-03 & -8.76e-03 & -4.69e-03 & 3.15e-02 & 2.36e-02 & 2.49e-02 & 16.09 & 0.14 & 15.13 & 0.19 & 12.99 & 0.29 \\
WISE J052949.52$-$700404.2 & 82.4563 & -70.0678 & 1.00 & 1.00 & 0.82 & 5.84e-04 & 6.49e-04 & 1.21e-03 & 8.12e-04 & 2.22e-03 & 2.88e-03 & 4.38e-03 & 2.70e-03 & 13.69 & 0.03 & 13.98 & 0.04 & nan & nan \\
WISE J052949.59$-$692650.0 & 82.4566 & -69.4472 & 1.00 & 1.00 & 0.91 & 1.00e-03 & 8.32e-04 & 1.01e-03 & 5.83e-04 & 1.47e-03 & 1.23e-03 & 1.35e-03 & 1.01e-03 & 11.36 & 0.02 & 11.50 & 0.03 & 11.06 & 0.07 \\
WISE J052949.93$-$695307.4 & 82.4581 & -69.8854 & 1.00 & 1.00 & 0.91 & 4.50e-03 & 4.38e-03 & 6.60e-03 & 5.40e-03 & 3.58e-03 & 2.63e-03 & 4.49e-03 & 2.84e-03 & 9.95 & 0.05 & 10.04 & 0.04 & 9.24 & 0.03 \\
WISE J052950.03$-$700040.0 & 82.4585 & -70.0111 & 1.00 & 1.00 & 0.75 & 5.24e-04 & 1.12e-04 & 3.69e-04 & 4.93e-04 & 1.54e-03 & 6.11e-04 & 7.71e-04 & 1.29e-03 & 12.46 & 0.02 & 12.64 & 0.02 & 11.88 & 0.13 \\
WISE J052950.06$-$694556.8 & 82.4586 & -69.7658 & 1.00 & 1.00 & 0.77 & 1.38e-03 & 2.52e-03 & 1.10e-03 & 4.09e-04 & 1.93e-03 & 2.92e-03 & 1.62e-03 & 9.61e-04 & 10.34 & 0.03 & 10.51 & 0.03 & 9.85 & 0.03 \\
WISE J052950.08$-$694947.6 & 82.4587 & -69.8299 & 1.00 & 1.00 & 0.77 & 3.05e-03 & 2.23e-03 & 2.02e-03 & 2.17e-03 & 4.37e-03 & 1.74e-03 & 3.62e-03 & 2.20e-03 & 12.54 & 0.03 & 12.65 & 0.04 & 10.73 & 0.09 \\
WISE J052950.18$-$695335.2 & 82.4591 & -69.8931 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 6.49e-03 & 6.74e-03 & 1.14e-02 & 8.69e-03 & 5.38e-03 & 5.38e-03 & 8.49e-03 & 12.08 & 0.06 & 12.18 & 0.05 & 12.23 & 0.21 \\
WISE J052950.22$-$704002.0 & 82.4593 & -70.6672 & 1.00 & 1.00 & 0.90 & 3.57e-04 & 7.83e-04 & 6.63e-04 & 2.24e-04 & 5.17e-04 & 1.14e-03 & 8.97e-04 & 1.68e-04 & 11.03 & 0.02 & 11.20 & 0.02 & 11.05 & 0.07 \\
WISE J052950.37$-$685819.5 & 82.4599 & -68.9721 & 1.00 & 1.00 & 0.98 & 6.01e-03 & 7.04e-03 & 2.23e-03 & 3.12e-03 & 6.36e-03 & 7.08e-03 & 2.64e-03 & 3.16e-03 & 11.37 & 0.05 & 11.48 & 0.05 & 11.23 & 0.08 \\
WISE J052950.51$-$702425.0 & 82.4605 & -70.4069 & 1.00 & 1.00 & 0.95 & 1.96e-03 & 2.42e-03 & 2.59e-03 & 2.39e-03 & 1.94e-03 & 2.85e-03 & 3.07e-03 & 2.35e-03 & 10.68 & 0.04 & 10.79 & 0.04 & 9.76 & 0.03 \\
WISE J052950.54$-$684721.5 & 82.4606 & -68.7893 & 1.00 & 1.00 & 0.97 & 4.43e-02 & 9.97e-02 & 1.27e-01 & 1.49e-01 & 1.96e-02 & 4.96e-02 & 6.92e-02 & 7.92e-02 & 10.98 & 0.22 & 10.60 & 0.16 & 9.65 & 0.03 \\
WISE J052950.60$-$700158.6 & 82.4608 & -70.0329 & 0.95 & 1.00 & 0.74 & -9.54e-05 & -1.12e-04 & -6.49e-05 & -3.64e-05 & 4.88e-04 & 6.93e-07 & 5.77e-04 & 4.68e-04 & 12.96 & 0.01 & 13.25 & 0.03 & nan & nan \\
WISE J052950.62$-$692706.7 & 82.4609 & -69.4519 & 1.00 & 1.00 & 0.98 & 4.69e-03 & 7.52e-04 & 4.99e-03 & 2.02e-03 & 4.36e-03 & 4.87e-04 & 4.87e-03 & 2.05e-03 & 12.61 & 0.05 & 12.72 & 0.05 & nan & nan \\
WISE J052950.76$-$694150.8 & 82.4615 & -69.6974 & 1.00 & 1.00 & 0.82 & 1.19e-03 & 1.49e-03 & 7.84e-04 & 1.34e-03 & 1.95e-03 & 2.83e-03 & 1.91e-03 & 1.17e-03 & 10.67 & 0.02 & 10.91 & 0.03 & 10.51 & 0.07 \\
WISE J052950.83$-$695422.4 & 82.4618 & -69.9062 & 1.00 & 1.00 & 0.82 & 4.17e-04 & 2.31e-04 & 4.83e-04 & 1.65e-04 & 4.37e-04 & 4.52e-04 & 4.93e-04 & 1.41e-04 & 11.30 & 0.01 & 11.49 & 0.02 & 12.55 & 0.32 \\
WISE J052950.85$-$702530.5 & 82.4619 & -70.4252 & 0.99 & 1.00 & 0.70 & -3.23e-05 & -6.59e-05 & 1.31e-05 & 5.60e-06 & 2.88e-04 & 1.51e-05 & 2.16e-04 & 2.18e-04 & 12.43 & 0.01 & 12.63 & 0.02 & nan & nan \\
WISE J052951.02$-$694635.4 & 82.4626 & -69.7765 & 1.00 & 1.00 & 0.95 & 1.39e-03 & 2.56e-03 & 2.77e-03 & 2.35e-03 & 1.37e-03 & 2.57e-03 & 2.92e-03 & 2.27e-03 & 10.45 & 0.03 & 10.60 & 0.03 & 10.03 & 0.04 \\
WISE J052951.13$-$681935.2 & 82.4630 & -68.3264 & 1.00 & 1.00 & 0.81 & 2.51e-03 & 9.83e-04 & 1.12e-03 & 1.29e-03 & 1.99e-03 & 1.11e-03 & 1.17e-03 & 1.25e-03 & 12.11 & 0.03 & 12.17 & 0.03 & 12.24 & 0.26 \\
WISE J052951.13$-$703605.0 & 82.4631 & -70.6014 & 1.00 & 1.00 & 0.96 & 8.59e-03 & 1.00e-02 & 3.78e-03 & 7.44e-03 & 7.03e-03 & 8.66e-03 & 3.26e-03 & 6.05e-03 & 12.49 & 0.06 & 12.50 & 0.06 & 11.53 & 0.10 \\
WISE J052951.14$-$670608.9 & 82.4631 & -67.1025 & 1.00 & 1.00 & 0.80 & 5.16e-04 & 4.61e-04 & 6.43e-04 & 3.76e-04 & 3.23e-04 & 5.51e-04 & 6.12e-04 & 4.04e-04 & 10.23 & 0.02 & 10.37 & 0.01 & 10.12 & 0.04 \\
WISE J052951.44$-$633855.5 & 82.4643 & -63.6487 & 1.00 & 0.99 & 0.90 & 8.46e-05 & 1.11e-04 & 8.70e-05 & 4.09e-05 & -1.26e-05 & 6.31e-05 & 4.53e-05 & -2.17e-05 & 11.30 & 0.01 & 11.45 & 0.01 & 11.20 & 0.06 \\
WISE J052951.45$-$640816.3 & 82.4644 & -64.1379 & 1.00 & 1.00 & 0.93 & 5.00e-03 & 1.14e-02 & 9.88e-03 & 4.75e-03 & 3.03e-03 & 7.25e-03 & 6.71e-03 & 2.72e-03 & 11.48 & 0.06 & 11.45 & 0.05 & 11.12 & 0.06 \\
WISE J052951.48$-$694026.5 & 82.4645 & -69.6740 & 1.00 & 1.00 & 0.82 & 5.42e-05 & 3.14e-05 & 1.31e-04 & 2.28e-04 & 1.57e-04 & 6.85e-05 & 1.83e-04 & 1.93e-04 & 12.41 & 0.01 & 12.56 & 0.02 & 11.84 & 0.19 \\
WISE J052951.63$-$702108.3 & 82.4651 & -70.3523 & 1.00 & 1.00 & 0.85 & 3.27e-04 & 6.03e-05 & 2.90e-04 & 1.77e-04 & 6.80e-04 & 9.17e-05 & 5.81e-04 & 2.06e-04 & 12.44 & 0.02 & 12.61 & 0.02 & 12.58 & 0.27 \\
WISE J052951.71$-$695514.5 & 82.4654 & -69.9207 & 1.00 & 1.00 & 0.83 & 1.68e-04 & 2.66e-04 & 2.00e-04 & 6.51e-05 & 2.70e-04 & 3.40e-04 & 3.67e-04 & 1.20e-04 & 9.98 & 0.01 & 10.18 & 0.01 & 10.11 & 0.04 \\
WISE J052951.71$-$694051.3 & 82.4655 & -69.6809 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 1.94e-03 & 2.69e-03 & 1.55e-03 & 3.37e-03 & 2.15e-03 & 5.47e-03 & 2.30e-03 & 10.24 & 0.03 & 10.45 & 0.04 & 9.44 & 0.03 \\
WISE J052951.86$-$665735.8 & 82.4661 & -66.9599 & 1.00 & 1.00 & 0.75 & 2.51e-04 & 3.98e-04 & 4.85e-04 & 9.60e-05 & 2.67e-04 & 5.87e-04 & 4.45e-04 & 1.93e-04 & 12.84 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J052952.04$-$682620.7 & 82.4668 & -68.4391 & 0.98 & 1.00 & 0.74 & 4.74e-04 & 3.95e-04 & 3.77e-04 & 6.86e-05 & 3.27e-03 & 3.33e-03 & 5.12e-03 & 2.45e-03 & 13.97 & 0.02 & 14.16 & 0.05 & nan & nan \\
WISE J052952.12$-$700820.6 & 82.4672 & -70.1390 & 1.00 & 1.00 & 0.71 & 2.97e-04 & 2.35e-04 & 2.37e-04 & 2.67e-04 & 4.61e-04 & 7.93e-04 & 7.20e-04 & 8.79e-04 & 10.49 & 0.01 & 10.65 & 0.02 & 10.44 & 0.08 \\
WISE J052952.14$-$702227.2 & 82.4673 & -70.3742 & 1.00 & 1.00 & 0.89 & 3.66e-03 & 7.25e-03 & 7.61e-03 & 6.71e-03 & 1.33e-03 & 3.30e-03 & 3.98e-03 & 3.67e-03 & 10.33 & 0.06 & 10.29 & 0.04 & 9.61 & 0.03 \\
WISE J052952.27$-$693115.1 & 82.4678 & -69.5209 & 1.00 & 1.00 & 0.83 & 1.37e-03 & 2.95e-03 & 3.05e-03 & 1.78e-03 & 8.11e-04 & 1.57e-03 & 1.83e-03 & 1.23e-03 & 10.00 & 0.03 & 10.03 & 0.03 & 9.58 & 0.04 \\
WISE J052952.39$-$655933.9 & 82.4683 & -65.9928 & 1.00 & 1.00 & 0.81 & 2.31e-04 & 3.25e-04 & 2.10e-04 & 3.59e-04 & 1.49e-04 & 1.17e-04 & 2.74e-04 & 1.83e-04 & 10.60 & 0.01 & 10.79 & 0.01 & 10.55 & 0.05 \\
WISE J052952.40$-$694410.1 & 82.4683 & -69.7361 & 1.00 & 1.00 & 0.97 & 4.66e-02 & 3.50e-02 & 3.95e-02 & 4.79e-02 & 2.49e-02 & 1.78e-02 & 2.21e-02 & 2.76e-02 & 12.07 & 0.15 & 11.87 & 0.12 & 11.70 & 0.10 \\
WISE J052952.50$-$684641.7 & 82.4687 & -68.7783 & 1.00 & 1.00 & 0.87 & 2.92e-04 & 1.12e-04 & 2.37e-04 & 1.92e-04 & 1.61e-04 & 1.45e-04 & 2.05e-04 & 2.06e-04 & 11.32 & 0.01 & 11.45 & 0.01 & 11.32 & 0.08 \\
WISE J052952.83$-$701123.1 & 82.4701 & -70.1897 & 1.00 & 1.00 & 0.93 & 1.45e-03 & 2.82e-03 & 2.94e-03 & 2.01e-03 & 2.10e-03 & 4.57e-03 & 5.05e-03 & 3.72e-03 & 10.17 & 0.03 & 10.24 & 0.05 & 9.63 & 0.03 \\
WISE J052952.84$-$690009.2 & 82.4702 & -69.0026 & 0.99 & 1.00 & 0.75 & 2.46e-04 & 2.72e-05 & 2.93e-04 & 1.93e-04 & 7.09e-04 & 8.46e-05 & 6.37e-04 & 3.57e-04 & 13.03 & 0.02 & 13.13 & 0.02 & nan & nan \\
WISE J052953.02$-$700833.0 & 82.4709 & -70.1425 & 1.00 & 1.00 & 0.87 & 3.08e-04 & 1.47e-04 & 2.40e-04 & 2.88e-04 & 3.44e-04 & 2.50e-04 & 3.79e-04 & 2.99e-04 & 9.46 & 0.01 & 9.62 & 0.01 & 9.38 & 0.04 \\
WISE J052953.04$-$701017.3 & 82.4710 & -70.1715 & 1.00 & 1.00 & 0.94 & 1.40e-01 & 6.56e-02 & 1.84e-01 & 8.57e-02 & 1.31e-01 & 3.67e-02 & 1.53e-01 & 6.33e-02 & 9.90 & 0.25 & 9.24 & 0.22 & 8.01 & 0.02 \\
WISE J052953.09$-$690720.5 & 82.4712 & -69.1224 & 1.00 & 1.00 & 1.00 & 5.93e-02 & 1.12e-01 & 1.66e-01 & 1.66e-01 & 7.78e-02 & 1.49e-01 & 2.15e-01 & 2.15e-01 & 11.22 & 0.26 & 11.05 & 0.29 & 11.05 & 0.09 \\
WISE J052953.15$-$703003.6 & 82.4715 & -70.5010 & 1.00 & 1.00 & 0.97 & 2.09e-02 & 1.34e-02 & 1.98e-02 & 1.13e-02 & 1.11e-02 & 8.16e-03 & 1.17e-02 & 8.26e-03 & 11.91 & 0.11 & 11.68 & 0.09 & 10.82 & 0.06 \\
WISE J052953.16$-$695336.2 & 82.4715 & -69.8934 & 1.00 & 1.00 & 0.74 & 1.99e-04 & 2.14e-04 & 1.73e-04 & 1.83e-04 & 3.17e-04 & 2.94e-04 & 1.23e-04 & 2.09e-04 & 12.19 & 0.01 & 12.36 & 0.02 & 12.13 & 0.20 \\
WISE J052953.16$-$654401.4 & 82.4715 & -65.7337 & 1.00 & 1.00 & 0.97 & 7.84e-03 & 1.28e-02 & 1.21e-02 & 7.28e-03 & 7.55e-03 & 1.35e-02 & 1.32e-02 & 8.51e-03 & 10.37 & 0.06 & 10.45 & 0.07 & 9.71 & 0.03 \\
WISE J052953.17$-$693057.4 & 82.4716 & -69.5159 & 1.00 & 1.00 & 0.98 & 1.83e-02 & 3.63e-03 & 1.87e-02 & 4.20e-03 & 2.54e-02 & 5.44e-03 & 2.64e-02 & 6.18e-03 & 10.65 & 0.08 & 10.78 & 0.09 & 10.50 & 0.06 \\
WISE J052953.22$-$695403.7 & 82.4718 & -69.9010 & 1.00 & 1.00 & 0.88 & 3.91e-04 & 1.53e-04 & 3.91e-04 & 1.63e-04 & 2.82e-04 & 3.79e-05 & 1.43e-04 & 1.24e-04 & 12.25 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J052953.27$-$660717.5 & 82.4719 & -66.1215 & 1.00 & 1.00 & 0.97 & 5.16e-03 & 3.69e-03 & 4.78e-03 & 9.75e-04 & 3.91e-03 & 3.22e-03 & 3.55e-03 & 4.95e-04 & 11.16 & 0.04 & 11.23 & 0.04 & 10.92 & 0.06 \\
WISE J052953.27$-$683835.7 & 82.4719 & -68.6432 & 0.99 & 0.96 & 0.76 & 1.94e-04 & 2.93e-05 & 1.83e-04 & 1.83e-04 & 3.66e-04 & 3.65e-05 & 2.64e-04 & 1.06e-04 & 12.78 & 0.01 & 12.84 & 0.02 & nan & nan \\
WISE J052953.27$-$672733.9 & 82.4719 & -67.4594 & 1.00 & 1.00 & 0.93 & 7.27e-04 & 6.85e-04 & 5.54e-04 & 5.09e-04 & 8.96e-04 & 1.17e-03 & 5.79e-04 & 5.84e-04 & 11.32 & 0.02 & 11.45 & 0.02 & 11.12 & 0.06 \\
WISE J052953.32$-$664206.0 & 82.4722 & -66.7017 & 1.00 & 1.00 & 0.83 & 2.75e-04 & 3.85e-04 & 3.07e-04 & 1.96e-04 & 4.16e-04 & 6.34e-04 & 6.67e-04 & 4.54e-04 & 10.70 & 0.01 & 10.88 & 0.02 & 10.48 & 0.05 \\
WISE J052953.32$-$702005.8 & 82.4722 & -70.3349 & 1.00 & 1.00 & 0.84 & 7.83e-03 & 1.32e-02 & 4.75e-03 & 4.20e-03 & 7.37e-03 & 1.16e-02 & 4.42e-03 & 5.25e-03 & 14.15 & 0.06 & 14.38 & 0.07 & nan & nan \\
WISE J052953.46$-$693723.0 & 82.4728 & -69.6231 & 1.00 & 1.00 & 0.98 & 4.07e-03 & 5.72e-03 & 5.68e-03 & 6.29e-03 & 3.15e-03 & 4.24e-03 & 4.11e-03 & 4.52e-03 & 10.25 & 0.06 & 10.27 & 0.05 & 9.77 & 0.04 \\
WISE J052953.54$-$700342.6 & 82.4731 & -70.0618 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 4.15e-04 & 1.07e-03 & 1.30e-03 & 1.96e-03 & 4.94e-04 & 1.82e-03 & 1.78e-03 & 12.13 & 0.02 & 12.32 & 0.03 & nan & nan \\
WISE J052953.65$-$664525.4 & 82.4735 & -66.7571 & 1.00 & 1.00 & 0.98 & 1.28e-02 & 2.44e-02 & 2.46e-02 & 3.67e-02 & 2.42e-02 & 4.32e-02 & 4.16e-02 & 7.12e-02 & 14.08 & 0.14 & 14.04 & 0.21 & 12.30 & 0.20 \\
WISE J052953.65$-$662622.9 & 82.4735 & -66.4397 & 1.00 & 1.00 & 0.95 & 1.99e-04 & 7.87e-04 & 1.36e-03 & 2.04e-03 & 2.58e-04 & 1.46e-03 & 2.42e-03 & 3.55e-03 & 13.15 & 0.03 & 12.89 & 0.04 & 11.91 & 0.15 \\
WISE J052953.65$-$675905.3 & 82.4735 & -67.9848 & 1.00 & 1.00 & 0.97 & 6.25e-03 & 3.41e-03 & 9.65e-03 & 8.51e-03 & 4.80e-03 & 3.06e-03 & 8.24e-03 & 7.61e-03 & 9.86 & 0.06 & 9.86 & 0.06 & 9.09 & 0.03 \\
WISE J052953.83$-$695209.7 & 82.4743 & -69.8694 & 1.00 & 1.00 & 0.72 & 1.94e-04 & 1.66e-05 & 2.24e-04 & 6.89e-05 & 3.34e-04 & 1.03e-04 & 6.09e-04 & 2.51e-04 & 12.35 & 0.01 & 12.54 & 0.02 & 11.46 & 0.11 \\
WISE J052953.91$-$692312.1 & 82.4746 & -69.3867 & 1.00 & 1.00 & 0.72 & 1.39e-03 & 1.74e-03 & 2.44e-03 & 3.65e-03 & 7.04e-04 & 1.14e-03 & 1.58e-03 & 2.04e-03 & 10.97 & 0.04 & 10.98 & 0.03 & 10.60 & 0.06 \\
WISE J052953.93$-$665643.3 & 82.4747 & -66.9454 & 1.00 & 1.00 & 0.91 & 7.66e-04 & 9.53e-04 & 6.73e-04 & 4.21e-04 & 7.87e-04 & 8.85e-04 & 5.33e-04 & 3.91e-04 & 11.32 & 0.02 & 11.45 & 0.02 & 11.86 & 0.15 \\
WISE J052954.00$-$660044.7 & 82.4750 & -66.0124 & 1.00 & 1.00 & 0.97 & 2.88e-03 & 4.99e-03 & 4.60e-03 & 3.03e-03 & 2.76e-03 & 4.33e-03 & 3.96e-03 & 2.19e-03 & 10.07 & 0.04 & 10.15 & 0.04 & 9.51 & 0.03 \\
WISE J052954.04$-$670618.0 & 82.4752 & -67.1050 & 1.00 & 1.00 & 0.95 & 1.01e-02 & 3.55e-02 & 5.36e-02 & 5.11e-02 & 1.04e-02 & 2.69e-02 & 3.60e-02 & 3.41e-02 & 13.97 & 0.21 & 13.72 & 0.19 & nan & nan \\
WISE J052954.07$-$692747.3 & 82.4753 & -69.4632 & 0.99 & 0.99 & 0.75 & 1.69e-05 & -2.62e-06 & 5.71e-05 & 5.41e-05 & 1.17e-04 & 2.32e-04 & 4.48e-04 & 4.09e-04 & 12.44 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J052954.24$-$702954.7 & 82.4760 & -70.4985 & 1.00 & 1.00 & 0.89 & 1.44e-03 & 2.44e-03 & 3.64e-03 & 3.77e-03 & 1.55e-03 & 2.89e-03 & 4.52e-03 & 5.31e-03 & 11.00 & 0.04 & 11.02 & 0.04 & 10.62 & 0.06 \\
WISE J052954.66$-$694601.4 & 82.4777 & -69.7671 & 1.00 & 1.00 & 0.71 & 1.47e-04 & 1.55e-04 & 6.06e-05 & 1.27e-04 & 2.65e-04 & 2.27e-04 & 4.98e-05 & 1.23e-04 & 11.63 & 0.01 & 11.81 & 0.02 & 11.93 & 0.14 \\
WISE J052954.69$-$670603.0 & 82.4779 & -67.1008 & 1.00 & 1.00 & 0.80 & 5.93e-04 & 1.41e-03 & 1.13e-03 & 1.30e-03 & 3.16e-03 & 5.11e-03 & 5.68e-03 & 5.92e-03 & 14.16 & 0.03 & 14.25 & 0.06 & nan & nan \\
WISE J052954.70$-$653539.7 & 82.4779 & -65.5944 & 1.00 & 1.00 & 0.93 & 1.54e-03 & 1.38e-03 & 1.04e-03 & 1.71e-03 & 2.05e-03 & 1.81e-03 & 1.05e-03 & 2.15e-03 & 12.52 & 0.03 & 12.62 & 0.03 & 12.25 & 0.16 \\
WISE J052954.73$-$701436.3 & 82.4781 & -70.2434 & 1.00 & 1.00 & 0.72 & 5.14e-04 & 6.05e-04 & 5.18e-04 & 2.50e-04 & 2.55e-03 & 1.45e-03 & 2.40e-03 & 1.63e-03 & 12.56 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J052954.91$-$701642.7 & 82.4788 & -70.2785 & 1.00 & 1.00 & 0.94 & 3.84e-03 & 4.74e-03 & 5.81e-03 & 7.75e-03 & 2.37e-03 & 4.44e-03 & 5.60e-03 & 6.91e-03 & 10.80 & 0.05 & 10.82 & 0.05 & 10.30 & 0.04 \\
WISE J052955.04$-$693654.6 & 82.4793 & -69.6152 & 1.00 & 1.00 & 0.95 & 4.13e-03 & 6.43e-03 & 2.79e-03 & 2.29e-03 & 7.26e-03 & 1.20e-02 & 5.97e-03 & 6.71e-03 & 10.66 & 0.05 & 10.71 & 0.07 & 9.95 & 0.04 \\
WISE J052955.16$-$693303.8 & 82.4798 & -69.5510 & 1.00 & 0.99 & 0.73 & 6.36e-04 & 5.42e-05 & 6.14e-04 & 3.06e-04 & 6.43e-04 & 1.74e-04 & 5.01e-04 & 3.26e-04 & 13.04 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J052955.74$-$670321.1 & 82.4822 & -67.0559 & 1.00 & 1.00 & 0.91 & -3.03e-05 & 3.11e-04 & 4.37e-04 & 5.90e-04 & -1.11e-04 & 2.40e-04 & 3.34e-04 & 4.00e-04 & 13.57 & 0.03 & 13.60 & 0.03 & nan & nan \\
WISE J052955.89$-$660727.1 & 82.4829 & -66.1242 & 1.00 & 1.00 & 0.79 & -2.82e-04 & -1.40e-04 & 6.05e-04 & 7.40e-04 & -2.85e-04 & 3.10e-04 & 6.99e-04 & 8.65e-04 & 14.71 & 0.04 & 14.42 & 0.05 & nan & nan \\
WISE J052955.97$-$690012.0 & 82.4832 & -69.0033 & 1.00 & 1.00 & 0.96 & 6.85e-04 & 8.98e-04 & 6.75e-04 & 6.93e-04 & 1.07e-03 & 1.24e-03 & 8.93e-04 & 1.29e-03 & 11.90 & 0.02 & 11.93 & 0.03 & 12.18 & 0.17 \\
WISE J052956.14$-$700634.7 & 82.4839 & -70.1096 & 1.00 & 1.00 & 0.88 & 2.92e-03 & 4.02e-03 & 1.24e-03 & 2.05e-03 & 3.44e-03 & 3.97e-03 & 8.89e-04 & 2.08e-03 & 11.93 & 0.04 & 12.05 & 0.04 & 9.74 & 0.05 \\
WISE J052956.15$-$685836.0 & 82.4839 & -68.9767 & 1.00 & 1.00 & 0.74 & 1.01e-03 & 1.03e-03 & 6.40e-04 & 1.10e-03 & 1.14e-03 & 9.95e-04 & 7.02e-04 & 1.41e-03 & 13.10 & 0.02 & 13.17 & 0.03 & nan & nan \\
WISE J052956.18$-$700116.9 & 82.4841 & -70.0214 & 0.99 & 0.99 & 0.72 & 1.34e-04 & -1.28e-05 & 1.28e-04 & 8.73e-05 & 1.99e-04 & -4.32e-05 & 4.61e-04 & 2.40e-04 & 12.62 & 0.01 & 12.82 & 0.02 & nan & nan \\
WISE J052956.35$-$691720.3 & 82.4848 & -69.2890 & 1.00 & 1.00 & 0.98 & 1.51e-02 & 7.80e-03 & 2.26e-02 & 1.73e-02 & 9.81e-03 & 6.54e-03 & 1.78e-02 & 1.50e-02 & 9.92 & 0.09 & 9.99 & 0.08 & 9.37 & 0.03 \\
WISE J052956.37$-$702117.0 & 82.4849 & -70.3547 & 1.00 & 1.00 & 0.87 & 1.72e-04 & 1.33e-04 & 7.44e-05 & 8.63e-05 & 3.01e-04 & 3.21e-05 & 9.95e-05 & 1.04e-04 & 12.13 & 0.01 & 12.30 & 0.02 & 12.23 & 0.18 \\
WISE J052956.40$-$692928.5 & 82.4850 & -69.4913 & 1.00 & 1.00 & 0.96 & 6.75e-03 & 1.46e-02 & 1.09e-02 & 9.17e-03 & 4.07e-03 & 1.06e-02 & 9.39e-03 & 5.71e-03 & 11.58 & 0.07 & 11.60 & 0.06 & 11.81 & 0.14 \\
WISE J052956.51$-$672730.8 & 82.4855 & -67.4586 & 1.00 & 0.99 & 0.87 & 4.94e-05 & 4.96e-05 & 1.25e-04 & 1.45e-04 & 1.60e-05 & 6.16e-05 & 7.21e-05 & 1.02e-04 & 12.04 & 0.01 & 12.06 & 0.01 & 12.00 & 0.14 \\
WISE J052956.61$-$702456.6 & 82.4859 & -70.4157 & 1.00 & 1.00 & 0.84 & 1.20e-04 & 2.15e-04 & 2.90e-04 & 2.35e-04 & 1.57e-04 & 2.80e-04 & 4.48e-04 & 3.62e-04 & 10.52 & 0.01 & 10.71 & 0.01 & 10.50 & 0.04 \\
WISE J052956.73$-$671204.9 & 82.4864 & -67.2014 & 1.00 & 1.00 & 0.89 & 2.84e-03 & 6.70e-03 & 8.08e-03 & 8.02e-03 & 3.41e-03 & 9.41e-03 & 1.36e-02 & 1.32e-02 & 14.47 & 0.06 & 14.54 & 0.07 & 12.93 & 0.35 \\
WISE J052956.73$-$675203.1 & 82.4864 & -67.8675 & 1.00 & 1.00 & 0.84 & 5.21e-02 & 1.28e-01 & 1.24e-01 & 8.58e-02 & 1.13e-02 & 3.61e-02 & 3.91e-02 & 2.46e-02 & 15.20 & 0.21 & 14.97 & 0.13 & nan & nan \\
WISE J052956.94$-$691329.2 & 82.4872 & -69.2248 & 1.00 & 1.00 & 0.92 & 9.03e-04 & 1.90e-03 & 2.56e-03 & 2.93e-03 & 1.46e-03 & 3.43e-03 & 4.93e-03 & 4.77e-03 & 9.69 & 0.03 & 9.95 & 0.04 & 9.44 & 0.03 \\
WISE J052956.97$-$634720.9 & 82.4874 & -63.7891 & 1.00 & 1.00 & 0.92 & 4.38e-03 & 5.91e-03 & 9.98e-03 & 1.10e-02 & 3.46e-03 & 5.05e-03 & 7.32e-03 & 8.22e-03 & 9.98 & 0.06 & 9.93 & 0.06 & 9.28 & 0.02 \\
WISE J052956.97$-$680845.0 & 82.4874 & -68.1458 & 1.00 & 1.00 & 0.79 & 4.17e-03 & 3.21e-03 & 6.64e-03 & 4.36e-03 & 2.93e-03 & 3.25e-03 & 6.50e-03 & 5.56e-03 & 9.58 & 0.05 & 9.46 & 0.06 & 8.61 & 0.02 \\
WISE J052957.03$-$703009.4 & 82.4876 & -70.5026 & 1.00 & 1.00 & 0.81 & 4.36e-04 & 1.82e-04 & 2.90e-04 & 1.33e-04 & 3.52e-04 & 3.55e-04 & 4.21e-04 & 2.78e-04 & 12.33 & 0.01 & 12.46 & 0.02 & 12.05 & 0.15 \\
WISE J052957.04$-$694704.5 & 82.4877 & -69.7846 & 1.00 & 1.00 & 0.88 & 3.90e-03 & 3.66e-03 & 1.81e-03 & 1.59e-03 & 3.48e-03 & 3.58e-03 & 1.90e-03 & 1.09e-03 & 11.51 & 0.04 & 11.66 & 0.04 & 11.90 & 0.18 \\
WISE J052957.07$-$702022.8 & 82.4878 & -70.3397 & 1.00 & 1.00 & 0.82 & 3.87e-04 & 5.18e-05 & 3.94e-04 & 2.98e-04 & 5.97e-04 & 3.49e-04 & 3.30e-04 & 4.02e-04 & 12.40 & 0.02 & 12.55 & 0.02 & 12.88 & 0.32 \\
WISE J052957.27$-$695311.9 & 82.4886 & -69.8866 & 1.00 & 1.00 & 0.79 & 3.63e-04 & 2.69e-04 & 2.54e-04 & 3.19e-04 & 3.00e-04 & 5.31e-05 & 2.21e-04 & 3.17e-04 & 12.14 & 0.02 & 12.30 & 0.02 & 11.63 & 0.12 \\
WISE J052957.30$-$691821.0 & 82.4888 & -69.3058 & 1.00 & 1.00 & 0.89 & 4.80e-04 & 3.68e-04 & 3.54e-04 & 4.25e-04 & 5.52e-04 & 4.47e-04 & 2.79e-04 & 5.61e-04 & 11.98 & 0.02 & 12.13 & 0.02 & 12.48 & 0.23 \\
WISE J052957.43$-$693334.1 & 82.4893 & -69.5595 & 1.00 & 1.00 & 0.96 & 5.58e-03 & 4.51e-03 & 6.45e-03 & 4.91e-03 & 3.28e-03 & 2.98e-03 & 4.33e-03 & 3.29e-03 & 12.12 & 0.05 & 12.16 & 0.05 & nan & nan \\
WISE J052957.43$-$665326.5 & 82.4893 & -66.8907 & 1.00 & 1.00 & 0.88 & 2.84e-03 & 2.89e-03 & 1.87e-03 & 4.12e-03 & 3.37e-03 & 3.93e-03 & 2.97e-03 & 5.99e-03 & 10.43 & 0.05 & 10.42 & 0.05 & 9.71 & 0.03 \\
WISE J052957.53$-$692647.0 & 82.4897 & -69.4464 & 1.00 & 0.97 & 0.70 & 2.58e-03 & 3.10e-03 & 4.02e-03 & 4.43e-03 & -1.74e-05 & 2.98e-03 & 4.01e-03 & 4.71e-03 & 14.43 & 0.04 & 14.69 & 0.05 & 12.31 & 0.19 \\
WISE J052957.56$-$701250.9 & 82.4898 & -70.2141 & 1.00 & 1.00 & 0.96 & 6.38e-03 & 1.12e-02 & 8.70e-03 & 4.68e-03 & 5.16e-03 & 9.64e-03 & 8.15e-03 & 4.28e-03 & 11.27 & 0.06 & 11.33 & 0.05 & 10.53 & 0.06 \\
WISE J052957.57$-$665832.0 & 82.4899 & -66.9755 & 0.97 & 1.00 & 0.88 & 8.25e-05 & -5.99e-05 & 3.47e-04 & 3.38e-04 & 3.23e-04 & 1.05e-05 & 7.85e-04 & 5.53e-04 & 13.64 & 0.02 & 13.37 & 0.02 & 8.29 & 0.02 \\
WISE J052957.60$-$662420.8 & 82.4900 & -66.4058 & 1.00 & 1.00 & 0.83 & 4.83e-04 & 9.65e-04 & 1.23e-03 & 1.11e-03 & 4.46e-04 & 1.14e-03 & 1.91e-03 & 1.63e-03 & 12.21 & 0.02 & 12.30 & 0.02 & 12.04 & 0.15 \\
WISE J052957.79$-$635114.7 & 82.4908 & -63.8541 & 1.00 & 1.00 & 0.88 & 8.98e-05 & 1.13e-04 & 8.60e-05 & 5.13e-05 & 1.45e-04 & 2.49e-04 & 1.57e-04 & 1.33e-04 & 11.39 & 0.01 & 11.53 & 0.01 & 11.30 & 0.07 \\
WISE J052957.84$-$661025.0 & 82.4910 & -66.1736 & 1.00 & 1.00 & 0.94 & 1.10e-03 & 2.46e-03 & 3.24e-03 & 4.16e-03 & 9.07e-04 & 3.10e-03 & 4.31e-03 & 4.92e-03 & 11.30 & 0.04 & 11.36 & 0.04 & 11.02 & 0.07 \\
WISE J052957.93$-$655023.2 & 82.4914 & -65.8398 & 1.00 & 1.00 & 1.00 & 8.41e-01 & 1.46e+00 & 6.74e-01 & 5.11e-02 & 5.68e-01 & 9.81e-01 & 4.56e-01 & 3.36e-02 & 11.71 & 0.61 & 9.19 & 0.50 & 5.51 & 0.01 \\
WISE J052957.96$-$695220.8 & 82.4915 & -69.8724 & 1.00 & 1.00 & 0.97 & 4.80e-03 & 1.08e-02 & 1.32e-02 & 8.79e-03 & 4.21e-03 & 9.60e-03 & 1.17e-02 & 7.85e-03 & 11.31 & 0.06 & 11.31 & 0.06 & 10.08 & 0.04 \\
WISE J052958.05$-$694137.4 & 82.4919 & -69.6937 & 1.00 & 1.00 & 0.97 & 2.40e-03 & 3.30e-03 & 2.84e-03 & 1.59e-03 & 4.28e-03 & 5.67e-03 & 4.82e-03 & 2.70e-03 & 10.84 & 0.03 & 11.02 & 0.04 & 10.52 & 0.07 \\
WISE J052958.33$-$694444.9 & 82.4930 & -69.7458 & 1.00 & 1.00 & 0.91 & 4.14e-04 & 4.55e-04 & 7.67e-04 & 7.50e-04 & 5.31e-04 & 5.21e-04 & 8.63e-04 & 8.29e-04 & 11.86 & 0.02 & 12.05 & 0.02 & 11.73 & 0.13 \\
WISE J052958.33$-$700855.3 & 82.4930 & -70.1487 & 1.00 & 1.00 & 0.95 & 7.86e-03 & 6.81e-03 & 7.04e-03 & 6.55e-03 & 7.28e-03 & 7.48e-03 & 7.50e-03 & 7.35e-03 & 9.72 & 0.06 & 9.69 & 0.07 & 9.07 & 0.03 \\
WISE J052958.70$-$685415.6 & 82.4946 & -68.9043 & 1.00 & 1.00 & 0.90 & 1.83e-02 & 5.87e-03 & 1.66e-02 & 1.46e-02 & 1.03e-02 & 6.24e-03 & 1.33e-02 & 1.51e-02 & 9.86 & 0.09 & 9.77 & 0.10 & 9.22 & 0.02 \\
WISE J052958.70$-$703542.6 & 82.4946 & -70.5952 & 1.00 & 1.00 & 0.91 & 1.62e-03 & 5.94e-04 & 1.47e-03 & 9.24e-04 & 1.04e-03 & 5.16e-04 & 1.07e-03 & 8.50e-04 & 11.73 & 0.02 & 11.84 & 0.02 & 11.73 & 0.13 \\
WISE J052958.77$-$700035.0 & 82.4949 & -70.0097 & 1.00 & 1.00 & 0.74 & 8.37e-04 & 2.31e-04 & 6.26e-04 & 7.93e-04 & 2.79e-03 & 7.87e-04 & 1.57e-03 & 2.15e-03 & 12.58 & 0.02 & 12.83 & 0.03 & 12.90 & 0.30 \\
WISE J052958.87$-$703800.6 & 82.4953 & -70.6335 & 1.00 & 1.00 & 0.86 & 3.02e-03 & 4.29e-03 & 4.18e-03 & 2.70e-03 & 1.22e-03 & 2.24e-03 & 2.27e-03 & 1.46e-03 & 12.89 & 0.05 & 12.98 & 0.04 & 12.37 & 0.21 \\
WISE J052958.88$-$700218.3 & 82.4954 & -70.0384 & 1.00 & 1.00 & 0.76 & 2.08e-04 & 2.40e-04 & 3.66e-05 & 2.86e-04 & 3.97e-04 & 2.30e-04 & 1.55e-04 & 2.55e-04 & 11.99 & 0.01 & 12.18 & 0.02 & 11.85 & 0.12 \\
WISE J052958.93$-$685707.4 & 82.4955 & -68.9521 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 8.96e-04 & 3.26e-03 & 2.05e-03 & 2.08e-03 & 6.30e-04 & 2.47e-03 & 1.74e-03 & 12.06 & 0.03 & 12.20 & 0.03 & 12.20 & 0.19 \\
WISE J052958.93$-$693004.7 & 82.4956 & -69.5013 & 1.00 & 1.00 & 0.91 & 1.43e-03 & 1.99e-03 & 2.14e-03 & 1.77e-03 & 1.51e-03 & 1.62e-03 & 1.69e-03 & 2.10e-03 & 11.28 & 0.03 & 11.36 & 0.04 & 10.62 & 0.05 \\
WISE J052958.96$-$665556.8 & 82.4957 & -66.9324 & 1.00 & 1.00 & 0.99 & 4.21e-03 & 1.72e-02 & 1.38e-02 & 1.63e-02 & 7.87e-03 & 2.37e-02 & 1.79e-02 & 2.16e-02 & 13.13 & 0.14 & 12.86 & 0.15 & 12.56 & 0.25 \\
WISE J052959.13$-$695531.7 & 82.4964 & -69.9255 & 1.00 & 1.00 & 0.84 & 9.66e-04 & 2.40e-04 & 8.83e-04 & 4.05e-04 & 2.61e-03 & 5.58e-04 & 1.81e-03 & 9.77e-04 & 12.86 & 0.02 & 13.11 & 0.04 & nan & nan \\
WISE J052959.66$-$682723.0 & 82.4986 & -68.4564 & 1.00 & 1.00 & 0.75 & 1.46e-04 & 2.52e-04 & 2.18e-04 & 9.52e-05 & 7.35e-05 & 6.74e-05 & 1.23e-04 & 8.60e-05 & 11.41 & 0.01 & 11.53 & 0.01 & 10.69 & 0.10 \\
WISE J052959.66$-$642851.2 & 82.4986 & -64.4809 & 0.96 & 0.99 & 0.85 & -1.04e-04 & -2.14e-04 & 1.37e-05 & -7.05e-05 & -1.72e-04 & -3.46e-04 & -7.05e-05 & 6.60e-05 & 13.34 & 0.02 & 13.40 & 0.02 & 12.16 & 0.14 \\
WISE J052959.73$-$690859.7 & 82.4989 & -69.1499 & 1.00 & 1.00 & 0.87 & 1.97e-04 & -4.60e-05 & 1.53e-04 & 1.26e-04 & 3.70e-04 & -5.45e-05 & 3.13e-04 & 2.48e-04 & 12.40 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J052959.76$-$664541.1 & 82.4990 & -66.7614 & 1.00 & 1.00 & 0.87 & 6.31e-04 & 2.44e-03 & 4.32e-03 & 4.47e-03 & 1.13e-03 & 2.52e-03 & 6.04e-03 & 5.11e-03 & 14.37 & 0.04 & 14.18 & 0.06 & nan & nan \\
WISE J052959.82$-$693142.5 & 82.4992 & -69.5285 & 1.00 & 1.00 & 0.90 & 6.15e-03 & 8.08e-03 & 4.11e-03 & 6.35e-03 & 2.93e-03 & 3.72e-03 & 2.79e-03 & 3.28e-03 & 10.66 & 0.05 & 10.73 & 0.04 & 9.55 & 0.04 \\
WISE J052959.93$-$695544.7 & 82.4997 & -69.9291 & 1.00 & 0.99 & 0.71 & 1.55e-04 & 8.12e-05 & 1.74e-04 & 9.61e-05 & 1.12e-04 & 9.39e-05 & 1.55e-04 & 1.05e-04 & 11.96 & 0.01 & 12.17 & 0.02 & nan & nan \\
WISE J053000.02$-$683029.4 & 82.5001 & -68.5082 & 1.00 & 1.00 & 0.85 & 1.76e-04 & 1.20e-04 & 9.21e-05 & 6.01e-05 & 2.78e-04 & 5.73e-05 & 3.23e-04 & 1.34e-04 & 12.13 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J053000.03$-$682941.4 & 82.5001 & -68.4948 & 1.00 & 1.00 & 0.92 & 3.58e-04 & 4.80e-04 & 3.77e-04 & 4.75e-04 & 8.37e-04 & 9.75e-04 & 7.22e-04 & 8.50e-04 & 10.62 & 0.01 & 10.76 & 0.02 & 10.38 & 0.16 \\
WISE J053000.07$-$694749.6 & 82.5003 & -69.7971 & 1.00 & 1.00 & 0.89 & 6.03e-03 & 4.25e-03 & 5.44e-03 & 4.04e-03 & 3.47e-03 & 3.28e-03 & 4.01e-03 & 3.56e-03 & 11.97 & 0.05 & 12.07 & 0.04 & nan & nan \\
WISE J053000.34$-$690837.0 & 82.5014 & -69.1436 & 1.00 & 1.00 & 0.88 & 2.80e-03 & 5.06e-03 & 9.19e-03 & 1.01e-02 & 3.89e-03 & 6.42e-03 & 1.18e-02 & 1.17e-02 & 13.88 & 0.06 & 13.83 & 0.07 & nan & nan \\
WISE J053000.36$-$670744.5 & 82.5015 & -67.1290 & 1.00 & 1.00 & 0.98 & 4.57e-02 & 7.25e-02 & 1.46e-01 & 1.78e-01 & 6.04e-02 & 9.67e-02 & 2.03e-01 & 2.53e-01 & 14.35 & 0.29 & 14.27 & 0.34 & nan & nan \\
WISE J053000.36$-$692043.8 & 82.5015 & -69.3455 & 1.00 & 1.00 & 0.93 & 3.06e-02 & 2.48e-02 & 3.25e-02 & 5.44e-02 & 2.63e-02 & 2.30e-02 & 2.91e-02 & 4.91e-02 & 10.18 & 0.13 & 9.84 & 0.14 & 9.25 & 0.03 \\
WISE J053000.41$-$670404.4 & 82.5017 & -67.0679 & 1.00 & 1.00 & 0.95 & 4.95e-02 & 6.91e-02 & 6.74e-02 & 5.95e-02 & 3.52e-02 & 5.73e-02 & 4.72e-02 & 4.28e-02 & 14.65 & 0.25 & 14.58 & 0.21 & nan & nan \\
WISE J053000.42$-$664328.6 & 82.5017 & -66.7246 & 1.00 & 1.00 & 0.99 & 4.19e-03 & 1.89e-02 & 2.18e-02 & 3.05e-02 & 5.74e-03 & 1.90e-02 & 2.40e-02 & 3.16e-02 & 13.46 & 0.17 & 13.33 & 0.17 & 12.85 & 0.35 \\
WISE J053000.47$-$693759.8 & 82.5020 & -69.6333 & 1.00 & 1.00 & 0.74 & 5.33e-03 & 5.37e-03 & 6.02e-03 & 5.96e-03 & 4.45e-03 & 5.94e-03 & 6.61e-03 & 1.00e-02 & 9.56 & 0.05 & 9.43 & 0.10 & 8.75 & 0.02 \\
WISE J053000.56$-$673149.9 & 82.5024 & -67.5305 & 1.00 & 1.00 & 0.79 & 5.47e-04 & 3.10e-04 & 3.14e-04 & 4.07e-04 & 5.94e-04 & 6.28e-05 & 6.51e-04 & 2.81e-04 & 11.99 & 0.02 & 12.10 & 0.02 & 11.84 & 0.11 \\
WISE J053000.69$-$700151.8 & 82.5029 & -70.0310 & 0.99 & 0.99 & 0.72 & 5.97e-06 & 1.58e-05 & 3.41e-05 & 3.30e-05 & 1.04e-04 & 1.73e-05 & 1.51e-04 & 4.96e-05 & 11.85 & 0.01 & 12.06 & 0.01 & 12.11 & 0.14 \\
WISE J053000.72$-$631020.7 & 82.5030 & -63.1724 & 1.00 & 1.00 & 0.97 & 3.66e-03 & 3.66e-03 & 7.79e-03 & 8.10e-03 & 4.30e-03 & 3.73e-03 & 7.88e-03 & 8.32e-03 & 9.83 & 0.06 & 9.83 & 0.06 & 9.11 & 0.02 \\
WISE J053000.78$-$672156.8 & 82.5033 & -67.3658 & 1.00 & 1.00 & 0.98 & 1.28e-02 & 3.39e-02 & 6.17e-02 & 8.59e-02 & 1.65e-02 & 3.59e-02 & 5.74e-02 & 8.30e-02 & 13.70 & 0.24 & 13.50 & 0.24 & 11.86 & 0.13 \\
WISE J053000.80$-$703001.1 & 82.5033 & -70.5003 & 1.00 & 1.00 & 0.84 & 2.03e-04 & 3.36e-04 & 1.03e-04 & 1.55e-04 & 2.49e-04 & 4.01e-04 & 1.03e-04 & 1.51e-04 & 11.53 & 0.01 & 11.69 & 0.01 & 11.68 & 0.10 \\
WISE J053000.89$-$702003.4 & 82.5037 & -70.3343 & 1.00 & 1.00 & 0.95 & 7.48e-02 & 2.35e-02 & 8.67e-02 & 3.59e-02 & 3.59e-02 & 1.44e-02 & 4.70e-02 & 2.97e-02 & 10.29 & 0.17 & 10.08 & 0.13 & 9.29 & 0.03 \\
WISE J053001.06$-$643512.2 & 82.5044 & -64.5867 & 1.00 & 1.00 & 0.86 & 1.24e-03 & 3.37e-03 & 4.80e-03 & 8.72e-03 & 3.88e-03 & 9.03e-03 & 1.79e-02 & 2.00e-02 & 14.02 & 0.13 & 13.25 & 0.12 & 10.41 & 0.04 \\
WISE J053001.14$-$701443.7 & 82.5048 & -70.2455 & 1.00 & 1.00 & 0.79 & 1.59e-04 & 1.26e-04 & 6.11e-05 & 2.21e-04 & 2.73e-04 & 1.90e-05 & 2.42e-04 & 2.99e-04 & 12.33 & 0.01 & 12.48 & 0.02 & 12.24 & 0.20 \\
WISE J053001.16$-$685948.4 & 82.5048 & -68.9968 & 1.00 & 1.00 & 0.90 & 7.87e-04 & 1.76e-04 & 5.11e-04 & 5.76e-04 & 1.16e-03 & 2.00e-04 & 7.74e-04 & 6.89e-04 & 12.38 & 0.02 & 12.52 & 0.02 & 12.28 & 0.21 \\
WISE J053001.21$-$695404.3 & 82.5050 & -69.9012 & 1.00 & 1.00 & 0.86 & 3.10e-03 & 2.55e-03 & 3.09e-03 & 2.75e-03 & 2.22e-03 & 1.69e-03 & 1.99e-03 & 2.07e-03 & 9.95 & 0.04 & 10.01 & 0.04 & 9.23 & 0.03 \\
WISE J053001.23$-$665522.7 & 82.5051 & -66.9230 & 1.00 & 1.00 & 0.97 & 9.50e-04 & 2.43e-03 & 2.48e-03 & 1.39e-03 & 1.23e-03 & 3.64e-03 & 3.61e-03 & 1.66e-03 & 10.36 & 0.03 & 10.51 & 0.03 & 10.27 & 0.04 \\
WISE J053001.25$-$671436.9 & 82.5052 & -67.2436 & 1.00 & 1.00 & 0.76 & 6.36e-05 & 1.17e-04 & 1.87e-04 & 2.08e-04 & -3.16e-06 & 8.04e-05 & 1.69e-04 & 1.97e-04 & 11.57 & 0.01 & 11.59 & 0.01 & 12.27 & 0.20 \\
WISE J053001.28$-$695350.0 & 82.5053 & -69.8972 & 1.00 & 1.00 & 0.94 & 3.86e-03 & 4.75e-03 & 3.99e-03 & 4.21e-03 & 2.60e-03 & 2.67e-03 & 2.57e-03 & 2.84e-03 & 10.29 & 0.04 & 10.42 & 0.04 & 9.81 & 0.04 \\
WISE J053001.47$-$692649.5 & 82.5061 & -69.4471 & 1.00 & 1.00 & 0.75 & 1.51e-03 & 3.03e-03 & 2.45e-03 & 2.19e-03 & 1.94e-04 & 4.51e-03 & 2.48e-03 & 2.85e-03 & 14.68 & 0.06 & 14.89 & 0.11 & nan & nan \\
WISE J053001.61$-$695025.1 & 82.5067 & -69.8403 & 1.00 & 0.96 & 0.71 & 1.31e-04 & -7.54e-06 & 2.33e-04 & 8.98e-05 & 1.38e-04 & 2.03e-05 & 1.60e-04 & 1.28e-04 & 12.39 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J053001.69$-$680238.5 & 82.5070 & -68.0440 & 1.00 & 1.00 & 0.85 & 5.25e-04 & 1.03e-04 & 2.50e-04 & 3.49e-04 & 6.01e-04 & 2.47e-04 & 1.05e-04 & 5.85e-04 & 12.16 & 0.01 & 12.27 & 0.02 & 11.54 & 0.12 \\
WISE J053001.74$-$663730.8 & 82.5072 & -66.6252 & 1.00 & 1.00 & 0.94 & 1.15e-03 & 3.76e-04 & 6.75e-04 & 6.86e-04 & 1.21e-03 & 2.14e-04 & 8.50e-04 & 5.68e-04 & 10.93 & 0.02 & 11.02 & 0.02 & 10.70 & 0.05 \\
WISE J053001.76$-$692837.8 & 82.5073 & -69.4772 & 1.00 & 1.00 & 0.91 & 2.41e-04 & 3.73e-04 & 3.06e-04 & 2.58e-04 & 4.18e-04 & 7.28e-04 & 7.40e-04 & 7.12e-04 & 9.09 & 0.01 & 9.28 & 0.02 & 9.01 & 0.02 \\
WISE J053001.78$-$701833.1 & 82.5074 & -70.3092 & 1.00 & 1.00 & 0.98 & 1.46e-02 & 1.96e-02 & 1.83e-02 & 1.30e-02 & 9.97e-03 & 1.39e-02 & 1.18e-02 & 7.67e-03 & 11.60 & 0.08 & 11.58 & 0.07 & 11.14 & 0.07 \\
WISE J053001.88$-$693620.1 & 82.5078 & -69.6056 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 7.44e-04 & 2.05e-03 & 7.55e-04 & 2.60e-03 & 7.73e-04 & 2.45e-03 & 1.05e-03 & 11.56 & 0.03 & 11.72 & 0.03 & 11.63 & 0.10 \\
WISE J053001.89$-$701003.9 & 82.5079 & -70.1677 & 1.00 & 1.00 & 0.92 & 1.07e-03 & 1.10e-03 & 7.02e-04 & 1.01e-03 & 1.09e-03 & 1.39e-03 & 1.39e-03 & 1.25e-03 & 10.19 & 0.02 & 10.39 & 0.02 & 10.46 & 0.05 \\
WISE J053001.95$-$694211.6 & 82.5081 & -69.7032 & 1.00 & 1.00 & 0.98 & 7.76e-02 & 1.27e-01 & 6.11e-02 & 1.23e-02 & 4.40e-02 & 7.32e-02 & 3.45e-02 & 7.74e-03 & 12.33 & 0.18 & 12.08 & 0.14 & 10.56 & 0.06 \\
WISE J053001.96$-$693658.5 & 82.5081 & -69.6162 & 1.00 & 0.99 & 0.74 & 3.79e-04 & 1.16e-04 & 3.09e-04 & 1.82e-04 & 6.13e-04 & 1.94e-04 & 1.39e-04 & 3.76e-04 & 12.47 & 0.01 & 12.63 & 0.02 & 12.45 & 0.22 \\
WISE J053001.97$-$683923.5 & 82.5082 & -68.6565 & 1.00 & 1.00 & 0.85 & 4.08e-04 & 6.99e-04 & 4.90e-04 & 2.61e-04 & 3.19e-04 & 3.53e-04 & 2.47e-04 & 1.40e-04 & 11.29 & 0.01 & 11.45 & 0.01 & 10.23 & 0.06 \\
WISE J053002.00$-$701638.4 & 82.5083 & -70.2773 & 1.00 & 1.00 & 0.87 & 6.11e-03 & 6.53e-03 & 3.20e-03 & 5.51e-03 & 2.90e-03 & 3.91e-03 & 3.16e-03 & 1.85e-03 & 11.97 & 0.06 & 11.97 & 0.04 & 12.25 & 0.19 \\
WISE J053002.13$-$702514.1 & 82.5089 & -70.4206 & 1.00 & 1.00 & 0.89 & 4.10e-03 & 4.67e-03 & 9.14e-03 & 9.28e-03 & 2.51e-03 & 3.18e-03 & 5.24e-03 & 5.23e-03 & 9.81 & 0.07 & 9.75 & 0.04 & 8.93 & 0.02 \\
WISE J053002.14$-$681344.6 & 82.5089 & -68.2291 & 1.00 & 1.00 & 0.83 & 4.00e-05 & 6.65e-04 & 2.52e-04 & 1.80e-03 & 7.36e-04 & 7.15e-04 & 5.75e-04 & 1.60e-03 & 11.83 & 0.03 & 11.86 & 0.03 & 11.42 & 0.12 \\
WISE J053002.15$-$695617.1 & 82.5089 & -69.9381 & 1.00 & 1.00 & 0.80 & 1.39e-03 & 3.64e-05 & 1.08e-03 & 7.72e-04 & 1.52e-03 & 6.64e-04 & 2.20e-03 & 1.18e-03 & 12.73 & 0.03 & 11.88 & 0.03 & 10.19 & 0.04 \\
WISE J053002.22$-$670642.8 & 82.5092 & -67.1119 & 1.00 & 1.00 & 0.79 & 2.21e-04 & 1.50e-04 & 2.83e-04 & 1.38e-04 & 7.94e-05 & 3.44e-05 & 1.17e-04 & 3.21e-05 & 10.84 & 0.01 & 11.02 & 0.01 & 10.85 & 0.06 \\
WISE J053002.24$-$695259.4 & 82.5093 & -69.8832 & 1.00 & 1.00 & 0.95 & 1.23e-02 & 7.98e-03 & 8.80e-03 & 9.95e-03 & 9.84e-03 & 5.68e-03 & 6.75e-03 & 8.59e-03 & 12.34 & 0.07 & 12.43 & 0.06 & 11.77 & 0.13 \\
WISE J053002.41$-$684138.7 & 82.5100 & -68.6941 & 1.00 & 1.00 & 0.97 & 2.40e-03 & 3.56e-03 & 2.66e-03 & 3.03e-03 & 6.57e-03 & 1.12e-02 & 9.89e-03 & 9.46e-03 & 10.59 & 0.03 & 10.66 & 0.06 & 10.43 & 0.08 \\
WISE J053002.46$-$655601.8 & 82.5103 & -65.9338 & 1.00 & 1.00 & 0.94 & 8.90e-03 & 6.37e-03 & 9.04e-03 & 9.91e-03 & 8.04e-03 & 4.83e-03 & 7.82e-03 & 6.84e-03 & 11.19 & 0.07 & 11.25 & 0.06 & 11.07 & 0.06 \\
WISE J053002.54$-$701214.9 & 82.5106 & -70.2041 & 1.00 & 1.00 & 0.80 & 3.80e-03 & 1.53e-03 & 1.19e-03 & 3.65e-03 & 3.30e-03 & 9.45e-04 & 1.68e-03 & 2.17e-03 & 12.03 & 0.03 & 12.18 & 0.03 & nan & nan \\
WISE J053002.60$-$701339.3 & 82.5108 & -70.2276 & 1.00 & 1.00 & 0.84 & 1.35e-03 & 9.43e-04 & 6.78e-04 & 9.35e-04 & 1.07e-03 & 8.11e-04 & 5.73e-04 & 1.09e-03 & 12.10 & 0.02 & 12.27 & 0.03 & nan & nan \\
WISE J053002.61$-$690143.0 & 82.5109 & -69.0286 & 1.00 & 1.00 & 0.93 & 4.64e-04 & 7.88e-04 & 8.60e-04 & 8.07e-04 & 8.03e-04 & 8.14e-04 & 9.82e-04 & 8.45e-04 & 10.60 & 0.02 & 10.77 & 0.02 & 10.51 & 0.05 \\
WISE J053002.73$-$674546.0 & 82.5114 & -67.7628 & 1.00 & 1.00 & 0.91 & 4.28e-03 & 4.13e-03 & 1.89e-03 & 2.54e-03 & 3.49e-03 & 2.66e-03 & 2.00e-03 & 2.57e-03 & 11.69 & 0.04 & 11.74 & 0.04 & 11.42 & 0.11 \\
WISE J053002.78$-$702151.7 & 82.5116 & -70.3644 & 1.00 & 1.00 & 0.95 & 1.50e-03 & 1.36e-03 & 5.70e-04 & 1.29e-03 & 2.44e-03 & 1.94e-03 & 1.12e-03 & 2.02e-03 & 11.95 & 0.03 & 12.10 & 0.04 & 11.64 & 0.12 \\
WISE J053002.84$-$665249.1 & 82.5118 & -66.8803 & 1.00 & 1.00 & 0.93 & 5.14e-03 & 1.61e-02 & 2.51e-02 & 3.27e-02 & 7.49e-03 & 1.76e-02 & 2.35e-02 & 2.79e-02 & 14.48 & 0.13 & 14.27 & 0.12 & 12.50 & 0.22 \\
WISE J053002.85$-$693009.9 & 82.5119 & -69.5027 & 1.00 & 1.00 & 0.96 & 5.90e-03 & 4.36e-03 & 4.98e-03 & 6.93e-03 & 3.83e-03 & 2.59e-03 & 2.99e-03 & 4.55e-03 & 10.23 & 0.05 & 10.26 & 0.04 & 9.59 & 0.03 \\
WISE J053002.89$-$690804.0 & 82.5120 & -69.1345 & 1.00 & 1.00 & 0.76 & 1.64e-04 & 1.38e-04 & 2.98e-04 & 2.66e-04 & 3.13e-04 & 2.71e-04 & 6.04e-04 & 4.53e-04 & 9.40 & 0.01 & 9.59 & 0.02 & 9.44 & 0.03 \\
WISE J053002.90$-$701719.8 & 82.5121 & -70.2888 & 1.00 & 1.00 & 0.91 & 3.82e-03 & 3.06e-03 & 4.22e-03 & 3.73e-03 & 2.51e-03 & 2.88e-03 & 3.13e-03 & 3.98e-03 & 10.68 & 0.04 & 10.74 & 0.05 & 10.40 & 0.05 \\
WISE J053003.23$-$672216.3 & 82.5134 & -67.3712 & 1.00 & 1.00 & 0.94 & 2.75e-03 & 4.65e-03 & 4.92e-03 & 3.70e-03 & 1.78e-03 & 3.33e-03 & 3.69e-03 & 2.78e-03 & 10.11 & 0.04 & 10.10 & 0.04 & 9.30 & 0.02 \\
WISE J053003.34$-$704114.2 & 82.5139 & -70.6873 & 1.00 & 1.00 & 0.90 & 1.06e-03 & 1.33e-03 & 1.52e-03 & 7.44e-04 & 1.03e-03 & 1.37e-03 & 1.70e-03 & 6.63e-04 & 11.16 & 0.02 & 11.27 & 0.03 & 11.07 & 0.07 \\
WISE J053003.43$-$695327.0 & 82.5143 & -69.8908 & 1.00 & 1.00 & 0.84 & 4.10e-04 & 2.06e-04 & 2.34e-04 & 2.46e-04 & 9.60e-04 & 2.09e-04 & 5.31e-04 & 3.61e-04 & 12.10 & 0.01 & 12.27 & 0.02 & 11.59 & 0.12 \\
WISE J053003.51$-$690023.9 & 82.5146 & -69.0066 & 1.00 & 1.00 & 0.89 & 5.66e-04 & 2.67e-04 & 6.26e-04 & 2.26e-04 & 9.49e-04 & 3.99e-04 & 1.02e-03 & 2.58e-04 & 11.52 & 0.02 & 11.70 & 0.02 & 11.59 & 0.11 \\
WISE J053003.53$-$631653.5 & 82.5147 & -63.2815 & 1.00 & 1.00 & 0.93 & 5.09e-03 & 4.08e-03 & 6.57e-03 & 6.74e-03 & 3.58e-03 & 2.52e-03 & 3.51e-03 & 3.12e-03 & 9.94 & 0.05 & 9.96 & 0.04 & 9.30 & 0.03 \\
WISE J053003.62$-$665219.0 & 82.5151 & -66.8719 & 1.00 & 1.00 & 0.92 & 1.08e-03 & 1.53e-03 & 1.28e-03 & 1.21e-03 & 8.25e-04 & 1.50e-03 & 1.54e-03 & 1.62e-03 & 10.24 & 0.02 & 10.38 & 0.02 & 10.04 & 0.03 \\
WISE J053003.66$-$665547.8 & 82.5152 & -66.9299 & 1.00 & 1.00 & 0.96 & 1.44e-02 & 2.84e-02 & 3.61e-02 & 3.27e-02 & 2.15e-02 & 4.05e-02 & 5.62e-02 & 4.81e-02 & 14.80 & 0.16 & 14.77 & 0.22 & nan & nan \\
WISE J053003.73$-$653008.4 & 82.5155 & -65.5023 & 1.00 & 1.00 & 0.74 & 2.93e-05 & 5.35e-05 & 5.25e-05 & 3.17e-05 & 8.16e-05 & 1.01e-04 & 8.58e-05 & 3.23e-05 & 9.97 & 0.01 & 10.09 & 0.01 & 9.96 & 0.03 \\
WISE J053003.85$-$661720.1 & 82.5161 & -66.2889 & 1.00 & 1.00 & 0.91 & 7.14e-03 & 1.14e-02 & 1.71e-02 & 1.42e-02 & 6.66e-03 & 1.37e-02 & 2.10e-02 & 2.01e-02 & 9.95 & 0.08 & 9.85 & 0.10 & 8.94 & 0.02 \\
WISE J053004.05$-$690036.4 & 82.5169 & -69.0101 & 1.00 & 1.00 & 0.79 & 2.57e-04 & 1.44e-04 & 2.92e-04 & 2.03e-04 & 1.39e-03 & 3.71e-04 & 1.17e-03 & 4.21e-04 & 12.38 & 0.01 & 12.52 & 0.02 & 11.54 & 0.10 \\
WISE J053004.16$-$670627.3 & 82.5173 & -67.1076 & 1.00 & 1.00 & 0.97 & 2.98e-03 & 7.17e-03 & 9.67e-03 & 9.03e-03 & 2.49e-03 & 6.69e-03 & 9.56e-03 & 9.38e-03 & 9.93 & 0.05 & 10.01 & 0.05 & 9.19 & 0.03 \\
WISE J053004.30$-$695315.6 & 82.5179 & -69.8877 & 1.00 & 1.00 & 0.84 & 6.28e-04 & 4.70e-04 & 7.59e-04 & 4.52e-04 & 1.83e-03 & 1.31e-03 & 2.08e-03 & 2.56e-03 & 13.55 & 0.03 & 13.81 & 0.05 & nan & nan \\
WISE J053004.33$-$701644.0 & 82.5181 & -70.2789 & 1.00 & 1.00 & 0.82 & 1.04e-03 & 4.01e-04 & 2.17e-04 & 1.12e-03 & 6.00e-03 & 3.35e-03 & 5.31e-03 & 5.06e-03 & 13.83 & 0.02 & 13.95 & 0.05 & nan & nan \\
WISE J053004.36$-$661912.1 & 82.5182 & -66.3200 & 1.00 & 1.00 & 0.98 & 2.89e-03 & 2.46e-03 & 3.73e-03 & 4.05e-03 & 1.79e-03 & 1.79e-03 & 2.69e-03 & 3.16e-03 & 9.95 & 0.04 & 9.99 & 0.04 & 9.24 & 0.03 \\
WISE J053004.50$-$693137.8 & 82.5188 & -69.5272 & 1.00 & 1.00 & 0.89 & 5.26e-04 & 1.49e-04 & 3.62e-04 & 2.57e-04 & 5.03e-04 & 3.69e-04 & 3.72e-04 & 4.45e-04 & 12.11 & 0.02 & 12.24 & 0.02 & nan & nan \\
WISE J053004.57$-$654222.2 & 82.5190 & -65.7062 & 1.00 & 1.00 & 0.80 & 1.63e-04 & 2.47e-04 & 2.92e-04 & 2.79e-04 & 1.34e-04 & 1.76e-04 & 2.33e-04 & 2.06e-04 & 9.80 & 0.01 & 9.94 & 0.01 & 9.63 & 0.03 \\
WISE J053004.59$-$693729.4 & 82.5191 & -69.6248 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 4.00e-04 & 8.91e-04 & 1.00e-03 & 1.53e-03 & 5.87e-04 & 1.13e-03 & 1.62e-03 & 12.35 & 0.02 & 12.48 & 0.03 & nan & nan \\
WISE J053004.67$-$644025.2 & 82.5195 & -64.6737 & 1.00 & 1.00 & 0.85 & 6.15e-04 & 5.65e-04 & 2.52e-04 & 5.81e-04 & 1.18e-03 & 6.18e-04 & 4.85e-04 & 6.70e-04 & 11.76 & 0.02 & 11.87 & 0.02 & 11.62 & 0.09 \\
WISE J053004.70$-$701244.2 & 82.5196 & -70.2123 & 1.00 & 1.00 & 0.94 & 5.45e-02 & 2.73e-02 & 8.46e-02 & 4.94e-02 & 3.70e-02 & 1.48e-02 & 5.32e-02 & 2.83e-02 & 9.82 & 0.16 & 9.17 & 0.13 & 8.08 & 0.02 \\
WISE J053005.04$-$664742.9 & 82.5210 & -66.7952 & 1.00 & 1.00 & 0.79 & 2.80e-05 & 4.39e-05 & 6.09e-05 & 6.67e-05 & 1.08e-04 & 1.43e-04 & 1.42e-04 & 1.83e-04 & 9.38 & 0.01 & 9.58 & 0.01 & 9.34 & 0.03 \\
WISE J053005.11$-$632318.4 & 82.5213 & -63.3884 & 1.00 & 1.00 & 0.87 & 3.54e-04 & 2.36e-04 & 3.99e-04 & 4.12e-04 & 5.02e-04 & 4.76e-04 & 4.89e-04 & 6.66e-04 & 12.07 & 0.01 & 12.17 & 0.02 & 11.99 & 0.12 \\
WISE J053005.21$-$664206.8 & 82.5217 & -66.7019 & 1.00 & 1.00 & 0.99 & 1.53e-02 & 3.37e-02 & 3.29e-02 & 2.26e-02 & 1.91e-02 & 4.26e-02 & 4.16e-02 & 2.94e-02 & 13.19 & 0.14 & 13.16 & 0.16 & 12.43 & 0.23 \\
WISE J053005.29$-$681855.5 & 82.5221 & -68.3154 & 1.00 & 1.00 & 0.91 & 7.83e-04 & 7.01e-04 & 1.14e-03 & 9.99e-04 & 9.97e-04 & 5.95e-04 & 1.20e-03 & 7.79e-04 & 12.11 & 0.03 & 12.22 & 0.03 & 11.92 & 0.18 \\
WISE J053005.33$-$693939.3 & 82.5222 & -69.6609 & 1.00 & 0.99 & 0.75 & 1.82e-04 & 1.43e-05 & 1.60e-04 & 1.29e-04 & 2.46e-04 & 1.72e-04 & 2.82e-04 & 1.43e-04 & 12.50 & 0.01 & 12.69 & 0.02 & nan & nan \\
WISE J053005.38$-$690849.8 & 82.5224 & -69.1472 & 1.00 & 1.00 & 0.76 & 1.54e-04 & 4.61e-05 & 4.71e-04 & 3.86e-04 & 2.01e-03 & 7.16e-04 & 2.54e-03 & 1.93e-03 & 13.70 & 0.03 & 13.80 & 0.04 & nan & nan \\
WISE J053005.41$-$665919.3 & 82.5225 & -66.9887 & 1.00 & 1.00 & 0.93 & 1.13e-03 & 7.90e-04 & 1.01e-03 & 7.83e-04 & 2.89e-03 & 3.45e-03 & 4.24e-03 & 3.69e-03 & 10.98 & 0.02 & 11.04 & 0.04 & 10.90 & 0.06 \\
WISE J053005.47$-$660616.3 & 82.5228 & -66.1045 & 1.00 & 1.00 & 0.92 & 7.11e-04 & 1.71e-03 & 1.68e-03 & 1.94e-03 & 3.34e-04 & 1.36e-03 & 1.22e-03 & 1.36e-03 & 10.00 & 0.03 & 10.11 & 0.02 & 9.79 & 0.03 \\
WISE J053005.50$-$690737.5 & 82.5229 & -69.1271 & 1.00 & 1.00 & 0.92 & 1.53e-03 & 3.43e-03 & 5.10e-03 & 7.57e-03 & 1.67e-03 & 3.34e-03 & 4.93e-03 & 7.52e-03 & 12.92 & 0.06 & 12.71 & 0.06 & nan & nan \\
WISE J053005.62$-$691445.9 & 82.5234 & -69.2461 & 1.00 & 1.00 & 0.88 & 8.34e-04 & 4.02e-04 & 8.99e-04 & 8.97e-04 & 6.88e-04 & 3.77e-04 & 8.68e-04 & 3.54e-04 & 12.60 & 0.02 & 12.69 & 0.02 & 12.62 & 0.29 \\
WISE J053005.65$-$670349.6 & 82.5235 & -67.0638 & 1.00 & 1.00 & 0.91 & 3.85e-03 & 3.12e-03 & 2.23e-03 & 3.00e-03 & 7.88e-03 & 6.11e-03 & 4.40e-03 & 5.18e-03 & 14.08 & 0.04 & 14.23 & 0.06 & nan & nan \\
WISE J053005.68$-$662614.9 & 82.5237 & -66.4375 & 1.00 & 1.00 & 0.91 & 2.19e-03 & 4.40e-03 & 5.09e-03 & 4.15e-03 & 1.71e-03 & 2.84e-03 & 2.88e-03 & 2.52e-03 & 9.82 & 0.04 & 9.90 & 0.03 & 9.31 & 0.03 \\
WISE J053005.75$-$683709.6 & 82.5239 & -68.6193 & 1.00 & 1.00 & 0.91 & 5.89e-04 & 7.52e-04 & 7.56e-04 & 6.81e-04 & 3.95e-04 & 6.11e-04 & 4.92e-04 & 4.37e-04 & 11.50 & 0.02 & 11.61 & 0.02 & nan & nan \\
WISE J053005.80$-$670417.3 & 82.5242 & -67.0715 & 1.00 & 1.00 & 0.96 & 1.59e-02 & 1.33e-02 & 6.31e-03 & 1.63e-02 & 6.73e-03 & 5.66e-03 & 3.57e-03 & 6.47e-03 & 11.84 & 0.08 & 11.80 & 0.05 & 11.11 & 0.07 \\
WISE J053005.82$-$701046.9 & 82.5242 & -70.1797 & 1.00 & 1.00 & 0.87 & 1.51e-03 & 1.27e-03 & 6.19e-04 & 8.95e-04 & 1.39e-03 & 1.42e-03 & 2.06e-04 & 1.20e-03 & 11.26 & 0.02 & 11.41 & 0.03 & 12.33 & 0.25 \\
WISE J053006.08$-$671315.2 & 82.5253 & -67.2209 & 1.00 & 1.00 & 0.92 & 4.83e-02 & 6.54e-02 & 2.52e-02 & 2.12e-02 & 1.86e-02 & 2.15e-02 & 1.24e-02 & 1.34e-02 & 10.86 & 0.15 & 10.62 & 0.09 & 10.11 & 0.04 \\
WISE J053006.23$-$703041.0 & 82.5260 & -70.5114 & 1.00 & 1.00 & 1.00 & 5.38e-02 & 1.19e-01 & 1.16e-01 & 4.66e-02 & 3.87e-02 & 8.63e-02 & 8.39e-02 & 3.41e-02 & 11.84 & 0.21 & 9.38 & 0.18 & 5.54 & 0.01 \\
WISE J053006.29$-$690000.5 & 82.5262 & -69.0002 & 1.00 & 1.00 & 0.73 & -1.61e-04 & 1.00e-05 & 2.27e-04 & 3.06e-04 & 1.75e-03 & 2.02e-03 & 2.08e-03 & 1.42e-03 & 14.24 & 0.02 & 14.44 & 0.05 & nan & nan \\
WISE J053006.50$-$664429.6 & 82.5271 & -66.7416 & 1.00 & 1.00 & 0.87 & 3.65e-04 & 5.76e-04 & 3.86e-04 & 1.65e-04 & 6.69e-04 & 1.10e-03 & 5.86e-04 & 2.44e-05 & 11.12 & 0.01 & 11.26 & 0.02 & 11.05 & 0.08 \\
WISE J053006.54$-$701103.8 & 82.5273 & -70.1844 & 1.00 & 1.00 & 0.86 & 1.26e-02 & 1.26e-02 & 8.30e-03 & 1.14e-02 & 5.15e-03 & 5.57e-03 & 3.42e-03 & 3.88e-03 & 10.49 & 0.07 & 10.52 & 0.05 & 10.11 & 0.04 \\
WISE J053006.69$-$700722.2 & 82.5279 & -70.1228 & 1.00 & 1.00 & 0.96 & 5.43e-03 & 9.46e-03 & 1.02e-02 & 8.95e-03 & 6.84e-03 & 1.36e-02 & 1.49e-02 & 1.45e-02 & 10.03 & 0.06 & 10.23 & 0.07 & 9.99 & 0.07 \\
WISE J053006.89$-$691534.7 & 82.5287 & -69.2596 & 1.00 & 1.00 & 0.96 & 4.80e-03 & 1.19e-02 & 1.34e-02 & 1.32e-02 & 3.52e-03 & 9.52e-03 & 1.21e-02 & 1.07e-02 & 11.23 & 0.07 & 11.21 & 0.06 & 10.79 & 0.05 \\
WISE J053006.96$-$703604.4 & 82.5290 & -70.6012 & 1.00 & 1.00 & 0.81 & 4.73e-04 & 3.19e-04 & 8.22e-04 & 7.53e-04 & 1.90e-03 & 1.11e-03 & 2.22e-03 & 1.10e-03 & 12.58 & 0.02 & 12.73 & 0.03 & 12.40 & 0.20 \\
WISE J053007.07$-$701712.1 & 82.5295 & -70.2867 & 1.00 & 1.00 & 0.86 & 6.85e-03 & 9.35e-03 & 5.48e-03 & 2.29e-03 & 5.35e-03 & 8.74e-03 & 4.96e-03 & 2.52e-03 & 12.34 & 0.06 & 12.40 & 0.06 & 12.86 & 0.35 \\
WISE J053007.09$-$694403.2 & 82.5296 & -69.7342 & 1.00 & 1.00 & 0.91 & 3.11e-04 & 2.31e-04 & 7.50e-05 & 1.88e-04 & 3.25e-04 & 3.34e-04 & 1.14e-04 & 2.68e-04 & 11.67 & 0.01 & 11.85 & 0.02 & 12.02 & 0.13 \\
WISE J053007.10$-$671543.2 & 82.5296 & -67.2620 & 1.00 & 1.00 & 0.95 & 2.84e-04 & 3.59e-04 & 3.26e-04 & 4.37e-04 & 3.47e-04 & 5.26e-04 & 3.97e-04 & 5.29e-04 & 11.18 & 0.01 & 11.19 & 0.02 & 11.05 & 0.07 \\
WISE J053007.10$-$701856.9 & 82.5296 & -70.3158 & 1.00 & 1.00 & 0.90 & 1.15e-03 & 4.63e-04 & 1.09e-03 & 6.90e-04 & 1.48e-03 & 2.86e-04 & 1.50e-03 & 8.70e-04 & 12.09 & 0.02 & 12.22 & 0.03 & 12.56 & 0.25 \\
WISE J053007.16$-$701301.1 & 82.5298 & -70.2170 & 1.00 & 1.00 & 0.86 & 1.66e-03 & 3.61e-03 & 5.27e-03 & 3.98e-03 & 9.30e-04 & 2.86e-03 & 3.77e-03 & 3.44e-03 & 11.19 & 0.04 & 11.22 & 0.04 & 10.52 & 0.06 \\
WISE J053007.36$-$671855.5 & 82.5307 & -67.3154 & 1.00 & 1.00 & 0.77 & 1.39e-03 & 9.48e-04 & 1.13e-03 & 6.99e-04 & 3.51e-03 & 2.51e-03 & 3.40e-03 & 2.40e-03 & 13.23 & 0.02 & 13.27 & 0.04 & nan & nan \\
WISE J053007.48$-$701837.8 & 82.5312 & -70.3105 & 1.00 & 1.00 & 0.91 & 3.49e-04 & 3.39e-04 & 3.31e-04 & 1.71e-04 & 3.59e-04 & 3.32e-04 & 2.96e-04 & 2.11e-04 & 11.30 & 0.01 & 11.46 & 0.01 & 11.50 & 0.10 \\
WISE J053007.48$-$695335.4 & 82.5312 & -69.8932 & 1.00 & 1.00 & 0.96 & 5.21e-03 & 9.45e-03 & 9.89e-03 & 1.36e-02 & 5.29e-03 & 1.34e-02 & 1.91e-02 & 2.51e-02 & 9.49 & 0.11 & 9.27 & 0.19 & 8.21 & 0.02 \\
WISE J053007.48$-$664409.9 & 82.5312 & -66.7361 & 1.00 & 1.00 & 0.93 & 1.50e-03 & 2.80e-03 & 3.14e-03 & 3.43e-03 & 7.41e-04 & 1.62e-03 & 2.09e-03 & 2.25e-03 & 10.09 & 0.04 & 10.13 & 0.03 & 9.46 & 0.03 \\
WISE J053007.49$-$701600.0 & 82.5312 & -70.2667 & 1.00 & 0.98 & 0.82 & 2.35e-06 & 2.71e-05 & 4.57e-05 & 3.31e-05 & -1.70e-05 & 2.29e-05 & 9.01e-05 & 6.10e-05 & 12.44 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J053007.49$-$693656.1 & 82.5312 & -69.6156 & 1.00 & 1.00 & 0.93 & 3.74e-03 & 4.32e-03 & 4.83e-03 & 6.41e-03 & 3.23e-03 & 3.94e-03 & 4.34e-03 & 4.73e-03 & 9.78 & 0.04 & 9.82 & 0.04 & 9.03 & 0.02 \\
WISE J053007.83$-$651630.0 & 82.5326 & -65.2750 & 1.00 & 1.00 & 0.97 & 3.20e-03 & 3.52e-03 & 2.27e-03 & 1.79e-03 & 2.36e-03 & 2.96e-03 & 1.56e-03 & 1.16e-03 & 12.14 & 0.04 & 12.16 & 0.04 & 12.09 & 0.15 \\
WISE J053007.99$-$665631.1 & 82.5333 & -66.9420 & 1.00 & 1.00 & 0.96 & 7.43e-02 & 1.50e-01 & 1.53e-01 & 1.86e-01 & 6.11e-02 & 1.17e-01 & 1.24e-01 & 1.37e-01 & 14.21 & 0.24 & 13.98 & 0.22 & nan & nan \\
WISE J053008.10$-$701548.9 & 82.5338 & -70.2636 & 0.99 & 0.99 & 0.71 & 8.21e-05 & -3.41e-05 & 1.02e-04 & 1.38e-04 & 5.29e-04 & 2.64e-04 & 6.79e-04 & 3.82e-04 & 13.15 & 0.02 & 13.37 & 0.02 & nan & nan \\
WISE J053008.16$-$630508.2 & 82.5340 & -63.0856 & 1.00 & 1.00 & 0.95 & 3.82e-03 & 2.31e-03 & 2.56e-03 & 3.74e-03 & 2.56e-03 & 1.62e-03 & 1.96e-03 & 3.19e-03 & 11.13 & 0.04 & 11.18 & 0.03 & 10.87 & 0.05 \\
WISE J053008.37$-$704213.3 & 82.5349 & -70.7037 & 1.00 & 1.00 & 0.90 & 5.37e-04 & 6.73e-04 & 3.71e-04 & 4.18e-04 & 3.42e-04 & 5.93e-04 & 3.69e-04 & 2.90e-04 & 12.89 & 0.02 & 12.97 & 0.02 & 12.23 & 0.20 \\
WISE J053008.42$-$694753.2 & 82.5351 & -69.7981 & 1.00 & 1.00 & 0.98 & 9.59e-03 & 2.15e-02 & 2.17e-02 & 1.70e-02 & 7.35e-03 & 1.76e-02 & 2.00e-02 & 1.57e-02 & 11.10 & 0.08 & 11.09 & 0.07 & 10.84 & 0.07 \\
WISE J053008.46$-$634858.3 & 82.5352 & -63.8162 & 1.00 & 1.00 & 0.97 & 4.91e-03 & 5.37e-03 & 2.32e-03 & 5.38e-03 & 6.04e-03 & 6.58e-03 & 3.12e-03 & 7.52e-03 & 10.63 & 0.05 & 10.70 & 0.06 & 10.05 & 0.03 \\
WISE J053008.49$-$692717.0 & 82.5354 & -69.4547 & 1.00 & 1.00 & 0.73 & 2.71e-04 & 4.42e-04 & 3.59e-04 & 3.82e-04 & 3.08e-03 & 5.54e-03 & 3.57e-03 & 2.53e-03 & 13.90 & 0.02 & 13.62 & 0.05 & 12.33 & 0.18 \\
WISE J053008.55$-$703425.8 & 82.5356 & -70.5738 & 1.00 & 1.00 & 0.82 & 6.99e-05 & 9.48e-05 & 1.79e-04 & 1.85e-04 & 1.75e-04 & 3.64e-04 & 5.38e-04 & 9.33e-04 & 13.21 & 0.02 & 13.32 & 0.03 & 12.74 & 0.29 \\
WISE J053008.59$-$643617.6 & 82.5358 & -64.6049 & 1.00 & 1.00 & 0.80 & 3.40e-03 & 1.85e-03 & 5.94e-03 & 5.99e-03 & 2.68e-03 & 3.38e-03 & 4.91e-03 & 6.35e-03 & 14.95 & 0.07 & 14.27 & 0.07 & 11.48 & 0.09 \\
WISE J053009.10$-$691231.4 & 82.5379 & -69.2087 & 1.00 & 1.00 & 0.77 & 5.47e-04 & 6.00e-05 & 4.86e-04 & 1.99e-04 & 2.67e-04 & 1.48e-04 & 4.16e-04 & 4.00e-04 & 12.84 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J053009.15$-$695608.3 & 82.5381 & -69.9356 & 1.00 & 1.00 & 0.85 & 4.25e-04 & 3.14e-04 & 2.16e-04 & 3.94e-04 & 5.79e-04 & 3.13e-04 & 3.18e-04 & 4.46e-04 & 11.88 & 0.01 & 12.08 & 0.02 & 12.52 & 0.23 \\
WISE J053009.16$-$662345.3 & 82.5382 & -66.3959 & 1.00 & 1.00 & 0.90 & 9.70e-04 & 5.61e-04 & 5.03e-04 & 1.06e-03 & 5.67e-04 & 2.76e-04 & 2.94e-04 & 7.49e-04 & 12.32 & 0.02 & 12.32 & 0.03 & 12.63 & 0.25 \\
WISE J053009.17$-$644331.2 & 82.5382 & -64.7253 & 1.00 & 1.00 & 0.76 & 2.40e-03 & 3.99e-04 & 2.10e-03 & 1.50e-03 & 2.02e-03 & 1.38e-03 & 2.52e-03 & 1.82e-03 & 14.57 & 0.04 & 13.95 & 0.05 & 10.41 & 0.04 \\
WISE J053009.29$-$693234.6 & 82.5387 & -69.5430 & 1.00 & 1.00 & 0.96 & 4.64e-03 & 3.10e-03 & 1.14e-03 & 3.75e-03 & 6.39e-03 & 4.23e-03 & 1.85e-03 & 4.15e-03 & 11.75 & 0.04 & 11.87 & 0.05 & 10.30 & 0.05 \\
WISE J053009.40$-$683544.1 & 82.5392 & -68.5956 & 1.00 & 1.00 & 0.94 & 1.27e-03 & 1.19e-03 & 2.04e-03 & 2.03e-03 & 1.38e-03 & 1.65e-03 & 2.21e-03 & 3.26e-03 & 9.53 & 0.04 & 9.61 & 0.05 & 8.86 & 0.03 \\
WISE J053009.44$-$685945.3 & 82.5393 & -68.9959 & 1.00 & 1.00 & 0.99 & 1.59e-01 & 2.51e-01 & 3.26e-01 & 4.67e-01 & 1.53e-01 & 2.71e-01 & 3.46e-01 & 4.95e-01 & 14.33 & 0.49 & 14.19 & 0.50 & nan & nan \\
WISE J053009.59$-$691540.1 & 82.5400 & -69.2611 & 1.00 & 1.00 & 0.99 & 1.17e-02 & 3.03e-02 & 3.67e-02 & 3.96e-02 & 1.12e-02 & 2.83e-02 & 3.66e-02 & 4.33e-02 & 13.56 & 0.19 & 13.33 & 0.21 & nan & nan \\
WISE J053009.71$-$691820.8 & 82.5405 & -69.3058 & 1.00 & 1.00 & 0.86 & 7.38e-03 & 6.80e-03 & 3.05e-03 & 6.28e-03 & 8.36e-03 & 4.47e-03 & 4.02e-03 & 5.48e-03 & 13.12 & 0.05 & 13.21 & 0.05 & nan & nan \\
WISE J053009.75$-$685919.5 & 82.5406 & -68.9888 & 1.00 & 1.00 & 0.88 & 2.08e-04 & 5.29e-05 & 8.93e-05 & 2.39e-04 & 6.73e-04 & 3.01e-04 & 1.99e-04 & 6.02e-04 & 12.40 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J053009.77$-$700918.9 & 82.5407 & -70.1553 & 1.00 & 1.00 & 0.91 & 1.28e-03 & 1.06e-03 & 7.45e-04 & 6.28e-04 & 1.36e-03 & 1.57e-03 & 4.75e-04 & 6.77e-04 & 11.47 & 0.02 & 11.64 & 0.03 & nan & nan \\
WISE J053009.82$-$700537.7 & 82.5409 & -70.0938 & 1.00 & 1.00 & 0.75 & 3.92e-05 & 8.16e-05 & 5.24e-05 & 6.82e-05 & 9.57e-05 & 9.05e-05 & 2.10e-04 & 7.52e-05 & 11.66 & 0.01 & 11.81 & 0.01 & 9.48 & 0.10 \\
WISE J053009.89$-$683438.5 & 82.5412 & -68.5774 & 1.00 & 1.00 & 0.98 & 4.73e-03 & 2.61e-03 & 3.05e-03 & 3.18e-03 & 4.93e-03 & 2.77e-03 & 3.36e-03 & 3.58e-03 & 11.36 & 0.04 & 11.46 & 0.04 & 10.79 & 0.18 \\
WISE J053009.91$-$684109.3 & 82.5413 & -68.6859 & 1.00 & 1.00 & 0.81 & 3.33e-04 & 3.34e-04 & 5.07e-04 & 3.14e-04 & 4.51e-04 & 5.94e-04 & 1.27e-03 & 8.16e-04 & 12.30 & 0.02 & 12.43 & 0.03 & 10.92 & 0.10 \\
WISE J053009.98$-$684027.4 & 82.5416 & -68.6743 & 1.00 & 1.00 & 0.75 & 1.89e-04 & 9.73e-05 & 1.67e-04 & 5.17e-05 & 6.26e-04 & 5.60e-05 & 4.68e-04 & 1.87e-04 & 12.21 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053010.16$-$670502.5 & 82.5423 & -67.0840 & 1.00 & 1.00 & 0.88 & 2.65e-03 & 5.21e-03 & 7.64e-03 & 9.64e-03 & 4.53e-03 & 1.06e-02 & 1.23e-02 & 1.16e-02 & 14.68 & 0.08 & 14.50 & 0.09 & nan & nan \\
WISE J053010.18$-$674955.0 & 82.5424 & -67.8320 & 1.00 & 1.00 & 0.96 & 4.11e-02 & 4.82e-02 & 1.12e-01 & 1.23e-01 & 2.13e-02 & 2.09e-02 & 5.26e-02 & 5.72e-02 & 9.89 & 0.23 & 9.66 & 0.17 & 8.55 & 0.02 \\
WISE J053010.18$-$691437.4 & 82.5424 & -69.2437 & 1.00 & 1.00 & 0.86 & 8.81e-04 & 6.21e-04 & 1.15e-03 & 4.27e-04 & 7.07e-04 & 8.18e-04 & 1.09e-03 & 6.27e-04 & 12.76 & 0.03 & 12.83 & 0.03 & nan & nan \\
WISE J053010.21$-$684556.4 & 82.5425 & -68.7657 & 0.98 & 0.99 & 0.76 & 5.40e-05 & 4.64e-05 & 1.46e-04 & 1.28e-04 & 3.03e-04 & 1.67e-04 & 3.47e-04 & 4.20e-04 & 12.43 & 0.01 & 12.60 & 0.02 & 12.58 & 0.25 \\
WISE J053010.29$-$703717.8 & 82.5429 & -70.6216 & 1.00 & 1.00 & 0.84 & 1.82e-04 & 3.00e-04 & 2.38e-04 & 1.83e-04 & 1.50e-04 & 2.51e-04 & 2.46e-04 & 1.20e-04 & 10.75 & 0.01 & 10.91 & 0.01 & 10.41 & 0.04 \\
WISE J053010.29$-$700743.2 & 82.5429 & -70.1287 & 1.00 & 1.00 & 0.94 & 4.78e-03 & 1.07e-02 & 1.14e-02 & 6.49e-03 & 4.59e-03 & 1.11e-02 & 1.21e-02 & 6.62e-03 & 10.40 & 0.06 & 10.48 & 0.07 & 9.94 & 0.05 \\
WISE J053010.29$-$690045.9 & 82.5429 & -69.0128 & 1.00 & 1.00 & 0.95 & 1.76e-03 & 1.58e-03 & 4.70e-04 & 2.29e-03 & 1.80e-03 & 1.64e-03 & 2.05e-04 & 2.38e-03 & 12.00 & 0.03 & 12.15 & 0.03 & 12.47 & 0.20 \\
WISE J053010.30$-$624324.3 & 82.5429 & -62.7234 & 1.00 & 1.00 & 0.97 & 4.14e-03 & 4.54e-03 & 3.58e-03 & 3.42e-03 & 3.19e-03 & 4.06e-03 & 3.32e-03 & 2.55e-03 & 12.14 & 0.04 & 12.21 & 0.04 & 12.00 & 0.12 \\
WISE J053010.33$-$690933.8 & 82.5430 & -69.1594 & 1.00 & 1.00 & 0.99 & 2.17e-04 & 6.44e-04 & 1.18e-03 & 1.97e-03 & 2.34e-04 & 7.47e-04 & 1.48e-03 & 2.48e-03 & 11.65 & 0.05 & 10.26 & 0.05 & 6.17 & 0.01 \\
WISE J053010.34$-$694330.2 & 82.5431 & -69.7251 & 1.00 & 1.00 & 0.71 & 3.75e-04 & -2.21e-05 & 3.60e-04 & 2.33e-04 & 1.30e-03 & 1.72e-04 & 1.00e-03 & 4.68e-04 & 13.06 & 0.02 & 13.28 & 0.03 & nan & nan \\
WISE J053010.35$-$670209.8 & 82.5431 & -67.0361 & 1.00 & 1.00 & 0.80 & 3.72e-04 & 5.40e-04 & 2.50e-04 & 4.03e-04 & 1.86e-03 & 2.63e-03 & 1.36e-03 & 1.61e-03 & 13.65 & 0.02 & 13.74 & 0.04 & nan & nan \\
WISE J053010.70$-$700612.5 & 82.5446 & -70.1035 & 1.00 & 1.00 & 0.90 & 4.56e-03 & 4.73e-03 & 4.44e-03 & 6.11e-03 & 3.27e-03 & 3.95e-03 & 4.90e-03 & 4.06e-03 & 11.80 & 0.05 & 11.80 & 0.04 & 11.18 & 0.24 \\
WISE J053010.82$-$691700.2 & 82.5451 & -69.2834 & 1.00 & 1.00 & 0.88 & 5.17e-04 & 3.14e-05 & 7.03e-04 & 4.40e-04 & 1.07e-03 & 4.18e-04 & 1.21e-03 & 1.10e-03 & 13.00 & 0.02 & 13.21 & 0.03 & 12.77 & 0.28 \\
WISE J053010.91$-$704215.9 & 82.5454 & -70.7044 & 1.00 & 1.00 & 0.88 & 3.76e-03 & 4.31e-03 & 2.99e-03 & 1.74e-03 & 4.05e-03 & 5.18e-03 & 3.08e-03 & 2.32e-03 & 10.49 & 0.04 & 10.67 & 0.04 & 10.24 & 0.05 \\
WISE J053011.21$-$683031.1 & 82.5467 & -68.5086 & 1.00 & 1.00 & 0.88 & 3.62e-04 & 9.79e-04 & 1.45e-03 & 9.24e-04 & 3.12e-04 & 9.32e-04 & 1.39e-03 & 1.30e-03 & 13.03 & 0.03 & 12.33 & 0.03 & 7.88 & 0.02 \\
WISE J053011.28$-$695242.5 & 82.5470 & -69.8785 & 1.00 & 1.00 & 0.97 & 9.45e-03 & 4.16e-03 & 7.53e-03 & 6.22e-03 & 7.71e-03 & 2.89e-03 & 5.91e-03 & 5.65e-03 & 11.58 & 0.05 & 11.63 & 0.05 & 11.95 & 0.15 \\
WISE J053011.28$-$701713.9 & 82.5470 & -70.2872 & 1.00 & 1.00 & 0.96 & 3.46e-03 & 7.83e-04 & 1.80e-03 & 1.34e-03 & 4.35e-03 & 3.38e-04 & 2.42e-03 & 1.59e-03 & 11.85 & 0.03 & 11.91 & 0.04 & 11.80 & 0.13 \\
WISE J053011.39$-$703929.1 & 82.5474 & -70.6581 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 3.91e-03 & 2.63e-03 & 4.47e-03 & 3.52e-03 & 3.54e-03 & 2.41e-03 & 3.57e-03 & 12.62 & 0.05 & 12.70 & 0.05 & 11.79 & 0.14 \\
WISE J053011.49$-$681427.1 & 82.5479 & -68.2409 & 1.00 & 1.00 & 0.85 & 3.08e-04 & 7.93e-05 & 1.78e-04 & 3.29e-04 & 2.56e-04 & 1.02e-04 & 1.45e-04 & 3.77e-04 & 12.55 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J053011.55$-$670909.6 & 82.5481 & -67.1527 & 1.00 & 1.00 & 0.86 & 2.60e-03 & 3.18e-03 & 1.30e-03 & 1.44e-03 & 1.77e-03 & 2.46e-03 & 1.45e-03 & 1.11e-03 & 10.51 & 0.03 & 10.60 & 0.03 & 10.13 & 0.04 \\
WISE J053011.55$-$635032.8 & 82.5481 & -63.8424 & 1.00 & 1.00 & 0.89 & -3.85e-06 & 2.70e-06 & 8.75e-06 & 1.87e-05 & -1.70e-06 & 2.09e-06 & 1.88e-05 & 1.42e-05 & 10.08 & 0.01 & 9.92 & 0.01 & 9.74 & 0.03 \\
WISE J053011.64$-$694750.3 & 82.5485 & -69.7973 & 1.00 & 1.00 & 0.73 & 3.36e-04 & 1.58e-04 & 4.98e-04 & 2.45e-05 & 1.20e-03 & 6.50e-04 & 1.50e-03 & 1.23e-03 & 13.34 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J053012.01$-$703903.0 & 82.5500 & -70.6508 & 1.00 & 0.97 & 0.85 & 2.11e-04 & 1.85e-04 & 1.51e-04 & 1.75e-04 & 7.26e-05 & -8.18e-06 & 1.52e-04 & 5.66e-05 & 12.14 & 0.01 & 12.29 & 0.01 & 12.30 & 0.19 \\
WISE J053012.12$-$700035.1 & 82.5505 & -70.0098 & 1.00 & 1.00 & 0.89 & 4.93e-03 & 5.05e-03 & 2.24e-03 & 3.42e-03 & 3.45e-03 & 3.21e-03 & 2.43e-03 & 3.04e-03 & 12.19 & 0.04 & 12.28 & 0.04 & 12.63 & 0.23 \\
WISE J053012.16$-$692911.1 & 82.5506 & -69.4864 & 1.00 & 1.00 & 0.97 & 2.66e-03 & 1.67e-03 & 2.10e-03 & 2.61e-03 & 1.75e-03 & 1.51e-03 & 1.64e-03 & 2.07e-03 & 11.61 & 0.03 & 11.73 & 0.03 & 11.93 & 0.14 \\
WISE J053012.16$-$694838.1 & 82.5507 & -69.8106 & 1.00 & 1.00 & 0.79 & 6.05e-04 & 4.79e-04 & 9.27e-04 & 7.91e-04 & 8.12e-05 & -5.22e-05 & 6.95e-04 & 3.42e-04 & 12.39 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J053012.19$-$681831.8 & 82.5508 & -68.3088 & 1.00 & 1.00 & 0.90 & 6.54e-04 & 2.18e-04 & 9.64e-04 & 5.74e-04 & 3.72e-04 & 2.56e-04 & 1.09e-03 & 6.39e-04 & 13.15 & 0.03 & 12.96 & 0.03 & nan & nan \\
WISE J053012.21$-$695417.7 & 82.5509 & -69.9049 & 1.00 & 1.00 & 0.92 & 4.65e-03 & 9.14e-03 & 5.20e-03 & 2.44e-03 & 6.23e-03 & 1.12e-02 & 7.49e-03 & 4.54e-03 & 10.95 & 0.05 & 11.11 & 0.06 & 10.48 & 0.06 \\
WISE J053012.39$-$655258.3 & 82.5516 & -65.8829 & 1.00 & 1.00 & 0.73 & 3.54e-03 & 3.78e-03 & 3.56e-03 & 3.34e-03 & 7.58e-04 & 9.94e-04 & 9.30e-04 & 1.37e-03 & 10.53 & 0.04 & 10.60 & 0.02 & 10.25 & 0.04 \\
WISE J053012.55$-$701255.9 & 82.5523 & -70.2155 & 1.00 & 1.00 & 0.89 & 1.93e-04 & 2.68e-04 & 1.65e-04 & 1.58e-04 & 3.14e-04 & 4.42e-04 & 2.63e-04 & 2.65e-04 & 10.73 & 0.01 & 10.90 & 0.01 & 10.43 & 0.04 \\
WISE J053012.85$-$702108.4 & 82.5535 & -70.3523 & 1.00 & 1.00 & 0.79 & 3.01e-04 & 4.30e-04 & 2.41e-04 & 3.42e-04 & 4.13e-04 & 4.57e-04 & 1.11e-04 & 2.84e-04 & 11.78 & 0.01 & 11.96 & 0.02 & 11.80 & 0.13 \\
WISE J053012.90$-$691147.3 & 82.5537 & -69.1965 & 1.00 & 1.00 & 0.92 & 6.80e-03 & 1.69e-02 & 1.94e-02 & 1.26e-02 & 9.05e-03 & 2.45e-02 & 2.49e-02 & 1.71e-02 & 13.92 & 0.07 & 13.80 & 0.09 & 12.10 & 0.27 \\
WISE J053012.93$-$700853.0 & 82.5539 & -70.1481 & 1.00 & 1.00 & 0.88 & 5.27e-03 & 3.78e-03 & 5.71e-03 & 5.39e-03 & 2.97e-03 & 3.22e-03 & 5.72e-03 & 6.53e-03 & 9.52 & 0.06 & 9.36 & 0.09 & 8.97 & 0.03 \\
WISE J053012.95$-$690427.5 & 82.5540 & -69.0743 & 1.00 & 1.00 & 0.85 & 1.70e-03 & 1.73e-03 & 1.26e-03 & 9.02e-04 & 2.48e-03 & 1.52e-03 & 1.72e-03 & 1.04e-03 & 12.07 & 0.03 & 12.19 & 0.03 & 12.47 & 0.26 \\
WISE J053013.33$-$685820.0 & 82.5556 & -68.9722 & 1.00 & 1.00 & 0.98 & 2.51e-02 & 5.19e-02 & 5.75e-02 & 5.08e-02 & 2.00e-02 & 4.13e-02 & 4.67e-02 & 4.19e-02 & 10.06 & 0.13 & 10.10 & 0.12 & 9.31 & 0.03 \\
WISE J053013.44$-$700735.4 & 82.5560 & -70.1265 & 1.00 & 1.00 & 0.87 & 4.88e-03 & 7.45e-03 & 6.18e-03 & 4.70e-03 & 2.85e-03 & 4.74e-03 & 4.06e-03 & 3.67e-03 & 10.63 & 0.05 & 10.64 & 0.04 & 10.67 & 0.08 \\
WISE J053013.48$-$692615.4 & 82.5562 & -69.4376 & 1.00 & 1.00 & 0.95 & 1.63e-02 & 1.22e-02 & 1.56e-02 & 1.91e-02 & 1.41e-02 & 1.02e-02 & 1.47e-02 & 1.90e-02 & 11.58 & 0.09 & 11.68 & 0.09 & 11.58 & 0.10 \\
WISE J053013.49$-$662711.5 & 82.5562 & -66.4532 & 1.00 & 1.00 & 0.96 & 2.47e-03 & 1.58e-03 & 2.11e-03 & 1.42e-03 & 2.02e-03 & 1.59e-03 & 2.06e-03 & 1.53e-03 & 12.15 & 0.04 & 12.15 & 0.04 & 11.55 & 0.11 \\
WISE J053013.58$-$692525.2 & 82.5566 & -69.4237 & 1.00 & 1.00 & 0.84 & 3.63e-04 & 5.60e-04 & 1.12e-04 & 4.38e-04 & 4.48e-04 & 5.59e-04 & 2.58e-04 & 5.81e-04 & 12.61 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J053013.61$-$665421.6 & 82.5567 & -66.9060 & 1.00 & 1.00 & 0.92 & 6.90e-02 & 2.07e-01 & 3.69e-01 & 4.03e-01 & 3.95e-02 & 1.05e-01 & 1.80e-01 & 2.01e-01 & 15.03 & 0.44 & 14.78 & 0.30 & nan & nan \\
WISE J053013.65$-$663608.8 & 82.5569 & -66.6025 & 1.00 & 1.00 & 0.84 & 1.04e-02 & 1.71e-02 & 4.07e-02 & 7.17e-02 & -9.60e-04 & 1.61e-03 & 1.16e-02 & 1.66e-02 & 15.34 & 0.21 & 14.98 & 0.12 & nan & nan \\
WISE J053013.72$-$701649.0 & 82.5572 & -70.2803 & 1.00 & 1.00 & 0.89 & 4.40e-03 & 5.17e-03 & 1.89e-03 & 4.54e-03 & 2.02e-03 & 2.35e-03 & 1.31e-03 & 2.70e-03 & 11.36 & 0.05 & 11.42 & 0.04 & 11.03 & 0.07 \\
WISE J053013.77$-$660700.5 & 82.5574 & -66.1168 & 1.00 & 1.00 & 0.98 & 1.60e-03 & 1.19e-03 & 1.56e-03 & 1.65e-03 & 1.50e-03 & 1.24e-03 & 1.73e-03 & 1.75e-03 & 12.12 & 0.03 & 12.21 & 0.03 & 11.96 & 0.13 \\
WISE J053013.77$-$690307.2 & 82.5574 & -69.0520 & 1.00 & 1.00 & 0.76 & 3.58e-04 & 5.15e-04 & 5.61e-04 & 6.57e-04 & 5.40e-04 & 6.07e-04 & 3.64e-04 & 6.87e-04 & 12.91 & 0.02 & 13.06 & 0.02 & nan & nan \\
WISE J053013.89$-$694240.9 & 82.5579 & -69.7114 & 1.00 & 1.00 & 0.91 & 1.50e-03 & 1.89e-03 & 1.81e-03 & 1.43e-03 & 8.67e-04 & 9.53e-04 & 1.22e-03 & 7.00e-04 & 12.87 & 0.03 & 12.67 & 0.03 & nan & nan \\
WISE J053013.94$-$661508.8 & 82.5581 & -66.2525 & 1.00 & 1.00 & 0.93 & 1.27e-02 & 1.59e-02 & 3.59e-03 & 8.56e-03 & 4.80e-03 & 6.45e-03 & 1.77e-03 & 4.49e-03 & 11.20 & 0.07 & 11.20 & 0.05 & 9.79 & 0.03 \\
WISE J053014.18$-$684204.1 & 82.5591 & -68.7012 & 1.00 & 1.00 & 0.83 & 5.51e-04 & 5.55e-04 & 5.56e-04 & 4.47e-04 & 4.82e-04 & 5.90e-04 & 6.86e-04 & 3.38e-04 & 11.19 & 0.02 & 11.35 & 0.02 & 11.49 & 0.12 \\
WISE J053014.33$-$633529.9 & 82.5597 & -63.5916 & 1.00 & 1.00 & 0.93 & 4.16e-03 & 4.99e-03 & 1.81e-03 & 2.52e-03 & 2.30e-03 & 2.81e-03 & 1.10e-03 & 1.40e-03 & 10.48 & 0.04 & 10.52 & 0.03 & 9.96 & 0.03 \\
WISE J053014.35$-$664435.8 & 82.5598 & -66.7433 & 1.00 & 1.00 & 0.92 & 5.10e-04 & 1.80e-04 & 2.60e-04 & 4.27e-04 & 6.04e-04 & 1.60e-04 & 2.82e-04 & 5.58e-04 & 11.95 & 0.01 & 12.04 & 0.02 & 10.99 & 0.07 \\
WISE J053014.37$-$701429.4 & 82.5599 & -70.2415 & 1.00 & 1.00 & 0.93 & 9.07e-03 & 7.29e-03 & 1.46e-02 & 1.01e-02 & 3.58e-03 & 3.83e-03 & 5.89e-03 & 3.85e-03 & 10.74 & 0.07 & 10.72 & 0.04 & 10.18 & 0.04 \\
WISE J053014.39$-$692750.4 & 82.5599 & -69.4640 & 1.00 & 1.00 & 0.83 & 3.34e-04 & 3.47e-05 & 1.69e-04 & 1.30e-04 & 4.71e-04 & 1.16e-04 & 1.65e-04 & 5.06e-04 & 12.56 & 0.01 & 12.75 & 0.02 & 12.55 & 0.24 \\
WISE J053014.41$-$694340.8 & 82.5600 & -69.7280 & 1.00 & 1.00 & 0.76 & 1.53e-03 & 1.05e-03 & 1.09e-03 & 1.92e-03 & 1.97e-03 & 5.94e-04 & 2.48e-03 & 1.48e-03 & 12.23 & 0.03 & 12.33 & 0.03 & 12.34 & 0.21 \\
WISE J053014.60$-$643001.4 & 82.5608 & -64.5004 & 1.00 & 1.00 & 0.95 & 5.35e-03 & 5.21e-03 & 8.58e-03 & 9.66e-03 & 4.27e-03 & 4.25e-03 & 6.89e-03 & 7.18e-03 & 9.61 & 0.05 & 9.57 & 0.05 & 8.92 & 0.02 \\
WISE J053014.62$-$690946.4 & 82.5609 & -69.1629 & 1.00 & 1.00 & 0.96 & 5.23e-02 & 1.31e-01 & 2.10e-01 & 2.57e-01 & 3.22e-02 & 5.68e-02 & 8.30e-02 & 9.94e-02 & 13.07 & 0.35 & 11.64 & 0.21 & 8.18 & 0.02 \\
WISE J053014.64$-$671527.0 & 82.5610 & -67.2575 & 1.00 & 1.00 & 0.95 & 3.75e-02 & 7.66e-02 & 7.45e-02 & 5.36e-02 & 4.36e-02 & 9.44e-02 & 9.23e-02 & 5.63e-02 & 14.95 & 0.18 & 14.92 & 0.19 & nan & nan \\
WISE J053014.68$-$674259.5 & 82.5612 & -67.7165 & 1.00 & 1.00 & 0.73 & 1.95e-03 & 2.46e-03 & 2.53e-03 & 2.21e-03 & 1.19e-03 & 9.67e-04 & 9.44e-04 & 1.10e-03 & 11.15 & 0.03 & 11.17 & 0.02 & 11.02 & 0.10 \\
WISE J053014.72$-$701711.7 & 82.5613 & -70.2866 & 1.00 & 1.00 & 0.75 & 1.39e-04 & 2.13e-04 & 1.56e-04 & 1.03e-04 & 1.49e-04 & 2.33e-04 & 1.62e-04 & 6.33e-05 & 11.13 & 0.01 & 11.30 & 0.01 & 11.27 & 0.08 \\
WISE J053014.74$-$685718.2 & 82.5614 & -68.9550 & 1.00 & 1.00 & 0.93 & 7.43e-03 & 4.73e-03 & 4.66e-03 & 7.14e-03 & 5.98e-03 & 3.30e-03 & 3.80e-03 & 5.13e-03 & 12.10 & 0.05 & 12.20 & 0.05 & 12.46 & 0.21 \\
WISE J053014.81$-$625546.0 & 82.5617 & -62.9295 & 1.00 & 1.00 & 0.95 & 5.69e-03 & 9.25e-03 & 1.16e-02 & 7.46e-03 & 3.34e-03 & 6.96e-03 & 7.83e-03 & 5.10e-03 & 11.36 & 0.06 & 11.33 & 0.05 & 10.88 & 0.06 \\
WISE J053014.87$-$703447.7 & 82.5620 & -70.5799 & 1.00 & 1.00 & 0.99 & 4.54e-03 & 4.99e-03 & 5.01e-03 & 5.84e-04 & 5.17e-03 & 5.30e-03 & 5.89e-03 & 8.25e-04 & 11.31 & 0.05 & 11.43 & 0.05 & 11.22 & 0.08 \\
WISE J053014.89$-$704500.7 & 82.5620 & -70.7502 & 1.00 & 1.00 & 0.96 & 2.17e-03 & 2.74e-03 & 2.26e-03 & 2.00e-03 & 2.15e-03 & 2.95e-03 & 2.14e-03 & 1.98e-03 & 11.12 & 0.03 & 11.24 & 0.04 & 10.79 & 0.06 \\
WISE J053015.01$-$675810.4 & 82.5625 & -67.9696 & 1.00 & 1.00 & 0.95 & 3.15e-03 & 2.17e-03 & 3.81e-03 & 4.30e-03 & 2.25e-03 & 1.85e-03 & 3.18e-03 & 3.67e-03 & 12.31 & 0.04 & 12.38 & 0.03 & nan & nan \\
WISE J053015.01$-$675810.4 & 82.5625 & -67.9696 & 1.00 & 1.00 & 0.95 & 3.15e-03 & 2.17e-03 & 3.81e-03 & 4.30e-03 & 2.25e-03 & 1.85e-03 & 3.18e-03 & 3.67e-03 & 12.31 & 0.04 & 12.38 & 0.03 & nan & nan \\
WISE J053015.14$-$645629.8 & 82.5631 & -64.9416 & 1.00 & 1.00 & 0.88 & 5.52e-03 & 1.13e-02 & 6.85e-03 & 2.00e-03 & 6.35e-03 & 1.17e-02 & 9.01e-03 & 2.54e-03 & 11.47 & 0.06 & 11.49 & 0.06 & 11.04 & 0.06 \\
WISE J053015.23$-$692554.9 & 82.5635 & -69.4319 & 1.00 & 1.00 & 0.91 & 1.38e-03 & 2.18e-03 & 2.58e-03 & 1.54e-03 & 1.03e-03 & 2.08e-03 & 2.95e-03 & 2.22e-03 & 10.77 & 0.03 & 10.73 & 0.04 & 9.63 & 0.03 \\
WISE J053015.29$-$661619.8 & 82.5637 & -66.2722 & 1.00 & 1.00 & 0.77 & 3.38e-03 & 3.00e-03 & 4.26e-03 & 5.52e-03 & 2.64e-03 & 3.26e-03 & 3.89e-03 & 5.64e-03 & 9.55 & 0.04 & 9.58 & 0.04 & 8.81 & 0.02 \\
WISE J053015.30$-$685538.9 & 82.5637 & -68.9275 & 1.00 & 1.00 & 0.96 & 6.18e-03 & 3.10e-03 & 4.09e-03 & 5.19e-03 & 5.14e-03 & 2.65e-03 & 3.55e-03 & 4.39e-03 & 12.09 & 0.05 & 12.13 & 0.05 & 11.64 & 0.10 \\
WISE J053015.33$-$693724.6 & 82.5639 & -69.6235 & 1.00 & 1.00 & 0.93 & 3.54e-03 & 6.06e-03 & 3.25e-03 & 1.80e-03 & 2.64e-03 & 4.38e-03 & 2.89e-03 & 8.80e-04 & 12.21 & 0.04 & 12.24 & 0.04 & 12.09 & 0.16 \\
WISE J053015.34$-$652626.3 & 82.5639 & -65.4407 & 1.00 & 1.00 & 0.92 & -8.48e-03 & -5.52e-03 & 1.93e-03 & 5.82e-03 & 2.13e-03 & 5.73e-03 & 1.11e-02 & 1.87e-02 & 15.95 & 0.17 & 14.56 & 0.19 & 11.45 & 0.08 \\
WISE J053015.35$-$701809.5 & 82.5640 & -70.3026 & 1.00 & 1.00 & 0.94 & 8.50e-04 & 1.29e-03 & 1.59e-03 & 1.47e-03 & 1.21e-03 & 2.45e-03 & 2.79e-03 & 2.01e-03 & 10.16 & 0.04 & 10.28 & 0.04 & 9.60 & 0.03 \\
WISE J053015.48$-$672354.7 & 82.5645 & -67.3985 & 1.00 & 1.00 & 0.89 & 3.10e-03 & 5.93e-03 & 6.59e-03 & 8.59e-03 & -8.60e-04 & -2.43e-04 & 2.78e-03 & 4.87e-03 & 14.96 & 0.09 & 14.94 & 0.10 & nan & nan \\
WISE J053015.51$-$701912.8 & 82.5646 & -70.3202 & 1.00 & 1.00 & 0.86 & 8.75e-03 & 1.45e-02 & 6.93e-03 & 5.06e-03 & 6.83e-03 & 1.08e-02 & 5.15e-03 & 4.78e-03 & 11.76 & 0.06 & 11.80 & 0.06 & 11.65 & 0.11 \\
WISE J053015.65$-$685230.6 & 82.5652 & -68.8752 & 1.00 & 1.00 & 0.92 & 2.17e-03 & 2.49e-03 & 1.96e-03 & 2.52e-03 & 1.45e-03 & 1.33e-03 & 1.34e-03 & 1.52e-03 & 10.58 & 0.03 & 10.67 & 0.03 & 9.90 & 0.03 \\
WISE J053015.65$-$694033.8 & 82.5652 & -69.6760 & 1.00 & 1.00 & 0.81 & 4.75e-04 & 2.71e-04 & 1.64e-04 & 2.98e-04 & 5.43e-04 & 1.92e-04 & 1.70e-04 & 2.47e-04 & 12.10 & 0.01 & 12.28 & 0.02 & 11.46 & 0.16 \\
WISE J053015.66$-$673221.9 & 82.5652 & -67.5394 & 1.00 & 1.00 & 0.96 & 8.60e-04 & 5.60e-04 & 6.92e-04 & 3.67e-04 & 1.32e-03 & 7.25e-04 & 1.01e-03 & 4.75e-04 & 11.05 & 0.02 & 11.06 & 0.02 & 10.98 & 0.07 \\
WISE J053015.70$-$703340.2 & 82.5654 & -70.5612 & 1.00 & 1.00 & 0.87 & 1.27e-03 & 1.12e-03 & 1.72e-03 & 1.73e-03 & 2.75e-03 & 3.37e-03 & 5.61e-03 & 5.38e-03 & 11.26 & 0.03 & 11.35 & 0.05 & 10.73 & 0.06 \\
WISE J053016.08$-$690004.1 & 82.5670 & -69.0011 & 1.00 & 1.00 & 0.87 & 4.60e-04 & 4.98e-04 & 1.88e-04 & 3.36e-04 & 5.96e-04 & 7.50e-04 & 1.67e-04 & 4.33e-04 & 11.78 & 0.02 & 11.94 & 0.02 & 12.15 & 0.17 \\
WISE J053016.08$-$663605.6 & 82.5670 & -66.6015 & 1.00 & 1.00 & 0.95 & 3.23e-02 & 5.57e-02 & 1.13e-01 & 1.59e-01 & 1.35e-02 & 3.42e-02 & 7.42e-02 & 1.10e-01 & 14.90 & 0.32 & 14.70 & 0.26 & nan & nan \\
WISE J053016.18$-$650251.2 & 82.5674 & -65.0476 & 1.00 & 1.00 & 0.90 & 1.14e-03 & 1.08e-03 & 1.15e-03 & 8.67e-04 & 8.84e-04 & 7.09e-04 & 8.14e-04 & 7.28e-04 & 12.22 & 0.02 & 12.26 & 0.02 & 12.08 & 0.14 \\
WISE J053016.27$-$671057.5 & 82.5678 & -67.1826 & 1.00 & 1.00 & 0.81 & 4.66e-03 & 1.15e-02 & 1.18e-02 & 1.28e-02 & 3.14e-03 & 9.69e-03 & 9.75e-03 & 5.67e-03 & 14.91 & 0.09 & 14.69 & 0.07 & nan & nan \\
WISE J053016.36$-$695440.4 & 82.5682 & -69.9112 & 1.00 & 1.00 & 0.92 & 5.26e-03 & 1.07e-03 & 5.89e-03 & 1.46e-03 & 2.64e-03 & 9.72e-04 & 3.48e-03 & 1.53e-03 & 11.98 & 0.04 & 12.09 & 0.03 & 12.58 & 0.28 \\
WISE J053016.37$-$695231.2 & 82.5682 & -69.8753 & 1.00 & 1.00 & 0.88 & 2.17e-02 & 3.04e-02 & 2.14e-02 & 1.09e-02 & 7.07e-03 & 1.01e-02 & 7.66e-03 & 4.39e-03 & 10.99 & 0.10 & 10.92 & 0.06 & 10.50 & 0.05 \\
WISE J053016.45$-$700047.1 & 82.5685 & -70.0131 & 1.00 & 1.00 & 0.75 & 9.70e-04 & 7.03e-04 & 1.23e-03 & 1.36e-03 & 1.14e-03 & 9.84e-04 & 1.26e-03 & 1.62e-03 & 12.01 & 0.03 & 12.20 & 0.03 & 12.68 & 0.28 \\
WISE J053016.47$-$682756.8 & 82.5686 & -68.4658 & 1.00 & 1.00 & 0.90 & 1.80e-04 & 1.88e-04 & 2.48e-05 & 1.41e-04 & 3.93e-04 & 3.89e-04 & 5.89e-05 & 2.50e-04 & 11.95 & 0.01 & 12.08 & 0.01 & 10.98 & 0.09 \\
WISE J053016.49$-$641315.3 & 82.5687 & -64.2209 & 1.00 & 1.00 & 0.92 & 7.21e-04 & 1.38e-03 & 2.39e-03 & 2.53e-03 & 4.57e-04 & 1.06e-03 & 1.88e-03 & 2.18e-03 & 13.33 & 0.03 & 12.19 & 0.03 & 9.46 & 0.03 \\
WISE J053016.52$-$690907.6 & 82.5688 & -69.1521 & 1.00 & 1.00 & 0.99 & 3.18e-02 & 4.98e-03 & 2.91e-02 & 1.51e-02 & 1.47e-02 & 2.14e-03 & 1.32e-02 & 6.35e-03 & 12.32 & 0.10 & 12.29 & 0.07 & 10.04 & 0.05 \\
WISE J053016.57$-$700526.5 & 82.5690 & -70.0907 & 1.00 & 1.00 & 0.79 & 9.03e-05 & 8.85e-05 & 1.41e-04 & 1.06e-04 & 6.84e-05 & 1.55e-05 & 1.28e-04 & 8.88e-05 & 11.16 & 0.01 & 11.35 & 0.01 & 9.52 & 0.09 \\
WISE J053016.58$-$700257.1 & 82.5691 & -70.0492 & 1.00 & 1.00 & 0.91 & 8.52e-04 & 3.31e-04 & 7.09e-04 & 2.21e-04 & 1.05e-03 & 5.00e-04 & 1.01e-03 & 3.93e-04 & 12.18 & 0.02 & 12.36 & 0.02 & 12.69 & 0.26 \\
WISE J053016.73$-$695621.8 & 82.5697 & -69.9394 & 1.00 & 1.00 & 0.98 & 2.27e-02 & 4.28e-02 & 3.12e-02 & 9.29e-03 & 1.40e-02 & 2.39e-02 & 1.71e-02 & 6.54e-03 & 10.93 & 0.11 & 11.02 & 0.08 & 9.61 & 0.03 \\
WISE J053016.74$-$702801.2 & 82.5698 & -70.4670 & 1.00 & 1.00 & 0.97 & 4.10e-03 & 5.37e-03 & 6.11e-03 & 1.85e-03 & 5.16e-03 & 7.22e-03 & 7.58e-03 & 1.75e-03 & 10.95 & 0.04 & 11.10 & 0.05 & 10.74 & 0.05 \\
WISE J053016.75$-$664912.4 & 82.5698 & -66.8201 & 1.00 & 1.00 & 0.89 & 5.26e-03 & 9.52e-03 & 4.66e-03 & 7.17e-03 & 1.58e-03 & 2.26e-03 & 1.49e-03 & 2.07e-03 & 10.74 & 0.06 & 10.74 & 0.03 & 10.44 & 0.05 \\
WISE J053016.84$-$690121.3 & 82.5702 & -69.0226 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 2.32e-03 & 2.31e-03 & 2.56e-03 & 3.40e-03 & 6.20e-03 & 6.58e-03 & 6.11e-03 & 10.60 & 0.03 & 10.82 & 0.05 & 10.32 & 0.04 \\
WISE J053016.91$-$692653.1 & 82.5704 & -69.4481 & 1.00 & 1.00 & 0.94 & 7.05e-04 & 2.74e-04 & 5.15e-04 & 5.62e-04 & 1.11e-03 & 1.01e-04 & 8.63e-04 & 4.95e-04 & 12.18 & 0.02 & 12.31 & 0.02 & 12.52 & 0.21 \\
WISE J053017.00$-$700004.0 & 82.5708 & -70.0011 & 1.00 & 1.00 & 0.78 & 6.56e-04 & 2.82e-04 & 9.87e-04 & 6.51e-04 & 4.21e-04 & 3.95e-04 & 1.68e-04 & 4.40e-04 & 12.31 & 0.02 & 12.49 & 0.02 & 12.34 & 0.20 \\
WISE J053017.10$-$700845.4 & 82.5712 & -70.1460 & 1.00 & 1.00 & 0.96 & 2.14e-02 & 2.38e-02 & 6.41e-03 & 1.36e-02 & 8.97e-03 & 9.95e-03 & 3.60e-03 & 5.68e-03 & 11.11 & 0.09 & 11.04 & 0.07 & 9.76 & 0.05 \\
WISE J053017.16$-$691412.0 & 82.5715 & -69.2367 & 1.00 & 1.00 & 0.78 & 1.79e-03 & 4.29e-03 & 7.02e-03 & 1.03e-02 & 7.97e-03 & 8.51e-03 & 1.48e-02 & 1.59e-02 & 13.96 & 0.07 & 14.03 & 0.09 & nan & nan \\
WISE J053017.36$-$701814.5 & 82.5723 & -70.3040 & 1.00 & 1.00 & 0.83 & 9.60e-03 & 3.18e-03 & 7.32e-03 & 3.53e-03 & 6.06e-03 & 1.90e-03 & 5.37e-03 & 1.97e-03 & 10.32 & 0.06 & 10.22 & 0.04 & 9.61 & 0.03 \\
WISE J053017.63$-$685920.4 & 82.5734 & -68.9890 & 1.00 & 1.00 & 0.82 & 5.27e-04 & 4.53e-04 & 3.06e-04 & 2.81e-04 & 8.80e-04 & 1.76e-04 & 6.62e-04 & 7.93e-04 & 12.81 & 0.02 & 12.95 & 0.03 & 12.15 & 0.18 \\
WISE J053017.69$-$683222.4 & 82.5737 & -68.5396 & 1.00 & 1.00 & 0.75 & 1.03e-04 & 7.68e-05 & 1.10e-04 & 6.09e-05 & 2.54e-04 & 7.96e-05 & 3.92e-04 & 7.61e-05 & 11.55 & 0.01 & 11.68 & 0.01 & 10.08 & 0.18 \\
WISE J053017.82$-$691337.5 & 82.5743 & -69.2271 & 1.00 & 1.00 & 0.98 & 9.94e-04 & 1.30e-03 & 2.19e-03 & 2.29e-03 & 1.89e-03 & 3.09e-03 & 4.80e-03 & 5.57e-03 & 12.48 & 0.03 & 12.64 & 0.05 & nan & nan \\
WISE J053017.83$-$681810.0 & 82.5743 & -68.3028 & 1.00 & 1.00 & 0.88 & 6.92e-04 & 8.92e-04 & 5.29e-04 & 6.12e-04 & 7.36e-04 & 9.72e-04 & 5.75e-04 & 6.40e-04 & 11.06 & 0.02 & 11.21 & 0.02 & 11.59 & 0.14 \\
WISE J053017.91$-$692401.0 & 82.5746 & -69.4003 & 1.00 & 1.00 & 0.91 & 1.35e-03 & 1.08e-03 & 4.51e-04 & 8.75e-04 & 1.64e-03 & 9.49e-04 & 5.41e-04 & 9.17e-04 & 11.72 & 0.02 & 11.86 & 0.03 & 12.35 & 0.25 \\
WISE J053018.05$-$670315.6 & 82.5752 & -67.0543 & 1.00 & 1.00 & 0.94 & 2.93e-04 & 7.92e-04 & 1.03e-03 & 1.00e-03 & 2.66e-04 & 8.01e-04 & 1.24e-03 & 1.29e-03 & 12.19 & 0.02 & 12.28 & 0.03 & 12.05 & 0.15 \\
WISE J053018.14$-$695459.9 & 82.5756 & -69.9166 & 1.00 & 1.00 & 0.88 & 2.64e-03 & 1.83e-03 & 2.00e-03 & 2.51e-03 & 1.31e-03 & 1.01e-03 & 1.12e-03 & 1.50e-03 & 10.48 & 0.04 & 10.54 & 0.04 & 10.11 & 0.04 \\
WISE J053018.15$-$690850.1 & 82.5756 & -69.1472 & 1.00 & 1.00 & 0.93 & 4.29e-04 & 4.06e-04 & 5.63e-04 & 4.30e-04 & 7.13e-04 & 5.21e-04 & 9.10e-04 & 3.85e-04 & 12.25 & 0.02 & 12.37 & 0.02 & 12.44 & 0.24 \\
WISE J053018.24$-$690645.3 & 82.5760 & -69.1126 & 1.00 & 1.00 & 0.79 & 7.53e-04 & 8.82e-04 & 5.11e-04 & 6.49e-04 & 6.12e-04 & 6.25e-04 & 2.24e-04 & 6.50e-04 & 12.05 & 0.02 & 12.14 & 0.02 & 11.20 & 0.12 \\
WISE J053018.31$-$641215.1 & 82.5763 & -64.2042 & 1.00 & 1.00 & 0.99 & 3.25e-02 & 4.04e-02 & 1.26e-02 & 1.19e-02 & 1.33e-02 & 1.68e-02 & 5.72e-03 & 5.41e-03 & 11.21 & 0.11 & 11.19 & 0.07 & 9.84 & 0.03 \\
WISE J053018.40$-$683442.3 & 82.5767 & -68.5784 & 1.00 & 1.00 & 0.82 & 8.39e-03 & 1.03e-02 & 8.98e-03 & 3.89e-03 & 2.51e-03 & 2.84e-03 & 3.42e-03 & 3.26e-03 & 11.00 & 0.06 & 11.01 & 0.04 & 10.73 & 0.13 \\
WISE J053018.51$-$702641.7 & 82.5771 & -70.4449 & 1.00 & 1.00 & 0.93 & 5.63e-04 & 7.86e-04 & 1.64e-04 & 4.91e-04 & 6.68e-04 & 9.96e-04 & 2.10e-04 & 5.94e-04 & 11.89 & 0.02 & 12.09 & 0.02 & 11.88 & 0.14 \\
WISE J053018.52$-$692726.1 & 82.5772 & -69.4572 & 1.00 & 1.00 & 0.95 & 2.62e-03 & 3.37e-03 & 2.75e-03 & 3.64e-03 & 5.29e-03 & 9.04e-03 & 9.37e-03 & 9.76e-03 & 10.43 & 0.04 & 10.53 & 0.06 & 10.09 & 0.04 \\
WISE J053018.62$-$695614.2 & 82.5776 & -69.9373 & 1.00 & 1.00 & 0.86 & 5.79e-04 & 8.07e-04 & 8.79e-04 & 7.09e-04 & 7.30e-04 & 1.18e-03 & 1.26e-03 & 7.36e-04 & 10.97 & 0.02 & 11.14 & 0.02 & 10.81 & 0.06 \\
WISE J053018.76$-$664915.2 & 82.5782 & -66.8209 & 1.00 & 0.99 & 0.90 & 9.56e-05 & 1.21e-04 & 4.12e-05 & 2.88e-05 & 1.24e-04 & 1.18e-04 & -1.37e-05 & 4.10e-05 & 11.39 & 0.01 & 11.55 & 0.01 & 11.02 & 0.07 \\
WISE J053018.81$-$682745.9 & 82.5784 & -68.4628 & 1.00 & 1.00 & 0.88 & 5.48e-04 & 6.12e-04 & 4.58e-04 & 2.99e-04 & 3.83e-03 & 3.73e-03 & 2.19e-03 & 1.34e-03 & 13.92 & 0.02 & 14.14 & 0.05 & nan & nan \\
WISE J053018.91$-$694817.9 & 82.5788 & -69.8050 & 1.00 & 1.00 & 0.83 & 2.24e-04 & 2.02e-04 & 1.03e-04 & 2.88e-04 & 9.12e-04 & 7.06e-04 & 5.70e-04 & 9.00e-04 & 12.14 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053019.05$-$632732.2 & 82.5794 & -63.4589 & 1.00 & 1.00 & 0.72 & 5.10e-05 & 5.75e-05 & 6.87e-05 & 7.84e-05 & 1.20e-04 & 5.56e-05 & 1.70e-04 & 7.93e-05 & 11.49 & 0.01 & 11.67 & 0.01 & 11.50 & 0.07 \\
WISE J053019.07$-$665953.6 & 82.5794 & -66.9982 & 1.00 & 1.00 & 0.97 & 2.00e-04 & 1.42e-03 & 2.20e-03 & 3.71e-03 & 6.45e-04 & 2.50e-03 & 3.30e-03 & 5.06e-03 & 13.31 & 0.06 & 13.20 & 0.07 & nan & nan \\
WISE J053019.09$-$653112.2 & 82.5795 & -65.5201 & 1.00 & 1.00 & 0.90 & 1.83e-04 & 4.38e-04 & 3.80e-04 & 1.45e-04 & 2.02e-04 & 4.14e-04 & 4.57e-04 & 2.13e-04 & 10.78 & 0.01 & 10.93 & 0.01 & 10.66 & 0.05 \\
WISE J053019.13$-$684942.1 & 82.5797 & -68.8284 & 1.00 & 1.00 & 0.90 & 6.91e-04 & 6.67e-04 & 4.47e-04 & 4.45e-04 & 1.35e-03 & 1.24e-03 & 3.76e-04 & 9.96e-04 & 11.64 & 0.02 & 11.86 & 0.02 & 11.61 & 0.11 \\
WISE J053019.14$-$670553.2 & 82.5797 & -67.0981 & 1.00 & 1.00 & 0.80 & 4.32e-03 & 6.38e-03 & 9.84e-03 & 1.13e-02 & 1.32e-02 & 1.37e-02 & 4.94e-03 & 1.34e-02 & 14.88 & 0.11 & 14.68 & 0.11 & nan & nan \\
WISE J053019.25$-$695222.3 & 82.5802 & -69.8729 & 1.00 & 1.00 & 0.76 & 1.37e-04 & 2.11e-04 & 2.85e-04 & 2.45e-04 & 3.00e-04 & 7.36e-04 & 9.48e-04 & 7.25e-04 & 10.58 & 0.01 & 10.74 & 0.02 & 10.58 & 0.06 \\
WISE J053019.36$-$655412.9 & 82.5807 & -65.9036 & 1.00 & 1.00 & 0.77 & 9.89e-05 & 6.93e-05 & 1.64e-04 & 1.78e-04 & 1.88e-04 & 2.57e-04 & 3.10e-04 & 3.89e-04 & 9.98 & 0.01 & 10.15 & 0.01 & 9.96 & 0.03 \\
WISE J053019.40$-$695519.5 & 82.5808 & -69.9221 & 1.00 & 1.00 & 0.94 & 1.96e-03 & 1.85e-03 & 1.86e-03 & 9.74e-04 & 1.79e-03 & 2.14e-03 & 1.74e-03 & 1.18e-03 & 11.16 & 0.03 & 11.30 & 0.03 & 11.19 & 0.08 \\
WISE J053019.41$-$654519.3 & 82.5809 & -65.7554 & 1.00 & 1.00 & 0.91 & 2.46e-03 & 2.91e-03 & 4.43e-03 & 3.27e-03 & 1.96e-03 & 1.88e-03 & 3.33e-03 & 2.16e-03 & 9.61 & 0.05 & 9.62 & 0.04 & 8.79 & 0.02 \\
WISE J053019.70$-$655819.3 & 82.5821 & -65.9720 & 1.00 & 1.00 & 0.93 & 1.60e-03 & 8.02e-04 & 1.48e-03 & 1.20e-03 & 1.75e-03 & 6.30e-04 & 1.28e-03 & 1.08e-03 & 12.14 & 0.03 & 12.21 & 0.03 & 12.31 & 0.16 \\
WISE J053019.71$-$662401.5 & 82.5821 & -66.4004 & 1.00 & 1.00 & 0.95 & 3.58e-03 & 4.50e-03 & 2.85e-03 & 4.83e-03 & 2.33e-03 & 3.53e-03 & 3.12e-03 & 4.46e-03 & 11.41 & 0.04 & 11.47 & 0.04 & 11.16 & 0.07 \\
WISE J053019.78$-$694800.5 & 82.5824 & -69.8002 & 1.00 & 1.00 & 0.89 & 1.28e-03 & 4.77e-04 & 8.59e-04 & 7.91e-04 & 9.69e-04 & 4.93e-04 & 6.20e-04 & 6.11e-04 & 12.65 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J053019.96$-$672216.6 & 82.5832 & -67.3713 & 1.00 & 1.00 & 0.81 & 8.87e-05 & 6.07e-05 & 6.20e-05 & 7.73e-05 & 1.40e-04 & 6.98e-05 & 1.17e-04 & 1.44e-04 & 9.66 & 0.01 & 9.85 & 0.01 & 9.65 & 0.03 \\
WISE J053020.10$-$663050.1 & 82.5837 & -66.5139 & 1.00 & 1.00 & 0.93 & 9.72e-04 & 1.09e-03 & 4.25e-04 & 1.09e-03 & 1.08e-03 & 1.07e-03 & 1.40e-04 & 1.23e-03 & 11.28 & 0.02 & 11.41 & 0.02 & 11.41 & 0.10 \\
WISE J053020.14$-$695212.4 & 82.5839 & -69.8701 & 1.00 & 1.00 & 0.83 & 1.04e-02 & 1.52e-02 & 8.01e-03 & 2.56e-03 & 5.46e-03 & 9.04e-03 & 4.69e-03 & 2.59e-03 & 11.17 & 0.07 & 11.23 & 0.06 & 10.37 & 0.05 \\
WISE J053020.25$-$702741.3 & 82.5844 & -70.4615 & 1.00 & 1.00 & 0.91 & 2.24e-03 & 1.31e-03 & 2.15e-03 & 2.11e-03 & 1.29e-03 & 8.62e-04 & 1.82e-03 & 1.23e-03 & 12.40 & 0.04 & 12.50 & 0.03 & 11.96 & 0.13 \\
WISE J053020.30$-$702037.9 & 82.5846 & -70.3439 & 1.00 & 1.00 & 0.80 & 2.77e-04 & 1.00e-04 & 9.12e-05 & 2.23e-04 & 2.40e-04 & 2.06e-04 & 2.01e-04 & 3.53e-04 & 12.28 & 0.01 & 12.42 & 0.02 & 12.40 & 0.20 \\
WISE J053020.31$-$661646.8 & 82.5846 & -66.2797 & 1.00 & 1.00 & 0.94 & 2.91e-03 & 3.93e-03 & 3.00e-03 & 2.14e-03 & 2.87e-03 & 3.70e-03 & 3.00e-03 & 1.51e-03 & 10.61 & 0.04 & 10.71 & 0.04 & 10.20 & 0.04 \\
WISE J053020.55$-$683131.3 & 82.5856 & -68.5254 & 1.00 & 1.00 & 0.81 & 1.18e-03 & 9.51e-04 & 1.37e-03 & 9.96e-04 & 3.92e-03 & 1.87e-03 & 2.50e-03 & 3.51e-03 & 13.50 & 0.03 & 13.59 & 0.04 & 10.39 & 0.06 \\
WISE J053020.73$-$683454.8 & 82.5864 & -68.5819 & 1.00 & 1.00 & 0.88 & 3.23e-03 & 2.71e-03 & 3.93e-03 & 1.92e-03 & 6.74e-03 & 8.94e-03 & 7.62e-03 & 2.82e-03 & 14.37 & 0.04 & 14.48 & 0.06 & nan & nan \\
WISE J053020.82$-$704131.1 & 82.5867 & -70.6920 & 1.00 & 0.99 & 0.85 & 4.61e-04 & 1.36e-04 & 1.54e-04 & 4.37e-04 & 3.67e-04 & 1.31e-04 & 6.63e-05 & 3.71e-04 & 12.21 & 0.01 & 12.35 & 0.02 & 11.42 & 0.09 \\
WISE J053020.90$-$701640.8 & 82.5871 & -70.2780 & 1.00 & 1.00 & 0.88 & 1.26e-03 & 7.29e-04 & 1.59e-03 & 1.01e-03 & 7.86e-04 & 6.24e-04 & 9.76e-04 & 7.93e-04 & 11.11 & 0.02 & 11.19 & 0.02 & 10.79 & 0.05 \\
WISE J053021.07$-$690346.2 & 82.5878 & -69.0628 & 1.00 & 1.00 & 0.91 & 5.90e-03 & 6.51e-03 & 4.74e-03 & 5.63e-03 & 3.00e-03 & 3.50e-03 & 3.61e-03 & 3.64e-03 & 10.66 & 0.05 & 10.70 & 0.04 & 10.08 & 0.04 \\
WISE J053021.30$-$663119.2 & 82.5888 & -66.5220 & 1.00 & 1.00 & 0.98 & 3.91e-03 & 1.34e-02 & 2.11e-02 & 3.18e-02 & 2.23e-03 & 9.06e-03 & 1.84e-02 & 3.04e-02 & 14.78 & 0.17 & 14.62 & 0.18 & nan & nan \\
WISE J053021.36$-$665734.6 & 82.5890 & -66.9596 & 1.00 & 1.00 & 0.97 & 1.24e-02 & 3.05e-02 & 4.00e-02 & 3.50e-02 & 1.99e-02 & 5.51e-02 & 6.99e-02 & 6.24e-02 & 14.36 & 0.14 & 14.38 & 0.19 & nan & nan \\
WISE J053021.37$-$703515.6 & 82.5891 & -70.5877 & 1.00 & 1.00 & 0.83 & 2.96e-04 & 4.41e-04 & 3.67e-04 & 1.49e-04 & 2.23e-04 & 3.42e-04 & 3.49e-04 & 6.98e-05 & 11.28 & 0.01 & 11.42 & 0.01 & 11.21 & 0.08 \\
WISE J053021.40$-$663636.5 & 82.5892 & -66.6101 & 0.96 & 1.00 & 0.71 & 1.62e-04 & 5.47e-05 & 1.65e-04 & 2.21e-04 & 9.93e-04 & 9.40e-04 & 1.17e-04 & 4.79e-04 & 13.95 & 0.02 & 14.04 & 0.04 & nan & nan \\
WISE J053021.40$-$695556.8 & 82.5892 & -69.9324 & 1.00 & 1.00 & 0.97 & 1.92e-03 & 1.54e-03 & 1.29e-03 & 2.18e-03 & 2.31e-03 & 2.24e-03 & 2.36e-03 & 2.70e-03 & 10.64 & 0.03 & 10.85 & 0.03 & 10.51 & 0.05 \\
WISE J053021.46$-$692618.7 & 82.5894 & -69.4385 & 1.00 & 1.00 & 0.94 & 9.81e-03 & 1.13e-02 & 4.00e-03 & 1.30e-02 & 5.18e-03 & 6.26e-03 & 2.92e-03 & 7.99e-03 & 11.56 & 0.07 & 11.56 & 0.06 & 11.28 & 0.08 \\
WISE J053021.46$-$702321.3 & 82.5894 & -70.3892 & 1.00 & 0.99 & 0.80 & 1.97e-04 & -1.61e-04 & 2.26e-04 & 2.58e-04 & 3.49e-04 & 4.25e-04 & 1.06e-03 & 8.58e-04 & 14.10 & 0.02 & 14.33 & 0.04 & nan & nan \\
WISE J053021.54$-$685647.2 & 82.5897 & -68.9464 & 1.00 & 1.00 & 0.91 & 3.73e-03 & 3.58e-03 & 4.14e-03 & 5.91e-03 & 2.40e-03 & 2.25e-03 & 1.97e-03 & 2.93e-03 & 9.28 & 0.05 & 9.23 & 0.03 & 8.23 & 0.02 \\
WISE J053021.89$-$693120.7 & 82.5912 & -69.5224 & 1.00 & 0.96 & 0.72 & 1.28e-03 & 6.86e-04 & 1.52e-03 & 4.29e-04 & 3.87e-04 & 2.64e-04 & 6.58e-04 & -5.28e-05 & 14.28 & 0.03 & 14.50 & 0.04 & nan & nan \\
WISE J053022.08$-$643713.3 & 82.5920 & -64.6204 & 1.00 & 1.00 & 0.78 & 5.79e-03 & 8.09e-03 & 1.27e-02 & 6.07e-04 & 4.32e-03 & 1.83e-02 & 1.87e-02 & 1.83e-02 & 15.79 & 0.09 & 15.20 & 0.12 & nan & nan \\
WISE J053022.09$-$690921.6 & 82.5920 & -69.1560 & 1.00 & 1.00 & 0.97 & 3.62e-03 & 8.80e-03 & 1.52e-02 & 1.98e-02 & 3.68e-03 & 1.02e-02 & 1.78e-02 & 2.27e-02 & 10.29 & 0.07 & 10.34 & 0.08 & 9.73 & 0.04 \\
WISE J053022.21$-$702947.5 & 82.5925 & -70.4965 & 1.00 & 1.00 & 0.96 & 2.82e-03 & 3.46e-03 & 4.70e-03 & 3.36e-03 & 3.08e-03 & 6.05e-03 & 7.88e-03 & 6.78e-03 & 10.34 & 0.04 & 10.42 & 0.06 & 9.61 & 0.03 \\
WISE J053022.21$-$694612.4 & 82.5926 & -69.7701 & 1.00 & 1.00 & 0.89 & 3.36e-03 & 6.80e-03 & 6.45e-03 & 5.49e-03 & 3.30e-03 & 6.83e-03 & 7.15e-03 & 5.92e-03 & 10.52 & 0.05 & 10.60 & 0.05 & 10.18 & 0.04 \\
WISE J053022.26$-$685042.8 & 82.5927 & -68.8452 & 1.00 & 1.00 & 0.70 & 1.44e-03 & 3.00e-03 & 4.01e-03 & 2.59e-03 & 8.16e-04 & 1.57e-03 & 1.72e-03 & 1.75e-03 & 10.89 & 0.04 & 10.90 & 0.03 & 10.41 & 0.04 \\
WISE J053022.26$-$693848.8 & 82.5928 & -69.6469 & 1.00 & 1.00 & 0.70 & 7.82e-05 & 8.83e-05 & 2.09e-04 & 9.45e-05 & 5.26e-04 & 1.22e-03 & 1.72e-03 & 2.09e-03 & 14.14 & 0.02 & 14.24 & 0.04 & nan & nan \\
WISE J053022.27$-$700022.5 & 82.5928 & -70.0063 & 1.00 & 1.00 & 0.93 & 3.42e-03 & 4.03e-03 & 2.20e-03 & 3.06e-03 & 2.10e-03 & 2.23e-03 & 1.49e-03 & 2.01e-03 & 11.47 & 0.04 & 11.52 & 0.03 & 11.45 & 0.09 \\
WISE J053022.35$-$701325.5 & 82.5931 & -70.2238 & 0.97 & 0.95 & 0.79 & 9.30e-05 & -5.96e-05 & 1.47e-04 & -3.19e-06 & -1.10e-04 & -7.30e-05 & 9.85e-05 & -3.37e-05 & 12.39 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J053022.37$-$690819.6 & 82.5932 & -69.1388 & 1.00 & 1.00 & 0.96 & 3.21e-03 & 5.64e-03 & 6.91e-03 & 5.29e-03 & 3.43e-03 & 6.10e-03 & 7.40e-03 & 5.43e-03 & 11.21 & 0.05 & 11.18 & 0.05 & 11.16 & 0.12 \\
WISE J053022.42$-$653404.1 & 82.5934 & -65.5678 & 0.98 & 1.00 & 0.74 & 7.65e-04 & 3.17e-04 & 9.92e-04 & 9.61e-04 & 2.75e-03 & 2.00e-03 & 2.86e-03 & 3.63e-03 & 14.70 & 0.02 & 14.50 & 0.05 & 11.70 & 0.11 \\
WISE J053022.55$-$691938.8 & 82.5940 & -69.3275 & 1.00 & 1.00 & 0.99 & 3.79e-03 & 5.60e-03 & 4.99e-03 & 3.67e-03 & 4.51e-03 & 6.18e-03 & 5.60e-03 & 4.85e-03 & 9.99 & 0.05 & 9.92 & 0.05 & 9.51 & 0.03 \\
WISE J053023.19$-$692131.2 & 82.5966 & -69.3587 & 1.00 & 1.00 & 0.94 & 3.02e-04 & 1.46e-04 & 1.59e-04 & 9.77e-05 & 4.01e-04 & 1.26e-04 & 1.81e-04 & 1.98e-04 & 12.04 & 0.01 & 12.19 & 0.02 & 12.21 & 0.22 \\
WISE J053023.31$-$674933.4 & 82.5971 & -67.8259 & 1.00 & 1.00 & 0.90 & 4.85e-02 & 5.56e-02 & 4.32e-02 & 7.97e-02 & 5.57e-02 & 6.87e-02 & 6.52e-02 & 1.09e-01 & 10.29 & 0.15 & 9.91 & 0.18 & 9.65 & 0.03 \\
WISE J053023.32$-$650418.3 & 82.5972 & -65.0718 & 1.00 & 1.00 & 0.94 & 3.90e-04 & 1.68e-03 & 3.33e-03 & 4.98e-03 & 4.97e-05 & 1.43e-03 & 2.67e-03 & 4.24e-03 & 14.72 & 0.08 & 13.63 & 0.08 & 10.66 & 0.05 \\
WISE J053023.39$-$673215.4 & 82.5974 & -67.5376 & 1.00 & 1.00 & 0.86 & 1.25e-04 & 2.20e-04 & 1.10e-04 & 6.54e-05 & 1.14e-04 & 2.42e-04 & 9.75e-05 & 1.05e-04 & 11.55 & 0.01 & 11.69 & 0.02 & 11.50 & 0.09 \\
WISE J053023.44$-$655344.4 & 82.5977 & -65.8957 & 1.00 & 1.00 & 0.98 & 1.25e-01 & 1.23e-01 & 1.08e-02 & 1.32e-01 & 1.19e-01 & 1.15e-01 & 6.73e-03 & 1.28e-01 & 10.32 & 0.21 & 9.71 & 0.20 & 8.20 & 0.02 \\
WISE J053023.48$-$641233.7 & 82.5978 & -64.2093 & 1.00 & 1.00 & 0.90 & 3.29e-04 & 3.71e-04 & 8.16e-05 & 2.89e-04 & 4.64e-04 & 4.46e-04 & 7.16e-05 & 3.55e-04 & 11.57 & 0.01 & 11.69 & 0.02 & 11.44 & 0.08 \\
WISE J053023.49$-$693559.7 & 82.5979 & -69.5999 & 0.99 & 0.99 & 0.76 & 6.19e-05 & 2.22e-05 & 5.10e-06 & 7.50e-05 & 2.22e-04 & 1.35e-04 & 1.72e-04 & 8.31e-05 & 12.09 & 0.01 & 12.28 & 0.02 & 12.26 & 0.16 \\
WISE J053023.87$-$702651.0 & 82.5994 & -70.4475 & 1.00 & 1.00 & 0.81 & 7.90e-05 & 3.47e-05 & 7.33e-05 & 5.68e-05 & 1.58e-04 & 1.92e-04 & 1.51e-04 & 1.91e-04 & 12.03 & 0.01 & 12.22 & 0.02 & 11.97 & 0.14 \\
WISE J053023.95$-$695549.2 & 82.5998 & -69.9303 & 1.00 & 1.00 & 0.76 & 2.92e-04 & 2.89e-04 & 4.49e-04 & 1.37e-04 & 6.57e-04 & 4.99e-04 & 1.43e-03 & 9.32e-04 & 12.89 & 0.02 & 13.13 & 0.03 & nan & nan \\
WISE J053023.96$-$684138.6 & 82.5998 & -68.6941 & 1.00 & 1.00 & 0.86 & 3.85e-04 & 1.58e-04 & 3.06e-04 & 2.01e-04 & 7.34e-04 & 4.64e-04 & 4.00e-04 & 4.14e-04 & 12.28 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J053024.22$-$695524.0 & 82.6009 & -69.9233 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 3.54e-03 & 5.55e-03 & 4.08e-03 & 4.13e-03 & 5.43e-03 & 1.07e-02 & 5.53e-03 & 11.83 & 0.04 & 12.03 & 0.05 & 12.32 & 0.20 \\
WISE J053024.23$-$663913.2 & 82.6010 & -66.6537 & 0.98 & 0.96 & 0.79 & 4.56e-05 & 3.04e-05 & -1.74e-05 & 8.35e-05 & 2.74e-04 & 6.37e-05 & 1.48e-05 & 2.04e-04 & 12.20 & 0.01 & 12.33 & 0.01 & 12.14 & 0.18 \\
WISE J053024.25$-$694131.1 & 82.6010 & -69.6920 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 1.18e-03 & 6.10e-04 & 1.63e-03 & 1.57e-03 & 1.25e-03 & 5.27e-04 & 1.95e-03 & 12.52 & 0.02 & 12.60 & 0.03 & 10.62 & 0.06 \\
WISE J053024.28$-$701413.6 & 82.6012 & -70.2371 & 1.00 & 1.00 & 0.87 & 4.56e-05 & -2.27e-05 & 6.45e-05 & 5.32e-05 & 1.62e-04 & 3.04e-05 & 1.44e-04 & 5.91e-05 & 12.36 & 0.01 & 12.62 & 0.02 & 12.51 & 0.27 \\
WISE J053024.32$-$700420.5 & 82.6013 & -70.0723 & 1.00 & 1.00 & 0.93 & 9.15e-04 & 8.10e-04 & 6.33e-04 & 1.13e-03 & 1.01e-03 & 7.06e-04 & 6.13e-04 & 1.02e-03 & 11.80 & 0.02 & 11.93 & 0.02 & 12.66 & 0.26 \\
WISE J053024.47$-$695951.7 & 82.6019 & -69.9977 & 1.00 & 1.00 & 0.81 & 4.49e-04 & 2.26e-04 & 3.81e-04 & 4.68e-04 & 7.98e-04 & 3.96e-04 & 5.91e-04 & 3.76e-04 & 11.99 & 0.02 & 12.14 & 0.02 & 11.82 & 0.13 \\
WISE J053024.69$-$634247.9 & 82.6029 & -63.7133 & 1.00 & 1.00 & 0.94 & 3.56e-03 & 3.37e-03 & 7.48e-03 & 6.43e-03 & 2.21e-03 & 3.65e-03 & 7.18e-03 & 8.00e-03 & 9.73 & 0.07 & 9.67 & 0.07 & 9.02 & 0.02 \\
WISE J053024.86$-$662731.9 & 82.6036 & -66.4589 & 1.00 & 1.00 & 0.92 & 5.84e-04 & 1.93e-03 & 4.93e-03 & 7.69e-03 & 1.03e-03 & 1.89e-03 & 4.64e-03 & 8.35e-03 & 14.48 & 0.07 & 14.21 & 0.07 & nan & nan \\
WISE J053024.99$-$675822.9 & 82.6041 & -67.9730 & 1.00 & 1.00 & 0.95 & 2.60e-03 & 5.40e-03 & 3.23e-03 & 2.97e-03 & 7.14e-03 & 1.81e-02 & 1.24e-02 & 6.12e-03 & 10.82 & 0.04 & 10.83 & 0.07 & 10.66 & 0.07 \\
WISE J053025.02$-$694547.4 & 82.6043 & -69.7632 & 1.00 & 1.00 & 0.92 & 5.19e-04 & 1.08e-04 & 4.14e-04 & 1.43e-04 & 6.61e-04 & 3.50e-05 & 5.53e-04 & 2.33e-04 & 11.94 & 0.01 & 12.13 & 0.02 & nan & nan \\
WISE J053025.34$-$672406.0 & 82.6056 & -67.4017 & 1.00 & 1.00 & 0.93 & -3.79e-04 & 3.27e-05 & 1.30e-03 & 2.47e-03 & -3.83e-03 & -3.72e-03 & -1.67e-03 & -9.44e-04 & 15.17 & 0.08 & 14.91 & 0.09 & nan & nan \\
WISE J053025.44$-$665145.9 & 82.6060 & -66.8627 & 1.00 & 1.00 & 0.97 & 4.26e-03 & 5.12e-03 & 6.92e-03 & 9.22e-03 & 4.32e-03 & 4.51e-03 & 6.19e-03 & 8.41e-03 & 13.48 & 0.10 & 13.31 & 0.09 & nan & nan \\
WISE J053025.50$-$700247.9 & 82.6062 & -70.0466 & 1.00 & 1.00 & 0.94 & 8.15e-04 & 8.31e-04 & 1.87e-04 & 6.26e-04 & 1.65e-03 & 1.25e-03 & 4.38e-04 & 9.76e-04 & 11.77 & 0.02 & 11.95 & 0.03 & 12.08 & 0.17 \\
WISE J053025.59$-$685956.5 & 82.6066 & -68.9990 & 1.00 & 1.00 & 0.91 & 5.68e-03 & 5.99e-03 & 4.09e-03 & 1.46e-03 & 5.65e-03 & 3.08e-03 & 4.22e-03 & 2.12e-03 & 13.41 & 0.05 & 13.24 & 0.05 & 11.42 & 0.10 \\
WISE J053025.72$-$665620.3 & 82.6072 & -66.9390 & 1.00 & 1.00 & 0.87 & 1.52e-05 & 6.24e-05 & 3.84e-05 & 4.33e-05 & 3.32e-05 & 9.11e-05 & 1.39e-04 & 1.74e-04 & 10.08 & 0.01 & 10.25 & 0.01 & 10.12 & 0.04 \\
WISE J053025.74$-$675719.0 & 82.6073 & -67.9553 & 1.00 & 1.00 & 0.88 & 3.44e-04 & 3.67e-04 & 1.06e-04 & 2.38e-04 & 7.19e-04 & 8.47e-04 & 1.77e-04 & 4.43e-04 & 11.41 & 0.01 & 11.55 & 0.02 & 10.07 & 0.05 \\
WISE J053025.91$-$640142.0 & 82.6080 & -64.0283 & 1.00 & 1.00 & 0.96 & 3.11e-03 & 2.60e-03 & 2.82e-03 & 2.98e-03 & 3.10e-03 & 1.72e-03 & 2.38e-03 & 2.43e-03 & 12.18 & 0.04 & 12.19 & 0.04 & 11.98 & 0.12 \\
WISE J053025.96$-$692716.7 & 82.6082 & -69.4546 & 1.00 & 1.00 & 0.75 & 6.60e-04 & 2.99e-04 & 2.61e-04 & 1.07e-04 & 2.41e-03 & 1.39e-03 & 2.73e-03 & 1.53e-03 & 13.81 & 0.02 & 13.99 & 0.04 & nan & nan \\
WISE J053025.99$-$702250.0 & 82.6083 & -70.3805 & 1.00 & 1.00 & 0.99 & 1.03e-01 & 2.68e-01 & 2.75e-01 & 1.27e-01 & 8.32e-02 & 2.14e-01 & 2.13e-01 & 9.50e-02 & 10.36 & 0.27 & 9.66 & 0.24 & 8.85 & 0.02 \\
WISE J053026.03$-$701506.9 & 82.6085 & -70.2519 & 1.00 & 1.00 & 0.97 & 4.56e-02 & 4.87e-02 & 8.93e-02 & 9.17e-02 & 2.75e-02 & 3.17e-02 & 5.68e-02 & 6.18e-02 & 11.20 & 0.19 & 10.97 & 0.15 & 10.18 & 0.04 \\
WISE J053026.10$-$691643.7 & 82.6088 & -69.2788 & 1.00 & 1.00 & 0.75 & 1.42e-04 & 2.07e-04 & 1.82e-04 & 2.22e-04 & 1.51e-04 & 3.26e-04 & 4.86e-04 & 6.00e-04 & 10.12 & 0.01 & 10.29 & 0.01 & 9.96 & 0.04 \\
WISE J053026.12$-$635757.9 & 82.6088 & -63.9661 & 1.00 & 1.00 & 0.71 & -6.79e-07 & -3.35e-05 & 1.30e-03 & 2.34e-03 & 1.43e-03 & 2.45e-03 & 5.00e-03 & 3.67e-03 & 15.23 & 0.05 & 14.33 & 0.07 & 10.89 & 0.05 \\
WISE J053026.22$-$694835.4 & 82.6093 & -69.8098 & 1.00 & 1.00 & 0.92 & 1.97e-03 & 1.54e-03 & 1.15e-03 & 1.37e-03 & 1.87e-03 & 1.04e-03 & 1.01e-03 & 1.35e-03 & 11.65 & 0.03 & 11.80 & 0.03 & nan & nan \\
WISE J053026.48$-$695742.8 & 82.6103 & -69.9619 & 1.00 & 1.00 & 0.83 & 1.71e-03 & 4.27e-04 & 1.43e-03 & 5.04e-04 & 1.72e-03 & 8.91e-04 & 1.57e-03 & 5.61e-04 & 12.42 & 0.03 & 12.60 & 0.03 & nan & nan \\
WISE J053026.56$-$693416.4 & 82.6107 & -69.5712 & 0.98 & 1.00 & 0.91 & -4.73e-05 & -1.43e-04 & 4.56e-05 & -4.77e-05 & 9.55e-05 & -7.47e-06 & 4.51e-04 & 4.90e-04 & 12.96 & 0.01 & 13.20 & 0.03 & nan & nan \\
WISE J053026.65$-$690301.3 & 82.6110 & -69.0504 & 1.00 & 0.97 & 0.71 & 2.78e-04 & 4.30e-05 & 3.75e-04 & 1.32e-04 & 6.63e-04 & 1.01e-04 & 4.37e-04 & 2.01e-04 & 12.96 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J053026.69$-$682916.1 & 82.6112 & -68.4878 & 1.00 & 1.00 & 0.89 & 4.66e-04 & 1.46e-04 & 2.99e-04 & 3.45e-04 & 6.37e-04 & 1.54e-04 & 4.15e-04 & 4.86e-04 & 11.86 & 0.02 & 11.97 & 0.02 & 11.94 & 0.19 \\
WISE J053026.73$-$664853.1 & 82.6114 & -66.8148 & 1.00 & 1.00 & 0.74 & -3.14e-04 & 1.16e-03 & 2.45e-03 & 3.63e-03 & 4.26e-03 & 3.52e-03 & 2.34e-03 & 5.44e-03 & 15.52 & 0.09 & 14.39 & 0.07 & 11.54 & 0.13 \\
WISE J053026.82$-$691510.5 & 82.6118 & -69.2529 & 1.00 & 1.00 & 0.76 & 2.03e-04 & -6.24e-06 & 2.02e-04 & 1.02e-04 & 5.89e-04 & 4.51e-04 & 2.54e-04 & 1.85e-04 & 12.46 & 0.01 & 12.61 & 0.02 & 12.47 & 0.25 \\
WISE J053026.86$-$691328.2 & 82.6119 & -69.2245 & 1.00 & 1.00 & 0.97 & 2.91e-03 & 5.75e-03 & 6.74e-03 & 7.88e-03 & 3.68e-03 & 8.79e-03 & 1.06e-02 & 1.21e-02 & 9.71 & 0.05 & 9.77 & 0.06 & 9.06 & 0.03 \\
WISE J053026.94$-$691915.4 & 82.6123 & -69.3209 & 1.00 & 1.00 & 0.75 & 1.12e-03 & 1.31e-04 & 9.26e-04 & 6.19e-04 & 2.10e-03 & 1.85e-04 & 1.71e-03 & 1.07e-03 & 13.99 & 0.03 & 14.08 & 0.04 & nan & nan \\
WISE J053027.00$-$670859.1 & 82.6125 & -67.1498 & 1.00 & 1.00 & 0.87 & 1.26e-04 & 2.26e-04 & 3.00e-04 & 1.11e-04 & 4.32e-05 & 1.01e-04 & 1.39e-04 & 5.95e-05 & 10.58 & 0.01 & 10.73 & 0.01 & 10.48 & 0.05 \\
WISE J053027.04$-$683231.7 & 82.6127 & -68.5421 & 1.00 & 1.00 & 0.95 & 7.44e-04 & 2.51e-03 & 1.86e-03 & 1.68e-03 & 1.22e-03 & 3.46e-03 & 2.91e-03 & 3.10e-03 & 9.94 & 0.04 & 10.03 & 0.05 & 9.61 & 0.04 \\
WISE J053027.05$-$672343.1 & 82.6127 & -67.3953 & 1.00 & 1.00 & 0.96 & 5.45e-04 & 2.56e-03 & 4.73e-03 & 5.80e-03 & 7.10e-04 & 2.91e-03 & 5.05e-03 & 6.07e-03 & 13.68 & 0.06 & 13.49 & 0.07 & 12.44 & 0.21 \\
WISE J053027.15$-$683329.8 & 82.6131 & -68.5583 & 1.00 & 1.00 & 0.81 & 2.58e-04 & 1.47e-04 & 1.34e-04 & 1.15e-04 & 4.71e-04 & 3.94e-04 & 6.12e-04 & -3.95e-05 & 12.65 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J053027.15$-$695606.7 & 82.6131 & -69.9352 & 1.00 & 1.00 & 0.93 & 9.27e-04 & 1.67e-03 & 1.65e-03 & 1.34e-03 & 1.19e-03 & 2.35e-03 & 2.44e-03 & 1.86e-03 & 10.69 & 0.02 & 10.89 & 0.03 & 10.65 & 0.05 \\
WISE J053027.21$-$675957.4 & 82.6134 & -67.9993 & 1.00 & 1.00 & 0.97 & 2.56e-03 & 3.53e-03 & 1.62e-03 & 3.57e-03 & 2.48e-03 & 2.33e-03 & 1.33e-03 & 2.76e-03 & 12.64 & 0.04 & 12.66 & 0.04 & nan & nan \\
WISE J053027.53$-$690358.2 & 82.6147 & -69.0662 & 1.00 & 1.00 & 0.97 & 8.49e-02 & 1.51e-01 & 1.76e-01 & 1.84e-01 & 4.23e-02 & 7.43e-02 & 8.62e-02 & 9.41e-02 & 11.16 & 0.25 & 10.91 & 0.19 & 10.45 & 0.05 \\
WISE J053027.59$-$632015.7 & 82.6150 & -63.3377 & 0.97 & 1.00 & 0.85 & -1.64e-04 & -1.69e-04 & -1.19e-04 & -9.09e-05 & -1.99e-04 & 1.57e-05 & 1.28e-04 & 2.54e-04 & 13.06 & 0.01 & 13.07 & 0.03 & 12.21 & 0.14 \\
WISE J053027.63$-$701648.6 & 82.6151 & -70.2802 & 1.00 & 1.00 & 0.87 & 1.00e-04 & 1.02e-04 & 1.35e-04 & 7.38e-05 & 1.90e-04 & 8.54e-05 & 2.49e-04 & 9.47e-05 & 11.08 & 0.01 & 11.27 & 0.01 & 10.53 & 0.05 \\
WISE J053027.75$-$643216.0 & 82.6156 & -64.5378 & 1.00 & 1.00 & 0.95 & 3.18e-03 & 4.66e-03 & 8.91e-03 & 1.34e-02 & 2.80e-03 & 8.23e-03 & 1.52e-02 & 2.39e-02 & 14.99 & 0.10 & 14.21 & 0.13 & 11.35 & 0.08 \\
WISE J053027.78$-$694244.9 & 82.6158 & -69.7125 & 1.00 & 1.00 & 0.88 & 3.07e-03 & 4.70e-03 & 2.94e-03 & 4.39e-03 & 1.22e-03 & 1.94e-03 & 1.74e-03 & 2.31e-03 & 10.25 & 0.05 & 10.03 & 0.04 & 9.20 & 0.02 \\
WISE J053027.85$-$695648.9 & 82.6161 & -69.9469 & 1.00 & 0.99 & 0.71 & 4.22e-05 & 5.48e-05 & 7.13e-05 & 3.59e-05 & 6.19e-05 & 1.16e-05 & 5.83e-05 & 4.87e-05 & 11.27 & 0.01 & 11.47 & 0.01 & 11.37 & 0.09 \\
WISE J053027.89$-$663250.3 & 82.6162 & -66.5473 & 1.00 & 1.00 & 0.94 & 4.21e-03 & 6.36e-03 & 4.03e-03 & 1.98e-03 & 4.57e-03 & 6.49e-03 & 4.44e-03 & 2.77e-03 & 10.90 & 0.04 & 11.02 & 0.04 & 10.67 & 0.06 \\
WISE J053027.92$-$655847.3 & 82.6163 & -65.9798 & 1.00 & 1.00 & 0.73 & -1.98e-04 & 3.00e-05 & 4.56e-04 & 1.11e-03 & 1.25e-03 & 9.12e-04 & 2.98e-03 & 5.25e-03 & 14.66 & 0.04 & 14.71 & 0.09 & nan & nan \\
WISE J053028.03$-$645430.7 & 82.6168 & -64.9085 & 1.00 & 1.00 & 0.75 & 2.70e-03 & 7.66e-03 & 6.90e-03 & 6.88e-03 & 2.99e-03 & 1.01e-02 & 9.19e-03 & 1.32e-02 & 9.82 & 0.06 & 9.56 & 0.10 & 8.29 & 0.02 \\
WISE J053028.07$-$655313.8 & 82.6170 & -65.8872 & 1.00 & 1.00 & 0.93 & 5.45e-04 & 1.13e-03 & 8.72e-04 & 2.20e-04 & 8.48e-04 & 2.05e-03 & 1.60e-03 & 2.46e-04 & 10.94 & 0.02 & 11.10 & 0.02 & 10.78 & 0.05 \\
WISE J053028.12$-$704000.3 & 82.6172 & -70.6668 & 1.00 & 1.00 & 0.98 & 1.18e-02 & 3.85e-03 & 8.86e-03 & 6.65e-03 & 1.19e-02 & 3.14e-03 & 8.91e-03 & 6.36e-03 & 12.86 & 0.06 & 13.02 & 0.06 & 12.55 & 0.24 \\
WISE J053028.16$-$671516.5 & 82.6173 & -67.2546 & 1.00 & 1.00 & 0.97 & 9.28e-02 & 1.57e-01 & 2.10e-01 & 1.99e-01 & 7.52e-02 & 1.27e-01 & 1.78e-01 & 1.54e-01 & 14.81 & 0.31 & 14.72 & 0.29 & nan & nan \\
WISE J053028.27$-$625737.1 & 82.6178 & -62.9603 & 1.00 & 1.00 & 0.94 & 2.87e-04 & 2.77e-04 & 5.26e-04 & 5.96e-04 & 3.87e-04 & 4.82e-04 & 5.93e-04 & 1.17e-03 & 12.50 & 0.02 & 12.47 & 0.03 & 10.54 & 0.05 \\
WISE J053028.56$-$692055.7 & 82.6190 & -69.3488 & 1.00 & 1.00 & 0.80 & 1.16e-02 & 7.86e-03 & 1.43e-02 & 8.84e-03 & 5.68e-03 & 2.25e-03 & 5.28e-03 & 4.04e-03 & 9.27 & 0.07 & 9.17 & 0.04 & 8.32 & 0.02 \\
WISE J053028.74$-$650204.1 & 82.6198 & -65.0345 & 1.00 & 1.00 & 0.79 & 4.85e-04 & 5.69e-04 & 2.12e-03 & 1.38e-03 & 9.84e-04 & 2.28e-03 & 1.72e-03 & 2.01e-03 & 14.69 & 0.04 & 14.45 & 0.06 & nan & nan \\
WISE J053028.84$-$624056.1 & 82.6202 & -62.6822 & 1.00 & 1.00 & 0.98 & 7.32e-03 & 7.51e-03 & 6.77e-03 & 3.64e-03 & 7.72e-03 & 8.64e-03 & 7.63e-03 & 3.87e-03 & 10.86 & 0.05 & 10.98 & 0.06 & 10.57 & 0.05 \\
WISE J053028.91$-$692731.8 & 82.6205 & -69.4588 & 1.00 & 1.00 & 0.92 & 1.67e-03 & 1.91e-03 & 9.45e-04 & 9.57e-04 & 1.75e-03 & 1.92e-03 & 1.10e-03 & 9.28e-04 & 12.23 & 0.03 & 12.37 & 0.03 & 11.71 & 0.12 \\
WISE J053028.97$-$672759.9 & 82.6207 & -67.4666 & 1.00 & 1.00 & 0.98 & 9.96e-03 & 1.85e-02 & 1.01e-02 & 2.86e-03 & 1.50e-02 & 2.79e-02 & 1.56e-02 & 4.55e-03 & 10.50 & 0.07 & 10.56 & 0.09 & 9.68 & 0.03 \\
WISE J053029.00$-$670959.9 & 82.6208 & -67.1666 & 1.00 & 1.00 & 0.82 & 3.52e-05 & 1.84e-05 & 3.07e-05 & 3.24e-05 & 1.39e-04 & 1.56e-04 & 1.13e-04 & 1.89e-04 & 9.42 & 0.00 & 9.62 & 0.01 & 9.36 & 0.03 \\
WISE J053029.03$-$665145.7 & 82.6210 & -66.8627 & 1.00 & 1.00 & 0.88 & 3.66e-05 & 7.29e-05 & 7.34e-05 & 6.71e-05 & 8.94e-05 & 1.70e-04 & 1.67e-04 & 1.40e-04 & 9.21 & 0.01 & 9.40 & 0.01 & 9.14 & 0.03 \\
WISE J053029.20$-$703239.9 & 82.6217 & -70.5444 & 1.00 & 1.00 & 0.93 & 9.42e-04 & 1.94e-04 & 7.80e-04 & 6.03e-04 & 1.52e-03 & 4.20e-04 & 9.02e-04 & 1.13e-03 & 12.21 & 0.02 & 12.35 & 0.03 & 12.11 & 0.15 \\
WISE J053029.21$-$673859.1 & 82.6217 & -67.6497 & 1.00 & 1.00 & 0.85 & 1.18e-04 & 2.74e-05 & 2.41e-04 & 1.93e-04 & 1.46e-04 & 1.80e-04 & 3.94e-04 & 4.26e-04 & 12.65 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J053029.32$-$663001.7 & 82.6222 & -66.5005 & 1.00 & 1.00 & 0.98 & 2.06e-02 & 6.65e-02 & 9.81e-02 & 1.10e-01 & 1.03e-02 & 3.12e-02 & 4.40e-02 & 5.20e-02 & 11.58 & 0.19 & 11.34 & 0.13 & 10.60 & 0.05 \\
WISE J053029.37$-$700603.4 & 82.6224 & -70.1009 & 1.00 & 1.00 & 0.72 & 1.04e-04 & 6.80e-05 & 8.73e-05 & 1.36e-04 & 1.81e-04 & 1.74e-04 & 1.84e-04 & 3.01e-04 & 12.53 & 0.01 & 12.69 & 0.02 & 9.38 & 0.04 \\
WISE J053029.45$-$683611.7 & 82.6227 & -68.6033 & 1.00 & 1.00 & 0.86 & 4.97e-03 & 4.32e-03 & 2.21e-03 & 4.40e-03 & 3.86e-03 & 3.46e-03 & 2.31e-03 & 4.20e-03 & 11.79 & 0.04 & 11.80 & 0.04 & nan & nan \\
WISE J053029.64$-$700015.5 & 82.6235 & -70.0043 & 1.00 & 1.00 & 0.96 & 4.29e-03 & 9.96e-03 & 1.41e-02 & 1.22e-02 & 3.91e-03 & 1.01e-02 & 1.44e-02 & 1.25e-02 & 10.10 & 0.06 & 10.15 & 0.06 & 9.52 & 0.03 \\
WISE J053029.80$-$681039.8 & 82.6242 & -68.1777 & 1.00 & 0.98 & 0.87 & 1.46e-04 & 1.44e-04 & 6.04e-05 & 1.22e-04 & 1.89e-04 & 1.83e-04 & -2.17e-05 & 1.51e-04 & 11.91 & 0.01 & 12.06 & 0.01 & 11.35 & 0.13 \\
WISE J053029.85$-$670812.4 & 82.6244 & -67.1368 & 1.00 & 1.00 & 0.85 & 2.19e-03 & 2.01e-03 & 2.79e-03 & 1.86e-03 & 1.50e-03 & 2.40e-03 & 2.29e-03 & 1.62e-03 & 9.83 & 0.03 & 9.81 & 0.03 & 9.08 & 0.02 \\
WISE J053029.87$-$660959.3 & 82.6245 & -66.1665 & 1.00 & 1.00 & 0.96 & 8.20e-03 & 1.53e-02 & 5.25e-03 & 6.53e-03 & 4.02e-03 & 7.21e-03 & 3.37e-03 & 3.37e-03 & 11.08 & 0.07 & 11.06 & 0.05 & 10.40 & 0.04 \\
WISE J053029.99$-$685036.9 & 82.6250 & -68.8436 & 1.00 & 1.00 & 0.71 & 1.48e-03 & 1.80e-05 & 1.38e-03 & 9.06e-04 & 4.88e-03 & 1.28e-03 & 4.67e-03 & 1.25e-03 & 14.19 & 0.03 & 14.00 & 0.04 & nan & nan \\
WISE J053029.99$-$671553.6 & 82.6250 & -67.2649 & 1.00 & 1.00 & 0.86 & 1.69e-02 & 2.04e-02 & 1.83e-02 & 1.65e-02 & 7.01e-03 & 1.50e-02 & 1.02e-02 & 7.92e-03 & 14.79 & 0.15 & 14.65 & 0.10 & nan & nan \\
WISE J053030.09$-$690345.4 & 82.6254 & -69.0626 & 1.00 & 1.00 & 0.81 & 8.16e-04 & 1.71e-04 & 7.23e-04 & 3.70e-04 & 1.31e-03 & 1.47e-04 & 1.24e-03 & 5.05e-04 & 12.26 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J053030.14$-$673314.9 & 82.6256 & -67.5541 & 1.00 & 1.00 & 0.98 & 1.89e-03 & 2.91e-03 & 4.06e-03 & 3.89e-03 & 1.94e-03 & 2.81e-03 & 3.96e-03 & 4.21e-03 & 12.84 & 0.06 & 12.62 & 0.06 & 12.42 & 0.21 \\
WISE J053030.15$-$701512.5 & 82.6256 & -70.2535 & 1.00 & 1.00 & 0.86 & 1.14e-03 & 1.26e-03 & 1.57e-03 & 1.59e-03 & 8.94e-04 & 1.14e-03 & 1.29e-03 & 1.24e-03 & 10.73 & 0.03 & 10.84 & 0.03 & 10.08 & 0.04 \\
WISE J053030.16$-$703309.9 & 82.6257 & -70.5527 & 1.00 & 1.00 & 0.96 & 7.23e-02 & 6.21e-02 & 4.53e-02 & 6.62e-02 & 3.29e-02 & 3.29e-02 & 2.36e-02 & 3.05e-02 & 12.00 & 0.17 & 11.81 & 0.12 & 11.18 & 0.07 \\
WISE J053030.25$-$683807.7 & 82.6260 & -68.6355 & 1.00 & 1.00 & 0.93 & 7.69e-03 & 8.77e-03 & 2.71e-03 & 4.16e-03 & 5.26e-03 & 6.15e-03 & 2.45e-03 & 3.57e-03 & 10.78 & 0.06 & 10.72 & 0.06 & 8.99 & 0.04 \\
WISE J053030.27$-$665011.4 & 82.6261 & -66.8365 & 1.00 & 1.00 & 0.99 & 3.41e-03 & 5.58e-03 & 5.61e-03 & 5.87e-03 & 5.07e-03 & 8.45e-03 & 7.87e-03 & 8.03e-03 & 10.33 & 0.04 & 10.40 & 0.05 & 9.75 & 0.03 \\
WISE J053030.27$-$682914.6 & 82.6261 & -68.4874 & 1.00 & 1.00 & 0.84 & 2.41e-03 & 2.93e-03 & 3.77e-03 & 4.98e-03 & 1.66e-03 & 1.68e-03 & 2.71e-03 & 2.92e-03 & 10.23 & 0.05 & 10.21 & 0.04 & 9.74 & 0.04 \\
WISE J053030.43$-$700432.0 & 82.6268 & -70.0756 & 1.00 & 1.00 & 0.71 & 2.04e-04 & 1.44e-04 & 1.16e-04 & 7.44e-05 & 9.09e-05 & 9.90e-05 & 5.13e-05 & 9.74e-05 & 11.36 & 0.01 & 11.56 & 0.01 & 11.66 & 0.13 \\
WISE J053030.44$-$663617.2 & 82.6268 & -66.6048 & 1.00 & 1.00 & 0.81 & 8.25e-05 & 1.78e-04 & 2.25e-04 & 2.47e-04 & 1.76e-04 & 3.14e-04 & 3.84e-04 & 4.84e-04 & 9.29 & 0.01 & 9.49 & 0.01 & 9.23 & 0.03 \\
WISE J053030.49$-$703058.6 & 82.6270 & -70.5163 & 1.00 & 1.00 & 0.85 & 3.98e-03 & 7.83e-03 & 1.01e-02 & 9.49e-03 & 2.20e-03 & 4.78e-03 & 6.92e-03 & 8.74e-03 & 10.66 & 0.06 & 10.62 & 0.07 & 10.00 & 0.03 \\
WISE J053030.76$-$685207.9 & 82.6282 & -68.8689 & 1.00 & 1.00 & 0.92 & 1.10e-03 & 1.14e-03 & 1.89e-03 & 1.98e-03 & 1.24e-03 & 2.30e-03 & 2.33e-03 & 2.02e-03 & 13.84 & 0.04 & 13.62 & 0.05 & 12.41 & 0.19 \\
WISE J053030.79$-$693856.6 & 82.6283 & -69.6491 & 1.00 & 1.00 & 0.80 & 1.13e-04 & 2.95e-04 & 7.14e-04 & 6.81e-04 & 3.41e-04 & 1.04e-03 & 9.42e-04 & 1.26e-03 & 12.02 & 0.03 & 12.15 & 0.03 & 10.20 & 0.04 \\
WISE J053030.85$-$652724.3 & 82.6285 & -65.4567 & 1.00 & 1.00 & 0.97 & 1.26e-02 & 1.82e-02 & 2.80e-02 & 3.09e-02 & 6.57e-03 & 1.04e-02 & 1.65e-02 & 1.65e-02 & 11.54 & 0.12 & 11.34 & 0.08 & 10.85 & 0.06 \\
WISE J053030.85$-$671346.3 & 82.6286 & -67.2295 & 1.00 & 1.00 & 0.94 & 6.25e-03 & 7.15e-03 & 3.20e-03 & 4.46e-03 & 5.77e-03 & 7.31e-03 & 3.19e-03 & 4.88e-03 & 11.39 & 0.05 & 11.40 & 0.05 & 10.92 & 0.06 \\
WISE J053031.02$-$694818.2 & 82.6292 & -69.8051 & 1.00 & 1.00 & 0.91 & 5.61e-04 & 4.00e-04 & 8.39e-04 & 5.91e-04 & 3.88e-04 & 1.70e-04 & 5.62e-04 & 5.07e-04 & 11.69 & 0.02 & 11.82 & 0.02 & nan & nan \\
WISE J053031.26$-$692624.3 & 82.6302 & -69.4401 & 1.00 & 1.00 & 0.90 & 1.65e-03 & 9.32e-04 & 1.42e-03 & 1.48e-03 & 1.34e-03 & 4.75e-04 & 1.24e-03 & 1.39e-03 & 12.24 & 0.03 & 12.35 & 0.03 & 12.45 & 0.21 \\
WISE J053031.43$-$655330.5 & 82.6310 & -65.8918 & 1.00 & 1.00 & 0.89 & 4.17e-04 & 6.43e-04 & 6.34e-04 & 4.30e-04 & 1.21e-03 & 2.12e-03 & 1.84e-03 & 1.34e-03 & 10.62 & 0.02 & 10.68 & 0.03 & 10.24 & 0.04 \\
WISE J053031.45$-$701540.4 & 82.6311 & -70.2612 & 1.00 & 1.00 & 0.85 & 6.30e-04 & 4.48e-04 & 3.99e-04 & 3.90e-04 & 1.50e-03 & 1.63e-03 & 1.20e-03 & 1.36e-03 & 11.14 & 0.01 & 11.27 & 0.03 & 10.73 & 0.07 \\
WISE J053031.50$-$692808.1 & 82.6312 & -69.4689 & 1.00 & 1.00 & 0.88 & 9.21e-04 & 8.71e-04 & 6.77e-04 & 5.34e-04 & 1.01e-03 & 1.29e-03 & 9.19e-04 & 7.16e-04 & 11.05 & 0.02 & 11.21 & 0.02 & 11.17 & 0.08 \\
WISE J053031.61$-$695820.3 & 82.6317 & -69.9723 & 1.00 & 1.00 & 0.77 & 1.30e-03 & 2.03e-04 & 1.48e-03 & 4.03e-04 & 1.68e-03 & 8.12e-04 & 1.89e-03 & 1.03e-03 & 12.84 & 0.03 & 13.01 & 0.03 & nan & nan \\
WISE J053031.64$-$692113.8 & 82.6318 & -69.3538 & 1.00 & 1.00 & 0.99 & 6.82e-03 & 9.09e-03 & 1.00e-02 & 8.80e-03 & 1.11e-02 & 1.75e-02 & 1.97e-02 & 1.76e-02 & 10.34 & 0.06 & 10.39 & 0.08 & 9.70 & 0.04 \\
WISE J053031.68$-$660800.9 & 82.6320 & -66.1336 & 1.00 & 1.00 & 0.94 & 5.32e-03 & 1.39e-02 & 2.62e-02 & 3.35e-02 & 3.06e-03 & 1.05e-02 & 2.22e-02 & 3.14e-02 & 14.97 & 0.14 & 14.71 & 0.15 & 13.01 & 0.33 \\
WISE J053031.71$-$670053.4 & 82.6321 & -67.0148 & 1.00 & 1.00 & 0.85 & 2.02e-04 & 4.11e-04 & 3.89e-04 & 1.24e-04 & 2.83e-04 & 4.29e-04 & 5.28e-04 & 2.70e-04 & 12.47 & 0.01 & 12.49 & 0.02 & 12.79 & 0.29 \\
WISE J053031.94$-$644302.1 & 82.6331 & -64.7173 & 1.00 & 0.99 & 0.79 & 1.71e-04 & 1.30e-04 & 1.56e-04 & 1.09e-04 & 1.60e-05 & 6.94e-05 & 5.64e-05 & 1.19e-05 & 11.05 & 0.01 & 11.21 & 0.01 & 10.97 & 0.06 \\
WISE J053032.24$-$684243.3 & 82.6343 & -68.7120 & 1.00 & 1.00 & 0.87 & 1.73e-03 & 8.95e-04 & 1.93e-03 & 1.53e-03 & 1.61e-03 & 1.07e-03 & 2.67e-03 & 1.28e-03 & 13.29 & 0.03 & 13.39 & 0.03 & nan & nan \\
WISE J053032.33$-$662845.9 & 82.6347 & -66.4794 & 1.00 & 1.00 & 0.88 & 1.91e-01 & 6.47e-02 & 1.28e-01 & 1.40e-01 & 3.72e-02 & 2.14e-02 & 2.84e-02 & 3.12e-02 & 15.31 & 0.30 & 14.93 & 0.18 & nan & nan \\
WISE J053032.43$-$690911.9 & 82.6351 & -69.1533 & 1.00 & 1.00 & 0.99 & 1.12e-03 & 1.57e-03 & 1.35e-03 & 1.56e-03 & 1.50e-03 & 2.05e-03 & 1.71e-03 & 1.97e-03 & 9.91 & 0.03 & 9.86 & 0.03 & 9.64 & 0.03 \\
WISE J053032.47$-$694952.3 & 82.6353 & -69.8312 & 1.00 & 1.00 & 0.92 & 7.30e-03 & 1.66e-03 & 7.82e-03 & 3.34e-03 & 6.10e-03 & 1.44e-03 & 6.59e-03 & 2.70e-03 & 10.12 & 0.05 & 10.14 & 0.04 & 9.36 & 0.03 \\
WISE J053032.55$-$700635.6 & 82.6356 & -70.1099 & 1.00 & 1.00 & 0.99 & 4.26e-03 & 7.03e-03 & 1.34e-02 & 1.93e-02 & 2.36e-03 & 3.65e-03 & 6.87e-03 & 9.83e-03 & 9.42 & 0.09 & 9.44 & 0.06 & 8.53 & 0.03 \\
WISE J053032.59$-$635414.5 & 82.6358 & -63.9040 & 1.00 & 1.00 & 0.72 & 2.67e-03 & 1.58e-03 & 4.70e-03 & 3.85e-03 & 1.10e-03 & 2.85e-03 & 3.17e-03 & 3.64e-03 & 14.96 & 0.05 & 14.09 & 0.04 & 10.72 & 0.04 \\
WISE J053032.68$-$665409.7 & 82.6362 & -66.9027 & 1.00 & 1.00 & 0.89 & 2.85e-03 & 6.77e-03 & 8.56e-03 & 9.83e-03 & 4.84e-03 & 7.99e-03 & 1.09e-02 & 1.41e-02 & 13.62 & 0.08 & 13.58 & 0.10 & nan & nan \\
WISE J053032.69$-$670448.1 & 82.6362 & -67.0800 & 1.00 & 1.00 & 0.93 & 9.60e-04 & 2.94e-03 & 5.78e-03 & 9.09e-03 & 1.31e-03 & 5.24e-03 & 1.04e-02 & 1.46e-02 & 14.61 & 0.07 & 14.59 & 0.11 & nan & nan \\
WISE J053032.69$-$695252.5 & 82.6362 & -69.8813 & 1.00 & 1.00 & 0.88 & 3.61e-02 & 6.29e-02 & 5.38e-02 & 2.49e-02 & 1.97e-02 & 2.80e-02 & 2.12e-02 & 1.16e-02 & 12.14 & 0.14 & 11.98 & 0.10 & 11.32 & 0.09 \\
WISE J053032.89$-$685127.1 & 82.6370 & -68.8575 & 1.00 & 1.00 & 0.77 & 5.01e-04 & 8.55e-05 & 5.39e-04 & 1.80e-04 & 2.17e-03 & 2.40e-03 & 2.03e-03 & 5.84e-04 & 13.37 & 0.02 & 13.52 & 0.04 & nan & nan \\
WISE J053032.94$-$663322.4 & 82.6372 & -66.5562 & 1.00 & 1.00 & 0.97 & 3.20e-04 & 3.38e-04 & 9.66e-05 & 4.02e-04 & 3.64e-04 & 4.21e-04 & 1.45e-04 & 4.99e-04 & 9.77 & 0.01 & 9.94 & 0.01 & 9.67 & 0.03 \\
WISE J053032.95$-$665005.4 & 82.6373 & -66.8348 & 1.00 & 1.00 & 0.97 & 1.32e-03 & 1.45e-03 & 9.52e-04 & 5.87e-04 & 1.24e-03 & 1.17e-03 & 8.28e-04 & 6.01e-04 & 11.16 & 0.02 & 11.29 & 0.02 & 10.99 & 0.06 \\
WISE J053033.02$-$680843.9 & 82.6376 & -68.1455 & 1.00 & 1.00 & 0.92 & 3.76e-04 & 5.20e-04 & 5.10e-04 & 9.04e-04 & 2.64e-04 & 3.54e-04 & 4.33e-04 & 6.90e-04 & 12.19 & 0.03 & 12.21 & 0.03 & nan & nan \\
WISE J053033.13$-$665534.6 & 82.6381 & -66.9263 & 1.00 & 1.00 & 0.99 & 5.21e-02 & 9.90e-02 & 9.83e-02 & 7.81e-02 & 7.61e-02 & 1.37e-01 & 1.30e-01 & 1.15e-01 & 13.77 & 0.18 & 13.64 & 0.21 & nan & nan \\
WISE J053033.18$-$704437.8 & 82.6383 & -70.7438 & 1.00 & 1.00 & 0.95 & 3.45e-05 & 9.65e-06 & 2.09e-04 & 2.09e-04 & 8.43e-05 & 1.76e-04 & 4.75e-04 & 6.21e-04 & 13.13 & 0.03 & 12.33 & 0.03 & 7.54 & 0.02 \\
WISE J053033.22$-$651348.5 & 82.6384 & -65.2301 & 1.00 & 1.00 & 0.75 & 1.74e-04 & 1.77e-04 & 8.94e-05 & 1.16e-04 & 2.08e-04 & 3.62e-04 & 2.22e-04 & 3.19e-04 & 10.93 & 0.01 & 11.08 & 0.01 & 10.80 & 0.05 \\
WISE J053033.24$-$674617.3 & 82.6385 & -67.7715 & 0.97 & 1.00 & 0.87 & 2.13e-04 & 1.61e-04 & 2.07e-04 & -2.45e-05 & 1.41e-03 & 4.38e-04 & 8.20e-04 & 4.48e-04 & 13.70 & 0.02 & 13.89 & 0.03 & nan & nan \\
WISE J053033.43$-$701741.9 & 82.6393 & -70.2950 & 1.00 & 0.99 & 0.88 & 1.84e-04 & 1.21e-04 & 2.44e-04 & 3.84e-04 & 1.10e-04 & -3.82e-05 & 1.74e-05 & 1.43e-04 & 11.77 & 0.01 & 11.96 & 0.01 & 11.37 & 0.10 \\
WISE J053033.69$-$700134.5 & 82.6404 & -70.0263 & 1.00 & 1.00 & 0.93 & 1.70e-02 & 1.31e-02 & 1.84e-02 & 1.98e-02 & 1.03e-02 & 7.69e-03 & 1.18e-02 & 1.39e-02 & 9.16 & 0.09 & 9.18 & 0.07 & 8.16 & 0.02 \\
WISE J053033.74$-$704640.6 & 82.6406 & -70.7779 & 1.00 & 1.00 & 0.92 & 3.46e-03 & 2.59e-03 & 2.15e-03 & 4.17e-03 & 2.15e-03 & 1.85e-03 & 1.83e-03 & 3.70e-03 & 11.98 & 0.04 & 12.04 & 0.04 & 12.40 & 0.26 \\
WISE J053033.76$-$701028.8 & 82.6407 & -70.1747 & 1.00 & 1.00 & 0.90 & 1.25e-02 & 1.81e-02 & 1.42e-02 & 2.18e-03 & 8.82e-03 & 1.07e-02 & 1.11e-02 & 4.17e-03 & 10.89 & 0.08 & 10.96 & 0.07 & 10.42 & 0.05 \\
WISE J053034.00$-$671321.7 & 82.6417 & -67.2227 & 1.00 & 1.00 & 0.88 & 2.77e-04 & 2.76e-04 & 5.24e-04 & 4.16e-04 & 4.69e-04 & 8.55e-04 & 1.31e-03 & 1.14e-03 & 9.09 & 0.01 & 9.26 & 0.02 & 8.66 & 0.02 \\
WISE J053034.28$-$631509.5 & 82.6428 & -63.2526 & 1.00 & 1.00 & 0.78 & 2.94e-03 & 2.38e-03 & 5.13e-03 & 4.37e-03 & 2.00e-03 & 2.26e-03 & 4.19e-03 & 4.30e-03 & 9.73 & 0.05 & 9.67 & 0.06 & 8.85 & 0.02 \\
WISE J053034.31$-$695817.6 & 82.6430 & -69.9715 & 1.00 & 1.00 & 0.88 & 1.81e-03 & 2.73e-03 & 2.61e-03 & 2.69e-03 & 2.02e-03 & 2.98e-03 & 4.13e-03 & 2.43e-03 & 13.13 & 0.04 & 13.26 & 0.04 & nan & nan \\
WISE J053034.47$-$675753.2 & 82.6436 & -67.9648 & 1.00 & 1.00 & 0.96 & 7.53e-03 & 8.63e-03 & 8.84e-03 & 6.98e-03 & 3.64e-03 & 4.18e-03 & 4.51e-03 & 3.93e-03 & 12.16 & 0.08 & 12.13 & 0.06 & nan & nan \\
WISE J053034.47$-$624802.9 & 82.6436 & -62.8008 & 1.00 & 1.00 & 0.97 & 1.16e-03 & 2.57e-03 & 2.62e-03 & 1.99e-03 & 1.11e-03 & 2.64e-03 & 2.87e-03 & 2.00e-03 & 10.05 & 0.04 & 9.88 & 0.05 & 9.09 & 0.02 \\
WISE J053034.55$-$684433.5 & 82.6440 & -68.7426 & 1.00 & 1.00 & 0.89 & 1.53e-03 & 1.17e-03 & 1.24e-03 & 1.32e-03 & 1.39e-03 & 1.06e-03 & 1.13e-03 & 9.01e-04 & 11.91 & 0.03 & 12.00 & 0.03 & 11.84 & 0.15 \\
WISE J053034.58$-$684219.1 & 82.6441 & -68.7053 & 1.00 & 1.00 & 0.71 & 5.70e-04 & 5.65e-05 & 6.05e-04 & 2.26e-04 & 3.28e-03 & 3.64e-03 & 4.05e-03 & 9.55e-04 & 14.09 & 0.02 & 14.32 & 0.05 & 12.23 & 0.29 \\
WISE J053034.62$-$671445.2 & 82.6443 & -67.2459 & 1.00 & 1.00 & 0.89 & 1.04e-01 & 8.47e-02 & 2.25e-01 & 3.00e-01 & 3.08e-02 & 4.27e-02 & 6.56e-02 & 1.01e-01 & 15.31 & 0.33 & 14.98 & 0.21 & nan & nan \\
WISE J053034.87$-$684404.5 & 82.6453 & -68.7346 & 1.00 & 1.00 & 0.96 & 6.59e-03 & 6.01e-03 & 2.20e-03 & 4.06e-03 & 5.29e-03 & 5.57e-03 & 1.46e-03 & 3.72e-03 & 11.40 & 0.05 & 11.50 & 0.04 & 11.00 & 0.08 \\
WISE J053034.89$-$625359.0 & 82.6454 & -62.8997 & 1.00 & 1.00 & 0.80 & 5.41e-04 & 2.06e-03 & 3.10e-03 & 3.92e-03 & -2.87e-04 & 2.47e-03 & 4.14e-03 & 4.66e-03 & 15.32 & 0.06 & 14.63 & 0.07 & 10.80 & 0.05 \\
WISE J053034.90$-$662701.3 & 82.6454 & -66.4504 & 1.00 & 1.00 & 0.98 & 4.36e-03 & 9.06e-03 & 1.65e-02 & 2.39e-02 & 3.90e-03 & 9.76e-03 & 1.91e-02 & 2.85e-02 & 13.57 & 0.15 & 13.23 & 0.18 & 12.24 & 0.19 \\
WISE J053034.95$-$663858.5 & 82.6456 & -66.6496 & 1.00 & 1.00 & 0.96 & 5.85e-03 & 7.72e-03 & 9.44e-03 & 1.33e-02 & 3.88e-03 & 5.85e-03 & 8.39e-03 & 1.22e-02 & 10.02 & 0.07 & 10.07 & 0.07 & 9.41 & 0.03 \\
WISE J053034.96$-$653549.9 & 82.6457 & -65.5972 & 1.00 & 1.00 & 0.77 & 2.22e-04 & 2.94e-04 & 1.24e-04 & 1.74e-04 & 9.54e-04 & 1.44e-03 & 1.41e-03 & 9.02e-04 & 10.64 & 0.01 & 10.89 & 0.02 & 10.39 & 0.04 \\
WISE J053034.98$-$700218.2 & 82.6458 & -70.0384 & 1.00 & 1.00 & 0.87 & 2.97e-04 & 3.51e-04 & 2.16e-04 & 2.84e-04 & 3.48e-04 & 3.29e-04 & 1.19e-04 & 1.50e-04 & 11.42 & 0.01 & 11.60 & 0.01 & 11.48 & 0.10 \\
WISE J053035.00$-$631625.9 & 82.6458 & -63.2739 & 1.00 & 1.00 & 0.84 & 2.89e-04 & 3.82e-04 & 3.38e-04 & 3.43e-04 & 3.61e-04 & 5.89e-04 & 4.68e-04 & 5.17e-04 & 12.59 & 0.02 & 12.68 & 0.02 & 12.17 & 0.14 \\
WISE J053035.05$-$683303.6 & 82.6460 & -68.5510 & 1.00 & 1.00 & 0.91 & 5.93e-02 & 7.53e-02 & 1.36e-01 & 1.31e-01 & 8.02e-02 & 8.15e-02 & 1.54e-01 & 1.26e-01 & 14.40 & 0.24 & 13.16 & 0.25 & 8.51 & 0.06 \\
WISE J053035.05$-$703409.7 & 82.6460 & -70.5694 & 1.00 & 1.00 & 0.96 & 3.71e-03 & 4.74e-03 & 3.57e-03 & 2.87e-03 & 1.78e-03 & 2.41e-03 & 1.85e-03 & 1.28e-03 & 10.81 & 0.04 & 10.80 & 0.03 & 10.50 & 0.05 \\
WISE J053035.11$-$701802.1 & 82.6463 & -70.3006 & 1.00 & 1.00 & 0.81 & 6.47e-05 & 6.59e-05 & 2.67e-05 & 4.18e-05 & 3.21e-04 & 2.71e-04 & 4.01e-05 & 3.82e-04 & 12.05 & 0.01 & 12.23 & 0.02 & 11.19 & 0.08 \\
WISE J053035.19$-$685512.6 & 82.6466 & -68.9202 & 1.00 & 1.00 & 0.78 & 2.13e-04 & -3.72e-05 & 1.71e-04 & 1.42e-04 & 6.16e-04 & 1.11e-04 & 4.95e-04 & 4.43e-04 & 12.53 & 0.01 & 12.67 & 0.02 & 12.76 & 0.27 \\
WISE J053035.26$-$663230.5 & 82.6469 & -66.5418 & 1.00 & 1.00 & 0.83 & 5.95e-04 & 3.26e-04 & 5.08e-04 & 4.74e-04 & 3.85e-04 & 1.40e-04 & 4.06e-04 & 2.56e-04 & 12.14 & 0.02 & 12.22 & 0.02 & 12.51 & 0.26 \\
WISE J053035.30$-$632557.2 & 82.6471 & -63.4326 & 1.00 & 1.00 & 0.90 & 1.96e-05 & -1.60e-04 & -1.80e-04 & -1.05e-05 & 1.39e-04 & 9.12e-05 & -4.07e-04 & -2.01e-04 & 13.97 & 0.02 & 14.04 & 0.04 & nan & nan \\
WISE J053035.37$-$702039.4 & 82.6474 & -70.3443 & 1.00 & 1.00 & 0.90 & 6.90e-03 & 7.11e-03 & 8.31e-03 & 6.81e-03 & 2.18e-03 & 2.39e-03 & 3.67e-03 & 3.41e-03 & 10.98 & 0.06 & 10.93 & 0.04 & 10.41 & 0.05 \\
WISE J053035.41$-$691824.3 & 82.6475 & -69.3068 & 1.00 & 1.00 & 0.94 & 5.23e-04 & 9.26e-04 & 7.59e-04 & 3.70e-04 & 6.50e-04 & 1.19e-03 & 8.27e-04 & 2.35e-04 & 10.92 & 0.02 & 11.07 & 0.02 & 11.14 & 0.08 \\
WISE J053035.63$-$702149.7 & 82.6485 & -70.3638 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 6.67e-03 & 4.94e-03 & 9.53e-03 & 6.50e-03 & 4.16e-03 & 3.16e-03 & 5.65e-03 & 11.71 & 0.06 & 11.79 & 0.05 & 11.63 & 0.12 \\
WISE J053035.68$-$665532.1 & 82.6487 & -66.9256 & 1.00 & 1.00 & 0.97 & 9.31e-03 & 1.92e-02 & 2.16e-02 & 1.91e-02 & 1.22e-02 & 2.48e-02 & 3.01e-02 & 2.62e-02 & 13.46 & 0.10 & 13.18 & 0.11 & 12.24 & 0.18 \\
WISE J053035.83$-$692038.2 & 82.6493 & -69.3439 & 1.00 & 1.00 & 0.92 & 5.12e-03 & 5.88e-03 & 8.36e-03 & 6.87e-03 & 2.44e-03 & 3.23e-03 & 4.03e-03 & 3.81e-03 & 10.96 & 0.05 & 10.95 & 0.04 & 10.39 & 0.05 \\
WISE J053036.11$-$675723.0 & 82.6504 & -67.9564 & 1.00 & 0.99 & 0.81 & 3.37e-04 & 1.70e-04 & 1.34e-04 & 3.11e-04 & 1.81e-05 & 5.59e-05 & 6.18e-05 & 2.42e-04 & 12.39 & 0.01 & 12.51 & 0.02 & 9.78 & 0.05 \\
WISE J053036.26$-$693123.9 & 82.6511 & -69.5233 & 1.00 & 1.00 & 0.77 & 2.23e-03 & 2.37e-03 & 5.87e-03 & 5.25e-03 & 2.50e-03 & 4.95e-03 & 8.72e-03 & 9.38e-03 & 14.69 & 0.04 & 13.69 & 0.06 & 9.42 & 0.03 \\
WISE J053036.26$-$633044.1 & 82.6511 & -63.5122 & 1.00 & 1.00 & 0.92 & 4.12e-04 & 3.63e-04 & 4.79e-04 & 4.34e-04 & 4.52e-04 & 3.43e-04 & 5.04e-04 & 4.26e-04 & 12.32 & 0.01 & 12.37 & 0.02 & 12.20 & 0.14 \\
WISE J053036.27$-$693825.8 & 82.6511 & -69.6405 & 1.00 & 1.00 & 0.89 & 9.72e-04 & 1.24e-03 & 6.86e-04 & 7.89e-04 & 7.33e-04 & 7.90e-04 & 5.65e-04 & 8.02e-04 & 11.36 & 0.02 & 11.43 & 0.02 & 11.53 & 0.10 \\
WISE J053036.28$-$672919.5 & 82.6512 & -67.4888 & 1.00 & 1.00 & 0.90 & 6.09e-04 & 2.84e-04 & 5.25e-04 & 4.33e-04 & 7.63e-04 & 3.91e-04 & 7.18e-04 & 4.79e-04 & 12.27 & 0.02 & 12.40 & 0.02 & 12.35 & 0.18 \\
WISE J053036.43$-$701512.6 & 82.6518 & -70.2535 & 1.00 & 1.00 & 0.88 & 3.38e-03 & 4.71e-03 & 3.91e-03 & 2.12e-03 & 3.16e-03 & 4.23e-03 & 2.87e-03 & 1.63e-03 & 10.66 & 0.04 & 10.76 & 0.04 & 10.29 & 0.05 \\
WISE J053036.45$-$691715.3 & 82.6519 & -69.2876 & 1.00 & 1.00 & 0.89 & 2.64e-04 & 4.85e-04 & 3.36e-04 & 4.04e-04 & 2.38e-04 & 3.39e-04 & 3.34e-04 & 4.34e-04 & 12.09 & 0.02 & 12.18 & 0.02 & 11.82 & 0.12 \\
WISE J053036.46$-$701536.1 & 82.6519 & -70.2600 & 1.00 & 1.00 & 0.93 & 3.13e-03 & 3.81e-03 & 1.60e-03 & 2.35e-03 & 2.41e-03 & 2.60e-03 & 1.68e-03 & 2.44e-03 & 11.07 & 0.04 & 11.03 & 0.05 & 9.95 & 0.03 \\
WISE J053036.59$-$690259.1 & 82.6525 & -69.0498 & 1.00 & 1.00 & 0.93 & 6.94e-03 & 5.88e-03 & 3.73e-03 & 9.04e-03 & 4.42e-03 & 4.43e-03 & 3.17e-03 & 6.57e-03 & 9.29 & 0.05 & 9.26 & 0.05 & 8.29 & 0.02 \\
WISE J053036.67$-$695428.9 & 82.6528 & -69.9080 & 1.00 & 1.00 & 0.77 & 3.13e-04 & 8.78e-05 & 5.63e-05 & 1.95e-04 & 2.18e-03 & 3.74e-04 & 1.76e-03 & 8.94e-04 & 13.70 & 0.02 & 13.89 & 0.04 & nan & nan \\
WISE J053036.84$-$661629.9 & 82.6535 & -66.2750 & 1.00 & 1.00 & 0.74 & 8.63e-04 & 1.15e-03 & 2.11e-03 & 1.61e-03 & 1.51e-03 & 1.14e-03 & 3.09e-03 & 2.15e-03 & 14.05 & 0.03 & 13.82 & 0.04 & 12.62 & 0.24 \\
WISE J053037.03$-$684939.4 & 82.6543 & -68.8276 & 1.00 & 0.99 & 0.71 & 5.56e-04 & 1.53e-04 & 7.53e-04 & 4.93e-04 & 3.94e-04 & 1.48e-04 & 1.04e-03 & 6.46e-04 & 13.70 & 0.02 & 13.83 & 0.03 & nan & nan \\
WISE J053037.12$-$674053.6 & 82.6547 & -67.6816 & 1.00 & 1.00 & 0.94 & 6.40e-03 & 4.09e-03 & 4.18e-03 & 6.72e-03 & 5.55e-03 & 3.92e-03 & 3.49e-03 & 6.16e-03 & 11.15 & 0.05 & 11.17 & 0.05 & 10.91 & 0.06 \\
WISE J053037.16$-$694715.8 & 82.6548 & -69.7877 & 1.00 & 1.00 & 0.92 & 3.06e-03 & 2.63e-03 & 4.08e-03 & 3.18e-03 & 2.04e-03 & 1.57e-03 & 2.16e-03 & 2.06e-03 & 9.82 & 0.04 & 9.82 & 0.03 & 8.71 & 0.02 \\
WISE J053037.19$-$701607.1 & 82.6549 & -70.2686 & 1.00 & 1.00 & 0.77 & 8.85e-03 & 1.40e-02 & 1.30e-02 & 1.56e-02 & 5.36e-03 & 9.25e-03 & 1.39e-02 & 1.54e-02 & 13.71 & 0.10 & 13.61 & 0.09 & nan & nan \\
WISE J053037.19$-$671544.2 & 82.6550 & -67.2623 & 1.00 & 1.00 & 0.99 & 1.24e-01 & 2.62e-01 & 2.37e-01 & 1.09e-01 & 1.28e-01 & 2.84e-01 & 2.58e-01 & 1.25e-01 & 14.26 & 0.29 & 14.14 & 0.31 & 11.17 & 0.09 \\
WISE J053037.20$-$692105.4 & 82.6550 & -69.3515 & 1.00 & 1.00 & 0.96 & 6.15e-03 & 1.17e-02 & 8.45e-03 & 4.90e-03 & 3.04e-03 & 6.40e-03 & 5.15e-03 & 2.80e-03 & 11.49 & 0.06 & 11.50 & 0.04 & 10.61 & 0.06 \\
WISE J053037.24$-$683804.1 & 82.6552 & -68.6345 & 1.00 & 1.00 & 0.93 & 4.00e-04 & 2.97e-04 & 1.74e-04 & 8.76e-04 & 9.46e-04 & 1.80e-04 & 2.27e-04 & 7.56e-04 & 12.09 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J053037.30$-$700136.2 & 82.6554 & -70.0267 & 1.00 & 1.00 & 0.93 & 1.33e-03 & 2.04e-03 & 1.05e-03 & 7.31e-04 & 1.46e-03 & 2.48e-03 & 1.45e-03 & 1.10e-03 & 11.21 & 0.03 & 11.36 & 0.03 & 11.22 & 0.07 \\
WISE J053037.38$-$670330.9 & 82.6558 & -67.0586 & 1.00 & 1.00 & 0.95 & 5.02e-03 & 1.24e-02 & 1.93e-02 & 2.44e-02 & 3.51e-03 & 8.43e-03 & 1.33e-02 & 1.73e-02 & 10.12 & 0.08 & 10.12 & 0.06 & 9.38 & 0.03 \\
WISE J053037.48$-$635842.3 & 82.6562 & -63.9784 & 1.00 & 0.99 & 0.81 & 2.38e-05 & 1.34e-05 & 1.61e-05 & 1.77e-05 & -1.29e-05 & -1.23e-05 & 3.72e-05 & 2.14e-05 & 11.29 & 0.01 & 11.24 & 0.01 & 11.09 & 0.06 \\
WISE J053037.50$-$702134.2 & 82.6563 & -70.3595 & 1.00 & 1.00 & 0.82 & 3.61e-04 & 2.35e-04 & 1.67e-04 & 6.79e-05 & 8.25e-04 & 5.24e-04 & 2.61e-04 & 1.74e-04 & 12.38 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J053037.67$-$695708.9 & 82.6569 & -69.9525 & 1.00 & 0.99 & 0.76 & 1.22e-04 & 1.66e-04 & 1.13e-04 & 1.09e-04 & 1.30e-04 & 1.33e-04 & 1.98e-04 & 1.57e-04 & 11.27 & 0.01 & 11.47 & 0.01 & 11.27 & 0.08 \\
WISE J053037.73$-$701547.5 & 82.6572 & -70.2632 & 1.00 & 1.00 & 0.93 & 1.67e-03 & 3.33e-03 & 4.12e-03 & 3.73e-03 & 1.35e-03 & 2.41e-03 & 3.19e-03 & 2.99e-03 & 10.94 & 0.04 & 10.95 & 0.03 & 10.25 & 0.04 \\
WISE J053037.76$-$685116.0 & 82.6573 & -68.8544 & 1.00 & 1.00 & 0.96 & 3.74e-03 & 3.57e-03 & 2.31e-03 & 1.71e-03 & 3.52e-03 & 3.58e-03 & 2.07e-03 & 1.74e-03 & 11.52 & 0.04 & 11.65 & 0.04 & 11.53 & 0.10 \\
WISE J053037.78$-$690450.4 & 82.6574 & -69.0807 & 1.00 & 0.99 & 0.90 & 2.78e-04 & 1.64e-05 & 2.90e-04 & 1.09e-04 & 4.69e-04 & 6.68e-05 & 5.32e-04 & 3.84e-04 & 12.70 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J053037.83$-$682439.2 & 82.6576 & -68.4109 & 1.00 & 1.00 & 0.88 & 3.67e-04 & 5.47e-04 & 3.19e-04 & 3.80e-04 & 4.70e-04 & 7.53e-04 & 4.89e-04 & 3.16e-04 & 12.00 & 0.02 & 11.97 & 0.02 & 11.15 & 0.10 \\
WISE J053037.83$-$663112.0 & 82.6576 & -66.5200 & 1.00 & 1.00 & 0.89 & 8.50e-04 & 8.32e-04 & 7.07e-04 & 5.50e-04 & 5.64e-04 & 6.33e-04 & 2.90e-04 & 4.77e-04 & 11.16 & 0.02 & 11.27 & 0.02 & 11.08 & 0.07 \\
WISE J053037.96$-$670055.0 & 82.6582 & -67.0153 & 1.00 & 1.00 & 0.81 & 1.09e-04 & 1.31e-04 & 1.77e-04 & 2.55e-04 & 1.93e-04 & 3.39e-04 & 3.38e-04 & 4.96e-04 & 9.08 & 0.01 & 9.26 & 0.01 & 8.79 & 0.02 \\
WISE J053038.14$-$695108.8 & 82.6589 & -69.8524 & 1.00 & 1.00 & 0.71 & 5.50e-05 & 7.12e-05 & 2.58e-05 & 3.86e-06 & 1.21e-04 & 1.41e-04 & 1.00e-04 & 6.09e-05 & 10.48 & 0.01 & 10.69 & 0.01 & 10.29 & 0.04 \\
WISE J053038.14$-$700215.0 & 82.6589 & -70.0375 & 1.00 & 1.00 & 0.99 & 7.16e-03 & 1.71e-02 & 1.92e-02 & 1.41e-02 & 6.93e-03 & 1.77e-02 & 2.02e-02 & 1.53e-02 & 10.29 & 0.08 & 10.36 & 0.08 & 9.59 & 0.03 \\
WISE J053038.16$-$663922.8 & 82.6590 & -66.6563 & 1.00 & 1.00 & 0.77 & 2.63e-04 & 4.45e-04 & 6.12e-04 & 6.79e-04 & 4.46e-04 & 1.01e-03 & 1.74e-03 & 2.12e-03 & 11.90 & 0.02 & 12.00 & 0.03 & 11.74 & 0.12 \\
WISE J053038.21$-$700014.6 & 82.6592 & -70.0041 & 1.00 & 1.00 & 0.86 & 7.68e-04 & 1.97e-04 & 7.78e-04 & 4.18e-04 & 3.54e-04 & 1.21e-04 & 3.92e-04 & 1.07e-04 & 12.12 & 0.02 & 12.27 & 0.02 & 12.18 & 0.23 \\
WISE J053038.25$-$662836.3 & 82.6594 & -66.4767 & 1.00 & 1.00 & 0.95 & 5.16e-02 & 1.32e-01 & 1.62e-01 & 2.16e-01 & 4.27e-02 & 1.20e-01 & 1.63e-01 & 2.21e-01 & 14.63 & 0.25 & 14.48 & 0.25 & nan & nan \\
WISE J053038.27$-$695249.5 & 82.6595 & -69.8804 & 1.00 & 1.00 & 0.93 & 5.76e-03 & 2.52e-03 & 4.19e-03 & 5.26e-03 & 3.21e-03 & 2.11e-03 & 3.19e-03 & 3.37e-03 & 10.26 & 0.05 & 10.25 & 0.04 & 9.62 & 0.03 \\
WISE J053038.33$-$682833.5 & 82.6597 & -68.4760 & 1.00 & 1.00 & 0.99 & 1.24e-01 & 2.79e-01 & 3.63e-01 & 2.64e-01 & 5.34e-02 & 1.28e-01 & 1.72e-01 & 1.31e-01 & 10.80 & 0.31 & 10.34 & 0.21 & 10.04 & 0.05 \\
WISE J053038.37$-$683339.6 & 82.6599 & -68.5610 & 1.00 & 1.00 & 0.72 & 4.61e-04 & 6.31e-04 & 3.69e-04 & 3.92e-04 & 1.55e-03 & 1.72e-03 & 1.34e-03 & 1.86e-03 & 13.87 & 0.02 & 13.53 & 0.03 & 9.67 & 0.06 \\
WISE J053038.50$-$690052.9 & 82.6604 & -69.0147 & 1.00 & 1.00 & 0.84 & 7.88e-05 & 1.69e-04 & 1.72e-04 & 1.32e-04 & 2.73e-04 & 4.59e-04 & 5.12e-04 & 4.81e-04 & 9.23 & 0.01 & 9.42 & 0.01 & 9.14 & 0.03 \\
WISE J053038.60$-$695120.3 & 82.6608 & -69.8556 & 1.00 & 1.00 & 0.75 & 2.96e-03 & 2.45e-03 & 3.21e-03 & 2.93e-03 & 2.30e-03 & 2.07e-03 & 2.82e-03 & 2.75e-03 & 9.83 & 0.04 & 9.86 & 0.03 & 9.14 & 0.02 \\
WISE J053038.75$-$670844.0 & 82.6615 & -67.1456 & 1.00 & 1.00 & 0.96 & 4.60e-03 & 4.08e-03 & 2.71e-03 & 2.08e-03 & 3.23e-03 & 2.79e-03 & 2.04e-03 & 1.99e-03 & 12.92 & 0.04 & 13.00 & 0.04 & nan & nan \\
WISE J053038.77$-$675050.6 & 82.6615 & -67.8474 & 1.00 & 1.00 & 0.95 & 5.83e-04 & 8.44e-04 & 7.40e-04 & 5.83e-04 & 7.26e-04 & 1.16e-03 & 1.07e-03 & 7.48e-04 & 11.05 & 0.02 & 11.21 & 0.02 & 10.86 & 0.07 \\
WISE J053038.84$-$695811.1 & 82.6619 & -69.9698 & 1.00 & 1.00 & 0.76 & 1.01e-03 & 3.44e-04 & 6.67e-04 & 6.22e-04 & 6.50e-04 & 6.18e-04 & 5.77e-04 & 7.30e-04 & 12.06 & 0.02 & 12.21 & 0.02 & 12.66 & 0.31 \\
WISE J053038.91$-$703340.6 & 82.6621 & -70.5613 & 1.00 & 1.00 & 0.87 & 2.06e-03 & 2.08e-03 & 2.76e-03 & 2.51e-03 & 1.70e-03 & 1.21e-03 & 1.90e-03 & 1.33e-03 & 10.13 & 0.03 & 10.15 & 0.03 & 9.47 & 0.03 \\
WISE J053038.98$-$702806.8 & 82.6624 & -70.4685 & 1.00 & 1.00 & 0.83 & 2.29e-03 & 5.86e-04 & 2.00e-03 & 3.43e-04 & 4.28e-03 & 1.21e-03 & 2.86e-03 & 1.16e-03 & 12.24 & 0.03 & 12.38 & 0.04 & 12.01 & 0.14 \\
WISE J053039.00$-$692459.6 & 82.6625 & -69.4166 & 1.00 & 1.00 & 0.94 & 3.00e-04 & 3.87e-04 & 8.14e-04 & 8.21e-04 & 2.45e-04 & 3.84e-04 & 8.71e-04 & 9.91e-04 & 12.33 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J053039.08$-$683406.3 & 82.6629 & -68.5684 & 1.00 & 1.00 & 0.73 & 1.04e-03 & 1.96e-04 & 9.77e-04 & 4.35e-04 & 2.56e-03 & 2.78e-03 & 2.36e-03 & 3.35e-04 & 13.64 & 0.03 & 13.58 & 0.04 & nan & nan \\
WISE J053039.17$-$682408.5 & 82.6632 & -68.4024 & 1.00 & 1.00 & 0.91 & 6.28e-03 & 7.03e-03 & 6.12e-03 & 4.61e-03 & 2.07e-02 & 2.04e-02 & 1.80e-02 & 7.21e-03 & 14.71 & 0.07 & 13.99 & 0.10 & 9.81 & 0.04 \\
WISE J053039.47$-$695630.6 & 82.6645 & -69.9418 & 1.00 & 1.00 & 0.92 & 3.78e-03 & 2.74e-03 & 4.71e-03 & 4.43e-03 & 3.02e-03 & 2.80e-03 & 4.22e-03 & 4.03e-03 & 9.64 & 0.05 & 9.60 & 0.04 & 8.86 & 0.02 \\
WISE J053039.47$-$683527.7 & 82.6645 & -68.5910 & 1.00 & 1.00 & 0.91 & 3.15e-02 & 3.95e-02 & 5.06e-02 & 5.35e-02 & 1.26e-02 & 2.15e-02 & 3.37e-02 & 3.15e-02 & 14.80 & 0.19 & 14.53 & 0.15 & nan & nan \\
WISE J053039.52$-$653815.3 & 82.6647 & -65.6376 & 1.00 & 1.00 & 0.89 & 2.48e-03 & 1.06e-02 & 5.87e-03 & 3.66e-03 & 6.20e-03 & 1.46e-02 & 7.27e-03 & 1.05e-02 & 15.21 & 0.07 & 14.72 & 0.11 & nan & nan \\
WISE J053039.69$-$664508.7 & 82.6654 & -66.7524 & 1.00 & 1.00 & 0.87 & 1.87e-02 & 2.24e-02 & 1.91e-02 & 3.03e-02 & 1.54e-02 & 2.07e-02 & 1.79e-02 & 1.98e-02 & 14.87 & 0.12 & 14.49 & 0.11 & nan & nan \\
WISE J053039.78$-$641818.5 & 82.6658 & -64.3051 & 1.00 & 1.00 & 0.89 & 9.79e-04 & 2.09e-03 & 2.25e-03 & 1.49e-03 & 9.50e-04 & 1.79e-03 & 2.63e-03 & 1.33e-03 & 11.20 & 0.03 & 11.30 & 0.03 & 10.97 & 0.05 \\
WISE J053039.91$-$695019.3 & 82.6663 & -69.8387 & 1.00 & 1.00 & 0.73 & 9.25e-04 & 2.31e-04 & 3.04e-04 & 5.49e-04 & 1.24e-03 & 9.15e-04 & 6.87e-04 & 1.26e-03 & 13.69 & 0.03 & 13.95 & 0.04 & nan & nan \\
WISE J053040.02$-$702942.4 & 82.6668 & -70.4951 & 1.00 & 1.00 & 0.95 & 4.45e-03 & 6.32e-03 & 5.00e-03 & 3.00e-03 & 3.89e-03 & 6.88e-03 & 5.38e-03 & 2.90e-03 & 10.44 & 0.04 & 10.54 & 0.05 & 9.83 & 0.03 \\
WISE J053040.19$-$700419.1 & 82.6675 & -70.0720 & 1.00 & 1.00 & 0.90 & 1.32e-03 & 9.54e-04 & 5.27e-04 & 1.27e-03 & 1.89e-03 & 1.07e-03 & 4.59e-04 & 1.90e-03 & 11.43 & 0.02 & 11.65 & 0.03 & 11.68 & 0.11 \\
WISE J053040.27$-$674558.7 & 82.6678 & -67.7663 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 1.26e-03 & 1.08e-03 & 4.59e-04 & 1.16e-03 & 1.29e-03 & 8.81e-04 & 4.87e-04 & 11.38 & 0.02 & 11.47 & 0.02 & 10.37 & 0.05 \\
WISE J053040.29$-$690446.1 & 82.6679 & -69.0795 & 1.00 & 1.00 & 0.83 & 4.24e-04 & 1.27e-04 & 3.22e-04 & 4.49e-04 & 8.86e-04 & 7.35e-04 & 1.08e-03 & 9.57e-04 & 12.79 & 0.02 & 12.82 & 0.03 & nan & nan \\
WISE J053040.31$-$692533.5 & 82.6680 & -69.4260 & 1.00 & 1.00 & 0.98 & 2.19e-02 & 3.57e-02 & 3.85e-02 & 2.77e-02 & 5.45e-02 & 8.28e-02 & 9.65e-02 & 6.98e-02 & 13.74 & 0.13 & 13.87 & 0.20 & nan & nan \\
WISE J053040.35$-$704219.8 & 82.6681 & -70.7055 & 1.00 & 1.00 & 0.81 & 1.38e-04 & 2.97e-04 & 2.54e-04 & 8.88e-05 & 1.51e-04 & 2.52e-04 & 2.48e-04 & 1.68e-04 & 11.31 & 0.01 & 11.45 & 0.01 & 11.37 & 0.09 \\
WISE J053040.44$-$671608.7 & 82.6685 & -67.2691 & 1.00 & 0.98 & 0.80 & 1.95e-04 & 1.71e-04 & 1.71e-04 & 2.00e-04 & 1.10e-04 & 2.22e-04 & 1.29e-04 & 1.18e-04 & 11.99 & 0.01 & 12.05 & 0.01 & 11.91 & 0.18 \\
WISE J053040.52$-$680637.4 & 82.6688 & -68.1104 & 1.00 & 1.00 & 0.78 & 1.30e-03 & 2.09e-03 & 1.89e-03 & 2.00e-03 & 2.34e-03 & 2.73e-03 & 3.10e-03 & 2.44e-03 & 9.92 & 0.03 & 9.94 & 0.04 & 9.30 & 0.03 \\
WISE J053040.65$-$695913.8 & 82.6694 & -69.9872 & 1.00 & 1.00 & 0.86 & 2.13e-03 & 1.82e-03 & 1.27e-03 & 1.90e-03 & 1.34e-03 & 1.07e-03 & 9.11e-04 & 1.30e-03 & 12.17 & 0.03 & 12.30 & 0.02 & 12.06 & 0.15 \\
WISE J053040.68$-$694952.0 & 82.6695 & -69.8311 & 1.00 & 1.00 & 0.93 & 6.68e-03 & 8.05e-03 & 7.00e-03 & 8.55e-03 & 6.15e-03 & 4.83e-03 & 4.77e-03 & 7.76e-03 & 11.17 & 0.06 & 11.21 & 0.05 & 10.63 & 0.06 \\
WISE J053040.71$-$694508.9 & 82.6696 & -69.7525 & 1.00 & 1.00 & 0.83 & 2.09e-03 & 1.44e-03 & 1.65e-03 & 8.73e-04 & 1.54e-03 & 7.97e-04 & 1.48e-03 & 5.70e-04 & 13.11 & 0.03 & 13.20 & 0.03 & 12.36 & 0.21 \\
WISE J053040.73$-$670649.7 & 82.6697 & -67.1138 & 1.00 & 1.00 & 0.94 & 5.58e-04 & 8.79e-04 & 3.03e-04 & 1.58e-04 & 5.50e-04 & 9.01e-04 & 3.36e-04 & 1.13e-04 & 11.19 & 0.02 & 11.32 & 0.02 & 11.17 & 0.07 \\
WISE J053040.77$-$702308.3 & 82.6699 & -70.3857 & 1.00 & 1.00 & 0.86 & 7.57e-04 & 5.10e-04 & 3.25e-04 & 1.01e-03 & 3.53e-04 & 3.94e-04 & 4.58e-04 & 7.95e-04 & 9.47 & 0.02 & 9.61 & 0.02 & 9.19 & 0.02 \\
WISE J053040.78$-$693246.6 & 82.6699 & -69.5463 & 1.00 & 1.00 & 0.72 & 1.12e-04 & 1.03e-04 & 1.24e-04 & 9.38e-05 & 1.54e-04 & 9.40e-05 & 2.16e-04 & 1.04e-04 & 10.73 & 0.01 & 10.91 & 0.01 & 10.86 & 0.07 \\
WISE J053040.85$-$700739.6 & 82.6702 & -70.1277 & 1.00 & 1.00 & 0.92 & 2.51e-03 & 4.01e-03 & 3.04e-03 & 2.10e-03 & 2.13e-03 & 3.63e-03 & 2.45e-03 & 1.36e-03 & 11.14 & 0.04 & 11.14 & 0.04 & 9.87 & 0.08 \\
WISE J053040.95$-$701733.2 & 82.6706 & -70.2925 & 1.00 & 1.00 & 0.90 & 4.95e-03 & 6.06e-03 & 5.74e-03 & 7.33e-03 & 3.81e-03 & 4.87e-03 & 4.60e-03 & 6.11e-03 & 9.28 & 0.06 & 9.26 & 0.05 & 8.55 & 0.02 \\
WISE J053041.06$-$704656.7 & 82.6711 & -70.7824 & 1.00 & 1.00 & 0.85 & 7.03e-04 & 8.88e-04 & 4.64e-04 & 5.25e-04 & 9.09e-04 & 8.68e-04 & 3.14e-04 & 7.72e-04 & 11.21 & 0.02 & 11.35 & 0.02 & 10.88 & 0.06 \\
WISE J053041.07$-$660535.1 & 82.6711 & -66.0931 & 1.00 & 1.00 & 0.95 & 6.13e-04 & 1.91e-03 & 4.46e-03 & 7.93e-03 & 5.17e-04 & 1.66e-03 & 3.52e-03 & 7.19e-03 & 14.46 & 0.11 & 13.27 & 0.11 & 10.23 & 0.04 \\
WISE J053041.22$-$695901.0 & 82.6717 & -69.9836 & 1.00 & 1.00 & 0.86 & 5.03e-02 & 3.97e-02 & 3.51e-02 & 8.53e-02 & 4.61e-02 & 4.34e-02 & 4.01e-02 & 8.74e-02 & 10.41 & 0.17 & 10.08 & 0.18 & 9.32 & 0.03 \\
WISE J053041.40$-$652806.4 & 82.6725 & -65.4684 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 2.58e-03 & 1.34e-03 & 1.98e-03 & 1.12e-03 & 1.84e-03 & 1.04e-03 & 1.37e-03 & 11.06 & 0.03 & 11.14 & 0.03 & 10.74 & 0.05 \\
WISE J053041.56$-$690813.1 & 82.6732 & -69.1370 & 1.00 & 1.00 & 0.87 & 3.07e-04 & -5.21e-05 & 4.40e-04 & 3.78e-04 & 1.06e-03 & 7.99e-05 & 8.80e-04 & 7.55e-04 & 13.31 & 0.02 & 13.46 & 0.03 & nan & nan \\
WISE J053041.66$-$653248.7 & 82.6736 & -65.5469 & 1.00 & 1.00 & 0.88 & 2.37e-04 & 4.59e-07 & 1.85e-04 & 1.31e-04 & 7.63e-04 & 1.84e-05 & 6.73e-04 & 2.73e-04 & 12.67 & 0.01 & 12.77 & 0.02 & 12.83 & 0.29 \\
WISE J053041.74$-$702801.9 & 82.6739 & -70.4672 & 1.00 & 1.00 & 0.93 & 2.83e-03 & 3.47e-03 & 3.79e-03 & 2.25e-03 & 3.71e-03 & 5.35e-03 & 5.56e-03 & 2.84e-03 & 10.73 & 0.04 & 10.88 & 0.04 & 10.42 & 0.04 \\
WISE J053041.75$-$691134.7 & 82.6740 & -69.1930 & 1.00 & 1.00 & 1.00 & 1.13e-02 & 3.12e-02 & 4.89e-02 & 6.87e-02 & 1.32e-02 & 3.59e-02 & 5.68e-02 & 7.88e-02 & 11.79 & 0.21 & 11.60 & 0.23 & 8.36 & 0.03 \\
WISE J053041.76$-$660245.5 & 82.6740 & -66.0460 & 1.00 & 1.00 & 0.87 & 8.54e-05 & 8.90e-05 & 8.00e-04 & 1.10e-03 & 1.18e-04 & 1.64e-03 & 9.88e-04 & 1.25e-03 & 14.57 & 0.04 & 14.36 & 0.06 & nan & nan \\
WISE J053041.84$-$694915.6 & 82.6743 & -69.8210 & 1.00 & 1.00 & 0.74 & 3.37e-03 & 1.29e-03 & 2.03e-03 & 1.53e-03 & 1.68e-03 & 1.34e-03 & 1.13e-03 & 6.96e-04 & 13.39 & 0.04 & 13.51 & 0.03 & 11.43 & 0.10 \\
WISE J053041.86$-$700255.0 & 82.6744 & -70.0486 & 0.98 & 0.99 & 0.71 & -5.30e-05 & -7.59e-05 & 2.95e-05 & -3.10e-05 & 2.52e-04 & 5.22e-04 & 4.02e-04 & -7.57e-05 & 13.09 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J053041.92$-$662330.7 & 82.6747 & -66.3919 & 1.00 & 1.00 & 0.98 & 9.68e-02 & 2.87e-01 & 4.20e-01 & 3.73e-01 & 9.33e-02 & 2.91e-01 & 4.18e-01 & 3.66e-01 & 14.74 & 0.34 & 14.61 & 0.34 & nan & nan \\
WISE J053042.02$-$655149.2 & 82.6751 & -65.8637 & 1.00 & 1.00 & 0.97 & 8.93e-04 & 9.15e-04 & 7.87e-04 & 7.03e-04 & 8.71e-04 & 9.78e-04 & 7.96e-04 & 4.81e-04 & 12.22 & 0.02 & 12.33 & 0.02 & 11.96 & 0.12 \\
WISE J053042.09$-$655653.8 & 82.6754 & -65.9483 & 1.00 & 1.00 & 0.98 & 2.16e-03 & 4.19e-03 & 7.33e-03 & 1.13e-02 & 1.85e-03 & 3.30e-03 & 6.12e-03 & 8.91e-03 & 9.98 & 0.07 & 10.01 & 0.06 & 9.39 & 0.03 \\
WISE J053042.13$-$701427.1 & 82.6755 & -70.2409 & 1.00 & 1.00 & 0.90 & 2.12e-03 & 2.07e-03 & 1.80e-03 & 8.09e-04 & 1.90e-03 & 1.30e-03 & 1.71e-03 & 6.18e-04 & 11.18 & 0.03 & 11.30 & 0.03 & 10.56 & 0.06 \\
WISE J053042.15$-$665430.3 & 82.6756 & -66.9084 & 1.00 & 1.00 & 0.99 & 6.20e-02 & 8.75e-02 & 9.85e-02 & 1.27e-01 & 8.97e-02 & 1.17e-01 & 1.30e-01 & 1.67e-01 & 14.23 & 0.22 & 14.13 & 0.25 & nan & nan \\
WISE J053042.15$-$641051.0 & 82.6756 & -64.1808 & 0.97 & 1.00 & 0.82 & 3.04e-06 & 1.31e-05 & 1.64e-05 & 2.95e-05 & 2.77e-04 & 1.15e-04 & 3.82e-04 & 1.01e-04 & 12.00 & 0.01 & 12.19 & 0.02 & 12.05 & 0.13 \\
WISE J053042.16$-$691927.9 & 82.6757 & -69.3244 & 1.00 & 1.00 & 0.75 & 9.18e-04 & 3.14e-04 & 7.87e-04 & 6.36e-04 & 5.76e-04 & 2.54e-04 & 6.51e-04 & 6.68e-04 & 11.95 & 0.02 & 12.10 & 0.02 & 11.38 & 0.10 \\
WISE J053042.32$-$674202.2 & 82.6763 & -67.7006 & 1.00 & 1.00 & 0.98 & 1.18e-02 & 2.39e-03 & 1.16e-02 & 4.00e-03 & 7.33e-03 & 1.71e-03 & 7.50e-03 & 2.55e-03 & 12.32 & 0.06 & 12.38 & 0.05 & nan & nan \\
WISE J053042.39$-$642618.9 & 82.6766 & -64.4386 & 1.00 & 1.00 & 0.96 & 4.78e-03 & 9.43e-03 & 6.91e-03 & 3.43e-03 & 6.32e-03 & 1.38e-02 & 1.01e-02 & 5.39e-03 & 10.04 & 0.05 & 10.08 & 0.07 & 9.09 & 0.02 \\
WISE J053042.41$-$685354.8 & 82.6767 & -68.8986 & 1.00 & 1.00 & 0.91 & 7.91e-04 & 8.31e-04 & 7.02e-04 & 1.47e-03 & 6.63e-04 & 7.81e-04 & 7.03e-04 & 1.41e-03 & 11.72 & 0.03 & 11.79 & 0.03 & 11.35 & 0.08 \\
WISE J053042.85$-$694341.0 & 82.6786 & -69.7281 & 1.00 & 1.00 & 0.71 & 3.31e-04 & 6.43e-05 & 6.00e-04 & 1.59e-04 & 2.86e-04 & 5.49e-04 & 1.75e-03 & 1.69e-03 & 13.82 & 0.02 & 14.06 & 0.04 & nan & nan \\
WISE J053042.99$-$701839.0 & 82.6791 & -70.3108 & 1.00 & 1.00 & 0.95 & 2.11e-03 & 5.26e-03 & 7.83e-03 & 8.45e-03 & 4.39e-03 & 1.31e-02 & 1.78e-02 & 1.94e-02 & 13.28 & 0.07 & 13.40 & 0.11 & nan & nan \\
WISE J053043.06$-$691721.3 & 82.6794 & -69.2892 & 0.99 & 1.00 & 0.73 & 4.55e-04 & 2.03e-04 & 4.52e-04 & 4.42e-05 & 6.31e-04 & 5.95e-04 & 1.24e-03 & 6.37e-04 & 13.85 & 0.02 & 13.99 & 0.04 & 12.11 & 0.17 \\
WISE J053043.11$-$665528.0 & 82.6796 & -66.9245 & 1.00 & 1.00 & 0.85 & 4.96e-04 & 2.47e-04 & 4.28e-04 & 5.89e-04 & 8.40e-04 & 4.56e-04 & 1.02e-03 & 1.52e-03 & 13.50 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J053043.24$-$670037.2 & 82.6802 & -67.0103 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 1.04e-02 & 1.92e-02 & 2.86e-02 & 1.80e-03 & 6.66e-03 & 1.36e-02 & 2.28e-02 & 12.90 & 0.14 & 12.67 & 0.13 & 11.80 & 0.13 \\
WISE J053043.26$-$701538.9 & 82.6803 & -70.2608 & 1.00 & 1.00 & 0.95 & 7.79e-03 & 1.11e-02 & 7.41e-03 & 6.12e-03 & 3.48e-03 & 4.81e-03 & 3.63e-03 & 2.25e-03 & 12.31 & 0.06 & 12.32 & 0.04 & 12.85 & 0.33 \\
WISE J053043.29$-$700237.4 & 82.6804 & -70.0437 & 1.00 & 1.00 & 0.94 & 4.30e-02 & 3.07e-02 & 1.92e-02 & 5.84e-02 & 1.72e-02 & 1.17e-02 & 6.30e-03 & 2.25e-02 & 10.58 & 0.12 & 10.39 & 0.08 & 9.84 & 0.03 \\
WISE J053043.31$-$691703.5 & 82.6805 & -69.2843 & 1.00 & 1.00 & 0.71 & 6.48e-04 & 3.94e-04 & 8.05e-04 & 3.96e-04 & 1.17e-03 & 1.56e-03 & 2.05e-03 & 1.12e-03 & 14.01 & 0.03 & 14.22 & 0.04 & nan & nan \\
WISE J053043.36$-$681726.6 & 82.6807 & -68.2907 & 1.00 & 1.00 & 0.96 & 6.70e-03 & 1.07e-02 & 1.07e-02 & 1.27e-02 & 5.11e-03 & 8.78e-03 & 9.55e-03 & 9.90e-03 & 11.68 & 0.06 & 11.67 & 0.06 & nan & nan \\
WISE J053043.50$-$700955.1 & 82.6813 & -70.1653 & 1.00 & 1.00 & 0.87 & 1.71e-03 & 1.61e-03 & 2.29e-03 & 9.83e-04 & 2.02e-03 & 1.23e-03 & 2.40e-03 & 6.05e-04 & 13.10 & 0.03 & 13.23 & 0.03 & nan & nan \\
WISE J053043.64$-$700128.4 & 82.6818 & -70.0245 & 1.00 & 0.99 & 0.83 & 1.31e-04 & 3.87e-05 & 1.80e-04 & 7.96e-05 & 3.78e-05 & 6.43e-06 & 4.54e-05 & 8.08e-05 & 12.22 & 0.01 & 12.42 & 0.02 & 12.20 & 0.17 \\
WISE J053043.94$-$664014.7 & 82.6831 & -66.6707 & 1.00 & 1.00 & 0.98 & 1.08e-01 & 1.68e-01 & 1.37e-01 & 9.48e-02 & 6.02e-02 & 9.76e-02 & 9.82e-02 & 6.94e-02 & 15.04 & 0.36 & 14.82 & 0.30 & nan & nan \\
WISE J053043.99$-$695958.8 & 82.6833 & -69.9997 & 1.00 & 1.00 & 0.97 & 1.39e-01 & 1.94e-02 & 1.29e-01 & 4.61e-02 & 1.16e-01 & 1.52e-02 & 1.06e-01 & 3.83e-02 & 9.63 & 0.22 & 9.10 & 0.19 & 8.60 & 0.02 \\
WISE J053044.15$-$704204.7 & 82.6839 & -70.7013 & 1.00 & 1.00 & 0.88 & 8.50e-03 & 1.67e-02 & 2.01e-02 & 2.29e-02 & 2.76e-03 & 5.49e-03 & 5.07e-03 & 4.98e-03 & 11.44 & 0.11 & 11.32 & 0.05 & 10.75 & 0.06 \\
WISE J053044.20$-$663749.7 & 82.6841 & -66.6305 & 1.00 & 1.00 & 0.88 & 1.04e-03 & 3.66e-04 & 6.30e-04 & 6.89e-04 & 9.40e-04 & 3.59e-04 & 4.65e-04 & 6.18e-04 & 12.48 & 0.02 & 12.56 & 0.02 & 12.51 & 0.22 \\
WISE J053044.25$-$683634.4 & 82.6844 & -68.6096 & 1.00 & 1.00 & 0.85 & 1.81e-04 & 9.82e-05 & 2.26e-04 & 1.55e-04 & 2.56e-04 & 1.12e-04 & 3.00e-04 & 1.36e-04 & 11.16 & 0.01 & 11.11 & 0.01 & 10.58 & 0.10 \\
WISE J053044.27$-$701336.5 & 82.6845 & -70.2268 & 1.00 & 1.00 & 0.88 & 3.22e-04 & 1.39e-04 & 1.88e-04 & 3.26e-04 & 1.57e-04 & -2.08e-05 & -3.48e-06 & 1.58e-04 & 12.05 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J053044.30$-$703403.7 & 82.6846 & -70.5677 & 1.00 & 1.00 & 0.87 & 1.02e-03 & 7.31e-04 & 8.74e-04 & 4.95e-04 & 8.98e-04 & 1.13e-03 & 9.04e-04 & 7.80e-04 & 10.94 & 0.02 & 11.10 & 0.02 & 10.78 & 0.06 \\
WISE J053044.35$-$683548.3 & 82.6848 & -68.5967 & 1.00 & 1.00 & 0.71 & 3.07e-04 & 4.98e-04 & 8.01e-04 & 1.10e-03 & 9.67e-04 & 2.82e-04 & 2.36e-03 & 1.69e-03 & 12.35 & 0.02 & 12.41 & 0.03 & nan & nan \\
WISE J053044.51$-$690834.6 & 82.6855 & -69.1429 & 1.00 & 1.00 & 0.89 & 7.14e-04 & 4.39e-04 & 6.90e-04 & 6.77e-04 & 5.06e-04 & 4.29e-04 & 5.49e-04 & 7.13e-04 & 11.44 & 0.02 & 11.54 & 0.02 & 12.12 & 0.30 \\
WISE J053044.63$-$703135.2 & 82.6860 & -70.5264 & 1.00 & 1.00 & 0.84 & 5.15e-05 & 1.03e-04 & 7.51e-05 & 5.29e-05 & 1.33e-04 & 2.00e-04 & 1.63e-04 & 6.22e-05 & 10.41 & 0.01 & 10.59 & 0.01 & 10.30 & 0.04 \\
WISE J053044.77$-$692931.5 & 82.6865 & -69.4921 & 1.00 & 1.00 & 0.79 & 2.60e-03 & 3.01e-03 & 4.35e-03 & 7.22e-03 & 1.00e-03 & 1.52e-03 & 2.11e-03 & 3.36e-03 & 10.91 & 0.05 & 10.93 & 0.03 & 10.37 & 0.05 \\
WISE J053044.85$-$682222.1 & 82.6869 & -68.3728 & 1.00 & 1.00 & 0.95 & 7.29e-03 & 5.54e-03 & 4.74e-03 & 7.37e-03 & 4.78e-03 & 4.25e-03 & 3.74e-03 & 4.43e-03 & 12.08 & 0.05 & 12.12 & 0.04 & 11.42 & 0.11 \\
WISE J053044.89$-$701015.9 & 82.6870 & -70.1711 & 1.00 & 1.00 & 0.95 & 8.99e-04 & 2.18e-03 & 2.28e-03 & 1.28e-03 & 1.14e-03 & 2.52e-03 & 2.89e-03 & 1.23e-03 & 10.21 & 0.03 & 10.38 & 0.03 & 10.25 & 0.09 \\
WISE J053044.91$-$690559.5 & 82.6871 & -69.0999 & 1.00 & 1.00 & 0.92 & 1.77e-03 & 2.74e-03 & 2.40e-03 & 1.87e-03 & 1.32e-03 & 1.87e-03 & 1.86e-03 & 1.79e-03 & 11.59 & 0.03 & 11.59 & 0.03 & nan & nan \\
WISE J053044.94$-$703808.4 & 82.6873 & -70.6357 & 1.00 & 1.00 & 0.81 & 2.52e-04 & 1.03e-06 & 1.80e-04 & 1.38e-04 & 7.64e-04 & 2.15e-04 & 7.37e-04 & 2.83e-04 & 12.56 & 0.01 & 12.71 & 0.02 & 12.68 & 0.27 \\
WISE J053044.98$-$694932.8 & 82.6874 & -69.8258 & 1.00 & 1.00 & 0.97 & 3.01e-03 & 2.76e-03 & 2.02e-03 & 9.59e-04 & 3.07e-03 & 3.64e-03 & 1.68e-03 & 1.21e-03 & 11.16 & 0.03 & 11.29 & 0.03 & 11.23 & 0.09 \\
WISE J053045.16$-$684435.6 & 82.6882 & -68.7432 & 1.00 & 1.00 & 0.90 & 1.90e-03 & 4.89e-03 & 7.45e-03 & 1.38e-02 & 1.90e-03 & 5.52e-03 & 8.19e-03 & 1.46e-02 & 14.09 & 0.11 & 13.88 & 0.10 & nan & nan \\
WISE J053045.19$-$704035.6 & 82.6883 & -70.6766 & 1.00 & 1.00 & 0.81 & 1.14e-03 & 2.08e-03 & 2.55e-03 & 2.74e-03 & -7.01e-04 & -8.50e-04 & 2.82e-03 & 2.06e-03 & 14.93 & 0.06 & 14.85 & 0.09 & nan & nan \\
WISE J053045.23$-$675425.6 & 82.6885 & -67.9071 & 1.00 & 1.00 & 0.88 & 6.46e-04 & 1.24e-03 & 1.27e-03 & 9.37e-04 & 7.46e-04 & 1.33e-03 & 1.54e-03 & 1.25e-03 & 10.85 & 0.02 & 11.04 & 0.03 & 10.38 & 0.06 \\
WISE J053045.31$-$663455.7 & 82.6888 & -66.5821 & 1.00 & 1.00 & 0.72 & 9.71e-04 & 1.87e-03 & 2.51e-03 & 3.88e-03 & 3.13e-04 & 1.53e-03 & 2.43e-03 & 3.80e-03 & 14.11 & 0.04 & 14.00 & 0.04 & 12.85 & 0.34 \\
WISE J053045.33$-$690302.0 & 82.6889 & -69.0506 & 1.00 & 1.00 & 0.91 & 9.62e-04 & 9.63e-04 & 1.48e-03 & 1.65e-03 & 6.21e-04 & 9.06e-04 & 1.49e-03 & 1.48e-03 & 9.79 & 0.03 & 9.79 & 0.04 & 8.91 & 0.03 \\
WISE J053045.43$-$690725.4 & 82.6893 & -69.1237 & 1.00 & 1.00 & 0.78 & 2.24e-05 & -2.27e-05 & 1.03e-05 & 7.80e-05 & 2.74e-04 & 1.13e-04 & 1.50e-04 & 1.94e-04 & 12.39 & 0.01 & 12.51 & 0.02 & 10.72 & 0.17 \\
WISE J053045.65$-$624948.4 & 82.6902 & -62.8301 & 1.00 & 1.00 & 0.92 & 7.64e-03 & 9.42e-03 & 7.71e-03 & 2.23e-03 & 6.25e-03 & 8.32e-03 & 6.53e-03 & 1.76e-03 & 10.74 & 0.06 & 10.77 & 0.06 & 10.00 & 0.03 \\
WISE J053045.84$-$680201.8 & 82.6910 & -68.0338 & 1.00 & 1.00 & 0.93 & 6.41e-04 & 4.87e-04 & 3.85e-04 & 7.70e-04 & 6.29e-04 & 3.55e-04 & 3.54e-04 & 7.91e-04 & 11.52 & 0.02 & 11.62 & 0.02 & 11.61 & 0.13 \\
WISE J053046.01$-$693526.1 & 82.6917 & -69.5906 & 1.00 & 1.00 & 0.83 & 2.24e-03 & 8.43e-04 & 1.97e-03 & 1.54e-03 & 1.37e-03 & 9.91e-04 & 1.27e-03 & 1.10e-03 & 12.39 & 0.03 & 12.52 & 0.03 & 12.26 & 0.20 \\
WISE J053046.01$-$673304.9 & 82.6917 & -67.5514 & 1.00 & 1.00 & 0.97 & 1.44e-03 & 3.94e-04 & 1.15e-03 & 7.33e-04 & 2.30e-03 & 6.02e-04 & 1.72e-03 & 1.41e-03 & 12.02 & 0.02 & 12.12 & 0.03 & 11.45 & 0.09 \\
WISE J053046.22$-$692612.3 & 82.6926 & -69.4368 & 1.00 & 1.00 & 0.93 & 1.99e-03 & 2.63e-03 & 2.55e-03 & 2.74e-03 & 1.60e-03 & 2.89e-03 & 3.94e-03 & 5.30e-03 & 10.94 & 0.04 & 10.90 & 0.06 & 9.50 & 0.03 \\
WISE J053046.52$-$695621.3 & 82.6938 & -69.9392 & 1.00 & 1.00 & 0.97 & 3.02e-03 & 5.28e-03 & 5.02e-03 & 3.07e-03 & 2.28e-03 & 4.51e-03 & 4.39e-03 & 3.07e-03 & 9.95 & 0.04 & 10.05 & 0.04 & 9.51 & 0.03 \\
WISE J053046.60$-$650444.5 & 82.6942 & -65.0790 & 1.00 & 1.00 & 0.94 & 8.73e-04 & 1.28e-03 & 1.27e-03 & 8.01e-04 & 1.31e-03 & 2.01e-03 & 2.01e-03 & 1.02e-03 & 10.59 & 0.02 & 10.75 & 0.03 & 10.37 & 0.04 \\
WISE J053046.62$-$691641.7 & 82.6943 & -69.2783 & 1.00 & 1.00 & 0.88 & 3.07e-04 & 7.62e-05 & 3.95e-04 & 1.44e-04 & 2.71e-04 & -6.45e-06 & 4.84e-04 & 1.73e-04 & 12.34 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J053046.63$-$693821.5 & 82.6943 & -69.6393 & 1.00 & 1.00 & 0.92 & 2.55e-03 & 3.93e-03 & 6.18e-03 & 4.83e-03 & 1.97e-03 & 3.04e-03 & 3.90e-03 & 3.64e-03 & 10.95 & 0.05 & 10.94 & 0.04 & 10.31 & 0.05 \\
WISE J053046.82$-$695700.0 & 82.6951 & -69.9500 & 0.99 & 0.99 & 0.77 & 1.74e-04 & 4.69e-05 & 4.01e-05 & 1.87e-04 & -5.25e-05 & -3.20e-05 & 8.10e-05 & 1.67e-04 & 12.61 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J053046.85$-$665114.7 & 82.6952 & -66.8541 & 1.00 & 1.00 & 0.91 & -8.16e-05 & 2.11e-05 & 1.67e-04 & 4.01e-04 & -8.07e-05 & -3.79e-05 & 1.71e-04 & 4.34e-04 & 13.16 & 0.03 & 13.02 & 0.03 & 12.43 & 0.22 \\
WISE J053046.98$-$683357.3 & 82.6958 & -68.5659 & 1.00 & 0.96 & 0.90 & 3.33e-04 & 2.21e-04 & 5.45e-04 & 9.06e-05 & 7.79e-07 & 1.35e-04 & 3.99e-04 & 2.48e-04 & 13.05 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J053047.02$-$665845.2 & 82.6959 & -66.9792 & 1.00 & 1.00 & 0.97 & 3.20e-03 & 5.63e-03 & 7.13e-03 & 6.31e-03 & 4.99e-03 & 9.87e-03 & 1.41e-02 & 1.46e-02 & 14.26 & 0.07 & 14.31 & 0.10 & nan & nan \\
WISE J053047.18$-$700725.9 & 82.6966 & -70.1239 & 1.00 & 1.00 & 0.81 & 4.93e-03 & 3.08e-03 & 5.32e-03 & 3.76e-03 & 3.05e-03 & 2.78e-03 & 3.53e-03 & 3.10e-03 & 9.82 & 0.05 & 9.84 & 0.04 & 9.22 & 0.04 \\
WISE J053047.26$-$640110.7 & 82.6969 & -64.0196 & 1.00 & 1.00 & 0.92 & 1.35e-03 & 2.39e-03 & 2.15e-03 & 1.82e-03 & 9.24e-04 & 1.68e-03 & 1.42e-03 & 1.58e-03 & 10.79 & 0.03 & 10.90 & 0.03 & 10.52 & 0.04 \\
WISE J053047.27$-$694710.3 & 82.6969 & -69.7862 & 1.00 & 1.00 & 0.95 & 9.72e-04 & 1.37e-03 & 1.08e-03 & 3.50e-04 & 7.76e-04 & 9.59e-04 & 8.49e-04 & 2.71e-04 & 12.05 & 0.03 & 12.18 & 0.03 & 12.39 & 0.25 \\
WISE J053047.29$-$695206.8 & 82.6970 & -69.8686 & 1.00 & 1.00 & 0.88 & 6.38e-04 & 8.31e-04 & 7.57e-04 & 5.70e-04 & 4.42e-04 & 3.93e-04 & 6.00e-04 & 4.68e-04 & 10.69 & 0.02 & 10.86 & 0.02 & 10.58 & 0.06 \\
WISE J053047.31$-$674500.6 & 82.6971 & -67.7502 & 0.99 & 1.00 & 0.71 & 3.66e-07 & -8.57e-06 & 9.76e-07 & 9.70e-06 & -4.44e-06 & -1.30e-05 & 6.02e-05 & 1.02e-04 & 11.38 & 0.01 & 11.46 & 0.01 & 12.28 & 0.28 \\
WISE J053047.50$-$653118.1 & 82.6979 & -65.5217 & 1.00 & 1.00 & 0.93 & 6.92e-04 & 2.70e-04 & 3.42e-04 & 6.02e-04 & 1.08e-03 & 5.91e-04 & 5.49e-04 & 1.04e-03 & 12.51 & 0.02 & 12.61 & 0.02 & 12.48 & 0.20 \\
WISE J053047.59$-$694651.7 & 82.6983 & -69.7810 & 1.00 & 1.00 & 0.88 & 6.32e-04 & 3.21e-04 & 5.37e-04 & 4.59e-04 & 8.25e-04 & 1.02e-03 & 5.32e-04 & 1.06e-03 & 12.59 & 0.02 & 12.74 & 0.03 & 10.47 & 0.05 \\
WISE J053047.76$-$690543.2 & 82.6990 & -69.0953 & 1.00 & 1.00 & 0.80 & 2.33e-03 & 2.59e-03 & 1.84e-03 & 2.57e-03 & 3.40e-03 & 3.60e-03 & 2.81e-03 & 4.87e-03 & 13.65 & 0.04 & 13.43 & 0.05 & 11.16 & 0.15 \\
WISE J053047.96$-$701902.3 & 82.6998 & -70.3173 & 1.00 & 1.00 & 0.78 & 1.04e-04 & 4.11e-05 & 1.34e-04 & 8.42e-05 & 4.94e-04 & 6.18e-04 & 5.69e-04 & 2.66e-04 & 12.60 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J053048.08$-$690845.9 & 82.7003 & -69.1461 & 1.00 & 1.00 & 0.94 & 1.67e-03 & 2.97e-03 & 3.34e-03 & 1.66e-03 & 4.19e-03 & 4.55e-03 & 7.10e-03 & 4.07e-03 & 13.25 & 0.04 & 13.33 & 0.06 & nan & nan \\
WISE J053048.14$-$700337.7 & 82.7006 & -70.0605 & 1.00 & 1.00 & 0.78 & 6.73e-05 & -9.69e-06 & 2.04e-04 & 8.78e-05 & 2.64e-04 & -9.22e-05 & 2.43e-04 & 2.10e-04 & 12.72 & 0.02 & 12.96 & 0.02 & nan & nan \\
WISE J053048.16$-$701757.2 & 82.7007 & -70.2992 & 1.00 & 1.00 & 0.71 & 5.15e-04 & 1.29e-04 & 3.42e-04 & 2.47e-04 & 2.45e-04 & 2.40e-04 & 2.76e-04 & 2.45e-04 & 12.47 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J053048.24$-$701351.9 & 82.7010 & -70.2311 & 1.00 & 1.00 & 0.93 & 5.50e-03 & 7.03e-03 & 3.97e-03 & 6.63e-03 & 3.87e-03 & 3.80e-03 & 2.40e-03 & 3.38e-03 & 10.36 & 0.06 & 10.44 & 0.04 & 9.83 & 0.04 \\
WISE J053048.41$-$672158.9 & 82.7017 & -67.3663 & 1.00 & 1.00 & 0.96 & 1.30e-02 & 2.71e-02 & 4.06e-02 & 6.21e-02 & 1.22e-02 & 2.50e-02 & 2.56e-02 & 4.09e-02 & 14.96 & 0.42 & 14.73 & 0.31 & nan & nan \\
WISE J053048.43$-$660808.2 & 82.7018 & -66.1356 & 1.00 & 1.00 & 0.98 & 2.44e-02 & 6.93e-02 & 1.39e-01 & 2.31e-01 & 9.86e-03 & 3.79e-02 & 7.57e-02 & 1.28e-01 & 15.01 & 0.58 & 14.71 & 0.48 & nan & nan \\
WISE J053048.59$-$695349.6 & 82.7025 & -69.8971 & 1.00 & 1.00 & 0.98 & 1.31e-02 & 1.03e-02 & 1.40e-02 & 1.38e-02 & 1.02e-02 & 9.98e-03 & 1.12e-02 & 1.15e-02 & 9.64 & 0.08 & 9.64 & 0.08 & 8.82 & 0.02 \\
WISE J053048.80$-$692137.9 & 82.7033 & -69.3605 & 1.00 & 1.00 & 0.88 & 3.16e-04 & 2.11e-04 & 2.56e-04 & 4.07e-04 & 2.78e-04 & 2.16e-04 & 3.81e-05 & 3.12e-04 & 12.03 & 0.01 & 12.19 & 0.02 & 12.17 & 0.20 \\
WISE J053048.85$-$682613.6 & 82.7035 & -68.4371 & 1.00 & 1.00 & 0.95 & 1.47e-02 & 1.46e-02 & 4.86e-03 & 9.21e-03 & 1.24e-02 & 1.13e-02 & 5.28e-03 & 8.66e-03 & 11.50 & 0.07 & 11.59 & 0.07 & nan & nan \\
WISE J053048.91$-$672710.8 & 82.7038 & -67.4530 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 2.63e-03 & 2.20e-03 & 2.20e-03 & 1.03e-03 & 1.18e-03 & 1.10e-03 & 1.55e-03 & 11.31 & 0.03 & 11.27 & 0.03 & 10.70 & 0.05 \\
WISE J053048.95$-$662508.1 & 82.7040 & -66.4189 & 1.00 & 1.00 & 0.78 & 7.68e-04 & 3.95e-03 & 6.86e-03 & 1.03e-02 & -5.90e-03 & -4.36e-03 & -2.44e-03 & -1.04e-03 & 15.33 & 0.10 & 15.01 & 0.10 & nan & nan \\
WISE J053048.98$-$700511.5 & 82.7041 & -70.0865 & 1.00 & 1.00 & 0.95 & 1.94e-03 & 9.09e-04 & 1.07e-03 & 1.54e-03 & 3.59e-03 & 2.19e-03 & 1.79e-03 & 3.33e-03 & 12.09 & 0.03 & 12.26 & 0.04 & 12.71 & 0.30 \\
WISE J053049.05$-$665922.7 & 82.7044 & -66.9896 & 1.00 & 1.00 & 0.95 & 3.58e-03 & 3.71e-03 & 3.86e-04 & 3.55e-03 & 3.87e-03 & 3.82e-03 & 4.32e-04 & 3.57e-03 & 13.01 & 0.04 & 13.16 & 0.04 & nan & nan \\
WISE J053049.13$-$703751.1 & 82.7047 & -70.6309 & 1.00 & 1.00 & 0.85 & 1.70e-03 & 2.72e-03 & 3.74e-03 & 3.68e-03 & 1.25e-03 & 1.77e-03 & 2.53e-03 & 2.54e-03 & 10.16 & 0.04 & 10.24 & 0.04 & 9.54 & 0.03 \\
WISE J053049.31$-$665655.9 & 82.7055 & -66.9489 & 1.00 & 1.00 & 0.88 & 4.02e-04 & 1.60e-04 & 2.63e-04 & 3.37e-04 & 8.45e-04 & 1.41e-04 & 5.38e-04 & 5.81e-04 & 12.22 & 0.01 & 12.33 & 0.02 & 12.02 & 0.15 \\
WISE J053049.40$-$670912.1 & 82.7058 & -67.1534 & 1.00 & 0.96 & 0.94 & 1.72e-04 & 1.12e-04 & 1.42e-04 & 1.18e-04 & 1.78e-04 & 7.42e-05 & 1.36e-04 & 1.09e-04 & 11.74 & 0.01 & 11.75 & 0.01 & 12.01 & 0.16 \\
WISE J053049.44$-$675801.1 & 82.7060 & -67.9670 & 1.00 & 1.00 & 0.83 & 7.73e-03 & 7.00e-03 & 4.21e-03 & 3.09e-03 & 2.52e-03 & 2.12e-03 & 2.57e-03 & 2.40e-03 & 10.90 & 0.06 & 10.90 & 0.04 & 10.39 & 0.06 \\
WISE J053049.73$-$650944.0 & 82.7072 & -65.1622 & 1.00 & 0.99 & 0.76 & 1.75e-05 & 3.37e-05 & 3.42e-05 & 1.36e-05 & 2.29e-05 & 3.83e-06 & -8.22e-06 & 8.46e-05 & 11.40 & 0.01 & 11.56 & 0.01 & 11.38 & 0.07 \\
WISE J053049.78$-$700719.7 & 82.7074 & -70.1221 & 1.00 & 1.00 & 0.90 & 1.51e-02 & 6.83e-03 & 1.01e-02 & 1.27e-02 & 6.38e-03 & 2.38e-03 & 5.18e-03 & 4.84e-03 & 10.40 & 0.08 & 10.37 & 0.05 & 10.00 & 0.04 \\
WISE J053049.84$-$691444.1 & 82.7077 & -69.2456 & 1.00 & 1.00 & 0.86 & 4.53e-04 & 2.45e-04 & 6.30e-04 & 2.41e-04 & 7.54e-04 & 1.60e-04 & 9.90e-04 & 4.25e-04 & 12.69 & 0.02 & 12.84 & 0.03 & 12.31 & 0.23 \\
WISE J053049.86$-$692514.9 & 82.7078 & -69.4208 & 1.00 & 1.00 & 0.89 & 8.89e-04 & 9.58e-04 & 7.25e-04 & 6.18e-04 & 8.92e-04 & 9.60e-04 & 8.26e-04 & 5.80e-04 & 11.54 & 0.02 & 11.69 & 0.02 & 11.38 & 0.09 \\
WISE J053050.08$-$693129.3 & 82.7087 & -69.5248 & 1.00 & 1.00 & 0.97 & 6.20e-04 & 1.19e-03 & 1.13e-03 & 1.01e-03 & 5.02e-04 & 1.14e-03 & 1.37e-03 & 1.43e-03 & 9.63 & 0.02 & 9.58 & 0.02 & 9.14 & 0.03 \\
WISE J053050.24$-$691503.6 & 82.7093 & -69.2510 & 1.00 & 1.00 & 0.87 & 8.62e-04 & 2.32e-04 & 1.43e-03 & 1.11e-03 & 2.81e-03 & 2.17e-03 & 6.13e-03 & 7.78e-03 & 13.96 & 0.04 & 14.03 & 0.08 & nan & nan \\
WISE J053050.28$-$681024.3 & 82.7095 & -68.1734 & 1.00 & 1.00 & 0.92 & 5.88e-04 & 4.82e-04 & 1.56e-04 & 3.58e-04 & 7.70e-04 & 8.19e-04 & 2.39e-06 & 5.38e-04 & 12.15 & 0.02 & 12.29 & 0.02 & 11.30 & 0.12 \\
WISE J053050.38$-$693848.3 & 82.7099 & -69.6467 & 1.00 & 1.00 & 0.86 & 5.11e-04 & 9.31e-04 & 9.20e-04 & 7.89e-04 & 5.99e-04 & 1.32e-03 & 1.52e-03 & 1.03e-03 & 10.53 & 0.02 & 10.77 & 0.02 & 10.40 & 0.04 \\
WISE J053050.51$-$700636.5 & 82.7104 & -70.1101 & 1.00 & 1.00 & 0.79 & 7.78e-05 & 1.14e-04 & 1.02e-04 & 5.57e-05 & 1.47e-04 & 1.76e-04 & 2.12e-04 & 6.21e-05 & 11.18 & 0.01 & 11.35 & 0.01 & 11.84 & 0.17 \\
WISE J053050.51$-$683753.7 & 82.7105 & -68.6316 & 1.00 & 1.00 & 0.81 & 8.93e-05 & -4.33e-05 & 6.74e-05 & 1.88e-04 & 1.48e-04 & 1.56e-04 & 2.59e-04 & 9.31e-05 & 13.39 & 0.02 & 12.88 & 0.03 & 7.52 & 0.02 \\
WISE J053050.55$-$665945.9 & 82.7106 & -66.9961 & 1.00 & 1.00 & 0.96 & 5.56e-03 & 1.24e-02 & 1.47e-02 & 1.70e-02 & 6.86e-03 & 1.72e-02 & 2.27e-02 & 2.97e-02 & 14.25 & 0.09 & 14.07 & 0.11 & 13.01 & 0.35 \\
WISE J053050.61$-$683728.7 & 82.7109 & -68.6246 & 1.00 & 0.99 & 0.82 & 5.18e-04 & 2.22e-03 & 8.33e-04 & 6.83e-04 & -7.97e-05 & 2.54e-03 & 9.34e-04 & 5.97e-04 & 14.44 & 0.03 & 14.44 & 0.04 & 9.45 & 0.05 \\
WISE J053050.62$-$692436.2 & 82.7109 & -69.4101 & 1.00 & 1.00 & 0.72 & 1.71e-04 & 1.73e-05 & 2.43e-04 & 3.81e-04 & 7.59e-03 & 6.64e-03 & 7.43e-03 & 5.32e-03 & 14.26 & 0.03 & 14.51 & 0.07 & nan & nan \\
WISE J053050.65$-$693624.6 & 82.7110 & -69.6068 & 1.00 & 1.00 & 0.93 & 4.87e-03 & 4.66e-03 & 4.84e-03 & 6.31e-03 & 3.90e-03 & 3.65e-03 & 3.57e-03 & 4.59e-03 & 10.18 & 0.05 & 10.24 & 0.04 & 9.67 & 0.03 \\
WISE J053050.82$-$695301.5 & 82.7117 & -69.8837 & 1.00 & 1.00 & 0.86 & 3.42e-03 & 3.58e-03 & 2.41e-03 & 3.90e-03 & 6.47e-03 & 7.05e-03 & 5.63e-03 & 8.67e-03 & 10.50 & 0.04 & 10.54 & 0.05 & 10.17 & 0.05 \\
WISE J053050.85$-$672509.6 & 82.7119 & -67.4193 & 1.00 & 1.00 & 0.88 & 1.06e-04 & 1.52e-04 & 2.38e-04 & 1.62e-04 & 2.36e-04 & 2.53e-04 & 4.14e-04 & 2.21e-04 & 9.37 & 0.01 & 9.55 & 0.01 & 9.35 & 0.02 \\
WISE J053051.06$-$703354.5 & 82.7127 & -70.5651 & 1.00 & 1.00 & 0.96 & 1.73e-03 & 1.63e-03 & 1.55e-03 & 4.39e-04 & 2.19e-03 & 1.77e-03 & 1.76e-03 & 4.39e-04 & 11.48 & 0.03 & 11.61 & 0.03 & 11.27 & 0.09 \\
WISE J053051.17$-$693726.2 & 82.7132 & -69.6239 & 1.00 & 1.00 & 0.99 & 9.07e-03 & 5.91e-03 & 9.94e-03 & 9.50e-03 & 6.89e-03 & 4.48e-03 & 7.87e-03 & 7.26e-03 & 10.13 & 0.08 & 10.16 & 0.07 & 9.60 & 0.04 \\
WISE J053051.20$-$693700.3 & 82.7133 & -69.6168 & 1.00 & 1.00 & 0.91 & 2.32e-03 & 3.03e-03 & 4.20e-03 & 2.08e-03 & 2.08e-03 & 2.08e-03 & 3.29e-03 & 1.19e-03 & 11.00 & 0.04 & 11.05 & 0.04 & 9.70 & 0.03 \\
WISE J053051.36$-$692806.1 & 82.7140 & -69.4684 & 1.00 & 1.00 & 0.91 & 1.13e-02 & 1.16e-02 & 4.83e-03 & 7.07e-03 & 7.71e-03 & 7.91e-03 & 3.77e-03 & 4.59e-03 & 13.00 & 0.06 & 13.16 & 0.06 & nan & nan \\
WISE J053051.41$-$700313.6 & 82.7142 & -70.0538 & 1.00 & 1.00 & 0.94 & 6.13e-03 & 9.51e-03 & 9.56e-03 & 7.07e-03 & 6.42e-03 & 1.10e-02 & 1.15e-02 & 8.24e-03 & 10.32 & 0.06 & 10.40 & 0.06 & 9.61 & 0.03 \\
WISE J053051.45$-$704623.1 & 82.7144 & -70.7731 & 1.00 & 1.00 & 0.72 & 4.59e-05 & -1.38e-04 & 2.13e-05 & -4.57e-05 & -2.38e-04 & -2.67e-04 & -5.81e-05 & -5.80e-06 & 13.54 & 0.02 & 13.68 & 0.03 & nan & nan \\
WISE J053051.48$-$690258.6 & 82.7145 & -69.0496 & 1.00 & 1.00 & 0.99 & 4.70e-03 & 7.27e-03 & 1.20e-02 & 1.32e-02 & 4.10e-03 & 5.60e-03 & 9.78e-03 & 1.04e-02 & 9.47 & 0.10 & 9.36 & 0.09 & 8.40 & 0.02 \\
WISE J053051.48$-$691024.1 & 82.7145 & -69.1734 & 1.00 & 1.00 & 0.91 & 1.07e-03 & 3.86e-04 & 1.14e-03 & 6.01e-04 & 2.72e-03 & 7.40e-04 & 2.79e-03 & 1.30e-03 & 12.21 & 0.02 & 12.37 & 0.03 & nan & nan \\
WISE J053051.60$-$693307.0 & 82.7150 & -69.5520 & 1.00 & 1.00 & 0.97 & 8.71e-03 & 7.70e-03 & 2.14e-03 & 8.56e-03 & 7.73e-03 & 6.96e-03 & 1.78e-03 & 7.29e-03 & 11.81 & 0.05 & 11.91 & 0.05 & 11.94 & 0.14 \\
WISE J053051.71$-$670234.7 & 82.7155 & -67.0430 & 1.00 & 1.00 & 0.96 & 2.15e-01 & 3.28e-01 & 3.10e-01 & 1.04e-01 & 1.70e-01 & 2.39e-01 & 2.50e-01 & 9.33e-02 & 15.11 & 0.32 & 14.88 & 0.29 & nan & nan \\
WISE J053051.72$-$691012.5 & 82.7155 & -69.1701 & 1.00 & 1.00 & 0.96 & 5.80e-03 & 3.34e-03 & 4.43e-03 & 4.68e-03 & 5.87e-03 & 3.06e-03 & 4.26e-03 & 3.95e-03 & 12.62 & 0.05 & 12.75 & 0.05 & nan & nan \\
WISE J053051.84$-$684942.5 & 82.7160 & -68.8285 & 1.00 & 1.00 & 0.96 & 7.12e-03 & 1.00e-02 & 7.07e-03 & 1.60e-03 & 6.21e-03 & 8.74e-03 & 6.35e-03 & 1.08e-03 & 11.09 & 0.05 & 11.18 & 0.05 & 10.79 & 0.06 \\
WISE J053051.90$-$665408.9 & 82.7162 & -66.9025 & 1.00 & 1.00 & 0.93 & 4.39e-04 & 3.49e-04 & 2.71e-04 & 4.93e-04 & 5.16e-04 & 3.59e-04 & 2.53e-04 & 6.75e-04 & 11.91 & 0.01 & 11.91 & 0.02 & 11.92 & 0.14 \\
WISE J053051.94$-$673810.4 & 82.7164 & -67.6362 & 0.99 & 0.99 & 0.75 & 8.22e-05 & 1.42e-05 & 5.45e-05 & 3.10e-05 & 1.93e-05 & 1.09e-05 & 9.66e-05 & 1.15e-04 & 12.07 & 0.01 & 12.08 & 0.01 & 11.53 & 0.10 \\
WISE J053051.97$-$634735.3 & 82.7165 & -63.7931 & 1.00 & 1.00 & 0.81 & 1.18e-03 & 1.94e-03 & 2.31e-03 & 2.49e-03 & 1.06e-03 & 1.81e-03 & 2.37e-03 & 2.76e-03 & 9.93 & 0.03 & 9.95 & 0.03 & 9.27 & 0.02 \\
WISE J053051.99$-$703509.8 & 82.7166 & -70.5861 & 1.00 & 1.00 & 0.86 & 4.24e-04 & 5.00e-04 & 2.65e-04 & 2.04e-04 & 6.92e-04 & 1.09e-03 & 7.79e-04 & 3.74e-04 & 11.19 & 0.01 & 11.43 & 0.02 & 11.30 & 0.08 \\
WISE J053052.05$-$703831.1 & 82.7169 & -70.6420 & 1.00 & 1.00 & 0.92 & 3.60e-03 & 3.61e-03 & 3.66e-03 & 4.48e-03 & 1.84e-03 & 2.00e-03 & 2.38e-03 & 2.88e-03 & 11.66 & 0.04 & 11.63 & 0.03 & 11.32 & 0.07 \\
WISE J053052.12$-$692542.5 & 82.7172 & -69.4285 & 1.00 & 1.00 & 0.95 & 1.16e-02 & 4.06e-03 & 1.08e-02 & 6.79e-03 & 6.92e-03 & 4.63e-03 & 7.36e-03 & 5.17e-03 & 9.00 & 0.07 & 9.05 & 0.06 & 7.70 & 0.01 \\
WISE J053052.17$-$643736.8 & 82.7174 & -64.6269 & 1.00 & 1.00 & 0.85 & -5.91e-06 & 3.04e-05 & 3.62e-05 & 4.25e-05 & 2.58e-04 & 1.47e-04 & 3.00e-04 & 5.20e-05 & 12.41 & 0.01 & 12.49 & 0.02 & 12.19 & 0.15 \\
WISE J053052.18$-$692212.6 & 82.7174 & -69.3702 & 1.00 & 1.00 & 0.98 & 1.10e-02 & 2.28e-02 & 3.66e-02 & 3.94e-02 & 6.38e-03 & 1.70e-02 & 2.61e-02 & 2.75e-02 & 10.89 & 0.11 & 10.86 & 0.09 & 10.57 & 0.05 \\
WISE J053052.19$-$674057.9 & 82.7175 & -67.6828 & 1.00 & 1.00 & 0.96 & 7.12e-03 & 1.70e-03 & 6.44e-03 & 2.22e-03 & 5.43e-03 & 1.02e-03 & 5.06e-03 & 1.63e-03 & 12.49 & 0.05 & 12.53 & 0.04 & nan & nan \\
WISE J053052.21$-$693649.7 & 82.7175 & -69.6138 & 1.00 & 1.00 & 0.73 & 3.44e-04 & 1.21e-04 & 4.22e-04 & 2.92e-04 & 2.14e-04 & 2.07e-04 & 3.85e-04 & 7.15e-04 & 12.66 & 0.02 & 12.81 & 0.02 & 11.14 & 0.08 \\
WISE J053052.48$-$704749.7 & 82.7187 & -70.7971 & 1.00 & 1.00 & 0.87 & 1.72e-04 & 3.48e-05 & 1.83e-04 & 2.18e-04 & -8.21e-05 & 8.08e-05 & 1.29e-04 & 3.74e-05 & 12.32 & 0.02 & 12.42 & 0.02 & 11.72 & 0.13 \\
WISE J053052.55$-$675132.6 & 82.7190 & -67.8591 & 1.00 & 1.00 & 0.87 & 1.36e-04 & 2.90e-04 & 2.76e-04 & 1.31e-04 & 1.12e-04 & 4.25e-04 & 4.86e-04 & 2.98e-04 & 11.11 & 0.01 & 11.25 & 0.02 & 11.37 & 0.12 \\
WISE J053052.56$-$700939.9 & 82.7190 & -70.1611 & 1.00 & 1.00 & 0.85 & 8.52e-06 & 5.96e-05 & 2.67e-05 & 3.72e-05 & 9.62e-05 & 1.58e-05 & 2.12e-05 & 1.29e-04 & 12.21 & 0.01 & 12.39 & 0.02 & 9.81 & 0.05 \\
WISE J053052.78$-$694215.0 & 82.7199 & -69.7042 & 1.00 & 1.00 & 0.99 & 2.23e-02 & 2.50e-02 & 4.26e-03 & 2.35e-02 & 1.22e-02 & 1.36e-02 & 2.06e-03 & 1.31e-02 & 11.51 & 0.09 & 11.51 & 0.07 & 10.79 & 0.06 \\
WISE J053052.78$-$691329.8 & 82.7199 & -69.2249 & 1.00 & 1.00 & 0.83 & 2.46e-04 & 1.77e-04 & 7.12e-05 & 2.85e-04 & 2.86e-04 & 1.55e-04 & 1.31e-04 & 2.41e-04 & 10.97 & 0.01 & 11.13 & 0.01 & 11.11 & 0.10 \\
WISE J053052.96$-$692343.2 & 82.7207 & -69.3953 & 1.00 & 1.00 & 0.94 & 6.74e-03 & 7.95e-03 & 3.79e-03 & 4.92e-03 & 6.76e-03 & 7.35e-03 & 3.12e-03 & 5.66e-03 & 11.41 & 0.05 & 11.48 & 0.05 & 10.88 & 0.07 \\
WISE J053053.11$-$691749.0 & 82.7213 & -69.2969 & 1.00 & 1.00 & 0.89 & 4.56e-04 & 3.13e-04 & 1.80e-04 & 3.83e-04 & 5.67e-04 & 2.77e-04 & 1.87e-04 & 5.05e-04 & 12.08 & 0.02 & 12.20 & 0.02 & 11.79 & 0.13 \\
WISE J053053.20$-$701930.2 & 82.7217 & -70.3250 & 1.00 & 1.00 & 0.92 & 8.77e-03 & 1.01e-02 & 6.66e-03 & 9.31e-03 & 3.50e-03 & 5.16e-03 & 4.18e-03 & 5.05e-03 & 11.71 & 0.07 & 11.70 & 0.05 & 11.55 & 0.12 \\
WISE J053053.27$-$700307.0 & 82.7219 & -70.0519 & 1.00 & 1.00 & 0.92 & 1.18e-02 & 1.48e-02 & 6.67e-03 & 6.65e-03 & 9.06e-03 & 1.11e-02 & 4.88e-03 & 6.11e-03 & 11.21 & 0.07 & 11.30 & 0.06 & 10.69 & 0.05 \\
WISE J053053.29$-$673252.4 & 82.7221 & -67.5479 & 1.00 & 1.00 & 0.95 & 4.98e-02 & 1.18e-01 & 1.68e-01 & 2.13e-01 & 1.29e-02 & 3.57e-02 & 6.77e-02 & 9.73e-02 & 14.84 & 0.38 & 14.58 & 0.27 & 12.68 & 0.26 \\
WISE J053053.35$-$680210.2 & 82.7223 & -68.0362 & 1.00 & 1.00 & 0.95 & 1.03e-02 & 2.68e-03 & 8.83e-03 & 4.19e-03 & 8.88e-03 & 2.18e-03 & 9.08e-03 & 3.36e-03 & 11.45 & 0.05 & 11.49 & 0.05 & 11.48 & 0.10 \\
WISE J053053.36$-$681937.6 & 82.7223 & -68.3271 & 1.00 & 1.00 & 0.94 & 2.07e-03 & 2.84e-03 & 2.01e-03 & 2.39e-03 & 1.37e-03 & 1.59e-03 & 1.26e-03 & 1.86e-03 & 11.34 & 0.03 & 11.34 & 0.03 & 10.45 & 0.07 \\
WISE J053053.49$-$670802.7 & 82.7229 & -67.1341 & 1.00 & 1.00 & 0.98 & 8.64e-03 & 2.38e-02 & 3.52e-02 & 4.43e-02 & 1.52e-02 & 4.08e-02 & 5.46e-02 & 6.92e-02 & 14.37 & 0.21 & 14.25 & 0.25 & nan & nan \\
WISE J053053.50$-$703544.8 & 82.7229 & -70.5958 & 1.00 & 1.00 & 0.85 & 1.19e-04 & 2.27e-04 & 2.67e-04 & 1.37e-04 & 1.52e-04 & 3.20e-04 & 3.89e-04 & 2.52e-04 & 11.05 & 0.01 & 11.23 & 0.01 & 11.22 & 0.08 \\
WISE J053053.56$-$701457.8 & 82.7232 & -70.2494 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 3.88e-03 & 6.91e-03 & 8.69e-03 & 2.12e-03 & 4.20e-03 & 7.09e-03 & 8.57e-03 & 10.39 & 0.05 & 10.46 & 0.06 & 9.97 & 0.03 \\
WISE J053053.78$-$691140.9 & 82.7241 & -69.1947 & 1.00 & 1.00 & 0.96 & 1.29e-03 & 9.86e-04 & 1.23e-03 & 7.65e-04 & 1.64e-03 & 1.47e-03 & 1.40e-03 & 1.10e-03 & 11.78 & 0.02 & 11.80 & 0.03 & nan & nan \\
WISE J053053.82$-$672922.2 & 82.7242 & -67.4895 & 1.00 & 1.00 & 0.90 & 2.14e-03 & 2.53e-03 & 2.58e-03 & 3.43e-03 & 1.29e-03 & 1.65e-03 & 1.63e-03 & 2.46e-03 & 11.14 & 0.04 & 11.13 & 0.03 & 10.74 & 0.05 \\
WISE J053053.87$-$690822.9 & 82.7244 & -69.1397 & 1.00 & 1.00 & 0.86 & 2.13e-04 & 6.00e-04 & 4.92e-04 & 1.86e-04 & 2.74e-04 & 7.04e-04 & 7.36e-04 & 3.19e-04 & 10.57 & 0.01 & 10.68 & 0.02 & nan & nan \\
WISE J053053.95$-$632422.9 & 82.7248 & -63.4064 & 1.00 & 1.00 & 0.90 & 4.27e-04 & 8.16e-04 & 7.35e-04 & 2.47e-04 & 6.15e-04 & 1.46e-03 & 1.41e-03 & 5.17e-04 & 10.80 & 0.02 & 10.97 & 0.02 & 10.72 & 0.05 \\
WISE J053054.00$-$673137.7 & 82.7250 & -67.5271 & 1.00 & 1.00 & 0.85 & 1.71e-03 & 2.82e-03 & 3.19e-03 & 2.26e-03 & 1.37e-03 & 3.05e-03 & 3.97e-03 & 3.05e-03 & 14.19 & 0.04 & 14.27 & 0.05 & 12.63 & 0.24 \\
WISE J053054.21$-$653710.0 & 82.7259 & -65.6194 & 1.00 & 1.00 & 0.81 & -3.98e-03 & 3.62e-03 & -3.82e-03 & 5.96e-03 & -3.16e-03 & 5.86e-02 & -7.08e-03 & 8.55e-02 & 15.74 & 0.08 & 15.12 & 0.26 & nan & nan \\
WISE J053054.39$-$650024.4 & 82.7266 & -65.0068 & 1.00 & 1.00 & 0.92 & 4.86e-04 & 2.14e-04 & 3.21e-04 & 3.24e-04 & 1.96e-04 & 1.10e-04 & 1.31e-04 & 2.45e-04 & 12.33 & 0.02 & 12.43 & 0.02 & 12.02 & 0.13 \\
WISE J053054.50$-$703302.6 & 82.7271 & -70.5507 & 1.00 & 1.00 & 0.71 & 3.91e-04 & 3.89e-04 & 3.73e-04 & 2.76e-04 & 1.40e-04 & 3.11e-04 & 2.31e-04 & 1.44e-04 & 10.12 & 0.01 & 10.26 & 0.01 & 9.91 & 0.03 \\
WISE J053054.55$-$704514.9 & 82.7273 & -70.7541 & 1.00 & 1.00 & 0.90 & 1.87e-04 & 3.14e-04 & 1.66e-04 & 2.95e-04 & 4.62e-04 & 7.49e-04 & 9.28e-04 & 8.55e-04 & 13.08 & 0.02 & 13.22 & 0.03 & 12.75 & 0.31 \\
WISE J053054.59$-$665540.1 & 82.7275 & -66.9278 & 1.00 & 1.00 & 0.98 & 3.03e-03 & 2.41e-03 & 2.49e-03 & 3.27e-03 & 2.39e-03 & 2.04e-03 & 1.94e-03 & 2.57e-03 & 12.32 & 0.04 & 12.36 & 0.04 & 12.29 & 0.19 \\
WISE J053054.62$-$681307.7 & 82.7276 & -68.2188 & 1.00 & 1.00 & 0.72 & 1.82e-04 & 3.01e-04 & 4.86e-04 & 4.28e-04 & 1.83e-04 & 2.99e-04 & 3.59e-04 & 4.87e-04 & 9.39 & 0.01 & 9.56 & 0.01 & 9.17 & 0.03 \\
WISE J053054.77$-$693242.2 & 82.7282 & -69.5451 & 1.00 & 1.00 & 0.94 & 3.60e-03 & 6.53e-03 & 7.60e-03 & 5.11e-03 & 2.11e-03 & 4.19e-03 & 4.49e-03 & 2.99e-03 & 11.01 & 0.05 & 10.98 & 0.04 & 10.85 & 0.07 \\
WISE J053054.82$-$693528.4 & 82.7284 & -69.5912 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 5.50e-03 & 6.03e-03 & 5.31e-03 & 3.95e-03 & 6.43e-03 & 7.00e-03 & 5.49e-03 & 10.51 & 0.05 & 10.58 & 0.05 & 9.81 & 0.03 \\
WISE J053054.88$-$680051.9 & 82.7287 & -68.0144 & 1.00 & 1.00 & 0.91 & 5.72e-04 & 4.99e-04 & 2.30e-04 & 4.95e-04 & 4.38e-04 & 3.96e-04 & 7.29e-05 & 3.51e-04 & 11.61 & 0.02 & 11.73 & 0.02 & 11.66 & 0.12 \\
WISE J053055.07$-$665805.7 & 82.7295 & -66.9682 & 1.00 & 1.00 & 0.71 & 3.76e-05 & 4.58e-05 & 8.28e-05 & 8.95e-05 & 1.05e-04 & 1.04e-04 & 1.78e-04 & 1.91e-04 & 9.34 & 0.01 & 9.53 & 0.01 & 9.30 & 0.02 \\
WISE J053055.18$-$662150.5 & 82.7299 & -66.3640 & 1.00 & 1.00 & 0.97 & 7.02e-02 & 1.02e-01 & 1.67e-01 & 2.28e-01 & 1.96e-02 & 4.03e-02 & 6.70e-02 & 9.68e-02 & 11.38 & 0.26 & 11.10 & 0.17 & 10.52 & 0.04 \\
WISE J053055.19$-$695148.4 & 82.7300 & -69.8635 & 1.00 & 1.00 & 0.81 & 4.19e-04 & 1.12e-04 & 1.54e-04 & 3.02e-04 & 6.68e-04 & 3.25e-04 & 6.13e-04 & 2.26e-04 & 12.97 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J053055.42$-$700147.4 & 82.7309 & -70.0298 & 1.00 & 1.00 & 0.92 & 3.11e-03 & 1.76e-03 & 2.27e-03 & 2.15e-03 & 2.32e-03 & 1.66e-03 & 2.09e-03 & 1.79e-03 & 11.44 & 0.04 & 11.50 & 0.04 & 11.14 & 0.07 \\
WISE J053055.48$-$701308.4 & 82.7312 & -70.2190 & 1.00 & 0.99 & 0.71 & 1.64e-04 & 1.96e-05 & 1.26e-04 & 6.85e-05 & 1.32e-04 & 2.53e-05 & 7.29e-05 & 7.16e-05 & 12.34 & 0.01 & 12.53 & 0.02 & 11.02 & 0.09 \\
WISE J053055.50$-$624825.6 & 82.7313 & -62.8071 & 1.00 & 1.00 & 0.98 & 6.36e-02 & 8.95e-02 & 1.29e-01 & 9.28e-02 & 3.38e-02 & 5.40e-02 & 7.21e-02 & 5.19e-02 & 9.74 & 0.19 & 9.38 & 0.14 & 8.64 & 0.02 \\
WISE J053055.59$-$672006.2 & 82.7316 & -67.3350 & 1.00 & 1.00 & 0.98 & 3.03e-03 & 3.94e-03 & 6.02e-03 & 6.95e-03 & 3.86e-03 & 4.43e-03 & 7.84e-03 & 8.79e-03 & 11.06 & 0.06 & 9.96 & 0.07 & 6.16 & 0.01 \\
WISE J053055.68$-$701252.6 & 82.7320 & -70.2146 & 1.00 & 1.00 & 0.93 & 2.25e-03 & 4.01e-03 & 3.99e-03 & 3.53e-03 & 1.99e-03 & 4.93e-03 & 5.27e-03 & 4.33e-03 & 10.32 & 0.04 & 10.44 & 0.04 & 9.86 & 0.04 \\
WISE J053055.68$-$671616.3 & 82.7320 & -67.2712 & 1.00 & 1.00 & 0.91 & 2.71e-04 & 2.53e-04 & 4.21e-04 & 3.81e-04 & 4.17e-04 & 3.75e-04 & 4.62e-04 & 6.37e-04 & 11.91 & 0.01 & 11.94 & 0.02 & 12.46 & 0.24 \\
WISE J053055.69$-$692521.7 & 82.7321 & -69.4227 & 1.00 & 1.00 & 0.96 & 8.88e-03 & 1.14e-02 & 3.82e-03 & 5.06e-03 & 5.60e-03 & 7.49e-03 & 2.65e-03 & 3.59e-03 & 11.47 & 0.06 & 11.59 & 0.05 & 11.46 & 0.10 \\
WISE J053055.93$-$694808.9 & 82.7330 & -69.8025 & 1.00 & 1.00 & 0.93 & 2.95e-04 & 3.51e-04 & 3.93e-04 & 2.57e-04 & 3.29e-04 & 2.36e-04 & 4.15e-04 & 1.93e-04 & 11.09 & 0.01 & 11.26 & 0.02 & 11.10 & 0.07 \\
WISE J053056.03$-$690712.5 & 82.7334 & -69.1201 & 1.00 & 1.00 & 0.95 & 9.15e-04 & 8.10e-04 & 1.46e-03 & 2.49e-03 & 1.06e-03 & 9.20e-04 & 2.28e-03 & 2.88e-03 & 13.94 & 0.04 & 13.25 & 0.05 & 7.70 & 0.03 \\
WISE J053056.05$-$690242.7 & 82.7335 & -69.0452 & 1.00 & 1.00 & 0.73 & 1.92e-03 & 8.51e-04 & 1.82e-03 & 1.70e-03 & 1.23e-02 & 9.26e-03 & 1.29e-02 & 1.48e-02 & 13.70 & 0.03 & 12.34 & 0.08 & 7.80 & 0.02 \\
WISE J053056.05$-$662513.8 & 82.7335 & -66.4205 & 1.00 & 1.00 & 0.88 & 3.10e-04 & 1.37e-03 & 2.46e-03 & 2.83e-03 & 2.68e-03 & 3.36e-03 & 3.59e-03 & 6.28e-03 & 13.99 & 0.04 & 14.02 & 0.06 & 12.10 & 0.19 \\
WISE J053056.09$-$650335.7 & 82.7337 & -65.0599 & 1.00 & 1.00 & 0.81 & 7.02e-04 & 3.64e-04 & 3.66e-04 & 2.30e-04 & 7.63e-04 & 8.06e-04 & 4.64e-04 & 3.25e-04 & 12.47 & 0.02 & 12.56 & 0.02 & 12.07 & 0.14 \\
WISE J053056.14$-$690344.5 & 82.7339 & -69.0624 & 1.00 & 1.00 & 0.89 & 2.60e-04 & 1.17e-04 & 2.12e-04 & 3.02e-04 & 1.94e-04 & 6.28e-06 & 1.37e-04 & 2.57e-04 & 12.13 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J053056.15$-$700534.7 & 82.7339 & -70.0930 & 1.00 & 1.00 & 0.98 & 3.03e-03 & 8.82e-03 & 1.51e-02 & 1.80e-02 & 2.15e-03 & 6.43e-03 & 1.08e-02 & 1.21e-02 & 9.86 & 0.08 & 9.92 & 0.07 & 8.97 & 0.02 \\
WISE J053056.15$-$692033.7 & 82.7340 & -69.3427 & 1.00 & 1.00 & 0.94 & 1.62e-02 & 1.21e-02 & 4.45e-03 & 1.64e-02 & 9.19e-03 & 7.83e-03 & 2.73e-03 & 9.83e-03 & 11.78 & 0.07 & 11.87 & 0.06 & nan & nan \\
WISE J053056.17$-$675853.3 & 82.7340 & -67.9815 & 1.00 & 1.00 & 0.87 & 1.12e-03 & 2.06e-04 & 1.26e-03 & 4.46e-04 & 2.62e-03 & 2.04e-03 & 2.88e-03 & 1.17e-03 & 14.06 & 0.03 & 14.25 & 0.05 & nan & nan \\
WISE J053056.25$-$670953.4 & 82.7344 & -67.1648 & 1.00 & 1.00 & 0.92 & 3.00e-03 & 2.79e-03 & 2.10e-03 & 2.66e-03 & 2.28e-03 & 1.64e-03 & 1.57e-03 & 2.17e-03 & 12.51 & 0.04 & 12.54 & 0.03 & 12.53 & 0.23 \\
WISE J053056.35$-$694606.3 & 82.7348 & -69.7684 & 1.00 & 1.00 & 0.92 & 6.39e-04 & 5.35e-04 & 5.25e-04 & 1.11e-03 & 3.38e-04 & 5.20e-04 & 5.20e-04 & 1.19e-03 & 12.01 & 0.02 & 12.15 & 0.02 & nan & nan \\
WISE J053056.36$-$692255.0 & 82.7348 & -69.3819 & 1.00 & 1.00 & 0.86 & 3.93e-04 & 1.08e-04 & 1.72e-04 & 3.58e-04 & 8.56e-04 & 3.24e-04 & 3.68e-04 & 6.80e-04 & 12.28 & 0.01 & 12.44 & 0.02 & 11.82 & 0.17 \\
WISE J053056.38$-$655946.5 & 82.7349 & -65.9963 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 7.02e-04 & 1.89e-03 & 1.21e-03 & 2.33e-03 & 1.28e-03 & 1.82e-03 & 1.02e-03 & 11.86 & 0.03 & 11.96 & 0.03 & 11.65 & 0.10 \\
WISE J053056.59$-$673751.9 & 82.7358 & -67.6311 & 1.00 & 1.00 & 0.78 & 2.23e-04 & 3.12e-04 & 2.64e-04 & 4.38e-04 & 2.82e-04 & 3.17e-04 & 1.90e-04 & 3.70e-04 & 11.40 & 0.01 & 11.54 & 0.02 & 11.19 & 0.08 \\
WISE J053056.61$-$701032.9 & 82.7359 & -70.1758 & 1.00 & 1.00 & 0.79 & 7.55e-04 & 5.34e-04 & 6.46e-04 & 3.36e-04 & 1.20e-03 & 4.38e-04 & 8.08e-04 & 4.20e-04 & 12.26 & 0.02 & 12.40 & 0.02 & 10.35 & 0.05 \\
WISE J053056.67$-$694037.4 & 82.7361 & -69.6770 & 1.00 & 1.00 & 0.98 & 7.30e-03 & 3.95e-03 & 3.90e-03 & 6.82e-03 & 5.81e-03 & 3.28e-03 & 2.77e-03 & 5.66e-03 & 12.16 & 0.05 & 12.28 & 0.04 & nan & nan \\
WISE J053056.67$-$692704.0 & 82.7361 & -69.4511 & 1.00 & 1.00 & 0.85 & 1.04e-04 & 1.49e-04 & 1.59e-04 & 2.04e-04 & 1.48e-04 & 2.25e-04 & 2.31e-04 & 2.96e-04 & 9.37 & 0.01 & 9.58 & 0.01 & 9.32 & 0.03 \\
WISE J053056.71$-$683111.3 & 82.7363 & -68.5198 & 1.00 & 1.00 & 0.90 & 2.65e-03 & 3.23e-03 & 2.76e-03 & 3.68e-03 & 1.88e-03 & 2.97e-03 & 4.09e-03 & 6.26e-03 & 10.61 & 0.05 & 10.58 & 0.06 & 11.24 & 0.27 \\
WISE J053056.85$-$664447.4 & 82.7369 & -66.7465 & 1.00 & 1.00 & 0.95 & 5.47e-03 & 1.01e-02 & 1.08e-02 & 6.30e-03 & 3.76e-03 & 7.73e-03 & 9.17e-03 & 5.78e-03 & 11.06 & 0.06 & 11.03 & 0.06 & 10.58 & 0.05 \\
WISE J053057.05$-$702523.6 & 82.7377 & -70.4232 & 1.00 & 1.00 & 0.85 & 1.01e-02 & 1.18e-02 & 1.11e-02 & 3.83e-03 & 5.40e-03 & 6.63e-03 & 5.82e-03 & 1.92e-03 & 11.14 & 0.06 & 11.24 & 0.05 & 10.40 & 0.05 \\
WISE J053057.07$-$655022.2 & 82.7378 & -65.8395 & 1.00 & 1.00 & 0.88 & 2.33e-04 & 1.91e-04 & 2.34e-04 & 1.98e-04 & 2.54e-04 & 2.84e-04 & 3.31e-04 & 2.48e-04 & 11.69 & 0.01 & 11.84 & 0.02 & 11.34 & 0.07 \\
WISE J053057.12$-$695330.3 & 82.7380 & -69.8918 & 1.00 & 1.00 & 0.76 & 1.09e-03 & 2.63e-06 & 7.59e-04 & 4.17e-04 & 1.26e-03 & -1.24e-04 & 1.23e-03 & 8.72e-04 & 13.55 & 0.02 & 13.76 & 0.04 & nan & nan \\
WISE J053057.22$-$695800.0 & 82.7384 & -69.9667 & 1.00 & 1.00 & 0.87 & 4.43e-03 & 5.48e-03 & 2.67e-03 & 1.65e-03 & 3.43e-03 & 4.61e-03 & 2.07e-03 & 1.89e-03 & 11.02 & 0.04 & 11.19 & 0.04 & 10.86 & 0.07 \\
WISE J053057.23$-$700544.5 & 82.7385 & -70.0957 & 1.00 & 1.00 & 0.96 & 1.34e-03 & 3.42e-03 & 5.98e-03 & 7.21e-03 & 9.84e-04 & 2.53e-03 & 4.35e-03 & 4.93e-03 & 9.56 & 0.05 & 9.61 & 0.04 & 8.76 & 0.02 \\
WISE J053057.29$-$673044.5 & 82.7387 & -67.5124 & 1.00 & 1.00 & 0.89 & 1.67e-03 & 8.87e-04 & 1.11e-03 & 1.29e-03 & 1.10e-03 & 5.75e-04 & 6.28e-04 & 8.26e-04 & 12.24 & 0.02 & 12.29 & 0.02 & 12.66 & 0.24 \\
WISE J053057.33$-$693422.5 & 82.7389 & -69.5729 & 1.00 & 1.00 & 0.84 & 3.82e-03 & 1.90e-03 & 3.29e-03 & 1.51e-03 & 3.70e-03 & 3.20e-03 & 3.71e-03 & 1.65e-03 & 11.09 & 0.04 & 11.12 & 0.04 & 10.94 & 0.07 \\
WISE J053057.39$-$701434.9 & 82.7391 & -70.2430 & 1.00 & 0.95 & 0.70 & 3.43e-04 & 4.01e-05 & 2.90e-04 & 1.22e-04 & 8.68e-05 & 3.44e-04 & 1.15e-04 & -2.60e-04 & 13.36 & 0.02 & 13.62 & 0.02 & nan & nan \\
WISE J053057.49$-$703752.7 & 82.7395 & -70.6313 & 1.00 & 1.00 & 0.76 & 7.58e-04 & 1.29e-03 & 1.61e-03 & 1.77e-03 & 1.79e-04 & -8.37e-04 & -8.49e-05 & 9.70e-04 & 14.80 & 0.05 & 14.73 & 0.06 & 12.85 & 0.32 \\
WISE J053057.63$-$691441.5 & 82.7401 & -69.2449 & 1.00 & 1.00 & 0.80 & 2.15e-04 & 2.50e-04 & 2.17e-04 & 3.78e-04 & 3.44e-04 & 4.26e-04 & 6.28e-04 & 9.33e-04 & 11.99 & 0.01 & 12.13 & 0.02 & 10.91 & 0.10 \\
WISE J053057.69$-$703314.5 & 82.7404 & -70.5540 & 1.00 & 1.00 & 0.87 & 1.34e-02 & 1.50e-02 & 2.30e-03 & 1.23e-02 & 6.30e-03 & 7.90e-03 & 2.10e-03 & 6.47e-03 & 11.51 & 0.07 & 11.59 & 0.05 & 10.77 & 0.05 \\
WISE J053057.80$-$675058.4 & 82.7408 & -67.8496 & 1.00 & 1.00 & 0.89 & 5.61e-03 & 7.86e-03 & 4.56e-03 & 5.97e-03 & 2.45e-03 & 3.02e-03 & 1.51e-03 & 2.61e-03 & 10.32 & 0.05 & 10.32 & 0.04 & 9.97 & 0.05 \\
WISE J053057.86$-$624705.4 & 82.7411 & -62.7848 & 1.00 & 1.00 & 0.72 & 1.13e-02 & 1.61e-02 & 2.33e-02 & 3.18e-02 & 1.37e-02 & 2.23e-02 & 2.66e-02 & 1.37e-02 & 15.87 & 0.12 & 15.20 & 0.13 & nan & nan \\
WISE J053057.92$-$701403.2 & 82.7413 & -70.2342 & 1.00 & 1.00 & 0.93 & 3.49e-03 & 5.54e-03 & 3.84e-03 & 1.41e-03 & 2.66e-03 & 3.55e-03 & 2.82e-03 & 1.67e-03 & 10.86 & 0.04 & 10.92 & 0.04 & 10.50 & 0.05 \\
WISE J053057.93$-$650015.5 & 82.7414 & -65.0043 & 1.00 & 1.00 & 0.77 & 6.23e-05 & 8.83e-05 & 7.93e-05 & 8.32e-05 & 1.77e-04 & 2.03e-04 & 3.60e-04 & 1.92e-04 & 10.77 & 0.01 & 10.93 & 0.01 & 10.65 & 0.05 \\
WISE J053057.98$-$700058.3 & 82.7416 & -70.0162 & 1.00 & 1.00 & 0.89 & 2.76e-03 & 2.60e-03 & 2.28e-03 & 4.22e-03 & 1.99e-03 & 2.46e-03 & 2.08e-03 & 3.58e-03 & 10.81 & 0.04 & 10.80 & 0.03 & 10.20 & 0.04 \\
WISE J053058.02$-$671814.4 & 82.7417 & -67.3040 & 1.00 & 1.00 & 0.98 & 1.79e-02 & 4.75e-02 & 6.54e-02 & 7.37e-02 & 1.50e-02 & 3.60e-02 & 5.29e-02 & 6.07e-02 & 13.64 & 0.16 & 13.46 & 0.14 & nan & nan \\
WISE J053058.20$-$690639.0 & 82.7425 & -69.1108 & 1.00 & 1.00 & 0.90 & 3.16e-04 & 4.68e-04 & 5.26e-04 & 4.48e-04 & 3.60e-04 & 7.43e-04 & 8.92e-04 & 7.46e-04 & 10.76 & 0.01 & 10.92 & 0.02 & nan & nan \\
WISE J053058.24$-$650052.9 & 82.7427 & -65.0147 & 1.00 & 1.00 & 0.81 & 6.87e-03 & 1.54e-02 & 2.44e-02 & 3.55e-02 & 2.86e-03 & 6.45e-03 & 5.90e-03 & 1.34e-02 & 14.90 & 0.22 & 14.58 & 0.12 & nan & nan \\
WISE J053058.33$-$663114.3 & 82.7431 & -66.5206 & 1.00 & 1.00 & 0.95 & 7.60e-03 & 1.11e-02 & 1.85e-02 & 2.04e-02 & 2.15e-03 & 3.84e-03 & 5.33e-03 & 6.91e-03 & 11.19 & 0.09 & 11.12 & 0.06 & 10.60 & 0.05 \\
WISE J053058.35$-$703343.3 & 82.7431 & -70.5620 & 1.00 & 1.00 & 0.84 & 2.92e-04 & 4.50e-04 & 3.36e-04 & 5.46e-04 & 2.70e-04 & 3.25e-04 & 3.62e-04 & 4.14e-04 & 10.10 & 0.01 & 10.24 & 0.01 & 10.01 & 0.04 \\
WISE J053058.37$-$660858.7 & 82.7432 & -66.1496 & 1.00 & 1.00 & 0.88 & 2.09e-04 & 2.74e-04 & 3.01e-04 & 2.92e-04 & 3.42e-04 & 6.32e-04 & 6.90e-04 & 6.40e-04 & 9.06 & 0.01 & 9.24 & 0.02 & 8.75 & 0.02 \\
WISE J053058.42$-$695350.4 & 82.7434 & -69.8973 & 1.00 & 1.00 & 0.89 & 4.15e-04 & 2.05e-04 & 2.45e-04 & 1.79e-04 & 2.42e-04 & 9.15e-05 & 6.62e-05 & 2.37e-04 & 11.97 & 0.01 & 12.15 & 0.02 & 12.48 & 0.31 \\
WISE J053058.49$-$681545.5 & 82.7437 & -68.2626 & 1.00 & 1.00 & 0.82 & 6.64e-04 & 1.27e-04 & 8.39e-04 & 4.47e-04 & 1.64e-03 & 1.41e-03 & 2.76e-03 & 2.45e-03 & 13.49 & 0.02 & 13.64 & 0.04 & 12.16 & 0.22 \\
WISE J053058.73$-$654250.0 & 82.7447 & -65.7139 & 1.00 & 1.00 & 0.90 & 9.04e-04 & 2.95e-04 & 9.09e-04 & 6.65e-04 & 6.76e-04 & 2.44e-04 & 5.90e-04 & 6.47e-04 & 12.32 & 0.02 & 12.40 & 0.02 & 12.21 & 0.17 \\
WISE J053058.74$-$692856.6 & 82.7448 & -69.4824 & 1.00 & 1.00 & 0.93 & 8.29e-05 & 2.95e-04 & 7.52e-04 & 5.53e-04 & 3.67e-04 & 6.19e-04 & 1.37e-03 & 1.40e-03 & 13.14 & 0.03 & 12.45 & 0.04 & 10.21 & 0.04 \\
WISE J053058.75$-$680801.5 & 82.7448 & -68.1338 & 1.00 & 0.96 & 0.74 & 4.10e-05 & 1.19e-04 & 1.72e-05 & 1.91e-06 & 7.29e-05 & 1.16e-04 & -6.50e-06 & -3.57e-05 & 11.69 & 0.01 & 11.83 & 0.01 & nan & nan \\
WISE J053058.81$-$674308.1 & 82.7450 & -67.7189 & 0.96 & 1.00 & 0.73 & 2.86e-04 & 3.81e-04 & 3.77e-04 & 3.51e-05 & 1.20e-03 & 2.01e-03 & 2.85e-03 & 1.85e-03 & 14.12 & 0.02 & 13.65 & 0.04 & 8.87 & 0.03 \\
WISE J053058.86$-$643115.8 & 82.7452 & -64.5211 & 1.00 & 1.00 & 0.72 & 7.97e-04 & 3.44e-04 & 7.88e-04 & 7.08e-04 & 3.54e-03 & 2.38e-03 & 2.35e-03 & 2.89e-03 & 12.85 & 0.02 & 12.90 & 0.04 & 12.41 & 0.17 \\
WISE J053058.92$-$700844.6 & 82.7455 & -70.1457 & 1.00 & 0.98 & 0.80 & 2.60e-04 & 1.25e-04 & 1.83e-04 & 2.56e-04 & 9.41e-05 & 1.10e-04 & 1.35e-05 & 1.07e-04 & 12.23 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J053058.98$-$700013.8 & 82.7457 & -70.0038 & 1.00 & 1.00 & 0.87 & 3.70e-02 & 5.54e-02 & 5.59e-02 & 8.16e-02 & 1.65e-02 & 2.21e-02 & 2.04e-02 & 3.27e-02 & 12.19 & 0.16 & 12.01 & 0.12 & 11.55 & 0.10 \\
WISE J053059.06$-$691456.9 & 82.7461 & -69.2491 & 1.00 & 1.00 & 0.98 & 7.30e-03 & 1.57e-02 & 2.56e-02 & 3.33e-02 & 1.42e-02 & 2.26e-02 & 3.23e-02 & 3.50e-02 & 14.00 & 0.15 & 13.73 & 0.16 & 12.31 & 0.23 \\
WISE J053059.10$-$632252.6 & 82.7463 & -63.3813 & 1.00 & 0.99 & 0.80 & 8.59e-07 & 2.92e-04 & 2.20e-04 & -3.40e-05 & 2.35e-03 & 3.59e-03 & 8.29e-04 & 3.62e-03 & 14.60 & 0.03 & 14.75 & 0.06 & nan & nan \\
WISE J053059.15$-$690948.5 & 82.7465 & -69.1635 & 1.00 & 1.00 & 0.86 & 9.35e-04 & 2.70e-04 & 1.13e-03 & 7.66e-04 & 4.22e-03 & 3.44e-03 & 7.64e-03 & 3.67e-03 & 14.02 & 0.03 & 14.34 & 0.06 & nan & nan \\
WISE J053059.30$-$684333.4 & 82.7471 & -68.7259 & 1.00 & 1.00 & 0.81 & 2.67e-04 & 1.54e-04 & 3.21e-04 & 3.69e-04 & 8.30e-04 & 6.14e-04 & 6.21e-04 & 2.64e-04 & 12.63 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J053059.33$-$665017.3 & 82.7472 & -66.8381 & 1.00 & 1.00 & 0.87 & 1.95e-04 & 3.65e-04 & 1.76e-04 & 1.62e-04 & 2.42e-04 & 7.26e-04 & 4.65e-04 & 2.28e-04 & 11.11 & 0.01 & 11.30 & 0.02 & 10.99 & 0.07 \\
WISE J053059.36$-$662656.5 & 82.7473 & -66.4490 & 1.00 & 1.00 & 0.97 & 3.78e-03 & 1.28e-03 & 4.74e-03 & 2.90e-03 & 2.90e-03 & 1.35e-03 & 4.22e-03 & 2.51e-03 & 12.16 & 0.04 & 12.22 & 0.04 & 12.10 & 0.17 \\
WISE J053059.40$-$662938.3 & 82.7475 & -66.4940 & 1.00 & 1.00 & 0.96 & 1.40e-03 & 1.55e-03 & 2.67e-03 & 2.40e-03 & 1.88e-03 & 1.28e-03 & 2.14e-03 & 1.69e-03 & 13.15 & 0.04 & 12.85 & 0.04 & 11.74 & 0.12 \\
WISE J053059.46$-$683541.4 & 82.7477 & -68.5948 & 1.00 & 1.00 & 0.83 & -3.02e-05 & 9.42e-05 & 4.56e-04 & 5.53e-04 & 1.45e-04 & 1.30e-04 & 5.16e-04 & 5.14e-04 & 12.49 & 0.02 & 11.49 & 0.02 & 7.49 & 0.04 \\
WISE J053059.51$-$672513.0 & 82.7479 & -67.4203 & 1.00 & 1.00 & 0.79 & 4.53e-04 & 9.43e-04 & 9.73e-04 & 6.91e-04 & 1.17e-03 & 2.56e-03 & 2.94e-03 & 1.88e-03 & 10.33 & 0.02 & 10.43 & 0.03 & 9.99 & 0.03 \\
WISE J053059.58$-$690504.6 & 82.7482 & -69.0846 & 1.00 & 1.00 & 0.97 & 2.08e-02 & 2.38e-02 & 2.66e-02 & 1.96e-02 & 1.12e-02 & 1.50e-02 & 1.61e-02 & 1.18e-02 & 11.82 & 0.09 & 11.79 & 0.07 & 10.48 & 0.14 \\
WISE J053059.60$-$695303.4 & 82.7483 & -69.8843 & 1.00 & 1.00 & 0.92 & 5.19e-03 & 2.98e-03 & 2.90e-03 & 5.43e-03 & 2.70e-03 & 1.77e-03 & 2.23e-03 & 3.80e-03 & 11.89 & 0.04 & 11.95 & 0.04 & 10.84 & 0.07 \\
WISE J053059.61$-$701025.9 & 82.7484 & -70.1739 & 0.99 & 0.99 & 0.75 & 2.01e-08 & -1.36e-04 & -4.07e-05 & -3.23e-05 & 3.02e-04 & -1.38e-04 & 3.88e-06 & 2.24e-04 & 13.19 & 0.02 & 13.40 & 0.02 & 11.09 & 0.08 \\
WISE J053059.75$-$700305.4 & 82.7489 & -70.0515 & 1.00 & 1.00 & 0.96 & 9.32e-03 & 1.03e-02 & 8.84e-03 & 7.31e-03 & 4.90e-03 & 5.12e-03 & 4.06e-03 & 2.83e-03 & 9.24 & 0.07 & 9.17 & 0.05 & 8.30 & 0.02 \\
WISE J053059.83$-$634812.0 & 82.7493 & -63.8033 & 0.97 & 0.97 & 0.80 & -1.96e-04 & -2.11e-04 & -8.02e-05 & -1.29e-04 & -1.73e-04 & -2.53e-04 & -1.74e-04 & -1.17e-04 & 13.24 & 0.02 & 13.35 & 0.02 & nan & nan \\
WISE J053059.86$-$704229.5 & 82.7494 & -70.7082 & 1.00 & 1.00 & 0.89 & -2.93e-05 & 2.74e-04 & 2.64e-04 & 5.70e-04 & 1.93e-03 & 2.11e-03 & 1.54e-03 & 2.27e-03 & 14.46 & 0.03 & 14.46 & 0.07 & nan & nan \\
WISE J053059.90$-$691757.6 & 82.7496 & -69.2993 & 1.00 & 1.00 & 0.96 & 8.73e-02 & 3.97e-02 & 4.37e-02 & 8.64e-02 & 3.26e-02 & 1.46e-02 & 1.90e-02 & 3.36e-02 & 10.45 & 0.16 & 10.27 & 0.11 & 9.82 & 0.04 \\
WISE J053100.00$-$681555.3 & 82.7500 & -68.2654 & 1.00 & 1.00 & 0.95 & 2.34e-02 & 3.37e-02 & 1.56e-02 & 4.39e-03 & 9.84e-03 & 1.47e-02 & 7.10e-03 & 1.91e-03 & 10.98 & 0.10 & 10.84 & 0.07 & 9.45 & 0.04 \\
WISE J053100.09$-$691254.1 & 82.7504 & -69.2150 & 1.00 & 1.00 & 0.90 & 5.75e-05 & 1.26e-04 & 7.78e-05 & 9.56e-05 & 1.74e-04 & 2.85e-04 & 3.40e-04 & 3.03e-04 & 11.81 & 0.01 & 11.79 & 0.02 & 9.55 & 0.04 \\
WISE J053100.13$-$671459.1 & 82.7506 & -67.2498 & 1.00 & 1.00 & 0.79 & -7.16e-05 & 5.17e-04 & 8.67e-04 & 1.02e-03 & -3.95e-04 & -4.93e-04 & 1.18e-03 & 1.53e-03 & 14.27 & 0.03 & 14.17 & 0.06 & nan & nan \\
WISE J053100.16$-$690831.7 & 82.7507 & -69.1421 & 0.96 & 1.00 & 0.71 & -6.21e-05 & -7.12e-05 & 6.83e-06 & -5.41e-05 & 6.08e-04 & -3.29e-05 & 7.34e-04 & 5.66e-04 & 13.35 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J053100.65$-$695554.5 & 82.7527 & -69.9318 & 1.00 & 1.00 & 0.97 & 6.75e-03 & 1.59e-02 & 1.81e-02 & 1.74e-02 & 5.09e-03 & 1.22e-02 & 1.51e-02 & 1.56e-02 & 9.87 & 0.08 & 9.91 & 0.08 & 9.24 & 0.03 \\
WISE J053100.71$-$650522.4 & 82.7530 & -65.0896 & 1.00 & 1.00 & 0.81 & 8.98e-05 & 1.43e-04 & 1.48e-04 & 3.66e-05 & 2.88e-05 & -2.19e-06 & 2.50e-04 & 1.52e-04 & 12.35 & 0.01 & 12.40 & 0.02 & 12.32 & 0.16 \\
WISE J053100.85$-$685357.1 & 82.7535 & -68.8992 & 1.00 & 1.00 & 0.94 & 4.73e-04 & 1.03e-03 & 1.28e-03 & 9.38e-04 & 6.71e-04 & 1.40e-03 & 1.49e-03 & 1.30e-03 & 12.19 & 0.02 & 12.20 & 0.03 & 11.92 & 0.14 \\
WISE J053100.88$-$701349.2 & 82.7537 & -70.2303 & 1.00 & 1.00 & 0.79 & 3.91e-04 & 4.33e-04 & 4.74e-04 & 2.83e-04 & 3.90e-03 & 2.66e-03 & 4.06e-03 & 1.06e-03 & 13.98 & 0.02 & 14.26 & 0.05 & nan & nan \\
WISE J053100.93$-$693703.8 & 82.7539 & -69.6177 & 1.00 & 1.00 & 0.95 & 8.44e-03 & 5.82e-03 & 5.40e-03 & 8.30e-03 & 7.39e-03 & 4.36e-03 & 3.19e-03 & 8.51e-03 & 11.91 & 0.06 & 11.98 & 0.05 & 12.62 & 0.28 \\
WISE J053101.07$-$682244.7 & 82.7545 & -68.3791 & 1.00 & 1.00 & 0.71 & 8.60e-04 & 1.45e-03 & 1.34e-03 & 2.57e-03 & 1.55e-03 & 1.92e-03 & 4.53e-04 & 1.89e-03 & 10.21 & 0.03 & 10.30 & 0.03 & 9.86 & 0.04 \\
WISE J053101.14$-$691511.4 & 82.7548 & -69.2532 & 1.00 & 0.99 & 0.76 & 8.04e-05 & -8.47e-05 & 2.74e-04 & 1.79e-04 & 3.31e-04 & 2.75e-04 & 3.00e-04 & 2.23e-04 & 13.37 & 0.02 & 13.57 & 0.03 & nan & nan \\
WISE J053101.16$-$663624.8 & 82.7548 & -66.6069 & 1.00 & 1.00 & 0.77 & 3.63e-03 & 8.10e-03 & 7.99e-03 & 1.80e-02 & 2.94e-03 & 1.21e-02 & 1.81e-02 & 2.77e-02 & 14.45 & 0.10 & 14.33 & 0.13 & nan & nan \\
WISE J053101.17$-$662811.0 & 82.7549 & -66.4697 & 1.00 & 1.00 & 0.97 & 9.62e-03 & 1.75e-02 & 1.33e-02 & 2.32e-03 & 7.10e-03 & 1.14e-02 & 9.06e-03 & 1.86e-03 & 11.01 & 0.07 & 11.08 & 0.06 & 10.67 & 0.05 \\
WISE J053101.45$-$692052.6 & 82.7561 & -69.3479 & 1.00 & 1.00 & 0.87 & 3.55e-04 & 5.71e-04 & 4.94e-04 & 2.36e-04 & 2.80e-04 & 4.29e-04 & 3.60e-04 & 1.13e-04 & 11.27 & 0.01 & 11.41 & 0.01 & 11.81 & 0.15 \\
WISE J053101.49$-$684807.3 & 82.7562 & -68.8020 & 1.00 & 1.00 & 0.74 & 9.68e-04 & 1.32e-03 & 3.10e-03 & 1.96e-03 & 7.53e-04 & 7.99e-04 & 2.43e-03 & 3.35e-03 & 14.57 & 0.04 & 14.36 & 0.05 & nan & nan \\
WISE J053101.50$-$695345.1 & 82.7562 & -69.8959 & 1.00 & 1.00 & 0.94 & 5.93e-04 & 8.32e-04 & 6.97e-04 & 1.17e-03 & 1.12e-03 & 1.54e-03 & 1.37e-03 & 2.03e-03 & 11.16 & 0.02 & 11.31 & 0.03 & 10.83 & 0.07 \\
WISE J053101.76$-$702917.2 & 82.7573 & -70.4881 & 1.00 & 1.00 & 0.91 & 1.81e-03 & 3.06e-04 & 1.84e-03 & 6.93e-04 & 1.59e-03 & 1.14e-04 & 1.64e-03 & 7.18e-04 & 12.52 & 0.03 & 12.57 & 0.03 & 11.99 & 0.14 \\
WISE J053101.90$-$661741.5 & 82.7579 & -66.2949 & 1.00 & 1.00 & 0.91 & 1.73e-03 & 1.38e-03 & 8.62e-04 & 1.49e-03 & 1.41e-03 & 1.20e-03 & 6.42e-04 & 1.16e-03 & 11.86 & 0.02 & 11.96 & 0.02 & 11.96 & 0.13 \\
WISE J053101.91$-$684514.2 & 82.7580 & -68.7539 & 1.00 & 1.00 & 0.97 & 4.15e-03 & 1.38e-02 & 1.12e-02 & 1.51e-02 & 2.93e-03 & 1.01e-02 & 8.51e-03 & 1.04e-02 & 9.80 & 0.08 & 9.82 & 0.06 & 9.16 & 0.02 \\
WISE J053101.98$-$645055.0 & 82.7582 & -64.8486 & 1.00 & 1.00 & 0.88 & 4.58e-04 & 8.14e-04 & 8.74e-04 & 7.64e-04 & 7.36e-04 & 1.40e-03 & 1.44e-03 & 1.37e-03 & 9.83 & 0.02 & 9.96 & 0.02 & 9.63 & 0.03 \\
WISE J053102.07$-$701643.6 & 82.7586 & -70.2788 & 1.00 & 1.00 & 0.74 & 5.18e-04 & 2.27e-04 & 5.10e-04 & 2.81e-04 & 2.37e-04 & 6.46e-04 & 1.77e-04 & 4.41e-04 & 12.91 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J053102.15$-$690010.1 & 82.7590 & -69.0028 & 1.00 & 1.00 & 0.73 & 3.93e-03 & 4.05e-03 & 2.48e-03 & 4.52e-03 & 2.77e-03 & 2.74e-03 & 3.23e-03 & 2.82e-03 & 12.48 & 0.04 & 12.53 & 0.04 & nan & nan \\
WISE J053102.19$-$671736.1 & 82.7591 & -67.2934 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 4.74e-03 & 1.20e-02 & 1.53e-02 & 2.12e-03 & 8.22e-03 & 1.75e-02 & 2.81e-02 & 15.23 & 0.13 & 14.50 & 0.18 & 11.55 & 0.09 \\
WISE J053102.37$-$700018.4 & 82.7599 & -70.0051 & 1.00 & 1.00 & 0.80 & 2.38e-04 & 6.66e-05 & 1.52e-04 & 4.36e-05 & 2.88e-04 & 1.01e-04 & 2.28e-04 & 4.29e-05 & 12.39 & 0.01 & 12.61 & 0.02 & 12.81 & 0.34 \\
WISE J053102.41$-$692740.9 & 82.7600 & -69.4614 & 1.00 & 1.00 & 0.86 & 2.72e-04 & 5.70e-04 & 3.27e-04 & 3.08e-04 & 2.19e-04 & 3.28e-04 & 2.91e-04 & 3.40e-04 & 12.35 & 0.02 & 12.51 & 0.02 & 12.64 & 0.27 \\
WISE J053102.43$-$660650.3 & 82.7601 & -66.1140 & 1.00 & 1.00 & 0.81 & 2.15e-03 & 7.72e-03 & 1.40e-02 & 2.09e-02 & 4.27e-03 & 3.35e-03 & 5.96e-03 & 1.05e-02 & 15.39 & 0.11 & 14.32 & 0.08 & 11.42 & 0.09 \\
WISE J053102.48$-$691209.1 & 82.7603 & -69.2025 & 1.00 & 1.00 & 0.90 & 2.07e-04 & 3.30e-04 & 4.00e-04 & 5.31e-04 & 3.47e-04 & 5.77e-04 & 8.21e-04 & 1.06e-03 & 9.00 & 0.01 & 9.16 & 0.02 & 8.31 & 0.04 \\
WISE J053102.58$-$640422.9 & 82.7607 & -64.0730 & 1.00 & 1.00 & 0.85 & 6.89e-05 & -1.24e-05 & 7.55e-05 & 7.45e-05 & 5.30e-05 & -4.23e-05 & 2.07e-04 & 9.97e-05 & 12.27 & 0.01 & 12.40 & 0.02 & 12.19 & 0.14 \\
WISE J053102.70$-$694935.3 & 82.7613 & -69.8265 & 1.00 & 0.99 & 0.76 & 1.49e-04 & 2.48e-05 & 1.09e-04 & 6.22e-05 & 4.19e-04 & 2.08e-04 & 3.04e-04 & 1.47e-04 & 12.35 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J053102.73$-$702108.4 & 82.7614 & -70.3523 & 1.00 & 1.00 & 0.95 & 3.96e-03 & 5.13e-03 & 4.94e-03 & 4.94e-03 & 6.38e-03 & 9.82e-03 & 1.02e-02 & 8.40e-03 & 10.75 & 0.04 & 10.95 & 0.06 & 10.54 & 0.06 \\
WISE J053102.78$-$704516.0 & 82.7616 & -70.7544 & 1.00 & 1.00 & 0.78 & 2.20e-04 & 2.25e-04 & 2.24e-04 & 5.97e-05 & 4.54e-04 & 6.34e-04 & 4.36e-04 & 6.95e-05 & 10.93 & 0.01 & 11.14 & 0.02 & 10.81 & 0.06 \\
WISE J053102.90$-$663217.7 & 82.7621 & -66.5382 & 1.00 & 1.00 & 0.97 & 4.71e-03 & 1.42e-02 & 2.53e-02 & 3.94e-02 & 1.16e-02 & 1.88e-02 & 4.59e-02 & 5.57e-02 & 14.61 & 0.23 & 14.46 & 0.25 & 12.03 & 0.16 \\
WISE J053102.93$-$701545.5 & 82.7622 & -70.2626 & 1.00 & 1.00 & 0.97 & 1.07e-02 & 1.89e-02 & 1.85e-02 & 1.39e-02 & 2.53e-03 & 4.52e-03 & 4.81e-03 & 4.13e-03 & 10.50 & 0.09 & 10.05 & 0.05 & 8.80 & 0.02 \\
WISE J053102.95$-$690653.5 & 82.7623 & -69.1149 & 1.00 & 1.00 & 0.84 & 2.55e-04 & 6.88e-05 & 3.29e-04 & 3.38e-04 & 1.07e-03 & 5.46e-04 & 1.12e-03 & 4.50e-04 & 12.97 & 0.02 & 13.05 & 0.03 & 10.45 & 0.27 \\
WISE J053103.02$-$695646.7 & 82.7626 & -69.9463 & 1.00 & 1.00 & 0.85 & 9.51e-04 & 7.11e-04 & 1.01e-03 & 7.73e-04 & 1.07e-03 & 9.25e-04 & 1.41e-03 & 8.36e-04 & 11.23 & 0.02 & 11.40 & 0.03 & 10.94 & 0.07 \\
WISE J053103.16$-$672952.3 & 82.7632 & -67.4979 & 1.00 & 0.98 & 0.87 & 3.04e-04 & 2.32e-05 & 9.70e-05 & 2.42e-04 & 3.31e-04 & 6.38e-06 & 1.57e-05 & 3.70e-04 & 12.61 & 0.01 & 12.74 & 0.02 & nan & nan \\
WISE J053103.22$-$683756.4 & 82.7634 & -68.6323 & 1.00 & 1.00 & 0.97 & 6.66e-03 & 7.93e-03 & 2.00e-03 & 4.49e-03 & 4.20e-03 & 4.81e-03 & 1.62e-03 & 3.26e-03 & 11.25 & 0.05 & 11.27 & 0.04 & nan & nan \\
WISE J053103.25$-$685212.1 & 82.7636 & -68.8700 & 1.00 & 1.00 & 0.92 & 6.29e-04 & 1.69e-03 & 1.54e-03 & 1.46e-03 & 5.52e-04 & 2.11e-03 & 2.00e-03 & 1.88e-03 & 12.79 & 0.03 & 12.93 & 0.03 & 12.73 & 0.27 \\
WISE J053103.34$-$664058.4 & 82.7639 & -66.6829 & 1.00 & 1.00 & 0.78 & 1.04e-03 & 1.49e-03 & 1.57e-03 & 1.63e-03 & 4.00e-04 & 8.21e-04 & 8.03e-04 & 9.94e-04 & 10.87 & 0.02 & 10.94 & 0.02 & 10.52 & 0.05 \\
WISE J053103.45$-$693040.4 & 82.7644 & -69.5112 & 1.00 & 1.00 & 0.95 & 1.75e-02 & 1.57e-02 & 6.86e-03 & 2.05e-02 & 7.00e-03 & 6.78e-03 & 3.05e-03 & 8.80e-03 & 11.69 & 0.08 & 11.67 & 0.06 & 10.30 & 0.04 \\
WISE J053103.50$-$704657.8 & 82.7646 & -70.7827 & 1.00 & 1.00 & 0.95 & 9.43e-02 & 1.18e-02 & 7.42e-02 & 2.58e-02 & 7.94e-02 & 1.25e-02 & 5.83e-02 & 2.73e-02 & 9.91 & 0.17 & 9.43 & 0.15 & 8.73 & 0.02 \\
WISE J053103.56$-$680337.7 & 82.7648 & -68.0605 & 1.00 & 1.00 & 0.90 & 5.84e-03 & 5.38e-03 & 6.17e-03 & 8.42e-03 & 2.27e-03 & 3.01e-03 & 4.01e-03 & 5.01e-03 & 10.73 & 0.05 & 10.73 & 0.04 & 10.30 & 0.05 \\
WISE J053103.62$-$694247.1 & 82.7651 & -69.7131 & 0.98 & 0.97 & 0.85 & 1.61e-05 & -6.13e-05 & -2.24e-05 & -1.13e-07 & 1.17e-05 & -2.35e-05 & -8.05e-05 & -5.73e-05 & 12.58 & 0.01 & 12.77 & 0.02 & 11.21 & 0.09 \\
WISE J053103.68$-$682024.0 & 82.7653 & -68.3400 & 1.00 & 1.00 & 0.96 & 7.46e-03 & 2.92e-03 & 6.82e-03 & 2.56e-03 & 6.49e-03 & 2.03e-03 & 5.71e-03 & 1.66e-03 & 12.60 & 0.05 & 12.64 & 0.05 & 10.78 & 0.10 \\
WISE J053103.83$-$665220.0 & 82.7660 & -66.8722 & 1.00 & 1.00 & 0.93 & 6.24e-02 & 1.31e-01 & 1.81e-01 & 1.90e-01 & 1.39e-02 & 3.85e-02 & 5.23e-02 & 5.31e-02 & 15.02 & 0.33 & 14.78 & 0.21 & nan & nan \\
WISE J053103.87$-$691347.4 & 82.7661 & -69.2298 & 1.00 & 1.00 & 0.97 & 3.47e-03 & 8.52e-03 & 1.16e-02 & 1.40e-02 & 2.58e-03 & 6.79e-03 & 1.04e-02 & 1.36e-02 & 10.01 & 0.07 & 10.04 & 0.07 & 9.39 & 0.04 \\
WISE J053103.88$-$684340.2 & 82.7662 & -68.7278 & 1.00 & 1.00 & 0.97 & 8.91e-03 & 4.32e-03 & 7.55e-03 & 7.52e-03 & 6.17e-03 & 3.27e-03 & 4.97e-03 & 5.74e-03 & 10.08 & 0.06 & 10.11 & 0.06 & 9.49 & 0.03 \\
WISE J053103.94$-$703519.9 & 82.7664 & -70.5889 & 1.00 & 1.00 & 0.96 & 6.82e-03 & 8.06e-03 & 1.41e-02 & 1.16e-02 & 6.02e-03 & 5.74e-03 & 1.04e-02 & 8.64e-03 & 10.04 & 0.06 & 10.11 & 0.06 & 9.31 & 0.03 \\
WISE J053104.00$-$670321.8 & 82.7667 & -67.0561 & 1.00 & 1.00 & 0.95 & 5.83e-04 & 1.46e-03 & 1.96e-03 & 2.11e-03 & 4.41e-04 & 1.35e-03 & 2.10e-03 & 2.33e-03 & 9.53 & 0.03 & 9.65 & 0.03 & 9.33 & 0.03 \\
WISE J053104.03$-$704001.1 & 82.7668 & -70.6670 & 1.00 & 1.00 & 0.91 & 1.13e-03 & 1.73e-03 & 1.39e-03 & 9.51e-04 & 1.24e-03 & 1.86e-03 & 1.31e-03 & 8.37e-04 & 10.92 & 0.03 & 11.03 & 0.03 & 10.25 & 0.04 \\
WISE J053104.08$-$633850.1 & 82.7670 & -63.6472 & 1.00 & 1.00 & 0.95 & 2.44e-03 & 9.58e-04 & 2.94e-03 & 2.04e-03 & 1.57e-03 & 6.17e-04 & 1.65e-03 & 1.82e-03 & 12.38 & 0.04 & 12.42 & 0.04 & 12.40 & 0.16 \\
WISE J053104.26$-$673510.6 & 82.7677 & -67.5863 & 1.00 & 1.00 & 0.93 & 1.85e-04 & 1.96e-04 & 9.03e-05 & 9.90e-05 & 2.56e-04 & 3.60e-04 & 8.13e-05 & 1.77e-04 & 11.63 & 0.01 & 11.77 & 0.02 & 11.91 & 0.13 \\
WISE J053104.38$-$625137.8 & 82.7682 & -62.8605 & 1.00 & 1.00 & 0.94 & 7.82e-04 & 9.87e-04 & 7.19e-04 & 1.42e-03 & 5.37e-04 & 5.28e-04 & 3.98e-04 & 1.04e-03 & 12.70 & 0.03 & 12.71 & 0.03 & 12.45 & 0.21 \\
WISE J053104.39$-$694747.3 & 82.7683 & -69.7965 & 1.00 & 1.00 & 0.86 & 2.45e-04 & 4.71e-04 & 3.53e-04 & 3.01e-04 & 3.95e-04 & 6.19e-04 & 6.47e-04 & 4.15e-04 & 10.74 & 0.01 & 10.90 & 0.02 & 10.80 & 0.06 \\
WISE J053104.40$-$670933.5 & 82.7683 & -67.1593 & 1.00 & 1.00 & 0.95 & 3.42e-03 & 3.95e-03 & 2.68e-03 & 3.74e-03 & 2.01e-03 & 2.38e-03 & 1.67e-03 & 1.91e-03 & 11.56 & 0.04 & 11.63 & 0.04 & 11.38 & 0.09 \\
WISE J053104.50$-$701328.5 & 82.7688 & -70.2246 & 1.00 & 1.00 & 0.86 & 1.00e-03 & 4.21e-04 & 7.67e-04 & 6.55e-04 & 8.48e-04 & 2.46e-04 & 6.86e-04 & 6.11e-04 & 12.36 & 0.02 & 12.45 & 0.02 & 12.52 & 0.27 \\
WISE J053104.53$-$691517.7 & 82.7689 & -69.2549 & 1.00 & 1.00 & 0.80 & 7.57e-04 & 1.49e-03 & 2.95e-03 & 3.37e-03 & 2.09e-05 & 7.70e-04 & 1.39e-03 & 2.69e-03 & 14.08 & 0.04 & 13.84 & 0.04 & nan & nan \\
WISE J053104.53$-$704111.5 & 82.7689 & -70.6865 & 1.00 & 1.00 & 0.87 & 5.77e-03 & 2.30e-03 & 4.20e-03 & 2.76e-03 & 5.21e-03 & 1.86e-03 & 4.13e-03 & 2.57e-03 & 11.53 & 0.04 & 11.57 & 0.04 & 11.13 & 0.07 \\
WISE J053104.61$-$692221.3 & 82.7692 & -69.3726 & 1.00 & 1.00 & 0.84 & 5.27e-03 & 7.18e-03 & 5.83e-03 & 8.14e-03 & 1.49e-03 & 2.54e-03 & 2.70e-03 & 3.60e-03 & 10.48 & 0.05 & 10.49 & 0.03 & 10.19 & 0.04 \\
WISE J053104.63$-$685959.9 & 82.7693 & -69.0000 & 1.00 & 1.00 & 0.74 & 2.43e-04 & 3.89e-04 & 5.09e-04 & 4.52e-04 & 4.52e-04 & 5.22e-04 & 7.76e-04 & 7.00e-04 & 9.09 & 0.01 & 9.26 & 0.02 & 8.56 & 0.02 \\
WISE J053104.66$-$655224.6 & 82.7694 & -65.8735 & 1.00 & 1.00 & 0.93 & 2.42e-03 & 9.92e-04 & 2.00e-03 & 1.77e-03 & 2.48e-03 & 1.30e-03 & 2.04e-03 & 2.16e-03 & 12.17 & 0.03 & 12.25 & 0.03 & 11.83 & 0.11 \\
WISE J053104.67$-$670258.3 & 82.7695 & -67.0495 & 1.00 & 1.00 & 0.85 & 4.30e-04 & 6.92e-04 & 1.03e-03 & 1.55e-03 & 1.51e-03 & 2.46e-03 & 2.44e-03 & 2.22e-03 & 14.68 & 0.04 & 14.42 & 0.06 & nan & nan \\
WISE J053104.80$-$693113.4 & 82.7700 & -69.5204 & 1.00 & 1.00 & 0.91 & 2.32e-03 & 1.63e-03 & 2.71e-03 & 1.10e-03 & 9.44e-04 & 9.00e-04 & 1.06e-03 & 6.92e-04 & 11.45 & 0.03 & 11.64 & 0.02 & 10.88 & 0.06 \\
WISE J053104.95$-$645245.2 & 82.7706 & -64.8792 & 1.00 & 1.00 & 0.91 & 1.85e-05 & 4.47e-05 & 6.49e-05 & 8.53e-05 & -1.37e-05 & 1.91e-05 & 1.85e-05 & 4.84e-05 & 10.81 & 0.01 & 10.75 & 0.01 & 10.55 & 0.04 \\
WISE J053104.97$-$693317.5 & 82.7707 & -69.5548 & 1.00 & 1.00 & 0.93 & 1.81e-03 & 2.78e-03 & 1.34e-03 & 1.35e-03 & 2.08e-03 & 3.35e-03 & 1.55e-03 & 1.49e-03 & 12.05 & 0.03 & 12.08 & 0.04 & nan & nan \\
WISE J053105.10$-$685256.0 & 82.7713 & -68.8822 & 1.00 & 1.00 & 0.96 & 1.41e-02 & 1.21e-02 & 1.01e-02 & 1.31e-02 & 5.86e-03 & 5.61e-03 & 4.24e-03 & 4.83e-03 & 11.73 & 0.07 & 11.73 & 0.05 & 11.14 & 0.07 \\
WISE J053105.15$-$651820.6 & 82.7715 & -65.3057 & 0.95 & 1.00 & 0.83 & -4.25e-03 & -3.43e-03 & -2.76e-03 & -8.29e-04 & 2.18e-03 & 9.02e-03 & 1.57e-03 & 7.47e-03 & 15.79 & 0.06 & 15.00 & 0.12 & 11.29 & 0.08 \\
WISE J053105.29$-$700954.8 & 82.7720 & -70.1652 & 1.00 & 1.00 & 0.75 & 3.37e-04 & 7.28e-05 & 2.94e-04 & 1.77e-04 & 6.24e-04 & 5.53e-05 & 4.64e-04 & 5.00e-04 & 12.22 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J053105.33$-$703858.9 & 82.7722 & -70.6497 & 1.00 & 1.00 & 0.79 & 5.75e-04 & 5.54e-04 & 5.96e-04 & 5.57e-04 & 8.61e-04 & 1.08e-03 & 1.79e-03 & 1.35e-03 & 13.17 & 0.02 & 13.30 & 0.03 & 12.75 & 0.31 \\
WISE J053105.35$-$694058.6 & 82.7723 & -69.6829 & 1.00 & 1.00 & 0.84 & 4.59e-04 & 1.25e-04 & 6.12e-04 & 2.02e-04 & 1.13e-03 & 3.67e-04 & 1.09e-03 & 1.70e-04 & 11.85 & 0.01 & 12.00 & 0.02 & 11.16 & 0.07 \\
WISE J053105.53$-$701226.7 & 82.7731 & -70.2074 & 1.00 & 0.97 & 0.81 & 1.63e-04 & -1.06e-04 & 1.58e-04 & -4.42e-05 & -2.16e-04 & -2.39e-04 & -1.89e-04 & -1.11e-04 & 12.49 & 0.01 & 12.69 & 0.02 & 11.39 & 0.09 \\
WISE J053105.55$-$703548.5 & 82.7731 & -70.5968 & 0.99 & 1.00 & 0.80 & -1.11e-04 & -1.18e-04 & -8.79e-05 & 5.90e-06 & 4.59e-04 & -3.21e-04 & 2.97e-04 & 5.70e-05 & 13.47 & 0.02 & 13.69 & 0.03 & nan & nan \\
WISE J053105.69$-$685922.4 & 82.7737 & -68.9895 & 1.00 & 1.00 & 0.72 & 3.70e-04 & 4.66e-05 & 3.34e-04 & 3.36e-04 & 7.57e-04 & 2.26e-04 & 4.98e-04 & 5.78e-04 & 12.24 & 0.01 & 12.37 & 0.02 & 11.35 & 0.10 \\
WISE J053105.90$-$692639.5 & 82.7746 & -69.4443 & 1.00 & 1.00 & 0.97 & 1.95e-03 & 2.03e-03 & 2.81e-03 & 3.18e-03 & 2.09e-03 & 2.80e-03 & 4.11e-03 & 5.04e-03 & 10.34 & 0.04 & 10.23 & 0.05 & 9.64 & 0.03 \\
WISE J053105.98$-$691250.9 & 82.7749 & -69.2141 & 1.00 & 1.00 & 0.95 & 3.45e-03 & 5.38e-04 & 3.76e-03 & 1.39e-03 & 3.15e-03 & 7.06e-04 & 3.78e-03 & 1.81e-03 & 12.57 & 0.04 & 12.63 & 0.04 & 9.77 & 0.04 \\
WISE J053106.04$-$692612.7 & 82.7752 & -69.4369 & 1.00 & 1.00 & 0.71 & 1.95e-03 & 2.73e-03 & 8.42e-04 & 9.03e-04 & 5.85e-03 & 6.72e-03 & 2.57e-03 & 3.74e-03 & 13.65 & 0.04 & 13.77 & 0.06 & nan & nan \\
WISE J053106.23$-$683122.9 & 82.7759 & -68.5230 & 1.00 & 1.00 & 0.95 & 2.57e-03 & 4.15e-03 & 3.55e-03 & 5.97e-03 & 1.63e-03 & 2.56e-03 & 2.70e-03 & 4.18e-03 & 10.08 & 0.05 & 10.09 & 0.04 & 9.88 & 0.19 \\
WISE J053106.25$-$702426.8 & 82.7760 & -70.4074 & 1.00 & 1.00 & 0.94 & 3.78e-04 & 5.60e-04 & 4.60e-04 & 3.12e-04 & 7.16e-04 & 1.10e-03 & 9.23e-04 & 6.07e-04 & 10.79 & 0.01 & 10.99 & 0.02 & 10.57 & 0.06 \\
WISE J053106.25$-$674907.8 & 82.7761 & -67.8188 & 1.00 & 1.00 & 0.72 & 4.21e-03 & 1.69e-03 & 4.28e-03 & 2.71e-03 & 2.22e-03 & 3.12e-03 & 2.90e-03 & 3.17e-03 & 14.80 & 0.05 & 14.29 & 0.05 & 10.49 & 0.06 \\
WISE J053106.44$-$695407.2 & 82.7768 & -69.9020 & 1.00 & 1.00 & 0.81 & 2.38e-03 & 2.94e-03 & 2.06e-03 & 3.67e-04 & 1.99e-03 & 4.32e-03 & 2.50e-03 & 3.17e-05 & 12.99 & 0.04 & 13.17 & 0.04 & nan & nan \\
WISE J053106.51$-$691145.2 & 82.7771 & -69.1959 & 1.00 & 1.00 & 0.98 & 4.67e-03 & 1.46e-02 & 1.63e-02 & 9.84e-03 & 3.25e-03 & 9.72e-03 & 1.06e-02 & 7.08e-03 & 11.29 & 0.07 & 11.23 & 0.06 & 9.14 & 0.03 \\
WISE J053106.61$-$701712.7 & 82.7775 & -70.2869 & 1.00 & 1.00 & 0.96 & 1.88e-03 & 2.47e-03 & 3.66e-03 & 5.41e-03 & 1.52e-03 & 2.06e-03 & 3.23e-03 & 4.46e-03 & 9.52 & 0.04 & 9.52 & 0.04 & 8.79 & 0.02 \\
WISE J053106.78$-$701456.1 & 82.7782 & -70.2489 & 1.00 & 1.00 & 0.76 & 7.91e-04 & 3.12e-04 & 6.48e-04 & 5.17e-04 & 1.46e-03 & 1.56e-03 & 1.50e-03 & 1.40e-03 & 11.16 & 0.02 & 11.39 & 0.03 & 10.91 & 0.07 \\
WISE J053106.79$-$700437.9 & 82.7783 & -70.0772 & 1.00 & 1.00 & 0.86 & 2.35e-03 & 2.93e-03 & 2.03e-03 & 6.85e-04 & 1.37e-03 & 1.73e-03 & 1.13e-03 & 4.86e-04 & 11.03 & 0.03 & 11.04 & 0.03 & 10.03 & 0.04 \\
WISE J053106.94$-$700246.7 & 82.7789 & -70.0463 & 1.00 & 1.00 & 0.93 & 4.58e-03 & 9.40e-03 & 8.51e-03 & 3.65e-03 & 4.74e-03 & 1.10e-02 & 9.63e-03 & 2.64e-03 & 11.29 & 0.06 & 11.36 & 0.06 & 10.96 & 0.07 \\
WISE J053107.03$-$685749.9 & 82.7793 & -68.9638 & 1.00 & 1.00 & 0.86 & 1.31e-04 & 1.08e-04 & 3.60e-04 & 3.07e-04 & 2.90e-04 & 5.08e-04 & 5.16e-04 & 2.15e-04 & 12.78 & 0.02 & 12.84 & 0.02 & 11.61 & 0.16 \\
WISE J053107.42$-$660844.8 & 82.7809 & -66.1458 & 1.00 & 1.00 & 0.89 & 7.66e-03 & 1.05e-02 & 5.87e-03 & 4.78e-03 & 5.56e-03 & 8.27e-03 & 5.25e-03 & 4.74e-03 & 10.59 & 0.06 & 10.56 & 0.06 & 9.96 & 0.03 \\
WISE J053107.48$-$694833.0 & 82.7812 & -69.8092 & 1.00 & 1.00 & 0.87 & 1.04e-03 & 7.13e-04 & 3.43e-04 & 8.09e-04 & 5.43e-04 & 3.12e-04 & 8.56e-05 & 4.62e-04 & 12.26 & 0.02 & 12.42 & 0.02 & 11.50 & 0.10 \\
WISE J053107.73$-$675956.7 & 82.7822 & -67.9991 & 1.00 & 1.00 & 0.87 & 7.35e-04 & 1.56e-04 & 5.44e-04 & 4.62e-04 & 2.36e-03 & 7.74e-04 & 1.98e-03 & 1.81e-03 & 13.89 & 0.03 & 14.00 & 0.04 & nan & nan \\
WISE J053107.79$-$672645.6 & 82.7825 & -67.4460 & 1.00 & 1.00 & 0.83 & -2.52e-03 & -7.16e-04 & 7.08e-03 & 9.53e-03 & 2.67e-03 & 7.68e-03 & 1.22e-02 & 1.38e-02 & 15.82 & 0.15 & 14.46 & 0.16 & 11.90 & 0.12 \\
WISE J053107.95$-$650554.2 & 82.7831 & -65.0984 & 0.96 & 1.00 & 0.73 & 2.42e-04 & 4.26e-04 & 2.91e-04 & -2.53e-05 & 2.88e-03 & 1.53e-03 & 3.09e-03 & 1.09e-03 & 13.85 & 0.02 & 13.82 & 0.04 & nan & nan \\
WISE J053108.00$-$690400.3 & 82.7833 & -69.0667 & 1.00 & 1.00 & 0.78 & 6.48e-04 & 3.35e-04 & 6.67e-04 & 7.89e-04 & 4.15e-04 & 3.99e-04 & 4.63e-04 & 4.79e-04 & 12.38 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J053108.14$-$683628.9 & 82.7839 & -68.6080 & 1.00 & 1.00 & 0.78 & 4.75e-04 & -4.50e-05 & 4.44e-04 & 3.04e-04 & 3.60e-03 & 1.61e-03 & 4.43e-03 & 1.35e-03 & 13.99 & 0.02 & 14.28 & 0.05 & nan & nan \\
WISE J053108.15$-$691756.1 & 82.7840 & -69.2989 & 1.00 & 1.00 & 0.97 & 6.05e-04 & 7.60e-04 & 9.08e-04 & 7.32e-04 & 5.92e-04 & 1.06e-03 & 1.14e-03 & 8.09e-04 & 12.65 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J053108.21$-$635512.9 & 82.7842 & -63.9202 & 1.00 & 1.00 & 0.94 & 2.90e-03 & 4.74e-03 & 3.34e-03 & 2.86e-03 & 2.83e-03 & 4.82e-03 & 3.00e-03 & 2.46e-03 & 11.06 & 0.04 & 11.08 & 0.04 & 10.81 & 0.07 \\
WISE J053108.23$-$663912.6 & 82.7843 & -66.6535 & 1.00 & 1.00 & 0.78 & 2.79e-04 & 2.87e-05 & 1.62e-04 & 1.69e-04 & 6.43e-04 & 1.86e-04 & 3.54e-04 & 4.79e-04 & 12.47 & 0.01 & 12.59 & 0.02 & 12.68 & 0.28 \\
WISE J053108.31$-$630719.9 & 82.7846 & -63.1222 & 1.00 & 1.00 & 0.92 & 6.30e-03 & 8.96e-03 & 5.00e-03 & 4.42e-03 & 2.54e-03 & 3.37e-03 & 2.83e-03 & 3.16e-03 & 10.65 & 0.06 & 10.57 & 0.04 & 9.48 & 0.03 \\
WISE J053108.39$-$625242.6 & 82.7850 & -62.8785 & 1.00 & 0.99 & 0.78 & -1.81e-04 & -1.85e-04 & -8.74e-05 & -7.56e-05 & -4.01e-05 & -1.71e-05 & -1.05e-05 & 4.57e-05 & 13.04 & 0.02 & 12.93 & 0.02 & 12.67 & 0.27 \\
WISE J053108.43$-$693319.6 & 82.7851 & -69.5554 & 1.00 & 1.00 & 0.97 & 1.18e-02 & 8.88e-03 & 1.91e-02 & 1.33e-02 & 6.54e-03 & 5.47e-03 & 1.07e-02 & 7.64e-03 & 11.70 & 0.08 & 11.70 & 0.06 & 12.35 & 0.23 \\
WISE J053108.91$-$671322.4 & 82.7871 & -67.2229 & 1.00 & 1.00 & 0.98 & 2.22e-03 & 6.65e-03 & 1.15e-02 & 1.46e-02 & 1.21e-03 & 4.58e-03 & 8.08e-03 & 1.07e-02 & 13.63 & 0.07 & 13.38 & 0.07 & 12.39 & 0.20 \\
WISE J053108.91$-$672432.2 & 82.7871 & -67.4089 & 1.00 & 1.00 & 0.89 & 1.80e-04 & 4.02e-04 & 5.86e-04 & 5.81e-04 & 3.66e-04 & 7.23e-04 & 9.89e-04 & 1.03e-03 & 9.64 & 0.01 & 9.81 & 0.02 & 9.49 & 0.03 \\
WISE J053108.93$-$684033.1 & 82.7872 & -68.6759 & 1.00 & 1.00 & 0.79 & 3.76e-03 & 5.97e-03 & 1.07e-02 & 1.28e-02 & 4.60e-03 & 6.75e-03 & 9.50e-03 & 9.49e-03 & 13.70 & 0.08 & 13.49 & 0.08 & 10.96 & 0.22 \\
WISE J053109.07$-$690416.8 & 82.7878 & -69.0713 & 1.00 & 1.00 & 0.77 & 1.04e-03 & 4.24e-04 & 9.48e-04 & 1.02e-03 & 1.93e-03 & 4.80e-04 & 1.82e-03 & 9.56e-04 & 11.89 & 0.02 & 12.00 & 0.03 & nan & nan \\
WISE J053109.13$-$700920.1 & 82.7880 & -70.1556 & 0.99 & 0.99 & 0.82 & -1.02e-04 & -1.46e-04 & -8.65e-05 & -2.41e-05 & -1.21e-04 & -3.61e-04 & -2.87e-05 & 3.99e-05 & 13.34 & 0.02 & 13.64 & 0.03 & nan & nan \\
WISE J053109.24$-$684228.5 & 82.7885 & -68.7079 & 1.00 & 1.00 & 0.90 & 1.25e-01 & 6.41e-02 & 1.46e-01 & 1.12e-01 & 9.80e-02 & 4.02e-02 & 1.18e-01 & 8.16e-02 & 10.23 & 0.22 & 9.71 & 0.20 & 8.71 & 0.02 \\
WISE J053109.41$-$700717.1 & 82.7892 & -70.1214 & 1.00 & 0.98 & 0.77 & 7.23e-05 & -2.16e-05 & 1.27e-04 & 8.00e-05 & 1.76e-04 & -6.82e-05 & 1.19e-04 & 2.21e-04 & 13.07 & 0.02 & 13.29 & 0.02 & 10.07 & 0.04 \\
WISE J053109.73$-$685148.0 & 82.7906 & -68.8633 & 1.00 & 1.00 & 0.87 & 3.79e-04 & 6.63e-04 & 5.20e-04 & 4.98e-04 & 9.04e-04 & 1.61e-03 & 1.26e-03 & 1.47e-03 & 10.45 & 0.02 & 10.55 & 0.03 & 9.97 & 0.03 \\
WISE J053109.85$-$691548.3 & 82.7910 & -69.2634 & 1.00 & 1.00 & 0.73 & 2.30e-02 & 1.26e-02 & 1.48e-02 & 2.04e-02 & 2.27e-03 & 5.85e-03 & 5.74e-03 & 5.10e-03 & 14.56 & 0.10 & 14.77 & 0.07 & nan & nan \\
WISE J053109.85$-$702606.3 & 82.7911 & -70.4351 & 1.00 & 1.00 & 0.93 & 6.10e-03 & 1.94e-03 & 3.16e-03 & 4.48e-03 & 3.73e-03 & 1.41e-03 & 2.13e-03 & 3.28e-03 & 10.01 & 0.04 & 10.07 & 0.04 & 9.57 & 0.03 \\
WISE J053109.97$-$693604.7 & 82.7916 & -69.6013 & 1.00 & 1.00 & 0.88 & 7.28e-04 & 3.51e-04 & 4.03e-04 & 5.40e-04 & 8.73e-04 & 5.59e-04 & 5.37e-04 & 6.04e-04 & 12.01 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J053109.99$-$690524.9 & 82.7916 & -69.0903 & 1.00 & 1.00 & 0.97 & 7.56e-03 & 5.20e-03 & 6.62e-03 & 9.44e-03 & 1.75e-02 & 8.86e-03 & 1.36e-02 & 1.66e-02 & 13.60 & 0.07 & 13.30 & 0.09 & 9.89 & 0.05 \\
WISE J053110.05$-$663844.8 & 82.7919 & -66.6458 & 1.00 & 1.00 & 0.99 & 8.03e-02 & 5.54e-02 & 1.21e-01 & 9.70e-02 & 1.17e-01 & 8.98e-02 & 1.72e-01 & 1.43e-01 & 13.96 & 0.27 & 13.86 & 0.35 & 12.52 & 0.23 \\
WISE J053110.10$-$654246.9 & 82.7921 & -65.7130 & 1.00 & 1.00 & 0.92 & 4.71e-03 & 7.66e-03 & 5.11e-03 & 1.84e-03 & 3.99e-03 & 6.79e-03 & 3.97e-03 & 1.20e-03 & 12.15 & 0.05 & 12.15 & 0.05 & 11.74 & 0.12 \\
WISE J053110.14$-$665256.9 & 82.7923 & -66.8825 & 1.00 & 1.00 & 0.94 & 3.68e-04 & 8.71e-04 & 1.06e-03 & 7.60e-04 & 7.82e-04 & 2.19e-03 & 2.73e-03 & 1.83e-03 & 9.75 & 0.02 & 9.91 & 0.03 & 9.57 & 0.03 \\
WISE J053110.35$-$700633.4 & 82.7931 & -70.1093 & 1.00 & 1.00 & 0.91 & 1.27e-02 & 1.20e-02 & 3.39e-03 & 8.94e-03 & 5.43e-03 & 5.26e-03 & 1.48e-03 & 3.73e-03 & 11.47 & 0.07 & 11.55 & 0.04 & 11.06 & 0.08 \\
WISE J053110.58$-$700352.9 & 82.7941 & -70.0647 & 1.00 & 1.00 & 0.78 & 4.82e-04 & 2.42e-04 & 3.62e-04 & 7.07e-04 & 3.06e-03 & 1.58e-03 & 1.55e-03 & 1.96e-03 & 14.03 & 0.03 & 14.35 & 0.04 & nan & nan \\
WISE J053110.73$-$672830.3 & 82.7947 & -67.4751 & 1.00 & 1.00 & 0.94 & 3.07e-03 & 5.41e-03 & 4.88e-03 & 6.17e-03 & 6.68e-03 & 9.87e-03 & 8.62e-03 & 8.38e-03 & 13.30 & 0.06 & 13.07 & 0.07 & 12.05 & 0.16 \\
WISE J053110.95$-$692138.5 & 82.7956 & -69.3607 & 1.00 & 0.99 & 0.90 & 1.50e-04 & 4.96e-05 & 4.80e-05 & 1.99e-04 & 1.78e-04 & 4.66e-05 & -4.39e-05 & 3.89e-04 & 12.45 & 0.01 & 12.63 & 0.02 & 12.36 & 0.23 \\
WISE J053110.98$-$680947.6 & 82.7957 & -68.1632 & 1.00 & 1.00 & 0.74 & 2.64e-05 & 1.60e-05 & 9.68e-05 & 9.10e-05 & 5.13e-04 & 3.74e-05 & 3.68e-04 & 1.96e-04 & 11.92 & 0.01 & 12.07 & 0.02 & 12.30 & 0.24 \\
WISE J053111.02$-$680851.5 & 82.7959 & -68.1476 & 1.00 & 1.00 & 0.96 & 2.83e-03 & 2.15e-03 & 1.87e-03 & 1.96e-03 & 2.83e-03 & 2.22e-03 & 1.90e-03 & 1.77e-03 & 12.38 & 0.03 & 12.46 & 0.03 & nan & nan \\
WISE J053111.02$-$680851.5 & 82.7959 & -68.1476 & 1.00 & 1.00 & 0.96 & 2.83e-03 & 2.15e-03 & 1.87e-03 & 1.96e-03 & 2.83e-03 & 2.22e-03 & 1.90e-03 & 1.77e-03 & 12.38 & 0.03 & 12.46 & 0.03 & nan & nan \\
WISE J053111.15$-$694728.7 & 82.7964 & -69.7913 & 1.00 & 1.00 & 0.75 & 2.48e-04 & 8.72e-05 & 1.59e-04 & 1.04e-04 & 5.77e-04 & 1.12e-04 & 3.31e-04 & 1.31e-04 & 12.15 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053111.24$-$694427.5 & 82.7969 & -69.7410 & 1.00 & 1.00 & 0.92 & 4.14e-03 & 9.11e-03 & 1.27e-02 & 1.57e-02 & 3.08e-03 & 6.85e-03 & 8.41e-03 & 9.24e-03 & 10.00 & 0.08 & 9.98 & 0.07 & 9.23 & 0.03 \\
WISE J053111.38$-$701159.9 & 82.7974 & -70.2000 & 1.00 & 1.00 & 0.91 & 1.48e-03 & 2.06e-03 & 1.49e-03 & 1.53e-03 & 1.88e-03 & 3.07e-03 & 2.43e-03 & 2.42e-03 & 10.61 & 0.03 & 10.81 & 0.03 & 10.29 & 0.05 \\
WISE J053111.51$-$703842.2 & 82.7980 & -70.6451 & 1.00 & 1.00 & 0.95 & 6.88e-03 & 1.22e-02 & 9.59e-03 & 7.40e-03 & 4.86e-03 & 9.55e-03 & 7.11e-03 & 4.01e-03 & 11.41 & 0.06 & 11.34 & 0.05 & 10.92 & 0.06 \\
WISE J053111.67$-$704229.4 & 82.7986 & -70.7082 & 1.00 & 1.00 & 0.92 & 1.35e-03 & 1.72e-03 & 9.19e-04 & 7.81e-04 & 1.26e-03 & 1.04e-03 & 1.11e-03 & 6.24e-04 & 11.32 & 0.02 & 11.46 & 0.02 & 11.22 & 0.08 \\
WISE J053111.67$-$653245.3 & 82.7986 & -65.5459 & 1.00 & 1.00 & 0.84 & 2.50e-05 & 4.18e-05 & 4.00e-05 & 1.70e-06 & 1.48e-04 & 2.33e-04 & 2.58e-04 & 9.54e-05 & 11.61 & 0.01 & 11.77 & 0.01 & 11.62 & 0.09 \\
WISE J053111.73$-$702433.7 & 82.7989 & -70.4094 & 1.00 & 1.00 & 0.86 & 2.99e-04 & 2.54e-04 & 2.67e-04 & 3.44e-04 & 3.91e-04 & 2.77e-04 & 1.87e-04 & 2.47e-04 & 11.55 & 0.01 & 11.67 & 0.02 & 10.71 & 0.06 \\
WISE J053111.74$-$702830.6 & 82.7989 & -70.4752 & 1.00 & 1.00 & 0.94 & 3.41e-03 & 4.31e-03 & 3.82e-03 & 5.14e-03 & 2.30e-03 & 2.74e-03 & 2.89e-03 & 3.49e-03 & 10.23 & 0.05 & 10.31 & 0.04 & 9.75 & 0.03 \\
WISE J053111.74$-$692943.8 & 82.7989 & -69.4955 & 1.00 & 1.00 & 0.81 & 6.11e-04 & 1.01e-03 & 3.49e-04 & 3.73e-04 & 9.87e-04 & 1.13e-03 & 9.93e-04 & 8.64e-04 & 12.94 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J053111.77$-$665554.2 & 82.7990 & -66.9317 & 1.00 & 1.00 & 0.92 & 3.87e-03 & 4.70e-03 & 4.94e-03 & 5.13e-03 & 7.25e-04 & 1.68e-03 & 2.58e-03 & 2.57e-03 & 14.46 & 0.07 & 14.29 & 0.06 & nan & nan \\
WISE J053112.27$-$682550.8 & 82.8011 & -68.4308 & 1.00 & 1.00 & 0.83 & 1.06e-05 & 5.26e-06 & 6.85e-06 & 2.11e-05 & -1.34e-06 & 1.43e-06 & 2.75e-05 & 3.97e-05 & 10.42 & 0.01 & 10.46 & 0.01 & 9.91 & 0.07 \\
WISE J053112.32$-$672844.1 & 82.8013 & -67.4789 & 1.00 & 1.00 & 0.98 & 7.04e-03 & 1.69e-02 & 2.86e-02 & 3.98e-02 & 7.39e-03 & 2.03e-02 & 3.57e-02 & 5.06e-02 & 13.18 & 0.15 & 12.94 & 0.18 & 11.62 & 0.10 \\
WISE J053112.43$-$700303.6 & 82.8018 & -70.0510 & 1.00 & 1.00 & 0.90 & 6.30e-04 & 1.73e-04 & 4.30e-04 & 4.84e-04 & 1.10e-03 & 6.83e-04 & 8.96e-04 & 1.24e-03 & 12.49 & 0.02 & 12.64 & 0.03 & nan & nan \\
WISE J053112.68$-$680646.1 & 82.8028 & -68.1128 & 1.00 & 1.00 & 0.96 & 3.66e-03 & 5.85e-04 & 2.61e-03 & 1.58e-03 & 3.09e-03 & 3.74e-04 & 2.11e-03 & 1.33e-03 & 12.41 & 0.03 & 12.48 & 0.03 & 12.31 & 0.27 \\
WISE J053112.72$-$700207.6 & 82.8030 & -70.0355 & 1.00 & 1.00 & 0.82 & 2.95e-03 & 4.58e-03 & 2.56e-03 & 2.48e-03 & 6.93e-04 & 1.08e-03 & 8.05e-04 & 1.05e-03 & 11.25 & 0.04 & 11.22 & 0.03 & 10.58 & 0.04 \\
WISE J053112.79$-$691801.1 & 82.8033 & -69.3003 & 1.00 & 1.00 & 0.91 & 1.26e-03 & 1.27e-03 & 1.50e-03 & 1.57e-03 & 8.69e-04 & 1.01e-03 & 9.56e-04 & 1.11e-03 & 11.77 & 0.03 & 11.90 & 0.02 & 11.89 & 0.18 \\
WISE J053112.83$-$671508.0 & 82.8034 & -67.2522 & 1.00 & 1.00 & 0.90 & 1.45e-04 & 1.94e-04 & 3.20e-04 & 3.63e-04 & 1.26e-04 & 1.92e-04 & 2.93e-04 & 3.84e-04 & 11.23 & 0.01 & 11.24 & 0.01 & 11.24 & 0.08 \\
WISE J053112.85$-$690624.8 & 82.8035 & -69.1069 & 1.00 & 1.00 & 0.97 & 3.52e-03 & 5.08e-03 & 6.16e-03 & 6.97e-03 & 2.66e-03 & 3.63e-03 & 4.93e-03 & 5.06e-03 & 10.21 & 0.05 & 10.30 & 0.04 & 10.01 & 0.06 \\
WISE J053112.89$-$683126.4 & 82.8037 & -68.5240 & 1.00 & 1.00 & 0.93 & 5.59e-04 & 6.21e-04 & 2.79e-04 & 5.91e-04 & 4.59e-04 & 5.37e-04 & 9.04e-05 & 5.66e-04 & 12.21 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J053112.98$-$700933.1 & 82.8041 & -70.1592 & 1.00 & 1.00 & 0.82 & -3.80e-05 & -4.36e-05 & -1.61e-06 & 1.28e-05 & 6.57e-05 & 5.98e-06 & 1.58e-04 & 1.22e-04 & 12.28 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J053113.07$-$694937.9 & 82.8044 & -69.8272 & 1.00 & 1.00 & 0.77 & 8.02e-04 & 1.63e-04 & 6.26e-04 & 3.78e-04 & 1.38e-03 & 2.35e-04 & 1.16e-03 & 7.73e-04 & 12.35 & 0.02 & 12.52 & 0.02 & 11.32 & 0.09 \\
WISE J053113.16$-$692523.4 & 82.8049 & -69.4232 & 1.00 & 1.00 & 0.85 & 2.59e-04 & 4.09e-04 & 2.09e-04 & 1.05e-04 & 6.83e-04 & 1.10e-03 & 5.99e-04 & 2.29e-04 & 11.01 & 0.01 & 11.20 & 0.02 & 10.53 & 0.05 \\
WISE J053113.17$-$660708.3 & 82.8049 & -66.1190 & 1.00 & 1.00 & 0.96 & 8.52e-03 & 7.52e-03 & 8.05e-03 & 8.75e-03 & 1.35e-02 & 1.33e-02 & 1.03e-02 & 1.26e-02 & 13.73 & 0.07 & 13.74 & 0.09 & nan & nan \\
WISE J053113.22$-$693525.5 & 82.8051 & -69.5904 & 1.00 & 1.00 & 0.98 & 4.18e-02 & 2.32e-02 & 1.97e-02 & 4.10e-02 & 2.38e-02 & 1.32e-02 & 1.03e-02 & 2.35e-02 & 10.49 & 0.11 & 10.51 & 0.08 & 9.95 & 0.04 \\
WISE J053113.23$-$693401.5 & 82.8051 & -69.5671 & 1.00 & 1.00 & 0.94 & 7.67e-04 & 8.00e-04 & 6.39e-04 & 1.23e-03 & 3.54e-04 & 4.89e-04 & 6.27e-04 & 1.41e-03 & 12.56 & 0.03 & 12.65 & 0.03 & 11.15 & 0.08 \\
WISE J053113.24$-$684116.8 & 82.8052 & -68.6880 & 1.00 & 1.00 & 0.83 & 4.47e-05 & 1.20e-04 & 5.87e-04 & 9.60e-04 & 4.91e-05 & 3.04e-04 & 5.62e-04 & 1.24e-03 & 13.47 & 0.02 & 13.64 & 0.03 & nan & nan \\
WISE J053113.25$-$682619.5 & 82.8052 & -68.4388 & 1.00 & 1.00 & 0.95 & 7.98e-03 & 3.15e-03 & 1.02e-02 & 5.69e-03 & 6.97e-03 & 2.62e-03 & 8.76e-03 & 4.79e-03 & 9.76 & 0.06 & 9.73 & 0.05 & 8.73 & 0.04 \\
WISE J053113.26$-$691229.1 & 82.8052 & -69.2081 & 1.00 & 1.00 & 0.81 & 2.27e-04 & 7.84e-05 & 1.47e-04 & 6.97e-05 & 1.21e-03 & 2.61e-04 & 1.20e-03 & 5.45e-04 & 12.43 & 0.01 & 12.63 & 0.02 & nan & nan \\
WISE J053113.29$-$680029.7 & 82.8054 & -68.0083 & 1.00 & 1.00 & 0.96 & 4.21e-03 & 2.07e-03 & 4.05e-03 & 3.36e-03 & 3.28e-03 & 1.41e-03 & 3.28e-03 & 2.90e-03 & 12.56 & 0.04 & 12.59 & 0.04 & nan & nan \\
WISE J053113.37$-$670526.9 & 82.8057 & -67.0908 & 1.00 & 1.00 & 0.88 & 6.23e-03 & 1.31e-02 & 2.02e-02 & 1.66e-02 & 6.94e-03 & 1.42e-02 & 2.17e-02 & 1.63e-02 & 14.52 & 0.08 & 14.34 & 0.09 & nan & nan \\
WISE J053113.41$-$670212.6 & 82.8059 & -67.0368 & 1.00 & 1.00 & 0.91 & 7.05e-04 & 7.78e-04 & 6.76e-04 & 6.47e-04 & 4.53e-04 & 3.80e-04 & 3.32e-04 & 5.04e-04 & 12.32 & 0.02 & 12.41 & 0.02 & 12.59 & 0.24 \\
WISE J053113.51$-$651813.9 & 82.8063 & -65.3039 & 1.00 & 1.00 & 0.84 & 7.07e-03 & 2.00e-02 & 1.67e-02 & 1.06e-02 & 6.22e-03 & 9.00e-03 & 7.22e-03 & 4.85e-03 & 10.87 & 0.08 & 10.83 & 0.06 & 10.25 & 0.04 \\
WISE J053113.56$-$674346.6 & 82.8065 & -67.7296 & 0.99 & 0.97 & 0.75 & 1.59e-04 & 2.54e-04 & 2.04e-04 & 2.81e-05 & 3.25e-04 & 1.43e-04 & 2.92e-04 & 2.71e-04 & 13.09 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J053113.58$-$692642.8 & 82.8066 & -69.4452 & 1.00 & 1.00 & 0.77 & 1.72e-03 & 2.66e-03 & 2.53e-03 & 1.98e-03 & 8.86e-04 & 1.38e-03 & 1.15e-03 & 8.23e-04 & 11.16 & 0.03 & 11.21 & 0.02 & 11.20 & 0.09 \\
WISE J053113.64$-$704155.1 & 82.8068 & -70.6987 & 1.00 & 1.00 & 0.86 & 5.62e-04 & 3.29e-04 & 2.33e-04 & 3.61e-04 & 5.76e-04 & 3.37e-04 & 4.06e-04 & 4.51e-04 & 12.14 & 0.02 & 12.26 & 0.02 & 12.65 & 0.31 \\
WISE J053114.01$-$694357.8 & 82.8084 & -69.7327 & 1.00 & 1.00 & 0.92 & 8.05e-03 & 7.61e-03 & 5.20e-03 & 4.82e-03 & 8.30e-03 & 7.69e-03 & 4.76e-03 & 3.70e-03 & 12.58 & 0.05 & 12.64 & 0.06 & nan & nan \\
WISE J053114.06$-$663157.2 & 82.8086 & -66.5326 & 1.00 & 1.00 & 0.84 & 9.25e-03 & 1.85e-02 & 3.09e-02 & 3.53e-02 & 6.49e-03 & 1.28e-02 & 2.12e-02 & 2.40e-02 & 9.89 & 0.10 & 9.87 & 0.10 & 9.10 & 0.02 \\
WISE J053114.19$-$680654.6 & 82.8091 & -68.1152 & 1.00 & 1.00 & 0.90 & 7.78e-04 & 7.25e-04 & 3.72e-04 & 1.02e-03 & 4.25e-04 & 3.91e-04 & 2.31e-04 & 6.21e-04 & 13.05 & 0.02 & 13.11 & 0.02 & nan & nan \\
WISE J053114.23$-$685829.5 & 82.8093 & -68.9749 & 1.00 & 1.00 & 0.94 & 3.63e-04 & 1.90e-05 & 4.49e-04 & 3.00e-04 & 4.42e-04 & -1.11e-04 & 5.69e-04 & 3.48e-04 & 12.65 & 0.02 & 12.77 & 0.02 & nan & nan \\
WISE J053114.28$-$691155.1 & 82.8095 & -69.1987 & 1.00 & 1.00 & 0.76 & 9.49e-05 & -4.34e-05 & 1.46e-04 & 1.59e-04 & 8.93e-04 & 3.78e-04 & 1.16e-03 & 7.43e-04 & 13.21 & 0.02 & 13.40 & 0.03 & nan & nan \\
WISE J053114.33$-$665459.5 & 82.8097 & -66.9165 & 1.00 & 1.00 & 0.97 & 2.01e-02 & 3.99e-02 & 3.71e-02 & 2.92e-02 & 3.80e-02 & 7.63e-02 & 7.19e-02 & 6.57e-02 & 14.26 & 0.16 & 14.36 & 0.24 & nan & nan \\
WISE J053114.72$-$684248.6 & 82.8113 & -68.7135 & 1.00 & 1.00 & 0.88 & 1.28e-02 & 1.62e-02 & 1.91e-02 & 1.64e-02 & 3.42e-03 & 4.11e-03 & 4.91e-03 & 5.40e-03 & 11.01 & 0.09 & 10.99 & 0.06 & 10.87 & 0.07 \\
WISE J053114.74$-$675133.4 & 82.8114 & -67.8593 & 1.00 & 1.00 & 0.87 & 6.53e-04 & 3.53e-04 & 6.40e-04 & 4.91e-04 & 8.15e-04 & 4.20e-04 & 1.02e-03 & 5.03e-04 & 12.28 & 0.02 & 12.39 & 0.03 & 11.85 & 0.18 \\
WISE J053115.13$-$692127.5 & 82.8130 & -69.3576 & 1.00 & 1.00 & 0.81 & 5.33e-04 & 1.58e-04 & 5.68e-04 & 2.70e-04 & 1.50e-03 & 3.31e-04 & 1.86e-03 & 8.16e-04 & 13.58 & 0.02 & 13.83 & 0.04 & nan & nan \\
WISE J053115.13$-$680840.3 & 82.8130 & -68.1445 & 1.00 & 1.00 & 0.83 & 8.08e-05 & 1.46e-04 & 2.66e-04 & 2.52e-04 & 1.08e-04 & 2.03e-04 & 2.89e-04 & 3.31e-04 & 9.71 & 0.01 & 9.89 & 0.01 & 9.74 & 0.04 \\
WISE J053115.17$-$693115.5 & 82.8132 & -69.5210 & 1.00 & 1.00 & 0.94 & 3.31e-03 & 2.84e-03 & 1.83e-03 & 2.77e-03 & 3.11e-03 & 3.24e-03 & 1.47e-03 & 2.95e-03 & 11.19 & 0.03 & 11.29 & 0.03 & 11.09 & 0.08 \\
WISE J053115.41$-$673454.5 & 82.8142 & -67.5818 & 1.00 & 0.99 & 0.78 & 1.24e-04 & 1.47e-04 & -2.92e-05 & 1.27e-04 & 2.69e-04 & 2.91e-04 & -1.11e-04 & 2.67e-04 & 11.93 & 0.01 & 12.09 & 0.01 & 11.81 & 0.11 \\
WISE J053115.46$-$690252.8 & 82.8144 & -69.0480 & 1.00 & 1.00 & 0.94 & 1.14e-02 & 1.74e-02 & 1.73e-02 & 1.70e-02 & 6.80e-03 & 8.65e-03 & 1.05e-02 & 1.18e-02 & 9.10 & 0.08 & 9.08 & 0.06 & 8.19 & 0.02 \\
WISE J053115.51$-$694159.5 & 82.8146 & -69.6999 & 1.00 & 1.00 & 0.93 & 3.26e-03 & 2.44e-03 & 4.78e-03 & 4.32e-03 & 2.12e-03 & 1.75e-03 & 3.22e-03 & 2.74e-03 & 10.05 & 0.04 & 10.11 & 0.03 & 9.35 & 0.03 \\
WISE J053115.54$-$683440.6 & 82.8147 & -68.5779 & 1.00 & 1.00 & 0.85 & 1.68e-03 & 2.09e-03 & 3.44e-03 & 3.57e-03 & 2.23e-03 & 3.14e-03 & 5.52e-03 & 4.92e-03 & 14.28 & 0.04 & 13.68 & 0.05 & nan & nan \\
WISE J053116.05$-$670710.4 & 82.8169 & -67.1196 & 1.00 & 1.00 & 0.80 & 8.93e-06 & 2.34e-05 & 2.45e-05 & 1.33e-05 & 9.42e-05 & 7.09e-05 & 1.04e-04 & 5.33e-05 & 9.57 & 0.00 & 9.76 & 0.01 & 9.53 & 0.03 \\
WISE J053116.08$-$675545.8 & 82.8170 & -67.9294 & 1.00 & 1.00 & 0.87 & 1.25e-03 & 1.76e-03 & 1.92e-03 & 1.41e-03 & 1.30e-03 & 1.57e-03 & 2.31e-03 & 1.45e-03 & 9.89 & 0.03 & 9.88 & 0.03 & 8.97 & 0.03 \\
WISE J053116.25$-$695929.8 & 82.8177 & -69.9916 & 1.00 & 1.00 & 0.70 & 6.71e-05 & 3.39e-05 & 7.92e-05 & 1.28e-04 & 8.24e-04 & 5.90e-04 & 7.50e-04 & 1.29e-04 & 13.06 & 0.02 & 13.24 & 0.02 & nan & nan \\
WISE J053116.30$-$700908.7 & 82.8179 & -70.1524 & 1.00 & 1.00 & 0.96 & 6.81e-03 & 1.45e-02 & 1.49e-02 & 1.49e-02 & 6.65e-03 & 1.62e-02 & 1.83e-02 & 1.77e-02 & 10.54 & 0.08 & 10.61 & 0.08 & 10.13 & 0.04 \\
WISE J053116.33$-$681719.2 & 82.8180 & -68.2887 & 1.00 & 1.00 & 0.88 & 2.57e-03 & 2.50e-03 & 1.94e-03 & 3.35e-03 & 2.02e-03 & 1.76e-03 & 1.87e-03 & 2.90e-03 & 11.23 & 0.03 & 11.22 & 0.03 & 9.67 & 0.05 \\
WISE J053116.36$-$672130.9 & 82.8181 & -67.3586 & 1.00 & 1.00 & 0.72 & 7.07e-05 & 8.53e-05 & 1.15e-04 & 8.10e-05 & 1.19e-04 & 1.44e-04 & 2.14e-04 & 1.46e-04 & 9.59 & 0.01 & 9.78 & 0.01 & 9.73 & 0.04 \\
WISE J053116.36$-$694014.0 & 82.8182 & -69.6706 & 1.00 & 1.00 & 0.84 & 1.47e-04 & 5.60e-05 & 1.25e-04 & 3.12e-05 & 2.26e-04 & 1.10e-04 & 2.54e-04 & -4.96e-06 & 11.46 & 0.01 & 11.61 & 0.01 & 11.68 & 0.12 \\
WISE J053116.36$-$685458.4 & 82.8182 & -68.9162 & 1.00 & 1.00 & 0.94 & 1.15e-02 & 9.58e-03 & 9.90e-03 & 9.77e-03 & 5.48e-03 & 4.10e-03 & 5.35e-03 & 3.88e-03 & 12.47 & 0.07 & 12.45 & 0.05 & 12.56 & 0.29 \\
WISE J053116.48$-$694139.5 & 82.8187 & -69.6943 & 1.00 & 1.00 & 0.91 & 2.48e-03 & 2.82e-03 & 9.81e-04 & 2.84e-03 & 1.62e-03 & 2.54e-03 & 1.19e-03 & 2.31e-03 & 11.60 & 0.03 & 11.71 & 0.03 & 11.47 & 0.10 \\
WISE J053116.62$-$690733.5 & 82.8193 & -69.1260 & 1.00 & 1.00 & 0.94 & 6.01e-03 & 1.31e-03 & 1.00e-02 & 3.45e-03 & 5.84e-03 & 1.44e-03 & 7.94e-03 & 2.65e-03 & 11.45 & 0.05 & 11.52 & 0.05 & nan & nan \\
WISE J053116.64$-$692322.6 & 82.8193 & -69.3896 & 1.00 & 0.99 & 0.83 & 5.01e-04 & 1.85e-04 & 3.57e-04 & 4.62e-04 & 3.32e-04 & 2.92e-05 & 1.96e-04 & 2.37e-04 & 12.20 & 0.02 & 12.31 & 0.02 & 11.74 & 0.11 \\
WISE J053116.75$-$702531.4 & 82.8198 & -70.4254 & 1.00 & 1.00 & 0.93 & 1.45e-02 & 1.53e-02 & 2.44e-03 & 1.09e-02 & 5.82e-03 & 5.99e-03 & 1.28e-03 & 4.77e-03 & 11.45 & 0.07 & 11.42 & 0.05 & 10.59 & 0.06 \\
WISE J053116.75$-$690104.0 & 82.8198 & -69.0178 & 1.00 & 1.00 & 0.88 & 8.71e-03 & 1.19e-02 & 9.63e-03 & 2.09e-03 & 4.21e-03 & 7.20e-03 & 7.46e-03 & 3.69e-03 & 10.70 & 0.06 & 10.57 & 0.06 & 8.99 & 0.03 \\
WISE J053116.81$-$702041.8 & 82.8200 & -70.3450 & 1.00 & 1.00 & 0.95 & 1.71e-03 & 4.25e-04 & 1.77e-03 & 8.39e-04 & 2.55e-03 & 6.47e-04 & 1.92e-03 & 1.13e-03 & 12.30 & 0.03 & 12.46 & 0.03 & 11.13 & 0.08 \\
WISE J053116.93$-$700651.4 & 82.8205 & -70.1143 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 2.42e-03 & 2.13e-03 & 1.29e-03 & 7.97e-04 & 1.56e-03 & 1.55e-03 & 1.33e-03 & 10.87 & 0.03 & 10.99 & 0.03 & 9.95 & 0.04 \\
WISE J053117.02$-$691049.6 & 82.8209 & -69.1804 & 1.00 & 1.00 & 0.96 & 1.03e-02 & 2.22e-02 & 9.95e-03 & 3.78e-03 & 6.85e-03 & 1.47e-02 & 6.39e-03 & 2.43e-03 & 10.45 & 0.08 & 10.43 & 0.06 & 9.03 & 0.04 \\
WISE J053117.06$-$692627.2 & 82.8211 & -69.4409 & 1.00 & 1.00 & 0.98 & 7.15e-03 & 2.74e-03 & 5.02e-03 & 5.39e-03 & 6.46e-03 & 2.30e-03 & 4.36e-03 & 5.04e-03 & 12.24 & 0.05 & 12.32 & 0.05 & 12.17 & 0.18 \\
WISE J053117.12$-$704331.4 & 82.8214 & -70.7254 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 7.14e-04 & 7.78e-04 & 9.96e-04 & 7.86e-04 & 4.11e-04 & 7.74e-04 & 6.87e-04 & 12.09 & 0.02 & 12.18 & 0.02 & 11.87 & 0.13 \\
WISE J053117.19$-$681422.1 & 82.8216 & -68.2395 & 1.00 & 1.00 & 0.78 & 1.60e-03 & 1.75e-03 & 1.51e-03 & 7.99e-04 & 7.54e-04 & 4.93e-04 & 1.10e-03 & 7.85e-04 & 12.53 & 0.03 & 12.58 & 0.03 & 12.59 & 0.34 \\
WISE J053117.29$-$692612.6 & 82.8220 & -69.4368 & 1.00 & 1.00 & 0.93 & 1.71e-02 & 1.36e-02 & 1.60e-02 & 1.78e-02 & 5.64e-03 & 5.20e-03 & 5.32e-03 & 7.49e-03 & 10.39 & 0.09 & 10.31 & 0.05 & 9.68 & 0.03 \\
WISE J053117.36$-$672335.1 & 82.8223 & -67.3931 & 1.00 & 1.00 & 0.98 & 5.48e-02 & 1.35e-01 & 2.27e-01 & 3.16e-01 & 5.46e-02 & 1.48e-01 & 2.60e-01 & 3.67e-01 & 14.08 & 0.34 & 13.95 & 0.37 & nan & nan \\
WISE J053117.44$-$653201.0 & 82.8227 & -65.5336 & 1.00 & 1.00 & 0.95 & 3.07e-03 & 5.60e-03 & 5.68e-03 & 7.21e-03 & 2.88e-03 & 5.02e-03 & 5.73e-03 & 6.57e-03 & 9.55 & 0.05 & 9.59 & 0.05 & 8.83 & 0.02 \\
WISE J053117.78$-$664904.1 & 82.8241 & -66.8178 & 1.00 & 1.00 & 0.97 & 1.18e-01 & 2.78e-01 & 2.78e-01 & 2.20e-01 & 1.34e-01 & 2.66e-01 & 2.71e-01 & 2.35e-01 & 14.88 & 0.33 & 14.80 & 0.34 & nan & nan \\
WISE J053117.78$-$691938.6 & 82.8241 & -69.3274 & 1.00 & 1.00 & 0.88 & 6.70e-04 & 2.52e-04 & 3.90e-04 & 3.19e-04 & 1.11e-03 & 5.38e-04 & 4.79e-04 & 7.12e-04 & 12.11 & 0.02 & 12.24 & 0.02 & 12.01 & 0.20 \\
WISE J053117.82$-$694215.1 & 82.8242 & -69.7042 & 1.00 & 1.00 & 0.93 & 1.53e-02 & 9.47e-03 & 1.06e-02 & 1.20e-02 & 1.03e-02 & 7.02e-03 & 1.01e-02 & 9.41e-03 & 11.48 & 0.07 & 11.56 & 0.07 & nan & nan \\
WISE J053117.88$-$702143.3 & 82.8245 & -70.3620 & 1.00 & 1.00 & 0.96 & 4.61e-03 & 1.10e-02 & 2.00e-02 & 2.51e-02 & 3.42e-03 & 8.22e-03 & 1.48e-02 & 1.88e-02 & 9.80 & 0.08 & 9.76 & 0.07 & 9.06 & 0.03 \\
WISE J053117.95$-$670925.1 & 82.8248 & -67.1570 & 1.00 & 1.00 & 0.94 & 3.56e-04 & 4.19e-04 & 3.85e-04 & 2.82e-04 & 2.24e-04 & 3.78e-04 & 3.23e-04 & 1.94e-04 & 11.40 & 0.01 & 11.41 & 0.01 & 11.31 & 0.08 \\
WISE J053118.09$-$690845.7 & 82.8254 & -69.1460 & 1.00 & 1.00 & 0.80 & 2.80e-04 & 2.91e-04 & 1.51e-04 & 4.49e-04 & 3.14e-04 & 2.08e-04 & 3.13e-04 & 3.15e-04 & 12.18 & 0.02 & 11.95 & 0.02 & 8.69 & 0.03 \\
WISE J053118.19$-$672109.9 & 82.8258 & -67.3527 & 1.00 & 1.00 & 0.99 & 3.37e-02 & 8.45e-02 & 1.45e-01 & 1.94e-01 & 4.24e-02 & 1.01e-01 & 1.73e-01 & 2.27e-01 & 13.88 & 0.31 & 13.74 & 0.35 & 10.12 & 0.04 \\
WISE J053118.21$-$693120.3 & 82.8259 & -69.5223 & 1.00 & 1.00 & 0.85 & 9.94e-03 & 1.65e-02 & 1.18e-02 & 2.45e-03 & 4.86e-03 & 7.03e-03 & 5.76e-03 & 2.73e-03 & 10.85 & 0.07 & 10.86 & 0.05 & 10.51 & 0.05 \\
WISE J053118.35$-$701002.9 & 82.8264 & -70.1675 & 1.00 & 1.00 & 0.95 & 3.65e-03 & 5.52e-03 & 5.64e-03 & 4.73e-03 & 2.60e-03 & 5.11e-03 & 5.49e-03 & 4.61e-03 & 10.58 & 0.05 & 10.67 & 0.04 & 10.22 & 0.04 \\
WISE J053118.48$-$700439.2 & 82.8270 & -70.0776 & 1.00 & 1.00 & 0.91 & 9.20e-04 & 8.66e-04 & 8.85e-04 & 4.91e-04 & 1.06e-03 & 1.07e-03 & 1.14e-03 & 7.94e-04 & 11.05 & 0.02 & 11.22 & 0.02 & 11.03 & 0.08 \\
WISE J053118.53$-$703540.4 & 82.8272 & -70.5945 & 1.00 & 1.00 & 0.74 & 2.51e-04 & 1.05e-04 & 1.58e-04 & 1.18e-04 & 4.20e-04 & 4.38e-04 & 1.35e-04 & 4.34e-04 & 12.19 & 0.01 & 12.36 & 0.02 & 11.96 & 0.14 \\
WISE J053118.59$-$633936.9 & 82.8274 & -63.6603 & 0.97 & 1.00 & 0.77 & -1.66e-04 & -1.78e-04 & 2.37e-04 & 1.12e-05 & 4.78e-05 & 4.56e-04 & 8.00e-04 & 5.51e-04 & 13.97 & 0.02 & 13.78 & 0.03 & 12.99 & 0.26 \\
WISE J053118.62$-$692238.7 & 82.8276 & -69.3774 & 1.00 & 1.00 & 0.97 & 2.06e-03 & 3.28e-03 & 3.20e-03 & 3.26e-03 & 1.17e-03 & 2.05e-03 & 1.90e-03 & 2.37e-03 & 11.92 & 0.04 & 11.95 & 0.03 & nan & nan \\
WISE J053118.67$-$702026.6 & 82.8278 & -70.3407 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 2.01e-03 & 1.33e-03 & 2.53e-03 & 2.15e-03 & 1.89e-03 & 1.25e-03 & 2.62e-03 & 11.53 & 0.03 & 11.60 & 0.04 & 10.97 & 0.07 \\
WISE J053118.76$-$693331.1 & 82.8281 & -69.5586 & 1.00 & 1.00 & 0.91 & 6.01e-04 & 1.41e-04 & 2.89e-04 & 5.12e-04 & 8.25e-04 & 6.77e-05 & 3.58e-04 & 3.89e-04 & 12.46 & 0.02 & 12.57 & 0.02 & 12.29 & 0.22 \\
WISE J053118.92$-$631840.6 & 82.8288 & -63.3113 & 1.00 & 1.00 & 0.81 & 1.38e-04 & 5.17e-05 & 7.18e-05 & 3.79e-04 & 5.39e-04 & 2.37e-04 & 1.30e-04 & 8.95e-04 & 13.18 & 0.02 & 13.28 & 0.03 & nan & nan \\
WISE J053119.15$-$664543.6 & 82.8298 & -66.7621 & 1.00 & 1.00 & 0.73 & 6.47e-04 & 5.23e-04 & 3.91e-04 & 5.08e-04 & 8.44e-04 & 9.38e-04 & 2.09e-03 & 1.59e-03 & 13.11 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J053119.16$-$654451.4 & 82.8298 & -65.7476 & 1.00 & 1.00 & 0.97 & 1.04e-02 & 8.40e-03 & 4.05e-03 & 9.76e-03 & 7.65e-03 & 5.75e-03 & 2.99e-03 & 8.12e-03 & 10.91 & 0.06 & 10.99 & 0.05 & 10.54 & 0.05 \\
WISE J053119.16$-$672920.6 & 82.8299 & -67.4891 & 1.00 & 1.00 & 0.91 & 1.89e-03 & 3.05e-03 & 2.72e-03 & 1.18e-03 & 1.67e-03 & 3.16e-03 & 2.80e-03 & 1.29e-03 & 10.51 & 0.03 & 10.55 & 0.03 & 9.11 & 0.02 \\
WISE J053119.27$-$695621.5 & 82.8303 & -69.9393 & 1.00 & 1.00 & 0.93 & 2.80e-03 & 3.15e-03 & 1.06e-03 & 1.97e-03 & 4.07e-03 & 4.20e-03 & 1.58e-03 & 2.85e-03 & 11.52 & 0.03 & 11.72 & 0.04 & 11.34 & 0.11 \\
WISE J053119.29$-$675326.8 & 82.8304 & -67.8908 & 1.00 & 1.00 & 0.97 & 5.03e-03 & 3.66e-03 & 2.28e-03 & 5.43e-03 & 4.19e-03 & 3.08e-03 & 1.57e-03 & 4.79e-03 & 11.12 & 0.04 & 11.20 & 0.04 & 10.13 & 0.05 \\
WISE J053119.32$-$670043.2 & 82.8305 & -67.0120 & 1.00 & 1.00 & 0.92 & 3.32e-04 & 2.84e-04 & 4.23e-04 & 1.60e-04 & 1.89e-04 & 2.53e-04 & 3.14e-04 & 1.42e-04 & 11.52 & 0.01 & 11.55 & 0.01 & 11.58 & 0.10 \\
WISE J053119.44$-$694849.7 & 82.8310 & -69.8138 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 1.37e-02 & 1.78e-02 & 7.29e-03 & 4.67e-03 & 5.52e-03 & 7.55e-03 & 3.29e-03 & 10.96 & 0.07 & 10.98 & 0.05 & 9.89 & 0.04 \\
WISE J053119.46$-$673658.6 & 82.8311 & -67.6163 & 1.00 & 0.96 & 0.85 & 2.72e-04 & 2.37e-04 & 4.01e-04 & 1.46e-04 & 1.56e-04 & 2.67e-04 & 6.12e-04 & 4.71e-04 & 13.21 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J053119.56$-$663736.5 & 82.8315 & -66.6268 & 1.00 & 1.00 & 0.89 & 5.12e-05 & 5.71e-04 & 1.26e-03 & 1.61e-03 & 5.45e-04 & 1.62e-03 & 2.59e-03 & 3.11e-03 & 13.75 & 0.03 & 13.76 & 0.04 & 12.75 & 0.29 \\
WISE J053119.59$-$693707.9 & 82.8316 & -69.6189 & 1.00 & 1.00 & 0.86 & 3.93e-04 & 3.77e-04 & 1.48e-04 & 2.27e-04 & 8.05e-04 & 5.20e-04 & 5.09e-04 & 3.48e-04 & 12.97 & 0.02 & 13.06 & 0.02 & 11.95 & 0.15 \\
WISE J053119.89$-$681851.4 & 82.8329 & -68.3143 & 1.00 & 1.00 & 0.93 & 3.51e-03 & 2.34e-03 & 4.54e-03 & 3.58e-03 & 3.82e-03 & 3.04e-03 & 5.44e-03 & 4.59e-03 & 9.99 & 0.04 & 10.01 & 0.05 & 9.20 & 0.05 \\
WISE J053119.92$-$691533.6 & 82.8330 & -69.2593 & 1.00 & 1.00 & 0.94 & 3.81e-03 & 4.43e-03 & 5.29e-03 & 4.88e-03 & 2.37e-03 & 2.43e-03 & 2.10e-03 & 2.58e-03 & 10.06 & 0.05 & 10.04 & 0.04 & 9.40 & 0.03 \\
WISE J053119.97$-$704921.8 & 82.8332 & -70.8227 & 1.00 & 1.00 & 0.95 & 4.52e-03 & 9.41e-04 & 4.54e-03 & 3.10e-03 & 2.81e-03 & 1.05e-03 & 3.54e-03 & 2.94e-03 & 12.47 & 0.04 & 12.52 & 0.04 & nan & nan \\
WISE J053120.09$-$680443.2 & 82.8337 & -68.0787 & 1.00 & 1.00 & 0.70 & 1.28e-02 & 2.01e-02 & 4.29e-02 & 5.06e-02 & 1.26e-02 & 9.72e-03 & 1.53e-02 & 1.84e-02 & 15.08 & 0.14 & 14.84 & 0.10 & nan & nan \\
WISE J053120.12$-$701545.5 & 82.8338 & -70.2626 & 0.96 & 0.99 & 0.71 & -5.15e-05 & -1.08e-04 & -2.05e-05 & -9.18e-06 & 2.97e-05 & -1.07e-05 & 1.60e-04 & 1.43e-04 & 12.78 & 0.01 & 13.04 & 0.02 & nan & nan \\
WISE J053120.12$-$704515.7 & 82.8338 & -70.7544 & 0.98 & 0.98 & 0.79 & 6.40e-05 & 3.77e-06 & 2.80e-05 & 4.53e-05 & 9.84e-05 & -2.12e-06 & 1.74e-04 & 9.03e-05 & 12.30 & 0.01 & 12.45 & 0.02 & 12.66 & 0.26 \\
WISE J053120.13$-$670252.2 & 82.8339 & -67.0478 & 1.00 & 1.00 & 0.91 & 1.77e-03 & 1.77e-03 & 7.10e-04 & 1.85e-03 & 1.09e-03 & 1.29e-03 & 1.11e-03 & 1.98e-03 & 11.15 & 0.03 & 11.22 & 0.04 & 10.89 & 0.06 \\
WISE J053120.16$-$701221.7 & 82.8340 & -70.2060 & 1.00 & 1.00 & 0.80 & 3.19e-03 & 6.30e-03 & 7.42e-03 & 8.14e-03 & 1.53e-03 & 2.89e-03 & 2.97e-03 & 2.65e-03 & 11.14 & 0.05 & 11.14 & 0.03 & 10.51 & 0.05 \\
WISE J053120.17$-$682657.4 & 82.8341 & -68.4493 & 1.00 & 1.00 & 0.84 & 2.84e-03 & 6.43e-03 & 8.70e-03 & 9.54e-03 & 1.77e-03 & 4.07e-03 & 8.04e-03 & 1.16e-02 & 14.27 & 0.07 & 13.59 & 0.08 & 10.99 & 0.10 \\
WISE J053120.18$-$703043.9 & 82.8341 & -70.5122 & 1.00 & 1.00 & 0.88 & 6.08e-04 & 6.87e-04 & 6.28e-04 & 6.41e-04 & 5.83e-04 & 2.92e-04 & 5.53e-04 & 5.53e-04 & 12.05 & 0.02 & 12.19 & 0.02 & 11.89 & 0.14 \\
WISE J053120.22$-$661510.5 & 82.8342 & -66.2529 & 1.00 & 1.00 & 0.91 & 1.07e-03 & 5.32e-04 & 9.62e-04 & 5.50e-04 & 1.02e-03 & 4.46e-04 & 9.80e-04 & 5.64e-04 & 11.16 & 0.02 & 11.28 & 0.02 & 11.10 & 0.07 \\
WISE J053120.46$-$680836.3 & 82.8353 & -68.1434 & 1.00 & 1.00 & 0.90 & 6.21e-04 & 1.09e-03 & 9.39e-04 & 5.90e-04 & 1.79e-03 & 3.33e-03 & 2.89e-03 & 1.81e-03 & 10.57 & 0.02 & 10.66 & 0.03 & 10.12 & 0.04 \\
WISE J053120.67$-$682824.5 & 82.8361 & -68.4735 & 1.00 & 1.00 & 0.91 & 6.76e-04 & 8.19e-04 & 1.71e-04 & 4.04e-04 & 9.64e-04 & 1.03e-03 & 2.43e-04 & 5.59e-04 & 11.61 & 0.02 & 11.71 & 0.02 & 10.71 & 0.12 \\
WISE J053120.67$-$671901.1 & 82.8361 & -67.3170 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 1.86e-03 & 3.41e-03 & 2.18e-03 & 2.07e-03 & 1.24e-03 & 2.79e-03 & 2.27e-03 & 11.59 & 0.04 & 11.64 & 0.03 & 11.00 & 0.07 \\
WISE J053120.68$-$624336.4 & 82.8362 & -62.7268 & 1.00 & 1.00 & 0.83 & 1.35e-03 & 2.66e-03 & 3.63e-03 & 4.20e-03 & 9.65e-04 & 1.54e-03 & 1.87e-03 & 2.67e-03 & 9.91 & 0.04 & 9.88 & 0.04 & 9.10 & 0.03 \\
WISE J053120.70$-$693208.1 & 82.8362 & -69.5356 & 1.00 & 1.00 & 0.83 & 1.77e-04 & 1.30e-04 & 9.73e-05 & 5.18e-05 & 6.44e-05 & 5.35e-05 & 2.83e-05 & 1.67e-04 & 12.12 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J053120.79$-$694104.7 & 82.8366 & -69.6846 & 1.00 & 1.00 & 0.90 & 6.44e-04 & 4.01e-04 & 1.49e-04 & 5.29e-04 & 6.62e-04 & 2.66e-04 & 3.20e-04 & 4.30e-04 & 12.09 & 0.02 & 12.24 & 0.02 & 12.72 & 0.31 \\
WISE J053120.80$-$700544.0 & 82.8367 & -70.0956 & 1.00 & 1.00 & 0.90 & 5.25e-04 & 6.50e-04 & 4.46e-04 & 6.51e-04 & 5.81e-04 & 9.42e-04 & 8.15e-04 & 8.97e-04 & 10.77 & 0.02 & 10.97 & 0.02 & 10.88 & 0.07 \\
WISE J053120.92$-$704541.8 & 82.8371 & -70.7616 & 1.00 & 1.00 & 0.99 & 2.75e-03 & 4.91e-03 & 4.60e-03 & 4.81e-03 & 6.87e-03 & 1.32e-02 & 1.31e-02 & 1.37e-02 & 10.44 & 0.04 & 10.54 & 0.07 & 9.90 & 0.04 \\
WISE J053121.15$-$665610.5 & 82.8381 & -66.9363 & 1.00 & 0.99 & 0.95 & 5.53e-04 & 2.76e-04 & 3.52e-04 & 6.24e-04 & 2.90e-04 & 1.11e-04 & 2.61e-04 & 4.43e-04 & 12.49 & 0.02 & 12.58 & 0.02 & 12.50 & 0.19 \\
WISE J053121.17$-$700306.1 & 82.8382 & -70.0517 & 1.00 & 1.00 & 0.85 & 4.05e-03 & 2.16e-03 & 2.58e-03 & 3.74e-03 & 2.80e-03 & 2.36e-03 & 2.32e-03 & 3.52e-03 & 11.72 & 0.04 & 11.80 & 0.04 & 11.57 & 0.10 \\
WISE J053121.25$-$704022.5 & 82.8385 & -70.6729 & 1.00 & 1.00 & 0.92 & 2.26e-03 & 1.93e-03 & 1.83e-03 & 1.52e-03 & 3.53e-03 & 4.35e-03 & 2.99e-03 & 2.92e-03 & 11.70 & 0.03 & 11.79 & 0.04 & 11.07 & 0.07 \\
WISE J053121.32$-$665819.0 & 82.8388 & -66.9719 & 1.00 & 1.00 & 0.82 & 5.53e-05 & 6.88e-05 & 1.23e-04 & 7.51e-05 & 5.54e-05 & 1.32e-04 & 1.39e-04 & 8.20e-05 & 10.12 & 0.01 & 10.29 & 0.01 & 10.11 & 0.04 \\
WISE J053121.36$-$695445.1 & 82.8390 & -69.9125 & 1.00 & 1.00 & 0.82 & 3.77e-04 & 8.31e-05 & 3.35e-04 & 2.25e-04 & 5.63e-04 & 1.69e-04 & 5.04e-04 & 2.29e-04 & 12.41 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J053121.54$-$695153.7 & 82.8397 & -69.8649 & 1.00 & 1.00 & 0.94 & 7.70e-03 & 5.91e-03 & 1.22e-03 & 6.86e-03 & 6.74e-03 & 6.17e-03 & 1.25e-03 & 7.11e-03 & 11.19 & 0.05 & 11.30 & 0.05 & 11.40 & 0.10 \\
WISE J053121.79$-$692517.7 & 82.8408 & -69.4216 & 0.99 & 1.00 & 0.79 & 8.44e-05 & 1.49e-05 & -7.14e-07 & 1.11e-04 & 2.23e-04 & 6.16e-04 & 4.33e-04 & 7.12e-04 & 13.30 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J053121.82$-$700108.0 & 82.8409 & -70.0189 & 1.00 & 1.00 & 0.98 & 6.15e-03 & 1.37e-02 & 1.61e-02 & 1.90e-02 & 7.12e-03 & 1.59e-02 & 2.11e-02 & 2.40e-02 & 12.59 & 0.09 & 12.62 & 0.10 & nan & nan \\
WISE J053121.94$-$680728.2 & 82.8414 & -68.1245 & 1.00 & 0.96 & 0.86 & 2.30e-04 & 4.08e-05 & 1.58e-04 & 1.19e-04 & 3.31e-04 & 7.33e-05 & 7.59e-05 & 1.36e-04 & 12.34 & 0.01 & 12.44 & 0.02 & 12.14 & 0.22 \\
WISE J053122.30$-$685252.8 & 82.8429 & -68.8813 & 1.00 & 0.97 & 0.88 & 6.41e-04 & 2.68e-04 & 3.10e-04 & 3.88e-04 & 1.77e-04 & 9.57e-05 & 1.29e-04 & 1.19e-04 & 12.38 & 0.02 & 12.50 & 0.02 & 12.15 & 0.17 \\
WISE J053122.30$-$682710.4 & 82.8429 & -68.4529 & 1.00 & 1.00 & 0.81 & 8.22e-04 & 2.82e-04 & 1.60e-03 & 7.91e-04 & 2.79e-04 & 1.83e-03 & 2.23e-03 & 2.05e-03 & 14.23 & 0.04 & 13.99 & 0.04 & 11.07 & 0.11 \\
WISE J053122.34$-$701017.5 & 82.8431 & -70.1715 & 1.00 & 1.00 & 0.95 & 1.82e-03 & 3.29e-03 & 2.27e-03 & 1.23e-03 & 2.02e-03 & 3.33e-03 & 2.82e-03 & 1.19e-03 & 10.17 & 0.03 & 10.30 & 0.03 & 9.86 & 0.03 \\
WISE J053122.38$-$690555.8 & 82.8432 & -69.0988 & 1.00 & 1.00 & 0.96 & 7.80e-03 & 1.15e-02 & 5.11e-03 & 4.39e-03 & 1.07e-02 & 1.70e-02 & 8.87e-03 & 7.25e-03 & 11.16 & 0.06 & 11.17 & 0.07 & 10.26 & 0.05 \\
WISE J053122.40$-$703003.3 & 82.8433 & -70.5009 & 1.00 & 1.00 & 0.93 & 2.45e-03 & 2.25e-03 & 2.42e-03 & 3.23e-03 & 1.99e-03 & 1.80e-03 & 1.96e-03 & 2.91e-03 & 10.89 & 0.04 & 10.99 & 0.03 & 10.19 & 0.04 \\
WISE J053122.44$-$701100.3 & 82.8435 & -70.1834 & 1.00 & 1.00 & 0.93 & 1.78e-03 & 3.79e-03 & 5.69e-03 & 6.47e-03 & 1.28e-03 & 2.88e-03 & 4.12e-03 & 4.12e-03 & 9.82 & 0.05 & 9.87 & 0.04 & 9.23 & 0.03 \\
WISE J053122.54$-$682628.1 & 82.8439 & -68.4412 & 1.00 & 1.00 & 0.82 & 4.82e-04 & 5.04e-04 & 4.75e-04 & 1.84e-04 & 4.37e-04 & 2.83e-04 & 5.15e-04 & 1.27e-04 & 12.54 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J053122.55$-$682421.4 & 82.8440 & -68.4059 & 1.00 & 1.00 & 0.94 & 2.45e-03 & 6.53e-03 & 1.11e-02 & 1.39e-02 & 2.64e-03 & 6.32e-03 & 9.99e-03 & 1.21e-02 & 9.63 & 0.08 & 9.56 & 0.08 & 8.95 & 0.03 \\
WISE J053122.56$-$635058.3 & 82.8440 & -63.8495 & 0.95 & 0.96 & 0.74 & -2.81e-04 & -3.09e-04 & -1.59e-04 & -2.20e-04 & -3.01e-04 & 2.95e-04 & 3.92e-04 & -3.02e-04 & 14.03 & 0.02 & 13.99 & 0.03 & nan & nan \\
WISE J053122.58$-$704448.7 & 82.8441 & -70.7469 & 1.00 & 1.00 & 0.89 & 1.77e-04 & 9.92e-05 & 1.76e-04 & 2.06e-04 & 5.52e-04 & 1.20e-04 & 6.09e-04 & 2.96e-04 & 12.47 & 0.01 & 12.58 & 0.02 & 12.87 & 0.35 \\
WISE J053122.75$-$702616.9 & 82.8448 & -70.4380 & 1.00 & 1.00 & 0.96 & 6.20e-03 & 7.07e-03 & 2.46e-03 & 7.56e-03 & 5.18e-03 & 5.86e-03 & 1.53e-03 & 5.97e-03 & 11.19 & 0.05 & 11.22 & 0.05 & 10.88 & 0.07 \\
WISE J053122.77$-$705009.9 & 82.8449 & -70.8361 & 1.00 & 1.00 & 0.98 & 1.42e-02 & 4.46e-03 & 1.12e-02 & 7.78e-03 & 9.35e-03 & 2.89e-03 & 7.56e-03 & 5.76e-03 & 12.08 & 0.06 & 12.12 & 0.05 & 12.00 & 0.16 \\
WISE J053122.79$-$694548.6 & 82.8450 & -69.7635 & 1.00 & 1.00 & 0.90 & 6.14e-04 & 1.33e-03 & 1.07e-03 & 6.23e-04 & 6.57e-04 & 1.74e-03 & 1.46e-03 & 7.48e-04 & 10.38 & 0.02 & 10.53 & 0.02 & 9.84 & 0.05 \\
WISE J053122.87$-$690230.2 & 82.8453 & -69.0417 & 1.00 & 1.00 & 0.92 & 1.91e-02 & 3.51e-02 & 2.83e-02 & 2.12e-02 & 3.22e-02 & 5.15e-02 & 4.93e-02 & 4.28e-02 & 14.62 & 0.10 & 14.70 & 0.13 & nan & nan \\
WISE J053122.94$-$651648.9 & 82.8456 & -65.2802 & 1.00 & 1.00 & 0.88 & 1.79e-03 & 1.82e-03 & 1.47e-03 & 1.90e-03 & 1.28e-03 & 1.59e-03 & 1.64e-03 & 1.17e-03 & 11.10 & 0.03 & 11.22 & 0.03 & 10.83 & 0.06 \\
WISE J053122.96$-$694629.6 & 82.8457 & -69.7749 & 1.00 & 1.00 & 0.80 & 1.40e-01 & 9.73e-02 & 5.37e-02 & 1.70e-01 & 6.03e-02 & 4.19e-02 & 1.83e-02 & 7.06e-02 & 10.72 & 0.21 & 10.60 & 0.14 & 9.54 & 0.05 \\
WISE J053122.97$-$694646.6 & 82.8457 & -69.7796 & 1.00 & 1.00 & 0.97 & 1.01e-02 & 5.03e-03 & 5.37e-03 & 8.86e-03 & 1.90e-02 & 1.12e-02 & 1.26e-02 & 1.78e-02 & 11.48 & 0.05 & 11.53 & 0.08 & 10.80 & 0.10 \\
WISE J053123.01$-$675034.3 & 82.8459 & -67.8429 & 1.00 & 1.00 & 0.75 & 4.16e-04 & 1.06e-04 & 8.15e-04 & 1.77e-04 & 1.61e-03 & 1.18e-03 & 1.11e-03 & 5.04e-04 & 13.74 & 0.02 & 13.86 & 0.03 & nan & nan \\
WISE J053123.04$-$683912.7 & 82.8460 & -68.6535 & 1.00 & 1.00 & 0.95 & 5.46e-04 & 3.41e-04 & 3.97e-04 & 2.12e-04 & 1.07e-03 & 5.50e-04 & 8.49e-04 & 4.45e-04 & 11.87 & 0.02 & 12.02 & 0.02 & nan & nan \\
WISE J053123.07$-$694232.2 & 82.8461 & -69.7089 & 1.00 & 0.98 & 0.77 & 5.71e-05 & 3.20e-05 & 7.93e-05 & 2.12e-05 & 6.79e-05 & 4.46e-05 & 1.55e-04 & 4.61e-05 & 10.86 & 0.01 & 11.04 & 0.01 & 10.53 & 0.05 \\
WISE J053123.18$-$634623.3 & 82.8466 & -63.7731 & 1.00 & 0.99 & 0.80 & 9.04e-05 & 1.17e-04 & 1.23e-04 & 4.39e-05 & 1.62e-05 & 3.49e-05 & 4.03e-05 & -1.80e-05 & 11.12 & 0.01 & 11.27 & 0.01 & 11.01 & 0.05 \\
WISE J053123.30$-$702057.9 & 82.8471 & -70.3494 & 1.00 & 1.00 & 0.96 & 2.28e-03 & 3.03e-03 & 3.53e-03 & 5.56e-03 & 1.57e-03 & 3.12e-03 & 3.94e-03 & 5.95e-03 & 12.04 & 0.05 & 12.09 & 0.05 & 11.51 & 0.12 \\
WISE J053123.33$-$701241.8 & 82.8472 & -70.2116 & 1.00 & 1.00 & 0.96 & 5.48e-03 & 5.72e-03 & 7.15e-03 & 6.16e-03 & 3.30e-03 & 3.85e-03 & 5.22e-03 & 4.57e-03 & 10.88 & 0.05 & 10.88 & 0.05 & 10.30 & 0.05 \\
WISE J053123.37$-$695226.0 & 82.8474 & -69.8739 & 1.00 & 1.00 & 0.74 & 9.75e-05 & 1.52e-04 & 2.82e-04 & 2.08e-04 & 5.86e-05 & 1.62e-04 & 2.24e-04 & 2.63e-04 & 11.21 & 0.01 & 11.39 & 0.01 & 11.96 & 0.20 \\
WISE J053123.39$-$685158.0 & 82.8475 & -68.8661 & 1.00 & 1.00 & 0.85 & 3.30e-04 & 1.35e-04 & 2.86e-04 & 2.49e-04 & 8.13e-04 & 4.28e-04 & 5.99e-04 & 1.51e-04 & 12.92 & 0.02 & 13.00 & 0.02 & 12.73 & 0.27 \\
WISE J053123.51$-$691323.7 & 82.8480 & -69.2232 & 1.00 & 1.00 & 0.71 & 1.34e-04 & 8.25e-05 & 2.54e-04 & 1.69e-04 & 8.77e-04 & 4.01e-04 & 1.18e-03 & 8.39e-04 & 13.24 & 0.02 & 13.38 & 0.03 & 11.69 & 0.15 \\
WISE J053123.60$-$694302.8 & 82.8483 & -69.7175 & 1.00 & 1.00 & 0.84 & 2.79e-04 & 1.12e-04 & 4.41e-04 & 1.73e-04 & 4.42e-04 & 9.25e-05 & 5.54e-04 & 3.54e-04 & 12.65 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J053123.64$-$704612.0 & 82.8485 & -70.7700 & 1.00 & 1.00 & 0.96 & 3.95e-03 & 7.24e-03 & 7.01e-03 & 8.03e-03 & 1.59e-03 & 2.88e-03 & 2.97e-03 & 3.49e-03 & 9.61 & 0.07 & 9.21 & 0.04 & 7.96 & 0.02 \\
WISE J053123.70$-$683529.5 & 82.8487 & -68.5915 & 1.00 & 1.00 & 0.85 & 5.05e-03 & 9.50e-03 & 1.31e-02 & 1.35e-02 & 1.48e-03 & 3.20e-03 & 3.11e-03 & 3.85e-03 & 11.24 & 0.07 & 11.18 & 0.04 & 11.50 & 0.23 \\
WISE J053123.76$-$703125.4 & 82.8490 & -70.5237 & 1.00 & 1.00 & 0.97 & 4.68e-03 & 5.94e-03 & 8.22e-03 & 8.42e-03 & 4.72e-03 & 6.52e-03 & 8.44e-03 & 7.75e-03 & 9.87 & 0.05 & 9.85 & 0.05 & 9.11 & 0.02 \\
WISE J053123.83$-$662448.6 & 82.8493 & -66.4135 & 1.00 & 1.00 & 0.71 & 6.36e-03 & 9.49e-03 & 8.56e-06 & 6.86e-03 & 1.63e-03 & -3.10e-03 & 1.84e-03 & 1.05e-02 & 15.74 & 0.09 & 15.10 & 0.16 & nan & nan \\
WISE J053123.85$-$682808.1 & 82.8494 & -68.4689 & 1.00 & 1.00 & 0.99 & 7.89e-02 & 1.36e-01 & 1.96e-01 & 2.34e-01 & 7.36e-02 & 1.50e-01 & 2.18e-01 & 2.67e-01 & 12.81 & 0.30 & 12.61 & 0.32 & 9.84 & 0.06 \\
WISE J053123.92$-$673123.7 & 82.8497 & -67.5233 & 1.00 & 1.00 & 0.87 & 8.21e-04 & 2.77e-03 & 5.00e-03 & 7.20e-03 & 7.29e-04 & 4.34e-03 & 8.56e-03 & 1.02e-02 & 14.52 & 0.05 & 14.32 & 0.06 & 12.66 & 0.24 \\
WISE J053123.95$-$685628.0 & 82.8498 & -68.9411 & 1.00 & 1.00 & 0.96 & 2.58e-02 & 4.49e-02 & 7.46e-02 & 7.30e-02 & 2.62e-02 & 3.41e-02 & 5.97e-02 & 5.55e-02 & 13.87 & 0.18 & 13.72 & 0.16 & nan & nan \\
WISE J053124.18$-$681300.2 & 82.8508 & -68.2167 & 1.00 & 0.95 & 0.73 & 2.65e-04 & 7.35e-05 & 1.40e-04 & 2.70e-04 & 2.17e-04 & 2.28e-04 & 1.79e-04 & 5.84e-04 & 12.97 & 0.02 & 13.04 & 0.02 & nan & nan \\
WISE J053124.38$-$685811.3 & 82.8516 & -68.9698 & 1.00 & 1.00 & 0.94 & 2.06e-03 & 6.38e-04 & 1.93e-03 & 8.22e-04 & 2.21e-03 & 1.01e-03 & 2.30e-03 & 1.08e-03 & 11.66 & 0.03 & 11.71 & 0.03 & 12.20 & 0.19 \\
WISE J053124.69$-$672102.8 & 82.8529 & -67.3508 & 1.00 & 1.00 & 0.89 & 7.80e-02 & 1.62e-01 & 2.27e-01 & 2.29e-01 & 1.24e-02 & 3.82e-02 & 5.49e-02 & 6.50e-02 & 15.52 & 0.32 & 15.05 & 0.18 & 12.25 & 0.21 \\
WISE J053124.77$-$684304.3 & 82.8532 & -68.7179 & 1.00 & 1.00 & 0.81 & 2.22e-02 & 4.49e-02 & 8.94e-02 & 1.04e-02 & 3.23e-02 & 3.89e-02 & 5.55e-02 & 1.67e-02 & 15.13 & 0.15 & 14.18 & 0.16 & 10.02 & 0.04 \\
WISE J053124.85$-$690009.1 & 82.8535 & -69.0025 & 1.00 & 1.00 & 0.95 & 1.00e-02 & 6.95e-03 & 3.77e-03 & 4.92e-03 & 1.64e-02 & 1.17e-02 & 8.31e-03 & 1.01e-02 & 11.38 & 0.06 & 11.37 & 0.08 & 11.63 & 0.18 \\
WISE J053124.86$-$703028.5 & 82.8536 & -70.5079 & 1.00 & 1.00 & 0.95 & 2.68e-03 & 2.12e-03 & 2.69e-03 & 3.45e-03 & 1.69e-03 & 1.64e-03 & 1.63e-03 & 2.27e-03 & 11.88 & 0.04 & 11.88 & 0.03 & 11.19 & 0.07 \\
WISE J053125.17$-$690940.4 & 82.8549 & -69.1612 & 1.00 & 1.00 & 0.89 & 3.23e-03 & 1.16e-03 & 3.68e-03 & 2.20e-03 & 2.44e-03 & 1.55e-03 & 3.73e-03 & 1.94e-03 & 12.24 & 0.04 & 12.31 & 0.03 & 9.75 & 0.08 \\
WISE J053125.46$-$682152.7 & 82.8561 & -68.3646 & 1.00 & 1.00 & 0.74 & 4.24e-03 & 8.44e-03 & 8.32e-03 & 1.59e-02 & -1.14e-03 & 3.27e-03 & 6.82e-03 & 1.02e-02 & 14.99 & 0.09 & 14.67 & 0.07 & 11.76 & 0.33 \\
WISE J053125.54$-$690538.5 & 82.8564 & -69.0940 & 1.00 & 1.00 & 0.97 & 1.47e-03 & 1.65e-03 & 2.10e-03 & 3.35e-03 & 1.86e-03 & 1.97e-03 & 2.02e-03 & 3.43e-03 & 11.45 & 0.03 & 11.21 & 0.03 & 7.31 & 0.02 \\
WISE J053125.70$-$692306.9 & 82.8571 & -69.3853 & 1.00 & 1.00 & 0.97 & 2.06e-03 & 2.97e-03 & 2.37e-03 & 6.76e-04 & 5.76e-03 & 9.11e-03 & 6.00e-03 & 1.56e-03 & 10.93 & 0.03 & 10.97 & 0.05 & 10.44 & 0.05 \\
WISE J053125.98$-$691725.3 & 82.8583 & -69.2904 & 1.00 & 1.00 & 0.90 & 2.49e-04 & 7.72e-05 & 2.53e-04 & 1.07e-04 & 5.79e-04 & 1.47e-04 & 6.15e-04 & 1.81e-04 & 11.63 & 0.01 & 11.66 & 0.02 & 11.60 & 0.13 \\
WISE J053126.10$-$700124.3 & 82.8587 & -70.0234 & 1.00 & 1.00 & 0.85 & 4.73e-03 & 7.63e-03 & 6.92e-03 & 7.87e-03 & 2.93e-03 & 6.50e-03 & 6.77e-03 & 7.82e-03 & 10.73 & 0.06 & 10.77 & 0.05 & 10.46 & 0.05 \\
WISE J053126.14$-$693743.9 & 82.8589 & -69.6289 & 1.00 & 1.00 & 0.95 & 1.53e-02 & 1.34e-02 & 1.94e-02 & 2.86e-02 & 5.37e-03 & 5.13e-03 & 7.41e-03 & 1.17e-02 & 12.29 & 0.10 & 12.18 & 0.06 & 12.22 & 0.26 \\
WISE J053126.16$-$630328.1 & 82.8590 & -63.0578 & 0.95 & 1.00 & 0.75 & -1.02e-04 & -1.08e-04 & -1.00e-04 & -6.31e-05 & 2.37e-04 & 8.82e-05 & 6.38e-05 & 1.19e-04 & 13.12 & 0.01 & 13.24 & 0.02 & nan & nan \\
WISE J053126.28$-$673119.4 & 82.8595 & -67.5221 & 1.00 & 1.00 & 0.98 & 2.48e-01 & 3.05e-01 & 3.01e-01 & 3.69e-01 & 1.73e-01 & 2.27e-01 & 2.58e-01 & 3.17e-01 & 14.49 & 0.45 & 14.26 & 0.43 & 12.74 & 0.26 \\
WISE J053126.43$-$701559.2 & 82.8601 & -70.2665 & 1.00 & 1.00 & 0.84 & 3.41e-03 & 3.39e-03 & 4.36e-03 & 2.34e-03 & 1.61e-03 & 2.62e-03 & 2.09e-03 & 1.27e-03 & 10.87 & 0.04 & 10.96 & 0.03 & 10.77 & 0.06 \\
WISE J053126.45$-$702529.9 & 82.8602 & -70.4250 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 5.98e-04 & 1.04e-03 & 9.74e-04 & 1.28e-03 & 6.65e-04 & 7.38e-04 & 1.16e-03 & 11.96 & 0.03 & 12.09 & 0.03 & 11.62 & 0.11 \\
WISE J053126.49$-$700412.0 & 82.8604 & -70.0700 & 1.00 & 1.00 & 0.97 & 5.08e-03 & 3.92e-03 & 2.89e-03 & 5.45e-03 & 5.66e-03 & 4.71e-03 & 3.81e-03 & 5.70e-03 & 12.15 & 0.04 & 12.28 & 0.05 & 12.43 & 0.22 \\
WISE J053126.56$-$670250.2 & 82.8607 & -67.0473 & 1.00 & 1.00 & 0.95 & 6.00e-04 & 6.92e-04 & 1.31e-03 & 1.73e-03 & 9.04e-04 & 1.33e-03 & 2.38e-03 & 3.56e-03 & 12.08 & 0.04 & 12.10 & 0.05 & 11.76 & 0.12 \\
WISE J053126.61$-$691432.1 & 82.8609 & -69.2422 & 1.00 & 1.00 & 0.90 & 1.87e-03 & 1.24e-03 & 1.73e-03 & 1.95e-03 & 9.01e-04 & 1.29e-03 & 1.64e-03 & 2.83e-03 & 11.25 & 0.04 & 11.29 & 0.05 & 11.35 & 0.09 \\
WISE J053126.63$-$684213.9 & 82.8610 & -68.7039 & 1.00 & 1.00 & 0.92 & 3.66e-03 & 3.20e-03 & 4.44e-03 & 7.05e-03 & 1.72e-03 & 2.06e-03 & 3.05e-03 & 5.11e-03 & 10.51 & 0.04 & 10.60 & 0.04 & 10.42 & 0.06 \\
WISE J053126.65$-$672845.2 & 82.8610 & -67.4792 & 1.00 & 1.00 & 0.79 & 4.90e-03 & 4.97e-03 & 4.15e-03 & 3.88e-03 & 3.17e-03 & 6.79e-03 & 5.33e-03 & 6.82e-03 & 14.67 & 0.05 & 14.77 & 0.07 & nan & nan \\
WISE J053126.70$-$674517.8 & 82.8613 & -67.7549 & 1.00 & 1.00 & 0.91 & 2.41e-03 & 4.74e-03 & 5.41e-03 & 3.62e-03 & 2.55e-03 & 5.49e-03 & 5.87e-03 & 3.29e-03 & 11.56 & 0.04 & 11.53 & 0.04 & 10.51 & 0.07 \\
WISE J053126.74$-$693851.7 & 82.8614 & -69.6477 & 1.00 & 1.00 & 0.93 & 1.75e-03 & 3.91e-03 & 3.98e-03 & 2.75e-03 & 1.08e-03 & 2.46e-03 & 2.97e-03 & 2.37e-03 & 10.04 & 0.04 & 10.06 & 0.03 & 9.09 & 0.02 \\
WISE J053126.81$-$690501.8 & 82.8617 & -69.0838 & 1.00 & 1.00 & 0.90 & 4.70e-04 & 1.96e-04 & 4.63e-04 & 4.38e-04 & 9.79e-04 & 2.63e-04 & 7.79e-04 & 4.80e-04 & 12.63 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J053126.92$-$651532.9 & 82.8622 & -65.2591 & 1.00 & 1.00 & 0.85 & 2.95e-03 & 3.10e-03 & 2.46e-03 & 3.62e-03 & 1.62e-03 & 2.04e-03 & 2.33e-03 & 2.76e-03 & 9.76 & 0.05 & 9.90 & 0.04 & 9.37 & 0.03 \\
WISE J053127.07$-$700432.4 & 82.8628 & -70.0757 & 1.00 & 1.00 & 0.87 & 1.09e-03 & 1.07e-03 & 9.60e-04 & 6.30e-04 & 1.84e-03 & 1.57e-03 & 1.62e-03 & 4.59e-04 & 11.25 & 0.02 & 11.38 & 0.03 & 10.99 & 0.07 \\
WISE J053127.08$-$701844.0 & 82.8628 & -70.3122 & 1.00 & 1.00 & 0.89 & 2.35e-03 & 1.60e-03 & 3.25e-03 & 1.59e-03 & 1.96e-03 & 1.40e-03 & 2.96e-03 & 1.63e-03 & 11.77 & 0.04 & 11.82 & 0.04 & 11.30 & 0.10 \\
WISE J053127.09$-$700522.1 & 82.8629 & -70.0895 & 1.00 & 1.00 & 0.87 & 1.59e-04 & 2.98e-04 & 4.53e-04 & 5.84e-04 & 3.56e-04 & 9.24e-04 & 1.07e-03 & 1.02e-03 & 10.04 & 0.01 & 10.20 & 0.02 & 9.82 & 0.03 \\
WISE J053127.16$-$672310.8 & 82.8632 & -67.3863 & 1.00 & 1.00 & 0.90 & 8.47e-04 & 1.15e-03 & 1.42e-04 & 6.37e-04 & 1.16e-03 & 1.45e-03 & 9.79e-05 & 7.86e-04 & 11.51 & 0.02 & 11.63 & 0.02 & 11.74 & 0.12 \\
WISE J053127.27$-$671553.0 & 82.8636 & -67.2647 & 1.00 & 1.00 & 0.93 & 1.50e-03 & 9.19e-04 & 8.77e-04 & 1.86e-03 & 1.97e-03 & 1.22e-03 & 8.79e-04 & 2.08e-03 & 11.87 & 0.02 & 12.00 & 0.03 & 11.96 & 0.14 \\
WISE J053127.27$-$700255.9 & 82.8636 & -70.0489 & 1.00 & 1.00 & 0.93 & 3.44e-03 & 7.01e-03 & 6.11e-03 & 2.27e-03 & 2.13e-03 & 4.33e-03 & 3.70e-03 & 1.37e-03 & 10.91 & 0.05 & 10.92 & 0.04 & 9.72 & 0.03 \\
WISE J053127.41$-$702740.7 & 82.8642 & -70.4613 & 1.00 & 1.00 & 0.92 & 6.21e-03 & 5.48e-03 & 3.87e-03 & 4.30e-03 & 5.41e-03 & 4.07e-03 & 3.46e-03 & 3.27e-03 & 11.85 & 0.05 & 11.94 & 0.05 & 11.75 & 0.13 \\
WISE J053127.51$-$701107.2 & 82.8646 & -70.1853 & 1.00 & 1.00 & 0.93 & 3.77e-03 & 1.54e-03 & 3.03e-03 & 2.25e-03 & 3.41e-03 & 1.31e-03 & 2.44e-03 & 1.98e-03 & 11.67 & 0.04 & 11.75 & 0.03 & 12.00 & 0.15 \\
WISE J053127.53$-$701416.8 & 82.8647 & -70.2380 & 1.00 & 1.00 & 0.90 & 2.33e-03 & 2.10e-03 & 1.92e-03 & 1.55e-03 & 1.55e-03 & 2.15e-03 & 1.97e-03 & 2.02e-03 & 10.63 & 0.03 & 10.75 & 0.05 & 9.85 & 0.04 \\
WISE J053127.58$-$642701.6 & 82.8649 & -64.4504 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 4.58e-04 & 2.82e-03 & 8.42e-04 & 2.66e-03 & 5.98e-04 & 2.87e-03 & 1.03e-03 & 12.33 & 0.03 & 12.36 & 0.03 & 12.08 & 0.14 \\
WISE J053127.71$-$704229.5 & 82.8655 & -70.7082 & 1.00 & 1.00 & 0.98 & 8.40e-03 & 1.83e-02 & 2.60e-02 & 2.88e-02 & 3.48e-03 & 8.11e-03 & 1.18e-02 & 1.28e-02 & 11.20 & 0.09 & 11.14 & 0.06 & 10.51 & 0.06 \\
WISE J053127.76$-$693209.4 & 82.8657 & -69.5359 & 1.00 & 1.00 & 0.97 & 1.37e-02 & 2.35e-02 & 1.53e-02 & 2.14e-03 & 1.41e-02 & 2.31e-02 & 1.45e-02 & 2.57e-03 & 10.98 & 0.08 & 11.04 & 0.08 & 10.48 & 0.05 \\
WISE J053127.81$-$691454.4 & 82.8659 & -69.2484 & 1.00 & 1.00 & 0.98 & 2.93e-03 & 1.00e-03 & 3.36e-03 & 2.07e-03 & 3.30e-03 & 1.37e-03 & 4.14e-03 & 2.53e-03 & 12.33 & 0.03 & 12.42 & 0.04 & nan & nan \\
WISE J053127.86$-$702352.0 & 82.8661 & -70.3978 & 1.00 & 1.00 & 0.86 & 1.85e-04 & 1.88e-04 & 1.68e-04 & 1.43e-04 & 2.41e-04 & 1.50e-04 & 1.43e-04 & 7.15e-05 & 11.67 & 0.01 & 11.84 & 0.01 & 11.62 & 0.12 \\
WISE J053127.88$-$682401.4 & 82.8662 & -68.4004 & 1.00 & 0.99 & 0.70 & 1.21e-03 & 1.48e-04 & 1.51e-03 & 1.44e-03 & 4.72e-03 & 1.54e-03 & 3.97e-03 & 4.30e-03 & 14.85 & 0.03 & 14.90 & 0.06 & nan & nan \\
WISE J053127.94$-$672444.2 & 82.8664 & -67.4123 & 1.00 & 1.00 & 0.95 & 6.10e-05 & 1.84e-04 & 2.83e-04 & 2.89e-04 & -1.66e-05 & 1.48e-04 & 2.32e-04 & 1.69e-04 & 11.83 & 0.01 & 11.85 & 0.01 & 12.34 & 0.17 \\
WISE J053128.07$-$674313.7 & 82.8670 & -67.7205 & 1.00 & 1.00 & 0.90 & 2.87e-03 & 8.07e-04 & 2.45e-03 & 8.92e-04 & 2.81e-03 & 9.20e-04 & 1.76e-03 & 1.02e-03 & 12.08 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J053128.07$-$690058.0 & 82.8670 & -69.0161 & 1.00 & 1.00 & 0.75 & 6.57e-04 & 4.60e-04 & 6.30e-04 & 4.10e-04 & 5.03e-04 & 3.37e-04 & 6.89e-04 & 4.59e-04 & 12.36 & 0.02 & 12.41 & 0.02 & 9.71 & 0.04 \\
WISE J053128.30$-$670857.2 & 82.8679 & -67.1492 & 1.00 & 1.00 & 0.85 & 2.73e-04 & 4.19e-04 & 5.06e-04 & 3.64e-04 & 1.09e-04 & 6.19e-04 & 7.17e-04 & 6.33e-04 & 11.81 & 0.02 & 12.00 & 0.02 & 11.64 & 0.10 \\
WISE J053128.36$-$694048.9 & 82.8681 & -69.6802 & 1.00 & 1.00 & 0.86 & 2.33e-02 & 4.86e-02 & 4.10e-02 & 2.09e-02 & 1.72e-02 & 3.99e-02 & 4.17e-02 & 2.82e-02 & 10.78 & 0.13 & 10.62 & 0.12 & 9.80 & 0.04 \\
WISE J053128.43$-$702155.1 & 82.8684 & -70.3653 & 1.00 & 1.00 & 0.91 & 7.94e-03 & 6.17e-03 & 1.23e-02 & 1.37e-02 & 5.68e-03 & 5.20e-03 & 1.12e-02 & 1.41e-02 & 9.18 & 0.07 & 9.19 & 0.07 & 8.23 & 0.02 \\
WISE J053128.49$-$685259.7 & 82.8687 & -68.8832 & 1.00 & 1.00 & 0.93 & 1.45e-03 & 1.68e-03 & 1.98e-03 & 1.93e-03 & 1.50e-03 & 2.04e-03 & 2.15e-03 & 1.83e-03 & 12.18 & 0.03 & 12.16 & 0.03 & 10.06 & 0.03 \\
WISE J053128.60$-$693744.8 & 82.8692 & -69.6291 & 1.00 & 1.00 & 0.92 & 7.65e-04 & 1.08e-03 & 1.27e-03 & 9.69e-04 & 7.80e-04 & 1.49e-03 & 1.42e-03 & 1.20e-03 & 10.53 & 0.02 & 10.70 & 0.02 & 10.16 & 0.04 \\
WISE J053128.77$-$700432.5 & 82.8699 & -70.0757 & 1.00 & 1.00 & 0.75 & 7.94e-04 & 4.23e-04 & 6.21e-04 & 3.18e-04 & 6.33e-04 & 5.09e-04 & 5.99e-04 & 2.88e-04 & 11.74 & 0.02 & 11.91 & 0.02 & 11.49 & 0.10 \\
WISE J053128.80$-$680748.5 & 82.8700 & -68.1301 & 1.00 & 1.00 & 0.84 & 1.17e-03 & 5.26e-04 & 1.01e-03 & 9.48e-04 & 1.54e-03 & 9.85e-04 & 1.54e-03 & 1.21e-03 & 12.45 & 0.02 & 12.55 & 0.03 & 12.58 & 0.32 \\
WISE J053128.93$-$632825.3 & 82.8705 & -63.4737 & 1.00 & 1.00 & 0.85 & 1.35e-02 & 9.49e-03 & 9.51e-03 & 1.31e-02 & 7.34e-03 & 4.31e-03 & 4.91e-03 & 7.19e-03 & 10.43 & 0.07 & 10.41 & 0.05 & 9.77 & 0.03 \\
WISE J053129.08$-$635410.6 & 82.8712 & -63.9029 & 1.00 & 1.00 & 0.94 & 6.55e-04 & 6.62e-04 & 3.76e-04 & 5.12e-04 & 7.31e-04 & 8.95e-04 & 3.54e-04 & 5.28e-04 & 11.18 & 0.02 & 11.31 & 0.02 & 11.03 & 0.05 \\
WISE J053129.14$-$704906.3 & 82.8714 & -70.8184 & 1.00 & 1.00 & 0.96 & 2.81e-02 & 1.55e-02 & 2.43e-02 & 3.39e-02 & 2.16e-02 & 1.74e-02 & 2.77e-02 & 3.61e-02 & 9.67 & 0.12 & 9.50 & 0.13 & 9.03 & 0.02 \\
WISE J053129.17$-$700344.6 & 82.8716 & -70.0624 & 1.00 & 1.00 & 0.81 & 3.95e-04 & 5.12e-05 & 3.08e-04 & 1.87e-04 & 4.80e-04 & 4.79e-06 & 3.59e-04 & 2.85e-04 & 12.31 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J053129.31$-$643649.3 & 82.8721 & -64.6137 & 0.99 & 1.00 & 0.78 & 3.15e-04 & 7.93e-05 & 1.14e-04 & 3.74e-04 & 4.13e-03 & 7.47e-04 & 2.54e-03 & 2.51e-03 & 13.80 & 0.02 & 13.93 & 0.04 & nan & nan \\
WISE J053129.58$-$664434.0 & 82.8732 & -66.7428 & 1.00 & 1.00 & 0.84 & 3.02e-02 & 3.41e-02 & 6.54e-02 & 9.74e-02 & 4.41e-03 & 1.54e-02 & 2.56e-02 & 4.48e-02 & 15.28 & 0.27 & 14.93 & 0.16 & nan & nan \\
WISE J053129.63$-$693500.2 & 82.8735 & -69.5834 & 1.00 & 1.00 & 0.92 & 9.67e-04 & 7.82e-04 & 1.24e-03 & 1.70e-03 & 8.25e-04 & 1.29e-03 & 1.75e-03 & 2.49e-03 & 11.98 & 0.03 & 12.00 & 0.04 & 11.21 & 0.07 \\
WISE J053129.63$-$642452.7 & 82.8735 & -64.4146 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 1.81e-03 & 1.18e-03 & 6.97e-04 & 1.17e-03 & 1.07e-03 & 1.10e-03 & 8.78e-04 & 12.92 & 0.03 & 12.98 & 0.03 & nan & nan \\
WISE J053129.75$-$691351.6 & 82.8740 & -69.2310 & 1.00 & 1.00 & 0.90 & 4.68e-04 & 3.21e-04 & 4.43e-04 & 1.83e-04 & 6.98e-04 & 1.30e-04 & 6.67e-04 & 1.73e-04 & 11.28 & 0.01 & 11.42 & 0.02 & 12.20 & 0.24 \\
WISE J053129.80$-$695117.2 & 82.8742 & -69.8548 & 1.00 & 1.00 & 0.98 & 5.33e-03 & 8.77e-03 & 1.66e-02 & 2.32e-02 & 3.16e-03 & 4.29e-03 & 8.29e-03 & 1.14e-02 & 9.89 & 0.08 & 9.88 & 0.06 & 9.08 & 0.02 \\
WISE J053129.81$-$670024.4 & 82.8742 & -67.0068 & 1.00 & 1.00 & 0.98 & 3.94e-03 & 5.90e-03 & 7.27e-03 & 1.04e-02 & 4.84e-03 & 7.46e-03 & 8.46e-03 & 1.23e-02 & 13.20 & 0.07 & 13.01 & 0.07 & 12.41 & 0.23 \\
WISE J053129.90$-$655408.2 & 82.8746 & -65.9023 & 0.99 & 0.99 & 0.83 & 1.83e-04 & 4.52e-05 & 7.28e-05 & 1.44e-04 & 3.83e-04 & 2.04e-04 & 3.78e-04 & 2.85e-04 & 12.30 & 0.01 & 12.41 & 0.02 & 12.05 & 0.14 \\
WISE J053130.17$-$700538.4 & 82.8757 & -70.0940 & 1.00 & 1.00 & 0.98 & 3.33e-03 & 3.54e-03 & 5.48e-04 & 3.96e-03 & 4.21e-03 & 4.53e-03 & 9.20e-04 & 5.19e-03 & 11.60 & 0.04 & 11.76 & 0.04 & 11.10 & 0.07 \\
WISE J053130.26$-$694858.7 & 82.8761 & -69.8163 & 1.00 & 1.00 & 0.86 & 1.63e-03 & 2.81e-03 & 2.25e-03 & 2.14e-03 & 8.78e-04 & 1.69e-03 & 1.55e-03 & 1.54e-03 & 10.98 & 0.03 & 10.96 & 0.03 & 10.21 & 0.04 \\
WISE J053130.37$-$694712.7 & 82.8765 & -69.7869 & 1.00 & 1.00 & 0.89 & 4.31e-03 & 4.31e-03 & 4.94e-03 & 2.92e-03 & 3.46e-03 & 2.57e-03 & 4.04e-03 & 1.98e-03 & 10.82 & 0.04 & 10.90 & 0.04 & 10.80 & 0.08 \\
WISE J053130.50$-$665614.9 & 82.8771 & -66.9375 & 1.00 & 1.00 & 0.98 & 4.88e-03 & 6.19e-03 & 3.66e-03 & 2.91e-03 & 4.56e-03 & 5.26e-03 & 3.59e-03 & 2.46e-03 & 11.22 & 0.05 & 11.30 & 0.05 & 11.02 & 0.06 \\
WISE J053130.64$-$691152.4 & 82.8777 & -69.1979 & 1.00 & 1.00 & 0.86 & 6.77e-04 & 1.64e-03 & 3.18e-03 & 3.89e-03 & 1.92e-03 & 4.55e-03 & 6.41e-03 & 6.37e-03 & 13.85 & 0.04 & 13.70 & 0.05 & nan & nan \\
WISE J053130.67$-$670717.7 & 82.8778 & -67.1216 & 1.00 & 1.00 & 0.92 & 2.80e-03 & 8.15e-03 & 1.10e-02 & 9.95e-03 & 2.17e-03 & 6.60e-03 & 9.83e-03 & 8.60e-03 & 14.24 & 0.06 & 14.02 & 0.07 & nan & nan \\
WISE J053130.80$-$695042.3 & 82.8783 & -69.8451 & 1.00 & 1.00 & 0.82 & 1.56e-04 & 1.76e-04 & 1.59e-04 & 1.10e-04 & 2.70e-04 & 2.58e-04 & 2.95e-04 & 1.39e-04 & 10.88 & 0.01 & 11.06 & 0.01 & 11.09 & 0.07 \\
WISE J053130.82$-$695343.2 & 82.8784 & -69.8953 & 1.00 & 1.00 & 0.70 & 4.08e-05 & 8.22e-05 & 2.14e-05 & 2.59e-05 & 1.57e-04 & 1.89e-04 & 1.33e-04 & 7.28e-05 & 9.39 & 0.01 & 9.59 & 0.01 & 9.02 & 0.03 \\
WISE J053131.00$-$692005.3 & 82.8792 & -69.3348 & 1.00 & 1.00 & 0.95 & 3.39e-03 & 3.85e-03 & 3.77e-03 & 2.72e-03 & 4.32e-03 & 5.24e-03 & 5.29e-03 & 2.95e-03 & 11.14 & 0.04 & 11.26 & 0.04 & 11.27 & 0.09 \\
WISE J053131.20$-$670250.6 & 82.8800 & -67.0474 & 1.00 & 1.00 & 0.92 & 4.38e-03 & 5.39e-03 & 4.54e-03 & 3.33e-03 & 1.91e-03 & 3.20e-03 & 2.62e-03 & 1.65e-03 & 10.66 & 0.05 & 10.70 & 0.04 & 10.18 & 0.04 \\
WISE J053131.30$-$635235.3 & 82.8804 & -63.8765 & 1.00 & 1.00 & 0.92 & 6.00e-03 & 5.45e-03 & 4.06e-03 & 2.60e-03 & 4.22e-03 & 3.35e-03 & 3.59e-03 & 2.05e-03 & 11.30 & 0.05 & 11.35 & 0.04 & 10.67 & 0.04 \\
WISE J053131.44$-$661636.1 & 82.8810 & -66.2767 & 1.00 & 1.00 & 0.83 & 4.29e-03 & 4.34e-03 & 6.26e-03 & 6.30e-03 & 4.13e-03 & 4.84e-03 & 5.74e-03 & 5.53e-03 & 13.89 & 0.05 & 13.60 & 0.05 & nan & nan \\
WISE J053131.46$-$702851.8 & 82.8811 & -70.4810 & 0.96 & 1.00 & 0.71 & -1.92e-05 & -1.35e-04 & -3.89e-05 & -1.05e-04 & 2.50e-04 & 1.39e-04 & 3.73e-04 & 2.73e-04 & 12.93 & 0.01 & 13.12 & 0.02 & nan & nan \\
WISE J053131.51$-$670844.7 & 82.8813 & -67.1458 & 1.00 & 1.00 & 0.97 & 2.01e-03 & 1.66e-03 & 1.64e-03 & 2.63e-03 & 3.78e-03 & 3.22e-03 & 3.58e-03 & 6.69e-03 & 11.43 & 0.04 & 11.44 & 0.07 & 10.65 & 0.05 \\
WISE J053131.51$-$700415.6 & 82.8813 & -70.0710 & 1.00 & 1.00 & 0.71 & 3.22e-04 & 3.11e-04 & 3.85e-04 & 1.73e-04 & 3.84e-04 & 5.19e-04 & 6.19e-04 & 1.37e-04 & 11.13 & 0.01 & 11.31 & 0.02 & 11.25 & 0.09 \\
WISE J053131.60$-$692256.2 & 82.8817 & -69.3823 & 1.00 & 1.00 & 0.95 & 9.54e-03 & 1.22e-02 & 1.15e-02 & 1.59e-02 & 4.21e-03 & 5.00e-03 & 5.19e-03 & 7.56e-03 & 11.17 & 0.08 & 11.13 & 0.06 & 10.59 & 0.06 \\
WISE J053131.75$-$700317.5 & 82.8823 & -70.0549 & 1.00 & 1.00 & 0.87 & 3.67e-03 & 3.45e-03 & 3.30e-03 & 2.77e-03 & 1.92e-03 & 2.49e-03 & 2.24e-03 & 1.52e-03 & 10.54 & 0.04 & 10.70 & 0.03 & 10.22 & 0.04 \\
WISE J053131.83$-$691505.5 & 82.8826 & -69.2515 & 1.00 & 1.00 & 0.99 & 2.10e-02 & 2.01e-02 & 4.24e-02 & 4.51e-02 & 3.70e-02 & 3.30e-02 & 6.65e-02 & 7.74e-02 & 13.91 & 0.21 & 13.84 & 0.27 & nan & nan \\
WISE J053131.96$-$653813.7 & 82.8832 & -65.6371 & 1.00 & 1.00 & 0.80 & 3.41e-04 & 2.37e-04 & 2.78e-04 & 1.69e-04 & 2.85e-04 & 2.51e-04 & 3.04e-04 & 1.02e-04 & 11.02 & 0.01 & 11.17 & 0.01 & 10.90 & 0.06 \\
WISE J053131.98$-$701441.8 & 82.8832 & -70.2450 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 1.19e-03 & 1.57e-03 & 1.27e-03 & 1.64e-03 & 2.01e-03 & 2.29e-03 & 1.24e-03 & 11.01 & 0.02 & 11.21 & 0.03 & 10.79 & 0.06 \\
WISE J053132.24$-$674038.8 & 82.8843 & -67.6774 & 1.00 & 1.00 & 0.95 & 3.31e-03 & 4.18e-03 & 8.44e-03 & 8.74e-03 & 2.60e-03 & 4.58e-03 & 8.69e-03 & 1.01e-02 & 9.87 & 0.06 & 9.86 & 0.06 & 9.20 & 0.04 \\
WISE J053132.28$-$643449.9 & 82.8845 & -64.5805 & 1.00 & 1.00 & 0.88 & 4.20e-03 & 8.74e-03 & 7.36e-03 & 9.58e-03 & 3.66e-03 & 4.03e-03 & 5.06e-03 & 4.94e-03 & 11.05 & 0.06 & 11.05 & 0.05 & 10.71 & 0.05 \\
WISE J053132.29$-$695729.7 & 82.8846 & -69.9583 & 1.00 & 1.00 & 0.70 & 1.56e-04 & 2.20e-04 & 1.56e-04 & 2.10e-04 & 3.12e-04 & 2.80e-04 & 2.75e-04 & 1.47e-04 & 12.10 & 0.01 & 12.26 & 0.02 & 11.30 & 0.08 \\
WISE J053132.40$-$695411.6 & 82.8850 & -69.9032 & 1.00 & 1.00 & 0.92 & 3.66e-03 & 2.15e-03 & 2.81e-03 & 1.53e-03 & 3.35e-03 & 1.36e-03 & 2.69e-03 & 1.51e-03 & 12.29 & 0.03 & 12.41 & 0.03 & 10.15 & 0.05 \\
WISE J053132.47$-$693121.2 & 82.8853 & -69.5225 & 1.00 & 1.00 & 0.98 & 8.58e-03 & 3.52e-03 & 7.93e-03 & 6.57e-03 & 6.00e-03 & 2.59e-03 & 5.28e-03 & 4.85e-03 & 12.14 & 0.05 & 12.25 & 0.05 & 12.34 & 0.26 \\
WISE J053132.48$-$660110.4 & 82.8853 & -66.0196 & 1.00 & 1.00 & 0.86 & 5.52e-04 & 1.81e-03 & 3.96e-03 & 5.21e-03 & 5.11e-03 & 9.17e-03 & 1.24e-02 & 1.41e-02 & 14.69 & 0.05 & 14.48 & 0.08 & nan & nan \\
WISE J053132.59$-$690906.5 & 82.8858 & -69.1518 & 1.00 & 1.00 & 0.79 & 1.46e-03 & 1.42e-03 & 1.71e-03 & 8.05e-04 & 8.37e-03 & 5.94e-03 & 6.69e-03 & 6.75e-03 & 13.84 & 0.03 & 14.07 & 0.06 & 10.71 & 0.07 \\
WISE J053132.65$-$701040.9 & 82.8860 & -70.1780 & 1.00 & 1.00 & 0.72 & 3.47e-04 & 5.16e-05 & 2.14e-04 & 2.23e-04 & 1.37e-03 & 8.34e-04 & 6.77e-04 & 1.05e-03 & 12.94 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J053132.67$-$700510.9 & 82.8861 & -70.0864 & 1.00 & 1.00 & 0.86 & 7.84e-03 & 6.65e-03 & 6.68e-03 & 4.57e-03 & 3.73e-03 & 2.70e-03 & 3.20e-03 & 3.21e-03 & 10.60 & 0.05 & 10.54 & 0.04 & 9.91 & 0.04 \\
WISE J053132.74$-$682117.9 & 82.8864 & -68.3550 & 1.00 & 1.00 & 0.87 & 3.59e-04 & 1.52e-04 & 2.88e-04 & 4.91e-04 & 1.62e-03 & 1.01e-03 & 1.08e-03 & 2.36e-03 & 13.29 & 0.02 & 13.39 & 0.03 & 10.66 & 0.09 \\
WISE J053132.75$-$682727.3 & 82.8865 & -68.4576 & 1.00 & 1.00 & 0.83 & 4.60e-02 & 4.88e-02 & 2.22e-02 & 4.94e-02 & 1.28e-02 & 1.89e-02 & 1.52e-02 & 1.84e-02 & 9.19 & 0.14 & 9.15 & 0.09 & 8.49 & 0.03 \\
WISE J053132.80$-$703742.9 & 82.8867 & -70.6286 & 1.00 & 1.00 & 0.95 & 5.61e-04 & 2.85e-04 & 6.61e-04 & 3.44e-04 & 7.53e-04 & 2.83e-04 & 6.07e-04 & 2.67e-04 & 12.16 & 0.02 & 12.32 & 0.02 & 11.76 & 0.12 \\
WISE J053132.82$-$694842.0 & 82.8868 & -69.8117 & 1.00 & 1.00 & 0.84 & 2.12e-04 & 1.08e-05 & 2.06e-04 & 9.80e-05 & 9.09e-04 & 2.11e-04 & 5.45e-04 & 4.23e-04 & 12.26 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J053132.95$-$665037.7 & 82.8873 & -66.8438 & 1.00 & 1.00 & 0.91 & 3.99e-04 & 5.76e-04 & 9.70e-04 & 8.49e-04 & 5.15e-04 & 9.63e-04 & 1.56e-03 & 1.59e-03 & 9.02 & 0.02 & 9.19 & 0.02 & 8.82 & 0.02 \\
WISE J053133.09$-$692341.8 & 82.8879 & -69.3949 & 1.00 & 1.00 & 0.88 & 1.96e-02 & 1.85e-02 & 1.91e-02 & 2.07e-03 & 1.03e-02 & 7.59e-03 & 1.02e-02 & 2.07e-03 & 11.09 & 0.09 & 11.16 & 0.06 & 9.85 & 0.04 \\
WISE J053133.11$-$670621.3 & 82.8879 & -67.1059 & 1.00 & 1.00 & 0.71 & 2.84e-04 & 1.03e-04 & 1.39e-04 & 1.12e-04 & 2.23e-04 & 9.99e-05 & 1.78e-04 & 1.56e-04 & 9.65 & 0.01 & 9.83 & 0.01 & 9.62 & 0.03 \\
WISE J053133.13$-$693814.3 & 82.8880 & -69.6373 & 1.00 & 1.00 & 0.92 & 1.47e-03 & 9.26e-04 & 1.28e-03 & 9.11e-04 & 7.28e-04 & 3.56e-04 & 5.83e-04 & 5.95e-04 & 12.23 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J053133.18$-$691722.3 & 82.8883 & -69.2895 & 1.00 & 1.00 & 0.92 & 4.84e-03 & 4.00e-03 & 9.65e-04 & 4.29e-03 & 4.13e-03 & 2.86e-03 & 1.08e-03 & 3.95e-03 & 11.11 & 0.04 & 11.16 & 0.04 & 11.35 & 0.10 \\
WISE J053133.22$-$702111.5 & 82.8884 & -70.3532 & 1.00 & 1.00 & 0.93 & 1.51e-03 & 1.07e-03 & 2.23e-03 & 2.70e-03 & 1.69e-03 & 1.51e-03 & 3.25e-03 & 3.89e-03 & 12.32 & 0.03 & 12.41 & 0.04 & nan & nan \\
WISE J053133.24$-$680439.1 & 82.8885 & -68.0775 & 1.00 & 1.00 & 0.82 & 1.09e-04 & -1.05e-04 & 5.05e-04 & 5.46e-04 & 2.14e-04 & -2.48e-04 & 3.32e-06 & 5.20e-04 & 13.72 & 0.04 & 13.73 & 0.03 & nan & nan \\
WISE J053133.37$-$660918.7 & 82.8890 & -66.1552 & 1.00 & 1.00 & 0.92 & 7.79e-03 & 8.59e-03 & 3.66e-03 & 5.90e-03 & 4.75e-03 & 4.48e-03 & 2.35e-03 & 3.40e-03 & 11.24 & 0.06 & 11.40 & 0.05 & 11.00 & 0.06 \\
WISE J053133.39$-$695807.0 & 82.8891 & -69.9686 & 1.00 & 1.00 & 0.84 & 1.80e-04 & 3.24e-05 & 2.91e-04 & 1.51e-04 & 3.63e-04 & 8.91e-05 & 4.31e-04 & 3.08e-04 & 12.67 & 0.02 & 12.86 & 0.02 & 12.78 & 0.33 \\
WISE J053133.43$-$683259.5 & 82.8893 & -68.5499 & 1.00 & 1.00 & 0.95 & 5.87e-03 & 3.03e-03 & 5.69e-03 & 5.62e-03 & 3.66e-03 & 1.97e-03 & 4.17e-03 & 4.40e-03 & 12.12 & 0.05 & 12.10 & 0.04 & 9.80 & 0.08 \\
WISE J053133.51$-$695441.7 & 82.8896 & -69.9116 & 1.00 & 1.00 & 0.74 & 1.49e-03 & 4.14e-04 & 1.59e-03 & 3.77e-04 & 1.23e-03 & 8.41e-04 & 1.14e-03 & 1.62e-03 & 13.53 & 0.03 & 13.73 & 0.03 & 10.05 & 0.05 \\
WISE J053133.52$-$694713.6 & 82.8897 & -69.7871 & 1.00 & 1.00 & 0.90 & 2.54e-03 & 3.05e-03 & 3.41e-03 & 3.52e-03 & 2.98e-03 & 4.02e-03 & 4.06e-03 & 5.34e-03 & 10.71 & 0.04 & 10.79 & 0.05 & 10.64 & 0.06 \\
WISE J053133.62$-$702754.2 & 82.8901 & -70.4650 & 1.00 & 1.00 & 0.97 & 1.40e-01 & 1.16e-01 & 7.62e-02 & 1.85e-01 & 6.37e-02 & 5.85e-02 & 4.73e-02 & 9.79e-02 & 12.08 & 0.23 & 11.86 & 0.17 & 11.42 & 0.09 \\
WISE J053133.67$-$683639.1 & 82.8903 & -68.6109 & 1.00 & 1.00 & 0.95 & 2.47e-02 & 4.54e-03 & 2.52e-02 & 1.06e-02 & 1.33e-02 & 2.81e-03 & 1.37e-02 & 6.57e-03 & 12.44 & 0.09 & 12.46 & 0.07 & 11.58 & 0.16 \\
WISE J053133.90$-$695632.0 & 82.8912 & -69.9422 & 1.00 & 1.00 & 0.94 & 2.42e-03 & 4.26e-03 & 8.00e-03 & 7.41e-03 & 2.13e-03 & 4.84e-03 & 8.54e-03 & 8.55e-03 & 10.47 & 0.05 & 10.60 & 0.05 & 10.30 & 0.04 \\
WISE J053134.14$-$693149.3 & 82.8922 & -69.5304 & 1.00 & 1.00 & 0.81 & 1.23e-03 & 6.69e-04 & 3.11e-04 & 1.53e-03 & 1.53e-03 & 6.78e-04 & 1.56e-04 & 1.91e-03 & 13.25 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J053134.26$-$670241.2 & 82.8927 & -67.0448 & 1.00 & 1.00 & 0.99 & 3.09e-02 & 9.63e-02 & 1.30e-01 & 1.66e-01 & 4.99e-02 & 1.47e-01 & 2.00e-01 & 2.73e-01 & 13.98 & 0.32 & 13.94 & 0.42 & 13.01 & 0.34 \\
WISE J053134.26$-$663224.3 & 82.8927 & -66.5401 & 1.00 & 1.00 & 0.89 & 3.15e-04 & 2.39e-04 & 5.19e-04 & 2.31e-04 & 3.74e-04 & 3.40e-04 & 7.48e-04 & 3.66e-04 & 12.64 & 0.02 & 12.75 & 0.02 & 12.67 & 0.31 \\
WISE J053134.28$-$665709.8 & 82.8929 & -66.9527 & 1.00 & 1.00 & 0.87 & 4.39e-02 & 9.67e-02 & 1.34e-01 & 1.17e-01 & 5.75e-02 & 7.37e-02 & 1.03e-01 & 7.45e-02 & 14.94 & 0.20 & 14.93 & 0.22 & nan & nan \\
WISE J053134.31$-$695507.6 & 82.8929 & -69.9188 & 1.00 & 1.00 & 0.77 & 1.72e-04 & 3.37e-04 & 2.21e-04 & 3.43e-05 & 3.98e-04 & 7.11e-04 & 4.08e-04 & 2.63e-05 & 11.29 & 0.01 & 11.47 & 0.02 & 10.93 & 0.09 \\
WISE J053134.36$-$691620.3 & 82.8932 & -69.2723 & 1.00 & 1.00 & 0.71 & 1.11e-04 & 4.50e-05 & 1.36e-04 & 7.66e-05 & 1.29e-04 & 3.85e-05 & 2.25e-04 & 1.21e-04 & 10.94 & 0.01 & 11.15 & 0.01 & 10.95 & 0.06 \\
WISE J053134.53$-$680638.7 & 82.8939 & -68.1108 & 1.00 & 1.00 & 0.98 & 4.04e-03 & 8.42e-03 & 1.19e-02 & 7.80e-03 & 2.93e-03 & 7.48e-03 & 1.01e-02 & 6.66e-03 & 11.25 & 0.06 & 11.24 & 0.06 & 10.82 & 0.09 \\
WISE J053134.58$-$640253.1 & 82.8941 & -64.0481 & 1.00 & 1.00 & 0.94 & 1.35e-03 & 5.75e-04 & 9.18e-04 & 6.19e-04 & 1.17e-03 & 4.95e-04 & 7.60e-04 & 4.67e-04 & 12.13 & 0.02 & 12.22 & 0.02 & 12.12 & 0.13 \\
WISE J053134.79$-$683306.7 & 82.8950 & -68.5519 & 0.96 & 1.00 & 0.85 & 6.78e-05 & 8.37e-05 & 2.39e-07 & 3.26e-05 & 2.92e-05 & 1.05e-04 & 1.03e-04 & 3.41e-04 & 12.82 & 0.01 & 12.86 & 0.02 & 11.18 & 0.25 \\
WISE J053134.83$-$702136.6 & 82.8951 & -70.3602 & 1.00 & 0.98 & 0.79 & 6.51e-04 & 7.17e-04 & 6.21e-04 & 9.14e-04 & 6.56e-06 & 4.98e-04 & 6.09e-04 & 5.21e-04 & 13.18 & 0.03 & 13.34 & 0.02 & nan & nan \\
WISE J053134.86$-$690219.1 & 82.8952 & -69.0386 & 1.00 & 1.00 & 0.86 & 3.51e-04 & 5.59e-04 & 4.40e-04 & 6.28e-04 & 4.99e-04 & 6.27e-04 & 6.70e-04 & 8.54e-04 & 10.02 & 0.02 & 10.15 & 0.02 & 9.68 & 0.04 \\
WISE J053134.88$-$675035.5 & 82.8954 & -67.8432 & 1.00 & 1.00 & 0.82 & 6.85e-03 & 8.00e-03 & 6.72e-04 & 5.14e-03 & 2.76e-02 & 2.99e-02 & 3.41e-03 & 1.89e-02 & 14.73 & 0.06 & 14.19 & 0.10 & 9.28 & 0.03 \\
WISE J053134.92$-$663859.7 & 82.8955 & -66.6499 & 1.00 & 1.00 & 0.89 & 3.23e-02 & 9.64e-02 & 1.67e-01 & 2.10e-01 & 5.62e-03 & 1.78e-02 & 2.97e-02 & 3.88e-02 & 15.25 & 0.26 & 14.94 & 0.13 & nan & nan \\
WISE J053134.92$-$693349.5 & 82.8955 & -69.5637 & 1.00 & 1.00 & 0.96 & 2.26e-03 & 3.47e-03 & 4.32e-03 & 4.27e-03 & 1.64e-03 & 2.85e-03 & 3.05e-03 & 3.37e-03 & 10.23 & 0.05 & 10.27 & 0.04 & 9.85 & 0.04 \\
WISE J053135.00$-$702340.5 & 82.8958 & -70.3946 & 1.00 & 1.00 & 0.91 & 3.98e-03 & 4.39e-03 & 6.03e-03 & 7.08e-03 & 2.48e-03 & 3.27e-03 & 3.11e-03 & 2.96e-03 & 11.04 & 0.05 & 11.09 & 0.04 & 10.94 & 0.08 \\
WISE J053135.15$-$701817.4 & 82.8964 & -70.3048 & 1.00 & 1.00 & 0.91 & 6.37e-04 & 4.12e-04 & 2.39e-04 & 6.92e-04 & 8.17e-04 & 4.46e-04 & 2.60e-04 & 6.15e-04 & 12.09 & 0.02 & 12.23 & 0.02 & 9.87 & 0.04 \\
WISE J053135.21$-$694621.1 & 82.8967 & -69.7725 & 1.00 & 1.00 & 0.84 & 6.82e-04 & 4.40e-04 & 4.95e-04 & 8.02e-04 & 4.61e-04 & 2.84e-04 & 2.00e-04 & 5.26e-04 & 11.19 & 0.02 & 11.34 & 0.02 & 10.95 & 0.15 \\
WISE J053135.31$-$691906.6 & 82.8971 & -69.3185 & 1.00 & 1.00 & 0.79 & 3.98e-04 & 2.59e-04 & 7.71e-04 & 4.80e-04 & 9.07e-04 & 5.36e-04 & 1.47e-03 & 6.48e-04 & 13.08 & 0.02 & 13.14 & 0.03 & 12.46 & 0.22 \\
WISE J053135.40$-$694153.1 & 82.8975 & -69.6981 & 1.00 & 1.00 & 0.91 & 2.79e-03 & 3.32e-03 & 3.59e-03 & 1.64e-03 & 1.55e-03 & 2.05e-03 & 2.10e-03 & 6.52e-04 & 10.43 & 0.04 & 10.53 & 0.03 & 10.07 & 0.04 \\
WISE J053135.49$-$680023.4 & 82.8979 & -68.0065 & 1.00 & 1.00 & 0.98 & 6.80e-03 & 1.36e-02 & 7.68e-03 & 1.29e-03 & 5.75e-03 & 1.03e-02 & 6.03e-03 & 7.78e-04 & 12.25 & 0.06 & 12.24 & 0.06 & 9.98 & 0.09 \\
WISE J053135.55$-$683841.1 & 82.8981 & -68.6448 & 1.00 & 1.00 & 0.96 & 3.68e-03 & 4.74e-03 & 2.76e-03 & 1.60e-03 & 4.09e-03 & 6.29e-03 & 3.82e-03 & 1.69e-03 & 10.33 & 0.04 & 10.40 & 0.04 & 9.78 & 0.04 \\
WISE J053135.62$-$694252.9 & 82.8984 & -69.7147 & 1.00 & 1.00 & 0.76 & 1.08e-04 & 9.32e-05 & 1.03e-04 & 5.91e-05 & 1.31e-04 & 1.59e-04 & 3.13e-04 & 2.00e-04 & 11.35 & 0.01 & 11.52 & 0.01 & nan & nan \\
WISE J053135.62$-$682658.6 & 82.8984 & -68.4496 & 1.00 & 1.00 & 0.95 & 3.76e-03 & 3.71e-03 & 7.74e-04 & 3.50e-03 & 2.64e-03 & 2.65e-03 & 6.29e-04 & 2.39e-03 & 11.66 & 0.04 & 11.73 & 0.04 & nan & nan \\
WISE J053135.69$-$671620.7 & 82.8987 & -67.2724 & 1.00 & 1.00 & 0.90 & 3.95e-04 & 6.77e-04 & 3.81e-04 & 1.09e-04 & 6.41e-04 & 1.19e-03 & 6.46e-04 & 1.31e-04 & 11.06 & 0.01 & 11.22 & 0.02 & 10.69 & 0.05 \\
WISE J053135.75$-$695030.6 & 82.8990 & -69.8418 & 1.00 & 1.00 & 0.96 & 6.69e-03 & 4.64e-03 & 7.54e-03 & 6.27e-03 & 7.61e-03 & 3.20e-03 & 7.98e-03 & 5.23e-03 & 12.03 & 0.05 & 12.15 & 0.05 & nan & nan \\
WISE J053135.76$-$650814.3 & 82.8990 & -65.1373 & 1.00 & 1.00 & 0.75 & 1.73e-03 & 1.19e-03 & 1.50e-03 & 2.84e-03 & 1.91e-03 & 1.99e-03 & 3.94e-03 & 4.94e-03 & 9.39 & 0.03 & 9.64 & 0.04 & 9.10 & 0.02 \\
WISE J053135.79$-$692137.5 & 82.8991 & -69.3604 & 1.00 & 1.00 & 0.94 & 5.16e-03 & 9.11e-03 & 1.30e-02 & 1.62e-02 & 3.87e-03 & 5.28e-03 & 7.41e-03 & 9.64e-03 & 9.90 & 0.07 & 9.83 & 0.05 & 8.82 & 0.02 \\
WISE J053135.80$-$683009.2 & 82.8992 & -68.5025 & 1.00 & 1.00 & 0.86 & 3.44e-04 & 4.17e-04 & 4.42e-04 & 4.56e-04 & 1.07e-03 & 7.37e-04 & 9.40e-04 & 6.51e-04 & 13.06 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J053135.82$-$695703.1 & 82.8992 & -69.9509 & 1.00 & 1.00 & 0.88 & 3.83e-04 & 3.89e-04 & 3.43e-04 & 4.73e-04 & 1.04e-03 & 1.41e-03 & 1.32e-03 & 1.10e-03 & 10.59 & 0.01 & 10.90 & 0.02 & 10.41 & 0.05 \\
WISE J053135.82$-$703312.0 & 82.8992 & -70.5533 & 1.00 & 1.00 & 0.94 & 5.23e-03 & 2.55e-03 & 4.20e-03 & 3.70e-03 & 4.71e-03 & 2.57e-03 & 4.21e-03 & 3.28e-03 & 10.21 & 0.04 & 10.19 & 0.04 & 9.50 & 0.03 \\
WISE J053135.82$-$692527.9 & 82.8993 & -69.4244 & 1.00 & 1.00 & 0.91 & 7.20e-03 & 1.13e-02 & 1.42e-02 & 1.43e-02 & 4.41e-03 & 9.57e-03 & 1.25e-02 & 1.16e-02 & 11.12 & 0.07 & 11.08 & 0.06 & 10.64 & 0.06 \\
WISE J053135.94$-$692426.8 & 82.8998 & -69.4074 & 1.00 & 0.99 & 0.72 & 7.55e-05 & -5.22e-06 & 1.61e-04 & 1.13e-04 & 4.55e-04 & 1.36e-04 & 2.42e-04 & 4.89e-04 & 12.62 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J053135.96$-$662426.3 & 82.8998 & -66.4073 & 1.00 & 1.00 & 0.93 & 3.66e-03 & 5.55e-03 & 6.14e-03 & 7.25e-03 & 6.66e-03 & 9.97e-03 & 9.63e-03 & 1.10e-02 & 10.22 & 0.05 & 10.23 & 0.06 & 9.70 & 0.04 \\
WISE J053135.97$-$691603.9 & 82.8999 & -69.2678 & 1.00 & 1.00 & 0.89 & 3.75e-04 & 2.28e-04 & 3.10e-04 & 3.04e-04 & 5.19e-04 & 2.22e-04 & 4.51e-04 & 2.27e-04 & 12.04 & 0.01 & 12.22 & 0.02 & 12.59 & 0.25 \\
WISE J053136.07$-$694540.1 & 82.9003 & -69.7611 & 1.00 & 1.00 & 0.84 & 1.30e-03 & 1.54e-03 & 1.51e-03 & 1.01e-03 & 1.03e-03 & 1.71e-03 & 1.34e-03 & 9.83e-04 & 10.95 & 0.02 & 11.07 & 0.02 & 9.60 & 0.04 \\
WISE J053136.15$-$664931.7 & 82.9006 & -66.8255 & 1.00 & 0.99 & 0.80 & -7.08e-05 & 2.07e-04 & 5.84e-04 & 8.43e-04 & 8.00e-06 & 1.19e-04 & 6.46e-04 & 6.00e-04 & 12.86 & 0.02 & 12.94 & 0.02 & nan & nan \\
WISE J053136.18$-$690530.4 & 82.9008 & -69.0918 & 1.00 & 1.00 & 0.91 & 3.43e-03 & 5.43e-03 & 5.44e-03 & 3.80e-03 & 3.23e-03 & 3.83e-03 & 4.17e-03 & 2.47e-03 & 10.87 & 0.04 & 10.93 & 0.04 & 10.64 & 0.06 \\
WISE J053136.28$-$682035.9 & 82.9012 & -68.3433 & 1.00 & 1.00 & 0.93 & 1.16e-03 & 1.52e-03 & 1.20e-03 & 1.53e-03 & 7.42e-04 & 7.92e-04 & 6.71e-04 & 8.34e-04 & 12.23 & 0.03 & 12.24 & 0.02 & 12.09 & 0.29 \\
WISE J053136.39$-$695528.7 & 82.9016 & -69.9246 & 1.00 & 1.00 & 0.86 & 1.05e-03 & 3.28e-04 & 1.10e-03 & 7.25e-04 & 4.59e-04 & 6.02e-04 & 1.10e-03 & 1.03e-03 & 12.04 & 0.02 & 12.12 & 0.03 & 11.89 & 0.21 \\
WISE J053136.43$-$653835.1 & 82.9018 & -65.6431 & 1.00 & 1.00 & 0.94 & 5.31e-03 & 7.74e-03 & 4.44e-03 & 2.34e-03 & 4.09e-03 & 5.72e-03 & 3.26e-03 & 1.47e-03 & 11.04 & 0.05 & 11.14 & 0.04 & 10.74 & 0.05 \\
WISE J053136.48$-$673836.0 & 82.9020 & -67.6433 & 1.00 & 1.00 & 0.97 & 1.54e-02 & 3.01e-03 & 1.26e-02 & 4.28e-03 & 1.07e-02 & 2.13e-03 & 9.14e-03 & 3.16e-03 & 12.37 & 0.07 & 12.44 & 0.06 & nan & nan \\
WISE J053136.65$-$701201.9 & 82.9027 & -70.2005 & 1.00 & 1.00 & 0.94 & 6.38e-04 & 2.48e-04 & 2.06e-04 & 6.37e-04 & 7.00e-04 & 3.07e-04 & 1.77e-04 & 6.40e-04 & 12.07 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J053136.72$-$704757.6 & 82.9030 & -70.7993 & 1.00 & 1.00 & 0.97 & 1.00e-02 & 7.72e-03 & 5.88e-03 & 9.77e-03 & 7.23e-03 & 5.66e-03 & 3.40e-03 & 6.39e-03 & 12.11 & 0.06 & 12.19 & 0.05 & 11.77 & 0.12 \\
WISE J053136.81$-$701611.5 & 82.9034 & -70.2699 & 1.00 & 1.00 & 0.70 & -3.37e-05 & -1.79e-05 & -6.97e-06 & -3.22e-05 & 1.98e-04 & 1.76e-04 & 9.02e-05 & 1.49e-04 & 12.31 & 0.01 & 12.50 & 0.02 & 12.63 & 0.25 \\
WISE J053136.84$-$680526.0 & 82.9035 & -68.0905 & 1.00 & 1.00 & 0.98 & 2.27e-02 & 6.04e-02 & 9.80e-02 & 1.15e-01 & 3.13e-02 & 7.58e-02 & 1.34e-01 & 1.63e-01 & 14.58 & 0.29 & 14.66 & 0.35 & nan & nan \\
WISE J053136.97$-$702651.4 & 82.9041 & -70.4476 & 1.00 & 1.00 & 0.96 & 1.17e-02 & 1.40e-02 & 4.77e-03 & 1.19e-02 & 5.41e-03 & 6.30e-03 & 1.90e-03 & 5.14e-03 & 11.47 & 0.07 & 11.51 & 0.05 & 11.16 & 0.08 \\
WISE J053136.99$-$700420.0 & 82.9041 & -70.0722 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 1.06e-03 & 2.02e-03 & 1.61e-03 & 1.57e-03 & 1.19e-03 & 1.67e-03 & 1.44e-03 & 12.33 & 0.03 & 12.42 & 0.03 & 12.49 & 0.25 \\
WISE J053136.99$-$693704.8 & 82.9041 & -69.6180 & 1.00 & 1.00 & 0.89 & 1.48e-03 & 1.97e-03 & 1.14e-03 & 1.16e-03 & 8.83e-04 & 1.45e-03 & 1.15e-03 & 1.30e-03 & 10.25 & 0.03 & 10.34 & 0.03 & 9.59 & 0.04 \\
WISE J053137.17$-$702956.7 & 82.9049 & -70.4991 & 1.00 & 1.00 & 0.81 & 4.20e-05 & 9.51e-05 & 9.56e-05 & 8.48e-05 & 9.35e-05 & 1.93e-04 & 2.90e-04 & 2.52e-04 & 10.66 & 0.01 & 10.85 & 0.01 & 10.53 & 0.05 \\
WISE J053137.31$-$682932.9 & 82.9054 & -68.4925 & 1.00 & 1.00 & 0.94 & 1.82e-03 & 2.23e-03 & 1.61e-03 & 1.15e-03 & 3.20e-03 & 4.21e-03 & 3.06e-03 & 2.76e-03 & 10.79 & 0.03 & 10.98 & 0.04 & nan & nan \\
WISE J053137.33$-$690552.1 & 82.9056 & -69.0978 & 1.00 & 1.00 & 0.73 & 2.49e-04 & 5.20e-05 & 1.41e-04 & 2.49e-04 & 5.79e-04 & 1.93e-04 & 2.96e-04 & 5.63e-04 & 12.30 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J053137.35$-$703234.1 & 82.9056 & -70.5428 & 1.00 & 1.00 & 0.95 & 2.30e-03 & 1.77e-03 & 6.42e-04 & 1.81e-03 & 2.19e-03 & 1.98e-03 & 7.56e-04 & 1.56e-03 & 12.17 & 0.03 & 12.29 & 0.03 & 12.26 & 0.20 \\
WISE J053137.39$-$672324.5 & 82.9058 & -67.3901 & 1.00 & 1.00 & 0.85 & 1.13e-03 & 2.17e-03 & 3.32e-03 & 3.10e-03 & 2.83e-03 & 4.50e-03 & 1.95e-03 & 4.05e-03 & 14.17 & 0.04 & 14.26 & 0.05 & nan & nan \\
WISE J053137.49$-$684641.9 & 82.9062 & -68.7783 & 1.00 & 1.00 & 0.94 & 1.10e-02 & 8.39e-03 & 7.80e-03 & 3.98e-03 & 7.64e-03 & 5.58e-03 & 4.42e-03 & 3.50e-03 & 10.90 & 0.06 & 10.97 & 0.05 & 10.56 & 0.05 \\
WISE J053137.78$-$670907.9 & 82.9074 & -67.1522 & 1.00 & 1.00 & 0.89 & -1.80e-04 & -4.72e-05 & 5.80e-04 & 1.02e-03 & 3.74e-05 & 1.19e-04 & 5.28e-04 & 1.38e-03 & 13.99 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J053137.91$-$700134.5 & 82.9080 & -70.0263 & 1.00 & 1.00 & 0.97 & 9.09e-03 & 1.00e-02 & 2.58e-03 & 8.27e-03 & 7.65e-03 & 8.90e-03 & 2.21e-03 & 7.22e-03 & 10.91 & 0.06 & 10.95 & 0.06 & 10.48 & 0.05 \\
WISE J053137.94$-$670105.2 & 82.9081 & -67.0181 & 1.00 & 1.00 & 0.94 & 3.15e-04 & 2.03e-04 & 3.98e-04 & 1.84e-04 & 3.87e-04 & 5.52e-04 & 5.64e-04 & 2.92e-04 & 12.70 & 0.02 & 12.73 & 0.02 & 12.40 & 0.21 \\
WISE J053137.97$-$690835.2 & 82.9082 & -69.1431 & 1.00 & 1.00 & 0.98 & 1.54e-02 & 2.65e-02 & 2.03e-02 & 9.07e-03 & 1.07e-02 & 2.18e-02 & 1.60e-02 & 5.55e-03 & 10.43 & 0.09 & 10.51 & 0.08 & 10.18 & 0.05 \\
WISE J053138.21$-$694640.7 & 82.9092 & -69.7780 & 1.00 & 1.00 & 0.94 & 2.66e-03 & 1.25e-03 & 1.55e-03 & 1.52e-03 & 3.10e-03 & 1.45e-03 & 1.97e-03 & 1.53e-03 & 12.06 & 0.03 & 12.20 & 0.03 & nan & nan \\
WISE J053138.22$-$701912.6 & 82.9092 & -70.3202 & 1.00 & 1.00 & 0.95 & 7.00e-03 & 2.97e-03 & 5.75e-03 & 4.56e-03 & 5.78e-03 & 2.56e-03 & 5.30e-03 & 3.38e-03 & 12.25 & 0.05 & 12.38 & 0.05 & nan & nan \\
WISE J053138.36$-$702601.0 & 82.9098 & -70.4336 & 1.00 & 1.00 & 0.97 & 2.09e-03 & 2.82e-03 & 1.21e-03 & 1.69e-03 & 2.15e-03 & 3.08e-03 & 1.17e-03 & 1.89e-03 & 10.97 & 0.03 & 11.07 & 0.03 & 10.40 & 0.04 \\
WISE J053138.42$-$672811.6 & 82.9101 & -67.4699 & 1.00 & 1.00 & 0.96 & 1.55e-04 & 1.70e-04 & 1.73e-04 & 2.31e-04 & 1.80e-04 & 1.95e-04 & 1.69e-04 & 2.36e-04 & 9.10 & 0.01 & 9.07 & 0.01 & 8.97 & 0.02 \\
WISE J053138.54$-$671539.6 & 82.9106 & -67.2610 & 1.00 & 1.00 & 0.99 & 5.93e-02 & 1.88e-01 & 2.74e-01 & 3.19e-01 & 5.05e-02 & 1.74e-01 & 2.65e-01 & 3.21e-01 & 14.12 & 0.37 & 14.02 & 0.37 & nan & nan \\
WISE J053138.61$-$695026.5 & 82.9109 & -69.8407 & 1.00 & 1.00 & 0.94 & 4.57e-03 & 7.62e-03 & 5.65e-03 & 6.15e-03 & 3.75e-03 & 6.72e-03 & 6.10e-03 & 5.99e-03 & 11.47 & 0.05 & 11.51 & 0.05 & 12.17 & 0.21 \\
WISE J053138.65$-$701009.3 & 82.9111 & -70.1692 & 1.00 & 1.00 & 0.98 & 7.76e-03 & 9.40e-03 & 1.52e-02 & 1.91e-02 & 3.82e-03 & 4.13e-03 & 7.48e-03 & 8.62e-03 & 10.27 & 0.08 & 10.29 & 0.06 & 9.87 & 0.04 \\
WISE J053138.68$-$695614.5 & 82.9112 & -69.9374 & 1.00 & 1.00 & 0.72 & 2.69e-04 & 3.77e-04 & 2.32e-04 & 5.24e-04 & 2.00e-03 & 8.87e-04 & 8.47e-04 & 1.26e-04 & 14.29 & 0.03 & 14.57 & 0.05 & nan & nan \\
WISE J053138.72$-$695835.5 & 82.9113 & -69.9765 & 1.00 & 1.00 & 0.75 & 5.40e-04 & 1.84e-04 & 3.47e-04 & 3.62e-04 & 2.03e-03 & 1.36e-03 & 1.89e-03 & 1.41e-03 & 12.92 & 0.02 & 13.11 & 0.03 & nan & nan \\
WISE J053138.76$-$671907.1 & 82.9115 & -67.3186 & 1.00 & 1.00 & 0.80 & 7.14e-05 & 9.40e-05 & 9.52e-05 & 1.06e-04 & 9.01e-05 & 1.91e-04 & 2.20e-04 & 2.06e-04 & 9.41 & 0.01 & 9.59 & 0.01 & 9.34 & 0.03 \\
WISE J053138.88$-$705111.8 & 82.9120 & -70.8533 & 1.00 & 1.00 & 0.76 & 1.14e-04 & 3.38e-05 & 1.39e-04 & 7.85e-05 & 2.11e-04 & 1.09e-04 & 2.32e-04 & -4.46e-06 & 11.48 & 0.01 & 11.68 & 0.01 & 11.51 & 0.11 \\
WISE J053138.89$-$691837.5 & 82.9121 & -69.3104 & 1.00 & 1.00 & 0.73 & 4.45e-04 & 3.11e-05 & 3.98e-04 & 1.50e-04 & 1.05e-03 & 7.07e-04 & 1.22e-03 & 1.21e-03 & 12.53 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053139.02$-$690018.6 & 82.9126 & -69.0052 & 1.00 & 0.99 & 0.76 & 1.58e-04 & 7.63e-05 & 2.51e-04 & 1.48e-04 & 2.03e-04 & 9.85e-05 & 2.74e-04 & 7.56e-05 & 11.92 & 0.01 & 12.03 & 0.01 & 9.67 & 0.04 \\
WISE J053139.15$-$693417.0 & 82.9131 & -69.5714 & 1.00 & 1.00 & 0.75 & 8.04e-04 & 6.60e-04 & 4.79e-04 & 5.04e-04 & 1.77e-04 & 4.35e-04 & 1.29e-04 & 6.41e-05 & 12.37 & 0.02 & 12.50 & 0.02 & 12.08 & 0.18 \\
WISE J053139.19$-$691917.5 & 82.9133 & -69.3215 & 1.00 & 1.00 & 0.72 & 2.31e-04 & 2.36e-04 & 3.26e-04 & 1.83e-04 & 1.20e-03 & 1.57e-04 & 1.07e-03 & 5.61e-04 & 13.34 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J053139.20$-$692323.1 & 82.9133 & -69.3897 & 1.00 & 1.00 & 0.90 & 2.83e-03 & 4.41e-03 & 4.21e-03 & 5.38e-03 & 2.40e-03 & 2.88e-03 & 2.57e-03 & 2.70e-03 & 10.44 & 0.04 & 10.45 & 0.04 & 9.84 & 0.03 \\
WISE J053139.24$-$685226.8 & 82.9135 & -68.8741 & 1.00 & 1.00 & 0.85 & 8.79e-04 & 1.03e-03 & 7.76e-04 & 5.78e-04 & 9.66e-04 & 9.99e-04 & 9.68e-04 & 9.06e-04 & 10.70 & 0.02 & 10.91 & 0.02 & 10.45 & 0.04 \\
WISE J053139.29$-$695254.6 & 82.9137 & -69.8818 & 1.00 & 1.00 & 0.93 & 3.01e-03 & 4.27e-03 & 6.25e-03 & 4.64e-03 & 1.80e-03 & 2.94e-03 & 3.99e-03 & 4.74e-03 & 10.79 & 0.05 & 10.86 & 0.04 & 10.46 & 0.06 \\
WISE J053139.33$-$691427.7 & 82.9139 & -69.2410 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 2.56e-02 & 4.03e-02 & 4.61e-02 & 1.55e-02 & 3.09e-02 & 4.56e-02 & 4.77e-02 & 13.55 & 0.15 & 13.25 & 0.15 & nan & nan \\
WISE J053139.51$-$690933.8 & 82.9146 & -69.1594 & 1.00 & 1.00 & 0.71 & 1.16e-03 & 3.34e-04 & 1.12e-03 & 4.12e-04 & 1.50e-03 & 8.24e-04 & 1.26e-03 & 1.26e-03 & 13.63 & 0.03 & 13.89 & 0.03 & nan & nan \\
WISE J053139.62$-$693715.6 & 82.9151 & -69.6210 & 1.00 & 1.00 & 0.80 & 4.65e-05 & 5.73e-05 & 6.26e-05 & 4.62e-05 & 1.63e-04 & 2.07e-04 & 3.06e-04 & 1.81e-04 & 10.61 & 0.01 & 10.78 & 0.01 & 10.03 & 0.05 \\
WISE J053139.63$-$685949.4 & 82.9151 & -68.9971 & 1.00 & 1.00 & 0.93 & 2.42e-03 & 1.86e-03 & 1.63e-03 & 2.50e-03 & 2.65e-03 & 1.55e-03 & 1.50e-03 & 2.45e-03 & 11.85 & 0.03 & 11.95 & 0.03 & 9.40 & 0.03 \\
WISE J053139.64$-$695002.6 & 82.9151 & -69.8340 & 0.99 & 1.00 & 0.78 & 6.76e-05 & 2.74e-05 & 1.83e-05 & 4.92e-05 & 5.66e-04 & 6.37e-05 & 6.02e-04 & 3.50e-04 & 12.18 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J053139.71$-$670607.8 & 82.9155 & -67.1022 & 1.00 & 1.00 & 0.94 & -1.55e-04 & 2.03e-04 & 9.69e-04 & 1.69e-03 & -7.40e-05 & 4.03e-04 & 8.83e-04 & 1.85e-03 & 13.72 & 0.04 & 13.56 & 0.05 & nan & nan \\
WISE J053139.80$-$693326.4 & 82.9158 & -69.5573 & 1.00 & 1.00 & 0.96 & 2.10e-03 & 4.67e-03 & 4.27e-03 & 3.70e-03 & 2.24e-03 & 5.34e-03 & 5.56e-03 & 4.93e-03 & 9.80 & 0.04 & 9.93 & 0.04 & 9.36 & 0.03 \\
WISE J053139.84$-$690443.5 & 82.9160 & -69.0788 & 1.00 & 1.00 & 0.86 & 1.18e-03 & 7.72e-04 & 8.11e-04 & 9.91e-04 & 8.06e-04 & 7.17e-04 & 9.45e-04 & 8.72e-04 & 10.95 & 0.02 & 11.07 & 0.02 & 9.57 & 0.03 \\
WISE J053139.87$-$650948.4 & 82.9161 & -65.1635 & 1.00 & 1.00 & 0.92 & 4.23e-03 & 8.29e-03 & 1.04e-02 & 8.92e-03 & 5.38e-03 & 1.24e-02 & 1.68e-02 & 1.51e-02 & 10.17 & 0.06 & 10.22 & 0.08 & 9.37 & 0.03 \\
WISE J053140.02$-$682826.8 & 82.9168 & -68.4741 & 1.00 & 1.00 & 0.71 & 6.67e-03 & 5.06e-03 & 7.42e-03 & 3.67e-03 & 1.40e-02 & 2.11e-02 & 7.21e-03 & 9.56e-03 & 14.61 & 0.05 & 14.24 & 0.08 & 9.02 & 0.04 \\
WISE J053140.04$-$683548.8 & 82.9168 & -68.5969 & 1.00 & 1.00 & 0.90 & 5.27e-04 & 8.44e-04 & 4.02e-04 & 1.45e-04 & 4.88e-04 & 7.43e-04 & 3.53e-04 & 5.22e-05 & 11.49 & 0.02 & 11.56 & 0.02 & 9.02 & 0.03 \\
WISE J053140.20$-$693109.4 & 82.9175 & -69.5193 & 1.00 & 1.00 & 0.94 & 2.66e-03 & 2.23e-03 & 2.52e-03 & 2.10e-03 & 2.12e-03 & 1.45e-03 & 2.45e-03 & 1.17e-03 & 12.07 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J053140.32$-$691523.0 & 82.9180 & -69.2564 & 1.00 & 1.00 & 0.93 & 5.21e-04 & 2.49e-04 & 6.83e-04 & 2.72e-04 & 1.31e-03 & 5.32e-04 & 2.08e-03 & 4.90e-04 & 12.84 & 0.02 & 12.88 & 0.03 & 11.44 & 0.10 \\
WISE J053140.33$-$664240.2 & 82.9181 & -66.7112 & 1.00 & 1.00 & 0.82 & 7.33e-05 & 1.19e-04 & 9.15e-05 & 5.37e-05 & 1.43e-04 & 2.49e-04 & 2.09e-04 & 1.70e-04 & 9.09 & 0.01 & 9.28 & 0.01 & 8.98 & 0.02 \\
WISE J053140.38$-$700256.4 & 82.9183 & -70.0490 & 1.00 & 1.00 & 0.87 & 1.59e-03 & 1.63e-03 & 1.97e-03 & 8.52e-04 & 1.77e-03 & 1.23e-03 & 2.46e-03 & 1.57e-03 & 11.05 & 0.03 & 11.10 & 0.03 & 10.49 & 0.04 \\
WISE J053140.50$-$704753.0 & 82.9187 & -70.7980 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 1.23e-03 & 1.30e-03 & 7.66e-04 & 1.88e-03 & 8.14e-04 & 1.32e-03 & 9.27e-04 & 11.24 & 0.03 & 11.35 & 0.03 & 11.13 & 0.08 \\
WISE J053140.55$-$660523.4 & 82.9189 & -66.0898 & 1.00 & 1.00 & 0.94 & 2.39e-03 & 4.01e-03 & 3.58e-03 & 2.32e-03 & 2.60e-03 & 5.51e-03 & 5.18e-03 & 2.87e-03 & 10.08 & 0.04 & 10.11 & 0.05 & 9.53 & 0.04 \\
WISE J053140.68$-$695433.4 & 82.9195 & -69.9093 & 1.00 & 1.00 & 0.92 & 4.27e-03 & 5.55e-03 & 6.01e-03 & 7.35e-03 & 2.95e-03 & 5.10e-03 & 6.02e-03 & 6.17e-03 & 9.92 & 0.05 & 9.99 & 0.05 & 9.05 & 0.03 \\
WISE J053140.86$-$651830.4 & 82.9203 & -65.3084 & 1.00 & 1.00 & 0.96 & 4.50e-03 & 4.21e-03 & 4.89e-03 & 6.55e-03 & 4.49e-03 & 4.25e-03 & 4.98e-03 & 5.31e-03 & 9.55 & 0.06 & 9.43 & 0.06 & 8.68 & 0.02 \\
WISE J053141.02$-$704847.6 & 82.9209 & -70.8132 & 1.00 & 1.00 & 0.91 & 1.68e-04 & 8.92e-05 & 1.64e-04 & 2.99e-04 & 1.07e-04 & 1.12e-04 & 1.51e-04 & 2.48e-04 & 12.56 & 0.02 & 12.65 & 0.02 & 11.78 & 0.14 \\
WISE J053141.12$-$704252.5 & 82.9213 & -70.7146 & 1.00 & 1.00 & 0.92 & 6.61e-04 & 2.21e-04 & 5.15e-04 & 3.47e-04 & 7.17e-04 & 2.09e-04 & 4.63e-04 & 3.85e-04 & 12.19 & 0.02 & 12.22 & 0.02 & 12.25 & 0.20 \\
WISE J053141.13$-$682610.9 & 82.9214 & -68.4364 & 1.00 & 1.00 & 0.89 & 9.74e-04 & 1.22e-03 & 1.25e-03 & 4.28e-04 & 7.19e-04 & 1.76e-03 & 9.16e-04 & 3.63e-04 & 11.18 & 0.02 & 11.30 & 0.02 & 11.94 & 0.26 \\
WISE J053141.13$-$700647.2 & 82.9214 & -70.1131 & 1.00 & 1.00 & 0.93 & 2.85e-04 & 6.14e-05 & 4.80e-04 & 3.24e-04 & 4.13e-04 & -7.81e-05 & 5.73e-04 & 2.85e-04 & 12.38 & 0.02 & 12.60 & 0.03 & 11.80 & 0.12 \\
WISE J053141.15$-$701917.8 & 82.9215 & -70.3216 & 1.00 & 1.00 & 0.90 & 1.82e-03 & 2.91e-03 & 1.91e-03 & 1.50e-03 & 2.21e-03 & 3.88e-03 & 2.36e-03 & 1.63e-03 & 11.59 & 0.03 & 11.84 & 0.04 & 12.61 & 0.27 \\
WISE J053141.26$-$670351.6 & 82.9219 & -67.0643 & 1.00 & 1.00 & 0.71 & 1.03e-05 & 2.04e-05 & 3.02e-05 & 2.04e-05 & 6.91e-05 & 9.85e-05 & 1.73e-04 & 1.64e-04 & 9.76 & 0.00 & 9.95 & 0.01 & 9.71 & 0.03 \\
WISE J053141.51$-$702452.7 & 82.9230 & -70.4146 & 1.00 & 1.00 & 0.92 & 1.07e-03 & 7.24e-04 & 1.40e-03 & 1.36e-03 & 8.85e-04 & 6.47e-04 & 1.28e-03 & 1.29e-03 & 12.37 & 0.02 & 12.48 & 0.02 & nan & nan \\
WISE J053141.64$-$691444.4 & 82.9235 & -69.2457 & 1.00 & 1.00 & 0.92 & 8.48e-04 & 1.46e-03 & 8.72e-04 & 2.59e-04 & 7.57e-04 & 1.23e-03 & 8.21e-04 & 1.36e-04 & 10.88 & 0.02 & 11.04 & 0.02 & 11.06 & 0.07 \\
WISE J053141.73$-$671515.7 & 82.9239 & -67.2544 & 1.00 & 1.00 & 0.92 & 1.01e-01 & 9.12e-02 & 4.32e-02 & 7.81e-02 & 3.12e-02 & 3.31e-02 & 1.36e-02 & 2.71e-02 & 11.70 & 0.19 & 11.50 & 0.11 & 10.87 & 0.06 \\
WISE J053141.81$-$703646.1 & 82.9242 & -70.6128 & 1.00 & 1.00 & 0.99 & 1.25e-02 & 8.81e-03 & 8.29e-03 & 1.60e-02 & 1.01e-02 & 6.78e-03 & 6.67e-03 & 1.30e-02 & 11.71 & 0.07 & 11.74 & 0.06 & 11.25 & 0.07 \\
WISE J053141.88$-$690832.1 & 82.9245 & -69.1422 & 1.00 & 1.00 & 0.78 & 1.88e-04 & -8.98e-06 & 2.71e-04 & 3.20e-04 & 1.23e-04 & 1.77e-04 & 3.47e-04 & 6.13e-04 & 12.84 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J053141.96$-$690816.7 & 82.9248 & -69.1380 & 1.00 & 1.00 & 0.75 & 4.48e-04 & 1.08e-04 & 6.83e-04 & 4.32e-04 & 2.26e-03 & 1.92e-03 & 3.18e-03 & 3.26e-03 & 13.60 & 0.02 & 13.74 & 0.04 & nan & nan \\
WISE J053142.08$-$665126.9 & 82.9253 & -66.8575 & 1.00 & 1.00 & 0.86 & 2.86e-04 & 3.67e-04 & 5.26e-04 & 4.82e-04 & 3.54e-04 & 3.50e-04 & 4.54e-04 & 3.19e-04 & 12.15 & 0.02 & 12.18 & 0.02 & 12.36 & 0.21 \\
WISE J053142.19$-$691253.7 & 82.9258 & -69.2149 & 1.00 & 1.00 & 0.94 & 9.30e-04 & 1.27e-03 & 9.54e-04 & 8.49e-04 & 3.16e-03 & 4.30e-03 & 3.61e-03 & 2.49e-03 & 10.61 & 0.02 & 10.67 & 0.04 & 9.66 & 0.08 \\
WISE J053142.28$-$682810.2 & 82.9262 & -68.4695 & 1.00 & 1.00 & 0.81 & 5.02e-03 & 8.14e-03 & 5.25e-03 & 6.81e-03 & 1.58e-03 & 1.79e-03 & 1.82e-03 & 2.32e-03 & 14.85 & 0.08 & 13.90 & 0.06 & nan & nan \\
WISE J053142.35$-$703755.2 & 82.9264 & -70.6320 & 1.00 & 1.00 & 0.85 & 7.57e-04 & 3.97e-04 & 4.40e-04 & 5.11e-04 & 1.81e-03 & 1.35e-03 & 1.20e-03 & 1.15e-03 & 12.96 & 0.02 & 13.11 & 0.03 & nan & nan \\
WISE J053142.41$-$683057.6 & 82.9267 & -68.5160 & 1.00 & 1.00 & 0.90 & 6.38e-04 & 9.68e-04 & 1.09e-03 & 9.88e-04 & 6.28e-04 & 1.31e-03 & 1.21e-03 & 1.40e-03 & 10.32 & 0.02 & 10.47 & 0.02 & 9.25 & 0.07 \\
WISE J053142.63$-$682921.4 & 82.9276 & -68.4893 & 1.00 & 1.00 & 0.74 & 3.32e-04 & 1.89e-04 & 3.56e-04 & 3.66e-04 & 1.01e-03 & 3.21e-04 & 1.26e-03 & 9.76e-04 & 12.52 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J053142.75$-$695746.4 & 82.9281 & -69.9629 & 1.00 & 1.00 & 0.96 & 2.31e-02 & 1.33e-02 & 1.34e-02 & 2.42e-02 & 9.30e-03 & 4.76e-03 & 5.34e-03 & 9.36e-03 & 10.32 & 0.09 & 10.29 & 0.06 & 9.92 & 0.03 \\
WISE J053142.94$-$695148.4 & 82.9289 & -69.8635 & 1.00 & 1.00 & 0.87 & 6.79e-04 & 9.00e-04 & 2.43e-04 & 7.43e-04 & 3.94e-04 & 5.32e-04 & 1.11e-04 & 7.28e-04 & 12.14 & 0.02 & 12.28 & 0.02 & 12.72 & 0.29 \\
WISE J053143.26$-$680832.6 & 82.9303 & -68.1424 & 1.00 & 1.00 & 0.91 & 1.84e-03 & 2.48e-03 & 1.73e-03 & 1.58e-03 & 1.10e-03 & 1.86e-03 & 1.34e-03 & 1.47e-03 & 12.62 & 0.03 & 12.73 & 0.03 & 11.98 & 0.18 \\
WISE J053143.35$-$701445.3 & 82.9306 & -70.2459 & 1.00 & 0.98 & 0.88 & 4.91e-05 & -2.12e-06 & 2.33e-05 & 3.68e-05 & -6.79e-05 & -9.76e-05 & -2.74e-05 & -6.24e-05 & 11.86 & 0.01 & 12.06 & 0.01 & nan & nan \\
WISE J053143.36$-$680301.8 & 82.9307 & -68.0505 & 1.00 & 1.00 & 0.81 & 6.68e-02 & 2.70e-02 & 6.30e-02 & 3.75e-02 & 3.29e-02 & 1.60e-02 & 3.79e-02 & 2.86e-02 & 10.40 & 0.15 & 10.14 & 0.12 & 9.54 & 0.04 \\
WISE J053143.37$-$690659.6 & 82.9307 & -69.1166 & 1.00 & 1.00 & 0.88 & 8.97e-03 & 1.11e-02 & 6.70e-03 & 5.62e-03 & 5.48e-03 & 7.89e-03 & 6.17e-03 & 3.93e-03 & 11.94 & 0.06 & 11.94 & 0.05 & 11.97 & 0.15 \\
WISE J053143.38$-$681232.7 & 82.9308 & -68.2091 & 1.00 & 1.00 & 0.96 & 2.01e-03 & 3.53e-03 & 3.00e-03 & 2.21e-03 & 1.49e-03 & 2.89e-03 & 2.64e-03 & 1.77e-03 & 10.18 & 0.04 & 10.23 & 0.04 & 9.68 & 0.04 \\
WISE J053143.40$-$680008.9 & 82.9308 & -68.0025 & 0.99 & 0.98 & 0.72 & -1.23e-04 & -7.89e-05 & -1.64e-05 & 5.86e-05 & 1.95e-04 & 6.14e-04 & 1.42e-03 & 1.86e-03 & 14.08 & 0.02 & 14.26 & 0.04 & nan & nan \\
WISE J053143.46$-$700348.2 & 82.9311 & -70.0634 & 1.00 & 1.00 & 0.98 & 5.50e-03 & 1.09e-02 & 1.69e-02 & 2.36e-02 & 4.52e-03 & 9.19e-03 & 1.57e-02 & 2.21e-02 & 10.01 & 0.08 & 10.07 & 0.07 & 9.64 & 0.03 \\
WISE J053143.50$-$694138.9 & 82.9313 & -69.6941 & 1.00 & 1.00 & 0.87 & 4.66e-04 & 1.81e-04 & 2.81e-04 & 3.16e-04 & 8.26e-04 & 3.42e-04 & 6.07e-04 & 4.68e-04 & 11.98 & 0.01 & 12.14 & 0.02 & nan & nan \\
WISE J053143.55$-$695242.1 & 82.9315 & -69.8784 & 1.00 & 1.00 & 0.97 & 2.06e-03 & 4.27e-03 & 4.95e-03 & 5.51e-03 & 3.55e-03 & 9.19e-03 & 1.25e-02 & 1.36e-02 & 10.54 & 0.05 & 10.61 & 0.07 & 10.06 & 0.05 \\
WISE J053143.80$-$704511.4 & 82.9325 & -70.7532 & 1.00 & 1.00 & 0.88 & 1.16e-03 & 1.12e-03 & 5.94e-04 & 5.65e-04 & 1.07e-03 & 9.51e-04 & 5.72e-04 & 5.86e-04 & 11.50 & 0.02 & 11.62 & 0.02 & 11.43 & 0.10 \\
WISE J053144.03$-$691354.2 & 82.9334 & -69.2317 & 1.00 & 1.00 & 0.92 & 2.17e-03 & 2.39e-03 & 1.10e-03 & 1.40e-03 & 1.50e-03 & 1.79e-03 & 7.07e-04 & 1.29e-03 & 12.19 & 0.04 & 12.19 & 0.04 & nan & nan \\
WISE J053144.04$-$700036.9 & 82.9335 & -70.0103 & 1.00 & 1.00 & 0.74 & 4.19e-04 & 1.31e-04 & 3.96e-04 & 1.92e-04 & 4.19e-04 & 2.53e-04 & 4.21e-04 & 4.04e-04 & 12.61 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J053144.13$-$670010.2 & 82.9339 & -67.0028 & 1.00 & 1.00 & 0.74 & 1.55e-03 & 8.25e-04 & 4.93e-04 & 1.01e-03 & 7.19e-04 & 6.75e-04 & 2.91e-04 & 9.93e-04 & 12.24 & 0.02 & 12.26 & 0.02 & 12.49 & 0.23 \\
WISE J053144.17$-$704813.6 & 82.9340 & -70.8038 & 1.00 & 1.00 & 0.70 & 3.22e-05 & 4.57e-05 & 4.96e-05 & 6.87e-05 & 1.24e-04 & 2.32e-04 & 2.48e-04 & 2.96e-04 & 9.38 & 0.01 & 9.59 & 0.01 & 9.29 & 0.02 \\
WISE J053144.28$-$663753.7 & 82.9345 & -66.6316 & 1.00 & 1.00 & 0.98 & 7.12e-03 & 9.52e-03 & 7.57e-03 & 4.75e-03 & 6.78e-03 & 8.29e-03 & 7.01e-03 & 5.00e-03 & 10.68 & 0.05 & 10.79 & 0.05 & 10.46 & 0.04 \\
WISE J053144.31$-$624453.0 & 82.9346 & -62.7481 & 1.00 & 1.00 & 0.95 & 2.62e-03 & 4.56e-03 & 4.58e-03 & 6.46e-03 & 1.28e-03 & 2.33e-03 & 2.84e-03 & 4.05e-03 & 9.98 & 0.06 & 9.95 & 0.06 & 9.20 & 0.02 \\
WISE J053144.39$-$665349.8 & 82.9350 & -66.8972 & 1.00 & 1.00 & 0.96 & 3.71e-04 & 1.37e-03 & 2.27e-03 & 3.82e-03 & 2.80e-04 & 1.65e-03 & 2.81e-03 & 4.30e-03 & 13.89 & 0.07 & 13.66 & 0.08 & 12.74 & 0.28 \\
WISE J053144.46$-$702923.4 & 82.9353 & -70.4898 & 1.00 & 1.00 & 0.93 & 5.17e-03 & 2.66e-03 & 5.09e-03 & 4.51e-03 & 2.06e-03 & 1.32e-03 & 2.39e-03 & 2.35e-03 & 10.84 & 0.05 & 10.85 & 0.03 & 10.21 & 0.04 \\
WISE J053144.51$-$694541.8 & 82.9355 & -69.7616 & 1.00 & 1.00 & 0.89 & 2.40e-03 & 4.19e-03 & 4.44e-03 & 2.83e-03 & 3.46e-03 & 6.24e-03 & 7.12e-03 & 3.75e-03 & 13.20 & 0.04 & 13.38 & 0.05 & 9.65 & 0.05 \\
WISE J053144.56$-$662750.8 & 82.9357 & -66.4641 & 1.00 & 1.00 & 0.93 & 2.40e-03 & 3.89e-03 & 5.03e-03 & 6.12e-03 & 1.22e-03 & 2.01e-03 & 2.36e-03 & 3.07e-03 & 11.26 & 0.05 & 11.26 & 0.03 & 11.72 & 0.19 \\
WISE J053144.61$-$680106.0 & 82.9359 & -68.0183 & 1.00 & 1.00 & 0.86 & 8.51e-04 & 1.13e-03 & 1.37e-03 & 1.03e-03 & 6.26e-04 & 1.10e-03 & 1.21e-03 & 9.80e-04 & 11.49 & 0.03 & 11.60 & 0.03 & 11.43 & 0.19 \\
WISE J053144.62$-$692833.0 & 82.9359 & -69.4758 & 1.00 & 1.00 & 0.79 & 7.41e-04 & 9.38e-05 & 6.80e-04 & 3.45e-04 & 6.46e-04 & 8.17e-05 & 6.93e-04 & 4.71e-04 & 12.10 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J053144.64$-$695800.9 & 82.9360 & -69.9669 & 1.00 & 0.99 & 0.73 & 1.96e-04 & 1.51e-04 & 1.08e-04 & 1.51e-04 & 8.80e-05 & -7.17e-05 & 1.29e-04 & 1.24e-04 & 12.07 & 0.01 & 12.26 & 0.02 & 12.52 & 0.24 \\
WISE J053144.72$-$702702.9 & 82.9363 & -70.4508 & 1.00 & 1.00 & 0.90 & 5.53e-04 & 1.01e-04 & 7.42e-04 & 3.53e-04 & 5.19e-04 & 1.19e-04 & 9.87e-04 & 4.24e-04 & 12.67 & 0.02 & 12.78 & 0.02 & nan & nan \\
WISE J053144.80$-$700806.0 & 82.9367 & -70.1350 & 1.00 & 1.00 & 0.84 & 3.93e-04 & 2.67e-04 & 1.37e-04 & 2.61e-04 & 7.01e-04 & 4.89e-04 & 2.67e-05 & 5.01e-04 & 12.10 & 0.01 & 12.30 & 0.02 & 11.74 & 0.12 \\
WISE J053144.86$-$692005.8 & 82.9369 & -69.3349 & 1.00 & 1.00 & 0.96 & 4.72e-03 & 6.35e-03 & 2.89e-03 & 2.78e-03 & 4.21e-03 & 5.49e-03 & 3.40e-03 & 4.01e-03 & 11.17 & 0.05 & 11.21 & 0.05 & 10.86 & 0.06 \\
WISE J053144.89$-$702528.7 & 82.9370 & -70.4246 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 3.18e-03 & 4.00e-03 & 6.78e-04 & 3.15e-03 & 2.46e-03 & 3.45e-03 & 5.25e-04 & 11.11 & 0.04 & 11.21 & 0.03 & 11.07 & 0.07 \\
WISE J053144.93$-$694315.5 & 82.9372 & -69.7210 & 1.00 & 1.00 & 0.94 & 5.50e-04 & 3.72e-04 & 3.52e-04 & 4.87e-04 & 5.10e-04 & 3.34e-04 & 4.03e-04 & 5.25e-04 & 12.15 & 0.02 & 12.28 & 0.02 & 9.82 & 0.04 \\
WISE J053145.04$-$691604.6 & 82.9377 & -69.2680 & 1.00 & 1.00 & 0.76 & 3.52e-04 & 5.23e-04 & 7.47e-04 & 4.83e-04 & -1.90e-04 & 1.14e-04 & 1.83e-04 & 1.70e-04 & 12.88 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J053145.25$-$693401.1 & 82.9386 & -69.5670 & 1.00 & 1.00 & 0.84 & 4.97e-04 & 1.20e-04 & 5.05e-04 & 1.95e-04 & 6.68e-04 & 3.03e-04 & 7.14e-04 & -2.46e-05 & 12.18 & 0.01 & 12.31 & 0.02 & 12.13 & 0.17 \\
WISE J053145.32$-$685745.5 & 82.9388 & -68.9627 & 1.00 & 1.00 & 0.86 & 5.72e-03 & 9.02e-03 & 1.76e-02 & 1.87e-02 & 6.39e-03 & 5.21e-03 & 1.06e-02 & 1.57e-02 & 15.00 & 0.19 & 14.66 & 0.17 & nan & nan \\
WISE J053145.36$-$684918.7 & 82.9390 & -68.8219 & 1.00 & 1.00 & 0.97 & 4.20e-03 & 4.86e-03 & 4.34e-03 & 4.79e-03 & 1.61e-03 & 2.00e-03 & 1.77e-03 & 1.96e-03 & 11.03 & 0.05 & 11.02 & 0.03 & 10.49 & 0.04 \\
WISE J053145.37$-$670651.4 & 82.9390 & -67.1143 & 1.00 & 1.00 & 0.93 & 8.65e-03 & 1.54e-02 & 2.14e-02 & 1.88e-02 & 6.12e-03 & 1.30e-02 & 2.18e-02 & 2.01e-02 & 14.74 & 0.09 & 14.47 & 0.09 & nan & nan \\
WISE J053145.59$-$684156.1 & 82.9400 & -68.6989 & 1.00 & 1.00 & 0.86 & 1.12e-03 & 3.14e-04 & 1.09e-03 & 3.61e-04 & 7.40e-04 & 2.62e-04 & 6.62e-04 & 3.04e-04 & 12.23 & 0.02 & 12.24 & 0.02 & nan & nan \\
WISE J053145.66$-$691256.9 & 82.9403 & -69.2158 & 1.00 & 1.00 & 0.94 & 2.97e-04 & 3.37e-04 & 4.39e-04 & 2.66e-04 & 4.12e-04 & 6.10e-04 & 8.18e-04 & 6.76e-04 & 12.18 & 0.02 & 12.22 & 0.03 & 11.61 & 0.32 \\
WISE J053145.70$-$692514.6 & 82.9404 & -69.4207 & 1.00 & 1.00 & 0.81 & 2.29e-03 & 4.30e-03 & 4.65e-03 & 4.70e-03 & 1.71e-03 & 3.22e-03 & 3.28e-03 & 3.03e-03 & 11.37 & 0.04 & 11.50 & 0.03 & 11.00 & 0.07 \\
WISE J053145.77$-$685346.0 & 82.9407 & -68.8961 & 1.00 & 1.00 & 0.96 & 2.17e-02 & 4.18e-02 & 6.50e-02 & 7.36e-02 & 3.91e-02 & 6.17e-02 & 9.16e-02 & 1.05e-01 & 14.23 & 0.17 & 14.26 & 0.21 & nan & nan \\
WISE J053145.77$-$691131.4 & 82.9407 & -69.1921 & 1.00 & 0.99 & 0.78 & 1.82e-05 & 3.92e-05 & 1.56e-04 & 1.14e-04 & 7.38e-05 & 1.13e-04 & 2.99e-04 & 2.89e-04 & 12.66 & 0.01 & 12.75 & 0.02 & nan & nan \\
WISE J053145.79$-$691033.3 & 82.9408 & -69.1759 & 1.00 & 0.98 & 0.71 & 2.83e-04 & 9.47e-05 & 2.14e-04 & 4.18e-04 & 2.96e-04 & 3.65e-04 & 6.76e-04 & 3.18e-04 & 13.19 & 0.02 & 13.40 & 0.02 & nan & nan \\
WISE J053145.94$-$693640.6 & 82.9414 & -69.6113 & 1.00 & 1.00 & 0.93 & 4.04e-03 & 2.76e-03 & 1.95e-03 & 3.64e-03 & 3.19e-03 & 2.60e-03 & 1.98e-03 & 2.74e-03 & 11.89 & 0.04 & 12.00 & 0.03 & 11.25 & 0.11 \\
WISE J053145.94$-$692645.4 & 82.9414 & -69.4459 & 1.00 & 1.00 & 0.97 & 1.67e-02 & 1.44e-02 & 1.44e-02 & 2.16e-02 & 6.49e-03 & 5.55e-03 & 6.48e-03 & 7.88e-03 & 12.19 & 0.09 & 12.16 & 0.06 & 12.25 & 0.21 \\
WISE J053145.98$-$690911.6 & 82.9416 & -69.1532 & 0.99 & 1.00 & 0.84 & 6.13e-05 & -6.51e-05 & 8.22e-05 & 1.16e-04 & 2.53e-04 & 2.09e-04 & 2.54e-04 & 7.00e-04 & 12.67 & 0.01 & 12.86 & 0.02 & nan & nan \\
WISE J053146.04$-$700331.9 & 82.9418 & -70.0589 & 1.00 & 1.00 & 0.98 & 5.25e-03 & 2.52e-03 & 4.63e-03 & 3.85e-03 & 3.87e-03 & 2.03e-03 & 3.89e-03 & 3.74e-03 & 10.21 & 0.05 & 10.28 & 0.04 & 9.61 & 0.03 \\
WISE J053146.07$-$703520.2 & 82.9419 & -70.5889 & 1.00 & 1.00 & 0.89 & 3.50e-03 & 4.79e-03 & 4.44e-03 & 4.08e-03 & 3.24e-03 & 5.65e-03 & 5.60e-03 & 4.91e-03 & 10.22 & 0.05 & 10.18 & 0.06 & 9.52 & 0.03 \\
WISE J053146.29$-$635904.1 & 82.9429 & -63.9845 & 1.00 & 1.00 & 0.91 & 5.97e-03 & 9.36e-03 & 1.29e-02 & 2.67e-02 & 5.91e-03 & 6.62e-03 & 1.95e-02 & 2.77e-02 & 15.55 & 0.16 & 14.89 & 0.20 & 12.50 & 0.18 \\
WISE J053146.38$-$690956.7 & 82.9432 & -69.1658 & 1.00 & 1.00 & 0.88 & 1.11e-03 & 2.77e-03 & 4.04e-03 & 5.68e-03 & 3.19e-03 & 7.68e-03 & 1.30e-02 & 1.45e-02 & 14.14 & 0.05 & 13.99 & 0.07 & 11.56 & 0.11 \\
WISE J053146.41$-$670535.3 & 82.9434 & -67.0931 & 1.00 & 1.00 & 0.96 & 3.66e-03 & 4.88e-03 & 4.58e-03 & 4.94e-03 & 3.29e-03 & 5.00e-03 & 4.17e-03 & 4.00e-03 & 13.88 & 0.05 & 12.24 & 0.05 & 8.99 & 0.02 \\
WISE J053146.50$-$654539.4 & 82.9438 & -65.7609 & 1.00 & 1.00 & 0.73 & 1.09e-04 & 6.65e-05 & 1.21e-04 & 7.74e-05 & 3.96e-04 & 1.11e-04 & 4.26e-04 & 2.88e-04 & 12.28 & 0.01 & 12.35 & 0.02 & 12.38 & 0.19 \\
WISE J053146.54$-$672116.6 & 82.9439 & -67.3546 & 1.00 & 1.00 & 0.91 & 1.81e-04 & 2.65e-04 & 2.89e-04 & 3.41e-04 & 2.00e-04 & 3.69e-04 & 3.96e-04 & 4.13e-04 & 9.15 & 0.01 & 9.34 & 0.01 & 8.59 & 0.02 \\
WISE J053146.57$-$693135.1 & 82.9440 & -69.5264 & 1.00 & 1.00 & 0.88 & 1.22e-03 & 1.49e-03 & 1.94e-03 & 2.05e-03 & 7.00e-04 & 9.67e-04 & 1.97e-03 & 1.93e-03 & 10.53 & 0.03 & 10.67 & 0.02 & 10.18 & 0.04 \\
WISE J053146.59$-$662847.8 & 82.9441 & -66.4799 & 1.00 & 1.00 & 0.98 & 1.03e-01 & 2.02e-01 & 2.20e-01 & 1.72e-01 & 1.60e-01 & 3.40e-01 & 3.75e-01 & 3.09e-01 & 14.23 & 0.27 & 14.30 & 0.35 & nan & nan \\
WISE J053146.74$-$695002.8 & 82.9448 & -69.8341 & 1.00 & 1.00 & 0.97 & 5.30e-03 & 8.26e-03 & 5.35e-03 & 1.33e-03 & 3.79e-03 & 7.41e-03 & 4.63e-03 & 6.34e-04 & 11.96 & 0.05 & 12.02 & 0.05 & 12.36 & 0.23 \\
WISE J053146.75$-$700027.3 & 82.9448 & -70.0076 & 1.00 & 1.00 & 0.71 & 1.70e-03 & 2.49e-03 & 1.81e-03 & 2.29e-03 & 3.27e-03 & 4.50e-03 & 2.40e-03 & 2.04e-03 & 14.19 & 0.04 & 14.57 & 0.05 & nan & nan \\
WISE J053146.75$-$663437.1 & 82.9448 & -66.5770 & 1.00 & 1.00 & 0.93 & 4.90e-03 & 6.55e-03 & 5.01e-03 & 3.41e-03 & 9.55e-03 & 1.41e-02 & 1.06e-02 & 6.89e-03 & 10.78 & 0.05 & 10.84 & 0.07 & 10.36 & 0.05 \\
WISE J053146.76$-$683613.9 & 82.9448 & -68.6039 & 1.00 & 1.00 & 0.93 & 2.66e-03 & 2.36e-03 & 2.56e-03 & 3.11e-03 & 2.91e-03 & 2.85e-03 & 2.34e-03 & 2.39e-03 & 12.38 & 0.04 & 12.39 & 0.04 & nan & nan \\
WISE J053146.76$-$695426.8 & 82.9448 & -69.9074 & 1.00 & 1.00 & 0.77 & 3.43e-04 & 1.41e-04 & 6.50e-04 & 2.89e-04 & 2.55e-04 & 4.48e-04 & 9.40e-04 & 5.99e-04 & 12.56 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J053146.99$-$671754.7 & 82.9458 & -67.2985 & 1.00 & 1.00 & 0.82 & 2.71e-03 & 7.82e-03 & 1.36e-02 & 1.67e-02 & 7.25e-03 & 1.10e-02 & 2.24e-02 & 2.35e-02 & 14.82 & 0.09 & 14.74 & 0.11 & 11.31 & 0.09 \\
WISE J053147.01$-$691550.3 & 82.9459 & -69.2640 & 1.00 & 1.00 & 0.89 & 1.85e-03 & 4.29e-03 & 7.20e-03 & 8.32e-03 & 4.73e-04 & 1.32e-03 & 2.20e-03 & 2.24e-03 & 9.46 & 0.05 & 9.53 & 0.03 & 8.90 & 0.02 \\
WISE J053147.02$-$700231.4 & 82.9459 & -70.0421 & 1.00 & 1.00 & 0.77 & 1.86e-03 & 1.16e-04 & 1.07e-03 & 6.22e-04 & 4.99e-04 & 8.33e-05 & 6.30e-04 & 1.02e-03 & 12.64 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J053147.06$-$694851.1 & 82.9461 & -69.8142 & 1.00 & 1.00 & 0.81 & 3.03e-03 & 3.46e-03 & 1.34e-03 & 2.66e-03 & 1.10e-03 & 1.32e-03 & 9.75e-04 & 8.63e-04 & 10.43 & 0.03 & 10.52 & 0.02 & 10.22 & 0.04 \\
WISE J053147.19$-$682916.0 & 82.9466 & -68.4878 & 1.00 & 1.00 & 0.95 & 6.09e-03 & 4.28e-03 & 5.16e-03 & 6.97e-03 & 4.37e-03 & 2.91e-03 & 2.91e-03 & 5.24e-03 & 11.48 & 0.05 & 11.41 & 0.04 & 9.05 & 0.13 \\
WISE J053147.27$-$691306.3 & 82.9470 & -69.2184 & 1.00 & 1.00 & 0.92 & 1.67e-03 & 4.77e-03 & 9.21e-03 & 1.23e-02 & 2.39e-03 & 3.69e-03 & 9.00e-03 & 1.08e-02 & 13.07 & 0.10 & 12.88 & 0.11 & nan & nan \\
WISE J053147.38$-$693030.8 & 82.9474 & -69.5086 & 1.00 & 1.00 & 0.98 & 5.53e-03 & 1.75e-02 & 2.26e-02 & 2.58e-02 & 4.48e-03 & 1.22e-02 & 1.67e-02 & 2.05e-02 & 10.23 & 0.09 & 10.28 & 0.08 & 9.47 & 0.03 \\
WISE J053147.63$-$694112.4 & 82.9485 & -69.6868 & 1.00 & 1.00 & 0.89 & 1.70e-04 & 7.47e-05 & 1.48e-04 & 2.26e-04 & 5.33e-04 & 1.40e-04 & 2.97e-04 & 5.19e-04 & 11.87 & 0.01 & 12.01 & 0.02 & 11.38 & 0.10 \\
WISE J053147.75$-$700206.4 & 82.9489 & -70.0351 & 1.00 & 1.00 & 0.87 & 1.76e-03 & 1.08e-03 & 1.59e-03 & 8.66e-04 & 1.20e-03 & 1.81e-03 & 1.88e-03 & 1.00e-03 & 10.86 & 0.03 & 11.03 & 0.03 & 10.95 & 0.07 \\
WISE J053147.77$-$690830.7 & 82.9491 & -69.1419 & 1.00 & 1.00 & 0.89 & 2.86e-04 & 3.57e-04 & 9.22e-04 & 6.25e-04 & 5.33e-04 & 3.71e-04 & 1.26e-03 & 9.31e-04 & 12.85 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J053147.90$-$691213.4 & 82.9496 & -69.2037 & 1.00 & 1.00 & 0.75 & 2.70e-04 & 1.15e-05 & 3.39e-04 & 1.48e-04 & 1.45e-03 & 1.04e-03 & 1.70e-03 & 1.54e-03 & 13.78 & 0.02 & 13.98 & 0.04 & nan & nan \\
WISE J053147.94$-$681854.5 & 82.9498 & -68.3151 & 1.00 & 1.00 & 0.96 & 1.51e-03 & 1.77e-03 & 2.71e-03 & 2.35e-03 & 1.53e-03 & 1.33e-03 & 2.22e-03 & 1.82e-03 & 10.08 & 0.04 & 10.10 & 0.03 & 9.13 & 0.03 \\
WISE J053147.94$-$681854.5 & 82.9498 & -68.3151 & 1.00 & 1.00 & 0.96 & 1.51e-03 & 1.77e-03 & 2.71e-03 & 2.35e-03 & 1.53e-03 & 1.33e-03 & 2.22e-03 & 1.82e-03 & 10.08 & 0.04 & 10.10 & 0.03 & 9.13 & 0.03 \\
WISE J053148.14$-$695226.5 & 82.9506 & -69.8740 & 1.00 & 1.00 & 0.86 & 6.09e-04 & 1.62e-04 & 7.07e-04 & 3.21e-04 & 1.11e-03 & 3.28e-04 & 9.23e-04 & 1.97e-04 & 12.24 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J053148.17$-$691421.6 & 82.9507 & -69.2393 & 1.00 & 1.00 & 0.80 & 6.92e-04 & 2.56e-04 & 8.04e-04 & 4.10e-04 & 1.67e-03 & 5.14e-04 & 2.13e-03 & 5.73e-04 & 13.22 & 0.02 & 13.33 & 0.03 & nan & nan \\
WISE J053148.21$-$701619.1 & 82.9509 & -70.2720 & 1.00 & 1.00 & 0.96 & 5.88e-03 & 7.33e-03 & 3.91e-03 & 3.41e-03 & 5.12e-03 & 6.83e-03 & 3.18e-03 & 2.55e-03 & 11.25 & 0.05 & 11.28 & 0.05 & 11.01 & 0.07 \\
WISE J053148.23$-$634919.3 & 82.9509 & -63.8220 & 1.00 & 1.00 & 0.91 & 2.73e-03 & 2.67e-03 & 3.91e-03 & 3.00e-03 & 1.59e-03 & 2.48e-03 & 3.52e-03 & 3.38e-03 & 11.23 & 0.04 & 11.24 & 0.05 & 10.76 & 0.05 \\
WISE J053148.24$-$670339.4 & 82.9510 & -67.0609 & 1.00 & 1.00 & 0.96 & 4.57e-03 & 4.12e-03 & 6.64e-03 & 1.02e-02 & 8.13e-03 & 7.56e-03 & 1.19e-02 & 1.73e-02 & 13.67 & 0.08 & 13.44 & 0.10 & 12.22 & 0.18 \\
WISE J053148.28$-$653044.7 & 82.9512 & -65.5124 & 1.00 & 0.99 & 0.84 & 1.47e-04 & 4.99e-05 & 1.66e-04 & 1.19e-04 & 3.29e-04 & 1.49e-04 & 1.71e-04 & 1.42e-04 & 12.52 & 0.01 & 12.63 & 0.02 & 12.59 & 0.22 \\
WISE J053148.31$-$652138.7 & 82.9513 & -65.3608 & 1.00 & 1.00 & 0.78 & 1.40e-04 & 2.07e-04 & 1.03e-04 & 2.01e-04 & 4.67e-04 & 4.12e-04 & 1.99e-04 & 3.84e-04 & 11.31 & 0.01 & 11.44 & 0.02 & 11.16 & 0.07 \\
WISE J053148.56$-$661811.1 & 82.9524 & -66.3031 & 1.00 & 0.98 & 0.91 & 1.21e-04 & 7.57e-05 & -2.08e-05 & 1.56e-04 & 2.19e-04 & 1.56e-04 & -8.31e-05 & 2.67e-04 & 12.01 & 0.01 & 12.16 & 0.01 & nan & nan \\
WISE J053148.60$-$664721.0 & 82.9525 & -66.7892 & 1.00 & 1.00 & 0.97 & 9.44e-02 & 2.16e-01 & 2.05e-01 & 1.39e-01 & 1.03e-01 & 2.44e-01 & 2.34e-01 & 1.67e-01 & 14.58 & 0.29 & 14.51 & 0.30 & nan & nan \\
WISE J053148.64$-$700707.0 & 82.9527 & -70.1186 & 1.00 & 1.00 & 0.82 & 5.24e-04 & 4.96e-04 & 4.61e-04 & 6.50e-04 & 4.13e-04 & 5.67e-04 & 2.16e-04 & 3.48e-04 & 12.13 & 0.02 & 12.28 & 0.02 & 12.14 & 0.17 \\
WISE J053148.66$-$682505.8 & 82.9527 & -68.4183 & 1.00 & 1.00 & 0.75 & 4.81e-04 & 4.88e-04 & 4.05e-04 & 5.03e-04 & 2.29e-03 & 3.70e-03 & 2.42e-03 & 3.28e-03 & 13.92 & 0.02 & 14.06 & 0.04 & nan & nan \\
WISE J053148.67$-$643446.2 & 82.9528 & -64.5795 & 1.00 & 1.00 & 0.90 & 1.45e-03 & 5.13e-04 & 1.35e-03 & 9.29e-04 & 2.80e-03 & 5.87e-04 & 1.96e-03 & 8.56e-04 & 12.74 & 0.02 & 12.83 & 0.03 & 12.69 & 0.24 \\
WISE J053148.69$-$681032.8 & 82.9529 & -68.1758 & 1.00 & 1.00 & 0.97 & 1.73e-01 & 9.52e-02 & 8.47e-02 & 1.92e-01 & 1.29e-01 & 7.79e-02 & 7.63e-02 & 1.49e-01 & 14.31 & 0.23 & 14.10 & 0.21 & nan & nan \\
WISE J053148.79$-$700549.0 & 82.9533 & -70.0969 & 1.00 & 1.00 & 0.90 & 2.00e-03 & 2.98e-03 & 3.05e-03 & 1.98e-03 & 1.75e-03 & 3.25e-03 & 3.22e-03 & 2.15e-03 & 10.55 & 0.03 & 10.68 & 0.03 & 10.12 & 0.04 \\
WISE J053149.21$-$701247.5 & 82.9550 & -70.2132 & 1.00 & 1.00 & 0.93 & 2.03e-03 & 3.60e-03 & 1.83e-03 & 8.56e-04 & 2.21e-03 & 3.92e-03 & 1.66e-03 & 9.24e-04 & 12.52 & 0.04 & 12.61 & 0.04 & 11.77 & 0.12 \\
WISE J053149.26$-$700458.5 & 82.9552 & -70.0829 & 1.00 & 1.00 & 0.82 & 2.24e-04 & 2.92e-04 & 2.95e-04 & 1.62e-04 & 1.55e-04 & 4.21e-04 & 4.15e-04 & 1.86e-04 & 11.07 & 0.01 & 11.25 & 0.02 & 11.08 & 0.07 \\
WISE J053149.31$-$691314.6 & 82.9555 & -69.2207 & 1.00 & 1.00 & 0.94 & 9.00e-04 & 8.80e-04 & 1.06e-03 & 1.10e-03 & 1.02e-03 & 9.42e-04 & 9.72e-04 & 1.43e-03 & 11.68 & 0.02 & 11.69 & 0.02 & nan & nan \\
WISE J053149.38$-$630856.9 & 82.9557 & -63.1491 & 1.00 & 1.00 & 0.90 & 2.95e-04 & 6.64e-04 & 6.10e-04 & 2.62e-04 & 5.93e-04 & 1.28e-03 & 1.35e-03 & 7.61e-04 & 10.40 & 0.02 & 10.65 & 0.02 & 10.29 & 0.04 \\
WISE J053149.47$-$664931.4 & 82.9561 & -66.8254 & 1.00 & 1.00 & 0.92 & 3.07e-04 & 1.91e-03 & 2.87e-03 & 1.99e-03 & 1.85e-03 & 6.46e-03 & 8.68e-03 & 6.22e-03 & 13.94 & 0.03 & 13.86 & 0.06 & nan & nan \\
WISE J053149.68$-$681141.5 & 82.9570 & -68.1949 & 1.00 & 1.00 & 0.89 & 2.22e-04 & 8.95e-05 & 2.16e-04 & 1.43e-05 & 8.97e-04 & 3.38e-04 & 8.07e-04 & 1.99e-04 & 12.73 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J053150.00$-$700808.8 & 82.9583 & -70.1358 & 1.00 & 1.00 & 0.94 & 6.60e-03 & 9.11e-03 & 7.00e-03 & 8.07e-03 & 2.27e-03 & 3.39e-03 & 3.39e-03 & 3.04e-03 & 11.76 & 0.07 & 11.77 & 0.04 & 11.43 & 0.09 \\
WISE J053150.05$-$703142.2 & 82.9585 & -70.5284 & 1.00 & 0.96 & 0.79 & 1.86e-04 & 1.10e-04 & 1.27e-04 & 2.92e-04 & 4.69e-05 & -1.25e-04 & -3.75e-05 & 2.05e-04 & 12.43 & 0.01 & 12.45 & 0.02 & 11.67 & 0.10 \\
WISE J053150.22$-$691624.9 & 82.9593 & -69.2736 & 1.00 & 1.00 & 0.81 & 6.48e-04 & 7.06e-04 & 4.15e-04 & 7.04e-04 & 8.54e-04 & 7.97e-04 & 5.03e-04 & 5.44e-04 & 12.59 & 0.02 & 12.64 & 0.02 & 12.44 & 0.23 \\
WISE J053150.39$-$673136.4 & 82.9600 & -67.5268 & 1.00 & 1.00 & 0.92 & 2.49e-04 & 1.48e-04 & 1.20e-04 & 1.82e-04 & 4.16e-04 & 1.90e-04 & 1.57e-04 & 3.08e-04 & 12.17 & 0.01 & 12.29 & 0.02 & 12.39 & 0.19 \\
WISE J053150.57$-$694936.2 & 82.9607 & -69.8267 & 1.00 & 1.00 & 0.97 & 4.15e-03 & 4.50e-03 & 2.37e-03 & 3.03e-03 & 3.40e-03 & 4.41e-03 & 1.76e-03 & 2.53e-03 & 12.56 & 0.05 & 12.62 & 0.04 & 11.91 & 0.17 \\
WISE J053150.62$-$684517.7 & 82.9609 & -68.7549 & 1.00 & 1.00 & 0.83 & 2.67e-03 & 3.25e-03 & 2.22e-03 & 2.47e-03 & 7.06e-03 & 8.73e-03 & 8.84e-03 & 7.44e-03 & 14.39 & 0.05 & 14.45 & 0.07 & 11.53 & 0.12 \\
WISE J053150.73$-$701705.9 & 82.9614 & -70.2850 & 1.00 & 1.00 & 0.92 & 1.72e-03 & 3.11e-03 & 2.65e-03 & 3.09e-03 & 3.19e-03 & 6.18e-03 & 6.35e-03 & 6.97e-03 & 12.34 & 0.04 & 11.67 & 0.05 & 9.55 & 0.03 \\
WISE J053150.83$-$695008.4 & 82.9618 & -69.8357 & 1.00 & 0.99 & 0.76 & 3.95e-04 & 2.44e-04 & 8.37e-04 & 4.36e-04 & 2.91e-04 & 1.56e-03 & 3.15e-03 & 2.91e-03 & 14.08 & 0.03 & 14.35 & 0.04 & 12.73 & 0.34 \\
WISE J053150.86$-$670154.4 & 82.9619 & -67.0318 & 1.00 & 1.00 & 0.82 & 8.25e-03 & 2.03e-02 & 2.76e-02 & 2.93e-02 & 7.27e-03 & 2.19e-02 & 2.88e-02 & 3.44e-02 & 14.51 & 0.11 & 14.30 & 0.12 & nan & nan \\
WISE J053150.87$-$701850.4 & 82.9620 & -70.3140 & 1.00 & 1.00 & 0.90 & 8.00e-03 & 7.58e-03 & 9.01e-03 & 8.88e-03 & 7.34e-03 & 5.51e-03 & 7.28e-03 & 6.02e-03 & 10.38 & 0.06 & 10.43 & 0.06 & 9.73 & 0.03 \\
WISE J053150.92$-$690640.9 & 82.9621 & -69.1114 & 1.00 & 1.00 & 0.92 & 4.03e-03 & 8.38e-03 & 9.50e-03 & 7.12e-03 & 8.86e-03 & 1.62e-02 & 1.49e-02 & 1.42e-02 & 13.99 & 0.07 & 13.90 & 0.10 & nan & nan \\
WISE J053151.00$-$691146.4 & 82.9625 & -69.1962 & 1.00 & 1.00 & 0.99 & 1.82e-02 & 1.97e-02 & 3.01e-02 & 4.05e-02 & 1.45e-02 & 1.63e-02 & 2.44e-02 & 3.20e-02 & 11.41 & 0.12 & 9.95 & 0.11 & 6.57 & 0.02 \\
WISE J053151.06$-$692457.0 & 82.9628 & -69.4158 & 1.00 & 1.00 & 0.81 & 1.11e-04 & 3.01e-04 & 3.38e-04 & 1.91e-04 & 3.74e-04 & 9.91e-04 & 9.86e-04 & 6.29e-04 & 10.65 & 0.01 & 10.83 & 0.02 & 9.82 & 0.03 \\
WISE J053151.11$-$640044.0 & 82.9629 & -64.0122 & 1.00 & 1.00 & 0.98 & 6.85e-03 & 1.68e-02 & 2.36e-02 & 3.31e-02 & 5.23e-03 & 1.25e-02 & 1.59e-02 & 2.12e-02 & 10.04 & 0.11 & 10.04 & 0.09 & 9.26 & 0.02 \\
WISE J053151.14$-$660712.7 & 82.9631 & -66.1202 & 1.00 & 1.00 & 0.90 & 1.36e-02 & 1.74e-02 & 2.14e-02 & 2.07e-02 & 8.85e-03 & 1.45e-02 & 1.75e-02 & 1.32e-02 & 14.16 & 0.10 & 13.96 & 0.09 & nan & nan \\
WISE J053151.20$-$660151.5 & 82.9633 & -66.0310 & 1.00 & 1.00 & 0.86 & 1.68e-03 & 5.32e-03 & 7.19e-03 & 1.01e-02 & 1.87e-03 & 4.66e-03 & 6.33e-03 & 9.69e-03 & 14.85 & 0.07 & 14.48 & 0.07 & 11.42 & 0.09 \\
WISE J053151.25$-$671928.8 & 82.9635 & -67.3247 & 1.00 & 1.00 & 0.72 & 1.73e-05 & 3.71e-05 & 3.46e-05 & 1.56e-05 & 1.46e-05 & 6.48e-05 & 7.05e-05 & 6.06e-05 & 9.75 & 0.00 & 9.94 & 0.01 & 9.81 & 0.03 \\
WISE J053151.25$-$702832.4 & 82.9636 & -70.4757 & 1.00 & 1.00 & 0.85 & 2.56e-04 & 1.20e-04 & 3.26e-04 & 2.90e-04 & 3.53e-04 & 1.62e-04 & 4.74e-04 & 4.43e-04 & 12.08 & 0.01 & 12.30 & 0.02 & 12.03 & 0.15 \\
WISE J053151.32$-$695644.2 & 82.9638 & -69.9456 & 1.00 & 1.00 & 0.85 & 1.19e-03 & 8.04e-04 & 9.70e-04 & 9.65e-04 & 2.87e-03 & 3.80e-03 & 4.22e-03 & 2.82e-03 & 10.49 & 0.02 & 10.77 & 0.04 & 10.41 & 0.04 \\
WISE J053151.43$-$684803.3 & 82.9643 & -68.8009 & 1.00 & 1.00 & 0.74 & 1.76e-03 & 4.43e-04 & 2.65e-03 & 1.84e-03 & 1.63e-02 & 7.14e-03 & 2.32e-02 & 6.79e-03 & 14.83 & 0.04 & 14.86 & 0.09 & nan & nan \\
WISE J053151.52$-$665132.4 & 82.9647 & -66.8590 & 1.00 & 1.00 & 0.80 & 4.70e-05 & 4.97e-05 & 1.14e-04 & 1.41e-04 & 8.70e-05 & 2.01e-04 & 3.24e-04 & 3.89e-04 & 9.25 & 0.01 & 9.44 & 0.01 & 9.21 & 0.03 \\
WISE J053151.62$-$670222.3 & 82.9651 & -67.0395 & 1.00 & 1.00 & 0.84 & 3.10e-04 & 3.19e-04 & 2.95e-04 & 5.88e-04 & 3.29e-04 & 4.40e-04 & 9.66e-04 & 7.35e-04 & 12.42 & 0.02 & 12.43 & 0.02 & 12.51 & 0.22 \\
WISE J053151.90$-$654741.8 & 82.9663 & -65.7949 & 1.00 & 1.00 & 0.86 & 3.52e-04 & 6.56e-04 & 3.56e-04 & 1.12e-04 & 5.20e-04 & 9.38e-04 & 5.31e-04 & 2.96e-05 & 11.25 & 0.02 & 11.39 & 0.02 & 11.06 & 0.06 \\
WISE J053151.90$-$701109.6 & 82.9663 & -70.1860 & 1.00 & 1.00 & 0.91 & 1.97e-02 & 2.26e-02 & 1.22e-02 & 2.27e-02 & 1.32e-02 & 1.96e-02 & 1.27e-02 & 1.94e-02 & 12.46 & 0.10 & 12.32 & 0.09 & nan & nan \\
WISE J053151.93$-$673941.3 & 82.9664 & -67.6615 & 1.00 & 1.00 & 0.83 & -9.89e-05 & -3.00e-05 & 9.48e-06 & -5.75e-06 & 1.13e-04 & -2.78e-05 & 2.57e-04 & 4.45e-04 & 12.92 & 0.02 & 12.88 & 0.02 & 10.75 & 0.20 \\
WISE J053151.98$-$632656.7 & 82.9666 & -63.4491 & 1.00 & 1.00 & 0.88 & 1.39e-04 & 2.45e-04 & 1.23e-04 & 4.70e-05 & 1.94e-04 & 3.33e-04 & 1.43e-04 & 3.15e-06 & 11.19 & 0.01 & 11.34 & 0.01 & 11.15 & 0.06 \\
WISE J053151.99$-$694451.1 & 82.9666 & -69.7475 & 1.00 & 1.00 & 0.98 & 9.99e-02 & 6.11e-02 & 1.01e-01 & 1.42e-01 & 9.65e-02 & 5.59e-02 & 9.65e-02 & 1.36e-01 & 10.06 & 0.22 & 9.55 & 0.22 & 9.24 & 0.03 \\
WISE J053152.00$-$641025.4 & 82.9667 & -64.1737 & 1.00 & 1.00 & 0.82 & 1.11e-04 & 1.88e-04 & 1.48e-04 & 4.60e-05 & 2.57e-04 & 5.18e-04 & 4.99e-04 & 1.13e-04 & 11.22 & 0.01 & 11.42 & 0.02 & 11.04 & 0.06 \\
WISE J053152.01$-$680016.8 & 82.9667 & -68.0047 & 1.00 & 1.00 & 0.87 & 8.12e-02 & 4.54e-02 & 1.12e-01 & 1.13e-01 & 8.66e-02 & 3.96e-02 & 1.02e-01 & 9.75e-02 & 9.92 & 0.26 & 9.40 & 0.22 & 8.42 & 0.02 \\
WISE J053152.04$-$672408.7 & 82.9668 & -67.4024 & 1.00 & 1.00 & 0.99 & 2.34e-02 & 5.78e-02 & 8.76e-02 & 1.29e-01 & 4.11e-02 & 1.05e-01 & 1.63e-01 & 2.26e-01 & 14.44 & 0.24 & 14.56 & 0.33 & 10.76 & 0.07 \\
WISE J053152.15$-$680528.4 & 82.9673 & -68.0912 & 1.00 & 1.00 & 0.95 & 7.51e-03 & 4.82e-03 & 5.39e-03 & 2.42e-03 & 4.37e-03 & 4.10e-03 & 2.34e-03 & 2.17e-03 & 12.37 & 0.05 & 12.44 & 0.04 & nan & nan \\
WISE J053152.18$-$685932.3 & 82.9674 & -68.9923 & 1.00 & 1.00 & 0.87 & 5.83e-04 & 3.91e-04 & 4.32e-04 & 4.60e-04 & 1.50e-03 & 6.76e-04 & 1.23e-03 & 1.42e-03 & 12.47 & 0.02 & 12.53 & 0.03 & 11.99 & 0.22 \\
WISE J053152.23$-$693408.3 & 82.9676 & -69.5690 & 1.00 & 1.00 & 0.92 & 1.84e-03 & 2.54e-03 & 2.40e-03 & 1.93e-03 & 1.15e-03 & 1.72e-03 & 2.17e-03 & 1.96e-03 & 10.23 & 0.03 & 10.29 & 0.03 & 9.72 & 0.03 \\
WISE J053152.27$-$683238.9 & 82.9678 & -68.5441 & 1.00 & 1.00 & 0.95 & 3.80e-04 & 5.28e-04 & 4.21e-04 & 4.99e-04 & 5.36e-04 & 7.44e-04 & 5.97e-04 & 6.15e-04 & 10.16 & 0.01 & 10.09 & 0.02 & nan & nan \\
WISE J053152.45$-$691350.6 & 82.9685 & -69.2307 & 1.00 & 1.00 & 0.85 & 9.06e-04 & 5.97e-04 & 5.52e-04 & 8.35e-04 & 7.92e-04 & 7.01e-04 & 6.36e-04 & 7.79e-04 & 11.98 & 0.02 & 12.10 & 0.02 & 11.15 & 0.10 \\
WISE J053152.51$-$701715.4 & 82.9688 & -70.2876 & 1.00 & 1.00 & 0.93 & 2.95e-03 & 2.96e-03 & 2.06e-03 & 3.00e-03 & 1.89e-03 & 2.10e-03 & 1.31e-03 & 2.37e-03 & 11.00 & 0.04 & 11.05 & 0.04 & 10.41 & 0.04 \\
WISE J053152.64$-$691924.2 & 82.9694 & -69.3234 & 1.00 & 1.00 & 0.78 & 4.50e-04 & 2.01e-04 & 2.66e-04 & 3.53e-04 & 4.36e-04 & 1.74e-04 & 6.41e-05 & 4.19e-04 & 12.18 & 0.01 & 12.32 & 0.02 & 11.59 & 0.11 \\
WISE J053152.83$-$691803.4 & 82.9701 & -69.3010 & 1.00 & 1.00 & 0.95 & 6.66e-03 & 1.26e-02 & 1.64e-02 & 1.26e-02 & 4.53e-03 & 9.84e-03 & 1.25e-02 & 9.61e-03 & 11.53 & 0.07 & 11.47 & 0.06 & 10.13 & 0.04 \\
WISE J053153.20$-$683101.6 & 82.9717 & -68.5171 & 1.00 & 1.00 & 0.97 & 3.29e-02 & 5.61e-02 & 3.73e-02 & 1.21e-02 & 1.68e-02 & 2.93e-02 & 1.85e-02 & 7.38e-03 & 10.78 & 0.13 & 10.68 & 0.09 & 9.54 & 0.07 \\
WISE J053153.43$-$680928.4 & 82.9726 & -68.1579 & 1.00 & 1.00 & 0.90 & 3.48e-03 & 5.14e-03 & 5.76e-03 & 5.61e-03 & 3.45e-03 & 6.49e-03 & 7.43e-03 & 4.79e-03 & 10.95 & 0.05 & 10.96 & 0.05 & 10.90 & 0.09 \\
WISE J053153.66$-$692918.0 & 82.9736 & -69.4883 & 1.00 & 0.99 & 0.91 & 2.41e-04 & 2.75e-04 & 2.85e-04 & 1.16e-04 & 1.65e-04 & 2.71e-04 & 2.89e-04 & -1.76e-05 & 11.79 & 0.01 & 11.96 & 0.01 & 11.52 & 0.10 \\
WISE J053153.69$-$692708.6 & 82.9737 & -69.4524 & 1.00 & 1.00 & 0.91 & 3.55e-04 & 4.66e-04 & 1.34e-04 & 1.14e-04 & 5.92e-04 & 8.64e-04 & 1.79e-04 & 2.73e-04 & 11.65 & 0.01 & 11.85 & 0.02 & 11.97 & 0.14 \\
WISE J053153.71$-$702607.4 & 82.9738 & -70.4354 & 1.00 & 1.00 & 0.82 & 4.69e-03 & 3.64e-03 & 3.55e-03 & 3.66e-03 & 1.73e-03 & 1.75e-03 & 2.05e-03 & 2.33e-03 & 10.85 & 0.04 & 10.83 & 0.03 & 10.09 & 0.04 \\
WISE J053153.71$-$675218.0 & 82.9738 & -67.8717 & 1.00 & 1.00 & 0.90 & 2.13e-04 & 1.36e-04 & 1.84e-04 & 6.67e-05 & 2.91e-04 & 2.10e-04 & 2.89e-04 & 1.77e-04 & 11.74 & 0.01 & 11.86 & 0.02 & 11.23 & 0.08 \\
WISE J053153.90$-$630906.7 & 82.9746 & -63.1519 & 1.00 & 1.00 & 0.89 & 2.92e-03 & 2.45e-03 & 1.33e-03 & 1.63e-03 & 7.58e-03 & 6.73e-03 & 3.62e-03 & 3.75e-03 & 11.48 & 0.03 & 11.53 & 0.05 & 11.21 & 0.06 \\
WISE J053154.05$-$660219.4 & 82.9752 & -66.0387 & 1.00 & 1.00 & 0.93 & 2.53e-03 & 2.37e-03 & 4.25e-03 & 4.77e-03 & 1.18e-03 & 4.98e-03 & 8.24e-03 & 1.24e-02 & 14.53 & 0.07 & 14.18 & 0.13 & 11.48 & 0.10 \\
WISE J053154.08$-$682813.3 & 82.9753 & -68.4704 & 0.99 & 1.00 & 0.82 & -6.74e-05 & 6.11e-06 & 1.67e-04 & 5.33e-05 & 1.66e-03 & 8.27e-04 & 2.26e-03 & 6.00e-04 & 13.20 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J053154.28$-$661849.1 & 82.9762 & -66.3136 & 1.00 & 1.00 & 0.96 & 1.99e-03 & 2.11e-03 & 1.22e-03 & 1.30e-03 & 1.62e-03 & 1.52e-03 & 1.04e-03 & 9.30e-04 & 11.49 & 0.03 & 11.58 & 0.03 & 11.51 & 0.10 \\
WISE J053154.28$-$702340.6 & 82.9762 & -70.3946 & 1.00 & 1.00 & 0.86 & 5.53e-03 & 6.72e-03 & 7.76e-03 & 7.31e-03 & 3.49e-03 & 5.43e-03 & 6.76e-03 & 5.68e-03 & 9.59 & 0.05 & 9.53 & 0.05 & 8.80 & 0.02 \\
WISE J053154.29$-$674629.8 & 82.9762 & -67.7749 & 1.00 & 1.00 & 0.83 & 1.60e-04 & 2.10e-04 & 1.51e-04 & 8.35e-05 & 3.16e-04 & 5.41e-04 & 3.49e-04 & 8.19e-05 & 11.50 & 0.01 & 11.63 & 0.02 & nan & nan \\
WISE J053154.44$-$695158.5 & 82.9768 & -69.8663 & 1.00 & 1.00 & 0.91 & 1.96e-02 & 2.20e-02 & 2.49e-02 & 3.74e-03 & 1.38e-02 & 1.32e-02 & 1.58e-02 & 3.98e-03 & 11.02 & 0.09 & 11.16 & 0.08 & 10.95 & 0.06 \\
WISE J053154.55$-$670821.8 & 82.9773 & -67.1394 & 1.00 & 1.00 & 0.92 & 2.48e-04 & 1.75e-04 & 2.34e-04 & 2.26e-04 & 3.38e-04 & 2.76e-04 & 3.19e-04 & 3.05e-04 & 9.46 & 0.01 & 9.65 & 0.01 & 9.35 & 0.03 \\
WISE J053154.55$-$692856.5 & 82.9773 & -69.4824 & 1.00 & 1.00 & 0.97 & 1.94e-01 & 5.21e-02 & 2.02e-01 & 1.41e-01 & 1.72e-01 & 4.01e-02 & 1.71e-01 & 1.19e-01 & 9.85 & 0.26 & 9.24 & 0.25 & 8.47 & 0.02 \\
WISE J053154.63$-$700706.5 & 82.9776 & -70.1185 & 1.00 & 1.00 & 0.94 & 2.18e-04 & 4.17e-04 & 5.30e-04 & 5.08e-04 & 5.02e-04 & 9.72e-04 & 1.32e-03 & 1.19e-03 & 10.38 & 0.01 & 10.54 & 0.02 & 10.33 & 0.04 \\
WISE J053154.66$-$665827.0 & 82.9778 & -66.9742 & 1.00 & 1.00 & 0.99 & 1.45e-02 & 4.69e-02 & 9.63e-02 & 1.49e-01 & 1.66e-02 & 4.85e-02 & 9.71e-02 & 1.50e-01 & 14.53 & 0.31 & 14.39 & 0.32 & nan & nan \\
WISE J053154.74$-$685537.4 & 82.9781 & -68.9271 & 1.00 & 1.00 & 0.92 & 7.63e-04 & 1.30e-03 & 8.97e-04 & 6.19e-04 & 5.41e-04 & 8.78e-04 & 5.82e-04 & 4.73e-04 & 10.92 & 0.02 & 11.01 & 0.02 & 9.54 & 0.04 \\
WISE J053154.87$-$691456.2 & 82.9786 & -69.2490 & 1.00 & 1.00 & 0.85 & 1.26e-04 & 1.83e-04 & 3.02e-04 & 3.02e-04 & 2.11e-04 & 3.69e-04 & 6.47e-04 & 6.22e-04 & 9.06 & 0.01 & 9.26 & 0.01 & 8.99 & 0.03 \\
WISE J053154.90$-$692351.1 & 82.9787 & -69.3975 & 1.00 & 1.00 & 0.93 & 8.67e-04 & 2.55e-04 & 7.06e-04 & 5.05e-04 & 7.42e-04 & 1.66e-05 & 4.67e-04 & 4.79e-04 & 12.72 & 0.02 & 12.88 & 0.02 & 12.39 & 0.20 \\
WISE J053154.96$-$700643.3 & 82.9790 & -70.1120 & 1.00 & 1.00 & 0.94 & 1.11e-03 & 1.19e-03 & 1.07e-03 & 8.01e-04 & 1.21e-03 & 1.43e-03 & 1.11e-03 & 7.73e-04 & 11.04 & 0.02 & 11.19 & 0.03 & 10.92 & 0.07 \\
WISE J053155.15$-$691222.5 & 82.9798 & -69.2062 & 1.00 & 1.00 & 0.92 & 3.54e-04 & 1.21e-04 & 3.12e-04 & 1.91e-04 & 2.94e-04 & 2.28e-04 & 2.35e-04 & 4.28e-04 & 12.26 & 0.01 & 12.39 & 0.02 & 10.20 & 0.08 \\
WISE J053155.16$-$664729.3 & 82.9798 & -66.7915 & 1.00 & 1.00 & 0.93 & 4.85e-04 & 1.24e-03 & 3.02e-03 & 4.07e-03 & -3.74e-04 & 3.86e-03 & 6.28e-03 & 9.20e-03 & 14.98 & 0.09 & 14.81 & 0.12 & nan & nan \\
WISE J053155.21$-$692437.6 & 82.9800 & -69.4104 & 1.00 & 1.00 & 0.81 & 7.87e-04 & 7.58e-04 & 8.07e-04 & 1.13e-03 & 5.53e-04 & 8.00e-04 & 7.45e-04 & 1.21e-03 & 12.40 & 0.02 & 12.46 & 0.02 & 11.27 & 0.08 \\
WISE J053155.24$-$660812.7 & 82.9802 & -66.1368 & 1.00 & 1.00 & 0.97 & 6.95e-03 & 1.10e-02 & 9.76e-03 & 5.72e-03 & 4.78e-03 & 9.31e-03 & 7.49e-03 & 3.55e-03 & 11.66 & 0.06 & 11.66 & 0.05 & 11.50 & 0.09 \\
WISE J053155.43$-$651239.6 & 82.9810 & -65.2110 & 1.00 & 1.00 & 0.92 & 4.03e-04 & 1.84e-04 & 2.04e-04 & 3.45e-04 & 4.55e-04 & 2.54e-04 & 3.87e-04 & 3.31e-04 & 12.21 & 0.01 & 12.31 & 0.02 & 12.15 & 0.15 \\
WISE J053155.46$-$671017.2 & 82.9811 & -67.1715 & 1.00 & 1.00 & 0.97 & 6.62e-03 & 1.76e-02 & 2.86e-02 & 3.43e-02 & 6.23e-03 & 1.73e-02 & 2.97e-02 & 3.64e-02 & 13.79 & 0.11 & 13.56 & 0.11 & 12.71 & 0.28 \\
WISE J053155.54$-$655858.3 & 82.9814 & -65.9829 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 5.37e-03 & 5.30e-03 & 3.49e-03 & 4.40e-03 & 7.06e-03 & 6.93e-03 & 4.60e-03 & 10.74 & 0.04 & 10.90 & 0.05 & 10.64 & 0.05 \\
WISE J053155.65$-$705138.9 & 82.9819 & -70.8608 & 1.00 & 1.00 & 0.77 & 1.23e-04 & 1.12e-04 & 1.53e-04 & 6.39e-05 & 2.03e-04 & 3.34e-04 & 3.31e-04 & 7.61e-05 & 11.22 & 0.01 & 11.38 & 0.01 & 11.14 & 0.08 \\
WISE J053155.80$-$690249.5 & 82.9825 & -69.0471 & 1.00 & 1.00 & 0.80 & 5.58e-04 & 9.55e-04 & 8.93e-04 & 7.08e-04 & 7.96e-04 & 1.42e-03 & 1.28e-03 & 1.23e-03 & 10.77 & 0.02 & 10.99 & 0.02 & 11.23 & 0.08 \\
WISE J053155.93$-$631546.6 & 82.9830 & -63.2629 & 0.98 & 1.00 & 0.80 & -1.40e-04 & -1.98e-04 & -1.00e-04 & -6.99e-05 & -4.95e-05 & 1.50e-04 & 2.36e-04 & 6.54e-04 & 13.59 & 0.02 & 13.64 & 0.03 & nan & nan \\
WISE J053155.96$-$693123.2 & 82.9832 & -69.5231 & 1.00 & 1.00 & 0.85 & 1.16e-04 & 8.69e-05 & 3.54e-04 & 2.68e-04 & 3.08e-04 & 3.07e-04 & 5.33e-04 & 5.74e-04 & 12.46 & 0.02 & 12.62 & 0.02 & 12.06 & 0.16 \\
WISE J053155.97$-$700023.5 & 82.9832 & -70.0065 & 1.00 & 1.00 & 0.77 & 5.93e-04 & 1.77e-04 & 3.36e-04 & 5.83e-04 & 1.07e-03 & 4.11e-04 & 8.76e-04 & 1.17e-03 & 13.83 & 0.02 & 14.12 & 0.04 & nan & nan \\
WISE J053156.09$-$695223.1 & 82.9837 & -69.8731 & 1.00 & 1.00 & 0.83 & 5.50e-04 & 5.44e-04 & 1.99e-04 & 4.47e-04 & 4.20e-04 & 4.15e-04 & 2.71e-04 & 3.34e-04 & 11.16 & 0.02 & 11.30 & 0.02 & 11.54 & 0.12 \\
WISE J053156.15$-$701654.3 & 82.9839 & -70.2817 & 1.00 & 1.00 & 0.96 & 7.52e-02 & 2.96e-02 & 1.09e-01 & 4.63e-02 & 8.08e-02 & 3.29e-02 & 1.17e-01 & 4.13e-02 & 10.11 & 0.19 & 9.40 & 0.18 & 8.46 & 0.02 \\
WISE J053156.21$-$670408.7 & 82.9842 & -67.0691 & 1.00 & 1.00 & 0.95 & 1.03e-03 & 1.32e-03 & 1.32e-03 & 1.21e-03 & 8.47e-04 & 1.49e-03 & 1.38e-03 & 9.57e-04 & 10.94 & 0.02 & 11.07 & 0.02 & 10.68 & 0.05 \\
WISE J053156.25$-$662531.3 & 82.9844 & -66.4254 & 1.00 & 1.00 & 0.98 & 8.41e-03 & 2.24e-02 & 3.35e-02 & 4.05e-02 & 1.44e-02 & 3.25e-02 & 5.21e-02 & 6.42e-02 & 13.94 & 0.16 & 13.88 & 0.20 & 11.53 & 0.15 \\
WISE J053156.29$-$701200.5 & 82.9845 & -70.2001 & 1.00 & 1.00 & 0.91 & 1.79e-03 & 1.33e-03 & 7.99e-04 & 1.66e-03 & 1.81e-03 & 1.71e-03 & 8.12e-04 & 1.86e-03 & 11.67 & 0.03 & 11.82 & 0.03 & 10.99 & 0.08 \\
WISE J053156.47$-$681444.4 & 82.9853 & -68.2457 & 0.98 & 0.99 & 0.70 & 5.08e-05 & 2.53e-05 & 5.54e-05 & 1.08e-04 & 8.81e-05 & -4.27e-05 & 5.84e-05 & 1.77e-04 & 12.47 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J053156.54$-$700426.6 & 82.9856 & -70.0741 & 1.00 & 1.00 & 0.80 & 4.58e-04 & 1.32e-03 & 3.85e-04 & 4.71e-04 & 8.24e-04 & 7.48e-04 & 1.80e-04 & 7.78e-04 & 11.43 & 0.03 & 11.59 & 0.03 & 11.31 & 0.09 \\
WISE J053156.54$-$695236.8 & 82.9856 & -69.8769 & 1.00 & 1.00 & 0.98 & 1.49e-02 & 1.57e-02 & 6.07e-03 & 1.15e-02 & 9.13e-03 & 9.89e-03 & 3.42e-03 & 6.83e-03 & 10.67 & 0.08 & 10.68 & 0.06 & 10.26 & 0.05 \\
WISE J053156.56$-$671105.3 & 82.9857 & -67.1848 & 1.00 & 1.00 & 0.95 & 1.28e-01 & 1.13e-01 & 1.06e-01 & 1.81e-01 & 6.90e-02 & 6.58e-02 & 7.42e-02 & 9.43e-02 & 15.11 & 0.28 & 15.00 & 0.22 & nan & nan \\
WISE J053156.57$-$690759.6 & 82.9857 & -69.1332 & 1.00 & 1.00 & 0.89 & 2.27e-03 & 4.60e-03 & 4.02e-03 & 2.28e-03 & 4.89e-03 & 1.07e-02 & 7.01e-03 & 5.31e-03 & 10.58 & 0.04 & 10.61 & 0.06 & 9.85 & 0.04 \\
WISE J053156.64$-$704609.4 & 82.9860 & -70.7693 & 1.00 & 1.00 & 0.85 & 3.79e-04 & 2.92e-04 & 4.43e-04 & 6.24e-04 & 3.21e-04 & 3.92e-04 & 5.93e-04 & 7.50e-04 & 10.08 & 0.01 & 10.22 & 0.02 & 9.86 & 0.04 \\
WISE J053156.73$-$690602.0 & 82.9864 & -69.1006 & 1.00 & 1.00 & 0.94 & 2.63e-03 & 1.18e-03 & 1.93e-03 & 1.38e-03 & 3.64e-03 & 1.02e-03 & 3.04e-03 & 1.36e-03 & 9.89 & 0.03 & 9.91 & 0.04 & 9.20 & 0.03 \\
WISE J053156.93$-$693919.4 & 82.9872 & -69.6554 & 1.00 & 1.00 & 0.82 & 9.58e-04 & 5.94e-04 & 5.65e-04 & 6.71e-04 & 6.80e-04 & 5.76e-04 & 1.22e-04 & 5.82e-04 & 12.12 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053156.96$-$685353.3 & 82.9873 & -68.8981 & 1.00 & 1.00 & 0.81 & 9.29e-04 & 7.69e-04 & 4.36e-04 & 9.60e-04 & 3.13e-04 & 6.37e-04 & 4.89e-04 & 8.46e-04 & 12.38 & 0.02 & 12.48 & 0.02 & nan & nan \\
WISE J053157.05$-$700256.3 & 82.9877 & -70.0490 & 1.00 & 1.00 & 0.95 & 1.69e-03 & 5.43e-03 & 5.59e-03 & 2.39e-03 & 1.59e-03 & 3.32e-03 & 5.63e-03 & 1.76e-03 & 11.13 & 0.05 & 11.23 & 0.04 & 10.23 & 0.04 \\
WISE J053157.40$-$694852.9 & 82.9892 & -69.8147 & 1.00 & 1.00 & 0.96 & 5.46e-03 & 5.22e-03 & 3.69e-03 & 2.71e-03 & 7.75e-03 & 6.66e-03 & 5.52e-03 & 4.06e-03 & 11.62 & 0.04 & 11.73 & 0.05 & nan & nan \\
WISE J053157.51$-$644743.2 & 82.9896 & -64.7953 & 1.00 & 1.00 & 0.98 & 2.47e-02 & 4.42e-03 & 2.19e-02 & 1.05e-02 & 1.13e-02 & 1.76e-03 & 1.04e-02 & 4.28e-03 & 12.33 & 0.10 & 12.25 & 0.07 & 11.54 & 0.09 \\
WISE J053157.56$-$702017.5 & 82.9898 & -70.3382 & 1.00 & 1.00 & 0.88 & 4.28e-03 & 4.04e-03 & 8.67e-03 & 9.46e-03 & 4.01e-03 & 4.28e-03 & 8.50e-03 & 9.61e-03 & 9.77 & 0.06 & 9.74 & 0.06 & 9.08 & 0.03 \\
WISE J053157.61$-$683910.9 & 82.9900 & -68.6530 & 1.00 & 1.00 & 0.97 & -4.91e-05 & 3.55e-05 & 6.03e-04 & 1.13e-03 & 2.92e-04 & 1.20e-03 & 2.78e-03 & 4.76e-03 & 13.39 & 0.05 & 12.50 & 0.10 & 7.95 & 0.02 \\
WISE J053157.83$-$695919.6 & 82.9910 & -69.9888 & 1.00 & 1.00 & 0.92 & 6.40e-04 & 8.32e-04 & 6.74e-04 & 8.12e-04 & 7.16e-04 & 9.26e-04 & 8.69e-04 & 8.91e-04 & 10.80 & 0.02 & 10.98 & 0.02 & 10.35 & 0.04 \\
WISE J053157.90$-$695134.2 & 82.9912 & -69.8595 & 1.00 & 1.00 & 0.74 & 1.99e-04 & 2.88e-04 & 1.70e-04 & 1.16e-04 & 3.93e-04 & 4.83e-04 & 3.29e-04 & 1.63e-04 & 11.30 & 0.01 & 11.50 & 0.02 & 11.21 & 0.09 \\
WISE J053157.90$-$695252.3 & 82.9912 & -69.8812 & 1.00 & 1.00 & 0.91 & 5.62e-04 & 3.31e-04 & 5.86e-04 & 5.25e-04 & 6.16e-04 & 3.58e-04 & 5.88e-04 & 6.98e-04 & 11.45 & 0.02 & 11.65 & 0.02 & 11.21 & 0.12 \\
WISE J053157.96$-$661546.6 & 82.9915 & -66.2629 & 1.00 & 1.00 & 0.90 & 5.44e-04 & 4.81e-04 & 4.71e-04 & 2.09e-04 & 1.50e-03 & 1.83e-03 & 1.69e-03 & 5.35e-04 & 11.16 & 0.02 & 11.40 & 0.03 & 10.97 & 0.07 \\
WISE J053158.04$-$674510.9 & 82.9918 & -67.7530 & 1.00 & 1.00 & 0.93 & 2.63e-03 & 5.16e-03 & 6.83e-03 & 7.18e-03 & 2.28e-03 & 4.11e-03 & 5.26e-03 & 5.49e-03 & 10.34 & 0.05 & 10.35 & 0.05 & 9.94 & 0.18 \\
WISE J053158.24$-$645135.6 & 82.9926 & -64.8599 & 1.00 & 1.00 & 0.82 & -2.42e-03 & 4.10e-05 & 2.00e-03 & 2.53e-03 & 2.34e-04 & 9.01e-04 & 3.86e-03 & 2.57e-03 & 15.70 & 0.09 & 14.50 & 0.07 & 11.68 & 0.09 \\
WISE J053158.27$-$684758.9 & 82.9928 & -68.7997 & 1.00 & 1.00 & 0.91 & 4.48e-03 & 4.73e-03 & 4.28e-03 & 2.65e-03 & 2.57e-03 & 2.85e-03 & 3.20e-03 & 1.59e-03 & 12.21 & 0.04 & 12.23 & 0.04 & 11.43 & 0.10 \\
WISE J053158.41$-$684922.4 & 82.9934 & -68.8229 & 1.00 & 1.00 & 0.74 & 3.85e-04 & 2.08e-04 & 1.61e-04 & 3.76e-04 & 9.41e-04 & 3.46e-04 & 6.40e-04 & 8.67e-04 & 12.04 & 0.01 & 12.19 & 0.02 & nan & nan \\
WISE J053158.44$-$681946.5 & 82.9935 & -68.3296 & 1.00 & 1.00 & 0.90 & 1.11e-02 & 6.58e-03 & 8.25e-03 & 1.48e-02 & 1.11e-02 & 1.08e-02 & 1.38e-02 & 2.54e-02 & 9.67 & 0.09 & 9.43 & 0.11 & 8.90 & 0.03 \\
WISE J053158.45$-$700216.6 & 82.9936 & -70.0379 & 1.00 & 1.00 & 0.96 & 1.44e-02 & 2.38e-02 & 3.65e-02 & 5.25e-02 & 6.66e-03 & 7.47e-03 & 1.00e-02 & 1.65e-02 & 11.58 & 0.14 & 11.35 & 0.07 & 10.42 & 0.04 \\
WISE J053158.56$-$652120.7 & 82.9940 & -65.3558 & 1.00 & 1.00 & 0.88 & 5.49e-04 & 9.02e-04 & 8.25e-04 & 7.91e-04 & 6.51e-04 & 1.23e-03 & 1.19e-03 & 9.34e-04 & 10.21 & 0.02 & 10.37 & 0.02 & 10.03 & 0.03 \\
WISE J053158.96$-$685131.3 & 82.9957 & -68.8587 & 1.00 & 1.00 & 0.88 & 1.96e-03 & 2.58e-03 & 2.67e-03 & 3.27e-03 & 1.77e-03 & 3.42e-03 & 4.16e-03 & 4.40e-03 & 10.98 & 0.03 & 11.11 & 0.04 & 10.72 & 0.05 \\
WISE J053159.04$-$700250.7 & 82.9960 & -70.0474 & 1.00 & 1.00 & 0.97 & 2.16e-03 & 5.52e-03 & 7.01e-03 & 5.22e-03 & 9.47e-04 & 2.41e-03 & 3.20e-03 & 2.43e-03 & 9.80 & 0.05 & 9.52 & 0.04 & 8.79 & 0.02 \\
WISE J053159.09$-$693218.1 & 82.9962 & -69.5384 & 1.00 & 1.00 & 0.77 & 1.87e-02 & 1.90e-02 & 9.32e-03 & 2.27e-02 & 4.98e-03 & 3.71e-03 & 2.25e-03 & 4.42e-03 & 10.55 & 0.08 & 10.57 & 0.04 & 10.32 & 0.04 \\
WISE J053159.16$-$645251.4 & 82.9965 & -64.8810 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 2.08e-03 & 1.47e-03 & 1.44e-03 & 6.14e-04 & 8.94e-04 & 8.50e-04 & 8.44e-04 & 11.43 & 0.03 & 11.48 & 0.02 & 11.18 & 0.06 \\
WISE J053159.20$-$685644.0 & 82.9967 & -68.9455 & 1.00 & 1.00 & 0.95 & 4.00e-03 & 3.18e-03 & 7.71e-03 & 5.99e-03 & 2.42e-03 & 1.90e-03 & 4.66e-03 & 3.23e-03 & 11.57 & 0.05 & 11.55 & 0.04 & nan & nan \\
WISE J053159.26$-$671947.0 & 82.9969 & -67.3297 & 1.00 & 1.00 & 0.97 & 1.60e-02 & 5.58e-02 & 8.36e-02 & 9.26e-02 & 2.02e-02 & 6.14e-02 & 9.11e-02 & 9.72e-02 & 14.41 & 0.23 & 14.20 & 0.22 & nan & nan \\
WISE J053159.31$-$653036.3 & 82.9971 & -65.5101 & 1.00 & 1.00 & 0.95 & 5.27e-03 & 1.07e-03 & 5.78e-03 & 2.38e-03 & 2.74e-03 & 8.95e-04 & 3.23e-03 & 1.90e-03 & 12.37 & 0.04 & 12.43 & 0.04 & 12.14 & 0.15 \\
WISE J053159.38$-$670408.3 & 82.9974 & -67.0690 & 1.00 & 1.00 & 0.99 & 1.30e-01 & 3.54e-01 & 4.44e-01 & 3.07e-01 & 1.58e-01 & 4.20e-01 & 5.20e-01 & 3.53e-01 & 14.44 & 0.39 & 14.34 & 0.42 & nan & nan \\
WISE J053159.40$-$660735.3 & 82.9975 & -66.1265 & 1.00 & 1.00 & 0.98 & 4.02e-02 & 1.15e-01 & 2.11e-01 & 2.80e-01 & 3.47e-02 & 1.13e-01 & 2.00e-01 & 2.74e-01 & 14.74 & 0.41 & 14.58 & 0.43 & 12.25 & 0.18 \\
WISE J053159.44$-$672424.7 & 82.9977 & -67.4069 & 1.00 & 1.00 & 0.89 & 2.99e-04 & 2.21e-04 & 5.53e-04 & 3.65e-04 & 2.44e-04 & 2.67e-04 & 5.43e-04 & 4.68e-04 & 9.28 & 0.01 & 9.47 & 0.01 & 9.41 & 0.03 \\
WISE J053159.45$-$682947.5 & 82.9977 & -68.4965 & 1.00 & 1.00 & 0.73 & 6.02e-04 & 2.44e-04 & 2.23e-04 & 5.64e-04 & 6.75e-04 & 4.90e-04 & 1.83e-04 & 8.72e-04 & 12.20 & 0.02 & 12.26 & 0.02 & 9.60 & 0.07 \\
WISE J053159.47$-$690331.1 & 82.9978 & -69.0586 & 1.00 & 1.00 & 0.97 & 1.61e-03 & 3.76e-03 & 5.25e-03 & 4.73e-03 & 1.63e-03 & 4.53e-03 & 6.85e-03 & 6.97e-03 & 10.80 & 0.04 & 10.87 & 0.05 & 10.61 & 0.07 \\
WISE J053159.50$-$703829.3 & 82.9979 & -70.6415 & 1.00 & 1.00 & 0.78 & 1.84e-03 & 5.27e-04 & 1.19e-03 & 7.32e-04 & 1.84e-03 & 1.52e-03 & 2.21e-03 & 1.53e-03 & 12.19 & 0.02 & 12.35 & 0.03 & 12.63 & 0.31 \\
WISE J053159.53$-$683403.8 & 82.9981 & -68.5677 & 1.00 & 1.00 & 0.89 & 8.07e-03 & 1.15e-02 & 4.38e-03 & 5.22e-03 & 6.82e-03 & 9.32e-03 & 3.15e-03 & 4.28e-03 & 10.59 & 0.06 & 10.59 & 0.05 & 10.91 & 0.24 \\
WISE J053159.61$-$685632.3 & 82.9984 & -68.9423 & 1.00 & 1.00 & 0.86 & 1.49e-03 & 7.97e-04 & 1.03e-03 & 1.14e-03 & 1.18e-03 & 1.24e-03 & 9.79e-04 & 1.51e-03 & 12.74 & 0.03 & 12.82 & 0.03 & nan & nan \\
WISE J053159.70$-$640730.9 & 82.9987 & -64.1253 & 1.00 & 1.00 & 0.74 & 1.09e-04 & 4.98e-05 & 1.86e-04 & 9.16e-05 & 5.05e-04 & 2.41e-04 & 5.49e-04 & 3.34e-04 & 12.51 & 0.01 & 12.56 & 0.02 & 11.76 & 0.11 \\
WISE J053159.70$-$701504.3 & 82.9988 & -70.2512 & 1.00 & 1.00 & 0.93 & 6.55e-03 & 4.12e-03 & 8.07e-03 & 9.09e-03 & 4.28e-03 & 3.51e-03 & 6.56e-03 & 6.49e-03 & 9.94 & 0.05 & 9.98 & 0.05 & 9.09 & 0.02 \\
WISE J053159.74$-$691951.0 & 82.9989 & -69.3308 & 1.00 & 1.00 & 0.96 & 1.17e-02 & 1.57e-02 & 2.63e-02 & 2.76e-02 & 1.56e-02 & 2.91e-02 & 4.16e-02 & 4.53e-02 & 14.42 & 0.14 & 13.92 & 0.19 & 11.33 & 0.09 \\
WISE J053159.74$-$695509.5 & 82.9989 & -69.9193 & 1.00 & 1.00 & 0.78 & 4.08e-04 & 1.49e-04 & 2.67e-04 & 3.20e-04 & 6.37e-04 & 9.18e-05 & 4.01e-04 & 6.99e-04 & 12.31 & 0.02 & 12.45 & 0.02 & 12.64 & 0.34 \\
WISE J053159.75$-$694754.4 & 82.9989 & -69.7984 & 1.00 & 1.00 & 0.89 & 4.39e-03 & 4.94e-03 & 2.59e-03 & 5.17e-03 & 1.64e-03 & 2.21e-03 & 9.45e-04 & 1.81e-03 & 11.17 & 0.05 & 11.18 & 0.03 & 11.52 & 0.14 \\
WISE J053159.82$-$694138.3 & 82.9993 & -69.6940 & 1.00 & 1.00 & 0.74 & 2.36e-04 & 2.74e-05 & 4.49e-04 & 1.23e-04 & 1.53e-03 & 1.20e-04 & 1.43e-03 & 1.06e-03 & 13.95 & 0.02 & 14.24 & 0.04 & nan & nan \\
WISE J053159.82$-$693439.7 & 82.9993 & -69.5777 & 1.00 & 0.99 & 0.79 & 5.44e-04 & 2.51e-04 & 5.24e-04 & 3.81e-04 & 3.57e-04 & 2.14e-04 & 2.64e-04 & 1.19e-04 & 11.93 & 0.02 & 12.11 & 0.02 & nan & nan \\
WISE J053159.83$-$691144.3 & 82.9993 & -69.1956 & 1.00 & 1.00 & 0.93 & 2.93e-03 & 1.25e-03 & 1.86e-03 & 1.64e-03 & 2.97e-03 & 1.20e-03 & 1.56e-03 & 1.76e-03 & 12.07 & 0.03 & 12.17 & 0.03 & nan & nan \\
WISE J053159.86$-$671209.9 & 82.9994 & -67.2028 & 1.00 & 1.00 & 0.93 & 8.47e-04 & 7.79e-04 & 3.13e-04 & 6.48e-04 & 1.39e-03 & 1.43e-03 & 3.76e-04 & 1.10e-03 & 11.65 & 0.02 & 11.82 & 0.03 & 11.64 & 0.11 \\
WISE J053159.94$-$670020.6 & 82.9997 & -67.0057 & 1.00 & 1.00 & 0.94 & 9.27e-03 & 1.67e-02 & 1.98e-02 & 2.06e-02 & 1.58e-02 & 2.87e-02 & 3.34e-02 & 3.19e-02 & 13.53 & 0.09 & 13.35 & 0.11 & 12.51 & 0.24 \\
WISE J053200.19$-$704647.4 & 83.0008 & -70.7798 & 1.00 & 1.00 & 0.94 & 7.10e-03 & 8.93e-03 & 8.30e-03 & 5.81e-03 & 1.87e-02 & 2.95e-02 & 2.51e-02 & 1.47e-02 & 11.02 & 0.06 & 11.10 & 0.11 & 10.55 & 0.05 \\
WISE J053200.46$-$675151.0 & 83.0019 & -67.8642 & 1.00 & 1.00 & 0.84 & 4.60e-03 & 5.42e-03 & 9.60e-03 & 8.44e-03 & 3.00e-03 & 3.47e-03 & 6.30e-03 & 5.79e-03 & 9.38 & 0.06 & 9.32 & 0.05 & 8.36 & 0.02 \\
WISE J053200.46$-$643725.7 & 83.0019 & -64.6238 & 1.00 & 1.00 & 0.86 & 8.11e-04 & 7.39e-04 & 1.02e-03 & 7.61e-04 & 7.62e-04 & 7.74e-04 & 9.69e-04 & 8.95e-04 & 9.85 & 0.02 & 9.86 & 0.03 & 9.20 & 0.03 \\
WISE J053200.51$-$691813.4 & 83.0021 & -69.3037 & 1.00 & 1.00 & 0.74 & 7.13e-04 & 3.47e-04 & 4.22e-04 & 6.34e-04 & 2.12e-04 & 1.73e-04 & 1.04e-04 & 1.74e-04 & 12.58 & 0.02 & 12.68 & 0.02 & 11.85 & 0.15 \\
WISE J053200.57$-$704158.5 & 83.0024 & -70.6996 & 1.00 & 1.00 & 0.94 & 7.49e-03 & 2.64e-03 & 4.49e-03 & 4.00e-03 & 4.43e-03 & 1.46e-03 & 2.76e-03 & 2.91e-03 & 11.88 & 0.05 & 11.94 & 0.04 & 11.66 & 0.11 \\
WISE J053200.69$-$695016.7 & 83.0029 & -69.8380 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 3.51e-03 & 1.50e-03 & 9.30e-04 & 1.75e-03 & 2.72e-03 & 1.36e-03 & 8.14e-04 & 10.65 & 0.03 & 10.75 & 0.03 & 10.07 & 0.04 \\
WISE J053200.73$-$695452.6 & 83.0031 & -69.9146 & 1.00 & 1.00 & 0.96 & 1.29e-03 & 2.19e-03 & 2.67e-03 & 2.16e-03 & 8.00e-04 & 1.55e-03 & 2.10e-03 & 2.20e-03 & 10.72 & 0.04 & 10.71 & 0.04 & 9.78 & 0.06 \\
WISE J053200.88$-$660758.3 & 83.0037 & -66.1329 & 1.00 & 1.00 & 0.97 & 1.14e-02 & 2.01e-02 & 2.32e-02 & 2.04e-02 & 9.04e-03 & 2.35e-02 & 2.33e-02 & 2.93e-02 & 14.42 & 0.14 & 14.31 & 0.17 & nan & nan \\
WISE J053200.91$-$701207.4 & 83.0038 & -70.2021 & 1.00 & 1.00 & 0.92 & 7.76e-04 & 1.07e-03 & 9.26e-04 & 5.07e-04 & 1.26e-03 & 1.75e-03 & 1.18e-03 & 5.23e-04 & 11.02 & 0.02 & 11.20 & 0.02 & 11.36 & 0.10 \\
WISE J053200.94$-$700308.1 & 83.0039 & -70.0522 & 1.00 & 1.00 & 0.96 & 4.74e-03 & 4.76e-03 & 9.53e-03 & 1.02e-02 & 3.90e-03 & 5.11e-03 & 8.29e-03 & 8.91e-03 & 9.55 & 0.07 & 9.57 & 0.06 & 8.83 & 0.02 \\
WISE J053200.96$-$682837.7 & 83.0040 & -68.4771 & 1.00 & 1.00 & 0.87 & 1.62e-03 & 2.58e-03 & 1.73e-03 & 2.43e-03 & 2.80e-03 & 3.62e-03 & 1.40e-03 & 3.58e-03 & 13.74 & 0.04 & 13.10 & 0.05 & 9.22 & 0.08 \\
WISE J053201.11$-$662910.0 & 83.0046 & -66.4861 & 1.00 & 1.00 & 0.89 & 8.62e-04 & 5.11e-04 & 7.18e-04 & 2.65e-04 & 1.10e-03 & 6.99e-04 & 1.14e-03 & 4.97e-04 & 10.59 & 0.02 & 10.73 & 0.02 & 11.07 & 0.10 \\
WISE J053201.16$-$694008.0 & 83.0048 & -69.6689 & 1.00 & 1.00 & 0.82 & 1.46e-04 & 3.21e-04 & 1.91e-04 & 1.70e-04 & 6.62e-05 & 7.67e-05 & 1.57e-05 & 9.00e-05 & 12.01 & 0.02 & 12.16 & 0.02 & 10.77 & 0.06 \\
WISE J053201.22$-$694225.0 & 83.0051 & -69.7069 & 1.00 & 1.00 & 0.88 & 7.49e-04 & 1.07e-03 & 9.19e-04 & 1.10e-03 & 8.81e-04 & 1.71e-03 & 1.50e-03 & 1.03e-03 & 10.84 & 0.02 & 11.00 & 0.02 & 10.83 & 0.07 \\
WISE J053201.35$-$690615.0 & 83.0056 & -69.1042 & 1.00 & 1.00 & 0.80 & 6.66e-04 & 2.61e-04 & 4.86e-04 & 6.78e-04 & 1.28e-03 & 3.88e-05 & 9.79e-04 & 7.31e-04 & 13.29 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J053201.40$-$701540.8 & 83.0058 & -70.2613 & 1.00 & 1.00 & 0.88 & 1.14e-02 & 2.26e-02 & 2.89e-02 & 3.23e-02 & 5.75e-03 & 1.21e-02 & 1.63e-02 & 1.85e-02 & 10.05 & 0.10 & 9.80 & 0.07 & 8.31 & 0.02 \\
WISE J053201.67$-$691911.4 & 83.0070 & -69.3198 & 1.00 & 1.00 & 0.97 & 8.68e-04 & 7.01e-04 & 9.64e-04 & 1.50e-03 & 1.21e-03 & 8.47e-04 & 1.13e-03 & 1.69e-03 & 11.63 & 0.02 & 11.65 & 0.02 & 11.61 & 0.12 \\
WISE J053201.77$-$692947.1 & 83.0074 & -69.4964 & 1.00 & 1.00 & 0.84 & 3.99e-04 & 1.56e-03 & 2.82e-03 & 4.38e-03 & 3.94e-04 & 1.73e-03 & 5.05e-03 & 6.61e-03 & 14.66 & 0.07 & 14.79 & 0.08 & 9.91 & 0.04 \\
WISE J053201.87$-$671750.0 & 83.0078 & -67.2972 & 1.00 & 1.00 & 0.86 & 5.99e-05 & 7.06e-05 & 9.28e-05 & 1.00e-04 & 1.02e-04 & 2.22e-04 & 3.17e-04 & 3.59e-04 & 9.27 & 0.01 & 9.46 & 0.01 & 9.18 & 0.03 \\
WISE J053202.09$-$693459.5 & 83.0087 & -69.5832 & 1.00 & 1.00 & 0.90 & 1.29e-02 & 1.51e-02 & 1.18e-02 & 2.87e-03 & 4.92e-03 & 5.57e-03 & 4.15e-03 & 1.46e-03 & 10.90 & 0.07 & 10.84 & 0.04 & 10.20 & 0.04 \\
WISE J053202.11$-$692125.3 & 83.0088 & -69.3570 & 1.00 & 0.97 & 0.73 & 4.45e-04 & 1.08e-04 & 6.05e-04 & 8.06e-04 & 1.07e-03 & 1.13e-03 & 1.02e-03 & 1.60e-03 & 14.25 & 0.03 & 14.50 & 0.04 & nan & nan \\
WISE J053202.13$-$695820.8 & 83.0089 & -69.9724 & 1.00 & 1.00 & 0.95 & 2.69e-03 & 1.53e-03 & 1.55e-03 & 2.43e-03 & 2.60e-03 & 1.24e-03 & 1.46e-03 & 2.34e-03 & 11.51 & 0.03 & 11.59 & 0.03 & 11.31 & 0.10 \\
WISE J053202.13$-$680828.9 & 83.0089 & -68.1414 & 1.00 & 1.00 & 0.90 & 2.12e-04 & 2.74e-04 & 5.86e-04 & 7.33e-04 & 4.64e-04 & 5.37e-04 & 1.08e-03 & 1.19e-03 & 12.30 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053202.39$-$701249.7 & 83.0100 & -70.2138 & 1.00 & 1.00 & 0.90 & 2.63e-03 & 9.15e-03 & 6.86e-03 & 7.85e-03 & 5.68e-04 & 4.05e-03 & 1.78e-03 & 2.74e-03 & 10.98 & 0.06 & 11.00 & 0.04 & 10.77 & 0.06 \\
WISE J053202.42$-$700354.6 & 83.0101 & -70.0652 & 1.00 & 1.00 & 0.82 & 1.39e-04 & 2.09e-04 & 1.15e-04 & 6.37e-05 & 1.73e-04 & 1.68e-04 & 1.47e-04 & -1.39e-05 & 11.43 & 0.01 & 11.63 & 0.01 & 11.66 & 0.12 \\
WISE J053202.44$-$671234.9 & 83.0102 & -67.2097 & 1.00 & 1.00 & 0.74 & -6.20e-04 & -8.95e-04 & 1.17e-04 & 1.75e-03 & 1.65e-03 & 1.65e-03 & 3.73e-03 & 3.57e-03 & 15.44 & 0.06 & 14.41 & 0.07 & 11.69 & 0.10 \\
WISE J053202.45$-$660003.5 & 83.0102 & -66.0010 & 1.00 & 1.00 & 0.76 & 3.39e-04 & 6.28e-05 & 2.45e-04 & 1.60e-04 & 4.66e-04 & 1.91e-04 & 5.69e-04 & 4.13e-04 & 12.51 & 0.01 & 12.62 & 0.02 & 12.56 & 0.24 \\
WISE J053202.48$-$641505.4 & 83.0103 & -64.2515 & 1.00 & 1.00 & 0.91 & 2.48e-04 & 5.91e-04 & 3.39e-04 & 1.43e-04 & 5.24e-04 & 9.19e-04 & 8.23e-04 & 4.89e-04 & 12.38 & 0.02 & 12.48 & 0.03 & 12.53 & 0.18 \\
WISE J053202.50$-$685013.8 & 83.0104 & -68.8372 & 1.00 & 1.00 & 0.98 & 6.12e-03 & 1.27e-02 & 1.13e-02 & 8.07e-03 & 5.23e-03 & 1.11e-02 & 1.07e-02 & 7.10e-03 & 11.10 & 0.07 & 11.09 & 0.06 & 10.29 & 0.04 \\
WISE J053202.58$-$694511.1 & 83.0108 & -69.7531 & 1.00 & 1.00 & 0.76 & 7.49e-04 & 4.23e-04 & 7.85e-04 & 8.02e-04 & 5.49e-04 & 4.29e-04 & 6.65e-04 & 6.17e-04 & 12.34 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J053202.59$-$645203.5 & 83.0108 & -64.8676 & 1.00 & 1.00 & 0.93 & 1.78e-03 & 6.80e-03 & 7.57e-03 & 7.02e-03 & 3.45e-03 & 1.07e-02 & 1.39e-02 & 1.58e-02 & 10.51 & 0.06 & 10.57 & 0.08 & 10.02 & 0.04 \\
WISE J053202.65$-$704619.3 & 83.0110 & -70.7720 & 1.00 & 1.00 & 0.98 & 8.16e-02 & 1.68e-01 & 2.13e-01 & 2.23e-01 & 4.58e-02 & 9.65e-02 & 1.21e-01 & 1.28e-01 & 11.16 & 0.25 & 11.05 & 0.19 & 10.54 & 0.05 \\
WISE J053202.65$-$684903.5 & 83.0110 & -68.8176 & 1.00 & 1.00 & 0.78 & 5.20e-04 & 9.07e-05 & 5.86e-04 & 2.74e-04 & 9.89e-04 & 1.15e-04 & 8.64e-04 & 4.51e-04 & 12.27 & 0.01 & 12.39 & 0.02 & nan & nan \\
WISE J053202.67$-$645302.5 & 83.0111 & -64.8840 & 1.00 & 1.00 & 0.97 & 2.37e-02 & 1.35e-02 & 6.78e-03 & 2.72e-02 & 1.37e-02 & 7.39e-03 & 4.96e-03 & 1.46e-02 & 11.70 & 0.09 & 11.72 & 0.07 & 10.94 & 0.05 \\
WISE J053202.71$-$675443.5 & 83.0113 & -67.9121 & 1.00 & 1.00 & 0.92 & 1.97e-03 & 2.04e-03 & 2.43e-03 & 3.15e-03 & 1.19e-03 & 2.39e-03 & 2.84e-03 & 3.09e-03 & 10.00 & 0.03 & 10.11 & 0.04 & 9.86 & 0.03 \\
WISE J053202.84$-$701601.5 & 83.0118 & -70.2671 & 1.00 & 1.00 & 0.96 & 3.72e-02 & 1.14e-02 & 4.08e-02 & 2.84e-02 & 3.70e-02 & 1.28e-02 & 4.57e-02 & 3.38e-02 & 10.05 & 0.16 & 9.65 & 0.17 & 9.27 & 0.03 \\
WISE J053202.86$-$681721.4 & 83.0119 & -68.2893 & 1.00 & 1.00 & 0.84 & 9.42e-05 & 2.15e-04 & 7.51e-05 & 3.06e-05 & 1.88e-04 & 4.08e-04 & 1.63e-04 & 5.57e-07 & 11.56 & 0.01 & 11.74 & 0.01 & 12.20 & 0.24 \\
WISE J053202.90$-$685412.9 & 83.0121 & -68.9036 & 0.99 & 0.98 & 0.73 & 1.42e-04 & -9.38e-05 & 1.33e-04 & 2.19e-04 & 7.32e-04 & 1.82e-04 & 3.73e-04 & 6.70e-04 & 13.17 & 0.02 & 13.39 & 0.02 & nan & nan \\
WISE J053202.98$-$691858.6 & 83.0124 & -69.3163 & 1.00 & 1.00 & 0.79 & 5.48e-04 & 1.35e-04 & 5.58e-04 & 2.57e-04 & 4.12e-04 & 1.00e-04 & 2.81e-04 & 1.32e-04 & 12.20 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J053203.00$-$685156.8 & 83.0125 & -68.8658 & 1.00 & 1.00 & 0.75 & 5.80e-03 & 6.82e-03 & 4.28e-03 & 5.74e-03 & 2.40e-03 & 3.54e-03 & 2.41e-03 & 2.90e-03 & 10.91 & 0.05 & 10.87 & 0.04 & 10.48 & 0.04 \\
WISE J053203.02$-$703021.2 & 83.0126 & -70.5059 & 1.00 & 1.00 & 0.91 & 1.77e-03 & 7.08e-04 & 1.08e-03 & 1.07e-03 & 1.69e-03 & 7.87e-04 & 7.54e-04 & 1.19e-03 & 11.95 & 0.02 & 12.08 & 0.03 & 11.75 & 0.14 \\
WISE J053203.13$-$682107.1 & 83.0130 & -68.3520 & 1.00 & 1.00 & 0.79 & 3.02e-03 & 3.45e-03 & 4.96e-03 & 2.04e-03 & 1.87e-03 & 3.14e-03 & 3.27e-03 & 1.69e-03 & 10.19 & 0.04 & 10.14 & 0.04 & 9.32 & 0.08 \\
WISE J053203.14$-$701131.7 & 83.0131 & -70.1921 & 1.00 & 0.99 & 0.71 & 9.12e-05 & 4.07e-05 & 1.36e-04 & 7.99e-05 & 5.62e-05 & 3.58e-05 & 3.60e-05 & 4.50e-05 & 11.49 & 0.01 & 11.67 & 0.01 & 11.93 & 0.17 \\
WISE J053203.20$-$644247.9 & 83.0133 & -64.7133 & 1.00 & 1.00 & 0.82 & 1.74e-04 & 2.27e-04 & 3.05e-04 & 2.68e-04 & 1.02e-03 & 8.72e-04 & 1.02e-03 & 1.13e-03 & 12.83 & 0.02 & 12.94 & 0.03 & 12.64 & 0.22 \\
WISE J053203.33$-$662815.1 & 83.0139 & -66.4709 & 1.00 & 1.00 & 0.92 & 5.65e-04 & 1.00e-03 & 7.66e-04 & 4.36e-04 & 1.20e-03 & 1.90e-03 & 1.09e-03 & 8.84e-04 & 11.78 & 0.02 & 11.93 & 0.03 & nan & nan \\
WISE J053203.34$-$701506.9 & 83.0139 & -70.2519 & 1.00 & 0.99 & 0.85 & 8.55e-05 & 1.52e-04 & 1.28e-04 & 4.31e-05 & 2.89e-05 & 6.58e-05 & 1.01e-04 & 1.56e-05 & 10.98 & 0.01 & 11.19 & 0.01 & 10.88 & 0.06 \\
WISE J053203.34$-$695526.2 & 83.0139 & -69.9240 & 1.00 & 1.00 & 0.96 & 9.71e-03 & 1.87e-02 & 1.84e-02 & 1.37e-02 & 1.43e-02 & 3.11e-02 & 3.29e-02 & 2.32e-02 & 10.38 & 0.08 & 10.38 & 0.10 & 9.81 & 0.03 \\
WISE J053203.44$-$685550.0 & 83.0143 & -68.9305 & 1.00 & 1.00 & 0.97 & 1.25e-03 & 3.61e-03 & 6.25e-03 & 8.19e-03 & 8.41e-04 & 2.00e-03 & 3.87e-03 & 4.91e-03 & 10.03 & 0.05 & 10.07 & 0.04 & 9.49 & 0.05 \\
WISE J053203.50$-$641425.1 & 83.0146 & -64.2403 & 1.00 & 1.00 & 0.74 & 4.44e-04 & 1.09e-03 & 6.60e-04 & 2.56e-04 & 1.12e-03 & 1.67e-03 & 1.39e-03 & 9.25e-04 & 12.27 & 0.02 & 12.41 & 0.03 & 12.10 & 0.13 \\
WISE J053203.55$-$684234.4 & 83.0148 & -68.7096 & 1.00 & 1.00 & 0.82 & 6.81e-04 & 3.96e-04 & 5.08e-04 & 4.34e-04 & 1.44e-03 & 1.18e-03 & 1.40e-03 & 1.30e-03 & 13.53 & 0.03 & 13.63 & 0.04 & 11.77 & 0.22 \\
WISE J053203.56$-$682451.4 & 83.0148 & -68.4143 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 2.82e-04 & 1.04e-03 & 4.95e-04 & 7.37e-04 & 2.03e-04 & 6.50e-04 & 5.87e-04 & 12.24 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053203.63$-$695204.0 & 83.0151 & -69.8678 & 1.00 & 1.00 & 0.80 & 3.74e-03 & 5.97e-03 & 4.84e-03 & 4.72e-03 & 1.79e-03 & 3.80e-03 & 4.24e-03 & 3.91e-03 & 11.08 & 0.05 & 11.09 & 0.05 & 11.08 & 0.09 \\
WISE J053203.82$-$700412.9 & 83.0159 & -70.0702 & 1.00 & 1.00 & 0.96 & 9.97e-03 & 1.80e-02 & 1.29e-02 & 6.94e-03 & 6.23e-03 & 1.14e-02 & 8.69e-03 & 4.44e-03 & 10.21 & 0.08 & 10.29 & 0.06 & 9.73 & 0.03 \\
WISE J053203.89$-$644621.2 & 83.0162 & -64.7726 & 1.00 & 1.00 & 0.94 & 1.61e-03 & 1.63e-03 & 2.03e-03 & 1.98e-03 & 1.98e-03 & 1.55e-03 & 2.60e-03 & 2.13e-03 & 12.38 & 0.03 & 12.43 & 0.03 & 12.05 & 0.14 \\
WISE J053204.18$-$701541.5 & 83.0174 & -70.2615 & 1.00 & 1.00 & 0.99 & 2.09e-01 & 3.28e-01 & 1.00e-01 & 7.41e-02 & 1.25e-01 & 1.97e-01 & 6.61e-02 & 5.09e-02 & 10.87 & 0.30 & 10.50 & 0.23 & 9.69 & 0.03 \\
WISE J053204.23$-$642400.7 & 83.0176 & -64.4002 & 1.00 & 1.00 & 0.88 & 2.40e-03 & 4.42e-03 & 6.77e-03 & 5.39e-03 & 1.07e-03 & 3.12e-03 & 4.46e-03 & 3.89e-03 & 13.71 & 0.05 & 12.77 & 0.04 & 9.96 & 0.03 \\
WISE J053204.24$-$700815.0 & 83.0177 & -70.1375 & 1.00 & 1.00 & 0.83 & 1.72e-04 & 2.17e-04 & 1.26e-04 & 1.31e-04 & 2.95e-04 & 3.03e-04 & 2.00e-04 & 1.03e-04 & 11.11 & 0.01 & 11.30 & 0.01 & 11.31 & 0.09 \\
WISE J053204.46$-$643954.5 & 83.0186 & -64.6651 & 1.00 & 1.00 & 0.70 & 2.00e-02 & 6.10e-03 & 1.80e-02 & 1.31e-02 & 3.72e-02 & 4.09e-02 & 3.50e-02 & 6.54e-02 & 15.73 & 0.11 & 15.20 & 0.17 & nan & nan \\
WISE J053204.81$-$631433.1 & 83.0201 & -63.2425 & 1.00 & 1.00 & 0.87 & 1.13e-03 & 1.18e-03 & 1.32e-03 & 9.32e-04 & 1.58e-03 & 2.56e-03 & 3.14e-03 & 2.59e-03 & 10.87 & 0.02 & 10.94 & 0.03 & 10.38 & 0.04 \\
WISE J053204.84$-$652514.7 & 83.0202 & -65.4208 & 1.00 & 1.00 & 0.88 & 1.92e-03 & 3.98e-03 & 7.64e-03 & 7.25e-03 & 1.39e-03 & 4.82e-03 & 9.81e-03 & 1.53e-02 & 15.14 & 0.09 & 14.22 & 0.11 & 11.86 & 0.11 \\
WISE J053204.85$-$643630.3 & 83.0202 & -64.6084 & 1.00 & 0.96 & 0.90 & 1.36e-04 & -3.30e-05 & 1.81e-04 & 1.78e-04 & 4.41e-05 & -8.85e-05 & 8.33e-05 & 2.28e-04 & 12.53 & 0.01 & 12.66 & 0.02 & 12.49 & 0.21 \\
WISE J053204.93$-$692442.0 & 83.0206 & -69.4117 & 1.00 & 1.00 & 0.97 & 3.53e-03 & 3.06e-03 & 6.03e-03 & 5.23e-03 & 1.97e-03 & 1.46e-03 & 2.95e-03 & 2.36e-03 & 9.68 & 0.05 & 9.71 & 0.03 & 8.80 & 0.02 \\
WISE J053205.08$-$665858.5 & 83.0211 & -66.9829 & 1.00 & 1.00 & 0.96 & 5.81e-02 & 1.55e-01 & 2.15e-01 & 2.24e-01 & 7.45e-02 & 2.07e-01 & 2.81e-01 & 2.90e-01 & 14.62 & 0.26 & 14.67 & 0.29 & nan & nan \\
WISE J053205.28$-$693837.3 & 83.0220 & -69.6437 & 1.00 & 1.00 & 0.88 & 4.99e-03 & 3.87e-03 & 4.86e-03 & 3.19e-03 & 5.27e-03 & 6.74e-03 & 7.75e-03 & 5.84e-03 & 11.50 & 0.05 & 11.51 & 0.08 & 11.26 & 0.08 \\
WISE J053205.42$-$673146.6 & 83.0226 & -67.5296 & 1.00 & 1.00 & 0.83 & 3.49e-05 & 3.87e-05 & 4.62e-05 & 3.25e-05 & 5.90e-05 & 5.72e-05 & 6.76e-05 & 3.74e-05 & 9.11 & 0.00 & 9.19 & 0.01 & 9.04 & 0.02 \\
WISE J053205.44$-$695114.1 & 83.0227 & -69.8539 & 1.00 & 1.00 & 0.92 & 7.68e-03 & 1.36e-02 & 1.27e-02 & 1.76e-02 & 1.97e-03 & 3.00e-03 & 1.95e-03 & 3.52e-03 & 10.23 & 0.10 & 9.74 & 0.04 & 8.53 & 0.02 \\
WISE J053205.49$-$701122.0 & 83.0229 & -70.1894 & 1.00 & 1.00 & 0.80 & 1.49e-04 & 1.69e-04 & 1.09e-04 & 1.36e-04 & 1.30e-04 & 6.68e-05 & 7.92e-05 & 1.19e-04 & 11.80 & 0.01 & 11.94 & 0.01 & 11.21 & 0.09 \\
WISE J053205.73$-$695822.7 & 83.0239 & -69.9730 & 1.00 & 1.00 & 0.95 & 7.11e-04 & 1.36e-03 & 1.65e-03 & 1.13e-03 & 1.12e-03 & 2.62e-03 & 3.10e-03 & 2.26e-03 & 10.45 & 0.02 & 10.63 & 0.03 & 10.31 & 0.04 \\
WISE J053205.79$-$693147.3 & 83.0241 & -69.5298 & 1.00 & 1.00 & 0.75 & 1.32e-04 & -1.05e-04 & 1.95e-04 & 2.58e-04 & 3.85e-04 & 6.93e-04 & 1.33e-03 & 1.41e-03 & 13.33 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J053205.83$-$685129.0 & 83.0243 & -68.8580 & 1.00 & 0.99 & 0.74 & 5.97e-04 & 3.35e-04 & 8.43e-04 & 3.76e-04 & 2.35e-03 & 1.18e-04 & 2.34e-03 & 1.07e-03 & 14.37 & 0.03 & 14.60 & 0.04 & 12.12 & 0.19 \\
WISE J053205.99$-$695136.2 & 83.0250 & -69.8601 & 1.00 & 1.00 & 0.73 & 4.61e-04 & 1.84e-04 & 3.08e-04 & 4.67e-04 & 2.80e-03 & 7.03e-04 & 3.17e-03 & 8.87e-04 & 13.56 & 0.02 & 13.72 & 0.04 & nan & nan \\
WISE J053206.21$-$694638.7 & 83.0259 & -69.7774 & 1.00 & 1.00 & 0.98 & 3.18e-03 & 5.43e-03 & 3.75e-03 & 3.71e-03 & 2.86e-03 & 4.56e-03 & 3.17e-03 & 3.53e-03 & 10.98 & 0.04 & 10.98 & 0.04 & 8.00 & 0.03 \\
WISE J053206.26$-$685035.7 & 83.0261 & -68.8432 & 1.00 & 1.00 & 0.84 & 3.79e-03 & 3.87e-03 & 3.95e-03 & 5.38e-03 & 2.18e-03 & 2.13e-03 & 1.48e-03 & 2.14e-03 & 11.20 & 0.04 & 11.17 & 0.03 & 10.68 & 0.05 \\
WISE J053206.31$-$700128.9 & 83.0263 & -70.0247 & 1.00 & 1.00 & 0.75 & 1.30e-03 & 1.10e-03 & 1.60e-03 & 3.92e-04 & 2.77e-03 & 1.78e-03 & 3.13e-03 & 1.56e-03 & 12.65 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J053206.36$-$644218.9 & 83.0265 & -64.7053 & 1.00 & 1.00 & 0.94 & 2.51e-04 & 4.37e-04 & 4.15e-04 & 3.66e-04 & 9.35e-04 & 1.85e-03 & 1.98e-03 & 1.72e-03 & 11.08 & 0.02 & 11.17 & 0.03 & 10.65 & 0.05 \\
WISE J053206.36$-$672326.5 & 83.0265 & -67.3907 & 1.00 & 1.00 & 0.89 & 9.16e-05 & 1.11e-04 & 1.44e-04 & 1.54e-04 & 1.73e-04 & 3.26e-04 & 4.28e-04 & 4.28e-04 & 9.26 & 0.01 & 9.45 & 0.01 & 9.19 & 0.03 \\
WISE J053206.37$-$691957.8 & 83.0265 & -69.3327 & 0.98 & 0.98 & 0.71 & -2.04e-05 & -4.26e-05 & 5.92e-06 & -3.00e-05 & 1.82e-04 & 1.11e-04 & -2.43e-05 & 1.91e-04 & 12.46 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J053206.39$-$674028.1 & 83.0266 & -67.6745 & 1.00 & 1.00 & 0.72 & 1.35e-04 & 2.01e-04 & 1.13e-04 & 2.54e-04 & 6.33e-04 & 4.32e-04 & 2.77e-04 & 5.18e-04 & 12.88 & 0.01 & 13.05 & 0.02 & nan & nan \\
WISE J053206.39$-$692656.3 & 83.0266 & -69.4490 & 1.00 & 1.00 & 0.77 & 2.44e-04 & 2.50e-04 & 3.16e-04 & 4.02e-04 & 8.36e-04 & 6.80e-04 & 7.96e-04 & 1.02e-03 & 13.12 & 0.02 & 13.20 & 0.03 & nan & nan \\
WISE J053206.42$-$664744.4 & 83.0267 & -66.7957 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 3.17e-03 & 5.09e-03 & 6.73e-03 & 1.53e-03 & 2.48e-03 & 3.92e-03 & 5.25e-03 & 9.34 & 0.05 & 9.42 & 0.04 & 8.71 & 0.02 \\
WISE J053206.44$-$690630.6 & 83.0268 & -69.1085 & 1.00 & 1.00 & 0.98 & 1.90e-02 & 1.19e-02 & 6.64e-03 & 1.89e-02 & 1.37e-02 & 8.90e-03 & 4.14e-03 & 1.38e-02 & 11.13 & 0.07 & 11.14 & 0.06 & 11.63 & 0.13 \\
WISE J053206.50$-$670124.4 & 83.0271 & -67.0234 & 1.00 & 1.00 & 0.90 & 1.13e-04 & 2.71e-04 & 1.17e-03 & 1.33e-03 & -2.28e-04 & 1.49e-03 & 2.86e-03 & 4.55e-03 & 14.52 & 0.04 & 14.63 & 0.08 & nan & nan \\
WISE J053206.54$-$675630.4 & 83.0272 & -67.9418 & 1.00 & 1.00 & 0.81 & 4.36e-04 & 4.11e-05 & 3.23e-04 & 2.53e-04 & 1.12e-03 & 9.49e-05 & 9.71e-04 & 4.04e-04 & 12.62 & 0.01 & 12.70 & 0.02 & 12.64 & 0.30 \\
WISE J053206.74$-$701025.1 & 83.0281 & -70.1736 & 1.00 & 1.00 & 0.94 & 1.94e-03 & 2.96e-03 & 2.11e-03 & 3.34e-03 & 1.81e-03 & 3.47e-03 & 2.68e-03 & 4.56e-03 & 10.36 & 0.04 & 10.42 & 0.04 & 9.46 & 0.04 \\
WISE J053206.79$-$702257.1 & 83.0283 & -70.3825 & 1.00 & 1.00 & 0.95 & 4.48e-04 & 2.03e-04 & 4.64e-04 & 2.71e-04 & 7.08e-04 & 1.15e-04 & 6.60e-04 & 2.13e-04 & 12.21 & 0.02 & 12.34 & 0.02 & 11.96 & 0.16 \\
WISE J053206.86$-$694151.7 & 83.0286 & -69.6977 & 1.00 & 1.00 & 0.98 & 5.12e-03 & 1.10e-02 & 2.12e-02 & 2.04e-02 & 4.04e-03 & 7.46e-03 & 1.49e-02 & 1.35e-02 & 10.08 & 0.08 & 10.14 & 0.07 & 9.40 & 0.03 \\
WISE J053206.96$-$660642.4 & 83.0290 & -66.1118 & 1.00 & 1.00 & 0.88 & 2.23e-04 & 3.19e-04 & 1.02e-04 & 1.30e-04 & 3.62e-04 & 5.27e-04 & 2.13e-04 & 2.07e-04 & 10.93 & 0.01 & 11.04 & 0.01 & 10.43 & 0.05 \\
WISE J053207.07$-$693229.9 & 83.0295 & -69.5416 & 1.00 & 1.00 & 0.97 & 5.23e-03 & 4.54e-03 & 3.14e-03 & 4.69e-03 & 5.31e-03 & 4.45e-03 & 3.14e-03 & 5.26e-03 & 11.07 & 0.05 & 11.11 & 0.05 & 10.76 & 0.06 \\
WISE J053207.31$-$640201.6 & 83.0305 & -64.0338 & 1.00 & 1.00 & 0.87 & 4.89e-04 & 3.57e-04 & 2.60e-04 & 3.27e-04 & 7.90e-04 & 3.15e-04 & 4.23e-04 & 3.91e-04 & 12.22 & 0.02 & 12.32 & 0.02 & 12.33 & 0.17 \\
WISE J053207.33$-$670655.0 & 83.0305 & -67.1153 & 1.00 & 1.00 & 0.95 & 4.12e-04 & 5.21e-04 & 2.67e-04 & 3.91e-04 & 6.39e-04 & 7.33e-04 & 3.28e-04 & 4.22e-04 & 11.41 & 0.02 & 11.56 & 0.02 & 11.35 & 0.08 \\
WISE J053207.41$-$694001.6 & 83.0309 & -69.6671 & 1.00 & 1.00 & 0.85 & 1.15e-04 & 1.48e-04 & 1.51e-04 & 1.14e-04 & 1.24e-04 & 3.10e-04 & 2.22e-04 & 8.39e-05 & 10.93 & 0.01 & 11.14 & 0.01 & 11.07 & 0.07 \\
WISE J053207.43$-$704500.2 & 83.0309 & -70.7501 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 1.26e-03 & 8.67e-04 & 9.56e-04 & 9.73e-04 & 9.54e-04 & 7.13e-04 & 8.13e-04 & 12.11 & 0.03 & 12.18 & 0.03 & 11.90 & 0.14 \\
WISE J053207.47$-$684241.3 & 83.0311 & -68.7115 & 1.00 & 1.00 & 0.85 & 2.31e-04 & 4.31e-04 & 1.10e-04 & 4.42e-05 & 1.84e-04 & 3.66e-04 & 5.04e-05 & 9.04e-05 & 11.42 & 0.01 & 11.55 & 0.01 & 10.61 & 0.07 \\
WISE J053207.55$-$701332.4 & 83.0315 & -70.2257 & 1.00 & 1.00 & 0.95 & 1.10e-03 & 3.44e-04 & 9.48e-04 & 4.70e-04 & 1.23e-03 & 1.85e-04 & 1.14e-03 & 4.10e-04 & 11.33 & 0.02 & 11.49 & 0.02 & 11.07 & 0.07 \\
WISE J053207.58$-$673834.5 & 83.0316 & -67.6429 & 1.00 & 1.00 & 0.99 & 3.18e-02 & 4.07e-02 & 4.95e-02 & 8.07e-02 & 3.50e-02 & 5.02e-02 & 5.34e-02 & 9.43e-02 & 14.05 & 0.30 & 13.86 & 0.32 & nan & nan \\
WISE J053207.60$-$664227.8 & 83.0317 & -66.7077 & 1.00 & 1.00 & 0.98 & 7.05e-02 & 1.36e-01 & 1.47e-01 & 1.91e-01 & 5.46e-02 & 1.26e-01 & 1.65e-01 & 2.01e-01 & 13.71 & 0.28 & 13.49 & 0.28 & 12.58 & 0.29 \\
WISE J053207.72$-$704252.7 & 83.0322 & -70.7146 & 1.00 & 1.00 & 0.83 & 3.64e-04 & 3.53e-04 & 2.82e-04 & 3.07e-04 & 2.58e-04 & 3.36e-04 & 1.09e-04 & 2.22e-04 & 11.45 & 0.01 & 11.59 & 0.01 & 11.45 & 0.09 \\
WISE J053207.85$-$690233.8 & 83.0327 & -69.0427 & 1.00 & 1.00 & 0.74 & 4.57e-04 & 1.41e-04 & 5.65e-04 & 8.70e-04 & 3.25e-03 & 2.99e-03 & 4.02e-03 & 4.82e-03 & 14.51 & 0.03 & 14.51 & 0.06 & 12.59 & 0.27 \\
WISE J053207.95$-$690532.3 & 83.0331 & -69.0923 & 1.00 & 1.00 & 0.86 & 1.43e-04 & 5.07e-05 & 1.42e-04 & 5.49e-05 & 1.64e-04 & 5.14e-05 & 1.50e-04 & 5.62e-05 & 11.45 & 0.01 & 11.60 & 0.01 & 9.98 & 0.04 \\
WISE J053207.96$-$682042.8 & 83.0332 & -68.3452 & 1.00 & 1.00 & 0.89 & 1.35e-04 & 2.11e-04 & 3.01e-04 & 2.69e-04 & 2.04e-04 & 3.74e-04 & 5.82e-04 & 6.43e-04 & 12.56 & 0.02 & 12.59 & 0.02 & 10.35 & 0.13 \\
WISE J053208.07$-$700822.4 & 83.0336 & -70.1396 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 1.58e-03 & 5.51e-04 & 1.86e-03 & 2.21e-03 & 1.90e-03 & 5.83e-04 & 2.46e-03 & 11.75 & 0.03 & 11.88 & 0.03 & 12.11 & 0.18 \\
WISE J053208.11$-$685555.3 & 83.0338 & -68.9320 & 1.00 & 1.00 & 0.87 & 6.36e-04 & 7.57e-04 & 6.51e-04 & 5.75e-04 & 8.45e-04 & 1.02e-03 & 9.17e-04 & 1.11e-03 & 9.94 & 0.02 & 10.08 & 0.02 & 10.47 & 0.25 \\
WISE J053208.24$-$695718.1 & 83.0343 & -69.9550 & 1.00 & 1.00 & 0.86 & 3.63e-04 & 3.92e-04 & 3.30e-04 & 1.73e-04 & 4.37e-04 & 6.27e-04 & 4.36e-04 & 1.22e-04 & 11.00 & 0.01 & 11.14 & 0.02 & 11.07 & 0.08 \\
WISE J053208.31$-$704412.5 & 83.0346 & -70.7368 & 1.00 & 1.00 & 0.97 & 6.77e-03 & 1.28e-02 & 8.42e-03 & 3.77e-03 & 6.35e-03 & 1.27e-02 & 9.24e-03 & 4.02e-03 & 10.19 & 0.06 & 10.28 & 0.06 & 9.49 & 0.03 \\
WISE J053208.41$-$694256.5 & 83.0351 & -69.7157 & 1.00 & 1.00 & 0.97 & 3.34e-03 & 8.45e-03 & 1.29e-02 & 1.34e-02 & 3.25e-03 & 8.31e-03 & 1.24e-02 & 1.27e-02 & 10.38 & 0.06 & 10.45 & 0.06 & 10.11 & 0.04 \\
WISE J053208.46$-$663256.0 & 83.0353 & -66.5489 & 1.00 & 1.00 & 0.93 & 5.34e-04 & 5.22e-04 & 7.63e-04 & 2.94e-04 & 1.03e-03 & 8.36e-04 & 1.15e-03 & 4.48e-04 & 11.27 & 0.02 & 11.39 & 0.02 & 11.22 & 0.08 \\
WISE J053208.48$-$691944.5 & 83.0353 & -69.3290 & 1.00 & 1.00 & 0.79 & 9.20e-04 & 2.83e-04 & 6.81e-04 & 5.29e-04 & 5.75e-03 & 3.50e-03 & 5.86e-03 & 6.69e-03 & 13.63 & 0.02 & 13.79 & 0.06 & nan & nan \\
WISE J053208.51$-$663509.7 & 83.0354 & -66.5860 & 1.00 & 1.00 & 0.84 & 1.19e-04 & 5.94e-04 & 4.40e-04 & 2.18e-04 & -9.86e-05 & 3.91e-04 & 3.25e-04 & 4.71e-04 & 12.83 & 0.02 & 12.71 & 0.02 & 12.31 & 0.20 \\
WISE J053208.53$-$650227.0 & 83.0355 & -65.0408 & 1.00 & 1.00 & 0.93 & 5.19e-03 & 8.48e-03 & 9.67e-03 & 6.39e-03 & 3.27e-03 & 7.04e-03 & 8.40e-03 & 4.94e-03 & 11.49 & 0.05 & 11.48 & 0.05 & 10.95 & 0.06 \\
WISE J053208.63$-$682030.6 & 83.0360 & -68.3418 & 1.00 & 1.00 & 0.90 & 4.76e-04 & 1.26e-03 & 2.76e-03 & 3.97e-03 & 4.67e-04 & 1.32e-03 & 3.28e-03 & 4.83e-03 & 13.78 & 0.04 & 13.52 & 0.05 & nan & nan \\
WISE J053208.75$-$691218.1 & 83.0365 & -69.2050 & 1.00 & 1.00 & 0.78 & 3.52e-04 & 3.49e-06 & 4.35e-04 & 2.92e-04 & 2.72e-03 & 1.12e-03 & 2.00e-03 & 2.36e-03 & 13.34 & 0.02 & 13.50 & 0.04 & 9.81 & 0.03 \\
WISE J053208.93$-$675321.0 & 83.0372 & -67.8892 & 1.00 & 1.00 & 0.93 & 1.80e-03 & 3.75e-03 & 4.94e-03 & 5.34e-03 & 2.62e-03 & 4.15e-03 & 6.95e-03 & 7.53e-03 & 13.73 & 0.06 & 13.50 & 0.07 & 12.85 & 0.34 \\
WISE J053209.18$-$703736.3 & 83.0383 & -70.6267 & 1.00 & 1.00 & 0.77 & 4.38e-04 & 7.47e-04 & 4.47e-04 & 1.73e-04 & 5.38e-04 & 1.13e-03 & 6.83e-04 & 2.70e-04 & 10.96 & 0.02 & 11.14 & 0.02 & 10.96 & 0.08 \\
WISE J053209.19$-$703603.5 & 83.0383 & -70.6010 & 1.00 & 0.97 & 0.73 & 1.89e-04 & 1.35e-04 & 1.39e-04 & 7.41e-05 & 1.26e-04 & 8.40e-05 & 1.31e-04 & -2.27e-05 & 11.76 & 0.01 & 11.93 & 0.01 & 11.70 & 0.12 \\
WISE J053209.23$-$670938.6 & 83.0385 & -67.1607 & 1.00 & 1.00 & 0.99 & 1.81e-01 & 2.72e-01 & 2.00e-01 & 1.06e-01 & 1.56e-01 & 2.44e-01 & 1.80e-01 & 1.07e-01 & 14.79 & 0.38 & 14.56 & 0.37 & 13.00 & 0.33 \\
WISE J053209.27$-$693142.9 & 83.0386 & -69.5286 & 1.00 & 1.00 & 0.94 & 1.27e-03 & 5.39e-04 & 1.33e-03 & 5.10e-04 & 1.26e-03 & 2.17e-04 & 1.07e-03 & 2.88e-04 & 12.08 & 0.02 & 12.20 & 0.02 & 11.59 & 0.12 \\
WISE J053209.35$-$704315.9 & 83.0389 & -70.7211 & 1.00 & 1.00 & 0.72 & 1.15e-03 & 7.18e-04 & 1.25e-03 & 9.69e-04 & 1.14e-03 & 8.89e-04 & 1.35e-03 & 1.24e-03 & 12.11 & 0.03 & 12.18 & 0.03 & 12.52 & 0.26 \\
WISE J053209.38$-$691431.6 & 83.0391 & -69.2421 & 1.00 & 1.00 & 0.96 & 1.07e-01 & 2.97e-02 & 9.34e-02 & 8.02e-02 & 1.01e-01 & 2.63e-02 & 9.31e-02 & 7.36e-02 & 10.02 & 0.21 & 9.51 & 0.20 & 8.98 & 0.03 \\
WISE J053209.40$-$661734.1 & 83.0392 & -66.2928 & 1.00 & 1.00 & 0.98 & 3.34e-01 & 5.83e-01 & 6.06e-01 & 4.67e-01 & 2.99e-01 & 4.75e-01 & 5.02e-01 & 4.09e-01 & 14.62 & 0.51 & 14.46 & 0.49 & 11.61 & 0.11 \\
WISE J053209.74$-$702436.9 & 83.0406 & -70.4102 & 1.00 & 1.00 & 0.96 & 3.21e-03 & 7.19e-03 & 1.09e-02 & 1.15e-02 & 1.99e-03 & 5.10e-03 & 8.06e-03 & 8.32e-03 & 10.75 & 0.06 & 10.78 & 0.05 & 10.38 & 0.06 \\
WISE J053209.76$-$704043.0 & 83.0407 & -70.6786 & 1.00 & 1.00 & 0.86 & 7.75e-04 & 1.34e-04 & 5.95e-04 & 4.67e-04 & 8.68e-04 & 2.45e-04 & 7.21e-04 & 4.68e-04 & 12.72 & 0.02 & 12.86 & 0.02 & 12.37 & 0.21 \\
WISE J053209.99$-$662556.3 & 83.0416 & -66.4323 & 1.00 & 1.00 & 0.88 & 1.26e-02 & 7.19e-03 & 1.63e-02 & 1.91e-02 & 8.89e-03 & 7.71e-03 & 1.46e-02 & 1.72e-02 & 14.63 & 0.09 & 13.78 & 0.09 & 9.19 & 0.07 \\
WISE J053210.16$-$660631.3 & 83.0423 & -66.1087 & 1.00 & 1.00 & 0.81 & 4.47e-05 & 8.43e-05 & 8.34e-05 & 6.60e-05 & 1.36e-04 & 2.74e-04 & 3.20e-04 & 2.48e-04 & 9.52 & 0.01 & 9.71 & 0.01 & 9.42 & 0.03 \\
WISE J053210.16$-$700427.4 & 83.0423 & -70.0743 & 1.00 & 1.00 & 0.93 & 4.94e-03 & 1.16e-03 & 3.82e-03 & 1.50e-03 & 3.53e-03 & 1.17e-03 & 3.44e-03 & 1.71e-03 & 11.51 & 0.04 & 11.60 & 0.03 & 11.27 & 0.08 \\
WISE J053210.18$-$695539.4 & 83.0424 & -69.9276 & 1.00 & 1.00 & 0.93 & 3.76e-03 & 4.87e-03 & 3.61e-03 & 3.50e-03 & 1.81e-03 & 2.50e-03 & 2.12e-03 & 1.55e-03 & 12.26 & 0.04 & 12.30 & 0.03 & 11.59 & 0.11 \\
WISE J053210.25$-$675131.0 & 83.0427 & -67.8586 & 1.00 & 1.00 & 0.86 & 3.69e-04 & 1.97e-04 & 4.23e-04 & 1.73e-04 & 8.75e-04 & 5.70e-05 & 5.83e-04 & 2.46e-04 & 12.84 & 0.02 & 12.94 & 0.02 & nan & nan \\
WISE J053210.27$-$664650.3 & 83.0428 & -66.7806 & 1.00 & 1.00 & 0.93 & 1.50e-03 & 3.84e-03 & 3.82e-03 & 2.29e-03 & 4.11e-03 & 1.01e-02 & 9.46e-03 & 5.60e-03 & 13.75 & 0.04 & 13.77 & 0.06 & nan & nan \\
WISE J053210.40$-$673423.6 & 83.0433 & -67.5732 & 1.00 & 1.00 & 0.96 & 1.74e-03 & 1.42e-03 & 7.80e-04 & 1.37e-03 & 1.74e-03 & 1.34e-03 & 7.74e-04 & 1.25e-03 & 12.12 & 0.03 & 12.21 & 0.03 & 11.98 & 0.20 \\
WISE J053210.58$-$700630.2 & 83.0441 & -70.1084 & 1.00 & 1.00 & 0.77 & 5.38e-05 & 6.03e-05 & 7.41e-05 & 4.32e-05 & 1.73e-04 & 1.93e-04 & 2.51e-04 & 1.98e-04 & 9.55 & 0.01 & 9.76 & 0.01 & 9.51 & 0.03 \\
WISE J053210.60$-$655843.0 & 83.0442 & -65.9786 & 1.00 & 1.00 & 0.92 & 1.20e-03 & 2.26e-03 & 2.49e-03 & 2.29e-03 & 7.94e-04 & 2.12e-03 & 2.19e-03 & 1.82e-03 & 10.82 & 0.03 & 10.85 & 0.03 & 10.39 & 0.04 \\
WISE J053210.62$-$643719.1 & 83.0442 & -64.6220 & 1.00 & 1.00 & 0.97 & 6.25e-03 & 2.16e-03 & 5.73e-03 & 3.68e-03 & 3.99e-03 & 1.85e-03 & 3.91e-03 & 2.08e-03 & 12.27 & 0.05 & 12.27 & 0.04 & 12.40 & 0.18 \\
WISE J053210.72$-$674024.9 & 83.0447 & -67.6736 & 1.00 & 1.00 & 0.84 & 2.27e-04 & 3.67e-04 & 3.70e-04 & 3.28e-04 & 4.56e-04 & 5.35e-04 & 7.45e-04 & 4.69e-04 & 12.22 & 0.02 & 12.24 & 0.02 & 10.00 & 0.10 \\
WISE J053210.85$-$691035.5 & 83.0452 & -69.1765 & 1.00 & 1.00 & 0.91 & 8.47e-04 & 1.75e-04 & 9.96e-04 & 4.19e-04 & 1.84e-03 & 2.30e-04 & 1.84e-03 & 5.12e-04 & 12.36 & 0.02 & 12.50 & 0.03 & nan & nan \\
WISE J053211.02$-$702124.8 & 83.0459 & -70.3569 & 1.00 & 0.99 & 0.79 & 1.88e-04 & 1.09e-04 & 1.08e-04 & 7.52e-05 & 1.87e-04 & 1.44e-04 & 5.58e-05 & 9.65e-05 & 11.86 & 0.01 & 12.04 & 0.01 & nan & nan \\
WISE J053211.05$-$685919.9 & 83.0460 & -68.9889 & 1.00 & 1.00 & 0.95 & 3.87e-03 & 6.44e-03 & 5.82e-03 & 3.10e-03 & 2.50e-03 & 4.36e-03 & 3.86e-03 & 2.70e-03 & 10.92 & 0.04 & 10.98 & 0.04 & 10.39 & 0.08 \\
WISE J053211.24$-$641723.7 & 83.0468 & -64.2899 & 1.00 & 1.00 & 0.82 & 3.11e-04 & 1.19e-05 & 2.74e-04 & 1.71e-04 & 7.30e-04 & 2.01e-04 & 5.42e-04 & 4.47e-04 & 12.44 & 0.01 & 12.57 & 0.02 & 13.14 & 0.34 \\
WISE J053211.40$-$700454.8 & 83.0475 & -70.0819 & 1.00 & 1.00 & 0.72 & 2.44e-03 & 2.58e-03 & 2.88e-03 & 2.64e-03 & 4.00e-03 & 4.54e-03 & 5.27e-03 & 3.98e-03 & 14.31 & 0.04 & 13.91 & 0.06 & 11.26 & 0.09 \\
WISE J053211.43$-$671722.4 & 83.0476 & -67.2896 & 1.00 & 1.00 & 0.90 & 3.61e-03 & 8.49e-03 & 1.01e-02 & 9.34e-03 & 6.76e-03 & 1.20e-02 & 1.62e-02 & 1.00e-02 & 14.29 & 0.07 & 14.11 & 0.07 & nan & nan \\
WISE J053211.43$-$695750.5 & 83.0476 & -69.9640 & 1.00 & 1.00 & 0.94 & 4.43e-03 & 6.28e-03 & 6.81e-03 & 8.12e-03 & 2.94e-03 & 4.82e-03 & 5.13e-03 & 5.51e-03 & 10.20 & 0.05 & 10.20 & 0.05 & 9.51 & 0.03 \\
WISE J053211.55$-$701053.5 & 83.0481 & -70.1815 & 1.00 & 1.00 & 0.89 & 1.71e-04 & 3.25e-04 & 4.29e-04 & 3.30e-04 & 1.36e-04 & 4.74e-04 & 6.16e-04 & 4.07e-04 & 10.75 & 0.01 & 10.93 & 0.02 & 9.36 & 0.04 \\
WISE J053211.60$-$693544.9 & 83.0483 & -69.5958 & 1.00 & 1.00 & 0.96 & 1.47e-01 & 2.45e-01 & 9.40e-02 & 3.53e-02 & 1.44e-01 & 2.27e-01 & 9.17e-02 & 4.40e-02 & 10.87 & 0.26 & 10.97 & 0.25 & 10.54 & 0.05 \\
WISE J053211.62$-$694155.6 & 83.0484 & -69.6988 & 1.00 & 1.00 & 0.79 & 3.64e-04 & 2.73e-04 & 1.81e-04 & 4.93e-04 & 3.89e-04 & 2.14e-04 & -3.05e-05 & 4.65e-04 & 12.10 & 0.01 & 12.25 & 0.02 & 11.73 & 0.12 \\
WISE J053211.71$-$702753.3 & 83.0488 & -70.4648 & 1.00 & 1.00 & 0.91 & 7.28e-03 & 7.45e-03 & 5.27e-03 & 9.34e-03 & 3.67e-03 & 3.65e-03 & 3.11e-03 & 5.62e-03 & 10.29 & 0.06 & 10.31 & 0.05 & 9.53 & 0.03 \\
WISE J053212.20$-$682349.4 & 83.0508 & -68.3970 & 1.00 & 1.00 & 0.83 & 1.86e-03 & 1.96e-03 & 2.07e-04 & 1.97e-03 & 2.00e-03 & 1.64e-03 & 2.02e-04 & 1.70e-03 & 13.32 & 0.03 & 13.35 & 0.03 & 10.79 & 0.19 \\
WISE J053212.25$-$671323.2 & 83.0510 & -67.2231 & 1.00 & 1.00 & 0.95 & 9.60e-04 & 1.88e-03 & 1.18e-03 & 4.44e-04 & 1.20e-03 & 2.09e-03 & 1.48e-03 & 4.84e-04 & 12.53 & 0.03 & 12.65 & 0.03 & 12.06 & 0.14 \\
WISE J053212.30$-$693816.2 & 83.0512 & -69.6378 & 1.00 & 0.98 & 0.72 & 3.95e-05 & 1.92e-05 & 3.36e-05 & 2.48e-05 & -1.25e-05 & -5.17e-05 & -1.15e-05 & -6.53e-06 & 11.16 & 0.01 & 11.33 & 0.01 & 11.38 & 0.10 \\
WISE J053212.37$-$700332.9 & 83.0515 & -70.0591 & 1.00 & 1.00 & 0.93 & 4.53e-03 & 8.24e-04 & 4.86e-03 & 2.00e-03 & 4.33e-03 & 3.76e-04 & 4.68e-03 & 1.44e-03 & 12.23 & 0.04 & 12.34 & 0.04 & 12.65 & 0.31 \\
WISE J053212.39$-$693917.8 & 83.0516 & -69.6549 & 1.00 & 1.00 & 0.78 & 3.04e-04 & 4.43e-04 & 3.30e-04 & 3.04e-04 & 7.12e-04 & 7.02e-04 & 9.73e-04 & 4.02e-04 & 10.61 & 0.01 & 10.76 & 0.02 & 9.84 & 0.04 \\
WISE J053212.51$-$695152.7 & 83.0521 & -69.8646 & 1.00 & 1.00 & 0.84 & 3.21e-04 & 2.40e-04 & 3.06e-04 & 2.17e-04 & 4.08e-04 & 2.56e-04 & 5.76e-04 & 4.25e-04 & 12.21 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053212.65$-$681618.9 & 83.0527 & -68.2719 & 0.99 & 0.98 & 0.76 & 4.12e-05 & 5.83e-05 & 5.89e-05 & 1.38e-04 & 2.89e-04 & 1.24e-04 & 3.11e-04 & 3.61e-04 & 12.50 & 0.01 & 12.61 & 0.02 & 10.87 & 0.09 \\
WISE J053212.67$-$682602.2 & 83.0528 & -68.4340 & 1.00 & 1.00 & 0.97 & 1.01e-01 & 5.12e-02 & 4.67e-02 & 1.06e-01 & 5.84e-02 & 3.38e-02 & 3.16e-02 & 6.15e-02 & 12.05 & 0.19 & 11.83 & 0.15 & nan & nan \\
WISE J053212.82$-$670730.0 & 83.0534 & -67.1250 & 1.00 & 1.00 & 0.99 & 4.40e-02 & 1.22e-01 & 2.10e-01 & 3.05e-01 & 7.91e-02 & 2.04e-01 & 3.41e-01 & 4.74e-01 & 13.90 & 0.41 & 13.85 & 0.50 & 11.89 & 0.14 \\
WISE J053212.92$-$690932.4 & 83.0538 & -69.1590 & 1.00 & 1.00 & 0.87 & 7.39e-03 & 1.33e-02 & 1.92e-02 & 1.45e-02 & 2.25e-02 & 3.73e-02 & 5.52e-02 & 4.07e-02 & 13.86 & 0.08 & 13.99 & 0.13 & nan & nan \\
WISE J053212.92$-$682742.6 & 83.0538 & -68.4618 & 1.00 & 1.00 & 0.87 & 2.05e-04 & 3.94e-04 & 5.43e-04 & 5.35e-04 & 9.14e-05 & 3.11e-04 & 4.18e-04 & 6.48e-04 & 12.27 & 0.02 & 12.31 & 0.03 & nan & nan \\
WISE J053212.96$-$701120.8 & 83.0540 & -70.1891 & 0.99 & 0.96 & 0.78 & 2.32e-04 & 6.02e-05 & 8.10e-05 & 1.47e-04 & 1.69e-04 & -1.02e-05 & -8.98e-05 & 2.83e-04 & 12.85 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J053212.99$-$700248.6 & 83.0541 & -70.0468 & 1.00 & 1.00 & 1.00 & 1.63e-01 & 3.99e-01 & 6.39e-01 & 9.46e-01 & 6.58e-02 & 1.54e-01 & 2.59e-01 & 3.99e-01 & 12.52 & 0.79 & 9.74 & 0.51 & 5.48 & 0.01 \\
WISE J053213.12$-$702737.7 & 83.0547 & -70.4605 & 1.00 & 1.00 & 0.92 & 4.30e-04 & 3.39e-04 & 5.60e-04 & 5.15e-04 & 6.50e-04 & 2.06e-04 & 8.59e-04 & 3.16e-04 & 12.58 & 0.02 & 12.71 & 0.02 & 12.07 & 0.18 \\
WISE J053213.16$-$693729.2 & 83.0548 & -69.6248 & 1.00 & 1.00 & 0.94 & 1.31e-03 & 3.42e-03 & 3.23e-03 & 2.34e-03 & 1.57e-03 & 4.12e-03 & 4.06e-03 & 2.84e-03 & 9.76 & 0.03 & 9.90 & 0.04 & 9.20 & 0.03 \\
WISE J053213.22$-$700425.7 & 83.0551 & -70.0738 & 1.00 & 1.00 & 0.95 & 7.77e-03 & 1.17e-02 & 7.85e-03 & 2.17e-03 & 6.48e-03 & 1.05e-02 & 6.77e-03 & 2.23e-03 & 12.15 & 0.06 & 12.17 & 0.06 & 12.18 & 0.18 \\
WISE J053213.35$-$695003.0 & 83.0556 & -69.8342 & 1.00 & 1.00 & 0.87 & 7.96e-05 & 2.30e-05 & 1.27e-04 & 1.20e-04 & 8.85e-05 & 5.49e-05 & 2.66e-04 & 1.75e-04 & 12.33 & 0.01 & 12.48 & 0.02 & 11.59 & 0.15 \\
WISE J053213.35$-$701131.4 & 83.0556 & -70.1921 & 1.00 & 1.00 & 0.78 & 2.34e-04 & 6.42e-05 & 1.33e-04 & 2.65e-04 & 6.20e-04 & 2.72e-04 & 3.71e-04 & 3.16e-04 & 12.38 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J053213.35$-$695557.7 & 83.0556 & -69.9327 & 1.00 & 1.00 & 0.87 & 3.90e-02 & 6.43e-02 & 9.39e-02 & 8.85e-02 & 2.76e-02 & 6.07e-02 & 9.67e-02 & 1.21e-01 & 10.58 & 0.19 & 9.69 & 0.20 & 7.87 & 0.02 \\
WISE J053213.35$-$703353.1 & 83.0556 & -70.5648 & 1.00 & 1.00 & 0.88 & 3.59e-04 & 1.93e-04 & 1.23e-04 & 3.06e-04 & 4.29e-04 & 3.35e-05 & 2.57e-04 & 1.92e-04 & 12.03 & 0.01 & 12.19 & 0.02 & 11.81 & 0.14 \\
WISE J053213.56$-$645008.4 & 83.0565 & -64.8357 & 1.00 & 1.00 & 0.96 & 1.66e-03 & 7.15e-04 & 1.97e-03 & 1.22e-03 & 1.77e-03 & 8.06e-04 & 2.67e-03 & 1.61e-03 & 12.26 & 0.03 & 12.29 & 0.03 & 12.06 & 0.14 \\
WISE J053213.63$-$691648.7 & 83.0568 & -69.2802 & 1.00 & 1.00 & 0.93 & 3.41e-04 & 1.98e-04 & 3.43e-04 & 4.54e-04 & 6.74e-04 & 1.57e-04 & 4.42e-04 & 5.88e-04 & 12.26 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053213.70$-$665039.4 & 83.0571 & -66.8443 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 3.53e-03 & 5.39e-03 & 6.58e-03 & 1.26e-03 & 2.65e-03 & 3.92e-03 & 4.85e-03 & 9.58 & 0.05 & 9.57 & 0.04 & 8.87 & 0.02 \\
WISE J053213.72$-$691340.1 & 83.0572 & -69.2278 & 1.00 & 1.00 & 0.71 & 1.66e-04 & -2.82e-05 & 2.26e-04 & 2.17e-04 & 8.95e-04 & 5.07e-04 & 1.51e-03 & 5.36e-04 & 13.10 & 0.02 & 13.16 & 0.03 & 11.89 & 0.16 \\
WISE J053213.77$-$685406.7 & 83.0574 & -68.9018 & 1.00 & 1.00 & 0.83 & 8.85e-04 & 5.98e-04 & 2.41e-04 & 1.14e-03 & 9.80e-04 & 6.25e-04 & 3.35e-04 & 1.16e-03 & 12.05 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J053214.10$-$650226.5 & 83.0588 & -65.0407 & 1.00 & 1.00 & 0.85 & 8.41e-03 & 6.77e-03 & 6.79e-03 & 1.46e-02 & 7.24e-03 & 9.18e-03 & 1.07e-02 & 2.06e-02 & 9.49 & 0.08 & 9.32 & 0.09 & 8.43 & 0.02 \\
WISE J053214.11$-$690446.4 & 83.0588 & -69.0795 & 1.00 & 1.00 & 0.75 & 1.52e-04 & 8.23e-05 & 3.42e-04 & 2.78e-04 & 4.80e-03 & 6.86e-03 & 4.98e-03 & 2.94e-03 & 13.97 & 0.02 & 14.25 & 0.06 & 12.59 & 0.30 \\
WISE J053214.15$-$702704.8 & 83.0590 & -70.4513 & 1.00 & 1.00 & 0.89 & 6.78e-03 & 1.58e-02 & 2.49e-02 & 3.58e-02 & 8.60e-03 & 1.49e-02 & 1.83e-02 & 2.80e-02 & 9.51 & 0.13 & 9.19 & 0.11 & 8.30 & 0.02 \\
WISE J053214.22$-$692044.1 & 83.0592 & -69.3456 & 1.00 & 1.00 & 0.95 & 3.23e-03 & 3.85e-03 & 2.05e-03 & 1.99e-03 & 2.63e-03 & 3.42e-03 & 2.01e-03 & 2.27e-03 & 11.05 & 0.04 & 11.07 & 0.03 & 10.51 & 0.05 \\
WISE J053214.28$-$694502.2 & 83.0595 & -69.7506 & 1.00 & 1.00 & 0.91 & 8.45e-04 & 6.10e-04 & 3.58e-04 & 7.22e-04 & 8.77e-04 & 6.72e-04 & 1.82e-04 & 7.89e-04 & 11.94 & 0.02 & 12.09 & 0.02 & 10.36 & 0.10 \\
WISE J053214.28$-$700537.9 & 83.0595 & -70.0939 & 1.00 & 1.00 & 0.90 & 8.38e-02 & 4.51e-02 & 5.18e-02 & 8.61e-02 & 7.58e-02 & 4.62e-02 & 4.80e-02 & 9.45e-02 & 10.33 & 0.19 & 9.67 & 0.20 & 8.99 & 0.02 \\
WISE J053214.30$-$695651.6 & 83.0596 & -69.9477 & 1.00 & 1.00 & 0.84 & 1.03e-03 & 2.87e-04 & 6.13e-04 & 7.44e-04 & 1.05e-03 & 2.02e-04 & 6.05e-04 & 6.46e-04 & 12.44 & 0.02 & 12.55 & 0.02 & 12.41 & 0.25 \\
WISE J053214.57$-$675553.9 & 83.0607 & -67.9316 & 1.00 & 1.00 & 0.86 & 6.15e-03 & 1.24e-02 & 1.27e-02 & 7.13e-03 & 3.62e-03 & 7.36e-03 & 6.55e-03 & 3.17e-03 & 10.41 & 0.06 & 10.40 & 0.05 & 9.38 & 0.03 \\
WISE J053214.64$-$691410.4 & 83.0610 & -69.2362 & 1.00 & 1.00 & 0.75 & 6.30e-04 & 2.34e-04 & 5.03e-04 & 1.88e-04 & 2.18e-03 & 1.29e-03 & 2.80e-03 & 3.68e-04 & 13.81 & 0.02 & 14.04 & 0.05 & nan & nan \\
WISE J053214.73$-$671407.2 & 83.0614 & -67.2353 & 1.00 & 1.00 & 0.91 & 2.63e-03 & 4.21e-03 & 2.98e-03 & 3.05e-03 & 2.81e-03 & 4.27e-03 & 3.18e-03 & 2.91e-03 & 14.30 & 0.06 & 14.04 & 0.06 & nan & nan \\
WISE J053214.74$-$700259.9 & 83.0614 & -70.0500 & 1.00 & 1.00 & 0.97 & 6.06e-03 & 4.77e-03 & 5.33e-03 & 6.98e-03 & 4.77e-03 & 4.03e-03 & 5.57e-03 & 6.38e-03 & 12.10 & 0.05 & 12.20 & 0.05 & 8.83 & 0.02 \\
WISE J053214.75$-$675054.8 & 83.0615 & -67.8486 & 1.00 & 0.98 & 0.76 & 2.05e-05 & 8.55e-06 & 2.88e-05 & 4.22e-05 & 6.52e-05 & -1.42e-05 & -1.49e-05 & 6.88e-05 & 11.50 & 0.01 & 11.61 & 0.01 & 11.46 & 0.11 \\
WISE J053214.78$-$701426.8 & 83.0616 & -70.2408 & 1.00 & 1.00 & 0.72 & 7.75e-04 & 2.93e-04 & 8.82e-04 & 5.63e-04 & 1.94e-04 & 1.61e-04 & 4.41e-04 & 5.51e-04 & 13.11 & 0.02 & 13.32 & 0.03 & nan & nan \\
WISE J053214.80$-$703006.3 & 83.0617 & -70.5018 & 1.00 & 1.00 & 0.79 & 4.00e-04 & 2.31e-04 & 3.02e-04 & 3.22e-04 & 4.52e-04 & 1.31e-04 & 2.68e-04 & 3.34e-04 & 11.99 & 0.01 & 12.12 & 0.02 & 10.92 & 0.06 \\
WISE J053214.89$-$702104.0 & 83.0620 & -70.3511 & 1.00 & 1.00 & 0.79 & 1.80e-04 & 2.10e-04 & 1.25e-04 & 8.18e-05 & 2.89e-04 & 1.74e-04 & 3.38e-04 & 3.09e-05 & 11.55 & 0.01 & 11.71 & 0.02 & 11.84 & 0.15 \\
WISE J053214.95$-$695225.6 & 83.0623 & -69.8738 & 1.00 & 1.00 & 0.87 & 7.64e-03 & 5.86e-03 & 3.98e-03 & 1.02e-02 & 2.83e-03 & 3.14e-03 & 1.97e-03 & 3.23e-03 & 12.11 & 0.05 & 12.16 & 0.04 & 12.10 & 0.25 \\
WISE J053214.98$-$675538.1 & 83.0624 & -67.9272 & 1.00 & 1.00 & 0.98 & 4.46e-03 & 4.37e-03 & 1.50e-03 & 4.17e-03 & 3.16e-03 & 3.26e-03 & 9.65e-04 & 3.09e-03 & 11.46 & 0.04 & 11.49 & 0.04 & 11.18 & 0.09 \\
WISE J053215.04$-$682936.9 & 83.0627 & -68.4936 & 1.00 & 1.00 & 0.93 & 1.69e-02 & 4.02e-02 & 4.58e-02 & 2.41e-02 & 6.11e-03 & 1.27e-02 & 1.55e-02 & 8.52e-03 & 11.22 & 0.11 & 10.98 & 0.07 & 10.13 & 0.06 \\
WISE J053215.15$-$691723.8 & 83.0631 & -69.2899 & 0.99 & 1.00 & 0.87 & -1.43e-04 & 1.16e-05 & 7.34e-05 & 2.46e-04 & 1.16e-03 & 4.83e-04 & 1.80e-03 & 1.89e-03 & 13.65 & 0.02 & 13.30 & 0.04 & 8.32 & 0.02 \\
WISE J053215.26$-$692609.6 & 83.0636 & -69.4360 & 1.00 & 1.00 & 0.94 & 2.17e-03 & 5.23e-04 & 1.65e-03 & 1.27e-03 & 1.95e-03 & 4.60e-04 & 1.53e-03 & 1.05e-03 & 12.40 & 0.03 & 12.50 & 0.03 & 12.21 & 0.17 \\
WISE J053215.34$-$700111.1 & 83.0639 & -70.0197 & 0.99 & 1.00 & 0.70 & 4.75e-04 & 8.29e-05 & 2.06e-04 & 3.93e-04 & 4.03e-03 & 1.75e-03 & 3.17e-03 & 3.37e-03 & 13.66 & 0.02 & 13.95 & 0.05 & nan & nan \\
WISE J053215.35$-$685704.6 & 83.0640 & -68.9513 & 1.00 & 1.00 & 0.86 & 4.46e-04 & 6.47e-04 & 3.44e-04 & 1.18e-04 & 8.27e-04 & 1.65e-03 & 6.29e-04 & 1.53e-04 & 11.58 & 0.02 & 11.69 & 0.02 & 9.84 & 0.16 \\
WISE J053215.43$-$690914.0 & 83.0643 & -69.1539 & 1.00 & 1.00 & 0.79 & 1.79e-03 & 8.91e-04 & 1.36e-03 & 1.35e-03 & 1.49e-03 & 9.01e-04 & 1.27e-03 & 1.24e-03 & 12.23 & 0.03 & 12.22 & 0.03 & 10.07 & 0.04 \\
WISE J053215.54$-$700156.3 & 83.0647 & -70.0323 & 1.00 & 1.00 & 0.72 & 1.79e-04 & 1.49e-04 & 2.79e-04 & 3.58e-04 & 2.26e-04 & 1.34e-04 & 3.09e-04 & -5.07e-06 & 11.49 & 0.01 & 11.60 & 0.01 & 11.63 & 0.12 \\
WISE J053215.59$-$703707.7 & 83.0650 & -70.6188 & 1.00 & 1.00 & 0.90 & 1.96e-04 & 8.38e-05 & 1.46e-04 & 1.48e-04 & 3.30e-04 & 5.33e-05 & 2.80e-04 & 9.02e-05 & 12.10 & 0.01 & 12.26 & 0.02 & 12.01 & 0.15 \\
WISE J053215.65$-$692420.0 & 83.0652 & -69.4055 & 1.00 & 1.00 & 0.97 & 3.28e-03 & 4.19e-03 & 1.57e-03 & 1.50e-03 & 3.33e-03 & 3.56e-03 & 1.42e-03 & 1.32e-03 & 11.47 & 0.04 & 11.57 & 0.03 & 11.56 & 0.13 \\
WISE J053215.83$-$700041.2 & 83.0659 & -70.0115 & 1.00 & 1.00 & 0.80 & 1.60e-04 & 5.80e-05 & 2.81e-04 & 3.29e-04 & 2.28e-04 & -7.66e-05 & 5.07e-04 & 3.29e-04 & 12.77 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J053215.84$-$691741.1 & 83.0660 & -69.2947 & 1.00 & 1.00 & 0.94 & 1.03e-03 & 7.30e-04 & 4.90e-04 & 7.63e-04 & 3.58e-03 & 3.14e-03 & 1.31e-03 & 2.74e-03 & 11.74 & 0.02 & 11.89 & 0.04 & 11.33 & 0.09 \\
WISE J053215.90$-$701223.7 & 83.0663 & -70.2066 & 1.00 & 1.00 & 0.77 & 1.67e-04 & 7.07e-05 & 9.57e-05 & 1.49e-04 & 2.99e-04 & 5.72e-05 & 1.79e-04 & 2.43e-04 & 12.18 & 0.01 & 12.39 & 0.02 & 12.87 & 0.34 \\
WISE J053216.01$-$701327.1 & 83.0667 & -70.2242 & 1.00 & 1.00 & 0.82 & 2.18e-03 & 3.42e-03 & 3.65e-03 & 2.59e-03 & 1.04e-03 & 2.38e-03 & 3.09e-03 & 2.82e-03 & 11.04 & 0.04 & 11.01 & 0.03 & 10.53 & 0.05 \\
WISE J053216.13$-$703217.2 & 83.0672 & -70.5381 & 1.00 & 1.00 & 0.91 & 5.45e-03 & 5.46e-03 & 5.48e-03 & 2.55e-03 & 4.85e-03 & 6.05e-03 & 5.13e-03 & 3.42e-03 & 10.72 & 0.05 & 10.83 & 0.05 & 10.12 & 0.04 \\
WISE J053216.23$-$661856.0 & 83.0676 & -66.3156 & 1.00 & 0.96 & 0.73 & 2.22e-04 & 1.98e-04 & 1.48e-05 & 2.06e-04 & 1.49e-04 & 1.06e-04 & 9.84e-06 & 1.48e-04 & 11.82 & 0.01 & 11.96 & 0.01 & nan & nan \\
WISE J053216.38$-$665556.3 & 83.0682 & -66.9323 & 1.00 & 1.00 & 0.96 & 2.67e-04 & 7.42e-04 & 1.06e-03 & 8.71e-04 & 2.62e-04 & 7.43e-04 & 1.09e-03 & 9.04e-04 & 11.64 & 0.02 & 11.71 & 0.02 & 11.56 & 0.12 \\
WISE J053216.48$-$700827.2 & 83.0687 & -70.1409 & 1.00 & 1.00 & 0.88 & 1.80e-03 & 3.14e-03 & 2.72e-03 & 1.20e-03 & 1.09e-03 & 2.12e-03 & 1.73e-03 & 1.00e-03 & 10.86 & 0.03 & 10.86 & 0.03 & 10.10 & 0.04 \\
WISE J053216.56$-$692735.8 & 83.0690 & -69.4600 & 1.00 & 1.00 & 0.94 & 9.56e-04 & 2.19e-03 & 1.59e-03 & 1.28e-03 & 1.03e-03 & 2.78e-03 & 2.32e-03 & 2.15e-03 & 11.06 & 0.03 & 11.13 & 0.04 & 10.66 & 0.05 \\
WISE J053216.67$-$685405.2 & 83.0695 & -68.9014 & 1.00 & 1.00 & 0.92 & 3.96e-03 & 3.37e-03 & 9.28e-04 & 4.50e-03 & 3.22e-03 & 2.78e-03 & 7.81e-04 & 3.53e-03 & 11.62 & 0.04 & 11.68 & 0.04 & 11.41 & 0.10 \\
WISE J053216.72$-$662345.2 & 83.0697 & -66.3959 & 1.00 & 1.00 & 0.81 & 1.07e-04 & 1.29e-04 & 7.38e-05 & 1.09e-04 & 6.54e-05 & 9.54e-05 & 3.56e-05 & 9.63e-05 & 10.49 & 0.01 & 10.67 & 0.01 & 9.69 & 0.05 \\
WISE J053216.74$-$695706.1 & 83.0697 & -69.9517 & 1.00 & 1.00 & 0.97 & 6.03e-03 & 1.12e-03 & 7.07e-03 & 2.40e-03 & 3.61e-03 & 9.16e-04 & 4.55e-03 & 2.25e-03 & 11.90 & 0.05 & 11.93 & 0.04 & 11.35 & 0.10 \\
WISE J053216.80$-$695816.7 & 83.0700 & -69.9713 & 1.00 & 1.00 & 0.73 & 1.21e-03 & 6.25e-04 & 1.12e-03 & 6.69e-04 & 2.93e-03 & 1.00e-03 & 1.80e-03 & 9.43e-04 & 13.50 & 0.03 & 13.69 & 0.05 & 12.08 & 0.17 \\
WISE J053216.97$-$670046.5 & 83.0707 & -67.0129 & 1.00 & 1.00 & 0.90 & 4.43e-03 & 8.23e-03 & 9.67e-03 & 1.05e-02 & 4.81e-03 & 6.97e-03 & 8.47e-03 & 1.22e-02 & 14.59 & 0.08 & 14.48 & 0.09 & nan & nan \\
WISE J053217.03$-$672815.0 & 83.0710 & -67.4708 & 1.00 & 1.00 & 0.86 & 1.27e-03 & 3.77e-03 & 6.15e-03 & 6.43e-03 & 1.49e-03 & 2.11e-03 & 4.01e-03 & 3.64e-03 & 14.34 & 0.06 & 14.18 & 0.05 & nan & nan \\
WISE J053217.04$-$680203.7 & 83.0710 & -68.0343 & 1.00 & 1.00 & 0.97 & 8.93e-03 & 4.39e-03 & 1.46e-02 & 7.50e-03 & 5.87e-03 & 2.35e-03 & 8.25e-03 & 4.14e-03 & 9.91 & 0.06 & 9.97 & 0.05 & 9.24 & 0.02 \\
WISE J053217.20$-$694242.7 & 83.0717 & -69.7119 & 1.00 & 1.00 & 0.97 & 1.00e-02 & 3.12e-03 & 9.12e-03 & 6.52e-03 & 6.74e-03 & 2.05e-03 & 6.27e-03 & 3.24e-03 & 9.95 & 0.06 & 10.02 & 0.05 & 9.21 & 0.03 \\
WISE J053217.21$-$652007.3 & 83.0717 & -65.3353 & 1.00 & 1.00 & 0.77 & 1.52e-05 & 1.50e-05 & 2.22e-05 & 2.54e-05 & 6.17e-05 & 9.66e-05 & 3.11e-05 & 1.36e-04 & 10.76 & 0.00 & 10.78 & 0.01 & 10.61 & 0.04 \\
WISE J053217.21$-$641540.5 & 83.0717 & -64.2613 & 1.00 & 1.00 & 0.85 & 1.03e-03 & 3.55e-04 & 6.73e-04 & 4.98e-04 & 1.08e-03 & 3.10e-04 & 6.39e-04 & 6.58e-04 & 12.48 & 0.02 & 12.51 & 0.02 & 12.41 & 0.18 \\
WISE J053217.33$-$702216.4 & 83.0722 & -70.3712 & 0.97 & 0.96 & 0.77 & 9.95e-05 & -1.45e-04 & 2.82e-04 & 2.99e-05 & -1.45e-04 & -1.53e-04 & -2.37e-05 & -3.87e-05 & 13.32 & 0.02 & 13.45 & 0.02 & nan & nan \\
WISE J053217.60$-$645321.1 & 83.0733 & -64.8892 & 1.00 & 1.00 & 0.82 & 6.90e-04 & 3.77e-04 & 1.26e-04 & 4.45e-04 & 5.31e-04 & 1.10e-04 & 2.33e-04 & 1.52e-04 & 12.07 & 0.01 & 12.14 & 0.02 & 12.01 & 0.12 \\
WISE J053217.63$-$695929.6 & 83.0735 & -69.9915 & 1.00 & 1.00 & 0.95 & 1.77e-03 & 3.54e-03 & 2.92e-03 & 1.09e-03 & 1.62e-03 & 3.03e-03 & 2.74e-03 & 1.20e-03 & 11.06 & 0.03 & 11.19 & 0.03 & 10.91 & 0.07 \\
WISE J053217.64$-$701440.2 & 83.0735 & -70.2445 & 1.00 & 1.00 & 0.81 & 4.50e-04 & 1.33e-04 & 5.69e-04 & 6.69e-04 & 1.05e-03 & 1.81e-03 & 2.33e-03 & 2.50e-03 & 13.72 & 0.03 & 14.00 & 0.05 & nan & nan \\
WISE J053217.67$-$693721.6 & 83.0736 & -69.6227 & 1.00 & 1.00 & 0.76 & 1.13e-04 & 1.96e-04 & 5.99e-05 & 7.21e-05 & 2.32e-04 & 4.07e-04 & 6.01e-05 & 5.22e-05 & 11.59 & 0.01 & 11.77 & 0.01 & 10.62 & 0.06 \\
WISE J053217.73$-$692458.2 & 83.0739 & -69.4162 & 1.00 & 1.00 & 0.90 & 2.00e-03 & 2.59e-03 & 3.06e-03 & 1.45e-03 & 1.73e-03 & 3.83e-03 & 3.82e-03 & 2.46e-03 & 12.82 & 0.03 & 12.94 & 0.04 & nan & nan \\
WISE J053217.77$-$702557.5 & 83.0740 & -70.4326 & 1.00 & 1.00 & 0.76 & 2.09e-05 & 3.08e-05 & 2.94e-05 & 1.77e-05 & 1.80e-04 & 7.18e-05 & 1.73e-04 & 8.33e-05 & 10.82 & 0.00 & 11.02 & 0.01 & 10.86 & 0.06 \\
WISE J053217.86$-$700329.8 & 83.0744 & -70.0583 & 1.00 & 1.00 & 0.88 & 1.52e-03 & 4.89e-04 & 4.87e-04 & 1.47e-03 & 3.07e-03 & 1.09e-03 & 1.52e-03 & 2.67e-03 & 13.38 & 0.03 & 13.68 & 0.04 & nan & nan \\
WISE J053217.96$-$691503.7 & 83.0748 & -69.2510 & 1.00 & 1.00 & 0.83 & 1.38e-04 & 2.09e-04 & 1.76e-04 & 2.53e-04 & 1.89e-04 & 2.35e-04 & 3.97e-04 & 3.71e-04 & 9.08 & 0.01 & 9.26 & 0.01 & 8.84 & 0.02 \\
WISE J053218.00$-$702158.6 & 83.0750 & -70.3663 & 1.00 & 1.00 & 0.96 & 4.18e-03 & 7.68e-03 & 9.28e-03 & 6.26e-03 & 2.66e-03 & 5.21e-03 & 6.37e-03 & 4.16e-03 & 10.09 & 0.06 & 10.10 & 0.06 & 9.36 & 0.03 \\
WISE J053218.02$-$670304.4 & 83.0751 & -67.0512 & 1.00 & 1.00 & 0.86 & 9.11e-05 & 9.00e-05 & 3.76e-05 & 6.03e-05 & 1.89e-04 & 1.92e-04 & 2.71e-04 & 2.95e-04 & 9.58 & 0.01 & 9.77 & 0.01 & 9.50 & 0.03 \\
WISE J053218.07$-$700942.5 & 83.0753 & -70.1618 & 1.00 & 1.00 & 0.85 & 2.72e-04 & 5.27e-05 & 2.02e-04 & 1.60e-04 & 6.91e-04 & 2.90e-04 & 5.39e-04 & 4.69e-04 & 12.24 & 0.01 & 12.38 & 0.02 & 10.30 & 0.10 \\
WISE J053218.19$-$692823.9 & 83.0758 & -69.4733 & 1.00 & 1.00 & 0.97 & 5.64e-03 & 7.94e-03 & 7.97e-03 & 9.98e-03 & 4.07e-03 & 5.69e-03 & 5.28e-03 & 6.83e-03 & 10.08 & 0.06 & 10.12 & 0.05 & 9.25 & 0.03 \\
WISE J053218.23$-$691016.9 & 83.0759 & -69.1714 & 1.00 & 1.00 & 0.99 & 1.88e-02 & 4.60e-02 & 9.07e-02 & 1.44e-01 & 2.52e-02 & 5.68e-02 & 1.22e-01 & 1.91e-01 & 13.66 & 0.26 & 13.51 & 0.30 & 9.65 & 0.04 \\
WISE J053218.33$-$682642.1 & 83.0764 & -68.4450 & 1.00 & 1.00 & 0.78 & 1.81e-03 & 2.03e-03 & 3.10e-03 & 2.64e-03 & 1.11e-03 & 1.51e-03 & 2.62e-03 & 3.94e-03 & 14.23 & 0.05 & 13.68 & 0.06 & 8.99 & 0.06 \\
WISE J053218.35$-$692033.7 & 83.0764 & -69.3427 & 1.00 & 1.00 & 0.98 & 1.10e-02 & 1.92e-02 & 1.80e-02 & 1.79e-02 & 1.12e-02 & 2.17e-02 & 1.96e-02 & 1.88e-02 & 10.38 & 0.08 & 10.42 & 0.09 & 9.64 & 0.03 \\
WISE J053218.38$-$701716.3 & 83.0766 & -70.2879 & 1.00 & 1.00 & 0.90 & 1.54e-03 & 1.26e-03 & 1.08e-03 & 1.83e-03 & 1.21e-03 & 1.10e-03 & 9.49e-04 & 1.45e-03 & 11.46 & 0.03 & 11.55 & 0.03 & 11.28 & 0.09 \\
WISE J053218.44$-$684209.8 & 83.0768 & -68.7027 & 1.00 & 1.00 & 0.93 & 1.14e-02 & 6.84e-03 & 3.00e-03 & 5.12e-03 & 8.08e-03 & 5.49e-03 & 1.33e-03 & 4.86e-03 & 11.50 & 0.05 & 11.46 & 0.05 & 7.60 & 0.02 \\
WISE J053218.53$-$704508.9 & 83.0772 & -70.7525 & 1.00 & 1.00 & 0.80 & 5.42e-05 & 9.98e-05 & 1.16e-04 & 1.49e-04 & 1.34e-04 & 1.67e-04 & 1.72e-04 & 2.89e-04 & 9.50 & 0.01 & 9.71 & 0.01 & 9.38 & 0.03 \\
WISE J053218.57$-$702542.7 & 83.0774 & -70.4285 & 1.00 & 0.97 & 0.80 & 2.36e-04 & -1.05e-05 & 1.71e-04 & 1.20e-04 & 4.36e-04 & 2.65e-05 & 1.47e-04 & 2.90e-04 & 12.45 & 0.01 & 12.61 & 0.02 & 12.74 & 0.31 \\
WISE J053218.59$-$625037.4 & 83.0775 & -62.8437 & 1.00 & 1.00 & 0.92 & 7.49e-04 & 9.94e-05 & 6.10e-04 & 3.34e-04 & 1.79e-03 & 3.90e-04 & 1.78e-03 & 7.99e-04 & 12.44 & 0.02 & 12.52 & 0.03 & 12.49 & 0.23 \\
WISE J053218.62$-$661807.6 & 83.0776 & -66.3021 & 1.00 & 1.00 & 0.86 & 8.69e-05 & 1.84e-04 & 3.01e-04 & 3.33e-04 & 1.50e-04 & 3.41e-04 & 4.80e-04 & 4.52e-04 & 9.28 & 0.01 & 9.47 & 0.01 & 9.18 & 0.02 \\
WISE J053218.69$-$694831.7 & 83.0779 & -69.8088 & 1.00 & 1.00 & 0.77 & 1.67e-04 & 6.16e-06 & 6.30e-04 & 3.80e-04 & 1.04e-04 & 3.47e-04 & 5.38e-04 & 7.29e-04 & 13.39 & 0.03 & 13.59 & 0.03 & nan & nan \\
WISE J053218.77$-$681731.3 & 83.0782 & -68.2920 & 1.00 & 1.00 & 0.92 & 6.97e-03 & 1.10e-02 & 1.04e-02 & 9.60e-03 & 5.42e-03 & 8.47e-03 & 7.75e-03 & 7.54e-03 & 13.16 & 0.09 & 12.38 & 0.06 & 9.53 & 0.04 \\
WISE J053218.80$-$662412.3 & 83.0783 & -66.4034 & 1.00 & 1.00 & 0.98 & 1.32e-03 & 1.43e-03 & 1.78e-03 & 1.37e-03 & 1.70e-03 & 1.64e-03 & 2.34e-03 & 1.64e-03 & 10.71 & 0.03 & 10.52 & 0.03 & 8.89 & 0.03 \\
WISE J053218.89$-$691655.8 & 83.0787 & -69.2822 & 1.00 & 1.00 & 0.97 & 6.51e-03 & 5.27e-03 & 6.62e-03 & 7.52e-03 & 4.36e-03 & 4.10e-03 & 4.79e-03 & 5.20e-03 & 11.97 & 0.05 & 12.07 & 0.04 & 11.96 & 0.16 \\
WISE J053218.91$-$694746.5 & 83.0788 & -69.7963 & 1.00 & 1.00 & 0.94 & 1.31e-03 & 1.36e-03 & 1.09e-03 & 1.38e-03 & 1.05e-03 & 6.61e-04 & 8.18e-04 & 9.18e-04 & 11.87 & 0.03 & 11.98 & 0.02 & 11.90 & 0.21 \\
WISE J053219.05$-$685605.0 & 83.0794 & -68.9347 & 1.00 & 1.00 & 0.77 & 8.46e-04 & 6.40e-04 & 1.10e-03 & 8.34e-04 & 1.62e-03 & 6.74e-04 & 1.85e-03 & 8.98e-04 & 13.91 & 0.03 & 13.98 & 0.04 & 10.04 & 0.15 \\
WISE J053219.10$-$691130.7 & 83.0796 & -69.1919 & 1.00 & 1.00 & 0.97 & 8.61e-03 & 1.63e-02 & 3.00e-02 & 3.77e-02 & 9.12e-03 & 2.40e-02 & 4.05e-02 & 5.00e-02 & 12.60 & 0.19 & 11.63 & 0.18 & 9.33 & 0.03 \\
WISE J053219.13$-$684431.2 & 83.0797 & -68.7420 & 1.00 & 1.00 & 0.97 & 6.52e-03 & 1.15e-02 & 1.29e-02 & 1.55e-02 & 4.72e-03 & 8.27e-03 & 1.01e-02 & 1.24e-02 & 10.98 & 0.07 & 11.01 & 0.06 & 10.54 & 0.05 \\
WISE J053219.14$-$665952.5 & 83.0798 & -66.9979 & 1.00 & 1.00 & 0.88 & 2.16e-04 & 2.82e-04 & 2.55e-04 & 1.77e-04 & 1.69e-04 & 1.54e-04 & 2.14e-04 & 1.16e-04 & 11.22 & 0.01 & 11.22 & 0.01 & 11.17 & 0.07 \\
WISE J053219.15$-$694659.0 & 83.0798 & -69.7831 & 1.00 & 1.00 & 0.81 & 5.20e-04 & 1.70e-04 & 6.94e-04 & 1.01e-04 & 1.11e-03 & 1.44e-03 & 1.38e-03 & 5.53e-04 & 13.63 & 0.02 & 13.73 & 0.03 & 9.70 & 0.08 \\
WISE J053219.22$-$644549.1 & 83.0801 & -64.7637 & 1.00 & 1.00 & 0.85 & 2.60e-04 & 2.64e-04 & 1.64e-04 & 2.67e-04 & 2.23e-04 & 2.06e-04 & 2.44e-04 & 1.78e-04 & 11.27 & 0.01 & 11.40 & 0.01 & 11.09 & 0.06 \\
WISE J053219.23$-$701335.1 & 83.0801 & -70.2264 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 5.14e-03 & 4.94e-03 & 5.38e-03 & 5.78e-04 & 2.57e-03 & 5.46e-03 & 4.92e-03 & 10.83 & 0.05 & 10.77 & 0.05 & 9.24 & 0.03 \\
WISE J053219.24$-$694919.5 & 83.0802 & -69.8221 & 1.00 & 1.00 & 0.73 & 2.50e-04 & 1.14e-04 & 1.44e-04 & 1.27e-04 & 3.72e-04 & 3.11e-04 & 2.63e-05 & 2.76e-04 & 12.23 & 0.01 & 12.39 & 0.02 & 9.80 & 0.04 \\
WISE J053219.28$-$671735.6 & 83.0803 & -67.2932 & 1.00 & 1.00 & 0.73 & 3.54e-05 & 4.41e-05 & 3.30e-05 & 4.58e-05 & 9.15e-05 & 1.83e-04 & 1.85e-04 & 1.99e-04 & 9.41 & 0.00 & 9.60 & 0.01 & 9.36 & 0.03 \\
WISE J053219.35$-$695806.2 & 83.0806 & -69.9684 & 1.00 & 1.00 & 0.88 & 7.11e-04 & 3.29e-04 & 3.84e-04 & 7.63e-04 & 1.18e-03 & 6.85e-04 & 5.16e-04 & 1.33e-03 & 12.07 & 0.02 & 12.22 & 0.02 & 12.49 & 0.25 \\
WISE J053219.62$-$703531.5 & 83.0818 & -70.5921 & 1.00 & 0.98 & 0.79 & 1.84e-04 & -5.02e-06 & 8.23e-05 & 9.31e-05 & 2.00e-04 & -3.70e-05 & -5.56e-05 & 1.29e-04 & 12.31 & 0.01 & 12.45 & 0.02 & 12.82 & 0.31 \\
WISE J053219.87$-$674111.6 & 83.0828 & -67.6866 & 0.98 & 0.96 & 0.75 & 1.72e-05 & -1.01e-05 & 6.21e-05 & 6.71e-05 & 4.72e-05 & 3.36e-05 & 9.87e-05 & 1.09e-05 & 12.22 & 0.01 & 12.36 & 0.01 & 9.90 & 0.04 \\
WISE J053219.91$-$695922.3 & 83.0830 & -69.9895 & 1.00 & 1.00 & 0.77 & 1.51e-04 & -4.13e-05 & 7.78e-05 & 1.46e-04 & 3.64e-04 & 7.21e-05 & 4.07e-04 & 1.21e-04 & 12.44 & 0.01 & 12.64 & 0.02 & nan & nan \\
WISE J053219.92$-$701324.6 & 83.0830 & -70.2235 & 1.00 & 1.00 & 0.96 & 2.63e-03 & 4.64e-03 & 8.08e-03 & 1.10e-02 & 1.75e-03 & 2.74e-03 & 4.94e-03 & 6.38e-03 & 9.75 & 0.06 & 9.79 & 0.05 & 9.01 & 0.03 \\
WISE J053219.97$-$691400.4 & 83.0832 & -69.2334 & 1.00 & 1.00 & 0.83 & 1.95e-04 & 2.56e-05 & 1.06e-04 & 1.09e-04 & 7.13e-04 & 2.63e-04 & 4.56e-04 & 3.64e-04 & 12.50 & 0.01 & 12.69 & 0.02 & nan & nan \\
WISE J053219.98$-$704959.4 & 83.0832 & -70.8332 & 1.00 & 1.00 & 0.94 & 1.91e-02 & 9.50e-03 & 2.12e-02 & 2.01e-02 & 1.17e-02 & 7.86e-03 & 1.38e-02 & 1.35e-02 & 9.83 & 0.10 & 9.71 & 0.09 & 9.10 & 0.03 \\
WISE J053220.01$-$701129.5 & 83.0834 & -70.1915 & 1.00 & 1.00 & 0.88 & 2.82e-04 & 4.76e-04 & 2.74e-04 & 8.93e-05 & 2.39e-04 & 5.15e-04 & 2.85e-04 & 1.29e-05 & 11.26 & 0.01 & 11.44 & 0.01 & 11.13 & 0.09 \\
WISE J053220.11$-$695020.7 & 83.0838 & -69.8391 & 1.00 & 1.00 & 0.91 & 1.42e-02 & 1.31e-02 & 1.07e-02 & 1.04e-02 & 8.15e-03 & 8.16e-03 & 8.00e-03 & 7.21e-03 & 11.96 & 0.08 & 11.74 & 0.07 & 10.44 & 0.07 \\
WISE J053220.13$-$675909.2 & 83.0839 & -67.9859 & 1.00 & 1.00 & 0.91 & 1.68e-02 & 1.13e-02 & 7.85e-03 & 1.72e-02 & 6.16e-03 & 4.77e-03 & 3.46e-03 & 6.31e-03 & 11.59 & 0.08 & 11.54 & 0.06 & 10.64 & 0.05 \\
WISE J053220.28$-$634349.6 & 83.0845 & -63.7305 & 0.96 & 0.97 & 0.86 & -4.11e-05 & -6.71e-05 & -5.00e-06 & -2.46e-05 & -5.38e-05 & -1.35e-04 & -1.53e-06 & -8.73e-05 & 12.33 & 0.01 & 12.38 & 0.02 & 12.63 & 0.20 \\
WISE J053220.29$-$694545.8 & 83.0845 & -69.7627 & 1.00 & 1.00 & 0.92 & 8.94e-02 & 1.89e-02 & 9.02e-02 & 2.33e-02 & 3.68e-02 & 1.06e-02 & 4.16e-02 & 1.38e-02 & 10.41 & 0.17 & 9.98 & 0.12 & 8.47 & 0.04 \\
WISE J053220.34$-$671001.4 & 83.0848 & -67.1671 & 1.00 & 1.00 & 0.95 & 6.94e-03 & 2.42e-02 & 3.21e-02 & 3.10e-02 & 4.02e-03 & 1.57e-02 & 2.62e-02 & 3.08e-02 & 13.37 & 0.18 & 13.09 & 0.15 & 12.22 & 0.17 \\
WISE J053220.61$-$673937.4 & 83.0859 & -67.6604 & 1.00 & 1.00 & 0.88 & 9.11e-04 & 2.18e-03 & 2.59e-03 & 2.31e-03 & 2.00e-03 & 3.64e-03 & 3.59e-03 & 4.07e-03 & 14.10 & 0.04 & 14.00 & 0.05 & nan & nan \\
WISE J053220.63$-$695907.3 & 83.0860 & -69.9854 & 1.00 & 1.00 & 0.78 & 6.76e-04 & 5.63e-05 & 5.28e-04 & 2.31e-04 & 1.01e-03 & -6.98e-05 & 8.71e-04 & 7.54e-04 & 13.47 & 0.02 & 13.81 & 0.03 & nan & nan \\
WISE J053220.89$-$691938.0 & 83.0870 & -69.3272 & 1.00 & 1.00 & 0.81 & 8.25e-04 & 1.62e-03 & 2.58e-03 & 4.36e-03 & 1.82e-03 & 3.35e-03 & 3.20e-03 & 5.33e-03 & 14.02 & 0.04 & 13.93 & 0.07 & 11.77 & 0.11 \\
WISE J053220.92$-$700428.4 & 83.0872 & -70.0745 & 1.00 & 1.00 & 0.84 & 6.37e-04 & 6.36e-04 & 4.04e-04 & 2.89e-04 & 4.93e-04 & 5.75e-04 & 3.12e-04 & 2.84e-04 & 10.71 & 0.02 & 10.88 & 0.02 & 10.32 & 0.05 \\
WISE J053220.94$-$704013.6 & 83.0873 & -70.6705 & 1.00 & 1.00 & 0.71 & 2.28e-03 & 1.56e-03 & 2.61e-03 & 1.13e-03 & 1.20e-03 & 1.01e-03 & 1.46e-03 & 1.59e-03 & 12.09 & 0.03 & 12.17 & 0.03 & 11.95 & 0.16 \\
WISE J053221.16$-$664107.5 & 83.0882 & -66.6854 & 1.00 & 1.00 & 0.97 & 5.18e-03 & 6.60e-03 & 7.65e-03 & 6.93e-03 & 1.28e-02 & 1.77e-02 & 1.81e-02 & 1.96e-02 & 13.67 & 0.05 & 13.75 & 0.09 & nan & nan \\
WISE J053221.38$-$672932.2 & 83.0891 & -67.4923 & 1.00 & 1.00 & 0.90 & 5.44e-03 & 5.32e-03 & 4.14e-03 & 6.14e-03 & 2.86e-03 & 2.06e-03 & 1.88e-03 & 2.73e-03 & 10.38 & 0.05 & 10.36 & 0.03 & 10.13 & 0.06 \\
WISE J053221.39$-$650447.3 & 83.0891 & -65.0798 & 0.99 & 0.98 & 0.87 & 3.44e-05 & 4.48e-05 & 2.73e-05 & 7.96e-05 & 2.64e-04 & 1.59e-04 & 1.55e-04 & 1.92e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 11.78 & 0.10 \\
WISE J053221.41$-$690148.0 & 83.0892 & -69.0300 & 1.00 & 1.00 & 0.95 & 1.33e-02 & 2.00e-02 & 1.93e-02 & 9.88e-03 & 1.17e-02 & 1.65e-02 & 1.56e-02 & 8.92e-03 & 10.75 & 0.08 & 10.82 & 0.08 & 10.28 & 0.06 \\
WISE J053221.43$-$691749.5 & 83.0893 & -69.2971 & 1.00 & 1.00 & 0.90 & 1.61e-03 & 6.26e-04 & 1.01e-03 & 1.47e-03 & 3.19e-03 & 1.16e-03 & 1.71e-03 & 2.02e-03 & 12.29 & 0.02 & 12.41 & 0.03 & nan & nan \\
WISE J053221.49$-$652528.3 & 83.0895 & -65.4245 & 1.00 & 1.00 & 0.98 & 2.74e-03 & 7.53e-04 & 2.78e-03 & 1.83e-03 & 2.49e-03 & 7.51e-04 & 2.69e-03 & 1.86e-03 & 12.46 & 0.04 & 12.52 & 0.04 & 12.49 & 0.20 \\
WISE J053221.50$-$674844.3 & 83.0896 & -67.8123 & 1.00 & 1.00 & 0.85 & 4.73e-03 & 3.88e-03 & 2.41e-03 & 3.64e-03 & 2.25e-03 & 2.30e-03 & 9.33e-04 & 2.32e-03 & 10.73 & 0.04 & 10.82 & 0.03 & 10.48 & 0.06 \\
WISE J053221.52$-$644550.8 & 83.0897 & -64.7641 & 1.00 & 1.00 & 0.89 & 1.11e-03 & 1.36e-03 & 5.13e-04 & 1.25e-03 & 5.39e-04 & 1.08e-03 & 3.24e-04 & 6.57e-04 & 11.58 & 0.02 & 11.64 & 0.02 & 11.13 & 0.06 \\
WISE J053221.65$-$695733.4 & 83.0902 & -69.9593 & 1.00 & 0.96 & 0.76 & 4.52e-04 & -6.85e-05 & 4.01e-04 & 1.18e-04 & -2.28e-04 & -2.07e-04 & 1.85e-05 & -1.06e-04 & 13.27 & 0.02 & 13.53 & 0.02 & nan & nan \\
WISE J053221.67$-$630018.3 & 83.0903 & -63.0051 & 1.00 & 1.00 & 0.89 & 1.18e-04 & 8.29e-05 & 2.13e-05 & 9.55e-05 & 5.71e-04 & 1.63e-04 & 5.87e-04 & 4.83e-04 & 12.97 & 0.02 & 13.07 & 0.03 & 12.07 & 0.15 \\
WISE J053221.71$-$700704.1 & 83.0904 & -70.1178 & 1.00 & 1.00 & 0.89 & 1.47e-04 & 2.07e-04 & 2.22e-04 & 1.64e-04 & 2.80e-04 & 3.62e-04 & 4.59e-04 & 2.00e-04 & 10.93 & 0.01 & 11.11 & 0.02 & 10.91 & 0.07 \\
WISE J053221.74$-$671443.4 & 83.0906 & -67.2454 & 1.00 & 1.00 & 0.88 & 1.27e-04 & 1.49e-04 & 2.49e-04 & 2.52e-04 & 1.94e-04 & 2.32e-04 & 3.21e-04 & 2.98e-04 & 9.11 & 0.01 & 9.29 & 0.01 & 8.91 & 0.02 \\
WISE J053221.88$-$695614.8 & 83.0912 & -69.9375 & 1.00 & 1.00 & 0.71 & 4.78e-04 & 2.20e-04 & 3.60e-04 & 5.05e-04 & 8.85e-04 & 7.20e-04 & 6.56e-04 & 5.25e-04 & 12.74 & 0.02 & 12.87 & 0.03 & 12.74 & 0.30 \\
WISE J053221.91$-$631652.2 & 83.0913 & -63.2812 & 1.00 & 1.00 & 0.84 & -4.98e-05 & -6.68e-05 & -2.00e-05 & 1.12e-05 & 1.13e-05 & 6.36e-05 & 6.32e-05 & 6.92e-05 & 12.57 & 0.01 & 12.71 & 0.02 & 12.36 & 0.17 \\
WISE J053222.08$-$690512.7 & 83.0920 & -69.0869 & 1.00 & 1.00 & 0.72 & 1.73e-04 & -8.81e-05 & 2.39e-04 & 1.90e-04 & 8.57e-04 & 5.89e-04 & 1.16e-03 & 5.10e-04 & 13.09 & 0.02 & 13.20 & 0.03 & nan & nan \\
WISE J053222.16$-$703655.4 & 83.0923 & -70.6154 & 1.00 & 1.00 & 0.94 & 7.89e-03 & 1.32e-02 & 8.04e-03 & 1.82e-03 & 4.26e-03 & 7.45e-03 & 4.73e-03 & 1.27e-03 & 10.88 & 0.06 & 10.98 & 0.05 & 9.51 & 0.03 \\
WISE J053222.20$-$695052.3 & 83.0925 & -69.8479 & 1.00 & 1.00 & 0.97 & 2.66e-03 & 5.00e-03 & 7.78e-03 & 7.01e-03 & 3.13e-03 & 7.56e-03 & 1.23e-02 & 1.25e-02 & 9.55 & 0.05 & 9.66 & 0.07 & 9.01 & 0.03 \\
WISE J053222.24$-$700545.9 & 83.0927 & -70.0961 & 1.00 & 1.00 & 0.86 & 5.87e-04 & 3.60e-04 & 2.02e-04 & 5.64e-04 & 3.65e-04 & 3.49e-04 & 2.81e-05 & 4.20e-04 & 11.63 & 0.02 & 11.78 & 0.02 & 11.65 & 0.11 \\
WISE J053222.24$-$693616.7 & 83.0927 & -69.6046 & 1.00 & 1.00 & 0.92 & 2.37e-03 & 1.07e-03 & 1.99e-03 & 2.69e-03 & 1.59e-03 & 9.76e-04 & 1.75e-03 & 2.04e-03 & 12.62 & 0.03 & 12.69 & 0.03 & nan & nan \\
WISE J053222.30$-$665605.9 & 83.0929 & -66.9350 & 1.00 & 1.00 & 0.97 & 1.51e-02 & 2.39e-02 & 1.99e-02 & 2.62e-02 & 1.57e-02 & 2.21e-02 & 2.22e-02 & 3.47e-02 & 14.21 & 0.15 & 13.99 & 0.19 & nan & nan \\
WISE J053222.39$-$645356.3 & 83.0933 & -64.8990 & 1.00 & 0.98 & 0.71 & 2.15e-05 & 1.57e-04 & 1.01e-04 & 7.12e-05 & -1.50e-04 & 1.87e-05 & -1.38e-05 & 4.11e-05 & 12.53 & 0.01 & 12.58 & 0.02 & 12.27 & 0.15 \\
WISE J053222.55$-$701230.8 & 83.0940 & -70.2085 & 1.00 & 1.00 & 0.87 & 8.68e-04 & 3.09e-04 & 6.40e-04 & 5.63e-04 & 1.41e-03 & 3.28e-04 & 9.18e-04 & 7.45e-04 & 12.13 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053222.58$-$700026.5 & 83.0941 & -70.0074 & 1.00 & 1.00 & 0.95 & 3.62e-03 & 3.37e-03 & 1.49e-03 & 3.20e-03 & 1.21e-02 & 1.45e-02 & 7.30e-03 & 1.29e-02 & 10.81 & 0.04 & 10.93 & 0.07 & 10.34 & 0.04 \\
WISE J053222.59$-$704131.6 & 83.0941 & -70.6921 & 0.97 & 1.00 & 0.77 & -2.17e-05 & -8.09e-05 & 1.77e-06 & -4.19e-05 & 2.16e-04 & -1.59e-05 & 2.66e-04 & 1.81e-04 & 12.39 & 0.01 & 12.57 & 0.02 & 12.26 & 0.20 \\
WISE J053222.64$-$662204.6 & 83.0943 & -66.3679 & 1.00 & 1.00 & 0.81 & 2.14e-04 & 3.32e-04 & 2.75e-04 & 2.37e-04 & 4.42e-04 & 6.33e-04 & 4.23e-04 & 3.10e-04 & 10.52 & 0.01 & 10.66 & 0.02 & 10.23 & 0.05 \\
WISE J053222.80$-$661010.4 & 83.0950 & -66.1696 & 1.00 & 1.00 & 0.89 & 6.45e-05 & 9.05e-05 & 1.13e-04 & 1.33e-04 & 1.55e-04 & 2.27e-04 & 3.19e-04 & 2.75e-04 & 9.48 & 0.01 & 9.65 & 0.01 & 9.22 & 0.02 \\
WISE J053222.80$-$685500.1 & 83.0950 & -68.9167 & 0.95 & 1.00 & 0.83 & 6.10e-05 & 2.20e-05 & 2.28e-05 & 2.14e-05 & 1.81e-04 & 2.57e-05 & 3.02e-04 & 1.01e-04 & 12.36 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J053222.83$-$691245.3 & 83.0951 & -69.2126 & 1.00 & 1.00 & 0.95 & 1.45e-03 & 5.53e-04 & 1.12e-03 & 4.21e-04 & 1.54e-03 & 8.10e-04 & 1.12e-03 & 6.11e-04 & 11.87 & 0.02 & 11.90 & 0.02 & 11.55 & 0.10 \\
WISE J053223.02$-$690354.7 & 83.0959 & -69.0652 & 1.00 & 1.00 & 0.98 & 2.77e-03 & 7.47e-03 & 1.43e-02 & 2.12e-02 & 2.20e-03 & 6.00e-03 & 1.19e-02 & 1.80e-02 & 9.59 & 0.08 & 9.60 & 0.07 & 8.87 & 0.03 \\
WISE J053223.05$-$675648.0 & 83.0961 & -67.9467 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 1.13e-03 & 1.07e-03 & 1.31e-03 & 1.41e-03 & 9.93e-04 & 1.09e-03 & 1.18e-03 & 12.16 & 0.03 & 12.27 & 0.03 & 12.46 & 0.25 \\
WISE J053223.14$-$693437.4 & 83.0964 & -69.5770 & 1.00 & 1.00 & 0.94 & 7.51e-03 & 1.30e-03 & 5.00e-03 & 1.82e-03 & 3.47e-03 & 6.80e-04 & 2.12e-03 & 8.36e-04 & 12.11 & 0.05 & 12.14 & 0.04 & 10.20 & 0.05 \\
WISE J053223.22$-$700328.1 & 83.0968 & -70.0578 & 1.00 & 1.00 & 0.92 & 6.02e-04 & 2.33e-04 & 2.68e-04 & 5.07e-04 & 5.96e-04 & 1.96e-04 & 2.71e-04 & 5.09e-04 & 12.18 & 0.02 & 12.37 & 0.02 & 11.73 & 0.12 \\
WISE J053223.25$-$694609.3 & 83.0969 & -69.7693 & 1.00 & 1.00 & 0.86 & 1.02e-04 & 2.34e-04 & 2.07e-04 & 1.69e-04 & 1.72e-04 & 4.36e-04 & 6.11e-04 & 4.98e-04 & 10.38 & 0.01 & 10.55 & 0.01 & 11.24 & 0.28 \\
WISE J053223.39$-$685943.8 & 83.0975 & -68.9955 & 1.00 & 1.00 & 0.94 & 5.94e-03 & 4.38e-03 & 4.48e-03 & 5.96e-03 & 3.92e-03 & 2.93e-03 & 3.08e-03 & 4.16e-03 & 12.50 & 0.05 & 12.59 & 0.04 & nan & nan \\
WISE J053223.52$-$660834.7 & 83.0980 & -66.1430 & 1.00 & 1.00 & 0.92 & 7.55e-03 & 4.77e-03 & 7.31e-03 & 6.82e-03 & 5.30e-03 & 3.40e-03 & 4.67e-03 & 4.69e-03 & 9.99 & 0.05 & 10.05 & 0.04 & 9.46 & 0.03 \\
WISE J053223.55$-$641512.5 & 83.0981 & -64.2535 & 1.00 & 1.00 & 0.93 & 4.75e-02 & 6.86e-02 & 4.80e-02 & 7.36e-02 & 2.04e-02 & 3.22e-02 & 2.27e-02 & 3.51e-02 & 10.58 & 0.17 & 10.28 & 0.13 & 9.54 & 0.03 \\
WISE J053223.71$-$683739.3 & 83.0988 & -68.6276 & 0.99 & 0.96 & 0.82 & 8.03e-05 & 8.54e-06 & 4.35e-05 & 9.49e-05 & 4.87e-05 & -4.96e-05 & 1.59e-04 & 2.53e-04 & 12.33 & 0.01 & 12.47 & 0.02 & nan & nan \\
WISE J053223.84$-$671554.2 & 83.0993 & -67.2651 & 1.00 & 1.00 & 0.92 & 8.12e-03 & 1.38e-02 & 8.38e-03 & 5.91e-03 & 4.75e-03 & 7.96e-03 & 4.99e-03 & 3.61e-03 & 10.65 & 0.07 & 10.66 & 0.05 & 10.10 & 0.04 \\
WISE J053223.85$-$695534.6 & 83.0994 & -69.9263 & 0.95 & 0.98 & 0.78 & -2.77e-05 & -1.30e-04 & 2.70e-05 & -3.40e-05 & 1.20e-04 & -5.00e-05 & 1.22e-04 & 1.80e-04 & 12.84 & 0.01 & 13.04 & 0.02 & nan & nan \\
WISE J053223.87$-$640029.3 & 83.0995 & -64.0081 & 1.00 & 1.00 & 0.86 & 1.33e-04 & 5.85e-04 & 1.02e-03 & 1.33e-03 & -1.22e-04 & 7.35e-04 & 1.73e-03 & 1.94e-03 & 14.46 & 0.04 & 13.45 & 0.05 & 10.54 & 0.04 \\
WISE J053224.10$-$682320.2 & 83.1004 & -68.3889 & 1.00 & 1.00 & 0.94 & 4.67e-03 & 1.17e-02 & 1.18e-02 & 6.31e-03 & 3.17e-03 & 9.15e-03 & 1.01e-02 & 4.66e-03 & 11.68 & 0.06 & 11.64 & 0.05 & nan & nan \\
WISE J053224.12$-$684722.0 & 83.1005 & -68.7894 & 1.00 & 1.00 & 0.99 & 1.18e-03 & 3.50e-03 & 5.81e-03 & 1.00e-02 & 2.27e-03 & 4.98e-03 & 1.03e-02 & 1.63e-02 & 13.49 & 0.12 & 13.51 & 0.16 & nan & nan \\
WISE J053224.16$-$665952.1 & 83.1007 & -66.9978 & 1.00 & 1.00 & 0.92 & 3.92e-04 & 3.26e-04 & 4.70e-05 & 5.51e-04 & 3.48e-04 & 3.92e-04 & 1.33e-05 & 6.51e-04 & 11.93 & 0.01 & 12.06 & 0.02 & 12.16 & 0.17 \\
WISE J053224.67$-$675047.5 & 83.1028 & -67.8465 & 1.00 & 1.00 & 0.94 & 1.99e-04 & 3.05e-04 & 2.17e-05 & 1.22e-04 & 3.53e-04 & 5.66e-04 & -1.51e-05 & 1.75e-04 & 11.72 & 0.01 & 11.87 & 0.02 & 11.27 & 0.09 \\
WISE J053224.75$-$694135.9 & 83.1031 & -69.6933 & 0.96 & 1.00 & 0.81 & 1.05e-04 & 3.05e-05 & 5.01e-05 & 4.42e-05 & 5.14e-04 & 4.62e-05 & 3.07e-04 & 1.39e-04 & 12.74 & 0.01 & 12.92 & 0.02 & 12.55 & 0.25 \\
WISE J053224.79$-$664527.7 & 83.1033 & -66.7577 & 1.00 & 1.00 & 0.78 & 6.21e-05 & 4.38e-05 & 5.70e-05 & 5.22e-05 & 9.00e-05 & 1.06e-04 & 1.51e-04 & 1.46e-04 & 9.11 & 0.01 & 9.30 & 0.01 & 9.07 & 0.03 \\
WISE J053224.82$-$701507.2 & 83.1034 & -70.2520 & 1.00 & 1.00 & 0.99 & 4.46e-03 & 8.21e-03 & 7.23e-03 & 8.71e-03 & 5.95e-03 & 1.09e-02 & 1.04e-02 & 1.19e-02 & 10.21 & 0.05 & 10.31 & 0.06 & 9.53 & 0.03 \\
WISE J053224.85$-$694856.3 & 83.1035 & -69.8156 & 1.00 & 1.00 & 0.78 & 7.27e-03 & 6.92e-03 & 8.87e-03 & 9.36e-03 & 8.90e-03 & 4.29e-03 & 8.41e-03 & 8.86e-03 & 10.21 & 0.06 & 10.22 & 0.06 & 9.21 & 0.04 \\
WISE J053225.02$-$701154.7 & 83.1042 & -70.1985 & 1.00 & 1.00 & 0.83 & 3.37e-04 & 4.43e-04 & 3.62e-04 & 3.79e-04 & 3.41e-04 & 7.27e-04 & 7.20e-04 & 6.15e-04 & 10.74 & 0.01 & 10.89 & 0.02 & 11.04 & 0.09 \\
WISE J053225.09$-$684730.3 & 83.1045 & -68.7917 & 1.00 & 1.00 & 0.99 & 2.94e-02 & 6.30e-02 & 1.44e-01 & 1.99e-01 & 3.91e-02 & 7.99e-02 & 1.94e-01 & 2.49e-01 & 13.29 & 0.45 & 13.15 & 0.49 & nan & nan \\
WISE J053225.40$-$703055.7 & 83.1059 & -70.5155 & 1.00 & 1.00 & 0.94 & 4.39e-03 & 5.75e-03 & 2.10e-03 & 1.50e-03 & 4.23e-03 & 5.28e-03 & 2.55e-03 & 1.33e-03 & 11.31 & 0.04 & 11.43 & 0.04 & 11.21 & 0.07 \\
WISE J053225.41$-$704120.9 & 83.1059 & -70.6891 & 1.00 & 1.00 & 0.89 & 2.48e-04 & 4.47e-04 & 3.34e-04 & 1.27e-04 & 3.68e-04 & 6.70e-04 & 5.64e-04 & 1.21e-04 & 11.30 & 0.01 & 11.47 & 0.02 & 11.25 & 0.09 \\
WISE J053225.55$-$705204.8 & 83.1065 & -70.8680 & 1.00 & 1.00 & 0.98 & 5.00e-03 & 3.70e-03 & 6.45e-03 & 6.54e-03 & 3.50e-03 & 2.70e-03 & 4.51e-03 & 4.42e-03 & 9.28 & 0.06 & 9.25 & 0.05 & 8.41 & 0.02 \\
WISE J053225.64$-$662617.1 & 83.1068 & -66.4381 & 1.00 & 1.00 & 0.80 & 1.82e-03 & 1.98e-03 & 4.13e-03 & 5.86e-03 & 4.76e-03 & 1.09e-02 & 1.73e-02 & 2.22e-02 & 13.97 & 0.04 & 14.50 & 0.09 & nan & nan \\
WISE J053225.67$-$682331.8 & 83.1070 & -68.3922 & 1.00 & 1.00 & 0.97 & 6.14e-03 & 7.11e-03 & 2.13e-03 & 6.64e-03 & 5.23e-03 & 6.13e-03 & 1.81e-03 & 5.92e-03 & 12.26 & 0.05 & 12.26 & 0.05 & nan & nan \\
WISE J053225.67$-$701206.2 & 83.1070 & -70.2017 & 1.00 & 1.00 & 0.97 & 9.04e-03 & 4.06e-03 & 3.69e-03 & 9.31e-03 & 7.51e-03 & 3.60e-03 & 3.46e-03 & 7.78e-03 & 11.20 & 0.05 & 11.26 & 0.05 & 11.37 & 0.10 \\
WISE J053225.67$-$651802.8 & 83.1070 & -65.3008 & 1.00 & 1.00 & 0.83 & 3.25e-05 & 5.80e-05 & 5.20e-05 & 2.84e-05 & 6.70e-05 & 1.14e-04 & 7.51e-05 & 9.47e-05 & 11.25 & 0.01 & 11.39 & 0.01 & 11.19 & 0.07 \\
WISE J053225.85$-$700946.7 & 83.1077 & -70.1630 & 1.00 & 1.00 & 0.74 & 2.07e-03 & 1.98e-03 & 1.28e-03 & 3.46e-03 & 2.43e-03 & 2.29e-03 & 9.74e-04 & 3.41e-03 & 13.60 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J053226.03$-$694716.7 & 83.1085 & -69.7880 & 1.00 & 1.00 & 0.95 & 1.62e-02 & 1.56e-02 & 1.93e-03 & 1.68e-02 & 8.55e-03 & 8.30e-03 & 1.17e-03 & 9.14e-03 & 11.57 & 0.08 & 11.56 & 0.06 & nan & nan \\
WISE J053226.04$-$670416.2 & 83.1085 & -67.0712 & 1.00 & 1.00 & 0.91 & 4.63e-03 & 8.84e-03 & 1.54e-02 & 1.34e-02 & 3.05e-03 & 8.14e-03 & 1.11e-02 & 9.36e-03 & 14.26 & 0.07 & 14.13 & 0.07 & nan & nan \\
WISE J053226.35$-$700604.7 & 83.1098 & -70.1013 & 1.00 & 1.00 & 0.82 & 4.74e-04 & 1.01e-03 & 1.24e-03 & 5.91e-04 & 8.20e-04 & 1.25e-03 & 1.73e-03 & 6.42e-04 & 12.72 & 0.03 & 12.92 & 0.03 & nan & nan \\
WISE J053226.43$-$692708.4 & 83.1101 & -69.4523 & 1.00 & 1.00 & 0.87 & 4.98e-04 & 3.58e-04 & 3.42e-04 & 4.10e-04 & 5.30e-04 & 2.56e-04 & 2.70e-04 & 4.48e-04 & 12.19 & 0.02 & 12.33 & 0.02 & 12.69 & 0.27 \\
WISE J053226.48$-$690256.0 & 83.1104 & -69.0489 & 1.00 & 1.00 & 0.88 & 1.43e-04 & 1.24e-04 & 2.30e-04 & 2.87e-04 & 3.64e-05 & 1.25e-04 & 4.02e-04 & 2.52e-04 & 12.44 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J053226.56$-$691109.0 & 83.1107 & -69.1858 & 1.00 & 1.00 & 0.86 & 5.33e-04 & 2.34e-04 & 6.05e-04 & 2.30e-04 & 1.03e-03 & 3.03e-04 & 1.02e-03 & 3.53e-04 & 12.15 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J053226.56$-$693121.3 & 83.1107 & -69.5226 & 1.00 & 1.00 & 0.98 & 2.19e-03 & 1.07e-03 & 2.30e-03 & 1.32e-03 & 2.74e-03 & 1.20e-03 & 2.63e-03 & 1.78e-03 & 10.32 & 0.03 & 10.47 & 0.03 & 10.58 & 0.07 \\
WISE J053226.57$-$704929.7 & 83.1107 & -70.8249 & 1.00 & 1.00 & 0.93 & 2.01e-02 & 1.25e-02 & 2.02e-02 & 1.86e-02 & 8.72e-03 & 7.87e-03 & 9.67e-03 & 1.15e-02 & 12.06 & 0.09 & 12.05 & 0.07 & 11.80 & 0.14 \\
WISE J053226.67$-$703150.8 & 83.1111 & -70.5308 & 1.00 & 1.00 & 0.94 & 5.09e-04 & 1.38e-04 & 2.96e-04 & 4.13e-04 & 1.16e-03 & 3.01e-04 & 7.55e-04 & 8.57e-04 & 12.35 & 0.02 & 12.50 & 0.02 & 12.22 & 0.20 \\
WISE J053226.68$-$663043.3 & 83.1112 & -66.5120 & 1.00 & 1.00 & 0.93 & 5.48e-04 & 6.45e-04 & 4.64e-04 & 4.84e-04 & 5.40e-04 & 7.20e-04 & 4.93e-04 & 4.49e-04 & 10.91 & 0.02 & 11.02 & 0.02 & 10.61 & 0.06 \\
WISE J053226.79$-$631124.7 & 83.1116 & -63.1902 & 1.00 & 0.97 & 0.78 & 4.46e-05 & -2.33e-05 & 8.25e-05 & 1.11e-04 & -1.05e-04 & 1.44e-06 & 7.35e-05 & 1.06e-04 & 12.92 & 0.02 & 13.00 & 0.02 & nan & nan \\
WISE J053226.80$-$704758.3 & 83.1117 & -70.7995 & 1.00 & 1.00 & 0.93 & 9.61e-03 & 2.47e-02 & 2.75e-02 & 2.30e-02 & 8.76e-03 & 2.35e-02 & 2.88e-02 & 2.67e-02 & 10.13 & 0.10 & 10.06 & 0.12 & 9.06 & 0.03 \\
WISE J053226.81$-$675543.5 & 83.1117 & -67.9288 & 0.99 & 0.99 & 0.80 & 1.92e-04 & 2.31e-04 & 6.92e-05 & 2.15e-04 & 4.88e-04 & 3.17e-04 & 1.61e-04 & 4.62e-04 & 12.71 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J053226.95$-$670515.9 & 83.1123 & -67.0878 & 1.00 & 1.00 & 0.94 & 1.56e-04 & 2.77e-04 & 2.68e-04 & 3.56e-04 & 1.81e-04 & 4.30e-04 & 4.65e-04 & 5.76e-04 & 9.20 & 0.01 & 9.39 & 0.01 & 9.05 & 0.03 \\
WISE J053226.98$-$690035.6 & 83.1124 & -69.0099 & 1.00 & 1.00 & 0.80 & 1.95e-04 & 1.24e-04 & 1.62e-04 & 1.02e-04 & 5.11e-04 & 2.42e-04 & 1.99e-04 & 4.36e-04 & 12.29 & 0.01 & 12.44 & 0.02 & nan & nan \\
WISE J053227.15$-$703850.6 & 83.1131 & -70.6474 & 1.00 & 1.00 & 0.96 & 3.49e-03 & 3.81e-03 & 2.51e-03 & 1.39e-03 & 2.96e-03 & 2.77e-03 & 2.14e-03 & 1.15e-03 & 11.62 & 0.04 & 11.74 & 0.04 & 11.52 & 0.10 \\
WISE J053227.17$-$690114.7 & 83.1132 & -69.0208 & 0.98 & 1.00 & 0.80 & 5.19e-05 & -6.60e-05 & 9.72e-05 & 1.01e-04 & 4.85e-04 & 1.03e-05 & 6.58e-04 & 2.25e-04 & 12.64 & 0.01 & 12.82 & 0.02 & nan & nan \\
WISE J053227.23$-$683948.3 & 83.1135 & -68.6634 & 1.00 & 1.00 & 0.93 & 9.10e-04 & 7.78e-04 & 8.49e-04 & 1.19e-03 & 9.90e-04 & 1.03e-03 & 1.74e-03 & 2.03e-03 & 12.30 & 0.04 & 12.17 & 0.06 & nan & nan \\
WISE J053227.31$-$693910.2 & 83.1138 & -69.6528 & 1.00 & 1.00 & 0.94 & 1.53e-02 & 1.76e-02 & 5.10e-03 & 6.68e-03 & 9.38e-03 & 1.06e-02 & 3.69e-03 & 4.78e-03 & 11.46 & 0.08 & 11.52 & 0.06 & 10.79 & 0.07 \\
WISE J053227.36$-$695712.0 & 83.1140 & -69.9533 & 1.00 & 1.00 & 0.96 & 4.33e-03 & 1.07e-02 & 8.32e-03 & 2.12e-03 & 4.38e-03 & 9.56e-03 & 7.11e-03 & 1.32e-03 & 10.00 & 0.06 & 10.09 & 0.05 & 9.27 & 0.03 \\
WISE J053227.36$-$653456.4 & 83.1140 & -65.5823 & 1.00 & 1.00 & 0.99 & 2.48e-01 & 8.77e-02 & 1.49e-01 & 2.10e-01 & 1.58e-01 & 5.74e-02 & 9.91e-02 & 1.38e-01 & 10.47 & 0.27 & 10.08 & 0.22 & 9.11 & 0.02 \\
WISE J053227.37$-$665252.7 & 83.1140 & -66.8813 & 1.00 & 1.00 & 0.95 & -1.53e-04 & -1.31e-04 & 4.47e-04 & 5.85e-04 & 4.23e-04 & 2.38e-04 & 1.63e-03 & 1.95e-03 & 14.49 & 0.04 & 13.55 & 0.05 & 10.77 & 0.06 \\
WISE J053227.43$-$640103.0 & 83.1143 & -64.0175 & 1.00 & 1.00 & 0.72 & 4.70e-03 & 8.91e-03 & 1.46e-02 & 1.67e-02 & 3.95e-03 & 6.79e-03 & 4.84e-03 & 6.14e-03 & 15.45 & 0.10 & 14.96 & 0.11 & 11.46 & 0.07 \\
WISE J053227.55$-$700835.6 & 83.1148 & -70.1432 & 1.00 & 1.00 & 0.72 & 1.48e-04 & 1.65e-04 & 2.83e-04 & 6.98e-04 & 6.51e-04 & 2.25e-04 & 1.36e-03 & 1.55e-03 & 13.84 & 0.03 & 13.89 & 0.04 & nan & nan \\
WISE J053227.59$-$694645.8 & 83.1149 & -69.7794 & 1.00 & 1.00 & 0.81 & 4.25e-04 & 7.90e-05 & 3.86e-04 & 2.24e-04 & 6.95e-04 & 3.64e-05 & 6.79e-04 & 3.02e-04 & 12.55 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J053227.64$-$685730.5 & 83.1151 & -68.9585 & 1.00 & 1.00 & 0.89 & 4.77e-04 & 2.07e-04 & 2.65e-04 & 2.95e-04 & 6.97e-04 & 2.37e-04 & 4.80e-04 & 3.77e-04 & 12.25 & 0.02 & 12.36 & 0.02 & nan & nan \\
WISE J053227.70$-$693049.1 & 83.1154 & -69.5136 & 1.00 & 1.00 & 0.96 & 3.78e-03 & 5.81e-03 & 4.85e-03 & 1.61e-03 & 4.56e-03 & 7.83e-03 & 6.23e-03 & 2.99e-03 & 11.31 & 0.04 & 11.42 & 0.05 & 11.69 & 0.14 \\
WISE J053227.76$-$684938.4 & 83.1157 & -68.8273 & 0.97 & 1.00 & 0.79 & 2.93e-04 & 2.12e-04 & 1.97e-04 & 4.30e-04 & 2.02e-03 & 1.49e-03 & 1.43e-03 & 2.94e-03 & 13.24 & 0.02 & 13.30 & 0.04 & nan & nan \\
WISE J053227.79$-$685654.5 & 83.1158 & -68.9485 & 1.00 & 1.00 & 0.83 & 4.04e-04 & 1.50e-04 & 4.46e-04 & 3.19e-04 & 8.92e-04 & 2.80e-04 & 1.00e-03 & 4.02e-04 & 12.29 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J053227.96$-$700511.7 & 83.1165 & -70.0866 & 1.00 & 1.00 & 0.95 & 3.86e-03 & 2.98e-03 & 3.74e-03 & 3.57e-03 & 2.93e-03 & 2.09e-03 & 3.38e-03 & 3.29e-03 & 10.12 & 0.04 & 10.19 & 0.04 & 9.59 & 0.03 \\
WISE J053227.96$-$665022.9 & 83.1165 & -66.8397 & 1.00 & 1.00 & 0.80 & 9.47e-05 & 5.75e-05 & 1.03e-04 & 1.28e-04 & 1.65e-04 & 2.30e-04 & 2.44e-04 & 2.25e-04 & 9.36 & 0.01 & 9.56 & 0.01 & 9.26 & 0.03 \\
WISE J053228.11$-$674849.4 & 83.1171 & -67.8137 & 1.00 & 1.00 & 0.89 & 7.12e-04 & 1.37e-03 & 1.55e-03 & 1.19e-03 & 5.79e-04 & 1.24e-03 & 1.45e-03 & 1.25e-03 & 10.67 & 0.02 & 10.67 & 0.02 & 10.17 & 0.04 \\
WISE J053228.13$-$684357.9 & 83.1172 & -68.7327 & 1.00 & 1.00 & 0.95 & 1.66e-03 & 1.38e-03 & 4.81e-04 & 1.38e-03 & 1.86e-03 & 1.36e-03 & 5.20e-04 & 1.63e-03 & 11.46 & 0.02 & 11.58 & 0.02 & 11.70 & 0.11 \\
WISE J053228.14$-$690743.5 & 83.1173 & -69.1287 & 1.00 & 1.00 & 0.88 & 5.24e-03 & 4.00e-03 & 4.65e-03 & 3.72e-03 & 3.60e-03 & 1.57e-03 & 2.97e-03 & 2.04e-03 & 12.44 & 0.05 & 12.48 & 0.04 & 11.64 & 0.11 \\
WISE J053228.27$-$703915.0 & 83.1178 & -70.6542 & 0.96 & 1.00 & 0.75 & -1.07e-04 & -1.64e-04 & -1.59e-05 & -6.96e-05 & 5.86e-04 & -1.05e-05 & 6.36e-04 & 3.54e-04 & 12.94 & 0.01 & 13.21 & 0.03 & nan & nan \\
WISE J053228.28$-$671947.5 & 83.1178 & -67.3299 & 1.00 & 1.00 & 0.90 & 1.43e-03 & 5.34e-04 & 1.75e-03 & 8.55e-04 & 2.15e-03 & 2.04e-03 & 4.48e-03 & 1.57e-03 & 14.11 & 0.03 & 13.85 & 0.04 & 11.42 & 0.09 \\
WISE J053228.36$-$702400.8 & 83.1182 & -70.4002 & 1.00 & 1.00 & 0.92 & 3.83e-04 & 1.86e-04 & 2.34e-04 & 3.26e-04 & 4.34e-04 & 9.62e-05 & 1.57e-04 & 3.84e-04 & 11.87 & 0.01 & 12.03 & 0.02 & nan & nan \\
WISE J053228.41$-$704958.4 & 83.1184 & -70.8329 & 1.00 & 1.00 & 0.84 & 5.37e-05 & 2.07e-05 & 6.10e-05 & 1.66e-05 & 5.10e-05 & 1.51e-05 & 8.14e-05 & 2.59e-05 & 10.30 & 0.00 & 10.49 & 0.01 & 10.36 & 0.05 \\
WISE J053228.46$-$705213.1 & 83.1186 & -70.8703 & 1.00 & 1.00 & 0.94 & 6.45e-04 & 3.65e-04 & 6.59e-04 & 6.58e-04 & 6.28e-04 & 5.77e-04 & 9.29e-04 & 9.40e-04 & 12.29 & 0.02 & 12.39 & 0.03 & 12.03 & 0.15 \\
WISE J053228.62$-$685845.3 & 83.1193 & -68.9793 & 1.00 & 1.00 & 0.79 & 6.15e-04 & 3.09e-04 & 6.38e-04 & 5.42e-04 & 9.86e-04 & 3.44e-04 & 6.83e-04 & 7.56e-04 & 12.24 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J053228.63$-$672232.8 & 83.1193 & -67.3758 & 1.00 & 1.00 & 0.98 & 6.25e-02 & 1.04e-01 & 6.34e-02 & 2.88e-02 & 9.36e-02 & 1.62e-01 & 9.17e-02 & 5.22e-02 & 14.13 & 0.18 & 14.23 & 0.23 & nan & nan \\
WISE J053228.70$-$701805.7 & 83.1196 & -70.3016 & 1.00 & 1.00 & 0.71 & 5.94e-05 & -2.70e-05 & 5.08e-05 & 9.59e-05 & 1.72e-04 & 5.14e-05 & 1.84e-04 & 5.68e-05 & 12.38 & 0.01 & 12.53 & 0.02 & 12.61 & 0.30 \\
WISE J053228.84$-$624535.3 & 83.1202 & -62.7598 & 1.00 & 1.00 & 0.89 & 2.51e-04 & 1.34e-04 & 3.64e-04 & 1.28e-04 & 2.59e-04 & 2.29e-04 & 3.17e-04 & 7.06e-05 & 10.01 & 0.01 & 10.06 & 0.01 & 9.96 & 0.04 \\
WISE J053228.92$-$673155.1 & 83.1205 & -67.5320 & 1.00 & 1.00 & 0.78 & 2.38e-04 & 4.56e-04 & 6.13e-04 & 6.35e-04 & 2.98e-04 & 4.47e-04 & 8.13e-04 & 1.26e-03 & 11.68 & 0.02 & 11.64 & 0.02 & nan & nan \\
WISE J053229.00$-$703151.0 & 83.1208 & -70.5308 & 1.00 & 1.00 & 0.87 & 2.61e-03 & 2.55e-03 & 2.50e-03 & 1.11e-03 & 1.79e-03 & 1.41e-03 & 2.08e-03 & 7.79e-04 & 11.23 & 0.04 & 11.22 & 0.03 & 10.87 & 0.06 \\
WISE J053229.03$-$632002.0 & 83.1209 & -63.3339 & 1.00 & 1.00 & 0.94 & 1.21e-03 & 2.46e-04 & 9.09e-04 & 5.06e-04 & 9.62e-04 & 8.17e-05 & 8.83e-04 & 3.82e-04 & 12.24 & 0.02 & 12.33 & 0.02 & 12.06 & 0.13 \\
WISE J053229.12$-$690454.8 & 83.1213 & -69.0819 & 1.00 & 1.00 & 0.95 & 1.04e-02 & 1.12e-02 & 2.12e-02 & 2.10e-02 & 1.13e-02 & 2.01e-02 & 3.43e-02 & 4.41e-02 & 14.68 & 0.09 & 14.05 & 0.13 & 10.45 & 0.07 \\
WISE J053229.26$-$700752.5 & 83.1219 & -70.1313 & 1.00 & 1.00 & 0.87 & 3.39e-03 & 4.40e-03 & 5.27e-03 & 5.75e-03 & 1.77e-03 & 3.60e-03 & 4.45e-03 & 4.40e-03 & 11.10 & 0.05 & 11.09 & 0.04 & 10.57 & 0.06 \\
WISE J053229.32$-$702030.0 & 83.1221 & -70.3417 & 1.00 & 1.00 & 0.91 & 3.14e-02 & 3.95e-02 & 1.50e-02 & 1.32e-02 & 1.63e-02 & 2.07e-02 & 9.04e-03 & 9.28e-03 & 11.25 & 0.11 & 11.35 & 0.09 & 10.61 & 0.06 \\
WISE J053229.61$-$642041.0 & 83.1234 & -64.3447 & 1.00 & 1.00 & 0.91 & 1.93e-03 & 2.84e-03 & 2.67e-03 & 1.37e-03 & 2.71e-03 & 3.09e-03 & 3.82e-03 & 1.68e-03 & 10.81 & 0.03 & 10.93 & 0.05 & 10.62 & 0.04 \\
WISE J053229.86$-$670054.8 & 83.1244 & -67.0152 & 1.00 & 1.00 & 0.99 & 1.04e-02 & 3.59e-02 & 6.91e-02 & 1.06e-01 & 1.75e-02 & 6.53e-02 & 1.33e-01 & 2.12e-01 & 14.48 & 0.33 & 14.48 & 0.46 & 12.50 & 0.22 \\
WISE J053229.91$-$694023.3 & 83.1246 & -69.6731 & 1.00 & 1.00 & 0.94 & 1.46e-03 & 8.77e-04 & 7.08e-04 & 7.49e-04 & 1.31e-03 & 8.26e-04 & 8.44e-04 & 5.39e-04 & 12.04 & 0.02 & 12.16 & 0.02 & nan & nan \\
WISE J053230.00$-$700007.7 & 83.1250 & -70.0021 & 1.00 & 1.00 & 0.97 & 2.18e-03 & 2.89e-03 & 2.77e-03 & 4.12e-03 & 1.70e-03 & 2.33e-03 & 2.84e-03 & 4.34e-03 & 10.42 & 0.04 & 10.48 & 0.04 & 9.87 & 0.03 \\
WISE J053230.01$-$701638.4 & 83.1250 & -70.2773 & 0.98 & 1.00 & 0.85 & -4.71e-06 & -6.46e-05 & -4.47e-05 & 1.53e-05 & 3.26e-04 & 1.15e-04 & 1.95e-04 & 1.50e-04 & 12.48 & 0.01 & 12.64 & 0.02 & nan & nan \\
WISE J053230.04$-$694916.6 & 83.1252 & -69.8213 & 1.00 & 1.00 & 0.85 & 2.87e-03 & 2.63e-03 & 4.65e-03 & 1.62e-03 & 1.20e-03 & 2.72e-03 & 1.72e-03 & 1.35e-03 & 11.69 & 0.04 & 11.71 & 0.03 & 10.38 & 0.08 \\
WISE J053230.14$-$650057.9 & 83.1256 & -65.0161 & 1.00 & 1.00 & 0.98 & 1.53e-03 & 3.18e-03 & 1.38e-03 & 1.49e-04 & 1.85e-03 & 3.82e-03 & 1.48e-03 & 6.89e-05 & 11.12 & 0.03 & 11.25 & 0.03 & 10.91 & 0.06 \\
WISE J053230.17$-$651951.1 & 83.1257 & -65.3309 & 1.00 & 1.00 & 0.90 & 6.95e-04 & 3.84e-04 & 4.92e-04 & 5.60e-04 & 8.14e-04 & 3.89e-04 & 4.85e-04 & 6.73e-04 & 12.39 & 0.02 & 12.46 & 0.02 & 12.23 & 0.13 \\
WISE J053230.17$-$624237.5 & 83.1257 & -62.7104 & 1.00 & 1.00 & 0.95 & 2.66e-03 & 2.56e-03 & 2.73e-03 & 8.34e-04 & 2.42e-03 & 1.99e-03 & 2.57e-03 & 8.06e-04 & 11.04 & 0.03 & 11.17 & 0.03 & 10.58 & 0.05 \\
WISE J053230.19$-$694734.5 & 83.1258 & -69.7929 & 1.00 & 1.00 & 0.93 & 9.89e-03 & 8.67e-03 & 2.14e-03 & 1.16e-02 & 6.42e-03 & 5.71e-03 & 1.64e-03 & 8.03e-03 & 11.52 & 0.06 & 11.57 & 0.06 & nan & nan \\
WISE J053230.20$-$690956.3 & 83.1258 & -69.1657 & 1.00 & 1.00 & 0.94 & 2.48e-03 & 2.14e-03 & 5.03e-03 & 3.92e-03 & 2.78e-03 & 2.54e-03 & 3.65e-03 & 3.65e-03 & 13.37 & 0.05 & 12.03 & 0.05 & 8.79 & 0.02 \\
WISE J053230.24$-$690926.8 & 83.1260 & -69.1574 & 1.00 & 1.00 & 0.84 & 7.05e-04 & 2.82e-04 & 4.22e-04 & 5.38e-04 & 1.09e-03 & 4.75e-04 & 7.93e-04 & 7.64e-04 & 12.24 & 0.02 & 12.34 & 0.02 & 9.85 & 0.04 \\
WISE J053230.24$-$692723.5 & 83.1260 & -69.4565 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 1.40e-03 & 2.17e-03 & 2.19e-03 & 1.11e-03 & 1.48e-03 & 1.99e-03 & 2.40e-03 & 11.12 & 0.04 & 11.11 & 0.04 & 10.65 & 0.05 \\
WISE J053230.28$-$705326.6 & 83.1262 & -70.8907 & 1.00 & 1.00 & 0.86 & 6.35e-04 & 2.09e-04 & 4.14e-04 & 3.06e-04 & 9.65e-04 & 3.38e-04 & 7.04e-04 & 7.58e-05 & 12.99 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J053230.34$-$684522.8 & 83.1264 & -68.7563 & 1.00 & 1.00 & 0.97 & 1.70e-02 & 3.18e-02 & 1.05e-02 & 1.08e-02 & 1.35e-02 & 2.17e-02 & 8.30e-03 & 7.41e-03 & 10.78 & 0.10 & 10.71 & 0.08 & 10.26 & 0.04 \\
WISE J053230.50$-$692333.9 & 83.1271 & -69.3928 & 1.00 & 1.00 & 0.78 & 7.25e-04 & 4.13e-04 & 3.48e-04 & 6.89e-04 & 6.69e-04 & 4.40e-04 & 2.58e-04 & 9.17e-04 & 11.47 & 0.02 & 11.60 & 0.03 & 10.95 & 0.06 \\
WISE J053230.55$-$664654.7 & 83.1273 & -66.7819 & 1.00 & 1.00 & 0.76 & 2.09e-03 & 2.17e-03 & 3.92e-03 & 1.96e-03 & 1.51e-02 & 6.25e-03 & 1.38e-02 & 1.35e-02 & 13.82 & 0.04 & 13.87 & 0.08 & nan & nan \\
WISE J053230.80$-$643358.3 & 83.1283 & -64.5662 & 1.00 & 1.00 & 0.83 & 2.51e-03 & 2.99e-03 & 3.14e-03 & 4.68e-03 & 1.26e-03 & 2.35e-03 & 3.48e-03 & 4.66e-03 & 11.08 & 0.05 & 11.04 & 0.04 & 10.68 & 0.05 \\
WISE J053231.01$-$700643.3 & 83.1292 & -70.1120 & 1.00 & 1.00 & 0.92 & 1.02e-03 & 4.91e-04 & 5.95e-04 & 1.11e-03 & 1.64e-03 & 5.34e-04 & 8.64e-04 & 1.40e-03 & 11.95 & 0.02 & 12.11 & 0.03 & 11.78 & 0.14 \\
WISE J053231.13$-$690316.3 & 83.1297 & -69.0545 & 1.00 & 1.00 & 0.78 & 9.74e-05 & 2.59e-05 & 1.04e-04 & 2.89e-05 & 2.55e-04 & 5.76e-05 & 3.72e-04 & 7.52e-05 & 11.87 & 0.01 & 12.04 & 0.02 & 12.08 & 0.20 \\
WISE J053231.18$-$694122.3 & 83.1299 & -69.6895 & 1.00 & 1.00 & 0.81 & 5.90e-04 & 4.50e-04 & 6.74e-04 & 5.89e-04 & 9.15e-04 & 8.26e-04 & 1.75e-03 & 2.11e-03 & 11.27 & 0.02 & 11.38 & 0.03 & 11.16 & 0.08 \\
WISE J053231.21$-$675152.2 & 83.1300 & -67.8645 & 1.00 & 1.00 & 0.95 & 6.11e-04 & 6.75e-04 & 1.78e-04 & 4.64e-04 & 8.44e-04 & 9.36e-04 & 1.91e-04 & 6.48e-04 & 11.66 & 0.02 & 11.80 & 0.02 & 12.12 & 0.16 \\
WISE J053231.21$-$660434.0 & 83.1300 & -66.0761 & 1.00 & 0.97 & 0.83 & 3.26e-04 & 3.93e-04 & 2.74e-04 & 4.20e-04 & 4.42e-05 & 1.68e-04 & 2.78e-04 & 2.16e-04 & 12.92 & 0.02 & 13.06 & 0.02 & 11.31 & 0.09 \\
WISE J053231.54$-$694930.9 & 83.1314 & -69.8252 & 1.00 & 1.00 & 0.97 & 3.81e-03 & 4.67e-03 & 3.73e-03 & 2.99e-03 & 4.32e-03 & 5.70e-03 & 4.46e-03 & 2.81e-03 & 12.09 & 0.04 & 12.21 & 0.05 & nan & nan \\
WISE J053231.66$-$643712.5 & 83.1319 & -64.6201 & 1.00 & 1.00 & 0.88 & 3.31e-04 & 2.03e-04 & 2.16e-04 & 2.78e-04 & 4.45e-04 & 2.35e-04 & 1.61e-04 & 2.35e-04 & 11.75 & 0.01 & 11.88 & 0.02 & 11.67 & 0.09 \\
WISE J053231.77$-$701327.2 & 83.1324 & -70.2242 & 0.95 & 1.00 & 0.80 & -1.27e-04 & -1.37e-04 & -1.06e-05 & -5.36e-05 & 2.55e-04 & 3.47e-04 & 5.65e-04 & 7.03e-04 & 13.18 & 0.01 & 13.43 & 0.03 & nan & nan \\
WISE J053231.94$-$700633.0 & 83.1331 & -70.1092 & 1.00 & 1.00 & 0.78 & 2.29e-04 & 1.83e-04 & 2.65e-04 & 2.25e-04 & 2.44e-04 & 4.30e-04 & 2.62e-04 & 3.53e-04 & 10.69 & 0.01 & 10.88 & 0.01 & 10.51 & 0.05 \\
WISE J053231.96$-$642555.7 & 83.1332 & -64.4321 & 1.00 & 1.00 & 0.93 & 2.14e-03 & 1.36e-03 & 1.96e-03 & 1.30e-03 & 2.70e-03 & 1.53e-03 & 2.16e-03 & 1.84e-03 & 12.89 & 0.03 & 12.93 & 0.03 & nan & nan \\
WISE J053232.03$-$701846.2 & 83.1334 & -70.3128 & 1.00 & 1.00 & 0.92 & 5.18e-03 & 7.08e-03 & 2.33e-03 & 3.07e-03 & 3.51e-03 & 4.98e-03 & 1.56e-03 & 2.52e-03 & 11.03 & 0.05 & 10.97 & 0.04 & 9.98 & 0.04 \\
WISE J053232.10$-$682319.7 & 83.1338 & -68.3888 & 1.00 & 1.00 & 0.97 & 1.60e-03 & 3.83e-03 & 2.47e-03 & 4.80e-03 & 1.24e-03 & 2.62e-03 & 1.69e-03 & 3.26e-03 & 10.50 & 0.04 & 10.54 & 0.04 & 10.90 & 0.21 \\
WISE J053232.55$-$683437.3 & 83.1356 & -68.5770 & 1.00 & 1.00 & 0.84 & 4.95e-04 & -6.22e-06 & 2.39e-04 & 2.32e-04 & 1.15e-03 & 9.41e-05 & 8.82e-04 & 7.07e-04 & 12.51 & 0.01 & 12.62 & 0.02 & nan & nan \\
WISE J053232.57$-$671813.5 & 83.1357 & -67.3038 & 1.00 & 1.00 & 0.87 & 4.38e-03 & 1.11e-02 & 1.05e-02 & 7.42e-03 & 1.59e-03 & 5.64e-03 & 5.62e-03 & 4.34e-03 & 14.98 & 0.07 & 14.87 & 0.07 & nan & nan \\
WISE J053232.64$-$701123.3 & 83.1360 & -70.1898 & 1.00 & 0.97 & 0.75 & 3.31e-05 & 2.77e-05 & 4.76e-05 & 7.83e-05 & 1.44e-05 & -9.73e-06 & 4.43e-05 & 1.17e-04 & 11.23 & 0.01 & 11.41 & 0.01 & 10.29 & 0.07 \\
WISE J053232.65$-$703147.5 & 83.1361 & -70.5299 & 1.00 & 1.00 & 0.98 & 5.41e-03 & 4.12e-03 & 1.53e-03 & 3.61e-03 & 6.17e-03 & 4.54e-03 & 1.62e-03 & 3.51e-03 & 11.92 & 0.04 & 12.05 & 0.05 & 11.95 & 0.14 \\
WISE J053232.67$-$664843.5 & 83.1361 & -66.8121 & 1.00 & 1.00 & 0.80 & 8.28e-03 & 9.71e-03 & 6.64e-03 & 3.38e-03 & 4.52e-03 & 4.60e-03 & 4.52e-03 & 2.76e-03 & 11.10 & 0.06 & 11.11 & 0.05 & 9.97 & 0.04 \\
WISE J053232.73$-$652132.3 & 83.1364 & -65.3590 & 1.00 & 1.00 & 0.99 & 7.55e-03 & 1.32e-02 & 9.44e-03 & 1.16e-02 & 6.84e-03 & 1.33e-02 & 9.86e-03 & 1.14e-02 & 12.20 & 0.07 & 12.32 & 0.07 & 12.65 & 0.23 \\
WISE J053232.75$-$695511.7 & 83.1365 & -69.9199 & 1.00 & 1.00 & 0.91 & 2.41e-04 & 3.41e-04 & 3.73e-04 & 1.69e-04 & 3.91e-04 & 4.89e-04 & 5.37e-04 & 1.30e-04 & 11.06 & 0.01 & 11.25 & 0.02 & 11.86 & 0.16 \\
WISE J053232.77$-$705038.8 & 83.1365 & -70.8441 & 1.00 & 0.99 & 0.86 & 2.34e-04 & 2.49e-04 & 1.60e-04 & 3.32e-04 & 2.93e-04 & 2.16e-04 & 1.25e-04 & 1.59e-04 & 12.41 & 0.01 & 12.53 & 0.02 & 12.58 & 0.25 \\
WISE J053233.11$-$662612.9 & 83.1379 & -66.4369 & 1.00 & 1.00 & 0.88 & 8.00e-04 & 6.28e-04 & 7.66e-04 & 7.76e-04 & 1.36e-03 & 1.02e-03 & 1.43e-03 & 1.04e-03 & 12.32 & 0.02 & 12.37 & 0.03 & 9.78 & 0.04 \\
WISE J053233.18$-$695610.7 & 83.1383 & -69.9363 & 1.00 & 1.00 & 0.96 & 1.68e-03 & 3.88e-03 & 3.25e-03 & 1.35e-03 & 1.40e-03 & 3.37e-03 & 2.98e-03 & 1.37e-03 & 9.95 & 0.03 & 10.07 & 0.03 & 9.41 & 0.03 \\
WISE J053233.36$-$691626.9 & 83.1390 & -69.2741 & 1.00 & 1.00 & 0.95 & 5.34e-03 & 3.95e-03 & 3.13e-03 & 3.60e-03 & 4.85e-03 & 4.20e-03 & 2.66e-03 & 3.38e-03 & 11.64 & 0.04 & 11.68 & 0.04 & 11.58 & 0.11 \\
WISE J053233.60$-$674324.5 & 83.1400 & -67.7235 & 1.00 & 1.00 & 0.89 & 2.13e-03 & 1.49e-03 & 6.35e-04 & 1.44e-03 & 2.74e-03 & 1.92e-03 & 1.01e-03 & 2.07e-03 & 11.46 & 0.03 & 11.58 & 0.03 & 9.55 & 0.04 \\
WISE J053233.62$-$682723.3 & 83.1401 & -68.4565 & 1.00 & 1.00 & 0.93 & 5.12e-03 & 1.08e-02 & 1.67e-02 & 1.82e-02 & 3.07e-03 & 6.70e-03 & 1.12e-02 & 1.20e-02 & 10.52 & 0.08 & 10.51 & 0.06 & 9.07 & 0.08 \\
WISE J053233.87$-$700624.1 & 83.1411 & -70.1067 & 1.00 & 1.00 & 0.94 & 1.77e-04 & 3.64e-04 & 5.75e-04 & 6.34e-04 & 3.04e-04 & 6.99e-04 & 1.12e-03 & 1.33e-03 & 10.18 & 0.01 & 10.34 & 0.02 & 10.09 & 0.04 \\
WISE J053234.35$-$701903.0 & 83.1431 & -70.3175 & 1.00 & 1.00 & 0.91 & 1.64e-03 & 1.35e-03 & 1.04e-03 & 1.95e-03 & 1.92e-03 & 1.83e-03 & 1.81e-03 & 2.40e-03 & 10.79 & 0.02 & 10.94 & 0.03 & 10.30 & 0.05 \\
WISE J053234.41$-$695547.7 & 83.1434 & -69.9299 & 1.00 & 1.00 & 0.92 & 3.21e-04 & 6.27e-04 & 3.64e-04 & 2.31e-04 & 3.90e-04 & 7.68e-04 & 5.32e-04 & 1.83e-04 & 11.15 & 0.01 & 11.33 & 0.02 & 10.93 & 0.07 \\
WISE J053234.41$-$672158.6 & 83.1434 & -67.3663 & 1.00 & 1.00 & 0.85 & 3.54e-02 & 1.03e-01 & 1.36e-01 & 1.12e-01 & 4.56e-03 & 1.74e-02 & 1.81e-02 & 1.77e-02 & 15.29 & 0.20 & 14.98 & 0.10 & nan & nan \\
WISE J053234.95$-$672210.1 & 83.1456 & -67.3695 & 1.00 & 1.00 & 0.93 & 3.38e-03 & 3.55e-03 & 8.30e-03 & 8.47e-03 & 2.85e-03 & 3.07e-03 & 8.15e-03 & 6.90e-03 & 14.35 & 0.11 & 14.08 & 0.09 & nan & nan \\
WISE J053235.02$-$672538.5 & 83.1459 & -67.4274 & 1.00 & 1.00 & 0.91 & 1.13e-01 & 1.29e-01 & 1.07e-01 & 1.66e-01 & 9.58e-02 & 1.01e-01 & 5.89e-02 & 9.81e-02 & 15.05 & 0.26 & 14.92 & 0.21 & nan & nan \\
WISE J053235.02$-$685542.8 & 83.1459 & -68.9286 & 1.00 & 1.00 & 0.90 & 1.22e-02 & 1.66e-02 & 3.55e-03 & 7.65e-03 & 1.07e-02 & 1.46e-02 & 5.23e-03 & 8.63e-03 & 10.72 & 0.07 & 10.82 & 0.07 & 11.09 & 0.09 \\
WISE J053235.04$-$701220.1 & 83.1460 & -70.2056 & 1.00 & 1.00 & 0.90 & 1.30e-02 & 1.35e-02 & 4.66e-03 & 1.29e-02 & 5.69e-03 & 5.74e-03 & 1.38e-03 & 6.02e-03 & 10.51 & 0.07 & 10.53 & 0.05 & 10.24 & 0.05 \\
WISE J053235.23$-$694736.0 & 83.1468 & -69.7933 & 1.00 & 1.00 & 0.92 & 9.18e-03 & 5.63e-03 & 5.02e-03 & 7.39e-03 & 7.68e-03 & 5.10e-03 & 3.74e-03 & 5.65e-03 & 11.91 & 0.05 & 12.02 & 0.05 & nan & nan \\
WISE J053235.30$-$632523.8 & 83.1471 & -63.4233 & 1.00 & 1.00 & 0.82 & 1.50e-03 & 1.73e-03 & 1.84e-03 & 3.45e-03 & 2.12e-03 & 2.18e-03 & 3.05e-03 & 5.16e-03 & 15.18 & 0.06 & 14.75 & 0.08 & 11.80 & 0.10 \\
WISE J053235.31$-$704152.5 & 83.1471 & -70.6979 & 1.00 & 1.00 & 0.84 & 1.58e-03 & 1.33e-03 & 8.95e-04 & 1.31e-03 & 9.02e-04 & 9.97e-04 & 9.09e-04 & 1.16e-03 & 10.58 & 0.02 & 10.75 & 0.03 & 10.38 & 0.04 \\
WISE J053235.32$-$672505.6 & 83.1472 & -67.4182 & 1.00 & 1.00 & 0.94 & 3.65e-03 & 7.95e-03 & 7.55e-03 & 5.84e-03 & 2.55e-03 & 5.96e-03 & 6.33e-03 & 4.93e-03 & 10.10 & 0.05 & 10.17 & 0.05 & 9.53 & 0.03 \\
WISE J053235.58$-$693850.2 & 83.1483 & -69.6473 & 1.00 & 1.00 & 0.91 & 9.67e-04 & 1.02e-03 & 3.28e-04 & 1.17e-03 & 7.15e-04 & 6.78e-04 & 3.39e-04 & 8.55e-04 & 12.04 & 0.02 & 12.15 & 0.02 & 9.94 & 0.04 \\
WISE J053235.60$-$695005.3 & 83.1483 & -69.8348 & 1.00 & 1.00 & 0.88 & 7.37e-04 & 9.88e-04 & 1.54e-03 & 1.62e-03 & 1.07e-03 & 2.23e-03 & 3.44e-03 & 3.59e-03 & 10.30 & 0.03 & 10.43 & 0.04 & 10.19 & 0.07 \\
WISE J053235.61$-$700726.5 & 83.1484 & -70.1240 & 1.00 & 1.00 & 0.93 & 3.88e-03 & 2.29e-03 & 4.30e-03 & 1.83e-03 & 3.21e-03 & 1.96e-03 & 3.62e-03 & 2.11e-03 & 12.84 & 0.04 & 12.88 & 0.04 & nan & nan \\
WISE J053235.68$-$691927.7 & 83.1486 & -69.3244 & 1.00 & 1.00 & 0.89 & 4.48e-04 & 2.01e-04 & 3.09e-04 & 1.31e-04 & 6.08e-04 & 4.57e-04 & 2.18e-04 & 2.58e-04 & 11.90 & 0.01 & 12.07 & 0.02 & nan & nan \\
WISE J053235.70$-$691714.1 & 83.1488 & -69.2873 & 1.00 & 1.00 & 0.88 & 1.58e-03 & 1.96e-03 & 1.23e-03 & 9.27e-04 & 1.12e-03 & 1.98e-03 & 1.15e-03 & 6.48e-04 & 12.55 & 0.03 & 12.66 & 0.03 & 11.71 & 0.12 \\
WISE J053235.76$-$685346.7 & 83.1490 & -68.8963 & 1.00 & 1.00 & 0.91 & 1.15e-02 & 1.49e-02 & 6.10e-03 & 1.00e-02 & 7.98e-03 & 9.74e-03 & 6.45e-03 & 1.06e-02 & 10.88 & 0.07 & 10.90 & 0.06 & 10.28 & 0.05 \\
WISE J053235.76$-$674129.4 & 83.1490 & -67.6915 & 1.00 & 1.00 & 0.80 & 1.89e-03 & 1.87e-03 & 1.16e-03 & 1.30e-03 & 1.54e-03 & 2.06e-03 & 1.42e-03 & 2.41e-03 & 11.24 & 0.03 & 11.25 & 0.03 & 8.08 & 0.10 \\
WISE J053235.87$-$685026.5 & 83.1494 & -68.8407 & 1.00 & 1.00 & 0.93 & 5.46e-03 & 8.93e-03 & 9.13e-03 & 8.13e-03 & 3.12e-03 & 5.14e-03 & 4.10e-03 & 3.26e-03 & 12.17 & 0.06 & 12.16 & 0.04 & 12.22 & 0.17 \\
WISE J053235.89$-$684111.7 & 83.1496 & -68.6866 & 1.00 & 1.00 & 0.89 & 1.18e-03 & 9.64e-04 & 1.18e-03 & 1.07e-03 & 1.33e-03 & 7.63e-04 & 1.17e-03 & 1.51e-03 & 12.66 & 0.02 & 12.74 & 0.03 & 10.27 & 0.06 \\
WISE J053236.02$-$694215.4 & 83.1501 & -69.7043 & 1.00 & 1.00 & 0.85 & 5.15e-04 & 5.21e-04 & 6.25e-04 & 7.03e-04 & 1.12e-03 & 1.60e-03 & 5.24e-04 & 1.04e-03 & 12.29 & 0.02 & 12.40 & 0.03 & 11.99 & 0.14 \\
WISE J053236.21$-$690428.3 & 83.1509 & -69.0745 & 1.00 & 0.97 & 0.72 & 7.82e-04 & 1.98e-04 & 6.32e-04 & 1.51e-04 & 4.73e-04 & 2.44e-04 & 3.61e-04 & 2.44e-04 & 13.19 & 0.02 & 13.26 & 0.02 & nan & nan \\
WISE J053236.31$-$692307.8 & 83.1513 & -69.3855 & 1.00 & 1.00 & 0.84 & 8.58e-04 & 2.42e-04 & 7.35e-04 & 2.84e-04 & 8.48e-04 & 3.28e-04 & 6.12e-04 & 2.81e-04 & 12.11 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053236.34$-$702417.9 & 83.1514 & -70.4050 & 1.00 & 1.00 & 0.86 & 8.01e-03 & 4.69e-03 & 8.37e-03 & 3.70e-03 & 7.01e-03 & 3.45e-03 & 8.48e-03 & 4.27e-03 & 11.50 & 0.05 & 11.54 & 0.06 & 11.57 & 0.12 \\
WISE J053236.45$-$664838.8 & 83.1519 & -66.8108 & 1.00 & 1.00 & 0.89 & 2.12e-03 & 3.57e-03 & 3.94e-03 & 6.37e-03 & -2.26e-04 & 1.76e-03 & 4.54e-03 & 6.73e-03 & 14.61 & 0.07 & 14.60 & 0.07 & nan & nan \\
WISE J053236.47$-$672301.6 & 83.1520 & -67.3838 & 1.00 & 1.00 & 0.76 & -1.82e-04 & -7.36e-05 & 2.87e-05 & 8.59e-05 & 5.34e-05 & 4.17e-04 & 4.06e-04 & 7.09e-04 & 13.14 & 0.02 & 13.16 & 0.03 & 12.40 & 0.19 \\
WISE J053236.54$-$662953.2 & 83.1523 & -66.4981 & 1.00 & 1.00 & 0.90 & 5.58e-04 & 3.01e-03 & 3.56e-03 & 3.77e-03 & 9.20e-04 & 4.62e-03 & 6.61e-03 & 7.53e-03 & 14.09 & 0.04 & 13.96 & 0.05 & 10.82 & 0.07 \\
WISE J053236.58$-$700840.6 & 83.1524 & -70.1446 & 1.00 & 1.00 & 0.82 & 4.34e-04 & 3.99e-04 & 6.00e-04 & 4.30e-04 & 8.37e-04 & 6.80e-04 & 6.22e-04 & 7.24e-04 & 12.59 & 0.02 & 12.71 & 0.03 & nan & nan \\
WISE J053236.74$-$673827.6 & 83.1531 & -67.6410 & 1.00 & 1.00 & 0.87 & 1.13e-04 & 6.02e-04 & 5.86e-04 & 4.38e-04 & -1.07e-04 & 3.56e-04 & 4.02e-04 & 2.88e-04 & 12.39 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053236.78$-$655946.9 & 83.1532 & -65.9964 & 1.00 & 1.00 & 0.96 & 6.03e-03 & 7.95e-03 & 7.31e-03 & 1.40e-02 & 5.33e-03 & 7.72e-03 & 6.66e-03 & 1.36e-02 & 9.12 & 0.06 & 9.06 & 0.06 & 8.27 & 0.02 \\
WISE J053236.80$-$692443.0 & 83.1533 & -69.4120 & 1.00 & 1.00 & 0.93 & 6.87e-04 & 7.65e-04 & 1.44e-03 & 1.77e-03 & 1.79e-03 & 1.98e-03 & 3.38e-03 & 3.53e-03 & 13.28 & 0.03 & 13.31 & 0.05 & 10.86 & 0.06 \\
WISE J053236.88$-$701201.3 & 83.1537 & -70.2004 & 1.00 & 1.00 & 0.77 & 2.46e-04 & 6.71e-06 & 2.24e-04 & 1.18e-04 & 9.81e-04 & 2.07e-04 & 9.53e-04 & 3.25e-04 & 12.61 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J053237.00$-$695453.7 & 83.1542 & -69.9149 & 1.00 & 1.00 & 0.94 & 7.93e-03 & 6.86e-03 & 8.88e-03 & 2.83e-03 & 6.50e-03 & 5.05e-03 & 7.68e-03 & 3.81e-03 & 10.86 & 0.06 & 10.95 & 0.06 & 9.77 & 0.04 \\
WISE J053237.01$-$702725.5 & 83.1542 & -70.4571 & 1.00 & 1.00 & 0.91 & 7.39e-03 & 1.95e-03 & 6.34e-03 & 2.36e-03 & 3.52e-03 & 1.41e-03 & 3.14e-03 & 1.81e-03 & 12.32 & 0.05 & 12.41 & 0.04 & 12.32 & 0.19 \\
WISE J053237.03$-$694952.9 & 83.1543 & -69.8314 & 1.00 & 1.00 & 0.90 & 5.97e-04 & 5.80e-04 & 2.18e-04 & 6.40e-04 & 9.83e-04 & 5.53e-04 & 4.43e-04 & 4.89e-04 & 12.19 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J053237.07$-$693651.6 & 83.1545 & -69.6143 & 1.00 & 1.00 & 0.78 & 4.43e-04 & 1.94e-04 & 3.81e-04 & 2.23e-04 & 4.60e-04 & -1.17e-06 & 3.83e-04 & 2.18e-04 & 12.39 & 0.02 & 12.52 & 0.02 & 10.62 & 0.07 \\
WISE J053237.12$-$645726.0 & 83.1547 & -64.9572 & 1.00 & 1.00 & 0.77 & 1.04e-03 & 5.43e-04 & 6.00e-04 & 7.84e-04 & 8.62e-04 & 2.34e-04 & 6.36e-04 & 5.64e-04 & 12.51 & 0.02 & 12.57 & 0.02 & 12.55 & 0.20 \\
WISE J053237.20$-$704738.5 & 83.1550 & -70.7940 & 1.00 & 1.00 & 0.94 & 9.43e-03 & 6.46e-03 & 1.09e-02 & 3.17e-03 & 3.55e-03 & 2.25e-03 & 4.20e-03 & 1.53e-03 & 10.90 & 0.06 & 10.86 & 0.04 & 10.66 & 0.06 \\
WISE J053237.23$-$691705.4 & 83.1551 & -69.2848 & 1.00 & 1.00 & 0.91 & 2.19e-03 & 2.83e-03 & 4.46e-03 & 6.58e-03 & 1.34e-03 & 1.46e-03 & 1.88e-03 & 3.06e-03 & 10.84 & 0.04 & 10.85 & 0.03 & 10.25 & 0.04 \\
WISE J053237.40$-$645320.6 & 83.1558 & -64.8891 & 1.00 & 1.00 & 0.92 & 5.51e-03 & 1.23e-02 & 1.50e-02 & 1.39e-02 & 3.45e-03 & 7.63e-03 & 7.09e-03 & 6.05e-03 & 10.61 & 0.07 & 10.62 & 0.05 & 10.06 & 0.03 \\
WISE J053237.55$-$691557.3 & 83.1564 & -69.2659 & 1.00 & 1.00 & 0.83 & 4.57e-04 & 2.02e-04 & 2.75e-04 & 4.95e-04 & 5.16e-04 & 5.84e-05 & 4.32e-04 & 3.17e-04 & 12.59 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J053237.59$-$703201.1 & 83.1566 & -70.5336 & 1.00 & 1.00 & 0.94 & 2.38e-02 & 2.17e-02 & 1.29e-03 & 2.21e-02 & 1.06e-02 & 9.53e-03 & 8.64e-04 & 1.07e-02 & 11.63 & 0.09 & 11.64 & 0.07 & 10.80 & 0.06 \\
WISE J053237.72$-$681203.3 & 83.1572 & -68.2009 & 1.00 & 1.00 & 0.86 & 5.24e-04 & 4.51e-04 & 4.37e-04 & 3.43e-04 & 3.43e-04 & 5.90e-04 & 3.67e-04 & 1.67e-04 & 11.06 & 0.01 & 11.21 & 0.02 & 10.32 & 0.05 \\
WISE J053237.72$-$684856.7 & 83.1572 & -68.8158 & 1.00 & 1.00 & 0.83 & 1.65e-04 & 1.71e-04 & 1.62e-05 & 2.10e-04 & 5.21e-04 & 1.61e-04 & 2.05e-04 & 2.64e-04 & 12.17 & 0.01 & 12.33 & 0.02 & 12.17 & 0.17 \\
WISE J053237.74$-$694423.5 & 83.1573 & -69.7399 & 1.00 & 1.00 & 0.86 & 5.80e-04 & 3.47e-04 & 7.28e-04 & 4.12e-04 & 1.09e-03 & 4.96e-04 & 1.16e-03 & 9.50e-04 & 12.64 & 0.02 & 12.73 & 0.03 & nan & nan \\
WISE J053237.76$-$703722.7 & 83.1573 & -70.6230 & 1.00 & 1.00 & 0.93 & 1.58e-03 & 1.13e-03 & 1.30e-03 & 1.57e-03 & 1.12e-03 & 6.34e-04 & 1.03e-03 & 1.24e-03 & 12.18 & 0.03 & 12.22 & 0.03 & 12.53 & 0.24 \\
WISE J053237.77$-$684132.6 & 83.1574 & -68.6924 & 0.99 & 1.00 & 0.78 & 5.63e-04 & 8.21e-05 & 6.74e-04 & 5.18e-04 & 3.98e-03 & 5.81e-04 & 6.93e-03 & 1.77e-03 & 14.37 & 0.02 & 14.71 & 0.06 & nan & nan \\
WISE J053237.81$-$702355.2 & 83.1575 & -70.3987 & 1.00 & 1.00 & 0.96 & 1.49e-03 & 3.13e-04 & 1.25e-03 & 7.06e-04 & 2.20e-03 & 2.97e-04 & 1.83e-03 & 7.37e-04 & 12.13 & 0.03 & 12.27 & 0.03 & nan & nan \\
WISE J053237.97$-$671205.1 & 83.1582 & -67.2014 & 1.00 & 1.00 & 0.95 & 1.00e-03 & 2.04e-03 & 3.92e-03 & 6.24e-03 & 2.70e-04 & 1.51e-03 & 2.16e-03 & 4.33e-03 & 14.44 & 0.09 & 14.30 & 0.07 & nan & nan \\
WISE J053238.01$-$690145.2 & 83.1584 & -69.0292 & 1.00 & 1.00 & 0.82 & 3.30e-04 & -6.31e-06 & 3.74e-04 & 1.74e-04 & 4.31e-04 & 4.19e-05 & 4.75e-04 & 5.00e-04 & 12.93 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J053238.15$-$651435.5 & 83.1590 & -65.2432 & 1.00 & 1.00 & 0.82 & 1.30e-03 & 2.68e-03 & 2.76e-03 & 2.52e-03 & 2.08e-03 & 2.88e-03 & 4.61e-03 & 3.67e-03 & 14.63 & 0.05 & 14.41 & 0.05 & nan & nan \\
WISE J053238.32$-$693913.8 & 83.1597 & -69.6538 & 1.00 & 1.00 & 0.85 & 1.79e-03 & 1.27e-03 & 1.46e-03 & 6.18e-04 & 8.34e-04 & 9.74e-04 & 7.57e-04 & 5.98e-04 & 11.76 & 0.03 & 11.91 & 0.02 & nan & nan \\
WISE J053238.33$-$630722.3 & 83.1597 & -63.1229 & 1.00 & 1.00 & 0.77 & -3.90e-04 & 6.91e-03 & 1.17e-02 & 1.40e-02 & 1.78e-03 & 4.99e-03 & 1.15e-02 & 1.69e-02 & 15.74 & 0.11 & 14.69 & 0.12 & 12.06 & 0.14 \\
WISE J053238.43$-$694806.3 & 83.1601 & -69.8018 & 1.00 & 1.00 & 0.77 & 4.63e-04 & 2.47e-04 & 1.90e-04 & 5.46e-04 & 1.24e-03 & 4.56e-04 & 1.52e-03 & 2.09e-04 & 13.65 & 0.02 & 13.90 & 0.03 & nan & nan \\
WISE J053238.52$-$661825.6 & 83.1605 & -66.3071 & 1.00 & 1.00 & 0.87 & 5.19e-04 & 7.18e-04 & 1.78e-04 & 2.44e-04 & 7.49e-04 & 9.50e-04 & 1.28e-04 & 4.00e-04 & 11.57 & 0.01 & 11.70 & 0.02 & 12.35 & 0.28 \\
WISE J053238.53$-$671445.6 & 83.1605 & -67.2460 & 1.00 & 1.00 & 0.84 & 4.78e-03 & 1.10e-02 & 1.35e-02 & 1.12e-02 & 5.32e-03 & 1.24e-02 & 1.33e-02 & 1.09e-02 & 14.92 & 0.07 & 14.69 & 0.08 & 12.22 & 0.18 \\
WISE J053238.67$-$694907.7 & 83.1611 & -69.8188 & 1.00 & 1.00 & 0.72 & 7.97e-04 & 1.82e-04 & 6.26e-04 & 5.50e-04 & 1.51e-03 & 5.99e-04 & 5.93e-04 & 8.04e-04 & 12.05 & 0.02 & 12.18 & 0.02 & 10.73 & 0.21 \\
WISE J053238.69$-$672909.2 & 83.1612 & -67.4859 & 1.00 & 1.00 & 0.84 & 5.60e-04 & 1.05e-04 & 4.23e-04 & 3.47e-04 & 1.28e-03 & 2.86e-04 & 8.92e-04 & 8.14e-04 & 12.48 & 0.02 & 12.51 & 0.02 & 8.88 & 0.03 \\
WISE J053238.80$-$683721.8 & 83.1617 & -68.6227 & 1.00 & 1.00 & 0.80 & 4.52e-05 & 7.56e-05 & 1.03e-04 & 6.14e-05 & 1.68e-04 & 2.05e-04 & 2.59e-04 & -5.01e-05 & 11.64 & 0.01 & 11.80 & 0.01 & 10.34 & 0.10 \\
WISE J053238.82$-$630418.4 & 83.1617 & -63.0718 & 1.00 & 0.99 & 0.86 & 4.24e-04 & 3.28e-04 & 6.00e-04 & 6.26e-04 & 1.03e-04 & 1.24e-04 & 3.12e-04 & 4.52e-04 & 12.71 & 0.02 & 12.75 & 0.02 & 12.53 & 0.20 \\
WISE J053238.90$-$674639.0 & 83.1621 & -67.7775 & 1.00 & 1.00 & 0.97 & 2.03e-03 & 5.87e-03 & 6.65e-03 & 4.71e-03 & 4.97e-03 & 1.22e-02 & 1.37e-02 & 9.51e-03 & 11.02 & 0.05 & 11.07 & 0.07 & 10.36 & 0.07 \\
WISE J053238.90$-$672800.4 & 83.1621 & -67.4668 & 1.00 & 1.00 & 0.70 & 3.36e-04 & 6.24e-04 & 1.23e-03 & 1.15e-03 & 2.06e-03 & 1.49e-03 & 2.62e-03 & 2.75e-03 & 14.09 & 0.03 & 13.93 & 0.04 & nan & nan \\
WISE J053238.92$-$643432.9 & 83.1622 & -64.5758 & 1.00 & 1.00 & 0.91 & 5.72e-04 & 3.54e-04 & 4.71e-04 & 2.24e-04 & 7.09e-04 & 4.16e-04 & 5.66e-04 & 2.86e-04 & 11.03 & 0.01 & 11.17 & 0.02 & 10.91 & 0.06 \\
WISE J053238.96$-$632638.4 & 83.1623 & -63.4440 & 1.00 & 1.00 & 0.96 & 1.26e-01 & 1.84e-01 & 7.78e-02 & 1.08e-01 & 4.52e-02 & 6.06e-02 & 2.05e-02 & 4.05e-02 & 10.65 & 0.24 & 10.28 & 0.14 & 10.06 & 0.03 \\
WISE J053239.03$-$685633.3 & 83.1626 & -68.9426 & 1.00 & 1.00 & 0.75 & 4.63e-04 & 5.94e-04 & 7.64e-04 & 2.06e-04 & 3.52e-03 & 3.32e-03 & 4.76e-03 & 2.31e-03 & 13.94 & 0.02 & 14.19 & 0.05 & 10.38 & 0.05 \\
WISE J053239.03$-$703822.4 & 83.1626 & -70.6396 & 1.00 & 1.00 & 0.95 & 1.72e-03 & 1.99e-03 & 1.74e-03 & 2.68e-03 & 1.74e-03 & 1.87e-03 & 2.09e-03 & 3.18e-03 & 11.74 & 0.03 & 11.81 & 0.04 & 11.34 & 0.09 \\
WISE J053239.04$-$702900.0 & 83.1627 & -70.4833 & 0.99 & 0.98 & 0.87 & 4.28e-06 & -3.78e-05 & 2.36e-05 & 7.63e-05 & -7.16e-05 & -1.43e-04 & -7.35e-05 & -1.57e-05 & 12.49 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J053239.04$-$670947.9 & 83.1627 & -67.1633 & 1.00 & 1.00 & 0.72 & 3.31e-04 & 8.00e-04 & 8.97e-04 & 9.03e-04 & -6.32e-05 & 1.40e-03 & 1.77e-03 & 2.72e-03 & 14.19 & 0.03 & 14.12 & 0.04 & nan & nan \\
WISE J053239.06$-$672132.6 & 83.1628 & -67.3591 & 1.00 & 0.98 & 0.84 & 1.56e-04 & 3.37e-04 & 3.07e-04 & 1.71e-04 & 6.43e-05 & 1.86e-04 & 1.40e-04 & -2.31e-06 & 11.16 & 0.01 & 11.32 & 0.01 & 11.24 & 0.09 \\
WISE J053239.06$-$695731.0 & 83.1628 & -69.9586 & 1.00 & 1.00 & 0.99 & 2.32e-02 & 2.28e-02 & 4.83e-02 & 4.65e-02 & 1.34e-02 & 1.20e-02 & 2.70e-02 & 2.54e-02 & 10.12 & 0.12 & 10.12 & 0.09 & 9.52 & 0.03 \\
WISE J053239.08$-$700157.6 & 83.1628 & -70.0327 & 1.00 & 1.00 & 0.93 & 8.82e-02 & 1.19e-02 & 8.14e-02 & 3.20e-02 & 8.04e-02 & 1.20e-02 & 7.76e-02 & 3.16e-02 & 9.72 & 0.17 & 9.25 & 0.16 & 8.46 & 0.02 \\
WISE J053239.14$-$695902.1 & 83.1631 & -69.9839 & 1.00 & 1.00 & 0.83 & 6.21e-03 & 1.82e-03 & 7.33e-03 & 3.76e-03 & 4.59e-03 & 3.14e-03 & 8.66e-03 & 7.34e-03 & 9.15 & 0.05 & 9.18 & 0.06 & 8.69 & 0.02 \\
WISE J053239.25$-$693905.0 & 83.1635 & -69.6514 & 1.00 & 1.00 & 0.78 & 4.51e-04 & 3.82e-04 & 3.11e-04 & 3.15e-04 & 5.19e-04 & 6.40e-04 & 4.78e-04 & 3.01e-04 & 12.22 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J053239.28$-$693153.9 & 83.1637 & -69.5316 & 1.00 & 1.00 & 0.91 & 2.63e-03 & 3.52e-03 & 1.08e-03 & 1.81e-03 & 2.76e-03 & 3.38e-03 & 2.00e-03 & 1.95e-03 & 12.51 & 0.04 & 11.43 & 0.04 & 7.45 & 0.02 \\
WISE J053239.29$-$663312.3 & 83.1637 & -66.5534 & 1.00 & 1.00 & 0.91 & 2.50e-02 & 4.66e-02 & 5.60e-02 & 5.53e-02 & 2.75e-02 & 5.68e-02 & 7.12e-02 & 6.61e-02 & 14.89 & 0.14 & 14.83 & 0.16 & nan & nan \\
WISE J053239.46$-$692021.8 & 83.1644 & -69.3394 & 1.00 & 1.00 & 0.96 & 5.39e-04 & 6.92e-04 & 6.27e-04 & 1.05e-03 & 7.04e-04 & 8.12e-04 & 8.93e-04 & 1.42e-03 & 11.57 & 0.02 & 11.65 & 0.03 & 11.38 & 0.10 \\
WISE J053239.48$-$695654.0 & 83.1645 & -69.9483 & 1.00 & 1.00 & 0.83 & 1.04e-03 & 7.19e-04 & 9.18e-04 & 4.16e-04 & 1.49e-03 & 6.93e-04 & 1.59e-03 & 2.79e-04 & 11.33 & 0.02 & 11.49 & 0.02 & 11.79 & 0.17 \\
WISE J053239.51$-$690125.6 & 83.1646 & -69.0238 & 1.00 & 1.00 & 0.94 & 2.75e-02 & 5.91e-02 & 7.26e-02 & 8.06e-02 & 1.69e-02 & 3.81e-02 & 4.51e-02 & 5.36e-02 & 14.17 & 0.16 & 14.03 & 0.13 & nan & nan \\
WISE J053239.60$-$635549.3 & 83.1650 & -63.9304 & 1.00 & 1.00 & 0.97 & 6.76e-03 & 3.88e-03 & 5.21e-03 & 7.48e-03 & 5.85e-03 & 3.29e-03 & 4.00e-03 & 5.49e-03 & 11.04 & 0.06 & 11.05 & 0.05 & 10.60 & 0.04 \\
WISE J053239.70$-$701855.5 & 83.1654 & -70.3154 & 1.00 & 1.00 & 0.93 & 8.79e-04 & 5.38e-04 & 2.79e-04 & 7.74e-04 & 1.06e-03 & 8.02e-04 & 2.49e-04 & 8.25e-04 & 12.09 & 0.02 & 12.22 & 0.02 & 11.06 & 0.07 \\
WISE J053239.71$-$693049.3 & 83.1655 & -69.5137 & 1.00 & 1.00 & 0.79 & 3.74e-03 & 5.13e-03 & 1.00e-02 & 1.07e-02 & 3.07e-03 & 2.33e-03 & 5.43e-03 & 4.99e-03 & 12.40 & 0.09 & 11.35 & 0.07 & 7.51 & 0.02 \\
WISE J053239.76$-$682652.3 & 83.1657 & -68.4479 & 1.00 & 1.00 & 0.81 & 8.61e-03 & 8.95e-03 & 7.14e-03 & 1.72e-03 & 2.32e-02 & 2.05e-02 & 2.25e-02 & -8.49e-04 & 14.99 & 0.06 & 14.68 & 0.09 & nan & nan \\
WISE J053239.85$-$661639.1 & 83.1661 & -66.2775 & 1.00 & 1.00 & 0.81 & 8.38e-05 & 1.57e-04 & 1.28e-04 & 5.52e-05 & 1.19e-04 & 2.28e-04 & 2.31e-04 & 5.08e-05 & 11.28 & 0.01 & 11.43 & 0.01 & 10.21 & 0.04 \\
WISE J053239.95$-$704641.2 & 83.1665 & -70.7781 & 1.00 & 1.00 & 0.93 & 1.07e-02 & 9.29e-03 & 4.14e-03 & 1.28e-02 & 6.08e-03 & 6.13e-03 & 3.22e-03 & 7.44e-03 & 11.67 & 0.06 & 11.72 & 0.05 & 10.78 & 0.07 \\
WISE J053239.96$-$665146.5 & 83.1665 & -66.8629 & 1.00 & 1.00 & 0.98 & 2.64e-02 & 7.42e-02 & 1.22e-01 & 1.43e-01 & 3.77e-02 & 1.08e-01 & 1.70e-01 & 1.91e-01 & 14.23 & 0.29 & 14.13 & 0.33 & nan & nan \\
WISE J053240.00$-$691330.3 & 83.1667 & -69.2251 & 1.00 & 1.00 & 0.94 & 5.96e-04 & 4.54e-04 & 8.52e-04 & 7.52e-04 & 9.25e-04 & 5.32e-04 & 1.13e-03 & 8.07e-04 & 12.16 & 0.02 & 12.32 & 0.02 & 11.49 & 0.09 \\
WISE J053240.04$-$692433.4 & 83.1668 & -69.4093 & 1.00 & 0.97 & 0.85 & 2.16e-04 & 1.16e-04 & 1.74e-04 & 1.96e-04 & 2.48e-04 & 5.20e-05 & 1.30e-04 & 1.66e-04 & 12.18 & 0.01 & 12.34 & 0.02 & 11.86 & 0.13 \\
WISE J053240.12$-$703604.7 & 83.1672 & -70.6013 & 1.00 & 1.00 & 0.91 & 1.49e-03 & 1.40e-03 & 3.97e-04 & 1.65e-03 & 1.16e-03 & 1.06e-03 & 3.81e-04 & 9.17e-04 & 12.03 & 0.02 & 12.16 & 0.02 & 11.57 & 0.10 \\
WISE J053240.23$-$701123.6 & 83.1676 & -70.1899 & 1.00 & 1.00 & 0.83 & 3.36e-03 & 4.16e-03 & 3.42e-03 & 3.89e-03 & 1.66e-03 & 2.13e-03 & 1.76e-03 & 2.47e-03 & 10.95 & 0.04 & 10.95 & 0.03 & 9.59 & 0.05 \\
WISE J053240.28$-$674429.2 & 83.1678 & -67.7414 & 1.00 & 1.00 & 0.79 & 3.09e-04 & 2.91e-04 & 2.15e-04 & 1.36e-04 & 1.63e-04 & 2.00e-04 & 4.04e-05 & 9.97e-05 & 11.64 & 0.01 & 11.76 & 0.01 & nan & nan \\
WISE J053240.42$-$665615.4 & 83.1684 & -66.9376 & 1.00 & 1.00 & 0.96 & 6.74e-02 & 1.10e-01 & 1.35e-01 & 1.32e-01 & 8.52e-02 & 1.23e-01 & 1.48e-01 & 1.49e-01 & 14.70 & 0.25 & 14.68 & 0.27 & nan & nan \\
WISE J053240.44$-$690538.3 & 83.1685 & -69.0940 & 1.00 & 1.00 & 0.87 & 9.75e-04 & 1.02e-03 & 1.75e-03 & 1.76e-03 & 3.39e-03 & 9.01e-04 & 4.67e-03 & 2.25e-03 & 13.99 & 0.06 & 13.79 & 0.07 & 10.97 & 0.08 \\
WISE J053240.45$-$683510.2 & 83.1686 & -68.5862 & 1.00 & 1.00 & 0.93 & 5.37e-04 & 3.20e-04 & 8.57e-04 & 5.19e-04 & 9.56e-04 & 2.96e-04 & 9.63e-04 & 5.07e-04 & 12.84 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J053240.64$-$700726.4 & 83.1693 & -70.1240 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 5.63e-03 & 7.70e-03 & 8.01e-03 & 1.75e-03 & 2.48e-03 & 3.70e-03 & 3.31e-03 & 9.59 & 0.05 & 9.65 & 0.03 & 9.20 & 0.03 \\
WISE J053240.82$-$653554.2 & 83.1701 & -65.5984 & 1.00 & 1.00 & 0.96 & 1.24e-02 & 5.68e-03 & 7.07e-03 & 7.05e-03 & 8.83e-03 & 3.61e-03 & 5.33e-03 & 4.41e-03 & 11.41 & 0.06 & 11.45 & 0.05 & 11.24 & 0.08 \\
WISE J053240.86$-$702207.5 & 83.1703 & -70.3687 & 1.00 & 1.00 & 0.87 & 1.56e-02 & 3.39e-03 & 1.60e-02 & 6.27e-03 & 1.44e-02 & 2.40e-03 & 1.42e-02 & 5.39e-03 & 9.61 & 0.07 & 9.69 & 0.07 & 8.88 & 0.03 \\
WISE J053240.92$-$685153.3 & 83.1705 & -68.8648 & 1.00 & 1.00 & 0.97 & 6.57e-03 & 8.97e-03 & 6.58e-03 & 9.83e-03 & 6.34e-03 & 8.39e-03 & 6.39e-03 & 9.51e-03 & 10.37 & 0.06 & 10.46 & 0.06 & 10.32 & 0.06 \\
WISE J053240.98$-$685709.7 & 83.1707 & -68.9527 & 1.00 & 1.00 & 0.90 & 4.67e-03 & 3.30e-03 & 7.97e-03 & 4.73e-03 & 4.34e-03 & 2.02e-03 & 6.00e-03 & 3.16e-03 & 10.07 & 0.05 & 10.07 & 0.04 & 9.30 & 0.06 \\
WISE J053241.00$-$692636.5 & 83.1708 & -69.4435 & 1.00 & 1.00 & 0.95 & 2.48e-03 & 3.66e-03 & 4.95e-03 & 6.26e-03 & 3.76e-03 & 8.53e-03 & 1.32e-02 & 1.54e-02 & 10.04 & 0.05 & 10.13 & 0.07 & 9.46 & 0.03 \\
WISE J053241.01$-$671748.5 & 83.1709 & -67.2968 & 1.00 & 1.00 & 0.94 & 7.43e-03 & 7.81e-03 & 1.61e-02 & 1.62e-02 & 6.26e-03 & 8.77e-03 & 1.57e-02 & 1.81e-02 & 9.76 & 0.10 & 9.68 & 0.10 & 9.11 & 0.02 \\
WISE J053241.09$-$660232.7 & 83.1712 & -66.0424 & 1.00 & 1.00 & 0.96 & 8.23e-04 & 1.23e-03 & 1.10e-03 & 1.23e-03 & 6.34e-04 & 1.25e-03 & 9.11e-04 & 1.03e-03 & 12.52 & 0.03 & 12.56 & 0.03 & nan & nan \\
WISE J053241.11$-$665723.1 & 83.1713 & -66.9564 & 1.00 & 1.00 & 0.96 & 1.65e-02 & 1.82e-02 & 2.30e-02 & 1.44e-02 & 1.19e-02 & 1.43e-02 & 1.84e-02 & 9.10e-03 & 10.25 & 0.14 & 10.09 & 0.11 & 9.46 & 0.03 \\
WISE J053241.49$-$700226.0 & 83.1729 & -70.0405 & 1.00 & 1.00 & 0.74 & 4.33e-04 & 2.85e-04 & 2.65e-04 & 4.06e-04 & 7.16e-04 & 2.10e-04 & 1.17e-04 & 6.07e-04 & 12.61 & 0.02 & 12.72 & 0.02 & nan & nan \\
WISE J053241.57$-$695332.9 & 83.1732 & -69.8925 & 1.00 & 1.00 & 0.93 & 3.91e-03 & 2.39e-03 & 2.73e-03 & 3.62e-03 & 4.06e-03 & 2.15e-03 & 2.94e-03 & 3.18e-03 & 11.83 & 0.04 & 11.94 & 0.04 & nan & nan \\
WISE J053241.64$-$694335.6 & 83.1735 & -69.7266 & 1.00 & 1.00 & 0.82 & 8.95e-04 & 1.37e-03 & 1.01e-03 & 8.89e-04 & 7.47e-04 & 1.40e-03 & 1.11e-03 & 6.92e-04 & 10.99 & 0.02 & 11.10 & 0.02 & 10.48 & 0.05 \\
WISE J053241.88$-$691400.2 & 83.1745 & -69.2334 & 1.00 & 1.00 & 0.71 & 1.61e-04 & 3.50e-04 & 1.62e-04 & 1.70e-04 & 9.25e-04 & 6.47e-04 & 1.68e-03 & 5.74e-05 & 13.22 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J053242.04$-$691316.1 & 83.1752 & -69.2211 & 0.99 & 1.00 & 0.79 & 9.95e-05 & 3.88e-05 & 2.17e-04 & 1.09e-04 & 1.50e-03 & 1.78e-04 & 1.63e-03 & 6.05e-04 & 12.87 & 0.01 & 13.06 & 0.03 & nan & nan \\
WISE J053242.06$-$634229.7 & 83.1752 & -63.7082 & 1.00 & 1.00 & 0.97 & 5.68e-03 & 6.81e-03 & 3.21e-03 & 4.00e-03 & 3.78e-03 & 4.86e-03 & 2.15e-03 & 2.86e-03 & 12.07 & 0.05 & 12.07 & 0.04 & 11.62 & 0.09 \\
WISE J053242.11$-$690402.3 & 83.1754 & -69.0673 & 1.00 & 1.00 & 0.91 & 2.40e-03 & 4.83e-03 & 5.31e-03 & 3.97e-03 & 1.58e-03 & 3.67e-03 & 4.06e-03 & 3.25e-03 & 9.89 & 0.04 & 9.94 & 0.03 & 9.35 & 0.06 \\
WISE J053242.14$-$703009.4 & 83.1756 & -70.5026 & 1.00 & 1.00 & 0.88 & 1.54e-03 & 3.45e-03 & 4.11e-03 & 3.73e-03 & 5.55e-04 & 1.21e-03 & 1.86e-03 & 1.99e-03 & 11.37 & 0.04 & 11.37 & 0.03 & 10.76 & 0.06 \\
WISE J053242.51$-$685905.8 & 83.1771 & -68.9850 & 1.00 & 1.00 & 0.91 & 9.18e-03 & 4.88e-03 & 5.39e-03 & 6.31e-03 & 5.70e-03 & 4.78e-03 & 3.92e-03 & 5.30e-03 & 11.10 & 0.06 & 10.99 & 0.05 & 8.63 & 0.02 \\
WISE J053242.57$-$692611.3 & 83.1774 & -69.4365 & 1.00 & 1.00 & 0.96 & 4.07e-03 & 3.31e-03 & 8.13e-03 & 5.97e-03 & 2.97e-03 & 5.98e-03 & 1.08e-02 & 1.28e-02 & 13.53 & 0.08 & 12.76 & 0.13 & 9.84 & 0.03 \\
WISE J053242.67$-$695502.6 & 83.1778 & -69.9174 & 1.00 & 1.00 & 0.93 & 2.61e-03 & 4.36e-03 & 6.37e-03 & 8.15e-03 & 2.09e-03 & 3.90e-03 & 6.22e-03 & 7.78e-03 & 10.20 & 0.07 & 10.23 & 0.05 & 9.76 & 0.03 \\
WISE J053242.71$-$682202.8 & 83.1779 & -68.3674 & 1.00 & 1.00 & 0.97 & 2.76e-03 & 2.50e-03 & 3.65e-03 & 2.87e-03 & 1.98e-03 & 1.77e-03 & 1.97e-03 & 1.81e-03 & 9.98 & 0.04 & 10.04 & 0.03 & 9.62 & 0.05 \\
WISE J053242.83$-$695527.7 & 83.1785 & -69.9243 & 1.00 & 1.00 & 0.90 & 5.17e-03 & 5.71e-03 & 9.79e-03 & 4.97e-03 & 6.27e-03 & 3.22e-03 & 8.30e-03 & 5.03e-03 & 10.71 & 0.05 & 10.86 & 0.04 & 10.51 & 0.06 \\
WISE J053242.90$-$703541.3 & 83.1788 & -70.5948 & 1.00 & 1.00 & 0.80 & 4.00e-03 & 4.65e-03 & 3.84e-03 & 3.41e-03 & 9.50e-04 & 8.63e-04 & 7.18e-04 & 7.93e-04 & 10.47 & 0.04 & 10.49 & 0.02 & 10.07 & 0.04 \\
WISE J053242.94$-$702427.1 & 83.1789 & -70.4075 & 1.00 & 1.00 & 0.90 & 1.51e-02 & 1.97e-02 & 4.45e-03 & 7.77e-03 & 5.46e-03 & 6.91e-03 & 2.88e-03 & 4.74e-03 & 11.36 & 0.08 & 11.41 & 0.05 & 10.37 & 0.05 \\
WISE J053243.03$-$681240.6 & 83.1793 & -68.2113 & 1.00 & 1.00 & 0.92 & 6.15e-03 & 3.83e-03 & 4.01e-03 & 5.58e-03 & 7.15e-03 & 5.28e-03 & 6.47e-03 & 9.35e-03 & 11.50 & 0.05 & 11.48 & 0.07 & 10.91 & 0.08 \\
WISE J053243.04$-$685948.6 & 83.1794 & -68.9968 & 0.97 & 1.00 & 0.79 & 2.58e-04 & 1.31e-04 & 2.20e-04 & 3.84e-05 & 2.73e-03 & 2.04e-03 & 3.86e-03 & 8.69e-04 & 13.74 & 0.02 & 13.99 & 0.04 & 12.06 & 0.20 \\
WISE J053243.20$-$691456.0 & 83.1800 & -69.2489 & 1.00 & 1.00 & 0.96 & 1.29e-03 & 5.65e-04 & 8.62e-04 & 1.10e-03 & 1.89e-03 & 6.95e-04 & 1.20e-03 & 1.42e-03 & 12.02 & 0.02 & 12.17 & 0.03 & 12.26 & 0.17 \\
WISE J053243.23$-$702826.8 & 83.1801 & -70.4741 & 1.00 & 1.00 & 0.75 & 1.10e-04 & 7.71e-05 & 1.07e-04 & 5.99e-05 & 1.06e-04 & 5.55e-05 & 1.04e-04 & 5.02e-05 & 10.88 & 0.01 & 11.04 & 0.01 & 10.50 & 0.05 \\
WISE J053243.31$-$640315.9 & 83.1805 & -64.0544 & 1.00 & 1.00 & 0.98 & 5.40e-03 & 9.74e-03 & 5.71e-03 & 4.21e-03 & 3.97e-03 & 7.59e-03 & 5.36e-03 & 4.02e-03 & 9.89 & 0.05 & 9.91 & 0.05 & 9.18 & 0.02 \\
WISE J053243.32$-$682445.5 & 83.1805 & -68.4126 & 1.00 & 1.00 & 0.93 & 4.58e-04 & 7.33e-04 & 4.27e-04 & 2.15e-04 & 3.63e-04 & 5.92e-04 & 3.83e-04 & 1.24e-04 & 11.59 & 0.02 & 11.64 & 0.02 & nan & nan \\
WISE J053243.32$-$682445.5 & 83.1805 & -68.4126 & 1.00 & 1.00 & 0.93 & 4.58e-04 & 7.33e-04 & 4.27e-04 & 2.15e-04 & 3.63e-04 & 5.92e-04 & 3.83e-04 & 1.24e-04 & 11.59 & 0.02 & 11.64 & 0.02 & nan & nan \\
WISE J053243.37$-$693716.3 & 83.1807 & -69.6212 & 1.00 & 1.00 & 0.90 & 5.42e-03 & 1.16e-02 & 9.80e-03 & 7.52e-03 & 2.74e-03 & 6.39e-03 & 6.02e-03 & 4.84e-03 & 11.15 & 0.06 & 11.12 & 0.05 & 11.06 & 0.09 \\
WISE J053243.44$-$704756.1 & 83.1810 & -70.7989 & 1.00 & 1.00 & 0.92 & 7.56e-04 & 2.30e-04 & 3.02e-04 & 4.15e-04 & 9.74e-04 & 2.90e-04 & 2.77e-04 & 5.09e-04 & 11.93 & 0.02 & 12.07 & 0.02 & 12.21 & 0.20 \\
WISE J053243.57$-$661344.7 & 83.1815 & -66.2291 & 1.00 & 1.00 & 0.81 & 2.53e-03 & 4.38e-03 & 3.77e-03 & 2.74e-03 & 2.42e-03 & 3.11e-03 & 2.26e-03 & 2.20e-03 & 13.95 & 0.04 & 13.80 & 0.04 & 12.60 & 0.28 \\
WISE J053243.61$-$693148.9 & 83.1817 & -69.5302 & 1.00 & 1.00 & 0.96 & 2.61e-02 & 1.60e-02 & 2.01e-02 & 2.73e-02 & 1.32e-02 & 7.42e-03 & 1.02e-02 & 1.52e-02 & 9.23 & 0.10 & 9.23 & 0.07 & 8.29 & 0.03 \\
WISE J053243.63$-$660528.2 & 83.1818 & -66.0912 & 1.00 & 0.99 & 0.82 & 2.05e-04 & 9.12e-05 & 4.88e-05 & 2.14e-04 & 3.04e-04 & 1.93e-04 & -5.30e-05 & 4.88e-04 & 12.17 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J053243.70$-$701206.4 & 83.1821 & -70.2018 & 1.00 & 1.00 & 0.98 & 7.27e-03 & 8.58e-03 & 9.53e-03 & 1.47e-02 & 5.73e-03 & 5.68e-03 & 6.64e-03 & 1.01e-02 & 9.19 & 0.09 & 9.19 & 0.07 & 8.52 & 0.03 \\
WISE J053243.71$-$661237.4 & 83.1821 & -66.2104 & 1.00 & 1.00 & 0.95 & 2.59e-03 & 1.37e-03 & 2.74e-03 & 2.93e-03 & 2.51e-03 & 1.37e-03 & 3.10e-03 & 3.33e-03 & 9.56 & 0.04 & 9.56 & 0.04 & 8.78 & 0.02 \\
WISE J053243.73$-$700506.3 & 83.1822 & -70.0851 & 1.00 & 1.00 & 0.90 & 6.30e-04 & 1.91e-04 & 6.15e-04 & 2.46e-04 & 1.21e-03 & 2.24e-04 & 1.50e-03 & 4.40e-04 & 12.25 & 0.02 & 12.40 & 0.02 & 12.17 & 0.19 \\
WISE J053243.80$-$672851.7 & 83.1825 & -67.4810 & 1.00 & 1.00 & 0.87 & 5.57e-03 & 5.95e-03 & 8.23e-03 & 3.84e-03 & 5.42e-03 & 3.49e-03 & 7.32e-03 & 2.40e-03 & 13.94 & 0.06 & 13.93 & 0.06 & nan & nan \\
WISE J053243.81$-$675600.0 & 83.1825 & -67.9333 & 1.00 & 0.99 & 0.84 & 7.78e-05 & 2.75e-04 & 4.79e-04 & 2.31e-04 & 3.13e-04 & 2.36e-04 & 9.30e-04 & 2.26e-04 & 13.05 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J053243.87$-$702837.7 & 83.1828 & -70.4771 & 1.00 & 1.00 & 0.86 & 4.81e-03 & 3.48e-03 & 5.30e-03 & 6.23e-03 & 3.31e-03 & 2.82e-03 & 4.53e-03 & 4.75e-03 & 10.06 & 0.05 & 10.12 & 0.04 & 9.48 & 0.03 \\
WISE J053243.92$-$682353.4 & 83.1830 & -68.3982 & 1.00 & 1.00 & 0.75 & 1.44e-04 & 1.33e-04 & 6.60e-05 & 1.81e-04 & 4.25e-04 & 2.07e-04 & 1.88e-04 & 2.26e-04 & 12.07 & 0.01 & 12.15 & 0.02 & 9.25 & 0.02 \\
WISE J053244.10$-$670340.6 & 83.1837 & -67.0613 & 1.00 & 1.00 & 0.81 & 2.96e-05 & 6.20e-05 & 8.89e-05 & 1.03e-04 & 8.35e-05 & 1.31e-04 & 1.24e-04 & 1.63e-04 & 9.36 & 0.01 & 9.55 & 0.01 & 9.28 & 0.03 \\
WISE J053244.52$-$691610.7 & 83.1855 & -69.2696 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 1.19e-03 & 2.51e-03 & 2.52e-03 & 9.54e-04 & 2.21e-03 & 4.07e-03 & 5.25e-03 & 9.13 & 0.03 & 9.23 & 0.04 & 8.41 & 0.02 \\
WISE J053244.56$-$690938.3 & 83.1857 & -69.1606 & 1.00 & 0.99 & 0.73 & 8.21e-05 & -5.70e-06 & 8.97e-05 & 1.08e-04 & 3.65e-04 & 3.51e-04 & 2.37e-04 & 2.54e-04 & 12.32 & 0.01 & 12.47 & 0.02 & 12.62 & 0.28 \\
WISE J053244.79$-$660235.8 & 83.1866 & -66.0433 & 1.00 & 1.00 & 0.92 & 8.49e-05 & 1.14e-04 & 4.52e-05 & 8.86e-05 & 1.16e-04 & 2.50e-04 & 8.45e-05 & 1.13e-04 & 11.13 & 0.01 & 11.26 & 0.01 & 11.13 & 0.07 \\
WISE J053244.87$-$691327.5 & 83.1870 & -69.2243 & 1.00 & 1.00 & 0.91 & 3.62e-04 & 1.85e-04 & 3.98e-04 & 1.51e-04 & 4.99e-04 & 5.10e-04 & 4.26e-04 & 3.41e-04 & 12.87 & 0.02 & 13.00 & 0.02 & nan & nan \\
WISE J053244.88$-$693605.9 & 83.1870 & -69.6016 & 1.00 & 1.00 & 0.92 & 3.59e-03 & 4.64e-03 & 6.77e-03 & 4.53e-03 & 5.43e-03 & 1.03e-02 & 1.29e-02 & 9.78e-03 & 10.64 & 0.05 & 10.73 & 0.07 & 10.22 & 0.05 \\
WISE J053244.97$-$685434.5 & 83.1874 & -68.9096 & 1.00 & 1.00 & 0.76 & 1.49e-04 & 2.08e-04 & 1.30e-04 & 3.55e-05 & 2.74e-04 & 1.04e-04 & 1.66e-04 & 9.06e-05 & 11.53 & 0.01 & 11.68 & 0.01 & nan & nan \\
WISE J053245.16$-$693924.6 & 83.1882 & -69.6568 & 1.00 & 1.00 & 0.96 & 2.95e-03 & 6.45e-03 & 9.99e-03 & 1.47e-02 & 2.64e-03 & 6.50e-03 & 1.20e-02 & 1.87e-02 & 9.94 & 0.09 & 9.86 & 0.13 & 9.49 & 0.03 \\
WISE J053245.20$-$682111.7 & 83.1883 & -68.3532 & 1.00 & 1.00 & 0.88 & 1.90e-03 & 3.46e-03 & 2.06e-03 & 1.71e-03 & 1.27e-03 & 1.96e-03 & 1.65e-03 & 1.12e-03 & 12.13 & 0.03 & 12.10 & 0.03 & nan & nan \\
WISE J053245.22$-$673428.7 & 83.1884 & -67.5746 & 1.00 & 1.00 & 0.98 & 2.49e-02 & 5.83e-02 & 5.43e-02 & 4.71e-02 & 2.57e-02 & 6.36e-02 & 6.52e-02 & 6.46e-02 & 13.68 & 0.17 & 13.52 & 0.19 & 10.82 & 0.15 \\
WISE J053245.64$-$700526.3 & 83.1902 & -70.0907 & 1.00 & 1.00 & 0.72 & 5.12e-04 & 2.24e-04 & 4.82e-04 & 1.47e-04 & 7.75e-04 & -2.26e-04 & 4.21e-04 & 7.97e-04 & 13.77 & 0.02 & 14.15 & 0.04 & nan & nan \\
WISE J053246.07$-$701657.3 & 83.1920 & -70.2826 & 1.00 & 1.00 & 0.72 & 1.28e-04 & 1.64e-04 & 2.21e-04 & 5.35e-05 & 4.98e-05 & 7.10e-05 & 7.63e-05 & 3.49e-05 & 12.58 & 0.01 & 12.73 & 0.02 & 11.10 & 0.08 \\
WISE J053246.21$-$701803.3 & 83.1925 & -70.3009 & 1.00 & 1.00 & 0.95 & 8.18e-03 & 7.43e-03 & 7.21e-03 & 3.33e-03 & 7.01e-03 & 6.96e-03 & 6.40e-03 & 2.71e-03 & 12.21 & 0.06 & 12.22 & 0.05 & 12.54 & 0.29 \\
WISE J053246.27$-$691857.6 & 83.1928 & -69.3160 & 1.00 & 1.00 & 0.82 & 1.65e-04 & 2.39e-04 & 2.20e-04 & 1.18e-04 & 1.95e-04 & 2.61e-04 & 2.89e-04 & 1.72e-04 & 11.18 & 0.01 & 11.36 & 0.01 & 11.32 & 0.10 \\
WISE J053246.44$-$671028.3 & 83.1935 & -67.1745 & 1.00 & 1.00 & 0.86 & 2.22e-03 & 4.68e-03 & 4.34e-03 & 4.13e-03 & 2.08e-03 & 4.37e-03 & 4.51e-03 & 5.48e-03 & 13.90 & 0.05 & 12.95 & 0.05 & 9.11 & 0.02 \\
WISE J053246.45$-$664901.3 & 83.1935 & -66.8170 & 1.00 & 1.00 & 0.78 & 5.41e-05 & 7.16e-04 & 1.05e-03 & 1.17e-03 & -1.87e-04 & 2.82e-03 & 3.80e-03 & 3.29e-03 & 14.33 & 0.04 & 14.44 & 0.06 & nan & nan \\
WISE J053246.53$-$663051.1 & 83.1939 & -66.5142 & 1.00 & 1.00 & 0.86 & 2.54e-02 & 5.25e-02 & 7.12e-02 & 7.67e-02 & 4.00e-02 & 6.71e-02 & 8.62e-02 & 7.98e-02 & 15.08 & 0.23 & 14.92 & 0.23 & nan & nan \\
WISE J053246.61$-$670916.1 & 83.1942 & -67.1545 & 1.00 & 1.00 & 0.86 & 3.48e-04 & 5.31e-04 & 4.44e-04 & 3.64e-04 & 3.11e-04 & 5.70e-04 & 4.58e-04 & 4.63e-04 & 10.58 & 0.02 & 10.72 & 0.02 & 10.27 & 0.04 \\
WISE J053246.84$-$685711.8 & 83.1952 & -68.9533 & 1.00 & 1.00 & 0.98 & 5.55e-03 & 6.66e-03 & 3.79e-03 & 3.01e-03 & 4.57e-03 & 5.39e-03 & 3.04e-03 & 2.61e-03 & 11.19 & 0.05 & 11.28 & 0.04 & 10.83 & 0.10 \\
WISE J053246.98$-$643151.7 & 83.1957 & -64.5310 & 1.00 & 1.00 & 0.80 & 3.72e-04 & 5.24e-04 & 4.14e-04 & 3.33e-04 & 6.57e-04 & 6.55e-04 & 9.09e-04 & 3.88e-04 & 12.45 & 0.02 & 12.58 & 0.02 & 12.42 & 0.19 \\
WISE J053247.04$-$683046.6 & 83.1960 & -68.5129 & 1.00 & 1.00 & 0.98 & 3.73e-02 & 7.30e-02 & 7.32e-02 & 8.69e-02 & 5.10e-02 & 9.25e-02 & 1.02e-01 & 1.30e-01 & 14.12 & 0.21 & 14.09 & 0.28 & nan & nan \\
WISE J053247.10$-$701442.0 & 83.1962 & -70.2450 & 1.00 & 1.00 & 0.91 & 5.64e-04 & 3.40e-04 & 3.39e-04 & 5.13e-04 & 1.12e-03 & 7.25e-04 & 2.99e-04 & 1.25e-03 & 11.89 & 0.02 & 12.04 & 0.02 & 12.53 & 0.30 \\
WISE J053247.11$-$695818.0 & 83.1963 & -69.9717 & 1.00 & 1.00 & 0.84 & 4.46e-04 & 2.41e-04 & 1.92e-04 & 3.76e-04 & 1.17e-03 & 2.91e-04 & 7.33e-04 & 6.40e-04 & 12.11 & 0.01 & 12.27 & 0.02 & nan & nan \\
WISE J053247.23$-$664959.2 & 83.1968 & -66.8331 & 1.00 & 1.00 & 0.85 & -3.02e-04 & 1.37e-04 & 8.00e-04 & 1.64e-03 & 6.67e-05 & 1.99e-03 & 1.93e-03 & 1.74e-03 & 14.62 & 0.05 & 14.41 & 0.07 & nan & nan \\
WISE J053247.24$-$702953.9 & 83.1968 & -70.4983 & 1.00 & 1.00 & 0.93 & 2.44e-03 & 1.23e-03 & 1.56e-03 & 2.31e-03 & 1.78e-03 & 1.00e-03 & 1.01e-03 & 1.71e-03 & 12.22 & 0.03 & 12.33 & 0.03 & 12.85 & 0.32 \\
WISE J053247.25$-$702728.7 & 83.1969 & -70.4580 & 1.00 & 1.00 & 0.92 & 6.13e-03 & 8.42e-03 & 6.76e-03 & 9.40e-03 & 4.07e-03 & 6.05e-03 & 4.67e-03 & 7.07e-03 & 10.49 & 0.06 & 10.56 & 0.05 & 9.87 & 0.03 \\
WISE J053247.25$-$661544.1 & 83.1969 & -66.2622 & 1.00 & 1.00 & 0.88 & 4.05e-04 & 2.41e-04 & 7.00e-04 & 6.34e-04 & 3.18e-04 & 3.11e-04 & 6.63e-04 & 7.69e-04 & 12.41 & 0.02 & 12.45 & 0.02 & 12.36 & 0.23 \\
WISE J053247.44$-$703941.2 & 83.1977 & -70.6614 & 1.00 & 1.00 & 0.77 & 6.54e-05 & 2.03e-05 & 1.13e-04 & 1.88e-05 & 3.52e-04 & 2.52e-05 & 2.56e-04 & 9.96e-05 & 12.16 & 0.01 & 12.32 & 0.02 & 12.36 & 0.23 \\
WISE J053247.45$-$690633.4 & 83.1977 & -69.1093 & 1.00 & 0.99 & 0.75 & 3.76e-04 & -2.23e-05 & 4.79e-04 & 3.14e-04 & 8.43e-04 & -5.22e-05 & 7.29e-04 & 5.00e-04 & 13.46 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J053247.53$-$671150.3 & 83.1980 & -67.1973 & 1.00 & 1.00 & 0.98 & 3.40e-02 & 9.33e-02 & 1.36e-01 & 1.91e-01 & 3.92e-02 & 1.16e-01 & 1.78e-01 & 2.66e-01 & 14.59 & 0.28 & 14.58 & 0.33 & nan & nan \\
WISE J053247.79$-$691650.9 & 83.1991 & -69.2808 & 1.00 & 1.00 & 0.97 & 4.58e-03 & 9.55e-03 & 1.06e-02 & 1.07e-02 & 3.13e-03 & 7.70e-03 & 1.01e-02 & 1.09e-02 & 9.77 & 0.06 & 9.78 & 0.06 & 8.97 & 0.02 \\
WISE J053247.86$-$671347.3 & 83.1994 & -67.2298 & 1.00 & 1.00 & 0.94 & 1.37e-02 & 5.78e-03 & 1.45e-02 & 9.01e-03 & 5.47e-03 & 4.17e-03 & 7.74e-03 & 6.84e-03 & 10.00 & 0.07 & 9.92 & 0.05 & 9.23 & 0.02 \\
WISE J053247.88$-$694209.8 & 83.1995 & -69.7027 & 1.00 & 0.99 & 0.80 & 3.10e-05 & 1.64e-04 & 3.75e-04 & 5.61e-04 & -1.32e-04 & 6.96e-05 & 3.10e-04 & 6.51e-04 & 12.74 & 0.02 & 12.88 & 0.02 & 12.55 & 0.28 \\
WISE J053248.02$-$653929.7 & 83.2001 & -65.6583 & 1.00 & 1.00 & 0.93 & 5.87e-04 & 1.17e-03 & 1.18e-03 & 6.22e-04 & 1.58e-03 & 3.80e-03 & 4.09e-03 & 2.35e-03 & 10.19 & 0.02 & 10.29 & 0.04 & 9.79 & 0.03 \\
WISE J053248.28$-$685943.1 & 83.2012 & -68.9953 & 1.00 & 1.00 & 0.90 & 1.58e-02 & 8.95e-03 & 1.92e-02 & 2.16e-02 & 7.89e-03 & 5.40e-03 & 1.23e-02 & 1.53e-02 & 12.14 & 0.09 & 11.88 & 0.08 & nan & nan \\
WISE J053248.41$-$652629.2 & 83.2017 & -65.4414 & 1.00 & 1.00 & 0.82 & 1.07e-03 & 9.28e-04 & 1.08e-03 & 5.96e-04 & 5.63e-05 & 8.11e-05 & 2.73e-04 & 1.88e-04 & 12.02 & 0.03 & 12.06 & 0.02 & 11.96 & 0.14 \\
WISE J053248.42$-$694909.9 & 83.2017 & -69.8194 & 1.00 & 1.00 & 0.93 & 6.91e-03 & 1.15e-02 & 1.22e-02 & 1.34e-02 & 2.85e-03 & 4.48e-03 & 4.71e-03 & 4.85e-03 & 11.23 & 0.08 & 11.20 & 0.05 & 10.73 & 0.11 \\
WISE J053248.64$-$704203.0 & 83.2026 & -70.7008 & 1.00 & 0.99 & 0.77 & 2.64e-04 & 2.46e-04 & 1.95e-04 & 2.61e-04 & 8.22e-05 & -2.44e-05 & 7.17e-05 & 1.11e-04 & 12.33 & 0.01 & 12.46 & 0.02 & 12.49 & 0.25 \\
WISE J053248.65$-$665156.3 & 83.2027 & -66.8656 & 1.00 & 1.00 & 0.98 & 6.95e-03 & 1.82e-02 & 3.02e-02 & 3.57e-02 & 2.96e-03 & 8.73e-03 & 2.06e-02 & 2.61e-02 & 14.81 & 0.23 & 14.80 & 0.22 & nan & nan \\
WISE J053248.66$-$683510.3 & 83.2027 & -68.5862 & 1.00 & 1.00 & 0.72 & 3.88e-04 & 2.27e-04 & 1.68e-04 & 3.86e-04 & 4.96e-04 & 1.06e-03 & 7.17e-04 & 9.90e-04 & 13.19 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J053248.74$-$685557.1 & 83.2031 & -68.9325 & 1.00 & 1.00 & 0.83 & 3.12e-04 & 8.74e-04 & 1.38e-03 & 1.31e-03 & 4.46e-04 & 7.34e-04 & 1.23e-03 & 1.36e-03 & 12.39 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J053248.94$-$665355.0 & 83.2039 & -66.8986 & 1.00 & 1.00 & 0.95 & 3.22e-03 & 2.54e-03 & 3.59e-03 & 2.23e-03 & 2.17e-03 & 2.17e-03 & 2.55e-03 & 2.35e-03 & 9.38 & 0.04 & 9.39 & 0.04 & 8.55 & 0.02 \\
WISE J053249.05$-$672040.8 & 83.2044 & -67.3447 & 1.00 & 1.00 & 0.74 & 4.80e-05 & 5.87e-05 & 6.12e-05 & 2.46e-05 & 2.37e-04 & 2.80e-04 & 1.97e-04 & 2.36e-04 & 12.57 & 0.01 & 12.59 & 0.02 & 11.62 & 0.10 \\
WISE J053249.23$-$700612.6 & 83.2051 & -70.1035 & 1.00 & 1.00 & 0.83 & 2.79e-04 & 3.52e-05 & 1.60e-04 & 1.94e-04 & 8.20e-04 & 5.05e-04 & 6.13e-04 & 6.76e-04 & 12.65 & 0.01 & 12.85 & 0.03 & nan & nan \\
WISE J053249.47$-$680408.9 & 83.2061 & -68.0691 & 1.00 & 1.00 & 0.92 & 1.35e-04 & 1.35e-04 & -3.78e-07 & 1.99e-04 & 3.36e-04 & 3.36e-04 & -5.27e-06 & 4.64e-04 & 11.77 & 0.01 & 11.90 & 0.02 & 11.89 & 0.16 \\
WISE J053249.49$-$693037.0 & 83.2062 & -69.5103 & 1.00 & 1.00 & 0.74 & -1.76e-04 & 3.85e-05 & 1.32e-04 & 3.61e-04 & 5.88e-04 & 1.46e-03 & 1.74e-03 & 2.81e-03 & 13.38 & 0.02 & 12.80 & 0.04 & 7.71 & 0.02 \\
WISE J053249.53$-$701815.6 & 83.2064 & -70.3043 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 8.02e-04 & 9.46e-04 & 1.31e-03 & 1.06e-03 & 9.94e-04 & 1.18e-03 & 1.16e-03 & 11.45 & 0.02 & 11.62 & 0.03 & 12.00 & 0.16 \\
WISE J053249.62$-$704640.7 & 83.2068 & -70.7780 & 1.00 & 1.00 & 0.91 & 2.36e-04 & 9.93e-05 & 3.64e-04 & 3.06e-04 & 1.51e-04 & 1.20e-04 & 2.53e-04 & 2.65e-04 & 12.09 & 0.02 & 11.40 & 0.02 & 9.53 & 0.03 \\
WISE J053249.75$-$685344.0 & 83.2073 & -68.8956 & 1.00 & 1.00 & 0.95 & 1.73e-03 & 2.02e-03 & 1.95e-03 & 4.46e-03 & 2.23e-03 & 2.62e-03 & 2.77e-03 & 5.60e-03 & 12.07 & 0.04 & 12.10 & 0.05 & 11.35 & 0.11 \\
WISE J053249.90$-$685216.4 & 83.2079 & -68.8712 & 1.00 & 1.00 & 0.97 & 3.97e-03 & 7.83e-03 & 7.28e-03 & 2.86e-03 & 3.75e-03 & 7.56e-03 & 7.24e-03 & 2.64e-03 & 10.40 & 0.05 & 10.44 & 0.05 & 9.13 & 0.03 \\
WISE J053250.00$-$700459.9 & 83.2083 & -70.0833 & 1.00 & 1.00 & 0.95 & 3.41e-03 & 5.45e-03 & 6.89e-03 & 6.53e-03 & 2.37e-03 & 3.97e-03 & 5.07e-03 & 4.57e-03 & 9.35 & 0.05 & 9.24 & 0.04 & 8.39 & 0.02 \\
WISE J053250.19$-$674914.9 & 83.2091 & -67.8208 & 1.00 & 1.00 & 0.97 & 1.09e-02 & 3.08e-02 & 3.52e-02 & 2.50e-02 & 8.90e-03 & 2.43e-02 & 2.54e-02 & 1.93e-02 & 9.98 & 0.11 & 10.03 & 0.09 & 9.28 & 0.02 \\
WISE J053250.20$-$691026.3 & 83.2092 & -69.1740 & 1.00 & 1.00 & 0.95 & 1.72e-04 & 5.53e-04 & 5.04e-04 & 5.23e-04 & 2.63e-04 & 7.13e-04 & 7.09e-04 & 8.07e-04 & 10.08 & 0.01 & 10.21 & 0.02 & 9.95 & 0.04 \\
WISE J053250.38$-$693357.7 & 83.2099 & -69.5660 & 1.00 & 1.00 & 0.81 & 4.96e-04 & 1.00e-03 & 5.72e-04 & 5.91e-04 & 3.25e-04 & 7.60e-04 & 3.62e-04 & 2.98e-04 & 12.44 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J053250.45$-$695746.6 & 83.2102 & -69.9629 & 1.00 & 1.00 & 0.80 & 1.56e-03 & 2.30e-03 & 2.00e-03 & 2.25e-03 & 8.10e-04 & 1.42e-03 & 1.71e-03 & 1.09e-03 & 13.36 & 0.03 & 13.54 & 0.03 & nan & nan \\
WISE J053250.63$-$700803.1 & 83.2110 & -70.1342 & 1.00 & 1.00 & 0.90 & 2.31e-03 & 2.86e-03 & 1.38e-03 & 1.82e-03 & 2.05e-03 & 2.61e-03 & 9.72e-04 & 1.85e-03 & 10.80 & 0.03 & 10.85 & 0.04 & 9.42 & 0.04 \\
WISE J053250.68$-$692508.1 & 83.2112 & -69.4189 & 1.00 & 1.00 & 0.90 & 3.55e-03 & 6.62e-03 & 6.96e-03 & 7.33e-03 & 2.01e-03 & 5.44e-03 & 7.16e-03 & 8.32e-03 & 11.13 & 0.05 & 11.11 & 0.05 & 10.81 & 0.06 \\
WISE J053250.74$-$700631.8 & 83.2114 & -70.1088 & 1.00 & 1.00 & 0.97 & 4.67e-03 & 1.08e-02 & 1.87e-02 & 2.64e-02 & 3.82e-03 & 1.09e-02 & 1.80e-02 & 2.91e-02 & 14.25 & 0.21 & 13.33 & 0.24 & 10.00 & 0.04 \\
WISE J053250.81$-$663235.6 & 83.2117 & -66.5432 & 1.00 & 1.00 & 0.98 & 5.01e-02 & 1.11e-01 & 1.73e-01 & 2.07e-01 & 3.58e-02 & 8.16e-02 & 1.24e-01 & 1.47e-01 & 14.38 & 0.29 & 14.16 & 0.25 & nan & nan \\
WISE J053250.84$-$681337.7 & 83.2118 & -68.2271 & 1.00 & 1.00 & 0.94 & 3.32e-03 & 4.19e-03 & 4.34e-03 & 4.64e-03 & 2.05e-03 & 3.47e-03 & 4.18e-03 & 4.80e-03 & 10.58 & 0.05 & 10.47 & 0.06 & 9.60 & 0.03 \\
WISE J053250.94$-$683804.4 & 83.2123 & -68.6345 & 1.00 & 1.00 & 0.88 & 5.80e-03 & 7.02e-03 & 5.54e-03 & 5.33e-03 & 5.14e-03 & 7.09e-03 & 4.29e-03 & 4.97e-03 & 10.72 & 0.05 & 10.81 & 0.05 & 11.36 & 0.13 \\
WISE J053251.04$-$701345.8 & 83.2127 & -70.2294 & 1.00 & 1.00 & 0.83 & 2.09e-04 & 2.16e-04 & 1.79e-04 & 1.18e-04 & 1.92e-04 & 1.40e-04 & 1.55e-04 & 1.12e-04 & 11.41 & 0.01 & 11.61 & 0.01 & 12.25 & 0.23 \\
WISE J053251.28$-$701429.6 & 83.2137 & -70.2415 & 1.00 & 1.00 & 0.91 & 6.97e-04 & 9.46e-04 & 1.62e-03 & 1.86e-03 & 8.45e-04 & 1.43e-03 & 2.48e-03 & 2.51e-03 & 12.42 & 0.03 & 12.54 & 0.03 & nan & nan \\
WISE J053251.43$-$705253.4 & 83.2143 & -70.8815 & 1.00 & 1.00 & 0.90 & 4.12e-04 & 2.04e-04 & 1.71e-04 & 4.05e-04 & 3.32e-04 & 1.36e-04 & 4.02e-05 & 4.49e-04 & 12.06 & 0.01 & 12.20 & 0.02 & 12.31 & 0.20 \\
WISE J053251.50$-$665507.8 & 83.2146 & -66.9188 & 1.00 & 1.00 & 0.97 & 4.13e-02 & 1.24e-01 & 1.89e-01 & 2.42e-01 & 3.31e-02 & 1.00e-01 & 1.48e-01 & 1.92e-01 & 14.31 & 0.28 & 14.07 & 0.24 & nan & nan \\
WISE J053251.72$-$703242.0 & 83.2155 & -70.5450 & 1.00 & 1.00 & 0.92 & 5.57e-03 & 5.64e-03 & 8.59e-03 & 6.21e-03 & 3.85e-03 & 5.77e-03 & 7.18e-03 & 5.56e-03 & 9.80 & 0.06 & 9.82 & 0.05 & 9.07 & 0.02 \\
WISE J053251.88$-$692323.1 & 83.2162 & -69.3898 & 1.00 & 1.00 & 0.86 & 3.62e-04 & 4.81e-04 & 4.04e-04 & 4.22e-04 & 5.76e-04 & 5.46e-04 & 6.85e-04 & 5.05e-04 & 12.19 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J053252.04$-$670058.5 & 83.2168 & -67.0162 & 1.00 & 0.95 & 0.81 & -6.06e-05 & -3.32e-05 & 1.20e-04 & 2.02e-04 & -1.41e-04 & -1.07e-04 & -1.18e-05 & -2.15e-05 & 12.71 & 0.01 & 12.82 & 0.02 & 12.59 & 0.25 \\
WISE J053252.06$-$694236.4 & 83.2169 & -69.7101 & 1.00 & 1.00 & 0.95 & 2.36e-03 & 7.88e-04 & 1.88e-03 & 2.20e-03 & 1.83e-03 & 5.36e-04 & 1.86e-03 & 1.69e-03 & 11.96 & 0.03 & 12.11 & 0.04 & 11.55 & 0.13 \\
WISE J053252.48$-$642104.5 & 83.2186 & -64.3513 & 1.00 & 1.00 & 0.72 & 1.35e-04 & 1.95e-04 & 1.52e-04 & 1.56e-04 & 3.25e-04 & 3.36e-04 & 2.21e-04 & 8.06e-05 & 11.26 & 0.01 & 11.38 & 0.01 & 11.14 & 0.06 \\
WISE J053252.49$-$694553.4 & 83.2187 & -69.7648 & 1.00 & 1.00 & 0.95 & 4.96e-03 & 7.09e-03 & 8.26e-03 & 4.58e-03 & 6.86e-03 & 9.73e-03 & 1.11e-02 & 6.99e-03 & 10.81 & 0.05 & 10.94 & 0.06 & 7.82 & 0.02 \\
WISE J053252.67$-$695002.9 & 83.2195 & -69.8342 & 1.00 & 1.00 & 0.90 & 3.91e-03 & 4.22e-03 & 3.24e-03 & 1.93e-03 & 2.42e-03 & 3.19e-03 & 1.98e-03 & 1.46e-03 & 12.21 & 0.04 & 12.21 & 0.03 & nan & nan \\
WISE J053252.87$-$655501.3 & 83.2203 & -65.9170 & 1.00 & 1.00 & 0.72 & 1.46e-04 & 1.99e-04 & 8.37e-05 & 1.55e-04 & 3.66e-04 & 3.40e-04 & 1.07e-04 & 3.52e-04 & 11.56 & 0.01 & 11.69 & 0.01 & 11.59 & 0.10 \\
WISE J053253.09$-$672825.9 & 83.2212 & -67.4739 & 1.00 & 1.00 & 0.76 & 1.19e-03 & 1.04e-03 & 9.90e-04 & 8.36e-04 & 8.50e-04 & 1.31e-03 & 9.51e-04 & 6.68e-04 & 11.29 & 0.02 & 11.37 & 0.02 & nan & nan \\
WISE J053253.14$-$665155.8 & 83.2214 & -66.8655 & 1.00 & 1.00 & 0.96 & 8.97e-03 & 9.81e-03 & 6.45e-03 & 4.19e-03 & 8.20e-03 & 1.06e-02 & 5.99e-03 & 3.57e-03 & 10.56 & 0.06 & 10.69 & 0.06 & 10.27 & 0.04 \\
WISE J053253.20$-$695456.0 & 83.2217 & -69.9156 & 1.00 & 1.00 & 0.72 & 4.38e-04 & 2.74e-04 & 4.19e-04 & 4.56e-04 & 7.78e-04 & -6.08e-05 & 9.40e-04 & 5.02e-04 & 13.82 & 0.02 & 14.10 & 0.04 & nan & nan \\
WISE J053253.35$-$693600.5 & 83.2223 & -69.6001 & 1.00 & 1.00 & 0.75 & 1.66e-04 & 9.31e-05 & 1.72e-04 & 2.70e-04 & 6.12e-04 & 1.76e-04 & 7.48e-04 & 4.07e-04 & 12.57 & 0.01 & 12.70 & 0.02 & 10.72 & 0.07 \\
WISE J053253.39$-$660727.8 & 83.2224 & -66.1244 & 1.00 & 1.00 & 0.81 & 2.71e-04 & 1.23e-03 & 1.74e-03 & 1.87e-03 & 5.25e-04 & 1.19e-03 & 1.47e-03 & 2.67e-03 & 14.92 & 0.04 & 13.86 & 0.04 & 10.15 & 0.04 \\
WISE J053253.49$-$650344.3 & 83.2229 & -65.0623 & 1.00 & 1.00 & 0.90 & 4.26e-03 & 4.60e-03 & 4.17e-03 & 3.66e-03 & 1.58e-03 & 1.99e-03 & 1.89e-03 & 1.32e-03 & 10.63 & 0.04 & 10.73 & 0.03 & 10.31 & 0.04 \\
WISE J053253.50$-$690430.6 & 83.2229 & -69.0752 & 1.00 & 1.00 & 0.87 & 1.97e-03 & 3.17e-03 & 1.90e-03 & 1.55e-03 & 1.53e-03 & 2.72e-03 & 2.12e-03 & 1.42e-03 & 11.16 & 0.03 & 11.20 & 0.03 & 10.91 & 0.12 \\
WISE J053253.72$-$702714.5 & 83.2238 & -70.4540 & 1.00 & 1.00 & 0.96 & 1.27e-02 & 1.33e-02 & 6.26e-03 & 1.19e-02 & 9.17e-03 & 9.78e-03 & 4.64e-03 & 7.69e-03 & 10.73 & 0.08 & 10.74 & 0.07 & 10.09 & 0.04 \\
WISE J053253.90$-$661057.5 & 83.2246 & -66.1827 & 1.00 & 1.00 & 0.90 & 1.47e-03 & 3.11e-03 & 4.25e-03 & 4.25e-03 & 2.75e-03 & 6.23e-03 & 6.84e-03 & 5.78e-03 & 13.92 & 0.05 & 13.74 & 0.06 & nan & nan \\
WISE J053253.90$-$691726.0 & 83.2246 & -69.2905 & 1.00 & 1.00 & 0.86 & 8.11e-04 & 1.52e-03 & 1.34e-03 & 1.08e-03 & 6.74e-04 & 7.76e-04 & 1.04e-03 & 1.27e-03 & 10.60 & 0.02 & 10.71 & 0.02 & 10.13 & 0.04 \\
WISE J053254.00$-$704503.9 & 83.2250 & -70.7511 & 1.00 & 1.00 & 0.95 & 1.17e-02 & 2.74e-03 & 1.09e-02 & 6.79e-03 & 9.85e-03 & 2.36e-03 & 8.98e-03 & 4.85e-03 & 12.13 & 0.06 & 12.24 & 0.05 & 11.20 & 0.08 \\
WISE J053254.01$-$701319.3 & 83.2250 & -70.2220 & 0.96 & 1.00 & 0.71 & -1.41e-04 & -2.14e-04 & -6.10e-05 & -1.10e-04 & -3.31e-05 & 2.62e-04 & 5.55e-04 & 5.68e-04 & 13.28 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J053254.14$-$702813.2 & 83.2256 & -70.4703 & 1.00 & 1.00 & 0.70 & 1.13e-04 & -6.10e-05 & 9.87e-05 & 1.14e-04 & 3.92e-04 & 3.51e-04 & 7.37e-04 & 3.95e-04 & 12.82 & 0.02 & 13.00 & 0.03 & nan & nan \\
WISE J053254.14$-$691937.4 & 83.2256 & -69.3271 & 1.00 & 1.00 & 0.87 & 7.27e-04 & 9.64e-04 & 3.61e-04 & 5.69e-04 & 1.67e-03 & 2.30e-03 & 1.51e-03 & 9.85e-04 & 12.58 & 0.02 & 12.63 & 0.03 & nan & nan \\
WISE J053254.16$-$670430.2 & 83.2257 & -67.0751 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 4.03e-03 & 6.77e-03 & 7.15e-03 & 2.02e-03 & 7.79e-03 & 1.24e-02 & 1.41e-02 & 14.23 & 0.05 & 14.10 & 0.07 & nan & nan \\
WISE J053254.17$-$625141.1 & 83.2257 & -62.8614 & 1.00 & 1.00 & 0.86 & 3.20e-03 & 1.76e-03 & 3.24e-03 & 3.59e-03 & 3.80e-03 & 2.34e-03 & 3.95e-03 & 3.19e-03 & 9.77 & 0.04 & 9.73 & 0.04 & 9.00 & 0.02 \\
WISE J053254.37$-$704353.9 & 83.2265 & -70.7316 & 1.00 & 1.00 & 0.83 & 1.81e-04 & 1.50e-04 & 1.08e-04 & 2.11e-04 & 1.84e-04 & 2.16e-04 & 1.11e-04 & 3.35e-04 & 12.21 & 0.01 & 12.33 & 0.02 & 11.91 & 0.15 \\
WISE J053254.38$-$671451.1 & 83.2266 & -67.2475 & 1.00 & 1.00 & 0.84 & 1.76e-02 & 4.43e-02 & 1.04e-01 & 1.78e-01 & 1.27e-02 & 1.22e-02 & 3.31e-02 & 3.69e-02 & 15.50 & 0.34 & 14.95 & 0.14 & nan & nan \\
WISE J053254.39$-$690109.0 & 83.2266 & -69.0192 & 1.00 & 1.00 & 0.92 & 2.63e-03 & 2.70e-03 & 3.14e-03 & 1.88e-03 & 1.71e-03 & 1.56e-03 & 1.86e-03 & 1.05e-03 & 13.12 & 0.04 & 13.16 & 0.03 & nan & nan \\
WISE J053254.47$-$672857.3 & 83.2270 & -67.4826 & 1.00 & 1.00 & 0.96 & 2.88e-03 & 7.36e-03 & 1.21e-02 & 1.54e-02 & 4.54e-03 & 1.02e-02 & 1.66e-02 & 1.90e-02 & 13.61 & 0.07 & 13.12 & 0.08 & nan & nan \\
WISE J053254.53$-$661406.9 & 83.2272 & -66.2353 & 1.00 & 1.00 & 0.91 & 5.24e-04 & 8.06e-04 & 8.01e-04 & 5.56e-04 & 7.83e-04 & 1.36e-03 & 1.15e-03 & 8.13e-04 & 10.59 & 0.02 & 10.76 & 0.02 & 10.29 & 0.04 \\
WISE J053254.53$-$683344.6 & 83.2272 & -68.5624 & 1.00 & 1.00 & 0.73 & 1.96e-04 & 1.07e-03 & 1.10e-03 & 7.63e-04 & 1.09e-03 & 1.53e-03 & 1.69e-03 & 8.36e-04 & 13.13 & 0.02 & 12.86 & 0.03 & nan & nan \\
WISE J053254.64$-$690336.5 & 83.2277 & -69.0601 & 1.00 & 1.00 & 0.84 & 1.26e-04 & 1.47e-04 & 1.61e-04 & 9.40e-05 & 1.23e-04 & 1.16e-04 & 1.79e-04 & 1.37e-04 & 9.34 & 0.01 & 9.51 & 0.01 & 9.27 & 0.05 \\
WISE J053254.73$-$704545.2 & 83.2280 & -70.7626 & 1.00 & 1.00 & 0.77 & 2.06e-04 & 2.96e-04 & 1.67e-04 & 1.61e-04 & 3.94e-04 & 3.59e-04 & 2.49e-04 & 1.37e-04 & 11.06 & 0.01 & 11.23 & 0.02 & 10.97 & 0.06 \\
WISE J053254.79$-$644708.5 & 83.2283 & -64.7857 & 1.00 & 1.00 & 0.91 & 1.12e-03 & 2.01e-04 & 1.05e-03 & 2.91e-04 & 2.04e-03 & 2.82e-04 & 1.80e-03 & 5.19e-04 & 12.39 & 0.02 & 12.49 & 0.03 & 12.08 & 0.13 \\
WISE J053255.00$-$673647.2 & 83.2292 & -67.6131 & 1.00 & 1.00 & 0.93 & 5.56e-03 & 9.34e-03 & 5.34e-03 & 6.55e-03 & 5.59e-03 & 1.03e-02 & 8.82e-03 & 9.39e-03 & 9.98 & 0.05 & 10.01 & 0.06 & 8.85 & 0.03 \\
WISE J053255.15$-$663743.7 & 83.2298 & -66.6288 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 2.65e-03 & 2.59e-03 & 2.19e-03 & 6.39e-04 & 1.01e-03 & 1.02e-03 & 9.06e-04 & 11.00 & 0.03 & 11.00 & 0.02 & 10.71 & 0.06 \\
WISE J053255.40$-$681548.2 & 83.2308 & -68.2634 & 1.00 & 1.00 & 0.95 & 1.74e-03 & 9.87e-04 & 1.71e-03 & 1.90e-03 & 1.52e-03 & 8.90e-04 & 1.18e-03 & 1.41e-03 & 9.62 & 0.03 & 9.72 & 0.02 & 9.38 & 0.04 \\
WISE J053255.40$-$701242.6 & 83.2309 & -70.2118 & 1.00 & 1.00 & 0.82 & 1.17e-03 & 1.99e-03 & 1.34e-03 & 4.61e-04 & 1.83e-03 & 1.97e-03 & 1.34e-03 & 1.94e-03 & 12.96 & 0.03 & 13.00 & 0.04 & 11.94 & 0.18 \\
WISE J053255.43$-$671511.0 & 83.2309 & -67.2531 & 1.00 & 1.00 & 0.93 & 8.43e-03 & 7.04e-03 & 8.81e-03 & 1.30e-02 & 6.29e-03 & 5.54e-03 & 6.45e-03 & 9.31e-03 & 10.28 & 0.06 & 10.31 & 0.05 & 9.71 & 0.03 \\
WISE J053255.45$-$690848.7 & 83.2311 & -69.1468 & 1.00 & 1.00 & 0.91 & 1.45e-03 & 2.33e-03 & 1.90e-03 & 2.29e-03 & 1.16e-03 & 2.19e-03 & 2.55e-03 & 3.06e-03 & 10.30 & 0.04 & 10.32 & 0.06 & 9.59 & 0.03 \\
WISE J053255.50$-$672944.5 & 83.2313 & -67.4957 & 1.00 & 1.00 & 0.90 & 7.68e-05 & 3.17e-04 & 5.45e-04 & 9.68e-04 & 4.26e-04 & 8.29e-04 & 1.63e-03 & 2.36e-03 & 13.69 & 0.03 & 12.99 & 0.04 & 8.36 & 0.05 \\
WISE J053255.52$-$693204.1 & 83.2313 & -69.5345 & 1.00 & 1.00 & 0.88 & 5.89e-04 & 8.17e-04 & 6.34e-04 & 6.58e-04 & 3.67e-04 & 5.32e-04 & 4.03e-04 & 4.21e-04 & 9.95 & 0.02 & 10.12 & 0.01 & 9.96 & 0.04 \\
WISE J053255.53$-$654617.0 & 83.2314 & -65.7714 & 0.99 & 1.00 & 0.83 & 9.32e-04 & 4.05e-04 & 1.01e-03 & 6.51e-05 & 6.82e-03 & 1.44e-03 & 8.23e-03 & 3.18e-03 & 13.60 & 0.02 & 13.66 & 0.05 & nan & nan \\
WISE J053255.57$-$645912.1 & 83.2316 & -64.9867 & 1.00 & 1.00 & 0.93 & 2.66e-03 & 1.45e-03 & 1.35e-03 & 2.44e-03 & 2.13e-03 & 1.23e-03 & 1.10e-03 & 2.20e-03 & 11.67 & 0.03 & 11.71 & 0.03 & 11.65 & 0.09 \\
WISE J053255.91$-$651642.1 & 83.2330 & -65.2784 & 1.00 & 1.00 & 0.76 & 2.43e-02 & 1.37e-02 & 2.36e-02 & 1.70e-02 & 1.37e-02 & 8.75e-03 & 1.77e-02 & 2.02e-02 & 14.92 & 0.11 & 13.90 & 0.10 & 11.67 & 0.10 \\
WISE J053255.91$-$690225.5 & 83.2330 & -69.0404 & 1.00 & 1.00 & 0.81 & 1.88e-03 & 1.06e-03 & 2.43e-03 & 2.27e-03 & 2.36e-03 & 2.11e-03 & 1.98e-03 & 1.74e-03 & 14.26 & 0.05 & 13.41 & 0.05 & 11.24 & 0.18 \\
WISE J053255.97$-$684648.5 & 83.2332 & -68.7801 & 1.00 & 1.00 & 0.90 & 6.10e-02 & 1.46e-01 & 1.58e-01 & 1.12e-01 & 1.04e-02 & 2.79e-02 & 3.16e-02 & 1.63e-02 & 15.05 & 0.24 & 14.88 & 0.11 & nan & nan \\
WISE J053256.01$-$695919.0 & 83.2334 & -69.9886 & 1.00 & 1.00 & 0.88 & 3.32e-03 & 4.85e-03 & 6.23e-03 & 6.48e-03 & 3.08e-03 & 5.49e-03 & 8.58e-03 & 7.98e-03 & 11.16 & 0.05 & 11.16 & 0.05 & 10.70 & 0.06 \\
WISE J053256.11$-$691502.3 & 83.2338 & -69.2506 & 1.00 & 1.00 & 0.92 & 1.59e-03 & 6.29e-04 & 9.47e-04 & 1.59e-03 & 1.27e-03 & 3.96e-04 & 8.82e-04 & 1.38e-03 & 12.49 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J053256.18$-$703847.2 & 83.2341 & -70.6464 & 1.00 & 1.00 & 0.91 & 2.66e-03 & 1.83e-03 & 1.58e-03 & 1.38e-03 & 2.74e-03 & 2.43e-03 & 2.02e-03 & 1.62e-03 & 12.70 & 0.03 & 12.81 & 0.03 & 12.34 & 0.24 \\
WISE J053256.40$-$655402.4 & 83.2350 & -65.9007 & 1.00 & 1.00 & 0.80 & 1.69e-04 & 5.53e-05 & 1.38e-04 & 1.92e-04 & 4.83e-04 & 1.19e-04 & 4.21e-04 & 4.08e-04 & 12.01 & 0.01 & 12.11 & 0.02 & 11.75 & 0.11 \\
WISE J053256.67$-$694053.4 & 83.2361 & -69.6815 & 1.00 & 0.99 & 0.80 & 2.27e-04 & 2.65e-04 & 1.42e-04 & 2.25e-04 & 5.92e-05 & 1.19e-04 & -6.93e-06 & 1.37e-04 & 12.04 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J053256.80$-$705044.0 & 83.2367 & -70.8456 & 1.00 & 1.00 & 0.96 & 5.54e-03 & 1.23e-02 & 1.26e-02 & 1.37e-02 & 5.39e-03 & 1.39e-02 & 1.98e-02 & 2.78e-02 & 10.25 & 0.12 & 9.95 & 0.18 & 9.22 & 0.03 \\
WISE J053256.83$-$702534.0 & 83.2368 & -70.4261 & 1.00 & 0.99 & 0.82 & 1.24e-04 & 6.50e-07 & 2.39e-04 & 9.43e-05 & -7.67e-05 & -8.01e-05 & 3.91e-04 & 1.58e-04 & 13.52 & 0.02 & 13.72 & 0.03 & 12.60 & 0.26 \\
WISE J053257.30$-$675443.8 & 83.2387 & -67.9122 & 1.00 & 1.00 & 0.75 & 2.47e-04 & 2.38e-04 & 3.64e-04 & 5.05e-04 & 4.96e-04 & 3.25e-04 & 3.71e-04 & 6.91e-04 & 12.29 & 0.02 & 12.38 & 0.02 & 12.48 & 0.27 \\
WISE J053257.34$-$692241.8 & 83.2389 & -69.3783 & 1.00 & 1.00 & 0.96 & 8.51e-03 & 1.24e-02 & 1.04e-02 & 7.87e-03 & 6.91e-03 & 1.06e-02 & 8.59e-03 & 6.19e-03 & 10.68 & 0.06 & 10.79 & 0.06 & 10.66 & 0.07 \\
WISE J053257.47$-$632319.3 & 83.2394 & -63.3887 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 1.43e-02 & 9.17e-03 & 3.79e-03 & 7.48e-03 & 9.96e-03 & 7.06e-03 & 3.29e-03 & 11.15 & 0.07 & 11.23 & 0.06 & 10.84 & 0.05 \\
WISE J053257.50$-$700627.6 & 83.2396 & -70.1077 & 1.00 & 1.00 & 0.91 & 3.51e-02 & 3.67e-02 & 3.85e-02 & 5.04e-02 & 1.75e-02 & 1.98e-02 & 2.37e-02 & 2.91e-02 & 12.58 & 0.13 & 12.50 & 0.11 & 11.45 & 0.11 \\
WISE J053257.69$-$663510.0 & 83.2404 & -66.5861 & 1.00 & 1.00 & 0.94 & 2.44e-03 & 4.19e-03 & 3.60e-03 & 2.59e-03 & 2.77e-03 & 4.90e-03 & 4.70e-03 & 3.30e-03 & 10.39 & 0.04 & 10.42 & 0.04 & 9.62 & 0.03 \\
WISE J053257.75$-$693313.0 & 83.2406 & -69.5536 & 1.00 & 1.00 & 0.87 & 6.56e-04 & 2.27e-04 & 5.32e-04 & 1.12e-04 & 1.00e-03 & 4.38e-04 & 7.62e-04 & 2.40e-04 & 12.33 & 0.02 & 12.46 & 0.02 & 11.76 & 0.22 \\
WISE J053257.83$-$665714.3 & 83.2409 & -66.9540 & 1.00 & 1.00 & 0.98 & 3.63e-02 & 6.55e-02 & 6.70e-02 & 6.35e-02 & 3.36e-02 & 5.79e-02 & 6.69e-02 & 7.03e-02 & 13.78 & 0.22 & 13.58 & 0.22 & 12.62 & 0.30 \\
WISE J053257.89$-$701947.2 & 83.2412 & -70.3298 & 1.00 & 1.00 & 0.98 & 1.68e-03 & 2.74e-03 & 1.26e-03 & 5.76e-04 & 2.04e-03 & 3.62e-03 & 1.68e-03 & 6.93e-04 & 11.03 & 0.03 & 11.18 & 0.03 & 10.13 & 0.04 \\
WISE J053257.91$-$665034.1 & 83.2413 & -66.8428 & 1.00 & 1.00 & 0.96 & 2.78e-04 & 1.79e-04 & 4.57e-04 & 3.84e-04 & 2.35e-04 & 1.82e-04 & 4.27e-04 & 3.97e-04 & 11.56 & 0.01 & 11.56 & 0.02 & 11.42 & 0.10 \\
WISE J053257.92$-$703105.8 & 83.2413 & -70.5183 & 1.00 & 1.00 & 0.92 & 1.12e-03 & 1.04e-03 & 6.27e-04 & 1.13e-03 & 1.09e-03 & 8.52e-04 & 5.09e-04 & 1.18e-03 & 11.56 & 0.02 & 11.68 & 0.02 & 11.90 & 0.14 \\
WISE J053257.94$-$642150.5 & 83.2414 & -64.3640 & 1.00 & 1.00 & 0.80 & 1.59e-04 & 7.17e-05 & 2.19e-05 & 1.03e-04 & 5.97e-04 & 1.52e-04 & 3.87e-04 & 2.65e-04 & 12.11 & 0.01 & 12.26 & 0.02 & 12.07 & 0.13 \\
WISE J053257.95$-$701108.0 & 83.2415 & -70.1855 & 1.00 & 1.00 & 0.78 & 7.69e-04 & 1.45e-03 & 1.64e-03 & 1.65e-03 & 1.67e-03 & 3.63e-03 & 4.39e-03 & 3.75e-03 & 11.01 & 0.02 & 11.26 & 0.04 & 9.99 & 0.06 \\
WISE J053258.02$-$661052.9 & 83.2418 & -66.1814 & 1.00 & 1.00 & 0.71 & 1.53e-04 & 2.24e-04 & 4.78e-05 & 3.93e-04 & 1.53e-04 & 6.78e-04 & 1.03e-03 & 1.88e-03 & 12.79 & 0.02 & 12.85 & 0.03 & nan & nan \\
WISE J053258.05$-$700612.2 & 83.2419 & -70.1034 & 1.00 & 1.00 & 0.94 & 6.99e-03 & 1.22e-02 & 1.06e-02 & 4.93e-03 & 3.36e-03 & 3.65e-03 & 4.46e-03 & 2.16e-03 & 10.64 & 0.06 & 10.68 & 0.04 & 10.19 & 0.04 \\
WISE J053258.12$-$665304.0 & 83.2422 & -66.8844 & 1.00 & 1.00 & 0.86 & 4.64e-03 & 9.79e-03 & 1.69e-02 & 2.40e-02 & 4.60e-03 & 1.31e-02 & 2.16e-02 & 2.35e-02 & 14.40 & 0.11 & 14.21 & 0.10 & nan & nan \\
WISE J053258.18$-$673321.5 & 83.2424 & -67.5560 & 1.00 & 1.00 & 0.90 & 1.46e-04 & 2.24e-04 & 1.85e-04 & 2.36e-04 & 1.04e-04 & 1.48e-04 & 1.61e-04 & 2.16e-04 & 11.85 & 0.01 & 11.85 & 0.01 & 10.48 & 0.07 \\
WISE J053258.22$-$684335.1 & 83.2426 & -68.7264 & 1.00 & 1.00 & 0.78 & 2.02e-04 & 1.70e-04 & 8.68e-05 & 1.63e-04 & 1.38e-04 & 1.59e-04 & 8.48e-05 & 6.79e-05 & 11.50 & 0.01 & 11.66 & 0.01 & 11.46 & 0.10 \\
WISE J053258.27$-$700826.1 & 83.2428 & -70.1406 & 1.00 & 1.00 & 0.93 & 2.24e-03 & 3.44e-03 & 3.41e-03 & 2.31e-03 & 3.22e-03 & 5.52e-03 & 5.97e-03 & 4.59e-03 & 10.59 & 0.03 & 10.78 & 0.04 & 12.00 & 0.26 \\
WISE J053258.33$-$695550.3 & 83.2430 & -69.9307 & 1.00 & 1.00 & 0.97 & 2.34e-03 & 4.66e-03 & 5.10e-03 & 3.24e-03 & 1.40e-03 & 2.39e-03 & 2.70e-03 & 1.76e-03 & 9.89 & 0.04 & 9.97 & 0.03 & 9.49 & 0.03 \\
WISE J053258.40$-$664750.9 & 83.2433 & -66.7975 & 1.00 & 1.00 & 0.80 & 2.84e-02 & 6.36e-02 & 7.07e-02 & 7.03e-02 & 2.09e-02 & 5.07e-02 & 7.43e-02 & 8.01e-02 & 14.39 & 0.17 & 14.16 & 0.17 & nan & nan \\
WISE J053258.75$-$664326.2 & 83.2448 & -66.7239 & 1.00 & 1.00 & 0.97 & 2.89e-03 & 2.18e-03 & 2.83e-03 & 3.81e-03 & 2.23e-03 & 1.48e-03 & 2.15e-03 & 2.95e-03 & 12.05 & 0.04 & 12.06 & 0.04 & 11.38 & 0.10 \\
WISE J053258.80$-$703828.0 & 83.2450 & -70.6411 & 1.00 & 1.00 & 0.87 & 1.09e-04 & 3.79e-05 & 9.47e-05 & 1.62e-04 & 4.17e-04 & 1.39e-06 & 3.33e-04 & 2.09e-04 & 12.32 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J053258.86$-$695512.2 & 83.2452 & -69.9200 & 1.00 & 1.00 & 0.93 & 1.72e-03 & 1.50e-03 & 2.81e-03 & 2.93e-03 & 1.24e-03 & 1.19e-03 & 1.74e-03 & 2.17e-03 & 10.06 & 0.05 & 10.11 & 0.04 & 9.27 & 0.03 \\
WISE J053258.89$-$701918.7 & 83.2454 & -70.3219 & 1.00 & 1.00 & 0.86 & 3.71e-04 & 2.51e-04 & 4.62e-04 & 4.27e-04 & 4.90e-04 & 4.08e-04 & 5.95e-04 & 4.46e-04 & 10.55 & 0.01 & 10.72 & 0.02 & 10.55 & 0.06 \\
WISE J053259.05$-$703413.9 & 83.2460 & -70.5705 & 1.00 & 1.00 & 0.97 & 1.60e-01 & 2.07e-02 & 1.32e-01 & 4.47e-02 & 6.94e-02 & 1.23e-02 & 6.11e-02 & 2.86e-02 & 11.87 & 0.23 & 11.68 & 0.16 & 11.33 & 0.09 \\
WISE J053259.07$-$670241.7 & 83.2461 & -67.0449 & 1.00 & 1.00 & 0.92 & -8.35e-05 & 2.52e-05 & 1.82e-04 & 3.17e-04 & -4.65e-04 & -5.65e-05 & 1.40e-04 & 8.20e-04 & 13.98 & 0.03 & 13.95 & 0.05 & nan & nan \\
WISE J053259.08$-$701833.9 & 83.2462 & -70.3094 & 1.00 & 1.00 & 0.94 & 6.85e-04 & 5.60e-04 & 3.14e-04 & 7.31e-04 & 1.70e-03 & 1.54e-03 & 1.17e-03 & 1.66e-03 & 10.97 & 0.02 & 11.07 & 0.03 & 10.86 & 0.07 \\
WISE J053259.17$-$651434.3 & 83.2466 & -65.2429 & 1.00 & 1.00 & 0.94 & 8.29e-03 & 2.20e-02 & 4.35e-02 & 5.52e-02 & 2.90e-04 & 5.80e-03 & 1.05e-02 & 2.09e-02 & 14.99 & 0.21 & 14.65 & 0.14 & nan & nan \\
WISE J053259.29$-$685438.0 & 83.2470 & -68.9106 & 1.00 & 1.00 & 0.94 & 5.45e-03 & 1.66e-02 & 2.33e-02 & 2.39e-02 & 6.14e-03 & 1.93e-02 & 2.49e-02 & 2.39e-02 & 10.04 & 0.08 & 10.03 & 0.09 & 9.19 & 0.03 \\
WISE J053259.37$-$670526.3 & 83.2474 & -67.0907 & 1.00 & 1.00 & 0.97 & 1.71e-02 & 5.57e-02 & 1.01e-01 & 1.35e-01 & 6.54e-03 & 2.91e-02 & 5.67e-02 & 7.66e-02 & 14.99 & 0.23 & 14.77 & 0.19 & nan & nan \\
WISE J053259.39$-$704325.2 & 83.2474 & -70.7237 & 1.00 & 1.00 & 0.86 & 4.71e-03 & 4.95e-03 & 2.02e-03 & 5.04e-03 & 2.52e-03 & 2.75e-03 & 1.19e-03 & 2.87e-03 & 11.29 & 0.04 & 11.34 & 0.03 & 10.66 & 0.06 \\
WISE J053259.45$-$684500.6 & 83.2477 & -68.7502 & 1.00 & 0.98 & 0.77 & 2.48e-04 & 1.08e-04 & 3.58e-04 & 1.47e-04 & 1.63e-04 & 2.56e-04 & 3.49e-04 & 2.60e-04 & 12.19 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J053259.52$-$674504.5 & 83.2480 & -67.7512 & 1.00 & 1.00 & 0.91 & 1.36e-03 & 3.16e-03 & 5.79e-03 & 7.36e-03 & 8.47e-04 & 2.26e-03 & 4.09e-03 & 3.94e-03 & 9.87 & 0.04 & 9.82 & 0.03 & 8.77 & 0.04 \\
WISE J053259.91$-$704123.6 & 83.2496 & -70.6899 & 1.00 & 1.00 & 0.96 & 1.92e-01 & 5.29e-02 & 1.34e-01 & 1.07e-01 & 7.50e-02 & 2.78e-02 & 4.93e-02 & 4.47e-02 & 10.15 & 0.23 & 9.95 & 0.15 & 9.53 & 0.03 \\
WISE J053300.12$-$702508.2 & 83.2505 & -70.4190 & 1.00 & 1.00 & 0.71 & 1.04e-04 & 1.68e-05 & 1.90e-05 & 1.15e-04 & 4.43e-04 & 1.32e-04 & 4.71e-04 & 3.64e-04 & 12.58 & 0.01 & 12.74 & 0.02 & nan & nan \\
WISE J053300.39$-$671055.2 & 83.2516 & -67.1820 & 1.00 & 1.00 & 0.89 & 7.55e-03 & 1.81e-02 & 2.51e-02 & 2.58e-02 & 2.53e-03 & 8.24e-03 & 1.40e-02 & 1.46e-02 & 14.99 & 0.10 & 14.68 & 0.08 & nan & nan \\
WISE J053300.56$-$691713.0 & 83.2523 & -69.2870 & 1.00 & 1.00 & 0.82 & 4.78e-03 & 1.94e-03 & 3.18e-03 & 4.41e-03 & 2.17e-03 & 1.61e-03 & 2.11e-03 & 2.18e-03 & 11.04 & 0.04 & 11.04 & 0.03 & 10.35 & 0.04 \\
WISE J053300.85$-$684603.5 & 83.2535 & -68.7676 & 1.00 & 1.00 & 0.94 & 3.03e-03 & 6.89e-03 & 8.64e-03 & 9.72e-03 & 2.58e-03 & 5.26e-03 & 6.88e-03 & 7.29e-03 & 10.15 & 0.06 & 10.18 & 0.05 & 9.42 & 0.03 \\
WISE J053300.87$-$690852.4 & 83.2536 & -69.1479 & 1.00 & 0.98 & 0.77 & 3.28e-04 & 6.72e-05 & 3.74e-04 & 1.64e-04 & 4.13e-04 & 1.70e-04 & 2.66e-04 & 2.65e-04 & 12.30 & 0.01 & 12.43 & 0.02 & 10.90 & 0.06 \\
WISE J053300.98$-$640300.0 & 83.2541 & -64.0500 & 1.00 & 1.00 & 0.94 & 8.98e-03 & 1.53e-02 & 8.27e-03 & 8.30e-03 & 6.59e-03 & 1.12e-02 & 7.07e-03 & 6.16e-03 & 10.54 & 0.07 & 10.56 & 0.06 & 9.99 & 0.03 \\
WISE J053301.02$-$681127.6 & 83.2542 & -68.1910 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 1.61e-03 & 1.36e-03 & 1.06e-03 & 1.26e-03 & 1.64e-03 & 1.17e-03 & 9.39e-04 & 12.35 & 0.03 & 12.41 & 0.03 & nan & nan \\
WISE J053301.11$-$680453.4 & 83.2546 & -68.0815 & 1.00 & 1.00 & 0.85 & 2.22e-04 & 5.65e-04 & 8.19e-04 & 8.79e-04 & 2.40e-04 & 2.99e-04 & 6.14e-04 & 5.99e-04 & 12.46 & 0.02 & 12.49 & 0.02 & 11.50 & 0.13 \\
WISE J053301.22$-$685237.7 & 83.2551 & -68.8771 & 1.00 & 0.99 & 0.70 & 8.96e-05 & 1.85e-04 & 7.84e-05 & 1.56e-04 & -8.40e-06 & 4.64e-05 & 6.46e-05 & 8.20e-06 & 11.58 & 0.01 & 11.72 & 0.01 & nan & nan \\
WISE J053301.35$-$630124.8 & 83.2556 & -63.0236 & 1.00 & 0.99 & 0.89 & 3.44e-04 & 2.68e-04 & 2.46e-04 & 4.03e-04 & 6.19e-05 & -2.37e-05 & 5.33e-05 & 1.21e-04 & 12.28 & 0.02 & 12.36 & 0.02 & 11.47 & 0.09 \\
WISE J053301.39$-$701217.3 & 83.2558 & -70.2048 & 1.00 & 1.00 & 0.71 & 5.55e-04 & 6.72e-04 & 1.10e-03 & 1.18e-03 & 6.02e-04 & 2.99e-04 & 3.33e-04 & 5.61e-04 & 12.58 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053301.45$-$701442.7 & 83.2561 & -70.2452 & 1.00 & 1.00 & 0.88 & 8.02e-04 & 1.19e-03 & 9.51e-04 & 8.00e-04 & 1.37e-03 & 1.81e-03 & 1.55e-03 & 1.03e-03 & 12.90 & 0.03 & 13.03 & 0.03 & nan & nan \\
WISE J053301.46$-$692044.3 & 83.2561 & -69.3456 & 1.00 & 1.00 & 0.82 & 1.55e-03 & 4.46e-04 & 1.19e-03 & 6.66e-04 & 1.58e-03 & 2.11e-04 & 1.51e-03 & 5.65e-04 & 12.06 & 0.02 & 12.14 & 0.02 & 10.31 & 0.06 \\
WISE J053301.58$-$690154.7 & 83.2566 & -69.0319 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 7.78e-04 & 1.04e-03 & 4.04e-04 & 2.67e-03 & 1.51e-03 & 2.04e-03 & 7.36e-04 & 11.71 & 0.02 & 11.78 & 0.03 & 9.55 & 0.04 \\
WISE J053301.63$-$704142.5 & 83.2568 & -70.6952 & 1.00 & 1.00 & 0.97 & 7.95e-04 & 1.09e-03 & 1.22e-03 & 1.03e-03 & 5.49e-04 & 7.93e-04 & 9.68e-04 & 7.00e-04 & 11.82 & 0.03 & 11.89 & 0.03 & 11.70 & 0.13 \\
WISE J053301.77$-$683937.2 & 83.2574 & -68.6603 & 1.00 & 1.00 & 0.91 & 7.96e-04 & 1.69e-04 & 1.12e-03 & 6.96e-04 & 1.57e-03 & 5.56e-04 & 1.87e-03 & 1.76e-03 & 13.07 & 0.04 & 13.21 & 0.04 & 12.32 & 0.27 \\
WISE J053301.79$-$695822.6 & 83.2574 & -69.9729 & 1.00 & 1.00 & 0.94 & 1.10e-02 & 1.91e-02 & 1.80e-02 & 1.62e-02 & 4.79e-03 & 7.97e-03 & 6.97e-03 & 6.14e-03 & 10.39 & 0.09 & 10.13 & 0.05 & 8.79 & 0.02 \\
WISE J053301.79$-$684055.1 & 83.2574 & -68.6820 & 1.00 & 1.00 & 0.89 & 4.34e-04 & 5.20e-04 & 3.20e-04 & 1.68e-04 & 6.29e-04 & 9.39e-04 & 3.76e-04 & 1.25e-04 & 11.61 & 0.01 & 11.77 & 0.02 & nan & nan \\
WISE J053301.80$-$661243.0 & 83.2575 & -66.2120 & 1.00 & 1.00 & 0.93 & 1.55e-01 & 4.51e-01 & 4.18e-01 & 4.03e-01 & 7.49e-02 & 2.34e-01 & 2.83e-01 & 2.47e-01 & 14.99 & 0.42 & 14.76 & 0.32 & nan & nan \\
WISE J053301.88$-$701402.7 & 83.2578 & -70.2341 & 1.00 & 1.00 & 0.94 & 6.55e-04 & 1.05e-03 & 2.63e-04 & 3.42e-04 & 1.53e-03 & 1.97e-03 & 6.88e-04 & 9.42e-04 & 11.12 & 0.02 & 11.29 & 0.03 & 10.75 & 0.08 \\
WISE J053301.88$-$685702.3 & 83.2579 & -68.9506 & 1.00 & 0.97 & 0.74 & 8.19e-04 & 7.32e-04 & 1.16e-03 & 8.34e-04 & 1.64e-04 & 4.06e-04 & 3.12e-04 & 4.89e-04 & 13.48 & 0.03 & 13.54 & 0.02 & nan & nan \\
WISE J053301.99$-$701821.8 & 83.2583 & -70.3061 & 1.00 & 1.00 & 0.96 & 4.30e-03 & 7.85e-03 & 9.17e-03 & 8.62e-03 & 3.65e-03 & 6.34e-03 & 8.30e-03 & 7.50e-03 & 9.78 & 0.05 & 9.84 & 0.05 & 9.14 & 0.03 \\
WISE J053302.08$-$694717.4 & 83.2587 & -69.7882 & 1.00 & 1.00 & 0.88 & 6.77e-03 & 1.01e-02 & 9.23e-03 & 6.02e-03 & 4.30e-03 & 7.70e-03 & 8.20e-03 & 5.79e-03 & 11.53 & 0.06 & 11.51 & 0.05 & 11.01 & 0.10 \\
WISE J053302.27$-$705101.4 & 83.2595 & -70.8504 & 1.00 & 1.00 & 0.95 & 3.65e-03 & 8.50e-03 & 1.11e-02 & 9.01e-03 & 1.46e-03 & 2.92e-03 & 3.45e-03 & 2.39e-03 & 11.04 & 0.06 & 11.08 & 0.03 & 10.57 & 0.05 \\
WISE J053302.28$-$673615.3 & 83.2595 & -67.6042 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.24e-03 & 7.94e-04 & 4.84e-04 & 1.33e-03 & 1.70e-03 & 1.16e-03 & 6.10e-04 & 11.11 & 0.02 & 11.26 & 0.02 & nan & nan \\
WISE J053302.29$-$701654.7 & 83.2595 & -70.2819 & 1.00 & 1.00 & 0.81 & 1.68e-04 & 3.25e-05 & 1.93e-04 & 7.46e-05 & 4.37e-04 & 1.18e-04 & 4.66e-04 & 1.23e-04 & 11.43 & 0.01 & 11.65 & 0.02 & 12.10 & 0.20 \\
WISE J053302.37$-$691655.9 & 83.2599 & -69.2822 & 1.00 & 1.00 & 1.00 & 1.10e-02 & 2.01e-02 & 3.06e-02 & 5.03e-02 & 1.94e-02 & 3.18e-02 & 5.14e-02 & 8.65e-02 & 13.71 & 0.26 & 13.58 & 0.33 & 11.61 & 0.12 \\
WISE J053302.38$-$695417.1 & 83.2599 & -69.9048 & 1.00 & 1.00 & 0.95 & 5.05e-03 & 1.04e-02 & 1.25e-02 & 6.85e-03 & 2.44e-03 & 6.56e-03 & 6.95e-03 & 4.00e-03 & 10.23 & 0.07 & 10.06 & 0.05 & 8.70 & 0.03 \\
WISE J053302.41$-$693351.3 & 83.2601 & -69.5643 & 1.00 & 1.00 & 0.95 & 1.02e-02 & 5.55e-03 & 6.23e-03 & 5.51e-03 & 6.86e-03 & 3.63e-03 & 5.46e-03 & 4.92e-03 & 11.26 & 0.06 & 11.29 & 0.05 & 10.93 & 0.09 \\
WISE J053302.57$-$672912.4 & 83.2607 & -67.4868 & 1.00 & 1.00 & 0.99 & 9.07e-04 & 2.25e-03 & 3.67e-03 & 3.98e-03 & 1.11e-03 & 3.21e-03 & 4.95e-03 & 5.14e-03 & 13.20 & 0.07 & 12.90 & 0.08 & 10.06 & 0.18 \\
WISE J053302.67$-$695114.1 & 83.2611 & -69.8539 & 1.00 & 1.00 & 0.93 & 4.33e-04 & 5.99e-04 & 6.86e-04 & 4.10e-04 & 9.19e-04 & 1.12e-03 & 9.25e-04 & 8.53e-04 & 12.04 & 0.02 & 12.21 & 0.03 & nan & nan \\
WISE J053302.67$-$675506.8 & 83.2611 & -67.9185 & 1.00 & 1.00 & 0.90 & 1.31e-05 & 4.99e-04 & 1.07e-03 & 1.33e-03 & -1.93e-04 & 3.65e-04 & 7.19e-04 & 9.69e-04 & 12.96 & 0.02 & 13.05 & 0.02 & 12.43 & 0.21 \\
WISE J053302.78$-$694308.4 & 83.2616 & -69.7190 & 1.00 & 1.00 & 0.94 & 7.04e-04 & 1.37e-03 & 7.44e-04 & 5.17e-04 & 1.09e-03 & 1.84e-03 & 8.43e-04 & 7.17e-04 & 11.18 & 0.02 & 11.33 & 0.03 & 11.17 & 0.08 \\
WISE J053303.02$-$693957.6 & 83.2626 & -69.6660 & 1.00 & 1.00 & 0.80 & 1.43e-04 & 1.14e-04 & 5.36e-04 & 7.38e-04 & 2.10e-03 & 3.70e-04 & 1.78e-03 & 8.60e-04 & 13.26 & 0.02 & 13.47 & 0.03 & 10.64 & 0.07 \\
WISE J053303.04$-$683707.0 & 83.2627 & -68.6186 & 1.00 & 1.00 & 0.99 & 3.07e-03 & 5.88e-03 & 7.99e-03 & 1.09e-02 & 3.56e-03 & 7.11e-03 & 1.02e-02 & 1.33e-02 & 13.15 & 0.10 & 12.86 & 0.10 & nan & nan \\
WISE J053303.07$-$674612.8 & 83.2628 & -67.7702 & 1.00 & 1.00 & 0.94 & 1.57e-03 & 1.70e-03 & 8.32e-04 & 1.80e-03 & 8.82e-04 & 7.25e-04 & 3.63e-04 & 1.03e-03 & 13.79 & 0.04 & 13.52 & 0.04 & nan & nan \\
WISE J053303.25$-$690916.1 & 83.2636 & -69.1545 & 1.00 & 1.00 & 0.80 & 4.65e-05 & 9.36e-05 & 1.27e-04 & 1.48e-04 & 1.32e-04 & 2.97e-04 & 4.33e-04 & 5.15e-04 & 9.32 & 0.01 & 9.49 & 0.01 & 9.10 & 0.03 \\
WISE J053303.51$-$654221.2 & 83.2646 & -65.7059 & 1.00 & 0.98 & 0.85 & 1.49e-04 & 1.77e-04 & 1.11e-04 & 1.41e-04 & 9.99e-05 & 1.05e-04 & 8.47e-06 & 1.15e-04 & 11.50 & 0.01 & 11.64 & 0.01 & 11.35 & 0.08 \\
WISE J053303.60$-$702042.3 & 83.2650 & -70.3451 & 1.00 & 1.00 & 0.98 & 6.61e-03 & 1.17e-02 & 1.04e-02 & 7.21e-03 & 6.49e-03 & 1.23e-02 & 1.31e-02 & 9.64e-03 & 10.16 & 0.07 & 10.22 & 0.08 & 9.67 & 0.04 \\
WISE J053303.65$-$705016.2 & 83.2652 & -70.8378 & 1.00 & 1.00 & 0.93 & 6.03e-04 & 1.21e-03 & 1.60e-03 & 1.44e-03 & 1.28e-03 & 1.79e-03 & 2.65e-03 & 2.48e-03 & 12.06 & 0.02 & 12.20 & 0.03 & 12.07 & 0.17 \\
WISE J053303.67$-$703557.5 & 83.2653 & -70.5993 & 1.00 & 1.00 & 0.95 & 3.14e-03 & 1.57e-03 & 3.53e-03 & 3.34e-03 & 2.06e-03 & 1.12e-03 & 2.80e-03 & 2.39e-03 & 12.04 & 0.04 & 12.12 & 0.03 & 11.91 & 0.14 \\
WISE J053303.68$-$642955.1 & 83.2653 & -64.4986 & 1.00 & 1.00 & 0.95 & 8.91e-03 & 1.77e-03 & 6.48e-03 & 3.96e-03 & 6.27e-03 & 1.26e-03 & 4.75e-03 & 2.98e-03 & 9.92 & 0.05 & 9.98 & 0.04 & 9.33 & 0.02 \\
WISE J053303.70$-$704712.5 & 83.2654 & -70.7868 & 1.00 & 1.00 & 0.95 & 2.14e-03 & 5.42e-03 & 6.97e-03 & 5.99e-03 & 1.28e-03 & 2.77e-03 & 4.01e-03 & 3.70e-03 & 12.93 & 0.06 & 12.97 & 0.04 & nan & nan \\
WISE J053303.71$-$692214.1 & 83.2655 & -69.3706 & 1.00 & 1.00 & 0.89 & 7.60e-03 & 1.29e-02 & 1.28e-02 & 1.32e-02 & 9.45e-03 & 1.95e-02 & 2.15e-02 & 1.74e-02 & 10.31 & 0.07 & 10.33 & 0.09 & 9.52 & 0.03 \\
WISE J053303.91$-$701859.8 & 83.2663 & -70.3166 & 1.00 & 1.00 & 0.89 & 1.74e-03 & 1.62e-03 & 1.25e-03 & 1.54e-03 & 1.10e-03 & 1.38e-03 & 7.85e-04 & 9.45e-04 & 11.63 & 0.03 & 11.67 & 0.02 & 10.56 & 0.05 \\
WISE J053303.91$-$694232.2 & 83.2663 & -69.7090 & 1.00 & 1.00 & 0.93 & 7.42e-04 & 4.54e-04 & 7.14e-04 & 8.32e-04 & 9.40e-04 & 5.21e-04 & 8.96e-04 & 9.13e-04 & 12.06 & 0.02 & 12.20 & 0.02 & 12.10 & 0.20 \\
WISE J053304.00$-$675249.6 & 83.2667 & -67.8804 & 1.00 & 1.00 & 0.98 & 8.54e-04 & 5.32e-04 & 1.34e-03 & 9.55e-04 & 8.41e-04 & 6.33e-04 & 1.59e-03 & 1.05e-03 & 12.40 & 0.03 & 12.48 & 0.03 & 11.86 & 0.14 \\
WISE J053304.14$-$642448.8 & 83.2672 & -64.4136 & 1.00 & 1.00 & 0.79 & 2.20e-04 & 2.84e-04 & 3.18e-04 & 2.33e-04 & 4.87e-04 & 4.13e-04 & 8.30e-04 & 1.63e-04 & 12.04 & 0.01 & 12.14 & 0.02 & 12.04 & 0.13 \\
WISE J053304.19$-$674010.1 & 83.2675 & -67.6695 & 1.00 & 1.00 & 0.85 & 1.44e-03 & 1.28e-03 & 5.48e-04 & 1.46e-03 & 1.45e-03 & 1.37e-03 & 7.46e-04 & 1.66e-03 & 11.37 & 0.02 & 11.39 & 0.03 & nan & nan \\
WISE J053304.20$-$693225.9 & 83.2675 & -69.5405 & 1.00 & 1.00 & 0.96 & 3.68e-03 & 7.53e-03 & 6.73e-03 & 5.28e-03 & 2.82e-03 & 7.11e-03 & 6.58e-03 & 4.47e-03 & 10.40 & 0.05 & 10.45 & 0.05 & 9.73 & 0.04 \\
WISE J053304.41$-$642414.0 & 83.2684 & -64.4039 & 1.00 & 1.00 & 0.90 & 9.35e-03 & 7.44e-03 & 8.30e-03 & 3.90e-03 & 3.86e-03 & 5.02e-03 & 3.08e-03 & 1.26e-03 & 12.31 & 0.07 & 12.29 & 0.04 & 12.15 & 0.14 \\
WISE J053304.59$-$704007.6 & 83.2691 & -70.6688 & 1.00 & 1.00 & 0.79 & 8.43e-04 & 7.26e-04 & 6.66e-04 & 1.39e-04 & 2.16e-03 & 1.70e-03 & 2.60e-03 & 1.11e-03 & 13.02 & 0.02 & 13.11 & 0.03 & nan & nan \\
WISE J053305.02$-$680253.0 & 83.2709 & -68.0481 & 1.00 & 1.00 & 0.93 & 1.23e-03 & 1.41e-03 & 1.11e-03 & 8.21e-04 & 3.27e-03 & 4.09e-03 & 3.27e-03 & 1.86e-03 & 10.86 & 0.02 & 10.96 & 0.04 & 10.44 & 0.04 \\
WISE J053305.03$-$700817.8 & 83.2710 & -70.1383 & 1.00 & 0.96 & 0.70 & 1.46e-04 & -8.23e-06 & 2.94e-04 & 1.48e-04 & 5.00e-04 & 5.59e-04 & 6.29e-04 & 2.79e-05 & 13.50 & 0.02 & 13.63 & 0.02 & nan & nan \\
WISE J053305.18$-$671601.8 & 83.2716 & -67.2672 & 1.00 & 1.00 & 0.90 & 8.91e-05 & 1.69e-04 & 2.70e-04 & 3.15e-04 & 2.28e-04 & 4.47e-04 & 7.36e-04 & 8.12e-04 & 9.15 & 0.01 & 9.34 & 0.02 & 9.06 & 0.02 \\
WISE J053305.27$-$701146.5 & 83.2719 & -70.1962 & 1.00 & 1.00 & 0.92 & 3.47e-03 & 9.18e-04 & 2.96e-03 & 1.61e-03 & 3.03e-03 & 9.68e-04 & 2.82e-03 & 1.40e-03 & 12.68 & 0.04 & 12.81 & 0.04 & nan & nan \\
WISE J053305.31$-$624741.6 & 83.2721 & -62.7949 & 1.00 & 0.99 & 0.82 & 5.73e-05 & 2.69e-04 & 5.37e-04 & 6.14e-04 & 3.80e-05 & 2.04e-04 & 2.76e-04 & 4.71e-04 & 13.10 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J053305.38$-$675956.5 & 83.2724 & -67.9990 & 1.00 & 1.00 & 0.93 & 5.77e-04 & 7.77e-04 & 5.85e-04 & 7.69e-04 & 3.51e-04 & 5.70e-04 & 4.90e-04 & 4.92e-04 & 11.00 & 0.02 & 11.10 & 0.02 & 10.58 & 0.05 \\
WISE J053305.38$-$695440.2 & 83.2724 & -69.9112 & 1.00 & 1.00 & 0.91 & 1.50e-03 & 1.56e-03 & 5.58e-04 & 1.54e-03 & 1.58e-03 & 1.40e-03 & 6.42e-04 & 2.11e-03 & 11.69 & 0.03 & 11.78 & 0.04 & 10.85 & 0.07 \\
WISE J053305.40$-$692819.1 & 83.2725 & -69.4720 & 1.00 & 1.00 & 0.85 & 9.24e-04 & 7.37e-04 & 1.83e-04 & 1.07e-03 & 9.56e-04 & 1.20e-03 & 2.13e-04 & 7.76e-04 & 12.27 & 0.02 & 12.39 & 0.02 & 10.97 & 0.06 \\
WISE J053305.43$-$693031.4 & 83.2726 & -69.5087 & 1.00 & 1.00 & 0.95 & 1.59e-02 & 1.65e-02 & 1.77e-02 & 1.92e-02 & 1.76e-02 & 2.01e-02 & 2.10e-02 & 2.40e-02 & 13.62 & 0.09 & 13.78 & 0.09 & nan & nan \\
WISE J053305.46$-$665957.6 & 83.2727 & -66.9993 & 1.00 & 1.00 & 0.97 & 1.32e-01 & 3.03e-01 & 4.11e-01 & 3.81e-01 & 8.42e-02 & 2.12e-01 & 3.00e-01 & 2.99e-01 & 14.59 & 0.37 & 14.35 & 0.33 & nan & nan \\
WISE J053305.47$-$695754.2 & 83.2728 & -69.9651 & 1.00 & 1.00 & 0.93 & 1.30e-03 & 1.90e-03 & 1.30e-03 & 1.16e-03 & 1.15e-03 & 1.57e-03 & 8.22e-04 & 9.81e-04 & 10.53 & 0.03 & 10.62 & 0.02 & 10.07 & 0.05 \\
WISE J053305.53$-$673715.4 & 83.2730 & -67.6209 & 1.00 & 1.00 & 1.00 & 1.71e-02 & 3.58e-02 & 4.75e-02 & 6.11e-02 & 2.36e-02 & 4.79e-02 & 5.94e-02 & 7.01e-02 & 12.56 & 0.27 & 12.29 & 0.28 & 11.95 & 0.17 \\
WISE J053305.54$-$655151.4 & 83.2731 & -65.8643 & 1.00 & 1.00 & 0.97 & 2.74e-03 & 6.32e-03 & 2.75e-03 & 1.06e-02 & 2.15e-03 & 3.24e-03 & 2.25e-03 & 6.39e-03 & 10.02 & 0.06 & 10.03 & 0.05 & 9.26 & 0.03 \\
WISE J053305.56$-$702536.5 & 83.2732 & -70.4268 & 1.00 & 1.00 & 0.72 & 8.94e-04 & 2.35e-04 & 1.04e-03 & 2.93e-04 & 1.63e-03 & 9.38e-04 & 2.20e-03 & 1.13e-03 & 12.33 & 0.02 & 12.50 & 0.03 & nan & nan \\
WISE J053305.64$-$702207.9 & 83.2735 & -70.3689 & 1.00 & 1.00 & 0.95 & 1.17e-03 & 1.41e-03 & 1.62e-03 & 9.01e-04 & 1.12e-03 & 1.56e-03 & 1.54e-03 & 9.52e-04 & 10.98 & 0.02 & 11.12 & 0.02 & 10.69 & 0.06 \\
WISE J053305.65$-$650811.4 & 83.2736 & -65.1365 & 1.00 & 1.00 & 0.93 & 1.65e-03 & 1.48e-03 & 1.07e-03 & 1.52e-03 & 1.44e-03 & 1.06e-03 & 8.47e-04 & 8.62e-04 & 12.04 & 0.03 & 12.12 & 0.02 & 11.97 & 0.12 \\
WISE J053305.70$-$685258.6 & 83.2738 & -68.8830 & 1.00 & 1.00 & 0.84 & 1.44e-03 & 9.26e-04 & 6.29e-05 & 9.00e-04 & 1.04e-03 & 1.01e-03 & 2.99e-04 & 7.49e-04 & 11.26 & 0.02 & 11.41 & 0.02 & nan & nan \\
WISE J053305.71$-$703229.2 & 83.2738 & -70.5414 & 1.00 & 1.00 & 0.90 & 9.25e-04 & 6.61e-04 & 7.47e-04 & 6.64e-04 & 2.25e-03 & 2.24e-03 & 1.97e-03 & 2.16e-03 & 11.08 & 0.02 & 11.22 & 0.03 & 10.82 & 0.06 \\
WISE J053305.87$-$700322.8 & 83.2744 & -70.0563 & 1.00 & 1.00 & 0.86 & 4.68e-04 & 1.62e-05 & 3.39e-04 & 1.71e-04 & 4.20e-04 & -2.40e-05 & 3.18e-04 & 2.06e-04 & 12.31 & 0.02 & 12.47 & 0.02 & 12.26 & 0.22 \\
WISE J053305.94$-$680823.5 & 83.2747 & -68.1399 & 1.00 & 1.00 & 0.92 & 4.08e-04 & 6.13e-04 & 2.40e-04 & 2.26e-04 & 5.05e-04 & 7.84e-04 & 3.69e-04 & 2.23e-04 & 11.43 & 0.01 & 11.56 & 0.02 & 11.94 & 0.16 \\
WISE J053306.05$-$700147.4 & 83.2752 & -70.0298 & 1.00 & 1.00 & 0.83 & 3.76e-04 & 4.62e-05 & 2.98e-04 & 2.13e-04 & 5.85e-04 & 2.95e-04 & 7.42e-04 & 5.58e-04 & 12.35 & 0.01 & 12.52 & 0.02 & 12.16 & 0.18 \\
WISE J053306.09$-$693127.7 & 83.2754 & -69.5244 & 1.00 & 0.95 & 0.76 & 2.78e-04 & -3.24e-05 & 1.97e-04 & 1.88e-04 & 9.04e-05 & 7.14e-05 & 3.27e-04 & 1.62e-04 & 12.48 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J053306.13$-$703731.7 & 83.2755 & -70.6255 & 1.00 & 1.00 & 0.89 & 1.15e-03 & 1.03e-03 & 9.96e-04 & 8.34e-04 & 1.02e-03 & 9.94e-04 & 9.71e-04 & 9.01e-04 & 11.09 & 0.02 & 11.19 & 0.02 & 10.87 & 0.06 \\
WISE J053306.20$-$685244.4 & 83.2758 & -68.8790 & 1.00 & 1.00 & 0.72 & 8.33e-04 & 5.05e-05 & 6.84e-04 & 4.61e-04 & 1.17e-03 & 8.17e-04 & 9.92e-04 & 7.08e-04 & 13.07 & 0.02 & 13.22 & 0.03 & nan & nan \\
WISE J053306.23$-$664604.2 & 83.2759 & -66.7678 & 1.00 & 1.00 & 0.97 & 1.79e-02 & 1.59e-02 & 1.29e-02 & 1.31e-02 & 9.40e-03 & 1.10e-02 & 8.26e-03 & 5.47e-03 & 11.95 & 0.09 & 11.91 & 0.07 & 11.51 & 0.11 \\
WISE J053306.24$-$673649.5 & 83.2760 & -67.6137 & 1.00 & 1.00 & 0.95 & 1.19e-02 & 2.42e-02 & 2.98e-02 & 4.24e-02 & 7.67e-03 & 1.14e-02 & 1.27e-02 & 2.05e-02 & 14.64 & 0.21 & 14.43 & 0.17 & nan & nan \\
WISE J053306.26$-$645751.1 & 83.2761 & -64.9642 & 1.00 & 1.00 & 0.97 & 5.37e-03 & 9.67e-03 & 1.19e-02 & 1.31e-02 & 3.22e-03 & 5.57e-03 & 6.81e-03 & 7.81e-03 & 10.43 & 0.07 & 10.46 & 0.06 & 9.75 & 0.03 \\
WISE J053306.47$-$695544.9 & 83.2769 & -69.9291 & 1.00 & 1.00 & 0.96 & 5.12e-03 & 7.38e-03 & 6.55e-03 & 3.06e-03 & 4.12e-03 & 6.17e-03 & 4.97e-03 & 1.70e-03 & 11.80 & 0.05 & 11.87 & 0.05 & 12.31 & 0.25 \\
WISE J053306.58$-$670952.3 & 83.2774 & -67.1645 & 1.00 & 1.00 & 0.98 & 1.39e-01 & 3.06e-01 & 4.44e-01 & 4.61e-01 & 8.06e-02 & 2.00e-01 & 3.05e-01 & 3.41e-01 & 14.61 & 0.46 & 14.41 & 0.40 & nan & nan \\
WISE J053306.66$-$693700.7 & 83.2777 & -69.6169 & 1.00 & 1.00 & 0.96 & 1.81e-03 & 4.96e-03 & 5.83e-03 & 4.39e-03 & 1.36e-03 & 3.05e-03 & 4.09e-03 & 2.81e-03 & 12.57 & 0.05 & 12.68 & 0.05 & 10.75 & 0.07 \\
WISE J053306.67$-$695041.5 & 83.2778 & -69.8449 & 1.00 & 1.00 & 0.91 & 5.20e-03 & 6.82e-03 & 5.44e-03 & 4.68e-03 & 2.74e-03 & 3.40e-03 & 2.45e-03 & 2.27e-03 & 10.68 & 0.05 & 10.72 & 0.04 & 10.67 & 0.14 \\
WISE J053306.72$-$683232.7 & 83.2780 & -68.5424 & 1.00 & 1.00 & 0.95 & 5.42e-03 & 1.34e-02 & 1.85e-02 & 2.19e-02 & 2.65e-03 & 7.70e-03 & 1.25e-02 & 1.63e-02 & 10.41 & 0.08 & 10.45 & 0.07 & 10.05 & 0.04 \\
WISE J053306.73$-$692956.6 & 83.2780 & -69.4991 & 1.00 & 1.00 & 0.86 & 8.24e-04 & 6.29e-04 & 5.88e-04 & 5.76e-04 & 5.38e-04 & 6.92e-04 & 1.96e-04 & 7.52e-04 & 11.77 & 0.02 & 11.89 & 0.02 & 12.02 & 0.16 \\
WISE J053306.74$-$665758.6 & 83.2781 & -66.9663 & 1.00 & 1.00 & 0.93 & 4.06e-05 & 9.32e-05 & 8.50e-05 & 9.70e-05 & 1.11e-04 & 2.43e-04 & 2.22e-04 & 2.76e-04 & 9.10 & 0.01 & 9.30 & 0.01 & 9.00 & 0.03 \\
WISE J053306.77$-$690522.2 & 83.2782 & -69.0895 & 1.00 & 1.00 & 0.85 & 1.06e-04 & 4.51e-05 & 1.30e-04 & 5.89e-05 & 1.86e-04 & 5.61e-05 & 2.72e-04 & 1.32e-04 & 10.72 & 0.01 & 10.86 & 0.01 & 11.30 & 0.12 \\
WISE J053306.91$-$685045.1 & 83.2788 & -68.8459 & 0.99 & 1.00 & 0.71 & 2.34e-04 & 2.21e-04 & 3.86e-04 & 3.35e-04 & 5.70e-04 & 2.59e-04 & 5.83e-04 & 6.83e-04 & 12.82 & 0.01 & 12.95 & 0.02 & nan & nan \\
WISE J053306.94$-$705341.8 & 83.2789 & -70.8949 & 1.00 & 1.00 & 0.98 & 1.57e-01 & 1.05e-01 & 4.75e-02 & 1.89e-01 & 6.94e-02 & 4.33e-02 & 2.08e-02 & 7.88e-02 & 11.95 & 0.23 & 11.66 & 0.15 & 11.12 & 0.07 \\
WISE J053307.14$-$682216.6 & 83.2798 & -68.3713 & 1.00 & 1.00 & 0.89 & 2.56e-04 & 4.58e-04 & 3.07e-04 & 8.21e-05 & 2.74e-04 & 5.30e-04 & 2.97e-04 & 1.75e-05 & 11.20 & 0.01 & 11.34 & 0.01 & nan & nan \\
WISE J053307.15$-$684524.0 & 83.2798 & -68.7567 & 1.00 & 1.00 & 0.81 & 1.73e-04 & 1.38e-04 & 1.12e-04 & 1.26e-04 & 3.06e-04 & 2.12e-04 & 2.34e-05 & 2.20e-04 & 11.88 & 0.01 & 12.02 & 0.02 & 11.76 & 0.11 \\
WISE J053307.20$-$700735.2 & 83.2800 & -70.1264 & 1.00 & 1.00 & 0.80 & 1.15e-03 & 1.68e-04 & 9.77e-04 & 3.43e-04 & 9.21e-04 & 7.23e-04 & 6.78e-04 & 4.42e-04 & 13.79 & 0.03 & 14.05 & 0.04 & 12.81 & 0.33 \\
WISE J053307.21$-$692322.0 & 83.2800 & -69.3895 & 0.98 & 0.98 & 0.89 & -1.08e-04 & -2.68e-04 & -4.02e-05 & -1.16e-04 & -6.55e-05 & -2.79e-04 & 1.03e-04 & -1.28e-04 & 13.54 & 0.02 & 13.71 & 0.03 & 10.57 & 0.05 \\
WISE J053307.41$-$694446.3 & 83.2809 & -69.7462 & 1.00 & 1.00 & 0.89 & 2.31e-03 & 3.54e-03 & 4.20e-03 & 3.30e-03 & 1.36e-03 & 2.31e-03 & 2.67e-03 & 1.82e-03 & 11.26 & 0.04 & 11.19 & 0.03 & 10.88 & 0.07 \\
WISE J053307.47$-$643059.6 & 83.2811 & -64.5165 & 1.00 & 1.00 & 0.93 & 2.70e-03 & 3.55e-03 & 2.43e-03 & 1.61e-03 & 3.83e-03 & 5.11e-03 & 4.09e-03 & 2.45e-03 & 10.75 & 0.03 & 10.85 & 0.04 & 10.18 & 0.04 \\
WISE J053307.53$-$692305.5 & 83.2814 & -69.3848 & 1.00 & 1.00 & 0.88 & 6.31e-03 & 4.97e-03 & 9.90e-04 & 5.97e-03 & 6.24e-03 & 6.08e-03 & 1.29e-03 & 5.38e-03 & 10.68 & 0.04 & 10.75 & 0.04 & 10.12 & 0.04 \\
WISE J053307.61$-$671805.3 & 83.2817 & -67.3015 & 1.00 & 1.00 & 0.97 & 1.58e-01 & 1.57e-01 & 5.40e-02 & 1.73e-01 & 9.39e-02 & 9.07e-02 & 3.57e-02 & 1.17e-01 & 14.31 & 0.27 & 14.00 & 0.21 & 12.21 & 0.17 \\
WISE J053307.72$-$683520.2 & 83.2822 & -68.5889 & 1.00 & 1.00 & 0.93 & 1.68e-03 & 4.57e-03 & 3.88e-03 & 5.43e-03 & 1.85e-03 & 4.17e-03 & 2.07e-03 & 6.06e-03 & 13.12 & 0.06 & 12.85 & 0.05 & 12.17 & 0.21 \\
WISE J053307.80$-$685331.1 & 83.2825 & -68.8920 & 1.00 & 1.00 & 0.95 & 1.51e-02 & 1.51e-02 & 8.98e-03 & 3.73e-03 & 1.04e-02 & 9.80e-03 & 6.44e-03 & 3.01e-03 & 10.96 & 0.08 & 11.03 & 0.06 & 10.47 & 0.06 \\
WISE J053307.93$-$693752.2 & 83.2830 & -69.6312 & 1.00 & 1.00 & 0.90 & 1.06e-03 & 7.97e-04 & 1.22e-03 & 1.36e-03 & 1.62e-03 & 1.30e-03 & 1.45e-03 & 2.08e-03 & 12.05 & 0.03 & 12.24 & 0.03 & 11.05 & 0.08 \\
WISE J053307.94$-$681355.3 & 83.2831 & -68.2320 & 1.00 & 1.00 & 0.90 & 7.02e-03 & 3.30e-03 & 6.07e-03 & 3.92e-03 & 3.38e-03 & 1.78e-03 & 3.06e-03 & 2.01e-03 & 11.89 & 0.05 & 11.80 & 0.03 & 10.52 & 0.06 \\
WISE J053308.04$-$694124.7 & 83.2835 & -69.6902 & 1.00 & 1.00 & 0.92 & 7.86e-03 & 3.97e-03 & 6.55e-03 & 4.45e-03 & 4.81e-03 & 3.08e-03 & 2.76e-03 & 2.70e-03 & 12.47 & 0.05 & 12.52 & 0.04 & nan & nan \\
WISE J053308.32$-$680029.8 & 83.2847 & -68.0083 & 1.00 & 1.00 & 0.93 & 1.44e-04 & 4.27e-04 & 7.39e-04 & 5.66e-04 & 6.05e-04 & 7.84e-04 & 2.50e-03 & 3.99e-03 & 14.69 & 0.04 & 14.27 & 0.07 & 11.92 & 0.13 \\
WISE J053308.46$-$702104.6 & 83.2852 & -70.3513 & 1.00 & 1.00 & 0.92 & 3.59e-03 & 3.66e-03 & 5.58e-03 & 4.29e-03 & 2.01e-03 & 2.57e-03 & 3.75e-03 & 2.78e-03 & 10.17 & 0.04 & 10.19 & 0.04 & 9.69 & 0.03 \\
WISE J053308.57$-$694329.6 & 83.2857 & -69.7249 & 1.00 & 1.00 & 0.80 & 1.59e-04 & 2.61e-04 & 1.38e-04 & 8.65e-05 & 1.66e-04 & 4.03e-04 & 9.98e-05 & -7.38e-05 & 11.41 & 0.01 & 11.57 & 0.01 & 11.79 & 0.14 \\
WISE J053308.62$-$700110.7 & 83.2859 & -70.0196 & 0.99 & 0.96 & 0.84 & -1.76e-05 & -4.86e-05 & 4.90e-06 & 2.47e-05 & -5.44e-05 & -2.02e-04 & -5.50e-06 & -6.42e-05 & 12.33 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J053308.75$-$685917.2 & 83.2865 & -68.9881 & 1.00 & 1.00 & 0.80 & 6.33e-04 & 1.80e-03 & 7.15e-04 & 1.55e-03 & 5.80e-04 & 1.45e-03 & 1.44e-03 & 1.23e-03 & 11.99 & 0.03 & 12.15 & 0.04 & nan & nan \\
WISE J053308.92$-$695317.5 & 83.2872 & -69.8882 & 1.00 & 1.00 & 0.91 & 2.90e-03 & 4.06e-03 & 1.97e-03 & 1.51e-03 & 2.25e-03 & 2.78e-03 & 1.85e-03 & 1.36e-03 & 11.51 & 0.04 & 11.59 & 0.04 & nan & nan \\
WISE J053309.24$-$692811.6 & 83.2885 & -69.4699 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 1.94e-03 & 5.57e-04 & 1.94e-03 & 2.57e-03 & 2.38e-03 & 6.40e-04 & 1.89e-03 & 12.09 & 0.03 & 12.20 & 0.03 & 11.64 & 0.10 \\
WISE J053309.36$-$684749.3 & 83.2890 & -68.7970 & 1.00 & 1.00 & 0.89 & 2.50e-03 & 2.32e-03 & 1.09e-03 & 1.89e-03 & 1.18e-03 & 1.09e-03 & 8.25e-04 & 1.25e-03 & 11.04 & 0.03 & 11.00 & 0.03 & 9.87 & 0.04 \\
WISE J053309.58$-$685759.7 & 83.2899 & -68.9666 & 1.00 & 1.00 & 0.84 & 6.37e-04 & 4.90e-04 & 2.92e-04 & 5.09e-04 & 8.22e-04 & 6.63e-04 & 4.24e-04 & 5.45e-04 & 12.28 & 0.02 & 12.38 & 0.02 & 11.15 & 0.12 \\
WISE J053309.63$-$645424.5 & 83.2901 & -64.9068 & 1.00 & 1.00 & 0.92 & 2.57e-04 & 2.74e-04 & 1.00e-05 & 2.24e-04 & 6.80e-04 & 5.20e-04 & -4.72e-06 & 4.85e-04 & 11.76 & 0.01 & 11.88 & 0.02 & 11.62 & 0.09 \\
WISE J053309.77$-$690119.2 & 83.2907 & -69.0220 & 1.00 & 1.00 & 0.90 & 3.20e-03 & 4.90e-03 & 7.68e-03 & 6.19e-03 & 1.91e-03 & 3.86e-03 & 4.99e-03 & 4.25e-03 & 11.58 & 0.05 & 11.52 & 0.04 & 11.68 & 0.16 \\
WISE J053310.04$-$674359.7 & 83.2918 & -67.7332 & 1.00 & 1.00 & 0.71 & 7.79e-04 & 5.86e-04 & 6.03e-04 & 7.69e-04 & 7.94e-03 & 4.99e-03 & 7.55e-03 & 5.77e-03 & 9.30 & 0.02 & 9.18 & 0.06 & 8.69 & 0.07 \\
WISE J053310.16$-$694517.2 & 83.2923 & -69.7548 & 1.00 & 0.97 & 0.72 & 8.09e-05 & 1.70e-05 & 1.29e-04 & 7.72e-05 & 1.69e-04 & -9.68e-06 & 7.23e-05 & 2.41e-04 & 12.47 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J053310.19$-$670223.2 & 83.2925 & -67.0398 & 1.00 & 1.00 & 0.84 & 4.51e-05 & 1.16e-04 & 1.40e-04 & 9.00e-05 & 5.20e-05 & 1.59e-04 & 1.68e-04 & 1.71e-04 & 9.72 & 0.01 & 9.89 & 0.01 & 9.68 & 0.03 \\
WISE J053310.44$-$700500.3 & 83.2935 & -70.0834 & 1.00 & 1.00 & 0.80 & 6.38e-03 & 6.74e-03 & 1.01e-02 & 9.20e-03 & 1.58e-03 & 1.88e-03 & 2.32e-03 & 2.53e-03 & 9.30 & 0.06 & 9.33 & 0.03 & 8.60 & 0.02 \\
WISE J053310.57$-$674243.0 & 83.2941 & -67.7119 & 1.00 & 1.00 & 0.94 & 9.53e-04 & 1.07e-03 & 6.49e-04 & 8.34e-04 & 1.62e-03 & 1.29e-03 & 1.24e-03 & 9.70e-04 & 12.66 & 0.02 & 12.47 & 0.03 & nan & nan \\
WISE J053310.60$-$695254.5 & 83.2942 & -69.8818 & 1.00 & 1.00 & 0.93 & 2.91e-04 & 6.23e-04 & 6.73e-04 & 3.07e-04 & 5.26e-04 & 1.32e-03 & 1.33e-03 & 4.78e-04 & 10.97 & 0.01 & 11.13 & 0.02 & 10.26 & 0.06 \\
WISE J053310.96$-$685149.7 & 83.2957 & -68.8638 & 1.00 & 1.00 & 0.91 & 9.51e-04 & 1.79e-03 & 1.31e-03 & 6.46e-04 & 1.31e-03 & 2.68e-03 & 2.25e-03 & 8.40e-04 & 10.77 & 0.02 & 10.91 & 0.03 & 10.16 & 0.06 \\
WISE J053311.12$-$695751.9 & 83.2963 & -69.9644 & 1.00 & 1.00 & 0.95 & 3.85e-03 & 5.65e-03 & 3.47e-03 & 9.80e-04 & 3.19e-03 & 5.19e-03 & 3.64e-03 & 1.71e-03 & 11.06 & 0.04 & 11.13 & 0.05 & 10.57 & 0.07 \\
WISE J053311.14$-$670038.1 & 83.2964 & -67.0106 & 1.00 & 1.00 & 0.82 & 2.24e-05 & 1.56e-05 & 2.92e-05 & 8.91e-06 & 5.99e-05 & 4.43e-05 & 6.24e-05 & 3.28e-05 & 9.75 & 0.00 & 9.93 & 0.01 & 9.72 & 0.03 \\
WISE J053311.18$-$691514.7 & 83.2966 & -69.2541 & 1.00 & 1.00 & 0.87 & 6.91e-04 & 3.38e-04 & 4.69e-04 & 8.42e-04 & 6.57e-04 & 6.80e-04 & 6.75e-04 & 1.65e-03 & 12.58 & 0.02 & 12.63 & 0.03 & nan & nan \\
WISE J053311.23$-$684019.7 & 83.2968 & -68.6721 & 1.00 & 1.00 & 0.96 & 3.63e-03 & 3.34e-03 & 1.45e-03 & 3.15e-03 & 3.45e-03 & 2.73e-03 & 1.03e-03 & 3.02e-03 & 11.59 & 0.03 & 11.69 & 0.03 & 12.06 & 0.17 \\
WISE J053311.44$-$683918.2 & 83.2976 & -68.6550 & 1.00 & 1.00 & 0.85 & 8.37e-04 & 6.21e-04 & 6.54e-04 & 5.88e-04 & 2.68e-04 & 2.11e-04 & 1.92e-04 & 2.37e-04 & 11.94 & 0.02 & 12.05 & 0.01 & 10.84 & 0.06 \\
WISE J053311.46$-$685254.6 & 83.2978 & -68.8818 & 1.00 & 1.00 & 0.76 & 9.76e-05 & 9.27e-05 & 1.14e-04 & 3.96e-05 & 2.37e-04 & 2.10e-04 & 3.65e-04 & 2.45e-04 & 9.15 & 0.01 & 9.35 & 0.01 & 9.08 & 0.03 \\
WISE J053311.49$-$694639.4 & 83.2979 & -69.7776 & 1.00 & 1.00 & 0.96 & 1.38e-02 & 1.26e-02 & 7.12e-03 & 1.24e-02 & 8.15e-03 & 8.07e-03 & 5.07e-03 & 8.05e-03 & 12.33 & 0.08 & 12.29 & 0.06 & 11.07 & 0.12 \\
WISE J053311.54$-$675109.8 & 83.2981 & -67.8527 & 1.00 & 1.00 & 0.97 & 1.89e-02 & 2.65e-02 & 3.24e-02 & 3.50e-02 & 1.05e-02 & 1.14e-02 & 1.42e-02 & 1.53e-02 & 12.24 & 0.11 & 12.21 & 0.08 & 12.38 & 0.21 \\
WISE J053311.55$-$675521.9 & 83.2981 & -67.9228 & 1.00 & 1.00 & 0.94 & 4.57e-03 & 4.12e-03 & 3.95e-03 & 4.58e-03 & 2.75e-03 & 2.99e-03 & 2.86e-03 & 3.06e-03 & 11.53 & 0.04 & 11.54 & 0.04 & 11.31 & 0.09 \\
WISE J053311.66$-$692224.0 & 83.2986 & -69.3733 & 1.00 & 1.00 & 0.93 & 7.14e-03 & 1.21e-02 & 1.03e-02 & 9.56e-03 & 5.46e-03 & 1.09e-02 & 8.92e-03 & 5.97e-03 & 11.34 & 0.06 & 11.32 & 0.06 & 10.00 & 0.04 \\
WISE J053311.69$-$693417.5 & 83.2987 & -69.5715 & 1.00 & 1.00 & 0.98 & 2.35e-03 & 3.96e-03 & 5.93e-03 & 7.17e-03 & 1.87e-03 & 3.46e-03 & 5.53e-03 & 7.58e-03 & 10.10 & 0.05 & 10.13 & 0.05 & 8.68 & 0.03 \\
WISE J053311.70$-$701031.1 & 83.2987 & -70.1753 & 1.00 & 1.00 & 0.89 & 1.55e-03 & 2.18e-03 & 2.01e-03 & 1.13e-03 & 1.18e-03 & 1.59e-03 & 1.79e-03 & 1.24e-03 & 10.05 & 0.03 & 10.15 & 0.03 & 9.07 & 0.03 \\
WISE J053311.71$-$705131.3 & 83.2988 & -70.8587 & 1.00 & 0.99 & 0.77 & 3.35e-04 & 1.55e-04 & 2.03e-04 & 2.37e-04 & 4.82e-04 & 2.47e-04 & 5.72e-05 & 3.13e-04 & 12.17 & 0.01 & 12.34 & 0.02 & 12.48 & 0.22 \\
WISE J053311.73$-$702841.0 & 83.2989 & -70.4780 & 1.00 & 1.00 & 0.97 & 3.31e-02 & 2.70e-02 & 5.07e-03 & 3.49e-02 & 1.46e-02 & 1.20e-02 & 2.47e-03 & 1.63e-02 & 11.72 & 0.10 & 11.69 & 0.07 & 10.31 & 0.04 \\
WISE J053311.92$-$694218.6 & 83.2997 & -69.7052 & 1.00 & 1.00 & 0.93 & 3.52e-03 & 6.78e-03 & 6.91e-03 & 4.35e-03 & 2.69e-03 & 5.74e-03 & 6.06e-03 & 3.66e-03 & 11.73 & 0.05 & 11.75 & 0.05 & 10.63 & 0.06 \\
WISE J053312.00$-$682728.2 & 83.3000 & -68.4578 & 1.00 & 1.00 & 0.98 & 1.39e-02 & 1.20e-02 & 9.46e-03 & 9.83e-03 & 5.74e-03 & 4.61e-03 & 4.35e-03 & 3.88e-03 & 11.86 & 0.07 & 11.82 & 0.05 & 11.28 & 0.11 \\
WISE J053312.05$-$700138.3 & 83.3002 & -70.0273 & 1.00 & 1.00 & 0.92 & 3.14e-03 & 2.66e-03 & 4.27e-03 & 3.61e-03 & 2.33e-03 & 2.04e-03 & 2.97e-03 & 3.13e-03 & 9.94 & 0.04 & 10.01 & 0.04 & 9.21 & 0.03 \\
WISE J053312.24$-$703319.8 & 83.3010 & -70.5555 & 1.00 & 1.00 & 0.96 & 1.53e-01 & 2.48e-02 & 1.61e-01 & 6.44e-02 & 1.20e-01 & 1.60e-02 & 1.26e-01 & 4.52e-02 & 9.56 & 0.24 & 9.00 & 0.22 & 8.07 & 0.02 \\
WISE J053312.36$-$673758.8 & 83.3015 & -67.6330 & 1.00 & 1.00 & 0.98 & 1.47e-03 & 3.87e-03 & 3.92e-03 & 2.12e-03 & 1.68e-03 & 3.63e-03 & 3.78e-03 & 2.17e-03 & 10.59 & 0.04 & 10.69 & 0.04 & 10.28 & 0.20 \\
WISE J053312.42$-$683620.4 & 83.3018 & -68.6057 & 1.00 & 1.00 & 0.91 & 1.36e-02 & 1.65e-02 & 1.85e-02 & 1.48e-02 & 1.40e-02 & 2.09e-02 & 2.58e-02 & 1.65e-02 & 10.45 & 0.08 & 10.53 & 0.08 & 9.95 & 0.04 \\
WISE J053312.57$-$703615.8 & 83.3024 & -70.6044 & 1.00 & 1.00 & 0.82 & 2.56e-04 & 2.38e-04 & 6.93e-05 & 1.50e-04 & 2.23e-04 & 1.37e-04 & 9.05e-05 & 9.41e-05 & 12.02 & 0.01 & 12.18 & 0.02 & 12.02 & 0.16 \\
WISE J053312.77$-$690107.0 & 83.3032 & -69.0186 & 0.99 & 0.99 & 0.73 & 2.48e-04 & 3.45e-05 & 2.46e-04 & 9.45e-05 & 3.91e-04 & 4.39e-04 & 6.21e-04 & 2.29e-05 & 13.43 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J053312.79$-$693009.8 & 83.3033 & -69.5027 & 1.00 & 1.00 & 0.88 & 3.81e-03 & 2.25e-03 & 3.79e-03 & 2.11e-03 & 3.95e-03 & 2.39e-03 & 3.10e-03 & 3.13e-03 & 11.64 & 0.04 & 11.82 & 0.04 & 11.54 & 0.10 \\
WISE J053312.87$-$674259.1 & 83.3036 & -67.7164 & 1.00 & 1.00 & 0.84 & 3.03e-01 & 7.01e-02 & 2.47e-01 & 8.90e-02 & 4.18e-02 & 2.59e-02 & 2.90e-02 & 1.60e-02 & 15.10 & 0.31 & 14.99 & 0.14 & nan & nan \\
WISE J053312.97$-$681942.8 & 83.3040 & -68.3286 & 1.00 & 1.00 & 0.70 & 5.36e-05 & 6.58e-05 & 7.89e-05 & 6.85e-05 & 1.27e-04 & 6.76e-05 & 9.10e-05 & 9.09e-05 & 11.26 & 0.01 & 11.40 & 0.01 & nan & nan \\
WISE J053313.31$-$701436.2 & 83.3055 & -70.2434 & 1.00 & 1.00 & 0.74 & 3.88e-02 & 2.01e-02 & 4.14e-02 & 4.82e-02 & 4.04e-02 & 2.97e-02 & 5.68e-02 & 6.37e-02 & 10.25 & 0.12 & 9.85 & 0.15 & 9.33 & 0.03 \\
WISE J053313.73$-$685334.0 & 83.3072 & -68.8928 & 1.00 & 1.00 & 0.98 & 1.16e-02 & 3.64e-02 & 5.52e-02 & 8.48e-02 & 1.18e-02 & 4.02e-02 & 5.90e-02 & 9.01e-02 & 14.08 & 0.16 & 13.85 & 0.17 & 12.08 & 0.20 \\
WISE J053313.76$-$695911.7 & 83.3073 & -69.9866 & 1.00 & 1.00 & 0.81 & 2.93e-04 & 3.45e-04 & 1.28e-04 & 2.93e-04 & 1.09e-04 & 2.27e-04 & -1.01e-04 & 1.74e-04 & 12.03 & 0.01 & 12.20 & 0.02 & 12.37 & 0.26 \\
WISE J053313.98$-$702514.6 & 83.3082 & -70.4207 & 1.00 & 1.00 & 0.84 & 1.51e-03 & 2.00e-03 & 1.42e-03 & 1.77e-03 & 7.25e-04 & 1.09e-03 & 8.38e-04 & 9.15e-04 & 10.30 & 0.03 & 10.35 & 0.02 & 9.61 & 0.03 \\
WISE J053314.10$-$700414.2 & 83.3087 & -70.0706 & 1.00 & 1.00 & 0.95 & 1.18e-02 & 9.26e-03 & 3.73e-03 & 1.29e-02 & 7.46e-03 & 5.08e-03 & 2.58e-03 & 7.67e-03 & 10.43 & 0.07 & 10.49 & 0.05 & 9.95 & 0.04 \\
WISE J053314.10$-$700146.6 & 83.3087 & -70.0296 & 1.00 & 1.00 & 0.92 & 6.75e-03 & 5.06e-03 & 5.82e-03 & 6.28e-03 & 9.75e-03 & 6.91e-03 & 8.09e-03 & 8.70e-03 & 10.85 & 0.05 & 10.99 & 0.06 & 10.46 & 0.05 \\
WISE J053314.12$-$672903.8 & 83.3088 & -67.4844 & 1.00 & 1.00 & 0.90 & 4.81e-03 & 9.54e-03 & 1.45e-02 & 2.29e-02 & 2.27e-03 & 3.09e-03 & 7.01e-03 & 1.35e-02 & 14.75 & 0.12 & 14.75 & 0.13 & nan & nan \\
WISE J053314.22$-$630158.3 & 83.3092 & -63.0328 & 0.98 & 0.98 & 0.73 & -8.67e-05 & -1.09e-04 & -7.05e-05 & -3.72e-05 & -9.20e-05 & -5.91e-05 & -3.04e-05 & -8.92e-06 & 12.69 & 0.01 & 12.84 & 0.02 & 13.06 & 0.33 \\
WISE J053314.30$-$684355.5 & 83.3096 & -68.7321 & 1.00 & 1.00 & 0.94 & 1.04e-02 & 2.79e-02 & 2.73e-02 & 1.69e-02 & 3.63e-03 & 7.53e-03 & 7.94e-03 & 5.85e-03 & 11.70 & 0.10 & 11.63 & 0.06 & 11.60 & 0.11 \\
WISE J053314.56$-$682942.6 & 83.3107 & -68.4952 & 1.00 & 1.00 & 0.94 & 1.29e-02 & 5.45e-03 & 1.29e-02 & 1.07e-02 & 5.06e-03 & 2.60e-03 & 4.76e-03 & 3.88e-03 & 9.73 & 0.07 & 9.76 & 0.04 & 9.26 & 0.03 \\
WISE J053314.56$-$694645.4 & 83.3107 & -69.7793 & 1.00 & 1.00 & 0.80 & 1.93e-04 & 1.62e-04 & 2.65e-04 & 1.08e-04 & 1.71e-04 & 2.41e-04 & 2.68e-04 & 4.68e-05 & 11.18 & 0.01 & 11.33 & 0.01 & 9.75 & 0.05 \\
WISE J053314.88$-$704832.6 & 83.3120 & -70.8090 & 1.00 & 1.00 & 0.85 & 1.58e-03 & 8.45e-04 & 1.75e-03 & 8.94e-04 & 1.08e-03 & 9.80e-04 & 1.62e-03 & 1.14e-03 & 12.26 & 0.03 & 12.32 & 0.03 & 12.23 & 0.19 \\
WISE J053315.08$-$700626.3 & 83.3128 & -70.1073 & 1.00 & 1.00 & 0.95 & 1.36e-02 & 8.12e-03 & 1.42e-02 & 1.66e-02 & 8.26e-03 & 6.65e-03 & 1.10e-02 & 1.13e-02 & 11.99 & 0.07 & 12.12 & 0.06 & nan & nan \\
WISE J053315.22$-$692027.7 & 83.3134 & -69.3410 & 1.00 & 1.00 & 0.85 & 1.35e-03 & 5.28e-04 & 1.38e-03 & 1.22e-03 & 1.49e-03 & 6.18e-04 & 1.80e-03 & 1.65e-03 & 12.68 & 0.02 & 12.72 & 0.03 & 10.51 & 0.06 \\
WISE J053315.23$-$670632.7 & 83.3135 & -67.1091 & 1.00 & 1.00 & 1.00 & 6.67e-02 & 1.74e-01 & 2.72e-01 & 3.58e-01 & 7.03e-02 & 1.83e-01 & 2.85e-01 & 3.82e-01 & 14.49 & 0.53 & 14.31 & 0.57 & nan & nan \\
WISE J053315.30$-$694113.0 & 83.3138 & -69.6869 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 5.26e-03 & 6.65e-03 & 6.49e-03 & 2.29e-03 & 5.38e-03 & 7.59e-03 & 8.09e-03 & 9.98 & 0.05 & 10.04 & 0.06 & 9.47 & 0.04 \\
WISE J053315.38$-$695311.0 & 83.3141 & -69.8864 & 1.00 & 1.00 & 0.92 & 9.17e-03 & 1.26e-02 & 1.24e-02 & 5.17e-03 & 5.80e-03 & 8.89e-03 & 8.75e-03 & 2.81e-03 & 10.59 & 0.07 & 10.64 & 0.06 & 9.30 & 0.04 \\
WISE J053315.45$-$690651.7 & 83.3144 & -69.1144 & 0.99 & 1.00 & 0.81 & 3.59e-04 & 1.00e-04 & 4.96e-04 & 3.57e-04 & 5.93e-03 & 2.73e-03 & 5.07e-03 & 4.64e-03 & 13.95 & 0.02 & 14.09 & 0.05 & nan & nan \\
WISE J053315.50$-$694941.6 & 83.3146 & -69.8282 & 1.00 & 1.00 & 0.91 & 2.92e-03 & 4.39e-03 & 2.09e-03 & 3.85e-03 & 2.32e-03 & 3.20e-03 & 1.55e-03 & 3.45e-03 & 10.79 & 0.04 & 10.86 & 0.05 & 9.67 & 0.05 \\
WISE J053315.58$-$661659.5 & 83.3149 & -66.2832 & 1.00 & 1.00 & 0.93 & 1.31e-03 & 1.44e-03 & 6.58e-04 & 8.69e-04 & 1.58e-03 & 2.21e-03 & 1.14e-03 & 7.38e-04 & 11.05 & 0.02 & 11.26 & 0.03 & 11.04 & 0.07 \\
WISE J053315.60$-$675543.0 & 83.3150 & -67.9286 & 1.00 & 1.00 & 0.91 & 7.05e-03 & 4.06e-03 & 6.39e-03 & 5.08e-03 & 5.69e-03 & 2.09e-03 & 4.93e-03 & 3.25e-03 & 10.16 & 0.05 & 10.22 & 0.05 & 9.47 & 0.03 \\
WISE J053315.70$-$701703.6 & 83.3154 & -70.2843 & 1.00 & 1.00 & 0.78 & 3.62e-03 & 4.07e-03 & 4.96e-03 & 4.53e-03 & 3.04e-03 & 3.65e-03 & 5.16e-03 & 4.76e-03 & 10.69 & 0.04 & 10.81 & 0.05 & 10.29 & 0.04 \\
WISE J053315.73$-$692006.9 & 83.3155 & -69.3352 & 1.00 & 1.00 & 0.81 & 4.56e-04 & 4.90e-04 & 7.05e-04 & 4.68e-04 & 9.04e-04 & 1.58e-03 & 1.73e-03 & 7.67e-04 & 10.50 & 0.01 & 10.67 & 0.02 & 10.22 & 0.05 \\
WISE J053316.05$-$693630.7 & 83.3169 & -69.6085 & 1.00 & 1.00 & 0.96 & 2.89e-03 & 1.76e-03 & 1.77e-03 & 1.45e-03 & 2.78e-03 & 1.66e-03 & 1.72e-03 & 1.59e-03 & 11.54 & 0.03 & 11.62 & 0.03 & nan & nan \\
WISE J053316.17$-$691756.7 & 83.3174 & -69.2991 & 1.00 & 1.00 & 0.92 & 1.97e-01 & 5.12e-02 & 1.99e-01 & 1.29e-01 & 1.60e-01 & 3.03e-02 & 1.55e-01 & 7.39e-02 & 10.13 & 0.26 & 9.39 & 0.22 & 8.29 & 0.02 \\
WISE J053316.52$-$641812.6 & 83.3189 & -64.3035 & 1.00 & 1.00 & 0.95 & 1.79e-03 & 1.69e-03 & 2.18e-03 & 8.66e-04 & 1.83e-03 & 2.23e-03 & 2.28e-03 & 1.23e-03 & 10.86 & 0.03 & 11.02 & 0.03 & 10.70 & 0.05 \\
WISE J053316.73$-$654632.1 & 83.3197 & -65.7756 & 1.00 & 1.00 & 0.98 & 8.43e-03 & 5.67e-03 & 8.43e-03 & 8.69e-03 & 5.49e-03 & 4.18e-03 & 5.43e-03 & 6.48e-03 & 11.94 & 0.06 & 12.00 & 0.05 & 11.11 & 0.06 \\
WISE J053316.80$-$694220.2 & 83.3200 & -69.7056 & 1.00 & 1.00 & 0.88 & 5.21e-04 & 5.14e-04 & 2.66e-04 & 3.40e-04 & 6.63e-04 & 9.36e-04 & 3.52e-04 & 4.43e-04 & 11.07 & 0.01 & 11.22 & 0.02 & 10.80 & 0.06 \\
WISE J053316.82$-$702750.5 & 83.3201 & -70.4640 & 1.00 & 0.99 & 0.89 & 2.44e-04 & 8.74e-05 & 1.87e-04 & 2.08e-04 & -1.47e-05 & -7.62e-05 & 2.18e-05 & 1.19e-04 & 12.28 & 0.02 & 12.43 & 0.02 & 12.42 & 0.21 \\
WISE J053316.93$-$692118.9 & 83.3205 & -69.3552 & 1.00 & 1.00 & 0.89 & 5.12e-04 & 3.54e-04 & 4.25e-04 & 2.47e-04 & 1.09e-03 & 7.61e-04 & 8.28e-04 & 6.09e-04 & 12.20 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J053317.01$-$700812.4 & 83.3209 & -70.1368 & 1.00 & 1.00 & 0.77 & 7.62e-04 & 1.99e-04 & 7.53e-04 & 3.04e-04 & 1.23e-03 & 6.38e-04 & 1.01e-03 & 5.79e-04 & 12.55 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J053317.04$-$693916.8 & 83.3210 & -69.6547 & 1.00 & 1.00 & 0.83 & 8.07e-03 & 8.31e-03 & 1.17e-02 & 1.56e-02 & 6.48e-03 & 1.07e-02 & 1.67e-02 & 2.14e-02 & 9.70 & 0.08 & 9.52 & 0.14 & 8.90 & 0.03 \\
WISE J053317.06$-$683048.7 & 83.3211 & -68.5135 & 1.00 & 1.00 & 0.94 & 3.17e-03 & 5.03e-03 & 4.83e-03 & 2.06e-03 & 2.03e-03 & 4.04e-03 & 3.10e-03 & 1.56e-03 & 12.33 & 0.04 & 12.32 & 0.04 & 10.85 & 0.07 \\
WISE J053317.21$-$702113.6 & 83.3217 & -70.3538 & 1.00 & 1.00 & 0.84 & 5.93e-04 & 5.03e-04 & 7.89e-04 & 5.62e-04 & 6.84e-04 & 5.64e-04 & 1.09e-03 & 1.07e-03 & 12.31 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053317.37$-$700048.3 & 83.3224 & -70.0134 & 1.00 & 1.00 & 0.71 & 3.20e-04 & 2.26e-04 & 5.62e-04 & 4.47e-04 & 1.54e-03 & 1.04e-03 & 1.06e-03 & 1.10e-03 & 13.83 & 0.02 & 14.21 & 0.04 & nan & nan \\
WISE J053317.47$-$690427.8 & 83.3228 & -69.0744 & 1.00 & 1.00 & 0.97 & 3.34e-03 & 3.10e-03 & 2.02e-03 & 2.55e-03 & 2.63e-03 & 2.11e-03 & 1.63e-03 & 2.21e-03 & 11.38 & 0.04 & 11.44 & 0.03 & 11.07 & 0.12 \\
WISE J053317.53$-$700359.8 & 83.3231 & -70.0666 & 1.00 & 1.00 & 0.91 & 4.01e-03 & 3.67e-03 & 2.10e-03 & 4.52e-03 & 2.92e-03 & 3.33e-03 & 1.71e-03 & 2.80e-03 & 10.78 & 0.04 & 10.85 & 0.03 & 10.16 & 0.04 \\
WISE J053317.59$-$690413.2 & 83.3233 & -69.0703 & 1.00 & 1.00 & 0.92 & 4.46e-04 & 4.76e-04 & 3.76e-04 & 2.39e-04 & 4.82e-04 & 5.81e-04 & 3.74e-04 & 2.12e-04 & 11.49 & 0.02 & 11.62 & 0.02 & 12.04 & 0.25 \\
WISE J053317.59$-$685758.0 & 83.3233 & -68.9661 & 1.00 & 1.00 & 0.80 & 2.56e-05 & 1.79e-05 & 2.53e-05 & 1.56e-05 & 4.40e-05 & 1.14e-05 & 6.26e-05 & 3.79e-05 & 10.06 & 0.00 & 10.15 & 0.01 & nan & nan \\
WISE J053317.79$-$683616.4 & 83.3241 & -68.6046 & 1.00 & 1.00 & 0.93 & 1.65e-03 & 1.21e-03 & 1.32e-03 & 1.77e-03 & 1.12e-03 & 1.09e-03 & 1.23e-03 & 1.60e-03 & 12.00 & 0.03 & 12.07 & 0.03 & 11.32 & 0.08 \\
WISE J053318.16$-$693059.3 & 83.3257 & -69.5165 & 1.00 & 1.00 & 0.90 & 2.96e-03 & 2.08e-03 & 5.01e-03 & 4.51e-03 & 1.62e-03 & 1.38e-03 & 2.93e-03 & 2.90e-03 & 9.65 & 0.04 & 9.67 & 0.04 & 8.86 & 0.02 \\
WISE J053318.17$-$671110.5 & 83.3257 & -67.1863 & 1.00 & 1.00 & 0.77 & 9.74e-04 & 1.10e-03 & 2.42e-03 & 5.10e-03 & 4.51e-04 & 1.10e-03 & 3.30e-03 & 4.18e-03 & 15.27 & 0.05 & 14.42 & 0.07 & 11.19 & 0.07 \\
WISE J053318.30$-$695743.1 & 83.3263 & -69.9620 & 1.00 & 1.00 & 0.76 & 2.77e-04 & 2.61e-04 & 3.12e-04 & 4.57e-04 & 4.81e-04 & 1.19e-05 & 3.65e-04 & 3.01e-04 & 12.27 & 0.01 & 12.45 & 0.02 & 11.75 & 0.15 \\
WISE J053318.45$-$694006.6 & 83.3269 & -69.6685 & 1.00 & 1.00 & 0.86 & 6.10e-04 & 4.84e-04 & 5.49e-04 & 6.71e-04 & 1.17e-03 & 9.77e-04 & 1.10e-03 & 1.22e-03 & 10.71 & 0.02 & 10.92 & 0.02 & 11.34 & 0.13 \\
WISE J053318.46$-$673958.4 & 83.3269 & -67.6662 & 1.00 & 1.00 & 0.96 & 6.12e-05 & 5.91e-04 & 1.34e-03 & 2.40e-03 & -7.95e-05 & -4.74e-05 & 5.79e-04 & 1.33e-03 & 14.63 & 0.08 & 13.36 & 0.06 & 11.50 & 0.14 \\
WISE J053318.55$-$692027.3 & 83.3273 & -69.3409 & 1.00 & 1.00 & 0.84 & 4.35e-03 & 1.01e-02 & 1.27e-02 & 9.37e-03 & 6.65e-03 & 1.26e-02 & 1.57e-02 & 1.49e-02 & 14.26 & 0.07 & 14.05 & 0.10 & 11.32 & 0.10 \\
WISE J053318.76$-$690147.9 & 83.3282 & -69.0300 & 1.00 & 1.00 & 0.95 & 5.76e-03 & 2.99e-03 & 3.20e-03 & 5.22e-03 & 3.55e-03 & 2.03e-03 & 2.13e-03 & 3.96e-03 & 12.20 & 0.04 & 12.24 & 0.04 & 11.16 & 0.08 \\
WISE J053318.81$-$702121.4 & 83.3284 & -70.3560 & 1.00 & 1.00 & 0.86 & 9.31e-04 & 2.74e-04 & 5.83e-04 & 7.65e-04 & 6.89e-04 & 7.34e-05 & 4.07e-04 & 5.81e-04 & 12.18 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J053318.91$-$702324.8 & 83.3288 & -70.3902 & 1.00 & 1.00 & 0.84 & 1.73e-03 & 2.20e-03 & 2.65e-03 & 2.22e-03 & 2.05e-03 & 3.50e-03 & 3.51e-03 & 1.78e-03 & 11.29 & 0.04 & 11.41 & 0.04 & 11.33 & 0.09 \\
WISE J053318.94$-$693901.7 & 83.3289 & -69.6505 & 1.00 & 1.00 & 0.94 & 1.98e-03 & 1.72e-03 & 2.38e-03 & 2.69e-03 & 1.52e-03 & 1.23e-03 & 2.21e-03 & 2.23e-03 & 12.27 & 0.03 & 12.34 & 0.03 & 11.41 & 0.11 \\
WISE J053318.97$-$682908.1 & 83.3290 & -68.4856 & 1.00 & 0.99 & 0.84 & 2.75e-04 & -1.12e-05 & 2.12e-04 & 1.69e-04 & 3.78e-04 & -5.59e-05 & 3.74e-04 & 2.61e-04 & 12.74 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J053318.97$-$682908.1 & 83.3290 & -68.4856 & 1.00 & 0.99 & 0.84 & 2.75e-04 & -1.12e-05 & 2.12e-04 & 1.69e-04 & 3.78e-04 & -5.59e-05 & 3.74e-04 & 2.61e-04 & 12.74 & 0.01 & 12.85 & 0.02 & nan & nan \\
WISE J053319.09$-$654646.1 & 83.3296 & -65.7795 & 1.00 & 1.00 & 0.83 & 4.23e-03 & 3.12e-03 & 2.89e-03 & 3.07e-03 & 3.55e-03 & 3.17e-03 & 2.80e-03 & 2.57e-03 & 9.69 & 0.04 & 9.69 & 0.03 & 8.93 & 0.02 \\
WISE J053319.36$-$703017.9 & 83.3307 & -70.5050 & 1.00 & 1.00 & 0.81 & 3.26e-04 & 1.86e-04 & 6.14e-05 & 2.04e-04 & 4.90e-04 & 1.12e-04 & 1.33e-04 & 1.21e-04 & 11.96 & 0.01 & 12.15 & 0.02 & 12.40 & 0.23 \\
WISE J053319.69$-$685730.0 & 83.3320 & -68.9583 & 1.00 & 1.00 & 0.83 & 1.44e-03 & 3.27e-04 & 1.52e-03 & 4.10e-04 & 1.86e-03 & 4.92e-04 & 2.03e-03 & 9.12e-04 & 12.26 & 0.02 & 12.36 & 0.03 & 10.59 & 0.12 \\
WISE J053319.74$-$691807.2 & 83.3323 & -69.3020 & 1.00 & 1.00 & 0.82 & 7.11e-04 & 2.64e-04 & 3.42e-04 & 5.76e-04 & 5.25e-04 & 2.20e-06 & 3.08e-04 & 5.41e-04 & 12.44 & 0.02 & 12.59 & 0.02 & 12.04 & 0.16 \\
WISE J053319.75$-$692139.7 & 83.3323 & -69.3610 & 1.00 & 1.00 & 0.80 & 7.35e-05 & 9.30e-05 & 1.24e-04 & 1.12e-04 & 6.68e-05 & 1.07e-04 & 1.05e-04 & 1.28e-04 & 9.40 & 0.01 & 9.59 & 0.01 & 9.12 & 0.03 \\
WISE J053320.35$-$695614.7 & 83.3348 & -69.9374 & 1.00 & 1.00 & 0.94 & 1.73e-02 & 2.59e-02 & 2.44e-02 & 8.57e-03 & 1.39e-02 & 1.44e-02 & 1.62e-02 & 5.83e-03 & 10.73 & 0.09 & 10.84 & 0.08 & 9.83 & 0.04 \\
WISE J053320.42$-$704255.0 & 83.3351 & -70.7153 & 1.00 & 1.00 & 0.91 & 2.31e-03 & 4.81e-03 & 5.11e-03 & 4.43e-03 & 1.72e-03 & 3.94e-03 & 4.05e-03 & 3.51e-03 & 10.02 & 0.05 & 9.98 & 0.04 & 9.22 & 0.03 \\
WISE J053320.56$-$675139.0 & 83.3357 & -67.8608 & 1.00 & 1.00 & 0.88 & 2.28e-03 & 5.10e-03 & 7.30e-03 & 1.20e-02 & 1.72e-03 & 3.70e-03 & 4.63e-03 & 6.82e-03 & 10.95 & 0.07 & 10.72 & 0.05 & 10.05 & 0.04 \\
WISE J053320.68$-$684123.5 & 83.3362 & -68.6899 & 1.00 & 1.00 & 0.90 & 9.74e-04 & 1.31e-03 & 6.13e-04 & 9.70e-04 & 1.10e-03 & 1.94e-03 & 5.68e-04 & 9.93e-04 & 12.75 & 0.02 & 12.75 & 0.03 & 12.92 & 0.33 \\
WISE J053320.68$-$700807.6 & 83.3362 & -70.1355 & 1.00 & 1.00 & 0.96 & 4.90e-03 & 3.63e-03 & 7.27e-03 & 1.06e-02 & 2.87e-03 & 1.74e-03 & 3.35e-03 & 4.64e-03 & 9.77 & 0.07 & 9.78 & 0.05 & 8.98 & 0.02 \\
WISE J053320.89$-$661716.5 & 83.3370 & -66.2879 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 8.81e-04 & 9.46e-04 & 1.22e-03 & 1.41e-03 & 9.47e-04 & 1.23e-03 & 1.30e-03 & 12.29 & 0.02 & 12.34 & 0.02 & 12.77 & 0.29 \\
WISE J053321.11$-$691637.9 & 83.3380 & -69.2772 & 1.00 & 1.00 & 0.96 & 5.78e-03 & 6.78e-03 & 4.76e-03 & 2.11e-03 & 4.14e-03 & 4.96e-03 & 3.18e-03 & 1.34e-03 & 11.07 & 0.05 & 11.11 & 0.04 & 10.22 & 0.04 \\
WISE J053321.23$-$700714.4 & 83.3384 & -70.1207 & 1.00 & 1.00 & 0.82 & 1.78e-03 & 2.38e-03 & 1.77e-03 & 1.12e-03 & 1.32e-03 & 1.62e-03 & 1.55e-03 & 1.47e-03 & 10.88 & 0.03 & 10.94 & 0.03 & 10.39 & 0.04 \\
WISE J053321.56$-$694236.6 & 83.3398 & -69.7102 & 1.00 & 1.00 & 0.92 & 1.02e-02 & 6.57e-03 & 2.37e-03 & 6.50e-03 & 6.79e-03 & 4.79e-03 & 3.26e-03 & 6.20e-03 & 11.27 & 0.06 & 11.32 & 0.05 & 11.01 & 0.11 \\
WISE J053321.64$-$694430.2 & 83.3402 & -69.7417 & 1.00 & 1.00 & 0.97 & 4.86e-03 & 5.53e-03 & 2.73e-03 & 2.90e-03 & 5.42e-03 & 6.73e-03 & 2.58e-03 & 1.96e-03 & 12.39 & 0.05 & 12.46 & 0.05 & 11.33 & 0.10 \\
WISE J053321.65$-$691656.0 & 83.3402 & -69.2822 & 1.00 & 1.00 & 0.90 & 3.35e-03 & 5.16e-03 & 3.88e-03 & 2.78e-03 & 2.38e-03 & 4.34e-03 & 4.21e-03 & 3.97e-03 & 10.52 & 0.04 & 10.54 & 0.05 & 9.96 & 0.03 \\
WISE J053321.65$-$694948.7 & 83.3402 & -69.8302 & 1.00 & 1.00 & 0.97 & 5.86e-03 & 1.47e-02 & 1.12e-02 & 5.89e-03 & 1.06e-02 & 2.92e-02 & 2.23e-02 & 1.05e-02 & 10.71 & 0.07 & 10.74 & 0.09 & 10.08 & 0.09 \\
WISE J053321.70$-$681546.5 & 83.3404 & -68.2629 & 1.00 & 1.00 & 0.95 & 1.98e-03 & 2.40e-03 & 1.84e-03 & 8.97e-04 & 2.58e-03 & 3.16e-03 & 2.62e-03 & 1.27e-03 & 11.03 & 0.03 & 11.16 & 0.03 & 11.53 & 0.11 \\
WISE J053321.72$-$660643.0 & 83.3405 & -66.1119 & 1.00 & 1.00 & 0.96 & 5.52e-03 & 1.16e-02 & 1.54e-02 & 1.56e-02 & 5.37e-03 & 1.34e-02 & 1.84e-02 & 2.02e-02 & 13.80 & 0.08 & 13.59 & 0.09 & nan & nan \\
WISE J053321.75$-$670302.4 & 83.3406 & -67.0507 & 1.00 & 1.00 & 0.91 & 1.40e-02 & 2.77e-02 & 2.86e-02 & 2.05e-02 & 1.35e-02 & 2.37e-02 & 2.36e-02 & 2.40e-02 & 14.20 & 0.11 & 14.09 & 0.11 & nan & nan \\
WISE J053321.75$-$661357.1 & 83.3406 & -66.2325 & 1.00 & 1.00 & 0.78 & -1.69e-04 & -1.91e-04 & 1.16e-03 & 9.33e-04 & -2.67e-04 & 1.05e-03 & 1.44e-03 & 1.50e-03 & 15.34 & 0.06 & 13.95 & 0.05 & 11.03 & 0.07 \\
WISE J053321.85$-$700911.2 & 83.3410 & -70.1531 & 1.00 & 1.00 & 0.89 & 5.71e-04 & 5.30e-04 & 2.55e-04 & 6.20e-04 & 6.93e-04 & 6.13e-04 & 4.25e-04 & 7.64e-04 & 10.38 & 0.02 & 10.55 & 0.02 & 10.51 & 0.07 \\
WISE J053321.87$-$683524.4 & 83.3411 & -68.5901 & 1.00 & 1.00 & 0.75 & 6.06e-05 & 5.54e-05 & 5.26e-05 & 2.36e-04 & 1.10e-03 & 1.37e-03 & 1.64e-03 & 9.13e-04 & 13.72 & 0.02 & 13.78 & 0.03 & nan & nan \\
WISE J053321.94$-$652912.1 & 83.3414 & -65.4867 & 1.00 & 1.00 & 0.98 & 5.85e-03 & 7.64e-03 & 1.37e-02 & 1.43e-02 & 5.99e-03 & 7.74e-03 & 1.37e-02 & 1.44e-02 & 9.51 & 0.08 & 9.53 & 0.08 & 8.79 & 0.02 \\
WISE J053321.95$-$671942.0 & 83.3415 & -67.3283 & 1.00 & 1.00 & 0.93 & 1.26e-03 & 2.59e-03 & 2.02e-03 & 1.82e-03 & 9.93e-04 & 2.21e-03 & 1.87e-03 & 1.58e-03 & 13.07 & 0.03 & 12.83 & 0.03 & 12.38 & 0.20 \\
WISE J053321.96$-$704527.7 & 83.3415 & -70.7577 & 1.00 & 1.00 & 0.80 & 2.24e-04 & 2.70e-04 & 2.43e-04 & 3.16e-04 & 1.65e-04 & 1.53e-04 & 8.22e-05 & 1.59e-04 & 11.17 & 0.01 & 11.28 & 0.01 & 11.29 & 0.08 \\
WISE J053322.01$-$700127.9 & 83.3417 & -70.0244 & 1.00 & 1.00 & 0.84 & 5.16e-04 & 7.49e-04 & 4.34e-04 & 1.43e-04 & 5.16e-04 & 8.11e-04 & 5.23e-04 & 1.94e-04 & 11.08 & 0.01 & 11.27 & 0.02 & 11.00 & 0.07 \\
WISE J053322.11$-$684837.5 & 83.3421 & -68.8104 & 1.00 & 1.00 & 0.98 & 4.14e-03 & 4.58e-03 & 3.11e-03 & 1.44e-03 & 4.60e-03 & 5.10e-03 & 3.56e-03 & 1.86e-03 & 11.44 & 0.04 & 11.57 & 0.04 & 12.39 & 0.24 \\
WISE J053322.13$-$703345.3 & 83.3422 & -70.5626 & 1.00 & 1.00 & 0.74 & 1.79e-04 & 1.41e-04 & 9.20e-05 & 1.01e-04 & 2.70e-04 & 2.15e-04 & 3.79e-04 & 1.04e-04 & 12.16 & 0.01 & 12.32 & 0.02 & 12.08 & 0.17 \\
WISE J053322.15$-$693655.4 & 83.3423 & -69.6154 & 1.00 & 0.97 & 0.72 & 1.41e-03 & 3.54e-04 & 1.24e-03 & 8.23e-04 & 1.42e-03 & 1.93e-03 & 5.10e-04 & 6.10e-04 & 14.35 & 0.03 & 14.57 & 0.04 & 11.55 & 0.16 \\
WISE J053322.16$-$691450.2 & 83.3423 & -69.2473 & 1.00 & 1.00 & 0.83 & 4.34e-04 & 2.19e-04 & 4.76e-04 & 4.96e-04 & 1.20e-03 & 6.50e-04 & 1.14e-03 & 9.97e-04 & 12.40 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J053322.18$-$704151.9 & 83.3424 & -70.6977 & 1.00 & 1.00 & 0.94 & 3.73e-03 & 4.28e-03 & 6.40e-03 & 5.48e-03 & 1.81e-03 & 3.12e-03 & 3.83e-03 & 3.77e-03 & 10.74 & 0.05 & 10.72 & 0.04 & 10.10 & 0.04 \\
WISE J053322.21$-$625429.0 & 83.3425 & -62.9080 & 1.00 & 1.00 & 0.80 & 1.55e-03 & 3.22e-03 & 4.18e-03 & 4.74e-03 & 1.12e-03 & 1.67e-03 & 1.82e-03 & 2.15e-03 & 10.08 & 0.04 & 10.30 & 0.03 & 9.79 & 0.03 \\
WISE J053322.70$-$625821.9 & 83.3446 & -62.9728 & 1.00 & 1.00 & 0.95 & 2.78e-03 & 1.60e-03 & 2.38e-03 & 1.44e-03 & 3.05e-03 & 1.36e-03 & 2.45e-03 & 1.65e-03 & 12.05 & 0.03 & 12.08 & 0.03 & 11.86 & 0.13 \\
WISE J053322.70$-$673139.3 & 83.3446 & -67.5276 & 1.00 & 1.00 & 0.73 & 2.96e-04 & 5.67e-04 & 8.43e-04 & 1.73e-03 & 1.24e-03 & 3.30e-03 & 4.08e-03 & 3.62e-03 & 14.68 & 0.05 & 14.53 & 0.07 & 10.69 & 0.06 \\
WISE J053322.96$-$695227.7 & 83.3456 & -69.8744 & 1.00 & 1.00 & 0.91 & 8.47e-04 & 1.18e-03 & 1.30e-03 & 4.42e-04 & 1.11e-03 & 1.82e-03 & 2.00e-03 & 4.97e-04 & 10.97 & 0.02 & 11.12 & 0.02 & 9.73 & 0.04 \\
WISE J053323.25$-$645745.2 & 83.3469 & -64.9626 & 1.00 & 1.00 & 0.94 & 1.10e-04 & 9.28e-04 & 2.01e-03 & 3.76e-03 & 3.44e-04 & 1.54e-03 & 4.63e-03 & 6.00e-03 & 14.95 & 0.06 & 14.14 & 0.08 & 11.53 & 0.08 \\
WISE J053323.28$-$682910.9 & 83.3470 & -68.4863 & 1.00 & 1.00 & 0.82 & 1.30e-04 & 1.17e-04 & 1.82e-04 & 2.33e-04 & 1.62e-04 & 1.51e-04 & 1.42e-04 & 2.48e-04 & 12.03 & 0.01 & 12.17 & 0.02 & 12.58 & 0.27 \\
WISE J053323.31$-$682751.8 & 83.3471 & -68.4644 & 1.00 & 1.00 & 0.87 & 4.23e-04 & 6.81e-04 & 3.69e-04 & 3.09e-04 & 4.64e-04 & 6.35e-04 & 4.81e-04 & 3.13e-04 & 11.26 & 0.01 & 11.39 & 0.02 & 11.60 & 0.10 \\
WISE J053323.34$-$651304.4 & 83.3472 & -65.2179 & 1.00 & 1.00 & 0.89 & 2.69e-03 & 3.25e-03 & 3.06e-03 & 4.58e-03 & 2.23e-03 & 3.13e-03 & 3.88e-03 & 6.17e-03 & 9.46 & 0.05 & 9.41 & 0.07 & 8.67 & 0.02 \\
WISE J053323.35$-$693424.2 & 83.3473 & -69.5734 & 1.00 & 1.00 & 0.84 & 1.85e-04 & 4.17e-04 & 5.17e-04 & 4.58e-04 & 1.46e-04 & 2.98e-04 & 4.67e-04 & 3.59e-04 & 10.48 & 0.01 & 10.60 & 0.01 & 9.07 & 0.04 \\
WISE J053323.47$-$693802.3 & 83.3478 & -69.6340 & 1.00 & 1.00 & 0.80 & 1.38e-04 & 1.98e-04 & 1.40e-04 & 7.17e-06 & 3.23e-04 & 2.43e-04 & 2.79e-04 & -1.84e-05 & 11.59 & 0.01 & 11.76 & 0.01 & nan & nan \\
WISE J053323.66$-$670822.0 & 83.3486 & -67.1395 & 1.00 & 1.00 & 0.99 & 7.03e-03 & 2.41e-02 & 5.05e-02 & 8.53e-02 & 7.66e-03 & 2.03e-02 & 4.58e-02 & 7.26e-02 & 14.93 & 0.34 & 14.65 & 0.32 & 12.02 & 0.17 \\
WISE J053323.75$-$701900.6 & 83.3490 & -70.3168 & 1.00 & 1.00 & 0.93 & 9.50e-03 & 1.28e-02 & 3.01e-03 & 7.68e-03 & 6.15e-03 & 8.13e-03 & 2.34e-03 & 5.50e-03 & 11.00 & 0.06 & 11.04 & 0.05 & 10.52 & 0.05 \\
WISE J053323.76$-$670309.8 & 83.3490 & -67.0527 & 1.00 & 1.00 & 0.93 & 8.53e-04 & 2.45e-03 & 3.54e-03 & 3.67e-03 & 4.39e-04 & 2.12e-03 & 3.23e-03 & 3.81e-03 & 13.79 & 0.05 & 13.56 & 0.05 & nan & nan \\
WISE J053323.91$-$693628.0 & 83.3496 & -69.6078 & 1.00 & 1.00 & 0.90 & 1.68e-03 & 1.46e-03 & 1.02e-03 & 1.11e-03 & 1.66e-03 & 9.25e-04 & 1.29e-03 & 7.01e-04 & 11.47 & 0.02 & 11.61 & 0.02 & 10.33 & 0.06 \\
WISE J053324.02$-$704615.3 & 83.3501 & -70.7709 & 1.00 & 1.00 & 0.89 & 6.21e-04 & 4.30e-04 & 2.83e-04 & 7.11e-04 & 7.36e-04 & 3.63e-04 & 4.14e-04 & 7.51e-04 & 11.65 & 0.02 & 11.72 & 0.02 & 11.41 & 0.11 \\
WISE J053324.07$-$695404.9 & 83.3503 & -69.9014 & 1.00 & 1.00 & 0.88 & 7.94e-04 & 9.42e-04 & 1.09e-03 & 1.42e-03 & 6.21e-04 & 6.73e-04 & 9.11e-04 & 9.67e-04 & 12.34 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J053324.31$-$700546.5 & 83.3513 & -70.0963 & 1.00 & 1.00 & 0.73 & 1.87e-03 & 1.41e-03 & 2.38e-03 & 2.19e-03 & 1.05e-03 & 3.95e-04 & 1.11e-03 & 1.33e-03 & 12.92 & 0.04 & 13.04 & 0.03 & 11.46 & 0.13 \\
WISE J053324.31$-$663625.8 & 83.3513 & -66.6072 & 1.00 & 1.00 & 0.87 & 2.82e-01 & 9.28e-02 & 3.28e-01 & 1.55e-01 & 7.62e-02 & 1.07e-02 & 9.89e-02 & 3.34e-02 & 15.39 & 0.33 & 14.97 & 0.16 & nan & nan \\
WISE J053324.33$-$694923.1 & 83.3514 & -69.8231 & 1.00 & 1.00 & 0.83 & 7.59e-04 & 1.47e-04 & 7.39e-04 & 4.10e-04 & 3.92e-04 & 2.94e-05 & 2.65e-04 & 2.84e-04 & 12.35 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J053324.46$-$703301.4 & 83.3519 & -70.5504 & 1.00 & 1.00 & 0.89 & 4.71e-03 & 4.85e-03 & 2.72e-03 & 4.15e-03 & 3.03e-03 & 3.85e-03 & 2.69e-03 & 2.46e-03 & 11.82 & 0.04 & 11.83 & 0.04 & 11.41 & 0.10 \\
WISE J053324.49$-$670017.1 & 83.3520 & -67.0048 & 1.00 & 1.00 & 0.97 & 1.47e-01 & 3.25e-01 & 2.53e-01 & 1.34e-01 & 1.73e-01 & 3.61e-01 & 2.85e-01 & 1.66e-01 & 14.30 & 0.30 & 14.22 & 0.32 & nan & nan \\
WISE J053324.51$-$665421.6 & 83.3521 & -66.9060 & 1.00 & 1.00 & 0.96 & 3.32e-03 & 9.08e-03 & 1.67e-02 & 2.28e-02 & 2.85e-03 & 8.85e-03 & 1.68e-02 & 2.56e-02 & 14.54 & 0.12 & 14.35 & 0.14 & nan & nan \\
WISE J053324.64$-$700202.1 & 83.3527 & -70.0339 & 1.00 & 1.00 & 0.93 & 2.67e-04 & 3.43e-04 & 2.10e-04 & 8.89e-05 & 2.52e-04 & 3.63e-04 & 1.71e-04 & -1.01e-05 & 11.31 & 0.01 & 11.50 & 0.01 & 11.14 & 0.08 \\
WISE J053324.81$-$630503.4 & 83.3534 & -63.0843 & 1.00 & 1.00 & 0.97 & 4.09e-03 & 6.20e-03 & 6.32e-03 & 6.57e-03 & 3.72e-03 & 5.69e-03 & 6.07e-03 & 5.73e-03 & 11.20 & 0.06 & 11.30 & 0.06 & 11.02 & 0.06 \\
WISE J053324.82$-$701949.0 & 83.3534 & -70.3303 & 0.98 & 0.97 & 0.77 & -1.23e-04 & -1.33e-04 & 2.54e-05 & 4.71e-05 & -1.48e-04 & 1.51e-04 & 2.55e-04 & 5.44e-04 & 13.54 & 0.02 & 13.70 & 0.03 & nan & nan \\
WISE J053324.83$-$692846.5 & 83.3535 & -69.4796 & 1.00 & 1.00 & 0.97 & 1.18e-02 & 7.28e-03 & 5.17e-03 & 1.13e-02 & 1.08e-02 & 5.23e-03 & 4.52e-03 & 9.66e-03 & 11.11 & 0.06 & 11.18 & 0.06 & 10.80 & 0.05 \\
WISE J053324.87$-$690530.5 & 83.3536 & -69.0918 & 1.00 & 1.00 & 0.77 & 4.91e-04 & 4.53e-04 & 6.89e-04 & 1.18e-03 & 2.64e-03 & 3.42e-03 & 4.55e-03 & 5.31e-03 & 14.33 & 0.03 & 14.51 & 0.05 & 12.01 & 0.17 \\
WISE J053324.90$-$692405.8 & 83.3538 & -69.4016 & 1.00 & 1.00 & 0.87 & 1.44e-04 & 3.03e-04 & 2.78e-04 & 2.42e-04 & 2.15e-04 & 4.22e-04 & 3.57e-04 & 3.06e-04 & 10.42 & 0.01 & 10.57 & 0.01 & 10.30 & 0.04 \\
WISE J053325.01$-$702415.2 & 83.3542 & -70.4042 & 0.98 & 0.98 & 0.79 & 3.22e-05 & 3.68e-05 & 2.98e-05 & 2.38e-05 & 1.38e-04 & 6.59e-05 & -3.25e-06 & 7.63e-05 & 12.50 & 0.01 & 12.69 & 0.02 & 11.82 & 0.14 \\
WISE J053325.12$-$680524.0 & 83.3547 & -68.0900 & 1.00 & 1.00 & 0.79 & 4.74e-04 & 1.83e-04 & 2.99e-04 & 5.64e-04 & 9.30e-04 & 5.52e-04 & 4.33e-04 & 1.29e-03 & 12.08 & 0.02 & 12.19 & 0.02 & 11.48 & 0.11 \\
WISE J053325.18$-$694024.4 & 83.3549 & -69.6734 & 1.00 & 1.00 & 0.91 & 1.26e-02 & 2.54e-02 & 2.15e-02 & 1.99e-02 & 6.41e-03 & 1.66e-02 & 1.58e-02 & 1.33e-02 & 10.43 & 0.09 & 10.35 & 0.08 & 9.17 & 0.04 \\
WISE J053325.27$-$703615.8 & 83.3553 & -70.6044 & 1.00 & 1.00 & 0.85 & 2.14e-03 & 3.05e-03 & 2.74e-03 & 3.07e-03 & 8.49e-04 & 1.49e-03 & 1.25e-03 & 1.16e-03 & 10.95 & 0.04 & 11.02 & 0.02 & 10.70 & 0.06 \\
WISE J053325.28$-$701351.2 & 83.3553 & -70.2309 & 1.00 & 0.98 & 0.80 & 1.19e-04 & 1.00e-04 & 1.49e-04 & 1.39e-04 & 7.09e-05 & 5.20e-05 & 8.62e-07 & 1.54e-04 & 11.56 & 0.01 & 11.72 & 0.01 & 11.78 & 0.14 \\
WISE J053325.32$-$702927.1 & 83.3555 & -70.4909 & 1.00 & 1.00 & 0.92 & 1.05e-02 & 1.09e-02 & 3.57e-03 & 7.22e-03 & 5.39e-03 & 6.06e-03 & 2.71e-03 & 4.06e-03 & 11.68 & 0.07 & 11.64 & 0.05 & 11.38 & 0.08 \\
WISE J053325.52$-$651402.2 & 83.3564 & -65.2339 & 1.00 & 1.00 & 0.80 & 7.50e-03 & 1.35e-02 & 2.04e-02 & 2.61e-02 & 4.73e-03 & 8.35e-03 & 9.47e-03 & 1.62e-02 & 15.83 & 0.12 & 15.00 & 0.11 & nan & nan \\
WISE J053325.72$-$695616.7 & 83.3572 & -69.9380 & 1.00 & 1.00 & 0.74 & 1.89e-03 & 3.80e-04 & 2.17e-03 & 7.25e-04 & 8.62e-04 & 3.00e-04 & 1.03e-03 & 6.09e-04 & 12.05 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J053325.79$-$685957.7 & 83.3575 & -68.9994 & 1.00 & 1.00 & 0.82 & 1.81e-04 & 2.51e-04 & 2.62e-04 & 1.78e-04 & 2.08e-04 & 3.63e-04 & 2.75e-04 & 2.25e-04 & 9.12 & 0.01 & 9.28 & 0.01 & 8.94 & 0.03 \\
WISE J053325.98$-$702635.2 & 83.3582 & -70.4431 & 1.00 & 1.00 & 0.88 & 4.49e-05 & 8.68e-05 & 7.45e-05 & 2.26e-05 & 9.28e-05 & 1.36e-04 & 1.88e-04 & 4.22e-05 & 11.25 & 0.01 & 11.43 & 0.01 & 11.18 & 0.07 \\
WISE J053326.07$-$682846.1 & 83.3586 & -68.4795 & 1.00 & 1.00 & 0.84 & 5.60e-04 & 1.34e-04 & 5.53e-04 & 2.47e-04 & 4.84e-04 & 2.71e-05 & 3.26e-04 & 3.15e-04 & 12.17 & 0.02 & 12.29 & 0.02 & 12.39 & 0.20 \\
WISE J053326.12$-$702035.8 & 83.3588 & -70.3433 & 1.00 & 1.00 & 0.86 & 1.62e-03 & 1.74e-03 & 5.98e-04 & 1.57e-03 & 1.87e-03 & 1.63e-03 & 7.08e-04 & 1.34e-03 & 12.09 & 0.02 & 12.21 & 0.03 & 11.84 & 0.15 \\
WISE J053326.39$-$702329.5 & 83.3599 & -70.3915 & 1.00 & 1.00 & 0.94 & 7.01e-03 & 2.57e-03 & 6.68e-03 & 5.04e-03 & 3.43e-03 & 1.55e-03 & 4.07e-03 & 3.76e-03 & 12.27 & 0.05 & 12.34 & 0.04 & nan & nan \\
WISE J053326.60$-$703024.0 & 83.3608 & -70.5067 & 1.00 & 1.00 & 0.93 & 5.54e-04 & 2.93e-04 & 7.29e-04 & 4.50e-04 & 4.20e-04 & 1.54e-04 & 7.41e-04 & 4.73e-04 & 12.26 & 0.02 & 12.35 & 0.02 & 12.08 & 0.17 \\
WISE J053326.66$-$672522.3 & 83.3611 & -67.4229 & 1.00 & 1.00 & 0.98 & 8.49e-02 & 1.46e-01 & 1.54e-01 & 1.42e-01 & 8.01e-02 & 1.33e-01 & 1.27e-01 & 1.46e-01 & 14.06 & 0.27 & 13.98 & 0.27 & nan & nan \\
WISE J053326.88$-$694847.1 & 83.3620 & -69.8131 & 1.00 & 1.00 & 0.71 & 2.05e-04 & 1.65e-04 & 2.86e-05 & 1.11e-04 & 5.25e-04 & 3.13e-04 & 1.66e-04 & 2.20e-04 & 12.18 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J053326.91$-$672908.2 & 83.3621 & -67.4856 & 1.00 & 1.00 & 0.95 & 7.73e-04 & 5.41e-04 & 7.21e-04 & 3.85e-04 & 8.87e-04 & 6.69e-04 & 7.68e-04 & 6.57e-04 & 11.46 & 0.02 & 11.44 & 0.02 & 9.99 & 0.05 \\
WISE J053327.09$-$700823.7 & 83.3629 & -70.1399 & 1.00 & 1.00 & 0.98 & 3.76e-03 & 7.67e-03 & 8.89e-03 & 1.07e-02 & 3.04e-03 & 5.70e-03 & 6.22e-03 & 7.62e-03 & 9.94 & 0.06 & 10.00 & 0.06 & 9.36 & 0.03 \\
WISE J053327.18$-$693259.3 & 83.3633 & -69.5498 & 1.00 & 1.00 & 0.92 & 1.80e-03 & 3.86e-03 & 3.72e-03 & 2.88e-03 & 1.33e-03 & 3.16e-03 & 3.12e-03 & 2.12e-03 & 11.28 & 0.04 & 11.29 & 0.03 & 11.14 & 0.09 \\
WISE J053327.20$-$695857.7 & 83.3633 & -69.9827 & 1.00 & 1.00 & 0.93 & 3.87e-04 & 5.74e-04 & 6.32e-04 & 4.41e-04 & 3.93e-04 & 6.07e-04 & 5.95e-04 & 4.79e-04 & 10.62 & 0.01 & 10.78 & 0.01 & 10.60 & 0.06 \\
WISE J053327.45$-$700118.8 & 83.3644 & -70.0219 & 1.00 & 1.00 & 0.96 & 4.92e-03 & 6.57e-03 & 5.84e-03 & 2.83e-03 & 4.30e-03 & 6.68e-03 & 5.79e-03 & 2.75e-03 & 10.77 & 0.05 & 10.83 & 0.05 & 10.20 & 0.04 \\
WISE J053327.54$-$695733.8 & 83.3647 & -69.9594 & 1.00 & 1.00 & 0.90 & 2.12e-03 & 2.59e-03 & 1.66e-03 & 2.81e-03 & 1.55e-03 & 2.28e-03 & 1.67e-03 & 1.76e-03 & 10.83 & 0.04 & 10.89 & 0.04 & 10.45 & 0.06 \\
WISE J053327.55$-$701023.6 & 83.3648 & -70.1732 & 1.00 & 1.00 & 0.96 & 2.41e-03 & 1.28e-02 & 1.58e-02 & 1.24e-02 & 1.17e-03 & 9.06e-03 & 1.24e-02 & 9.53e-03 & 11.47 & 0.07 & 11.45 & 0.06 & 10.58 & 0.08 \\
WISE J053327.61$-$704703.6 & 83.3650 & -70.7843 & 1.00 & 1.00 & 0.70 & 1.82e-03 & 2.84e-03 & 2.31e-03 & 1.10e-03 & 1.44e-03 & 3.06e-03 & 3.33e-03 & 1.57e-03 & 10.82 & 0.03 & 10.87 & 0.03 & 10.52 & 0.05 \\
WISE J053327.65$-$693808.9 & 83.3652 & -69.6358 & 1.00 & 1.00 & 0.88 & 2.48e-03 & 2.94e-03 & 3.50e-03 & 2.52e-03 & 1.74e-03 & 2.17e-03 & 2.02e-03 & 1.51e-03 & 9.61 & 0.04 & 9.61 & 0.03 & 8.91 & 0.04 \\
WISE J053327.65$-$704819.1 & 83.3652 & -70.8053 & 1.00 & 1.00 & 0.92 & 5.37e-03 & 2.25e-03 & 4.63e-03 & 3.13e-03 & 4.39e-03 & 2.47e-03 & 3.77e-03 & 2.98e-03 & 12.00 & 0.04 & 12.09 & 0.04 & 11.85 & 0.15 \\
WISE J053327.68$-$685712.3 & 83.3653 & -68.9534 & 1.00 & 1.00 & 0.91 & 5.35e-04 & 1.93e-03 & 3.30e-03 & 4.16e-03 & 1.57e-03 & 4.44e-03 & 8.89e-03 & 1.26e-02 & 13.23 & 0.05 & 13.16 & 0.09 & 9.63 & 0.03 \\
WISE J053327.83$-$703059.1 & 83.3660 & -70.5164 & 1.00 & 1.00 & 0.98 & 2.27e-02 & 2.86e-03 & 1.97e-02 & 7.47e-03 & 8.90e-03 & 1.20e-03 & 7.69e-03 & 3.26e-03 & 11.93 & 0.08 & 11.86 & 0.05 & 10.37 & 0.04 \\
WISE J053327.85$-$693345.9 & 83.3661 & -69.5627 & 1.00 & 1.00 & 0.72 & 3.69e-04 & 3.09e-04 & 1.22e-04 & 2.15e-04 & 7.41e-04 & 2.84e-04 & 4.00e-04 & 3.31e-04 & 11.46 & 0.01 & 11.62 & 0.02 & 10.36 & 0.06 \\
WISE J053327.89$-$702816.3 & 83.3662 & -70.4712 & 1.00 & 1.00 & 0.89 & 5.67e-03 & 5.48e-03 & 8.42e-03 & 1.02e-02 & 9.87e-03 & 1.68e-02 & 2.71e-02 & 3.31e-02 & 9.68 & 0.07 & 9.54 & 0.13 & 8.71 & 0.02 \\
WISE J053327.91$-$680940.1 & 83.3663 & -68.1611 & 1.00 & 1.00 & 0.98 & 6.83e-02 & 1.14e-01 & 9.89e-02 & 3.00e-02 & 3.68e-02 & 5.85e-02 & 5.31e-02 & 1.93e-02 & 12.39 & 0.19 & 11.27 & 0.14 & 8.85 & 0.02 \\
WISE J053328.06$-$701934.2 & 83.3669 & -70.3262 & 1.00 & 1.00 & 0.90 & 6.26e-04 & 1.89e-04 & 3.32e-04 & 4.71e-04 & 8.94e-04 & 2.81e-04 & 3.71e-04 & 8.69e-04 & 12.18 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J053328.10$-$694552.0 & 83.3671 & -69.7644 & 1.00 & 1.00 & 0.96 & 8.26e-03 & 1.18e-02 & 3.35e-03 & 3.26e-03 & 7.08e-03 & 9.89e-03 & 3.50e-03 & 2.72e-03 & 10.76 & 0.06 & 10.85 & 0.06 & 9.77 & 0.04 \\
WISE J053328.14$-$693528.7 & 83.3673 & -69.5913 & 1.00 & 1.00 & 0.87 & 2.47e-03 & 2.30e-03 & 2.15e-03 & 2.73e-03 & 1.93e-03 & 1.61e-03 & 1.30e-03 & 1.99e-03 & 11.68 & 0.03 & 11.71 & 0.03 & 9.97 & 0.07 \\
WISE J053328.18$-$684304.3 & 83.3674 & -68.7179 & 1.00 & 1.00 & 0.95 & 8.70e-04 & 1.98e-03 & 3.06e-03 & 2.63e-03 & 2.01e-03 & 4.94e-03 & 8.56e-03 & 8.32e-03 & 10.73 & 0.05 & 10.72 & 0.08 & 9.35 & 0.03 \\
WISE J053328.19$-$693607.9 & 83.3675 & -69.6022 & 1.00 & 1.00 & 0.85 & 3.28e-03 & 2.69e-03 & 2.47e-03 & 2.20e-03 & 1.73e-03 & 2.03e-03 & 1.53e-03 & 1.23e-03 & 10.51 & 0.03 & 10.54 & 0.03 & 9.53 & 0.04 \\
WISE J053328.20$-$674846.6 & 83.3675 & -67.8130 & 1.00 & 1.00 & 0.95 & 4.06e-03 & 1.29e-02 & 1.08e-02 & 9.20e-03 & 3.12e-03 & 8.13e-03 & 7.59e-03 & 9.21e-03 & 13.36 & 0.12 & 13.09 & 0.11 & 10.96 & 0.07 \\
WISE J053328.34$-$672047.0 & 83.3681 & -67.3464 & 1.00 & 1.00 & 0.88 & 1.92e-03 & 5.14e-03 & 8.73e-03 & 1.27e-02 & 1.58e-03 & 4.87e-03 & 1.17e-02 & 1.20e-02 & 14.89 & 0.08 & 14.73 & 0.09 & 12.86 & 0.34 \\
WISE J053328.37$-$682800.4 & 83.3682 & -68.4668 & 1.00 & 1.00 & 0.92 & 8.62e-02 & 1.13e-01 & 1.91e-02 & 8.29e-02 & 3.73e-02 & 4.60e-02 & 7.46e-03 & 3.50e-02 & 10.54 & 0.19 & 10.18 & 0.12 & 9.19 & 0.03 \\
WISE J053328.49$-$701228.8 & 83.3687 & -70.2080 & 1.00 & 1.00 & 0.97 & 1.67e-02 & 3.74e-03 & 1.83e-02 & 3.51e-03 & 1.01e-02 & 2.42e-03 & 1.12e-02 & 2.70e-03 & 10.20 & 0.07 & 10.26 & 0.06 & 9.83 & 0.04 \\
WISE J053328.61$-$672225.9 & 83.3692 & -67.3739 & 1.00 & 1.00 & 0.77 & 1.96e-03 & 9.08e-04 & 2.01e-03 & 9.39e-04 & 8.92e-04 & 6.93e-04 & 1.10e-03 & 1.12e-03 & 10.44 & 0.02 & 10.60 & 0.02 & 10.04 & 0.04 \\
WISE J053328.73$-$685834.0 & 83.3697 & -68.9761 & 1.00 & 1.00 & 0.93 & 6.21e-04 & 8.93e-04 & 6.09e-04 & 6.93e-04 & 3.03e-04 & 1.10e-03 & 6.90e-04 & 1.01e-03 & 11.61 & 0.02 & 11.70 & 0.03 & 11.15 & 0.14 \\
WISE J053328.85$-$673213.2 & 83.3702 & -67.5370 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 6.10e-03 & 5.89e-03 & 8.23e-03 & 5.05e-03 & 8.59e-03 & 7.07e-03 & 9.43e-03 & 14.35 & 0.08 & 14.11 & 0.09 & nan & nan \\
WISE J053328.97$-$703208.0 & 83.3707 & -70.5356 & 1.00 & 1.00 & 0.84 & 4.08e-04 & 1.54e-04 & 2.89e-04 & 3.04e-04 & 6.07e-04 & 1.59e-04 & 3.86e-04 & 2.71e-04 & 12.15 & 0.01 & 12.28 & 0.02 & 12.18 & 0.21 \\
WISE J053329.01$-$705207.8 & 83.3709 & -70.8688 & 1.00 & 0.98 & 0.85 & 2.53e-04 & 1.38e-04 & 2.70e-04 & 4.06e-04 & 7.21e-05 & -5.43e-05 & -1.01e-05 & 1.94e-04 & 12.63 & 0.02 & 12.72 & 0.02 & 12.48 & 0.26 \\
WISE J053329.08$-$701650.0 & 83.3712 & -70.2805 & 1.00 & 1.00 & 0.83 & 4.44e-03 & 3.28e-03 & 5.84e-03 & 3.64e-03 & 2.51e-03 & 4.30e-03 & 6.45e-03 & 6.07e-03 & 10.75 & 0.05 & 10.80 & 0.06 & 9.85 & 0.04 \\
WISE J053329.25$-$672020.1 & 83.3719 & -67.3389 & 1.00 & 1.00 & 0.81 & 5.17e-05 & 7.04e-05 & 1.04e-04 & 9.99e-05 & 8.92e-05 & 1.44e-04 & 1.84e-04 & 1.58e-04 & 9.87 & 0.01 & 10.06 & 0.01 & 9.81 & 0.04 \\
WISE J053329.42$-$674104.3 & 83.3726 & -67.6845 & 1.00 & 1.00 & 0.99 & 3.55e-03 & 6.21e-03 & 1.09e-02 & 1.25e-02 & 3.41e-03 & 5.41e-03 & 9.32e-03 & 1.08e-02 & 9.37 & 0.09 & 9.45 & 0.09 & 8.78 & 0.02 \\
WISE J053329.43$-$631630.6 & 83.3726 & -63.2752 & 1.00 & 1.00 & 0.82 & -3.68e-03 & -2.51e-03 & -9.02e-04 & 4.13e-03 & 1.35e-03 & 3.07e-03 & 3.55e-03 & 6.48e-03 & 15.80 & 0.10 & 14.46 & 0.08 & 11.35 & 0.07 \\
WISE J053329.50$-$682916.2 & 83.3729 & -68.4878 & 0.96 & 1.00 & 0.86 & 1.35e-04 & 6.30e-05 & 4.73e-05 & 7.65e-05 & 5.35e-04 & 4.02e-04 & 2.82e-04 & 4.63e-04 & 12.19 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053329.68$-$683418.7 & 83.3737 & -68.5719 & 1.00 & 1.00 & 0.90 & 4.32e-04 & 3.46e-04 & 5.38e-04 & 4.89e-04 & 6.60e-04 & 6.26e-04 & 8.56e-04 & 6.88e-04 & 12.51 & 0.02 & 12.55 & 0.02 & 10.86 & 0.07 \\
WISE J053329.68$-$693046.3 & 83.3737 & -69.5129 & 1.00 & 1.00 & 0.87 & 5.35e-04 & 6.62e-04 & 4.04e-04 & 2.14e-04 & 9.78e-04 & 1.20e-03 & 5.53e-04 & 4.16e-04 & 11.23 & 0.02 & 11.39 & 0.02 & 11.14 & 0.07 \\
WISE J053329.85$-$654901.6 & 83.3744 & -65.8171 & 1.00 & 1.00 & 0.94 & 5.72e-04 & 9.84e-04 & 3.27e-04 & 2.38e-04 & 8.19e-04 & 1.74e-03 & 5.01e-04 & 2.57e-04 & 11.18 & 0.02 & 11.34 & 0.02 & 11.01 & 0.06 \\
WISE J053330.06$-$690645.2 & 83.3753 & -69.1126 & 1.00 & 1.00 & 0.75 & 4.28e-03 & 8.08e-03 & 1.00e-02 & 9.53e-03 & 3.06e-03 & 7.66e-03 & 1.02e-02 & 1.40e-02 & 14.21 & 0.06 & 14.10 & 0.07 & nan & nan \\
WISE J053330.32$-$631603.0 & 83.3763 & -63.2675 & 1.00 & 1.00 & 0.96 & 2.11e-03 & 1.17e-03 & 1.61e-03 & 2.27e-03 & 2.14e-03 & 1.06e-03 & 1.63e-03 & 2.42e-03 & 12.40 & 0.03 & 12.49 & 0.03 & 12.18 & 0.13 \\
WISE J053330.65$-$691822.2 & 83.3777 & -69.3062 & 1.00 & 1.00 & 0.86 & 1.32e-03 & 1.20e-03 & 2.25e-04 & 1.18e-03 & 1.40e-03 & 1.13e-03 & 5.10e-04 & 1.09e-03 & 11.63 & 0.02 & 11.74 & 0.03 & 11.72 & 0.11 \\
WISE J053330.69$-$685826.2 & 83.3779 & -68.9739 & 1.00 & 1.00 & 0.90 & 5.47e-04 & 7.60e-04 & 5.42e-04 & 2.82e-04 & 1.56e-03 & 1.65e-03 & 6.88e-04 & 8.15e-04 & 13.66 & 0.02 & 13.84 & 0.03 & nan & nan \\
WISE J053330.80$-$701544.9 & 83.3783 & -70.2625 & 1.00 & 1.00 & 0.93 & 1.08e-02 & 7.69e-03 & 5.50e-03 & 1.12e-02 & 8.65e-03 & 5.91e-03 & 6.02e-03 & 9.73e-03 & 11.31 & 0.06 & 11.33 & 0.06 & 10.46 & 0.05 \\
WISE J053330.82$-$685009.6 & 83.3784 & -68.8360 & 1.00 & 1.00 & 0.88 & 7.54e-03 & 1.48e-02 & 1.44e-02 & 1.31e-02 & 3.33e-03 & 5.74e-03 & 5.58e-03 & 5.78e-03 & 11.15 & 0.08 & 11.08 & 0.05 & 9.29 & 0.03 \\
WISE J053330.83$-$664848.9 & 83.3785 & -66.8136 & 1.00 & 1.00 & 0.98 & 3.52e-02 & 6.41e-02 & 6.90e-02 & 4.69e-02 & 4.33e-02 & 8.42e-02 & 8.81e-02 & 6.69e-02 & 14.39 & 0.19 & 14.31 & 0.21 & nan & nan \\
WISE J053331.20$-$701852.5 & 83.3800 & -70.3146 & 1.00 & 1.00 & 0.94 & 3.71e-03 & 7.86e-04 & 3.38e-03 & 2.05e-03 & 4.19e-03 & 5.28e-04 & 3.49e-03 & 1.71e-03 & 12.31 & 0.04 & 12.37 & 0.04 & 10.96 & 0.08 \\
WISE J053331.23$-$695859.9 & 83.3801 & -69.9833 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 7.58e-03 & 7.33e-03 & 2.81e-03 & 3.75e-03 & 7.86e-03 & 7.49e-03 & 2.92e-03 & 10.98 & 0.05 & 11.00 & 0.05 & 10.45 & 0.05 \\
WISE J053331.39$-$682736.4 & 83.3808 & -68.4601 & 1.00 & 1.00 & 0.95 & 5.69e-03 & 1.07e-02 & 1.26e-02 & 1.15e-02 & 3.99e-03 & 8.31e-03 & 9.54e-03 & 8.35e-03 & 11.31 & 0.06 & 11.28 & 0.06 & 10.56 & 0.05 \\
WISE J053331.42$-$684726.8 & 83.3809 & -68.7908 & 1.00 & 1.00 & 0.94 & 8.47e-03 & 1.29e-02 & 1.14e-02 & 1.73e-02 & 1.16e-02 & 1.65e-02 & 2.12e-02 & 3.16e-02 & 14.14 & 0.11 & 14.00 & 0.15 & nan & nan \\
WISE J053331.60$-$692244.6 & 83.3817 & -69.3790 & 1.00 & 1.00 & 0.99 & 5.57e-03 & 9.25e-03 & 1.24e-02 & 1.46e-02 & 1.23e-02 & 2.07e-02 & 2.78e-02 & 3.07e-02 & 13.79 & 0.11 & 13.90 & 0.16 & nan & nan \\
WISE J053331.60$-$700102.1 & 83.3817 & -70.0173 & 1.00 & 1.00 & 0.94 & 4.62e-04 & 6.28e-04 & 6.52e-04 & 4.49e-04 & 5.35e-04 & 8.21e-04 & 8.70e-04 & 6.89e-04 & 10.52 & 0.02 & 10.70 & 0.02 & 10.41 & 0.05 \\
WISE J053331.64$-$671111.4 & 83.3818 & -67.1865 & 1.00 & 1.00 & 0.95 & 2.94e-04 & 4.95e-04 & 3.36e-04 & 4.51e-04 & 2.90e-04 & 4.96e-04 & 3.40e-04 & 4.62e-04 & 10.80 & 0.01 & 10.95 & 0.02 & 10.71 & 0.05 \\
WISE J053331.66$-$674155.3 & 83.3819 & -67.6987 & 1.00 & 1.00 & 0.95 & 6.81e-03 & 5.11e-03 & 6.64e-03 & 5.82e-03 & 1.03e-02 & 1.06e-02 & 8.24e-03 & 1.13e-02 & 14.05 & 0.06 & 14.02 & 0.07 & nan & nan \\
WISE J053331.68$-$673950.0 & 83.3820 & -67.6639 & 1.00 & 1.00 & 0.96 & 1.95e-03 & 1.79e-03 & 7.47e-04 & 2.09e-03 & 2.30e-03 & 1.91e-03 & 7.85e-04 & 2.58e-03 & 11.22 & 0.03 & 11.33 & 0.03 & 10.97 & 0.07 \\
WISE J053331.70$-$703526.2 & 83.3821 & -70.5906 & 1.00 & 1.00 & 0.80 & 1.43e-04 & 3.64e-05 & 1.52e-04 & 8.78e-05 & 3.87e-04 & 1.34e-05 & 3.59e-04 & 2.61e-04 & 11.96 & 0.01 & 12.13 & 0.02 & 11.95 & 0.15 \\
WISE J053331.93$-$684304.1 & 83.3830 & -68.7178 & 1.00 & 1.00 & 0.94 & 1.46e-03 & 2.57e-03 & 2.24e-03 & 1.66e-03 & 8.27e-04 & 2.20e-03 & 2.15e-03 & 1.37e-03 & 11.75 & 0.03 & 11.74 & 0.03 & 10.22 & 0.05 \\
WISE J053332.02$-$694731.9 & 83.3834 & -69.7922 & 1.00 & 1.00 & 0.84 & 1.61e-03 & 4.47e-04 & 1.25e-03 & 5.56e-04 & 1.47e-03 & 7.08e-04 & 1.47e-03 & 4.54e-04 & 12.28 & 0.02 & 12.38 & 0.03 & 11.91 & 0.22 \\
WISE J053332.09$-$631956.8 & 83.3837 & -63.3325 & 1.00 & 1.00 & 0.88 & 1.12e-03 & 3.74e-03 & 7.48e-03 & 9.34e-03 & 4.63e-03 & 8.67e-03 & 1.37e-02 & 1.38e-02 & 15.33 & 0.07 & 14.44 & 0.10 & 11.39 & 0.07 \\
WISE J053332.33$-$693217.1 & 83.3847 & -69.5381 & 1.00 & 1.00 & 0.96 & 1.77e-03 & 3.76e-03 & 5.13e-03 & 4.06e-03 & 1.28e-03 & 3.60e-03 & 5.70e-03 & 5.09e-03 & 11.15 & 0.04 & 11.13 & 0.04 & 11.09 & 0.09 \\
WISE J053332.47$-$704118.3 & 83.3853 & -70.6884 & 1.00 & 1.00 & 0.93 & 6.89e-04 & 1.95e-04 & 8.11e-04 & 2.62e-04 & 1.50e-03 & 3.35e-04 & 1.72e-03 & 5.29e-04 & 12.74 & 0.02 & 12.86 & 0.03 & 11.99 & 0.14 \\
WISE J053332.56$-$651554.0 & 83.3857 & -65.2650 & 1.00 & 1.00 & 0.86 & -3.45e-04 & -1.02e-04 & 1.82e-04 & 3.75e-04 & -1.92e-04 & 1.07e-06 & 1.25e-04 & 3.16e-04 & 14.18 & 0.03 & 12.85 & 0.03 & 9.46 & 0.03 \\
WISE J053332.67$-$665640.2 & 83.3861 & -66.9445 & 1.00 & 1.00 & 0.91 & 1.10e-04 & 1.61e-04 & 1.56e-04 & 1.51e-04 & 2.14e-04 & 3.26e-04 & 3.26e-04 & 2.57e-04 & 9.30 & 0.01 & 9.50 & 0.01 & 9.20 & 0.03 \\
WISE J053332.70$-$672314.6 & 83.3862 & -67.3874 & 1.00 & 1.00 & 0.98 & 2.96e-03 & 6.37e-03 & 7.23e-03 & 7.97e-03 & 3.42e-03 & 8.85e-03 & 1.17e-02 & 1.47e-02 & 10.29 & 0.08 & 10.03 & 0.12 & 9.08 & 0.03 \\
WISE J053332.83$-$702113.4 & 83.3868 & -70.3537 & 1.00 & 1.00 & 0.87 & 2.84e-02 & 2.84e-02 & 2.67e-02 & 1.93e-02 & 2.00e-02 & 2.44e-02 & 2.16e-02 & 1.95e-02 & 11.86 & 0.12 & 11.71 & 0.11 & 10.90 & 0.07 \\
WISE J053332.93$-$694859.1 & 83.3872 & -69.8164 & 1.00 & 1.00 & 0.93 & 8.19e-04 & 2.52e-04 & 9.20e-04 & 3.50e-04 & 1.15e-03 & 2.79e-04 & 1.34e-03 & 2.28e-04 & 12.53 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J053332.96$-$690406.7 & 83.3873 & -69.0685 & 0.97 & 1.00 & 0.86 & 9.07e-05 & 1.87e-04 & 2.00e-04 & -6.12e-05 & 6.24e-04 & 7.02e-04 & 1.07e-03 & 1.51e-04 & 13.14 & 0.02 & 13.31 & 0.03 & 11.84 & 0.19 \\
WISE J053333.02$-$694419.6 & 83.3876 & -69.7388 & 1.00 & 1.00 & 0.73 & 4.50e-04 & 1.57e-04 & 2.41e-04 & 2.60e-04 & 1.82e-03 & 2.51e-04 & 1.70e-03 & 6.74e-04 & 13.30 & 0.02 & 13.35 & 0.03 & 11.45 & 0.13 \\
WISE J053333.04$-$692441.2 & 83.3877 & -69.4114 & 1.00 & 0.99 & 0.83 & 2.94e-04 & 3.87e-04 & 4.80e-04 & 9.30e-04 & 7.58e-05 & 1.06e-04 & 3.50e-04 & 5.81e-04 & 13.00 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J053333.05$-$691049.5 & 83.3877 & -69.1804 & 1.00 & 1.00 & 0.93 & 5.05e-03 & 3.27e-03 & 4.84e-03 & 3.75e-03 & 3.20e-03 & 2.58e-03 & 3.63e-03 & 2.77e-03 & 10.11 & 0.04 & 10.16 & 0.04 & 9.62 & 0.04 \\
WISE J053333.17$-$662848.3 & 83.3882 & -66.4801 & 1.00 & 1.00 & 0.93 & 1.32e-03 & 1.17e-03 & 1.61e-03 & 2.41e-03 & 1.01e-03 & 9.43e-04 & 1.53e-03 & 2.33e-03 & 11.67 & 0.03 & 11.72 & 0.03 & 11.52 & 0.11 \\
WISE J053333.25$-$685700.8 & 83.3886 & -68.9502 & 1.00 & 1.00 & 0.89 & 2.30e-03 & 2.18e-03 & 2.87e-03 & 2.47e-03 & 1.74e-03 & 2.40e-03 & 2.87e-03 & 1.91e-03 & 9.58 & 0.04 & 9.59 & 0.04 & 8.80 & 0.03 \\
WISE J053333.29$-$673649.3 & 83.3887 & -67.6137 & 1.00 & 1.00 & 0.89 & 1.39e-03 & 1.33e-03 & 2.04e-03 & 1.80e-03 & 1.32e-03 & 8.01e-04 & 1.77e-03 & 1.14e-03 & 9.77 & 0.04 & 9.71 & 0.04 & 8.77 & 0.03 \\
WISE J053333.49$-$694356.0 & 83.3895 & -69.7322 & 1.00 & 1.00 & 0.76 & 4.56e-04 & 3.29e-04 & 4.33e-04 & 5.23e-04 & 1.64e-04 & 1.77e-04 & 3.31e-04 & 2.54e-04 & 13.17 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J053333.74$-$695537.1 & 83.3906 & -69.9270 & 1.00 & 1.00 & 0.88 & 1.99e-03 & 3.18e-03 & 8.21e-04 & 2.15e-03 & 1.37e-03 & 2.24e-03 & 1.20e-03 & 2.31e-03 & 11.33 & 0.03 & 11.34 & 0.05 & 9.96 & 0.04 \\
WISE J053333.87$-$692602.2 & 83.3911 & -69.4340 & 1.00 & 1.00 & 0.99 & 1.18e-01 & 2.88e-01 & 3.12e-01 & 1.64e-01 & 6.04e-02 & 1.44e-01 & 1.60e-01 & 8.21e-02 & 11.03 & 0.29 & 10.82 & 0.21 & 10.43 & 0.04 \\
WISE J053333.88$-$655217.5 & 83.3912 & -65.8715 & 1.00 & 1.00 & 0.76 & 2.79e-03 & 1.86e-03 & 1.99e-03 & 2.93e-03 & 2.01e-03 & 1.23e-03 & 1.38e-03 & 2.25e-03 & 10.09 & 0.03 & 10.14 & 0.03 & 9.44 & 0.03 \\
WISE J053333.92$-$703242.8 & 83.3913 & -70.5452 & 1.00 & 1.00 & 0.86 & 2.21e-04 & 3.20e-05 & 2.18e-04 & 5.96e-05 & 2.40e-04 & 4.60e-05 & 2.14e-04 & 4.64e-05 & 12.21 & 0.01 & 12.35 & 0.02 & 12.09 & 0.17 \\
WISE J053333.98$-$651234.2 & 83.3916 & -65.2095 & 1.00 & 1.00 & 0.92 & 1.47e-03 & 1.59e-03 & 1.60e-03 & 1.38e-03 & 1.63e-03 & 1.59e-03 & 1.43e-03 & 1.47e-03 & 12.12 & 0.03 & 12.23 & 0.03 & 11.88 & 0.13 \\
WISE J053334.02$-$691541.2 & 83.3917 & -69.2614 & 1.00 & 1.00 & 0.87 & 2.12e-03 & 2.05e-03 & 2.10e-03 & 1.73e-03 & 4.34e-03 & 2.46e-03 & 3.31e-03 & 4.41e-03 & 11.87 & 0.03 & 12.00 & 0.04 & 11.86 & 0.17 \\
WISE J053334.11$-$700044.2 & 83.3921 & -70.0123 & 1.00 & 1.00 & 0.82 & 1.30e-03 & 5.32e-04 & 6.55e-04 & 7.53e-04 & 9.22e-04 & 1.57e-04 & 6.58e-04 & 5.11e-04 & 12.13 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053334.17$-$695031.6 & 83.3924 & -69.8421 & 1.00 & 1.00 & 0.89 & 1.31e-03 & 1.19e-03 & 1.23e-03 & 1.56e-03 & 7.88e-04 & 6.44e-04 & 6.65e-04 & 1.11e-03 & 12.29 & 0.03 & 12.42 & 0.02 & 11.56 & 0.23 \\
WISE J053334.38$-$665110.0 & 83.3933 & -66.8528 & 1.00 & 1.00 & 0.97 & 3.27e-04 & 5.39e-04 & 3.41e-04 & 1.92e-04 & 3.58e-04 & 5.33e-04 & 2.62e-04 & 1.90e-04 & 11.75 & 0.01 & 11.76 & 0.01 & 11.85 & 0.12 \\
WISE J053334.58$-$685642.0 & 83.3941 & -68.9450 & 1.00 & 1.00 & 0.78 & 5.92e-05 & -7.82e-06 & 9.98e-05 & 4.76e-05 & 2.98e-04 & 4.87e-04 & 5.56e-04 & 1.14e-04 & 12.39 & 0.01 & 12.53 & 0.02 & 11.68 & 0.14 \\
WISE J053334.67$-$702955.0 & 83.3945 & -70.4986 & 1.00 & 1.00 & 0.98 & 2.34e-02 & 2.72e-02 & 1.68e-02 & 3.90e-02 & 8.21e-03 & 9.98e-03 & 7.24e-03 & 1.58e-02 & 11.92 & 0.15 & 11.67 & 0.10 & 11.23 & 0.08 \\
WISE J053334.71$-$692117.1 & 83.3946 & -69.3548 & 1.00 & 1.00 & 0.95 & 5.67e-03 & 7.22e-03 & 1.31e-02 & 1.71e-02 & 5.30e-03 & 1.12e-02 & 1.68e-02 & 2.50e-02 & 14.47 & 0.13 & 14.17 & 0.14 & 10.82 & 0.09 \\
WISE J053335.17$-$701351.0 & 83.3965 & -70.2308 & 1.00 & 1.00 & 0.78 & 5.99e-04 & 5.26e-04 & 4.83e-04 & 3.17e-04 & 4.30e-04 & 3.49e-04 & 3.65e-04 & 1.47e-04 & 11.90 & 0.02 & 12.02 & 0.02 & nan & nan \\
WISE J053335.29$-$700112.6 & 83.3970 & -70.0202 & 1.00 & 1.00 & 0.86 & 3.20e-04 & 1.89e-04 & 1.61e-04 & 1.80e-04 & 2.95e-04 & 1.18e-04 & 1.72e-04 & 1.79e-04 & 11.31 & 0.01 & 11.48 & 0.01 & 11.76 & 0.12 \\
WISE J053335.36$-$685319.9 & 83.3973 & -68.8889 & 1.00 & 1.00 & 0.84 & 2.05e-04 & 7.55e-05 & 1.80e-04 & 7.93e-05 & 3.55e-04 & 6.59e-05 & 2.31e-04 & 2.92e-04 & 12.13 & 0.01 & 12.28 & 0.02 & nan & nan \\
WISE J053335.51$-$685557.3 & 83.3980 & -68.9326 & 1.00 & 1.00 & 0.82 & 1.51e-03 & 7.43e-04 & 2.13e-03 & 1.64e-03 & -2.75e-05 & -2.02e-05 & 2.37e-04 & 5.23e-04 & 14.51 & 0.05 & 13.00 & 0.04 & 10.45 & 0.06 \\
WISE J053335.52$-$673200.6 & 83.3980 & -67.5335 & 1.00 & 1.00 & 0.88 & 8.99e-03 & 1.46e-02 & 2.41e-02 & 2.40e-02 & 7.30e-03 & 1.55e-02 & 2.56e-02 & 2.42e-02 & 14.39 & 0.09 & 14.19 & 0.10 & 12.14 & 0.25 \\
WISE J053335.54$-$650005.7 & 83.3981 & -65.0016 & 1.00 & 1.00 & 0.87 & 1.81e-03 & 2.55e-03 & 1.69e-03 & 1.06e-03 & 2.52e-03 & 4.39e-03 & 3.60e-03 & 3.25e-03 & 10.08 & 0.03 & 10.09 & 0.05 & 9.50 & 0.03 \\
WISE J053335.56$-$690829.1 & 83.3982 & -69.1414 & 1.00 & 1.00 & 0.82 & 2.99e-04 & 6.81e-05 & 4.20e-04 & 2.03e-04 & 1.59e-04 & 4.36e-05 & 3.94e-04 & 3.87e-04 & 12.29 & 0.02 & 12.40 & 0.02 & 11.33 & 0.11 \\
WISE J053335.70$-$654158.7 & 83.3988 & -65.6996 & 1.00 & 1.00 & 0.76 & -8.69e-05 & 7.92e-05 & 1.17e-03 & 1.07e-03 & 2.85e-03 & 6.65e-03 & 1.05e-02 & 1.35e-02 & 15.55 & 0.08 & 14.65 & 0.12 & 11.53 & 0.09 \\
WISE J053335.75$-$650711.7 & 83.3990 & -65.1199 & 1.00 & 1.00 & 0.77 & 1.21e-03 & 3.50e-03 & 3.29e-03 & 4.65e-03 & 1.12e-03 & 3.18e-03 & 2.45e-03 & 3.60e-03 & 15.15 & 0.06 & 14.22 & 0.05 & 10.77 & 0.05 \\
WISE J053336.10$-$692608.5 & 83.4004 & -69.4357 & 1.00 & 1.00 & 0.82 & 7.84e-03 & 8.45e-03 & 9.36e-03 & 4.01e-03 & 3.19e-03 & 3.07e-03 & 3.74e-03 & 2.82e-03 & 11.00 & 0.06 & 11.01 & 0.05 & 10.22 & 0.04 \\
WISE J053336.34$-$702822.8 & 83.4014 & -70.4730 & 1.00 & 1.00 & 0.84 & 1.19e-03 & 1.31e-03 & 1.19e-03 & 1.63e-03 & 1.38e-03 & 9.43e-04 & 1.42e-03 & 1.68e-03 & 11.42 & 0.03 & 11.53 & 0.03 & 11.08 & 0.07 \\
WISE J053336.38$-$692312.8 & 83.4016 & -69.3869 & 1.00 & 1.00 & 0.99 & 6.24e-03 & 1.35e-02 & 2.04e-02 & 3.12e-02 & 7.03e-03 & 1.53e-02 & 2.45e-02 & 3.74e-02 & 10.07 & 0.11 & 9.13 & 0.12 & 5.95 & 0.01 \\
WISE J053336.71$-$634647.6 & 83.4030 & -63.7799 & 1.00 & 1.00 & 0.94 & 1.05e-03 & 1.16e-03 & 9.25e-04 & 1.30e-03 & 1.33e-03 & 1.39e-03 & 1.31e-03 & 1.47e-03 & 10.79 & 0.02 & 10.95 & 0.03 & 10.62 & 0.04 \\
WISE J053336.75$-$704548.3 & 83.4031 & -70.7634 & 1.00 & 1.00 & 0.97 & 3.46e-03 & 9.00e-03 & 1.14e-02 & 1.15e-02 & 2.49e-03 & 6.90e-03 & 9.22e-03 & 1.02e-02 & 10.17 & 0.06 & 10.23 & 0.06 & 9.51 & 0.03 \\
WISE J053336.82$-$702012.2 & 83.4034 & -70.3367 & 1.00 & 1.00 & 0.96 & 2.50e-03 & 5.34e-03 & 5.82e-03 & 6.05e-03 & 1.45e-03 & 3.20e-03 & 3.03e-03 & 3.18e-03 & 10.34 & 0.05 & 10.37 & 0.04 & 9.78 & 0.04 \\
WISE J053336.92$-$705108.6 & 83.4038 & -70.8524 & 1.00 & 1.00 & 0.88 & 5.86e-04 & 3.36e-04 & 3.91e-04 & 3.51e-04 & 5.85e-04 & 2.45e-04 & 4.42e-04 & 3.12e-04 & 12.12 & 0.02 & 12.24 & 0.02 & 10.77 & 0.06 \\
WISE J053336.95$-$703111.7 & 83.4040 & -70.5199 & 1.00 & 1.00 & 0.97 & 9.68e-04 & 2.08e-03 & 2.62e-03 & 2.48e-03 & 1.18e-03 & 2.24e-03 & 2.50e-03 & 2.70e-03 & 12.24 & 0.03 & 12.39 & 0.03 & 11.90 & 0.14 \\
WISE J053336.96$-$695532.3 & 83.4040 & -69.9256 & 1.00 & 1.00 & 0.74 & 1.50e-04 & 2.69e-04 & 4.70e-04 & 1.67e-04 & 1.47e-03 & 9.32e-04 & 1.45e-03 & 7.03e-04 & 12.71 & 0.02 & 12.89 & 0.03 & nan & nan \\
WISE J053337.15$-$654904.9 & 83.4048 & -65.8180 & 1.00 & 1.00 & 0.86 & 2.15e-03 & 2.32e-03 & 4.82e-03 & 7.48e-03 & 2.93e-03 & 6.07e-03 & 1.43e-02 & 2.17e-02 & 14.95 & 0.07 & 14.21 & 0.12 & 10.87 & 0.05 \\
WISE J053337.18$-$701224.0 & 83.4049 & -70.2067 & 1.00 & 1.00 & 0.79 & 4.14e-04 & 2.92e-04 & 3.85e-04 & 4.42e-04 & 5.27e-04 & 1.61e-04 & 4.23e-04 & 4.02e-04 & 12.56 & 0.02 & 12.69 & 0.02 & 12.09 & 0.27 \\
WISE J053337.20$-$680600.5 & 83.4050 & -68.1001 & 1.00 & 1.00 & 0.99 & 1.21e-01 & 3.05e-01 & 3.12e-01 & 1.36e-01 & 6.52e-02 & 1.56e-01 & 1.60e-01 & 6.52e-02 & 11.08 & 0.30 & 10.72 & 0.22 & 9.38 & 0.03 \\
WISE J053337.30$-$703536.3 & 83.4054 & -70.5934 & 1.00 & 1.00 & 0.97 & 4.98e-03 & 6.28e-03 & 2.71e-03 & 3.84e-03 & 4.86e-03 & 6.33e-03 & 2.53e-03 & 4.50e-03 & 10.85 & 0.05 & 10.89 & 0.05 & 10.23 & 0.04 \\
WISE J053337.36$-$690105.4 & 83.4057 & -69.0182 & 1.00 & 1.00 & 0.76 & 7.66e-04 & 1.15e-03 & 1.42e-03 & 7.24e-04 & 4.57e-03 & 1.52e-03 & 4.39e-03 & 7.99e-04 & 13.87 & 0.03 & 14.10 & 0.05 & nan & nan \\
WISE J053337.44$-$704624.6 & 83.4060 & -70.7735 & 1.00 & 1.00 & 0.90 & 5.31e-03 & 4.13e-03 & 5.52e-03 & 5.00e-03 & 2.89e-03 & 2.70e-03 & 3.07e-03 & 2.59e-03 & 11.96 & 0.05 & 12.01 & 0.05 & 11.90 & 0.14 \\
WISE J053337.52$-$672539.9 & 83.4063 & -67.4277 & 0.99 & 1.00 & 0.87 & -4.23e-05 & 5.97e-06 & 9.13e-05 & 1.97e-04 & -6.37e-05 & 1.16e-04 & 3.32e-04 & 3.79e-04 & 12.69 & 0.01 & 12.49 & 0.02 & 9.37 & 0.03 \\
WISE J053337.65$-$703749.3 & 83.4069 & -70.6304 & 1.00 & 1.00 & 0.88 & 7.60e-04 & 9.84e-04 & 1.20e-03 & 6.13e-04 & 5.57e-04 & 1.03e-03 & 1.38e-03 & 8.33e-04 & 10.26 & 0.02 & 10.40 & 0.02 & 9.95 & 0.04 \\
WISE J053337.66$-$692524.6 & 83.4069 & -69.4235 & 1.00 & 0.98 & 0.85 & 1.81e-04 & 1.66e-04 & 2.10e-04 & 1.08e-04 & 1.51e-04 & 7.20e-05 & 1.78e-04 & 1.15e-04 & 11.74 & 0.01 & 11.91 & 0.01 & 11.49 & 0.09 \\
WISE J053337.70$-$693429.6 & 83.4071 & -69.5749 & 1.00 & 0.99 & 0.76 & 5.36e-05 & 8.23e-05 & 9.36e-05 & 5.00e-05 & 1.01e-04 & 1.46e-04 & 7.21e-05 & 1.63e-05 & 11.60 & 0.01 & 11.77 & 0.01 & nan & nan \\
WISE J053337.96$-$663749.6 & 83.4082 & -66.6304 & 1.00 & 1.00 & 0.81 & 2.22e-03 & 5.66e-03 & 9.79e-03 & 1.32e-02 & 3.80e-03 & 1.02e-02 & 1.68e-02 & 2.18e-02 & 14.32 & 0.07 & 14.10 & 0.08 & 12.48 & 0.23 \\
WISE J053337.96$-$684422.2 & 83.4082 & -68.7395 & 1.00 & 1.00 & 0.86 & 1.09e-03 & 8.38e-04 & 1.94e-03 & 1.85e-03 & 7.34e-04 & 9.34e-04 & 1.39e-03 & 1.22e-03 & 12.49 & 0.03 & 12.51 & 0.03 & 9.61 & 0.05 \\
WISE J053338.14$-$694249.5 & 83.4089 & -69.7137 & 1.00 & 1.00 & 0.78 & 6.16e-04 & 4.16e-04 & 8.59e-04 & 4.70e-04 & 1.44e-03 & 2.92e-03 & 3.63e-03 & 2.78e-03 & 13.79 & 0.03 & 13.67 & 0.07 & 9.61 & 0.03 \\
WISE J053338.55$-$705228.7 & 83.4106 & -70.8746 & 1.00 & 1.00 & 0.96 & 6.87e-03 & 6.67e-03 & 4.65e-03 & 8.01e-03 & 4.74e-03 & 5.03e-03 & 3.71e-03 & 5.80e-03 & 9.30 & 0.06 & 9.30 & 0.05 & 8.61 & 0.02 \\
WISE J053338.59$-$661840.3 & 83.4108 & -66.3112 & 1.00 & 1.00 & 0.96 & 9.75e-03 & 1.37e-02 & 1.29e-02 & 1.25e-02 & 4.31e-03 & 8.04e-03 & 8.40e-03 & 8.05e-03 & 11.47 & 0.07 & 11.45 & 0.05 & 11.11 & 0.07 \\
WISE J053338.63$-$701034.4 & 83.4110 & -70.1762 & 1.00 & 1.00 & 0.86 & 7.04e-04 & 5.75e-04 & 1.11e-04 & 7.32e-04 & 7.68e-04 & 6.66e-04 & -2.65e-05 & 1.00e-03 & 12.02 & 0.02 & 12.18 & 0.02 & 11.00 & 0.07 \\
WISE J053338.64$-$691014.7 & 83.4110 & -69.1707 & 1.00 & 1.00 & 0.81 & 5.42e-05 & 7.01e-05 & 9.41e-05 & 6.45e-05 & 1.57e-04 & 3.41e-04 & 4.27e-04 & 3.43e-04 & 9.07 & 0.01 & 9.24 & 0.01 & 8.89 & 0.03 \\
WISE J053338.71$-$685937.9 & 83.4113 & -68.9939 & 1.00 & 1.00 & 0.89 & 2.73e-04 & 1.74e-04 & 2.30e-04 & 7.89e-05 & 3.61e-04 & 3.41e-04 & 3.96e-04 & 8.66e-05 & 11.72 & 0.01 & 11.84 & 0.01 & 10.63 & 0.06 \\
WISE J053338.78$-$701110.3 & 83.4116 & -70.1862 & 1.00 & 1.00 & 0.79 & 7.28e-05 & 1.77e-04 & 1.79e-04 & 1.61e-04 & 1.67e-04 & 2.64e-04 & 3.50e-04 & 3.50e-04 & 10.45 & 0.01 & 10.63 & 0.01 & 10.96 & 0.08 \\
WISE J053338.81$-$702409.5 & 83.4117 & -70.4026 & 1.00 & 1.00 & 0.88 & 3.12e-03 & 4.11e-03 & 4.51e-03 & 8.49e-03 & 2.03e-03 & 2.38e-03 & 1.96e-03 & 3.86e-03 & 11.12 & 0.07 & 11.03 & 0.04 & 10.36 & 0.05 \\
WISE J053338.88$-$624945.1 & 83.4120 & -62.8292 & 1.00 & 0.96 & 0.73 & 1.37e-04 & 9.18e-05 & 7.64e-05 & 1.56e-04 & -1.14e-04 & 1.04e-04 & 1.15e-04 & 2.26e-05 & 12.83 & 0.02 & 12.91 & 0.02 & 12.92 & 0.33 \\
WISE J053338.90$-$670314.9 & 83.4121 & -67.0541 & 1.00 & 1.00 & 0.96 & 6.87e-02 & 1.09e-01 & 9.69e-02 & 1.44e-01 & 2.72e-02 & 6.06e-02 & 7.04e-02 & 1.08e-01 & 14.98 & 0.30 & 14.75 & 0.24 & nan & nan \\
WISE J053338.90$-$670314.9 & 83.4121 & -67.0541 & 1.00 & 1.00 & 0.96 & 6.87e-02 & 1.09e-01 & 9.69e-02 & 1.44e-01 & 2.72e-02 & 6.06e-02 & 7.04e-02 & 1.08e-01 & 14.98 & 0.30 & 14.75 & 0.24 & nan & nan \\
WISE J053338.91$-$670150.7 & 83.4121 & -67.0307 & 1.00 & 1.00 & 0.92 & 3.70e-02 & 6.23e-02 & 7.90e-02 & 8.72e-02 & 1.18e-02 & 2.02e-02 & 2.88e-02 & 3.99e-02 & 14.83 & 0.27 & 14.66 & 0.19 & nan & nan \\
WISE J053338.94$-$655358.7 & 83.4122 & -65.8997 & 1.00 & 1.00 & 0.77 & 1.84e-03 & 1.66e-03 & 1.11e-03 & 2.04e-03 & 7.08e-03 & 7.99e-03 & 4.22e-03 & 8.01e-03 & 14.15 & 0.03 & 14.17 & 0.06 & 12.16 & 0.15 \\
WISE J053339.20$-$693359.7 & 83.4133 & -69.5666 & 1.00 & 1.00 & 0.95 & 5.70e-03 & 1.08e-02 & 6.07e-03 & 2.56e-03 & 4.90e-03 & 8.56e-03 & 4.09e-03 & 1.65e-03 & 12.31 & 0.06 & 12.27 & 0.05 & 10.50 & 0.10 \\
WISE J053339.23$-$693141.8 & 83.4135 & -69.5283 & 1.00 & 1.00 & 0.82 & 9.94e-04 & 3.87e-04 & 1.11e-03 & 3.45e-04 & 1.25e-03 & 3.44e-04 & 1.07e-03 & 5.35e-04 & 12.32 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J053339.27$-$674330.4 & 83.4136 & -67.7251 & 1.00 & 1.00 & 0.89 & 8.92e-05 & 1.39e-04 & 2.30e-04 & 2.46e-04 & 1.03e-04 & 2.75e-04 & 4.64e-04 & 5.89e-04 & 9.04 & 0.01 & 9.19 & 0.01 & 8.71 & 0.03 \\
WISE J053339.27$-$671903.8 & 83.4136 & -67.3177 & 1.00 & 1.00 & 0.97 & 2.96e-04 & 1.14e-03 & 1.95e-03 & 3.10e-03 & 3.42e-04 & 1.88e-03 & 2.58e-03 & 4.11e-03 & 13.74 & 0.07 & 13.57 & 0.08 & 11.80 & 0.13 \\
WISE J053339.36$-$684818.0 & 83.4140 & -68.8050 & 1.00 & 0.98 & 0.76 & 1.01e-03 & 4.70e-04 & 1.06e-03 & 6.64e-04 & 3.23e-04 & 4.00e-04 & 6.31e-04 & 5.46e-04 & 13.95 & 0.03 & 13.69 & 0.03 & nan & nan \\
WISE J053339.38$-$673648.2 & 83.4141 & -67.6134 & 1.00 & 1.00 & 0.83 & 4.37e-03 & 6.56e-03 & 4.38e-03 & 2.70e-03 & 2.86e-03 & 4.15e-03 & 2.33e-03 & 1.87e-03 & 10.91 & 0.04 & 10.94 & 0.04 & 10.45 & 0.05 \\
WISE J053339.74$-$695407.2 & 83.4156 & -69.9020 & 1.00 & 1.00 & 0.93 & 2.27e-03 & 3.49e-03 & 4.59e-03 & 5.93e-03 & 1.40e-03 & 2.37e-03 & 3.45e-03 & 3.83e-03 & 10.05 & 0.04 & 10.05 & 0.04 & 9.23 & 0.03 \\
WISE J053339.79$-$692237.4 & 83.4158 & -69.3771 & 1.00 & 1.00 & 0.89 & 1.96e-04 & 2.37e-04 & 2.67e-04 & 1.67e-04 & 3.30e-04 & 3.36e-04 & 5.26e-04 & 1.80e-04 & 11.05 & 0.01 & 11.24 & 0.01 & 10.42 & 0.05 \\
WISE J053339.80$-$642619.2 & 83.4159 & -64.4387 & 1.00 & 1.00 & 0.86 & 7.43e-04 & 8.64e-04 & 9.85e-04 & 9.38e-04 & 5.07e-04 & 4.26e-04 & 9.05e-04 & 1.21e-03 & 12.44 & 0.02 & 12.49 & 0.03 & 12.59 & 0.20 \\
WISE J053339.93$-$681628.5 & 83.4164 & -68.2746 & 1.00 & 1.00 & 0.79 & 9.28e-04 & 5.12e-04 & 1.32e-03 & 8.42e-04 & 5.86e-04 & 9.55e-04 & 1.34e-03 & 1.25e-03 & 13.69 & 0.03 & 13.70 & 0.03 & 11.35 & 0.14 \\
WISE J053339.97$-$693425.7 & 83.4165 & -69.5738 & 0.99 & 1.00 & 0.71 & 3.72e-04 & 1.59e-04 & 2.13e-04 & 2.73e-05 & 1.02e-03 & 5.35e-04 & 1.22e-03 & 1.10e-03 & 13.10 & 0.02 & 13.24 & 0.03 & 10.70 & 0.14 \\
WISE J053340.09$-$655814.8 & 83.4170 & -65.9708 & 1.00 & 1.00 & 0.96 & 4.43e-03 & 1.98e-03 & 3.12e-03 & 2.59e-03 & 3.65e-03 & 2.02e-03 & 2.68e-03 & 2.42e-03 & 12.66 & 0.04 & 12.72 & 0.04 & 12.54 & 0.23 \\
WISE J053340.19$-$671118.3 & 83.4175 & -67.1884 & 1.00 & 1.00 & 0.93 & 1.50e-03 & 1.85e-03 & 1.02e-03 & 1.50e-03 & 8.08e-04 & 1.43e-03 & 9.08e-04 & 1.23e-03 & 11.14 & 0.03 & 11.20 & 0.03 & 10.73 & 0.05 \\
WISE J053340.19$-$702138.9 & 83.4175 & -70.3608 & 1.00 & 1.00 & 0.85 & 2.64e-04 & 4.99e-05 & 1.66e-04 & 4.09e-05 & 6.50e-04 & 1.59e-04 & 2.00e-04 & 1.24e-04 & 12.51 & 0.01 & 12.68 & 0.02 & 11.28 & 0.09 \\
WISE J053340.22$-$693039.8 & 83.4176 & -69.5110 & 1.00 & 1.00 & 0.94 & 9.35e-03 & 1.63e-02 & 2.51e-02 & 2.68e-02 & 2.60e-03 & 3.84e-03 & 6.43e-03 & 6.71e-03 & 11.20 & 0.09 & 11.10 & 0.05 & 10.39 & 0.05 \\
WISE J053340.34$-$691251.2 & 83.4181 & -69.2142 & 1.00 & 1.00 & 0.76 & 1.48e-03 & 1.50e-03 & 2.77e-03 & 2.38e-03 & 3.24e-03 & 3.74e-03 & 6.08e-03 & 7.90e-03 & 14.66 & 0.06 & 14.51 & 0.08 & nan & nan \\
WISE J053340.35$-$690657.9 & 83.4181 & -69.1161 & 1.00 & 1.00 & 0.85 & 3.34e-04 & 3.78e-04 & 4.37e-04 & 5.49e-04 & 6.08e-04 & 6.57e-04 & 9.67e-04 & 9.53e-04 & 11.95 & 0.02 & 11.97 & 0.02 & 12.00 & 0.17 \\
WISE J053340.39$-$701047.1 & 83.4183 & -70.1798 & 1.00 & 1.00 & 0.83 & 4.07e-03 & 2.86e-03 & 3.90e-03 & 4.18e-03 & 3.99e-03 & 2.95e-03 & 4.02e-03 & 4.71e-03 & 9.72 & 0.04 & 9.71 & 0.04 & 8.94 & 0.03 \\
WISE J053340.41$-$695235.5 & 83.4184 & -69.8765 & 1.00 & 1.00 & 0.99 & 3.21e-03 & 8.90e-03 & 1.53e-02 & 2.40e-02 & 2.07e-03 & 5.14e-03 & 7.66e-03 & 1.14e-02 & 11.67 & 0.13 & 10.34 & 0.10 & 8.06 & 0.03 \\
WISE J053340.53$-$624926.9 & 83.4189 & -62.8241 & 1.00 & 1.00 & 0.88 & -2.03e-03 & -1.16e-03 & 3.54e-04 & 2.22e-03 & 2.95e-03 & 2.57e-03 & 6.35e-03 & 6.88e-03 & 15.62 & 0.09 & 14.66 & 0.10 & 11.55 & 0.09 \\
WISE J053340.60$-$633049.9 & 83.4192 & -63.5139 & 1.00 & 1.00 & 0.74 & 2.67e-03 & 1.32e-03 & 3.75e-03 & 1.40e-04 & 6.60e-03 & 4.62e-03 & 7.70e-03 & 2.58e-03 & 14.05 & 0.03 & 14.12 & 0.06 & nan & nan \\
WISE J053340.73$-$671231.6 & 83.4197 & -67.2088 & 1.00 & 0.99 & 0.81 & 1.63e-02 & 3.31e-02 & 3.68e-02 & 6.85e-02 & -2.41e-03 & 1.26e-03 & 5.00e-03 & 1.39e-02 & 15.47 & 0.18 & 15.02 & 0.09 & nan & nan \\
WISE J053340.78$-$665425.7 & 83.4199 & -66.9071 & 1.00 & 1.00 & 0.92 & 5.27e-04 & 4.71e-04 & 4.30e-04 & 4.60e-04 & 7.47e-04 & 7.07e-04 & 4.56e-04 & 3.24e-04 & 12.24 & 0.03 & 12.36 & 0.03 & 12.12 & 0.17 \\
WISE J053340.88$-$695051.1 & 83.4203 & -69.8475 & 1.00 & 1.00 & 0.98 & 1.40e-02 & 4.22e-03 & 1.27e-02 & 9.19e-03 & 9.34e-03 & 2.71e-03 & 9.12e-03 & 6.35e-03 & 12.18 & 0.07 & 12.29 & 0.06 & nan & nan \\
WISE J053340.93$-$694628.0 & 83.4205 & -69.7744 & 1.00 & 1.00 & 0.97 & 2.64e-02 & 3.45e-03 & 2.34e-02 & 8.74e-03 & 1.10e-02 & 1.50e-03 & 9.95e-03 & 4.34e-03 & 12.12 & 0.10 & 12.18 & 0.07 & nan & nan \\
WISE J053340.94$-$690431.6 & 83.4206 & -69.0754 & 1.00 & 1.00 & 0.86 & 9.48e-04 & 6.30e-04 & 1.05e-03 & 8.59e-04 & 1.61e-03 & 1.01e-03 & 1.83e-03 & 1.08e-03 & 10.83 & 0.02 & 10.98 & 0.03 & 10.45 & 0.05 \\
WISE J053341.05$-$692357.7 & 83.4210 & -69.3994 & 1.00 & 1.00 & 0.82 & 1.76e-04 & 2.08e-05 & 1.83e-04 & 1.10e-04 & 6.29e-04 & 1.18e-05 & 4.22e-04 & 2.86e-04 & 12.32 & 0.01 & 12.53 & 0.02 & 12.08 & 0.18 \\
WISE J053341.27$-$690032.5 & 83.4220 & -69.0090 & 1.00 & 1.00 & 0.96 & 1.17e-02 & 8.02e-03 & 5.24e-03 & 1.08e-02 & 8.14e-03 & 5.03e-03 & 3.70e-03 & 7.93e-03 & 12.66 & 0.06 & 12.66 & 0.05 & 12.69 & 0.32 \\
WISE J053341.45$-$694546.8 & 83.4227 & -69.7630 & 1.00 & 1.00 & 0.73 & 4.11e-04 & 6.14e-07 & 4.44e-04 & 2.08e-04 & -3.49e-05 & -7.20e-05 & 2.52e-04 & 5.42e-04 & 12.96 & 0.02 & 13.14 & 0.02 & nan & nan \\
WISE J053341.69$-$702011.3 & 83.4237 & -70.3365 & 1.00 & 1.00 & 0.92 & 7.73e-03 & 1.21e-02 & 7.14e-03 & 2.18e-03 & 6.47e-03 & 7.86e-03 & 5.94e-03 & 3.28e-03 & 11.10 & 0.06 & 11.20 & 0.06 & 10.96 & 0.07 \\
WISE J053341.90$-$650329.1 & 83.4246 & -65.0581 & 1.00 & 1.00 & 0.84 & 7.10e-05 & 1.37e-05 & 1.33e-04 & 1.61e-04 & -1.85e-04 & -1.86e-04 & -1.22e-04 & -5.19e-05 & 12.54 & 0.02 & 12.54 & 0.02 & 12.41 & 0.19 \\
WISE J053341.94$-$690732.6 & 83.4248 & -69.1257 & 1.00 & 1.00 & 0.87 & 6.45e-04 & 4.18e-04 & 2.77e-04 & 4.32e-04 & 5.50e-04 & 4.28e-04 & 1.47e-05 & 5.01e-04 & 11.99 & 0.02 & 12.13 & 0.02 & 11.61 & 0.16 \\
WISE J053342.02$-$705249.7 & 83.4251 & -70.8805 & 1.00 & 1.00 & 0.89 & 3.82e-04 & 7.77e-04 & 5.20e-04 & 1.18e-04 & 5.51e-04 & 1.35e-03 & 9.68e-04 & 1.25e-04 & 11.10 & 0.01 & 11.27 & 0.02 & 11.11 & 0.08 \\
WISE J053342.02$-$634105.1 & 83.4251 & -63.6848 & 1.00 & 1.00 & 0.90 & 9.42e-04 & 1.44e-03 & 9.86e-04 & 7.14e-04 & 8.75e-04 & 1.17e-03 & 1.09e-03 & 8.36e-04 & 10.96 & 0.02 & 11.05 & 0.02 & 10.72 & 0.04 \\
WISE J053342.23$-$701953.1 & 83.4260 & -70.3314 & 1.00 & 1.00 & 0.75 & 3.13e-04 & -3.73e-06 & 1.94e-04 & 1.72e-04 & 1.90e-03 & 3.38e-04 & 1.85e-03 & 1.14e-03 & 13.00 & 0.02 & 13.22 & 0.03 & nan & nan \\
WISE J053342.24$-$671704.1 & 83.4260 & -67.2845 & 1.00 & 1.00 & 0.83 & 9.36e-05 & 2.18e-04 & 2.46e-04 & 3.25e-04 & 2.85e-04 & 5.01e-04 & 3.78e-04 & 3.66e-04 & 12.91 & 0.02 & 13.00 & 0.03 & 12.38 & 0.20 \\
WISE J053342.36$-$691437.5 & 83.4265 & -69.2438 & 1.00 & 1.00 & 0.97 & 2.42e-03 & 6.60e-03 & 8.41e-03 & 8.63e-03 & 2.43e-03 & 6.54e-03 & 9.23e-03 & 1.03e-02 & 10.26 & 0.05 & 10.28 & 0.06 & 9.30 & 0.04 \\
WISE J053342.53$-$663059.4 & 83.4272 & -66.5165 & 1.00 & 1.00 & 0.99 & 2.48e-02 & 4.86e-02 & 5.55e-02 & 7.42e-02 & 2.60e-02 & 5.46e-02 & 6.53e-02 & 8.60e-02 & 13.50 & 0.24 & 13.35 & 0.27 & 12.23 & 0.23 \\
WISE J053342.84$-$700319.3 & 83.4285 & -70.0554 & 1.00 & 1.00 & 0.99 & 3.80e-01 & 1.46e-01 & 1.66e-01 & 3.73e-01 & 2.66e-01 & 1.02e-01 & 1.13e-01 & 2.58e-01 & 9.24 & 0.33 & 9.03 & 0.27 & 8.49 & 0.02 \\
WISE J053343.03$-$683945.2 & 83.4293 & -68.6626 & 1.00 & 1.00 & 0.81 & 6.94e-05 & 1.17e-04 & 5.75e-05 & 4.91e-05 & 1.49e-04 & 1.59e-04 & 1.56e-04 & 1.45e-04 & 11.42 & 0.01 & 11.57 & 0.01 & 11.76 & 0.15 \\
WISE J053343.26$-$685121.1 & 83.4302 & -68.8559 & 1.00 & 1.00 & 0.87 & 4.62e-03 & 9.07e-03 & 1.11e-02 & 1.11e-02 & 1.40e-03 & 3.03e-03 & 4.26e-03 & 4.23e-03 & 11.25 & 0.07 & 11.22 & 0.04 & 11.55 & 0.13 \\
WISE J053343.39$-$684224.6 & 83.4308 & -68.7068 & 1.00 & 1.00 & 0.98 & 1.03e-04 & 2.81e-04 & 5.84e-04 & 9.78e-04 & -5.92e-06 & 5.47e-05 & 3.20e-04 & 5.66e-04 & 12.05 & 0.03 & 12.06 & 0.03 & nan & nan \\
WISE J053343.54$-$691358.3 & 83.4314 & -69.2329 & 0.99 & 1.00 & 0.77 & 2.04e-04 & 1.64e-04 & 2.72e-04 & 9.13e-05 & 1.39e-03 & 5.83e-04 & 1.36e-03 & 7.05e-04 & 13.30 & 0.02 & 13.38 & 0.03 & 11.30 & 0.09 \\
WISE J053343.62$-$690541.2 & 83.4318 & -69.0948 & 1.00 & 1.00 & 0.84 & 1.05e-03 & 1.15e-03 & 1.42e-03 & 1.43e-03 & 8.34e-04 & 1.15e-03 & 1.10e-03 & 1.35e-03 & 10.93 & 0.02 & 11.06 & 0.02 & 10.92 & 0.07 \\
WISE J053343.66$-$655755.1 & 83.4319 & -65.9653 & 1.00 & 1.00 & 0.90 & 4.35e-03 & 3.27e-03 & 4.41e-03 & 5.42e-03 & 3.30e-03 & 1.78e-03 & 2.14e-03 & 3.47e-03 & 14.17 & 0.05 & 13.32 & 0.04 & 9.80 & 0.03 \\
WISE J053343.82$-$690406.6 & 83.4326 & -69.0685 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 7.31e-03 & 4.92e-03 & 1.05e-02 & 1.17e-02 & 7.49e-03 & 3.46e-03 & 9.72e-03 & 12.06 & 0.06 & 12.08 & 0.06 & 11.74 & 0.19 \\
WISE J053344.07$-$684014.8 & 83.4336 & -68.6708 & 1.00 & 1.00 & 0.90 & 8.33e-03 & 1.37e-02 & 2.09e-02 & 2.39e-02 & 9.35e-03 & 1.22e-02 & 1.86e-02 & 1.44e-02 & 13.06 & 0.13 & 12.68 & 0.11 & 11.17 & 0.07 \\
WISE J053344.12$-$695934.1 & 83.4338 & -69.9928 & 1.00 & 1.00 & 0.76 & 2.91e-03 & 2.72e-03 & 3.42e-03 & 2.07e-03 & 2.39e-03 & 3.05e-03 & 4.19e-03 & 4.92e-03 & 10.72 & 0.04 & 10.86 & 0.05 & 10.20 & 0.05 \\
WISE J053344.20$-$652214.8 & 83.4342 & -65.3708 & 1.00 & 1.00 & 0.94 & 3.08e-04 & 3.90e-04 & 4.16e-04 & 3.54e-04 & 1.41e-03 & 2.54e-03 & 2.12e-03 & 1.53e-03 & 11.07 & 0.02 & 11.14 & 0.04 & 10.62 & 0.04 \\
WISE J053344.21$-$671220.8 & 83.4342 & -67.2058 & 1.00 & 1.00 & 0.98 & 4.73e-02 & 1.41e-01 & 2.22e-01 & 2.17e-01 & 6.10e-02 & 1.69e-01 & 2.64e-01 & 2.53e-01 & 14.59 & 0.25 & 14.47 & 0.27 & nan & nan \\
WISE J053344.52$-$705743.3 & 83.4355 & -70.9620 & 1.00 & 1.00 & 0.94 & 6.93e-04 & 1.61e-03 & 3.05e-03 & 5.17e-03 & 3.25e-04 & 6.16e-04 & 1.12e-03 & 2.02e-03 & 10.45 & 0.06 & 9.71 & 0.04 & 8.06 & 0.02 \\
WISE J053344.54$-$672801.3 & 83.4356 & -67.4670 & 1.00 & 1.00 & 0.96 & 2.49e-03 & 2.58e-03 & 1.02e-03 & 1.60e-03 & 2.25e-03 & 2.15e-03 & 8.91e-04 & 1.69e-03 & 11.57 & 0.03 & 11.68 & 0.03 & nan & nan \\
WISE J053344.63$-$683817.5 & 83.4359 & -68.6382 & 1.00 & 1.00 & 0.85 & 1.70e-03 & 2.10e-03 & 1.91e-03 & 1.06e-03 & 1.90e-03 & 3.81e-03 & 3.29e-03 & 2.57e-03 & 10.25 & 0.03 & 10.32 & 0.04 & 9.57 & 0.03 \\
WISE J053344.88$-$660131.3 & 83.4370 & -66.0254 & 1.00 & 1.00 & 0.90 & 7.04e-04 & 2.87e-04 & 5.97e-04 & 4.27e-04 & 7.63e-04 & 1.67e-04 & 4.54e-04 & 3.86e-04 & 11.87 & 0.02 & 11.97 & 0.02 & 11.07 & 0.08 \\
WISE J053344.90$-$701954.6 & 83.4371 & -70.3318 & 1.00 & 1.00 & 0.98 & 3.35e-03 & 6.55e-03 & 1.19e-02 & 1.92e-02 & 1.06e-03 & 2.53e-03 & 4.68e-03 & 7.40e-03 & 11.20 & 0.11 & 10.89 & 0.08 & 9.37 & 0.03 \\
WISE J053344.91$-$675400.5 & 83.4371 & -67.9001 & 1.00 & 1.00 & 0.84 & 1.09e-03 & 4.09e-04 & 8.69e-04 & 7.91e-04 & 1.12e-03 & 2.87e-04 & 1.02e-03 & 6.91e-04 & 12.35 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J053345.01$-$643026.6 & 83.4376 & -64.5074 & 1.00 & 1.00 & 0.75 & 2.35e-03 & 1.97e-03 & 2.96e-03 & 3.25e-03 & 1.05e-03 & 1.03e-03 & 1.84e-03 & 1.76e-03 & 11.79 & 0.04 & 11.82 & 0.03 & 11.62 & 0.09 \\
WISE J053345.21$-$680214.9 & 83.4384 & -68.0375 & 1.00 & 1.00 & 0.90 & 9.88e-03 & 9.14e-03 & 4.24e-03 & 1.52e-02 & 3.33e-03 & 4.46e-03 & 4.58e-03 & 9.70e-03 & 11.74 & 0.09 & 11.58 & 0.08 & 11.66 & 0.14 \\
WISE J053345.23$-$683626.0 & 83.4385 & -68.6072 & 1.00 & 1.00 & 0.94 & 6.86e-03 & 9.47e-03 & 7.17e-03 & 1.06e-02 & 4.44e-03 & 1.00e-02 & 1.01e-02 & 1.04e-02 & 10.44 & 0.06 & 10.56 & 0.06 & 9.86 & 0.03 \\
WISE J053345.53$-$702637.4 & 83.4397 & -70.4437 & 1.00 & 1.00 & 0.89 & 4.75e-04 & 7.99e-04 & 4.87e-04 & 1.84e-04 & 9.20e-04 & 1.39e-03 & 8.14e-04 & 1.60e-04 & 10.81 & 0.02 & 10.99 & 0.02 & 10.61 & 0.05 \\
WISE J053345.61$-$674439.1 & 83.4400 & -67.7442 & 1.00 & 1.00 & 0.90 & 3.79e-04 & 5.84e-04 & 6.08e-04 & 5.58e-04 & 5.04e-04 & 4.07e-04 & 2.44e-04 & 3.78e-04 & 12.71 & 0.02 & 12.74 & 0.02 & 12.48 & 0.33 \\
WISE J053345.65$-$691400.3 & 83.4402 & -69.2334 & 1.00 & 1.00 & 0.79 & 2.91e-02 & 2.97e-02 & 4.70e-02 & 5.07e-02 & 1.92e-02 & 1.77e-02 & 3.56e-02 & 3.94e-02 & 14.62 & 0.13 & 14.61 & 0.13 & nan & nan \\
WISE J053345.67$-$682311.3 & 83.4403 & -68.3865 & 1.00 & 1.00 & 0.84 & 2.14e-02 & 5.28e-02 & 6.84e-02 & 5.11e-02 & 1.27e-02 & 3.22e-02 & 4.08e-02 & 3.11e-02 & 10.98 & 0.14 & 10.76 & 0.11 & 9.81 & 0.04 \\
WISE J053345.73$-$685525.2 & 83.4406 & -68.9237 & 1.00 & 1.00 & 0.91 & 1.86e-03 & 1.69e-03 & 1.16e-03 & 2.00e-03 & 1.46e-03 & 1.71e-03 & 1.58e-03 & 1.81e-03 & 12.14 & 0.03 & 12.24 & 0.03 & 11.71 & 0.14 \\
WISE J053345.88$-$674205.9 & 83.4412 & -67.7016 & 1.00 & 1.00 & 0.96 & 4.76e-04 & 3.65e-04 & 2.47e-04 & 3.24e-04 & 5.85e-04 & 3.54e-04 & 1.63e-04 & 3.84e-04 & 11.61 & 0.01 & 11.73 & 0.02 & 11.53 & 0.12 \\
WISE J053345.88$-$684916.6 & 83.4412 & -68.8213 & 1.00 & 1.00 & 0.72 & 6.25e-03 & 6.82e-03 & 1.09e-02 & 1.10e-02 & 3.58e-03 & 5.14e-03 & 4.69e-03 & 5.84e-03 & 10.25 & 0.07 & 10.18 & 0.05 & 9.13 & 0.03 \\
WISE J053346.11$-$700411.9 & 83.4421 & -70.0700 & 1.00 & 1.00 & 0.89 & 1.72e-03 & 8.87e-04 & 1.33e-03 & 1.00e-03 & 1.27e-03 & 9.12e-04 & 1.18e-03 & 5.06e-04 & 12.06 & 0.02 & 12.16 & 0.02 & 10.24 & 0.06 \\
WISE J053346.11$-$685328.7 & 83.4421 & -68.8913 & 1.00 & 1.00 & 0.85 & 5.93e-04 & 1.23e-04 & 9.71e-04 & 3.40e-04 & 1.60e-03 & 2.60e-03 & 3.46e-03 & 9.19e-04 & 13.77 & 0.02 & 14.00 & 0.05 & 12.54 & 0.26 \\
WISE J053346.13$-$702017.9 & 83.4422 & -70.3383 & 1.00 & 1.00 & 0.92 & 5.66e-04 & 9.50e-04 & 4.56e-04 & 9.27e-05 & 9.52e-04 & 1.80e-03 & 7.42e-04 & 8.50e-05 & 10.96 & 0.02 & 11.17 & 0.02 & 12.23 & 0.21 \\
WISE J053346.14$-$641217.7 & 83.4422 & -64.2049 & 1.00 & 1.00 & 0.86 & 1.24e-02 & 1.65e-02 & 2.97e-02 & 3.15e-02 & 1.01e-02 & 1.54e-02 & 2.79e-02 & 2.84e-02 & 9.68 & 0.13 & 9.39 & 0.12 & 8.93 & 0.02 \\
WISE J053346.51$-$700215.1 & 83.4438 & -70.0375 & 1.00 & 1.00 & 0.90 & 1.97e-03 & 1.72e-03 & 2.14e-03 & 2.15e-03 & 1.25e-03 & 1.53e-03 & 2.55e-03 & 2.90e-03 & 11.48 & 0.03 & 11.58 & 0.04 & 11.11 & 0.08 \\
WISE J053346.78$-$695919.3 & 83.4449 & -69.9887 & 1.00 & 1.00 & 0.86 & 8.62e-04 & 8.00e-04 & 9.09e-04 & 4.46e-04 & 8.19e-04 & 3.24e-04 & 7.28e-04 & 4.69e-04 & 11.98 & 0.02 & 12.13 & 0.02 & 10.59 & 0.05 \\
WISE J053347.07$-$655741.9 & 83.4461 & -65.9616 & 1.00 & 1.00 & 0.94 & 5.15e-03 & 7.68e-03 & 5.81e-03 & 2.36e-03 & 4.94e-03 & 7.91e-03 & 6.24e-03 & 2.98e-03 & 10.42 & 0.06 & 10.21 & 0.07 & 9.18 & 0.02 \\
WISE J053347.15$-$692357.2 & 83.4464 & -69.3992 & 1.00 & 1.00 & 0.82 & 2.17e-04 & 2.87e-05 & 2.90e-04 & 1.85e-04 & 2.22e-05 & -1.03e-06 & 1.79e-04 & 1.84e-04 & 12.28 & 0.01 & 12.41 & 0.02 & 11.82 & 0.13 \\
WISE J053347.23$-$683842.4 & 83.4468 & -68.6451 & 1.00 & 1.00 & 0.88 & 4.41e-04 & 3.66e-04 & 8.18e-04 & 4.50e-04 & 8.94e-04 & 1.83e-03 & 2.53e-03 & 1.78e-03 & 11.16 & 0.02 & 11.39 & 0.03 & 11.14 & 0.07 \\
WISE J053347.29$-$693948.7 & 83.4470 & -69.6635 & 1.00 & 1.00 & 0.98 & 8.22e-03 & 1.97e-02 & 2.15e-02 & 1.35e-02 & 6.49e-03 & 1.49e-02 & 1.71e-02 & 1.15e-02 & 11.16 & 0.08 & 11.16 & 0.07 & 11.64 & 0.16 \\
WISE J053347.34$-$640030.0 & 83.4473 & -64.0083 & 1.00 & 1.00 & 0.92 & 5.42e-03 & 7.96e-03 & 6.73e-03 & 7.86e-03 & 2.25e-03 & 4.01e-03 & 4.45e-03 & 4.38e-03 & 10.52 & 0.06 & 10.56 & 0.04 & 10.07 & 0.04 \\
WISE J053347.70$-$704334.3 & 83.4487 & -70.7262 & 1.00 & 1.00 & 0.87 & 7.26e-04 & 8.32e-04 & 2.03e-04 & 7.41e-04 & 1.45e-03 & 1.90e-03 & 1.11e-03 & 1.74e-03 & 10.56 & 0.02 & 10.79 & 0.03 & 10.12 & 0.04 \\
WISE J053347.82$-$690008.2 & 83.4493 & -69.0023 & 1.00 & 1.00 & 0.96 & 1.55e-02 & 1.63e-02 & 1.36e-03 & 1.05e-02 & 7.60e-03 & 8.17e-03 & 1.07e-03 & 5.79e-03 & 11.35 & 0.07 & 11.29 & 0.06 & 10.08 & 0.04 \\
WISE J053347.91$-$702302.2 & 83.4496 & -70.3839 & 1.00 & 1.00 & 0.88 & 2.19e-04 & 1.62e-04 & 2.53e-04 & 2.04e-04 & 3.64e-04 & 3.08e-04 & 6.75e-04 & 5.91e-04 & 10.57 & 0.01 & 10.75 & 0.02 & 10.74 & 0.07 \\
WISE J053347.91$-$692654.8 & 83.4496 & -69.4485 & 1.00 & 1.00 & 0.84 & 2.38e-03 & 1.65e-03 & 1.52e-03 & 2.12e-03 & 2.02e-03 & 1.94e-03 & 1.33e-03 & 2.24e-03 & 11.13 & 0.03 & 11.25 & 0.03 & 11.06 & 0.06 \\
WISE J053348.10$-$702343.2 & 83.4504 & -70.3953 & 1.00 & 1.00 & 0.92 & 3.15e-03 & 5.22e-03 & 2.44e-03 & 1.57e-03 & 2.11e-03 & 3.47e-03 & 2.47e-03 & 2.10e-03 & 11.18 & 0.04 & 11.23 & 0.04 & 10.59 & 0.05 \\
WISE J053348.17$-$672332.8 & 83.4507 & -67.3924 & 1.00 & 1.00 & 0.74 & -6.56e-05 & 6.31e-04 & 1.82e-04 & 5.34e-04 & 9.25e-03 & 2.21e-02 & 7.37e-03 & 7.12e-03 & 14.68 & 0.03 & 14.62 & 0.11 & 11.37 & 0.09 \\
WISE J053348.37$-$704637.3 & 83.4515 & -70.7770 & 1.00 & 1.00 & 0.91 & 1.94e-03 & 1.32e-03 & 1.33e-03 & 1.62e-03 & 1.37e-03 & 5.36e-04 & 7.53e-04 & 8.87e-04 & 12.26 & 0.03 & 12.32 & 0.03 & 12.35 & 0.24 \\
WISE J053348.57$-$663430.9 & 83.4524 & -66.5752 & 1.00 & 1.00 & 0.80 & 1.40e-04 & 1.36e-05 & 2.89e-04 & 1.95e-04 & 7.17e-04 & 3.27e-04 & 8.44e-04 & 5.25e-04 & 12.32 & 0.02 & 12.34 & 0.02 & 12.03 & 0.17 \\
WISE J053348.80$-$691949.9 & 83.4533 & -69.3305 & 1.00 & 1.00 & 0.87 & 1.75e-04 & 2.25e-04 & 3.82e-04 & 2.89e-04 & 3.47e-04 & 4.19e-04 & 7.15e-04 & 5.22e-04 & 10.61 & 0.01 & 10.78 & 0.01 & 10.90 & 0.07 \\
WISE J053348.92$-$700618.8 & 83.4538 & -70.1052 & 1.00 & 1.00 & 0.93 & 1.01e-02 & 1.60e-02 & 1.38e-02 & 1.53e-02 & 7.39e-03 & 1.25e-02 & 1.13e-02 & 1.11e-02 & 10.36 & 0.08 & 10.42 & 0.07 & 9.75 & 0.03 \\
WISE J053348.99$-$690930.5 & 83.4541 & -69.1585 & 1.00 & 1.00 & 0.94 & 4.82e-03 & 9.21e-03 & 1.49e-02 & 1.48e-02 & 3.70e-03 & 9.37e-03 & 1.34e-02 & 1.40e-02 & 11.31 & 0.08 & 11.24 & 0.07 & 12.59 & 0.35 \\
WISE J053349.01$-$692305.0 & 83.4542 & -69.3847 & 1.00 & 1.00 & 0.87 & 1.77e-03 & 6.23e-04 & 1.80e-03 & 1.66e-03 & 1.10e-03 & 8.01e-04 & 1.57e-03 & 1.42e-03 & 12.40 & 0.03 & 12.47 & 0.03 & 12.03 & 0.15 \\
WISE J053349.11$-$700957.8 & 83.4546 & -70.1661 & 1.00 & 1.00 & 0.96 & 2.05e-03 & 2.02e-03 & 1.93e-03 & 2.49e-03 & 1.32e-03 & 1.20e-03 & 1.23e-03 & 1.55e-03 & 11.89 & 0.03 & 11.96 & 0.03 & nan & nan \\
WISE J053349.28$-$685211.7 & 83.4554 & -68.8699 & 1.00 & 1.00 & 0.74 & 2.10e-03 & 2.10e-03 & 1.95e-03 & 1.19e-03 & 1.60e-03 & 1.88e-03 & 1.57e-03 & 1.65e-03 & 9.63 & 0.03 & 9.62 & 0.03 & 8.94 & 0.02 \\
WISE J053349.35$-$692106.9 & 83.4556 & -69.3519 & 1.00 & 1.00 & 0.96 & 8.17e-03 & 1.06e-02 & 4.88e-03 & 7.27e-03 & 5.98e-03 & 6.94e-03 & 3.29e-03 & 5.84e-03 & 10.59 & 0.06 & 10.62 & 0.05 & 9.18 & 0.03 \\
WISE J053349.39$-$705257.2 & 83.4558 & -70.8826 & 1.00 & 0.97 & 0.86 & 2.28e-04 & 7.33e-05 & 1.43e-04 & 2.05e-04 & 1.08e-04 & 5.16e-05 & 2.65e-05 & 1.16e-04 & 12.09 & 0.01 & 12.22 & 0.01 & 12.09 & 0.17 \\
WISE J053349.44$-$625126.8 & 83.4560 & -62.8575 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 4.26e-03 & 1.23e-02 & 6.32e-03 & 7.37e-03 & 3.96e-03 & 8.56e-03 & 4.82e-03 & 9.71 & 0.06 & 9.67 & 0.05 & 8.80 & 0.02 \\
WISE J053349.61$-$672954.3 & 83.4567 & -67.4984 & 1.00 & 0.96 & 0.89 & 2.61e-04 & 1.88e-04 & 5.24e-04 & 4.04e-04 & 1.72e-05 & 4.72e-05 & 6.86e-05 & 1.77e-04 & 12.55 & 0.02 & 12.60 & 0.02 & 11.86 & 0.18 \\
WISE J053349.62$-$674558.6 & 83.4567 & -67.7663 & 1.00 & 1.00 & 0.94 & 1.01e-03 & 4.22e-04 & 3.86e-04 & 1.04e-03 & 1.88e-03 & 5.78e-04 & 7.48e-04 & 1.79e-03 & 11.99 & 0.02 & 12.11 & 0.03 & 11.47 & 0.10 \\
WISE J053349.67$-$701047.9 & 83.4570 & -70.1800 & 1.00 & 0.98 & 0.84 & 3.89e-04 & 6.71e-05 & 3.06e-04 & 2.52e-04 & 1.26e-04 & 4.53e-05 & 2.19e-04 & 1.88e-04 & 12.50 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053349.69$-$704500.8 & 83.4570 & -70.7502 & 0.99 & 1.00 & 0.72 & 9.12e-06 & 6.69e-07 & 8.69e-06 & 4.84e-06 & 7.80e-05 & 4.45e-05 & 5.51e-05 & 5.01e-05 & 10.24 & 0.00 & 10.42 & 0.01 & 10.16 & 0.04 \\
WISE J053349.93$-$691542.1 & 83.4580 & -69.2617 & 1.00 & 1.00 & 0.89 & 1.99e-04 & 2.43e-04 & 1.21e-04 & 1.03e-04 & 4.34e-04 & 2.61e-04 & 2.27e-04 & 2.11e-04 & 12.44 & 0.01 & 12.55 & 0.02 & 11.28 & 0.10 \\
WISE J053349.95$-$684644.9 & 83.4581 & -68.7791 & 1.00 & 1.00 & 0.98 & 5.82e-03 & 1.66e-02 & 1.77e-02 & 1.08e-02 & 6.40e-03 & 1.90e-02 & 2.18e-02 & 1.56e-02 & 9.95 & 0.08 & 10.00 & 0.08 & 8.59 & 0.02 \\
WISE J053350.25$-$695615.7 & 83.4594 & -69.9377 & 1.00 & 1.00 & 0.94 & 8.85e-04 & 1.31e-03 & 6.49e-04 & 2.93e-04 & 1.20e-03 & 2.03e-03 & 1.14e-03 & 2.79e-04 & 11.00 & 0.02 & 11.17 & 0.02 & 11.10 & 0.09 \\
WISE J053350.32$-$633703.9 & 83.4597 & -63.6178 & 1.00 & 1.00 & 0.99 & 4.28e-03 & 8.71e-03 & 1.76e-02 & 2.37e-02 & 3.10e-03 & 7.02e-03 & 1.45e-02 & 1.98e-02 & 9.75 & 0.09 & 9.75 & 0.08 & 9.06 & 0.02 \\
WISE J053350.38$-$701548.9 & 83.4599 & -70.2636 & 1.00 & 1.00 & 0.98 & 5.03e-03 & 8.41e-03 & 7.95e-03 & 6.96e-03 & 4.20e-03 & 7.88e-03 & 8.37e-03 & 7.51e-03 & 11.36 & 0.06 & 11.37 & 0.06 & 11.03 & 0.09 \\
WISE J053350.44$-$703217.4 & 83.4602 & -70.5382 & 1.00 & 0.96 & 0.91 & 4.84e-04 & 3.97e-04 & 8.70e-04 & 2.36e-04 & 2.19e-04 & 1.15e-04 & 4.19e-04 & 9.00e-05 & 12.64 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J053350.46$-$661336.6 & 83.4603 & -66.2268 & 1.00 & 1.00 & 0.89 & 3.47e-04 & 5.92e-04 & 4.58e-04 & 4.76e-04 & 5.49e-04 & 1.01e-03 & 1.04e-03 & 1.03e-03 & 10.72 & 0.02 & 10.94 & 0.02 & 10.52 & 0.04 \\
WISE J053350.50$-$654745.6 & 83.4604 & -65.7960 & 1.00 & 1.00 & 0.97 & 6.84e-04 & 7.61e-04 & 2.22e-04 & 5.18e-04 & 1.20e-03 & 1.17e-03 & 2.53e-04 & 9.08e-04 & 11.52 & 0.02 & 11.64 & 0.02 & 11.39 & 0.08 \\
WISE J053350.52$-$670344.2 & 83.4605 & -67.0623 & 1.00 & 1.00 & 0.95 & 7.27e-03 & 2.41e-03 & 7.05e-03 & 4.70e-03 & 5.33e-03 & 2.97e-03 & 7.04e-03 & 6.27e-03 & 12.22 & 0.05 & 12.22 & 0.05 & 12.38 & 0.20 \\
WISE J053350.54$-$694913.8 & 83.4606 & -69.8205 & 1.00 & 1.00 & 0.95 & 6.11e-03 & 4.95e-03 & 4.07e-03 & 2.20e-03 & 5.52e-03 & 6.23e-03 & 3.98e-03 & 1.68e-03 & 12.97 & 0.05 & 13.05 & 0.06 & nan & nan \\
WISE J053350.70$-$683228.3 & 83.4613 & -68.5412 & 1.00 & 1.00 & 0.88 & 4.34e-04 & 2.00e-04 & 8.45e-05 & 4.98e-04 & 6.88e-04 & 3.83e-04 & 3.75e-04 & 7.15e-04 & 12.27 & 0.01 & 12.39 & 0.02 & 12.17 & 0.17 \\
WISE J053350.74$-$663834.4 & 83.4614 & -66.6429 & 1.00 & 1.00 & 0.98 & 1.51e-03 & 9.23e-04 & 9.27e-04 & 3.84e-04 & 1.69e-03 & 9.26e-04 & 9.40e-04 & 2.92e-04 & 11.60 & 0.02 & 11.72 & 0.03 & 11.33 & 0.08 \\
WISE J053350.79$-$703040.7 & 83.4616 & -70.5113 & 1.00 & 1.00 & 0.88 & 1.88e-03 & 3.64e-03 & 5.22e-03 & 4.08e-03 & 1.11e-03 & 2.06e-03 & 3.63e-03 & 3.73e-03 & 11.20 & 0.04 & 11.18 & 0.04 & 10.69 & 0.06 \\
WISE J053350.95$-$644014.5 & 83.4623 & -64.6707 & 1.00 & 1.00 & 0.93 & 2.72e-03 & 9.25e-03 & 1.35e-02 & 1.67e-02 & 2.83e-03 & 6.62e-03 & 9.91e-03 & 1.35e-02 & 13.94 & 0.08 & 13.10 & 0.08 & 9.24 & 0.02 \\
WISE J053350.98$-$685326.5 & 83.4624 & -68.8907 & 1.00 & 1.00 & 0.94 & 3.57e-03 & 5.60e-04 & 2.76e-03 & 1.34e-03 & 1.99e-03 & 3.32e-04 & 1.71e-03 & 9.51e-04 & 12.19 & 0.04 & 12.21 & 0.03 & 11.32 & 0.09 \\
WISE J053351.09$-$652642.8 & 83.4629 & -65.4452 & 1.00 & 1.00 & 0.96 & 1.01e-03 & 2.03e-03 & 2.52e-03 & 1.58e-03 & 1.13e-03 & 2.62e-03 & 3.45e-03 & 2.23e-03 & 10.35 & 0.03 & 10.49 & 0.03 & 10.18 & 0.04 \\
WISE J053351.14$-$690211.1 & 83.4631 & -69.0364 & 1.00 & 1.00 & 0.87 & 9.44e-04 & 1.56e-03 & 1.43e-03 & 4.96e-04 & 1.13e-03 & 2.12e-03 & 2.03e-03 & 8.84e-04 & 10.58 & 0.02 & 10.72 & 0.03 & 10.62 & 0.06 \\
WISE J053351.15$-$700454.5 & 83.4631 & -70.0818 & 1.00 & 1.00 & 0.91 & 2.54e-03 & 2.58e-03 & 1.75e-03 & 2.25e-03 & 8.78e-04 & 1.09e-03 & 9.91e-04 & 1.59e-03 & 10.77 & 0.04 & 10.88 & 0.03 & 10.73 & 0.07 \\
WISE J053351.16$-$705817.9 & 83.4632 & -70.9716 & 1.00 & 1.00 & 0.82 & 2.34e-04 & 2.16e-04 & 5.22e-04 & 3.06e-04 & 7.27e-04 & 1.19e-05 & 7.61e-04 & 4.13e-04 & 13.14 & 0.02 & 13.30 & 0.03 & 12.97 & 0.35 \\
WISE J053351.18$-$700933.0 & 83.4632 & -70.1592 & 1.00 & 1.00 & 0.96 & 2.02e-03 & 4.19e-03 & 5.30e-03 & 6.10e-03 & 1.74e-03 & 3.66e-03 & 5.04e-03 & 5.57e-03 & 10.20 & 0.05 & 10.27 & 0.05 & 9.74 & 0.05 \\
WISE J053351.24$-$700713.2 & 83.4635 & -70.1203 & 1.00 & 1.00 & 0.93 & 5.60e-02 & 4.24e-02 & 1.19e-02 & 7.48e-02 & 2.15e-02 & 1.88e-02 & 6.38e-03 & 3.12e-02 & 10.58 & 0.14 & 10.44 & 0.09 & 10.12 & 0.06 \\
WISE J053351.36$-$665441.5 & 83.4640 & -66.9115 & 1.00 & 1.00 & 0.74 & 5.12e-04 & 4.98e-04 & 1.82e-05 & 2.82e-04 & 6.32e-04 & 2.68e-03 & 3.44e-03 & 3.34e-03 & 14.94 & 0.03 & 14.81 & 0.07 & 12.80 & 0.30 \\
WISE J053351.65$-$694602.4 & 83.4652 & -69.7673 & 1.00 & 1.00 & 0.75 & 8.26e-04 & 1.29e-03 & 1.10e-03 & 2.66e-04 & 1.43e-03 & 1.12e-03 & 2.52e-03 & 1.70e-03 & 14.03 & 0.03 & 14.25 & 0.05 & 10.85 & 0.10 \\
WISE J053351.69$-$690850.5 & 83.4654 & -69.1474 & 1.00 & 1.00 & 0.75 & 1.47e-03 & 1.20e-03 & 2.73e-03 & 2.71e-03 & 2.47e-03 & 2.26e-03 & 1.98e-03 & 3.52e-03 & 13.57 & 0.05 & 13.47 & 0.05 & 9.47 & 0.03 \\
WISE J053351.87$-$693525.7 & 83.4661 & -69.5905 & 1.00 & 1.00 & 0.71 & 3.67e-04 & 9.16e-05 & 2.10e-04 & 2.76e-04 & 8.74e-04 & 6.76e-04 & 5.74e-04 & 4.86e-04 & 13.11 & 0.02 & 13.27 & 0.02 & 10.35 & 0.07 \\
WISE J053351.97$-$674026.2 & 83.4665 & -67.6740 & 1.00 & 1.00 & 0.96 & 6.73e-03 & 8.73e-03 & 8.26e-03 & 9.46e-03 & 5.98e-03 & 8.81e-03 & 8.64e-03 & 1.03e-02 & 10.34 & 0.05 & 10.46 & 0.06 & 10.14 & 0.04 \\
WISE J053352.01$-$684015.8 & 83.4667 & -68.6711 & 1.00 & 1.00 & 0.93 & 1.44e-03 & 1.87e-03 & 1.30e-03 & 6.45e-04 & 1.75e-03 & 1.46e-03 & 1.49e-03 & 6.13e-04 & 12.11 & 0.03 & 12.16 & 0.03 & nan & nan \\
WISE J053352.08$-$694038.8 & 83.4670 & -69.6774 & 1.00 & 1.00 & 0.97 & 3.98e-03 & 5.52e-03 & 3.78e-03 & 2.92e-03 & 3.66e-03 & 5.91e-03 & 3.44e-03 & 2.16e-03 & 12.28 & 0.04 & 12.33 & 0.05 & 11.62 & 0.12 \\
WISE J053352.11$-$702214.3 & 83.4671 & -70.3706 & 1.00 & 1.00 & 0.94 & 6.10e-03 & 8.84e-03 & 1.03e-02 & 7.00e-03 & 3.27e-03 & 6.12e-03 & 7.71e-03 & 5.93e-03 & 11.27 & 0.07 & 11.13 & 0.06 & 10.51 & 0.07 \\
WISE J053352.12$-$670127.4 & 83.4672 & -67.0243 & 1.00 & 1.00 & 0.94 & 1.52e-01 & 5.00e-01 & 7.92e-01 & 8.66e-01 & 8.65e-02 & 2.11e-01 & 2.89e-01 & 3.20e-01 & 15.02 & 0.51 & 14.80 & 0.35 & nan & nan \\
WISE J053352.23$-$695127.1 & 83.4676 & -69.8575 & 1.00 & 1.00 & 0.97 & 4.82e-03 & 2.62e-03 & 3.74e-03 & 3.36e-03 & 5.03e-03 & 2.41e-03 & 4.21e-03 & 3.10e-03 & 11.82 & 0.04 & 11.97 & 0.04 & nan & nan \\
WISE J053352.40$-$704202.0 & 83.4684 & -70.7006 & 1.00 & 1.00 & 0.91 & 1.32e-03 & 5.65e-04 & 1.08e-03 & 1.01e-03 & 1.24e-03 & 2.12e-04 & 8.89e-04 & 6.73e-04 & 12.34 & 0.02 & 12.47 & 0.02 & 12.12 & 0.17 \\
WISE J053352.52$-$704657.8 & 83.4688 & -70.7827 & 1.00 & 1.00 & 0.94 & 1.81e-02 & 1.67e-02 & 1.12e-02 & 2.27e-02 & 9.00e-03 & 1.04e-02 & 1.01e-02 & 1.71e-02 & 12.08 & 0.08 & 12.10 & 0.07 & 11.58 & 0.19 \\
WISE J053352.57$-$684817.5 & 83.4691 & -68.8049 & 1.00 & 1.00 & 0.82 & 4.62e-04 & 1.59e-04 & 1.96e-04 & 3.18e-04 & 4.66e-04 & 3.54e-04 & 2.49e-04 & 3.47e-04 & 11.01 & 0.01 & 11.16 & 0.01 & 10.45 & 0.06 \\
WISE J053352.79$-$684428.3 & 83.4699 & -68.7412 & 1.00 & 1.00 & 0.97 & 1.46e-02 & 1.18e-02 & 1.84e-02 & 1.01e-02 & 1.84e-02 & 1.50e-02 & 2.03e-02 & 1.21e-02 & 13.54 & 0.08 & 13.55 & 0.10 & nan & nan \\
WISE J053352.88$-$632504.9 & 83.4703 & -63.4180 & 1.00 & 1.00 & 0.98 & 1.91e-03 & 1.38e-03 & 1.87e-03 & 1.06e-03 & 1.71e-03 & 1.38e-03 & 1.73e-03 & 9.67e-04 & 10.97 & 0.03 & 11.08 & 0.03 & 10.80 & 0.05 \\
WISE J053352.88$-$693106.4 & 83.4704 & -69.5185 & 1.00 & 1.00 & 0.91 & 4.40e-03 & 6.23e-03 & 7.34e-03 & 4.50e-03 & 5.26e-03 & 9.79e-03 & 1.01e-02 & 5.66e-03 & 10.63 & 0.05 & 10.77 & 0.06 & 10.19 & 0.06 \\
WISE J053353.00$-$693759.3 & 83.4708 & -69.6331 & 1.00 & 1.00 & 0.93 & 8.43e-03 & 1.26e-02 & 1.46e-02 & 8.48e-03 & 3.96e-03 & 6.87e-03 & 7.45e-03 & 5.16e-03 & 11.01 & 0.07 & 11.01 & 0.05 & nan & nan \\
WISE J053353.13$-$670325.0 & 83.4714 & -67.0570 & 1.00 & 1.00 & 0.89 & 7.27e-04 & 3.23e-04 & 4.96e-04 & 6.18e-04 & 1.47e-03 & 2.43e-04 & 9.61e-04 & 7.91e-04 & 12.85 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J053353.17$-$701040.6 & 83.4716 & -70.1780 & 1.00 & 1.00 & 0.94 & 5.69e-04 & 1.04e-03 & 7.01e-04 & 5.77e-04 & 7.60e-04 & 1.36e-03 & 9.56e-04 & 1.01e-03 & 10.49 & 0.02 & 10.68 & 0.02 & 10.36 & 0.09 \\
WISE J053353.37$-$701217.1 & 83.4724 & -70.2047 & 1.00 & 1.00 & 0.77 & 3.01e-04 & 4.47e-04 & 3.31e-04 & 3.22e-04 & 7.04e-04 & 1.09e-03 & 8.31e-04 & 6.67e-04 & 11.04 & 0.01 & 11.25 & 0.02 & 10.27 & 0.06 \\
WISE J053353.55$-$702340.9 & 83.4731 & -70.3947 & 1.00 & 0.99 & 0.78 & 2.77e-04 & 3.71e-04 & 2.79e-04 & 1.95e-04 & -5.66e-05 & 3.44e-04 & 3.34e-04 & 2.17e-04 & 13.13 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J053353.57$-$694220.4 & 83.4732 & -69.7057 & 1.00 & 1.00 & 0.90 & 2.73e-04 & 3.15e-04 & 1.82e-04 & 5.71e-05 & 2.59e-04 & 3.36e-04 & 1.41e-04 & 3.73e-05 & 11.54 & 0.01 & 11.69 & 0.01 & 11.20 & 0.10 \\
WISE J053353.60$-$624729.0 & 83.4734 & -62.7914 & 1.00 & 1.00 & 0.95 & 9.55e-04 & 1.56e-03 & 1.43e-03 & 1.03e-03 & 5.70e-04 & 1.25e-03 & 1.23e-03 & 7.24e-04 & 10.49 & 0.02 & 10.63 & 0.02 & 10.36 & 0.04 \\
WISE J053353.67$-$673416.9 & 83.4736 & -67.5714 & 1.00 & 1.00 & 0.82 & -8.89e-05 & 4.82e-04 & 1.10e-03 & 1.80e-03 & -1.33e-04 & 7.54e-04 & 1.73e-03 & 2.52e-03 & 13.11 & 0.04 & 13.06 & 0.05 & 11.00 & 0.09 \\
WISE J053353.71$-$635942.7 & 83.4738 & -63.9952 & 1.00 & 1.00 & 0.85 & 1.22e-03 & 2.18e-03 & 1.55e-03 & 1.59e-03 & 8.84e-04 & 1.12e-03 & 7.04e-04 & 4.78e-04 & 11.04 & 0.03 & 11.10 & 0.02 & 10.63 & 0.04 \\
WISE J053353.79$-$635418.7 & 83.4741 & -63.9052 & 1.00 & 1.00 & 0.88 & 4.33e-05 & 1.04e-04 & 9.68e-05 & 1.63e-04 & 6.72e-05 & 8.29e-05 & 9.88e-05 & 4.07e-04 & 12.17 & 0.01 & 12.21 & 0.02 & 12.06 & 0.12 \\
WISE J053353.83$-$660504.8 & 83.4743 & -66.0847 & 1.00 & 1.00 & 0.89 & 4.75e-05 & 1.82e-04 & 3.35e-04 & 3.61e-04 & 5.18e-04 & 8.79e-04 & 7.64e-04 & 6.26e-04 & 13.13 & 0.03 & 13.23 & 0.04 & 12.56 & 0.24 \\
WISE J053353.93$-$673529.8 & 83.4747 & -67.5916 & 1.00 & 1.00 & 0.91 & 1.37e-02 & 1.35e-02 & 2.68e-02 & 2.78e-02 & 1.18e-02 & 1.37e-02 & 2.17e-02 & 2.08e-02 & 14.84 & 0.10 & 14.58 & 0.09 & nan & nan \\
WISE J053354.25$-$671756.5 & 83.4760 & -67.2990 & 1.00 & 1.00 & 0.96 & 2.89e-02 & 3.81e-02 & 4.16e-02 & 6.09e-02 & 1.11e-02 & 1.51e-02 & 1.73e-02 & 2.41e-02 & 11.48 & 0.17 & 11.26 & 0.11 & 10.88 & 0.06 \\
WISE J053354.40$-$684526.9 & 83.4767 & -68.7575 & 1.00 & 1.00 & 0.72 & 1.78e-04 & 7.94e-05 & 7.20e-05 & 1.68e-04 & 4.75e-04 & 2.34e-05 & 4.67e-04 & 2.39e-04 & 12.35 & 0.01 & 12.46 & 0.02 & 10.39 & 0.06 \\
WISE J053354.54$-$705528.7 & 83.4773 & -70.9246 & 1.00 & 1.00 & 0.83 & 5.44e-05 & 5.68e-05 & 1.09e-04 & 8.38e-05 & 1.23e-04 & -3.31e-08 & 1.50e-04 & 1.10e-04 & 12.16 & 0.01 & 12.32 & 0.02 & 12.32 & 0.19 \\
WISE J053354.58$-$670018.3 & 83.4774 & -67.0051 & 1.00 & 1.00 & 0.94 & 4.27e-03 & 9.72e-03 & 1.06e-02 & 5.14e-03 & 3.32e-03 & 7.03e-03 & 8.00e-03 & 4.61e-03 & 9.85 & 0.06 & 9.87 & 0.06 & 9.14 & 0.02 \\
WISE J053354.61$-$695847.5 & 83.4775 & -69.9799 & 1.00 & 1.00 & 0.81 & 2.86e-04 & 5.59e-04 & 5.06e-04 & 5.80e-04 & 2.89e-04 & 3.25e-04 & 3.56e-04 & 5.02e-04 & 11.72 & 0.02 & 11.90 & 0.02 & nan & nan \\
WISE J053354.76$-$701633.3 & 83.4782 & -70.2759 & 1.00 & 1.00 & 0.93 & 4.14e-05 & 1.00e-04 & 2.26e-04 & 3.27e-04 & -3.01e-05 & -2.40e-06 & 1.22e-04 & 1.99e-04 & 11.83 & 0.02 & 11.86 & 0.02 & 11.76 & 0.16 \\
WISE J053354.81$-$705743.4 & 83.4784 & -70.9621 & 1.00 & 1.00 & 0.98 & 4.11e-03 & 6.71e-03 & 6.96e-03 & 7.62e-03 & 6.47e-03 & 1.24e-02 & 1.44e-02 & 1.33e-02 & 10.39 & 0.05 & 10.48 & 0.07 & 9.87 & 0.04 \\
WISE J053354.91$-$701933.4 & 83.4788 & -70.3259 & 1.00 & 1.00 & 0.89 & 4.67e-03 & 6.99e-03 & 1.18e-02 & 1.06e-02 & 4.75e-03 & 4.32e-03 & 8.87e-03 & 6.99e-03 & 10.13 & 0.06 & 10.16 & 0.05 & 9.52 & 0.03 \\
WISE J053354.97$-$672705.9 & 83.4790 & -67.4516 & 1.00 & 1.00 & 0.85 & -1.90e-03 & -7.54e-04 & -1.40e-03 & 8.13e-04 & 4.32e-05 & 1.66e-04 & 1.27e-03 & 2.14e-03 & 15.65 & 0.08 & 14.20 & 0.07 & 11.11 & 0.09 \\
WISE J053355.02$-$684837.5 & 83.4792 & -68.8104 & 1.00 & 1.00 & 0.89 & 1.70e-03 & 5.26e-04 & 1.62e-03 & 9.40e-04 & 1.42e-03 & 1.10e-03 & 1.88e-03 & 1.51e-03 & 12.39 & 0.02 & 12.48 & 0.03 & 11.56 & 0.12 \\
WISE J053355.06$-$693224.8 & 83.4794 & -69.5402 & 1.00 & 1.00 & 0.96 & 9.40e-02 & 1.56e-01 & 6.67e-02 & 1.96e-01 & 8.02e-02 & 1.55e-01 & 4.88e-02 & 1.74e-01 & 14.81 & 0.27 & 14.76 & 0.27 & 10.02 & 0.05 \\
WISE J053355.11$-$695055.9 & 83.4796 & -69.8488 & 1.00 & 1.00 & 0.88 & 3.70e-04 & 9.78e-05 & 1.81e-04 & 3.12e-04 & 7.12e-04 & 3.55e-04 & 2.46e-04 & 4.38e-04 & 12.40 & 0.02 & 12.57 & 0.02 & 10.59 & 0.14 \\
WISE J053355.15$-$670346.8 & 83.4798 & -67.0630 & 1.00 & 1.00 & 0.97 & 1.24e-03 & 2.09e-03 & 8.21e-04 & 4.32e-04 & 1.62e-03 & 2.83e-03 & 9.06e-04 & 5.37e-04 & 11.24 & 0.02 & 11.37 & 0.03 & 11.06 & 0.07 \\
WISE J053355.33$-$693115.0 & 83.4805 & -69.5208 & 1.00 & 1.00 & 0.86 & 1.59e-04 & 1.57e-04 & 2.78e-04 & 1.28e-04 & 4.10e-04 & 2.72e-04 & 2.37e-04 & 1.08e-04 & 12.51 & 0.02 & 12.56 & 0.02 & nan & nan \\
WISE J053355.48$-$641406.0 & 83.4811 & -64.2350 & 1.00 & 1.00 & 0.73 & 2.45e-04 & 1.23e-04 & 2.60e-04 & 2.17e-04 & 1.52e-04 & 1.50e-04 & 3.60e-04 & 2.86e-04 & 12.52 & 0.02 & 12.54 & 0.02 & 12.71 & 0.21 \\
WISE J053355.55$-$640635.9 & 83.4815 & -64.1100 & 1.00 & 1.00 & 0.73 & 3.74e-03 & 1.33e-03 & 6.81e-03 & 1.67e-03 & -1.59e-03 & 7.30e-03 & 1.54e-02 & 1.41e-02 & 15.58 & 0.08 & 15.07 & 0.13 & 13.03 & 0.27 \\
WISE J053355.61$-$702641.7 & 83.4817 & -70.4449 & 1.00 & 1.00 & 0.86 & 8.41e-04 & 6.32e-04 & 4.50e-04 & 8.30e-04 & 7.51e-04 & 4.96e-04 & 5.02e-04 & 7.99e-04 & 12.19 & 0.02 & 12.30 & 0.02 & 11.81 & 0.14 \\
WISE J053355.69$-$705716.2 & 83.4821 & -70.9545 & 1.00 & 1.00 & 0.84 & 3.62e-04 & 3.91e-04 & 2.74e-04 & 3.36e-04 & 3.29e-04 & 3.14e-04 & 2.35e-04 & 3.14e-05 & 11.48 & 0.01 & 11.63 & 0.01 & 10.96 & 0.07 \\
WISE J053355.73$-$675755.3 & 83.4822 & -67.9654 & 1.00 & 1.00 & 0.94 & 6.87e-04 & 4.88e-04 & 4.23e-04 & 8.53e-04 & 3.06e-04 & 2.87e-04 & 3.03e-04 & 5.32e-04 & 12.84 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J053355.77$-$692621.0 & 83.4824 & -69.4392 & 1.00 & 0.99 & 0.85 & 2.69e-04 & 9.20e-05 & 7.70e-05 & 2.67e-04 & 4.00e-04 & 9.13e-05 & 2.74e-04 & 1.26e-04 & 12.29 & 0.01 & 12.47 & 0.02 & 12.99 & 0.32 \\
WISE J053355.80$-$685310.7 & 83.4825 & -68.8863 & 1.00 & 1.00 & 0.91 & 1.13e-03 & 7.18e-04 & 1.31e-03 & 1.01e-03 & 9.35e-04 & 8.37e-04 & 1.38e-03 & 1.11e-03 & 12.46 & 0.02 & 12.57 & 0.02 & 11.74 & 0.12 \\
WISE J053356.18$-$690807.6 & 83.4841 & -69.1354 & 1.00 & 1.00 & 0.87 & 2.30e-03 & 1.62e-03 & 2.30e-03 & 2.74e-03 & 1.17e-02 & 7.74e-03 & 1.31e-02 & 1.23e-02 & 14.12 & 0.04 & 14.21 & 0.07 & nan & nan \\
WISE J053356.19$-$642543.4 & 83.4841 & -64.4287 & 1.00 & 1.00 & 0.93 & 5.79e-04 & 3.71e-04 & 1.25e-04 & 4.05e-04 & 9.99e-04 & 7.25e-04 & 3.16e-04 & 5.82e-04 & 12.20 & 0.02 & 12.31 & 0.02 & 11.95 & 0.11 \\
WISE J053356.21$-$690519.2 & 83.4842 & -69.0887 & 1.00 & 1.00 & 0.74 & 2.81e-04 & 6.02e-05 & 2.65e-04 & 5.42e-05 & 9.11e-04 & 2.36e-04 & 7.46e-04 & 6.55e-04 & 13.19 & 0.02 & 13.37 & 0.02 & nan & nan \\
WISE J053356.33$-$623931.8 & 83.4847 & -62.6588 & 1.00 & 1.00 & 0.94 & 2.15e-04 & 5.52e-04 & 8.09e-04 & 1.32e-03 & 5.64e-04 & 1.88e-03 & 3.21e-03 & 4.82e-03 & 13.35 & 0.04 & 12.49 & 0.06 & 8.09 & 0.02 \\
WISE J053356.38$-$645926.8 & 83.4849 & -64.9908 & 1.00 & 1.00 & 0.95 & 3.83e-03 & 1.46e-03 & 3.69e-03 & 2.91e-03 & 3.46e-03 & 1.69e-03 & 3.96e-03 & 3.21e-03 & 11.83 & 0.04 & 11.86 & 0.04 & 11.44 & 0.08 \\
WISE J053356.61$-$694916.9 & 83.4859 & -69.8214 & 1.00 & 1.00 & 0.91 & 1.11e-03 & 1.72e-03 & 2.00e-03 & 2.89e-03 & 6.88e-04 & 1.93e-03 & 3.26e-03 & 4.11e-03 & 11.10 & 0.04 & 11.11 & 0.04 & 11.04 & 0.09 \\
WISE J053356.63$-$695403.1 & 83.4860 & -69.9009 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 1.78e-03 & 2.29e-03 & 2.53e-03 & 1.15e-03 & 2.07e-03 & 3.11e-03 & 3.60e-03 & 9.48 & 0.04 & 9.41 & 0.05 & 8.78 & 0.03 \\
WISE J053357.16$-$633531.1 & 83.4882 & -63.5920 & 1.00 & 1.00 & 0.73 & 4.26e-04 & 6.30e-06 & 3.74e-04 & 1.82e-04 & 7.25e-04 & 5.77e-04 & 3.16e-04 & 4.83e-04 & 13.11 & 0.02 & 13.18 & 0.03 & 13.03 & 0.27 \\
WISE J053357.32$-$693100.3 & 83.4888 & -69.5167 & 1.00 & 0.97 & 0.75 & 7.47e-05 & -3.93e-06 & 2.07e-04 & 1.43e-04 & 1.23e-04 & -3.95e-05 & 5.24e-05 & 2.83e-04 & 13.06 & 0.02 & 13.27 & 0.02 & nan & nan \\
WISE J053357.37$-$700529.4 & 83.4890 & -70.0915 & 1.00 & 1.00 & 0.88 & 3.09e-04 & 2.99e-04 & 6.91e-04 & 1.05e-03 & 5.41e-04 & 9.49e-05 & 7.62e-04 & 6.95e-04 & 12.30 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J053357.38$-$693808.1 & 83.4891 & -69.6356 & 1.00 & 1.00 & 0.84 & 3.29e-04 & 3.11e-04 & 1.95e-04 & 1.97e-04 & 1.79e-04 & 6.33e-05 & 1.11e-04 & 7.91e-05 & 12.15 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J053357.45$-$691639.4 & 83.4894 & -69.2776 & 1.00 & 1.00 & 0.91 & 1.43e-03 & 2.21e-03 & 1.36e-03 & 7.46e-04 & 1.39e-03 & 2.07e-03 & 1.31e-03 & 5.60e-04 & 11.36 & 0.03 & 11.45 & 0.03 & 10.64 & 0.06 \\
WISE J053357.45$-$685251.0 & 83.4894 & -68.8808 & 1.00 & 1.00 & 0.89 & 1.74e-03 & 1.29e-03 & 1.67e-03 & 5.74e-04 & 1.02e-03 & 1.47e-03 & 1.25e-03 & 6.17e-04 & 11.12 & 0.02 & 11.25 & 0.02 & 11.10 & 0.07 \\
WISE J053357.51$-$701754.7 & 83.4896 & -70.2985 & 1.00 & 1.00 & 0.88 & 4.93e-04 & 2.43e-04 & 4.39e-04 & 3.43e-04 & 1.03e-03 & 2.17e-04 & 7.60e-04 & 3.72e-04 & 12.21 & 0.02 & 12.34 & 0.02 & 11.73 & 0.16 \\
WISE J053357.52$-$665117.1 & 83.4897 & -66.8548 & 1.00 & 1.00 & 0.96 & 2.30e-04 & 5.00e-04 & 3.86e-04 & 3.82e-04 & 2.44e-04 & 6.75e-04 & 4.79e-04 & 5.04e-04 & 11.22 & 0.01 & 11.22 & 0.02 & 11.13 & 0.08 \\
WISE J053357.54$-$673103.5 & 83.4897 & -67.5176 & 1.00 & 1.00 & 0.90 & 6.57e-03 & 5.66e-03 & 3.23e-03 & 4.48e-03 & 4.77e-03 & 4.90e-03 & 3.32e-03 & 4.35e-03 & 11.82 & 0.05 & 11.81 & 0.04 & 11.17 & 0.10 \\
WISE J053357.68$-$695001.3 & 83.4903 & -69.8337 & 1.00 & 1.00 & 0.92 & 3.48e-02 & 2.85e-02 & 2.28e-02 & 4.79e-02 & 1.49e-02 & 1.50e-02 & 1.80e-02 & 2.35e-02 & 12.00 & 0.14 & 11.88 & 0.11 & nan & nan \\
WISE J053357.69$-$642024.9 & 83.4904 & -64.3403 & 1.00 & 1.00 & 0.98 & 1.03e-02 & 2.30e-02 & 3.13e-02 & 3.80e-02 & 6.03e-03 & 1.39e-02 & 1.96e-02 & 2.42e-02 & 12.23 & 0.15 & 11.25 & 0.12 & 8.26 & 0.02 \\
WISE J053357.97$-$670355.9 & 83.4915 & -67.0655 & 1.00 & 1.00 & 0.92 & 5.86e-05 & 6.59e-05 & 8.78e-05 & 1.09e-04 & 1.67e-04 & 2.04e-04 & 2.19e-04 & 2.75e-04 & 9.09 & 0.01 & 9.29 & 0.01 & 8.98 & 0.02 \\
WISE J053358.04$-$692102.0 & 83.4918 & -69.3506 & 1.00 & 0.95 & 0.71 & 1.49e-04 & 4.26e-05 & 4.16e-05 & 9.94e-05 & 4.06e-04 & 2.15e-04 & 1.78e-04 & -3.59e-05 & 13.01 & 0.02 & 13.16 & 0.02 & 10.46 & 0.06 \\
WISE J053358.04$-$691238.8 & 83.4918 & -69.2108 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 2.57e-03 & 2.15e-03 & 2.66e-03 & 2.22e-03 & 2.99e-03 & 2.72e-03 & 2.40e-03 & 12.82 & 0.03 & 12.86 & 0.03 & 10.34 & 0.05 \\
WISE J053358.10$-$695644.0 & 83.4921 & -69.9456 & 1.00 & 1.00 & 0.94 & 9.39e-04 & 1.73e-03 & 1.41e-03 & 2.30e-04 & 1.37e-03 & 1.40e-03 & 1.67e-03 & 2.26e-04 & 12.73 & 0.03 & 12.95 & 0.03 & 11.64 & 0.11 \\
WISE J053358.15$-$695707.2 & 83.4923 & -69.9520 & 1.00 & 1.00 & 0.75 & 7.83e-05 & 3.44e-05 & 7.99e-05 & 2.20e-05 & 1.79e-04 & 2.66e-05 & 1.72e-04 & 5.65e-05 & 10.96 & 0.01 & 11.17 & 0.01 & 10.72 & 0.06 \\
WISE J053358.20$-$700054.6 & 83.4925 & -70.0152 & 1.00 & 1.00 & 0.94 & 5.91e-04 & 1.16e-03 & 1.92e-03 & 1.32e-03 & 9.38e-04 & 1.49e-03 & 2.83e-03 & 1.91e-03 & 12.80 & 0.02 & 13.00 & 0.03 & 12.30 & 0.25 \\
WISE J053358.20$-$695352.3 & 83.4925 & -69.8979 & 1.00 & 0.99 & 0.79 & 5.71e-05 & 4.00e-05 & 2.93e-05 & 5.32e-05 & 1.48e-04 & 1.46e-04 & 2.03e-04 & 1.05e-04 & 11.39 & 0.01 & 11.58 & 0.01 & 11.47 & 0.13 \\
WISE J053358.69$-$693320.8 & 83.4945 & -69.5558 & 1.00 & 1.00 & 0.81 & 5.89e-04 & 7.64e-05 & 3.49e-04 & 3.95e-04 & 7.83e-04 & 2.62e-04 & 3.47e-04 & 9.27e-04 & 12.23 & 0.02 & 12.37 & 0.02 & 10.71 & 0.16 \\
WISE J053358.85$-$650559.7 & 83.4952 & -65.0999 & 1.00 & 1.00 & 0.73 & 1.90e-03 & 4.06e-03 & 3.13e-03 & 1.42e-03 & 2.72e-03 & 4.45e-03 & 5.32e-03 & 3.32e-03 & 14.51 & 0.04 & 13.92 & 0.05 & 10.13 & 0.03 \\
WISE J053358.92$-$704002.8 & 83.4955 & -70.6675 & 1.00 & 1.00 & 0.96 & 3.68e-03 & 1.18e-03 & 3.42e-03 & 1.85e-03 & 3.79e-03 & 9.70e-04 & 3.78e-03 & 1.61e-03 & 12.11 & 0.03 & 12.21 & 0.04 & 11.31 & 0.09 \\
WISE J053358.99$-$693416.9 & 83.4958 & -69.5714 & 1.00 & 1.00 & 0.88 & 6.06e-03 & 7.72e-03 & 7.42e-03 & 1.44e-02 & 3.34e-03 & 3.73e-03 & 3.15e-03 & 6.91e-03 & 11.56 & 0.10 & 11.00 & 0.06 & 8.10 & 0.03 \\
WISE J053358.99$-$645033.3 & 83.4958 & -64.8426 & 1.00 & 1.00 & 0.79 & -1.31e-04 & 7.72e-03 & 1.11e-03 & 8.93e-03 & -1.60e-03 & 7.21e-03 & -4.69e-03 & 6.13e-03 & 15.75 & 0.09 & 15.05 & 0.10 & 12.91 & 0.27 \\
WISE J053359.01$-$693142.9 & 83.4959 & -69.5286 & 1.00 & 0.99 & 0.84 & 1.27e-04 & 9.70e-05 & 6.94e-05 & 9.61e-05 & 4.97e-05 & 6.02e-05 & 7.44e-05 & 7.43e-05 & 11.51 & 0.01 & 11.66 & 0.01 & 10.82 & 0.08 \\
WISE J053359.08$-$673215.8 & 83.4962 & -67.5377 & 1.00 & 1.00 & 0.99 & 1.39e-03 & 1.42e-03 & 1.54e-03 & 2.69e-03 & 1.45e-03 & 1.65e-03 & 1.80e-03 & 3.13e-03 & 11.71 & 0.03 & 11.59 & 0.03 & nan & nan \\
WISE J053359.09$-$652621.5 & 83.4962 & -65.4393 & 1.00 & 1.00 & 0.90 & 4.22e-04 & 9.17e-04 & 8.95e-04 & 4.88e-04 & 5.86e-04 & 1.47e-03 & 1.45e-03 & 7.62e-04 & 10.58 & 0.02 & 10.72 & 0.02 & 10.48 & 0.04 \\
WISE J053359.10$-$700818.1 & 83.4963 & -70.1384 & 1.00 & 1.00 & 0.73 & 1.64e-04 & 7.51e-05 & 1.46e-04 & 5.85e-05 & 1.48e-03 & 4.05e-04 & 7.50e-04 & 4.20e-04 & 12.53 & 0.02 & 12.64 & 0.03 & 10.47 & 0.06 \\
WISE J053359.19$-$630357.6 & 83.4966 & -63.0660 & 1.00 & 1.00 & 0.85 & 2.60e-04 & 1.91e-05 & 1.19e-04 & 1.78e-04 & 3.63e-04 & 4.06e-05 & 3.07e-04 & 2.67e-04 & 12.48 & 0.01 & 12.60 & 0.02 & 12.40 & 0.18 \\
WISE J053359.24$-$692457.2 & 83.4968 & -69.4159 & 1.00 & 1.00 & 0.80 & 2.54e-04 & 2.14e-04 & 1.55e-04 & 2.45e-04 & 3.36e-04 & 4.06e-04 & 1.87e-04 & 5.18e-04 & 12.39 & 0.02 & 12.51 & 0.02 & 12.91 & 0.34 \\
WISE J053359.24$-$682300.7 & 83.4968 & -68.3835 & 1.00 & 1.00 & 0.91 & 8.74e-04 & 5.47e-04 & 5.00e-04 & 7.92e-04 & 4.62e-04 & 3.64e-04 & 2.38e-04 & 4.38e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 11.62 & 0.13 \\
WISE J053359.30$-$701315.1 & 83.4971 & -70.2209 & 1.00 & 1.00 & 0.87 & 5.66e-04 & 4.07e-04 & 4.76e-04 & 4.71e-04 & 4.44e-04 & 1.68e-04 & 1.60e-04 & 2.72e-04 & 12.06 & 0.02 & 12.20 & 0.02 & 11.57 & 0.16 \\
WISE J053359.42$-$682709.8 & 83.4976 & -68.4527 & 1.00 & 1.00 & 0.95 & 6.86e-03 & 8.14e-03 & 7.43e-03 & 5.56e-03 & 5.97e-03 & 7.95e-03 & 8.86e-03 & 8.92e-03 & 10.97 & 0.07 & 10.99 & 0.09 & 10.49 & 0.06 \\
WISE J053359.56$-$690951.9 & 83.4982 & -69.1644 & 1.00 & 1.00 & 0.80 & 4.02e-05 & 9.19e-05 & 1.06e-04 & 1.32e-04 & 1.11e-04 & 3.04e-04 & 3.42e-04 & 3.47e-04 & 9.22 & 0.01 & 9.40 & 0.01 & 9.23 & 0.04 \\
WISE J053359.61$-$693715.0 & 83.4984 & -69.6208 & 1.00 & 1.00 & 0.92 & 1.80e-03 & 3.46e-04 & 1.82e-03 & 6.22e-04 & 1.34e-03 & 3.21e-04 & 1.24e-03 & 3.92e-04 & 11.95 & 0.02 & 12.06 & 0.02 & 10.56 & 0.10 \\
WISE J053359.82$-$694631.2 & 83.4992 & -69.7753 & 1.00 & 1.00 & 0.73 & 6.84e-04 & 3.19e-04 & 7.07e-04 & 8.06e-04 & 6.00e-04 & 2.64e-04 & 6.66e-04 & 8.82e-04 & 12.51 & 0.02 & 12.57 & 0.02 & 9.46 & 0.06 \\
WISE J053400.07$-$654330.1 & 83.5003 & -65.7250 & 1.00 & 1.00 & 0.98 & 7.85e-03 & 1.09e-02 & 1.92e-02 & 1.89e-02 & 3.98e-03 & 4.50e-03 & 8.79e-03 & 8.98e-03 & 9.22 & 0.09 & 9.21 & 0.06 & 8.50 & 0.02 \\
WISE J053400.10$-$695729.6 & 83.5004 & -69.9582 & 1.00 & 1.00 & 0.87 & 5.94e-04 & 1.58e-04 & 4.37e-04 & 2.55e-04 & 3.77e-04 & 1.59e-04 & 3.37e-04 & 2.73e-04 & 11.99 & 0.01 & 12.14 & 0.02 & nan & nan \\
WISE J053400.20$-$692926.2 & 83.5008 & -69.4906 & 1.00 & 1.00 & 0.72 & 4.73e-05 & 7.62e-05 & 8.99e-05 & 6.91e-05 & 6.77e-05 & 1.78e-04 & 1.67e-04 & 7.01e-05 & 10.91 & 0.01 & 11.08 & 0.01 & 11.52 & 0.13 \\
WISE J053400.24$-$703834.2 & 83.5010 & -70.6428 & 1.00 & 1.00 & 0.95 & 2.54e-02 & 1.65e-02 & 3.60e-02 & 2.57e-02 & 1.19e-02 & 1.29e-02 & 2.25e-02 & 2.24e-02 & 11.89 & 0.12 & 11.73 & 0.11 & 11.19 & 0.09 \\
WISE J053400.41$-$635504.0 & 83.5017 & -63.9178 & 1.00 & 1.00 & 0.98 & 7.39e-03 & 9.72e-03 & 7.53e-03 & 1.48e-02 & 7.47e-03 & 1.23e-02 & 1.29e-02 & 2.32e-02 & 14.08 & 0.10 & 13.51 & 0.14 & 10.22 & 0.04 \\
WISE J053400.48$-$705310.2 & 83.5020 & -70.8862 & 1.00 & 1.00 & 0.97 & 6.26e-02 & 1.53e-01 & 2.67e-01 & 3.93e-01 & 6.71e-02 & 1.41e-01 & 2.39e-01 & 3.57e-01 & 11.35 & 0.30 & 11.40 & 0.29 & 11.36 & 0.11 \\
WISE J053400.53$-$670658.5 & 83.5022 & -67.1163 & 1.00 & 1.00 & 0.95 & 4.48e-04 & 3.67e-04 & -4.63e-05 & 4.50e-04 & 4.50e-04 & 3.50e-04 & -1.58e-04 & 3.84e-04 & 12.11 & 0.01 & 12.23 & 0.02 & 11.96 & 0.13 \\
WISE J053400.53$-$663715.1 & 83.5022 & -66.6209 & 1.00 & 1.00 & 0.98 & 1.26e-02 & 2.88e-02 & 4.98e-02 & 4.92e-02 & 8.89e-03 & 2.22e-02 & 3.85e-02 & 3.70e-02 & 14.80 & 0.18 & 14.66 & 0.17 & nan & nan \\
WISE J053400.63$-$695629.4 & 83.5026 & -69.9415 & 1.00 & 1.00 & 0.88 & 3.08e-04 & 3.56e-05 & 2.64e-04 & 1.41e-04 & 4.29e-04 & 2.16e-05 & 3.39e-04 & 3.27e-04 & 12.33 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J053400.80$-$675254.2 & 83.5033 & -67.8817 & 1.00 & 1.00 & 0.94 & 2.20e-03 & 2.52e-03 & 3.18e-03 & 1.22e-03 & 2.19e-03 & 2.21e-03 & 3.27e-03 & 1.44e-03 & 10.60 & 0.03 & 10.71 & 0.04 & 10.34 & 0.04 \\
WISE J053400.99$-$704352.9 & 83.5041 & -70.7314 & 1.00 & 1.00 & 0.96 & 1.11e-02 & 1.75e-02 & 1.37e-02 & 7.63e-03 & 7.84e-03 & 1.36e-02 & 1.12e-02 & 6.11e-03 & 10.46 & 0.08 & 10.50 & 0.07 & 9.59 & 0.03 \\
WISE J053401.15$-$704244.2 & 83.5048 & -70.7123 & 1.00 & 1.00 & 0.85 & 2.13e-05 & 9.58e-05 & 1.43e-04 & 1.43e-04 & 9.31e-06 & 4.93e-05 & 1.35e-04 & 1.36e-04 & 11.80 & 0.01 & 11.82 & 0.02 & 11.61 & 0.12 \\
WISE J053401.15$-$683246.3 & 83.5048 & -68.5462 & 1.00 & 1.00 & 0.96 & 3.54e-03 & 6.12e-03 & 8.69e-03 & 9.90e-03 & 2.13e-03 & 3.98e-03 & 5.03e-03 & 6.12e-03 & 11.39 & 0.10 & 11.19 & 0.10 & 10.86 & 0.06 \\
WISE J053401.24$-$691826.2 & 83.5052 & -69.3073 & 1.00 & 1.00 & 0.86 & 1.68e-03 & 2.09e-03 & 8.61e-04 & 4.29e-04 & 1.73e-03 & 9.95e-04 & 1.37e-03 & 2.91e-04 & 13.11 & 0.03 & 13.27 & 0.03 & 11.31 & 0.09 \\
WISE J053401.24$-$665115.0 & 83.5052 & -66.8542 & 1.00 & 1.00 & 0.78 & 2.91e-03 & 8.34e-03 & 1.14e-02 & 1.92e-02 & -6.61e-04 & 3.84e-04 & 5.21e-03 & 5.04e-03 & 15.16 & 0.12 & 15.04 & 0.11 & nan & nan \\
WISE J053401.29$-$645502.1 & 83.5054 & -64.9173 & 1.00 & 0.97 & 0.92 & 3.32e-04 & 3.38e-04 & 3.69e-04 & 5.04e-04 & 8.42e-05 & 2.34e-04 & 2.60e-04 & 2.65e-04 & 12.14 & 0.01 & 12.23 & 0.01 & 12.21 & 0.15 \\
WISE J053401.29$-$701151.4 & 83.5054 & -70.1976 & 1.00 & 1.00 & 0.75 & 1.11e-03 & 5.30e-04 & 1.13e-03 & 4.15e-04 & 6.35e-03 & 3.71e-03 & 5.76e-03 & 2.49e-03 & 14.00 & 0.03 & 14.33 & 0.06 & nan & nan \\
WISE J053401.38$-$693804.2 & 83.5058 & -69.6345 & 1.00 & 1.00 & 0.94 & 3.50e-03 & 3.01e-03 & 1.74e-03 & 2.94e-03 & 2.22e-03 & 1.69e-03 & 1.35e-03 & 1.72e-03 & 11.51 & 0.04 & 11.60 & 0.03 & 11.26 & 0.13 \\
WISE J053401.48$-$700452.4 & 83.5062 & -70.0812 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 2.90e-03 & 6.07e-03 & 7.47e-03 & 1.64e-03 & 3.24e-03 & 5.32e-03 & 6.70e-03 & 13.99 & 0.07 & 12.99 & 0.06 & 10.97 & 0.11 \\
WISE J053401.50$-$685616.7 & 83.5063 & -68.9380 & 1.00 & 1.00 & 0.91 & 1.00e-04 & 1.96e-04 & 2.19e-04 & 1.09e-04 & 3.90e-04 & 1.78e-04 & 4.36e-04 & 1.04e-04 & 12.33 & 0.02 & 12.45 & 0.02 & 12.52 & 0.32 \\
WISE J053401.50$-$702246.3 & 83.5063 & -70.3795 & 1.00 & 1.00 & 0.82 & 4.95e-04 & 4.72e-05 & 2.32e-04 & 2.49e-04 & 5.61e-04 & 1.83e-05 & 5.32e-04 & 2.15e-04 & 12.49 & 0.02 & 12.66 & 0.02 & 12.46 & 0.32 \\
WISE J053401.52$-$683829.7 & 83.5063 & -68.6416 & 1.00 & 1.00 & 0.85 & 8.37e-03 & 1.01e-02 & 6.70e-03 & 6.75e-03 & 1.77e-03 & 3.51e-03 & 2.31e-03 & 2.22e-03 & 11.99 & 0.07 & 11.92 & 0.05 & 11.76 & 0.12 \\
WISE J053401.64$-$701317.3 & 83.5068 & -70.2215 & 1.00 & 1.00 & 0.97 & 3.02e-03 & 2.13e-03 & 3.50e-03 & 3.26e-03 & 3.21e-03 & 2.10e-03 & 3.47e-03 & 3.34e-03 & 12.35 & 0.04 & 12.45 & 0.04 & 11.84 & 0.27 \\
WISE J053401.77$-$695448.3 & 83.5074 & -69.9134 & 1.00 & 0.97 & 0.82 & 1.29e-04 & 1.53e-05 & 1.66e-04 & 7.53e-05 & -1.09e-04 & -1.73e-04 & -9.59e-05 & -3.35e-05 & 12.56 & 0.02 & 12.71 & 0.02 & 10.73 & 0.07 \\
WISE J053401.85$-$705512.0 & 83.5077 & -70.9200 & 1.00 & 1.00 & 0.89 & 1.02e-03 & 9.35e-04 & 9.36e-04 & 7.39e-04 & 1.32e-03 & 1.48e-03 & 1.81e-03 & 1.26e-03 & 12.99 & 0.02 & 13.11 & 0.03 & 12.68 & 0.31 \\
WISE J053401.92$-$703930.9 & 83.5080 & -70.6586 & 1.00 & 1.00 & 0.97 & 5.99e-03 & 9.72e-03 & 9.09e-03 & 7.93e-03 & 1.10e-02 & 2.18e-02 & 2.20e-02 & 1.88e-02 & 10.33 & 0.06 & 10.41 & 0.09 & 9.63 & 0.03 \\
WISE J053401.94$-$691221.7 & 83.5081 & -69.2060 & 1.00 & 1.00 & 0.85 & 1.50e-03 & 2.26e-03 & 3.65e-04 & 1.01e-03 & 1.89e-03 & 2.83e-03 & 5.29e-04 & 8.72e-04 & 11.80 & 0.03 & 12.01 & 0.03 & nan & nan \\
WISE J053402.20$-$700905.2 & 83.5092 & -70.1514 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 6.93e-03 & 1.05e-02 & 9.11e-03 & 2.42e-03 & 5.34e-03 & 8.71e-03 & 8.42e-03 & 10.79 & 0.05 & 10.79 & 0.05 & 10.53 & 0.09 \\
WISE J053402.23$-$700057.6 & 83.5093 & -70.0160 & 1.00 & 1.00 & 0.92 & 4.92e-04 & 2.58e-04 & 4.84e-04 & 5.01e-04 & 7.37e-04 & 1.86e-04 & 7.66e-04 & 4.62e-04 & 12.31 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J053402.35$-$671619.0 & 83.5098 & -67.2719 & 1.00 & 1.00 & 0.80 & 1.84e-03 & 2.49e-03 & 1.29e-03 & 1.53e-03 & 6.43e-03 & 1.06e-02 & 1.12e-02 & 1.08e-02 & 13.69 & 0.03 & 13.71 & 0.07 & 12.88 & 0.28 \\
WISE J053402.35$-$671619.0 & 83.5098 & -67.2719 & 1.00 & 1.00 & 0.80 & 1.84e-03 & 2.49e-03 & 1.29e-03 & 1.53e-03 & 6.43e-03 & 1.06e-02 & 1.12e-02 & 1.08e-02 & 13.69 & 0.03 & 13.71 & 0.07 & 12.88 & 0.28 \\
WISE J053402.49$-$651031.8 & 83.5104 & -65.1755 & 1.00 & 1.00 & 0.83 & 3.39e-04 & 2.50e-04 & 3.22e-04 & 3.35e-04 & 2.74e-04 & 5.31e-05 & 3.14e-04 & 2.21e-04 & 12.06 & 0.01 & 12.15 & 0.02 & 12.01 & 0.14 \\
WISE J053402.60$-$684611.2 & 83.5108 & -68.7698 & 0.99 & 1.00 & 0.76 & 8.18e-05 & -2.96e-05 & 1.77e-04 & 9.35e-05 & 4.82e-04 & 1.93e-04 & 7.41e-04 & 3.55e-04 & 12.61 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J053402.63$-$645129.8 & 83.5110 & -64.8583 & 1.00 & 1.00 & 0.77 & -4.66e-03 & 3.01e-05 & -2.71e-03 & 3.48e-04 & 4.20e-03 & 6.06e-03 & -3.80e-03 & 7.11e-03 & 15.74 & 0.07 & 15.18 & 0.14 & nan & nan \\
WISE J053402.73$-$684412.7 & 83.5114 & -68.7369 & 1.00 & 1.00 & 0.90 & 4.82e-04 & 7.87e-04 & 5.54e-04 & 1.86e-04 & 5.55e-04 & 1.23e-03 & 8.46e-04 & 1.93e-04 & 11.12 & 0.02 & 11.27 & 0.02 & 11.09 & 0.10 \\
WISE J053402.78$-$695159.4 & 83.5116 & -69.8665 & 1.00 & 1.00 & 0.95 & 2.94e-03 & 5.49e-03 & 9.10e-03 & 9.55e-03 & 2.12e-03 & 4.42e-03 & 8.23e-03 & 9.38e-03 & 10.28 & 0.06 & 10.26 & 0.06 & 8.98 & 0.03 \\
WISE J053402.91$-$694034.8 & 83.5121 & -69.6763 & 1.00 & 1.00 & 0.90 & 9.20e-04 & 1.41e-03 & 1.43e-03 & 1.64e-03 & 1.08e-03 & 1.05e-03 & 1.38e-03 & 1.63e-03 & 9.84 & 0.03 & 9.88 & 0.03 & 9.13 & 0.03 \\
WISE J053402.98$-$642259.4 & 83.5124 & -64.3832 & 1.00 & 1.00 & 0.91 & 1.22e-03 & 8.36e-04 & 1.24e-03 & 1.61e-03 & 9.48e-04 & 8.26e-04 & 1.05e-03 & 1.35e-03 & 12.31 & 0.02 & 12.35 & 0.02 & 12.15 & 0.14 \\
WISE J053403.04$-$670059.6 & 83.5127 & -67.0166 & 1.00 & 1.00 & 0.88 & 2.57e-04 & 3.14e-04 & 2.34e-04 & 3.45e-04 & 1.74e-04 & 2.93e-04 & 2.67e-04 & 3.84e-04 & 11.74 & 0.01 & 11.75 & 0.02 & 11.76 & 0.10 \\
WISE J053403.07$-$701719.0 & 83.5128 & -70.2886 & 1.00 & 1.00 & 0.85 & 4.31e-04 & 2.65e-04 & 3.69e-04 & 1.06e-04 & 3.35e-04 & 2.47e-04 & 1.85e-04 & 1.61e-04 & 11.90 & 0.01 & 12.08 & 0.02 & 11.04 & 0.09 \\
WISE J053403.19$-$690202.7 & 83.5133 & -69.0341 & 1.00 & 1.00 & 0.73 & 1.10e-04 & 3.01e-05 & 1.29e-04 & 9.38e-05 & 4.95e-04 & 1.57e-05 & 4.03e-04 & 1.85e-04 & 11.94 & 0.01 & 12.10 & 0.02 & nan & nan \\
WISE J053403.20$-$630957.4 & 83.5133 & -63.1659 & 0.99 & 1.00 & 0.74 & -3.47e-05 & -6.59e-05 & -3.61e-05 & -3.05e-05 & 4.01e-04 & 1.50e-04 & 3.63e-04 & 2.60e-04 & 12.64 & 0.01 & 12.69 & 0.02 & 12.87 & 0.25 \\
WISE J053403.21$-$704933.7 & 83.5134 & -70.8260 & 0.98 & 0.98 & 0.74 & 2.46e-04 & 1.27e-05 & 1.01e-04 & 1.81e-04 & 4.85e-04 & 3.00e-04 & 3.90e-04 & 6.32e-04 & 12.60 & 0.01 & 12.74 & 0.02 & 12.63 & 0.28 \\
WISE J053403.28$-$705150.0 & 83.5137 & -70.8639 & 1.00 & 1.00 & 0.98 & 7.73e-03 & 1.46e-02 & 8.87e-03 & 2.43e-03 & 7.84e-03 & 1.60e-02 & 9.66e-03 & 1.96e-03 & 11.17 & 0.06 & 11.21 & 0.07 & 10.81 & 0.07 \\
WISE J053403.28$-$701154.6 & 83.5137 & -70.1985 & 1.00 & 1.00 & 0.87 & 2.08e-03 & 7.36e-04 & 2.32e-03 & 1.38e-03 & 1.83e-03 & 1.10e-03 & 2.30e-03 & 2.57e-03 & 12.81 & 0.03 & 12.98 & 0.04 & nan & nan \\
WISE J053403.28$-$692106.3 & 83.5137 & -69.3518 & 1.00 & 1.00 & 0.96 & 3.46e-02 & 3.83e-02 & 2.33e-02 & 2.38e-02 & 1.79e-02 & 2.01e-02 & 1.52e-02 & 1.64e-02 & 11.77 & 0.14 & 11.62 & 0.13 & 10.11 & 0.04 \\
WISE J053403.31$-$650242.1 & 83.5138 & -65.0450 & 1.00 & 1.00 & 0.95 & 1.50e-03 & 2.38e-03 & 2.30e-03 & 2.56e-03 & 1.31e-03 & 2.08e-03 & 1.73e-03 & 2.14e-03 & 10.54 & 0.03 & 10.71 & 0.03 & 10.34 & 0.04 \\
WISE J053403.46$-$673443.6 & 83.5144 & -67.5788 & 1.00 & 1.00 & 0.95 & 7.44e-03 & 5.64e-03 & 3.63e-03 & 9.14e-03 & 5.15e-03 & 3.81e-03 & 3.49e-03 & 6.17e-03 & 10.41 & 0.05 & 10.46 & 0.04 & 9.97 & 0.04 \\
WISE J053403.67$-$701522.8 & 83.5153 & -70.2563 & 1.00 & 1.00 & 0.96 & 2.35e-03 & 3.16e-03 & 3.73e-03 & 4.19e-03 & 1.48e-03 & 2.20e-03 & 3.21e-03 & 3.70e-03 & 9.90 & 0.05 & 9.91 & 0.05 & 9.12 & 0.03 \\
WISE J053403.92$-$665855.4 & 83.5163 & -66.9821 & 1.00 & 1.00 & 0.89 & 3.58e-03 & 6.24e-03 & 1.02e-02 & 1.33e-02 & 3.42e-03 & 4.82e-03 & 9.34e-03 & 1.17e-02 & 13.92 & 0.08 & 13.82 & 0.08 & nan & nan \\
WISE J053404.01$-$694010.6 & 83.5167 & -69.6696 & 1.00 & 0.96 & 0.76 & 2.60e-04 & 1.76e-04 & 2.00e-04 & 3.03e-04 & 4.26e-05 & 1.01e-04 & 1.56e-04 & 8.65e-05 & 12.72 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J053404.08$-$695249.8 & 83.5170 & -69.8805 & 1.00 & 1.00 & 0.98 & 2.08e-02 & 3.97e-03 & 1.92e-02 & 9.33e-03 & 1.10e-02 & 2.38e-03 & 1.02e-02 & 5.36e-03 & 12.17 & 0.08 & 12.26 & 0.06 & nan & nan \\
WISE J053404.39$-$702822.5 & 83.5183 & -70.4729 & 1.00 & 1.00 & 0.82 & 1.02e-03 & 7.98e-04 & 9.90e-04 & 1.00e-03 & 4.81e-04 & 6.67e-04 & 8.47e-04 & 2.55e-04 & 12.18 & 0.02 & 12.31 & 0.02 & 12.23 & 0.20 \\
WISE J053404.42$-$684103.0 & 83.5184 & -68.6842 & 1.00 & 1.00 & 0.80 & 1.32e-03 & 7.09e-04 & 4.41e-04 & 1.37e-03 & 2.11e-03 & 2.04e-03 & 1.71e-03 & 2.73e-03 & 10.56 & 0.02 & 10.79 & 0.03 & 10.38 & 0.04 \\
WISE J053404.67$-$660152.5 & 83.5195 & -66.0313 & 1.00 & 1.00 & 0.90 & 3.69e-04 & 4.93e-04 & 2.22e-04 & 2.61e-04 & 3.97e-04 & 6.83e-04 & 3.14e-04 & 1.67e-04 & 11.35 & 0.01 & 11.48 & 0.02 & 11.15 & 0.07 \\
WISE J053404.72$-$690515.8 & 83.5197 & -69.0877 & 1.00 & 1.00 & 0.94 & 4.35e-03 & 3.93e-03 & 2.46e-03 & 4.48e-03 & 4.29e-03 & 4.13e-03 & 2.05e-03 & 4.06e-03 & 11.19 & 0.04 & 11.25 & 0.04 & 10.39 & 0.07 \\
WISE J053404.72$-$695500.5 & 83.5197 & -69.9168 & 1.00 & 1.00 & 0.90 & 8.07e-04 & 7.16e-04 & 7.62e-04 & 9.29e-04 & 5.19e-04 & 5.95e-04 & 3.21e-04 & 9.79e-04 & 12.70 & 0.02 & 12.76 & 0.03 & 12.28 & 0.24 \\
WISE J053404.85$-$693858.3 & 83.5202 & -69.6495 & 1.00 & 1.00 & 0.83 & 2.85e-03 & 6.56e-03 & 6.63e-03 & 4.39e-03 & 2.51e-03 & 6.03e-03 & 6.68e-03 & 5.01e-03 & 11.01 & 0.05 & 11.14 & 0.05 & 10.94 & 0.09 \\
WISE J053405.10$-$695422.2 & 83.5213 & -69.9062 & 1.00 & 1.00 & 0.83 & 2.67e-03 & 1.78e-03 & 2.50e-03 & 2.55e-03 & 1.35e-03 & 1.93e-03 & 2.33e-03 & 1.90e-03 & 10.76 & 0.03 & 10.94 & 0.03 & 10.26 & 0.06 \\
WISE J053405.15$-$695710.7 & 83.5215 & -69.9530 & 1.00 & 1.00 & 0.87 & 3.18e-03 & 5.66e-03 & 5.80e-03 & 4.12e-03 & 4.11e-03 & 7.08e-03 & 7.88e-03 & 6.23e-03 & 10.53 & 0.05 & 10.56 & 0.06 & 9.99 & 0.04 \\
WISE J053405.16$-$663942.6 & 83.5215 & -66.6618 & 1.00 & 1.00 & 0.92 & 4.52e-03 & 1.21e-02 & 1.75e-02 & 2.14e-02 & 6.91e-03 & 1.81e-02 & 2.24e-02 & 3.09e-02 & 14.46 & 0.09 & 14.23 & 0.11 & nan & nan \\
WISE J053405.19$-$695822.0 & 83.5216 & -69.9728 & 1.00 & 1.00 & 0.88 & 7.42e-05 & 4.40e-05 & 1.19e-04 & 6.21e-05 & 1.26e-04 & 1.57e-04 & 2.77e-04 & 9.56e-05 & 11.23 & 0.01 & 11.42 & 0.01 & 12.08 & 0.19 \\
WISE J053405.27$-$662130.2 & 83.5219 & -66.3584 & 1.00 & 1.00 & 0.95 & 3.51e-03 & 5.78e-03 & 8.05e-03 & 8.72e-03 & 7.03e-03 & 1.43e-02 & 1.93e-02 & 2.01e-02 & 10.82 & 0.05 & 10.91 & 0.07 & 10.45 & 0.04 \\
WISE J053405.27$-$632625.2 & 83.5219 & -63.4403 & 1.00 & 1.00 & 0.95 & 1.81e-03 & 3.61e-04 & 1.31e-03 & 1.04e-03 & 1.84e-03 & 3.94e-04 & 1.35e-03 & 1.07e-03 & 11.55 & 0.02 & 11.71 & 0.03 & 11.51 & 0.08 \\
WISE J053405.31$-$700249.3 & 83.5221 & -70.0470 & 1.00 & 1.00 & 0.87 & 2.86e-04 & 4.44e-04 & 3.91e-04 & 1.31e-04 & 6.06e-04 & 9.97e-04 & 9.41e-04 & 2.06e-04 & 11.19 & 0.01 & 11.36 & 0.02 & 10.72 & 0.06 \\
WISE J053405.34$-$691028.0 & 83.5223 & -69.1744 & 1.00 & 1.00 & 0.89 & 1.49e-02 & 2.24e-02 & 3.43e-02 & 2.81e-02 & 1.01e-02 & 2.24e-02 & 2.90e-02 & 2.76e-02 & 13.33 & 0.13 & 13.10 & 0.12 & nan & nan \\
WISE J053405.46$-$700954.0 & 83.5227 & -70.1650 & 1.00 & 1.00 & 0.81 & 1.33e-05 & -2.10e-06 & 6.25e-05 & 5.82e-05 & 1.02e-04 & -3.75e-05 & 2.85e-05 & 1.04e-04 & 12.28 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J053405.46$-$701053.1 & 83.5228 & -70.1814 & 1.00 & 1.00 & 0.92 & 1.09e-03 & 7.87e-04 & 8.76e-04 & 7.04e-04 & 1.08e-03 & 5.55e-04 & 6.56e-04 & 6.87e-04 & 11.55 & 0.02 & 11.69 & 0.02 & 9.76 & 0.05 \\
WISE J053405.69$-$691456.8 & 83.5237 & -69.2491 & 1.00 & 1.00 & 0.76 & 1.09e-04 & 1.53e-04 & 4.29e-05 & 8.26e-05 & 3.28e-04 & 2.91e-04 & 2.90e-04 & 2.73e-04 & 11.42 & 0.01 & 11.59 & 0.02 & 12.75 & 0.33 \\
WISE J053405.73$-$664740.4 & 83.5239 & -66.7946 & 1.00 & 1.00 & 0.91 & 3.72e-03 & 9.03e-03 & 1.18e-02 & 1.72e-02 & 1.18e-03 & 2.82e-03 & 3.81e-03 & 4.75e-03 & 11.28 & 0.08 & 11.23 & 0.05 & 10.98 & 0.07 \\
WISE J053405.80$-$705533.8 & 83.5242 & -70.9261 & 1.00 & 1.00 & 0.91 & 8.59e-02 & 8.69e-02 & 2.64e-02 & 7.52e-02 & 3.37e-02 & 3.38e-02 & 1.70e-02 & 2.59e-02 & 12.26 & 0.18 & 11.98 & 0.12 & 11.53 & 0.11 \\
WISE J053405.91$-$700705.2 & 83.5246 & -70.1181 & 1.00 & 1.00 & 0.93 & 3.08e-04 & 7.79e-04 & 8.97e-04 & 5.73e-04 & 4.48e-04 & 1.26e-03 & 1.58e-03 & 1.12e-03 & 10.68 & 0.02 & 10.86 & 0.02 & 9.84 & 0.04 \\
WISE J053406.42$-$684851.9 & 83.5268 & -68.8144 & 1.00 & 0.98 & 0.81 & 5.62e-04 & 1.71e-04 & 5.89e-04 & 3.89e-04 & 4.19e-04 & 2.18e-04 & 4.59e-04 & 1.70e-04 & 13.16 & 0.02 & 13.25 & 0.02 & 12.10 & 0.26 \\
WISE J053406.49$-$673056.0 & 83.5270 & -67.5156 & 1.00 & 1.00 & 0.84 & 1.41e-03 & 9.20e-04 & 2.64e-03 & 2.96e-03 & 5.49e-03 & 6.50e-03 & 9.02e-03 & 1.18e-02 & 14.50 & 0.04 & 14.65 & 0.08 & nan & nan \\
WISE J053406.58$-$673309.9 & 83.5274 & -67.5527 & 1.00 & 1.00 & 0.96 & 3.98e-03 & 9.74e-03 & 9.06e-03 & 8.92e-03 & 6.27e-03 & 1.66e-02 & 1.59e-02 & 1.46e-02 & 10.05 & 0.06 & 10.05 & 0.08 & 9.25 & 0.03 \\
WISE J053406.66$-$700343.0 & 83.5277 & -70.0619 & 1.00 & 1.00 & 0.92 & 3.39e-03 & 4.64e-03 & 1.82e-03 & 1.66e-03 & 3.72e-03 & 5.33e-03 & 2.46e-03 & 1.79e-03 & 11.19 & 0.04 & 11.30 & 0.04 & 11.31 & 0.11 \\
WISE J053406.81$-$675657.5 & 83.5284 & -67.9493 & 1.00 & 1.00 & 0.87 & 2.69e-04 & 1.36e-04 & 2.14e-04 & 2.45e-04 & 1.64e-04 & 1.85e-05 & 1.47e-04 & 1.20e-04 & 11.56 & 0.01 & 11.66 & 0.01 & 10.94 & 0.07 \\
WISE J053406.84$-$650548.4 & 83.5285 & -65.0968 & 1.00 & 1.00 & 0.80 & 1.90e-03 & 8.32e-04 & 1.43e-03 & 1.18e-03 & 1.79e-02 & 4.70e-03 & 5.21e-03 & 5.96e-03 & 13.14 & 0.03 & 13.24 & 0.06 & 12.53 & 0.23 \\
WISE J053406.94$-$705449.8 & 83.5289 & -70.9138 & 1.00 & 1.00 & 0.93 & 2.56e-03 & 5.52e-03 & 8.72e-03 & 1.22e-02 & 1.61e-03 & 2.73e-03 & 4.74e-03 & 6.49e-03 & 13.13 & 0.06 & 13.24 & 0.05 & nan & nan \\
WISE J053407.27$-$685333.5 & 83.5303 & -68.8927 & 1.00 & 1.00 & 0.93 & 6.43e-04 & 1.51e-04 & 6.86e-04 & 2.33e-04 & 1.17e-03 & 3.41e-04 & 1.19e-03 & 3.69e-04 & 12.23 & 0.02 & 12.33 & 0.02 & 12.37 & 0.18 \\
WISE J053407.30$-$703525.2 & 83.5304 & -70.5903 & 1.00 & 1.00 & 0.93 & 1.37e-03 & 1.18e-03 & 1.41e-03 & 1.82e-03 & 1.30e-03 & 8.81e-04 & 1.51e-03 & 1.47e-03 & 12.18 & 0.03 & 12.28 & 0.03 & 11.97 & 0.14 \\
WISE J053407.35$-$655629.5 & 83.5306 & -65.9415 & 1.00 & 1.00 & 0.96 & 6.15e-03 & 1.25e-02 & 9.89e-03 & 4.53e-03 & 4.66e-03 & 9.76e-03 & 7.75e-03 & 3.19e-03 & 11.75 & 0.06 & 11.71 & 0.05 & 11.78 & 0.12 \\
WISE J053407.35$-$685023.2 & 83.5306 & -68.8398 & 1.00 & 1.00 & 0.90 & 2.96e-04 & 8.01e-04 & 5.82e-04 & 7.13e-04 & 5.38e-04 & 7.63e-04 & 7.06e-04 & 8.69e-04 & 12.85 & 0.02 & 12.92 & 0.02 & 12.53 & 0.31 \\
WISE J053407.42$-$670822.7 & 83.5309 & -67.1396 & 1.00 & 1.00 & 0.98 & 6.80e-03 & 4.79e-03 & 7.29e-03 & 6.79e-04 & 7.30e-03 & 4.02e-03 & 7.74e-03 & 4.22e-04 & 11.22 & 0.05 & 11.32 & 0.05 & 11.01 & 0.06 \\
WISE J053407.57$-$693703.8 & 83.5316 & -69.6177 & 1.00 & 1.00 & 0.84 & 1.07e-02 & 1.24e-02 & 1.48e-02 & 7.77e-03 & 8.87e-03 & 1.05e-02 & 1.08e-02 & 6.82e-03 & 10.50 & 0.07 & 10.66 & 0.07 & 8.98 & 0.03 \\
WISE J053407.63$-$701901.3 & 83.5318 & -70.3170 & 1.00 & 1.00 & 0.95 & 1.91e-02 & 3.39e-02 & 4.21e-02 & 5.75e-02 & 2.17e-02 & 4.23e-02 & 6.42e-02 & 8.90e-02 & 14.51 & 0.18 & 13.93 & 0.24 & 10.62 & 0.05 \\
WISE J053407.63$-$705832.3 & 83.5318 & -70.9756 & 1.00 & 1.00 & 0.93 & 4.98e-03 & 3.87e-03 & 2.42e-03 & 7.29e-03 & 7.05e-03 & 5.65e-03 & 3.96e-03 & 1.03e-02 & 13.57 & 0.04 & 13.70 & 0.05 & nan & nan \\
WISE J053407.74$-$681545.1 & 83.5323 & -68.2625 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 4.78e-03 & 2.94e-03 & 2.35e-03 & 2.62e-03 & 4.85e-03 & 2.41e-03 & 7.57e-04 & 12.22 & 0.04 & 12.22 & 0.04 & nan & nan \\
WISE J053407.90$-$670041.9 & 83.5329 & -67.0116 & 1.00 & 1.00 & 0.92 & 6.39e-03 & 6.19e-03 & 6.63e-03 & 8.98e-03 & 9.65e-03 & 9.77e-03 & 8.67e-03 & 1.44e-02 & 14.43 & 0.08 & 14.27 & 0.10 & nan & nan \\
WISE J053407.96$-$695109.1 & 83.5332 & -69.8525 & 1.00 & 1.00 & 0.97 & 2.22e-02 & 3.83e-02 & 1.64e-02 & 2.87e-02 & 1.06e-02 & 2.05e-02 & 1.28e-02 & 2.17e-02 & 11.52 & 0.18 & 11.33 & 0.18 & nan & nan \\
WISE J053408.09$-$700625.1 & 83.5337 & -70.1070 & 1.00 & 1.00 & 0.70 & 7.32e-03 & 1.27e-02 & 9.40e-03 & 1.07e-02 & 3.39e-03 & 8.24e-03 & 9.61e-03 & 1.13e-02 & 11.12 & 0.07 & 10.95 & 0.07 & 9.76 & 0.04 \\
WISE J053408.10$-$690752.6 & 83.5337 & -69.1313 & 1.00 & 1.00 & 0.93 & 2.12e-03 & 2.53e-03 & 3.68e-03 & 3.35e-03 & 2.42e-03 & 1.90e-03 & 3.46e-03 & 3.29e-03 & 10.09 & 0.04 & 10.13 & 0.04 & 9.47 & 0.04 \\
WISE J053408.13$-$701127.2 & 83.5339 & -70.1909 & 1.00 & 1.00 & 0.97 & 2.45e-03 & 7.52e-03 & 1.16e-02 & 1.44e-02 & 1.88e-03 & 6.23e-03 & 9.81e-03 & 1.24e-02 & 10.00 & 0.07 & 10.01 & 0.07 & 9.09 & 0.03 \\
WISE J053408.16$-$692310.1 & 83.5340 & -69.3861 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 1.81e-03 & 1.54e-03 & 1.67e-03 & 9.64e-04 & 1.64e-03 & 1.30e-03 & 1.59e-03 & 11.88 & 0.03 & 12.01 & 0.03 & 12.20 & 0.20 \\
WISE J053408.30$-$705247.1 & 83.5346 & -70.8798 & 1.00 & 0.99 & 0.85 & 3.07e-04 & -2.50e-05 & 2.24e-04 & 2.59e-04 & 3.90e-04 & -1.07e-05 & 4.17e-04 & 4.47e-04 & 12.89 & 0.02 & 13.03 & 0.02 & 11.44 & 0.09 \\
WISE J053408.31$-$633535.0 & 83.5346 & -63.5930 & 1.00 & 1.00 & 0.96 & 4.26e-02 & 1.94e-02 & 3.81e-02 & 3.87e-02 & 1.62e-02 & 8.37e-03 & 1.63e-02 & 1.75e-02 & 11.93 & 0.13 & 11.82 & 0.09 & 11.62 & 0.08 \\
WISE J053408.48$-$662603.6 & 83.5354 & -66.4343 & 1.00 & 1.00 & 0.86 & 2.90e-04 & 2.24e-04 & 2.37e-04 & 1.73e-04 & 3.85e-04 & 2.71e-04 & 2.23e-04 & 1.69e-04 & 11.41 & 0.01 & 11.54 & 0.01 & 11.30 & 0.08 \\
WISE J053408.53$-$662543.9 & 83.5355 & -66.4289 & 1.00 & 1.00 & 0.98 & 1.75e-03 & 5.21e-03 & 9.31e-03 & 1.28e-02 & 2.29e-03 & 8.29e-03 & 1.47e-02 & 1.99e-02 & 13.29 & 0.06 & 13.20 & 0.08 & 12.05 & 0.15 \\
WISE J053408.55$-$684709.0 & 83.5356 & -68.7858 & 1.00 & 1.00 & 0.91 & 7.23e-04 & 1.70e-03 & 2.16e-03 & 3.44e-03 & 1.19e-03 & 2.43e-03 & 4.37e-03 & 9.41e-03 & 14.42 & 0.05 & 14.25 & 0.08 & nan & nan \\
WISE J053408.73$-$693127.9 & 83.5364 & -69.5244 & 1.00 & 0.99 & 0.71 & 4.76e-04 & 2.18e-04 & 2.18e-04 & 5.13e-04 & 4.03e-04 & 2.71e-04 & 2.91e-04 & 3.24e-04 & 12.32 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J053408.86$-$682207.2 & 83.5369 & -68.3687 & 1.00 & 1.00 & 0.96 & 2.25e-03 & 2.04e-03 & 2.52e-03 & 7.92e-04 & 1.62e-03 & 1.23e-03 & 1.86e-03 & 5.65e-04 & 11.01 & 0.03 & 11.15 & 0.03 & 11.14 & 0.09 \\
WISE J053409.04$-$695436.8 & 83.5377 & -69.9102 & 1.00 & 1.00 & 0.82 & 1.08e-03 & 3.08e-04 & 8.17e-04 & 5.95e-04 & 1.24e-03 & 2.22e-05 & 9.88e-04 & 4.25e-04 & 11.99 & 0.02 & 12.15 & 0.02 & nan & nan \\
WISE J053409.05$-$701207.8 & 83.5377 & -70.2022 & 1.00 & 1.00 & 0.87 & 7.98e-04 & 3.35e-04 & 6.06e-04 & 3.76e-04 & 2.07e-03 & 8.75e-04 & 9.63e-04 & 1.41e-03 & 13.61 & 0.02 & 13.79 & 0.04 & nan & nan \\
WISE J053409.21$-$680303.6 & 83.5384 & -68.0510 & 1.00 & 1.00 & 0.96 & 9.82e-04 & 1.93e-03 & 2.39e-03 & 3.14e-03 & 9.87e-04 & 1.99e-03 & 2.92e-03 & 4.35e-03 & 13.57 & 0.05 & 13.51 & 0.07 & nan & nan \\
WISE J053409.23$-$702502.3 & 83.5385 & -70.4173 & 1.00 & 1.00 & 0.86 & 4.23e-03 & 4.10e-03 & 4.31e-03 & 5.42e-03 & 2.08e-03 & 3.07e-03 & 3.99e-03 & 4.02e-03 & 10.71 & 0.04 & 10.79 & 0.04 & 10.40 & 0.04 \\
WISE J053409.25$-$700505.5 & 83.5385 & -70.0849 & 1.00 & 1.00 & 0.94 & 3.51e-03 & 3.91e-03 & 5.97e-03 & 6.24e-03 & 2.09e-03 & 2.19e-03 & 3.37e-03 & 3.53e-03 & 10.17 & 0.05 & 10.19 & 0.04 & 9.64 & 0.05 \\
WISE J053409.32$-$633007.8 & 83.5388 & -63.5022 & 1.00 & 1.00 & 0.93 & 9.10e-04 & 3.61e-04 & 4.46e-04 & 7.36e-04 & 6.93e-04 & 3.58e-04 & 2.32e-04 & 7.23e-04 & 11.71 & 0.02 & 11.83 & 0.02 & 11.76 & 0.10 \\
WISE J053409.33$-$700914.2 & 83.5389 & -70.1539 & 1.00 & 1.00 & 0.96 & 5.92e-03 & 7.79e-03 & 1.10e-02 & 1.53e-02 & 3.57e-03 & 4.22e-03 & 5.88e-03 & 8.04e-03 & 11.29 & 0.08 & 11.15 & 0.06 & 10.66 & 0.07 \\
WISE J053409.46$-$684856.2 & 83.5394 & -68.8156 & 1.00 & 1.00 & 0.71 & -1.72e-04 & 2.22e-04 & 7.68e-06 & 6.83e-04 & 4.83e-03 & 1.03e-02 & 7.72e-03 & 1.66e-02 & 13.92 & 0.02 & 13.12 & 0.14 & 9.65 & 0.04 \\
WISE J053409.56$-$702235.2 & 83.5398 & -70.3765 & 1.00 & 1.00 & 0.93 & 1.10e-03 & 7.37e-05 & 2.65e-04 & 6.40e-04 & 1.28e-03 & -2.45e-04 & 3.05e-04 & 1.09e-03 & 12.60 & 0.03 & 12.68 & 0.03 & 12.05 & 0.19 \\
WISE J053409.73$-$701349.2 & 83.5406 & -70.2303 & 1.00 & 1.00 & 0.97 & 8.21e-03 & 1.27e-02 & 1.04e-02 & 6.50e-03 & 3.23e-03 & 4.80e-03 & 4.13e-03 & 2.79e-03 & 11.03 & 0.07 & 10.97 & 0.04 & 11.37 & 0.13 \\
WISE J053409.81$-$691507.9 & 83.5409 & -69.2522 & 1.00 & 1.00 & 0.82 & 2.00e-02 & 3.06e-02 & 5.30e-02 & 4.95e-02 & 1.06e-02 & 1.30e-02 & 2.64e-02 & 2.09e-02 & 14.85 & 0.13 & 14.73 & 0.10 & nan & nan \\
WISE J053409.97$-$624313.6 & 83.5415 & -62.7205 & 1.00 & 1.00 & 0.93 & 4.26e-05 & 9.95e-04 & 2.28e-03 & 3.95e-03 & 5.48e-06 & 6.34e-04 & 1.48e-03 & 2.81e-03 & 14.24 & 0.06 & 13.11 & 0.05 & 10.38 & 0.04 \\
WISE J053410.04$-$695721.1 & 83.5418 & -69.9559 & 1.00 & 1.00 & 0.91 & 1.14e-03 & 2.36e-03 & 2.86e-03 & 3.58e-03 & 1.01e-03 & 1.73e-03 & 1.96e-03 & 2.05e-03 & 9.81 & 0.04 & 9.84 & 0.03 & 9.10 & 0.03 \\
WISE J053410.13$-$681741.9 & 83.5422 & -68.2950 & 1.00 & 1.00 & 0.96 & 7.44e-03 & 7.46e-03 & 3.79e-03 & 3.32e-03 & 5.89e-03 & 5.35e-03 & 3.14e-03 & 2.56e-03 & 11.42 & 0.05 & 11.50 & 0.05 & 11.86 & 0.15 \\
WISE J053410.30$-$694852.0 & 83.5429 & -69.8145 & 1.00 & 1.00 & 0.93 & 3.69e-04 & 5.09e-04 & 6.94e-04 & 4.09e-04 & 3.20e-04 & 6.58e-04 & 9.14e-04 & 4.95e-04 & 10.74 & 0.01 & 10.91 & 0.02 & 10.38 & 0.07 \\
WISE J053410.42$-$640118.2 & 83.5434 & -64.0217 & 1.00 & 1.00 & 0.90 & 1.53e-03 & 7.94e-04 & 1.25e-03 & 1.58e-03 & 1.51e-03 & 6.95e-04 & 1.26e-03 & 1.76e-03 & 12.31 & 0.02 & 12.37 & 0.03 & 12.33 & 0.16 \\
WISE J053410.58$-$675112.3 & 83.5441 & -67.8534 & 1.00 & 1.00 & 0.80 & 2.66e-03 & 4.93e-03 & 5.22e-03 & 3.19e-03 & 6.03e-03 & 1.23e-02 & 1.14e-02 & 7.19e-03 & 13.68 & 0.04 & 13.56 & 0.07 & 12.52 & 0.24 \\
WISE J053410.79$-$665938.6 & 83.5450 & -66.9941 & 1.00 & 1.00 & 0.93 & 3.11e-03 & 3.62e-03 & 2.22e-03 & 2.29e-03 & 7.65e-03 & 8.14e-03 & 4.84e-03 & 5.84e-03 & 13.87 & 0.04 & 13.95 & 0.06 & nan & nan \\
WISE J053410.80$-$695834.7 & 83.5450 & -69.9763 & 1.00 & 1.00 & 0.83 & 3.52e-04 & 5.98e-04 & 3.62e-04 & 1.75e-04 & 3.06e-04 & 5.66e-04 & 4.06e-04 & 3.14e-04 & 10.86 & 0.01 & 11.04 & 0.02 & 11.47 & 0.12 \\
WISE J053410.84$-$692823.4 & 83.5452 & -69.4732 & 1.00 & 1.00 & 0.85 & 6.95e-04 & 4.84e-04 & 7.11e-04 & 4.50e-04 & 5.90e-04 & 5.18e-04 & 7.75e-04 & 7.41e-04 & 11.44 & 0.02 & 11.56 & 0.02 & 10.76 & 0.07 \\
WISE J053410.84$-$660622.6 & 83.5452 & -66.1063 & 1.00 & 1.00 & 0.91 & 2.95e-03 & 5.37e-03 & 2.86e-03 & 9.90e-04 & 2.56e-03 & 4.16e-03 & 2.30e-03 & 5.08e-04 & 12.26 & 0.04 & 12.29 & 0.04 & 12.34 & 0.28 \\
WISE J053410.85$-$682517.1 & 83.5452 & -68.4214 & 1.00 & 1.00 & 0.77 & 1.17e-03 & 5.50e-04 & 9.75e-04 & 8.95e-04 & 9.23e-04 & 1.03e-03 & 1.98e-03 & 2.67e-03 & 14.42 & 0.03 & 13.62 & 0.07 & 8.76 & 0.02 \\
WISE J053411.01$-$692846.1 & 83.5459 & -69.4795 & 1.00 & 1.00 & 0.88 & 2.02e-04 & 3.78e-04 & 2.66e-04 & 1.18e-04 & 1.67e-04 & 3.86e-04 & 1.44e-04 & -2.76e-05 & 11.34 & 0.01 & 11.49 & 0.01 & 10.19 & 0.04 \\
WISE J053411.02$-$682637.4 & 83.5459 & -68.4437 & 1.00 & 1.00 & 0.87 & 2.40e-03 & 2.69e-03 & 2.08e-03 & 1.13e-03 & 1.42e-03 & 1.82e-03 & 1.36e-03 & 9.15e-04 & 10.77 & 0.03 & 10.85 & 0.03 & 9.99 & 0.04 \\
WISE J053411.03$-$685030.1 & 83.5460 & -68.8417 & 1.00 & 1.00 & 0.89 & 5.46e-04 & 5.85e-04 & 6.96e-04 & 4.40e-04 & 5.80e-04 & 9.87e-04 & 8.08e-04 & 4.38e-04 & 10.65 & 0.02 & 10.81 & 0.02 & 10.28 & 0.05 \\
WISE J053411.12$-$692544.7 & 83.5463 & -69.4291 & 1.00 & 1.00 & 0.92 & 2.49e-05 & 2.39e-05 & 6.09e-05 & 6.12e-05 & 5.47e-05 & 2.38e-06 & 1.10e-04 & 5.73e-05 & 10.82 & 0.01 & 10.83 & 0.01 & 10.88 & 0.06 \\
WISE J053411.19$-$692025.4 & 83.5466 & -69.3404 & 1.00 & 1.00 & 0.89 & 5.48e-04 & 5.61e-04 & 4.00e-04 & 2.70e-04 & 7.36e-04 & 9.49e-04 & 5.38e-04 & 1.19e-04 & 11.27 & 0.02 & 11.40 & 0.02 & 9.66 & 0.03 \\
WISE J053411.25$-$692914.6 & 83.5469 & -69.4874 & 1.00 & 1.00 & 0.72 & 2.45e-04 & 1.75e-04 & 9.78e-05 & 2.48e-04 & 6.26e-04 & 3.35e-04 & 3.35e-04 & 5.78e-04 & 12.48 & 0.01 & 12.62 & 0.02 & 11.24 & 0.09 \\
WISE J053411.53$-$671634.1 & 83.5481 & -67.2761 & 1.00 & 1.00 & 0.89 & 1.49e-01 & 2.83e-01 & 3.18e-01 & 2.24e-01 & 4.43e-02 & 8.28e-02 & 1.04e-01 & 6.90e-02 & 15.30 & 0.34 & 15.00 & 0.21 & nan & nan \\
WISE J053411.54$-$700414.1 & 83.5481 & -70.0706 & 1.00 & 1.00 & 0.92 & 3.32e-03 & 3.11e-03 & 8.91e-04 & 2.07e-03 & 3.01e-03 & 2.77e-03 & 4.10e-04 & 2.35e-03 & 11.21 & 0.03 & 11.32 & 0.03 & 12.24 & 0.30 \\
WISE J053411.62$-$681544.3 & 83.5484 & -68.2623 & 1.00 & 0.99 & 0.73 & 2.98e-04 & 2.45e-04 & 8.40e-05 & 1.76e-04 & 1.57e-04 & 2.15e-05 & 1.10e-04 & 1.14e-04 & 12.14 & 0.01 & 12.25 & 0.02 & 12.10 & 0.34 \\
WISE J053411.65$-$703140.7 & 83.5485 & -70.5280 & 1.00 & 1.00 & 0.96 & 2.82e-03 & 2.46e-03 & 1.84e-03 & 3.39e-03 & 2.40e-03 & 2.03e-03 & 1.46e-03 & 3.07e-03 & 11.69 & 0.03 & 11.80 & 0.03 & 11.40 & 0.09 \\
WISE J053411.69$-$700807.6 & 83.5487 & -70.1355 & 1.00 & 1.00 & 0.90 & 5.60e-04 & 1.19e-04 & 3.08e-04 & 2.06e-04 & 1.17e-03 & 2.20e-04 & 6.46e-04 & 4.06e-04 & 12.98 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J053411.79$-$671929.8 & 83.5491 & -67.3250 & 1.00 & 1.00 & 0.92 & 2.28e-03 & 3.15e-03 & 3.94e-03 & 4.68e-03 & 1.24e-03 & 2.66e-03 & 3.86e-03 & 4.21e-03 & 10.36 & 0.04 & 10.42 & 0.03 & 9.75 & 0.03 \\
WISE J053411.95$-$693819.8 & 83.5498 & -69.6388 & 1.00 & 1.00 & 0.80 & 5.10e-03 & 4.96e-03 & 3.12e-03 & 2.70e-03 & 2.35e-03 & 2.07e-03 & 1.60e-03 & 2.04e-03 & 10.76 & 0.04 & 10.88 & 0.03 & 10.28 & 0.09 \\
WISE J053412.08$-$672309.4 & 83.5503 & -67.3860 & 1.00 & 1.00 & 0.92 & 3.07e-04 & 3.64e-04 & 2.84e-04 & 5.24e-04 & 2.92e-04 & 4.60e-04 & 5.62e-04 & 7.50e-04 & 12.81 & 0.02 & 12.84 & 0.02 & 11.48 & 0.09 \\
WISE J053412.14$-$704454.5 & 83.5506 & -70.7485 & 1.00 & 1.00 & 0.94 & 1.62e-03 & 8.66e-04 & 1.42e-03 & 8.24e-04 & 1.62e-03 & 1.01e-03 & 1.38e-03 & 1.24e-03 & 12.85 & 0.03 & 12.89 & 0.03 & 10.88 & 0.06 \\
WISE J053412.31$-$702640.7 & 83.5513 & -70.4446 & 1.00 & 1.00 & 0.97 & 8.17e-03 & 2.64e-03 & 6.94e-03 & 4.69e-03 & 7.67e-03 & 1.92e-03 & 6.72e-03 & 3.63e-03 & 11.50 & 0.05 & 11.55 & 0.05 & 11.07 & 0.07 \\
WISE J053412.40$-$680221.3 & 83.5517 & -68.0393 & 1.00 & 1.00 & 0.81 & 1.08e-04 & 1.38e-04 & 5.47e-06 & 1.63e-04 & 6.19e-04 & 7.59e-04 & -2.13e-05 & 4.89e-04 & 12.02 & 0.01 & 12.17 & 0.02 & nan & nan \\
WISE J053412.42$-$630702.1 & 83.5518 & -63.1172 & 1.00 & 1.00 & 0.91 & 7.40e-04 & 5.08e-04 & 6.38e-04 & 7.07e-04 & 4.96e-04 & 2.96e-04 & 7.43e-04 & 2.90e-04 & 12.04 & 0.02 & 12.09 & 0.02 & 11.80 & 0.12 \\
WISE J053412.79$-$700930.2 & 83.5533 & -70.1584 & 0.99 & 1.00 & 0.79 & -4.01e-05 & -9.59e-05 & -6.80e-05 & -1.01e-04 & 1.21e-03 & 2.34e-04 & 8.92e-04 & 5.98e-04 & 13.18 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J053412.87$-$672152.4 & 83.5536 & -67.3646 & 1.00 & 1.00 & 0.95 & 4.14e-02 & 1.00e-01 & 1.15e-01 & 9.30e-02 & 3.81e-02 & 8.49e-02 & 1.06e-01 & 7.22e-02 & 14.89 & 0.22 & 14.64 & 0.21 & nan & nan \\
WISE J053412.87$-$672152.4 & 83.5536 & -67.3646 & 1.00 & 1.00 & 0.95 & 4.14e-02 & 1.00e-01 & 1.15e-01 & 9.30e-02 & 3.81e-02 & 8.49e-02 & 1.06e-01 & 7.22e-02 & 14.89 & 0.22 & 14.64 & 0.21 & nan & nan \\
WISE J053413.21$-$695133.1 & 83.5551 & -69.8592 & 1.00 & 1.00 & 0.93 & 3.34e-03 & 5.58e-03 & 3.42e-03 & 4.14e-03 & 2.49e-03 & 4.02e-03 & 1.87e-03 & 2.82e-03 & 10.71 & 0.05 & 10.74 & 0.04 & 10.40 & 0.10 \\
WISE J053413.24$-$692422.3 & 83.5552 & -69.4062 & 1.00 & 1.00 & 0.97 & 6.64e-04 & 4.78e-04 & 7.40e-04 & 9.48e-04 & 1.05e-03 & 7.85e-04 & 1.38e-03 & 1.53e-03 & 12.43 & 0.02 & 12.55 & 0.03 & nan & nan \\
WISE J053413.25$-$701019.1 & 83.5552 & -70.1720 & 1.00 & 0.96 & 0.72 & 6.55e-05 & 2.00e-04 & 9.83e-05 & 2.68e-05 & 8.30e-05 & 1.52e-04 & 3.86e-05 & -6.32e-07 & 12.25 & 0.01 & 12.40 & 0.02 & 10.06 & 0.05 \\
WISE J053413.41$-$651834.1 & 83.5559 & -65.3095 & 1.00 & 1.00 & 0.90 & 3.29e-02 & 3.53e-02 & 8.06e-02 & 8.36e-02 & 4.16e-03 & 1.74e-02 & 4.10e-02 & 5.85e-02 & 15.24 & 0.26 & 14.89 & 0.21 & nan & nan \\
WISE J053413.41$-$692106.6 & 83.5559 & -69.3518 & 1.00 & 1.00 & 0.97 & 4.42e-02 & 6.88e-02 & 4.92e-02 & 4.47e-02 & 4.68e-02 & 9.26e-02 & 7.34e-02 & 7.67e-02 & 14.35 & 0.18 & 14.39 & 0.21 & nan & nan \\
WISE J053413.42$-$665047.3 & 83.5559 & -66.8465 & 1.00 & 0.97 & 0.80 & 3.48e-05 & 1.06e-04 & 6.82e-05 & 3.18e-05 & 1.61e-05 & 1.24e-04 & 1.14e-04 & 7.75e-05 & 11.34 & 0.01 & 11.48 & 0.01 & 11.29 & 0.07 \\
WISE J053413.60$-$635216.4 & 83.5567 & -63.8712 & 1.00 & 1.00 & 0.73 & 3.77e-04 & 1.84e-04 & 3.82e-04 & 3.21e-04 & 1.79e-03 & 3.16e-03 & 3.18e-03 & 2.77e-03 & 14.16 & 0.02 & 14.22 & 0.05 & nan & nan \\
WISE J053413.61$-$664900.4 & 83.5567 & -66.8168 & 1.00 & 1.00 & 0.85 & 1.75e-05 & 5.87e-05 & 9.84e-05 & 1.02e-04 & 6.63e-05 & 1.76e-04 & 2.73e-04 & 2.86e-04 & 9.29 & 0.01 & 9.48 & 0.01 & 9.21 & 0.02 \\
WISE J053413.62$-$695336.1 & 83.5567 & -69.8934 & 1.00 & 1.00 & 0.75 & 3.57e-04 & 1.83e-04 & 4.58e-04 & 2.82e-04 & 1.95e-04 & 7.10e-05 & 1.56e-04 & 1.79e-04 & 12.19 & 0.02 & 12.32 & 0.02 & 11.40 & 0.13 \\
WISE J053413.86$-$691603.3 & 83.5577 & -69.2676 & 1.00 & 1.00 & 0.90 & 2.68e-03 & 2.17e-03 & 2.23e-03 & 1.34e-03 & 2.63e-03 & 1.29e-03 & 2.48e-03 & 1.65e-03 & 12.29 & 0.04 & 12.43 & 0.04 & nan & nan \\
WISE J053413.95$-$705302.0 & 83.5581 & -70.8839 & 1.00 & 1.00 & 0.85 & 3.57e-04 & 7.91e-05 & 2.58e-04 & 1.72e-04 & 7.44e-04 & 2.35e-04 & 5.93e-04 & 2.72e-04 & 12.46 & 0.01 & 12.57 & 0.02 & 11.55 & 0.11 \\
WISE J053414.05$-$665320.9 & 83.5586 & -66.8891 & 1.00 & 1.00 & 0.97 & 1.82e-03 & 1.30e-03 & 1.48e-03 & 1.24e-03 & 1.07e-03 & 8.44e-04 & 7.47e-04 & 6.11e-04 & 12.44 & 0.03 & 12.51 & 0.02 & 12.28 & 0.16 \\
WISE J053414.13$-$703513.4 & 83.5589 & -70.5870 & 1.00 & 1.00 & 0.84 & 5.92e-04 & 1.54e-04 & 4.94e-04 & 2.69e-04 & 1.22e-03 & 1.82e-04 & 9.92e-04 & 3.44e-04 & 12.65 & 0.02 & 12.76 & 0.03 & 12.36 & 0.20 \\
WISE J053414.13$-$700733.0 & 83.5589 & -70.1258 & 1.00 & 1.00 & 0.82 & 3.07e-03 & 1.61e-03 & 2.08e-03 & 2.19e-03 & 3.17e-03 & 1.98e-03 & 1.56e-03 & 2.74e-03 & 11.99 & 0.03 & 12.09 & 0.03 & nan & nan \\
WISE J053414.45$-$683351.1 & 83.5602 & -68.5642 & 1.00 & 1.00 & 0.93 & 3.23e-03 & 3.12e-03 & 2.65e-03 & 3.18e-03 & 2.35e-03 & 2.22e-03 & 2.29e-03 & 3.04e-03 & 10.29 & 0.04 & 10.35 & 0.04 & 9.86 & 0.03 \\
WISE J053414.49$-$665827.4 & 83.5604 & -66.9743 & 1.00 & 1.00 & 0.93 & 1.24e-04 & 4.83e-05 & 4.75e-05 & 2.18e-04 & 5.46e-04 & 1.18e-03 & 4.79e-04 & 1.16e-03 & 13.73 & 0.03 & 13.78 & 0.04 & nan & nan \\
WISE J053414.63$-$665522.5 & 83.5610 & -66.9229 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 9.90e-04 & 1.20e-03 & 1.70e-03 & 1.37e-03 & 1.05e-03 & 9.07e-04 & 1.81e-03 & 13.60 & 0.03 & 13.35 & 0.03 & 13.02 & 0.33 \\
WISE J053414.78$-$681103.2 & 83.5616 & -68.1842 & 1.00 & 1.00 & 0.95 & 3.63e-03 & 3.99e-03 & 2.00e-03 & 4.08e-03 & 2.84e-03 & 3.45e-03 & 2.58e-03 & 4.63e-03 & 11.49 & 0.04 & 11.51 & 0.04 & 11.76 & 0.17 \\
WISE J053414.99$-$691810.9 & 83.5625 & -69.3030 & 1.00 & 1.00 & 0.87 & 3.97e-04 & 1.39e-04 & 2.29e-04 & 2.65e-04 & 5.55e-04 & 2.58e-04 & 3.26e-04 & 4.62e-04 & 12.21 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053415.07$-$645413.4 & 83.5628 & -64.9037 & 1.00 & 1.00 & 0.81 & 1.84e-04 & 4.61e-04 & 5.34e-04 & 3.65e-04 & 4.46e-04 & 8.82e-04 & 9.07e-04 & 5.84e-04 & 12.91 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J053415.11$-$695014.8 & 83.5630 & -69.8374 & 1.00 & 1.00 & 0.76 & 1.74e-04 & -2.43e-05 & 2.78e-04 & 1.18e-04 & 4.08e-04 & 7.93e-05 & 5.04e-04 & 2.69e-04 & 12.54 & 0.01 & 12.74 & 0.02 & 12.01 & 0.26 \\
WISE J053415.25$-$675828.9 & 83.5635 & -67.9747 & 1.00 & 1.00 & 0.94 & 2.34e-03 & 4.32e-03 & 6.77e-03 & 6.37e-03 & 1.38e-03 & 2.46e-03 & 3.88e-03 & 3.85e-03 & 10.21 & 0.05 & 10.25 & 0.04 & 9.66 & 0.03 \\
WISE J053415.36$-$652950.3 & 83.5640 & -65.4973 & 1.00 & 1.00 & 0.99 & 3.16e-01 & 9.07e-02 & 1.82e-01 & 2.57e-01 & 2.44e-01 & 7.17e-02 & 1.40e-01 & 2.03e-01 & 10.05 & 0.29 & 9.20 & 0.26 & 8.08 & 0.02 \\
WISE J053415.39$-$654311.8 & 83.5641 & -65.7199 & 1.00 & 1.00 & 0.91 & 3.95e-04 & 4.80e-04 & 3.48e-04 & 3.81e-04 & 3.70e-04 & 6.48e-04 & 4.99e-04 & 3.92e-04 & 10.90 & 0.01 & 11.06 & 0.02 & 10.75 & 0.05 \\
WISE J053415.51$-$690640.8 & 83.5646 & -69.1113 & 1.00 & 1.00 & 0.96 & 2.23e-03 & 4.92e-03 & 5.91e-03 & 5.44e-03 & 1.20e-03 & 2.40e-03 & 2.63e-03 & 2.61e-03 & 11.26 & 0.05 & 11.23 & 0.04 & 11.43 & 0.14 \\
WISE J053415.55$-$673346.5 & 83.5648 & -67.5629 & 1.00 & 1.00 & 0.97 & 6.86e-03 & 1.49e-02 & 1.42e-02 & 8.00e-03 & 4.79e-03 & 1.04e-02 & 1.05e-02 & 6.55e-03 & 11.90 & 0.07 & 11.91 & 0.06 & 11.83 & 0.12 \\
WISE J053415.60$-$700718.9 & 83.5650 & -70.1219 & 1.00 & 1.00 & 0.93 & 2.99e-03 & 3.66e-04 & 2.21e-03 & 1.37e-03 & 5.10e-03 & 6.35e-04 & 3.21e-03 & 2.07e-03 & 12.72 & 0.03 & 12.91 & 0.04 & nan & nan \\
WISE J053415.62$-$690608.3 & 83.5651 & -69.1023 & 1.00 & 1.00 & 0.89 & 1.74e-03 & 1.50e-03 & 1.14e-03 & 1.72e-03 & 1.37e-03 & 1.65e-03 & 1.77e-03 & 2.70e-03 & 12.29 & 0.03 & 12.33 & 0.04 & 10.64 & 0.07 \\
WISE J053416.18$-$695914.2 & 83.5674 & -69.9873 & 0.99 & 1.00 & 0.73 & -6.14e-05 & -1.37e-04 & 1.12e-05 & -4.64e-05 & 1.13e-03 & -1.36e-04 & 9.26e-04 & 6.61e-04 & 13.15 & 0.02 & 13.37 & 0.03 & 11.85 & 0.17 \\
WISE J053416.34$-$680524.3 & 83.5681 & -68.0901 & 1.00 & 1.00 & 0.74 & 1.53e-03 & 2.94e-03 & 1.40e-03 & 3.27e-04 & 5.75e-03 & 7.34e-03 & 3.37e-03 & 4.12e-03 & 13.76 & 0.03 & 13.90 & 0.05 & nan & nan \\
WISE J053416.42$-$670033.7 & 83.5684 & -67.0094 & 1.00 & 1.00 & 0.96 & 4.65e-03 & 2.13e-02 & 2.79e-02 & 3.58e-02 & 3.70e-04 & 6.66e-03 & 9.86e-03 & 1.04e-02 & 14.97 & 0.19 & 14.71 & 0.12 & nan & nan \\
WISE J053416.42$-$695551.9 & 83.5684 & -69.9311 & 1.00 & 1.00 & 0.77 & 1.50e-04 & 2.55e-05 & 1.80e-04 & 4.92e-05 & 7.61e-04 & 1.15e-04 & 6.22e-04 & 2.80e-04 & 12.53 & 0.01 & 12.67 & 0.02 & 11.77 & 0.13 \\
WISE J053416.45$-$695740.2 & 83.5685 & -69.9612 & 1.00 & 1.00 & 0.86 & 3.81e-03 & 7.22e-04 & 3.94e-03 & 1.89e-03 & 1.47e-03 & 2.05e-04 & 1.35e-03 & 4.94e-04 & 10.94 & 0.04 & 10.40 & 0.02 & 7.25 & 0.02 \\
WISE J053416.61$-$702812.1 & 83.5692 & -70.4700 & 1.00 & 1.00 & 0.77 & 1.89e-03 & 4.10e-03 & 3.59e-03 & 2.23e-03 & 2.35e-03 & 5.44e-03 & 5.18e-03 & 2.06e-03 & 11.12 & 0.03 & 11.26 & 0.04 & 10.78 & 0.06 \\
WISE J053416.77$-$670504.5 & 83.5699 & -67.0846 & 1.00 & 1.00 & 0.88 & -2.66e-05 & 4.38e-04 & 1.02e-03 & 1.38e-03 & -1.36e-04 & 4.89e-04 & 1.11e-03 & 1.77e-03 & 13.78 & 0.03 & 13.55 & 0.03 & 12.37 & 0.18 \\
WISE J053416.84$-$704437.0 & 83.5702 & -70.7436 & 1.00 & 1.00 & 0.95 & 1.37e-02 & 2.29e-03 & 1.14e-02 & 4.38e-03 & 4.31e-03 & 1.15e-03 & 3.49e-03 & 1.68e-03 & 12.21 & 0.06 & 12.15 & 0.04 & 10.17 & 0.04 \\
WISE J053416.96$-$691617.2 & 83.5707 & -69.2714 & 1.00 & 1.00 & 0.92 & 6.32e-04 & 9.14e-04 & 7.77e-04 & 7.53e-04 & 7.09e-04 & 1.24e-03 & 9.51e-04 & 8.59e-04 & 10.63 & 0.02 & 10.79 & 0.02 & 10.46 & 0.05 \\
WISE J053416.99$-$680032.6 & 83.5708 & -68.0091 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 8.26e-04 & 1.19e-03 & 3.70e-04 & 9.99e-04 & 1.28e-03 & 1.34e-03 & 7.40e-04 & 11.03 & 0.02 & 11.13 & 0.03 & 10.77 & 0.07 \\
WISE J053417.07$-$695827.9 & 83.5711 & -69.9744 & 1.00 & 1.00 & 0.91 & 9.02e-03 & 1.18e-02 & 1.77e-02 & 2.95e-02 & 5.37e-03 & 9.12e-03 & 1.48e-02 & 2.49e-02 & 9.31 & 0.10 & 9.21 & 0.11 & 8.42 & 0.02 \\
WISE J053417.11$-$680924.7 & 83.5713 & -68.1569 & 1.00 & 1.00 & 0.90 & 5.96e-03 & 9.17e-03 & 5.22e-03 & 8.47e-03 & 7.29e-03 & 1.24e-02 & 1.09e-02 & 1.56e-02 & 10.60 & 0.06 & 10.61 & 0.09 & 9.74 & 0.03 \\
WISE J053417.16$-$701824.1 & 83.5715 & -70.3067 & 1.00 & 1.00 & 0.91 & 2.97e-04 & 1.56e-04 & 2.14e-04 & 3.28e-04 & 2.13e-04 & 4.73e-06 & 1.74e-04 & 1.33e-04 & 12.36 & 0.02 & 12.49 & 0.02 & 11.47 & 0.11 \\
WISE J053417.38$-$695513.5 & 83.5724 & -69.9204 & 1.00 & 1.00 & 0.86 & 2.48e-04 & 2.48e-04 & 3.58e-04 & 4.73e-04 & 2.39e-04 & 1.67e-04 & 2.00e-04 & 1.64e-04 & 12.58 & 0.03 & 12.68 & 0.02 & nan & nan \\
WISE J053417.40$-$692107.8 & 83.5725 & -69.3522 & 1.00 & 1.00 & 0.85 & 1.37e-02 & 5.02e-03 & 1.20e-02 & 4.23e-03 & 6.30e-03 & 5.46e-03 & 6.23e-03 & 2.31e-03 & 11.75 & 0.06 & 11.82 & 0.05 & nan & nan \\
WISE J053417.74$-$693704.3 & 83.5739 & -69.6179 & 1.00 & 1.00 & 0.91 & 1.15e-03 & 1.99e-03 & 1.96e-03 & 1.51e-03 & 1.09e-03 & 2.20e-03 & 1.84e-03 & 1.64e-03 & 11.90 & 0.03 & 12.03 & 0.03 & 9.63 & 0.04 \\
WISE J053417.76$-$653950.5 & 83.5740 & -65.6640 & 1.00 & 1.00 & 0.79 & 1.58e-04 & 1.66e-04 & 8.30e-05 & 1.66e-04 & 5.09e-04 & 5.65e-04 & 1.14e-04 & 5.77e-04 & 11.48 & 0.01 & 11.63 & 0.02 & 11.29 & 0.07 \\
WISE J053417.78$-$671557.4 & 83.5741 & -67.2659 & 1.00 & 1.00 & 0.99 & 3.72e-03 & 9.82e-03 & 1.84e-02 & 2.88e-02 & 2.96e-03 & 7.44e-03 & 1.34e-02 & 2.05e-02 & 9.96 & 0.11 & 9.95 & 0.09 & 9.23 & 0.02 \\
WISE J053417.82$-$665831.1 & 83.5742 & -66.9753 & 1.00 & 1.00 & 0.90 & 2.80e-03 & 4.60e-03 & 3.18e-03 & 3.12e-03 & 1.40e-03 & 2.42e-03 & 2.29e-03 & 2.77e-03 & 13.67 & 0.05 & 13.45 & 0.04 & nan & nan \\
WISE J053418.08$-$672045.9 & 83.5753 & -67.3461 & 1.00 & 1.00 & 0.77 & -3.44e-04 & 2.38e-04 & 7.37e-04 & 2.02e-03 & 1.10e-03 & 4.74e-03 & 1.14e-02 & 1.27e-02 & 15.02 & 0.03 & 14.50 & 0.10 & 12.54 & 0.21 \\
WISE J053418.12$-$683227.7 & 83.5755 & -68.5410 & 1.00 & 1.00 & 0.97 & 1.28e-02 & 2.29e-02 & 2.78e-02 & 2.15e-02 & 1.95e-02 & 2.80e-02 & 3.83e-02 & 3.21e-02 & 13.41 & 0.12 & 13.20 & 0.14 & nan & nan \\
WISE J053418.20$-$701126.7 & 83.5758 & -70.1907 & 1.00 & 1.00 & 0.78 & 2.88e-04 & 5.19e-05 & 2.68e-04 & 9.27e-05 & 7.19e-04 & 6.08e-05 & 2.82e-04 & 1.94e-04 & 12.60 & 0.01 & 12.82 & 0.02 & nan & nan \\
WISE J053418.34$-$630619.8 & 83.5764 & -63.1055 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 5.41e-04 & 1.67e-03 & 1.01e-03 & 1.51e-03 & 5.21e-04 & 1.95e-03 & 1.32e-03 & 12.39 & 0.03 & 12.46 & 0.03 & 12.33 & 0.17 \\
WISE J053418.37$-$690218.1 & 83.5766 & -69.0384 & 1.00 & 1.00 & 0.75 & 9.86e-05 & 1.19e-04 & 1.29e-04 & 5.12e-05 & 6.15e-05 & 8.31e-05 & 1.06e-04 & 8.96e-05 & 9.21 & 0.01 & 9.39 & 0.01 & 9.21 & 0.04 \\
WISE J053418.46$-$671813.7 & 83.5769 & -67.3038 & 1.00 & 1.00 & 0.94 & 4.82e-04 & 4.97e-04 & 2.19e-04 & 6.02e-04 & 4.59e-04 & 5.48e-04 & 3.08e-04 & 6.53e-04 & 11.02 & 0.01 & 11.01 & 0.02 & 10.98 & 0.06 \\
WISE J053418.48$-$701207.4 & 83.5770 & -70.2021 & 1.00 & 1.00 & 0.93 & 5.56e-03 & 9.59e-03 & 1.42e-02 & 1.22e-02 & 4.77e-03 & 8.12e-03 & 1.13e-02 & 1.11e-02 & 11.01 & 0.07 & 11.05 & 0.06 & 10.84 & 0.10 \\
WISE J053418.55$-$672232.7 & 83.5773 & -67.3757 & 1.00 & 1.00 & 0.89 & 3.77e-04 & 5.17e-04 & 1.80e-04 & 3.03e-04 & 4.82e-04 & 6.81e-04 & 1.57e-04 & 2.32e-04 & 11.62 & 0.01 & 11.75 & 0.02 & 11.21 & 0.08 \\
WISE J053418.55$-$672232.7 & 83.5773 & -67.3757 & 1.00 & 1.00 & 0.89 & 3.77e-04 & 5.17e-04 & 1.80e-04 & 3.03e-04 & 4.82e-04 & 6.81e-04 & 1.57e-04 & 2.32e-04 & 11.62 & 0.01 & 11.75 & 0.02 & 11.21 & 0.08 \\
WISE J053418.60$-$663034.0 & 83.5775 & -66.5095 & 1.00 & 1.00 & 0.88 & 2.25e-03 & 4.91e-03 & 6.10e-03 & 5.45e-03 & 3.42e-03 & 5.36e-03 & 6.24e-03 & 5.24e-03 & 13.89 & 0.05 & 13.60 & 0.05 & 10.14 & 0.04 \\
WISE J053418.72$-$660842.2 & 83.5780 & -66.1451 & 1.00 & 1.00 & 0.93 & 2.53e-04 & 3.19e-04 & 9.61e-04 & 1.10e-03 & 1.09e-03 & 4.90e-04 & 2.25e-03 & 1.86e-03 & 12.89 & 0.03 & 12.89 & 0.04 & 12.71 & 0.26 \\
WISE J053418.85$-$671415.5 & 83.5785 & -67.2376 & 1.00 & 1.00 & 0.79 & 6.16e-04 & 5.03e-04 & 4.55e-04 & 3.76e-04 & 8.47e-04 & 5.81e-04 & 9.55e-04 & 7.80e-04 & 11.45 & 0.02 & 11.61 & 0.02 & 11.20 & 0.07 \\
WISE J053418.90$-$705144.4 & 83.5788 & -70.8623 & 1.00 & 1.00 & 0.88 & 9.84e-04 & 5.96e-04 & 6.80e-04 & 8.58e-04 & 6.12e-04 & 4.14e-04 & 6.40e-04 & 5.07e-04 & 12.46 & 0.02 & 12.52 & 0.02 & 12.86 & 0.34 \\
WISE J053419.40$-$703022.0 & 83.5808 & -70.5061 & 1.00 & 1.00 & 0.95 & 6.06e-03 & 8.37e-03 & 6.27e-03 & 2.23e-03 & 5.49e-03 & 9.35e-03 & 6.43e-03 & 1.59e-03 & 12.10 & 0.05 & 12.13 & 0.05 & 11.89 & 0.15 \\
WISE J053419.40$-$684929.8 & 83.5808 & -68.8249 & 0.99 & 1.00 & 0.74 & 5.85e-04 & 2.55e-04 & 7.10e-04 & 2.93e-04 & 1.05e-02 & 6.98e-03 & 5.15e-03 & 7.18e-03 & 14.39 & 0.02 & 14.49 & 0.07 & 11.30 & 0.10 \\
WISE J053419.44$-$690731.5 & 83.5810 & -69.1254 & 1.00 & 1.00 & 0.73 & 1.16e-03 & 4.39e-04 & 1.75e-03 & 2.85e-04 & 2.35e-03 & 2.79e-03 & 2.48e-03 & 1.46e-03 & 13.76 & 0.03 & 13.89 & 0.04 & nan & nan \\
WISE J053419.48$-$682951.0 & 83.5812 & -68.4975 & 1.00 & 1.00 & 0.93 & 1.70e-03 & 8.30e-04 & 1.81e-03 & 1.07e-03 & 2.33e-03 & 1.12e-03 & 2.70e-03 & 1.12e-03 & 12.84 & 0.03 & 12.93 & 0.03 & nan & nan \\
WISE J053419.51$-$692726.4 & 83.5813 & -69.4573 & 1.00 & 1.00 & 0.76 & 1.82e-04 & 6.94e-05 & 1.42e-04 & 6.12e-05 & 2.66e-04 & 1.28e-04 & 1.61e-04 & 2.54e-04 & 11.42 & 0.01 & 11.61 & 0.01 & 11.24 & 0.08 \\
WISE J053419.56$-$701311.5 & 83.5815 & -70.2199 & 1.00 & 1.00 & 0.77 & 6.10e-05 & 9.47e-05 & 7.00e-05 & 5.57e-05 & 9.95e-05 & 2.15e-04 & 2.61e-04 & 2.73e-04 & 10.34 & 0.01 & 10.54 & 0.01 & 10.91 & 0.07 \\
WISE J053419.65$-$704316.5 & 83.5819 & -70.7213 & 1.00 & 1.00 & 0.90 & 6.92e-04 & 5.45e-04 & 7.90e-04 & 5.48e-04 & 8.46e-04 & 4.02e-04 & 8.89e-04 & 5.46e-04 & 11.95 & 0.02 & 12.08 & 0.02 & 11.63 & 0.12 \\
WISE J053419.73$-$665859.1 & 83.5822 & -66.9831 & 1.00 & 1.00 & 0.92 & 2.72e-04 & 2.97e-04 & 4.72e-04 & 3.45e-04 & 2.75e-04 & 4.52e-04 & 6.83e-04 & 4.38e-04 & 12.58 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J053419.79$-$695844.8 & 83.5825 & -69.9791 & 1.00 & 1.00 & 0.83 & 4.22e-04 & 3.25e-04 & 5.19e-04 & 3.56e-04 & 4.16e-04 & 4.25e-04 & 6.29e-04 & 5.06e-04 & 11.01 & 0.01 & 11.18 & 0.02 & 10.71 & 0.07 \\
WISE J053419.91$-$685315.5 & 83.5830 & -68.8876 & 1.00 & 1.00 & 0.97 & 2.23e-03 & 5.38e-03 & 7.67e-03 & 8.18e-03 & 1.92e-03 & 4.20e-03 & 6.58e-03 & 7.22e-03 & 11.22 & 0.05 & 11.21 & 0.05 & 11.01 & 0.06 \\
WISE J053420.07$-$702431.1 & 83.5836 & -70.4086 & 1.00 & 1.00 & 0.88 & 6.14e-04 & 5.25e-04 & 8.69e-04 & 8.66e-04 & 7.22e-04 & 4.97e-04 & 8.39e-04 & 8.55e-04 & 12.50 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J053420.07$-$692510.2 & 83.5836 & -69.4195 & 1.00 & 1.00 & 0.93 & 2.70e-03 & 4.67e-03 & 5.19e-03 & 4.05e-03 & 1.49e-03 & 2.58e-03 & 3.26e-03 & 3.13e-03 & 11.43 & 0.05 & 11.41 & 0.04 & 11.02 & 0.06 \\
WISE J053420.15$-$694800.0 & 83.5840 & -69.8000 & 0.99 & 0.98 & 0.71 & 1.13e-04 & 2.61e-05 & 8.81e-05 & 8.11e-05 & 3.42e-04 & 1.38e-04 & 9.76e-05 & 1.17e-04 & 12.42 & 0.01 & 12.59 & 0.02 & 9.86 & 0.04 \\
WISE J053420.50$-$700020.7 & 83.5854 & -70.0057 & 1.00 & 1.00 & 0.92 & 3.92e-03 & 7.20e-03 & 1.29e-02 & 1.86e-02 & 2.92e-03 & 6.09e-03 & 9.47e-03 & 1.49e-02 & 9.66 & 0.07 & 9.67 & 0.07 & 9.04 & 0.03 \\
WISE J053421.08$-$693859.5 & 83.5878 & -69.6499 & 0.97 & 0.98 & 0.72 & 7.59e-05 & -1.37e-04 & 1.73e-04 & 2.00e-04 & 1.74e-04 & 1.63e-04 & 7.22e-04 & 4.49e-04 & 13.56 & 0.02 & 13.70 & 0.03 & nan & nan \\
WISE J053421.21$-$674901.6 & 83.5884 & -67.8171 & 1.00 & 1.00 & 0.95 & 1.18e-03 & 1.34e-03 & 1.15e-03 & 3.33e-04 & 7.92e-04 & 9.21e-04 & 8.04e-04 & 2.72e-04 & 12.35 & 0.02 & 12.41 & 0.02 & 11.92 & 0.14 \\
WISE J053421.27$-$655053.4 & 83.5886 & -65.8482 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 3.43e-04 & 9.70e-04 & 4.95e-04 & 1.09e-03 & 3.86e-04 & 1.14e-03 & 5.27e-04 & 12.03 & 0.02 & 12.06 & 0.02 & 11.63 & 0.10 \\
WISE J053421.38$-$702412.6 & 83.5891 & -70.4035 & 1.00 & 1.00 & 0.94 & 1.55e-02 & 6.58e-03 & 1.01e-02 & 1.50e-02 & 8.88e-03 & 4.37e-03 & 5.88e-03 & 9.74e-03 & 12.13 & 0.07 & 12.20 & 0.06 & 12.01 & 0.19 \\
WISE J053421.50$-$702640.5 & 83.5896 & -70.4446 & 1.00 & 1.00 & 0.86 & 1.06e-04 & 2.98e-04 & 6.83e-04 & 1.12e-03 & -5.48e-05 & 2.35e-05 & 3.70e-04 & 6.25e-04 & 12.47 & 0.02 & 12.65 & 0.02 & 12.77 & 0.29 \\
WISE J053421.60$-$695046.6 & 83.5900 & -69.8463 & 1.00 & 1.00 & 0.93 & 5.08e-03 & 7.26e-03 & 5.33e-03 & 3.41e-03 & 7.74e-03 & 1.50e-02 & 1.17e-02 & 5.53e-03 & 11.05 & 0.05 & 11.13 & 0.07 & 11.13 & 0.23 \\
WISE J053421.63$-$690929.2 & 83.5901 & -69.1581 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 3.73e-03 & 4.06e-03 & 3.04e-03 & 1.39e-03 & 3.39e-03 & 4.03e-03 & 2.87e-03 & 10.16 & 0.04 & 9.94 & 0.04 & 8.21 & 0.03 \\
WISE J053421.66$-$705553.6 & 83.5903 & -70.9316 & 1.00 & 1.00 & 0.82 & 2.16e-04 & 1.01e-04 & 1.07e-04 & 1.41e-04 & 7.30e-04 & 1.99e-04 & 3.98e-04 & 4.78e-04 & 12.21 & 0.01 & 12.35 & 0.02 & 11.97 & 0.15 \\
WISE J053421.77$-$663058.8 & 83.5907 & -66.5163 & 1.00 & 1.00 & 0.91 & 8.37e-05 & 2.01e-04 & 1.50e-04 & 5.49e-05 & 1.21e-04 & 3.27e-04 & 2.64e-04 & 6.45e-05 & 11.21 & 0.01 & 11.38 & 0.01 & 10.91 & 0.07 \\
WISE J053422.09$-$665617.1 & 83.5920 & -66.9381 & 1.00 & 1.00 & 0.88 & -2.63e-05 & 9.77e-05 & 3.31e-04 & 5.82e-04 & 6.69e-06 & 4.30e-04 & 9.64e-04 & 1.57e-03 & 13.10 & 0.03 & 13.07 & 0.05 & 12.31 & 0.16 \\
WISE J053422.14$-$673133.2 & 83.5922 & -67.5259 & 1.00 & 1.00 & 0.98 & 8.41e-03 & 1.24e-02 & 1.01e-02 & 1.06e-02 & 9.59e-03 & 1.51e-02 & 1.26e-02 & 1.41e-02 & 13.25 & 0.07 & 13.04 & 0.08 & 12.25 & 0.19 \\
WISE J053422.26$-$701535.2 & 83.5928 & -70.2598 & 1.00 & 1.00 & 0.96 & 4.87e-03 & 9.45e-03 & 7.82e-03 & 4.57e-03 & 4.18e-03 & 8.69e-03 & 7.87e-03 & 4.86e-03 & 10.16 & 0.05 & 10.24 & 0.05 & 9.56 & 0.05 \\
WISE J053422.31$-$704801.4 & 83.5930 & -70.8004 & 1.00 & 1.00 & 0.94 & 2.54e-03 & 3.22e-03 & 2.34e-03 & 5.27e-04 & 2.74e-03 & 3.55e-03 & 2.52e-03 & 8.04e-04 & 12.27 & 0.04 & 12.29 & 0.04 & 11.64 & 0.12 \\
WISE J053422.40$-$672832.3 & 83.5934 & -67.4756 & 1.00 & 1.00 & 0.98 & 1.08e-02 & 2.27e-02 & 2.39e-02 & 2.24e-02 & 7.63e-03 & 1.72e-02 & 2.02e-02 & 1.88e-02 & 10.03 & 0.09 & 10.08 & 0.08 & 9.51 & 0.03 \\
WISE J053422.42$-$672738.6 & 83.5934 & -67.4607 & 1.00 & 1.00 & 0.86 & 2.98e-02 & 4.26e-02 & 3.23e-02 & 1.62e-02 & 2.16e-02 & 3.12e-02 & 2.00e-02 & 1.22e-02 & 10.97 & 0.12 & 10.88 & 0.10 & 9.72 & 0.04 \\
WISE J053422.46$-$701131.2 & 83.5936 & -70.1920 & 1.00 & 1.00 & 0.86 & 1.39e-03 & 1.04e-03 & 1.05e-03 & 1.55e-03 & 1.30e-03 & 9.04e-04 & 1.14e-03 & 1.25e-03 & 12.58 & 0.03 & 12.70 & 0.03 & 12.10 & 0.26 \\
WISE J053422.46$-$670123.6 & 83.5936 & -67.0232 & 1.00 & 1.00 & 0.98 & 2.39e-03 & 1.56e-03 & 1.63e-03 & 1.49e-03 & 2.68e-03 & 1.73e-03 & 1.64e-03 & 1.90e-03 & 9.34 & 0.03 & 9.29 & 0.03 & 9.10 & 0.02 \\
WISE J053422.50$-$703312.4 & 83.5937 & -70.5534 & 1.00 & 1.00 & 0.80 & 1.45e-04 & 5.20e-05 & 1.02e-04 & 1.06e-04 & 5.42e-04 & 1.86e-04 & 3.72e-04 & 2.93e-04 & 11.63 & 0.01 & 11.85 & 0.02 & 11.54 & 0.11 \\
WISE J053422.70$-$694600.1 & 83.5946 & -69.7667 & 1.00 & 1.00 & 0.92 & 2.10e-03 & 1.23e-03 & 1.59e-03 & 1.50e-03 & 1.49e-03 & 1.15e-03 & 1.12e-03 & 1.23e-03 & 12.37 & 0.03 & 12.49 & 0.03 & nan & nan \\
WISE J053422.77$-$701926.2 & 83.5949 & -70.3239 & 1.00 & 1.00 & 0.83 & 1.25e-03 & 1.21e-03 & 9.03e-04 & 8.70e-04 & 1.38e-03 & 1.82e-03 & 5.58e-04 & 6.88e-04 & 12.30 & 0.03 & 12.34 & 0.03 & 11.15 & 0.09 \\
WISE J053422.83$-$683730.0 & 83.5951 & -68.6250 & 1.00 & 1.00 & 0.81 & 4.44e-03 & 5.55e-03 & 7.04e-03 & 8.53e-03 & 1.12e-02 & 6.36e-03 & 1.19e-02 & 1.39e-02 & 14.37 & 0.06 & 14.24 & 0.08 & 12.34 & 0.19 \\
WISE J053422.83$-$683730.0 & 83.5951 & -68.6250 & 1.00 & 1.00 & 0.81 & 4.44e-03 & 5.55e-03 & 7.04e-03 & 8.53e-03 & 1.12e-02 & 6.36e-03 & 1.19e-02 & 1.39e-02 & 14.37 & 0.06 & 14.24 & 0.08 & 12.34 & 0.19 \\
WISE J053423.00$-$701610.4 & 83.5958 & -70.2695 & 1.00 & 1.00 & 0.86 & 4.13e-03 & 8.76e-03 & 9.43e-03 & 8.29e-03 & 2.85e-03 & 6.36e-03 & 6.29e-03 & 5.00e-03 & 10.11 & 0.06 & 10.14 & 0.05 & 9.23 & 0.04 \\
WISE J053423.17$-$692640.2 & 83.5965 & -69.4445 & 1.00 & 1.00 & 0.98 & 4.02e-03 & 9.13e-03 & 1.32e-02 & 1.24e-02 & 2.63e-03 & 6.33e-03 & 1.02e-02 & 1.03e-02 & 10.05 & 0.06 & 10.12 & 0.05 & 9.41 & 0.03 \\
WISE J053423.20$-$652002.1 & 83.5966 & -65.3339 & 1.00 & 1.00 & 0.98 & 8.62e-03 & 1.28e-02 & 2.27e-02 & 1.94e-02 & 1.49e-02 & 2.43e-02 & 4.30e-02 & 3.57e-02 & 13.30 & 0.10 & 12.82 & 0.13 & 10.13 & 0.04 \\
WISE J053423.29$-$685237.5 & 83.5971 & -68.8771 & 1.00 & 1.00 & 0.96 & 5.26e-03 & 1.07e-02 & 1.60e-02 & 1.49e-02 & 3.39e-03 & 7.73e-03 & 1.13e-02 & 1.04e-02 & 11.22 & 0.07 & 11.18 & 0.06 & 10.84 & 0.06 \\
WISE J053423.38$-$663244.1 & 83.5974 & -66.5456 & 1.00 & 1.00 & 0.89 & 2.09e-04 & 3.83e-04 & 1.33e-04 & 9.71e-05 & 2.07e-04 & 4.17e-04 & 5.82e-05 & -4.24e-05 & 11.46 & 0.01 & 11.59 & 0.01 & 11.61 & 0.11 \\
WISE J053423.47$-$702622.3 & 83.5978 & -70.4395 & 1.00 & 1.00 & 0.83 & 2.85e-04 & 3.75e-04 & 2.67e-04 & 6.31e-04 & 4.83e-04 & 2.50e-04 & 2.83e-04 & 4.71e-04 & 12.05 & 0.02 & 12.21 & 0.02 & 12.14 & 0.21 \\
WISE J053423.65$-$631545.1 & 83.5986 & -63.2625 & 1.00 & 1.00 & 0.98 & 4.49e-03 & 9.53e-03 & 8.60e-03 & 8.86e-03 & 7.82e-03 & 1.91e-02 & 2.16e-02 & 2.06e-02 & 10.17 & 0.06 & 10.21 & 0.08 & 9.36 & 0.03 \\
WISE J053423.70$-$701146.2 & 83.5988 & -70.1962 & 1.00 & 1.00 & 0.81 & 1.07e-03 & 1.30e-04 & 5.88e-04 & 4.41e-04 & 2.79e-03 & -6.10e-05 & 2.04e-03 & 1.23e-03 & 13.82 & 0.03 & 14.08 & 0.04 & 12.11 & 0.27 \\
WISE J053423.84$-$695029.7 & 83.5993 & -69.8416 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 3.46e-03 & 6.12e-03 & 9.21e-03 & 1.20e-03 & 2.90e-03 & 5.01e-03 & 8.19e-03 & 9.86 & 0.06 & 9.89 & 0.06 & 9.14 & 0.05 \\
WISE J053423.93$-$645411.9 & 83.5997 & -64.9033 & 1.00 & 1.00 & 0.84 & 4.16e-03 & 6.75e-03 & 5.23e-03 & 4.99e-03 & 3.74e-03 & 7.29e-03 & 7.72e-03 & 8.78e-03 & 10.41 & 0.05 & 10.46 & 0.06 & 9.86 & 0.03 \\
WISE J053423.97$-$682853.2 & 83.5999 & -68.4814 & 1.00 & 1.00 & 0.85 & 5.46e-04 & 4.35e-04 & 1.14e-04 & 6.70e-04 & 7.30e-04 & 5.36e-04 & 2.66e-05 & 8.18e-04 & 11.68 & 0.01 & 11.81 & 0.02 & 11.28 & 0.09 \\
WISE J053424.03$-$702118.9 & 83.6001 & -70.3552 & 1.00 & 1.00 & 0.91 & 4.37e-03 & 3.30e-03 & 2.85e-03 & 5.73e-03 & 3.72e-03 & 2.37e-03 & 2.25e-03 & 4.10e-03 & 11.28 & 0.04 & 11.32 & 0.04 & 10.60 & 0.07 \\
WISE J053424.04$-$695121.0 & 83.6002 & -69.8558 & 1.00 & 1.00 & 0.85 & 2.07e-04 & 7.34e-05 & 1.77e-04 & 1.44e-04 & 3.47e-04 & 3.54e-05 & 2.60e-04 & 3.13e-04 & 12.20 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J053424.24$-$690031.0 & 83.6010 & -69.0086 & 1.00 & 1.00 & 0.87 & 2.87e-04 & 1.83e-04 & 2.55e-04 & 2.43e-04 & 3.56e-04 & 5.41e-05 & 4.15e-04 & 2.05e-04 & 11.54 & 0.01 & 11.54 & 0.01 & nan & nan \\
WISE J053424.26$-$691147.0 & 83.6011 & -69.1964 & 1.00 & 1.00 & 0.96 & 8.20e-03 & 4.52e-03 & 9.02e-03 & 3.07e-03 & 6.15e-03 & 4.67e-03 & 5.81e-03 & 2.72e-03 & 11.76 & 0.05 & 11.78 & 0.05 & 11.33 & 0.11 \\
WISE J053424.34$-$703234.4 & 83.6014 & -70.5429 & 1.00 & 1.00 & 0.94 & 5.53e-03 & 4.89e-03 & 2.62e-03 & 6.45e-03 & 3.11e-03 & 3.43e-03 & 2.23e-03 & 4.83e-03 & 11.49 & 0.05 & 11.50 & 0.04 & 10.81 & 0.06 \\
WISE J053424.39$-$704746.5 & 83.6016 & -70.7963 & 1.00 & 1.00 & 0.83 & 3.20e-04 & 3.71e-04 & 3.48e-04 & 2.35e-04 & 5.13e-04 & 3.81e-04 & 4.76e-04 & 3.80e-04 & 11.29 & 0.01 & 11.44 & 0.02 & 11.38 & 0.09 \\
WISE J053424.49$-$665136.9 & 83.6021 & -66.8603 & 1.00 & 1.00 & 0.90 & 3.36e-04 & 2.13e-04 & 2.61e-04 & 3.20e-04 & 1.83e-04 & 2.45e-04 & 2.08e-04 & 3.64e-04 & 11.16 & 0.02 & 11.27 & 0.02 & 10.90 & 0.06 \\
WISE J053424.58$-$650342.1 & 83.6024 & -65.0617 & 1.00 & 1.00 & 0.93 & 6.06e-03 & 8.09e-03 & 3.17e-03 & 3.75e-03 & 7.17e-03 & 9.61e-03 & 3.29e-03 & 3.74e-03 & 10.47 & 0.05 & 10.61 & 0.05 & 10.17 & 0.04 \\
WISE J053424.63$-$691446.8 & 83.6026 & -69.2463 & 1.00 & 1.00 & 0.92 & 8.64e-04 & 1.08e-03 & 5.21e-04 & 4.15e-04 & 1.20e-03 & 1.32e-03 & 6.04e-04 & 7.19e-04 & 10.87 & 0.02 & 11.00 & 0.02 & 10.42 & 0.06 \\
WISE J053424.63$-$672503.2 & 83.6026 & -67.4176 & 1.00 & 1.00 & 0.88 & 1.63e-03 & 3.46e-03 & 3.38e-03 & 2.28e-03 & 1.99e-03 & 4.04e-03 & 3.81e-03 & 1.86e-03 & 10.58 & 0.04 & 10.79 & 0.04 & 10.51 & 0.06 \\
WISE J053424.63$-$672503.2 & 83.6026 & -67.4176 & 1.00 & 1.00 & 0.88 & 1.63e-03 & 3.46e-03 & 3.38e-03 & 2.28e-03 & 1.99e-03 & 4.04e-03 & 3.81e-03 & 1.86e-03 & 10.58 & 0.04 & 10.79 & 0.04 & 10.51 & 0.06 \\
WISE J053424.67$-$684702.6 & 83.6028 & -68.7841 & 0.96 & 0.98 & 0.76 & 1.01e-03 & 8.99e-05 & 5.25e-04 & 2.33e-04 & 3.66e-03 & -4.26e-04 & 1.37e-03 & 1.56e-03 & 14.60 & 0.02 & 14.78 & 0.05 & nan & nan \\
WISE J053424.67$-$694400.2 & 83.6028 & -69.7334 & 1.00 & 1.00 & 0.97 & 8.62e-02 & 6.56e-02 & 9.12e-02 & 7.54e-02 & 6.02e-02 & 4.05e-02 & 6.53e-02 & 4.50e-02 & 12.25 & 0.18 & 12.28 & 0.15 & 11.73 & 0.20 \\
WISE J053424.75$-$675600.4 & 83.6031 & -67.9334 & 1.00 & 1.00 & 0.78 & 5.08e-03 & 3.59e-03 & 3.87e-03 & 4.25e-03 & 1.66e-03 & 1.85e-03 & 1.41e-03 & 2.02e-03 & 10.71 & 0.04 & 10.75 & 0.03 & 10.36 & 0.05 \\
WISE J053424.76$-$683340.4 & 83.6032 & -68.5612 & 1.00 & 1.00 & 0.92 & 6.38e-04 & 1.18e-03 & 1.16e-03 & 8.34e-04 & 7.47e-04 & 1.50e-03 & 1.52e-03 & 8.26e-04 & 10.58 & 0.02 & 10.72 & 0.02 & 10.59 & 0.05 \\
WISE J053424.96$-$655829.1 & 83.6040 & -65.9748 & 1.00 & 1.00 & 0.88 & 1.49e-04 & 2.52e-04 & 8.70e-05 & 7.14e-05 & 2.04e-04 & 3.49e-04 & 9.20e-05 & 1.08e-04 & 11.50 & 0.01 & 11.63 & 0.01 & 11.30 & 0.08 \\
WISE J053425.02$-$684958.2 & 83.6043 & -68.8328 & 1.00 & 1.00 & 0.72 & 4.92e-04 & 1.92e-04 & 5.88e-04 & 6.11e-04 & 7.54e-03 & 3.39e-03 & 7.22e-03 & 5.24e-03 & 14.24 & 0.03 & 14.50 & 0.06 & 11.06 & 0.10 \\
WISE J053425.04$-$693016.4 & 83.6043 & -69.5046 & 1.00 & 1.00 & 0.97 & 1.12e-02 & 1.63e-02 & 3.48e-03 & 5.84e-03 & 9.62e-03 & 1.43e-02 & 3.60e-03 & 4.24e-03 & 12.17 & 0.07 & 12.18 & 0.06 & nan & nan \\
WISE J053425.05$-$685340.7 & 83.6044 & -68.8946 & 1.00 & 1.00 & 0.98 & 1.80e-02 & 1.68e-02 & 5.32e-03 & 1.45e-02 & 1.26e-02 & 1.26e-02 & 3.25e-03 & 9.16e-03 & 11.61 & 0.07 & 11.62 & 0.06 & 12.16 & 0.23 \\
WISE J053425.23$-$690359.2 & 83.6051 & -69.0664 & 1.00 & 1.00 & 0.99 & 2.27e-02 & 8.56e-02 & 1.90e-01 & 3.28e-01 & 3.93e-02 & 1.41e-01 & 3.11e-01 & 5.31e-01 & 13.84 & 0.58 & 13.77 & 0.73 & nan & nan \\
WISE J053425.30$-$701050.1 & 83.6054 & -70.1806 & 1.00 & 1.00 & 0.91 & 2.12e-03 & 4.34e-03 & 2.95e-03 & 1.17e-03 & 2.25e-03 & 4.36e-03 & 3.18e-03 & 1.76e-03 & 10.87 & 0.04 & 10.94 & 0.04 & 10.72 & 0.09 \\
WISE J053425.33$-$702338.4 & 83.6055 & -70.3940 & 1.00 & 1.00 & 0.97 & 5.39e-02 & 1.24e-01 & 1.56e-01 & 1.52e-01 & 2.06e-02 & 4.02e-02 & 5.01e-02 & 4.99e-02 & 11.14 & 0.21 & 10.85 & 0.13 & 9.94 & 0.05 \\
WISE J053425.34$-$670554.3 & 83.6056 & -67.0984 & 1.00 & 1.00 & 1.00 & 7.19e-03 & 1.08e-02 & 1.46e-02 & 2.01e-02 & 8.52e-03 & 1.31e-02 & 1.83e-02 & 2.44e-02 & 12.90 & 0.15 & 12.64 & 0.17 & 12.36 & 0.18 \\
WISE J053425.35$-$705428.9 & 83.6056 & -70.9080 & 1.00 & 0.99 & 0.84 & 3.22e-04 & 2.16e-05 & 2.88e-04 & 2.50e-04 & 2.93e-04 & 7.88e-05 & 1.12e-04 & 3.53e-04 & 12.30 & 0.01 & 12.44 & 0.02 & 12.22 & 0.20 \\
WISE J053425.38$-$674600.9 & 83.6058 & -67.7669 & 1.00 & 1.00 & 0.91 & 1.91e-03 & 2.25e-03 & 2.33e-03 & 3.38e-03 & 1.92e-03 & 2.49e-03 & 2.10e-03 & 2.24e-03 & 10.08 & 0.04 & 10.15 & 0.03 & 9.53 & 0.03 \\
WISE J053425.66$-$664552.4 & 83.6069 & -66.7645 & 1.00 & 1.00 & 0.85 & 3.15e-03 & 3.74e-03 & 2.76e-03 & 3.50e-03 & 1.78e-03 & 1.96e-03 & 1.46e-03 & 7.96e-04 & 11.07 & 0.05 & 11.10 & 0.03 & 10.72 & 0.05 \\
WISE J053425.80$-$630902.9 & 83.6075 & -63.1508 & 1.00 & 1.00 & 0.82 & -2.41e-05 & -7.93e-06 & -8.65e-06 & -2.14e-05 & 5.79e-04 & 7.39e-04 & 7.06e-04 & 8.83e-04 & 12.77 & 0.01 & 12.86 & 0.03 & 12.96 & 0.36 \\
WISE J053425.89$-$700159.3 & 83.6079 & -70.0331 & 1.00 & 1.00 & 0.89 & 6.73e-04 & 9.31e-04 & 9.31e-04 & 4.10e-04 & 6.49e-04 & 9.70e-04 & 1.18e-03 & 6.07e-04 & 10.78 & 0.02 & 10.93 & 0.02 & 10.62 & 0.06 \\
WISE J053426.01$-$685046.2 & 83.6084 & -68.8462 & 1.00 & 1.00 & 0.72 & 2.96e-03 & 3.15e-03 & 3.81e-03 & 4.55e-03 & 3.11e-03 & 3.42e-03 & 4.04e-03 & 5.99e-03 & 9.82 & 0.06 & 9.79 & 0.05 & 8.99 & 0.04 \\
WISE J053426.57$-$665155.7 & 83.6107 & -66.8655 & 1.00 & 1.00 & 0.93 & 3.26e-04 & 1.51e-03 & 2.78e-03 & 3.50e-03 & 4.25e-04 & 2.85e-03 & 3.74e-03 & 6.27e-03 & 14.65 & 0.06 & 14.49 & 0.09 & nan & nan \\
WISE J053426.62$-$690728.1 & 83.6109 & -69.1245 & 1.00 & 1.00 & 0.73 & 3.16e-03 & 8.46e-04 & 2.03e-03 & 1.15e-03 & 5.64e-03 & 2.35e-03 & 5.33e-03 & 5.92e-03 & 14.01 & 0.04 & 14.21 & 0.05 & nan & nan \\
WISE J053426.67$-$661428.5 & 83.6111 & -66.2413 & 1.00 & 1.00 & 0.94 & 1.33e-02 & 4.43e-02 & 9.05e-02 & 1.51e-01 & 1.43e-02 & 4.52e-02 & 9.83e-02 & 1.34e-01 & 14.57 & 0.42 & 14.32 & 0.32 & nan & nan \\
WISE J053426.88$-$691834.8 & 83.6120 & -69.3097 & 1.00 & 1.00 & 0.90 & 1.13e-03 & 7.73e-04 & 4.37e-04 & 9.98e-04 & 1.28e-03 & 6.42e-04 & 6.54e-04 & 8.88e-04 & 11.53 & 0.02 & 11.67 & 0.03 & 12.06 & 0.19 \\
WISE J053426.89$-$641939.4 & 83.6121 & -64.3276 & 1.00 & 1.00 & 0.94 & 4.54e-05 & 8.93e-05 & 1.71e-04 & 2.90e-04 & 9.29e-05 & 3.92e-05 & 1.89e-04 & 1.95e-04 & 10.78 & 0.02 & 10.80 & 0.02 & 10.51 & 0.04 \\
WISE J053427.00$-$662511.8 & 83.6125 & -66.4200 & 1.00 & 1.00 & 0.97 & 2.26e-03 & 3.15e-03 & 5.48e-03 & 4.46e-03 & 1.85e-03 & 2.17e-03 & 6.15e-03 & 6.76e-03 & 14.81 & 0.09 & 14.68 & 0.11 & nan & nan \\
WISE J053427.03$-$701230.5 & 83.6126 & -70.2085 & 1.00 & 1.00 & 0.90 & 1.60e-03 & 9.13e-04 & 1.10e-03 & 1.31e-03 & 1.67e-03 & 1.12e-03 & 1.54e-03 & 1.80e-03 & 12.10 & 0.02 & 12.20 & 0.03 & nan & nan \\
WISE J053427.04$-$700653.5 & 83.6126 & -70.1149 & 1.00 & 1.00 & 0.90 & 8.55e-04 & 1.69e-03 & 1.27e-03 & 6.95e-04 & 7.33e-04 & 1.40e-03 & 1.05e-03 & 5.58e-04 & 11.00 & 0.02 & 11.15 & 0.02 & 10.24 & 0.05 \\
WISE J053427.05$-$694112.0 & 83.6127 & -69.6867 & 1.00 & 1.00 & 0.94 & 3.18e-03 & 1.17e-03 & 2.73e-03 & 2.58e-03 & 3.16e-03 & 1.47e-03 & 2.97e-03 & 2.72e-03 & 12.23 & 0.04 & 12.36 & 0.04 & 11.92 & 0.20 \\
WISE J053427.31$-$700757.2 & 83.6138 & -70.1325 & 1.00 & 1.00 & 0.97 & 9.98e-03 & 2.20e-02 & 2.12e-02 & 2.25e-02 & 8.61e-03 & 2.07e-02 & 2.07e-02 & 2.22e-02 & 10.22 & 0.09 & 10.14 & 0.09 & 9.03 & 0.03 \\
WISE J053427.35$-$665701.8 & 83.6140 & -66.9505 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 1.96e-03 & 3.93e-03 & 6.92e-03 & 2.32e-03 & 3.32e-03 & 8.90e-03 & 1.11e-02 & 14.75 & 0.08 & 14.53 & 0.11 & nan & nan \\
WISE J053427.41$-$692934.1 & 83.6142 & -69.4928 & 1.00 & 1.00 & 0.75 & 5.70e-04 & 3.51e-04 & 3.62e-04 & 5.27e-04 & 1.66e-03 & 1.32e-03 & 8.44e-04 & 1.44e-03 & 12.03 & 0.02 & 12.16 & 0.03 & 10.48 & 0.05 \\
WISE J053427.47$-$643917.1 & 83.6145 & -64.6548 & 1.00 & 1.00 & 0.75 & 1.37e-04 & 2.48e-04 & 3.15e-04 & 2.28e-04 & 1.29e-04 & 3.30e-04 & 4.58e-04 & 2.48e-04 & 10.72 & 0.01 & 10.88 & 0.01 & 10.67 & 0.05 \\
WISE J053428.07$-$700707.4 & 83.6170 & -70.1187 & 1.00 & 1.00 & 0.93 & 3.19e-03 & 5.21e-03 & 3.94e-03 & 1.97e-03 & 1.85e-03 & 2.84e-03 & 2.33e-03 & 1.20e-03 & 10.61 & 0.04 & 10.67 & 0.03 & 10.10 & 0.05 \\
WISE J053428.31$-$650344.3 & 83.6180 & -65.0623 & 1.00 & 1.00 & 0.93 & 1.35e-03 & 4.85e-04 & 1.85e-03 & 7.65e-04 & 1.12e-03 & 2.61e-04 & 1.52e-03 & 5.02e-04 & 11.58 & 0.03 & 11.63 & 0.03 & 11.53 & 0.08 \\
WISE J053428.33$-$692615.0 & 83.6180 & -69.4375 & 1.00 & 1.00 & 0.91 & 8.24e-04 & 3.63e-04 & 1.04e-03 & 6.31e-04 & 7.38e-04 & 5.00e-04 & 1.65e-03 & 1.32e-03 & 12.47 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J053428.34$-$694324.9 & 83.6181 & -69.7236 & 1.00 & 1.00 & 0.83 & -1.58e-06 & 1.01e-04 & 2.52e-04 & 2.66e-04 & 2.59e-04 & 1.92e-04 & 8.30e-04 & 6.86e-04 & 12.61 & 0.01 & 12.83 & 0.02 & nan & nan \\
WISE J053428.41$-$693650.0 & 83.6184 & -69.6139 & 1.00 & 1.00 & 0.99 & 8.67e-03 & 7.41e-03 & 1.87e-02 & 1.62e-02 & 7.21e-03 & 6.63e-03 & 1.64e-02 & 1.53e-02 & 13.57 & 0.11 & 12.61 & 0.11 & 9.26 & 0.06 \\
WISE J053428.46$-$692538.9 & 83.6186 & -69.4275 & 1.00 & 1.00 & 0.99 & 5.07e-03 & 7.00e-03 & 1.04e-02 & 1.35e-02 & 6.56e-03 & 7.06e-03 & 1.24e-02 & 1.44e-02 & 13.92 & 0.11 & 13.83 & 0.12 & nan & nan \\
WISE J053428.59$-$693338.7 & 83.6191 & -69.5608 & 1.00 & 1.00 & 0.98 & 1.36e-02 & 1.48e-02 & 2.14e-03 & 1.69e-02 & 7.07e-03 & 8.09e-03 & 1.87e-03 & 8.92e-03 & 11.59 & 0.07 & 11.63 & 0.06 & 9.91 & 0.12 \\
WISE J053428.66$-$691052.4 & 83.6194 & -69.1812 & 1.00 & 1.00 & 0.89 & 1.99e-03 & 7.44e-04 & 1.49e-03 & 1.08e-03 & 1.54e-03 & 7.05e-04 & 1.38e-03 & 8.03e-04 & 11.27 & 0.03 & 11.41 & 0.02 & 11.93 & 0.24 \\
WISE J053428.76$-$665815.6 & 83.6198 & -66.9710 & 1.00 & 1.00 & 0.97 & 3.07e-02 & 7.08e-02 & 1.34e-01 & 2.08e-01 & 2.67e-02 & 6.09e-02 & 1.15e-01 & 1.80e-01 & 14.40 & 0.36 & 14.19 & 0.35 & 12.07 & 0.14 \\
WISE J053428.78$-$705158.3 & 83.6199 & -70.8662 & 1.00 & 1.00 & 0.85 & 5.61e-03 & 6.73e-03 & 5.73e-03 & 3.59e-03 & 5.54e-03 & 5.93e-03 & 5.15e-03 & 5.86e-03 & 10.72 & 0.05 & 10.82 & 0.05 & 10.58 & 0.05 \\
WISE J053428.79$-$704011.3 & 83.6199 & -70.6698 & 1.00 & 1.00 & 0.83 & 9.67e-04 & 2.00e-03 & 1.86e-03 & 9.47e-04 & 1.69e-03 & 2.93e-03 & 2.71e-03 & 1.43e-03 & 10.57 & 0.03 & 10.66 & 0.03 & 10.22 & 0.05 \\
WISE J053428.86$-$704711.1 & 83.6202 & -70.7864 & 1.00 & 1.00 & 0.91 & 7.08e-03 & 1.14e-02 & 1.30e-02 & 9.21e-03 & 3.71e-03 & 6.82e-03 & 7.50e-03 & 5.08e-03 & 11.35 & 0.06 & 11.30 & 0.05 & 10.88 & 0.06 \\
WISE J053428.92$-$673542.8 & 83.6205 & -67.5952 & 1.00 & 1.00 & 0.92 & 1.62e-03 & 1.96e-03 & 3.24e-03 & 2.53e-03 & 8.21e-04 & 9.68e-04 & 1.80e-03 & 1.37e-03 & 12.02 & 0.04 & 12.01 & 0.03 & nan & nan \\
WISE J053429.06$-$652944.0 & 83.6211 & -65.4955 & 1.00 & 1.00 & 0.93 & 8.57e-03 & 6.62e-03 & 1.16e-02 & 1.17e-02 & 6.92e-03 & 4.04e-03 & 7.64e-03 & 7.42e-03 & 10.10 & 0.07 & 10.11 & 0.06 & 9.67 & 0.03 \\
WISE J053429.09$-$665757.5 & 83.6212 & -66.9660 & 1.00 & 1.00 & 0.92 & 2.52e-04 & 1.29e-04 & 3.50e-04 & 9.12e-05 & 5.64e-04 & 3.42e-05 & 6.57e-04 & 2.19e-04 & 12.52 & 0.01 & 12.63 & 0.02 & 11.96 & 0.15 \\
WISE J053429.56$-$703156.8 & 83.6231 & -70.5325 & 1.00 & 1.00 & 0.92 & 3.52e-03 & 2.37e-03 & 2.50e-03 & 4.35e-03 & 4.06e-03 & 3.29e-03 & 4.12e-03 & 3.98e-03 & 13.82 & 0.04 & 13.88 & 0.05 & 12.74 & 0.29 \\
WISE J053429.61$-$660713.8 & 83.6234 & -66.1205 & 1.00 & 1.00 & 0.93 & 2.65e-03 & 4.77e-03 & 7.50e-03 & 8.00e-03 & 2.61e-03 & 3.51e-03 & 5.28e-03 & 5.33e-03 & 10.07 & 0.05 & 10.09 & 0.04 & 9.52 & 0.03 \\
WISE J053429.64$-$700104.9 & 83.6235 & -70.0180 & 1.00 & 1.00 & 0.98 & 1.30e-02 & 3.76e-03 & 1.36e-02 & 5.09e-03 & 1.07e-02 & 2.28e-03 & 1.05e-02 & 2.78e-03 & 11.46 & 0.07 & 11.52 & 0.06 & 11.05 & 0.09 \\
WISE J053429.65$-$702123.8 & 83.6236 & -70.3566 & 1.00 & 1.00 & 0.73 & 6.20e-04 & 7.48e-04 & 7.83e-04 & 4.64e-04 & 1.28e-03 & 2.51e-03 & 2.30e-03 & 8.08e-04 & 12.32 & 0.02 & 12.44 & 0.03 & nan & nan \\
WISE J053429.68$-$693451.5 & 83.6237 & -69.5810 & 1.00 & 1.00 & 0.94 & 6.40e-04 & 9.82e-04 & 4.00e-04 & 2.44e-04 & 9.81e-04 & 1.84e-03 & 8.38e-04 & 1.81e-04 & 11.22 & 0.02 & 11.37 & 0.02 & 11.63 & 0.26 \\
WISE J053429.89$-$693852.5 & 83.6245 & -69.6479 & 1.00 & 1.00 & 0.85 & 4.30e-03 & 9.84e-03 & 6.86e-03 & 3.98e-03 & 1.55e-03 & 3.26e-03 & 1.90e-03 & 1.52e-03 & 11.29 & 0.06 & 11.24 & 0.03 & 10.42 & 0.06 \\
WISE J053430.09$-$685628.1 & 83.6254 & -68.9411 & 1.00 & 1.00 & 0.87 & 1.15e-03 & 7.49e-04 & 1.22e-03 & 2.32e-04 & 1.27e-03 & 3.13e-03 & 1.74e-03 & 8.13e-04 & 10.82 & 0.02 & 11.03 & 0.03 & 10.49 & 0.09 \\
WISE J053430.15$-$701955.5 & 83.6256 & -70.3321 & 1.00 & 1.00 & 0.98 & 2.35e-02 & 4.43e-03 & 2.11e-02 & 8.57e-03 & 2.36e-02 & 3.68e-03 & 2.29e-02 & 6.91e-03 & 11.36 & 0.08 & 11.38 & 0.08 & 11.25 & 0.10 \\
WISE J053430.20$-$682349.2 & 83.6258 & -68.3970 & 1.00 & 1.00 & 0.97 & 8.58e-04 & 6.42e-04 & 6.74e-04 & 9.41e-04 & 7.25e-04 & 5.26e-04 & 4.84e-04 & 7.81e-04 & 12.17 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J053430.28$-$672716.2 & 83.6262 & -67.4545 & 1.00 & 1.00 & 0.98 & 5.28e-03 & 1.04e-02 & 1.42e-02 & 1.57e-02 & 4.46e-03 & 8.11e-03 & 1.32e-02 & 1.55e-02 & 13.81 & 0.10 & 13.56 & 0.11 & nan & nan \\
WISE J053430.28$-$672716.2 & 83.6262 & -67.4545 & 1.00 & 1.00 & 0.98 & 5.28e-03 & 1.04e-02 & 1.42e-02 & 1.57e-02 & 4.46e-03 & 8.11e-03 & 1.32e-02 & 1.55e-02 & 13.81 & 0.10 & 13.56 & 0.11 & nan & nan \\
WISE J053430.33$-$685044.7 & 83.6264 & -68.8457 & 1.00 & 1.00 & 0.97 & 1.84e-03 & 3.06e-03 & 3.37e-03 & 4.58e-03 & 1.92e-03 & 1.84e-03 & 2.39e-03 & 2.67e-03 & 11.85 & 0.05 & 11.85 & 0.04 & 9.67 & 0.07 \\
WISE J053430.42$-$703932.9 & 83.6267 & -70.6591 & 1.00 & 1.00 & 0.98 & 4.80e-03 & 8.68e-03 & 1.18e-02 & 1.39e-02 & 3.49e-03 & 5.84e-03 & 7.36e-03 & 8.51e-03 & 9.71 & 0.07 & 9.72 & 0.05 & 8.76 & 0.02 \\
WISE J053430.42$-$702437.4 & 83.6267 & -70.4104 & 1.00 & 1.00 & 0.97 & 1.49e-03 & 3.07e-03 & 3.75e-03 & 4.06e-03 & 1.10e-03 & 2.35e-03 & 3.36e-03 & 4.00e-03 & 10.13 & 0.05 & 10.20 & 0.06 & 9.71 & 0.04 \\
WISE J053430.57$-$680143.9 & 83.6274 & -68.0289 & 1.00 & 1.00 & 0.87 & 2.35e-03 & 2.83e-03 & 2.15e-03 & 1.27e-03 & 1.62e-03 & 2.33e-03 & 2.41e-03 & 2.10e-03 & 9.65 & 0.04 & 9.49 & 0.04 & 8.81 & 0.03 \\
WISE J053430.61$-$695812.7 & 83.6276 & -69.9702 & 1.00 & 1.00 & 0.91 & 6.76e-04 & 9.91e-05 & 7.52e-04 & 2.01e-04 & 6.88e-04 & 1.90e-04 & 6.89e-04 & 2.31e-04 & 12.24 & 0.02 & 12.39 & 0.02 & 11.27 & 0.09 \\
WISE J053430.65$-$704443.9 & 83.6277 & -70.7455 & 1.00 & 1.00 & 0.98 & 8.97e-03 & 1.98e-02 & 2.13e-02 & 2.24e-02 & 1.01e-02 & 2.46e-02 & 2.88e-02 & 3.00e-02 & 10.11 & 0.09 & 10.15 & 0.10 & 9.41 & 0.03 \\
WISE J053430.67$-$684240.2 & 83.6278 & -68.7112 & 1.00 & 1.00 & 0.93 & 1.02e-03 & 3.15e-03 & 2.68e-03 & 2.82e-03 & 7.09e-04 & 2.46e-03 & 2.61e-03 & 2.62e-03 & 11.21 & 0.03 & 11.19 & 0.03 & 11.37 & 0.12 \\
WISE J053430.67$-$684240.2 & 83.6278 & -68.7112 & 1.00 & 1.00 & 0.93 & 1.02e-03 & 3.15e-03 & 2.68e-03 & 2.82e-03 & 7.09e-04 & 2.46e-03 & 2.61e-03 & 2.62e-03 & 11.21 & 0.03 & 11.19 & 0.03 & 11.37 & 0.12 \\
WISE J053430.75$-$693821.6 & 83.6281 & -69.6393 & 1.00 & 1.00 & 0.82 & 6.60e-04 & 1.05e-04 & 7.80e-04 & 1.83e-04 & 5.55e-04 & 2.48e-04 & 7.23e-04 & 4.21e-04 & 12.39 & 0.02 & 12.51 & 0.02 & 11.24 & 0.11 \\
WISE J053430.84$-$673608.3 & 83.6285 & -67.6023 & 1.00 & 1.00 & 0.90 & 1.44e-03 & 2.16e-04 & 1.37e-03 & 6.18e-04 & 1.60e-03 & 5.01e-04 & 1.88e-03 & 9.08e-04 & 12.71 & 0.02 & 12.85 & 0.03 & nan & nan \\
WISE J053430.91$-$704236.7 & 83.6288 & -70.7102 & 1.00 & 1.00 & 0.97 & 3.30e-03 & 3.06e-03 & 1.25e-03 & 2.90e-03 & 3.65e-03 & 3.84e-03 & 1.29e-03 & 3.05e-03 & 11.92 & 0.04 & 12.03 & 0.04 & 12.01 & 0.15 \\
WISE J053431.06$-$684818.7 & 83.6294 & -68.8052 & 1.00 & 1.00 & 0.95 & 9.80e-04 & 6.10e-04 & 8.93e-04 & 6.36e-04 & 2.89e-03 & 1.66e-03 & 2.74e-03 & 1.90e-03 & 11.91 & 0.02 & 11.98 & 0.04 & nan & nan \\
WISE J053431.15$-$702944.0 & 83.6298 & -70.4956 & 1.00 & 1.00 & 0.75 & 7.63e-05 & 5.92e-05 & 4.32e-05 & 9.74e-05 & 1.49e-04 & 1.27e-04 & 1.35e-04 & 1.63e-04 & 9.27 & 0.01 & 9.29 & 0.01 & 9.16 & 0.02 \\
WISE J053431.17$-$623119.2 & 83.6299 & -62.5220 & 1.00 & 1.00 & 0.75 & 6.43e-04 & 8.01e-04 & 4.22e-04 & 4.61e-04 & 2.06e-04 & 3.85e-04 & 2.16e-04 & 2.23e-04 & 11.26 & 0.02 & 11.39 & 0.01 & 11.23 & 0.08 \\
WISE J053431.24$-$692512.4 & 83.6302 & -69.4201 & 1.00 & 1.00 & 0.84 & 1.12e-03 & 2.14e-03 & 7.07e-04 & 5.15e-05 & 3.46e-03 & 4.24e-03 & 3.03e-03 & 6.24e-04 & 13.38 & 0.03 & 13.61 & 0.05 & nan & nan \\
WISE J053431.33$-$701935.1 & 83.6305 & -70.3264 & 1.00 & 1.00 & 0.79 & 1.37e-03 & 3.04e-04 & 1.73e-03 & 4.32e-04 & 3.13e-03 & 4.11e-04 & 3.11e-03 & 1.66e-03 & 13.25 & 0.03 & 13.39 & 0.04 & nan & nan \\
WISE J053431.38$-$670223.1 & 83.6308 & -67.0397 & 1.00 & 1.00 & 0.95 & 5.28e-03 & 7.43e-03 & 7.35e-03 & 6.68e-03 & 8.90e-03 & 1.10e-02 & 1.33e-02 & 1.13e-02 & 14.05 & 0.07 & 13.87 & 0.09 & 12.94 & 0.31 \\
WISE J053431.39$-$683844.3 & 83.6308 & -68.6456 & 1.00 & 1.00 & 0.90 & 9.90e-04 & 9.83e-04 & 1.18e-03 & 1.66e-03 & 2.00e-03 & 2.85e-03 & 3.83e-03 & 4.28e-03 & 10.55 & 0.03 & 10.58 & 0.05 & 9.89 & 0.03 \\
WISE J053431.39$-$683844.3 & 83.6308 & -68.6456 & 1.00 & 1.00 & 0.90 & 9.90e-04 & 9.83e-04 & 1.18e-03 & 1.66e-03 & 2.00e-03 & 2.85e-03 & 3.83e-03 & 4.28e-03 & 10.55 & 0.03 & 10.58 & 0.05 & 9.89 & 0.03 \\
WISE J053431.43$-$652701.0 & 83.6309 & -65.4503 & 1.00 & 0.99 & 0.82 & 2.84e-05 & 7.44e-05 & 6.90e-05 & 8.70e-06 & 5.22e-05 & 2.00e-04 & 1.39e-04 & -2.67e-05 & 11.11 & 0.01 & 11.27 & 0.01 & 11.03 & 0.07 \\
WISE J053431.79$-$641153.4 & 83.6324 & -64.1982 & 1.00 & 1.00 & 0.91 & 7.87e-04 & 7.65e-04 & 8.07e-04 & 2.70e-04 & 1.32e-03 & 6.63e-04 & 1.29e-03 & 2.19e-04 & 11.21 & 0.02 & 11.32 & 0.02 & 11.02 & 0.06 \\
WISE J053431.93$-$691022.1 & 83.6330 & -69.1728 & 1.00 & 1.00 & 0.94 & 7.52e-04 & 2.90e-04 & 7.37e-04 & 2.91e-04 & 1.38e-03 & 6.20e-04 & 1.32e-03 & 4.47e-04 & 12.63 & 0.02 & 12.64 & 0.03 & nan & nan \\
WISE J053431.95$-$704122.1 & 83.6331 & -70.6895 & 1.00 & 1.00 & 0.74 & 6.19e-04 & 2.23e-04 & 5.43e-04 & 2.68e-04 & 1.02e-03 & 5.08e-04 & 9.17e-04 & 1.22e-03 & 13.32 & 0.02 & 13.42 & 0.03 & 11.58 & 0.11 \\
WISE J053432.10$-$705841.6 & 83.6338 & -70.9782 & 1.00 & 1.00 & 0.94 & 1.33e-02 & 1.61e-03 & 1.03e-02 & 3.17e-03 & 1.10e-02 & 1.67e-03 & 9.52e-03 & 3.45e-03 & 11.76 & 0.06 & 11.79 & 0.06 & 11.28 & 0.08 \\
WISE J053432.10$-$640736.0 & 83.6338 & -64.1267 & 1.00 & 0.97 & 0.93 & 2.26e-04 & 1.40e-04 & 4.43e-05 & 2.30e-04 & 2.12e-04 & 6.15e-05 & -5.50e-06 & 1.45e-04 & 11.96 & 0.01 & 12.06 & 0.01 & 11.69 & 0.09 \\
WISE J053432.20$-$703426.2 & 83.6342 & -70.5739 & 1.00 & 1.00 & 0.90 & 1.64e-03 & 1.39e-03 & 1.51e-03 & 1.88e-03 & 1.99e-03 & 2.85e-03 & 2.80e-03 & 2.72e-03 & 10.69 & 0.02 & 10.82 & 0.03 & 10.20 & 0.04 \\
WISE J053432.37$-$692829.6 & 83.6349 & -69.4749 & 1.00 & 1.00 & 0.95 & 1.79e-03 & 2.24e-03 & 1.13e-03 & 1.92e-03 & 1.85e-03 & 2.33e-03 & 1.42e-03 & 2.13e-03 & 11.25 & 0.03 & 11.35 & 0.03 & 11.62 & 0.12 \\
WISE J053432.52$-$702747.7 & 83.6355 & -70.4632 & 1.00 & 1.00 & 0.93 & 2.43e-02 & 6.50e-03 & 2.26e-02 & 6.79e-03 & 1.04e-02 & 3.12e-03 & 9.89e-03 & 3.46e-03 & 11.74 & 0.09 & 11.76 & 0.06 & 11.31 & 0.09 \\
WISE J053432.56$-$704502.2 & 83.6357 & -70.7506 & 1.00 & 1.00 & 0.93 & 1.86e-03 & 3.81e-03 & 4.24e-03 & 4.17e-03 & 6.87e-04 & 1.55e-03 & 2.10e-03 & 2.79e-03 & 11.00 & 0.05 & 11.07 & 0.03 & 10.46 & 0.05 \\
WISE J053432.59$-$694036.8 & 83.6358 & -69.6769 & 0.99 & 1.00 & 0.80 & -1.41e-04 & -1.54e-04 & -5.26e-05 & 9.08e-06 & 1.71e-04 & -4.96e-05 & -9.23e-05 & 7.75e-05 & 13.04 & 0.02 & 13.23 & 0.02 & 11.41 & 0.12 \\
WISE J053432.75$-$680847.3 & 83.6364 & -68.1465 & 1.00 & 1.00 & 0.91 & 5.39e-04 & 1.45e-04 & 3.54e-04 & 3.28e-04 & 1.02e-03 & 1.74e-04 & 7.06e-04 & 4.65e-04 & 12.21 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J053432.77$-$670840.8 & 83.6366 & -67.1447 & 1.00 & 1.00 & 0.89 & 5.12e-04 & 8.46e-04 & 5.79e-04 & 3.71e-04 & 1.23e-03 & 2.32e-03 & 1.43e-03 & 7.13e-04 & 10.41 & 0.02 & 10.48 & 0.03 & 10.00 & 0.03 \\
WISE J053432.83$-$670737.6 & 83.6368 & -67.1271 & 1.00 & 1.00 & 0.89 & 2.99e-03 & 1.44e-03 & 2.40e-03 & 1.90e-03 & 3.94e-03 & 3.54e-03 & 4.08e-03 & 4.24e-03 & 11.09 & 0.03 & 11.10 & 0.05 & 10.39 & 0.04 \\
WISE J053432.85$-$631034.8 & 83.6369 & -63.1763 & 1.00 & 1.00 & 0.91 & 2.85e-03 & 6.68e-03 & 7.74e-03 & 9.29e-03 & 8.31e-03 & 1.09e-02 & 1.18e-02 & 1.63e-02 & 15.33 & 0.08 & 14.61 & 0.10 & 12.39 & 0.17 \\
WISE J053432.87$-$692545.9 & 83.6370 & -69.4294 & 1.00 & 1.00 & 0.86 & 2.34e-04 & 1.90e-04 & 2.01e-04 & 2.18e-04 & 3.21e-04 & 3.28e-04 & 2.17e-04 & 2.66e-04 & 11.79 & 0.01 & 11.94 & 0.02 & 12.01 & 0.15 \\
WISE J053432.91$-$671700.8 & 83.6371 & -67.2836 & 1.00 & 1.00 & 0.81 & 5.71e-05 & 1.02e-04 & 9.93e-05 & 8.15e-05 & 6.28e-05 & 1.41e-04 & 1.64e-04 & 1.15e-04 & 10.69 & 0.01 & 10.85 & 0.01 & 10.71 & 0.05 \\
WISE J053433.03$-$665048.0 & 83.6376 & -66.8467 & 1.00 & 0.96 & 0.90 & -2.04e-05 & 7.11e-06 & 5.74e-05 & 1.48e-04 & -9.54e-05 & -1.37e-04 & -8.62e-05 & -5.22e-05 & 12.12 & 0.02 & 12.08 & 0.01 & 11.82 & 0.12 \\
WISE J053433.17$-$685901.3 & 83.6382 & -68.9837 & 0.99 & 1.00 & 0.77 & 4.66e-05 & -4.58e-05 & 2.18e-04 & 1.01e-04 & 1.17e-03 & 2.32e-04 & 1.51e-03 & 4.54e-04 & 12.66 & 0.01 & 12.85 & 0.03 & nan & nan \\
WISE J053433.25$-$662004.5 & 83.6385 & -66.3346 & 1.00 & 1.00 & 0.92 & 7.70e-04 & 3.94e-04 & 3.51e-04 & 7.32e-04 & 8.13e-04 & 4.93e-04 & 2.84e-04 & 8.30e-04 & 11.82 & 0.02 & 11.95 & 0.02 & 11.60 & 0.09 \\
WISE J053433.26$-$690704.3 & 83.6386 & -69.1179 & 1.00 & 1.00 & 0.73 & 8.32e-05 & 1.48e-04 & 1.08e-04 & 6.68e-05 & 2.13e-04 & 2.36e-04 & 2.23e-04 & 1.75e-04 & 9.39 & 0.01 & 9.55 & 0.01 & 9.24 & 0.03 \\
WISE J053433.27$-$690842.6 & 83.6386 & -69.1452 & 1.00 & 1.00 & 0.93 & 1.46e-03 & 3.32e-03 & 4.45e-03 & 3.33e-03 & 1.49e-03 & 3.47e-03 & 4.80e-03 & 3.70e-03 & 10.00 & 0.04 & 10.05 & 0.04 & 9.21 & 0.04 \\
WISE J053433.27$-$654959.2 & 83.6386 & -65.8331 & 1.00 & 1.00 & 0.98 & 4.54e-03 & 7.39e-03 & 4.80e-03 & 2.31e-03 & 3.56e-03 & 5.57e-03 & 3.64e-03 & 2.15e-03 & 10.99 & 0.05 & 11.08 & 0.04 & 10.73 & 0.05 \\
WISE J053433.27$-$675146.7 & 83.6386 & -67.8630 & 1.00 & 1.00 & 0.95 & 1.01e-03 & 1.16e-03 & 1.14e-03 & 8.71e-04 & 3.62e-04 & 4.52e-04 & 4.56e-04 & 2.96e-04 & 13.70 & 0.03 & 13.43 & 0.03 & 12.44 & 0.23 \\
WISE J053433.34$-$645959.2 & 83.6389 & -64.9998 & 1.00 & 1.00 & 0.88 & 1.79e-02 & 1.56e-02 & 6.43e-03 & 2.09e-02 & 8.90e-03 & 6.57e-03 & 3.67e-03 & 1.04e-02 & 12.27 & 0.09 & 12.13 & 0.07 & 12.08 & 0.14 \\
WISE J053433.47$-$694524.8 & 83.6395 & -69.7569 & 1.00 & 1.00 & 0.83 & 6.94e-04 & 4.69e-04 & 2.53e-04 & 1.11e-03 & 1.02e-03 & 3.98e-04 & 1.75e-04 & 1.13e-03 & 12.16 & 0.02 & 12.28 & 0.03 & nan & nan \\
WISE J053433.65$-$683818.6 & 83.6402 & -68.6385 & 1.00 & 1.00 & 0.95 & 2.28e-03 & 2.86e-03 & 2.04e-03 & 2.00e-03 & 7.38e-03 & 1.13e-02 & 7.25e-03 & 6.75e-03 & 10.97 & 0.04 & 10.95 & 0.07 & 10.08 & 0.04 \\
WISE J053433.72$-$685947.4 & 83.6405 & -68.9965 & 1.00 & 1.00 & 0.89 & 1.02e-03 & 1.44e-03 & 1.49e-03 & 3.12e-04 & 1.09e-03 & 1.23e-03 & 1.55e-03 & 4.88e-04 & 11.24 & 0.02 & 11.39 & 0.03 & 11.41 & 0.17 \\
WISE J053433.89$-$674304.3 & 83.6412 & -67.7179 & 1.00 & 1.00 & 0.93 & 3.77e-03 & 7.99e-03 & 1.01e-02 & 1.21e-02 & 2.08e-03 & 5.24e-03 & 8.77e-03 & 1.06e-02 & 10.62 & 0.06 & 10.54 & 0.06 & 10.10 & 0.04 \\
WISE J053433.92$-$670335.0 & 83.6413 & -67.0597 & 1.00 & 1.00 & 0.98 & 1.84e-03 & 5.07e-03 & 7.67e-03 & 1.01e-02 & 2.14e-03 & 6.57e-03 & 9.34e-03 & 1.19e-02 & 13.93 & 0.09 & 13.64 & 0.10 & nan & nan \\
WISE J053434.36$-$665823.4 & 83.6432 & -66.9732 & 1.00 & 1.00 & 0.96 & 4.78e-04 & 2.89e-04 & 5.35e-04 & 4.18e-04 & 5.52e-04 & 3.94e-04 & 6.72e-04 & 4.89e-04 & 10.30 & 0.01 & 10.28 & 0.02 & 10.14 & 0.04 \\
WISE J053434.40$-$693759.9 & 83.6433 & -69.6333 & 1.00 & 1.00 & 0.87 & 5.95e-04 & 2.10e-04 & 3.64e-04 & 6.21e-04 & 7.15e-04 & 4.61e-04 & 5.77e-04 & 6.92e-04 & 12.14 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053434.65$-$695915.4 & 83.6444 & -69.9876 & 1.00 & 1.00 & 0.97 & 2.08e-03 & 3.00e-03 & 2.68e-03 & 9.55e-04 & 1.21e-03 & 2.06e-03 & 1.86e-03 & 3.47e-04 & 12.24 & 0.03 & 12.33 & 0.03 & nan & nan \\
WISE J053434.66$-$652322.5 & 83.6444 & -65.3896 & 1.00 & 0.98 & 0.86 & 2.78e-04 & 1.65e-04 & 1.37e-04 & 3.49e-04 & 2.92e-04 & 8.80e-05 & 3.77e-05 & 2.96e-04 & 12.34 & 0.01 & 12.43 & 0.02 & 12.39 & 0.19 \\
WISE J053434.66$-$680821.1 & 83.6444 & -68.1392 & 0.99 & 0.96 & 0.84 & -3.42e-05 & 1.30e-04 & 3.22e-04 & 4.89e-04 & -1.14e-04 & 1.05e-04 & 2.85e-04 & 5.49e-04 & 13.09 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J053434.68$-$690314.1 & 83.6445 & -69.0539 & 1.00 & 1.00 & 0.88 & 3.90e-02 & 5.44e-02 & 8.84e-02 & 1.08e-01 & 1.71e-02 & 2.22e-02 & 2.89e-02 & 4.73e-02 & 14.93 & 0.32 & 14.65 & 0.21 & 10.99 & 0.22 \\
WISE J053434.70$-$695606.2 & 83.6446 & -69.9351 & 1.00 & 1.00 & 0.90 & 4.11e-03 & 5.76e-03 & 6.37e-03 & 9.29e-03 & 3.00e-03 & 4.96e-03 & 6.42e-03 & 8.90e-03 & 10.28 & 0.05 & 10.37 & 0.05 & 9.92 & 0.04 \\
WISE J053434.73$-$630943.3 & 83.6447 & -63.1620 & 0.99 & 1.00 & 0.79 & -2.56e-05 & -7.98e-05 & -5.85e-05 & -2.53e-05 & 2.42e-04 & 4.01e-04 & 2.04e-04 & 2.74e-04 & 12.82 & 0.01 & 12.97 & 0.02 & 12.53 & 0.19 \\
WISE J053434.82$-$693916.3 & 83.6451 & -69.6545 & 1.00 & 1.00 & 0.83 & 1.71e-04 & 1.22e-04 & 1.14e-04 & 2.44e-04 & 3.36e-04 & 2.09e-04 & 1.18e-04 & 2.57e-04 & 11.87 & 0.01 & 12.04 & 0.02 & nan & nan \\
WISE J053435.13$-$670209.2 & 83.6464 & -67.0359 & 1.00 & 1.00 & 0.98 & 1.67e-02 & 3.73e-02 & 4.28e-02 & 5.85e-02 & 1.74e-02 & 3.56e-02 & 5.14e-02 & 7.23e-02 & 13.95 & 0.25 & 13.67 & 0.29 & 12.49 & 0.21 \\
WISE J053435.22$-$653852.8 & 83.6468 & -65.6480 & 1.00 & 1.00 & 0.97 & 3.33e-04 & 2.88e-04 & 1.86e-04 & 3.72e-04 & 3.53e-04 & 2.47e-04 & 1.46e-04 & 3.95e-04 & 11.08 & 0.01 & 11.08 & 0.01 & 10.88 & 0.06 \\
WISE J053435.33$-$661923.0 & 83.6472 & -66.3230 & 1.00 & 1.00 & 0.89 & 4.18e-03 & 8.13e-03 & 5.99e-03 & 3.00e-03 & 3.79e-03 & 7.83e-03 & 6.57e-03 & 4.91e-03 & 10.36 & 0.05 & 10.36 & 0.08 & 9.71 & 0.03 \\
WISE J053435.38$-$702404.7 & 83.6474 & -70.4013 & 1.00 & 1.00 & 0.78 & 4.05e-03 & 6.64e-03 & 5.90e-03 & 2.10e-03 & 1.86e-03 & 1.65e-03 & 2.24e-03 & 1.98e-03 & 10.90 & 0.05 & 10.85 & 0.03 & 10.19 & 0.05 \\
WISE J053435.65$-$663733.4 & 83.6486 & -66.6259 & 1.00 & 1.00 & 0.97 & 5.96e-03 & 7.68e-03 & 6.40e-03 & 1.08e-03 & 5.08e-03 & 6.30e-03 & 5.94e-03 & 1.15e-03 & 11.06 & 0.05 & 11.15 & 0.05 & 10.70 & 0.05 \\
WISE J053435.67$-$700634.3 & 83.6486 & -70.1095 & 1.00 & 1.00 & 0.96 & 5.71e-03 & 1.50e-02 & 6.01e-03 & 1.44e-02 & 4.24e-03 & 1.30e-02 & 6.45e-03 & 1.52e-02 & 10.79 & 0.07 & 10.82 & 0.07 & 10.40 & 0.09 \\
WISE J053435.69$-$704520.0 & 83.6487 & -70.7555 & 1.00 & 1.00 & 0.89 & 1.18e-03 & 2.18e-03 & 1.94e-03 & 2.25e-03 & 4.13e-03 & 5.18e-03 & 8.69e-03 & 9.53e-03 & 14.37 & 0.05 & 14.01 & 0.09 & 10.97 & 0.07 \\
WISE J053435.71$-$684248.0 & 83.6488 & -68.7133 & 1.00 & 1.00 & 0.89 & 4.83e-04 & 4.84e-04 & 4.94e-04 & 6.31e-04 & 6.17e-04 & 5.19e-04 & 5.38e-04 & 8.31e-04 & 12.36 & 0.02 & 12.40 & 0.03 & nan & nan \\
WISE J053435.77$-$694351.0 & 83.6490 & -69.7308 & 1.00 & 1.00 & 0.95 & 5.49e-03 & 4.42e-03 & 1.84e-03 & 5.62e-03 & 3.62e-03 & 2.87e-03 & 1.47e-03 & 3.93e-03 & 11.70 & 0.05 & 11.68 & 0.05 & nan & nan \\
WISE J053435.80$-$672526.0 & 83.6491 & -67.4239 & 1.00 & 1.00 & 0.97 & 4.16e-03 & 7.70e-03 & 4.28e-03 & 3.58e-03 & 2.66e-03 & 5.29e-03 & 3.15e-03 & 2.81e-03 & 12.56 & 0.05 & 12.61 & 0.05 & 10.29 & 0.05 \\
WISE J053435.92$-$692914.8 & 83.6497 & -69.4874 & 1.00 & 1.00 & 0.91 & 3.65e-03 & 3.61e-03 & 1.78e-03 & 1.78e-03 & 2.16e-03 & 1.94e-03 & 1.66e-03 & 1.28e-03 & 12.50 & 0.04 & 12.57 & 0.03 & nan & nan \\
WISE J053435.94$-$693152.9 & 83.6497 & -69.5314 & 1.00 & 1.00 & 0.84 & 2.65e-03 & 6.43e-03 & 8.74e-03 & 9.26e-03 & 1.53e-03 & 4.02e-03 & 5.61e-03 & 5.09e-03 & 11.33 & 0.05 & 11.24 & 0.04 & 9.29 & 0.11 \\
WISE J053436.09$-$694536.6 & 83.6504 & -69.7602 & 1.00 & 1.00 & 0.96 & 1.47e-03 & 2.16e-03 & 1.14e-03 & 1.11e-03 & 1.07e-03 & 1.56e-03 & 8.41e-04 & 9.83e-04 & 12.00 & 0.03 & 11.99 & 0.03 & 10.49 & 0.09 \\
WISE J053436.98$-$700709.6 & 83.6541 & -70.1193 & 1.00 & 1.00 & 0.75 & 1.40e-03 & 1.80e-04 & 1.67e-03 & 5.11e-04 & 1.67e-03 & 7.86e-04 & 3.59e-03 & 1.07e-03 & 14.00 & 0.03 & 14.41 & 0.05 & nan & nan \\
WISE J053437.18$-$692758.1 & 83.6549 & -69.4661 & 1.00 & 1.00 & 0.97 & 1.39e-03 & 7.61e-04 & 6.81e-04 & 1.22e-03 & 2.24e-03 & 1.28e-03 & 1.38e-03 & 1.76e-03 & 11.67 & 0.02 & 11.81 & 0.03 & 11.87 & 0.15 \\
WISE J053437.47$-$705411.8 & 83.6561 & -70.9033 & 1.00 & 1.00 & 0.87 & 3.32e-04 & 5.47e-04 & 5.99e-04 & 2.75e-04 & 6.86e-04 & 1.22e-03 & 1.36e-03 & 6.34e-04 & 10.80 & 0.01 & 10.99 & 0.02 & 10.80 & 0.07 \\
WISE J053437.51$-$693451.9 & 83.6563 & -69.5811 & 1.00 & 1.00 & 0.97 & 3.09e-03 & 3.44e-03 & 4.80e-03 & 4.97e-03 & 2.81e-03 & 2.61e-03 & 4.12e-03 & 3.78e-03 & 10.02 & 0.05 & 10.03 & 0.04 & 8.65 & 0.04 \\
WISE J053437.56$-$665627.4 & 83.6565 & -66.9409 & 1.00 & 1.00 & 0.91 & 9.33e-03 & 2.36e-02 & 3.20e-02 & 2.61e-02 & 9.33e-03 & 2.24e-02 & 2.90e-02 & 2.58e-02 & 13.30 & 0.10 & 13.13 & 0.10 & nan & nan \\
WISE J053437.65$-$663632.7 & 83.6569 & -66.6091 & 1.00 & 1.00 & 0.96 & 5.67e-03 & 1.31e-02 & 1.70e-02 & 1.70e-02 & 7.93e-03 & 2.12e-02 & 3.15e-02 & 3.43e-02 & 9.79 & 0.07 & 9.82 & 0.10 & 9.07 & 0.02 \\
WISE J053437.68$-$644802.8 & 83.6570 & -64.8008 & 1.00 & 1.00 & 0.96 & 3.81e-03 & 6.94e-03 & 3.56e-03 & 8.93e-04 & 2.87e-03 & 5.36e-03 & 2.62e-03 & 9.09e-04 & 11.28 & 0.04 & 11.36 & 0.04 & 10.99 & 0.06 \\
WISE J053438.00$-$701310.2 & 83.6583 & -70.2195 & 1.00 & 1.00 & 0.94 & 1.07e-02 & 7.49e-03 & 7.52e-03 & 3.56e-03 & 7.80e-03 & 5.66e-03 & 5.46e-03 & 2.99e-03 & 11.16 & 0.06 & 11.24 & 0.06 & 10.51 & 0.06 \\
WISE J053438.03$-$682727.4 & 83.6584 & -68.4576 & 1.00 & 1.00 & 0.95 & 4.96e-03 & 6.46e-03 & 1.62e-03 & 3.45e-03 & 3.74e-03 & 5.31e-03 & 1.71e-03 & 2.38e-03 & 10.85 & 0.04 & 10.90 & 0.04 & 10.12 & 0.04 \\
WISE J053438.12$-$625635.9 & 83.6588 & -62.9433 & 1.00 & 1.00 & 0.96 & 1.98e-03 & 8.17e-03 & 1.72e-02 & 2.88e-02 & 1.13e-03 & 4.62e-03 & 1.01e-02 & 1.73e-02 & 13.86 & 0.14 & 12.84 & 0.12 & 10.06 & 0.03 \\
WISE J053438.17$-$672413.2 & 83.6591 & -67.4037 & 1.00 & 1.00 & 0.92 & 3.22e-03 & 3.34e-03 & 3.62e-03 & 3.97e-03 & 2.40e-03 & 2.86e-03 & 3.24e-03 & 2.71e-03 & 10.23 & 0.04 & 10.26 & 0.04 & 9.88 & 0.04 \\
WISE J053438.26$-$630137.7 & 83.6594 & -63.0271 & 1.00 & 1.00 & 0.81 & 3.71e-04 & 6.67e-04 & 6.46e-04 & 4.83e-04 & 3.84e-04 & 4.52e-04 & 4.08e-04 & 2.82e-04 & 10.71 & 0.02 & 10.88 & 0.01 & 10.60 & 0.05 \\
WISE J053438.35$-$700152.5 & 83.6598 & -70.0312 & 1.00 & 1.00 & 0.93 & 2.66e-03 & 2.31e-03 & 2.60e-03 & 2.30e-03 & 2.46e-03 & 1.91e-03 & 2.70e-03 & 2.04e-03 & 11.09 & 0.03 & 11.22 & 0.03 & 10.71 & 0.06 \\
WISE J053438.41$-$670240.7 & 83.6601 & -67.0447 & 1.00 & 1.00 & 0.93 & 1.82e-03 & 1.10e-03 & 1.03e-03 & 1.19e-03 & 1.47e-03 & 8.88e-04 & 8.55e-04 & 1.20e-03 & 11.35 & 0.02 & 11.43 & 0.02 & 10.95 & 0.06 \\
WISE J053438.46$-$690753.5 & 83.6603 & -69.1315 & 1.00 & 1.00 & 0.73 & 1.14e-03 & 6.28e-04 & 9.84e-04 & 8.86e-04 & 4.66e-04 & 6.74e-04 & 1.49e-03 & 1.64e-03 & 12.57 & 0.02 & 12.68 & 0.02 & nan & nan \\
WISE J053438.58$-$693533.7 & 83.6607 & -69.5927 & 1.00 & 1.00 & 0.80 & 2.23e-04 & 3.63e-04 & 5.11e-04 & 2.86e-04 & 1.12e-03 & 4.10e-04 & 1.36e-03 & 1.32e-03 & 12.49 & 0.02 & 12.63 & 0.04 & nan & nan \\
WISE J053438.61$-$703302.9 & 83.6609 & -70.5508 & 1.00 & 0.96 & 0.74 & 3.01e-04 & 1.44e-04 & 4.74e-04 & 2.75e-04 & 1.53e-04 & 2.49e-04 & 1.75e-04 & 4.22e-05 & 12.46 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J053438.67$-$692258.7 & 83.6611 & -69.3830 & 1.00 & 1.00 & 0.72 & 1.48e-03 & 3.41e-05 & 1.84e-03 & 9.54e-04 & 8.03e-03 & 4.32e-03 & 9.17e-03 & 5.43e-03 & 14.15 & 0.03 & 14.47 & 0.07 & nan & nan \\
WISE J053438.67$-$695634.3 & 83.6611 & -69.9429 & 1.00 & 1.00 & 0.94 & 1.36e-04 & 1.39e-04 & 2.27e-04 & 3.99e-04 & 1.65e-05 & 1.83e-04 & 1.85e-04 & 3.54e-04 & 12.14 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053438.89$-$655857.0 & 83.6621 & -65.9825 & 1.00 & 1.00 & 0.96 & 4.48e-04 & 2.25e-04 & 4.75e-04 & 3.59e-04 & 4.29e-04 & 1.51e-04 & 4.15e-04 & 3.16e-04 & 11.59 & 0.01 & 11.60 & 0.02 & 11.50 & 0.10 \\
WISE J053438.91$-$701341.9 & 83.6621 & -70.2283 & 1.00 & 1.00 & 0.72 & 7.84e-04 & 3.35e-04 & 6.71e-04 & 2.73e-04 & 1.43e-03 & 6.95e-04 & 6.60e-04 & 5.28e-04 & 13.67 & 0.03 & 13.87 & 0.03 & 11.60 & 0.12 \\
WISE J053439.09$-$640929.5 & 83.6629 & -64.1582 & 1.00 & 1.00 & 0.96 & 3.82e-03 & 4.80e-03 & 4.79e-03 & 9.98e-04 & 3.94e-03 & 4.34e-03 & 5.04e-03 & 6.28e-04 & 11.03 & 0.04 & 11.11 & 0.04 & 10.75 & 0.05 \\
WISE J053439.17$-$634737.6 & 83.6632 & -63.7938 & 1.00 & 1.00 & 0.93 & 1.68e-02 & 1.40e-02 & 1.80e-02 & 1.49e-02 & 1.26e-02 & 9.16e-03 & 1.26e-02 & 9.85e-03 & 14.39 & 0.09 & 14.39 & 0.08 & nan & nan \\
WISE J053439.19$-$682231.1 & 83.6633 & -68.3753 & 1.00 & 1.00 & 0.85 & 1.81e-04 & 2.96e-04 & 4.36e-04 & 6.49e-04 & 1.19e-03 & 1.37e-03 & 7.46e-04 & 2.45e-03 & 13.08 & 0.02 & 12.67 & 0.03 & 8.35 & 0.02 \\
WISE J053439.38$-$701207.4 & 83.6641 & -70.2021 & 1.00 & 1.00 & 0.80 & 3.44e-04 & 1.13e-04 & 1.13e-04 & 3.72e-04 & 8.17e-04 & 3.14e-04 & 3.72e-04 & 8.88e-04 & 12.38 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J053439.44$-$662219.3 & 83.6644 & -66.3720 & 1.00 & 1.00 & 0.96 & 1.26e-03 & 9.90e-04 & 4.59e-04 & 9.98e-04 & 1.26e-03 & 9.98e-04 & 4.46e-04 & 1.11e-03 & 12.37 & 0.02 & 12.45 & 0.02 & 12.34 & 0.21 \\
WISE J053439.47$-$703808.4 & 83.6645 & -70.6357 & 1.00 & 1.00 & 0.76 & 3.88e-03 & 4.22e-03 & 4.46e-03 & 2.35e-03 & 4.22e-03 & 2.79e-03 & 4.54e-03 & 1.26e-03 & 9.46 & 0.04 & 9.64 & 0.04 & 9.16 & 0.02 \\
WISE J053439.57$-$703832.1 & 83.6649 & -70.6423 & 1.00 & 1.00 & 0.78 & 8.64e-04 & 4.11e-04 & 7.58e-04 & 5.03e-04 & 1.49e-03 & 1.51e-03 & 1.03e-03 & 8.48e-04 & 12.10 & 0.02 & 12.32 & 0.03 & 12.31 & 0.23 \\
WISE J053439.60$-$673026.5 & 83.6650 & -67.5074 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 5.62e-03 & 4.58e-03 & 1.50e-03 & 1.64e-03 & 3.74e-03 & 3.71e-03 & 1.87e-03 & 13.79 & 0.05 & 13.64 & 0.05 & nan & nan \\
WISE J053439.60$-$673026.5 & 83.6650 & -67.5074 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 5.62e-03 & 4.58e-03 & 1.50e-03 & 1.64e-03 & 3.74e-03 & 3.71e-03 & 1.87e-03 & 13.79 & 0.05 & 13.64 & 0.05 & nan & nan \\
WISE J053439.63$-$684330.2 & 83.6651 & -68.7251 & 1.00 & 1.00 & 0.86 & 1.26e-04 & 1.96e-04 & 3.58e-05 & 2.57e-05 & 2.06e-04 & 3.95e-04 & 6.44e-05 & -3.89e-05 & 11.61 & 0.01 & 11.75 & 0.01 & 12.64 & 0.34 \\
WISE J053439.63$-$684330.2 & 83.6651 & -68.7251 & 1.00 & 1.00 & 0.86 & 1.26e-04 & 1.96e-04 & 3.58e-05 & 2.57e-05 & 2.06e-04 & 3.95e-04 & 6.44e-05 & -3.89e-05 & 11.61 & 0.01 & 11.75 & 0.01 & 12.64 & 0.34 \\
WISE J053439.65$-$682401.7 & 83.6652 & -68.4005 & 1.00 & 1.00 & 0.96 & 6.92e-04 & 2.85e-04 & 3.30e-04 & 5.82e-04 & 8.09e-04 & 1.97e-04 & 3.27e-04 & 6.73e-04 & 11.92 & 0.01 & 12.05 & 0.02 & nan & nan \\
WISE J053439.74$-$695027.0 & 83.6656 & -69.8408 & 1.00 & 1.00 & 0.75 & 6.91e-04 & -5.94e-06 & 5.26e-04 & 2.76e-04 & 2.44e-03 & 2.02e-03 & 4.06e-03 & 2.20e-03 & 13.87 & 0.02 & 14.16 & 0.05 & nan & nan \\
WISE J053439.87$-$674306.0 & 83.6661 & -67.7183 & 1.00 & 1.00 & 1.00 & 1.39e-01 & 3.07e-01 & 2.11e-01 & 3.84e-02 & 1.10e-01 & 2.44e-01 & 1.68e-01 & 3.03e-02 & 10.23 & 0.28 & 9.44 & 0.26 & 8.27 & 0.02 \\
WISE J053440.12$-$703055.3 & 83.6672 & -70.5154 & 1.00 & 1.00 & 0.78 & 2.33e-04 & 1.28e-04 & 2.01e-04 & 1.91e-04 & 5.15e-04 & -4.30e-05 & 4.62e-04 & 2.44e-04 & 12.29 & 0.01 & 12.44 & 0.02 & 12.81 & 0.34 \\
WISE J053440.12$-$685842.1 & 83.6672 & -68.9783 & 1.00 & 1.00 & 0.88 & 7.18e-04 & 6.24e-04 & 7.29e-04 & 7.87e-04 & 4.76e-04 & 7.27e-04 & 5.17e-04 & 5.54e-04 & 11.04 & 0.02 & 11.18 & 0.02 & nan & nan \\
WISE J053440.14$-$695531.9 & 83.6672 & -69.9255 & 1.00 & 1.00 & 0.82 & 5.62e-04 & 5.78e-04 & 4.92e-04 & 7.73e-04 & 1.23e-03 & 9.95e-04 & 5.93e-04 & 1.06e-03 & 12.62 & 0.02 & 12.84 & 0.03 & nan & nan \\
WISE J053440.16$-$672111.8 & 83.6673 & -67.3533 & 1.00 & 1.00 & 0.88 & 1.49e-03 & 3.70e-03 & 4.73e-03 & 3.92e-03 & 1.03e-03 & 3.92e-03 & 4.77e-03 & 4.09e-03 & 14.01 & 0.04 & 13.83 & 0.05 & nan & nan \\
WISE J053440.30$-$695741.5 & 83.6679 & -69.9615 & 1.00 & 1.00 & 0.96 & 1.66e-03 & 1.07e-03 & 8.95e-04 & 1.31e-03 & 1.65e-03 & 9.72e-04 & 7.80e-04 & 1.21e-03 & 11.46 & 0.02 & 11.55 & 0.02 & 10.75 & 0.06 \\
WISE J053440.30$-$665955.1 & 83.6679 & -66.9986 & 1.00 & 1.00 & 0.72 & 3.44e-02 & 5.01e-02 & 5.53e-02 & 8.02e-02 & 1.72e-02 & 8.17e-03 & 3.01e-02 & 2.40e-02 & 15.20 & 0.20 & 14.88 & 0.13 & nan & nan \\
WISE J053440.45$-$704149.0 & 83.6686 & -70.6969 & 1.00 & 1.00 & 0.94 & 4.07e-04 & 1.77e-04 & 2.29e-04 & 2.56e-04 & 7.53e-04 & 1.47e-04 & 4.46e-04 & 3.12e-04 & 11.90 & 0.01 & 12.04 & 0.02 & 12.31 & 0.23 \\
WISE J053440.52$-$703428.0 & 83.6688 & -70.5745 & 1.00 & 1.00 & 0.79 & 8.63e-05 & 2.11e-04 & 2.78e-04 & 2.61e-04 & 1.12e-04 & 2.94e-04 & 3.95e-04 & 3.21e-04 & 9.92 & 0.01 & 10.08 & 0.01 & 9.81 & 0.03 \\
WISE J053440.55$-$652549.2 & 83.6690 & -65.4303 & 1.00 & 1.00 & 0.91 & 9.57e-04 & 1.41e-03 & 1.00e-03 & 6.57e-04 & 7.71e-04 & 1.20e-03 & 9.10e-04 & 4.81e-04 & 12.14 & 0.03 & 12.21 & 0.03 & 11.93 & 0.12 \\
WISE J053440.67$-$630041.5 & 83.6695 & -63.0115 & 1.00 & 1.00 & 0.76 & 1.88e-02 & 2.53e-02 & 1.39e-02 & 8.72e-03 & 9.78e-03 & 1.56e-02 & 1.18e-02 & 1.43e-02 & 11.04 & 0.09 & 10.85 & 0.09 & 9.86 & 0.03 \\
WISE J053440.73$-$701357.1 & 83.6697 & -70.2325 & 1.00 & 1.00 & 0.90 & 4.29e-03 & 2.35e-03 & 1.63e-03 & 2.73e-03 & 3.53e-03 & 1.40e-03 & 1.47e-03 & 2.31e-03 & 11.15 & 0.04 & 11.19 & 0.04 & 10.09 & 0.05 \\
WISE J053440.75$-$663713.8 & 83.6698 & -66.6205 & 1.00 & 1.00 & 0.95 & 5.14e-03 & 3.76e-03 & 4.87e-03 & 5.04e-03 & 3.80e-03 & 2.23e-03 & 3.43e-03 & 3.78e-03 & 10.12 & 0.05 & 10.19 & 0.04 & 9.55 & 0.03 \\
WISE J053440.85$-$695548.6 & 83.6702 & -69.9302 & 1.00 & 1.00 & 0.97 & 6.47e-03 & 1.68e-03 & 5.71e-03 & 2.45e-03 & 5.73e-03 & 1.48e-03 & 4.82e-03 & 2.63e-03 & 12.13 & 0.05 & 12.22 & 0.05 & nan & nan \\
WISE J053440.87$-$694934.4 & 83.6703 & -69.8262 & 1.00 & 1.00 & 0.79 & 7.56e-03 & 2.54e-03 & 7.16e-03 & 3.88e-03 & 2.91e-03 & 1.87e-03 & 2.71e-03 & 2.91e-03 & 11.04 & 0.05 & 11.04 & 0.04 & 10.49 & 0.08 \\
WISE J053440.92$-$654513.6 & 83.6705 & -65.7538 & 1.00 & 1.00 & 0.91 & 5.12e-03 & 8.84e-03 & 8.72e-03 & 7.25e-03 & 2.72e-03 & 3.77e-03 & 4.12e-03 & 4.08e-03 & 11.68 & 0.06 & 11.64 & 0.04 & 11.31 & 0.08 \\
WISE J053440.95$-$704100.8 & 83.6706 & -70.6836 & 1.00 & 1.00 & 0.98 & 5.19e-03 & 1.03e-02 & 9.91e-03 & 8.61e-03 & 4.67e-03 & 9.77e-03 & 1.01e-02 & 7.86e-03 & 10.28 & 0.06 & 10.37 & 0.06 & 9.84 & 0.04 \\
WISE J053440.96$-$664312.0 & 83.6707 & -66.7200 & 1.00 & 1.00 & 0.88 & 3.92e-04 & 4.68e-04 & 4.12e-04 & 2.80e-04 & 3.57e-04 & 2.71e-04 & 2.73e-04 & 1.03e-04 & 11.42 & 0.01 & 11.52 & 0.01 & 11.35 & 0.09 \\
WISE J053440.98$-$700609.8 & 83.6708 & -70.1027 & 1.00 & 1.00 & 0.79 & 6.32e-04 & 4.27e-04 & 3.48e-04 & 6.64e-04 & 1.53e-03 & 1.45e-03 & 1.49e-03 & 1.52e-03 & 10.60 & 0.02 & 10.83 & 0.03 & 10.21 & 0.05 \\
WISE J053441.03$-$705002.1 & 83.6710 & -70.8339 & 1.00 & 1.00 & 0.93 & 5.64e-03 & 6.89e-03 & 6.55e-03 & 6.94e-03 & 3.46e-03 & 5.04e-03 & 4.13e-03 & 4.06e-03 & 12.23 & 0.06 & 12.23 & 0.05 & 12.03 & 0.15 \\
WISE J053441.08$-$684459.9 & 83.6712 & -68.7500 & 1.00 & 1.00 & 0.97 & 7.49e-03 & 1.31e-02 & 1.39e-02 & 9.68e-03 & 7.64e-03 & 1.56e-02 & 1.84e-02 & 1.22e-02 & 10.23 & 0.07 & 10.25 & 0.08 & 9.48 & 0.03 \\
WISE J053441.10$-$694028.1 & 83.6713 & -69.6745 & 1.00 & 1.00 & 0.90 & 1.79e-04 & 2.21e-04 & 3.19e-04 & 2.60e-04 & 2.41e-04 & 3.90e-04 & 4.69e-04 & 3.76e-04 & 10.32 & 0.01 & 10.48 & 0.01 & 11.00 & 0.08 \\
WISE J053441.27$-$682919.0 & 83.6720 & -68.4886 & 1.00 & 1.00 & 0.92 & 2.48e-03 & 3.14e-03 & 1.75e-03 & 1.25e-03 & 1.32e-03 & 1.63e-03 & 6.88e-04 & 6.25e-04 & 11.55 & 0.03 & 11.54 & 0.03 & 11.18 & 0.08 \\
WISE J053441.45$-$695811.4 & 83.6727 & -69.9698 & 1.00 & 1.00 & 0.81 & 1.53e-04 & 2.23e-04 & 2.84e-04 & 1.07e-04 & 2.45e-04 & 5.71e-04 & 5.97e-04 & 1.87e-04 & 11.00 & 0.01 & 11.17 & 0.02 & 10.92 & 0.07 \\
WISE J053441.46$-$703753.4 & 83.6728 & -70.6315 & 1.00 & 1.00 & 0.79 & 1.83e-03 & 1.41e-03 & 2.23e-03 & 1.50e-03 & 1.70e-03 & 2.78e-03 & 2.95e-03 & 3.29e-03 & 13.79 & 0.03 & 13.94 & 0.04 & nan & nan \\
WISE J053441.51$-$692858.4 & 83.6730 & -69.4829 & 1.00 & 1.00 & 0.81 & 1.20e-04 & 1.17e-04 & 3.23e-04 & 2.86e-04 & 2.26e-04 & 1.54e-04 & 4.39e-04 & 3.75e-04 & 12.52 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J053441.52$-$703952.3 & 83.6730 & -70.6645 & 1.00 & 1.00 & 0.88 & 8.66e-04 & 1.38e-03 & 1.39e-03 & 1.22e-03 & 9.43e-04 & 1.56e-03 & 1.73e-03 & 1.47e-03 & 10.02 & 0.02 & 10.17 & 0.03 & 9.36 & 0.03 \\
WISE J053441.61$-$682816.4 & 83.6734 & -68.4712 & 1.00 & 1.00 & 0.92 & 1.94e-03 & 2.39e-03 & 2.24e-03 & 1.75e-03 & 1.92e-03 & 2.36e-03 & 1.85e-03 & 1.42e-03 & 10.99 & 0.03 & 11.11 & 0.03 & 10.69 & 0.07 \\
WISE J053441.71$-$701707.8 & 83.6738 & -70.2855 & 1.00 & 1.00 & 0.80 & 5.24e-04 & 4.12e-04 & 2.75e-04 & 4.40e-04 & 3.03e-04 & 2.54e-04 & 4.03e-04 & 4.87e-04 & 12.37 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J053441.75$-$691857.6 & 83.6740 & -69.3160 & 1.00 & 1.00 & 0.98 & 2.08e-02 & 3.39e-02 & 4.54e-02 & 8.18e-02 & 4.07e-02 & 6.23e-02 & 9.13e-02 & 1.59e-01 & 14.34 & 0.23 & 14.35 & 0.32 & 11.81 & 0.14 \\
WISE J053442.03$-$683838.0 & 83.6751 & -68.6439 & 1.00 & 1.00 & 0.87 & 8.72e-04 & 8.39e-04 & 5.98e-04 & 2.03e-03 & 1.40e-03 & 1.03e-03 & 1.54e-03 & 1.58e-03 & 13.40 & 0.05 & 13.16 & 0.05 & nan & nan \\
WISE J053442.12$-$652838.0 & 83.6755 & -65.4772 & 1.00 & 0.98 & 0.91 & 6.49e-04 & 6.55e-05 & 4.81e-04 & 3.52e-04 & 6.00e-04 & -6.28e-05 & 3.97e-04 & 2.97e-04 & 12.40 & 0.01 & 12.47 & 0.02 & 12.11 & 0.14 \\
WISE J053442.15$-$651626.9 & 83.6756 & -65.2741 & 1.00 & 1.00 & 0.90 & 1.17e-03 & 3.16e-04 & 6.61e-04 & 9.40e-04 & 2.62e-03 & 8.81e-04 & 1.43e-03 & 2.19e-03 & 10.69 & 0.02 & 10.80 & 0.03 & 10.20 & 0.04 \\
WISE J053442.28$-$693458.8 & 83.6762 & -69.5830 & 1.00 & 1.00 & 0.86 & 3.43e-04 & 5.60e-04 & 3.49e-04 & 4.47e-04 & 2.35e-04 & 3.11e-04 & 2.28e-04 & 1.88e-04 & 11.06 & 0.01 & 11.21 & 0.01 & 9.88 & 0.08 \\
WISE J053442.29$-$674550.1 & 83.6762 & -67.7639 & 1.00 & 1.00 & 0.90 & 2.69e-03 & 3.91e-03 & 3.24e-03 & 3.51e-03 & 1.46e-03 & 2.16e-03 & 1.97e-03 & 2.13e-03 & 11.33 & 0.04 & 11.28 & 0.03 & 11.23 & 0.07 \\
WISE J053442.29$-$691607.2 & 83.6762 & -69.2687 & 1.00 & 1.00 & 0.95 & 1.33e-03 & 2.22e-03 & 3.33e-03 & 2.31e-03 & 1.32e-03 & 2.73e-03 & 3.66e-03 & 2.91e-03 & 10.14 & 0.03 & 10.25 & 0.03 & 9.59 & 0.04 \\
WISE J053442.51$-$702006.8 & 83.6771 & -70.3352 & 1.00 & 1.00 & 0.94 & 5.28e-03 & 3.10e-03 & 8.24e-03 & 4.90e-03 & 3.79e-03 & 2.58e-03 & 6.26e-03 & 3.99e-03 & 10.07 & 0.05 & 10.08 & 0.04 & 9.43 & 0.03 \\
WISE J053442.51$-$691621.9 & 83.6771 & -69.2727 & 1.00 & 1.00 & 0.91 & 2.91e-03 & 3.40e-03 & 5.05e-03 & 7.12e-03 & 2.00e-03 & 2.45e-03 & 4.06e-03 & 4.86e-03 & 9.84 & 0.06 & 9.84 & 0.06 & 9.05 & 0.03 \\
WISE J053442.52$-$694447.0 & 83.6772 & -69.7464 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 6.70e-03 & 1.23e-02 & 3.76e-03 & 6.74e-03 & 4.34e-03 & 7.64e-03 & 3.23e-03 & 11.76 & 0.06 & 11.77 & 0.05 & 10.18 & 0.09 \\
WISE J053442.52$-$682556.2 & 83.6772 & -68.4323 & 1.00 & 1.00 & 0.85 & 4.28e-04 & 2.30e-04 & 2.58e-04 & 2.04e-04 & 3.99e-04 & 2.19e-04 & 2.65e-04 & 2.21e-04 & 11.49 & 0.01 & 11.64 & 0.01 & 11.26 & 0.08 \\
WISE J053442.71$-$704354.0 & 83.6780 & -70.7317 & 1.00 & 1.00 & 0.99 & 1.29e-02 & 2.85e-02 & 2.48e-02 & 1.50e-02 & 9.68e-03 & 2.15e-02 & 1.86e-02 & 1.15e-02 & 10.25 & 0.12 & 10.26 & 0.11 & 9.74 & 0.03 \\
WISE J053443.33$-$672454.0 & 83.6805 & -67.4150 & 1.00 & 1.00 & 0.97 & 2.39e-04 & 6.15e-04 & 5.99e-04 & 6.56e-04 & 3.38e-04 & 9.87e-04 & 8.84e-04 & 7.78e-04 & 12.36 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J053443.43$-$692440.0 & 83.6809 & -69.4111 & 1.00 & 1.00 & 0.96 & 3.84e-03 & 3.26e-03 & 4.04e-03 & 6.08e-03 & 4.34e-03 & 4.68e-03 & 5.17e-03 & 6.23e-03 & 11.99 & 0.06 & 12.09 & 0.07 & 11.86 & 0.16 \\
WISE J053443.46$-$673627.2 & 83.6811 & -67.6075 & 1.00 & 1.00 & 0.96 & 5.19e-04 & 8.01e-04 & 7.35e-04 & 6.67e-04 & 8.65e-04 & 1.32e-03 & 1.16e-03 & 1.10e-03 & 10.82 & 0.02 & 10.99 & 0.03 & 11.00 & 0.11 \\
WISE J053443.48$-$692211.9 & 83.6812 & -69.3700 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 3.22e-03 & 5.25e-03 & 5.49e-03 & 3.46e-03 & 8.69e-03 & 1.32e-02 & 1.47e-02 & 13.73 & 0.05 & 13.97 & 0.08 & nan & nan \\
WISE J053443.76$-$695923.0 & 83.6823 & -69.9897 & 1.00 & 1.00 & 0.87 & 5.33e-03 & 4.07e-03 & 3.77e-03 & 4.89e-03 & 2.22e-03 & 2.37e-03 & 2.26e-03 & 2.57e-03 & 11.03 & 0.05 & 11.01 & 0.04 & 11.30 & 0.11 \\
WISE J053443.80$-$704907.6 & 83.6825 & -70.8188 & 1.00 & 1.00 & 0.95 & 1.24e-02 & 7.37e-03 & 8.23e-03 & 8.50e-03 & 1.15e-02 & 5.66e-03 & 7.74e-03 & 7.88e-03 & 11.43 & 0.06 & 11.50 & 0.06 & 10.99 & 0.07 \\
WISE J053443.81$-$684135.1 & 83.6825 & -68.6931 & 0.98 & 1.00 & 0.70 & 1.60e-04 & 1.07e-04 & 2.53e-04 & 1.09e-04 & 2.48e-03 & 1.87e-03 & 2.09e-03 & 2.69e-03 & 12.78 & 0.01 & 12.94 & 0.03 & nan & nan \\
WISE J053443.81$-$690722.3 & 83.6825 & -69.1229 & 1.00 & 1.00 & 0.90 & 2.51e-03 & 4.72e-03 & 4.04e-03 & 3.17e-03 & 1.91e-03 & 2.50e-03 & 2.28e-03 & 1.56e-03 & 10.20 & 0.04 & 10.16 & 0.03 & 9.32 & 0.04 \\
WISE J053443.81$-$692228.4 & 83.6825 & -69.3746 & 1.00 & 1.00 & 0.95 & 2.11e-02 & 1.31e-02 & 1.68e-02 & 2.47e-02 & 1.89e-02 & 1.22e-02 & 1.41e-02 & 2.43e-02 & 13.57 & 0.09 & 12.86 & 0.09 & 9.89 & 0.04 \\
WISE J053443.83$-$704155.3 & 83.6826 & -70.6987 & 1.00 & 1.00 & 0.95 & 1.53e-03 & 2.79e-03 & 3.31e-03 & 3.03e-03 & 2.35e-03 & 4.44e-03 & 5.56e-03 & 5.11e-03 & 10.23 & 0.03 & 10.35 & 0.04 & 9.89 & 0.03 \\
WISE J053443.93$-$692146.9 & 83.6831 & -69.3630 & 1.00 & 1.00 & 0.92 & 3.52e-03 & 6.43e-03 & 5.85e-03 & 4.00e-03 & 1.58e-03 & 3.70e-03 & 3.86e-03 & 2.35e-03 & 11.52 & 0.05 & 11.50 & 0.04 & 11.45 & 0.12 \\
WISE J053444.01$-$683003.5 & 83.6834 & -68.5010 & 1.00 & 1.00 & 0.91 & 1.51e-03 & 1.77e-03 & 1.92e-03 & 2.30e-03 & 2.08e-03 & 3.28e-03 & 4.32e-03 & 6.22e-03 & 10.63 & 0.03 & 10.64 & 0.06 & 9.91 & 0.03 \\
WISE J053444.10$-$654430.6 & 83.6837 & -65.7418 & 1.00 & 1.00 & 0.98 & 6.15e-03 & 9.57e-03 & 9.14e-03 & 5.94e-03 & 5.53e-03 & 1.15e-02 & 1.02e-02 & 6.00e-03 & 10.41 & 0.06 & 10.47 & 0.06 & 9.65 & 0.03 \\
WISE J053444.29$-$674749.9 & 83.6846 & -67.7972 & 1.00 & 1.00 & 0.99 & 6.20e-03 & 1.38e-02 & 1.70e-02 & 1.57e-02 & 4.34e-03 & 1.03e-02 & 1.27e-02 & 1.21e-02 & 11.35 & 0.07 & 11.35 & 0.06 & 10.99 & 0.07 \\
WISE J053444.41$-$694059.3 & 83.6850 & -69.6831 & 1.00 & 0.99 & 0.81 & 4.18e-04 & 2.32e-04 & 2.74e-04 & 1.97e-04 & 4.33e-04 & 3.21e-04 & 2.94e-04 & 1.15e-04 & 12.49 & 0.02 & 12.64 & 0.02 & nan & nan \\
WISE J053444.45$-$702731.0 & 83.6852 & -70.4586 & 1.00 & 1.00 & 0.79 & 2.29e-04 & 1.12e-04 & 1.84e-04 & 2.11e-04 & 5.27e-04 & 2.75e-04 & 3.64e-04 & 1.94e-04 & 12.14 & 0.01 & 12.29 & 0.02 & 11.95 & 0.14 \\
WISE J053444.48$-$662633.2 & 83.6854 & -66.4425 & 1.00 & 1.00 & 0.97 & 1.21e-02 & 9.34e-03 & 8.02e-03 & 1.59e-02 & 8.57e-03 & 6.06e-03 & 5.02e-03 & 1.06e-02 & 10.25 & 0.07 & 10.30 & 0.06 & 9.60 & 0.03 \\
WISE J053444.72$-$695143.6 & 83.6864 & -69.8621 & 1.00 & 1.00 & 0.89 & 1.21e-03 & 2.47e-04 & 1.50e-03 & 7.00e-04 & 2.55e-03 & 3.64e-04 & 2.78e-03 & 7.06e-04 & 12.69 & 0.02 & 12.81 & 0.03 & 10.87 & 0.10 \\
WISE J053444.73$-$693924.6 & 83.6864 & -69.6568 & 1.00 & 1.00 & 0.96 & 1.93e-01 & 3.01e-02 & 1.77e-01 & 9.63e-02 & 1.89e-01 & 2.75e-02 & 1.75e-01 & 9.36e-02 & 9.95 & 0.25 & 9.10 & 0.24 & 7.76 & 0.02 \\
WISE J053444.77$-$673503.9 & 83.6866 & -67.5844 & 1.00 & 1.00 & 0.93 & 1.66e-02 & 8.93e-03 & 1.08e-02 & 1.63e-02 & 1.15e-02 & 8.79e-03 & 7.63e-03 & 1.03e-02 & 12.14 & 0.08 & 12.18 & 0.07 & nan & nan \\
WISE J053444.81$-$675535.8 & 83.6867 & -67.9266 & 1.00 & 1.00 & 0.93 & 4.11e-04 & 5.20e-04 & 2.20e-04 & 3.85e-04 & 6.32e-04 & 6.90e-04 & 2.99e-04 & 5.08e-04 & 11.20 & 0.01 & 11.34 & 0.02 & 10.80 & 0.06 \\
WISE J053444.84$-$690154.7 & 83.6868 & -69.0319 & 1.00 & 1.00 & 0.97 & 9.93e-03 & 5.33e-03 & 1.09e-02 & 9.62e-03 & 7.44e-03 & 3.04e-03 & 7.34e-03 & 5.51e-03 & 10.29 & 0.06 & 10.32 & 0.05 & 9.88 & 0.07 \\
WISE J053444.90$-$660743.1 & 83.6871 & -66.1286 & 1.00 & 1.00 & 0.86 & 2.66e-03 & 8.65e-03 & 1.47e-02 & 1.72e-02 & 2.89e-03 & 9.67e-03 & 1.46e-02 & 1.82e-02 & 14.45 & 0.10 & 14.26 & 0.09 & nan & nan \\
WISE J053445.40$-$700341.5 & 83.6892 & -70.0615 & 1.00 & 1.00 & 0.99 & 1.38e-02 & 5.69e-03 & 6.60e-03 & 9.11e-03 & 1.26e-02 & 5.89e-03 & 5.86e-03 & 9.09e-03 & 12.13 & 0.06 & 12.23 & 0.06 & nan & nan \\
WISE J053445.44$-$701739.0 & 83.6893 & -70.2942 & 1.00 & 1.00 & 0.80 & 6.90e-04 & 8.20e-04 & 5.27e-04 & 5.24e-04 & 7.86e-04 & 5.80e-04 & 2.97e-04 & 4.14e-04 & 11.66 & 0.02 & 11.82 & 0.02 & 11.61 & 0.13 \\
WISE J053445.50$-$693804.1 & 83.6896 & -69.6345 & 1.00 & 1.00 & 0.87 & 2.37e-03 & 5.12e-04 & 2.19e-03 & 9.79e-04 & 1.83e-03 & 1.24e-04 & 1.42e-03 & 5.70e-04 & 12.25 & 0.03 & 12.36 & 0.02 & 12.31 & 0.31 \\
WISE J053445.58$-$693536.3 & 83.6899 & -69.5934 & 1.00 & 1.00 & 0.95 & 5.88e-03 & 5.56e-03 & 4.04e-03 & 4.02e-03 & 1.74e-02 & 1.98e-02 & 1.44e-02 & 1.07e-02 & 11.11 & 0.05 & 11.14 & 0.09 & 10.28 & 0.11 \\
WISE J053445.61$-$693944.8 & 83.6900 & -69.6624 & 1.00 & 1.00 & 0.80 & 4.08e-03 & 1.82e-02 & 9.99e-03 & 7.68e-03 & 1.23e-03 & 1.18e-02 & 8.68e-03 & 5.13e-03 & 11.31 & 0.07 & 11.25 & 0.06 & 11.94 & 0.22 \\
WISE J053445.77$-$670902.3 & 83.6907 & -67.1506 & 1.00 & 1.00 & 0.91 & 1.64e-03 & 2.24e-03 & 2.25e-03 & 2.57e-03 & 1.12e-03 & 2.16e-03 & 3.12e-03 & 4.27e-03 & 9.60 & 0.05 & 9.63 & 0.05 & 8.73 & 0.02 \\
WISE J053445.81$-$691712.3 & 83.6909 & -69.2868 & 1.00 & 1.00 & 0.94 & 2.30e-03 & 6.25e-03 & 5.31e-03 & 4.64e-03 & 2.36e-03 & 7.62e-03 & 7.63e-03 & 7.17e-03 & 9.91 & 0.05 & 9.69 & 0.07 & 8.61 & 0.03 \\
WISE J053445.93$-$691656.5 & 83.6914 & -69.2824 & 1.00 & 1.00 & 0.86 & 2.38e-04 & 2.04e-04 & 2.42e-04 & 2.94e-04 & 8.62e-04 & 1.22e-04 & 7.77e-04 & 3.66e-04 & 12.16 & 0.01 & 12.26 & 0.02 & nan & nan \\
WISE J053446.08$-$643859.1 & 83.6920 & -64.6497 & 1.00 & 1.00 & 0.76 & 6.06e-03 & 1.02e-02 & 6.14e-04 & 3.80e-03 & -8.61e-04 & 3.38e-02 & -7.77e-03 & 3.14e-02 & 15.75 & 0.09 & 15.11 & 0.20 & nan & nan \\
WISE J053446.44$-$700427.1 & 83.6935 & -70.0742 & 1.00 & 1.00 & 0.79 & 1.53e-04 & 8.93e-05 & 3.05e-04 & 3.66e-04 & 5.87e-04 & 1.62e-04 & 9.69e-04 & 6.08e-04 & 12.71 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J053446.53$-$624755.4 & 83.6939 & -62.7987 & 1.00 & 1.00 & 0.89 & 7.21e-04 & 8.43e-04 & 8.90e-04 & 5.78e-04 & 9.52e-04 & 1.48e-03 & 1.00e-03 & 8.00e-04 & 12.22 & 0.02 & 12.34 & 0.03 & 12.13 & 0.16 \\
WISE J053446.80$-$681751.8 & 83.6950 & -68.2977 & 1.00 & 1.00 & 0.93 & 2.55e-03 & 1.78e-03 & 1.25e-03 & 1.63e-03 & 4.73e-03 & 3.17e-03 & 2.21e-03 & 3.61e-03 & 11.61 & 0.03 & 11.67 & 0.04 & 10.57 & 0.11 \\
WISE J053447.02$-$692151.3 & 83.6959 & -69.3642 & 1.00 & 0.99 & 0.77 & 2.18e-04 & 3.85e-04 & 5.03e-04 & -2.59e-05 & 4.26e-04 & 3.63e-04 & 1.26e-03 & 4.21e-04 & 14.13 & 0.02 & 14.47 & 0.04 & nan & nan \\
WISE J053447.08$-$693602.6 & 83.6962 & -69.6007 & 1.00 & 1.00 & 0.96 & 2.10e-03 & 2.00e-03 & 1.03e-03 & 1.85e-03 & 1.75e-03 & 1.83e-03 & 7.45e-04 & 1.46e-03 & 11.96 & 0.03 & 12.06 & 0.03 & nan & nan \\
WISE J053447.10$-$682521.3 & 83.6962 & -68.4226 & 1.00 & 1.00 & 0.96 & 7.69e-02 & 2.66e-02 & 6.31e-02 & 6.26e-02 & 5.93e-02 & 1.98e-02 & 5.47e-02 & 4.57e-02 & 9.91 & 0.20 & 9.48 & 0.21 & 9.00 & 0.02 \\
WISE J053447.30$-$692255.5 & 83.6971 & -69.3821 & 1.00 & 1.00 & 0.94 & 3.68e-03 & 2.71e-03 & 1.61e-03 & 2.83e-03 & 3.51e-03 & 2.67e-03 & 1.42e-03 & 3.37e-03 & 11.25 & 0.04 & 11.37 & 0.04 & 11.50 & 0.12 \\
WISE J053447.43$-$700557.2 & 83.6976 & -70.0992 & 1.00 & 1.00 & 0.81 & 7.78e-05 & 1.34e-04 & 2.04e-04 & 2.79e-04 & 8.50e-05 & 1.35e-04 & 1.94e-04 & 2.77e-04 & 10.15 & 0.01 & 10.32 & 0.01 & 10.40 & 0.06 \\
WISE J053447.62$-$703235.9 & 83.6984 & -70.5433 & 1.00 & 1.00 & 0.82 & 1.35e-04 & 5.10e-05 & 1.76e-04 & 8.28e-05 & 1.88e-04 & 3.87e-05 & 3.51e-04 & 1.80e-04 & 11.87 & 0.01 & 12.02 & 0.02 & 12.16 & 0.18 \\
WISE J053447.63$-$682211.6 & 83.6985 & -68.3699 & 1.00 & 1.00 & 0.95 & 1.00e-03 & 7.55e-04 & 3.83e-04 & 1.07e-03 & 5.81e-04 & 5.09e-04 & 1.77e-04 & 8.06e-04 & 12.42 & 0.03 & 12.47 & 0.03 & nan & nan \\
WISE J053447.80$-$665128.9 & 83.6992 & -66.8580 & 1.00 & 1.00 & 0.86 & 2.76e-03 & 2.03e-03 & 2.22e-03 & 2.49e-03 & 1.35e-03 & 1.44e-03 & 1.27e-03 & 1.77e-03 & 9.97 & 0.03 & 10.03 & 0.03 & 9.28 & 0.02 \\
WISE J053447.92$-$690606.0 & 83.6997 & -69.1017 & 1.00 & 1.00 & 0.74 & 9.58e-04 & 1.13e-03 & 5.10e-04 & 6.93e-04 & 7.20e-04 & 1.08e-03 & 4.00e-04 & 5.40e-04 & 12.19 & 0.02 & 12.22 & 0.02 & nan & nan \\
WISE J053448.14$-$690812.2 & 83.7006 & -69.1367 & 1.00 & 1.00 & 0.89 & 1.30e-02 & 2.10e-03 & 1.02e-02 & 5.60e-03 & 6.98e-03 & 2.05e-03 & 5.32e-03 & 4.05e-03 & 12.49 & 0.06 & 12.52 & 0.05 & nan & nan \\
WISE J053448.28$-$701512.5 & 83.7012 & -70.2535 & 1.00 & 1.00 & 0.98 & 6.25e-03 & 7.69e-03 & 3.63e-03 & 1.34e-03 & 7.31e-03 & 8.73e-03 & 4.94e-03 & 8.35e-04 & 11.30 & 0.05 & 11.41 & 0.05 & 11.80 & 0.27 \\
WISE J053448.42$-$703110.0 & 83.7018 & -70.5195 & 1.00 & 1.00 & 0.92 & 2.19e-03 & 4.21e-03 & 7.10e-03 & 7.56e-03 & 1.22e-03 & 3.00e-03 & 5.10e-03 & 6.09e-03 & 10.11 & 0.06 & 10.07 & 0.06 & 9.02 & 0.02 \\
WISE J053448.44$-$672637.3 & 83.7018 & -67.4437 & 1.00 & 1.00 & 0.93 & 2.99e-03 & 5.86e-03 & 8.30e-03 & 9.94e-03 & 4.24e-03 & 1.09e-02 & 1.76e-02 & 2.14e-02 & 14.03 & 0.06 & 13.80 & 0.09 & nan & nan \\
WISE J053448.44$-$704146.9 & 83.7019 & -70.6964 & 1.00 & 1.00 & 0.75 & 6.05e-04 & 2.17e-05 & 3.76e-04 & 3.37e-04 & 6.29e-04 & 1.01e-04 & 1.58e-04 & 5.78e-04 & 12.69 & 0.02 & 12.84 & 0.02 & 12.62 & 0.28 \\
WISE J053448.64$-$675633.0 & 83.7027 & -67.9425 & 1.00 & 1.00 & 0.94 & 1.86e-03 & 3.89e-03 & 5.71e-03 & 7.19e-03 & 1.04e-03 & 1.75e-03 & 2.34e-03 & 3.33e-03 & 10.19 & 0.04 & 10.24 & 0.03 & 9.67 & 0.03 \\
WISE J053448.68$-$700332.0 & 83.7028 & -70.0589 & 1.00 & 1.00 & 0.89 & 2.50e-04 & 3.47e-04 & 2.06e-04 & 1.40e-04 & 3.12e-04 & 2.87e-04 & 2.29e-04 & 6.88e-05 & 11.59 & 0.01 & 11.75 & 0.02 & nan & nan \\
WISE J053448.87$-$693058.6 & 83.7036 & -69.5163 & 1.00 & 1.00 & 0.91 & 2.72e-03 & 3.21e-03 & 1.40e-03 & 2.99e-03 & 2.11e-03 & 2.22e-03 & 1.39e-03 & 2.63e-03 & 12.04 & 0.04 & 12.07 & 0.03 & 9.49 & 0.03 \\
WISE J053448.99$-$685144.1 & 83.7041 & -68.8622 & 1.00 & 1.00 & 0.93 & 2.76e-04 & 2.78e-04 & 5.69e-04 & 6.91e-04 & 1.98e-04 & 2.31e-04 & 5.08e-04 & 6.36e-04 & 12.52 & 0.02 & 12.53 & 0.02 & 10.00 & 0.05 \\
WISE J053449.02$-$695340.8 & 83.7043 & -69.8947 & 1.00 & 0.99 & 0.84 & 4.49e-04 & 8.71e-05 & 3.66e-04 & 3.55e-04 & 6.81e-04 & 1.08e-04 & 2.07e-04 & 5.97e-04 & 12.50 & 0.01 & 12.66 & 0.02 & 10.80 & 0.10 \\
WISE J053449.15$-$640706.5 & 83.7048 & -64.1185 & 1.00 & 1.00 & 0.82 & 1.28e-04 & 2.59e-05 & 1.25e-04 & 6.61e-05 & 4.72e-04 & 3.41e-04 & 8.26e-04 & 5.90e-04 & 12.78 & 0.02 & 12.67 & 0.04 & 10.71 & 0.05 \\
WISE J053449.22$-$694935.8 & 83.7051 & -69.8266 & 1.00 & 1.00 & 0.90 & 5.13e-04 & 7.33e-04 & 5.99e-04 & 3.72e-04 & 4.79e-04 & 8.02e-04 & 6.99e-04 & 4.11e-04 & 11.22 & 0.02 & 11.39 & 0.02 & 9.97 & 0.07 \\
WISE J053449.23$-$681710.1 & 83.7051 & -68.2861 & 1.00 & 1.00 & 0.86 & 2.30e-04 & 2.12e-04 & -7.68e-05 & 3.05e-04 & 4.51e-04 & 4.77e-04 & 6.08e-05 & 5.39e-04 & 12.35 & 0.01 & 12.42 & 0.02 & 11.13 & 0.15 \\
WISE J053449.27$-$691412.7 & 83.7053 & -69.2369 & 1.00 & 1.00 & 0.82 & 1.39e-02 & 2.74e-02 & 2.01e-02 & 4.40e-03 & 7.84e-03 & 1.07e-02 & 9.73e-03 & 4.38e-03 & 10.97 & 0.10 & 10.94 & 0.07 & 10.87 & 0.11 \\
WISE J053449.32$-$692301.7 & 83.7055 & -69.3838 & 1.00 & 1.00 & 0.81 & 5.51e-04 & 9.89e-05 & 5.20e-04 & 1.65e-04 & 8.15e-04 & 1.48e-04 & 7.31e-04 & 3.01e-04 & 12.11 & 0.01 & 12.24 & 0.02 & 12.44 & 0.31 \\
WISE J053449.41$-$665144.7 & 83.7059 & -66.8624 & 1.00 & 1.00 & 0.80 & 4.14e-03 & 5.12e-03 & 7.75e-03 & 1.08e-02 & 6.23e-03 & 4.74e-03 & 9.03e-03 & 5.96e-03 & 15.03 & 0.13 & 14.71 & 0.11 & 12.30 & 0.18 \\
WISE J053449.41$-$695748.9 & 83.7059 & -69.9636 & 1.00 & 1.00 & 0.91 & 5.36e-03 & 1.05e-03 & 6.55e-03 & 1.81e-03 & 3.68e-03 & 9.93e-04 & 4.31e-03 & 1.96e-03 & 9.89 & 0.04 & 9.92 & 0.04 & 9.19 & 0.03 \\
WISE J053449.43$-$692706.2 & 83.7059 & -69.4517 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.45e-03 & 1.06e-03 & 1.02e-03 & 2.24e-03 & 4.23e-03 & 3.92e-03 & 3.08e-03 & 11.25 & 0.02 & 11.34 & 0.04 & 10.74 & 0.05 \\
WISE J053449.59$-$650917.9 & 83.7066 & -65.1550 & 1.00 & 1.00 & 0.92 & 8.04e-04 & 1.93e-04 & 6.30e-04 & 5.06e-04 & 6.22e-04 & 1.29e-04 & 3.90e-04 & 3.59e-04 & 12.17 & 0.02 & 12.27 & 0.02 & 12.13 & 0.14 \\
WISE J053449.61$-$664643.2 & 83.7067 & -66.7787 & 1.00 & 1.00 & 0.96 & 5.92e-03 & 3.55e-03 & 2.75e-03 & 4.47e-03 & 4.56e-03 & 3.05e-03 & 2.07e-03 & 3.25e-03 & 12.41 & 0.04 & 12.48 & 0.04 & 12.52 & 0.21 \\
WISE J053449.62$-$664040.6 & 83.7068 & -66.6779 & 1.00 & 1.00 & 0.93 & 9.60e-04 & 9.47e-04 & 9.22e-04 & 9.00e-04 & 9.50e-04 & 7.62e-04 & 6.34e-04 & 1.03e-03 & 12.22 & 0.02 & 12.27 & 0.02 & 11.99 & 0.15 \\
WISE J053450.05$-$691821.9 & 83.7085 & -69.3061 & 1.00 & 1.00 & 0.95 & 2.73e-02 & 1.79e-02 & 2.90e-02 & 1.89e-02 & 6.70e-02 & 4.17e-02 & 6.58e-02 & 4.78e-02 & 14.27 & 0.11 & 14.40 & 0.17 & 12.17 & 0.20 \\
WISE J053450.17$-$672112.5 & 83.7090 & -67.3535 & 1.00 & 1.00 & 0.98 & 5.34e-04 & 6.84e-04 & 5.91e-04 & 5.80e-04 & 6.12e-04 & 8.61e-04 & 8.23e-04 & 7.28e-04 & 10.58 & 0.02 & 10.57 & 0.02 & 10.06 & 0.04 \\
WISE J053450.21$-$663342.8 & 83.7092 & -66.5619 & 1.00 & 1.00 & 0.89 & 2.12e-03 & 2.33e-03 & 2.02e-03 & 2.03e-03 & 1.87e-03 & 1.95e-03 & 1.85e-03 & 2.21e-03 & 10.34 & 0.03 & 10.44 & 0.03 & 9.84 & 0.03 \\
WISE J053450.30$-$683126.7 & 83.7096 & -68.5241 & 1.00 & 1.00 & 0.96 & 1.72e-03 & 9.00e-04 & 8.82e-04 & 1.42e-03 & 1.53e-03 & 4.94e-04 & 1.03e-03 & 9.07e-04 & 12.10 & 0.02 & 12.20 & 0.02 & 11.99 & 0.15 \\
WISE J053450.42$-$700539.3 & 83.7101 & -70.0943 & 1.00 & 1.00 & 0.92 & 6.74e-03 & 7.79e-03 & 3.22e-03 & 5.39e-03 & 5.52e-03 & 4.88e-03 & 2.72e-03 & 4.56e-03 & 11.25 & 0.05 & 11.34 & 0.04 & 10.86 & 0.09 \\
WISE J053450.58$-$702751.7 & 83.7107 & -70.4644 & 1.00 & 1.00 & 0.86 & 4.04e-04 & 2.96e-04 & 4.39e-04 & 4.10e-04 & 5.43e-04 & 7.77e-04 & 1.20e-03 & 9.61e-04 & 12.89 & 0.02 & 13.07 & 0.03 & 12.58 & 0.24 \\
WISE J053450.65$-$682634.8 & 83.7110 & -68.4430 & 1.00 & 1.00 & 0.96 & 1.41e-02 & 5.20e-03 & 1.03e-02 & 1.32e-02 & 7.53e-03 & 3.51e-03 & 6.18e-03 & 8.25e-03 & 11.92 & 0.07 & 11.88 & 0.05 & 10.38 & 0.05 \\
WISE J053450.71$-$681017.2 & 83.7113 & -68.1714 & 1.00 & 1.00 & 0.83 & 4.36e-03 & 7.93e-04 & 3.80e-03 & 1.35e-03 & 1.20e-02 & 3.47e-03 & 1.39e-02 & 1.99e-03 & 13.36 & 0.04 & 13.43 & 0.07 & nan & nan \\
WISE J053450.75$-$672725.8 & 83.7114 & -67.4572 & 1.00 & 1.00 & 0.96 & 6.49e-03 & 8.52e-03 & 5.73e-03 & 5.18e-03 & 4.38e-03 & 5.93e-03 & 4.14e-03 & 3.68e-03 & 11.90 & 0.06 & 11.90 & 0.05 & 10.99 & 0.06 \\
WISE J053450.86$-$700439.0 & 83.7119 & -70.0775 & 1.00 & 1.00 & 0.92 & 4.35e-04 & 5.87e-04 & 4.77e-04 & 3.22e-04 & 5.55e-04 & 5.83e-04 & 4.33e-04 & 2.95e-04 & 11.09 & 0.02 & 11.24 & 0.02 & 10.68 & 0.07 \\
WISE J053450.88$-$691313.5 & 83.7120 & -69.2204 & 1.00 & 1.00 & 0.99 & 3.90e-02 & 7.83e-02 & 9.14e-02 & 1.19e-01 & 4.27e-02 & 8.94e-02 & 1.04e-01 & 1.43e-01 & 13.88 & 0.24 & 13.84 & 0.26 & nan & nan \\
WISE J053451.11$-$694415.7 & 83.7130 & -69.7377 & 1.00 & 1.00 & 0.92 & 2.46e-03 & 2.93e-03 & 2.80e-03 & 3.52e-03 & 1.28e-03 & 1.23e-03 & 1.08e-03 & 1.48e-03 & 11.41 & 0.03 & 11.40 & 0.02 & 9.70 & 0.08 \\
WISE J053451.17$-$694908.0 & 83.7132 & -69.8189 & 1.00 & 1.00 & 0.88 & 9.34e-04 & 6.86e-04 & 5.99e-04 & 6.91e-04 & 1.74e-03 & 2.00e-03 & 1.67e-03 & 2.54e-03 & 11.66 & 0.02 & 11.81 & 0.03 & 9.77 & 0.06 \\
WISE J053451.28$-$692532.7 & 83.7137 & -69.4258 & 1.00 & 1.00 & 0.87 & 1.94e-02 & 2.41e-02 & 1.02e-02 & 1.07e-02 & 2.30e-02 & 3.22e-02 & 1.28e-02 & 1.75e-02 & 10.47 & 0.09 & 10.14 & 0.10 & 9.31 & 0.03 \\
WISE J053451.46$-$675329.2 & 83.7144 & -67.8915 & 1.00 & 1.00 & 0.99 & 5.18e-04 & 7.02e-04 & 5.89e-04 & 9.10e-04 & 7.12e-04 & 8.70e-04 & 6.57e-04 & 1.06e-03 & 11.80 & 0.03 & 11.47 & 0.03 & 11.06 & 0.08 \\
WISE J053451.54$-$631655.1 & 83.7148 & -63.2820 & 1.00 & 1.00 & 0.88 & 1.98e-03 & 2.00e-03 & 1.04e-03 & 1.82e-03 & 1.24e-03 & 9.85e-04 & 3.33e-04 & 1.17e-03 & 12.26 & 0.03 & 12.32 & 0.02 & 12.14 & 0.14 \\
WISE J053451.99$-$683826.7 & 83.7166 & -68.6407 & 1.00 & 1.00 & 0.89 & 1.53e-03 & 2.75e-03 & 3.91e-03 & 4.89e-03 & 1.71e-03 & 2.47e-03 & 3.82e-03 & 4.08e-03 & 13.95 & 0.06 & 13.80 & 0.06 & 11.68 & 0.12 \\
WISE J053452.02$-$693216.0 & 83.7168 & -69.5378 & 1.00 & 1.00 & 0.92 & 1.61e-02 & 2.81e-02 & 1.24e-02 & 4.85e-03 & 9.57e-03 & 1.52e-02 & 6.87e-03 & 3.56e-03 & 10.76 & 0.09 & 10.76 & 0.07 & 9.89 & 0.20 \\
WISE J053452.08$-$684145.2 & 83.7170 & -68.6959 & 1.00 & 1.00 & 0.80 & 1.12e-03 & 9.18e-04 & 8.01e-04 & 1.56e-03 & 2.73e-03 & 1.63e-03 & 9.73e-04 & 2.00e-03 & 12.26 & 0.02 & 12.36 & 0.03 & nan & nan \\
WISE J053452.25$-$700340.4 & 83.7177 & -70.0612 & 1.00 & 1.00 & 0.84 & 3.60e-04 & 3.23e-04 & -3.44e-05 & 3.71e-04 & 5.13e-04 & 4.23e-04 & -1.11e-04 & 4.75e-04 & 12.03 & 0.01 & 12.19 & 0.02 & nan & nan \\
WISE J053452.33$-$702226.5 & 83.7180 & -70.3740 & 1.00 & 0.96 & 0.70 & 1.39e-05 & -3.09e-06 & 1.10e-05 & 6.33e-05 & 1.26e-04 & 3.47e-05 & 6.99e-05 & 2.90e-05 & 12.06 & 0.01 & 12.25 & 0.01 & 12.54 & 0.24 \\
WISE J053452.41$-$654116.4 & 83.7184 & -65.6879 & 1.00 & 1.00 & 0.96 & 2.30e-03 & 2.72e-03 & 2.75e-03 & 4.46e-03 & 1.29e-03 & 1.69e-03 & 1.96e-03 & 2.84e-03 & 9.60 & 0.04 & 9.66 & 0.03 & 9.08 & 0.02 \\
WISE J053452.44$-$635610.6 & 83.7185 & -63.9363 & 1.00 & 1.00 & 0.89 & 3.99e-04 & 2.27e-04 & 2.03e-04 & 3.58e-04 & 7.22e-04 & 2.55e-04 & 4.45e-04 & 5.88e-04 & 11.94 & 0.01 & 12.08 & 0.02 & 11.91 & 0.10 \\
WISE J053452.48$-$664051.2 & 83.7187 & -66.6809 & 1.00 & 1.00 & 0.97 & 2.11e-02 & 4.48e-02 & 5.72e-02 & 5.92e-02 & 2.56e-02 & 5.80e-02 & 8.28e-02 & 1.00e-01 & 14.53 & 0.20 & 13.87 & 0.27 & 11.05 & 0.07 \\
WISE J053452.51$-$690241.9 & 83.7188 & -69.0450 & 1.00 & 1.00 & 0.79 & 3.63e-04 & 2.01e-04 & 2.35e-04 & 3.18e-04 & 6.60e-04 & 2.57e-04 & 1.22e-04 & 7.99e-04 & 12.28 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J053452.71$-$704545.4 & 83.7196 & -70.7626 & 1.00 & 1.00 & 0.90 & 8.29e-03 & 1.29e-02 & 2.69e-02 & 4.14e-02 & 3.18e-03 & 5.74e-03 & 1.31e-02 & 1.95e-02 & 14.94 & 0.18 & 14.74 & 0.12 & nan & nan \\
WISE J053452.71$-$682728.1 & 83.7196 & -68.4578 & 1.00 & 1.00 & 0.74 & 1.39e-04 & 1.82e-04 & 2.80e-04 & 3.17e-04 & 2.14e-04 & 4.37e-04 & 5.14e-04 & 6.43e-04 & 10.03 & 0.01 & 10.21 & 0.01 & 10.13 & 0.04 \\
WISE J053452.72$-$661242.6 & 83.7197 & -66.2118 & 1.00 & 1.00 & 0.96 & 9.33e-03 & 1.76e-02 & 1.82e-02 & 9.45e-03 & 1.23e-02 & 2.88e-02 & 2.84e-02 & 1.22e-02 & 10.48 & 0.07 & 10.51 & 0.09 & 9.34 & 0.03 \\
WISE J053452.83$-$694158.6 & 83.7201 & -69.6996 & 1.00 & 1.00 & 0.85 & 3.38e-04 & 3.41e-04 & 3.76e-04 & 2.86e-04 & 2.47e-04 & 4.35e-04 & 4.51e-04 & 2.83e-04 & 10.67 & 0.01 & 10.85 & 0.02 & nan & nan \\
WISE J053452.89$-$704000.8 & 83.7204 & -70.6669 & 1.00 & 1.00 & 0.96 & 4.56e-03 & 7.79e-03 & 6.53e-03 & 2.98e-03 & 4.35e-03 & 8.20e-03 & 6.66e-03 & 2.68e-03 & 11.75 & 0.05 & 11.76 & 0.05 & 12.74 & 0.32 \\
WISE J053453.14$-$703114.9 & 83.7214 & -70.5208 & 1.00 & 1.00 & 0.92 & 6.99e-06 & 3.75e-05 & 2.31e-04 & 2.85e-04 & -1.52e-05 & 2.30e-04 & 2.20e-04 & 4.69e-04 & 12.62 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J053453.39$-$670003.4 & 83.7225 & -67.0010 & 1.00 & 1.00 & 0.90 & -2.06e-04 & 7.84e-04 & 1.64e-03 & 1.90e-03 & 9.49e-05 & 7.22e-04 & 2.28e-03 & 3.05e-03 & 14.34 & 0.04 & 14.21 & 0.05 & nan & nan \\
WISE J053453.44$-$670145.6 & 83.7227 & -67.0293 & 1.00 & 1.00 & 0.90 & 6.81e-05 & 1.60e-04 & 2.33e-04 & 2.24e-04 & 1.78e-04 & 3.78e-04 & 5.15e-04 & 4.54e-04 & 9.23 & 0.01 & 9.42 & 0.01 & 9.14 & 0.02 \\
WISE J053453.46$-$672309.7 & 83.7227 & -67.3860 & 0.99 & 1.00 & 0.76 & -1.32e-04 & 2.92e-04 & 6.59e-04 & 1.00e-03 & 2.28e-04 & 1.45e-03 & 1.68e-03 & 1.69e-03 & 14.22 & 0.02 & 14.06 & 0.04 & nan & nan \\
WISE J053453.50$-$690647.1 & 83.7229 & -69.1131 & 1.00 & 1.00 & 0.87 & 2.44e-04 & 2.90e-04 & 1.32e-04 & 3.39e-04 & 2.39e-04 & 2.48e-04 & 5.58e-05 & 2.20e-04 & 11.64 & 0.01 & 11.75 & 0.01 & 10.47 & 0.21 \\
WISE J053453.55$-$631140.2 & 83.7231 & -63.1945 & 1.00 & 1.00 & 0.81 & 8.77e-04 & 1.37e-03 & 8.12e-04 & 1.04e-03 & 7.87e-04 & 1.82e-03 & 2.07e-03 & 2.40e-03 & 9.69 & 0.02 & 9.82 & 0.03 & 9.29 & 0.02 \\
WISE J053453.62$-$664313.4 & 83.7234 & -66.7204 & 1.00 & 1.00 & 0.99 & 1.03e-01 & 7.27e-02 & 8.84e-02 & 1.37e-01 & 9.46e-02 & 7.21e-02 & 8.27e-02 & 1.26e-01 & 13.78 & 0.32 & 13.62 & 0.33 & 12.36 & 0.19 \\
WISE J053453.62$-$703349.3 & 83.7234 & -70.5637 & 1.00 & 1.00 & 0.84 & 5.17e-04 & 3.72e-04 & 7.74e-04 & 5.17e-04 & 7.10e-04 & 4.26e-04 & 9.84e-04 & 5.64e-04 & 10.57 & 0.02 & 10.73 & 0.02 & 10.48 & 0.05 \\
WISE J053453.78$-$691109.8 & 83.7241 & -69.1861 & 1.00 & 1.00 & 0.80 & 4.65e-05 & 9.32e-05 & 6.34e-05 & 8.19e-05 & 7.86e-05 & 1.84e-04 & 1.90e-04 & 1.55e-04 & 9.15 & 0.01 & 9.31 & 0.01 & 8.87 & 0.03 \\
WISE J053453.82$-$681949.3 & 83.7242 & -68.3304 & 1.00 & 1.00 & 0.94 & 3.43e-03 & 2.13e-03 & 2.67e-03 & 2.43e-03 & 3.04e-03 & 1.71e-03 & 2.67e-03 & 2.90e-03 & 11.65 & 0.04 & 11.69 & 0.04 & nan & nan \\
WISE J053453.96$-$682948.2 & 83.7248 & -68.4967 & 1.00 & 1.00 & 0.89 & 4.89e-04 & 2.31e-04 & 3.13e-04 & 4.89e-04 & 3.57e-04 & 2.41e-04 & 3.11e-04 & 6.53e-04 & 12.48 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J053454.02$-$703135.7 & 83.7251 & -70.5266 & 1.00 & 1.00 & 0.82 & 3.23e-03 & 2.38e-03 & 4.38e-03 & 3.09e-03 & 2.93e-03 & 2.04e-03 & 4.26e-03 & 2.57e-03 & 10.08 & 0.04 & 10.14 & 0.04 & 9.55 & 0.03 \\
WISE J053454.11$-$701336.6 & 83.7255 & -70.2268 & 1.00 & 1.00 & 0.81 & 7.21e-04 & 2.95e-04 & 2.58e-04 & 7.89e-04 & 1.12e-03 & 2.30e-04 & 4.17e-04 & 6.91e-04 & 12.26 & 0.02 & 12.42 & 0.02 & 12.20 & 0.34 \\
WISE J053454.15$-$694741.2 & 83.7256 & -69.7948 & 1.00 & 0.97 & 0.76 & 3.73e-04 & 2.60e-04 & 2.96e-04 & 3.06e-04 & 2.67e-04 & 1.91e-04 & 2.85e-04 & 3.05e-04 & 12.43 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J053454.20$-$700530.0 & 83.7258 & -70.0917 & 1.00 & 1.00 & 0.84 & 2.25e-04 & 4.51e-04 & 2.10e-04 & 1.90e-04 & 2.52e-04 & 3.91e-04 & 2.10e-04 & 2.43e-04 & 11.25 & 0.01 & 11.42 & 0.02 & 11.32 & 0.16 \\
WISE J053454.34$-$683516.0 & 83.7264 & -68.5878 & 1.00 & 1.00 & 0.90 & 2.64e-03 & 4.24e-03 & 2.72e-03 & 2.97e-03 & 2.19e-03 & 3.06e-03 & 1.53e-03 & 1.77e-03 & 10.92 & 0.04 & 10.93 & 0.03 & 10.28 & 0.04 \\
WISE J053454.39$-$650800.5 & 83.7266 & -65.1335 & 1.00 & 1.00 & 0.94 & 9.04e-03 & 1.83e-02 & 2.00e-02 & 1.62e-02 & 3.50e-03 & 7.49e-03 & 8.20e-03 & 7.05e-03 & 10.33 & 0.14 & 9.82 & 0.11 & 8.73 & 0.02 \\
WISE J053454.44$-$702628.6 & 83.7268 & -70.4413 & 1.00 & 1.00 & 0.94 & 6.44e-04 & 4.22e-04 & 8.63e-04 & 6.23e-04 & 5.00e-04 & 4.22e-04 & 8.64e-04 & 6.90e-04 & 12.49 & 0.02 & 12.62 & 0.02 & 12.21 & 0.20 \\
WISE J053454.56$-$703627.2 & 83.7273 & -70.6076 & 1.00 & 1.00 & 0.77 & 3.32e-04 & 3.49e-04 & 3.76e-04 & 2.87e-04 & 3.57e-04 & 3.01e-04 & 4.04e-04 & 1.95e-04 & 11.26 & 0.01 & 11.44 & 0.02 & 11.72 & 0.16 \\
WISE J053454.61$-$704345.1 & 83.7276 & -70.7292 & 1.00 & 1.00 & 0.94 & 2.19e-03 & 1.15e-03 & 1.60e-03 & 2.07e-03 & 2.06e-03 & 1.11e-03 & 1.18e-03 & 1.67e-03 & 13.09 & 0.03 & 13.17 & 0.03 & 12.69 & 0.31 \\
WISE J053454.75$-$695219.3 & 83.7281 & -69.8720 & 1.00 & 1.00 & 0.86 & 3.12e-02 & 2.28e-02 & 4.24e-02 & 3.93e-02 & 1.27e-02 & 1.43e-02 & 1.87e-02 & 2.16e-02 & 12.25 & 0.13 & 12.10 & 0.10 & 9.86 & 0.07 \\
WISE J053454.79$-$695732.6 & 83.7283 & -69.9591 & 1.00 & 1.00 & 0.96 & 7.19e-03 & 1.06e-02 & 1.24e-02 & 8.75e-03 & 3.04e-03 & 5.82e-03 & 6.31e-03 & 3.87e-03 & 12.12 & 0.07 & 12.18 & 0.05 & nan & nan \\
WISE J053454.82$-$694142.6 & 83.7284 & -69.6952 & 1.00 & 1.00 & 0.96 & 1.47e-02 & 1.05e-02 & 5.42e-03 & 8.62e-03 & 1.06e-02 & 6.15e-03 & 4.54e-03 & 6.47e-03 & 11.43 & 0.07 & 11.44 & 0.06 & nan & nan \\
WISE J053454.92$-$694408.4 & 83.7288 & -69.7357 & 1.00 & 1.00 & 0.95 & 3.79e-03 & 1.45e-03 & 2.83e-03 & 3.52e-03 & 3.86e-03 & 1.07e-03 & 2.76e-03 & 3.02e-03 & 12.32 & 0.04 & 12.40 & 0.04 & 11.67 & 0.22 \\
WISE J053454.99$-$661413.6 & 83.7291 & -66.2371 & 1.00 & 1.00 & 0.98 & 7.62e-03 & 7.78e-03 & 9.08e-03 & 3.41e-03 & 7.25e-03 & 7.35e-03 & 8.08e-03 & 3.22e-03 & 10.96 & 0.06 & 11.07 & 0.05 & 11.14 & 0.08 \\
WISE J053455.12$-$693654.8 & 83.7297 & -69.6152 & 1.00 & 1.00 & 0.95 & 1.56e-03 & 1.73e-03 & 2.37e-03 & 8.23e-04 & 1.84e-03 & 2.05e-03 & 2.84e-03 & 6.09e-04 & 12.28 & 0.03 & 12.41 & 0.03 & nan & nan \\
WISE J053455.18$-$701957.9 & 83.7299 & -70.3327 & 1.00 & 0.99 & 0.73 & 1.48e-04 & 1.84e-04 & 4.86e-04 & 2.62e-04 & -3.32e-04 & 2.51e-04 & 3.32e-04 & 4.51e-04 & 13.80 & 0.02 & 14.08 & 0.03 & nan & nan \\
WISE J053455.23$-$674541.0 & 83.7301 & -67.7614 & 1.00 & 1.00 & 0.93 & 3.52e-04 & 6.09e-04 & 4.88e-04 & 4.81e-04 & 3.94e-04 & 6.34e-04 & 4.78e-04 & 4.43e-04 & 10.73 & 0.01 & 10.86 & 0.02 & 10.69 & 0.06 \\
WISE J053455.43$-$685703.0 & 83.7310 & -68.9508 & 1.00 & 1.00 & 0.92 & 3.31e-03 & 2.09e-03 & 4.76e-03 & 4.30e-03 & 2.51e-03 & 1.42e-03 & 3.68e-03 & 3.22e-03 & 10.24 & 0.04 & 10.21 & 0.04 & 9.53 & 0.05 \\
WISE J053455.46$-$672106.9 & 83.7311 & -67.3519 & 1.00 & 1.00 & 0.97 & 4.09e-04 & 3.24e-04 & 4.50e-04 & 3.42e-04 & 6.84e-04 & 5.51e-04 & 6.49e-04 & 5.06e-04 & 10.07 & 0.01 & 10.04 & 0.02 & 9.54 & 0.03 \\
WISE J053455.49$-$704334.8 & 83.7312 & -70.7263 & 1.00 & 1.00 & 0.87 & 2.70e-04 & 1.19e-04 & 1.70e-04 & 1.74e-04 & 5.82e-04 & 2.40e-04 & 4.70e-04 & 2.46e-04 & 12.17 & 0.01 & 12.33 & 0.02 & 11.89 & 0.19 \\
WISE J053455.50$-$692422.1 & 83.7313 & -69.4062 & 1.00 & 1.00 & 0.97 & 4.17e-03 & 7.82e-03 & 8.27e-03 & 1.02e-02 & 3.52e-03 & 7.02e-03 & 6.91e-03 & 8.80e-03 & 10.14 & 0.07 & 10.18 & 0.06 & 9.21 & 0.03 \\
WISE J053455.53$-$692235.4 & 83.7314 & -69.3765 & 1.00 & 1.00 & 0.91 & 7.91e-04 & 5.56e-04 & 1.63e-04 & 6.44e-04 & 9.30e-04 & 5.52e-04 & 2.14e-04 & 5.37e-04 & 12.00 & 0.02 & 12.15 & 0.02 & 12.56 & 0.34 \\
WISE J053455.63$-$650449.0 & 83.7318 & -65.0803 & 1.00 & 1.00 & 0.91 & 1.72e-03 & 1.75e-03 & 1.75e-03 & 9.54e-04 & 2.83e-03 & 4.51e-03 & 3.35e-03 & 1.20e-03 & 10.57 & 0.03 & 10.80 & 0.04 & 10.32 & 0.04 \\
WISE J053455.68$-$661141.1 & 83.7320 & -66.1948 & 1.00 & 1.00 & 0.97 & 2.70e-03 & 2.63e-03 & 5.46e-03 & 3.28e-03 & 2.46e-03 & 2.85e-03 & 5.62e-03 & 3.76e-03 & 9.85 & 0.04 & 9.87 & 0.04 & 9.23 & 0.03 \\
WISE J053455.74$-$662006.0 & 83.7323 & -66.3350 & 1.00 & 1.00 & 0.96 & 1.56e-03 & 5.71e-04 & 1.49e-03 & 9.01e-04 & 1.27e-03 & 4.11e-04 & 1.37e-03 & 4.43e-04 & 12.34 & 0.02 & 12.39 & 0.02 & nan & nan \\
WISE J053455.77$-$684920.2 & 83.7324 & -68.8223 & 1.00 & 1.00 & 0.92 & 1.30e-02 & 5.40e-03 & 9.32e-03 & 6.90e-03 & 1.11e-02 & 4.37e-03 & 9.58e-03 & 4.91e-03 & 11.51 & 0.06 & 11.56 & 0.06 & nan & nan \\
WISE J053455.78$-$691010.1 & 83.7324 & -69.1695 & 1.00 & 1.00 & 0.94 & 9.50e-02 & 8.59e-02 & 1.72e-02 & 7.88e-02 & 1.03e-01 & 6.79e-02 & 6.12e-03 & 6.83e-02 & 14.55 & 0.17 & 14.42 & 0.18 & nan & nan \\
WISE J053456.03$-$703420.3 & 83.7335 & -70.5723 & 1.00 & 1.00 & 0.83 & 5.24e-04 & 9.86e-04 & 9.59e-04 & 7.59e-04 & 9.78e-04 & 1.79e-03 & 1.96e-03 & 1.10e-03 & 10.62 & 0.02 & 10.81 & 0.03 & 10.51 & 0.05 \\
WISE J053456.05$-$685952.4 & 83.7335 & -68.9979 & 1.00 & 1.00 & 0.86 & 4.04e-04 & 6.77e-04 & 6.53e-04 & 3.77e-04 & 3.57e-04 & 7.51e-04 & 9.43e-04 & 7.09e-04 & 9.97 & 0.02 & 10.13 & 0.02 & 8.73 & 0.03 \\
WISE J053456.23$-$682124.3 & 83.7343 & -68.3567 & 1.00 & 1.00 & 0.95 & 1.61e-03 & 3.62e-03 & 4.33e-03 & 4.36e-03 & 1.18e-03 & 2.76e-03 & 3.42e-03 & 3.11e-03 & 11.02 & 0.04 & 11.03 & 0.04 & 11.06 & 0.09 \\
WISE J053456.25$-$700739.9 & 83.7344 & -70.1277 & 1.00 & 1.00 & 0.85 & 3.89e-04 & 4.34e-04 & 6.47e-04 & 6.58e-04 & 6.81e-04 & 4.56e-04 & 1.00e-03 & 8.03e-04 & 12.19 & 0.02 & 12.32 & 0.03 & 11.69 & 0.15 \\
WISE J053456.34$-$680245.6 & 83.7347 & -68.0460 & 1.00 & 1.00 & 0.93 & 1.68e-03 & 9.94e-04 & 1.02e-03 & 1.59e-03 & 1.10e-03 & 5.41e-04 & 7.80e-04 & 9.43e-04 & 11.17 & 0.02 & 11.30 & 0.02 & 10.69 & 0.07 \\
WISE J053456.44$-$664153.7 & 83.7352 & -66.6982 & 1.00 & 1.00 & 0.96 & 6.76e-04 & 2.34e-03 & 3.58e-03 & 4.22e-03 & 5.73e-04 & 2.24e-03 & 3.30e-03 & 4.80e-03 & 13.74 & 0.05 & 13.49 & 0.06 & 12.48 & 0.23 \\
WISE J053456.47$-$680842.9 & 83.7353 & -68.1452 & 0.99 & 0.99 & 0.86 & 9.34e-05 & 2.74e-04 & 3.48e-04 & 2.53e-04 & 2.68e-05 & 5.57e-04 & 8.45e-04 & 6.27e-04 & 12.99 & 0.01 & 13.05 & 0.02 & nan & nan \\
WISE J053456.52$-$685614.8 & 83.7355 & -68.9374 & 1.00 & 1.00 & 0.98 & 1.17e-01 & 1.85e-01 & 1.34e-01 & 1.11e-01 & 1.34e-01 & 2.17e-01 & 1.52e-01 & 1.26e-01 & 14.11 & 0.26 & 14.02 & 0.30 & 10.46 & 0.07 \\
WISE J053456.59$-$684026.2 & 83.7358 & -68.6740 & 1.00 & 1.00 & 0.92 & 9.93e-04 & 1.42e-03 & 2.75e-04 & 5.96e-04 & 1.11e-03 & 1.31e-03 & 3.07e-04 & 5.09e-04 & 11.29 & 0.02 & 11.41 & 0.02 & 11.43 & 0.16 \\
WISE J053456.63$-$700217.1 & 83.7359 & -70.0381 & 1.00 & 1.00 & 0.94 & 1.05e-03 & 4.72e-04 & 5.11e-04 & 1.35e-03 & 2.39e-03 & 6.88e-04 & 1.19e-03 & 2.24e-03 & 12.41 & 0.02 & 12.61 & 0.03 & 12.61 & 0.35 \\
WISE J053456.74$-$643554.7 & 83.7364 & -64.5985 & 1.00 & 1.00 & 0.90 & 9.19e-04 & 9.69e-04 & 1.05e-03 & 1.39e-03 & 6.41e-04 & 5.28e-04 & 1.11e-03 & 1.44e-03 & 11.96 & 0.03 & 12.01 & 0.03 & 11.66 & 0.09 \\
WISE J053456.75$-$682213.6 & 83.7364 & -68.3704 & 1.00 & 1.00 & 0.97 & 7.85e-03 & 6.99e-03 & 3.13e-03 & 3.92e-03 & 7.69e-03 & 6.11e-03 & 3.13e-03 & 3.83e-03 & 11.49 & 0.05 & 11.60 & 0.05 & 12.01 & 0.14 \\
WISE J053456.78$-$682501.1 & 83.7366 & -68.4170 & 1.00 & 1.00 & 0.95 & 5.45e-04 & 1.97e-04 & 1.67e-04 & 5.06e-04 & 4.92e-04 & 1.36e-04 & 9.72e-05 & 5.34e-04 & 12.06 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J053456.89$-$704008.7 & 83.7371 & -70.6691 & 1.00 & 1.00 & 0.70 & 4.72e-05 & 1.17e-04 & 7.79e-05 & 1.10e-04 & 9.55e-04 & 1.00e-03 & 1.30e-03 & 1.42e-03 & 12.27 & 0.02 & 12.40 & 0.04 & nan & nan \\
WISE J053456.93$-$690658.4 & 83.7372 & -69.1162 & 1.00 & 1.00 & 0.85 & 4.91e-04 & 5.41e-05 & 4.70e-04 & 1.56e-04 & 1.02e-03 & 2.49e-04 & 8.39e-04 & 3.13e-04 & 12.62 & 0.02 & 12.69 & 0.02 & 12.01 & 0.33 \\
WISE J053456.93$-$701435.4 & 83.7372 & -70.2432 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 4.04e-04 & 9.90e-04 & 1.04e-03 & 8.63e-04 & 4.17e-04 & 7.51e-04 & 9.42e-04 & 12.51 & 0.03 & 12.62 & 0.03 & 11.22 & 0.11 \\
WISE J053457.07$-$655226.0 & 83.7378 & -65.8739 & 1.00 & 1.00 & 0.93 & 4.42e-04 & 6.89e-04 & 2.84e-04 & 1.45e-04 & 6.18e-04 & 1.04e-03 & 2.27e-04 & 1.04e-04 & 11.53 & 0.01 & 11.64 & 0.02 & 11.23 & 0.08 \\
WISE J053457.17$-$692042.0 & 83.7382 & -69.3450 & 1.00 & 1.00 & 0.78 & 6.45e-05 & 9.53e-05 & 1.57e-04 & 1.59e-04 & 8.55e-05 & 2.25e-04 & 2.62e-04 & 3.18e-04 & 9.33 & 0.01 & 9.53 & 0.01 & 9.34 & 0.03 \\
WISE J053457.22$-$704053.6 & 83.7384 & -70.6816 & 1.00 & 1.00 & 0.96 & 1.57e-03 & 5.27e-04 & 1.98e-03 & 1.28e-03 & 1.84e-03 & 2.70e-04 & 2.17e-03 & 8.66e-04 & 12.41 & 0.03 & 12.49 & 0.03 & 11.83 & 0.14 \\
WISE J053457.39$-$691911.7 & 83.7391 & -69.3199 & 1.00 & 1.00 & 0.93 & 1.16e-03 & 1.52e-03 & 2.19e-03 & 1.38e-03 & 1.93e-03 & 3.67e-03 & 4.90e-03 & 4.03e-03 & 10.82 & 0.03 & 10.88 & 0.06 & 10.16 & 0.04 \\
WISE J053457.71$-$694354.2 & 83.7405 & -69.7317 & 1.00 & 1.00 & 0.89 & 2.88e-04 & 2.70e-04 & 6.47e-04 & 3.91e-04 & 3.48e-04 & 1.48e-04 & 7.42e-04 & 2.22e-04 & 12.13 & 0.02 & 12.17 & 0.02 & 11.89 & 0.25 \\
WISE J053457.85$-$682651.4 & 83.7410 & -68.4476 & 1.00 & 1.00 & 0.89 & 4.60e-04 & 3.01e-04 & 2.55e-04 & 3.43e-04 & 2.40e-04 & 1.12e-04 & 8.55e-05 & 2.32e-04 & 12.31 & 0.02 & 12.41 & 0.02 & 12.63 & 0.30 \\
WISE J053457.94$-$643651.0 & 83.7414 & -64.6142 & 1.00 & 1.00 & 0.96 & 1.00e-01 & 2.65e-02 & 8.61e-02 & 6.26e-02 & 5.43e-02 & 1.61e-02 & 4.93e-02 & 3.43e-02 & 10.32 & 0.17 & 9.92 & 0.13 & 9.05 & 0.02 \\
WISE J053458.16$-$692257.3 & 83.7423 & -69.3826 & 1.00 & 1.00 & 0.94 & 4.01e-03 & 4.05e-03 & 6.51e-03 & 6.18e-03 & 3.04e-03 & 4.48e-03 & 7.51e-03 & 7.29e-03 & 9.78 & 0.05 & 9.75 & 0.06 & 8.78 & 0.03 \\
WISE J053458.20$-$701426.3 & 83.7425 & -70.2406 & 1.00 & 1.00 & 0.97 & 4.12e-03 & 2.83e-03 & 3.65e-03 & 2.89e-04 & 5.69e-03 & 3.51e-03 & 4.59e-03 & 3.88e-04 & 11.36 & 0.04 & 11.50 & 0.04 & 10.74 & 0.08 \\
WISE J053458.49$-$682725.1 & 83.7437 & -68.4570 & 1.00 & 1.00 & 0.84 & 1.07e-03 & 9.20e-03 & 9.15e-03 & 9.80e-03 & 1.41e-03 & 9.26e-03 & 6.26e-03 & 7.13e-03 & 12.63 & 0.09 & 12.43 & 0.07 & 11.33 & 0.09 \\
WISE J053458.53$-$663738.8 & 83.7439 & -66.6275 & 1.00 & 1.00 & 0.97 & 1.75e-03 & 3.93e-03 & 5.67e-03 & 6.66e-03 & 8.48e-04 & 2.40e-03 & 3.72e-03 & 4.77e-03 & 13.25 & 0.05 & 12.97 & 0.04 & 12.67 & 0.26 \\
WISE J053458.64$-$703348.8 & 83.7444 & -70.5635 & 1.00 & 1.00 & 0.75 & 2.84e-04 & 1.78e-04 & 3.69e-04 & 1.44e-04 & 3.38e-04 & 3.53e-04 & 6.21e-04 & 4.07e-04 & 12.65 & 0.01 & 12.71 & 0.02 & 11.98 & 0.15 \\
WISE J053458.73$-$644936.8 & 83.7447 & -64.8269 & 1.00 & 1.00 & 0.86 & -7.94e-05 & 3.90e-05 & 2.78e-04 & 6.24e-04 & 3.41e-05 & 1.44e-05 & 1.03e-03 & 1.24e-03 & 14.80 & 0.04 & 13.97 & 0.05 & 10.10 & 0.03 \\
WISE J053458.83$-$655252.1 & 83.7451 & -65.8811 & 1.00 & 1.00 & 0.72 & -2.25e-03 & 1.65e-03 & 1.32e-03 & 2.63e-03 & 7.19e-03 & 9.54e-03 & 4.39e-02 & 1.07e-02 & 15.55 & 0.05 & 15.12 & 0.16 & 12.77 & 0.28 \\
WISE J053458.86$-$683344.4 & 83.7452 & -68.5623 & 1.00 & 1.00 & 0.95 & 1.94e-02 & 1.45e-02 & 1.98e-02 & 2.82e-02 & 1.47e-02 & 1.06e-02 & 1.45e-02 & 2.10e-02 & 13.43 & 0.11 & 12.51 & 0.09 & 9.03 & 0.03 \\
WISE J053459.09$-$662604.0 & 83.7462 & -66.4344 & 1.00 & 0.98 & 0.80 & 6.79e-05 & 1.54e-04 & 9.39e-05 & 1.92e-05 & 6.60e-05 & 2.44e-04 & 1.06e-04 & -5.47e-05 & 11.33 & 0.01 & 11.47 & 0.01 & 11.22 & 0.08 \\
WISE J053459.22$-$670935.4 & 83.7467 & -67.1598 & 1.00 & 1.00 & 0.86 & 8.24e-05 & 2.27e-04 & 2.28e-04 & 9.36e-05 & 1.02e-04 & 3.94e-04 & 3.86e-04 & 7.37e-05 & 11.24 & 0.01 & 11.39 & 0.01 & 11.18 & 0.07 \\
WISE J053459.30$-$701152.6 & 83.7471 & -70.1979 & 1.00 & 1.00 & 0.71 & 4.95e-04 & 2.03e-04 & 2.77e-04 & 4.60e-04 & 9.70e-04 & 3.70e-04 & 5.34e-04 & 1.20e-03 & 12.09 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J053459.40$-$694406.1 & 83.7475 & -69.7350 & 1.00 & 1.00 & 0.80 & 1.44e-03 & 1.17e-03 & 1.40e-03 & 1.06e-03 & 1.82e-03 & 2.57e-03 & 1.49e-03 & 1.08e-03 & 13.58 & 0.03 & 13.40 & 0.03 & 11.39 & 0.20 \\
WISE J053459.40$-$703149.0 & 83.7475 & -70.5303 & 1.00 & 1.00 & 0.89 & 8.14e-04 & 1.52e-03 & 1.05e-03 & 7.71e-04 & 4.77e-04 & 8.84e-04 & 5.17e-04 & 3.17e-04 & 13.18 & 0.03 & 13.35 & 0.03 & nan & nan \\
WISE J053459.50$-$665517.8 & 83.7479 & -66.9216 & 1.00 & 1.00 & 0.99 & 9.86e-03 & 2.27e-02 & 3.79e-02 & 4.76e-02 & 1.80e-02 & 4.43e-02 & 7.85e-02 & 1.07e-01 & 14.11 & 0.13 & 14.17 & 0.20 & nan & nan \\
WISE J053500.01$-$684315.7 & 83.7500 & -68.7210 & 1.00 & 1.00 & 0.91 & 2.34e-03 & 9.70e-04 & 2.25e-03 & 8.92e-04 & 1.07e-03 & 6.11e-04 & 9.98e-04 & 3.66e-04 & 12.04 & 0.03 & 12.05 & 0.02 & 10.73 & 0.06 \\
WISE J053500.02$-$694746.1 & 83.7501 & -69.7961 & 1.00 & 1.00 & 0.95 & 1.35e-03 & 1.08e-03 & 3.79e-04 & 1.69e-03 & 1.10e-03 & 9.05e-04 & 4.17e-04 & 1.45e-03 & 11.57 & 0.02 & 11.61 & 0.02 & 9.16 & 0.05 \\
WISE J053500.05$-$681734.6 & 83.7502 & -68.2930 & 1.00 & 1.00 & 0.90 & 2.27e-03 & 1.46e-03 & 9.71e-04 & 2.13e-03 & 1.80e-03 & 1.42e-03 & 8.48e-04 & 1.59e-03 & 12.02 & 0.03 & 12.09 & 0.03 & nan & nan \\
WISE J053500.16$-$701134.6 & 83.7507 & -70.1929 & 1.00 & 1.00 & 0.97 & 8.91e-03 & 2.15e-02 & 1.75e-02 & 4.64e-03 & 8.28e-03 & 2.08e-02 & 1.59e-02 & 6.11e-03 & 10.00 & 0.07 & 10.03 & 0.07 & 9.38 & 0.05 \\
WISE J053500.22$-$695003.6 & 83.7509 & -69.8343 & 1.00 & 1.00 & 0.84 & 6.58e-04 & 1.25e-04 & 4.68e-04 & 3.43e-04 & 6.59e-04 & 6.25e-05 & 4.81e-04 & 3.43e-04 & 11.68 & 0.01 & 11.81 & 0.02 & nan & nan \\
WISE J053500.23$-$643854.9 & 83.7510 & -64.6486 & 1.00 & 1.00 & 0.95 & -9.29e-05 & 3.22e-04 & 8.84e-04 & 1.67e-03 & -8.39e-05 & 1.28e-04 & 6.80e-04 & 1.25e-03 & 13.87 & 0.05 & 12.71 & 0.05 & 9.95 & 0.03 \\
WISE J053500.25$-$670112.7 & 83.7510 & -67.0202 & 1.00 & 1.00 & 0.95 & 6.14e-05 & 6.89e-05 & 5.35e-05 & 7.49e-05 & 6.01e-05 & 8.92e-05 & 7.33e-05 & 7.59e-05 & 10.20 & 0.01 & 10.19 & 0.01 & 10.15 & 0.04 \\
WISE J053500.25$-$704255.5 & 83.7510 & -70.7154 & 1.00 & 1.00 & 0.99 & 3.49e-03 & 2.82e-03 & 3.78e-03 & 1.94e-03 & 1.02e-02 & 9.73e-03 & 1.12e-02 & 4.83e-03 & 10.73 & 0.05 & 10.81 & 0.08 & 10.21 & 0.04 \\
WISE J053500.38$-$695543.5 & 83.7516 & -69.9288 & 1.00 & 1.00 & 0.80 & 7.54e-04 & 1.26e-04 & 6.07e-04 & 4.19e-04 & 1.02e-03 & 5.51e-04 & 1.36e-03 & 7.36e-04 & 12.54 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053500.50$-$672307.1 & 83.7521 & -67.3853 & 1.00 & 1.00 & 0.94 & 3.49e-03 & 7.11e-03 & 8.45e-03 & 8.85e-03 & 4.09e-03 & 1.02e-02 & 1.32e-02 & 1.27e-02 & 10.15 & 0.05 & 10.17 & 0.07 & 9.46 & 0.03 \\
WISE J053500.71$-$704556.8 & 83.7530 & -70.7658 & 1.00 & 1.00 & 0.95 & 1.96e-03 & 1.94e-03 & 7.05e-04 & 1.99e-03 & 2.48e-03 & 2.39e-03 & 8.49e-04 & 2.63e-03 & 12.91 & 0.03 & 13.02 & 0.03 & nan & nan \\
WISE J053500.73$-$691919.8 & 83.7530 & -69.3222 & 1.00 & 1.00 & 0.92 & 3.43e-03 & 2.28e-03 & 3.58e-03 & 4.76e-03 & 8.70e-03 & 4.60e-03 & 1.15e-02 & 1.16e-02 & 11.41 & 0.03 & 11.48 & 0.06 & 10.98 & 0.07 \\
WISE J053500.75$-$695355.9 & 83.7531 & -69.8989 & 1.00 & 1.00 & 0.76 & 1.85e-03 & 1.48e-03 & 7.61e-04 & 8.39e-04 & 2.49e-03 & 2.58e-03 & 3.64e-04 & 1.97e-03 & 12.82 & 0.03 & 13.00 & 0.04 & 11.41 & 0.24 \\
WISE J053500.84$-$672414.4 & 83.7535 & -67.4040 & 1.00 & 1.00 & 0.75 & 5.70e-04 & 2.23e-03 & 3.25e-03 & 5.15e-03 & 1.06e-03 & 3.56e-03 & 5.38e-03 & 5.64e-03 & 14.86 & 0.05 & 14.29 & 0.06 & 11.40 & 0.09 \\
WISE J053500.85$-$695844.0 & 83.7535 & -69.9789 & 1.00 & 1.00 & 0.88 & 1.90e-04 & 4.51e-05 & 2.08e-04 & 1.22e-04 & 4.49e-04 & 1.15e-04 & 4.23e-04 & 1.50e-04 & 12.17 & 0.01 & 12.31 & 0.02 & 11.94 & 0.26 \\
WISE J053500.96$-$654344.0 & 83.7540 & -65.7289 & 1.00 & 1.00 & 0.91 & 9.65e-05 & 2.02e-04 & 1.87e-04 & 8.67e-05 & 8.45e-05 & 3.04e-04 & 3.16e-04 & 1.21e-04 & 11.00 & 0.01 & 11.15 & 0.01 & 10.92 & 0.06 \\
WISE J053501.13$-$692913.2 & 83.7547 & -69.4870 & 1.00 & 1.00 & 0.95 & 4.24e-03 & 3.09e-03 & 2.80e-03 & 3.46e-03 & 3.49e-03 & 2.23e-03 & 1.66e-03 & 2.84e-03 & 11.20 & 0.04 & 11.27 & 0.03 & nan & nan \\
WISE J053501.42$-$680917.2 & 83.7559 & -68.1548 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 4.85e-04 & 1.25e-03 & 6.42e-04 & 1.63e-03 & 4.40e-04 & 1.77e-03 & 6.80e-04 & 11.54 & 0.02 & 11.72 & 0.02 & 12.10 & 0.19 \\
WISE J053501.48$-$662725.0 & 83.7562 & -66.4569 & 1.00 & 1.00 & 0.97 & 5.62e-02 & 1.02e-01 & 4.73e-02 & 2.85e-02 & 5.91e-02 & 9.79e-02 & 4.64e-02 & 3.21e-02 & 14.30 & 0.21 & 14.16 & 0.23 & nan & nan \\
WISE J053501.56$-$673349.0 & 83.7565 & -67.5636 & 1.00 & 1.00 & 0.75 & 2.09e-03 & 5.56e-03 & 7.71e-03 & 8.31e-03 & 1.38e-03 & 2.72e-03 & 3.99e-03 & 5.74e-03 & 14.04 & 0.06 & 13.38 & 0.06 & 11.26 & 0.12 \\
WISE J053501.56$-$641722.5 & 83.7565 & -64.2896 & 1.00 & 1.00 & 0.92 & 9.90e-03 & 1.03e-02 & 1.88e-02 & 2.47e-02 & 9.13e-03 & 1.36e-02 & 2.40e-02 & 2.90e-02 & 9.79 & 0.13 & 9.54 & 0.15 & 8.68 & 0.02 \\
WISE J053501.63$-$691315.8 & 83.7568 & -69.2210 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 1.77e-03 & 1.38e-03 & 6.84e-04 & 1.27e-03 & 1.49e-03 & 1.18e-03 & 7.85e-04 & 11.40 & 0.03 & 11.54 & 0.03 & nan & nan \\
WISE J053501.72$-$680229.6 & 83.7572 & -68.0416 & 1.00 & 1.00 & 0.95 & 1.19e-03 & 1.93e-03 & 2.37e-03 & 4.25e-03 & 2.06e-03 & 3.14e-03 & 5.31e-03 & 9.31e-03 & 13.93 & 0.06 & 13.93 & 0.11 & nan & nan \\
WISE J053501.77$-$673849.5 & 83.7574 & -67.6471 & 1.00 & 1.00 & 0.86 & 2.13e-03 & 1.94e-03 & 3.40e-03 & 3.03e-03 & 7.97e-04 & 1.33e-03 & 1.46e-03 & 1.41e-03 & 9.72 & 0.04 & 9.76 & 0.03 & 9.04 & 0.04 \\
WISE J053501.82$-$690304.0 & 83.7576 & -69.0511 & 1.00 & 1.00 & 0.94 & 1.17e-02 & 5.97e-03 & 1.18e-02 & 7.83e-03 & 2.02e-02 & 1.57e-02 & 2.18e-02 & 1.63e-02 & 14.35 & 0.07 & 14.34 & 0.11 & nan & nan \\
WISE J053501.85$-$672552.5 & 83.7577 & -67.4313 & 1.00 & 1.00 & 0.77 & 9.46e-05 & 8.85e-05 & 4.50e-05 & 8.17e-05 & 6.52e-05 & 1.34e-04 & 5.85e-05 & 4.87e-05 & 11.40 & 0.01 & 11.55 & 0.01 & 12.36 & 0.22 \\
WISE J053502.09$-$663853.6 & 83.7587 & -66.6482 & 1.00 & 1.00 & 0.93 & 2.30e-02 & 5.03e-02 & 4.51e-02 & 2.98e-02 & 1.42e-02 & 2.83e-02 & 2.29e-02 & 1.67e-02 & 10.90 & 0.13 & 10.72 & 0.10 & 10.11 & 0.04 \\
WISE J053502.32$-$691120.9 & 83.7596 & -69.1891 & 1.00 & 1.00 & 0.85 & 2.86e-03 & 4.68e-03 & 7.46e-03 & 7.17e-03 & 4.50e-03 & 6.03e-03 & 7.97e-03 & 8.04e-03 & 13.74 & 0.05 & 13.64 & 0.06 & nan & nan \\
WISE J053502.43$-$700734.1 & 83.7601 & -70.1261 & 1.00 & 1.00 & 0.85 & 6.28e-03 & 7.07e-03 & 2.79e-03 & 5.91e-03 & 3.64e-03 & 4.96e-03 & 3.45e-03 & 4.67e-03 & 10.22 & 0.05 & 10.28 & 0.04 & 9.52 & 0.04 \\
WISE J053502.50$-$692621.0 & 83.7604 & -69.4392 & 1.00 & 1.00 & 0.80 & 1.39e-03 & 4.76e-04 & 1.24e-03 & 1.14e-03 & 7.62e-04 & 2.21e-04 & 1.01e-03 & 6.00e-04 & 12.31 & 0.02 & 12.47 & 0.02 & 11.53 & 0.10 \\
WISE J053502.50$-$700924.8 & 83.7604 & -70.1569 & 1.00 & 1.00 & 0.83 & 1.21e-03 & 1.47e-03 & 5.07e-04 & 3.07e-04 & 1.56e-03 & 1.43e-03 & 9.98e-04 & 5.52e-04 & 11.29 & 0.02 & 11.46 & 0.03 & 12.31 & 0.30 \\
WISE J053502.61$-$690315.2 & 83.7609 & -69.0542 & 1.00 & 1.00 & 0.81 & 3.01e-03 & 3.71e-03 & 4.88e-03 & 5.56e-03 & 3.27e-03 & 4.13e-03 & 7.08e-03 & 6.83e-03 & 14.05 & 0.08 & 13.78 & 0.08 & nan & nan \\
WISE J053502.76$-$692402.0 & 83.7615 & -69.4006 & 1.00 & 1.00 & 0.72 & 6.04e-05 & 7.79e-05 & 1.19e-04 & 1.06e-04 & 2.33e-04 & 1.31e-04 & 2.98e-04 & 2.53e-04 & 9.47 & 0.01 & 9.67 & 0.01 & 9.30 & 0.03 \\
WISE J053502.90$-$682009.4 & 83.7621 & -68.3360 & 1.00 & 1.00 & 0.97 & 4.85e-03 & 1.02e-02 & 1.14e-02 & 1.23e-02 & 2.53e-03 & 5.85e-03 & 7.28e-03 & 7.76e-03 & 9.56 & 0.07 & 9.15 & 0.06 & 8.15 & 0.02 \\
WISE J053502.93$-$693210.4 & 83.7622 & -69.5362 & 1.00 & 1.00 & 0.95 & 4.38e-04 & 5.21e-04 & 4.70e-04 & 2.46e-04 & 4.79e-04 & 6.52e-04 & 5.80e-04 & 2.03e-04 & 10.88 & 0.01 & 11.05 & 0.02 & 9.95 & 0.06 \\
WISE J053502.94$-$663259.8 & 83.7623 & -66.5499 & 1.00 & 1.00 & 0.70 & 1.64e-05 & 3.98e-05 & 3.12e-05 & 3.45e-05 & 6.23e-05 & 1.51e-04 & 1.43e-04 & 1.45e-04 & 9.79 & 0.00 & 9.97 & 0.01 & 9.76 & 0.03 \\
WISE J053503.07$-$700724.1 & 83.7628 & -70.1233 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 4.92e-03 & 6.06e-03 & 5.05e-03 & 2.07e-03 & 3.27e-03 & 4.79e-03 & 4.24e-03 & 9.71 & 0.04 & 9.74 & 0.04 & 8.84 & 0.03 \\
WISE J053503.14$-$694321.2 & 83.7631 & -69.7225 & 1.00 & 1.00 & 0.90 & 9.60e-04 & 2.19e-04 & 7.18e-04 & 3.75e-04 & 1.07e-03 & 1.25e-04 & 7.75e-04 & 4.76e-04 & 12.04 & 0.02 & 12.18 & 0.02 & nan & nan \\
WISE J053503.21$-$682140.2 & 83.7634 & -68.3612 & 1.00 & 1.00 & 0.93 & 1.87e-03 & 3.12e-03 & 4.48e-03 & 4.81e-03 & 7.72e-04 & 1.39e-03 & 1.91e-03 & 2.33e-03 & 10.82 & 0.04 & 10.86 & 0.03 & 10.25 & 0.04 \\
WISE J053503.22$-$685053.0 & 83.7634 & -68.8481 & 1.00 & 1.00 & 0.96 & 1.32e-01 & 2.12e-02 & 1.31e-01 & 5.43e-02 & 1.05e-01 & 1.41e-02 & 1.05e-01 & 4.01e-02 & 10.07 & 0.22 & 9.28 & 0.22 & 8.08 & 0.02 \\
WISE J053503.25$-$701814.5 & 83.7635 & -70.3040 & 1.00 & 1.00 & 0.85 & 3.28e-04 & 1.14e-04 & 3.31e-04 & 3.36e-04 & 5.15e-04 & 4.10e-04 & 1.83e-04 & 4.56e-04 & 12.93 & 0.02 & 13.05 & 0.03 & 12.36 & 0.26 \\
WISE J053503.26$-$703550.4 & 83.7636 & -70.5973 & 1.00 & 1.00 & 0.95 & 1.60e-02 & 3.50e-02 & 3.59e-02 & 3.06e-02 & 1.03e-02 & 2.12e-02 & 2.11e-02 & 1.90e-02 & 11.57 & 0.11 & 11.38 & 0.09 & 10.62 & 0.06 \\
WISE J053503.27$-$692248.9 & 83.7636 & -69.3802 & 1.00 & 1.00 & 0.95 & 5.61e-03 & 3.57e-03 & 2.36e-03 & 6.20e-03 & 3.64e-03 & 2.12e-03 & 1.97e-03 & 3.58e-03 & 12.15 & 0.05 & 12.24 & 0.04 & 9.94 & 0.04 \\
WISE J053503.34$-$661453.5 & 83.7639 & -66.2482 & 1.00 & 1.00 & 0.87 & 1.06e-03 & 6.44e-04 & 1.10e-03 & 1.72e-03 & 4.90e-03 & 1.04e-03 & 3.65e-03 & 3.78e-03 & 14.75 & 0.05 & 13.40 & 0.07 & 10.65 & 0.06 \\
WISE J053503.35$-$694849.6 & 83.7640 & -69.8138 & 1.00 & 1.00 & 0.86 & 8.17e-04 & 6.93e-04 & 9.25e-04 & 5.62e-04 & 6.66e-04 & 2.44e-04 & 8.42e-04 & 4.86e-04 & 12.27 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J053503.39$-$684727.8 & 83.7641 & -68.7910 & 1.00 & 1.00 & 0.87 & 1.29e-03 & 4.46e-03 & 6.49e-03 & 3.08e-03 & 4.28e-04 & 2.21e-03 & 1.67e-03 & 2.83e-03 & 11.79 & 0.04 & 11.86 & 0.03 & nan & nan \\
WISE J053503.52$-$695857.1 & 83.7647 & -69.9825 & 1.00 & 1.00 & 0.88 & 3.80e-03 & 3.34e-03 & 3.05e-03 & 1.86e-03 & 3.84e-03 & 4.36e-03 & 3.95e-03 & 2.92e-03 & 12.59 & 0.04 & 12.64 & 0.04 & nan & nan \\
WISE J053503.56$-$690401.2 & 83.7649 & -69.0670 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 6.53e-03 & 1.00e-02 & 1.15e-02 & 2.63e-03 & 5.68e-03 & 7.92e-03 & 8.48e-03 & 13.05 & 0.09 & 11.96 & 0.07 & 8.04 & 0.03 \\
WISE J053503.60$-$705145.7 & 83.7650 & -70.8627 & 1.00 & 1.00 & 0.98 & 4.69e-03 & 7.54e-03 & 3.42e-03 & 2.30e-03 & 4.35e-03 & 7.36e-03 & 3.26e-03 & 1.62e-03 & 12.25 & 0.05 & 12.31 & 0.05 & 11.54 & 0.11 \\
WISE J053503.62$-$645800.9 & 83.7651 & -64.9669 & 1.00 & 1.00 & 0.96 & 1.02e-02 & 4.39e-03 & 9.82e-03 & 9.41e-03 & 4.91e-03 & 2.63e-03 & 6.12e-03 & 6.23e-03 & 11.72 & 0.08 & 11.68 & 0.08 & 10.53 & 0.04 \\
WISE J053503.62$-$694752.8 & 83.7651 & -69.7980 & 1.00 & 1.00 & 0.96 & 1.65e-03 & 1.23e-03 & 2.66e-04 & 1.53e-03 & 1.90e-03 & 1.62e-03 & 1.24e-04 & 2.10e-03 & 11.95 & 0.02 & 12.02 & 0.03 & 9.45 & 0.04 \\
WISE J053503.63$-$694501.7 & 83.7651 & -69.7505 & 1.00 & 1.00 & 0.93 & 6.66e-04 & 4.99e-04 & 6.32e-04 & 5.51e-04 & 6.04e-04 & 6.59e-04 & 6.05e-04 & 6.77e-04 & 10.92 & 0.02 & 10.93 & 0.02 & nan & nan \\
WISE J053503.71$-$693721.3 & 83.7654 & -69.6226 & 1.00 & 1.00 & 0.99 & 6.39e-03 & 1.07e-02 & 1.10e-02 & 4.98e-03 & 1.31e-02 & 2.86e-02 & 2.53e-02 & 1.05e-02 & 10.87 & 0.07 & 10.91 & 0.10 & 10.39 & 0.12 \\
WISE J053503.71$-$692959.6 & 83.7654 & -69.4999 & 1.00 & 1.00 & 0.98 & 9.05e-04 & 1.31e-03 & 1.06e-03 & 1.86e-03 & 2.50e-03 & 3.74e-03 & 3.24e-03 & 5.84e-03 & 11.78 & 0.03 & 11.98 & 0.06 & nan & nan \\
WISE J053503.74$-$665147.7 & 83.7656 & -66.8633 & 1.00 & 1.00 & 0.74 & 1.61e-04 & 1.08e-04 & 8.16e-05 & 1.74e-04 & 2.75e-04 & 2.27e-04 & 2.06e-04 & 2.72e-04 & 9.31 & 0.01 & 9.50 & 0.01 & 9.25 & 0.03 \\
WISE J053503.77$-$701400.9 & 83.7657 & -70.2336 & 1.00 & 1.00 & 0.91 & 2.30e-03 & 1.18e-03 & 1.62e-03 & 2.74e-03 & 2.29e-03 & 1.47e-03 & 1.62e-03 & 2.73e-03 & 12.45 & 0.03 & 12.63 & 0.03 & 11.03 & 0.08 \\
WISE J053503.98$-$702439.3 & 83.7666 & -70.4109 & 1.00 & 1.00 & 0.76 & 1.76e-03 & 1.85e-03 & 2.01e-03 & 2.54e-03 & 1.01e-03 & 1.25e-03 & 1.05e-03 & 1.68e-03 & 11.23 & 0.03 & 11.26 & 0.03 & 10.80 & 0.07 \\
WISE J053504.06$-$695004.9 & 83.7669 & -69.8347 & 1.00 & 1.00 & 0.89 & 1.79e-02 & 2.30e-02 & 1.56e-02 & 2.80e-02 & 1.08e-02 & 1.60e-02 & 1.24e-02 & 1.99e-02 & 10.76 & 0.10 & 10.69 & 0.08 & 9.46 & 0.05 \\
WISE J053504.12$-$654305.5 & 83.7672 & -65.7182 & 0.95 & 1.00 & 0.79 & -1.53e-04 & -3.92e-06 & 6.74e-05 & 5.16e-05 & -2.61e-04 & -1.05e-04 & 5.42e-05 & 2.33e-04 & 13.99 & 0.02 & 12.93 & 0.03 & 10.09 & 0.03 \\
WISE J053504.27$-$693026.0 & 83.7678 & -69.5072 & 1.00 & 1.00 & 0.98 & 7.02e-03 & 1.02e-02 & 1.14e-02 & 1.71e-02 & 4.74e-03 & 6.44e-03 & 5.73e-03 & 8.90e-03 & 9.21 & 0.08 & 9.19 & 0.06 & 7.96 & 0.03 \\
WISE J053504.49$-$674631.5 & 83.7687 & -67.7754 & 1.00 & 1.00 & 0.88 & 5.51e-03 & 5.60e-03 & 4.37e-03 & 5.23e-03 & 3.71e-03 & 4.33e-03 & 2.84e-03 & 2.83e-03 & 11.65 & 0.05 & 11.61 & 0.04 & 11.21 & 0.08 \\
WISE J053504.70$-$694238.4 & 83.7696 & -69.7107 & 1.00 & 1.00 & 0.96 & 2.91e-01 & 9.22e-02 & 1.47e-01 & 2.59e-01 & 1.76e-01 & 6.67e-02 & 9.91e-02 & 1.78e-01 & 9.49 & 0.29 & 9.22 & 0.25 & 7.74 & 0.03 \\
WISE J053504.83$-$684557.8 & 83.7701 & -68.7661 & 1.00 & 1.00 & 0.95 & 4.26e-03 & 3.96e-03 & 6.52e-03 & 7.18e-03 & 4.41e-03 & 4.52e-03 & 6.53e-03 & 7.27e-03 & 12.14 & 0.04 & 12.21 & 0.05 & nan & nan \\
WISE J053504.88$-$670120.8 & 83.7703 & -67.0225 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 2.91e-02 & 4.21e-02 & 4.71e-02 & 7.82e-03 & 1.88e-02 & 2.58e-02 & 2.96e-02 & 13.74 & 0.12 & 13.57 & 0.10 & nan & nan \\
WISE J053505.00$-$660242.7 & 83.7708 & -66.0452 & 1.00 & 1.00 & 0.98 & 6.56e-02 & 2.01e-01 & 3.72e-01 & 5.07e-01 & 7.54e-02 & 2.33e-01 & 4.23e-01 & 5.63e-01 & 13.74 & 0.39 & 13.52 & 0.41 & nan & nan \\
WISE J053505.05$-$701903.2 & 83.7710 & -70.3176 & 1.00 & 1.00 & 0.74 & 1.52e-03 & 2.03e-03 & 2.51e-03 & 1.40e-03 & 1.03e-03 & 1.77e-03 & 2.16e-03 & 2.12e-03 & 10.93 & 0.03 & 10.97 & 0.03 & 10.51 & 0.05 \\
WISE J053505.41$-$700836.8 & 83.7725 & -70.1436 & 1.00 & 1.00 & 0.91 & 2.54e-03 & 4.76e-03 & 4.31e-03 & 4.96e-03 & 2.46e-03 & 4.96e-03 & 7.50e-03 & 8.26e-03 & 9.90 & 0.05 & 9.95 & 0.07 & 9.49 & 0.03 \\
WISE J053505.41$-$695629.6 & 83.7725 & -69.9416 & 1.00 & 1.00 & 0.89 & 2.37e-03 & 3.16e-03 & 3.05e-03 & 2.59e-03 & 9.84e-04 & 2.00e-03 & 1.81e-03 & 1.25e-03 & 10.34 & 0.04 & 10.43 & 0.03 & 9.77 & 0.04 \\
WISE J053505.44$-$681032.0 & 83.7727 & -68.1756 & 1.00 & 1.00 & 0.96 & 6.29e-03 & 8.90e-03 & 5.39e-03 & 8.77e-03 & 5.00e-03 & 7.11e-03 & 3.31e-03 & 7.18e-03 & 10.92 & 0.06 & 10.91 & 0.06 & 10.47 & 0.05 \\
WISE J053505.46$-$692231.9 & 83.7728 & -69.3755 & 1.00 & 1.00 & 0.88 & 3.85e-04 & 4.06e-04 & 2.98e-04 & 2.29e-04 & 5.52e-04 & 4.30e-04 & 5.37e-04 & 2.24e-04 & 11.69 & 0.01 & 11.79 & 0.02 & 10.14 & 0.04 \\
WISE J053505.52$-$671910.3 & 83.7730 & -67.3195 & 1.00 & 1.00 & 0.83 & 3.19e-03 & 3.31e-03 & 4.31e-03 & 6.45e-03 & 3.13e-03 & 5.46e-03 & 8.78e-03 & 1.37e-02 & 9.44 & 0.06 & 9.35 & 0.10 & 8.83 & 0.02 \\
WISE J053505.54$-$644157.0 & 83.7731 & -64.6992 & 1.00 & 1.00 & 0.95 & -1.97e-05 & 1.62e-03 & 5.51e-03 & 1.07e-02 & 1.37e-03 & 3.80e-03 & 5.54e-03 & 7.52e-03 & 15.41 & 0.14 & 13.99 & 0.12 & 11.06 & 0.06 \\
WISE J053505.74$-$661407.4 & 83.7739 & -66.2354 & 1.00 & 1.00 & 0.93 & 3.52e-02 & 3.05e-02 & 5.64e-02 & 6.40e-02 & 1.17e-02 & 1.54e-02 & 2.55e-02 & 3.58e-02 & 14.53 & 0.18 & 14.30 & 0.14 & nan & nan \\
WISE J053505.87$-$703910.3 & 83.7744 & -70.6529 & 1.00 & 1.00 & 0.95 & 5.72e-02 & 4.07e-02 & 8.13e-02 & 1.09e-01 & 5.10e-02 & 3.13e-02 & 5.78e-02 & 7.39e-02 & 9.82 & 0.19 & 9.06 & 0.15 & 8.00 & 0.02 \\
WISE J053505.99$-$670015.8 & 83.7749 & -67.0044 & 1.00 & 1.00 & 0.99 & 9.97e-02 & 1.55e-01 & 9.19e-02 & 9.79e-02 & 1.08e-01 & 1.63e-01 & 9.73e-02 & 9.96e-02 & 14.34 & 0.26 & 14.24 & 0.26 & nan & nan \\
WISE J053506.00$-$650618.2 & 83.7750 & -65.1051 & 1.00 & 1.00 & 0.88 & 2.27e-04 & 4.50e-04 & 2.59e-04 & 1.12e-04 & 2.26e-04 & 6.09e-04 & 3.98e-04 & 2.60e-04 & 10.85 & 0.01 & 11.00 & 0.02 & 10.70 & 0.05 \\
WISE J053506.08$-$691045.1 & 83.7753 & -69.1792 & 1.00 & 1.00 & 0.83 & 4.54e-04 & 3.20e-04 & 4.51e-04 & 3.53e-04 & 1.67e-03 & 6.04e-04 & 1.23e-03 & 8.80e-04 & 12.74 & 0.02 & 12.88 & 0.03 & 11.02 & 0.17 \\
WISE J053506.15$-$672455.5 & 83.7756 & -67.4154 & 1.00 & 1.00 & 0.87 & 1.23e-03 & 1.16e-03 & 3.27e-04 & 1.28e-03 & 1.13e-03 & 1.32e-03 & 6.00e-04 & 1.14e-03 & 12.75 & 0.02 & 12.82 & 0.03 & nan & nan \\
WISE J053506.21$-$705013.0 & 83.7759 & -70.8369 & 1.00 & 1.00 & 0.95 & 6.96e-03 & 5.09e-03 & 1.12e-02 & 1.22e-02 & 5.72e-03 & 5.08e-03 & 1.12e-02 & 1.26e-02 & 9.54 & 0.07 & 9.53 & 0.07 & 8.74 & 0.02 \\
WISE J053506.27$-$694456.3 & 83.7761 & -69.7490 & 1.00 & 1.00 & 0.97 & 1.66e-03 & 2.94e-03 & 3.63e-03 & 4.02e-03 & 9.45e-04 & 2.17e-03 & 3.00e-03 & 2.89e-03 & 10.09 & 0.03 & 10.19 & 0.03 & 10.52 & 0.10 \\
WISE J053506.51$-$695853.5 & 83.7771 & -69.9815 & 1.00 & 1.00 & 0.93 & 1.13e-03 & 1.23e-03 & 1.52e-03 & 1.30e-03 & 8.27e-04 & 7.44e-04 & 1.15e-03 & 9.57e-04 & 12.41 & 0.03 & 12.47 & 0.02 & nan & nan \\
WISE J053506.53$-$630103.8 & 83.7772 & -63.0177 & 1.00 & 1.00 & 0.82 & 4.02e-04 & 5.31e-04 & 4.64e-04 & 5.76e-04 & 3.00e-04 & 6.00e-04 & 5.91e-04 & 5.60e-04 & 10.40 & 0.01 & 10.55 & 0.01 & 10.32 & 0.04 \\
WISE J053506.71$-$703504.9 & 83.7780 & -70.5847 & 1.00 & 1.00 & 0.81 & 2.39e-04 & 9.37e-05 & 4.52e-05 & 2.17e-04 & 2.82e-04 & 1.37e-05 & 1.79e-04 & 1.07e-04 & 12.30 & 0.01 & 12.47 & 0.02 & 12.48 & 0.23 \\
WISE J053506.72$-$680530.2 & 83.7780 & -68.0917 & 1.00 & 1.00 & 0.97 & 1.05e-01 & 1.66e-01 & 1.16e-01 & 2.12e-01 & 9.43e-02 & 1.56e-01 & 1.30e-01 & 2.07e-01 & 14.36 & 0.28 & 14.18 & 0.28 & 9.77 & 0.05 \\
WISE J053506.84$-$672615.6 & 83.7785 & -67.4377 & 1.00 & 1.00 & 0.94 & 4.66e-03 & 4.30e-03 & 4.21e-03 & 3.22e-03 & 2.48e-03 & 2.34e-03 & 2.05e-03 & 1.83e-03 & 10.91 & 0.05 & 10.96 & 0.03 & 10.82 & 0.05 \\
WISE J053506.91$-$690421.3 & 83.7788 & -69.0726 & 1.00 & 1.00 & 0.88 & 2.61e-02 & 4.20e-02 & 8.04e-02 & 7.12e-02 & 2.31e-02 & 6.17e-02 & 1.24e-01 & 1.39e-01 & 15.87 & 0.22 & 13.29 & 0.33 & 10.40 & 0.27 \\
WISE J053507.18$-$650017.0 & 83.7799 & -65.0047 & 1.00 & 1.00 & 0.94 & 3.84e-03 & 2.68e-03 & 4.52e-03 & 2.73e-03 & 1.26e-03 & 7.27e-04 & 1.22e-03 & 7.70e-04 & 12.25 & 0.04 & 12.19 & 0.02 & 11.55 & 0.09 \\
WISE J053507.22$-$654246.2 & 83.7801 & -65.7128 & 1.00 & 1.00 & 0.95 & 1.98e-03 & 1.82e-03 & 2.11e-03 & 1.70e-03 & 1.32e-03 & 1.11e-03 & 1.61e-03 & 9.49e-04 & 12.16 & 0.03 & 12.19 & 0.03 & 11.83 & 0.11 \\
WISE J053507.55$-$693626.0 & 83.7815 & -69.6072 & 1.00 & 1.00 & 0.96 & 3.25e-03 & 7.18e-03 & 1.05e-02 & 8.36e-03 & 3.52e-03 & 8.57e-03 & 1.25e-02 & 1.02e-02 & 10.02 & 0.05 & 9.99 & 0.06 & 8.35 & 0.03 \\
WISE J053507.58$-$690519.1 & 83.7816 & -69.0886 & 1.00 & 1.00 & 0.95 & 3.74e-03 & 6.03e-03 & 8.31e-03 & 7.55e-03 & 2.84e-03 & 3.67e-03 & 5.44e-03 & 5.94e-03 & 9.23 & 0.06 & 9.17 & 0.05 & 8.34 & 0.04 \\
WISE J053507.62$-$700337.9 & 83.7817 & -70.0605 & 1.00 & 1.00 & 0.79 & 5.49e-04 & 6.61e-04 & 3.91e-04 & 4.53e-04 & 3.73e-04 & 5.03e-04 & 3.92e-04 & 3.07e-04 & 10.98 & 0.02 & 11.11 & 0.02 & 9.11 & 0.03 \\
WISE J053507.64$-$655047.7 & 83.7818 & -65.8466 & 1.00 & 0.99 & 0.96 & 5.38e-04 & 4.87e-04 & 2.18e-04 & 4.62e-04 & 3.91e-04 & 2.56e-04 & 2.17e-05 & 4.04e-04 & 11.99 & 0.02 & 12.09 & 0.01 & 11.76 & 0.11 \\
WISE J053507.73$-$690632.6 & 83.7822 & -69.1090 & 1.00 & 1.00 & 0.94 & 2.58e-03 & 5.23e-03 & 7.50e-03 & 7.19e-03 & 2.15e-03 & 4.69e-03 & 6.80e-03 & 6.49e-03 & 10.09 & 0.06 & 10.09 & 0.06 & 9.11 & 0.07 \\
WISE J053507.74$-$680120.2 & 83.7823 & -68.0223 & 0.98 & 0.97 & 0.82 & -1.71e-04 & 1.28e-04 & 5.22e-04 & 1.07e-03 & 1.17e-04 & 2.96e-04 & 9.65e-04 & 1.26e-03 & 14.74 & 0.02 & 13.97 & 0.03 & 10.51 & 0.06 \\
WISE J053507.81$-$692834.4 & 83.7825 & -69.4762 & 1.00 & 1.00 & 0.92 & 5.96e-04 & 8.22e-04 & 1.05e-03 & 1.22e-03 & 4.56e-04 & 8.03e-04 & 9.69e-04 & 1.02e-03 & 11.42 & 0.02 & 11.54 & 0.02 & 11.13 & 0.09 \\
WISE J053508.04$-$705128.2 & 83.7835 & -70.8578 & 1.00 & 1.00 & 0.81 & 2.89e-04 & 1.11e-04 & 4.77e-04 & 2.22e-04 & 5.22e-04 & 9.81e-05 & 6.98e-04 & 3.27e-04 & 12.95 & 0.02 & 13.04 & 0.02 & nan & nan \\
WISE J053508.30$-$652953.6 & 83.7846 & -65.4982 & 1.00 & 1.00 & 0.81 & -6.34e-04 & 4.56e-04 & 1.70e-03 & 2.50e-03 & 9.76e-04 & 6.50e-03 & 1.26e-02 & 1.50e-02 & 15.33 & 0.05 & 14.68 & 0.09 & 11.41 & 0.08 \\
WISE J053508.37$-$690330.3 & 83.7849 & -69.0584 & 1.00 & 1.00 & 0.84 & 2.69e-04 & 1.12e-03 & 2.21e-03 & 2.43e-03 & 7.98e-04 & 9.44e-04 & 2.19e-03 & 2.74e-03 & 13.29 & 0.03 & 13.27 & 0.04 & nan & nan \\
WISE J053508.72$-$691349.9 & 83.7864 & -69.2305 & 1.00 & 1.00 & 0.98 & 3.46e-03 & 9.67e-03 & 1.61e-02 & 2.25e-02 & 3.16e-03 & 7.43e-03 & 1.22e-02 & 1.75e-02 & 10.09 & 0.08 & 10.06 & 0.07 & 8.82 & 0.04 \\
WISE J053508.77$-$685746.5 & 83.7866 & -68.9629 & 1.00 & 1.00 & 0.93 & 8.61e-03 & 7.01e-03 & 1.51e-03 & 8.79e-03 & 3.97e-03 & 2.76e-03 & 1.73e-03 & 3.90e-03 & 11.53 & 0.06 & 11.60 & 0.04 & 10.55 & 0.06 \\
WISE J053509.22$-$684128.0 & 83.7884 & -68.6911 & 1.00 & 1.00 & 0.93 & 3.30e-03 & 7.65e-03 & 6.95e-03 & 3.09e-03 & 3.98e-03 & 9.92e-03 & 9.47e-03 & 3.13e-03 & 11.51 & 0.05 & 11.49 & 0.05 & nan & nan \\
WISE J053509.29$-$673746.4 & 83.7887 & -67.6296 & 1.00 & 1.00 & 0.91 & 3.47e-03 & 9.16e-03 & 1.30e-02 & 1.63e-02 & 4.61e-03 & 1.37e-02 & 2.24e-02 & 2.73e-02 & 13.98 & 0.07 & 13.71 & 0.09 & 9.60 & 0.04 \\
WISE J053509.29$-$673746.4 & 83.7887 & -67.6296 & 1.00 & 1.00 & 0.91 & 3.47e-03 & 9.16e-03 & 1.30e-02 & 1.63e-02 & 4.61e-03 & 1.37e-02 & 2.24e-02 & 2.73e-02 & 13.98 & 0.07 & 13.71 & 0.09 & 9.60 & 0.04 \\
WISE J053509.30$-$690732.0 & 83.7887 & -69.1256 & 1.00 & 1.00 & 0.83 & 4.34e-04 & 3.80e-04 & 3.06e-04 & 5.51e-04 & 6.06e-04 & 7.84e-04 & 3.59e-04 & 9.64e-04 & 12.65 & 0.02 & 12.69 & 0.02 & 10.56 & 0.21 \\
WISE J053509.32$-$653906.2 & 83.7888 & -65.6517 & 1.00 & 1.00 & 0.95 & 1.90e-02 & 2.34e-02 & 8.69e-03 & 5.50e-03 & 9.88e-03 & 1.07e-02 & 4.30e-03 & 3.40e-03 & 11.15 & 0.09 & 11.22 & 0.06 & 10.25 & 0.04 \\
WISE J053509.33$-$693610.0 & 83.7889 & -69.6028 & 1.00 & 1.00 & 0.95 & 1.32e-03 & 6.92e-04 & 5.01e-04 & 6.75e-04 & 1.48e-03 & 8.59e-04 & 6.19e-04 & 6.72e-04 & 11.93 & 0.02 & 12.04 & 0.03 & 10.37 & 0.10 \\
WISE J053509.48$-$675925.9 & 83.7895 & -67.9905 & 1.00 & 1.00 & 0.90 & 3.17e-03 & 3.91e-03 & 4.00e-03 & 3.82e-03 & 2.30e-03 & 2.38e-03 & 1.90e-03 & 2.13e-03 & 9.56 & 0.05 & 9.55 & 0.04 & 8.78 & 0.03 \\
WISE J053509.72$-$665739.3 & 83.7905 & -66.9609 & 1.00 & 1.00 & 0.72 & 2.96e-04 & 4.13e-04 & 2.55e-04 & 3.02e-04 & 2.77e-04 & 3.84e-04 & 2.72e-04 & 2.93e-04 & 10.83 & 0.01 & 10.99 & 0.02 & 10.69 & 0.05 \\
WISE J053509.94$-$702212.4 & 83.7914 & -70.3701 & 1.00 & 1.00 & 0.88 & 1.13e-03 & 1.68e-03 & 1.55e-03 & 1.16e-03 & 9.89e-04 & 1.67e-03 & 1.61e-03 & 1.18e-03 & 10.49 & 0.03 & 10.47 & 0.03 & 9.73 & 0.03 \\
WISE J053509.98$-$693010.7 & 83.7916 & -69.5030 & 0.99 & 0.96 & 0.76 & 1.14e-04 & -1.43e-04 & 1.61e-04 & -7.23e-05 & -1.51e-04 & -1.78e-04 & 1.04e-05 & -1.01e-04 & 12.98 & 0.02 & 13.09 & 0.02 & 10.55 & 0.13 \\
WISE J053510.09$-$651917.8 & 83.7921 & -65.3216 & 1.00 & 1.00 & 0.74 & 2.56e-04 & 1.88e-04 & 1.79e-04 & 1.51e-04 & 1.40e-04 & 1.41e-04 & 6.64e-05 & 1.44e-04 & 10.90 & 0.01 & 11.07 & 0.01 & 10.77 & 0.05 \\
WISE J053510.31$-$664848.9 & 83.7930 & -66.8136 & 1.00 & 1.00 & 0.97 & 9.74e-03 & 1.49e-02 & 1.23e-02 & 5.44e-03 & 1.20e-02 & 1.89e-02 & 1.55e-02 & 7.19e-03 & 10.93 & 0.07 & 11.02 & 0.08 & 10.28 & 0.04 \\
WISE J053510.38$-$685410.8 & 83.7933 & -68.9030 & 1.00 & 1.00 & 0.99 & 5.40e-03 & 7.63e-03 & 1.98e-03 & 5.09e-03 & 6.10e-03 & 8.27e-03 & 1.98e-03 & 5.41e-03 & 12.13 & 0.05 & 12.18 & 0.05 & nan & nan \\
WISE J053510.42$-$692617.1 & 83.7934 & -69.4381 & 1.00 & 1.00 & 0.96 & 6.86e-03 & 5.40e-03 & 3.03e-03 & 8.70e-03 & 4.67e-03 & 4.03e-03 & 3.04e-03 & 7.20e-03 & 12.14 & 0.05 & 12.21 & 0.05 & nan & nan \\
WISE J053510.63$-$695331.4 & 83.7943 & -69.8921 & 1.00 & 1.00 & 0.85 & 2.87e-04 & 5.64e-04 & 3.20e-04 & 5.01e-05 & 6.05e-04 & 1.01e-03 & 6.31e-04 & 2.90e-05 & 11.29 & 0.02 & 11.46 & 0.02 & 10.85 & 0.12 \\
WISE J053510.67$-$663458.1 & 83.7945 & -66.5828 & 1.00 & 1.00 & 0.93 & 1.24e-02 & 6.26e-03 & 8.83e-03 & 9.81e-03 & 5.90e-03 & 3.42e-03 & 5.17e-03 & 5.28e-03 & 12.49 & 0.06 & 12.54 & 0.05 & 12.28 & 0.17 \\
WISE J053510.71$-$632003.3 & 83.7946 & -63.3343 & 1.00 & 1.00 & 0.93 & 3.57e-03 & 5.18e-03 & 9.95e-03 & 1.10e-02 & 2.13e-03 & 4.35e-03 & 8.32e-03 & 9.53e-03 & 10.76 & 0.06 & 10.82 & 0.05 & 10.38 & 0.04 \\
WISE J053510.74$-$673625.7 & 83.7947 & -67.6071 & 1.00 & 1.00 & 0.78 & 4.78e-04 & 2.63e-04 & 5.62e-04 & 3.55e-04 & 4.94e-03 & 3.49e-03 & 5.87e-03 & 1.90e-03 & 13.92 & 0.02 & 13.93 & 0.05 & 9.22 & 0.10 \\
WISE J053510.76$-$644926.1 & 83.7948 & -64.8239 & 1.00 & 1.00 & 0.97 & 2.23e-03 & 3.24e-03 & 1.85e-03 & 7.74e-04 & 1.42e-03 & 1.97e-03 & 1.06e-03 & 5.28e-04 & 12.34 & 0.03 & 12.33 & 0.03 & 12.18 & 0.14 \\
WISE J053510.91$-$680822.9 & 83.7955 & -68.1397 & 1.00 & 1.00 & 0.94 & 1.79e-03 & 2.43e-03 & 2.02e-03 & 1.43e-03 & 4.97e-03 & 7.87e-03 & 8.22e-03 & 5.93e-03 & 10.36 & 0.03 & 10.39 & 0.05 & 9.90 & 0.04 \\
WISE J053510.93$-$652153.9 & 83.7955 & -65.3650 & 1.00 & 1.00 & 0.90 & 3.34e-02 & 2.55e-02 & 3.77e-02 & 4.42e-02 & 2.04e-02 & 1.50e-02 & 2.13e-02 & 2.37e-02 & 10.35 & 0.12 & 10.24 & 0.09 & 9.60 & 0.03 \\
WISE J053510.94$-$701517.5 & 83.7956 & -70.2549 & 1.00 & 1.00 & 0.90 & 5.15e-04 & 4.17e-04 & 2.43e-04 & 7.53e-04 & 9.06e-04 & 5.24e-04 & 6.30e-04 & 1.23e-03 & 12.57 & 0.02 & 12.66 & 0.02 & 11.78 & 0.14 \\
WISE J053511.01$-$693233.4 & 83.7959 & -69.5426 & 1.00 & 1.00 & 0.94 & 1.89e-03 & 2.83e-03 & 2.08e-03 & 9.73e-04 & 1.66e-03 & 3.03e-03 & 1.76e-03 & 8.65e-04 & 11.15 & 0.03 & 11.26 & 0.03 & 11.03 & 0.17 \\
WISE J053511.12$-$701101.4 & 83.7963 & -70.1837 & 1.00 & 1.00 & 0.79 & 1.74e-04 & 2.69e-04 & 2.18e-04 & 3.94e-05 & 3.65e-04 & 5.57e-04 & 3.92e-04 & 7.68e-05 & 11.39 & 0.01 & 11.56 & 0.02 & 9.64 & 0.05 \\
WISE J053511.18$-$704127.4 & 83.7966 & -70.6910 & 1.00 & 1.00 & 0.85 & 5.38e-04 & 5.70e-04 & 8.93e-04 & 7.96e-04 & 1.03e-03 & 5.34e-04 & 1.12e-03 & 5.64e-04 & 12.35 & 0.02 & 12.44 & 0.02 & 12.66 & 0.34 \\
WISE J053511.32$-$674847.3 & 83.7972 & -67.8132 & 1.00 & 1.00 & 0.93 & 1.02e-02 & 1.15e-02 & 1.96e-02 & 1.73e-02 & 8.42e-03 & 1.26e-02 & 1.62e-02 & 1.42e-02 & 14.35 & 0.09 & 14.26 & 0.09 & 11.92 & 0.14 \\
WISE J053511.49$-$693212.4 & 83.7979 & -69.5368 & 1.00 & 1.00 & 0.91 & 1.76e-03 & 6.40e-04 & 3.06e-03 & 2.32e-03 & 1.27e-03 & 2.07e-03 & 6.31e-03 & 6.96e-03 & 14.38 & 0.05 & 14.63 & 0.09 & 9.58 & 0.06 \\
WISE J053511.59$-$685250.8 & 83.7983 & -68.8808 & 1.00 & 1.00 & 0.96 & 7.86e-03 & 7.60e-03 & 9.75e-03 & 7.36e-03 & 5.05e-03 & 3.62e-03 & 4.58e-03 & 3.33e-03 & 10.17 & 0.07 & 10.21 & 0.05 & 9.76 & 0.08 \\
WISE J053511.71$-$702243.5 & 83.7988 & -70.3787 & 1.00 & 1.00 & 0.91 & 3.59e-02 & 2.31e-02 & 4.10e-02 & 3.41e-02 & 2.92e-02 & 2.19e-02 & 3.62e-02 & 2.80e-02 & 10.22 & 0.13 & 9.88 & 0.11 & 9.63 & 0.03 \\
WISE J053511.96$-$650226.1 & 83.7998 & -65.0406 & 1.00 & 1.00 & 0.92 & 2.86e-04 & 3.52e-04 & 4.00e-04 & 2.41e-04 & 3.15e-04 & 3.92e-04 & 3.81e-04 & 2.86e-04 & 10.87 & 0.01 & 11.04 & 0.01 & 10.78 & 0.05 \\
WISE J053512.01$-$674520.5 & 83.8001 & -67.7557 & 1.00 & 1.00 & 0.92 & 3.48e-04 & 5.35e-04 & 8.58e-05 & 2.36e-04 & 3.60e-04 & 5.59e-04 & -2.02e-05 & 2.09e-04 & 11.55 & 0.01 & 11.67 & 0.01 & 10.31 & 0.04 \\
WISE J053512.05$-$682242.3 & 83.8002 & -68.3784 & 1.00 & 1.00 & 0.97 & 1.77e-03 & 8.54e-04 & 1.41e-03 & 5.05e-04 & 2.51e-03 & 1.10e-03 & 2.25e-03 & 5.60e-04 & 12.22 & 0.03 & 12.31 & 0.03 & 12.57 & 0.23 \\
WISE J053512.12$-$701759.0 & 83.8005 & -70.2997 & 1.00 & 1.00 & 0.93 & 1.95e-03 & 1.87e-03 & 1.76e-03 & 2.31e-03 & 2.93e-03 & 2.67e-03 & 2.92e-03 & 3.11e-03 & 10.62 & 0.03 & 10.80 & 0.03 & 10.50 & 0.06 \\
WISE J053512.14$-$691229.1 & 83.8006 & -69.2081 & 1.00 & 1.00 & 0.94 & 1.30e-02 & 1.73e-02 & 6.16e-03 & 1.22e-02 & 4.44e-03 & 6.14e-03 & 2.03e-03 & 3.16e-03 & 10.90 & 0.08 & 10.87 & 0.05 & nan & nan \\
WISE J053512.23$-$703946.8 & 83.8010 & -70.6630 & 1.00 & 1.00 & 0.82 & 2.92e-04 & 2.42e-04 & 3.12e-04 & -3.34e-06 & 1.22e-04 & 1.25e-04 & 1.78e-04 & 3.15e-05 & 12.50 & 0.02 & 12.56 & 0.02 & 10.01 & 0.05 \\
WISE J053512.31$-$693132.1 & 83.8013 & -69.5256 & 1.00 & 1.00 & 0.96 & 1.51e-02 & 1.54e-02 & 2.79e-03 & 1.16e-02 & 8.43e-03 & 8.75e-03 & 1.79e-03 & 6.58e-03 & 11.48 & 0.07 & 11.50 & 0.05 & 9.88 & 0.08 \\
WISE J053512.31$-$650450.3 & 83.8013 & -65.0806 & 1.00 & 1.00 & 0.94 & 4.17e-04 & 1.07e-03 & 1.07e-03 & 4.62e-04 & 7.49e-04 & 1.79e-03 & 1.90e-03 & 7.77e-04 & 10.64 & 0.02 & 10.78 & 0.02 & 10.52 & 0.04 \\
WISE J053512.33$-$682747.6 & 83.8014 & -68.4632 & 1.00 & 1.00 & 0.77 & 1.51e-03 & 2.66e-03 & 1.39e-03 & 3.64e-03 & 2.05e-03 & 4.08e-03 & 4.46e-03 & 1.58e-03 & 14.80 & 0.05 & 14.59 & 0.07 & nan & nan \\
WISE J053512.51$-$681916.2 & 83.8021 & -68.3212 & 1.00 & 1.00 & 0.96 & 3.19e-03 & 1.30e-03 & 3.82e-03 & 3.00e-03 & 2.83e-03 & 1.02e-03 & 3.70e-03 & 2.55e-03 & 12.32 & 0.04 & 12.40 & 0.04 & 12.24 & 0.16 \\
WISE J053512.60$-$701405.4 & 83.8025 & -70.2348 & 1.00 & 1.00 & 0.91 & 5.52e-03 & 8.35e-03 & 8.57e-03 & 8.56e-03 & 2.99e-03 & 5.19e-03 & 6.22e-03 & 6.68e-03 & 10.52 & 0.06 & 10.55 & 0.05 & 10.06 & 0.05 \\
WISE J053512.67$-$694517.8 & 83.8028 & -69.7549 & 1.00 & 1.00 & 0.94 & 3.27e-03 & 2.79e-03 & 1.04e-03 & 3.01e-03 & 3.12e-03 & 2.85e-03 & 5.17e-04 & 2.68e-03 & 12.01 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J053512.77$-$631109.2 & 83.8032 & -63.1859 & 1.00 & 1.00 & 0.92 & 1.14e-03 & 6.76e-04 & 9.91e-04 & 9.51e-04 & 1.33e-03 & 1.26e-03 & 1.00e-03 & 1.25e-03 & 12.93 & 0.03 & 13.02 & 0.03 & 12.70 & 0.25 \\
WISE J053512.80$-$634815.2 & 83.8033 & -63.8042 & 0.98 & 0.99 & 0.84 & 9.29e-05 & -1.58e-05 & 2.17e-05 & 8.14e-05 & 3.78e-04 & -1.87e-05 & 1.52e-04 & 1.56e-04 & 13.33 & 0.02 & 13.37 & 0.02 & nan & nan \\
WISE J053513.16$-$690619.2 & 83.8048 & -69.1053 & 1.00 & 1.00 & 0.97 & 1.95e-02 & 2.36e-02 & 4.35e-03 & 1.24e-02 & 2.04e-02 & 2.31e-02 & 3.89e-03 & 1.37e-02 & 10.96 & 0.08 & 10.99 & 0.08 & 10.84 & 0.20 \\
WISE J053513.27$-$691434.4 & 83.8053 & -69.2429 & 1.00 & 1.00 & 0.87 & 1.52e-04 & 2.09e-04 & 1.86e-04 & 2.57e-04 & 2.22e-04 & 2.54e-04 & 1.95e-04 & 3.92e-04 & 11.77 & 0.01 & 11.74 & 0.02 & 10.12 & 0.09 \\
WISE J053513.33$-$690218.4 & 83.8055 & -69.0384 & 1.00 & 1.00 & 0.86 & 3.11e-04 & 6.00e-05 & 3.03e-04 & 3.90e-04 & 6.15e-04 & -2.72e-05 & 5.87e-04 & 3.09e-04 & 12.34 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J053513.36$-$690040.7 & 83.8057 & -69.0113 & 1.00 & 0.97 & 0.77 & 6.47e-05 & 1.31e-04 & 4.34e-05 & 2.15e-05 & 8.82e-05 & 1.15e-04 & 2.02e-05 & 3.36e-05 & 11.60 & 0.01 & 11.71 & 0.01 & 11.09 & 0.28 \\
WISE J053513.49$-$655904.4 & 83.8062 & -65.9846 & 1.00 & 1.00 & 0.70 & -7.43e-05 & 1.40e-04 & 1.66e-04 & 4.98e-05 & 1.20e-04 & 9.70e-05 & 5.38e-04 & 5.90e-04 & 13.57 & 0.02 & 13.45 & 0.03 & 11.68 & 0.23 \\
WISE J053513.54$-$694946.5 & 83.8064 & -69.8296 & 1.00 & 1.00 & 0.84 & 2.16e-03 & 1.67e-03 & 2.29e-03 & 1.45e-03 & 1.60e-03 & 6.97e-04 & 8.96e-04 & 5.42e-04 & 13.65 & 0.03 & 13.55 & 0.03 & 10.54 & 0.12 \\
WISE J053513.56$-$685921.0 & 83.8065 & -68.9892 & 1.00 & 1.00 & 0.96 & 1.77e-03 & 2.76e-03 & 2.02e-03 & 1.51e-03 & 1.61e-03 & 2.44e-03 & 2.14e-03 & 1.37e-03 & 12.27 & 0.03 & 12.21 & 0.03 & 11.33 & 0.17 \\
WISE J053513.58$-$633935.0 & 83.8066 & -63.6597 & 0.99 & 0.97 & 0.85 & 2.74e-05 & -9.76e-05 & 3.93e-05 & 7.69e-05 & -1.97e-04 & -3.67e-04 & -3.02e-05 & 1.68e-04 & 13.62 & 0.02 & 13.66 & 0.03 & 13.15 & 0.30 \\
WISE J053513.60$-$643706.6 & 83.8067 & -64.6185 & 1.00 & 1.00 & 0.83 & 1.28e-03 & 1.20e-03 & 4.10e-03 & 3.00e-03 & 1.33e-03 & 3.02e-03 & 2.41e-03 & 5.13e-03 & 15.45 & 0.06 & 14.34 & 0.09 & 11.72 & 0.10 \\
WISE J053513.65$-$693954.4 & 83.8069 & -69.6651 & 0.98 & 0.97 & 0.78 & 1.10e-04 & 1.10e-04 & 2.11e-04 & 6.62e-07 & 5.21e-04 & 2.76e-04 & 6.66e-04 & 3.92e-04 & 13.42 & 0.02 & 13.56 & 0.02 & 11.55 & 0.30 \\
WISE J053513.69$-$663608.2 & 83.8070 & -66.6023 & 1.00 & 1.00 & 0.94 & 1.16e-03 & 2.98e-04 & 1.50e-03 & 7.26e-04 & 1.07e-03 & 4.89e-04 & 1.77e-03 & 1.08e-03 & 12.12 & 0.02 & 12.19 & 0.03 & nan & nan \\
WISE J053514.24$-$674004.6 & 83.8093 & -67.6679 & 1.00 & 1.00 & 0.90 & 4.91e-04 & 4.33e-04 & 2.28e-04 & 4.09e-04 & 4.84e-04 & 3.85e-04 & 1.14e-04 & 3.85e-04 & 12.22 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J053514.27$-$661627.7 & 83.8095 & -66.2744 & 1.00 & 1.00 & 0.84 & 3.62e-04 & 1.01e-03 & 2.24e-03 & 3.98e-03 & 9.04e-04 & 9.77e-04 & 1.52e-03 & 2.89e-03 & 14.66 & 0.06 & 13.50 & 0.07 & 12.46 & 0.30 \\
WISE J053514.28$-$682922.1 & 83.8095 & -68.4895 & 1.00 & 1.00 & 0.74 & 3.32e-03 & 1.24e-03 & 3.28e-03 & 6.93e-04 & 1.03e-02 & 3.71e-03 & 6.31e-03 & 1.45e-03 & 13.58 & 0.04 & 13.67 & 0.06 & 12.36 & 0.20 \\
WISE J053514.30$-$692141.8 & 83.8096 & -69.3616 & 1.00 & 0.95 & 0.79 & 6.52e-04 & 1.09e-04 & 4.38e-04 & 2.00e-04 & 2.40e-04 & 1.13e-04 & 1.28e-04 & 2.01e-04 & 12.84 & 0.02 & 12.94 & 0.02 & nan & nan \\
WISE J053514.36$-$673742.4 & 83.8098 & -67.6285 & 1.00 & 1.00 & 0.95 & 6.93e-03 & 1.82e-02 & 2.77e-02 & 3.66e-02 & 1.60e-03 & 4.35e-03 & 7.27e-03 & 9.96e-03 & 11.32 & 0.12 & 11.17 & 0.07 & 9.79 & 0.16 \\
WISE J053514.59$-$690951.3 & 83.8108 & -69.1642 & 1.00 & 1.00 & 0.77 & 1.25e-03 & 4.94e-04 & 1.03e-03 & 5.23e-04 & 1.08e-03 & 5.60e-04 & 9.40e-04 & 5.21e-04 & 12.73 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J053514.62$-$624032.9 & 83.8109 & -62.6758 & 1.00 & 1.00 & 0.93 & 3.18e-03 & 1.23e-03 & 4.26e-03 & 1.62e-03 & 8.11e-03 & 5.15e-03 & 1.23e-02 & 5.58e-03 & 10.88 & 0.03 & 10.94 & 0.06 & 10.42 & 0.04 \\
WISE J053514.63$-$644715.5 & 83.8110 & -64.7876 & 1.00 & 1.00 & 0.95 & 4.34e-03 & 9.31e-03 & 8.74e-03 & 4.11e-03 & 3.86e-03 & 8.37e-03 & 7.99e-03 & 3.34e-03 & 9.93 & 0.05 & 10.00 & 0.05 & 9.24 & 0.02 \\
WISE J053514.74$-$691611.6 & 83.8114 & -69.2699 & 1.00 & 1.00 & 0.85 & 1.71e-04 & 1.46e-04 & 6.47e-05 & 1.02e-04 & 4.68e-04 & 5.81e-04 & 2.35e-04 & 1.81e-04 & 11.63 & 0.01 & 11.80 & 0.02 & nan & nan \\
WISE J053515.06$-$692554.2 & 83.8128 & -69.4317 & 1.00 & 1.00 & 0.95 & 9.90e-03 & 1.07e-02 & 2.97e-03 & 1.21e-02 & 5.93e-03 & 7.78e-03 & 3.22e-03 & 8.07e-03 & 12.97 & 0.06 & 13.04 & 0.06 & 12.54 & 0.26 \\
WISE J053515.35$-$694427.3 & 83.8140 & -69.7409 & 1.00 & 1.00 & 0.80 & 1.27e-04 & 1.83e-04 & 2.79e-04 & 3.78e-04 & 3.84e-04 & 6.26e-04 & 1.08e-03 & 1.21e-03 & 12.06 & 0.01 & 12.12 & 0.03 & 9.71 & 0.06 \\
WISE J053515.39$-$694835.5 & 83.8141 & -69.8099 & 1.00 & 1.00 & 0.85 & 1.91e-04 & 2.62e-04 & 2.70e-04 & 2.79e-04 & 1.24e-04 & 2.45e-04 & 3.36e-04 & 2.12e-04 & 10.73 & 0.01 & 10.84 & 0.01 & 8.59 & 0.04 \\
WISE J053515.42$-$695743.7 & 83.8142 & -69.9621 & 1.00 & 1.00 & 0.92 & 2.69e-03 & 3.65e-03 & 2.91e-03 & 1.13e-03 & 4.39e-03 & 5.59e-03 & 4.03e-03 & 1.92e-03 & 11.07 & 0.03 & 11.17 & 0.05 & 10.88 & 0.07 \\
WISE J053515.43$-$690229.4 & 83.8143 & -69.0415 & 1.00 & 1.00 & 0.87 & 1.20e-03 & 9.78e-04 & 7.30e-04 & 6.87e-04 & 9.25e-04 & 9.70e-04 & 4.70e-04 & 4.82e-04 & 11.74 & 0.02 & 11.80 & 0.02 & 10.20 & 0.08 \\
WISE J053515.45$-$690932.5 & 83.8144 & -69.1590 & 1.00 & 1.00 & 0.73 & 2.61e-04 & 1.01e-04 & 1.54e-04 & 2.69e-04 & 7.55e-04 & 2.90e-04 & 7.13e-04 & 3.22e-04 & 12.46 & 0.01 & 12.56 & 0.02 & 11.12 & 0.32 \\
WISE J053515.46$-$702219.8 & 83.8144 & -70.3722 & 1.00 & 1.00 & 0.93 & 1.69e-02 & 3.37e-02 & 3.92e-02 & 4.56e-02 & 6.63e-03 & 1.28e-02 & 1.58e-02 & 1.87e-02 & 10.85 & 0.13 & 10.59 & 0.10 & 9.52 & 0.03 \\
WISE J053515.55$-$702918.5 & 83.8148 & -70.4885 & 1.00 & 1.00 & 0.96 & 5.01e-03 & 8.80e-03 & 9.15e-03 & 4.30e-03 & 4.24e-03 & 7.98e-03 & 8.08e-03 & 3.67e-03 & 12.09 & 0.05 & 12.11 & 0.05 & 11.35 & 0.09 \\
WISE J053515.66$-$703120.7 & 83.8152 & -70.5224 & 1.00 & 1.00 & 0.86 & 4.02e-03 & 3.96e-03 & 6.90e-03 & 5.73e-03 & 3.16e-03 & 4.44e-03 & 6.11e-03 & 5.00e-03 & 9.80 & 0.06 & 9.81 & 0.05 & 9.20 & 0.03 \\
WISE J053515.83$-$661721.1 & 83.8159 & -66.2892 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 1.62e-03 & 2.19e-03 & 1.55e-03 & 9.84e-04 & 1.03e-03 & 1.65e-03 & 1.41e-03 & 10.13 & 0.03 & 10.14 & 0.02 & 8.88 & 0.03 \\
WISE J053516.15$-$703503.1 & 83.8173 & -70.5842 & 1.00 & 1.00 & 0.95 & 1.95e-03 & 3.47e-03 & 3.41e-03 & 3.79e-03 & 2.12e-03 & 3.21e-03 & 2.73e-03 & 3.37e-03 & 10.24 & 0.04 & 10.32 & 0.03 & 9.85 & 0.04 \\
WISE J053516.19$-$691922.3 & 83.8175 & -69.3229 & 1.00 & 1.00 & 0.98 & 1.24e-02 & 2.43e-02 & 1.36e-02 & 6.92e-03 & 1.16e-02 & 2.16e-02 & 1.27e-02 & 6.79e-03 & 10.43 & 0.09 & 10.50 & 0.09 & 10.41 & 0.07 \\
WISE J053516.35$-$700131.4 & 83.8181 & -70.0254 & 1.00 & 1.00 & 0.93 & 2.36e-03 & 3.38e-03 & 2.47e-03 & 2.44e-03 & 1.51e-03 & 2.85e-03 & 3.08e-03 & 3.36e-03 & 10.63 & 0.04 & 10.68 & 0.05 & 10.96 & 0.14 \\
WISE J053516.37$-$695206.7 & 83.8182 & -69.8685 & 1.00 & 1.00 & 0.96 & 1.41e-03 & 2.64e-03 & 3.38e-03 & 3.56e-03 & 8.51e-04 & 1.46e-03 & 2.32e-03 & 2.55e-03 & 11.08 & 0.05 & 11.16 & 0.05 & 11.59 & 0.19 \\
WISE J053516.52$-$700851.7 & 83.8188 & -70.1477 & 1.00 & 1.00 & 0.93 & 4.42e-04 & 4.90e-04 & 4.94e-04 & 6.37e-04 & 6.21e-04 & 9.97e-04 & 1.03e-03 & 1.02e-03 & 10.63 & 0.02 & 10.80 & 0.03 & 9.95 & 0.05 \\
WISE J053516.76$-$632149.6 & 83.8198 & -63.3638 & 1.00 & 1.00 & 0.97 & 1.25e-02 & 1.72e-02 & 1.58e-02 & 1.81e-02 & 5.27e-03 & 6.35e-03 & 7.43e-03 & 8.79e-03 & 11.77 & 0.12 & 11.55 & 0.09 & 10.73 & 0.05 \\
WISE J053516.82$-$700028.0 & 83.8201 & -70.0078 & 1.00 & 1.00 & 0.95 & 1.46e-03 & 2.08e-03 & 2.32e-03 & 3.12e-03 & 1.27e-03 & 1.72e-03 & 2.07e-03 & 2.24e-03 & 11.18 & 0.04 & 11.25 & 0.04 & 10.75 & 0.09 \\
WISE J053517.07$-$685830.0 & 83.8211 & -68.9750 & 1.00 & 1.00 & 0.90 & 6.03e-05 & 9.03e-05 & 6.96e-05 & 1.19e-05 & 3.32e-04 & 3.62e-04 & 4.93e-04 & -7.19e-06 & 11.62 & 0.01 & 11.79 & 0.02 & nan & nan \\
WISE J053517.08$-$672345.0 & 83.8212 & -67.3958 & 1.00 & 1.00 & 0.92 & 1.37e-02 & 1.03e-02 & 1.38e-02 & 1.37e-02 & 1.07e-02 & 1.37e-02 & 1.69e-02 & 1.71e-02 & 9.76 & 0.08 & 9.63 & 0.10 & 8.89 & 0.02 \\
WISE J053517.18$-$670052.3 & 83.8216 & -67.0145 & 1.00 & 1.00 & 0.93 & 5.99e-04 & 1.21e-04 & 3.76e-04 & 1.42e-04 & 8.25e-04 & 2.17e-04 & 3.71e-04 & 2.39e-04 & 12.34 & 0.01 & 12.44 & 0.02 & 12.20 & 0.16 \\
WISE J053517.46$-$674052.2 & 83.8227 & -67.6812 & 1.00 & 1.00 & 0.95 & 1.13e-03 & 2.32e-03 & 3.28e-03 & 5.45e-03 & -2.21e-04 & 2.23e-03 & 5.92e-03 & 8.67e-03 & 14.80 & 0.09 & 14.81 & 0.12 & nan & nan \\
WISE J053517.52$-$701015.4 & 83.8230 & -70.1709 & 1.00 & 1.00 & 0.79 & 4.83e-04 & 3.75e-04 & 6.18e-04 & 3.42e-04 & 4.54e-04 & 2.48e-04 & 5.90e-04 & 3.23e-04 & 10.99 & 0.01 & 11.14 & 0.02 & 10.76 & 0.09 \\
WISE J053517.54$-$700118.7 & 83.8231 & -70.0219 & 1.00 & 1.00 & 0.83 & 4.90e-04 & 5.60e-04 & 6.58e-04 & 5.53e-04 & 4.33e-04 & 2.84e-04 & 6.18e-04 & 6.97e-04 & 12.25 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J053517.55$-$655100.0 & 83.8231 & -65.8500 & 1.00 & 1.00 & 0.92 & 1.84e-03 & 1.71e-03 & 1.61e-03 & 2.01e-03 & 1.99e-03 & 1.77e-03 & 1.61e-03 & 2.49e-03 & 10.80 & 0.03 & 10.93 & 0.03 & 10.42 & 0.05 \\
WISE J053517.87$-$691018.8 & 83.8245 & -69.1719 & 1.00 & 1.00 & 0.70 & 9.80e-04 & 8.56e-04 & 3.41e-04 & 2.15e-04 & 2.14e-03 & 1.37e-03 & 1.90e-03 & 1.28e-03 & 13.77 & 0.02 & 13.94 & 0.04 & nan & nan \\
WISE J053517.97$-$685249.9 & 83.8249 & -68.8805 & 1.00 & 1.00 & 0.89 & 1.58e-03 & 8.72e-04 & 1.13e-03 & 1.36e-03 & 3.67e-03 & 1.84e-03 & 1.90e-03 & 2.67e-03 & 11.28 & 0.03 & 11.33 & 0.04 & 9.86 & 0.04 \\
WISE J053518.11$-$694116.9 & 83.8255 & -69.6880 & 1.00 & 1.00 & 0.92 & 7.16e-04 & 1.49e-03 & 7.86e-04 & 3.03e-04 & 8.77e-04 & 1.92e-03 & 1.16e-03 & 3.09e-04 & 10.67 & 0.02 & 10.83 & 0.02 & nan & nan \\
WISE J053518.12$-$645244.9 & 83.8255 & -64.8791 & 1.00 & 1.00 & 0.78 & 3.79e-04 & -1.87e-05 & 2.02e-04 & 2.26e-04 & 1.47e-03 & 4.36e-04 & 8.21e-04 & 8.08e-04 & 12.66 & 0.01 & 12.74 & 0.03 & 12.63 & 0.23 \\
WISE J053518.30$-$700900.0 & 83.8263 & -70.1500 & 1.00 & 1.00 & 0.81 & 2.07e-03 & 2.77e-03 & 3.66e-03 & 1.69e-03 & 1.24e-03 & 1.74e-03 & 2.26e-03 & 1.35e-03 & 9.96 & 0.04 & 9.98 & 0.03 & 9.02 & 0.03 \\
WISE J053518.35$-$684116.7 & 83.8265 & -68.6880 & 1.00 & 1.00 & 0.94 & 1.53e-03 & 9.36e-04 & 1.44e-03 & 2.07e-03 & 2.46e-03 & 1.67e-03 & 2.32e-03 & 3.13e-03 & 12.08 & 0.03 & 12.13 & 0.03 & 10.71 & 0.08 \\
WISE J053518.43$-$665632.9 & 83.8268 & -66.9425 & 1.00 & 1.00 & 0.94 & 1.23e-03 & 1.46e-03 & 1.58e-03 & 1.10e-03 & 1.49e-03 & 1.54e-03 & 1.56e-03 & 1.21e-03 & 10.65 & 0.02 & 10.78 & 0.02 & 10.68 & 0.05 \\
WISE J053518.50$-$680214.1 & 83.8271 & -68.0372 & 1.00 & 1.00 & 0.97 & 2.14e-01 & 1.50e-01 & 2.72e-01 & 3.11e-01 & 8.67e-02 & 7.28e-02 & 1.54e-01 & 1.98e-01 & 15.02 & 0.45 & 14.76 & 0.37 & nan & nan \\
WISE J053518.54$-$675852.3 & 83.8273 & -67.9812 & 1.00 & 1.00 & 0.84 & 4.11e-04 & 3.89e-04 & 2.67e-04 & 1.49e-04 & 4.11e-04 & 7.74e-04 & 4.89e-04 & 1.50e-04 & 10.77 & 0.01 & 10.94 & 0.02 & 9.88 & 0.04 \\
WISE J053518.58$-$693916.8 & 83.8274 & -69.6547 & 1.00 & 1.00 & 0.89 & 9.76e-03 & 2.15e-02 & 2.88e-02 & 3.84e-02 & 6.79e-03 & 1.69e-02 & 2.20e-02 & 2.92e-02 & 10.85 & 0.13 & 10.66 & 0.10 & 9.15 & 0.04 \\
WISE J053518.62$-$631010.3 & 83.8276 & -63.1695 & 1.00 & 0.96 & 0.85 & 4.82e-05 & 5.87e-05 & 6.47e-05 & 4.51e-05 & 7.52e-06 & 8.21e-05 & 2.03e-05 & -5.18e-05 & 11.43 & 0.01 & 11.58 & 0.01 & 11.37 & 0.07 \\
WISE J053518.96$-$682107.2 & 83.8290 & -68.3520 & 1.00 & 1.00 & 0.83 & 3.41e-04 & 2.83e-04 & 2.21e-04 & 3.22e-04 & 3.45e-04 & 4.65e-04 & 2.79e-04 & 2.53e-04 & 10.99 & 0.01 & 11.12 & 0.01 & 10.87 & 0.06 \\
WISE J053518.98$-$675325.0 & 83.8291 & -67.8903 & 1.00 & 1.00 & 0.90 & 1.42e-01 & 2.04e-01 & 7.15e-02 & 1.41e-01 & 4.75e-02 & 6.27e-02 & 1.65e-02 & 6.83e-02 & 15.11 & 0.28 & 14.91 & 0.18 & nan & nan \\
WISE J053519.08$-$705855.7 & 83.8295 & -70.9822 & 1.00 & 1.00 & 0.93 & 1.97e-03 & 2.80e-03 & 5.01e-03 & 5.92e-03 & 1.59e-03 & 2.65e-03 & 4.41e-03 & 4.96e-03 & 9.85 & 0.05 & 9.83 & 0.05 & 9.08 & 0.02 \\
WISE J053519.16$-$665925.0 & 83.8298 & -66.9903 & 1.00 & 1.00 & 0.94 & 1.13e-03 & 1.31e-03 & 4.95e-04 & 9.90e-04 & 1.85e-03 & 2.18e-03 & 2.78e-04 & 1.19e-03 & 12.95 & 0.02 & 13.02 & 0.03 & 12.25 & 0.17 \\
WISE J053519.44$-$704234.1 & 83.8310 & -70.7095 & 1.00 & 1.00 & 0.97 & 5.85e-03 & 1.49e-03 & 6.19e-03 & 3.07e-03 & 4.16e-03 & 9.57e-04 & 4.63e-03 & 2.01e-03 & 12.14 & 0.04 & 12.20 & 0.04 & nan & nan \\
WISE J053519.53$-$671400.1 & 83.8314 & -67.2334 & 1.00 & 1.00 & 0.93 & 7.38e-04 & 6.67e-04 & 1.04e-03 & 8.29e-04 & 3.24e-04 & 6.60e-04 & 6.72e-04 & 3.24e-04 & 12.60 & 0.02 & 12.64 & 0.02 & 12.37 & 0.19 \\
WISE J053519.58$-$702855.7 & 83.8316 & -70.4821 & 1.00 & 1.00 & 0.96 & 8.37e-03 & 2.25e-03 & 7.14e-03 & 3.87e-03 & 6.04e-03 & 1.68e-03 & 5.05e-03 & 3.47e-03 & 12.24 & 0.05 & 12.31 & 0.05 & 12.40 & 0.24 \\
WISE J053519.88$-$652104.0 & 83.8328 & -65.3511 & 1.00 & 1.00 & 0.98 & 4.33e-03 & 2.80e-03 & 2.37e-03 & 2.26e-03 & 4.07e-03 & 2.09e-03 & 2.07e-03 & 2.04e-03 & 11.15 & 0.04 & 11.21 & 0.03 & 10.86 & 0.05 \\
WISE J053519.99$-$701336.3 & 83.8333 & -70.2267 & 1.00 & 1.00 & 0.95 & 2.96e-03 & 2.60e-03 & 6.70e-04 & 2.99e-03 & 3.24e-03 & 2.46e-03 & 1.17e-03 & 3.09e-03 & 11.57 & 0.03 & 11.66 & 0.04 & 10.67 & 0.09 \\
WISE J053520.01$-$694845.8 & 83.8334 & -69.8127 & 1.00 & 1.00 & 0.95 & 2.67e-03 & 7.94e-03 & 1.08e-02 & 7.67e-03 & 1.51e-03 & 4.27e-03 & 5.87e-03 & 4.41e-03 & 9.69 & 0.06 & 9.58 & 0.06 & 7.69 & 0.02 \\
WISE J053520.10$-$703139.0 & 83.8337 & -70.5275 & 1.00 & 1.00 & 0.95 & 1.20e-03 & 2.02e-03 & 1.65e-03 & 9.45e-04 & 1.73e-03 & 3.04e-03 & 2.74e-03 & 1.66e-03 & 10.15 & 0.03 & 10.25 & 0.03 & 9.50 & 0.03 \\
WISE J053520.29$-$705739.6 & 83.8345 & -70.9610 & 1.00 & 1.00 & 0.95 & 7.39e-03 & 6.61e-03 & 4.36e-03 & 6.59e-03 & 6.01e-03 & 5.61e-03 & 4.17e-03 & 5.86e-03 & 11.85 & 0.05 & 11.92 & 0.05 & 11.86 & 0.14 \\
WISE J053520.38$-$702003.4 & 83.8349 & -70.3343 & 1.00 & 1.00 & 0.95 & 6.20e-03 & 1.32e-02 & 1.48e-02 & 1.03e-02 & 4.16e-03 & 9.99e-03 & 1.12e-02 & 6.43e-03 & 11.45 & 0.07 & 11.48 & 0.06 & 10.81 & 0.07 \\
WISE J053520.49$-$652247.9 & 83.8354 & -65.3800 & 1.00 & 1.00 & 0.75 & 3.72e-03 & 2.59e-03 & 4.97e-03 & 6.43e-03 & 2.98e-02 & 2.06e-02 & 2.61e-02 & 9.04e-03 & 15.69 & 0.07 & 15.11 & 0.17 & nan & nan \\
WISE J053520.54$-$693026.3 & 83.8356 & -69.5073 & 1.00 & 1.00 & 0.88 & 1.68e-03 & 6.78e-04 & 1.08e-03 & 1.17e-03 & 1.44e-03 & 6.60e-04 & 1.07e-03 & 7.84e-04 & 12.39 & 0.02 & 12.47 & 0.02 & 10.60 & 0.13 \\
WISE J053520.70$-$661550.1 & 83.8362 & -66.2639 & 1.00 & 1.00 & 0.91 & 3.07e-04 & 5.86e-04 & 4.19e-04 & 8.85e-05 & 4.55e-04 & 8.44e-04 & 6.90e-04 & 7.43e-05 & 11.29 & 0.01 & 11.45 & 0.02 & 10.62 & 0.06 \\
WISE J053520.73$-$693155.5 & 83.8364 & -69.5321 & 1.00 & 0.96 & 0.77 & 1.22e-05 & 1.58e-05 & 3.01e-05 & 7.07e-05 & 9.17e-05 & 9.91e-05 & -7.41e-05 & 1.11e-04 & 12.04 & 0.01 & 12.20 & 0.01 & 10.59 & 0.08 \\
WISE J053520.89$-$705356.5 & 83.8370 & -70.8990 & 1.00 & 1.00 & 0.95 & 4.53e-03 & 6.53e-03 & 6.93e-03 & 4.71e-03 & 2.47e-03 & 3.60e-03 & 4.86e-03 & 3.19e-03 & 11.55 & 0.05 & 11.56 & 0.04 & 11.40 & 0.09 \\
WISE J053520.99$-$684135.3 & 83.8375 & -68.6931 & 1.00 & 1.00 & 0.94 & 1.75e-03 & 3.82e-03 & 3.48e-03 & 4.13e-03 & 1.35e-03 & 3.88e-03 & 5.86e-03 & 7.81e-03 & 10.97 & 0.06 & 10.92 & 0.09 & 10.10 & 0.05 \\
WISE J053521.00$-$702132.8 & 83.8375 & -70.3591 & 1.00 & 1.00 & 0.91 & 3.49e-03 & 7.20e-03 & 5.80e-03 & 3.21e-03 & 2.16e-03 & 4.67e-03 & 3.49e-03 & 1.94e-03 & 10.41 & 0.06 & 10.45 & 0.04 & 9.76 & 0.03 \\
WISE J053521.23$-$684715.8 & 83.8385 & -68.7877 & 1.00 & 0.99 & 0.84 & 6.23e-04 & 5.56e-04 & 2.45e-04 & 8.13e-04 & 4.30e-04 & 2.73e-04 & 9.65e-05 & 2.75e-04 & 12.00 & 0.02 & 12.11 & 0.02 & 11.92 & 0.14 \\
WISE J053521.42$-$695627.6 & 83.8393 & -69.9410 & 1.00 & 1.00 & 0.93 & 2.13e-03 & 3.43e-03 & 2.49e-03 & 2.90e-03 & 1.06e-03 & 2.06e-03 & 2.71e-03 & 3.57e-03 & 11.02 & 0.04 & 10.97 & 0.04 & 9.34 & 0.04 \\
WISE J053521.42$-$680238.1 & 83.8393 & -68.0439 & 1.00 & 1.00 & 0.89 & 2.69e-04 & 3.36e-04 & 1.70e-04 & 2.30e-04 & 1.59e-04 & 2.34e-04 & 6.82e-05 & 1.30e-04 & 11.37 & 0.01 & 11.50 & 0.01 & 11.30 & 0.11 \\
WISE J053521.60$-$703323.4 & 83.8400 & -70.5565 & 1.00 & 1.00 & 0.96 & 2.14e-03 & 4.62e-03 & 5.02e-03 & 6.26e-03 & 2.26e-03 & 4.83e-03 & 5.41e-03 & 7.43e-03 & 10.07 & 0.05 & 10.13 & 0.05 & 9.42 & 0.04 \\
WISE J053521.74$-$645040.8 & 83.8406 & -64.8447 & 1.00 & 1.00 & 0.86 & 1.26e-02 & 3.55e-03 & 1.06e-02 & 7.32e-03 & 9.69e-03 & 2.32e-03 & 7.88e-03 & 4.80e-03 & 12.05 & 0.06 & 12.13 & 0.06 & 11.72 & 0.10 \\
WISE J053521.78$-$664754.3 & 83.8407 & -66.7984 & 1.00 & 1.00 & 0.95 & 3.77e-04 & 1.04e-03 & 2.43e-03 & 3.12e-03 & 4.89e-04 & 1.83e-03 & 3.31e-03 & 4.59e-03 & 13.71 & 0.05 & 13.46 & 0.06 & nan & nan \\
WISE J053521.79$-$685016.3 & 83.8408 & -68.8379 & 1.00 & 1.00 & 0.98 & 1.18e-02 & 1.48e-02 & 4.70e-03 & 5.97e-03 & 7.36e-03 & 9.02e-03 & 3.19e-03 & 3.94e-03 & 11.13 & 0.07 & 11.08 & 0.06 & 9.53 & 0.03 \\
WISE J053522.09$-$704846.0 & 83.8420 & -70.8128 & 1.00 & 1.00 & 0.81 & 8.59e-04 & 9.26e-04 & 8.36e-04 & 8.54e-04 & 6.63e-04 & 5.54e-04 & 5.71e-04 & 4.56e-04 & 12.31 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J053522.24$-$701224.0 & 83.8427 & -70.2067 & 1.00 & 1.00 & 0.87 & 1.14e-04 & 3.57e-05 & 1.20e-04 & 8.86e-05 & 1.27e-04 & 2.13e-05 & 1.30e-04 & 7.54e-05 & 11.26 & 0.01 & 11.44 & 0.01 & nan & nan \\
WISE J053522.47$-$660232.2 & 83.8436 & -66.0423 & 1.00 & 0.97 & 0.75 & -9.30e-05 & -8.45e-05 & -8.88e-05 & -7.27e-06 & -1.81e-04 & -1.45e-04 & 8.99e-06 & -6.75e-05 & 12.72 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J053522.49$-$693939.1 & 83.8437 & -69.6609 & 1.00 & 1.00 & 0.89 & 7.38e-04 & 4.17e-04 & 7.37e-04 & 9.50e-04 & 1.19e-03 & 5.23e-04 & 1.26e-03 & 1.70e-03 & 12.60 & 0.02 & 12.69 & 0.03 & 11.05 & 0.18 \\
WISE J053522.52$-$675549.2 & 83.8438 & -67.9303 & 1.00 & 1.00 & 0.94 & 9.83e-03 & 1.41e-02 & 7.22e-03 & 2.87e-03 & 4.97e-03 & 7.78e-03 & 4.26e-03 & 2.14e-03 & 11.10 & 0.07 & 11.18 & 0.05 & 10.09 & 0.04 \\
WISE J053522.54$-$695057.2 & 83.8439 & -69.8492 & 1.00 & 1.00 & 0.85 & 5.28e-04 & 1.67e-04 & 3.71e-04 & 3.13e-04 & 7.49e-04 & 3.15e-04 & 5.21e-04 & 4.53e-04 & 12.14 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J053522.76$-$685210.3 & 83.8448 & -68.8695 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 6.27e-03 & 1.07e-02 & 1.02e-02 & 7.20e-03 & 4.28e-03 & 7.90e-03 & 6.69e-03 & 12.01 & 0.07 & 12.09 & 0.06 & 11.25 & 0.10 \\
WISE J053522.80$-$692307.2 & 83.8450 & -69.3853 & 0.99 & 1.00 & 0.77 & -1.22e-05 & 3.05e-06 & 4.10e-05 & 4.12e-05 & 2.26e-04 & 7.53e-05 & 2.56e-04 & 1.39e-04 & 12.43 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J053522.86$-$695643.0 & 83.8452 & -69.9453 & 1.00 & 1.00 & 0.92 & 5.02e-03 & 1.22e-02 & 1.42e-02 & 1.70e-02 & 3.81e-03 & 9.70e-03 & 1.25e-02 & 1.45e-02 & 10.36 & 0.07 & 10.39 & 0.06 & 9.18 & 0.04 \\
WISE J053522.99$-$695336.8 & 83.8458 & -69.8935 & 1.00 & 1.00 & 0.78 & 4.23e-04 & 2.44e-04 & 1.33e-04 & 1.65e-04 & 5.75e-04 & 3.18e-04 & 3.13e-04 & 2.68e-04 & 11.88 & 0.01 & 12.01 & 0.02 & 11.04 & 0.10 \\
WISE J053523.13$-$704017.1 & 83.8464 & -70.6714 & 1.00 & 1.00 & 0.98 & 8.47e-03 & 9.83e-03 & 5.58e-03 & 1.12e-02 & 5.00e-03 & 6.12e-03 & 3.16e-03 & 6.62e-03 & 10.63 & 0.07 & 10.66 & 0.06 & 10.28 & 0.06 \\
WISE J053523.20$-$672408.8 & 83.8467 & -67.4024 & 1.00 & 1.00 & 0.93 & 7.79e-03 & 7.93e-03 & 4.02e-03 & 3.76e-03 & 4.39e-03 & 4.29e-03 & 2.27e-03 & 2.39e-03 & 11.48 & 0.05 & 11.54 & 0.04 & 10.94 & 0.06 \\
WISE J053523.23$-$660155.7 & 83.8468 & -66.0321 & 1.00 & 1.00 & 0.79 & 1.69e-03 & 1.61e-03 & 2.33e-03 & 2.20e-03 & 6.64e-03 & 5.51e-03 & 5.48e-03 & 6.37e-03 & 14.32 & 0.04 & 14.16 & 0.06 & 10.68 & 0.07 \\
WISE J053523.42$-$693613.4 & 83.8476 & -69.6037 & 1.00 & 1.00 & 0.93 & 2.98e-04 & 5.08e-04 & 3.31e-04 & 3.30e-04 & 2.44e-04 & 7.23e-04 & 5.65e-04 & 4.28e-04 & 11.63 & 0.01 & 11.76 & 0.02 & 9.78 & 0.07 \\
WISE J053523.42$-$630221.5 & 83.8476 & -63.0393 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 7.05e-03 & 1.49e-02 & 2.39e-02 & 8.25e-04 & 4.11e-03 & 8.99e-03 & 1.57e-02 & 14.69 & 0.12 & 13.61 & 0.09 & 10.88 & 0.05 \\
WISE J053523.44$-$664126.8 & 83.8477 & -66.6908 & 1.00 & 1.00 & 0.88 & 4.70e-05 & 1.46e-03 & 2.23e-03 & 1.63e-03 & -3.03e-04 & 3.98e-04 & 2.21e-03 & 2.34e-03 & 15.25 & 0.05 & 14.73 & 0.06 & 11.64 & 0.10 \\
WISE J053523.46$-$702232.7 & 83.8477 & -70.3758 & 1.00 & 1.00 & 0.92 & 8.76e-04 & 7.07e-04 & 6.42e-04 & 8.65e-04 & 7.54e-04 & 7.57e-04 & 5.45e-04 & 9.30e-04 & 11.04 & 0.02 & 11.17 & 0.02 & 11.25 & 0.10 \\
WISE J053523.50$-$704238.8 & 83.8479 & -70.7108 & 1.00 & 1.00 & 0.78 & 4.87e-03 & 2.26e-03 & 3.77e-03 & 2.25e-03 & 1.67e-03 & 1.39e-03 & 1.22e-03 & 6.51e-04 & 10.70 & 0.04 & 10.78 & 0.03 & 10.64 & 0.09 \\
WISE J053523.50$-$651150.3 & 83.8479 & -65.1973 & 1.00 & 1.00 & 0.96 & 7.11e-03 & 1.32e-02 & 1.72e-02 & 1.55e-02 & 7.07e-03 & 1.52e-02 & 2.12e-02 & 1.89e-02 & 10.68 & 0.08 & 10.72 & 0.08 & 10.29 & 0.04 \\
WISE J053523.52$-$682315.7 & 83.8480 & -68.3877 & 1.00 & 1.00 & 0.85 & 3.59e-02 & 5.77e-02 & 2.04e-02 & 2.30e-02 & 2.80e-03 & 9.93e-03 & 5.28e-04 & -2.14e-03 & 15.25 & 0.14 & 15.11 & 0.09 & nan & nan \\
WISE J053523.59$-$635850.2 & 83.8483 & -63.9806 & 1.00 & 0.96 & 0.73 & 9.77e-05 & 9.12e-05 & 6.19e-05 & 6.17e-05 & 3.41e-05 & 6.24e-05 & 1.10e-04 & 8.97e-05 & 12.03 & 0.01 & 12.14 & 0.01 & 11.95 & 0.11 \\
WISE J053523.66$-$701818.7 & 83.8486 & -70.3052 & 1.00 & 1.00 & 0.97 & 2.74e-03 & 4.48e-03 & 3.13e-03 & 4.17e-03 & 2.83e-03 & 4.63e-03 & 3.26e-03 & 3.64e-03 & 10.39 & 0.04 & 10.50 & 0.04 & 9.75 & 0.03 \\
WISE J053523.70$-$692700.0 & 83.8487 & -69.4500 & 1.00 & 0.99 & 0.83 & 2.52e-04 & 1.75e-04 & 2.36e-04 & 3.27e-04 & 5.43e-05 & 7.64e-05 & 2.28e-04 & 3.04e-04 & 12.11 & 0.01 & 12.20 & 0.02 & 12.27 & 0.21 \\
WISE J053523.94$-$664851.1 & 83.8497 & -66.8142 & 1.00 & 1.00 & 0.97 & 3.86e-03 & 6.97e-04 & 3.56e-03 & 1.13e-03 & 4.54e-03 & 6.66e-04 & 4.06e-03 & 1.31e-03 & 12.07 & 0.03 & 12.16 & 0.04 & 11.85 & 0.12 \\
WISE J053524.06$-$662415.4 & 83.8503 & -66.4043 & 1.00 & 1.00 & 0.97 & 1.01e-02 & 1.56e-02 & 1.46e-02 & 1.57e-02 & 1.02e-02 & 1.67e-02 & 1.78e-02 & 1.66e-02 & 10.42 & 0.07 & 10.41 & 0.08 & 9.06 & 0.02 \\
WISE J053524.09$-$663534.0 & 83.8504 & -66.5928 & 1.00 & 1.00 & 0.87 & 2.80e-04 & 3.55e-04 & 3.81e-04 & 3.21e-04 & 2.07e-04 & 5.57e-04 & 6.79e-04 & 5.31e-04 & 10.51 & 0.01 & 10.68 & 0.02 & 10.58 & 0.05 \\
WISE J053524.09$-$662754.1 & 83.8504 & -66.4650 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 1.53e-03 & 1.29e-03 & 2.64e-03 & 1.05e-03 & 1.48e-03 & 1.69e-03 & 3.21e-03 & 11.51 & 0.04 & 11.54 & 0.04 & 11.16 & 0.07 \\
WISE J053524.11$-$690621.8 & 83.8505 & -69.1060 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 3.65e-04 & 1.50e-03 & 9.22e-04 & 2.69e-03 & 2.51e-04 & 2.24e-03 & 9.40e-04 & 12.25 & 0.02 & 12.31 & 0.03 & nan & nan \\
WISE J053524.39$-$680024.2 & 83.8516 & -68.0067 & 1.00 & 1.00 & 0.96 & 8.31e-03 & 1.50e-02 & 9.46e-03 & 3.36e-03 & 3.91e-03 & 7.24e-03 & 5.03e-03 & 2.57e-03 & 10.43 & 0.08 & 10.36 & 0.07 & 9.85 & 0.04 \\
WISE J053524.51$-$670012.0 & 83.8521 & -67.0033 & 1.00 & 1.00 & 0.99 & 1.21e-01 & 1.33e-01 & 9.91e-02 & 9.63e-02 & 1.07e-01 & 1.08e-01 & 1.11e-01 & 1.07e-01 & 14.01 & 0.32 & 13.81 & 0.33 & nan & nan \\
WISE J053524.51$-$651129.5 & 83.8521 & -65.1915 & 1.00 & 1.00 & 0.99 & 5.50e-03 & 1.35e-02 & 1.66e-02 & 1.61e-02 & 6.07e-03 & 1.48e-02 & 1.94e-02 & 1.85e-02 & 9.86 & 0.07 & 9.91 & 0.08 & 9.33 & 0.03 \\
WISE J053524.53$-$703501.1 & 83.8522 & -70.5836 & 1.00 & 1.00 & 0.94 & 8.35e-03 & 1.10e-02 & 6.00e-03 & 5.24e-03 & 6.19e-03 & 9.78e-03 & 5.68e-03 & 3.77e-03 & 10.86 & 0.06 & 10.89 & 0.06 & 10.29 & 0.07 \\
WISE J053524.54$-$702207.6 & 83.8523 & -70.3688 & 1.00 & 0.99 & 0.77 & 2.88e-04 & 7.88e-05 & 2.43e-04 & 2.68e-04 & 3.19e-04 & 1.14e-04 & 5.47e-05 & 3.04e-04 & 12.38 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J053524.67$-$670707.4 & 83.8528 & -67.1187 & 1.00 & 1.00 & 0.97 & 3.31e-03 & 7.10e-03 & 1.02e-02 & 1.11e-02 & 1.83e-03 & 4.45e-03 & 6.85e-03 & 8.11e-03 & 11.47 & 0.06 & 11.44 & 0.05 & 11.05 & 0.06 \\
WISE J053524.74$-$702416.0 & 83.8531 & -70.4045 & 1.00 & 1.00 & 0.77 & 8.06e-05 & 4.01e-05 & 3.81e-05 & 3.21e-05 & 2.13e-04 & 1.77e-05 & 1.12e-04 & 5.53e-05 & 11.48 & 0.01 & 11.68 & 0.01 & 11.79 & 0.13 \\
WISE J053524.90$-$665431.3 & 83.8537 & -66.9087 & 1.00 & 1.00 & 0.93 & 3.39e-02 & 6.09e-02 & 5.15e-02 & 1.34e-02 & 4.31e-02 & 8.53e-02 & 7.28e-02 & 2.11e-02 & 14.57 & 0.13 & 14.66 & 0.16 & nan & nan \\
WISE J053524.97$-$701519.2 & 83.8540 & -70.2553 & 0.99 & 1.00 & 0.73 & 1.62e-05 & -3.03e-05 & 5.38e-05 & 1.32e-04 & 1.00e-03 & 2.24e-04 & 5.86e-04 & 9.17e-04 & 13.00 & 0.02 & 13.18 & 0.03 & nan & nan \\
WISE J053524.99$-$625529.9 & 83.8541 & -62.9250 & 1.00 & 1.00 & 0.96 & 1.42e-03 & 1.91e-03 & 2.16e-03 & 3.18e-03 & 1.68e-03 & 1.79e-03 & 2.11e-03 & 2.80e-03 & 9.35 & 0.06 & 9.28 & 0.06 & 8.60 & 0.02 \\
WISE J053524.99$-$665837.9 & 83.8541 & -66.9772 & 1.00 & 1.00 & 0.87 & 8.08e-03 & 1.76e-02 & 2.34e-02 & 2.61e-02 & 3.92e-03 & 1.23e-02 & 1.93e-02 & 2.44e-02 & 14.85 & 0.11 & 14.64 & 0.10 & nan & nan \\
WISE J053525.00$-$685414.9 & 83.8542 & -68.9042 & 1.00 & 1.00 & 0.99 & 4.45e-03 & 1.87e-02 & 1.57e-02 & 1.77e-02 & 6.29e-03 & 2.51e-02 & 2.08e-02 & 2.51e-02 & 12.79 & 0.09 & 12.72 & 0.10 & 10.81 & 0.14 \\
WISE J053525.02$-$694144.5 & 83.8543 & -69.6957 & 1.00 & 1.00 & 0.94 & 4.89e-04 & 9.77e-04 & 9.51e-04 & 5.85e-04 & 8.01e-04 & 1.19e-03 & 1.23e-03 & 1.00e-03 & 12.30 & 0.02 & 12.30 & 0.03 & 10.13 & 0.08 \\
WISE J053525.18$-$691603.4 & 83.8549 & -69.2676 & 1.00 & 1.00 & 0.87 & 4.54e-04 & 4.59e-04 & 7.85e-04 & 1.52e-03 & 1.15e-03 & 1.79e-03 & 3.01e-03 & 3.16e-03 & 14.10 & 0.04 & 14.22 & 0.06 & 10.88 & 0.10 \\
WISE J053525.42$-$685706.3 & 83.8559 & -68.9518 & 1.00 & 1.00 & 0.86 & 1.09e-03 & 1.05e-03 & 1.10e-03 & 4.45e-04 & 2.03e-03 & 1.22e-03 & 1.86e-03 & 5.17e-04 & 11.56 & 0.02 & 11.68 & 0.03 & 11.18 & 0.12 \\
WISE J053525.45$-$682616.5 & 83.8560 & -68.4379 & 1.00 & 0.99 & 0.73 & 7.01e-05 & 8.21e-05 & 8.88e-05 & 7.70e-05 & 9.72e-05 & 8.08e-05 & 5.14e-05 & 8.32e-05 & 11.10 & 0.01 & 11.24 & 0.01 & 11.71 & 0.12 \\
WISE J053525.50$-$673625.0 & 83.8563 & -67.6069 & 1.00 & 1.00 & 0.93 & 1.64e-03 & 2.76e-03 & 3.92e-03 & 4.46e-03 & 1.36e-03 & 2.42e-03 & 3.44e-03 & 4.02e-03 & 9.94 & 0.04 & 10.00 & 0.04 & 9.18 & 0.08 \\
WISE J053525.66$-$703030.6 & 83.8569 & -70.5085 & 1.00 & 1.00 & 0.90 & 9.42e-04 & 4.37e-04 & 1.22e-03 & 9.00e-04 & 1.15e-03 & 5.59e-04 & 1.21e-03 & 6.96e-04 & 12.71 & 0.02 & 12.81 & 0.03 & nan & nan \\
WISE J053525.75$-$692239.0 & 83.8573 & -69.3775 & 1.00 & 1.00 & 0.77 & 8.75e-04 & 3.74e-04 & 9.42e-04 & 3.67e-04 & 8.53e-04 & 9.80e-05 & 8.33e-04 & 2.62e-04 & 12.24 & 0.02 & 12.34 & 0.02 & 11.64 & 0.18 \\
WISE J053525.95$-$680945.7 & 83.8581 & -68.1627 & 1.00 & 0.98 & 0.81 & 1.40e-04 & 2.33e-04 & 2.57e-04 & 3.46e-04 & 3.47e-04 & 3.95e-04 & 3.25e-04 & 3.73e-04 & 12.44 & 0.01 & 12.53 & 0.02 & 11.93 & 0.17 \\
WISE J053525.98$-$664807.4 & 83.8583 & -66.8020 & 1.00 & 1.00 & 0.91 & 1.44e-04 & 2.61e-04 & 2.32e-04 & 2.04e-04 & 8.28e-05 & 2.94e-04 & 2.39e-04 & 6.55e-05 & 11.24 & 0.01 & 11.38 & 0.01 & 11.05 & 0.07 \\
WISE J053526.13$-$650420.5 & 83.8589 & -65.0724 & 1.00 & 1.00 & 0.91 & 5.39e-03 & 1.26e-02 & 1.76e-02 & 2.19e-02 & 2.60e-03 & 5.33e-03 & 7.59e-03 & 9.02e-03 & 9.67 & 0.10 & 9.47 & 0.07 & 8.81 & 0.02 \\
WISE J053526.18$-$695350.6 & 83.8591 & -69.8974 & 1.00 & 1.00 & 0.91 & 6.38e-04 & 9.32e-04 & 1.10e-03 & 8.82e-04 & 8.39e-04 & 1.69e-03 & 2.02e-03 & 1.20e-03 & 10.73 & 0.02 & 10.90 & 0.03 & 10.14 & 0.05 \\
WISE J053526.33$-$664352.0 & 83.8597 & -66.7311 & 1.00 & 1.00 & 0.91 & 8.84e-05 & 5.33e-04 & 6.98e-04 & 1.01e-03 & 3.54e-04 & 4.33e-04 & 1.60e-03 & 2.50e-03 & 14.06 & 0.04 & 14.09 & 0.07 & nan & nan \\
WISE J053526.43$-$700503.2 & 83.8601 & -70.0842 & 1.00 & 1.00 & 0.93 & 1.56e-03 & 2.50e-03 & 3.46e-03 & 1.85e-03 & 2.34e-03 & 3.74e-03 & 4.28e-03 & 2.23e-03 & 10.20 & 0.03 & 10.20 & 0.04 & 8.92 & 0.03 \\
WISE J053526.43$-$700234.6 & 83.8601 & -70.0429 & 1.00 & 1.00 & 0.94 & 5.96e-03 & 3.33e-03 & 7.96e-03 & 2.08e-03 & 3.59e-03 & 1.81e-03 & 4.79e-03 & 1.50e-03 & 10.08 & 0.05 & 10.08 & 0.04 & 8.71 & 0.04 \\
WISE J053526.51$-$694638.4 & 83.8604 & -69.7773 & 1.00 & 1.00 & 0.85 & 9.67e-04 & 1.55e-03 & 1.27e-03 & 1.60e-03 & 7.65e-04 & 2.21e-03 & 1.71e-03 & 1.80e-03 & 9.81 & 0.02 & 9.88 & 0.03 & 9.60 & 0.06 \\
WISE J053526.52$-$623204.2 & 83.8605 & -62.5345 & 1.00 & 1.00 & 0.80 & 6.12e-04 & 2.09e-04 & 2.69e-04 & 5.20e-04 & 3.93e-04 & 4.99e-05 & 2.34e-05 & 2.86e-04 & 12.81 & 0.02 & 12.91 & 0.02 & 12.98 & 0.32 \\
WISE J053526.61$-$653312.3 & 83.8609 & -65.5534 & 1.00 & 1.00 & 0.81 & 1.16e-03 & 1.60e-03 & 1.12e-03 & 1.53e-03 & 8.26e-04 & 1.01e-03 & 5.40e-04 & 7.50e-04 & 12.12 & 0.03 & 12.12 & 0.02 & 11.75 & 0.11 \\
WISE J053527.00$-$673644.9 & 83.8625 & -67.6125 & 1.00 & 1.00 & 0.97 & 1.35e-02 & 4.89e-03 & 1.09e-02 & 9.10e-03 & 8.76e-03 & 2.97e-03 & 8.12e-03 & 6.74e-03 & 12.36 & 0.07 & 12.43 & 0.06 & nan & nan \\
WISE J053527.16$-$694322.6 & 83.8632 & -69.7229 & 1.00 & 1.00 & 0.94 & 9.84e-04 & 2.21e-03 & 2.63e-03 & 2.63e-03 & 1.77e-03 & 4.37e-03 & 5.22e-03 & 5.10e-03 & 9.89 & 0.03 & 10.03 & 0.04 & 9.67 & 0.05 \\
WISE J053527.30$-$690123.0 & 83.8638 & -69.0231 & 1.00 & 1.00 & 0.92 & 1.52e-03 & 4.27e-03 & 4.62e-03 & 3.33e-03 & 1.29e-03 & 4.55e-03 & 3.87e-03 & 3.09e-03 & 14.12 & 0.06 & 13.89 & 0.07 & 9.70 & 0.10 \\
WISE J053527.50$-$675143.2 & 83.8646 & -67.8620 & 1.00 & 1.00 & 0.94 & 7.87e-05 & 1.56e-04 & 9.91e-05 & 3.49e-05 & 1.16e-04 & 2.45e-04 & 1.44e-04 & -7.62e-06 & 11.38 & 0.01 & 11.52 & 0.01 & 10.70 & 0.06 \\
WISE J053527.54$-$625640.6 & 83.8648 & -62.9446 & 1.00 & 1.00 & 0.86 & 1.30e-04 & -3.74e-05 & 1.75e-05 & 8.78e-05 & 3.74e-04 & 1.95e-04 & -2.22e-06 & 2.36e-04 & 12.60 & 0.01 & 12.73 & 0.02 & 12.63 & 0.22 \\
WISE J053527.64$-$694710.0 & 83.8652 & -69.7861 & 1.00 & 1.00 & 0.88 & 2.67e-02 & 1.78e-02 & 2.63e-02 & 1.30e-02 & 1.59e-02 & 1.10e-02 & 1.97e-02 & 1.23e-02 & 12.53 & 0.11 & 12.47 & 0.09 & nan & nan \\
WISE J053527.67$-$665121.4 & 83.8653 & -66.8559 & 1.00 & 1.00 & 0.97 & 1.88e-03 & 1.52e-03 & 1.85e-03 & 3.08e-04 & 2.92e-03 & 1.85e-03 & 3.13e-03 & 3.52e-04 & 11.01 & 0.03 & 11.13 & 0.03 & 10.85 & 0.06 \\
WISE J053527.98$-$684935.6 & 83.8666 & -68.8266 & 1.00 & 1.00 & 0.77 & 2.28e-04 & 4.37e-04 & 2.52e-04 & 2.32e-04 & 1.73e-04 & 2.45e-04 & 2.47e-04 & 2.70e-04 & 11.35 & 0.01 & 11.49 & 0.01 & 11.38 & 0.08 \\
WISE J053527.99$-$691611.0 & 83.8666 & -69.2697 & 1.00 & 1.00 & 0.99 & 1.68e-03 & 5.38e-03 & 1.05e-02 & 1.59e-02 & 1.58e-03 & 5.48e-03 & 1.14e-02 & 1.96e-02 & 13.62 & 0.15 & 12.58 & 0.19 & 7.25 & 0.02 \\
WISE J053528.06$-$703954.4 & 83.8669 & -70.6651 & 1.00 & 0.98 & 0.70 & 3.30e-04 & 4.04e-04 & 6.18e-04 & 2.88e-04 & 7.19e-04 & 1.99e-03 & 1.62e-03 & 1.57e-03 & 14.35 & 0.03 & 14.56 & 0.04 & 10.51 & 0.06 \\
WISE J053528.08$-$651833.9 & 83.8670 & -65.3094 & 0.95 & 1.00 & 0.83 & -6.69e-03 & -4.63e-03 & -5.66e-03 & -2.48e-03 & 6.01e-05 & 6.63e-03 & 3.40e-03 & 1.87e-02 & 15.87 & 0.07 & 15.16 & 0.14 & nan & nan \\
WISE J053528.21$-$701925.1 & 83.8675 & -70.3236 & 1.00 & 1.00 & 0.73 & 3.58e-04 & 2.20e-04 & 1.63e-04 & 2.33e-04 & 6.54e-04 & 2.28e-04 & 3.68e-04 & 3.43e-04 & 12.37 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J053528.27$-$640608.6 & 83.8678 & -64.1024 & 1.00 & 1.00 & 0.91 & 3.27e-04 & 3.41e-04 & 2.03e-04 & 2.59e-04 & 3.25e-04 & 2.43e-04 & 1.90e-04 & 1.82e-04 & 11.69 & 0.01 & 11.82 & 0.02 & 11.61 & 0.09 \\
WISE J053528.36$-$700028.8 & 83.8682 & -70.0080 & 1.00 & 1.00 & 0.85 & 2.27e-04 & 3.90e-04 & 1.98e-04 & 7.42e-05 & 3.31e-04 & 4.81e-04 & 1.75e-04 & 1.26e-05 & 11.34 & 0.01 & 11.46 & 0.01 & 11.30 & 0.15 \\
WISE J053528.52$-$695352.8 & 83.8688 & -69.8980 & 1.00 & 1.00 & 0.92 & 2.90e-03 & 4.42e-04 & 2.60e-03 & 1.36e-03 & 2.34e-03 & 3.93e-04 & 2.16e-03 & 1.05e-03 & 12.43 & 0.03 & 12.50 & 0.03 & 11.93 & 0.18 \\
WISE J053528.55$-$691115.7 & 83.8690 & -69.1877 & 1.00 & 1.00 & 0.83 & 4.90e-04 & 6.93e-04 & 4.83e-04 & 3.68e-04 & 5.36e-04 & 6.61e-04 & 5.77e-04 & 2.15e-04 & 11.57 & 0.02 & 11.63 & 0.02 & nan & nan \\
WISE J053528.61$-$663230.4 & 83.8692 & -66.5418 & 1.00 & 1.00 & 0.99 & 2.49e-03 & 1.53e-03 & 2.88e-03 & 1.10e-03 & 1.73e-03 & 8.67e-04 & 1.96e-03 & 6.92e-04 & 11.77 & 0.03 & 11.80 & 0.03 & 11.82 & 0.12 \\
WISE J053528.64$-$660226.1 & 83.8693 & -66.0406 & 1.00 & 1.00 & 0.84 & 2.89e-04 & 3.40e-04 & 2.50e-04 & 3.80e-04 & 6.42e-04 & 2.05e-03 & 2.54e-03 & 2.65e-03 & 14.64 & 0.03 & 14.12 & 0.05 & 10.15 & 0.05 \\
WISE J053528.74$-$695835.5 & 83.8698 & -69.9765 & 1.00 & 1.00 & 0.80 & 9.81e-04 & 8.53e-04 & 7.26e-04 & 9.78e-04 & 6.29e-04 & 1.27e-03 & 1.22e-03 & 1.25e-03 & 10.16 & 0.02 & 10.25 & 0.02 & 9.24 & 0.04 \\
WISE J053528.78$-$655052.2 & 83.8699 & -65.8478 & 1.00 & 1.00 & 0.74 & -1.32e-04 & -1.86e-04 & 1.84e-03 & 2.73e-03 & 2.72e-03 & -1.23e-04 & 4.14e-03 & 7.43e-04 & 15.49 & 0.07 & 14.93 & 0.09 & 12.16 & 0.17 \\
WISE J053528.84$-$700403.9 & 83.8702 & -70.0678 & 1.00 & 1.00 & 0.92 & 3.36e-03 & 5.52e-03 & 4.47e-03 & 2.75e-03 & 2.55e-03 & 3.79e-03 & 3.82e-03 & 3.11e-03 & 10.80 & 0.05 & 10.83 & 0.05 & 10.78 & 0.10 \\
WISE J053528.86$-$694923.4 & 83.8702 & -69.8232 & 1.00 & 0.96 & 0.78 & 9.22e-04 & 2.31e-04 & 8.06e-04 & 6.76e-04 & 1.08e-04 & 5.06e-05 & 2.47e-04 & 2.21e-04 & 13.10 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J053528.87$-$695800.4 & 83.8703 & -69.9668 & 1.00 & 1.00 & 0.96 & 3.94e-03 & 6.35e-03 & 6.29e-03 & 3.56e-03 & 2.85e-03 & 4.87e-03 & 5.12e-03 & 2.75e-03 & 10.62 & 0.05 & 10.68 & 0.05 & 9.22 & 0.04 \\
WISE J053528.98$-$702143.8 & 83.8708 & -70.3622 & 1.00 & 1.00 & 0.92 & 1.42e-03 & 1.05e-03 & 7.47e-04 & 1.55e-03 & 1.81e-03 & 2.09e-03 & 1.79e-03 & 2.04e-03 & 10.61 & 0.02 & 10.82 & 0.03 & 10.69 & 0.06 \\
WISE J053529.01$-$702421.9 & 83.8709 & -70.4061 & 1.00 & 1.00 & 0.93 & 3.08e-03 & 3.60e-03 & 1.92e-03 & 2.58e-03 & 2.25e-03 & 3.37e-03 & 1.48e-03 & 2.32e-03 & 11.13 & 0.04 & 11.07 & 0.04 & 10.03 & 0.04 \\
WISE J053529.12$-$663700.9 & 83.8713 & -66.6169 & 1.00 & 1.00 & 0.93 & 3.01e-03 & 7.32e-03 & 1.06e-02 & 1.15e-02 & 1.98e-03 & 5.96e-03 & 9.08e-03 & 9.91e-03 & 10.74 & 0.06 & 10.79 & 0.06 & 10.07 & 0.03 \\
WISE J053529.49$-$704826.9 & 83.8729 & -70.8075 & 1.00 & 1.00 & 0.86 & 9.36e-05 & 1.39e-04 & 1.53e-04 & 3.21e-04 & 1.13e-04 & 2.08e-04 & 2.53e-04 & 4.55e-04 & 12.28 & 0.01 & 12.39 & 0.02 & nan & nan \\
WISE J053529.51$-$702802.6 & 83.8729 & -70.4674 & 1.00 & 1.00 & 0.96 & 5.33e-03 & 7.04e-03 & 6.09e-03 & 6.46e-03 & 3.33e-03 & 3.75e-03 & 2.86e-03 & 3.51e-03 & 10.19 & 0.05 & 10.23 & 0.04 & 9.28 & 0.03 \\
WISE J053529.76$-$683828.3 & 83.8740 & -68.6412 & 1.00 & 1.00 & 0.97 & 3.55e-03 & 1.02e-02 & 1.37e-02 & 1.46e-02 & 3.11e-03 & 8.22e-03 & 1.10e-02 & 1.20e-02 & 10.38 & 0.07 & 10.43 & 0.07 & 9.66 & 0.03 \\
WISE J053529.85$-$694115.6 & 83.8744 & -69.6877 & 1.00 & 1.00 & 0.83 & 4.31e-04 & 1.50e-04 & 2.35e-04 & 5.07e-04 & 8.02e-04 & 1.41e-04 & 4.13e-04 & 7.32e-04 & 12.12 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J053529.86$-$701402.9 & 83.8744 & -70.2341 & 1.00 & 1.00 & 0.84 & 5.44e-04 & 1.34e-04 & 3.40e-04 & 4.95e-04 & 2.36e-03 & 8.23e-04 & 3.95e-04 & 1.41e-03 & 13.71 & 0.02 & 13.94 & 0.04 & nan & nan \\
WISE J053529.92$-$635138.7 & 83.8747 & -63.8607 & 1.00 & 1.00 & 0.85 & 6.22e-04 & 1.33e-03 & 1.51e-03 & 1.68e-03 & 1.43e-03 & 2.59e-03 & 2.06e-03 & 2.69e-03 & 11.97 & 0.03 & 11.94 & 0.04 & 11.70 & 0.10 \\
WISE J053529.94$-$704342.1 & 83.8748 & -70.7284 & 1.00 & 1.00 & 0.90 & 5.25e-04 & 4.29e-04 & 1.66e-04 & 3.71e-04 & 3.86e-04 & 3.27e-04 & 6.09e-05 & 2.45e-04 & 12.10 & 0.02 & 12.23 & 0.02 & 10.83 & 0.07 \\
WISE J053530.03$-$702058.3 & 83.8751 & -70.3495 & 1.00 & 1.00 & 0.80 & 2.05e-03 & 4.56e-04 & 1.43e-03 & 7.43e-04 & 8.54e-03 & 2.44e-03 & 8.96e-03 & 5.43e-03 & 13.07 & 0.03 & 13.18 & 0.06 & 11.31 & 0.10 \\
WISE J053530.05$-$654105.7 & 83.8752 & -65.6849 & 1.00 & 1.00 & 0.97 & 5.03e-03 & 7.38e-03 & 9.08e-03 & 9.34e-03 & 3.53e-03 & 4.27e-03 & 5.89e-03 & 6.41e-03 & 10.44 & 0.06 & 10.48 & 0.05 & 9.89 & 0.03 \\
WISE J053530.08$-$694458.1 & 83.8753 & -69.7495 & 1.00 & 1.00 & 0.80 & 8.73e-04 & 5.78e-04 & 8.91e-04 & 1.00e-03 & 4.69e-04 & 4.46e-04 & 4.91e-04 & 5.78e-04 & 12.51 & 0.02 & 12.58 & 0.02 & 9.95 & 0.07 \\
WISE J053530.20$-$671243.8 & 83.8758 & -67.2122 & 1.00 & 1.00 & 0.97 & 7.78e-03 & 5.47e-03 & 1.27e-02 & 1.30e-02 & 5.50e-03 & 5.77e-03 & 1.14e-02 & 1.31e-02 & 9.70 & 0.11 & 9.60 & 0.12 & 8.99 & 0.02 \\
WISE J053530.59$-$700545.9 & 83.8775 & -70.0961 & 1.00 & 0.99 & 0.90 & 3.88e-05 & 6.64e-05 & 1.91e-05 & 4.31e-05 & 1.27e-04 & 5.87e-05 & 9.24e-05 & 9.08e-05 & 11.73 & 0.01 & 11.90 & 0.01 & 11.77 & 0.20 \\
WISE J053530.60$-$700048.2 & 83.8775 & -70.0134 & 1.00 & 1.00 & 0.95 & 1.14e-03 & 1.48e-03 & 1.42e-03 & 2.30e-03 & 9.08e-04 & 1.18e-03 & 1.45e-03 & 2.20e-03 & 9.80 & 0.03 & 9.84 & 0.03 & 8.54 & 0.03 \\
WISE J053530.62$-$704641.5 & 83.8776 & -70.7782 & 1.00 & 1.00 & 0.96 & 2.48e-03 & 4.71e-03 & 5.77e-03 & 5.41e-03 & 2.39e-03 & 5.74e-03 & 7.60e-03 & 7.68e-03 & 9.89 & 0.06 & 9.69 & 0.08 & 8.85 & 0.03 \\
WISE J053530.68$-$701444.7 & 83.8778 & -70.2458 & 0.97 & 0.96 & 0.85 & -1.29e-06 & -2.21e-05 & -1.17e-06 & -1.39e-05 & 8.05e-06 & -8.31e-05 & -1.73e-05 & -4.51e-05 & 11.52 & 0.01 & 11.61 & 0.01 & 12.18 & 0.23 \\
WISE J053530.75$-$684419.9 & 83.8781 & -68.7388 & 1.00 & 1.00 & 0.75 & 1.34e-03 & 5.74e-03 & 8.93e-03 & 1.67e-02 & 4.54e-03 & 5.48e-03 & 8.13e-03 & 1.24e-02 & 14.33 & 0.08 & 13.61 & 0.07 & 9.51 & 0.04 \\
WISE J053530.76$-$692224.2 & 83.8782 & -69.3734 & 1.00 & 1.00 & 0.88 & 4.99e-04 & 8.53e-04 & 7.14e-04 & 5.38e-04 & 1.41e-03 & 2.22e-03 & 1.76e-03 & 9.33e-04 & 12.09 & 0.02 & 12.21 & 0.03 & 10.71 & 0.07 \\
WISE J053530.83$-$690007.6 & 83.8785 & -69.0021 & 1.00 & 1.00 & 0.95 & 3.97e-03 & 1.66e-03 & 2.66e-03 & 3.37e-03 & 3.44e-03 & 1.92e-03 & 2.50e-03 & 3.46e-03 & 12.33 & 0.04 & 12.43 & 0.04 & nan & nan \\
WISE J053530.95$-$643046.1 & 83.8789 & -64.5128 & 1.00 & 1.00 & 0.78 & 2.12e-04 & 5.45e-05 & 7.96e-05 & 1.60e-04 & 1.95e-04 & 2.26e-04 & 3.99e-04 & 3.16e-04 & 12.23 & 0.01 & 12.34 & 0.02 & 12.42 & 0.16 \\
WISE J053531.04$-$672808.6 & 83.8793 & -67.4691 & 1.00 & 1.00 & 0.70 & 9.96e-03 & 1.28e-02 & 1.33e-02 & 1.59e-02 & 9.33e-03 & 1.42e-02 & 8.93e-03 & 1.26e-02 & 14.89 & 0.07 & 14.85 & 0.08 & 11.33 & 0.08 \\
WISE J053531.07$-$641240.2 & 83.8795 & -64.2112 & 1.00 & 1.00 & 0.79 & 4.35e-03 & 5.49e-03 & 2.90e-03 & 4.71e-03 & 3.23e-03 & 4.20e-03 & 2.28e-03 & 3.80e-03 & 10.59 & 0.05 & 10.43 & 0.04 & 9.75 & 0.03 \\
WISE J053531.09$-$680017.1 & 83.8795 & -68.0047 & 1.00 & 1.00 & 0.91 & 6.74e-03 & 3.59e-03 & 3.94e-03 & 5.34e-03 & 5.94e-03 & 4.39e-03 & 3.89e-03 & 6.26e-03 & 10.99 & 0.05 & 11.04 & 0.05 & 10.29 & 0.05 \\
WISE J053531.12$-$701335.2 & 83.8797 & -70.2265 & 1.00 & 1.00 & 0.92 & 1.98e-03 & 5.93e-04 & 1.59e-03 & 1.07e-03 & 4.99e-03 & 2.15e-03 & 4.04e-03 & 3.26e-03 & 11.29 & 0.02 & 11.32 & 0.04 & 11.05 & 0.09 \\
WISE J053531.20$-$700319.3 & 83.8800 & -70.0554 & 1.00 & 1.00 & 0.77 & 2.21e-04 & 1.30e-04 & 1.89e-04 & 2.87e-04 & 3.76e-04 & 2.91e-04 & 2.91e-04 & 3.54e-04 & 12.63 & 0.02 & 12.67 & 0.02 & 10.56 & 0.20 \\
WISE J053531.26$-$690824.4 & 83.8802 & -69.1401 & 1.00 & 1.00 & 0.97 & 3.99e-03 & 1.18e-02 & 1.82e-02 & 2.48e-02 & 3.91e-03 & 1.01e-02 & 1.54e-02 & 2.02e-02 & 10.03 & 0.10 & 9.97 & 0.08 & 8.17 & 0.04 \\
WISE J053531.37$-$663717.6 & 83.8807 & -66.6216 & 1.00 & 1.00 & 0.94 & 1.76e-03 & 1.32e-03 & 1.29e-03 & 2.62e-03 & 1.44e-03 & 1.97e-03 & 2.54e-03 & 4.65e-03 & 11.78 & 0.04 & 11.89 & 0.06 & 11.93 & 0.14 \\
WISE J053531.70$-$681153.6 & 83.8821 & -68.1982 & 1.00 & 1.00 & 0.90 & 2.76e-03 & 2.31e-03 & 3.71e-03 & 3.02e-03 & 2.95e-03 & 2.46e-03 & 4.23e-03 & 3.25e-03 & 9.72 & 0.04 & 9.71 & 0.04 & 9.00 & 0.03 \\
WISE J053531.70$-$703354.3 & 83.8821 & -70.5651 & 0.97 & 0.99 & 0.87 & 3.90e-05 & 8.94e-06 & -2.77e-05 & 4.18e-05 & 2.41e-04 & 1.55e-04 & 6.06e-05 & 2.99e-04 & 12.35 & 0.01 & 12.52 & 0.02 & 11.54 & 0.16 \\
WISE J053531.77$-$653350.0 & 83.8824 & -65.5639 & 1.00 & 1.00 & 0.91 & 3.52e-04 & 7.73e-05 & 6.08e-04 & 2.59e-04 & 4.42e-04 & 1.22e-04 & 7.15e-04 & 3.01e-04 & 12.56 & 0.02 & 12.63 & 0.02 & 12.51 & 0.19 \\
WISE J053531.85$-$694322.0 & 83.8827 & -69.7228 & 1.00 & 1.00 & 0.75 & 1.48e-03 & 6.24e-04 & 9.46e-04 & 1.20e-03 & 3.38e-03 & 1.13e-03 & 3.22e-03 & 1.99e-03 & 13.18 & 0.03 & 13.24 & 0.04 & nan & nan \\
WISE J053531.86$-$700439.9 & 83.8828 & -70.0778 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 1.86e-03 & 2.47e-03 & 3.49e-03 & 8.78e-04 & 1.61e-03 & 2.26e-03 & 3.48e-03 & 9.50 & 0.05 & 9.52 & 0.03 & 8.71 & 0.02 \\
WISE J053531.89$-$703840.0 & 83.8829 & -70.6444 & 1.00 & 1.00 & 0.91 & 2.28e-04 & 5.98e-05 & 3.23e-04 & 1.89e-04 & 3.56e-04 & 9.18e-05 & 5.65e-04 & 4.61e-04 & 12.24 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J053531.98$-$691823.3 & 83.8832 & -69.3065 & 1.00 & 1.00 & 0.83 & 1.44e-03 & 5.07e-04 & 6.76e-04 & 1.42e-03 & 9.62e-04 & 3.26e-04 & 3.35e-04 & 1.44e-03 & 12.75 & 0.02 & 12.90 & 0.02 & 11.37 & 0.12 \\
WISE J053532.12$-$700813.1 & 83.8839 & -70.1370 & 1.00 & 1.00 & 0.94 & 2.60e-03 & 3.42e-03 & 2.29e-03 & 3.46e-03 & 1.80e-03 & 2.88e-03 & 2.72e-03 & 3.86e-03 & 10.28 & 0.04 & 10.38 & 0.04 & 9.86 & 0.05 \\
WISE J053532.71$-$690901.3 & 83.8863 & -69.1504 & 1.00 & 1.00 & 0.91 & 2.61e-03 & 3.94e-03 & 2.74e-03 & 9.29e-04 & 3.11e-03 & 3.52e-03 & 3.19e-03 & 1.41e-03 & 11.27 & 0.04 & 11.34 & 0.04 & nan & nan \\
WISE J053532.76$-$704853.5 & 83.8865 & -70.8148 & 1.00 & 1.00 & 0.78 & 1.22e-03 & 1.17e-03 & 1.27e-03 & 8.94e-04 & 1.35e-03 & 1.48e-03 & 1.07e-03 & 9.30e-04 & 13.24 & 0.03 & 13.37 & 0.03 & nan & nan \\
WISE J053532.94$-$704247.1 & 83.8872 & -70.7131 & 1.00 & 1.00 & 0.74 & 1.20e-03 & 4.75e-04 & 1.32e-03 & 1.30e-04 & 1.48e-03 & 9.04e-04 & 7.71e-04 & 1.01e-03 & 13.81 & 0.03 & 14.03 & 0.04 & nan & nan \\
WISE J053532.96$-$681932.4 & 83.8873 & -68.3257 & 1.00 & 1.00 & 0.80 & 6.53e-05 & 1.20e-04 & 1.79e-04 & 1.67e-04 & 2.08e-04 & 2.73e-04 & 3.19e-04 & 2.95e-04 & 9.33 & 0.01 & 9.51 & 0.01 & 9.27 & 0.03 \\
WISE J053533.03$-$701659.1 & 83.8876 & -70.2831 & 1.00 & 1.00 & 0.96 & 4.07e-03 & 3.69e-03 & 5.47e-03 & 5.40e-03 & 3.23e-03 & 2.81e-03 & 4.39e-03 & 4.73e-03 & 10.03 & 0.05 & 10.10 & 0.05 & 9.43 & 0.03 \\
WISE J053533.13$-$704713.1 & 83.8880 & -70.7870 & 1.00 & 1.00 & 0.91 & 1.44e-04 & 1.39e-05 & 1.11e-04 & 1.71e-04 & 1.87e-04 & 1.63e-04 & 2.25e-04 & 4.59e-04 & 12.43 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J053533.44$-$702243.0 & 83.8893 & -70.3786 & 1.00 & 1.00 & 0.97 & 4.18e-03 & 2.20e-03 & 4.79e-03 & 2.72e-03 & 2.47e-03 & 1.37e-03 & 3.35e-03 & 2.11e-03 & 12.56 & 0.05 & 12.63 & 0.05 & 11.81 & 0.15 \\
WISE J053533.45$-$694045.3 & 83.8894 & -69.6793 & 1.00 & 1.00 & 0.96 & 9.89e-03 & 9.71e-03 & 9.40e-03 & 3.55e-03 & 1.01e-02 & 7.83e-03 & 8.84e-03 & 3.93e-03 & 10.77 & 0.06 & 10.91 & 0.06 & nan & nan \\
WISE J053533.49$-$654742.4 & 83.8895 & -65.7951 & 1.00 & 1.00 & 0.93 & 5.20e-03 & 2.30e-03 & 4.00e-03 & 3.91e-03 & 3.71e-03 & 2.63e-03 & 4.94e-03 & 4.43e-03 & 12.32 & 0.04 & 12.34 & 0.05 & 12.13 & 0.15 \\
WISE J053533.78$-$701603.4 & 83.8908 & -70.2676 & 1.00 & 1.00 & 0.86 & 4.75e-04 & 7.84e-04 & 8.03e-04 & 6.03e-04 & 7.47e-04 & 1.44e-03 & 1.59e-03 & 1.12e-03 & 10.84 & 0.02 & 11.05 & 0.02 & 10.79 & 0.06 \\
WISE J053533.89$-$710131.6 & 83.8912 & -71.0254 & 1.00 & 1.00 & 0.93 & 1.21e-03 & 1.47e-03 & 1.13e-03 & 9.60e-04 & 1.69e-03 & 2.63e-03 & 2.33e-03 & 1.71e-03 & 11.73 & 0.02 & 11.88 & 0.03 & 11.72 & 0.11 \\
WISE J053534.15$-$700510.1 & 83.8923 & -70.0861 & 1.00 & 1.00 & 0.87 & 4.05e-04 & 7.48e-04 & 5.76e-04 & 2.49e-04 & 1.42e-03 & 1.82e-03 & 1.87e-03 & 9.75e-04 & 12.78 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J053534.25$-$671002.5 & 83.8927 & -67.1674 & 1.00 & 1.00 & 0.89 & 5.31e-04 & 4.95e-04 & 4.69e-04 & 1.99e-04 & 5.43e-04 & 7.97e-04 & 5.72e-04 & 1.63e-04 & 10.92 & 0.01 & 11.10 & 0.02 & 10.96 & 0.06 \\
WISE J053534.36$-$640335.2 & 83.8932 & -64.0598 & 1.00 & 1.00 & 0.88 & 2.41e-03 & 3.86e-03 & 5.68e-03 & 4.39e-03 & 1.05e-03 & 1.18e-03 & 1.45e-03 & 1.44e-03 & 13.08 & 0.05 & 13.11 & 0.03 & 12.73 & 0.24 \\
WISE J053534.38$-$660410.5 & 83.8933 & -66.0696 & 1.00 & 1.00 & 0.87 & 5.36e-03 & 1.14e-02 & 1.80e-02 & 3.76e-02 & 1.72e-02 & 1.64e-02 & 3.33e-02 & 4.85e-02 & 15.57 & 0.18 & 14.54 & 0.24 & 10.52 & 0.05 \\
WISE J053534.40$-$702326.4 & 83.8933 & -70.3907 & 1.00 & 1.00 & 0.92 & 7.64e-04 & 9.88e-04 & 9.79e-04 & 1.43e-03 & 6.16e-04 & 1.18e-03 & 1.37e-03 & 1.89e-03 & 11.14 & 0.03 & 11.21 & 0.04 & 11.02 & 0.07 \\
WISE J053534.60$-$710229.7 & 83.8942 & -71.0416 & 1.00 & 1.00 & 0.73 & 2.18e-05 & 2.26e-05 & 3.37e-05 & 4.80e-05 & 3.56e-05 & 1.17e-05 & 9.94e-05 & 5.76e-05 & 10.68 & 0.01 & 10.86 & 0.01 & 10.64 & 0.05 \\
WISE J053534.90$-$702424.2 & 83.8954 & -70.4067 & 1.00 & 1.00 & 0.85 & 9.66e-04 & 8.55e-04 & 6.55e-04 & 7.85e-04 & 7.41e-04 & 9.57e-04 & 1.16e-03 & 1.25e-03 & 9.47 & 0.02 & 9.57 & 0.02 & 9.20 & 0.03 \\
WISE J053535.06$-$693907.9 & 83.8961 & -69.6522 & 1.00 & 1.00 & 0.89 & 6.26e-04 & 2.59e-04 & 5.37e-04 & 2.70e-04 & 1.11e-03 & 4.35e-04 & 6.34e-04 & 6.33e-04 & 12.34 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J053535.19$-$674022.1 & 83.8966 & -67.6728 & 1.00 & 1.00 & 0.90 & 1.23e-03 & 3.00e-03 & 4.14e-03 & 5.51e-03 & 1.09e-03 & 4.24e-03 & 4.87e-03 & 6.25e-03 & 13.04 & 0.05 & 12.72 & 0.06 & 9.82 & 0.04 \\
WISE J053535.21$-$674923.1 & 83.8967 & -67.8231 & 1.00 & 1.00 & 0.96 & 3.55e-03 & 1.24e-03 & 4.53e-03 & 2.97e-03 & 2.12e-03 & 1.19e-03 & 3.67e-03 & 2.86e-03 & 12.05 & 0.04 & 12.11 & 0.04 & 11.64 & 0.15 \\
WISE J053535.26$-$694752.9 & 83.8969 & -69.7980 & 1.00 & 1.00 & 0.90 & 1.73e-03 & 3.68e-03 & 3.84e-03 & 2.19e-03 & 1.87e-03 & 4.07e-03 & 3.95e-03 & 2.25e-03 & 11.22 & 0.04 & 11.25 & 0.04 & 12.01 & 0.25 \\
WISE J053535.32$-$670506.5 & 83.8972 & -67.0851 & 1.00 & 1.00 & 0.83 & 1.75e-05 & 2.59e-05 & 3.82e-05 & 3.95e-05 & 1.25e-04 & 1.45e-04 & 1.40e-04 & 2.02e-04 & 9.80 & 0.00 & 9.98 & 0.01 & 9.73 & 0.03 \\
WISE J053535.41$-$691633.4 & 83.8976 & -69.2759 & 1.00 & 1.00 & 0.79 & 2.31e-03 & 1.41e-03 & 2.17e-03 & 1.09e-03 & 8.41e-03 & 6.61e-03 & 5.83e-03 & 6.11e-03 & 14.28 & 0.03 & 14.58 & 0.06 & nan & nan \\
WISE J053535.56$-$703326.7 & 83.8982 & -70.5574 & 1.00 & 1.00 & 0.82 & 1.58e-03 & 2.27e-03 & 1.42e-03 & 1.76e-03 & 9.28e-04 & 1.28e-03 & 9.93e-04 & 1.59e-03 & 13.53 & 0.03 & 13.73 & 0.03 & nan & nan \\
WISE J053535.61$-$690955.7 & 83.8984 & -69.1655 & 1.00 & 1.00 & 0.94 & 3.31e-03 & 5.32e-03 & 2.21e-03 & 4.92e-03 & 2.11e-03 & 4.82e-03 & 1.06e-03 & 3.37e-03 & 11.27 & 0.05 & 11.24 & 0.04 & nan & nan \\
WISE J053535.73$-$632724.8 & 83.8989 & -63.4569 & 1.00 & 1.00 & 0.94 & 8.22e-03 & 1.05e-02 & 5.74e-03 & 7.86e-03 & 7.02e-03 & 1.04e-02 & 6.54e-03 & 7.27e-03 & 10.54 & 0.06 & 10.63 & 0.06 & 10.07 & 0.03 \\
WISE J053535.75$-$692841.2 & 83.8989 & -69.4781 & 1.00 & 1.00 & 0.88 & 2.64e-03 & 9.09e-04 & 2.27e-03 & 9.02e-04 & 1.61e-03 & 9.19e-04 & 1.26e-03 & 5.04e-04 & 12.61 & 0.03 & 12.65 & 0.03 & 12.12 & 0.25 \\
WISE J053535.91$-$703149.4 & 83.8996 & -70.5304 & 1.00 & 1.00 & 0.92 & 3.05e-03 & 4.62e-03 & 4.93e-03 & 5.30e-03 & 2.02e-03 & 2.57e-03 & 2.59e-03 & 2.79e-03 & 9.90 & 0.05 & 9.93 & 0.03 & 9.18 & 0.04 \\
WISE J053536.02$-$693829.7 & 83.9001 & -69.6416 & 1.00 & 1.00 & 0.75 & 4.49e-04 & 4.92e-04 & 3.14e-04 & 2.19e-04 & 4.52e-04 & 6.61e-04 & 3.49e-04 & 3.18e-04 & 11.04 & 0.01 & 11.22 & 0.02 & 11.69 & 0.28 \\
WISE J053536.12$-$635858.8 & 83.9005 & -63.9830 & 1.00 & 1.00 & 0.97 & 3.66e-03 & 8.68e-03 & 9.92e-03 & 7.89e-03 & 3.12e-03 & 7.65e-03 & 9.60e-03 & 7.48e-03 & 9.94 & 0.05 & 10.01 & 0.05 & 9.26 & 0.02 \\
WISE J053536.18$-$672022.8 & 83.9007 & -67.3397 & 1.00 & 0.95 & 0.89 & 1.66e-04 & 1.59e-04 & 1.49e-04 & 7.93e-05 & 4.18e-05 & 2.31e-05 & 3.47e-05 & 3.01e-06 & 11.84 & 0.01 & 11.86 & 0.01 & 12.23 & 0.17 \\
WISE J053536.35$-$675559.3 & 83.9014 & -67.9331 & 1.00 & 0.98 & 0.86 & -4.66e-06 & 9.87e-06 & 3.01e-05 & 1.24e-04 & -7.73e-06 & -4.56e-05 & 1.28e-04 & 1.58e-04 & 12.24 & 0.01 & 12.35 & 0.02 & 11.58 & 0.11 \\
WISE J053536.38$-$680505.7 & 83.9016 & -68.0849 & 1.00 & 1.00 & 0.92 & 8.97e-03 & 1.21e-02 & 7.47e-03 & 4.29e-03 & 6.48e-03 & 1.03e-02 & 5.85e-03 & 3.04e-03 & 10.84 & 0.06 & 10.90 & 0.06 & 10.51 & 0.05 \\
WISE J053536.49$-$632422.2 & 83.9020 & -63.4062 & 1.00 & 1.00 & 0.91 & 1.14e-02 & 2.00e-02 & 2.45e-02 & 2.74e-02 & 1.07e-02 & 1.68e-02 & 2.33e-02 & 2.15e-02 & 14.64 & 0.10 & 14.62 & 0.09 & nan & nan \\
WISE J053536.59$-$694806.2 & 83.9025 & -69.8017 & 1.00 & 1.00 & 0.72 & 6.29e-04 & 6.86e-04 & 7.56e-04 & 5.13e-04 & 1.20e-03 & 7.91e-04 & 6.76e-04 & 1.44e-03 & 13.35 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J053536.81$-$650941.0 & 83.9034 & -65.1614 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 7.20e-03 & 1.15e-02 & 1.17e-02 & 2.90e-03 & 8.11e-03 & 1.22e-02 & 1.17e-02 & 14.73 & 0.07 & 13.72 & 0.08 & 11.11 & 0.06 \\
WISE J053536.93$-$685029.0 & 83.9039 & -68.8414 & 1.00 & 1.00 & 0.88 & 6.40e-04 & 5.62e-04 & 5.18e-04 & 1.07e-03 & 1.74e-04 & 4.49e-04 & 3.87e-04 & 7.90e-04 & 12.26 & 0.02 & 12.33 & 0.02 & 11.99 & 0.14 \\
WISE J053536.95$-$695547.9 & 83.9039 & -69.9300 & 1.00 & 1.00 & 0.87 & 8.52e-04 & 6.70e-04 & 6.62e-04 & 6.04e-04 & 9.43e-04 & 8.71e-04 & 6.69e-04 & 6.06e-04 & 11.80 & 0.02 & 11.96 & 0.02 & 11.03 & 0.08 \\
WISE J053537.24$-$665945.5 & 83.9052 & -66.9960 & 1.00 & 1.00 & 0.96 & 3.99e-04 & 1.02e-03 & 1.01e-03 & 1.14e-03 & 4.83e-04 & 1.22e-03 & 1.27e-03 & 1.14e-03 & 13.11 & 0.03 & 12.38 & 0.03 & 10.46 & 0.04 \\
WISE J053537.39$-$651707.4 & 83.9058 & -65.2854 & 1.00 & 1.00 & 0.98 & 7.49e-03 & 4.92e-03 & 4.24e-03 & 8.12e-03 & 5.89e-03 & 4.24e-03 & 3.52e-03 & 6.36e-03 & 12.03 & 0.05 & 12.09 & 0.05 & 11.94 & 0.13 \\
WISE J053537.44$-$701355.1 & 83.9060 & -70.2320 & 1.00 & 1.00 & 0.72 & 5.42e-04 & 9.79e-06 & 4.07e-04 & 1.95e-04 & 9.74e-03 & 1.33e-03 & 7.67e-03 & 3.56e-03 & 13.91 & 0.03 & 14.08 & 0.06 & nan & nan \\
WISE J053537.50$-$693647.6 & 83.9062 & -69.6132 & 1.00 & 1.00 & 0.90 & 8.09e-03 & 5.15e-03 & 4.36e-03 & 8.08e-03 & 6.05e-03 & 3.75e-03 & 4.95e-03 & 6.09e-03 & 11.76 & 0.06 & 11.83 & 0.06 & 10.09 & 0.06 \\
WISE J053537.67$-$700624.0 & 83.9070 & -70.1067 & 1.00 & 1.00 & 0.89 & 1.90e-03 & 3.34e-03 & 4.43e-03 & 5.59e-03 & 9.43e-04 & 1.26e-03 & 1.62e-03 & 1.78e-03 & 10.24 & 0.04 & 9.49 & 0.03 & 7.43 & 0.02 \\
WISE J053537.75$-$700757.5 & 83.9073 & -70.1326 & 1.00 & 1.00 & 0.83 & 5.78e-04 & 2.20e-04 & 4.69e-04 & 7.69e-04 & 1.35e-03 & 7.09e-04 & 6.05e-04 & 9.16e-04 & 13.70 & 0.03 & 13.90 & 0.03 & nan & nan \\
WISE J053537.79$-$702536.5 & 83.9074 & -70.4268 & 1.00 & 0.99 & 0.78 & 5.92e-04 & 2.53e-04 & 2.25e-04 & 3.33e-04 & 6.28e-04 & 1.00e-04 & 2.48e-04 & 1.46e-04 & 12.29 & 0.01 & 12.41 & 0.02 & 11.83 & 0.12 \\
WISE J053537.97$-$670447.8 & 83.9082 & -67.0799 & 1.00 & 1.00 & 0.97 & 3.48e-03 & 7.51e-03 & 1.32e-02 & 1.49e-02 & 2.02e-03 & 4.58e-03 & 8.49e-03 & 1.00e-02 & 10.29 & 0.07 & 10.28 & 0.06 & 9.63 & 0.03 \\
WISE J053537.97$-$673620.4 & 83.9082 & -67.6057 & 1.00 & 1.00 & 0.94 & 9.66e-03 & 1.12e-02 & 9.39e-03 & 1.19e-02 & 8.78e-03 & 1.05e-02 & 9.10e-03 & 1.29e-02 & 11.21 & 0.07 & 11.21 & 0.08 & 10.55 & 0.14 \\
WISE J053538.02$-$694419.3 & 83.9084 & -69.7387 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 1.00e-03 & 2.69e-03 & 1.64e-03 & 2.46e-03 & 1.19e-03 & 2.47e-03 & 1.49e-03 & 11.52 & 0.04 & 11.59 & 0.04 & 10.65 & 0.13 \\
WISE J053538.30$-$705923.0 & 83.9096 & -70.9897 & 1.00 & 1.00 & 0.95 & 8.79e-03 & 1.54e-02 & 1.74e-02 & 1.77e-02 & 5.66e-03 & 1.10e-02 & 1.05e-02 & 1.05e-02 & 11.52 & 0.08 & 11.50 & 0.07 & 11.17 & 0.07 \\
WISE J053538.56$-$683614.9 & 83.9107 & -68.6041 & 1.00 & 1.00 & 0.91 & 2.00e-03 & 2.52e-03 & 2.06e-03 & 2.74e-03 & 8.36e-04 & 1.36e-03 & 7.47e-04 & 1.15e-03 & 11.30 & 0.04 & 11.32 & 0.03 & 10.59 & 0.05 \\
WISE J053538.58$-$665355.0 & 83.9108 & -66.8986 & 1.00 & 1.00 & 0.85 & 2.14e-04 & 2.81e-04 & 9.53e-05 & 1.96e-04 & 5.84e-04 & 9.17e-04 & 3.21e-04 & 3.51e-04 & 11.25 & 0.01 & 11.42 & 0.02 & 11.26 & 0.11 \\
WISE J053538.60$-$695059.9 & 83.9108 & -69.8500 & 1.00 & 1.00 & 0.92 & 3.30e-04 & 4.36e-04 & 6.33e-04 & 3.18e-04 & 3.52e-04 & 5.59e-04 & 7.88e-04 & 4.07e-04 & 10.77 & 0.01 & 10.94 & 0.02 & 10.86 & 0.07 \\
WISE J053538.75$-$705225.7 & 83.9114 & -70.8738 & 1.00 & 1.00 & 0.95 & 4.92e-02 & 5.30e-02 & 1.74e-02 & 5.35e-02 & 2.17e-02 & 2.42e-02 & 7.64e-03 & 2.31e-02 & 10.66 & 0.14 & 10.55 & 0.11 & 9.95 & 0.04 \\
WISE J053538.76$-$690110.2 & 83.9115 & -69.0195 & 1.00 & 1.00 & 0.86 & 2.70e-03 & 6.66e-03 & 8.44e-03 & 6.05e-03 & 3.75e-03 & 8.00e-03 & 1.04e-02 & 7.46e-03 & 14.05 & 0.05 & 13.43 & 0.06 & nan & nan \\
WISE J053538.89$-$704129.2 & 83.9120 & -70.6914 & 1.00 & 1.00 & 0.94 & 1.02e-03 & 4.07e-04 & 1.14e-03 & 7.66e-04 & 9.44e-04 & 4.37e-04 & 1.29e-03 & 8.94e-04 & 10.06 & 0.03 & 10.09 & 0.03 & 9.12 & 0.04 \\
WISE J053538.90$-$681755.8 & 83.9121 & -68.2988 & 1.00 & 1.00 & 0.92 & 4.20e-02 & 1.14e-02 & 4.27e-02 & 2.88e-02 & 3.40e-02 & 1.16e-02 & 3.76e-02 & 2.09e-02 & 9.76 & 0.14 & 9.43 & 0.13 & 8.65 & 0.02 \\
WISE J053538.93$-$653353.6 & 83.9122 & -65.5649 & 1.00 & 1.00 & 0.92 & 4.63e-04 & 2.21e-04 & 5.09e-04 & 2.72e-04 & 5.65e-04 & 1.67e-04 & 4.85e-04 & 4.01e-04 & 12.31 & 0.02 & 12.39 & 0.02 & 12.01 & 0.12 \\
WISE J053538.98$-$690633.8 & 83.9124 & -69.1094 & 1.00 & 1.00 & 0.86 & 1.50e-03 & 1.71e-03 & 1.79e-03 & 1.16e-03 & 1.65e-03 & 1.83e-03 & 1.41e-03 & 1.60e-03 & 12.17 & 0.03 & 12.28 & 0.03 & nan & nan \\
WISE J053539.12$-$695229.7 & 83.9130 & -69.8749 & 1.00 & 1.00 & 0.95 & 4.82e-03 & 5.43e-03 & 3.44e-03 & 5.33e-03 & 1.97e-03 & 2.18e-03 & 2.07e-03 & 2.74e-03 & 10.66 & 0.05 & 10.61 & 0.03 & 10.15 & 0.04 \\
WISE J053539.12$-$693440.9 & 83.9130 & -69.5780 & 1.00 & 1.00 & 0.75 & 5.99e-04 & 4.30e-04 & 6.16e-04 & 4.77e-04 & 3.76e-04 & 1.83e-04 & 2.84e-04 & 1.65e-04 & 9.95 & 0.01 & 10.05 & 0.01 & 9.36 & 0.04 \\
WISE J053539.19$-$700216.3 & 83.9133 & -70.0379 & 1.00 & 1.00 & 0.90 & 1.76e-03 & 3.12e-03 & 4.52e-03 & 4.38e-03 & 3.39e-03 & 3.28e-03 & 5.97e-03 & 3.98e-03 & 9.92 & 0.05 & 9.93 & 0.05 & 9.96 & 0.06 \\
WISE J053539.31$-$645851.3 & 83.9138 & -64.9809 & 1.00 & 1.00 & 0.90 & 5.06e-03 & 1.24e-02 & 1.90e-02 & 2.18e-02 & 3.19e-03 & 6.73e-03 & 9.98e-03 & 1.21e-02 & 10.10 & 0.10 & 10.04 & 0.11 & 9.41 & 0.03 \\
WISE J053539.35$-$702806.2 & 83.9139 & -70.4684 & 1.00 & 1.00 & 0.97 & 7.87e-03 & 1.48e-02 & 1.64e-02 & 1.63e-02 & 2.48e-03 & 4.29e-03 & 4.45e-03 & 3.52e-03 & 11.35 & 0.13 & 10.76 & 0.06 & 9.97 & 0.04 \\
WISE J053539.57$-$700535.9 & 83.9149 & -70.0933 & 1.00 & 1.00 & 0.90 & 2.18e-03 & 2.67e-03 & 1.37e-03 & 2.42e-03 & 2.36e-03 & 3.15e-03 & 1.03e-03 & 1.92e-03 & 11.28 & 0.03 & 11.47 & 0.03 & 10.92 & 0.11 \\
WISE J053539.57$-$695905.8 & 83.9149 & -69.9849 & 1.00 & 1.00 & 0.95 & 5.19e-03 & 1.06e-02 & 1.20e-02 & 9.77e-03 & 4.11e-03 & 9.06e-03 & 1.15e-02 & 9.81e-03 & 11.40 & 0.06 & 11.37 & 0.06 & nan & nan \\
WISE J053539.79$-$704010.0 & 83.9158 & -70.6694 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 1.06e-03 & 6.12e-04 & 7.48e-04 & 1.31e-03 & 1.62e-03 & 5.96e-04 & 9.80e-04 & 11.37 & 0.02 & 11.50 & 0.03 & 11.81 & 0.16 \\
WISE J053539.86$-$701839.8 & 83.9161 & -70.3111 & 1.00 & 1.00 & 0.80 & 1.32e-04 & 2.76e-04 & 2.30e-04 & 7.74e-05 & 2.69e-04 & 4.55e-04 & 4.00e-04 & 7.23e-05 & 11.07 & 0.01 & 11.24 & 0.01 & 11.06 & 0.07 \\
WISE J053540.00$-$682923.6 & 83.9167 & -68.4899 & 1.00 & 1.00 & 0.94 & 1.60e-02 & 2.29e-02 & 1.70e-02 & 2.20e-03 & 1.31e-02 & 2.11e-02 & 1.38e-02 & 3.47e-03 & 11.02 & 0.09 & 11.06 & 0.10 & 10.42 & 0.04 \\
WISE J053540.02$-$695148.0 & 83.9168 & -69.8633 & 1.00 & 1.00 & 0.82 & 8.86e-04 & 1.34e-03 & 1.92e-03 & 2.30e-03 & 1.72e-04 & 7.80e-04 & 1.26e-03 & 1.38e-03 & 13.28 & 0.03 & 13.50 & 0.03 & nan & nan \\
WISE J053540.13$-$692656.1 & 83.9172 & -69.4489 & 1.00 & 1.00 & 0.88 & 7.68e-04 & 7.76e-04 & 7.54e-04 & 1.80e-04 & 1.41e-03 & 1.51e-03 & 1.23e-03 & 4.11e-04 & 11.26 & 0.02 & 11.46 & 0.02 & 11.26 & 0.09 \\
WISE J053540.18$-$700402.7 & 83.9174 & -70.0674 & 1.00 & 1.00 & 0.98 & 2.72e-03 & 6.25e-03 & 9.09e-03 & 8.39e-03 & 1.82e-03 & 4.18e-03 & 5.97e-03 & 5.65e-03 & 10.30 & 0.07 & 10.25 & 0.06 & 8.61 & 0.03 \\
WISE J053540.19$-$665847.6 & 83.9175 & -66.9799 & 1.00 & 1.00 & 1.00 & 2.10e-02 & 6.97e-02 & 1.21e-01 & 1.55e-01 & 3.36e-02 & 9.76e-02 & 1.69e-01 & 2.28e-01 & 14.28 & 0.31 & 14.31 & 0.39 & nan & nan \\
WISE J053540.39$-$635249.1 & 83.9183 & -63.8803 & 1.00 & 1.00 & 0.95 & 7.10e-03 & 4.53e-03 & 9.85e-03 & 9.14e-03 & 6.47e-03 & 3.49e-03 & 7.40e-03 & 6.13e-03 & 9.99 & 0.06 & 10.01 & 0.05 & 9.46 & 0.02 \\
WISE J053540.41$-$680911.2 & 83.9184 & -68.1531 & 1.00 & 1.00 & 0.90 & -6.12e-05 & -7.10e-05 & 2.09e-05 & 6.21e-05 & -4.56e-05 & 2.65e-04 & 7.64e-04 & 1.13e-03 & 12.63 & 0.02 & 12.73 & 0.04 & 11.88 & 0.15 \\
WISE J053540.49$-$691829.0 & 83.9187 & -69.3080 & 1.00 & 1.00 & 0.83 & 1.77e-04 & 6.79e-05 & 1.53e-04 & 4.50e-05 & 9.00e-04 & 1.48e-04 & 9.70e-04 & 4.17e-04 & 12.33 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J053540.51$-$694346.1 & 83.9188 & -69.7295 & 0.98 & 1.00 & 0.71 & 1.09e-04 & 6.94e-05 & 5.92e-04 & 3.64e-04 & 2.03e-03 & 8.04e-04 & 2.45e-03 & 1.41e-03 & 14.08 & 0.02 & 14.31 & 0.05 & nan & nan \\
WISE J053540.51$-$671048.3 & 83.9188 & -67.1801 & 1.00 & 1.00 & 0.87 & 5.79e-03 & 1.24e-02 & 1.82e-02 & 1.95e-02 & 3.34e-03 & 7.02e-03 & 1.04e-02 & 1.09e-02 & 10.04 & 0.08 & 10.00 & 0.06 & 9.28 & 0.03 \\
WISE J053540.59$-$684420.1 & 83.9191 & -68.7389 & 1.00 & 1.00 & 0.96 & 5.77e-03 & 4.87e-03 & 8.94e-03 & 9.65e-03 & 3.39e-03 & 3.65e-03 & 6.94e-03 & 8.10e-03 & 9.75 & 0.06 & 9.76 & 0.05 & 9.06 & 0.03 \\
WISE J053540.60$-$682620.8 & 83.9192 & -68.4391 & 1.00 & 1.00 & 0.95 & 9.55e-04 & 2.68e-04 & 6.05e-04 & 7.33e-04 & 9.92e-04 & 1.92e-04 & 6.16e-04 & 8.31e-04 & 12.02 & 0.02 & 12.15 & 0.02 & 12.65 & 0.27 \\
WISE J053540.67$-$673018.9 & 83.9195 & -67.5052 & 1.00 & 1.00 & 0.92 & 3.49e-04 & 3.71e-04 & 3.13e-04 & 3.44e-04 & 5.59e-04 & 5.79e-04 & 5.54e-04 & 3.16e-04 & 11.97 & 0.01 & 12.08 & 0.02 & nan & nan \\
WISE J053540.75$-$682515.8 & 83.9198 & -68.4211 & 1.00 & 0.98 & 0.85 & 5.45e-05 & 1.72e-04 & 3.17e-04 & 2.63e-04 & 1.51e-05 & 1.10e-04 & 2.14e-04 & 1.22e-04 & 12.29 & 0.01 & 12.37 & 0.02 & 11.81 & 0.12 \\
WISE J053540.78$-$710152.8 & 83.9199 & -71.0313 & 1.00 & 1.00 & 0.97 & 1.04e-03 & 1.51e-03 & 2.83e-03 & 3.71e-03 & 1.07e-03 & 2.04e-03 & 4.50e-03 & 5.59e-03 & 13.71 & 0.08 & 13.57 & 0.09 & nan & nan \\
WISE J053540.88$-$701516.9 & 83.9203 & -70.2547 & 1.00 & 1.00 & 0.73 & 1.11e-02 & 1.22e-02 & 8.73e-03 & 1.21e-02 & 1.78e-03 & 2.66e-03 & 3.83e-03 & 5.80e-03 & 15.04 & 0.10 & 14.11 & 0.10 & 11.47 & 0.12 \\
WISE J053541.05$-$665153.7 & 83.9210 & -66.8649 & 1.00 & 1.00 & 0.97 & 8.79e-02 & 1.10e-01 & 8.40e-02 & 9.69e-02 & 8.59e-02 & 1.23e-01 & 9.24e-02 & 9.00e-02 & 14.98 & 0.26 & 14.80 & 0.28 & nan & nan \\
WISE J053541.12$-$701002.9 & 83.9214 & -70.1675 & 1.00 & 1.00 & 0.93 & 3.74e-03 & 5.02e-03 & 6.16e-03 & 5.30e-03 & 2.79e-03 & 3.85e-03 & 4.92e-03 & 4.01e-03 & 10.50 & 0.05 & 10.53 & 0.04 & 10.20 & 0.06 \\
WISE J053541.19$-$693256.4 & 83.9216 & -69.5490 & 1.00 & 1.00 & 0.87 & 1.30e-03 & 7.09e-04 & 8.79e-04 & 7.87e-04 & 1.64e-03 & 2.61e-04 & 1.26e-03 & 4.75e-04 & 11.98 & 0.02 & 12.11 & 0.02 & 10.45 & 0.10 \\
WISE J053541.21$-$660236.3 & 83.9217 & -66.0434 & 1.00 & 0.99 & 0.80 & 1.29e-04 & 1.36e-04 & 1.80e-04 & 1.26e-04 & 1.71e-04 & 3.07e-04 & 1.00e-04 & 4.76e-05 & 12.61 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J053541.43$-$693930.2 & 83.9226 & -69.6584 & 1.00 & 1.00 & 0.94 & 5.21e-03 & 8.91e-03 & 1.03e-02 & 6.60e-03 & 3.50e-03 & 7.59e-03 & 9.96e-03 & 6.95e-03 & 11.48 & 0.05 & 11.48 & 0.05 & 9.14 & 0.04 \\
WISE J053541.59$-$705612.9 & 83.9233 & -70.9369 & 1.00 & 1.00 & 0.77 & 5.44e-04 & 4.59e-04 & 6.53e-04 & 5.42e-04 & 1.24e-03 & 8.17e-04 & 1.78e-03 & 1.89e-03 & 13.37 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J053541.70$-$695922.5 & 83.9238 & -69.9896 & 1.00 & 1.00 & 0.83 & 3.02e-03 & 2.44e-03 & 4.05e-03 & 5.25e-03 & 2.81e-03 & 2.42e-03 & 3.61e-03 & 3.65e-03 & 9.77 & 0.04 & 9.75 & 0.04 & 9.00 & 0.06 \\
WISE J053541.75$-$641707.8 & 83.9240 & -64.2855 & 1.00 & 1.00 & 0.96 & 2.91e-03 & 4.14e-03 & 3.60e-03 & 4.51e-03 & 2.89e-03 & 5.47e-03 & 6.54e-03 & 9.68e-03 & 9.79 & 0.05 & 9.84 & 0.07 & 9.20 & 0.02 \\
WISE J053541.81$-$695743.1 & 83.9242 & -69.9620 & 1.00 & 1.00 & 0.88 & 4.42e-04 & 7.80e-04 & 6.37e-04 & 1.35e-04 & 2.77e-04 & 6.23e-04 & 5.41e-04 & 8.87e-05 & 11.17 & 0.02 & 11.35 & 0.02 & 10.70 & 0.07 \\
WISE J053541.94$-$691551.2 & 83.9248 & -69.2642 & 1.00 & 1.00 & 0.86 & 3.21e-04 & 6.62e-04 & 6.00e-04 & 1.21e-03 & 6.07e-03 & 2.55e-03 & 8.39e-03 & 6.98e-03 & 13.58 & 0.04 & 13.88 & 0.08 & nan & nan \\
WISE J053542.06$-$694303.1 & 83.9253 & -69.7175 & 1.00 & 1.00 & 0.80 & 2.49e-03 & 1.85e-03 & 2.75e-03 & 3.75e-03 & 2.15e-03 & 1.80e-03 & 2.62e-03 & 3.46e-03 & 9.96 & 0.04 & 9.98 & 0.03 & 9.02 & 0.05 \\
WISE J053542.10$-$683620.1 & 83.9254 & -68.6056 & 1.00 & 1.00 & 0.95 & 1.05e-03 & 1.41e-03 & 1.83e-03 & 2.10e-03 & 8.71e-04 & 1.17e-03 & 1.34e-03 & 1.47e-03 & 12.43 & 0.03 & 12.49 & 0.03 & 12.03 & 0.15 \\
WISE J053542.13$-$685608.0 & 83.9255 & -68.9356 & 1.00 & 1.00 & 0.92 & 1.47e-03 & 1.50e-03 & 1.03e-03 & 1.02e-03 & 1.62e-03 & 2.24e-03 & 1.81e-03 & 7.99e-04 & 13.20 & 0.03 & 13.30 & 0.04 & 11.35 & 0.15 \\
WISE J053542.19$-$664918.1 & 83.9258 & -66.8217 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 5.18e-04 & 2.05e-03 & 1.06e-03 & 1.30e-03 & 5.78e-04 & 1.32e-03 & 1.05e-03 & 12.28 & 0.03 & 12.32 & 0.03 & 12.60 & 0.23 \\
WISE J053542.23$-$674716.8 & 83.9260 & -67.7880 & 1.00 & 1.00 & 0.84 & 3.33e-02 & 3.77e-02 & 1.18e-02 & 2.22e-02 & 1.40e-02 & 1.53e-02 & 5.04e-03 & 1.05e-02 & 10.89 & 0.11 & 10.82 & 0.08 & 10.20 & 0.04 \\
WISE J053542.32$-$693727.0 & 83.9263 & -69.6242 & 1.00 & 1.00 & 0.92 & 6.31e-03 & 5.19e-03 & 9.71e-03 & 7.80e-03 & 6.89e-03 & 5.29e-03 & 7.68e-03 & 4.74e-03 & 9.96 & 0.06 & 9.99 & 0.05 & 9.09 & 0.04 \\
WISE J053542.32$-$683110.8 & 83.9264 & -68.5197 & 1.00 & 1.00 & 0.94 & 3.51e-03 & 4.73e-03 & 8.37e-03 & 5.09e-03 & 3.00e-03 & 7.43e-03 & 1.02e-02 & 8.68e-03 & 11.10 & 0.05 & 11.09 & 0.06 & 10.94 & 0.06 \\
WISE J053542.37$-$672117.3 & 83.9265 & -67.3548 & 1.00 & 1.00 & 0.98 & 1.00e-02 & 8.53e-03 & 8.34e-03 & 1.19e-02 & 6.75e-03 & 5.81e-03 & 6.36e-03 & 7.33e-03 & 10.18 & 0.07 & 10.23 & 0.06 & 9.57 & 0.03 \\
WISE J053542.38$-$691040.4 & 83.9266 & -69.1779 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 5.48e-03 & 5.33e-03 & 7.06e-03 & 2.28e-03 & 2.82e-03 & 2.20e-03 & 2.39e-03 & 11.44 & 0.09 & 11.39 & 0.05 & 10.51 & 0.20 \\
WISE J053542.47$-$702123.2 & 83.9270 & -70.3564 & 1.00 & 1.00 & 0.91 & 1.11e-04 & 2.37e-04 & 1.54e-04 & 6.11e-05 & 2.71e-04 & 6.33e-04 & 4.17e-04 & 1.42e-04 & 11.27 & 0.01 & 11.44 & 0.02 & 11.77 & 0.16 \\
WISE J053542.55$-$691643.0 & 83.9273 & -69.2786 & 1.00 & 1.00 & 0.92 & 4.22e-03 & 4.98e-03 & 5.59e-03 & 6.69e-03 & 3.04e-03 & 3.71e-03 & 3.84e-03 & 3.08e-03 & 9.91 & 0.05 & 9.94 & 0.04 & 9.12 & 0.04 \\
WISE J053542.80$-$701119.2 & 83.9283 & -70.1887 & 1.00 & 1.00 & 0.85 & 1.34e-02 & 1.19e-02 & 6.78e-03 & 1.93e-02 & 5.38e-03 & 2.97e-03 & 4.23e-03 & 4.93e-03 & 10.59 & 0.08 & 10.54 & 0.04 & 9.80 & 0.06 \\
WISE J053542.81$-$623901.5 & 83.9284 & -62.6504 & 1.00 & 1.00 & 0.95 & 1.52e-03 & 3.29e-03 & 3.82e-03 & 3.97e-03 & 3.16e-03 & 7.50e-03 & 9.11e-03 & 9.18e-03 & 10.04 & 0.04 & 10.27 & 0.05 & 9.80 & 0.03 \\
WISE J053542.87$-$695015.4 & 83.9286 & -69.8376 & 1.00 & 1.00 & 0.99 & 8.96e-02 & 2.08e-01 & 1.86e-01 & 3.14e-02 & 6.92e-02 & 1.63e-01 & 1.43e-01 & 2.20e-02 & 10.28 & 0.24 & 9.69 & 0.21 & 8.96 & 0.03 \\
WISE J053542.95$-$692702.7 & 83.9290 & -69.4507 & 1.00 & 1.00 & 0.94 & 3.38e-03 & 6.49e-03 & 8.42e-03 & 8.77e-03 & 6.57e-03 & 9.08e-03 & 1.16e-02 & 1.18e-02 & 12.88 & 0.08 & 12.68 & 0.08 & 11.81 & 0.14 \\
WISE J053543.15$-$693542.7 & 83.9298 & -69.5952 & 1.00 & 1.00 & 0.71 & 7.34e-04 & 5.20e-04 & 3.90e-04 & 4.34e-04 & 6.01e-04 & 3.62e-04 & 4.32e-04 & 5.96e-04 & 12.29 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J053543.16$-$693038.5 & 83.9298 & -69.5107 & 1.00 & 1.00 & 0.81 & 6.77e-04 & 1.84e-04 & 4.16e-04 & 3.95e-04 & 3.77e-04 & 5.17e-05 & 1.88e-04 & 2.75e-04 & 12.48 & 0.02 & 12.58 & 0.02 & 10.40 & 0.06 \\
WISE J053543.19$-$700526.5 & 83.9300 & -70.0907 & 1.00 & 1.00 & 0.86 & 1.02e-04 & 1.24e-05 & 1.67e-04 & 6.09e-05 & 1.88e-04 & -9.59e-05 & 2.22e-04 & 2.12e-04 & 12.62 & 0.01 & 12.79 & 0.02 & nan & nan \\
WISE J053543.35$-$701100.9 & 83.9306 & -70.1836 & 1.00 & 1.00 & 0.89 & 7.71e-04 & 1.91e-04 & 4.69e-04 & 4.24e-04 & 9.26e-04 & 3.18e-04 & 5.40e-04 & 6.37e-04 & 12.07 & 0.02 & 12.21 & 0.02 & 11.94 & 0.21 \\
WISE J053543.36$-$673430.4 & 83.9307 & -67.5751 & 1.00 & 1.00 & 0.72 & 5.04e-03 & 5.26e-03 & 3.84e-03 & 5.78e-03 & 1.59e-03 & 2.00e-03 & 2.18e-03 & 2.76e-03 & 14.64 & 0.06 & 14.54 & 0.05 & 9.91 & 0.08 \\
WISE J053543.57$-$693246.7 & 83.9315 & -69.5463 & 1.00 & 1.00 & 0.76 & 1.64e-04 & 2.44e-04 & 1.51e-04 & 1.47e-04 & 1.83e-04 & 2.32e-04 & 6.47e-05 & 1.51e-04 & 11.46 & 0.01 & 11.62 & 0.01 & 10.47 & 0.08 \\
WISE J053543.64$-$690931.2 & 83.9318 & -69.1587 & 1.00 & 1.00 & 0.72 & 8.66e-03 & 4.62e-03 & 9.17e-03 & 5.96e-03 & 4.74e-03 & 5.71e-03 & 7.40e-03 & 7.15e-03 & 13.20 & 0.05 & 12.98 & 0.06 & nan & nan \\
WISE J053543.66$-$704911.2 & 83.9319 & -70.8198 & 1.00 & 1.00 & 0.95 & 1.29e-02 & 1.95e-02 & 2.34e-02 & 3.36e-02 & 7.62e-03 & 1.11e-02 & 1.52e-02 & 2.03e-02 & 10.99 & 0.13 & 10.69 & 0.11 & 10.40 & 0.06 \\
WISE J053544.12$-$695024.5 & 83.9338 & -69.8401 & 1.00 & 1.00 & 0.94 & 8.43e-03 & 8.74e-03 & 4.11e-03 & 5.67e-03 & 5.87e-03 & 7.81e-03 & 3.66e-03 & 4.34e-03 & 11.47 & 0.06 & 11.55 & 0.05 & 10.62 & 0.06 \\
WISE J053544.12$-$703731.5 & 83.9338 & -70.6254 & 1.00 & 1.00 & 0.93 & 2.73e-03 & 5.18e-03 & 5.36e-03 & 4.33e-03 & 2.32e-03 & 4.65e-03 & 4.52e-03 & 3.54e-03 & 10.81 & 0.04 & 10.85 & 0.04 & 10.40 & 0.04 \\
WISE J053544.14$-$705503.0 & 83.9339 & -70.9175 & 1.00 & 1.00 & 0.92 & 6.87e-03 & 5.96e-03 & 9.62e-03 & 1.11e-02 & 3.24e-03 & 4.99e-03 & 8.81e-03 & 1.05e-02 & 10.57 & 0.06 & 10.61 & 0.06 & 9.89 & 0.04 \\
WISE J053544.14$-$664042.9 & 83.9339 & -66.6786 & 1.00 & 1.00 & 0.96 & 2.70e-03 & 3.24e-03 & 2.37e-03 & 1.11e-03 & 2.76e-03 & 3.99e-03 & 2.16e-03 & 8.23e-04 & 11.01 & 0.03 & 11.15 & 0.04 & 10.63 & 0.05 \\
WISE J053544.20$-$644230.4 & 83.9342 & -64.7085 & 1.00 & 1.00 & 0.92 & 6.22e-04 & 1.27e-04 & 6.34e-04 & 3.13e-04 & 6.31e-04 & 7.44e-05 & 6.96e-04 & 2.95e-04 & 12.19 & 0.02 & 12.26 & 0.02 & 12.01 & 0.11 \\
WISE J053544.46$-$665256.0 & 83.9353 & -66.8822 & 1.00 & 1.00 & 0.99 & 4.38e-03 & 5.85e-03 & 4.36e-03 & 3.03e-03 & 6.02e-03 & 8.01e-03 & 5.76e-03 & 3.89e-03 & 12.08 & 0.05 & 11.94 & 0.06 & 11.50 & 0.09 \\
WISE J053544.58$-$703920.4 & 83.9357 & -70.6557 & 1.00 & 1.00 & 0.77 & 1.12e-04 & 4.59e-05 & 7.91e-05 & 6.34e-05 & 2.78e-04 & 1.05e-04 & 2.55e-04 & 1.19e-04 & 11.53 & 0.01 & 11.72 & 0.01 & 12.22 & 0.27 \\
WISE J053544.63$-$695914.8 & 83.9360 & -69.9874 & 1.00 & 1.00 & 0.88 & 4.69e-04 & 5.21e-04 & 5.62e-04 & 6.56e-04 & 3.66e-04 & 4.49e-04 & 4.86e-04 & 5.39e-04 & 10.92 & 0.02 & 11.06 & 0.02 & 11.19 & 0.29 \\
WISE J053544.68$-$674419.4 & 83.9362 & -67.7387 & 1.00 & 1.00 & 0.93 & 1.46e-04 & 7.39e-04 & 1.14e-03 & 1.44e-03 & 7.05e-04 & 1.23e-03 & 1.88e-03 & 2.01e-03 & 13.47 & 0.03 & 12.57 & 0.03 & 9.35 & 0.04 \\
WISE J053544.71$-$692034.2 & 83.9363 & -69.3428 & 1.00 & 1.00 & 0.99 & 7.82e-02 & 1.53e-01 & 2.31e-01 & 3.28e-01 & 8.63e-02 & 1.63e-01 & 2.43e-01 & 3.42e-01 & 14.24 & 0.37 & 14.08 & 0.39 & 10.28 & 0.07 \\
WISE J053544.81$-$662045.4 & 83.9367 & -66.3459 & 1.00 & 1.00 & 0.92 & 4.11e-03 & 3.43e-03 & 4.90e-03 & 4.49e-03 & 2.08e-03 & 1.43e-03 & 2.25e-03 & 1.81e-03 & 9.51 & 0.04 & 9.57 & 0.03 & 8.87 & 0.02 \\
WISE J053544.88$-$670155.9 & 83.9370 & -67.0322 & 1.00 & 0.96 & 0.87 & -7.56e-05 & -5.59e-05 & 1.11e-05 & 9.58e-05 & -1.54e-04 & -1.35e-04 & -8.14e-05 & -6.18e-05 & 12.38 & 0.02 & 12.43 & 0.02 & 12.62 & 0.23 \\
WISE J053544.96$-$694836.5 & 83.9373 & -69.8101 & 1.00 & 0.99 & 0.82 & 5.52e-05 & 2.01e-04 & 2.40e-04 & 2.07e-04 & 2.59e-04 & 5.46e-04 & 2.35e-04 & 3.16e-04 & 13.12 & 0.02 & 13.15 & 0.02 & 11.62 & 0.15 \\
WISE J053545.15$-$691715.4 & 83.9381 & -69.2876 & 1.00 & 1.00 & 0.72 & 2.66e-04 & 7.63e-05 & 4.13e-04 & 1.55e-04 & 9.76e-04 & 1.64e-03 & 1.34e-03 & 4.83e-04 & 13.45 & 0.02 & 13.70 & 0.03 & nan & nan \\
WISE J053545.20$-$693229.6 & 83.9383 & -69.5415 & 0.98 & 0.98 & 0.77 & 2.56e-05 & 2.92e-05 & 7.89e-05 & 3.07e-05 & 3.02e-04 & 1.63e-04 & 1.32e-04 & 1.62e-05 & 12.62 & 0.01 & 12.74 & 0.02 & 9.60 & 0.05 \\
WISE J053545.25$-$693609.1 & 83.9385 & -69.6025 & 1.00 & 1.00 & 0.98 & 2.02e-03 & 5.35e-03 & 8.59e-03 & 1.30e-02 & 1.62e-03 & 3.62e-03 & 4.97e-03 & 8.06e-03 & 9.99 & 0.06 & 10.02 & 0.05 & 8.87 & 0.04 \\
WISE J053545.33$-$692208.9 & 83.9389 & -69.3691 & 1.00 & 1.00 & 0.93 & 5.08e-03 & 5.69e-03 & 4.04e-03 & 3.37e-03 & 6.33e-03 & 6.15e-03 & 5.80e-03 & 3.96e-03 & 13.11 & 0.05 & 13.24 & 0.05 & nan & nan \\
WISE J053545.35$-$691247.7 & 83.9390 & -69.2133 & 1.00 & 1.00 & 0.83 & 4.99e-04 & 8.24e-04 & 1.30e-03 & 1.55e-03 & 1.24e-03 & 1.56e-03 & 3.58e-03 & 3.22e-03 & 12.83 & 0.04 & 12.09 & 0.05 & 7.46 & 0.06 \\
WISE J053545.48$-$700337.1 & 83.9395 & -70.0603 & 1.00 & 1.00 & 0.93 & 4.19e-04 & 4.27e-04 & 3.52e-04 & 2.91e-04 & 4.64e-04 & 3.70e-04 & 3.18e-04 & 2.55e-04 & 11.52 & 0.01 & 11.67 & 0.02 & 10.83 & 0.11 \\
WISE J053545.50$-$701155.4 & 83.9396 & -70.1987 & 1.00 & 1.00 & 0.97 & 7.15e-04 & 9.39e-04 & 3.76e-04 & 8.14e-04 & 7.13e-04 & 1.12e-03 & 4.37e-04 & 8.58e-04 & 10.73 & 0.02 & 10.89 & 0.02 & 10.84 & 0.09 \\
WISE J053545.71$-$693444.3 & 83.9405 & -69.5790 & 1.00 & 1.00 & 0.96 & 8.80e-03 & 1.40e-02 & 8.24e-03 & 7.22e-03 & 6.96e-03 & 1.05e-02 & 6.53e-03 & 6.36e-03 & 10.88 & 0.07 & 10.94 & 0.06 & 11.54 & 0.18 \\
WISE J053545.75$-$670324.6 & 83.9406 & -67.0568 & 1.00 & 1.00 & 0.99 & 7.16e-02 & 1.20e-01 & 2.50e-01 & 3.47e-01 & 7.00e-02 & 1.23e-01 & 2.61e-01 & 3.72e-01 & 13.36 & 0.46 & 13.11 & 0.50 & 11.14 & 0.06 \\
WISE J053546.06$-$701444.6 & 83.9419 & -70.2457 & 1.00 & 1.00 & 0.93 & 1.10e-03 & 6.05e-04 & 1.77e-03 & 2.27e-03 & 8.33e-04 & 6.35e-04 & 1.70e-03 & 2.21e-03 & 13.03 & 0.04 & 13.24 & 0.04 & nan & nan \\
WISE J053546.17$-$635837.6 & 83.9424 & -63.9771 & 1.00 & 0.99 & 0.79 & 2.01e-04 & -5.64e-06 & 2.43e-04 & 2.45e-04 & 2.06e-04 & -8.11e-05 & 3.02e-04 & 1.86e-04 & 12.52 & 0.02 & 12.63 & 0.02 & 12.52 & 0.17 \\
WISE J053546.28$-$694304.1 & 83.9428 & -69.7178 & 1.00 & 1.00 & 0.91 & 5.46e-03 & 7.09e-03 & 4.75e-03 & 3.25e-03 & 5.40e-03 & 9.03e-03 & 4.85e-03 & 1.40e-03 & 12.12 & 0.05 & 12.14 & 0.05 & 11.47 & 0.25 \\
WISE J053546.44$-$665343.7 & 83.9435 & -66.8955 & 1.00 & 1.00 & 0.95 & 2.14e-03 & 2.62e-03 & 2.84e-03 & 3.46e-03 & 1.10e-03 & 1.43e-03 & 1.89e-03 & 2.26e-03 & 12.89 & 0.04 & 12.65 & 0.04 & 11.69 & 0.12 \\
WISE J053546.50$-$665754.9 & 83.9437 & -66.9653 & 1.00 & 1.00 & 0.95 & 4.07e-03 & 8.56e-03 & 1.50e-02 & 2.40e-02 & 4.67e-03 & 1.43e-02 & 2.87e-02 & 4.82e-02 & 14.58 & 0.13 & 14.48 & 0.17 & nan & nan \\
WISE J053546.54$-$702245.5 & 83.9439 & -70.3793 & 1.00 & 1.00 & 0.93 & 1.00e-03 & 2.72e-04 & 7.16e-04 & 6.09e-04 & 3.87e-04 & 4.61e-05 & 4.29e-04 & 2.43e-04 & 12.31 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053546.59$-$700442.0 & 83.9441 & -70.0783 & 1.00 & 1.00 & 0.80 & 9.62e-04 & 6.40e-04 & 1.09e-03 & 7.16e-04 & 5.08e-03 & 2.58e-03 & 3.59e-03 & 3.97e-03 & 13.97 & 0.03 & 14.28 & 0.06 & nan & nan \\
WISE J053546.71$-$704517.5 & 83.9446 & -70.7549 & 1.00 & 1.00 & 0.94 & 5.74e-04 & 1.11e-03 & 1.07e-03 & 6.72e-04 & 9.93e-04 & 2.02e-03 & 1.60e-03 & 8.55e-04 & 10.69 & 0.02 & 10.86 & 0.02 & 10.88 & 0.08 \\
WISE J053546.72$-$650654.6 & 83.9447 & -65.1152 & 1.00 & 1.00 & 0.96 & -1.70e-04 & -9.69e-05 & 2.74e-04 & 6.66e-04 & -1.03e-04 & 3.38e-05 & 5.08e-04 & 1.06e-03 & 13.95 & 0.05 & 12.57 & 0.05 & 8.22 & 0.02 \\
WISE J053546.73$-$710007.2 & 83.9447 & -71.0020 & 1.00 & 1.00 & 0.83 & 2.16e-04 & 1.54e-04 & 2.57e-04 & -3.24e-05 & 2.38e-04 & 9.78e-05 & 1.98e-04 & 6.08e-05 & 12.73 & 0.02 & 12.88 & 0.02 & nan & nan \\
WISE J053546.79$-$691539.8 & 83.9450 & -69.2611 & 1.00 & 1.00 & 0.91 & 2.30e-03 & 2.61e-03 & 1.36e-03 & 2.02e-03 & 1.58e-03 & 1.93e-03 & 1.34e-03 & 2.12e-03 & 11.42 & 0.03 & 11.55 & 0.03 & nan & nan \\
WISE J053546.85$-$692630.7 & 83.9452 & -69.4419 & 1.00 & 1.00 & 0.95 & 1.28e-03 & 2.00e-03 & 1.85e-03 & 1.59e-03 & 1.24e-03 & 1.95e-03 & 1.60e-03 & 1.22e-03 & 10.20 & 0.03 & 10.34 & 0.03 & 10.08 & 0.04 \\
WISE J053547.02$-$693311.8 & 83.9459 & -69.5533 & 1.00 & 1.00 & 0.86 & 1.00e-03 & 1.33e-03 & 3.08e-04 & 5.74e-04 & 9.33e-04 & 1.28e-03 & 1.52e-04 & 6.39e-04 & 12.26 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053547.29$-$700625.1 & 83.9470 & -70.1070 & 1.00 & 1.00 & 0.75 & 2.43e-04 & -7.88e-06 & 2.12e-04 & 1.32e-04 & 6.09e-04 & 4.96e-04 & 5.26e-04 & 5.65e-04 & 12.75 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J053547.30$-$695910.0 & 83.9471 & -69.9861 & 1.00 & 1.00 & 0.84 & 9.08e-04 & 8.30e-04 & 4.81e-04 & 6.84e-04 & 7.22e-04 & 7.59e-04 & 5.70e-04 & 3.73e-04 & 12.07 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J053547.44$-$703718.5 & 83.9477 & -70.6218 & 1.00 & 1.00 & 0.90 & 7.99e-04 & 1.47e-04 & 6.63e-04 & 3.67e-04 & 7.28e-04 & 5.85e-05 & 4.80e-04 & 3.52e-04 & 12.26 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J053547.57$-$674209.5 & 83.9482 & -67.7026 & 1.00 & 1.00 & 0.94 & 3.07e-03 & 8.31e-03 & 1.36e-02 & 1.28e-02 & 2.91e-03 & 7.86e-03 & 1.27e-02 & 1.19e-02 & 11.10 & 0.06 & 11.15 & 0.06 & 11.16 & 0.12 \\
WISE J053547.67$-$701711.7 & 83.9486 & -70.2866 & 1.00 & 1.00 & 0.84 & 1.92e-03 & 2.00e-03 & 1.32e-03 & 1.90e-03 & 1.04e-03 & 1.02e-03 & 8.70e-04 & 1.13e-03 & 11.89 & 0.03 & 11.91 & 0.02 & 11.43 & 0.09 \\
WISE J053547.76$-$690208.1 & 83.9490 & -69.0356 & 1.00 & 1.00 & 0.99 & 1.15e-02 & 2.71e-02 & 2.11e-02 & 7.03e-03 & 1.30e-02 & 3.06e-02 & 2.37e-02 & 7.13e-03 & 10.43 & 0.09 & 10.37 & 0.09 & 8.85 & 0.04 \\
WISE J053547.81$-$705847.1 & 83.9492 & -70.9798 & 1.00 & 0.99 & 0.92 & 2.86e-04 & 2.31e-04 & 5.04e-05 & 3.36e-04 & 1.44e-04 & 1.26e-04 & 3.03e-06 & 1.99e-04 & 12.18 & 0.01 & 12.32 & 0.02 & 12.61 & 0.24 \\
WISE J053547.86$-$681419.4 & 83.9494 & -68.2387 & 1.00 & 1.00 & 0.99 & 5.25e-03 & 1.21e-02 & 1.73e-02 & 2.07e-02 & 3.33e-03 & 8.84e-03 & 1.37e-02 & 1.63e-02 & 10.45 & 0.09 & 10.45 & 0.08 & 9.89 & 0.04 \\
WISE J053547.90$-$701153.6 & 83.9496 & -70.1982 & 1.00 & 1.00 & 0.86 & 8.49e-04 & 9.43e-04 & 1.76e-03 & 1.49e-03 & 8.29e-04 & 1.63e-03 & 1.94e-03 & 2.03e-03 & 12.51 & 0.03 & 12.66 & 0.04 & nan & nan \\
WISE J053547.95$-$701811.5 & 83.9498 & -70.3032 & 1.00 & 1.00 & 0.94 & 4.90e-03 & 1.90e-03 & 4.78e-03 & 1.50e-03 & 3.56e-03 & 1.37e-03 & 3.57e-03 & 9.53e-04 & 10.05 & 0.04 & 10.13 & 0.03 & 9.39 & 0.03 \\
WISE J053548.06$-$703146.6 & 83.9502 & -70.5296 & 1.00 & 1.00 & 0.89 & 4.66e-03 & 4.78e-03 & 4.18e-03 & 5.30e-03 & 3.86e-03 & 5.60e-03 & 6.02e-03 & 6.06e-03 & 10.60 & 0.04 & 10.66 & 0.05 & 9.62 & 0.04 \\
WISE J053548.21$-$662801.6 & 83.9509 & -66.4671 & 1.00 & 1.00 & 0.96 & 2.72e-03 & 4.29e-03 & 5.41e-03 & 5.16e-03 & 1.96e-03 & 3.30e-03 & 3.45e-03 & 3.41e-03 & 10.77 & 0.05 & 10.81 & 0.04 & 10.27 & 0.04 \\
WISE J053548.38$-$700016.0 & 83.9516 & -70.0044 & 1.00 & 1.00 & 0.87 & 2.93e-04 & 6.48e-05 & 2.58e-04 & 2.47e-04 & 4.68e-04 & 8.09e-05 & 3.44e-04 & 3.58e-04 & 12.67 & 0.01 & 12.83 & 0.02 & nan & nan \\
WISE J053548.39$-$692049.4 & 83.9516 & -69.3471 & 1.00 & 1.00 & 0.91 & 3.72e-03 & 4.88e-03 & 3.95e-03 & 3.98e-03 & 1.93e-03 & 2.34e-03 & 2.07e-03 & 3.23e-03 & 12.52 & 0.04 & 12.50 & 0.04 & 10.47 & 0.09 \\
WISE J053548.40$-$692546.8 & 83.9517 & -69.4297 & 1.00 & 1.00 & 0.95 & 2.74e-03 & 1.39e-03 & 1.43e-03 & 2.21e-03 & 3.59e-03 & 1.55e-03 & 1.95e-03 & 2.93e-03 & 11.77 & 0.03 & 11.89 & 0.04 & 11.23 & 0.09 \\
WISE J053548.50$-$701856.0 & 83.9521 & -70.3156 & 1.00 & 1.00 & 0.94 & 4.18e-03 & 3.57e-03 & 1.80e-03 & 2.80e-03 & 4.16e-03 & 3.63e-03 & 2.01e-03 & 2.78e-03 & 11.53 & 0.04 & 11.66 & 0.04 & 12.47 & 0.28 \\
WISE J053548.66$-$683306.0 & 83.9527 & -68.5517 & 1.00 & 1.00 & 0.94 & 4.34e-02 & 5.84e-02 & 1.29e-02 & 4.00e-02 & 2.22e-02 & 2.96e-02 & 6.79e-03 & 2.13e-02 & 10.67 & 0.13 & 10.45 & 0.10 & 10.12 & 0.04 \\
WISE J053548.66$-$693835.6 & 83.9528 & -69.6432 & 1.00 & 1.00 & 0.88 & 2.62e-03 & 2.81e-03 & 4.18e-03 & 4.75e-03 & 2.33e-03 & 4.44e-03 & 6.91e-03 & 9.13e-03 & 12.37 & 0.07 & 11.59 & 0.08 & 6.74 & 0.01 \\
WISE J053548.67$-$685344.6 & 83.9528 & -68.8957 & 1.00 & 1.00 & 0.85 & 5.63e-04 & 2.18e-04 & 4.68e-04 & 2.83e-04 & 1.40e-03 & 6.16e-04 & 7.52e-04 & 6.45e-04 & 12.82 & 0.02 & 12.87 & 0.03 & nan & nan \\
WISE J053548.71$-$705019.2 & 83.9530 & -70.8387 & 1.00 & 1.00 & 0.97 & 2.74e-02 & 3.34e-02 & 3.51e-02 & 2.15e-02 & 9.13e-03 & 9.48e-03 & 1.11e-02 & 8.01e-03 & 11.24 & 0.14 & 11.12 & 0.09 & 9.53 & 0.03 \\
WISE J053548.73$-$642802.4 & 83.9530 & -64.4673 & 1.00 & 1.00 & 0.97 & 4.38e-03 & 9.46e-03 & 6.88e-03 & 3.11e-03 & 3.01e-03 & 5.91e-03 & 3.99e-03 & 2.18e-03 & 10.91 & 0.05 & 10.91 & 0.04 & 10.24 & 0.03 \\
WISE J053548.76$-$653446.1 & 83.9532 & -65.5795 & 1.00 & 1.00 & 0.97 & 5.52e-03 & 5.71e-03 & 9.08e-03 & 8.21e-03 & 3.16e-03 & 3.42e-03 & 5.37e-03 & 4.60e-03 & 11.39 & 0.06 & 11.36 & 0.04 & 11.06 & 0.06 \\
WISE J053549.07$-$700427.9 & 83.9545 & -70.0744 & 1.00 & 1.00 & 0.89 & 2.71e-04 & 3.43e-04 & 1.31e-04 & 1.13e-04 & 8.35e-04 & 7.56e-04 & 5.43e-04 & 2.75e-04 & 11.65 & 0.01 & 11.83 & 0.02 & 10.97 & 0.15 \\
WISE J053549.18$-$695014.7 & 83.9549 & -69.8374 & 1.00 & 1.00 & 0.92 & 3.95e-03 & 7.38e-03 & 1.14e-02 & 1.35e-02 & 1.92e-03 & 3.44e-03 & 4.85e-03 & 5.48e-03 & 11.46 & 0.07 & 11.43 & 0.04 & 11.21 & 0.08 \\
WISE J053549.23$-$665427.9 & 83.9551 & -66.9078 & 1.00 & 1.00 & 0.89 & 2.65e-03 & 4.72e-03 & 5.97e-03 & 6.51e-03 & 2.35e-03 & 5.74e-03 & 7.26e-03 & 7.91e-03 & 13.69 & 0.05 & 13.42 & 0.06 & 12.50 & 0.20 \\
WISE J053549.30$-$684434.3 & 83.9554 & -68.7429 & 1.00 & 1.00 & 0.98 & 4.01e-03 & 8.97e-03 & 1.26e-02 & 1.84e-02 & 3.50e-03 & 6.62e-03 & 1.16e-02 & 1.91e-02 & 14.73 & 0.13 & 13.44 & 0.14 & 11.00 & 0.07 \\
WISE J053549.41$-$691748.5 & 83.9559 & -69.2968 & 1.00 & 1.00 & 0.80 & 8.06e-04 & 9.67e-04 & 8.07e-04 & 9.59e-04 & 1.51e-03 & 9.33e-04 & 1.82e-03 & 1.04e-03 & 13.26 & 0.03 & 13.43 & 0.03 & nan & nan \\
WISE J053549.42$-$664201.7 & 83.9559 & -66.7005 & 1.00 & 1.00 & 0.98 & 5.16e-03 & 5.53e-03 & 4.76e-03 & 4.71e-03 & 5.66e-03 & 6.58e-03 & 4.86e-03 & 5.85e-03 & 11.06 & 0.05 & 11.10 & 0.06 & 10.90 & 0.07 \\
WISE J053549.48$-$660934.3 & 83.9562 & -66.1595 & 1.00 & 1.00 & 0.95 & 1.36e-03 & 3.61e-03 & 5.62e-03 & 7.47e-03 & 1.64e-03 & 4.41e-03 & 6.99e-03 & 8.73e-03 & 10.84 & 0.08 & 10.79 & 0.09 & 10.24 & 0.04 \\
WISE J053549.53$-$701720.9 & 83.9564 & -70.2891 & 1.00 & 1.00 & 0.91 & 9.66e-03 & 5.35e-03 & 9.71e-03 & 4.11e-03 & 5.24e-03 & 4.18e-03 & 5.52e-03 & 3.86e-03 & 10.88 & 0.06 & 10.85 & 0.05 & 10.19 & 0.05 \\
WISE J053549.59$-$624251.3 & 83.9566 & -62.7143 & 1.00 & 1.00 & 0.95 & 2.55e-03 & 1.71e-03 & 2.14e-03 & 3.06e-03 & 2.25e-03 & 1.86e-03 & 2.43e-03 & 3.30e-03 & 11.82 & 0.03 & 11.95 & 0.03 & 11.55 & 0.10 \\
WISE J053549.68$-$693259.8 & 83.9570 & -69.5499 & 1.00 & 1.00 & 0.93 & 7.04e-03 & 1.20e-02 & 9.67e-03 & 1.06e-02 & 4.00e-03 & 7.80e-03 & 6.30e-03 & 6.06e-03 & 11.34 & 0.07 & 11.31 & 0.05 & nan & nan \\
WISE J053549.97$-$700955.3 & 83.9582 & -70.1654 & 1.00 & 1.00 & 0.92 & 4.85e-04 & 4.80e-04 & 5.06e-04 & 4.86e-04 & 3.45e-04 & 6.44e-04 & 7.15e-04 & 3.93e-04 & 10.59 & 0.02 & 10.77 & 0.02 & 10.68 & 0.08 \\
WISE J053549.99$-$684734.1 & 83.9583 & -68.7928 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 1.19e-03 & 9.70e-04 & 1.18e-03 & 9.66e-04 & 8.86e-04 & 6.18e-04 & 7.54e-04 & 12.14 & 0.02 & 12.18 & 0.02 & 12.01 & 0.14 \\
WISE J053549.99$-$684734.1 & 83.9583 & -68.7928 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 1.19e-03 & 9.70e-04 & 1.18e-03 & 9.66e-04 & 8.86e-04 & 6.18e-04 & 7.54e-04 & 12.14 & 0.02 & 12.18 & 0.02 & 12.01 & 0.14 \\
WISE J053550.37$-$641154.9 & 83.9599 & -64.1986 & 1.00 & 1.00 & 0.90 & 2.26e-03 & 1.08e-03 & 1.26e-03 & 1.42e-03 & 2.18e-03 & 1.01e-03 & 1.74e-03 & 1.13e-03 & 11.59 & 0.03 & 11.56 & 0.03 & 11.25 & 0.06 \\
WISE J053550.44$-$670241.7 & 83.9601 & -67.0449 & 1.00 & 1.00 & 0.95 & 5.99e-03 & 1.09e-03 & 5.69e-03 & 2.08e-03 & 3.96e-03 & 1.03e-03 & 3.58e-03 & 1.99e-03 & 12.24 & 0.04 & 12.26 & 0.04 & 11.58 & 0.10 \\
WISE J053550.63$-$690101.0 & 83.9609 & -69.0169 & 1.00 & 1.00 & 0.85 & 3.42e-03 & 3.41e-03 & 4.38e-03 & 3.56e-03 & 1.48e-03 & 2.30e-03 & 2.57e-03 & 2.78e-03 & 11.94 & 0.04 & 11.91 & 0.03 & nan & nan \\
WISE J053550.65$-$690758.3 & 83.9611 & -69.1329 & 1.00 & 1.00 & 0.91 & 2.95e-03 & 2.67e-03 & 2.28e-03 & 4.72e-03 & 3.36e-03 & 2.16e-03 & 3.66e-03 & 3.98e-03 & 10.52 & 0.04 & 10.52 & 0.04 & 8.46 & 0.04 \\
WISE J053550.69$-$690347.6 & 83.9612 & -69.0632 & 1.00 & 1.00 & 0.81 & 1.46e-03 & 9.72e-04 & 1.80e-03 & 1.18e-03 & 3.11e-03 & 1.23e-03 & 3.34e-03 & 9.50e-04 & 13.54 & 0.03 & 13.73 & 0.04 & nan & nan \\
WISE J053550.79$-$672629.5 & 83.9616 & -67.4415 & 1.00 & 1.00 & 0.93 & 1.35e-04 & 1.73e-04 & 2.74e-04 & 2.34e-04 & 1.13e-04 & 7.76e-05 & 2.59e-04 & 2.29e-04 & 11.28 & 0.01 & 11.28 & 0.01 & 11.12 & 0.07 \\
WISE J053550.85$-$621945.3 & 83.9619 & -62.3292 & 1.00 & 1.00 & 0.77 & 7.57e-04 & 4.16e-04 & 5.06e-04 & 3.99e-04 & 5.23e-04 & 3.12e-04 & 6.96e-04 & 4.09e-04 & 12.10 & 0.02 & 12.27 & 0.02 & 12.10 & 0.16 \\
WISE J053550.91$-$701412.8 & 83.9621 & -70.2369 & 1.00 & 1.00 & 0.96 & 1.15e-03 & 1.65e-03 & 8.62e-04 & 4.13e-04 & 1.30e-03 & 1.73e-03 & 8.38e-04 & 5.04e-04 & 10.97 & 0.02 & 11.12 & 0.02 & 11.18 & 0.09 \\
WISE J053550.99$-$703621.3 & 83.9625 & -70.6059 & 1.00 & 1.00 & 0.94 & 5.02e-03 & 4.06e-03 & 1.56e-03 & 4.88e-03 & 4.43e-03 & 3.59e-03 & 1.55e-03 & 4.60e-03 & 10.94 & 0.04 & 10.97 & 0.04 & 10.74 & 0.06 \\
WISE J053551.08$-$694601.1 & 83.9629 & -69.7670 & 1.00 & 1.00 & 0.72 & 7.87e-03 & 1.24e-02 & 1.63e-02 & 1.63e-02 & 9.81e-03 & 9.18e-03 & 1.44e-02 & 1.32e-02 & 10.24 & 0.12 & 9.85 & 0.11 & 9.09 & 0.03 \\
WISE J053551.10$-$685857.5 & 83.9629 & -68.9826 & 1.00 & 1.00 & 0.99 & 6.72e-02 & 1.72e-01 & 4.20e-01 & 4.24e-01 & 7.19e-02 & 1.87e-01 & 5.03e-01 & 5.01e-01 & 13.37 & 0.42 & 13.17 & 0.47 & nan & nan \\
WISE J053551.27$-$650802.1 & 83.9636 & -65.1339 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 6.44e-04 & 1.17e-03 & 1.06e-03 & 1.14e-03 & 3.33e-04 & 9.94e-04 & 7.59e-04 & 12.33 & 0.02 & 12.39 & 0.02 & 12.86 & 0.25 \\
WISE J053551.30$-$650714.9 & 83.9638 & -65.1208 & 1.00 & 1.00 & 0.94 & 5.16e-03 & 6.50e-03 & 5.36e-03 & 8.04e-03 & 4.17e-03 & 5.12e-03 & 4.14e-03 & 5.75e-03 & 9.36 & 0.06 & 9.36 & 0.04 & 8.67 & 0.02 \\
WISE J053551.33$-$695620.8 & 83.9639 & -69.9391 & 1.00 & 1.00 & 0.87 & 3.83e-04 & 4.21e-04 & 4.13e-04 & 1.81e-04 & 1.07e-03 & 1.49e-03 & 1.29e-03 & 4.78e-04 & 12.82 & 0.02 & 12.91 & 0.03 & nan & nan \\
WISE J053551.58$-$675502.8 & 83.9649 & -67.9175 & 1.00 & 1.00 & 0.86 & 2.99e-04 & 2.21e-05 & 3.78e-04 & 1.90e-04 & 1.37e-04 & 5.36e-05 & 5.16e-04 & 4.92e-04 & 12.67 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J053551.64$-$702101.7 & 83.9651 & -70.3505 & 1.00 & 1.00 & 0.92 & 5.14e-04 & 9.09e-04 & 9.35e-04 & 7.72e-04 & 6.44e-04 & 1.12e-03 & 1.40e-03 & 1.14e-03 & 10.41 & 0.02 & 10.56 & 0.02 & 10.11 & 0.04 \\
WISE J053551.75$-$700750.5 & 83.9656 & -70.1307 & 1.00 & 1.00 & 0.83 & 3.22e-04 & 3.99e-04 & 2.06e-04 & 2.37e-04 & 5.27e-04 & 5.77e-04 & 7.44e-05 & 2.34e-04 & 11.73 & 0.01 & 11.88 & 0.02 & 10.72 & 0.11 \\
WISE J053551.85$-$665342.6 & 83.9660 & -66.8952 & 1.00 & 1.00 & 0.81 & 1.69e-01 & 2.02e-01 & 1.15e-01 & 7.95e-02 & 3.68e-02 & 7.64e-02 & 4.00e-02 & 1.19e-02 & 15.46 & 0.25 & 15.05 & 0.14 & nan & nan \\
WISE J053551.89$-$704743.0 & 83.9662 & -70.7953 & 1.00 & 1.00 & 0.78 & 5.43e-03 & 7.20e-03 & 5.80e-03 & 4.20e-03 & 2.41e-03 & 3.27e-03 & 3.62e-03 & 3.93e-03 & 10.73 & 0.05 & 10.73 & 0.04 & 10.30 & 0.09 \\
WISE J053552.14$-$700531.1 & 83.9673 & -70.0920 & 1.00 & 1.00 & 0.94 & 6.83e-03 & 1.07e-02 & 8.58e-03 & 5.13e-03 & 4.13e-03 & 7.17e-03 & 5.68e-03 & 2.98e-03 & 10.67 & 0.06 & 10.68 & 0.05 & 10.26 & 0.06 \\
WISE J053552.18$-$645103.5 & 83.9674 & -64.8510 & 1.00 & 1.00 & 0.98 & 6.97e-03 & 7.63e-03 & 4.34e-03 & 3.25e-03 & 5.81e-03 & 6.25e-03 & 4.02e-03 & 3.15e-03 & 11.31 & 0.05 & 11.40 & 0.05 & 11.01 & 0.06 \\
WISE J053552.32$-$695259.6 & 83.9680 & -69.8832 & 1.00 & 1.00 & 0.91 & 8.04e-03 & 8.32e-03 & 8.14e-03 & 3.83e-03 & 4.33e-03 & 4.16e-03 & 4.70e-03 & 2.24e-03 & 11.10 & 0.06 & 11.08 & 0.05 & 10.59 & 0.05 \\
WISE J053552.51$-$703247.7 & 83.9688 & -70.5466 & 1.00 & 1.00 & 0.91 & 4.18e-04 & 9.63e-05 & 3.87e-04 & 2.99e-04 & 9.00e-04 & 2.46e-04 & 9.10e-04 & 2.82e-04 & 12.46 & 0.02 & 12.56 & 0.02 & 11.46 & 0.25 \\
WISE J053552.54$-$693535.9 & 83.9689 & -69.5933 & 1.00 & 1.00 & 0.90 & 3.39e-04 & 2.36e-04 & 2.26e-04 & 1.30e-04 & 4.28e-04 & 2.69e-04 & 2.43e-04 & 1.63e-04 & 11.03 & 0.01 & 11.22 & 0.01 & nan & nan \\
WISE J053552.71$-$682255.6 & 83.9696 & -68.3821 & 1.00 & 1.00 & 0.90 & 3.92e-04 & 4.10e-04 & 1.84e-04 & 1.67e-04 & 4.72e-04 & 4.09e-04 & 1.47e-04 & 1.66e-04 & 11.63 & 0.01 & 11.76 & 0.01 & 11.29 & 0.09 \\
WISE J053552.98$-$701043.1 & 83.9707 & -70.1786 & 1.00 & 1.00 & 0.82 & 1.52e-04 & 1.41e-04 & 2.12e-04 & 2.36e-04 & 1.24e-04 & 2.53e-04 & 3.98e-04 & 4.56e-04 & 9.95 & 0.01 & 10.13 & 0.01 & 9.98 & 0.06 \\
WISE J053552.98$-$704902.0 & 83.9708 & -70.8172 & 1.00 & 1.00 & 0.96 & 5.01e-03 & 6.19e-03 & 5.63e-03 & 4.95e-03 & 2.75e-03 & 4.42e-03 & 4.31e-03 & 3.41e-03 & 10.69 & 0.05 & 10.74 & 0.04 & 10.33 & 0.05 \\
WISE J053552.99$-$650909.0 & 83.9708 & -65.1525 & 1.00 & 1.00 & 0.78 & 4.30e-03 & 3.59e-03 & 6.26e-03 & 5.58e-03 & 2.57e-03 & 3.25e-03 & 4.82e-03 & 5.97e-03 & 9.86 & 0.05 & 9.82 & 0.05 & 9.17 & 0.02 \\
WISE J053553.03$-$693318.1 & 83.9710 & -69.5550 & 1.00 & 1.00 & 0.85 & 5.20e-04 & 2.27e-04 & 3.58e-04 & 4.57e-04 & 1.10e-03 & 5.99e-04 & 5.98e-04 & 9.36e-04 & 12.20 & 0.01 & 12.34 & 0.02 & 11.63 & 0.35 \\
WISE J053553.16$-$701702.0 & 83.9715 & -70.2839 & 1.00 & 1.00 & 0.90 & 1.85e-03 & 2.56e-03 & 1.77e-03 & 1.17e-03 & 1.37e-03 & 1.31e-03 & 1.56e-03 & 1.23e-03 & 11.07 & 0.03 & 11.17 & 0.03 & 10.67 & 0.06 \\
WISE J053553.27$-$703734.4 & 83.9720 & -70.6262 & 1.00 & 1.00 & 0.83 & 2.10e-04 & 2.96e-04 & 1.95e-04 & 1.24e-04 & 3.33e-04 & 3.49e-04 & 2.84e-04 & 7.93e-05 & 11.43 & 0.01 & 11.58 & 0.01 & 11.66 & 0.14 \\
WISE J053553.29$-$695733.5 & 83.9720 & -69.9593 & 1.00 & 1.00 & 0.88 & 1.58e-03 & 1.46e-03 & 1.16e-03 & 1.25e-03 & 1.49e-03 & 1.78e-03 & 1.54e-03 & 1.40e-03 & 11.01 & 0.03 & 11.13 & 0.03 & 10.91 & 0.09 \\
WISE J053553.50$-$700046.6 & 83.9729 & -70.0130 & 1.00 & 1.00 & 0.90 & 1.21e-03 & 2.02e-03 & 9.18e-04 & 1.04e-03 & 2.69e-03 & 4.64e-03 & 3.37e-03 & 2.11e-03 & 11.23 & 0.03 & 11.31 & 0.05 & 10.28 & 0.09 \\
WISE J053553.79$-$702450.6 & 83.9741 & -70.4140 & 0.96 & 0.98 & 0.75 & -9.56e-05 & -1.29e-04 & -1.67e-05 & -1.18e-04 & 1.36e-04 & 7.25e-05 & 4.40e-04 & 3.54e-04 & 13.14 & 0.01 & 13.38 & 0.02 & nan & nan \\
WISE J053553.86$-$705044.6 & 83.9744 & -70.8457 & 1.00 & 1.00 & 0.97 & 1.89e-03 & 2.86e-03 & 2.46e-03 & 1.86e-03 & 1.88e-03 & 3.15e-03 & 3.28e-03 & 2.55e-03 & 10.56 & 0.04 & 10.63 & 0.04 & 10.33 & 0.05 \\
WISE J053553.87$-$690003.9 & 83.9745 & -69.0011 & 1.00 & 1.00 & 0.83 & 7.62e-06 & 6.35e-05 & 8.56e-05 & 1.16e-04 & 5.56e-04 & 5.36e-04 & 4.52e-04 & 1.04e-03 & 13.00 & 0.02 & 13.16 & 0.03 & nan & nan \\
WISE J053554.16$-$704727.3 & 83.9756 & -70.7909 & 1.00 & 1.00 & 0.92 & 5.10e-04 & 7.54e-04 & 6.30e-04 & 4.08e-04 & 5.37e-04 & 8.31e-04 & 8.57e-04 & 5.01e-04 & 11.93 & 0.02 & 12.00 & 0.02 & 10.16 & 0.07 \\
WISE J053554.23$-$660329.4 & 83.9760 & -66.0582 & 1.00 & 1.00 & 0.99 & 6.38e-02 & 1.28e-01 & 1.64e-01 & 1.97e-01 & 8.17e-02 & 1.44e-01 & 1.81e-01 & 2.19e-01 & 13.73 & 0.31 & 13.59 & 0.32 & nan & nan \\
WISE J053554.24$-$683859.3 & 83.9760 & -68.6498 & 1.00 & 1.00 & 0.77 & 4.37e-04 & -3.63e-05 & 9.21e-04 & 5.20e-04 & 7.67e-03 & 1.69e-03 & 8.34e-03 & 2.21e-03 & 14.45 & 0.03 & 14.61 & 0.07 & nan & nan \\
WISE J053554.39$-$685907.8 & 83.9766 & -68.9855 & 1.00 & 1.00 & 0.99 & 2.23e-03 & 3.81e-03 & 3.38e-03 & 2.68e-03 & 2.49e-03 & 4.32e-03 & 4.27e-03 & 3.44e-03 & 11.81 & 0.04 & 11.50 & 0.04 & 11.72 & 0.20 \\
WISE J053554.41$-$705431.0 & 83.9767 & -70.9086 & 1.00 & 1.00 & 0.96 & 1.95e-03 & 1.77e-03 & 1.04e-03 & 2.16e-03 & 2.27e-03 & 1.70e-03 & 1.02e-03 & 2.12e-03 & 12.02 & 0.03 & 12.12 & 0.03 & 11.75 & 0.12 \\
WISE J053554.43$-$704921.8 & 83.9768 & -70.8227 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 1.03e-03 & 1.44e-03 & 3.94e-04 & 1.77e-03 & 1.36e-03 & 1.85e-03 & 7.05e-04 & 11.30 & 0.02 & 11.43 & 0.03 & 11.37 & 0.10 \\
WISE J053554.45$-$693027.4 & 83.9769 & -69.5076 & 1.00 & 1.00 & 0.91 & 6.60e-03 & 2.74e-03 & 3.63e-03 & 5.27e-03 & 5.30e-03 & 2.42e-03 & 4.04e-03 & 4.58e-03 & 11.25 & 0.04 & 11.31 & 0.04 & nan & nan \\
WISE J053554.49$-$681926.0 & 83.9771 & -68.3239 & 1.00 & 1.00 & 0.98 & 2.32e-03 & 3.65e-03 & 2.78e-03 & 3.15e-03 & 1.95e-03 & 3.24e-03 & 2.58e-03 & 2.82e-03 & 10.39 & 0.03 & 10.50 & 0.03 & 10.05 & 0.04 \\
WISE J053554.51$-$695300.6 & 83.9771 & -69.8835 & 1.00 & 1.00 & 0.96 & 1.08e-02 & 1.77e-02 & 2.33e-02 & 2.54e-02 & 6.87e-03 & 1.38e-02 & 1.82e-02 & 1.95e-02 & 11.19 & 0.08 & 11.17 & 0.07 & 10.59 & 0.05 \\
WISE J053554.61$-$653038.4 & 83.9776 & -65.5107 & 1.00 & 1.00 & 0.98 & 1.58e-03 & 4.10e-03 & 5.55e-03 & 6.97e-03 & 2.49e-03 & 6.32e-03 & 9.14e-03 & 1.17e-02 & 12.74 & 0.05 & 12.34 & 0.07 & 9.98 & 0.03 \\
WISE J053554.68$-$694908.0 & 83.9778 & -69.8189 & 1.00 & 1.00 & 0.95 & 7.71e-04 & 1.86e-03 & 1.78e-03 & 1.10e-03 & 9.84e-04 & 2.22e-03 & 2.51e-03 & 1.48e-03 & 10.58 & 0.03 & 10.70 & 0.04 & 10.42 & 0.07 \\
WISE J053554.82$-$694107.5 & 83.9784 & -69.6854 & 1.00 & 1.00 & 0.96 & 2.46e-02 & 1.32e-02 & 3.89e-02 & 2.08e-02 & 1.40e-02 & 9.99e-03 & 2.43e-02 & 1.46e-02 & 10.13 & 0.11 & 10.13 & 0.09 & 11.23 & 0.29 \\
WISE J053555.09$-$693012.9 & 83.9795 & -69.5036 & 1.00 & 1.00 & 0.94 & 2.21e-02 & 3.44e-02 & 3.93e-02 & 4.24e-02 & 1.17e-02 & 1.54e-02 & 1.68e-02 & 1.77e-02 & 11.73 & 0.12 & 11.61 & 0.08 & nan & nan \\
WISE J053555.12$-$683535.7 & 83.9797 & -68.5933 & 1.00 & 0.96 & 0.79 & 1.72e-04 & 1.63e-04 & 2.19e-04 & 3.20e-04 & 2.50e-05 & 1.44e-04 & 1.93e-04 & 2.58e-04 & 12.09 & 0.01 & 12.21 & 0.01 & 12.33 & 0.19 \\
WISE J053555.26$-$693037.4 & 83.9803 & -69.5104 & 1.00 & 1.00 & 0.94 & 1.73e-03 & 1.05e-03 & 1.60e-03 & 1.05e-03 & 1.25e-03 & 1.22e-03 & 1.04e-03 & 9.30e-04 & 11.85 & 0.03 & 11.86 & 0.03 & nan & nan \\
WISE J053555.50$-$642623.5 & 83.9813 & -64.4399 & 1.00 & 1.00 & 0.94 & 2.15e-03 & 2.85e-03 & 1.12e-03 & 3.20e-03 & 1.21e-03 & 1.65e-03 & 5.95e-04 & 2.13e-03 & 11.78 & 0.04 & 11.76 & 0.03 & 11.18 & 0.06 \\
WISE J053555.65$-$701622.2 & 83.9819 & -70.2728 & 1.00 & 1.00 & 0.92 & 8.29e-04 & 6.61e-04 & 8.02e-04 & 7.17e-04 & 7.43e-04 & 4.34e-04 & 6.09e-04 & 9.72e-04 & 12.28 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053555.69$-$665109.1 & 83.9821 & -66.8525 & 1.00 & 1.00 & 0.70 & 1.66e-03 & 2.10e-03 & 3.32e-03 & 3.40e-03 & 1.32e-03 & 1.82e-03 & 2.50e-03 & 2.52e-03 & 14.65 & 0.05 & 14.40 & 0.05 & nan & nan \\
WISE J053555.79$-$681011.5 & 83.9825 & -68.1699 & 1.00 & 1.00 & 0.94 & 2.82e-03 & 2.48e-03 & 3.69e-03 & 5.31e-03 & 1.76e-03 & 1.58e-03 & 2.06e-03 & 2.56e-03 & 9.99 & 0.05 & 10.05 & 0.04 & 9.26 & 0.03 \\
WISE J053555.96$-$701415.3 & 83.9832 & -70.2376 & 1.00 & 1.00 & 0.97 & 2.42e-03 & 5.62e-03 & 6.77e-03 & 5.79e-03 & 1.93e-03 & 4.82e-03 & 6.39e-03 & 6.37e-03 & 9.93 & 0.05 & 9.98 & 0.05 & 9.41 & 0.03 \\
WISE J053556.06$-$685127.3 & 83.9836 & -68.8576 & 1.00 & 1.00 & 0.91 & 5.53e-03 & 1.08e-02 & 1.50e-02 & 1.70e-02 & 4.27e-03 & 1.09e-02 & 1.90e-02 & 2.15e-02 & 14.76 & 0.09 & 14.55 & 0.10 & nan & nan \\
WISE J053556.39$-$633051.2 & 83.9850 & -63.5142 & 1.00 & 1.00 & 0.94 & 1.38e-03 & 1.36e-03 & 4.33e-04 & 1.61e-03 & 1.90e-03 & 2.51e-03 & 1.41e-03 & 2.75e-03 & 11.25 & 0.02 & 11.42 & 0.03 & 10.79 & 0.05 \\
WISE J053556.40$-$672856.2 & 83.9850 & -67.4823 & 1.00 & 1.00 & 0.83 & 7.29e-04 & 4.61e-04 & 5.88e-04 & 4.59e-04 & 2.12e-03 & 3.17e-03 & 3.47e-03 & 1.40e-03 & 10.59 & 0.02 & 10.83 & 0.03 & 10.17 & 0.05 \\
WISE J053556.50$-$675221.5 & 83.9854 & -67.8726 & 1.00 & 1.00 & 0.89 & -2.67e-05 & 2.62e-04 & 1.35e-03 & 2.23e-03 & 8.27e-04 & 2.58e-03 & 4.99e-03 & 5.99e-03 & 15.19 & 0.05 & 14.33 & 0.09 & 11.40 & 0.09 \\
WISE J053556.55$-$672125.8 & 83.9856 & -67.3572 & 0.99 & 0.96 & 0.91 & 2.62e-04 & 8.90e-05 & 9.10e-05 & 1.59e-04 & 4.02e-04 & 1.96e-04 & 1.78e-05 & 1.80e-04 & 12.59 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J053556.77$-$672734.5 & 83.9866 & -67.4596 & 1.00 & 1.00 & 0.95 & 2.67e-04 & 2.29e-04 & 1.15e-04 & 3.35e-04 & 4.83e-04 & 3.32e-04 & 2.26e-04 & 5.34e-04 & 11.78 & 0.01 & 11.80 & 0.02 & nan & nan \\
WISE J053556.81$-$692537.2 & 83.9867 & -69.4270 & 1.00 & 1.00 & 0.83 & 5.80e-05 & 2.36e-04 & 1.63e-04 & 9.85e-05 & 7.31e-05 & 2.65e-04 & 1.54e-04 & 7.07e-05 & 10.89 & 0.01 & 11.03 & 0.01 & 10.69 & 0.09 \\
WISE J053556.86$-$653251.9 & 83.9869 & -65.5477 & 1.00 & 1.00 & 0.97 & 1.25e-02 & 7.46e-03 & 7.36e-03 & 9.67e-03 & 7.84e-03 & 4.06e-03 & 5.85e-03 & 5.08e-03 & 11.45 & 0.06 & 11.47 & 0.05 & 11.20 & 0.07 \\
WISE J053557.10$-$685224.7 & 83.9879 & -68.8735 & 1.00 & 1.00 & 0.99 & 4.09e-02 & 1.81e-01 & 7.62e-02 & 1.57e-01 & 8.12e-02 & 2.99e-01 & 1.20e-01 & 2.81e-01 & 14.10 & 0.26 & 13.98 & 0.34 & 12.43 & 0.31 \\
WISE J053557.17$-$692706.1 & 83.9882 & -69.4517 & 1.00 & 1.00 & 0.86 & 1.03e-01 & 9.35e-02 & 3.56e-02 & 9.81e-02 & 6.47e-02 & 3.32e-02 & 1.64e-02 & 5.08e-02 & 14.60 & 0.19 & 14.45 & 0.15 & nan & nan \\
WISE J053557.23$-$660008.5 & 83.9884 & -66.0024 & 1.00 & 1.00 & 0.96 & 2.20e-03 & 2.15e-03 & 2.66e-04 & 1.60e-03 & 2.15e-03 & 2.09e-03 & 1.67e-04 & 1.68e-03 & 11.89 & 0.03 & 11.98 & 0.03 & nan & nan \\
WISE J053557.27$-$690003.5 & 83.9886 & -69.0010 & 1.00 & 1.00 & 0.94 & 5.47e-04 & 9.49e-04 & 8.18e-04 & 8.86e-04 & 3.70e-04 & 8.73e-04 & 9.87e-04 & 8.18e-04 & 11.72 & 0.02 & 11.83 & 0.02 & nan & nan \\
WISE J053557.39$-$642223.4 & 83.9891 & -64.3732 & 1.00 & 1.00 & 0.91 & 5.57e-03 & 1.09e-02 & 8.53e-03 & 5.97e-03 & 2.59e-03 & 6.47e-03 & 4.56e-03 & 3.82e-03 & 10.57 & 0.06 & 10.49 & 0.05 & 9.91 & 0.03 \\
WISE J053557.61$-$700307.3 & 83.9900 & -70.0520 & 1.00 & 1.00 & 0.94 & 4.61e-03 & 8.77e-03 & 6.91e-03 & 4.67e-03 & 3.52e-03 & 6.29e-03 & 4.36e-03 & 2.88e-03 & 10.27 & 0.05 & 10.30 & 0.04 & 9.55 & 0.04 \\
WISE J053557.61$-$703906.5 & 83.9900 & -70.6518 & 1.00 & 1.00 & 0.87 & 8.46e-04 & 6.20e-04 & 7.57e-04 & 5.47e-04 & 1.01e-03 & 6.42e-04 & 9.73e-04 & 6.57e-04 & 11.30 & 0.02 & 11.43 & 0.02 & 10.41 & 0.07 \\
WISE J053557.64$-$695249.7 & 83.9901 & -69.8805 & 1.00 & 1.00 & 0.88 & 1.07e-04 & 1.92e-04 & 1.68e-04 & 9.46e-05 & 1.82e-04 & 2.74e-04 & 1.00e-04 & 5.90e-05 & 11.29 & 0.01 & 11.45 & 0.01 & 11.30 & 0.09 \\
WISE J053557.65$-$691536.3 & 83.9902 & -69.2601 & 1.00 & 1.00 & 0.88 & 2.74e-04 & 2.69e-04 & 4.15e-04 & 3.31e-04 & 3.87e-04 & 3.35e-04 & 1.51e-03 & 8.99e-04 & 13.41 & 0.02 & 13.60 & 0.03 & 9.59 & 0.04 \\
WISE J053557.67$-$651017.6 & 83.9903 & -65.1715 & 1.00 & 1.00 & 0.96 & 9.75e-03 & 9.27e-03 & 3.05e-03 & 6.96e-03 & 7.02e-03 & 6.86e-03 & 2.30e-03 & 5.49e-03 & 12.16 & 0.06 & 12.18 & 0.05 & 11.90 & 0.11 \\
WISE J053557.68$-$660658.5 & 83.9903 & -66.1163 & 1.00 & 1.00 & 0.95 & 1.84e-03 & 1.38e-03 & 1.36e-03 & 1.27e-03 & 2.22e-03 & 1.81e-03 & 1.68e-03 & 1.44e-03 & 11.18 & 0.03 & 11.26 & 0.03 & 10.76 & 0.06 \\
WISE J053557.75$-$652649.6 & 83.9906 & -65.4471 & 1.00 & 1.00 & 0.96 & 7.24e-03 & 8.68e-03 & 2.05e-03 & 5.22e-03 & 6.39e-03 & 6.54e-03 & 2.07e-03 & 4.51e-03 & 11.58 & 0.05 & 11.66 & 0.05 & 11.39 & 0.08 \\
WISE J053557.76$-$704504.1 & 83.9907 & -70.7511 & 1.00 & 1.00 & 0.94 & 1.54e-03 & 1.04e-03 & 9.43e-04 & 1.44e-03 & 3.22e-03 & 2.03e-03 & 2.45e-03 & 2.82e-03 & 11.58 & 0.03 & 11.68 & 0.04 & 11.74 & 0.13 \\
WISE J053557.88$-$671333.6 & 83.9911 & -67.2260 & 1.00 & 1.00 & 0.98 & 2.08e-03 & 4.48e-03 & 9.52e-03 & 1.34e-02 & 3.03e-03 & 8.49e-03 & 1.77e-02 & 2.65e-02 & 12.02 & 0.07 & 11.29 & 0.11 & 8.16 & 0.02 \\
WISE J053558.09$-$702032.7 & 83.9921 & -70.3424 & 1.00 & 1.00 & 0.82 & 2.76e-03 & 1.60e-03 & 1.15e-03 & 3.11e-03 & 1.80e-03 & 1.32e-03 & 4.16e-04 & 2.25e-03 & 11.76 & 0.03 & 11.82 & 0.03 & 11.54 & 0.10 \\
WISE J053558.11$-$700342.7 & 83.9921 & -70.0619 & 1.00 & 1.00 & 0.98 & 8.54e-02 & 1.73e-01 & 1.85e-01 & 7.34e-02 & 3.89e-02 & 8.42e-02 & 8.33e-02 & 3.47e-02 & 10.73 & 0.22 & 10.31 & 0.15 & 9.68 & 0.06 \\
WISE J053558.23$-$701450.8 & 83.9926 & -70.2475 & 1.00 & 1.00 & 0.87 & 5.77e-04 & 4.49e-04 & 7.88e-04 & 8.33e-04 & 9.36e-05 & 3.74e-04 & 6.78e-04 & 7.89e-04 & 12.13 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053558.42$-$702430.4 & 83.9934 & -70.4084 & 1.00 & 1.00 & 0.95 & 2.83e-03 & 6.74e-03 & 9.42e-03 & 9.64e-03 & 2.58e-03 & 7.25e-03 & 1.08e-02 & 1.07e-02 & 10.64 & 0.05 & 10.72 & 0.05 & 10.45 & 0.05 \\
WISE J053558.44$-$701122.3 & 83.9935 & -70.1895 & 0.96 & 0.99 & 0.71 & -1.16e-04 & -2.22e-04 & -2.03e-05 & -1.20e-04 & 9.40e-04 & -1.42e-04 & 1.25e-03 & -4.33e-05 & 13.86 & 0.02 & 14.13 & 0.03 & nan & nan \\
WISE J053558.78$-$662911.9 & 83.9949 & -66.4866 & 1.00 & 1.00 & 0.98 & 6.19e-03 & 1.41e-02 & 2.21e-02 & 2.73e-02 & 8.26e-03 & 1.79e-02 & 2.71e-02 & 3.51e-02 & 14.43 & 0.11 & 14.22 & 0.14 & 12.95 & 0.31 \\
WISE J053558.81$-$644046.1 & 83.9951 & -64.6795 & 1.00 & 1.00 & 0.98 & 3.46e-03 & 2.71e-03 & 3.32e-03 & 4.55e-03 & 2.72e-03 & 2.66e-03 & 3.54e-03 & 4.36e-03 & 11.78 & 0.04 & 11.83 & 0.04 & 11.49 & 0.08 \\
WISE J053558.93$-$632733.6 & 83.9956 & -63.4593 & 1.00 & 1.00 & 0.97 & 1.12e-03 & 9.84e-04 & 7.65e-04 & 1.35e-03 & 9.17e-04 & 7.56e-04 & 8.90e-04 & 1.09e-03 & 11.49 & 0.02 & 11.54 & 0.03 & 11.43 & 0.07 \\
WISE J053559.21$-$670403.2 & 83.9967 & -67.0676 & 1.00 & 1.00 & 0.98 & 4.98e-04 & 6.29e-04 & 3.55e-04 & 2.42e-04 & 5.25e-04 & 7.08e-04 & 3.44e-04 & 1.80e-04 & 11.29 & 0.02 & 11.31 & 0.02 & 11.28 & 0.07 \\
WISE J053559.29$-$684310.4 & 83.9970 & -68.7195 & 1.00 & 1.00 & 0.82 & 8.09e-04 & 8.26e-04 & 1.02e-03 & 1.04e-03 & 8.80e-04 & 6.33e-04 & 1.71e-03 & 1.16e-03 & 12.96 & 0.02 & 13.03 & 0.03 & nan & nan \\
WISE J053559.29$-$703345.0 & 83.9970 & -70.5625 & 1.00 & 0.98 & 0.78 & 1.16e-04 & -1.01e-04 & 1.54e-04 & -2.65e-05 & -1.16e-04 & -1.63e-04 & -1.66e-04 & -2.80e-04 & 13.22 & 0.02 & 13.40 & 0.02 & nan & nan \\
WISE J053559.48$-$672842.9 & 83.9978 & -67.4786 & 1.00 & 1.00 & 0.90 & 3.98e-04 & 3.07e-04 & 3.55e-04 & 4.71e-04 & 5.75e-04 & 4.92e-04 & 3.25e-04 & 8.74e-04 & 12.61 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J053559.58$-$670035.3 & 83.9982 & -67.0098 & 1.00 & 1.00 & 0.84 & 3.67e-05 & 7.80e-05 & 6.63e-05 & 5.33e-05 & 6.27e-05 & 1.58e-04 & 2.04e-04 & 1.90e-04 & 9.22 & 0.01 & 9.40 & 0.01 & 9.14 & 0.02 \\
WISE J053559.66$-$690156.4 & 83.9986 & -69.0323 & 1.00 & 1.00 & 0.93 & 1.54e-04 & 1.76e-04 & 2.16e-04 & 2.28e-04 & 2.66e-04 & 2.86e-04 & 2.72e-04 & 3.03e-04 & 11.14 & 0.01 & 11.22 & 0.01 & 10.29 & 0.07 \\
WISE J053559.74$-$692304.1 & 83.9989 & -69.3845 & 1.00 & 1.00 & 0.93 & 3.30e-04 & 2.29e-04 & 1.06e-04 & 3.42e-04 & 3.71e-04 & 3.09e-04 & 4.56e-05 & 5.36e-04 & 12.07 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J053559.74$-$685942.2 & 83.9989 & -68.9951 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 3.65e-03 & 5.49e-03 & 6.73e-03 & 2.24e-03 & 2.51e-03 & 3.96e-03 & 5.06e-03 & 9.55 & 0.06 & 9.51 & 0.05 & 8.99 & 0.04 \\
WISE J053600.03$-$680413.9 & 84.0001 & -68.0705 & 1.00 & 1.00 & 0.92 & 7.78e-04 & 1.71e-03 & 2.47e-03 & 2.42e-03 & 4.68e-03 & 8.23e-03 & 1.06e-02 & 1.14e-02 & 14.32 & 0.03 & 14.02 & 0.07 & 10.90 & 0.07 \\
WISE J053600.10$-$674221.2 & 84.0004 & -67.7059 & 0.98 & 1.00 & 0.80 & -3.21e-04 & 8.18e-04 & -1.54e-03 & 3.31e-04 & 1.73e-02 & 5.80e-03 & 9.58e-03 & 7.25e-03 & 15.83 & 0.08 & 14.99 & 0.13 & 12.08 & 0.17 \\
WISE J053600.17$-$685055.8 & 84.0007 & -68.8488 & 1.00 & 1.00 & 0.91 & 9.17e-04 & 6.14e-04 & 8.78e-04 & 5.67e-04 & 1.92e-03 & 9.15e-04 & 2.04e-03 & 5.50e-04 & 12.86 & 0.02 & 12.94 & 0.03 & 12.27 & 0.23 \\
WISE J053600.27$-$694409.3 & 84.0011 & -69.7359 & 1.00 & 1.00 & 0.91 & 2.28e-04 & 8.93e-06 & 3.44e-04 & 1.56e-04 & 3.23e-04 & -5.66e-06 & 7.40e-04 & 2.92e-04 & 12.45 & 0.02 & 12.62 & 0.02 & 10.49 & 0.07 \\
WISE J053600.48$-$702605.3 & 84.0020 & -70.4348 & 1.00 & 1.00 & 0.84 & 9.84e-04 & 7.31e-04 & 1.35e-03 & 9.76e-04 & 2.10e-03 & 4.50e-04 & 2.35e-03 & 9.26e-04 & 13.04 & 0.02 & 13.17 & 0.03 & 12.17 & 0.18 \\
WISE J053600.65$-$673959.2 & 84.0027 & -67.6664 & 1.00 & 1.00 & 0.99 & 2.85e-03 & 2.53e-03 & 3.08e-03 & 2.42e-03 & 3.58e-03 & 3.11e-03 & 3.73e-03 & 3.26e-03 & 10.99 & 0.03 & 11.11 & 0.04 & 9.91 & 0.04 \\
WISE J053600.69$-$705519.9 & 84.0029 & -70.9222 & 1.00 & 0.96 & 0.87 & 2.91e-04 & 1.21e-04 & 9.96e-05 & 1.82e-04 & 3.17e-04 & 1.25e-04 & 1.50e-04 & 1.52e-04 & 12.48 & 0.01 & 12.61 & 0.02 & 12.96 & 0.32 \\
WISE J053600.70$-$704519.1 & 84.0029 & -70.7553 & 1.00 & 1.00 & 0.96 & 4.08e-03 & 6.73e-03 & 6.81e-03 & 3.95e-03 & 2.54e-03 & 5.61e-03 & 5.23e-03 & 2.94e-03 & 11.33 & 0.05 & 11.36 & 0.04 & 11.06 & 0.08 \\
WISE J053600.78$-$695111.2 & 84.0033 & -69.8531 & 1.00 & 1.00 & 0.95 & 2.10e-03 & 2.37e-03 & 1.27e-03 & 1.91e-03 & 2.15e-03 & 2.79e-03 & 1.31e-03 & 1.52e-03 & 12.39 & 0.03 & 12.50 & 0.03 & nan & nan \\
WISE J053600.78$-$692254.3 & 84.0033 & -69.3817 & 1.00 & 1.00 & 0.81 & 2.39e-03 & 1.67e-03 & 9.10e-04 & 9.43e-04 & 4.80e-03 & 4.00e-03 & 2.94e-03 & 2.44e-03 & 13.34 & 0.03 & 13.54 & 0.04 & nan & nan \\
WISE J053600.78$-$673237.2 & 84.0033 & -67.5437 & 1.00 & 1.00 & 0.89 & 8.62e-04 & 7.87e-04 & 3.79e-04 & 9.76e-04 & 1.42e-03 & 1.15e-03 & 6.33e-04 & 1.90e-03 & 11.31 & 0.02 & 11.38 & 0.03 & 7.99 & 0.04 \\
WISE J053600.95$-$705153.0 & 84.0040 & -70.8647 & 1.00 & 1.00 & 0.88 & 3.37e-04 & 6.57e-05 & 3.32e-04 & 7.51e-05 & 5.22e-04 & 1.40e-04 & 3.12e-04 & 1.91e-04 & 12.55 & 0.02 & 12.64 & 0.02 & 12.87 & 0.34 \\
WISE J053601.09$-$704027.4 & 84.0046 & -70.6743 & 1.00 & 1.00 & 0.94 & 1.85e-03 & 4.59e-04 & 1.59e-03 & 1.01e-03 & 2.03e-03 & 3.70e-04 & 1.75e-03 & 9.80e-04 & 11.99 & 0.02 & 12.11 & 0.03 & 12.08 & 0.25 \\
WISE J053601.14$-$665041.8 & 84.0047 & -66.8449 & 1.00 & 1.00 & 0.88 & 1.24e-02 & 2.61e-03 & 9.10e-03 & 8.34e-03 & 1.06e-02 & 1.95e-03 & 7.49e-03 & 6.20e-03 & 9.92 & 0.06 & 10.06 & 0.05 & 9.80 & 0.03 \\
WISE J053601.21$-$695946.2 & 84.0051 & -69.9962 & 1.00 & 1.00 & 0.84 & 2.36e-03 & 1.74e-03 & 1.95e-03 & 2.42e-03 & 1.33e-03 & 1.36e-03 & 1.88e-03 & 2.39e-03 & 11.63 & 0.03 & 11.60 & 0.03 & 10.47 & 0.08 \\
WISE J053601.24$-$693450.3 & 84.0052 & -69.5806 & 1.00 & 1.00 & 0.90 & 3.29e-03 & 2.31e-03 & 2.82e-03 & 2.59e-03 & 1.22e-03 & 9.77e-04 & 1.08e-03 & 1.32e-03 & 11.47 & 0.03 & 11.53 & 0.03 & 10.67 & 0.13 \\
WISE J053601.25$-$674109.8 & 84.0052 & -67.6861 & 1.00 & 1.00 & 0.89 & 1.03e-02 & 1.56e-02 & 1.63e-02 & 1.78e-02 & 5.16e-03 & 9.47e-03 & 1.20e-02 & 1.39e-02 & 10.61 & 0.08 & 10.70 & 0.07 & 10.58 & 0.06 \\
WISE J053601.40$-$670242.2 & 84.0058 & -67.0451 & 1.00 & 1.00 & 0.82 & 8.32e-04 & 6.35e-04 & 8.46e-04 & 8.52e-04 & 2.64e-04 & 3.47e-04 & 4.01e-04 & 2.48e-04 & 11.74 & 0.02 & 11.82 & 0.01 & 11.64 & 0.10 \\
WISE J053601.40$-$710010.7 & 84.0058 & -71.0030 & 1.00 & 1.00 & 0.94 & 1.18e-02 & 2.27e-02 & 2.21e-02 & 2.73e-02 & 1.40e-02 & 2.35e-02 & 1.71e-02 & 2.55e-02 & 14.38 & 0.10 & 14.45 & 0.10 & 11.16 & 0.08 \\
WISE J053601.63$-$701759.8 & 84.0068 & -70.2999 & 1.00 & 1.00 & 0.85 & 7.39e-04 & 5.44e-04 & 6.58e-04 & 8.92e-04 & 1.06e-03 & 5.26e-04 & 5.38e-04 & 1.03e-03 & 12.31 & 0.02 & 12.44 & 0.02 & 12.57 & 0.27 \\
WISE J053601.80$-$674032.6 & 84.0075 & -67.6757 & 1.00 & 1.00 & 0.92 & 8.50e-04 & 4.41e-04 & 4.25e-04 & 4.18e-04 & 1.33e-03 & 3.87e-04 & 8.11e-04 & 3.83e-04 & 12.36 & 0.02 & 12.45 & 0.02 & nan & nan \\
WISE J053602.00$-$702349.3 & 84.0083 & -70.3970 & 1.00 & 1.00 & 0.92 & 9.06e-04 & 9.04e-04 & 7.64e-04 & 9.82e-04 & 8.11e-04 & 8.71e-04 & 6.69e-04 & 8.76e-04 & 12.21 & 0.02 & 12.33 & 0.03 & 10.75 & 0.06 \\
WISE J053602.21$-$685314.0 & 84.0092 & -68.8872 & 1.00 & 1.00 & 0.91 & 4.16e-04 & 2.95e-04 & 8.12e-04 & 5.69e-04 & 1.97e-04 & 4.42e-04 & 7.04e-04 & 1.07e-03 & 12.84 & 0.03 & 12.74 & 0.03 & 11.26 & 0.10 \\
WISE J053602.26$-$700955.7 & 84.0094 & -70.1655 & 1.00 & 1.00 & 0.92 & 5.21e-03 & 7.30e-03 & 1.19e-02 & 1.48e-02 & 4.61e-03 & 5.90e-03 & 1.09e-02 & 1.35e-02 & 9.93 & 0.07 & 9.92 & 0.07 & 9.23 & 0.04 \\
WISE J053602.28$-$674936.3 & 84.0095 & -67.8268 & 1.00 & 1.00 & 0.95 & 8.28e-03 & 2.52e-02 & 5.05e-02 & 7.23e-02 & 2.54e-03 & 1.66e-02 & 2.94e-02 & 4.64e-02 & 15.30 & 0.18 & 14.93 & 0.15 & nan & nan \\
WISE J053602.28$-$674936.3 & 84.0095 & -67.8268 & 1.00 & 1.00 & 0.95 & 8.28e-03 & 2.52e-02 & 5.05e-02 & 7.23e-02 & 2.54e-03 & 1.66e-02 & 2.94e-02 & 4.64e-02 & 15.30 & 0.18 & 14.93 & 0.15 & nan & nan \\
WISE J053602.31$-$693135.2 & 84.0096 & -69.5264 & 1.00 & 1.00 & 0.81 & 2.59e-04 & 7.54e-05 & 3.57e-04 & 7.06e-05 & 8.24e-04 & 3.96e-04 & 9.92e-04 & 1.70e-04 & 12.90 & 0.02 & 13.18 & 0.03 & 10.71 & 0.07 \\
WISE J053602.34$-$704643.7 & 84.0098 & -70.7788 & 1.00 & 1.00 & 0.73 & 6.76e-03 & 1.08e-02 & 6.56e-03 & 5.72e-03 & 1.94e-03 & 2.40e-03 & 1.28e-03 & 1.39e-03 & 10.63 & 0.05 & 10.66 & 0.03 & 9.97 & 0.05 \\
WISE J053602.38$-$674517.2 & 84.0099 & -67.7548 & 1.00 & 1.00 & 0.95 & 1.59e-02 & 2.19e-02 & 2.35e-02 & 1.76e-02 & 1.69e-02 & 2.39e-02 & 2.30e-02 & 1.85e-02 & 13.22 & 0.10 & 12.31 & 0.09 & 9.28 & 0.04 \\
WISE J053602.71$-$694726.3 & 84.0113 & -69.7907 & 1.00 & 1.00 & 0.85 & 3.72e-03 & 4.31e-03 & 3.46e-03 & 1.77e-03 & 2.13e-03 & 3.27e-03 & 3.16e-03 & 2.82e-03 & 11.20 & 0.04 & 11.30 & 0.04 & 12.02 & 0.21 \\
WISE J053602.79$-$693307.4 & 84.0116 & -69.5521 & 1.00 & 1.00 & 0.73 & 1.83e-03 & 1.98e-03 & 7.34e-04 & 1.68e-03 & 9.83e-04 & 1.31e-03 & 1.10e-03 & 1.49e-03 & 10.76 & 0.03 & 10.78 & 0.02 & 9.50 & 0.06 \\
WISE J053602.86$-$692444.2 & 84.0119 & -69.4123 & 1.00 & 1.00 & 0.83 & 4.20e-03 & 1.04e-02 & 1.75e-02 & 2.86e-02 & -2.24e-03 & 7.25e-03 & 1.56e-02 & 2.27e-02 & 14.86 & 0.16 & 14.98 & 0.16 & nan & nan \\
WISE J053603.01$-$673234.0 & 84.0126 & -67.5428 & 1.00 & 1.00 & 0.88 & 2.17e-03 & 2.98e-03 & 3.10e-03 & 3.21e-03 & 1.19e-03 & 2.24e-03 & 2.44e-03 & 3.16e-03 & 12.37 & 0.04 & 11.50 & 0.04 & 7.54 & 0.03 \\
WISE J053603.09$-$694940.4 & 84.0129 & -69.8279 & 1.00 & 1.00 & 0.83 & 1.13e-03 & 3.67e-04 & 1.03e-03 & 4.58e-04 & 9.52e-04 & 2.38e-04 & 7.32e-04 & 3.12e-04 & 12.63 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053603.10$-$692600.0 & 84.0129 & -69.4333 & 1.00 & 1.00 & 0.78 & 8.39e-04 & 4.43e-04 & 7.19e-04 & 3.91e-04 & 1.30e-03 & 2.36e-04 & 9.12e-04 & 4.13e-04 & 12.18 & 0.02 & 12.22 & 0.02 & 12.64 & 0.28 \\
WISE J053603.21$-$690153.8 & 84.0134 & -69.0316 & 1.00 & 1.00 & 0.88 & 9.08e-03 & 2.41e-02 & 3.83e-02 & 5.88e-02 & 1.45e-02 & 4.14e-02 & 7.52e-02 & 9.38e-02 & 13.94 & 0.13 & 13.76 & 0.16 & nan & nan \\
WISE J053603.45$-$695645.6 & 84.0144 & -69.9460 & 1.00 & 1.00 & 0.90 & 3.92e-03 & 8.14e-03 & 1.00e-02 & 9.92e-03 & 1.51e-03 & 3.59e-03 & 4.19e-03 & 4.08e-03 & 11.71 & 0.06 & 11.68 & 0.05 & 10.95 & 0.11 \\
WISE J053603.62$-$694104.8 & 84.0151 & -69.6847 & 1.00 & 1.00 & 0.85 & 2.19e-02 & 2.18e-02 & 2.52e-02 & 2.23e-02 & 6.74e-03 & 8.04e-03 & 7.69e-03 & 6.22e-03 & 11.46 & 0.10 & 11.29 & 0.06 & 8.34 & 0.08 \\
WISE J053603.62$-$705418.1 & 84.0151 & -70.9050 & 1.00 & 1.00 & 0.98 & 9.70e-03 & 1.85e-03 & 1.04e-02 & 3.07e-03 & 6.82e-03 & 1.78e-03 & 7.20e-03 & 2.55e-03 & 12.25 & 0.06 & 12.32 & 0.05 & nan & nan \\
WISE J053603.66$-$703232.1 & 84.0153 & -70.5423 & 1.00 & 1.00 & 0.91 & 6.31e-04 & 2.48e-04 & 3.83e-04 & 4.11e-04 & 5.32e-04 & 2.14e-04 & 3.54e-04 & 2.25e-04 & 12.55 & 0.02 & 12.63 & 0.02 & 12.18 & 0.21 \\
WISE J053603.68$-$671813.5 & 84.0153 & -67.3038 & 1.00 & 1.00 & 0.71 & -5.96e-05 & 3.55e-04 & 7.94e-04 & 1.24e-03 & 2.19e-04 & -5.81e-04 & 2.23e-03 & 1.16e-03 & 14.94 & 0.04 & 14.67 & 0.07 & nan & nan \\
WISE J053603.79$-$690130.1 & 84.0158 & -69.0250 & 1.00 & 1.00 & 0.95 & 2.19e-04 & 1.38e-04 & 1.28e-04 & 2.65e-04 & 3.83e-04 & 2.01e-04 & 2.34e-04 & 4.58e-04 & 11.44 & 0.01 & 11.40 & 0.02 & nan & nan \\
WISE J053603.79$-$701343.4 & 84.0158 & -70.2287 & 1.00 & 1.00 & 0.92 & 5.63e-02 & 5.35e-02 & 3.43e-02 & 6.33e-02 & 3.24e-02 & 3.77e-02 & 2.76e-02 & 3.82e-02 & 10.51 & 0.15 & 10.24 & 0.13 & 9.34 & 0.03 \\
WISE J053603.80$-$700206.9 & 84.0158 & -70.0353 & 1.00 & 1.00 & 0.94 & 5.75e-04 & 1.18e-03 & 1.32e-03 & 1.46e-03 & 5.13e-04 & 1.08e-03 & 1.33e-03 & 1.90e-03 & 9.90 & 0.04 & 9.93 & 0.05 & 8.87 & 0.06 \\
WISE J053603.81$-$700438.9 & 84.0159 & -70.0775 & 1.00 & 1.00 & 0.97 & 2.56e-03 & 1.85e-03 & 1.53e-03 & 1.72e-03 & 2.55e-03 & 1.77e-03 & 1.70e-03 & 1.43e-03 & 11.58 & 0.03 & 11.71 & 0.03 & 11.83 & 0.19 \\
WISE J053603.86$-$664939.5 & 84.0161 & -66.8276 & 1.00 & 1.00 & 0.94 & 2.91e-03 & 3.11e-03 & 3.08e-03 & 3.38e-03 & 3.45e-03 & 3.34e-03 & 4.29e-03 & 4.12e-03 & 12.95 & 0.04 & 12.72 & 0.05 & 12.48 & 0.20 \\
WISE J053604.16$-$661343.6 & 84.0173 & -66.2288 & 1.00 & 1.00 & 0.84 & 8.26e-04 & 8.16e-04 & 1.04e-03 & 6.07e-04 & 1.01e-03 & 5.35e-04 & 9.97e-04 & 7.24e-04 & 11.65 & 0.02 & 11.63 & 0.02 & 10.94 & 0.06 \\
WISE J053604.17$-$705301.8 & 84.0174 & -70.8838 & 1.00 & 1.00 & 0.82 & 2.24e-03 & 1.10e-03 & 2.54e-03 & 1.43e-03 & 3.71e-03 & 1.91e-03 & 3.68e-03 & 1.69e-03 & 12.41 & 0.03 & 12.49 & 0.04 & nan & nan \\
WISE J053604.18$-$675536.7 & 84.0174 & -67.9269 & 1.00 & 1.00 & 0.72 & 7.42e-05 & 1.70e-03 & 2.50e-03 & 2.61e-03 & 8.25e-04 & 1.23e-03 & 3.10e-03 & 2.40e-03 & 14.14 & 0.04 & 13.87 & 0.04 & nan & nan \\
WISE J053604.19$-$684446.7 & 84.0174 & -68.7463 & 1.00 & 1.00 & 0.95 & 6.27e-03 & 8.87e-03 & 8.73e-03 & 1.40e-02 & 5.08e-03 & 7.07e-03 & 6.21e-03 & 9.08e-03 & 9.99 & 0.07 & 10.02 & 0.06 & 9.21 & 0.03 \\
WISE J053604.34$-$690222.4 & 84.0181 & -69.0396 & 1.00 & 1.00 & 0.81 & 5.52e-05 & 5.40e-05 & 4.59e-05 & 4.05e-05 & 6.99e-05 & 9.92e-05 & -4.23e-05 & 3.36e-05 & 11.73 & 0.01 & 11.87 & 0.01 & 11.65 & 0.23 \\
WISE J053604.48$-$702647.2 & 84.0187 & -70.4465 & 1.00 & 1.00 & 0.91 & 1.88e-03 & 2.47e-03 & 2.98e-03 & 3.43e-03 & 1.08e-03 & 1.47e-03 & 1.85e-03 & 2.04e-03 & 11.24 & 0.04 & 11.24 & 0.03 & 10.76 & 0.06 \\
WISE J053604.52$-$692408.3 & 84.0188 & -69.4023 & 1.00 & 1.00 & 0.97 & 7.42e-04 & 9.12e-04 & 8.69e-04 & 9.28e-04 & 1.04e-03 & 1.24e-03 & 1.01e-03 & 1.17e-03 & 9.77 & 0.03 & 9.73 & 0.03 & 9.68 & 0.04 \\
WISE J053604.52$-$705101.9 & 84.0188 & -70.8505 & 0.99 & 0.96 & 0.77 & -2.99e-05 & -7.72e-05 & -7.58e-05 & 1.46e-05 & -2.59e-05 & 2.44e-04 & 1.41e-04 & 2.46e-05 & 13.50 & 0.02 & 13.28 & 0.02 & 12.59 & 0.28 \\
WISE J053604.54$-$695458.0 & 84.0189 & -69.9161 & 1.00 & 1.00 & 0.88 & 2.37e-03 & 3.17e-03 & 2.88e-03 & 4.42e-03 & 1.91e-03 & 2.35e-03 & 2.35e-03 & 3.74e-03 & 10.35 & 0.04 & 10.35 & 0.04 & 9.55 & 0.03 \\
WISE J053604.54$-$703338.1 & 84.0189 & -70.5606 & 1.00 & 1.00 & 0.89 & 3.59e-03 & 5.13e-03 & 7.70e-03 & 1.19e-02 & 1.47e-03 & 2.81e-03 & 4.14e-03 & 6.65e-03 & 11.33 & 0.08 & 11.18 & 0.06 & 10.97 & 0.13 \\
WISE J053604.55$-$692926.9 & 84.0190 & -69.4908 & 1.00 & 1.00 & 0.90 & 3.24e-04 & 5.88e-04 & 9.63e-04 & 7.89e-04 & 3.62e-04 & 9.68e-04 & 1.38e-03 & 1.24e-03 & 9.35 & 0.02 & 9.53 & 0.02 & 8.95 & 0.03 \\
WISE J053604.57$-$691150.9 & 84.0190 & -69.1975 & 1.00 & 1.00 & 0.94 & 1.17e-04 & 3.46e-04 & 4.64e-04 & 5.21e-04 & 1.20e-03 & 1.56e-03 & 2.24e-03 & 1.61e-03 & 12.45 & 0.02 & 12.54 & 0.05 & nan & nan \\
WISE J053604.75$-$702507.8 & 84.0198 & -70.4188 & 1.00 & 1.00 & 0.84 & 1.95e-03 & 2.62e-03 & 1.74e-03 & 3.31e-03 & 4.77e-03 & 4.47e-03 & 1.50e-03 & 6.30e-03 & 13.57 & 0.03 & 13.78 & 0.05 & nan & nan \\
WISE J053604.94$-$624330.2 & 84.0206 & -62.7251 & 1.00 & 1.00 & 0.88 & 2.93e-03 & 3.78e-03 & 3.57e-03 & 3.17e-03 & 9.94e-03 & 1.51e-02 & 1.82e-02 & 2.00e-02 & 14.71 & 0.05 & 14.41 & 0.10 & 10.78 & 0.05 \\
WISE J053605.01$-$701035.4 & 84.0209 & -70.1765 & 1.00 & 1.00 & 0.92 & 5.81e-03 & 1.04e-02 & 1.65e-02 & 2.18e-02 & 3.96e-03 & 6.17e-03 & 8.81e-03 & 1.20e-02 & 9.19 & 0.08 & 9.14 & 0.07 & 8.63 & 0.03 \\
WISE J053605.10$-$702359.4 & 84.0213 & -70.3998 & 1.00 & 1.00 & 0.93 & 8.84e-04 & 1.50e-03 & 1.11e-03 & 9.52e-04 & 6.83e-04 & 1.30e-03 & 1.18e-03 & 1.08e-03 & 11.92 & 0.03 & 12.03 & 0.03 & 11.10 & 0.07 \\
WISE J053605.36$-$665949.3 & 84.0223 & -66.9970 & 1.00 & 1.00 & 0.97 & 6.58e-03 & 1.13e-03 & 6.57e-03 & 1.98e-03 & 5.14e-03 & 7.45e-04 & 5.27e-03 & 1.62e-03 & 11.47 & 0.05 & 11.50 & 0.04 & 11.30 & 0.07 \\
WISE J053605.41$-$700629.8 & 84.0226 & -70.1083 & 1.00 & 1.00 & 0.76 & 4.43e-03 & 1.07e-02 & 1.59e-02 & 1.52e-02 & 3.16e-03 & 7.88e-03 & 1.07e-02 & 9.18e-03 & 10.21 & 0.07 & 9.71 & 0.06 & 9.14 & 0.03 \\
WISE J053605.48$-$710333.8 & 84.0228 & -71.0594 & 1.00 & 1.00 & 0.81 & 3.46e-03 & 3.26e-03 & 3.88e-03 & 2.27e-03 & 1.52e-03 & 1.23e-03 & 2.06e-03 & 1.66e-03 & 10.76 & 0.04 & 10.82 & 0.03 & 10.51 & 0.05 \\
WISE J053605.64$-$665810.0 & 84.0235 & -66.9694 & 1.00 & 1.00 & 0.92 & 3.39e-03 & 8.81e-03 & 1.12e-02 & 1.34e-02 & 4.91e-03 & 6.83e-03 & 1.31e-02 & 1.31e-02 & 14.06 & 0.08 & 13.82 & 0.08 & 12.66 & 0.24 \\
WISE J053605.64$-$654336.2 & 84.0235 & -65.7267 & 1.00 & 1.00 & 0.98 & 2.84e-03 & 1.95e-03 & 1.95e-03 & 1.13e-03 & 2.44e-03 & 1.67e-03 & 1.81e-03 & 8.64e-04 & 11.16 & 0.03 & 11.26 & 0.03 & 10.98 & 0.06 \\
WISE J053605.72$-$653738.7 & 84.0238 & -65.6274 & 1.00 & 0.99 & 0.85 & 1.80e-04 & 3.07e-04 & 1.78e-04 & 3.26e-05 & 3.52e-05 & 1.88e-04 & 3.57e-05 & -6.51e-05 & 11.35 & 0.01 & 11.49 & 0.01 & 11.28 & 0.08 \\
WISE J053605.88$-$695802.6 & 84.0245 & -69.9674 & 1.00 & 1.00 & 0.88 & 2.05e-04 & 1.21e-04 & 3.73e-04 & 1.75e-04 & 7.85e-05 & 1.04e-04 & 2.85e-04 & 2.53e-04 & 11.15 & 0.01 & 10.32 & 0.01 & 7.91 & 0.02 \\
WISE J053605.98$-$690852.4 & 84.0249 & -69.1479 & 1.00 & 1.00 & 0.90 & 5.76e-03 & 5.03e-03 & 1.24e-03 & 7.68e-03 & 3.70e-03 & 3.22e-03 & 1.18e-03 & 4.83e-03 & 10.79 & 0.05 & 10.86 & 0.04 & 9.70 & 0.04 \\
WISE J053606.26$-$695833.4 & 84.0261 & -69.9759 & 1.00 & 1.00 & 0.95 & 1.21e-03 & 1.31e-03 & 3.21e-04 & 1.24e-03 & 2.15e-03 & 1.85e-03 & 4.94e-04 & 1.99e-03 & 11.76 & 0.02 & 11.89 & 0.03 & 10.66 & 0.10 \\
WISE J053606.34$-$695035.2 & 84.0264 & -69.8431 & 1.00 & 1.00 & 0.82 & 4.80e-04 & 1.93e-04 & 2.85e-04 & 1.31e-04 & 8.76e-04 & 6.15e-04 & 4.48e-04 & 5.41e-04 & 12.45 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J053606.36$-$651710.5 & 84.0265 & -65.2863 & 1.00 & 1.00 & 0.94 & 3.81e-04 & 6.73e-04 & 5.54e-04 & 3.06e-04 & 5.08e-04 & 1.13e-03 & 9.59e-04 & 3.93e-04 & 10.57 & 0.02 & 10.76 & 0.02 & 10.37 & 0.04 \\
WISE J053606.46$-$632518.4 & 84.0269 & -63.4218 & 1.00 & 1.00 & 0.85 & 3.39e-04 & 3.32e-04 & 1.06e-03 & 1.33e-03 & -8.13e-05 & 9.42e-04 & 2.19e-03 & 3.20e-03 & 14.67 & 0.04 & 13.53 & 0.04 & 10.37 & 0.04 \\
WISE J053606.54$-$664913.3 & 84.0272 & -66.8204 & 1.00 & 1.00 & 0.99 & 9.79e-02 & 2.67e-01 & 4.90e-01 & 6.54e-01 & 1.28e-01 & 3.58e-01 & 6.49e-01 & 9.05e-01 & 14.22 & 0.59 & 14.16 & 0.69 & nan & nan \\
WISE J053606.57$-$691331.6 & 84.0274 & -69.2254 & 1.00 & 1.00 & 0.91 & 2.58e-02 & 1.89e-02 & 3.99e-02 & 3.95e-02 & 3.48e-02 & 2.48e-02 & 5.44e-02 & 5.67e-02 & 9.54 & 0.13 & 9.04 & 0.19 & 7.98 & 0.04 \\
WISE J053606.72$-$695213.6 & 84.0280 & -69.8704 & 1.00 & 1.00 & 0.90 & 2.82e-02 & 1.80e-02 & 3.21e-02 & 2.93e-02 & 3.22e-02 & 1.69e-02 & 3.19e-02 & 2.97e-02 & 9.52 & 0.10 & 9.10 & 0.11 & 8.58 & 0.02 \\
WISE J053606.81$-$684913.5 & 84.0284 & -68.8204 & 1.00 & 1.00 & 0.99 & 6.85e-03 & 1.27e-02 & 7.19e-03 & 9.45e-04 & 6.42e-03 & 1.23e-02 & 6.98e-03 & 9.34e-04 & 11.90 & 0.06 & 11.91 & 0.06 & 11.71 & 0.11 \\
WISE J053606.81$-$684913.5 & 84.0284 & -68.8204 & 1.00 & 1.00 & 0.99 & 6.85e-03 & 1.27e-02 & 7.19e-03 & 9.45e-04 & 6.42e-03 & 1.23e-02 & 6.98e-03 & 9.34e-04 & 11.90 & 0.06 & 11.91 & 0.06 & 11.71 & 0.11 \\
WISE J053606.83$-$695925.1 & 84.0284 & -69.9903 & 1.00 & 1.00 & 0.90 & 8.95e-04 & 9.74e-04 & 1.43e-03 & 1.42e-03 & 5.96e-04 & 1.02e-03 & 1.50e-03 & 1.47e-03 & 10.08 & 0.02 & 10.22 & 0.02 & 11.10 & 0.19 \\
WISE J053606.93$-$674316.2 & 84.0289 & -67.7212 & 1.00 & 1.00 & 0.96 & 1.63e-03 & 1.19e-03 & 1.11e-03 & 5.98e-04 & 1.71e-03 & 9.35e-04 & 1.18e-03 & 7.74e-04 & 11.57 & 0.02 & 11.68 & 0.02 & 12.84 & 0.33 \\
WISE J053607.07$-$691530.4 & 84.0295 & -69.2584 & 1.00 & 1.00 & 0.92 & 1.63e-03 & 1.07e-03 & 9.59e-04 & 1.17e-03 & 1.29e-03 & 5.85e-04 & 7.23e-04 & 3.53e-04 & 11.97 & 0.02 & 12.14 & 0.02 & nan & nan \\
WISE J053607.13$-$685729.2 & 84.0297 & -68.9581 & 0.99 & 0.99 & 0.85 & 1.31e-04 & 7.53e-05 & -7.38e-06 & 1.51e-04 & 3.06e-04 & 1.69e-04 & 2.81e-06 & 3.22e-04 & 12.27 & 0.01 & 12.40 & 0.02 & 10.26 & 0.06 \\
WISE J053607.27$-$700319.6 & 84.0303 & -70.0554 & 1.00 & 1.00 & 0.84 & 5.28e-04 & 1.06e-04 & 4.15e-04 & 1.84e-04 & 5.80e-04 & -1.85e-06 & 4.70e-04 & 3.10e-04 & 12.17 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J053607.55$-$690635.3 & 84.0315 & -69.1098 & 1.00 & 1.00 & 0.92 & 4.60e-03 & 2.16e-03 & 2.97e-03 & 2.18e-03 & 3.60e-03 & 1.51e-03 & 2.73e-03 & 1.41e-03 & 11.70 & 0.04 & 11.72 & 0.03 & 9.66 & 0.04 \\
WISE J053607.56$-$701109.3 & 84.0315 & -70.1859 & 1.00 & 1.00 & 0.92 & 1.19e-03 & 2.36e-03 & 2.36e-03 & 2.30e-03 & 2.69e-03 & 6.07e-03 & 7.26e-03 & 6.66e-03 & 10.12 & 0.03 & 10.32 & 0.05 & 9.79 & 0.04 \\
WISE J053607.58$-$644321.4 & 84.0316 & -64.7226 & 1.00 & 1.00 & 0.96 & 1.95e-02 & 1.29e-02 & 1.37e-02 & 1.80e-02 & 2.33e-02 & 2.06e-02 & 2.33e-02 & 2.35e-02 & 11.04 & 0.08 & 11.11 & 0.09 & 10.61 & 0.04 \\
WISE J053607.75$-$651816.4 & 84.0323 & -65.3045 & 1.00 & 1.00 & 0.97 & 5.68e-02 & 8.76e-02 & 3.19e-02 & 3.95e-02 & 2.62e-02 & 3.91e-02 & 1.48e-02 & 1.72e-02 & 11.81 & 0.17 & 11.59 & 0.11 & 11.11 & 0.06 \\
WISE J053607.78$-$675003.5 & 84.0324 & -67.8343 & 1.00 & 1.00 & 0.85 & 3.83e-03 & 6.96e-03 & 1.16e-02 & 1.68e-02 & 3.86e-03 & 7.16e-03 & 1.17e-02 & 1.60e-02 & 9.56 & 0.10 & 9.37 & 0.10 & 8.48 & 0.02 \\
WISE J053607.78$-$675003.5 & 84.0324 & -67.8343 & 1.00 & 1.00 & 0.85 & 3.83e-03 & 6.96e-03 & 1.16e-02 & 1.68e-02 & 3.86e-03 & 7.16e-03 & 1.17e-02 & 1.60e-02 & 9.56 & 0.10 & 9.37 & 0.10 & 8.48 & 0.02 \\
WISE J053607.83$-$684641.4 & 84.0326 & -68.7782 & 1.00 & 1.00 & 0.93 & 8.40e-04 & 7.73e-04 & 1.29e-03 & 1.42e-03 & 5.52e-04 & 5.83e-04 & 9.38e-04 & 1.28e-03 & 12.42 & 0.03 & 12.48 & 0.04 & nan & nan \\
WISE J053607.94$-$682429.9 & 84.0331 & -68.4083 & 1.00 & 1.00 & 1.00 & 1.45e-02 & 4.69e-02 & 8.93e-02 & 1.48e-01 & 1.66e-02 & 5.41e-02 & 1.10e-01 & 1.86e-01 & 14.54 & 0.44 & 14.46 & 0.51 & 12.09 & 0.16 \\
WISE J053608.12$-$672024.6 & 84.0338 & -67.3402 & 1.00 & 1.00 & 0.91 & 6.28e-05 & 2.08e-04 & 2.91e-04 & 6.71e-04 & 9.62e-05 & 2.32e-04 & 2.10e-04 & 5.32e-04 & 13.57 & 0.03 & 13.31 & 0.03 & nan & nan \\
WISE J053608.12$-$705356.6 & 84.0338 & -70.8991 & 1.00 & 1.00 & 0.95 & 1.83e-03 & 1.14e-03 & 1.48e-03 & 1.72e-04 & 2.34e-03 & 1.22e-03 & 2.02e-03 & 1.47e-04 & 11.46 & 0.03 & 11.58 & 0.03 & 11.49 & 0.08 \\
WISE J053608.13$-$664641.8 & 84.0339 & -66.7783 & 1.00 & 1.00 & 0.74 & 1.13e-01 & 1.91e-01 & 1.19e-01 & 7.58e-02 & 7.53e-03 & 1.74e-02 & 1.43e-02 & 3.93e-03 & 15.55 & 0.25 & 15.04 & 0.12 & nan & nan \\
WISE J053608.29$-$703116.5 & 84.0346 & -70.5212 & 1.00 & 1.00 & 0.92 & 8.27e-03 & 2.40e-03 & 8.39e-03 & 5.27e-03 & 6.30e-03 & 2.16e-03 & 7.22e-03 & 5.07e-03 & 9.98 & 0.06 & 10.00 & 0.06 & 9.29 & 0.03 \\
WISE J053608.44$-$702220.5 & 84.0352 & -70.3724 & 1.00 & 1.00 & 0.95 & 5.26e-03 & 1.12e-02 & 1.06e-02 & 9.93e-03 & 4.47e-03 & 1.10e-02 & 1.25e-02 & 1.06e-02 & 10.14 & 0.07 & 9.90 & 0.07 & 8.76 & 0.02 \\
WISE J053609.08$-$701957.7 & 84.0378 & -70.3327 & 1.00 & 1.00 & 0.88 & 4.80e-04 & 1.51e-04 & 4.36e-04 & 3.13e-04 & 8.31e-04 & 1.58e-04 & 5.65e-04 & 3.64e-04 & 12.33 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J053609.42$-$700559.5 & 84.0392 & -70.0999 & 1.00 & 1.00 & 0.76 & 3.48e-04 & 8.45e-05 & 3.53e-04 & 8.30e-05 & 1.78e-03 & 3.92e-04 & 1.86e-03 & 5.11e-04 & 12.03 & 0.01 & 12.13 & 0.02 & nan & nan \\
WISE J053609.49$-$702341.7 & 84.0395 & -70.3949 & 1.00 & 1.00 & 0.80 & 1.40e-04 & 1.20e-04 & 1.69e-04 & 3.56e-04 & 2.62e-04 & 1.36e-04 & 1.83e-04 & 4.57e-04 & 12.61 & 0.02 & 12.78 & 0.03 & 11.24 & 0.08 \\
WISE J053609.58$-$691746.2 & 84.0399 & -69.2962 & 1.00 & 1.00 & 0.86 & 2.91e-04 & 1.73e-04 & 2.09e-04 & 2.26e-04 & 6.69e-04 & 5.22e-06 & 4.75e-04 & 3.73e-04 & 12.13 & 0.01 & 12.22 & 0.02 & 9.58 & 0.07 \\
WISE J053609.63$-$702136.8 & 84.0401 & -70.3602 & 1.00 & 1.00 & 0.89 & 1.54e-03 & 1.24e-03 & 5.95e-04 & 1.25e-03 & 1.93e-03 & 2.17e-03 & 1.35e-03 & 1.85e-03 & 12.68 & 0.03 & 12.83 & 0.03 & nan & nan \\
WISE J053610.04$-$685753.1 & 84.0418 & -68.9648 & 1.00 & 1.00 & 0.94 & 5.61e-03 & 1.25e-02 & 1.35e-02 & 1.04e-02 & 3.33e-03 & 8.46e-03 & 9.72e-03 & 7.24e-03 & 13.95 & 0.07 & 13.72 & 0.06 & 8.97 & 0.04 \\
WISE J053610.08$-$695917.6 & 84.0420 & -69.9882 & 1.00 & 1.00 & 0.88 & 5.61e-03 & 3.93e-03 & 4.10e-03 & 1.82e-03 & 2.71e-03 & 3.41e-03 & 3.94e-03 & 2.17e-03 & 10.30 & 0.04 & 10.47 & 0.03 & 10.72 & 0.26 \\
WISE J053610.16$-$673516.4 & 84.0423 & -67.5879 & 1.00 & 1.00 & 0.95 & 1.04e-02 & 1.71e-02 & 2.27e-02 & 2.40e-02 & 7.29e-03 & 1.40e-02 & 1.64e-02 & 1.63e-02 & 11.54 & 0.09 & 11.44 & 0.08 & 10.50 & 0.13 \\
WISE J053610.25$-$625236.9 & 84.0427 & -62.8769 & 1.00 & 1.00 & 0.87 & 1.48e-03 & 7.85e-04 & 1.39e-03 & 1.24e-03 & 1.70e-03 & 4.74e-04 & 1.15e-03 & 9.43e-04 & 12.53 & 0.03 & 12.61 & 0.03 & 12.49 & 0.20 \\
WISE J053610.37$-$693119.2 & 84.0432 & -69.5220 & 1.00 & 1.00 & 0.96 & 2.50e-01 & 2.39e-01 & 9.46e-02 & 1.98e-01 & 1.55e-01 & 1.83e-01 & 1.01e-01 & 1.21e-01 & 14.62 & 0.31 & 14.53 & 0.27 & 9.76 & 0.04 \\
WISE J053610.49$-$685320.1 & 84.0437 & -68.8889 & 1.00 & 1.00 & 0.94 & 9.84e-04 & 9.19e-04 & 6.49e-04 & 5.80e-04 & 1.19e-03 & 9.53e-04 & 1.19e-03 & 8.16e-04 & 11.62 & 0.02 & 11.71 & 0.02 & 10.57 & 0.06 \\
WISE J053610.52$-$685813.4 & 84.0438 & -68.9704 & 1.00 & 1.00 & 0.90 & 1.90e-04 & 3.43e-04 & 2.86e-04 & 8.79e-05 & 3.65e-04 & 4.70e-04 & 3.82e-04 & 9.02e-05 & 11.33 & 0.01 & 11.50 & 0.02 & 11.73 & 0.26 \\
WISE J053610.59$-$692824.6 & 84.0441 & -69.4735 & 1.00 & 1.00 & 0.96 & 2.39e-03 & 4.02e-03 & 2.16e-03 & 8.30e-04 & 2.67e-03 & 4.54e-03 & 2.33e-03 & 6.74e-04 & 10.98 & 0.03 & 11.13 & 0.03 & 11.04 & 0.08 \\
WISE J053610.59$-$710432.3 & 84.0441 & -71.0756 & 1.00 & 1.00 & 0.94 & 1.59e-03 & 2.01e-03 & 1.09e-03 & 9.49e-04 & 1.75e-03 & 1.94e-03 & 1.02e-03 & 1.06e-03 & 11.15 & 0.03 & 11.22 & 0.03 & 10.79 & 0.06 \\
WISE J053610.64$-$692552.4 & 84.0443 & -69.4312 & 1.00 & 1.00 & 0.93 & 1.44e-03 & 2.83e-03 & 3.23e-03 & 1.87e-03 & 1.44e-03 & 2.95e-03 & 2.92e-03 & 1.66e-03 & 10.44 & 0.03 & 10.47 & 0.03 & 9.76 & 0.04 \\
WISE J053610.75$-$670623.6 & 84.0448 & -67.1066 & 1.00 & 1.00 & 0.99 & 1.10e-03 & 3.11e-03 & 4.66e-03 & 6.07e-03 & 1.13e-03 & 3.60e-03 & 5.29e-03 & 6.57e-03 & 12.99 & 0.09 & 12.76 & 0.09 & 12.29 & 0.16 \\
WISE J053610.82$-$680030.7 & 84.0451 & -68.0085 & 1.00 & 1.00 & 0.93 & 2.51e-02 & 1.02e-02 & 1.43e-02 & 1.83e-02 & 8.41e-03 & 3.30e-03 & 4.81e-03 & 5.97e-03 & 11.81 & 0.09 & 11.76 & 0.05 & 10.84 & 0.06 \\
WISE J053610.87$-$692101.5 & 84.0453 & -69.3504 & 1.00 & 0.98 & 0.87 & 5.06e-04 & 2.13e-04 & 8.69e-04 & 5.07e-04 & 2.86e-04 & 3.20e-05 & 5.43e-04 & 4.61e-04 & 13.26 & 0.02 & 13.38 & 0.02 & nan & nan \\
WISE J053610.90$-$685204.4 & 84.0454 & -68.8679 & 1.00 & 1.00 & 0.75 & 6.00e-04 & 3.66e-04 & 4.76e-04 & 5.41e-04 & 1.36e-03 & 9.58e-04 & 1.53e-03 & 1.34e-03 & 11.92 & 0.02 & 12.03 & 0.03 & 11.42 & 0.17 \\
WISE J053611.13$-$695351.2 & 84.0464 & -69.8976 & 1.00 & 1.00 & 0.97 & 4.48e-03 & 2.54e-03 & 2.04e-03 & 3.51e-03 & 4.15e-03 & 2.54e-03 & 1.63e-03 & 2.92e-03 & 12.67 & 0.04 & 12.81 & 0.04 & nan & nan \\
WISE J053611.22$-$691552.8 & 84.0468 & -69.2647 & 1.00 & 1.00 & 0.90 & 5.81e-04 & 6.88e-04 & 4.30e-04 & 5.01e-04 & 1.07e-03 & 9.50e-04 & 9.19e-04 & 1.20e-03 & 11.34 & 0.02 & 11.41 & 0.02 & nan & nan \\
WISE J053611.25$-$641802.5 & 84.0469 & -64.3007 & 1.00 & 1.00 & 0.93 & 1.04e-02 & 1.94e-02 & 2.14e-02 & 1.72e-02 & 7.09e-03 & 1.56e-02 & 1.77e-02 & 1.48e-02 & 9.97 & 0.08 & 9.78 & 0.08 & 8.75 & 0.02 \\
WISE J053611.64$-$675508.4 & 84.0485 & -67.9190 & 1.00 & 1.00 & 0.90 & 4.29e-04 & 3.99e-04 & 2.25e-04 & 3.88e-04 & 5.11e-04 & 4.78e-04 & 3.66e-04 & 4.99e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 11.07 & 0.07 \\
WISE J053612.03$-$691612.0 & 84.0501 & -69.2700 & 1.00 & 1.00 & 0.81 & 4.38e-04 & 5.62e-04 & 1.49e-04 & 2.23e-04 & 5.62e-04 & 7.20e-04 & 2.19e-04 & 2.25e-04 & 11.12 & 0.01 & 11.29 & 0.02 & nan & nan \\
WISE J053612.17$-$680611.7 & 84.0507 & -68.1033 & 1.00 & 1.00 & 0.96 & 3.63e-03 & 1.35e-03 & 3.09e-03 & 2.43e-03 & 3.75e-03 & 8.81e-04 & 2.95e-03 & 1.99e-03 & 12.22 & 0.04 & 12.26 & 0.04 & 12.04 & 0.15 \\
WISE J053612.24$-$695440.1 & 84.0510 & -69.9112 & 1.00 & 1.00 & 0.93 & 1.07e-03 & 1.26e-03 & 7.95e-04 & 9.56e-04 & 2.35e-03 & 3.32e-03 & 3.10e-03 & 2.23e-03 & 10.90 & 0.02 & 11.05 & 0.03 & 10.59 & 0.05 \\
WISE J053612.32$-$702530.4 & 84.0514 & -70.4251 & 1.00 & 1.00 & 0.97 & 4.86e-03 & 1.26e-02 & 2.17e-02 & 3.22e-02 & 1.02e-02 & 2.67e-02 & 4.68e-02 & 6.10e-02 & 13.25 & 0.14 & 13.15 & 0.19 & nan & nan \\
WISE J053612.70$-$692511.7 & 84.0529 & -69.4199 & 0.98 & 1.00 & 0.71 & 1.69e-04 & 7.91e-06 & 2.50e-04 & 1.17e-04 & 1.48e-03 & 2.11e-03 & 1.39e-03 & 3.31e-04 & 13.22 & 0.02 & 13.41 & 0.03 & nan & nan \\
WISE J053612.73$-$661257.6 & 84.0530 & -66.2160 & 1.00 & 1.00 & 0.87 & 6.80e-04 & 2.23e-03 & 2.61e-03 & 2.65e-03 & 1.21e-02 & 2.03e-02 & 2.72e-02 & 2.42e-02 & 14.65 & 0.03 & 14.26 & 0.10 & 9.35 & 0.03 \\
WISE J053612.82$-$685257.7 & 84.0534 & -68.8827 & 1.00 & 0.97 & 0.83 & 2.38e-04 & 1.34e-04 & 5.90e-05 & 2.53e-04 & 1.19e-04 & 2.13e-05 & -4.88e-05 & 2.12e-04 & 12.33 & 0.01 & 12.44 & 0.02 & 12.12 & 0.22 \\
WISE J053612.93$-$675049.3 & 84.0539 & -67.8470 & 1.00 & 1.00 & 0.90 & 2.72e-04 & 2.05e-04 & 6.29e-05 & 2.90e-04 & 2.37e-04 & 2.62e-04 & 1.38e-05 & 3.87e-04 & 11.96 & 0.01 & 12.09 & 0.02 & nan & nan \\
WISE J053613.03$-$704153.9 & 84.0543 & -70.6983 & 1.00 & 1.00 & 0.94 & 1.23e-02 & 7.33e-03 & 1.02e-02 & 6.04e-03 & 7.83e-03 & 4.03e-03 & 7.58e-03 & 4.98e-03 & 11.50 & 0.06 & 11.53 & 0.06 & 11.06 & 0.07 \\
WISE J053613.21$-$704638.5 & 84.0551 & -70.7773 & 1.00 & 1.00 & 0.93 & 1.96e-03 & 1.28e-03 & 2.13e-03 & 1.23e-03 & 2.25e-03 & 9.09e-04 & 2.10e-03 & 8.52e-04 & 12.33 & 0.03 & 12.43 & 0.03 & nan & nan \\
WISE J053613.32$-$692631.1 & 84.0555 & -69.4420 & 1.00 & 1.00 & 0.78 & 1.13e-03 & 3.81e-04 & 1.50e-03 & 5.77e-04 & 4.33e-03 & 8.71e-04 & 3.30e-03 & 1.48e-03 & 14.34 & 0.03 & 14.46 & 0.06 & 12.56 & 0.26 \\
WISE J053613.41$-$682914.9 & 84.0559 & -68.4875 & 1.00 & 1.00 & 0.95 & 4.52e-03 & 4.55e-03 & 3.40e-03 & 6.61e-03 & 2.58e-03 & 2.78e-03 & 2.50e-03 & 4.11e-03 & 10.41 & 0.05 & 10.47 & 0.04 & 9.71 & 0.03 \\
WISE J053613.53$-$645554.9 & 84.0564 & -64.9319 & 1.00 & 1.00 & 0.85 & 3.79e-03 & 4.73e-03 & 7.40e-03 & 9.45e-03 & 3.00e-03 & 3.73e-03 & 6.04e-03 & 7.07e-03 & 9.91 & 0.06 & 9.89 & 0.05 & 9.03 & 0.02 \\
WISE J053613.54$-$655631.1 & 84.0564 & -65.9420 & 1.00 & 1.00 & 0.91 & 2.05e-04 & 3.41e-04 & 4.28e-05 & 1.20e-04 & 3.68e-04 & 7.08e-04 & 3.46e-05 & 1.72e-04 & 11.62 & 0.01 & 11.75 & 0.02 & 11.87 & 0.12 \\
WISE J053613.58$-$685819.8 & 84.0566 & -68.9722 & 1.00 & 1.00 & 0.71 & 3.84e-04 & 1.67e-03 & 2.91e-03 & 4.14e-03 & 8.27e-03 & 4.41e-03 & 8.75e-03 & 8.11e-03 & 14.08 & 0.04 & 13.91 & 0.06 & nan & nan \\
WISE J053613.71$-$693536.9 & 84.0571 & -69.5936 & 1.00 & 1.00 & 0.93 & 8.20e-03 & 1.57e-02 & 1.59e-02 & 1.12e-02 & 1.01e-02 & 2.30e-02 & 2.36e-02 & 1.38e-02 & 10.37 & 0.07 & 10.37 & 0.08 & 9.69 & 0.06 \\
WISE J053613.98$-$692149.5 & 84.0583 & -69.3637 & 1.00 & 1.00 & 0.71 & 5.21e-06 & 1.49e-05 & 1.22e-04 & 3.63e-05 & 8.02e-04 & 5.56e-04 & 8.12e-04 & 4.29e-04 & 12.55 & 0.01 & 12.69 & 0.03 & nan & nan \\
WISE J053614.05$-$685055.2 & 84.0585 & -68.8487 & 1.00 & 1.00 & 0.86 & 3.57e-04 & 8.58e-05 & 2.61e-04 & 2.85e-04 & 4.62e-04 & 1.14e-04 & 2.11e-04 & 4.31e-04 & 12.30 & 0.01 & 12.43 & 0.02 & 11.89 & 0.16 \\
WISE J053614.11$-$681750.9 & 84.0588 & -68.2975 & 1.00 & 1.00 & 0.88 & 2.66e-04 & 3.78e-04 & 2.39e-04 & 2.12e-04 & 2.99e-04 & 8.49e-04 & 3.29e-04 & 2.22e-04 & 11.06 & 0.01 & 11.24 & 0.02 & 10.98 & 0.07 \\
WISE J053614.11$-$704617.6 & 84.0588 & -70.7715 & 1.00 & 1.00 & 0.83 & 4.01e-04 & 4.14e-04 & 4.60e-04 & 2.76e-04 & 6.13e-04 & 5.51e-04 & 8.64e-04 & 1.94e-04 & 11.12 & 0.01 & 11.28 & 0.02 & 11.54 & 0.11 \\
WISE J053614.26$-$694057.3 & 84.0594 & -69.6826 & 1.00 & 1.00 & 0.93 & 3.71e-03 & 4.90e-03 & 5.52e-03 & 3.67e-03 & 3.57e-03 & 5.42e-03 & 5.89e-03 & 3.88e-03 & 10.08 & 0.04 & 10.17 & 0.05 & 7.79 & 0.07 \\
WISE J053614.33$-$701750.3 & 84.0597 & -70.2973 & 1.00 & 1.00 & 0.91 & 8.39e-04 & 7.08e-04 & 4.94e-04 & 6.46e-04 & 1.30e-03 & 8.87e-04 & 4.46e-04 & 1.07e-03 & 12.26 & 0.02 & 12.40 & 0.03 & nan & nan \\
WISE J053614.49$-$673937.9 & 84.0604 & -67.6605 & 1.00 & 1.00 & 0.97 & 3.42e-03 & 3.66e-03 & 6.48e-03 & 7.13e-03 & 3.42e-03 & 2.61e-03 & 5.47e-03 & 5.18e-03 & 10.15 & 0.07 & 10.14 & 0.05 & 9.68 & 0.12 \\
WISE J053614.61$-$663000.3 & 84.0609 & -66.5001 & 1.00 & 1.00 & 0.80 & 1.25e-04 & 1.72e-04 & 1.60e-04 & 1.46e-04 & 2.67e-04 & 2.33e-04 & 1.50e-04 & 1.97e-04 & 11.35 & 0.01 & 11.52 & 0.01 & 11.25 & 0.07 \\
WISE J053614.64$-$695605.7 & 84.0610 & -69.9349 & 1.00 & 1.00 & 0.85 & 1.66e-04 & 4.92e-05 & 2.22e-04 & 5.06e-05 & 4.33e-04 & 6.10e-05 & 4.92e-04 & 1.83e-04 & 12.06 & 0.01 & 12.23 & 0.02 & 11.75 & 0.17 \\
WISE J053614.67$-$695241.3 & 84.0611 & -69.8781 & 0.96 & 0.99 & 0.76 & 4.37e-05 & 3.24e-05 & 9.24e-06 & -1.25e-05 & 1.17e-04 & 8.13e-05 & 4.18e-05 & -2.75e-06 & 12.09 & 0.01 & 12.26 & 0.02 & 11.92 & 0.17 \\
WISE J053614.70$-$640048.9 & 84.0613 & -64.0136 & 0.96 & 1.00 & 0.79 & -1.01e-04 & -9.64e-05 & 1.57e-05 & -2.25e-05 & 1.96e-04 & 2.37e-04 & 1.35e-03 & 5.36e-04 & 13.83 & 0.02 & 13.53 & 0.03 & 9.56 & 0.03 \\
WISE J053614.72$-$704943.8 & 84.0613 & -70.8288 & 1.00 & 1.00 & 0.97 & 3.36e-03 & 7.61e-03 & 1.19e-02 & 1.58e-02 & 2.43e-03 & 5.12e-03 & 7.52e-03 & 9.80e-03 & 10.07 & 0.07 & 10.12 & 0.05 & 9.37 & 0.03 \\
WISE J053614.91$-$690134.0 & 84.0621 & -69.0261 & 1.00 & 1.00 & 0.94 & 1.57e-02 & 1.94e-02 & 1.76e-02 & 2.15e-02 & 1.64e-02 & 2.47e-02 & 2.44e-02 & 2.88e-02 & 13.41 & 0.10 & 13.10 & 0.11 & 10.28 & 0.07 \\
WISE J053615.22$-$671100.9 & 84.0634 & -67.1836 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 1.38e-03 & 8.02e-04 & 6.04e-04 & 1.01e-03 & 1.09e-03 & 5.40e-04 & 4.09e-04 & 11.41 & 0.02 & 11.52 & 0.02 & 11.50 & 0.08 \\
WISE J053615.25$-$695128.6 & 84.0636 & -69.8579 & 1.00 & 1.00 & 0.94 & 3.18e-03 & 3.93e-03 & 4.55e-03 & 2.26e-03 & 3.95e-03 & 4.12e-03 & 5.41e-03 & 2.68e-03 & 10.86 & 0.04 & 10.99 & 0.04 & 10.91 & 0.12 \\
WISE J053615.30$-$634412.2 & 84.0637 & -63.7367 & 1.00 & 1.00 & 0.92 & 1.04e-04 & 1.69e-04 & 1.05e-04 & 2.30e-05 & 1.87e-04 & 2.40e-04 & 1.46e-04 & 4.10e-05 & 11.52 & 0.01 & 11.67 & 0.01 & 11.20 & 0.06 \\
WISE J053615.34$-$665025.5 & 84.0639 & -66.8404 & 1.00 & 1.00 & 0.74 & 9.18e-05 & 3.30e-04 & 6.40e-04 & 1.06e-03 & 1.17e-03 & 1.49e-03 & 1.86e-03 & 1.83e-03 & 14.27 & 0.02 & 13.95 & 0.04 & 8.83 & 0.02 \\
WISE J053615.38$-$650649.9 & 84.0641 & -65.1139 & 1.00 & 0.98 & 0.80 & 2.56e-04 & 1.81e-06 & 1.72e-04 & 9.56e-05 & 2.85e-04 & -3.54e-06 & 3.45e-04 & 3.07e-04 & 12.43 & 0.01 & 12.50 & 0.02 & 12.18 & 0.14 \\
WISE J053615.43$-$684703.6 & 84.0643 & -68.7843 & 1.00 & 1.00 & 0.82 & 7.09e-04 & 6.31e-05 & 5.32e-04 & 3.64e-04 & 1.13e-03 & 5.45e-04 & 1.41e-03 & 1.12e-03 & 12.26 & 0.02 & 12.42 & 0.03 & 12.97 & 0.32 \\
WISE J053615.47$-$705958.6 & 84.0644 & -70.9996 & 0.99 & 1.00 & 0.77 & -7.73e-05 & -8.02e-05 & -1.27e-05 & 4.44e-05 & 2.28e-05 & 4.00e-05 & -1.46e-06 & 3.42e-04 & 12.66 & 0.01 & 12.81 & 0.02 & nan & nan \\
WISE J053615.58$-$701648.2 & 84.0649 & -70.2801 & 1.00 & 1.00 & 0.88 & 4.58e-03 & 9.05e-03 & 6.28e-03 & 2.25e-03 & 1.27e-03 & 2.66e-03 & 2.05e-03 & 1.33e-03 & 10.80 & 0.05 & 10.76 & 0.03 & 10.27 & 0.04 \\
WISE J053615.64$-$702918.6 & 84.0652 & -70.4885 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.39e-03 & 4.33e-04 & 1.49e-03 & 1.29e-03 & 1.51e-03 & 7.32e-04 & 1.98e-03 & 12.30 & 0.02 & 12.48 & 0.03 & 11.64 & 0.12 \\
WISE J053615.76$-$685651.9 & 84.0657 & -68.9478 & 1.00 & 1.00 & 0.95 & 5.93e-04 & 1.41e-03 & 1.69e-03 & 1.15e-03 & 7.36e-04 & 2.01e-03 & 2.25e-03 & 2.41e-03 & 12.64 & 0.03 & 12.41 & 0.04 & 11.07 & 0.33 \\
WISE J053615.82$-$684606.4 & 84.0659 & -68.7684 & 1.00 & 1.00 & 0.72 & 1.11e-04 & 1.67e-04 & 3.88e-05 & 1.56e-04 & 3.99e-04 & 2.83e-04 & 2.53e-05 & 4.18e-04 & 12.05 & 0.01 & 12.26 & 0.02 & 11.90 & 0.14 \\
WISE J053615.88$-$653517.6 & 84.0661 & -65.5882 & 1.00 & 1.00 & 0.75 & 1.41e-03 & 1.03e-03 & 1.13e-03 & 9.00e-04 & 2.13e-03 & 1.55e-03 & 2.01e-03 & 1.42e-03 & 11.12 & 0.02 & 11.18 & 0.03 & 10.69 & 0.05 \\
WISE J053616.40$-$681518.7 & 84.0683 & -68.2552 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 2.70e-03 & 3.18e-03 & 3.17e-03 & 2.71e-03 & 3.20e-03 & 4.87e-03 & 4.95e-03 & 9.89 & 0.04 & 9.89 & 0.05 & 9.23 & 0.03 \\
WISE J053616.42$-$693127.3 & 84.0684 & -69.5242 & 1.00 & 1.00 & 0.84 & 2.80e-04 & 2.22e-04 & 3.99e-04 & 2.00e-04 & 6.19e-04 & 5.52e-04 & 6.69e-04 & 5.03e-04 & 12.10 & 0.01 & 12.08 & 0.02 & 9.27 & 0.04 \\
WISE J053616.42$-$700912.8 & 84.0684 & -70.1535 & 1.00 & 1.00 & 0.76 & 1.22e-03 & 9.61e-04 & 8.22e-04 & 6.85e-04 & 1.06e-03 & 1.40e-03 & 1.05e-03 & 1.66e-03 & 12.96 & 0.02 & 13.09 & 0.03 & nan & nan \\
WISE J053616.64$-$692804.3 & 84.0693 & -69.4679 & 1.00 & 1.00 & 0.88 & 2.56e-03 & 3.07e-03 & 1.75e-03 & 1.76e-03 & 2.36e-03 & 3.46e-03 & 2.03e-03 & 1.57e-03 & 10.63 & 0.03 & 10.76 & 0.04 & 10.25 & 0.06 \\
WISE J053616.66$-$682136.7 & 84.0694 & -68.3602 & 1.00 & 1.00 & 0.90 & 1.95e-03 & 1.83e-03 & 1.12e-03 & 9.66e-04 & 1.96e-03 & 2.05e-03 & 9.42e-04 & 1.22e-03 & 10.73 & 0.03 & 10.87 & 0.03 & 10.50 & 0.05 \\
WISE J053616.69$-$683015.8 & 84.0696 & -68.5044 & 1.00 & 1.00 & 0.74 & 1.03e-02 & 2.05e-02 & 2.00e-03 & 1.06e-02 & 1.48e-02 & 1.63e-02 & 1.34e-02 & 1.93e-02 & 15.57 & 0.08 & 15.15 & 0.11 & nan & nan \\
WISE J053616.76$-$702358.8 & 84.0698 & -70.3997 & 1.00 & 0.97 & 0.81 & 3.15e-04 & 2.36e-04 & 3.78e-04 & 1.38e-04 & 1.79e-04 & 1.87e-04 & 2.12e-04 & 1.19e-04 & 12.08 & 0.01 & 12.21 & 0.01 & 12.04 & 0.17 \\
WISE J053616.81$-$693136.9 & 84.0701 & -69.5269 & 1.00 & 1.00 & 0.74 & 3.29e-04 & 2.60e-05 & 3.89e-04 & 1.32e-04 & 2.54e-04 & -1.16e-04 & 5.84e-04 & 3.40e-04 & 12.47 & 0.01 & 12.55 & 0.02 & 8.39 & 0.03 \\
WISE J053616.94$-$700405.2 & 84.0706 & -70.0681 & 1.00 & 1.00 & 0.78 & 9.81e-04 & 1.37e-04 & 1.02e-03 & 4.23e-04 & 1.96e-03 & 9.55e-04 & 2.03e-03 & 1.49e-03 & 13.44 & 0.02 & 13.67 & 0.04 & nan & nan \\
WISE J053616.95$-$695415.4 & 84.0706 & -69.9043 & 1.00 & 1.00 & 0.74 & 5.79e-04 & 1.09e-03 & 1.63e-03 & 1.41e-03 & 1.20e-03 & 1.20e-03 & 2.79e-03 & 2.03e-03 & 12.71 & 0.02 & 12.75 & 0.03 & nan & nan \\
WISE J053616.99$-$675939.8 & 84.0708 & -67.9944 & 1.00 & 0.99 & 0.93 & 1.24e-04 & 6.36e-05 & -2.82e-05 & 1.08e-04 & 2.63e-04 & 7.84e-05 & -7.11e-05 & 1.72e-04 & 12.02 & 0.01 & 12.16 & 0.01 & 12.36 & 0.20 \\
WISE J053617.03$-$691103.7 & 84.0710 & -69.1843 & 1.00 & 1.00 & 0.97 & 3.08e-04 & 3.59e-04 & 2.83e-04 & 5.46e-04 & 2.83e-04 & 4.43e-04 & 3.13e-04 & 7.37e-04 & 11.40 & 0.02 & 11.40 & 0.02 & 10.27 & 0.07 \\
WISE J053617.18$-$675205.3 & 84.0716 & -67.8681 & 1.00 & 1.00 & 0.85 & 8.33e-03 & 6.54e-03 & 2.48e-03 & 8.28e-03 & 2.59e-03 & 1.96e-03 & 1.23e-03 & 2.30e-03 & 10.46 & 0.05 & 10.46 & 0.03 & 10.01 & 0.04 \\
WISE J053617.18$-$675205.3 & 84.0716 & -67.8681 & 1.00 & 1.00 & 0.85 & 8.33e-03 & 6.54e-03 & 2.48e-03 & 8.28e-03 & 2.59e-03 & 1.96e-03 & 1.23e-03 & 2.30e-03 & 10.46 & 0.05 & 10.46 & 0.03 & 10.01 & 0.04 \\
WISE J053617.30$-$692946.7 & 84.0721 & -69.4963 & 1.00 & 1.00 & 0.99 & 1.05e-02 & 2.54e-02 & 3.71e-02 & 3.67e-02 & 1.06e-02 & 2.43e-02 & 3.50e-02 & 3.35e-02 & 12.64 & 0.11 & 12.38 & 0.10 & nan & nan \\
WISE J053617.59$-$691240.1 & 84.0733 & -69.2111 & 1.00 & 1.00 & 0.91 & 5.89e-03 & 5.31e-03 & 3.03e-03 & 7.38e-03 & 3.83e-03 & 5.70e-03 & 1.72e-03 & 6.40e-03 & 12.61 & 0.05 & 12.72 & 0.04 & nan & nan \\
WISE J053617.78$-$625307.1 & 84.0741 & -62.8853 & 0.97 & 0.99 & 0.76 & 3.56e-05 & 5.92e-06 & 9.43e-06 & 1.88e-04 & 2.32e-04 & 1.48e-04 & -3.94e-05 & 2.87e-04 & 12.79 & 0.01 & 12.86 & 0.02 & 12.63 & 0.23 \\
WISE J053617.92$-$665004.4 & 84.0747 & -66.8345 & 1.00 & 1.00 & 0.99 & 4.83e-03 & 1.15e-02 & 1.61e-02 & 2.11e-02 & 1.17e-02 & 2.84e-02 & 4.19e-02 & 5.05e-02 & 14.50 & 0.11 & 13.88 & 0.17 & 9.58 & 0.03 \\
WISE J053617.98$-$700517.7 & 84.0749 & -70.0883 & 0.97 & 1.00 & 0.77 & -4.19e-05 & -9.28e-05 & 2.90e-05 & -4.83e-06 & 7.43e-04 & 8.90e-04 & 1.13e-03 & 1.15e-03 & 12.92 & 0.01 & 13.11 & 0.03 & 11.50 & 0.12 \\
WISE J053618.11$-$700555.9 & 84.0755 & -70.0989 & 1.00 & 1.00 & 0.96 & 8.77e-04 & 1.21e-03 & 1.14e-03 & 6.45e-04 & 1.15e-03 & 1.30e-03 & 1.61e-03 & 7.31e-04 & 11.03 & 0.02 & 11.18 & 0.02 & 11.18 & 0.10 \\
WISE J053618.21$-$674947.7 & 84.0759 & -67.8299 & 1.00 & 1.00 & 0.81 & 8.82e-03 & 1.26e-02 & 1.47e-02 & 1.20e-02 & 3.91e-03 & 5.88e-03 & 7.72e-03 & 6.14e-03 & 11.23 & 0.07 & 11.17 & 0.06 & 10.79 & 0.06 \\
WISE J053618.22$-$640700.1 & 84.0759 & -64.1167 & 1.00 & 1.00 & 0.76 & 7.17e-05 & 8.24e-05 & 5.20e-05 & 2.67e-05 & 2.27e-04 & 8.60e-05 & 2.11e-04 & 1.47e-04 & 11.37 & 0.01 & 11.52 & 0.01 & 11.25 & 0.06 \\
WISE J053618.23$-$633634.9 & 84.0759 & -63.6097 & 1.00 & 1.00 & 0.88 & 2.74e-04 & 1.26e-04 & 1.98e-04 & 2.45e-04 & 4.23e-04 & 1.46e-04 & 5.83e-05 & 3.78e-04 & 12.19 & 0.01 & 12.30 & 0.02 & 11.95 & 0.11 \\
WISE J053618.23$-$685502.0 & 84.0760 & -68.9172 & 1.00 & 1.00 & 0.98 & 5.81e-03 & 1.04e-02 & 1.26e-02 & 1.47e-02 & 5.89e-03 & 9.60e-03 & 1.35e-02 & 1.82e-02 & 12.76 & 0.09 & 12.54 & 0.10 & nan & nan \\
WISE J053618.36$-$704723.3 & 84.0765 & -70.7898 & 1.00 & 1.00 & 0.97 & 4.14e-03 & 2.35e-03 & 3.32e-03 & 3.62e-03 & 3.78e-03 & 2.36e-03 & 3.34e-03 & 3.13e-03 & 12.15 & 0.04 & 12.24 & 0.04 & 12.50 & 0.27 \\
WISE J053618.45$-$702017.8 & 84.0769 & -70.3383 & 1.00 & 1.00 & 0.78 & 3.47e-04 & 2.55e-04 & 2.42e-04 & 3.99e-04 & 7.64e-04 & 4.46e-04 & 5.06e-04 & 5.08e-04 & 12.35 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J053618.50$-$692720.3 & 84.0771 & -69.4556 & 1.00 & 1.00 & 0.75 & 1.63e-03 & 1.66e-03 & 2.71e-03 & 2.79e-03 & 1.08e-02 & 9.12e-03 & 1.14e-02 & 1.12e-02 & 14.02 & 0.04 & 14.07 & 0.07 & nan & nan \\
WISE J053618.53$-$694404.1 & 84.0772 & -69.7345 & 1.00 & 1.00 & 0.87 & 7.64e-04 & 2.04e-04 & 5.19e-04 & 4.05e-04 & 9.09e-04 & 5.27e-05 & 7.23e-04 & 3.80e-04 & 12.13 & 0.02 & 12.25 & 0.02 & nan & nan \\
WISE J053618.67$-$701347.0 & 84.0778 & -70.2297 & 1.00 & 1.00 & 0.88 & 7.56e-04 & 6.95e-04 & 3.13e-04 & 8.19e-04 & 6.20e-04 & 5.69e-04 & 2.29e-04 & 4.82e-04 & 11.71 & 0.02 & 11.84 & 0.02 & 12.14 & 0.20 \\
WISE J053618.80$-$701455.4 & 84.0783 & -70.2487 & 1.00 & 1.00 & 0.88 & 1.66e-03 & 1.42e-03 & 8.18e-04 & 1.36e-03 & 1.54e-03 & 1.52e-03 & 9.77e-04 & 1.10e-03 & 12.16 & 0.03 & 12.23 & 0.03 & 11.36 & 0.10 \\
WISE J053618.81$-$691609.2 & 84.0784 & -69.2692 & 1.00 & 1.00 & 0.88 & 3.43e-03 & 9.96e-04 & 3.50e-03 & 4.26e-04 & 3.22e-03 & 7.73e-04 & 2.90e-03 & 8.41e-04 & 12.10 & 0.03 & 12.18 & 0.03 & nan & nan \\
WISE J053618.83$-$685422.5 & 84.0785 & -68.9063 & 1.00 & 1.00 & 0.84 & 1.29e-04 & 2.78e-04 & 2.19e-04 & 3.19e-04 & 1.76e-04 & 4.12e-04 & 2.84e-04 & 4.03e-04 & 10.54 & 0.01 & 10.66 & 0.01 & 11.02 & 0.14 \\
WISE J053619.05$-$654321.5 & 84.0794 & -65.7226 & 1.00 & 1.00 & 0.97 & 1.58e-02 & 1.72e-02 & 6.99e-03 & 1.60e-02 & 7.70e-03 & 9.01e-03 & 2.91e-03 & 7.21e-03 & 11.89 & 0.08 & 11.81 & 0.05 & 9.62 & 0.03 \\
WISE J053619.07$-$701817.4 & 84.0794 & -70.3048 & 1.00 & 1.00 & 0.72 & 1.32e-04 & 2.49e-04 & 2.62e-04 & 5.62e-05 & 2.29e-04 & 6.93e-04 & 7.68e-04 & 6.65e-04 & 11.89 & 0.01 & 12.10 & 0.02 & nan & nan \\
WISE J053619.15$-$693350.0 & 84.0798 & -69.5639 & 1.00 & 1.00 & 0.85 & 4.81e-04 & 5.43e-04 & 2.36e-04 & 3.32e-04 & 5.68e-04 & 5.33e-04 & 3.87e-04 & 4.27e-04 & 11.39 & 0.01 & 11.54 & 0.02 & 11.07 & 0.17 \\
WISE J053619.26$-$701256.3 & 84.0803 & -70.2156 & 1.00 & 1.00 & 0.89 & 3.41e-04 & 2.78e-04 & 8.27e-05 & 3.31e-04 & 4.41e-04 & 2.27e-04 & 9.95e-05 & 5.16e-04 & 12.25 & 0.02 & 12.39 & 0.02 & 12.20 & 0.20 \\
WISE J053619.71$-$683128.5 & 84.0821 & -68.5246 & 1.00 & 1.00 & 0.96 & 8.21e-03 & 1.39e-02 & 1.30e-02 & 6.65e-03 & 8.02e-03 & 1.48e-02 & 1.56e-02 & 9.59e-03 & 10.44 & 0.08 & 10.28 & 0.11 & 9.41 & 0.03 \\
WISE J053619.79$-$651901.9 & 84.0824 & -65.3172 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.27e-03 & 1.27e-03 & 7.87e-04 & 1.73e-03 & 2.04e-03 & 1.55e-03 & 5.58e-04 & 10.81 & 0.03 & 10.94 & 0.03 & 10.56 & 0.04 \\
WISE J053619.81$-$701845.9 & 84.0825 & -70.3128 & 1.00 & 0.99 & 0.71 & 1.87e-04 & 4.14e-05 & 1.62e-04 & 1.63e-04 & 3.28e-04 & 2.72e-04 & 2.29e-04 & 1.40e-04 & 12.86 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J053620.08$-$692028.8 & 84.0837 & -69.3413 & 1.00 & 1.00 & 0.88 & 9.44e-03 & 1.57e-02 & 1.38e-02 & 1.01e-02 & 5.09e-03 & 8.98e-03 & 1.60e-02 & 1.44e-02 & 14.73 & 0.09 & 14.98 & 0.10 & nan & nan \\
WISE J053620.12$-$691137.5 & 84.0838 & -69.1937 & 1.00 & 1.00 & 0.93 & 2.09e-03 & 1.94e-03 & 1.14e-03 & 2.24e-03 & 2.19e-03 & 1.67e-03 & 2.09e-03 & 2.81e-03 & 13.34 & 0.04 & 13.12 & 0.05 & 10.23 & 0.13 \\
WISE J053620.16$-$633307.6 & 84.0840 & -63.5521 & 1.00 & 1.00 & 0.87 & 5.20e-03 & 1.83e-03 & 4.88e-03 & 4.48e-03 & 2.66e-03 & 6.78e-04 & 1.91e-03 & 1.79e-03 & 9.66 & 0.05 & 9.61 & 0.03 & 8.96 & 0.02 \\
WISE J053620.18$-$710237.6 & 84.0841 & -71.0438 & 1.00 & 1.00 & 0.83 & 6.73e-05 & 1.16e-04 & 1.68e-04 & 2.05e-04 & 1.08e-04 & 1.88e-04 & 3.06e-04 & 3.40e-04 & 10.23 & 0.01 & 10.40 & 0.01 & 10.19 & 0.04 \\
WISE J053620.19$-$692912.3 & 84.0841 & -69.4868 & 1.00 & 1.00 & 0.90 & 1.71e-04 & 3.02e-04 & 1.06e-03 & 1.11e-03 & 2.12e-04 & 4.35e-04 & 1.42e-03 & 1.53e-03 & 13.74 & 0.03 & 13.52 & 0.04 & 11.41 & 0.11 \\
WISE J053620.24$-$704837.8 & 84.0843 & -70.8105 & 1.00 & 1.00 & 0.94 & 1.79e-03 & 4.83e-04 & 1.37e-03 & 5.34e-04 & 2.43e-03 & 3.84e-04 & 1.95e-03 & 7.63e-04 & 12.03 & 0.03 & 12.13 & 0.03 & 12.19 & 0.17 \\
WISE J053620.43$-$694515.6 & 84.0851 & -69.7543 & 1.00 & 1.00 & 0.87 & 1.46e-03 & 1.21e-03 & 2.10e-03 & 1.30e-03 & 9.71e-04 & 1.16e-03 & 1.66e-03 & 1.43e-03 & 9.86 & 0.03 & 9.85 & 0.03 & 8.97 & 0.04 \\
WISE J053620.44$-$701804.3 & 84.0852 & -70.3012 & 1.00 & 0.98 & 0.82 & 5.05e-04 & 4.39e-04 & 8.81e-05 & 6.10e-04 & 5.87e-04 & 3.99e-04 & -1.73e-04 & 7.33e-04 & 12.64 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J053620.62$-$690750.2 & 84.0859 & -69.1306 & 0.97 & 1.00 & 0.85 & 5.74e-05 & 9.50e-05 & 7.31e-05 & 7.75e-05 & 2.77e-04 & 3.10e-04 & 3.64e-04 & 4.43e-04 & 12.55 & 0.01 & 12.65 & 0.02 & 11.02 & 0.12 \\
WISE J053620.68$-$700605.6 & 84.0862 & -70.1015 & 1.00 & 1.00 & 0.88 & 4.77e-03 & 8.56e-03 & 8.08e-03 & 5.31e-03 & 3.40e-03 & 4.47e-03 & 4.32e-03 & 2.84e-03 & 10.23 & 0.06 & 10.19 & 0.05 & 9.58 & 0.04 \\
WISE J053620.81$-$671808.0 & 84.0867 & -67.3022 & 1.00 & 1.00 & 0.89 & 1.75e-02 & 4.04e-02 & 7.18e-02 & 9.97e-02 & 8.67e-03 & 2.19e-02 & 3.83e-02 & 5.75e-02 & 14.48 & 0.21 & 13.58 & 0.15 & 9.13 & 0.02 \\
WISE J053620.89$-$644935.3 & 84.0870 & -64.8265 & 1.00 & 1.00 & 0.91 & 1.86e-04 & 1.53e-04 & 1.97e-04 & 1.58e-04 & 8.12e-05 & 6.59e-05 & 8.16e-05 & 8.81e-05 & 9.39 & 0.01 & 9.36 & 0.01 & 9.26 & 0.02 \\
WISE J053620.89$-$663700.8 & 84.0870 & -66.6169 & 1.00 & 1.00 & 0.77 & 2.38e-03 & 5.99e-03 & 8.20e-03 & 1.07e-02 & 1.22e-03 & 4.14e-03 & 4.67e-03 & 5.36e-03 & 14.57 & 0.09 & 14.37 & 0.05 & nan & nan \\
WISE J053620.92$-$701417.5 & 84.0872 & -70.2382 & 1.00 & 1.00 & 0.93 & 8.42e-04 & 1.23e-03 & 5.03e-04 & 2.22e-04 & 1.50e-03 & 1.90e-03 & 9.53e-04 & 1.96e-04 & 11.16 & 0.02 & 11.31 & 0.03 & 10.63 & 0.06 \\
WISE J053620.94$-$690011.9 & 84.0872 & -69.0033 & 1.00 & 1.00 & 0.97 & 1.79e-01 & 1.99e-01 & 2.12e-02 & 1.51e-01 & 4.49e-02 & 5.19e-02 & 9.13e-03 & 4.08e-02 & 11.06 & 0.25 & 10.66 & 0.13 & 10.18 & 0.10 \\
WISE J053621.07$-$685849.7 & 84.0878 & -68.9805 & 1.00 & 0.97 & 0.71 & 1.26e-03 & 5.82e-04 & 1.73e-03 & 7.48e-04 & 1.23e-03 & 1.02e-03 & 2.02e-03 & 1.58e-03 & 14.34 & 0.03 & 14.27 & 0.04 & nan & nan \\
WISE J053621.19$-$683706.4 & 84.0883 & -68.6184 & 1.00 & 1.00 & 0.92 & 4.89e-03 & 2.09e-03 & 3.37e-03 & 1.75e-03 & 7.06e-03 & 4.62e-03 & 7.29e-03 & 6.39e-03 & 10.68 & 0.03 & 10.75 & 0.05 & 10.32 & 0.04 \\
WISE J053621.27$-$691951.6 & 84.0886 & -69.3310 & 1.00 & 1.00 & 0.84 & 9.00e-04 & 7.90e-04 & 6.06e-04 & 4.22e-04 & 2.25e-03 & 1.50e-03 & 1.52e-03 & 1.97e-03 & 13.36 & 0.02 & 13.62 & 0.04 & nan & nan \\
WISE J053621.48$-$690647.9 & 84.0895 & -69.1133 & 1.00 & 1.00 & 0.92 & 1.39e-04 & 1.49e-04 & 5.96e-05 & 1.75e-04 & 1.94e-04 & 1.98e-04 & 6.37e-05 & 2.25e-04 & 11.19 & 0.01 & 11.17 & 0.01 & nan & nan \\
WISE J053621.58$-$703957.6 & 84.0899 & -70.6660 & 1.00 & 1.00 & 0.84 & 1.56e-03 & 7.17e-04 & 9.85e-04 & 1.35e-03 & 1.13e-03 & 4.78e-04 & 1.22e-03 & 1.41e-03 & 12.13 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053621.64$-$691238.2 & 84.0902 & -69.2106 & 1.00 & 1.00 & 0.94 & 5.96e-03 & 1.42e-03 & 5.79e-03 & 1.75e-03 & 4.93e-03 & 1.12e-03 & 4.79e-03 & 1.45e-03 & 12.15 & 0.04 & 12.24 & 0.04 & 10.77 & 0.17 \\
WISE J053621.68$-$693737.3 & 84.0903 & -69.6270 & 0.99 & 0.98 & 0.72 & -3.67e-05 & -4.99e-05 & 1.45e-05 & -4.69e-06 & 1.80e-04 & 1.92e-04 & 5.51e-06 & 1.58e-04 & 12.13 & 0.01 & 12.21 & 0.01 & 8.97 & 0.04 \\
WISE J053621.94$-$692750.6 & 84.0914 & -69.4641 & 1.00 & 0.99 & 0.74 & 2.34e-05 & 4.34e-06 & 3.96e-06 & 5.85e-05 & 1.86e-04 & 9.07e-05 & 5.17e-05 & 2.77e-04 & 12.05 & 0.01 & 12.23 & 0.02 & 12.24 & 0.23 \\
WISE J053622.12$-$670102.6 & 84.0922 & -67.0174 & 1.00 & 1.00 & 0.82 & 2.66e-03 & 2.15e-03 & 8.84e-04 & 2.89e-03 & 1.99e-03 & 1.71e-03 & 4.58e-04 & 2.56e-03 & 13.32 & 0.03 & 13.34 & 0.03 & nan & nan \\
WISE J053622.18$-$671112.4 & 84.0924 & -67.1868 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 3.45e-03 & 4.19e-03 & 4.09e-03 & 2.62e-03 & 5.24e-03 & 6.30e-03 & 7.66e-03 & 13.70 & 0.06 & 12.41 & 0.08 & 8.64 & 0.02 \\
WISE J053622.20$-$692011.1 & 84.0925 & -69.3364 & 1.00 & 1.00 & 0.84 & 2.98e-04 & 1.41e-04 & 4.38e-04 & 1.25e-04 & 7.11e-04 & 3.95e-04 & 6.73e-04 & 2.01e-04 & 12.22 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J053622.33$-$652641.3 & 84.0930 & -65.4448 & 1.00 & 0.99 & 0.82 & 1.73e-04 & 1.19e-04 & 2.38e-06 & 1.79e-04 & 3.84e-04 & 2.43e-04 & 7.87e-05 & 3.21e-04 & 12.02 & 0.01 & 12.15 & 0.01 & 11.89 & 0.11 \\
WISE J053622.41$-$700431.3 & 84.0934 & -70.0754 & 1.00 & 1.00 & 0.80 & 6.65e-04 & 3.84e-04 & 4.62e-04 & 7.76e-04 & 6.87e-04 & 3.37e-04 & 8.60e-04 & 5.30e-04 & 12.22 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J053622.66$-$705742.4 & 84.0944 & -70.9618 & 1.00 & 1.00 & 0.94 & 5.05e-04 & 2.16e-04 & 3.59e-04 & 1.37e-04 & 6.09e-04 & 1.86e-04 & 4.46e-04 & 2.12e-04 & 12.19 & 0.01 & 12.29 & 0.02 & 11.70 & 0.12 \\
WISE J053622.76$-$701433.5 & 84.0948 & -70.2426 & 1.00 & 1.00 & 0.71 & 7.77e-04 & -2.17e-05 & 9.13e-04 & 5.80e-04 & 2.19e-03 & 7.62e-04 & 3.13e-03 & 2.40e-03 & 13.76 & 0.03 & 13.97 & 0.04 & 12.04 & 0.16 \\
WISE J053622.83$-$653050.6 & 84.0951 & -65.5141 & 1.00 & 1.00 & 0.93 & 5.91e-04 & 7.23e-04 & 3.32e-04 & 3.29e-04 & 6.36e-04 & 9.10e-04 & 4.02e-04 & 3.34e-04 & 12.20 & 0.02 & 12.29 & 0.02 & 12.02 & 0.14 \\
WISE J053622.86$-$691014.2 & 84.0952 & -69.1706 & 1.00 & 1.00 & 0.96 & 2.68e-02 & 1.06e-02 & 1.37e-02 & 1.64e-02 & 1.28e-02 & 6.04e-03 & 6.72e-03 & 6.65e-03 & 11.97 & 0.09 & 11.92 & 0.06 & nan & nan \\
WISE J053622.93$-$664345.0 & 84.0955 & -66.7292 & 1.00 & 1.00 & 0.97 & 1.77e-01 & 1.65e-01 & 1.30e-01 & 2.04e-01 & 8.85e-02 & 8.59e-02 & 7.94e-02 & 1.10e-01 & 14.72 & 0.28 & 14.51 & 0.22 & nan & nan \\
WISE J053623.45$-$683618.0 & 84.0977 & -68.6050 & 1.00 & 1.00 & 0.75 & 5.87e-04 & 2.18e-04 & 4.03e-04 & 3.70e-04 & 4.86e-04 & 8.59e-05 & 4.07e-04 & 4.81e-04 & 12.32 & 0.02 & 12.43 & 0.02 & 11.69 & 0.10 \\
WISE J053623.46$-$685026.6 & 84.0978 & -68.8407 & 1.00 & 1.00 & 0.85 & 3.13e-05 & 3.66e-05 & 2.27e-05 & 2.65e-05 & 8.62e-06 & 4.45e-05 & 3.32e-05 & 3.94e-05 & 9.79 & 0.00 & 9.99 & 0.01 & 9.71 & 0.03 \\
WISE J053623.46$-$685026.6 & 84.0978 & -68.8407 & 1.00 & 1.00 & 0.85 & 3.13e-05 & 3.66e-05 & 2.27e-05 & 2.65e-05 & 8.62e-06 & 4.45e-05 & 3.32e-05 & 3.94e-05 & 9.79 & 0.00 & 9.99 & 0.01 & 9.71 & 0.03 \\
WISE J053623.71$-$691604.3 & 84.0988 & -69.2678 & 1.00 & 1.00 & 0.94 & 3.23e-03 & 7.39e-03 & 1.43e-02 & 1.58e-02 & 3.66e-03 & 7.02e-03 & 1.38e-02 & 1.47e-02 & 13.85 & 0.08 & 13.51 & 0.08 & nan & nan \\
WISE J053623.81$-$701243.3 & 84.0992 & -70.2120 & 1.00 & 1.00 & 0.83 & 3.42e-04 & 1.51e-04 & 9.54e-05 & 2.90e-04 & 1.02e-03 & 3.14e-04 & 3.51e-04 & 6.99e-04 & 12.28 & 0.01 & 12.44 & 0.03 & 11.79 & 0.14 \\
WISE J053624.36$-$700600.8 & 84.1015 & -70.1002 & 1.00 & 0.98 & 0.80 & 3.28e-04 & 2.16e-04 & 3.30e-04 & 1.40e-04 & 4.41e-05 & -3.06e-05 & 1.36e-04 & 7.16e-05 & 12.07 & 0.01 & 12.24 & 0.01 & nan & nan \\
WISE J053624.36$-$645810.1 & 84.1015 & -64.9695 & 1.00 & 1.00 & 0.97 & 1.47e-03 & 2.73e-03 & 2.09e-03 & 2.11e-03 & 4.01e-03 & 7.40e-03 & 5.33e-03 & 6.02e-03 & 10.62 & 0.03 & 10.75 & 0.05 & 10.33 & 0.04 \\
WISE J053624.37$-$700819.2 & 84.1016 & -70.1387 & 0.99 & 1.00 & 0.72 & -1.83e-05 & -8.57e-05 & -2.24e-05 & -7.77e-05 & 9.51e-04 & 3.39e-04 & 3.58e-04 & 5.57e-04 & 12.78 & 0.01 & 12.92 & 0.03 & 9.56 & 0.06 \\
WISE J053624.42$-$680406.0 & 84.1018 & -68.0683 & 1.00 & 1.00 & 0.97 & 2.93e-03 & 1.19e-03 & 1.38e-03 & 2.83e-03 & 3.04e-03 & 1.12e-03 & 1.61e-03 & 2.76e-03 & 11.78 & 0.03 & 11.88 & 0.03 & 11.88 & 0.13 \\
WISE J053624.46$-$644548.6 & 84.1019 & -64.7635 & 1.00 & 1.00 & 0.85 & 2.51e-04 & 3.79e-04 & 1.49e-04 & 1.81e-04 & 2.63e-04 & 5.06e-04 & 8.92e-05 & 4.45e-05 & 11.54 & 0.01 & 11.67 & 0.01 & 11.40 & 0.07 \\
WISE J053624.58$-$675857.0 & 84.1024 & -67.9825 & 1.00 & 1.00 & 0.88 & 3.41e-02 & 1.07e-01 & 1.81e-01 & 2.22e-01 & 3.30e-02 & 7.84e-02 & 1.23e-01 & 1.45e-01 & 11.51 & 0.23 & 11.48 & 0.19 & 10.76 & 0.05 \\
WISE J053624.84$-$700428.5 & 84.1035 & -70.0746 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 1.39e-03 & 1.40e-03 & 1.12e-03 & 9.18e-04 & 1.63e-03 & 1.23e-03 & 1.13e-03 & 10.12 & 0.02 & 10.29 & 0.02 & 10.10 & 0.05 \\
WISE J053624.85$-$691411.5 & 84.1035 & -69.2365 & 1.00 & 0.99 & 0.77 & 2.85e-04 & -4.16e-05 & 3.18e-04 & 2.02e-04 & -4.22e-05 & -7.20e-05 & 1.32e-04 & 1.05e-04 & 12.23 & 0.01 & 12.26 & 0.02 & 9.78 & 0.19 \\
WISE J053624.97$-$673700.4 & 84.1041 & -67.6168 & 1.00 & 1.00 & 0.98 & 5.32e-02 & 3.20e-02 & 1.92e-02 & 5.67e-02 & 2.20e-02 & 1.10e-02 & 9.23e-03 & 1.98e-02 & 12.15 & 0.13 & 12.03 & 0.08 & nan & nan \\
WISE J053625.31$-$675027.6 & 84.1055 & -67.8410 & 1.00 & 1.00 & 0.91 & 6.60e-03 & 9.53e-03 & 1.03e-02 & 1.24e-02 & 4.67e-03 & 5.43e-03 & 6.19e-03 & 4.77e-03 & 14.77 & 0.09 & 14.67 & 0.09 & nan & nan \\
WISE J053625.37$-$703302.5 & 84.1057 & -70.5507 & 1.00 & 1.00 & 0.81 & 2.21e-03 & 9.70e-04 & 1.09e-03 & 1.74e-03 & 9.60e-04 & 8.43e-04 & 6.06e-04 & 1.10e-03 & 12.92 & 0.03 & 13.04 & 0.03 & 11.30 & 0.09 \\
WISE J053625.43$-$695408.7 & 84.1060 & -69.9024 & 1.00 & 1.00 & 0.95 & 3.15e-03 & 2.46e-03 & 3.70e-03 & 2.35e-03 & 1.50e-03 & 1.49e-03 & 2.44e-03 & 2.42e-03 & 11.15 & 0.05 & 11.17 & 0.06 & 10.88 & 0.08 \\
WISE J053625.69$-$701916.3 & 84.1070 & -70.3212 & 1.00 & 1.00 & 0.98 & 3.72e-02 & 3.40e-02 & 6.94e-02 & 8.47e-02 & 1.44e-02 & 1.58e-02 & 3.09e-02 & 3.94e-02 & 11.30 & 0.20 & 11.14 & 0.14 & 10.69 & 0.05 \\
WISE J053625.70$-$700447.2 & 84.1071 & -70.0798 & 1.00 & 1.00 & 0.94 & 4.64e-04 & 5.57e-04 & 2.25e-04 & 6.02e-04 & 4.45e-04 & 6.85e-04 & 2.45e-04 & 7.27e-04 & 11.07 & 0.02 & 11.23 & 0.02 & 9.61 & 0.04 \\
WISE J053625.71$-$700122.8 & 84.1071 & -70.0230 & 1.00 & 1.00 & 0.97 & 2.47e-03 & 2.89e-03 & 2.59e-03 & 3.23e-03 & 1.46e-03 & 1.68e-03 & 1.76e-03 & 2.45e-03 & 11.39 & 0.05 & 11.41 & 0.04 & nan & nan \\
WISE J053625.72$-$683945.2 & 84.1072 & -68.6625 & 1.00 & 1.00 & 0.97 & 1.55e-02 & 2.61e-02 & 2.41e-02 & 3.52e-03 & 8.59e-03 & 1.35e-02 & 1.36e-02 & 2.54e-03 & 10.82 & 0.09 & 10.83 & 0.07 & 9.49 & 0.03 \\
WISE J053625.82$-$693749.1 & 84.1076 & -69.6303 & 1.00 & 0.97 & 0.80 & 2.80e-04 & 2.93e-05 & 2.11e-04 & 1.26e-04 & 3.25e-04 & -2.38e-05 & 1.84e-04 & 1.78e-04 & 12.31 & 0.01 & 12.43 & 0.02 & 10.63 & 0.10 \\
WISE J053625.97$-$710039.0 & 84.1082 & -71.0108 & 1.00 & 1.00 & 0.83 & 2.83e-04 & 9.69e-05 & 2.17e-04 & 2.15e-04 & 4.68e-04 & 9.71e-05 & 3.18e-04 & 1.60e-04 & 11.72 & 0.01 & 11.83 & 0.01 & 11.60 & 0.12 \\
WISE J053626.28$-$702411.9 & 84.1095 & -70.4033 & 1.00 & 1.00 & 0.95 & 8.07e-03 & 9.40e-03 & 1.12e-02 & 1.68e-02 & 3.46e-03 & 5.04e-03 & 5.97e-03 & 8.78e-03 & 12.51 & 0.08 & 12.51 & 0.06 & 11.69 & 0.13 \\
WISE J053626.62$-$705357.4 & 84.1109 & -70.8993 & 1.00 & 1.00 & 0.78 & 2.27e-04 & 2.26e-04 & 2.15e-05 & 1.99e-04 & 2.70e-04 & 2.50e-04 & 1.04e-04 & 1.27e-04 & 12.02 & 0.01 & 12.18 & 0.02 & 11.80 & 0.11 \\
WISE J053626.68$-$692751.4 & 84.1112 & -69.4643 & 1.00 & 1.00 & 0.89 & 1.36e-05 & 7.46e-05 & 2.01e-04 & 2.88e-04 & -2.01e-05 & -1.94e-05 & 1.49e-04 & 2.25e-04 & 12.63 & 0.02 & 12.71 & 0.02 & 11.97 & 0.20 \\
WISE J053626.77$-$682344.5 & 84.1116 & -68.3957 & 1.00 & 1.00 & 0.89 & 3.93e-04 & 3.10e-04 & 1.31e-04 & 3.19e-04 & 4.86e-04 & 4.02e-04 & 1.75e-04 & 3.83e-04 & 11.24 & 0.01 & 11.35 & 0.01 & 11.06 & 0.07 \\
WISE J053626.77$-$685732.2 & 84.1116 & -68.9589 & 0.99 & 1.00 & 0.80 & 5.64e-05 & 8.27e-05 & -6.67e-06 & 6.90e-05 & 2.38e-04 & 1.06e-04 & 1.62e-04 & 2.02e-05 & 12.43 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J053626.95$-$710224.3 & 84.1123 & -71.0401 & 1.00 & 1.00 & 0.88 & 6.54e-03 & 6.38e-03 & 8.34e-03 & 9.53e-03 & 3.55e-03 & 3.38e-03 & 2.95e-03 & 3.72e-03 & 11.30 & 0.07 & 11.16 & 0.06 & 10.15 & 0.04 \\
WISE J053626.97$-$644528.0 & 84.1124 & -64.7578 & 1.00 & 1.00 & 0.96 & 4.20e-03 & 6.36e-03 & 4.28e-03 & 2.48e-03 & 2.24e-03 & 4.11e-03 & 2.66e-03 & 8.15e-04 & 11.49 & 0.04 & 11.58 & 0.03 & 11.36 & 0.07 \\
WISE J053627.14$-$684149.2 & 84.1131 & -68.6970 & 1.00 & 1.00 & 0.95 & 1.78e-02 & 3.47e-02 & 5.39e-02 & 6.00e-02 & 7.78e-03 & 1.35e-02 & 2.17e-02 & 2.57e-02 & 11.65 & 0.13 & 11.51 & 0.09 & 11.16 & 0.07 \\
WISE J053627.16$-$684558.7 & 84.1132 & -68.7663 & 1.00 & 1.00 & 0.89 & 1.61e-03 & 3.78e-04 & 1.09e-03 & 8.37e-04 & 1.11e-03 & 1.76e-04 & 7.42e-04 & 3.92e-04 & 12.63 & 0.02 & 12.66 & 0.02 & nan & nan \\
WISE J053627.36$-$633420.2 & 84.1140 & -63.5723 & 1.00 & 1.00 & 0.86 & 1.12e-04 & 3.46e-05 & 6.01e-05 & 1.71e-04 & 4.87e-06 & 1.02e-05 & 4.46e-07 & 2.32e-04 & 12.29 & 0.01 & 12.41 & 0.02 & 12.11 & 0.12 \\
WISE J053627.36$-$704034.6 & 84.1140 & -70.6763 & 1.00 & 1.00 & 0.96 & 7.78e-03 & 1.17e-02 & 1.04e-02 & 4.91e-03 & 1.59e-02 & 2.79e-02 & 2.23e-02 & 1.00e-02 & 10.90 & 0.06 & 11.00 & 0.09 & 10.52 & 0.06 \\
WISE J053627.50$-$652407.5 & 84.1146 & -65.4021 & 1.00 & 1.00 & 0.85 & 2.63e-04 & 1.03e-04 & 3.21e-04 & 6.11e-05 & 6.82e-04 & 4.38e-04 & 8.41e-04 & 2.24e-04 & 12.80 & 0.01 & 12.89 & 0.02 & 12.79 & 0.26 \\
WISE J053627.92$-$692721.0 & 84.1163 & -69.4558 & 1.00 & 1.00 & 0.98 & 2.68e-03 & 6.99e-03 & 1.20e-02 & 1.78e-02 & 5.31e-03 & 1.14e-02 & 1.67e-02 & 2.38e-02 & 13.16 & 0.08 & 13.21 & 0.10 & nan & nan \\
WISE J053627.94$-$704857.2 & 84.1164 & -70.8159 & 1.00 & 1.00 & 0.94 & 5.38e-03 & 1.23e-02 & 1.48e-02 & 1.16e-02 & 3.70e-03 & 8.60e-03 & 1.04e-02 & 8.24e-03 & 9.84 & 0.06 & 9.89 & 0.05 & 9.03 & 0.02 \\
WISE J053628.05$-$705718.9 & 84.1169 & -70.9553 & 1.00 & 0.99 & 0.77 & 1.34e-03 & 7.89e-04 & 1.85e-03 & 4.38e-04 & 1.48e-03 & 7.77e-04 & 2.02e-03 & 1.25e-04 & 13.99 & 0.03 & 14.14 & 0.03 & 11.14 & 0.08 \\
WISE J053628.34$-$701122.6 & 84.1181 & -70.1896 & 1.00 & 1.00 & 0.94 & 1.33e-03 & 2.75e-03 & 1.94e-03 & 1.71e-03 & 1.21e-03 & 2.74e-03 & 1.87e-03 & 1.82e-03 & 12.78 & 0.04 & 12.87 & 0.04 & nan & nan \\
WISE J053628.36$-$693830.6 & 84.1182 & -69.6418 & 1.00 & 1.00 & 0.93 & 9.38e-04 & 6.52e-04 & 4.29e-04 & 9.58e-04 & 1.11e-03 & 9.54e-04 & 6.29e-04 & 7.98e-04 & 11.69 & 0.02 & 11.79 & 0.02 & 11.06 & 0.12 \\
WISE J053628.39$-$690451.1 & 84.1183 & -69.0809 & 1.00 & 1.00 & 0.71 & 5.52e-05 & 7.15e-05 & 4.55e-05 & 8.72e-05 & 1.03e-04 & 2.03e-04 & 1.66e-04 & 2.11e-04 & 9.42 & 0.01 & 9.55 & 0.01 & 9.49 & 0.07 \\
WISE J053628.39$-$690939.6 & 84.1183 & -69.1610 & 1.00 & 1.00 & 0.93 & 1.55e-02 & 9.43e-03 & 1.64e-02 & 1.17e-02 & 8.45e-03 & 5.10e-03 & 8.91e-03 & 6.06e-03 & 11.89 & 0.12 & 11.70 & 0.08 & 9.22 & 0.08 \\
WISE J053628.43$-$694600.8 & 84.1185 & -69.7669 & 1.00 & 1.00 & 0.91 & 2.24e-03 & 2.68e-03 & 1.69e-03 & 3.45e-03 & 1.14e-03 & 2.07e-03 & 1.35e-03 & 2.65e-03 & 10.67 & 0.03 & 10.71 & 0.03 & nan & nan \\
WISE J053628.67$-$665302.3 & 84.1195 & -66.8840 & 1.00 & 1.00 & 0.82 & -9.73e-05 & 4.58e-04 & 8.92e-04 & 1.12e-03 & -3.41e-05 & -3.32e-04 & 5.63e-04 & 4.40e-04 & 14.25 & 0.03 & 13.93 & 0.03 & nan & nan \\
WISE J053628.81$-$705348.5 & 84.1200 & -70.8968 & 1.00 & 1.00 & 0.94 & 1.89e-03 & 4.29e-03 & 6.04e-03 & 5.74e-03 & 1.47e-03 & 3.45e-03 & 4.64e-03 & 4.09e-03 & 10.94 & 0.04 & 10.92 & 0.04 & 10.32 & 0.05 \\
WISE J053628.91$-$700213.8 & 84.1205 & -70.0372 & 1.00 & 1.00 & 0.93 & 5.21e-04 & 6.57e-04 & 7.02e-04 & 6.70e-04 & 6.01e-04 & 7.45e-04 & 9.45e-04 & 7.27e-04 & 10.57 & 0.02 & 10.73 & 0.02 & 10.05 & 0.07 \\
WISE J053629.03$-$694142.9 & 84.1210 & -69.6952 & 1.00 & 1.00 & 0.89 & 1.09e-03 & 1.30e-03 & 1.51e-03 & 1.13e-03 & 1.19e-03 & 2.29e-03 & 2.66e-03 & 1.87e-03 & 11.73 & 0.03 & 11.87 & 0.03 & 10.08 & 0.10 \\
WISE J053629.08$-$693352.5 & 84.1212 & -69.5646 & 1.00 & 1.00 & 0.95 & 2.60e-03 & 2.75e-03 & 3.95e-03 & 2.90e-03 & 2.09e-03 & 1.91e-03 & 3.37e-03 & 2.50e-03 & 10.85 & 0.04 & 10.92 & 0.04 & 10.83 & 0.23 \\
WISE J053629.10$-$672903.0 & 84.1212 & -67.4842 & 1.00 & 1.00 & 0.98 & 9.46e-03 & 4.60e-03 & 9.88e-03 & 9.23e-03 & 7.08e-03 & 3.24e-03 & 7.54e-03 & 7.06e-03 & 10.15 & 0.06 & 10.21 & 0.06 & 9.70 & 0.03 \\
WISE J053629.14$-$690038.3 & 84.1214 & -69.0106 & 1.00 & 1.00 & 0.91 & 3.80e-04 & 7.28e-04 & 5.97e-04 & 1.96e-04 & 8.46e-04 & 1.68e-03 & 1.50e-03 & 4.07e-04 & 10.85 & 0.01 & 11.05 & 0.02 & 10.63 & 0.10 \\
WISE J053629.42$-$692147.4 & 84.1226 & -69.3632 & 1.00 & 1.00 & 0.74 & 1.20e-04 & -5.33e-05 & 1.32e-04 & 1.88e-04 & 7.57e-05 & 2.86e-05 & 3.97e-04 & 5.08e-04 & 13.04 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J053629.63$-$710109.8 & 84.1235 & -71.0194 & 1.00 & 1.00 & 0.93 & 1.56e-03 & 1.84e-03 & 2.05e-03 & 1.64e-03 & 1.38e-03 & 1.63e-03 & 1.76e-03 & 1.36e-03 & 10.01 & 0.03 & 10.05 & 0.03 & 9.42 & 0.03 \\
WISE J053629.66$-$700242.3 & 84.1236 & -70.0451 & 1.00 & 1.00 & 0.97 & 7.95e-03 & 2.10e-02 & 3.77e-02 & 4.65e-02 & 6.98e-03 & 1.60e-02 & 2.97e-02 & 3.56e-02 & 9.94 & 0.11 & 9.92 & 0.10 & 9.03 & 0.03 \\
WISE J053629.89$-$700925.6 & 84.1246 & -70.1571 & 1.00 & 1.00 & 0.95 & 1.92e-02 & 9.54e-03 & 8.69e-03 & 1.90e-02 & 8.18e-03 & 5.24e-03 & 3.89e-03 & 8.61e-03 & 11.70 & 0.08 & 11.76 & 0.05 & nan & nan \\
WISE J053629.94$-$704131.8 & 84.1247 & -70.6922 & 1.00 & 1.00 & 0.86 & 6.75e-04 & 1.13e-03 & 1.52e-03 & 1.34e-03 & 1.06e-03 & 2.55e-03 & 3.47e-03 & 2.86e-03 & 10.66 & 0.02 & 10.93 & 0.03 & 11.06 & 0.08 \\
WISE J053630.02$-$703543.7 & 84.1251 & -70.5955 & 1.00 & 1.00 & 0.89 & 2.70e-03 & 2.37e-03 & 1.76e-03 & 1.42e-03 & 2.44e-03 & 2.10e-03 & 1.50e-03 & 1.52e-03 & 11.32 & 0.03 & 11.40 & 0.04 & 10.59 & 0.10 \\
WISE J053630.03$-$655355.7 & 84.1251 & -65.8988 & 1.00 & 1.00 & 0.90 & 1.28e-03 & 1.89e-03 & 1.98e-03 & 2.70e-03 & 6.23e-04 & 1.70e-03 & 2.34e-03 & 2.57e-03 & 10.76 & 0.03 & 10.77 & 0.03 & 10.22 & 0.04 \\
WISE J053630.06$-$692158.6 & 84.1253 & -69.3663 & 1.00 & 1.00 & 0.91 & 3.16e-03 & 2.01e-03 & 3.56e-03 & 3.44e-03 & 5.17e-03 & 4.10e-03 & 6.55e-03 & 6.37e-03 & 13.07 & 0.04 & 13.15 & 0.05 & nan & nan \\
WISE J053630.08$-$632031.2 & 84.1253 & -63.3420 & 1.00 & 1.00 & 0.94 & 3.16e-04 & 1.78e-04 & 6.49e-05 & 4.52e-04 & 5.17e-04 & 3.12e-04 & 4.51e-05 & 7.59e-04 & 12.06 & 0.01 & 12.17 & 0.02 & 11.99 & 0.11 \\
WISE J053630.24$-$703224.4 & 84.1260 & -70.5401 & 1.00 & 1.00 & 0.94 & 3.86e-03 & 4.38e-03 & 5.42e-03 & 6.81e-03 & 1.87e-03 & 1.93e-03 & 2.50e-03 & 3.06e-03 & 11.25 & 0.05 & 11.21 & 0.03 & 10.41 & 0.05 \\
WISE J053630.35$-$700838.3 & 84.1264 & -70.1440 & 1.00 & 1.00 & 0.95 & 4.09e-03 & 8.68e-03 & 1.02e-02 & 8.77e-03 & 2.33e-03 & 5.10e-03 & 5.80e-03 & 5.19e-03 & 9.73 & 0.07 & 9.40 & 0.06 & 8.19 & 0.03 \\
WISE J053630.40$-$664050.9 & 84.1267 & -66.6808 & 1.00 & 1.00 & 0.76 & 3.69e-04 & 4.30e-04 & 5.82e-04 & 6.63e-04 & 4.90e-04 & 4.88e-04 & 4.25e-04 & 8.25e-04 & 11.29 & 0.02 & 11.41 & 0.02 & 11.01 & 0.06 \\
WISE J053630.46$-$681431.6 & 84.1269 & -68.2421 & 1.00 & 1.00 & 0.76 & 2.43e-03 & -3.56e-06 & 6.15e-03 & 6.43e-03 & 2.04e-03 & 3.13e-03 & 2.46e-03 & 7.45e-03 & 15.55 & 0.09 & 14.40 & 0.08 & 11.69 & 0.10 \\
WISE J053630.56$-$640001.1 & 84.1273 & -64.0003 & 1.00 & 1.00 & 0.95 & 8.08e-03 & 1.06e-02 & 1.05e-02 & 1.18e-02 & 4.13e-03 & 6.10e-03 & 5.75e-03 & 6.29e-03 & 12.34 & 0.07 & 12.32 & 0.05 & 11.80 & 0.10 \\
WISE J053630.61$-$693257.1 & 84.1275 & -69.5492 & 1.00 & 1.00 & 0.85 & 2.70e-03 & 4.34e-03 & 3.61e-03 & 2.54e-03 & 2.34e-03 & 4.16e-03 & 4.12e-03 & 3.84e-03 & 11.19 & 0.04 & 11.14 & 0.05 & 10.11 & 0.08 \\
WISE J053630.64$-$641207.2 & 84.1277 & -64.2020 & 1.00 & 1.00 & 0.87 & 3.91e-03 & 4.08e-03 & 6.60e-03 & 1.09e-02 & 4.09e-03 & 5.12e-03 & 8.38e-03 & 1.26e-02 & 14.61 & 0.09 & 13.82 & 0.10 & 11.37 & 0.08 \\
WISE J053630.77$-$694759.8 & 84.1282 & -69.8000 & 1.00 & 1.00 & 0.93 & 1.62e-04 & 1.82e-04 & 1.78e-04 & 1.37e-04 & 2.12e-04 & 2.52e-04 & 1.97e-04 & 2.16e-04 & 10.94 & 0.01 & 11.10 & 0.01 & nan & nan \\
WISE J053630.85$-$701758.3 & 84.1285 & -70.2995 & 1.00 & 1.00 & 0.96 & 4.72e-03 & 3.58e-03 & 3.33e-03 & 4.09e-03 & 5.26e-03 & 3.70e-03 & 3.57e-03 & 4.54e-03 & 12.25 & 0.04 & 12.36 & 0.05 & 11.19 & 0.08 \\
WISE J053630.92$-$700620.5 & 84.1288 & -70.1057 & 1.00 & 1.00 & 0.94 & 5.46e-03 & 1.25e-02 & 1.68e-02 & 1.35e-02 & 4.14e-03 & 1.03e-02 & 1.35e-02 & 1.05e-02 & 11.13 & 0.07 & 11.08 & 0.07 & 10.04 & 0.04 \\
WISE J053630.98$-$685200.2 & 84.1291 & -68.8667 & 1.00 & 1.00 & 0.90 & 1.27e-03 & 1.25e-03 & 9.02e-04 & 7.21e-04 & 1.59e-03 & 8.90e-04 & 9.03e-04 & 8.20e-04 & 12.09 & 0.02 & 12.21 & 0.03 & nan & nan \\
WISE J053631.13$-$695007.5 & 84.1297 & -69.8354 & 1.00 & 1.00 & 0.93 & 5.18e-04 & 1.10e-03 & 1.01e-03 & 7.71e-04 & 6.56e-04 & 1.67e-03 & 1.84e-03 & 1.65e-03 & 9.01 & 0.02 & 9.16 & 0.03 & 8.62 & 0.04 \\
WISE J053631.50$-$700906.1 & 84.1312 & -70.1517 & 1.00 & 1.00 & 0.72 & 1.11e-04 & 5.94e-06 & 9.91e-05 & 1.14e-04 & 6.52e-04 & 6.31e-04 & 6.20e-04 & 4.52e-04 & 12.48 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J053631.71$-$684844.0 & 84.1321 & -68.8122 & 1.00 & 1.00 & 0.98 & 2.39e-03 & 7.92e-03 & 1.08e-02 & 7.85e-03 & 2.83e-03 & 1.00e-02 & 1.37e-02 & 1.10e-02 & 9.91 & 0.06 & 9.81 & 0.07 & 8.84 & 0.02 \\
WISE J053631.82$-$704149.6 & 84.1326 & -70.6971 & 1.00 & 1.00 & 0.92 & 1.29e-03 & 1.38e-03 & 1.17e-03 & 1.15e-03 & 9.28e-04 & 1.09e-03 & 7.06e-04 & 8.85e-04 & 11.68 & 0.03 & 11.68 & 0.03 & 11.79 & 0.14 \\
WISE J053632.13$-$622744.8 & 84.1339 & -62.4624 & 1.00 & 1.00 & 0.97 & 3.46e-03 & 4.35e-03 & 1.80e-03 & 2.31e-03 & 2.43e-03 & 3.17e-03 & 9.72e-04 & 1.46e-03 & 11.01 & 0.04 & 11.04 & 0.03 & 10.78 & 0.05 \\
WISE J053632.22$-$692051.3 & 84.1342 & -69.3476 & 1.00 & 1.00 & 0.97 & 4.42e-03 & 1.72e-03 & 3.95e-03 & 2.94e-03 & 7.70e-03 & 2.66e-03 & 7.31e-03 & 5.25e-03 & 12.97 & 0.05 & 12.97 & 0.06 & nan & nan \\
WISE J053632.25$-$690348.0 & 84.1344 & -69.0633 & 1.00 & 1.00 & 0.86 & 1.75e-04 & 3.22e-04 & 2.96e-04 & 8.48e-05 & 5.91e-04 & 9.21e-04 & 9.82e-04 & 1.93e-04 & 11.19 & 0.01 & 11.30 & 0.02 & 9.37 & 0.04 \\
WISE J053632.31$-$682111.7 & 84.1346 & -68.3532 & 1.00 & 1.00 & 0.95 & 5.05e-03 & 1.22e-02 & 1.75e-02 & 1.99e-02 & 3.96e-03 & 9.05e-03 & 1.39e-02 & 1.53e-02 & 9.60 & 0.07 & 9.54 & 0.07 & 8.93 & 0.02 \\
WISE J053632.34$-$655640.5 & 84.1347 & -65.9446 & 1.00 & 1.00 & 0.92 & 1.34e-03 & 4.73e-03 & 8.85e-03 & 1.24e-02 & 1.20e-03 & 3.61e-03 & 6.56e-03 & 1.01e-02 & 14.51 & 0.07 & 13.67 & 0.06 & 11.35 & 0.08 \\
WISE J053632.37$-$685401.7 & 84.1349 & -68.9005 & 1.00 & 1.00 & 0.93 & 1.74e-04 & 1.82e-04 & 2.19e-04 & 3.27e-04 & 1.94e-04 & 2.94e-04 & 3.04e-04 & 4.75e-04 & 9.05 & 0.01 & 9.00 & 0.01 & 8.78 & 0.03 \\
WISE J053632.99$-$701751.3 & 84.1374 & -70.2976 & 1.00 & 1.00 & 0.88 & 3.42e-05 & 1.62e-05 & 3.72e-05 & 1.76e-05 & 2.10e-04 & 7.61e-05 & 2.62e-04 & 1.34e-04 & 11.63 & 0.01 & 11.80 & 0.02 & 8.66 & 0.02 \\
WISE J053633.03$-$693149.1 & 84.1376 & -69.5303 & 1.00 & 1.00 & 0.94 & 1.10e-02 & 6.84e-03 & 6.94e-03 & 1.04e-02 & 5.17e-03 & 2.30e-03 & 3.89e-03 & 3.71e-03 & 11.62 & 0.06 & 11.64 & 0.04 & 10.42 & 0.08 \\
WISE J053633.04$-$682542.1 & 84.1377 & -68.4284 & 1.00 & 1.00 & 0.94 & 2.08e-04 & 4.33e-04 & 3.29e-04 & 1.40e-04 & 2.17e-04 & 4.24e-04 & 3.60e-04 & 1.64e-04 & 10.65 & 0.01 & 10.81 & 0.01 & 10.61 & 0.04 \\
WISE J053633.20$-$673516.4 & 84.1383 & -67.5879 & 1.00 & 1.00 & 0.75 & 2.55e-02 & 1.36e-02 & 1.95e-02 & 3.00e-02 & 2.53e-03 & 8.89e-03 & 4.30e-04 & 1.33e-02 & 15.63 & 0.11 & 15.07 & 0.10 & 10.15 & 0.06 \\
WISE J053633.26$-$704133.3 & 84.1386 & -70.6926 & 1.00 & 1.00 & 0.98 & 9.12e-03 & 3.39e-03 & 8.55e-03 & 6.77e-03 & 4.57e-03 & 1.80e-03 & 4.25e-03 & 3.92e-03 & 12.18 & 0.05 & 12.24 & 0.04 & nan & nan \\
WISE J053633.29$-$651858.0 & 84.1387 & -65.3161 & 1.00 & 1.00 & 0.98 & 3.40e-04 & 1.54e-03 & 3.58e-03 & 6.38e-03 & 7.27e-04 & 2.45e-03 & 5.66e-03 & 9.76e-03 & 13.53 & 0.07 & 12.98 & 0.08 & 10.66 & 0.04 \\
WISE J053633.55$-$664310.4 & 84.1398 & -66.7196 & 1.00 & 1.00 & 0.81 & 2.01e-03 & 3.96e-03 & 4.90e-03 & 5.75e-03 & -4.13e-03 & 7.84e-03 & 1.76e-02 & 1.27e-02 & 15.51 & 0.07 & 15.07 & 0.13 & nan & nan \\
WISE J053633.65$-$695353.2 & 84.1402 & -69.8981 & 1.00 & 1.00 & 0.94 & 3.74e-03 & 2.79e-03 & 4.69e-03 & 3.51e-03 & 1.89e-03 & 1.62e-03 & 2.74e-03 & 1.63e-03 & 11.60 & 0.04 & 11.58 & 0.03 & nan & nan \\
WISE J053633.66$-$693028.9 & 84.1402 & -69.5080 & 1.00 & 1.00 & 0.99 & 2.49e-03 & 3.20e-03 & 2.93e-03 & 6.30e-03 & 2.70e-03 & 3.63e-03 & 4.52e-03 & 8.39e-03 & 11.98 & 0.08 & 12.01 & 0.10 & 11.78 & 0.22 \\
WISE J053633.74$-$700611.1 & 84.1406 & -70.1031 & 1.00 & 1.00 & 0.73 & 8.35e-04 & 1.31e-03 & 1.60e-03 & 1.71e-03 & 2.13e-03 & 3.20e-03 & 3.99e-03 & 2.81e-03 & 14.08 & 0.05 & 14.18 & 0.06 & nan & nan \\
WISE J053633.78$-$684154.6 & 84.1408 & -68.6985 & 1.00 & 1.00 & 0.97 & 1.86e-03 & 3.44e-03 & 4.96e-03 & 5.35e-03 & 1.04e-03 & 2.45e-03 & 3.71e-03 & 4.11e-03 & 9.55 & 0.05 & 9.58 & 0.04 & 8.81 & 0.02 \\
WISE J053633.82$-$694347.9 & 84.1409 & -69.7300 & 1.00 & 1.00 & 0.85 & 4.74e-04 & 1.08e-03 & 7.15e-04 & 1.99e-04 & 5.14e-04 & 1.25e-03 & 1.28e-03 & 1.03e-03 & 10.29 & 0.02 & 10.52 & 0.02 & 11.46 & 0.18 \\
WISE J053634.02$-$704637.0 & 84.1418 & -70.7770 & 1.00 & 1.00 & 0.82 & 7.76e-04 & 2.19e-04 & 7.32e-04 & 2.89e-04 & 1.31e-03 & 3.48e-04 & 1.20e-03 & 5.62e-04 & 12.81 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J053634.03$-$684626.7 & 84.1418 & -68.7741 & 1.00 & 1.00 & 0.94 & 6.04e-04 & 1.04e-03 & 1.76e-03 & 1.65e-03 & 4.78e-04 & 1.28e-03 & 2.08e-03 & 2.05e-03 & 9.91 & 0.02 & 10.04 & 0.02 & 9.80 & 0.03 \\
WISE J053634.13$-$684237.2 & 84.1422 & -68.7103 & 1.00 & 1.00 & 0.88 & 1.04e-03 & 2.28e-03 & 2.50e-03 & 1.78e-03 & 6.54e-04 & 1.26e-03 & 1.34e-03 & 8.70e-04 & 10.57 & 0.03 & 10.61 & 0.02 & 9.94 & 0.04 \\
WISE J053634.47$-$652951.6 & 84.1436 & -65.4977 & 1.00 & 1.00 & 0.93 & 1.32e-04 & 8.60e-04 & 1.53e-03 & 1.89e-03 & 2.02e-04 & 1.05e-03 & 1.68e-03 & 2.46e-03 & 13.81 & 0.04 & 12.93 & 0.04 & 9.86 & 0.03 \\
WISE J053634.74$-$692747.1 & 84.1447 & -69.4631 & 1.00 & 1.00 & 0.95 & 5.68e-03 & 3.74e-03 & 3.53e-03 & 6.60e-03 & 4.55e-03 & 2.71e-03 & 2.87e-03 & 4.25e-03 & 11.14 & 0.05 & 11.18 & 0.04 & 10.78 & 0.08 \\
WISE J053634.98$-$700515.1 & 84.1457 & -70.0875 & 1.00 & 1.00 & 0.97 & 9.60e-03 & 1.47e-02 & 5.77e-03 & 4.06e-03 & 5.50e-03 & 8.74e-03 & 3.81e-03 & 1.98e-03 & 12.14 & 0.07 & 12.16 & 0.05 & 12.09 & 0.28 \\
WISE J053635.01$-$690940.8 & 84.1459 & -69.1613 & 1.00 & 1.00 & 0.77 & 4.46e-04 & 2.69e-04 & 8.69e-04 & 6.14e-04 & 9.27e-04 & 1.39e-03 & 2.01e-03 & 2.66e-03 & 13.50 & 0.02 & 13.60 & 0.04 & nan & nan \\
WISE J053635.04$-$652017.0 & 84.1460 & -65.3380 & 1.00 & 1.00 & 0.96 & 1.22e-04 & 2.09e-04 & 1.83e-04 & 1.63e-04 & 7.16e-05 & 1.67e-04 & 1.28e-04 & 6.47e-05 & 11.44 & 0.02 & 11.58 & 0.02 & 11.41 & 0.08 \\
WISE J053635.07$-$641412.4 & 84.1461 & -64.2368 & 0.99 & 1.00 & 0.71 & -3.04e-03 & 6.40e-04 & -2.61e-03 & 8.63e-03 & -5.65e-03 & 5.15e-04 & -8.08e-03 & 3.28e-03 & 15.90 & 0.10 & 15.20 & 0.11 & nan & nan \\
WISE J053635.15$-$652904.8 & 84.1465 & -65.4847 & 1.00 & 1.00 & 0.85 & 8.14e-03 & 5.22e-03 & 5.16e-03 & 7.51e-03 & 4.70e-03 & 2.60e-03 & 2.92e-03 & 4.46e-03 & 11.50 & 0.05 & 11.52 & 0.04 & 11.04 & 0.06 \\
WISE J053635.16$-$671848.5 & 84.1465 & -67.3135 & 1.00 & 1.00 & 0.86 & 8.71e-05 & 1.65e-04 & 6.47e-05 & 1.77e-05 & 1.02e-04 & 2.72e-04 & 9.36e-05 & -3.32e-05 & 11.65 & 0.01 & 11.81 & 0.01 & 12.14 & 0.15 \\
WISE J053635.34$-$701357.3 & 84.1472 & -70.2326 & 1.00 & 0.99 & 0.80 & 3.06e-04 & 2.41e-04 & 1.88e-04 & 2.16e-04 & 4.36e-04 & 1.15e-04 & 2.02e-04 & 2.55e-04 & 11.95 & 0.01 & 12.11 & 0.01 & nan & nan \\
WISE J053635.48$-$692115.2 & 84.1478 & -69.3542 & 1.00 & 1.00 & 0.77 & 1.08e-04 & 5.59e-05 & 1.11e-04 & 7.30e-05 & 9.54e-05 & 1.00e-04 & 8.05e-05 & 1.83e-05 & 10.11 & 0.01 & 10.40 & 0.01 & 10.02 & 0.07 \\
WISE J053635.74$-$684725.4 & 84.1489 & -68.7904 & 1.00 & 1.00 & 0.85 & 1.32e-03 & 2.84e-03 & 1.84e-03 & 1.17e-03 & 1.45e-03 & 3.06e-03 & 2.30e-03 & 1.35e-03 & 10.25 & 0.03 & 10.26 & 0.03 & 9.46 & 0.03 \\
WISE J053635.91$-$643706.4 & 84.1496 & -64.6184 & 1.00 & 1.00 & 0.93 & 5.85e-03 & 9.75e-03 & 9.71e-03 & 6.21e-03 & 2.49e-03 & 3.27e-03 & 3.24e-03 & 3.16e-03 & 11.57 & 0.06 & 11.53 & 0.04 & 11.12 & 0.06 \\
WISE J053635.95$-$701206.9 & 84.1498 & -70.2019 & 1.00 & 1.00 & 0.88 & 2.03e-04 & 1.75e-04 & 1.37e-04 & 9.26e-05 & 5.72e-04 & 3.63e-04 & 4.69e-04 & 5.75e-04 & 12.34 & 0.01 & 12.53 & 0.02 & nan & nan \\
WISE J053635.97$-$693101.0 & 84.1499 & -69.5169 & 1.00 & 1.00 & 0.74 & 7.20e-05 & 4.30e-04 & 7.79e-04 & 7.72e-04 & -7.78e-05 & 2.40e-04 & 5.02e-04 & 6.63e-04 & 12.81 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J053636.03$-$700009.1 & 84.1501 & -70.0025 & 1.00 & 1.00 & 0.77 & 1.25e-03 & 5.55e-04 & 1.04e-03 & 6.05e-04 & 2.11e-03 & 1.34e-03 & 2.06e-03 & 1.42e-03 & 13.11 & 0.03 & 13.23 & 0.03 & nan & nan \\
WISE J053636.03$-$700312.3 & 84.1501 & -70.0534 & 1.00 & 1.00 & 0.98 & 2.26e-03 & 2.63e-03 & 6.01e-04 & 2.30e-03 & 2.24e-03 & 2.55e-03 & 4.65e-04 & 2.32e-03 & 11.22 & 0.03 & 11.32 & 0.03 & nan & nan \\
WISE J053636.15$-$690300.6 & 84.1506 & -69.0502 & 1.00 & 0.98 & 0.72 & 1.05e-04 & 6.95e-05 & 1.94e-04 & 1.13e-04 & 7.04e-06 & -6.29e-05 & 4.73e-05 & 1.30e-04 & 11.75 & 0.01 & 11.95 & 0.01 & nan & nan \\
WISE J053636.15$-$625024.8 & 84.1506 & -62.8402 & 1.00 & 1.00 & 0.90 & 4.72e-04 & 2.43e-04 & 2.68e-04 & 5.27e-04 & 6.65e-04 & 3.53e-04 & 2.06e-04 & 9.53e-04 & 11.99 & 0.01 & 12.11 & 0.02 & 11.82 & 0.11 \\
WISE J053636.26$-$695905.6 & 84.1511 & -69.9849 & 1.00 & 1.00 & 0.71 & 1.06e-03 & 2.93e-04 & 4.93e-04 & 9.92e-04 & 5.38e-04 & 1.67e-04 & 2.51e-04 & 5.38e-04 & 12.21 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J053636.32$-$702120.4 & 84.1513 & -70.3557 & 1.00 & 1.00 & 0.98 & 1.09e-02 & 1.21e-02 & 1.84e-02 & 1.25e-02 & 7.02e-03 & 9.49e-03 & 1.32e-02 & 8.39e-03 & 11.71 & 0.07 & 11.72 & 0.06 & 11.43 & 0.10 \\
WISE J053636.41$-$690237.3 & 84.1517 & -69.0437 & 1.00 & 1.00 & 0.89 & 5.92e-03 & 5.05e-03 & 4.14e-03 & 3.29e-03 & 2.29e-03 & 3.75e-03 & 1.85e-03 & 1.38e-03 & 10.85 & 0.05 & 10.84 & 0.04 & 11.08 & 0.12 \\
WISE J053636.74$-$691725.1 & 84.1531 & -69.2903 & 1.00 & 1.00 & 0.93 & 2.33e-03 & 3.65e-03 & 4.28e-03 & 3.14e-03 & 1.14e-03 & 1.35e-03 & 1.94e-03 & 1.62e-03 & 11.26 & 0.04 & 11.24 & 0.03 & 10.46 & 0.09 \\
WISE J053636.82$-$684842.0 & 84.1534 & -68.8117 & 1.00 & 1.00 & 0.88 & 1.01e-03 & 1.37e-03 & 1.58e-03 & 1.11e-03 & 1.15e-03 & 2.12e-03 & 2.78e-03 & 2.52e-03 & 9.95 & 0.03 & 9.82 & 0.04 & 8.87 & 0.02 \\
WISE J053636.97$-$693208.2 & 84.1541 & -69.5356 & 1.00 & 1.00 & 0.89 & 1.17e-03 & 7.01e-04 & 2.25e-03 & 1.16e-03 & 8.07e-04 & 3.86e-04 & 1.18e-03 & 4.16e-04 & 12.36 & 0.03 & 12.45 & 0.03 & nan & nan \\
WISE J053637.15$-$690450.4 & 84.1548 & -69.0807 & 1.00 & 1.00 & 0.98 & 3.07e-02 & 1.21e-01 & 1.66e-01 & 3.17e-01 & 4.32e-02 & 1.43e-01 & 1.73e-01 & 3.50e-01 & 13.19 & 0.37 & 12.97 & 0.40 & 10.65 & 0.13 \\
WISE J053637.19$-$701753.6 & 84.1549 & -70.2982 & 1.00 & 1.00 & 0.89 & 1.76e-03 & 2.16e-03 & 2.17e-03 & 2.73e-03 & 1.96e-03 & 2.52e-03 & 3.04e-03 & 2.96e-03 & 12.45 & 0.03 & 12.49 & 0.04 & nan & nan \\
WISE J053637.53$-$691435.7 & 84.1564 & -69.2432 & 1.00 & 1.00 & 0.88 & 8.02e-04 & 7.21e-04 & 8.39e-04 & 9.12e-04 & 4.47e-04 & 3.62e-04 & 4.65e-04 & 4.55e-04 & 12.06 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J053637.88$-$704940.7 & 84.1578 & -70.8280 & 1.00 & 1.00 & 0.93 & 3.81e-03 & 7.52e-03 & 4.15e-03 & 1.26e-03 & 1.84e-03 & 3.08e-03 & 1.96e-03 & 5.92e-04 & 10.42 & 0.04 & 10.44 & 0.03 & 9.82 & 0.04 \\
WISE J053637.95$-$701137.4 & 84.1581 & -70.1937 & 1.00 & 1.00 & 0.95 & 1.05e-02 & 4.40e-03 & 7.53e-03 & 1.08e-02 & 6.07e-03 & 2.91e-03 & 4.37e-03 & 6.81e-03 & 12.08 & 0.06 & 12.14 & 0.05 & nan & nan \\
WISE J053637.96$-$633931.9 & 84.1582 & -63.6589 & 1.00 & 1.00 & 0.74 & 7.80e-04 & 1.72e-05 & 2.87e-04 & 5.32e-04 & 6.85e-03 & 2.91e-03 & 4.99e-03 & 5.88e-03 & 13.35 & 0.02 & 13.46 & 0.07 & nan & nan \\
WISE J053637.96$-$690808.3 & 84.1582 & -69.1356 & 1.00 & 1.00 & 0.93 & 1.04e-02 & 2.66e-02 & 4.24e-02 & 4.94e-02 & 6.78e-03 & 1.82e-02 & 2.56e-02 & 2.93e-02 & 13.57 & 0.13 & 13.32 & 0.10 & nan & nan \\
WISE J053638.15$-$703845.4 & 84.1590 & -70.6459 & 1.00 & 0.99 & 0.89 & 3.46e-04 & 1.90e-04 & 1.02e-04 & 3.21e-04 & 3.28e-04 & 2.19e-04 & -4.63e-07 & 3.25e-04 & 12.20 & 0.01 & 12.36 & 0.02 & 11.93 & 0.14 \\
WISE J053638.17$-$630140.9 & 84.1590 & -63.0280 & 1.00 & 0.99 & 0.84 & 3.63e-05 & 2.58e-05 & -5.72e-06 & 4.77e-05 & 2.71e-04 & 1.06e-04 & 1.06e-04 & 1.04e-04 & 12.18 & 0.01 & 12.29 & 0.02 & 12.21 & 0.14 \\
WISE J053638.24$-$623758.3 & 84.1593 & -62.6329 & 1.00 & 1.00 & 0.76 & 2.50e-03 & 2.22e-03 & 2.17e-03 & 1.30e-03 & 2.36e-03 & 1.80e-03 & 2.33e-03 & 1.22e-03 & 9.95 & 0.03 & 9.99 & 0.03 & 9.32 & 0.03 \\
WISE J053638.26$-$694850.3 & 84.1594 & -69.8140 & 1.00 & 1.00 & 0.87 & 5.86e-04 & 6.71e-04 & 5.75e-04 & 2.76e-04 & 5.65e-04 & 6.36e-04 & 3.32e-04 & 4.34e-04 & 11.49 & 0.02 & 11.64 & 0.02 & 10.63 & 0.07 \\
WISE J053638.28$-$694140.7 & 84.1595 & -69.6946 & 1.00 & 1.00 & 0.90 & 1.89e-02 & 3.18e-02 & 3.54e-02 & 3.28e-02 & 2.46e-02 & 4.74e-02 & 5.10e-02 & 4.91e-02 & 13.93 & 0.14 & 13.83 & 0.14 & nan & nan \\
WISE J053638.39$-$693311.0 & 84.1600 & -69.5531 & 1.00 & 1.00 & 0.81 & 4.06e-04 & 2.31e-04 & 1.20e-04 & 4.43e-04 & 4.44e-04 & 2.84e-04 & 2.62e-04 & 4.97e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 10.16 & 0.08 \\
WISE J053638.41$-$685640.2 & 84.1601 & -68.9445 & 1.00 & 1.00 & 0.84 & 6.96e-03 & 1.49e-02 & 2.22e-02 & 1.88e-02 & 8.70e-03 & 2.05e-02 & 3.26e-02 & 3.04e-02 & 9.83 & 0.08 & 9.67 & 0.12 & 9.15 & 0.04 \\
WISE J053638.43$-$702532.6 & 84.1601 & -70.4257 & 1.00 & 1.00 & 0.96 & 2.31e-03 & 3.13e-03 & 3.11e-03 & 6.77e-04 & 2.88e-03 & 3.96e-03 & 3.83e-03 & 8.07e-04 & 10.92 & 0.03 & 11.03 & 0.04 & 10.81 & 0.06 \\
WISE J053638.54$-$690855.4 & 84.1606 & -69.1487 & 1.00 & 1.00 & 0.97 & 8.30e-02 & 7.37e-02 & 2.30e-02 & 1.05e-01 & 1.36e-01 & 1.23e-01 & 2.10e-02 & 1.70e-01 & 14.36 & 0.21 & 14.34 & 0.26 & nan & nan \\
WISE J053638.66$-$692509.4 & 84.1611 & -69.4193 & 1.00 & 1.00 & 0.97 & 3.60e-03 & 3.38e-03 & 1.16e-03 & 3.49e-03 & 3.47e-03 & 2.93e-03 & 8.79e-04 & 3.39e-03 & 12.05 & 0.03 & 12.18 & 0.03 & 11.73 & 0.15 \\
WISE J053638.79$-$695518.8 & 84.1616 & -69.9219 & 1.00 & 1.00 & 0.91 & 6.60e-03 & 1.25e-02 & 1.51e-02 & 2.25e-02 & 2.85e-03 & 7.78e-03 & 1.15e-02 & 1.47e-02 & 10.98 & 0.07 & 10.96 & 0.06 & 9.80 & 0.08 \\
WISE J053639.15$-$661005.7 & 84.1631 & -66.1682 & 1.00 & 1.00 & 0.73 & -3.17e-03 & 2.98e-03 & -2.22e-03 & 6.21e-03 & -1.78e-03 & 9.42e-03 & 2.23e-02 & 2.03e-02 & 15.79 & 0.09 & 15.10 & 0.17 & nan & nan \\
WISE J053639.20$-$651051.1 & 84.1633 & -65.1809 & 1.00 & 1.00 & 0.93 & 2.36e-03 & 2.66e-03 & 2.08e-03 & 8.59e-04 & 1.28e-03 & 1.31e-03 & 1.38e-03 & 9.01e-04 & 11.28 & 0.03 & 11.36 & 0.03 & 11.12 & 0.07 \\
WISE J053639.40$-$685529.8 & 84.1642 & -68.9249 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 9.45e-04 & 1.08e-03 & 1.41e-03 & 4.57e-03 & 2.85e-03 & 3.90e-03 & 4.26e-03 & 11.31 & 0.03 & 11.36 & 0.05 & 11.00 & 0.10 \\
WISE J053639.42$-$690257.9 & 84.1642 & -69.0494 & 1.00 & 1.00 & 0.74 & 3.95e-04 & 5.36e-04 & 7.67e-04 & 2.94e-04 & 3.41e-03 & 1.87e-03 & 3.39e-03 & 1.97e-03 & 13.79 & 0.02 & 14.22 & 0.04 & nan & nan \\
WISE J053639.62$-$660821.3 & 84.1651 & -66.1393 & 1.00 & 1.00 & 0.93 & 3.70e-03 & 4.65e-03 & 4.11e-03 & 2.36e-03 & 2.56e-03 & 3.74e-03 & 3.48e-03 & 2.41e-03 & 10.36 & 0.04 & 10.39 & 0.04 & 9.75 & 0.03 \\
WISE J053639.64$-$680643.4 & 84.1652 & -68.1120 & 1.00 & 1.00 & 0.98 & 1.48e-02 & 5.08e-03 & 1.00e-02 & 9.64e-03 & 9.19e-03 & 3.05e-03 & 6.35e-03 & 6.05e-03 & 12.09 & 0.07 & 12.15 & 0.05 & 11.87 & 0.13 \\
WISE J053639.73$-$700151.4 & 84.1656 & -70.0309 & 0.95 & 1.00 & 0.72 & 2.56e-05 & 1.73e-05 & 9.11e-05 & 1.81e-04 & 1.14e-03 & 2.04e-05 & 1.82e-03 & 6.12e-04 & 13.64 & 0.02 & 13.95 & 0.04 & nan & nan \\
WISE J053640.01$-$630047.4 & 84.1667 & -63.0132 & 1.00 & 1.00 & 0.99 & 1.02e-02 & 6.17e-03 & 1.21e-02 & 3.66e-04 & 1.09e-02 & 5.93e-03 & 1.28e-02 & 2.07e-04 & 11.14 & 0.06 & 11.25 & 0.06 & 10.91 & 0.06 \\
WISE J053640.04$-$703659.9 & 84.1668 & -70.6166 & 1.00 & 1.00 & 0.83 & 1.40e-04 & 1.57e-04 & 2.49e-04 & 9.27e-05 & 1.39e-04 & 2.57e-04 & 3.46e-04 & 4.78e-05 & 11.20 & 0.01 & 11.37 & 0.01 & 11.42 & 0.10 \\
WISE J053640.05$-$690450.7 & 84.1669 & -69.0807 & 1.00 & 1.00 & 0.95 & 9.17e-03 & 9.69e-03 & 4.26e-03 & 1.24e-02 & 4.09e-03 & 4.20e-03 & 1.71e-03 & 6.00e-03 & 11.86 & 0.06 & 11.93 & 0.04 & 11.08 & 0.21 \\
WISE J053640.15$-$672643.0 & 84.1673 & -67.4453 & 1.00 & 1.00 & 0.77 & 1.12e-01 & 1.20e-01 & 4.73e-02 & 9.48e-02 & 4.93e-02 & 4.66e-02 & 2.01e-02 & 4.73e-02 & 15.04 & 0.20 & 14.90 & 0.14 & nan & nan \\
WISE J053640.19$-$653927.1 & 84.1675 & -65.6575 & 1.00 & 1.00 & 0.88 & 1.65e-02 & 2.18e-02 & 1.57e-02 & 1.42e-02 & 8.51e-03 & 1.17e-02 & 8.75e-03 & 9.14e-03 & 11.76 & 0.09 & 11.57 & 0.08 & 10.95 & 0.06 \\
WISE J053640.23$-$703503.4 & 84.1676 & -70.5843 & 1.00 & 0.98 & 0.76 & 2.06e-04 & -1.34e-06 & 1.99e-04 & 8.71e-05 & 9.31e-05 & -4.06e-05 & 2.52e-04 & 1.86e-04 & 12.87 & 0.02 & 13.04 & 0.02 & 10.43 & 0.05 \\
WISE J053640.28$-$700410.2 & 84.1678 & -70.0695 & 1.00 & 1.00 & 0.89 & 2.14e-02 & 1.52e-02 & 3.20e-02 & 3.97e-02 & 1.60e-02 & 1.57e-02 & 3.30e-02 & 4.09e-02 & 9.91 & 0.11 & 9.71 & 0.11 & 9.10 & 0.04 \\
WISE J053640.38$-$691901.3 & 84.1682 & -69.3170 & 1.00 & 1.00 & 0.85 & 5.57e-04 & 4.11e-04 & 4.60e-04 & 5.71e-04 & 1.63e-03 & 1.07e-03 & 4.64e-04 & 1.16e-03 & 12.30 & 0.02 & 12.43 & 0.03 & 10.18 & 0.08 \\
WISE J053640.39$-$702903.2 & 84.1683 & -70.4842 & 1.00 & 1.00 & 0.94 & 8.94e-03 & 6.77e-03 & 2.30e-03 & 1.03e-02 & 7.12e-03 & 5.53e-03 & 1.62e-03 & 8.32e-03 & 11.22 & 0.05 & 11.30 & 0.05 & 10.91 & 0.07 \\
WISE J053640.40$-$662133.3 & 84.1683 & -66.3593 & 1.00 & 1.00 & 0.93 & 3.43e-03 & 2.04e-03 & 2.81e-03 & 3.23e-03 & 7.27e-03 & 2.58e-03 & 4.86e-03 & 5.57e-03 & 13.31 & 0.04 & 12.60 & 0.05 & 8.69 & 0.03 \\
WISE J053640.41$-$705436.7 & 84.1684 & -70.9102 & 1.00 & 1.00 & 0.96 & 6.75e-03 & 1.05e-02 & 1.25e-02 & 1.31e-02 & 3.91e-03 & 6.08e-03 & 6.92e-03 & 7.56e-03 & 10.44 & 0.06 & 10.47 & 0.05 & 9.60 & 0.03 \\
WISE J053640.87$-$645038.4 & 84.1703 & -64.8440 & 1.00 & 1.00 & 0.86 & 2.46e-03 & 4.58e-03 & 6.06e-03 & 6.38e-03 & 2.91e-04 & 8.35e-04 & 1.07e-03 & 1.67e-03 & 11.94 & 0.05 & 11.59 & 0.02 & 9.57 & 0.03 \\
WISE J053640.87$-$701622.0 & 84.1703 & -70.2728 & 1.00 & 1.00 & 0.95 & 3.80e-03 & 4.09e-03 & 4.66e-03 & 4.68e-03 & 2.57e-03 & 2.20e-03 & 2.81e-03 & 2.85e-03 & 10.03 & 0.05 & 10.10 & 0.04 & 9.12 & 0.03 \\
WISE J053641.00$-$693137.5 & 84.1708 & -69.5271 & 0.97 & 1.00 & 0.76 & 1.36e-04 & 1.30e-04 & 1.54e-04 & -3.87e-05 & 1.18e-03 & 2.11e-03 & 1.40e-03 & 6.35e-04 & 13.56 & 0.02 & 13.73 & 0.03 & nan & nan \\
WISE J053641.16$-$705353.0 & 84.1715 & -70.8981 & 1.00 & 1.00 & 0.71 & 1.05e-04 & 9.29e-06 & 1.51e-04 & 1.18e-04 & 6.31e-04 & 6.13e-04 & 1.11e-03 & 7.85e-04 & 12.31 & 0.01 & 12.45 & 0.02 & 11.85 & 0.12 \\
WISE J053641.37$-$691146.8 & 84.1724 & -69.1963 & 1.00 & 1.00 & 0.96 & 9.83e-04 & 1.45e-03 & 1.60e-03 & 1.47e-03 & 2.50e-03 & 2.85e-03 & 3.96e-03 & 5.10e-03 & 11.34 & 0.04 & 11.42 & 0.08 & nan & nan \\
WISE J053641.44$-$691602.1 & 84.1727 & -69.2673 & 1.00 & 1.00 & 0.97 & 3.53e-03 & 7.65e-03 & 1.31e-02 & 1.02e-02 & 1.78e-03 & 4.92e-03 & 8.01e-03 & 6.81e-03 & 13.11 & 0.08 & 13.16 & 0.07 & nan & nan \\
WISE J053641.47$-$704422.6 & 84.1728 & -70.7396 & 1.00 & 1.00 & 0.94 & 2.00e-03 & 3.36e-03 & 2.51e-03 & 2.45e-03 & 1.56e-03 & 3.04e-03 & 2.74e-03 & 2.91e-03 & 10.39 & 0.03 & 10.54 & 0.03 & 10.51 & 0.06 \\
WISE J053641.76$-$654312.1 & 84.1740 & -65.7200 & 1.00 & 1.00 & 0.97 & 1.25e-02 & 2.38e-02 & 9.96e-03 & 6.84e-03 & 1.78e-02 & 3.31e-02 & 1.43e-02 & 1.28e-02 & 10.30 & 0.08 & 10.39 & 0.10 & 9.85 & 0.03 \\
WISE J053641.94$-$690806.0 & 84.1747 & -69.1350 & 1.00 & 1.00 & 0.79 & 8.67e-04 & 3.64e-04 & 8.96e-04 & 5.07e-04 & 1.56e-04 & 9.66e-04 & 1.72e-03 & 2.36e-03 & 14.07 & 0.04 & 13.76 & 0.05 & nan & nan \\
WISE J053642.05$-$702231.4 & 84.1752 & -70.3754 & 1.00 & 1.00 & 0.96 & 8.65e-03 & 1.56e-02 & 7.53e-03 & 4.91e-03 & 5.74e-03 & 1.14e-02 & 6.65e-03 & 4.85e-03 & 11.42 & 0.08 & 11.39 & 0.07 & 10.73 & 0.07 \\
WISE J053642.07$-$673914.9 & 84.1753 & -67.6541 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 2.88e-02 & 2.75e-02 & 3.33e-02 & 1.11e-02 & 3.09e-02 & 3.16e-02 & 4.35e-02 & 14.50 & 0.14 & 14.35 & 0.17 & nan & nan \\
WISE J053642.14$-$704151.1 & 84.1756 & -70.6975 & 1.00 & 1.00 & 0.88 & 4.99e-03 & 1.39e-03 & 5.43e-03 & 2.92e-03 & 3.43e-03 & 1.10e-03 & 3.40e-03 & 2.15e-03 & 10.00 & 0.05 & 10.01 & 0.03 & 9.26 & 0.03 \\
WISE J053642.19$-$673510.5 & 84.1758 & -67.5863 & 1.00 & 1.00 & 0.98 & 1.03e-03 & 2.36e-03 & 3.65e-03 & 5.59e-03 & 1.80e-03 & 3.72e-03 & 5.43e-03 & 7.52e-03 & 12.90 & 0.07 & 12.83 & 0.08 & nan & nan \\
WISE J053642.21$-$702820.8 & 84.1759 & -70.4724 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 8.36e-04 & 1.23e-03 & 7.50e-04 & 1.32e-03 & 1.26e-03 & 1.50e-03 & 1.19e-03 & 11.08 & 0.03 & 11.24 & 0.03 & 11.51 & 0.11 \\
WISE J053642.41$-$701127.4 & 84.1767 & -70.1909 & 0.99 & 1.00 & 0.75 & 2.05e-04 & -4.76e-05 & 1.51e-04 & 1.35e-04 & 8.19e-04 & 2.03e-04 & 4.68e-04 & 4.89e-04 & 12.69 & 0.01 & 12.90 & 0.02 & 12.24 & 0.23 \\
WISE J053642.54$-$680849.4 & 84.1773 & -68.1471 & 1.00 & 1.00 & 0.98 & 1.09e-02 & 1.28e-03 & 1.12e-02 & 3.83e-03 & 5.98e-03 & 8.35e-04 & 6.70e-03 & 2.86e-03 & 12.21 & 0.06 & 12.27 & 0.05 & 12.03 & 0.17 \\
WISE J053642.58$-$700022.8 & 84.1774 & -70.0063 & 1.00 & 1.00 & 0.77 & 1.29e-04 & 9.44e-05 & 1.22e-04 & 9.68e-06 & 3.14e-04 & 1.91e-04 & 3.65e-04 & 3.49e-05 & 11.78 & 0.01 & 11.96 & 0.02 & 10.97 & 0.23 \\
WISE J053642.79$-$693542.3 & 84.1783 & -69.5951 & 1.00 & 1.00 & 0.80 & 3.39e-04 & 2.29e-04 & 2.92e-04 & 2.67e-04 & 6.10e-04 & 1.62e-04 & 6.55e-04 & 4.32e-04 & 12.00 & 0.01 & 12.12 & 0.02 & 10.13 & 0.08 \\
WISE J053642.95$-$691828.5 & 84.1790 & -69.3079 & 1.00 & 1.00 & 0.88 & 4.39e-03 & 4.56e-03 & 7.19e-03 & 9.43e-03 & 1.16e-02 & 1.07e-02 & 1.56e-02 & 1.27e-02 & 13.09 & 0.07 & 12.94 & 0.08 & nan & nan \\
WISE J053642.98$-$662821.4 & 84.1791 & -66.4726 & 1.00 & 1.00 & 0.94 & 3.74e-03 & 6.72e-03 & 5.80e-03 & 6.76e-03 & 2.80e-03 & 6.13e-03 & 6.65e-03 & 7.54e-03 & 10.96 & 0.05 & 10.98 & 0.05 & 10.52 & 0.06 \\
WISE J053643.05$-$691532.5 & 84.1794 & -69.2590 & 1.00 & 1.00 & 0.90 & 6.36e-03 & 1.45e-02 & 1.95e-02 & 1.29e-02 & 9.75e-03 & 1.84e-02 & 2.47e-02 & 1.52e-02 & 13.91 & 0.08 & 13.76 & 0.09 & 9.25 & 0.11 \\
WISE J053643.05$-$690853.9 & 84.1794 & -69.1483 & 1.00 & 1.00 & 0.96 & 2.54e-04 & 2.70e-04 & 2.52e-04 & 2.05e-04 & 4.16e-04 & 4.06e-04 & 4.26e-04 & 3.52e-04 & 9.90 & 0.01 & 9.85 & 0.01 & 8.40 & 0.06 \\
WISE J053643.28$-$644843.9 & 84.1803 & -64.8122 & 1.00 & 1.00 & 0.93 & 9.37e-03 & 6.37e-03 & 1.86e-03 & 1.11e-02 & 8.05e-03 & 5.47e-03 & 2.51e-03 & 9.75e-03 & 11.06 & 0.06 & 11.11 & 0.06 & 10.61 & 0.05 \\
WISE J053643.43$-$702149.9 & 84.1810 & -70.3639 & 1.00 & 1.00 & 0.98 & 7.35e-03 & 6.90e-03 & 2.17e-03 & 7.75e-03 & 7.88e-03 & 6.80e-03 & 1.82e-03 & 8.64e-03 & 11.94 & 0.05 & 12.06 & 0.05 & nan & nan \\
WISE J053643.54$-$691651.9 & 84.1814 & -69.2811 & 1.00 & 1.00 & 0.82 & 3.32e-03 & 2.80e-03 & 1.09e-03 & 4.53e-03 & 2.66e-03 & 3.25e-03 & 1.24e-03 & 3.89e-03 & 12.40 & 0.04 & 12.58 & 0.04 & nan & nan \\
WISE J053643.58$-$702618.6 & 84.1816 & -70.4385 & 1.00 & 1.00 & 0.97 & 6.48e-03 & 8.86e-03 & 1.68e-02 & 1.63e-02 & 4.90e-03 & 5.63e-03 & 1.05e-02 & 1.04e-02 & 9.73 & 0.08 & 9.75 & 0.06 & 9.15 & 0.03 \\
WISE J053643.64$-$693645.1 & 84.1818 & -69.6125 & 1.00 & 1.00 & 0.99 & 6.29e-03 & 1.24e-02 & 2.38e-02 & 3.66e-02 & 5.71e-03 & 1.37e-02 & 2.66e-02 & 3.96e-02 & 14.52 & 0.19 & 14.35 & 0.20 & 10.53 & 0.12 \\
WISE J053643.70$-$692947.4 & 84.1821 & -69.4965 & 1.00 & 1.00 & 0.99 & 1.20e-01 & 2.22e-01 & 4.83e-01 & 5.63e-01 & 1.08e-01 & 1.99e-01 & 4.10e-01 & 4.90e-01 & 9.42 & 0.56 & 9.13 & 0.54 & 6.13 & 0.01 \\
WISE J053643.81$-$655611.8 & 84.1825 & -65.9366 & 1.00 & 1.00 & 0.96 & 4.96e-04 & 1.16e-03 & 1.44e-03 & 1.12e-03 & 7.10e-04 & 1.40e-03 & 1.61e-03 & 1.46e-03 & 10.04 & 0.02 & 10.23 & 0.02 & 9.79 & 0.03 \\
WISE J053643.88$-$694143.7 & 84.1829 & -69.6955 & 1.00 & 1.00 & 0.85 & 9.33e-04 & 1.07e-03 & 8.94e-04 & 7.56e-04 & 1.10e-03 & 9.14e-04 & 1.06e-03 & 1.31e-03 & 12.36 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J053643.99$-$700918.2 & 84.1833 & -70.1550 & 1.00 & 1.00 & 0.72 & 4.87e-04 & 3.66e-04 & 2.09e-04 & 2.07e-04 & 2.80e-03 & 6.96e-04 & 1.90e-03 & 7.68e-04 & 13.46 & 0.02 & 13.70 & 0.04 & nan & nan \\
WISE J053644.04$-$673645.1 & 84.1835 & -67.6125 & 1.00 & 1.00 & 0.98 & 2.49e-02 & 2.46e-02 & 3.87e-02 & 4.88e-02 & 1.23e-02 & 1.03e-02 & 1.61e-02 & 1.98e-02 & 11.39 & 0.17 & 11.23 & 0.10 & 10.93 & 0.15 \\
WISE J053644.15$-$694549.2 & 84.1840 & -69.7637 & 1.00 & 1.00 & 0.75 & 7.52e-04 & 6.02e-04 & 1.11e-03 & 7.14e-04 & 4.68e-04 & 7.27e-04 & 4.57e-04 & 4.64e-04 & 12.33 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J053644.31$-$692703.4 & 84.1846 & -69.4509 & 1.00 & 1.00 & 0.88 & 2.51e-04 & 5.75e-04 & 7.98e-04 & 6.25e-04 & 5.97e-04 & 7.35e-04 & 1.21e-03 & 7.21e-04 & 10.41 & 0.02 & 10.57 & 0.02 & 10.44 & 0.06 \\
WISE J053644.39$-$695552.1 & 84.1850 & -69.9311 & 1.00 & 1.00 & 0.80 & 2.31e-04 & 2.67e-04 & 7.05e-05 & 1.16e-04 & 4.17e-04 & 4.90e-04 & 5.77e-05 & 1.54e-04 & 11.46 & 0.01 & 11.59 & 0.01 & nan & nan \\
WISE J053644.42$-$650717.9 & 84.1851 & -65.1216 & 1.00 & 1.00 & 0.97 & 7.47e-03 & 9.02e-03 & 2.86e-03 & 4.16e-03 & 4.47e-03 & 5.17e-03 & 1.79e-03 & 2.97e-03 & 11.20 & 0.06 & 11.22 & 0.05 & 10.82 & 0.05 \\
WISE J053644.42$-$684019.1 & 84.1851 & -68.6720 & 1.00 & 1.00 & 0.91 & 5.45e-04 & 6.33e-04 & 5.73e-04 & 3.86e-04 & 5.07e-04 & 7.95e-04 & 7.87e-04 & 4.99e-04 & 10.83 & 0.01 & 10.97 & 0.02 & 10.92 & 0.06 \\
WISE J053644.49$-$692626.0 & 84.1854 & -69.4406 & 1.00 & 1.00 & 0.96 & 5.04e-03 & 1.11e-02 & 1.44e-02 & 1.30e-02 & 5.94e-03 & 1.43e-02 & 2.07e-02 & 2.04e-02 & 12.77 & 0.07 & 12.86 & 0.09 & nan & nan \\
WISE J053644.76$-$633905.1 & 84.1865 & -63.6514 & 1.00 & 1.00 & 0.84 & 6.07e-05 & -2.06e-05 & 1.43e-04 & 1.46e-04 & 4.24e-04 & 3.83e-04 & 8.47e-04 & 4.06e-04 & 12.66 & 0.01 & 12.75 & 0.02 & 12.74 & 0.20 \\
WISE J053644.78$-$693906.7 & 84.1866 & -69.6519 & 1.00 & 1.00 & 0.96 & 3.29e-02 & 5.47e-02 & 8.38e-02 & 1.20e-01 & 5.09e-02 & 9.12e-02 & 1.38e-01 & 1.94e-01 & 13.77 & 0.22 & 13.97 & 0.28 & nan & nan \\
WISE J053644.86$-$701125.6 & 84.1869 & -70.1904 & 1.00 & 1.00 & 0.85 & 1.26e-03 & 3.29e-04 & 7.55e-04 & 4.15e-04 & 8.41e-04 & 5.43e-04 & 3.52e-04 & 4.61e-04 & 12.75 & 0.03 & 12.96 & 0.03 & 11.23 & 0.08 \\
WISE J053644.92$-$664908.3 & 84.1871 & -66.8190 & 1.00 & 1.00 & 0.92 & 2.37e-03 & 4.34e-03 & 3.12e-03 & 2.10e-03 & 1.27e-03 & 2.23e-03 & 1.83e-03 & 1.41e-03 & 12.10 & 0.04 & 12.08 & 0.03 & 12.50 & 0.35 \\
WISE J053645.11$-$703834.9 & 84.1880 & -70.6430 & 1.00 & 1.00 & 0.85 & 2.37e-04 & 6.80e-05 & 2.77e-04 & 1.46e-04 & 4.91e-04 & 1.81e-05 & 3.05e-04 & 3.23e-04 & 12.18 & 0.01 & 12.33 & 0.02 & 12.12 & 0.19 \\
WISE J053645.23$-$684333.5 & 84.1885 & -68.7260 & 1.00 & 1.00 & 0.82 & 6.25e-05 & 1.27e-04 & 1.36e-04 & 7.63e-05 & 7.65e-05 & 1.74e-04 & 1.44e-04 & 9.36e-05 & 11.19 & 0.01 & 11.31 & 0.01 & 10.55 & 0.05 \\
WISE J053645.38$-$702712.6 & 84.1891 & -70.4535 & 1.00 & 1.00 & 0.90 & 1.30e-03 & 1.62e-03 & 1.33e-03 & 5.55e-04 & 2.07e-03 & 3.10e-03 & 1.59e-03 & 6.23e-04 & 12.44 & 0.03 & 12.54 & 0.03 & 10.62 & 0.07 \\
WISE J053645.44$-$665331.8 & 84.1894 & -66.8922 & 1.00 & 1.00 & 0.97 & 1.20e-02 & 1.91e-02 & 1.08e-02 & 2.33e-02 & 8.59e-03 & 1.43e-02 & 7.47e-03 & 2.17e-02 & 14.89 & 0.15 & 14.78 & 0.16 & nan & nan \\
WISE J053645.47$-$700306.3 & 84.1895 & -70.0518 & 1.00 & 1.00 & 0.96 & 2.99e-03 & 6.14e-03 & 8.39e-03 & 1.01e-02 & 1.95e-03 & 4.71e-03 & 6.34e-03 & 7.08e-03 & 10.54 & 0.06 & 10.57 & 0.05 & 9.35 & 0.06 \\
WISE J053645.62$-$680041.0 & 84.1901 & -68.0114 & 1.00 & 1.00 & 0.92 & 8.58e-03 & 6.20e-03 & 1.03e-02 & 7.95e-03 & 5.84e-03 & 4.17e-03 & 7.55e-03 & 5.80e-03 & 9.93 & 0.06 & 9.96 & 0.05 & 9.17 & 0.03 \\
WISE J053645.91$-$701332.4 & 84.1913 & -70.2257 & 1.00 & 1.00 & 0.72 & 7.82e-04 & 1.44e-04 & 7.47e-04 & 2.17e-04 & 8.82e-03 & 7.64e-03 & 7.03e-03 & 4.43e-03 & 14.20 & 0.03 & 14.43 & 0.07 & nan & nan \\
WISE J053646.01$-$701457.0 & 84.1917 & -70.2492 & 1.00 & 1.00 & 0.79 & 3.63e-04 & 1.51e-04 & 2.24e-04 & 2.36e-04 & 5.31e-04 & 7.99e-04 & 2.71e-04 & 1.40e-05 & 13.64 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J053646.06$-$693506.3 & 84.1919 & -69.5851 & 1.00 & 1.00 & 0.86 & 1.40e-03 & 8.80e-04 & 8.71e-04 & 1.23e-03 & 1.42e-03 & 7.88e-04 & 8.98e-04 & 1.37e-03 & 11.86 & 0.02 & 12.04 & 0.02 & nan & nan \\
WISE J053646.07$-$700329.5 & 84.1920 & -70.0582 & 1.00 & 1.00 & 0.95 & 3.11e-03 & 3.43e-03 & 4.71e-03 & 3.59e-03 & 2.89e-03 & 3.11e-03 & 4.17e-03 & 4.11e-03 & 9.94 & 0.04 & 9.95 & 0.04 & 8.94 & 0.03 \\
WISE J053646.37$-$710525.4 & 84.1932 & -71.0904 & 1.00 & 1.00 & 0.94 & 5.36e-04 & 5.19e-04 & 1.76e-04 & 4.84e-04 & 5.44e-04 & 5.10e-04 & 2.05e-04 & 4.05e-04 & 11.42 & 0.02 & 11.56 & 0.02 & 11.69 & 0.11 \\
WISE J053646.66$-$650733.9 & 84.1944 & -65.1261 & 1.00 & 1.00 & 0.94 & 3.94e-03 & 6.98e-03 & 5.61e-03 & 4.93e-03 & 4.05e-03 & 7.56e-03 & 7.74e-03 & 7.30e-03 & 10.01 & 0.05 & 10.09 & 0.07 & 9.39 & 0.03 \\
WISE J053646.79$-$694533.3 & 84.1950 & -69.7593 & 1.00 & 1.00 & 0.83 & 1.66e-04 & 2.60e-04 & 3.47e-04 & 3.89e-04 & 3.50e-04 & 6.18e-04 & 5.56e-04 & 7.02e-04 & 9.23 & 0.01 & 9.40 & 0.02 & 9.02 & 0.08 \\
WISE J053646.93$-$685042.0 & 84.1955 & -68.8450 & 1.00 & 1.00 & 0.85 & 4.37e-04 & 3.13e-04 & 4.19e-04 & 3.36e-04 & 3.60e-04 & 3.42e-04 & 4.21e-04 & 1.89e-04 & 11.30 & 0.01 & 11.43 & 0.02 & 10.95 & 0.06 \\
WISE J053646.94$-$702325.2 & 84.1956 & -70.3903 & 1.00 & 1.00 & 0.86 & 3.33e-03 & 4.03e-03 & 3.22e-03 & 4.72e-03 & 1.64e-03 & 2.53e-03 & 2.90e-03 & 2.99e-03 & 10.96 & 0.04 & 11.04 & 0.03 & 10.23 & 0.05 \\
WISE J053646.95$-$705004.4 & 84.1956 & -70.8346 & 1.00 & 1.00 & 0.92 & 3.46e-03 & 2.51e-03 & 1.37e-03 & 3.88e-03 & 3.31e-03 & 2.67e-03 & 1.14e-03 & 3.81e-03 & 12.14 & 0.03 & 12.22 & 0.04 & 12.25 & 0.20 \\
WISE J053647.05$-$672600.9 & 84.1961 & -67.4336 & 1.00 & 1.00 & 0.95 & 4.55e-04 & 9.09e-04 & 6.06e-04 & 1.96e-04 & 4.74e-04 & 1.02e-03 & 6.92e-04 & 1.76e-04 & 11.13 & 0.02 & 11.26 & 0.02 & 11.60 & 0.11 \\
WISE J053647.15$-$701130.3 & 84.1965 & -70.1917 & 1.00 & 1.00 & 0.92 & 4.99e-03 & 2.11e-03 & 3.24e-03 & 4.54e-03 & 2.85e-03 & 1.61e-03 & 2.92e-03 & 3.34e-03 & 11.73 & 0.04 & 11.76 & 0.04 & 10.88 & 0.07 \\
WISE J053647.17$-$674051.0 & 84.1966 & -67.6808 & 1.00 & 1.00 & 0.96 & 3.93e-03 & 4.42e-03 & 2.44e-03 & 2.97e-03 & 1.12e-02 & 1.06e-02 & 6.09e-03 & 8.96e-03 & 11.22 & 0.04 & 11.32 & 0.06 & 10.85 & 0.06 \\
WISE J053647.18$-$693101.9 & 84.1966 & -69.5172 & 1.00 & 1.00 & 0.96 & 2.35e-03 & 2.26e-03 & 3.52e-03 & 3.40e-03 & 2.50e-03 & 2.46e-03 & 3.92e-03 & 3.41e-03 & 12.16 & 0.04 & 12.25 & 0.04 & nan & nan \\
WISE J053647.39$-$641654.1 & 84.1975 & -64.2817 & 1.00 & 0.99 & 0.80 & 5.38e-04 & 2.80e-04 & 2.96e-04 & 2.20e-04 & 4.12e-04 & 8.79e-05 & 2.00e-04 & 2.87e-04 & 12.36 & 0.02 & 12.41 & 0.02 & 12.18 & 0.14 \\
WISE J053647.53$-$691010.4 & 84.1980 & -69.1696 & 1.00 & 1.00 & 0.85 & 1.54e-04 & 3.18e-04 & 4.22e-04 & 5.37e-04 & 3.35e-04 & 6.94e-04 & 9.21e-04 & 1.17e-03 & 9.09 & 0.01 & 9.26 & 0.02 & 9.43 & 0.20 \\
WISE J053647.57$-$653118.5 & 84.1982 & -65.5218 & 1.00 & 1.00 & 0.92 & 8.17e-03 & 2.31e-03 & 1.02e-02 & 3.08e-03 & 5.77e-03 & 2.34e-03 & 6.46e-03 & 2.90e-03 & 9.80 & 0.06 & 9.80 & 0.05 & 9.20 & 0.02 \\
WISE J053647.60$-$650309.7 & 84.1983 & -65.0527 & 0.99 & 1.00 & 0.71 & -3.19e-03 & 1.50e-02 & 8.34e-03 & 2.08e-02 & -3.10e-03 & 5.57e-03 & 6.42e-03 & 6.18e-03 & 15.97 & 0.11 & 15.18 & 0.12 & nan & nan \\
WISE J053647.61$-$662209.3 & 84.1984 & -66.3692 & 1.00 & 1.00 & 0.75 & 1.53e-04 & 1.80e-03 & 3.82e-03 & 4.58e-03 & 3.72e-03 & 7.47e-03 & 7.31e-03 & 8.85e-03 & 15.17 & 0.05 & 13.54 & 0.06 & 10.16 & 0.08 \\
WISE J053647.63$-$682307.9 & 84.1985 & -68.3855 & 1.00 & 1.00 & 0.92 & 1.73e-03 & 4.47e-04 & 1.20e-03 & 1.20e-03 & 1.55e-03 & 2.91e-04 & 1.20e-03 & 1.15e-03 & 12.21 & 0.02 & 12.28 & 0.03 & 11.36 & 0.08 \\
WISE J053647.75$-$642220.5 & 84.1989 & -64.3724 & 1.00 & 1.00 & 0.85 & 1.51e-03 & 2.30e-03 & 2.81e-03 & 7.38e-04 & 2.68e-03 & 4.01e-03 & 4.36e-03 & 4.91e-04 & 13.78 & 0.03 & 13.87 & 0.04 & nan & nan \\
WISE J053647.87$-$691339.3 & 84.1995 & -69.2276 & 1.00 & 1.00 & 0.92 & 6.77e-03 & 4.98e-03 & 1.34e-02 & 1.03e-02 & 5.77e-03 & 5.57e-03 & 1.22e-02 & 8.39e-03 & 14.37 & 0.06 & 13.96 & 0.06 & 8.86 & 0.15 \\
WISE J053648.00$-$694614.9 & 84.2000 & -69.7708 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 2.02e-03 & 2.51e-03 & 2.88e-03 & 1.51e-03 & 2.22e-03 & 2.25e-03 & 2.80e-03 & 9.74 & 0.04 & 9.80 & 0.04 & 9.20 & 0.07 \\
WISE J053648.02$-$695736.4 & 84.2001 & -69.9601 & 1.00 & 1.00 & 0.96 & 5.92e-03 & 6.47e-03 & 3.80e-03 & 5.56e-03 & 2.90e-03 & 3.03e-03 & 1.98e-03 & 2.40e-03 & 11.86 & 0.05 & 11.85 & 0.04 & nan & nan \\
WISE J053648.17$-$691642.4 & 84.2007 & -69.2785 & 1.00 & 1.00 & 0.91 & 1.05e-04 & 1.22e-04 & 1.57e-04 & 2.06e-04 & 2.08e-04 & 2.13e-04 & 3.59e-04 & 3.54e-04 & 9.05 & 0.01 & 9.21 & 0.01 & 8.76 & 0.03 \\
WISE J053648.34$-$703154.1 & 84.2014 & -70.5317 & 1.00 & 1.00 & 0.95 & 8.81e-04 & 1.24e-03 & 7.59e-04 & 6.81e-04 & 9.19e-04 & 1.30e-03 & 6.09e-04 & 6.36e-04 & 10.74 & 0.02 & 10.87 & 0.02 & 10.56 & 0.05 \\
WISE J053648.57$-$701143.0 & 84.2024 & -70.1953 & 1.00 & 1.00 & 0.75 & 9.28e-04 & 7.51e-04 & 6.29e-04 & 4.41e-04 & 4.53e-03 & 4.40e-03 & 4.51e-03 & 2.60e-03 & 13.97 & 0.03 & 14.27 & 0.06 & nan & nan \\
WISE J053648.68$-$701053.4 & 84.2028 & -70.1815 & 1.00 & 1.00 & 0.95 & 5.18e-03 & 8.88e-03 & 9.79e-03 & 8.38e-03 & 6.65e-03 & 1.11e-02 & 1.36e-02 & 1.14e-02 & 10.29 & 0.05 & 10.31 & 0.06 & 9.29 & 0.03 \\
WISE J053648.78$-$685717.9 & 84.2033 & -68.9550 & 1.00 & 1.00 & 0.99 & 5.27e-03 & 5.19e-03 & 6.18e-03 & 2.04e-03 & 1.11e-02 & 1.33e-02 & 1.38e-02 & 4.65e-03 & 11.12 & 0.04 & 11.15 & 0.07 & 8.51 & 0.04 \\
WISE J053649.07$-$695807.1 & 84.2045 & -69.9686 & 1.00 & 1.00 & 0.87 & 6.28e-04 & 7.47e-04 & 3.50e-04 & 6.14e-04 & 7.34e-04 & 6.45e-04 & 1.60e-04 & 6.63e-04 & 12.06 & 0.02 & 12.13 & 0.02 & nan & nan \\
WISE J053649.50$-$692737.3 & 84.2063 & -69.4604 & 1.00 & 1.00 & 0.70 & 3.63e-05 & 9.76e-05 & 1.55e-04 & 1.75e-04 & 1.47e-04 & 2.41e-04 & 3.77e-04 & 4.27e-04 & 9.39 & 0.01 & 9.59 & 0.01 & 9.21 & 0.03 \\
WISE J053649.53$-$702624.5 & 84.2064 & -70.4401 & 1.00 & 1.00 & 0.88 & 3.55e-04 & 8.54e-05 & 2.23e-04 & 2.73e-04 & 6.30e-04 & 1.28e-04 & 2.61e-04 & 4.07e-04 & 12.19 & 0.01 & 12.34 & 0.02 & 12.58 & 0.26 \\
WISE J053649.57$-$695825.7 & 84.2065 & -69.9738 & 1.00 & 1.00 & 0.89 & 1.21e-02 & 4.08e-03 & 1.30e-02 & 5.88e-03 & 7.95e-03 & 3.25e-03 & 9.89e-03 & 5.42e-03 & 11.71 & 0.06 & 11.68 & 0.07 & 11.06 & 0.16 \\
WISE J053649.63$-$664651.3 & 84.2068 & -66.7809 & 1.00 & 1.00 & 0.96 & 1.35e-01 & 1.49e-01 & 1.24e-01 & 9.77e-02 & 1.24e-01 & 1.59e-01 & 1.37e-01 & 1.01e-01 & 14.78 & 0.23 & 14.73 & 0.24 & 12.55 & 0.28 \\
WISE J053649.65$-$674940.3 & 84.2069 & -67.8279 & 1.00 & 1.00 & 0.90 & 2.67e-04 & 6.75e-04 & 4.42e-04 & 3.76e-04 & 5.37e-04 & 4.86e-04 & 5.53e-04 & 3.56e-04 & 12.13 & 0.02 & 12.20 & 0.02 & 12.26 & 0.20 \\
WISE J053649.85$-$662856.7 & 84.2077 & -66.4824 & 1.00 & 1.00 & 0.91 & 1.18e-03 & 1.71e-03 & 2.71e-03 & 2.84e-03 & 5.95e-04 & 1.10e-03 & 1.75e-03 & 1.57e-03 & 9.61 & 0.03 & 9.64 & 0.03 & 9.14 & 0.03 \\
WISE J053649.86$-$692831.4 & 84.2078 & -69.4754 & 1.00 & 1.00 & 0.89 & 1.34e-03 & 2.39e-03 & 1.79e-03 & 1.41e-03 & 1.18e-03 & 2.09e-03 & 2.31e-03 & 1.34e-03 & 11.77 & 0.03 & 11.87 & 0.03 & 11.51 & 0.13 \\
WISE J053649.92$-$703420.0 & 84.2080 & -70.5722 & 1.00 & 1.00 & 0.79 & 6.25e-04 & 3.61e-04 & 7.00e-04 & 7.70e-04 & 3.09e-03 & 6.24e-04 & 2.97e-03 & 1.72e-03 & 13.76 & 0.03 & 13.93 & 0.05 & 11.85 & 0.17 \\
WISE J053650.08$-$683016.6 & 84.2087 & -68.5046 & 1.00 & 1.00 & 0.72 & 2.28e-05 & 1.70e-05 & 4.53e-05 & 2.52e-05 & 4.68e-05 & 3.78e-05 & 7.59e-05 & 9.15e-05 & 10.08 & 0.00 & 10.26 & 0.01 & 10.06 & 0.03 \\
WISE J053650.10$-$682246.3 & 84.2088 & -68.3795 & 1.00 & 1.00 & 0.87 & 3.19e-03 & 2.15e-03 & 2.52e-03 & 1.90e-03 & 2.14e-03 & 1.37e-03 & 2.03e-03 & 1.69e-03 & 11.59 & 0.03 & 11.63 & 0.03 & 11.20 & 0.08 \\
WISE J053650.13$-$680138.5 & 84.2089 & -68.0274 & 1.00 & 1.00 & 0.93 & 3.10e-04 & 3.43e-04 & 3.31e-04 & 3.16e-04 & 3.43e-04 & 6.14e-04 & 4.17e-04 & 3.45e-04 & 10.90 & 0.02 & 11.07 & 0.02 & 10.62 & 0.05 \\
WISE J053650.15$-$700726.7 & 84.2090 & -70.1241 & 1.00 & 1.00 & 0.96 & 2.11e-03 & 1.78e-03 & 2.67e-03 & 3.49e-03 & 1.36e-03 & 1.17e-03 & 1.84e-03 & 2.52e-03 & 10.07 & 0.04 & 10.12 & 0.03 & 9.07 & 0.03 \\
WISE J053650.18$-$690812.7 & 84.2091 & -69.1369 & 1.00 & 1.00 & 0.91 & 6.27e-03 & 1.45e-02 & 2.10e-02 & 2.20e-02 & 4.40e-03 & 1.17e-02 & 1.90e-02 & 2.15e-02 & 13.99 & 0.10 & 13.91 & 0.10 & nan & nan \\
WISE J053650.20$-$692336.4 & 84.2091 & -69.3934 & 1.00 & 1.00 & 0.95 & 4.90e-04 & 1.14e-03 & 1.57e-03 & 3.49e-03 & 7.59e-04 & 2.81e-03 & 4.81e-03 & 8.80e-03 & 12.56 & 0.04 & 12.67 & 0.07 & 12.23 & 0.22 \\
WISE J053650.26$-$692246.1 & 84.2094 & -69.3795 & 1.00 & 1.00 & 0.93 & 1.05e-03 & 3.23e-03 & 3.54e-03 & 3.59e-03 & 4.15e-04 & 2.24e-03 & 2.40e-03 & 2.15e-03 & 13.85 & 0.04 & 13.67 & 0.04 & 12.73 & 0.32 \\
WISE J053650.38$-$670434.0 & 84.2099 & -67.0761 & 1.00 & 1.00 & 0.84 & 3.08e-04 & 7.66e-05 & 4.99e-04 & 3.55e-04 & 2.75e-04 & 1.85e-04 & 4.67e-04 & 5.95e-04 & 12.52 & 0.02 & 12.55 & 0.02 & 9.53 & 0.03 \\
WISE J053650.46$-$671737.5 & 84.2102 & -67.2938 & 1.00 & 1.00 & 0.98 & 1.07e-02 & 1.05e-02 & 1.12e-02 & 1.85e-03 & 9.97e-03 & 7.28e-03 & 1.08e-02 & 1.29e-03 & 11.23 & 0.07 & 11.29 & 0.06 & 10.85 & 0.06 \\
WISE J053650.58$-$691608.1 & 84.2107 & -69.2689 & 1.00 & 1.00 & 0.91 & 1.50e-03 & 4.54e-03 & 6.80e-03 & 8.56e-03 & 2.31e-03 & 7.68e-03 & 1.20e-02 & 1.39e-02 & 13.85 & 0.06 & 13.77 & 0.08 & 10.48 & 0.08 \\
WISE J053650.77$-$704906.4 & 84.2116 & -70.8184 & 1.00 & 1.00 & 0.90 & 3.00e-02 & 1.54e-02 & 3.18e-02 & 2.36e-02 & 1.51e-02 & 8.24e-03 & 1.79e-02 & 1.22e-02 & 12.19 & 0.11 & 12.05 & 0.09 & 12.84 & 0.34 \\
WISE J053650.79$-$692703.0 & 84.2116 & -69.4508 & 1.00 & 1.00 & 0.92 & 3.52e-02 & 1.45e-02 & 2.93e-02 & 2.54e-02 & 3.60e-02 & 1.94e-02 & 2.61e-02 & 3.16e-02 & 14.60 & 0.11 & 14.44 & 0.11 & nan & nan \\
WISE J053650.81$-$681833.4 & 84.2117 & -68.3093 & 1.00 & 1.00 & 0.92 & 1.85e-03 & 2.73e-03 & 1.23e-03 & 1.27e-03 & 2.65e-03 & 3.91e-03 & 2.17e-03 & 1.68e-03 & 10.74 & 0.03 & 10.94 & 0.04 & 10.52 & 0.05 \\
WISE J053650.82$-$710606.6 & 84.2117 & -71.1018 & 1.00 & 1.00 & 0.91 & 2.53e-04 & 3.42e-05 & 6.39e-05 & 1.86e-04 & 2.38e-04 & -3.48e-05 & 6.93e-05 & 2.03e-04 & 12.45 & 0.01 & 12.58 & 0.02 & 11.62 & 0.10 \\
WISE J053650.87$-$692046.2 & 84.2119 & -69.3462 & 1.00 & 1.00 & 0.95 & 1.25e-02 & 1.68e-02 & 1.45e-02 & 1.24e-03 & 5.41e-03 & 7.85e-03 & 6.01e-03 & 5.98e-04 & 10.88 & 0.07 & 10.76 & 0.05 & 9.39 & 0.04 \\
WISE J053651.10$-$701047.0 & 84.2129 & -70.1797 & 0.98 & 1.00 & 0.75 & 1.39e-05 & -2.69e-05 & -2.00e-05 & -1.63e-05 & 1.67e-04 & 3.80e-05 & 3.65e-05 & 9.50e-05 & 12.47 & 0.01 & 12.70 & 0.02 & nan & nan \\
WISE J053651.13$-$701318.7 & 84.2130 & -70.2219 & 0.99 & 0.97 & 0.71 & -2.81e-05 & -2.88e-04 & -6.64e-05 & -2.04e-05 & 5.23e-04 & 5.35e-06 & -1.57e-04 & 8.09e-04 & 13.78 & 0.02 & 13.97 & 0.03 & nan & nan \\
WISE J053651.23$-$695638.1 & 84.2135 & -69.9439 & 1.00 & 0.98 & 0.79 & 7.05e-04 & 5.45e-04 & 6.83e-04 & 6.99e-04 & 7.08e-04 & 7.75e-04 & 1.13e-03 & 6.83e-04 & 13.67 & 0.02 & 13.90 & 0.03 & 10.93 & 0.16 \\
WISE J053651.25$-$671706.6 & 84.2136 & -67.2852 & 1.00 & 1.00 & 0.87 & 1.31e-02 & 1.69e-02 & 7.72e-03 & 6.81e-03 & 5.37e-03 & 6.76e-03 & 3.78e-03 & 2.82e-03 & 11.67 & 0.07 & 11.59 & 0.05 & 11.10 & 0.06 \\
WISE J053651.37$-$692556.6 & 84.2141 & -69.4324 & 1.00 & 1.00 & 0.98 & 6.36e-02 & 1.84e-01 & 2.95e-01 & 3.76e-01 & 1.60e-01 & 4.60e-01 & 7.82e-01 & 1.05e+00 & 12.50 & 0.36 & 12.12 & 0.61 & nan & nan \\
WISE J053651.46$-$681926.1 & 84.2144 & -68.3239 & 1.00 & 1.00 & 0.97 & 1.20e-03 & 6.95e-04 & 6.70e-04 & 7.79e-04 & 1.08e-03 & 5.85e-04 & 6.46e-04 & 7.27e-04 & 12.02 & 0.02 & 12.10 & 0.02 & 11.50 & 0.10 \\
WISE J053651.58$-$703900.3 & 84.2149 & -70.6501 & 1.00 & 1.00 & 0.98 & 1.68e-03 & 1.15e-03 & 1.13e-03 & 5.63e-04 & 2.09e-03 & 1.32e-03 & 1.41e-03 & 5.25e-04 & 11.57 & 0.02 & 11.69 & 0.03 & 11.32 & 0.08 \\
WISE J053651.73$-$643752.2 & 84.2155 & -64.6312 & 1.00 & 1.00 & 0.88 & 9.19e-03 & 4.15e-03 & 7.31e-03 & 7.82e-03 & 4.85e-03 & 2.34e-03 & 4.15e-03 & 4.46e-03 & 10.08 & 0.05 & 10.13 & 0.04 & 9.53 & 0.03 \\
WISE J053651.88$-$694033.9 & 84.2162 & -69.6761 & 1.00 & 1.00 & 0.90 & 5.19e-04 & 4.43e-04 & 4.25e-04 & 3.59e-04 & 5.59e-04 & 4.94e-04 & 3.98e-04 & 5.33e-04 & 11.13 & 0.01 & 11.29 & 0.02 & nan & nan \\
WISE J053651.93$-$690539.3 & 84.2164 & -69.0942 & 1.00 & 1.00 & 0.80 & 1.01e-03 & 1.36e-03 & 2.56e-03 & 4.43e-03 & 5.58e-03 & 8.55e-03 & 1.70e-02 & 2.00e-02 & 13.83 & 0.05 & 14.09 & 0.10 & 9.67 & 0.08 \\
WISE J053652.10$-$705943.4 & 84.2171 & -70.9954 & 1.00 & 1.00 & 0.93 & 1.16e-01 & 6.05e-02 & 1.34e-01 & 9.97e-02 & 6.28e-02 & 3.10e-02 & 7.20e-02 & 6.23e-02 & 10.25 & 0.23 & 9.85 & 0.20 & 9.21 & 0.03 \\
WISE J053652.11$-$692200.2 & 84.2171 & -69.3667 & 1.00 & 1.00 & 0.94 & 7.44e-03 & 7.96e-03 & 3.69e-03 & 2.44e-03 & 5.01e-03 & 5.28e-03 & 2.62e-03 & 1.68e-03 & 12.04 & 0.05 & 12.10 & 0.05 & 12.37 & 0.24 \\
WISE J053652.45$-$691016.9 & 84.2185 & -69.1713 & 1.00 & 1.00 & 0.88 & 2.24e-03 & 2.40e-03 & 1.53e-03 & 2.92e-03 & 1.53e-03 & 2.10e-03 & 2.30e-03 & 3.27e-03 & 9.90 & 0.03 & 9.96 & 0.03 & nan & nan \\
WISE J053652.57$-$694814.4 & 84.2191 & -69.8040 & 1.00 & 1.00 & 0.84 & 1.31e-02 & 1.22e-02 & 1.17e-02 & 4.46e-03 & 4.25e-03 & 4.07e-03 & 3.34e-03 & 2.99e-03 & 10.97 & 0.07 & 11.00 & 0.05 & 9.83 & 0.13 \\
WISE J053652.74$-$705741.6 & 84.2198 & -70.9616 & 1.00 & 1.00 & 0.84 & 2.48e-03 & 4.03e-03 & 4.81e-03 & 3.06e-03 & 8.52e-04 & 1.31e-03 & 2.25e-03 & 1.94e-03 & 9.26 & 0.04 & 9.26 & 0.04 & 8.64 & 0.02 \\
WISE J053652.80$-$710311.3 & 84.2200 & -71.0531 & 1.00 & 1.00 & 0.95 & 6.01e-02 & 1.19e-01 & 7.38e-02 & 9.46e-03 & 2.85e-02 & 5.67e-02 & 3.47e-02 & 6.98e-03 & 11.05 & 0.18 & 10.87 & 0.13 & 10.61 & 0.06 \\
WISE J053653.07$-$694527.2 & 84.2211 & -69.7576 & 1.00 & 1.00 & 0.86 & 1.03e-03 & 2.81e-04 & 9.81e-04 & 2.71e-04 & 1.65e-03 & 5.85e-04 & 1.93e-03 & 4.07e-04 & 12.69 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J053653.09$-$682519.1 & 84.2212 & -68.4220 & 1.00 & 1.00 & 0.93 & 2.93e-04 & 4.00e-05 & 1.77e-04 & 1.10e-04 & 3.74e-04 & 1.05e-04 & 3.65e-04 & 1.85e-04 & 12.40 & 0.01 & 12.51 & 0.02 & 12.75 & 0.27 \\
WISE J053653.10$-$655453.0 & 84.2212 & -65.9147 & 1.00 & 1.00 & 0.97 & 1.05e-02 & 9.26e-03 & 3.64e-03 & 6.26e-03 & 7.94e-03 & 7.60e-03 & 1.77e-03 & 4.94e-03 & 10.55 & 0.06 & 10.59 & 0.05 & 9.85 & 0.03 \\
WISE J053653.29$-$692904.8 & 84.2221 & -69.4847 & 1.00 & 1.00 & 0.73 & 6.03e-04 & 6.76e-04 & 1.14e-03 & 1.38e-03 & 3.32e-03 & 4.23e-03 & 2.57e-03 & 5.06e-03 & 14.30 & 0.03 & 14.36 & 0.06 & nan & nan \\
WISE J053653.40$-$702520.2 & 84.2225 & -70.4223 & 1.00 & 1.00 & 0.74 & 7.98e-04 & 1.02e-03 & 1.50e-03 & 2.05e-03 & 7.70e-04 & 1.61e-03 & 9.67e-04 & 2.77e-03 & 10.77 & 0.03 & 10.88 & 0.04 & 10.60 & 0.05 \\
WISE J053653.59$-$701346.3 & 84.2233 & -70.2295 & 1.00 & 1.00 & 0.73 & 1.25e-04 & -3.66e-06 & 2.90e-04 & 1.02e-04 & 3.61e-04 & -5.32e-05 & 5.16e-04 & 4.63e-04 & 13.35 & 0.02 & 13.59 & 0.03 & 12.27 & 0.25 \\
WISE J053653.79$-$693827.4 & 84.2241 & -69.6409 & 1.00 & 1.00 & 0.90 & 6.50e-03 & 1.05e-02 & 8.97e-03 & 9.21e-03 & 2.76e-03 & 5.38e-03 & 6.33e-03 & 7.96e-03 & 9.75 & 0.07 & 9.61 & 0.06 & 8.66 & 0.03 \\
WISE J053653.87$-$635909.5 & 84.2245 & -63.9860 & 1.00 & 1.00 & 0.71 & 4.89e-04 & 9.49e-04 & 1.19e-03 & 1.08e-03 & 1.08e-03 & 1.70e-03 & 1.43e-03 & 1.51e-03 & 14.67 & 0.03 & 14.08 & 0.04 & 11.26 & 0.07 \\
WISE J053654.00$-$673203.3 & 84.2250 & -67.5342 & 1.00 & 1.00 & 0.92 & 1.76e-02 & 4.22e-03 & 1.48e-02 & 7.58e-03 & 6.80e-03 & 2.12e-03 & 6.65e-03 & 3.81e-03 & 12.16 & 0.08 & 12.12 & 0.06 & 11.38 & 0.19 \\
WISE J053654.08$-$682555.5 & 84.2253 & -68.4321 & 1.00 & 1.00 & 0.90 & 4.59e-04 & 5.17e-04 & 1.75e-04 & 4.66e-04 & 4.54e-04 & 4.58e-04 & 4.76e-05 & 4.19e-04 & 11.35 & 0.01 & 11.48 & 0.01 & 10.97 & 0.06 \\
WISE J053654.09$-$673850.5 & 84.2254 & -67.6474 & 1.00 & 1.00 & 0.90 & 4.27e-03 & 8.01e-03 & 1.50e-02 & 2.13e-02 & 4.33e-03 & 6.24e-03 & 1.17e-02 & 1.52e-02 & 9.45 & 0.09 & 9.43 & 0.08 & 8.68 & 0.02 \\
WISE J053654.10$-$675615.1 & 84.2254 & -67.9375 & 1.00 & 1.00 & 0.98 & 6.14e-03 & 1.47e-02 & 1.88e-02 & 1.33e-02 & 4.17e-03 & 1.14e-02 & 1.49e-02 & 1.05e-02 & 11.23 & 0.07 & 11.22 & 0.06 & 10.77 & 0.06 \\
WISE J053654.13$-$683013.9 & 84.2255 & -68.5039 & 1.00 & 1.00 & 0.88 & 3.39e-02 & 2.97e-02 & 8.72e-03 & 3.47e-02 & 1.99e-02 & 1.51e-02 & 3.88e-03 & 1.94e-02 & 10.52 & 0.11 & 10.48 & 0.08 & 9.97 & 0.03 \\
WISE J053654.13$-$680000.0 & 84.2255 & -68.0000 & 1.00 & 1.00 & 0.97 & 3.16e-03 & 2.16e-03 & 1.97e-03 & 2.10e-03 & 9.48e-03 & 5.48e-03 & 5.99e-03 & 6.22e-03 & 11.86 & 0.03 & 11.91 & 0.05 & 11.51 & 0.09 \\
WISE J053654.20$-$645234.8 & 84.2258 & -64.8763 & 1.00 & 1.00 & 0.95 & 4.51e-03 & 4.82e-03 & 4.23e-03 & 4.56e-03 & 2.36e-03 & 2.67e-03 & 2.17e-03 & 2.00e-03 & 10.16 & 0.05 & 10.21 & 0.03 & 9.59 & 0.03 \\
WISE J053654.31$-$661731.1 & 84.2263 & -66.2920 & 1.00 & 1.00 & 0.94 & 1.20e-02 & 1.91e-02 & 1.27e-02 & 1.26e-02 & 5.79e-03 & 1.25e-02 & 1.05e-02 & 9.53e-03 & 11.49 & 0.08 & 11.52 & 0.06 & nan & nan \\
WISE J053654.32$-$673725.6 & 84.2263 & -67.6238 & 1.00 & 1.00 & 0.91 & 3.12e-03 & 4.48e-03 & 3.49e-03 & 2.46e-03 & 2.17e-03 & 3.17e-03 & 2.10e-03 & 1.96e-03 & 11.05 & 0.04 & 11.10 & 0.03 & 11.22 & 0.10 \\
WISE J053654.34$-$691738.1 & 84.2264 & -69.2939 & 1.00 & 0.99 & 0.81 & 1.45e-04 & 3.19e-04 & 6.56e-04 & 4.60e-04 & 1.77e-04 & 3.52e-04 & 2.65e-04 & 3.82e-04 & 12.88 & 0.02 & 12.99 & 0.02 & nan & nan \\
WISE J053654.34$-$710613.9 & 84.2264 & -71.1039 & 1.00 & 1.00 & 0.91 & 1.19e-03 & 1.09e-03 & 4.32e-04 & 1.34e-03 & 9.67e-04 & 9.75e-04 & 5.09e-04 & 9.84e-04 & 12.15 & 0.02 & 12.26 & 0.03 & 11.77 & 0.11 \\
WISE J053654.34$-$693422.1 & 84.2264 & -69.5728 & 1.00 & 1.00 & 0.91 & 1.19e-02 & 6.43e-03 & 1.10e-02 & 7.20e-03 & 5.51e-03 & 2.79e-03 & 4.66e-03 & 3.19e-03 & 9.94 & 0.07 & 9.92 & 0.04 & 9.30 & 0.04 \\
WISE J053654.41$-$695916.0 & 84.2267 & -69.9878 & 1.00 & 1.00 & 0.96 & 8.63e-03 & 8.09e-03 & 7.89e-03 & 8.92e-03 & 1.67e-02 & 1.60e-02 & 1.65e-02 & 1.89e-02 & 11.38 & 0.06 & 11.44 & 0.09 & nan & nan \\
WISE J053654.45$-$703746.7 & 84.2269 & -70.6296 & 1.00 & 1.00 & 0.84 & 7.82e-04 & 7.90e-04 & 9.94e-04 & 9.76e-04 & 4.70e-04 & 4.28e-04 & 4.84e-04 & 4.52e-04 & 11.77 & 0.03 & 10.97 & 0.02 & 8.71 & 0.02 \\
WISE J053654.55$-$702210.7 & 84.2273 & -70.3696 & 1.00 & 1.00 & 0.90 & 5.54e-04 & 4.54e-04 & 5.41e-04 & 5.18e-04 & 6.12e-04 & 3.22e-04 & 5.00e-04 & 4.47e-04 & 11.13 & 0.02 & 11.27 & 0.02 & 11.14 & 0.09 \\
WISE J053654.66$-$663822.5 & 84.2278 & -66.6396 & 1.00 & 1.00 & 0.97 & 4.13e-04 & 4.79e-04 & 4.23e-04 & 6.61e-04 & 3.35e-04 & 4.30e-04 & 3.77e-04 & 6.39e-04 & 11.76 & 0.02 & 11.69 & 0.02 & 11.93 & 0.16 \\
WISE J053654.82$-$683512.4 & 84.2284 & -68.5868 & 1.00 & 1.00 & 0.96 & 6.05e-03 & 3.48e-03 & 8.43e-03 & 4.61e-03 & 3.44e-03 & 2.65e-03 & 5.52e-03 & 3.93e-03 & 10.10 & 0.06 & 10.14 & 0.05 & 9.56 & 0.03 \\
WISE J053655.02$-$691137.8 & 84.2293 & -69.1938 & 1.00 & 1.00 & 0.79 & 3.35e-04 & 2.97e-04 & 4.66e-04 & 3.46e-04 & 2.35e-04 & 3.54e-04 & 5.36e-04 & 3.66e-04 & 10.69 & 0.01 & 10.61 & 0.01 & 7.19 & 0.04 \\
WISE J053655.07$-$703625.0 & 84.2294 & -70.6069 & 1.00 & 1.00 & 0.82 & 1.67e-04 & 2.46e-04 & 1.37e-04 & 2.54e-05 & 5.11e-04 & 5.75e-04 & 3.93e-04 & 1.02e-04 & 11.29 & 0.01 & 11.51 & 0.02 & 11.00 & 0.07 \\
WISE J053655.24$-$692546.1 & 84.2302 & -69.4295 & 1.00 & 1.00 & 0.88 & 1.80e-03 & 1.99e-03 & 1.96e-03 & 2.06e-03 & 1.31e-03 & 1.22e-03 & 1.74e-03 & 1.72e-03 & 11.73 & 0.03 & 11.71 & 0.03 & 11.61 & 0.14 \\
WISE J053655.25$-$692724.5 & 84.2302 & -69.4568 & 0.99 & 0.96 & 0.76 & 7.63e-06 & 6.57e-05 & 6.05e-05 & -3.96e-05 & 1.49e-04 & 4.47e-04 & 3.59e-04 & -1.24e-04 & 12.77 & 0.01 & 12.83 & 0.02 & 11.49 & 0.14 \\
WISE J053655.42$-$671506.3 & 84.2309 & -67.2518 & 1.00 & 1.00 & 0.81 & 5.02e-04 & 3.79e-04 & 3.98e-04 & 5.93e-04 & 4.74e-04 & 6.06e-04 & 2.35e-04 & 5.27e-04 & 12.25 & 0.02 & 12.33 & 0.02 & 12.36 & 0.17 \\
WISE J053655.45$-$634036.6 & 84.2310 & -63.6768 & 1.00 & 1.00 & 0.94 & 1.33e-02 & 1.94e-02 & 2.25e-02 & 3.25e-02 & 1.19e-02 & 1.85e-02 & 1.36e-02 & 2.15e-02 & 11.17 & 0.11 & 11.08 & 0.09 & 10.29 & 0.04 \\
WISE J053655.46$-$700507.2 & 84.2311 & -70.0853 & 1.00 & 1.00 & 0.96 & 3.79e-02 & 1.85e-02 & 3.12e-02 & 3.91e-02 & 1.72e-02 & 1.08e-02 & 1.65e-02 & 2.14e-02 & 10.34 & 0.12 & 10.26 & 0.09 & 9.86 & 0.04 \\
WISE J053655.49$-$685640.6 & 84.2312 & -68.9446 & 1.00 & 1.00 & 0.89 & 5.06e-03 & 9.55e-03 & 8.74e-03 & 9.35e-03 & 2.28e-03 & 5.23e-03 & 7.45e-03 & 9.91e-03 & 10.36 & 0.06 & 10.34 & 0.06 & 9.05 & 0.03 \\
WISE J053655.61$-$681124.7 & 84.2317 & -68.1902 & 1.00 & 1.00 & 0.81 & 5.96e-03 & 7.68e-03 & 8.56e-03 & 6.57e-03 & 2.63e-03 & 2.44e-03 & 3.18e-03 & 2.51e-03 & 10.89 & 0.05 & 11.02 & 0.04 & 9.40 & 0.03 \\
WISE J053655.61$-$694502.2 & 84.2317 & -69.7506 & 1.00 & 0.99 & 0.81 & 5.49e-04 & 2.24e-04 & 4.49e-04 & 2.43e-04 & 7.82e-04 & 2.76e-04 & 3.00e-04 & 4.50e-04 & 12.65 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J053656.21$-$695705.0 & 84.2342 & -69.9514 & 1.00 & 0.99 & 0.81 & 4.47e-04 & 5.70e-05 & 4.51e-04 & 1.37e-04 & 2.91e-04 & 1.55e-05 & 3.32e-04 & 1.34e-04 & 12.29 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J053656.30$-$691945.8 & 84.2346 & -69.3294 & 1.00 & 1.00 & 0.75 & 1.03e-03 & 1.26e-03 & 5.97e-04 & 1.97e-03 & 1.11e-03 & 1.13e-03 & 1.87e-03 & 2.51e-03 & 13.20 & 0.02 & 13.25 & 0.03 & 10.33 & 0.09 \\
WISE J053656.35$-$683414.2 & 84.2348 & -68.5706 & 1.00 & 1.00 & 0.92 & 8.62e-05 & 1.13e-04 & 1.66e-04 & 1.98e-04 & 1.82e-04 & 2.05e-04 & 3.10e-04 & 3.58e-04 & 9.56 & 0.01 & 9.72 & 0.01 & 9.40 & 0.03 \\
WISE J053656.39$-$670006.4 & 84.2349 & -67.0018 & 1.00 & 1.00 & 0.91 & 6.38e-05 & 4.27e-05 & 9.12e-05 & 1.30e-04 & 3.99e-05 & 3.22e-05 & 8.03e-05 & 9.42e-05 & 10.36 & 0.01 & 10.39 & 0.01 & 10.48 & 0.05 \\
WISE J053656.43$-$691243.0 & 84.2351 & -69.2119 & 1.00 & 1.00 & 0.81 & 1.05e-02 & 2.42e-03 & 1.01e-02 & 2.33e-03 & 5.81e-03 & 1.29e-03 & 9.78e-03 & 2.88e-03 & 13.71 & 0.06 & 13.73 & 0.06 & nan & nan \\
WISE J053656.46$-$624021.6 & 84.2352 & -62.6727 & 0.99 & 1.00 & 0.80 & 9.66e-05 & 2.61e-04 & 3.36e-04 & 1.99e-04 & 2.77e-04 & 8.14e-04 & 7.23e-04 & 5.33e-04 & 12.70 & 0.01 & 12.75 & 0.02 & 12.53 & 0.22 \\
WISE J053656.46$-$693615.1 & 84.2353 & -69.6042 & 1.00 & 1.00 & 0.93 & 7.15e-03 & 3.46e-03 & 4.86e-03 & 6.17e-03 & 5.79e-03 & 3.22e-03 & 3.75e-03 & 5.92e-03 & 12.12 & 0.05 & 12.17 & 0.04 & nan & nan \\
WISE J053656.56$-$701727.9 & 84.2357 & -70.2911 & 1.00 & 1.00 & 0.79 & 5.51e-04 & 1.08e-03 & 2.11e-03 & 3.86e-03 & 4.02e-03 & 4.48e-03 & 5.77e-03 & 8.47e-03 & 14.15 & 0.07 & 14.38 & 0.11 & nan & nan \\
WISE J053656.78$-$695303.2 & 84.2366 & -69.8842 & 1.00 & 1.00 & 0.86 & 7.42e-04 & 1.20e-03 & 2.22e-03 & 2.23e-03 & 2.12e-03 & 1.91e-03 & 3.63e-03 & 3.70e-03 & 13.49 & 0.03 & 13.01 & 0.04 & 9.09 & 0.03 \\
WISE J053656.79$-$701629.3 & 84.2366 & -70.2748 & 1.00 & 1.00 & 0.90 & 4.28e-04 & 1.34e-04 & 3.51e-04 & 1.63e-04 & 8.02e-04 & 1.40e-04 & 6.38e-04 & 4.09e-04 & 12.21 & 0.01 & 12.33 & 0.02 & 11.72 & 0.15 \\
WISE J053656.81$-$682701.5 & 84.2367 & -68.4504 & 1.00 & 1.00 & 0.77 & 1.96e-04 & 3.12e-04 & 2.51e-04 & 1.51e-04 & 5.27e-04 & 1.18e-03 & 1.04e-03 & 2.78e-04 & 10.95 & 0.01 & 11.10 & 0.02 & 10.72 & 0.05 \\
WISE J053656.81$-$691618.2 & 84.2367 & -69.2717 & 1.00 & 1.00 & 0.96 & 5.99e-04 & 9.54e-04 & 1.30e-03 & 1.37e-03 & 7.53e-04 & 1.06e-03 & 1.64e-03 & 1.44e-03 & 11.23 & 0.02 & 11.24 & 0.02 & nan & nan \\
WISE J053656.87$-$703439.8 & 84.2369 & -70.5777 & 0.99 & 0.97 & 0.70 & 1.29e-04 & -1.86e-04 & 2.60e-04 & -5.12e-05 & -5.82e-04 & -1.84e-04 & 2.69e-04 & 1.54e-04 & 13.74 & 0.02 & 13.92 & 0.03 & nan & nan \\
WISE J053657.03$-$691632.7 & 84.2376 & -69.2758 & 1.00 & 1.00 & 0.95 & 5.80e-02 & 1.03e-01 & 9.91e-02 & 1.07e-01 & 4.10e-02 & 7.76e-02 & 7.45e-02 & 7.44e-02 & 13.59 & 0.20 & 13.40 & 0.17 & nan & nan \\
WISE J053657.09$-$694304.1 & 84.2379 & -69.7178 & 1.00 & 1.00 & 0.87 & 7.04e-04 & 1.84e-03 & 1.46e-03 & 1.67e-03 & 4.23e-04 & 1.13e-03 & 1.35e-03 & 1.57e-03 & 11.67 & 0.03 & 11.65 & 0.03 & nan & nan \\
WISE J053657.22$-$691328.0 & 84.2384 & -69.2244 & 1.00 & 1.00 & 0.90 & 2.59e-03 & 3.72e-03 & 6.64e-03 & 1.00e-02 & 5.74e-04 & 1.91e-03 & 3.48e-03 & 5.96e-03 & 13.34 & 0.10 & 12.51 & 0.07 & 8.14 & 0.04 \\
WISE J053657.44$-$680007.1 & 84.2393 & -68.0020 & 1.00 & 0.98 & 0.92 & 3.57e-04 & 8.02e-04 & 2.99e-05 & 3.39e-05 & 3.82e-04 & 7.80e-04 & -1.60e-04 & -5.92e-05 & 13.24 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J053657.69$-$643922.6 & 84.2404 & -64.6563 & 0.95 & 0.98 & 0.87 & 1.81e-04 & 2.44e-05 & 1.62e-04 & 8.01e-05 & 3.16e-04 & 2.66e-04 & 4.18e-04 & 4.27e-05 & 12.71 & 0.01 & 12.81 & 0.02 & 12.77 & 0.22 \\
WISE J053657.74$-$703531.0 & 84.2406 & -70.5919 & 1.00 & 1.00 & 0.87 & 1.02e-03 & 4.42e-04 & 9.40e-04 & 6.80e-04 & 8.40e-04 & 4.19e-04 & 1.02e-03 & 6.32e-04 & 11.89 & 0.02 & 12.03 & 0.02 & 12.63 & 0.29 \\
WISE J053657.87$-$684140.8 & 84.2411 & -68.6947 & 1.00 & 1.00 & 0.93 & 5.83e-03 & 1.10e-02 & 7.25e-03 & 4.09e-03 & 2.72e-03 & 5.57e-03 & 4.72e-03 & 3.48e-03 & 10.46 & 0.06 & 10.49 & 0.05 & 9.81 & 0.03 \\
WISE J053657.95$-$710500.0 & 84.2414 & -71.0833 & 1.00 & 1.00 & 0.93 & 4.98e-03 & 4.55e-03 & 3.03e-03 & 1.30e-03 & 4.37e-03 & 4.33e-03 & 2.85e-03 & 8.95e-04 & 11.29 & 0.04 & 11.37 & 0.04 & 10.93 & 0.07 \\
WISE J053658.11$-$675832.4 & 84.2421 & -67.9757 & 1.00 & 1.00 & 0.80 & 1.47e-02 & 1.14e-02 & 1.77e-02 & 1.34e-02 & 2.14e-02 & 1.07e-02 & 2.41e-02 & 6.51e-03 & 15.16 & 0.08 & 15.04 & 0.11 & nan & nan \\
WISE J053658.13$-$625142.0 & 84.2422 & -62.8617 & 1.00 & 1.00 & 0.93 & 1.78e-03 & 2.03e-03 & 1.39e-03 & 2.27e-03 & 1.27e-03 & 1.31e-03 & 1.35e-03 & 1.69e-03 & 12.29 & 0.03 & 12.35 & 0.03 & 12.05 & 0.13 \\
WISE J053658.15$-$703258.3 & 84.2423 & -70.5495 & 1.00 & 1.00 & 0.96 & 1.27e-02 & 2.71e-02 & 2.97e-02 & 2.22e-02 & 8.43e-03 & 1.89e-02 & 2.20e-02 & 1.69e-02 & 10.33 & 0.10 & 10.17 & 0.08 & 9.19 & 0.03 \\
WISE J053658.36$-$701818.0 & 84.2432 & -70.3050 & 1.00 & 1.00 & 0.90 & 5.86e-04 & 5.11e-04 & 3.83e-04 & 3.73e-04 & 5.31e-04 & 5.05e-04 & 3.84e-04 & 3.93e-04 & 12.11 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J053658.65$-$710533.6 & 84.2444 & -71.0927 & 1.00 & 1.00 & 0.79 & 7.18e-04 & 5.01e-04 & 3.81e-04 & 9.22e-04 & 1.44e-03 & 8.94e-04 & 2.01e-04 & 1.81e-03 & 13.30 & 0.02 & 13.37 & 0.03 & 12.68 & 0.25 \\
WISE J053658.78$-$705009.6 & 84.2449 & -70.8360 & 1.00 & 1.00 & 0.90 & 1.10e-03 & 2.09e-03 & 1.08e-03 & 4.72e-04 & 1.15e-03 & 2.02e-03 & 1.31e-03 & 2.94e-04 & 10.70 & 0.03 & 10.80 & 0.03 & 10.45 & 0.05 \\
WISE J053658.80$-$691034.9 & 84.2450 & -69.1764 & 1.00 & 1.00 & 0.84 & 3.18e-04 & 1.32e-04 & 4.90e-04 & 4.47e-04 & 4.18e-04 & 1.72e-04 & 1.12e-03 & 8.06e-04 & 12.99 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J053658.80$-$662116.4 & 84.2450 & -66.3546 & 1.00 & 1.00 & 0.94 & 1.82e-03 & 1.88e-03 & 1.77e-03 & 2.82e-03 & 4.29e-03 & 3.49e-03 & 3.25e-03 & 4.43e-03 & 12.35 & 0.04 & 12.21 & 0.04 & nan & nan \\
WISE J053658.94$-$694110.8 & 84.2456 & -69.6863 & 1.00 & 1.00 & 0.96 & 5.87e-04 & 1.20e-03 & 1.22e-03 & 1.44e-03 & 5.06e-04 & 1.11e-03 & 1.32e-03 & 1.41e-03 & 10.20 & 0.02 & 10.30 & 0.02 & 9.37 & 0.04 \\
WISE J053659.00$-$643037.6 & 84.2458 & -64.5105 & 1.00 & 1.00 & 0.97 & 7.03e-03 & 3.57e-03 & 4.01e-03 & 5.72e-03 & 6.65e-03 & 2.79e-03 & 3.88e-03 & 4.81e-03 & 11.12 & 0.05 & 11.16 & 0.04 & 10.70 & 0.04 \\
WISE J053659.28$-$665107.2 & 84.2470 & -66.8520 & 0.98 & 1.00 & 0.80 & 1.33e-04 & 6.09e-05 & 5.72e-05 & 1.42e-04 & 7.10e-04 & 4.41e-04 & 7.22e-04 & 6.89e-04 & 13.69 & 0.02 & 13.31 & 0.03 & 8.24 & 0.03 \\
WISE J053659.32$-$664425.2 & 84.2472 & -66.7403 & 1.00 & 1.00 & 0.97 & 4.98e-03 & 1.49e-02 & 2.34e-02 & 2.50e-02 & 3.39e-03 & 1.05e-02 & 1.66e-02 & 1.85e-02 & 10.30 & 0.08 & 10.31 & 0.07 & 9.71 & 0.03 \\
WISE J053659.41$-$665000.2 & 84.2475 & -66.8334 & 1.00 & 1.00 & 0.82 & 3.06e-02 & 1.20e-02 & 3.44e-02 & 1.64e-02 & 1.75e-02 & 1.06e-02 & 2.21e-02 & 9.70e-03 & 10.34 & 0.12 & 10.18 & 0.11 & 9.35 & 0.03 \\
WISE J053659.63$-$695746.1 & 84.2485 & -69.9628 & 1.00 & 1.00 & 0.85 & 2.88e-04 & 1.77e-04 & 1.99e-04 & 2.39e-04 & 4.75e-04 & 3.33e-04 & 3.67e-04 & 3.87e-04 & 11.77 & 0.01 & 11.91 & 0.02 & 10.81 & 0.11 \\
WISE J053659.65$-$622934.3 & 84.2485 & -62.4929 & 1.00 & 1.00 & 0.94 & 8.66e-04 & 7.48e-04 & 3.64e-04 & 7.37e-04 & 9.94e-04 & 1.01e-03 & 2.80e-04 & 8.80e-04 & 12.17 & 0.02 & 12.27 & 0.02 & 12.22 & 0.17 \\
WISE J053659.85$-$692748.4 & 84.2494 & -69.4635 & 1.00 & 1.00 & 0.85 & 1.47e-02 & 8.22e-03 & 2.74e-02 & 1.73e-02 & 1.54e-02 & 1.67e-02 & 2.32e-02 & 2.20e-02 & 14.27 & 0.14 & 14.13 & 0.12 & nan & nan \\
WISE J053659.96$-$691940.1 & 84.2498 & -69.3278 & 1.00 & 1.00 & 0.91 & 1.69e-03 & 1.40e-03 & 1.02e-03 & 7.07e-04 & 2.29e-03 & 1.48e-03 & 1.57e-03 & 1.37e-03 & 12.87 & 0.03 & 12.84 & 0.03 & 9.27 & 0.05 \\
WISE J053700.16$-$703419.9 & 84.2507 & -70.5722 & 1.00 & 1.00 & 0.75 & 5.53e-04 & 1.08e-02 & 1.08e-02 & 7.98e-03 & 2.46e-03 & 2.97e-03 & 4.09e-03 & 3.90e-03 & 10.77 & 0.06 & 10.69 & 0.04 & 10.02 & 0.04 \\
WISE J053700.31$-$691046.6 & 84.2513 & -69.1796 & 1.00 & 1.00 & 0.84 & 3.23e-04 & 2.51e-04 & 1.59e-04 & 4.13e-04 & 4.72e-04 & 1.92e-04 & 2.79e-04 & 4.82e-04 & 12.12 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J053700.34$-$695514.9 & 84.2514 & -69.9208 & 1.00 & 1.00 & 0.83 & 1.57e-03 & 2.47e-04 & 1.78e-03 & 7.40e-04 & 3.37e-03 & 5.98e-04 & 3.39e-03 & 1.26e-03 & 13.91 & 0.03 & 14.18 & 0.05 & 10.99 & 0.14 \\
WISE J053700.44$-$634819.5 & 84.2518 & -63.8054 & 1.00 & 1.00 & 0.88 & 3.30e-04 & 8.79e-05 & 3.72e-04 & 2.89e-04 & 4.43e-04 & 1.20e-04 & 4.77e-04 & 5.31e-04 & 13.00 & 0.02 & 13.06 & 0.02 & 12.81 & 0.23 \\
WISE J053700.46$-$671025.6 & 84.2519 & -67.1738 & 1.00 & 1.00 & 0.83 & 4.33e-03 & 6.62e-03 & 7.38e-03 & 6.94e-03 & 3.64e-03 & 4.49e-03 & 5.59e-03 & 6.29e-03 & 9.02 & 0.05 & 9.03 & 0.05 & 7.87 & 0.02 \\
WISE J053700.48$-$692941.9 & 84.2520 & -69.4950 & 1.00 & 1.00 & 0.74 & 2.14e-04 & 2.73e-04 & 3.82e-04 & 3.78e-04 & 4.48e-04 & 3.72e-04 & 6.60e-04 & 5.66e-04 & 12.15 & 0.01 & 12.18 & 0.02 & 12.51 & 0.29 \\
WISE J053700.48$-$673045.7 & 84.2520 & -67.5127 & 1.00 & 1.00 & 0.97 & 2.88e-02 & 5.60e-02 & 5.98e-02 & 4.95e-02 & 2.70e-02 & 5.64e-02 & 6.45e-02 & 5.60e-02 & 15.06 & 0.16 & 14.15 & 0.17 & 10.63 & 0.16 \\
WISE J053700.63$-$704600.9 & 84.2526 & -70.7669 & 1.00 & 1.00 & 0.85 & 5.00e-03 & 4.31e-03 & 6.19e-03 & 4.26e-03 & 2.54e-03 & 1.66e-03 & 3.04e-03 & 1.88e-03 & 11.19 & 0.05 & 11.18 & 0.04 & 10.97 & 0.10 \\
WISE J053700.69$-$705029.2 & 84.2529 & -70.8415 & 1.00 & 1.00 & 0.90 & 5.78e-04 & 6.74e-04 & 3.09e-04 & 5.91e-04 & 1.32e-03 & 1.29e-03 & 3.66e-04 & 1.28e-03 & 11.81 & 0.02 & 12.01 & 0.02 & 12.26 & 0.18 \\
WISE J053700.83$-$691146.1 & 84.2535 & -69.1961 & 1.00 & 1.00 & 0.89 & 7.85e-03 & 1.20e-02 & 1.31e-02 & 1.18e-02 & 1.14e-02 & 1.94e-02 & 1.45e-02 & 1.38e-02 & 14.49 & 0.10 & 14.43 & 0.12 & nan & nan \\
WISE J053700.92$-$691315.1 & 84.2538 & -69.2209 & 1.00 & 1.00 & 0.88 & 2.53e-05 & 6.40e-05 & 9.26e-05 & 7.44e-05 & 1.09e-04 & 2.05e-04 & 2.81e-04 & 2.26e-04 & 9.94 & 0.01 & 10.08 & 0.01 & 9.29 & 0.20 \\
WISE J053700.92$-$681354.4 & 84.2538 & -68.2318 & 1.00 & 1.00 & 0.94 & 2.50e-03 & 4.85e-03 & 5.35e-03 & 4.45e-03 & 1.83e-03 & 3.74e-03 & 4.88e-03 & 4.80e-03 & 10.52 & 0.04 & 10.58 & 0.04 & 9.08 & 0.03 \\
WISE J053700.95$-$633854.4 & 84.2539 & -63.6484 & 1.00 & 1.00 & 0.98 & 3.45e-01 & 1.78e-01 & 1.25e-01 & 4.14e-01 & 1.55e-01 & 8.32e-02 & 6.27e-02 & 1.93e-01 & 9.79 & 0.34 & 9.29 & 0.23 & 8.22 & 0.02 \\
WISE J053700.98$-$700614.9 & 84.2541 & -70.1041 & 1.00 & 1.00 & 0.94 & 2.94e-03 & 4.23e-03 & 3.63e-03 & 4.13e-03 & 2.32e-03 & 3.87e-03 & 3.43e-03 & 3.92e-03 & 10.50 & 0.04 & 10.56 & 0.04 & 10.25 & 0.05 \\
WISE J053701.02$-$662727.3 & 84.2543 & -66.4576 & 1.00 & 1.00 & 0.83 & 1.26e-03 & 1.01e-03 & 7.98e-04 & 5.16e-04 & 1.28e-03 & 7.72e-04 & 1.08e-03 & 7.61e-04 & 12.05 & 0.02 & 12.15 & 0.03 & 10.09 & 0.05 \\
WISE J053701.06$-$690409.1 & 84.2544 & -69.0692 & 1.00 & 1.00 & 0.84 & 2.72e-04 & 2.37e-05 & 2.27e-04 & 1.67e-04 & 8.28e-04 & 2.35e-04 & 6.55e-04 & 6.18e-04 & 12.56 & 0.01 & 12.44 & 0.02 & 8.65 & 0.14 \\
WISE J053701.10$-$685452.8 & 84.2546 & -68.9147 & 1.00 & 1.00 & 0.86 & 6.99e-03 & 9.16e-03 & 6.90e-03 & 4.23e-03 & 4.87e-03 & 6.34e-03 & 5.13e-03 & 4.18e-03 & 11.03 & 0.05 & 11.14 & 0.05 & 10.57 & 0.08 \\
WISE J053701.43$-$702540.6 & 84.2560 & -70.4279 & 1.00 & 1.00 & 0.88 & 1.12e-04 & 1.39e-04 & 1.30e-04 & 1.02e-04 & 1.65e-04 & 1.34e-04 & 2.46e-04 & 5.86e-05 & 11.07 & 0.01 & 11.23 & 0.01 & 11.34 & 0.09 \\
WISE J053701.51$-$694901.8 & 84.2563 & -69.8172 & 1.00 & 1.00 & 0.85 & 2.33e-04 & 1.27e-04 & 2.03e-04 & 3.61e-04 & 8.20e-04 & 2.53e-04 & 6.59e-04 & 9.75e-04 & 12.31 & 0.01 & 12.50 & 0.02 & nan & nan \\
WISE J053701.68$-$672511.5 & 84.2570 & -67.4199 & 1.00 & 1.00 & 0.96 & 1.80e-03 & 2.88e-03 & 2.11e-03 & 1.49e-03 & 2.03e-03 & 2.56e-03 & 2.34e-03 & 1.05e-03 & 12.01 & 0.03 & 12.08 & 0.03 & 11.03 & 0.06 \\
WISE J053701.69$-$695622.9 & 84.2570 & -69.9397 & 1.00 & 0.99 & 0.71 & 9.73e-05 & 3.35e-05 & 8.83e-05 & 7.12e-05 & 1.41e-04 & 5.64e-05 & 1.86e-04 & 4.40e-05 & 11.60 & 0.01 & 11.78 & 0.01 & nan & nan \\
WISE J053701.72$-$701126.2 & 84.2572 & -70.1906 & 1.00 & 1.00 & 0.93 & 5.94e-03 & 7.74e-03 & 8.05e-03 & 3.67e-03 & 4.48e-03 & 6.24e-03 & 6.08e-03 & 3.29e-03 & 10.53 & 0.06 & 10.63 & 0.05 & 9.91 & 0.04 \\
WISE J053701.74$-$652520.2 & 84.2572 & -65.4223 & 1.00 & 1.00 & 0.96 & 2.40e-03 & 7.48e-04 & 1.55e-03 & 6.68e-04 & 2.27e-03 & 4.20e-04 & 1.45e-03 & 3.31e-04 & 12.37 & 0.03 & 12.42 & 0.03 & 11.99 & 0.13 \\
WISE J053701.83$-$692251.2 & 84.2576 & -69.3809 & 0.99 & 0.99 & 0.87 & 7.72e-05 & 1.78e-04 & 2.24e-04 & 1.32e-04 & 1.58e-04 & 2.29e-04 & 4.66e-04 & 1.73e-04 & 12.65 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J053702.04$-$704431.5 & 84.2585 & -70.7421 & 1.00 & 1.00 & 0.91 & 5.01e-03 & 9.46e-03 & 9.49e-03 & 7.16e-03 & 3.46e-03 & 8.17e-03 & 8.60e-03 & 6.22e-03 & 11.35 & 0.06 & 11.34 & 0.05 & 11.63 & 0.14 \\
WISE J053702.15$-$694352.0 & 84.2590 & -69.7311 & 1.00 & 1.00 & 0.93 & 1.11e-02 & 1.79e-02 & 2.06e-02 & 1.11e-02 & 6.80e-03 & 1.16e-02 & 1.38e-02 & 7.72e-03 & 10.43 & 0.09 & 10.27 & 0.09 & 9.56 & 0.32 \\
WISE J053702.32$-$701358.1 & 84.2597 & -70.2328 & 1.00 & 1.00 & 0.88 & 3.28e-04 & 1.45e-05 & 3.85e-04 & 2.47e-04 & 1.66e-03 & 1.07e-03 & 1.78e-03 & 7.30e-04 & 13.46 & 0.02 & 13.66 & 0.04 & 12.69 & 0.33 \\
WISE J053702.43$-$630412.5 & 84.2601 & -63.0701 & 1.00 & 1.00 & 0.77 & 3.29e-02 & 3.54e-02 & 5.75e-02 & 3.36e-02 & 2.99e-02 & 3.29e-02 & 4.11e-02 & 1.44e-02 & 15.63 & 0.16 & 15.19 & 0.15 & nan & nan \\
WISE J053702.43$-$681100.0 & 84.2601 & -68.1833 & 1.00 & 1.00 & 0.93 & 7.86e-04 & 8.36e-04 & 8.24e-04 & 8.55e-04 & 7.61e-04 & 5.17e-04 & 8.12e-04 & 6.07e-04 & 12.37 & 0.02 & 12.42 & 0.02 & 12.63 & 0.25 \\
WISE J053702.55$-$681334.9 & 84.2606 & -68.2264 & 1.00 & 1.00 & 0.98 & 3.08e-03 & 3.01e-03 & 2.20e-03 & 3.06e-03 & 7.41e-03 & 8.33e-03 & 5.42e-03 & 7.14e-03 & 11.58 & 0.04 & 11.65 & 0.06 & 10.01 & 0.04 \\
WISE J053702.63$-$672151.6 & 84.2610 & -67.3643 & 1.00 & 1.00 & 0.88 & 1.55e-03 & 1.79e-03 & 1.29e-03 & 2.39e-03 & 1.49e-03 & 1.49e-03 & 1.09e-03 & 2.08e-03 & 11.98 & 0.03 & 12.07 & 0.03 & 11.90 & 0.12 \\
WISE J053702.91$-$702912.4 & 84.2621 & -70.4868 & 1.00 & 1.00 & 0.87 & 2.63e-03 & 2.76e-03 & 3.21e-03 & 1.25e-03 & 3.04e-03 & 2.58e-03 & 3.45e-03 & 8.54e-04 & 13.01 & 0.04 & 13.12 & 0.04 & 10.75 & 0.06 \\
WISE J053702.95$-$655751.6 & 84.2623 & -65.9643 & 1.00 & 1.00 & 0.93 & 4.91e-04 & 6.46e-04 & 6.57e-04 & 4.94e-04 & 4.55e-04 & 7.15e-04 & 7.49e-04 & 4.75e-04 & 10.68 & 0.02 & 10.81 & 0.02 & 10.84 & 0.06 \\
WISE J053703.03$-$684106.0 & 84.2626 & -68.6850 & 1.00 & 1.00 & 0.90 & -2.65e-05 & 8.20e-04 & 1.80e-03 & 2.82e-03 & 5.98e-03 & 7.78e-03 & 8.41e-03 & 1.04e-02 & 14.37 & 0.07 & 14.40 & 0.12 & nan & nan \\
WISE J053703.03$-$695801.7 & 84.2626 & -69.9671 & 1.00 & 1.00 & 0.91 & 3.44e-03 & 3.46e-03 & 3.20e-03 & 3.88e-03 & 2.58e-03 & 3.48e-03 & 3.87e-03 & 3.05e-03 & 10.73 & 0.04 & 10.81 & 0.05 & 9.69 & 0.04 \\
WISE J053703.15$-$691354.6 & 84.2631 & -69.2318 & 1.00 & 1.00 & 0.91 & 5.81e-03 & 4.30e-03 & 1.02e-02 & 6.81e-03 & 4.79e-03 & 3.77e-03 & 7.98e-03 & 5.43e-03 & 10.08 & 0.06 & 9.97 & 0.07 & 8.10 & 0.07 \\
WISE J053703.15$-$705758.2 & 84.2631 & -70.9662 & 1.00 & 1.00 & 0.92 & 1.03e-03 & 6.79e-04 & 3.59e-04 & 4.63e-04 & 1.93e-03 & 1.20e-03 & 8.71e-04 & 1.64e-03 & 13.21 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J053703.17$-$694301.8 & 84.2632 & -69.7172 & 1.00 & 1.00 & 0.93 & 5.10e-03 & 6.24e-03 & 8.03e-03 & 7.77e-03 & 2.96e-03 & 3.25e-03 & 3.84e-03 & 4.40e-03 & 10.16 & 0.06 & 10.22 & 0.05 & 10.26 & 0.07 \\
WISE J053703.17$-$703535.6 & 84.2632 & -70.5932 & 1.00 & 1.00 & 0.91 & 3.46e-03 & 6.24e-03 & 4.94e-03 & 2.64e-03 & 1.29e-03 & 2.63e-03 & 2.21e-03 & 1.62e-03 & 11.09 & 0.05 & 11.07 & 0.03 & 10.95 & 0.07 \\
WISE J053703.18$-$700012.2 & 84.2632 & -70.0034 & 1.00 & 1.00 & 0.86 & 2.53e-03 & 1.54e-03 & 1.56e-03 & 2.26e-03 & 1.41e-03 & 6.32e-04 & 7.50e-04 & 1.20e-03 & 12.64 & 0.03 & 12.73 & 0.02 & 9.56 & 0.05 \\
WISE J053703.33$-$645331.7 & 84.2639 & -64.8921 & 1.00 & 1.00 & 0.85 & -8.01e-03 & -5.28e-03 & -1.84e-03 & 1.08e-03 & 1.87e-03 & -1.24e-04 & 4.36e-03 & 5.43e-03 & 15.90 & 0.12 & 15.09 & 0.14 & nan & nan \\
WISE J053703.38$-$672014.5 & 84.2641 & -67.3374 & 1.00 & 1.00 & 0.96 & 6.68e-03 & 1.27e-02 & 1.39e-02 & 1.04e-02 & 5.54e-03 & 1.12e-02 & 1.22e-02 & 8.67e-03 & 9.88 & 0.08 & 9.95 & 0.09 & 9.02 & 0.02 \\
WISE J053703.56$-$653738.4 & 84.2648 & -65.6273 & 1.00 & 1.00 & 0.93 & 7.29e-03 & 8.87e-03 & 7.74e-03 & 1.57e-02 & 5.98e-03 & 7.43e-03 & 5.17e-03 & 1.11e-02 & 9.21 & 0.07 & 9.10 & 0.07 & 8.32 & 0.02 \\
WISE J053703.84$-$684703.6 & 84.2660 & -68.7843 & 1.00 & 1.00 & 0.85 & 6.79e-04 & -9.06e-05 & 2.59e-03 & 2.94e-03 & 1.10e-04 & -3.42e-04 & 8.38e-04 & 7.14e-04 & 15.34 & 0.08 & 14.05 & 0.04 & 11.81 & 0.24 \\
WISE J053703.84$-$643202.0 & 84.2660 & -64.5339 & 1.00 & 1.00 & 0.95 & 1.58e-03 & 8.12e-04 & 1.42e-03 & 1.57e-03 & 1.48e-03 & 1.09e-03 & 1.52e-03 & 1.31e-03 & 12.06 & 0.03 & 12.13 & 0.03 & 11.99 & 0.11 \\
WISE J053703.89$-$691953.6 & 84.2662 & -69.3315 & 1.00 & 1.00 & 0.75 & 8.51e-04 & 2.38e-04 & 7.85e-04 & 2.46e-04 & 4.53e-04 & 1.89e-04 & 5.40e-04 & 2.04e-04 & 12.57 & 0.02 & 12.67 & 0.02 & 10.17 & 0.08 \\
WISE J053703.90$-$685912.5 & 84.2663 & -68.9868 & 1.00 & 1.00 & 0.97 & 2.12e-03 & 1.89e-03 & 1.61e-03 & 2.15e-03 & 2.01e-03 & 1.58e-03 & 1.42e-03 & 2.07e-03 & 11.03 & 0.03 & 11.13 & 0.03 & 12.06 & 0.28 \\
WISE J053703.92$-$691003.7 & 84.2663 & -69.1677 & 1.00 & 1.00 & 0.98 & 1.96e-03 & 2.83e-03 & 3.47e-03 & 3.85e-03 & 2.12e-03 & 3.63e-03 & 4.33e-03 & 4.66e-03 & 11.95 & 0.04 & 11.97 & 0.04 & nan & nan \\
WISE J053704.05$-$634341.5 & 84.2669 & -63.7282 & 1.00 & 1.00 & 0.70 & 5.19e-05 & 6.32e-05 & 7.46e-05 & 6.53e-05 & 1.18e-04 & 2.21e-04 & 1.87e-04 & 1.56e-04 & 10.88 & 0.01 & 11.04 & 0.01 & 10.76 & 0.05 \\
WISE J053704.15$-$653334.6 & 84.2673 & -65.5596 & 1.00 & 1.00 & 0.97 & 4.10e-03 & 4.53e-03 & 4.00e-03 & 2.01e-03 & 3.49e-03 & 3.29e-03 & 3.14e-03 & 1.87e-03 & 10.89 & 0.04 & 10.98 & 0.04 & 10.59 & 0.05 \\
WISE J053704.15$-$642533.3 & 84.2673 & -64.4259 & 1.00 & 1.00 & 0.76 & 1.40e-04 & 1.02e-02 & 1.79e-02 & 1.78e-02 & 3.72e-04 & 4.01e-03 & 2.49e-03 & 3.27e-03 & 15.89 & 0.14 & 15.15 & 0.12 & nan & nan \\
WISE J053704.18$-$693100.0 & 84.2674 & -69.5167 & 1.00 & 1.00 & 0.85 & 9.33e-05 & 2.16e-04 & 1.13e-04 & 4.42e-05 & 1.11e-04 & 1.03e-05 & 4.10e-04 & 4.66e-04 & 13.04 & 0.02 & 13.19 & 0.03 & nan & nan \\
WISE J053704.33$-$700109.3 & 84.2681 & -70.0192 & 1.00 & 0.99 & 0.81 & 1.70e-04 & -5.16e-05 & 2.13e-04 & 1.30e-04 & 2.79e-04 & 2.35e-05 & 5.72e-04 & 2.93e-04 & 13.34 & 0.02 & 13.50 & 0.03 & 10.50 & 0.18 \\
WISE J053704.33$-$633841.8 & 84.2681 & -63.6449 & 1.00 & 1.00 & 0.89 & 1.64e-03 & 2.28e-03 & 1.58e-03 & 4.95e-04 & 1.25e-03 & 1.31e-03 & 8.02e-04 & 4.38e-04 & 11.26 & 0.03 & 11.29 & 0.03 & 10.71 & 0.04 \\
WISE J053704.34$-$703340.1 & 84.2681 & -70.5611 & 1.00 & 0.99 & 0.80 & 3.65e-04 & 1.65e-04 & 2.22e-04 & 3.54e-04 & 3.07e-04 & 1.69e-04 & 5.82e-05 & 4.42e-04 & 12.23 & 0.01 & 12.38 & 0.02 & 10.41 & 0.05 \\
WISE J053704.42$-$690743.3 & 84.2684 & -69.1287 & 1.00 & 1.00 & 0.97 & 2.84e-03 & 5.97e-03 & 7.11e-03 & 8.61e-03 & 3.88e-03 & 9.57e-03 & 1.57e-02 & 2.34e-02 & 10.47 & 0.08 & 10.22 & 0.12 & 10.88 & 0.13 \\
WISE J053704.81$-$702627.3 & 84.2701 & -70.4409 & 1.00 & 1.00 & 0.76 & 1.76e-02 & 3.44e-02 & 3.15e-02 & 1.34e-02 & 8.49e-03 & 1.53e-02 & 1.39e-02 & 7.21e-03 & 10.95 & 0.11 & 10.84 & 0.07 & 10.66 & 0.06 \\
WISE J053704.82$-$705407.3 & 84.2701 & -70.9020 & 1.00 & 1.00 & 0.78 & 4.63e-05 & 6.02e-05 & 4.20e-05 & 4.51e-05 & 9.13e-05 & 1.00e-04 & 1.04e-04 & 8.71e-05 & 10.17 & 0.01 & 10.29 & 0.01 & 9.94 & 0.03 \\
WISE J053704.85$-$674848.6 & 84.2702 & -67.8135 & 1.00 & 1.00 & 0.89 & 4.16e-05 & 9.95e-05 & 9.88e-05 & 5.63e-05 & 6.76e-05 & 2.21e-04 & 2.05e-04 & 8.53e-05 & 11.02 & 0.01 & 11.20 & 0.01 & 10.99 & 0.07 \\
WISE J053704.89$-$693208.5 & 84.2704 & -69.5357 & 1.00 & 1.00 & 0.91 & 6.79e-03 & 6.89e-03 & 8.38e-03 & 3.87e-03 & 5.60e-03 & 4.86e-03 & 7.71e-03 & 3.61e-03 & 10.82 & 0.05 & 10.87 & 0.05 & 10.13 & 0.04 \\
WISE J053704.93$-$675313.9 & 84.2705 & -67.8872 & 1.00 & 1.00 & 0.88 & 7.16e-04 & 1.11e-03 & 7.55e-04 & 5.38e-04 & 7.55e-04 & 9.73e-04 & 6.19e-04 & 4.54e-04 & 11.22 & 0.02 & 11.30 & 0.02 & 10.22 & 0.04 \\
WISE J053705.02$-$680145.2 & 84.2709 & -68.0292 & 1.00 & 1.00 & 0.93 & 2.53e-01 & 2.28e-01 & 1.91e-01 & 1.92e-01 & 7.01e-02 & 5.40e-02 & 5.35e-02 & 6.23e-02 & 15.28 & 0.35 & 15.02 & 0.22 & 12.66 & 0.24 \\
WISE J053705.38$-$624442.1 & 84.2724 & -62.7450 & 1.00 & 1.00 & 0.98 & 6.57e-03 & 1.45e-03 & 5.96e-03 & 2.90e-03 & 2.96e-03 & 6.93e-04 & 2.97e-03 & 1.47e-03 & 12.31 & 0.06 & 12.32 & 0.05 & 12.52 & 0.19 \\
WISE J053705.42$-$701842.6 & 84.2726 & -70.3118 & 1.00 & 1.00 & 0.90 & 1.60e-01 & 2.20e-01 & 7.85e-02 & 6.77e-02 & 5.71e-02 & 8.05e-02 & 2.72e-02 & 2.23e-02 & 11.08 & 0.25 & 10.82 & 0.15 & 10.63 & 0.06 \\
WISE J053705.58$-$701213.6 & 84.2732 & -70.2038 & 1.00 & 1.00 & 0.84 & 1.05e-04 & 7.08e-06 & -3.66e-05 & 5.44e-05 & 4.07e-04 & 4.64e-05 & 2.92e-04 & 3.99e-04 & 12.57 & 0.01 & 12.75 & 0.02 & 11.30 & 0.10 \\
WISE J053705.60$-$710052.2 & 84.2733 & -71.0145 & 1.00 & 1.00 & 0.80 & 4.60e-04 & 6.17e-04 & 1.98e-04 & 4.72e-04 & 7.47e-04 & 7.82e-04 & 4.00e-04 & 7.85e-04 & 11.40 & 0.02 & 11.50 & 0.02 & 11.29 & 0.09 \\
WISE J053705.66$-$702641.5 & 84.2736 & -70.4448 & 1.00 & 1.00 & 0.89 & 6.59e-03 & 6.52e-03 & 5.38e-03 & 6.07e-03 & 2.78e-03 & 3.77e-03 & 3.18e-03 & 2.77e-03 & 10.76 & 0.05 & 10.84 & 0.04 & 10.89 & 0.07 \\
WISE J053705.67$-$663007.7 & 84.2736 & -66.5022 & 1.00 & 1.00 & 0.89 & 2.30e-04 & 3.58e-04 & 1.57e-04 & 4.35e-05 & 3.18e-04 & 6.39e-04 & 2.30e-04 & 2.75e-05 & 11.35 & 0.01 & 11.50 & 0.02 & 8.96 & 0.04 \\
WISE J053705.70$-$634004.6 & 84.2738 & -63.6680 & 1.00 & 1.00 & 0.89 & 2.56e-04 & 1.86e-04 & 4.28e-05 & 2.29e-04 & 3.72e-04 & 1.59e-04 & 8.94e-05 & 3.24e-04 & 12.12 & 0.01 & 12.26 & 0.02 & 12.18 & 0.14 \\
WISE J053705.79$-$692551.8 & 84.2741 & -69.4310 & 1.00 & 1.00 & 0.96 & 3.08e-03 & 5.41e-04 & 3.22e-03 & 8.06e-04 & 1.80e-03 & 3.75e-04 & 2.10e-03 & 5.37e-04 & 11.87 & 0.03 & 11.97 & 0.03 & nan & nan \\
WISE J053705.84$-$695159.6 & 84.2743 & -69.8666 & 1.00 & 1.00 & 0.98 & 8.44e-04 & 9.44e-04 & 2.00e-03 & 2.45e-03 & 9.05e-04 & 1.05e-03 & 2.44e-03 & 3.12e-03 & 11.39 & 0.03 & 11.53 & 0.03 & 11.74 & 0.18 \\
WISE J053705.90$-$692609.8 & 84.2746 & -69.4361 & 1.00 & 1.00 & 0.96 & 7.55e-03 & 1.31e-02 & 1.35e-02 & 8.20e-03 & 2.09e-02 & 2.55e-02 & 2.64e-02 & 2.06e-02 & 14.24 & 0.07 & 14.50 & 0.11 & nan & nan \\
WISE J053705.96$-$692924.9 & 84.2748 & -69.4903 & 1.00 & 1.00 & 0.87 & 1.04e-03 & 7.39e-04 & 6.49e-04 & 1.21e-03 & 8.54e-04 & 7.32e-04 & 8.41e-04 & 1.23e-03 & 12.07 & 0.02 & 12.15 & 0.03 & 12.67 & 0.34 \\
WISE J053706.19$-$675936.4 & 84.2758 & -67.9934 & 1.00 & 1.00 & 0.94 & 7.01e-03 & 1.31e-02 & 1.35e-02 & 9.53e-03 & 5.30e-03 & 1.10e-02 & 1.12e-02 & 8.00e-03 & 10.46 & 0.07 & 10.53 & 0.07 & 9.79 & 0.03 \\
WISE J053706.28$-$695411.6 & 84.2762 & -69.9032 & 1.00 & 1.00 & 0.99 & 1.59e-02 & 3.57e-02 & 3.67e-02 & 3.62e-02 & 1.22e-02 & 2.91e-02 & 3.11e-02 & 2.94e-02 & 9.98 & 0.12 & 9.99 & 0.11 & 9.37 & 0.07 \\
WISE J053706.90$-$710415.0 & 84.2788 & -71.0708 & 1.00 & 1.00 & 0.91 & 3.74e-04 & 6.53e-04 & 5.21e-04 & 4.87e-04 & 4.95e-04 & 8.99e-04 & 7.89e-04 & 5.12e-04 & 10.54 & 0.02 & 10.72 & 0.02 & 10.34 & 0.04 \\
WISE J053706.91$-$693608.6 & 84.2788 & -69.6024 & 1.00 & 1.00 & 0.87 & 1.80e-03 & 3.59e-04 & 1.45e-03 & 3.66e-04 & 1.71e-03 & 3.92e-04 & 1.85e-03 & 3.95e-04 & 12.32 & 0.02 & 12.47 & 0.03 & nan & nan \\
WISE J053707.04$-$685740.9 & 84.2793 & -68.9614 & 1.00 & 1.00 & 0.81 & 6.59e-04 & 1.20e-04 & 4.91e-04 & 1.52e-04 & 6.81e-04 & 1.84e-04 & 3.82e-04 & 1.41e-04 & 12.37 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J053707.09$-$703026.3 & 84.2795 & -70.5073 & 1.00 & 1.00 & 0.91 & 1.84e-02 & 8.83e-03 & 1.24e-02 & 1.67e-02 & 9.04e-03 & 4.66e-03 & 7.26e-03 & 9.49e-03 & 11.96 & 0.08 & 12.05 & 0.07 & 10.88 & 0.07 \\
WISE J053707.20$-$670631.5 & 84.2800 & -67.1088 & 1.00 & 1.00 & 0.96 & 8.14e-03 & 1.06e-02 & 9.62e-03 & 9.24e-04 & 6.13e-03 & 7.87e-03 & 7.16e-03 & 7.57e-04 & 10.82 & 0.06 & 10.91 & 0.05 & 10.21 & 0.04 \\
WISE J053707.22$-$704143.6 & 84.2801 & -70.6954 & 1.00 & 1.00 & 0.91 & 4.63e-04 & 6.98e-04 & 5.53e-04 & 3.02e-04 & 6.76e-04 & 1.04e-03 & 7.57e-04 & 3.61e-04 & 11.04 & 0.02 & 11.18 & 0.02 & 10.16 & 0.04 \\
WISE J053707.26$-$685908.2 & 84.2802 & -68.9856 & 1.00 & 1.00 & 0.97 & 5.85e-03 & 1.47e-02 & 1.90e-02 & 1.41e-02 & 4.02e-03 & 9.95e-03 & 1.17e-02 & 8.45e-03 & 11.16 & 0.07 & 11.09 & 0.06 & 10.55 & 0.13 \\
WISE J053707.52$-$703104.6 & 84.2813 & -70.5179 & 1.00 & 1.00 & 0.71 & 1.95e-04 & 1.42e-04 & 2.26e-04 & 2.72e-04 & 4.56e-05 & 1.92e-04 & 3.91e-04 & 4.22e-04 & 12.76 & 0.02 & 12.94 & 0.02 & nan & nan \\
WISE J053707.59$-$651902.4 & 84.2816 & -65.3173 & 1.00 & 0.97 & 0.82 & 5.54e-04 & 6.43e-05 & 5.56e-04 & 3.35e-04 & 3.03e-04 & 1.03e-04 & 2.95e-04 & 1.56e-04 & 12.47 & 0.02 & 12.54 & 0.02 & 12.29 & 0.16 \\
WISE J053707.73$-$662328.6 & 84.2822 & -66.3913 & 1.00 & 1.00 & 0.93 & 1.05e-02 & 1.50e-02 & 2.04e-02 & 1.87e-02 & 8.95e-03 & 1.87e-02 & 2.47e-02 & 2.21e-02 & 14.80 & 0.11 & 14.21 & 0.13 & nan & nan \\
WISE J053707.83$-$701054.9 & 84.2826 & -70.1819 & 1.00 & 1.00 & 0.73 & 1.17e-03 & 7.19e-04 & 7.39e-04 & 1.38e-03 & 6.42e-04 & 4.91e-04 & 7.56e-04 & 1.12e-03 & 10.44 & 0.02 & 10.46 & 0.02 & 9.88 & 0.04 \\
WISE J053708.27$-$631917.4 & 84.2845 & -63.3215 & 1.00 & 1.00 & 0.95 & 1.00e-02 & 1.80e-02 & 1.96e-02 & 2.09e-02 & 7.36e-03 & 1.30e-02 & 1.23e-02 & 1.25e-02 & 11.24 & 0.09 & 11.26 & 0.07 & 10.87 & 0.05 \\
WISE J053708.28$-$700628.5 & 84.2845 & -70.1079 & 1.00 & 1.00 & 0.92 & 1.67e-02 & 4.12e-03 & 1.50e-02 & 8.35e-03 & 1.08e-02 & 2.66e-03 & 8.52e-03 & 5.36e-03 & 12.23 & 0.07 & 12.28 & 0.06 & nan & nan \\
WISE J053708.30$-$695624.1 & 84.2846 & -69.9400 & 1.00 & 1.00 & 0.92 & 3.56e-03 & 3.12e-03 & 5.21e-03 & 2.86e-03 & 2.06e-03 & 1.43e-03 & 3.45e-03 & 2.41e-03 & 12.40 & 0.04 & 12.40 & 0.04 & 10.17 & 0.08 \\
WISE J053708.47$-$692039.0 & 84.2853 & -69.3442 & 1.00 & 1.00 & 0.87 & 2.62e-03 & 3.42e-04 & 2.16e-03 & 7.71e-04 & 3.53e-03 & 5.83e-04 & 3.33e-03 & 9.00e-04 & 12.35 & 0.03 & 12.48 & 0.03 & nan & nan \\
WISE J053708.51$-$662028.7 & 84.2854 & -66.3413 & 1.00 & 1.00 & 0.96 & 1.42e-03 & 3.31e-03 & 4.85e-03 & 5.95e-03 & 3.33e-03 & 8.61e-03 & 1.24e-02 & 1.47e-02 & 13.53 & 0.07 & 13.26 & 0.12 & 9.88 & 0.23 \\
WISE J053708.54$-$633904.7 & 84.2856 & -63.6513 & 1.00 & 0.99 & 0.81 & 1.87e-04 & 1.83e-04 & 6.16e-05 & 1.14e-04 & 1.22e-04 & 1.52e-04 & 3.05e-05 & -3.29e-06 & 11.14 & 0.01 & 11.29 & 0.01 & 11.02 & 0.06 \\
WISE J053708.55$-$701151.2 & 84.2856 & -70.1976 & 1.00 & 1.00 & 0.90 & 3.69e-03 & 2.49e-03 & 3.18e-03 & 4.05e-03 & 2.31e-03 & 1.61e-03 & 2.62e-03 & 2.23e-03 & 10.97 & 0.04 & 10.98 & 0.04 & 10.34 & 0.05 \\
WISE J053708.60$-$705830.9 & 84.2858 & -70.9753 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 9.49e-04 & 3.56e-03 & 1.55e-03 & 4.79e-03 & 8.78e-04 & 4.08e-03 & 1.85e-03 & 11.96 & 0.03 & 11.99 & 0.04 & 11.41 & 0.10 \\
WISE J053708.62$-$701252.2 & 84.2859 & -70.2145 & 1.00 & 1.00 & 0.75 & 1.86e-03 & 2.12e-03 & 1.25e-03 & 1.32e-03 & 7.31e-03 & 6.98e-03 & 7.55e-03 & 4.61e-03 & 12.94 & 0.03 & 13.09 & 0.06 & 10.98 & 0.08 \\
WISE J053708.70$-$703217.9 & 84.2862 & -70.5383 & 1.00 & 1.00 & 0.88 & 2.89e-03 & 2.62e-03 & 1.20e-03 & 2.42e-03 & 1.13e-03 & 1.17e-03 & 7.30e-04 & 1.24e-03 & 10.78 & 0.03 & 10.93 & 0.02 & 10.81 & 0.07 \\
WISE J053708.72$-$701215.6 & 84.2863 & -70.2043 & 1.00 & 1.00 & 0.91 & 1.15e-04 & 1.01e-04 & 1.05e-04 & 1.63e-04 & 3.56e-04 & 1.81e-04 & 1.38e-04 & 3.51e-04 & 12.30 & 0.01 & 12.48 & 0.02 & 10.54 & 0.06 \\
WISE J053708.86$-$691724.9 & 84.2869 & -69.2902 & 1.00 & 1.00 & 0.81 & 4.09e-04 & 1.85e-04 & 4.68e-04 & 3.00e-04 & 1.33e-03 & 6.52e-04 & 9.07e-04 & 1.73e-03 & 13.30 & 0.02 & 13.40 & 0.04 & nan & nan \\
WISE J053709.00$-$701304.6 & 84.2875 & -70.2179 & 1.00 & 1.00 & 0.78 & 1.24e-05 & -3.78e-05 & -1.74e-05 & -3.73e-06 & 2.51e-04 & 1.86e-04 & 1.29e-04 & 1.93e-04 & 12.93 & 0.02 & 13.19 & 0.02 & 12.08 & 0.18 \\
WISE J053709.08$-$693829.8 & 84.2878 & -69.6416 & 1.00 & 1.00 & 0.71 & 2.62e-04 & -1.32e-05 & 2.37e-04 & 1.86e-04 & 1.42e-03 & 1.16e-03 & 1.65e-03 & 1.71e-03 & 13.26 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J053709.22$-$653453.6 & 84.2884 & -65.5816 & 1.00 & 1.00 & 0.98 & 7.75e-03 & 1.10e-02 & 1.13e-02 & 1.39e-02 & 3.23e-03 & 6.00e-03 & 8.13e-03 & 1.24e-02 & 12.61 & 0.14 & 12.55 & 0.13 & 11.51 & 0.09 \\
WISE J053709.22$-$692019.5 & 84.2884 & -69.3387 & 1.00 & 1.00 & 0.97 & 1.45e-03 & 1.68e-03 & 1.02e-03 & 1.88e-03 & 2.04e-03 & 2.35e-03 & 1.88e-03 & 2.68e-03 & 11.70 & 0.04 & 11.67 & 0.05 & 10.73 & 0.27 \\
WISE J053709.27$-$694149.4 & 84.2886 & -69.6970 & 1.00 & 1.00 & 0.86 & 3.41e-04 & 5.07e-04 & 5.25e-04 & 2.91e-04 & 9.95e-04 & 5.50e-04 & 7.41e-04 & 5.59e-04 & 12.42 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J053709.38$-$662629.1 & 84.2891 & -66.4414 & 1.00 & 1.00 & 0.77 & 2.36e-03 & 1.17e-03 & 9.11e-04 & 2.88e-03 & 2.40e-03 & 1.27e-03 & 2.01e-03 & 3.58e-03 & 11.87 & 0.03 & 11.99 & 0.03 & nan & nan \\
WISE J053709.77$-$700026.5 & 84.2907 & -70.0074 & 1.00 & 1.00 & 0.97 & 2.21e-03 & 4.45e-03 & 6.44e-03 & 5.26e-03 & 3.77e-03 & 9.34e-03 & 1.41e-02 & 1.10e-02 & 10.46 & 0.05 & 10.43 & 0.07 & 8.88 & 0.05 \\
WISE J053709.78$-$700001.4 & 84.2908 & -70.0004 & 1.00 & 0.99 & 0.76 & 2.03e-04 & 2.05e-04 & 2.54e-04 & 2.79e-04 & -4.44e-05 & -9.66e-05 & 1.66e-06 & 3.82e-05 & 12.25 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J053710.06$-$665306.9 & 84.2919 & -66.8852 & 1.00 & 1.00 & 0.78 & 4.80e-05 & 3.05e-05 & 3.96e-05 & 2.13e-05 & 6.38e-05 & 3.23e-05 & 6.93e-06 & 1.82e-05 & 10.33 & 0.01 & 10.35 & 0.01 & 10.53 & 0.06 \\
WISE J053710.09$-$694509.2 & 84.2921 & -69.7526 & 1.00 & 1.00 & 0.97 & 2.73e-03 & 1.77e-03 & 9.18e-04 & 3.18e-03 & 2.55e-03 & 1.73e-03 & 8.26e-04 & 3.18e-03 & 11.80 & 0.03 & 11.84 & 0.03 & nan & nan \\
WISE J053710.12$-$621647.6 & 84.2922 & -62.2799 & 1.00 & 1.00 & 0.94 & 1.02e-03 & 7.13e-04 & 1.30e-03 & 1.47e-03 & 1.08e-03 & 6.30e-04 & 1.31e-03 & 1.44e-03 & 12.32 & 0.02 & 12.38 & 0.03 & 12.38 & 0.23 \\
WISE J053710.21$-$703023.1 & 84.2925 & -70.5064 & 1.00 & 1.00 & 0.87 & 6.09e-03 & 7.12e-03 & 9.33e-03 & 8.39e-03 & 2.12e-03 & 3.06e-03 & 4.53e-03 & 5.92e-03 & 12.32 & 0.06 & 12.32 & 0.05 & 11.52 & 0.12 \\
WISE J053710.33$-$634917.6 & 84.2930 & -63.8215 & 1.00 & 1.00 & 0.79 & 1.66e-03 & 2.08e-03 & 1.61e-03 & 1.71e-03 & 8.52e-04 & 1.11e-03 & 7.41e-04 & 1.02e-03 & 10.71 & 0.03 & 10.78 & 0.02 & 10.23 & 0.04 \\
WISE J053710.65$-$701639.2 & 84.2944 & -70.2776 & 1.00 & 1.00 & 0.79 & 2.06e-03 & 6.66e-04 & 1.98e-03 & 1.01e-03 & 4.38e-03 & 1.32e-03 & 4.21e-03 & 6.09e-04 & 13.98 & 0.04 & 14.20 & 0.05 & nan & nan \\
WISE J053710.65$-$703932.5 & 84.2944 & -70.6590 & 1.00 & 0.97 & 0.72 & 4.86e-04 & 2.18e-04 & 4.99e-04 & 1.68e-04 & 3.28e-04 & 2.42e-04 & 3.37e-04 & 4.74e-05 & 12.34 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J053710.67$-$663836.5 & 84.2944 & -66.6435 & 1.00 & 1.00 & 0.92 & 2.01e-02 & 1.05e-02 & 2.33e-02 & 2.59e-02 & 1.81e-02 & 1.32e-02 & 2.90e-02 & 3.45e-02 & 14.31 & 0.11 & 13.29 & 0.13 & 10.33 & 0.05 \\
WISE J053710.83$-$655322.7 & 84.2951 & -65.8896 & 1.00 & 1.00 & 0.96 & -1.30e-04 & 7.96e-04 & 2.20e-03 & 4.07e-03 & -2.16e-04 & 6.58e-04 & 2.15e-03 & 3.49e-03 & 14.75 & 0.09 & 13.77 & 0.08 & 10.86 & 0.06 \\
WISE J053710.86$-$700810.1 & 84.2953 & -70.1361 & 0.99 & 0.97 & 0.83 & 2.14e-04 & -3.25e-05 & 1.37e-04 & -1.74e-06 & -1.02e-04 & -1.82e-04 & -9.79e-05 & 1.48e-04 & 13.36 & 0.02 & 13.67 & 0.03 & 11.22 & 0.09 \\
WISE J053710.97$-$710202.7 & 84.2957 & -71.0341 & 1.00 & 1.00 & 0.93 & 3.67e-03 & 5.31e-03 & 7.73e-03 & 7.03e-03 & 2.76e-03 & 3.96e-03 & 5.96e-03 & 5.31e-03 & 10.21 & 0.05 & 10.25 & 0.04 & 9.57 & 0.03 \\
WISE J053711.04$-$691554.8 & 84.2960 & -69.2652 & 1.00 & 1.00 & 0.89 & 4.21e-03 & 7.47e-03 & 1.01e-02 & 1.23e-02 & 1.46e-03 & 3.21e-03 & 4.12e-03 & 5.61e-03 & 11.38 & 0.06 & 11.35 & 0.04 & 10.09 & 0.07 \\
WISE J053711.20$-$671619.4 & 84.2967 & -67.2720 & 1.00 & 1.00 & 0.96 & 2.17e-03 & 2.73e-03 & 3.44e-03 & 3.52e-03 & 1.51e-03 & 2.08e-03 & 2.60e-03 & 2.65e-03 & 10.27 & 0.04 & 10.31 & 0.03 & 9.77 & 0.03 \\
WISE J053711.31$-$710428.1 & 84.2971 & -71.0745 & 1.00 & 1.00 & 0.94 & 2.43e-03 & 2.64e-03 & 2.09e-03 & 3.17e-03 & 1.69e-03 & 1.81e-03 & 1.28e-03 & 2.10e-03 & 10.35 & 0.03 & 10.44 & 0.03 & 9.88 & 0.04 \\
WISE J053711.34$-$653152.6 & 84.2973 & -65.5313 & 1.00 & 1.00 & 0.84 & -2.63e-03 & -1.22e-03 & 6.24e-04 & -3.12e-04 & -1.02e-03 & 5.59e-03 & 1.08e-02 & 6.69e-03 & 15.69 & 0.08 & 14.97 & 0.14 & nan & nan \\
WISE J053711.41$-$695509.9 & 84.2976 & -69.9194 & 1.00 & 1.00 & 0.81 & 1.98e-03 & 2.19e-03 & 2.20e-03 & 1.57e-03 & 2.45e-03 & 3.31e-03 & 3.83e-03 & 4.86e-03 & 10.70 & 0.03 & 10.70 & 0.04 & 10.86 & 0.19 \\
WISE J053711.53$-$662547.7 & 84.2980 & -66.4299 & 1.00 & 1.00 & 0.97 & 1.02e-02 & 1.64e-02 & 1.21e-02 & 1.01e-02 & 1.21e-02 & 2.26e-02 & 1.73e-02 & 1.25e-02 & 14.03 & 0.07 & 13.82 & 0.08 & nan & nan \\
WISE J053711.57$-$694743.1 & 84.2982 & -69.7953 & 1.00 & 1.00 & 0.89 & 5.27e-03 & 9.92e-03 & 7.67e-03 & 6.43e-03 & 9.32e-03 & 1.71e-02 & 1.50e-02 & 1.30e-02 & 14.19 & 0.08 & 14.25 & 0.11 & 10.44 & 0.14 \\
WISE J053711.60$-$685825.2 & 84.2983 & -68.9737 & 1.00 & 1.00 & 0.76 & 7.03e-05 & 7.66e-05 & 9.28e-05 & 1.19e-04 & 8.78e-05 & 1.96e-04 & 1.08e-05 & 5.89e-05 & 11.59 & 0.01 & 11.73 & 0.01 & 11.69 & 0.35 \\
WISE J053711.94$-$695929.4 & 84.2998 & -69.9915 & 1.00 & 1.00 & 0.92 & 2.58e-03 & 2.44e-03 & 1.20e-03 & 2.58e-03 & 2.02e-03 & 1.99e-03 & 1.36e-03 & 3.08e-03 & 11.41 & 0.04 & 11.43 & 0.04 & 10.85 & 0.17 \\
WISE J053712.06$-$680822.7 & 84.3003 & -68.1396 & 1.00 & 1.00 & 0.91 & 5.91e-03 & 6.33e-03 & 5.66e-03 & 2.39e-03 & 3.81e-03 & 4.09e-03 & 4.31e-03 & 1.73e-03 & 10.97 & 0.05 & 10.97 & 0.04 & 9.93 & 0.03 \\
WISE J053712.19$-$682254.6 & 84.3008 & -68.3818 & 1.00 & 1.00 & 0.96 & 3.90e-03 & 1.24e-03 & 3.81e-03 & 2.27e-03 & 4.06e-03 & 1.09e-03 & 3.98e-03 & 2.09e-03 & 12.82 & 0.04 & 12.88 & 0.04 & 11.85 & 0.12 \\
WISE J053712.21$-$702608.9 & 84.3009 & -70.4358 & 1.00 & 1.00 & 0.92 & 2.02e-03 & 7.64e-04 & 1.99e-03 & 1.13e-03 & 1.71e-03 & 6.92e-04 & 1.42e-03 & 6.74e-04 & 12.04 & 0.03 & 12.16 & 0.03 & nan & nan \\
WISE J053712.39$-$624332.0 & 84.3016 & -62.7255 & 1.00 & 1.00 & 0.92 & 1.74e-03 & 2.34e-03 & 2.02e-03 & 1.32e-03 & 9.83e-04 & 1.71e-03 & 1.49e-03 & 1.34e-03 & 10.53 & 0.04 & 10.50 & 0.04 & 9.43 & 0.02 \\
WISE J053712.40$-$701920.2 & 84.3017 & -70.3223 & 1.00 & 1.00 & 0.95 & 1.64e-02 & 1.90e-03 & 1.75e-02 & 6.38e-03 & 8.63e-03 & 1.67e-03 & 9.36e-03 & 4.32e-03 & 12.26 & 0.08 & 12.30 & 0.06 & nan & nan \\
WISE J053712.48$-$690507.4 & 84.3020 & -69.0854 & 1.00 & 1.00 & 0.72 & 4.78e-04 & 3.29e-04 & 2.20e-04 & 3.73e-04 & 5.40e-04 & 2.39e-04 & 2.15e-04 & 3.06e-04 & 11.95 & 0.02 & 12.09 & 0.02 & nan & nan \\
WISE J053712.55$-$695159.7 & 84.3023 & -69.8666 & 1.00 & 1.00 & 0.96 & 3.23e-02 & 1.28e-02 & 1.90e-02 & 7.49e-03 & 3.01e-02 & 1.48e-02 & 2.27e-02 & 8.79e-03 & 11.24 & 0.09 & 11.31 & 0.10 & 10.06 & 0.05 \\
WISE J053712.85$-$694636.5 & 84.3035 & -69.7768 & 1.00 & 1.00 & 0.86 & 2.14e-03 & 3.15e-03 & 3.62e-03 & 2.45e-03 & 2.02e-03 & 3.33e-03 & 4.01e-03 & 3.39e-03 & 9.81 & 0.04 & 9.87 & 0.04 & 9.28 & 0.08 \\
WISE J053712.88$-$703622.2 & 84.3037 & -70.6062 & 1.00 & 1.00 & 0.88 & 3.70e-04 & 4.86e-04 & 2.75e-04 & 2.69e-04 & 1.50e-04 & 4.21e-04 & 3.52e-04 & 8.73e-05 & 12.67 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J053713.01$-$685514.0 & 84.3042 & -68.9206 & 1.00 & 1.00 & 0.97 & 1.35e-03 & 8.03e-04 & 1.29e-03 & 1.81e-03 & 1.42e-03 & 7.84e-04 & 1.28e-03 & 1.63e-03 & 12.25 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J053713.01$-$685514.0 & 84.3042 & -68.9206 & 1.00 & 1.00 & 0.97 & 1.35e-03 & 8.03e-04 & 1.29e-03 & 1.81e-03 & 1.42e-03 & 7.84e-04 & 1.28e-03 & 1.63e-03 & 12.25 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J053713.13$-$700847.9 & 84.3047 & -70.1466 & 0.99 & 0.97 & 0.77 & -2.88e-05 & -4.88e-05 & 6.16e-05 & 6.68e-05 & 6.39e-05 & 1.50e-04 & 1.40e-05 & 1.31e-04 & 12.76 & 0.01 & 12.97 & 0.02 & nan & nan \\
WISE J053713.15$-$682033.1 & 84.3048 & -68.3425 & 1.00 & 1.00 & 0.83 & 9.04e-05 & 1.13e-04 & 1.48e-04 & 1.10e-04 & 1.04e-04 & 1.82e-04 & 2.18e-04 & 1.67e-04 & 10.62 & 0.01 & 10.81 & 0.01 & 10.58 & 0.05 \\
WISE J053714.02$-$693631.4 & 84.3084 & -69.6087 & 1.00 & 1.00 & 0.71 & 1.02e-03 & 5.97e-04 & 5.68e-04 & 1.14e-03 & 1.60e-03 & 8.04e-04 & 8.66e-04 & 1.56e-03 & 13.07 & 0.02 & 13.19 & 0.03 & 10.67 & 0.33 \\
WISE J053714.06$-$695000.3 & 84.3086 & -69.8334 & 1.00 & 0.99 & 0.78 & 3.90e-05 & 1.42e-05 & 3.10e-05 & 1.72e-05 & 1.48e-04 & 2.40e-05 & 1.16e-04 & 4.15e-05 & 10.86 & 0.01 & 11.01 & 0.01 & 10.06 & 0.06 \\
WISE J053714.12$-$690749.7 & 84.3088 & -69.1305 & 1.00 & 1.00 & 0.75 & 1.34e-03 & 1.84e-03 & 1.11e-03 & 2.46e-03 & 4.66e-03 & 7.77e-03 & 4.14e-03 & 9.37e-03 & 13.46 & 0.04 & 13.75 & 0.08 & nan & nan \\
WISE J053714.24$-$644219.2 & 84.3093 & -64.7053 & 1.00 & 1.00 & 0.97 & 7.31e-03 & 1.16e-02 & 3.43e-03 & 2.23e-03 & 5.07e-03 & 7.87e-03 & 2.29e-03 & 1.22e-03 & 10.49 & 0.06 & 10.55 & 0.05 & 9.83 & 0.03 \\
WISE J053714.30$-$672740.2 & 84.3096 & -67.4612 & 1.00 & 1.00 & 0.83 & 5.04e-04 & 8.78e-04 & 1.57e-03 & 1.78e-03 & 3.59e-04 & 4.79e-04 & 7.95e-04 & 1.09e-03 & 13.89 & 0.03 & 13.08 & 0.03 & 9.08 & 0.03 \\
WISE J053714.35$-$692630.9 & 84.3098 & -69.4419 & 1.00 & 1.00 & 0.86 & 2.17e-04 & 3.44e-04 & 7.42e-04 & 6.08e-04 & 2.32e-04 & 1.29e-04 & 5.91e-04 & 4.18e-04 & 12.19 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J053714.42$-$682925.3 & 84.3101 & -68.4904 & 1.00 & 1.00 & 0.72 & 3.91e-04 & 2.24e-04 & 4.72e-04 & 3.74e-04 & 6.47e-04 & 2.21e-04 & 7.95e-04 & 3.76e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 11.40 & 0.09 \\
WISE J053714.55$-$695854.2 & 84.3106 & -69.9817 & 1.00 & 1.00 & 0.95 & 6.83e-03 & 6.00e-03 & 8.93e-03 & 1.26e-02 & 4.87e-03 & 3.61e-03 & 4.59e-03 & 6.65e-03 & 9.98 & 0.07 & 9.98 & 0.05 & 9.52 & 0.07 \\
WISE J053714.59$-$700742.3 & 84.3108 & -70.1284 & 1.00 & 1.00 & 0.86 & 2.53e-04 & 7.91e-05 & 2.31e-04 & 9.58e-05 & 2.00e-04 & 2.75e-05 & 3.34e-04 & 2.25e-04 & 12.44 & 0.01 & 12.63 & 0.02 & 12.46 & 0.29 \\
WISE J053714.63$-$700656.3 & 84.3110 & -70.1156 & 1.00 & 1.00 & 0.93 & 5.14e-04 & 5.76e-04 & 5.73e-04 & 3.00e-04 & 6.13e-04 & 7.30e-04 & 6.55e-04 & 3.11e-04 & 10.83 & 0.02 & 10.99 & 0.02 & 10.44 & 0.06 \\
WISE J053714.65$-$670442.3 & 84.3111 & -67.0784 & 0.99 & 0.97 & 0.75 & 2.25e-04 & 1.04e-04 & 1.10e-04 & 2.90e-04 & 3.45e-04 & 7.47e-04 & 3.87e-04 & 3.34e-04 & 13.35 & 0.02 & 13.42 & 0.02 & nan & nan \\
WISE J053714.80$-$703023.3 & 84.3117 & -70.5065 & 1.00 & 1.00 & 0.86 & 1.07e-04 & 9.64e-05 & 9.74e-05 & 1.64e-04 & 2.91e-04 & 2.95e-04 & 2.39e-04 & 3.93e-04 & 10.08 & 0.01 & 10.26 & 0.01 & 10.01 & 0.03 \\
WISE J053714.82$-$694640.5 & 84.3117 & -69.7779 & 1.00 & 1.00 & 0.98 & 4.23e-03 & 8.77e-03 & 1.23e-02 & 1.36e-02 & 2.65e-03 & 6.46e-03 & 9.74e-03 & 1.15e-02 & 11.20 & 0.06 & 11.07 & 0.06 & 8.18 & 0.04 \\
WISE J053714.86$-$682829.0 & 84.3119 & -68.4747 & 1.00 & 1.00 & 0.96 & 4.73e-03 & 4.32e-03 & 9.69e-03 & 6.90e-03 & 2.87e-03 & 4.21e-03 & 7.83e-03 & 6.08e-03 & 11.53 & 0.06 & 11.53 & 0.05 & 11.25 & 0.08 \\
WISE J053714.87$-$682843.1 & 84.3120 & -68.4786 & 1.00 & 1.00 & 0.94 & 3.88e-03 & 5.15e-03 & 3.82e-03 & 4.09e-03 & 2.93e-03 & 4.48e-03 & 3.93e-03 & 2.59e-03 & 11.91 & 0.04 & 11.91 & 0.04 & 11.62 & 0.11 \\
WISE J053715.07$-$704351.1 & 84.3128 & -70.7309 & 1.00 & 1.00 & 0.91 & 3.31e-04 & 5.48e-04 & 5.02e-04 & 5.22e-04 & 4.89e-04 & 9.75e-04 & 7.70e-04 & 7.69e-04 & 10.61 & 0.02 & 10.77 & 0.02 & 10.78 & 0.06 \\
WISE J053715.09$-$705218.9 & 84.3129 & -70.8719 & 1.00 & 1.00 & 0.90 & 2.51e-04 & 3.47e-04 & 2.72e-04 & 2.16e-04 & 3.13e-04 & 2.67e-04 & 3.59e-04 & 1.08e-04 & 11.35 & 0.01 & 11.50 & 0.01 & 11.71 & 0.12 \\
WISE J053715.26$-$634609.5 & 84.3136 & -63.7693 & 1.00 & 0.95 & 0.77 & 7.80e-05 & 7.72e-05 & 1.11e-04 & 8.59e-05 & 5.39e-05 & 5.95e-05 & 9.48e-05 & 4.72e-05 & 10.98 & 0.01 & 11.13 & 0.01 & 10.89 & 0.05 \\
WISE J053715.30$-$692655.7 & 84.3138 & -69.4488 & 0.98 & 1.00 & 0.79 & 1.38e-04 & 4.43e-05 & 2.24e-04 & 4.31e-04 & 3.04e-03 & 1.92e-03 & 2.74e-03 & 1.79e-03 & 13.37 & 0.02 & 13.49 & 0.04 & nan & nan \\
WISE J053715.33$-$685649.9 & 84.3139 & -68.9472 & 1.00 & 1.00 & 0.89 & 9.34e-03 & 5.23e-03 & 9.51e-03 & 9.16e-03 & 5.32e-03 & 3.79e-03 & 7.33e-03 & 7.01e-03 & 9.88 & 0.07 & 9.81 & 0.07 & 9.25 & 0.05 \\
WISE J053715.43$-$704456.6 & 84.3143 & -70.7490 & 1.00 & 1.00 & 0.92 & 4.13e-03 & 7.03e-03 & 8.42e-03 & 1.10e-02 & 2.18e-03 & 3.82e-03 & 4.83e-03 & 4.90e-03 & 11.56 & 0.06 & 11.57 & 0.04 & 11.19 & 0.07 \\
WISE J053715.43$-$692504.0 & 84.3143 & -69.4178 & 1.00 & 1.00 & 0.82 & 8.50e-05 & 5.69e-05 & 1.71e-04 & 9.97e-05 & 4.46e-04 & 8.00e-05 & 5.60e-04 & 4.66e-04 & 12.23 & 0.01 & 12.37 & 0.02 & 11.51 & 0.14 \\
WISE J053715.55$-$662955.1 & 84.3148 & -66.4986 & 1.00 & 0.98 & 0.75 & -9.12e-06 & 2.37e-04 & 2.57e-04 & 1.74e-04 & 2.82e-05 & 3.79e-04 & 5.22e-04 & 1.26e-04 & 12.73 & 0.01 & 12.74 & 0.02 & 10.78 & 0.10 \\
WISE J053715.56$-$694301.9 & 84.3149 & -69.7172 & 1.00 & 1.00 & 0.83 & 6.54e-04 & 3.11e-04 & 5.79e-04 & 5.39e-04 & 7.20e-04 & 5.26e-04 & 7.93e-04 & 4.59e-04 & 12.67 & 0.02 & 12.66 & 0.02 & 9.41 & 0.08 \\
WISE J053715.57$-$701240.3 & 84.3149 & -70.2112 & 1.00 & 1.00 & 0.75 & 1.75e-04 & 7.46e-05 & 1.57e-04 & 6.66e-05 & 4.77e-03 & 2.63e-03 & 2.44e-03 & 2.23e-03 & 13.41 & 0.02 & 13.54 & 0.05 & 11.57 & 0.11 \\
WISE J053715.76$-$702303.8 & 84.3157 & -70.3844 & 1.00 & 1.00 & 0.96 & 1.18e-02 & 2.39e-03 & 1.11e-02 & 5.73e-03 & 6.77e-03 & 9.87e-04 & 6.52e-03 & 3.15e-03 & 11.97 & 0.07 & 12.04 & 0.05 & 12.15 & 0.23 \\
WISE J053715.80$-$701120.5 & 84.3158 & -70.1890 & 1.00 & 1.00 & 0.84 & 2.72e-04 & 4.43e-04 & 4.40e-04 & 2.67e-04 & 2.39e-04 & 4.12e-04 & 3.89e-04 & 1.26e-04 & 11.01 & 0.01 & 11.18 & 0.01 & 11.41 & 0.12 \\
WISE J053716.42$-$700736.7 & 84.3184 & -70.1269 & 1.00 & 1.00 & 0.94 & 4.03e-04 & 2.75e-04 & 4.44e-04 & 5.75e-04 & 1.42e-03 & 8.17e-04 & 1.44e-03 & 2.04e-03 & 12.35 & 0.02 & 12.45 & 0.03 & 12.63 & 0.33 \\
WISE J053716.72$-$625814.8 & 84.3197 & -62.9708 & 1.00 & 1.00 & 0.96 & 6.04e-04 & 3.85e-04 & 5.10e-04 & 6.64e-04 & 8.72e-04 & 6.48e-04 & 7.22e-04 & 7.83e-04 & 12.31 & 0.02 & 12.40 & 0.02 & 11.93 & 0.12 \\
WISE J053716.83$-$673806.0 & 84.3201 & -67.6350 & 1.00 & 1.00 & 0.96 & 3.55e-02 & 8.79e-02 & 9.75e-02 & 8.56e-02 & 1.55e-02 & 4.44e-02 & 5.27e-02 & 4.74e-02 & 11.84 & 0.18 & 11.65 & 0.14 & 11.71 & 0.16 \\
WISE J053716.84$-$693537.5 & 84.3202 & -69.5937 & 1.00 & 1.00 & 0.95 & 9.45e-04 & 1.38e-03 & 1.25e-03 & 6.76e-04 & 8.44e-04 & 1.01e-03 & 8.71e-04 & 5.41e-04 & 11.24 & 0.02 & 11.34 & 0.02 & 9.41 & 0.04 \\
WISE J053717.01$-$685352.6 & 84.3209 & -68.8980 & 1.00 & 1.00 & 0.79 & 8.54e-05 & 1.56e-04 & 1.18e-04 & 2.26e-05 & 1.83e-04 & 3.35e-04 & 2.53e-04 & -3.96e-07 & 11.24 & 0.01 & 11.48 & 0.01 & 10.21 & 0.07 \\
WISE J053717.05$-$701022.4 & 84.3210 & -70.1729 & 1.00 & 1.00 & 0.73 & 9.40e-05 & -2.30e-04 & 2.60e-04 & 1.54e-05 & -1.30e-04 & 7.59e-05 & 3.57e-04 & 4.80e-04 & 13.56 & 0.02 & 13.79 & 0.03 & nan & nan \\
WISE J053717.19$-$702226.0 & 84.3216 & -70.3739 & 1.00 & 1.00 & 0.91 & 1.65e-03 & 6.62e-04 & 1.08e-03 & 1.40e-03 & 2.50e-03 & 1.00e-03 & 1.73e-03 & 1.88e-03 & 12.32 & 0.02 & 12.45 & 0.03 & nan & nan \\
WISE J053717.23$-$693057.3 & 84.3218 & -69.5159 & 1.00 & 1.00 & 0.97 & 1.45e-03 & 2.80e-03 & 3.83e-03 & 3.49e-03 & 9.88e-04 & 1.62e-03 & 2.45e-03 & 2.13e-03 & 9.93 & 0.04 & 9.96 & 0.04 & 9.31 & 0.03 \\
WISE J053717.35$-$701541.1 & 84.3223 & -70.2614 & 1.00 & 1.00 & 0.79 & 3.43e-04 & 2.43e-04 & 1.09e-04 & 3.54e-04 & 6.02e-04 & 2.73e-04 & 1.45e-04 & 7.64e-04 & 11.91 & 0.01 & 12.10 & 0.02 & 12.23 & 0.25 \\
WISE J053717.36$-$664512.0 & 84.3224 & -66.7533 & 0.98 & 0.99 & 0.83 & 2.89e-07 & 1.23e-04 & 1.18e-04 & 3.73e-05 & 2.48e-04 & 2.33e-04 & 2.96e-04 & 2.11e-04 & 12.88 & 0.01 & 12.92 & 0.02 & 12.98 & 0.35 \\
WISE J053717.39$-$634522.6 & 84.3225 & -63.7563 & 1.00 & 1.00 & 0.94 & 4.37e-03 & 1.05e-02 & 1.37e-02 & 1.34e-02 & 2.55e-03 & 5.26e-03 & 7.26e-03 & 7.09e-03 & 11.39 & 0.06 & 11.30 & 0.05 & 10.86 & 0.05 \\
WISE J053717.57$-$634800.8 & 84.3232 & -63.8002 & 1.00 & 1.00 & 0.96 & 1.61e-02 & 7.85e-03 & 9.26e-03 & 1.53e-02 & 9.57e-03 & 5.04e-03 & 5.63e-03 & 9.59e-03 & 12.42 & 0.08 & 12.34 & 0.06 & 11.68 & 0.09 \\
WISE J053717.58$-$692738.9 & 84.3233 & -69.4608 & 1.00 & 1.00 & 0.81 & 6.55e-04 & 6.17e-04 & 4.56e-04 & 7.02e-04 & 3.73e-04 & 4.26e-04 & 2.71e-04 & 4.58e-04 & 12.23 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J053717.64$-$702320.9 & 84.3235 & -70.3891 & 1.00 & 0.96 & 0.71 & 1.84e-04 & 1.96e-04 & 1.31e-04 & 2.75e-05 & 7.03e-05 & 5.27e-05 & 2.43e-05 & 1.34e-05 & 11.49 & 0.01 & 11.65 & 0.01 & nan & nan \\
WISE J053717.64$-$691247.7 & 84.3235 & -69.2133 & 1.00 & 1.00 & 0.74 & 7.50e-05 & 1.60e-04 & 1.69e-04 & 1.00e-04 & 1.84e-04 & 1.94e-04 & 3.93e-04 & 1.45e-04 & 10.40 & 0.01 & 10.51 & 0.01 & 8.39 & 0.09 \\
WISE J053717.74$-$640755.6 & 84.3239 & -64.1321 & 1.00 & 1.00 & 0.78 & 8.49e-04 & 2.94e-04 & 1.75e-03 & 6.64e-04 & 1.06e-03 & 3.31e-03 & 6.86e-03 & 3.49e-03 & 14.74 & 0.04 & 14.58 & 0.07 & nan & nan \\
WISE J053717.74$-$702434.8 & 84.3239 & -70.4097 & 1.00 & 1.00 & 0.89 & 9.96e-04 & 2.65e-04 & 8.73e-04 & 3.05e-04 & 1.08e-03 & 1.70e-04 & 1.04e-03 & 3.35e-04 & 12.16 & 0.02 & 12.30 & 0.02 & 11.63 & 0.15 \\
WISE J053717.96$-$681542.9 & 84.3249 & -68.2619 & 1.00 & 1.00 & 0.96 & 8.88e-04 & 2.53e-04 & 6.87e-04 & 4.09e-04 & 1.01e-03 & 1.46e-04 & 8.34e-04 & 2.49e-04 & 12.29 & 0.02 & 12.40 & 0.02 & 12.37 & 0.19 \\
WISE J053718.61$-$661634.5 & 84.3275 & -66.2762 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 3.06e-03 & 2.93e-03 & 2.49e-03 & 2.85e-03 & 2.67e-03 & 2.48e-03 & 2.37e-03 & 11.06 & 0.04 & 11.16 & 0.03 & 9.97 & 0.04 \\
WISE J053718.67$-$701336.1 & 84.3278 & -70.2267 & 1.00 & 1.00 & 0.78 & 4.33e-04 & 1.53e-04 & 5.25e-04 & 2.41e-04 & 9.54e-04 & 5.73e-04 & 8.55e-04 & 1.95e-04 & 13.28 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J053718.73$-$690229.0 & 84.3280 & -69.0414 & 1.00 & 1.00 & 0.90 & 2.90e-03 & 2.16e-03 & 2.95e-03 & 2.70e-03 & 1.67e-03 & 1.43e-03 & 1.83e-03 & 1.83e-03 & 11.57 & 0.03 & 11.52 & 0.03 & 9.10 & 0.05 \\
WISE J053719.01$-$685409.4 & 84.3292 & -68.9026 & 1.00 & 1.00 & 0.79 & 6.60e-03 & 1.63e-02 & 3.38e-02 & 3.79e-02 & 5.54e-03 & 8.41e-03 & 1.15e-02 & 1.36e-02 & 14.74 & 0.10 & 13.78 & 0.08 & 10.82 & 0.13 \\
WISE J053719.05$-$625838.7 & 84.3294 & -62.9774 & 1.00 & 1.00 & 0.88 & 2.04e-04 & 7.01e-04 & 1.43e-03 & 2.58e-03 & 3.37e-03 & 7.53e-03 & 1.09e-02 & 1.65e-02 & 14.69 & 0.03 & 14.17 & 0.08 & 10.62 & 0.04 \\
WISE J053719.06$-$703723.0 & 84.3294 & -70.6230 & 1.00 & 1.00 & 0.87 & 1.42e-02 & 5.65e-03 & 1.47e-02 & 1.06e-02 & 6.61e-03 & 2.37e-03 & 6.27e-03 & 4.00e-03 & 10.28 & 0.07 & 10.24 & 0.05 & 9.65 & 0.03 \\
WISE J053719.08$-$692325.3 & 84.3295 & -69.3904 & 1.00 & 1.00 & 0.75 & 2.35e-03 & 2.63e-03 & 2.68e-03 & 2.06e-03 & 2.16e-03 & 2.57e-03 & 3.12e-03 & 3.91e-03 & 14.35 & 0.05 & 14.05 & 0.06 & 10.04 & 0.06 \\
WISE J053719.35$-$694907.4 & 84.3306 & -69.8187 & 1.00 & 1.00 & 0.91 & 5.37e-03 & 8.20e-03 & 6.37e-03 & 7.96e-03 & 3.70e-03 & 8.12e-03 & 8.15e-03 & 8.12e-03 & 10.86 & 0.06 & 10.88 & 0.06 & nan & nan \\
WISE J053719.38$-$633222.1 & 84.3307 & -63.5395 & 1.00 & 1.00 & 0.96 & 2.05e-03 & 2.10e-03 & 2.41e-03 & 1.54e-03 & 1.61e-03 & 1.60e-03 & 1.43e-03 & 9.44e-04 & 12.12 & 0.03 & 12.15 & 0.03 & 11.97 & 0.11 \\
WISE J053719.39$-$701035.9 & 84.3308 & -70.1767 & 0.99 & 1.00 & 0.74 & 2.41e-04 & 1.93e-05 & 2.61e-04 & 1.11e-04 & 8.35e-04 & 1.46e-04 & 6.20e-04 & 5.20e-04 & 13.41 & 0.02 & 13.64 & 0.03 & 12.45 & 0.26 \\
WISE J053719.42$-$695124.8 & 84.3309 & -69.8569 & 1.00 & 1.00 & 0.72 & 9.45e-04 & 6.68e-04 & 1.56e-03 & 3.36e-04 & 2.79e-03 & 1.93e-03 & 2.94e-03 & 1.38e-03 & 13.90 & 0.03 & 14.42 & 0.05 & nan & nan \\
WISE J053719.43$-$694705.8 & 84.3310 & -69.7849 & 1.00 & 1.00 & 0.95 & 9.52e-03 & 9.14e-03 & 3.79e-03 & 1.16e-02 & 5.51e-03 & 5.56e-03 & 2.78e-03 & 6.93e-03 & 11.88 & 0.06 & 11.92 & 0.05 & 8.24 & 0.02 \\
WISE J053719.46$-$701116.7 & 84.3311 & -70.1880 & 1.00 & 1.00 & 0.79 & 3.17e-03 & 2.48e-03 & 3.47e-03 & 1.64e-03 & 2.15e-03 & 1.28e-03 & 2.46e-03 & 9.50e-04 & 10.49 & 0.04 & 10.56 & 0.03 & 9.97 & 0.04 \\
WISE J053719.55$-$685808.9 & 84.3315 & -68.9691 & 1.00 & 1.00 & 0.86 & 2.36e-03 & 3.21e-03 & 2.79e-03 & 2.17e-03 & 1.76e-03 & 1.98e-03 & 1.97e-03 & 1.53e-03 & 11.03 & 0.03 & 11.04 & 0.03 & 8.80 & 0.04 \\
WISE J053719.75$-$631012.7 & 84.3323 & -63.1702 & 1.00 & 1.00 & 0.77 & 2.22e-02 & 2.47e-02 & 3.84e-02 & 2.82e-02 & 1.95e-02 & 1.97e-02 & 3.20e-02 & 1.74e-02 & 9.84 & 0.14 & 9.36 & 0.11 & 8.61 & 0.02 \\
WISE J053719.80$-$691320.0 & 84.3325 & -69.2222 & 1.00 & 1.00 & 0.90 & 2.57e-03 & 2.48e-02 & 1.82e-02 & 2.17e-02 & 6.40e-03 & 2.27e-02 & 2.53e-02 & 2.42e-02 & 13.75 & 0.12 & 13.71 & 0.11 & 9.06 & 0.05 \\
WISE J053719.83$-$635041.9 & 84.3326 & -63.8450 & 1.00 & 1.00 & 0.95 & 2.90e-04 & 2.33e-04 & 6.04e-04 & 9.10e-04 & 5.81e-04 & 4.51e-04 & 8.82e-04 & 1.43e-03 & 13.00 & 0.02 & 13.10 & 0.03 & 12.82 & 0.23 \\
WISE J053720.03$-$693241.0 & 84.3334 & -69.5447 & 1.00 & 1.00 & 0.94 & 5.46e-03 & 3.92e-03 & 3.14e-03 & 3.70e-03 & 3.22e-03 & 2.42e-03 & 2.06e-03 & 2.69e-03 & 10.81 & 0.05 & 10.79 & 0.04 & 10.49 & 0.07 \\
WISE J053720.39$-$680215.9 & 84.3349 & -68.0378 & 0.99 & 0.98 & 0.75 & 1.84e-05 & 4.50e-05 & -3.90e-06 & 3.76e-05 & 4.13e-05 & -5.53e-05 & -3.44e-05 & 1.09e-04 & 12.06 & 0.01 & 12.19 & 0.01 & 12.54 & 0.24 \\
WISE J053720.44$-$695959.0 & 84.3351 & -69.9997 & 1.00 & 1.00 & 0.78 & 1.99e-03 & 1.30e-03 & 1.60e-03 & 1.12e-03 & 3.17e-03 & 1.61e-03 & 2.34e-03 & 2.03e-03 & 13.93 & 0.03 & 14.15 & 0.04 & 10.72 & 0.11 \\
WISE J053720.48$-$695035.1 & 84.3353 & -69.8431 & 1.00 & 1.00 & 0.86 & 7.88e-04 & 8.40e-04 & 4.63e-04 & 6.41e-04 & 1.43e-03 & 2.78e-03 & 1.32e-03 & 6.02e-04 & 11.53 & 0.02 & 11.72 & 0.03 & nan & nan \\
WISE J053720.53$-$704308.5 & 84.3356 & -70.7190 & 1.00 & 1.00 & 0.96 & 3.13e-03 & 4.12e-03 & 5.23e-03 & 6.96e-03 & 2.34e-03 & 3.00e-03 & 3.52e-03 & 4.12e-03 & 9.90 & 0.06 & 9.93 & 0.05 & 9.16 & 0.03 \\
WISE J053720.59$-$625617.3 & 84.3358 & -62.9381 & 1.00 & 0.99 & 0.83 & 9.33e-05 & 2.84e-05 & 9.69e-05 & 1.43e-04 & -3.69e-06 & -8.46e-07 & 1.14e-04 & 1.56e-04 & 13.05 & 0.02 & 13.09 & 0.02 & 12.48 & 0.18 \\
WISE J053720.74$-$695019.4 & 84.3364 & -69.8387 & 1.00 & 1.00 & 0.78 & 4.87e-04 & 2.27e-04 & 2.78e-04 & 3.78e-04 & 2.59e-04 & 1.43e-04 & 2.08e-04 & 2.18e-04 & 12.23 & 0.02 & 12.38 & 0.02 & nan & nan \\
WISE J053720.74$-$682304.0 & 84.3364 & -68.3845 & 1.00 & 0.96 & 0.89 & 3.63e-04 & 2.43e-04 & 3.38e-04 & 1.42e-04 & 3.63e-04 & 3.98e-05 & 2.96e-04 & 9.71e-05 & 12.23 & 0.01 & 12.33 & 0.01 & 12.56 & 0.23 \\
WISE J053720.88$-$684824.8 & 84.3370 & -68.8069 & 1.00 & 1.00 & 0.93 & 3.90e-03 & 4.31e-03 & 2.87e-03 & 2.06e-03 & 2.93e-03 & 3.69e-03 & 1.60e-03 & 1.43e-03 & 12.33 & 0.04 & 12.35 & 0.04 & nan & nan \\
WISE J053720.93$-$700653.8 & 84.3372 & -70.1149 & 1.00 & 1.00 & 0.93 & 4.34e-03 & 3.16e-03 & 2.17e-03 & 4.84e-03 & 4.71e-03 & 4.00e-03 & 3.18e-03 & 5.47e-03 & 11.97 & 0.04 & 12.05 & 0.05 & 11.36 & 0.13 \\
WISE J053721.01$-$695439.5 & 84.3375 & -69.9110 & 1.00 & 1.00 & 0.91 & 2.20e-04 & 1.87e-04 & 2.33e-04 & 2.04e-04 & 5.32e-04 & 2.79e-04 & 3.90e-04 & 2.84e-04 & 12.24 & 0.01 & 12.38 & 0.02 & 10.59 & 0.17 \\
WISE J053721.01$-$701315.6 & 84.3375 & -70.2210 & 1.00 & 1.00 & 0.94 & 2.02e-03 & 2.87e-03 & 2.23e-03 & 8.95e-04 & 2.13e-03 & 3.04e-03 & 2.60e-03 & 1.88e-03 & 10.72 & 0.03 & 10.83 & 0.03 & 11.17 & 0.13 \\
WISE J053721.08$-$691011.2 & 84.3378 & -69.1698 & 1.00 & 1.00 & 0.92 & 6.29e-04 & 8.65e-04 & 1.33e-03 & 1.89e-03 & 3.15e-04 & 3.69e-04 & 9.45e-04 & 1.01e-03 & 12.80 & 0.04 & 12.62 & 0.03 & nan & nan \\
WISE J053721.26$-$695217.9 & 84.3386 & -69.8716 & 1.00 & 1.00 & 0.77 & 1.30e-04 & 1.14e-04 & 5.71e-05 & 5.47e-05 & 2.52e-04 & 1.44e-04 & 1.88e-04 & 1.57e-04 & 12.06 & 0.01 & 12.18 & 0.02 & nan & nan \\
WISE J053721.37$-$625715.9 & 84.3390 & -62.9544 & 0.99 & 1.00 & 0.82 & -1.92e-05 & -1.95e-04 & -1.13e-05 & -5.07e-05 & 4.16e-03 & 2.15e-03 & 3.38e-03 & 3.89e-03 & 13.63 & 0.02 & 13.61 & 0.06 & nan & nan \\
WISE J053721.47$-$652747.5 & 84.3395 & -65.4632 & 1.00 & 1.00 & 0.87 & 7.02e-04 & 2.20e-04 & 6.37e-04 & 3.93e-04 & 8.30e-04 & 1.10e-04 & 8.93e-04 & 2.99e-04 & 12.19 & 0.02 & 12.28 & 0.02 & 12.24 & 0.16 \\
WISE J053721.55$-$700345.4 & 84.3398 & -70.0626 & 1.00 & 1.00 & 0.97 & 2.46e-03 & 2.10e-03 & 1.12e-03 & 2.30e-03 & 2.47e-03 & 2.20e-03 & 1.23e-03 & 2.18e-03 & 11.93 & 0.03 & 12.07 & 0.03 & 12.58 & 0.27 \\
WISE J053721.56$-$692813.4 & 84.3399 & -69.4704 & 1.00 & 1.00 & 0.96 & 3.03e-02 & 6.07e-03 & 2.65e-02 & 1.05e-02 & 6.82e-02 & 1.73e-02 & 6.87e-02 & 3.22e-02 & 14.11 & 0.11 & 14.29 & 0.17 & 11.94 & 0.22 \\
WISE J053721.59$-$710740.6 & 84.3399 & -71.1279 & 1.00 & 1.00 & 0.90 & 3.66e-03 & 6.14e-03 & 9.90e-03 & 1.03e-02 & 2.20e-03 & 4.79e-03 & 7.84e-03 & 8.33e-03 & 9.43 & 0.06 & 9.49 & 0.06 & 9.00 & 0.02 \\
WISE J053721.64$-$672007.7 & 84.3402 & -67.3355 & 1.00 & 1.00 & 0.93 & 2.69e-03 & 1.36e-03 & 1.66e-03 & 2.22e-03 & 1.44e-03 & 6.45e-04 & 8.47e-04 & 1.47e-03 & 12.40 & 0.03 & 12.42 & 0.02 & 12.13 & 0.16 \\
WISE J053721.75$-$703142.1 & 84.3406 & -70.5284 & 1.00 & 1.00 & 0.89 & 6.87e-04 & 4.44e-04 & 9.94e-04 & 1.03e-03 & 8.33e-04 & 6.54e-04 & 9.97e-04 & 1.12e-03 & 12.65 & 0.03 & 12.75 & 0.03 & nan & nan \\
WISE J053721.81$-$692318.2 & 84.3409 & -69.3884 & 1.00 & 1.00 & 0.97 & 2.10e-03 & 1.20e-03 & 2.33e-03 & 1.73e-03 & 2.22e-03 & 1.05e-03 & 2.18e-03 & 1.19e-03 & 12.14 & 0.03 & 12.20 & 0.03 & 9.51 & 0.04 \\
WISE J053721.98$-$692834.0 & 84.3416 & -69.4761 & 1.00 & 1.00 & 0.94 & 5.19e-03 & 6.19e-03 & 9.98e-03 & 1.02e-02 & 2.21e-03 & 3.57e-03 & 5.16e-03 & 5.46e-03 & 11.40 & 0.06 & 11.36 & 0.05 & 10.88 & 0.09 \\
WISE J053722.08$-$690918.8 & 84.3420 & -69.1552 & 1.00 & 1.00 & 0.88 & 6.89e-04 & 5.04e-04 & 4.06e-04 & 5.37e-04 & 5.54e-04 & 4.73e-04 & 2.34e-04 & 4.03e-04 & 11.91 & 0.02 & 11.95 & 0.02 & nan & nan \\
WISE J053722.35$-$704537.7 & 84.3431 & -70.7605 & 1.00 & 1.00 & 0.90 & 3.67e-04 & 4.68e-04 & 3.55e-04 & 2.53e-04 & 4.51e-04 & 7.59e-04 & 3.71e-04 & 1.99e-04 & 11.24 & 0.01 & 11.37 & 0.02 & 11.10 & 0.06 \\
WISE J053722.42$-$700156.0 & 84.3434 & -70.0322 & 1.00 & 1.00 & 0.88 & 2.18e-03 & 1.41e-03 & 2.69e-03 & 1.98e-03 & 1.11e-03 & 9.26e-04 & 1.39e-03 & 1.21e-03 & 9.58 & 0.04 & 9.51 & 0.03 & 8.91 & 0.03 \\
WISE J053722.47$-$692859.4 & 84.3436 & -69.4832 & 1.00 & 1.00 & 0.94 & 1.69e-03 & 6.18e-04 & 1.77e-03 & 8.75e-04 & 1.57e-03 & 6.18e-04 & 2.10e-03 & 8.88e-04 & 12.19 & 0.03 & 12.25 & 0.03 & nan & nan \\
WISE J053722.48$-$670201.2 & 84.3437 & -67.0337 & 1.00 & 1.00 & 0.99 & 2.52e-02 & 7.02e-02 & 7.54e-02 & 6.61e-02 & 3.67e-02 & 1.01e-01 & 1.13e-01 & 1.03e-01 & 14.25 & 0.21 & 14.24 & 0.26 & 11.61 & 0.10 \\
WISE J053722.50$-$634112.7 & 84.3438 & -63.6869 & 1.00 & 1.00 & 0.97 & 4.55e-03 & 8.43e-04 & 4.24e-03 & 1.86e-03 & 4.00e-03 & 1.01e-03 & 3.58e-03 & 2.13e-03 & 12.41 & 0.04 & 12.46 & 0.04 & 11.90 & 0.11 \\
WISE J053722.55$-$692952.7 & 84.3440 & -69.4980 & 1.00 & 1.00 & 0.90 & 1.86e-03 & 2.26e-03 & 2.71e-03 & 2.31e-03 & 1.50e-03 & 2.07e-03 & 2.65e-03 & 2.13e-03 & 9.98 & 0.03 & 10.02 & 0.03 & 9.21 & 0.03 \\
WISE J053722.62$-$700740.3 & 84.3443 & -70.1279 & 1.00 & 1.00 & 0.93 & 5.75e-04 & 9.47e-04 & 7.06e-04 & 4.14e-04 & 9.89e-04 & 1.79e-03 & 1.36e-03 & 7.04e-04 & 10.87 & 0.02 & 11.03 & 0.02 & 11.50 & 0.15 \\
WISE J053722.63$-$693029.1 & 84.3443 & -69.5081 & 1.00 & 1.00 & 0.71 & 1.21e-05 & 1.89e-05 & 2.52e-05 & 1.08e-05 & 2.15e-05 & 5.28e-05 & 8.60e-05 & 6.58e-05 & 10.05 & 0.00 & 10.24 & 0.01 & 9.98 & 0.04 \\
WISE J053722.65$-$684222.7 & 84.3444 & -68.7063 & 1.00 & 1.00 & 0.71 & 2.23e-04 & 2.44e-04 & 1.79e-04 & 1.83e-04 & 2.68e-04 & 3.77e-04 & 3.97e-04 & 2.62e-04 & 10.91 & 0.01 & 11.11 & 0.01 & 11.06 & 0.07 \\
WISE J053722.72$-$635101.9 & 84.3447 & -63.8505 & 1.00 & 1.00 & 0.98 & 7.88e-03 & 8.16e-03 & 1.88e-03 & 7.55e-03 & 4.14e-03 & 4.25e-03 & 9.75e-04 & 3.99e-03 & 11.55 & 0.05 & 11.61 & 0.04 & 11.35 & 0.07 \\
WISE J053722.89$-$702234.3 & 84.3454 & -70.3762 & 1.00 & 1.00 & 0.89 & 1.93e-03 & 1.82e-03 & 1.91e-03 & 1.34e-03 & 6.80e-04 & 9.89e-04 & 1.02e-03 & 9.73e-04 & 10.89 & 0.03 & 10.87 & 0.02 & 9.91 & 0.04 \\
WISE J053722.95$-$642938.2 & 84.3456 & -64.4940 & 1.00 & 1.00 & 0.81 & 2.07e-02 & 5.33e-02 & 9.77e-02 & 7.93e-02 & 2.45e-02 & 8.34e-03 & 4.02e-02 & 1.83e-02 & 15.69 & 0.19 & 14.80 & 0.14 & 12.15 & 0.13 \\
WISE J053723.24$-$692747.4 & 84.3468 & -69.4632 & 1.00 & 1.00 & 0.96 & 1.60e-03 & 2.60e-03 & 1.94e-03 & 1.99e-03 & 1.45e-03 & 1.90e-03 & 2.24e-03 & 2.64e-03 & 11.41 & 0.04 & 11.46 & 0.04 & 10.82 & 0.09 \\
WISE J053723.38$-$665804.8 & 84.3474 & -66.9680 & 1.00 & 1.00 & 0.83 & 1.84e-04 & 3.92e-06 & 7.77e-05 & 5.54e-05 & 3.43e-04 & 1.23e-04 & 2.21e-04 & 7.17e-05 & 12.23 & 0.01 & 12.40 & 0.02 & 12.19 & 0.20 \\
WISE J053723.84$-$650028.8 & 84.3493 & -65.0080 & 1.00 & 1.00 & 0.90 & 3.90e-04 & 1.09e-03 & 1.65e-03 & 3.05e-03 & 7.91e-04 & 1.81e-03 & 3.17e-03 & 5.58e-03 & 14.85 & 0.05 & 14.26 & 0.08 & 11.19 & 0.07 \\
WISE J053724.07$-$705652.9 & 84.3503 & -70.9480 & 1.00 & 1.00 & 0.96 & 5.59e-03 & 3.41e-03 & 5.06e-03 & 6.19e-03 & 4.16e-03 & 2.99e-03 & 4.91e-03 & 5.81e-03 & 12.07 & 0.05 & 12.12 & 0.05 & 11.57 & 0.09 \\
WISE J053724.21$-$644129.7 & 84.3509 & -64.6916 & 1.00 & 1.00 & 0.86 & 3.28e-02 & 7.18e-02 & 5.94e-02 & 9.68e-02 & 3.20e-02 & 3.51e-02 & 2.72e-02 & 3.72e-02 & 15.87 & 0.25 & 14.99 & 0.24 & nan & nan \\
WISE J053724.23$-$692556.1 & 84.3510 & -69.4323 & 1.00 & 1.00 & 0.86 & 1.29e-04 & 1.80e-04 & 1.23e-04 & 1.75e-04 & 2.37e-04 & 2.35e-04 & 2.41e-04 & 3.03e-04 & 11.52 & 0.01 & 11.54 & 0.01 & nan & nan \\
WISE J053724.24$-$693356.8 & 84.3510 & -69.5658 & 1.00 & 0.99 & 0.87 & 4.34e-04 & 3.29e-04 & 3.27e-04 & 3.22e-04 & 3.66e-04 & 2.31e-04 & 1.46e-04 & 2.01e-04 & 11.95 & 0.01 & 12.13 & 0.01 & 11.58 & 0.23 \\
WISE J053724.37$-$705127.6 & 84.3515 & -70.8577 & 1.00 & 1.00 & 0.96 & 2.22e-03 & 4.08e-03 & 7.26e-03 & 8.17e-03 & 1.85e-03 & 2.51e-03 & 4.93e-03 & 5.09e-03 & 9.76 & 0.06 & 9.73 & 0.05 & 8.89 & 0.02 \\
WISE J053724.40$-$695457.4 & 84.3517 & -69.9159 & 1.00 & 1.00 & 0.90 & 4.12e-04 & 3.46e-04 & 3.02e-04 & 3.26e-04 & 1.08e-03 & 6.20e-04 & 7.74e-04 & 5.55e-04 & 12.09 & 0.01 & 12.21 & 0.02 & nan & nan \\
WISE J053724.45$-$633539.2 & 84.3519 & -63.5942 & 0.99 & 1.00 & 0.79 & 9.65e-05 & 1.18e-06 & 8.09e-05 & 9.30e-05 & 2.20e-03 & 3.30e-03 & 1.49e-03 & 2.26e-03 & 14.41 & 0.02 & 14.44 & 0.05 & nan & nan \\
WISE J053724.51$-$692624.4 & 84.3521 & -69.4401 & 1.00 & 1.00 & 0.97 & 1.94e-03 & 5.08e-03 & 8.82e-03 & 1.31e-02 & 3.10e-03 & 8.36e-03 & 1.39e-02 & 2.03e-02 & 13.14 & 0.13 & 12.98 & 0.15 & 11.89 & 0.25 \\
WISE J053724.52$-$695242.2 & 84.3522 & -69.8784 & 1.00 & 0.95 & 0.84 & 4.23e-04 & 1.28e-04 & 2.90e-04 & 2.19e-04 & 3.99e-04 & 4.28e-05 & 2.61e-04 & 1.28e-04 & 12.09 & 0.01 & 12.21 & 0.01 & nan & nan \\
WISE J053724.54$-$645413.1 & 84.3522 & -64.9036 & 1.00 & 1.00 & 0.96 & 1.34e-04 & 2.50e-04 & 4.38e-04 & 6.51e-04 & 9.07e-05 & 7.05e-05 & 2.13e-04 & 3.64e-04 & 12.24 & 0.03 & 12.22 & 0.02 & 11.99 & 0.12 \\
WISE J053724.54$-$673133.8 & 84.3523 & -67.5260 & 1.00 & 1.00 & 0.94 & 2.10e-03 & 4.69e-03 & 7.68e-03 & 8.11e-03 & 1.79e-03 & 5.77e-03 & 8.92e-03 & 9.41e-03 & 14.18 & 0.06 & 13.94 & 0.07 & nan & nan \\
WISE J053724.66$-$690952.8 & 84.3527 & -69.1647 & 1.00 & 1.00 & 0.98 & 1.29e-03 & 2.24e-03 & 2.86e-03 & 3.39e-03 & 6.56e-04 & 1.09e-03 & 1.67e-03 & 2.08e-03 & 10.96 & 0.06 & 10.46 & 0.05 & nan & nan \\
WISE J053724.70$-$690835.3 & 84.3529 & -69.1432 & 1.00 & 1.00 & 0.97 & 1.94e-03 & 4.26e-03 & 5.83e-03 & 8.19e-03 & 3.10e-03 & 7.14e-03 & 1.01e-02 & 1.57e-02 & 12.48 & 0.06 & 11.66 & 0.08 & 6.99 & 0.08 \\
WISE J053725.22$-$685602.8 & 84.3551 & -68.9341 & 1.00 & 1.00 & 0.91 & 4.27e-03 & 7.39e-03 & 9.62e-03 & 1.09e-02 & 2.99e-03 & 5.84e-03 & 6.25e-03 & 8.03e-03 & 10.77 & 0.06 & 10.83 & 0.05 & 9.23 & 0.04 \\
WISE J053725.62$-$664527.1 & 84.3568 & -66.7575 & 1.00 & 1.00 & 0.96 & 7.53e-03 & 6.27e-03 & 8.37e-03 & 2.02e-03 & 6.00e-03 & 5.13e-03 & 6.59e-03 & 1.89e-03 & 11.10 & 0.05 & 11.19 & 0.05 & 10.94 & 0.06 \\
WISE J053725.62$-$704634.2 & 84.3568 & -70.7762 & 1.00 & 1.00 & 0.94 & 1.05e-03 & 1.22e-03 & 1.55e-03 & 2.23e-03 & 1.15e-03 & 1.87e-03 & 2.04e-03 & 3.68e-03 & 11.12 & 0.03 & 11.24 & 0.04 & 10.69 & 0.05 \\
WISE J053725.68$-$705810.2 & 84.3570 & -70.9695 & 0.99 & 0.98 & 0.70 & 1.82e-04 & -2.60e-05 & 1.35e-04 & 1.06e-04 & 1.91e-04 & 5.81e-05 & 1.22e-04 & 4.56e-05 & 12.47 & 0.01 & 12.60 & 0.02 & 12.02 & 0.15 \\
WISE J053725.70$-$664200.1 & 84.3571 & -66.7000 & 1.00 & 1.00 & 0.73 & 5.36e-04 & 2.15e-04 & 3.39e-04 & 2.08e-04 & 5.05e-04 & 4.28e-04 & 5.92e-04 & 2.82e-04 & 11.51 & 0.01 & 11.54 & 0.02 & 11.63 & 0.10 \\
WISE J053725.77$-$680113.1 & 84.3574 & -68.0203 & 1.00 & 1.00 & 0.93 & 1.98e-03 & 5.92e-03 & 7.81e-03 & 7.50e-03 & 1.35e-03 & 3.60e-03 & 5.58e-03 & 7.28e-03 & 11.38 & 0.05 & 11.42 & 0.05 & 11.16 & 0.07 \\
WISE J053725.79$-$694657.8 & 84.3575 & -69.7827 & 1.00 & 1.00 & 0.88 & 5.54e-04 & 6.09e-04 & 6.67e-04 & 6.01e-04 & 2.93e-04 & 4.60e-04 & 4.88e-04 & 2.55e-04 & 10.93 & 0.02 & 11.07 & 0.01 & 8.83 & 0.03 \\
WISE J053725.86$-$700258.6 & 84.3578 & -70.0496 & 1.00 & 1.00 & 0.89 & 6.05e-04 & 1.35e-04 & 2.64e-04 & 4.98e-04 & 8.12e-04 & 1.35e-04 & 4.12e-04 & 8.58e-04 & 12.32 & 0.01 & 12.47 & 0.02 & nan & nan \\
WISE J053725.88$-$663027.9 & 84.3578 & -66.5077 & 1.00 & 1.00 & 0.75 & 1.56e-03 & 1.69e-03 & 2.88e-03 & 3.72e-03 & 5.91e-04 & 1.09e-03 & 2.52e-03 & 2.96e-03 & 14.91 & 0.06 & 14.05 & 0.05 & nan & nan \\
WISE J053726.11$-$625138.2 & 84.3588 & -62.8606 & 1.00 & 1.00 & 0.98 & 9.25e-04 & 1.06e-03 & 8.67e-04 & 9.02e-04 & 1.27e-03 & 1.49e-03 & 1.25e-03 & 1.26e-03 & 10.48 & 0.02 & 10.58 & 0.03 & 9.85 & 0.03 \\
WISE J053726.18$-$685056.3 & 84.3591 & -68.8490 & 1.00 & 1.00 & 0.95 & 4.12e-03 & 3.90e-03 & 2.45e-03 & 3.29e-03 & 3.06e-03 & 2.81e-03 & 1.46e-03 & 3.41e-03 & 12.20 & 0.04 & 12.23 & 0.04 & 10.61 & 0.07 \\
WISE J053726.32$-$705422.4 & 84.3597 & -70.9062 & 1.00 & 1.00 & 0.77 & 2.70e-03 & 4.48e-03 & 3.48e-03 & 2.62e-03 & 1.64e-03 & 2.48e-03 & 2.11e-03 & 2.12e-03 & 11.17 & 0.04 & 11.13 & 0.03 & 10.92 & 0.06 \\
WISE J053726.39$-$693837.1 & 84.3600 & -69.6436 & 1.00 & 1.00 & 0.94 & 8.46e-03 & 9.78e-03 & 8.22e-03 & 4.66e-03 & 9.80e-03 & 1.12e-02 & 9.47e-03 & 6.07e-03 & 11.04 & 0.06 & 11.15 & 0.07 & 10.58 & 0.13 \\
WISE J053726.59$-$701627.7 & 84.3608 & -70.2744 & 1.00 & 1.00 & 0.83 & 1.59e-04 & 6.66e-05 & 1.51e-04 & 6.23e-05 & 4.16e-04 & 2.24e-04 & 2.73e-04 & 1.31e-04 & 12.13 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053726.59$-$710227.0 & 84.3608 & -71.0408 & 1.00 & 1.00 & 0.96 & 6.53e-03 & 6.03e-03 & 3.78e-03 & 8.04e-03 & 4.47e-03 & 4.31e-03 & 2.11e-03 & 4.72e-03 & 10.51 & 0.05 & 10.54 & 0.04 & 9.92 & 0.03 \\
WISE J053726.74$-$703625.7 & 84.3614 & -70.6071 & 1.00 & 0.97 & 0.79 & 1.70e-03 & 5.85e-04 & 1.77e-03 & 1.32e-03 & 1.12e-03 & 9.34e-04 & 2.63e-03 & 8.85e-04 & 14.25 & 0.03 & 14.53 & 0.04 & nan & nan \\
WISE J053726.78$-$700514.0 & 84.3616 & -70.0872 & 0.98 & 1.00 & 0.75 & 1.52e-04 & 4.10e-05 & 2.75e-04 & 1.18e-04 & 9.74e-04 & 1.14e-04 & 6.96e-04 & 7.01e-04 & 13.25 & 0.02 & 13.52 & 0.03 & nan & nan \\
WISE J053726.89$-$704839.8 & 84.3621 & -70.8111 & 1.00 & 1.00 & 0.98 & 3.36e-03 & 1.11e-02 & 1.96e-02 & 2.60e-02 & 3.25e-03 & 1.13e-02 & 2.08e-02 & 2.79e-02 & 10.06 & 0.09 & 10.10 & 0.09 & 9.47 & 0.03 \\
WISE J053726.98$-$691653.7 & 84.3624 & -69.2816 & 1.00 & 1.00 & 0.94 & 1.69e-03 & 1.01e-03 & 9.45e-04 & 8.40e-04 & 1.92e-03 & 7.14e-04 & 1.03e-03 & 9.26e-04 & 11.25 & 0.02 & 11.34 & 0.02 & nan & nan \\
WISE J053726.98$-$685416.0 & 84.3624 & -68.9045 & 1.00 & 1.00 & 0.96 & 5.75e-03 & 7.23e-03 & 9.82e-03 & 1.46e-02 & 5.74e-03 & 5.57e-03 & 6.44e-03 & 1.07e-02 & 9.27 & 0.07 & 9.24 & 0.06 & 8.30 & 0.02 \\
WISE J053727.09$-$692821.7 & 84.3629 & -69.4727 & 1.00 & 1.00 & 0.72 & 5.90e-04 & 1.20e-03 & 1.85e-03 & 3.22e-03 & 4.19e-03 & 3.30e-03 & 4.20e-03 & 7.78e-03 & 14.70 & 0.04 & 14.61 & 0.07 & 11.72 & 0.19 \\
WISE J053727.25$-$710736.5 & 84.3635 & -71.1268 & 1.00 & 0.97 & 0.73 & 1.34e-04 & 1.26e-04 & 1.05e-04 & 5.54e-05 & 8.66e-05 & 1.75e-04 & 1.02e-04 & -1.61e-05 & 11.62 & 0.01 & 11.76 & 0.01 & 11.78 & 0.11 \\
WISE J053727.42$-$683154.3 & 84.3643 & -68.5317 & 1.00 & 1.00 & 0.93 & 2.41e-03 & 1.91e-03 & 1.13e-03 & 2.07e-03 & 1.30e-03 & 1.08e-03 & 8.37e-04 & 1.18e-03 & 12.90 & 0.03 & 12.96 & 0.03 & 12.59 & 0.23 \\
WISE J053727.47$-$702230.3 & 84.3644 & -70.3751 & 1.00 & 1.00 & 0.94 & 8.88e-04 & 3.88e-04 & 1.11e-03 & 6.22e-04 & 1.19e-03 & 4.95e-04 & 1.57e-03 & 6.46e-04 & 12.60 & 0.02 & 12.68 & 0.03 & 11.85 & 0.18 \\
WISE J053727.84$-$643513.5 & 84.3660 & -64.5871 & 1.00 & 1.00 & 0.88 & 1.34e-03 & 1.12e-03 & 1.28e-03 & 1.19e-03 & 2.73e-03 & 3.42e-03 & 3.15e-03 & 2.44e-03 & 10.55 & 0.02 & 10.80 & 0.03 & 10.43 & 0.04 \\
WISE J053727.91$-$690058.9 & 84.3663 & -69.0164 & 1.00 & 1.00 & 0.94 & 2.59e-03 & 5.30e-03 & 7.02e-03 & 6.83e-03 & 1.68e-03 & 3.77e-03 & 5.55e-03 & 5.30e-03 & 11.12 & 0.05 & 11.05 & 0.04 & 9.91 & 0.19 \\
WISE J053727.96$-$692809.3 & 84.3665 & -69.4693 & 1.00 & 1.00 & 0.91 & 1.79e-03 & 3.21e-03 & 5.55e-03 & 7.45e-03 & 2.38e-03 & 4.86e-03 & 8.33e-03 & 1.14e-02 & 13.28 & 0.06 & 13.08 & 0.08 & 11.02 & 0.12 \\
WISE J053728.18$-$674229.3 & 84.3674 & -67.7081 & 1.00 & 1.00 & 0.94 & 1.99e-04 & 4.73e-05 & 2.22e-04 & 2.23e-04 & 4.39e-04 & 1.48e-05 & 3.45e-04 & 2.45e-04 & 12.56 & 0.02 & 12.63 & 0.02 & 11.61 & 0.13 \\
WISE J053728.23$-$685325.1 & 84.3676 & -68.8903 & 0.99 & 1.00 & 0.80 & 3.73e-04 & 2.66e-04 & 4.08e-04 & 1.45e-04 & 1.16e-03 & 8.00e-04 & 1.71e-03 & 8.44e-04 & 13.25 & 0.02 & 13.35 & 0.03 & 11.50 & 0.23 \\
WISE J053728.56$-$700852.9 & 84.3690 & -70.1480 & 1.00 & 1.00 & 0.91 & 7.07e-04 & 4.61e-04 & 4.83e-04 & 5.59e-04 & 1.12e-03 & 8.32e-04 & 6.83e-04 & 1.24e-03 & 11.68 & 0.02 & 11.81 & 0.03 & 11.23 & 0.10 \\
WISE J053728.58$-$705304.5 & 84.3691 & -70.8846 & 1.00 & 0.99 & 0.85 & 2.15e-04 & 3.33e-05 & 1.99e-04 & 7.42e-05 & 4.32e-04 & 9.87e-05 & 4.13e-04 & 2.22e-04 & 12.38 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J053728.61$-$702433.3 & 84.3692 & -70.4092 & 1.00 & 1.00 & 0.91 & 5.90e-04 & 4.69e-04 & 7.56e-04 & 6.47e-04 & 9.46e-04 & 5.65e-04 & 1.18e-03 & 5.45e-04 & 12.88 & 0.02 & 12.99 & 0.03 & 11.51 & 0.19 \\
WISE J053728.76$-$694715.9 & 84.3698 & -69.7878 & 1.00 & 1.00 & 0.90 & 3.75e-04 & 6.58e-05 & 3.59e-04 & 9.44e-05 & 4.91e-04 & 5.33e-05 & 4.39e-04 & 1.63e-04 & 11.24 & 0.01 & 11.40 & 0.01 & 9.55 & 0.05 \\
WISE J053729.35$-$695553.8 & 84.3723 & -69.9316 & 1.00 & 1.00 & 0.91 & 4.62e-03 & 2.53e-03 & 8.04e-03 & 4.51e-03 & 4.72e-03 & 3.13e-03 & 9.64e-03 & 6.00e-03 & 9.96 & 0.06 & 9.94 & 0.07 & 9.31 & 0.05 \\
WISE J053729.55$-$701223.1 & 84.3731 & -70.2064 & 1.00 & 1.00 & 0.96 & 1.16e-02 & 5.53e-03 & 8.32e-03 & 7.48e-03 & 1.09e-02 & 3.92e-03 & 7.89e-03 & 5.69e-03 & 11.31 & 0.06 & 11.36 & 0.06 & 11.07 & 0.08 \\
WISE J053729.60$-$703058.6 & 84.3733 & -70.5163 & 1.00 & 1.00 & 0.72 & 4.33e-03 & 2.43e-03 & 3.73e-03 & 4.36e-03 & 3.01e-03 & 3.27e-03 & 4.11e-03 & 2.33e-03 & 12.87 & 0.04 & 12.89 & 0.04 & nan & nan \\
WISE J053729.67$-$670533.6 & 84.3736 & -67.0927 & 1.00 & 1.00 & 0.71 & 3.95e-04 & 4.91e-04 & 5.00e-04 & 2.99e-04 & 4.36e-04 & 7.42e-04 & 8.87e-04 & 7.51e-04 & 10.00 & 0.01 & 10.22 & 0.02 & 9.56 & 0.03 \\
WISE J053729.68$-$695035.8 & 84.3737 & -69.8433 & 1.00 & 1.00 & 0.88 & 3.95e-04 & 9.14e-05 & 2.34e-04 & 3.03e-04 & 1.29e-03 & 1.79e-04 & 8.84e-04 & 7.40e-04 & 12.01 & 0.01 & 12.15 & 0.02 & nan & nan \\
WISE J053729.69$-$654604.5 & 84.3737 & -65.7679 & 1.00 & 1.00 & 0.98 & 2.54e-04 & 6.18e-04 & 1.14e-03 & 1.97e-03 & 8.66e-05 & 3.55e-04 & 7.02e-04 & 1.34e-03 & 11.92 & 0.03 & 11.96 & 0.03 & 12.13 & 0.14 \\
WISE J053729.78$-$705559.4 & 84.3741 & -70.9332 & 1.00 & 0.97 & 0.79 & 2.72e-04 & 1.12e-04 & 1.54e-04 & 2.05e-04 & 3.24e-04 & 6.08e-05 & 5.94e-05 & 2.69e-04 & 12.19 & 0.01 & 12.31 & 0.01 & 11.87 & 0.12 \\
WISE J053729.79$-$700146.7 & 84.3741 & -70.0296 & 1.00 & 0.99 & 0.75 & 3.62e-04 & 3.10e-05 & 2.06e-04 & 2.22e-04 & 6.21e-04 & 2.01e-04 & 5.02e-04 & 1.62e-04 & 12.70 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J053729.81$-$684125.8 & 84.3742 & -68.6905 & 1.00 & 1.00 & 0.70 & 1.76e-03 & 3.79e-03 & 5.34e-03 & 6.26e-03 & 4.25e-03 & 9.59e-03 & 1.24e-02 & 1.26e-02 & 15.07 & 0.07 & 14.76 & 0.11 & 12.29 & 0.18 \\
WISE J053730.02$-$684957.2 & 84.3751 & -68.8325 & 1.00 & 1.00 & 0.92 & 2.26e-04 & 3.94e-04 & 1.77e-04 & 3.64e-05 & 5.60e-04 & 1.19e-03 & 4.70e-04 & 2.97e-05 & 11.37 & 0.01 & 11.49 & 0.02 & 11.30 & 0.10 \\
WISE J053730.03$-$664732.3 & 84.3751 & -66.7923 & 1.00 & 1.00 & 0.94 & 1.85e-02 & 1.94e-02 & 4.51e-02 & 6.59e-02 & 1.94e-02 & 2.03e-02 & 4.81e-02 & 6.80e-02 & 14.40 & 0.22 & 14.20 & 0.20 & nan & nan \\
WISE J053730.09$-$701357.7 & 84.3754 & -70.2327 & 1.00 & 1.00 & 0.73 & 1.50e-03 & 1.11e-03 & 1.55e-03 & 8.23e-04 & 2.31e-03 & 3.06e-03 & 2.21e-03 & 2.14e-04 & 14.19 & 0.03 & 14.63 & 0.05 & nan & nan \\
WISE J053730.11$-$700946.6 & 84.3755 & -70.1629 & 1.00 & 1.00 & 0.86 & 1.04e-03 & 8.20e-04 & 4.73e-04 & 8.43e-04 & 2.27e-03 & 2.21e-03 & 4.22e-04 & 2.53e-03 & 11.34 & 0.02 & 11.53 & 0.03 & 11.01 & 0.11 \\
WISE J053730.28$-$670424.0 & 84.3762 & -67.0733 & 1.00 & 0.99 & 0.74 & 2.09e-03 & 4.43e-03 & 9.63e-03 & 1.14e-02 & -4.44e-03 & -3.82e-03 & -3.53e-03 & -4.32e-03 & 15.66 & 0.14 & 15.10 & 0.09 & nan & nan \\
WISE J053730.35$-$702055.0 & 84.3765 & -70.3486 & 1.00 & 1.00 & 0.99 & 4.09e-03 & 6.56e-03 & 8.22e-03 & 4.85e-03 & 4.00e-03 & 6.59e-03 & 8.30e-03 & 4.39e-03 & 10.48 & 0.05 & 10.58 & 0.05 & 10.02 & 0.07 \\
WISE J053730.36$-$700357.3 & 84.3765 & -70.0659 & 1.00 & 1.00 & 0.85 & 2.60e-04 & 5.96e-05 & 3.12e-04 & 1.93e-04 & 2.38e-04 & 1.03e-04 & 2.46e-04 & 3.02e-04 & 11.46 & 0.01 & 11.63 & 0.02 & 11.96 & 0.21 \\
WISE J053730.39$-$660702.2 & 84.3766 & -66.1173 & 1.00 & 1.00 & 0.97 & 4.64e-03 & 7.21e-03 & 6.19e-03 & 4.49e-03 & 5.28e-03 & 9.25e-03 & 8.41e-03 & 5.71e-03 & 10.47 & 0.05 & 10.35 & 0.06 & 9.32 & 0.02 \\
WISE J053730.61$-$674041.6 & 84.3776 & -67.6782 & 1.00 & 1.00 & 1.00 & 1.24e-04 & 5.08e-04 & 1.13e-03 & 1.80e-03 & 6.28e-05 & 2.94e-04 & 6.66e-04 & 1.09e-03 & 12.37 & 0.06 & 11.18 & 0.05 & 7.84 & 0.02 \\
WISE J053730.68$-$673025.6 & 84.3778 & -67.5071 & 1.00 & 1.00 & 0.87 & 1.98e-03 & 3.23e-03 & 4.08e-03 & 6.47e-03 & 3.34e-03 & 3.92e-03 & 5.94e-03 & 6.25e-03 & 14.23 & 0.07 & 13.35 & 0.09 & 9.69 & 0.05 \\
WISE J053731.01$-$703037.2 & 84.3792 & -70.5103 & 1.00 & 1.00 & 0.83 & 4.73e-03 & 8.45e-03 & 1.47e-02 & 1.88e-02 & 4.70e-03 & 5.15e-03 & 8.74e-03 & 9.67e-03 & 9.89 & 0.08 & 9.85 & 0.06 & 9.24 & 0.03 \\
WISE J053731.12$-$652205.4 & 84.3797 & -65.3682 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 5.17e-03 & 4.97e-03 & 2.48e-03 & 2.83e-03 & 5.95e-03 & 6.25e-03 & 2.49e-03 & 11.00 & 0.04 & 11.11 & 0.04 & 10.79 & 0.05 \\
WISE J053731.19$-$700500.4 & 84.3800 & -70.0835 & 1.00 & 1.00 & 0.95 & 5.89e-03 & 6.90e-03 & 1.15e-02 & 1.40e-02 & 3.35e-03 & 3.37e-03 & 5.29e-03 & 6.19e-03 & 11.22 & 0.10 & 10.83 & 0.06 & 10.76 & 0.10 \\
WISE J053731.20$-$663124.2 & 84.3800 & -66.5234 & 1.00 & 1.00 & 0.96 & 6.16e-03 & 1.32e-02 & 1.87e-02 & 2.08e-02 & 3.81e-03 & 9.48e-03 & 1.34e-02 & 1.53e-02 & 10.32 & 0.08 & 10.32 & 0.07 & 9.70 & 0.03 \\
WISE J053731.29$-$703406.2 & 84.3804 & -70.5684 & 1.00 & 1.00 & 0.86 & 1.75e-03 & 8.93e-04 & 1.16e-03 & 1.36e-03 & 9.74e-04 & 5.31e-04 & 1.05e-03 & 1.14e-03 & 11.69 & 0.03 & 11.75 & 0.03 & 11.30 & 0.10 \\
WISE J053731.33$-$692646.8 & 84.3805 & -69.4463 & 1.00 & 1.00 & 0.79 & 1.29e-04 & 9.62e-05 & 2.43e-04 & 6.96e-05 & 1.47e-03 & 5.96e-05 & 1.66e-03 & 6.19e-04 & 13.11 & 0.02 & 13.27 & 0.03 & nan & nan \\
WISE J053731.33$-$655056.6 & 84.3805 & -65.8490 & 1.00 & 1.00 & 0.73 & -5.25e-04 & 3.45e-03 & 8.01e-04 & -1.49e-05 & 1.83e-03 & 3.59e-04 & 4.79e-03 & 1.19e-03 & 15.32 & 0.05 & 15.04 & 0.10 & nan & nan \\
WISE J053731.34$-$694223.6 & 84.3806 & -69.7066 & 1.00 & 1.00 & 0.73 & 5.26e-04 & 2.61e-04 & 8.12e-04 & 2.90e-04 & 2.30e-03 & 1.58e-03 & 3.34e-03 & 9.03e-04 & 13.54 & 0.02 & 13.72 & 0.04 & nan & nan \\
WISE J053731.43$-$701902.8 & 84.3810 & -70.3174 & 1.00 & 1.00 & 0.95 & 5.30e-04 & 8.90e-04 & 6.98e-04 & 3.12e-04 & 1.14e-03 & 1.93e-03 & 1.31e-03 & 4.29e-04 & 10.99 & 0.02 & 11.21 & 0.03 & nan & nan \\
WISE J053731.50$-$685811.9 & 84.3812 & -68.9700 & 1.00 & 1.00 & 0.89 & 2.96e-03 & 3.86e-03 & 2.16e-03 & 3.78e-03 & 4.41e-03 & 3.86e-03 & 1.77e-03 & 3.95e-03 & 11.29 & 0.04 & 11.37 & 0.04 & nan & nan \\
WISE J053731.52$-$680247.8 & 84.3813 & -68.0466 & 1.00 & 1.00 & 0.91 & 2.23e-03 & 3.68e-03 & 3.36e-03 & 2.00e-03 & 1.95e-03 & 3.52e-03 & 3.91e-03 & 3.42e-03 & 10.23 & 0.04 & 10.27 & 0.07 & 9.54 & 0.03 \\
WISE J053731.55$-$680811.7 & 84.3815 & -68.1366 & 1.00 & 1.00 & 0.96 & 1.22e-03 & 1.65e-03 & 1.56e-03 & 1.04e-03 & 1.42e-03 & 1.70e-03 & 1.76e-03 & 1.14e-03 & 10.77 & 0.02 & 10.94 & 0.03 & 10.69 & 0.05 \\
WISE J053731.56$-$660335.3 & 84.3815 & -66.0598 & 1.00 & 1.00 & 0.78 & 1.87e-05 & 3.83e-05 & 4.47e-05 & 4.22e-05 & 4.73e-05 & 8.73e-05 & 8.68e-05 & 6.55e-05 & 9.88 & 0.00 & 10.06 & 0.01 & 9.82 & 0.03 \\
WISE J053731.70$-$665207.5 & 84.3821 & -66.8688 & 1.00 & 1.00 & 0.98 & 7.16e-03 & 2.35e-02 & 3.79e-02 & 4.58e-02 & 1.03e-02 & 3.11e-02 & 4.73e-02 & 5.44e-02 & 13.93 & 0.11 & 13.72 & 0.13 & 11.84 & 0.15 \\
WISE J053731.79$-$702133.3 & 84.3825 & -70.3592 & 1.00 & 1.00 & 0.89 & 6.09e-03 & 8.19e-03 & 4.64e-03 & 7.12e-03 & 4.56e-03 & 5.66e-03 & 3.22e-03 & 5.24e-03 & 10.88 & 0.05 & 10.94 & 0.05 & 10.99 & 0.09 \\
WISE J053731.83$-$701734.9 & 84.3826 & -70.2930 & 1.00 & 1.00 & 0.80 & 2.40e-04 & 1.86e-04 & 1.83e-04 & 8.66e-05 & 3.25e-04 & 2.80e-04 & 1.53e-04 & 6.43e-05 & 11.70 & 0.01 & 11.89 & 0.02 & 10.16 & 0.10 \\
WISE J053732.06$-$693719.3 & 84.3836 & -69.6220 & 1.00 & 1.00 & 0.92 & 1.04e-03 & 1.38e-03 & 1.18e-03 & 6.53e-04 & 6.42e-04 & 8.44e-04 & 7.43e-04 & 2.62e-04 & 12.41 & 0.03 & 12.55 & 0.02 & nan & nan \\
WISE J053732.09$-$692120.2 & 84.3837 & -69.3556 & 1.00 & 1.00 & 0.71 & 8.28e-05 & 1.94e-04 & 2.18e-04 & 2.58e-04 & 5.19e-04 & 1.69e-04 & 5.48e-04 & 2.54e-04 & 12.60 & 0.01 & 12.59 & 0.02 & 8.63 & 0.03 \\
WISE J053732.11$-$700413.5 & 84.3838 & -70.0704 & 1.00 & 1.00 & 0.87 & 1.26e-02 & 1.47e-02 & 1.11e-02 & 9.90e-03 & 6.09e-03 & 7.59e-03 & 5.85e-03 & 4.56e-03 & 10.93 & 0.07 & 10.96 & 0.05 & 11.26 & 0.11 \\
WISE J053732.32$-$703737.0 & 84.3847 & -70.6269 & 1.00 & 1.00 & 0.78 & 9.36e-04 & 7.99e-04 & 5.66e-04 & 9.18e-04 & 1.44e-03 & 1.36e-03 & 1.43e-03 & 1.81e-03 & 11.78 & 0.02 & 11.89 & 0.03 & 10.39 & 0.05 \\
WISE J053732.36$-$694122.7 & 84.3848 & -69.6896 & 1.00 & 1.00 & 0.88 & 1.55e-03 & 3.80e-03 & 4.09e-03 & 4.59e-03 & 7.76e-04 & 2.13e-03 & 1.80e-03 & 2.17e-03 & 10.35 & 0.04 & 10.37 & 0.03 & 9.16 & 0.03 \\
WISE J053732.36$-$702613.3 & 84.3848 & -70.4370 & 1.00 & 1.00 & 0.81 & 1.69e-04 & 1.81e-04 & 1.63e-04 & 9.83e-05 & 1.85e-04 & 6.87e-05 & 1.74e-04 & 2.15e-05 & 11.50 & 0.01 & 11.67 & 0.01 & 11.77 & 0.16 \\
WISE J053732.60$-$703448.0 & 84.3858 & -70.5800 & 1.00 & 1.00 & 0.93 & 4.62e-04 & 7.18e-04 & 2.77e-04 & 3.06e-04 & 6.63e-04 & 9.98e-04 & 3.73e-04 & 4.47e-04 & 11.22 & 0.02 & 11.37 & 0.02 & 11.31 & 0.12 \\
WISE J053732.66$-$685822.6 & 84.3861 & -68.9729 & 1.00 & 1.00 & 0.81 & 3.92e-04 & 3.49e-04 & 6.43e-04 & 1.18e-03 & 3.77e-04 & 5.73e-04 & 5.88e-04 & 1.03e-03 & 12.58 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J053732.76$-$672937.1 & 84.3865 & -67.4936 & 1.00 & 0.98 & 0.80 & 2.73e-04 & 2.81e-04 & 5.86e-05 & 3.35e-04 & 2.82e-04 & 2.90e-04 & -1.61e-04 & 3.18e-04 & 12.77 & 0.01 & 12.82 & 0.02 & 10.62 & 0.11 \\
WISE J053732.78$-$701623.4 & 84.3866 & -70.2732 & 1.00 & 1.00 & 0.84 & 3.26e-04 & 1.80e-05 & 2.53e-04 & 1.77e-04 & 5.44e-04 & -5.86e-07 & 4.13e-04 & 3.00e-04 & 12.41 & 0.01 & 12.57 & 0.02 & 10.91 & 0.14 \\
WISE J053732.93$-$675933.2 & 84.3872 & -67.9926 & 1.00 & 1.00 & 0.97 & 6.74e-03 & 8.57e-03 & 1.06e-02 & 8.87e-03 & 4.11e-03 & 8.07e-03 & 9.47e-03 & 7.73e-03 & 11.93 & 0.06 & 11.92 & 0.05 & 11.66 & 0.11 \\
WISE J053733.00$-$695150.7 & 84.3875 & -69.8641 & 1.00 & 1.00 & 0.88 & 1.54e-03 & 4.63e-04 & 1.59e-03 & 5.37e-04 & 1.57e-03 & 5.76e-04 & 1.82e-03 & 6.08e-04 & 12.54 & 0.03 & 12.65 & 0.03 & nan & nan \\
WISE J053733.02$-$710757.1 & 84.3876 & -71.1325 & 1.00 & 1.00 & 0.93 & 4.70e-03 & 1.59e-03 & 3.67e-03 & 2.71e-03 & 3.32e-03 & 8.44e-04 & 2.70e-03 & 1.32e-03 & 11.67 & 0.04 & 11.70 & 0.03 & 11.41 & 0.09 \\
WISE J053733.07$-$695026.9 & 84.3878 & -69.8408 & 1.00 & 1.00 & 0.73 & 6.88e-04 & 4.30e-05 & 4.96e-04 & 3.39e-04 & 2.52e-03 & 4.22e-04 & 1.93e-03 & 1.41e-03 & 13.00 & 0.02 & 13.13 & 0.03 & nan & nan \\
WISE J053733.21$-$692108.0 & 84.3884 & -69.3522 & 1.00 & 1.00 & 0.92 & 4.08e-03 & 2.00e-03 & 3.42e-03 & 1.36e-03 & 5.04e-03 & 1.84e-03 & 4.44e-03 & 9.38e-04 & 11.51 & 0.04 & 11.59 & 0.04 & 9.59 & 0.04 \\
WISE J053733.29$-$701339.7 & 84.3887 & -70.2277 & 1.00 & 1.00 & 0.87 & 2.04e-04 & 3.73e-04 & 4.58e-04 & 5.35e-04 & 2.30e-04 & 4.91e-04 & 6.61e-04 & 6.98e-04 & 9.68 & 0.01 & 9.83 & 0.01 & 9.43 & 0.05 \\
WISE J053733.33$-$670441.8 & 84.3889 & -67.0783 & 1.00 & 1.00 & 0.94 & 7.56e-03 & 3.88e-03 & 3.58e-03 & 7.45e-03 & 3.22e-03 & 1.90e-03 & 1.87e-03 & 3.32e-03 & 11.64 & 0.05 & 11.60 & 0.03 & 11.18 & 0.07 \\
WISE J053733.42$-$670613.7 & 84.3893 & -67.1038 & 1.00 & 1.00 & 0.92 & 4.77e-04 & 8.36e-04 & 9.50e-04 & 6.07e-04 & 6.63e-04 & 1.02e-03 & 1.11e-03 & 8.21e-04 & 10.97 & 0.02 & 11.11 & 0.02 & 10.89 & 0.07 \\
WISE J053733.48$-$701211.6 & 84.3895 & -70.2032 & 1.00 & 0.97 & 0.80 & 7.34e-05 & 1.27e-04 & 1.01e-04 & 1.02e-04 & 3.60e-05 & 6.15e-05 & 1.41e-04 & 4.14e-05 & 11.10 & 0.01 & 11.28 & 0.01 & 11.62 & 0.15 \\
WISE J053733.52$-$690714.0 & 84.3897 & -69.1206 & 1.00 & 1.00 & 0.94 & 4.09e-03 & 5.18e-03 & 7.46e-03 & 3.65e-03 & 3.81e-03 & 5.87e-03 & 7.78e-03 & 4.39e-03 & 11.28 & 0.04 & 11.42 & 0.05 & nan & nan \\
WISE J053733.59$-$635935.3 & 84.3900 & -63.9931 & 1.00 & 1.00 & 0.78 & 1.24e-02 & 5.43e-03 & 1.24e-02 & 1.15e-02 & 9.65e-03 & 5.74e-03 & 1.21e-02 & 1.10e-02 & 10.08 & 0.08 & 9.88 & 0.07 & 9.19 & 0.02 \\
WISE J053733.64$-$641651.0 & 84.3902 & -64.2808 & 1.00 & 1.00 & 0.86 & 9.63e-04 & 7.36e-04 & 9.23e-04 & 4.46e-04 & 1.07e-03 & 2.72e-04 & 9.63e-04 & 4.92e-04 & 11.16 & 0.02 & 11.34 & 0.02 & 11.03 & 0.06 \\
WISE J053733.75$-$710409.2 & 84.3906 & -71.0692 & 1.00 & 1.00 & 0.91 & 2.76e-03 & 2.74e-03 & 2.24e-03 & 2.85e-03 & 1.50e-03 & 1.75e-03 & 1.48e-03 & 2.31e-03 & 12.02 & 0.04 & 12.03 & 0.04 & 11.07 & 0.07 \\
WISE J053733.78$-$694722.7 & 84.3907 & -69.7896 & 1.00 & 1.00 & 0.96 & 8.27e-02 & 1.14e-01 & 4.94e-02 & 1.04e-01 & 6.64e-02 & 9.38e-02 & 4.28e-02 & 9.16e-02 & 10.74 & 0.20 & 10.24 & 0.19 & 9.34 & 0.06 \\
WISE J053734.01$-$700358.0 & 84.3917 & -70.0661 & 1.00 & 1.00 & 0.91 & 7.09e-04 & 1.63e-04 & 3.86e-04 & 5.25e-04 & 1.06e-03 & 2.43e-04 & 6.12e-04 & 8.23e-04 & 12.14 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053734.06$-$703658.5 & 84.3919 & -70.6162 & 1.00 & 1.00 & 0.89 & 8.59e-04 & 6.22e-04 & 7.01e-04 & 1.16e-03 & 9.72e-04 & 8.25e-04 & 1.05e-03 & 1.54e-03 & 10.53 & 0.02 & 10.58 & 0.03 & 9.75 & 0.04 \\
WISE J053734.12$-$703256.0 & 84.3922 & -70.5489 & 1.00 & 0.99 & 0.82 & 2.08e-04 & 2.63e-04 & 1.16e-04 & 9.46e-05 & 2.17e-04 & 3.38e-04 & 1.09e-04 & 2.90e-05 & 11.93 & 0.01 & 12.09 & 0.01 & 11.52 & 0.10 \\
WISE J053734.31$-$692237.6 & 84.3930 & -69.3771 & 1.00 & 1.00 & 0.86 & 1.54e-04 & 8.38e-04 & 2.09e-03 & 2.85e-03 & 8.92e-04 & 1.04e-03 & 3.25e-03 & 3.89e-03 & 13.77 & 0.04 & 13.65 & 0.06 & 10.29 & 0.05 \\
WISE J053734.66$-$691441.0 & 84.3944 & -69.2447 & 1.00 & 1.00 & 0.98 & 4.07e-03 & 2.01e-03 & 4.18e-03 & 2.37e-03 & 6.12e-03 & 3.90e-03 & 6.36e-03 & 3.85e-03 & 12.90 & 0.04 & 13.05 & 0.05 & nan & nan \\
WISE J053734.81$-$663743.7 & 84.3950 & -66.6288 & 1.00 & 1.00 & 0.81 & 1.39e-03 & 9.88e-04 & 8.89e-04 & 1.24e-03 & 1.51e-03 & 8.50e-04 & 1.17e-03 & 1.30e-03 & 11.49 & 0.02 & 11.48 & 0.02 & 11.10 & 0.07 \\
WISE J053734.81$-$645843.0 & 84.3951 & -64.9786 & 1.00 & 1.00 & 0.90 & 1.80e-03 & 6.86e-04 & 1.87e-03 & 9.64e-04 & 1.50e-03 & 7.16e-04 & 1.46e-03 & 8.00e-04 & 12.29 & 0.03 & 12.38 & 0.03 & 12.02 & 0.12 \\
WISE J053734.87$-$683806.6 & 84.3953 & -68.6352 & 1.00 & 1.00 & 0.95 & 4.07e-03 & 4.97e-03 & 5.40e-03 & 6.89e-03 & 1.90e-03 & 2.95e-03 & 3.17e-03 & 3.75e-03 & 10.02 & 0.05 & 10.05 & 0.04 & 9.55 & 0.03 \\
WISE J053735.00$-$700648.5 & 84.3959 & -70.1135 & 1.00 & 1.00 & 0.96 & 1.52e-03 & 2.25e-03 & 2.02e-03 & 1.64e-03 & 8.31e-04 & 1.45e-03 & 1.23e-03 & 1.09e-03 & 9.98 & 0.03 & 9.78 & 0.02 & 8.70 & 0.03 \\
WISE J053735.04$-$671913.0 & 84.3960 & -67.3203 & 1.00 & 1.00 & 0.79 & 4.97e-03 & 1.29e-02 & 2.09e-02 & 2.66e-02 & 3.85e-03 & 8.85e-03 & 1.34e-02 & 1.55e-02 & 15.09 & 0.12 & 15.00 & 0.11 & nan & nan \\
WISE J053735.06$-$702319.7 & 84.3961 & -70.3888 & 1.00 & 1.00 & 0.84 & 3.76e-03 & 6.84e-03 & 6.68e-03 & 3.58e-03 & 2.41e-03 & 5.49e-03 & 6.06e-03 & 3.74e-03 & 11.23 & 0.06 & 11.20 & 0.05 & 10.06 & 0.08 \\
WISE J053735.11$-$641014.7 & 84.3963 & -64.1707 & 1.00 & 1.00 & 0.80 & 6.30e-03 & 5.58e-03 & 1.17e-02 & 5.87e-03 & 1.80e-03 & 6.40e-03 & 1.48e-02 & 1.79e-02 & 15.34 & 0.08 & 14.75 & 0.12 & 11.41 & 0.07 \\
WISE J053735.14$-$692028.9 & 84.3964 & -69.3414 & 1.00 & 1.00 & 0.99 & 2.24e-02 & 4.56e-02 & 9.01e-02 & 1.19e-01 & 4.09e-02 & 8.63e-02 & 1.79e-01 & 2.45e-01 & 14.27 & 0.28 & 14.56 & 0.41 & 11.21 & 0.10 \\
WISE J053735.24$-$683728.5 & 84.3968 & -68.6246 & 1.00 & 1.00 & 0.80 & 5.37e-04 & 1.49e-04 & 2.47e-04 & 4.90e-04 & 1.46e-03 & 4.71e-04 & 8.37e-04 & 9.72e-04 & 12.32 & 0.01 & 12.45 & 0.02 & 11.74 & 0.12 \\
WISE J053735.25$-$692154.0 & 84.3969 & -69.3650 & 1.00 & 1.00 & 0.70 & 1.59e-04 & 2.00e-04 & 4.82e-04 & 5.38e-04 & 1.14e-03 & 5.29e-04 & 1.88e-03 & 1.58e-03 & 13.92 & 0.02 & 13.69 & 0.04 & 8.89 & 0.03 \\
WISE J053735.35$-$693459.4 & 84.3973 & -69.5832 & 1.00 & 1.00 & 0.98 & 7.85e-03 & 9.78e-03 & 4.77e-03 & 1.32e-02 & 6.24e-03 & 7.06e-03 & 3.58e-03 & 9.90e-03 & 11.56 & 0.08 & 10.35 & 0.07 & 7.67 & 0.02 \\
WISE J053735.57$-$684439.8 & 84.3982 & -68.7444 & 1.00 & 1.00 & 0.80 & 2.07e-04 & 7.08e-04 & 3.76e-04 & 1.36e-04 & 1.69e-03 & 3.61e-03 & 2.57e-03 & 1.03e-03 & 13.36 & 0.02 & 13.49 & 0.04 & 12.11 & 0.20 \\
WISE J053735.57$-$673238.9 & 84.3982 & -67.5441 & 1.00 & 1.00 & 0.99 & 7.26e-03 & 5.80e-03 & 1.07e-03 & 7.67e-03 & 6.00e-03 & 4.65e-03 & 9.52e-04 & 6.69e-03 & 11.86 & 0.05 & 11.91 & 0.04 & 11.84 & 0.26 \\
WISE J053735.61$-$700124.4 & 84.3984 & -70.0234 & 1.00 & 1.00 & 0.81 & 6.17e-04 & 1.54e-04 & 7.15e-04 & 3.00e-04 & 6.10e-04 & 1.78e-05 & 9.37e-04 & 4.09e-04 & 13.16 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J053735.96$-$695800.3 & 84.3998 & -69.9668 & 1.00 & 1.00 & 0.92 & 1.20e-03 & 1.43e-03 & 1.06e-03 & 7.33e-04 & 2.93e-03 & 3.37e-03 & 3.12e-03 & 2.00e-03 & 11.79 & 0.02 & 11.91 & 0.04 & 11.11 & 0.14 \\
WISE J053736.01$-$701543.3 & 84.4001 & -70.2620 & 1.00 & 1.00 & 0.79 & 1.22e-03 & 1.52e-03 & 9.58e-04 & 1.54e-03 & 1.56e-03 & 1.50e-03 & 1.24e-03 & 1.79e-03 & 10.71 & 0.02 & 10.72 & 0.03 & 9.99 & 0.08 \\
WISE J053736.16$-$691921.8 & 84.4007 & -69.3227 & 1.00 & 1.00 & 0.94 & 5.83e-03 & 1.08e-02 & 6.27e-03 & 2.46e-03 & 9.76e-03 & 1.98e-02 & 1.28e-02 & 5.02e-03 & 11.26 & 0.06 & 11.30 & 0.07 & 10.95 & 0.10 \\
WISE J053736.20$-$654927.8 & 84.4008 & -65.8244 & 1.00 & 1.00 & 0.92 & 2.54e-03 & 4.65e-03 & 4.32e-03 & 6.42e-03 & 1.84e-03 & 3.72e-03 & 3.87e-03 & 5.43e-03 & 10.28 & 0.05 & 10.29 & 0.05 & 9.61 & 0.03 \\
WISE J053736.21$-$700725.6 & 84.4009 & -70.1238 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 1.30e-03 & 1.96e-03 & 1.43e-03 & 1.18e-03 & 1.01e-03 & 1.24e-03 & 7.38e-04 & 12.07 & 0.03 & 12.15 & 0.02 & nan & nan \\
WISE J053736.38$-$693646.2 & 84.4016 & -69.6128 & 1.00 & 0.97 & 0.87 & 1.80e-04 & 2.79e-04 & 2.15e-04 & 2.54e-04 & 4.18e-05 & 8.96e-05 & 2.21e-04 & 1.66e-04 & 12.55 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J053736.58$-$665929.2 & 84.4024 & -66.9915 & 1.00 & 1.00 & 0.96 & 1.70e-03 & 1.05e-03 & 1.37e-03 & 1.99e-03 & 1.35e-03 & 7.78e-04 & 7.87e-04 & 1.49e-03 & 12.43 & 0.03 & 12.51 & 0.03 & 11.91 & 0.14 \\
WISE J053736.94$-$690633.8 & 84.4039 & -69.1094 & 1.00 & 1.00 & 0.84 & 2.12e-03 & 5.49e-03 & 7.55e-03 & 9.35e-03 & 4.23e-03 & 4.58e-03 & 9.57e-03 & 7.79e-03 & 13.22 & 0.06 & 12.86 & 0.06 & 7.58 & 0.07 \\
WISE J053736.99$-$693447.0 & 84.4041 & -69.5797 & 1.00 & 1.00 & 0.79 & 3.58e-04 & 1.56e-03 & 2.88e-04 & 2.19e-03 & 4.93e-04 & 1.47e-03 & 3.56e-04 & 1.64e-03 & 12.74 & 0.03 & 11.37 & 0.02 & 7.46 & 0.02 \\
WISE J053737.05$-$674329.3 & 84.4044 & -67.7248 & 1.00 & 0.95 & 0.88 & 5.18e-04 & 4.39e-04 & 2.00e-04 & 2.89e-04 & 3.75e-04 & 4.42e-04 & -9.78e-05 & 1.92e-04 & 12.66 & 0.02 & 12.72 & 0.02 & 11.07 & 0.07 \\
WISE J053737.08$-$683428.7 & 84.4045 & -68.5746 & 1.00 & 1.00 & 0.85 & 2.42e-03 & 1.44e-03 & 1.83e-03 & 2.60e-03 & 1.02e-03 & 8.37e-04 & 5.22e-04 & 1.19e-03 & 12.53 & 0.03 & 12.58 & 0.02 & nan & nan \\
WISE J053737.25$-$703337.5 & 84.4052 & -70.5604 & 1.00 & 1.00 & 0.71 & 1.58e-04 & 4.77e-05 & 1.94e-04 & 1.71e-04 & 5.56e-04 & 2.26e-04 & 3.03e-04 & 4.40e-04 & 12.30 & 0.01 & 12.44 & 0.02 & 11.13 & 0.09 \\
WISE J053737.39$-$694845.2 & 84.4058 & -69.8125 & 1.00 & 1.00 & 0.98 & 1.20e-02 & 7.42e-03 & 5.74e-03 & 1.01e-02 & 1.08e-02 & 6.22e-03 & 4.70e-03 & 8.98e-03 & 11.99 & 0.06 & 12.12 & 0.06 & nan & nan \\
WISE J053737.42$-$645930.1 & 84.4059 & -64.9917 & 1.00 & 1.00 & 0.72 & 6.24e-03 & 7.72e-03 & -6.04e-04 & 1.13e-02 & 1.43e-02 & 1.82e-02 & 1.33e-02 & 1.55e-02 & 15.67 & 0.09 & 15.14 & 0.14 & nan & nan \\
WISE J053737.51$-$710417.5 & 84.4063 & -71.0715 & 1.00 & 1.00 & 0.94 & 5.52e-04 & 1.90e-04 & 5.40e-04 & 5.97e-04 & 8.39e-04 & 2.93e-04 & 1.14e-03 & 1.07e-03 & 12.73 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J053737.61$-$674347.6 & 84.4067 & -67.7299 & 1.00 & 1.00 & 0.96 & 3.72e-03 & 5.72e-03 & 3.13e-03 & 1.37e-03 & 4.52e-03 & 6.30e-03 & 4.30e-03 & 2.10e-03 & 11.28 & 0.04 & 11.35 & 0.05 & 10.47 & 0.05 \\
WISE J053737.65$-$685855.5 & 84.4069 & -68.9821 & 1.00 & 1.00 & 0.94 & 9.15e-04 & 8.29e-04 & 1.58e-03 & 1.76e-03 & 1.02e-03 & 6.47e-04 & 1.51e-03 & 1.83e-03 & 12.37 & 0.03 & 12.46 & 0.03 & 11.69 & 0.21 \\
WISE J053737.67$-$670755.6 & 84.4070 & -67.1321 & 1.00 & 1.00 & 0.93 & 1.13e-03 & 5.45e-04 & 9.85e-04 & 8.65e-04 & 8.33e-04 & 5.96e-04 & 7.66e-04 & 6.00e-04 & 12.37 & 0.02 & 12.42 & 0.02 & 10.85 & 0.06 \\
WISE J053737.82$-$672558.7 & 84.4076 & -67.4330 & 1.00 & 1.00 & 0.89 & 1.04e-03 & 1.76e-03 & 1.12e-03 & 6.42e-04 & 5.05e-04 & 9.96e-04 & 8.23e-04 & 5.67e-04 & 11.48 & 0.02 & 11.58 & 0.02 & 10.63 & 0.06 \\
WISE J053737.84$-$665908.1 & 84.4077 & -66.9856 & 1.00 & 1.00 & 0.85 & 1.20e-04 & 1.18e-04 & 1.12e-04 & 6.57e-05 & 1.58e-04 & 1.69e-04 & 8.73e-05 & 2.36e-05 & 11.34 & 0.01 & 11.49 & 0.01 & 11.19 & 0.07 \\
WISE J053737.90$-$635815.3 & 84.4079 & -63.9709 & 1.00 & 1.00 & 0.94 & 3.45e-03 & 5.47e-03 & 7.26e-03 & 6.69e-03 & 7.45e-03 & 1.45e-02 & 1.97e-02 & 1.82e-02 & 10.27 & 0.05 & 10.26 & 0.08 & 9.44 & 0.02 \\
WISE J053737.92$-$670550.0 & 84.4080 & -67.0972 & 1.00 & 1.00 & 0.93 & 4.17e-03 & 1.60e-03 & 2.28e-03 & 2.70e-03 & 3.45e-03 & 1.90e-03 & 1.49e-03 & 1.73e-03 & 12.33 & 0.04 & 12.36 & 0.04 & nan & nan \\
WISE J053737.93$-$683915.3 & 84.4081 & -68.6543 & 1.00 & 1.00 & 0.99 & 1.12e-02 & 2.84e-02 & 3.56e-02 & 3.16e-02 & 8.34e-03 & 2.12e-02 & 2.72e-02 & 2.43e-02 & 9.94 & 0.10 & 10.01 & 0.09 & 9.38 & 0.03 \\
WISE J053737.96$-$695540.4 & 84.4082 & -69.9279 & 1.00 & 1.00 & 0.90 & 3.15e-03 & 5.36e-03 & 7.82e-03 & 7.30e-03 & 2.23e-03 & 2.99e-03 & 4.49e-03 & 4.74e-03 & 10.34 & 0.05 & 10.29 & 0.04 & 9.79 & 0.06 \\
WISE J053737.99$-$642734.7 & 84.4083 & -64.4596 & 1.00 & 1.00 & 0.90 & 4.33e-03 & 7.49e-03 & 1.11e-02 & 1.25e-02 & 2.00e-03 & 2.49e-03 & 3.02e-03 & 2.66e-03 & 11.49 & 0.06 & 11.62 & 0.04 & 11.26 & 0.06 \\
WISE J053738.03$-$703541.5 & 84.4085 & -70.5949 & 1.00 & 1.00 & 0.93 & 4.04e-04 & 1.55e-04 & 3.58e-04 & 3.00e-04 & 7.64e-04 & 1.84e-04 & 5.06e-04 & 3.75e-04 & 12.24 & 0.01 & 12.35 & 0.02 & 11.73 & 0.14 \\
WISE J053738.18$-$670438.3 & 84.4091 & -67.0773 & 1.00 & 1.00 & 0.93 & 2.52e-04 & 2.92e-04 & 3.09e-04 & 2.70e-04 & 3.07e-04 & 3.93e-04 & 3.27e-04 & 2.10e-04 & 11.91 & 0.01 & 12.03 & 0.02 & 12.27 & 0.17 \\
WISE J053738.45$-$701812.9 & 84.4102 & -70.3036 & 1.00 & 1.00 & 0.97 & 7.64e-03 & 7.64e-03 & 1.31e-03 & 7.52e-03 & 7.86e-03 & 7.77e-03 & 1.59e-03 & 8.04e-03 & 11.85 & 0.05 & 11.97 & 0.05 & 11.85 & 0.23 \\
WISE J053738.47$-$695847.2 & 84.4103 & -69.9798 & 1.00 & 1.00 & 0.92 & 3.29e-03 & 4.26e-03 & 3.53e-03 & 2.68e-03 & 1.87e-03 & 2.47e-03 & 1.97e-03 & 1.78e-03 & 12.80 & 0.04 & 12.88 & 0.03 & nan & nan \\
WISE J053738.85$-$643000.8 & 84.4119 & -64.5002 & 1.00 & 1.00 & 0.79 & -7.84e-04 & 2.71e-03 & 7.25e-03 & 8.43e-03 & -4.29e-04 & 1.21e-03 & 5.05e-03 & 6.85e-03 & 15.68 & 0.08 & 14.61 & 0.08 & 11.38 & 0.07 \\
WISE J053738.92$-$710215.4 & 84.4122 & -71.0376 & 1.00 & 1.00 & 0.90 & 6.56e-04 & 2.45e-04 & 5.33e-04 & 4.04e-04 & 1.22e-03 & 3.92e-04 & 1.09e-03 & 5.52e-04 & 12.18 & 0.02 & 12.28 & 0.02 & nan & nan \\
WISE J053739.02$-$693406.3 & 84.4126 & -69.5684 & 1.00 & 1.00 & 0.99 & 9.10e-03 & 3.03e-02 & 3.23e-02 & 3.77e-02 & 4.76e-03 & 1.65e-02 & 1.71e-02 & 2.08e-02 & 11.21 & 0.15 & 11.04 & 0.13 & 11.28 & 0.19 \\
WISE J053739.10$-$704933.3 & 84.4129 & -70.8259 & 1.00 & 1.00 & 0.97 & 7.41e-03 & 4.04e-03 & 4.86e-03 & 5.89e-03 & 5.70e-03 & 3.42e-03 & 3.37e-03 & 5.01e-03 & 12.12 & 0.05 & 12.19 & 0.05 & 11.84 & 0.11 \\
WISE J053739.16$-$693517.4 & 84.4132 & -69.5882 & 1.00 & 1.00 & 0.96 & 2.90e-03 & 2.98e-03 & 3.00e-03 & 4.39e-03 & 2.09e-03 & 2.03e-03 & 2.65e-03 & 3.33e-03 & 11.29 & 0.04 & 11.31 & 0.04 & 9.75 & 0.06 \\
WISE J053739.28$-$703807.7 & 84.4137 & -70.6355 & 1.00 & 1.00 & 0.93 & 3.62e-04 & 2.54e-04 & 2.47e-04 & 4.93e-04 & 3.33e-04 & 8.63e-05 & 2.31e-04 & 2.96e-04 & 12.38 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J053739.42$-$673113.6 & 84.4142 & -67.5204 & 1.00 & 1.00 & 0.97 & 6.89e-03 & 1.73e-02 & 2.69e-02 & 4.06e-02 & 3.95e-03 & 1.06e-02 & 1.78e-02 & 3.41e-02 & 14.70 & 0.18 & 14.68 & 0.18 & nan & nan \\
WISE J053739.46$-$690940.0 & 84.4144 & -69.1611 & 1.00 & 1.00 & 0.77 & 7.83e-04 & 1.30e-03 & 1.32e-03 & 4.20e-04 & 1.68e-03 & 2.19e-03 & 1.88e-03 & 1.52e-03 & 13.25 & 0.03 & 12.78 & 0.04 & 7.63 & 0.09 \\
WISE J053739.68$-$704943.1 & 84.4153 & -70.8286 & 1.00 & 1.00 & 0.98 & 5.75e-03 & 8.72e-03 & 3.58e-03 & 3.52e-03 & 1.50e-02 & 2.44e-02 & 1.01e-02 & 9.78e-03 & 11.67 & 0.05 & 11.72 & 0.09 & 11.32 & 0.08 \\
WISE J053739.80$-$700913.3 & 84.4158 & -70.1537 & 1.00 & 1.00 & 0.77 & 2.25e-04 & 1.29e-04 & 2.10e-04 & 3.83e-04 & 1.11e-03 & 6.60e-04 & 9.09e-04 & 6.47e-04 & 13.03 & 0.02 & 13.22 & 0.03 & nan & nan \\
WISE J053739.82$-$621327.0 & 84.4159 & -62.2242 & 1.00 & 1.00 & 0.82 & 1.97e-04 & 2.01e-04 & 3.79e-04 & 2.80e-04 & 1.67e-04 & 1.14e-04 & 2.80e-04 & 6.21e-05 & 12.26 & 0.01 & 12.33 & 0.02 & 12.25 & 0.20 \\
WISE J053739.89$-$653748.3 & 84.4162 & -65.6301 & 1.00 & 1.00 & 0.97 & 1.71e-02 & 1.30e-02 & 5.21e-03 & 1.90e-02 & 1.25e-02 & 7.81e-03 & 3.67e-03 & 1.48e-02 & 11.04 & 0.08 & 11.06 & 0.06 & 10.52 & 0.05 \\
WISE J053740.04$-$692317.3 & 84.4168 & -69.3881 & 1.00 & 1.00 & 0.92 & 7.97e-04 & 4.58e-04 & 1.12e-03 & 1.16e-03 & 5.79e-04 & 2.85e-04 & 9.32e-04 & 8.67e-04 & 12.50 & 0.02 & 12.57 & 0.02 & nan & nan \\
WISE J053740.26$-$653659.3 & 84.4178 & -65.6165 & 1.00 & 1.00 & 0.96 & 3.43e-03 & 7.34e-03 & 6.17e-03 & 4.94e-03 & 2.69e-03 & 5.42e-03 & 4.49e-03 & 3.62e-03 & 12.04 & 0.05 & 12.02 & 0.04 & 11.72 & 0.10 \\
WISE J053740.35$-$690054.9 & 84.4181 & -69.0152 & 1.00 & 1.00 & 0.97 & 8.90e-03 & 1.42e-02 & 7.75e-03 & 3.31e-03 & 1.16e-02 & 1.97e-02 & 1.15e-02 & 4.01e-03 & 10.48 & 0.06 & 10.46 & 0.07 & 8.54 & 0.04 \\
WISE J053740.45$-$672658.1 & 84.4185 & -67.4495 & 1.00 & 1.00 & 0.99 & 9.18e-03 & 2.57e-02 & 3.56e-02 & 3.56e-02 & 1.13e-02 & 3.12e-02 & 4.23e-02 & 4.21e-02 & 13.27 & 0.13 & 13.15 & 0.14 & 8.91 & 0.03 \\
WISE J053740.48$-$671510.0 & 84.4187 & -67.2528 & 1.00 & 1.00 & 0.98 & 8.36e-04 & 7.65e-04 & 1.24e-04 & 8.30e-04 & 1.45e-03 & 1.29e-03 & 1.00e-04 & 1.45e-03 & 11.55 & 0.02 & 11.69 & 0.02 & 11.50 & 0.09 \\
WISE J053740.69$-$704814.8 & 84.4195 & -70.8041 & 1.00 & 1.00 & 0.95 & 1.71e-03 & 3.34e-03 & 4.54e-03 & 5.24e-03 & 1.14e-03 & 2.70e-03 & 4.11e-03 & 5.16e-03 & 9.69 & 0.05 & 9.75 & 0.05 & 9.05 & 0.02 \\
WISE J053740.80$-$635555.4 & 84.4200 & -63.9321 & 1.00 & 1.00 & 0.97 & 3.68e-02 & 4.41e-02 & 4.47e-02 & 3.45e-02 & 1.71e-02 & 2.20e-02 & 2.26e-02 & 1.75e-02 & 11.30 & 0.19 & 11.06 & 0.12 & 10.54 & 0.04 \\
WISE J053740.94$-$710034.3 & 84.4206 & -71.0095 & 1.00 & 1.00 & 0.87 & 2.62e-04 & 4.64e-04 & 5.20e-04 & 2.32e-04 & 2.46e-04 & 5.43e-04 & 6.66e-04 & 3.23e-04 & 10.80 & 0.01 & 10.94 & 0.02 & 10.86 & 0.05 \\
WISE J053741.02$-$674316.5 & 84.4209 & -67.7213 & 1.00 & 1.00 & 0.98 & 1.18e-03 & 1.91e-03 & 2.41e-03 & 3.27e-03 & 1.41e-03 & 2.50e-03 & 3.30e-03 & 4.34e-03 & 11.48 & 0.05 & 11.44 & 0.06 & 11.31 & 0.08 \\
WISE J053741.41$-$704757.3 & 84.4225 & -70.7993 & 1.00 & 1.00 & 0.83 & 4.18e-04 & 4.24e-04 & 2.25e-04 & 3.27e-04 & 5.02e-04 & 1.85e-04 & 2.91e-04 & 3.41e-04 & 12.35 & 0.02 & 12.48 & 0.02 & 11.84 & 0.12 \\
WISE J053741.42$-$621424.7 & 84.4226 & -62.2402 & 1.00 & 1.00 & 0.74 & -3.87e-04 & -1.06e-04 & 5.24e-05 & 4.41e-04 & 2.85e-03 & 4.10e-03 & 4.29e-03 & 5.69e-03 & 14.87 & 0.04 & 14.31 & 0.07 & 11.58 & 0.09 \\
WISE J053741.47$-$701536.7 & 84.4228 & -70.2602 & 1.00 & 1.00 & 0.81 & 8.36e-04 & 2.46e-04 & 7.61e-04 & 1.42e-04 & 9.83e-03 & 4.34e-03 & 5.92e-03 & 2.46e-03 & 13.75 & 0.03 & 13.92 & 0.07 & nan & nan \\
WISE J053741.84$-$685839.0 & 84.4243 & -68.9775 & 1.00 & 1.00 & 0.86 & 2.02e-03 & 2.18e-03 & 1.97e-03 & 7.11e-04 & 1.43e-03 & 1.29e-03 & 1.41e-03 & 8.10e-04 & 10.36 & 0.03 & 10.46 & 0.02 & 10.42 & 0.08 \\
WISE J053741.89$-$692727.3 & 84.4246 & -69.4576 & 1.00 & 1.00 & 0.94 & 8.52e-04 & 2.37e-03 & 4.67e-03 & 6.21e-03 & 2.75e-04 & 1.72e-03 & 3.40e-03 & 4.96e-03 & 13.24 & 0.05 & 13.01 & 0.05 & 11.95 & 0.20 \\
WISE J053742.16$-$691737.4 & 84.4257 & -69.2937 & 1.00 & 1.00 & 0.84 & 2.76e-04 & 3.55e-04 & 2.17e-04 & 3.53e-04 & 3.77e-04 & 4.74e-04 & 5.60e-05 & 4.00e-04 & 11.48 & 0.01 & 11.59 & 0.01 & 9.51 & 0.06 \\
WISE J053742.22$-$685617.9 & 84.4259 & -68.9383 & 1.00 & 1.00 & 0.88 & 7.99e-04 & 1.61e-03 & 9.79e-04 & 2.42e-04 & 1.56e-03 & 3.52e-03 & 2.14e-03 & 5.11e-04 & 10.74 & 0.02 & 10.84 & 0.03 & 9.90 & 0.07 \\
WISE J053742.24$-$704422.6 & 84.4260 & -70.7396 & 1.00 & 1.00 & 0.93 & 8.07e-04 & 1.16e-03 & 1.01e-03 & 1.13e-03 & 7.58e-04 & 1.04e-03 & 8.31e-04 & 9.83e-04 & 10.17 & 0.02 & 10.28 & 0.02 & 9.90 & 0.03 \\
WISE J053742.40$-$704053.5 & 84.4267 & -70.6815 & 1.00 & 1.00 & 0.97 & 6.34e-03 & 1.16e-02 & 1.61e-02 & 9.32e-03 & 3.98e-03 & 7.65e-03 & 1.03e-02 & 6.86e-03 & 9.87 & 0.07 & 9.89 & 0.05 & 9.16 & 0.03 \\
WISE J053742.47$-$693037.5 & 84.4269 & -69.5104 & 1.00 & 1.00 & 0.82 & 2.29e-04 & 2.88e-04 & 2.14e-04 & 1.31e-04 & 1.93e-04 & 2.62e-04 & 3.05e-04 & 1.52e-04 & 11.37 & 0.01 & 11.50 & 0.01 & 8.56 & 0.04 \\
WISE J053742.55$-$705445.8 & 84.4273 & -70.9127 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 1.02e-03 & 2.72e-03 & 1.83e-03 & 2.88e-03 & 9.96e-04 & 3.56e-03 & 2.16e-03 & 12.24 & 0.04 & 12.26 & 0.04 & 11.91 & 0.12 \\
WISE J053742.61$-$651130.1 & 84.4276 & -65.1917 & 1.00 & 1.00 & 0.94 & 3.14e-02 & 2.39e-02 & 2.33e-02 & 4.03e-02 & 1.36e-02 & 1.02e-02 & 9.20e-03 & 1.62e-02 & 11.87 & 0.11 & 11.64 & 0.08 & 10.54 & 0.04 \\
WISE J053742.66$-$693609.0 & 84.4277 & -69.6025 & 1.00 & 1.00 & 0.83 & 1.09e-03 & 1.40e-03 & 1.68e-03 & 1.42e-03 & 1.79e-03 & 2.47e-03 & 3.51e-03 & 2.38e-03 & 13.51 & 0.03 & 13.28 & 0.04 & 10.10 & 0.12 \\
WISE J053743.00$-$703857.7 & 84.4291 & -70.6494 & 1.00 & 1.00 & 0.93 & 2.52e-03 & 4.05e-03 & 4.57e-03 & 5.86e-03 & 2.17e-03 & 3.28e-03 & 3.45e-03 & 4.78e-03 & 10.35 & 0.04 & 10.39 & 0.04 & 9.51 & 0.03 \\
WISE J053743.00$-$653529.6 & 84.4292 & -65.5916 & 1.00 & 1.00 & 0.94 & 2.18e-03 & 3.70e-03 & 3.73e-03 & 4.09e-03 & 1.62e-03 & 2.48e-03 & 2.58e-03 & 3.57e-03 & 10.01 & 0.05 & 10.05 & 0.05 & 9.30 & 0.02 \\
WISE J053743.05$-$700844.1 & 84.4294 & -70.1456 & 0.99 & 1.00 & 0.73 & 3.02e-04 & 1.91e-04 & 2.76e-04 & 3.11e-05 & 6.57e-03 & 1.59e-03 & 6.28e-03 & 1.87e-03 & 14.03 & 0.02 & 14.26 & 0.05 & 11.70 & 0.14 \\
WISE J053743.12$-$683230.3 & 84.4297 & -68.5418 & 1.00 & 1.00 & 0.95 & 2.01e-04 & 1.55e-04 & 6.08e-05 & 1.16e-04 & 1.97e-04 & 1.82e-04 & -7.69e-06 & 2.50e-05 & 11.75 & 0.01 & 11.89 & 0.01 & 12.60 & 0.24 \\
WISE J053743.43$-$700232.7 & 84.4310 & -70.0424 & 1.00 & 1.00 & 0.83 & 3.99e-04 & 1.07e-04 & 5.46e-04 & 1.04e-04 & 1.94e-03 & 1.63e-03 & 3.64e-03 & 2.47e-03 & 13.68 & 0.02 & 13.96 & 0.05 & 11.93 & 0.22 \\
WISE J053743.48$-$692716.8 & 84.4312 & -69.4547 & 1.00 & 0.99 & 0.78 & 1.61e-04 & 2.00e-04 & 1.55e-04 & 3.93e-04 & -4.18e-05 & 1.17e-04 & 2.03e-04 & 3.65e-04 & 12.27 & 0.01 & 12.32 & 0.02 & 10.60 & 0.08 \\
WISE J053743.75$-$663429.1 & 84.4323 & -66.5748 & 1.00 & 1.00 & 0.92 & 4.74e-04 & 5.84e-04 & 4.55e-04 & 3.29e-04 & 5.98e-04 & 9.76e-04 & 6.63e-04 & 3.03e-04 & 11.27 & 0.02 & 11.41 & 0.02 & 10.84 & 0.06 \\
WISE J053743.77$-$670504.8 & 84.4324 & -67.0847 & 1.00 & 1.00 & 0.98 & 4.89e-02 & 1.31e-01 & 2.04e-01 & 2.64e-01 & 4.07e-02 & 1.09e-01 & 1.64e-01 & 2.18e-01 & 14.60 & 0.42 & 14.45 & 0.41 & nan & nan \\
WISE J053743.77$-$664531.9 & 84.4324 & -66.7589 & 1.00 & 1.00 & 0.88 & 3.53e-03 & 2.97e-03 & 5.32e-03 & 4.46e-03 & 3.96e-03 & 3.41e-03 & 4.42e-03 & 4.26e-03 & 10.33 & 0.04 & 10.39 & 0.05 & 9.88 & 0.03 \\
WISE J053743.85$-$693510.9 & 84.4327 & -69.5864 & 1.00 & 0.99 & 0.83 & 2.11e-05 & 1.45e-04 & 3.47e-04 & 2.34e-04 & 3.42e-04 & -2.11e-04 & 6.21e-04 & 4.09e-04 & 13.44 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J053744.19$-$702706.7 & 84.4341 & -70.4519 & 1.00 & 1.00 & 0.85 & 6.78e-04 & 1.89e-04 & 6.13e-04 & 2.25e-04 & 6.95e-04 & 3.93e-04 & 3.95e-04 & 4.43e-04 & 12.04 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J053744.30$-$623213.5 & 84.4346 & -62.5371 & 1.00 & 1.00 & 0.94 & 9.41e-04 & 1.80e-03 & 1.46e-03 & 1.28e-03 & 8.62e-04 & 1.94e-03 & 1.70e-03 & 1.36e-03 & 12.54 & 0.02 & 12.68 & 0.03 & 12.41 & 0.21 \\
WISE J053744.49$-$680159.7 & 84.4354 & -68.0333 & 1.00 & 1.00 & 0.95 & 5.95e-04 & 7.49e-04 & 8.50e-04 & 4.25e-04 & 4.10e-04 & 6.13e-04 & 6.45e-04 & 2.44e-04 & 12.03 & 0.02 & 12.19 & 0.02 & 12.39 & 0.20 \\
WISE J053744.60$-$672124.5 & 84.4358 & -67.3568 & 1.00 & 1.00 & 0.92 & 2.61e-04 & 4.22e-04 & 2.69e-04 & 1.81e-04 & 1.12e-03 & 1.79e-03 & 1.05e-03 & 9.13e-04 & 10.99 & 0.01 & 11.10 & 0.03 & 10.57 & 0.05 \\
WISE J053744.79$-$672540.5 & 84.4366 & -67.4279 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 1.88e-03 & 2.86e-03 & 3.31e-03 & 2.92e-03 & 6.08e-03 & 9.24e-03 & 1.07e-02 & 11.98 & 0.04 & 12.08 & 0.07 & 11.48 & 0.10 \\
WISE J053744.80$-$651311.3 & 84.4367 & -65.2198 & 1.00 & 1.00 & 0.87 & 5.30e-04 & 6.77e-04 & -7.36e-05 & 4.72e-04 & 8.32e-04 & 1.01e-03 & -1.27e-04 & 8.17e-04 & 13.10 & 0.02 & 13.17 & 0.02 & 12.96 & 0.30 \\
WISE J053744.90$-$704653.4 & 84.4371 & -70.7815 & 1.00 & 1.00 & 0.75 & 3.37e-04 & 4.58e-04 & 4.44e-04 & 2.62e-04 & 3.24e-04 & 6.55e-04 & 7.60e-04 & 2.22e-04 & 11.10 & 0.01 & 11.25 & 0.02 & 11.23 & 0.07 \\
WISE J053745.00$-$690229.6 & 84.4375 & -69.0416 & 1.00 & 1.00 & 0.75 & 6.24e-03 & 1.75e-02 & 2.03e-02 & 2.37e-02 & 1.48e-02 & 2.26e-02 & 2.00e-02 & 2.14e-02 & 15.01 & 0.11 & 14.24 & 0.11 & nan & nan \\
WISE J053745.22$-$701808.0 & 84.4384 & -70.3022 & 1.00 & 1.00 & 0.99 & 3.08e-02 & 2.66e-02 & 5.50e-02 & 7.13e-02 & 1.50e-02 & 1.72e-02 & 3.54e-02 & 4.94e-02 & 12.01 & 0.22 & 11.82 & 0.19 & nan & nan \\
WISE J053745.24$-$694334.5 & 84.4385 & -69.7262 & 1.00 & 1.00 & 0.78 & 1.40e-03 & 3.76e-04 & 9.59e-04 & 1.31e-03 & 1.70e-03 & 6.53e-04 & 1.03e-03 & 7.87e-04 & 12.88 & 0.03 & 13.03 & 0.03 & 9.95 & 0.12 \\
WISE J053745.30$-$704000.2 & 84.4387 & -70.6667 & 1.00 & 1.00 & 0.87 & 6.41e-04 & 1.80e-04 & 5.48e-04 & 2.12e-04 & 5.53e-04 & 3.46e-04 & 4.19e-04 & 7.19e-04 & 12.93 & 0.02 & 13.15 & 0.03 & nan & nan \\
WISE J053745.37$-$693851.4 & 84.4391 & -69.6476 & 1.00 & 1.00 & 0.81 & 4.77e-04 & 4.61e-04 & 5.26e-04 & 2.65e-04 & 3.29e-04 & 5.74e-04 & 3.14e-04 & 6.75e-04 & 12.88 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J053745.37$-$694916.3 & 84.4391 & -69.8212 & 1.00 & 1.00 & 0.94 & 4.47e-03 & 2.99e-03 & 2.40e-03 & 3.27e-03 & 4.28e-03 & 2.91e-03 & 1.98e-03 & 4.05e-03 & 11.96 & 0.04 & 12.04 & 0.04 & 11.37 & 0.15 \\
WISE J053745.39$-$691834.9 & 84.4391 & -69.3097 & 1.00 & 1.00 & 0.88 & 4.61e-04 & 1.44e-04 & 1.91e-04 & 1.99e-04 & 3.29e-04 & 2.91e-04 & 1.46e-04 & 8.53e-05 & 12.09 & 0.01 & 12.10 & 0.02 & 10.68 & 0.20 \\
WISE J053745.44$-$665100.4 & 84.4393 & -66.8501 & 1.00 & 1.00 & 0.88 & 2.54e-03 & 2.94e-03 & 2.04e-03 & 2.27e-03 & 1.56e-03 & 1.70e-03 & 1.51e-03 & 2.35e-03 & 11.21 & 0.04 & 11.24 & 0.04 & 11.00 & 0.07 \\
WISE J053745.69$-$701615.7 & 84.4404 & -70.2710 & 1.00 & 1.00 & 0.72 & 2.47e-04 & 1.61e-04 & 1.57e-04 & 1.60e-04 & 3.64e-04 & 3.69e-04 & 2.44e-04 & 1.47e-04 & 10.47 & 0.01 & 10.57 & 0.01 & 9.84 & 0.06 \\
WISE J053745.69$-$660644.2 & 84.4404 & -66.1123 & 1.00 & 1.00 & 0.97 & 2.55e-03 & 3.97e-03 & 1.48e-03 & 1.10e-03 & 1.81e-03 & 3.17e-03 & 1.28e-03 & 8.10e-04 & 12.18 & 0.04 & 12.18 & 0.03 & 11.40 & 0.08 \\
WISE J053745.74$-$685643.6 & 84.4406 & -68.9454 & 1.00 & 1.00 & 0.85 & -5.02e-05 & -6.24e-06 & 7.53e-05 & 1.68e-04 & -2.23e-04 & -1.40e-04 & -9.78e-05 & 1.82e-05 & 12.49 & 0.02 & 12.61 & 0.02 & 10.65 & 0.13 \\
WISE J053745.83$-$672055.3 & 84.4410 & -67.3487 & 1.00 & 1.00 & 0.91 & 2.37e-04 & 4.35e-04 & 5.59e-04 & 6.58e-04 & 2.22e-04 & 5.78e-04 & 8.26e-04 & 9.35e-04 & 9.19 & 0.02 & 9.35 & 0.02 & 9.08 & 0.02 \\
WISE J053745.89$-$684058.9 & 84.4412 & -68.6830 & 1.00 & 1.00 & 0.92 & 6.88e-03 & 1.16e-02 & 5.63e-03 & 4.03e-03 & 7.22e-03 & 1.17e-02 & 4.87e-03 & 5.07e-03 & 10.30 & 0.06 & 10.39 & 0.06 & 9.83 & 0.03 \\
WISE J053745.89$-$695702.3 & 84.4412 & -69.9506 & 1.00 & 1.00 & 0.95 & 1.26e-03 & 2.69e-03 & 1.87e-03 & 2.30e-03 & 1.27e-03 & 3.40e-03 & 2.48e-03 & 3.44e-03 & 10.12 & 0.03 & 10.22 & 0.04 & 9.91 & 0.07 \\
WISE J053745.95$-$692810.8 & 84.4415 & -69.4697 & 1.00 & 1.00 & 0.90 & 6.04e-04 & 5.20e-04 & 1.04e-03 & 1.09e-03 & 5.30e-04 & 5.36e-04 & 7.87e-04 & 1.09e-03 & 11.77 & 0.02 & 11.73 & 0.02 & nan & nan \\
WISE J053746.25$-$694956.5 & 84.4427 & -69.8324 & 1.00 & 1.00 & 0.95 & 1.35e-02 & 1.01e-02 & 1.41e-02 & 1.03e-02 & 1.91e-02 & 1.84e-02 & 1.82e-02 & 1.42e-02 & 13.71 & 0.08 & 13.17 & 0.10 & 11.73 & 0.29 \\
WISE J053746.29$-$690909.8 & 84.4429 & -69.1527 & 1.00 & 1.00 & 0.84 & 6.62e-04 & 6.44e-04 & 1.12e-03 & 6.26e-04 & 2.24e-04 & 6.65e-04 & 8.04e-04 & 6.28e-04 & 11.21 & 0.02 & 11.16 & 0.02 & nan & nan \\
WISE J053746.44$-$703535.3 & 84.4435 & -70.5931 & 1.00 & 1.00 & 0.90 & 4.82e-04 & 1.07e-04 & 3.46e-04 & 3.66e-04 & 7.75e-04 & 1.12e-04 & 5.37e-04 & 1.51e-04 & 12.55 & 0.02 & 12.64 & 0.02 & 12.60 & 0.34 \\
WISE J053746.48$-$684132.4 & 84.4437 & -68.6923 & 1.00 & 1.00 & 0.98 & 1.27e-01 & 4.16e-02 & 9.29e-02 & 1.01e-01 & 1.23e-01 & 3.94e-02 & 8.87e-02 & 1.00e-01 & 9.77 & 0.20 & 9.13 & 0.19 & 8.02 & 0.02 \\
WISE J053746.53$-$694132.5 & 84.4439 & -69.6924 & 1.00 & 1.00 & 0.98 & 1.15e-02 & 1.80e-02 & 1.87e-02 & 2.84e-02 & 6.55e-03 & 1.08e-02 & 1.21e-02 & 1.86e-02 & 10.30 & 0.09 & 10.32 & 0.08 & 9.81 & 0.04 \\
WISE J053746.68$-$692739.3 & 84.4445 & -69.4609 & 1.00 & 1.00 & 0.96 & 7.24e-03 & 1.06e-02 & 3.91e-03 & 8.48e-03 & 7.45e-03 & 1.17e-02 & 5.28e-03 & 8.05e-03 & 11.66 & 0.06 & 11.72 & 0.06 & nan & nan \\
WISE J053746.85$-$703614.7 & 84.4452 & -70.6041 & 1.00 & 1.00 & 0.90 & 7.71e-03 & 2.18e-03 & 1.01e-02 & 3.16e-03 & 3.18e-03 & 1.49e-03 & 5.09e-03 & 2.65e-03 & 10.87 & 0.05 & 10.92 & 0.04 & 10.50 & 0.05 \\
WISE J053746.85$-$704123.0 & 84.4452 & -70.6897 & 1.00 & 1.00 & 0.95 & 4.80e-03 & 8.76e-03 & 8.14e-03 & 4.43e-03 & 5.37e-03 & 1.06e-02 & 8.98e-03 & 4.36e-03 & 11.60 & 0.05 & 11.66 & 0.06 & 11.99 & 0.20 \\
WISE J053747.06$-$693446.4 & 84.4461 & -69.5796 & 1.00 & 1.00 & 0.91 & 5.30e-04 & 5.83e-04 & 7.81e-04 & 7.27e-04 & 4.43e-04 & 8.81e-04 & 1.21e-03 & 1.31e-03 & 9.69 & 0.02 & 9.84 & 0.02 & 10.21 & 0.10 \\
WISE J053747.31$-$685249.9 & 84.4471 & -68.8805 & 1.00 & 1.00 & 0.96 & 2.80e-03 & 5.08e-03 & 4.73e-03 & 5.52e-03 & 1.67e-03 & 2.77e-03 & 2.99e-03 & 3.45e-03 & 11.28 & 0.05 & 11.20 & 0.04 & 10.72 & 0.23 \\
WISE J053747.65$-$691650.3 & 84.4485 & -69.2806 & 1.00 & 1.00 & 0.93 & 3.97e-03 & 4.23e-03 & 3.95e-03 & 5.18e-03 & 3.37e-03 & 3.96e-03 & 3.52e-03 & 4.15e-03 & 10.03 & 0.05 & 10.04 & 0.04 & 10.38 & 0.33 \\
WISE J053747.68$-$661517.5 & 84.4487 & -66.2549 & 1.00 & 1.00 & 0.80 & 1.64e-03 & 1.35e-03 & 2.01e-03 & 1.71e-03 & 1.45e-03 & 1.50e-03 & 1.95e-03 & 1.50e-03 & 9.96 & 0.03 & 10.03 & 0.03 & 9.51 & 0.03 \\
WISE J053747.87$-$701558.3 & 84.4495 & -70.2662 & 1.00 & 1.00 & 0.90 & 1.99e-03 & 2.02e-03 & 1.13e-03 & 7.42e-04 & 2.90e-03 & 2.92e-03 & 1.82e-03 & 5.77e-04 & 11.21 & 0.03 & 11.32 & 0.03 & 9.98 & 0.12 \\
WISE J053747.89$-$703544.7 & 84.4496 & -70.5958 & 1.00 & 1.00 & 0.94 & 3.16e-03 & 2.41e-03 & 1.09e-03 & 3.28e-03 & 3.03e-03 & 2.87e-03 & 1.28e-03 & 2.89e-03 & 11.81 & 0.04 & 11.95 & 0.04 & 11.54 & 0.12 \\
WISE J053747.91$-$704319.3 & 84.4496 & -70.7220 & 1.00 & 1.00 & 0.72 & 3.98e-04 & 1.42e-04 & 2.41e-04 & 2.99e-04 & 4.68e-04 & 4.44e-04 & 3.49e-04 & 2.15e-04 & 12.54 & 0.02 & 12.68 & 0.02 & 12.21 & 0.17 \\
WISE J053747.92$-$684850.0 & 84.4497 & -68.8139 & 1.00 & 0.99 & 0.89 & 7.34e-04 & 3.22e-04 & 4.97e-04 & 4.14e-04 & 2.94e-04 & 1.15e-04 & 1.66e-04 & 2.86e-05 & 12.21 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053747.93$-$694154.7 & 84.4497 & -69.6985 & 1.00 & 1.00 & 0.90 & 4.37e-04 & 7.24e-04 & 7.81e-04 & 7.19e-04 & 3.04e-04 & 1.08e-03 & 1.19e-03 & 1.16e-03 & 9.91 & 0.02 & 10.07 & 0.02 & 9.65 & 0.05 \\
WISE J053747.94$-$623852.3 & 84.4498 & -62.6479 & 1.00 & 1.00 & 0.94 & 5.87e-04 & 1.20e-03 & 1.43e-03 & 9.62e-04 & 8.18e-04 & 2.03e-03 & 2.50e-03 & 1.63e-03 & 10.56 & 0.02 & 10.71 & 0.03 & 10.41 & 0.05 \\
WISE J053748.12$-$653519.9 & 84.4505 & -65.5889 & 1.00 & 1.00 & 0.97 & 7.41e-03 & 3.32e-03 & 7.71e-03 & 4.77e-03 & 7.31e-03 & 2.73e-03 & 7.35e-03 & 3.95e-03 & 12.07 & 0.05 & 12.11 & 0.05 & 11.79 & 0.11 \\
WISE J053748.20$-$700145.7 & 84.4508 & -70.0294 & 1.00 & 1.00 & 0.93 & 4.28e-04 & 3.45e-04 & 2.99e-04 & 5.69e-04 & 1.18e-03 & 7.74e-04 & 8.17e-04 & 1.55e-03 & 11.97 & 0.01 & 12.10 & 0.02 & 11.68 & 0.17 \\
WISE J053748.41$-$692410.1 & 84.4517 & -69.4028 & 1.00 & 1.00 & 0.85 & 8.26e-04 & 4.96e-04 & 9.81e-04 & 9.07e-04 & 1.29e-03 & 7.00e-04 & 1.28e-03 & 1.04e-03 & 12.16 & 0.02 & 12.21 & 0.03 & nan & nan \\
WISE J053748.46$-$682541.1 & 84.4519 & -68.4281 & 1.00 & 1.00 & 0.92 & 2.31e-03 & 2.85e-03 & 1.71e-03 & 9.21e-04 & 1.62e-03 & 2.06e-03 & 1.50e-03 & 4.96e-04 & 11.26 & 0.03 & 11.36 & 0.03 & 11.19 & 0.07 \\
WISE J053748.60$-$683418.6 & 84.4525 & -68.5718 & 1.00 & 1.00 & 0.92 & 7.30e-04 & 3.98e-04 & 5.48e-04 & 5.12e-04 & 6.58e-04 & 3.94e-04 & 4.79e-04 & 4.15e-04 & 12.06 & 0.02 & 12.16 & 0.02 & 12.55 & 0.25 \\
WISE J053748.63$-$683304.4 & 84.4526 & -68.5512 & 1.00 & 1.00 & 0.87 & 4.93e-02 & 5.57e-03 & 5.21e-02 & 1.92e-02 & 4.85e-02 & 6.51e-03 & 5.22e-02 & 1.70e-02 & 9.56 & 0.16 & 9.09 & 0.14 & 8.04 & 0.02 \\
WISE J053748.65$-$692819.8 & 84.4527 & -69.4722 & 1.00 & 1.00 & 0.76 & 2.69e-03 & 2.19e-03 & 2.87e-03 & 4.05e-03 & 4.30e-03 & 4.22e-03 & 5.12e-03 & 4.54e-03 & 13.96 & 0.04 & 14.07 & 0.05 & nan & nan \\
WISE J053748.71$-$641733.2 & 84.4530 & -64.2926 & 1.00 & 1.00 & 0.93 & 9.57e-03 & 6.69e-03 & 9.50e-03 & 1.20e-02 & 4.91e-03 & 4.57e-03 & 6.58e-03 & 8.24e-03 & 12.14 & 0.06 & 12.12 & 0.05 & 11.63 & 0.09 \\
WISE J053748.85$-$674744.6 & 84.4535 & -67.7957 & 1.00 & 1.00 & 0.96 & 3.80e-03 & 9.09e-03 & 8.31e-03 & 4.26e-03 & 3.62e-03 & 9.64e-03 & 9.32e-03 & 4.35e-03 & 10.99 & 0.05 & 11.00 & 0.06 & 10.39 & 0.04 \\
WISE J053749.01$-$645646.0 & 84.4542 & -64.9461 & 1.00 & 1.00 & 0.95 & 2.77e-03 & 1.43e-03 & 1.73e-03 & 2.26e-03 & 2.46e-03 & 1.37e-03 & 1.96e-03 & 2.24e-03 & 12.52 & 0.03 & 12.58 & 0.04 & 11.25 & 0.07 \\
WISE J053749.04$-$690508.2 & 84.4543 & -69.0856 & 1.00 & 1.00 & 0.89 & 4.36e-04 & 4.12e-04 & 4.49e-04 & 3.85e-04 & 4.22e-04 & 4.48e-04 & 4.62e-04 & 4.61e-04 & 10.58 & 0.01 & 10.48 & 0.01 & nan & nan \\
WISE J053749.04$-$694232.7 & 84.4544 & -69.7091 & 1.00 & 1.00 & 0.87 & 1.07e-03 & 1.50e-03 & 1.41e-03 & 1.56e-03 & 1.06e-03 & 1.88e-03 & 1.85e-03 & 1.47e-03 & 10.00 & 0.02 & 10.08 & 0.03 & 9.70 & 0.10 \\
WISE J053749.07$-$694952.8 & 84.4545 & -69.8313 & 1.00 & 1.00 & 0.96 & 3.92e-02 & 4.10e-02 & 3.16e-02 & 4.85e-02 & 1.33e-02 & 1.28e-02 & 1.20e-02 & 1.69e-02 & 12.18 & 0.13 & 12.04 & 0.07 & 11.28 & 0.17 \\
WISE J053749.14$-$685501.6 & 84.4548 & -68.9171 & 1.00 & 1.00 & 0.91 & 2.30e-04 & 1.06e-04 & 1.68e-04 & 1.87e-04 & 1.57e-04 & 1.91e-05 & 1.47e-04 & 9.08e-05 & 11.00 & 0.01 & 10.94 & 0.01 & 10.72 & 0.21 \\
WISE J053749.17$-$674536.5 & 84.4549 & -67.7601 & 1.00 & 1.00 & 0.93 & 8.54e-04 & 6.93e-04 & 6.14e-04 & 5.46e-04 & 1.32e-03 & 6.87e-04 & 9.50e-04 & 7.90e-04 & 12.07 & 0.02 & 12.18 & 0.02 & 12.47 & 0.24 \\
WISE J053749.30$-$695942.0 & 84.4554 & -69.9950 & 1.00 & 1.00 & 0.97 & 4.90e-03 & 3.20e-03 & 4.26e-03 & 8.18e-04 & 4.44e-03 & 2.28e-03 & 3.78e-03 & 7.70e-04 & 11.31 & 0.04 & 11.42 & 0.04 & nan & nan \\
WISE J053749.40$-$690614.0 & 84.4558 & -69.1039 & 1.00 & 1.00 & 0.76 & 2.89e-03 & 1.77e-03 & 4.33e-03 & 2.96e-03 & 2.73e-04 & 1.22e-04 & 6.87e-04 & 2.96e-04 & 12.38 & 0.05 & 12.11 & 0.02 & 8.53 & 0.07 \\
WISE J053749.57$-$692612.3 & 84.4565 & -69.4367 & 1.00 & 1.00 & 0.81 & 3.42e-04 & 5.78e-05 & 1.81e-04 & 3.46e-04 & 4.66e-04 & 1.57e-04 & 1.82e-04 & 7.10e-04 & 12.56 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J053750.04$-$701946.7 & 84.4585 & -70.3296 & 1.00 & 1.00 & 0.79 & 2.29e-04 & 1.87e-04 & 3.45e-05 & 3.55e-04 & 2.00e-04 & 1.56e-04 & -5.15e-05 & 3.90e-04 & 11.95 & 0.01 & 12.09 & 0.01 & 10.88 & 0.13 \\
WISE J053750.06$-$685413.6 & 84.4586 & -68.9038 & 1.00 & 1.00 & 0.86 & 1.55e-04 & 3.50e-04 & 2.11e-04 & 1.04e-04 & 2.14e-04 & 3.98e-04 & 1.38e-04 & 3.57e-05 & 11.48 & 0.01 & 11.60 & 0.01 & 9.23 & 0.05 \\
WISE J053750.07$-$675623.6 & 84.4586 & -67.9399 & 1.00 & 0.99 & 0.77 & 2.32e-04 & 1.11e-04 & 1.45e-04 & 2.12e-04 & 2.98e-04 & 1.76e-04 & -1.39e-05 & 3.93e-04 & 12.49 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J053750.17$-$701218.6 & 84.4590 & -70.2052 & 1.00 & 1.00 & 0.99 & 2.82e-03 & 7.49e-03 & 1.33e-02 & 1.67e-02 & 3.61e-03 & 1.05e-02 & 1.96e-02 & 2.43e-02 & 10.19 & 0.08 & 10.24 & 0.09 & 9.71 & 0.05 \\
WISE J053750.34$-$701151.8 & 84.4598 & -70.1977 & 1.00 & 1.00 & 0.94 & 1.63e-03 & 8.83e-04 & 9.96e-04 & 1.64e-03 & 1.11e-03 & 4.72e-04 & 7.24e-04 & 9.51e-04 & 11.69 & 0.02 & 11.80 & 0.02 & nan & nan \\
WISE J053750.37$-$702530.6 & 84.4599 & -70.4252 & 1.00 & 1.00 & 0.96 & 1.07e-02 & 1.52e-02 & 8.60e-03 & 2.59e-03 & 6.23e-03 & 9.16e-03 & 5.45e-03 & 2.31e-03 & 11.18 & 0.07 & 11.21 & 0.05 & 11.20 & 0.10 \\
WISE J053750.46$-$654157.1 & 84.4603 & -65.6992 & 1.00 & 1.00 & 0.82 & 1.71e-04 & 2.09e-04 & 1.77e-04 & 2.06e-04 & 2.84e-04 & 3.79e-04 & 1.61e-04 & 1.38e-04 & 11.19 & 0.01 & 11.33 & 0.02 & 11.15 & 0.07 \\
WISE J053750.53$-$700543.5 & 84.4605 & -70.0954 & 1.00 & 1.00 & 0.87 & 3.53e-04 & 3.03e-04 & 2.35e-04 & 1.86e-04 & 3.78e-04 & 8.96e-05 & 3.42e-04 & 1.53e-04 & 12.09 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J053750.59$-$684520.3 & 84.4608 & -68.7556 & 1.00 & 1.00 & 0.95 & 4.89e-03 & 8.80e-03 & 1.32e-02 & 1.23e-02 & 2.58e-03 & 5.27e-03 & 6.45e-03 & 5.20e-03 & 10.11 & 0.07 & 10.14 & 0.05 & 9.31 & 0.03 \\
WISE J053750.67$-$705835.2 & 84.4611 & -70.9764 & 1.00 & 1.00 & 0.94 & 4.69e-03 & 2.50e-03 & 4.25e-03 & 4.13e-03 & 3.12e-03 & 2.35e-03 & 3.40e-03 & 3.35e-03 & 12.88 & 0.04 & 12.94 & 0.04 & 11.75 & 0.11 \\
WISE J053750.76$-$703335.0 & 84.4615 & -70.5597 & 1.00 & 1.00 & 0.93 & 2.59e-04 & 1.39e-04 & 2.68e-04 & 1.52e-04 & 6.06e-04 & 2.41e-04 & 5.50e-04 & 3.76e-04 & 11.43 & 0.01 & 11.58 & 0.02 & 12.00 & 0.17 \\
WISE J053750.82$-$693140.8 & 84.4617 & -69.5280 & 1.00 & 1.00 & 0.94 & 9.87e-03 & 1.04e-02 & 7.69e-03 & 8.63e-03 & 4.37e-03 & 4.14e-03 & 2.36e-03 & 3.48e-03 & 10.37 & 0.06 & 10.36 & 0.04 & 10.01 & 0.06 \\
WISE J053750.82$-$693126.1 & 84.4617 & -69.5239 & 1.00 & 1.00 & 0.93 & 1.77e-03 & 2.44e-03 & 1.59e-03 & 1.02e-03 & 2.09e-03 & 3.71e-03 & 2.20e-03 & 8.74e-04 & 10.86 & 0.03 & 11.01 & 0.03 & 10.64 & 0.09 \\
WISE J053750.92$-$654547.3 & 84.4622 & -65.7631 & 1.00 & 1.00 & 0.84 & 2.50e-03 & 3.23e-03 & 9.77e-04 & 2.25e-03 & 6.24e-03 & 8.25e-03 & 4.76e-03 & 7.16e-03 & 11.79 & 0.03 & 11.86 & 0.06 & 11.26 & 0.07 \\
WISE J053751.06$-$684209.7 & 84.4627 & -68.7027 & 1.00 & 1.00 & 0.94 & 5.80e-03 & 1.31e-02 & 1.90e-02 & 2.15e-02 & 4.00e-03 & 9.55e-03 & 1.31e-02 & 1.56e-02 & 10.04 & 0.09 & 10.04 & 0.07 & 9.44 & 0.03 \\
WISE J053751.10$-$704823.7 & 84.4629 & -70.8066 & 1.00 & 1.00 & 0.94 & 1.25e-02 & 1.84e-02 & 7.67e-03 & 4.71e-03 & 7.14e-03 & 9.81e-03 & 4.55e-03 & 3.52e-03 & 11.17 & 0.07 & 11.22 & 0.06 & 9.67 & 0.03 \\
WISE J053751.21$-$621532.2 & 84.4634 & -62.2589 & 1.00 & 1.00 & 0.98 & 5.64e-03 & 1.41e-02 & 1.96e-02 & 2.34e-02 & 5.73e-03 & 1.54e-02 & 2.18e-02 & 2.56e-02 & 10.26 & 0.08 & 10.30 & 0.09 & 9.63 & 0.03 \\
WISE J053751.37$-$644104.5 & 84.4640 & -64.6846 & 1.00 & 1.00 & 0.70 & 1.09e-03 & 3.27e-03 & 1.01e-03 & 7.43e-03 & -1.79e-03 & 4.33e-03 & -5.03e-03 & 1.14e-02 & 15.52 & 0.08 & 15.12 & 0.11 & nan & nan \\
WISE J053751.38$-$660558.8 & 84.4641 & -66.0997 & 1.00 & 1.00 & 0.99 & 1.73e-01 & 1.85e-01 & 1.70e-02 & 1.68e-01 & 7.39e-02 & 8.08e-02 & 1.01e-02 & 7.25e-02 & 10.73 & 0.24 & 10.38 & 0.16 & 9.90 & 0.03 \\
WISE J053751.57$-$701639.4 & 84.4649 & -70.2776 & 1.00 & 1.00 & 0.87 & 6.34e-03 & 4.37e-03 & 6.69e-03 & 4.80e-03 & 4.43e-03 & 3.07e-03 & 5.77e-03 & 4.57e-03 & 12.04 & 0.06 & 12.03 & 0.09 & 9.52 & 0.08 \\
WISE J053751.64$-$703406.6 & 84.4652 & -70.5685 & 1.00 & 1.00 & 0.92 & 2.12e-03 & 3.17e-03 & 4.40e-03 & 5.67e-03 & 1.64e-03 & 2.66e-03 & 3.42e-03 & 4.69e-03 & 9.88 & 0.05 & 9.90 & 0.04 & 9.22 & 0.03 \\
WISE J053751.70$-$675202.4 & 84.4654 & -67.8673 & 1.00 & 1.00 & 0.96 & 3.87e-03 & 3.58e-03 & 7.58e-03 & 6.09e-03 & 2.34e-03 & 2.48e-03 & 4.73e-03 & 4.29e-03 & 11.84 & 0.06 & 11.93 & 0.05 & 12.50 & 0.24 \\
WISE J053751.75$-$694729.2 & 84.4656 & -69.7914 & 1.00 & 1.00 & 0.96 & 8.02e-03 & 1.52e-02 & 1.03e-02 & 1.85e-03 & 4.98e-03 & 9.55e-03 & 6.27e-03 & 1.30e-03 & 10.89 & 0.07 & 10.82 & 0.06 & 9.44 & 0.07 \\
WISE J053751.87$-$704022.3 & 84.4661 & -70.6729 & 1.00 & 1.00 & 0.82 & 2.36e-04 & 1.76e-04 & 2.33e-04 & 4.26e-05 & 5.28e-04 & 3.71e-04 & 5.35e-04 & 3.83e-06 & 11.47 & 0.01 & 11.62 & 0.02 & nan & nan \\
WISE J053752.23$-$623550.3 & 84.4676 & -62.5973 & 1.00 & 1.00 & 0.94 & 2.38e-02 & 2.04e-02 & 2.93e-02 & 3.13e-02 & 1.64e-02 & 1.74e-02 & 2.42e-02 & 2.50e-02 & 10.28 & 0.12 & 10.14 & 0.10 & 9.55 & 0.03 \\
WISE J053752.40$-$681306.9 & 84.4683 & -68.2186 & 1.00 & 1.00 & 0.96 & 3.38e-03 & 3.88e-03 & 5.57e-03 & 1.09e-02 & 5.87e-03 & 6.09e-03 & 6.73e-03 & 1.41e-02 & 14.15 & 0.09 & 13.99 & 0.10 & nan & nan \\
WISE J053752.45$-$700610.8 & 84.4685 & -70.1030 & 1.00 & 1.00 & 0.98 & 5.39e-03 & 8.45e-03 & 7.13e-03 & 8.75e-03 & 4.43e-03 & 7.57e-03 & 5.99e-03 & 8.12e-03 & 10.25 & 0.06 & 10.35 & 0.05 & 11.10 & 0.30 \\
WISE J053752.61$-$703945.3 & 84.4692 & -70.6626 & 1.00 & 1.00 & 0.98 & 4.33e-03 & 7.46e-03 & 8.44e-03 & 1.28e-02 & 2.00e-03 & 3.89e-03 & 4.49e-03 & 6.55e-03 & 10.47 & 0.06 & 10.52 & 0.05 & 9.93 & 0.08 \\
WISE J053752.62$-$702025.0 & 84.4692 & -70.3403 & 1.00 & 1.00 & 0.71 & 3.03e-04 & -6.56e-06 & 2.95e-04 & 3.15e-04 & 2.60e-03 & 4.25e-04 & 2.02e-03 & 1.72e-03 & 13.67 & 0.02 & 13.86 & 0.04 & 9.79 & 0.08 \\
WISE J053753.02$-$701236.8 & 84.4709 & -70.2102 & 1.00 & 1.00 & 0.89 & 1.42e-04 & 3.37e-04 & 4.75e-04 & 4.72e-04 & 3.05e-04 & 7.77e-04 & 1.21e-03 & 1.22e-03 & 10.17 & 0.01 & 10.35 & 0.02 & 10.80 & 0.12 \\
WISE J053753.02$-$701609.4 & 84.4709 & -70.2693 & 1.00 & 1.00 & 0.73 & 4.87e-03 & 6.19e-03 & 2.87e-03 & 1.47e-03 & 5.79e-03 & 7.29e-03 & 2.82e-03 & 3.97e-03 & 13.79 & 0.05 & 13.88 & 0.05 & 9.70 & 0.11 \\
WISE J053753.12$-$693544.4 & 84.4713 & -69.5957 & 1.00 & 1.00 & 0.83 & 8.96e-03 & 4.92e-03 & 1.21e-02 & 1.01e-02 & 2.48e-03 & 2.13e-03 & 7.47e-03 & 8.13e-03 & 14.71 & 0.10 & 14.70 & 0.10 & nan & nan \\
WISE J053753.14$-$710438.1 & 84.4714 & -71.0772 & 1.00 & 1.00 & 0.95 & 2.78e-03 & 2.77e-03 & 8.35e-04 & 1.32e-03 & 3.13e-03 & 3.36e-03 & 8.11e-04 & 1.36e-03 & 11.03 & 0.03 & 11.15 & 0.03 & 11.17 & 0.08 \\
WISE J053753.14$-$672449.4 & 84.4714 & -67.4137 & 1.00 & 1.00 & 0.99 & 1.13e-02 & 2.32e-02 & 3.40e-02 & 4.99e-02 & 2.31e-02 & 4.74e-02 & 6.94e-02 & 1.02e-01 & 14.35 & 0.15 & 14.45 & 0.21 & nan & nan \\
WISE J053753.15$-$703308.3 & 84.4715 & -70.5523 & 1.00 & 1.00 & 0.95 & 1.85e-02 & 1.02e-02 & 1.12e-02 & 2.12e-02 & 1.70e-02 & 7.71e-03 & 9.03e-03 & 1.89e-02 & 13.24 & 0.08 & 13.29 & 0.08 & nan & nan \\
WISE J053753.18$-$704529.2 & 84.4716 & -70.7581 & 1.00 & 1.00 & 0.71 & 2.23e-04 & 1.43e-04 & 1.14e-04 & 1.33e-04 & 1.61e-04 & 2.02e-04 & 1.61e-04 & 1.94e-04 & 10.64 & 0.01 & 10.82 & 0.01 & 10.64 & 0.05 \\
WISE J053753.25$-$664221.2 & 84.4719 & -66.7059 & 1.00 & 1.00 & 0.96 & 6.52e-03 & 5.36e-03 & 7.96e-03 & 7.29e-03 & 5.07e-03 & 4.41e-03 & 6.40e-03 & 5.01e-03 & 9.30 & 0.06 & 9.25 & 0.06 & 8.54 & 0.02 \\
WISE J053753.27$-$643644.2 & 84.4720 & -64.6123 & 1.00 & 1.00 & 0.91 & 2.24e-04 & 1.29e-03 & 1.41e-03 & 1.74e-03 & -3.16e-04 & 5.74e-04 & 8.99e-04 & 1.64e-03 & 14.58 & 0.05 & 13.82 & 0.05 & 11.08 & 0.06 \\
WISE J053753.41$-$694519.7 & 84.4726 & -69.7555 & 1.00 & 1.00 & 0.91 & 3.32e-03 & 3.96e-03 & 2.42e-03 & 2.58e-03 & 3.03e-03 & 3.11e-03 & 2.61e-03 & 2.81e-03 & 11.90 & 0.04 & 11.98 & 0.04 & nan & nan \\
WISE J053753.42$-$702053.1 & 84.4726 & -70.3481 & 1.00 & 1.00 & 0.77 & 4.31e-05 & 7.44e-05 & 5.97e-05 & 5.88e-05 & 4.94e-05 & 1.92e-04 & 2.55e-04 & 2.03e-04 & 10.56 & 0.01 & 10.66 & 0.01 & 8.76 & 0.03 \\
WISE J053753.49$-$703227.4 & 84.4729 & -70.5409 & 1.00 & 1.00 & 0.92 & 3.03e-04 & 2.95e-04 & 6.15e-04 & 6.92e-04 & -4.41e-05 & 2.38e-05 & 3.53e-04 & 5.99e-04 & 12.34 & 0.02 & 12.45 & 0.03 & 11.62 & 0.14 \\
WISE J053753.59$-$693758.2 & 84.4733 & -69.6328 & 1.00 & 1.00 & 0.95 & 1.76e-02 & 1.57e-02 & 1.39e-02 & 1.14e-02 & 6.72e-03 & 1.00e-02 & 6.21e-03 & 3.76e-03 & 11.95 & 0.08 & 11.93 & 0.06 & nan & nan \\
WISE J053753.71$-$683442.6 & 84.4738 & -68.5785 & 1.00 & 0.99 & 0.78 & 5.42e-04 & 3.15e-04 & 3.63e-04 & 5.11e-04 & 3.83e-04 & 1.90e-04 & 1.08e-04 & 2.99e-04 & 12.42 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J053753.73$-$685645.9 & 84.4739 & -68.9461 & 1.00 & 1.00 & 0.91 & 8.91e-04 & 4.41e-04 & 4.22e-04 & 1.08e-03 & 1.02e-03 & 4.51e-04 & 4.20e-04 & 1.10e-03 & 12.15 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J053753.90$-$683218.8 & 84.4746 & -68.5385 & 1.00 & 1.00 & 0.95 & 7.47e-04 & 8.21e-04 & 1.38e-03 & 1.33e-03 & 6.44e-04 & 9.98e-04 & 1.73e-03 & 1.59e-03 & 12.17 & 0.03 & 12.22 & 0.03 & 12.78 & 0.28 \\
WISE J053753.93$-$680833.4 & 84.4747 & -68.1426 & 1.00 & 1.00 & 0.96 & 1.21e-03 & 1.17e-03 & 1.84e-03 & 1.72e-03 & 1.07e-03 & 1.08e-03 & 1.62e-03 & 1.30e-03 & 12.21 & 0.03 & 12.29 & 0.03 & 11.88 & 0.15 \\
WISE J053753.95$-$703107.0 & 84.4748 & -70.5186 & 1.00 & 1.00 & 0.86 & 8.59e-03 & 5.57e-03 & 1.32e-02 & 1.65e-02 & 5.85e-03 & 4.67e-03 & 1.08e-02 & 1.41e-02 & 9.97 & 0.10 & 9.77 & 0.11 & 8.86 & 0.03 \\
WISE J053754.18$-$661433.9 & 84.4758 & -66.2427 & 1.00 & 1.00 & 0.95 & 9.93e-04 & 4.08e-03 & 7.80e-03 & 1.14e-02 & 3.07e-03 & 8.46e-03 & 1.95e-02 & 2.80e-02 & 14.70 & 0.09 & 14.20 & 0.15 & 12.46 & 0.19 \\
WISE J053754.19$-$703034.9 & 84.4758 & -70.5097 & 1.00 & 1.00 & 0.73 & 6.63e-05 & 6.01e-05 & 5.91e-05 & 1.16e-04 & 2.33e-04 & 2.94e-04 & 2.28e-04 & 1.67e-04 & 11.56 & 0.01 & 11.64 & 0.01 & 10.87 & 0.07 \\
WISE J053754.57$-$702258.8 & 84.4774 & -70.3830 & 1.00 & 1.00 & 0.97 & 6.80e-03 & 1.59e-02 & 1.75e-02 & 1.07e-02 & 6.25e-03 & 1.52e-02 & 1.65e-02 & 9.92e-03 & 11.55 & 0.07 & 11.60 & 0.07 & nan & nan \\
WISE J053754.68$-$683611.1 & 84.4778 & -68.6031 & 1.00 & 1.00 & 0.93 & 3.24e-03 & 3.69e-03 & 3.83e-03 & 4.60e-03 & 1.51e-03 & 2.59e-03 & 2.74e-03 & 3.14e-03 & 12.29 & 0.04 & 12.27 & 0.04 & 11.47 & 0.11 \\
WISE J053754.71$-$635942.2 & 84.4779 & -63.9951 & 1.00 & 1.00 & 0.82 & 2.36e-03 & 4.13e-03 & 4.82e-03 & 4.56e-03 & 1.28e-03 & 2.01e-03 & 2.43e-03 & 2.36e-03 & 11.24 & 0.04 & 11.17 & 0.03 & 10.59 & 0.04 \\
WISE J053754.74$-$700730.0 & 84.4781 & -70.1250 & 1.00 & 1.00 & 0.92 & 2.11e-02 & 2.04e-02 & 2.25e-02 & 1.83e-02 & 1.68e-02 & 1.81e-02 & 1.89e-02 & 1.30e-02 & 10.99 & 0.10 & 10.97 & 0.09 & 10.49 & 0.09 \\
WISE J053754.81$-$631809.4 & 84.4784 & -63.3026 & 1.00 & 1.00 & 0.97 & 2.96e-04 & 6.15e-04 & 1.60e-03 & 2.62e-03 & 1.48e-05 & 2.91e-04 & 7.97e-04 & 1.34e-03 & 14.03 & 0.05 & 12.03 & 0.04 & 9.77 & 0.03 \\
WISE J053755.14$-$661950.8 & 84.4797 & -66.3308 & 1.00 & 1.00 & 0.95 & 4.49e-03 & 4.81e-03 & 1.00e-03 & 4.98e-03 & 1.97e-03 & 2.28e-03 & 1.03e-03 & 2.72e-03 & 11.57 & 0.06 & 11.49 & 0.05 & 10.22 & 0.05 \\
WISE J053755.15$-$680933.2 & 84.4798 & -68.1592 & 1.00 & 1.00 & 0.94 & 9.90e-04 & 3.36e-04 & 6.00e-04 & 5.46e-04 & 1.21e-03 & 2.59e-04 & 7.65e-04 & 7.08e-04 & 12.16 & 0.02 & 12.27 & 0.02 & 12.22 & 0.17 \\
WISE J053755.18$-$704216.4 & 84.4799 & -70.7046 & 1.00 & 1.00 & 0.85 & 8.57e-05 & 1.33e-04 & 8.52e-05 & 1.23e-04 & 3.25e-04 & 2.33e-04 & 2.77e-04 & 4.24e-04 & 12.48 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J053755.28$-$701326.6 & 84.4803 & -70.2240 & 1.00 & 1.00 & 0.98 & 5.77e-03 & 5.36e-03 & 7.19e-03 & 3.74e-03 & 5.27e-03 & 4.81e-03 & 6.42e-03 & 3.46e-03 & 10.83 & 0.05 & 10.90 & 0.05 & 10.19 & 0.06 \\
WISE J053755.38$-$694826.1 & 84.4807 & -69.8073 & 1.00 & 1.00 & 0.91 & 1.52e-03 & 9.29e-04 & 1.37e-03 & 1.44e-03 & 1.61e-03 & 1.05e-03 & 1.60e-03 & 1.81e-03 & 11.46 & 0.02 & 11.58 & 0.03 & nan & nan \\
WISE J053755.46$-$665829.7 & 84.4811 & -66.9749 & 1.00 & 1.00 & 0.89 & 3.67e-03 & 5.99e-03 & 7.14e-03 & 6.67e-03 & 1.59e-03 & 2.97e-03 & 4.23e-03 & 4.32e-03 & 10.43 & 0.05 & 10.44 & 0.04 & 10.17 & 0.04 \\
WISE J053755.49$-$692607.5 & 84.4812 & -69.4354 & 1.00 & 1.00 & 0.95 & 8.19e-03 & 5.74e-03 & 2.68e-03 & 6.11e-03 & 6.70e-03 & 4.15e-03 & 2.38e-03 & 4.74e-03 & 12.01 & 0.05 & 12.10 & 0.05 & nan & nan \\
WISE J053755.53$-$705859.5 & 84.4814 & -70.9832 & 1.00 & 1.00 & 0.96 & 7.50e-03 & 7.12e-03 & 3.29e-03 & 7.91e-03 & 4.84e-03 & 4.42e-03 & 2.61e-03 & 5.06e-03 & 10.51 & 0.05 & 10.53 & 0.04 & 9.94 & 0.04 \\
WISE J053755.75$-$701916.1 & 84.4823 & -70.3211 & 1.00 & 1.00 & 0.91 & 5.32e-03 & 8.97e-03 & 7.97e-03 & 8.89e-03 & 2.67e-03 & 5.23e-03 & 6.72e-03 & 6.81e-03 & 11.39 & 0.06 & 11.41 & 0.05 & nan & nan \\
WISE J053755.76$-$693418.3 & 84.4823 & -69.5717 & 1.00 & 1.00 & 0.78 & 2.48e-03 & 2.66e-03 & 3.73e-03 & 3.01e-03 & 1.27e-03 & 1.12e-03 & 1.69e-03 & 1.69e-03 & 10.94 & 0.04 & 10.91 & 0.03 & 9.53 & 0.05 \\
WISE J053756.01$-$702920.9 & 84.4834 & -70.4891 & 1.00 & 1.00 & 0.79 & 3.96e-04 & 5.27e-04 & 7.66e-04 & 3.34e-04 & 4.08e-04 & 3.59e-04 & 4.93e-04 & 1.70e-04 & 11.76 & 0.02 & 11.87 & 0.02 & 11.24 & 0.15 \\
WISE J053756.07$-$693604.3 & 84.4836 & -69.6012 & 1.00 & 1.00 & 0.86 & 8.84e-04 & 9.39e-04 & 1.60e-03 & 4.81e-04 & 1.74e-03 & 1.40e-03 & 3.40e-03 & 6.67e-04 & 12.85 & 0.02 & 13.12 & 0.03 & nan & nan \\
WISE J053756.08$-$641206.3 & 84.4837 & -64.2017 & 1.00 & 1.00 & 0.96 & 8.46e-03 & 1.78e-03 & 9.02e-03 & 3.79e-03 & 5.82e-03 & 2.16e-03 & 7.15e-03 & 4.76e-03 & 12.22 & 0.05 & 12.24 & 0.05 & 11.98 & 0.11 \\
WISE J053756.17$-$673522.7 & 84.4841 & -67.5896 & 1.00 & 1.00 & 0.89 & 2.04e-03 & 3.56e-03 & 4.01e-03 & 3.69e-03 & 2.04e-03 & 3.07e-03 & 3.52e-03 & 3.46e-03 & 10.24 & 0.04 & 10.30 & 0.04 & 9.54 & 0.03 \\
WISE J053756.21$-$695234.3 & 84.4842 & -69.8762 & 1.00 & 1.00 & 0.96 & 4.93e-03 & 8.86e-03 & 6.22e-03 & 3.64e-03 & 2.89e-03 & 4.76e-03 & 3.96e-03 & 1.90e-03 & 12.16 & 0.05 & 12.15 & 0.04 & 10.02 & 0.04 \\
WISE J053756.23$-$672422.7 & 84.4843 & -67.4063 & 1.00 & 1.00 & 0.96 & 2.03e-03 & 2.07e-03 & 2.26e-03 & 1.36e-03 & 1.72e-03 & 1.80e-03 & 1.84e-03 & 1.32e-03 & 10.90 & 0.03 & 11.03 & 0.03 & 10.64 & 0.06 \\
WISE J053756.32$-$702415.1 & 84.4847 & -70.4042 & 1.00 & 1.00 & 0.98 & 1.06e-02 & 2.19e-02 & 1.28e-02 & 5.19e-03 & 8.55e-03 & 1.77e-02 & 1.12e-02 & 4.70e-03 & 10.27 & 0.08 & 10.31 & 0.08 & 9.37 & 0.05 \\
WISE J053756.55$-$704121.3 & 84.4856 & -70.6893 & 1.00 & 1.00 & 0.87 & 1.68e-03 & 2.06e-03 & 3.85e-03 & 3.72e-03 & 1.43e-03 & 2.37e-03 & 3.99e-03 & 4.19e-03 & 11.34 & 0.04 & 11.31 & 0.03 & 10.86 & 0.09 \\
WISE J053756.69$-$705300.0 & 84.4862 & -70.8833 & 1.00 & 1.00 & 0.91 & 1.31e-02 & 1.09e-02 & 5.36e-03 & 1.01e-02 & 7.58e-03 & 5.41e-03 & 3.95e-03 & 5.05e-03 & 11.57 & 0.07 & 11.61 & 0.05 & 11.33 & 0.08 \\
WISE J053756.71$-$703402.9 & 84.4863 & -70.5675 & 1.00 & 1.00 & 0.96 & 5.11e-03 & 1.30e-03 & 5.20e-03 & 3.06e-03 & 5.09e-03 & 1.29e-03 & 5.06e-03 & 3.45e-03 & 12.82 & 0.04 & 12.92 & 0.04 & 11.99 & 0.16 \\
WISE J053756.75$-$685245.5 & 84.4865 & -68.8793 & 1.00 & 1.00 & 0.95 & 9.95e-04 & 1.74e-03 & 2.12e-03 & 4.35e-03 & 5.99e-04 & 1.48e-03 & 2.62e-03 & 4.57e-03 & 12.71 & 0.06 & 12.32 & 0.06 & 10.75 & 0.10 \\
WISE J053756.78$-$705417.8 & 84.4866 & -70.9049 & 1.00 & 1.00 & 0.95 & 1.05e-03 & 1.49e-03 & 1.73e-03 & 1.52e-03 & 1.14e-03 & 1.95e-03 & 2.38e-03 & 2.28e-03 & 10.17 & 0.02 & 10.31 & 0.03 & 9.83 & 0.03 \\
WISE J053756.95$-$681437.6 & 84.4873 & -68.2438 & 1.00 & 1.00 & 0.95 & 6.30e-04 & 6.16e-04 & 3.06e-04 & 5.04e-04 & 9.26e-04 & 8.62e-04 & 3.61e-04 & 6.91e-04 & 11.76 & 0.02 & 11.90 & 0.02 & 11.94 & 0.15 \\
WISE J053757.01$-$690338.9 & 84.4875 & -69.0608 & 1.00 & 1.00 & 0.88 & 1.28e-02 & 1.37e-02 & 1.15e-03 & 1.17e-02 & 5.97e-03 & 5.92e-03 & 8.52e-04 & 5.60e-03 & 11.45 & 0.07 & 11.50 & 0.05 & nan & nan \\
WISE J053757.03$-$700511.6 & 84.4876 & -70.0866 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 2.21e-03 & 1.00e-03 & 1.07e-03 & 1.34e-03 & 1.81e-03 & 1.15e-03 & 8.41e-04 & 10.85 & 0.03 & 10.75 & 0.03 & 9.21 & 0.06 \\
WISE J053757.04$-$704406.3 & 84.4877 & -70.7351 & 1.00 & 1.00 & 0.93 & 7.37e-04 & 1.56e-03 & 1.84e-03 & 1.32e-03 & 1.19e-03 & 2.42e-03 & 2.42e-03 & 2.06e-03 & 11.93 & 0.03 & 12.01 & 0.04 & 11.72 & 0.11 \\
WISE J053757.08$-$700216.3 & 84.4879 & -70.0379 & 1.00 & 1.00 & 0.78 & 4.42e-04 & 5.66e-05 & 7.33e-04 & 4.34e-04 & 1.35e-03 & 1.28e-04 & 1.56e-03 & 1.41e-03 & 13.79 & 0.02 & 13.91 & 0.03 & nan & nan \\
WISE J053757.11$-$692022.1 & 84.4880 & -69.3395 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 3.15e-03 & 1.42e-03 & 6.53e-04 & 1.53e-03 & 2.40e-03 & 1.79e-03 & 1.04e-03 & 10.90 & 0.03 & 10.95 & 0.04 & 9.27 & 0.05 \\
WISE J053757.14$-$710524.1 & 84.4881 & -71.0900 & 1.00 & 1.00 & 0.97 & 6.31e-03 & 6.57e-03 & 1.07e-03 & 6.83e-03 & 5.60e-03 & 6.31e-03 & 9.11e-04 & 5.79e-03 & 12.11 & 0.05 & 12.19 & 0.04 & 11.80 & 0.12 \\
WISE J053757.69$-$701208.9 & 84.4904 & -70.2025 & 1.00 & 1.00 & 0.90 & 2.42e-03 & 3.54e-03 & 1.27e-03 & 2.02e-03 & 1.64e-03 & 1.93e-03 & 1.67e-03 & 1.06e-03 & 11.54 & 0.04 & 11.58 & 0.03 & nan & nan \\
WISE J053757.69$-$650101.3 & 84.4904 & -65.0170 & 1.00 & 1.00 & 0.97 & 1.01e-02 & 1.52e-02 & 6.47e-03 & 5.57e-03 & 1.01e-02 & 1.52e-02 & 5.16e-03 & 5.36e-03 & 11.94 & 0.07 & 11.91 & 0.07 & 11.38 & 0.07 \\
WISE J053757.76$-$691959.5 & 84.4907 & -69.3332 & 1.00 & 1.00 & 0.96 & 1.75e-03 & 4.59e-03 & 1.31e-03 & 9.68e-03 & 2.10e-03 & 2.72e-03 & 1.30e-03 & 1.07e-02 & 12.77 & 0.09 & 12.66 & 0.10 & 8.65 & 0.03 \\
WISE J053757.82$-$670508.3 & 84.4909 & -67.0856 & 0.97 & 1.00 & 0.73 & 7.13e-04 & 1.08e-03 & 3.52e-04 & 4.51e-04 & 3.32e-03 & 2.92e-03 & 3.37e-03 & 7.09e-03 & 15.33 & 0.04 & 14.83 & 0.08 & 11.89 & 0.12 \\
WISE J053757.84$-$701147.5 & 84.4910 & -70.1965 & 1.00 & 1.00 & 0.84 & 4.71e-04 & 1.01e-04 & 2.80e-04 & 2.72e-04 & 6.35e-04 & -1.21e-05 & 4.75e-04 & 4.84e-04 & 12.26 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J053757.85$-$710736.3 & 84.4910 & -71.1267 & 1.00 & 1.00 & 0.98 & 8.58e-03 & 5.62e-03 & 5.70e-03 & 1.01e-02 & 7.14e-03 & 4.99e-03 & 4.94e-03 & 8.15e-03 & 12.11 & 0.06 & 12.20 & 0.05 & 11.74 & 0.11 \\
WISE J053758.01$-$681620.3 & 84.4917 & -68.2723 & 1.00 & 1.00 & 0.90 & 1.94e-03 & 1.91e-03 & 2.31e-04 & 1.90e-03 & 2.26e-03 & 2.19e-03 & 1.40e-04 & 2.12e-03 & 11.84 & 0.03 & 11.95 & 0.03 & 12.76 & 0.29 \\
WISE J053758.14$-$690503.8 & 84.4923 & -69.0844 & 1.00 & 1.00 & 0.85 & 1.23e-03 & 1.16e-03 & 1.16e-03 & 1.94e-03 & 6.38e-04 & 8.47e-04 & 1.07e-03 & 1.59e-03 & 10.99 & 0.03 & 11.09 & 0.03 & nan & nan \\
WISE J053758.27$-$682034.7 & 84.4928 & -68.3430 & 1.00 & 1.00 & 0.84 & 1.49e-03 & 9.40e-04 & 1.28e-03 & 1.26e-03 & 1.02e-03 & 6.53e-04 & 1.27e-03 & 1.19e-03 & 12.62 & 0.03 & 12.73 & 0.03 & 12.62 & 0.23 \\
WISE J053758.30$-$704149.5 & 84.4929 & -70.6971 & 1.00 & 1.00 & 0.96 & 3.64e-03 & 5.66e-03 & 4.65e-03 & 2.40e-03 & 3.70e-03 & 6.12e-03 & 5.53e-03 & 2.77e-03 & 10.87 & 0.04 & 10.97 & 0.05 & 10.73 & 0.06 \\
WISE J053758.55$-$702828.8 & 84.4939 & -70.4747 & 1.00 & 1.00 & 1.00 & 5.93e-02 & 9.32e-02 & 1.84e-01 & 2.49e-01 & 3.51e-02 & 6.08e-02 & 1.20e-01 & 1.64e-01 & 11.20 & 0.30 & 10.78 & 0.24 & 9.49 & 0.05 \\
WISE J053758.69$-$694355.9 & 84.4946 & -69.7322 & 0.98 & 1.00 & 0.71 & 2.70e-04 & 2.28e-04 & -7.11e-07 & 8.18e-05 & 2.11e-03 & 2.73e-03 & 1.72e-03 & 8.63e-04 & 13.76 & 0.02 & 13.86 & 0.04 & 10.67 & 0.09 \\
WISE J053758.70$-$701112.8 & 84.4946 & -70.1869 & 1.00 & 1.00 & 0.70 & 3.84e-04 & 2.05e-04 & 9.11e-04 & 6.65e-04 & 1.02e-03 & 6.80e-04 & 1.90e-03 & 1.35e-03 & 13.78 & 0.02 & 14.07 & 0.04 & nan & nan \\
WISE J053758.76$-$683339.1 & 84.4948 & -68.5609 & 1.00 & 1.00 & 0.90 & 6.43e-04 & 1.74e-03 & 2.63e-03 & 3.42e-03 & 9.80e-04 & 1.29e-03 & 1.88e-03 & 3.50e-03 & 13.85 & 0.05 & 13.58 & 0.05 & nan & nan \\
WISE J053758.91$-$663239.5 & 84.4955 & -66.5443 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 1.26e-03 & 1.03e-03 & 1.10e-03 & 1.44e-03 & 1.27e-03 & 1.19e-03 & 6.66e-04 & 12.16 & 0.02 & 12.23 & 0.03 & nan & nan \\
WISE J053759.00$-$702257.1 & 84.4958 & -70.3825 & 1.00 & 1.00 & 0.95 & 9.47e-03 & 1.20e-02 & 1.78e-02 & 1.01e-02 & 4.20e-03 & 5.42e-03 & 7.21e-03 & 4.56e-03 & 11.02 & 0.08 & 10.98 & 0.06 & nan & nan \\
WISE J053759.06$-$682810.3 & 84.4961 & -68.4695 & 1.00 & 1.00 & 0.73 & 2.24e-03 & 4.58e-03 & 7.16e-03 & 6.20e-03 & 1.30e-03 & 2.73e-03 & 3.89e-03 & 3.21e-03 & 9.50 & 0.05 & 9.48 & 0.04 & 8.82 & 0.02 \\
WISE J053759.07$-$681328.3 & 84.4961 & -68.2245 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 9.28e-04 & 5.60e-04 & 7.59e-04 & 1.12e-03 & 1.05e-03 & 6.76e-04 & 8.80e-04 & 11.14 & 0.02 & 11.27 & 0.02 & 11.12 & 0.07 \\
WISE J053759.10$-$690841.3 & 84.4963 & -69.1448 & 1.00 & 1.00 & 0.96 & 2.11e-03 & 5.71e-03 & 8.77e-03 & 1.17e-02 & 2.34e-03 & 5.26e-03 & 9.07e-03 & 1.16e-02 & 9.57 & 0.06 & 9.61 & 0.06 & nan & nan \\
WISE J053759.17$-$685225.6 & 84.4965 & -68.8738 & 1.00 & 1.00 & 0.99 & 9.07e-03 & 4.62e-03 & 1.11e-02 & 7.49e-03 & 7.15e-03 & 4.17e-03 & 9.23e-03 & 6.57e-03 & 10.11 & 0.07 & 10.10 & 0.06 & 9.13 & 0.04 \\
WISE J053759.43$-$705518.9 & 84.4976 & -70.9219 & 1.00 & 1.00 & 0.98 & 7.34e-03 & 7.84e-03 & 9.76e-03 & 1.28e-02 & 8.38e-03 & 8.20e-03 & 9.89e-03 & 1.42e-02 & 13.24 & 0.06 & 13.39 & 0.07 & nan & nan \\
WISE J053759.57$-$682900.2 & 84.4982 & -68.4834 & 1.00 & 1.00 & 0.90 & 2.18e-04 & 3.33e-04 & 1.93e-04 & 2.97e-04 & 2.54e-04 & 2.72e-04 & 8.24e-05 & 1.72e-04 & 11.55 & 0.01 & 11.69 & 0.01 & 11.45 & 0.09 \\
WISE J053759.86$-$640110.2 & 84.4994 & -64.0195 & 0.99 & 1.00 & 0.83 & 1.24e-04 & 1.21e-04 & 2.62e-05 & 2.80e-04 & 2.64e-04 & 1.41e-04 & 4.88e-04 & 5.14e-04 & 12.71 & 0.01 & 12.78 & 0.02 & 12.37 & 0.16 \\
WISE J053800.02$-$694126.1 & 84.5001 & -69.6906 & 1.00 & 1.00 & 0.86 & 8.00e-05 & 7.88e-05 & 1.50e-04 & 6.93e-05 & 1.16e-04 & 7.99e-05 & 2.74e-04 & 9.72e-05 & 10.88 & 0.01 & 11.04 & 0.01 & 9.99 & 0.06 \\
WISE J053800.18$-$703329.9 & 84.5008 & -70.5583 & 1.00 & 1.00 & 0.87 & 4.34e-03 & 2.10e-03 & 2.97e-03 & 2.19e-03 & 7.49e-03 & 5.91e-03 & 4.52e-03 & 5.97e-03 & 10.66 & 0.04 & 10.73 & 0.05 & 10.08 & 0.05 \\
WISE J053800.26$-$693728.8 & 84.5011 & -69.6247 & 1.00 & 1.00 & 0.93 & 1.26e-03 & 3.81e-03 & 4.46e-03 & 6.07e-03 & 3.13e-03 & 8.68e-03 & 6.10e-03 & 8.90e-03 & 13.49 & 0.08 & 13.49 & 0.09 & 9.76 & 0.10 \\
WISE J053800.35$-$701517.8 & 84.5015 & -70.2549 & 1.00 & 1.00 & 0.94 & 5.13e-02 & 2.21e-02 & 2.34e-02 & 5.28e-02 & 2.63e-02 & 1.07e-02 & 1.28e-02 & 2.37e-02 & 10.49 & 0.13 & 10.41 & 0.09 & 9.05 & 0.05 \\
WISE J053800.47$-$695106.0 & 84.5019 & -69.8517 & 1.00 & 1.00 & 0.70 & 3.77e-04 & 3.54e-04 & 5.05e-04 & 4.41e-04 & 3.37e-04 & 7.76e-04 & 1.08e-03 & 5.30e-04 & 13.27 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J053800.60$-$703423.6 & 84.5025 & -70.5732 & 1.00 & 1.00 & 0.93 & 6.00e-04 & 1.15e-03 & 1.07e-03 & 4.67e-04 & 8.59e-04 & 1.97e-03 & 1.77e-03 & 5.37e-04 & 10.94 & 0.02 & 11.09 & 0.02 & 11.70 & 0.10 \\
WISE J053801.21$-$644658.4 & 84.5050 & -64.7829 & 1.00 & 1.00 & 0.96 & 4.16e-05 & 6.30e-04 & 1.42e-03 & 2.44e-03 & 3.46e-04 & 8.20e-04 & 1.63e-03 & 2.37e-03 & 13.25 & 0.06 & 12.39 & 0.06 & 9.87 & 0.03 \\
WISE J053801.23$-$675116.3 & 84.5051 & -67.8545 & 1.00 & 1.00 & 0.96 & 8.34e-04 & 7.75e-04 & 1.81e-03 & 1.96e-03 & 1.00e-03 & 1.22e-03 & 3.10e-03 & 3.17e-03 & 11.93 & 0.03 & 12.01 & 0.03 & 12.41 & 0.20 \\
WISE J053801.29$-$692214.0 & 84.5054 & -69.3706 & 1.00 & 1.00 & 0.73 & 3.07e-04 & 2.66e-04 & 2.45e-04 & 3.86e-04 & 3.65e-04 & 5.52e-05 & 4.56e-04 & 1.68e-04 & 12.08 & 0.01 & 12.07 & 0.02 & 10.94 & 0.29 \\
WISE J053801.32$-$670647.2 & 84.5055 & -67.1131 & 1.00 & 1.00 & 0.97 & 3.95e-04 & 3.05e-04 & 4.22e-04 & 6.75e-04 & 3.51e-04 & 2.60e-04 & 4.01e-04 & 6.02e-04 & 10.28 & 0.01 & 10.44 & 0.01 & 10.10 & 0.04 \\
WISE J053801.37$-$700512.1 & 84.5057 & -70.0867 & 1.00 & 1.00 & 0.81 & 3.24e-04 & 6.12e-05 & 3.31e-04 & 1.30e-04 & 5.05e-04 & 9.94e-05 & 8.85e-04 & 1.98e-04 & 12.78 & 0.02 & 12.87 & 0.02 & 9.89 & 0.10 \\
WISE J053801.59$-$710101.4 & 84.5066 & -71.0171 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 4.02e-04 & 8.06e-04 & 1.06e-03 & 1.05e-03 & 1.62e-04 & 5.75e-04 & 8.18e-04 & 12.32 & 0.02 & 12.41 & 0.02 & 11.26 & 0.08 \\
WISE J053801.66$-$642138.6 & 84.5069 & -64.3607 & 1.00 & 0.99 & 0.90 & 1.75e-04 & 9.44e-05 & 2.49e-05 & 1.81e-04 & 3.31e-04 & 1.13e-04 & 5.81e-05 & 3.42e-04 & 12.08 & 0.01 & 12.19 & 0.02 & 11.95 & 0.10 \\
WISE J053801.79$-$705715.0 & 84.5075 & -70.9542 & 1.00 & 1.00 & 0.89 & 9.81e-04 & 1.01e-03 & 5.20e-04 & 5.45e-04 & 7.84e-04 & 6.73e-04 & 5.40e-04 & 2.83e-04 & 11.29 & 0.02 & 11.42 & 0.02 & 12.13 & 0.20 \\
WISE J053802.09$-$694645.3 & 84.5087 & -69.7793 & 1.00 & 0.97 & 0.84 & 2.31e-04 & 5.06e-04 & 4.79e-04 & 6.93e-05 & 3.20e-04 & 3.20e-04 & 1.33e-04 & 4.09e-06 & 12.83 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J053802.15$-$701925.9 & 84.5090 & -70.3239 & 1.00 & 1.00 & 0.76 & 3.55e-04 & 1.49e-04 & 2.63e-04 & 4.01e-04 & 5.80e-04 & 2.20e-04 & 4.04e-04 & 1.37e-03 & 13.38 & 0.02 & 13.60 & 0.03 & 11.21 & 0.15 \\
WISE J053802.20$-$665940.4 & 84.5092 & -66.9945 & 1.00 & 1.00 & 0.95 & 1.08e-03 & 2.10e-03 & 2.61e-03 & 2.05e-03 & 1.41e-03 & 3.34e-03 & 4.16e-03 & 3.23e-03 & 10.04 & 0.03 & 10.20 & 0.04 & 9.79 & 0.03 \\
WISE J053802.41$-$624733.5 & 84.5101 & -62.7927 & 1.00 & 1.00 & 0.90 & 3.54e-03 & 3.57e-03 & 1.38e-03 & 3.37e-03 & 2.77e-03 & 3.06e-03 & 8.40e-04 & 2.88e-03 & 12.69 & 0.04 & 12.69 & 0.03 & 12.63 & 0.21 \\
WISE J053802.75$-$683129.3 & 84.5115 & -68.5248 & 1.00 & 0.96 & 0.76 & 3.36e-05 & 9.99e-05 & 1.26e-04 & 5.65e-05 & 3.45e-05 & 8.60e-05 & 7.91e-05 & -1.25e-05 & 11.13 & 0.01 & 11.28 & 0.01 & 11.07 & 0.06 \\
WISE J053802.86$-$682455.4 & 84.5119 & -68.4154 & 1.00 & 1.00 & 0.89 & 2.05e-03 & 2.59e-03 & 2.19e-03 & 9.86e-04 & 2.75e-03 & 2.62e-03 & 2.25e-03 & 8.49e-04 & 11.44 & 0.03 & 11.55 & 0.03 & 11.73 & 0.12 \\
WISE J053802.88$-$695319.0 & 84.5120 & -69.8886 & 1.00 & 1.00 & 0.94 & 1.00e-03 & 2.09e-03 & 2.34e-03 & 2.50e-03 & 8.01e-04 & 1.49e-03 & 1.94e-03 & 2.01e-03 & 9.91 & 0.03 & 9.99 & 0.03 & 9.10 & 0.05 \\
WISE J053802.91$-$693725.7 & 84.5121 & -69.6238 & 1.00 & 1.00 & 0.74 & 3.89e-04 & 1.84e-04 & 4.25e-04 & 2.21e-04 & 9.92e-04 & 1.10e-03 & 9.43e-04 & 4.94e-04 & 13.47 & 0.02 & 13.54 & 0.03 & 10.11 & 0.12 \\
WISE J053802.91$-$702434.1 & 84.5121 & -70.4095 & 1.00 & 1.00 & 0.88 & 6.75e-03 & 5.64e-03 & 4.50e-03 & 6.43e-03 & 3.15e-03 & 2.44e-03 & 2.30e-03 & 3.31e-03 & 10.68 & 0.05 & 10.63 & 0.04 & 10.02 & 0.24 \\
WISE J053803.14$-$701859.2 & 84.5131 & -70.3164 & 1.00 & 1.00 & 0.96 & 1.61e-02 & 2.01e-02 & 6.41e-03 & 1.06e-02 & 1.19e-02 & 1.39e-02 & 4.09e-03 & 7.87e-03 & 12.65 & 0.08 & 12.68 & 0.07 & nan & nan \\
WISE J053803.18$-$700613.6 & 84.5133 & -70.1038 & 1.00 & 1.00 & 0.95 & 3.74e-03 & 6.26e-03 & 9.73e-03 & 1.46e-02 & 2.90e-03 & 3.99e-03 & 6.19e-03 & 9.43e-03 & 9.81 & 0.07 & 9.77 & 0.06 & 8.57 & 0.14 \\
WISE J053803.30$-$702314.4 & 84.5138 & -70.3873 & 1.00 & 1.00 & 0.95 & 3.52e-04 & 2.50e-04 & 2.89e-04 & 3.99e-04 & 3.27e-04 & 1.26e-04 & 2.62e-04 & 4.35e-04 & 12.37 & 0.02 & 12.50 & 0.02 & nan & nan \\
WISE J053803.38$-$695228.8 & 84.5141 & -69.8747 & 1.00 & 1.00 & 0.74 & 9.52e-04 & 1.12e-03 & 9.97e-04 & 5.95e-04 & 1.74e-03 & 1.34e-03 & 1.81e-03 & 9.10e-04 & 10.94 & 0.02 & 11.00 & 0.03 & 11.03 & 0.31 \\
WISE J053803.40$-$645257.3 & 84.5142 & -64.8826 & 1.00 & 1.00 & 0.92 & 1.33e-03 & 9.45e-04 & 4.64e-04 & 9.95e-04 & 1.23e-03 & 9.62e-04 & 5.23e-04 & 9.97e-04 & 11.55 & 0.02 & 11.62 & 0.02 & 11.33 & 0.07 \\
WISE J053803.75$-$673126.8 & 84.5156 & -67.5241 & 1.00 & 1.00 & 0.95 & 1.80e-03 & 3.42e-03 & 3.45e-03 & 3.14e-03 & 2.20e-03 & 4.35e-03 & 4.37e-03 & 4.27e-03 & 9.89 & 0.04 & 9.93 & 0.04 & 9.29 & 0.03 \\
WISE J053803.77$-$652134.0 & 84.5157 & -65.3594 & 1.00 & 1.00 & 0.96 & 4.75e-04 & 2.56e-03 & 5.34e-03 & 7.74e-03 & 6.57e-04 & 3.46e-03 & 6.96e-03 & 1.16e-02 & 14.55 & 0.09 & 13.78 & 0.10 & 11.11 & 0.06 \\
WISE J053803.82$-$671228.6 & 84.5159 & -67.2079 & 1.00 & 1.00 & 0.96 & 4.44e-03 & 5.23e-03 & 6.29e-03 & 3.06e-03 & 4.03e-03 & 4.56e-03 & 5.87e-03 & 3.35e-03 & 9.98 & 0.05 & 10.02 & 0.05 & 9.18 & 0.02 \\
WISE J053804.00$-$693712.1 & 84.5167 & -69.6200 & 1.00 & 1.00 & 1.00 & 1.69e-02 & 4.07e-02 & 7.72e-02 & 1.29e-01 & 1.94e-02 & 4.63e-02 & 8.36e-02 & 1.42e-01 & 13.45 & 0.38 & 13.29 & 0.39 & 9.54 & 0.07 \\
WISE J053804.29$-$671242.6 & 84.5179 & -67.2118 & 1.00 & 1.00 & 0.98 & 5.66e-03 & 9.75e-03 & 8.62e-03 & 2.81e-03 & 4.02e-03 & 6.81e-03 & 6.08e-03 & 1.71e-03 & 11.87 & 0.06 & 11.84 & 0.05 & 11.16 & 0.07 \\
WISE J053804.31$-$675248.2 & 84.5180 & -67.8800 & 1.00 & 1.00 & 0.93 & 5.77e-03 & 7.10e-03 & 9.25e-03 & 7.51e-03 & 3.76e-03 & 6.33e-03 & 7.97e-03 & 6.25e-03 & 11.57 & 0.05 & 11.63 & 0.05 & 10.45 & 0.05 \\
WISE J053804.37$-$701717.8 & 84.5182 & -70.2883 & 1.00 & 1.00 & 0.93 & 6.46e-04 & 7.03e-04 & 8.97e-04 & 5.28e-04 & 5.32e-04 & 9.75e-04 & 1.11e-03 & 6.39e-04 & 10.51 & 0.02 & 10.65 & 0.02 & 9.23 & 0.07 \\
WISE J053804.37$-$701630.2 & 84.5182 & -70.2751 & 1.00 & 0.99 & 0.85 & 2.28e-04 & 1.41e-04 & 2.77e-04 & 1.63e-04 & 4.03e-05 & -5.21e-05 & 1.25e-04 & 2.30e-04 & 12.91 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J053804.39$-$692306.5 & 84.5183 & -69.3851 & 1.00 & 1.00 & 0.97 & 5.13e-03 & 2.36e-03 & 5.64e-03 & 3.74e-03 & 3.43e-03 & 1.71e-03 & 3.93e-03 & 3.29e-03 & 11.94 & 0.05 & 11.98 & 0.05 & 10.14 & 0.10 \\
WISE J053804.43$-$704125.1 & 84.5185 & -70.6903 & 1.00 & 1.00 & 0.89 & 2.38e-03 & 2.87e-03 & 2.61e-03 & 3.44e-03 & 1.52e-03 & 1.92e-03 & 2.18e-03 & 2.38e-03 & 11.50 & 0.04 & 11.51 & 0.03 & 11.14 & 0.08 \\
WISE J053804.43$-$670241.7 & 84.5185 & -67.0449 & 1.00 & 1.00 & 0.99 & 1.19e-03 & 3.25e-03 & 3.09e-03 & 1.12e-03 & 1.24e-03 & 3.59e-03 & 3.35e-03 & 1.13e-03 & 12.36 & 0.03 & 12.48 & 0.03 & 12.19 & 0.18 \\
WISE J053804.44$-$684945.3 & 84.5185 & -68.8293 & 1.00 & 1.00 & 0.87 & 2.21e-04 & 3.41e-04 & 1.99e-04 & 1.14e-04 & 4.72e-04 & 7.45e-04 & 3.90e-04 & 6.25e-05 & 11.38 & 0.01 & 11.50 & 0.02 & 10.11 & 0.07 \\
WISE J053804.58$-$703218.0 & 84.5191 & -70.5383 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 1.32e-03 & 3.21e-03 & 2.44e-03 & 2.98e-03 & 1.27e-03 & 3.32e-03 & 2.04e-03 & 11.92 & 0.04 & 11.86 & 0.03 & 8.94 & 0.03 \\
WISE J053804.83$-$692630.6 & 84.5201 & -69.4418 & 1.00 & 1.00 & 0.94 & 2.54e-03 & 4.50e-03 & 2.73e-03 & 2.81e-03 & 2.03e-03 & 3.47e-03 & 2.15e-03 & 1.80e-03 & 11.69 & 0.04 & 11.67 & 0.03 & nan & nan \\
WISE J053805.17$-$703332.3 & 84.5215 & -70.5590 & 1.00 & 1.00 & 0.98 & 3.34e-03 & 3.84e-03 & 6.84e-03 & 7.61e-03 & 2.92e-03 & 5.69e-03 & 1.06e-02 & 1.41e-02 & 12.34 & 0.08 & 12.33 & 0.11 & 11.76 & 0.15 \\
WISE J053805.39$-$662825.3 & 84.5225 & -66.4737 & 1.00 & 1.00 & 0.92 & 2.94e-04 & 6.09e-04 & 5.61e-04 & 4.31e-04 & 3.27e-04 & 6.98e-04 & 7.05e-04 & 6.02e-04 & 10.09 & 0.01 & 10.25 & 0.02 & 9.83 & 0.03 \\
WISE J053805.42$-$673521.5 & 84.5226 & -67.5893 & 1.00 & 1.00 & 0.92 & 1.00e-03 & 2.84e-04 & 9.50e-04 & 2.65e-04 & 8.10e-04 & 4.05e-04 & 8.53e-04 & 2.52e-04 & 10.27 & 0.02 & 10.40 & 0.02 & 9.80 & 0.05 \\
WISE J053805.48$-$690926.6 & 84.5228 & -69.1574 & 1.00 & 1.00 & 0.84 & 9.14e-03 & 5.74e-03 & 5.70e-03 & 8.57e-03 & 6.78e-03 & 4.25e-03 & 5.58e-03 & 8.15e-03 & 11.55 & 0.06 & 11.64 & 0.05 & 9.02 & 0.10 \\
WISE J053805.66$-$705016.7 & 84.5236 & -70.8380 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 1.79e-03 & 1.31e-03 & 6.25e-04 & 2.88e-03 & 4.29e-03 & 3.22e-03 & 1.70e-03 & 10.72 & 0.03 & 10.80 & 0.04 & 10.20 & 0.04 \\
WISE J053805.73$-$701452.9 & 84.5239 & -70.2480 & 1.00 & 1.00 & 0.99 & 5.19e-03 & 1.30e-02 & 2.06e-02 & 2.46e-02 & 4.12e-03 & 9.90e-03 & 1.66e-02 & 2.05e-02 & 10.10 & 0.08 & 10.15 & 0.08 & 8.96 & 0.04 \\
WISE J053805.81$-$692500.1 & 84.5242 & -69.4167 & 0.97 & 1.00 & 0.77 & -5.11e-05 & -1.11e-05 & 3.60e-04 & 8.54e-05 & 8.01e-04 & -1.26e-04 & 1.87e-03 & 9.63e-04 & 13.85 & 0.02 & 14.00 & 0.04 & 10.97 & 0.13 \\
WISE J053805.84$-$650155.0 & 84.5243 & -65.0319 & 1.00 & 1.00 & 0.98 & 2.51e-04 & 6.50e-04 & 1.54e-03 & 2.22e-03 & 6.70e-05 & 3.39e-04 & 8.34e-04 & 1.12e-03 & 12.65 & 0.05 & 12.60 & 0.04 & 12.64 & 0.21 \\
WISE J053805.91$-$630015.9 & 84.5246 & -63.0044 & 1.00 & 0.97 & 0.84 & -6.61e-05 & -3.86e-05 & -2.53e-06 & 1.25e-04 & -1.84e-04 & -5.88e-05 & -4.83e-05 & 6.65e-05 & 12.72 & 0.01 & 12.76 & 0.02 & 12.82 & 0.26 \\
WISE J053806.13$-$633848.0 & 84.5255 & -63.6467 & 1.00 & 1.00 & 0.94 & 4.80e-03 & 9.90e-03 & 1.38e-02 & 1.28e-02 & 5.79e-03 & 1.48e-02 & 2.11e-02 & 1.90e-02 & 14.33 & 0.07 & 13.66 & 0.08 & 10.49 & 0.04 \\
WISE J053806.43$-$670853.5 & 84.5268 & -67.1482 & 1.00 & 1.00 & 0.87 & 3.40e-05 & 2.47e-05 & 3.45e-05 & 2.58e-05 & 9.03e-05 & 1.23e-04 & 1.04e-04 & 1.19e-04 & 9.52 & 0.01 & 9.70 & 0.01 & 9.40 & 0.03 \\
WISE J053806.43$-$673458.6 & 84.5268 & -67.5829 & 1.00 & 1.00 & 0.96 & 5.73e-04 & 2.44e-04 & 6.99e-04 & 4.37e-04 & 8.39e-04 & 2.40e-04 & 9.16e-04 & 5.34e-04 & 12.66 & 0.02 & 12.70 & 0.03 & 10.82 & 0.07 \\
WISE J053806.61$-$690345.1 & 84.5276 & -69.0625 & 1.00 & 1.00 & 0.95 & 2.75e-04 & 4.07e-04 & 1.98e-04 & 2.57e-04 & 3.42e-04 & 5.54e-04 & 3.00e-04 & 4.18e-04 & 9.26 & 0.01 & 9.42 & 0.01 & nan & nan \\
WISE J053806.84$-$691425.9 & 84.5285 & -69.2405 & 1.00 & 1.00 & 0.87 & 2.22e-03 & 1.53e-03 & 3.04e-03 & 1.68e-03 & 1.74e-03 & 2.42e-03 & 3.36e-03 & 2.39e-03 & 10.93 & 0.03 & 11.07 & 0.03 & nan & nan \\
WISE J053807.07$-$705652.9 & 84.5295 & -70.9480 & 1.00 & 1.00 & 0.82 & 1.44e-04 & 2.56e-04 & 1.02e-04 & 1.02e-04 & 7.20e-04 & 1.07e-03 & 5.19e-04 & 5.40e-04 & 10.96 & 0.01 & 11.08 & 0.02 & 11.08 & 0.09 \\
WISE J053807.39$-$692657.7 & 84.5308 & -69.4494 & 1.00 & 1.00 & 0.87 & 4.13e-04 & 4.02e-04 & 1.21e-03 & 1.29e-03 & 6.21e-04 & 4.85e-04 & 1.80e-03 & 1.81e-03 & 13.21 & 0.04 & 12.88 & 0.04 & 10.40 & 0.08 \\
WISE J053807.48$-$701515.0 & 84.5312 & -70.2542 & 1.00 & 1.00 & 0.78 & 1.51e-03 & 3.68e-04 & 9.97e-04 & 7.44e-04 & 1.07e-03 & 2.13e-04 & 6.29e-04 & 4.99e-04 & 12.60 & 0.02 & 12.73 & 0.02 & 10.52 & 0.10 \\
WISE J053807.54$-$694834.4 & 84.5314 & -69.8096 & 1.00 & 1.00 & 0.92 & 4.19e-03 & 9.58e-03 & 8.44e-03 & 2.26e-03 & 2.99e-03 & 6.92e-03 & 6.97e-03 & 2.54e-03 & 10.27 & 0.05 & 10.34 & 0.05 & 8.98 & 0.04 \\
WISE J053807.62$-$674744.5 & 84.5317 & -67.7957 & 1.00 & 1.00 & 0.93 & 6.12e-04 & 3.26e-04 & 6.82e-04 & 5.21e-04 & 6.50e-04 & 2.15e-04 & 8.20e-04 & 3.56e-04 & 13.06 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J053807.74$-$701722.4 & 84.5322 & -70.2896 & 1.00 & 1.00 & 0.92 & 2.56e-03 & 4.62e-03 & 2.57e-03 & 1.61e-03 & 1.39e-03 & 2.33e-03 & 1.27e-03 & 1.18e-03 & 10.61 & 0.04 & 10.59 & 0.03 & 9.20 & 0.06 \\
WISE J053807.92$-$700137.7 & 84.5330 & -70.0271 & 1.00 & 1.00 & 0.89 & 7.13e-03 & 1.00e-02 & 7.38e-03 & 5.85e-03 & 4.22e-03 & 6.71e-03 & 4.94e-03 & 3.34e-03 & 10.67 & 0.06 & 10.76 & 0.06 & 9.87 & 0.04 \\
WISE J053808.17$-$655443.1 & 84.5340 & -65.9120 & 1.00 & 1.00 & 0.94 & 6.22e-04 & 9.62e-04 & 5.13e-04 & 4.16e-04 & 6.01e-04 & 1.10e-03 & 6.27e-04 & 4.90e-04 & 11.05 & 0.02 & 11.18 & 0.02 & 10.82 & 0.05 \\
WISE J053808.53$-$683800.9 & 84.5355 & -68.6336 & 1.00 & 1.00 & 0.96 & 1.04e-03 & 7.30e-04 & 3.16e-04 & 1.14e-03 & 1.25e-03 & 7.38e-04 & 4.08e-04 & 1.29e-03 & 11.98 & 0.02 & 12.07 & 0.02 & 11.84 & 0.12 \\
WISE J053808.69$-$700750.3 & 84.5362 & -70.1306 & 1.00 & 1.00 & 0.95 & 3.23e-03 & 2.78e-03 & 1.77e-03 & 1.41e-03 & 2.80e-03 & 2.46e-03 & 1.60e-03 & 1.27e-03 & 11.09 & 0.03 & 11.16 & 0.03 & nan & nan \\
WISE J053808.73$-$702928.7 & 84.5364 & -70.4913 & 1.00 & 1.00 & 0.93 & 4.12e-03 & 2.85e-03 & 2.98e-03 & 1.74e-03 & 1.76e-03 & 1.76e-03 & 1.69e-03 & 1.09e-03 & 12.58 & 0.04 & 12.63 & 0.03 & nan & nan \\
WISE J053808.82$-$694737.5 & 84.5368 & -69.7937 & 1.00 & 1.00 & 0.86 & 3.29e-04 & 3.12e-04 & 3.87e-04 & 4.09e-04 & 4.36e-04 & 3.53e-04 & 5.43e-04 & 4.08e-04 & 12.19 & 0.01 & 12.29 & 0.02 & nan & nan \\
WISE J053808.91$-$692813.7 & 84.5371 & -69.4705 & 1.00 & 1.00 & 0.90 & 5.24e-03 & 4.69e-03 & 7.30e-03 & 5.02e-03 & 3.99e-03 & 3.64e-03 & 5.08e-03 & 3.58e-03 & 10.02 & 0.05 & 10.03 & 0.04 & 9.03 & 0.04 \\
WISE J053809.18$-$664052.6 & 84.5382 & -66.6813 & 1.00 & 1.00 & 0.98 & 1.34e-02 & 1.94e-02 & 1.90e-02 & 2.01e-02 & 1.33e-02 & 2.24e-02 & 2.31e-02 & 2.38e-02 & 11.67 & 0.10 & 10.73 & 0.10 & 7.17 & 0.02 \\
WISE J053809.25$-$701701.2 & 84.5385 & -70.2837 & 1.00 & 1.00 & 0.94 & 3.50e-03 & 4.03e-03 & 2.97e-03 & 4.24e-03 & 2.02e-03 & 2.38e-03 & 2.09e-03 & 2.71e-03 & 11.60 & 0.04 & 11.61 & 0.03 & 9.14 & 0.06 \\
WISE J053809.50$-$701556.2 & 84.5396 & -70.2656 & 1.00 & 1.00 & 0.77 & 4.72e-04 & 1.26e-04 & 1.25e-04 & 2.13e-04 & 2.43e-03 & 1.40e-03 & 3.54e-03 & 1.69e-03 & 13.82 & 0.02 & 14.05 & 0.04 & nan & nan \\
WISE J053809.68$-$701631.2 & 84.5403 & -70.2753 & 1.00 & 1.00 & 0.80 & 5.40e-04 & 1.75e-04 & 5.51e-04 & 1.79e-04 & 1.18e-03 & 2.08e-04 & 1.13e-03 & 7.39e-04 & 12.80 & 0.02 & 12.95 & 0.03 & 10.87 & 0.11 \\
WISE J053809.83$-$702240.6 & 84.5410 & -70.3779 & 1.00 & 1.00 & 0.72 & 7.91e-04 & 4.58e-04 & 9.18e-04 & 7.31e-04 & 2.31e-03 & 2.07e-03 & 1.94e-03 & 2.19e-03 & 13.92 & 0.02 & 14.06 & 0.05 & nan & nan \\
WISE J053809.87$-$694121.1 & 84.5411 & -69.6892 & 1.00 & 1.00 & 0.91 & 3.14e-03 & 4.81e-03 & 6.20e-03 & 5.55e-03 & 3.10e-03 & 5.14e-03 & 6.97e-03 & 7.06e-03 & 11.08 & 0.04 & 11.10 & 0.05 & 10.86 & 0.10 \\
WISE J053809.95$-$690343.1 & 84.5414 & -69.0620 & 1.00 & 1.00 & 0.88 & 2.72e-03 & 6.37e-03 & 1.74e-02 & 1.91e-02 & 9.10e-04 & 3.04e-03 & 3.99e-03 & 8.53e-03 & 9.79 & 0.09 & 9.73 & 0.06 & 9.79 & 0.12 \\
WISE J053809.95$-$690343.1 & 84.5414 & -69.0620 & 1.00 & 1.00 & 0.88 & 2.72e-03 & 6.37e-03 & 1.74e-02 & 1.91e-02 & 9.10e-04 & 3.04e-03 & 3.99e-03 & 8.53e-03 & 9.79 & 0.09 & 9.73 & 0.06 & 9.79 & 0.12 \\
WISE J053809.96$-$691207.3 & 84.5415 & -69.2020 & 1.00 & 1.00 & 0.78 & 4.57e-04 & 5.49e-04 & 5.00e-04 & 4.32e-04 & 3.35e-04 & 3.78e-04 & 1.73e-04 & 4.28e-04 & 11.41 & 0.02 & 11.48 & 0.02 & 8.90 & 0.12 \\
WISE J053809.96$-$685844.8 & 84.5415 & -68.9791 & 1.00 & 1.00 & 0.99 & 8.84e-03 & 1.03e-02 & 1.13e-02 & 2.21e-03 & 5.68e-03 & 6.32e-03 & 7.35e-03 & 1.94e-03 & 10.99 & 0.06 & 11.03 & 0.05 & 10.58 & 0.32 \\
WISE J053809.99$-$665334.4 & 84.5416 & -66.8929 & 1.00 & 0.98 & 0.79 & 1.91e-04 & 1.85e-04 & 1.07e-04 & 1.75e-04 & 2.44e-04 & 1.58e-04 & 4.06e-04 & 2.89e-04 & 13.01 & 0.02 & 13.07 & 0.02 & 12.37 & 0.19 \\
WISE J053810.01$-$685657.5 & 84.5417 & -68.9493 & 1.00 & 1.00 & 0.79 & 1.55e-02 & 2.95e-02 & 4.43e-02 & 5.14e-02 & 1.02e-02 & 1.73e-02 & 1.83e-02 & 3.03e-02 & 15.26 & 0.13 & 14.22 & 0.10 & nan & nan \\
WISE J053810.33$-$681629.1 & 84.5430 & -68.2748 & 0.99 & 1.00 & 0.74 & 1.64e-04 & 2.71e-04 & 2.25e-04 & 1.76e-04 & 5.37e-04 & 1.76e-04 & 8.66e-04 & 2.49e-04 & 12.66 & 0.01 & 12.68 & 0.02 & nan & nan \\
WISE J053810.59$-$694559.1 & 84.5441 & -69.7664 & 1.00 & 0.98 & 0.80 & 3.02e-04 & 6.56e-05 & 1.72e-04 & 1.07e-04 & 3.87e-04 & -3.50e-05 & 1.88e-04 & 1.94e-04 & 12.60 & 0.02 & 12.73 & 0.02 & 11.19 & 0.22 \\
WISE J053810.88$-$692446.5 & 84.5453 & -69.4129 & 1.00 & 1.00 & 0.99 & 1.49e-02 & 1.51e-03 & 1.29e-02 & 4.40e-03 & 1.03e-02 & 1.04e-03 & 9.03e-03 & 3.03e-03 & 11.48 & 0.06 & 11.53 & 0.05 & nan & nan \\
WISE J053811.01$-$702937.1 & 84.5459 & -70.4936 & 1.00 & 1.00 & 0.96 & 7.31e-03 & 2.95e-03 & 5.86e-03 & 5.85e-03 & 4.82e-03 & 2.33e-03 & 5.11e-03 & 5.30e-03 & 12.48 & 0.06 & 12.55 & 0.06 & 11.91 & 0.19 \\
WISE J053811.31$-$710638.3 & 84.5471 & -71.1106 & 1.00 & 1.00 & 0.86 & 6.83e-04 & 6.29e-04 & 9.35e-04 & 7.35e-04 & 1.08e-03 & 1.03e-03 & 1.15e-03 & 6.42e-04 & 12.61 & 0.02 & 12.69 & 0.03 & nan & nan \\
WISE J053811.57$-$681230.7 & 84.5482 & -68.2085 & 1.00 & 1.00 & 0.90 & 1.04e-02 & 2.01e-02 & 2.61e-02 & 2.84e-02 & 5.13e-03 & 7.10e-03 & 8.43e-03 & 9.02e-03 & 11.18 & 0.14 & 11.08 & 0.08 & 10.68 & 0.05 \\
WISE J053811.77$-$693117.7 & 84.5490 & -69.5216 & 1.00 & 1.00 & 0.88 & 2.81e-03 & 9.46e-04 & 1.30e-03 & 1.07e-03 & 4.21e-03 & 1.38e-03 & 1.81e-03 & 2.00e-03 & 11.61 & 0.03 & 11.59 & 0.04 & 8.15 & 0.05 \\
WISE J053812.11$-$695858.0 & 84.5505 & -69.9828 & 1.00 & 1.00 & 0.83 & 2.34e-03 & 9.74e-04 & 2.86e-03 & 2.76e-03 & 5.77e-03 & 6.11e-04 & 6.81e-03 & 2.35e-03 & 13.72 & 0.04 & 13.94 & 0.05 & nan & nan \\
WISE J053812.15$-$694241.7 & 84.5506 & -69.7116 & 1.00 & 0.98 & 0.73 & 4.75e-04 & 3.46e-05 & 4.21e-04 & 1.72e-04 & 4.77e-04 & 1.74e-05 & 2.86e-04 & 3.62e-04 & 12.26 & 0.01 & 12.36 & 0.02 & 10.04 & 0.06 \\
WISE J053812.21$-$671318.9 & 84.5509 & -67.2219 & 1.00 & 1.00 & 0.90 & 2.41e-02 & 2.91e-02 & 1.30e-02 & 2.62e-02 & 6.51e-03 & 8.77e-03 & 5.25e-03 & 8.47e-03 & 9.09 & 0.10 & 9.05 & 0.06 & 8.23 & 0.02 \\
WISE J053812.22$-$704014.5 & 84.5509 & -70.6707 & 1.00 & 1.00 & 0.83 & 3.44e-04 & 3.20e-04 & 2.83e-04 & 2.68e-04 & 6.48e-04 & 4.29e-04 & 7.10e-04 & 2.63e-04 & 12.45 & 0.02 & 12.57 & 0.02 & 10.24 & 0.05 \\
WISE J053812.26$-$672156.2 & 84.5511 & -67.3656 & 1.00 & 1.00 & 0.83 & 7.13e-03 & 2.19e-02 & 2.96e-02 & 2.65e-02 & 2.78e-03 & 6.54e-03 & 1.03e-02 & 1.04e-02 & 15.10 & 0.10 & 14.81 & 0.07 & nan & nan \\
WISE J053812.31$-$700329.5 & 84.5513 & -70.0582 & 1.00 & 1.00 & 0.96 & 2.53e-03 & 4.57e-03 & 4.80e-03 & 5.68e-03 & 1.94e-03 & 3.27e-03 & 3.66e-03 & 4.34e-03 & 10.26 & 0.05 & 10.31 & 0.04 & 10.27 & 0.12 \\
WISE J053812.34$-$621647.7 & 84.5514 & -62.2799 & 1.00 & 1.00 & 0.96 & 1.02e-03 & 7.07e-04 & 4.07e-04 & 1.07e-03 & 1.11e-03 & 8.78e-04 & 4.46e-04 & 1.48e-03 & 11.40 & 0.02 & 11.53 & 0.02 & 11.20 & 0.07 \\
WISE J053812.34$-$680518.7 & 84.5514 & -68.0885 & 1.00 & 1.00 & 0.88 & 4.72e-03 & 7.85e-03 & 5.41e-03 & 4.35e-03 & 2.92e-03 & 4.54e-03 & 2.61e-03 & 2.60e-03 & 10.53 & 0.05 & 10.58 & 0.04 & 10.03 & 0.04 \\
WISE J053812.35$-$703328.8 & 84.5514 & -70.5580 & 1.00 & 1.00 & 0.76 & 2.24e-04 & 1.43e-05 & 1.98e-04 & 1.63e-04 & 5.43e-04 & -1.70e-05 & 4.30e-04 & 2.70e-04 & 12.45 & 0.01 & 12.60 & 0.02 & nan & nan \\
WISE J053812.42$-$710444.3 & 84.5517 & -71.0790 & 1.00 & 1.00 & 0.82 & 3.35e-04 & 4.49e-04 & 3.97e-04 & 4.06e-04 & 3.76e-04 & 4.44e-04 & 4.01e-04 & 3.23e-04 & 10.29 & 0.01 & 10.47 & 0.01 & 10.27 & 0.05 \\
WISE J053812.45$-$700223.6 & 84.5519 & -70.0399 & 1.00 & 1.00 & 0.83 & 2.26e-03 & 2.29e-03 & 4.89e-03 & 4.69e-03 & 1.47e-03 & 1.16e-03 & 2.83e-03 & 2.44e-03 & 11.56 & 0.05 & 11.55 & 0.05 & 9.95 & 0.09 \\
WISE J053812.52$-$651941.8 & 84.5522 & -65.3283 & 1.00 & 0.99 & 0.92 & 2.10e-04 & 1.71e-04 & 1.52e-04 & 9.37e-05 & 1.26e-04 & 1.39e-04 & 1.40e-04 & 8.86e-05 & 11.40 & 0.01 & 11.53 & 0.01 & 11.10 & 0.06 \\
WISE J053812.78$-$695555.0 & 84.5532 & -69.9319 & 1.00 & 1.00 & 0.94 & 2.95e-03 & 3.98e-03 & 4.16e-03 & 3.83e-03 & 3.53e-03 & 6.97e-03 & 8.24e-03 & 5.40e-03 & 10.40 & 0.04 & 10.30 & 0.06 & 9.27 & 0.07 \\
WISE J053812.82$-$692811.6 & 84.5534 & -69.4699 & 1.00 & 1.00 & 0.81 & 5.07e-05 & 5.30e-06 & 4.59e-05 & 3.36e-05 & 2.59e-05 & -8.75e-06 & 1.07e-05 & 2.91e-05 & 10.76 & 0.01 & 10.92 & 0.01 & 8.98 & 0.07 \\
WISE J053812.92$-$675006.4 & 84.5539 & -67.8351 & 1.00 & 1.00 & 0.95 & 4.50e-04 & 6.77e-04 & 1.77e-04 & 1.79e-04 & 6.89e-04 & 9.77e-04 & 1.95e-04 & 2.32e-04 & 11.45 & 0.01 & 11.60 & 0.02 & 11.19 & 0.08 \\
WISE J053813.04$-$692935.5 & 84.5543 & -69.4932 & 1.00 & 1.00 & 0.90 & 2.23e-03 & 1.17e-03 & 1.16e-03 & 2.05e-03 & 3.75e-03 & 1.71e-03 & 2.57e-03 & 2.36e-03 & 12.09 & 0.03 & 12.20 & 0.04 & nan & nan \\
WISE J053813.16$-$702509.0 & 84.5548 & -70.4192 & 1.00 & 1.00 & 0.96 & 6.38e-03 & 8.71e-03 & 3.96e-03 & 1.45e-03 & 6.25e-03 & 7.19e-03 & 4.25e-03 & 1.38e-03 & 11.39 & 0.05 & 11.47 & 0.05 & 10.58 & 0.20 \\
WISE J053813.20$-$685207.7 & 84.5550 & -68.8688 & 1.00 & 1.00 & 0.79 & 5.94e-03 & 1.96e-03 & 4.87e-03 & 3.01e-03 & 6.24e-03 & 5.29e-03 & 8.03e-03 & 5.63e-03 & 10.07 & 0.05 & 9.93 & 0.06 & 9.24 & 0.05 \\
WISE J053813.36$-$685127.5 & 84.5557 & -68.8576 & 1.00 & 1.00 & 0.89 & 2.56e-03 & 2.88e-03 & 2.43e-03 & 1.23e-03 & 2.24e-03 & 2.43e-03 & 1.66e-03 & 1.22e-03 & 11.46 & 0.03 & 11.53 & 0.03 & 10.77 & 0.15 \\
WISE J053813.42$-$702241.1 & 84.5559 & -70.3781 & 1.00 & 1.00 & 0.73 & 2.56e-04 & 3.69e-04 & 2.92e-04 & 1.36e-04 & 8.09e-04 & 2.96e-04 & 8.45e-04 & 3.08e-04 & 12.34 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J053814.00$-$671109.5 & 84.5583 & -67.1860 & 1.00 & 1.00 & 0.87 & 2.60e-02 & 1.55e-02 & 1.69e-02 & 2.24e-02 & 8.64e-03 & 6.02e-03 & 6.15e-03 & 1.06e-02 & 11.78 & 0.10 & 11.60 & 0.07 & 11.16 & 0.07 \\
WISE J053814.08$-$641233.6 & 84.5587 & -64.2093 & 1.00 & 1.00 & 0.89 & 1.18e-04 & 7.80e-05 & 1.03e-04 & 8.99e-05 & 4.17e-04 & 1.35e-04 & 2.75e-04 & 2.47e-04 & 12.03 & 0.01 & 12.19 & 0.02 & 11.92 & 0.10 \\
WISE J053814.15$-$692130.6 & 84.5590 & -69.3585 & 1.00 & 1.00 & 0.83 & 4.46e-04 & 1.01e-04 & 2.33e-04 & 2.94e-04 & 7.44e-04 & 2.03e-04 & 2.83e-04 & 6.33e-04 & 12.20 & 0.01 & 12.28 & 0.02 & 11.43 & 0.34 \\
WISE J053814.41$-$694645.5 & 84.5600 & -69.7793 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 1.48e-02 & 6.77e-03 & 4.84e-03 & 7.71e-03 & 1.11e-02 & 4.46e-03 & 4.00e-03 & 10.94 & 0.06 & 10.97 & 0.06 & 9.54 & 0.06 \\
WISE J053814.42$-$634509.5 & 84.5601 & -63.7526 & 1.00 & 1.00 & 0.95 & 1.05e-03 & 1.26e-03 & 1.03e-03 & 1.44e-03 & 1.24e-03 & 1.61e-03 & 1.37e-03 & 2.04e-03 & 10.72 & 0.02 & 10.88 & 0.03 & 10.54 & 0.04 \\
WISE J053814.46$-$702143.1 & 84.5603 & -70.3620 & 1.00 & 1.00 & 0.98 & 5.21e-03 & 1.26e-02 & 1.33e-02 & 6.57e-03 & 3.66e-03 & 8.97e-03 & 9.85e-03 & 4.95e-03 & 11.43 & 0.08 & 11.41 & 0.07 & 10.17 & 0.12 \\
WISE J053814.53$-$703732.1 & 84.5605 & -70.6256 & 1.00 & 1.00 & 0.86 & 5.59e-04 & 5.08e-04 & 3.33e-04 & 3.23e-04 & 4.46e-04 & 4.24e-04 & 3.45e-04 & 2.59e-04 & 11.15 & 0.02 & 11.27 & 0.02 & nan & nan \\
WISE J053814.55$-$700709.4 & 84.5606 & -70.1193 & 1.00 & 1.00 & 0.99 & 1.58e-02 & 2.46e-02 & 3.00e-02 & 3.04e-02 & 1.50e-02 & 2.40e-02 & 2.88e-02 & 2.80e-02 & 10.48 & 0.14 & 10.45 & 0.13 & 10.21 & 0.20 \\
WISE J053814.62$-$690057.6 & 84.5609 & -69.0160 & 1.00 & 1.00 & 0.94 & 2.81e-03 & 2.66e-03 & 4.69e-03 & 2.39e-03 & 1.35e-03 & 1.88e-03 & 3.01e-03 & 1.69e-03 & 10.28 & 0.04 & 10.44 & 0.03 & 9.03 & 0.06 \\
WISE J053814.69$-$682317.2 & 84.5612 & -68.3881 & 1.00 & 1.00 & 0.92 & 2.43e-03 & 1.93e-03 & 1.21e-03 & 2.22e-03 & 1.83e-03 & 1.25e-03 & 9.04e-04 & 2.08e-03 & 12.31 & 0.03 & 12.37 & 0.03 & 12.94 & 0.32 \\
WISE J053814.70$-$703014.0 & 84.5613 & -70.5039 & 1.00 & 0.97 & 0.88 & 2.47e-04 & 2.11e-04 & 1.65e-04 & 1.18e-04 & 2.76e-04 & 2.12e-04 & 2.95e-04 & 6.08e-05 & 12.58 & 0.01 & 12.67 & 0.02 & 11.19 & 0.11 \\
WISE J053814.72$-$663259.0 & 84.5613 & -66.5497 & 1.00 & 1.00 & 0.87 & 9.28e-05 & 1.23e-04 & 7.27e-05 & 9.01e-05 & 1.48e-04 & 2.15e-04 & 1.96e-04 & 2.53e-04 & 9.96 & 0.01 & 10.11 & 0.01 & 9.90 & 0.04 \\
WISE J053814.74$-$691452.1 & 84.5614 & -69.2478 & 1.00 & 1.00 & 0.80 & 2.89e-04 & 1.79e-04 & 3.68e-04 & 1.66e-04 & 8.77e-04 & 3.01e-04 & 7.29e-04 & 4.59e-04 & 12.25 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053814.77$-$623305.5 & 84.5615 & -62.5515 & 1.00 & 1.00 & 0.79 & 6.74e-03 & 5.95e-03 & 8.62e-03 & 8.86e-03 & 4.82e-03 & 4.97e-03 & 6.67e-03 & 6.81e-03 & 9.59 & 0.06 & 9.56 & 0.05 & 8.88 & 0.02 \\
WISE J053814.77$-$694509.3 & 84.5616 & -69.7526 & 1.00 & 1.00 & 0.79 & 1.95e-04 & 4.58e-04 & 3.45e-04 & 2.49e-04 & 3.95e-04 & 5.98e-04 & 5.69e-04 & 3.42e-04 & 10.50 & 0.01 & 10.65 & 0.02 & nan & nan \\
WISE J053814.85$-$644519.5 & 84.5619 & -64.7554 & 1.00 & 1.00 & 0.91 & 1.21e-03 & 1.45e-03 & 1.88e-03 & 2.84e-03 & 6.23e-04 & 1.13e-03 & 1.63e-03 & 2.21e-03 & 12.58 & 0.03 & 12.63 & 0.03 & 12.20 & 0.14 \\
WISE J053814.89$-$702446.2 & 84.5620 & -70.4128 & 1.00 & 1.00 & 0.79 & 2.77e-04 & 1.73e-04 & 8.81e-05 & 2.23e-04 & 8.46e-04 & 2.60e-04 & 4.62e-04 & 3.36e-04 & 12.12 & 0.01 & 12.29 & 0.02 & 11.99 & 0.34 \\
WISE J053814.97$-$683504.6 & 84.5624 & -68.5846 & 1.00 & 1.00 & 0.80 & 3.29e-04 & 4.70e-04 & 3.06e-04 & 6.86e-04 & 4.08e-04 & 1.02e-03 & 5.10e-05 & 1.32e-03 & 11.55 & 0.01 & 11.67 & 0.02 & nan & nan \\
WISE J053814.97$-$694304.7 & 84.5624 & -69.7180 & 1.00 & 1.00 & 0.86 & 4.04e-03 & 3.40e-03 & 7.14e-03 & 5.81e-03 & 3.57e-03 & 2.21e-03 & 4.47e-03 & 3.21e-03 & 9.98 & 0.05 & 10.06 & 0.04 & 9.57 & 0.05 \\
WISE J053815.45$-$695857.4 & 84.5644 & -69.9826 & 1.00 & 1.00 & 0.98 & 3.29e-03 & 7.46e-03 & 8.21e-03 & 8.50e-03 & 4.30e-03 & 1.03e-02 & 1.30e-02 & 1.24e-02 & 10.22 & 0.05 & 10.31 & 0.06 & 9.66 & 0.06 \\
WISE J053815.59$-$672516.9 & 84.5649 & -67.4213 & 1.00 & 1.00 & 0.90 & 1.24e-04 & 2.01e-04 & 1.92e-04 & 7.43e-05 & 2.43e-04 & 4.58e-04 & 3.90e-04 & 7.49e-05 & 11.23 & 0.01 & 11.44 & 0.02 & 11.13 & 0.07 \\
WISE J053815.66$-$674903.9 & 84.5652 & -67.8177 & 1.00 & 1.00 & 0.95 & 1.46e-02 & 2.79e-03 & 1.02e-02 & 5.37e-03 & 9.56e-03 & 2.18e-03 & 6.04e-03 & 4.06e-03 & 12.21 & 0.06 & 12.24 & 0.05 & 12.28 & 0.18 \\
WISE J053815.73$-$695504.7 & 84.5655 & -69.9180 & 1.00 & 1.00 & 0.83 & 6.90e-03 & 1.14e-02 & 1.18e-02 & 7.40e-03 & 1.31e-02 & 1.86e-02 & 2.13e-02 & 1.63e-02 & 14.31 & 0.07 & 14.26 & 0.10 & 11.61 & 0.16 \\
WISE J053815.74$-$684157.5 & 84.5656 & -68.6993 & 1.00 & 1.00 & 0.95 & 4.69e-03 & 4.00e-03 & 2.88e-03 & 2.93e-03 & 3.12e-03 & 2.45e-03 & 2.38e-03 & 2.57e-03 & 11.25 & 0.05 & 11.27 & 0.04 & 10.93 & 0.07 \\
WISE J053815.77$-$672001.2 & 84.5657 & -67.3337 & 1.00 & 1.00 & 0.97 & 4.52e-04 & 9.42e-04 & 6.81e-04 & 1.47e-04 & 6.70e-04 & 1.30e-03 & 1.04e-03 & 1.80e-04 & 10.81 & 0.02 & 10.97 & 0.02 & 10.87 & 0.06 \\
WISE J053815.90$-$703221.2 & 84.5662 & -70.5392 & 1.00 & 1.00 & 0.86 & 5.16e-04 & 2.69e-04 & 8.76e-04 & 8.35e-04 & 3.72e-04 & 3.73e-04 & 5.49e-04 & 1.04e-03 & 12.65 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J053815.93$-$692731.7 & 84.5664 & -69.4588 & 1.00 & 1.00 & 0.86 & 5.88e-04 & 2.22e-04 & 4.55e-04 & 5.03e-04 & 9.03e-04 & 3.08e-04 & 5.88e-04 & 1.08e-03 & 12.07 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J053815.97$-$683209.7 & 84.5666 & -68.5360 & 1.00 & 1.00 & 0.83 & 3.14e-03 & 8.70e-03 & 1.17e-02 & 1.20e-02 & 3.49e-03 & 1.07e-02 & 1.67e-02 & 2.21e-02 & 9.65 & 0.07 & 9.51 & 0.08 & 8.84 & 0.02 \\
WISE J053816.15$-$695255.6 & 84.5673 & -69.8821 & 1.00 & 1.00 & 0.74 & 1.03e-04 & 1.04e-04 & 3.77e-04 & 1.07e-04 & 1.74e-03 & 7.41e-04 & 2.77e-03 & 1.86e-03 & 13.31 & 0.02 & 13.56 & 0.04 & 11.67 & 0.23 \\
WISE J053816.57$-$692922.9 & 84.5690 & -69.4897 & 1.00 & 1.00 & 0.92 & 4.91e-02 & 6.82e-02 & 6.91e-02 & 1.21e-01 & 5.37e-02 & 6.84e-02 & 5.72e-02 & 1.14e-01 & 10.65 & 0.21 & 10.16 & 0.19 & nan & nan \\
WISE J053816.66$-$694754.7 & 84.5694 & -69.7985 & 1.00 & 1.00 & 0.94 & 2.94e-03 & 7.44e-03 & 5.78e-03 & 3.33e-03 & 2.87e-03 & 7.93e-03 & 6.41e-03 & 2.97e-03 & 11.14 & 0.05 & 11.18 & 0.05 & nan & nan \\
WISE J053816.94$-$691633.3 & 84.5706 & -69.2759 & 1.00 & 1.00 & 0.92 & 5.38e-03 & 6.59e-03 & 6.72e-03 & 5.90e-03 & 3.74e-03 & 5.53e-03 & 6.53e-03 & 5.93e-03 & 10.86 & 0.05 & 10.88 & 0.06 & nan & nan \\
WISE J053817.18$-$670554.7 & 84.5716 & -67.0985 & 1.00 & 1.00 & 0.95 & 1.74e-03 & 3.39e-03 & 4.93e-03 & 8.13e-03 & 1.64e-03 & 5.32e-03 & 7.39e-03 & 9.35e-03 & 14.20 & 0.10 & 13.98 & 0.09 & 12.40 & 0.19 \\
WISE J053817.31$-$693205.6 & 84.5721 & -69.5349 & 1.00 & 1.00 & 0.72 & 6.71e-03 & 5.44e-03 & 7.69e-03 & 8.38e-03 & 7.52e-03 & 7.17e-03 & 1.25e-02 & 6.91e-03 & 14.01 & 0.09 & 13.87 & 0.09 & nan & nan \\
WISE J053817.31$-$674259.4 & 84.5721 & -67.7165 & 1.00 & 1.00 & 0.89 & 1.70e-02 & 2.78e-02 & 4.38e-02 & 4.34e-02 & 1.11e-02 & 1.36e-02 & 2.40e-02 & 2.51e-02 & 9.55 & 0.17 & 9.37 & 0.15 & 8.87 & 0.02 \\
WISE J053817.39$-$673756.0 & 84.5725 & -67.6322 & 1.00 & 1.00 & 0.91 & 3.73e-04 & 4.89e-04 & 3.96e-04 & 4.72e-04 & 3.43e-04 & 4.93e-04 & 3.66e-04 & 4.99e-04 & 11.40 & 0.01 & 11.52 & 0.02 & 11.38 & 0.10 \\
WISE J053817.44$-$693234.4 & 84.5727 & -69.5429 & 1.00 & 1.00 & 0.95 & 2.82e-03 & 6.84e-03 & 7.11e-03 & 7.62e-03 & 1.54e-03 & 5.03e-03 & 6.08e-03 & 6.80e-03 & 11.18 & 0.05 & 11.15 & 0.05 & nan & nan \\
WISE J053817.71$-$644731.3 & 84.5738 & -64.7920 & 1.00 & 1.00 & 0.94 & 1.36e-03 & 1.91e-03 & 1.93e-03 & 2.19e-03 & 2.10e-03 & 3.22e-03 & 2.95e-03 & 3.10e-03 & 10.62 & 0.03 & 10.80 & 0.03 & 10.45 & 0.04 \\
WISE J053817.77$-$704237.2 & 84.5740 & -70.7103 & 1.00 & 1.00 & 0.91 & 1.08e-03 & 1.07e-03 & 8.18e-04 & 3.92e-04 & 1.12e-03 & 1.23e-03 & 8.29e-04 & 4.66e-04 & 11.31 & 0.02 & 11.41 & 0.02 & 9.37 & 0.03 \\
WISE J053817.79$-$673440.2 & 84.5741 & -67.5778 & 1.00 & 1.00 & 0.73 & 1.60e-03 & 2.94e-03 & 3.81e-03 & 6.66e-03 & 4.72e-04 & 2.97e-03 & 6.98e-03 & 9.75e-03 & 14.87 & 0.06 & 14.59 & 0.07 & nan & nan \\
WISE J053817.88$-$682349.7 & 84.5745 & -68.3972 & 1.00 & 1.00 & 0.94 & 4.67e-03 & 1.03e-02 & 1.02e-02 & 7.34e-03 & 4.40e-03 & 1.05e-02 & 1.08e-02 & 6.73e-03 & 11.09 & 0.06 & 11.07 & 0.06 & 10.55 & 0.04 \\
WISE J053818.00$-$695529.5 & 84.5750 & -69.9249 & 1.00 & 1.00 & 0.88 & 8.17e-04 & 7.78e-04 & 3.71e-04 & 6.03e-04 & 9.60e-04 & 1.16e-03 & 2.41e-04 & 5.52e-04 & 11.38 & 0.02 & 11.50 & 0.02 & 10.69 & 0.15 \\
WISE J053818.02$-$680520.4 & 84.5751 & -68.0890 & 1.00 & 1.00 & 0.94 & 8.22e-04 & 1.73e-03 & 1.33e-03 & 1.17e-03 & 1.12e-03 & 2.24e-03 & 1.54e-03 & 1.17e-03 & 10.54 & 0.02 & 10.64 & 0.03 & 9.97 & 0.03 \\
WISE J053818.34$-$710423.3 & 84.5764 & -71.0731 & 1.00 & 1.00 & 0.88 & 4.27e-04 & 2.36e-04 & 1.36e-04 & 3.08e-04 & 6.56e-04 & 5.47e-04 & 1.24e-04 & 5.48e-04 & 12.04 & 0.01 & 12.19 & 0.02 & 12.43 & 0.20 \\
WISE J053818.66$-$660651.0 & 84.5778 & -66.1142 & 1.00 & 1.00 & 0.89 & 3.05e-03 & 2.53e-03 & 3.45e-03 & 2.07e-03 & 1.71e-03 & 1.09e-03 & 1.84e-03 & 9.45e-04 & 11.98 & 0.03 & 11.98 & 0.03 & 11.95 & 0.13 \\
WISE J053818.68$-$693110.9 & 84.5778 & -69.5197 & 1.00 & 1.00 & 0.82 & 2.53e-03 & 6.18e-04 & 2.25e-03 & 3.62e-04 & 8.17e-03 & 1.91e-03 & 8.38e-03 & 2.85e-03 & 13.73 & 0.03 & 13.94 & 0.05 & nan & nan \\
WISE J053818.77$-$702355.5 & 84.5782 & -70.3988 & 1.00 & 1.00 & 0.93 & 9.75e-04 & 1.20e-03 & 1.65e-03 & 6.63e-04 & 7.78e-04 & 1.11e-03 & 1.45e-03 & 5.83e-04 & 10.66 & 0.02 & 10.81 & 0.02 & 11.06 & 0.27 \\
WISE J053819.00$-$695005.7 & 84.5791 & -69.8349 & 1.00 & 1.00 & 0.94 & 3.39e-04 & 2.49e-04 & 4.22e-04 & 3.97e-04 & 5.27e-04 & 3.55e-04 & 6.67e-04 & 4.67e-04 & 12.63 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J053819.00$-$703559.3 & 84.5792 & -70.5998 & 1.00 & 1.00 & 0.85 & 5.03e-04 & 2.97e-04 & 2.54e-04 & 2.41e-04 & 5.39e-04 & 2.27e-04 & 2.85e-04 & 3.18e-04 & 11.38 & 0.01 & 11.49 & 0.01 & 11.06 & 0.07 \\
WISE J053819.05$-$660723.4 & 84.5794 & -66.1232 & 1.00 & 1.00 & 0.96 & 3.41e-03 & 5.54e-03 & 2.69e-03 & 1.59e-03 & 3.15e-03 & 5.52e-03 & 2.38e-03 & 1.30e-03 & 12.35 & 0.04 & 12.39 & 0.04 & 12.62 & 0.24 \\
WISE J053819.07$-$671240.0 & 84.5795 & -67.2111 & 1.00 & 1.00 & 0.95 & 2.17e-02 & 4.19e-02 & 5.88e-02 & 5.13e-02 & 9.92e-03 & 1.91e-02 & 2.43e-02 & 2.09e-02 & 11.95 & 0.13 & 11.74 & 0.09 & 11.55 & 0.10 \\
WISE J053819.52$-$710926.8 & 84.5813 & -71.1575 & 1.00 & 1.00 & 0.94 & 8.77e-04 & 2.16e-04 & 4.78e-04 & 6.69e-04 & 1.28e-03 & 1.94e-04 & 5.96e-04 & 9.13e-04 & 12.21 & 0.02 & 12.35 & 0.02 & 12.37 & 0.19 \\
WISE J053819.53$-$701501.7 & 84.5814 & -70.2505 & 0.99 & 1.00 & 0.74 & 3.04e-04 & 3.81e-05 & 6.90e-05 & 1.21e-04 & 1.04e-03 & 5.43e-04 & 3.61e-04 & 6.03e-05 & 13.21 & 0.02 & 13.42 & 0.03 & nan & nan \\
WISE J053819.69$-$674917.9 & 84.5821 & -67.8216 & 1.00 & 1.00 & 0.95 & 4.35e-03 & 2.55e-03 & 3.60e-03 & 4.01e-03 & 4.48e-03 & 3.73e-03 & 5.20e-03 & 6.86e-03 & 11.84 & 0.05 & 11.92 & 0.06 & 11.91 & 0.13 \\
WISE J053820.09$-$702824.7 & 84.5837 & -70.4735 & 1.00 & 1.00 & 0.92 & 2.97e-04 & 1.35e-04 & 1.88e-04 & 2.91e-04 & 4.51e-04 & 3.49e-04 & 1.89e-04 & 4.14e-04 & 12.21 & 0.01 & 12.35 & 0.02 & nan & nan \\
WISE J053820.34$-$705711.4 & 84.5848 & -70.9532 & 1.00 & 0.98 & 0.74 & 2.26e-04 & 2.63e-04 & 1.44e-04 & 1.32e-04 & 2.06e-04 & 1.75e-04 & 2.67e-05 & 4.96e-05 & 11.68 & 0.01 & 11.82 & 0.01 & 11.27 & 0.18 \\
WISE J053820.43$-$661118.9 & 84.5851 & -66.1886 & 0.95 & 0.96 & 0.82 & -1.47e-04 & -1.46e-04 & 3.86e-04 & 5.43e-04 & -3.43e-04 & 1.98e-04 & 7.33e-04 & 1.19e-03 & 14.52 & 0.02 & 13.93 & 0.03 & 10.91 & 0.06 \\
WISE J053820.93$-$684918.0 & 84.5872 & -68.8217 & 1.00 & 1.00 & 0.76 & 9.70e-05 & 2.75e-04 & 3.22e-04 & 4.35e-04 & 1.25e-03 & 1.30e-03 & 2.03e-03 & 1.59e-03 & 13.61 & 0.02 & 13.63 & 0.04 & 10.56 & 0.07 \\
WISE J053821.16$-$660518.8 & 84.5882 & -66.0886 & 1.00 & 1.00 & 1.00 & 3.45e-01 & 2.17e-01 & 7.50e-02 & 4.22e-01 & 2.68e-01 & 1.69e-01 & 5.93e-02 & 3.29e-01 & 9.77 & 0.33 & 9.34 & 0.29 & 7.25 & 0.02 \\
WISE J053821.52$-$672505.3 & 84.5897 & -67.4181 & 1.00 & 1.00 & 0.97 & 4.01e-02 & 4.47e-02 & 4.46e-03 & 3.24e-02 & 3.69e-02 & 4.13e-02 & 2.86e-03 & 2.75e-02 & 14.35 & 0.12 & 14.51 & 0.12 & nan & nan \\
WISE J053821.64$-$701900.3 & 84.5902 & -70.3168 & 1.00 & 0.99 & 0.75 & 2.53e-04 & 3.66e-04 & 4.51e-04 & 3.41e-04 & 2.25e-04 & 2.93e-04 & 2.87e-04 & 4.58e-04 & 12.19 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053821.81$-$704641.9 & 84.5909 & -70.7783 & 1.00 & 1.00 & 0.83 & 6.69e-03 & 1.06e-03 & 5.54e-03 & 2.18e-03 & 3.33e-03 & 1.32e-03 & 3.39e-03 & 2.13e-03 & 12.29 & 0.05 & 12.35 & 0.04 & 12.88 & 0.30 \\
WISE J053821.97$-$692004.4 & 84.5915 & -69.3345 & 1.00 & 1.00 & 0.78 & 2.05e-04 & 1.92e-04 & 2.03e-04 & 2.74e-04 & 1.41e-04 & 2.30e-04 & 4.76e-04 & 4.79e-04 & 11.71 & 0.01 & 11.82 & 0.02 & 10.88 & 0.08 \\
WISE J053821.99$-$695538.0 & 84.5916 & -69.9272 & 1.00 & 1.00 & 0.85 & 2.11e-03 & 1.23e-03 & 1.39e-03 & 2.03e-03 & 1.62e-03 & 7.16e-04 & 1.22e-03 & 1.38e-03 & 10.01 & 0.03 & 10.07 & 0.03 & 8.95 & 0.04 \\
WISE J053822.25$-$682719.5 & 84.5927 & -68.4554 & 1.00 & 1.00 & 0.85 & 3.57e-02 & 7.46e-02 & 6.75e-02 & 1.62e-02 & 1.81e-02 & 3.57e-02 & 3.26e-02 & 7.25e-03 & 11.02 & 0.15 & 10.89 & 0.10 & 10.41 & 0.04 \\
WISE J053822.32$-$701705.3 & 84.5930 & -70.2848 & 1.00 & 1.00 & 0.95 & 1.35e-02 & 2.11e-02 & 1.28e-02 & 1.11e-02 & 8.32e-03 & 1.34e-02 & 1.05e-02 & 8.64e-03 & 10.89 & 0.08 & 10.90 & 0.07 & nan & nan \\
WISE J053822.34$-$645051.4 & 84.5931 & -64.8476 & 1.00 & 1.00 & 0.85 & 1.44e-03 & 2.14e-03 & 3.42e-03 & 5.15e-03 & 4.52e-03 & 6.70e-03 & 6.34e-03 & 8.32e-03 & 15.14 & 0.07 & 14.59 & 0.09 & 11.39 & 0.08 \\
WISE J053822.34$-$624558.6 & 84.5931 & -62.7663 & 1.00 & 1.00 & 0.90 & 7.55e-04 & 1.33e-03 & 4.29e-04 & 1.40e-04 & 5.92e-04 & 1.34e-03 & 4.91e-04 & 1.56e-04 & 12.54 & 0.02 & 12.67 & 0.02 & 12.49 & 0.20 \\
WISE J053822.46$-$671513.0 & 84.5936 & -67.2536 & 1.00 & 1.00 & 0.91 & 2.89e-03 & 5.35e-03 & 3.86e-03 & 2.64e-03 & 1.97e-03 & 3.82e-03 & 2.20e-03 & 1.20e-03 & 11.96 & 0.04 & 11.98 & 0.03 & 11.37 & 0.08 \\
WISE J053822.56$-$701952.3 & 84.5940 & -70.3312 & 1.00 & 1.00 & 0.94 & 2.82e-03 & 3.77e-03 & 7.47e-03 & 8.20e-03 & 1.50e-03 & 3.23e-03 & 5.60e-03 & 6.37e-03 & 9.72 & 0.06 & 9.63 & 0.05 & 8.70 & 0.06 \\
WISE J053822.63$-$682853.2 & 84.5943 & -68.4815 & 1.00 & 1.00 & 0.87 & 9.02e-03 & 1.75e-02 & 2.30e-02 & 2.51e-02 & 1.04e-03 & 1.07e-02 & 1.75e-02 & 1.61e-02 & 15.11 & 0.16 & 15.04 & 0.15 & nan & nan \\
WISE J053822.64$-$710950.8 & 84.5944 & -71.1641 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.19e-03 & 1.87e-03 & 1.87e-03 & 1.11e-03 & 1.01e-03 & 1.90e-03 & 1.76e-03 & 11.29 & 0.03 & 11.24 & 0.03 & 9.43 & 0.03 \\
WISE J053822.76$-$702243.9 & 84.5948 & -70.3789 & 1.00 & 1.00 & 0.96 & 1.49e-03 & 1.14e-03 & 6.51e-04 & 1.72e-03 & 1.38e-03 & 1.30e-03 & 8.92e-04 & 1.99e-03 & 12.43 & 0.03 & 12.52 & 0.03 & nan & nan \\
WISE J053822.98$-$710830.2 & 84.5958 & -71.1417 & 1.00 & 1.00 & 0.98 & 9.81e-02 & 1.82e-01 & 1.47e-01 & 1.08e-01 & 4.49e-02 & 8.19e-02 & 6.07e-02 & 4.69e-02 & 11.50 & 0.24 & 11.25 & 0.16 & 10.93 & 0.06 \\
WISE J053823.01$-$700745.4 & 84.5959 & -70.1293 & 1.00 & 1.00 & 0.89 & 3.25e-03 & 4.04e-03 & 4.47e-03 & 4.73e-03 & 1.79e-03 & 2.97e-03 & 3.16e-03 & 3.19e-03 & 11.27 & 0.05 & 11.23 & 0.05 & 9.22 & 0.14 \\
WISE J053823.03$-$691940.4 & 84.5960 & -69.3279 & 1.00 & 1.00 & 0.91 & 6.25e-02 & 2.48e-02 & 7.08e-02 & 4.13e-02 & 4.30e-02 & 2.57e-02 & 6.94e-02 & 6.30e-02 & 9.92 & 0.16 & 9.42 & 0.19 & 8.31 & 0.02 \\
WISE J053823.10$-$652648.2 & 84.5962 & -65.4467 & 1.00 & 1.00 & 0.92 & 2.53e-02 & 3.92e-02 & 2.46e-02 & 2.02e-02 & 1.63e-02 & 2.92e-02 & 2.00e-02 & 1.79e-02 & 10.44 & 0.12 & 10.45 & 0.10 & 9.71 & 0.03 \\
WISE J053823.28$-$660246.5 & 84.5970 & -66.0463 & 1.00 & 1.00 & 0.92 & 2.30e-03 & 3.32e-03 & 2.54e-03 & 2.73e-03 & 2.07e-03 & 2.73e-03 & 1.88e-03 & 2.02e-03 & 12.09 & 0.04 & 12.08 & 0.04 & 11.87 & 0.11 \\
WISE J053823.28$-$701208.9 & 84.5970 & -70.2025 & 1.00 & 1.00 & 0.91 & 3.49e-03 & 4.47e-03 & 3.40e-03 & 3.38e-03 & 2.39e-03 & 3.47e-03 & 2.84e-03 & 3.37e-03 & 12.64 & 0.04 & 12.68 & 0.04 & nan & nan \\
WISE J053823.59$-$660900.3 & 84.5983 & -66.1501 & 1.00 & 1.00 & 0.90 & 6.65e-03 & 1.91e-02 & 2.95e-02 & 3.25e-02 & 2.08e-03 & 5.22e-03 & 7.88e-03 & 8.15e-03 & 10.54 & 0.11 & 10.19 & 0.06 & 8.60 & 0.02 \\
WISE J053823.84$-$674711.8 & 84.5993 & -67.7866 & 1.00 & 1.00 & 0.94 & 3.58e-03 & 4.66e-03 & 9.28e-04 & 2.70e-03 & 2.26e-03 & 2.76e-03 & 8.50e-04 & 2.23e-03 & 11.30 & 0.04 & 11.32 & 0.04 & 10.88 & 0.06 \\
WISE J053824.22$-$692913.3 & 84.6009 & -69.4870 & 1.00 & 1.00 & 0.97 & 2.31e-03 & 3.02e-03 & 4.66e-03 & 4.85e-03 & 2.15e-03 & 3.15e-03 & 4.33e-03 & 4.53e-03 & 10.65 & 0.04 & 10.27 & 0.04 & 9.32 & 0.10 \\
WISE J053824.71$-$685653.4 & 84.6030 & -68.9482 & 1.00 & 1.00 & 0.93 & 7.17e-04 & 5.63e-04 & 4.63e-04 & 5.48e-04 & 8.01e-04 & 6.73e-04 & 6.99e-04 & 5.62e-04 & 12.22 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J053824.93$-$691701.1 & 84.6039 & -69.2836 & 1.00 & 1.00 & 0.91 & 8.99e-03 & 3.66e-03 & 5.78e-03 & 6.95e-03 & 4.22e-03 & 1.55e-03 & 3.05e-03 & 2.61e-03 & 12.55 & 0.05 & 12.46 & 0.04 & 8.57 & 0.11 \\
WISE J053824.94$-$663109.2 & 84.6039 & -66.5192 & 1.00 & 1.00 & 0.92 & -1.11e-03 & 5.27e-04 & 2.72e-03 & 4.45e-03 & -2.71e-04 & 1.84e-03 & 3.27e-03 & 4.80e-03 & 15.49 & 0.08 & 14.48 & 0.09 & 12.31 & 0.20 \\
WISE J053825.20$-$710121.2 & 84.6050 & -71.0225 & 1.00 & 1.00 & 0.89 & 8.10e-04 & 9.21e-04 & 7.69e-04 & 8.04e-04 & 7.15e-04 & 9.82e-04 & 8.18e-04 & 7.22e-04 & 12.05 & 0.02 & 12.20 & 0.02 & nan & nan \\
WISE J053825.51$-$683616.0 & 84.6063 & -68.6044 & 1.00 & 1.00 & 0.92 & 1.30e-03 & 1.29e-03 & 7.28e-04 & 1.19e-03 & 1.27e-03 & 1.33e-03 & 3.76e-04 & 1.18e-03 & 11.70 & 0.02 & 11.82 & 0.02 & 11.85 & 0.14 \\
WISE J053825.52$-$700932.3 & 84.6064 & -70.1590 & 1.00 & 1.00 & 0.85 & 5.36e-04 & 7.60e-04 & 2.46e-04 & 5.61e-04 & 4.42e-04 & 4.23e-04 & 1.32e-04 & 3.89e-04 & 11.80 & 0.02 & 11.87 & 0.02 & 10.61 & 0.12 \\
WISE J053825.73$-$700918.4 & 84.6072 & -70.1551 & 1.00 & 1.00 & 0.87 & 2.65e-03 & 4.26e-03 & 1.70e-03 & 2.63e-03 & 1.93e-03 & 2.51e-03 & 1.63e-03 & 1.00e-03 & 11.95 & 0.04 & 11.89 & 0.04 & nan & nan \\
WISE J053825.87$-$691719.7 & 84.6078 & -69.2888 & 1.00 & 1.00 & 0.91 & 3.03e-03 & 2.47e-03 & 4.99e-03 & 5.11e-03 & 8.22e-04 & 1.49e-03 & 3.40e-03 & 3.75e-03 & 13.22 & 0.06 & 13.01 & 0.05 & 10.78 & 0.18 \\
WISE J053825.90$-$701924.1 & 84.6079 & -70.3234 & 1.00 & 0.96 & 0.75 & 3.03e-04 & 3.42e-06 & 6.19e-04 & 2.76e-04 & -3.31e-04 & -1.05e-03 & -2.52e-04 & -3.53e-04 & 14.15 & 0.02 & 14.39 & 0.04 & nan & nan \\
WISE J053825.96$-$663411.0 & 84.6082 & -66.5697 & 1.00 & 1.00 & 0.93 & 6.91e-04 & 3.46e-04 & 2.37e-04 & 5.93e-04 & 8.50e-04 & 2.40e-04 & 1.15e-04 & 7.74e-04 & 11.98 & 0.02 & 12.11 & 0.02 & 11.33 & 0.10 \\
WISE J053826.00$-$701821.6 & 84.6083 & -70.3060 & 1.00 & 1.00 & 0.91 & 1.87e-02 & 2.85e-02 & 1.09e-02 & 1.24e-02 & 8.22e-03 & 1.19e-02 & 6.68e-03 & 9.10e-03 & 10.84 & 0.10 & 10.89 & 0.07 & 10.66 & 0.31 \\
WISE J053826.04$-$710728.5 & 84.6085 & -71.1246 & 1.00 & 1.00 & 0.92 & 3.05e-04 & 1.55e-04 & 1.22e-04 & 2.71e-04 & 7.12e-04 & 6.51e-04 & 1.14e-04 & 6.23e-04 & 12.24 & 0.01 & 12.37 & 0.02 & 11.88 & 0.12 \\
WISE J053826.15$-$654545.9 & 84.6090 & -65.7627 & 1.00 & 1.00 & 0.98 & -1.11e-05 & 7.81e-04 & 2.24e-03 & 4.06e-03 & -1.14e-04 & 5.40e-04 & 1.57e-03 & 2.87e-03 & 14.38 & 0.08 & 13.06 & 0.07 & 10.29 & 0.04 \\
WISE J053826.19$-$700336.5 & 84.6091 & -70.0601 & 1.00 & 1.00 & 0.94 & 4.26e-03 & 1.24e-03 & 3.13e-03 & 1.59e-03 & 4.45e-03 & 1.29e-03 & 3.63e-03 & 1.14e-03 & 10.77 & 0.03 & 10.88 & 0.04 & 10.33 & 0.20 \\
WISE J053826.21$-$633337.5 & 84.6092 & -63.5604 & 1.00 & 1.00 & 0.97 & 1.39e-03 & 1.60e-03 & 2.15e-03 & 2.85e-03 & 9.77e-04 & 7.63e-04 & 1.50e-03 & 2.00e-03 & 12.24 & 0.04 & 12.24 & 0.04 & 11.95 & 0.11 \\
WISE J053826.26$-$702827.2 & 84.6094 & -70.4742 & 1.00 & 0.99 & 0.79 & 3.43e-04 & 1.04e-04 & 2.30e-04 & 2.13e-04 & 1.29e-04 & -7.42e-05 & 1.82e-04 & 3.82e-04 & 12.58 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J053826.29$-$675143.2 & 84.6095 & -67.8620 & 1.00 & 1.00 & 0.98 & 2.77e-03 & 5.03e-03 & 9.49e-03 & 1.08e-02 & 1.72e-03 & 3.15e-03 & 6.56e-03 & 8.00e-03 & 9.34 & 0.07 & 9.35 & 0.06 & 8.55 & 0.02 \\
WISE J053826.48$-$702411.7 & 84.6103 & -70.4033 & 1.00 & 1.00 & 0.97 & 8.58e-03 & 8.59e-03 & 3.42e-03 & 5.53e-03 & 6.89e-03 & 6.97e-03 & 3.43e-03 & 4.00e-03 & 11.92 & 0.06 & 12.00 & 0.05 & 11.84 & 0.17 \\
WISE J053826.79$-$695504.9 & 84.6116 & -69.9180 & 1.00 & 1.00 & 0.84 & 1.17e-04 & 2.00e-04 & 2.32e-04 & 2.19e-04 & 1.98e-04 & 2.32e-04 & 3.60e-04 & 1.98e-04 & 10.31 & 0.01 & 10.44 & 0.01 & 9.42 & 0.05 \\
WISE J053826.83$-$694551.2 & 84.6118 & -69.7642 & 1.00 & 1.00 & 0.91 & 7.55e-04 & 5.38e-04 & 5.66e-04 & 6.31e-04 & 7.11e-04 & 4.59e-04 & 4.74e-04 & 5.99e-04 & 10.17 & 0.02 & 10.15 & 0.02 & 9.39 & 0.06 \\
WISE J053826.83$-$664136.7 & 84.6118 & -66.6935 & 1.00 & 1.00 & 0.82 & 4.09e-05 & 9.94e-05 & 1.11e-04 & 4.72e-05 & 6.90e-05 & 1.71e-04 & 1.82e-04 & 7.14e-05 & 10.30 & 0.01 & 10.45 & 0.01 & 9.90 & 0.04 \\
WISE J053826.90$-$674102.7 & 84.6121 & -67.6841 & 1.00 & 1.00 & 0.97 & 4.96e-03 & 8.40e-03 & 7.82e-03 & 8.73e-03 & 7.74e-03 & 1.46e-02 & 1.58e-02 & 1.60e-02 & 10.10 & 0.05 & 10.08 & 0.07 & 9.29 & 0.03 \\
WISE J053826.93$-$695816.0 & 84.6122 & -69.9711 & 1.00 & 1.00 & 0.94 & 3.15e-03 & 5.17e-03 & 8.58e-03 & 8.41e-03 & 2.66e-03 & 5.83e-03 & 8.79e-03 & 9.14e-03 & 10.67 & 0.05 & 10.78 & 0.05 & 10.55 & 0.21 \\
WISE J053827.04$-$682443.0 & 84.6126 & -68.4119 & 1.00 & 1.00 & 0.89 & 4.27e-04 & 5.01e-04 & 5.72e-04 & 1.73e-04 & 3.69e-04 & 2.88e-04 & 4.84e-04 & 1.97e-04 & 11.55 & 0.01 & 11.68 & 0.01 & 11.57 & 0.09 \\
WISE J053827.30$-$704752.3 & 84.6137 & -70.7978 & 1.00 & 1.00 & 0.94 & 7.11e-03 & 1.27e-02 & 9.08e-03 & 2.67e-03 & 5.73e-03 & 1.08e-02 & 8.26e-03 & 2.54e-03 & 10.75 & 0.06 & 10.76 & 0.06 & 10.11 & 0.04 \\
WISE J053827.41$-$691226.1 & 84.6142 & -69.2073 & 0.99 & 1.00 & 0.74 & 1.86e-04 & 1.57e-04 & 1.05e-04 & 1.66e-04 & 5.89e-04 & 4.46e-04 & 2.58e-04 & 2.79e-04 & 12.38 & 0.01 & 12.67 & 0.02 & nan & nan \\
WISE J053827.41$-$640034.7 & 84.6142 & -64.0096 & 1.00 & 1.00 & 0.91 & 3.26e-03 & 3.11e-03 & 4.59e-03 & 5.23e-03 & 1.48e-03 & 1.73e-03 & 2.25e-03 & 2.71e-03 & 9.94 & 0.06 & 9.90 & 0.04 & 9.16 & 0.02 \\
WISE J053827.46$-$624911.3 & 84.6144 & -62.8198 & 1.00 & 1.00 & 0.91 & 5.52e-04 & 5.69e-04 & 2.01e-04 & 5.07e-04 & 4.41e-04 & 5.71e-04 & 2.83e-04 & 5.52e-04 & 11.39 & 0.02 & 11.51 & 0.02 & 11.17 & 0.07 \\
WISE J053827.85$-$634322.4 & 84.6161 & -63.7229 & 1.00 & 1.00 & 0.82 & 3.17e-04 & 7.59e-04 & 8.89e-04 & 6.59e-04 & 1.15e-03 & 2.41e-03 & 2.28e-03 & 1.95e-03 & 13.19 & 0.02 & 13.36 & 0.03 & 12.95 & 0.25 \\
WISE J053827.85$-$703239.3 & 84.6161 & -70.5442 & 0.99 & 1.00 & 0.73 & -6.53e-05 & -9.09e-05 & 1.30e-05 & 4.52e-05 & 2.63e-04 & 1.41e-04 & -4.08e-05 & 1.28e-04 & 12.90 & 0.01 & 13.01 & 0.02 & 11.47 & 0.10 \\
WISE J053827.88$-$704958.4 & 84.6162 & -70.8329 & 1.00 & 1.00 & 0.91 & 3.62e-03 & 3.72e-03 & 1.79e-03 & 3.19e-03 & 3.10e-03 & 2.02e-03 & 2.23e-03 & 1.71e-03 & 12.13 & 0.04 & 12.18 & 0.03 & 11.50 & 0.09 \\
WISE J053827.97$-$670917.5 & 84.6165 & -67.1549 & 1.00 & 1.00 & 0.98 & 3.00e-03 & 2.59e-03 & 5.50e-03 & 4.43e-03 & 2.44e-03 & 3.21e-03 & 6.15e-03 & 6.04e-03 & 12.20 & 0.07 & 12.19 & 0.07 & 11.69 & 0.10 \\
WISE J053827.97$-$704334.4 & 84.6165 & -70.7262 & 1.00 & 1.00 & 0.88 & 5.41e-04 & 3.20e-04 & 2.49e-04 & 5.67e-04 & 1.35e-03 & 8.56e-04 & 4.07e-04 & 1.34e-03 & 11.92 & 0.01 & 12.09 & 0.02 & nan & nan \\
WISE J053828.12$-$661752.0 & 84.6172 & -66.2978 & 1.00 & 1.00 & 0.92 & 6.22e-03 & 8.81e-03 & 6.16e-03 & 3.16e-03 & 4.12e-03 & 7.75e-03 & 5.76e-03 & 2.51e-03 & 11.75 & 0.05 & 11.79 & 0.05 & 11.62 & 0.11 \\
WISE J053828.17$-$700609.7 & 84.6174 & -70.1027 & 1.00 & 1.00 & 0.81 & 3.67e-03 & 3.38e-03 & 6.24e-03 & 7.35e-03 & 2.93e-03 & 3.04e-03 & 5.54e-03 & 7.22e-03 & 9.95 & 0.05 & 9.95 & 0.05 & 9.64 & 0.29 \\
WISE J053828.19$-$700519.0 & 84.6174 & -70.0886 & 1.00 & 1.00 & 0.96 & 1.19e-03 & 2.53e-04 & 1.05e-03 & 3.55e-04 & 1.27e-03 & 2.89e-04 & 1.15e-03 & 4.17e-04 & 12.18 & 0.02 & 12.26 & 0.02 & 10.66 & 0.15 \\
WISE J053828.27$-$664343.7 & 84.6178 & -66.7288 & 1.00 & 1.00 & 0.93 & 2.27e-04 & 4.22e-04 & 1.73e-04 & 1.39e-05 & 2.84e-04 & 5.93e-04 & 2.07e-04 & -6.63e-05 & 11.29 & 0.01 & 11.46 & 0.01 & 11.56 & 0.11 \\
WISE J053828.33$-$655819.1 & 84.6180 & -65.9720 & 1.00 & 1.00 & 0.75 & 2.71e-04 & 4.48e-04 & 4.13e-04 & 4.60e-04 & 9.10e-05 & 1.52e-04 & 1.21e-04 & 1.56e-04 & 11.80 & 0.02 & 11.46 & 0.01 & 8.74 & 0.02 \\
WISE J053828.51$-$680645.3 & 84.6188 & -68.1126 & 1.00 & 1.00 & 0.98 & 3.34e-03 & 4.01e-03 & 6.88e-03 & 7.16e-03 & 2.30e-03 & 2.94e-03 & 5.27e-03 & 6.02e-03 & 9.91 & 0.06 & 9.94 & 0.05 & 9.15 & 0.02 \\
WISE J053828.54$-$632524.7 & 84.6189 & -63.4235 & 1.00 & 1.00 & 0.94 & 1.28e-03 & 1.24e-03 & 3.31e-04 & 1.50e-03 & 1.57e-03 & 1.38e-03 & 2.31e-04 & 1.74e-03 & 12.11 & 0.02 & 12.22 & 0.03 & 12.06 & 0.11 \\
WISE J053828.91$-$694616.5 & 84.6205 & -69.7712 & 1.00 & 1.00 & 0.95 & 6.78e-03 & 8.72e-03 & 9.78e-03 & 1.07e-02 & 3.07e-03 & 3.40e-03 & 3.99e-03 & 3.96e-03 & 11.62 & 0.06 & 11.61 & 0.04 & nan & nan \\
WISE J053829.01$-$704836.9 & 84.6209 & -70.8103 & 1.00 & 1.00 & 0.87 & 3.91e-04 & 3.58e-04 & 2.74e-04 & 3.08e-04 & 4.68e-04 & 5.07e-04 & 1.88e-04 & 4.47e-04 & 11.48 & 0.01 & 11.62 & 0.01 & 11.57 & 0.11 \\
WISE J053829.15$-$695629.3 & 84.6215 & -69.9415 & 1.00 & 1.00 & 0.96 & 1.07e-02 & 2.62e-03 & 1.34e-02 & 4.23e-03 & 4.23e-03 & 1.60e-03 & 6.59e-03 & 3.51e-03 & 10.23 & 0.06 & 10.22 & 0.05 & 9.27 & 0.06 \\
WISE J053829.19$-$703134.9 & 84.6216 & -70.5264 & 1.00 & 1.00 & 0.96 & 2.61e-03 & 2.94e-03 & 5.46e-03 & 5.73e-03 & 4.29e-03 & 7.44e-03 & 1.28e-02 & 1.53e-02 & 10.76 & 0.04 & 10.79 & 0.06 & 9.71 & 0.06 \\
WISE J053829.20$-$703526.6 & 84.6217 & -70.5907 & 1.00 & 1.00 & 0.91 & 1.79e-02 & 2.05e-02 & 1.29e-02 & 4.48e-03 & 1.13e-02 & 1.20e-02 & 1.13e-02 & 4.20e-03 & 11.09 & 0.08 & 11.18 & 0.07 & 10.60 & 0.06 \\
WISE J053829.35$-$684627.2 & 84.6223 & -68.7742 & 1.00 & 1.00 & 0.98 & 4.06e-03 & 5.21e-03 & 4.32e-03 & 3.33e-03 & 6.03e-03 & 8.84e-03 & 7.17e-03 & 5.39e-03 & 10.68 & 0.04 & 10.83 & 0.05 & 10.35 & 0.08 \\
WISE J053829.50$-$700948.4 & 84.6229 & -70.1635 & 1.00 & 1.00 & 0.97 & 6.62e-03 & 3.01e-03 & 8.27e-03 & 4.32e-03 & 4.00e-03 & 2.42e-03 & 5.11e-03 & 3.28e-03 & 9.33 & 0.05 & 9.31 & 0.04 & 8.25 & 0.03 \\
WISE J053829.89$-$691116.3 & 84.6246 & -69.1879 & 1.00 & 1.00 & 0.90 & 3.21e-04 & 7.03e-04 & 8.13e-04 & 5.27e-04 & 4.83e-04 & 1.44e-03 & 1.84e-03 & 1.13e-03 & 10.56 & 0.01 & 10.79 & 0.02 & 9.18 & 0.21 \\
WISE J053830.03$-$685933.0 & 84.6251 & -68.9925 & 1.00 & 1.00 & 0.84 & 1.67e-04 & 5.37e-05 & 4.58e-05 & 2.42e-04 & 6.51e-04 & 3.42e-04 & 3.96e-04 & 1.01e-03 & 12.34 & 0.01 & 12.57 & 0.02 & 9.49 & 0.07 \\
WISE J053830.07$-$701157.5 & 84.6253 & -70.1993 & 1.00 & 1.00 & 0.88 & 2.35e-03 & 4.60e-03 & 6.21e-03 & 4.98e-03 & 2.03e-03 & 3.60e-03 & 4.62e-03 & 3.58e-03 & 9.62 & 0.05 & 9.59 & 0.04 & 8.96 & 0.05 \\
WISE J053830.10$-$674035.1 & 84.6254 & -67.6764 & 1.00 & 1.00 & 0.96 & 3.55e-03 & 8.00e-03 & 1.22e-02 & 1.44e-02 & 3.04e-03 & 7.41e-03 & 1.12e-02 & 1.28e-02 & 9.66 & 0.06 & 9.69 & 0.06 & 8.92 & 0.02 \\
WISE J053830.23$-$692623.0 & 84.6260 & -69.4397 & 1.00 & 1.00 & 0.86 & 7.07e-04 & 4.35e-04 & 3.38e-04 & 4.69e-04 & 9.31e-04 & 3.19e-04 & 8.93e-04 & 4.66e-04 & 12.14 & 0.02 & 12.19 & 0.02 & 9.27 & 0.05 \\
WISE J053830.37$-$673636.2 & 84.6265 & -67.6100 & 1.00 & 1.00 & 0.95 & 3.29e-03 & 3.12e-03 & 1.47e-03 & 3.07e-03 & 2.54e-03 & 2.04e-03 & 1.16e-03 & 2.64e-03 & 11.13 & 0.04 & 11.17 & 0.03 & 10.91 & 0.06 \\
WISE J053830.39$-$692600.2 & 84.6266 & -69.4334 & 1.00 & 1.00 & 0.83 & 6.29e-03 & 2.92e-03 & 6.22e-03 & 4.10e-03 & 5.45e-03 & 2.91e-03 & 6.15e-03 & 2.30e-03 & 9.97 & 0.05 & 9.99 & 0.04 & 8.91 & 0.05 \\
WISE J053830.44$-$700642.1 & 84.6268 & -70.1117 & 1.00 & 1.00 & 0.97 & 5.06e-03 & 1.06e-02 & 1.10e-02 & 9.33e-03 & 3.17e-03 & 6.50e-03 & 6.39e-03 & 5.32e-03 & 10.30 & 0.07 & 10.32 & 0.05 & 9.66 & 0.08 \\
WISE J053830.72$-$661306.4 & 84.6280 & -66.2184 & 1.00 & 1.00 & 0.76 & 4.63e-05 & 1.00e-04 & 1.36e-04 & 1.30e-04 & 1.33e-04 & 2.51e-04 & 2.43e-04 & 1.83e-04 & 9.16 & 0.01 & 9.35 & 0.01 & 9.12 & 0.03 \\
WISE J053831.09$-$694701.4 & 84.6296 & -69.7837 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 1.48e-03 & 1.23e-03 & 1.04e-03 & 1.38e-03 & 1.18e-03 & 1.03e-03 & 1.04e-03 & 11.09 & 0.03 & 11.16 & 0.03 & nan & nan \\
WISE J053831.66$-$682029.9 & 84.6319 & -68.3416 & 1.00 & 0.98 & 0.79 & -2.14e-04 & -1.15e-04 & 8.34e-05 & 2.97e-04 & -1.73e-04 & -2.91e-04 & 4.59e-04 & 6.02e-04 & 13.55 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J053831.88$-$634349.6 & 84.6328 & -63.7304 & 1.00 & 1.00 & 0.91 & 4.72e-03 & 4.40e-03 & 1.95e-03 & 4.72e-03 & 3.31e-03 & 3.12e-03 & 1.84e-03 & 4.87e-03 & 10.90 & 0.05 & 10.93 & 0.05 & 10.56 & 0.04 \\
WISE J053831.94$-$662938.7 & 84.6331 & -66.4941 & 1.00 & 1.00 & 0.97 & 1.88e-02 & 6.18e-02 & 1.01e-01 & 1.30e-01 & 2.13e-02 & 7.99e-02 & 1.51e-01 & 2.21e-01 & 14.01 & 0.37 & 13.44 & 0.55 & 10.52 & 0.05 \\
WISE J053831.97$-$635544.6 & 84.6332 & -63.9291 & 1.00 & 1.00 & 0.95 & 6.68e-04 & 4.39e-04 & 6.24e-04 & 6.53e-04 & 1.56e-03 & 5.24e-04 & 1.36e-03 & 1.00e-03 & 12.31 & 0.02 & 12.38 & 0.03 & 12.11 & 0.12 \\
WISE J053832.16$-$685452.2 & 84.6340 & -68.9145 & 1.00 & 1.00 & 0.89 & 3.67e-04 & 3.64e-04 & 3.45e-04 & 5.86e-04 & 3.13e-04 & 1.22e-04 & 4.88e-04 & 1.98e-04 & 12.33 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J053832.33$-$704100.8 & 84.6347 & -70.6835 & 1.00 & 1.00 & 0.87 & 5.23e-04 & 2.67e-04 & 5.57e-04 & 1.22e-04 & 4.71e-04 & 3.41e-04 & 3.94e-04 & 4.29e-05 & 11.72 & 0.01 & 11.92 & 0.02 & 10.79 & 0.06 \\
WISE J053832.41$-$694532.1 & 84.6350 & -69.7589 & 1.00 & 1.00 & 0.94 & 1.44e-03 & 1.08e-03 & 1.85e-03 & 6.47e-04 & 9.28e-04 & 7.31e-04 & 1.12e-03 & 4.97e-04 & 12.38 & 0.03 & 12.42 & 0.02 & 9.66 & 0.05 \\
WISE J053832.59$-$682833.2 & 84.6358 & -68.4759 & 1.00 & 1.00 & 0.97 & 9.69e-03 & 6.53e-03 & 1.44e-02 & 1.29e-02 & 5.62e-03 & 4.35e-03 & 9.78e-03 & 8.51e-03 & 10.17 & 0.07 & 10.16 & 0.06 & 9.59 & 0.03 \\
WISE J053832.87$-$633734.7 & 84.6370 & -63.6263 & 1.00 & 1.00 & 0.73 & 2.17e-04 & 3.38e-05 & 3.76e-04 & 6.76e-04 & 1.30e-03 & 5.46e-04 & 1.50e-03 & 1.81e-03 & 13.35 & 0.02 & 13.48 & 0.03 & 13.04 & 0.27 \\
WISE J053833.17$-$700333.3 & 84.6382 & -70.0592 & 1.00 & 1.00 & 0.80 & 1.69e-03 & 3.22e-03 & 4.66e-03 & 4.56e-03 & 1.18e-03 & 1.66e-03 & 2.59e-03 & 2.59e-03 & 10.29 & 0.04 & 10.29 & 0.03 & 10.05 & 0.13 \\
WISE J053833.25$-$631906.0 & 84.6385 & -63.3183 & 1.00 & 1.00 & 0.97 & 1.38e-02 & 2.22e-02 & 1.52e-02 & 1.51e-02 & 1.29e-02 & 2.27e-02 & 1.67e-02 & 1.64e-02 & 10.48 & 0.09 & 10.50 & 0.09 & 9.98 & 0.03 \\
WISE J053833.53$-$694821.7 & 84.6397 & -69.8060 & 1.00 & 0.99 & 0.72 & 1.46e-03 & 1.46e-03 & 1.38e-03 & 1.09e-03 & 3.19e-03 & 1.62e-03 & 1.11e-03 & 3.24e-03 & 14.37 & 0.03 & 14.48 & 0.04 & nan & nan \\
WISE J053833.55$-$695552.6 & 84.6398 & -69.9313 & 1.00 & 1.00 & 0.77 & 3.07e-04 & 6.31e-05 & 2.02e-04 & 1.05e-04 & 2.97e-04 & 1.63e-04 & 2.39e-04 & 1.14e-04 & 11.21 & 0.01 & 11.35 & 0.01 & nan & nan \\
WISE J053833.67$-$684942.5 & 84.6403 & -68.8285 & 1.00 & 1.00 & 0.84 & 5.36e-04 & 7.96e-04 & 4.27e-04 & 3.69e-04 & 6.05e-04 & 8.31e-04 & 3.32e-04 & 3.52e-04 & 11.53 & 0.02 & 11.65 & 0.02 & nan & nan \\
WISE J053833.72$-$685605.9 & 84.6405 & -68.9350 & 1.00 & 1.00 & 0.95 & 3.64e-03 & 1.17e-02 & 2.19e-02 & 3.09e-02 & 2.31e-03 & 8.38e-03 & 1.67e-02 & 2.58e-02 & 13.76 & 0.12 & 13.52 & 0.12 & nan & nan \\
WISE J053833.76$-$670615.1 & 84.6407 & -67.1042 & 1.00 & 1.00 & 0.88 & 3.05e-03 & 8.05e-03 & 1.25e-02 & 1.50e-02 & 7.48e-03 & 1.36e-02 & 1.08e-02 & 1.73e-02 & 14.83 & 0.08 & 14.64 & 0.09 & nan & nan \\
WISE J053834.03$-$704853.4 & 84.6418 & -70.8148 & 1.00 & 1.00 & 0.94 & 5.44e-03 & 3.98e-03 & 4.15e-03 & 6.44e-03 & 4.57e-03 & 2.94e-03 & 3.20e-03 & 5.24e-03 & 12.15 & 0.05 & 12.15 & 0.05 & 12.24 & 0.18 \\
WISE J053834.51$-$634354.3 & 84.6438 & -63.7317 & 1.00 & 1.00 & 0.91 & 2.00e-03 & 1.88e-03 & 9.73e-04 & 2.20e-03 & 1.38e-03 & 1.12e-03 & 9.67e-04 & 1.68e-03 & 10.93 & 0.03 & 10.97 & 0.03 & 10.38 & 0.04 \\
WISE J053834.53$-$702229.7 & 84.6439 & -70.3749 & 1.00 & 1.00 & 0.96 & 1.74e-03 & 1.87e-03 & 5.10e-04 & 1.65e-03 & 1.74e-03 & 1.85e-03 & 3.98e-04 & 1.92e-03 & 11.73 & 0.03 & 11.86 & 0.03 & nan & nan \\
WISE J053834.63$-$671824.6 & 84.6443 & -67.3068 & 1.00 & 1.00 & 0.88 & 1.45e-02 & 1.84e-02 & 2.61e-02 & 3.37e-02 & 2.52e-03 & 6.93e-03 & 7.78e-03 & 1.72e-02 & 15.11 & 0.14 & 14.96 & 0.13 & 11.84 & 0.12 \\
WISE J053834.76$-$702735.7 & 84.6449 & -70.4599 & 1.00 & 1.00 & 0.79 & 3.11e-04 & 3.52e-04 & 3.76e-04 & 3.92e-04 & 3.95e-04 & 3.26e-04 & 2.96e-04 & 3.05e-04 & 11.57 & 0.01 & 11.70 & 0.02 & nan & nan \\
WISE J053834.80$-$634606.3 & 84.6450 & -63.7684 & 1.00 & 1.00 & 0.92 & 4.11e-04 & 3.85e-04 & 2.05e-04 & 4.01e-04 & 5.96e-04 & 5.72e-04 & 1.99e-04 & 5.63e-04 & 11.83 & 0.01 & 11.94 & 0.02 & 11.81 & 0.10 \\
WISE J053835.12$-$701922.9 & 84.6463 & -70.3230 & 1.00 & 1.00 & 0.91 & 3.61e-03 & 5.73e-03 & 6.43e-03 & 8.89e-03 & 2.39e-03 & 3.63e-03 & 4.04e-03 & 5.29e-03 & 9.98 & 0.06 & 10.00 & 0.04 & 9.04 & 0.09 \\
WISE J053835.12$-$695347.1 & 84.6463 & -69.8964 & 1.00 & 1.00 & 0.95 & 8.28e-03 & 8.82e-03 & 1.16e-02 & 1.82e-02 & 5.67e-03 & 6.66e-03 & 7.09e-03 & 1.08e-02 & 9.39 & 0.08 & 9.24 & 0.06 & 8.47 & 0.03 \\
WISE J053835.27$-$704723.0 & 84.6469 & -70.7897 & 1.00 & 1.00 & 0.92 & 1.27e-02 & 1.81e-02 & 6.98e-03 & 8.14e-03 & 6.43e-03 & 9.84e-03 & 5.49e-03 & 7.46e-03 & 11.26 & 0.10 & 11.27 & 0.09 & 10.77 & 0.06 \\
WISE J053835.42$-$672730.7 & 84.6476 & -67.4585 & 1.00 & 1.00 & 0.93 & 1.73e-03 & 7.91e-04 & 4.66e-04 & 1.24e-03 & 1.21e-03 & 6.81e-04 & 2.34e-04 & 1.02e-03 & 12.24 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J053835.68$-$711037.6 & 84.6487 & -71.1771 & 1.00 & 1.00 & 0.83 & 6.69e-04 & 1.61e-04 & 8.78e-04 & 3.43e-04 & 7.63e-04 & 3.08e-04 & 1.51e-03 & 2.67e-04 & 13.30 & 0.02 & 13.41 & 0.03 & 13.07 & 0.33 \\
WISE J053835.70$-$710651.7 & 84.6487 & -71.1144 & 1.00 & 1.00 & 0.75 & 3.41e-03 & 3.56e-03 & 3.61e-03 & 5.47e-03 & 2.11e-03 & 1.26e-03 & 2.02e-03 & 1.38e-03 & 9.39 & 0.04 & 9.44 & 0.03 & 8.54 & 0.02 \\
WISE J053835.76$-$693115.9 & 84.6490 & -69.5211 & 1.00 & 1.00 & 0.78 & 1.87e-04 & 9.32e-05 & 4.10e-04 & 1.98e-04 & 1.46e-03 & 9.92e-04 & 1.48e-03 & 7.99e-04 & 12.66 & 0.02 & 12.87 & 0.03 & nan & nan \\
WISE J053835.79$-$693253.4 & 84.6491 & -69.5482 & 1.00 & 1.00 & 0.96 & 1.60e-03 & 2.53e-03 & 2.14e-03 & 2.04e-03 & 1.71e-03 & 2.96e-03 & 2.97e-03 & 2.63e-03 & 10.56 & 0.03 & 10.61 & 0.03 & 9.39 & 0.15 \\
WISE J053835.83$-$701338.1 & 84.6493 & -70.2273 & 1.00 & 1.00 & 0.96 & 8.14e-03 & 8.01e-03 & 8.22e-03 & 7.15e-04 & 9.23e-03 & 7.28e-03 & 1.03e-02 & 1.01e-03 & 11.17 & 0.05 & 11.26 & 0.06 & nan & nan \\
WISE J053836.07$-$694454.8 & 84.6503 & -69.7486 & 1.00 & 1.00 & 0.87 & 1.99e-03 & 2.66e-03 & 2.33e-03 & 1.47e-03 & 5.06e-03 & 9.23e-03 & 7.64e-03 & 3.09e-03 & 10.73 & 0.03 & 11.02 & 0.05 & 9.47 & 0.16 \\
WISE J053836.20$-$700110.8 & 84.6508 & -70.0197 & 1.00 & 1.00 & 0.98 & 2.48e-03 & 6.36e-03 & 7.71e-03 & 8.77e-03 & 2.24e-03 & 6.57e-03 & 8.31e-03 & 9.74e-03 & 9.83 & 0.06 & 9.85 & 0.06 & 9.30 & 0.03 \\
WISE J053836.38$-$692611.4 & 84.6516 & -69.4365 & 1.00 & 1.00 & 0.92 & 1.87e-03 & 1.77e-03 & 2.19e-03 & 3.06e-03 & 1.12e-03 & 9.36e-04 & 9.89e-04 & 1.35e-03 & 11.37 & 0.04 & 11.19 & 0.03 & 8.59 & 0.04 \\
WISE J053836.39$-$694123.7 & 84.6516 & -69.6899 & 1.00 & 1.00 & 0.93 & 2.44e-03 & 3.15e-03 & 2.15e-03 & 2.01e-03 & 2.07e-03 & 2.61e-03 & 1.14e-03 & 1.15e-03 & 11.19 & 0.04 & 11.23 & 0.03 & 10.92 & 0.09 \\
WISE J053836.43$-$692212.3 & 84.6518 & -69.3701 & 1.00 & 1.00 & 0.95 & 1.85e-03 & 3.12e-03 & 3.74e-03 & 3.68e-03 & 3.74e-03 & 6.22e-03 & 7.50e-03 & 7.59e-03 & 13.40 & 0.04 & 13.17 & 0.05 & 11.59 & 0.17 \\
WISE J053836.54$-$653611.0 & 84.6523 & -65.6030 & 1.00 & 1.00 & 0.90 & 1.22e-03 & 9.37e-04 & 7.48e-04 & 1.41e-03 & 6.10e-04 & 8.38e-04 & 3.09e-04 & 7.07e-04 & 12.27 & 0.02 & 12.32 & 0.02 & 12.43 & 0.17 \\
WISE J053836.80$-$682615.1 & 84.6533 & -68.4375 & 1.00 & 1.00 & 0.93 & 6.25e-03 & 8.78e-03 & 9.65e-03 & 5.37e-03 & 4.15e-03 & 8.84e-03 & 9.59e-03 & 5.07e-03 & 10.81 & 0.06 & 10.83 & 0.05 & 10.33 & 0.04 \\
WISE J053837.12$-$693013.1 & 84.6547 & -69.5036 & 1.00 & 1.00 & 0.71 & 1.35e-03 & -2.38e-05 & 1.31e-03 & 9.49e-04 & 2.71e-03 & 2.43e-03 & 2.39e-03 & 2.53e-03 & 14.01 & 0.04 & 14.48 & 0.05 & 9.85 & 0.16 \\
WISE J053837.14$-$702458.3 & 84.6548 & -70.4162 & 1.00 & 1.00 & 0.81 & 6.66e-05 & 3.81e-05 & 7.03e-05 & 1.39e-05 & 2.75e-04 & 1.40e-04 & 2.70e-04 & 8.84e-05 & 11.64 & 0.01 & 11.81 & 0.01 & nan & nan \\
WISE J053837.15$-$700538.2 & 84.6548 & -70.0939 & 1.00 & 1.00 & 0.90 & 8.94e-03 & 1.44e-02 & 6.56e-03 & 2.53e-03 & 4.20e-03 & 6.59e-03 & 3.99e-03 & 2.70e-03 & 10.93 & 0.06 & 10.93 & 0.04 & 10.78 & 0.14 \\
WISE J053837.25$-$694808.5 & 84.6552 & -69.8024 & 1.00 & 1.00 & 0.91 & 1.36e-03 & 4.69e-04 & 1.09e-03 & 6.78e-04 & 1.67e-03 & 6.06e-04 & 1.41e-03 & 6.09e-04 & 12.35 & 0.02 & 12.44 & 0.03 & 10.18 & 0.17 \\
WISE J053837.35$-$652703.6 & 84.6556 & -65.4510 & 1.00 & 1.00 & 0.89 & 3.40e-04 & 2.66e-04 & 2.49e-05 & 3.91e-04 & 3.07e-04 & 3.22e-04 & -1.05e-04 & 4.71e-04 & 12.04 & 0.01 & 12.17 & 0.02 & 12.20 & 0.15 \\
WISE J053837.50$-$705623.1 & 84.6563 & -70.9397 & 0.99 & 0.99 & 0.83 & 1.48e-04 & 5.48e-05 & 1.46e-04 & 6.00e-05 & 2.28e-04 & 1.45e-04 & 2.65e-04 & -1.17e-05 & 12.45 & 0.01 & 12.57 & 0.02 & 11.31 & 0.12 \\
WISE J053837.63$-$624901.6 & 84.6568 & -62.8171 & 1.00 & 1.00 & 0.87 & 8.80e-04 & 5.56e-04 & 1.15e-03 & 8.82e-04 & 2.98e-04 & 3.35e-04 & 5.99e-04 & 7.30e-04 & 12.13 & 0.02 & 12.15 & 0.02 & 12.01 & 0.14 \\
WISE J053837.87$-$684817.9 & 84.6578 & -68.8050 & 1.00 & 1.00 & 0.89 & 1.20e-03 & 6.50e-04 & 4.69e-04 & 1.29e-03 & 2.31e-03 & 1.68e-03 & 2.15e-03 & 2.20e-03 & 12.39 & 0.02 & 12.48 & 0.04 & nan & nan \\
WISE J053837.92$-$633738.2 & 84.6580 & -63.6273 & 1.00 & 1.00 & 0.92 & 1.56e-03 & 2.97e-03 & 3.81e-03 & 2.49e-03 & 1.73e-03 & 2.90e-03 & 4.44e-03 & 3.73e-03 & 9.96 & 0.03 & 10.03 & 0.04 & 9.32 & 0.02 \\
WISE J053838.01$-$703309.5 & 84.6584 & -70.5526 & 1.00 & 1.00 & 0.88 & 1.71e-03 & 1.60e-02 & 7.76e-03 & 8.59e-03 & 1.34e-03 & 7.71e-03 & 2.15e-03 & 3.93e-03 & 12.35 & 0.07 & 12.40 & 0.04 & nan & nan \\
WISE J053838.10$-$684926.0 & 84.6588 & -68.8239 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 2.23e-03 & 2.20e-03 & 2.03e-03 & 2.39e-03 & 3.30e-03 & 3.02e-03 & 2.24e-03 & 10.89 & 0.03 & 11.06 & 0.04 & nan & nan \\
WISE J053838.29$-$703010.5 & 84.6596 & -70.5029 & 1.00 & 1.00 & 0.88 & 4.69e-04 & 1.28e-04 & 2.85e-04 & 3.49e-04 & 1.14e-03 & 2.47e-04 & 5.91e-04 & 8.23e-04 & 12.42 & 0.02 & 12.58 & 0.02 & 12.75 & 0.28 \\
WISE J053838.39$-$704256.8 & 84.6600 & -70.7158 & 1.00 & 1.00 & 0.92 & 1.80e-03 & 1.70e-03 & 1.01e-03 & 1.50e-03 & 2.30e-03 & 1.96e-03 & 1.30e-03 & 1.39e-03 & 12.16 & 0.03 & 12.26 & 0.03 & 11.12 & 0.11 \\
WISE J053838.51$-$652913.5 & 84.6604 & -65.4871 & 1.00 & 1.00 & 0.77 & 1.44e-03 & 1.85e-03 & 2.54e-03 & 8.61e-04 & 2.28e-03 & 2.01e-03 & 6.23e-03 & 3.51e-03 & 15.67 & 0.10 & 14.47 & 0.08 & 12.31 & 0.16 \\
WISE J053838.80$-$702103.1 & 84.6617 & -70.3509 & 1.00 & 1.00 & 0.73 & 9.28e-04 & 5.29e-04 & 4.95e-04 & 5.99e-04 & 5.39e-03 & 2.93e-03 & 4.08e-03 & 2.77e-03 & 14.15 & 0.03 & 14.39 & 0.06 & nan & nan \\
WISE J053838.90$-$675355.1 & 84.6621 & -67.8986 & 1.00 & 1.00 & 0.89 & 2.69e-03 & 3.51e-03 & 5.11e-03 & 3.96e-03 & 1.45e-03 & 2.72e-03 & 3.91e-03 & 2.68e-03 & 9.56 & 0.05 & 9.55 & 0.05 & 8.90 & 0.02 \\
WISE J053839.40$-$665455.6 & 84.6642 & -66.9155 & 1.00 & 1.00 & 0.94 & 3.30e-03 & 4.73e-03 & 4.80e-03 & 3.07e-03 & 3.34e-03 & 4.72e-03 & 4.93e-03 & 3.18e-03 & 10.61 & 0.04 & 10.68 & 0.04 & 10.03 & 0.03 \\
WISE J053839.42$-$693131.9 & 84.6643 & -69.5255 & 1.00 & 1.00 & 0.79 & 4.62e-04 & 4.25e-04 & 3.65e-04 & 4.58e-04 & 5.94e-04 & 6.64e-04 & 4.46e-04 & 7.56e-04 & 11.02 & 0.01 & 11.19 & 0.02 & nan & nan \\
WISE J053839.45$-$690957.5 & 84.6644 & -69.1660 & 1.00 & 1.00 & 0.99 & 1.30e-03 & 3.20e-03 & 6.18e-03 & 1.13e-02 & 2.02e-03 & 5.61e-03 & 1.37e-02 & 2.06e-02 & 12.22 & 0.12 & 11.13 & 0.17 & 7.08 & 0.04 \\
WISE J053839.57$-$701114.4 & 84.6649 & -70.1873 & 1.00 & 1.00 & 0.89 & 4.06e-03 & 6.20e-03 & 6.90e-03 & 5.14e-03 & 7.86e-03 & 1.05e-02 & 1.29e-02 & 1.10e-02 & 14.00 & 0.05 & 13.65 & 0.07 & nan & nan \\
WISE J053839.70$-$695036.6 & 84.6654 & -69.8435 & 1.00 & 1.00 & 0.83 & 9.09e-04 & 5.26e-04 & 6.75e-04 & 5.62e-04 & 1.42e-03 & 9.48e-04 & 1.03e-03 & 9.90e-04 & 12.49 & 0.02 & 12.63 & 0.03 & nan & nan \\
WISE J053839.84$-$634309.1 & 84.6660 & -63.7192 & 1.00 & 1.00 & 0.71 & 1.00e-03 & 3.10e-03 & 6.93e-03 & 9.09e-03 & 1.91e-03 & 2.98e-03 & 6.61e-03 & 7.32e-03 & 15.26 & 0.07 & 14.21 & 0.07 & 11.73 & 0.10 \\
WISE J053840.07$-$703921.1 & 84.6669 & -70.6559 & 1.00 & 1.00 & 0.92 & 3.89e-05 & 2.16e-05 & 4.94e-05 & 8.13e-06 & 1.63e-04 & 2.95e-05 & 1.31e-04 & 6.31e-05 & 11.87 & 0.01 & 12.02 & 0.01 & 10.82 & 0.05 \\
WISE J053840.57$-$685002.1 & 84.6690 & -68.8339 & 1.00 & 0.98 & 0.81 & 5.86e-05 & 3.51e-05 & 3.79e-05 & 3.60e-05 & 3.30e-05 & 4.13e-05 & 1.30e-05 & 1.75e-05 & 11.32 & 0.01 & 11.49 & 0.01 & nan & nan \\
WISE J053840.62$-$695909.8 & 84.6692 & -69.9861 & 1.00 & 1.00 & 0.97 & 1.33e-02 & 1.68e-02 & 1.36e-02 & 3.35e-03 & 7.67e-03 & 9.52e-03 & 7.80e-03 & 2.01e-03 & 10.98 & 0.08 & 10.93 & 0.06 & 9.35 & 0.04 \\
WISE J053840.71$-$695024.2 & 84.6696 & -69.8401 & 1.00 & 1.00 & 0.92 & 4.27e-03 & 3.03e-03 & 4.73e-03 & 5.40e-03 & 3.32e-03 & 2.49e-03 & 4.11e-03 & 5.18e-03 & 10.18 & 0.04 & 10.25 & 0.04 & 9.59 & 0.06 \\
WISE J053840.82$-$682400.4 & 84.6701 & -68.4001 & 1.00 & 1.00 & 0.94 & 1.13e-02 & 2.32e-02 & 4.00e-02 & 5.71e-02 & 6.75e-03 & 8.32e-03 & 1.48e-02 & 1.94e-02 & 13.37 & 0.16 & 12.65 & 0.09 & 9.64 & 0.03 \\
WISE J053840.89$-$701543.3 & 84.6704 & -70.2620 & 1.00 & 1.00 & 0.75 & 8.66e-04 & 1.42e-03 & 1.52e-03 & 1.31e-03 & 5.53e-04 & 1.10e-03 & 1.16e-03 & 6.98e-04 & 10.40 & 0.02 & 10.57 & 0.02 & 10.84 & 0.24 \\
WISE J053840.90$-$692857.8 & 84.6704 & -69.4827 & 1.00 & 1.00 & 0.86 & 1.23e-03 & 9.96e-04 & 1.26e-03 & 1.46e-03 & 1.07e-03 & 9.05e-04 & 1.37e-03 & 1.23e-03 & 11.32 & 0.03 & 11.29 & 0.03 & nan & nan \\
WISE J053840.91$-$680021.6 & 84.6705 & -68.0060 & 1.00 & 1.00 & 0.93 & 3.88e-02 & 4.32e-02 & 2.37e-02 & 2.40e-02 & 1.58e-02 & 1.90e-02 & 1.27e-02 & 1.25e-02 & 10.46 & 0.14 & 10.33 & 0.09 & 9.73 & 0.03 \\
WISE J053841.05$-$700716.7 & 84.6711 & -70.1213 & 1.00 & 1.00 & 0.93 & 3.15e-03 & 3.32e-03 & 4.15e-03 & 5.58e-03 & 2.34e-03 & 2.24e-03 & 2.44e-03 & 3.54e-03 & 10.03 & 0.05 & 10.08 & 0.04 & 10.15 & 0.08 \\
WISE J053841.08$-$681947.7 & 84.6712 & -68.3299 & 1.00 & 1.00 & 0.97 & 1.27e-02 & 5.39e-03 & 9.44e-03 & 8.60e-03 & 7.62e-03 & 3.83e-03 & 5.92e-03 & 4.76e-03 & 12.06 & 0.06 & 12.13 & 0.05 & 11.29 & 0.08 \\
WISE J053841.15$-$703613.0 & 84.6714 & -70.6036 & 1.00 & 1.00 & 0.93 & 4.07e-03 & 3.03e-03 & 5.64e-03 & 6.19e-03 & 2.83e-03 & 2.11e-03 & 3.73e-03 & 3.89e-03 & 9.68 & 0.05 & 9.74 & 0.04 & 9.17 & 0.03 \\
WISE J053841.15$-$704821.8 & 84.6715 & -70.8061 & 1.00 & 1.00 & 0.98 & 7.27e-03 & 2.31e-02 & 3.94e-02 & 5.05e-02 & 6.63e-03 & 2.12e-02 & 3.74e-02 & 4.95e-02 & 9.83 & 0.11 & 9.77 & 0.12 & 9.10 & 0.02 \\
WISE J053841.36$-$701327.8 & 84.6723 & -70.2244 & 1.00 & 1.00 & 0.97 & 6.74e-03 & 2.30e-03 & 5.70e-03 & 2.88e-03 & 4.48e-03 & 1.93e-03 & 3.76e-03 & 2.46e-03 & 9.82 & 0.05 & 9.87 & 0.04 & 9.17 & 0.13 \\
WISE J053841.39$-$672609.9 & 84.6724 & -67.4361 & 1.00 & 1.00 & 0.96 & 1.27e-03 & 1.24e-03 & 1.32e-03 & 1.80e-03 & 9.49e-04 & 9.15e-04 & 1.04e-03 & 1.26e-03 & 12.40 & 0.03 & 12.43 & 0.03 & 11.30 & 0.09 \\
WISE J053841.61$-$702754.3 & 84.6734 & -70.4651 & 1.00 & 1.00 & 0.94 & 6.92e-03 & 1.25e-02 & 1.28e-02 & 7.81e-03 & 4.27e-03 & 6.31e-03 & 7.40e-03 & 4.34e-03 & 11.49 & 0.07 & 11.48 & 0.05 & 10.82 & 0.10 \\
WISE J053841.94$-$701811.8 & 84.6747 & -70.3033 & 1.00 & 1.00 & 0.91 & 1.91e-04 & 4.15e-04 & 6.03e-04 & 5.58e-04 & 2.95e-04 & 8.43e-04 & 1.17e-03 & 1.02e-03 & 10.55 & 0.01 & 10.68 & 0.02 & nan & nan \\
WISE J053842.13$-$653228.5 & 84.6755 & -65.5412 & 1.00 & 1.00 & 0.95 & 1.85e-02 & 1.90e-02 & 1.34e-02 & 4.61e-03 & 1.15e-02 & 9.39e-03 & 9.80e-03 & 3.90e-03 & 11.22 & 0.08 & 11.32 & 0.06 & 10.36 & 0.04 \\
WISE J053842.13$-$710846.9 & 84.6755 & -71.1464 & 1.00 & 1.00 & 0.92 & 1.09e-02 & 1.61e-02 & 1.85e-02 & 1.76e-02 & 1.65e-02 & 1.83e-02 & 2.12e-02 & 2.18e-02 & 14.48 & 0.09 & 14.56 & 0.11 & nan & nan \\
WISE J053842.13$-$693652.9 & 84.6755 & -69.6147 & 1.00 & 1.00 & 0.91 & 1.32e-03 & 1.96e-03 & 1.98e-03 & 1.91e-03 & 1.28e-03 & 2.13e-03 & 1.68e-03 & 1.91e-03 & 10.08 & 0.03 & 10.19 & 0.03 & 9.56 & 0.09 \\
WISE J053842.21$-$662527.6 & 84.6759 & -66.4243 & 1.00 & 1.00 & 0.84 & 4.23e-04 & 7.61e-04 & 4.18e-04 & 1.40e-04 & 4.87e-04 & 9.49e-04 & 5.65e-04 & 1.81e-04 & 11.00 & 0.01 & 11.14 & 0.02 & 10.84 & 0.06 \\
WISE J053842.24$-$632949.4 & 84.6760 & -63.4971 & 1.00 & 1.00 & 0.92 & 5.88e-03 & 1.60e-03 & 6.24e-03 & 2.96e-03 & 4.23e-03 & 1.01e-03 & 4.65e-03 & 1.93e-03 & 9.85 & 0.05 & 9.89 & 0.04 & 9.04 & 0.02 \\
WISE J053842.49$-$692309.2 & 84.6770 & -69.3859 & 1.00 & 1.00 & 0.93 & 5.37e-04 & 3.91e-04 & 4.13e-04 & 4.27e-04 & 6.40e-04 & 4.83e-04 & 5.86e-04 & 6.35e-04 & 11.32 & 0.01 & 11.35 & 0.02 & 11.77 & 0.22 \\
WISE J053842.56$-$682436.4 & 84.6773 & -68.4101 & 1.00 & 1.00 & 0.84 & 7.62e-05 & 1.19e-03 & 2.38e-03 & 3.37e-03 & 1.87e-05 & 3.08e-04 & 1.01e-03 & 1.37e-03 & 14.65 & 0.05 & 13.39 & 0.04 & 10.13 & 0.04 \\
WISE J053842.63$-$700444.1 & 84.6776 & -70.0789 & 1.00 & 1.00 & 0.98 & 4.26e-03 & 7.32e-03 & 7.35e-03 & 5.97e-03 & 5.39e-03 & 9.70e-03 & 1.01e-02 & 8.24e-03 & 10.30 & 0.05 & 10.38 & 0.06 & 10.01 & 0.06 \\
WISE J053842.67$-$683506.7 & 84.6778 & -68.5852 & 1.00 & 1.00 & 0.97 & 7.56e-02 & 3.56e-02 & 5.82e-02 & 8.00e-02 & 5.40e-02 & 2.54e-02 & 4.45e-02 & 5.67e-02 & 10.30 & 0.16 & 9.92 & 0.14 & 9.30 & 0.03 \\
WISE J053842.85$-$690928.8 & 84.6785 & -69.1580 & 1.00 & 1.00 & 0.81 & 9.23e-03 & 4.05e-03 & 1.00e-02 & 8.28e-03 & 7.01e-03 & 6.69e-03 & 1.10e-02 & 1.05e-02 & 10.00 & 0.07 & 10.01 & 0.08 & nan & nan \\
WISE J053842.85$-$673519.9 & 84.6786 & -67.5889 & 1.00 & 1.00 & 0.75 & 1.13e-02 & 1.25e-02 & 2.36e-02 & 2.00e-02 & 1.36e-02 & 2.46e-02 & 5.11e-02 & 5.74e-02 & 10.23 & 0.08 & 9.91 & 0.14 & 9.38 & 0.03 \\
WISE J053842.88$-$650251.7 & 84.6787 & -65.0477 & 1.00 & 1.00 & 0.95 & 3.31e-03 & 5.15e-03 & 5.17e-03 & 2.94e-03 & 3.15e-03 & 5.09e-03 & 5.33e-03 & 2.68e-03 & 12.07 & 0.04 & 12.08 & 0.04 & 11.74 & 0.09 \\
WISE J053842.90$-$670554.9 & 84.6788 & -67.0986 & 1.00 & 1.00 & 0.95 & 6.98e-03 & 9.28e-03 & 1.45e-02 & 1.56e-02 & 5.49e-03 & 7.07e-03 & 9.04e-03 & 9.60e-03 & 9.50 & 0.09 & 9.46 & 0.07 & 8.88 & 0.02 \\
WISE J053843.20$-$702301.1 & 84.6800 & -70.3836 & 1.00 & 1.00 & 0.94 & 1.64e-03 & 1.76e-03 & 9.22e-04 & 6.45e-04 & 1.83e-03 & 1.94e-03 & 1.13e-03 & 7.36e-04 & 10.99 & 0.03 & 11.11 & 0.03 & 9.80 & 0.06 \\
WISE J053843.33$-$694956.7 & 84.6805 & -69.8324 & 1.00 & 1.00 & 0.96 & 5.20e-03 & 1.28e-02 & 2.05e-02 & 2.36e-02 & 3.30e-03 & 8.30e-03 & 1.23e-02 & 1.40e-02 & 9.80 & 0.09 & 9.76 & 0.07 & 8.66 & 0.04 \\
WISE J053843.40$-$703845.5 & 84.6808 & -70.6460 & 1.00 & 1.00 & 0.82 & 9.52e-04 & 3.18e-04 & 1.02e-03 & 3.33e-04 & 1.06e-03 & 7.22e-04 & 1.52e-03 & 1.03e-03 & 13.10 & 0.03 & 13.18 & 0.03 & 11.64 & 0.11 \\
WISE J053843.83$-$700803.6 & 84.6826 & -70.1343 & 1.00 & 1.00 & 0.92 & 2.23e-03 & 1.03e-03 & 2.87e-03 & 1.70e-03 & 9.99e-04 & 6.30e-04 & 1.86e-03 & 1.51e-03 & 12.22 & 0.03 & 12.32 & 0.03 & 9.93 & 0.07 \\
WISE J053843.88$-$652801.9 & 84.6828 & -65.4672 & 1.00 & 1.00 & 0.96 & 3.13e-03 & 1.29e-03 & 2.45e-03 & 2.25e-03 & 2.72e-03 & 9.93e-04 & 2.54e-03 & 1.71e-03 & 12.25 & 0.03 & 12.31 & 0.03 & 12.29 & 0.17 \\
WISE J053844.01$-$711054.6 & 84.6834 & -71.1818 & 1.00 & 1.00 & 0.94 & 4.02e-03 & 8.64e-03 & 1.30e-02 & 1.19e-02 & 2.88e-03 & 7.55e-03 & 1.05e-02 & 9.31e-03 & 10.41 & 0.06 & 10.47 & 0.05 & 9.77 & 0.03 \\
WISE J053844.20$-$673647.3 & 84.6842 & -67.6131 & 1.00 & 1.00 & 0.84 & 3.07e-04 & 1.76e-04 & 3.07e-04 & 1.80e-04 & 2.40e-04 & 2.15e-04 & 2.99e-04 & 3.83e-05 & 11.31 & 0.01 & 11.44 & 0.01 & 10.97 & 0.07 \\
WISE J053844.40$-$684355.1 & 84.6850 & -68.7320 & 1.00 & 1.00 & 0.92 & 1.26e-03 & 2.49e-03 & 5.47e-03 & 6.89e-03 & 2.71e-03 & 5.58e-03 & 9.20e-03 & 1.17e-02 & 13.65 & 0.06 & 13.57 & 0.08 & nan & nan \\
WISE J053844.52$-$671754.0 & 84.6855 & -67.2983 & 1.00 & 1.00 & 0.94 & 5.60e-04 & 4.63e-05 & 2.65e-04 & 3.49e-04 & 1.10e-03 & 1.00e-04 & 4.01e-04 & 6.15e-04 & 12.38 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J053844.56$-$674423.9 & 84.6857 & -67.7400 & 1.00 & 1.00 & 0.75 & 9.81e-05 & 1.80e-04 & 1.66e-04 & 7.44e-05 & 2.23e-04 & 3.82e-04 & 3.40e-04 & 1.29e-04 & 11.06 & 0.01 & 11.30 & 0.01 & 10.45 & 0.05 \\
WISE J053844.62$-$704507.8 & 84.6859 & -70.7522 & 1.00 & 1.00 & 0.94 & 8.52e-04 & 1.56e-03 & 1.62e-03 & 1.10e-03 & 1.36e-03 & 2.91e-03 & 3.56e-03 & 2.50e-03 & 9.95 & 0.03 & 10.11 & 0.04 & 9.56 & 0.03 \\
WISE J053844.69$-$651608.0 & 84.6862 & -65.2689 & 1.00 & 1.00 & 0.91 & 9.87e-04 & 9.67e-04 & 5.98e-04 & 7.86e-04 & 2.68e-03 & 3.14e-03 & 1.73e-03 & 2.39e-03 & 10.65 & 0.02 & 10.74 & 0.04 & 10.11 & 0.04 \\
WISE J053844.78$-$693421.9 & 84.6866 & -69.5728 & 1.00 & 0.98 & 0.83 & 1.87e-04 & 1.85e-04 & 8.39e-05 & 7.67e-05 & 3.95e-04 & 9.11e-05 & 2.60e-04 & 6.13e-05 & 12.29 & 0.01 & 12.35 & 0.02 & 9.09 & 0.19 \\
WISE J053844.91$-$653748.8 & 84.6871 & -65.6302 & 1.00 & 1.00 & 0.94 & 8.62e-03 & 1.16e-02 & 9.32e-03 & 2.25e-03 & 4.83e-03 & 7.22e-03 & 5.96e-03 & 1.40e-03 & 10.82 & 0.06 & 10.84 & 0.05 & 10.22 & 0.04 \\
WISE J053844.97$-$691511.1 & 84.6874 & -69.2531 & 1.00 & 1.00 & 0.90 & 1.12e-03 & 1.72e-03 & 2.03e-03 & 1.64e-03 & 1.79e-03 & 1.95e-03 & 2.77e-03 & 1.40e-03 & 12.78 & 0.03 & 12.83 & 0.03 & nan & nan \\
WISE J053844.99$-$673708.6 & 84.6875 & -67.6191 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 4.62e-03 & 1.28e-02 & 6.18e-03 & 6.70e-03 & 3.43e-03 & 7.97e-03 & 3.98e-03 & 10.01 & 0.07 & 10.03 & 0.05 & 9.28 & 0.03 \\
WISE J053845.08$-$685703.0 & 84.6878 & -68.9508 & 1.00 & 1.00 & 0.88 & 3.93e-02 & 1.21e-02 & 4.96e-02 & 2.12e-02 & 3.91e-02 & 1.69e-02 & 5.90e-02 & 3.60e-02 & 9.81 & 0.13 & 9.49 & 0.14 & 7.06 & 0.02 \\
WISE J053845.29$-$704149.0 & 84.6887 & -70.6969 & 1.00 & 1.00 & 0.88 & 9.95e-04 & 1.52e-03 & 4.98e-04 & 7.36e-04 & 1.36e-03 & 1.72e-03 & 6.29e-04 & 8.24e-04 & 12.15 & 0.02 & 12.30 & 0.03 & nan & nan \\
WISE J053845.33$-$705400.4 & 84.6889 & -70.9001 & 1.00 & 1.00 & 0.84 & 4.89e-04 & 1.87e-04 & 1.69e-04 & 4.29e-04 & 9.37e-04 & 2.91e-04 & 6.82e-04 & 3.50e-04 & 12.30 & 0.01 & 12.43 & 0.02 & 11.89 & 0.12 \\
WISE J053845.33$-$701123.7 & 84.6889 & -70.1899 & 1.00 & 1.00 & 0.82 & 7.50e-04 & 1.58e-04 & 6.85e-04 & 2.65e-04 & 1.23e-03 & 9.26e-04 & 1.05e-03 & 1.23e-03 & 13.72 & 0.02 & 13.81 & 0.03 & 9.99 & 0.08 \\
WISE J053845.44$-$702820.9 & 84.6893 & -70.4725 & 1.00 & 1.00 & 0.74 & 2.84e-04 & 3.10e-04 & 3.18e-04 & 1.59e-04 & 2.73e-04 & 6.26e-04 & 6.75e-04 & 4.00e-04 & 10.96 & 0.01 & 11.11 & 0.02 & 11.40 & 0.12 \\
WISE J053845.55$-$703937.1 & 84.6898 & -70.6603 & 1.00 & 1.00 & 0.94 & 8.86e-03 & 1.11e-02 & 1.07e-02 & 4.26e-03 & 5.36e-03 & 6.60e-03 & 6.97e-03 & 3.61e-03 & 10.74 & 0.06 & 10.87 & 0.05 & 9.77 & 0.03 \\
WISE J053845.88$-$701257.9 & 84.6912 & -70.2161 & 1.00 & 1.00 & 0.96 & 8.31e-03 & 7.16e-03 & 4.29e-03 & 4.14e-03 & 9.04e-03 & 7.12e-03 & 5.33e-03 & 4.77e-03 & 11.48 & 0.05 & 11.56 & 0.05 & nan & nan \\
WISE J053846.15$-$681503.1 & 84.6923 & -68.2509 & 1.00 & 1.00 & 0.98 & 3.76e-02 & 1.83e-02 & 4.10e-02 & 2.68e-02 & 7.46e-02 & 2.67e-02 & 7.66e-02 & 5.25e-02 & 12.20 & 0.12 & 12.18 & 0.16 & 12.28 & 0.19 \\
WISE J053846.19$-$694646.8 & 84.6925 & -69.7797 & 0.99 & 1.00 & 0.82 & 2.55e-04 & -3.87e-05 & 1.81e-04 & 1.58e-04 & 6.27e-04 & 4.59e-04 & 7.74e-04 & 8.91e-04 & 12.66 & 0.01 & 12.82 & 0.02 & 10.44 & 0.08 \\
WISE J053846.23$-$700311.2 & 84.6926 & -70.0531 & 1.00 & 1.00 & 0.74 & 3.44e-04 & -4.69e-05 & 6.33e-04 & 3.23e-04 & 3.47e-03 & 1.72e-03 & 4.21e-03 & 7.60e-04 & 14.23 & 0.03 & 14.45 & 0.05 & 11.16 & 0.21 \\
WISE J053846.24$-$701416.3 & 84.6927 & -70.2378 & 1.00 & 1.00 & 0.74 & 4.86e-05 & 5.76e-05 & 9.90e-05 & 1.02e-04 & 1.92e-04 & 1.79e-04 & 2.13e-04 & 2.44e-04 & 10.26 & 0.01 & 10.43 & 0.01 & 10.51 & 0.11 \\
WISE J053846.32$-$673629.0 & 84.6930 & -67.6081 & 1.00 & 0.98 & 0.76 & 1.35e-04 & 1.45e-04 & 1.01e-04 & 1.36e-04 & 3.48e-05 & 6.87e-05 & 3.59e-05 & 2.49e-05 & 11.37 & 0.01 & 11.50 & 0.01 & 11.21 & 0.08 \\
WISE J053846.39$-$704244.8 & 84.6933 & -70.7124 & 1.00 & 1.00 & 0.81 & 1.66e-04 & 3.10e-04 & 3.29e-04 & 2.64e-04 & 1.17e-04 & 2.48e-04 & 2.73e-04 & 1.34e-04 & 11.05 & 0.01 & 11.21 & 0.01 & 11.71 & 0.15 \\
WISE J053846.51$-$701653.1 & 84.6938 & -70.2814 & 1.00 & 1.00 & 0.93 & 1.29e-03 & 1.13e-03 & 1.79e-03 & 1.44e-03 & 9.96e-04 & 1.29e-03 & 2.45e-03 & 2.62e-03 & 11.72 & 0.03 & 11.65 & 0.03 & 10.52 & 0.12 \\
WISE J053846.57$-$653146.5 & 84.6940 & -65.5296 & 1.00 & 0.99 & 0.86 & 1.62e-04 & 1.34e-04 & 1.41e-05 & 1.53e-04 & 2.40e-04 & 1.99e-04 & 2.24e-05 & 2.42e-04 & 11.78 & 0.01 & 11.90 & 0.01 & 11.72 & 0.10 \\
WISE J053846.59$-$700154.3 & 84.6941 & -70.0317 & 1.00 & 1.00 & 0.98 & 2.31e-02 & 2.05e-02 & 2.60e-02 & 1.63e-02 & 1.17e-02 & 1.15e-02 & 1.53e-02 & 1.09e-02 & 12.04 & 0.11 & 11.86 & 0.08 & 11.23 & 0.14 \\
WISE J053846.71$-$684131.3 & 84.6946 & -68.6920 & 1.00 & 1.00 & 0.94 & 9.18e-03 & 1.03e-02 & 1.80e-03 & 8.37e-03 & 4.60e-03 & 5.68e-03 & 1.46e-03 & 5.55e-03 & 11.31 & 0.06 & 11.26 & 0.05 & 10.76 & 0.06 \\
WISE J053846.87$-$625204.1 & 84.6953 & -62.8678 & 0.98 & 0.99 & 0.89 & -5.07e-05 & -2.24e-05 & -1.27e-05 & -1.12e-05 & -6.25e-05 & -1.76e-05 & -1.31e-05 & 1.06e-06 & 12.24 & 0.01 & 12.27 & 0.02 & 12.14 & 0.14 \\
WISE J053846.93$-$650150.2 & 84.6956 & -65.0306 & 1.00 & 1.00 & 0.91 & 1.93e-04 & 3.03e-04 & 1.54e-04 & 1.47e-04 & 1.83e-04 & 2.68e-04 & 1.09e-04 & 8.49e-05 & 11.28 & 0.01 & 11.41 & 0.01 & 11.17 & 0.06 \\
WISE J053846.95$-$704203.3 & 84.6956 & -70.7009 & 1.00 & 1.00 & 0.83 & 9.74e-05 & 1.01e-04 & 1.25e-04 & 5.51e-05 & 2.18e-04 & 1.11e-04 & 2.35e-04 & -1.81e-05 & 11.84 & 0.01 & 12.00 & 0.01 & nan & nan \\
WISE J053846.97$-$684805.8 & 84.6957 & -68.8016 & 1.00 & 1.00 & 0.89 & 2.06e-03 & 5.67e-03 & 7.34e-03 & 1.03e-02 & 1.74e-03 & 4.25e-03 & 6.92e-03 & 9.32e-03 & 12.92 & 0.06 & 12.04 & 0.05 & 8.71 & 0.04 \\
WISE J053847.00$-$675634.4 & 84.6958 & -67.9429 & 1.00 & 1.00 & 0.90 & 1.69e-03 & 9.08e-04 & 1.18e-03 & 1.45e-03 & 1.49e-03 & 5.83e-04 & 9.51e-04 & 1.17e-03 & 12.22 & 0.02 & 12.31 & 0.02 & 11.38 & 0.09 \\
WISE J053847.08$-$660148.0 & 84.6962 & -66.0300 & 1.00 & 1.00 & 0.91 & 9.10e-04 & 2.92e-04 & 9.79e-04 & 1.65e-03 & -2.23e-04 & 3.96e-04 & 9.87e-04 & 2.57e-03 & 15.04 & 0.06 & 13.80 & 0.08 & 10.24 & 0.04 \\
WISE J053847.11$-$672311.9 & 84.6963 & -67.3866 & 1.00 & 1.00 & 0.87 & 1.89e-03 & 1.23e-03 & 2.52e-03 & 2.88e-03 & 1.16e-03 & 1.36e-03 & 2.52e-03 & 2.76e-03 & 12.22 & 0.03 & 12.20 & 0.03 & 11.38 & 0.09 \\
WISE J053847.48$-$690025.4 & 84.6978 & -69.0071 & 1.00 & 1.00 & 0.95 & 4.79e-03 & 6.24e-03 & 2.06e-03 & 6.53e-03 & 6.37e-03 & 7.25e-03 & 3.47e-03 & 7.63e-03 & 12.24 & 0.05 & 12.13 & 0.05 & 8.88 & 0.10 \\
WISE J053847.56$-$703406.9 & 84.6981 & -70.5686 & 1.00 & 1.00 & 0.83 & 4.15e-04 & 3.65e-04 & 1.51e-04 & 4.55e-04 & 7.29e-04 & 4.44e-04 & 3.87e-04 & 5.70e-04 & 11.59 & 0.01 & 11.72 & 0.02 & 12.40 & 0.32 \\
WISE J053847.57$-$695847.5 & 84.6982 & -69.9798 & 1.00 & 1.00 & 0.94 & 4.79e-03 & 1.01e-02 & 1.95e-02 & 2.40e-02 & 3.26e-03 & 5.81e-03 & 1.22e-02 & 1.55e-02 & 10.13 & 0.08 & 10.11 & 0.07 & 9.42 & 0.11 \\
WISE J053847.59$-$684217.8 & 84.6983 & -68.7050 & 1.00 & 1.00 & 0.91 & 1.75e-04 & 2.42e-04 & 2.82e-04 & 2.62e-04 & 1.31e-04 & 1.85e-04 & 2.13e-04 & 1.47e-04 & 10.05 & 0.01 & 10.17 & 0.01 & 9.99 & 0.04 \\
WISE J053847.65$-$690849.0 & 84.6985 & -69.1469 & 1.00 & 1.00 & 0.93 & 7.02e-03 & 6.37e-03 & 6.27e-03 & 6.66e-03 & 8.26e-03 & 7.23e-03 & 9.00e-03 & 8.63e-03 & 11.41 & 0.05 & 11.82 & 0.06 & nan & nan \\
WISE J053847.75$-$673719.6 & 84.6990 & -67.6221 & 1.00 & 1.00 & 0.87 & 5.26e-04 & 5.07e-04 & 9.85e-05 & 4.33e-04 & 8.14e-04 & 6.00e-04 & 3.35e-04 & 3.72e-04 & 12.30 & 0.02 & 12.39 & 0.02 & 12.28 & 0.19 \\
WISE J053847.78$-$695620.3 & 84.6991 & -69.9390 & 1.00 & 0.96 & 0.85 & 4.55e-04 & 1.12e-04 & 2.58e-04 & 3.89e-04 & 5.00e-04 & -4.73e-05 & 2.14e-04 & 3.42e-04 & 12.46 & 0.01 & 12.58 & 0.02 & 9.75 & 0.06 \\
WISE J053847.86$-$704809.3 & 84.6994 & -70.8026 & 1.00 & 1.00 & 0.86 & 1.50e-02 & 1.36e-02 & 6.66e-03 & 9.82e-03 & 9.26e-03 & 7.68e-03 & 4.54e-03 & 9.66e-03 & 11.06 & 0.08 & 11.07 & 0.07 & 10.57 & 0.05 \\
WISE J053848.05$-$661604.2 & 84.7002 & -66.2678 & 1.00 & 1.00 & 0.96 & 8.54e-04 & 4.18e-03 & 8.37e-03 & 1.20e-02 & 3.47e-03 & 5.47e-03 & 7.77e-03 & 1.06e-02 & 15.17 & 0.12 & 14.09 & 0.12 & 11.29 & 0.07 \\
WISE J053848.17$-$664955.6 & 84.7007 & -66.8321 & 1.00 & 1.00 & 0.79 & 8.21e-05 & 6.27e-05 & 1.17e-04 & 1.07e-04 & 3.96e-05 & 4.41e-05 & 1.15e-04 & 1.46e-04 & 9.73 & 0.01 & 9.90 & 0.01 & 9.63 & 0.03 \\
WISE J053848.35$-$695645.5 & 84.7015 & -69.9460 & 1.00 & 1.00 & 0.90 & 4.85e-04 & 9.44e-04 & 1.15e-03 & 6.04e-04 & 5.46e-04 & 1.41e-03 & 1.29e-03 & 7.44e-04 & 11.00 & 0.02 & 11.15 & 0.03 & nan & nan \\
WISE J053848.51$-$703800.6 & 84.7021 & -70.6335 & 1.00 & 1.00 & 0.87 & 6.34e-04 & 1.14e-04 & 5.11e-04 & 3.36e-04 & 1.18e-03 & 3.02e-04 & 7.82e-04 & 8.47e-04 & 12.21 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J053848.72$-$685838.8 & 84.7030 & -68.9774 & 1.00 & 1.00 & 0.95 & 1.40e-03 & 1.20e-03 & 2.19e-03 & 2.33e-03 & 2.75e-03 & 6.32e-03 & 9.45e-03 & 8.89e-03 & 13.78 & 0.06 & 13.68 & 0.10 & nan & nan \\
WISE J053848.75$-$690138.8 & 84.7031 & -69.0274 & 1.00 & 1.00 & 0.91 & 6.15e-02 & 2.42e-02 & 6.26e-02 & 8.20e-02 & 5.46e-02 & 2.33e-02 & 6.10e-02 & 7.80e-02 & 9.91 & 0.24 & 9.43 & 0.20 & nan & nan \\
WISE J053848.80$-$702907.5 & 84.7033 & -70.4854 & 1.00 & 1.00 & 0.89 & 2.01e-03 & 2.24e-03 & 1.98e-03 & 1.28e-03 & 5.15e-03 & 5.85e-03 & 5.42e-03 & 3.56e-03 & 10.75 & 0.03 & 10.84 & 0.05 & 10.46 & 0.06 \\
WISE J053848.81$-$700350.1 & 84.7034 & -70.0639 & 1.00 & 1.00 & 0.92 & 4.40e-03 & 2.13e-03 & 3.04e-03 & 2.24e-03 & 3.31e-03 & 1.81e-03 & 1.90e-03 & 1.81e-03 & 12.30 & 0.04 & 12.35 & 0.03 & nan & nan \\
WISE J053848.87$-$624532.5 & 84.7036 & -62.7590 & 1.00 & 1.00 & 0.89 & 2.25e-03 & 2.58e-03 & 2.62e-03 & 1.69e-03 & 2.24e-03 & 2.94e-03 & 2.39e-03 & 1.43e-03 & 12.32 & 0.03 & 12.33 & 0.03 & 12.13 & 0.15 \\
WISE J053849.09$-$680007.3 & 84.7045 & -68.0020 & 1.00 & 1.00 & 0.97 & 5.50e-03 & 8.62e-03 & 5.85e-03 & 1.45e-03 & 4.36e-03 & 7.21e-03 & 4.55e-03 & 7.34e-04 & 11.77 & 0.05 & 11.79 & 0.04 & 11.68 & 0.12 \\
WISE J053849.11$-$700402.3 & 84.7046 & -70.0673 & 1.00 & 1.00 & 0.89 & 5.36e-03 & 8.05e-03 & 4.21e-03 & 3.27e-03 & 5.53e-03 & 7.99e-03 & 3.93e-03 & 3.94e-03 & 10.60 & 0.05 & 10.71 & 0.05 & 9.75 & 0.05 \\
WISE J053849.26$-$683503.0 & 84.7053 & -68.5842 & 1.00 & 1.00 & 0.76 & 4.20e-04 & 4.05e-04 & 5.79e-04 & 1.11e-03 & 1.79e-03 & 3.62e-03 & 5.70e-03 & 7.14e-03 & 14.58 & 0.03 & 14.32 & 0.07 & 11.80 & 0.12 \\
WISE J053849.31$-$701337.1 & 84.7054 & -70.2270 & 1.00 & 1.00 & 0.94 & 2.31e-03 & 4.29e-03 & 1.47e-03 & 1.54e-03 & 2.92e-03 & 5.40e-03 & 2.41e-03 & 2.62e-03 & 10.79 & 0.04 & 10.86 & 0.04 & 8.82 & 0.06 \\
WISE J053849.38$-$665914.0 & 84.7057 & -66.9872 & 1.00 & 1.00 & 0.97 & 2.73e-04 & 8.34e-04 & 1.16e-03 & 1.77e-03 & 1.12e-03 & 3.11e-03 & 4.88e-03 & 6.39e-03 & 14.09 & 0.04 & 13.80 & 0.06 & 10.94 & 0.06 \\
WISE J053849.62$-$705537.5 & 84.7067 & -70.9271 & 1.00 & 1.00 & 0.89 & 7.56e-04 & 3.58e-04 & 2.75e-04 & 5.59e-04 & 1.56e-03 & 7.52e-04 & 9.00e-04 & 1.11e-03 & 12.21 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J053849.73$-$694119.1 & 84.7072 & -69.6886 & 1.00 & 1.00 & 0.89 & 3.86e-04 & 9.25e-05 & 3.38e-04 & 1.73e-04 & 6.32e-04 & 9.08e-05 & 5.13e-04 & 2.50e-04 & 11.45 & 0.01 & 11.53 & 0.02 & 8.35 & 0.03 \\
WISE J053849.82$-$703046.4 & 84.7076 & -70.5129 & 1.00 & 0.99 & 0.90 & 2.74e-04 & 3.39e-04 & 2.60e-04 & 5.64e-04 & 3.08e-04 & 2.14e-04 & 1.15e-04 & 3.68e-04 & 12.16 & 0.02 & 12.27 & 0.02 & nan & nan \\
WISE J053849.86$-$702924.3 & 84.7077 & -70.4901 & 1.00 & 0.97 & 0.73 & 2.37e-04 & -1.33e-04 & 2.23e-04 & 3.18e-04 & 2.57e-04 & 4.95e-04 & -1.37e-04 & 9.02e-04 & 13.93 & 0.02 & 14.12 & 0.03 & nan & nan \\
WISE J053849.88$-$670855.7 & 84.7078 & -67.1488 & 1.00 & 1.00 & 0.91 & 8.11e-03 & 1.66e-02 & 1.76e-02 & 1.66e-02 & 7.14e-03 & 1.61e-02 & 1.83e-02 & 1.57e-02 & 10.06 & 0.08 & 10.02 & 0.08 & 9.20 & 0.02 \\
WISE J053849.97$-$701805.9 & 84.7082 & -70.3016 & 1.00 & 1.00 & 0.81 & 1.31e-04 & 1.80e-04 & 1.84e-04 & 1.14e-04 & 1.32e-04 & 2.39e-04 & 2.46e-04 & 1.30e-04 & 10.51 & 0.01 & 10.65 & 0.01 & 9.31 & 0.08 \\
WISE J053849.98$-$664921.5 & 84.7082 & -66.8227 & 1.00 & 0.96 & 0.83 & 3.56e-04 & 9.66e-05 & 2.28e-04 & 2.79e-04 & 3.12e-04 & 1.42e-04 & 1.80e-04 & 2.99e-04 & 12.12 & 0.01 & 12.23 & 0.01 & 11.89 & 0.12 \\
WISE J053850.00$-$701243.7 & 84.7083 & -70.2122 & 1.00 & 1.00 & 0.96 & 1.65e-02 & 5.12e-03 & 1.71e-02 & 9.13e-03 & 9.58e-03 & 2.84e-03 & 1.04e-02 & 5.27e-03 & 10.18 & 0.08 & 10.24 & 0.06 & 10.07 & 0.13 \\
WISE J053850.12$-$700327.3 & 84.7088 & -70.0576 & 1.00 & 1.00 & 0.85 & 2.90e-02 & 5.98e-02 & 1.20e-01 & 1.95e-01 & 1.86e-02 & 1.96e-02 & 3.41e-02 & 5.88e-02 & 9.75 & 0.28 & 9.28 & 0.14 & 8.42 & 0.03 \\
WISE J053850.25$-$695306.4 & 84.7094 & -69.8851 & 1.00 & 1.00 & 0.95 & 3.75e-03 & 4.99e-03 & 2.85e-03 & 2.62e-03 & 2.90e-03 & 3.17e-03 & 2.24e-03 & 2.05e-03 & 10.99 & 0.05 & 11.02 & 0.05 & 11.33 & 0.29 \\
WISE J053850.51$-$705212.7 & 84.7105 & -70.8702 & 1.00 & 1.00 & 0.96 & 4.67e-03 & 4.19e-03 & 3.53e-03 & 5.04e-03 & 4.10e-03 & 2.98e-03 & 3.03e-03 & 4.81e-03 & 11.39 & 0.05 & 11.42 & 0.05 & 11.05 & 0.07 \\
WISE J053850.67$-$660059.2 & 84.7111 & -66.0164 & 1.00 & 1.00 & 0.91 & 8.52e-04 & 2.05e-03 & 3.15e-03 & 6.02e-03 & 2.51e-04 & 1.49e-03 & 2.72e-03 & 5.58e-03 & 15.35 & 0.07 & 13.96 & 0.06 & 10.19 & 0.04 \\
WISE J053850.78$-$694703.9 & 84.7116 & -69.7844 & 1.00 & 1.00 & 0.96 & 2.28e-02 & 1.82e-02 & 3.77e-02 & 3.81e-02 & 1.56e-02 & 1.05e-02 & 2.05e-02 & 1.94e-02 & 12.48 & 0.11 & 11.79 & 0.08 & 9.34 & 0.04 \\
WISE J053850.89$-$701029.1 & 84.7120 & -70.1747 & 1.00 & 1.00 & 0.91 & 7.09e-03 & 9.20e-03 & 1.69e-02 & 2.08e-02 & 5.56e-03 & 8.43e-03 & 1.43e-02 & 1.71e-02 & 9.61 & 0.08 & 9.53 & 0.07 & 8.96 & 0.06 \\
WISE J053850.93$-$710608.6 & 84.7122 & -71.1024 & 1.00 & 1.00 & 0.97 & 1.53e-02 & 1.64e-02 & 7.46e-03 & 9.13e-03 & 1.31e-02 & 1.48e-02 & 6.73e-03 & 7.34e-03 & 11.41 & 0.08 & 11.49 & 0.07 & 10.29 & 0.04 \\
WISE J053850.96$-$704816.7 & 84.7123 & -70.8046 & 1.00 & 1.00 & 0.83 & 1.47e-03 & 1.48e-03 & 1.22e-03 & 1.27e-03 & 1.17e-03 & 1.40e-03 & 1.02e-03 & 1.20e-03 & 11.20 & 0.02 & 11.36 & 0.02 & 11.16 & 0.08 \\
WISE J053851.00$-$695604.0 & 84.7125 & -69.9344 & 1.00 & 1.00 & 0.93 & 6.05e-03 & 1.71e-03 & 5.51e-03 & 3.78e-03 & 3.64e-03 & 1.96e-03 & 4.34e-03 & 3.74e-03 & 12.38 & 0.05 & 12.32 & 0.04 & 9.44 & 0.05 \\
WISE J053851.11$-$692952.8 & 84.7129 & -69.4980 & 1.00 & 1.00 & 0.99 & 3.16e-03 & 3.41e-03 & 4.16e-03 & 2.91e-03 & 3.65e-03 & 3.78e-03 & 4.90e-03 & 3.45e-03 & 9.49 & 0.04 & 9.42 & 0.04 & 8.08 & 0.03 \\
WISE J053851.21$-$705433.4 & 84.7134 & -70.9093 & 1.00 & 1.00 & 0.96 & 2.10e-03 & 2.12e-03 & 8.53e-04 & 1.76e-03 & 2.35e-03 & 2.05e-03 & 1.12e-03 & 1.57e-03 & 11.90 & 0.03 & 12.00 & 0.03 & 11.38 & 0.08 \\
WISE J053851.38$-$695128.7 & 84.7141 & -69.8580 & 1.00 & 1.00 & 0.93 & 6.59e-04 & 4.76e-04 & 1.12e-03 & 7.75e-04 & 2.44e-04 & 2.95e-04 & 8.53e-04 & 9.38e-04 & 13.01 & 0.03 & 13.11 & 0.03 & 11.28 & 0.13 \\
WISE J053851.58$-$645534.1 & 84.7149 & -64.9261 & 1.00 & 1.00 & 0.94 & 4.77e-03 & 5.35e-03 & 6.83e-03 & 5.27e-03 & 3.91e-03 & 4.66e-03 & 5.03e-03 & 3.07e-03 & 9.66 & 0.05 & 9.68 & 0.05 & 8.89 & 0.02 \\
WISE J053851.62$-$690807.1 & 84.7151 & -69.1353 & 1.00 & 1.00 & 1.00 & 5.95e-03 & 1.33e-02 & 1.44e-02 & 2.67e-02 & 5.24e-03 & 1.39e-02 & 1.55e-02 & 2.71e-02 & 9.50 & 0.12 & 9.38 & 0.12 & 5.58 & 0.02 \\
WISE J053851.85$-$692221.1 & 84.7160 & -69.3725 & 1.00 & 1.00 & 0.88 & 4.35e-04 & 6.94e-04 & 4.12e-04 & 4.50e-04 & 1.56e-03 & 1.51e-03 & 1.25e-03 & 7.46e-04 & 12.39 & 0.02 & 12.50 & 0.03 & nan & nan \\
WISE J053851.88$-$691622.5 & 84.7162 & -69.2729 & 1.00 & 1.00 & 0.82 & 4.29e-04 & 4.03e-04 & 3.74e-04 & 5.58e-04 & 1.10e-03 & 6.23e-04 & 5.34e-04 & 1.17e-03 & 12.29 & 0.02 & 12.17 & 0.02 & 8.84 & 0.03 \\
WISE J053851.89$-$664946.8 & 84.7162 & -66.8297 & 1.00 & 1.00 & 0.92 & 1.20e-03 & 1.42e-03 & 1.23e-03 & 1.63e-03 & 8.87e-04 & 1.28e-03 & 1.16e-03 & 1.41e-03 & 10.06 & 0.02 & 10.19 & 0.02 & 9.93 & 0.03 \\
WISE J053852.18$-$701526.5 & 84.7174 & -70.2574 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.38e-03 & 1.20e-03 & 1.35e-03 & 2.53e-03 & 3.88e-03 & 3.80e-03 & 3.69e-03 & 11.11 & 0.02 & 11.20 & 0.04 & 8.94 & 0.03 \\
WISE J053852.32$-$701855.7 & 84.7180 & -70.3155 & 1.00 & 1.00 & 0.97 & 1.45e-02 & 8.91e-03 & 9.22e-03 & 1.06e-02 & 7.25e-03 & 6.31e-03 & 5.00e-03 & 6.89e-03 & 10.52 & 0.08 & 10.45 & 0.07 & 10.02 & 0.07 \\
WISE J053852.54$-$700702.8 & 84.7189 & -70.1175 & 1.00 & 1.00 & 0.88 & 2.31e-03 & 2.78e-03 & 3.80e-03 & 3.71e-03 & 1.90e-03 & 3.68e-03 & 3.91e-03 & 9.85e-03 & 13.78 & 0.05 & 13.46 & 0.07 & 9.45 & 0.07 \\
WISE J053852.76$-$684034.5 & 84.7198 & -68.6762 & 1.00 & 1.00 & 0.97 & 6.76e-03 & 5.32e-03 & 2.06e-03 & 5.86e-03 & 5.06e-03 & 3.88e-03 & 1.71e-03 & 4.90e-03 & 11.77 & 0.05 & 11.85 & 0.04 & nan & nan \\
WISE J053852.79$-$670910.8 & 84.7200 & -67.1530 & 1.00 & 1.00 & 0.92 & 4.41e-05 & 6.74e-05 & 6.69e-05 & 8.49e-05 & 8.31e-05 & 1.31e-04 & 1.30e-04 & 1.28e-04 & 9.47 & 0.01 & 9.66 & 0.01 & 9.11 & 0.02 \\
WISE J053852.84$-$661413.7 & 84.7202 & -66.2371 & 1.00 & 0.98 & 0.90 & 7.69e-05 & 1.43e-04 & 8.42e-05 & 1.16e-05 & 6.34e-05 & 9.90e-05 & 5.11e-05 & -6.55e-05 & 11.53 & 0.01 & 11.68 & 0.01 & 11.63 & 0.10 \\
WISE J053852.99$-$700429.0 & 84.7208 & -70.0747 & 1.00 & 1.00 & 0.93 & 1.86e-02 & 1.81e-02 & 4.81e-03 & 2.02e-02 & 9.88e-03 & 1.01e-02 & 3.33e-03 & 1.14e-02 & 10.67 & 0.09 & 10.68 & 0.07 & 10.36 & 0.11 \\
WISE J053853.02$-$700447.9 & 84.7209 & -70.0800 & 1.00 & 1.00 & 0.76 & 3.77e-03 & 6.22e-03 & 1.04e-02 & 5.84e-03 & 1.94e-04 & 5.75e-03 & 2.90e-02 & 2.90e-02 & 14.98 & 0.06 & 14.88 & 0.10 & nan & nan \\
WISE J053853.02$-$670549.7 & 84.7209 & -67.0972 & 1.00 & 1.00 & 0.75 & 1.56e-04 & 2.00e-04 & 1.55e-04 & 1.20e-04 & 1.46e-04 & 1.99e-04 & 1.45e-04 & 1.46e-04 & 9.88 & 0.01 & 10.02 & 0.01 & 9.89 & 0.04 \\
WISE J053853.13$-$700316.5 & 84.7214 & -70.0546 & 1.00 & 1.00 & 0.90 & 2.28e-04 & 3.88e-04 & 3.56e-04 & 1.80e-04 & 1.95e-04 & 3.58e-04 & 2.76e-04 & 1.11e-04 & 11.15 & 0.01 & 11.32 & 0.01 & 11.30 & 0.17 \\
WISE J053853.16$-$672334.8 & 84.7215 & -67.3930 & 1.00 & 1.00 & 0.97 & 5.28e-03 & 9.23e-04 & 5.47e-03 & 1.92e-03 & 2.53e-03 & 4.90e-04 & 2.71e-03 & 1.11e-03 & 11.87 & 0.04 & 11.85 & 0.03 & 11.41 & 0.08 \\
WISE J053853.35$-$683546.9 & 84.7223 & -68.5964 & 1.00 & 0.99 & 0.79 & 2.64e-04 & 5.81e-05 & 1.33e-04 & 2.08e-04 & 4.40e-04 & 2.35e-05 & 2.55e-04 & 1.25e-04 & 11.95 & 0.01 & 12.12 & 0.01 & 12.12 & 0.16 \\
WISE J053853.39$-$690200.8 & 84.7224 & -69.0336 & 1.00 & 1.00 & 1.00 & 6.53e-03 & 5.30e-03 & 5.80e-03 & 9.56e-03 & 9.53e-03 & 6.32e-03 & 8.33e-03 & 1.22e-02 & 10.17 & 0.08 & 9.90 & 0.09 & nan & nan \\
WISE J053853.70$-$692003.6 & 84.7238 & -69.3343 & 1.00 & 1.00 & 0.96 & 4.28e-03 & 2.73e-03 & 4.38e-03 & 1.86e-03 & 3.12e-03 & 2.47e-03 & 3.73e-03 & 1.89e-03 & 12.33 & 0.04 & 12.37 & 0.04 & nan & nan \\
WISE J053853.74$-$672418.0 & 84.7239 & -67.4050 & 1.00 & 1.00 & 0.92 & 1.56e-02 & 1.90e-02 & 1.99e-02 & 2.32e-02 & 2.68e-02 & 2.98e-02 & 3.09e-02 & 3.84e-02 & 14.76 & 0.11 & 14.81 & 0.14 & nan & nan \\
WISE J053853.86$-$682642.5 & 84.7244 & -68.4451 & 1.00 & 1.00 & 0.97 & 2.51e-03 & 2.39e-03 & 6.04e-04 & 1.93e-03 & 3.41e-03 & 3.55e-03 & 9.05e-04 & 2.63e-03 & 11.24 & 0.03 & 11.35 & 0.03 & 11.13 & 0.07 \\
WISE J053853.91$-$690931.2 & 84.7246 & -69.1587 & 1.00 & 1.00 & 0.86 & 5.68e-04 & 4.94e-04 & 4.67e-04 & 4.66e-04 & 9.30e-04 & 9.35e-04 & 9.80e-04 & 1.06e-03 & 11.99 & 0.02 & 11.41 & 0.02 & 6.83 & 0.04 \\
WISE J053854.03$-$633352.5 & 84.7251 & -63.5646 & 1.00 & 1.00 & 0.80 & 9.79e-04 & 1.72e-04 & 1.62e-03 & 1.12e-03 & -4.04e-04 & -3.85e-04 & -2.01e-04 & -1.50e-04 & 14.82 & 0.05 & 13.42 & 0.03 & 10.25 & 0.04 \\
WISE J053854.04$-$700159.2 & 84.7252 & -70.0331 & 1.00 & 1.00 & 0.89 & 9.26e-03 & 1.38e-02 & 1.31e-02 & 3.56e-03 & 3.68e-03 & 4.45e-03 & 4.57e-03 & 1.77e-03 & 10.72 & 0.07 & 10.81 & 0.05 & 9.91 & 0.04 \\
WISE J053854.20$-$710945.8 & 84.7258 & -71.1627 & 1.00 & 1.00 & 0.86 & 2.07e-04 & 9.94e-05 & 1.68e-04 & 1.25e-04 & 2.17e-04 & 1.18e-05 & 2.87e-04 & 1.56e-04 & 12.32 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J053854.31$-$710017.9 & 84.7263 & -71.0050 & 1.00 & 1.00 & 0.89 & 1.51e-02 & 5.00e-03 & 1.43e-02 & 1.22e-02 & 8.70e-03 & 3.81e-03 & 1.05e-02 & 1.17e-02 & 9.60 & 0.09 & 9.44 & 0.11 & 8.84 & 0.02 \\
WISE J053854.47$-$685336.9 & 84.7269 & -68.8936 & 1.00 & 1.00 & 0.83 & 2.75e-04 & 5.35e-04 & 3.82e-04 & 1.28e-04 & 2.53e-04 & 5.20e-04 & 3.57e-04 & 5.08e-06 & 11.30 & 0.01 & 11.44 & 0.01 & nan & nan \\
WISE J053854.48$-$710302.1 & 84.7270 & -71.0506 & 0.99 & 0.99 & 0.70 & 9.44e-05 & -1.29e-05 & 5.04e-04 & 1.43e-04 & 5.61e-04 & 9.43e-04 & 1.22e-03 & 1.14e-03 & 14.03 & 0.02 & 14.17 & 0.04 & nan & nan \\
WISE J053854.53$-$710126.6 & 84.7272 & -71.0241 & 1.00 & 1.00 & 0.89 & 3.41e-04 & 2.09e-04 & 1.18e-04 & 4.60e-04 & 6.34e-04 & 2.39e-04 & 1.54e-04 & 7.56e-04 & 12.05 & 0.01 & 12.16 & 0.02 & nan & nan \\
WISE J053854.63$-$701842.5 & 84.7276 & -70.3118 & 1.00 & 1.00 & 0.72 & 2.90e-04 & 3.23e-04 & 4.01e-04 & 5.24e-04 & 9.36e-04 & 6.55e-04 & 7.30e-04 & 1.72e-03 & 12.69 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J053854.75$-$634746.0 & 84.7281 & -63.7961 & 1.00 & 1.00 & 0.97 & 3.80e-03 & 4.78e-03 & 4.37e-03 & 3.73e-03 & 2.30e-03 & 3.10e-03 & 3.12e-03 & 2.70e-03 & 11.75 & 0.04 & 11.75 & 0.04 & 11.49 & 0.08 \\
WISE J053854.77$-$685500.2 & 84.7282 & -68.9167 & 1.00 & 0.98 & 0.88 & 3.76e-04 & 2.12e-04 & 8.36e-05 & 4.82e-04 & 4.27e-04 & 1.33e-04 & -7.92e-06 & 4.79e-04 & 12.19 & 0.01 & 12.31 & 0.02 & nan & nan \\
WISE J053854.80$-$705613.1 & 84.7283 & -70.9370 & 1.00 & 1.00 & 0.85 & 5.73e-04 & 2.73e-04 & 7.46e-04 & 6.94e-04 & 1.03e-03 & 5.53e-04 & 1.17e-03 & 7.28e-04 & 12.83 & 0.02 & 12.91 & 0.03 & 11.96 & 0.20 \\
WISE J053855.08$-$660201.6 & 84.7295 & -66.0338 & 1.00 & 1.00 & 0.98 & 5.57e-03 & 9.18e-03 & 9.66e-03 & 5.77e-03 & 4.91e-03 & 7.64e-03 & 8.43e-03 & 5.11e-03 & 10.43 & 0.05 & 10.51 & 0.05 & 9.93 & 0.03 \\
WISE J053855.19$-$692156.2 & 84.7299 & -69.3656 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 3.54e-03 & 3.61e-03 & 1.98e-03 & 8.52e-04 & 1.94e-03 & 2.12e-03 & 1.52e-03 & 10.66 & 0.04 & 10.68 & 0.03 & 10.28 & 0.06 \\
WISE J053855.28$-$624532.0 & 84.7303 & -62.7589 & 1.00 & 1.00 & 0.90 & 3.06e-03 & 5.22e-04 & 3.53e-03 & 1.79e-03 & 2.77e-03 & 5.42e-04 & 3.16e-03 & 1.29e-03 & 12.36 & 0.04 & 12.43 & 0.04 & 12.32 & 0.17 \\
WISE J053855.45$-$702105.4 & 84.7310 & -70.3515 & 1.00 & 1.00 & 0.86 & 7.47e-04 & 3.33e-04 & 5.53e-04 & 8.28e-04 & 1.13e-03 & 2.46e-04 & 6.52e-04 & 8.44e-04 & 12.01 & 0.02 & 12.15 & 0.02 & 10.41 & 0.07 \\
WISE J053855.67$-$663218.0 & 84.7320 & -66.5383 & 1.00 & 1.00 & 0.98 & 2.34e-03 & 2.57e-03 & 2.92e-03 & 1.11e-03 & 2.85e-03 & 2.68e-03 & 3.34e-03 & 1.32e-03 & 10.94 & 0.03 & 11.05 & 0.03 & 10.95 & 0.07 \\
WISE J053855.67$-$684659.5 & 84.7320 & -68.7832 & 1.00 & 1.00 & 0.95 & 7.52e-04 & 4.57e-04 & 1.08e-03 & 1.11e-03 & 5.70e-04 & 5.73e-04 & 1.12e-03 & 1.12e-03 & 12.57 & 0.02 & 12.59 & 0.03 & 9.73 & 0.05 \\
WISE J053855.74$-$704325.1 & 84.7322 & -70.7236 & 1.00 & 1.00 & 0.88 & 3.09e-04 & 2.90e-04 & 6.89e-04 & 4.66e-04 & 5.38e-04 & 8.60e-04 & 8.89e-04 & 1.10e-03 & 13.33 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J053855.76$-$710935.4 & 84.7323 & -71.1598 & 0.96 & 0.98 & 0.71 & 1.53e-04 & 3.20e-05 & 6.21e-05 & 1.42e-04 & 4.62e-04 & 1.72e-04 & 2.83e-05 & 1.25e-04 & 12.31 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J053855.90$-$694823.7 & 84.7329 & -69.8066 & 1.00 & 1.00 & 0.98 & 7.89e-03 & 3.61e-03 & 5.75e-03 & 6.85e-03 & 8.61e-03 & 4.43e-03 & 6.63e-03 & 7.89e-03 & 12.16 & 0.05 & 12.26 & 0.05 & nan & nan \\
WISE J053856.11$-$674441.8 & 84.7338 & -67.7449 & 1.00 & 1.00 & 0.80 & 9.67e-05 & 1.55e-04 & 6.77e-05 & 3.58e-05 & 1.17e-04 & 1.25e-04 & 5.24e-05 & -3.03e-06 & 11.29 & 0.01 & 11.44 & 0.01 & 10.74 & 0.07 \\
WISE J053856.22$-$680159.3 & 84.7343 & -68.0331 & 1.00 & 1.00 & 0.95 & 8.25e-03 & 2.65e-02 & 4.48e-02 & 5.29e-02 & 7.67e-03 & 2.72e-02 & 4.36e-02 & 4.85e-02 & 15.01 & 0.14 & 14.72 & 0.13 & nan & nan \\
WISE J053856.62$-$703234.6 & 84.7359 & -70.5429 & 1.00 & 1.00 & 0.91 & 6.30e-04 & 1.18e-04 & 5.65e-04 & 4.15e-04 & 8.04e-04 & 1.43e-04 & 6.31e-04 & 5.27e-04 & 12.23 & 0.02 & 12.37 & 0.02 & nan & nan \\
WISE J053856.66$-$703440.2 & 84.7361 & -70.5778 & 1.00 & 1.00 & 0.95 & 7.08e-03 & 8.44e-03 & 1.79e-03 & 5.16e-03 & 4.64e-03 & 5.84e-03 & 1.74e-03 & 4.17e-03 & 11.41 & 0.06 & 11.47 & 0.05 & 10.76 & 0.07 \\
WISE J053856.75$-$685636.7 & 84.7365 & -68.9435 & 1.00 & 1.00 & 0.82 & 1.99e-03 & 2.61e-03 & 2.98e-03 & 4.43e-03 & 2.33e-04 & 5.35e-04 & 1.29e-03 & 1.52e-03 & 14.91 & 0.08 & 13.65 & 0.05 & 9.75 & 0.06 \\
WISE J053856.76$-$695349.0 & 84.7365 & -69.8969 & 1.00 & 1.00 & 0.84 & 5.75e-03 & 7.73e-03 & 9.06e-03 & 1.35e-02 & 5.37e-03 & 8.07e-03 & 9.35e-03 & 1.44e-02 & 9.45 & 0.07 & 9.41 & 0.08 & 9.11 & 0.05 \\
WISE J053856.76$-$701237.3 & 84.7365 & -70.2104 & 1.00 & 1.00 & 0.78 & 4.58e-04 & 1.84e-04 & 3.79e-04 & 2.24e-04 & 9.04e-04 & 3.43e-04 & 9.21e-04 & 7.29e-05 & 12.82 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J053856.83$-$634845.7 & 84.7368 & -63.8127 & 1.00 & 1.00 & 0.85 & 2.55e-03 & 3.79e-03 & 4.93e-03 & 3.54e-03 & 2.76e-03 & 5.79e-03 & 7.40e-03 & 7.88e-03 & 9.74 & 0.04 & 9.65 & 0.07 & 8.88 & 0.02 \\
WISE J053856.89$-$695216.8 & 84.7371 & -69.8713 & 1.00 & 1.00 & 0.88 & 1.56e-03 & 2.91e-03 & 4.63e-03 & 5.20e-03 & 1.18e-03 & 2.12e-03 & 2.40e-03 & 2.43e-03 & 11.77 & 0.04 & 11.73 & 0.03 & 9.63 & 0.07 \\
WISE J053857.11$-$665412.6 & 84.7380 & -66.9035 & 1.00 & 1.00 & 0.96 & 3.93e-03 & 5.54e-03 & 1.67e-03 & 2.72e-03 & 2.42e-03 & 3.71e-03 & 1.64e-03 & 2.18e-03 & 10.72 & 0.05 & 10.71 & 0.05 & 10.08 & 0.04 \\
WISE J053857.11$-$644520.5 & 84.7380 & -64.7557 & 1.00 & 1.00 & 0.93 & 1.26e-04 & 1.70e-04 & 2.06e-04 & 2.00e-04 & 1.09e-04 & 1.91e-04 & 1.96e-04 & 1.64e-04 & 11.26 & 0.01 & 11.39 & 0.01 & 11.12 & 0.06 \\
WISE J053857.11$-$685806.6 & 84.7380 & -68.9685 & 1.00 & 1.00 & 0.85 & 2.39e-03 & 1.30e-03 & 2.25e-03 & 1.48e-03 & 3.73e-03 & 1.49e-03 & 3.06e-03 & 1.71e-03 & 12.08 & 0.03 & 12.32 & 0.04 & nan & nan \\
WISE J053857.14$-$685653.2 & 84.7381 & -68.9481 & 1.00 & 1.00 & 0.89 & 3.33e-04 & 2.98e-04 & 2.30e-04 & 2.40e-04 & 1.44e-04 & 1.06e-04 & 9.00e-05 & 2.33e-04 & 12.22 & 0.02 & 12.10 & 0.02 & 8.48 & 0.02 \\
WISE J053857.73$-$691040.1 & 84.7405 & -69.1778 & 1.00 & 0.99 & 0.71 & 2.62e-04 & 3.36e-04 & 1.34e-04 & 2.27e-04 & 2.51e-05 & 1.25e-04 & 1.00e-05 & 3.05e-05 & 11.68 & 0.01 & 11.54 & 0.01 & 7.74 & 0.05 \\
WISE J053857.73$-$695715.3 & 84.7405 & -69.9543 & 1.00 & 1.00 & 0.81 & 2.45e-04 & 1.47e-04 & 1.35e-04 & 1.70e-04 & 2.73e-04 & 2.05e-04 & 2.21e-05 & 1.41e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 9.08 & 0.05 \\
WISE J053857.85$-$685916.7 & 84.7411 & -68.9880 & 1.00 & 1.00 & 0.89 & 1.80e-03 & 1.14e-03 & 2.15e-03 & 1.34e-03 & 1.64e-03 & 6.57e-04 & 2.09e-03 & 9.08e-04 & 12.46 & 0.03 & 12.66 & 0.03 & nan & nan \\
WISE J053858.15$-$702426.1 & 84.7423 & -70.4073 & 1.00 & 1.00 & 0.93 & 4.80e-03 & 2.53e-03 & 5.43e-03 & 4.03e-03 & 3.11e-03 & 1.42e-03 & 3.70e-03 & 2.16e-03 & 11.11 & 0.05 & 11.10 & 0.04 & 10.62 & 0.06 \\
WISE J053858.19$-$710717.9 & 84.7425 & -71.1216 & 1.00 & 0.99 & 0.74 & 8.99e-05 & 1.36e-04 & 1.16e-04 & 3.43e-05 & 1.42e-04 & 1.07e-04 & 1.23e-04 & -8.26e-06 & 11.11 & 0.01 & 11.24 & 0.01 & 10.51 & 0.07 \\
WISE J053858.21$-$640850.1 & 84.7425 & -64.1472 & 0.96 & 0.99 & 0.86 & -3.92e-06 & 2.26e-05 & 1.02e-04 & 8.73e-05 & 5.97e-05 & 7.69e-06 & 3.69e-04 & 8.77e-05 & 12.26 & 0.01 & 12.41 & 0.02 & 12.23 & 0.14 \\
WISE J053858.31$-$703156.9 & 84.7430 & -70.5325 & 1.00 & 1.00 & 0.96 & 7.65e-03 & 1.15e-02 & 1.27e-02 & 1.01e-02 & 9.86e-03 & 1.95e-02 & 2.23e-02 & 1.53e-02 & 10.48 & 0.06 & 10.48 & 0.08 & 9.11 & 0.03 \\
WISE J053858.39$-$644247.5 & 84.7433 & -64.7132 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 5.75e-03 & 6.41e-03 & 3.96e-03 & 2.95e-03 & 5.47e-03 & 7.29e-03 & 5.48e-03 & 10.13 & 0.06 & 10.14 & 0.07 & 9.55 & 0.03 \\
WISE J053858.49$-$700139.4 & 84.7437 & -70.0276 & 1.00 & 1.00 & 0.77 & 5.36e-04 & 2.39e-04 & 8.92e-04 & 6.06e-04 & 2.05e-03 & 4.69e-04 & 1.27e-03 & 9.04e-04 & 13.72 & 0.03 & 14.07 & 0.04 & nan & nan \\
WISE J053858.55$-$630617.6 & 84.7440 & -63.1049 & 1.00 & 1.00 & 0.86 & 4.47e-04 & 5.39e-04 & 3.48e-04 & 4.12e-04 & 6.78e-04 & 6.88e-04 & 5.24e-04 & 4.31e-04 & 11.45 & 0.02 & 11.63 & 0.02 & 11.20 & 0.07 \\
WISE J053858.61$-$694854.7 & 84.7442 & -69.8152 & 1.00 & 1.00 & 0.83 & 6.09e-04 & 2.68e-04 & 6.20e-04 & 1.20e-04 & 6.11e-04 & 3.42e-04 & 7.12e-04 & 1.38e-04 & 11.12 & 0.01 & 11.28 & 0.02 & nan & nan \\
WISE J053858.61$-$691507.4 & 84.7442 & -69.2521 & 1.00 & 1.00 & 0.90 & 3.67e-03 & 3.73e-03 & 6.03e-03 & 6.48e-03 & 2.39e-03 & 4.47e-03 & 7.85e-03 & 9.45e-03 & 10.56 & 0.05 & 10.66 & 0.06 & nan & nan \\
WISE J053858.67$-$660716.1 & 84.7445 & -66.1211 & 1.00 & 1.00 & 0.86 & 6.60e-03 & 5.10e-03 & 1.08e-02 & 8.73e-03 & 2.60e-03 & 5.31e-03 & 8.38e-03 & 9.58e-03 & 10.58 & 0.06 & 10.58 & 0.06 & 10.07 & 0.04 \\
WISE J053858.75$-$702337.3 & 84.7448 & -70.3937 & 1.00 & 0.99 & 0.90 & 4.62e-04 & 3.22e-04 & 9.40e-05 & 5.74e-04 & 3.85e-04 & 1.07e-04 & -3.36e-05 & 4.12e-04 & 12.19 & 0.02 & 12.33 & 0.02 & nan & nan \\
WISE J053858.78$-$670351.3 & 84.7449 & -67.0642 & 1.00 & 1.00 & 0.94 & 2.46e-03 & 5.25e-03 & 4.11e-03 & 1.68e-03 & 3.99e-03 & 8.71e-03 & 7.51e-03 & 3.97e-03 & 10.56 & 0.04 & 10.35 & 0.08 & 9.19 & 0.03 \\
WISE J053858.78$-$705902.2 & 84.7449 & -70.9839 & 1.00 & 1.00 & 0.96 & 5.86e-03 & 8.67e-03 & 1.04e-02 & 6.67e-03 & 1.32e-02 & 2.25e-02 & 2.88e-02 & 1.99e-02 & 10.28 & 0.06 & 10.33 & 0.09 & 9.71 & 0.04 \\
WISE J053858.82$-$633520.1 & 84.7451 & -63.5889 & 0.98 & 0.95 & 0.83 & -4.32e-06 & -1.15e-05 & 9.01e-07 & 2.10e-06 & -4.75e-05 & -3.09e-05 & -1.39e-05 & 7.24e-06 & 11.00 & 0.00 & 11.12 & 0.01 & 10.88 & 0.05 \\
WISE J053859.08$-$690108.6 & 84.7462 & -69.0191 & 1.00 & 1.00 & 0.96 & 3.12e-03 & 4.15e-03 & 7.76e-03 & 6.64e-03 & 1.78e-03 & 2.66e-03 & 4.42e-03 & 3.99e-03 & 10.22 & 0.05 & 10.26 & 0.04 & 9.40 & 0.11 \\
WISE J053859.40$-$651449.7 & 84.7475 & -65.2471 & 1.00 & 1.00 & 0.86 & 9.09e-04 & 1.23e-03 & 7.30e-04 & 6.63e-04 & 3.76e-04 & 7.07e-04 & 5.00e-04 & 4.05e-04 & 12.52 & 0.02 & 12.57 & 0.02 & 12.46 & 0.18 \\
WISE J053859.42$-$701552.9 & 84.7476 & -70.2647 & 1.00 & 1.00 & 0.92 & 1.21e-02 & 1.34e-02 & 5.54e-03 & 1.32e-02 & 7.58e-03 & 8.28e-03 & 3.45e-03 & 7.83e-03 & 10.61 & 0.07 & 10.62 & 0.06 & 9.74 & 0.06 \\
WISE J053859.85$-$695225.2 & 84.7494 & -69.8737 & 1.00 & 1.00 & 0.98 & 1.62e-02 & 3.56e-02 & 5.73e-02 & 5.69e-02 & 6.48e-03 & 1.38e-02 & 2.34e-02 & 2.60e-02 & 9.52 & 0.18 & 9.29 & 0.11 & 8.21 & 0.03 \\
WISE J053900.06$-$671937.7 & 84.7503 & -67.3272 & 1.00 & 1.00 & 0.73 & 9.67e-04 & 1.32e-03 & 2.64e-04 & 7.91e-04 & 6.95e-04 & 5.72e-03 & 3.27e-03 & 1.40e-03 & 12.60 & 0.02 & 12.69 & 0.04 & 11.97 & 0.14 \\
WISE J053900.17$-$685448.1 & 84.7507 & -68.9134 & 1.00 & 1.00 & 0.97 & 6.38e-04 & 1.25e-03 & 1.88e-03 & 2.06e-03 & 6.03e-04 & 1.37e-03 & 1.70e-03 & 1.81e-03 & 13.11 & 0.04 & 12.03 & 0.04 & 7.87 & 0.05 \\
WISE J053900.24$-$703352.7 & 84.7510 & -70.5646 & 1.00 & 1.00 & 0.82 & 2.08e-04 & 1.63e-04 & 1.85e-04 & 7.85e-05 & 3.33e-04 & 1.40e-04 & 2.99e-04 & 6.57e-05 & 11.37 & 0.01 & 11.52 & 0.01 & 11.99 & 0.18 \\
WISE J053900.26$-$694504.3 & 84.7511 & -69.7512 & 1.00 & 1.00 & 0.85 & 4.21e-03 & 4.05e-03 & 2.59e-03 & 4.45e-03 & 1.84e-03 & 3.44e-03 & 2.03e-03 & 3.03e-03 & 10.84 & 0.05 & 10.85 & 0.04 & 9.46 & 0.13 \\
WISE J053900.34$-$705801.2 & 84.7514 & -70.9670 & 1.00 & 1.00 & 0.84 & 1.15e-02 & 1.83e-02 & 3.12e-02 & 3.30e-02 & 6.31e-03 & 9.97e-03 & 1.71e-02 & 1.66e-02 & 9.72 & 0.11 & 9.63 & 0.08 & 8.86 & 0.03 \\
WISE J053900.38$-$684235.0 & 84.7516 & -68.7097 & 1.00 & 1.00 & 0.87 & 2.38e-03 & 3.42e-03 & 3.17e-03 & 3.45e-03 & 1.22e-03 & 1.61e-03 & 1.05e-03 & 1.26e-03 & 10.02 & 0.04 & 10.05 & 0.03 & 9.12 & 0.03 \\
WISE J053900.58$-$671025.6 & 84.7524 & -67.1738 & 0.96 & 0.99 & 0.91 & 1.60e-04 & 1.66e-05 & 1.74e-04 & 2.02e-04 & 4.95e-04 & 2.06e-04 & 5.32e-04 & 6.48e-04 & 12.70 & 0.01 & 12.82 & 0.02 & 11.97 & 0.13 \\
WISE J053900.94$-$702734.0 & 84.7539 & -70.4594 & 1.00 & 1.00 & 0.88 & 3.26e-03 & 5.93e-03 & 3.61e-03 & 7.66e-04 & 2.07e-03 & 3.10e-03 & 1.94e-03 & 6.64e-04 & 11.00 & 0.04 & 10.99 & 0.03 & 10.09 & 0.05 \\
WISE J053900.96$-$691521.6 & 84.7540 & -69.2560 & 1.00 & 1.00 & 0.94 & 6.97e-02 & 6.86e-02 & 9.68e-02 & 5.78e-02 & 6.48e-02 & 6.15e-02 & 9.54e-02 & 4.96e-02 & 13.73 & 0.19 & 12.78 & 0.18 & 9.40 & 0.31 \\
WISE J053900.99$-$620657.4 & 84.7541 & -62.1160 & 1.00 & 1.00 & 0.93 & 4.42e-03 & 4.22e-03 & 8.63e-03 & 5.79e-03 & 1.59e-03 & 2.04e-03 & 3.40e-03 & 2.58e-03 & 10.61 & 0.05 & 10.64 & 0.03 & 10.17 & 0.04 \\
WISE J053901.30$-$682834.4 & 84.7554 & -68.4762 & 1.00 & 1.00 & 0.88 & 5.16e-03 & 6.01e-03 & 3.37e-03 & 3.63e-03 & 3.11e-03 & 3.32e-03 & 2.03e-03 & 2.61e-03 & 10.50 & 0.05 & 10.54 & 0.04 & 9.93 & 0.03 \\
WISE J053901.56$-$700512.8 & 84.7565 & -70.0869 & 1.00 & 1.00 & 0.93 & 8.72e-03 & 1.07e-02 & 4.75e-03 & 9.01e-03 & 6.26e-03 & 7.58e-03 & 3.95e-03 & 7.72e-03 & 10.62 & 0.06 & 10.64 & 0.05 & 10.08 & 0.08 \\
WISE J053901.70$-$620606.9 & 84.7571 & -62.1019 & 1.00 & 1.00 & 0.96 & 1.99e-02 & 2.67e-03 & 2.07e-02 & 6.37e-03 & 9.56e-03 & 1.87e-03 & 1.07e-02 & 3.79e-03 & 10.14 & 0.08 & 10.17 & 0.06 & 9.51 & 0.03 \\
WISE J053901.77$-$644153.6 & 84.7574 & -64.6982 & 1.00 & 1.00 & 0.93 & 3.63e-03 & 4.54e-03 & 2.93e-03 & 2.42e-03 & 3.67e-03 & 3.84e-03 & 3.72e-03 & 2.39e-03 & 10.94 & 0.04 & 11.08 & 0.04 & 10.81 & 0.05 \\
WISE J053901.82$-$652407.8 & 84.7576 & -65.4022 & 1.00 & 1.00 & 0.94 & 5.93e-03 & 1.77e-02 & 2.65e-02 & 3.05e-02 & 4.71e-03 & 1.87e-02 & 2.94e-02 & 3.36e-02 & 14.71 & 0.11 & 13.88 & 0.11 & 10.82 & 0.05 \\
WISE J053901.91$-$684517.4 & 84.7579 & -68.7548 & 1.00 & 1.00 & 0.96 & 3.14e-03 & 4.31e-03 & 2.38e-03 & 1.30e-03 & 2.40e-03 & 3.42e-03 & 1.93e-03 & 7.46e-04 & 12.78 & 0.04 & 12.80 & 0.04 & nan & nan \\
WISE J053901.93$-$672315.0 & 84.7580 & -67.3875 & 1.00 & 1.00 & 0.97 & 1.32e-02 & 3.62e-03 & 1.07e-02 & 9.06e-03 & 7.94e-03 & 2.65e-03 & 6.73e-03 & 6.03e-03 & 12.23 & 0.06 & 12.29 & 0.05 & 11.92 & 0.14 \\
WISE J053902.01$-$690234.6 & 84.7584 & -69.0430 & 1.00 & 1.00 & 0.81 & 7.29e-03 & 1.14e-02 & 1.18e-02 & 6.22e-03 & 4.02e-03 & 3.13e-03 & 4.29e-03 & 2.55e-03 & 12.14 & 0.06 & 12.06 & 0.04 & 8.08 & 0.07 \\
WISE J053902.05$-$702524.9 & 84.7586 & -70.4236 & 1.00 & 1.00 & 0.85 & 4.09e-04 & 6.72e-04 & 6.39e-04 & 5.69e-04 & 3.33e-04 & 6.12e-04 & 5.91e-04 & 4.31e-04 & 12.46 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J053902.09$-$675557.4 & 84.7587 & -67.9326 & 1.00 & 1.00 & 0.98 & 3.19e-03 & 4.29e-03 & 1.82e-03 & 3.63e-03 & 3.65e-03 & 5.56e-03 & 2.52e-03 & 5.18e-03 & 10.84 & 0.04 & 10.92 & 0.04 & 10.56 & 0.05 \\
WISE J053902.30$-$700545.6 & 84.7596 & -70.0960 & 1.00 & 1.00 & 0.76 & 2.22e-04 & -1.47e-06 & 3.88e-04 & 2.25e-04 & 1.00e-03 & 2.80e-04 & 8.87e-04 & 7.36e-04 & 12.95 & 0.02 & 13.14 & 0.03 & nan & nan \\
WISE J053902.42$-$702811.5 & 84.7601 & -70.4699 & 1.00 & 1.00 & 0.96 & 2.21e-03 & 7.99e-04 & 1.81e-03 & 7.30e-04 & 5.21e-03 & 1.82e-03 & 4.94e-03 & 1.81e-03 & 11.42 & 0.03 & 11.47 & 0.04 & 11.24 & 0.10 \\
WISE J053902.67$-$635341.3 & 84.7611 & -63.8948 & 1.00 & 1.00 & 0.93 & 2.66e-03 & 2.71e-03 & 7.59e-04 & 3.13e-03 & 2.71e-03 & 3.02e-03 & 7.50e-04 & 3.05e-03 & 11.50 & 0.03 & 11.58 & 0.03 & 11.27 & 0.07 \\
WISE J053903.11$-$685551.2 & 84.7630 & -68.9309 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 9.68e-03 & 1.38e-02 & 1.31e-02 & 2.42e-03 & 5.68e-03 & 7.84e-03 & 6.28e-03 & 11.66 & 0.08 & 11.49 & 0.05 & nan & nan \\
WISE J053903.15$-$691805.4 & 84.7631 & -69.3015 & 1.00 & 1.00 & 0.94 & 5.96e-03 & 2.57e-03 & 4.79e-03 & 4.68e-03 & 4.38e-03 & 2.08e-03 & 4.42e-03 & 4.67e-03 & 11.68 & 0.05 & 11.73 & 0.05 & nan & nan \\
WISE J053903.36$-$694034.6 & 84.7640 & -69.6763 & 1.00 & 1.00 & 0.74 & 6.81e-04 & 1.80e-04 & 1.27e-03 & 1.06e-03 & 1.07e-02 & 2.55e-03 & 1.02e-02 & 7.50e-03 & 14.00 & 0.03 & 14.18 & 0.06 & nan & nan \\
WISE J053903.79$-$701053.6 & 84.7658 & -70.1816 & 0.98 & 1.00 & 0.73 & -8.88e-05 & -2.91e-04 & 3.81e-05 & -1.00e-04 & 2.93e-05 & -1.10e-04 & 1.98e-04 & 2.69e-04 & 13.65 & 0.02 & 13.81 & 0.03 & nan & nan \\
WISE J053903.99$-$693243.4 & 84.7666 & -69.5454 & 1.00 & 1.00 & 0.93 & 4.90e-02 & 7.35e-02 & 5.80e-02 & 4.11e-02 & 2.22e-02 & 3.24e-02 & 2.93e-02 & 2.27e-02 & 12.58 & 0.16 & 12.42 & 0.11 & nan & nan \\
WISE J053904.16$-$672254.2 & 84.7673 & -67.3817 & 1.00 & 1.00 & 0.94 & 1.68e-02 & 2.28e-02 & 2.22e-02 & 1.32e-02 & 7.83e-03 & 8.48e-03 & 8.83e-03 & 6.18e-03 & 11.76 & 0.09 & 11.63 & 0.07 & 10.84 & 0.08 \\
WISE J053904.17$-$682144.5 & 84.7674 & -68.3624 & 1.00 & 1.00 & 0.87 & 7.87e-05 & 1.93e-04 & 3.39e-04 & 3.33e-04 & -2.93e-06 & 4.26e-05 & 1.39e-04 & 1.63e-04 & 12.27 & 0.02 & 12.37 & 0.02 & 12.49 & 0.22 \\
WISE J053904.39$-$702238.1 & 84.7683 & -70.3773 & 1.00 & 1.00 & 0.70 & 1.10e-03 & 5.48e-05 & 9.45e-04 & 5.62e-04 & 1.77e-03 & 1.19e-03 & 2.74e-03 & 2.83e-03 & 13.77 & 0.02 & 14.00 & 0.04 & nan & nan \\
WISE J053904.68$-$652808.5 & 84.7695 & -65.4690 & 1.00 & 1.00 & 0.87 & 4.09e-03 & 9.55e-03 & 9.02e-03 & 7.47e-03 & 1.72e-03 & 3.84e-03 & 3.56e-03 & 2.57e-03 & 11.32 & 0.07 & 11.34 & 0.04 & 10.90 & 0.06 \\
WISE J053904.68$-$661621.2 & 84.7695 & -66.2726 & 1.00 & 0.98 & 0.88 & 1.15e-04 & 1.43e-04 & 1.11e-04 & 2.73e-05 & 9.17e-05 & 1.49e-04 & 8.81e-05 & -4.65e-05 & 11.38 & 0.01 & 11.52 & 0.01 & 11.38 & 0.08 \\
WISE J053904.87$-$695949.5 & 84.7703 & -69.9971 & 1.00 & 0.98 & 0.81 & 5.34e-04 & 7.15e-05 & 5.21e-04 & 4.28e-04 & 4.03e-04 & -6.36e-05 & 3.30e-04 & 3.46e-04 & 13.10 & 0.02 & 13.30 & 0.02 & nan & nan \\
WISE J053905.15$-$684559.5 & 84.7715 & -68.7665 & 1.00 & 1.00 & 0.89 & 2.54e-03 & 1.87e-03 & 2.28e-03 & 2.54e-03 & 1.83e-03 & 8.61e-04 & 1.68e-03 & 1.48e-03 & 12.52 & 0.03 & 12.56 & 0.03 & 11.07 & 0.09 \\
WISE J053905.37$-$685737.4 & 84.7724 & -68.9604 & 1.00 & 1.00 & 0.86 & 1.69e-03 & 4.62e-04 & 2.08e-03 & 1.21e-03 & 4.88e-04 & 6.02e-04 & 1.12e-03 & 1.72e-03 & 13.28 & 0.04 & 13.11 & 0.04 & nan & nan \\
WISE J053905.45$-$683217.9 & 84.7727 & -68.5383 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 2.12e-03 & 2.28e-03 & 3.70e-03 & 1.77e-03 & 3.25e-03 & 3.41e-03 & 5.43e-03 & 9.66 & 0.04 & 9.71 & 0.05 & 8.94 & 0.02 \\
WISE J053905.56$-$702026.6 & 84.7732 & -70.3407 & 1.00 & 1.00 & 0.94 & 6.68e-03 & 1.19e-02 & 1.57e-02 & 1.39e-02 & 5.15e-03 & 1.13e-02 & 1.49e-02 & 1.19e-02 & 11.20 & 0.07 & 11.15 & 0.07 & 10.76 & 0.13 \\
WISE J053905.56$-$705546.4 & 84.7732 & -70.9296 & 1.00 & 1.00 & 0.95 & 1.70e-02 & 2.81e-02 & 3.07e-02 & 3.92e-02 & 1.62e-02 & 4.02e-02 & 5.91e-02 & 7.32e-02 & 10.60 & 0.15 & 10.40 & 0.19 & 10.01 & 0.04 \\
WISE J053905.94$-$691626.8 & 84.7748 & -69.2741 & 1.00 & 1.00 & 0.86 & 4.68e-04 & 6.95e-04 & 5.63e-04 & 6.04e-04 & 5.91e-04 & 8.00e-04 & 5.31e-04 & 7.61e-04 & 10.66 & 0.02 & 10.67 & 0.02 & nan & nan \\
WISE J053906.37$-$634352.7 & 84.7765 & -63.7313 & 0.97 & 0.99 & 0.75 & 1.13e-05 & 2.98e-05 & 1.86e-05 & -4.43e-06 & 5.57e-05 & 5.04e-05 & 1.17e-04 & 2.18e-05 & 11.66 & 0.01 & 11.83 & 0.01 & 11.67 & 0.09 \\
WISE J053906.72$-$655121.7 & 84.7780 & -65.8560 & 1.00 & 1.00 & 0.82 & 5.53e-05 & 1.50e-03 & 3.38e-03 & 6.83e-03 & -2.74e-05 & 2.98e-03 & 5.29e-03 & 6.31e-03 & 15.62 & 0.08 & 14.66 & 0.08 & 11.68 & 0.09 \\
WISE J053906.76$-$671213.9 & 84.7782 & -67.2039 & 1.00 & 1.00 & 0.81 & 8.65e-04 & 8.09e-04 & 8.31e-04 & 1.99e-03 & 1.80e-03 & 3.16e-03 & 3.43e-03 & 5.46e-03 & 15.26 & 0.06 & 14.41 & 0.08 & 12.20 & 0.19 \\
WISE J053906.86$-$660005.8 & 84.7786 & -66.0016 & 1.00 & 1.00 & 0.96 & 1.96e-03 & 2.16e-03 & 9.27e-04 & 1.58e-03 & 1.92e-03 & 2.25e-03 & 1.10e-03 & 1.76e-03 & 11.54 & 0.03 & 11.63 & 0.03 & 11.35 & 0.08 \\
WISE J053906.88$-$672226.7 & 84.7786 & -67.3741 & 0.99 & 1.00 & 0.72 & -5.91e-05 & 2.69e-04 & 3.64e-04 & 4.65e-04 & 2.45e-04 & 4.94e-05 & 7.24e-04 & 8.33e-04 & 14.24 & 0.02 & 14.06 & 0.03 & nan & nan \\
WISE J053907.17$-$690152.8 & 84.7799 & -69.0313 & 1.00 & 1.00 & 0.85 & 3.11e-04 & 3.96e-04 & 5.96e-04 & 6.24e-04 & 4.24e-04 & 9.78e-04 & 1.49e-03 & 1.62e-03 & 10.18 & 0.02 & 10.34 & 0.02 & nan & nan \\
WISE J053907.43$-$701011.2 & 84.7810 & -70.1698 & 1.00 & 1.00 & 0.94 & 6.72e-03 & 1.69e-03 & 4.93e-03 & 3.76e-03 & 3.14e-03 & 1.01e-03 & 2.86e-03 & 2.60e-03 & 11.80 & 0.05 & 11.81 & 0.04 & 10.34 & 0.09 \\
WISE J053907.50$-$701704.4 & 84.7812 & -70.2845 & 1.00 & 1.00 & 0.94 & 6.03e-02 & 5.66e-02 & 3.91e-02 & 7.72e-02 & 2.84e-02 & 3.02e-02 & 2.39e-02 & 4.08e-02 & 10.57 & 0.16 & 10.41 & 0.13 & 10.52 & 0.11 \\
WISE J053907.92$-$695838.2 & 84.7830 & -69.9773 & 1.00 & 1.00 & 0.94 & 5.83e-03 & 7.58e-03 & 3.79e-03 & 3.97e-03 & 5.46e-03 & 7.63e-03 & 4.95e-03 & 3.76e-03 & 12.48 & 0.05 & 12.52 & 0.05 & 10.68 & 0.12 \\
WISE J053908.21$-$681829.3 & 84.7842 & -68.3081 & 1.00 & 1.00 & 0.96 & 5.89e-04 & 1.11e-03 & 7.54e-04 & 3.35e-04 & 7.80e-04 & 1.71e-03 & 1.13e-03 & 3.79e-04 & 11.00 & 0.02 & 11.15 & 0.02 & 11.31 & 0.10 \\
WISE J053908.37$-$633115.0 & 84.7849 & -63.5208 & 1.00 & 1.00 & 0.82 & 3.47e-05 & 2.91e-05 & -1.37e-05 & 4.69e-05 & 1.24e-04 & 9.93e-05 & 9.53e-05 & 2.24e-04 & 12.11 & 0.01 & 12.25 & 0.02 & 11.92 & 0.10 \\
WISE J053908.51$-$673318.6 & 84.7854 & -67.5552 & 1.00 & 1.00 & 0.97 & 2.83e-03 & 2.94e-03 & 1.78e-03 & 3.59e-03 & 1.54e-03 & 2.35e-03 & 2.56e-03 & 4.48e-03 & 10.39 & 0.07 & 10.06 & 0.10 & 9.29 & 0.03 \\
WISE J053908.78$-$700017.0 & 84.7866 & -70.0047 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 2.17e-03 & 1.35e-03 & 2.02e-03 & 1.78e-03 & 1.78e-03 & 7.80e-04 & 2.04e-03 & 12.26 & 0.03 & 12.32 & 0.03 & 10.32 & 0.10 \\
WISE J053908.87$-$693405.4 & 84.7870 & -69.5682 & 1.00 & 1.00 & 0.85 & 1.07e-03 & 1.02e-03 & 6.33e-04 & 8.11e-04 & 1.14e-03 & 9.05e-04 & 4.77e-04 & 5.37e-04 & 12.29 & 0.02 & 12.48 & 0.03 & nan & nan \\
WISE J053908.89$-$651601.8 & 84.7870 & -65.2672 & 1.00 & 1.00 & 0.91 & 2.42e-04 & 3.08e-04 & 5.38e-05 & 1.05e-04 & 1.01e-03 & 1.27e-03 & 2.88e-04 & 5.09e-04 & 11.36 & 0.01 & 11.50 & 0.02 & 11.16 & 0.07 \\
WISE J053908.98$-$680522.2 & 84.7874 & -68.0895 & 1.00 & 1.00 & 0.92 & 3.54e-04 & 1.40e-04 & 2.76e-04 & 1.87e-04 & 5.01e-04 & 5.61e-05 & 4.61e-04 & 1.92e-04 & 12.03 & 0.01 & 12.13 & 0.02 & 12.26 & 0.18 \\
WISE J053909.10$-$681930.0 & 84.7879 & -68.3250 & 1.00 & 1.00 & 0.83 & 4.07e-03 & 2.42e-03 & 3.04e-03 & 3.07e-03 & 3.93e-03 & 1.61e-03 & 3.09e-03 & 2.18e-03 & 14.46 & 0.04 & 14.45 & 0.05 & nan & nan \\
WISE J053909.15$-$691606.4 & 84.7881 & -69.2684 & 1.00 & 1.00 & 0.79 & 2.62e-03 & 8.05e-04 & 3.44e-03 & 1.50e-03 & 5.36e-03 & 4.11e-03 & 3.78e-03 & 3.14e-03 & 13.09 & 0.04 & 13.46 & 0.05 & nan & nan \\
WISE J053909.23$-$695015.9 & 84.7884 & -69.8378 & 1.00 & 1.00 & 0.91 & 3.81e-03 & 9.07e-04 & 3.81e-03 & 6.90e-04 & 2.40e-03 & 5.13e-04 & 2.31e-03 & 5.55e-04 & 12.37 & 0.03 & 12.43 & 0.03 & nan & nan \\
WISE J053909.25$-$693943.8 & 84.7885 & -69.6622 & 1.00 & 1.00 & 0.91 & 9.92e-04 & 1.58e-03 & 1.23e-03 & 9.83e-04 & 6.46e-04 & 1.17e-03 & 1.02e-03 & 7.97e-04 & 10.80 & 0.02 & 10.86 & 0.02 & 8.47 & 0.06 \\
WISE J053909.32$-$702146.7 & 84.7888 & -70.3630 & 1.00 & 1.00 & 0.80 & 3.13e-04 & 4.19e-04 & 2.84e-04 & 3.86e-04 & 3.29e-04 & 6.16e-04 & 5.78e-04 & 6.87e-04 & 11.89 & 0.02 & 11.93 & 0.02 & 11.20 & 0.13 \\
WISE J053909.49$-$691827.9 & 84.7895 & -69.3077 & 1.00 & 0.98 & 0.87 & 1.23e-04 & 3.80e-05 & 1.68e-05 & 8.96e-05 & 3.28e-04 & 1.05e-04 & 2.18e-04 & 1.40e-04 & 12.27 & 0.01 & 12.41 & 0.02 & 11.98 & 0.25 \\
WISE J053909.53$-$701946.1 & 84.7897 & -70.3295 & 1.00 & 1.00 & 0.76 & 5.99e-04 & 9.45e-04 & 5.92e-04 & 1.02e-03 & 5.37e-04 & 9.06e-04 & 4.47e-04 & 6.35e-04 & 10.45 & 0.02 & 10.55 & 0.02 & 9.95 & 0.05 \\
WISE J053909.60$-$692750.6 & 84.7900 & -69.4641 & 1.00 & 1.00 & 0.92 & 9.19e-02 & 2.44e-01 & 2.98e-01 & 2.19e-01 & 4.11e-02 & 1.12e-01 & 1.13e-01 & 8.79e-02 & 11.22 & 0.28 & 11.00 & 0.18 & 9.06 & 0.31 \\
WISE J053909.63$-$695424.7 & 84.7901 & -69.9069 & 1.00 & 1.00 & 0.97 & 1.99e-03 & 3.89e-03 & 5.46e-03 & 7.03e-03 & 2.06e-03 & 4.34e-03 & 6.19e-03 & 7.99e-03 & 10.31 & 0.05 & 10.30 & 0.06 & 8.99 & 0.05 \\
WISE J053909.73$-$664211.6 & 84.7905 & -66.7032 & 1.00 & 1.00 & 0.87 & -1.28e-04 & 3.71e-05 & 2.94e-04 & 6.10e-04 & -2.06e-04 & 8.98e-05 & 3.76e-04 & 5.51e-04 & 13.43 & 0.02 & 13.02 & 0.02 & 12.13 & 0.15 \\
WISE J053909.73$-$690020.5 & 84.7905 & -69.0057 & 1.00 & 0.97 & 0.75 & 2.67e-04 & 2.51e-04 & 2.35e-04 & 2.85e-04 & -2.27e-07 & 6.29e-05 & 9.74e-05 & 6.56e-05 & 12.40 & 0.01 & 12.77 & 0.02 & nan & nan \\
WISE J053909.81$-$654645.4 & 84.7909 & -65.7793 & 1.00 & 1.00 & 0.96 & 3.82e-03 & 2.35e-03 & 2.45e-03 & 2.74e-03 & 3.37e-03 & 1.67e-03 & 2.71e-03 & 2.44e-03 & 11.60 & 0.04 & 11.51 & 0.04 & 11.03 & 0.06 \\
WISE J053909.85$-$700942.6 & 84.7910 & -70.1618 & 1.00 & 1.00 & 0.97 & 1.69e-01 & 6.70e-02 & 1.17e-01 & 1.79e-01 & 1.32e-01 & 5.03e-02 & 8.41e-02 & 1.32e-01 & 10.34 & 0.23 & 9.78 & 0.20 & 9.02 & 0.05 \\
WISE J053909.93$-$663026.0 & 84.7914 & -66.5072 & 1.00 & 1.00 & 0.80 & 1.68e-04 & 1.85e-04 & 2.24e-04 & 1.83e-04 & 1.14e-04 & 1.59e-04 & 1.77e-04 & 1.93e-04 & 10.18 & 0.01 & 10.32 & 0.01 & 10.03 & 0.04 \\
WISE J053910.18$-$695916.6 & 84.7924 & -69.9880 & 1.00 & 1.00 & 0.95 & 1.56e-02 & 2.61e-02 & 1.98e-02 & 3.90e-03 & 7.88e-03 & 1.21e-02 & 9.66e-03 & 2.83e-03 & 10.93 & 0.09 & 11.00 & 0.06 & 9.57 & 0.09 \\
WISE J053910.89$-$685646.7 & 84.7954 & -68.9463 & 1.00 & 1.00 & 0.81 & 2.04e-04 & 1.95e-04 & 6.31e-04 & 6.14e-04 & 5.88e-04 & 3.62e-04 & 1.10e-03 & 9.81e-04 & 13.19 & 0.03 & 12.99 & 0.03 & nan & nan \\
WISE J053910.89$-$704447.2 & 84.7954 & -70.7464 & 1.00 & 1.00 & 0.94 & 2.67e-03 & 2.93e-03 & 1.86e-03 & 2.40e-03 & 1.58e-03 & 1.66e-03 & 8.51e-04 & 1.52e-03 & 12.25 & 0.03 & 12.31 & 0.03 & nan & nan \\
WISE J053911.01$-$623214.3 & 84.7959 & -62.5373 & 1.00 & 1.00 & 0.83 & 2.74e-03 & 4.43e-03 & 8.24e-03 & 1.04e-02 & 2.11e-03 & 7.17e-03 & 1.43e-02 & 1.89e-02 & 15.21 & 0.10 & 14.58 & 0.12 & 11.52 & 0.12 \\
WISE J053911.37$-$690201.6 & 84.7974 & -69.0338 & 1.00 & 1.00 & 0.97 & 1.70e-03 & 4.28e-03 & 5.70e-03 & 6.01e-03 & 1.97e-03 & 4.86e-03 & 6.79e-03 & 7.69e-03 & 11.31 & 0.04 & 11.05 & 0.05 & nan & nan \\
WISE J053911.59$-$694444.1 & 84.7983 & -69.7456 & 1.00 & 1.00 & 0.74 & 2.63e-03 & 5.57e-03 & 6.84e-03 & 8.60e-03 & 1.06e-03 & 1.51e-03 & 2.64e-03 & 3.40e-03 & 11.31 & 0.06 & 11.22 & 0.04 & nan & nan \\
WISE J053911.97$-$702243.1 & 84.7999 & -70.3786 & 1.00 & 1.00 & 0.92 & 2.67e-04 & 3.47e-04 & 3.29e-04 & 2.33e-04 & 4.41e-04 & 4.84e-04 & 5.58e-04 & 2.16e-04 & 11.12 & 0.01 & 11.27 & 0.02 & nan & nan \\
WISE J053912.05$-$710757.2 & 84.8002 & -71.1326 & 1.00 & 1.00 & 0.94 & 4.52e-04 & 8.02e-04 & 5.06e-04 & 1.52e-04 & 7.40e-04 & 1.11e-03 & 8.89e-04 & 7.02e-05 & 11.19 & 0.02 & 11.33 & 0.02 & nan & nan \\
WISE J053912.19$-$673950.9 & 84.8008 & -67.6641 & 1.00 & 1.00 & 0.99 & 2.91e-03 & 5.11e-03 & 3.74e-03 & 1.03e-03 & 3.64e-03 & 5.99e-03 & 4.61e-03 & 1.15e-03 & 11.11 & 0.04 & 11.22 & 0.04 & 10.94 & 0.06 \\
WISE J053912.20$-$694802.0 & 84.8008 & -69.8006 & 1.00 & 1.00 & 0.79 & 1.23e-03 & 8.47e-04 & 1.33e-03 & 1.26e-03 & 6.72e-04 & 4.13e-04 & 7.16e-04 & 7.20e-04 & 10.18 & 0.02 & 10.30 & 0.02 & 9.19 & 0.10 \\
WISE J053912.20$-$703833.6 & 84.8008 & -70.6427 & 1.00 & 1.00 & 0.98 & 8.74e-03 & 1.53e-02 & 2.05e-02 & 2.37e-02 & 5.97e-03 & 1.03e-02 & 1.44e-02 & 1.69e-02 & 9.56 & 0.09 & 9.58 & 0.08 & 8.85 & 0.02 \\
WISE J053912.38$-$694738.6 & 84.8016 & -69.7941 & 1.00 & 1.00 & 0.92 & 5.43e-03 & 2.73e-03 & 3.45e-03 & 3.36e-03 & 4.06e-03 & 1.77e-03 & 2.47e-03 & 2.52e-03 & 12.12 & 0.04 & 12.20 & 0.04 & 10.97 & 0.31 \\
WISE J053912.64$-$691546.0 & 84.8027 & -69.2628 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 4.11e-03 & 1.79e-03 & 4.29e-03 & 3.24e-03 & 4.42e-03 & 1.66e-03 & 4.32e-03 & 12.39 & 0.04 & 12.34 & 0.04 & nan & nan \\
WISE J053912.66$-$685438.3 & 84.8028 & -68.9106 & 1.00 & 1.00 & 0.75 & 4.61e-05 & 4.42e-05 & 4.83e-05 & 4.52e-05 & 6.64e-05 & 5.11e-05 & 7.83e-05 & 7.07e-05 & 9.58 & 0.01 & 9.75 & 0.01 & 9.03 & 0.12 \\
WISE J053912.68$-$700335.9 & 84.8028 & -70.0600 & 1.00 & 1.00 & 0.85 & 2.56e-04 & 3.12e-04 & 1.53e-04 & 3.74e-04 & 4.51e-04 & 4.14e-04 & 4.28e-04 & 9.21e-04 & 12.04 & 0.01 & 12.18 & 0.02 & nan & nan \\
WISE J053912.68$-$694412.0 & 84.8029 & -69.7367 & 1.00 & 1.00 & 0.83 & 3.45e-04 & 1.06e-04 & 2.07e-04 & 1.02e-04 & 8.06e-04 & 4.04e-04 & 6.94e-04 & 4.09e-04 & 12.68 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J053912.89$-$705027.2 & 84.8037 & -70.8409 & 1.00 & 1.00 & 0.82 & 2.88e-04 & 3.05e-04 & 1.02e-04 & 2.09e-04 & 3.42e-04 & 3.63e-04 & 3.04e-04 & 1.80e-04 & 11.57 & 0.01 & 11.72 & 0.02 & 11.49 & 0.09 \\
WISE J053912.89$-$703209.7 & 84.8037 & -70.5360 & 1.00 & 0.99 & 0.77 & 1.03e-04 & 1.84e-04 & 8.99e-05 & 7.89e-05 & 1.23e-04 & 6.80e-05 & 2.35e-05 & -1.34e-05 & 11.57 & 0.01 & 11.70 & 0.01 & 11.84 & 0.25 \\
WISE J053913.01$-$701619.0 & 84.8042 & -70.2719 & 1.00 & 1.00 & 0.97 & 2.35e-03 & 2.99e-03 & 2.41e-03 & 2.59e-03 & 1.92e-03 & 2.74e-03 & 2.13e-03 & 2.49e-03 & 12.16 & 0.03 & 12.27 & 0.04 & 11.17 & 0.21 \\
WISE J053913.29$-$692045.4 & 84.8054 & -69.3459 & 1.00 & 1.00 & 0.86 & 3.36e-04 & 5.10e-04 & 2.13e-04 & 1.08e-04 & 5.14e-04 & 7.13e-04 & 3.77e-04 & 1.41e-04 & 11.15 & 0.01 & 11.29 & 0.02 & 11.23 & 0.15 \\
WISE J053913.40$-$654933.0 & 84.8058 & -65.8258 & 1.00 & 1.00 & 0.89 & 3.59e-03 & 7.90e-03 & 7.99e-03 & 7.71e-03 & 8.51e-03 & 2.13e-02 & 2.67e-02 & 2.82e-02 & 14.83 & 0.06 & 14.45 & 0.11 & 13.13 & 0.34 \\
WISE J053913.48$-$693416.6 & 84.8062 & -69.5713 & 1.00 & 1.00 & 0.76 & 2.14e-04 & 2.72e-04 & 1.11e-04 & 2.90e-04 & 4.97e-04 & 3.25e-04 & 1.63e-04 & 2.92e-04 & 12.17 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J053913.49$-$693646.9 & 84.8062 & -69.6130 & 1.00 & 1.00 & 0.96 & 5.01e-03 & 5.55e-03 & 2.01e-03 & 3.31e-03 & 4.29e-03 & 4.03e-03 & 1.99e-03 & 2.84e-03 & 10.72 & 0.04 & 10.82 & 0.04 & nan & nan \\
WISE J053913.63$-$703956.4 & 84.8068 & -70.6657 & 1.00 & 0.99 & 0.75 & 9.38e-05 & 4.68e-05 & 6.58e-05 & 9.45e-05 & 9.21e-05 & 6.02e-05 & 9.90e-06 & 1.24e-04 & 11.50 & 0.01 & 11.64 & 0.01 & 10.59 & 0.05 \\
WISE J053913.64$-$665027.2 & 84.8069 & -66.8409 & 1.00 & 1.00 & 0.94 & 7.89e-04 & 5.09e-04 & 1.00e-03 & 4.60e-04 & 7.36e-04 & 4.26e-04 & 8.05e-04 & 2.27e-04 & 12.05 & 0.02 & 12.14 & 0.02 & 11.29 & 0.08 \\
WISE J053913.86$-$624904.1 & 84.8078 & -62.8178 & 1.00 & 0.97 & 0.74 & 5.89e-05 & 1.13e-04 & 5.30e-05 & -1.92e-05 & 7.32e-05 & 1.24e-04 & 6.56e-06 & -3.91e-05 & 11.51 & 0.01 & 11.66 & 0.01 & 11.44 & 0.07 \\
WISE J053913.88$-$633713.8 & 84.8078 & -63.6205 & 1.00 & 1.00 & 0.93 & 3.79e-03 & 7.54e-04 & 3.62e-03 & 1.25e-03 & 1.69e-03 & 4.45e-04 & 1.71e-03 & 7.97e-04 & 12.06 & 0.04 & 12.07 & 0.03 & 11.48 & 0.07 \\
WISE J053913.93$-$694252.6 & 84.8080 & -69.7146 & 1.00 & 1.00 & 0.82 & 1.71e-03 & 1.12e-03 & 1.96e-03 & 8.80e-04 & 6.22e-04 & 4.26e-04 & 7.11e-04 & 5.16e-04 & 12.84 & 0.03 & 12.94 & 0.03 & 8.98 & 0.11 \\
WISE J053913.98$-$703051.3 & 84.8083 & -70.5143 & 1.00 & 1.00 & 0.83 & 3.94e-04 & 3.73e-04 & 3.70e-04 & 5.12e-04 & 7.21e-04 & 5.37e-04 & 5.88e-04 & 8.50e-04 & 11.13 & 0.01 & 11.29 & 0.02 & 10.61 & 0.07 \\
WISE J053914.31$-$670625.1 & 84.8096 & -67.1070 & 1.00 & 1.00 & 0.98 & 4.25e-03 & 5.76e-03 & 5.32e-03 & 4.62e-03 & 3.60e-03 & 4.67e-03 & 4.04e-03 & 4.26e-03 & 10.46 & 0.05 & 10.52 & 0.05 & 9.79 & 0.03 \\
WISE J053914.35$-$702234.4 & 84.8098 & -70.3762 & 1.00 & 1.00 & 0.79 & 4.98e-03 & 8.58e-03 & 7.70e-03 & 6.35e-03 & 1.63e-03 & 3.48e-03 & 3.78e-03 & 2.98e-03 & 10.71 & 0.05 & 10.72 & 0.04 & 10.37 & 0.06 \\
WISE J053914.37$-$674113.9 & 84.8099 & -67.6872 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 1.88e-03 & 1.45e-03 & 7.30e-04 & 2.29e-03 & 2.22e-03 & 1.99e-03 & 8.51e-04 & 12.10 & 0.03 & 12.18 & 0.03 & 11.95 & 0.14 \\
WISE J053914.40$-$660403.3 & 84.8100 & -66.0676 & 1.00 & 1.00 & 0.98 & 9.19e-03 & 1.80e-02 & 2.59e-02 & 3.08e-02 & 6.44e-03 & 1.27e-02 & 1.80e-02 & 2.23e-02 & 10.12 & 0.09 & 10.13 & 0.08 & 9.43 & 0.03 \\
WISE J053914.40$-$692723.8 & 84.8100 & -69.4566 & 1.00 & 1.00 & 0.78 & 4.83e-04 & 4.11e-05 & 4.17e-04 & 5.50e-04 & 4.84e-04 & 4.00e-05 & 5.72e-04 & 3.33e-04 & 12.38 & 0.02 & 12.35 & 0.02 & 9.79 & 0.09 \\
WISE J053914.44$-$693244.4 & 84.8102 & -69.5457 & 1.00 & 1.00 & 0.90 & 3.58e-03 & 3.19e-03 & 2.00e-03 & 2.40e-03 & 3.39e-03 & 3.50e-03 & 2.23e-03 & 1.79e-03 & 12.69 & 0.04 & 12.86 & 0.04 & nan & nan \\
WISE J053914.64$-$702737.7 & 84.8110 & -70.4605 & 1.00 & 1.00 & 0.90 & 4.04e-04 & 5.13e-04 & 3.02e-04 & 3.22e-04 & 3.40e-04 & 2.49e-04 & 2.43e-04 & 1.79e-04 & 11.60 & 0.01 & 11.71 & 0.02 & 12.68 & 0.27 \\
WISE J053914.69$-$690503.8 & 84.8112 & -69.0844 & 1.00 & 1.00 & 0.90 & 4.20e-03 & 1.94e-03 & 3.77e-03 & 7.32e-04 & 2.35e-03 & 1.62e-03 & 1.91e-03 & 3.42e-04 & 11.06 & 0.04 & 11.26 & 0.03 & 6.50 & 0.03 \\
WISE J053914.75$-$671030.2 & 84.8115 & -67.1750 & 1.00 & 1.00 & 0.88 & 1.05e-04 & 1.86e-04 & 1.09e-04 & 7.39e-06 & 1.86e-04 & 4.07e-04 & 2.58e-04 & -6.61e-05 & 11.36 & 0.01 & 11.52 & 0.01 & 11.64 & 0.09 \\
WISE J053915.04$-$655027.8 & 84.8127 & -65.8411 & 1.00 & 1.00 & 0.95 & -4.92e-05 & 3.92e-04 & 8.11e-04 & 9.73e-04 & -1.12e-04 & 3.26e-04 & 6.74e-04 & 8.94e-04 & 14.23 & 0.03 & 13.50 & 0.03 & 9.81 & 0.03 \\
WISE J053915.05$-$632727.0 & 84.8127 & -63.4575 & 1.00 & 1.00 & 0.97 & 2.64e-03 & 2.16e-03 & 2.23e-03 & 2.07e-03 & 2.72e-03 & 2.64e-03 & 2.58e-03 & 2.52e-03 & 12.58 & 0.03 & 12.67 & 0.04 & 12.46 & 0.17 \\
WISE J053915.15$-$691939.2 & 84.8131 & -69.3276 & 1.00 & 1.00 & 0.87 & 5.03e-03 & 5.28e-03 & 5.51e-03 & 9.62e-03 & 4.62e-03 & 4.27e-03 & 5.00e-03 & 8.25e-03 & 11.67 & 0.05 & 11.79 & 0.05 & 10.36 & 0.06 \\
WISE J053915.19$-$704307.8 & 84.8133 & -70.7188 & 1.00 & 1.00 & 0.84 & 3.72e-04 & 4.11e-04 & 8.12e-05 & 3.54e-04 & 1.85e-04 & 9.84e-05 & 8.93e-05 & 1.31e-04 & 11.52 & 0.01 & 11.65 & 0.01 & 12.26 & 0.24 \\
WISE J053915.25$-$685851.6 & 84.8135 & -68.9810 & 1.00 & 1.00 & 0.98 & 7.05e-03 & 5.71e-03 & 8.11e-03 & 1.17e-02 & 7.06e-03 & 7.38e-03 & 1.11e-02 & 1.13e-02 & 13.67 & 0.12 & 13.32 & 0.12 & 9.06 & 0.03 \\
WISE J053915.38$-$695342.2 & 84.8141 & -69.8950 & 1.00 & 1.00 & 0.82 & 2.93e-04 & 1.96e-04 & 3.26e-04 & 2.42e-04 & 5.80e-04 & 1.36e-04 & 4.34e-04 & 3.15e-04 & 12.29 & 0.01 & 12.38 & 0.02 & 10.11 & 0.09 \\
WISE J053915.43$-$682747.3 & 84.8143 & -68.4631 & 1.00 & 1.00 & 0.99 & 6.26e-02 & 7.13e-02 & 1.35e-01 & 1.89e-01 & 9.02e-02 & 1.15e-01 & 1.93e-01 & 2.95e-01 & 14.25 & 0.36 & 14.25 & 0.43 & nan & nan \\
WISE J053915.59$-$695020.9 & 84.8149 & -69.8391 & 1.00 & 1.00 & 0.86 & 3.69e-05 & 1.96e-05 & 6.93e-05 & 3.07e-05 & 1.20e-04 & 6.26e-05 & 2.25e-04 & 9.17e-05 & 11.48 & 0.01 & 11.62 & 0.01 & 9.78 & 0.05 \\
WISE J053915.71$-$672208.7 & 84.8154 & -67.3691 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 5.92e-04 & 4.42e-04 & 8.87e-04 & 1.08e-03 & 4.61e-04 & 4.19e-04 & 6.47e-04 & 12.04 & 0.02 & 12.12 & 0.02 & 12.23 & 0.20 \\
WISE J053915.72$-$641557.2 & 84.8155 & -64.2659 & 0.99 & 1.00 & 0.73 & 2.20e-04 & 1.46e-04 & 3.64e-04 & 3.41e-04 & 1.69e-03 & 1.28e-03 & 3.36e-03 & 4.22e-04 & 13.81 & 0.02 & 13.93 & 0.04 & nan & nan \\
WISE J053915.92$-$692537.1 & 84.8163 & -69.4270 & 1.00 & 1.00 & 1.00 & 1.30e-01 & 9.88e-02 & 1.02e-01 & 1.18e-01 & 1.98e-01 & 1.63e-01 & 1.62e-01 & 1.89e-01 & 13.47 & 0.32 & 13.44 & 0.39 & nan & nan \\
WISE J053915.96$-$660801.5 & 84.8165 & -66.1337 & 1.00 & 1.00 & 0.94 & 1.24e-02 & 1.20e-02 & 1.01e-02 & 1.68e-02 & 8.62e-03 & 8.93e-03 & 7.56e-03 & 1.25e-02 & 10.33 & 0.07 & 10.36 & 0.06 & 9.69 & 0.03 \\
WISE J053916.09$-$711036.9 & 84.8170 & -71.1769 & 1.00 & 1.00 & 0.89 & 3.25e-03 & 5.21e-04 & 2.95e-03 & 1.57e-03 & 4.67e-03 & 1.17e-03 & 4.43e-03 & 3.17e-03 & 13.59 & 0.04 & 13.77 & 0.05 & nan & nan \\
WISE J053916.27$-$682009.5 & 84.8178 & -68.3360 & 1.00 & 1.00 & 0.90 & 8.58e-04 & 1.38e-03 & 1.40e-03 & 1.31e-03 & 7.90e-04 & 1.75e-03 & 2.03e-03 & 1.39e-03 & 10.03 & 0.02 & 10.15 & 0.02 & 9.65 & 0.03 \\
WISE J053916.32$-$701555.7 & 84.8180 & -70.2655 & 1.00 & 1.00 & 0.92 & 4.91e-02 & 1.33e-02 & 5.39e-02 & 2.39e-02 & 4.70e-02 & 1.13e-02 & 4.93e-02 & 2.29e-02 & 10.17 & 0.12 & 9.79 & 0.12 & 9.02 & 0.06 \\
WISE J053916.37$-$703051.4 & 84.8182 & -70.5143 & 1.00 & 1.00 & 0.87 & 3.42e-04 & 6.27e-04 & 4.17e-04 & 2.17e-04 & 5.33e-04 & 8.82e-04 & 6.14e-04 & 2.51e-04 & 11.18 & 0.01 & 11.31 & 0.02 & 10.75 & 0.07 \\
WISE J053916.44$-$673031.9 & 84.8185 & -67.5089 & 1.00 & 1.00 & 0.83 & 1.27e-02 & 1.05e-02 & 5.65e-03 & 1.07e-02 & 7.15e-03 & 6.98e-03 & 2.12e-03 & 7.74e-03 & 14.71 & 0.07 & 14.67 & 0.06 & nan & nan \\
WISE J053916.52$-$683527.1 & 84.8188 & -68.5909 & 1.00 & 1.00 & 0.89 & 3.76e-03 & 2.92e-03 & 2.10e-03 & 4.35e-03 & 3.14e-03 & 1.99e-03 & 9.30e-04 & 3.91e-03 & 14.14 & 0.04 & 13.46 & 0.04 & 10.92 & 0.06 \\
WISE J053916.62$-$672343.0 & 84.8192 & -67.3953 & 1.00 & 1.00 & 0.87 & 1.04e-04 & 7.80e-05 & 3.65e-04 & 5.50e-04 & -1.01e-04 & -1.04e-04 & 8.07e-05 & 3.08e-04 & 13.36 & 0.02 & 13.09 & 0.02 & 11.63 & 0.10 \\
WISE J053916.88$-$632005.8 & 84.8203 & -63.3350 & 1.00 & 1.00 & 0.80 & 1.58e-04 & 2.85e-04 & 2.31e-04 & 4.36e-05 & 1.47e-04 & 3.99e-04 & 2.75e-04 & 4.32e-05 & 11.29 & 0.01 & 11.46 & 0.01 & 11.17 & 0.06 \\
WISE J053916.96$-$623341.9 & 84.8207 & -62.5616 & 1.00 & 1.00 & 0.92 & -2.25e-04 & 3.57e-04 & 1.07e-03 & 2.08e-03 & 3.18e-04 & 9.66e-04 & 2.15e-03 & 3.88e-03 & 14.65 & 0.05 & 14.15 & 0.06 & 11.12 & 0.07 \\
WISE J053916.96$-$695606.0 & 84.8207 & -69.9350 & 1.00 & 1.00 & 0.94 & 6.58e-03 & 3.52e-03 & 7.90e-03 & 5.87e-03 & 6.34e-03 & 5.20e-03 & 9.98e-03 & 7.40e-03 & 9.83 & 0.05 & 9.83 & 0.05 & 9.16 & 0.04 \\
WISE J053917.22$-$624617.8 & 84.8217 & -62.7716 & 1.00 & 1.00 & 0.91 & 4.44e-03 & 2.82e-03 & 4.30e-03 & 3.77e-03 & 2.43e-03 & 1.46e-03 & 2.25e-03 & 2.14e-03 & 10.83 & 0.04 & 10.90 & 0.03 & 10.49 & 0.04 \\
WISE J053917.31$-$675817.9 & 84.8221 & -67.9716 & 1.00 & 1.00 & 0.98 & 5.18e-03 & 5.08e-03 & 1.53e-03 & 4.39e-03 & 4.73e-03 & 4.60e-03 & 1.54e-03 & 4.28e-03 & 11.54 & 0.04 & 11.63 & 0.04 & 11.60 & 0.10 \\
WISE J053917.32$-$710831.0 & 84.8222 & -71.1419 & 1.00 & 1.00 & 0.99 & 8.38e-04 & 1.59e-03 & 1.91e-03 & 1.41e-03 & 3.89e-03 & 7.46e-03 & 8.48e-03 & 6.27e-03 & 10.95 & 0.03 & 10.94 & 0.06 & 10.92 & 0.12 \\
WISE J053917.43$-$710258.9 & 84.8226 & -71.0497 & 1.00 & 1.00 & 0.79 & 1.11e-03 & 3.95e-04 & 9.47e-04 & 8.64e-04 & 1.46e-03 & 5.34e-04 & 1.24e-03 & 4.23e-04 & 12.81 & 0.02 & 12.87 & 0.03 & nan & nan \\
WISE J053917.43$-$673609.5 & 84.8226 & -67.6026 & 1.00 & 1.00 & 0.78 & 2.83e-03 & 2.01e-03 & 3.12e-03 & 2.71e-03 & 1.65e-03 & 1.83e-03 & 2.04e-03 & 1.66e-03 & 11.74 & 0.03 & 11.71 & 0.03 & 11.07 & 0.07 \\
WISE J053917.55$-$703813.3 & 84.8231 & -70.6370 & 1.00 & 1.00 & 0.74 & 2.07e-03 & 3.35e-03 & 3.04e-03 & 2.59e-03 & 2.18e-03 & 3.68e-03 & 2.49e-03 & 1.09e-03 & 11.16 & 0.03 & 11.24 & 0.03 & 10.71 & 0.05 \\
WISE J053917.74$-$695343.7 & 84.8239 & -69.8955 & 1.00 & 1.00 & 0.96 & 1.02e-02 & 1.83e-02 & 1.38e-02 & 3.94e-03 & 2.04e-02 & 4.24e-02 & 3.24e-02 & 9.22e-03 & 11.26 & 0.07 & 11.30 & 0.11 & 9.94 & 0.09 \\
WISE J053917.74$-$702904.4 & 84.8239 & -70.4846 & 1.00 & 1.00 & 0.83 & 5.26e-04 & 5.33e-04 & 3.22e-04 & 1.20e-04 & 4.71e-04 & 2.10e-04 & 1.42e-04 & -3.15e-05 & 12.68 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J053917.79$-$683233.3 & 84.8241 & -68.5426 & 1.00 & 1.00 & 0.89 & 2.14e-04 & 2.38e-04 & 1.87e-04 & 1.28e-04 & 1.74e-04 & 2.73e-04 & 2.61e-04 & 1.59e-04 & 10.36 & 0.01 & 10.51 & 0.01 & 10.20 & 0.04 \\
WISE J053917.80$-$694326.7 & 84.8242 & -69.7241 & 1.00 & 1.00 & 0.74 & 3.87e-04 & 1.81e-04 & 3.95e-04 & 4.14e-04 & 6.73e-04 & 2.40e-04 & 4.62e-04 & 1.69e-04 & 12.35 & 0.02 & 12.52 & 0.02 & nan & nan \\
WISE J053917.87$-$704517.0 & 84.8245 & -70.7547 & 1.00 & 1.00 & 0.86 & 2.17e-03 & 1.67e-03 & 1.51e-03 & 2.09e-03 & 1.71e-03 & 1.40e-03 & 1.57e-03 & 2.02e-03 & 10.01 & 0.03 & 10.00 & 0.03 & 9.35 & 0.03 \\
WISE J053918.00$-$710134.5 & 84.8250 & -71.0262 & 1.00 & 1.00 & 0.88 & 4.76e-04 & 5.22e-04 & 6.49e-04 & 2.98e-04 & 3.79e-04 & 3.92e-04 & 6.09e-04 & 3.55e-04 & 12.61 & 0.02 & 12.77 & 0.02 & nan & nan \\
WISE J053918.01$-$700928.0 & 84.8250 & -70.1578 & 1.00 & 1.00 & 0.88 & 5.31e-04 & 6.78e-04 & 6.69e-04 & 4.23e-04 & 8.37e-04 & 1.13e-03 & 1.09e-03 & 5.44e-04 & 10.92 & 0.02 & 11.05 & 0.02 & 9.84 & 0.07 \\
WISE J053918.04$-$654124.9 & 84.8252 & -65.6903 & 1.00 & 1.00 & 0.97 & 3.48e-03 & 1.31e-02 & 2.46e-02 & 3.68e-02 & 3.93e-03 & 1.37e-02 & 2.61e-02 & 4.00e-02 & 15.09 & 0.19 & 14.19 & 0.22 & 11.58 & 0.08 \\
WISE J053918.30$-$653351.3 & 84.8262 & -65.5643 & 1.00 & 1.00 & 0.88 & 4.79e-03 & 2.47e-03 & 5.48e-03 & 2.78e-03 & 3.43e-03 & 2.00e-03 & 3.73e-03 & 2.47e-03 & 9.81 & 0.04 & 9.85 & 0.04 & 9.20 & 0.02 \\
WISE J053918.39$-$703558.1 & 84.8266 & -70.5995 & 1.00 & 1.00 & 0.93 & 4.28e-03 & 8.91e-03 & 1.08e-02 & 1.18e-02 & 2.88e-03 & 6.35e-03 & 7.92e-03 & 8.89e-03 & 10.33 & 0.06 & 10.32 & 0.05 & 9.78 & 0.04 \\
WISE J053918.49$-$683431.3 & 84.8270 & -68.5754 & 1.00 & 1.00 & 0.96 & 2.93e-03 & 2.63e-03 & 2.60e-03 & 4.28e-04 & 3.48e-03 & 2.58e-03 & 3.15e-03 & 4.19e-04 & 11.35 & 0.03 & 11.47 & 0.04 & 10.84 & 0.06 \\
WISE J053918.54$-$692846.1 & 84.8272 & -69.4795 & 1.00 & 1.00 & 0.93 & 1.93e-02 & 7.94e-03 & 2.45e-02 & 2.69e-02 & 1.10e-02 & 1.00e-02 & 1.75e-02 & 3.74e-02 & 14.10 & 0.16 & 14.06 & 0.17 & 10.06 & 0.09 \\
WISE J053918.56$-$701427.7 & 84.8273 & -70.2410 & 1.00 & 1.00 & 0.99 & 5.12e-03 & 5.08e-03 & 5.11e-03 & 4.07e-03 & 4.63e-03 & 4.94e-03 & 5.03e-03 & 3.86e-03 & 10.91 & 0.04 & 11.01 & 0.04 & 10.68 & 0.15 \\
WISE J053918.81$-$703954.5 & 84.8284 & -70.6651 & 1.00 & 1.00 & 0.75 & 2.31e-04 & 1.05e-04 & 1.61e-04 & 1.53e-04 & 2.97e-04 & 2.22e-04 & 6.13e-05 & 2.78e-04 & 12.32 & 0.01 & 12.46 & 0.02 & 11.80 & 0.12 \\
WISE J053918.88$-$643942.7 & 84.8287 & -64.6619 & 1.00 & 1.00 & 0.98 & 4.69e-03 & 1.20e-02 & 1.86e-02 & 2.22e-02 & 2.91e-03 & 7.45e-03 & 1.26e-02 & 1.59e-02 & 9.92 & 0.08 & 9.94 & 0.07 & 9.32 & 0.03 \\
WISE J053918.93$-$710820.9 & 84.8289 & -71.1391 & 1.00 & 1.00 & 0.92 & 1.07e-02 & 6.18e-03 & 4.34e-03 & 1.19e-02 & 7.79e-03 & 4.63e-03 & 2.96e-03 & 8.49e-03 & 10.47 & 0.06 & 10.49 & 0.05 & 10.30 & 0.06 \\
WISE J053919.16$-$673620.9 & 84.8299 & -67.6058 & 1.00 & 1.00 & 0.94 & 2.24e-03 & 3.53e-03 & 3.04e-03 & 2.65e-03 & 1.99e-03 & 3.54e-03 & 3.71e-03 & 3.55e-03 & 11.24 & 0.04 & 11.23 & 0.04 & 10.92 & 0.06 \\
WISE J053919.35$-$652801.9 & 84.8306 & -65.4672 & 1.00 & 1.00 & 0.94 & 7.71e-04 & 4.48e-04 & 3.81e-04 & 4.76e-04 & 7.48e-04 & 3.68e-04 & 3.73e-04 & 3.96e-04 & 12.04 & 0.02 & 12.13 & 0.02 & 11.97 & 0.13 \\
WISE J053919.43$-$673936.5 & 84.8309 & -67.6601 & 1.00 & 1.00 & 0.97 & 7.07e-03 & 1.81e-02 & 2.27e-02 & 1.81e-02 & 4.61e-03 & 1.24e-02 & 1.56e-02 & 1.15e-02 & 10.00 & 0.08 & 10.03 & 0.06 & 9.33 & 0.03 \\
WISE J053919.45$-$661926.9 & 84.8310 & -66.3241 & 1.00 & 1.00 & 0.96 & 2.50e-03 & 4.91e-03 & 4.65e-03 & 2.82e-03 & 2.34e-03 & 5.51e-03 & 5.23e-03 & 2.54e-03 & 10.21 & 0.04 & 10.30 & 0.04 & 9.53 & 0.03 \\
WISE J053919.52$-$685920.9 & 84.8314 & -68.9891 & 1.00 & 1.00 & 0.95 & 1.39e-03 & 1.99e-03 & 1.71e-03 & 1.23e-03 & 2.26e-03 & 3.42e-03 & 2.94e-03 & 1.47e-03 & 11.71 & 0.03 & 11.86 & 0.04 & 10.50 & 0.11 \\
WISE J053919.55$-$692332.6 & 84.8314 & -69.3924 & 1.00 & 1.00 & 0.79 & 7.83e-05 & 3.30e-05 & 1.52e-04 & 1.64e-04 & -1.03e-05 & 1.69e-06 & 2.86e-04 & 2.08e-04 & 11.85 & 0.01 & 11.98 & 0.01 & nan & nan \\
WISE J053919.69$-$694846.6 & 84.8321 & -69.8129 & 0.99 & 1.00 & 0.72 & 2.68e-04 & 1.44e-04 & 5.08e-04 & 7.98e-05 & 2.56e-03 & 1.62e-03 & 2.55e-03 & 1.66e-03 & 13.78 & 0.02 & 13.95 & 0.04 & 9.44 & 0.07 \\
WISE J053919.75$-$694159.8 & 84.8323 & -69.6999 & 1.00 & 1.00 & 0.85 & 1.43e-03 & 6.24e-04 & 1.20e-03 & 9.56e-04 & 1.38e-03 & 1.15e-03 & 1.43e-03 & 5.77e-04 & 13.35 & 0.03 & 13.55 & 0.03 & nan & nan \\
WISE J053919.77$-$652535.0 & 84.8324 & -65.4264 & 1.00 & 1.00 & 0.96 & 1.65e-03 & 2.63e-03 & 3.29e-03 & 3.19e-03 & 1.93e-03 & 3.41e-03 & 3.64e-03 & 3.67e-03 & 10.21 & 0.03 & 10.34 & 0.04 & 9.99 & 0.03 \\
WISE J053919.79$-$691010.9 & 84.8325 & -69.1697 & 1.00 & 1.00 & 0.91 & 1.67e-03 & 3.45e-03 & 2.27e-03 & 3.05e-03 & 1.14e-03 & 2.46e-03 & 2.27e-03 & 2.88e-03 & 10.99 & 0.05 & 10.99 & 0.05 & nan & nan \\
WISE J053919.91$-$694552.6 & 84.8330 & -69.7646 & 1.00 & 1.00 & 0.88 & 1.12e-02 & 8.26e-03 & 1.66e-02 & 1.00e-02 & 7.04e-03 & 4.30e-03 & 8.15e-03 & 4.24e-03 & 10.10 & 0.08 & 10.05 & 0.06 & 8.76 & 0.07 \\
WISE J053920.03$-$685645.9 & 84.8335 & -68.9461 & 1.00 & 1.00 & 0.95 & 1.25e-03 & 1.65e-03 & 2.38e-03 & 1.87e-03 & 1.53e-03 & 1.81e-03 & 2.67e-03 & 2.31e-03 & 12.23 & 0.03 & 12.30 & 0.03 & 9.80 & 0.07 \\
WISE J053920.18$-$702356.0 & 84.8341 & -70.3989 & 1.00 & 1.00 & 0.85 & 8.40e-04 & 1.86e-04 & 6.21e-04 & 6.35e-04 & 7.86e-04 & 1.05e-04 & 7.61e-04 & 7.36e-04 & 12.90 & 0.02 & 13.02 & 0.02 & 10.98 & 0.09 \\
WISE J053920.25$-$690626.3 & 84.8344 & -69.1073 & 1.00 & 1.00 & 0.85 & 5.70e-04 & 6.78e-04 & 6.34e-04 & 5.67e-04 & 1.65e-03 & 8.90e-04 & 1.81e-03 & 7.73e-04 & 11.73 & 0.02 & 11.98 & 0.03 & nan & nan \\
WISE J053920.28$-$641646.5 & 84.8345 & -64.2796 & 1.00 & 1.00 & 0.92 & 6.78e-04 & 4.35e-04 & 4.43e-04 & 9.56e-04 & 1.02e-03 & 7.26e-04 & 5.78e-04 & 1.30e-03 & 12.95 & 0.02 & 13.07 & 0.03 & 12.84 & 0.22 \\
WISE J053920.63$-$710430.7 & 84.8360 & -71.0752 & 1.00 & 0.99 & 0.86 & 5.45e-04 & 7.68e-04 & 5.64e-04 & 6.11e-04 & 2.07e-04 & 2.10e-04 & 1.28e-04 & 2.65e-04 & 12.22 & 0.02 & 12.33 & 0.02 & 10.95 & 0.06 \\
WISE J053921.02$-$634247.3 & 84.8376 & -63.7132 & 1.00 & 1.00 & 0.96 & 9.82e-03 & 1.25e-02 & 6.84e-03 & 5.17e-03 & 7.05e-03 & 9.23e-03 & 4.44e-03 & 3.46e-03 & 11.87 & 0.07 & 11.85 & 0.06 & 11.33 & 0.06 \\
WISE J053921.13$-$680321.7 & 84.8380 & -68.0560 & 1.00 & 1.00 & 0.93 & 1.87e-03 & 1.07e-03 & 2.70e-03 & 1.12e-03 & 8.60e-04 & 8.51e-04 & 1.61e-03 & 1.16e-03 & 11.99 & 0.03 & 11.97 & 0.03 & 11.73 & 0.12 \\
WISE J053921.31$-$704550.1 & 84.8388 & -70.7639 & 1.00 & 1.00 & 0.91 & 7.64e-04 & 7.19e-04 & 3.77e-04 & 3.19e-04 & 1.11e-03 & 1.16e-03 & 4.71e-04 & 6.25e-04 & 11.43 & 0.02 & 11.57 & 0.02 & 11.19 & 0.13 \\
WISE J053921.35$-$655440.4 & 84.8389 & -65.9112 & 1.00 & 1.00 & 0.97 & 1.92e-03 & 1.86e-03 & 1.05e-03 & 2.32e-03 & 1.64e-03 & 1.56e-03 & 5.62e-04 & 1.83e-03 & 12.05 & 0.03 & 12.08 & 0.03 & 11.92 & 0.13 \\
WISE J053921.44$-$701028.9 & 84.8394 & -70.1747 & 1.00 & 1.00 & 0.83 & 1.58e-03 & 1.57e-03 & 1.00e-03 & 2.24e-03 & 1.07e-03 & 9.54e-04 & 7.46e-04 & 1.59e-03 & 10.84 & 0.03 & 10.88 & 0.02 & nan & nan \\
WISE J053921.58$-$691822.9 & 84.8399 & -69.3063 & 1.00 & 1.00 & 0.74 & 2.57e-03 & 1.73e-03 & 2.78e-03 & 4.56e-04 & 4.32e-03 & 3.04e-03 & 2.84e-03 & 2.31e-03 & 13.87 & 0.04 & 14.12 & 0.05 & nan & nan \\
WISE J053921.61$-$682719.5 & 84.8400 & -68.4554 & 1.00 & 1.00 & 0.92 & 6.31e-03 & 6.87e-03 & 9.27e-03 & 9.96e-03 & 4.35e-03 & 5.62e-03 & 7.61e-03 & 8.47e-03 & 9.90 & 0.06 & 9.84 & 0.06 & 9.01 & 0.02 \\
WISE J053921.68$-$695420.8 & 84.8403 & -69.9058 & 0.99 & 0.96 & 0.73 & 1.50e-04 & 4.81e-05 & 5.99e-05 & 1.18e-04 & 3.22e-04 & 1.11e-04 & 2.22e-04 & 2.02e-04 & 12.34 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J053921.82$-$652001.5 & 84.8409 & -65.3337 & 0.99 & 1.00 & 0.76 & -4.95e-03 & -4.33e-03 & -2.55e-03 & -2.61e-03 & 5.77e-03 & 1.54e-03 & 9.15e-03 & 2.34e-03 & 15.74 & 0.06 & 14.44 & 0.08 & 11.16 & 0.07 \\
WISE J053921.92$-$701720.7 & 84.8413 & -70.2891 & 1.00 & 1.00 & 0.87 & 3.87e-04 & 3.14e-04 & 1.02e-04 & 3.38e-04 & 5.86e-04 & 2.16e-04 & 3.25e-04 & 2.95e-04 & 12.73 & 0.02 & 12.81 & 0.02 & nan & nan \\
WISE J053922.17$-$704310.3 & 84.8424 & -70.7195 & 1.00 & 0.98 & 0.79 & 5.02e-04 & 2.23e-04 & 4.72e-04 & 1.83e-04 & 1.23e-04 & 3.37e-04 & 1.55e-03 & 3.04e-04 & 14.20 & 0.03 & 14.43 & 0.04 & 12.26 & 0.24 \\
WISE J053922.31$-$700356.2 & 84.8429 & -70.0656 & 1.00 & 1.00 & 0.95 & 8.19e-04 & 7.04e-04 & 1.32e-03 & 1.55e-03 & 1.52e-03 & 1.50e-03 & 1.87e-03 & 2.42e-03 & 12.58 & 0.04 & 12.67 & 0.05 & 12.13 & 0.34 \\
WISE J053922.32$-$685856.6 & 84.8430 & -68.9824 & 1.00 & 0.98 & 0.82 & -4.53e-05 & -1.08e-05 & 1.39e-04 & 2.33e-04 & -5.73e-05 & -8.71e-05 & 8.02e-05 & 2.48e-04 & 12.58 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J053922.38$-$645328.3 & 84.8432 & -64.8912 & 1.00 & 1.00 & 0.97 & 6.51e-04 & 5.53e-04 & 3.21e-04 & 6.58e-04 & 9.43e-04 & 8.51e-04 & 4.23e-04 & 1.08e-03 & 11.47 & 0.02 & 11.58 & 0.02 & 11.41 & 0.07 \\
WISE J053922.51$-$631345.5 & 84.8438 & -63.2293 & 1.00 & 1.00 & 0.85 & 3.46e-04 & 4.79e-05 & 2.70e-04 & 1.61e-04 & 6.28e-04 & 1.73e-04 & 3.09e-04 & 5.18e-04 & 12.42 & 0.01 & 12.52 & 0.02 & 12.57 & 0.18 \\
WISE J053922.53$-$705019.1 & 84.8439 & -70.8386 & 1.00 & 1.00 & 0.87 & 1.82e-03 & 8.81e-04 & 1.61e-03 & 1.54e-03 & 1.64e-03 & 1.13e-03 & 2.06e-03 & 1.40e-03 & 12.99 & 0.03 & 13.10 & 0.03 & 11.27 & 0.10 \\
WISE J053922.76$-$624259.6 & 84.8448 & -62.7166 & 1.00 & 1.00 & 0.89 & 1.59e-03 & 2.47e-03 & 2.20e-03 & 2.40e-03 & 1.40e-03 & 2.31e-03 & 2.34e-03 & 2.51e-03 & 10.23 & 0.03 & 10.29 & 0.03 & 9.49 & 0.03 \\
WISE J053922.81$-$682934.1 & 84.8450 & -68.4928 & 1.00 & 1.00 & 0.88 & 4.87e-04 & 3.34e-05 & 4.20e-04 & 2.57e-04 & 5.61e-04 & 3.79e-06 & 4.84e-04 & 3.19e-04 & 12.71 & 0.02 & 12.77 & 0.02 & 12.31 & 0.17 \\
WISE J053922.82$-$673507.3 & 84.8451 & -67.5854 & 1.00 & 1.00 & 0.99 & 5.75e-02 & 1.59e-01 & 2.92e-01 & 4.25e-01 & 7.46e-02 & 2.19e-01 & 4.10e-01 & 5.90e-01 & 13.67 & 0.52 & 13.51 & 0.58 & nan & nan \\
WISE J053922.83$-$661942.8 & 84.8451 & -66.3286 & 1.00 & 1.00 & 0.95 & 3.29e-03 & 3.44e-03 & 2.10e-03 & 1.69e-03 & 5.22e-03 & 5.82e-03 & 2.73e-03 & 2.68e-03 & 11.51 & 0.03 & 11.62 & 0.04 & 11.29 & 0.08 \\
WISE J053922.92$-$702226.7 & 84.8455 & -70.3741 & 1.00 & 1.00 & 0.97 & 1.08e-01 & 6.24e-02 & 1.04e-01 & 9.81e-02 & 4.73e-02 & 3.04e-02 & 4.18e-02 & 3.69e-02 & 11.83 & 0.21 & 11.62 & 0.13 & 11.39 & 0.12 \\
WISE J053922.97$-$694325.5 & 84.8457 & -69.7238 & 1.00 & 1.00 & 0.95 & 3.05e-03 & 3.44e-03 & 2.36e-03 & 8.35e-04 & 3.26e-03 & 3.64e-03 & 2.12e-03 & 8.35e-04 & 11.48 & 0.04 & 11.47 & 0.04 & 8.56 & 0.04 \\
WISE J053923.04$-$684713.3 & 84.8460 & -68.7870 & 1.00 & 1.00 & 0.92 & 6.24e-04 & 1.25e-03 & 1.24e-03 & 8.44e-04 & 7.44e-04 & 1.67e-03 & 1.88e-03 & 1.45e-03 & 10.21 & 0.02 & 10.37 & 0.02 & 10.02 & 0.04 \\
WISE J053923.33$-$711143.6 & 84.8472 & -71.1954 & 1.00 & 1.00 & 0.96 & 3.87e-03 & 7.21e-03 & 1.01e-02 & 1.11e-02 & 2.39e-03 & 4.82e-03 & 6.82e-03 & 7.73e-03 & 9.56 & 0.06 & 9.61 & 0.05 & 9.09 & 0.03 \\
WISE J053923.73$-$701743.1 & 84.8489 & -70.2953 & 1.00 & 1.00 & 0.89 & 3.49e-04 & 8.64e-05 & 3.53e-04 & 1.24e-04 & 5.33e-04 & 6.62e-05 & 4.30e-04 & 1.65e-04 & 11.99 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J053923.86$-$702652.2 & 84.8494 & -70.4478 & 1.00 & 1.00 & 0.96 & 6.25e-05 & 8.05e-05 & 1.33e-04 & 1.55e-04 & 9.71e-05 & 4.32e-05 & 1.54e-04 & 1.23e-04 & 10.86 & 0.01 & 10.91 & 0.02 & 10.70 & 0.06 \\
WISE J053923.88$-$704511.2 & 84.8495 & -70.7531 & 1.00 & 1.00 & 0.93 & 3.72e-03 & 4.30e-03 & 3.51e-03 & 3.64e-03 & 4.84e-03 & 7.76e-03 & 5.98e-03 & 4.30e-03 & 10.88 & 0.04 & 10.93 & 0.06 & 9.57 & 0.03 \\
WISE J053923.97$-$705609.6 & 84.8499 & -70.9360 & 1.00 & 1.00 & 0.94 & 6.15e-03 & 1.60e-03 & 5.31e-03 & 3.20e-03 & 6.54e-03 & 1.37e-03 & 5.58e-03 & 3.51e-03 & 11.33 & 0.04 & 11.39 & 0.04 & 10.45 & 0.05 \\
WISE J053924.22$-$692537.7 & 84.8509 & -69.4271 & 1.00 & 1.00 & 0.93 & 3.67e-03 & 5.34e-04 & 4.43e-03 & 1.34e-03 & 2.32e-03 & 7.25e-04 & 3.37e-03 & 1.28e-03 & 12.47 & 0.04 & 12.60 & 0.04 & nan & nan \\
WISE J053924.28$-$653836.6 & 84.8512 & -65.6435 & 1.00 & 1.00 & 0.99 & 3.64e-03 & 4.63e-03 & 5.71e-03 & 2.16e-03 & 3.74e-03 & 4.12e-03 & 5.41e-03 & 1.87e-03 & 10.95 & 0.04 & 11.05 & 0.04 & 10.71 & 0.05 \\
WISE J053924.31$-$684539.3 & 84.8513 & -68.7609 & 1.00 & 0.98 & 0.81 & 1.63e-04 & 6.41e-05 & 1.47e-04 & 2.18e-04 & 1.58e-04 & 1.96e-05 & 1.11e-05 & 1.96e-04 & 12.24 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J053924.39$-$703453.8 & 84.8516 & -70.5816 & 1.00 & 1.00 & 0.95 & 4.95e-04 & 6.71e-04 & 4.81e-04 & 5.07e-04 & 7.23e-04 & 9.36e-04 & 7.97e-04 & 7.65e-04 & 10.63 & 0.02 & 10.79 & 0.02 & 10.96 & 0.09 \\
WISE J053924.48$-$685958.6 & 84.8520 & -68.9996 & 1.00 & 1.00 & 0.87 & 4.85e-04 & 1.94e-04 & 5.41e-04 & 1.34e-04 & 4.75e-04 & 1.78e-04 & 5.06e-04 & 5.20e-05 & 12.02 & 0.01 & 12.06 & 0.02 & 8.92 & 0.07 \\
WISE J053924.86$-$680805.1 & 84.8536 & -68.1347 & 1.00 & 1.00 & 0.93 & 6.20e-03 & 1.44e-02 & 2.38e-02 & 2.33e-02 & 3.03e-03 & 5.57e-03 & 8.52e-03 & 8.27e-03 & 11.24 & 0.10 & 11.07 & 0.06 & 10.64 & 0.05 \\
WISE J053925.02$-$691551.4 & 84.8542 & -69.2643 & 1.00 & 1.00 & 0.72 & 1.95e-03 & 7.57e-03 & 9.32e-03 & 1.02e-02 & 8.46e-03 & 8.33e-03 & 9.63e-03 & 7.53e-03 & 14.07 & 0.06 & 13.35 & 0.06 & 8.52 & 0.12 \\
WISE J053925.28$-$692251.1 & 84.8553 & -69.3809 & 1.00 & 1.00 & 0.83 & 1.40e-03 & 1.87e-03 & 3.11e-03 & 2.31e-03 & 9.13e-04 & 1.39e-03 & 2.03e-03 & 1.92e-03 & 10.13 & 0.03 & 10.08 & 0.03 & 9.46 & 0.04 \\
WISE J053925.35$-$700821.9 & 84.8556 & -70.1394 & 1.00 & 1.00 & 0.85 & 1.31e-02 & 1.58e-02 & 9.73e-03 & 6.77e-03 & 1.18e-02 & 1.12e-02 & 1.22e-02 & 9.99e-03 & 13.11 & 0.07 & 13.25 & 0.08 & nan & nan \\
WISE J053925.40$-$674654.0 & 84.8558 & -67.7817 & 1.00 & 1.00 & 0.97 & 1.24e-05 & 1.19e-05 & 4.10e-04 & 1.00e-03 & 7.81e-05 & 4.87e-04 & 1.19e-03 & 2.08e-03 & 14.17 & 0.05 & 12.66 & 0.07 & 8.43 & 0.02 \\
WISE J053925.42$-$703333.1 & 84.8559 & -70.5592 & 1.00 & 1.00 & 0.88 & 4.72e-04 & 5.19e-04 & 5.22e-04 & 5.98e-04 & 3.63e-04 & 3.55e-04 & 3.74e-04 & 3.08e-04 & 12.36 & 0.02 & 12.48 & 0.02 & nan & nan \\
WISE J053925.46$-$705957.0 & 84.8561 & -70.9992 & 1.00 & 1.00 & 0.84 & 2.97e-04 & 4.65e-04 & 2.03e-04 & 1.30e-04 & 5.72e-04 & 8.09e-04 & 2.82e-04 & 1.35e-04 & 11.32 & 0.01 & 11.58 & 0.02 & 11.24 & 0.07 \\
WISE J053925.48$-$702059.4 & 84.8562 & -70.3498 & 1.00 & 1.00 & 0.70 & 2.71e-04 & 4.38e-04 & 1.82e-04 & 3.42e-04 & 5.60e-04 & 3.60e-04 & 4.39e-04 & 7.38e-04 & 12.71 & 0.02 & 12.79 & 0.03 & 11.07 & 0.12 \\
WISE J053925.56$-$691412.9 & 84.8565 & -69.2369 & 1.00 & 1.00 & 0.81 & 4.82e-04 & 6.68e-04 & 3.99e-04 & 8.28e-04 & 2.01e-04 & 7.03e-04 & 5.13e-04 & 9.10e-04 & 12.43 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J053925.56$-$625930.6 & 84.8565 & -62.9918 & 1.00 & 1.00 & 0.84 & 3.16e-04 & 2.42e-05 & 2.05e-04 & 1.36e-04 & 3.96e-04 & 7.99e-05 & 4.35e-04 & 2.71e-04 & 12.38 & 0.01 & 12.46 & 0.02 & 12.26 & 0.15 \\
WISE J053925.62$-$705106.5 & 84.8567 & -70.8518 & 1.00 & 1.00 & 0.99 & 7.78e-02 & 1.05e-01 & 9.75e-02 & 7.73e-02 & 5.54e-02 & 6.78e-02 & 6.58e-02 & 5.14e-02 & 11.37 & 0.20 & 11.25 & 0.16 & 9.47 & 0.03 \\
WISE J053925.77$-$672531.9 & 84.8574 & -67.4255 & 1.00 & 1.00 & 0.95 & 9.56e-03 & 2.36e-03 & 4.23e-03 & 4.63e-03 & 7.69e-03 & 2.02e-03 & 3.29e-03 & 3.82e-03 & 11.52 & 0.05 & 11.56 & 0.05 & 11.55 & 0.09 \\
WISE J053926.19$-$642929.3 & 84.8591 & -64.4915 & 1.00 & 1.00 & 0.96 & 2.55e-03 & 4.10e-03 & 4.16e-03 & 2.95e-03 & 2.29e-03 & 3.60e-03 & 3.64e-03 & 2.67e-03 & 10.61 & 0.04 & 10.78 & 0.03 & 10.35 & 0.04 \\
WISE J053926.32$-$710659.1 & 84.8597 & -71.1164 & 1.00 & 1.00 & 0.95 & 8.33e-02 & 1.13e-01 & 1.78e-02 & 6.35e-02 & 5.68e-02 & 7.83e-02 & 1.73e-02 & 4.68e-02 & 10.68 & 0.19 & 10.20 & 0.15 & 9.12 & 0.03 \\
WISE J053926.34$-$700106.4 & 84.8597 & -70.0185 & 1.00 & 1.00 & 0.97 & 7.43e-03 & 8.91e-03 & 7.43e-03 & 4.32e-03 & 8.52e-03 & 1.12e-02 & 8.67e-03 & 5.79e-03 & 10.83 & 0.06 & 10.96 & 0.06 & 10.20 & 0.07 \\
WISE J053926.36$-$655143.9 & 84.8598 & -65.8622 & 1.00 & 1.00 & 0.97 & 3.40e-03 & 7.22e-03 & 8.51e-03 & 1.08e-02 & 1.54e-03 & 3.41e-03 & 4.15e-03 & 5.17e-03 & 11.22 & 0.07 & 11.19 & 0.05 & 10.75 & 0.05 \\
WISE J053926.40$-$685019.5 & 84.8600 & -68.8388 & 1.00 & 1.00 & 0.90 & 8.85e-05 & 2.19e-04 & 2.44e-04 & 2.22e-04 & 1.35e-04 & 3.72e-04 & 3.66e-04 & 3.15e-04 & 11.10 & 0.01 & 11.26 & 0.01 & nan & nan \\
WISE J053926.41$-$660852.6 & 84.8600 & -66.1479 & 1.00 & 1.00 & 0.95 & 1.18e-03 & 6.22e-04 & 7.90e-04 & 6.14e-04 & 9.54e-04 & 5.69e-04 & 5.62e-04 & 4.81e-04 & 11.87 & 0.02 & 11.96 & 0.02 & 11.36 & 0.10 \\
WISE J053926.50$-$700210.4 & 84.8604 & -70.0362 & 1.00 & 1.00 & 0.82 & 2.59e-04 & 3.71e-04 & 3.67e-04 & 2.23e-04 & 2.58e-04 & 4.18e-04 & 4.90e-04 & 1.95e-04 & 11.12 & 0.01 & 11.31 & 0.02 & nan & nan \\
WISE J053926.65$-$663305.5 & 84.8610 & -66.5515 & 1.00 & 1.00 & 0.98 & 4.09e-03 & 6.99e-03 & 2.98e-03 & 1.51e-03 & 3.67e-03 & 6.74e-03 & 2.78e-03 & 1.07e-03 & 12.05 & 0.04 & 12.05 & 0.04 & 11.25 & 0.08 \\
WISE J053926.74$-$680654.8 & 84.8614 & -68.1152 & 1.00 & 1.00 & 0.96 & 2.82e-04 & 1.54e-03 & 3.56e-03 & 5.48e-03 & 2.05e-04 & 9.73e-04 & 2.34e-03 & 3.68e-03 & 13.41 & 0.07 & 12.32 & 0.06 & 9.93 & 0.03 \\
WISE J053926.79$-$703805.6 & 84.8616 & -70.6349 & 1.00 & 1.00 & 0.78 & 2.25e-04 & 9.61e-05 & 1.33e-04 & 1.22e-04 & 3.98e-04 & -2.24e-05 & 3.71e-04 & 1.99e-04 & 12.15 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J053926.82$-$695025.5 & 84.8617 & -69.8404 & 1.00 & 1.00 & 0.96 & 3.59e-03 & 3.17e-03 & 1.13e-03 & 3.81e-03 & 2.83e-03 & 2.42e-03 & 8.01e-04 & 2.99e-03 & 11.27 & 0.04 & 11.31 & 0.03 & 9.41 & 0.09 \\
WISE J053926.84$-$694949.2 & 84.8618 & -69.8303 & 1.00 & 1.00 & 0.96 & 2.64e-03 & 4.87e-03 & 6.86e-03 & 9.85e-03 & 3.63e-03 & 8.48e-03 & 1.24e-02 & 1.68e-02 & 10.70 & 0.06 & 10.73 & 0.08 & 9.72 & 0.15 \\
WISE J053926.89$-$710617.6 & 84.8620 & -71.1049 & 1.00 & 1.00 & 0.89 & 1.20e-03 & 1.66e-03 & 1.67e-03 & 1.06e-03 & 1.42e-03 & 1.83e-03 & 2.13e-03 & 1.12e-03 & 10.83 & 0.03 & 10.90 & 0.03 & 10.36 & 0.08 \\
WISE J053926.89$-$695445.6 & 84.8620 & -69.9127 & 1.00 & 1.00 & 0.72 & 8.82e-05 & 1.12e-04 & 5.42e-05 & 7.79e-05 & 1.39e-04 & 6.74e-05 & 5.72e-05 & 9.17e-05 & 11.23 & 0.01 & 11.39 & 0.01 & nan & nan \\
WISE J053927.12$-$680258.1 & 84.8630 & -68.0495 & 0.98 & 0.98 & 0.83 & 1.95e-04 & 8.94e-06 & 6.47e-05 & 7.84e-05 & 3.83e-04 & -2.71e-06 & 1.20e-04 & 2.39e-04 & 12.54 & 0.01 & 12.66 & 0.02 & nan & nan \\
WISE J053927.21$-$703149.2 & 84.8634 & -70.5303 & 1.00 & 1.00 & 0.91 & 5.33e-03 & 5.18e-03 & 8.42e-03 & 8.48e-03 & 3.94e-03 & 4.14e-03 & 6.03e-03 & 7.04e-03 & 9.66 & 0.06 & 9.60 & 0.07 & 8.97 & 0.03 \\
WISE J053927.25$-$690052.5 & 84.8636 & -69.0146 & 1.00 & 0.99 & 0.75 & 1.93e-04 & 2.21e-04 & 1.60e-04 & 1.65e-04 & 5.35e-05 & 1.40e-04 & 2.89e-04 & 1.45e-04 & 12.23 & 0.01 & 12.35 & 0.02 & 10.07 & 0.34 \\
WISE J053927.34$-$705525.0 & 84.8639 & -70.9236 & 1.00 & 1.00 & 0.98 & 1.69e-01 & 1.54e-01 & 4.62e-02 & 2.45e-01 & 8.78e-02 & 8.08e-02 & 2.79e-02 & 1.32e-01 & 10.36 & 0.25 & 9.89 & 0.19 & 9.34 & 0.03 \\
WISE J053927.55$-$702527.4 & 84.8648 & -70.4243 & 1.00 & 1.00 & 0.98 & 1.55e-01 & 8.89e-02 & 1.06e-01 & 1.84e-01 & 1.39e-01 & 7.88e-02 & 9.54e-02 & 1.69e-01 & 10.16 & 0.25 & 9.58 & 0.24 & 8.60 & 0.02 \\
WISE J053927.55$-$700754.7 & 84.8648 & -70.1319 & 1.00 & 1.00 & 0.85 & 3.05e-03 & 7.30e-03 & 9.41e-03 & 8.34e-03 & 4.73e-03 & 1.31e-02 & 1.44e-02 & 1.14e-02 & 9.71 & 0.07 & 9.67 & 0.07 & 8.98 & 0.04 \\
WISE J053927.85$-$704831.2 & 84.8661 & -70.8087 & 1.00 & 1.00 & 0.90 & 2.00e-03 & 1.47e-03 & 1.65e-03 & 1.21e-03 & 1.21e-03 & 1.30e-03 & 1.65e-03 & 1.22e-03 & 10.08 & 0.03 & 10.12 & 0.03 & 9.39 & 0.03 \\
WISE J053927.85$-$674846.4 & 84.8661 & -67.8129 & 1.00 & 1.00 & 0.92 & 3.24e-03 & 3.99e-03 & 4.52e-03 & 4.25e-03 & 1.76e-03 & 2.20e-03 & 2.38e-03 & 1.89e-03 & 11.35 & 0.05 & 11.29 & 0.03 & 10.71 & 0.05 \\
WISE J053927.95$-$680912.9 & 84.8665 & -68.1536 & 1.00 & 1.00 & 0.90 & 3.47e-03 & 1.96e-03 & 4.68e-03 & 3.84e-03 & 7.42e-04 & 5.66e-04 & 2.02e-03 & 2.10e-03 & 15.26 & 0.06 & 14.27 & 0.06 & 10.54 & 0.05 \\
WISE J053928.07$-$672707.0 & 84.8670 & -67.4520 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 7.29e-04 & 1.06e-03 & 1.11e-03 & 7.95e-04 & 5.46e-04 & 6.42e-04 & 8.05e-04 & 12.44 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J053928.08$-$634345.8 & 84.8670 & -63.7294 & 1.00 & 1.00 & 0.91 & 4.78e-04 & 2.48e-04 & 5.82e-04 & 5.63e-04 & 4.20e-04 & 2.51e-04 & 5.21e-04 & 4.90e-04 & 12.45 & 0.02 & 12.52 & 0.02 & 12.28 & 0.14 \\
WISE J053928.24$-$691829.7 & 84.8677 & -69.3082 & 1.00 & 1.00 & 0.92 & 2.72e-03 & 2.64e-03 & 1.23e-03 & 1.89e-03 & 3.21e-03 & 3.12e-03 & 2.11e-03 & 3.07e-03 & 11.27 & 0.04 & 11.28 & 0.05 & 10.09 & 0.07 \\
WISE J053928.37$-$702822.2 & 84.8682 & -70.4728 & 1.00 & 1.00 & 0.91 & 4.40e-04 & 2.75e-04 & 3.68e-04 & 2.49e-04 & 5.91e-04 & 6.34e-04 & 4.96e-04 & 3.62e-04 & 12.33 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J053928.43$-$672433.0 & 84.8685 & -67.4092 & 1.00 & 1.00 & 0.91 & 1.54e-04 & 2.51e-04 & 9.32e-05 & 2.67e-05 & 1.64e-04 & 2.74e-04 & 8.36e-05 & 2.32e-05 & 10.56 & 0.01 & 10.72 & 0.01 & 10.50 & 0.04 \\
WISE J053928.49$-$710044.6 & 84.8687 & -71.0124 & 1.00 & 1.00 & 0.97 & 1.96e-03 & 4.17e-03 & 7.24e-03 & 9.81e-03 & 1.80e-03 & 4.93e-03 & 8.71e-03 & 1.16e-02 & 10.97 & 0.05 & 11.12 & 0.05 & 10.63 & 0.05 \\
WISE J053928.72$-$701842.0 & 84.8697 & -70.3117 & 1.00 & 1.00 & 0.85 & 3.12e-04 & 5.42e-04 & 2.69e-04 & 1.19e-04 & 5.87e-04 & 9.93e-04 & 3.34e-04 & 2.95e-05 & 11.14 & 0.01 & 11.31 & 0.02 & 9.81 & 0.05 \\
WISE J053928.98$-$665302.7 & 84.8707 & -66.8841 & 1.00 & 1.00 & 0.89 & 2.37e-01 & 3.45e-01 & 1.37e-01 & 7.45e-02 & 5.51e-02 & 1.01e-01 & 4.72e-02 & 1.94e-02 & 15.24 & 0.33 & 14.89 & 0.19 & nan & nan \\
WISE J053929.06$-$692757.0 & 84.8711 & -69.4658 & 1.00 & 1.00 & 0.71 & 1.28e-03 & 2.44e-03 & 3.41e-03 & 5.84e-03 & 2.88e-03 & 1.58e-03 & 2.93e-03 & 1.68e-03 & 13.89 & 0.05 & 13.46 & 0.04 & 8.33 & 0.08 \\
WISE J053929.11$-$684405.6 & 84.8713 & -68.7349 & 1.00 & 1.00 & 0.91 & 1.76e-03 & 2.30e-03 & 1.54e-03 & 1.85e-03 & 9.02e-04 & 1.23e-03 & 8.66e-04 & 5.18e-04 & 10.93 & 0.04 & 11.01 & 0.03 & 10.78 & 0.07 \\
WISE J053929.20$-$692712.1 & 84.8717 & -69.4534 & 1.00 & 1.00 & 0.83 & 2.70e-04 & 2.25e-04 & 2.84e-04 & 2.41e-04 & 2.80e-04 & 3.80e-04 & 3.49e-04 & 1.84e-04 & 11.28 & 0.01 & 11.24 & 0.02 & nan & nan \\
WISE J053929.27$-$685452.9 & 84.8720 & -68.9147 & 1.00 & 1.00 & 0.71 & 3.86e-03 & 2.12e-03 & 3.35e-03 & 3.61e-03 & 4.24e-03 & 2.56e-03 & 4.93e-03 & 2.10e-03 & 14.67 & 0.04 & 14.25 & 0.05 & 9.34 & 0.15 \\
WISE J053929.27$-$685008.6 & 84.8720 & -68.8357 & 1.00 & 1.00 & 0.98 & 4.23e-03 & 6.85e-03 & 6.38e-03 & 1.64e-03 & 2.98e-03 & 5.32e-03 & 4.55e-03 & 1.21e-03 & 11.07 & 0.05 & 11.10 & 0.05 & 10.23 & 0.06 \\
WISE J053929.33$-$694614.8 & 84.8722 & -69.7708 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 6.28e-03 & 1.23e-02 & 1.50e-02 & 3.17e-03 & 3.92e-03 & 7.47e-03 & 8.42e-03 & 9.69 & 0.07 & 9.59 & 0.06 & 6.74 & 0.03 \\
WISE J053929.51$-$693557.6 & 84.8730 & -69.5993 & 1.00 & 1.00 & 0.87 & 5.34e-03 & 7.12e-03 & 7.48e-03 & 7.34e-03 & 6.06e-03 & 6.45e-03 & 1.01e-02 & 9.97e-03 & 13.45 & 0.06 & 12.40 & 0.08 & 7.86 & 0.08 \\
WISE J053929.67$-$693102.0 & 84.8736 & -69.5172 & 1.00 & 1.00 & 0.89 & 9.05e-04 & 6.22e-04 & 4.25e-04 & 6.12e-04 & 1.34e-03 & 9.93e-04 & 1.60e-04 & 7.75e-04 & 11.91 & 0.02 & 12.14 & 0.02 & 10.03 & 0.06 \\
WISE J053929.71$-$632418.1 & 84.8738 & -63.4050 & 1.00 & 1.00 & 0.95 & 7.17e-03 & 1.49e-02 & 9.89e-03 & 2.82e-03 & 5.48e-03 & 1.11e-02 & 7.03e-03 & 2.78e-03 & 10.04 & 0.06 & 10.13 & 0.06 & 9.57 & 0.02 \\
WISE J053929.81$-$635249.8 & 84.8742 & -63.8805 & 1.00 & 1.00 & 0.87 & 4.99e-04 & 7.40e-04 & 6.87e-04 & 8.49e-04 & 2.93e-04 & 5.45e-04 & 9.43e-04 & 1.21e-03 & 11.20 & 0.02 & 11.28 & 0.03 & 10.90 & 0.05 \\
WISE J053929.99$-$703622.2 & 84.8749 & -70.6062 & 1.00 & 1.00 & 0.88 & 2.68e-03 & 4.75e-03 & 3.49e-03 & 1.07e-03 & 1.84e-03 & 2.59e-03 & 2.67e-03 & 1.21e-03 & 10.92 & 0.04 & 10.94 & 0.03 & 9.85 & 0.04 \\
WISE J053930.02$-$680615.4 & 84.8751 & -68.1043 & 1.00 & 1.00 & 0.98 & 1.10e-02 & 6.82e-03 & 4.52e-03 & 1.27e-02 & 6.38e-03 & 4.65e-03 & 3.02e-03 & 7.69e-03 & 12.61 & 0.07 & 12.64 & 0.06 & 12.14 & 0.17 \\
WISE J053930.26$-$665710.5 & 84.8761 & -66.9529 & 1.00 & 1.00 & 0.94 & 3.15e-04 & 1.36e-04 & 2.95e-04 & -6.22e-06 & 1.32e-03 & 6.53e-04 & 1.28e-03 & -1.07e-04 & 12.01 & 0.01 & 12.14 & 0.03 & 11.83 & 0.13 \\
WISE J053930.82$-$684226.8 & 84.8784 & -68.7075 & 1.00 & 1.00 & 0.95 & 4.90e-03 & 6.26e-03 & 4.71e-03 & 6.24e-03 & 2.93e-03 & 3.75e-03 & 2.85e-03 & 3.89e-03 & 10.13 & 0.05 & 10.19 & 0.04 & 9.46 & 0.04 \\
WISE J053931.09$-$670430.2 & 84.8795 & -67.0751 & 1.00 & 1.00 & 0.92 & 1.17e-02 & 2.45e-02 & 2.60e-02 & 1.61e-02 & 9.02e-03 & 2.02e-02 & 2.24e-02 & 1.36e-02 & 10.87 & 0.09 & 10.85 & 0.09 & 10.48 & 0.04 \\
WISE J053931.13$-$673913.2 & 84.8797 & -67.6537 & 1.00 & 1.00 & 0.90 & 4.60e-04 & 2.61e-04 & 2.06e-04 & 7.08e-04 & -2.37e-04 & -5.89e-04 & -2.07e-05 & -2.03e-04 & 15.15 & 0.05 & 14.01 & 0.04 & 10.95 & 0.06 \\
WISE J053931.15$-$670545.3 & 84.8798 & -67.0959 & 1.00 & 1.00 & 0.96 & 1.20e-02 & 1.97e-02 & 1.22e-02 & 9.59e-03 & 7.89e-03 & 1.36e-02 & 6.40e-03 & 4.81e-03 & 12.00 & 0.08 & 11.96 & 0.06 & 11.88 & 0.12 \\
WISE J053931.35$-$695630.2 & 84.8806 & -69.9417 & 1.00 & 1.00 & 0.88 & 8.30e-04 & 5.59e-04 & 8.28e-04 & 6.81e-04 & 1.30e-03 & 3.40e-04 & 1.37e-03 & 4.01e-04 & 12.64 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J053931.38$-$683627.9 & 84.8807 & -68.6078 & 1.00 & 1.00 & 0.83 & 1.72e-03 & 3.92e-03 & 3.33e-03 & 3.92e-03 & 5.63e-04 & 1.45e-03 & 1.30e-03 & 1.61e-03 & 11.28 & 0.04 & 11.27 & 0.03 & 10.91 & 0.07 \\
WISE J053931.55$-$674655.1 & 84.8815 & -67.7820 & 0.95 & 1.00 & 0.72 & -1.59e-04 & 7.34e-05 & 2.32e-04 & 3.25e-04 & 6.86e-04 & 3.45e-04 & 1.03e-03 & 1.51e-03 & 13.59 & 0.02 & 13.73 & 0.03 & 12.57 & 0.28 \\
WISE J053931.75$-$651907.6 & 84.8823 & -65.3188 & 1.00 & 1.00 & 0.94 & 1.13e-03 & 1.17e-03 & 8.69e-04 & 3.47e-04 & 8.48e-04 & 8.53e-04 & 6.47e-04 & 1.98e-04 & 12.18 & 0.02 & 12.27 & 0.02 & 12.15 & 0.14 \\
WISE J053932.01$-$690440.7 & 84.8834 & -69.0780 & 1.00 & 1.00 & 0.85 & 4.70e-04 & 6.92e-04 & 5.30e-04 & 5.03e-04 & 1.45e-03 & 2.12e-03 & 1.57e-03 & 4.47e-04 & 11.24 & 0.02 & 11.20 & 0.03 & 8.36 & 0.14 \\
WISE J053932.05$-$684314.0 & 84.8835 & -68.7205 & 1.00 & 1.00 & 0.92 & 8.24e-04 & 8.68e-04 & 1.10e-03 & 1.06e-03 & 1.20e-03 & 1.98e-03 & 2.74e-03 & 3.07e-03 & 10.41 & 0.02 & 10.48 & 0.03 & 10.00 & 0.04 \\
WISE J053932.06$-$700610.2 & 84.8836 & -70.1028 & 1.00 & 1.00 & 0.95 & 5.38e-03 & 1.11e-02 & 1.19e-02 & 9.83e-03 & 4.92e-03 & 1.07e-02 & 1.31e-02 & 1.18e-02 & 9.78 & 0.08 & 9.79 & 0.10 & 9.26 & 0.05 \\
WISE J053932.44$-$695455.0 & 84.8851 & -69.9153 & 1.00 & 1.00 & 0.71 & 2.40e-04 & 6.34e-05 & 1.90e-04 & 1.40e-04 & 4.48e-04 & 3.09e-04 & 2.52e-04 & 4.21e-04 & 12.31 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J053932.48$-$695514.0 & 84.8853 & -69.9206 & 1.00 & 1.00 & 0.99 & 6.99e-02 & 5.30e-02 & 1.09e-01 & 1.51e-01 & 4.24e-02 & 3.57e-02 & 7.39e-02 & 9.84e-02 & 11.46 & 0.22 & 11.10 & 0.18 & nan & nan \\
WISE J053932.49$-$702354.1 & 84.8854 & -70.3983 & 1.00 & 1.00 & 0.92 & 3.84e-04 & 4.87e-04 & 5.74e-04 & 2.19e-04 & 3.39e-04 & 4.58e-04 & 5.68e-04 & 1.62e-04 & 11.01 & 0.01 & 11.16 & 0.02 & 11.81 & 0.21 \\
WISE J053932.55$-$652920.8 & 84.8856 & -65.4891 & 1.00 & 1.00 & 0.97 & 7.40e-03 & 1.31e-02 & 1.69e-02 & 2.45e-02 & 2.66e-03 & 5.53e-03 & 6.61e-03 & 9.05e-03 & 12.19 & 0.09 & 12.03 & 0.06 & 10.91 & 0.05 \\
WISE J053932.58$-$653953.8 & 84.8857 & -65.6649 & 1.00 & 1.00 & 0.89 & 6.92e-04 & 5.72e-04 & 7.19e-04 & 3.01e-04 & 1.11e-03 & 1.33e-03 & 1.23e-03 & 6.07e-04 & 11.52 & 0.02 & 11.74 & 0.03 & 11.49 & 0.09 \\
WISE J053932.66$-$664459.3 & 84.8861 & -66.7498 & 1.00 & 1.00 & 0.94 & 5.03e-04 & 3.28e-04 & 1.82e-04 & 6.25e-04 & 6.07e-04 & 4.62e-04 & 1.05e-04 & 8.28e-04 & 11.79 & 0.01 & 11.90 & 0.02 & 11.88 & 0.12 \\
WISE J053932.68$-$700946.4 & 84.8862 & -70.1629 & 1.00 & 1.00 & 0.96 & 7.50e-03 & 1.44e-02 & 1.51e-02 & 1.08e-02 & 7.24e-03 & 1.58e-02 & 1.82e-02 & 1.21e-02 & 10.72 & 0.07 & 10.77 & 0.07 & 10.32 & 0.11 \\
WISE J053932.80$-$703329.0 & 84.8867 & -70.5581 & 1.00 & 1.00 & 0.92 & 2.44e-02 & 4.43e-03 & 2.21e-02 & 1.08e-02 & 1.32e-02 & 2.50e-03 & 1.07e-02 & 6.48e-03 & 10.34 & 0.08 & 10.33 & 0.06 & 9.68 & 0.03 \\
WISE J053932.81$-$692044.1 & 84.8867 & -69.3456 & 1.00 & 1.00 & 0.76 & 6.25e-04 & 3.70e-04 & 6.23e-04 & 4.24e-04 & 9.68e-04 & 3.52e-04 & 7.11e-04 & 4.33e-04 & 12.31 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J053932.94$-$685450.3 & 84.8873 & -68.9140 & 0.97 & 0.98 & 0.77 & 1.12e-04 & 9.77e-05 & 1.78e-04 & 3.80e-06 & 1.83e-06 & 3.20e-04 & 6.01e-04 & 3.42e-04 & 12.97 & 0.01 & 12.94 & 0.02 & 9.08 & 0.11 \\
WISE J053932.97$-$702423.9 & 84.8874 & -70.4066 & 1.00 & 1.00 & 0.90 & 2.38e-03 & 1.05e-03 & 1.79e-03 & 2.23e-03 & 1.73e-03 & 1.37e-03 & 1.70e-03 & 2.35e-03 & 12.16 & 0.03 & 12.24 & 0.04 & nan & nan \\
WISE J053933.08$-$695926.2 & 84.8878 & -69.9906 & 1.00 & 1.00 & 0.71 & 1.21e-03 & 4.66e-04 & 1.38e-03 & 7.61e-04 & 1.19e-03 & 9.63e-04 & 1.81e-03 & 9.25e-04 & 13.91 & 0.03 & 13.99 & 0.04 & nan & nan \\
WISE J053933.11$-$685228.0 & 84.8880 & -68.8744 & 1.00 & 1.00 & 0.89 & 2.72e-03 & 2.08e-03 & 3.33e-03 & 2.49e-03 & 7.45e-04 & 7.75e-04 & 1.34e-03 & 8.68e-04 & 12.51 & 0.04 & 12.49 & 0.03 & nan & nan \\
WISE J053933.21$-$661819.9 & 84.8884 & -66.3055 & 1.00 & 0.99 & 0.90 & 1.61e-04 & 1.44e-04 & -6.33e-06 & 1.71e-04 & 3.63e-04 & 1.83e-04 & -2.48e-06 & 1.77e-04 & 12.60 & 0.01 & 12.69 & 0.02 & 12.67 & 0.24 \\
WISE J053933.30$-$705501.9 & 84.8888 & -70.9172 & 0.98 & 0.99 & 0.80 & 3.06e-04 & -7.59e-05 & 1.81e-04 & 2.67e-04 & 6.86e-04 & 3.16e-04 & 3.87e-04 & 4.92e-04 & 13.12 & 0.02 & 13.30 & 0.02 & nan & nan \\
WISE J053933.39$-$661008.7 & 84.8891 & -66.1691 & 1.00 & 1.00 & 0.97 & 9.26e-03 & 3.07e-02 & 5.54e-02 & 7.48e-02 & 7.43e-03 & 2.46e-02 & 4.55e-02 & 6.30e-02 & 10.51 & 0.16 & 10.44 & 0.16 & 9.85 & 0.03 \\
WISE J053933.43$-$704122.8 & 84.8893 & -70.6897 & 1.00 & 1.00 & 0.79 & 4.12e-04 & 4.03e-04 & 3.08e-04 & 4.12e-04 & 5.71e-04 & 3.94e-04 & 2.97e-04 & 2.87e-04 & 12.03 & 0.02 & 12.16 & 0.02 & 10.73 & 0.06 \\
WISE J053934.63$-$700134.6 & 84.8943 & -70.0263 & 1.00 & 1.00 & 0.98 & 4.04e-03 & 9.84e-03 & 1.83e-02 & 2.04e-02 & 2.61e-03 & 6.24e-03 & 1.20e-02 & 1.40e-02 & 10.05 & 0.08 & 10.09 & 0.06 & 9.33 & 0.03 \\
WISE J053934.78$-$705040.7 & 84.8949 & -70.8446 & 1.00 & 1.00 & 0.98 & 1.34e-02 & 2.22e-02 & 2.29e-02 & 1.67e-02 & 1.51e-02 & 2.87e-02 & 3.03e-02 & 2.01e-02 & 10.55 & 0.08 & 10.61 & 0.10 & 9.81 & 0.04 \\
WISE J053934.80$-$673716.1 & 84.8950 & -67.6211 & 1.00 & 1.00 & 0.95 & 5.37e-03 & 4.56e-03 & 6.00e-03 & 7.90e-03 & 3.62e-03 & 2.49e-03 & 3.29e-03 & 4.65e-03 & 10.03 & 0.05 & 10.06 & 0.05 & 9.39 & 0.03 \\
WISE J053935.00$-$674535.6 & 84.8958 & -67.7599 & 1.00 & 1.00 & 0.90 & 8.24e-04 & 9.06e-04 & 9.08e-04 & 3.51e-04 & 1.25e-03 & 1.14e-03 & 1.35e-03 & 7.56e-04 & 11.35 & 0.02 & 11.46 & 0.03 & 11.19 & 0.08 \\
WISE J053935.07$-$620649.1 & 84.8961 & -62.1136 & 0.96 & 0.96 & 0.75 & -2.95e-04 & -4.06e-04 & -3.14e-04 & -1.83e-04 & 3.32e-04 & -1.00e-03 & 2.38e-04 & -6.70e-04 & 14.58 & 0.02 & 14.40 & 0.04 & 12.71 & 0.27 \\
WISE J053935.13$-$695725.2 & 84.8964 & -69.9570 & 0.98 & 1.00 & 0.76 & 2.30e-04 & -1.78e-05 & 1.57e-04 & 1.60e-04 & 6.22e-04 & 7.28e-04 & 7.28e-04 & 9.25e-04 & 13.09 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J053935.32$-$685409.2 & 84.8972 & -68.9025 & 1.00 & 1.00 & 0.82 & 1.71e-04 & 1.29e-03 & 1.08e-03 & 1.38e-03 & 6.36e-04 & 1.78e-03 & 5.52e-04 & 1.16e-03 & 14.08 & 0.03 & 13.72 & 0.04 & nan & nan \\
WISE J053935.40$-$710620.0 & 84.8975 & -71.1056 & 1.00 & 1.00 & 0.93 & 4.87e-03 & 6.15e-03 & 7.20e-03 & 2.94e-03 & 4.20e-03 & 6.80e-03 & 6.19e-03 & 2.14e-03 & 11.65 & 0.05 & 11.71 & 0.05 & 11.88 & 0.22 \\
WISE J053935.66$-$683643.5 & 84.8986 & -68.6121 & 1.00 & 1.00 & 0.98 & 3.04e-03 & 7.03e-03 & 7.61e-03 & 8.83e-03 & 2.90e-03 & 7.85e-03 & 9.43e-03 & 1.10e-02 & 9.57 & 0.05 & 9.65 & 0.06 & 9.01 & 0.02 \\
WISE J053935.72$-$630738.1 & 84.8988 & -63.1272 & 1.00 & 1.00 & 0.76 & 9.95e-04 & 9.58e-04 & 1.23e-03 & 2.20e-03 & 5.09e-03 & 4.40e-03 & 5.83e-03 & 7.52e-03 & 13.54 & 0.03 & 13.31 & 0.05 & 10.01 & 0.03 \\
WISE J053935.77$-$672255.9 & 84.8990 & -67.3822 & 1.00 & 1.00 & 0.85 & 2.12e-04 & 1.28e-03 & 2.00e-03 & 2.40e-03 & 2.47e-04 & 1.72e-03 & 2.43e-03 & 2.20e-03 & 14.23 & 0.04 & 14.29 & 0.05 & nan & nan \\
WISE J053935.98$-$704501.5 & 84.8999 & -70.7504 & 1.00 & 1.00 & 0.90 & 4.32e-04 & 6.17e-04 & 5.00e-04 & 4.88e-04 & 4.12e-04 & 7.31e-04 & 8.60e-04 & 1.04e-03 & 9.94 & 0.02 & 10.09 & 0.02 & 9.82 & 0.05 \\
WISE J053935.99$-$692920.3 & 84.9000 & -69.4890 & 1.00 & 1.00 & 0.89 & 9.36e-04 & 5.70e-04 & 7.20e-04 & 9.75e-04 & 1.02e-03 & 5.71e-04 & 8.20e-04 & 1.13e-03 & 11.74 & 0.02 & 11.89 & 0.02 & nan & nan \\
WISE J053936.08$-$703413.0 & 84.9003 & -70.5703 & 1.00 & 1.00 & 0.77 & 5.52e-04 & 4.96e-05 & 3.63e-04 & 3.72e-04 & 3.96e-04 & 1.53e-04 & 1.65e-04 & 4.61e-04 & 12.75 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J053936.39$-$701209.7 & 84.9016 & -70.2027 & 1.00 & 1.00 & 0.75 & 4.30e-04 & 1.09e-04 & 2.82e-04 & 1.27e-04 & 2.79e-04 & 1.84e-04 & 1.93e-04 & 4.96e-04 & 12.96 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J053936.40$-$644537.2 & 84.9017 & -64.7603 & 1.00 & 1.00 & 0.90 & 2.09e-04 & 2.46e-04 & 1.74e-05 & 1.50e-04 & 4.40e-04 & 4.88e-04 & 1.37e-04 & 3.82e-04 & 11.64 & 0.01 & 11.76 & 0.02 & 11.51 & 0.07 \\
WISE J053936.42$-$661308.2 & 84.9017 & -66.2189 & 1.00 & 1.00 & 0.97 & 4.67e-03 & 6.31e-03 & 6.77e-03 & 5.55e-03 & 7.32e-03 & 1.27e-02 & 1.46e-02 & 1.14e-02 & 10.80 & 0.06 & 10.85 & 0.07 & 10.19 & 0.04 \\
WISE J053936.48$-$662351.9 & 84.9020 & -66.3977 & 1.00 & 1.00 & 0.97 & 2.61e-03 & 4.30e-03 & 4.14e-03 & 4.15e-03 & 2.48e-03 & 4.68e-03 & 4.84e-03 & 4.21e-03 & 10.27 & 0.04 & 10.29 & 0.04 & 9.49 & 0.03 \\
WISE J053936.65$-$642018.4 & 84.9027 & -64.3384 & 1.00 & 1.00 & 0.84 & 4.56e-04 & 1.56e-04 & 3.82e-04 & 1.89e-04 & 5.91e-04 & 2.60e-04 & 8.41e-04 & 4.22e-04 & 12.15 & 0.01 & 12.27 & 0.02 & 12.20 & 0.12 \\
WISE J053936.71$-$672020.9 & 84.9030 & -67.3391 & 1.00 & 1.00 & 0.88 & 2.28e-03 & 2.71e-03 & 3.42e-03 & 4.32e-03 & 1.88e-03 & 2.46e-03 & 3.69e-03 & 4.48e-03 & 10.00 & 0.04 & 10.03 & 0.04 & 9.42 & 0.03 \\
WISE J053936.79$-$673505.0 & 84.9033 & -67.5847 & 1.00 & 1.00 & 0.77 & 9.15e-03 & 1.76e-02 & 1.76e-02 & 2.03e-02 & 7.00e-03 & 1.53e-02 & 1.96e-02 & 2.56e-02 & 10.55 & 0.10 & 10.22 & 0.17 & 9.37 & 0.03 \\
WISE J053936.94$-$692500.9 & 84.9039 & -69.4169 & 1.00 & 1.00 & 0.95 & 6.91e-03 & 8.22e-03 & 1.13e-03 & 6.89e-03 & 3.08e-03 & 3.54e-03 & 5.70e-04 & 3.01e-03 & 11.51 & 0.05 & 11.59 & 0.04 & 12.18 & 0.31 \\
WISE J053937.05$-$700949.4 & 84.9044 & -70.1637 & 1.00 & 1.00 & 0.99 & 1.66e-03 & 4.08e-03 & 8.00e-03 & 1.16e-02 & 1.14e-03 & 2.70e-03 & 5.39e-03 & 7.79e-03 & 9.80 & 0.07 & 9.79 & 0.06 & 9.14 & 0.04 \\
WISE J053937.21$-$704036.9 & 84.9050 & -70.6769 & 1.00 & 1.00 & 0.98 & 6.32e-03 & 1.20e-02 & 1.03e-02 & 5.89e-03 & 5.71e-03 & 1.10e-02 & 8.84e-03 & 4.36e-03 & 10.33 & 0.06 & 10.37 & 0.06 & 9.91 & 0.04 \\
WISE J053937.32$-$704123.3 & 84.9055 & -70.6898 & 1.00 & 1.00 & 0.92 & 9.95e-04 & 5.24e-04 & 1.45e-03 & 8.65e-04 & 1.17e-03 & 4.85e-04 & 1.63e-03 & 1.06e-03 & 12.47 & 0.02 & 12.54 & 0.03 & 10.79 & 0.06 \\
WISE J053937.32$-$670856.3 & 84.9055 & -67.1490 & 1.00 & 1.00 & 0.80 & 1.57e-03 & 1.61e-03 & 1.17e-03 & 7.37e-04 & 2.20e-03 & 1.60e-03 & 1.81e-03 & 1.09e-03 & 12.06 & 0.03 & 12.06 & 0.03 & 11.31 & 0.08 \\
WISE J053937.50$-$672157.5 & 84.9062 & -67.3660 & 1.00 & 1.00 & 0.91 & 7.89e-05 & 8.53e-05 & 9.83e-05 & 1.03e-04 & 1.92e-05 & -2.76e-05 & -3.14e-05 & 2.12e-06 & 12.27 & 0.01 & 12.23 & 0.02 & 12.54 & 0.22 \\
WISE J053937.56$-$701544.8 & 84.9065 & -70.2624 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 2.55e-03 & 2.06e-03 & 2.53e-03 & 1.67e-03 & 2.27e-03 & 2.29e-03 & 2.60e-03 & 10.69 & 0.03 & 9.78 & 0.03 & 7.66 & 0.04 \\
WISE J053937.67$-$672844.5 & 84.9070 & -67.4790 & 1.00 & 1.00 & 0.73 & 5.87e-03 & 1.11e-02 & 1.71e-02 & 3.18e-02 & 5.91e-04 & 5.49e-03 & 5.82e-03 & 3.54e-03 & 15.29 & 0.15 & 14.99 & 0.09 & nan & nan \\
WISE J053937.73$-$705418.9 & 84.9072 & -70.9053 & 1.00 & 1.00 & 0.95 & 5.56e-03 & 6.72e-03 & 2.00e-03 & 5.87e-03 & 3.19e-03 & 3.70e-03 & 1.51e-03 & 3.72e-03 & 11.42 & 0.05 & 11.43 & 0.04 & 10.49 & 0.05 \\
WISE J053937.76$-$680734.6 & 84.9073 & -68.1263 & 1.00 & 1.00 & 0.96 & 4.56e-03 & 4.96e-03 & 1.56e-03 & 5.27e-03 & 4.26e-03 & 4.95e-03 & 1.71e-03 & 5.47e-03 & 12.08 & 0.04 & 12.13 & 0.04 & 12.03 & 0.13 \\
WISE J053938.01$-$694241.8 & 84.9084 & -69.7116 & 1.00 & 1.00 & 0.97 & 1.87e-03 & 2.27e-03 & 2.84e-03 & 5.60e-04 & 3.62e-03 & 4.14e-03 & 5.22e-03 & 1.12e-03 & 11.15 & 0.03 & 11.36 & 0.04 & nan & nan \\
WISE J053938.32$-$705623.4 & 84.9097 & -70.9398 & 1.00 & 1.00 & 0.97 & 2.51e-02 & 3.47e-02 & 1.33e-02 & 7.41e-03 & 1.11e-02 & 1.41e-02 & 6.06e-03 & 3.39e-03 & 11.20 & 0.10 & 11.18 & 0.07 & 9.80 & 0.03 \\
WISE J053938.34$-$702319.4 & 84.9097 & -70.3887 & 1.00 & 1.00 & 0.95 & 8.02e-04 & 2.91e-04 & 1.24e-03 & 7.41e-04 & 1.18e-03 & 3.30e-04 & 1.58e-03 & 7.17e-04 & 12.93 & 0.03 & 13.02 & 0.03 & nan & nan \\
WISE J053938.49$-$690900.5 & 84.9104 & -69.1501 & 1.00 & 1.00 & 0.99 & 5.45e-04 & 1.70e-03 & 3.69e-03 & 5.61e-03 & 2.79e-04 & 9.25e-04 & 1.95e-03 & 3.07e-03 & 10.66 & 0.05 & 9.73 & 0.04 & 8.15 & 0.03 \\
WISE J053938.60$-$671922.2 & 84.9108 & -67.3228 & 1.00 & 0.97 & 0.84 & 1.17e-04 & 1.35e-04 & -2.73e-05 & 1.22e-04 & 2.25e-04 & 9.09e-05 & 3.38e-05 & 6.41e-05 & 12.48 & 0.01 & 12.48 & 0.02 & 12.11 & 0.17 \\
WISE J053938.69$-$642959.4 & 84.9112 & -64.4998 & 1.00 & 1.00 & 0.94 & 5.09e-03 & 5.72e-03 & 1.10e-02 & 1.05e-02 & 2.68e-03 & 4.88e-03 & 8.92e-03 & 1.10e-02 & 14.71 & 0.08 & 13.91 & 0.09 & 10.94 & 0.05 \\
WISE J053938.73$-$704654.2 & 84.9114 & -70.7817 & 1.00 & 1.00 & 0.86 & 2.65e-03 & 5.41e-03 & 1.94e-03 & 1.13e-03 & 2.12e-03 & 3.76e-03 & 1.69e-03 & 1.63e-03 & 11.06 & 0.04 & 11.07 & 0.04 & 10.94 & 0.08 \\
WISE J053938.79$-$675216.7 & 84.9116 & -67.8713 & 1.00 & 1.00 & 0.94 & 7.68e-04 & 6.49e-04 & 5.37e-04 & 4.46e-04 & 8.21e-04 & 4.79e-04 & 3.80e-04 & 2.84e-04 & 12.29 & 0.02 & 12.36 & 0.02 & 11.75 & 0.11 \\
WISE J053938.81$-$631402.9 & 84.9117 & -63.2341 & 1.00 & 1.00 & 0.87 & 1.38e-04 & 4.34e-04 & 2.88e-04 & 1.17e-04 & 9.33e-04 & 1.42e-03 & 1.31e-03 & 1.39e-03 & 13.72 & 0.02 & 13.80 & 0.03 & nan & nan \\
WISE J053938.83$-$710908.5 & 84.9118 & -71.1524 & 1.00 & 1.00 & 0.72 & 1.76e-05 & 1.86e-05 & 3.21e-05 & 3.60e-05 & 3.22e-05 & 5.17e-05 & 1.05e-04 & 1.11e-04 & 9.36 & 0.00 & 9.55 & 0.01 & 9.16 & 0.04 \\
WISE J053938.83$-$711114.2 & 84.9118 & -71.1873 & 1.00 & 1.00 & 0.79 & 6.35e-02 & 8.34e-02 & 1.50e-01 & 1.35e-01 & 3.84e-02 & 3.25e-02 & 7.13e-02 & 5.35e-02 & 10.15 & 0.23 & 9.77 & 0.18 & 9.63 & 0.08 \\
WISE J053938.93$-$702432.5 & 84.9122 & -70.4090 & 1.00 & 1.00 & 0.93 & 1.81e-03 & 1.69e-03 & 1.58e-03 & 3.11e-03 & 1.77e-03 & 2.39e-03 & 2.77e-03 & 4.45e-03 & 10.00 & 0.04 & 10.03 & 0.04 & 9.24 & 0.03 \\
WISE J053938.94$-$674012.0 & 84.9122 & -67.6700 & 1.00 & 1.00 & 0.96 & 2.94e-03 & 3.38e-03 & 2.21e-03 & 1.14e-03 & 1.99e-03 & 2.43e-03 & 1.42e-03 & 7.98e-04 & 12.46 & 0.04 & 12.51 & 0.03 & 12.64 & 0.28 \\
WISE J053939.05$-$702043.2 & 84.9127 & -70.3453 & 1.00 & 1.00 & 0.75 & 5.07e-04 & -6.59e-05 & 5.98e-04 & 1.38e-04 & -1.62e-04 & 5.27e-06 & 5.23e-04 & 3.50e-04 & 13.46 & 0.02 & 13.70 & 0.03 & nan & nan \\
WISE J053939.07$-$702738.8 & 84.9128 & -70.4608 & 1.00 & 1.00 & 0.96 & 2.65e-03 & 5.82e-03 & 7.83e-03 & 9.95e-03 & 1.37e-03 & 3.01e-03 & 3.76e-03 & 4.14e-03 & 10.00 & 0.06 & 10.05 & 0.04 & 9.04 & 0.03 \\
WISE J053939.08$-$660658.6 & 84.9128 & -66.1163 & 1.00 & 1.00 & 0.87 & 8.90e-04 & 2.31e-03 & 2.45e-03 & 3.51e-03 & 3.18e-03 & 4.29e-03 & 5.31e-03 & 6.61e-03 & 14.85 & 0.06 & 14.37 & 0.07 & 12.50 & 0.19 \\
WISE J053939.29$-$695400.6 & 84.9137 & -69.9002 & 1.00 & 1.00 & 0.93 & 4.95e-03 & 3.39e-03 & 7.18e-03 & 4.78e-03 & 3.77e-03 & 2.99e-03 & 5.60e-03 & 4.03e-03 & 9.69 & 0.05 & 9.74 & 0.04 & 8.99 & 0.07 \\
WISE J053939.29$-$705724.4 & 84.9137 & -70.9568 & 1.00 & 1.00 & 0.98 & 8.79e-03 & 1.15e-02 & 6.47e-03 & 1.94e-03 & 6.22e-03 & 9.10e-03 & 4.76e-03 & 1.79e-03 & 11.12 & 0.07 & 11.11 & 0.06 & 10.19 & 0.04 \\
WISE J053939.36$-$690320.7 & 84.9140 & -69.0558 & 1.00 & 1.00 & 0.78 & 1.28e-04 & 3.30e-04 & 3.38e-04 & 1.65e-04 & 5.69e-04 & 6.73e-04 & 6.27e-04 & 3.41e-04 & 12.42 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J053939.39$-$685752.8 & 84.9141 & -68.9647 & 1.00 & 1.00 & 0.91 & 5.01e-03 & 9.61e-03 & 7.70e-03 & 1.92e-03 & 3.09e-03 & 5.37e-03 & 3.91e-03 & 1.67e-03 & 11.70 & 0.05 & 11.85 & 0.04 & 10.01 & 0.08 \\
WISE J053939.42$-$642935.9 & 84.9142 & -64.4933 & 1.00 & 1.00 & 0.89 & 8.41e-04 & 1.15e-03 & 8.53e-04 & 5.96e-04 & 2.11e-04 & 4.57e-04 & 3.49e-04 & 1.05e-04 & 12.01 & 0.02 & 12.02 & 0.02 & 11.99 & 0.11 \\
WISE J053939.52$-$621722.0 & 84.9147 & -62.2894 & 1.00 & 1.00 & 0.93 & 8.59e-04 & 7.30e-04 & 7.51e-04 & 1.35e-03 & 1.07e-03 & 6.94e-04 & 6.59e-04 & 1.36e-03 & 12.43 & 0.03 & 12.47 & 0.03 & 11.50 & 0.10 \\
WISE J053939.79$-$694934.9 & 84.9158 & -69.8264 & 1.00 & 1.00 & 0.71 & 1.39e-03 & 3.88e-04 & 1.46e-03 & 7.42e-04 & 3.76e-03 & 9.57e-04 & 4.81e-03 & 1.86e-03 & 13.82 & 0.03 & 14.12 & 0.05 & nan & nan \\
WISE J053939.84$-$681955.8 & 84.9160 & -68.3322 & 1.00 & 1.00 & 0.96 & 5.90e-03 & 6.24e-03 & 2.32e-03 & 5.53e-03 & 5.67e-03 & 5.70e-03 & 2.08e-03 & 6.03e-03 & 10.96 & 0.05 & 11.06 & 0.05 & 10.58 & 0.05 \\
WISE J053939.92$-$710930.8 & 84.9163 & -71.1586 & 1.00 & 1.00 & 0.73 & 6.11e-05 & 1.14e-04 & 1.59e-04 & 1.69e-04 & 9.72e-05 & 9.36e-05 & 2.17e-04 & 1.72e-04 & 10.86 & 0.01 & 10.94 & 0.01 & 9.54 & 0.07 \\
WISE J053940.04$-$694434.0 & 84.9168 & -69.7428 & 1.00 & 1.00 & 0.85 & 1.56e-03 & 9.21e-04 & 1.46e-03 & 8.66e-04 & 2.03e-03 & 9.42e-04 & 2.03e-03 & 1.41e-03 & 10.69 & 0.02 & 10.59 & 0.03 & 7.55 & 0.15 \\
WISE J053940.25$-$620802.1 & 84.9177 & -62.1339 & 1.00 & 1.00 & 0.90 & 5.51e-04 & 5.92e-04 & 8.17e-05 & 5.29e-04 & 7.70e-04 & 7.58e-04 & 7.41e-05 & 6.59e-04 & 11.20 & 0.02 & 11.33 & 0.02 & 11.01 & 0.07 \\
WISE J053940.32$-$682229.7 & 84.9180 & -68.3749 & 1.00 & 1.00 & 0.86 & 3.51e-03 & 5.79e-03 & 8.84e-03 & 8.76e-03 & 1.24e-03 & 2.90e-03 & 4.11e-03 & 4.38e-03 & 10.77 & 0.06 & 10.70 & 0.05 & 10.01 & 0.03 \\
WISE J053940.69$-$672218.7 & 84.9195 & -67.3719 & 1.00 & 0.99 & 0.75 & 2.30e-03 & 9.18e-03 & 1.47e-02 & 1.99e-02 & -3.85e-03 & -4.39e-04 & -1.50e-03 & -2.37e-03 & 15.35 & 0.13 & 15.11 & 0.10 & nan & nan \\
WISE J053940.79$-$660119.5 & 84.9200 & -66.0221 & 1.00 & 1.00 & 0.96 & 1.86e-03 & 2.39e-03 & 3.01e-03 & 2.75e-03 & 1.85e-03 & 2.75e-03 & 3.31e-03 & 3.16e-03 & 10.12 & 0.04 & 10.13 & 0.05 & 9.52 & 0.03 \\
WISE J053940.90$-$701510.6 & 84.9204 & -70.2529 & 1.00 & 1.00 & 0.97 & 2.36e-03 & 3.04e-03 & 3.18e-03 & 1.53e-03 & 2.58e-03 & 2.84e-03 & 3.38e-03 & 1.56e-03 & 10.93 & 0.03 & 11.04 & 0.04 & 10.38 & 0.15 \\
WISE J053941.09$-$700424.1 & 84.9212 & -70.0734 & 1.00 & 0.99 & 0.84 & 1.17e-04 & 1.52e-05 & 1.05e-04 & 5.19e-05 & 8.20e-05 & -3.47e-05 & 8.63e-05 & 9.24e-05 & 12.20 & 0.01 & 12.32 & 0.02 & 10.71 & 0.09 \\
WISE J053941.22$-$694250.1 & 84.9217 & -69.7139 & 1.00 & 1.00 & 0.73 & 1.23e-04 & 5.47e-05 & 8.13e-05 & 3.08e-05 & 1.30e-04 & 3.10e-05 & 9.77e-05 & 1.82e-05 & 10.87 & 0.01 & 10.96 & 0.01 & 9.17 & 0.21 \\
WISE J053941.28$-$683256.3 & 84.9220 & -68.5490 & 1.00 & 1.00 & 0.73 & 2.25e-04 & 1.34e-04 & 1.79e-04 & 2.61e-04 & 7.85e-04 & 1.30e-03 & 1.36e-03 & 9.72e-04 & 10.73 & 0.01 & 10.93 & 0.02 & 10.41 & 0.04 \\
WISE J053941.30$-$695819.8 & 84.9221 & -69.9722 & 1.00 & 1.00 & 0.79 & 1.28e-04 & 1.90e-05 & 9.24e-05 & 7.70e-05 & 4.44e-04 & 2.24e-04 & 4.50e-04 & 3.64e-04 & 12.17 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J053941.72$-$633433.6 & 84.9238 & -63.5760 & 1.00 & 0.99 & 0.88 & 3.82e-04 & 3.98e-04 & 2.96e-06 & 5.28e-04 & 3.93e-04 & 5.28e-04 & 3.16e-04 & 5.36e-04 & 13.11 & 0.02 & 13.22 & 0.02 & 12.94 & 0.27 \\
WISE J053941.78$-$704145.7 & 84.9241 & -70.6960 & 1.00 & 1.00 & 0.93 & 1.24e-02 & 3.53e-03 & 1.36e-02 & 3.70e-03 & 5.44e-03 & 2.07e-03 & 6.35e-03 & 2.04e-03 & 10.06 & 0.06 & 10.08 & 0.04 & 9.30 & 0.03 \\
WISE J053941.80$-$700455.3 & 84.9242 & -70.0820 & 1.00 & 1.00 & 0.96 & 2.97e-03 & 2.14e-03 & 1.57e-03 & 4.27e-03 & 2.44e-03 & 1.81e-03 & 1.70e-03 & 3.80e-03 & 11.83 & 0.04 & 11.88 & 0.04 & 11.41 & 0.23 \\
WISE J053941.82$-$663415.7 & 84.9242 & -66.5710 & 1.00 & 1.00 & 0.90 & 1.27e-03 & 2.65e-03 & 2.10e-03 & 1.64e-03 & 9.92e-04 & 2.23e-03 & 1.72e-03 & 1.52e-03 & 10.30 & 0.04 & 10.34 & 0.05 & 9.67 & 0.03 \\
WISE J053941.94$-$694755.2 & 84.9247 & -69.7987 & 1.00 & 1.00 & 0.93 & 2.07e-03 & 3.76e-03 & 4.84e-03 & 4.45e-03 & 1.45e-03 & 2.01e-03 & 2.71e-03 & 2.24e-03 & 10.62 & 0.04 & 10.53 & 0.03 & 8.58 & 0.07 \\
WISE J053942.08$-$695213.0 & 84.9253 & -69.8703 & 1.00 & 1.00 & 0.94 & 2.20e-02 & 3.86e-02 & 3.97e-02 & 1.91e-02 & 1.07e-02 & 2.01e-02 & 2.57e-02 & 1.58e-02 & 11.90 & 0.13 & 11.71 & 0.12 & nan & nan \\
WISE J053942.25$-$691328.3 & 84.9260 & -69.2245 & 1.00 & 1.00 & 0.81 & 3.28e-04 & 1.30e-04 & 4.73e-04 & 3.95e-04 & 3.90e-04 & 3.30e-04 & 4.64e-04 & 3.01e-04 & 12.87 & 0.02 & 12.86 & 0.02 & 10.27 & 0.23 \\
WISE J053942.35$-$711232.3 & 84.9265 & -71.2090 & 1.00 & 1.00 & 0.79 & 3.44e-04 & 4.56e-04 & 1.60e-04 & 1.10e-04 & 4.22e-04 & 4.39e-04 & 3.77e-04 & 4.57e-05 & 11.61 & 0.01 & 11.75 & 0.02 & nan & nan \\
WISE J053942.46$-$711044.5 & 84.9269 & -71.1790 & 1.00 & 1.00 & 0.98 & 1.41e-02 & 9.47e-03 & 1.35e-02 & 3.58e-03 & 1.84e-02 & 1.05e-02 & 1.76e-02 & 4.54e-03 & 12.62 & 0.07 & 11.23 & 0.08 & 8.13 & 0.05 \\
WISE J053942.48$-$645834.0 & 84.9270 & -64.9761 & 1.00 & 1.00 & 0.73 & 2.54e-04 & 3.05e-04 & 1.13e-04 & 2.16e-04 & 8.22e-05 & 6.89e-05 & 3.84e-05 & 2.72e-05 & 11.64 & 0.01 & 11.75 & 0.01 & 11.24 & 0.07 \\
WISE J053942.52$-$684250.4 & 84.9272 & -68.7140 & 0.99 & 1.00 & 0.83 & 6.73e-05 & 6.78e-05 & 5.94e-07 & 1.14e-04 & 1.82e-04 & 1.15e-04 & 1.92e-04 & 1.95e-04 & 12.34 & 0.01 & 12.46 & 0.02 & 11.89 & 0.18 \\
WISE J053942.69$-$700705.6 & 84.9279 & -70.1182 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 1.14e-03 & 1.56e-03 & 1.31e-03 & 2.00e-03 & 1.25e-03 & 2.07e-03 & 1.57e-03 & 12.31 & 0.03 & 12.40 & 0.03 & nan & nan \\
WISE J053943.01$-$645843.7 & 84.9292 & -64.9788 & 1.00 & 1.00 & 0.94 & 2.35e-03 & 2.50e-03 & 1.18e-03 & 3.50e-03 & 1.13e-03 & 1.63e-03 & 1.28e-03 & 2.37e-03 & 11.58 & 0.04 & 11.61 & 0.03 & 11.10 & 0.06 \\
WISE J053943.08$-$701527.3 & 84.9295 & -70.2576 & 1.00 & 1.00 & 0.95 & 1.10e-02 & 1.36e-02 & 1.40e-02 & 4.05e-03 & 1.25e-02 & 1.67e-02 & 1.80e-02 & 5.73e-03 & 10.95 & 0.07 & 11.11 & 0.08 & nan & nan \\
WISE J053943.37$-$632543.0 & 84.9307 & -63.4286 & 1.00 & 1.00 & 0.86 & 1.95e-04 & 3.10e-04 & 2.08e-04 & 1.77e-04 & 2.54e-04 & 5.16e-04 & 3.55e-04 & 1.28e-04 & 10.92 & 0.01 & 11.07 & 0.01 & 10.79 & 0.05 \\
WISE J053943.49$-$702754.2 & 84.9312 & -70.4651 & 1.00 & 1.00 & 0.77 & 1.12e-04 & 2.32e-04 & 2.16e-04 & 2.85e-04 & 5.14e-04 & 3.17e-04 & 4.97e-04 & 1.14e-03 & 11.83 & 0.01 & 11.99 & 0.02 & 10.75 & 0.12 \\
WISE J053943.58$-$710849.1 & 84.9316 & -71.1470 & 1.00 & 1.00 & 0.70 & 1.42e-03 & 7.31e-04 & 1.27e-03 & 1.15e-03 & 3.62e-03 & 3.24e-03 & 2.36e-03 & 4.65e-03 & 14.35 & 0.03 & 14.54 & 0.06 & 11.63 & 0.21 \\
WISE J053943.71$-$700001.1 & 84.9321 & -70.0003 & 1.00 & 1.00 & 0.96 & 1.59e-03 & 3.13e-03 & 3.05e-03 & 2.57e-03 & 1.52e-03 & 2.97e-03 & 2.55e-03 & 1.84e-03 & 9.92 & 0.03 & 10.01 & 0.03 & 8.63 & 0.06 \\
WISE J053943.94$-$702908.8 & 84.9331 & -70.4858 & 1.00 & 1.00 & 0.87 & 1.22e-03 & 5.18e-04 & 9.41e-04 & 5.85e-04 & 1.63e-03 & 4.89e-04 & 1.31e-03 & 5.52e-04 & 12.37 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J053944.19$-$665724.7 & 84.9341 & -66.9569 & 1.00 & 1.00 & 0.88 & 1.42e-03 & 2.17e-03 & 2.53e-03 & 3.76e-03 & 2.92e-03 & 2.31e-03 & 4.95e-03 & 3.94e-03 & 14.85 & 0.06 & 14.34 & 0.07 & nan & nan \\
WISE J053944.27$-$674449.5 & 84.9344 & -67.7471 & 1.00 & 1.00 & 0.97 & 2.07e-03 & 1.65e-03 & 7.38e-04 & 1.52e-03 & 1.83e-03 & 1.43e-03 & 4.85e-04 & 1.14e-03 & 12.05 & 0.03 & 12.14 & 0.03 & 11.98 & 0.15 \\
WISE J053944.28$-$621228.0 & 84.9345 & -62.2078 & 1.00 & 1.00 & 0.95 & 1.59e-03 & 2.00e-03 & 1.59e-03 & 1.33e-03 & 1.33e-03 & 2.00e-03 & 1.81e-03 & 1.51e-03 & 12.15 & 0.03 & 12.18 & 0.03 & 11.86 & 0.13 \\
WISE J053944.31$-$692928.2 & 84.9346 & -69.4912 & 1.00 & 1.00 & 0.92 & 4.08e-03 & 7.18e-03 & 1.07e-02 & 8.11e-03 & 3.21e-03 & 5.10e-03 & 8.14e-03 & 6.55e-03 & 11.16 & 0.05 & 11.15 & 0.05 & nan & nan \\
WISE J053944.33$-$674811.3 & 84.9347 & -67.8031 & 1.00 & 1.00 & 0.81 & 4.10e-03 & 6.34e-03 & 9.93e-03 & 9.06e-03 & 5.00e-03 & 8.65e-03 & 1.48e-02 & 1.53e-02 & 9.97 & 0.07 & 9.93 & 0.08 & 9.41 & 0.03 \\
WISE J053944.38$-$710350.5 & 84.9349 & -71.0640 & 1.00 & 1.00 & 0.74 & 2.41e-03 & 1.89e-03 & 1.70e-03 & 1.67e-03 & 2.42e-03 & 2.39e-03 & 1.75e-03 & 1.72e-03 & 13.78 & 0.04 & 12.71 & 0.03 & 9.76 & 0.03 \\
WISE J053944.42$-$673155.5 & 84.9351 & -67.5321 & 1.00 & 1.00 & 0.93 & 2.29e-04 & 2.01e-04 & 2.21e-04 & 5.78e-05 & 5.91e-04 & 4.26e-04 & 5.43e-04 & 1.70e-04 & 12.19 & 0.01 & 12.28 & 0.02 & nan & nan \\
WISE J053944.52$-$672613.0 & 84.9355 & -67.4369 & 1.00 & 1.00 & 0.93 & 1.32e-02 & 2.92e-02 & 4.66e-02 & 6.64e-02 & 1.84e-03 & 1.05e-02 & 2.17e-02 & 3.25e-02 & 15.07 & 0.18 & 14.91 & 0.15 & nan & nan \\
WISE J053944.55$-$704329.6 & 84.9356 & -70.7249 & 1.00 & 1.00 & 0.91 & 3.12e-03 & 5.39e-03 & 7.70e-03 & 8.78e-03 & 2.18e-03 & 5.01e-03 & 6.86e-03 & 7.29e-03 & 10.95 & 0.06 & 10.98 & 0.05 & 10.72 & 0.06 \\
WISE J053944.55$-$664051.5 & 84.9356 & -66.6810 & 1.00 & 1.00 & 0.97 & 6.05e-03 & 1.88e-02 & 2.98e-02 & 3.12e-02 & 4.28e-03 & 1.35e-02 & 2.13e-02 & 2.20e-02 & 10.11 & 0.10 & 10.16 & 0.08 & 9.53 & 0.03 \\
WISE J053944.59$-$705319.3 & 84.9358 & -70.8887 & 1.00 & 1.00 & 0.95 & 8.33e-04 & 7.60e-04 & 9.27e-04 & 8.43e-04 & 1.87e-03 & 1.06e-03 & 1.67e-03 & 1.17e-03 & 11.66 & 0.02 & 11.86 & 0.03 & 11.61 & 0.10 \\
WISE J053944.76$-$682148.2 & 84.9365 & -68.3634 & 1.00 & 1.00 & 0.91 & 1.62e-02 & 8.33e-02 & 1.96e-01 & 2.81e-01 & 2.62e-02 & 6.36e-02 & 9.33e-02 & 1.35e-01 & 15.20 & 0.43 & 14.89 & 0.31 & nan & nan \\
WISE J053944.78$-$692757.4 & 84.9366 & -69.4659 & 1.00 & 1.00 & 0.81 & 6.98e-04 & 7.76e-04 & 1.27e-03 & 8.02e-04 & 9.37e-04 & 1.69e-03 & 2.47e-03 & 1.29e-03 & 13.57 & 0.03 & 13.89 & 0.04 & nan & nan \\
WISE J053944.98$-$702106.1 & 84.9374 & -70.3517 & 1.00 & 1.00 & 0.91 & 4.72e-04 & 1.36e-04 & 3.80e-04 & 3.04e-04 & 3.42e-04 & -1.78e-05 & 2.12e-04 & 1.34e-04 & 12.09 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J053945.06$-$700912.8 & 84.9378 & -70.1535 & 1.00 & 1.00 & 0.75 & 7.57e-04 & 7.28e-04 & 5.54e-04 & 7.93e-04 & 9.98e-04 & 8.59e-04 & 4.33e-04 & 1.35e-03 & 11.90 & 0.02 & 11.92 & 0.02 & 9.02 & 0.04 \\
WISE J053945.40$-$665809.5 & 84.9392 & -66.9693 & 1.00 & 1.00 & 0.91 & 4.69e-03 & 4.82e-03 & 3.41e-03 & 3.68e-03 & 2.55e-03 & 3.49e-03 & 2.84e-03 & 2.22e-03 & 10.70 & 0.05 & 10.62 & 0.04 & 9.15 & 0.03 \\
WISE J053945.43$-$694802.4 & 84.9393 & -69.8007 & 1.00 & 1.00 & 0.93 & 4.99e-03 & 4.18e-03 & 2.04e-03 & 6.71e-03 & 7.84e-03 & 7.28e-03 & 4.17e-03 & 1.07e-02 & 11.86 & 0.05 & 11.68 & 0.07 & 8.16 & 0.06 \\
WISE J053945.73$-$675123.5 & 84.9405 & -67.8565 & 1.00 & 0.98 & 0.84 & 1.76e-05 & 4.79e-05 & 5.09e-05 & 3.14e-05 & 2.67e-05 & 8.33e-05 & 8.47e-05 & 2.57e-05 & 11.38 & 0.01 & 11.54 & 0.01 & 11.42 & 0.08 \\
WISE J053945.76$-$671902.1 & 84.9407 & -67.3172 & 1.00 & 1.00 & 0.93 & 1.26e-02 & 1.83e-02 & 9.29e-03 & 6.73e-03 & 4.49e-03 & 5.68e-03 & 3.35e-03 & 2.84e-03 & 11.89 & 0.07 & 11.84 & 0.05 & 10.97 & 0.09 \\
WISE J053945.81$-$635758.8 & 84.9409 & -63.9663 & 1.00 & 1.00 & 0.93 & 1.77e-03 & 1.45e-03 & 1.61e-03 & 1.04e-03 & 1.96e-03 & 1.12e-03 & 1.69e-03 & 1.18e-03 & 11.22 & 0.03 & 11.32 & 0.03 & 10.98 & 0.06 \\
WISE J053945.87$-$692854.8 & 84.9411 & -69.4819 & 1.00 & 1.00 & 0.71 & 6.05e-04 & 7.89e-04 & 9.91e-04 & 3.42e-04 & 4.84e-04 & 8.75e-04 & 6.40e-04 & 4.62e-04 & 12.72 & 0.02 & 12.53 & 0.02 & 8.69 & 0.09 \\
WISE J053945.92$-$700019.0 & 84.9413 & -70.0053 & 1.00 & 1.00 & 0.88 & 2.16e-04 & 1.35e-04 & 2.25e-04 & 7.12e-05 & 1.23e-04 & 1.99e-04 & 2.28e-04 & 5.94e-07 & 11.55 & 0.01 & 11.72 & 0.01 & 9.42 & 0.05 \\
WISE J053946.21$-$675047.3 & 84.9426 & -67.8465 & 1.00 & 1.00 & 0.93 & 1.98e-03 & 1.94e-03 & 1.17e-03 & 7.50e-04 & 1.68e-03 & 1.66e-03 & 9.16e-04 & 7.88e-04 & 11.48 & 0.03 & 11.59 & 0.03 & 11.75 & 0.12 \\
WISE J053946.28$-$703216.1 & 84.9428 & -70.5378 & 1.00 & 1.00 & 0.86 & 3.25e-04 & 4.13e-04 & 6.48e-04 & 2.41e-04 & 4.76e-04 & 6.58e-04 & 1.07e-03 & 6.47e-05 & 13.12 & 0.02 & 13.22 & 0.02 & nan & nan \\
WISE J053946.29$-$685145.4 & 84.9429 & -68.8626 & 1.00 & 1.00 & 0.78 & 1.05e-03 & 1.48e-03 & 1.82e-03 & 1.82e-03 & 1.24e-03 & 1.82e-03 & 3.83e-03 & 2.85e-03 & 12.57 & 0.03 & 12.64 & 0.04 & 10.90 & 0.11 \\
WISE J053946.30$-$704438.2 & 84.9429 & -70.7439 & 1.00 & 1.00 & 0.74 & 2.18e-03 & 1.41e-03 & 1.33e-03 & 1.81e-03 & 1.07e-03 & 9.60e-04 & 9.84e-04 & 8.75e-04 & 11.79 & 0.03 & 11.76 & 0.03 & 10.69 & 0.07 \\
WISE J053946.60$-$663827.4 & 84.9442 & -66.6410 & 1.00 & 1.00 & 0.96 & 2.86e-04 & 3.21e-04 & 1.56e-04 & 2.49e-04 & 2.31e-04 & 3.00e-04 & 9.01e-05 & 1.90e-04 & 11.59 & 0.01 & 11.73 & 0.01 & 11.07 & 0.06 \\
WISE J053946.68$-$643035.6 & 84.9445 & -64.5099 & 1.00 & 1.00 & 0.92 & 1.06e-03 & 5.07e-04 & 7.19e-04 & 8.56e-04 & 9.32e-04 & 3.06e-04 & 6.42e-04 & 8.03e-04 & 11.72 & 0.02 & 11.81 & 0.02 & 11.63 & 0.08 \\
WISE J053946.75$-$665641.6 & 84.9448 & -66.9449 & 1.00 & 0.99 & 0.94 & 2.16e-04 & 1.25e-04 & 2.29e-04 & 2.04e-04 & 2.32e-04 & -2.36e-05 & 2.66e-04 & 1.70e-04 & 12.71 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J053946.92$-$694935.0 & 84.9455 & -69.8264 & 1.00 & 1.00 & 0.86 & 2.59e-04 & 2.26e-03 & -2.77e-06 & 8.78e-04 & -1.05e-04 & 8.75e-04 & -6.53e-05 & 4.43e-04 & 11.28 & 0.03 & 11.32 & 0.02 & 9.80 & 0.13 \\
WISE J053947.21$-$675601.8 & 84.9467 & -67.9338 & 1.00 & 1.00 & 0.87 & 7.72e-04 & 6.96e-04 & 6.98e-04 & 7.83e-04 & 6.97e-04 & 2.96e-04 & 4.94e-04 & 4.65e-04 & 12.23 & 0.02 & 12.27 & 0.02 & 11.00 & 0.07 \\
WISE J053947.31$-$665922.2 & 84.9471 & -66.9895 & 1.00 & 1.00 & 0.90 & 1.33e-02 & 3.35e-02 & 6.24e-02 & 9.95e-02 & 2.90e-03 & 1.30e-02 & 2.51e-02 & 3.54e-02 & 15.16 & 0.24 & 14.90 & 0.13 & 12.69 & 0.28 \\
WISE J053947.47$-$691817.4 & 84.9478 & -69.3048 & 1.00 & 1.00 & 0.95 & 1.36e-02 & 7.45e-03 & 9.56e-03 & 7.78e-03 & 1.22e-02 & 5.61e-03 & 8.53e-03 & 7.51e-03 & 11.24 & 0.07 & 11.30 & 0.06 & 8.71 & 0.04 \\
WISE J053947.74$-$705448.4 & 84.9489 & -70.9134 & 1.00 & 1.00 & 0.82 & 1.01e-02 & 4.15e-03 & 8.15e-03 & 5.06e-03 & 1.09e-02 & 8.56e-03 & 5.53e-03 & 5.91e-03 & 13.06 & 0.05 & 13.15 & 0.06 & nan & nan \\
WISE J053948.16$-$710030.3 & 84.9507 & -71.0084 & 1.00 & 1.00 & 0.95 & 8.56e-03 & 1.31e-02 & 1.30e-02 & 1.08e-02 & 7.35e-03 & 9.73e-03 & 1.11e-02 & 8.31e-03 & 12.55 & 0.07 & 12.62 & 0.06 & nan & nan \\
WISE J053948.38$-$702422.7 & 84.9516 & -70.4063 & 1.00 & 1.00 & 0.73 & 3.25e-04 & 1.85e-04 & 4.07e-04 & 2.96e-04 & 1.89e-03 & 9.95e-04 & 1.09e-03 & 1.74e-03 & 13.32 & 0.02 & 13.53 & 0.04 & nan & nan \\
WISE J053948.62$-$695001.5 & 84.9526 & -69.8337 & 1.00 & 1.00 & 0.90 & 7.13e-03 & 5.80e-03 & 9.42e-03 & 6.74e-03 & 4.12e-03 & 3.86e-03 & 5.78e-03 & 4.48e-03 & 11.06 & 0.06 & 11.00 & 0.05 & 9.51 & 0.14 \\
WISE J053948.85$-$664317.9 & 84.9536 & -66.7216 & 1.00 & 1.00 & 0.89 & 1.12e-03 & 4.74e-04 & 7.49e-04 & 9.29e-04 & 6.51e-04 & 2.49e-04 & 5.59e-04 & 3.94e-04 & 11.03 & 0.02 & 11.06 & 0.02 & 10.97 & 0.06 \\
WISE J053949.08$-$700355.3 & 84.9545 & -70.0654 & 1.00 & 1.00 & 0.85 & 9.16e-04 & 8.59e-04 & 3.10e-04 & 9.06e-04 & 5.20e-04 & 6.61e-04 & 3.46e-04 & 7.74e-04 & 11.82 & 0.02 & 11.95 & 0.02 & nan & nan \\
WISE J053949.40$-$693545.5 & 84.9558 & -69.5960 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 2.32e-02 & 2.83e-02 & 2.54e-02 & 6.31e-03 & 1.39e-02 & 1.73e-02 & 1.45e-02 & 11.36 & 0.09 & 11.25 & 0.07 & nan & nan \\
WISE J053949.50$-$694121.5 & 84.9562 & -69.6893 & 1.00 & 1.00 & 0.94 & 4.35e-03 & 3.73e-03 & 1.24e-03 & 2.80e-03 & 3.40e-03 & 2.83e-03 & 9.99e-04 & 2.42e-03 & 11.20 & 0.04 & 11.20 & 0.04 & 9.42 & 0.10 \\
WISE J053949.61$-$700935.3 & 84.9567 & -70.1598 & 1.00 & 1.00 & 0.96 & 1.31e-03 & 8.64e-04 & 4.01e-04 & 1.23e-03 & 1.09e-03 & 6.65e-04 & 2.94e-04 & 9.64e-04 & 12.18 & 0.02 & 12.26 & 0.02 & 10.12 & 0.16 \\
WISE J053949.76$-$700502.1 & 84.9573 & -70.0839 & 1.00 & 1.00 & 0.95 & 1.19e-02 & 7.87e-03 & 4.43e-03 & 1.10e-02 & 1.41e-02 & 1.07e-02 & 5.31e-03 & 1.33e-02 & 11.47 & 0.06 & 11.52 & 0.08 & nan & nan \\
WISE J053949.77$-$652539.7 & 84.9574 & -65.4277 & 1.00 & 1.00 & 0.94 & 6.46e-04 & 4.22e-04 & 6.66e-04 & 7.11e-04 & 4.76e-04 & 3.38e-04 & 5.63e-04 & 5.28e-04 & 12.69 & 0.02 & 12.75 & 0.02 & 12.98 & 0.29 \\
WISE J053949.79$-$702644.9 & 84.9574 & -70.4458 & 1.00 & 1.00 & 0.82 & 4.63e-04 & 1.93e-04 & 3.54e-04 & 3.53e-04 & 6.40e-04 & 1.16e-04 & 4.34e-04 & 3.33e-04 & 12.24 & 0.01 & 12.37 & 0.02 & nan & nan \\
WISE J053949.80$-$634546.2 & 84.9575 & -63.7628 & 1.00 & 1.00 & 0.91 & 6.97e-03 & 6.12e-03 & 6.60e-03 & 8.13e-03 & 5.86e-03 & 6.63e-03 & 8.19e-03 & 8.89e-03 & 9.72 & 0.05 & 9.66 & 0.06 & 9.09 & 0.02 \\
WISE J053950.10$-$710752.1 & 84.9587 & -71.1311 & 1.00 & 1.00 & 0.91 & 3.87e-03 & 7.27e-03 & 8.06e-03 & 8.92e-03 & 4.20e-03 & 6.63e-03 & 5.23e-03 & 7.75e-03 & 14.59 & 0.09 & 13.74 & 0.10 & 10.98 & 0.08 \\
WISE J053950.18$-$705925.7 & 84.9591 & -70.9905 & 1.00 & 1.00 & 0.91 & 2.75e-03 & 3.27e-03 & 2.57e-03 & 1.21e-03 & 2.11e-03 & 2.56e-03 & 2.36e-03 & 9.55e-04 & 11.08 & 0.04 & 11.14 & 0.04 & 10.49 & 0.04 \\
WISE J053950.36$-$655311.8 & 84.9599 & -65.8866 & 1.00 & 1.00 & 0.92 & -1.22e-04 & 5.64e-04 & 1.41e-03 & 1.52e-03 & -2.77e-04 & 3.70e-04 & 7.08e-04 & 9.97e-04 & 14.77 & 0.04 & 13.65 & 0.03 & 10.66 & 0.05 \\
WISE J053950.62$-$674727.6 & 84.9609 & -67.7910 & 1.00 & 1.00 & 0.87 & 9.89e-04 & 6.64e-04 & 9.62e-04 & 4.03e-04 & 1.72e-03 & 9.36e-04 & 1.63e-03 & 4.80e-04 & 11.39 & 0.02 & 11.50 & 0.02 & 11.49 & 0.10 \\
WISE J053951.03$-$691221.6 & 84.9626 & -69.2060 & 1.00 & 1.00 & 0.97 & 2.52e-02 & 3.41e-02 & 8.08e-03 & 1.40e-02 & 9.69e-03 & 1.25e-02 & 3.68e-03 & 5.45e-03 & 11.34 & 0.10 & 11.27 & 0.06 & 10.13 & 0.07 \\
WISE J053951.04$-$693559.9 & 84.9627 & -69.6000 & 1.00 & 1.00 & 0.90 & 1.36e-04 & 2.37e-04 & 2.51e-04 & 3.17e-04 & 2.94e-04 & 5.40e-04 & 7.39e-04 & 9.08e-04 & 10.25 & 0.01 & 10.40 & 0.02 & nan & nan \\
WISE J053951.20$-$633944.2 & 84.9633 & -63.6623 & 1.00 & 1.00 & 0.94 & 6.39e-03 & 1.18e-02 & 6.03e-03 & 1.72e-03 & 4.19e-03 & 7.83e-03 & 4.00e-03 & 1.52e-03 & 10.81 & 0.06 & 10.78 & 0.05 & 10.13 & 0.03 \\
WISE J053951.22$-$702023.9 & 84.9634 & -70.3400 & 1.00 & 1.00 & 0.91 & 1.23e-04 & 3.36e-06 & 1.51e-04 & 8.31e-05 & 3.17e-04 & -4.72e-06 & 4.40e-04 & 2.13e-04 & 12.09 & 0.01 & 12.26 & 0.02 & 11.35 & 0.11 \\
WISE J053951.32$-$685743.8 & 84.9638 & -68.9622 & 1.00 & 1.00 & 0.75 & 1.61e-03 & 1.18e-03 & 1.11e-03 & 7.15e-04 & 5.55e-03 & 1.47e-03 & 4.99e-03 & 2.43e-03 & 14.13 & 0.03 & 14.41 & 0.05 & 9.27 & 0.07 \\
WISE J053951.35$-$702353.6 & 84.9640 & -70.3982 & 1.00 & 1.00 & 0.93 & 3.30e-03 & 4.47e-03 & 2.56e-03 & 3.79e-03 & 3.10e-03 & 4.22e-03 & 3.40e-03 & 5.13e-03 & 11.27 & 0.04 & 11.35 & 0.05 & 11.41 & 0.10 \\
WISE J053951.45$-$672319.6 & 84.9644 & -67.3888 & 1.00 & 1.00 & 0.96 & 4.40e-03 & 1.33e-02 & 2.14e-02 & 2.72e-02 & 1.07e-02 & 3.03e-02 & 5.18e-02 & 6.80e-02 & 14.38 & 0.10 & 14.48 & 0.16 & 12.59 & 0.24 \\
WISE J053951.46$-$695703.9 & 84.9644 & -69.9511 & 1.00 & 1.00 & 0.96 & 2.54e-04 & 5.81e-05 & 3.49e-04 & 2.93e-04 & 1.94e-04 & 1.15e-04 & 5.48e-04 & 7.07e-04 & 12.35 & 0.02 & 11.68 & 0.04 & 9.38 & 0.11 \\
WISE J053951.80$-$685327.6 & 84.9658 & -68.8910 & 1.00 & 0.97 & 0.77 & 2.11e-04 & 1.29e-04 & 1.32e-04 & 2.26e-04 & 1.83e-04 & 2.74e-05 & 7.40e-05 & 2.76e-04 & 11.87 & 0.01 & 11.99 & 0.01 & 9.73 & 0.05 \\
WISE J053951.82$-$694632.5 & 84.9659 & -69.7757 & 1.00 & 1.00 & 0.89 & 3.56e-03 & 3.64e-03 & 4.33e-03 & 5.38e-03 & 3.91e-03 & 3.30e-03 & 4.60e-03 & 4.35e-03 & 10.19 & 0.04 & 10.39 & 0.04 & nan & nan \\
WISE J053951.95$-$711157.4 & 84.9665 & -71.1993 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 2.43e-03 & 1.43e-03 & 2.40e-03 & 2.72e-03 & 3.16e-03 & 1.72e-03 & 3.49e-03 & 10.69 & 0.03 & 10.85 & 0.03 & 10.80 & 0.10 \\
WISE J053952.11$-$694041.9 & 84.9671 & -69.6783 & 1.00 & 1.00 & 0.80 & 1.53e-03 & 2.64e-03 & 8.97e-04 & 1.63e-03 & 5.58e-03 & 4.59e-03 & 8.16e-03 & 5.15e-03 & 12.66 & 0.03 & 12.70 & 0.07 & nan & nan \\
WISE J053952.14$-$703422.7 & 84.9672 & -70.5730 & 1.00 & 1.00 & 0.87 & 5.81e-02 & 6.44e-02 & 1.19e-01 & 1.09e-01 & 4.92e-02 & 3.61e-02 & 7.65e-02 & 6.50e-02 & 9.79 & 0.20 & 9.36 & 0.15 & 8.43 & 0.03 \\
WISE J053952.55$-$670119.4 & 84.9689 & -67.0221 & 1.00 & 1.00 & 0.95 & 2.29e-04 & 3.36e-04 & 2.27e-04 & 2.62e-04 & 1.94e-04 & 3.32e-04 & 1.76e-04 & 2.03e-04 & 11.38 & 0.01 & 11.50 & 0.01 & 10.88 & 0.06 \\
WISE J053952.63$-$673013.6 & 84.9693 & -67.5038 & 1.00 & 0.96 & 0.93 & 6.19e-05 & 1.03e-04 & 8.01e-05 & 1.85e-05 & 8.41e-06 & 7.60e-05 & 4.02e-05 & -2.42e-06 & 11.22 & 0.01 & 11.38 & 0.01 & 10.91 & 0.06 \\
WISE J053952.84$-$691604.9 & 84.9702 & -69.2680 & 1.00 & 1.00 & 0.95 & 3.21e-03 & 3.06e-03 & 1.49e-03 & 1.75e-03 & 2.31e-03 & 2.13e-03 & 1.08e-03 & 1.60e-03 & 12.85 & 0.04 & 12.92 & 0.03 & 10.45 & 0.13 \\
WISE J053953.05$-$633917.7 & 84.9711 & -63.6549 & 1.00 & 1.00 & 0.89 & 7.39e-04 & 1.84e-04 & 6.14e-04 & 2.78e-04 & 7.81e-04 & 4.60e-04 & 3.45e-04 & 6.42e-04 & 12.12 & 0.02 & 12.20 & 0.02 & 11.75 & 0.09 \\
WISE J053953.24$-$645419.3 & 84.9718 & -64.9054 & 1.00 & 1.00 & 0.92 & 2.31e-03 & 2.54e-03 & 9.83e-04 & 1.51e-03 & 1.68e-03 & 1.79e-03 & 8.74e-04 & 1.14e-03 & 11.22 & 0.03 & 11.27 & 0.03 & 10.74 & 0.04 \\
WISE J053953.30$-$675235.8 & 84.9721 & -67.8766 & 1.00 & 1.00 & 0.85 & 8.93e-04 & 5.07e-04 & 8.62e-04 & 1.06e-03 & 9.00e-04 & 4.16e-04 & 5.91e-04 & 1.01e-03 & 12.80 & 0.02 & 12.87 & 0.02 & 12.21 & 0.15 \\
WISE J053953.42$-$640926.4 & 84.9726 & -64.1573 & 1.00 & 1.00 & 0.95 & 2.41e-02 & 4.90e-03 & 1.82e-02 & 1.26e-02 & 1.06e-02 & 2.51e-03 & 8.50e-03 & 6.42e-03 & 12.18 & 0.08 & 12.24 & 0.06 & 11.51 & 0.08 \\
WISE J053953.43$-$685643.1 & 84.9726 & -68.9453 & 1.00 & 1.00 & 0.97 & 7.44e-02 & 5.45e-02 & 6.19e-02 & 1.26e-01 & 8.02e-02 & 5.48e-02 & 6.43e-02 & 1.21e-01 & 10.25 & 0.20 & 9.74 & 0.20 & 8.24 & 0.04 \\
WISE J053953.50$-$681209.8 & 84.9729 & -68.2027 & 1.00 & 1.00 & 0.93 & 2.11e-04 & 1.39e-04 & 1.98e-04 & 4.87e-04 & 5.20e-04 & 2.70e-04 & 2.35e-04 & 8.01e-04 & 12.68 & 0.02 & 12.75 & 0.02 & 12.66 & 0.23 \\
WISE J053953.64$-$674248.3 & 84.9735 & -67.7134 & 1.00 & 1.00 & 0.91 & 2.58e-03 & 4.55e-03 & 3.26e-03 & 2.13e-03 & 2.48e-03 & 4.19e-03 & 3.03e-03 & 1.72e-03 & 11.24 & 0.04 & 11.25 & 0.04 & 10.95 & 0.07 \\
WISE J053953.65$-$675008.7 & 84.9735 & -67.8358 & 1.00 & 1.00 & 0.97 & 6.22e-03 & 4.11e-03 & 6.21e-03 & 9.09e-03 & 6.01e-03 & 3.95e-03 & 5.50e-03 & 7.97e-03 & 11.40 & 0.05 & 11.49 & 0.05 & 11.48 & 0.10 \\
WISE J053953.84$-$710614.1 & 84.9743 & -71.1039 & 1.00 & 1.00 & 0.93 & 2.88e-03 & 9.86e-04 & 1.75e-03 & 1.71e-03 & 4.39e-03 & 1.24e-03 & 3.17e-03 & 3.02e-03 & 12.43 & 0.03 & 12.54 & 0.04 & 11.71 & 0.17 \\
WISE J053953.92$-$670554.9 & 84.9747 & -67.0986 & 1.00 & 1.00 & 0.89 & 6.32e-04 & 1.21e-03 & 1.28e-03 & 1.75e-03 & 7.02e-04 & 1.36e-03 & 1.48e-03 & 1.67e-03 & 11.75 & 0.03 & 11.86 & 0.03 & 11.37 & 0.09 \\
WISE J053953.95$-$693141.3 & 84.9748 & -69.5281 & 1.00 & 1.00 & 0.91 & 2.19e-03 & 1.32e-03 & 1.09e-03 & 7.24e-04 & 1.79e-03 & 1.29e-03 & 5.99e-04 & 1.07e-03 & 12.65 & 0.03 & 12.65 & 0.03 & 8.53 & 0.05 \\
WISE J053954.02$-$703542.4 & 84.9751 & -70.5951 & 1.00 & 1.00 & 0.82 & 2.41e-03 & 2.19e-03 & 2.50e-03 & 2.23e-03 & 3.04e-03 & 2.08e-03 & 1.51e-03 & 2.23e-03 & 12.75 & 0.03 & 12.85 & 0.04 & nan & nan \\
WISE J053954.10$-$643024.8 & 84.9754 & -64.5069 & 1.00 & 1.00 & 0.80 & 9.52e-03 & 9.84e-03 & 1.18e-02 & 8.03e-03 & 2.59e-03 & 6.65e-03 & 6.95e-03 & 1.13e-02 & 15.27 & 0.08 & 14.77 & 0.09 & 11.99 & 0.11 \\
WISE J053954.44$-$701918.2 & 84.9768 & -70.3217 & 1.00 & 0.99 & 0.86 & 3.44e-04 & 1.71e-04 & 3.46e-04 & 2.87e-04 & 3.10e-04 & 6.24e-05 & 3.40e-04 & 2.38e-04 & 12.46 & 0.02 & 12.56 & 0.02 & 11.32 & 0.11 \\
WISE J053954.69$-$673455.5 & 84.9779 & -67.5821 & 1.00 & 1.00 & 0.94 & 7.70e-04 & 5.96e-04 & 6.03e-04 & 9.19e-04 & 9.56e-04 & 9.54e-04 & 8.27e-04 & 1.16e-03 & 12.33 & 0.02 & 12.45 & 0.02 & 11.29 & 0.08 \\
WISE J053954.87$-$705529.5 & 84.9786 & -70.9249 & 1.00 & 1.00 & 0.86 & 2.50e-03 & 3.49e-03 & 3.67e-03 & 5.30e-03 & 1.48e-03 & 3.24e-03 & 5.34e-03 & 7.89e-03 & 10.30 & 0.05 & 10.18 & 0.06 & 9.32 & 0.03 \\
WISE J053954.87$-$701718.8 & 84.9786 & -70.2886 & 1.00 & 1.00 & 0.95 & 1.66e-03 & 1.49e-03 & 4.42e-04 & 1.30e-03 & 1.54e-03 & 1.63e-03 & 6.13e-04 & 1.43e-03 & 11.34 & 0.03 & 11.43 & 0.03 & nan & nan \\
WISE J053954.91$-$674457.6 & 84.9788 & -67.7493 & 1.00 & 1.00 & 0.92 & 1.17e-03 & 4.06e-03 & 7.93e-03 & 1.17e-02 & 2.27e-03 & 8.66e-03 & 1.65e-02 & 2.42e-02 & 13.95 & 0.08 & 13.75 & 0.11 & 12.38 & 0.19 \\
WISE J053954.99$-$692246.8 & 84.9791 & -69.3797 & 1.00 & 1.00 & 0.90 & 1.18e-03 & 1.46e-03 & 1.33e-03 & 1.70e-03 & 1.61e-03 & 1.66e-03 & 1.12e-03 & 1.70e-03 & 10.58 & 0.03 & 10.81 & 0.03 & 10.68 & 0.10 \\
WISE J053955.00$-$621708.3 & 84.9792 & -62.2856 & 1.00 & 1.00 & 0.93 & 8.28e-04 & 1.13e-03 & 7.13e-04 & 5.77e-04 & 6.43e-04 & 9.35e-04 & 5.87e-04 & 4.37e-04 & 11.66 & 0.02 & 11.72 & 0.02 & 11.60 & 0.10 \\
WISE J053955.01$-$701415.8 & 84.9792 & -70.2377 & 1.00 & 1.00 & 0.73 & 3.64e-04 & 1.69e-04 & 6.14e-04 & 5.33e-04 & 1.06e-03 & 4.05e-04 & 1.37e-03 & 9.87e-04 & 13.24 & 0.02 & 13.28 & 0.03 & 10.09 & 0.09 \\
WISE J053955.23$-$705328.9 & 84.9801 & -70.8914 & 1.00 & 1.00 & 0.87 & 2.21e-03 & 2.02e-03 & 2.25e-03 & 2.43e-03 & 1.26e-03 & 1.32e-03 & 1.53e-03 & 1.55e-03 & 10.71 & 0.03 & 10.65 & 0.03 & 9.46 & 0.03 \\
WISE J053955.45$-$695811.5 & 84.9811 & -69.9699 & 1.00 & 1.00 & 0.72 & 5.28e-04 & 1.96e-04 & 8.01e-04 & 3.11e-04 & 3.10e-03 & 1.64e-03 & 3.44e-03 & 1.57e-03 & 13.58 & 0.02 & 13.78 & 0.04 & nan & nan \\
WISE J053955.47$-$692718.9 & 84.9811 & -69.4552 & 1.00 & 1.00 & 0.86 & 2.32e-04 & 4.30e-04 & 4.40e-04 & 5.18e-04 & 3.92e-04 & 6.48e-04 & 3.78e-04 & 5.16e-04 & 10.71 & 0.01 & 10.82 & 0.02 & 8.73 & 0.12 \\
WISE J053955.65$-$695842.5 & 84.9819 & -69.9785 & 1.00 & 1.00 & 0.92 & 1.81e-03 & 5.29e-04 & 1.79e-03 & 9.96e-04 & 1.55e-03 & 4.37e-04 & 2.01e-03 & 1.09e-03 & 11.67 & 0.03 & 11.84 & 0.03 & 10.03 & 0.06 \\
WISE J053955.66$-$691028.8 & 84.9819 & -69.1747 & 1.00 & 1.00 & 0.94 & 4.86e-03 & 4.74e-03 & 2.44e-03 & 3.79e-03 & 3.39e-03 & 3.85e-03 & 1.87e-03 & 2.69e-03 & 11.50 & 0.04 & 11.50 & 0.04 & nan & nan \\
WISE J053955.77$-$691625.9 & 84.9824 & -69.2738 & 1.00 & 1.00 & 0.81 & 2.89e-05 & 1.28e-04 & 1.88e-04 & 3.57e-04 & 4.09e-04 & 3.28e-04 & 7.26e-04 & 9.99e-04 & 12.57 & 0.01 & 12.59 & 0.02 & 10.08 & 0.16 \\
WISE J053955.91$-$674743.7 & 84.9830 & -67.7955 & 1.00 & 1.00 & 0.86 & 4.00e-03 & 5.37e-03 & 5.26e-03 & 4.29e-03 & 2.00e-03 & 2.37e-03 & 2.76e-03 & 2.93e-03 & 11.50 & 0.04 & 11.47 & 0.04 & 10.88 & 0.06 \\
WISE J053956.11$-$705053.4 & 84.9838 & -70.8482 & 1.00 & 1.00 & 0.96 & 2.42e-03 & 1.49e-03 & 2.58e-03 & 1.01e-03 & 5.30e-03 & 4.50e-03 & 6.88e-03 & 3.03e-03 & 11.22 & 0.03 & 11.31 & 0.05 & 10.70 & 0.08 \\
WISE J053956.12$-$692424.4 & 84.9838 & -69.4068 & 1.00 & 1.00 & 0.95 & 1.16e-03 & 1.69e-03 & 2.50e-03 & 2.83e-03 & 1.86e-03 & 1.85e-03 & 2.75e-03 & 3.71e-03 & 12.25 & 0.04 & 11.99 & 0.05 & 11.29 & 0.16 \\
WISE J053956.12$-$710147.8 & 84.9839 & -71.0299 & 1.00 & 1.00 & 0.95 & 1.16e-03 & 6.64e-04 & 8.37e-04 & 6.92e-04 & 1.06e-03 & 6.38e-04 & 6.68e-04 & 4.58e-04 & 12.18 & 0.02 & 12.29 & 0.02 & 12.27 & 0.14 \\
WISE J053956.18$-$684801.1 & 84.9841 & -68.8003 & 1.00 & 1.00 & 0.98 & 8.07e-03 & 1.63e-02 & 1.61e-02 & 9.80e-03 & 5.58e-03 & 1.07e-02 & 9.96e-03 & 6.47e-03 & 10.66 & 0.08 & 10.73 & 0.06 & 10.52 & 0.14 \\
WISE J053956.21$-$710807.6 & 84.9842 & -71.1354 & 1.00 & 1.00 & 0.97 & 1.09e-02 & 1.60e-02 & 5.54e-03 & 5.83e-03 & 8.36e-03 & 1.29e-02 & 3.70e-03 & 3.92e-03 & 12.07 & 0.07 & 12.07 & 0.06 & 9.83 & 0.04 \\
WISE J053956.63$-$631329.9 & 84.9860 & -63.2250 & 1.00 & 1.00 & 0.95 & 1.01e-02 & 2.33e-03 & 1.15e-02 & 4.96e-03 & 6.10e-03 & 1.78e-03 & 7.24e-03 & 3.30e-03 & 10.18 & 0.07 & 10.22 & 0.05 & 9.52 & 0.03 \\
WISE J053956.76$-$700317.1 & 84.9865 & -70.0547 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 1.52e-03 & 3.02e-04 & 1.14e-03 & 1.30e-03 & 1.41e-03 & 1.52e-04 & 1.07e-03 & 11.49 & 0.02 & 11.62 & 0.02 & 10.42 & 0.08 \\
WISE J053956.86$-$693521.0 & 84.9869 & -69.5892 & 1.00 & 1.00 & 0.98 & 1.64e-01 & 7.01e-02 & 1.75e-01 & 1.10e-01 & 6.16e-02 & 3.06e-02 & 7.20e-02 & 5.52e-02 & 9.60 & 0.26 & 9.29 & 0.17 & 7.84 & 0.11 \\
WISE J053956.92$-$701254.1 & 84.9872 & -70.2150 & 1.00 & 1.00 & 0.89 & 4.00e-04 & 6.67e-04 & 3.60e-04 & 2.08e-04 & 4.42e-04 & 5.81e-04 & 4.08e-04 & 2.46e-04 & 11.24 & 0.01 & 11.35 & 0.02 & 11.75 & 0.30 \\
WISE J053957.03$-$685533.2 & 84.9876 & -68.9259 & 1.00 & 1.00 & 0.97 & 1.26e-03 & 3.48e-03 & 7.68e-03 & 1.39e-02 & 1.56e-03 & 4.33e-03 & 8.74e-03 & 1.51e-02 & 13.43 & 0.13 & 13.13 & 0.12 & nan & nan \\
WISE J053957.13$-$700441.9 & 84.9880 & -70.0783 & 1.00 & 1.00 & 0.89 & 1.36e-02 & 7.75e-03 & 1.43e-02 & 1.13e-02 & 6.07e-03 & 5.78e-03 & 7.74e-03 & 6.67e-03 & 10.17 & 0.07 & 10.14 & 0.06 & 9.89 & 0.08 \\
WISE J053957.42$-$693855.6 & 84.9893 & -69.6488 & 1.00 & 1.00 & 0.80 & 5.63e-04 & 2.57e-04 & 4.26e-04 & 3.57e-04 & 1.10e-03 & 7.52e-04 & 2.26e-04 & 8.17e-04 & 11.95 & 0.01 & 12.18 & 0.02 & 9.38 & 0.03 \\
WISE J053957.44$-$710018.5 & 84.9893 & -71.0051 & 1.00 & 1.00 & 0.79 & 1.10e-04 & 1.20e-04 & 9.69e-05 & 5.46e-06 & 3.96e-04 & 1.34e-04 & 4.99e-04 & 2.31e-04 & 12.42 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J053957.60$-$685415.0 & 84.9900 & -68.9042 & 1.00 & 1.00 & 0.90 & -1.17e-04 & 1.33e-04 & 6.25e-04 & 9.91e-04 & -2.20e-05 & 2.17e-04 & 7.61e-04 & 1.37e-03 & 14.01 & 0.04 & 12.55 & 0.05 & 8.88 & 0.03 \\
WISE J053957.65$-$622836.9 & 84.9902 & -62.4769 & 1.00 & 1.00 & 0.88 & 3.14e-04 & 1.17e-03 & 2.10e-03 & 2.49e-03 & 7.30e-04 & 2.43e-03 & 4.10e-03 & 5.37e-03 & 14.31 & 0.04 & 13.99 & 0.06 & 12.03 & 0.16 \\
WISE J053957.67$-$685559.4 & 84.9903 & -68.9332 & 1.00 & 1.00 & 0.93 & 7.45e-02 & 2.53e-02 & 5.86e-02 & 5.53e-02 & 3.65e-02 & 1.13e-02 & 2.92e-02 & 2.47e-02 & 10.21 & 0.15 & 9.90 & 0.11 & 9.42 & 0.16 \\
WISE J053957.72$-$684718.5 & 84.9905 & -68.7885 & 1.00 & 1.00 & 0.90 & 1.72e-03 & 2.11e-03 & 2.55e-03 & 4.88e-03 & 5.82e-03 & 9.66e-03 & 1.09e-02 & 1.23e-02 & 14.26 & 0.06 & 14.09 & 0.10 & 11.00 & 0.13 \\
WISE J053957.74$-$671330.7 & 84.9906 & -67.2252 & 1.00 & 1.00 & 0.90 & 2.84e-03 & 4.01e-03 & 4.29e-03 & 3.65e-03 & 4.03e-03 & 7.56e-03 & 8.78e-03 & 6.50e-03 & 10.39 & 0.04 & 10.42 & 0.06 & 9.88 & 0.03 \\
WISE J053957.77$-$694040.1 & 84.9907 & -69.6778 & 1.00 & 1.00 & 0.90 & 8.77e-04 & 3.95e-03 & 2.56e-03 & 4.27e-03 & 4.05e-04 & 1.94e-03 & 1.22e-03 & 2.07e-03 & 11.23 & 0.04 & 11.22 & 0.03 & nan & nan \\
WISE J053957.85$-$654829.8 & 84.9910 & -65.8083 & 1.00 & 1.00 & 0.88 & 7.64e-04 & 4.44e-04 & 3.33e-04 & 7.60e-04 & 1.01e-03 & 5.97e-04 & 2.94e-04 & 9.84e-04 & 11.68 & 0.02 & 11.80 & 0.02 & 11.54 & 0.08 \\
WISE J053957.95$-$660314.7 & 84.9915 & -66.0541 & 1.00 & 1.00 & 0.94 & -1.08e-04 & 5.91e-05 & 7.39e-05 & 6.94e-04 & 2.25e-03 & 4.64e-03 & 7.32e-03 & 1.27e-02 & 14.33 & 0.02 & 13.91 & 0.08 & 10.83 & 0.05 \\
WISE J053958.03$-$665914.4 & 84.9918 & -66.9873 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 6.15e-04 & 5.72e-04 & 9.87e-04 & 1.27e-03 & 6.72e-04 & 5.10e-04 & 1.21e-03 & 11.30 & 0.02 & 11.38 & 0.02 & 11.11 & 0.08 \\
WISE J053958.04$-$684441.7 & 84.9918 & -68.7449 & 1.00 & 1.00 & 0.97 & 2.57e-03 & 6.38e-03 & 1.05e-02 & 1.40e-02 & 1.66e-03 & 3.58e-03 & 5.11e-03 & 7.20e-03 & 10.19 & 0.07 & 10.17 & 0.05 & 9.00 & 0.03 \\
WISE J053958.10$-$690240.9 & 84.9921 & -69.0447 & 1.00 & 1.00 & 0.78 & 1.11e-04 & 2.55e-04 & 1.45e-04 & 7.36e-05 & 1.76e-04 & 3.42e-04 & 2.31e-04 & 1.61e-04 & 11.24 & 0.01 & 11.38 & 0.01 & nan & nan \\
WISE J053958.12$-$664325.1 & 84.9921 & -66.7236 & 1.00 & 1.00 & 0.87 & 1.67e-03 & 1.81e-03 & 1.53e-03 & 1.33e-03 & 1.61e-03 & 2.02e-03 & 1.40e-03 & 1.25e-03 & 10.71 & 0.03 & 10.92 & 0.03 & 10.51 & 0.05 \\
WISE J053958.20$-$671227.4 & 84.9925 & -67.2076 & 1.00 & 1.00 & 0.88 & 1.47e-03 & 2.60e-03 & 3.67e-03 & 4.68e-03 & 1.23e-03 & 1.44e-03 & 2.45e-03 & 2.73e-03 & 14.64 & 0.06 & 14.44 & 0.07 & nan & nan \\
WISE J053958.44$-$702043.7 & 84.9935 & -70.3455 & 1.00 & 1.00 & 0.92 & 2.32e-03 & 2.46e-03 & 3.03e-03 & 3.18e-03 & 2.29e-03 & 1.59e-03 & 2.46e-03 & 2.07e-03 & 9.96 & 0.05 & 10.02 & 0.04 & 9.36 & 0.03 \\
WISE J053958.66$-$701725.1 & 84.9944 & -70.2903 & 1.00 & 1.00 & 0.75 & -8.65e-05 & -1.39e-04 & -3.19e-05 & -2.09e-05 & 9.69e-04 & 4.27e-04 & 1.70e-03 & 1.14e-03 & 13.16 & 0.02 & 13.31 & 0.03 & nan & nan \\
WISE J053958.84$-$694816.5 & 84.9952 & -69.8046 & 1.00 & 1.00 & 0.78 & 3.79e-02 & 1.06e-02 & 2.61e-02 & 2.81e-02 & 2.15e-02 & 8.99e-03 & 1.75e-02 & 1.78e-02 & 10.37 & 0.11 & 10.12 & 0.09 & 8.07 & 0.03 \\
WISE J053959.07$-$710242.9 & 84.9961 & -71.0452 & 1.00 & 1.00 & 0.79 & 6.37e-03 & 3.12e-03 & 5.68e-03 & 5.65e-03 & 1.97e-03 & 1.94e-03 & 3.09e-03 & 2.79e-03 & 10.85 & 0.05 & 10.91 & 0.04 & 10.76 & 0.05 \\
WISE J053959.21$-$701655.1 & 84.9967 & -70.2820 & 1.00 & 1.00 & 0.99 & 6.42e-03 & 1.94e-03 & 8.37e-03 & 6.45e-03 & 7.24e-03 & 2.02e-03 & 9.02e-03 & 6.61e-03 & 12.44 & 0.07 & 12.46 & 0.07 & nan & nan \\
WISE J053959.35$-$705831.3 & 84.9973 & -70.9754 & 1.00 & 1.00 & 0.92 & 3.42e-03 & 3.60e-03 & 1.43e-03 & 2.99e-03 & 2.30e-03 & 2.96e-03 & 1.38e-03 & 2.82e-03 & 10.94 & 0.04 & 11.01 & 0.04 & 10.55 & 0.05 \\
WISE J053959.38$-$660406.4 & 84.9974 & -66.0684 & 1.00 & 1.00 & 0.92 & 1.29e-04 & 1.21e-03 & 2.06e-03 & 3.13e-03 & 7.37e-04 & 2.15e-03 & 4.93e-03 & 6.49e-03 & 15.09 & 0.06 & 14.33 & 0.09 & 11.78 & 0.12 \\
WISE J053959.43$-$682841.9 & 84.9976 & -68.4783 & 1.00 & 1.00 & 0.97 & 2.22e-04 & 3.44e-04 & 3.63e-04 & 2.19e-04 & 1.94e-04 & 3.15e-04 & 3.39e-04 & 1.93e-04 & 9.72 & 0.01 & 9.73 & 0.01 & 9.45 & 0.04 \\
WISE J053959.52$-$624643.6 & 84.9980 & -62.7788 & 1.00 & 1.00 & 0.91 & 8.82e-04 & 1.33e-04 & 7.60e-04 & 3.27e-04 & 1.03e-03 & 5.12e-05 & 1.02e-03 & 5.04e-04 & 12.35 & 0.02 & 12.44 & 0.02 & 12.21 & 0.14 \\
WISE J053959.55$-$693730.2 & 84.9981 & -69.6251 & 1.00 & 1.00 & 0.84 & 2.88e-03 & 3.78e-04 & 2.14e-03 & 6.45e-04 & 7.04e-04 & 3.11e-04 & 7.71e-04 & 4.29e-04 & 10.62 & 0.03 & 9.38 & 0.02 & 5.03 & 0.01 \\
WISE J053959.64$-$651627.9 & 84.9985 & -65.2744 & 1.00 & 1.00 & 0.96 & 6.92e-04 & 8.19e-04 & 4.00e-04 & 5.96e-04 & 9.21e-04 & 1.17e-03 & 4.65e-04 & 6.20e-04 & 10.67 & 0.02 & 10.84 & 0.02 & 10.22 & 0.04 \\
WISE J053959.80$-$693823.6 & 84.9992 & -69.6399 & 1.00 & 1.00 & 0.75 & 5.55e-03 & 5.28e-03 & 2.22e-02 & 8.30e-03 & 2.99e-03 & 2.40e-03 & 1.22e-02 & 2.16e-03 & 12.25 & 0.07 & 11.91 & 0.08 & 7.25 & 0.02 \\
WISE J053959.96$-$693951.4 & 84.9998 & -69.6643 & 1.00 & 1.00 & 0.75 & 5.70e-04 & 3.99e-04 & 5.49e-04 & 3.83e-04 & 8.28e-04 & 6.16e-04 & 1.32e-03 & 1.60e-03 & 12.63 & 0.02 & 13.21 & 0.03 & nan & nan \\
WISE J054000.00$-$661518.8 & 85.0000 & -66.2552 & 1.00 & 1.00 & 0.95 & 3.04e-03 & 2.24e-03 & 2.86e-03 & 2.93e-03 & 2.05e-03 & 1.37e-03 & 2.07e-03 & 1.92e-03 & 9.97 & 0.04 & 10.01 & 0.04 & 9.33 & 0.03 \\
WISE J054000.15$-$702729.5 & 85.0006 & -70.4582 & 1.00 & 1.00 & 0.81 & 6.24e-04 & 1.99e-04 & 3.87e-04 & 4.33e-04 & 1.19e-03 & 2.81e-04 & 9.23e-04 & 1.04e-03 & 12.38 & 0.02 & 12.46 & 0.03 & nan & nan \\
WISE J054000.18$-$703257.5 & 85.0008 & -70.5493 & 1.00 & 1.00 & 0.92 & 9.15e-03 & 9.55e-03 & 1.02e-03 & 8.95e-03 & 6.32e-03 & 7.40e-03 & 1.99e-03 & 7.85e-03 & 11.67 & 0.06 & 11.73 & 0.05 & 11.66 & 0.18 \\
WISE J054000.34$-$661926.3 & 85.0014 & -66.3240 & 1.00 & 1.00 & 0.95 & 7.55e-03 & 9.54e-03 & 4.19e-03 & 4.04e-03 & 5.18e-03 & 6.76e-03 & 3.36e-03 & 3.86e-03 & 10.82 & 0.06 & 10.89 & 0.05 & 10.28 & 0.04 \\
WISE J054000.45$-$703938.3 & 85.0019 & -70.6606 & 1.00 & 1.00 & 0.70 & 3.02e-03 & 3.03e-03 & 4.12e-03 & 2.29e-03 & 1.87e-03 & 2.83e-03 & 3.34e-03 & 2.32e-03 & 15.15 & 0.05 & 14.10 & 0.05 & 10.87 & 0.09 \\
WISE J054000.52$-$694214.6 & 85.0022 & -69.7041 & 1.00 & 1.00 & 0.99 & 2.61e-02 & 2.25e-02 & 2.53e-02 & 2.69e-02 & 1.84e-02 & 1.57e-02 & 1.73e-02 & 1.97e-02 & 10.60 & 0.11 & 9.64 & 0.09 & 7.06 & 0.04 \\
WISE J054000.94$-$703746.9 & 85.0039 & -70.6297 & 1.00 & 1.00 & 0.80 & 5.86e-04 & 4.66e-04 & 5.94e-04 & 1.00e-03 & 1.02e-03 & 5.15e-04 & 7.88e-04 & 7.69e-04 & 12.43 & 0.02 & 12.51 & 0.02 & nan & nan \\
WISE J054000.96$-$700004.3 & 85.0040 & -70.0012 & 1.00 & 1.00 & 0.97 & 5.59e-03 & 6.78e-03 & 7.60e-03 & 8.77e-03 & 4.52e-03 & 5.19e-03 & 5.84e-03 & 6.92e-03 & 10.25 & 0.06 & 10.26 & 0.05 & 9.62 & 0.05 \\
WISE J054001.46$-$705937.1 & 85.0061 & -70.9936 & 1.00 & 1.00 & 0.96 & 2.60e-03 & 2.72e-03 & 1.45e-03 & 2.71e-03 & 2.48e-03 & 2.62e-03 & 1.68e-03 & 2.62e-03 & 10.79 & 0.03 & 10.86 & 0.03 & 10.33 & 0.04 \\
WISE J054001.57$-$632803.9 & 85.0065 & -63.4677 & 1.00 & 1.00 & 0.92 & 3.38e-03 & 4.84e-03 & 2.60e-03 & 2.65e-03 & 3.49e-03 & 5.33e-03 & 2.60e-03 & 3.53e-03 & 10.69 & 0.04 & 10.79 & 0.05 & 10.36 & 0.04 \\
WISE J054002.01$-$702549.0 & 85.0084 & -70.4303 & 1.00 & 1.00 & 0.84 & 7.13e-04 & 3.56e-04 & 6.26e-04 & 5.11e-04 & 8.58e-04 & 2.78e-04 & 6.56e-04 & 3.62e-04 & 11.98 & 0.02 & 12.11 & 0.02 & 11.40 & 0.09 \\
WISE J054002.05$-$693613.0 & 85.0085 & -69.6036 & 1.00 & 0.99 & 0.86 & 3.90e-04 & 1.94e-04 & 3.64e-04 & 2.81e-04 & 4.20e-05 & -4.22e-05 & 1.29e-04 & 1.34e-04 & 12.15 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J054002.23$-$693308.8 & 85.0093 & -69.5525 & 1.00 & 1.00 & 0.97 & 4.60e-03 & 5.32e-03 & 1.13e-02 & 8.46e-03 & 5.51e-03 & 4.82e-03 & 1.12e-02 & 7.61e-03 & 12.90 & 0.06 & 12.51 & 0.06 & 8.41 & 0.17 \\
WISE J054002.28$-$705639.5 & 85.0095 & -70.9443 & 1.00 & 1.00 & 0.97 & 6.48e-03 & 6.63e-03 & 6.05e-03 & 7.49e-04 & 8.23e-03 & 6.59e-03 & 7.39e-03 & 1.22e-03 & 11.19 & 0.05 & 11.29 & 0.05 & 10.72 & 0.06 \\
WISE J054002.41$-$692858.0 & 85.0100 & -69.4828 & 1.00 & 1.00 & 0.84 & 4.50e-04 & 7.71e-04 & 9.97e-04 & 6.26e-04 & 1.18e-03 & 5.08e-04 & 1.48e-03 & 6.02e-04 & 12.31 & 0.02 & 12.44 & 0.02 & nan & nan \\
WISE J054002.48$-$675730.6 & 85.0103 & -67.9585 & 1.00 & 1.00 & 0.88 & 1.34e-04 & 3.13e-04 & 2.87e-04 & 7.54e-05 & 1.17e-04 & 3.48e-04 & 3.56e-04 & 1.01e-04 & 11.01 & 0.01 & 11.17 & 0.01 & 10.70 & 0.06 \\
WISE J054002.53$-$662657.6 & 85.0105 & -66.4493 & 1.00 & 1.00 & 0.98 & 9.81e-03 & 4.50e-03 & 9.74e-03 & 9.63e-03 & 5.51e-03 & 3.39e-03 & 6.41e-03 & 6.15e-03 & 12.12 & 0.06 & 12.17 & 0.05 & 12.03 & 0.15 \\
WISE J054002.54$-$675859.2 & 85.0106 & -67.9831 & 1.00 & 1.00 & 0.91 & 1.53e-01 & 8.44e-02 & 9.11e-02 & 1.29e-01 & 6.67e-02 & 3.81e-02 & 4.25e-02 & 6.03e-02 & 15.07 & 0.24 & 14.85 & 0.16 & nan & nan \\
WISE J054002.65$-$705417.3 & 85.0110 & -70.9048 & 1.00 & 1.00 & 0.88 & 5.85e-04 & 6.07e-04 & 3.63e-04 & 3.00e-04 & 7.42e-04 & 1.06e-03 & 3.18e-04 & 5.73e-04 & 12.57 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J054002.68$-$690448.6 & 85.0112 & -69.0802 & 1.00 & 1.00 & 0.92 & 2.19e-03 & 1.91e-03 & 6.57e-03 & 4.42e-03 & 2.70e-03 & 1.93e-03 & 6.32e-03 & 3.49e-03 & 10.08 & 0.05 & 10.13 & 0.04 & 9.24 & 0.09 \\
WISE J054002.79$-$701513.6 & 85.0116 & -70.2538 & 1.00 & 1.00 & 0.83 & 7.61e-04 & 1.63e-04 & 5.40e-04 & 3.13e-04 & 2.82e-03 & 2.87e-04 & 2.34e-03 & 1.04e-03 & 12.45 & 0.02 & 12.61 & 0.03 & 10.77 & 0.19 \\
WISE J054002.90$-$633215.7 & 85.0121 & -63.5377 & 1.00 & 1.00 & 0.99 & 3.69e-04 & 2.66e-03 & 6.49e-03 & 1.12e-02 & 7.10e-04 & 2.60e-03 & 6.25e-03 & 1.05e-02 & 14.26 & 0.11 & 13.13 & 0.11 & 10.76 & 0.04 \\
WISE J054002.90$-$684703.2 & 85.0121 & -68.7842 & 1.00 & 1.00 & 0.84 & 2.01e-03 & 2.10e-03 & 1.32e-03 & 1.13e-03 & 2.32e-03 & 2.89e-03 & 1.11e-03 & 1.18e-03 & 12.63 & 0.03 & 12.62 & 0.03 & 10.52 & 0.11 \\
WISE J054003.10$-$702000.0 & 85.0129 & -70.3333 & 1.00 & 1.00 & 0.85 & 4.31e-04 & 2.40e-04 & 3.88e-04 & 2.62e-04 & 1.29e-03 & 7.65e-04 & 1.31e-03 & 4.15e-04 & 12.79 & 0.02 & 12.98 & 0.03 & nan & nan \\
WISE J054003.12$-$695447.6 & 85.0130 & -69.9132 & 1.00 & 1.00 & 0.95 & 5.43e-03 & 6.63e-03 & 3.18e-03 & 4.84e-03 & 2.77e-03 & 3.80e-03 & 2.07e-03 & 2.75e-03 & 11.61 & 0.05 & 11.60 & 0.04 & nan & nan \\
WISE J054003.20$-$691415.4 & 85.0134 & -69.2376 & 1.00 & 1.00 & 0.95 & 4.31e-03 & 1.13e-02 & 1.82e-02 & 1.84e-02 & 3.03e-03 & 8.84e-03 & 1.41e-02 & 1.31e-02 & 11.26 & 0.07 & 11.21 & 0.06 & 10.78 & 0.14 \\
WISE J054003.21$-$710019.1 & 85.0134 & -71.0053 & 1.00 & 1.00 & 0.91 & 1.24e-03 & 1.69e-03 & 1.22e-03 & 1.17e-03 & 1.56e-03 & 1.50e-03 & 1.36e-03 & 1.29e-03 & 12.73 & 0.03 & 12.78 & 0.03 & 12.83 & 0.28 \\
WISE J054003.24$-$694245.8 & 85.0135 & -69.7127 & 1.00 & 1.00 & 0.91 & 2.83e-03 & 1.95e-03 & 4.59e-03 & 3.79e-03 & 2.06e-03 & 2.30e-03 & 4.21e-03 & 4.22e-03 & 9.96 & 0.04 & 9.91 & 0.04 & 8.29 & 0.03 \\
WISE J054003.41$-$705626.6 & 85.0142 & -70.9407 & 1.00 & 1.00 & 0.97 & 4.27e-03 & 4.13e-03 & 6.44e-03 & 6.45e-03 & 2.10e-03 & 2.38e-03 & 3.74e-03 & 3.76e-03 & 10.20 & 0.06 & 10.25 & 0.05 & 9.67 & 0.03 \\
WISE J054003.45$-$695319.9 & 85.0144 & -69.8889 & 1.00 & 1.00 & 0.80 & 3.84e-03 & 4.25e-03 & 2.76e-03 & 3.59e-03 & 3.10e-03 & 5.44e-03 & 5.04e-03 & 6.72e-03 & 10.62 & 0.04 & 10.83 & 0.05 & nan & nan \\
WISE J054003.59$-$641158.0 & 85.0150 & -64.1995 & 1.00 & 1.00 & 0.91 & 8.47e-04 & 2.00e-03 & 1.54e-03 & 1.40e-03 & 1.28e-03 & 2.94e-03 & 1.97e-03 & 1.59e-03 & 10.56 & 0.03 & 10.72 & 0.03 & 10.39 & 0.03 \\
WISE J054003.76$-$705719.8 & 85.0157 & -70.9555 & 1.00 & 1.00 & 0.90 & 1.00e-02 & 1.38e-02 & 3.21e-03 & 7.89e-03 & 7.35e-03 & 1.02e-02 & 3.81e-03 & 6.82e-03 & 10.84 & 0.06 & 10.88 & 0.06 & 10.60 & 0.05 \\
WISE J054003.79$-$672245.6 & 85.0158 & -67.3793 & 1.00 & 1.00 & 0.93 & 3.76e-02 & 1.80e-02 & 5.22e-02 & 4.36e-02 & 2.52e-02 & 2.71e-03 & 3.10e-02 & 1.53e-02 & 15.31 & 0.19 & 15.08 & 0.14 & nan & nan \\
WISE J054003.83$-$671216.5 & 85.0160 & -67.2046 & 1.00 & 1.00 & 0.96 & 5.96e-02 & 6.92e-02 & 1.04e-02 & 5.81e-02 & 6.18e-02 & 7.03e-02 & 1.36e-02 & 6.68e-02 & 10.34 & 0.16 & 9.86 & 0.17 & 8.94 & 0.02 \\
WISE J054003.93$-$631607.0 & 85.0164 & -63.2686 & 1.00 & 1.00 & 0.97 & 1.05e-02 & 1.21e-02 & 2.44e-02 & 3.54e-02 & 3.74e-03 & 5.77e-03 & 1.14e-02 & 1.59e-02 & 11.65 & 0.11 & 11.54 & 0.07 & 11.05 & 0.06 \\
WISE J054003.96$-$654023.9 & 85.0165 & -65.6733 & 1.00 & 1.00 & 0.91 & 6.08e-04 & 2.73e-04 & 6.26e-04 & 4.80e-04 & 3.10e-04 & 1.25e-04 & 4.32e-04 & 3.73e-04 & 12.30 & 0.02 & 12.39 & 0.02 & 12.54 & 0.20 \\
WISE J054004.12$-$674510.2 & 85.0172 & -67.7528 & 1.00 & 0.99 & 0.85 & 4.40e-04 & 3.19e-04 & 1.21e-04 & 3.63e-04 & 2.93e-04 & 2.91e-04 & 3.57e-05 & 2.01e-04 & 12.14 & 0.01 & 12.25 & 0.02 & 12.76 & 0.27 \\
WISE J054004.30$-$651448.9 & 85.0179 & -65.2469 & 1.00 & 1.00 & 0.94 & 2.28e-03 & 3.02e-03 & 1.60e-03 & 3.12e-03 & 1.75e-03 & 2.18e-03 & 1.19e-03 & 2.04e-03 & 10.85 & 0.03 & 10.93 & 0.03 & 10.55 & 0.04 \\
WISE J054004.60$-$630915.6 & 85.0192 & -63.1543 & 1.00 & 1.00 & 0.85 & 7.33e-05 & -6.42e-06 & 5.23e-05 & 1.44e-04 & 1.90e-04 & 9.73e-05 & 1.49e-04 & 6.10e-04 & 12.25 & 0.01 & 12.37 & 0.02 & 12.18 & 0.14 \\
WISE J054004.63$-$704823.6 & 85.0193 & -70.8066 & 1.00 & 1.00 & 0.95 & 1.39e-02 & 1.31e-02 & 1.33e-02 & 8.41e-04 & 1.23e-02 & 1.11e-02 & 1.27e-02 & 1.91e-03 & 11.26 & 0.07 & 11.34 & 0.07 & 11.63 & 0.11 \\
WISE J054004.66$-$702606.7 & 85.0194 & -70.4352 & 1.00 & 1.00 & 0.92 & 4.09e-03 & 3.84e-03 & 6.74e-03 & 5.78e-03 & 2.28e-03 & 2.55e-03 & 4.20e-03 & 4.66e-03 & 10.20 & 0.05 & 10.18 & 0.04 & 9.61 & 0.03 \\
WISE J054004.77$-$681545.6 & 85.0199 & -68.2627 & 1.00 & 1.00 & 0.91 & 9.19e-03 & 7.96e-03 & 1.31e-02 & 5.03e-03 & 3.97e-03 & 7.29e-03 & 7.53e-03 & 3.94e-03 & 11.77 & 0.06 & 11.76 & 0.05 & 12.01 & 0.14 \\
WISE J054004.93$-$680921.2 & 85.0206 & -68.1559 & 1.00 & 1.00 & 0.91 & 1.38e-04 & 2.07e-04 & 3.05e-04 & 2.57e-04 & 1.92e-04 & 3.34e-04 & 4.22e-04 & 3.32e-04 & 9.18 & 0.01 & 9.34 & 0.01 & 8.80 & 0.02 \\
WISE J054004.94$-$710659.1 & 85.0206 & -71.1164 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 6.76e-04 & 2.79e-03 & 9.62e-04 & 1.94e-03 & 6.12e-04 & 2.45e-03 & 1.18e-03 & 12.40 & 0.03 & 12.45 & 0.03 & nan & nan \\
WISE J054004.95$-$702013.6 & 85.0206 & -70.3371 & 1.00 & 1.00 & 0.86 & 1.38e-03 & 2.24e-03 & 2.94e-03 & 2.79e-03 & 1.52e-03 & 3.26e-03 & 5.03e-03 & 4.75e-03 & 10.67 & 0.03 & 10.78 & 0.04 & 10.23 & 0.05 \\
WISE J054005.03$-$691540.5 & 85.0210 & -69.2613 & 1.00 & 1.00 & 0.97 & 3.72e-03 & 2.45e-03 & 4.54e-03 & 3.64e-03 & 2.39e-03 & 3.34e-03 & 4.75e-03 & 4.08e-03 & 9.99 & 0.05 & 9.97 & 0.06 & 9.17 & 0.04 \\
WISE J054005.10$-$700610.5 & 85.0212 & -70.1029 & 1.00 & 1.00 & 0.92 & 8.14e-04 & 8.64e-04 & 5.16e-04 & 1.31e-03 & 5.47e-04 & 7.30e-04 & 8.09e-04 & 1.67e-03 & 11.63 & 0.02 & 11.69 & 0.03 & nan & nan \\
WISE J054005.35$-$672015.2 & 85.0223 & -67.3376 & 1.00 & 1.00 & 0.83 & 4.30e-05 & 4.10e-05 & 4.97e-05 & 5.19e-05 & 7.50e-05 & 1.14e-04 & 1.96e-04 & 1.95e-04 & 9.58 & 0.01 & 9.76 & 0.01 & 9.61 & 0.03 \\
WISE J054005.68$-$672929.0 & 85.0237 & -67.4914 & 1.00 & 1.00 & 0.97 & 2.36e-03 & 1.51e-03 & 1.17e-03 & 1.23e-03 & 2.82e-03 & 1.87e-03 & 1.32e-03 & 1.43e-03 & 11.51 & 0.03 & 11.62 & 0.03 & 11.74 & 0.12 \\
WISE J054005.73$-$680003.7 & 85.0239 & -68.0010 & 1.00 & 1.00 & 0.96 & 2.19e-03 & 4.19e-04 & 1.58e-03 & 1.12e-03 & 2.88e-03 & 2.45e-04 & 2.10e-03 & 1.27e-03 & 12.15 & 0.03 & 12.24 & 0.03 & 12.09 & 0.15 \\
WISE J054006.00$-$702710.5 & 85.0250 & -70.4529 & 1.00 & 1.00 & 0.91 & 1.24e-03 & 2.07e-03 & 2.79e-03 & 3.16e-03 & 1.25e-03 & 2.66e-03 & 4.69e-03 & 6.33e-03 & 9.56 & 0.06 & 9.54 & 0.10 & 8.79 & 0.03 \\
WISE J054006.10$-$673554.8 & 85.0254 & -67.5985 & 1.00 & 1.00 & 0.87 & 8.24e-04 & 3.26e-04 & 6.37e-04 & 6.50e-04 & 7.01e-04 & 3.00e-04 & 5.61e-04 & 7.77e-04 & 12.12 & 0.02 & 12.20 & 0.02 & 11.91 & 0.16 \\
WISE J054006.37$-$695442.5 & 85.0265 & -69.9118 & 1.00 & 1.00 & 0.87 & 5.19e-04 & 4.31e-04 & 2.85e-04 & 3.70e-04 & 7.15e-04 & 5.71e-04 & 1.41e-04 & 3.89e-04 & 11.51 & 0.01 & 11.68 & 0.02 & nan & nan \\
WISE J054006.50$-$710147.3 & 85.0271 & -71.0298 & 1.00 & 1.00 & 0.89 & 1.56e-03 & 2.19e-03 & 2.03e-03 & 1.46e-03 & 1.08e-03 & 1.72e-03 & 1.77e-03 & 1.60e-03 & 10.62 & 0.03 & 10.71 & 0.03 & 10.23 & 0.04 \\
WISE J054006.56$-$684309.7 & 85.0273 & -68.7194 & 1.00 & 1.00 & 0.98 & 2.03e-03 & 2.30e-03 & 6.14e-04 & 1.61e-03 & 2.31e-03 & 2.95e-03 & 7.39e-04 & 1.45e-03 & 12.17 & 0.03 & 12.26 & 0.03 & nan & nan \\
WISE J054006.75$-$691624.7 & 85.0281 & -69.2735 & 1.00 & 1.00 & 0.79 & 6.40e-05 & 1.91e-04 & 2.17e-04 & 3.14e-04 & 1.63e-04 & 3.57e-04 & 3.82e-04 & 4.92e-04 & 9.15 & 0.01 & 9.33 & 0.01 & 8.94 & 0.05 \\
WISE J054006.78$-$704249.7 & 85.0283 & -70.7138 & 0.98 & 0.99 & 0.80 & 1.09e-04 & 2.37e-05 & 3.20e-05 & 8.67e-05 & 3.73e-04 & 4.18e-06 & 2.27e-04 & 2.60e-04 & 12.24 & 0.01 & 12.31 & 0.02 & 11.68 & 0.11 \\
WISE J054006.98$-$701317.9 & 85.0291 & -70.2216 & 1.00 & 1.00 & 0.83 & 1.01e-03 & 8.99e-04 & 1.52e-03 & 1.15e-03 & 4.44e-03 & 4.44e-03 & 7.39e-03 & 6.84e-03 & 12.85 & 0.03 & 12.75 & 0.06 & nan & nan \\
WISE J054006.98$-$704918.0 & 85.0291 & -70.8217 & 1.00 & 1.00 & 0.98 & 2.80e-01 & 3.69e-02 & 2.24e-01 & 1.16e-01 & 1.72e-01 & 2.22e-02 & 1.45e-01 & 7.30e-02 & 9.85 & 0.27 & 9.46 & 0.22 & 8.57 & 0.03 \\
WISE J054007.18$-$694306.8 & 85.0299 & -69.7186 & 1.00 & 1.00 & 0.96 & 2.78e-03 & 6.65e-03 & 7.35e-03 & 5.56e-03 & 4.36e-03 & 1.11e-02 & 1.37e-02 & 1.17e-02 & 10.26 & 0.05 & 10.28 & 0.06 & 7.67 & 0.03 \\
WISE J054007.19$-$655903.7 & 85.0300 & -65.9844 & 1.00 & 1.00 & 0.95 & 8.77e-04 & 2.22e-03 & 4.14e-03 & 7.05e-03 & 4.11e-04 & 1.60e-03 & 3.36e-03 & 5.61e-03 & 14.68 & 0.09 & 13.24 & 0.08 & 10.41 & 0.04 \\
WISE J054007.36$-$664443.1 & 85.0307 & -66.7453 & 1.00 & 1.00 & 0.95 & 2.17e-03 & 1.35e-03 & 9.45e-04 & 1.68e-03 & 1.40e-03 & 7.78e-04 & 5.07e-04 & 1.16e-03 & 12.36 & 0.03 & 12.38 & 0.02 & nan & nan \\
WISE J054007.41$-$704337.6 & 85.0309 & -70.7271 & 1.00 & 1.00 & 0.95 & 7.61e-03 & 5.99e-03 & 5.60e-03 & 3.75e-03 & 7.53e-03 & 6.18e-03 & 6.02e-03 & 2.28e-03 & 12.23 & 0.05 & 12.24 & 0.05 & 11.94 & 0.25 \\
WISE J054007.61$-$705211.7 & 85.0317 & -70.8699 & 1.00 & 1.00 & 0.85 & 4.54e-04 & 2.15e-04 & 5.03e-04 & 3.16e-04 & 5.29e-04 & 5.04e-04 & 8.54e-04 & 8.69e-04 & 13.07 & 0.02 & 13.19 & 0.02 & nan & nan \\
WISE J054007.62$-$701350.8 & 85.0317 & -70.2308 & 1.00 & 1.00 & 0.94 & 1.47e-02 & 9.87e-03 & 1.32e-02 & 2.30e-02 & 1.34e-02 & 1.41e-02 & 2.30e-02 & 3.37e-02 & 9.66 & 0.11 & 9.37 & 0.15 & 9.33 & 0.05 \\
WISE J054007.66$-$664634.2 & 85.0319 & -66.7762 & 1.00 & 1.00 & 0.96 & 1.87e-03 & 4.48e-03 & 6.69e-03 & 1.06e-02 & 1.55e-03 & 2.62e-03 & 4.61e-03 & 6.44e-03 & 12.93 & 0.08 & 12.86 & 0.07 & 11.90 & 0.14 \\
WISE J054007.85$-$711249.1 & 85.0327 & -71.2136 & 1.00 & 1.00 & 0.90 & 4.25e-05 & 2.23e-04 & 5.11e-04 & 6.99e-04 & 2.08e-03 & 2.87e-03 & 4.09e-03 & 5.54e-03 & 13.78 & 0.03 & 12.59 & 0.07 & 8.13 & 0.02 \\
WISE J054007.88$-$642851.8 & 85.0328 & -64.4810 & 1.00 & 1.00 & 0.93 & 7.56e-05 & 7.40e-04 & 1.77e-03 & 3.48e-03 & -1.76e-05 & 2.18e-04 & 8.73e-04 & 1.46e-03 & 13.70 & 0.06 & 12.33 & 0.05 & 9.36 & 0.02 \\
WISE J054008.00$-$700902.6 & 85.0333 & -70.1507 & 1.00 & 1.00 & 0.85 & 1.51e-04 & 2.26e-04 & 2.72e-04 & 2.44e-04 & 1.19e-04 & 1.02e-04 & 1.27e-04 & 1.55e-04 & 10.00 & 0.01 & 10.15 & 0.01 & 10.18 & 0.10 \\
WISE J054008.12$-$640752.4 & 85.0338 & -64.1312 & 1.00 & 1.00 & 0.96 & 4.61e-03 & 6.83e-03 & 7.76e-03 & 6.22e-03 & 2.92e-03 & 4.46e-03 & 5.69e-03 & 4.04e-03 & 9.55 & 0.05 & 9.59 & 0.04 & 8.91 & 0.02 \\
WISE J054008.21$-$661305.2 & 85.0342 & -66.2181 & 1.00 & 1.00 & 0.88 & 1.37e-02 & 2.31e-02 & 1.36e-02 & 2.21e-03 & 8.68e-03 & 1.44e-02 & 9.28e-03 & 2.52e-03 & 10.92 & 0.08 & 11.02 & 0.07 & 10.31 & 0.04 \\
WISE J054008.27$-$690829.9 & 85.0345 & -69.1416 & 0.98 & 0.99 & 0.85 & 1.61e-04 & 6.13e-05 & 6.58e-05 & 1.67e-04 & 3.53e-04 & 1.47e-04 & 1.30e-04 & 3.87e-04 & 12.37 & 0.01 & 12.52 & 0.02 & nan & nan \\
WISE J054008.28$-$701200.8 & 85.0345 & -70.2002 & 1.00 & 1.00 & 0.70 & 1.19e-03 & 5.59e-04 & 9.89e-04 & -6.80e-05 & 4.43e-03 & 2.45e-03 & 5.50e-03 & 8.25e-04 & 14.23 & 0.03 & 14.52 & 0.06 & nan & nan \\
WISE J054008.53$-$700603.6 & 85.0356 & -70.1010 & 0.97 & 1.00 & 0.73 & 1.17e-04 & -8.89e-05 & 2.34e-05 & 1.35e-04 & 1.06e-03 & 3.46e-04 & 3.73e-04 & 1.37e-03 & 13.17 & 0.02 & 13.35 & 0.03 & nan & nan \\
WISE J054008.65$-$692552.5 & 85.0360 & -69.4313 & 1.00 & 1.00 & 0.85 & 1.75e-03 & 1.57e-03 & 1.29e-03 & 1.68e-03 & 3.45e-03 & 2.88e-03 & 3.54e-03 & 3.38e-03 & 11.56 & 0.03 & 11.61 & 0.04 & 10.98 & 0.08 \\
WISE J054008.74$-$690943.0 & 85.0364 & -69.1619 & 1.00 & 1.00 & 0.80 & 4.91e-04 & 6.63e-04 & 4.51e-04 & 3.00e-04 & 7.85e-04 & 6.50e-04 & 6.95e-04 & 7.36e-04 & 12.92 & 0.02 & 13.12 & 0.02 & nan & nan \\
WISE J054008.77$-$702018.8 & 85.0365 & -70.3385 & 1.00 & 1.00 & 0.99 & 2.53e-02 & 2.55e-03 & 2.37e-02 & 7.91e-03 & 1.31e-02 & 1.46e-03 & 1.27e-02 & 4.65e-03 & 11.95 & 0.10 & 11.94 & 0.08 & nan & nan \\
WISE J054009.01$-$694952.5 & 85.0376 & -69.8312 & 1.00 & 1.00 & 0.94 & 6.37e-04 & 4.67e-04 & 6.49e-04 & 8.64e-05 & 1.36e-03 & 7.70e-04 & 1.41e-03 & 3.10e-04 & 12.41 & 0.02 & 12.51 & 0.03 & nan & nan \\
WISE J054009.06$-$690714.7 & 85.0377 & -69.1208 & 1.00 & 1.00 & 0.93 & 7.41e-02 & 8.08e-02 & 1.38e-01 & 8.06e-02 & 6.25e-02 & 4.74e-02 & 1.13e-01 & 6.10e-02 & 9.94 & 0.20 & 9.32 & 0.19 & 8.42 & 0.03 \\
WISE J054009.44$-$690254.6 & 85.0393 & -69.0485 & 0.98 & 0.96 & 0.78 & 2.15e-05 & -7.47e-05 & 1.21e-05 & -1.65e-05 & -2.72e-04 & -2.69e-04 & -9.27e-05 & 9.51e-05 & 13.11 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J054009.52$-$711226.9 & 85.0397 & -71.2075 & 1.00 & 1.00 & 0.88 & 5.64e-04 & 4.42e-04 & 5.09e-04 & 3.36e-04 & 3.12e-04 & 3.28e-04 & 3.96e-04 & 1.50e-04 & 12.64 & 0.02 & 12.46 & 0.02 & 8.56 & 0.02 \\
WISE J054009.58$-$674313.0 & 85.0399 & -67.7203 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 3.76e-03 & 4.12e-03 & 2.94e-03 & 2.33e-03 & 5.58e-03 & 5.73e-03 & 4.31e-03 & 9.92 & 0.04 & 9.99 & 0.05 & 9.21 & 0.02 \\
WISE J054009.79$-$701058.8 & 85.0408 & -70.1830 & 1.00 & 0.99 & 0.80 & 2.37e-05 & 1.87e-06 & 4.61e-05 & 1.82e-05 & 8.59e-06 & 7.82e-05 & 2.98e-05 & -4.25e-05 & 11.67 & 0.01 & 11.84 & 0.01 & nan & nan \\
WISE J054009.85$-$695319.2 & 85.0410 & -69.8887 & 1.00 & 1.00 & 0.71 & 3.58e-04 & 3.22e-04 & 6.96e-04 & 3.71e-04 & 8.65e-04 & 6.65e-04 & 6.78e-04 & 1.26e-03 & 13.15 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J054009.85$-$702702.7 & 85.0410 & -70.4507 & 1.00 & 1.00 & 0.93 & 2.23e-03 & 9.87e-04 & 1.35e-03 & 1.21e-03 & 4.25e-03 & 2.12e-03 & 3.03e-03 & 2.46e-03 & 12.51 & 0.03 & 12.56 & 0.05 & nan & nan \\
WISE J054009.88$-$675059.8 & 85.0412 & -67.8500 & 1.00 & 1.00 & 0.81 & 3.38e-05 & 2.79e-05 & 3.49e-05 & 2.06e-05 & 7.15e-05 & 8.50e-05 & 9.52e-05 & 3.37e-05 & 10.04 & 0.00 & 10.22 & 0.01 & 9.96 & 0.03 \\
WISE J054009.91$-$693639.0 & 85.0413 & -69.6108 & 1.00 & 1.00 & 0.81 & 4.47e-04 & 7.19e-04 & 6.88e-04 & 4.56e-04 & 6.41e-04 & 1.45e-03 & 1.51e-03 & 6.79e-04 & 10.64 & 0.01 & 10.83 & 0.02 & 9.41 & 0.12 \\
WISE J054009.91$-$633139.1 & 85.0413 & -63.5275 & 1.00 & 1.00 & 0.89 & 2.04e-03 & 7.09e-04 & 1.20e-03 & 1.53e-03 & 2.14e-03 & 7.97e-04 & 1.26e-03 & 1.92e-03 & 12.42 & 0.03 & 12.52 & 0.03 & 12.40 & 0.15 \\
WISE J054010.19$-$675750.0 & 85.0425 & -67.9639 & 1.00 & 1.00 & 0.91 & 8.12e-03 & 9.62e-03 & 9.65e-03 & 1.39e-02 & 4.00e-03 & 7.07e-03 & 8.47e-03 & 1.02e-02 & 10.88 & 0.07 & 10.87 & 0.06 & 10.22 & 0.04 \\
WISE J054010.27$-$705540.5 & 85.0428 & -70.9279 & 1.00 & 1.00 & 0.87 & 1.49e-03 & 3.14e-04 & 1.37e-03 & 5.61e-04 & 2.18e-03 & 8.36e-04 & 1.23e-03 & 1.12e-03 & 12.92 & 0.02 & 13.01 & 0.03 & 12.08 & 0.15 \\
WISE J054010.32$-$623944.6 & 85.0430 & -62.6624 & 1.00 & 1.00 & 0.87 & 9.77e-04 & 3.89e-04 & 1.27e-03 & 9.19e-04 & 9.41e-04 & 5.99e-04 & 1.21e-03 & 9.80e-04 & 12.40 & 0.02 & 12.45 & 0.02 & 12.18 & 0.17 \\
WISE J054010.45$-$641731.2 & 85.0435 & -64.2920 & 1.00 & 1.00 & 0.97 & 2.85e-03 & 5.82e-03 & 2.20e-03 & 1.64e-03 & 3.51e-03 & 7.16e-03 & 2.42e-03 & 2.28e-03 & 10.66 & 0.04 & 10.80 & 0.05 & 10.40 & 0.04 \\
WISE J054010.47$-$671813.6 & 85.0436 & -67.3038 & 1.00 & 1.00 & 0.94 & 7.72e-04 & 4.38e-04 & 4.81e-04 & 5.84e-04 & 6.59e-03 & 3.86e-03 & 4.43e-03 & 3.96e-03 & 12.54 & 0.02 & 12.62 & 0.06 & 11.76 & 0.13 \\
WISE J054010.66$-$663908.8 & 85.0444 & -66.6524 & 1.00 & 0.98 & 0.85 & 2.77e-04 & 1.62e-05 & 1.28e-04 & 2.53e-04 & 3.43e-04 & -4.36e-05 & 1.65e-04 & 1.74e-04 & 12.52 & 0.01 & 12.58 & 0.02 & 12.08 & 0.14 \\
WISE J054010.88$-$644249.0 & 85.0453 & -64.7136 & 1.00 & 1.00 & 0.95 & 2.44e-03 & 4.52e-03 & 5.55e-03 & 6.66e-03 & 2.80e-03 & 7.20e-03 & 1.11e-02 & 1.42e-02 & 10.60 & 0.05 & 10.67 & 0.07 & 9.99 & 0.03 \\
WISE J054010.98$-$621205.6 & 85.0458 & -62.2016 & 1.00 & 1.00 & 0.85 & -1.08e-04 & 5.93e-04 & 2.31e-03 & 4.41e-03 & 5.02e-04 & 1.38e-03 & 2.20e-03 & 4.73e-03 & 15.15 & 0.07 & 13.98 & 0.08 & 10.78 & 0.06 \\
WISE J054011.03$-$695826.3 & 85.0460 & -69.9740 & 1.00 & 1.00 & 0.95 & 3.96e-03 & 6.08e-03 & 5.90e-03 & 2.27e-03 & 3.17e-03 & 5.51e-03 & 5.08e-03 & 2.22e-03 & 10.83 & 0.05 & 10.85 & 0.05 & 10.77 & 0.22 \\
WISE J054011.11$-$684718.7 & 85.0463 & -68.7885 & 1.00 & 1.00 & 0.91 & 1.54e-04 & 1.91e-04 & 1.77e-04 & 1.31e-04 & 2.88e-04 & 3.49e-04 & 3.31e-04 & 3.40e-04 & 9.47 & 0.01 & 9.62 & 0.01 & 9.29 & 0.05 \\
WISE J054011.30$-$693003.0 & 85.0471 & -69.5008 & 1.00 & 1.00 & 0.96 & 1.55e-02 & 2.33e-02 & 2.05e-02 & 5.94e-03 & 8.34e-03 & 1.29e-02 & 1.14e-02 & 3.39e-03 & 10.78 & 0.09 & 10.70 & 0.08 & 9.41 & 0.06 \\
WISE J054011.41$-$695916.8 & 85.0475 & -69.9880 & 1.00 & 1.00 & 0.95 & 2.44e-03 & 3.53e-03 & 2.72e-03 & 2.61e-03 & 2.72e-03 & 3.53e-03 & 2.91e-03 & 2.88e-03 & 12.42 & 0.04 & 12.50 & 0.04 & nan & nan \\
WISE J054011.49$-$700701.8 & 85.0479 & -70.1172 & 1.00 & 1.00 & 0.97 & 5.88e-04 & 7.30e-04 & 1.15e-03 & 8.16e-04 & 1.02e-03 & 1.17e-03 & 2.12e-03 & 1.18e-03 & 12.43 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J054011.64$-$664631.0 & 85.0485 & -66.7753 & 1.00 & 1.00 & 0.92 & 2.98e-02 & 1.28e-02 & 3.86e-02 & 1.38e-02 & 2.33e-02 & 1.26e-02 & 3.23e-02 & 1.66e-02 & 9.74 & 0.11 & 9.42 & 0.11 & 8.64 & 0.02 \\
WISE J054011.91$-$701111.8 & 85.0496 & -70.1866 & 1.00 & 1.00 & 0.72 & 2.23e-04 & 1.46e-04 & 2.30e-04 & 1.35e-04 & 2.41e-04 & 1.35e-04 & 3.46e-04 & 8.97e-05 & 11.32 & 0.01 & 11.47 & 0.01 & nan & nan \\
WISE J054011.98$-$705448.6 & 85.0499 & -70.9135 & 1.00 & 1.00 & 0.87 & 3.06e-04 & 2.37e-05 & 3.53e-04 & 1.79e-04 & 6.08e-04 & -4.44e-05 & 5.93e-04 & 2.93e-04 & 12.59 & 0.01 & 12.71 & 0.02 & 12.54 & 0.25 \\
WISE J054012.07$-$685726.0 & 85.0503 & -68.9572 & 1.00 & 0.98 & 0.78 & 6.63e-05 & 8.49e-05 & 7.13e-05 & 2.73e-05 & 1.35e-04 & 2.14e-04 & 9.75e-05 & 5.33e-05 & 11.38 & 0.01 & 11.52 & 0.01 & 10.03 & 0.07 \\
WISE J054012.16$-$651029.6 & 85.0507 & -65.1749 & 1.00 & 1.00 & 0.71 & 3.58e-03 & 7.88e-03 & 2.15e-03 & 2.62e-03 & -3.36e-03 & 1.23e-02 & 4.16e-03 & 1.47e-02 & 15.67 & 0.09 & 15.09 & 0.14 & 12.36 & 0.16 \\
WISE J054012.37$-$674357.1 & 85.0515 & -67.7325 & 1.00 & 1.00 & 0.95 & 1.89e-03 & 2.37e-03 & 6.23e-04 & 2.13e-03 & 2.02e-03 & 2.68e-03 & 8.85e-04 & 2.92e-03 & 10.85 & 0.03 & 10.95 & 0.03 & 10.51 & 0.05 \\
WISE J054012.49$-$685051.2 & 85.0520 & -68.8475 & 1.00 & 1.00 & 0.95 & 7.87e-04 & 1.86e-03 & 1.74e-03 & 1.78e-03 & 1.57e-03 & 3.74e-03 & 4.50e-03 & 4.17e-03 & 10.86 & 0.03 & 10.92 & 0.04 & 10.05 & 0.18 \\
WISE J054012.54$-$662231.3 & 85.0522 & -66.3754 & 1.00 & 1.00 & 0.94 & 1.01e-02 & 1.44e-02 & 1.23e-02 & 4.45e-03 & 5.33e-03 & 6.44e-03 & 6.02e-03 & 2.78e-03 & 10.75 & 0.08 & 10.75 & 0.06 & 10.26 & 0.04 \\
WISE J054012.61$-$670826.1 & 85.0525 & -67.1406 & 1.00 & 1.00 & 0.99 & 1.08e-02 & 9.16e-03 & 9.21e-03 & 9.95e-04 & 8.69e-03 & 7.47e-03 & 7.56e-03 & 1.03e-03 & 11.22 & 0.06 & 11.30 & 0.06 & 10.87 & 0.06 \\
WISE J054012.76$-$700207.5 & 85.0532 & -70.0354 & 1.00 & 1.00 & 0.97 & 2.84e-03 & 7.43e-03 & 7.26e-03 & 6.64e-03 & 2.62e-03 & 6.40e-03 & 7.23e-03 & 6.34e-03 & 9.88 & 0.06 & 9.94 & 0.05 & 9.33 & 0.06 \\
WISE J054012.79$-$683400.9 & 85.0533 & -68.5669 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 8.00e-04 & 1.45e-03 & 7.37e-04 & 1.22e-03 & 4.17e-04 & 1.39e-03 & 6.03e-04 & 12.87 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J054012.84$-$693454.6 & 85.0535 & -69.5818 & 1.00 & 1.00 & 0.99 & 2.20e-02 & 8.61e-03 & 2.40e-02 & 6.24e-03 & 2.50e-02 & 8.68e-03 & 2.63e-02 & 6.77e-03 & 11.69 & 0.08 & 11.51 & 0.08 & 9.39 & 0.11 \\
WISE J054013.23$-$694948.6 & 85.0551 & -69.8302 & 1.00 & 1.00 & 0.92 & 2.90e-03 & 2.60e-03 & 6.11e-03 & 5.65e-03 & 4.24e-04 & 1.38e-03 & 2.48e-03 & 4.82e-03 & 14.07 & 0.09 & 13.13 & 0.09 & 8.95 & 0.05 \\
WISE J054013.36$-$710245.0 & 85.0557 & -71.0458 & 1.00 & 1.00 & 0.97 & 2.31e-03 & 7.39e-04 & 2.40e-03 & 1.35e-03 & 2.01e-03 & 7.76e-04 & 2.12e-03 & 1.22e-03 & 12.28 & 0.03 & 12.38 & 0.03 & 10.29 & 0.04 \\
WISE J054013.57$-$694904.6 & 85.0565 & -69.8179 & 1.00 & 1.00 & 0.92 & 1.42e-02 & 1.53e-02 & 1.38e-02 & 4.05e-03 & 7.66e-03 & 8.80e-03 & 7.40e-03 & 2.61e-03 & 11.00 & 0.07 & 10.93 & 0.06 & nan & nan \\
WISE J054013.57$-$694849.7 & 85.0565 & -69.8138 & 1.00 & 1.00 & 0.93 & 4.00e-03 & 3.99e-03 & 6.04e-03 & 6.86e-03 & 4.44e-03 & 5.07e-03 & 9.22e-03 & 1.03e-02 & 9.67 & 0.06 & 9.68 & 0.07 & 10.10 & 0.08 \\
WISE J054013.87$-$672818.3 & 85.0578 & -67.4717 & 1.00 & 0.98 & 0.93 & 3.19e-04 & 1.90e-04 & 1.92e-04 & 3.56e-04 & 2.13e-04 & 5.54e-05 & 1.41e-04 & 2.29e-04 & 12.13 & 0.01 & 12.23 & 0.01 & 12.90 & 0.35 \\
WISE J054014.00$-$693039.1 & 85.0583 & -69.5108 & 1.00 & 1.00 & 0.94 & 1.61e-02 & 9.92e-03 & 8.65e-03 & 1.57e-02 & 1.26e-02 & 5.86e-03 & 7.38e-03 & 1.08e-02 & 11.10 & 0.07 & 11.07 & 0.06 & 9.84 & 0.05 \\
WISE J054014.00$-$684909.6 & 85.0584 & -68.8193 & 1.00 & 1.00 & 0.95 & 4.39e-03 & 6.42e-03 & 3.26e-03 & 2.77e-03 & 3.54e-03 & 5.56e-03 & 3.83e-03 & 3.73e-03 & 11.14 & 0.05 & 11.19 & 0.05 & nan & nan \\
WISE J054014.24$-$643618.0 & 85.0593 & -64.6050 & 1.00 & 1.00 & 0.95 & 1.70e-03 & 2.17e-03 & 3.77e-03 & 4.81e-03 & 1.25e-03 & 1.34e-03 & 2.60e-03 & 2.63e-03 & 10.17 & 0.05 & 10.13 & 0.04 & 9.50 & 0.03 \\
WISE J054014.32$-$702358.1 & 85.0597 & -70.3995 & 1.00 & 1.00 & 0.93 & 5.72e-03 & 1.19e-02 & 2.11e-02 & 3.27e-02 & 7.56e-03 & 1.41e-02 & 1.85e-02 & 3.40e-02 & 14.54 & 0.16 & 14.41 & 0.15 & nan & nan \\
WISE J054014.33$-$702905.5 & 85.0597 & -70.4849 & 1.00 & 1.00 & 0.92 & 1.94e-02 & 2.09e-02 & 9.20e-03 & 2.91e-02 & 8.65e-03 & 9.72e-03 & 7.55e-03 & 1.67e-02 & 11.87 & 0.09 & 11.76 & 0.07 & nan & nan \\
WISE J054014.43$-$670223.8 & 85.0601 & -67.0400 & 1.00 & 1.00 & 0.94 & 7.95e-03 & 1.79e-02 & 1.82e-02 & 1.85e-02 & 1.18e-02 & 3.04e-02 & 3.47e-02 & 3.38e-02 & 9.94 & 0.08 & 9.94 & 0.11 & 9.26 & 0.03 \\
WISE J054014.45$-$693217.6 & 85.0602 & -69.5382 & 1.00 & 1.00 & 0.86 & 4.94e-04 & 3.94e-04 & 4.25e-04 & 3.59e-04 & 1.16e-03 & 3.08e-04 & 1.09e-03 & 5.69e-04 & 12.41 & 0.02 & 12.38 & 0.02 & 7.97 & 0.04 \\
WISE J054014.54$-$673150.0 & 85.0606 & -67.5306 & 1.00 & 1.00 & 0.88 & 2.11e-04 & 4.64e-04 & 4.19e-04 & 1.19e-04 & 4.63e-04 & 1.15e-03 & 1.05e-03 & 3.01e-04 & 10.66 & 0.01 & 10.89 & 0.02 & 10.52 & 0.04 \\
WISE J054014.62$-$695742.3 & 85.0609 & -69.9618 & 1.00 & 1.00 & 0.93 & 5.48e-03 & 4.28e-03 & 4.84e-03 & 3.99e-03 & 4.17e-03 & 2.60e-03 & 3.64e-03 & 1.96e-03 & 12.49 & 0.05 & 12.56 & 0.04 & nan & nan \\
WISE J054014.70$-$694158.4 & 85.0613 & -69.6996 & 1.00 & 1.00 & 0.92 & 2.15e-03 & 3.12e-03 & 2.80e-03 & 4.26e-03 & 1.72e-03 & 3.27e-03 & 4.33e-03 & 5.12e-03 & 11.31 & 0.05 & 11.35 & 0.06 & 10.18 & 0.18 \\
WISE J054014.75$-$710732.0 & 85.0615 & -71.1256 & 1.00 & 1.00 & 0.95 & 1.20e-03 & 3.70e-03 & 3.32e-03 & 1.82e-03 & 2.08e-03 & 4.19e-03 & 3.43e-03 & 2.41e-03 & 10.02 & 0.03 & 10.11 & 0.04 & 9.74 & 0.04 \\
WISE J054014.90$-$710946.3 & 85.0621 & -71.1629 & 1.00 & 1.00 & 0.92 & 2.45e-03 & 4.53e-04 & 2.15e-03 & 8.83e-04 & 1.43e-03 & 4.05e-04 & 1.65e-03 & 1.04e-03 & 12.04 & 0.03 & 12.15 & 0.03 & nan & nan \\
WISE J054014.97$-$692644.6 & 85.0624 & -69.4457 & 1.00 & 1.00 & 0.90 & 4.13e-04 & 5.52e-04 & 3.84e-04 & 2.08e-04 & 1.51e-04 & 2.63e-04 & 1.16e-04 & 3.30e-05 & 12.42 & 0.02 & 12.44 & 0.02 & 10.03 & 0.08 \\
WISE J054014.99$-$644234.1 & 85.0625 & -64.7095 & 1.00 & 1.00 & 0.88 & 2.26e-03 & 2.39e-03 & 1.38e-03 & 2.69e-03 & 1.12e-03 & 1.66e-03 & 1.71e-03 & 1.93e-03 & 10.91 & 0.04 & 10.96 & 0.03 & 10.60 & 0.04 \\
WISE J054015.08$-$665507.8 & 85.0628 & -66.9188 & 0.98 & 1.00 & 0.80 & -3.38e-04 & -2.52e-04 & -1.12e-04 & 1.21e-04 & 6.98e-05 & -1.31e-04 & 1.88e-04 & -1.13e-04 & 14.72 & 0.02 & 13.43 & 0.03 & 10.27 & 0.04 \\
WISE J054015.24$-$710132.9 & 85.0635 & -71.0258 & 1.00 & 1.00 & 0.94 & 6.79e-04 & 1.39e-03 & 1.24e-03 & 8.46e-04 & 1.33e-03 & 2.97e-03 & 2.88e-03 & 2.52e-03 & 10.36 & 0.02 & 10.46 & 0.03 & 10.11 & 0.05 \\
WISE J054015.25$-$691916.1 & 85.0635 & -69.3211 & 1.00 & 1.00 & 0.74 & 6.44e-05 & 1.67e-04 & 1.15e-04 & 6.77e-05 & 1.39e-04 & 2.75e-04 & 2.69e-04 & 2.00e-04 & 9.31 & 0.01 & 9.45 & 0.01 & 8.41 & 0.05 \\
WISE J054015.41$-$635106.0 & 85.0642 & -63.8517 & 1.00 & 1.00 & 0.76 & 1.09e-03 & 2.25e-03 & 4.18e-03 & 6.01e-03 & 6.67e-04 & 1.31e-03 & 2.94e-03 & 4.01e-03 & 14.52 & 0.05 & 13.56 & 0.06 & 11.39 & 0.07 \\
WISE J054015.41$-$700930.0 & 85.0642 & -70.1583 & 1.00 & 1.00 & 0.96 & 3.06e-03 & 3.21e-03 & 4.78e-03 & 4.07e-03 & 1.92e-03 & 2.21e-03 & 3.67e-03 & 3.12e-03 & 11.39 & 0.05 & 11.27 & 0.04 & 8.83 & 0.03 \\
WISE J054015.43$-$704201.4 & 85.0643 & -70.7004 & 1.00 & 1.00 & 0.93 & 1.81e-03 & 1.80e-03 & 2.81e-03 & 2.11e-03 & 1.78e-03 & 1.62e-03 & 2.95e-03 & 2.94e-03 & 11.50 & 0.03 & 11.54 & 0.04 & nan & nan \\
WISE J054015.45$-$704929.8 & 85.0644 & -70.8249 & 1.00 & 1.00 & 0.92 & 5.03e-03 & 9.70e-03 & 1.26e-02 & 1.14e-02 & 9.60e-03 & 1.90e-02 & 2.87e-02 & 3.06e-02 & 14.48 & 0.10 & 13.99 & 0.15 & 11.64 & 0.14 \\
WISE J054015.48$-$623722.4 & 85.0645 & -62.6229 & 1.00 & 0.99 & 0.84 & 1.25e-04 & 1.70e-04 & 3.66e-05 & 4.32e-05 & 1.82e-04 & 1.80e-04 & -4.84e-05 & 1.52e-04 & 11.75 & 0.01 & 11.89 & 0.01 & 11.60 & 0.10 \\
WISE J054015.56$-$702550.1 & 85.0648 & -70.4306 & 1.00 & 1.00 & 0.88 & 4.08e-04 & 4.46e-05 & 3.28e-04 & 2.21e-04 & 5.42e-04 & 4.20e-05 & 4.23e-04 & 2.33e-04 & 12.40 & 0.01 & 12.53 & 0.02 & 11.58 & 0.10 \\
WISE J054015.60$-$684720.0 & 85.0650 & -68.7889 & 1.00 & 0.99 & 0.83 & 1.72e-03 & 6.68e-04 & 1.27e-03 & 1.01e-03 & 1.05e-03 & 2.91e-04 & 6.88e-04 & 7.56e-04 & 13.30 & 0.03 & 13.37 & 0.02 & 11.45 & 0.30 \\
WISE J054015.74$-$681143.0 & 85.0656 & -68.1953 & 1.00 & 1.00 & 0.84 & -4.08e-04 & 2.31e-03 & 5.01e-03 & 6.98e-03 & 1.56e-03 & 1.89e-03 & 5.04e-03 & 7.48e-03 & 15.52 & 0.11 & 14.43 & 0.10 & 11.75 & 0.14 \\
WISE J054015.78$-$705733.2 & 85.0658 & -70.9592 & 1.00 & 1.00 & 0.96 & 2.74e-03 & 2.92e-03 & 5.67e-04 & 2.34e-03 & 3.37e-03 & 3.84e-03 & 9.86e-04 & 2.89e-03 & 12.12 & 0.03 & 12.25 & 0.04 & 11.50 & 0.09 \\
WISE J054016.15$-$700543.3 & 85.0673 & -70.0954 & 1.00 & 1.00 & 0.76 & 6.43e-04 & 5.03e-04 & 9.28e-04 & 1.01e-05 & 1.93e-03 & 2.07e-03 & 2.73e-03 & 7.24e-04 & 12.35 & 0.02 & 12.53 & 0.03 & 10.29 & 0.22 \\
WISE J054016.37$-$680805.6 & 85.0682 & -68.1349 & 1.00 & 1.00 & 0.87 & 4.13e-03 & 8.74e-03 & 7.96e-03 & 4.00e-03 & 1.60e-03 & 3.41e-03 & 3.22e-03 & 2.50e-03 & 10.91 & 0.05 & 10.90 & 0.04 & 10.29 & 0.04 \\
WISE J054016.40$-$665930.3 & 85.0683 & -66.9917 & 1.00 & 1.00 & 0.89 & 8.90e-05 & 1.33e-04 & 1.57e-04 & 1.09e-04 & 1.33e-04 & 2.39e-04 & 2.99e-04 & 1.96e-04 & 9.43 & 0.01 & 9.50 & 0.01 & 9.03 & 0.02 \\
WISE J054016.60$-$683410.7 & 85.0692 & -68.5696 & 1.00 & 1.00 & 0.99 & 1.32e-02 & 5.48e-03 & 7.27e-03 & 1.15e-02 & 2.61e-02 & 1.12e-02 & 1.61e-02 & 2.24e-02 & 11.05 & 0.06 & 11.09 & 0.09 & 10.39 & 0.04 \\
WISE J054016.65$-$695347.1 & 85.0694 & -69.8964 & 1.00 & 1.00 & 0.86 & 2.62e-04 & 5.27e-04 & 5.45e-04 & 2.88e-04 & 2.26e-04 & 6.95e-04 & 7.02e-04 & 3.81e-04 & 10.86 & 0.01 & 11.01 & 0.02 & 9.59 & 0.11 \\
WISE J054016.67$-$684125.8 & 85.0694 & -68.6905 & 1.00 & 1.00 & 0.91 & 6.54e-04 & 6.47e-04 & 6.14e-05 & 7.08e-04 & 8.13e-04 & 7.75e-04 & 1.08e-04 & 8.59e-04 & 11.57 & 0.02 & 11.66 & 0.02 & 11.05 & 0.08 \\
WISE J054016.67$-$652422.3 & 85.0695 & -65.4062 & 1.00 & 1.00 & 0.95 & 5.42e-03 & 4.97e-03 & 4.75e-03 & 5.86e-03 & 5.60e-03 & 4.57e-03 & 4.50e-03 & 5.91e-03 & 9.62 & 0.06 & 9.60 & 0.06 & 8.87 & 0.02 \\
WISE J054016.72$-$653354.9 & 85.0696 & -65.5653 & 1.00 & 1.00 & 0.98 & 5.72e-03 & 8.97e-03 & 3.66e-03 & 2.99e-03 & 6.10e-03 & 1.01e-02 & 4.45e-03 & 3.90e-03 & 10.29 & 0.05 & 10.31 & 0.06 & 9.45 & 0.03 \\
WISE J054016.97$-$684610.1 & 85.0707 & -68.7695 & 1.00 & 1.00 & 0.84 & 6.39e-03 & 3.96e-03 & 1.78e-03 & 7.23e-03 & 2.87e-03 & 2.71e-03 & 1.94e-03 & 3.55e-03 & 12.89 & 0.05 & 12.86 & 0.04 & nan & nan \\
WISE J054017.17$-$660025.2 & 85.0715 & -66.0070 & 1.00 & 1.00 & 0.91 & 3.47e-04 & 3.90e-04 & 1.60e-04 & 3.90e-04 & 2.62e-04 & 4.73e-04 & 7.78e-05 & 2.50e-04 & 12.13 & 0.01 & 12.22 & 0.02 & 12.05 & 0.13 \\
WISE J054017.17$-$695953.4 & 85.0716 & -69.9982 & 1.00 & 1.00 & 0.86 & 1.20e-04 & 1.83e-04 & 1.47e-04 & 1.09e-04 & 4.11e-04 & 6.35e-04 & 6.38e-04 & 4.06e-04 & 10.86 & 0.01 & 11.01 & 0.02 & 10.92 & 0.14 \\
WISE J054017.34$-$701607.4 & 85.0722 & -70.2687 & 1.00 & 1.00 & 0.84 & 1.77e-03 & 1.01e-03 & 1.73e-03 & 6.80e-04 & 1.19e-03 & 6.82e-05 & 1.36e-03 & 5.48e-04 & 12.28 & 0.03 & 12.40 & 0.03 & nan & nan \\
WISE J054017.53$-$693057.5 & 85.0730 & -69.5160 & 1.00 & 1.00 & 0.98 & 1.36e-03 & 1.57e-03 & 5.42e-04 & 1.52e-03 & 1.41e-03 & 1.59e-03 & 5.09e-04 & 1.60e-03 & 9.45 & 0.02 & 9.35 & 0.02 & 8.39 & 0.03 \\
WISE J054017.69$-$640216.6 & 85.0737 & -64.0380 & 1.00 & 0.99 & 0.89 & 6.22e-05 & 7.07e-05 & 8.60e-05 & 7.29e-05 & 2.09e-04 & 5.81e-05 & 3.62e-04 & 1.52e-04 & 12.10 & 0.01 & 12.21 & 0.02 & 12.03 & 0.12 \\
WISE J054018.04$-$684905.1 & 85.0752 & -68.8181 & 1.00 & 1.00 & 0.96 & 1.26e-03 & 1.44e-03 & 7.48e-04 & 6.25e-04 & 2.04e-03 & 1.88e-03 & 1.11e-03 & 8.80e-04 & 11.36 & 0.02 & 11.47 & 0.03 & nan & nan \\
WISE J054018.20$-$675413.9 & 85.0758 & -67.9039 & 1.00 & 1.00 & 0.89 & 3.19e-04 & 2.86e-04 & 2.88e-04 & 1.56e-04 & 3.15e-04 & 2.03e-04 & 2.69e-04 & 1.44e-04 & 11.29 & 0.01 & 11.42 & 0.01 & 11.14 & 0.07 \\
WISE J054018.22$-$621002.0 & 85.0759 & -62.1672 & 1.00 & 1.00 & 0.92 & 1.57e-03 & 9.03e-04 & 1.41e-03 & 1.19e-03 & 1.54e-03 & 9.95e-04 & 1.56e-03 & 8.58e-04 & 13.19 & 0.03 & 13.33 & 0.03 & nan & nan \\
WISE J054018.41$-$701328.5 & 85.0767 & -70.2246 & 1.00 & 1.00 & 0.90 & 4.19e-04 & 5.20e-04 & 3.66e-04 & 1.41e-04 & 5.30e-04 & 8.20e-04 & 5.82e-04 & 5.99e-05 & 11.16 & 0.01 & 11.30 & 0.02 & 11.13 & 0.12 \\
WISE J054018.63$-$703029.1 & 85.0776 & -70.5081 & 1.00 & 1.00 & 0.97 & 6.75e-04 & 3.49e-04 & 5.67e-04 & 3.90e-04 & 1.36e-03 & 5.49e-04 & 1.19e-03 & 6.02e-04 & 12.19 & 0.02 & 12.29 & 0.03 & 9.75 & 0.14 \\
WISE J054018.70$-$700546.5 & 85.0779 & -70.0962 & 1.00 & 1.00 & 0.97 & 7.99e-03 & 1.74e-02 & 2.57e-02 & 2.93e-02 & 4.35e-03 & 1.02e-02 & 1.64e-02 & 1.91e-02 & 10.43 & 0.09 & 10.48 & 0.07 & 9.72 & 0.12 \\
WISE J054018.71$-$705252.2 & 85.0780 & -70.8812 & 1.00 & 1.00 & 0.91 & 7.96e-03 & 8.52e-03 & 4.22e-03 & 5.73e-03 & 4.71e-03 & 4.89e-03 & 3.78e-03 & 4.84e-03 & 11.70 & 0.06 & 11.74 & 0.06 & 10.14 & 0.04 \\
WISE J054018.95$-$695646.4 & 85.0790 & -69.9462 & 1.00 & 1.00 & 0.96 & 1.76e-03 & 2.64e-03 & 2.52e-03 & 5.61e-04 & 1.86e-03 & 2.90e-03 & 2.94e-03 & 7.06e-04 & 10.91 & 0.03 & 11.05 & 0.03 & 10.96 & 0.27 \\
WISE J054019.15$-$694558.4 & 85.0798 & -69.7662 & 1.00 & 1.00 & 0.71 & 1.89e-03 & 4.16e-03 & 5.01e-03 & 4.15e-03 & 4.59e-03 & 7.30e-03 & 8.81e-03 & 5.95e-03 & 14.27 & 0.05 & 14.08 & 0.06 & 8.66 & 0.03 \\
WISE J054019.36$-$694122.6 & 85.0807 & -69.6896 & 1.00 & 1.00 & 0.88 & 1.08e-04 & 9.78e-05 & 5.94e-05 & 1.43e-04 & 1.42e-04 & 8.65e-05 & 9.79e-05 & 1.41e-04 & 10.27 & 0.01 & 10.25 & 0.01 & nan & nan \\
WISE J054019.55$-$710920.3 & 85.0814 & -71.1556 & 1.00 & 1.00 & 0.82 & 5.72e-04 & 6.07e-04 & 4.55e-04 & 1.61e-04 & 4.82e-04 & 6.37e-04 & 6.15e-04 & 1.52e-04 & 11.38 & 0.02 & 11.53 & 0.02 & nan & nan \\
WISE J054019.69$-$701631.9 & 85.0820 & -70.2755 & 1.00 & 0.98 & 0.90 & 4.64e-05 & 2.05e-05 & 5.66e-05 & 1.52e-05 & 9.62e-05 & 7.39e-05 & 8.03e-05 & -3.63e-05 & 11.68 & 0.01 & 11.84 & 0.01 & 10.95 & 0.12 \\
WISE J054019.81$-$682313.6 & 85.0825 & -68.3871 & 1.00 & 1.00 & 0.99 & 1.24e-03 & 3.20e-03 & 4.33e-03 & 7.31e-03 & 1.70e-03 & 4.26e-03 & 6.22e-03 & 1.09e-02 & 12.57 & 0.07 & 12.65 & 0.08 & 12.76 & 0.27 \\
WISE J054019.87$-$702909.4 & 85.0828 & -70.4860 & 1.00 & 1.00 & 0.87 & 2.57e-04 & 4.04e-04 & 2.43e-04 & 1.44e-04 & 3.06e-04 & 4.32e-04 & 2.39e-04 & 1.95e-04 & 9.23 & 0.01 & 9.35 & 0.01 & 9.12 & 0.03 \\
WISE J054019.89$-$671328.7 & 85.0829 & -67.2246 & 1.00 & 1.00 & 0.98 & 3.82e-04 & 2.09e-03 & 4.18e-03 & 6.98e-03 & 4.54e-04 & 2.58e-03 & 5.97e-03 & 1.09e-02 & 15.15 & 0.11 & 14.18 & 0.13 & 10.80 & 0.06 \\
WISE J054019.96$-$690123.8 & 85.0832 & -69.0233 & 1.00 & 1.00 & 0.96 & 9.01e-03 & 1.04e-02 & 9.62e-03 & 1.35e-02 & 1.55e-02 & 2.53e-02 & 2.56e-02 & 2.96e-02 & 10.32 & 0.07 & 10.36 & 0.10 & nan & nan \\
WISE J054020.01$-$645541.1 & 85.0834 & -64.9281 & 1.00 & 1.00 & 0.99 & 1.29e-02 & 1.28e-02 & 8.98e-04 & 1.27e-02 & 7.67e-03 & 7.93e-03 & 6.18e-04 & 7.56e-03 & 11.39 & 0.07 & 11.38 & 0.06 & 11.06 & 0.05 \\
WISE J054020.13$-$693626.5 & 85.0839 & -69.6074 & 1.00 & 1.00 & 0.86 & 5.34e-04 & 7.12e-04 & 2.52e-04 & 4.98e-04 & 4.98e-04 & 4.57e-04 & 2.92e-04 & 4.68e-04 & 12.11 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J054020.34$-$685853.2 & 85.0847 & -68.9814 & 1.00 & 1.00 & 0.97 & 2.45e-03 & 3.98e-03 & 3.76e-03 & 4.37e-03 & 3.88e-03 & 7.04e-03 & 7.05e-03 & 7.85e-03 & 10.56 & 0.04 & 10.69 & 0.05 & 9.66 & 0.07 \\
WISE J054020.34$-$700929.6 & 85.0848 & -70.1582 & 1.00 & 1.00 & 0.94 & 4.25e-04 & 7.41e-04 & 5.46e-04 & 7.19e-04 & 7.89e-04 & 1.32e-03 & 9.87e-04 & 1.42e-03 & 10.56 & 0.02 & 10.72 & 0.02 & 10.19 & 0.08 \\
WISE J054020.39$-$695000.8 & 85.0850 & -69.8335 & 1.00 & 1.00 & 0.93 & 4.90e-03 & 5.98e-03 & 1.01e-02 & 1.06e-02 & 2.44e-03 & 2.83e-03 & 5.89e-03 & 7.78e-03 & 11.52 & 0.08 & 11.21 & 0.08 & 8.44 & 0.04 \\
WISE J054020.41$-$664026.8 & 85.0850 & -66.6741 & 1.00 & 1.00 & 0.96 & 3.94e-04 & 3.74e-04 & 1.88e-04 & 1.27e-04 & 6.11e-04 & 6.38e-04 & 2.34e-04 & 2.11e-04 & 11.16 & 0.01 & 11.29 & 0.02 & 10.95 & 0.06 \\
WISE J054020.41$-$664026.8 & 85.0850 & -66.6741 & 1.00 & 1.00 & 0.96 & 3.94e-04 & 3.74e-04 & 1.88e-04 & 1.27e-04 & 6.11e-04 & 6.38e-04 & 2.34e-04 & 2.11e-04 & 11.16 & 0.01 & 11.29 & 0.02 & 10.95 & 0.06 \\
WISE J054020.42$-$675031.2 & 85.0851 & -67.8420 & 1.00 & 0.99 & 0.82 & 7.89e-04 & 1.09e-03 & 2.24e-03 & 2.20e-03 & 2.93e-04 & 1.07e-03 & 2.44e-03 & 3.17e-03 & 14.98 & 0.04 & 14.79 & 0.05 & 12.52 & 0.22 \\
WISE J054020.43$-$702426.1 & 85.0851 & -70.4073 & 1.00 & 1.00 & 0.90 & 2.37e-03 & 8.73e-04 & 2.61e-03 & 1.61e-03 & 2.38e-03 & 9.66e-04 & 3.32e-03 & 1.90e-03 & 12.05 & 0.04 & 12.12 & 0.04 & nan & nan \\
WISE J054020.64$-$695218.7 & 85.0860 & -69.8719 & 0.95 & 0.99 & 0.73 & 8.85e-05 & 9.23e-05 & 1.85e-05 & 2.43e-04 & 4.73e-04 & 6.72e-04 & 4.51e-04 & 1.04e-03 & 13.34 & 0.02 & 13.52 & 0.02 & 9.89 & 0.18 \\
WISE J054020.66$-$710738.7 & 85.0861 & -71.1274 & 1.00 & 1.00 & 0.86 & 4.43e-04 & 6.99e-04 & 5.37e-04 & 4.05e-04 & 4.95e-04 & 5.87e-04 & 3.47e-04 & 2.97e-04 & 11.11 & 0.02 & 11.25 & 0.02 & 11.55 & 0.09 \\
WISE J054020.94$-$702248.0 & 85.0872 & -70.3800 & 1.00 & 1.00 & 0.89 & 1.15e-03 & 1.00e-03 & 1.31e-03 & 8.65e-04 & 1.45e-03 & 1.49e-03 & 1.79e-03 & 7.46e-04 & 11.64 & 0.02 & 11.81 & 0.03 & nan & nan \\
WISE J054020.95$-$704731.9 & 85.0873 & -70.7922 & 1.00 & 1.00 & 0.91 & 4.48e-04 & 3.96e-04 & 1.00e-04 & 3.14e-04 & 7.74e-04 & 5.56e-04 & 1.94e-04 & 5.24e-04 & 11.97 & 0.01 & 12.12 & 0.02 & 11.73 & 0.16 \\
WISE J054020.95$-$674645.1 & 85.0873 & -67.7792 & 1.00 & 1.00 & 0.82 & 4.60e-03 & 3.37e-03 & 7.14e-03 & 8.44e-03 & 4.55e-03 & 3.94e-03 & 7.57e-03 & 9.49e-03 & 9.55 & 0.06 & 9.34 & 0.07 & 8.62 & 0.02 \\
WISE J054021.12$-$683831.3 & 85.0880 & -68.6420 & 1.00 & 1.00 & 0.79 & 1.02e-03 & 2.52e-03 & 5.88e-03 & 8.31e-03 & 1.19e-04 & 1.31e-03 & 1.68e-03 & 3.16e-03 & 15.10 & 0.11 & 14.84 & 0.08 & nan & nan \\
WISE J054021.13$-$700058.2 & 85.0881 & -70.0162 & 1.00 & 0.96 & 0.72 & 2.16e-03 & 1.14e-03 & 1.78e-03 & 7.73e-04 & 3.40e-04 & 2.43e-04 & 1.45e-03 & 1.47e-04 & 14.01 & 0.03 & 14.21 & 0.03 & nan & nan \\
WISE J054021.24$-$691841.7 & 85.0885 & -69.3116 & 1.00 & 1.00 & 0.90 & 3.02e-04 & 2.02e-04 & 4.11e-04 & 3.40e-04 & 1.74e-04 & 2.21e-04 & 3.80e-04 & 2.68e-04 & 11.04 & 0.01 & 11.02 & 0.01 & 8.95 & 0.04 \\
WISE J054021.26$-$702806.9 & 85.0886 & -70.4686 & 1.00 & 1.00 & 0.75 & 1.15e-04 & 1.94e-04 & 1.59e-04 & 9.69e-05 & 8.84e-05 & 1.98e-04 & 2.57e-04 & 8.38e-05 & 11.37 & 0.01 & 11.56 & 0.01 & nan & nan \\
WISE J054021.29$-$622015.9 & 85.0887 & -62.3377 & 1.00 & 1.00 & 0.83 & 5.33e-04 & 5.37e-04 & 3.13e-04 & 2.15e-04 & 7.05e-04 & 6.56e-04 & 3.04e-04 & 3.42e-04 & 11.42 & 0.01 & 11.55 & 0.02 & 11.26 & 0.08 \\
WISE J054021.31$-$684328.7 & 85.0888 & -68.7246 & 1.00 & 1.00 & 0.92 & 4.15e-04 & 2.47e-04 & 2.68e-04 & 3.50e-04 & 3.89e-04 & 1.32e-04 & 3.68e-04 & 3.80e-04 & 12.11 & 0.01 & 12.21 & 0.02 & 9.89 & 0.04 \\
WISE J054021.39$-$690507.5 & 85.0891 & -69.0854 & 1.00 & 0.95 & 0.77 & 1.71e-04 & 1.93e-04 & 3.25e-04 & 4.17e-04 & 1.90e-04 & 2.70e-04 & 1.14e-04 & 2.98e-04 & 12.76 & 0.02 & 12.72 & 0.02 & 9.60 & 0.15 \\
WISE J054021.48$-$704502.4 & 85.0895 & -70.7507 & 1.00 & 1.00 & 0.93 & 2.95e-03 & 4.09e-03 & 3.17e-03 & 2.87e-03 & 3.45e-03 & 5.60e-03 & 4.50e-03 & 3.85e-03 & 10.47 & 0.04 & 10.54 & 0.05 & 10.03 & 0.06 \\
WISE J054021.85$-$694841.6 & 85.0910 & -69.8116 & 1.00 & 1.00 & 0.79 & 1.50e-04 & 1.92e-04 & 2.23e-04 & 8.67e-05 & 4.07e-04 & 1.60e-04 & 2.53e-04 & 1.65e-04 & 11.63 & 0.01 & 11.80 & 0.01 & 8.84 & 0.03 \\
WISE J054022.22$-$701040.3 & 85.0926 & -70.1779 & 1.00 & 1.00 & 0.77 & 3.30e-04 & 3.28e-05 & 3.23e-04 & 1.51e-04 & 1.24e-03 & 3.87e-04 & 1.84e-03 & 6.25e-04 & 13.12 & 0.02 & 13.29 & 0.03 & nan & nan \\
WISE J054022.24$-$635206.8 & 85.0927 & -63.8685 & 1.00 & 1.00 & 0.92 & 6.25e-04 & 9.65e-05 & 6.32e-04 & 1.74e-04 & 7.78e-04 & 1.30e-04 & 5.44e-04 & 3.13e-04 & 12.61 & 0.02 & 12.70 & 0.02 & 12.82 & 0.26 \\
WISE J054022.32$-$704204.3 & 85.0930 & -70.7012 & 1.00 & 1.00 & 0.90 & 2.41e-03 & 3.25e-03 & 3.58e-03 & 2.16e-03 & 2.64e-03 & 3.02e-03 & 3.76e-03 & 1.85e-03 & 11.96 & 0.04 & 11.95 & 0.04 & 11.11 & 0.11 \\
WISE J054022.44$-$685553.7 & 85.0935 & -68.9316 & 1.00 & 1.00 & 0.95 & 1.39e-02 & 1.69e-02 & 1.10e-02 & 1.43e-02 & 1.22e-02 & 1.42e-02 & 1.18e-02 & 1.26e-02 & 10.72 & 0.08 & 10.81 & 0.07 & nan & nan \\
WISE J054022.47$-$693410.1 & 85.0936 & -69.5695 & 1.00 & 1.00 & 0.81 & 1.70e-03 & 1.25e-03 & 1.86e-04 & 1.42e-03 & 1.73e-03 & 1.46e-03 & 4.52e-04 & 1.12e-03 & 11.94 & 0.02 & 12.05 & 0.03 & 8.96 & 0.04 \\
WISE J054022.57$-$700604.0 & 85.0940 & -70.1011 & 1.00 & 1.00 & 0.93 & 1.11e-03 & 7.56e-04 & 1.25e-04 & 1.25e-03 & 1.78e-03 & 8.99e-04 & 2.14e-04 & 1.87e-03 & 12.06 & 0.02 & 12.19 & 0.02 & nan & nan \\
WISE J054022.66$-$630736.3 & 85.0944 & -63.1267 & 1.00 & 1.00 & 1.00 & 1.22e-04 & 3.75e-04 & 7.09e-04 & 9.74e-04 & 8.40e-05 & 2.87e-04 & 5.19e-04 & 6.94e-04 & 9.47 & 0.03 & 9.51 & 0.03 & 9.36 & 0.03 \\
WISE J054022.86$-$683019.2 & 85.0952 & -68.5053 & 1.00 & 1.00 & 0.86 & 5.34e-03 & 3.97e-03 & 6.26e-03 & 6.50e-03 & 4.26e-03 & 3.46e-03 & 5.71e-03 & 5.16e-03 & 9.75 & 0.06 & 9.70 & 0.04 & 8.89 & 0.02 \\
WISE J054022.88$-$702717.5 & 85.0953 & -70.4548 & 1.00 & 1.00 & 0.79 & 1.05e-03 & 7.06e-04 & 1.45e-03 & 7.25e-04 & 1.13e-03 & 3.36e-04 & 9.12e-04 & 8.87e-04 & 11.93 & 0.02 & 12.08 & 0.03 & nan & nan \\
WISE J054022.92$-$702606.3 & 85.0955 & -70.4351 & 1.00 & 1.00 & 0.83 & 1.37e-02 & 1.72e-02 & 3.33e-02 & 3.48e-02 & 1.02e-02 & 9.06e-03 & 1.82e-02 & 1.24e-02 & 10.06 & 0.14 & 9.86 & 0.09 & 9.39 & 0.03 \\
WISE J054022.98$-$684539.3 & 85.0958 & -68.7609 & 1.00 & 1.00 & 0.91 & 1.84e-03 & 4.63e-04 & 2.16e-03 & 8.62e-04 & 8.07e-04 & 3.03e-04 & 1.15e-03 & 7.17e-04 & 12.37 & 0.03 & 12.40 & 0.02 & 10.37 & 0.07 \\
WISE J054023.03$-$700843.6 & 85.0960 & -70.1455 & 1.00 & 1.00 & 0.82 & 1.66e-04 & 2.32e-04 & 9.73e-05 & 5.06e-05 & 2.94e-04 & 1.60e-04 & 1.49e-04 & 8.40e-06 & 11.72 & 0.01 & 11.87 & 0.01 & nan & nan \\
WISE J054023.20$-$685611.7 & 85.0967 & -68.9366 & 0.99 & 1.00 & 0.70 & 4.61e-05 & 3.42e-04 & 2.29e-04 & 3.09e-04 & 1.90e-03 & 1.86e-03 & 1.42e-03 & 1.75e-03 & 13.96 & 0.02 & 14.23 & 0.04 & nan & nan \\
WISE J054023.42$-$650623.4 & 85.0976 & -65.1065 & 1.00 & 1.00 & 0.95 & 7.23e-03 & 1.28e-02 & 1.23e-02 & 1.68e-02 & 8.92e-03 & 1.23e-02 & 1.44e-02 & 2.13e-02 & 14.87 & 0.09 & 14.09 & 0.10 & 11.27 & 0.07 \\
WISE J054023.57$-$695556.7 & 85.0982 & -69.9324 & 1.00 & 1.00 & 0.94 & 2.49e-03 & 4.47e-03 & 3.87e-03 & 6.04e-03 & 1.66e-03 & 3.34e-03 & 2.76e-03 & 3.19e-03 & 9.94 & 0.05 & 9.95 & 0.04 & 9.04 & 0.10 \\
WISE J054023.63$-$635303.1 & 85.0984 & -63.8842 & 1.00 & 1.00 & 0.95 & 5.95e-02 & 4.09e-02 & 3.99e-02 & 8.24e-02 & 5.61e-02 & 3.68e-02 & 3.44e-02 & 7.50e-02 & 10.20 & 0.15 & 9.80 & 0.14 & 9.12 & 0.02 \\
WISE J054023.70$-$704751.1 & 85.0988 & -70.7975 & 1.00 & 1.00 & 0.91 & 1.76e-02 & 3.61e-02 & 5.17e-02 & 6.96e-02 & 2.61e-02 & 4.69e-02 & 5.81e-02 & 7.19e-02 & 14.75 & 0.14 & 14.63 & 0.15 & 11.50 & 0.11 \\
WISE J054023.76$-$644336.4 & 85.0990 & -64.7268 & 1.00 & 0.99 & 0.74 & 5.90e-04 & 3.05e-04 & 4.14e-04 & 2.16e-04 & 2.97e-04 & 2.33e-04 & 2.61e-04 & 3.73e-04 & 12.49 & 0.02 & 12.64 & 0.02 & 12.48 & 0.18 \\
WISE J054023.81$-$694716.7 & 85.0992 & -69.7880 & 1.00 & 1.00 & 0.85 & 5.60e-04 & 4.21e-04 & 5.25e-04 & 6.37e-04 & 1.08e-03 & 2.69e-04 & 6.54e-04 & 6.38e-04 & 12.66 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J054023.83$-$645358.8 & 85.0993 & -64.8997 & 1.00 & 1.00 & 0.98 & 1.45e-03 & 2.82e-04 & 9.93e-04 & 7.68e-04 & 2.04e-03 & 2.88e-04 & 1.47e-03 & 1.03e-03 & 11.89 & 0.02 & 11.99 & 0.02 & 11.52 & 0.08 \\
WISE J054023.91$-$705054.1 & 85.0996 & -70.8484 & 1.00 & 1.00 & 0.92 & 3.50e-03 & 4.27e-03 & 1.34e-03 & 2.52e-03 & 3.23e-03 & 3.88e-03 & 8.41e-04 & 2.18e-03 & 12.04 & 0.04 & 12.14 & 0.04 & nan & nan \\
WISE J054024.04$-$705109.1 & 85.1002 & -70.8525 & 1.00 & 1.00 & 0.89 & 3.79e-04 & 1.87e-04 & 1.61e-04 & 2.88e-04 & 5.91e-04 & 3.37e-04 & 2.85e-04 & 3.76e-04 & 12.26 & 0.01 & 12.38 & 0.02 & nan & nan \\
WISE J054024.11$-$703421.8 & 85.1005 & -70.5727 & 1.00 & 1.00 & 0.87 & 2.22e-03 & 9.87e-04 & 2.78e-03 & 2.36e-03 & 1.25e-03 & 5.42e-04 & 1.71e-03 & 1.72e-03 & 12.12 & 0.03 & 12.13 & 0.03 & 10.32 & 0.09 \\
WISE J054024.32$-$685336.9 & 85.1013 & -68.8936 & 1.00 & 1.00 & 0.97 & 1.30e-03 & 4.53e-04 & 1.13e-03 & 1.02e-03 & 2.00e-03 & 1.09e-03 & 1.84e-03 & 1.72e-03 & 12.62 & 0.02 & 12.70 & 0.03 & nan & nan \\
WISE J054024.44$-$675914.9 & 85.1018 & -67.9875 & 1.00 & 1.00 & 0.92 & 2.69e-03 & 1.90e-03 & 2.99e-03 & 4.41e-03 & 1.66e-03 & 1.31e-03 & 1.95e-03 & 2.31e-03 & 11.59 & 0.04 & 11.61 & 0.03 & 11.21 & 0.07 \\
WISE J054024.49$-$665712.3 & 85.1020 & -66.9534 & 1.00 & 1.00 & 0.95 & 2.63e-04 & 5.54e-04 & 5.52e-04 & 3.17e-04 & 3.17e-04 & 7.85e-04 & 8.31e-04 & 4.60e-04 & 11.00 & 0.01 & 11.14 & 0.02 & 10.99 & 0.06 \\
WISE J054024.57$-$693357.2 & 85.1024 & -69.5659 & 1.00 & 1.00 & 0.97 & 4.33e-02 & 3.50e-02 & 2.45e-02 & 6.37e-02 & 1.98e-02 & 1.60e-02 & 1.27e-02 & 3.08e-02 & 10.60 & 0.16 & 10.38 & 0.12 & 9.29 & 0.05 \\
WISE J054024.67$-$694239.4 & 85.1028 & -69.7110 & 1.00 & 1.00 & 0.76 & 1.61e-03 & 8.13e-04 & 1.88e-03 & 1.20e-03 & 2.88e-03 & 2.07e-03 & 3.12e-03 & 1.41e-03 & 13.58 & 0.03 & 13.83 & 0.05 & nan & nan \\
WISE J054024.71$-$695219.3 & 85.1030 & -69.8720 & 1.00 & 1.00 & 0.71 & 9.84e-04 & 4.98e-04 & 7.87e-04 & 8.21e-04 & 1.05e-03 & 2.09e-03 & 1.97e-03 & 1.89e-03 & 13.43 & 0.02 & 13.53 & 0.04 & nan & nan \\
WISE J054024.71$-$673749.1 & 85.1030 & -67.6303 & 1.00 & 1.00 & 0.95 & 2.33e-04 & 5.90e-04 & 6.00e-04 & 2.91e-04 & 1.89e-04 & 5.94e-04 & 5.84e-04 & 2.67e-04 & 11.04 & 0.01 & 11.18 & 0.01 & 10.78 & 0.06 \\
WISE J054024.73$-$693252.1 & 85.1031 & -69.5478 & 1.00 & 1.00 & 0.71 & 5.00e-04 & 2.40e-04 & 7.10e-04 & 2.66e-04 & 5.49e-04 & -8.14e-05 & 7.96e-04 & 9.62e-04 & 13.10 & 0.02 & 13.26 & 0.03 & nan & nan \\
WISE J054024.84$-$701002.9 & 85.1035 & -70.1675 & 1.00 & 1.00 & 0.94 & 7.24e-03 & 1.38e-02 & 7.93e-03 & 4.14e-03 & 6.43e-03 & 1.25e-02 & 7.47e-03 & 2.92e-03 & 10.39 & 0.07 & 10.41 & 0.06 & 9.96 & 0.05 \\
WISE J054024.95$-$675601.1 & 85.1040 & -67.9336 & 1.00 & 1.00 & 0.85 & 3.30e-04 & 3.86e-04 & 2.48e-04 & 1.29e-04 & 3.56e-04 & 3.37e-04 & 2.36e-04 & 1.03e-04 & 11.52 & 0.01 & 11.65 & 0.01 & 11.30 & 0.07 \\
WISE J054025.01$-$675848.6 & 85.1042 & -67.9802 & 1.00 & 1.00 & 0.88 & 5.31e-04 & 3.23e-04 & 7.96e-05 & 6.22e-04 & 6.58e-04 & 3.02e-04 & 3.88e-05 & 8.39e-04 & 12.14 & 0.01 & 12.26 & 0.02 & 12.09 & 0.14 \\
WISE J054025.12$-$683127.4 & 85.1047 & -68.5243 & 1.00 & 1.00 & 0.79 & 6.79e-05 & 3.71e-05 & 5.12e-05 & 4.68e-05 & 8.71e-05 & 4.08e-05 & 8.46e-05 & 7.31e-05 & 10.24 & 0.01 & 10.40 & 0.01 & 10.17 & 0.04 \\
WISE J054025.15$-$702755.5 & 85.1048 & -70.4654 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 6.14e-04 & 1.21e-03 & 6.40e-04 & 8.84e-04 & 9.42e-04 & 1.49e-03 & 7.21e-04 & 12.53 & 0.02 & 12.58 & 0.03 & nan & nan \\
WISE J054025.19$-$624307.6 & 85.1050 & -62.7188 & 1.00 & 1.00 & 0.83 & 6.76e-04 & 1.76e-03 & 1.78e-03 & 2.80e-03 & 6.67e-05 & 8.05e-04 & 1.61e-03 & 2.54e-03 & 15.11 & 0.06 & 14.08 & 0.05 & 11.36 & 0.08 \\
WISE J054025.22$-$691842.4 & 85.1051 & -69.3118 & 1.00 & 1.00 & 0.78 & 1.28e-04 & 2.15e-04 & 2.66e-04 & 3.21e-04 & 7.95e-05 & 1.45e-04 & 8.54e-05 & 1.87e-04 & 11.64 & 0.01 & 11.63 & 0.01 & 9.81 & 0.10 \\
WISE J054025.35$-$711235.8 & 85.1056 & -71.2099 & 1.00 & 1.00 & 0.96 & 2.98e-03 & 3.09e-03 & 2.48e-03 & 3.47e-03 & 2.86e-03 & 2.56e-03 & 2.33e-03 & 3.20e-03 & 12.09 & 0.04 & 12.22 & 0.04 & nan & nan \\
WISE J054025.37$-$694645.2 & 85.1057 & -69.7792 & 1.00 & 1.00 & 0.94 & 1.28e-03 & 2.35e-03 & 3.83e-03 & 5.17e-03 & 1.30e-03 & 4.06e-03 & 7.70e-03 & 1.10e-02 & 10.47 & 0.04 & 10.47 & 0.06 & 10.22 & 0.08 \\
WISE J054025.37$-$655951.3 & 85.1057 & -65.9976 & 0.95 & 1.00 & 0.79 & -2.43e-03 & -3.24e-03 & -2.99e-04 & 3.28e-03 & 2.95e-03 & 1.07e-03 & 5.74e-03 & 2.22e-03 & 16.01 & 0.14 & 14.50 & 0.06 & 11.63 & 0.10 \\
WISE J054025.37$-$691436.3 & 85.1057 & -69.2434 & 1.00 & 1.00 & 0.94 & 2.99e-04 & 2.76e-04 & 2.86e-04 & 2.70e-04 & 2.33e-04 & 2.43e-04 & 2.71e-04 & 1.74e-04 & 10.23 & 0.01 & 10.19 & 0.01 & 10.89 & 0.09 \\
WISE J054025.56$-$694121.9 & 85.1065 & -69.6894 & 1.00 & 1.00 & 0.81 & 8.03e-04 & 5.24e-04 & 9.78e-04 & 6.71e-04 & 2.67e-03 & 2.33e-03 & 4.47e-03 & 2.03e-03 & 13.13 & 0.02 & 13.39 & 0.04 & nan & nan \\
WISE J054025.75$-$661958.2 & 85.1073 & -66.3328 & 1.00 & 1.00 & 0.89 & 1.88e-04 & 3.13e-04 & 1.86e-04 & 1.34e-04 & 2.27e-04 & 4.71e-04 & 1.46e-04 & 2.86e-05 & 11.30 & 0.01 & 11.43 & 0.01 & 11.24 & 0.07 \\
WISE J054025.96$-$690300.4 & 85.1082 & -69.0501 & 1.00 & 1.00 & 0.90 & 2.98e-03 & 2.40e-03 & 2.09e-03 & 1.98e-03 & 3.07e-03 & 1.80e-03 & 2.20e-03 & 2.23e-03 & 13.01 & 0.03 & 13.03 & 0.03 & 9.19 & 0.04 \\
WISE J054026.05$-$704631.1 & 85.1085 & -70.7753 & 1.00 & 1.00 & 0.93 & 3.32e-03 & 5.45e-03 & 5.36e-03 & 7.37e-03 & 2.67e-03 & 4.16e-03 & 5.77e-03 & 6.33e-03 & 13.07 & 0.05 & 13.11 & 0.05 & 10.95 & 0.14 \\
WISE J054026.09$-$695700.9 & 85.1087 & -69.9502 & 1.00 & 1.00 & 0.85 & 2.56e-03 & 3.18e-03 & 2.70e-03 & 2.94e-03 & 1.75e-03 & 2.37e-03 & 1.86e-03 & 1.89e-03 & 9.86 & 0.04 & 9.91 & 0.03 & 8.61 & 0.06 \\
WISE J054026.25$-$702554.7 & 85.1094 & -70.4319 & 1.00 & 1.00 & 0.85 & 2.42e-04 & 3.50e-04 & 3.42e-04 & 2.27e-04 & 2.78e-04 & 4.97e-04 & 4.06e-04 & 2.43e-04 & 10.99 & 0.01 & 11.16 & 0.01 & 11.16 & 0.10 \\
WISE J054026.29$-$683022.9 & 85.1095 & -68.5064 & 1.00 & 1.00 & 0.96 & 8.04e-03 & 4.26e-03 & 7.97e-03 & 5.75e-03 & 1.77e-02 & 1.33e-02 & 2.10e-02 & 1.27e-02 & 10.43 & 0.05 & 10.52 & 0.08 & 9.94 & 0.03 \\
WISE J054026.32$-$661755.1 & 85.1097 & -66.2986 & 0.95 & 1.00 & 0.72 & -3.72e-03 & -4.55e-04 & 2.12e-03 & -9.29e-04 & 8.80e-03 & 7.49e-03 & 1.21e-02 & 1.09e-02 & 15.84 & 0.08 & 14.65 & 0.09 & 11.82 & 0.11 \\
WISE J054026.51$-$701834.5 & 85.1104 & -70.3096 & 1.00 & 1.00 & 0.71 & 2.81e-04 & 6.40e-05 & 3.48e-04 & 1.67e-04 & 7.70e-05 & -1.25e-05 & 6.00e-04 & 5.68e-04 & 13.45 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J054026.73$-$701137.8 & 85.1114 & -70.1938 & 1.00 & 1.00 & 0.97 & 7.31e-03 & 1.50e-02 & 1.72e-02 & 1.62e-02 & 3.22e-03 & 7.17e-03 & 9.10e-03 & 8.90e-03 & 10.39 & 0.07 & 10.38 & 0.05 & 10.29 & 0.06 \\
WISE J054026.77$-$641150.6 & 85.1115 & -64.1974 & 1.00 & 1.00 & 0.98 & 3.28e-03 & 6.44e-03 & 6.63e-03 & 5.68e-03 & 2.05e-03 & 4.86e-03 & 6.09e-03 & 7.17e-03 & 9.90 & 0.08 & 9.65 & 0.10 & 8.92 & 0.02 \\
WISE J054026.88$-$703202.9 & 85.1120 & -70.5341 & 1.00 & 1.00 & 0.89 & 1.71e-03 & 1.49e-03 & 9.45e-04 & 2.36e-03 & 7.63e-04 & 9.37e-04 & 1.09e-03 & 1.53e-03 & 11.17 & 0.03 & 11.09 & 0.03 & 8.32 & 0.03 \\
WISE J054026.88$-$700718.4 & 85.1120 & -70.1218 & 1.00 & 1.00 & 0.93 & 3.72e-03 & 3.96e-03 & 1.53e-03 & 4.59e-03 & 2.59e-03 & 2.71e-03 & 1.64e-03 & 4.18e-03 & 11.55 & 0.04 & 11.63 & 0.04 & 9.96 & 0.09 \\
WISE J054027.13$-$624104.1 & 85.1131 & -62.6845 & 1.00 & 1.00 & 0.96 & 8.81e-04 & 2.18e-03 & 2.98e-03 & 2.85e-03 & 1.69e-04 & 5.95e-04 & 8.13e-04 & 8.88e-04 & 11.93 & 0.04 & 10.84 & 0.03 & 7.82 & 0.02 \\
WISE J054027.34$-$652643.4 & 85.1139 & -65.4454 & 1.00 & 1.00 & 0.86 & 5.84e-04 & 6.23e-04 & 3.43e-04 & 2.44e-04 & 5.08e-04 & 8.44e-04 & 3.09e-04 & 1.25e-04 & 11.09 & 0.01 & 11.21 & 0.02 & 10.96 & 0.05 \\
WISE J054027.82$-$671853.3 & 85.1159 & -67.3148 & 1.00 & 1.00 & 0.92 & 5.44e-03 & 1.54e-02 & 3.03e-02 & 4.64e-02 & 1.44e-03 & 9.87e-03 & 2.11e-02 & 3.29e-02 & 15.03 & 0.13 & 14.87 & 0.13 & nan & nan \\
WISE J054027.83$-$671332.5 & 85.1160 & -67.2257 & 1.00 & 1.00 & 0.94 & 1.52e-03 & 2.30e-03 & 1.45e-03 & 1.22e-03 & 9.53e-04 & 1.56e-03 & 1.06e-03 & 9.23e-04 & 10.79 & 0.03 & 10.94 & 0.02 & 10.50 & 0.04 \\
WISE J054028.12$-$671713.1 & 85.1172 & -67.2870 & 1.00 & 1.00 & 0.98 & 6.28e-03 & 5.15e-03 & 1.16e-02 & 9.47e-03 & 4.61e-03 & 4.51e-03 & 9.31e-03 & 8.26e-03 & 9.44 & 0.07 & 9.35 & 0.07 & 8.60 & 0.02 \\
WISE J054028.37$-$654653.3 & 85.1182 & -65.7815 & 1.00 & 1.00 & 0.97 & 6.07e-04 & 6.63e-04 & 3.85e-05 & 6.07e-04 & 1.11e-03 & 1.22e-03 & -3.11e-06 & 1.16e-03 & 11.56 & 0.02 & 11.68 & 0.02 & 11.36 & 0.08 \\
WISE J054028.74$-$694922.4 & 85.1198 & -69.8229 & 1.00 & 1.00 & 0.72 & 5.19e-04 & 5.39e-05 & 5.99e-04 & 2.48e-04 & 2.96e-03 & 1.66e-03 & 4.79e-03 & 1.82e-03 & 13.06 & 0.02 & 13.02 & 0.04 & 7.75 & 0.03 \\
WISE J054028.81$-$703516.1 & 85.1200 & -70.5878 & 1.00 & 1.00 & 0.92 & 2.53e-03 & 1.67e-03 & 1.20e-03 & 2.58e-03 & 2.22e-03 & 1.75e-03 & 1.04e-03 & 2.62e-03 & 11.54 & 0.03 & 11.68 & 0.03 & nan & nan \\
WISE J054028.93$-$690708.5 & 85.1205 & -69.1190 & 1.00 & 1.00 & 0.94 & 2.07e-03 & 4.16e-03 & 5.06e-03 & 5.93e-03 & 2.29e-03 & 5.90e-03 & 8.72e-03 & 1.21e-02 & 9.78 & 0.05 & 9.79 & 0.07 & 9.11 & 0.09 \\
WISE J054028.94$-$694823.9 & 85.1206 & -69.8066 & 0.97 & 1.00 & 0.81 & 1.84e-05 & -1.24e-05 & 4.47e-05 & 4.87e-05 & 4.32e-04 & 1.05e-04 & 4.09e-04 & 2.18e-04 & 12.14 & 0.01 & 12.33 & 0.02 & 10.59 & 0.11 \\
WISE J054029.36$-$695345.9 & 85.1223 & -69.8961 & 1.00 & 1.00 & 0.97 & 8.07e-03 & 2.77e-03 & 5.91e-03 & 6.06e-03 & 7.17e-03 & 2.30e-03 & 5.12e-03 & 5.25e-03 & 13.00 & 0.05 & 13.12 & 0.05 & nan & nan \\
WISE J054029.71$-$671127.6 & 85.1238 & -67.1910 & 1.00 & 0.99 & 0.84 & 4.53e-04 & 1.88e-04 & 3.52e-04 & 2.72e-04 & 1.56e-04 & -5.60e-06 & 2.32e-05 & 8.73e-05 & 12.11 & 0.01 & 12.19 & 0.02 & 11.99 & 0.15 \\
WISE J054029.77$-$640007.0 & 85.1241 & -64.0019 & 1.00 & 1.00 & 0.91 & 1.19e-03 & 1.45e-03 & 1.22e-03 & 7.92e-04 & 9.23e-04 & 1.60e-03 & 1.44e-03 & 6.41e-04 & 10.56 & 0.02 & 10.70 & 0.02 & 10.29 & 0.04 \\
WISE J054029.86$-$621145.4 & 85.1244 & -62.1960 & 1.00 & 1.00 & 0.90 & 7.47e-03 & 1.36e-02 & 1.20e-02 & 1.57e-02 & 2.49e-03 & 7.38e-03 & 1.32e-02 & 1.12e-02 & 15.65 & 0.15 & 14.99 & 0.16 & nan & nan \\
WISE J054030.02$-$672526.2 & 85.1251 & -67.4240 & 1.00 & 1.00 & 0.98 & 2.41e-02 & 7.05e-02 & 9.83e-02 & 9.95e-02 & 1.89e-02 & 5.86e-02 & 8.56e-02 & 8.94e-02 & 14.53 & 0.22 & 14.40 & 0.21 & nan & nan \\
WISE J054030.27$-$680356.1 & 85.1261 & -68.0656 & 1.00 & 1.00 & 0.94 & 3.17e-03 & 7.61e-03 & 7.02e-03 & 3.52e-03 & 4.26e-03 & 9.54e-03 & 9.22e-03 & 4.99e-03 & 10.66 & 0.05 & 10.73 & 0.06 & 10.00 & 0.03 \\
WISE J054030.28$-$710048.7 & 85.1262 & -71.0135 & 1.00 & 1.00 & 0.78 & 8.61e-05 & 6.19e-05 & 6.93e-05 & 6.47e-05 & 3.46e-03 & 1.32e-03 & 2.92e-03 & 1.36e-03 & 11.46 & 0.01 & 11.47 & 0.03 & 9.54 & 0.04 \\
WISE J054030.30$-$710102.0 & 85.1263 & -71.0172 & 1.00 & 1.00 & 0.92 & 3.72e-03 & 6.26e-03 & 5.67e-03 & 6.08e-03 & 2.52e-03 & 3.89e-03 & 4.81e-03 & 4.47e-03 & 13.23 & 0.06 & 11.91 & 0.05 & 8.82 & 0.02 \\
WISE J054030.34$-$672312.2 & 85.1264 & -67.3867 & 1.00 & 1.00 & 0.86 & 9.66e-05 & 1.91e-04 & 1.44e-04 & 9.81e-05 & 2.72e-04 & 5.53e-04 & 4.03e-04 & 2.39e-04 & 10.78 & 0.01 & 11.00 & 0.01 & 10.67 & 0.05 \\
WISE J054030.34$-$693058.3 & 85.1264 & -69.5162 & 1.00 & 1.00 & 0.94 & 6.19e-03 & 3.95e-03 & 6.63e-03 & 6.03e-03 & 4.24e-03 & 3.55e-03 & 5.79e-03 & 5.08e-03 & 12.16 & 0.05 & 12.15 & 0.05 & nan & nan \\
WISE J054030.40$-$684616.8 & 85.1266 & -68.7713 & 1.00 & 1.00 & 0.85 & 1.92e-04 & 1.23e-04 & 1.65e-04 & 1.07e-04 & 2.00e-04 & 1.57e-04 & 1.95e-04 & 1.68e-04 & 9.00 & 0.01 & 9.14 & 0.01 & 8.60 & 0.04 \\
WISE J054030.45$-$684706.2 & 85.1269 & -68.7850 & 1.00 & 1.00 & 0.95 & 9.37e-04 & 1.40e-03 & 1.70e-03 & 1.59e-03 & 8.82e-04 & 1.79e-03 & 1.59e-03 & 1.30e-03 & 11.80 & 0.03 & 11.60 & 0.03 & 10.47 & 0.14 \\
WISE J054030.46$-$691418.6 & 85.1269 & -69.2385 & 1.00 & 1.00 & 0.97 & 2.21e-02 & 2.34e-02 & 1.38e-02 & 7.19e-03 & 1.54e-02 & 1.68e-02 & 1.03e-02 & 4.55e-03 & 11.29 & 0.09 & 11.36 & 0.08 & 9.91 & 0.05 \\
WISE J054030.62$-$701754.7 & 85.1276 & -70.2985 & 1.00 & 1.00 & 0.99 & 1.77e-01 & 3.29e-02 & 1.86e-01 & 8.99e-02 & 1.73e-01 & 2.96e-02 & 1.78e-01 & 8.28e-02 & 9.94 & 0.25 & 9.19 & 0.25 & 7.94 & 0.03 \\
WISE J054030.63$-$642044.0 & 85.1276 & -64.3455 & 1.00 & 1.00 & 0.95 & 2.73e-04 & 9.66e-04 & 1.76e-03 & 3.42e-03 & -1.62e-04 & 3.27e-04 & 4.79e-04 & 1.02e-03 & 14.47 & 0.07 & 13.27 & 0.04 & 10.27 & 0.03 \\
WISE J054030.78$-$710256.8 & 85.1282 & -71.0491 & 1.00 & 1.00 & 0.78 & 1.54e-04 & 3.06e-04 & 2.69e-04 & 1.17e-04 & 7.00e-04 & 1.41e-03 & 1.29e-03 & 2.93e-04 & 10.98 & 0.01 & 11.13 & 0.02 & 11.15 & 0.08 \\
WISE J054031.05$-$685019.4 & 85.1294 & -68.8387 & 1.00 & 1.00 & 0.94 & 7.28e-04 & 6.08e-04 & 9.84e-04 & 8.04e-04 & 2.45e-03 & 3.10e-03 & 2.86e-03 & 2.53e-03 & 11.01 & 0.02 & 11.01 & 0.05 & 9.46 & 0.03 \\
WISE J054031.11$-$672133.9 & 85.1296 & -67.3594 & 1.00 & 0.98 & 0.89 & 5.41e-05 & 5.05e-05 & 5.33e-05 & 4.07e-05 & 3.32e-05 & 8.36e-05 & 6.84e-05 & 4.35e-05 & 11.12 & 0.01 & 11.28 & 0.01 & 11.19 & 0.07 \\
WISE J054031.12$-$674628.7 & 85.1297 & -67.7746 & 1.00 & 1.00 & 0.98 & 4.11e-03 & 1.11e-02 & 1.66e-02 & 1.85e-02 & 2.83e-03 & 7.36e-03 & 1.05e-02 & 1.16e-02 & 10.82 & 0.07 & 10.84 & 0.06 & 10.15 & 0.04 \\
WISE J054031.22$-$632028.4 & 85.1301 & -63.3412 & 1.00 & 1.00 & 0.83 & 2.31e-04 & 1.03e-04 & 5.87e-05 & 3.54e-04 & 2.24e-04 & 4.98e-05 & 1.52e-04 & 3.90e-04 & 12.29 & 0.01 & 12.41 & 0.02 & 12.05 & 0.11 \\
WISE J054031.32$-$691632.6 & 85.1305 & -69.2757 & 1.00 & 1.00 & 0.88 & 4.98e-02 & 1.13e-01 & 1.70e-01 & 2.02e-01 & 6.34e-02 & 8.36e-02 & 1.40e-01 & 1.65e-01 & 14.64 & 0.24 & 14.43 & 0.25 & 11.66 & 0.27 \\
WISE J054031.38$-$671945.8 & 85.1307 & -67.3294 & 1.00 & 1.00 & 0.85 & 3.01e-02 & 2.28e-02 & 2.22e-02 & 1.93e-02 & 3.43e-02 & 2.44e-02 & 2.83e-02 & 2.04e-02 & 14.70 & 0.11 & 13.80 & 0.12 & 11.91 & 0.12 \\
WISE J054031.43$-$670003.2 & 85.1310 & -67.0009 & 1.00 & 1.00 & 0.80 & 3.61e-04 & 7.05e-04 & 8.95e-04 & 1.68e-03 & 1.01e-03 & 1.17e-03 & 1.45e-03 & 2.72e-03 & 14.50 & 0.04 & 14.35 & 0.05 & nan & nan \\
WISE J054031.56$-$673459.7 & 85.1315 & -67.5832 & 1.00 & 1.00 & 0.94 & 9.10e-04 & 1.84e-03 & 2.38e-03 & 3.24e-03 & 5.15e-03 & 8.47e-03 & 1.36e-02 & 1.58e-02 & 14.33 & 0.05 & 13.97 & 0.09 & 11.43 & 0.10 \\
WISE J054031.71$-$644302.8 & 85.1321 & -64.7174 & 1.00 & 1.00 & 0.87 & 1.98e-04 & 2.00e-04 & 1.53e-04 & 5.87e-05 & 2.16e-04 & 2.09e-04 & 1.45e-04 & 8.85e-05 & 11.31 & 0.01 & 11.44 & 0.01 & 11.16 & 0.06 \\
WISE J054031.75$-$692442.4 & 85.1323 & -69.4118 & 1.00 & 1.00 & 0.90 & 4.41e-04 & 2.43e-04 & 4.64e-04 & 3.35e-04 & 8.60e-04 & 4.31e-04 & 1.41e-03 & 4.98e-04 & 12.88 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J054031.82$-$702036.7 & 85.1326 & -70.3435 & 1.00 & 1.00 & 0.89 & 1.45e-03 & 1.86e-03 & 1.41e-03 & 8.18e-04 & 1.17e-03 & 1.82e-03 & 1.29e-03 & 7.74e-04 & 10.65 & 0.02 & 10.77 & 0.02 & 10.76 & 0.11 \\
WISE J054031.86$-$694612.6 & 85.1327 & -69.7702 & 1.00 & 1.00 & 0.80 & 2.44e-03 & 2.19e-03 & 2.04e-03 & 3.99e-03 & 5.61e-03 & 2.09e-03 & 5.01e-03 & 3.49e-03 & 13.19 & 0.03 & 13.36 & 0.04 & nan & nan \\
WISE J054031.87$-$662347.5 & 85.1328 & -66.3965 & 1.00 & 1.00 & 0.95 & 9.60e-04 & 8.84e-04 & 4.71e-04 & 8.51e-04 & 8.41e-04 & 7.24e-04 & 4.28e-04 & 7.77e-04 & 11.56 & 0.02 & 11.67 & 0.02 & 11.44 & 0.09 \\
WISE J054031.87$-$662347.5 & 85.1328 & -66.3965 & 1.00 & 1.00 & 0.95 & 9.60e-04 & 8.84e-04 & 4.71e-04 & 8.51e-04 & 8.41e-04 & 7.24e-04 & 4.28e-04 & 7.77e-04 & 11.56 & 0.02 & 11.67 & 0.02 & 11.44 & 0.09 \\
WISE J054032.16$-$682235.3 & 85.1340 & -68.3765 & 1.00 & 1.00 & 0.95 & 9.64e-03 & 4.96e-03 & 3.50e-03 & 7.04e-03 & 5.96e-03 & 2.92e-03 & 2.79e-03 & 4.27e-03 & 11.76 & 0.05 & 11.77 & 0.04 & 11.36 & 0.08 \\
WISE J054032.24$-$675418.6 & 85.1343 & -67.9052 & 1.00 & 1.00 & 0.95 & 1.18e-01 & 5.12e-02 & 5.63e-02 & 1.11e-01 & 5.60e-02 & 2.73e-02 & 2.97e-02 & 5.49e-02 & 11.78 & 0.18 & 11.56 & 0.13 & 11.01 & 0.06 \\
WISE J054032.27$-$695023.9 & 85.1344 & -69.8400 & 1.00 & 1.00 & 0.91 & 8.23e-03 & 8.59e-03 & 6.75e-03 & 2.79e-03 & 6.04e-03 & 6.67e-03 & 5.90e-03 & 3.02e-03 & 11.36 & 0.06 & 11.40 & 0.05 & 8.54 & 0.07 \\
WISE J054032.52$-$705148.5 & 85.1355 & -70.8635 & 1.00 & 1.00 & 0.94 & 3.74e-03 & 5.30e-03 & 5.09e-03 & 4.12e-03 & 3.47e-03 & 6.20e-03 & 6.21e-03 & 5.04e-03 & 10.56 & 0.05 & 10.65 & 0.06 & 10.14 & 0.04 \\
WISE J054032.53$-$710204.0 & 85.1355 & -71.0345 & 1.00 & 1.00 & 0.96 & 4.94e-03 & 4.99e-03 & 4.13e-03 & 1.12e-03 & 4.29e-03 & 4.74e-03 & 3.91e-03 & 8.94e-04 & 11.27 & 0.04 & 11.37 & 0.04 & 11.84 & 0.18 \\
WISE J054032.61$-$642157.2 & 85.1359 & -64.3659 & 1.00 & 1.00 & 0.97 & 4.05e-03 & 5.58e-03 & 6.15e-03 & 1.50e-03 & 2.51e-03 & 4.10e-03 & 4.35e-03 & 1.27e-03 & 12.17 & 0.04 & 12.21 & 0.04 & 11.97 & 0.10 \\
WISE J054032.67$-$680529.4 & 85.1361 & -68.0915 & 1.00 & 1.00 & 0.97 & 2.33e-03 & 2.96e-03 & 3.87e-03 & 2.43e-03 & 2.78e-03 & 3.34e-03 & 4.57e-03 & 2.35e-03 & 11.36 & 0.04 & 11.38 & 0.04 & 10.69 & 0.05 \\
WISE J054032.68$-$660829.7 & 85.1362 & -66.1416 & 1.00 & 1.00 & 0.89 & 6.74e-04 & 9.20e-04 & 2.79e-04 & 3.38e-04 & 5.15e-04 & 8.13e-04 & 3.09e-04 & 1.85e-04 & 11.08 & 0.02 & 11.20 & 0.02 & 10.84 & 0.06 \\
WISE J054032.89$-$660225.4 & 85.1370 & -66.0404 & 1.00 & 1.00 & 0.96 & 5.21e-05 & 1.10e-04 & 1.89e-04 & 2.09e-04 & 1.56e-06 & 6.38e-05 & 1.31e-04 & 1.24e-04 & 10.86 & 0.01 & 10.85 & 0.01 & 10.81 & 0.05 \\
WISE J054032.90$-$705815.7 & 85.1371 & -70.9710 & 1.00 & 1.00 & 0.99 & 6.07e-03 & 1.12e-02 & 1.50e-02 & 2.24e-02 & 4.05e-03 & 7.72e-03 & 1.06e-02 & 1.55e-02 & 10.14 & 0.08 & 10.20 & 0.06 & 9.63 & 0.03 \\
WISE J054032.94$-$690344.6 & 85.1373 & -69.0624 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 1.77e-03 & 1.06e-03 & 3.96e-04 & 1.36e-03 & 2.38e-03 & 1.47e-03 & 6.61e-04 & 10.91 & 0.02 & 11.05 & 0.03 & nan & nan \\
WISE J054032.97$-$651953.9 & 85.1374 & -65.3316 & 1.00 & 1.00 & 0.93 & 3.02e-03 & 1.03e-03 & 2.50e-03 & 1.72e-03 & 2.35e-03 & 8.51e-04 & 2.11e-03 & 1.73e-03 & 12.00 & 0.03 & 12.05 & 0.03 & 11.76 & 0.09 \\
WISE J054033.06$-$704442.4 & 85.1377 & -70.7451 & 0.99 & 0.99 & 0.73 & 1.50e-04 & 1.52e-05 & 7.02e-05 & 3.53e-05 & 3.29e-05 & 1.58e-05 & 1.04e-05 & 1.58e-04 & 12.22 & 0.01 & 12.36 & 0.02 & 10.90 & 0.09 \\
WISE J054033.11$-$691014.2 & 85.1380 & -69.1706 & 1.00 & 0.98 & 0.74 & 5.68e-06 & 4.48e-05 & 4.93e-05 & 3.45e-05 & 7.64e-05 & 8.10e-05 & 1.68e-04 & 6.09e-05 & 11.28 & 0.01 & 11.45 & 0.01 & nan & nan \\
WISE J054033.19$-$675736.8 & 85.1383 & -67.9602 & 1.00 & 1.00 & 0.94 & 3.18e-03 & 2.49e-03 & 4.14e-03 & 4.31e-03 & 1.90e-03 & 2.61e-03 & 4.08e-03 & 5.27e-03 & 12.13 & 0.04 & 12.18 & 0.05 & 12.16 & 0.17 \\
WISE J054033.35$-$675901.7 & 85.1389 & -67.9838 & 1.00 & 1.00 & 0.94 & 8.73e-03 & 1.96e-02 & 2.09e-02 & 1.89e-02 & 7.91e-03 & 1.80e-02 & 1.99e-02 & 1.76e-02 & 14.64 & 0.09 & 14.44 & 0.09 & nan & nan \\
WISE J054033.41$-$693151.8 & 85.1392 & -69.5311 & 1.00 & 1.00 & 0.70 & 5.02e-04 & 7.11e-04 & 6.46e-04 & 4.54e-04 & 1.87e-04 & 1.68e-04 & 1.97e-04 & 3.65e-04 & 12.55 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J054033.54$-$693505.1 & 85.1397 & -69.5847 & 1.00 & 1.00 & 0.96 & 6.21e-02 & 1.06e-01 & 1.33e-01 & 1.41e-01 & 6.15e-02 & 1.24e-01 & 1.73e-01 & 1.99e-01 & 13.51 & 0.22 & 13.47 & 0.25 & nan & nan \\
WISE J054033.57$-$702030.8 & 85.1399 & -70.3419 & 1.00 & 1.00 & 0.93 & 8.88e-03 & 1.58e-02 & 1.25e-02 & 8.72e-03 & 4.18e-03 & 6.02e-03 & 4.46e-03 & 3.69e-03 & 11.46 & 0.08 & 11.43 & 0.05 & 10.38 & 0.10 \\
WISE J054033.58$-$684451.0 & 85.1399 & -68.7475 & 1.00 & 1.00 & 0.97 & 1.72e-02 & 3.09e-03 & 1.55e-02 & 5.69e-03 & 9.51e-03 & 2.16e-03 & 8.84e-03 & 3.22e-03 & 12.00 & 0.07 & 12.01 & 0.05 & 11.40 & 0.11 \\
WISE J054033.73$-$691336.3 & 85.1405 & -69.2268 & 1.00 & 1.00 & 0.89 & 3.28e-02 & 3.95e-02 & 2.94e-02 & 1.27e-02 & 2.15e-02 & 3.18e-02 & 2.43e-02 & 1.36e-02 & 14.10 & 0.12 & 13.94 & 0.12 & nan & nan \\
WISE J054033.79$-$641318.2 & 85.1408 & -64.2217 & 1.00 & 1.00 & 0.99 & 1.77e-02 & 3.14e-02 & 3.16e-02 & 3.86e-02 & 1.21e-02 & 2.15e-02 & 2.23e-02 & 2.70e-02 & 10.24 & 0.11 & 10.24 & 0.09 & 9.66 & 0.03 \\
WISE J054033.87$-$685015.9 & 85.1411 & -68.8378 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 7.06e-04 & 1.16e-03 & 3.59e-04 & 1.66e-03 & 1.25e-03 & 2.02e-03 & 6.42e-04 & 12.53 & 0.02 & 12.68 & 0.03 & 11.12 & 0.14 \\
WISE J054034.15$-$635358.8 & 85.1423 & -63.8997 & 1.00 & 1.00 & 0.90 & 9.85e-04 & 1.16e-03 & 1.01e-03 & 6.58e-04 & 1.29e-03 & 1.77e-03 & 1.37e-03 & 7.04e-04 & 10.67 & 0.02 & 10.85 & 0.02 & 10.49 & 0.04 \\
WISE J054034.26$-$703050.3 & 85.1427 & -70.5140 & 1.00 & 1.00 & 0.92 & 2.50e-02 & 2.42e-02 & 8.29e-03 & 3.31e-02 & 1.45e-02 & 1.42e-02 & 3.12e-03 & 1.71e-02 & 10.66 & 0.10 & 10.58 & 0.07 & 8.91 & 0.05 \\
WISE J054034.30$-$693324.6 & 85.1429 & -69.5568 & 1.00 & 1.00 & 0.97 & 1.16e-03 & 6.61e-04 & 9.88e-04 & 1.55e-03 & 1.26e-03 & 8.32e-04 & 8.46e-04 & 1.39e-03 & 10.92 & 0.02 & 10.92 & 0.02 & nan & nan \\
WISE J054034.50$-$683228.1 & 85.1437 & -68.5411 & 1.00 & 1.00 & 0.83 & 3.31e-04 & 4.92e-04 & 6.15e-04 & 2.73e-04 & 1.82e-03 & 2.98e-03 & 3.50e-03 & 3.25e-03 & 14.18 & 0.03 & 13.99 & 0.05 & 12.03 & 0.15 \\
WISE J054034.50$-$665759.8 & 85.1438 & -66.9666 & 1.00 & 1.00 & 0.98 & 1.60e-03 & 1.57e-03 & 5.39e-04 & 1.77e-03 & 1.80e-03 & 1.87e-03 & 4.44e-04 & 2.00e-03 & 12.09 & 0.03 & 12.20 & 0.03 & 12.18 & 0.18 \\
WISE J054034.60$-$692049.9 & 85.1442 & -69.3472 & 1.00 & 1.00 & 0.93 & 2.18e-02 & 5.95e-02 & 6.16e-02 & 4.76e-02 & 5.28e-02 & 8.32e-02 & 1.15e-01 & 8.23e-02 & 14.31 & 0.19 & 14.22 & 0.24 & 10.57 & 0.30 \\
WISE J054034.65$-$702902.9 & 85.1444 & -70.4841 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 6.80e-03 & 1.51e-02 & 1.92e-02 & 3.84e-03 & 5.05e-03 & 1.15e-02 & 1.40e-02 & 9.88 & 0.08 & 9.87 & 0.07 & 9.38 & 0.03 \\
WISE J054034.74$-$700532.1 & 85.1448 & -70.0923 & 1.00 & 1.00 & 0.95 & 1.52e-02 & 3.00e-02 & 2.92e-02 & 2.58e-02 & 9.50e-03 & 1.74e-02 & 1.47e-02 & 1.16e-02 & 11.58 & 0.10 & 11.53 & 0.07 & nan & nan \\
WISE J054034.83$-$632617.1 & 85.1451 & -63.4381 & 1.00 & 1.00 & 0.96 & 4.98e-03 & 3.96e-03 & 5.47e-03 & 5.96e-03 & 2.90e-03 & 2.58e-03 & 3.23e-03 & 3.38e-03 & 9.77 & 0.05 & 9.81 & 0.04 & 9.12 & 0.02 \\
WISE J054034.86$-$693940.2 & 85.1453 & -69.6612 & 1.00 & 1.00 & 0.75 & 1.78e-04 & 3.74e-04 & 5.07e-04 & 5.34e-04 & 3.81e-04 & 2.72e-04 & 5.71e-04 & 9.15e-04 & 12.20 & 0.02 & 12.19 & 0.02 & 10.31 & 0.35 \\
WISE J054035.05$-$642841.7 & 85.1460 & -64.4782 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 1.10e-03 & 3.72e-04 & 1.19e-03 & 9.72e-04 & 9.12e-04 & 3.38e-04 & 1.15e-03 & 11.51 & 0.02 & 11.60 & 0.02 & 11.35 & 0.07 \\
WISE J054035.14$-$691945.6 & 85.1464 & -69.3293 & 1.00 & 1.00 & 0.93 & 1.94e-03 & 4.42e-04 & 1.77e-03 & 7.90e-04 & 3.15e-03 & 4.65e-04 & 2.94e-03 & 1.20e-03 & 12.19 & 0.02 & 12.26 & 0.03 & nan & nan \\
WISE J054035.35$-$681645.6 & 85.1473 & -68.2793 & 1.00 & 1.00 & 0.78 & 9.22e-04 & 3.15e-03 & 5.24e-03 & 9.83e-03 & 1.07e-02 & 1.37e-02 & 2.26e-02 & 3.72e-02 & 14.44 & 0.07 & 14.49 & 0.14 & nan & nan \\
WISE J054035.44$-$702655.8 & 85.1477 & -70.4488 & 1.00 & 1.00 & 0.85 & 3.46e-03 & 3.40e-03 & 5.33e-03 & 6.10e-03 & 2.27e-03 & 2.88e-03 & 5.44e-03 & 4.85e-03 & 10.99 & 0.05 & 10.89 & 0.05 & 9.92 & 0.03 \\
WISE J054035.62$-$695444.9 & 85.1484 & -69.9125 & 1.00 & 1.00 & 0.84 & 2.53e-04 & 5.42e-04 & 3.63e-04 & 5.15e-05 & 5.56e-04 & 1.22e-03 & 1.03e-03 & 2.17e-04 & 10.86 & 0.01 & 11.09 & 0.02 & 11.56 & 0.23 \\
WISE J054035.80$-$695112.2 & 85.1491 & -69.8534 & 1.00 & 1.00 & 0.74 & 9.24e-04 & 1.71e-04 & 9.23e-04 & 2.37e-04 & 1.82e-03 & 2.47e-04 & 2.13e-03 & 9.62e-04 & 13.20 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J054035.86$-$711147.0 & 85.1494 & -71.1964 & 1.00 & 1.00 & 0.88 & 5.43e-05 & 6.40e-05 & 3.76e-05 & 9.75e-05 & 2.97e-04 & 1.00e-04 & 5.59e-05 & 2.05e-04 & 12.32 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J054035.89$-$675145.2 & 85.1495 & -67.8626 & 1.00 & 1.00 & 0.79 & 2.16e-04 & 4.19e-04 & 4.85e-04 & 5.10e-04 & 1.56e-04 & 6.22e-04 & 6.62e-04 & 4.46e-04 & 12.82 & 0.02 & 12.82 & 0.02 & 11.80 & 0.12 \\
WISE J054035.96$-$695340.7 & 85.1498 & -69.8946 & 1.00 & 1.00 & 0.94 & 9.08e-05 & 1.02e-04 & 6.72e-05 & 6.48e-05 & 4.56e-04 & 6.45e-04 & 3.30e-04 & 2.57e-04 & 11.74 & 0.01 & 11.90 & 0.02 & 10.75 & 0.13 \\
WISE J054035.97$-$710153.1 & 85.1499 & -71.0314 & 1.00 & 1.00 & 0.94 & 2.86e-03 & 3.12e-03 & 5.37e-03 & 5.54e-03 & 2.26e-03 & 2.10e-03 & 4.31e-03 & 3.64e-03 & 10.82 & 0.05 & 10.90 & 0.04 & 10.65 & 0.06 \\
WISE J054036.02$-$655159.3 & 85.1501 & -65.8665 & 1.00 & 1.00 & 0.76 & 2.87e-04 & 3.13e-04 & 2.94e-04 & 3.21e-04 & 4.38e-04 & 5.77e-04 & 5.37e-04 & 4.26e-04 & 10.76 & 0.01 & 10.95 & 0.02 & 10.67 & 0.05 \\
WISE J054036.08$-$694147.2 & 85.1503 & -69.6965 & 1.00 & 1.00 & 0.87 & 4.25e-03 & 1.91e-03 & 3.12e-03 & 4.05e-03 & 2.57e-03 & 1.09e-03 & 2.61e-03 & 2.15e-03 & 12.55 & 0.04 & 12.46 & 0.03 & 9.14 & 0.27 \\
WISE J054036.45$-$695012.7 & 85.1519 & -69.8369 & 1.00 & 1.00 & 0.86 & 6.45e-04 & 2.72e-04 & 5.93e-04 & 6.54e-04 & 3.91e-04 & 1.71e-04 & 2.94e-04 & 4.47e-04 & 12.29 & 0.02 & 12.33 & 0.02 & 8.53 & 0.08 \\
WISE J054036.50$-$672739.1 & 85.1521 & -67.4609 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 4.36e-04 & 5.86e-04 & 1.01e-03 & 1.12e-03 & 3.03e-04 & 5.42e-04 & 8.37e-04 & 12.71 & 0.02 & 12.78 & 0.02 & 10.59 & 0.05 \\
WISE J054036.65$-$630000.5 & 85.1527 & -63.0001 & 1.00 & 1.00 & 0.98 & 1.56e-02 & 1.23e-02 & 8.44e-03 & 9.28e-03 & 1.12e-02 & 9.69e-03 & 6.37e-03 & 6.97e-03 & 11.80 & 0.08 & 11.77 & 0.07 & 11.44 & 0.07 \\
WISE J054036.68$-$701202.5 & 85.1528 & -70.2007 & 1.00 & 1.00 & 0.95 & 1.21e-03 & 3.10e-04 & 2.07e-03 & 1.54e-03 & 1.21e-03 & 9.57e-04 & 2.68e-03 & 2.93e-03 & 13.04 & 0.04 & 12.61 & 0.05 & 10.93 & 0.12 \\
WISE J054036.69$-$662526.3 & 85.1529 & -66.4240 & 1.00 & 1.00 & 0.96 & 7.07e-03 & 4.61e-03 & 6.99e-03 & 4.15e-03 & 4.83e-03 & 5.24e-03 & 5.86e-03 & 3.80e-03 & 9.98 & 0.06 & 10.04 & 0.06 & 9.45 & 0.03 \\
WISE J054036.76$-$664101.8 & 85.1532 & -66.6838 & 1.00 & 1.00 & 0.96 & 7.48e-03 & 4.68e-03 & 6.94e-03 & 6.07e-03 & 5.67e-03 & 4.70e-03 & 5.73e-03 & 5.28e-03 & 11.96 & 0.05 & 12.03 & 0.05 & 11.89 & 0.12 \\
WISE J054036.85$-$692717.6 & 85.1535 & -69.4549 & 1.00 & 1.00 & 0.75 & 4.64e-04 & 1.13e-04 & 3.47e-04 & 3.18e-04 & 4.70e-04 & 3.80e-04 & 2.53e-04 & 3.03e-04 & 12.68 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J054036.91$-$691914.2 & 85.1538 & -69.3206 & 1.00 & 1.00 & 0.94 & 2.98e-04 & 2.55e-04 & 2.98e-04 & 3.12e-04 & 2.80e-04 & 3.31e-04 & 3.94e-04 & 3.19e-04 & 11.15 & 0.01 & 11.14 & 0.01 & 10.52 & 0.25 \\
WISE J054037.02$-$685303.2 & 85.1542 & -68.8842 & 1.00 & 1.00 & 0.96 & 3.31e-03 & 8.01e-03 & 8.56e-03 & 6.40e-03 & 2.70e-03 & 6.47e-03 & 7.32e-03 & 6.89e-03 & 9.92 & 0.05 & 9.84 & 0.06 & 8.72 & 0.06 \\
WISE J054037.05$-$701037.5 & 85.1544 & -70.1771 & 1.00 & 1.00 & 0.83 & 3.13e-04 & 3.13e-04 & 3.35e-04 & 9.45e-05 & 3.19e-04 & 3.22e-04 & 2.77e-04 & 4.65e-05 & 11.51 & 0.01 & 11.68 & 0.01 & 9.69 & 0.05 \\
WISE J054037.06$-$653127.4 & 85.1544 & -65.5243 & 1.00 & 1.00 & 0.96 & 7.52e-04 & 4.51e-04 & 4.45e-04 & 7.47e-04 & 6.78e-04 & 3.48e-04 & 4.48e-04 & 8.71e-04 & 11.97 & 0.02 & 12.07 & 0.02 & 11.81 & 0.10 \\
WISE J054037.11$-$693725.8 & 85.1546 & -69.6238 & 1.00 & 1.00 & 0.92 & 1.50e-03 & 3.25e-03 & 4.28e-03 & 5.31e-03 & 1.13e-03 & 2.62e-03 & 3.68e-03 & 4.78e-03 & 10.03 & 0.07 & 9.63 & 0.09 & 8.73 & 0.06 \\
WISE J054037.43$-$651948.9 & 85.1559 & -65.3302 & 1.00 & 1.00 & 0.92 & 3.89e-04 & 1.86e-04 & 1.74e-04 & 3.97e-04 & 4.76e-04 & 2.41e-04 & 2.04e-04 & 4.94e-04 & 12.16 & 0.01 & 12.21 & 0.02 & 12.05 & 0.12 \\
WISE J054037.45$-$693522.0 & 85.1560 & -69.5894 & 1.00 & 1.00 & 0.95 & 4.89e-04 & 6.80e-04 & 1.56e-03 & 1.10e-03 & 8.95e-04 & 9.74e-04 & 2.37e-03 & 1.92e-03 & 12.81 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J054037.50$-$700543.4 & 85.1562 & -70.0954 & 1.00 & 1.00 & 0.93 & 2.07e-02 & 1.68e-02 & 2.32e-02 & 1.98e-02 & 7.42e-03 & 7.10e-03 & 8.95e-03 & 7.47e-03 & 12.04 & 0.09 & 11.99 & 0.06 & nan & nan \\
WISE J054037.59$-$674131.2 & 85.1566 & -67.6920 & 1.00 & 1.00 & 0.94 & 2.01e-03 & 2.26e-03 & 1.97e-03 & 2.62e-03 & 1.81e-03 & 1.97e-03 & 1.85e-03 & 2.45e-03 & 10.15 & 0.03 & 10.21 & 0.03 & 9.75 & 0.03 \\
WISE J054037.73$-$644549.5 & 85.1572 & -64.7638 & 1.00 & 1.00 & 0.91 & 3.30e-02 & 2.43e-02 & 2.87e-02 & 5.74e-02 & 2.97e-02 & 2.28e-02 & 2.54e-02 & 5.16e-02 & 10.26 & 0.18 & 9.93 & 0.16 & 9.32 & 0.02 \\
WISE J054037.81$-$630429.2 & 85.1575 & -63.0748 & 1.00 & 1.00 & 0.84 & 1.97e-03 & 3.15e-03 & 3.12e-03 & 2.89e-03 & 1.30e-03 & 2.12e-03 & 2.21e-03 & 2.27e-03 & 11.10 & 0.04 & 11.06 & 0.03 & 10.57 & 0.04 \\
WISE J054037.81$-$700914.0 & 85.1575 & -70.1539 & 1.00 & 1.00 & 0.79 & 1.01e-03 & 2.27e-04 & 1.44e-03 & 4.35e-04 & 1.92e-03 & 8.24e-04 & 2.65e-03 & 8.54e-04 & 13.59 & 0.03 & 13.34 & 0.04 & 8.14 & 0.03 \\
WISE J054037.91$-$665904.3 & 85.1579 & -66.9845 & 1.00 & 1.00 & 0.98 & 5.84e-02 & 1.54e-01 & 2.16e-01 & 2.63e-01 & 3.82e-02 & 1.05e-01 & 1.66e-01 & 2.14e-01 & 14.82 & 0.44 & 14.64 & 0.43 & nan & nan \\
WISE J054037.99$-$702420.5 & 85.1583 & -70.4057 & 1.00 & 1.00 & 0.94 & 8.30e-03 & 7.91e-03 & 3.11e-03 & 6.06e-03 & 9.88e-03 & 8.48e-03 & 4.82e-03 & 7.75e-03 & 13.16 & 0.06 & 13.24 & 0.06 & nan & nan \\
WISE J054038.02$-$704057.3 & 85.1584 & -70.6826 & 1.00 & 1.00 & 0.94 & 6.43e-03 & 9.66e-03 & 8.85e-03 & 4.39e-03 & 1.65e-02 & 3.14e-02 & 3.03e-02 & 1.77e-02 & 11.00 & 0.06 & 11.05 & 0.11 & 11.48 & 0.27 \\
WISE J054038.06$-$641900.4 & 85.1586 & -64.3168 & 1.00 & 1.00 & 0.91 & 1.77e-03 & 2.24e-03 & 2.47e-03 & 3.65e-03 & 1.22e-03 & 2.11e-03 & 2.26e-03 & 2.76e-03 & 10.73 & 0.04 & 10.67 & 0.03 & 9.73 & 0.03 \\
WISE J054038.11$-$674605.3 & 85.1588 & -67.7681 & 1.00 & 1.00 & 0.89 & 2.63e-03 & 2.98e-03 & 1.91e-03 & 3.27e-03 & 1.50e-03 & 2.54e-03 & 2.18e-03 & 2.04e-03 & 10.91 & 0.04 & 10.94 & 0.04 & 10.65 & 0.05 \\
WISE J054038.24$-$711153.8 & 85.1593 & -71.1983 & 1.00 & 1.00 & 0.94 & 9.54e-04 & 7.03e-04 & 8.77e-04 & 1.99e-04 & 9.36e-04 & 4.40e-04 & 8.11e-04 & 2.36e-04 & 11.59 & 0.02 & 11.71 & 0.02 & 12.51 & 0.20 \\
WISE J054038.25$-$700330.3 & 85.1594 & -70.0584 & 1.00 & 1.00 & 0.95 & 3.47e-03 & 2.62e-03 & 2.64e-03 & 2.53e-03 & 3.41e-03 & 2.69e-03 & 2.38e-03 & 2.49e-03 & 11.23 & 0.04 & 11.32 & 0.04 & 10.86 & 0.07 \\
WISE J054038.32$-$690333.5 & 85.1597 & -69.0593 & 1.00 & 1.00 & 0.91 & 1.31e-03 & 5.12e-03 & 5.96e-03 & 7.61e-03 & 1.06e-03 & 4.09e-03 & 4.68e-03 & 6.55e-03 & 10.39 & 0.05 & 10.45 & 0.05 & 9.48 & 0.06 \\
WISE J054038.39$-$691024.6 & 85.1600 & -69.1735 & 1.00 & 1.00 & 0.82 & 5.12e-05 & 5.65e-05 & 6.96e-05 & 9.61e-05 & 7.19e-05 & 8.08e-05 & 1.12e-04 & 1.01e-04 & 9.51 & 0.01 & 9.67 & 0.01 & 9.31 & 0.04 \\
WISE J054038.41$-$692940.1 & 85.1600 & -69.4945 & 1.00 & 1.00 & 0.94 & 4.21e-03 & 3.27e-03 & 6.09e-03 & 3.86e-03 & 3.34e-03 & 2.99e-03 & 5.69e-03 & 4.49e-03 & 11.54 & 0.05 & 11.55 & 0.05 & 10.72 & 0.12 \\
WISE J054038.63$-$702800.6 & 85.1609 & -70.4668 & 1.00 & 1.00 & 0.97 & 1.91e-03 & 3.74e-03 & 6.64e-03 & 6.83e-03 & 2.19e-03 & 3.72e-03 & 6.75e-03 & 6.74e-03 & 11.53 & 0.06 & 10.76 & 0.06 & 7.52 & 0.02 \\
WISE J054038.72$-$704721.4 & 85.1613 & -70.7893 & 1.00 & 1.00 & 0.90 & 4.70e-04 & 1.51e-04 & 3.70e-04 & 1.68e-04 & 7.19e-04 & 3.98e-04 & 8.59e-04 & 2.90e-04 & 12.87 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J054038.89$-$695852.9 & 85.1620 & -69.9813 & 1.00 & 1.00 & 0.73 & 3.58e-03 & 3.14e-03 & 4.20e-03 & 3.82e-03 & 4.22e-02 & 1.00e-02 & 4.11e-02 & 8.90e-03 & 13.89 & 0.04 & 14.30 & 0.11 & nan & nan \\
WISE J054038.91$-$692015.6 & 85.1621 & -69.3377 & 1.00 & 1.00 & 0.75 & 1.62e-02 & 1.54e-02 & 1.69e-02 & 1.73e-02 & 1.54e-02 & 1.24e-02 & 1.05e-02 & 1.26e-02 & 14.67 & 0.10 & 14.27 & 0.09 & 8.83 & 0.08 \\
WISE J054039.22$-$683928.2 & 85.1634 & -68.6578 & 1.00 & 1.00 & 0.98 & 4.87e-03 & 1.22e-02 & 1.67e-02 & 1.28e-02 & 4.69e-03 & 1.17e-02 & 1.59e-02 & 1.20e-02 & 11.08 & 0.07 & 11.07 & 0.07 & 11.00 & 0.07 \\
WISE J054039.41$-$674808.5 & 85.1642 & -67.8024 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.61e-03 & 1.41e-03 & 6.93e-04 & 4.13e-03 & 7.79e-03 & 6.86e-03 & 2.48e-03 & 11.39 & 0.02 & 11.42 & 0.05 & 11.02 & 0.06 \\
WISE J054039.45$-$692725.1 & 85.1644 & -69.4570 & 1.00 & 1.00 & 0.81 & 1.28e-02 & 4.45e-02 & 4.57e-02 & 4.31e-02 & 7.49e-03 & 2.31e-02 & 2.60e-02 & 4.96e-02 & 14.72 & 0.18 & 14.37 & 0.17 & nan & nan \\
WISE J054039.49$-$701520.9 & 85.1645 & -70.2558 & 1.00 & 1.00 & 0.89 & 9.45e-03 & 1.34e-02 & 1.98e-02 & 2.00e-02 & 1.65e-02 & 2.12e-02 & 2.89e-02 & 2.87e-02 & 14.16 & 0.10 & 14.25 & 0.13 & nan & nan \\
WISE J054039.57$-$705147.7 & 85.1649 & -70.8632 & 1.00 & 1.00 & 0.96 & 1.47e-02 & 1.03e-02 & 3.76e-03 & 1.60e-02 & 7.19e-03 & 5.01e-03 & 2.13e-03 & 7.68e-03 & 11.77 & 0.07 & 11.81 & 0.05 & 10.64 & 0.05 \\
WISE J054039.61$-$694432.3 & 85.1650 & -69.7423 & 1.00 & 1.00 & 0.87 & 1.94e-03 & 3.91e-04 & 1.74e-03 & 5.60e-04 & 8.58e-04 & 3.10e-04 & 1.13e-03 & 3.50e-04 & 12.98 & 0.03 & 13.06 & 0.03 & 8.66 & 0.09 \\
WISE J054039.65$-$683330.7 & 85.1652 & -68.5585 & 1.00 & 0.96 & 0.87 & -1.15e-05 & -1.75e-05 & 1.97e-04 & 2.92e-04 & 1.06e-04 & -9.60e-05 & 2.11e-04 & 1.95e-04 & 12.75 & 0.02 & 12.85 & 0.02 & nan & nan \\
WISE J054039.81$-$684327.3 & 85.1659 & -68.7243 & 1.00 & 1.00 & 0.95 & 5.54e-03 & 1.56e-03 & 4.61e-03 & 2.92e-03 & 3.06e-03 & 1.05e-03 & 3.03e-03 & 2.12e-03 & 12.33 & 0.05 & 12.32 & 0.04 & 11.14 & 0.07 \\
WISE J054040.16$-$700846.5 & 85.1673 & -70.1462 & 1.00 & 1.00 & 0.93 & 3.57e-03 & 4.13e-03 & 4.46e-03 & 2.72e-03 & 3.00e-03 & 3.72e-03 & 3.92e-03 & 2.88e-03 & 10.92 & 0.04 & 11.03 & 0.04 & 9.35 & 0.04 \\
WISE J054040.22$-$683651.7 & 85.1676 & -68.6144 & 1.00 & 1.00 & 0.95 & 1.34e-03 & 1.31e-03 & 8.71e-04 & 8.18e-04 & 1.36e-03 & 1.22e-03 & 7.83e-04 & 7.76e-04 & 11.53 & 0.02 & 11.62 & 0.02 & 11.19 & 0.07 \\
WISE J054040.57$-$670627.1 & 85.1691 & -67.1075 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 1.21e-03 & 1.52e-03 & 1.75e-03 & 1.28e-03 & 1.53e-03 & 2.11e-03 & 2.62e-03 & 11.27 & 0.03 & 11.35 & 0.04 & 11.14 & 0.07 \\
WISE J054040.85$-$683126.3 & 85.1702 & -68.5240 & 1.00 & 1.00 & 0.91 & 6.00e-04 & 1.16e-03 & 8.33e-04 & 4.47e-04 & 6.86e-04 & 1.25e-03 & 7.68e-04 & 5.33e-04 & 10.87 & 0.02 & 11.01 & 0.02 & 10.78 & 0.05 \\
WISE J054040.92$-$675642.5 & 85.1705 & -67.9451 & 1.00 & 1.00 & 0.86 & 1.51e-02 & 5.94e-03 & -5.57e-05 & 1.21e-02 & 2.62e-02 & 1.71e-02 & 3.04e-04 & 2.99e-02 & 14.18 & 0.06 & 14.32 & 0.09 & nan & nan \\
WISE J054040.94$-$701833.5 & 85.1706 & -70.3093 & 1.00 & 0.99 & 0.70 & 1.03e-04 & -8.87e-06 & 9.98e-05 & 1.08e-04 & 1.78e-04 & 6.66e-05 & 3.37e-04 & 8.99e-05 & 12.15 & 0.01 & 12.26 & 0.02 & nan & nan \\
WISE J054041.00$-$651904.1 & 85.1708 & -65.3178 & 0.99 & 1.00 & 0.88 & -5.94e-06 & -9.39e-05 & 1.20e-04 & 2.37e-04 & 5.72e-04 & -9.71e-05 & 1.26e-03 & 9.68e-04 & 14.02 & 0.02 & 13.86 & 0.03 & 11.24 & 0.07 \\
WISE J054041.11$-$703548.3 & 85.1713 & -70.5967 & 1.00 & 1.00 & 0.96 & 4.40e-03 & 4.71e-03 & 2.71e-03 & 3.66e-03 & 4.83e-03 & 4.98e-03 & 2.80e-03 & 3.82e-03 & 12.05 & 0.04 & 12.13 & 0.04 & 10.38 & 0.10 \\
WISE J054041.22$-$710113.1 & 85.1718 & -71.0203 & 1.00 & 1.00 & 0.91 & 3.62e-04 & 7.32e-04 & 6.74e-04 & 2.91e-04 & 7.38e-04 & 1.56e-03 & 1.40e-03 & 5.00e-04 & 11.03 & 0.02 & 11.20 & 0.02 & 11.30 & 0.10 \\
WISE J054041.42$-$694811.3 & 85.1726 & -69.8031 & 1.00 & 1.00 & 0.92 & 3.39e-03 & 6.32e-03 & 4.17e-03 & 3.05e-03 & 2.85e-03 & 5.66e-03 & 3.68e-03 & 3.94e-03 & 11.78 & 0.05 & 11.73 & 0.05 & nan & nan \\
WISE J054041.46$-$710020.5 & 85.1728 & -71.0057 & 1.00 & 1.00 & 0.95 & 1.40e-03 & 1.34e-03 & 1.48e-03 & 9.88e-04 & 2.65e-03 & 2.23e-03 & 2.27e-03 & 1.04e-03 & 12.39 & 0.03 & 12.55 & 0.04 & 10.76 & 0.06 \\
WISE J054041.50$-$693515.8 & 85.1729 & -69.5877 & 1.00 & 1.00 & 0.96 & 3.55e-03 & 2.14e-03 & 6.63e-03 & 5.88e-03 & 3.33e-03 & 1.62e-03 & 5.79e-03 & 4.62e-03 & 9.15 & 0.05 & 9.19 & 0.04 & 8.51 & 0.05 \\
WISE J054041.55$-$703223.2 & 85.1731 & -70.5398 & 1.00 & 1.00 & 0.82 & 2.34e-02 & 6.39e-02 & 9.13e-02 & 1.22e-01 & 1.75e-02 & 4.83e-02 & 7.08e-02 & 9.14e-02 & 11.16 & 0.24 & 10.80 & 0.20 & 10.34 & 0.23 \\
WISE J054041.67$-$701703.7 & 85.1736 & -70.2844 & 1.00 & 1.00 & 0.95 & 5.12e-03 & 8.55e-03 & 1.45e-02 & 1.04e-02 & 4.71e-03 & 9.33e-03 & 1.54e-02 & 1.06e-02 & 10.10 & 0.06 & 10.17 & 0.06 & 9.52 & 0.05 \\
WISE J054041.71$-$661446.6 & 85.1738 & -66.2463 & 1.00 & 1.00 & 0.97 & 1.53e-01 & 5.30e-02 & 1.80e-01 & 1.19e-01 & 6.31e-02 & 2.61e-02 & 8.25e-02 & 5.74e-02 & 9.94 & 0.23 & 9.62 & 0.15 & 9.05 & 0.02 \\
WISE J054041.77$-$690330.3 & 85.1741 & -69.0584 & 1.00 & 1.00 & 0.88 & 1.91e-03 & 2.42e-03 & 1.78e-03 & 2.07e-03 & 1.69e-03 & 1.52e-03 & 1.19e-03 & 1.55e-03 & 11.10 & 0.03 & 11.16 & 0.03 & 10.59 & 0.09 \\
WISE J054041.98$-$660327.3 & 85.1749 & -66.0576 & 1.00 & 1.00 & 0.83 & -8.03e-03 & 2.17e-03 & -4.27e-03 & -8.17e-03 & -4.20e-03 & 5.41e-03 & -2.06e-03 & -8.72e-03 & 15.85 & 0.11 & 15.12 & 0.12 & nan & nan \\
WISE J054042.24$-$695743.2 & 85.1760 & -69.9620 & 1.00 & 1.00 & 0.83 & 1.27e-03 & 1.53e-03 & 8.36e-04 & 9.67e-04 & 9.95e-04 & 1.35e-03 & 6.87e-04 & 4.92e-04 & 12.87 & 0.03 & 12.64 & 0.03 & 10.07 & 0.05 \\
WISE J054042.49$-$670400.3 & 85.1771 & -67.0668 & 1.00 & 1.00 & 0.94 & 4.81e-04 & 4.61e-04 & 3.75e-04 & 2.70e-04 & 4.77e-04 & 4.52e-04 & 2.93e-04 & 1.28e-04 & 11.82 & 0.01 & 11.84 & 0.02 & 11.67 & 0.11 \\
WISE J054042.62$-$652636.9 & 85.1776 & -65.4436 & 1.00 & 1.00 & 0.97 & 1.40e-01 & 5.06e-02 & 9.93e-02 & 7.25e-02 & 5.46e-02 & 2.55e-02 & 4.30e-02 & 3.13e-02 & 11.73 & 0.20 & 11.51 & 0.13 & 11.12 & 0.06 \\
WISE J054042.62$-$693909.1 & 85.1776 & -69.6525 & 1.00 & 1.00 & 0.74 & 5.39e-04 & 4.71e-05 & 3.39e-04 & 3.26e-04 & 7.34e-04 & 1.22e-04 & 6.03e-04 & 4.65e-04 & 12.42 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J054042.85$-$692436.9 & 85.1785 & -69.4102 & 1.00 & 1.00 & 0.92 & 1.30e-03 & 3.16e-04 & 8.06e-04 & 1.07e-03 & 1.81e-03 & 2.98e-04 & 1.26e-03 & 1.24e-03 & 12.30 & 0.02 & 12.39 & 0.02 & 10.37 & 0.11 \\
WISE J054042.89$-$624030.0 & 85.1787 & -62.6750 & 1.00 & 1.00 & 0.78 & 2.48e-03 & 2.32e-03 & 2.86e-03 & 2.75e-03 & 1.02e-03 & 1.02e-03 & 1.35e-03 & 1.53e-03 & 11.19 & 0.03 & 11.15 & 0.03 & 10.74 & 0.05 \\
WISE J054043.09$-$692705.3 & 85.1795 & -69.4515 & 1.00 & 1.00 & 0.95 & 7.74e-03 & 1.76e-02 & 3.41e-02 & 5.10e-02 & 6.50e-03 & 1.23e-02 & 2.27e-02 & 3.42e-02 & 13.84 & 0.15 & 13.65 & 0.12 & nan & nan \\
WISE J054043.18$-$700505.9 & 85.1799 & -70.0850 & 1.00 & 1.00 & 0.88 & 3.71e-03 & 3.33e-03 & 2.23e-03 & 4.78e-03 & 1.16e-03 & 1.70e-03 & 1.33e-03 & 2.51e-03 & 11.58 & 0.04 & 11.58 & 0.03 & 12.25 & 0.21 \\
WISE J054043.20$-$632135.7 & 85.1800 & -63.3599 & 1.00 & 1.00 & 0.93 & 4.86e-03 & 7.74e-03 & 9.97e-03 & 6.12e-03 & 3.63e-03 & 8.55e-03 & 1.08e-02 & 7.09e-03 & 10.59 & 0.05 & 10.70 & 0.05 & 10.25 & 0.04 \\
WISE J054043.23$-$690711.8 & 85.1801 & -69.1199 & 1.00 & 1.00 & 0.94 & 3.09e-03 & 3.06e-03 & 1.62e-03 & 3.37e-03 & 3.11e-03 & 2.39e-03 & 9.79e-04 & 2.74e-03 & 11.83 & 0.03 & 11.94 & 0.03 & nan & nan \\
WISE J054043.33$-$691310.4 & 85.1805 & -69.2196 & 1.00 & 1.00 & 0.78 & 2.00e-05 & 5.86e-05 & 6.09e-05 & 1.00e-04 & 1.60e-04 & 1.87e-04 & 2.57e-04 & 2.98e-04 & 9.23 & 0.01 & 9.41 & 0.01 & 9.31 & 0.04 \\
WISE J054043.41$-$692023.5 & 85.1809 & -69.3399 & 1.00 & 1.00 & 0.79 & 1.48e-04 & 1.52e-04 & 1.28e-04 & 1.21e-04 & 5.70e-04 & 4.21e-04 & 3.21e-04 & 6.28e-04 & 12.18 & 0.01 & 12.30 & 0.02 & 10.26 & 0.15 \\
WISE J054043.44$-$695203.8 & 85.1810 & -69.8677 & 1.00 & 1.00 & 0.96 & 4.84e-02 & 3.44e-02 & 4.36e-02 & 6.18e-02 & 5.18e-02 & 3.47e-02 & 5.22e-02 & 8.23e-02 & 14.36 & 0.15 & 14.52 & 0.18 & nan & nan \\
WISE J054043.44$-$711308.2 & 85.1810 & -71.2189 & 0.95 & 0.99 & 0.71 & -1.43e-04 & -1.76e-04 & -9.28e-05 & -9.46e-05 & 2.27e-04 & 1.24e-04 & 7.89e-05 & 8.14e-05 & 13.07 & 0.01 & 13.23 & 0.02 & nan & nan \\
WISE J054043.50$-$681326.4 & 85.1812 & -68.2240 & 1.00 & 1.00 & 0.90 & 1.07e-03 & 1.78e-03 & 1.21e-03 & 8.60e-04 & 6.72e-04 & 1.18e-03 & 1.02e-03 & 5.94e-04 & 10.46 & 0.02 & 10.50 & 0.03 & 9.80 & 0.04 \\
WISE J054043.99$-$694752.2 & 85.1833 & -69.7978 & 1.00 & 1.00 & 0.96 & 4.14e-03 & 4.26e-03 & 3.10e-03 & 4.07e-03 & 2.48e-03 & 2.30e-03 & 2.38e-03 & 3.06e-03 & 11.39 & 0.05 & 11.36 & 0.04 & 10.98 & 0.27 \\
WISE J054043.99$-$694510.2 & 85.1833 & -69.7528 & 1.00 & 1.00 & 0.96 & 4.20e-03 & 2.53e-03 & 3.35e-03 & 8.53e-04 & 1.03e-02 & 7.85e-03 & 9.16e-03 & 1.85e-03 & 11.03 & 0.04 & 11.13 & 0.06 & 9.23 & 0.05 \\
WISE J054044.04$-$701249.7 & 85.1835 & -70.2138 & 1.00 & 1.00 & 0.95 & 4.40e-03 & 7.05e-03 & 5.35e-03 & 2.69e-03 & 4.12e-03 & 6.40e-03 & 4.10e-03 & 1.50e-03 & 12.32 & 0.05 & 12.36 & 0.05 & nan & nan \\
WISE J054044.47$-$701602.8 & 85.1853 & -70.2675 & 1.00 & 1.00 & 0.97 & 6.53e-03 & 1.27e-02 & 1.60e-02 & 1.32e-02 & 1.95e-03 & 3.80e-03 & 4.52e-03 & 3.27e-03 & 10.38 & 0.09 & 9.95 & 0.05 & 8.46 & 0.04 \\
WISE J054044.62$-$702133.2 & 85.1859 & -70.3592 & 1.00 & 1.00 & 0.92 & 3.65e-02 & 3.31e-02 & 5.05e-02 & 5.82e-02 & 3.70e-02 & 2.75e-02 & 3.96e-02 & 5.91e-02 & 9.62 & 0.15 & 9.09 & 0.17 & 8.06 & 0.03 \\
WISE J054044.66$-$705752.0 & 85.1861 & -70.9645 & 1.00 & 1.00 & 0.88 & 2.98e-04 & 1.77e-04 & 2.50e-04 & 1.06e-04 & 6.69e-04 & 4.52e-04 & 5.13e-04 & 3.02e-04 & 12.86 & 0.02 & 12.98 & 0.02 & nan & nan \\
WISE J054044.83$-$685831.2 & 85.1868 & -68.9753 & 1.00 & 1.00 & 0.96 & 3.48e-03 & 2.22e-03 & 3.38e-03 & 2.96e-03 & 3.00e-03 & 1.94e-03 & 3.53e-03 & 3.21e-03 & 11.71 & 0.04 & 11.77 & 0.04 & nan & nan \\
WISE J054044.97$-$652527.8 & 85.1874 & -65.4244 & 1.00 & 1.00 & 0.97 & 4.13e-03 & 4.06e-03 & 6.82e-03 & 7.24e-03 & 3.25e-03 & 3.16e-03 & 4.83e-03 & 5.45e-03 & 10.03 & 0.05 & 10.02 & 0.05 & 9.31 & 0.02 \\
WISE J054045.07$-$695100.0 & 85.1878 & -69.8500 & 1.00 & 1.00 & 0.81 & 5.79e-04 & 1.02e-04 & 7.74e-04 & 2.27e-04 & 1.49e-03 & 5.58e-04 & 1.46e-03 & 1.14e-03 & 13.03 & 0.02 & 13.17 & 0.03 & 9.34 & 0.09 \\
WISE J054045.14$-$665458.7 & 85.1881 & -66.9163 & 1.00 & 1.00 & 0.93 & 4.98e-03 & 7.01e-03 & 4.05e-03 & 3.21e-03 & 2.70e-03 & 4.63e-03 & 3.51e-03 & 2.21e-03 & 11.56 & 0.05 & 11.57 & 0.04 & 10.93 & 0.06 \\
WISE J054045.25$-$695301.0 & 85.1885 & -69.8836 & 1.00 & 1.00 & 0.73 & 4.83e-04 & 1.23e-04 & 4.98e-04 & 2.79e-04 & 3.55e-04 & 4.01e-04 & 7.20e-04 & 4.50e-04 & 12.88 & 0.02 & 13.08 & 0.02 & nan & nan \\
WISE J054045.32$-$694324.1 & 85.1888 & -69.7234 & 1.00 & 1.00 & 0.98 & 4.95e-03 & 3.87e-03 & 3.19e-03 & 4.14e-03 & 4.27e-03 & 2.98e-03 & 3.15e-03 & 3.39e-03 & 11.61 & 0.04 & 11.63 & 0.04 & nan & nan \\
WISE J054045.38$-$694618.6 & 85.1891 & -69.7718 & 1.00 & 1.00 & 0.87 & 5.07e-03 & 5.73e-03 & 7.07e-03 & 4.01e-03 & 2.35e-03 & 1.98e-03 & 3.20e-03 & 1.84e-03 & 10.96 & 0.05 & 10.98 & 0.03 & nan & nan \\
WISE J054045.40$-$694021.5 & 85.1892 & -69.6726 & 1.00 & 1.00 & 0.95 & 7.35e-03 & 8.66e-03 & 1.24e-02 & 1.50e-02 & 9.33e-03 & 1.42e-02 & 2.27e-02 & 2.79e-02 & 9.60 & 0.08 & 9.41 & 0.10 & 8.54 & 0.04 \\
WISE J054045.71$-$671031.8 & 85.1904 & -67.1755 & 1.00 & 1.00 & 0.96 & 1.97e-03 & 1.15e-03 & 1.75e-03 & 2.06e-03 & 1.35e-03 & 7.87e-04 & 1.35e-03 & 1.49e-03 & 11.51 & 0.03 & 11.55 & 0.03 & 11.07 & 0.07 \\
WISE J054045.73$-$684112.6 & 85.1906 & -68.6868 & 1.00 & 1.00 & 0.99 & 2.07e-03 & 5.54e-03 & 7.03e-03 & 6.72e-03 & 2.13e-03 & 5.81e-03 & 7.27e-03 & 7.00e-03 & 9.77 & 0.05 & 9.87 & 0.05 & 9.53 & 0.03 \\
WISE J054045.89$-$693029.8 & 85.1912 & -69.5083 & 1.00 & 1.00 & 0.72 & 1.87e-04 & 1.02e-04 & 4.90e-04 & 5.49e-04 & 2.22e-03 & 2.49e-03 & 4.45e-03 & 2.75e-03 & 13.76 & 0.02 & 14.12 & 0.04 & 9.91 & 0.08 \\
WISE J054045.95$-$684405.1 & 85.1914 & -68.7348 & 1.00 & 1.00 & 0.79 & 2.31e-03 & 1.71e-03 & 1.84e-03 & 3.35e-03 & 7.94e-03 & 5.40e-03 & 6.27e-03 & 7.46e-03 & 13.63 & 0.04 & 13.66 & 0.06 & nan & nan \\
WISE J054045.98$-$692838.0 & 85.1916 & -69.4772 & 1.00 & 1.00 & 0.94 & 4.04e-02 & 4.47e-02 & 5.99e-02 & 7.35e-02 & 4.03e-02 & 5.12e-02 & 5.24e-02 & 9.44e-02 & 14.56 & 0.22 & 14.40 & 0.24 & nan & nan \\
WISE J054046.11$-$683001.0 & 85.1921 & -68.5003 & 1.00 & 1.00 & 0.97 & 1.88e-03 & 3.80e-03 & 5.04e-03 & 5.31e-03 & 1.76e-03 & 4.16e-03 & 5.70e-03 & 6.38e-03 & 13.36 & 0.05 & 12.69 & 0.05 & 9.18 & 0.02 \\
WISE J054046.65$-$695611.1 & 85.1944 & -69.9364 & 1.00 & 1.00 & 0.73 & 5.27e-04 & 3.58e-04 & 5.69e-04 & 6.58e-04 & 1.22e-03 & 1.21e-03 & 1.04e-03 & 9.46e-04 & 13.46 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J054046.79$-$700308.6 & 85.1950 & -70.0524 & 1.00 & 1.00 & 0.89 & 1.43e-02 & 1.51e-02 & 1.30e-02 & 1.52e-02 & 1.10e-02 & 1.11e-02 & 1.76e-02 & 1.87e-02 & 12.87 & 0.08 & 11.59 & 0.08 & 8.27 & 0.06 \\
WISE J054046.85$-$710722.4 & 85.1952 & -71.1229 & 1.00 & 1.00 & 0.87 & 5.70e-04 & 4.40e-04 & 2.26e-04 & 4.15e-04 & 3.52e-04 & 1.51e-04 & 1.39e-04 & 1.88e-04 & 11.95 & 0.02 & 12.07 & 0.02 & 11.54 & 0.08 \\
WISE J054046.98$-$682837.4 & 85.1957 & -68.4770 & 1.00 & 1.00 & 0.95 & 5.53e-03 & 9.92e-03 & 1.10e-02 & 1.06e-02 & 5.39e-03 & 1.16e-02 & 1.40e-02 & 1.18e-02 & 10.02 & 0.06 & 9.87 & 0.06 & 8.83 & 0.02 \\
WISE J054046.99$-$695155.4 & 85.1958 & -69.8654 & 1.00 & 1.00 & 0.94 & 3.04e-02 & 2.04e-02 & 2.97e-02 & 2.86e-02 & 1.38e-02 & 9.57e-03 & 1.33e-02 & 1.24e-02 & 12.52 & 0.12 & 12.59 & 0.08 & nan & nan \\
WISE J054047.17$-$694557.0 & 85.1965 & -69.7658 & 1.00 & 1.00 & 0.85 & 9.58e-04 & 1.33e-03 & 1.30e-03 & 1.13e-03 & 7.40e-04 & 1.34e-03 & 1.33e-03 & 8.01e-04 & 10.65 & 0.02 & 10.80 & 0.02 & nan & nan \\
WISE J054047.17$-$690749.1 & 85.1965 & -69.1303 & 1.00 & 1.00 & 0.90 & 4.46e-04 & 9.28e-04 & 7.29e-04 & 3.27e-04 & 7.61e-04 & 1.36e-03 & 1.06e-03 & 4.99e-04 & 10.87 & 0.02 & 10.98 & 0.02 & nan & nan \\
WISE J054047.23$-$694509.9 & 85.1968 & -69.7528 & 1.00 & 1.00 & 0.94 & 1.09e-03 & 4.81e-04 & 8.62e-04 & 7.12e-04 & 1.01e-03 & 5.67e-04 & 6.51e-04 & 6.78e-04 & 12.04 & 0.02 & 12.11 & 0.02 & 9.31 & 0.04 \\
WISE J054047.25$-$691515.5 & 85.1969 & -69.2543 & 1.00 & 1.00 & 0.91 & 1.71e-03 & 3.43e-03 & 3.52e-03 & 2.48e-03 & 1.98e-03 & 2.95e-03 & 3.87e-03 & 2.41e-03 & 13.89 & 0.04 & 13.69 & 0.04 & nan & nan \\
WISE J054047.31$-$700057.6 & 85.1971 & -70.0160 & 1.00 & 1.00 & 0.75 & 1.60e-03 & 1.05e-03 & 8.67e-04 & 1.55e-03 & 5.10e-04 & 9.54e-04 & 7.87e-04 & 9.95e-04 & 12.03 & 0.03 & 12.12 & 0.02 & nan & nan \\
WISE J054047.32$-$702512.2 & 85.1972 & -70.4200 & 1.00 & 1.00 & 0.96 & 2.22e-02 & 2.22e-02 & 6.31e-03 & 1.38e-02 & 1.58e-02 & 1.56e-02 & 5.68e-03 & 1.01e-02 & 11.70 & 0.09 & 11.72 & 0.08 & 9.28 & 0.03 \\
WISE J054047.38$-$675017.6 & 85.1974 & -67.8382 & 1.00 & 1.00 & 0.82 & 2.51e-04 & 2.15e-04 & -7.57e-05 & 2.92e-04 & 5.15e-04 & 4.32e-04 & -4.25e-05 & 6.69e-04 & 12.17 & 0.01 & 12.30 & 0.02 & nan & nan \\
WISE J054047.72$-$700343.1 & 85.1988 & -70.0620 & 1.00 & 1.00 & 0.85 & 6.37e-03 & 3.65e-03 & 5.69e-03 & 4.18e-03 & 4.49e-03 & 2.48e-03 & 4.25e-03 & 3.89e-03 & 12.53 & 0.05 & 12.55 & 0.05 & nan & nan \\
WISE J054047.73$-$710921.5 & 85.1989 & -71.1560 & 1.00 & 1.00 & 0.91 & 7.48e-03 & 2.51e-03 & 5.24e-03 & 3.20e-03 & 5.65e-03 & 1.52e-03 & 4.10e-03 & 3.36e-03 & 11.79 & 0.05 & 11.83 & 0.05 & 11.28 & 0.07 \\
WISE J054047.74$-$700709.6 & 85.1989 & -70.1193 & 1.00 & 1.00 & 0.75 & 2.90e-03 & 1.21e-03 & 2.98e-03 & 2.89e-04 & 2.86e-03 & 2.98e-03 & 1.57e-03 & 1.21e-03 & 13.99 & 0.03 & 14.18 & 0.04 & nan & nan \\
WISE J054047.84$-$701637.0 & 85.1993 & -70.2769 & 1.00 & 1.00 & 0.91 & 1.48e-02 & 1.68e-02 & 1.40e-02 & 2.50e-02 & 7.65e-03 & 8.70e-03 & 6.01e-03 & 1.21e-02 & 10.54 & 0.08 & 10.52 & 0.06 & 9.65 & 0.07 \\
WISE J054047.89$-$691554.4 & 85.1996 & -69.2651 & 0.97 & 0.99 & 0.80 & -4.63e-07 & -1.18e-05 & 2.81e-04 & 3.64e-04 & 1.17e-03 & 4.53e-04 & 1.66e-03 & 7.14e-04 & 13.72 & 0.02 & 13.93 & 0.03 & nan & nan \\
WISE J054048.03$-$691136.6 & 85.2001 & -69.1935 & 1.00 & 1.00 & 0.77 & 2.00e-05 & 2.82e-05 & 2.51e-05 & 3.55e-05 & 4.16e-05 & 5.09e-05 & 4.89e-05 & 7.12e-05 & 10.02 & 0.00 & 10.18 & 0.01 & 9.40 & 0.04 \\
WISE J054048.07$-$690548.2 & 85.2003 & -69.0967 & 1.00 & 1.00 & 0.93 & 5.25e-02 & 4.74e-02 & 3.42e-02 & 5.23e-02 & 2.65e-02 & 2.69e-02 & 2.14e-02 & 3.07e-02 & 11.98 & 0.13 & 11.83 & 0.10 & 11.25 & 0.12 \\
WISE J054048.17$-$623759.9 & 85.2007 & -62.6333 & 1.00 & 1.00 & 0.86 & 7.27e-04 & 4.27e-04 & 6.65e-04 & 5.37e-04 & 6.65e-04 & 3.44e-04 & 5.15e-04 & 5.60e-04 & 11.58 & 0.02 & 11.69 & 0.02 & 11.30 & 0.07 \\
WISE J054048.22$-$644635.4 & 85.2009 & -64.7765 & 1.00 & 1.00 & 0.87 & 1.29e-02 & 2.01e-02 & 1.90e-02 & 1.88e-02 & 7.22e-03 & 1.22e-02 & 1.17e-02 & 1.25e-02 & 10.40 & 0.09 & 10.29 & 0.09 & 9.21 & 0.02 \\
WISE J054048.42$-$691740.4 & 85.2018 & -69.2945 & 1.00 & 1.00 & 0.81 & 5.68e-04 & 1.96e-04 & 5.48e-04 & 2.15e-04 & 8.62e-04 & 5.84e-04 & 5.46e-04 & 4.94e-04 & 12.67 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J054048.42$-$653320.2 & 85.2018 & -65.5556 & 1.00 & 1.00 & 0.92 & 3.74e-03 & 2.80e-03 & 4.86e-03 & 5.35e-03 & 2.78e-03 & 1.91e-03 & 3.39e-03 & 3.89e-03 & 10.15 & 0.05 & 10.22 & 0.04 & 9.61 & 0.03 \\
WISE J054048.47$-$693523.6 & 85.2019 & -69.5899 & 0.99 & 0.98 & 0.75 & 8.48e-05 & 8.89e-05 & 1.03e-04 & 1.25e-04 & 2.36e-04 & 4.84e-04 & 6.58e-04 & 4.28e-04 & 13.10 & 0.02 & 13.15 & 0.02 & 9.01 & 0.04 \\
WISE J054048.48$-$653424.3 & 85.2020 & -65.5734 & 1.00 & 1.00 & 0.93 & 1.39e-04 & 6.57e-04 & 1.08e-03 & 1.38e-03 & 9.51e-04 & 2.41e-03 & 4.26e-03 & 4.51e-03 & 12.72 & 0.02 & 12.65 & 0.04 & 11.98 & 0.12 \\
WISE J054048.53$-$685752.0 & 85.2022 & -68.9645 & 1.00 & 1.00 & 0.93 & 1.02e-03 & 2.84e-03 & 3.15e-03 & 2.01e-03 & 1.21e-03 & 2.82e-03 & 3.22e-03 & 3.06e-03 & 12.91 & 0.04 & 13.02 & 0.04 & nan & nan \\
WISE J054048.54$-$702709.9 & 85.2022 & -70.4527 & 1.00 & 1.00 & 0.88 & 5.37e-03 & 5.79e-03 & 9.35e-03 & 9.72e-03 & 5.21e-03 & 1.01e-02 & 1.73e-02 & 1.90e-02 & 14.65 & 0.06 & 14.09 & 0.08 & 10.40 & 0.05 \\
WISE J054048.56$-$690108.0 & 85.2023 & -69.0189 & 1.00 & 1.00 & 0.83 & 2.04e-03 & 2.30e-03 & 2.09e-03 & 9.71e-04 & 1.39e-03 & 1.66e-03 & 1.10e-03 & 5.18e-04 & 13.05 & 0.03 & 12.75 & 0.03 & 11.88 & 0.35 \\
WISE J054048.57$-$694922.2 & 85.2024 & -69.8228 & 1.00 & 1.00 & 0.96 & 6.32e-03 & 6.38e-03 & 9.40e-04 & 6.27e-03 & 2.66e-03 & 2.72e-03 & 2.94e-04 & 2.81e-03 & 11.61 & 0.05 & 11.60 & 0.03 & 9.37 & 0.10 \\
WISE J054048.63$-$691415.2 & 85.2026 & -69.2376 & 1.00 & 1.00 & 0.75 & 8.29e-04 & 2.16e-03 & 2.95e-03 & 2.14e-03 & 3.99e-03 & 1.01e-02 & 9.01e-03 & 5.15e-03 & 14.43 & 0.04 & 14.63 & 0.07 & nan & nan \\
WISE J054048.66$-$683456.7 & 85.2027 & -68.5824 & 1.00 & 1.00 & 0.83 & 4.55e-03 & 7.18e-03 & 8.81e-03 & 1.52e-02 & 4.42e-03 & 7.58e-03 & 1.66e-02 & 2.14e-02 & 14.91 & 0.08 & 14.75 & 0.10 & 11.64 & 0.11 \\
WISE J054048.67$-$632358.3 & 85.2028 & -63.3995 & 1.00 & 0.98 & 0.85 & 9.52e-05 & 4.65e-05 & 2.00e-04 & 6.36e-05 & 2.97e-04 & -1.77e-05 & 1.33e-04 & 2.59e-04 & 12.79 & 0.02 & 12.87 & 0.02 & 12.65 & 0.20 \\
WISE J054048.81$-$691651.5 & 85.2034 & -69.2810 & 1.00 & 1.00 & 0.94 & 4.06e-04 & 5.31e-04 & 3.83e-04 & 5.25e-04 & 4.86e-04 & 6.37e-04 & 3.64e-04 & 3.57e-04 & 11.42 & 0.02 & 11.43 & 0.02 & nan & nan \\
WISE J054049.00$-$701100.5 & 85.2042 & -70.1835 & 1.00 & 1.00 & 0.77 & 3.49e-04 & 3.22e-04 & 5.05e-04 & 2.43e-04 & 5.94e-04 & 9.62e-04 & 9.80e-04 & 5.67e-04 & 10.97 & 0.01 & 11.14 & 0.02 & 10.35 & 0.13 \\
WISE J054049.03$-$685455.7 & 85.2043 & -68.9155 & 1.00 & 1.00 & 0.79 & 1.85e-04 & 2.18e-04 & 1.89e-04 & 8.27e-05 & 2.74e-04 & 4.22e-04 & 3.76e-04 & 4.66e-05 & 11.02 & 0.01 & 11.18 & 0.01 & nan & nan \\
WISE J054049.16$-$664912.3 & 85.2048 & -66.8201 & 1.00 & 1.00 & 0.94 & 5.71e-04 & 5.37e-04 & 9.58e-04 & 4.95e-04 & 4.45e-04 & 6.91e-04 & 9.26e-04 & 6.32e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 12.52 & 0.26 \\
WISE J054049.28$-$711422.4 & 85.2053 & -71.2396 & 1.00 & 1.00 & 0.81 & 5.15e-03 & 9.64e-03 & 8.13e-03 & 9.02e-03 & 1.12e-02 & 1.15e-02 & 1.34e-02 & 1.51e-02 & 14.69 & 0.06 & 14.49 & 0.09 & nan & nan \\
WISE J054049.35$-$640449.7 & 85.2056 & -64.0805 & 1.00 & 1.00 & 0.88 & 2.38e-03 & 6.96e-04 & 2.17e-03 & 1.15e-03 & 2.10e-03 & 7.45e-04 & 1.99e-03 & 1.22e-03 & 9.33 & 0.03 & 9.59 & 0.03 & 9.04 & 0.02 \\
WISE J054049.36$-$690625.1 & 85.2057 & -69.1070 & 1.00 & 1.00 & 0.81 & 1.49e-03 & 1.53e-03 & 1.42e-03 & 1.71e-03 & 1.64e-03 & 1.55e-03 & 1.90e-03 & 1.72e-03 & 11.74 & 0.03 & 11.77 & 0.03 & nan & nan \\
WISE J054049.39$-$664655.4 & 85.2058 & -66.7821 & 1.00 & 1.00 & 0.95 & 2.06e-03 & 1.94e-03 & 2.20e-03 & 1.50e-03 & 5.90e-03 & 7.94e-03 & 7.59e-03 & 4.03e-03 & 10.81 & 0.03 & 10.84 & 0.05 & 10.31 & 0.04 \\
WISE J054049.39$-$664655.4 & 85.2058 & -66.7821 & 1.00 & 1.00 & 0.95 & 2.06e-03 & 1.94e-03 & 2.20e-03 & 1.50e-03 & 5.90e-03 & 7.94e-03 & 7.59e-03 & 4.03e-03 & 10.81 & 0.03 & 10.84 & 0.05 & 10.31 & 0.04 \\
WISE J054049.51$-$690932.5 & 85.2063 & -69.1590 & 1.00 & 1.00 & 0.95 & 4.33e-05 & 4.70e-06 & 9.68e-05 & 2.80e-05 & 1.17e-04 & 1.21e-04 & 2.66e-04 & 1.56e-04 & 12.51 & 0.01 & 12.61 & 0.02 & 10.08 & 0.16 \\
WISE J054049.68$-$700801.4 & 85.2070 & -70.1337 & 1.00 & 1.00 & 0.82 & 1.54e-03 & 1.00e-03 & 1.21e-03 & 7.50e-04 & 3.11e-03 & 3.92e-03 & 4.68e-03 & 2.73e-03 & 10.59 & 0.02 & 10.85 & 0.04 & 10.68 & 0.07 \\
WISE J054049.73$-$671815.2 & 85.2072 & -67.3042 & 1.00 & 1.00 & 0.94 & 4.02e-03 & 1.47e-02 & 3.47e-02 & 6.27e-02 & 2.54e-03 & 1.48e-02 & 3.33e-02 & 5.09e-02 & 15.19 & 0.35 & 14.85 & 0.28 & nan & nan \\
WISE J054049.80$-$663331.0 & 85.2075 & -66.5586 & 1.00 & 1.00 & 0.96 & -2.93e-04 & 3.96e-05 & 4.59e-04 & 8.87e-04 & 2.41e-05 & 3.71e-04 & 9.98e-04 & 1.88e-03 & 14.54 & 0.05 & 13.49 & 0.07 & 10.29 & 0.04 \\
WISE J054049.80$-$663331.0 & 85.2075 & -66.5586 & 1.00 & 1.00 & 0.96 & -2.93e-04 & 3.96e-05 & 4.59e-04 & 8.87e-04 & 2.41e-05 & 3.71e-04 & 9.98e-04 & 1.88e-03 & 14.54 & 0.05 & 13.49 & 0.07 & 10.29 & 0.04 \\
WISE J054049.81$-$693556.7 & 85.2075 & -69.5991 & 1.00 & 1.00 & 0.78 & 7.25e-03 & 8.14e-03 & 9.53e-03 & 1.10e-02 & 2.84e-03 & 6.57e-03 & 7.61e-03 & 1.10e-02 & 14.02 & 0.07 & 13.71 & 0.07 & 9.49 & 0.05 \\
WISE J054049.84$-$671634.1 & 85.2077 & -67.2761 & 1.00 & 1.00 & 0.97 & 3.10e-03 & 2.50e-03 & 3.36e-03 & 3.13e-03 & 2.14e-03 & 2.05e-03 & 2.55e-03 & 2.52e-03 & 12.12 & 0.04 & 12.18 & 0.03 & 12.29 & 0.20 \\
WISE J054050.57$-$693933.9 & 85.2107 & -69.6594 & 1.00 & 1.00 & 0.88 & 1.64e-04 & 2.47e-04 & 1.45e-04 & 6.87e-05 & 1.81e-04 & 3.19e-04 & 1.66e-04 & 2.21e-05 & 11.40 & 0.01 & 11.56 & 0.01 & nan & nan \\
WISE J054050.61$-$710200.0 & 85.2109 & -71.0333 & 1.00 & 1.00 & 0.78 & 1.11e-03 & 1.24e-03 & 1.14e-03 & 8.19e-04 & 1.04e-03 & 1.73e-03 & 1.28e-03 & 7.05e-04 & 13.31 & 0.03 & 13.42 & 0.03 & 12.20 & 0.15 \\
WISE J054050.66$-$703410.8 & 85.2111 & -70.5697 & 1.00 & 1.00 & 0.92 & 6.20e-03 & 4.86e-03 & 7.56e-03 & 3.59e-03 & 2.23e-03 & 2.14e-03 & 3.35e-03 & 1.84e-03 & 10.92 & 0.05 & 10.89 & 0.03 & 9.95 & 0.12 \\
WISE J054050.68$-$703049.2 & 85.2112 & -70.5137 & 1.00 & 1.00 & 0.98 & 3.10e-03 & 2.02e-03 & 2.20e-03 & 1.27e-03 & 2.71e-03 & 2.06e-03 & 1.96e-03 & 9.25e-04 & 11.20 & 0.03 & 11.32 & 0.03 & nan & nan \\
WISE J054050.69$-$704221.7 & 85.2112 & -70.7060 & 1.00 & 1.00 & 0.95 & 4.46e-03 & 7.82e-03 & 8.01e-03 & 8.13e-03 & 3.43e-03 & 5.71e-03 & 6.00e-03 & 6.21e-03 & 11.53 & 0.06 & 11.49 & 0.05 & nan & nan \\
WISE J054050.72$-$701457.1 & 85.2113 & -70.2492 & 1.00 & 1.00 & 0.88 & 1.16e-03 & 1.33e-03 & 1.10e-03 & 7.17e-04 & 1.64e-03 & 1.16e-03 & 1.22e-03 & 1.19e-03 & 11.55 & 0.02 & 11.64 & 0.03 & nan & nan \\
WISE J054050.86$-$695001.8 & 85.2119 & -69.8338 & 1.00 & 1.00 & 0.97 & 1.61e-03 & 2.49e-03 & 4.76e-03 & 7.24e-03 & 1.26e-03 & 3.32e-03 & 6.67e-03 & 1.10e-02 & 14.24 & 0.10 & 13.22 & 0.13 & nan & nan \\
WISE J054050.96$-$694642.7 & 85.2123 & -69.7785 & 1.00 & 1.00 & 0.81 & 7.81e-04 & 3.38e-04 & 7.42e-04 & 6.62e-04 & 4.60e-04 & 1.07e-04 & 6.40e-04 & 4.74e-04 & 12.48 & 0.02 & 12.61 & 0.02 & 9.95 & 0.06 \\
WISE J054050.97$-$662505.9 & 85.2124 & -66.4183 & 1.00 & 1.00 & 0.96 & 5.18e-04 & 8.79e-04 & 1.31e-03 & 1.46e-03 & 5.50e-04 & 8.13e-04 & 1.39e-03 & 1.68e-03 & 11.55 & 0.03 & 11.60 & 0.03 & 10.98 & 0.06 \\
WISE J054050.99$-$635442.3 & 85.2125 & -63.9118 & 1.00 & 1.00 & 0.94 & 3.27e-02 & 4.43e-02 & 5.51e-02 & 6.89e-02 & 1.30e-02 & 2.03e-02 & 3.13e-02 & 4.10e-02 & 11.07 & 0.19 & 10.80 & 0.15 & 10.01 & 0.03 \\
WISE J054051.05$-$710805.7 & 85.2127 & -71.1349 & 1.00 & 1.00 & 0.84 & 2.62e-03 & 3.42e-03 & 4.05e-03 & 3.54e-03 & 2.03e-03 & 1.98e-03 & 2.38e-03 & 2.29e-03 & 10.31 & 0.04 & 10.36 & 0.03 & 9.59 & 0.03 \\
WISE J054051.25$-$705658.2 & 85.2135 & -70.9495 & 1.00 & 1.00 & 0.78 & 1.20e-03 & 1.88e-03 & 1.08e-03 & 1.14e-03 & 6.59e-04 & 7.18e-04 & 7.13e-04 & 8.78e-04 & 12.24 & 0.03 & 12.25 & 0.02 & 10.78 & 0.05 \\
WISE J054051.40$-$702424.1 & 85.2142 & -70.4067 & 1.00 & 1.00 & 0.96 & 2.52e-03 & 2.53e-03 & 2.33e-03 & 5.45e-04 & 1.94e-03 & 1.98e-03 & 1.58e-03 & 4.15e-04 & 11.30 & 0.03 & 11.40 & 0.03 & 10.21 & 0.06 \\
WISE J054051.47$-$655114.9 & 85.2144 & -65.8541 & 1.00 & 1.00 & 0.97 & 5.15e-03 & 1.15e-02 & 1.98e-02 & 2.51e-02 & 3.76e-03 & 7.68e-03 & 1.29e-02 & 1.69e-02 & 10.08 & 0.09 & 10.11 & 0.08 & 9.39 & 0.02 \\
WISE J054051.51$-$633536.9 & 85.2146 & -63.5936 & 1.00 & 1.00 & 0.98 & 1.04e-03 & 9.89e-04 & 1.27e-03 & 1.39e-03 & 1.41e-03 & 1.28e-03 & 1.92e-03 & 2.25e-03 & 11.72 & 0.03 & 11.85 & 0.04 & 11.50 & 0.08 \\
WISE J054051.79$-$635823.3 & 85.2158 & -63.9731 & 1.00 & 1.00 & 0.96 & 5.97e-03 & 6.73e-03 & 6.90e-03 & 1.28e-02 & 3.54e-03 & 4.13e-03 & 4.93e-03 & 8.56e-03 & 10.15 & 0.06 & 10.21 & 0.05 & 9.59 & 0.03 \\
WISE J054052.02$-$690651.5 & 85.2168 & -69.1143 & 1.00 & 1.00 & 0.91 & 3.91e-03 & 5.99e-03 & 8.84e-03 & 1.05e-02 & 3.62e-03 & 6.17e-03 & 7.15e-03 & 8.37e-03 & 9.80 & 0.06 & 9.78 & 0.05 & 8.98 & 0.03 \\
WISE J054052.13$-$704811.5 & 85.2172 & -70.8032 & 1.00 & 1.00 & 0.86 & 5.45e-04 & 5.67e-04 & 7.08e-04 & 7.41e-04 & 3.86e-04 & 5.60e-04 & 5.80e-04 & 5.53e-04 & 10.51 & 0.02 & 10.65 & 0.02 & 10.40 & 0.06 \\
WISE J054052.14$-$692722.1 & 85.2172 & -69.4561 & 1.00 & 1.00 & 0.95 & 4.88e-03 & 7.85e-03 & 1.31e-02 & 2.34e-02 & 1.18e-02 & 2.61e-02 & 3.17e-02 & 5.69e-02 & 14.39 & 0.13 & 14.43 & 0.21 & nan & nan \\
WISE J054052.50$-$641934.0 & 85.2187 & -64.3261 & 1.00 & 1.00 & 0.97 & 1.20e-02 & 1.44e-02 & 7.53e-03 & 1.20e-02 & 7.20e-03 & 8.99e-03 & 5.07e-03 & 8.26e-03 & 10.60 & 0.08 & 10.65 & 0.07 & 10.12 & 0.04 \\
WISE J054052.57$-$703323.4 & 85.2190 & -70.5565 & 1.00 & 1.00 & 0.75 & 3.35e-04 & 1.11e-04 & 3.35e-04 & 3.78e-04 & 1.06e-03 & 2.01e-04 & 1.10e-03 & 6.42e-04 & 12.53 & 0.02 & 12.64 & 0.03 & 10.11 & 0.13 \\
WISE J054052.66$-$673550.3 & 85.2194 & -67.5973 & 1.00 & 1.00 & 0.89 & 7.66e-05 & 2.03e-04 & 2.85e-04 & 3.22e-04 & 9.68e-05 & 1.76e-04 & 2.76e-04 & 3.53e-04 & 9.71 & 0.01 & 9.88 & 0.01 & 9.59 & 0.03 \\
WISE J054052.66$-$703333.4 & 85.2194 & -70.5593 & 1.00 & 1.00 & 0.76 & 2.59e-04 & 3.23e-04 & 2.01e-04 & 4.40e-04 & 2.98e-04 & 4.64e-04 & 9.68e-05 & 2.52e-04 & 12.38 & 0.02 & 12.47 & 0.02 & 10.96 & 0.34 \\
WISE J054052.72$-$693528.6 & 85.2197 & -69.5913 & 1.00 & 1.00 & 0.79 & 1.44e-04 & 6.69e-05 & 1.18e-04 & 4.53e-05 & 3.97e-04 & 1.59e-04 & 4.21e-04 & 6.17e-05 & 11.08 & 0.01 & 11.21 & 0.01 & 9.23 & 0.05 \\
WISE J054053.14$-$662524.4 & 85.2214 & -66.4234 & 1.00 & 1.00 & 0.93 & 3.33e-03 & 6.38e-03 & 7.13e-03 & 6.01e-03 & 1.72e-03 & 3.40e-03 & 4.25e-03 & 4.27e-03 & 9.89 & 0.05 & 9.91 & 0.04 & 9.12 & 0.02 \\
WISE J054053.14$-$662524.4 & 85.2214 & -66.4234 & 1.00 & 1.00 & 0.93 & 3.33e-03 & 6.38e-03 & 7.13e-03 & 6.01e-03 & 1.72e-03 & 3.40e-03 & 4.25e-03 & 4.27e-03 & 9.89 & 0.05 & 9.91 & 0.04 & 9.12 & 0.02 \\
WISE J054053.18$-$703113.6 & 85.2216 & -70.5204 & 1.00 & 1.00 & 0.91 & 1.06e-02 & 4.54e-03 & 6.57e-03 & 1.07e-02 & 4.91e-03 & 2.63e-03 & 3.32e-03 & 4.62e-03 & 11.86 & 0.06 & 11.84 & 0.04 & nan & nan \\
WISE J054053.26$-$690406.2 & 85.2219 & -69.0684 & 1.00 & 1.00 & 0.96 & 4.16e-03 & 9.58e-03 & 1.03e-02 & 7.69e-03 & 4.69e-03 & 1.29e-02 & 1.52e-02 & 9.77e-03 & 10.80 & 0.06 & 10.88 & 0.06 & 11.45 & 0.18 \\
WISE J054053.63$-$651656.2 & 85.2235 & -65.2823 & 1.00 & 1.00 & 0.90 & 7.44e-04 & 8.64e-04 & 8.82e-04 & 8.38e-04 & 5.32e-04 & 7.07e-04 & 7.13e-04 & 6.57e-04 & 10.79 & 0.02 & 10.93 & 0.02 & 10.62 & 0.04 \\
WISE J054053.74$-$705137.2 & 85.2239 & -70.8603 & 1.00 & 1.00 & 0.95 & 7.16e-03 & 9.99e-03 & 1.11e-02 & 8.55e-03 & 4.90e-03 & 9.56e-03 & 1.10e-02 & 7.92e-03 & 11.12 & 0.06 & 11.11 & 0.06 & 10.62 & 0.05 \\
WISE J054053.93$-$661106.2 & 85.2247 & -66.1851 & 1.00 & 1.00 & 0.86 & 3.53e-03 & 2.71e-03 & 5.16e-03 & 3.38e-03 & 2.48e-03 & 2.28e-03 & 3.36e-03 & 2.18e-03 & 9.69 & 0.04 & 9.66 & 0.04 & 8.97 & 0.02 \\
WISE J054053.93$-$661106.2 & 85.2247 & -66.1851 & 1.00 & 1.00 & 0.86 & 3.53e-03 & 2.71e-03 & 5.16e-03 & 3.38e-03 & 2.48e-03 & 2.28e-03 & 3.36e-03 & 2.18e-03 & 9.69 & 0.04 & 9.66 & 0.04 & 8.97 & 0.02 \\
WISE J054054.03$-$704457.9 & 85.2251 & -70.7494 & 1.00 & 1.00 & 0.98 & 5.79e-02 & 1.21e-01 & 1.09e-01 & 5.04e-02 & 2.68e-02 & 5.49e-02 & 4.88e-02 & 2.31e-02 & 11.14 & 0.18 & 10.84 & 0.12 & 9.92 & 0.17 \\
WISE J054054.07$-$682517.1 & 85.2253 & -68.4214 & 1.00 & 1.00 & 0.95 & 2.77e-04 & 1.18e-04 & 2.84e-04 & 2.79e-04 & 1.87e-04 & -8.74e-07 & 1.77e-04 & 2.28e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 11.55 & 0.09 \\
WISE J054054.15$-$700752.0 & 85.2256 & -70.1311 & 1.00 & 1.00 & 0.90 & 6.78e-04 & 6.63e-04 & 9.56e-04 & 5.44e-04 & 7.47e-04 & 5.65e-04 & 7.15e-04 & 5.68e-04 & 11.34 & 0.02 & 11.48 & 0.02 & nan & nan \\
WISE J054054.27$-$711326.1 & 85.2261 & -71.2239 & 1.00 & 1.00 & 0.86 & 3.92e-04 & 5.82e-04 & 4.25e-04 & 2.01e-04 & 5.83e-04 & 8.15e-04 & 5.38e-04 & 1.77e-04 & 11.21 & 0.01 & 11.35 & 0.02 & 11.96 & 0.12 \\
WISE J054054.33$-$670412.2 & 85.2264 & -67.0700 & 1.00 & 1.00 & 0.70 & 1.07e-02 & 3.44e-02 & 6.71e-02 & 1.03e-01 & 4.20e-04 & 2.87e-03 & 8.19e-03 & 2.19e-02 & 15.67 & 0.32 & 15.11 & 0.13 & nan & nan \\
WISE J054054.33$-$670412.2 & 85.2264 & -67.0700 & 1.00 & 1.00 & 0.70 & 1.07e-02 & 3.44e-02 & 6.71e-02 & 1.03e-01 & 4.20e-04 & 2.87e-03 & 8.19e-03 & 2.19e-02 & 15.67 & 0.32 & 15.11 & 0.13 & nan & nan \\
WISE J054054.65$-$702757.4 & 85.2277 & -70.4659 & 1.00 & 1.00 & 0.81 & 1.44e-04 & 1.51e-04 & 1.62e-04 & 7.59e-05 & 1.65e-04 & 1.06e-04 & 1.84e-04 & 2.22e-04 & 11.58 & 0.01 & 11.74 & 0.01 & nan & nan \\
WISE J054054.83$-$661625.5 & 85.2284 & -66.2738 & 1.00 & 1.00 & 0.97 & 6.91e-03 & 6.44e-03 & 2.68e-03 & 3.15e-03 & 6.11e-03 & 5.43e-03 & 2.94e-03 & 3.11e-03 & 11.47 & 0.05 & 11.55 & 0.05 & 11.39 & 0.09 \\
WISE J054054.85$-$653238.2 & 85.2285 & -65.5439 & 1.00 & 1.00 & 0.93 & 4.81e-03 & 7.39e-03 & 8.22e-03 & 6.26e-03 & 3.60e-03 & 5.78e-03 & 5.95e-03 & 3.92e-03 & 9.84 & 0.06 & 9.89 & 0.05 & 9.49 & 0.03 \\
WISE J054054.90$-$702734.0 & 85.2288 & -70.4594 & 1.00 & 1.00 & 0.91 & 1.90e-03 & 9.36e-04 & 1.93e-03 & 1.33e-03 & 1.52e-03 & 1.18e-03 & 1.73e-03 & 1.30e-03 & 12.48 & 0.03 & 12.53 & 0.03 & nan & nan \\
WISE J054055.17$-$693132.7 & 85.2299 & -69.5258 & 1.00 & 1.00 & 0.70 & 1.40e-03 & -6.88e-06 & 2.05e-03 & 1.55e-03 & 2.59e-03 & -3.93e-04 & 1.92e-03 & 2.27e-03 & 14.03 & 0.03 & 14.26 & 0.05 & 10.03 & 0.07 \\
WISE J054055.18$-$631606.0 & 85.2299 & -63.2683 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 2.06e-03 & 1.75e-03 & 1.27e-03 & 1.09e-03 & 2.25e-03 & 1.85e-03 & 1.21e-03 & 10.37 & 0.03 & 10.49 & 0.03 & 10.27 & 0.04 \\
WISE J054055.61$-$703257.4 & 85.2317 & -70.5493 & 1.00 & 1.00 & 0.84 & 5.97e-04 & 4.00e-04 & 5.80e-04 & 3.28e-04 & 7.05e-04 & 4.46e-04 & 6.63e-04 & 5.05e-04 & 11.23 & 0.02 & 11.40 & 0.02 & 9.40 & 0.07 \\
WISE J054055.79$-$694047.3 & 85.2325 & -69.6798 & 1.00 & 1.00 & 0.94 & 2.64e-03 & 2.74e-03 & 1.99e-03 & 3.23e-03 & 3.55e-03 & 3.79e-03 & 2.79e-03 & 3.53e-03 & 12.51 & 0.03 & 11.52 & 0.04 & 7.44 & 0.04 \\
WISE J054055.89$-$635802.4 & 85.2329 & -63.9673 & 1.00 & 1.00 & 0.94 & 7.37e-04 & 2.58e-04 & 4.89e-04 & 3.19e-04 & 1.08e-03 & 3.43e-04 & 7.06e-04 & 4.46e-04 & 12.21 & 0.02 & 12.28 & 0.02 & 12.12 & 0.13 \\
WISE J054056.10$-$702121.2 & 85.2337 & -70.3559 & 1.00 & 1.00 & 0.96 & 3.07e-02 & 4.96e-02 & 2.10e-02 & 8.09e-03 & 1.46e-02 & 2.35e-02 & 1.19e-02 & 8.65e-03 & 12.27 & 0.12 & 12.19 & 0.09 & nan & nan \\
WISE J054056.13$-$690004.5 & 85.2339 & -69.0013 & 1.00 & 1.00 & 0.93 & 5.74e-04 & 5.74e-04 & 7.99e-04 & 7.56e-04 & 3.81e-04 & 4.53e-04 & 6.37e-04 & 4.77e-04 & 12.29 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J054056.22$-$681239.1 & 85.2342 & -68.2109 & 1.00 & 1.00 & 0.98 & 4.90e-03 & 1.22e-02 & 1.86e-02 & 2.65e-02 & 2.94e-03 & 6.29e-03 & 9.27e-03 & 1.41e-02 & 10.14 & 0.10 & 10.17 & 0.07 & 9.72 & 0.04 \\
WISE J054056.43$-$694812.2 & 85.2351 & -69.8034 & 1.00 & 1.00 & 0.96 & 6.49e-04 & 1.10e-03 & 3.99e-04 & 4.52e-04 & 1.18e-03 & 1.66e-03 & 6.30e-04 & 6.87e-04 & 11.43 & 0.02 & 11.56 & 0.02 & nan & nan \\
WISE J054056.73$-$650647.0 & 85.2364 & -65.1131 & 1.00 & 1.00 & 0.96 & 6.28e-03 & 9.81e-03 & 9.01e-03 & 1.22e-02 & 4.60e-03 & 8.10e-03 & 9.18e-03 & 1.33e-02 & 10.24 & 0.07 & 10.30 & 0.07 & 9.73 & 0.03 \\
WISE J054056.94$-$675536.9 & 85.2372 & -67.9269 & 1.00 & 1.00 & 0.92 & 2.27e-04 & 3.83e-04 & 9.18e-05 & 6.52e-05 & 4.31e-04 & 7.49e-04 & 1.63e-04 & 9.39e-05 & 11.55 & 0.01 & 11.70 & 0.02 & 11.79 & 0.12 \\
WISE J054057.26$-$675512.3 & 85.2386 & -67.9201 & 1.00 & 1.00 & 0.96 & 4.58e-05 & 1.60e-04 & 3.97e-04 & 4.99e-04 & 6.61e-05 & 2.46e-04 & 6.60e-04 & 8.75e-04 & 12.18 & 0.01 & 12.12 & 0.02 & 11.03 & 0.07 \\
WISE J054057.41$-$685542.2 & 85.2392 & -68.9284 & 1.00 & 1.00 & 0.86 & 3.28e-04 & 1.89e-04 & 3.51e-04 & 2.73e-04 & 9.18e-04 & 2.03e-04 & 7.55e-04 & 2.58e-04 & 12.12 & 0.01 & 12.20 & 0.02 & 9.01 & 0.06 \\
WISE J054057.51$-$710602.8 & 85.2396 & -71.1008 & 1.00 & 1.00 & 0.79 & 2.08e-04 & 2.51e-04 & 1.86e-04 & 9.41e-05 & 3.63e-04 & 4.48e-04 & 3.46e-04 & 1.09e-04 & 11.22 & 0.01 & 11.37 & 0.02 & 10.95 & 0.06 \\
WISE J054057.53$-$711125.4 & 85.2397 & -71.1904 & 1.00 & 1.00 & 0.94 & 1.80e-02 & 1.40e-02 & 6.51e-03 & 2.26e-02 & 7.99e-03 & 6.80e-03 & 3.82e-03 & 1.07e-02 & 11.81 & 0.09 & 11.72 & 0.08 & 10.20 & 0.04 \\
WISE J054057.55$-$695816.0 & 85.2398 & -69.9711 & 1.00 & 1.00 & 0.76 & 4.30e-04 & 2.68e-04 & 1.69e-04 & 5.03e-04 & 6.93e-04 & 3.54e-04 & 4.92e-04 & 5.25e-04 & 12.35 & 0.02 & 12.53 & 0.02 & 11.65 & 0.17 \\
WISE J054057.79$-$633157.0 & 85.2408 & -63.5325 & 1.00 & 1.00 & 0.83 & 2.22e-04 & 1.64e-04 & 9.92e-05 & 2.57e-04 & 2.58e-04 & 1.45e-04 & 1.09e-04 & 2.64e-04 & 11.56 & 0.01 & 11.68 & 0.01 & 11.53 & 0.08 \\
WISE J054057.82$-$691531.1 & 85.2409 & -69.2586 & 1.00 & 1.00 & 0.97 & 4.95e-04 & 3.61e-04 & 2.61e-04 & 3.15e-04 & 5.02e-04 & 4.24e-04 & 2.31e-04 & 3.20e-04 & 9.58 & 0.01 & 9.54 & 0.01 & 9.43 & 0.04 \\
WISE J054057.84$-$653356.5 & 85.2410 & -65.5657 & 1.00 & 1.00 & 0.85 & 1.37e-01 & 3.90e-02 & 1.72e-01 & 8.07e-02 & 1.04e-01 & 2.49e-02 & 1.22e-01 & 5.21e-02 & 9.87 & 0.24 & 9.08 & 0.21 & 8.25 & 0.02 \\
WISE J054058.31$-$663512.5 & 85.2429 & -66.5868 & 1.00 & 1.00 & 0.95 & 3.04e-03 & 1.21e-03 & 2.91e-03 & 1.65e-03 & 1.69e-03 & 7.93e-04 & 2.18e-03 & 1.76e-03 & 11.54 & 0.04 & 11.55 & 0.03 & 10.93 & 0.06 \\
WISE J054058.33$-$702544.2 & 85.2431 & -70.4289 & 1.00 & 1.00 & 0.79 & 2.90e-05 & 3.51e-05 & 4.32e-05 & 5.11e-05 & 2.07e-04 & 1.88e-04 & 2.73e-04 & 6.49e-05 & 11.21 & 0.01 & 11.38 & 0.01 & nan & nan \\
WISE J054058.37$-$703501.0 & 85.2432 & -70.5836 & 1.00 & 1.00 & 0.72 & 2.41e-04 & 8.91e-05 & 3.42e-04 & 1.62e-04 & 4.98e-04 & 5.72e-04 & 4.73e-04 & 8.03e-05 & 12.99 & 0.02 & 13.01 & 0.02 & 10.18 & 0.09 \\
WISE J054058.53$-$701239.2 & 85.2439 & -70.2109 & 1.00 & 1.00 & 0.84 & 3.50e-04 & 5.86e-05 & 4.04e-04 & 1.16e-04 & 9.18e-04 & -2.02e-05 & 8.71e-04 & 3.91e-04 & 12.58 & 0.02 & 12.73 & 0.02 & nan & nan \\
WISE J054058.56$-$674547.9 & 85.2440 & -67.7633 & 1.00 & 1.00 & 0.88 & 5.57e-03 & 1.27e-02 & 1.73e-02 & 1.42e-02 & 4.38e-03 & 1.11e-02 & 1.60e-02 & 1.42e-02 & 10.22 & 0.07 & 10.18 & 0.07 & 9.50 & 0.03 \\
WISE J054058.70$-$645410.4 & 85.2446 & -64.9029 & 1.00 & 1.00 & 0.89 & 5.32e-04 & 8.14e-04 & 4.36e-04 & 2.17e-04 & 1.20e-03 & 2.27e-03 & 1.27e-03 & 6.73e-04 & 11.03 & 0.02 & 11.20 & 0.03 & 10.86 & 0.05 \\
WISE J054059.05$-$690130.9 & 85.2460 & -69.0252 & 1.00 & 1.00 & 0.96 & 1.92e-03 & 2.82e-03 & 4.05e-03 & 3.27e-03 & 3.52e-03 & 5.81e-03 & 8.96e-03 & 8.24e-03 & 10.35 & 0.04 & 10.26 & 0.06 & 9.11 & 0.03 \\
WISE J054059.09$-$631725.0 & 85.2462 & -63.2903 & 1.00 & 1.00 & 0.91 & 3.41e-03 & 6.39e-03 & 1.26e-02 & 1.42e-02 & 2.35e-03 & 3.42e-03 & 6.68e-03 & 8.50e-03 & 9.78 & 0.07 & 9.77 & 0.06 & 8.74 & 0.02 \\
WISE J054059.15$-$692035.4 & 85.2465 & -69.3432 & 1.00 & 1.00 & 0.91 & 7.79e-05 & 8.31e-05 & 1.48e-04 & 1.49e-04 & 3.69e-05 & 8.65e-05 & 1.32e-04 & 1.58e-04 & 9.59 & 0.01 & 9.57 & 0.01 & 9.79 & 0.05 \\
WISE J054059.27$-$701043.0 & 85.2470 & -70.1786 & 1.00 & 1.00 & 0.86 & 6.43e-04 & 3.74e-04 & 4.33e-04 & 3.45e-04 & 8.91e-04 & 2.65e-04 & 6.11e-04 & 4.55e-04 & 12.21 & 0.02 & 12.36 & 0.02 & 10.07 & 0.06 \\
WISE J054059.32$-$684857.1 & 85.2472 & -68.8159 & 1.00 & 1.00 & 0.81 & 5.96e-04 & 1.37e-03 & 3.38e-04 & 1.07e-03 & 7.09e-04 & 1.43e-03 & 7.83e-04 & 1.35e-03 & 12.49 & 0.03 & 12.46 & 0.03 & 10.11 & 0.06 \\
WISE J054059.44$-$662300.4 & 85.2477 & -66.3834 & 1.00 & 1.00 & 0.99 & 5.33e-02 & 8.80e-02 & 9.87e-02 & 1.68e-01 & 2.85e-02 & 5.27e-02 & 5.52e-02 & 8.95e-02 & 11.20 & 0.27 & 10.89 & 0.20 & 10.45 & 0.04 \\
WISE J054059.44$-$662300.4 & 85.2477 & -66.3834 & 1.00 & 1.00 & 0.99 & 5.33e-02 & 8.80e-02 & 9.87e-02 & 1.68e-01 & 2.85e-02 & 5.27e-02 & 5.52e-02 & 8.95e-02 & 11.20 & 0.27 & 10.89 & 0.20 & 10.45 & 0.04 \\
WISE J054059.81$-$693840.2 & 85.2492 & -69.6445 & 1.00 & 1.00 & 0.78 & 2.74e-04 & 1.12e-04 & 3.72e-04 & 2.92e-04 & 1.01e-03 & 6.03e-04 & 1.29e-03 & 4.71e-04 & 12.46 & 0.02 & 12.53 & 0.03 & nan & nan \\
WISE J054059.94$-$703255.2 & 85.2498 & -70.5487 & 1.00 & 1.00 & 0.79 & 4.34e-04 & 5.20e-04 & 2.54e-04 & 1.59e-04 & 3.76e-04 & 5.55e-04 & 1.15e-04 & 2.98e-04 & 11.21 & 0.01 & 11.35 & 0.02 & 9.78 & 0.12 \\
WISE J054059.95$-$664827.4 & 85.2498 & -66.8076 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 4.58e-04 & 8.24e-04 & 4.38e-04 & 1.47e-03 & 8.99e-04 & 1.06e-03 & 1.07e-03 & 12.78 & 0.02 & 12.85 & 0.03 & nan & nan \\
WISE J054100.07$-$673115.9 & 85.2503 & -67.5211 & 1.00 & 1.00 & 0.96 & 1.28e-02 & 1.65e-02 & 1.20e-02 & 1.08e-02 & 1.58e-02 & 2.14e-02 & 1.54e-02 & 1.56e-02 & 14.17 & 0.08 & 13.97 & 0.10 & 13.12 & 0.36 \\
WISE J054100.18$-$693346.9 & 85.2507 & -69.5630 & 1.00 & 1.00 & 0.72 & 7.33e-04 & 8.26e-04 & 5.34e-04 & 9.36e-04 & 3.13e-03 & 3.60e-03 & 2.31e-03 & 1.36e-03 & 13.68 & 0.02 & 13.73 & 0.04 & 11.80 & 0.27 \\
WISE J054100.36$-$684300.2 & 85.2515 & -68.7167 & 1.00 & 1.00 & 0.85 & 1.64e-03 & 2.17e-03 & 1.83e-03 & 1.77e-03 & 1.45e-03 & 2.03e-03 & 1.71e-03 & 1.42e-03 & 10.95 & 0.03 & 10.95 & 0.03 & 10.36 & 0.05 \\
WISE J054100.54$-$681612.3 & 85.2523 & -68.2701 & 1.00 & 1.00 & 0.95 & 3.13e-04 & 8.84e-04 & 5.82e-04 & 4.14e-04 & 2.63e-04 & 6.47e-04 & 4.22e-04 & 3.15e-04 & 11.53 & 0.02 & 11.64 & 0.02 & 11.43 & 0.08 \\
WISE J054100.86$-$702314.5 & 85.2536 & -70.3874 & 1.00 & 1.00 & 0.76 & 5.36e-04 & 5.94e-04 & 1.42e-04 & 4.20e-04 & 5.65e-04 & 5.27e-04 & 1.44e-04 & 6.89e-04 & 11.45 & 0.02 & 11.58 & 0.02 & 9.29 & 0.11 \\
WISE J054101.00$-$632722.7 & 85.2542 & -63.4563 & 1.00 & 1.00 & 0.92 & 6.41e-04 & 2.11e-04 & 5.17e-04 & 2.87e-04 & 7.64e-04 & 1.26e-04 & 6.77e-04 & 3.47e-04 & 12.20 & 0.02 & 12.27 & 0.02 & 12.12 & 0.12 \\
WISE J054101.04$-$674154.2 & 85.2543 & -67.6984 & 1.00 & 1.00 & 0.95 & 1.20e-03 & 4.60e-05 & 6.80e-04 & 1.20e-03 & 7.73e-04 & 1.78e-04 & 1.02e-03 & 8.36e-04 & 15.05 & 0.05 & 13.71 & 0.05 & 10.65 & 0.05 \\
WISE J054101.27$-$680311.0 & 85.2553 & -68.0531 & 1.00 & 0.99 & 0.92 & 3.65e-04 & 3.91e-04 & 2.23e-04 & 3.14e-04 & 2.60e-04 & 2.90e-04 & 1.07e-04 & 8.71e-05 & 12.32 & 0.02 & 12.43 & 0.02 & 12.49 & 0.22 \\
WISE J054101.27$-$701642.1 & 85.2553 & -70.2784 & 1.00 & 1.00 & 0.92 & 6.24e-04 & 3.70e-04 & 3.08e-04 & 4.22e-04 & 1.06e-03 & 3.29e-04 & 8.23e-04 & 5.16e-04 & 12.18 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J054101.35$-$693737.9 & 85.2556 & -69.6272 & 1.00 & 1.00 & 0.92 & 3.45e-03 & 7.09e-03 & 7.42e-03 & 1.19e-02 & 1.26e-02 & 1.36e-02 & 1.91e-02 & 1.95e-02 & 13.87 & 0.09 & 13.81 & 0.13 & 9.12 & 0.04 \\
WISE J054101.38$-$702753.3 & 85.2557 & -70.4648 & 1.00 & 1.00 & 0.86 & 1.12e-03 & 3.45e-04 & 9.98e-04 & 9.54e-04 & 3.60e-04 & 6.79e-05 & 3.42e-04 & 1.91e-04 & 12.31 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J054101.45$-$694538.9 & 85.2560 & -69.7608 & 1.00 & 1.00 & 0.79 & 3.30e-04 & 2.40e-04 & 3.23e-04 & 3.29e-04 & 6.46e-04 & 2.47e-04 & 5.19e-04 & 2.51e-04 & 11.92 & 0.02 & 12.00 & 0.02 & 10.30 & 0.07 \\
WISE J054101.52$-$621817.9 & 85.2563 & -62.3050 & 1.00 & 1.00 & 0.93 & 1.15e-03 & 4.03e-04 & 9.10e-04 & 7.16e-04 & 6.86e-04 & 2.54e-04 & 5.59e-04 & 5.67e-04 & 12.28 & 0.02 & 12.33 & 0.02 & 11.68 & 0.11 \\
WISE J054101.79$-$672437.3 & 85.2575 & -67.4104 & 1.00 & 1.00 & 0.98 & 1.02e-03 & 2.11e-03 & 2.15e-03 & 1.55e-03 & 8.38e-04 & 1.99e-03 & 1.93e-03 & 1.43e-03 & 10.10 & 0.03 & 10.22 & 0.03 & 9.82 & 0.03 \\
WISE J054101.81$-$645959.7 & 85.2575 & -64.9999 & 1.00 & 1.00 & 0.97 & 1.17e-03 & 5.69e-04 & 4.81e-04 & 1.27e-03 & 1.54e-03 & 7.24e-04 & 5.47e-04 & 1.67e-03 & 11.93 & 0.02 & 12.03 & 0.02 & 11.89 & 0.12 \\
WISE J054101.94$-$665605.5 & 85.2581 & -66.9349 & 1.00 & 1.00 & 0.85 & -6.68e-04 & 4.09e-04 & 1.45e-03 & 2.37e-03 & 2.75e-04 & 9.53e-04 & 1.25e-03 & 2.22e-03 & 15.36 & 0.07 & 14.22 & 0.05 & 11.83 & 0.12 \\
WISE J054101.94$-$665605.5 & 85.2581 & -66.9349 & 1.00 & 1.00 & 0.85 & -6.68e-04 & 4.09e-04 & 1.45e-03 & 2.37e-03 & 2.75e-04 & 9.53e-04 & 1.25e-03 & 2.22e-03 & 15.36 & 0.07 & 14.22 & 0.05 & 11.83 & 0.12 \\
WISE J054102.23$-$701815.9 & 85.2593 & -70.3044 & 1.00 & 1.00 & 0.84 & 4.01e-03 & 1.29e-03 & 6.83e-03 & 9.37e-04 & 1.61e-02 & 5.66e-03 & 2.03e-02 & 5.61e-03 & 12.57 & 0.04 & 12.72 & 0.07 & nan & nan \\
WISE J054102.35$-$703536.6 & 85.2598 & -70.5935 & 1.00 & 1.00 & 0.89 & 5.80e-03 & 8.24e-03 & 3.40e-03 & 3.09e-03 & 3.16e-03 & 4.08e-03 & 2.09e-03 & 1.99e-03 & 11.25 & 0.05 & 11.31 & 0.04 & 10.22 & 0.05 \\
WISE J054102.51$-$694105.9 & 85.2605 & -69.6850 & 1.00 & 1.00 & 0.92 & 3.21e-03 & 2.26e-03 & 2.46e-03 & 3.79e-03 & 2.72e-03 & 1.89e-03 & 1.69e-03 & 2.42e-03 & 12.41 & 0.04 & 12.49 & 0.03 & nan & nan \\
WISE J054102.53$-$694247.6 & 85.2605 & -69.7132 & 1.00 & 1.00 & 0.77 & 5.50e-04 & 2.49e-04 & 5.94e-04 & 3.07e-04 & 1.83e-04 & 2.32e-04 & 3.65e-04 & 3.65e-04 & 12.08 & 0.02 & 12.20 & 0.02 & 10.79 & 0.12 \\
WISE J054102.61$-$690740.5 & 85.2609 & -69.1279 & 1.00 & 1.00 & 0.88 & 8.25e-03 & 8.68e-03 & 7.90e-03 & 7.64e-03 & 7.97e-03 & 8.21e-03 & 7.83e-03 & 6.81e-03 & 10.69 & 0.06 & 10.87 & 0.06 & 10.39 & 0.08 \\
WISE J054102.86$-$701344.8 & 85.2619 & -70.2291 & 1.00 & 0.99 & 0.83 & 3.82e-04 & 3.88e-05 & 2.99e-04 & 1.02e-04 & 2.81e-04 & 1.96e-04 & 1.60e-04 & 2.41e-04 & 12.31 & 0.01 & 12.43 & 0.02 & nan & nan \\
WISE J054103.01$-$624119.3 & 85.2625 & -62.6887 & 1.00 & 1.00 & 0.97 & 1.08e-02 & 2.18e-02 & 2.20e-02 & 2.02e-02 & 5.64e-03 & 1.28e-02 & 1.36e-02 & 1.15e-02 & 11.38 & 0.08 & 11.35 & 0.06 & 10.97 & 0.06 \\
WISE J054103.22$-$683628.0 & 85.2634 & -68.6078 & 1.00 & 1.00 & 0.87 & 3.20e-04 & 1.05e-04 & 1.21e-04 & 2.37e-04 & 4.65e-04 & 2.10e-04 & 1.73e-04 & 4.75e-04 & 12.23 & 0.01 & 12.35 & 0.02 & nan & nan \\
WISE J054103.35$-$672130.5 & 85.2639 & -67.3585 & 1.00 & 1.00 & 0.96 & 3.92e-02 & 7.39e-02 & 1.00e-01 & 1.13e-01 & 1.61e-02 & 2.86e-02 & 3.79e-02 & 4.37e-02 & 11.53 & 0.19 & 11.27 & 0.12 & 10.85 & 0.06 \\
WISE J054103.36$-$671801.0 & 85.2640 & -67.3003 & 1.00 & 1.00 & 0.96 & 1.49e-01 & 2.48e-01 & 2.11e-01 & 2.02e-01 & 4.68e-02 & 9.08e-02 & 1.03e-01 & 1.13e-01 & 14.88 & 0.35 & 14.74 & 0.26 & nan & nan \\
WISE J054103.53$-$703431.8 & 85.2647 & -70.5755 & 1.00 & 1.00 & 0.95 & 3.61e-03 & 4.31e-03 & 1.41e-03 & 3.00e-03 & 5.00e-03 & 5.82e-03 & 2.21e-03 & 3.89e-03 & 11.74 & 0.04 & 11.85 & 0.04 & nan & nan \\
WISE J054103.60$-$694753.3 & 85.2650 & -69.7981 & 0.99 & 1.00 & 0.85 & 4.82e-04 & 3.53e-04 & 1.26e-04 & 5.39e-04 & 2.31e-03 & 2.11e-03 & 1.96e-03 & 2.07e-03 & 13.25 & 0.02 & 13.46 & 0.03 & nan & nan \\
WISE J054103.86$-$701850.8 & 85.2661 & -70.3141 & 1.00 & 1.00 & 0.89 & 6.19e-03 & 8.50e-03 & 9.98e-03 & 1.12e-02 & 2.11e-03 & 2.88e-03 & 4.33e-03 & 4.75e-03 & 10.38 & 0.06 & 10.26 & 0.04 & 9.88 & 0.09 \\
WISE J054103.98$-$695344.2 & 85.2666 & -69.8956 & 1.00 & 1.00 & 0.86 & 4.29e-03 & 6.52e-03 & 5.73e-03 & 2.71e-03 & 3.76e-03 & 6.68e-03 & 5.51e-03 & 3.10e-03 & 10.68 & 0.05 & 10.76 & 0.06 & 10.54 & 0.11 \\
WISE J054104.01$-$683719.0 & 85.2667 & -68.6219 & 1.00 & 1.00 & 0.97 & 2.16e-03 & 4.39e-03 & 5.85e-03 & 6.84e-03 & 1.84e-03 & 2.98e-03 & 3.83e-03 & 4.87e-03 & 10.02 & 0.06 & 10.04 & 0.05 & 9.36 & 0.03 \\
WISE J054104.39$-$692809.8 & 85.2683 & -69.4694 & 0.98 & 1.00 & 0.83 & 1.32e-04 & -6.62e-06 & 1.30e-04 & 1.08e-04 & 3.76e-04 & 1.27e-04 & 7.07e-04 & 3.76e-04 & 12.45 & 0.01 & 12.59 & 0.02 & 12.07 & 0.24 \\
WISE J054104.62$-$663828.9 & 85.2693 & -66.6414 & 1.00 & 1.00 & 0.96 & 2.91e-04 & 3.46e-04 & 1.75e-04 & 8.83e-05 & 3.51e-04 & 4.64e-04 & 1.91e-04 & 1.30e-05 & 11.30 & 0.01 & 11.45 & 0.01 & 11.23 & 0.09 \\
WISE J054104.62$-$703721.0 & 85.2693 & -70.6225 & 1.00 & 1.00 & 0.96 & 5.04e-03 & 5.70e-03 & 7.28e-03 & 9.23e-03 & 3.28e-03 & 2.93e-03 & 4.30e-03 & 4.96e-03 & 10.24 & 0.06 & 10.27 & 0.05 & 9.72 & 0.04 \\
WISE J054104.63$-$680611.5 & 85.2693 & -68.1032 & 1.00 & 0.99 & 0.74 & 8.27e-05 & 8.30e-05 & 6.64e-05 & 2.53e-05 & 1.83e-04 & 1.17e-04 & 9.16e-05 & 7.97e-05 & 11.36 & 0.01 & 11.50 & 0.01 & 11.37 & 0.07 \\
WISE J054104.72$-$625319.9 & 85.2697 & -62.8889 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 2.88e-03 & 3.60e-03 & 1.72e-03 & 1.35e-03 & 2.15e-03 & 2.52e-03 & 1.15e-03 & 11.73 & 0.03 & 11.77 & 0.03 & 11.32 & 0.08 \\
WISE J054104.87$-$685444.4 & 85.2703 & -68.9123 & 1.00 & 1.00 & 0.74 & 2.55e-04 & 1.51e-04 & 4.08e-04 & 2.40e-04 & 1.72e-03 & 3.17e-04 & 1.23e-03 & 5.00e-04 & 13.20 & 0.02 & 13.34 & 0.03 & nan & nan \\
WISE J054105.00$-$692423.9 & 85.2708 & -69.4066 & 1.00 & 1.00 & 0.95 & 1.07e-02 & 4.97e-03 & 1.12e-02 & 8.26e-03 & 6.74e-03 & 2.25e-03 & 6.09e-03 & 3.53e-03 & 12.27 & 0.07 & 12.28 & 0.05 & nan & nan \\
WISE J054105.06$-$702357.0 & 85.2711 & -70.3992 & 1.00 & 1.00 & 0.87 & 1.15e-02 & 1.14e-02 & 1.56e-02 & 2.02e-02 & 4.80e-03 & 9.16e-03 & 1.15e-02 & 1.49e-02 & 14.99 & 0.17 & 13.97 & 0.18 & 9.52 & 0.04 \\
WISE J054105.08$-$701839.0 & 85.2712 & -70.3108 & 1.00 & 1.00 & 0.85 & 4.31e-04 & 5.94e-04 & 2.84e-04 & 5.04e-04 & 1.28e-03 & 1.41e-03 & 5.46e-04 & 1.16e-03 & 12.07 & 0.02 & 12.27 & 0.03 & nan & nan \\
WISE J054105.18$-$692504.5 & 85.2716 & -69.4179 & 1.00 & 1.00 & 0.90 & 3.82e-04 & 9.25e-04 & 1.94e-03 & 1.90e-03 & 1.70e-03 & 3.86e-03 & 7.11e-03 & 8.74e-03 & 12.62 & 0.03 & 11.42 & 0.06 & 7.54 & 0.02 \\
WISE J054105.21$-$654643.8 & 85.2717 & -65.7788 & 1.00 & 1.00 & 0.83 & 2.21e-04 & 3.04e-04 & 6.41e-05 & 1.54e-04 & 1.99e-04 & 3.21e-04 & 3.99e-05 & 1.85e-04 & 11.54 & 0.01 & 11.66 & 0.01 & 11.51 & 0.08 \\
WISE J054105.22$-$670900.6 & 85.2717 & -67.1502 & 1.00 & 1.00 & 0.82 & 6.63e-03 & 1.04e-02 & 1.60e-02 & 1.55e-02 & 9.48e-03 & 7.43e-03 & 1.07e-02 & 8.53e-03 & 14.65 & 0.11 & 14.36 & 0.12 & nan & nan \\
WISE J054105.68$-$675447.2 & 85.2737 & -67.9131 & 1.00 & 1.00 & 0.98 & 1.01e-02 & 1.17e-02 & 5.56e-03 & 2.84e-03 & 6.86e-03 & 7.43e-03 & 4.13e-03 & 2.25e-03 & 11.21 & 0.06 & 11.26 & 0.05 & 10.80 & 0.06 \\
WISE J054105.77$-$654753.7 & 85.2740 & -65.7982 & 1.00 & 1.00 & 0.85 & 6.00e-03 & 6.81e-03 & 1.70e-03 & 5.25e-03 & 2.22e-03 & 2.55e-03 & 6.55e-04 & 2.08e-03 & 10.48 & 0.05 & 10.53 & 0.03 & 9.78 & 0.03 \\
WISE J054105.77$-$643943.4 & 85.2741 & -64.6620 & 1.00 & 1.00 & 0.82 & 3.66e-04 & 2.83e-04 & 3.22e-04 & 2.69e-04 & 9.78e-04 & 5.84e-04 & 8.18e-04 & 6.53e-04 & 11.22 & 0.01 & 11.27 & 0.02 & 10.96 & 0.05 \\
WISE J054105.77$-$703755.1 & 85.2741 & -70.6320 & 1.00 & 1.00 & 0.96 & 4.67e-03 & 4.42e-03 & 9.25e-03 & 9.55e-03 & 3.67e-03 & 3.72e-03 & 7.77e-03 & 8.17e-03 & 9.50 & 0.06 & 9.46 & 0.06 & 8.79 & 0.03 \\
WISE J054105.86$-$675720.3 & 85.2744 & -67.9556 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 2.49e-03 & 2.61e-03 & 3.22e-03 & 1.06e-03 & 1.46e-03 & 1.71e-03 & 2.15e-03 & 10.04 & 0.04 & 10.11 & 0.03 & 9.50 & 0.03 \\
WISE J054105.95$-$671752.8 & 85.2748 & -67.2980 & 1.00 & 1.00 & 0.95 & 1.84e-03 & 2.75e-03 & 3.39e-03 & 3.04e-03 & 1.17e-03 & 2.30e-03 & 2.64e-03 & 2.73e-03 & 11.32 & 0.05 & 11.24 & 0.05 & 11.00 & 0.06 \\
WISE J054106.11$-$701240.5 & 85.2754 & -70.2112 & 1.00 & 1.00 & 0.93 & 1.06e-02 & 1.58e-02 & 1.29e-02 & 6.99e-03 & 8.71e-03 & 1.26e-02 & 1.09e-02 & 6.89e-03 & 10.85 & 0.07 & 10.95 & 0.06 & 10.11 & 0.06 \\
WISE J054106.40$-$694549.8 & 85.2766 & -69.7638 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 1.83e-03 & 2.91e-03 & 4.10e-03 & 1.53e-03 & 1.63e-03 & 2.56e-03 & 3.55e-03 & 9.48 & 0.04 & 9.57 & 0.03 & 9.88 & 0.06 \\
WISE J054106.44$-$703334.7 & 85.2768 & -70.5596 & 1.00 & 1.00 & 0.94 & 6.11e-03 & 3.84e-03 & 6.52e-03 & 4.56e-03 & 3.20e-03 & 2.69e-03 & 4.05e-03 & 3.05e-03 & 11.96 & 0.05 & 12.06 & 0.04 & 11.26 & 0.11 \\
WISE J054106.48$-$680258.3 & 85.2770 & -68.0495 & 1.00 & 1.00 & 0.96 & 3.34e-03 & 3.27e-03 & 4.72e-03 & 4.74e-03 & 2.72e-03 & 2.29e-03 & 3.45e-03 & 4.00e-03 & 10.01 & 0.05 & 10.04 & 0.05 & 9.25 & 0.02 \\
WISE J054106.49$-$702419.6 & 85.2770 & -70.4054 & 1.00 & 1.00 & 0.79 & 1.47e-03 & 1.04e-03 & 1.25e-03 & 7.06e-04 & 7.32e-03 & 3.82e-03 & 4.63e-03 & 3.65e-03 & 14.18 & 0.03 & 14.35 & 0.06 & nan & nan \\
WISE J054106.67$-$620517.4 & 85.2778 & -62.0882 & 1.00 & 1.00 & 0.87 & 1.93e-04 & 2.85e-04 & 1.63e-04 & 8.00e-05 & 2.92e-04 & 5.50e-04 & 3.12e-04 & 1.56e-05 & 11.13 & 0.01 & 11.27 & 0.01 & 11.00 & 0.07 \\
WISE J054106.82$-$704851.3 & 85.2784 & -70.8142 & 1.00 & 1.00 & 0.87 & 1.25e-04 & 2.58e-04 & 2.39e-04 & 1.16e-04 & 1.75e-04 & 4.33e-04 & 4.16e-04 & 9.00e-05 & 11.11 & 0.01 & 11.27 & 0.01 & 11.71 & 0.12 \\
WISE J054106.98$-$631930.3 & 85.2791 & -63.3251 & 0.99 & 0.96 & 0.72 & -1.68e-04 & -1.71e-04 & 7.56e-05 & 1.67e-04 & 9.19e-05 & 2.28e-04 & 2.99e-04 & 3.85e-04 & 13.57 & 0.02 & 13.62 & 0.02 & nan & nan \\
WISE J054107.19$-$693346.6 & 85.2800 & -69.5630 & 1.00 & 1.00 & 0.86 & 8.77e-03 & 1.20e-02 & 8.53e-03 & 2.16e-03 & 3.12e-03 & 4.85e-03 & 3.50e-03 & 1.76e-03 & 11.10 & 0.06 & 11.15 & 0.04 & 9.86 & 0.07 \\
WISE J054107.39$-$694928.4 & 85.2808 & -69.8245 & 1.00 & 1.00 & 0.95 & 3.85e-03 & 2.25e-03 & 8.01e-04 & 4.12e-03 & 3.87e-03 & 2.31e-03 & 1.03e-03 & 4.26e-03 & 11.20 & 0.03 & 11.26 & 0.04 & 11.34 & 0.29 \\
WISE J054107.44$-$694419.2 & 85.2810 & -69.7387 & 1.00 & 1.00 & 0.81 & 1.09e-03 & 9.29e-04 & 1.12e-03 & 6.28e-04 & 9.58e-04 & 7.31e-04 & 8.53e-04 & 5.49e-04 & 11.71 & 0.02 & 11.90 & 0.02 & nan & nan \\
WISE J054107.48$-$695104.5 & 85.2812 & -69.8512 & 1.00 & 1.00 & 0.85 & 2.89e-04 & 5.03e-04 & 5.30e-04 & 3.62e-04 & 4.35e-04 & 6.19e-04 & 7.01e-04 & 3.93e-04 & 11.05 & 0.01 & 11.21 & 0.02 & nan & nan \\
WISE J054107.50$-$680809.2 & 85.2813 & -68.1359 & 1.00 & 1.00 & 0.74 & 2.37e-03 & 3.21e-03 & 4.28e-03 & 4.74e-03 & 1.86e-03 & 3.81e-03 & 4.98e-03 & 5.90e-03 & 10.76 & 0.04 & 10.96 & 0.04 & 10.63 & 0.04 \\
WISE J054107.66$-$700815.6 & 85.2819 & -70.1377 & 1.00 & 1.00 & 0.76 & 2.24e-04 & 2.08e-04 & 9.00e-05 & 1.15e-04 & 3.54e-04 & 2.84e-04 & 2.47e-04 & 7.63e-05 & 11.66 & 0.01 & 11.86 & 0.02 & 12.44 & 0.33 \\
WISE J054108.02$-$705800.2 & 85.2834 & -70.9667 & 1.00 & 1.00 & 0.97 & 1.90e-03 & 1.92e-03 & 9.98e-04 & 1.71e-03 & 1.78e-03 & 1.70e-03 & 9.99e-04 & 1.52e-03 & 11.68 & 0.03 & 11.79 & 0.03 & 10.48 & 0.05 \\
WISE J054108.12$-$701652.1 & 85.2839 & -70.2811 & 1.00 & 1.00 & 0.83 & 3.34e-04 & 4.48e-06 & 5.49e-04 & 1.80e-04 & 3.46e-04 & -3.59e-05 & 7.08e-04 & 3.26e-04 & 13.00 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J054108.16$-$693017.2 & 85.2840 & -69.5048 & 1.00 & 1.00 & 0.84 & 2.14e-03 & 6.81e-04 & 1.58e-03 & 1.55e-03 & 1.63e-03 & 6.30e-04 & 1.10e-03 & 1.17e-03 & 12.14 & 0.03 & 12.22 & 0.02 & nan & nan \\
WISE J054108.24$-$634555.1 & 85.2843 & -63.7653 & 1.00 & 1.00 & 0.95 & 3.31e-03 & 3.24e-03 & 3.27e-03 & 4.15e-03 & 1.95e-03 & 1.98e-03 & 2.00e-03 & 2.63e-03 & 10.12 & 0.04 & 10.14 & 0.03 & 9.39 & 0.02 \\
WISE J054108.25$-$643027.5 & 85.2844 & -64.5076 & 1.00 & 1.00 & 0.93 & 3.95e-03 & 3.11e-03 & 3.83e-03 & 4.66e-03 & 2.17e-03 & 1.92e-03 & 1.83e-03 & 2.38e-03 & 11.25 & 0.04 & 11.20 & 0.03 & 10.72 & 0.04 \\
WISE J054108.31$-$700954.4 & 85.2846 & -70.1651 & 1.00 & 1.00 & 0.99 & 3.75e-03 & 8.86e-03 & 1.39e-02 & 2.10e-02 & 2.38e-03 & 5.80e-03 & 9.15e-03 & 1.39e-02 & 10.18 & 0.08 & 10.15 & 0.06 & 9.03 & 0.03 \\
WISE J054108.33$-$642420.3 & 85.2847 & -64.4056 & 1.00 & 1.00 & 0.89 & 3.79e-03 & 3.04e-03 & 2.96e-03 & 5.51e-03 & 2.67e-03 & 3.05e-03 & 3.11e-03 & 4.45e-03 & 9.61 & 0.04 & 9.81 & 0.04 & 9.31 & 0.02 \\
WISE J054108.34$-$672123.0 & 85.2848 & -67.3564 & 1.00 & 1.00 & 0.96 & 6.53e-04 & 5.00e-04 & 3.71e-04 & 7.46e-04 & 5.29e-04 & 4.03e-04 & 2.12e-04 & 5.97e-04 & 11.43 & 0.02 & 11.11 & 0.02 & 10.83 & 0.06 \\
WISE J054108.39$-$672854.4 & 85.2850 & -67.4818 & 1.00 & 1.00 & 0.99 & 5.95e-05 & 1.51e-04 & 3.02e-04 & 4.10e-04 & 6.60e-05 & 2.46e-04 & 4.96e-04 & 7.59e-04 & 10.81 & 0.03 & 10.00 & 0.03 & 7.66 & 0.02 \\
WISE J054108.43$-$660732.7 & 85.2851 & -66.1257 & 1.00 & 1.00 & 0.72 & -1.47e-04 & 7.45e-04 & 1.13e-03 & 3.09e-03 & -2.13e-04 & 2.19e-03 & 6.86e-03 & 9.05e-03 & 15.35 & 0.06 & 14.85 & 0.12 & 12.31 & 0.19 \\
WISE J054108.63$-$683050.1 & 85.2860 & -68.5139 & 1.00 & 1.00 & 0.85 & 5.73e-03 & 7.34e-03 & 5.79e-03 & 4.77e-03 & 1.67e-03 & 2.74e-03 & 3.97e-03 & 4.67e-03 & 10.32 & 0.06 & 10.33 & 0.06 & 9.83 & 0.03 \\
WISE J054108.64$-$654348.7 & 85.2860 & -65.7302 & 1.00 & 1.00 & 0.95 & 6.18e-04 & 2.11e-04 & 3.33e-04 & 2.69e-04 & 7.84e-04 & 1.62e-04 & 5.88e-04 & 2.23e-04 & 12.23 & 0.02 & 12.32 & 0.02 & 12.37 & 0.17 \\
WISE J054108.76$-$655115.0 & 85.2865 & -65.8542 & 1.00 & 1.00 & 0.87 & 3.27e-03 & 3.14e-03 & 3.67e-03 & 3.68e-03 & 2.10e-03 & 2.34e-03 & 2.68e-03 & 2.80e-03 & 9.79 & 0.04 & 9.79 & 0.04 & 9.19 & 0.02 \\
WISE J054108.86$-$700942.0 & 85.2869 & -70.1617 & 1.00 & 1.00 & 0.85 & 2.29e-03 & 2.23e-03 & 2.43e-03 & 4.28e-03 & 1.39e-03 & 1.82e-03 & 1.91e-03 & 3.88e-03 & 9.79 & 0.04 & 9.77 & 0.04 & 9.05 & 0.03 \\
WISE J054108.95$-$640924.9 & 85.2873 & -64.1569 & 1.00 & 1.00 & 0.96 & 1.14e-03 & 1.53e-03 & 8.82e-04 & 5.77e-04 & 2.84e-03 & 4.59e-03 & 2.61e-03 & 1.19e-03 & 10.70 & 0.02 & 10.80 & 0.04 & 10.35 & 0.04 \\
WISE J054109.02$-$622334.1 & 85.2876 & -62.3928 & 1.00 & 1.00 & 0.72 & 1.12e-03 & 3.48e-03 & 3.02e-03 & 5.61e-03 & 2.44e-03 & 5.03e-03 & 2.29e-03 & 4.72e-03 & 15.35 & 0.06 & 14.83 & 0.07 & 12.24 & 0.17 \\
WISE J054109.08$-$674133.6 & 85.2878 & -67.6927 & 1.00 & 1.00 & 0.94 & 2.23e-03 & 1.76e-03 & 1.04e-03 & 2.44e-03 & 1.94e-03 & 1.60e-03 & 1.23e-03 & 2.02e-03 & 12.63 & 0.03 & 12.71 & 0.03 & 12.63 & 0.25 \\
WISE J054109.21$-$652823.4 & 85.2884 & -65.4732 & 1.00 & 1.00 & 0.95 & 1.98e-03 & 5.05e-03 & 7.36e-03 & 1.15e-02 & 4.69e-03 & 1.26e-02 & 2.15e-02 & 3.01e-02 & 14.86 & 0.10 & 14.41 & 0.16 & 12.19 & 0.14 \\
WISE J054109.39$-$703307.5 & 85.2891 & -70.5521 & 1.00 & 1.00 & 0.82 & 3.48e-04 & 2.79e-04 & 3.01e-04 & 1.97e-04 & 8.59e-04 & 3.65e-04 & 8.17e-04 & 2.33e-04 & 11.58 & 0.01 & 11.73 & 0.02 & nan & nan \\
WISE J054109.46$-$704610.3 & 85.2894 & -70.7695 & 1.00 & 1.00 & 0.89 & 1.33e-03 & 7.00e-04 & 1.20e-03 & 1.47e-03 & 9.33e-04 & 7.47e-04 & 6.92e-04 & 1.17e-03 & 11.96 & 0.03 & 12.10 & 0.02 & nan & nan \\
WISE J054109.67$-$701511.7 & 85.2903 & -70.2533 & 1.00 & 1.00 & 0.78 & 2.64e-02 & 2.54e-02 & 3.07e-02 & 2.67e-02 & 2.32e-02 & 1.67e-02 & 2.78e-02 & 2.50e-02 & 15.14 & 0.12 & 14.20 & 0.11 & 10.20 & 0.14 \\
WISE J054109.71$-$681835.4 & 85.2904 & -68.3098 & 1.00 & 1.00 & 0.99 & 2.58e-03 & 5.09e-03 & 8.25e-03 & 1.41e-02 & 3.64e-03 & 8.32e-03 & 1.52e-02 & 2.51e-02 & 14.32 & 0.14 & 14.03 & 0.20 & nan & nan \\
WISE J054109.75$-$685431.8 & 85.2906 & -68.9088 & 1.00 & 1.00 & 0.84 & 7.76e-04 & 3.17e-04 & 6.80e-04 & 2.90e-04 & 8.82e-04 & 2.59e-04 & 7.83e-04 & 2.74e-04 & 12.37 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J054109.88$-$691535.9 & 85.2912 & -69.2600 & 1.00 & 1.00 & 0.92 & 4.49e-04 & 9.61e-04 & 1.54e-03 & 1.40e-03 & 8.13e-04 & 1.58e-03 & 2.64e-03 & 2.42e-03 & 9.07 & 0.02 & 9.23 & 0.03 & 8.94 & 0.04 \\
WISE J054110.04$-$704335.3 & 85.2918 & -70.7265 & 1.00 & 1.00 & 0.96 & 5.70e-03 & 3.53e-03 & 2.42e-03 & 4.89e-03 & 5.16e-03 & 3.03e-03 & 2.33e-03 & 4.38e-03 & 11.14 & 0.05 & 11.21 & 0.04 & 10.74 & 0.06 \\
WISE J054110.08$-$693853.3 & 85.2920 & -69.6481 & 1.00 & 1.00 & 0.71 & 2.55e-04 & 5.16e-04 & 2.02e-04 & 2.49e-04 & 7.48e-03 & 9.46e-03 & 7.65e-03 & 2.24e-03 & 12.70 & 0.02 & 12.99 & 0.05 & nan & nan \\
WISE J054110.22$-$653340.6 & 85.2926 & -65.5613 & 1.00 & 1.00 & 0.90 & -2.78e-04 & -2.93e-06 & 4.87e-04 & 1.41e-03 & -2.89e-04 & 2.70e-04 & 1.30e-03 & 2.25e-03 & 14.85 & 0.04 & 14.14 & 0.05 & 11.21 & 0.07 \\
WISE J054110.39$-$634732.1 & 85.2933 & -63.7923 & 1.00 & 1.00 & 0.79 & -4.51e-05 & -3.13e-04 & 1.96e-04 & 5.75e-04 & 4.99e-04 & 1.68e-03 & 2.57e-03 & 4.22e-03 & 14.94 & 0.04 & 14.55 & 0.08 & 12.71 & 0.23 \\
WISE J054110.43$-$664047.7 & 85.2935 & -66.6799 & 1.00 & 1.00 & 0.88 & 1.68e-03 & 1.56e-03 & 2.31e-03 & 2.09e-03 & 1.00e-03 & 9.80e-04 & 1.47e-03 & 1.36e-03 & 10.22 & 0.03 & 10.28 & 0.02 & 9.75 & 0.03 \\
WISE J054110.44$-$672434.8 & 85.2935 & -67.4097 & 1.00 & 1.00 & 0.92 & 4.15e-03 & 1.03e-02 & 1.22e-02 & 1.13e-02 & 3.50e-03 & 9.85e-03 & 1.20e-02 & 1.10e-02 & 11.20 & 0.06 & 11.18 & 0.06 & 10.69 & 0.06 \\
WISE J054110.97$-$685338.3 & 85.2957 & -68.8940 & 1.00 & 1.00 & 0.93 & 3.64e-02 & 1.41e-02 & 2.09e-02 & 2.34e-02 & 2.07e-02 & 1.33e-02 & 9.40e-03 & 2.51e-02 & 12.04 & 0.10 & 11.95 & 0.10 & nan & nan \\
WISE J054111.07$-$711055.7 & 85.2961 & -71.1821 & 1.00 & 1.00 & 0.91 & 6.39e-04 & 7.71e-04 & 3.96e-04 & 3.93e-04 & 8.32e-04 & 7.23e-04 & 4.05e-04 & 3.80e-04 & 11.39 & 0.02 & 11.53 & 0.02 & 10.47 & 0.04 \\
WISE J054111.26$-$652938.3 & 85.2969 & -65.4940 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 3.60e-03 & 6.26e-03 & 7.83e-03 & 2.77e-03 & 7.08e-03 & 1.31e-02 & 1.61e-02 & 13.96 & 0.05 & 13.18 & 0.08 & 10.90 & 0.05 \\
WISE J054111.35$-$701230.4 & 85.2973 & -70.2084 & 1.00 & 1.00 & 0.85 & 2.57e-03 & 3.16e-03 & 2.72e-03 & 3.12e-03 & 2.44e-03 & 4.46e-03 & 5.23e-03 & 5.37e-03 & 11.19 & 0.04 & 11.18 & 0.05 & 10.19 & 0.05 \\
WISE J054111.40$-$693017.2 & 85.2975 & -69.5048 & 1.00 & 0.99 & 0.79 & 4.40e-04 & 5.50e-04 & 3.13e-04 & 4.03e-04 & 2.08e-04 & 2.41e-04 & 2.55e-05 & 3.15e-04 & 12.33 & 0.02 & 12.45 & 0.02 & 12.06 & 0.26 \\
WISE J054111.74$-$692038.7 & 85.2989 & -69.3441 & 1.00 & 1.00 & 0.96 & 3.59e-03 & 6.07e-03 & 5.37e-03 & 4.56e-03 & 4.30e-03 & 6.37e-03 & 5.37e-03 & 3.91e-03 & 13.50 & 0.06 & 13.19 & 0.06 & nan & nan \\
WISE J054111.80$-$673852.3 & 85.2992 & -67.6479 & 1.00 & 1.00 & 0.95 & 3.94e-04 & 1.17e-04 & 2.41e-04 & 1.24e-04 & 4.99e-04 & 1.73e-04 & 2.60e-04 & 1.32e-04 & 12.19 & 0.01 & 12.27 & 0.02 & 12.55 & 0.23 \\
WISE J054111.94$-$691556.7 & 85.2997 & -69.2658 & 1.00 & 1.00 & 0.85 & 3.73e-05 & 4.48e-04 & 6.61e-04 & 6.25e-04 & 5.21e-03 & 3.39e-03 & 1.10e-02 & 6.21e-03 & 13.19 & 0.02 & 13.30 & 0.06 & nan & nan \\
WISE J054112.06$-$685122.7 & 85.3002 & -68.8563 & 1.00 & 1.00 & 0.75 & 3.06e-04 & 2.05e-03 & 3.29e-04 & 4.36e-03 & 2.52e-03 & 7.11e-03 & 6.33e-03 & 6.04e-03 & 13.90 & 0.04 & 14.03 & 0.06 & nan & nan \\
WISE J054112.13$-$705013.5 & 85.3005 & -70.8371 & 1.00 & 1.00 & 0.93 & 1.75e-03 & 3.49e-03 & 2.79e-03 & 1.71e-03 & 9.92e-04 & 1.71e-03 & 1.50e-03 & 1.03e-03 & 11.10 & 0.04 & 11.14 & 0.03 & 10.87 & 0.06 \\
WISE J054112.29$-$690832.1 & 85.3012 & -69.1423 & 1.00 & 1.00 & 0.87 & 2.03e-03 & 2.31e-03 & 2.26e-03 & 2.06e-03 & 1.28e-03 & 2.28e-03 & 2.48e-03 & 2.49e-03 & 11.51 & 0.03 & 11.56 & 0.04 & nan & nan \\
WISE J054112.33$-$685024.6 & 85.3014 & -68.8402 & 1.00 & 1.00 & 0.87 & 3.01e-03 & 4.22e-03 & 2.97e-03 & 1.79e-03 & 2.67e-03 & 3.34e-03 & 2.00e-03 & 1.96e-03 & 11.14 & 0.04 & 11.22 & 0.04 & 11.53 & 0.17 \\
WISE J054112.55$-$664924.3 & 85.3023 & -66.8234 & 1.00 & 1.00 & 0.92 & 9.80e-04 & 2.07e-03 & 2.61e-03 & 3.39e-03 & 2.49e-03 & 3.59e-03 & 5.22e-03 & 6.58e-03 & 13.94 & 0.05 & 13.81 & 0.06 & nan & nan \\
WISE J054112.66$-$625412.8 & 85.3027 & -62.9035 & 1.00 & 1.00 & 0.89 & 4.73e-04 & 4.19e-04 & 4.77e-04 & 7.55e-04 & 1.71e-03 & 2.20e-03 & 1.85e-03 & 2.69e-03 & 14.12 & 0.03 & 13.96 & 0.05 & 12.69 & 0.23 \\
WISE J054112.68$-$645317.6 & 85.3028 & -64.8882 & 1.00 & 1.00 & 0.79 & -2.81e-03 & -2.39e-03 & -2.05e-03 & -6.54e-04 & 7.91e-04 & 2.18e-03 & 2.06e-03 & 2.58e-03 & 15.74 & 0.08 & 14.43 & 0.08 & 11.17 & 0.06 \\
WISE J054112.84$-$695649.4 & 85.3035 & -69.9471 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 1.16e-03 & 4.93e-04 & 1.43e-03 & 1.93e-03 & 1.38e-03 & 6.37e-04 & 1.92e-03 & 12.09 & 0.02 & 12.20 & 0.03 & 10.33 & 0.12 \\
WISE J054113.01$-$641153.6 & 85.3042 & -64.1982 & 1.00 & 1.00 & 0.96 & 5.47e-04 & 1.50e-03 & 3.11e-03 & 4.90e-03 & 2.06e-04 & 7.32e-04 & 1.34e-03 & 1.98e-03 & 12.27 & 0.05 & 11.12 & 0.03 & 8.60 & 0.02 \\
WISE J054113.22$-$673114.9 & 85.3051 & -67.5208 & 1.00 & 1.00 & 0.95 & 4.50e-04 & 7.52e-04 & 5.22e-04 & 2.83e-04 & 7.09e-04 & 1.27e-03 & 7.59e-04 & 3.10e-04 & 10.86 & 0.02 & 10.98 & 0.02 & 10.71 & 0.06 \\
WISE J054113.39$-$692414.9 & 85.3058 & -69.4041 & 1.00 & 1.00 & 0.85 & 4.88e-03 & 7.45e-03 & 7.27e-03 & 8.05e-03 & 3.09e-03 & 7.46e-03 & 7.97e-03 & 9.61e-03 & 14.13 & 0.06 & 13.96 & 0.07 & nan & nan \\
WISE J054113.48$-$702934.8 & 85.3062 & -70.4930 & 0.98 & 0.99 & 0.83 & 2.28e-04 & 3.91e-05 & 2.16e-04 & 2.14e-04 & 2.89e-04 & 3.94e-04 & 4.49e-04 & 5.67e-04 & 13.39 & 0.02 & 13.44 & 0.02 & 10.65 & 0.13 \\
WISE J054113.71$-$660850.3 & 85.3071 & -66.1473 & 1.00 & 1.00 & 0.73 & -7.94e-04 & 4.61e-03 & 5.99e-03 & 3.74e-03 & 1.11e-02 & 2.10e-03 & 2.29e-02 & 5.46e-03 & 15.68 & 0.08 & 15.15 & 0.13 & nan & nan \\
WISE J054113.72$-$690351.8 & 85.3072 & -69.0644 & 1.00 & 1.00 & 0.87 & 3.07e-04 & 2.37e-04 & 2.46e-04 & 2.10e-04 & 5.33e-04 & 3.09e-04 & 2.33e-04 & 3.12e-04 & 12.33 & 0.01 & 12.39 & 0.02 & 9.64 & 0.04 \\
WISE J054113.72$-$694616.0 & 85.3072 & -69.7711 & 1.00 & 1.00 & 0.92 & 2.07e-03 & 1.78e-03 & 2.83e-03 & 1.93e-03 & 2.61e-03 & 2.58e-03 & 3.22e-03 & 2.17e-03 & 12.18 & 0.03 & 12.27 & 0.04 & nan & nan \\
WISE J054113.82$-$645034.1 & 85.3076 & -64.8428 & 1.00 & 1.00 & 0.90 & 3.36e-03 & 3.59e-03 & 8.80e-04 & 3.32e-03 & 4.52e-03 & 5.17e-03 & 1.50e-03 & 4.54e-03 & 11.06 & 0.04 & 11.16 & 0.04 & 10.68 & 0.05 \\
WISE J054113.83$-$684133.3 & 85.3076 & -68.6926 & 1.00 & 1.00 & 0.77 & 3.04e-04 & 9.23e-04 & 1.28e-03 & 1.08e-03 & 4.64e-04 & 6.07e-04 & 1.00e-03 & 1.01e-03 & 11.46 & 0.02 & 11.58 & 0.02 & 11.31 & 0.09 \\
WISE J054114.35$-$695430.8 & 85.3098 & -69.9085 & 1.00 & 1.00 & 0.95 & 2.59e-03 & 4.84e-03 & 6.56e-03 & 6.56e-03 & 1.98e-03 & 3.98e-03 & 6.14e-03 & 6.57e-03 & 10.04 & 0.06 & 10.05 & 0.05 & 9.16 & 0.03 \\
WISE J054114.51$-$703558.8 & 85.3105 & -70.5997 & 1.00 & 1.00 & 0.91 & 2.33e-03 & 3.42e-03 & 1.25e-03 & 1.45e-03 & 1.80e-03 & 2.39e-03 & 9.14e-04 & 1.62e-03 & 10.83 & 0.03 & 10.89 & 0.03 & 10.96 & 0.09 \\
WISE J054114.59$-$694937.2 & 85.3108 & -69.8270 & 1.00 & 1.00 & 0.96 & 9.39e-04 & 1.04e-03 & 7.25e-04 & 9.15e-04 & 1.15e-03 & 1.57e-03 & 1.12e-03 & 1.18e-03 & 11.50 & 0.02 & 11.61 & 0.03 & 10.75 & 0.30 \\
WISE J054114.60$-$694602.1 & 85.3108 & -69.7673 & 1.00 & 1.00 & 0.95 & 2.32e-03 & 8.71e-04 & 3.14e-03 & 2.39e-03 & 1.11e-03 & 6.42e-04 & 1.94e-03 & 2.01e-03 & 12.33 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J054114.60$-$654731.2 & 85.3109 & -65.7920 & 1.00 & 1.00 & 0.95 & 1.54e-03 & 1.77e-03 & 2.00e-03 & 4.59e-04 & 1.37e-03 & 1.70e-03 & 1.77e-03 & 3.70e-04 & 11.12 & 0.03 & 11.23 & 0.03 & 10.93 & 0.05 \\
WISE J054115.17$-$691431.0 & 85.3132 & -69.2419 & 1.00 & 1.00 & 0.93 & 6.14e-04 & 6.34e-04 & 3.40e-04 & 8.01e-04 & 1.10e-03 & 1.09e-03 & 4.62e-04 & 1.45e-03 & 12.54 & 0.02 & 12.58 & 0.03 & 11.28 & 0.19 \\
WISE J054115.27$-$684251.5 & 85.3136 & -68.7143 & 1.00 & 1.00 & 0.88 & 5.90e-03 & 4.65e-03 & 3.94e-03 & 3.61e-03 & 2.90e-03 & 2.45e-03 & 3.07e-03 & 1.81e-03 & 10.78 & 0.05 & 10.80 & 0.04 & 10.28 & 0.05 \\
WISE J054115.27$-$705447.9 & 85.3136 & -70.9133 & 1.00 & 1.00 & 0.88 & 4.31e-02 & 7.49e-02 & 9.77e-02 & 1.27e-01 & 2.38e-02 & 2.60e-02 & 2.55e-02 & 3.39e-02 & 14.32 & 0.21 & 12.91 & 0.11 & 10.17 & 0.04 \\
WISE J054115.38$-$665753.4 & 85.3141 & -66.9648 & 1.00 & 1.00 & 0.98 & 1.00e-02 & 2.18e-02 & 2.36e-02 & 2.43e-02 & 8.21e-03 & 1.96e-02 & 2.49e-02 & 2.64e-02 & 9.91 & 0.09 & 9.99 & 0.09 & 9.38 & 0.03 \\
WISE J054115.40$-$680818.1 & 85.3142 & -68.1384 & 1.00 & 1.00 & 0.86 & 3.65e-04 & 1.53e-04 & 2.32e-04 & 4.39e-04 & 9.20e-04 & 2.44e-04 & 6.11e-04 & 7.27e-04 & 12.51 & 0.01 & 12.57 & 0.02 & 12.43 & 0.21 \\
WISE J054115.60$-$710623.2 & 85.3150 & -71.1064 & 1.00 & 1.00 & 0.83 & 1.43e-04 & 2.40e-04 & 9.97e-05 & 6.53e-05 & 1.79e-04 & 2.92e-04 & 1.04e-04 & 7.30e-05 & 11.47 & 0.01 & 11.61 & 0.01 & 11.27 & 0.07 \\
WISE J054115.72$-$710048.0 & 85.3155 & -71.0133 & 1.00 & 1.00 & 0.90 & 2.95e-03 & 6.28e-03 & 1.06e-02 & 1.26e-02 & 3.62e-03 & 2.95e-03 & 6.50e-03 & 5.04e-03 & 9.63 & 0.07 & 9.62 & 0.05 & 8.72 & 0.02 \\
WISE J054115.77$-$683530.3 & 85.3157 & -68.5917 & 1.00 & 1.00 & 0.93 & 2.12e-03 & 2.97e-03 & 3.83e-03 & 1.61e-03 & 1.54e-03 & 2.08e-03 & 2.90e-03 & 1.41e-03 & 11.19 & 0.04 & 11.20 & 0.04 & 10.74 & 0.05 \\
WISE J054115.89$-$655925.8 & 85.3162 & -65.9905 & 1.00 & 1.00 & 0.96 & 7.13e-04 & 8.28e-04 & 7.02e-04 & 3.89e-04 & 6.83e-04 & 7.65e-04 & 7.04e-04 & 3.26e-04 & 11.20 & 0.02 & 11.31 & 0.02 & 10.91 & 0.06 \\
WISE J054116.28$-$691418.6 & 85.3178 & -69.2385 & 1.00 & 1.00 & 0.86 & 2.09e-04 & 2.05e-04 & 5.58e-04 & 6.62e-04 & 7.07e-04 & 1.35e-03 & 2.73e-03 & 3.45e-03 & 13.61 & 0.03 & 13.87 & 0.07 & nan & nan \\
WISE J054116.44$-$680436.5 & 85.3185 & -68.0768 & 1.00 & 1.00 & 0.97 & 2.93e-02 & 8.57e-02 & 1.33e-01 & 1.70e-01 & 1.21e-02 & 3.66e-02 & 6.25e-02 & 8.65e-02 & 14.87 & 0.30 & 14.73 & 0.21 & nan & nan \\
WISE J054116.75$-$664532.3 & 85.3198 & -66.7590 & 1.00 & 1.00 & 0.94 & 3.05e-02 & 4.58e-02 & 4.46e-02 & 4.06e-02 & 1.53e-02 & 2.52e-02 & 2.22e-02 & 1.98e-02 & 12.25 & 0.14 & 12.09 & 0.10 & 11.96 & 0.14 \\
WISE J054116.93$-$691011.2 & 85.3206 & -69.1698 & 1.00 & 1.00 & 0.94 & 4.63e-04 & 5.74e-04 & 4.70e-04 & 3.44e-04 & 8.33e-04 & 7.82e-04 & 9.57e-04 & 5.88e-04 & 12.01 & 0.02 & 12.02 & 0.02 & 10.52 & 0.06 \\
WISE J054117.05$-$691236.1 & 85.3211 & -69.2100 & 1.00 & 1.00 & 0.98 & 9.93e-03 & 1.22e-02 & 9.31e-03 & 1.02e-02 & 1.17e-02 & 1.56e-02 & 1.07e-02 & 1.17e-02 & 13.10 & 0.07 & 12.90 & 0.08 & nan & nan \\
WISE J054117.17$-$692817.9 & 85.3215 & -69.4716 & 1.00 & 1.00 & 0.73 & 1.06e-03 & 2.40e-04 & 1.47e-03 & 3.30e-04 & 2.65e-03 & 2.19e-03 & 3.32e-03 & 8.56e-04 & 13.89 & 0.03 & 14.03 & 0.04 & nan & nan \\
WISE J054117.18$-$694408.0 & 85.3216 & -69.7355 & 1.00 & 1.00 & 0.97 & 5.21e-03 & 1.20e-02 & 1.45e-02 & 1.18e-02 & 5.33e-03 & 1.34e-02 & 1.60e-02 & 1.34e-02 & 10.10 & 0.06 & 10.17 & 0.07 & 9.73 & 0.05 \\
WISE J054117.18$-$693234.6 & 85.3216 & -69.5429 & 1.00 & 1.00 & 0.94 & 1.07e-03 & 1.74e-03 & 3.52e-03 & 4.86e-03 & 2.25e-03 & 3.13e-03 & 5.20e-03 & 8.00e-03 & 13.00 & 0.05 & 12.94 & 0.06 & nan & nan \\
WISE J054117.62$-$670528.7 & 85.3234 & -67.0913 & 1.00 & 1.00 & 0.83 & 2.70e-03 & 9.51e-03 & 1.64e-02 & 2.32e-02 & 9.59e-04 & 3.67e-03 & 6.99e-03 & 1.23e-02 & 15.06 & 0.09 & 14.75 & 0.08 & nan & nan \\
WISE J054117.91$-$664050.0 & 85.3246 & -66.6806 & 1.00 & 1.00 & 0.92 & 8.70e-05 & 2.12e-04 & 3.36e-04 & 3.22e-04 & 1.72e-04 & 4.09e-04 & 6.64e-04 & 5.89e-04 & 10.02 & 0.01 & 10.19 & 0.01 & 9.83 & 0.03 \\
WISE J054118.01$-$692954.0 & 85.3251 & -69.4983 & 1.00 & 1.00 & 0.94 & 8.27e-04 & 7.41e-04 & 5.41e-04 & 7.84e-04 & 6.79e-04 & 5.75e-04 & 5.74e-04 & 7.08e-04 & 12.19 & 0.02 & 12.24 & 0.02 & 11.06 & 0.12 \\
WISE J054118.05$-$691935.1 & 85.3252 & -69.3264 & 1.00 & 1.00 & 0.96 & 1.37e-02 & 4.75e-02 & 6.14e-02 & 9.98e-02 & 1.43e-02 & 4.29e-02 & 6.38e-02 & 1.04e-01 & 14.70 & 0.29 & 14.60 & 0.30 & 11.48 & 0.17 \\
WISE J054118.05$-$683219.3 & 85.3252 & -68.5387 & 1.00 & 1.00 & 0.87 & 6.99e-04 & 8.78e-05 & 4.84e-04 & 3.46e-04 & 1.28e-03 & 3.93e-04 & 7.00e-04 & 6.18e-04 & 12.40 & 0.02 & 12.51 & 0.02 & 12.62 & 0.24 \\
WISE J054118.28$-$701624.9 & 85.3262 & -70.2736 & 1.00 & 1.00 & 0.83 & 8.79e-04 & 1.67e-03 & 1.19e-03 & 7.38e-04 & 8.25e-04 & 1.53e-03 & 1.22e-03 & 8.42e-04 & 9.81 & 0.02 & 9.94 & 0.02 & 8.86 & 0.10 \\
WISE J054118.44$-$694705.2 & 85.3268 & -69.7848 & 1.00 & 1.00 & 0.94 & 7.55e-04 & 3.63e-04 & 4.80e-04 & 7.33e-04 & 6.20e-04 & 3.05e-04 & 4.86e-04 & 7.26e-04 & 12.25 & 0.02 & 12.33 & 0.02 & 8.44 & 0.05 \\
WISE J054118.56$-$683436.4 & 85.3273 & -68.5768 & 1.00 & 1.00 & 0.96 & 7.85e-04 & 4.93e-04 & 5.89e-04 & 7.10e-04 & 8.16e-04 & 5.34e-04 & 5.26e-04 & 6.28e-04 & 11.60 & 0.02 & 11.73 & 0.02 & 11.45 & 0.08 \\
WISE J054118.59$-$652816.2 & 85.3274 & -65.4712 & 1.00 & 1.00 & 0.93 & 6.32e-03 & 1.07e-02 & 9.85e-03 & 9.80e-03 & 4.26e-03 & 7.90e-03 & 8.84e-03 & 7.72e-03 & 11.54 & 0.06 & 11.54 & 0.06 & 11.13 & 0.06 \\
WISE J054118.64$-$703605.6 & 85.3277 & -70.6016 & 1.00 & 1.00 & 0.79 & 3.56e-04 & 2.90e-04 & 2.34e-04 & 2.28e-04 & 4.36e-04 & 3.85e-04 & 2.10e-04 & 3.28e-04 & 11.39 & 0.01 & 11.51 & 0.02 & 11.56 & 0.12 \\
WISE J054118.67$-$684016.0 & 85.3278 & -68.6711 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 1.65e-02 & 1.39e-02 & 7.23e-03 & 9.33e-03 & 1.43e-02 & 1.25e-02 & 6.78e-03 & 10.94 & 0.07 & 10.99 & 0.07 & 10.26 & 0.04 \\
WISE J054118.77$-$683636.9 & 85.3282 & -68.6103 & 1.00 & 1.00 & 0.96 & 6.02e-03 & 7.92e-03 & 6.83e-03 & 5.35e-03 & 4.35e-03 & 5.56e-03 & 5.02e-03 & 4.94e-03 & 10.35 & 0.07 & 10.32 & 0.07 & 9.62 & 0.03 \\
WISE J054118.77$-$680656.4 & 85.3282 & -68.1157 & 1.00 & 1.00 & 0.92 & 3.06e-03 & 5.96e-03 & 8.06e-03 & 5.36e-03 & 2.08e-03 & 4.75e-03 & 6.02e-03 & 3.97e-03 & 10.93 & 0.05 & 10.90 & 0.04 & 10.38 & 0.04 \\
WISE J054118.78$-$652409.3 & 85.3282 & -65.4026 & 1.00 & 1.00 & 0.95 & 4.88e-03 & 7.95e-03 & 8.61e-03 & 7.22e-03 & 6.92e-03 & 1.46e-02 & 1.67e-02 & 1.27e-02 & 10.06 & 0.06 & 10.02 & 0.07 & 9.26 & 0.02 \\
WISE J054118.95$-$672701.1 & 85.3290 & -67.4503 & 1.00 & 1.00 & 0.86 & 7.19e-04 & 8.76e-04 & 6.14e-04 & 4.44e-04 & 1.39e-03 & 2.18e-03 & 1.60e-03 & 6.96e-04 & 10.56 & 0.02 & 10.81 & 0.03 & 10.21 & 0.04 \\
WISE J054118.98$-$650326.9 & 85.3291 & -65.0575 & 1.00 & 1.00 & 0.96 & 4.40e-03 & 5.54e-03 & 4.03e-03 & 2.33e-03 & 3.63e-03 & 4.76e-03 & 3.33e-03 & 1.91e-03 & 12.04 & 0.04 & 12.08 & 0.04 & 11.70 & 0.09 \\
WISE J054119.31$-$672543.7 & 85.3305 & -67.4288 & 1.00 & 1.00 & 0.97 & 4.17e-03 & 3.26e-03 & 2.22e-03 & 4.28e-03 & 2.66e-03 & 1.84e-03 & 1.23e-03 & 2.93e-03 & 12.91 & 0.05 & 12.93 & 0.04 & 11.29 & 0.08 \\
WISE J054119.32$-$651426.4 & 85.3305 & -65.2407 & 1.00 & 1.00 & 0.88 & 7.74e-04 & 1.11e-04 & 5.86e-04 & 3.13e-04 & 6.56e-04 & 1.32e-04 & 4.43e-04 & 3.32e-04 & 12.26 & 0.02 & 12.34 & 0.02 & 12.14 & 0.14 \\
WISE J054119.32$-$655538.6 & 85.3305 & -65.9274 & 1.00 & 1.00 & 0.95 & 4.38e-03 & 2.16e-03 & 3.54e-03 & 3.95e-03 & 2.77e-03 & 1.65e-03 & 2.23e-03 & 2.50e-03 & 12.18 & 0.04 & 12.21 & 0.04 & 11.79 & 0.12 \\
WISE J054119.61$-$683809.9 & 85.3317 & -68.6361 & 1.00 & 1.00 & 0.96 & 3.23e-03 & 6.71e-03 & 8.43e-03 & 8.36e-03 & 2.99e-03 & 5.78e-03 & 7.84e-03 & 8.48e-03 & 10.15 & 0.05 & 10.23 & 0.05 & 9.58 & 0.03 \\
WISE J054119.79$-$710919.6 & 85.3325 & -71.1555 & 1.00 & 1.00 & 0.91 & 1.43e-03 & 1.56e-03 & 1.16e-03 & 1.30e-03 & 1.57e-03 & 1.27e-03 & 1.31e-03 & 1.14e-03 & 11.20 & 0.03 & 11.30 & 0.03 & 10.44 & 0.05 \\
WISE J054119.91$-$694229.6 & 85.3329 & -69.7082 & 1.00 & 1.00 & 0.94 & 2.75e-03 & 2.35e-03 & 4.74e-03 & 4.26e-03 & 1.84e-03 & 1.56e-03 & 3.08e-03 & 2.67e-03 & 9.52 & 0.05 & 9.52 & 0.05 & 8.47 & 0.03 \\
WISE J054120.00$-$664204.9 & 85.3333 & -66.7014 & 1.00 & 1.00 & 0.94 & 3.29e-03 & 6.08e-03 & 7.91e-03 & 6.71e-03 & 2.67e-03 & 5.01e-03 & 6.96e-03 & 6.70e-03 & 10.12 & 0.05 & 10.18 & 0.05 & 9.55 & 0.03 \\
WISE J054120.09$-$693622.9 & 85.3337 & -69.6064 & 1.00 & 1.00 & 0.93 & 4.48e-04 & 4.09e-04 & 4.04e-04 & 4.76e-04 & 4.44e-04 & 4.75e-04 & 5.96e-04 & 4.91e-04 & 11.74 & 0.02 & 11.70 & 0.02 & nan & nan \\
WISE J054120.30$-$700823.8 & 85.3346 & -70.1400 & 1.00 & 1.00 & 0.97 & 3.16e-03 & 1.31e-02 & 8.48e-03 & 3.95e-03 & 2.67e-03 & 1.32e-02 & 8.54e-03 & 3.21e-03 & 10.04 & 0.06 & 10.14 & 0.06 & 9.49 & 0.03 \\
WISE J054120.31$-$693600.6 & 85.3346 & -69.6002 & 1.00 & 1.00 & 0.83 & 1.16e-03 & 1.11e-03 & 1.21e-03 & 1.78e-03 & 5.94e-04 & 1.50e-03 & 1.76e-03 & 2.14e-03 & 13.99 & 0.04 & 13.82 & 0.05 & nan & nan \\
WISE J054120.38$-$690507.4 & 85.3349 & -69.0854 & 1.00 & 1.00 & 0.93 & 7.47e-05 & 9.57e-05 & 1.24e-04 & 1.34e-04 & 9.26e-05 & 2.27e-04 & 2.49e-04 & 6.44e-05 & 10.79 & 0.01 & 10.77 & 0.01 & 10.63 & 0.10 \\
WISE J054120.74$-$690443.7 & 85.3364 & -69.0788 & 1.00 & 1.00 & 1.00 & 1.16e+00 & 2.47e+00 & 2.57e+00 & 1.11e+00 & 7.10e-01 & 1.53e+00 & 1.58e+00 & 6.77e-01 & 12.60 & 0.84 & 9.50 & 0.66 & 5.65 & 0.02 \\
WISE J054120.77$-$691237.6 & 85.3366 & -69.2105 & 1.00 & 1.00 & 0.89 & 1.64e-02 & 3.02e-02 & 1.97e-02 & 1.88e-02 & 1.29e-02 & 2.35e-02 & 1.78e-02 & 1.14e-02 & 14.67 & 0.12 & 14.83 & 0.11 & nan & nan \\
WISE J054120.81$-$665533.3 & 85.3367 & -66.9259 & 1.00 & 1.00 & 0.95 & 2.19e-03 & 3.97e-03 & 4.64e-03 & 5.59e-03 & 4.51e-03 & 1.10e-02 & 1.52e-02 & 1.80e-02 & 10.55 & 0.04 & 10.63 & 0.07 & 9.88 & 0.04 \\
WISE J054120.84$-$704543.4 & 85.3368 & -70.7621 & 1.00 & 1.00 & 0.92 & 1.15e-03 & 2.72e-04 & 1.20e-03 & 7.02e-04 & 2.49e-03 & 4.73e-04 & 2.89e-03 & 1.47e-03 & 13.11 & 0.02 & 13.27 & 0.03 & 12.27 & 0.17 \\
WISE J054120.87$-$703945.4 & 85.3370 & -70.6626 & 1.00 & 1.00 & 0.80 & 3.26e-03 & 2.91e-03 & 2.10e-03 & 3.36e-03 & 2.02e-03 & 2.77e-03 & 2.18e-03 & 2.97e-03 & 10.32 & 0.04 & 10.45 & 0.03 & 10.24 & 0.04 \\
WISE J054120.91$-$710605.1 & 85.3371 & -71.1014 & 1.00 & 1.00 & 0.96 & 7.29e-03 & 9.11e-03 & 1.35e-03 & 5.91e-03 & 3.88e-03 & 4.95e-03 & 8.87e-04 & 3.17e-03 & 11.33 & 0.05 & 11.29 & 0.04 & 10.19 & 0.04 \\
WISE J054121.21$-$633223.9 & 85.3384 & -63.5400 & 1.00 & 1.00 & 0.97 & 2.26e-02 & 2.23e-02 & 7.45e-03 & 2.15e-02 & 1.02e-02 & 1.05e-02 & 4.56e-03 & 1.03e-02 & 11.31 & 0.10 & 11.24 & 0.07 & 10.30 & 0.04 \\
WISE J054121.37$-$632637.4 & 85.3390 & -63.4437 & 1.00 & 0.98 & 0.90 & 4.39e-05 & -9.77e-06 & 5.95e-05 & 4.99e-05 & -2.85e-05 & -2.73e-05 & 8.75e-05 & 1.26e-04 & 12.12 & 0.01 & 12.24 & 0.02 & 12.36 & 0.16 \\
WISE J054121.42$-$692628.5 & 85.3393 & -69.4413 & 1.00 & 1.00 & 0.79 & 6.99e-05 & 9.76e-05 & 2.09e-04 & 1.94e-04 & 1.22e-04 & 3.04e-04 & 3.69e-04 & 4.37e-04 & 9.35 & 0.01 & 9.55 & 0.01 & 9.63 & 0.04 \\
WISE J054121.43$-$693045.1 & 85.3393 & -69.5125 & 1.00 & 1.00 & 0.92 & 3.82e-03 & 6.12e-03 & 7.23e-03 & 1.22e-02 & 2.14e-03 & 3.40e-03 & 3.89e-03 & 5.34e-03 & 11.05 & 0.06 & 11.09 & 0.04 & 10.11 & 0.08 \\
WISE J054121.44$-$663021.3 & 85.3393 & -66.5059 & 1.00 & 1.00 & 0.98 & 2.33e-01 & 4.14e-02 & 2.19e-01 & 1.21e-01 & 2.15e-01 & 3.22e-02 & 1.99e-01 & 9.67e-02 & 9.92 & 0.28 & 9.09 & 0.26 & 8.02 & 0.02 \\
WISE J054121.46$-$695416.9 & 85.3394 & -69.9047 & 1.00 & 1.00 & 0.88 & 2.40e-04 & 1.92e-03 & 1.18e-03 & 7.00e-04 & 1.18e-05 & 2.03e-03 & 8.18e-04 & 1.70e-04 & 11.22 & 0.02 & 11.36 & 0.02 & 10.77 & 0.10 \\
WISE J054121.68$-$710030.0 & 85.3403 & -71.0083 & 1.00 & 1.00 & 0.97 & 3.27e-03 & 6.20e-03 & 7.55e-03 & 9.36e-03 & 2.66e-03 & 5.06e-03 & 7.10e-03 & 9.21e-03 & 10.39 & 0.06 & 10.44 & 0.06 & 9.80 & 0.03 \\
WISE J054121.69$-$705425.8 & 85.3404 & -70.9072 & 1.00 & 1.00 & 0.98 & 2.89e-02 & 2.02e-02 & 6.03e-03 & 3.09e-02 & 1.29e-02 & 8.87e-03 & 3.16e-03 & 1.31e-02 & 11.62 & 0.10 & 11.56 & 0.07 & 10.49 & 0.06 \\
WISE J054122.14$-$661643.6 & 85.3423 & -66.2788 & 1.00 & 0.97 & 0.85 & 8.20e-05 & 8.06e-05 & 4.59e-05 & 8.10e-05 & 1.42e-04 & 1.28e-04 & 9.23e-05 & 1.05e-04 & 11.69 & 0.01 & 11.85 & 0.01 & 11.51 & 0.09 \\
WISE J054122.17$-$690248.4 & 85.3424 & -69.0468 & 0.99 & 1.00 & 0.73 & 2.21e-04 & 1.23e-04 & 3.87e-04 & 7.70e-05 & 1.01e-03 & -1.72e-04 & 7.02e-04 & 1.03e-03 & 13.53 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J054122.17$-$701059.4 & 85.3424 & -70.1832 & 1.00 & 1.00 & 0.85 & 6.21e-04 & -2.77e-05 & 3.74e-04 & 3.58e-04 & 2.76e-03 & 3.99e-04 & 2.40e-03 & 7.83e-04 & 13.23 & 0.02 & 13.49 & 0.04 & nan & nan \\
WISE J054122.42$-$704003.0 & 85.3434 & -70.6675 & 1.00 & 1.00 & 0.90 & 5.37e-04 & 1.60e-04 & 4.94e-04 & 3.51e-04 & 6.07e-04 & 1.22e-04 & 4.89e-04 & 2.97e-04 & 12.43 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J054122.54$-$691207.6 & 85.3439 & -69.2021 & 1.00 & 1.00 & 0.80 & 1.01e-03 & 2.05e-03 & 3.09e-03 & 2.86e-03 & 9.28e-04 & 1.87e-03 & 2.35e-03 & 2.06e-03 & 13.75 & 0.04 & 13.61 & 0.04 & nan & nan \\
WISE J054122.66$-$670931.5 & 85.3444 & -67.1588 & 1.00 & 1.00 & 0.92 & 1.34e-02 & 8.18e-03 & 4.72e-03 & 1.25e-02 & 6.06e-03 & 4.20e-03 & 2.84e-03 & 5.38e-03 & 11.97 & 0.07 & 11.92 & 0.05 & 11.77 & 0.11 \\
WISE J054122.82$-$632807.4 & 85.3451 & -63.4687 & 1.00 & 1.00 & 0.96 & 6.14e-04 & 5.89e-04 & 9.08e-04 & 7.27e-04 & 8.73e-04 & 7.71e-04 & 1.38e-03 & 9.18e-04 & 12.38 & 0.02 & 12.46 & 0.03 & 12.26 & 0.14 \\
WISE J054122.95$-$683625.0 & 85.3456 & -68.6069 & 0.96 & 0.98 & 0.81 & -2.91e-04 & 3.80e-06 & 1.86e-04 & 1.17e-04 & 2.40e-04 & 1.60e-03 & 1.55e-03 & 1.69e-03 & 14.48 & 0.02 & 14.11 & 0.03 & nan & nan \\
WISE J054122.95$-$704435.4 & 85.3456 & -70.7432 & 1.00 & 1.00 & 0.98 & 6.66e-03 & 4.45e-03 & 1.64e-03 & 7.81e-03 & 4.49e-03 & 3.02e-03 & 1.18e-03 & 5.44e-03 & 11.69 & 0.05 & 11.72 & 0.04 & 12.10 & 0.15 \\
WISE J054122.97$-$693331.9 & 85.3457 & -69.5589 & 1.00 & 1.00 & 0.81 & 9.07e-04 & 5.36e-04 & 1.28e-03 & 7.01e-04 & 4.79e-03 & 5.11e-03 & 5.25e-03 & 3.15e-03 & 13.78 & 0.03 & 13.94 & 0.05 & 11.06 & 0.12 \\
WISE J054123.30$-$695205.8 & 85.3471 & -69.8683 & 0.99 & 0.99 & 0.72 & 6.98e-05 & 1.33e-04 & 2.69e-04 & 1.42e-04 & 7.91e-04 & 1.84e-04 & 5.49e-04 & 3.95e-04 & 13.43 & 0.02 & 13.52 & 0.02 & 9.32 & 0.05 \\
WISE J054123.34$-$695801.0 & 85.3473 & -69.9669 & 1.00 & 1.00 & 0.78 & 1.46e-03 & 8.38e-04 & 1.89e-03 & 1.24e-03 & 5.89e-03 & 3.09e-03 & 8.39e-03 & 6.27e-03 & 13.49 & 0.03 & 13.73 & 0.06 & nan & nan \\
WISE J054123.50$-$705801.7 & 85.3479 & -70.9671 & 1.00 & 1.00 & 0.96 & 7.18e-02 & 1.56e-01 & 2.12e-01 & 2.36e-01 & 6.67e-02 & 1.56e-01 & 2.08e-01 & 2.43e-01 & 11.59 & 0.29 & 10.57 & 0.30 & 8.90 & 0.02 \\
WISE J054123.63$-$703825.7 & 85.3484 & -70.6405 & 1.00 & 1.00 & 0.72 & 3.90e-04 & 2.97e-04 & 3.15e-04 & 3.04e-04 & 3.03e-04 & 1.11e-04 & 3.42e-04 & 1.04e-04 & 12.20 & 0.02 & 12.30 & 0.02 & 11.68 & 0.11 \\
WISE J054123.86$-$701118.2 & 85.3494 & -70.1884 & 1.00 & 1.00 & 0.86 & 1.18e-03 & 1.66e-03 & 1.78e-03 & 1.13e-04 & 1.16e-03 & 2.32e-03 & 1.97e-03 & 5.15e-04 & 12.87 & 0.03 & 13.07 & 0.03 & nan & nan \\
WISE J054124.35$-$694551.6 & 85.3514 & -69.7643 & 1.00 & 1.00 & 0.91 & 1.04e-03 & 8.56e-04 & 7.37e-04 & 5.45e-04 & 1.28e-03 & 9.17e-04 & 8.12e-04 & 1.01e-03 & 11.09 & 0.02 & 11.21 & 0.02 & 9.38 & 0.04 \\
WISE J054124.39$-$705120.4 & 85.3516 & -70.8557 & 1.00 & 1.00 & 0.97 & 3.22e-03 & 9.12e-03 & 1.17e-02 & 9.57e-03 & 3.00e-03 & 8.67e-03 & 1.15e-02 & 9.51e-03 & 11.14 & 0.06 & 11.16 & 0.06 & 10.68 & 0.05 \\
WISE J054124.40$-$695657.2 & 85.3517 & -69.9492 & 1.00 & 1.00 & 0.77 & 3.57e-04 & 2.15e-05 & 4.95e-04 & 2.22e-04 & 2.15e-03 & 1.52e-04 & 2.08e-03 & 8.27e-04 & 12.84 & 0.02 & 12.94 & 0.03 & nan & nan \\
WISE J054124.44$-$710433.3 & 85.3518 & -71.0759 & 1.00 & 1.00 & 0.93 & 1.61e-03 & 2.16e-03 & 2.48e-03 & 1.50e-03 & 2.88e-03 & 4.27e-03 & 4.81e-03 & 2.85e-03 & 10.74 & 0.03 & 10.94 & 0.04 & 10.52 & 0.04 \\
WISE J054124.51$-$705511.7 & 85.3521 & -70.9199 & 1.00 & 1.00 & 0.98 & 9.66e-03 & 1.91e-02 & 2.95e-02 & 3.29e-02 & 6.15e-03 & 1.14e-02 & 1.78e-02 & 2.00e-02 & 10.09 & 0.10 & 10.12 & 0.07 & 9.52 & 0.03 \\
WISE J054124.65$-$694806.5 & 85.3527 & -69.8018 & 1.00 & 1.00 & 0.98 & 1.56e-03 & 3.97e-03 & 4.49e-03 & 3.47e-03 & 2.03e-03 & 5.43e-03 & 6.30e-03 & 4.68e-03 & 9.91 & 0.04 & 9.98 & 0.05 & 9.83 & 0.33 \\
WISE J054124.67$-$694919.6 & 85.3528 & -69.8221 & 1.00 & 1.00 & 0.91 & 4.44e-03 & 7.04e-03 & 2.74e-03 & 2.99e-03 & 4.00e-03 & 5.44e-03 & 2.65e-03 & 1.68e-03 & 11.56 & 0.05 & 11.58 & 0.04 & 10.37 & 0.12 \\
WISE J054124.80$-$634612.8 & 85.3534 & -63.7702 & 1.00 & 1.00 & 0.90 & 3.86e-04 & 1.66e-04 & 2.07e-04 & 3.02e-04 & 5.50e-04 & 1.32e-04 & 3.87e-04 & 6.20e-04 & 11.92 & 0.01 & 12.02 & 0.02 & 11.71 & 0.09 \\
WISE J054124.82$-$693749.6 & 85.3534 & -69.6304 & 1.00 & 1.00 & 0.77 & 2.09e-04 & 9.12e-05 & 2.40e-04 & 1.26e-04 & 1.16e-04 & 1.44e-04 & 1.99e-04 & 7.82e-05 & 11.32 & 0.01 & 11.47 & 0.01 & 12.26 & 0.32 \\
WISE J054125.02$-$692045.1 & 85.3543 & -69.3459 & 1.00 & 1.00 & 0.80 & 1.17e-02 & 5.41e-03 & 9.76e-03 & 5.21e-03 & 1.91e-02 & 1.03e-02 & 1.28e-02 & 7.68e-03 & 14.80 & 0.07 & 14.86 & 0.09 & 11.21 & 0.10 \\
WISE J054125.11$-$705941.6 & 85.3546 & -70.9949 & 1.00 & 1.00 & 0.94 & 7.09e-04 & 8.25e-04 & 7.44e-04 & 6.58e-04 & 8.76e-04 & 9.16e-04 & 6.78e-04 & 5.83e-04 & 11.26 & 0.02 & 11.42 & 0.02 & 11.10 & 0.08 \\
WISE J054125.15$-$695640.0 & 85.3548 & -69.9444 & 1.00 & 1.00 & 0.81 & 7.77e-04 & 6.40e-04 & 3.55e-04 & 5.57e-04 & 1.55e-03 & 5.52e-04 & 1.37e-03 & 5.51e-04 & 11.73 & 0.02 & 11.86 & 0.03 & nan & nan \\
WISE J054125.17$-$710244.6 & 85.3549 & -71.0457 & 1.00 & 1.00 & 0.91 & 5.59e-03 & 5.88e-03 & 5.08e-03 & 6.77e-03 & 3.12e-03 & 3.27e-03 & 2.48e-03 & 3.67e-03 & 10.40 & 0.05 & 10.35 & 0.04 & 9.66 & 0.03 \\
WISE J054125.17$-$690045.6 & 85.3549 & -69.0127 & 1.00 & 1.00 & 0.97 & 2.65e-03 & 2.37e-03 & 1.59e-03 & 2.50e-03 & 1.85e-03 & 1.96e-03 & 1.36e-03 & 1.77e-03 & 12.23 & 0.03 & 12.29 & 0.03 & nan & nan \\
WISE J054125.31$-$694155.6 & 85.3555 & -69.6988 & 1.00 & 1.00 & 0.70 & 1.99e-04 & 6.20e-05 & 3.45e-04 & 3.18e-04 & 2.17e-03 & 1.35e-03 & 1.25e-03 & 1.20e-03 & 13.17 & 0.02 & 13.35 & 0.03 & 11.37 & 0.15 \\
WISE J054125.39$-$662019.1 & 85.3558 & -66.3386 & 1.00 & 1.00 & 0.95 & 3.42e-03 & 4.31e-03 & 4.30e-03 & 6.07e-03 & 1.91e-03 & 2.95e-03 & 3.82e-03 & 4.90e-03 & 10.23 & 0.05 & 10.27 & 0.04 & 9.66 & 0.03 \\
WISE J054125.41$-$691425.6 & 85.3559 & -69.2405 & 1.00 & 1.00 & 0.89 & 2.92e-03 & 6.53e-03 & 6.25e-03 & 3.81e-03 & 1.51e-03 & 2.39e-03 & 2.12e-03 & 2.13e-03 & 11.57 & 0.05 & 11.56 & 0.03 & nan & nan \\
WISE J054125.65$-$695003.2 & 85.3569 & -69.8342 & 1.00 & 1.00 & 0.90 & 2.12e-04 & 3.27e-04 & 4.21e-04 & 5.90e-04 & 5.94e-05 & 2.14e-04 & 2.42e-04 & 4.10e-04 & 12.62 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J054125.70$-$692833.3 & 85.3571 & -69.4759 & 1.00 & 1.00 & 0.95 & 2.14e-03 & 4.60e-03 & 5.95e-03 & 5.00e-03 & 1.95e-03 & 4.44e-03 & 5.67e-03 & 5.02e-03 & 10.14 & 0.04 & 10.15 & 0.04 & 9.24 & 0.03 \\
WISE J054125.72$-$690852.7 & 85.3572 & -69.1480 & 1.00 & 1.00 & 0.80 & 1.36e-03 & 7.09e-04 & 1.68e-03 & 9.12e-04 & 3.80e-03 & 1.15e-03 & 5.33e-03 & 1.72e-03 & 14.20 & 0.03 & 14.34 & 0.05 & 9.96 & 0.05 \\
WISE J054125.74$-$625242.2 & 85.3572 & -62.8784 & 1.00 & 1.00 & 0.90 & 4.61e-03 & 8.56e-03 & 5.82e-03 & 7.94e-04 & 4.15e-03 & 7.95e-03 & 5.87e-03 & 1.77e-03 & 10.76 & 0.05 & 10.79 & 0.05 & 10.01 & 0.03 \\
WISE J054125.82$-$703232.0 & 85.3576 & -70.5422 & 1.00 & 1.00 & 0.72 & 3.88e-04 & 2.30e-04 & 4.85e-04 & 1.12e-04 & 6.83e-04 & 2.11e-04 & 7.62e-04 & 4.97e-04 & 12.84 & 0.02 & 13.03 & 0.02 & 11.97 & 0.21 \\
WISE J054125.86$-$694128.7 & 85.3577 & -69.6913 & 0.99 & 0.98 & 0.82 & 2.75e-05 & -7.19e-05 & 9.98e-05 & 2.21e-04 & -1.62e-04 & -1.43e-04 & 4.54e-04 & 5.10e-04 & 13.69 & 0.02 & 13.95 & 0.03 & nan & nan \\
WISE J054125.90$-$711308.6 & 85.3579 & -71.2191 & 1.00 & 1.00 & 0.90 & 6.56e-04 & 1.23e-04 & 3.79e-04 & 3.62e-04 & 9.05e-04 & 8.78e-05 & 5.93e-04 & 4.90e-04 & 12.12 & 0.02 & 12.28 & 0.02 & 13.05 & 0.28 \\
WISE J054125.95$-$661015.4 & 85.3581 & -66.1709 & 1.00 & 1.00 & 0.95 & 6.99e-04 & 5.79e-04 & 6.00e-04 & 4.38e-04 & 7.49e-04 & 6.28e-04 & 6.12e-04 & 4.00e-04 & 11.42 & 0.02 & 11.53 & 0.02 & 11.30 & 0.08 \\
WISE J054125.95$-$661015.4 & 85.3581 & -66.1709 & 1.00 & 1.00 & 0.95 & 6.99e-04 & 5.79e-04 & 6.00e-04 & 4.38e-04 & 7.49e-04 & 6.28e-04 & 6.12e-04 & 4.00e-04 & 11.42 & 0.02 & 11.53 & 0.02 & 11.30 & 0.08 \\
WISE J054126.03$-$700925.9 & 85.3585 & -70.1572 & 1.00 & 1.00 & 0.91 & 6.36e-04 & 1.36e-03 & 1.57e-03 & 9.59e-04 & 5.02e-04 & 1.29e-03 & 1.54e-03 & 1.02e-03 & 10.36 & 0.02 & 10.50 & 0.02 & 10.73 & 0.07 \\
WISE J054126.05$-$695226.3 & 85.3585 & -69.8740 & 1.00 & 1.00 & 0.89 & 9.56e-03 & 5.82e-03 & 1.09e-02 & 7.88e-03 & 3.38e-03 & 3.66e-03 & 6.38e-03 & 6.28e-03 & 10.90 & 0.06 & 10.89 & 0.05 & 10.10 & 0.10 \\
WISE J054126.14$-$664621.8 & 85.3589 & -66.7727 & 1.00 & 1.00 & 0.76 & 1.90e-05 & 7.96e-04 & 6.67e-04 & 4.70e-04 & 8.16e-04 & 2.41e-03 & 1.71e-03 & 1.11e-03 & 14.68 & 0.03 & 14.14 & 0.04 & 11.17 & 0.08 \\
WISE J054126.14$-$681310.5 & 85.3589 & -68.2196 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 8.36e-04 & 1.02e-03 & 1.29e-03 & 1.38e-03 & 6.64e-04 & 1.08e-03 & 1.21e-03 & 12.45 & 0.02 & 12.52 & 0.03 & 12.00 & 0.13 \\
WISE J054126.19$-$692948.2 & 85.3591 & -69.4967 & 1.00 & 1.00 & 0.96 & 9.16e-03 & 1.40e-02 & 2.10e-02 & 2.11e-02 & 1.39e-02 & 1.63e-02 & 2.71e-02 & 2.45e-02 & 13.79 & 0.09 & 13.70 & 0.10 & nan & nan \\
WISE J054126.62$-$702316.1 & 85.3609 & -70.3878 & 1.00 & 1.00 & 0.87 & 1.98e-04 & 4.00e-04 & 2.69e-04 & 3.13e-04 & 2.07e-04 & 4.12e-04 & 3.44e-04 & 2.87e-04 & 10.95 & 0.01 & 11.12 & 0.02 & nan & nan \\
WISE J054126.65$-$690122.7 & 85.3611 & -69.0230 & 1.00 & 1.00 & 0.97 & 5.04e-02 & 2.82e-02 & 4.64e-02 & 9.35e-03 & 7.59e-02 & 4.92e-02 & 7.28e-02 & 2.28e-02 & 14.40 & 0.14 & 14.62 & 0.18 & nan & nan \\
WISE J054126.83$-$702414.1 & 85.3618 & -70.4039 & 1.00 & 1.00 & 0.89 & 3.65e-04 & 6.56e-04 & 8.91e-04 & 9.93e-04 & 4.30e-04 & 7.94e-04 & 1.09e-03 & 1.18e-03 & 9.74 & 0.02 & 9.88 & 0.02 & 9.48 & 0.03 \\
WISE J054127.08$-$691650.7 & 85.3628 & -69.2808 & 1.00 & 1.00 & 0.97 & 1.33e-03 & 9.55e-04 & 2.20e-03 & 2.29e-03 & 2.93e-03 & 3.11e-03 & 6.51e-03 & 6.80e-03 & 11.17 & 0.03 & 11.24 & 0.05 & 11.02 & 0.09 \\
WISE J054127.38$-$633724.7 & 85.3641 & -63.6235 & 1.00 & 1.00 & 0.85 & 2.34e-04 & 5.09e-04 & 6.23e-04 & 4.58e-04 & 3.54e-04 & 6.55e-04 & 6.89e-04 & 5.87e-04 & 10.53 & 0.01 & 10.70 & 0.02 & 10.36 & 0.04 \\
WISE J054127.50$-$704745.2 & 85.3646 & -70.7959 & 1.00 & 1.00 & 0.98 & 1.21e-02 & 1.58e-02 & 4.82e-03 & 9.82e-03 & 1.14e-02 & 1.49e-02 & 5.60e-03 & 9.65e-03 & 12.18 & 0.07 & 12.22 & 0.07 & 12.03 & 0.15 \\
WISE J054127.63$-$693905.0 & 85.3651 & -69.6514 & 1.00 & 0.99 & 0.79 & 2.08e-04 & 3.12e-04 & 9.08e-04 & 1.04e-03 & 3.64e-04 & 1.46e-04 & 3.58e-04 & 2.40e-04 & 13.54 & 0.05 & 13.25 & 0.02 & nan & nan \\
WISE J054127.83$-$694630.9 & 85.3659 & -69.7752 & 1.00 & 1.00 & 0.74 & 6.33e-04 & 6.34e-05 & 8.38e-04 & 3.78e-04 & 6.62e-04 & 1.45e-04 & 7.10e-04 & 3.05e-04 & 13.36 & 0.02 & 13.42 & 0.03 & 10.39 & 0.10 \\
WISE J054128.15$-$693229.9 & 85.3673 & -69.5416 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 2.76e-03 & 3.48e-03 & 3.06e-03 & 9.91e-04 & 2.61e-03 & 3.14e-03 & 3.12e-03 & 10.14 & 0.05 & 9.95 & 0.04 & 8.86 & 0.03 \\
WISE J054128.60$-$693248.1 & 85.3692 & -69.5467 & 0.97 & 1.00 & 0.86 & 1.46e-04 & 1.08e-05 & 8.76e-05 & 9.11e-05 & 3.52e-04 & 1.26e-04 & 3.60e-04 & 4.82e-04 & 12.35 & 0.01 & 12.49 & 0.02 & 11.94 & 0.28 \\
WISE J054128.82$-$680509.6 & 85.3701 & -68.0860 & 1.00 & 1.00 & 0.80 & 2.20e-04 & 2.04e-04 & 2.46e-04 & 8.93e-05 & 1.81e-04 & 1.82e-04 & 2.51e-04 & 4.45e-05 & 11.19 & 0.01 & 11.34 & 0.01 & 11.10 & 0.06 \\
WISE J054128.92$-$653127.3 & 85.3705 & -65.5242 & 1.00 & 1.00 & 0.92 & 5.32e-04 & 4.15e-04 & 3.57e-04 & 4.02e-04 & 5.20e-04 & 2.82e-04 & 2.67e-04 & 3.23e-04 & 11.60 & 0.01 & 11.70 & 0.02 & 11.41 & 0.08 \\
WISE J054129.21$-$711008.0 & 85.3717 & -71.1689 & 1.00 & 1.00 & 0.86 & 3.58e-03 & 3.73e-03 & 5.37e-03 & 6.06e-03 & 1.32e-03 & 2.01e-03 & 2.93e-03 & 2.99e-03 & 10.82 & 0.05 & 10.91 & 0.03 & 10.37 & 0.04 \\
WISE J054129.25$-$665319.5 & 85.3719 & -66.8888 & 1.00 & 1.00 & 0.97 & 1.27e-03 & 4.98e-03 & 1.06e-02 & 1.74e-02 & 1.25e-03 & 6.20e-03 & 1.34e-02 & 2.08e-02 & 15.00 & 0.09 & 14.05 & 0.10 & 11.84 & 0.17 \\
WISE J054129.26$-$702321.5 & 85.3719 & -70.3893 & 1.00 & 1.00 & 0.96 & 5.81e-03 & 1.00e-02 & 9.33e-03 & 8.75e-03 & 4.09e-03 & 8.17e-03 & 8.76e-03 & 6.20e-03 & 11.47 & 0.06 & 11.48 & 0.05 & nan & nan \\
WISE J054129.26$-$632703.2 & 85.3719 & -63.4509 & 0.99 & 1.00 & 0.79 & 5.26e-05 & 6.15e-05 & -1.03e-05 & 8.12e-05 & 1.12e-04 & 1.77e-04 & -2.18e-05 & 2.30e-04 & 11.98 & 0.01 & 12.12 & 0.02 & 11.79 & 0.09 \\
WISE J054129.33$-$705126.0 & 85.3722 & -70.8572 & 1.00 & 1.00 & 0.90 & 5.49e-03 & 6.98e-03 & 2.84e-03 & 5.14e-03 & 3.43e-03 & 4.26e-03 & 2.83e-03 & 5.01e-03 & 9.27 & 0.06 & 9.25 & 0.06 & 8.45 & 0.02 \\
WISE J054129.38$-$683128.2 & 85.3724 & -68.5245 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 4.38e-03 & 4.44e-03 & 3.85e-03 & 1.68e-03 & 4.41e-03 & 6.02e-03 & 5.67e-03 & 11.40 & 0.04 & 11.37 & 0.04 & 10.73 & 0.05 \\
WISE J054129.38$-$683128.2 & 85.3724 & -68.5245 & 1.00 & 1.00 & 0.92 & 2.06e-03 & 4.38e-03 & 4.44e-03 & 3.85e-03 & 1.68e-03 & 4.41e-03 & 6.02e-03 & 5.67e-03 & 11.40 & 0.04 & 11.37 & 0.04 & 10.73 & 0.05 \\
WISE J054129.46$-$694622.5 & 85.3728 & -69.7729 & 1.00 & 1.00 & 0.96 & 1.69e-03 & 2.78e-03 & 3.12e-03 & 4.67e-03 & 2.75e-03 & 3.82e-03 & 4.33e-03 & 6.28e-03 & 12.27 & 0.05 & 12.23 & 0.06 & 9.57 & 0.05 \\
WISE J054129.69$-$700957.6 & 85.3737 & -70.1660 & 1.00 & 1.00 & 0.90 & 1.28e-03 & 2.24e-03 & 3.65e-03 & 3.44e-03 & 6.78e-04 & 1.70e-03 & 2.28e-03 & 2.29e-03 & 10.03 & 0.04 & 10.03 & 0.03 & 9.21 & 0.03 \\
WISE J054129.71$-$652301.0 & 85.3738 & -65.3836 & 1.00 & 1.00 & 0.85 & 4.79e-04 & 2.87e-04 & 5.96e-04 & 5.93e-04 & 1.68e-04 & 3.40e-04 & 4.38e-04 & 4.29e-04 & 12.41 & 0.02 & 12.39 & 0.02 & 11.29 & 0.07 \\
WISE J054129.79$-$662839.1 & 85.3741 & -66.4775 & 1.00 & 1.00 & 0.94 & 2.63e-03 & 5.06e-03 & 7.04e-03 & 8.30e-03 & 1.25e-03 & 2.61e-03 & 3.87e-03 & 4.51e-03 & 11.20 & 0.05 & 11.07 & 0.04 & 10.41 & 0.05 \\
WISE J054129.81$-$704256.8 & 85.3742 & -70.7158 & 1.00 & 1.00 & 0.95 & 5.98e-02 & 7.88e-02 & 2.87e-02 & 6.34e-02 & 4.88e-02 & 6.92e-02 & 3.36e-02 & 6.47e-02 & 10.56 & 0.16 & 10.18 & 0.16 & 9.43 & 0.03 \\
WISE J054130.10$-$691931.3 & 85.3754 & -69.3254 & 1.00 & 1.00 & 0.93 & 1.14e-04 & 1.98e-04 & 3.34e-04 & 3.61e-04 & 1.50e-04 & 1.64e-04 & 3.60e-04 & 3.01e-04 & 10.78 & 0.01 & 10.78 & 0.01 & 11.56 & 0.28 \\
WISE J054130.24$-$655207.4 & 85.3760 & -65.8687 & 1.00 & 1.00 & 0.98 & 7.23e-03 & 8.15e-03 & 7.02e-03 & 1.38e-03 & 4.64e-03 & 5.94e-03 & 4.53e-03 & 8.89e-04 & 11.23 & 0.05 & 11.29 & 0.05 & 10.77 & 0.04 \\
WISE J054130.47$-$705801.8 & 85.3770 & -70.9672 & 1.00 & 1.00 & 0.97 & 1.12e-02 & 2.11e-02 & 1.21e-02 & 2.38e-03 & 5.39e-03 & 1.03e-02 & 5.66e-03 & 1.39e-03 & 10.89 & 0.07 & 10.92 & 0.05 & 9.59 & 0.03 \\
WISE J054130.82$-$690446.4 & 85.3784 & -69.0796 & 1.00 & 1.00 & 0.81 & -1.53e-06 & -9.89e-07 & 1.15e-04 & 1.12e-04 & 1.26e-04 & 1.07e-05 & 1.47e-04 & 2.46e-04 & 11.98 & 0.01 & 12.06 & 0.02 & nan & nan \\
WISE J054130.83$-$680250.2 & 85.3785 & -68.0473 & 1.00 & 1.00 & 0.93 & 2.57e-04 & 1.66e-04 & 1.72e-04 & 3.01e-04 & 3.40e-04 & 1.52e-04 & 2.63e-04 & 3.65e-04 & 12.39 & 0.01 & 12.46 & 0.02 & 10.86 & 0.06 \\
WISE J054130.87$-$671606.0 & 85.3786 & -67.2683 & 1.00 & 1.00 & 0.99 & 3.48e-01 & 3.77e-01 & 2.85e-01 & 4.62e-01 & 3.35e-01 & 3.89e-01 & 3.14e-01 & 4.64e-01 & 14.36 & 0.42 & 14.26 & 0.44 & 12.63 & 0.27 \\
WISE J054131.10$-$691106.4 & 85.3796 & -69.1851 & 1.00 & 1.00 & 0.92 & 3.42e-03 & 6.01e-03 & 9.65e-03 & 1.20e-02 & 8.18e-03 & 1.07e-02 & 1.52e-02 & 2.11e-02 & 14.37 & 0.06 & 14.21 & 0.08 & nan & nan \\
WISE J054131.33$-$711327.4 & 85.3805 & -71.2243 & 1.00 & 1.00 & 0.92 & 5.62e-04 & 3.24e-04 & 3.70e-04 & 3.61e-04 & 6.35e-04 & 2.19e-04 & 3.87e-04 & 3.19e-04 & 11.31 & 0.02 & 11.46 & 0.02 & 10.94 & 0.05 \\
WISE J054131.74$-$684255.7 & 85.3822 & -68.7155 & 1.00 & 1.00 & 0.95 & 4.84e-03 & 5.62e-03 & 2.07e-03 & 3.03e-03 & 6.24e-03 & 7.89e-03 & 3.08e-03 & 4.36e-03 & 11.31 & 0.04 & 11.38 & 0.05 & 11.17 & 0.09 \\
WISE J054131.86$-$694325.9 & 85.3827 & -69.7239 & 1.00 & 1.00 & 0.73 & 3.65e-04 & 2.33e-04 & 1.13e-04 & 3.99e-04 & 9.93e-04 & 3.76e-04 & 4.36e-04 & 7.72e-04 & 12.07 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J054132.05$-$711354.0 & 85.3835 & -71.2317 & 1.00 & 1.00 & 0.85 & 2.14e-03 & 4.38e-03 & 5.72e-03 & 6.73e-03 & 1.56e-02 & 1.98e-02 & 3.17e-02 & 3.02e-02 & 15.15 & 0.07 & 14.66 & 0.14 & 11.86 & 0.12 \\
WISE J054132.20$-$693905.0 & 85.3842 & -69.6514 & 1.00 & 1.00 & 0.91 & 4.18e-04 & 7.10e-04 & 3.44e-04 & 8.73e-05 & 7.72e-04 & 1.27e-03 & 6.75e-04 & 1.60e-04 & 11.35 & 0.02 & 11.52 & 0.02 & 10.66 & 0.09 \\
WISE J054132.23$-$700852.4 & 85.3843 & -70.1479 & 1.00 & 1.00 & 0.97 & 1.37e-02 & 1.64e-02 & 2.63e-02 & 2.42e-02 & 8.08e-03 & 1.01e-02 & 1.47e-02 & 1.39e-02 & 9.81 & 0.11 & 9.70 & 0.08 & 9.01 & 0.03 \\
WISE J054132.25$-$710118.2 & 85.3844 & -71.0217 & 1.00 & 1.00 & 0.96 & 1.88e-03 & 1.52e-03 & 9.55e-04 & 1.53e-03 & 2.28e-03 & 1.61e-03 & 6.86e-04 & 1.69e-03 & 12.03 & 0.03 & 12.14 & 0.03 & 12.15 & 0.17 \\
WISE J054132.61$-$705308.5 & 85.3859 & -70.8857 & 1.00 & 1.00 & 0.92 & 3.56e-04 & 1.22e-04 & 8.14e-05 & 3.49e-04 & 5.66e-04 & 1.51e-04 & 1.02e-04 & 5.54e-04 & 12.18 & 0.01 & 12.31 & 0.02 & 12.23 & 0.17 \\
WISE J054132.73$-$625320.5 & 85.3864 & -62.8890 & 1.00 & 1.00 & 0.75 & 5.37e-04 & 7.02e-04 & 4.19e-04 & 3.78e-04 & 4.03e-04 & 3.30e-04 & 1.56e-04 & 3.63e-04 & 12.24 & 0.02 & 12.26 & 0.02 & 12.11 & 0.15 \\
WISE J054132.74$-$702250.9 & 85.3864 & -70.3808 & 1.00 & 1.00 & 1.00 & 3.32e-01 & 1.61e-01 & 9.61e-02 & 3.74e-01 & 2.77e-01 & 1.35e-01 & 7.72e-02 & 3.06e-01 & 9.96 & 0.33 & 9.06 & 0.29 & 8.14 & 0.03 \\
WISE J054132.86$-$693037.5 & 85.3869 & -69.5104 & 1.00 & 1.00 & 0.95 & 4.46e-03 & 3.47e-03 & 2.47e-03 & 3.49e-03 & 3.83e-03 & 2.63e-03 & 2.61e-03 & 2.96e-03 & 11.62 & 0.04 & 11.61 & 0.04 & 10.61 & 0.10 \\
WISE J054132.96$-$672908.2 & 85.3873 & -67.4856 & 1.00 & 1.00 & 0.88 & 8.80e-05 & 4.22e-04 & 9.85e-04 & 1.37e-03 & 2.24e-04 & 1.35e-03 & 2.90e-03 & 3.96e-03 & 13.45 & 0.03 & 13.48 & 0.04 & nan & nan \\
WISE J054133.05$-$671127.6 & 85.3877 & -67.1910 & 1.00 & 1.00 & 0.97 & 1.77e-01 & 3.18e-01 & 3.47e-01 & 4.03e-01 & 8.52e-02 & 1.55e-01 & 1.65e-01 & 1.69e-01 & 14.99 & 0.38 & 14.80 & 0.26 & nan & nan \\
WISE J054133.39$-$694431.2 & 85.3891 & -69.7420 & 1.00 & 1.00 & 0.80 & 6.66e-04 & 8.01e-04 & 7.75e-04 & 5.77e-04 & 9.68e-04 & 8.50e-04 & 1.17e-03 & 2.30e-04 & 12.27 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J054133.47$-$690115.0 & 85.3894 & -69.0208 & 1.00 & 1.00 & 0.80 & 4.55e-04 & 2.18e-04 & 2.17e-04 & 5.04e-04 & 4.57e-04 & 2.30e-04 & 4.40e-04 & 4.89e-04 & 12.28 & 0.01 & 12.40 & 0.02 & 11.33 & 0.25 \\
WISE J054134.02$-$700731.9 & 85.3918 & -70.1255 & 1.00 & 1.00 & 0.84 & 8.11e-05 & 2.04e-05 & 1.05e-04 & 4.15e-05 & 2.36e-04 & 4.67e-06 & 3.50e-04 & 1.47e-04 & 11.82 & 0.01 & 11.92 & 0.02 & 12.02 & 0.20 \\
WISE J054134.06$-$690137.1 & 85.3919 & -69.0270 & 1.00 & 1.00 & 0.84 & 1.30e-04 & 2.45e-04 & 2.04e-04 & 9.32e-05 & 2.38e-04 & 4.30e-04 & 4.54e-04 & 1.07e-04 & 11.05 & 0.01 & 11.23 & 0.02 & 10.98 & 0.11 \\
WISE J054134.13$-$683751.4 & 85.3922 & -68.6309 & 1.00 & 1.00 & 0.96 & 1.47e-03 & 1.02e-03 & 6.02e-04 & 1.11e-03 & 1.14e-03 & 6.62e-04 & 4.91e-04 & 7.56e-04 & 11.23 & 0.02 & 11.31 & 0.02 & 11.13 & 0.07 \\
WISE J054134.19$-$620606.0 & 85.3924 & -62.1017 & 1.00 & 1.00 & 0.72 & 2.44e-04 & 1.99e-03 & 2.56e-03 & 2.32e-03 & 4.94e-04 & 2.76e-03 & 4.51e-03 & 5.72e-03 & 15.31 & 0.06 & 14.20 & 0.06 & 11.61 & 0.12 \\
WISE J054134.27$-$701228.8 & 85.3928 & -70.2080 & 1.00 & 1.00 & 0.85 & 7.37e-04 & 8.38e-04 & 2.25e-04 & 3.35e-04 & 5.24e-04 & 7.60e-04 & 2.24e-04 & 2.06e-04 & 11.65 & 0.02 & 11.80 & 0.02 & 11.21 & 0.08 \\
WISE J054134.30$-$682548.5 & 85.3929 & -68.4301 & 1.00 & 1.00 & 0.99 & 1.83e-03 & 5.76e-03 & 1.08e-02 & 1.31e-02 & 3.37e-03 & 7.00e-03 & 1.35e-02 & 1.62e-02 & 13.48 & 0.11 & 13.29 & 0.13 & 12.20 & 0.15 \\
WISE J054134.44$-$702009.2 & 85.3935 & -70.3359 & 1.00 & 1.00 & 0.96 & 3.77e-03 & 2.28e-03 & 3.09e-03 & 4.08e-03 & 2.90e-03 & 2.22e-03 & 3.32e-03 & 3.69e-03 & 12.31 & 0.04 & 12.37 & 0.04 & 11.06 & 0.10 \\
WISE J054134.48$-$700933.6 & 85.3937 & -70.1593 & 1.00 & 1.00 & 0.89 & 1.19e-03 & 1.08e-03 & 2.55e-03 & 1.94e-03 & 1.42e-03 & 1.77e-03 & 2.75e-03 & 2.89e-03 & 13.45 & 0.03 & 13.64 & 0.04 & 12.80 & 0.34 \\
WISE J054134.75$-$694209.1 & 85.3948 & -69.7025 & 1.00 & 1.00 & 0.96 & 5.27e-01 & 9.71e-01 & 9.57e-01 & 3.24e-01 & 5.80e-01 & 1.14e+00 & 1.00e+00 & 2.93e-01 & 15.73 & 0.53 & 11.56 & 0.55 & 5.45 & 0.01 \\
WISE J054134.80$-$670431.6 & 85.3950 & -67.0754 & 1.00 & 1.00 & 0.89 & 2.89e-03 & 6.10e-03 & 6.61e-03 & 6.91e-03 & 1.80e-03 & 3.99e-03 & 5.44e-03 & 6.18e-03 & 11.55 & 0.05 & 11.55 & 0.04 & 10.92 & 0.07 \\
WISE J054135.01$-$691332.3 & 85.3959 & -69.2257 & 1.00 & 1.00 & 0.70 & 1.31e-03 & 6.62e-04 & 1.24e-03 & 5.93e-04 & 3.59e-03 & 3.99e-03 & 3.17e-03 & 2.87e-03 & 13.91 & 0.03 & 14.02 & 0.05 & nan & nan \\
WISE J054135.02$-$690509.1 & 85.3959 & -69.0859 & 1.00 & 1.00 & 0.98 & 2.72e-03 & 6.03e-03 & 7.10e-03 & 4.67e-03 & 2.43e-03 & 5.34e-03 & 6.07e-03 & 3.72e-03 & 11.81 & 0.05 & 11.83 & 0.04 & 10.26 & 0.06 \\
WISE J054135.07$-$701525.9 & 85.3961 & -70.2572 & 1.00 & 1.00 & 0.95 & 2.27e-03 & 2.25e-03 & 2.43e-03 & 2.57e-03 & 2.17e-03 & 2.72e-03 & 2.61e-03 & 2.20e-03 & 12.37 & 0.04 & 12.42 & 0.04 & 11.98 & 0.25 \\
WISE J054135.24$-$702933.8 & 85.3968 & -70.4927 & 1.00 & 1.00 & 0.97 & 4.71e-03 & 2.46e-03 & 3.61e-03 & 3.57e-03 & 4.11e-03 & 1.83e-03 & 2.86e-03 & 2.77e-03 & 12.49 & 0.05 & 12.53 & 0.04 & 11.06 & 0.09 \\
WISE J054135.36$-$665431.3 & 85.3973 & -66.9087 & 1.00 & 1.00 & 0.95 & 1.71e-03 & 9.11e-04 & 1.20e-03 & 9.45e-04 & 2.33e-03 & 8.15e-04 & 1.62e-03 & 1.26e-03 & 11.42 & 0.02 & 11.58 & 0.03 & 11.49 & 0.10 \\
WISE J054135.38$-$695236.6 & 85.3974 & -69.8768 & 1.00 & 1.00 & 0.95 & 6.12e-03 & 6.00e-03 & 3.38e-03 & 7.29e-03 & 5.63e-03 & 5.41e-03 & 3.58e-03 & 7.67e-03 & 10.99 & 0.05 & 11.07 & 0.05 & 10.94 & 0.21 \\
WISE J054135.47$-$641944.0 & 85.3978 & -64.3289 & 1.00 & 1.00 & 0.91 & 5.15e-04 & 2.24e-04 & 4.84e-04 & 2.14e-04 & 1.07e-03 & 1.82e-04 & 7.39e-04 & 3.24e-04 & 12.25 & 0.02 & 12.34 & 0.02 & 12.11 & 0.12 \\
WISE J054135.60$-$692034.7 & 85.3983 & -69.3430 & 1.00 & 1.00 & 0.87 & 3.04e-05 & 8.74e-05 & 1.58e-04 & 2.30e-04 & 1.08e-04 & 1.85e-04 & 3.42e-04 & 4.31e-04 & 9.00 & 0.01 & 9.20 & 0.01 & 8.80 & 0.03 \\
WISE J054135.60$-$664519.9 & 85.3983 & -66.7555 & 1.00 & 1.00 & 0.87 & 2.49e-03 & 1.04e-02 & 2.09e-02 & 3.10e-02 & -3.45e-03 & -2.30e-03 & 1.34e-03 & 2.27e-03 & 15.56 & 0.20 & 15.01 & 0.14 & nan & nan \\
WISE J054135.66$-$695452.2 & 85.3986 & -69.9145 & 1.00 & 1.00 & 0.81 & 3.51e-04 & 1.41e-04 & 7.84e-05 & 3.27e-04 & 1.01e-03 & 4.07e-04 & 4.48e-04 & 8.28e-04 & 12.17 & 0.01 & 12.32 & 0.02 & nan & nan \\
WISE J054135.68$-$705452.1 & 85.3987 & -70.9145 & 1.00 & 1.00 & 0.71 & 3.82e-03 & 4.37e-03 & 1.47e-03 & 2.98e-03 & 2.08e-02 & 1.91e-02 & 5.60e-03 & 1.13e-02 & 15.21 & 0.05 & 15.04 & 0.10 & nan & nan \\
WISE J054135.84$-$695044.1 & 85.3993 & -69.8456 & 1.00 & 1.00 & 0.94 & 2.98e-02 & 2.10e-02 & 1.62e-02 & 3.68e-02 & 1.06e-02 & 7.96e-03 & 8.73e-03 & 1.55e-02 & 12.02 & 0.15 & 11.76 & 0.13 & 9.12 & 0.04 \\
WISE J054135.99$-$691536.1 & 85.4000 & -69.2600 & 1.00 & 1.00 & 0.88 & 2.10e-04 & 2.40e-04 & 2.42e-04 & 1.22e-04 & 6.18e-04 & 4.45e-04 & 6.17e-04 & 1.59e-04 & 11.38 & 0.01 & 11.50 & 0.02 & 10.92 & 0.10 \\
WISE J054136.24$-$694137.0 & 85.4010 & -69.6936 & 1.00 & 1.00 & 0.96 & 7.09e-03 & 8.12e-03 & 9.26e-03 & 4.51e-03 & 6.10e-03 & 6.85e-03 & 7.19e-03 & 3.38e-03 & 11.91 & 0.06 & 12.04 & 0.05 & 11.85 & 0.21 \\
WISE J054136.35$-$700536.9 & 85.4015 & -70.0936 & 1.00 & 1.00 & 0.89 & 9.56e-04 & 1.62e-03 & 1.39e-03 & 7.90e-04 & 1.76e-03 & 2.64e-03 & 2.59e-03 & 1.74e-03 & 10.76 & 0.03 & 10.82 & 0.04 & 11.11 & 0.10 \\
WISE J054136.42$-$705628.3 & 85.4017 & -70.9412 & 1.00 & 1.00 & 0.79 & 1.53e-04 & 2.03e-04 & 7.33e-05 & 2.41e-04 & 5.82e-04 & 3.32e-04 & 2.49e-04 & 4.19e-04 & 11.73 & 0.01 & 11.88 & 0.02 & 11.88 & 0.14 \\
WISE J054136.52$-$672850.1 & 85.4022 & -67.4806 & 1.00 & 1.00 & 0.88 & 1.39e-02 & 2.79e-02 & 4.53e-02 & 4.78e-02 & 3.09e-02 & 4.82e-02 & 7.34e-02 & 8.82e-02 & 14.31 & 0.12 & 14.38 & 0.18 & nan & nan \\
WISE J054136.75$-$702737.1 & 85.4031 & -70.4603 & 1.00 & 1.00 & 0.93 & 2.91e-03 & 3.60e-03 & 3.69e-03 & 1.01e-03 & 2.90e-03 & 2.95e-03 & 3.23e-03 & 7.89e-04 & 11.21 & 0.04 & 11.30 & 0.04 & 10.38 & 0.05 \\
WISE J054136.77$-$691048.0 & 85.4032 & -69.1800 & 1.00 & 1.00 & 0.95 & 3.81e-03 & 5.94e-03 & 9.21e-03 & 1.04e-02 & 2.35e-03 & 3.54e-03 & 5.77e-03 & 7.14e-03 & 10.37 & 0.06 & 10.39 & 0.05 & nan & nan \\
WISE J054137.08$-$671158.4 & 85.4045 & -67.1996 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 1.29e-03 & 1.89e-03 & 9.23e-04 & 3.22e-03 & 3.01e-03 & 3.79e-03 & 1.88e-03 & 10.54 & 0.03 & 10.55 & 0.04 & 9.97 & 0.03 \\
WISE J054137.10$-$711208.4 & 85.4046 & -71.2023 & 1.00 & 0.96 & 0.85 & 6.89e-05 & 9.05e-05 & 3.14e-04 & 4.32e-04 & 1.39e-04 & -9.17e-05 & 3.61e-04 & 3.36e-04 & 12.71 & 0.02 & 12.80 & 0.02 & nan & nan \\
WISE J054137.18$-$694313.6 & 85.4049 & -69.7204 & 1.00 & 1.00 & 0.89 & 7.80e-04 & 3.20e-04 & 6.21e-04 & 5.67e-04 & 8.01e-04 & 2.89e-04 & 7.25e-04 & 5.21e-04 & 11.94 & 0.02 & 12.00 & 0.02 & nan & nan \\
WISE J054137.36$-$705144.3 & 85.4057 & -70.8623 & 1.00 & 1.00 & 0.88 & 3.63e-03 & 3.17e-03 & 1.96e-03 & 2.13e-03 & 2.31e-03 & 2.60e-03 & 1.41e-03 & 1.80e-03 & 10.87 & 0.04 & 10.89 & 0.04 & 10.54 & 0.04 \\
WISE J054137.50$-$683233.4 & 85.4063 & -68.5426 & 1.00 & 1.00 & 1.00 & 1.12e-01 & 2.97e-01 & 4.64e-01 & 6.80e-01 & 1.81e-01 & 4.38e-01 & 6.39e-01 & 9.23e-01 & 14.20 & 0.59 & 14.19 & 0.70 & nan & nan \\
WISE J054137.50$-$683233.4 & 85.4063 & -68.5426 & 1.00 & 1.00 & 1.00 & 1.12e-01 & 2.97e-01 & 4.64e-01 & 6.80e-01 & 1.81e-01 & 4.38e-01 & 6.39e-01 & 9.23e-01 & 14.20 & 0.59 & 14.19 & 0.70 & nan & nan \\
WISE J054137.84$-$703105.5 & 85.4077 & -70.5182 & 1.00 & 1.00 & 0.81 & 2.21e-03 & 1.75e-03 & 1.90e-03 & 1.60e-03 & 1.06e-03 & 1.19e-03 & 1.07e-03 & 1.22e-03 & 10.71 & 0.03 & 10.74 & 0.02 & nan & nan \\
WISE J054137.92$-$700852.9 & 85.4080 & -70.1480 & 1.00 & 1.00 & 0.88 & 2.17e-04 & 5.07e-04 & 7.47e-04 & 7.52e-04 & 1.78e-04 & 3.94e-04 & 6.00e-04 & 5.86e-04 & 9.04 & 0.01 & 9.22 & 0.01 & 8.79 & 0.03 \\
WISE J054138.58$-$691409.5 & 85.4108 & -69.2360 & 1.00 & 1.00 & 0.71 & 1.14e-04 & 1.45e-04 & 1.88e-04 & 1.64e-04 & 1.16e-04 & 2.07e-04 & 2.70e-04 & 2.44e-04 & 9.05 & 0.01 & 9.24 & 0.01 & 8.76 & 0.03 \\
WISE J054138.59$-$642704.4 & 85.4108 & -64.4512 & 1.00 & 1.00 & 0.96 & 1.26e-02 & 2.51e-02 & 1.60e-02 & 8.10e-03 & 1.20e-02 & 2.41e-02 & 1.53e-02 & 9.23e-03 & 10.28 & 0.09 & 10.33 & 0.09 & 9.68 & 0.03 \\
WISE J054138.95$-$671341.9 & 85.4123 & -67.2283 & 1.00 & 1.00 & 0.89 & 1.23e-04 & 2.60e-04 & 2.30e-04 & 8.37e-05 & 1.18e-04 & 3.41e-04 & 2.98e-04 & 3.16e-05 & 11.16 & 0.01 & 11.31 & 0.01 & 11.23 & 0.08 \\
WISE J054139.11$-$630259.0 & 85.4130 & -63.0497 & 1.00 & 1.00 & 0.96 & 3.23e-03 & 5.62e-03 & 9.94e-03 & 1.20e-02 & 1.54e-03 & 5.10e-03 & 1.00e-02 & 1.35e-02 & 14.14 & 0.08 & 13.24 & 0.09 & 10.54 & 0.04 \\
WISE J054139.29$-$702039.8 & 85.4137 & -70.3444 & 1.00 & 0.99 & 0.83 & 1.23e-04 & -2.92e-05 & 6.63e-05 & 1.81e-04 & 1.56e-04 & -1.07e-04 & 4.54e-05 & 1.54e-04 & 12.73 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J054139.47$-$700910.2 & 85.4145 & -70.1528 & 1.00 & 1.00 & 0.88 & 6.19e-04 & 1.04e-03 & 4.68e-04 & 3.59e-04 & 9.26e-04 & 1.92e-03 & 5.79e-04 & 1.87e-04 & 11.35 & 0.02 & 11.48 & 0.02 & 11.46 & 0.10 \\
WISE J054139.54$-$683457.9 & 85.4148 & -68.5827 & 1.00 & 1.00 & 0.89 & 4.70e-03 & 8.77e-03 & 7.50e-03 & 7.63e-03 & 2.54e-03 & 4.26e-03 & 4.34e-03 & 5.02e-03 & 11.10 & 0.07 & 11.14 & 0.06 & 10.69 & 0.05 \\
WISE J054139.57$-$703216.0 & 85.4149 & -70.5378 & 1.00 & 1.00 & 0.72 & 5.84e-03 & 7.78e-03 & 4.20e-03 & 1.91e-03 & 1.16e-03 & 8.44e-04 & 6.75e-04 & 8.87e-04 & 10.72 & 0.05 & 10.77 & 0.02 & 10.28 & 0.06 \\
WISE J054139.65$-$701505.8 & 85.4152 & -70.2516 & 1.00 & 1.00 & 0.71 & 4.49e-04 & 4.96e-04 & 1.58e-04 & 3.38e-04 & 7.48e-04 & 9.71e-04 & 4.57e-04 & 2.11e-04 & 10.94 & 0.01 & 11.09 & 0.02 & 10.22 & 0.05 \\
WISE J054139.84$-$633037.3 & 85.4160 & -63.5104 & 0.96 & 0.98 & 0.77 & -1.04e-04 & -1.29e-04 & 2.95e-05 & 1.62e-04 & 5.75e-04 & 8.66e-05 & 4.53e-04 & 4.85e-04 & 13.59 & 0.02 & 13.61 & 0.03 & nan & nan \\
WISE J054139.84$-$683445.5 & 85.4160 & -68.5793 & 1.00 & 1.00 & 0.96 & 1.33e-03 & 8.51e-04 & 1.97e-03 & 1.57e-03 & 7.38e-04 & 6.82e-04 & 1.52e-03 & 1.37e-03 & 12.43 & 0.03 & 12.47 & 0.03 & nan & nan \\
WISE J054139.93$-$675201.2 & 85.4164 & -67.8670 & 1.00 & 1.00 & 0.95 & 1.49e-03 & 1.53e-03 & 1.94e-03 & 2.13e-03 & 9.43e-04 & 1.11e-03 & 1.46e-03 & 1.74e-03 & 10.17 & 0.03 & 10.21 & 0.03 & 9.50 & 0.03 \\
WISE J054140.08$-$670352.3 & 85.4170 & -67.0645 & 1.00 & 1.00 & 0.88 & 2.78e-02 & 2.50e-02 & 8.09e-03 & 2.20e-02 & 1.01e-02 & 8.50e-03 & 3.56e-03 & 1.06e-02 & 9.10 & 0.10 & 9.12 & 0.07 & 8.19 & 0.02 \\
WISE J054140.38$-$672049.1 & 85.4182 & -67.3470 & 1.00 & 1.00 & 0.94 & 8.74e-04 & 1.20e-03 & 7.04e-04 & 8.05e-04 & 7.08e-04 & 1.17e-03 & 9.31e-04 & 1.21e-03 & 11.58 & 0.03 & 11.74 & 0.03 & 11.47 & 0.09 \\
WISE J054140.40$-$700853.0 & 85.4183 & -70.1481 & 1.00 & 1.00 & 0.98 & 8.20e-03 & 7.34e-03 & 1.51e-02 & 1.58e-02 & 7.57e-03 & 1.13e-02 & 2.45e-02 & 3.51e-02 & 9.56 & 0.14 & 9.49 & 0.23 & 8.96 & 0.02 \\
WISE J054140.42$-$671750.9 & 85.4184 & -67.2975 & 1.00 & 1.00 & 0.97 & 3.61e-01 & 6.08e-02 & 3.41e-01 & 1.31e-01 & 1.79e-01 & 3.27e-02 & 1.66e-01 & 7.36e-02 & 15.05 & 0.32 & 14.89 & 0.24 & nan & nan \\
WISE J054140.44$-$685553.9 & 85.4185 & -68.9316 & 1.00 & 1.00 & 0.94 & 7.32e-04 & 1.01e-03 & 6.34e-04 & 4.56e-04 & 7.54e-04 & 9.83e-04 & 6.46e-04 & 5.01e-04 & 10.91 & 0.02 & 11.03 & 0.02 & 10.47 & 0.16 \\
WISE J054140.58$-$692204.9 & 85.4191 & -69.3680 & 1.00 & 1.00 & 0.87 & 2.40e-04 & 3.32e-04 & 1.78e-04 & 3.97e-04 & 6.86e-04 & 2.73e-04 & 3.24e-04 & 4.84e-04 & 12.44 & 0.02 & 12.46 & 0.02 & nan & nan \\
WISE J054140.80$-$672755.1 & 85.4200 & -67.4653 & 1.00 & 1.00 & 0.90 & 4.38e-03 & 4.51e-03 & 6.52e-03 & 6.55e-03 & 3.17e-03 & 3.54e-03 & 4.14e-03 & 4.61e-03 & 9.64 & 0.05 & 9.63 & 0.04 & 8.96 & 0.02 \\
WISE J054141.06$-$700642.5 & 85.4211 & -70.1118 & 1.00 & 1.00 & 0.73 & 3.65e-04 & 3.87e-04 & 1.37e-04 & 9.18e-05 & 3.31e-04 & 5.15e-04 & 1.21e-04 & 2.06e-04 & 11.71 & 0.01 & 11.86 & 0.02 & 11.95 & 0.20 \\
WISE J054141.17$-$690629.7 & 85.4215 & -69.1083 & 1.00 & 1.00 & 0.87 & 1.85e-03 & 1.37e-03 & 1.72e-03 & 1.21e-03 & 1.16e-03 & 1.33e-03 & 1.49e-03 & 1.50e-03 & 12.51 & 0.03 & 12.56 & 0.03 & 10.23 & 0.14 \\
WISE J054141.18$-$703522.2 & 85.4216 & -70.5895 & 1.00 & 1.00 & 0.96 & 4.73e-03 & 6.45e-03 & 9.97e-03 & 1.03e-02 & 2.88e-03 & 4.90e-03 & 7.75e-03 & 8.37e-03 & 10.28 & 0.06 & 10.25 & 0.05 & 9.42 & 0.03 \\
WISE J054141.30$-$690337.3 & 85.4221 & -69.0604 & 1.00 & 1.00 & 0.71 & 9.07e-05 & 4.39e-04 & 1.37e-03 & 1.72e-03 & -8.19e-05 & 7.50e-04 & 1.14e-03 & 1.47e-03 & 13.83 & 0.03 & 14.00 & 0.03 & 12.29 & 0.29 \\
WISE J054141.33$-$690752.9 & 85.4222 & -69.1314 & 1.00 & 1.00 & 0.73 & 7.64e-04 & 1.02e-03 & 5.94e-04 & 5.61e-04 & 2.40e-03 & 2.99e-03 & 2.47e-03 & 1.28e-04 & 14.10 & 0.03 & 14.22 & 0.04 & nan & nan \\
WISE J054141.34$-$684411.8 & 85.4222 & -68.7366 & 1.00 & 1.00 & 0.71 & 5.41e-04 & 2.96e-04 & 7.50e-04 & 3.22e-04 & 6.26e-03 & 1.08e-03 & 6.52e-03 & 1.84e-03 & 13.17 & 0.02 & 13.30 & 0.05 & 11.66 & 0.16 \\
WISE J054141.45$-$693028.5 & 85.4227 & -69.5079 & 0.99 & 0.95 & 0.74 & 2.36e-04 & -4.34e-05 & 3.11e-04 & 2.68e-04 & -1.20e-04 & -3.85e-04 & -9.63e-05 & -9.57e-05 & 13.28 & 0.02 & 13.45 & 0.02 & 11.68 & 0.18 \\
WISE J054141.50$-$652907.5 & 85.4229 & -65.4854 & 1.00 & 1.00 & 0.88 & 4.92e-03 & 3.23e-03 & 5.93e-03 & 4.41e-03 & 2.90e-03 & 1.69e-03 & 3.40e-03 & 2.05e-03 & 9.86 & 0.05 & 9.89 & 0.03 & 9.22 & 0.02 \\
WISE J054141.54$-$693845.4 & 85.4231 & -69.6460 & 1.00 & 1.00 & 0.94 & 4.99e-03 & 5.46e-03 & 1.74e-03 & 4.26e-03 & 3.50e-03 & 3.97e-03 & 1.81e-03 & 4.19e-03 & 11.48 & 0.04 & 11.57 & 0.04 & 11.92 & 0.16 \\
WISE J054141.64$-$651100.9 & 85.4235 & -65.1836 & 1.00 & 1.00 & 0.93 & 4.54e-03 & 1.04e-02 & 1.28e-02 & 1.07e-02 & 2.73e-03 & 7.66e-03 & 1.15e-02 & 1.14e-02 & 10.90 & 0.06 & 10.92 & 0.06 & 10.65 & 0.04 \\
WISE J054141.65$-$694043.9 & 85.4235 & -69.6789 & 1.00 & 1.00 & 0.95 & 8.53e-04 & 1.52e-03 & 1.59e-03 & 1.55e-03 & 9.05e-04 & 1.51e-03 & 1.47e-03 & 1.15e-03 & 9.69 & 0.03 & 9.82 & 0.02 & 9.26 & 0.04 \\
WISE J054141.66$-$683258.3 & 85.4236 & -68.5495 & 1.00 & 1.00 & 0.97 & -1.26e-04 & 6.85e-05 & 3.06e-04 & 5.15e-04 & 4.89e-05 & 3.84e-04 & 1.31e-03 & 2.14e-03 & 14.35 & 0.04 & 13.57 & 0.06 & 10.91 & 0.06 \\
WISE J054141.66$-$683258.3 & 85.4236 & -68.5495 & 1.00 & 1.00 & 0.97 & -1.26e-04 & 6.85e-05 & 3.06e-04 & 5.15e-04 & 4.89e-05 & 3.84e-04 & 1.31e-03 & 2.14e-03 & 14.35 & 0.04 & 13.57 & 0.06 & 10.91 & 0.06 \\
WISE J054141.71$-$683921.5 & 85.4238 & -68.6560 & 1.00 & 1.00 & 0.94 & 9.72e-04 & 1.48e-03 & 4.62e-04 & 5.29e-04 & 1.09e-03 & 1.66e-03 & 5.03e-04 & 5.51e-04 & 11.28 & 0.02 & 11.42 & 0.02 & 11.27 & 0.09 \\
WISE J054141.79$-$695008.2 & 85.4241 & -69.8356 & 1.00 & 1.00 & 0.94 & 4.07e-03 & 6.91e-03 & 9.20e-03 & 6.70e-03 & 4.01e-03 & 6.57e-03 & 8.58e-03 & 6.23e-03 & 10.15 & 0.06 & 10.16 & 0.06 & 9.63 & 0.08 \\
WISE J054141.92$-$681752.0 & 85.4247 & -68.2978 & 1.00 & 1.00 & 0.93 & 2.45e-03 & 2.18e-03 & 1.79e-03 & 1.27e-03 & 1.88e-03 & 1.67e-03 & 1.41e-03 & 1.09e-03 & 10.67 & 0.03 & 10.73 & 0.03 & 10.51 & 0.06 \\
WISE J054141.98$-$704120.3 & 85.4249 & -70.6890 & 1.00 & 1.00 & 0.95 & 4.58e-03 & 6.78e-03 & 7.38e-03 & 4.62e-03 & 6.59e-03 & 1.09e-02 & 1.22e-02 & 7.55e-03 & 10.80 & 0.05 & 10.95 & 0.06 & 10.88 & 0.06 \\
WISE J054142.10$-$691324.3 & 85.4254 & -69.2234 & 1.00 & 1.00 & 0.96 & 1.80e-03 & 3.12e-03 & 3.95e-03 & 4.09e-03 & 1.50e-03 & 2.57e-03 & 3.57e-03 & 3.87e-03 & 10.21 & 0.04 & 10.25 & 0.04 & 9.45 & 0.07 \\
WISE J054142.30$-$691259.2 & 85.4263 & -69.2164 & 1.00 & 1.00 & 0.90 & 6.82e-02 & 8.81e-02 & 5.81e-02 & 3.23e-02 & 7.36e-02 & 9.11e-02 & 8.13e-02 & 4.40e-02 & 14.52 & 0.21 & 14.60 & 0.22 & 11.50 & 0.17 \\
WISE J054142.65$-$661603.0 & 85.4277 & -66.2675 & 1.00 & 0.98 & 0.86 & 5.87e-05 & 9.15e-05 & 1.18e-04 & 5.84e-05 & -1.55e-05 & 7.03e-05 & 9.58e-05 & 5.79e-05 & 10.98 & 0.01 & 11.13 & 0.01 & 10.94 & 0.06 \\
WISE J054142.89$-$695715.9 & 85.4287 & -69.9544 & 1.00 & 1.00 & 0.74 & 2.12e-04 & 3.93e-06 & 2.40e-04 & 1.29e-04 & 1.22e-03 & 6.01e-04 & 1.91e-03 & 6.80e-04 & 12.91 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J054143.01$-$685457.4 & 85.4292 & -68.9159 & 1.00 & 1.00 & 0.75 & 5.14e-04 & 4.16e-04 & 5.29e-04 & 3.99e-04 & 2.75e-04 & 2.85e-04 & 5.17e-04 & 7.46e-05 & 12.45 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J054143.06$-$694614.2 & 85.4294 & -69.7706 & 1.00 & 1.00 & 0.84 & 5.81e-04 & 1.67e-04 & 8.41e-04 & 3.24e-04 & 2.17e-03 & 4.53e-04 & 1.95e-03 & 8.64e-04 & 12.99 & 0.02 & 13.15 & 0.03 & nan & nan \\
WISE J054143.25$-$705447.2 & 85.4302 & -70.9131 & 1.00 & 1.00 & 0.91 & 3.56e-03 & 4.75e-03 & 4.45e-03 & 9.33e-04 & 1.96e-03 & 3.42e-03 & 2.98e-03 & 3.48e-04 & 10.78 & 0.04 & 10.88 & 0.03 & 10.56 & 0.04 \\
WISE J054143.43$-$641959.4 & 85.4309 & -64.3332 & 1.00 & 1.00 & 0.95 & 2.83e-03 & 3.78e-03 & 2.98e-03 & 2.88e-03 & 2.44e-03 & 3.47e-03 & 3.01e-03 & 3.13e-03 & 10.67 & 0.04 & 10.78 & 0.04 & 10.36 & 0.04 \\
WISE J054143.77$-$704848.9 & 85.4324 & -70.8136 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 1.03e-03 & 6.94e-04 & 6.80e-04 & 1.67e-03 & 1.46e-03 & 1.16e-03 & 7.35e-04 & 12.02 & 0.02 & 12.12 & 0.03 & nan & nan \\
WISE J054143.82$-$703151.5 & 85.4326 & -70.5310 & 1.00 & 1.00 & 0.95 & 1.07e-01 & 6.28e-02 & 1.00e-01 & 9.56e-02 & 6.63e-02 & 3.29e-02 & 5.95e-02 & 6.10e-02 & 10.39 & 0.19 & 9.96 & 0.15 & 9.13 & 0.04 \\
WISE J054143.85$-$693855.6 & 85.4327 & -69.6488 & 0.99 & 1.00 & 0.88 & 1.09e-04 & 7.12e-05 & 3.04e-05 & 1.01e-04 & 5.72e-04 & 2.36e-04 & 1.00e-04 & 3.86e-04 & 12.07 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J054143.99$-$690113.0 & 85.4333 & -69.0203 & 1.00 & 1.00 & 0.91 & 1.34e-03 & 1.09e-03 & 8.78e-04 & 1.35e-03 & 2.21e-03 & 1.06e-03 & 2.18e-03 & 1.64e-03 & 11.99 & 0.03 & 11.99 & 0.03 & 11.60 & 0.18 \\
WISE J054144.25$-$693842.0 & 85.4344 & -69.6450 & 0.98 & 1.00 & 0.75 & 1.74e-04 & 3.15e-04 & 5.17e-04 & 4.20e-04 & 3.87e-03 & 5.03e-03 & 3.69e-03 & 2.25e-03 & 13.77 & 0.02 & 13.98 & 0.05 & nan & nan \\
WISE J054144.44$-$695755.5 & 85.4351 & -69.9654 & 0.99 & 1.00 & 0.73 & -6.99e-06 & -3.89e-06 & 7.49e-05 & 3.90e-05 & 4.47e-04 & 1.25e-04 & 3.72e-04 & 1.74e-04 & 12.51 & 0.01 & 12.67 & 0.02 & 10.76 & 0.08 \\
WISE J054144.44$-$703850.8 & 85.4352 & -70.6474 & 1.00 & 1.00 & 0.89 & 2.13e-04 & 2.22e-04 & 4.10e-04 & 5.03e-04 & 8.71e-04 & 1.51e-03 & 1.46e-03 & 1.49e-03 & 13.60 & 0.02 & 13.74 & 0.04 & nan & nan \\
WISE J054144.58$-$693553.7 & 85.4357 & -69.5983 & 1.00 & 1.00 & 0.94 & 3.51e-03 & 1.84e-03 & 2.66e-03 & 3.68e-03 & 2.68e-03 & 1.48e-03 & 1.64e-03 & 2.90e-03 & 11.37 & 0.03 & 11.40 & 0.03 & 11.55 & 0.18 \\
WISE J054144.75$-$683513.5 & 85.4365 & -68.5871 & 1.00 & 1.00 & 0.95 & 4.71e-04 & 1.15e-03 & 2.40e-03 & 3.50e-03 & 8.06e-04 & 9.59e-04 & 2.27e-03 & 3.23e-03 & 13.46 & 0.05 & 13.21 & 0.05 & nan & nan \\
WISE J054144.75$-$683441.9 & 85.4365 & -68.5783 & 1.00 & 1.00 & 0.96 & 1.98e-02 & 5.25e-03 & 9.55e-03 & 1.65e-02 & 8.96e-03 & 2.81e-03 & 3.98e-03 & 9.37e-03 & 12.17 & 0.08 & 12.19 & 0.06 & 12.16 & 0.16 \\
WISE J054144.93$-$702516.7 & 85.4372 & -70.4213 & 1.00 & 1.00 & 0.87 & 1.53e-04 & 2.59e-04 & 3.46e-04 & 2.50e-04 & 3.86e-04 & 4.54e-04 & 6.84e-04 & 4.75e-04 & 10.48 & 0.01 & 10.63 & 0.02 & 10.29 & 0.04 \\
WISE J054145.11$-$644343.4 & 85.4380 & -64.7287 & 1.00 & 1.00 & 0.97 & 1.27e-03 & 8.18e-04 & 1.85e-03 & 1.71e-03 & 8.30e-04 & 4.72e-04 & 1.31e-03 & 1.20e-03 & 12.31 & 0.02 & 12.37 & 0.02 & 12.29 & 0.15 \\
WISE J054145.35$-$652822.1 & 85.4389 & -65.4728 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 4.44e-04 & 1.22e-03 & 4.43e-04 & 9.67e-04 & 4.75e-04 & 8.50e-04 & 4.86e-04 & 12.38 & 0.03 & 12.47 & 0.03 & 12.65 & 0.23 \\
WISE J054145.45$-$695258.4 & 85.4394 & -69.8829 & 1.00 & 1.00 & 0.88 & 1.33e-03 & 1.74e-03 & 1.43e-03 & 1.60e-03 & 2.10e-03 & 2.15e-03 & 1.53e-03 & 1.98e-03 & 12.36 & 0.03 & 12.46 & 0.03 & 10.37 & 0.10 \\
WISE J054145.53$-$634051.9 & 85.4397 & -63.6811 & 1.00 & 1.00 & 0.90 & 1.28e-03 & 7.06e-03 & 9.03e-03 & 8.27e-03 & 4.35e-03 & 9.32e-03 & 1.22e-02 & 1.16e-02 & 15.53 & 0.08 & 14.58 & 0.10 & 11.31 & 0.07 \\
WISE J054145.81$-$693947.1 & 85.4409 & -69.6631 & 1.00 & 1.00 & 0.95 & 1.32e-02 & 8.06e-03 & 1.10e-02 & 3.95e-03 & 1.30e-02 & 1.12e-02 & 1.30e-02 & 4.23e-03 & 10.67 & 0.06 & 10.75 & 0.07 & 10.13 & 0.05 \\
WISE J054146.18$-$673630.7 & 85.4424 & -67.6085 & 1.00 & 1.00 & 0.94 & 4.00e-03 & 2.92e-03 & 2.17e-03 & 2.96e-03 & 3.77e-03 & 2.95e-03 & 1.94e-03 & 2.78e-03 & 11.79 & 0.04 & 11.88 & 0.04 & 11.88 & 0.14 \\
WISE J054146.18$-$703343.3 & 85.4424 & -70.5620 & 1.00 & 1.00 & 0.90 & 4.77e-04 & 6.45e-04 & 3.78e-04 & 1.99e-04 & 7.87e-04 & 1.12e-03 & 4.87e-04 & 2.88e-04 & 11.21 & 0.01 & 11.34 & 0.02 & 10.14 & 0.05 \\
WISE J054146.21$-$673921.2 & 85.4425 & -67.6559 & 1.00 & 1.00 & 0.96 & 3.53e-03 & 7.57e-03 & 7.50e-03 & 4.05e-03 & 4.34e-03 & 1.02e-02 & 1.02e-02 & 5.14e-03 & 11.00 & 0.05 & 11.06 & 0.06 & 10.60 & 0.05 \\
WISE J054146.26$-$691247.5 & 85.4427 & -69.2132 & 1.00 & 1.00 & 0.86 & 2.20e-03 & 1.13e-02 & 1.09e-02 & 1.73e-02 & 5.26e-03 & 1.74e-02 & 2.93e-02 & 3.23e-02 & 13.66 & 0.08 & 13.71 & 0.10 & nan & nan \\
WISE J054146.41$-$643341.6 & 85.4434 & -64.5615 & 1.00 & 1.00 & 0.97 & 3.73e-03 & 3.09e-03 & 3.84e-03 & 8.07e-04 & 3.96e-03 & 2.78e-03 & 3.94e-03 & 1.14e-03 & 11.24 & 0.04 & 11.34 & 0.04 & 11.05 & 0.06 \\
WISE J054146.51$-$705834.7 & 85.4438 & -70.9763 & 1.00 & 1.00 & 0.96 & 3.79e-03 & 3.85e-03 & 4.61e-03 & 4.44e-03 & 8.09e-03 & 1.02e-02 & 1.22e-02 & 1.10e-02 & 10.65 & 0.04 & 10.73 & 0.07 & 10.31 & 0.04 \\
WISE J054146.51$-$692612.4 & 85.4438 & -69.4368 & 1.00 & 1.00 & 0.94 & 3.99e-03 & 9.04e-03 & 1.79e-02 & 2.72e-02 & 1.93e-03 & 2.77e-03 & 4.35e-03 & 8.07e-03 & 11.35 & 0.11 & 11.29 & 0.07 & 11.08 & 0.11 \\
WISE J054146.55$-$704032.4 & 85.4440 & -70.6757 & 1.00 & 1.00 & 0.95 & 3.60e-03 & 4.32e-03 & 3.22e-03 & 2.39e-03 & 2.14e-03 & 2.45e-03 & 2.03e-03 & 1.19e-03 & 10.70 & 0.04 & 10.71 & 0.03 & 10.09 & 0.04 \\
WISE J054146.90$-$694046.4 & 85.4454 & -69.6795 & 1.00 & 1.00 & 0.97 & 1.21e-03 & 1.34e-03 & 1.63e-03 & 2.05e-03 & 1.94e-03 & 3.12e-03 & 3.16e-03 & 4.59e-03 & 11.97 & 0.06 & 11.07 & 0.08 & 8.39 & 0.02 \\
WISE J054147.07$-$711248.8 & 85.4461 & -71.2136 & 1.00 & 1.00 & 0.74 & 2.68e-03 & 2.75e-03 & 2.64e-03 & 2.11e-03 & 2.58e-03 & 4.99e-03 & 6.41e-03 & 6.97e-03 & 9.86 & 0.04 & 9.76 & 0.07 & 8.81 & 0.02 \\
WISE J054147.09$-$702841.6 & 85.4462 & -70.4782 & 1.00 & 1.00 & 0.84 & 2.54e-04 & 2.62e-04 & 1.59e-04 & 2.39e-04 & 3.54e-04 & 3.61e-04 & 2.16e-04 & 1.98e-04 & 11.47 & 0.01 & 11.60 & 0.01 & nan & nan \\
WISE J054147.12$-$705953.9 & 85.4463 & -70.9983 & 1.00 & 1.00 & 0.91 & 8.12e-04 & 6.51e-04 & 5.27e-04 & 4.34e-04 & 1.06e-03 & 7.35e-04 & 9.71e-04 & 4.94e-04 & 12.02 & 0.02 & 12.15 & 0.02 & 11.56 & 0.10 \\
WISE J054147.21$-$703837.7 & 85.4467 & -70.6438 & 1.00 & 1.00 & 0.97 & 1.04e-03 & 8.37e-04 & 1.28e-03 & 1.96e-03 & 1.14e-03 & 1.15e-03 & 2.16e-03 & 3.25e-03 & 12.82 & 0.04 & 12.91 & 0.06 & nan & nan \\
WISE J054147.46$-$692227.2 & 85.4477 & -69.3742 & 1.00 & 1.00 & 0.76 & 6.38e-04 & 1.96e-03 & 2.45e-03 & 1.79e-03 & 1.32e-03 & 2.28e-03 & 3.17e-03 & 2.19e-03 & 14.50 & 0.03 & 14.28 & 0.04 & nan & nan \\
WISE J054147.67$-$661348.3 & 85.4486 & -66.2301 & 1.00 & 1.00 & 0.98 & 3.58e-03 & 1.86e-03 & 1.34e-03 & 3.69e-03 & 3.53e-03 & 1.85e-03 & 1.21e-03 & 3.50e-03 & 11.63 & 0.03 & 11.75 & 0.03 & 11.38 & 0.08 \\
WISE J054147.71$-$645818.0 & 85.4488 & -64.9717 & 1.00 & 1.00 & 0.87 & 2.85e-04 & 1.09e-03 & 2.33e-03 & 3.59e-03 & -2.21e-04 & 8.40e-04 & 1.68e-03 & 2.17e-03 & 14.55 & 0.06 & 13.44 & 0.05 & 11.15 & 0.06 \\
WISE J054148.14$-$700730.2 & 85.4506 & -70.1251 & 1.00 & 1.00 & 0.90 & 1.05e-04 & 4.48e-04 & 6.76e-04 & 5.73e-04 & 3.62e-05 & 5.73e-04 & 7.97e-04 & 9.58e-04 & 9.84 & 0.01 & 9.99 & 0.02 & 9.39 & 0.04 \\
WISE J054148.22$-$633218.8 & 85.4509 & -63.5386 & 1.00 & 0.97 & 0.81 & 1.12e-04 & 1.20e-04 & 1.34e-04 & 2.29e-04 & 1.88e-04 & -1.64e-05 & 6.55e-05 & 1.64e-04 & 12.35 & 0.01 & 12.46 & 0.02 & 12.30 & 0.15 \\
WISE J054148.22$-$685540.6 & 85.4509 & -68.9279 & 1.00 & 1.00 & 0.95 & 9.53e-02 & 1.51e-01 & 1.62e-01 & 1.98e-01 & 3.20e-02 & 6.79e-02 & 9.15e-02 & 9.53e-02 & 15.00 & 0.36 & 14.75 & 0.29 & nan & nan \\
WISE J054148.34$-$632612.3 & 85.4514 & -63.4367 & 1.00 & 1.00 & 0.83 & 4.41e-04 & 1.88e-04 & 2.58e-04 & 3.07e-04 & 5.35e-04 & 5.37e-04 & 9.10e-04 & 8.12e-04 & 12.61 & 0.02 & 12.67 & 0.02 & 12.78 & 0.26 \\
WISE J054148.49$-$694021.1 & 85.4520 & -69.6725 & 1.00 & 1.00 & 0.96 & 7.99e-03 & 1.98e-02 & 2.26e-02 & 2.22e-02 & 4.51e-03 & 1.23e-02 & 1.59e-02 & 1.62e-02 & 9.92 & 0.09 & 9.78 & 0.09 & 8.63 & 0.02 \\
WISE J054148.54$-$684116.1 & 85.4523 & -68.6878 & 1.00 & 1.00 & 0.92 & 3.28e-03 & 2.50e-03 & 2.92e-03 & 2.64e-03 & 2.52e-03 & 2.50e-03 & 2.59e-03 & 2.60e-03 & 11.73 & 0.03 & 11.81 & 0.03 & 12.23 & 0.17 \\
WISE J054148.94$-$691752.2 & 85.4539 & -69.2978 & 1.00 & 1.00 & 0.80 & 3.45e-04 & 3.34e-04 & 2.99e-04 & 1.08e-04 & 5.49e-04 & 1.07e-03 & 3.23e-04 & 5.57e-04 & 12.35 & 0.01 & 12.33 & 0.02 & 11.27 & 0.09 \\
WISE J054149.17$-$692921.8 & 85.4549 & -69.4894 & 1.00 & 1.00 & 0.87 & 6.06e-04 & 7.21e-04 & 1.32e-03 & 1.29e-03 & 1.50e-03 & 1.08e-03 & 1.70e-03 & 1.87e-03 & 13.46 & 0.03 & 13.61 & 0.03 & nan & nan \\
WISE J054149.94$-$665501.2 & 85.4581 & -66.9170 & 1.00 & 1.00 & 0.99 & 2.85e-03 & 1.16e-03 & 2.16e-03 & 1.79e-03 & 2.09e-03 & 6.77e-04 & 1.40e-03 & 1.19e-03 & 12.45 & 0.03 & 12.52 & 0.03 & 12.88 & 0.33 \\
WISE J054149.95$-$694538.5 & 85.4581 & -69.7607 & 1.00 & 1.00 & 0.92 & 4.30e-04 & 9.91e-04 & 1.21e-03 & 1.11e-03 & 3.86e-04 & 1.07e-03 & 1.41e-03 & 1.11e-03 & 10.30 & 0.02 & 10.42 & 0.02 & 8.45 & 0.03 \\
WISE J054149.98$-$670636.4 & 85.4583 & -67.1101 & 1.00 & 0.96 & 0.90 & 3.15e-04 & 1.42e-05 & 1.28e-04 & 1.43e-04 & 4.24e-04 & 2.44e-05 & 2.21e-05 & 1.02e-04 & 12.41 & 0.01 & 12.48 & 0.02 & 12.63 & 0.27 \\
WISE J054150.02$-$705626.2 & 85.4584 & -70.9406 & 1.00 & 1.00 & 0.96 & 2.27e-03 & 2.65e-03 & 2.48e-03 & 2.35e-03 & 1.22e-03 & 1.51e-03 & 1.68e-03 & 1.66e-03 & 12.33 & 0.03 & 12.34 & 0.03 & 11.54 & 0.09 \\
WISE J054150.09$-$702949.4 & 85.4587 & -70.4970 & 1.00 & 1.00 & 0.89 & 5.35e-03 & 9.13e-03 & 6.60e-03 & 4.35e-03 & 6.00e-03 & 1.17e-02 & 1.04e-02 & 5.99e-03 & 10.24 & 0.06 & 10.27 & 0.07 & 9.47 & 0.07 \\
WISE J054150.29$-$633512.0 & 85.4595 & -63.5867 & 1.00 & 1.00 & 0.97 & 8.54e-03 & 1.21e-02 & 4.74e-03 & 5.45e-03 & 8.80e-03 & 1.15e-02 & 5.89e-03 & 6.44e-03 & 11.38 & 0.07 & 11.42 & 0.07 & 10.82 & 0.05 \\
WISE J054150.38$-$672521.3 & 85.4599 & -67.4226 & 1.00 & 1.00 & 0.97 & 3.45e-03 & 7.48e-03 & 1.01e-02 & 8.30e-03 & 2.79e-03 & 7.02e-03 & 9.00e-03 & 6.89e-03 & 10.27 & 0.05 & 10.33 & 0.05 & 9.73 & 0.03 \\
WISE J054150.68$-$710339.0 & 85.4612 & -71.0608 & 1.00 & 1.00 & 0.92 & 5.46e-04 & 4.43e-04 & 4.20e-04 & 4.90e-04 & 3.41e-04 & 1.80e-04 & 1.08e-04 & 4.21e-04 & 12.20 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J054150.77$-$700939.3 & 85.4616 & -70.1609 & 1.00 & 1.00 & 0.84 & 1.32e-03 & 2.82e-04 & 9.91e-04 & 1.80e-04 & 1.82e-03 & 4.72e-04 & 1.44e-03 & 6.45e-04 & 12.48 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J054150.88$-$674306.0 & 85.4620 & -67.7183 & 1.00 & 1.00 & 0.81 & 2.16e-02 & 6.66e-03 & 2.22e-02 & 7.48e-03 & 5.61e-03 & 3.24e-03 & 7.34e-03 & 3.91e-03 & 10.29 & 0.09 & 10.17 & 0.05 & 9.64 & 0.03 \\
WISE J054150.89$-$692239.0 & 85.4620 & -69.3775 & 1.00 & 1.00 & 0.86 & 4.34e-05 & 9.16e-05 & 1.25e-04 & 1.33e-04 & 8.19e-05 & 1.82e-04 & 1.94e-04 & 3.04e-04 & 10.27 & 0.01 & 10.43 & 0.01 & 10.07 & 0.05 \\
WISE J054150.91$-$682608.3 & 85.4621 & -68.4356 & 1.00 & 1.00 & 0.72 & 6.49e-03 & 1.27e-02 & 8.99e-03 & 2.14e-02 & 3.43e-03 & 2.34e-03 & 8.75e-03 & 5.37e-03 & 15.73 & 0.11 & 15.03 & 0.09 & 13.15 & 0.34 \\
WISE J054151.00$-$694613.3 & 85.4625 & -69.7704 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 7.64e-04 & 5.52e-04 & 1.28e-03 & 1.03e-03 & 5.68e-04 & 4.08e-04 & 1.31e-03 & 12.18 & 0.02 & 12.32 & 0.02 & 9.45 & 0.06 \\
WISE J054151.04$-$695630.3 & 85.4627 & -69.9417 & 1.00 & 1.00 & 0.77 & 8.72e-04 & 2.89e-04 & 8.81e-04 & 5.89e-04 & 6.30e-03 & 2.49e-03 & 8.36e-03 & 1.72e-03 & 13.97 & 0.03 & 14.27 & 0.06 & 11.58 & 0.12 \\
WISE J054151.08$-$661836.8 & 85.4628 & -66.3102 & 1.00 & 1.00 & 0.95 & 5.44e-04 & 7.55e-04 & 5.42e-04 & 5.82e-04 & 5.34e-04 & 4.58e-04 & 2.77e-04 & 5.60e-04 & 11.97 & 0.02 & 12.08 & 0.02 & 12.02 & 0.14 \\
WISE J054151.15$-$705832.9 & 85.4631 & -70.9758 & 1.00 & 1.00 & 0.78 & 1.65e-04 & 1.12e-04 & 2.35e-04 & 1.63e-04 & 1.42e-04 & 6.43e-05 & 1.99e-04 & 9.94e-05 & 11.54 & 0.01 & 11.68 & 0.02 & 11.75 & 0.11 \\
WISE J054151.28$-$692618.0 & 85.4637 & -69.4383 & 1.00 & 1.00 & 0.77 & 2.28e-03 & 2.56e-03 & 1.13e-03 & 4.00e-03 & 5.37e-03 & 5.29e-03 & 4.20e-03 & 5.94e-03 & 13.61 & 0.04 & 13.33 & 0.06 & nan & nan \\
WISE J054151.33$-$703307.3 & 85.4639 & -70.5520 & 1.00 & 1.00 & 0.96 & 8.10e-04 & 6.65e-04 & 7.25e-04 & 1.52e-04 & 8.04e-04 & 7.09e-04 & 7.84e-04 & 1.17e-04 & 11.63 & 0.02 & 11.77 & 0.02 & 11.49 & 0.12 \\
WISE J054151.34$-$703032.8 & 85.4639 & -70.5091 & 1.00 & 1.00 & 0.94 & 5.30e-03 & 1.32e-02 & 1.30e-02 & 6.99e-03 & 4.72e-03 & 1.15e-02 & 1.10e-02 & 6.08e-03 & 9.97 & 0.07 & 10.03 & 0.06 & 9.03 & 0.04 \\
WISE J054151.38$-$681725.2 & 85.4641 & -68.2903 & 1.00 & 1.00 & 0.94 & 2.04e-04 & 8.04e-04 & 1.29e-03 & 1.59e-03 & 3.44e-03 & 8.28e-03 & 9.71e-03 & 9.61e-03 & 13.86 & 0.03 & 13.92 & 0.08 & nan & nan \\
WISE J054151.45$-$651744.8 & 85.4644 & -65.2958 & 1.00 & 1.00 & 0.91 & 7.59e-04 & 4.26e-04 & 4.89e-04 & 4.89e-04 & 5.28e-04 & 4.60e-04 & 3.31e-04 & 4.41e-04 & 11.62 & 0.02 & 11.71 & 0.02 & 11.45 & 0.08 \\
WISE J054151.48$-$704759.0 & 85.4645 & -70.7997 & 1.00 & 1.00 & 0.93 & 5.81e-03 & 7.60e-03 & 5.81e-03 & 4.54e-03 & 3.68e-03 & 3.73e-03 & 4.00e-03 & 2.47e-03 & 10.69 & 0.05 & 10.73 & 0.04 & 10.01 & 0.03 \\
WISE J054151.71$-$652319.2 & 85.4655 & -65.3887 & 1.00 & 1.00 & 0.93 & 7.89e-04 & 9.89e-04 & 6.26e-04 & 2.88e-04 & 9.91e-04 & 1.53e-03 & 7.83e-04 & 3.29e-04 & 11.11 & 0.02 & 11.27 & 0.02 & 10.94 & 0.05 \\
WISE J054151.92$-$693432.4 & 85.4663 & -69.5757 & 1.00 & 1.00 & 0.84 & 1.74e-04 & 2.72e-04 & 2.52e-04 & 2.10e-04 & 3.57e-04 & 5.66e-04 & 4.79e-04 & 2.79e-04 & 11.24 & 0.01 & 11.37 & 0.02 & nan & nan \\
WISE J054151.94$-$645434.5 & 85.4664 & -64.9096 & 1.00 & 1.00 & 0.96 & 6.68e-03 & 1.12e-02 & 8.51e-03 & 4.10e-03 & 6.12e-03 & 1.10e-02 & 8.96e-03 & 4.53e-03 & 10.13 & 0.06 & 10.19 & 0.06 & 9.42 & 0.03 \\
WISE J054151.96$-$710425.8 & 85.4665 & -71.0738 & 0.99 & 0.99 & 0.74 & 3.49e-04 & 2.43e-04 & -3.33e-05 & 4.00e-04 & 3.41e-04 & 1.95e-04 & 1.13e-04 & 9.04e-04 & 13.19 & 0.02 & 13.36 & 0.02 & 12.00 & 0.12 \\
WISE J054152.00$-$694903.1 & 85.4667 & -69.8175 & 1.00 & 1.00 & 0.92 & 5.14e-03 & 2.49e-03 & 5.54e-03 & 3.78e-03 & 1.83e-03 & 1.12e-03 & 2.00e-03 & 1.31e-03 & 11.94 & 0.05 & 11.93 & 0.03 & 11.26 & 0.24 \\
WISE J054152.07$-$680601.7 & 85.4670 & -68.1005 & 1.00 & 1.00 & 0.98 & 1.04e-02 & 9.51e-03 & 1.01e-02 & 2.27e-02 & 7.39e-03 & 6.95e-03 & 6.66e-03 & 1.45e-02 & 9.26 & 0.08 & 9.25 & 0.07 & 8.46 & 0.02 \\
WISE J054152.14$-$623527.4 & 85.4673 & -62.5910 & 1.00 & 1.00 & 0.93 & 1.99e-03 & 2.05e-03 & 1.35e-03 & 1.14e-03 & 1.97e-03 & 1.91e-03 & 1.20e-03 & 9.00e-04 & 10.80 & 0.03 & 10.96 & 0.03 & 10.55 & 0.05 \\
WISE J054152.31$-$661813.5 & 85.4679 & -66.3037 & 1.00 & 1.00 & 0.72 & 9.34e-04 & 2.73e-03 & 4.19e-03 & 5.01e-03 & 4.58e-04 & 1.65e-03 & 4.65e-03 & 4.84e-03 & 14.73 & 0.04 & 14.53 & 0.06 & nan & nan \\
WISE J054152.32$-$684607.3 & 85.4680 & -68.7687 & 1.00 & 1.00 & 0.97 & 1.32e-03 & 2.00e-03 & 1.69e-03 & 8.44e-04 & 1.79e-03 & 2.59e-03 & 2.09e-03 & 8.32e-04 & 10.93 & 0.03 & 11.02 & 0.03 & 9.93 & 0.04 \\
WISE J054152.47$-$685547.9 & 85.4686 & -68.9300 & 1.00 & 1.00 & 0.95 & 1.90e-03 & 1.59e-03 & 1.90e-03 & 1.63e-03 & 1.96e-03 & 1.38e-03 & 2.13e-03 & 1.88e-03 & 12.26 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J054152.54$-$625948.1 & 85.4689 & -62.9967 & 1.00 & 1.00 & 0.92 & 1.42e-04 & 7.09e-04 & 1.89e-03 & 2.71e-03 & -6.44e-05 & 7.56e-04 & 1.62e-03 & 3.01e-03 & 14.83 & 0.06 & 13.46 & 0.07 & 10.55 & 0.04 \\
WISE J054152.59$-$661416.0 & 85.4691 & -66.2378 & 1.00 & 1.00 & 0.95 & 9.61e-04 & 1.88e-03 & 1.15e-03 & 3.35e-04 & 1.23e-03 & 2.56e-03 & 1.65e-03 & 3.97e-04 & 10.94 & 0.02 & 11.09 & 0.03 & 10.68 & 0.05 \\
WISE J054152.76$-$690959.2 & 85.4698 & -69.1665 & 1.00 & 1.00 & 0.98 & 4.00e-03 & 3.15e-03 & 7.15e-03 & 6.79e-03 & 2.88e-03 & 2.49e-03 & 4.97e-03 & 4.72e-03 & 9.78 & 0.07 & 9.78 & 0.05 & 9.37 & 0.20 \\
WISE J054152.87$-$692805.8 & 85.4703 & -69.4683 & 1.00 & 1.00 & 0.95 & 1.70e-02 & 1.07e-02 & 1.32e-02 & 1.76e-02 & 7.53e-03 & 5.31e-03 & 6.88e-03 & 8.86e-03 & 12.04 & 0.08 & 11.95 & 0.07 & nan & nan \\
WISE J054153.03$-$685946.9 & 85.4709 & -68.9963 & 0.99 & 1.00 & 0.71 & 6.15e-04 & 6.07e-05 & 6.38e-04 & 2.19e-04 & 3.53e-03 & 1.03e-03 & 3.10e-03 & 3.35e-03 & 14.18 & 0.02 & 14.37 & 0.05 & nan & nan \\
WISE J054153.24$-$652645.4 & 85.4718 & -65.4460 & 1.00 & 1.00 & 0.94 & 2.62e-04 & 6.02e-04 & 6.25e-04 & 3.77e-04 & 3.49e-04 & 8.90e-04 & 1.05e-03 & 7.28e-04 & 10.32 & 0.01 & 10.46 & 0.02 & 10.14 & 0.03 \\
WISE J054153.31$-$684354.1 & 85.4721 & -68.7317 & 1.00 & 1.00 & 0.96 & 3.98e-03 & 5.35e-03 & 1.06e-02 & 9.60e-03 & 4.16e-03 & 4.85e-03 & 1.00e-02 & 9.95e-03 & 10.35 & 0.06 & 10.38 & 0.06 & 9.62 & 0.04 \\
WISE J054153.31$-$692839.0 & 85.4721 & -69.4775 & 1.00 & 1.00 & 0.84 & 5.15e-04 & 8.00e-04 & 7.46e-04 & 6.13e-04 & 5.70e-04 & 7.13e-04 & 1.00e-03 & 7.00e-04 & 11.68 & 0.02 & 11.82 & 0.02 & 11.83 & 0.28 \\
WISE J054153.41$-$711011.4 & 85.4725 & -71.1698 & 1.00 & 0.99 & 0.82 & 1.84e-04 & 5.29e-05 & 1.43e-04 & 1.49e-04 & 2.09e-04 & 1.30e-05 & 1.66e-04 & 2.23e-04 & 12.62 & 0.02 & 12.67 & 0.02 & 12.91 & 0.27 \\
WISE J054153.44$-$701532.9 & 85.4727 & -70.2591 & 1.00 & 1.00 & 0.90 & 2.69e-03 & 3.76e-03 & 2.28e-03 & 2.03e-03 & 2.74e-03 & 4.56e-03 & 3.32e-03 & 2.15e-03 & 11.11 & 0.04 & 11.18 & 0.04 & 10.57 & 0.06 \\
WISE J054153.87$-$710903.6 & 85.4744 & -71.1510 & 1.00 & 1.00 & 0.89 & 7.68e-05 & 2.95e-05 & 5.29e-04 & 4.68e-04 & -1.95e-05 & 2.62e-04 & 6.99e-04 & 1.03e-03 & 13.52 & 0.02 & 12.71 & 0.03 & 10.35 & 0.04 \\
WISE J054153.89$-$684531.8 & 85.4746 & -68.7588 & 1.00 & 1.00 & 0.87 & 2.23e-03 & 4.63e-03 & 7.70e-03 & 7.22e-03 & 1.46e-03 & 3.89e-03 & 4.18e-03 & 4.11e-03 & 9.65 & 0.05 & 9.57 & 0.04 & 8.93 & 0.03 \\
WISE J054153.97$-$661633.9 & 85.4749 & -66.2761 & 1.00 & 1.00 & 0.95 & 9.08e-04 & 6.68e-04 & 2.02e-04 & 9.41e-04 & 6.89e-04 & 4.43e-04 & 1.34e-04 & 6.99e-04 & 12.05 & 0.02 & 12.16 & 0.02 & 12.21 & 0.18 \\
WISE J054154.12$-$711326.8 & 85.4755 & -71.2241 & 1.00 & 1.00 & 0.83 & 2.75e-04 & 3.06e-04 & 2.09e-04 & 2.55e-04 & 4.95e-04 & 4.02e-04 & 2.28e-04 & 5.11e-04 & 11.77 & 0.01 & 11.91 & 0.02 & nan & nan \\
WISE J054154.39$-$655441.1 & 85.4766 & -65.9114 & 1.00 & 1.00 & 0.92 & 2.42e-04 & 2.99e-04 & 3.01e-05 & 1.71e-04 & 2.63e-04 & 3.15e-04 & -2.84e-05 & 1.11e-04 & 11.50 & 0.01 & 11.63 & 0.01 & 11.47 & 0.09 \\
WISE J054154.66$-$685444.9 & 85.4778 & -68.9125 & 1.00 & 1.00 & 0.87 & 2.00e-04 & 1.68e-04 & 2.76e-04 & 3.13e-04 & 2.71e-04 & 2.45e-04 & 3.30e-04 & 4.01e-04 & 9.36 & 0.01 & 9.52 & 0.01 & 9.49 & 0.07 \\
WISE J054154.71$-$651404.3 & 85.4779 & -65.2345 & 1.00 & 1.00 & 0.95 & 1.35e-06 & 6.21e-05 & 1.86e-04 & 2.91e-04 & -4.17e-05 & -3.02e-06 & 1.07e-04 & 2.11e-04 & 12.03 & 0.02 & 12.22 & 0.02 & 12.15 & 0.15 \\
WISE J054154.77$-$711028.0 & 85.4782 & -71.1744 & 1.00 & 1.00 & 0.95 & 3.12e-03 & 5.36e-03 & 4.72e-03 & 2.53e-03 & 2.65e-03 & 5.48e-03 & 5.10e-03 & 3.58e-03 & 10.61 & 0.06 & 10.61 & 0.08 & 9.83 & 0.03 \\
WISE J054154.78$-$683718.7 & 85.4782 & -68.6219 & 1.00 & 1.00 & 0.97 & 8.27e-02 & 2.83e-01 & 3.79e-01 & 3.64e-01 & 3.42e-02 & 1.18e-01 & 1.69e-01 & 1.64e-01 & 11.24 & 0.33 & 11.06 & 0.22 & 10.28 & 0.04 \\
WISE J054154.88$-$683652.8 & 85.4787 & -68.6147 & 1.00 & 1.00 & 0.93 & 1.24e-02 & 3.71e-03 & 1.37e-02 & 5.00e-03 & 6.10e-03 & 4.56e-03 & 7.90e-03 & 5.66e-03 & 10.01 & 0.07 & 9.99 & 0.06 & 9.25 & 0.03 \\
WISE J054154.89$-$693745.5 & 85.4787 & -69.6293 & 1.00 & 1.00 & 0.90 & 2.59e-03 & 3.40e-03 & 3.25e-03 & 4.25e-03 & 1.89e-03 & 2.52e-03 & 2.53e-03 & 3.12e-03 & 9.82 & 0.04 & 9.74 & 0.04 & 8.84 & 0.02 \\
WISE J054154.94$-$685409.3 & 85.4789 & -68.9026 & 1.00 & 1.00 & 0.90 & 5.65e-05 & 1.65e-04 & 2.73e-04 & 3.93e-04 & 1.79e-04 & 5.54e-04 & 9.62e-04 & 1.27e-03 & 9.29 & 0.01 & 9.46 & 0.02 & 8.96 & 0.04 \\
WISE J054155.09$-$691357.9 & 85.4795 & -69.2328 & 1.00 & 1.00 & 0.87 & 1.66e-03 & 4.62e-03 & 8.11e-03 & 7.88e-03 & 1.63e-03 & 6.42e-03 & 1.38e-02 & 1.66e-02 & 14.26 & 0.07 & 14.32 & 0.10 & nan & nan \\
WISE J054155.09$-$682743.7 & 85.4795 & -68.4621 & 1.00 & 1.00 & 0.88 & 3.08e-04 & 5.23e-04 & 3.25e-04 & 1.70e-04 & 3.34e-04 & 5.95e-04 & 3.53e-04 & 1.91e-04 & 10.92 & 0.01 & 11.07 & 0.02 & 10.64 & 0.05 \\
WISE J054155.33$-$664924.6 & 85.4805 & -66.8235 & 1.00 & 0.98 & 0.78 & 9.36e-04 & 1.35e-03 & 1.31e-03 & 1.41e-03 & 8.80e-05 & 1.70e-03 & 1.87e-03 & 1.03e-03 & 14.18 & 0.03 & 14.07 & 0.03 & nan & nan \\
WISE J054155.37$-$692939.4 & 85.4807 & -69.4943 & 0.99 & 0.97 & 0.72 & 3.54e-05 & 9.63e-07 & 1.48e-04 & 1.90e-04 & 2.74e-04 & 2.01e-05 & 6.31e-04 & 7.09e-04 & 13.82 & 0.02 & 13.64 & 0.03 & nan & nan \\
WISE J054155.44$-$691028.3 & 85.4810 & -69.1745 & 1.00 & 1.00 & 0.93 & 4.70e-02 & 5.37e-02 & 8.04e-02 & 1.46e-01 & 7.55e-03 & 1.83e-02 & 4.04e-02 & 6.04e-02 & 15.17 & 0.26 & 14.86 & 0.22 & nan & nan \\
WISE J054156.26$-$681542.9 & 85.4844 & -68.2619 & 1.00 & 1.00 & 0.99 & 3.41e-03 & 9.53e-03 & 1.78e-02 & 2.63e-02 & 4.05e-03 & 1.18e-02 & 2.12e-02 & 3.17e-02 & 13.21 & 0.12 & 12.97 & 0.13 & 11.67 & 0.10 \\
WISE J054156.63$-$711159.1 & 85.4859 & -71.1997 & 1.00 & 1.00 & 0.94 & 8.18e-03 & 8.60e-03 & 3.67e-03 & 8.68e-03 & 4.94e-03 & 4.48e-03 & 1.70e-03 & 5.18e-03 & 10.97 & 0.05 & 11.02 & 0.04 & 10.31 & 0.04 \\
WISE J054156.64$-$704342.5 & 85.4860 & -70.7285 & 1.00 & 1.00 & 0.90 & 1.40e-02 & 1.35e-02 & 1.31e-02 & 9.21e-03 & 9.02e-03 & 1.12e-02 & 9.24e-03 & 8.57e-03 & 11.45 & 0.08 & 11.13 & 0.07 & 10.93 & 0.07 \\
WISE J054156.70$-$690026.0 & 85.4863 & -69.0072 & 1.00 & 1.00 & 0.83 & 1.98e-04 & 6.93e-06 & 2.66e-04 & 2.25e-04 & 6.76e-04 & 1.87e-04 & 8.25e-04 & 7.38e-04 & 12.63 & 0.02 & 12.71 & 0.03 & nan & nan \\
WISE J054156.82$-$691815.5 & 85.4868 & -69.3043 & 1.00 & 1.00 & 0.81 & 1.55e-03 & 5.96e-04 & 9.54e-04 & 6.79e-04 & 1.06e-03 & 6.64e-04 & 6.42e-04 & 4.06e-04 & 12.30 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J054156.89$-$703548.3 & 85.4871 & -70.5967 & 1.00 & 1.00 & 0.91 & 6.00e-04 & 6.09e-04 & 2.05e-04 & 6.50e-04 & 6.86e-04 & 5.71e-04 & 1.11e-04 & 7.18e-04 & 11.50 & 0.02 & 11.64 & 0.02 & 11.72 & 0.15 \\
WISE J054156.94$-$653945.2 & 85.4873 & -65.6626 & 1.00 & 1.00 & 0.85 & 2.88e-03 & 2.33e-03 & 2.46e-03 & 1.31e-03 & 4.55e-03 & 2.93e-03 & 3.08e-03 & 3.24e-03 & 13.03 & 0.04 & 13.07 & 0.04 & 12.74 & 0.22 \\
WISE J054157.20$-$670041.8 & 85.4883 & -67.0116 & 1.00 & 1.00 & 0.97 & -4.80e-04 & 6.99e-04 & 2.92e-03 & 4.81e-03 & -4.97e-04 & 8.98e-04 & 3.21e-03 & 5.65e-03 & 15.29 & 0.08 & 14.19 & 0.09 & 10.77 & 0.06 \\
WISE J054157.52$-$702311.5 & 85.4897 & -70.3865 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 1.46e-03 & 6.25e-04 & 5.78e-04 & 9.37e-04 & 1.50e-03 & 7.33e-04 & 4.83e-04 & 11.12 & 0.02 & 11.26 & 0.02 & 10.68 & 0.05 \\
WISE J054157.59$-$693452.6 & 85.4900 & -69.5813 & 1.00 & 0.97 & 0.90 & 1.35e-04 & -1.10e-05 & 8.91e-05 & 1.27e-04 & 1.96e-04 & -1.65e-05 & 1.05e-04 & 2.16e-04 & 12.42 & 0.01 & 12.55 & 0.02 & nan & nan \\
WISE J054157.73$-$683317.2 & 85.4905 & -68.5548 & 1.00 & 1.00 & 0.90 & 1.53e-03 & 9.83e-04 & 1.83e-03 & 1.57e-03 & 9.45e-04 & 1.22e-03 & 2.44e-03 & 2.30e-03 & 11.99 & 0.03 & 11.96 & 0.03 & 11.12 & 0.07 \\
WISE J054157.89$-$640712.9 & 85.4912 & -64.1202 & 1.00 & 1.00 & 0.86 & 4.03e-04 & 9.39e-04 & 6.23e-04 & 2.64e-04 & 3.90e-04 & 7.93e-04 & 6.75e-04 & 2.04e-04 & 10.63 & 0.02 & 10.83 & 0.02 & 10.50 & 0.04 \\
WISE J054157.97$-$701505.3 & 85.4915 & -70.2515 & 1.00 & 1.00 & 0.92 & 4.43e-03 & 3.12e-03 & 2.60e-03 & 4.59e-03 & 2.17e-03 & 1.47e-03 & 1.21e-03 & 1.91e-03 & 11.97 & 0.04 & 11.96 & 0.03 & 11.58 & 0.11 \\
WISE J054158.18$-$632619.5 & 85.4924 & -63.4388 & 1.00 & 1.00 & 0.94 & 2.30e-04 & 9.64e-05 & 6.19e-05 & 2.77e-04 & 5.11e-04 & 2.62e-04 & 2.00e-04 & 4.69e-04 & 12.78 & 0.02 & 12.87 & 0.02 & 12.63 & 0.20 \\
WISE J054158.20$-$652416.8 & 85.4925 & -65.4047 & 1.00 & 1.00 & 0.92 & 2.12e-03 & 3.32e-03 & 3.05e-03 & 1.20e-03 & 1.54e-03 & 2.81e-03 & 2.37e-03 & 9.12e-04 & 10.74 & 0.04 & 10.73 & 0.04 & 9.78 & 0.03 \\
WISE J054158.54$-$684958.5 & 85.4939 & -68.8329 & 1.00 & 1.00 & 0.95 & 6.26e-04 & 8.07e-04 & 6.00e-04 & 7.49e-04 & 7.25e-04 & 7.99e-04 & 5.97e-04 & 8.78e-04 & 10.62 & 0.02 & 10.80 & 0.02 & 10.64 & 0.06 \\
WISE J054158.77$-$702404.9 & 85.4949 & -70.4014 & 1.00 & 1.00 & 0.83 & 5.93e-05 & 3.79e-05 & 8.04e-05 & 6.21e-05 & 1.16e-04 & 3.77e-05 & 1.45e-04 & 7.67e-05 & 10.88 & 0.01 & 11.06 & 0.01 & 11.36 & 0.09 \\
WISE J054158.92$-$701219.5 & 85.4955 & -70.2054 & 1.00 & 1.00 & 0.78 & 4.06e-04 & 1.99e-04 & 6.75e-04 & 3.14e-04 & 1.29e-03 & 2.62e-04 & 1.63e-03 & 5.39e-04 & 12.94 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J054158.94$-$683855.4 & 85.4956 & -68.6487 & 1.00 & 1.00 & 0.72 & 1.17e-03 & 4.45e-04 & 8.60e-04 & 7.96e-04 & 1.39e-03 & 8.32e-04 & 7.20e-04 & 8.72e-04 & 12.14 & 0.02 & 12.23 & 0.02 & 11.94 & 0.15 \\
WISE J054158.96$-$681542.4 & 85.4956 & -68.2618 & 1.00 & 1.00 & 0.80 & 1.67e-04 & 3.93e-04 & 9.56e-04 & 2.28e-03 & 2.53e-03 & 1.20e-03 & 1.39e-03 & 3.52e-03 & 15.45 & 0.06 & 14.17 & 0.06 & 11.07 & 0.06 \\
WISE J054159.04$-$694301.4 & 85.4960 & -69.7170 & 1.00 & 1.00 & 0.92 & 2.78e-03 & 7.35e-03 & 9.79e-03 & 8.06e-03 & 2.12e-03 & 5.00e-03 & 7.10e-03 & 5.19e-03 & 11.15 & 0.05 & 11.17 & 0.05 & 10.40 & 0.06 \\
WISE J054159.30$-$681749.6 & 85.4971 & -68.2971 & 1.00 & 1.00 & 0.87 & 1.86e-03 & 3.40e-03 & 2.96e-03 & 2.15e-03 & 2.31e-03 & 4.96e-03 & 5.11e-03 & 5.01e-03 & 10.40 & 0.04 & 10.44 & 0.05 & 9.85 & 0.03 \\
WISE J054159.36$-$691456.5 & 85.4973 & -69.2490 & 1.00 & 1.00 & 0.95 & 1.33e-04 & 6.13e-04 & 1.37e-03 & 1.69e-03 & 3.34e-04 & 9.04e-04 & 9.89e-04 & 1.87e-03 & 13.83 & 0.05 & 13.65 & 0.06 & nan & nan \\
WISE J054159.45$-$685402.8 & 85.4977 & -68.9008 & 1.00 & 1.00 & 0.90 & 5.51e-04 & 1.29e-03 & 1.77e-03 & 3.05e-03 & 1.44e-03 & 3.21e-03 & 5.38e-03 & 8.60e-03 & 13.83 & 0.05 & 13.84 & 0.07 & 10.14 & 0.07 \\
WISE J054159.46$-$704730.3 & 85.4977 & -70.7918 & 1.00 & 1.00 & 0.95 & 3.63e-03 & 7.64e-03 & 1.15e-02 & 1.25e-02 & 2.85e-03 & 7.39e-03 & 1.16e-02 & 1.25e-02 & 10.50 & 0.06 & 10.50 & 0.06 & 9.94 & 0.04 \\
WISE J054159.50$-$640244.8 & 85.4979 & -64.0458 & 1.00 & 1.00 & 0.96 & 4.19e-03 & 2.66e-03 & 6.24e-03 & 4.71e-03 & 2.84e-03 & 2.15e-03 & 4.65e-03 & 4.41e-03 & 10.04 & 0.05 & 10.10 & 0.05 & 9.46 & 0.02 \\
WISE J054159.57$-$710202.5 & 85.4982 & -71.0340 & 0.98 & 0.99 & 0.79 & 1.66e-04 & 7.44e-06 & 1.09e-04 & 6.68e-05 & 2.84e-04 & 4.89e-05 & 1.93e-04 & 1.69e-04 & 12.40 & 0.01 & 12.54 & 0.02 & 11.14 & 0.07 \\
WISE J054159.60$-$695620.8 & 85.4983 & -69.9391 & 1.00 & 1.00 & 0.85 & 3.49e-04 & 5.31e-04 & 5.20e-04 & 4.30e-04 & 5.31e-04 & 8.38e-04 & 8.37e-04 & 5.40e-04 & 10.70 & 0.01 & 10.87 & 0.02 & 10.64 & 0.06 \\
WISE J054159.60$-$692250.0 & 85.4983 & -69.3805 & 1.00 & 1.00 & 0.82 & 8.80e-06 & 2.83e-05 & 4.15e-05 & 2.93e-05 & 3.51e-05 & 1.01e-04 & 1.56e-04 & 1.19e-04 & 10.10 & 0.00 & 10.28 & 0.01 & 10.23 & 0.05 \\
WISE J054159.71$-$672200.2 & 85.4988 & -67.3667 & 1.00 & 1.00 & 0.97 & 3.55e-03 & 8.44e-03 & 9.08e-03 & 8.03e-03 & 2.44e-03 & 6.06e-03 & 6.66e-03 & 6.13e-03 & 9.59 & 0.05 & 9.67 & 0.05 & 9.27 & 0.03 \\
WISE J054159.75$-$702947.3 & 85.4990 & -70.4965 & 1.00 & 1.00 & 0.77 & 3.74e-04 & 3.01e-04 & 4.55e-04 & 3.87e-04 & 1.24e-04 & 2.06e-04 & 2.78e-04 & 2.25e-04 & 10.66 & 0.01 & 10.81 & 0.01 & 9.89 & 0.07 \\
WISE J054159.85$-$694734.4 & 85.4994 & -69.7929 & 1.00 & 1.00 & 0.72 & 5.28e-04 & 1.96e-05 & 6.39e-04 & 2.21e-04 & 9.72e-04 & 1.29e-03 & 1.42e-03 & 1.05e-03 & 13.08 & 0.02 & 13.26 & 0.03 & 11.08 & 0.13 \\
WISE J054159.98$-$670525.5 & 85.4999 & -67.0904 & 1.00 & 1.00 & 0.95 & 4.16e-04 & 6.71e-04 & 6.35e-04 & 3.17e-04 & 7.55e-04 & 1.40e-03 & 1.29e-03 & 5.66e-04 & 10.77 & 0.01 & 10.94 & 0.02 & 10.51 & 0.04 \\
WISE J054200.05$-$703726.8 & 85.5002 & -70.6241 & 1.00 & 1.00 & 0.96 & 9.70e-03 & 2.45e-03 & 6.42e-03 & 5.77e-03 & 6.49e-03 & 2.15e-03 & 4.53e-03 & 4.14e-03 & 11.41 & 0.05 & 11.46 & 0.05 & 11.25 & 0.09 \\
WISE J054200.16$-$693021.5 & 85.5007 & -69.5060 & 1.00 & 1.00 & 0.94 & 5.43e-03 & 9.47e-03 & 6.50e-03 & 2.69e-03 & 8.23e-03 & 1.79e-02 & 1.04e-02 & 3.97e-03 & 13.51 & 0.06 & 13.63 & 0.08 & nan & nan \\
WISE J054200.23$-$694611.6 & 85.5010 & -69.7699 & 1.00 & 1.00 & 0.80 & 5.26e-04 & 7.31e-04 & 5.26e-04 & 3.29e-04 & 6.33e-04 & 9.94e-04 & 8.35e-04 & 2.94e-04 & 11.48 & 0.02 & 11.64 & 0.02 & nan & nan \\
WISE J054200.71$-$700511.6 & 85.5030 & -70.0866 & 1.00 & 1.00 & 0.96 & 9.85e-03 & 1.82e-02 & 2.38e-02 & 2.78e-02 & 4.19e-03 & 7.31e-03 & 7.69e-03 & 9.77e-03 & 11.61 & 0.09 & 11.51 & 0.05 & 10.32 & 0.08 \\
WISE J054200.89$-$683035.3 & 85.5037 & -68.5098 & 1.00 & 1.00 & 0.98 & 9.89e-02 & 1.11e-01 & 1.63e-02 & 6.51e-02 & 4.63e-02 & 5.57e-02 & 1.03e-02 & 3.05e-02 & 11.62 & 0.19 & 11.43 & 0.13 & 10.87 & 0.05 \\
WISE J054201.12$-$650959.0 & 85.5047 & -65.1664 & 1.00 & 1.00 & 0.96 & 7.00e-04 & 8.36e-04 & 9.19e-04 & 6.06e-04 & 8.38e-04 & 7.40e-04 & 1.09e-03 & 6.67e-04 & 12.15 & 0.02 & 12.24 & 0.02 & 12.26 & 0.15 \\
WISE J054201.18$-$693747.1 & 85.5049 & -69.6297 & 1.00 & 1.00 & 0.87 & 1.17e-03 & 6.57e-04 & 1.62e-03 & 1.52e-03 & 1.69e-03 & 4.63e-04 & 1.71e-03 & 1.65e-03 & 12.27 & 0.03 & 12.34 & 0.03 & 11.47 & 0.11 \\
WISE J054201.49$-$701041.9 & 85.5062 & -70.1783 & 1.00 & 1.00 & 0.91 & 3.38e-04 & 5.78e-04 & 6.75e-04 & 3.48e-04 & 4.03e-04 & 1.01e-03 & 1.24e-03 & 7.04e-04 & 10.71 & 0.01 & 10.86 & 0.02 & 10.66 & 0.06 \\
WISE J054201.58$-$695533.7 & 85.5066 & -69.9260 & 1.00 & 1.00 & 0.70 & 2.51e-03 & 1.24e-03 & 2.04e-03 & 2.05e-03 & 5.97e-03 & 5.03e-03 & 8.15e-03 & 6.02e-03 & 14.38 & 0.04 & 14.68 & 0.07 & nan & nan \\
WISE J054202.01$-$701218.2 & 85.5084 & -70.2051 & 1.00 & 1.00 & 0.96 & 8.69e-03 & 1.33e-02 & 1.39e-02 & 1.21e-02 & 1.02e-02 & 1.88e-02 & 1.83e-02 & 1.52e-02 & 10.42 & 0.07 & 10.45 & 0.08 & 9.74 & 0.03 \\
WISE J054202.20$-$702433.9 & 85.5092 & -70.4094 & 1.00 & 1.00 & 0.87 & 2.42e-03 & 2.72e-03 & 3.39e-03 & 4.09e-03 & 1.57e-03 & 3.31e-03 & 4.54e-03 & 4.68e-03 & 10.91 & 0.04 & 10.97 & 0.04 & 10.65 & 0.05 \\
WISE J054202.31$-$691808.4 & 85.5096 & -69.3023 & 1.00 & 1.00 & 0.88 & 2.62e-04 & 1.14e-04 & 1.26e-04 & 1.65e-04 & 1.09e-03 & 9.67e-04 & 4.93e-04 & 1.13e-03 & 12.44 & 0.01 & 12.58 & 0.03 & 11.60 & 0.17 \\
WISE J054202.37$-$664027.4 & 85.5099 & -66.6743 & 1.00 & 1.00 & 0.97 & 1.08e-03 & 8.63e-04 & 7.28e-04 & 2.37e-04 & 1.31e-03 & 8.58e-04 & 9.31e-04 & 3.07e-04 & 11.40 & 0.02 & 11.52 & 0.02 & 11.62 & 0.11 \\
WISE J054202.51$-$665421.9 & 85.5105 & -66.9061 & 1.00 & 1.00 & 0.95 & 1.20e-03 & 7.08e-04 & 1.50e-03 & 1.18e-03 & 8.86e-04 & 4.98e-04 & 1.23e-03 & 6.18e-04 & 12.28 & 0.02 & 12.31 & 0.02 & 12.70 & 0.29 \\
WISE J054202.88$-$654953.7 & 85.5120 & -65.8316 & 1.00 & 1.00 & 0.98 & 3.17e-06 & 2.13e-04 & 4.47e-04 & 8.04e-04 & -9.71e-05 & 5.61e-05 & 3.07e-04 & 6.47e-04 & 12.27 & 0.02 & 12.41 & 0.02 & 12.10 & 0.12 \\
WISE J054202.88$-$654953.7 & 85.5120 & -65.8316 & 1.00 & 1.00 & 0.98 & 3.17e-06 & 2.13e-04 & 4.47e-04 & 8.04e-04 & -9.71e-05 & 5.61e-05 & 3.07e-04 & 6.47e-04 & 12.27 & 0.02 & 12.41 & 0.02 & 12.10 & 0.12 \\
WISE J054202.95$-$665832.3 & 85.5123 & -66.9756 & 1.00 & 1.00 & 0.99 & 1.24e-02 & 2.66e-02 & 5.50e-02 & 8.76e-02 & 1.23e-02 & 2.70e-02 & 4.94e-02 & 8.24e-02 & 15.08 & 0.34 & 13.68 & 0.31 & 9.80 & 0.04 \\
WISE J054203.16$-$695459.2 & 85.5132 & -69.9164 & 1.00 & 1.00 & 0.90 & 2.48e-03 & 2.20e-03 & 3.23e-03 & 2.31e-03 & 3.19e-03 & 2.72e-03 & 4.06e-03 & 2.87e-03 & 9.97 & 0.04 & 9.99 & 0.04 & 9.24 & 0.03 \\
WISE J054203.28$-$694904.7 & 85.5137 & -69.8180 & 1.00 & 1.00 & 0.94 & 5.26e-03 & 5.76e-03 & 7.51e-03 & 1.10e-02 & 2.75e-03 & 3.24e-03 & 4.08e-03 & 5.32e-03 & 10.02 & 0.06 & 10.05 & 0.04 & 9.27 & 0.04 \\
WISE J054203.53$-$651334.4 & 85.5147 & -65.2262 & 1.00 & 1.00 & 0.96 & 5.18e-03 & 3.22e-03 & 2.68e-03 & 5.42e-03 & 4.74e-03 & 2.52e-03 & 2.45e-03 & 5.45e-03 & 11.18 & 0.04 & 11.22 & 0.04 & 10.84 & 0.06 \\
WISE J054203.55$-$685453.5 & 85.5148 & -68.9149 & 1.00 & 1.00 & 0.91 & 2.02e-03 & 5.70e-03 & 8.91e-03 & 9.90e-03 & 6.41e-03 & 1.95e-02 & 3.21e-02 & 4.14e-02 & 13.91 & 0.06 & 14.15 & 0.11 & nan & nan \\
WISE J054203.63$-$701326.6 & 85.5151 & -70.2241 & 1.00 & 1.00 & 0.96 & 1.67e-02 & 2.29e-02 & 1.17e-02 & 1.63e-03 & 9.18e-03 & 1.01e-02 & 6.63e-03 & 1.59e-03 & 11.09 & 0.08 & 11.05 & 0.06 & 9.75 & 0.03 \\
WISE J054203.76$-$623714.2 & 85.5157 & -62.6206 & 1.00 & 1.00 & 0.85 & 3.83e-04 & 5.66e-04 & 3.73e-04 & 2.19e-04 & 2.91e-04 & 5.20e-04 & 3.92e-04 & 9.52e-05 & 11.06 & 0.01 & 11.17 & 0.01 & 10.87 & 0.06 \\
WISE J054203.81$-$702411.8 & 85.5159 & -70.4033 & 1.00 & 1.00 & 0.96 & 4.79e-03 & 5.83e-03 & 3.62e-03 & 3.25e-03 & 2.98e-03 & 3.86e-03 & 2.80e-03 & 1.75e-03 & 11.86 & 0.05 & 11.89 & 0.04 & nan & nan \\
WISE J054203.84$-$661751.2 & 85.5160 & -66.2976 & 1.00 & 1.00 & 0.97 & 5.30e-03 & 1.08e-02 & 1.44e-02 & 1.22e-02 & 5.52e-03 & 1.34e-02 & 1.78e-02 & 1.49e-02 & 10.65 & 0.07 & 10.70 & 0.07 & 9.93 & 0.03 \\
WISE J054203.89$-$700946.0 & 85.5162 & -70.1628 & 1.00 & 1.00 & 0.91 & 3.59e-02 & 3.50e-02 & 5.28e-02 & 4.80e-02 & 1.61e-02 & 1.90e-02 & 2.58e-02 & 2.18e-02 & 9.96 & 0.13 & 9.77 & 0.09 & 9.29 & 0.03 \\
WISE J054204.16$-$692425.9 & 85.5173 & -69.4072 & 1.00 & 1.00 & 0.96 & 3.16e-03 & 6.82e-03 & 1.26e-02 & 3.02e-02 & 7.61e-03 & 1.19e-02 & 1.13e-02 & 4.61e-02 & 13.96 & 0.18 & 13.76 & 0.19 & 12.28 & 0.28 \\
WISE J054204.18$-$645411.1 & 85.5174 & -64.9031 & 1.00 & 1.00 & 0.94 & 2.08e-03 & 3.85e-03 & 4.30e-03 & 3.25e-03 & 1.36e-03 & 2.31e-03 & 2.87e-03 & 2.03e-03 & 10.15 & 0.04 & 10.17 & 0.03 & 9.60 & 0.03 \\
WISE J054204.20$-$693522.2 & 85.5175 & -69.5895 & 1.00 & 1.00 & 0.81 & 4.22e-04 & 4.90e-04 & 8.03e-04 & 6.22e-04 & 3.75e-04 & 4.81e-04 & 8.39e-04 & 6.56e-04 & 10.37 & 0.02 & 10.51 & 0.02 & 9.41 & 0.04 \\
WISE J054204.21$-$704122.8 & 85.5175 & -70.6897 & 1.00 & 1.00 & 0.75 & 5.86e-04 & 2.22e-04 & 7.72e-04 & 1.50e-04 & 5.10e-04 & 4.72e-04 & 6.67e-04 & 7.47e-04 & 13.42 & 0.03 & 13.48 & 0.03 & 12.57 & 0.21 \\
WISE J054204.43$-$692942.4 & 85.5185 & -69.4951 & 1.00 & 1.00 & 0.92 & 5.18e-03 & 8.47e-03 & 7.40e-03 & 4.24e-03 & 2.55e-03 & 6.93e-03 & 5.81e-03 & 2.35e-03 & 11.86 & 0.05 & 11.84 & 0.05 & nan & nan \\
WISE J054204.66$-$702742.2 & 85.5194 & -70.4617 & 1.00 & 1.00 & 0.84 & 3.64e-04 & 3.97e-04 & 3.38e-04 & 2.20e-04 & 3.12e-04 & 4.50e-04 & 4.00e-04 & 1.41e-04 & 11.39 & 0.01 & 11.53 & 0.02 & 11.79 & 0.17 \\
WISE J054204.77$-$691058.8 & 85.5199 & -69.1830 & 1.00 & 1.00 & 0.73 & 3.22e-05 & 3.11e-05 & 4.48e-05 & 4.05e-05 & 6.66e-05 & 8.74e-05 & 1.20e-04 & 1.02e-04 & 9.01 & 0.01 & 9.21 & 0.01 & 9.14 & 0.07 \\
WISE J054205.15$-$670358.0 & 85.5215 & -67.0661 & 1.00 & 1.00 & 0.91 & 2.05e-02 & 3.84e-02 & 4.38e-02 & 4.34e-02 & 1.48e-02 & 3.16e-02 & 3.90e-02 & 3.90e-02 & 14.30 & 0.12 & 14.11 & 0.11 & nan & nan \\
WISE J054205.19$-$691848.7 & 85.5216 & -69.3135 & 1.00 & 1.00 & 0.99 & 3.68e-03 & 6.99e-03 & 4.10e-03 & 5.09e-03 & 2.35e-03 & 4.15e-03 & 2.51e-03 & 2.98e-03 & 10.02 & 0.07 & 9.84 & 0.05 & 8.79 & 0.03 \\
WISE J054205.19$-$693638.2 & 85.5216 & -69.6106 & 1.00 & 0.97 & 0.79 & 1.19e-04 & 1.50e-04 & 1.49e-04 & 1.33e-04 & 1.16e-04 & 8.44e-05 & 1.72e-04 & 8.73e-05 & 12.30 & 0.01 & 12.45 & 0.02 & 12.39 & 0.26 \\
WISE J054205.33$-$685345.2 & 85.5222 & -68.8959 & 1.00 & 1.00 & 0.95 & 5.31e-03 & 4.73e-03 & 1.74e-03 & 3.64e-03 & 1.29e-02 & 1.17e-02 & 3.95e-03 & 1.01e-02 & 11.55 & 0.04 & 11.57 & 0.07 & 10.56 & 0.06 \\
WISE J054205.63$-$700806.6 & 85.5234 & -70.1352 & 1.00 & 1.00 & 0.91 & 3.51e-03 & 2.07e-03 & 2.96e-03 & 4.53e-03 & 3.02e-03 & 1.76e-03 & 2.33e-03 & 3.91e-03 & 12.14 & 0.04 & 12.20 & 0.04 & 12.38 & 0.27 \\
WISE J054205.72$-$691903.4 & 85.5238 & -69.3176 & 1.00 & 1.00 & 0.90 & 6.35e-03 & 1.16e-02 & 1.47e-02 & 1.92e-02 & 1.72e-03 & 3.10e-03 & 3.01e-03 & 4.76e-03 & 9.47 & 0.08 & 9.48 & 0.04 & 8.95 & 0.04 \\
WISE J054205.75$-$685403.6 & 85.5240 & -68.9010 & 1.00 & 1.00 & 0.89 & 2.72e-02 & 4.32e-02 & 6.45e-02 & 3.34e-02 & 1.65e-02 & 2.36e-02 & 2.51e-02 & 8.65e-03 & 15.30 & 0.21 & 14.89 & 0.14 & 11.02 & 0.10 \\
WISE J054206.01$-$673217.2 & 85.5250 & -67.5381 & 1.00 & 1.00 & 0.84 & 2.70e-03 & 6.52e-03 & 7.33e-03 & 7.26e-03 & 3.06e-03 & 1.25e-02 & 1.61e-02 & 1.50e-02 & 14.96 & 0.06 & 14.88 & 0.08 & nan & nan \\
WISE J054206.14$-$684512.4 & 85.5256 & -68.7534 & 1.00 & 1.00 & 0.83 & 1.51e-03 & 4.69e-03 & 7.24e-03 & 8.88e-03 & 4.48e-03 & 6.55e-03 & 1.26e-02 & 1.70e-02 & 14.60 & 0.06 & 14.39 & 0.08 & nan & nan \\
WISE J054206.44$-$625316.4 & 85.5268 & -62.8879 & 1.00 & 1.00 & 0.90 & 9.69e-03 & 9.44e-03 & 1.29e-02 & 1.60e-02 & 6.72e-03 & 8.54e-03 & 1.17e-02 & 1.44e-02 & 9.53 & 0.07 & 9.47 & 0.07 & 8.87 & 0.02 \\
WISE J054206.44$-$651423.1 & 85.5268 & -65.2398 & 1.00 & 1.00 & 0.90 & 5.00e-04 & 3.70e-04 & 2.19e-04 & 6.02e-04 & 4.61e-04 & 4.53e-04 & 2.44e-04 & 7.24e-04 & 11.09 & 0.01 & 11.23 & 0.02 & 10.85 & 0.05 \\
WISE J054206.64$-$704330.5 & 85.5277 & -70.7251 & 1.00 & 1.00 & 0.76 & 1.21e-03 & 2.26e-03 & 2.93e-03 & 1.94e-03 & 9.94e-04 & 2.14e-03 & 3.10e-03 & 2.98e-03 & 9.68 & 0.03 & 9.35 & 0.05 & 8.40 & 0.02 \\
WISE J054206.64$-$694202.9 & 85.5277 & -69.7008 & 1.00 & 1.00 & 0.91 & 7.81e-04 & 4.65e-04 & 3.77e-04 & 8.78e-04 & 1.20e-03 & 4.83e-04 & 6.44e-04 & 9.46e-04 & 11.88 & 0.02 & 12.03 & 0.02 & 11.38 & 0.11 \\
WISE J054206.71$-$695817.0 & 85.5279 & -69.9714 & 1.00 & 1.00 & 0.99 & 7.35e-03 & 6.53e-03 & 1.42e-02 & 1.51e-02 & 5.25e-03 & 5.23e-03 & 9.97e-03 & 1.15e-02 & 9.66 & 0.09 & 9.66 & 0.08 & 8.66 & 0.03 \\
WISE J054206.74$-$704358.0 & 85.5281 & -70.7328 & 1.00 & 1.00 & 0.98 & 7.07e-04 & 1.44e-03 & 2.05e-03 & 2.11e-03 & 4.35e-04 & 9.67e-04 & 1.41e-03 & 1.42e-03 & 9.98 & 0.03 & 10.04 & 0.02 & 9.95 & 0.04 \\
WISE J054206.75$-$633547.5 & 85.5281 & -63.5965 & 0.98 & 0.98 & 0.78 & -1.23e-04 & 6.12e-06 & 1.69e-04 & 1.52e-04 & 1.62e-04 & 2.16e-05 & -1.08e-05 & 4.89e-04 & 13.68 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J054206.84$-$695606.1 & 85.5285 & -69.9350 & 1.00 & 1.00 & 0.96 & 5.21e-03 & 2.38e-03 & 4.20e-03 & 4.88e-03 & 4.18e-03 & 2.25e-03 & 4.31e-03 & 4.28e-03 & 12.05 & 0.04 & 12.13 & 0.04 & nan & nan \\
WISE J054207.28$-$694637.3 & 85.5303 & -69.7770 & 1.00 & 1.00 & 0.81 & 1.54e-02 & 1.99e-02 & 2.86e-02 & 2.82e-02 & 8.27e-03 & 7.69e-03 & 1.22e-02 & 1.28e-02 & 9.17 & 0.12 & 9.08 & 0.08 & 8.16 & 0.02 \\
WISE J054207.44$-$701432.4 & 85.5310 & -70.2423 & 1.00 & 1.00 & 0.90 & 1.91e-03 & 3.50e-03 & 3.69e-03 & 3.30e-03 & 1.31e-03 & 2.34e-03 & 2.47e-03 & 2.65e-03 & 11.41 & 0.04 & 11.36 & 0.03 & 11.10 & 0.07 \\
WISE J054207.44$-$701447.4 & 85.5310 & -70.2465 & 1.00 & 1.00 & 0.88 & 1.42e-03 & 2.62e-03 & 3.87e-03 & 2.67e-03 & 2.02e-03 & 3.75e-03 & 5.56e-03 & 4.05e-03 & 10.56 & 0.03 & 10.77 & 0.04 & 10.27 & 0.04 \\
WISE J054207.66$-$643451.7 & 85.5319 & -64.5810 & 1.00 & 1.00 & 0.81 & -1.74e-04 & 7.12e-04 & 1.46e-03 & 9.82e-04 & 1.00e-04 & 2.80e-03 & 6.72e-03 & 7.00e-03 & 14.82 & 0.04 & 14.88 & 0.08 & nan & nan \\
WISE J054207.84$-$710357.5 & 85.5327 & -71.0660 & 1.00 & 1.00 & 0.96 & 1.51e-03 & 1.32e-03 & 1.23e-03 & 1.68e-03 & 1.30e-03 & 1.74e-03 & 1.80e-03 & 1.95e-03 & 12.59 & 0.03 & 12.63 & 0.04 & 11.30 & 0.07 \\
WISE J054208.27$-$703751.5 & 85.5345 & -70.6310 & 1.00 & 1.00 & 0.90 & 2.89e-04 & 5.46e-04 & 8.19e-04 & 6.27e-04 & 2.52e-04 & 7.37e-04 & 1.01e-03 & 8.27e-04 & 10.53 & 0.02 & 10.68 & 0.02 & 10.68 & 0.05 \\
WISE J054208.53$-$690441.2 & 85.5356 & -69.0781 & 1.00 & 0.99 & 0.86 & 2.02e-04 & 1.38e-04 & 1.50e-04 & 3.07e-05 & 1.87e-04 & 1.93e-04 & 1.09e-04 & 3.42e-05 & 11.65 & 0.01 & 11.87 & 0.01 & nan & nan \\
WISE J054208.83$-$654932.2 & 85.5368 & -65.8256 & 1.00 & 1.00 & 0.96 & 1.27e-03 & 7.30e-04 & 4.40e-04 & 8.86e-04 & 1.05e-03 & 3.47e-04 & 3.80e-04 & 5.66e-04 & 11.89 & 0.02 & 11.98 & 0.02 & 11.68 & 0.09 \\
WISE J054208.90$-$695457.7 & 85.5371 & -69.9160 & 1.00 & 0.99 & 0.79 & 2.06e-04 & 1.47e-04 & 2.66e-04 & 1.36e-04 & 8.23e-05 & 1.80e-04 & 1.87e-04 & 1.12e-04 & 11.58 & 0.01 & 11.71 & 0.01 & 11.87 & 0.19 \\
WISE J054209.07$-$654053.4 & 85.5378 & -65.6815 & 1.00 & 1.00 & 0.74 & 1.57e-03 & 3.24e-03 & 6.87e-03 & 9.94e-03 & 2.79e-03 & 4.49e-03 & 6.72e-03 & 1.13e-02 & 15.28 & 0.10 & 14.05 & 0.10 & 11.12 & 0.06 \\
WISE J054209.09$-$671727.4 & 85.5379 & -67.2910 & 1.00 & 1.00 & 0.97 & 3.40e-04 & 3.13e-04 & 3.21e-04 & 4.71e-04 & 6.38e-04 & 4.92e-04 & 4.52e-04 & 7.87e-04 & 12.26 & 0.02 & 12.27 & 0.02 & 12.10 & 0.15 \\
WISE J054209.12$-$700542.9 & 85.5380 & -70.0953 & 1.00 & 1.00 & 0.89 & 1.42e-04 & 1.36e-04 & 2.54e-04 & 2.06e-04 & 1.12e-04 & 1.79e-04 & 2.75e-04 & 2.50e-04 & 9.63 & 0.01 & 9.78 & 0.01 & 9.70 & 0.10 \\
WISE J054209.46$-$703421.6 & 85.5394 & -70.5727 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 6.38e-04 & 1.37e-03 & 1.60e-03 & 2.28e-03 & 6.91e-04 & 1.81e-03 & 1.57e-03 & 12.53 & 0.03 & 12.61 & 0.03 & 12.12 & 0.19 \\
WISE J054209.46$-$702717.9 & 85.5394 & -70.4550 & 1.00 & 1.00 & 0.94 & 2.98e-03 & 2.84e-03 & 2.40e-03 & 3.20e-03 & 2.49e-03 & 2.20e-03 & 1.89e-03 & 2.58e-03 & 12.97 & 0.04 & 13.05 & 0.04 & 12.07 & 0.17 \\
WISE J054209.77$-$703156.6 & 85.5407 & -70.5324 & 1.00 & 1.00 & 0.94 & 7.17e-03 & 3.92e-03 & 4.07e-03 & 5.44e-03 & 4.92e-03 & 3.86e-03 & 2.83e-03 & 4.17e-03 & 12.28 & 0.05 & 12.35 & 0.05 & nan & nan \\
WISE J054209.89$-$704222.6 & 85.5412 & -70.7063 & 1.00 & 1.00 & 0.91 & 3.98e-04 & 7.71e-04 & 7.67e-04 & 3.13e-04 & 8.66e-04 & 1.64e-03 & 1.65e-03 & 6.20e-04 & 10.68 & 0.02 & 10.88 & 0.02 & 10.66 & 0.05 \\
WISE J054209.91$-$693523.3 & 85.5413 & -69.5898 & 1.00 & 1.00 & 0.94 & 7.38e-03 & 1.17e-02 & 1.04e-02 & 8.48e-03 & 4.09e-03 & 7.75e-03 & 8.10e-03 & 5.23e-03 & 11.16 & 0.06 & 11.16 & 0.05 & 10.98 & 0.12 \\
WISE J054209.99$-$674404.8 & 85.5416 & -67.7347 & 1.00 & 1.00 & 0.97 & 2.07e-03 & 3.46e-03 & 2.28e-03 & 6.52e-04 & 2.81e-03 & 4.55e-03 & 2.94e-03 & 7.79e-04 & 10.91 & 0.03 & 11.07 & 0.04 & 10.80 & 0.05 \\
WISE J054210.01$-$710310.1 & 85.5417 & -71.0528 & 1.00 & 1.00 & 0.92 & 2.94e-03 & 4.39e-03 & 2.82e-03 & 3.37e-03 & 1.27e-03 & 2.14e-03 & 2.05e-03 & 2.58e-03 & 11.08 & 0.04 & 11.07 & 0.03 & 10.79 & 0.05 \\
WISE J054210.03$-$710803.8 & 85.5418 & -71.1344 & 1.00 & 1.00 & 0.93 & 3.93e-02 & 1.97e-02 & 1.76e-02 & 5.04e-02 & 1.89e-02 & 1.19e-02 & 1.20e-02 & 2.74e-02 & 10.50 & 0.12 & 10.25 & 0.09 & 9.80 & 0.03 \\
WISE J054210.03$-$693837.7 & 85.5418 & -69.6438 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.79e-03 & 1.60e-03 & 1.36e-03 & 1.25e-03 & 2.06e-03 & 1.63e-03 & 1.36e-03 & 11.05 & 0.02 & 11.16 & 0.03 & 10.64 & 0.06 \\
WISE J054210.20$-$664649.0 & 85.5425 & -66.7803 & 1.00 & 1.00 & 0.90 & 5.52e-04 & 1.12e-04 & 4.80e-04 & 2.23e-04 & 4.52e-04 & 1.27e-04 & 5.46e-04 & 1.05e-04 & 12.30 & 0.02 & 12.37 & 0.02 & 12.56 & 0.24 \\
WISE J054210.33$-$631146.2 & 85.5430 & -63.1962 & 0.95 & 1.00 & 0.76 & -9.48e-05 & -1.93e-04 & -2.26e-05 & -4.36e-05 & 9.09e-04 & 4.59e-04 & 6.70e-04 & 6.38e-04 & 13.28 & 0.02 & 13.43 & 0.03 & nan & nan \\
WISE J054210.51$-$703142.6 & 85.5438 & -70.5285 & 1.00 & 1.00 & 0.96 & 2.23e-03 & 1.14e-03 & 1.75e-03 & 5.29e-04 & 3.12e-03 & 1.10e-03 & 2.63e-03 & 3.81e-04 & 12.22 & 0.03 & 12.32 & 0.03 & nan & nan \\
WISE J054210.60$-$694152.9 & 85.5442 & -69.6980 & 1.00 & 1.00 & 0.76 & 2.65e-04 & 4.57e-05 & 2.77e-04 & 1.55e-04 & 9.64e-04 & 5.07e-04 & 1.18e-03 & 8.12e-04 & 12.67 & 0.01 & 12.84 & 0.03 & nan & nan \\
WISE J054211.36$-$693648.6 & 85.5473 & -69.6135 & 1.00 & 1.00 & 0.86 & 3.46e-04 & 2.12e-04 & 2.54e-04 & 2.66e-04 & 6.99e-04 & 1.75e-04 & 6.25e-04 & 1.17e-04 & 12.11 & 0.01 & 12.22 & 0.02 & 11.57 & 0.13 \\
WISE J054211.56$-$690139.3 & 85.5482 & -69.0276 & 1.00 & 1.00 & 0.91 & 3.58e-04 & 4.54e-04 & 3.60e-04 & 4.78e-04 & 5.32e-04 & 6.36e-04 & 4.72e-04 & 3.53e-04 & 11.97 & 0.01 & 11.96 & 0.02 & 11.85 & 0.21 \\
WISE J054211.68$-$701608.0 & 85.5487 & -70.2689 & 1.00 & 1.00 & 0.94 & 9.18e-04 & 1.72e-03 & 1.66e-03 & 1.38e-03 & 6.93e-04 & 1.28e-03 & 1.41e-03 & 1.26e-03 & 11.07 & 0.03 & 11.17 & 0.03 & 10.62 & 0.06 \\
WISE J054211.68$-$664858.2 & 85.5487 & -66.8162 & 1.00 & 1.00 & 0.95 & 6.68e-03 & 4.46e-03 & 7.91e-03 & 5.23e-03 & 4.66e-03 & 3.02e-03 & 5.86e-03 & 4.29e-03 & 9.77 & 0.06 & 9.78 & 0.05 & 9.06 & 0.02 \\
WISE J054211.71$-$692000.4 & 85.5488 & -69.3335 & 1.00 & 1.00 & 0.95 & 8.56e-04 & 1.95e-03 & 1.19e-03 & 9.97e-05 & 1.42e-03 & 3.02e-03 & 1.84e-03 & 1.79e-04 & 10.87 & 0.02 & 11.06 & 0.03 & 10.85 & 0.08 \\
WISE J054211.73$-$692628.5 & 85.5489 & -69.4413 & 1.00 & 1.00 & 0.91 & 1.93e-03 & 1.87e-03 & 3.85e-03 & 2.90e-03 & 1.35e-03 & 1.63e-03 & 3.35e-03 & 2.92e-03 & 9.73 & 0.04 & 9.72 & 0.04 & 8.86 & 0.03 \\
WISE J054211.75$-$702555.4 & 85.5490 & -70.4321 & 1.00 & 1.00 & 0.88 & 1.92e-04 & 9.98e-05 & 5.42e-05 & 1.27e-04 & 4.55e-04 & 2.68e-04 & 8.03e-05 & 2.63e-04 & 12.17 & 0.01 & 12.31 & 0.02 & 12.35 & 0.18 \\
WISE J054211.78$-$633859.7 & 85.5491 & -63.6499 & 0.98 & 1.00 & 0.77 & -2.02e-04 & -1.71e-04 & -6.90e-05 & -2.79e-05 & 1.64e-05 & -3.19e-04 & 3.07e-04 & -5.65e-05 & 13.50 & 0.02 & 13.48 & 0.03 & nan & nan \\
WISE J054211.85$-$642429.1 & 85.5494 & -64.4081 & 1.00 & 1.00 & 0.98 & 5.01e-03 & 5.11e-03 & 1.08e-03 & 5.15e-03 & 5.08e-03 & 4.97e-03 & 1.29e-03 & 4.97e-03 & 11.06 & 0.04 & 11.12 & 0.04 & 9.77 & 0.03 \\
WISE J054211.89$-$703945.2 & 85.5496 & -70.6625 & 1.00 & 1.00 & 0.89 & 6.75e-03 & 1.55e-02 & 2.19e-02 & 2.06e-02 & 2.10e-03 & 5.67e-03 & 8.04e-03 & 7.35e-03 & 11.77 & 0.08 & 11.68 & 0.05 & 10.96 & 0.06 \\
WISE J054212.19$-$700920.2 & 85.5508 & -70.1556 & 1.00 & 1.00 & 0.93 & 1.67e-03 & 2.19e-03 & 2.37e-03 & 1.93e-03 & 1.62e-03 & 1.65e-03 & 1.94e-03 & 1.22e-03 & 11.48 & 0.03 & 11.49 & 0.03 & 10.46 & 0.05 \\
WISE J054212.32$-$675527.5 & 85.5513 & -67.9243 & 1.00 & 1.00 & 0.92 & 4.46e-03 & 1.05e-02 & 1.17e-02 & 7.75e-03 & 3.47e-03 & 8.98e-03 & 1.17e-02 & 1.03e-02 & 10.17 & 0.06 & 10.09 & 0.06 & 9.23 & 0.03 \\
WISE J054212.39$-$691045.2 & 85.5516 & -69.1792 & 1.00 & 1.00 & 0.96 & 9.36e-03 & 1.78e-02 & 1.80e-02 & 1.26e-02 & 1.09e-02 & 1.93e-02 & 2.20e-02 & 1.58e-02 & 13.59 & 0.08 & 13.50 & 0.10 & nan & nan \\
WISE J054212.61$-$692543.2 & 85.5525 & -69.4287 & 1.00 & 1.00 & 0.89 & 7.90e-04 & 2.35e-04 & 8.02e-04 & 6.43e-04 & 1.43e-03 & 2.25e-04 & 1.21e-03 & 9.79e-04 & 12.76 & 0.02 & 12.83 & 0.02 & 12.03 & 0.22 \\
WISE J054212.68$-$701006.1 & 85.5528 & -70.1684 & 1.00 & 1.00 & 0.90 & 4.31e-04 & 4.12e-04 & 2.85e-04 & 3.70e-04 & 5.85e-04 & 4.67e-04 & 6.17e-04 & 4.37e-04 & 11.70 & 0.01 & 11.87 & 0.02 & nan & nan \\
WISE J054212.76$-$694412.3 & 85.5532 & -69.7367 & 1.00 & 1.00 & 0.83 & 5.52e-04 & 1.49e-04 & 3.82e-04 & 4.15e-04 & 9.04e-04 & 1.59e-04 & 6.69e-04 & 4.83e-04 & 12.22 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J054212.94$-$710227.8 & 85.5539 & -71.0411 & 1.00 & 1.00 & 0.94 & 2.92e-03 & 4.07e-03 & 3.64e-03 & 3.58e-03 & 1.38e-03 & 1.89e-03 & 1.64e-03 & 1.87e-03 & 10.47 & 0.05 & 10.45 & 0.04 & 9.96 & 0.03 \\
WISE J054213.05$-$702757.7 & 85.5544 & -70.4660 & 1.00 & 1.00 & 0.76 & 1.30e-03 & 2.07e-03 & 2.11e-03 & 1.17e-03 & 4.03e-04 & 9.18e-04 & 9.08e-04 & 7.44e-04 & 11.66 & 0.03 & 11.63 & 0.02 & 9.47 & 0.03 \\
WISE J054213.06$-$654342.1 & 85.5544 & -65.7283 & 1.00 & 1.00 & 0.87 & 1.20e-04 & 2.09e-04 & 1.43e-04 & 4.02e-05 & 1.10e-04 & 2.36e-04 & 1.54e-04 & -1.65e-05 & 11.18 & 0.01 & 11.32 & 0.01 & 11.08 & 0.06 \\
WISE J054213.09$-$702109.6 & 85.5546 & -70.3527 & 1.00 & 1.00 & 0.83 & 4.85e-04 & 1.19e-04 & 2.74e-04 & 3.70e-04 & 6.66e-04 & 1.25e-05 & 4.53e-04 & 2.91e-04 & 12.13 & 0.02 & 12.28 & 0.02 & 11.38 & 0.09 \\
WISE J054213.13$-$704707.4 & 85.5547 & -70.7854 & 1.00 & 1.00 & 0.82 & 2.82e-04 & 4.31e-04 & 4.90e-04 & 2.25e-04 & 3.09e-04 & 6.85e-04 & 6.76e-04 & 1.68e-04 & 11.07 & 0.01 & 11.22 & 0.02 & 10.81 & 0.06 \\
WISE J054213.15$-$700614.9 & 85.5548 & -70.1041 & 1.00 & 1.00 & 0.90 & 5.01e-03 & 6.12e-03 & 4.04e-03 & 1.87e-03 & 5.43e-03 & 6.46e-03 & 5.40e-03 & 2.69e-03 & 11.31 & 0.04 & 11.41 & 0.05 & 10.29 & 0.06 \\
WISE J054213.22$-$701134.3 & 85.5551 & -70.1929 & 1.00 & 1.00 & 0.94 & 8.35e-04 & 1.53e-03 & 2.25e-03 & 2.00e-03 & 7.14e-04 & 1.31e-03 & 1.62e-03 & 1.43e-03 & 10.11 & 0.03 & 10.17 & 0.02 & 9.65 & 0.04 \\
WISE J054213.43$-$702419.2 & 85.5559 & -70.4053 & 1.00 & 1.00 & 0.75 & 6.07e-04 & 6.39e-04 & 6.27e-04 & 8.26e-04 & 1.11e-03 & 1.27e-03 & 9.42e-04 & 1.18e-03 & 10.86 & 0.02 & 10.98 & 0.03 & 10.90 & 0.07 \\
WISE J054213.49$-$660718.6 & 85.5562 & -66.1218 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 3.37e-03 & 2.22e-03 & 2.16e-03 & 3.00e-03 & 3.79e-03 & 2.37e-03 & 2.37e-03 & 11.06 & 0.04 & 11.17 & 0.04 & 10.91 & 0.06 \\
WISE J054213.51$-$703121.5 & 85.5563 & -70.5226 & 1.00 & 1.00 & 0.83 & 1.23e-04 & 8.56e-05 & 2.79e-05 & 6.51e-05 & 1.21e-03 & 5.46e-04 & 4.08e-04 & 4.13e-04 & 12.19 & 0.01 & 12.31 & 0.03 & 11.49 & 0.13 \\
WISE J054213.51$-$691543.4 & 85.5563 & -69.2621 & 1.00 & 1.00 & 0.94 & 6.39e-03 & 2.16e-03 & 7.84e-03 & 2.93e-03 & 3.84e-03 & 1.39e-03 & 4.67e-03 & 2.66e-03 & 11.45 & 0.05 & 11.48 & 0.05 & nan & nan \\
WISE J054213.59$-$654953.0 & 85.5566 & -65.8314 & 1.00 & 1.00 & 0.94 & 3.24e-03 & 8.62e-03 & 1.50e-02 & 1.71e-02 & 3.35e-03 & 1.02e-02 & 1.81e-02 & 2.22e-02 & 10.60 & 0.07 & 10.54 & 0.09 & 9.82 & 0.03 \\
WISE J054213.76$-$705452.5 & 85.5573 & -70.9146 & 1.00 & 1.00 & 0.91 & 3.03e-03 & 3.46e-03 & 8.14e-04 & 1.90e-03 & 2.00e-03 & 1.90e-03 & 3.50e-04 & 1.53e-03 & 12.23 & 0.03 & 12.27 & 0.03 & 12.11 & 0.19 \\
WISE J054213.86$-$690503.5 & 85.5578 & -69.0843 & 1.00 & 1.00 & 0.77 & 2.27e-02 & 1.08e-02 & 2.02e-02 & 2.54e-02 & 1.19e-02 & 5.45e-03 & 9.74e-03 & 1.05e-02 & 10.25 & 0.10 & 10.16 & 0.08 & 9.59 & 0.04 \\
WISE J054213.94$-$705537.3 & 85.5581 & -70.9270 & 1.00 & 1.00 & 0.96 & 3.23e-03 & 6.36e-03 & 6.60e-03 & 6.69e-03 & 2.26e-03 & 4.69e-03 & 5.38e-03 & 5.09e-03 & 9.89 & 0.05 & 9.94 & 0.05 & 9.22 & 0.03 \\
WISE J054213.96$-$690329.0 & 85.5582 & -69.0580 & 1.00 & 1.00 & 0.84 & 3.78e-03 & 3.90e-03 & 7.85e-03 & 5.45e-03 & 1.96e-03 & 3.16e-03 & 5.00e-03 & 4.26e-03 & 11.13 & 0.05 & 11.11 & 0.04 & 11.85 & 0.17 \\
WISE J054214.16$-$675212.0 & 85.5590 & -67.8700 & 1.00 & 1.00 & 0.91 & 9.96e-04 & 4.15e-04 & 9.63e-04 & 3.04e-04 & 9.58e-04 & 2.70e-04 & 9.54e-04 & 4.05e-04 & 12.67 & 0.02 & 12.76 & 0.02 & 12.49 & 0.20 \\
WISE J054214.43$-$671227.4 & 85.5601 & -67.2076 & 1.00 & 1.00 & 0.91 & 2.05e-03 & 1.79e-03 & 5.53e-04 & 2.15e-03 & 2.02e-03 & 1.82e-03 & 2.57e-04 & 2.26e-03 & 11.20 & 0.03 & 11.33 & 0.03 & 11.01 & 0.07 \\
WISE J054214.45$-$693347.0 & 85.5602 & -69.5630 & 1.00 & 1.00 & 0.75 & 8.00e-03 & 8.41e-03 & 7.96e-03 & 8.25e-03 & 3.58e-03 & 3.81e-03 & 3.27e-03 & 3.67e-03 & 10.34 & 0.06 & 10.32 & 0.05 & 9.50 & 0.03 \\
WISE J054214.51$-$651313.3 & 85.5605 & -65.2204 & 1.00 & 0.98 & 0.84 & 1.18e-04 & 2.13e-04 & 1.00e-04 & 3.16e-05 & 1.01e-04 & 2.18e-04 & 8.93e-05 & 8.19e-06 & 11.46 & 0.01 & 11.61 & 0.01 & 11.40 & 0.08 \\
WISE J054214.60$-$702019.0 & 85.5608 & -70.3386 & 1.00 & 1.00 & 0.81 & 9.58e-05 & 1.71e-04 & 1.98e-04 & 1.40e-04 & 2.27e-04 & 2.57e-04 & 4.50e-04 & 2.07e-04 & 11.16 & 0.01 & 11.32 & 0.01 & 11.19 & 0.08 \\
WISE J054214.61$-$710602.2 & 85.5609 & -71.1006 & 1.00 & 1.00 & 0.96 & 3.05e-03 & 4.53e-03 & 3.24e-03 & 3.37e-04 & 2.56e-03 & 4.45e-03 & 2.77e-03 & 2.95e-04 & 11.20 & 0.04 & 11.30 & 0.04 & 11.20 & 0.07 \\
WISE J054215.06$-$681206.7 & 85.5628 & -68.2019 & 1.00 & 1.00 & 1.00 & 1.35e+00 & 2.75e+00 & 2.01e+00 & 1.87e-01 & 8.77e-01 & 1.80e+00 & 1.32e+00 & 1.25e-01 & 13.49 & 0.85 & 10.17 & 0.69 & 5.57 & 0.01 \\
WISE J054215.36$-$695451.2 & 85.5640 & -69.9142 & 1.00 & 1.00 & 0.93 & 2.82e-03 & 2.33e-03 & 1.91e-03 & 1.48e-03 & 3.29e-03 & 3.14e-03 & 2.02e-03 & 2.63e-03 & 12.97 & 0.03 & 13.07 & 0.04 & nan & nan \\
WISE J054215.44$-$665406.7 & 85.5643 & -66.9019 & 1.00 & 1.00 & 0.84 & 6.68e-05 & 6.16e-05 & 6.34e-05 & 6.94e-05 & 7.78e-05 & 6.72e-05 & 1.03e-04 & 6.44e-06 & 10.69 & 0.01 & 10.84 & 0.01 & 10.61 & 0.05 \\
WISE J054215.49$-$701409.3 & 85.5645 & -70.2359 & 1.00 & 1.00 & 0.98 & 6.09e-03 & 1.11e-02 & 7.09e-03 & 5.43e-03 & 4.66e-03 & 8.85e-03 & 6.54e-03 & 4.46e-03 & 10.32 & 0.06 & 10.37 & 0.05 & 9.81 & 0.04 \\
WISE J054215.60$-$700011.0 & 85.5650 & -70.0031 & 1.00 & 1.00 & 0.99 & 1.81e-01 & 3.39e-01 & 1.86e-01 & 1.83e-02 & 1.52e-01 & 2.85e-01 & 1.51e-01 & 1.09e-02 & 9.95 & 0.29 & 9.29 & 0.27 & 8.12 & 0.01 \\
WISE J054215.66$-$705704.9 & 85.5652 & -70.9513 & 1.00 & 1.00 & 0.97 & 5.80e-04 & 1.17e-03 & 1.32e-03 & 7.37e-04 & 1.03e-03 & 2.02e-03 & 2.14e-03 & 1.05e-03 & 10.64 & 0.02 & 10.86 & 0.03 & 10.11 & 0.04 \\
WISE J054216.05$-$691136.1 & 85.5669 & -69.1934 & 1.00 & 1.00 & 0.78 & 2.28e-02 & 3.35e-02 & 3.63e-02 & 8.74e-03 & 1.59e-02 & 2.60e-02 & 1.82e-02 & 8.89e-03 & 14.63 & 0.12 & 14.55 & 0.10 & nan & nan \\
WISE J054216.06$-$682630.1 & 85.5669 & -68.4417 & 1.00 & 1.00 & 0.89 & 2.48e-03 & 3.40e-03 & 5.01e-03 & 7.48e-03 & 2.20e-03 & 2.67e-03 & 3.78e-03 & 6.06e-03 & 9.86 & 0.04 & 9.85 & 0.04 & 9.23 & 0.02 \\
WISE J054216.15$-$695038.8 & 85.5673 & -69.8441 & 1.00 & 1.00 & 0.87 & 1.01e-03 & 1.31e-03 & 1.14e-03 & 1.05e-03 & 1.00e-03 & 1.53e-03 & 1.05e-03 & 8.47e-04 & 10.82 & 0.02 & 10.98 & 0.03 & 10.62 & 0.06 \\
WISE J054216.16$-$695636.5 & 85.5673 & -69.9435 & 1.00 & 1.00 & 0.81 & 2.18e-04 & 1.79e-04 & 3.83e-04 & 3.34e-04 & 1.76e-04 & 3.80e-04 & 6.48e-04 & 6.66e-04 & 10.68 & 0.01 & 10.07 & 0.02 & 7.97 & 0.02 \\
WISE J054216.17$-$692555.4 & 85.5674 & -69.4321 & 1.00 & 1.00 & 0.98 & 1.10e-03 & 2.61e-03 & 4.95e-03 & 5.24e-03 & 1.14e-03 & 2.95e-03 & 5.25e-03 & 5.28e-03 & 9.70 & 0.04 & 9.81 & 0.04 & 9.44 & 0.03 \\
WISE J054216.41$-$702716.0 & 85.5684 & -70.4544 & 1.00 & 1.00 & 0.95 & 1.76e-03 & 3.78e-03 & 4.45e-03 & 4.33e-03 & 2.04e-03 & 5.64e-03 & 7.88e-03 & 8.39e-03 & 10.93 & 0.04 & 11.02 & 0.06 & 10.33 & 0.05 \\
WISE J054216.74$-$674241.8 & 85.5697 & -67.7116 & 1.00 & 1.00 & 0.90 & 3.47e-03 & 1.83e-03 & 3.94e-03 & 2.68e-03 & 1.75e-03 & 1.18e-03 & 2.41e-03 & 1.96e-03 & 12.17 & 0.04 & 12.23 & 0.03 & 11.89 & 0.11 \\
WISE J054216.78$-$695104.0 & 85.5699 & -69.8511 & 1.00 & 0.96 & 0.78 & 1.87e-04 & 1.64e-05 & 2.83e-04 & 1.33e-04 & 1.05e-05 & -6.56e-05 & 4.35e-05 & 1.02e-04 & 13.15 & 0.02 & 13.33 & 0.02 & 11.92 & 0.17 \\
WISE J054216.82$-$692203.0 & 85.5701 & -69.3675 & 1.00 & 1.00 & 0.97 & 5.06e-03 & 1.38e-02 & 2.22e-02 & 2.72e-02 & 6.77e-03 & 1.76e-02 & 2.49e-02 & 3.03e-02 & 14.28 & 0.10 & 14.12 & 0.11 & 11.81 & 0.17 \\
WISE J054216.92$-$660639.4 & 85.5705 & -66.1110 & 1.00 & 1.00 & 0.89 & 2.48e-03 & 2.24e-03 & 3.54e-03 & 3.61e-03 & 7.47e-04 & 1.38e-03 & 1.99e-03 & 2.30e-03 & 11.53 & 0.04 & 11.58 & 0.03 & 11.27 & 0.07 \\
WISE J054216.93$-$711256.0 & 85.5705 & -71.2156 & 1.00 & 1.00 & 0.87 & 9.58e-04 & 2.47e-04 & 8.50e-04 & 3.97e-04 & 1.30e-03 & 3.53e-04 & 1.02e-03 & 4.35e-04 & 12.21 & 0.02 & 12.31 & 0.02 & 11.39 & 0.08 \\
WISE J054217.29$-$694345.3 & 85.5721 & -69.7292 & 1.00 & 1.00 & 0.93 & 3.08e-03 & 1.04e-03 & 3.01e-03 & 1.96e-03 & 1.29e-03 & 7.24e-04 & 1.82e-03 & 1.62e-03 & 12.01 & 0.03 & 11.99 & 0.03 & 12.31 & 0.24 \\
WISE J054217.49$-$682819.0 & 85.5729 & -68.4719 & 1.00 & 1.00 & 0.95 & 3.15e-04 & 6.35e-04 & 4.60e-04 & 1.88e-04 & 4.37e-04 & 1.12e-03 & 7.31e-04 & 2.01e-04 & 11.17 & 0.01 & 11.31 & 0.02 & 11.25 & 0.08 \\
WISE J054217.53$-$681755.5 & 85.5730 & -68.2988 & 1.00 & 1.00 & 0.96 & 5.98e-04 & 1.24e-03 & 7.88e-04 & 1.99e-04 & 7.37e-04 & 1.75e-03 & 1.15e-03 & 1.56e-04 & 11.00 & 0.02 & 11.16 & 0.02 & 11.05 & 0.07 \\
WISE J054217.58$-$711015.8 & 85.5732 & -71.1710 & 1.00 & 1.00 & 0.95 & 4.57e-03 & 6.92e-03 & 8.32e-03 & 5.88e-03 & 2.08e-03 & 4.37e-03 & 5.44e-03 & 4.82e-03 & 11.86 & 0.05 & 11.84 & 0.04 & 11.57 & 0.09 \\
WISE J054217.79$-$683936.8 & 85.5741 & -68.6602 & 1.00 & 1.00 & 0.96 & 1.75e-03 & 9.86e-04 & 6.15e-04 & 1.19e-03 & 1.98e-03 & 9.39e-04 & 7.04e-04 & 1.32e-03 & 12.06 & 0.02 & 12.13 & 0.03 & 12.83 & 0.33 \\
WISE J054217.82$-$683751.6 & 85.5742 & -68.6310 & 1.00 & 1.00 & 0.97 & 3.33e-04 & 9.59e-04 & 1.21e-03 & 2.35e-03 & 5.32e-04 & 1.87e-03 & 2.05e-03 & 4.58e-03 & 14.32 & 0.06 & 14.20 & 0.09 & 12.16 & 0.17 \\
WISE J054217.83$-$683845.4 & 85.5743 & -68.6460 & 1.00 & 1.00 & 0.96 & 9.89e-04 & 1.45e-03 & 6.03e-04 & 1.02e-03 & 8.52e-04 & 1.29e-03 & 3.80e-04 & 5.91e-04 & 11.53 & 0.02 & 11.63 & 0.02 & 11.65 & 0.12 \\
WISE J054217.86$-$675418.3 & 85.5744 & -67.9051 & 1.00 & 1.00 & 0.95 & 4.58e-03 & 3.71e-03 & 2.31e-03 & 2.24e-03 & 3.47e-03 & 3.11e-03 & 2.41e-03 & 2.70e-03 & 11.35 & 0.04 & 11.40 & 0.04 & 11.22 & 0.08 \\
WISE J054217.87$-$673049.4 & 85.5744 & -67.5137 & 1.00 & 1.00 & 0.85 & 1.11e-03 & 2.43e-03 & 3.20e-03 & 3.29e-03 & 5.92e-04 & 1.66e-03 & 2.58e-03 & 2.90e-03 & 11.47 & 0.03 & 11.48 & 0.03 & 10.85 & 0.06 \\
WISE J054218.07$-$695722.0 & 85.5753 & -69.9561 & 1.00 & 1.00 & 0.89 & 2.62e-03 & 1.07e-03 & 3.88e-03 & 2.64e-03 & 2.98e-03 & 2.24e-03 & 4.76e-03 & 6.03e-03 & 14.30 & 0.05 & 13.82 & 0.06 & nan & nan \\
WISE J054218.20$-$695249.4 & 85.5758 & -69.8804 & 1.00 & 1.00 & 0.93 & 4.44e-05 & 7.59e-05 & 1.11e-04 & 1.64e-04 & 4.22e-05 & 5.29e-05 & 1.93e-04 & 2.33e-04 & 11.11 & 0.01 & 10.26 & 0.02 & 7.53 & 0.02 \\
WISE J054218.49$-$694335.5 & 85.5770 & -69.7265 & 1.00 & 1.00 & 0.82 & 2.55e-04 & 4.48e-04 & 4.10e-04 & 1.47e-04 & 4.19e-04 & 8.18e-04 & 7.14e-04 & 2.43e-04 & 11.18 & 0.01 & 11.33 & 0.02 & 11.84 & 0.18 \\
WISE J054218.56$-$705254.9 & 85.5773 & -70.8819 & 1.00 & 1.00 & 0.79 & 3.47e-03 & 4.74e-03 & 1.89e-03 & 2.74e-03 & 2.79e-03 & 4.41e-03 & 1.19e-03 & 1.58e-03 & 11.57 & 0.05 & 11.54 & 0.04 & 11.05 & 0.06 \\
WISE J054218.71$-$653846.7 & 85.5780 & -65.6463 & 1.00 & 1.00 & 0.90 & 4.22e-03 & 6.92e-03 & 5.61e-03 & 2.59e-03 & 3.68e-03 & 5.84e-03 & 5.51e-03 & 2.46e-03 & 10.56 & 0.05 & 10.61 & 0.04 & 9.76 & 0.03 \\
WISE J054219.20$-$642503.7 & 85.5800 & -64.4177 & 1.00 & 1.00 & 0.77 & 1.98e-03 & 3.23e-03 & 2.16e-03 & 1.40e-03 & 1.53e-03 & 2.25e-03 & 1.66e-03 & 1.64e-03 & 11.00 & 0.04 & 11.02 & 0.03 & 10.64 & 0.05 \\
WISE J054219.25$-$671836.2 & 85.5802 & -67.3101 & 1.00 & 1.00 & 0.93 & 4.66e-04 & 3.42e-04 & 6.50e-04 & 2.97e-04 & 1.33e-03 & 4.57e-04 & 1.63e-03 & 6.61e-04 & 13.22 & 0.02 & 13.29 & 0.03 & 12.96 & 0.34 \\
WISE J054219.32$-$634111.2 & 85.5805 & -63.6864 & 0.98 & 0.97 & 0.72 & -5.90e-07 & 1.52e-05 & 2.32e-05 & 3.01e-05 & 4.37e-05 & 3.05e-05 & 9.52e-05 & 1.08e-04 & 11.89 & 0.01 & 11.97 & 0.01 & 11.93 & 0.12 \\
WISE J054219.82$-$635050.3 & 85.5826 & -63.8473 & 1.00 & 1.00 & 0.96 & 4.18e-03 & 7.04e-03 & 7.92e-03 & 9.62e-03 & 2.09e-03 & 3.41e-03 & 3.29e-03 & 3.89e-03 & 11.08 & 0.06 & 11.04 & 0.04 & 10.43 & 0.04 \\
WISE J054219.84$-$654250.9 & 85.5827 & -65.7141 & 1.00 & 1.00 & 0.97 & 1.91e-03 & 6.68e-03 & 1.21e-02 & 1.68e-02 & 3.48e-03 & 1.49e-02 & 3.10e-02 & 4.61e-02 & 14.79 & 0.11 & 14.32 & 0.19 & 12.24 & 0.14 \\
WISE J054220.10$-$693655.5 & 85.5837 & -69.6154 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 1.40e-03 & 1.41e-03 & 1.50e-03 & 9.44e-04 & 1.32e-03 & 1.41e-03 & 1.45e-03 & 12.11 & 0.03 & 12.25 & 0.03 & nan & nan \\
WISE J054220.45$-$700309.9 & 85.5852 & -70.0528 & 1.00 & 1.00 & 0.92 & 1.69e-03 & 1.77e-03 & 1.42e-03 & 1.06e-03 & 1.91e-03 & 1.82e-03 & 1.42e-03 & 8.21e-04 & 11.12 & 0.03 & 11.24 & 0.03 & 10.31 & 0.06 \\
WISE J054220.51$-$654629.2 & 85.5854 & -65.7748 & 1.00 & 1.00 & 0.78 & 5.08e-05 & 1.01e-04 & 1.32e-04 & 1.25e-04 & 4.94e-05 & 2.16e-04 & 2.55e-04 & 1.40e-04 & 10.97 & 0.01 & 11.16 & 0.02 & 10.61 & 0.04 \\
WISE J054220.51$-$654629.2 & 85.5854 & -65.7748 & 1.00 & 1.00 & 0.78 & 5.08e-05 & 1.01e-04 & 1.32e-04 & 1.25e-04 & 4.94e-05 & 2.16e-04 & 2.55e-04 & 1.40e-04 & 10.97 & 0.01 & 11.16 & 0.02 & 10.61 & 0.04 \\
WISE J054220.55$-$650538.4 & 85.5856 & -65.0940 & 1.00 & 1.00 & 0.90 & 2.97e-03 & 4.19e-03 & 1.91e-03 & 2.92e-03 & 2.08e-03 & 2.67e-03 & 7.55e-04 & 1.99e-03 & 10.83 & 0.04 & 10.85 & 0.03 & 10.25 & 0.03 \\
WISE J054220.59$-$684928.3 & 85.5858 & -68.8245 & 1.00 & 1.00 & 0.90 & 1.25e-01 & 5.99e-02 & 7.63e-02 & 1.25e-01 & 1.03e-01 & 5.71e-02 & 7.98e-02 & 1.34e-01 & 10.27 & 0.20 & 9.76 & 0.23 & 8.95 & 0.02 \\
WISE J054220.70$-$691019.3 & 85.5863 & -69.1720 & 1.00 & 1.00 & 0.82 & 4.07e-04 & 1.09e-04 & 2.53e-04 & 8.15e-05 & 3.48e-04 & 1.03e-04 & 2.20e-04 & 9.29e-05 & 12.04 & 0.01 & 12.23 & 0.02 & nan & nan \\
WISE J054220.98$-$704026.1 & 85.5874 & -70.6739 & 1.00 & 1.00 & 0.87 & 2.21e-03 & 5.56e-03 & 8.92e-03 & 1.06e-02 & 1.10e-03 & 2.60e-03 & 3.89e-03 & 4.83e-03 & 10.07 & 0.05 & 10.11 & 0.05 & 9.40 & 0.03 \\
WISE J054221.00$-$671853.1 & 85.5875 & -67.3148 & 1.00 & 1.00 & 0.89 & 2.44e-04 & 4.84e-04 & 5.96e-04 & 4.07e-04 & 2.85e-04 & 6.59e-04 & 7.80e-04 & 7.24e-04 & 9.05 & 0.01 & 9.21 & 0.02 & 8.86 & 0.02 \\
WISE J054221.15$-$655426.8 & 85.5881 & -65.9074 & 1.00 & 1.00 & 0.96 & 5.75e-03 & 1.03e-02 & 1.36e-02 & 1.44e-02 & 3.55e-03 & 5.95e-03 & 7.40e-03 & 7.60e-03 & 10.34 & 0.07 & 10.36 & 0.06 & 9.88 & 0.03 \\
WISE J054221.22$-$695546.0 & 85.5884 & -69.9294 & 1.00 & 1.00 & 0.81 & 9.74e-04 & 3.15e-04 & 1.34e-03 & 2.19e-04 & 3.48e-03 & 1.56e-03 & 4.24e-03 & 9.83e-04 & 13.62 & 0.02 & 13.83 & 0.04 & nan & nan \\
WISE J054221.43$-$615706.8 & 85.5893 & -61.9519 & 1.00 & 1.00 & 0.91 & 3.57e-03 & 7.58e-03 & 8.93e-03 & 6.84e-03 & 2.21e-03 & 5.14e-03 & 6.04e-03 & 4.74e-03 & 11.45 & 0.05 & 11.39 & 0.05 & 11.20 & 0.07 \\
WISE J054221.48$-$624628.5 & 85.5895 & -62.7746 & 1.00 & 1.00 & 0.94 & 1.57e-02 & 2.33e-02 & 3.34e-02 & 3.99e-02 & 1.88e-02 & 3.03e-02 & 4.67e-02 & 5.27e-02 & 10.54 & 0.22 & 10.02 & 0.20 & 9.13 & 0.02 \\
WISE J054221.55$-$694800.1 & 85.5898 & -69.8000 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 2.05e-03 & 1.19e-03 & 3.03e-03 & 9.43e-04 & 1.66e-03 & 1.44e-03 & 2.84e-03 & 10.22 & 0.04 & 10.27 & 0.04 & 9.63 & 0.03 \\
WISE J054221.63$-$703131.8 & 85.5901 & -70.5255 & 1.00 & 1.00 & 1.00 & 4.40e-03 & 1.20e-02 & 2.40e-02 & 4.12e-02 & 2.09e-03 & 5.38e-03 & 1.03e-02 & 1.69e-02 & 11.12 & 0.26 & 10.04 & 0.17 & 8.68 & 0.02 \\
WISE J054222.01$-$665945.7 & 85.5917 & -66.9960 & 1.00 & 1.00 & 0.73 & -1.64e-04 & -4.46e-04 & 1.28e-04 & 7.89e-04 & 6.29e-03 & 1.24e-03 & 1.06e-02 & 3.08e-03 & 15.22 & 0.06 & 14.90 & 0.10 & nan & nan \\
WISE J054222.65$-$694153.6 & 85.5944 & -69.6982 & 0.98 & 0.98 & 0.78 & 2.60e-04 & 1.54e-04 & 3.54e-04 & 4.29e-04 & 8.71e-04 & 1.12e-04 & 4.80e-04 & 5.41e-04 & 13.53 & 0.02 & 13.69 & 0.03 & nan & nan \\
WISE J054222.89$-$701810.2 & 85.5954 & -70.3028 & 1.00 & 1.00 & 0.90 & 7.54e-02 & 2.53e-02 & 8.72e-02 & 8.45e-02 & 7.32e-02 & 1.92e-02 & 7.63e-02 & 6.66e-02 & 9.86 & 0.23 & 9.21 & 0.23 & 8.05 & 0.02 \\
WISE J054222.94$-$703401.0 & 85.5956 & -70.5669 & 1.00 & 1.00 & 0.81 & 1.16e-04 & 1.85e-04 & 1.38e-04 & 4.37e-05 & 3.52e-04 & 3.05e-04 & 2.57e-04 & 1.85e-04 & 11.17 & 0.01 & 11.31 & 0.01 & 11.08 & 0.09 \\
WISE J054222.97$-$702529.0 & 85.5957 & -70.4247 & 1.00 & 1.00 & 0.95 & 1.21e-02 & 2.73e-03 & 9.71e-03 & 5.12e-03 & 5.46e-03 & 2.03e-03 & 4.93e-03 & 3.88e-03 & 12.11 & 0.07 & 12.06 & 0.05 & 11.27 & 0.09 \\
WISE J054223.36$-$641706.4 & 85.5973 & -64.2851 & 1.00 & 0.98 & 0.84 & 5.91e-05 & 1.21e-04 & 8.96e-05 & 1.24e-05 & 9.06e-05 & 2.17e-04 & 1.53e-04 & -3.57e-05 & 11.20 & 0.01 & 11.39 & 0.01 & 11.13 & 0.06 \\
WISE J054223.36$-$682837.5 & 85.5973 & -68.4771 & 1.00 & 1.00 & 0.93 & 7.45e-03 & 1.92e-02 & 2.90e-02 & 3.40e-02 & 7.59e-03 & 1.95e-02 & 3.24e-02 & 4.02e-02 & 14.64 & 0.12 & 14.44 & 0.13 & nan & nan \\
WISE J054223.66$-$705229.0 & 85.5986 & -70.8747 & 1.00 & 1.00 & 0.87 & 6.89e-03 & 1.31e-02 & 9.95e-03 & 9.16e-03 & 5.04e-03 & 1.11e-02 & 1.09e-02 & 9.18e-03 & 10.98 & 0.07 & 10.94 & 0.06 & 10.35 & 0.04 \\
WISE J054223.86$-$695051.9 & 85.5994 & -69.8477 & 1.00 & 1.00 & 0.87 & 5.12e-04 & 2.77e-04 & 5.43e-04 & 4.97e-04 & 1.09e-03 & 4.47e-04 & 7.61e-04 & 7.39e-04 & 12.43 & 0.02 & 12.54 & 0.02 & 11.32 & 0.10 \\
WISE J054224.00$-$663340.8 & 85.6000 & -66.5613 & 1.00 & 1.00 & 0.99 & 4.48e-04 & 9.91e-04 & 1.32e-03 & 1.52e-03 & 6.02e-04 & 1.49e-03 & 2.10e-03 & 2.48e-03 & 11.99 & 0.03 & 11.38 & 0.04 & 9.72 & 0.03 \\
WISE J054224.35$-$700716.4 & 85.6015 & -70.1212 & 1.00 & 1.00 & 0.93 & 1.98e-03 & 2.68e-03 & 2.84e-03 & 3.18e-03 & 1.43e-03 & 2.24e-03 & 1.99e-03 & 2.43e-03 & 11.39 & 0.03 & 11.51 & 0.03 & nan & nan \\
WISE J054224.55$-$704902.8 & 85.6023 & -70.8174 & 1.00 & 1.00 & 0.94 & 9.73e-03 & 1.89e-02 & 1.53e-02 & 1.07e-02 & 6.20e-03 & 1.33e-02 & 1.50e-02 & 1.73e-02 & 10.55 & 0.10 & 10.27 & 0.12 & 9.46 & 0.04 \\
WISE J054224.64$-$693253.8 & 85.6027 & -69.5483 & 1.00 & 1.00 & 0.94 & 4.78e-03 & 1.82e-02 & 3.17e-02 & 5.36e-02 & 8.01e-03 & 2.25e-02 & 3.32e-02 & 5.31e-02 & 15.06 & 0.17 & 14.80 & 0.17 & nan & nan \\
WISE J054224.84$-$704944.6 & 85.6035 & -70.8290 & 1.00 & 1.00 & 0.77 & 7.69e-04 & 1.05e-03 & 6.02e-04 & 8.39e-04 & 7.03e-04 & 1.31e-03 & 1.63e-03 & 1.67e-03 & 11.25 & 0.02 & 11.40 & 0.03 & 11.42 & 0.10 \\
WISE J054225.18$-$683236.1 & 85.6049 & -68.5434 & 1.00 & 1.00 & 0.94 & 3.01e-02 & 6.36e-02 & 7.84e-02 & 8.16e-02 & 1.29e-02 & 2.40e-02 & 3.99e-02 & 3.86e-02 & 15.11 & 0.17 & 14.97 & 0.13 & 12.54 & 0.25 \\
WISE J054225.28$-$660339.6 & 85.6053 & -66.0610 & 1.00 & 1.00 & 0.84 & 7.18e-03 & 7.25e-03 & 9.99e-03 & 1.31e-02 & 3.22e-03 & 3.23e-03 & 3.06e-03 & 4.57e-03 & 12.50 & 0.08 & 12.46 & 0.05 & 12.12 & 0.14 \\
WISE J054225.29$-$692915.7 & 85.6054 & -69.4877 & 1.00 & 1.00 & 0.84 & 1.05e-04 & 7.73e-05 & 1.03e-04 & 2.12e-04 & 5.83e-05 & -7.14e-05 & -3.90e-05 & 1.89e-04 & 12.37 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J054225.52$-$704100.5 & 85.6063 & -70.6835 & 1.00 & 1.00 & 0.74 & 6.89e-03 & 1.21e-02 & 1.64e-02 & 1.68e-02 & 4.00e-03 & 9.32e-03 & 8.29e-03 & 1.11e-02 & 14.83 & 0.09 & 14.93 & 0.10 & nan & nan \\
WISE J054225.53$-$691133.4 & 85.6064 & -69.1926 & 1.00 & 1.00 & 0.87 & 1.18e-04 & 1.18e-04 & 1.78e-04 & 1.31e-04 & 9.67e-05 & 9.31e-05 & 1.53e-04 & 8.61e-05 & 9.74 & 0.01 & 9.90 & 0.01 & 8.89 & 0.03 \\
WISE J054225.56$-$695154.2 & 85.6065 & -69.8650 & 1.00 & 1.00 & 0.95 & 8.61e-04 & 4.71e-04 & 1.90e-04 & 9.93e-04 & 2.17e-03 & 1.12e-03 & 4.10e-04 & 2.48e-03 & 12.08 & 0.02 & 12.25 & 0.03 & nan & nan \\
WISE J054225.66$-$692503.6 & 85.6069 & -69.4177 & 1.00 & 1.00 & 0.89 & 3.34e-04 & 2.62e-04 & 1.09e-04 & 1.83e-04 & 4.83e-04 & 4.65e-04 & 2.35e-04 & 3.34e-04 & 12.09 & 0.01 & 12.21 & 0.02 & 11.15 & 0.08 \\
WISE J054225.76$-$631739.7 & 85.6073 & -63.2944 & 1.00 & 1.00 & 0.98 & 1.85e-03 & 7.01e-03 & 1.17e-02 & 1.83e-02 & 2.94e-03 & 1.08e-02 & 1.91e-02 & 2.86e-02 & 15.03 & 0.16 & 14.35 & 0.18 & 12.06 & 0.14 \\
WISE J054225.80$-$622424.9 & 85.6075 & -62.4069 & 1.00 & 1.00 & 0.84 & 8.41e-04 & 2.31e-03 & 4.22e-03 & 6.81e-03 & 1.02e-03 & 5.43e-04 & 6.90e-03 & 7.41e-03 & 15.37 & 0.10 & 14.91 & 0.10 & 12.30 & 0.19 \\
WISE J054225.86$-$690931.3 & 85.6077 & -69.1587 & 1.00 & 1.00 & 0.92 & 2.09e-04 & 4.13e-04 & 1.74e-04 & 2.99e-05 & 2.55e-04 & 5.18e-04 & 1.60e-04 & -4.55e-05 & 11.75 & 0.01 & 11.89 & 0.01 & nan & nan \\
WISE J054225.98$-$670215.9 & 85.6083 & -67.0377 & 0.99 & 1.00 & 0.74 & -1.11e-03 & -4.55e-04 & 1.37e-03 & 2.46e-03 & -7.65e-04 & 9.85e-04 & 1.68e-03 & 1.59e-03 & 15.49 & 0.05 & 14.75 & 0.06 & 11.59 & 0.12 \\
WISE J054226.05$-$695644.9 & 85.6086 & -69.9458 & 1.00 & 1.00 & 0.92 & 7.17e-02 & 3.47e-02 & 3.08e-02 & 8.66e-02 & 3.23e-02 & 1.40e-02 & 1.18e-02 & 3.15e-02 & 10.51 & 0.16 & 10.33 & 0.10 & 10.17 & 0.05 \\
WISE J054226.06$-$703215.2 & 85.6086 & -70.5376 & 1.00 & 1.00 & 0.75 & 4.81e-04 & 3.18e-04 & 4.89e-04 & 1.51e-04 & 3.22e-04 & 4.11e-04 & 3.55e-04 & 2.54e-04 & 11.07 & 0.01 & 11.24 & 0.02 & 11.12 & 0.12 \\
WISE J054226.32$-$684154.8 & 85.6097 & -68.6985 & 1.00 & 1.00 & 0.94 & 3.19e-04 & 6.26e-04 & 1.62e-04 & 1.75e-04 & 6.41e-04 & 1.08e-03 & 2.71e-04 & 2.73e-04 & 11.30 & 0.01 & 11.42 & 0.02 & 11.07 & 0.07 \\
WISE J054226.38$-$674958.8 & 85.6099 & -67.8330 & 1.00 & 1.00 & 0.92 & 2.82e-02 & 2.23e-02 & 3.50e-03 & 2.58e-02 & 1.66e-02 & 1.43e-02 & 2.65e-03 & 1.69e-02 & 11.54 & 0.09 & 11.61 & 0.08 & 11.45 & 0.09 \\
WISE J054226.59$-$695614.7 & 85.6108 & -69.9374 & 1.00 & 0.99 & 0.75 & 4.08e-04 & -8.92e-06 & 4.70e-04 & 1.92e-04 & 4.60e-04 & -5.58e-05 & 3.96e-04 & 2.69e-04 & 13.04 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J054226.67$-$702405.9 & 85.6111 & -70.4016 & 1.00 & 1.00 & 0.88 & 2.60e-03 & 3.62e-03 & 1.37e-03 & 1.80e-03 & 3.43e-03 & 3.70e-03 & 1.28e-03 & 2.67e-03 & 11.04 & 0.03 & 11.17 & 0.04 & 11.65 & 0.14 \\
WISE J054226.68$-$703826.0 & 85.6112 & -70.6406 & 1.00 & 1.00 & 0.91 & 5.63e-03 & 6.72e-03 & 2.13e-03 & 4.91e-03 & 3.62e-03 & 4.60e-03 & 2.20e-03 & 2.90e-03 & 11.75 & 0.05 & 11.82 & 0.04 & 11.64 & 0.10 \\
WISE J054226.74$-$664206.1 & 85.6114 & -66.7017 & 1.00 & 1.00 & 0.92 & 8.66e-03 & 8.13e-03 & 8.80e-03 & 8.20e-03 & 1.21e-02 & 1.16e-02 & 1.27e-02 & 1.13e-02 & 14.46 & 0.07 & 13.06 & 0.08 & 9.29 & 0.03 \\
WISE J054226.83$-$655150.8 & 85.6118 & -65.8641 & 1.00 & 1.00 & 0.94 & 1.50e-03 & 3.32e-03 & 2.39e-03 & 6.72e-04 & 1.94e-03 & 4.04e-03 & 3.06e-03 & 8.23e-04 & 13.47 & 0.03 & 13.63 & 0.04 & nan & nan \\
WISE J054226.85$-$671759.4 & 85.6119 & -67.2998 & 1.00 & 1.00 & 0.98 & 1.76e-03 & 4.93e-03 & 8.56e-03 & 1.31e-02 & 2.93e-03 & 4.77e-03 & 9.37e-03 & 1.36e-02 & 14.01 & 0.11 & 13.78 & 0.11 & 12.72 & 0.28 \\
WISE J054226.87$-$694144.2 & 85.6119 & -69.6956 & 1.00 & 1.00 & 0.81 & 1.40e-03 & 8.80e-04 & 1.11e-03 & 1.13e-03 & 1.37e-03 & 4.90e-04 & 1.01e-03 & 9.35e-04 & 12.94 & 0.02 & 13.00 & 0.02 & nan & nan \\
WISE J054226.90$-$695517.3 & 85.6121 & -69.9215 & 1.00 & 1.00 & 0.94 & 3.19e-03 & 2.59e-03 & 1.76e-03 & 3.03e-03 & 3.73e-03 & 2.41e-03 & 1.84e-03 & 3.52e-03 & 12.81 & 0.04 & 12.89 & 0.04 & nan & nan \\
WISE J054226.91$-$711354.4 & 85.6121 & -71.2318 & 1.00 & 1.00 & 0.94 & 3.58e-03 & 4.98e-03 & 2.05e-03 & 1.16e-03 & 3.08e-03 & 4.38e-03 & 2.17e-03 & 9.95e-04 & 12.22 & 0.04 & 12.25 & 0.04 & 11.87 & 0.12 \\
WISE J054226.96$-$702751.5 & 85.6123 & -70.4643 & 1.00 & 1.00 & 0.91 & 1.47e-03 & 1.11e-03 & 5.70e-04 & 1.21e-03 & 1.46e-03 & 1.23e-03 & 6.00e-04 & 1.13e-03 & 11.26 & 0.02 & 11.38 & 0.02 & 11.90 & 0.15 \\
WISE J054227.08$-$695918.6 & 85.6128 & -69.9885 & 1.00 & 1.00 & 0.83 & 5.88e-04 & 3.40e-04 & 4.52e-04 & 3.49e-04 & 4.34e-04 & 2.86e-04 & 2.85e-04 & 2.30e-04 & 11.67 & 0.02 & 11.82 & 0.02 & 11.10 & 0.08 \\
WISE J054227.19$-$693046.4 & 85.6133 & -69.5129 & 1.00 & 1.00 & 0.97 & 1.34e-03 & 7.20e-04 & 8.01e-04 & 7.06e-04 & 1.62e-03 & 9.39e-04 & 7.55e-04 & 9.45e-04 & 11.63 & 0.02 & 11.79 & 0.02 & 11.76 & 0.19 \\
WISE J054227.22$-$681746.1 & 85.6134 & -68.2961 & 1.00 & 1.00 & 0.93 & 5.69e-04 & 1.17e-03 & 1.51e-03 & 1.45e-03 & 4.05e-04 & 7.81e-04 & 9.22e-04 & 9.77e-04 & 12.17 & 0.02 & 11.28 & 0.02 & 9.18 & 0.03 \\
WISE J054227.45$-$695550.4 & 85.6144 & -69.9307 & 1.00 & 1.00 & 0.76 & 3.01e-04 & 3.64e-04 & 2.33e-04 & 3.25e-04 & 2.45e-04 & 3.05e-04 & 4.45e-04 & 2.83e-04 & 10.95 & 0.01 & 11.10 & 0.01 & 11.02 & 0.10 \\
WISE J054227.61$-$703618.6 & 85.6151 & -70.6052 & 1.00 & 1.00 & 0.92 & 5.58e-04 & 1.14e-04 & 3.50e-04 & 1.07e-04 & 1.04e-03 & 4.13e-04 & 7.02e-04 & 2.47e-04 & 12.57 & 0.02 & 12.61 & 0.02 & nan & nan \\
WISE J054228.40$-$680941.2 & 85.6183 & -68.1614 & 1.00 & 1.00 & 0.79 & 3.03e-05 & 5.32e-05 & 2.40e-05 & 1.37e-05 & 5.30e-05 & 8.52e-05 & 4.38e-05 & 2.82e-05 & 9.30 & 0.00 & 9.49 & 0.01 & 9.25 & 0.03 \\
WISE J054228.48$-$693034.2 & 85.6187 & -69.5095 & 1.00 & 1.00 & 0.89 & 8.03e-04 & 5.79e-04 & 6.53e-04 & 6.31e-04 & 8.60e-04 & 3.77e-04 & 9.48e-04 & 6.28e-04 & 12.04 & 0.02 & 12.12 & 0.02 & nan & nan \\
WISE J054228.63$-$683044.2 & 85.6193 & -68.5123 & 1.00 & 1.00 & 0.95 & 2.78e-04 & 5.55e-04 & 3.08e-04 & 6.15e-05 & 4.86e-04 & 1.11e-03 & 6.40e-04 & 7.38e-05 & 11.36 & 0.01 & 11.51 & 0.02 & 11.35 & 0.10 \\
WISE J054228.64$-$694954.9 & 85.6193 & -69.8319 & 1.00 & 1.00 & 0.78 & 6.63e-04 & 7.05e-05 & 9.74e-04 & 5.74e-04 & 8.63e-03 & 5.99e-03 & 1.25e-02 & 5.83e-03 & 14.11 & 0.03 & 14.56 & 0.08 & nan & nan \\
WISE J054228.69$-$693350.1 & 85.6195 & -69.5639 & 1.00 & 1.00 & 0.80 & 1.03e-03 & 7.90e-04 & 1.02e-03 & 1.20e-03 & 1.07e-03 & 6.64e-04 & 6.73e-04 & 8.85e-04 & 11.85 & 0.02 & 11.91 & 0.02 & 11.16 & 0.11 \\
WISE J054228.83$-$673052.5 & 85.6201 & -67.5146 & 1.00 & 0.97 & 0.93 & 6.37e-05 & 1.29e-04 & 9.28e-05 & 1.03e-04 & 8.61e-05 & 1.11e-04 & 4.87e-05 & 1.40e-04 & 12.17 & 0.01 & 12.32 & 0.01 & 12.08 & 0.16 \\
WISE J054228.99$-$691610.0 & 85.6208 & -69.2694 & 1.00 & 1.00 & 0.85 & 1.76e-03 & 3.96e-03 & 5.22e-03 & 5.29e-03 & 2.00e-03 & 4.32e-03 & 6.81e-03 & 5.48e-03 & 13.19 & 0.04 & 12.99 & 0.05 & nan & nan \\
WISE J054229.00$-$665726.7 & 85.6208 & -66.9574 & 1.00 & 1.00 & 0.96 & 2.15e-03 & 2.78e-03 & 2.50e-03 & 4.60e-03 & 1.57e-03 & 2.22e-03 & 1.92e-03 & 3.43e-03 & 11.25 & 0.05 & 11.21 & 0.04 & 10.70 & 0.05 \\
WISE J054229.11$-$693946.9 & 85.6213 & -69.6630 & 1.00 & 1.00 & 0.95 & 1.61e-01 & 3.51e-01 & 1.94e-01 & 1.71e-01 & 2.19e-01 & 4.35e-01 & 3.07e-01 & 2.97e-01 & 14.40 & 0.31 & 14.41 & 0.38 & nan & nan \\
WISE J054229.17$-$671941.9 & 85.6215 & -67.3283 & 1.00 & 1.00 & 0.91 & 3.56e-05 & 5.28e-05 & 4.93e-05 & 4.35e-05 & 3.19e-05 & 5.21e-05 & 4.69e-05 & 3.12e-05 & 9.64 & 0.01 & 9.63 & 0.01 & 9.56 & 0.03 \\
WISE J054229.21$-$700742.8 & 85.6217 & -70.1285 & 1.00 & 1.00 & 0.92 & 1.60e-02 & 8.57e-03 & 9.35e-03 & 1.51e-02 & 1.13e-02 & 6.35e-03 & 8.79e-03 & 1.06e-02 & 11.81 & 0.07 & 11.84 & 0.07 & 12.56 & 0.27 \\
WISE J054229.47$-$710250.7 & 85.6228 & -71.0474 & 1.00 & 1.00 & 0.97 & 2.94e-02 & 5.37e-02 & 3.66e-02 & 1.57e-02 & 3.42e-02 & 5.91e-02 & 4.31e-02 & 1.64e-02 & 14.28 & 0.12 & 14.47 & 0.13 & nan & nan \\
WISE J054229.57$-$691653.4 & 85.6232 & -69.2815 & 1.00 & 1.00 & 0.91 & 4.22e-04 & 2.96e-04 & 2.13e-04 & 3.71e-04 & 7.25e-04 & 4.19e-04 & 5.47e-04 & 4.26e-04 & 11.83 & 0.01 & 11.94 & 0.02 & nan & nan \\
WISE J054229.57$-$692519.3 & 85.6232 & -69.4220 & 1.00 & 1.00 & 0.95 & 3.01e-03 & 5.20e-03 & 9.25e-03 & 9.17e-03 & 2.46e-03 & 3.46e-03 & 6.27e-03 & 4.92e-03 & 9.73 & 0.06 & 9.71 & 0.05 & 8.95 & 0.03 \\
WISE J054229.63$-$693522.9 & 85.6235 & -69.5897 & 1.00 & 1.00 & 0.83 & 6.52e-04 & 3.84e-04 & 3.17e-04 & 5.67e-04 & 6.57e-04 & 5.32e-04 & 3.01e-04 & 7.97e-04 & 11.99 & 0.02 & 12.11 & 0.02 & nan & nan \\
WISE J054229.68$-$681052.6 & 85.6237 & -68.1813 & 1.00 & 1.00 & 0.95 & 1.21e-02 & 1.56e-02 & 1.10e-02 & 7.73e-04 & 1.33e-02 & 1.69e-02 & 1.24e-02 & 1.48e-03 & 11.12 & 0.07 & 11.23 & 0.08 & 10.89 & 0.06 \\
WISE J054229.68$-$683409.0 & 85.6237 & -68.5692 & 1.00 & 1.00 & 0.99 & 8.18e-03 & 1.61e-02 & 1.24e-02 & 3.90e-03 & 6.63e-03 & 1.35e-02 & 1.00e-02 & 2.86e-03 & 11.30 & 0.07 & 11.30 & 0.06 & 10.90 & 0.08 \\
WISE J054229.69$-$633535.7 & 85.6237 & -63.5932 & 0.96 & 0.99 & 0.84 & -3.52e-05 & -5.95e-05 & 1.19e-05 & 4.45e-05 & 9.26e-05 & 2.77e-04 & 2.68e-04 & 3.58e-04 & 13.02 & 0.01 & 13.08 & 0.02 & 13.00 & 0.30 \\
WISE J054230.16$-$700305.2 & 85.6257 & -70.0514 & 1.00 & 1.00 & 0.73 & 5.39e-04 & 4.51e-04 & 6.63e-04 & 6.23e-04 & 8.59e-04 & 5.50e-04 & 1.07e-03 & 1.11e-03 & 12.82 & 0.02 & 12.88 & 0.03 & nan & nan \\
WISE J054230.20$-$645826.3 & 85.6259 & -64.9740 & 1.00 & 1.00 & 0.98 & 3.63e-03 & 2.28e-03 & 2.54e-03 & 2.08e-03 & 2.54e-03 & 1.53e-03 & 1.92e-03 & 1.31e-03 & 11.22 & 0.03 & 11.30 & 0.03 & 10.98 & 0.05 \\
WISE J054230.37$-$641611.9 & 85.6266 & -64.2700 & 1.00 & 1.00 & 0.90 & 5.99e-02 & 1.12e-02 & 5.46e-02 & 1.95e-02 & 2.11e-02 & 4.20e-03 & 1.91e-02 & 7.15e-03 & 12.01 & 0.13 & 11.91 & 0.08 & 11.54 & 0.08 \\
WISE J054230.41$-$681752.6 & 85.6267 & -68.2979 & 1.00 & 1.00 & 0.94 & 3.46e-04 & 6.68e-04 & 5.78e-04 & 2.90e-04 & 1.04e-03 & 2.37e-03 & 2.22e-03 & 7.82e-04 & 11.83 & 0.02 & 11.99 & 0.03 & 11.55 & 0.10 \\
WISE J054230.45$-$701415.3 & 85.6269 & -70.2376 & 1.00 & 1.00 & 0.90 & 1.07e-02 & 2.23e-02 & 2.38e-02 & 3.63e-02 & 5.53e-03 & 1.44e-02 & 2.07e-02 & 2.27e-02 & 14.43 & 0.12 & 13.53 & 0.10 & 12.26 & 0.19 \\
WISE J054230.55$-$694857.4 & 85.6273 & -69.8159 & 1.00 & 1.00 & 0.96 & 3.77e-03 & 4.90e-03 & 5.32e-03 & 5.45e-03 & 1.74e-03 & 2.82e-03 & 3.37e-03 & 3.36e-03 & 9.38 & 0.05 & 9.45 & 0.04 & 8.87 & 0.03 \\
WISE J054230.63$-$635911.9 & 85.6276 & -63.9866 & 1.00 & 1.00 & 0.92 & 3.26e-04 & 3.63e-04 & 4.03e-04 & 5.37e-04 & 3.63e-04 & 3.88e-04 & 5.89e-04 & 5.97e-04 & 11.96 & 0.02 & 12.06 & 0.02 & 11.65 & 0.08 \\
WISE J054230.95$-$701056.8 & 85.6289 & -70.1824 & 1.00 & 0.98 & 0.70 & 1.98e-04 & 1.05e-04 & 2.45e-04 & 1.46e-04 & 2.76e-04 & 9.41e-05 & 1.16e-04 & 2.30e-04 & 12.35 & 0.01 & 12.48 & 0.02 & 10.88 & 0.06 \\
WISE J054231.18$-$695631.5 & 85.6299 & -69.9421 & 1.00 & 1.00 & 0.94 & 5.05e-03 & 1.01e-02 & 5.74e-03 & 2.68e-03 & 1.78e-03 & 4.34e-03 & 2.39e-03 & 1.40e-03 & 12.36 & 0.05 & 12.35 & 0.04 & 10.45 & 0.06 \\
WISE J054231.19$-$700318.6 & 85.6300 & -70.0552 & 1.00 & 1.00 & 0.90 & 1.06e-03 & 5.88e-04 & 1.26e-03 & 1.53e-03 & 1.17e-03 & 9.32e-04 & 1.62e-03 & 2.08e-03 & 12.78 & 0.03 & 12.86 & 0.03 & nan & nan \\
WISE J054231.27$-$662757.6 & 85.6303 & -66.4660 & 0.95 & 1.00 & 0.74 & -4.33e-03 & -1.82e-03 & -2.91e-03 & 4.74e-04 & 7.20e-03 & 3.41e-02 & 2.69e-02 & 2.09e-02 & 15.77 & 0.06 & 15.14 & 0.17 & nan & nan \\
WISE J054231.28$-$640958.0 & 85.6303 & -64.1661 & 1.00 & 1.00 & 0.97 & 1.28e-02 & 1.74e-02 & 7.96e-03 & 8.22e-03 & 9.85e-03 & 1.25e-02 & 6.08e-03 & 6.09e-03 & 11.35 & 0.07 & 11.42 & 0.06 & 10.95 & 0.06 \\
WISE J054231.49$-$692324.9 & 85.6312 & -69.3903 & 1.00 & 1.00 & 0.97 & 4.55e-04 & 2.60e-04 & 4.34e-04 & 2.87e-04 & 3.28e-04 & 2.07e-04 & 4.06e-04 & 3.38e-04 & 12.45 & 0.02 & 12.53 & 0.02 & 12.01 & 0.21 \\
WISE J054231.50$-$692423.1 & 85.6313 & -69.4064 & 1.00 & 1.00 & 0.94 & 5.96e-04 & 1.07e-03 & 1.04e-03 & 4.06e-04 & 7.84e-04 & 2.00e-03 & 1.98e-03 & 8.15e-04 & 9.42 & 0.02 & 9.60 & 0.02 & 9.11 & 0.03 \\
WISE J054231.80$-$705437.6 & 85.6325 & -70.9105 & 1.00 & 1.00 & 0.87 & 8.56e-04 & 1.08e-03 & 7.47e-04 & 1.09e-03 & 5.31e-04 & 8.50e-04 & 8.37e-04 & 8.56e-04 & 9.98 & 0.02 & 10.10 & 0.02 & 9.47 & 0.03 \\
WISE J054231.83$-$704616.7 & 85.6326 & -70.7713 & 1.00 & 1.00 & 0.88 & 2.96e-04 & 3.15e-04 & 9.34e-05 & 1.96e-04 & 2.01e-04 & 2.38e-04 & 3.16e-05 & 4.39e-05 & 11.47 & 0.01 & 11.60 & 0.01 & 11.14 & 0.09 \\
WISE J054231.95$-$703437.0 & 85.6331 & -70.5769 & 1.00 & 0.99 & 0.75 & 1.35e-03 & 5.12e-04 & 6.99e-04 & 1.04e-03 & 1.04e-03 & 1.02e-04 & 4.54e-04 & 4.22e-04 & 12.17 & 0.02 & 12.10 & 0.02 & nan & nan \\
WISE J054231.97$-$705928.9 & 85.6332 & -70.9914 & 1.00 & 0.98 & 0.72 & 2.27e-04 & 1.21e-04 & 1.99e-04 & 1.08e-04 & 1.61e-04 & 1.56e-04 & 1.06e-04 & 8.50e-05 & 11.94 & 0.01 & 12.09 & 0.01 & 11.68 & 0.13 \\
WISE J054232.03$-$695714.5 & 85.6335 & -69.9540 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 4.62e-03 & 5.29e-03 & 5.32e-03 & 1.21e-03 & 2.31e-03 & 2.53e-03 & 3.06e-03 & 10.49 & 0.04 & 10.50 & 0.03 & 10.04 & 0.04 \\
WISE J054232.15$-$684103.7 & 85.6340 & -68.6844 & 1.00 & 1.00 & 0.97 & 1.71e-03 & 3.44e-03 & 4.71e-03 & 4.97e-03 & 1.41e-03 & 2.40e-03 & 3.56e-03 & 3.57e-03 & 10.02 & 0.04 & 10.05 & 0.04 & 9.45 & 0.03 \\
WISE J054232.50$-$691448.7 & 85.6354 & -69.2468 & 1.00 & 1.00 & 0.85 & 1.38e-04 & 5.17e-04 & 1.19e-03 & 1.89e-03 & 1.28e-03 & 2.13e-03 & 3.38e-03 & 4.00e-03 & 13.79 & 0.04 & 13.85 & 0.05 & 11.92 & 0.28 \\
WISE J054232.68$-$693703.8 & 85.6362 & -69.6177 & 1.00 & 1.00 & 0.79 & 9.43e-05 & 1.19e-04 & 6.96e-06 & 4.13e-05 & 8.43e-04 & 6.09e-04 & 4.66e-04 & 3.08e-04 & 12.05 & 0.01 & 12.19 & 0.02 & 10.99 & 0.07 \\
WISE J054232.78$-$681914.4 & 85.6366 & -68.3207 & 0.99 & 0.95 & 0.87 & 1.59e-05 & 1.25e-04 & 4.47e-05 & 1.64e-04 & -2.58e-04 & 1.07e-04 & -7.01e-05 & -2.75e-05 & 13.43 & 0.02 & 13.55 & 0.02 & nan & nan \\
WISE J054232.79$-$624820.7 & 85.6366 & -62.8057 & 1.00 & 1.00 & 0.80 & 1.31e-02 & 9.89e-03 & 7.27e-03 & 1.38e-02 & 1.05e-02 & 4.69e-03 & 5.17e-03 & 1.11e-02 & 9.01 & 0.07 & 9.00 & 0.06 & 8.13 & 0.02 \\
WISE J054232.83$-$702115.1 & 85.6368 & -70.3542 & 1.00 & 1.00 & 0.93 & 6.78e-04 & 7.36e-04 & 4.80e-04 & 8.35e-04 & 9.45e-04 & 8.60e-04 & 8.07e-04 & 1.01e-03 & 10.77 & 0.02 & 10.93 & 0.02 & 10.71 & 0.10 \\
WISE J054232.83$-$704823.8 & 85.6368 & -70.8066 & 1.00 & 1.00 & 0.93 & 4.03e-03 & 5.58e-03 & 6.21e-03 & 2.46e-03 & 3.29e-03 & 5.02e-03 & 5.62e-03 & 2.83e-03 & 10.97 & 0.05 & 10.99 & 0.06 & 10.92 & 0.06 \\
WISE J054232.89$-$701111.2 & 85.6370 & -70.1864 & 1.00 & 1.00 & 0.95 & 2.20e-03 & 1.19e-03 & 1.39e-03 & 2.62e-03 & 1.76e-03 & 1.08e-03 & 1.38e-03 & 2.44e-03 & 12.08 & 0.03 & 12.15 & 0.03 & 11.60 & 0.12 \\
WISE J054232.92$-$705214.5 & 85.6372 & -70.8707 & 1.00 & 1.00 & 0.75 & 3.74e-03 & 3.49e-03 & 1.66e-03 & 3.97e-03 & 3.98e-03 & 3.97e-03 & 2.51e-03 & 6.56e-03 & 10.20 & 0.04 & 10.14 & 0.07 & 9.57 & 0.03 \\
WISE J054233.01$-$690151.7 & 85.6375 & -69.0310 & 1.00 & 1.00 & 0.81 & 5.54e-05 & 1.10e-04 & 1.41e-04 & 8.33e-05 & 1.24e-04 & 2.24e-04 & 3.35e-04 & 2.15e-04 & 10.93 & 0.01 & 11.10 & 0.01 & nan & nan \\
WISE J054233.11$-$690235.7 & 85.6380 & -69.0432 & 1.00 & 1.00 & 0.82 & 2.48e-03 & 1.85e-03 & 1.21e-03 & 3.07e-03 & 5.10e-03 & 2.03e-03 & 2.80e-03 & 5.90e-03 & 12.70 & 0.04 & 12.17 & 0.06 & 7.62 & 0.02 \\
WISE J054233.25$-$702924.0 & 85.6386 & -70.4900 & 1.00 & 1.00 & 0.98 & 5.94e-04 & 2.18e-03 & 4.32e-03 & 5.72e-03 & 6.38e-04 & 2.47e-03 & 4.85e-03 & 7.42e-03 & 13.50 & 0.08 & 12.84 & 0.09 & 10.59 & 0.05 \\
WISE J054233.36$-$703636.0 & 85.6390 & -70.6100 & 1.00 & 1.00 & 0.79 & 2.75e-04 & -1.93e-05 & 1.17e-04 & 1.73e-04 & 9.90e-04 & 2.62e-05 & 5.46e-04 & 2.92e-04 & 12.58 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J054233.62$-$691130.5 & 85.6401 & -69.1918 & 1.00 & 1.00 & 0.78 & 3.21e-04 & 1.40e-04 & 5.85e-04 & 1.66e-04 & 5.81e-04 & 1.07e-04 & 1.27e-03 & 6.92e-04 & 13.47 & 0.02 & 13.48 & 0.03 & 8.95 & 0.04 \\
WISE J054233.65$-$672123.2 & 85.6402 & -67.3564 & 1.00 & 1.00 & 0.76 & 4.75e-03 & 4.83e-03 & 2.62e-03 & 6.04e-03 & 3.09e-03 & 4.27e-03 & 3.06e-03 & 5.14e-03 & 10.44 & 0.05 & 10.50 & 0.04 & 9.76 & 0.03 \\
WISE J054233.73$-$711727.6 & 85.6406 & -71.2910 & 1.00 & 1.00 & 0.97 & 8.05e-04 & 6.65e-04 & 7.06e-04 & 9.90e-04 & 2.78e-03 & 3.04e-03 & 3.27e-03 & 3.86e-03 & 11.97 & 0.03 & 10.90 & 0.05 & 6.30 & 0.01 \\
WISE J054233.89$-$694102.1 & 85.6412 & -69.6839 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 3.53e-03 & 1.69e-03 & 1.60e-03 & 1.79e-03 & 2.29e-03 & 1.72e-03 & 1.07e-03 & 11.01 & 0.04 & 11.11 & 0.03 & 11.03 & 0.09 \\
WISE J054233.91$-$653401.2 & 85.6413 & -65.5670 & 1.00 & 1.00 & 0.94 & 6.07e-04 & 3.98e-04 & 4.27e-04 & 5.07e-04 & 7.59e-04 & 3.80e-04 & 4.90e-04 & 5.86e-04 & 11.53 & 0.01 & 11.62 & 0.02 & 11.40 & 0.08 \\
WISE J054233.93$-$672502.6 & 85.6414 & -67.4174 & 1.00 & 0.97 & 0.94 & 3.84e-04 & 2.76e-04 & -7.54e-05 & 5.62e-04 & 4.10e-04 & 3.18e-04 & -2.03e-04 & 5.88e-04 & 12.71 & 0.02 & 12.77 & 0.02 & 12.89 & 0.32 \\
WISE J054234.00$-$685440.5 & 85.6417 & -68.9112 & 1.00 & 1.00 & 0.97 & 5.99e-03 & 1.07e-02 & 1.35e-02 & 1.22e-02 & 4.91e-03 & 8.33e-03 & 1.23e-02 & 1.12e-02 & 11.15 & 0.07 & 11.13 & 0.06 & 9.59 & 0.06 \\
WISE J054234.07$-$710914.4 & 85.6420 & -71.1540 & 1.00 & 1.00 & 0.83 & 7.94e-04 & 3.00e-04 & 4.52e-04 & 7.87e-04 & 7.09e-04 & 1.34e-04 & 4.86e-04 & 3.92e-04 & 12.22 & 0.02 & 12.32 & 0.02 & 12.22 & 0.15 \\
WISE J054234.95$-$693227.2 & 85.6456 & -69.5409 & 1.00 & 0.97 & 0.74 & 4.65e-04 & 2.88e-04 & 6.51e-04 & 1.40e-04 & 2.60e-04 & 3.17e-04 & 2.40e-03 & 5.52e-04 & 14.28 & 0.02 & 14.51 & 0.04 & 12.19 & 0.26 \\
WISE J054235.05$-$694341.7 & 85.6461 & -69.7283 & 0.99 & 1.00 & 0.70 & 1.97e-04 & 2.25e-05 & 1.53e-04 & 1.03e-04 & 9.67e-04 & 5.69e-04 & 7.11e-04 & 6.45e-04 & 12.55 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J054235.08$-$700455.1 & 85.6462 & -70.0820 & 1.00 & 1.00 & 0.77 & 7.88e-05 & 8.20e-05 & 5.12e-05 & 5.71e-05 & 1.71e-04 & 1.85e-04 & 2.44e-05 & 8.87e-05 & 11.83 & 0.01 & 12.00 & 0.01 & 10.27 & 0.07 \\
WISE J054235.09$-$691647.5 & 85.6462 & -69.2799 & 0.98 & 0.99 & 0.87 & 2.24e-04 & 1.30e-04 & 1.68e-04 & 1.45e-04 & 5.06e-04 & 2.82e-04 & 5.19e-04 & 2.89e-04 & 12.61 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J054235.22$-$681651.2 & 85.6467 & -68.2809 & 1.00 & 1.00 & 0.95 & 7.97e-02 & 1.83e-01 & 2.20e-01 & 2.37e-01 & 8.84e-02 & 2.16e-01 & 2.73e-01 & 2.86e-01 & 14.94 & 0.28 & 14.89 & 0.30 & nan & nan \\
WISE J054235.23$-$710753.6 & 85.6468 & -71.1316 & 1.00 & 1.00 & 0.99 & 5.79e-03 & 4.25e-03 & 2.86e-03 & 5.35e-03 & 4.61e-03 & 3.13e-03 & 2.12e-03 & 4.18e-03 & 12.13 & 0.04 & 12.19 & 0.04 & nan & nan \\
WISE J054235.34$-$640753.5 & 85.6473 & -64.1315 & 1.00 & 1.00 & 0.83 & 5.52e-03 & 9.19e-03 & 1.32e-02 & 1.63e-02 & 4.57e-03 & 8.91e-03 & 1.05e-02 & 1.50e-02 & 15.21 & 0.08 & 14.70 & 0.08 & 12.08 & 0.12 \\
WISE J054235.40$-$701954.6 & 85.6475 & -70.3318 & 1.00 & 1.00 & 0.91 & 8.79e-04 & 1.03e-03 & 7.44e-04 & 1.29e-03 & 1.65e-03 & 2.29e-03 & 2.26e-03 & 2.48e-03 & 11.01 & 0.02 & 11.12 & 0.03 & 10.88 & 0.07 \\
WISE J054235.56$-$671603.1 & 85.6482 & -67.2675 & 1.00 & 1.00 & 0.97 & 5.37e-03 & 4.03e-03 & 1.42e-03 & 5.95e-03 & 3.95e-03 & 3.12e-03 & 1.18e-03 & 4.70e-03 & 12.48 & 0.04 & 12.53 & 0.04 & 12.60 & 0.26 \\
WISE J054235.88$-$674443.5 & 85.6495 & -67.7454 & 1.00 & 1.00 & 0.93 & 2.95e-03 & 2.83e-03 & 2.49e-03 & 2.92e-03 & 4.09e-03 & 2.32e-03 & 3.26e-03 & 3.11e-03 & 12.11 & 0.04 & 12.27 & 0.04 & 12.83 & 0.29 \\
WISE J054236.05$-$692009.1 & 85.6502 & -69.3359 & 1.00 & 1.00 & 0.94 & 1.19e-03 & 1.94e-04 & 1.00e-03 & 4.33e-04 & 2.14e-03 & 5.39e-04 & 1.98e-03 & 5.85e-04 & 12.41 & 0.02 & 12.51 & 0.03 & nan & nan \\
WISE J054236.54$-$693248.6 & 85.6523 & -69.5468 & 1.00 & 1.00 & 0.99 & 6.38e-04 & 2.90e-02 & 8.36e-03 & 6.34e-02 & 1.44e-03 & 4.13e-02 & 1.22e-02 & 1.01e-01 & 13.96 & 0.23 & 14.05 & 0.28 & 11.57 & 0.14 \\
WISE J054236.58$-$661543.7 & 85.6524 & -66.2621 & 1.00 & 1.00 & 0.97 & 1.21e-03 & 7.85e-04 & 5.42e-04 & 1.05e-03 & 1.58e-03 & 8.77e-04 & 6.31e-04 & 1.36e-03 & 11.53 & 0.02 & 11.64 & 0.02 & 11.30 & 0.07 \\
WISE J054236.90$-$702957.6 & 85.6537 & -70.4993 & 1.00 & 1.00 & 0.86 & 4.37e-04 & 3.83e-04 & 2.46e-04 & 2.94e-04 & 5.52e-04 & 9.01e-05 & 2.10e-04 & 2.64e-04 & 12.36 & 0.02 & 12.46 & 0.02 & 12.66 & 0.26 \\
WISE J054236.95$-$704027.6 & 85.6540 & -70.6743 & 1.00 & 1.00 & 0.92 & 4.10e-03 & 5.36e-03 & 3.66e-03 & 3.15e-03 & 2.89e-03 & 4.78e-03 & 4.45e-03 & 3.67e-03 & 10.78 & 0.05 & 10.82 & 0.06 & 10.66 & 0.05 \\
WISE J054237.13$-$632541.1 & 85.6547 & -63.4281 & 1.00 & 0.98 & 0.89 & 3.73e-04 & 9.27e-05 & 2.31e-04 & 3.93e-04 & 2.90e-04 & 4.89e-05 & 1.97e-04 & 3.87e-04 & 12.29 & 0.02 & 12.40 & 0.02 & 12.23 & 0.15 \\
WISE J054237.15$-$695235.5 & 85.6548 & -69.8765 & 1.00 & 1.00 & 0.73 & 1.74e-04 & 5.40e-05 & 1.87e-04 & 5.99e-05 & 4.86e-04 & 6.14e-04 & 5.23e-04 & 6.28e-04 & 13.36 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J054237.21$-$683203.2 & 85.6550 & -68.5342 & 1.00 & 1.00 & 0.98 & 1.28e-03 & 4.14e-03 & 8.51e-03 & 1.41e-02 & 9.62e-04 & 3.50e-03 & 7.33e-03 & 1.18e-02 & 14.21 & 0.13 & 13.27 & 0.12 & 10.09 & 0.04 \\
WISE J054237.63$-$705727.8 & 85.6568 & -70.9577 & 1.00 & 1.00 & 0.85 & 1.07e-03 & 5.43e-04 & 7.71e-04 & 9.19e-04 & 8.28e-04 & 1.62e-04 & 7.06e-04 & 4.20e-04 & 12.23 & 0.02 & 12.28 & 0.02 & 11.13 & 0.08 \\
WISE J054237.78$-$655633.7 & 85.6574 & -65.9427 & 0.96 & 1.00 & 0.87 & -1.98e-04 & -2.02e-04 & -1.63e-04 & -1.18e-04 & -7.37e-05 & 2.48e-04 & -7.95e-05 & -2.30e-05 & 13.68 & 0.02 & 13.57 & 0.03 & 11.55 & 0.09 \\
WISE J054237.89$-$700734.1 & 85.6579 & -70.1261 & 1.00 & 1.00 & 0.72 & 1.32e-04 & -4.50e-06 & 3.63e-04 & 1.07e-04 & 2.44e-03 & 1.44e-03 & 2.89e-03 & 6.43e-04 & 13.90 & 0.02 & 14.13 & 0.04 & 12.03 & 0.17 \\
WISE J054238.01$-$704918.3 & 85.6584 & -70.8218 & 1.00 & 1.00 & 0.95 & 8.21e-04 & 1.61e-03 & 1.77e-03 & 1.67e-03 & 8.92e-04 & 1.96e-03 & 2.07e-03 & 1.92e-03 & 10.23 & 0.03 & 10.36 & 0.03 & 10.12 & 0.04 \\
WISE J054238.08$-$695846.3 & 85.6587 & -69.9795 & 1.00 & 1.00 & 0.83 & 1.01e-03 & 7.13e-04 & 1.11e-03 & 1.10e-03 & 1.14e-03 & 1.09e-03 & 1.13e-03 & 1.21e-03 & 11.07 & 0.02 & 11.19 & 0.02 & 11.00 & 0.09 \\
WISE J054238.31$-$703046.4 & 85.6596 & -70.5129 & 1.00 & 1.00 & 0.93 & 6.56e-03 & 7.32e-03 & 4.50e-03 & 3.58e-03 & 5.82e-03 & 7.03e-03 & 4.88e-03 & 4.37e-03 & 11.15 & 0.05 & 11.23 & 0.05 & 12.10 & 0.19 \\
WISE J054238.47$-$665950.4 & 85.6603 & -66.9973 & 1.00 & 1.00 & 0.81 & 3.77e-02 & 8.46e-02 & 1.16e-01 & 4.71e-02 & 1.53e-02 & 3.62e-02 & 4.16e-02 & 8.05e-03 & 15.14 & 0.16 & 14.88 & 0.12 & nan & nan \\
WISE J054238.48$-$650308.1 & 85.6603 & -65.0522 & 1.00 & 1.00 & 0.80 & 6.51e-04 & 4.75e-04 & 1.61e-04 & 7.32e-04 & 1.22e-03 & 1.16e-03 & 1.09e-03 & 1.98e-03 & 11.23 & 0.01 & 11.34 & 0.03 & 10.97 & 0.05 \\
WISE J054238.77$-$622710.3 & 85.6615 & -62.4529 & 1.00 & 1.00 & 0.99 & 1.49e-01 & 1.14e-01 & 9.65e-02 & 1.47e-01 & 6.59e-02 & 5.32e-02 & 4.75e-02 & 7.12e-02 & 11.68 & 0.24 & 11.44 & 0.17 & 10.98 & 0.06 \\
WISE J054238.83$-$692233.4 & 85.6618 & -69.3759 & 1.00 & 1.00 & 0.97 & 1.07e-02 & 1.29e-02 & 1.26e-02 & 8.51e-03 & 1.65e-02 & 1.97e-02 & 2.04e-02 & 1.18e-02 & 10.87 & 0.07 & 10.91 & 0.09 & 9.68 & 0.05 \\
WISE J054239.02$-$654508.6 & 85.6626 & -65.7524 & 1.00 & 1.00 & 0.94 & 4.92e-03 & 3.49e-03 & 4.11e-03 & 3.29e-03 & 3.02e-03 & 2.65e-03 & 2.25e-03 & 1.71e-03 & 12.31 & 0.05 & 12.35 & 0.04 & 11.93 & 0.10 \\
WISE J054239.05$-$674953.1 & 85.6627 & -67.8314 & 1.00 & 1.00 & 0.89 & 4.10e-04 & 8.32e-04 & 8.43e-04 & 5.28e-04 & 5.02e-04 & 9.50e-04 & 1.05e-03 & 6.18e-04 & 10.43 & 0.02 & 10.59 & 0.02 & 10.51 & 0.06 \\
WISE J054239.05$-$701941.1 & 85.6627 & -70.3281 & 1.00 & 1.00 & 0.88 & 4.12e-03 & 7.27e-03 & 7.63e-03 & 5.69e-03 & 2.86e-03 & 3.97e-03 & 2.97e-03 & 2.51e-03 & 10.57 & 0.05 & 10.58 & 0.04 & 10.16 & 0.05 \\
WISE J054239.08$-$700245.8 & 85.6628 & -70.0461 & 1.00 & 1.00 & 0.95 & 6.90e-03 & 6.31e-03 & 5.47e-03 & 8.58e-03 & 8.20e-03 & 6.14e-03 & 6.74e-03 & 9.97e-03 & 10.85 & 0.05 & 10.89 & 0.06 & 10.66 & 0.06 \\
WISE J054239.09$-$693606.6 & 85.6629 & -69.6018 & 1.00 & 1.00 & 0.70 & 1.06e-03 & 6.32e-04 & 1.06e-03 & 7.98e-05 & 1.32e-02 & 4.69e-03 & 1.05e-02 & 7.16e-03 & 14.56 & 0.03 & 14.65 & 0.08 & nan & nan \\
WISE J054239.10$-$691910.7 & 85.6629 & -69.3196 & 0.95 & 0.99 & 0.84 & 1.56e-04 & 2.55e-05 & 1.77e-06 & 1.23e-04 & 5.24e-04 & 8.16e-05 & 1.92e-04 & 2.93e-04 & 12.20 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J054239.23$-$703948.9 & 85.6634 & -70.6636 & 1.00 & 1.00 & 0.88 & 6.98e-04 & 3.39e-04 & 5.75e-04 & 5.31e-04 & 6.66e-04 & 2.43e-04 & 6.99e-04 & 7.69e-05 & 12.43 & 0.02 & 12.54 & 0.02 & 12.63 & 0.24 \\
WISE J054239.52$-$700900.7 & 85.6647 & -70.1502 & 1.00 & 1.00 & 0.95 & 4.52e-03 & 5.09e-03 & 4.29e-03 & 1.23e-03 & 5.24e-03 & 5.45e-03 & 4.69e-03 & 1.32e-03 & 11.20 & 0.04 & 11.31 & 0.05 & 11.26 & 0.10 \\
WISE J054239.67$-$671941.2 & 85.6653 & -67.3281 & 1.00 & 1.00 & 0.97 & 3.78e-02 & 4.66e-02 & 6.37e-02 & 7.46e-02 & 2.97e-02 & 3.96e-02 & 5.10e-02 & 6.20e-02 & 12.71 & 0.17 & 12.54 & 0.15 & 11.68 & 0.11 \\
WISE J054239.67$-$670354.0 & 85.6653 & -67.0650 & 1.00 & 1.00 & 0.97 & 3.01e-03 & 3.19e-03 & 4.24e-04 & 2.47e-03 & 3.41e-03 & 3.62e-03 & 3.50e-04 & 2.89e-03 & 12.89 & 0.03 & 12.97 & 0.04 & 12.84 & 0.29 \\
WISE J054239.71$-$702612.3 & 85.6655 & -70.4367 & 1.00 & 1.00 & 0.90 & 2.49e-03 & 1.30e-03 & 1.90e-03 & 8.68e-04 & 1.94e-03 & 9.07e-04 & 1.56e-03 & 5.77e-04 & 11.56 & 0.03 & 11.66 & 0.03 & 11.40 & 0.10 \\
WISE J054239.72$-$624830.6 & 85.6655 & -62.8085 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 7.01e-04 & 4.92e-04 & 1.10e-03 & 1.18e-03 & 6.26e-04 & 3.73e-04 & 8.58e-04 & 12.18 & 0.02 & 12.25 & 0.02 & 11.91 & 0.13 \\
WISE J054239.72$-$660628.7 & 85.6655 & -66.1080 & 1.00 & 0.97 & 0.91 & 2.24e-04 & 1.27e-04 & 7.85e-05 & 2.44e-04 & 1.83e-04 & 1.16e-04 & 3.81e-05 & 2.37e-04 & 11.75 & 0.01 & 11.88 & 0.01 & 11.77 & 0.11 \\
WISE J054239.98$-$692017.3 & 85.6666 & -69.3381 & 1.00 & 1.00 & 0.94 & 1.58e-02 & 2.47e-02 & 1.26e-02 & 5.46e-03 & 1.42e-02 & 2.41e-02 & 1.15e-02 & 4.75e-03 & 10.85 & 0.09 & 10.68 & 0.10 & 9.96 & 0.05 \\
WISE J054240.06$-$705059.2 & 85.6669 & -70.8498 & 1.00 & 1.00 & 0.97 & 1.26e-03 & 1.97e-03 & 1.98e-03 & 1.25e-03 & 1.27e-03 & 2.25e-03 & 2.06e-03 & 1.70e-03 & 10.60 & 0.03 & 10.73 & 0.03 & 10.53 & 0.04 \\
WISE J054240.06$-$711828.8 & 85.6669 & -71.3080 & 1.00 & 1.00 & 0.80 & 2.94e-03 & 5.06e-03 & 5.75e-03 & 5.88e-03 & 8.63e-04 & 1.62e-03 & 1.43e-03 & 1.54e-03 & 14.39 & 0.05 & 14.00 & 0.04 & 9.73 & 0.03 \\
WISE J054240.16$-$705359.3 & 85.6673 & -70.8998 & 1.00 & 1.00 & 0.91 & 1.22e-03 & 4.30e-04 & 9.12e-04 & 8.00e-04 & 1.28e-03 & 2.13e-04 & 1.06e-03 & 7.86e-04 & 12.38 & 0.02 & 12.46 & 0.02 & 12.39 & 0.19 \\
WISE J054240.22$-$671821.9 & 85.6676 & -67.3061 & 1.00 & 1.00 & 0.92 & 7.72e-03 & 1.27e-02 & 1.72e-02 & 1.76e-02 & 6.22e-03 & 1.08e-02 & 1.72e-02 & 1.56e-02 & 14.45 & 0.10 & 14.24 & 0.09 & nan & nan \\
WISE J054240.34$-$690412.0 & 85.6681 & -69.0700 & 1.00 & 1.00 & 0.73 & 3.93e-03 & 3.55e-03 & 6.29e-03 & 5.13e-03 & 1.86e-03 & 5.53e-04 & 3.62e-03 & 2.32e-03 & 14.61 & 0.05 & 13.92 & 0.04 & 10.12 & 0.11 \\
WISE J054240.77$-$702807.2 & 85.6699 & -70.4687 & 1.00 & 1.00 & 0.95 & 6.30e-03 & 1.10e-02 & 1.13e-02 & 1.01e-02 & 3.48e-03 & 5.66e-03 & 6.03e-03 & 5.11e-03 & 10.02 & 0.06 & 10.04 & 0.05 & 9.14 & 0.03 \\
WISE J054240.83$-$652520.0 & 85.6701 & -65.4222 & 1.00 & 1.00 & 0.84 & 1.14e-03 & 7.57e-04 & 1.34e-03 & 1.15e-03 & 5.05e-04 & 7.74e-04 & 6.93e-04 & 8.00e-04 & 10.01 & 0.02 & 10.15 & 0.02 & 9.74 & 0.03 \\
WISE J054240.84$-$695809.0 & 85.6702 & -69.9692 & 1.00 & 1.00 & 0.96 & 2.79e-03 & 2.43e-03 & 2.07e-03 & 3.73e-03 & 3.24e-03 & 3.21e-03 & 3.28e-03 & 4.98e-03 & 12.05 & 0.04 & 12.14 & 0.04 & nan & nan \\
WISE J054240.90$-$642018.8 & 85.6704 & -64.3385 & 1.00 & 1.00 & 0.85 & 5.00e-03 & 6.53e-03 & 4.07e-03 & 5.02e-03 & 2.87e-03 & 3.57e-03 & 1.56e-03 & 3.00e-03 & 10.66 & 0.05 & 10.66 & 0.03 & 10.25 & 0.03 \\
WISE J054241.17$-$674754.5 & 85.6715 & -67.7985 & 1.00 & 1.00 & 0.84 & 1.83e-03 & 1.92e-03 & 2.25e-03 & 1.82e-03 & 1.09e-03 & 1.04e-03 & 1.11e-03 & 6.55e-04 & 10.96 & 0.03 & 10.96 & 0.02 & 10.29 & 0.04 \\
WISE J054241.49$-$695844.6 & 85.6729 & -69.9791 & 1.00 & 1.00 & 0.91 & 3.38e-03 & 1.84e-03 & 2.89e-03 & 1.09e-03 & 4.70e-03 & 1.61e-03 & 4.45e-03 & 9.21e-04 & 11.66 & 0.03 & 11.86 & 0.04 & 11.88 & 0.15 \\
WISE J054241.51$-$643603.5 & 85.6730 & -64.6010 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 4.40e-03 & 5.29e-03 & 5.42e-03 & 1.93e-03 & 2.68e-03 & 3.61e-03 & 3.88e-03 & 10.22 & 0.05 & 10.23 & 0.05 & 9.47 & 0.03 \\
WISE J054241.58$-$695514.6 & 85.6732 & -69.9207 & 1.00 & 1.00 & 0.71 & 5.66e-04 & 4.27e-05 & 5.82e-04 & 2.37e-04 & 7.24e-04 & 3.23e-04 & 3.78e-04 & 3.88e-04 & 12.76 & 0.02 & 12.90 & 0.02 & 10.40 & 0.07 \\
WISE J054241.58$-$694023.9 & 85.6733 & -69.6733 & 1.00 & 1.00 & 0.75 & 1.78e-04 & 9.70e-05 & 1.27e-04 & 1.05e-04 & 4.03e-04 & 1.09e-04 & 4.44e-04 & 1.59e-04 & 11.27 & 0.01 & 11.42 & 0.02 & 10.52 & 0.06 \\
WISE J054241.60$-$672755.3 & 85.6733 & -67.4654 & 1.00 & 1.00 & 1.00 & 1.25e-03 & 3.92e-03 & 6.56e-03 & 9.37e-03 & 1.65e-03 & 4.46e-03 & 7.67e-03 & 1.13e-02 & 13.94 & 0.12 & 13.81 & 0.13 & nan & nan \\
WISE J054242.10$-$704754.2 & 85.6754 & -70.7984 & 1.00 & 1.00 & 0.89 & 1.40e-03 & 1.98e-03 & 2.01e-03 & 2.52e-03 & 2.19e-03 & 3.01e-03 & 1.94e-03 & 2.44e-03 & 12.66 & 0.03 & 12.75 & 0.04 & 11.76 & 0.10 \\
WISE J054242.11$-$700904.5 & 85.6755 & -70.1513 & 1.00 & 1.00 & 0.75 & 8.41e-05 & 1.17e-04 & 8.93e-05 & 8.69e-05 & 2.87e-04 & 2.88e-04 & 3.01e-04 & 2.00e-04 & 9.75 & 0.01 & 9.92 & 0.01 & 9.69 & 0.04 \\
WISE J054242.24$-$705742.1 & 85.6760 & -70.9617 & 1.00 & 1.00 & 0.94 & 5.05e-03 & 8.05e-03 & 8.07e-03 & 3.70e-03 & 3.82e-03 & 6.32e-03 & 6.75e-03 & 3.84e-03 & 10.92 & 0.06 & 10.91 & 0.06 & 9.96 & 0.03 \\
WISE J054242.37$-$683728.4 & 85.6765 & -68.6246 & 1.00 & 1.00 & 0.90 & 6.49e-04 & 5.54e-04 & 6.61e-04 & 5.73e-04 & 4.22e-04 & 3.84e-04 & 6.58e-04 & 5.88e-04 & 12.43 & 0.02 & 12.50 & 0.02 & 11.98 & 0.17 \\
WISE J054242.37$-$683728.4 & 85.6765 & -68.6246 & 1.00 & 1.00 & 0.90 & 6.49e-04 & 5.54e-04 & 6.61e-04 & 5.73e-04 & 4.22e-04 & 3.84e-04 & 6.58e-04 & 5.88e-04 & 12.43 & 0.02 & 12.50 & 0.02 & 11.98 & 0.17 \\
WISE J054242.49$-$691656.0 & 85.6770 & -69.2822 & 1.00 & 1.00 & 0.97 & 1.41e-03 & 2.56e-03 & 9.30e-04 & 1.41e-04 & 1.53e-03 & 2.30e-03 & 9.48e-04 & 1.82e-04 & 11.03 & 0.03 & 11.18 & 0.03 & 10.19 & 0.11 \\
WISE J054242.70$-$684730.5 & 85.6779 & -68.7918 & 1.00 & 1.00 & 0.93 & 4.02e-04 & 5.34e-04 & 3.70e-04 & 2.31e-04 & 5.41e-04 & 5.76e-04 & 2.73e-04 & 4.08e-04 & 11.51 & 0.02 & 11.62 & 0.02 & 12.65 & 0.32 \\
WISE J054242.80$-$703922.4 & 85.6784 & -70.6562 & 1.00 & 1.00 & 0.93 & 6.57e-03 & 6.19e-03 & 3.81e-03 & 7.99e-03 & 3.79e-03 & 2.81e-03 & 2.25e-03 & 4.79e-03 & 12.07 & 0.05 & 12.08 & 0.04 & 11.50 & 0.09 \\
WISE J054242.99$-$695603.2 & 85.6791 & -69.9342 & 1.00 & 1.00 & 0.90 & 6.53e-04 & 1.10e-04 & 4.63e-04 & 4.39e-04 & 2.50e-03 & 3.62e-04 & 1.77e-03 & 1.46e-03 & 12.28 & 0.02 & 12.42 & 0.03 & nan & nan \\
WISE J054243.18$-$701354.8 & 85.6799 & -70.2319 & 1.00 & 1.00 & 0.89 & 3.17e-04 & 4.06e-04 & 4.25e-04 & 5.17e-04 & 8.77e-04 & 1.10e-03 & 1.16e-03 & 9.56e-04 & 10.69 & 0.01 & 10.73 & 0.02 & 9.84 & 0.04 \\
WISE J054243.20$-$700035.8 & 85.6800 & -70.0099 & 1.00 & 1.00 & 0.84 & 1.33e-03 & 7.28e-04 & 1.18e-03 & 6.78e-04 & 7.70e-04 & 4.73e-04 & 8.53e-04 & 7.72e-04 & 12.12 & 0.02 & 12.23 & 0.02 & 12.58 & 0.26 \\
WISE J054243.89$-$673916.5 & 85.6829 & -67.6546 & 1.00 & 1.00 & 0.98 & 9.46e-02 & 2.41e-02 & 1.23e-01 & 4.44e-02 & 8.19e-02 & 1.56e-02 & 1.00e-01 & 3.52e-02 & 10.03 & 0.20 & 9.49 & 0.18 & 8.64 & 0.02 \\
WISE J054244.09$-$691630.8 & 85.6837 & -69.2752 & 0.99 & 1.00 & 0.74 & 6.30e-05 & -3.21e-05 & 1.55e-04 & 1.43e-04 & 7.18e-04 & 4.24e-04 & 8.25e-04 & 4.61e-04 & 12.97 & 0.01 & 13.01 & 0.02 & nan & nan \\
WISE J054244.09$-$692837.2 & 85.6837 & -69.4770 & 1.00 & 0.99 & 0.92 & 6.51e-04 & 2.22e-04 & 4.47e-04 & 2.52e-04 & 5.03e-04 & 7.24e-05 & 2.93e-04 & 1.10e-04 & 12.13 & 0.02 & 12.23 & 0.02 & 11.51 & 0.13 \\
WISE J054244.14$-$675428.1 & 85.6839 & -67.9078 & 1.00 & 1.00 & 0.95 & 5.68e-03 & 2.18e-03 & 4.54e-03 & 3.28e-03 & 4.98e-03 & 1.01e-03 & 4.05e-03 & 2.30e-03 & 11.82 & 0.04 & 11.84 & 0.04 & 12.55 & 0.27 \\
WISE J054244.35$-$674405.9 & 85.6848 & -67.7350 & 1.00 & 1.00 & 0.85 & 7.17e-03 & 4.79e-03 & 5.19e-03 & 7.95e-03 & 3.88e-03 & 4.11e-03 & 5.46e-03 & 7.74e-03 & 9.43 & 0.05 & 9.42 & 0.05 & 8.70 & 0.02 \\
WISE J054244.38$-$705331.5 & 85.6849 & -70.8921 & 1.00 & 1.00 & 0.88 & 2.40e-03 & 2.75e-03 & 2.69e-03 & 2.53e-03 & 1.78e-03 & 1.72e-03 & 2.06e-03 & 2.35e-03 & 10.20 & 0.04 & 10.27 & 0.03 & 9.61 & 0.03 \\
WISE J054244.45$-$703816.6 & 85.6852 & -70.6379 & 1.00 & 1.00 & 0.94 & 4.51e-03 & 4.86e-03 & 2.93e-03 & 4.55e-03 & 5.62e-03 & 7.11e-03 & 5.96e-03 & 9.33e-03 & 11.16 & 0.04 & 11.26 & 0.06 & 10.74 & 0.05 \\
WISE J054244.56$-$670031.9 & 85.6857 & -67.0089 & 1.00 & 0.99 & 0.86 & 2.66e-04 & 1.71e-04 & 6.63e-05 & 1.88e-04 & 3.79e-04 & 1.45e-04 & 4.08e-05 & 2.71e-04 & 11.92 & 0.01 & 12.05 & 0.01 & 12.34 & 0.21 \\
WISE J054244.57$-$672553.0 & 85.6857 & -67.4314 & 1.00 & 1.00 & 0.99 & 4.81e-03 & 1.95e-02 & 4.21e-02 & 7.07e-02 & 4.30e-03 & 1.65e-02 & 3.73e-02 & 6.57e-02 & 14.86 & 0.39 & 13.86 & 0.39 & 11.41 & 0.09 \\
WISE J054244.92$-$685954.6 & 85.6872 & -68.9985 & 1.00 & 1.00 & 0.85 & 4.35e-04 & 5.24e-04 & 3.78e-04 & 4.65e-04 & 5.45e-04 & 6.05e-04 & 4.00e-04 & 6.57e-04 & 10.97 & 0.01 & 11.11 & 0.02 & 10.01 & 0.09 \\
WISE J054244.95$-$685348.0 & 85.6873 & -68.8967 & 1.00 & 1.00 & 0.90 & 1.75e-04 & 3.48e-04 & 2.02e-04 & 5.79e-05 & 1.83e-04 & 4.85e-04 & 2.00e-04 & -6.48e-05 & 11.47 & 0.01 & 11.61 & 0.01 & nan & nan \\
WISE J054245.10$-$642157.0 & 85.6879 & -64.3658 & 1.00 & 1.00 & 0.95 & 3.43e-03 & 3.20e-03 & 1.77e-03 & 3.29e-03 & 2.49e-03 & 1.93e-03 & 1.39e-03 & 2.46e-03 & 11.28 & 0.03 & 11.34 & 0.03 & 10.99 & 0.05 \\
WISE J054245.15$-$702041.5 & 85.6881 & -70.3449 & 1.00 & 1.00 & 0.88 & 3.66e-04 & 1.81e-04 & 2.69e-04 & 3.26e-04 & 4.42e-04 & 3.82e-05 & 3.61e-04 & 2.50e-04 & 12.23 & 0.01 & 12.37 & 0.02 & 12.64 & 0.34 \\
WISE J054245.20$-$630134.7 & 85.6883 & -63.0263 & 0.99 & 1.00 & 0.83 & 8.48e-05 & -1.55e-06 & 2.38e-04 & 1.21e-04 & 3.05e-03 & 1.34e-03 & 2.87e-03 & 4.20e-04 & 13.88 & 0.02 & 14.01 & 0.04 & nan & nan \\
WISE J054245.63$-$642700.4 & 85.6901 & -64.4501 & 1.00 & 1.00 & 0.91 & 4.89e-04 & 9.03e-04 & 7.82e-04 & 5.89e-04 & 6.85e-04 & 1.28e-03 & 1.02e-03 & 6.62e-04 & 10.99 & 0.02 & 11.11 & 0.02 & 10.84 & 0.05 \\
WISE J054245.95$-$705718.4 & 85.6914 & -70.9551 & 1.00 & 1.00 & 0.91 & 3.46e-03 & 1.84e-03 & 3.37e-03 & 2.86e-03 & 1.46e-03 & 9.18e-04 & 1.64e-03 & 1.03e-03 & 12.32 & 0.04 & 12.37 & 0.03 & 12.91 & 0.29 \\
WISE J054246.03$-$684904.0 & 85.6918 & -68.8178 & 1.00 & 1.00 & 0.84 & 2.81e-03 & 4.05e-03 & 1.83e-03 & 3.64e-03 & 3.84e-03 & 4.16e-03 & 1.54e-03 & 3.86e-03 & 11.78 & 0.04 & 11.75 & 0.04 & 11.52 & 0.10 \\
WISE J054246.08$-$643435.0 & 85.6920 & -64.5764 & 1.00 & 1.00 & 0.96 & 5.17e-03 & 8.34e-04 & 4.85e-03 & 1.58e-03 & 4.27e-03 & 1.08e-03 & 4.03e-03 & 1.67e-03 & 11.44 & 0.04 & 11.50 & 0.04 & 11.15 & 0.06 \\
WISE J054246.10$-$690853.7 & 85.6921 & -69.1482 & 1.00 & 1.00 & 0.89 & 5.63e-03 & 1.02e-02 & 1.37e-02 & 1.44e-02 & 1.84e-03 & 3.95e-03 & 5.26e-03 & 6.38e-03 & 11.36 & 0.08 & 11.30 & 0.06 & 11.42 & 0.12 \\
WISE J054246.36$-$690833.5 & 85.6932 & -69.1426 & 1.00 & 1.00 & 0.96 & 2.30e-02 & 3.18e-02 & 6.00e-02 & 9.34e-02 & 3.64e-02 & 3.68e-02 & 8.04e-02 & 1.04e-01 & 14.55 & 0.23 & 14.47 & 0.24 & 10.24 & 0.06 \\
WISE J054246.77$-$664554.8 & 85.6949 & -66.7652 & 1.00 & 1.00 & 0.95 & 3.83e-03 & 1.12e-02 & 1.85e-02 & 2.27e-02 & 2.81e-03 & 8.19e-03 & 1.37e-02 & 1.82e-02 & 9.85 & 0.08 & 9.79 & 0.08 & 9.03 & 0.02 \\
WISE J054246.84$-$673144.6 & 85.6952 & -67.5291 & 1.00 & 1.00 & 0.96 & 7.70e-03 & 2.84e-02 & 6.18e-02 & 1.06e-01 & 9.57e-03 & 2.82e-02 & 6.03e-02 & 1.01e-01 & 11.31 & 0.24 & 11.38 & 0.25 & 10.66 & 0.05 \\
WISE J054247.05$-$683324.6 & 85.6960 & -68.5568 & 1.00 & 1.00 & 0.77 & 1.34e-03 & 2.82e-04 & 1.33e-03 & 1.16e-03 & 1.44e-03 & 3.78e-04 & 1.46e-03 & 4.05e-04 & 12.41 & 0.02 & 12.47 & 0.02 & nan & nan \\
WISE J054247.11$-$623146.5 & 85.6963 & -62.5296 & 1.00 & 1.00 & 0.93 & 1.97e-03 & 2.38e-03 & 2.95e-03 & 3.57e-03 & 1.36e-03 & 2.63e-03 & 3.33e-03 & 4.16e-03 & 10.64 & 0.04 & 10.66 & 0.04 & 10.06 & 0.03 \\
WISE J054247.19$-$642021.0 & 85.6966 & -64.3392 & 1.00 & 1.00 & 0.87 & 1.10e-02 & 2.34e-03 & 1.11e-02 & 2.49e-03 & 3.64e-03 & 1.00e-03 & 3.77e-03 & 1.41e-03 & 12.13 & 0.06 & 12.11 & 0.04 & 11.76 & 0.10 \\
WISE J054247.24$-$683847.1 & 85.6969 & -68.6464 & 1.00 & 1.00 & 0.94 & 3.60e-02 & 7.26e-02 & 1.33e-01 & 1.23e-01 & 3.52e-02 & 7.93e-02 & 1.48e-01 & 1.47e-01 & 14.87 & 0.28 & 14.75 & 0.29 & 11.68 & 0.13 \\
WISE J054247.47$-$673433.7 & 85.6978 & -67.5760 & 1.00 & 1.00 & 0.87 & 3.00e-04 & 3.41e-04 & 2.97e-04 & 1.29e-04 & 2.28e-04 & 3.83e-04 & 1.71e-04 & 2.94e-05 & 11.39 & 0.01 & 11.52 & 0.01 & 11.69 & 0.12 \\
WISE J054247.61$-$685722.2 & 85.6984 & -68.9562 & 1.00 & 1.00 & 0.92 & 2.25e-03 & 4.75e-03 & 4.67e-03 & 2.38e-03 & 2.70e-03 & 5.07e-03 & 4.76e-03 & 3.68e-03 & 13.41 & 0.06 & 13.15 & 0.07 & 9.97 & 0.10 \\
WISE J054247.66$-$685512.2 & 85.6986 & -68.9200 & 1.00 & 1.00 & 0.98 & 9.41e-02 & 2.02e-02 & 9.96e-02 & 4.26e-02 & 8.08e-02 & 1.56e-02 & 8.71e-02 & 3.44e-02 & 10.00 & 0.20 & 9.51 & 0.19 & 8.66 & 0.03 \\
WISE J054247.70$-$701732.5 & 85.6987 & -70.2924 & 1.00 & 1.00 & 0.80 & 7.49e-05 & 9.11e-05 & 1.44e-04 & 1.01e-04 & 1.05e-04 & 7.70e-05 & 2.11e-04 & 9.15e-05 & 10.87 & 0.01 & 11.04 & 0.01 & 10.91 & 0.07 \\
WISE J054247.73$-$694431.2 & 85.6989 & -69.7420 & 1.00 & 1.00 & 0.96 & 3.37e-03 & 7.09e-03 & 1.07e-02 & 1.19e-02 & 2.57e-03 & 6.77e-03 & 1.16e-02 & 1.48e-02 & 10.08 & 0.07 & 10.11 & 0.08 & 8.91 & 0.04 \\
WISE J054247.77$-$702135.2 & 85.6990 & -70.3598 & 1.00 & 1.00 & 0.86 & 1.83e-04 & 1.08e-04 & 1.59e-04 & 4.30e-05 & 3.36e-04 & 1.79e-04 & 3.03e-04 & 1.09e-05 & 11.53 & 0.01 & 11.68 & 0.01 & 10.88 & 0.07 \\
WISE J054247.79$-$633704.4 & 85.6991 & -63.6179 & 1.00 & 1.00 & 0.92 & 4.19e-03 & 3.34e-03 & 2.62e-03 & 4.12e-03 & 4.06e-03 & 3.16e-03 & 1.81e-03 & 3.80e-03 & 11.02 & 0.04 & 11.04 & 0.04 & 10.59 & 0.05 \\
WISE J054247.81$-$633045.1 & 85.6992 & -63.5125 & 1.00 & 0.96 & 0.71 & 8.02e-04 & 5.44e-04 & 9.85e-04 & 7.40e-04 & 8.76e-04 & 1.73e-03 & 3.82e-04 & 9.10e-04 & 14.48 & 0.03 & 14.39 & 0.04 & nan & nan \\
WISE J054247.83$-$682200.4 & 85.6993 & -68.3668 & 0.99 & 0.99 & 0.85 & 1.11e-04 & 3.34e-04 & 2.31e-04 & 9.56e-05 & 2.19e-04 & 3.68e-04 & 2.16e-04 & -1.16e-04 & 12.87 & 0.01 & 13.01 & 0.02 & nan & nan \\
WISE J054247.88$-$702502.3 & 85.6995 & -70.4173 & 1.00 & 1.00 & 0.96 & 2.61e-02 & 8.21e-03 & 2.35e-02 & 9.11e-03 & 1.59e-02 & 6.33e-03 & 1.53e-02 & 5.70e-03 & 12.26 & 0.09 & 12.32 & 0.07 & nan & nan \\
WISE J054247.94$-$710330.3 & 85.6998 & -71.0584 & 1.00 & 1.00 & 0.98 & 4.70e-03 & 7.89e-03 & 1.35e-02 & 2.24e-02 & 2.65e-03 & 4.52e-03 & 7.53e-03 & 1.27e-02 & 9.12 & 0.09 & 9.06 & 0.07 & 8.20 & 0.02 \\
WISE J054247.96$-$651838.9 & 85.6998 & -65.3108 & 1.00 & 1.00 & 0.72 & 1.54e-03 & 7.70e-04 & 8.12e-04 & 7.60e-04 & 1.19e-02 & 4.79e-03 & 2.94e-03 & 7.06e-03 & 15.05 & 0.04 & 14.65 & 0.07 & 12.74 & 0.23 \\
WISE J054248.05$-$683139.0 & 85.7002 & -68.5275 & 1.00 & 1.00 & 0.93 & 7.26e-03 & 8.39e-03 & 4.33e-03 & 4.29e-03 & 6.14e-03 & 8.80e-03 & 3.30e-03 & 4.56e-03 & 10.66 & 0.05 & 10.75 & 0.06 & 10.23 & 0.05 \\
WISE J054248.09$-$702848.6 & 85.7004 & -70.4802 & 1.00 & 1.00 & 0.72 & 1.15e-03 & 2.57e-03 & 4.90e-03 & 4.77e-03 & 5.30e-03 & 1.44e-02 & 1.74e-02 & 1.76e-02 & 14.52 & 0.05 & 14.53 & 0.09 & nan & nan \\
WISE J054248.12$-$705106.1 & 85.7005 & -70.8517 & 1.00 & 1.00 & 0.90 & 3.61e-04 & 4.01e-04 & 2.02e-04 & 2.41e-04 & 4.67e-04 & 4.65e-04 & 2.42e-04 & 4.85e-04 & 10.81 & 0.01 & 10.95 & 0.01 & 10.47 & 0.04 \\
WISE J054248.27$-$703439.5 & 85.7011 & -70.5776 & 1.00 & 1.00 & 0.75 & 5.11e-04 & 4.80e-04 & 7.75e-04 & 5.97e-04 & 1.12e-03 & 9.77e-04 & 1.34e-03 & 7.82e-04 & 12.69 & 0.02 & 12.75 & 0.03 & nan & nan \\
WISE J054248.37$-$684256.5 & 85.7015 & -68.7157 & 1.00 & 1.00 & 0.97 & 1.66e-03 & 3.50e-03 & 4.04e-03 & 3.30e-03 & 3.02e-03 & 7.12e-03 & 8.67e-03 & 7.47e-03 & 10.28 & 0.04 & 10.36 & 0.05 & 9.63 & 0.03 \\
WISE J054248.56$-$693342.6 & 85.7023 & -69.5618 & 1.00 & 1.00 & 0.82 & 8.75e-04 & 7.56e-04 & 7.34e-04 & 5.35e-04 & 1.70e-03 & 9.86e-04 & 1.73e-03 & 1.70e-03 & 13.17 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J054248.64$-$683343.1 & 85.7026 & -68.5620 & 1.00 & 1.00 & 0.91 & 3.29e-04 & 1.74e-04 & 2.85e-04 & 3.56e-04 & 4.17e-04 & 1.37e-04 & 2.79e-04 & 4.03e-04 & 11.83 & 0.01 & 11.84 & 0.02 & 11.41 & 0.11 \\
WISE J054248.85$-$710222.4 & 85.7035 & -71.0396 & 1.00 & 1.00 & 0.97 & 7.57e-03 & 1.21e-02 & 1.62e-02 & 1.91e-02 & 3.56e-03 & 6.60e-03 & 9.84e-03 & 1.13e-02 & 10.48 & 0.08 & 10.50 & 0.06 & 10.28 & 0.06 \\
WISE J054249.04$-$690138.4 & 85.7044 & -69.0273 & 1.00 & 1.00 & 0.92 & 4.87e-03 & 3.74e-03 & 6.30e-03 & 6.34e-03 & 3.83e-03 & 4.56e-03 & 6.98e-03 & 8.66e-03 & 9.56 & 0.06 & 9.49 & 0.08 & 8.04 & 0.02 \\
WISE J054249.08$-$670409.4 & 85.7045 & -67.0693 & 1.00 & 1.00 & 0.91 & 9.58e-04 & 1.47e-03 & 1.24e-03 & 8.61e-04 & 8.63e-04 & 1.58e-03 & 9.45e-04 & 6.28e-04 & 12.23 & 0.02 & 12.34 & 0.03 & 12.23 & 0.18 \\
WISE J054249.16$-$680137.5 & 85.7048 & -68.0271 & 1.00 & 1.00 & 0.99 & 7.95e-05 & 3.15e-04 & 5.18e-04 & 8.09e-04 & -1.90e-05 & -6.14e-06 & 1.86e-04 & 3.42e-04 & 12.26 & 0.04 & 12.28 & 0.03 & 11.67 & 0.10 \\
WISE J054249.18$-$703907.0 & 85.7049 & -70.6519 & 1.00 & 1.00 & 0.91 & 2.21e-04 & -1.37e-05 & 1.55e-04 & 1.07e-04 & 5.96e-04 & -4.62e-05 & 2.61e-04 & 3.17e-04 & 12.49 & 0.01 & 12.66 & 0.02 & 12.12 & 0.14 \\
WISE J054249.27$-$693252.3 & 85.7053 & -69.5479 & 1.00 & 1.00 & 0.77 & 1.05e-04 & 1.10e-04 & 4.23e-05 & 1.23e-04 & 7.54e-05 & 7.61e-05 & 9.66e-05 & 1.33e-04 & 11.36 & 0.01 & 11.37 & 0.01 & 10.81 & 0.07 \\
WISE J054249.29$-$665719.0 & 85.7054 & -66.9553 & 1.00 & 1.00 & 0.93 & 2.99e-03 & 9.85e-03 & 1.52e-02 & 2.25e-02 & 3.12e-03 & 1.01e-02 & 1.85e-02 & 2.96e-02 & 15.24 & 0.10 & 14.44 & 0.13 & 11.60 & 0.12 \\
WISE J054249.42$-$680123.7 & 85.7059 & -68.0233 & 1.00 & 1.00 & 0.97 & 2.29e-02 & 2.87e-02 & 2.33e-02 & 2.98e-03 & 1.07e-02 & 1.26e-02 & 1.09e-02 & 9.51e-04 & 10.99 & 0.10 & 11.02 & 0.06 & 9.71 & 0.03 \\
WISE J054249.71$-$705601.3 & 85.7071 & -70.9337 & 1.00 & 1.00 & 0.94 & 4.48e-03 & 7.45e-03 & 4.30e-03 & 4.47e-03 & 2.60e-03 & 5.21e-03 & 3.98e-03 & 3.84e-03 & 11.57 & 0.05 & 11.54 & 0.04 & 10.63 & 0.05 \\
WISE J054249.86$-$705521.6 & 85.7078 & -70.9227 & 1.00 & 1.00 & 0.91 & 1.80e-03 & 1.86e-03 & 1.70e-03 & 1.21e-03 & 1.29e-03 & 1.41e-03 & 1.07e-03 & 1.14e-03 & 11.59 & 0.03 & 11.68 & 0.03 & 10.79 & 0.06 \\
WISE J054250.09$-$694740.3 & 85.7087 & -69.7945 & 1.00 & 1.00 & 0.97 & 5.00e-04 & 9.82e-04 & 1.57e-03 & 1.81e-03 & 1.31e-03 & 1.87e-03 & 2.18e-03 & 2.29e-03 & 12.41 & 0.04 & 11.70 & 0.05 & 7.55 & 0.02 \\
WISE J054250.15$-$703119.7 & 85.7090 & -70.5221 & 1.00 & 1.00 & 0.91 & 1.82e-03 & 1.75e-03 & 1.95e-03 & 1.77e-03 & 6.94e-04 & 8.35e-04 & 1.03e-03 & 1.07e-03 & 11.06 & 0.03 & 11.17 & 0.03 & 10.60 & 0.07 \\
WISE J054250.40$-$643958.9 & 85.7100 & -64.6664 & 1.00 & 1.00 & 0.74 & 8.13e-03 & 2.91e-02 & 5.77e-04 & -4.34e-03 & 1.33e-02 & 1.14e-02 & -3.23e-03 & -6.81e-04 & 16.02 & 0.12 & 15.22 & 0.11 & nan & nan \\
WISE J054250.50$-$645808.4 & 85.7104 & -64.9690 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 1.62e-02 & 7.65e-03 & 6.52e-03 & 6.35e-03 & 9.71e-03 & 5.02e-03 & 4.88e-03 & 10.39 & 0.07 & 10.46 & 0.05 & 9.84 & 0.03 \\
WISE J054250.54$-$710832.1 & 85.7106 & -71.1422 & 1.00 & 1.00 & 0.80 & 6.44e-04 & 2.05e-04 & 6.29e-04 & 3.59e-04 & 6.09e-04 & 1.14e-04 & 3.76e-04 & 2.23e-04 & 12.21 & 0.02 & 12.34 & 0.02 & 13.06 & 0.33 \\
WISE J054250.61$-$703109.1 & 85.7109 & -70.5192 & 1.00 & 1.00 & 0.93 & 1.74e-02 & 2.08e-02 & 1.91e-02 & 1.41e-03 & 1.25e-02 & 1.23e-02 & 1.40e-02 & 1.48e-03 & 11.07 & 0.08 & 11.17 & 0.07 & 10.52 & 0.06 \\
WISE J054250.63$-$672348.6 & 85.7109 & -67.3968 & 1.00 & 1.00 & 0.91 & 4.59e-03 & 5.59e-03 & 7.74e-03 & 6.34e-03 & 3.90e-03 & 5.73e-03 & 7.45e-03 & 8.16e-03 & 9.81 & 0.06 & 9.72 & 0.07 & 8.95 & 0.02 \\
WISE J054250.63$-$652336.8 & 85.7110 & -65.3936 & 1.00 & 1.00 & 0.92 & 6.72e-04 & 4.01e-04 & 5.53e-04 & 6.95e-04 & 6.82e-04 & 3.09e-04 & 3.71e-04 & 6.65e-04 & 12.25 & 0.02 & 12.33 & 0.02 & 12.32 & 0.16 \\
WISE J054250.64$-$693022.4 & 85.7110 & -69.5062 & 1.00 & 1.00 & 0.93 & 3.40e-03 & 5.15e-03 & 8.60e-03 & 5.31e-03 & 2.57e-03 & 3.98e-03 & 6.18e-03 & 3.96e-03 & 9.68 & 0.05 & 9.70 & 0.04 & 8.91 & 0.02 \\
WISE J054250.70$-$703209.9 & 85.7112 & -70.5361 & 1.00 & 1.00 & 0.96 & 2.97e-03 & 7.54e-03 & 1.13e-02 & 1.51e-02 & 1.83e-03 & 4.35e-03 & 6.19e-03 & 8.40e-03 & 10.09 & 0.07 & 10.10 & 0.05 & 9.29 & 0.04 \\
WISE J054250.80$-$621054.7 & 85.7117 & -62.1819 & 1.00 & 1.00 & 0.98 & 4.54e-03 & 1.32e-02 & 2.38e-02 & 3.33e-02 & 3.81e-03 & 1.20e-02 & 2.21e-02 & 3.21e-02 & 14.21 & 0.11 & 13.42 & 0.12 & 11.00 & 0.07 \\
WISE J054250.96$-$685859.1 & 85.7123 & -68.9831 & 1.00 & 1.00 & 0.94 & 1.33e-03 & 2.24e-03 & 1.50e-03 & 6.47e-04 & 2.66e-03 & 5.04e-03 & 3.16e-03 & 1.14e-03 & 10.82 & 0.02 & 10.90 & 0.04 & 10.09 & 0.09 \\
WISE J054251.08$-$700812.3 & 85.7129 & -70.1367 & 1.00 & 1.00 & 0.94 & 9.69e-04 & 1.37e-03 & 1.69e-03 & 1.61e-03 & 9.67e-04 & 9.11e-04 & 1.36e-03 & 1.18e-03 & 12.24 & 0.03 & 12.31 & 0.03 & 10.93 & 0.07 \\
WISE J054251.09$-$710302.9 & 85.7129 & -71.0508 & 1.00 & 1.00 & 0.94 & 8.45e-04 & 1.41e-03 & 2.32e-03 & 2.59e-03 & 5.72e-04 & 9.61e-04 & 1.24e-03 & 1.51e-03 & 10.56 & 0.03 & 10.67 & 0.03 & 10.28 & 0.05 \\
WISE J054251.31$-$660624.7 & 85.7138 & -66.1069 & 1.00 & 1.00 & 0.95 & 3.02e-03 & 5.16e-03 & 8.76e-03 & 8.45e-03 & 1.91e-03 & 5.07e-03 & 8.25e-03 & 8.83e-03 & 10.71 & 0.05 & 10.78 & 0.05 & 10.44 & 0.04 \\
WISE J054251.33$-$704934.3 & 85.7139 & -70.8262 & 1.00 & 1.00 & 0.87 & 4.32e-04 & 6.99e-05 & 2.77e-04 & 1.66e-04 & 7.39e-04 & 1.15e-04 & 6.37e-04 & 2.30e-04 & 12.05 & 0.01 & 12.19 & 0.02 & 12.76 & 0.25 \\
WISE J054251.54$-$671735.8 & 85.7148 & -67.2933 & 1.00 & 1.00 & 0.96 & 9.49e-04 & 1.42e-03 & 2.93e-03 & 3.85e-03 & 1.10e-03 & 1.53e-03 & 3.62e-03 & 5.07e-03 & 15.02 & 0.09 & 14.54 & 0.11 & 12.84 & 0.28 \\
WISE J054251.55$-$694418.8 & 85.7148 & -69.7386 & 1.00 & 1.00 & 0.89 & 3.56e-03 & 2.40e-03 & 5.26e-03 & 7.66e-03 & 3.59e-03 & 5.24e-03 & 8.78e-03 & 1.34e-02 & 14.25 & 0.08 & 13.53 & 0.13 & 8.85 & 0.06 \\
WISE J054251.63$-$695420.5 & 85.7151 & -69.9057 & 1.00 & 1.00 & 0.72 & 2.07e-03 & 8.31e-04 & 1.90e-03 & 9.03e-04 & 8.45e-04 & 1.74e-04 & 1.35e-03 & 7.92e-04 & 12.29 & 0.03 & 12.37 & 0.03 & 10.80 & 0.11 \\
WISE J054251.69$-$701052.1 & 85.7154 & -70.1811 & 1.00 & 1.00 & 0.94 & 1.11e-02 & 8.83e-03 & 4.29e-03 & 1.25e-02 & 1.20e-02 & 9.54e-03 & 4.10e-03 & 1.41e-02 & 11.76 & 0.06 & 11.90 & 0.07 & 11.79 & 0.13 \\
WISE J054251.78$-$684730.0 & 85.7157 & -68.7917 & 1.00 & 1.00 & 0.88 & 2.68e-04 & 2.91e-04 & 3.43e-04 & 3.05e-04 & 1.99e-04 & 2.42e-04 & 3.01e-04 & 2.87e-04 & 10.77 & 0.01 & 10.94 & 0.01 & 10.61 & 0.09 \\
WISE J054251.79$-$710652.4 & 85.7158 & -71.1145 & 1.00 & 0.98 & 0.78 & 1.96e-04 & 1.05e-04 & 5.61e-05 & 1.01e-04 & 1.91e-04 & 1.33e-04 & 1.21e-04 & 1.32e-04 & 12.45 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J054251.82$-$710415.5 & 85.7159 & -71.0710 & 1.00 & 1.00 & 0.86 & 3.22e-03 & 3.26e-03 & 1.97e-03 & 3.50e-03 & 1.44e-03 & 1.70e-03 & 1.38e-03 & 1.99e-03 & 11.24 & 0.04 & 11.19 & 0.03 & 10.75 & 0.06 \\
WISE J054252.04$-$690010.7 & 85.7168 & -69.0030 & 1.00 & 1.00 & 0.87 & 3.17e-04 & 6.27e-05 & 1.39e-04 & 2.24e-04 & 4.38e-04 & -1.99e-05 & 3.34e-04 & 2.55e-04 & 12.50 & 0.01 & 12.63 & 0.02 & nan & nan \\
WISE J054252.18$-$684041.8 & 85.7174 & -68.6783 & 1.00 & 1.00 & 0.95 & 5.42e-03 & 1.18e-02 & 1.16e-02 & 5.20e-03 & 6.16e-03 & 1.68e-02 & 1.58e-02 & 1.14e-02 & 10.28 & 0.08 & 10.00 & 0.11 & 8.98 & 0.03 \\
WISE J054252.23$-$705613.5 & 85.7176 & -70.9371 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 1.34e-03 & 1.05e-03 & 1.29e-04 & 2.42e-03 & 3.55e-03 & 2.37e-03 & 3.60e-04 & 10.95 & 0.02 & 11.00 & 0.03 & 10.52 & 0.05 \\
WISE J054252.35$-$653410.9 & 85.7181 & -65.5697 & 1.00 & 1.00 & 0.95 & 7.66e-04 & 1.37e-03 & 1.07e-03 & 8.56e-04 & 5.28e-04 & 1.02e-03 & 9.19e-04 & 6.89e-04 & 10.57 & 0.02 & 10.70 & 0.02 & 10.16 & 0.04 \\
WISE J054252.41$-$701503.0 & 85.7184 & -70.2508 & 1.00 & 1.00 & 0.92 & 4.81e-04 & 7.96e-04 & 8.38e-04 & 6.92e-04 & 4.28e-04 & 6.78e-04 & 9.56e-04 & 5.19e-04 & 10.49 & 0.02 & 10.62 & 0.02 & 10.50 & 0.05 \\
WISE J054252.53$-$690438.0 & 85.7189 & -69.0772 & 1.00 & 1.00 & 0.92 & 4.51e-03 & 7.04e-03 & 7.82e-03 & 1.06e-02 & 2.82e-03 & 4.12e-03 & 4.75e-03 & 6.06e-03 & 10.35 & 0.07 & 10.38 & 0.06 & 9.63 & 0.13 \\
WISE J054252.54$-$635159.4 & 85.7189 & -63.8665 & 1.00 & 1.00 & 0.92 & 3.53e-04 & 2.16e-03 & 3.77e-03 & 5.84e-03 & 4.28e-05 & 9.27e-04 & 2.31e-03 & 4.46e-03 & 14.75 & 0.06 & 13.53 & 0.06 & 10.43 & 0.04 \\
WISE J054252.67$-$685037.0 & 85.7195 & -68.8436 & 1.00 & 1.00 & 0.91 & 4.02e-03 & 6.46e-03 & 5.69e-03 & 3.76e-03 & 1.99e-03 & 2.87e-03 & 2.63e-03 & 1.49e-03 & 12.25 & 0.05 & 12.26 & 0.03 & nan & nan \\
WISE J054252.67$-$681542.7 & 85.7195 & -68.2619 & 1.00 & 0.96 & 0.86 & 2.83e-04 & 1.06e-04 & 5.06e-04 & 3.74e-04 & 6.47e-05 & -8.18e-06 & 3.03e-04 & 2.11e-04 & 12.40 & 0.02 & 12.43 & 0.02 & 12.29 & 0.17 \\
WISE J054252.79$-$702936.7 & 85.7200 & -70.4935 & 1.00 & 1.00 & 0.94 & 5.53e-03 & 7.60e-03 & 8.19e-03 & 9.40e-03 & 3.17e-03 & 4.95e-03 & 5.75e-03 & 5.38e-03 & 10.39 & 0.06 & 10.44 & 0.05 & 9.67 & 0.03 \\
WISE J054252.84$-$643717.5 & 85.7202 & -64.6215 & 1.00 & 1.00 & 0.91 & 1.11e-03 & 9.97e-04 & 7.82e-04 & 6.34e-04 & 1.41e-03 & 1.73e-03 & 6.07e-04 & 7.83e-04 & 12.88 & 0.02 & 12.98 & 0.03 & 12.46 & 0.18 \\
WISE J054252.92$-$695321.4 & 85.7205 & -69.8893 & 1.00 & 1.00 & 0.97 & 3.40e-03 & 6.45e-03 & 6.40e-03 & 6.64e-03 & 3.64e-03 & 6.93e-03 & 7.83e-03 & 8.59e-03 & 9.76 & 0.05 & 9.80 & 0.05 & 9.05 & 0.03 \\
WISE J054253.00$-$661249.2 & 85.7208 & -66.2137 & 1.00 & 1.00 & 0.96 & -5.90e-05 & 3.85e-05 & 1.89e-04 & 3.77e-04 & -1.68e-04 & -6.72e-05 & 1.08e-04 & 3.11e-04 & 12.18 & 0.02 & 12.29 & 0.02 & 12.07 & 0.13 \\
WISE J054253.30$-$695255.1 & 85.7221 & -69.8820 & 1.00 & 1.00 & 0.86 & 6.44e-05 & 9.03e-06 & 5.69e-05 & 2.19e-05 & 2.20e-04 & 1.23e-04 & 3.10e-04 & 7.22e-05 & 11.76 & 0.01 & 11.92 & 0.01 & 10.07 & 0.04 \\
WISE J054253.52$-$692847.3 & 85.7230 & -69.4798 & 1.00 & 1.00 & 0.86 & 2.55e-03 & 3.80e-03 & 6.40e-03 & 6.33e-03 & 1.99e-03 & 3.03e-03 & 4.79e-03 & 4.49e-03 & 11.41 & 0.05 & 11.37 & 0.05 & 10.96 & 0.09 \\
WISE J054253.97$-$701304.8 & 85.7249 & -70.2180 & 1.00 & 1.00 & 0.89 & 1.26e-03 & 9.06e-04 & 4.66e-04 & 1.37e-03 & 1.84e-03 & 1.38e-03 & 6.73e-04 & 1.47e-03 & 11.64 & 0.02 & 11.75 & 0.03 & 11.47 & 0.10 \\
WISE J054254.13$-$674834.5 & 85.7256 & -67.8096 & 1.00 & 1.00 & 0.95 & 1.43e-02 & 2.49e-02 & 1.03e-02 & 5.52e-03 & 5.23e-03 & 8.25e-03 & 4.64e-03 & 2.30e-03 & 11.19 & 0.08 & 11.23 & 0.05 & 9.62 & 0.04 \\
WISE J054254.25$-$652001.8 & 85.7260 & -65.3338 & 1.00 & 1.00 & 0.89 & 3.88e-04 & 1.69e-04 & 1.13e-04 & 2.39e-04 & 5.20e-04 & 2.09e-04 & 1.38e-04 & 4.56e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 12.04 & 0.12 \\
WISE J054254.39$-$700807.4 & 85.7266 & -70.1354 & 1.00 & 1.00 & 0.95 & 2.94e-03 & 6.08e-03 & 8.92e-03 & 1.04e-02 & 1.71e-03 & 3.65e-03 & 5.56e-03 & 6.72e-03 & 10.02 & 0.06 & 9.96 & 0.05 & 9.04 & 0.03 \\
WISE J054254.49$-$661430.3 & 85.7270 & -66.2417 & 1.00 & 1.00 & 0.81 & 7.84e-02 & 8.32e-02 & 4.14e-02 & 1.08e-01 & 6.60e-02 & 6.19e-02 & 1.54e-02 & 8.54e-02 & 9.99 & 0.18 & 9.33 & 0.16 & 8.43 & 0.02 \\
WISE J054254.57$-$691254.9 & 85.7274 & -69.2153 & 1.00 & 1.00 & 0.82 & 2.20e-03 & 2.08e-03 & 2.36e-03 & 1.39e-03 & 2.16e-03 & 3.25e-03 & 4.01e-03 & 2.01e-03 & 13.12 & 0.03 & 12.87 & 0.04 & nan & nan \\
WISE J054254.73$-$702152.8 & 85.7281 & -70.3647 & 1.00 & 1.00 & 0.83 & 2.76e-04 & 1.91e-04 & 1.32e-04 & 3.22e-04 & 7.02e-04 & 3.51e-04 & 4.58e-04 & 5.57e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 11.63 & 0.13 \\
WISE J054254.78$-$705658.0 & 85.7282 & -70.9495 & 1.00 & 1.00 & 0.93 & 9.92e-04 & 4.15e-04 & 1.16e-03 & 2.45e-04 & 1.71e-03 & 6.92e-04 & 1.81e-03 & 1.50e-04 & 11.56 & 0.02 & 11.68 & 0.02 & 11.38 & 0.09 \\
WISE J054254.89$-$703657.6 & 85.7287 & -70.6160 & 1.00 & 1.00 & 0.89 & 2.18e-03 & 2.17e-03 & 3.85e-03 & 3.73e-03 & 2.27e-03 & 2.18e-03 & 3.38e-03 & 3.12e-03 & 9.64 & 0.04 & 9.64 & 0.04 & 8.79 & 0.02 \\
WISE J054254.96$-$673000.2 & 85.7290 & -67.5001 & 1.00 & 1.00 & 0.94 & 4.67e-04 & 5.26e-04 & 1.16e-04 & 2.99e-04 & 5.68e-04 & 5.73e-04 & 8.73e-05 & 2.96e-04 & 12.33 & 0.02 & 12.42 & 0.02 & 12.09 & 0.15 \\
WISE J054255.03$-$690013.9 & 85.7293 & -69.0038 & 1.00 & 1.00 & 0.94 & 1.57e-02 & 3.65e-02 & 5.19e-02 & 7.47e-02 & 2.83e-02 & 5.76e-02 & 7.36e-02 & 1.02e-01 & 13.68 & 0.15 & 13.75 & 0.19 & nan & nan \\
WISE J054255.42$-$685952.8 & 85.7309 & -68.9980 & 1.00 & 1.00 & 0.90 & 5.62e-04 & 7.29e-04 & 4.79e-04 & 3.21e-04 & 1.20e-03 & 7.49e-04 & 1.17e-03 & 4.12e-04 & 12.25 & 0.02 & 12.27 & 0.03 & 10.26 & 0.08 \\
WISE J054255.45$-$690103.8 & 85.7310 & -69.0177 & 1.00 & 0.97 & 0.83 & 6.75e-04 & 2.29e-04 & 1.05e-03 & 2.93e-04 & 4.16e-04 & -1.42e-04 & -3.52e-04 & 3.66e-04 & 13.99 & 0.03 & 14.45 & 0.04 & nan & nan \\
WISE J054255.46$-$692146.8 & 85.7311 & -69.3630 & 1.00 & 1.00 & 0.88 & 2.95e-02 & 5.46e-02 & 2.10e-02 & 4.17e-02 & 1.64e-02 & 2.76e-02 & 1.10e-02 & 2.20e-02 & 10.55 & 0.14 & 10.39 & 0.10 & 9.76 & 0.04 \\
WISE J054255.60$-$705530.2 & 85.7317 & -70.9251 & 1.00 & 1.00 & 0.89 & 1.80e-03 & 3.31e-03 & 3.09e-03 & 2.26e-03 & 1.52e-03 & 2.75e-03 & 2.60e-03 & 1.73e-03 & 10.41 & 0.04 & 10.49 & 0.03 & 9.77 & 0.03 \\
WISE J054255.77$-$702249.5 & 85.7324 & -70.3804 & 1.00 & 1.00 & 0.97 & 7.30e-03 & 5.22e-03 & 2.88e-03 & 8.22e-03 & 5.79e-03 & 3.66e-03 & 1.82e-03 & 6.67e-03 & 12.01 & 0.05 & 12.06 & 0.05 & 12.91 & 0.31 \\
WISE J054255.84$-$675523.0 & 85.7327 & -67.9231 & 1.00 & 1.00 & 0.84 & 4.88e-02 & 2.71e-02 & 2.95e-02 & 6.53e-02 & 4.37e-02 & 2.73e-02 & 2.82e-02 & 5.64e-02 & 10.17 & 0.14 & 9.80 & 0.13 & 9.80 & 0.04 \\
WISE J054256.14$-$685347.7 & 85.7339 & -68.8966 & 1.00 & 1.00 & 0.98 & 1.02e-01 & 1.24e-01 & 2.60e-01 & 2.76e-01 & 1.56e-01 & 1.73e-01 & 3.74e-01 & 3.59e-01 & 13.88 & 0.40 & 13.75 & 0.47 & nan & nan \\
WISE J054256.33$-$711132.4 & 85.7347 & -71.1923 & 1.00 & 1.00 & 0.99 & 1.79e-01 & 2.38e-01 & 3.20e-02 & 1.48e-01 & 1.29e-01 & 1.71e-01 & 2.26e-02 & 1.06e-01 & 10.79 & 0.26 & 10.36 & 0.22 & 9.43 & 0.03 \\
WISE J054256.35$-$671709.5 & 85.7348 & -67.2860 & 1.00 & 1.00 & 0.94 & 5.46e-04 & 2.65e-04 & 6.04e-04 & 2.53e-04 & 5.46e-04 & 2.05e-04 & 4.92e-04 & 2.13e-04 & 11.89 & 0.01 & 12.00 & 0.02 & 11.72 & 0.12 \\
WISE J054256.35$-$691851.5 & 85.7348 & -69.3143 & 1.00 & 1.00 & 0.85 & 1.58e-03 & 3.55e-04 & 1.46e-03 & 4.29e-04 & 3.47e-03 & 1.78e-03 & 4.58e-03 & 1.77e-03 & 13.90 & 0.03 & 13.45 & 0.04 & 8.94 & 0.03 \\
WISE J054256.49$-$710246.9 & 85.7354 & -71.0464 & 1.00 & 1.00 & 0.94 & 2.04e-03 & 2.95e-03 & 3.44e-03 & 3.62e-03 & 1.43e-03 & 1.94e-03 & 2.49e-03 & 2.75e-03 & 10.08 & 0.04 & 10.14 & 0.03 & 9.57 & 0.03 \\
WISE J054257.15$-$693604.4 & 85.7381 & -69.6012 & 1.00 & 1.00 & 0.95 & 1.37e-03 & 1.58e-03 & 9.28e-04 & 1.81e-03 & 1.16e-03 & 1.30e-03 & 1.03e-03 & 1.94e-03 & 11.42 & 0.03 & 11.48 & 0.03 & 11.01 & 0.08 \\
WISE J054257.22$-$633121.1 & 85.7384 & -63.5225 & 1.00 & 1.00 & 0.89 & 3.76e-04 & 7.13e-04 & 3.54e-04 & 3.92e-05 & 7.85e-04 & 1.22e-03 & 7.01e-04 & 8.92e-05 & 11.40 & 0.02 & 11.55 & 0.02 & 11.32 & 0.07 \\
WISE J054257.23$-$703201.6 & 85.7385 & -70.5338 & 1.00 & 1.00 & 0.70 & 1.01e-03 & 5.82e-06 & 7.89e-04 & 4.26e-04 & 3.97e-04 & 6.95e-04 & 1.44e-03 & 1.23e-03 & 13.98 & 0.03 & 14.22 & 0.04 & 11.58 & 0.13 \\
WISE J054257.25$-$703949.1 & 85.7386 & -70.6636 & 1.00 & 1.00 & 0.91 & 8.93e-03 & 1.65e-02 & 1.46e-02 & 7.44e-03 & 5.26e-03 & 8.09e-03 & 8.06e-03 & 5.07e-03 & 10.69 & 0.07 & 10.76 & 0.06 & 9.45 & 0.03 \\
WISE J054257.49$-$704449.1 & 85.7395 & -70.7470 & 1.00 & 1.00 & 0.94 & 4.21e-03 & 5.42e-03 & 5.46e-03 & 3.87e-03 & 6.35e-03 & 1.07e-02 & 9.21e-03 & 5.69e-03 & 10.80 & 0.05 & 10.77 & 0.06 & 10.20 & 0.04 \\
WISE J054257.59$-$672017.0 & 85.7400 & -67.3380 & 0.99 & 1.00 & 0.87 & -1.10e-04 & 1.36e-04 & 2.33e-04 & 2.91e-04 & 6.44e-04 & 1.17e-03 & 1.73e-03 & 1.35e-03 & 13.35 & 0.02 & 13.42 & 0.03 & 12.59 & 0.27 \\
WISE J054257.63$-$645513.0 & 85.7401 & -64.9203 & 1.00 & 0.99 & 0.88 & 2.86e-04 & 3.03e-04 & 2.73e-04 & 2.06e-04 & 2.66e-04 & 2.42e-04 & 3.18e-04 & 1.49e-04 & 11.98 & 0.01 & 12.05 & 0.01 & 11.75 & 0.10 \\
WISE J054257.75$-$692628.9 & 85.7406 & -69.4414 & 1.00 & 1.00 & 0.93 & 2.48e-04 & 9.64e-04 & 7.32e-04 & 9.86e-04 & 5.85e-04 & 1.10e-03 & 1.77e-03 & 1.42e-03 & 13.08 & 0.02 & 13.07 & 0.03 & nan & nan \\
WISE J054257.77$-$664321.0 & 85.7407 & -66.7225 & 1.00 & 1.00 & 0.93 & -1.17e-03 & -1.66e-03 & 4.48e-04 & 1.39e-03 & -7.98e-04 & -5.03e-06 & 1.04e-03 & 3.04e-03 & 15.54 & 0.10 & 14.54 & 0.08 & 12.02 & 0.16 \\
WISE J054257.96$-$693005.8 & 85.7415 & -69.5016 & 1.00 & 1.00 & 0.95 & 1.38e-03 & 1.11e-03 & 1.55e-03 & 7.54e-04 & 1.27e-03 & 1.20e-03 & 1.38e-03 & 8.51e-04 & 11.18 & 0.02 & 11.32 & 0.02 & 10.96 & 0.08 \\
WISE J054258.04$-$695717.6 & 85.7418 & -69.9549 & 1.00 & 1.00 & 0.84 & 3.45e-04 & 2.38e-04 & 5.01e-04 & 6.08e-04 & 5.52e-04 & 3.22e-04 & 5.32e-04 & 1.07e-03 & 12.63 & 0.02 & 12.65 & 0.02 & 11.25 & 0.14 \\
WISE J054258.22$-$640646.7 & 85.7426 & -64.1130 & 1.00 & 1.00 & 0.94 & 4.06e-03 & 2.08e-03 & 2.53e-03 & 1.54e-03 & 2.52e-03 & 1.48e-03 & 1.73e-03 & 1.54e-03 & 12.12 & 0.04 & 12.16 & 0.04 & 11.99 & 0.12 \\
WISE J054258.36$-$683158.6 & 85.7432 & -68.5330 & 1.00 & 1.00 & 0.95 & 9.91e-03 & 1.51e-02 & 1.14e-02 & 3.20e-03 & 7.43e-03 & 9.38e-03 & 8.18e-03 & 2.76e-03 & 11.12 & 0.07 & 11.19 & 0.06 & 10.63 & 0.06 \\
WISE J054258.73$-$680724.9 & 85.7447 & -68.1236 & 1.00 & 1.00 & 0.95 & 5.75e-03 & 7.16e-03 & 5.38e-03 & 2.83e-03 & 6.17e-03 & 8.04e-03 & 5.87e-03 & 4.01e-03 & 10.84 & 0.05 & 11.03 & 0.05 & 10.62 & 0.05 \\
WISE J054258.87$-$663540.1 & 85.7453 & -66.5945 & 1.00 & 1.00 & 0.93 & 2.29e-03 & 3.69e-03 & 3.02e-03 & 2.79e-03 & 1.25e-03 & 1.95e-03 & 2.02e-03 & 2.44e-03 & 11.16 & 0.04 & 11.13 & 0.04 & 10.35 & 0.04 \\
WISE J054258.92$-$704834.7 & 85.7455 & -70.8096 & 1.00 & 1.00 & 0.94 & 6.28e-03 & 1.17e-02 & 1.13e-02 & 6.55e-03 & 6.63e-03 & 1.38e-02 & 1.34e-02 & 8.18e-03 & 11.35 & 0.06 & 11.37 & 0.06 & 11.32 & 0.07 \\
WISE J054259.12$-$710643.1 & 85.7463 & -71.1120 & 1.00 & 1.00 & 0.97 & 1.63e-03 & 6.80e-04 & 1.56e-03 & 1.25e-03 & 1.80e-03 & 6.74e-04 & 1.64e-03 & 1.11e-03 & 12.32 & 0.03 & 12.40 & 0.03 & 11.20 & 0.06 \\
WISE J054259.26$-$702558.7 & 85.7469 & -70.4330 & 1.00 & 1.00 & 0.73 & 2.60e-03 & 2.16e-03 & 3.50e-03 & 2.51e-03 & 2.76e-03 & 4.91e-03 & 6.62e-03 & 4.48e-03 & 13.75 & 0.04 & 13.88 & 0.05 & nan & nan \\
WISE J054259.44$-$680951.1 & 85.7477 & -68.1642 & 1.00 & 1.00 & 0.91 & 2.99e-03 & 6.19e-03 & 7.75e-03 & 6.61e-03 & 1.97e-03 & 5.34e-03 & 7.03e-03 & 6.36e-03 & 10.86 & 0.05 & 10.82 & 0.05 & 10.20 & 0.04 \\
WISE J054259.52$-$705520.9 & 85.7480 & -70.9225 & 1.00 & 1.00 & 0.87 & 4.56e-04 & 5.07e-04 & 6.71e-04 & 5.09e-04 & 7.11e-04 & 6.10e-04 & 7.33e-04 & 7.26e-04 & 11.03 & 0.01 & 11.18 & 0.02 & 10.97 & 0.07 \\
WISE J054259.91$-$704120.1 & 85.7496 & -70.6889 & 1.00 & 1.00 & 0.85 & 2.93e-04 & 3.71e-04 & 4.73e-04 & 3.98e-04 & 2.40e-04 & 5.11e-04 & 6.07e-04 & 6.33e-04 & 10.23 & 0.01 & 10.39 & 0.02 & 10.12 & 0.03 \\
WISE J054259.94$-$680215.6 & 85.7497 & -68.0377 & 1.00 & 1.00 & 0.94 & 4.68e-03 & 2.99e-03 & 7.56e-03 & 5.97e-03 & 3.04e-03 & 1.77e-03 & 4.68e-03 & 4.41e-03 & 9.59 & 0.06 & 9.54 & 0.05 & 8.66 & 0.02 \\
WISE J054259.99$-$703044.7 & 85.7499 & -70.5124 & 1.00 & 1.00 & 0.88 & 4.05e-03 & 2.61e-03 & 5.59e-03 & 3.24e-03 & 2.02e-03 & 4.41e-03 & 7.39e-03 & 7.18e-03 & 10.78 & 0.05 & 10.84 & 0.05 & 10.17 & 0.07 \\
WISE J054300.00$-$673315.5 & 85.7500 & -67.5543 & 1.00 & 1.00 & 0.88 & 4.44e-04 & 5.01e-04 & 4.65e-05 & 2.50e-04 & 4.53e-04 & 4.74e-04 & 1.38e-05 & 3.49e-04 & 10.83 & 0.01 & 10.99 & 0.01 & 10.70 & 0.06 \\
WISE J054300.07$-$691645.4 & 85.7503 & -69.2793 & 1.00 & 1.00 & 0.97 & 3.60e-03 & 2.38e-03 & 3.80e-03 & 3.99e-03 & 3.83e-03 & 2.11e-03 & 2.87e-03 & 3.55e-03 & 12.58 & 0.05 & 12.35 & 0.05 & 9.00 & 0.04 \\
WISE J054300.18$-$654645.6 & 85.7507 & -65.7793 & 1.00 & 1.00 & 0.88 & 1.41e-03 & 2.06e-03 & 1.18e-03 & 1.20e-03 & 1.01e-03 & 1.64e-03 & 8.89e-04 & 1.05e-03 & 10.65 & 0.03 & 10.69 & 0.02 & 9.99 & 0.03 \\
WISE J054300.21$-$674859.6 & 85.7509 & -67.8166 & 1.00 & 1.00 & 0.92 & 3.11e-03 & 4.44e-03 & 3.45e-03 & 5.23e-03 & 2.06e-03 & 3.16e-03 & 2.64e-03 & 3.78e-03 & 11.45 & 0.05 & 11.39 & 0.04 & 11.02 & 0.08 \\
WISE J054300.31$-$703803.1 & 85.7513 & -70.6342 & 1.00 & 1.00 & 0.88 & 5.14e-04 & 9.82e-04 & 1.26e-03 & 1.14e-03 & 5.01e-04 & 9.21e-04 & 1.03e-03 & 7.06e-04 & 10.31 & 0.02 & 10.43 & 0.02 & 10.25 & 0.04 \\
WISE J054300.49$-$705245.9 & 85.7521 & -70.8794 & 1.00 & 1.00 & 0.85 & 1.34e-03 & 1.01e-03 & 1.02e-03 & 1.02e-03 & 1.60e-03 & 6.75e-04 & 1.41e-03 & 6.20e-04 & 12.95 & 0.03 & 13.01 & 0.03 & 12.53 & 0.18 \\
WISE J054300.93$-$681539.5 & 85.7539 & -68.2610 & 1.00 & 1.00 & 0.93 & 6.48e-03 & 7.99e-03 & 3.56e-03 & 5.99e-03 & 1.18e-02 & 1.52e-02 & 4.55e-03 & 1.17e-02 & 10.85 & 0.05 & 10.93 & 0.07 & 10.22 & 0.03 \\
WISE J054300.96$-$692304.1 & 85.7540 & -69.3845 & 1.00 & 1.00 & 0.91 & 5.50e-02 & 8.91e-02 & 4.03e-02 & 2.47e-02 & 2.08e-02 & 3.31e-02 & 1.45e-02 & 7.66e-03 & 10.74 & 0.16 & 10.55 & 0.10 & 10.08 & 0.09 \\
WISE J054301.12$-$684254.6 & 85.7547 & -68.7152 & 1.00 & 1.00 & 0.86 & 8.13e-05 & 1.24e-04 & 1.59e-04 & 1.54e-04 & 1.47e-04 & 2.62e-04 & 2.98e-04 & 3.55e-04 & 9.74 & 0.01 & 9.92 & 0.01 & 9.80 & 0.04 \\
WISE J054301.29$-$634033.3 & 85.7554 & -63.6759 & 1.00 & 1.00 & 0.95 & 3.10e-03 & 6.18e-03 & 4.51e-03 & 2.41e-03 & 3.17e-03 & 5.82e-03 & 4.17e-03 & 1.99e-03 & 12.13 & 0.04 & 12.14 & 0.04 & 12.03 & 0.13 \\
WISE J054301.57$-$685646.9 & 85.7565 & -68.9464 & 1.00 & 1.00 & 0.94 & 5.75e-03 & 6.73e-03 & 4.11e-03 & 4.35e-03 & 3.83e-03 & 4.36e-03 & 1.78e-03 & 2.03e-03 & 11.97 & 0.05 & 11.95 & 0.04 & 9.64 & 0.04 \\
WISE J054301.75$-$651630.6 & 85.7573 & -65.2752 & 0.99 & 0.98 & 0.71 & 2.32e-05 & 4.04e-05 & 2.90e-05 & -7.01e-06 & 2.86e-05 & 1.01e-04 & 1.41e-05 & -1.49e-05 & 11.47 & 0.01 & 11.61 & 0.01 & 11.59 & 0.09 \\
WISE J054301.82$-$670942.0 & 85.7576 & -67.1617 & 1.00 & 1.00 & 0.90 & 7.15e-04 & 2.13e-04 & 6.32e-04 & 2.76e-04 & 8.42e-04 & 1.84e-04 & 7.82e-04 & 2.76e-04 & 10.20 & 0.01 & 10.43 & 0.02 & 9.77 & 0.04 \\
WISE J054301.95$-$650924.9 & 85.7581 & -65.1569 & 1.00 & 1.00 & 0.96 & 2.29e-03 & 4.11e-03 & 2.46e-03 & 1.42e-03 & 2.60e-03 & 4.81e-03 & 2.55e-03 & 1.06e-03 & 11.59 & 0.04 & 11.58 & 0.04 & 11.15 & 0.06 \\
WISE J054301.97$-$710803.1 & 85.7582 & -71.1342 & 1.00 & 1.00 & 0.89 & 1.73e-03 & 2.51e-03 & 7.44e-03 & 3.65e-03 & 9.61e-04 & 3.08e-03 & 5.79e-03 & 5.59e-03 & 9.62 & 0.05 & 9.66 & 0.06 & 9.04 & 0.02 \\
WISE J054302.03$-$684022.4 & 85.7584 & -68.6729 & 1.00 & 1.00 & 0.86 & 7.15e-03 & 1.15e-02 & 1.38e-02 & 1.12e-02 & 8.33e-03 & 1.66e-02 & 2.01e-02 & 1.80e-02 & 9.64 & 0.06 & 9.57 & 0.08 & 8.94 & 0.03 \\
WISE J054302.06$-$634459.0 & 85.7586 & -63.7497 & 1.00 & 1.00 & 0.92 & 1.80e-03 & 2.04e-03 & 1.62e-03 & 1.11e-03 & 1.03e-03 & 1.22e-03 & 9.24e-04 & 5.91e-04 & 12.98 & 0.03 & 13.00 & 0.03 & nan & nan \\
WISE J054302.14$-$693738.2 & 85.7589 & -69.6273 & 1.00 & 1.00 & 0.96 & 6.43e-03 & 1.24e-02 & 1.36e-02 & 8.33e-03 & 5.56e-03 & 1.20e-02 & 1.35e-02 & 8.42e-03 & 11.48 & 0.06 & 11.48 & 0.06 & 11.21 & 0.11 \\
WISE J054302.34$-$672518.9 & 85.7598 & -67.4219 & 1.00 & 1.00 & 0.80 & 2.93e-02 & 6.63e-02 & 7.41e-02 & 6.35e-02 & 3.07e-03 & 1.95e-02 & 2.02e-02 & 1.13e-02 & 15.39 & 0.16 & 15.08 & 0.10 & nan & nan \\
WISE J054302.36$-$711452.2 & 85.7598 & -71.2478 & 1.00 & 1.00 & 0.87 & 9.50e-04 & 7.44e-04 & 8.30e-04 & 7.82e-04 & 2.93e-03 & 2.59e-03 & 2.61e-03 & 2.71e-03 & 10.86 & 0.02 & 10.87 & 0.03 & 10.62 & 0.04 \\
WISE J054302.46$-$695712.5 & 85.7602 & -69.9535 & 1.00 & 1.00 & 0.91 & 9.01e-04 & 9.52e-04 & 8.26e-04 & 5.80e-04 & 9.97e-04 & 1.09e-03 & 7.13e-04 & 6.65e-04 & 11.28 & 0.02 & 11.42 & 0.02 & 11.32 & 0.15 \\
WISE J054302.47$-$704554.1 & 85.7603 & -70.7650 & 1.00 & 1.00 & 0.81 & 2.23e-04 & 1.81e-04 & 2.94e-05 & 2.89e-04 & 5.99e-04 & 2.22e-04 & 2.59e-04 & 5.81e-04 & 12.26 & 0.01 & 12.41 & 0.02 & 11.38 & 0.07 \\
WISE J054302.48$-$632602.1 & 85.7603 & -63.4339 & 1.00 & 1.00 & 0.89 & 1.33e-03 & 2.48e-03 & 1.73e-03 & 1.19e-03 & 1.20e-03 & 2.20e-03 & 1.63e-03 & 1.06e-03 & 10.87 & 0.03 & 11.00 & 0.03 & 10.61 & 0.05 \\
WISE J054302.51$-$701432.8 & 85.7604 & -70.2424 & 1.00 & 1.00 & 0.95 & 9.33e-04 & 5.84e-04 & 8.55e-04 & 1.17e-03 & 9.74e-04 & 5.87e-04 & 1.10e-03 & 1.14e-03 & 12.56 & 0.02 & 12.63 & 0.03 & 11.48 & 0.09 \\
WISE J054302.55$-$701209.5 & 85.7606 & -70.2026 & 1.00 & 1.00 & 0.95 & 1.82e-03 & 2.99e-03 & 2.08e-03 & 1.81e-03 & 2.17e-03 & 3.05e-03 & 1.97e-03 & 1.85e-03 & 10.85 & 0.03 & 11.01 & 0.03 & 11.20 & 0.08 \\
WISE J054302.66$-$672531.3 & 85.7611 & -67.4254 & 1.00 & 1.00 & 0.98 & 4.91e-04 & 1.79e-03 & 2.84e-03 & 3.95e-03 & 4.73e-04 & 1.99e-03 & 2.81e-03 & 4.32e-03 & 13.83 & 0.07 & 13.62 & 0.08 & nan & nan \\
WISE J054302.67$-$694538.9 & 85.7611 & -69.7608 & 1.00 & 1.00 & 0.95 & 1.11e-02 & 1.21e-02 & 5.83e-03 & 3.03e-03 & 6.37e-03 & 6.11e-03 & 3.98e-03 & 1.91e-03 & 11.09 & 0.06 & 11.13 & 0.05 & 8.70 & 0.09 \\
WISE J054302.73$-$711904.7 & 85.7614 & -71.3180 & 1.00 & 1.00 & 0.95 & 8.50e-03 & 4.32e-03 & 8.73e-03 & 4.39e-03 & 7.43e-03 & 3.37e-03 & 8.80e-03 & 3.31e-03 & 11.83 & 0.05 & 11.87 & 0.05 & 11.80 & 0.10 \\
WISE J054302.76$-$685459.9 & 85.7615 & -68.9166 & 1.00 & 1.00 & 0.93 & 4.82e-04 & 5.21e-04 & 2.49e-04 & 6.68e-04 & 4.96e-04 & 6.27e-04 & 2.44e-04 & 6.83e-04 & 12.53 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J054302.94$-$703816.8 & 85.7623 & -70.6380 & 1.00 & 0.99 & 0.87 & 4.82e-04 & 2.73e-04 & 5.93e-04 & 1.02e-04 & 4.94e-04 & 7.84e-04 & 6.43e-04 & 1.83e-04 & 12.98 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J054303.05$-$672232.1 & 85.7627 & -67.3756 & 0.99 & 0.99 & 0.92 & 6.47e-05 & 1.57e-04 & -3.12e-05 & 7.77e-05 & 1.09e-04 & 2.53e-04 & -2.76e-05 & 5.07e-05 & 12.59 & 0.01 & 12.61 & 0.02 & 12.23 & 0.19 \\
WISE J054303.18$-$691947.0 & 85.7632 & -69.3297 & 1.00 & 1.00 & 0.74 & 9.71e-04 & 3.25e-04 & 1.00e-03 & 2.67e-04 & 5.04e-03 & 2.13e-03 & 5.24e-03 & 7.84e-04 & 13.71 & 0.02 & 13.86 & 0.05 & nan & nan \\
WISE J054303.84$-$681411.1 & 85.7660 & -68.2364 & 1.00 & 0.99 & 0.75 & 3.97e-04 & 4.04e-04 & 2.95e-04 & 1.76e-04 & 2.42e-04 & 1.73e-04 & 9.62e-05 & 8.43e-05 & 11.57 & 0.01 & 11.71 & 0.01 & 12.33 & 0.21 \\
WISE J054303.95$-$675805.0 & 85.7665 & -67.9681 & 1.00 & 1.00 & 0.95 & 7.15e-03 & 1.09e-02 & 1.09e-02 & 1.04e-02 & 3.34e-03 & 6.32e-03 & 6.55e-03 & 4.91e-03 & 10.05 & 0.07 & 9.71 & 0.05 & 8.71 & 0.03 \\
WISE J054304.08$-$682158.5 & 85.7670 & -68.3663 & 1.00 & 1.00 & 0.97 & 3.29e-03 & 8.86e-03 & 1.27e-02 & 1.36e-02 & 2.35e-03 & 7.29e-03 & 1.13e-02 & 1.21e-02 & 10.02 & 0.08 & 9.86 & 0.07 & 8.71 & 0.02 \\
WISE J054304.12$-$695223.7 & 85.7672 & -69.8733 & 1.00 & 1.00 & 0.89 & 5.75e-03 & 3.22e-03 & 4.91e-03 & 5.36e-03 & 4.50e-03 & 1.83e-03 & 3.10e-03 & 3.95e-03 & 12.85 & 0.05 & 12.96 & 0.04 & 10.92 & 0.10 \\
WISE J054304.19$-$692631.1 & 85.7675 & -69.4420 & 1.00 & 1.00 & 0.78 & 4.76e-03 & 3.42e-03 & 2.14e-03 & 6.30e-03 & 1.16e-04 & -2.48e-04 & 7.58e-04 & 1.21e-03 & 15.23 & 0.08 & 13.93 & 0.05 & 11.31 & 0.13 \\
WISE J054304.20$-$685214.0 & 85.7675 & -68.8706 & 1.00 & 1.00 & 0.84 & 6.85e-03 & 1.18e-02 & 7.32e-03 & 3.27e-03 & 3.18e-03 & 5.75e-03 & 4.65e-03 & 1.60e-03 & 10.65 & 0.06 & 10.66 & 0.04 & 10.19 & 0.04 \\
WISE J054304.28$-$631627.3 & 85.7678 & -63.2743 & 1.00 & 1.00 & 0.83 & 8.03e-05 & 7.67e-05 & 8.62e-05 & 6.93e-05 & 1.28e-04 & 5.18e-05 & 1.23e-04 & 2.99e-05 & 11.50 & 0.01 & 11.67 & 0.01 & 11.33 & 0.07 \\
WISE J054304.36$-$685919.9 & 85.7682 & -68.9889 & 1.00 & 1.00 & 0.96 & 1.63e-02 & 1.46e-02 & 1.71e-02 & 3.61e-02 & 1.34e-02 & 1.65e-02 & 2.11e-02 & 4.01e-02 & 9.38 & 0.14 & 9.11 & 0.14 & 8.69 & 0.03 \\
WISE J054304.51$-$703657.1 & 85.7688 & -70.6159 & 1.00 & 1.00 & 0.92 & 2.50e-04 & 3.57e-05 & 1.60e-04 & 1.07e-04 & 6.96e-04 & 1.48e-04 & 4.49e-04 & 2.04e-04 & 12.26 & 0.01 & 12.42 & 0.02 & 12.20 & 0.15 \\
WISE J054304.56$-$684633.2 & 85.7690 & -68.7759 & 1.00 & 1.00 & 0.83 & 3.83e-03 & 3.92e-03 & 3.23e-03 & 2.38e-03 & 3.43e-03 & 3.99e-03 & 3.59e-03 & 3.19e-03 & 11.59 & 0.04 & 11.59 & 0.04 & 10.27 & 0.05 \\
WISE J054304.74$-$665058.7 & 85.7697 & -66.8496 & 1.00 & 1.00 & 0.77 & 3.56e-03 & 3.60e-03 & 3.82e-03 & 4.58e-03 & 2.76e-03 & 2.92e-03 & 2.15e-03 & 4.66e-03 & 11.20 & 0.04 & 11.23 & 0.04 & 10.67 & 0.06 \\
WISE J054304.95$-$685131.4 & 85.7706 & -68.8587 & 1.00 & 1.00 & 0.91 & 9.32e-04 & 3.18e-03 & 4.25e-03 & 6.89e-03 & 9.35e-04 & 2.24e-03 & 4.40e-03 & 6.82e-03 & 14.22 & 0.06 & 13.37 & 0.06 & 10.31 & 0.04 \\
WISE J054305.17$-$665330.5 & 85.7716 & -66.8918 & 1.00 & 1.00 & 0.93 & 6.87e-03 & 1.14e-02 & 1.45e-02 & 1.82e-02 & 4.93e-03 & 9.18e-03 & 1.29e-02 & 1.68e-02 & 10.51 & 0.08 & 10.38 & 0.08 & 9.61 & 0.03 \\
WISE J054305.28$-$653836.0 & 85.7720 & -65.6433 & 1.00 & 1.00 & 0.93 & 7.20e-04 & 4.26e-04 & 2.94e-04 & 7.05e-04 & 7.32e-04 & 4.35e-04 & 3.86e-04 & 9.29e-04 & 11.71 & 0.02 & 11.81 & 0.02 & 11.68 & 0.09 \\
WISE J054305.54$-$650603.3 & 85.7731 & -65.1009 & 1.00 & 1.00 & 0.91 & 1.01e-03 & 6.41e-04 & 1.08e-03 & 8.94e-04 & 8.61e-04 & 1.86e-04 & 6.53e-04 & 5.43e-04 & 12.69 & 0.02 & 12.76 & 0.02 & 11.94 & 0.13 \\
WISE J054305.54$-$654326.8 & 85.7731 & -65.7241 & 1.00 & 1.00 & 0.91 & 3.12e-03 & 3.91e-03 & 2.99e-03 & 4.34e-03 & 2.43e-03 & 3.14e-03 & 2.20e-03 & 3.55e-03 & 9.92 & 0.04 & 9.94 & 0.04 & 9.14 & 0.02 \\
WISE J054305.54$-$654326.8 & 85.7731 & -65.7241 & 1.00 & 1.00 & 0.91 & 3.12e-03 & 3.91e-03 & 2.99e-03 & 4.34e-03 & 2.43e-03 & 3.14e-03 & 2.20e-03 & 3.55e-03 & 9.92 & 0.04 & 9.94 & 0.04 & 9.14 & 0.02 \\
WISE J054305.82$-$680211.1 & 85.7742 & -68.0364 & 1.00 & 1.00 & 0.79 & 1.04e-03 & 9.72e-04 & 4.12e-04 & 6.16e-04 & 2.03e-03 & 1.94e-03 & 4.18e-05 & 1.48e-03 & 11.70 & 0.02 & 11.82 & 0.02 & 11.57 & 0.10 \\
WISE J054305.89$-$673236.8 & 85.7745 & -67.5436 & 1.00 & 1.00 & 0.90 & 2.11e-04 & 2.80e-04 & 7.00e-05 & 1.16e-04 & 1.88e-04 & 3.19e-04 & 7.87e-05 & 5.12e-05 & 11.48 & 0.01 & 11.61 & 0.01 & 11.30 & 0.08 \\
WISE J054306.10$-$695339.4 & 85.7754 & -69.8943 & 1.00 & 1.00 & 0.85 & 1.74e-03 & 1.17e-03 & 1.25e-03 & 1.26e-03 & 9.60e-04 & 5.68e-04 & 6.52e-04 & 8.49e-04 & 9.96 & 0.03 & 9.98 & 0.02 & 9.18 & 0.03 \\
WISE J054306.16$-$690123.6 & 85.7757 & -69.0232 & 1.00 & 1.00 & 0.92 & 1.36e-03 & 1.51e-03 & 3.27e-03 & 2.44e-03 & 2.19e-03 & 2.46e-03 & 4.31e-03 & 3.73e-03 & 13.28 & 0.04 & 13.33 & 0.06 & 9.61 & 0.12 \\
WISE J054306.42$-$710758.2 & 85.7767 & -71.1328 & 1.00 & 1.00 & 0.95 & 3.39e-03 & 6.34e-03 & 6.16e-03 & 3.41e-03 & 3.44e-03 & 6.97e-03 & 6.55e-03 & 3.92e-03 & 11.04 & 0.05 & 11.10 & 0.05 & 10.24 & 0.04 \\
WISE J054306.45$-$700330.7 & 85.7769 & -70.0585 & 1.00 & 1.00 & 0.88 & 1.17e-04 & 2.28e-04 & 2.27e-04 & 1.55e-04 & 2.79e-04 & 4.13e-04 & 5.44e-04 & 2.67e-04 & 10.89 & 0.01 & 11.05 & 0.02 & 10.98 & 0.06 \\
WISE J054306.92$-$690146.0 & 85.7788 & -69.0294 & 1.00 & 1.00 & 0.70 & 9.03e-04 & 4.51e-04 & 1.22e-03 & 5.90e-04 & 1.41e-04 & 5.37e-04 & 7.34e-04 & 4.40e-04 & 12.95 & 0.03 & 12.79 & 0.02 & 8.56 & 0.07 \\
WISE J054306.94$-$701934.5 & 85.7789 & -70.3262 & 1.00 & 1.00 & 0.98 & 8.27e-03 & 1.94e-02 & 2.39e-02 & 3.22e-02 & 3.74e-03 & 8.47e-03 & 1.22e-02 & 1.69e-02 & 11.43 & 0.16 & 11.24 & 0.14 & 9.94 & 0.04 \\
WISE J054307.12$-$680922.4 & 85.7797 & -68.1562 & 1.00 & 1.00 & 0.83 & 9.44e-04 & 2.16e-03 & 4.09e-03 & 5.47e-03 & -1.38e-03 & -9.25e-05 & 2.38e-03 & 5.23e-03 & 14.88 & 0.05 & 14.82 & 0.07 & nan & nan \\
WISE J054307.25$-$680004.4 & 85.7802 & -68.0012 & 1.00 & 1.00 & 0.87 & 1.18e-04 & 2.52e-04 & 2.30e-04 & 1.05e-04 & 1.11e-04 & 2.85e-04 & 2.63e-04 & 6.33e-05 & 11.08 & 0.01 & 11.22 & 0.01 & 10.49 & 0.05 \\
WISE J054307.35$-$694313.6 & 85.7806 & -69.7204 & 1.00 & 1.00 & 0.91 & 8.62e-04 & 1.24e-03 & 1.07e-03 & 1.26e-03 & 7.91e-04 & 1.04e-03 & 1.12e-03 & 1.57e-03 & 11.21 & 0.03 & 11.28 & 0.04 & nan & nan \\
WISE J054307.38$-$704408.5 & 85.7807 & -70.7357 & 1.00 & 1.00 & 0.95 & 3.32e-03 & 1.98e-03 & 1.70e-03 & 2.77e-03 & 3.10e-03 & 1.32e-03 & 2.09e-03 & 2.66e-03 & 12.24 & 0.03 & 12.29 & 0.03 & nan & nan \\
WISE J054307.41$-$693708.7 & 85.7809 & -69.6191 & 1.00 & 0.97 & 0.82 & 7.89e-04 & 3.12e-04 & 9.08e-04 & 1.95e-04 & 1.68e-03 & 2.64e-03 & 1.24e-03 & 9.10e-05 & 14.18 & 0.02 & 14.35 & 0.04 & nan & nan \\
WISE J054307.42$-$710732.5 & 85.7809 & -71.1257 & 1.00 & 1.00 & 0.98 & 7.51e-03 & 4.49e-03 & 4.57e-03 & 8.94e-03 & 5.60e-03 & 3.31e-03 & 4.14e-03 & 6.38e-03 & 11.80 & 0.05 & 11.82 & 0.05 & 11.40 & 0.07 \\
WISE J054307.67$-$654035.8 & 85.7819 & -65.6766 & 1.00 & 1.00 & 0.94 & 9.56e-03 & 1.42e-02 & 2.02e-02 & 2.07e-02 & 6.18e-03 & 9.94e-03 & 1.42e-02 & 1.45e-02 & 10.04 & 0.08 & 10.07 & 0.07 & 9.40 & 0.03 \\
WISE J054307.77$-$711559.1 & 85.7824 & -71.2664 & 1.00 & 1.00 & 0.89 & 1.07e-03 & 6.76e-04 & 7.05e-04 & 4.86e-04 & 2.47e-03 & 1.52e-03 & 2.09e-03 & 5.85e-04 & 11.58 & 0.02 & 11.67 & 0.03 & 11.40 & 0.08 \\
WISE J054307.84$-$633539.3 & 85.7827 & -63.5942 & 1.00 & 1.00 & 0.86 & 2.41e-04 & 2.35e-04 & 4.33e-04 & 2.43e-04 & 3.52e-04 & 8.13e-05 & 6.08e-04 & 5.79e-04 & 12.48 & 0.02 & 12.57 & 0.02 & 12.30 & 0.16 \\
WISE J054307.87$-$672238.7 & 85.7828 & -67.3774 & 1.00 & 1.00 & 0.93 & 1.38e-04 & 2.95e-04 & 1.74e-04 & 3.57e-05 & 1.67e-04 & 3.65e-04 & 2.17e-04 & -1.96e-05 & 11.44 & 0.01 & 11.58 & 0.01 & 11.32 & 0.08 \\
WISE J054308.01$-$690009.3 & 85.7834 & -69.0026 & 1.00 & 1.00 & 0.96 & 5.29e-03 & 2.17e-03 & 4.67e-03 & 2.61e-03 & 4.94e-03 & 2.00e-03 & 4.88e-03 & 2.71e-03 & 12.07 & 0.04 & 12.18 & 0.04 & nan & nan \\
WISE J054308.07$-$630531.2 & 85.7836 & -63.0920 & 1.00 & 1.00 & 0.86 & 2.53e-04 & 3.27e-04 & 3.06e-04 & 4.05e-04 & 2.23e-04 & 3.88e-04 & 4.31e-04 & 4.70e-04 & 10.49 & 0.01 & 10.66 & 0.02 & 10.36 & 0.04 \\
WISE J054308.07$-$695646.0 & 85.7836 & -69.9461 & 1.00 & 1.00 & 0.92 & 2.85e-02 & 4.96e-02 & 2.58e-02 & 1.49e-02 & 1.09e-02 & 1.86e-02 & 7.42e-03 & 3.90e-03 & 11.92 & 0.13 & 11.80 & 0.07 & 11.52 & 0.13 \\
WISE J054308.21$-$661525.5 & 85.7842 & -66.2571 & 1.00 & 1.00 & 0.92 & 5.27e-04 & 4.38e-04 & 1.00e-04 & 6.17e-04 & 5.75e-04 & 5.14e-04 & -1.63e-05 & 7.17e-04 & 11.83 & 0.01 & 11.97 & 0.02 & 11.94 & 0.13 \\
WISE J054308.26$-$701001.9 & 85.7844 & -70.1672 & 1.00 & 0.95 & 0.77 & 1.37e-03 & 5.21e-04 & 1.15e-03 & 5.09e-04 & 1.22e-03 & 1.48e-04 & 2.30e-03 & 1.43e-03 & 14.68 & 0.03 & 14.73 & 0.05 & 11.01 & 0.10 \\
WISE J054308.39$-$705854.8 & 85.7850 & -70.9819 & 1.00 & 1.00 & 0.92 & 1.31e-03 & 7.38e-04 & 7.74e-04 & 1.51e-03 & 1.17e-03 & 5.55e-04 & 3.05e-04 & 1.11e-03 & 12.41 & 0.02 & 12.49 & 0.02 & nan & nan \\
WISE J054308.45$-$635211.2 & 85.7852 & -63.8698 & 1.00 & 1.00 & 0.96 & 4.19e-03 & 8.01e-03 & 7.49e-03 & 4.04e-03 & 8.94e-03 & 1.99e-02 & 1.82e-02 & 9.87e-03 & 10.30 & 0.05 & 10.29 & 0.08 & 9.46 & 0.03 \\
WISE J054308.48$-$691557.1 & 85.7853 & -69.2659 & 1.00 & 1.00 & 0.83 & 6.42e-04 & 6.79e-04 & 5.19e-04 & 1.40e-04 & 4.10e-03 & 2.31e-03 & 3.52e-03 & 7.07e-04 & 14.32 & 0.02 & 14.46 & 0.05 & 9.89 & 0.09 \\
WISE J054308.50$-$672942.5 & 85.7854 & -67.4951 & 1.00 & 1.00 & 0.95 & 2.33e-02 & 4.57e-02 & 7.62e-02 & 8.25e-02 & 5.89e-03 & 2.15e-02 & 3.69e-02 & 4.69e-02 & 14.88 & 0.29 & 14.67 & 0.20 & nan & nan \\
WISE J054308.57$-$675410.9 & 85.7857 & -67.9030 & 1.00 & 1.00 & 0.95 & 6.63e-03 & 3.43e-03 & 5.25e-03 & 7.14e-03 & 4.66e-03 & 2.64e-03 & 4.28e-03 & 5.34e-03 & 10.14 & 0.05 & 10.21 & 0.04 & 9.73 & 0.04 \\
WISE J054308.69$-$692901.8 & 85.7862 & -69.4838 & 1.00 & 0.97 & 0.88 & 8.50e-05 & 5.63e-05 & 5.71e-05 & 1.07e-04 & 2.14e-04 & 6.13e-05 & 9.60e-05 & 6.80e-05 & 12.06 & 0.01 & 12.22 & 0.01 & 10.84 & 0.08 \\
WISE J054308.87$-$693820.8 & 85.7870 & -69.6391 & 1.00 & 1.00 & 0.81 & 1.39e-04 & 3.52e-04 & 3.61e-04 & 2.18e-04 & 2.86e-04 & 3.89e-04 & 4.12e-04 & 3.00e-04 & 10.64 & 0.01 & 10.78 & 0.02 & 10.09 & 0.05 \\
WISE J054309.10$-$692655.6 & 85.7879 & -69.4488 & 1.00 & 0.97 & 0.88 & 3.74e-04 & 1.27e-04 & 3.03e-04 & 3.52e-04 & 3.16e-04 & 3.25e-05 & 2.02e-04 & 3.21e-04 & 12.23 & 0.01 & 12.36 & 0.02 & 11.83 & 0.19 \\
WISE J054309.17$-$670511.1 & 85.7882 & -67.0864 & 1.00 & 1.00 & 0.93 & 6.45e-04 & 1.25e-04 & 5.44e-04 & 4.23e-04 & 6.92e-04 & 4.44e-05 & 4.56e-04 & 3.85e-04 & 12.27 & 0.02 & 12.34 & 0.02 & 12.02 & 0.14 \\
WISE J054309.20$-$685749.1 & 85.7883 & -68.9636 & 1.00 & 1.00 & 0.86 & 1.06e-03 & 4.93e-04 & 8.35e-04 & 9.28e-04 & 1.58e-03 & 6.54e-04 & 1.43e-03 & 9.74e-04 & 12.18 & 0.02 & 12.29 & 0.02 & nan & nan \\
WISE J054309.43$-$704647.4 & 85.7893 & -70.7798 & 1.00 & 1.00 & 0.96 & 8.76e-03 & 7.85e-03 & 1.32e-03 & 9.09e-03 & 8.65e-03 & 7.78e-03 & 1.63e-03 & 1.03e-02 & 11.25 & 0.06 & 11.37 & 0.06 & 10.84 & 0.06 \\
WISE J054309.47$-$702109.9 & 85.7895 & -70.3528 & 1.00 & 1.00 & 0.86 & 4.35e-04 & 7.06e-04 & 5.80e-04 & 4.60e-04 & 6.68e-04 & 9.59e-04 & 5.51e-04 & 3.63e-04 & 10.86 & 0.02 & 11.05 & 0.02 & 11.46 & 0.09 \\
WISE J054309.53$-$704627.6 & 85.7897 & -70.7743 & 1.00 & 1.00 & 0.85 & 2.02e-03 & 2.66e-03 & 7.92e-04 & 1.93e-03 & 1.55e-03 & 1.95e-03 & 6.09e-04 & 1.81e-03 & 10.65 & 0.03 & 10.77 & 0.03 & 10.27 & 0.04 \\
WISE J054309.80$-$693918.1 & 85.7908 & -69.6550 & 1.00 & 1.00 & 0.99 & 7.15e-03 & 1.22e-02 & 1.78e-02 & 2.35e-02 & 7.95e-03 & 1.80e-02 & 2.74e-02 & 3.60e-02 & 13.59 & 0.12 & 13.40 & 0.15 & nan & nan \\
WISE J054309.81$-$703228.9 & 85.7909 & -70.5413 & 1.00 & 1.00 & 0.89 & 3.72e-04 & 1.21e-04 & 1.47e-04 & 3.43e-04 & 5.28e-04 & 3.51e-04 & 7.34e-05 & 3.20e-04 & 12.46 & 0.02 & 12.57 & 0.02 & 11.75 & 0.14 \\
WISE J054310.24$-$640048.9 & 85.7927 & -64.0136 & 1.00 & 1.00 & 0.97 & 2.86e-03 & 5.08e-04 & 2.37e-03 & 1.17e-03 & 2.36e-03 & 4.55e-04 & 2.09e-03 & 1.25e-03 & 12.06 & 0.03 & 12.09 & 0.03 & 11.92 & 0.11 \\
WISE J054310.53$-$704231.8 & 85.7939 & -70.7088 & 1.00 & 1.00 & 0.89 & 2.79e-03 & 7.62e-04 & 2.93e-03 & 1.59e-03 & 1.26e-03 & 4.93e-04 & 1.53e-03 & 1.01e-03 & 11.36 & 0.03 & 11.39 & 0.03 & 10.12 & 0.03 \\
WISE J054310.59$-$695116.1 & 85.7941 & -69.8545 & 1.00 & 1.00 & 0.93 & 2.83e-03 & 4.11e-03 & 6.48e-03 & 8.52e-03 & 5.09e-03 & 1.01e-02 & 1.52e-02 & 1.90e-02 & 10.53 & 0.05 & 10.57 & 0.09 & 10.14 & 0.07 \\
WISE J054310.74$-$702943.4 & 85.7947 & -70.4954 & 1.00 & 1.00 & 0.70 & 3.84e-04 & -2.09e-05 & 4.26e-04 & 2.61e-04 & 1.06e-03 & 2.64e-04 & 1.79e-03 & 6.49e-04 & 13.15 & 0.02 & 13.30 & 0.03 & nan & nan \\
WISE J054310.76$-$651555.7 & 85.7948 & -65.2655 & 1.00 & 1.00 & 0.93 & 3.17e-03 & 5.55e-03 & 4.58e-03 & 3.27e-03 & 2.20e-03 & 3.43e-03 & 2.35e-03 & 1.87e-03 & 10.00 & 0.04 & 10.03 & 0.04 & 9.31 & 0.02 \\
WISE J054310.84$-$672728.2 & 85.7951 & -67.4578 & 1.00 & 1.00 & 0.81 & 3.28e-05 & 2.17e-05 & 4.48e-05 & 4.70e-05 & -2.72e-06 & 9.04e-06 & 2.80e-05 & 4.26e-05 & 10.44 & 0.01 & 10.15 & 0.01 & 6.58 & 0.01 \\
WISE J054310.92$-$680632.6 & 85.7955 & -68.1090 & 1.00 & 1.00 & 0.95 & 5.69e-04 & 3.71e-04 & 1.81e-04 & 6.30e-04 & 1.02e-03 & 6.06e-04 & 2.37e-04 & 1.21e-03 & 11.98 & 0.01 & 12.11 & 0.02 & 11.46 & 0.08 \\
WISE J054310.97$-$623422.3 & 85.7957 & -62.5729 & 1.00 & 1.00 & 0.91 & 3.65e-04 & 4.65e-04 & 7.31e-04 & 6.80e-04 & 2.14e-04 & 5.16e-04 & 9.96e-04 & 9.30e-04 & 12.19 & 0.02 & 12.21 & 0.02 & 11.93 & 0.14 \\
WISE J054310.99$-$701803.1 & 85.7958 & -70.3009 & 1.00 & 1.00 & 0.73 & 5.20e-04 & 4.16e-04 & 4.56e-04 & 4.58e-04 & 3.13e-04 & -3.37e-05 & 6.45e-04 & 3.13e-04 & 11.97 & 0.02 & 12.15 & 0.02 & nan & nan \\
WISE J054311.12$-$680324.2 & 85.7963 & -68.0567 & 1.00 & 0.98 & 0.87 & -1.63e-04 & 2.07e-04 & 5.52e-04 & 1.29e-03 & -8.43e-04 & -3.70e-04 & -3.67e-04 & -3.06e-04 & 14.48 & 0.05 & 14.28 & 0.04 & 12.22 & 0.16 \\
WISE J054311.24$-$690731.0 & 85.7968 & -69.1253 & 1.00 & 1.00 & 0.78 & 1.45e-04 & 2.07e-04 & 1.68e-04 & 7.86e-05 & 1.84e-04 & 2.49e-04 & 2.31e-04 & 8.43e-05 & 11.33 & 0.01 & 11.46 & 0.01 & 12.04 & 0.31 \\
WISE J054311.40$-$711854.3 & 85.7975 & -71.3151 & 1.00 & 1.00 & 0.81 & 3.06e-04 & 5.50e-04 & 7.02e-04 & 5.47e-04 & 3.36e-04 & 6.03e-04 & 5.61e-04 & 6.88e-04 & 12.23 & 0.02 & 12.38 & 0.02 & 13.22 & 0.32 \\
WISE J054311.77$-$703404.0 & 85.7990 & -70.5678 & 1.00 & 1.00 & 0.73 & 3.28e-03 & 2.60e-03 & 4.07e-03 & 2.01e-03 & 1.56e-02 & 1.16e-02 & 1.37e-02 & 1.45e-02 & 14.08 & 0.04 & 14.20 & 0.09 & nan & nan \\
WISE J054311.90$-$671948.6 & 85.7996 & -67.3302 & 1.00 & 0.98 & 0.86 & 8.05e-04 & 2.49e-04 & 8.12e-04 & 6.71e-04 & 4.84e-04 & 1.61e-04 & 2.80e-04 & 4.62e-04 & 12.57 & 0.02 & 12.65 & 0.02 & nan & nan \\
WISE J054312.06$-$642737.0 & 85.8002 & -64.4603 & 1.00 & 0.99 & 0.96 & 3.19e-04 & 1.53e-04 & 2.06e-04 & 2.12e-04 & 6.06e-04 & 1.16e-04 & 3.61e-04 & 2.30e-04 & 12.29 & 0.01 & 12.39 & 0.02 & 12.32 & 0.14 \\
WISE J054312.48$-$694718.6 & 85.8020 & -69.7885 & 1.00 & 1.00 & 0.93 & 5.20e-03 & 6.80e-03 & 8.96e-03 & 8.29e-03 & 3.23e-03 & 3.79e-03 & 3.90e-03 & 4.10e-03 & 10.05 & 0.07 & 9.99 & 0.05 & 9.69 & 0.04 \\
WISE J054312.65$-$701331.4 & 85.8027 & -70.2254 & 1.00 & 1.00 & 0.88 & 8.02e-04 & 6.22e-04 & 3.60e-04 & 7.09e-04 & 7.64e-04 & 6.73e-04 & 3.48e-04 & 9.68e-04 & 12.24 & 0.02 & 12.34 & 0.02 & nan & nan \\
WISE J054312.79$-$711735.6 & 85.8033 & -71.2932 & 1.00 & 1.00 & 0.87 & 1.29e-03 & 9.16e-04 & 1.10e-03 & 5.11e-04 & 1.49e-03 & 1.42e-03 & 1.30e-03 & 9.66e-04 & 12.65 & 0.02 & 12.78 & 0.03 & nan & nan \\
WISE J054312.81$-$654258.6 & 85.8034 & -65.7163 & 1.00 & 1.00 & 0.97 & 2.45e-03 & 7.11e-03 & 1.10e-02 & 1.34e-02 & 2.45e-03 & 7.53e-03 & 1.26e-02 & 1.74e-02 & 9.31 & 0.10 & 9.04 & 0.15 & 8.19 & 0.02 \\
WISE J054312.88$-$683357.1 & 85.8037 & -68.5659 & 1.00 & 1.00 & 1.00 & 1.76e-02 & 1.71e-02 & 2.96e-02 & 3.08e-02 & 1.27e-02 & 1.23e-02 & 2.14e-02 & 2.20e-02 & 11.41 & 0.11 & 10.26 & 0.10 & 7.96 & 0.02 \\
WISE J054313.09$-$705009.3 & 85.8045 & -70.8359 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 9.24e-04 & 1.36e-03 & 8.66e-04 & 1.55e-03 & 7.31e-04 & 1.69e-03 & 6.09e-04 & 12.41 & 0.03 & 12.50 & 0.03 & nan & nan \\
WISE J054313.17$-$683837.9 & 85.8049 & -68.6439 & 1.00 & 1.00 & 0.90 & 1.00e-03 & 3.41e-04 & 4.31e-04 & 7.29e-04 & 1.12e-03 & 3.81e-04 & 5.35e-04 & 9.89e-04 & 12.12 & 0.02 & 12.24 & 0.02 & 11.96 & 0.20 \\
WISE J054313.26$-$693245.8 & 85.8052 & -69.5461 & 1.00 & 1.00 & 0.74 & 1.92e-02 & 3.08e-02 & 1.22e-02 & 1.49e-02 & 9.27e-03 & 1.89e-02 & 1.26e-02 & 1.46e-02 & 10.74 & 0.11 & 10.64 & 0.10 & 9.76 & 0.03 \\
WISE J054313.39$-$704432.2 & 85.8058 & -70.7423 & 1.00 & 1.00 & 0.84 & 1.88e-03 & 3.63e-03 & 4.45e-03 & 3.74e-03 & 1.55e-03 & 2.58e-03 & 2.76e-03 & 2.77e-03 & 9.94 & 0.04 & 9.99 & 0.04 & 9.45 & 0.02 \\
WISE J054313.49$-$655055.1 & 85.8062 & -65.8486 & 1.00 & 1.00 & 0.87 & 6.97e-03 & 1.30e-02 & 1.17e-02 & 5.95e-03 & 3.49e-03 & 5.04e-03 & 4.54e-03 & 3.02e-03 & 10.65 & 0.07 & 10.66 & 0.04 & 10.22 & 0.04 \\
WISE J054313.98$-$681043.5 & 85.8082 & -68.1787 & 1.00 & 1.00 & 0.90 & 1.85e-04 & 2.03e-04 & 1.72e-04 & 8.44e-05 & 1.53e-04 & 1.92e-04 & 1.09e-04 & 5.57e-05 & 11.32 & 0.01 & 11.45 & 0.01 & 11.05 & 0.07 \\
WISE J054314.06$-$693848.7 & 85.8086 & -69.6469 & 1.00 & 1.00 & 0.82 & 7.50e-03 & 1.72e-02 & 1.80e-02 & 1.24e-02 & 3.08e-03 & 6.87e-03 & 4.55e-03 & 2.31e-03 & 10.82 & 0.13 & 10.50 & 0.05 & 9.13 & 0.03 \\
WISE J054314.11$-$672534.6 & 85.8088 & -67.4263 & 1.00 & 1.00 & 0.99 & 8.35e-03 & 2.34e-02 & 3.57e-02 & 3.65e-02 & 1.39e-02 & 4.19e-02 & 6.78e-02 & 6.82e-02 & 14.34 & 0.16 & 14.45 & 0.23 & nan & nan \\
WISE J054314.12$-$703835.1 & 85.8088 & -70.6431 & 1.00 & 1.00 & 0.90 & 1.36e-03 & 1.54e-03 & 1.75e-03 & 2.37e-03 & 7.02e-04 & 9.67e-04 & 1.18e-03 & 1.58e-03 & 9.62 & 0.03 & 9.73 & 0.02 & 9.31 & 0.03 \\
WISE J054314.21$-$705447.9 & 85.8092 & -70.9133 & 1.00 & 1.00 & 0.87 & 1.97e-04 & 1.76e-04 & 7.75e-05 & 1.83e-04 & 4.36e-04 & 2.84e-04 & -3.65e-05 & 2.88e-04 & 12.05 & 0.01 & 12.19 & 0.02 & 11.39 & 0.08 \\
WISE J054314.38$-$702035.4 & 85.8099 & -70.3432 & 1.00 & 1.00 & 0.90 & 2.20e-03 & 2.51e-03 & 1.90e-03 & 1.66e-03 & 2.09e-03 & 1.88e-03 & 1.09e-03 & 1.10e-03 & 12.11 & 0.03 & 12.20 & 0.03 & 12.31 & 0.20 \\
WISE J054314.52$-$703919.1 & 85.8105 & -70.6553 & 1.00 & 1.00 & 0.75 & 8.54e-05 & 1.01e-04 & 1.21e-04 & 1.60e-04 & 1.62e-04 & 1.56e-04 & 2.03e-04 & 2.59e-04 & 9.94 & 0.01 & 10.11 & 0.01 & 9.75 & 0.03 \\
WISE J054314.94$-$701821.1 & 85.8122 & -70.3059 & 1.00 & 1.00 & 0.89 & 1.01e-03 & 1.21e-03 & 1.31e-03 & 5.68e-04 & 8.73e-04 & 8.63e-04 & 9.40e-04 & 5.95e-04 & 11.17 & 0.02 & 11.28 & 0.02 & 10.62 & 0.06 \\
WISE J054314.94$-$703725.0 & 85.8123 & -70.6236 & 1.00 & 1.00 & 0.89 & 9.48e-03 & 2.79e-03 & 9.26e-03 & 5.02e-03 & 4.53e-03 & 1.54e-03 & 4.75e-03 & 3.02e-03 & 10.14 & 0.06 & 10.17 & 0.04 & 9.52 & 0.03 \\
WISE J054315.01$-$685617.4 & 85.8125 & -68.9382 & 1.00 & 1.00 & 0.95 & 8.54e-03 & 1.30e-02 & 1.53e-02 & 2.10e-02 & 5.59e-03 & 8.55e-03 & 1.08e-02 & 1.51e-02 & 9.26 & 0.09 & 9.21 & 0.08 & 8.39 & 0.02 \\
WISE J054315.05$-$680057.7 & 85.8127 & -68.0160 & 1.00 & 1.00 & 0.81 & 3.04e-03 & 5.24e-03 & 5.61e-03 & 3.37e-03 & 1.41e-03 & 2.11e-03 & 2.10e-03 & 1.25e-03 & 10.83 & 0.04 & 10.82 & 0.03 & 10.12 & 0.04 \\
WISE J054315.08$-$704019.0 & 85.8128 & -70.6720 & 1.00 & 1.00 & 0.95 & 5.86e-03 & 8.64e-04 & 5.43e-03 & 1.65e-03 & 2.15e-03 & 6.02e-04 & 2.32e-03 & 1.44e-03 & 12.23 & 0.06 & 12.25 & 0.05 & 12.18 & 0.15 \\
WISE J054315.09$-$643853.3 & 85.8129 & -64.6481 & 1.00 & 0.98 & 0.90 & 4.74e-04 & 2.67e-04 & 3.80e-04 & 4.66e-04 & 3.18e-04 & 2.01e-04 & 4.10e-04 & 2.91e-04 & 12.38 & 0.01 & 12.45 & 0.02 & 12.08 & 0.13 \\
WISE J054315.10$-$705406.5 & 85.8129 & -70.9018 & 1.00 & 1.00 & 0.87 & 2.03e-04 & 4.27e-05 & 1.08e-04 & 1.62e-04 & 5.30e-04 & 1.18e-04 & 2.28e-04 & 3.51e-04 & 12.11 & 0.01 & 12.27 & 0.02 & 11.73 & 0.10 \\
WISE J054315.14$-$695319.0 & 85.8131 & -69.8886 & 1.00 & 1.00 & 0.94 & 4.30e-03 & 4.66e-03 & 5.70e-03 & 6.09e-03 & 3.72e-03 & 5.01e-03 & 5.97e-03 & 6.37e-03 & 9.93 & 0.05 & 10.00 & 0.06 & 9.42 & 0.04 \\
WISE J054315.40$-$645618.6 & 85.8142 & -64.9385 & 1.00 & 1.00 & 0.95 & 3.02e-03 & 3.76e-03 & 3.15e-03 & 3.14e-03 & 7.21e-03 & 7.39e-03 & 7.09e-03 & 6.72e-03 & 14.09 & 0.04 & 13.76 & 0.07 & 11.81 & 0.10 \\
WISE J054315.57$-$671303.8 & 85.8149 & -67.2177 & 1.00 & 1.00 & 0.91 & 4.19e-04 & 4.81e-04 & 6.33e-05 & 4.16e-04 & 4.84e-04 & 4.47e-04 & 2.99e-05 & 4.18e-04 & 11.89 & 0.01 & 12.03 & 0.02 & 11.79 & 0.12 \\
WISE J054315.64$-$675110.5 & 85.8152 & -67.8529 & 1.00 & 1.00 & 0.78 & 2.98e-03 & 5.33e-04 & 6.60e-04 & 1.40e-03 & 1.15e-02 & 4.18e-03 & 3.89e-03 & 6.83e-03 & 12.86 & 0.03 & 12.93 & 0.05 & 11.25 & 0.12 \\
WISE J054315.98$-$695942.5 & 85.8166 & -69.9951 & 1.00 & 1.00 & 0.77 & 5.04e-04 & 9.84e-05 & 3.52e-04 & 1.72e-04 & 5.74e-04 & 1.69e-05 & 4.45e-04 & 2.82e-04 & 12.77 & 0.02 & 12.85 & 0.02 & 11.79 & 0.13 \\
WISE J054316.25$-$661431.9 & 85.8177 & -66.2422 & 0.96 & 0.99 & 0.83 & 1.16e-04 & 1.44e-04 & 8.68e-05 & -3.86e-06 & 2.12e-04 & 2.61e-04 & 2.34e-04 & -6.73e-05 & 12.54 & 0.01 & 12.62 & 0.02 & nan & nan \\
WISE J054316.37$-$704636.3 & 85.8182 & -70.7768 & 1.00 & 1.00 & 0.91 & 7.41e-04 & 4.41e-04 & 5.30e-04 & 6.31e-04 & 5.15e-04 & 3.23e-04 & 3.32e-04 & 3.64e-04 & 11.92 & 0.02 & 12.04 & 0.02 & 11.55 & 0.09 \\
WISE J054316.44$-$695634.3 & 85.8185 & -69.9429 & 1.00 & 1.00 & 0.87 & 4.00e-04 & 8.23e-04 & 9.24e-04 & 7.57e-04 & 8.04e-04 & 1.37e-03 & 1.89e-03 & 1.16e-03 & 10.52 & 0.02 & 10.68 & 0.02 & 10.65 & 0.06 \\
WISE J054316.52$-$691209.9 & 85.8189 & -69.2027 & 1.00 & 1.00 & 0.97 & 9.15e-02 & 1.54e-01 & 1.02e-01 & 3.89e-02 & 3.44e-02 & 5.20e-02 & 3.91e-02 & 2.24e-02 & 11.67 & 0.22 & 11.41 & 0.14 & 10.64 & 0.08 \\
WISE J054317.09$-$693954.9 & 85.8212 & -69.6653 & 1.00 & 1.00 & 0.92 & 4.20e-04 & 7.87e-04 & 3.91e-04 & 2.93e-05 & 7.08e-04 & 1.33e-03 & 7.38e-04 & -2.67e-05 & 11.38 & 0.01 & 11.54 & 0.02 & 9.42 & 0.04 \\
WISE J054317.19$-$662543.1 & 85.8216 & -66.4287 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 5.58e-03 & 9.96e-03 & 1.17e-02 & 1.33e-03 & 5.59e-03 & 9.90e-03 & 1.26e-02 & 13.81 & 0.08 & 13.56 & 0.08 & 11.99 & 0.13 \\
WISE J054317.42$-$665651.6 & 85.8226 & -66.9477 & 1.00 & 1.00 & 0.81 & 1.42e-04 & 2.32e-04 & 1.65e-04 & 8.30e-05 & 1.54e-04 & 3.39e-04 & 1.71e-04 & 1.15e-05 & 11.32 & 0.01 & 11.50 & 0.01 & 11.17 & 0.08 \\
WISE J054317.83$-$640820.2 & 85.8243 & -64.1389 & 1.00 & 1.00 & 0.88 & 3.13e-04 & 4.48e-04 & 4.70e-04 & 2.56e-04 & 8.58e-04 & 1.36e-03 & 1.31e-03 & 5.85e-04 & 10.57 & 0.01 & 10.81 & 0.02 & 10.39 & 0.04 \\
WISE J054317.84$-$675035.9 & 85.8243 & -67.8433 & 1.00 & 1.00 & 0.92 & 6.84e-04 & 5.22e-04 & 7.51e-04 & 6.19e-04 & 1.05e-03 & 8.37e-04 & 1.29e-03 & 1.18e-03 & 12.22 & 0.02 & 12.20 & 0.03 & 8.88 & 0.03 \\
WISE J054318.16$-$711755.3 & 85.8257 & -71.2987 & 0.99 & 1.00 & 0.78 & 3.07e-05 & 4.40e-06 & 2.30e-05 & 8.27e-05 & 4.80e-04 & -9.93e-06 & 1.89e-04 & 2.00e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 12.57 & 0.19 \\
WISE J054318.55$-$630646.8 & 85.8273 & -63.1130 & 1.00 & 1.00 & 0.76 & 2.37e-03 & 8.96e-03 & 1.57e-02 & 8.06e-03 & 4.37e-04 & 1.15e-02 & 2.02e-02 & 1.07e-02 & 15.85 & 0.09 & 15.23 & 0.10 & nan & nan \\
WISE J054318.71$-$702515.5 & 85.8280 & -70.4210 & 1.00 & 1.00 & 0.74 & 5.22e-04 & 1.22e-04 & 3.92e-04 & 4.42e-04 & 6.52e-04 & 1.40e-04 & 6.51e-04 & 3.06e-04 & 13.28 & 0.02 & 13.47 & 0.03 & nan & nan \\
WISE J054318.75$-$655422.3 & 85.8281 & -65.9062 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 8.14e-03 & 1.22e-02 & 1.43e-02 & 6.61e-03 & 5.23e-03 & 7.64e-03 & 8.60e-03 & 9.71 & 0.07 & 9.68 & 0.06 & 9.18 & 0.02 \\
WISE J054318.90$-$701343.1 & 85.8288 & -70.2286 & 1.00 & 1.00 & 0.91 & 2.62e-04 & 2.18e-04 & 5.41e-04 & 7.29e-04 & 4.43e-04 & 2.53e-04 & 8.60e-04 & 8.72e-04 & 12.79 & 0.02 & 12.97 & 0.02 & 11.85 & 0.14 \\
WISE J054319.05$-$694335.8 & 85.8294 & -69.7266 & 1.00 & 0.98 & 0.72 & 4.06e-04 & 1.01e-04 & 2.83e-04 & 2.70e-04 & 3.17e-04 & -6.76e-05 & 5.10e-04 & 4.79e-04 & 13.20 & 0.02 & 13.36 & 0.02 & 10.19 & 0.08 \\
WISE J054319.23$-$665912.7 & 85.8301 & -66.9868 & 1.00 & 1.00 & 0.98 & 4.05e-04 & 8.01e-04 & 4.51e-04 & 4.41e-05 & 5.15e-04 & 1.06e-03 & 5.43e-04 & 2.28e-05 & 11.29 & 0.01 & 11.44 & 0.02 & 11.16 & 0.08 \\
WISE J054319.44$-$671539.6 & 85.8310 & -67.2610 & 1.00 & 0.99 & 0.94 & 5.05e-04 & 1.62e-04 & 5.72e-04 & 3.69e-04 & 3.97e-04 & 7.51e-05 & 4.45e-04 & 3.67e-04 & 12.40 & 0.02 & 12.48 & 0.02 & 12.56 & 0.25 \\
WISE J054319.88$-$702329.8 & 85.8328 & -70.3916 & 1.00 & 1.00 & 0.94 & 9.76e-03 & 1.55e-02 & 1.90e-02 & 2.67e-02 & 4.64e-03 & 9.33e-03 & 1.27e-02 & 1.65e-02 & 11.58 & 0.09 & 11.45 & 0.07 & 11.66 & 0.12 \\
WISE J054320.01$-$692445.0 & 85.8334 & -69.4125 & 1.00 & 1.00 & 0.84 & 1.74e-04 & 9.90e-05 & 1.56e-05 & 1.73e-04 & 4.22e-04 & 4.30e-04 & -1.39e-06 & 3.29e-04 & 12.00 & 0.01 & 12.17 & 0.02 & nan & nan \\
WISE J054320.16$-$710741.7 & 85.8340 & -71.1283 & 1.00 & 1.00 & 0.92 & 9.26e-04 & 2.58e-04 & 6.77e-04 & 5.85e-04 & 1.28e-03 & 4.12e-04 & 8.89e-04 & 9.72e-04 & 12.19 & 0.02 & 12.32 & 0.02 & 11.57 & 0.08 \\
WISE J054320.30$-$692546.5 & 85.8346 & -69.4296 & 1.00 & 1.00 & 0.85 & 1.05e-04 & 1.19e-04 & -1.13e-05 & 1.39e-04 & 5.53e-04 & 2.61e-04 & 3.02e-04 & 3.80e-04 & 12.06 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J054320.62$-$663347.3 & 85.8359 & -66.5631 & 1.00 & 1.00 & 0.94 & 7.71e-04 & 1.76e-04 & 5.85e-04 & 4.82e-04 & 8.56e-04 & 3.33e-05 & 5.90e-04 & 4.63e-04 & 11.99 & 0.02 & 12.10 & 0.02 & 12.96 & 0.33 \\
WISE J054320.67$-$702449.2 & 85.8361 & -70.4137 & 1.00 & 1.00 & 0.78 & 5.60e-04 & 3.28e-04 & 5.73e-04 & 4.16e-04 & 2.98e-04 & 5.23e-04 & 1.94e-04 & 5.23e-05 & 11.20 & 0.02 & 11.28 & 0.01 & 12.49 & 0.26 \\
WISE J054320.78$-$692805.2 & 85.8366 & -69.4681 & 1.00 & 1.00 & 0.91 & 1.63e-03 & 2.50e-03 & 2.34e-03 & 9.12e-04 & 1.82e-03 & 3.33e-03 & 2.83e-03 & 8.15e-04 & 11.69 & 0.03 & 11.82 & 0.03 & 10.58 & 0.07 \\
WISE J054321.05$-$690612.0 & 85.8377 & -69.1033 & 1.00 & 1.00 & 0.88 & 6.67e-04 & 2.71e-04 & 1.02e-03 & 7.30e-04 & 5.73e-04 & 1.80e-04 & 7.78e-04 & 5.31e-04 & 12.46 & 0.02 & 12.55 & 0.02 & nan & nan \\
WISE J054321.34$-$703539.5 & 85.8389 & -70.5943 & 1.00 & 1.00 & 0.86 & 6.47e-04 & 9.66e-04 & 1.96e-04 & 2.75e-04 & 9.60e-04 & 1.17e-03 & 2.53e-04 & 3.04e-04 & 11.37 & 0.02 & 11.52 & 0.02 & 11.44 & 0.07 \\
WISE J054321.35$-$685830.3 & 85.8390 & -68.9751 & 1.00 & 1.00 & 0.99 & 3.09e-03 & 9.46e-03 & 1.81e-02 & 2.42e-02 & 2.34e-03 & 7.16e-03 & 1.32e-02 & 1.76e-02 & 10.16 & 0.09 & 10.14 & 0.08 & 9.38 & 0.03 \\
WISE J054321.36$-$692907.2 & 85.8390 & -69.4853 & 1.00 & 1.00 & 0.90 & 9.36e-05 & 2.02e-04 & 3.02e-04 & 3.08e-04 & 1.83e-04 & 3.03e-04 & 4.51e-04 & 4.85e-04 & 9.34 & 0.01 & 9.52 & 0.01 & 9.44 & 0.03 \\
WISE J054321.49$-$695805.1 & 85.8395 & -69.9681 & 1.00 & 1.00 & 0.71 & 1.30e-03 & 8.50e-04 & 1.62e-03 & 1.45e-03 & 4.57e-03 & 4.78e-03 & 5.37e-03 & 1.66e-03 & 14.18 & 0.03 & 14.40 & 0.05 & nan & nan \\
WISE J054321.50$-$634144.6 & 85.8396 & -63.6957 & 1.00 & 0.99 & 0.95 & 5.31e-04 & 1.25e-04 & 4.63e-04 & 3.04e-04 & 4.40e-04 & 3.09e-05 & 4.28e-04 & 1.98e-04 & 12.36 & 0.02 & 12.46 & 0.02 & 12.29 & 0.15 \\
WISE J054321.57$-$703654.9 & 85.8399 & -70.6153 & 0.99 & 1.00 & 0.71 & 1.32e-04 & 1.27e-05 & 7.01e-06 & 1.52e-04 & 2.17e-03 & 4.76e-04 & 1.04e-03 & 1.32e-03 & 13.47 & 0.02 & 13.60 & 0.03 & nan & nan \\
WISE J054321.74$-$663826.9 & 85.8406 & -66.6408 & 1.00 & 1.00 & 0.95 & -1.09e-04 & 2.41e-03 & 5.58e-03 & 8.81e-03 & 7.81e-04 & 1.91e-03 & 4.35e-03 & 7.14e-03 & 15.47 & 0.13 & 14.37 & 0.11 & 12.22 & 0.17 \\
WISE J054321.74$-$652040.8 & 85.8406 & -65.3447 & 1.00 & 1.00 & 0.97 & 5.42e-03 & 5.93e-03 & 3.54e-03 & 2.15e-03 & 3.42e-03 & 3.76e-03 & 2.29e-03 & 1.52e-03 & 11.32 & 0.05 & 11.38 & 0.04 & 11.16 & 0.06 \\
WISE J054321.91$-$693839.4 & 85.8413 & -69.6443 & 1.00 & 1.00 & 0.81 & 1.15e-03 & 1.83e-03 & 1.83e-03 & 2.73e-03 & 1.27e-03 & 1.36e-03 & 1.72e-03 & 2.25e-03 & 11.01 & 0.03 & 10.95 & 0.03 & 8.86 & 0.03 \\
WISE J054322.08$-$675409.2 & 85.8420 & -67.9026 & 1.00 & 1.00 & 0.90 & 3.54e-04 & 2.96e-04 & 3.11e-04 & 1.67e-04 & 7.31e-04 & 4.29e-04 & 4.64e-04 & 5.47e-04 & 12.49 & 0.01 & 12.58 & 0.02 & nan & nan \\
WISE J054322.25$-$652522.5 & 85.8427 & -65.4229 & 1.00 & 1.00 & 0.72 & -8.10e-03 & -5.03e-03 & -5.19e-03 & -7.09e-03 & -2.52e-03 & 2.48e-03 & 1.18e-02 & 2.72e-03 & 15.92 & 0.09 & 15.16 & 0.12 & nan & nan \\
WISE J054322.36$-$674933.2 & 85.8432 & -67.8259 & 1.00 & 1.00 & 0.95 & 2.60e-03 & 5.31e-03 & 4.62e-03 & 3.20e-03 & 2.24e-03 & 4.42e-03 & 4.45e-03 & 2.87e-03 & 11.62 & 0.04 & 11.62 & 0.04 & nan & nan \\
WISE J054322.40$-$700851.0 & 85.8433 & -70.1475 & 1.00 & 1.00 & 0.92 & 4.56e-03 & 7.99e-03 & 4.49e-03 & 2.11e-03 & 4.99e-03 & 9.21e-03 & 6.20e-03 & 3.66e-03 & 10.30 & 0.05 & 10.30 & 0.05 & 9.59 & 0.03 \\
WISE J054322.43$-$710231.7 & 85.8435 & -71.0421 & 1.00 & 1.00 & 0.88 & 6.34e-03 & 8.95e-03 & 5.33e-03 & 7.38e-03 & 5.05e-03 & 8.85e-03 & 7.13e-03 & 9.90e-03 & 10.12 & 0.06 & 10.12 & 0.07 & 9.41 & 0.03 \\
WISE J054322.83$-$702326.2 & 85.8451 & -70.3906 & 1.00 & 1.00 & 0.80 & 5.73e-04 & 2.26e-04 & 4.23e-04 & 4.44e-04 & 8.20e-04 & 3.49e-04 & 4.70e-04 & 5.35e-04 & 12.17 & 0.02 & 12.26 & 0.02 & nan & nan \\
WISE J054322.86$-$710410.0 & 85.8452 & -71.0694 & 1.00 & 1.00 & 0.97 & 5.77e-03 & 3.63e-03 & 6.82e-03 & 6.36e-03 & 4.22e-03 & 2.07e-03 & 4.75e-03 & 3.86e-03 & 10.13 & 0.06 & 10.16 & 0.05 & 9.39 & 0.02 \\
WISE J054322.87$-$650915.0 & 85.8453 & -65.1542 & 1.00 & 1.00 & 0.90 & 5.41e-03 & 5.18e-03 & 2.45e-03 & 6.11e-03 & 3.57e-03 & 4.77e-03 & 2.32e-03 & 5.50e-03 & 10.56 & 0.05 & 10.57 & 0.05 & 9.99 & 0.03 \\
WISE J054322.97$-$674739.4 & 85.8457 & -67.7943 & 1.00 & 1.00 & 0.71 & 1.87e-04 & 7.54e-05 & 8.32e-05 & 1.66e-04 & 1.32e-03 & 6.28e-04 & 1.12e-03 & 1.37e-03 & 12.55 & 0.01 & 12.65 & 0.02 & nan & nan \\
WISE J054322.97$-$695138.0 & 85.8457 & -69.8606 & 1.00 & 1.00 & 0.85 & 5.47e-04 & 3.00e-04 & 4.47e-04 & 5.32e-04 & 4.60e-04 & 5.67e-05 & 4.73e-04 & 2.41e-04 & 12.04 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J054323.15$-$681846.4 & 85.8465 & -68.3129 & 1.00 & 0.99 & 0.83 & 1.01e-04 & 1.00e-03 & 1.12e-03 & 1.31e-03 & 2.79e-05 & 7.53e-04 & 1.38e-03 & 1.09e-03 & 14.90 & 0.03 & 13.92 & 0.03 & 10.29 & 0.04 \\
WISE J054323.23$-$685640.4 & 85.8468 & -68.9446 & 1.00 & 0.97 & 0.74 & 1.20e-04 & 4.79e-05 & 1.40e-04 & 8.97e-05 & 4.97e-05 & 1.02e-05 & 3.10e-05 & 2.20e-05 & 11.05 & 0.01 & 11.08 & 0.01 & 10.75 & 0.08 \\
WISE J054323.30$-$662547.0 & 85.8471 & -66.4297 & 1.00 & 1.00 & 0.89 & 2.55e-04 & 1.03e-04 & 1.72e-04 & 2.18e-04 & 2.35e-04 & 1.05e-04 & 1.00e-04 & 2.74e-04 & 11.65 & 0.01 & 11.81 & 0.01 & 11.55 & 0.10 \\
WISE J054323.49$-$691144.5 & 85.8479 & -69.1957 & 1.00 & 1.00 & 0.94 & 6.11e-03 & 9.14e-03 & 9.53e-03 & 2.29e-03 & 3.55e-03 & 5.84e-03 & 5.92e-03 & 1.64e-03 & 10.89 & 0.05 & 10.86 & 0.04 & 9.54 & 0.05 \\
WISE J054323.51$-$700258.6 & 85.8479 & -70.0496 & 1.00 & 1.00 & 0.92 & 5.80e-03 & 5.82e-03 & 9.44e-03 & 5.20e-03 & 4.73e-03 & 8.31e-03 & 1.17e-02 & 7.41e-03 & 10.28 & 0.06 & 10.22 & 0.07 & 9.65 & 0.04 \\
WISE J054323.52$-$690934.2 & 85.8480 & -69.1595 & 1.00 & 1.00 & 0.96 & 2.00e-03 & 1.19e-03 & 1.41e-03 & 1.96e-03 & 1.57e-03 & 6.00e-04 & 1.14e-03 & 1.55e-03 & 12.18 & 0.03 & 12.22 & 0.03 & 10.69 & 0.10 \\
WISE J054323.69$-$700717.4 & 85.8487 & -70.1215 & 1.00 & 1.00 & 0.94 & 5.66e-04 & 1.26e-03 & 1.06e-03 & 3.74e-04 & 7.53e-04 & 1.65e-03 & 1.39e-03 & 4.44e-04 & 10.78 & 0.02 & 10.92 & 0.02 & 10.12 & 0.04 \\
WISE J054323.76$-$684637.8 & 85.8490 & -68.7772 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 3.65e-03 & 2.32e-03 & 3.96e-03 & 5.52e-04 & 2.11e-03 & 1.66e-03 & 2.19e-03 & 11.04 & 0.04 & 11.06 & 0.03 & 9.80 & 0.07 \\
WISE J054323.96$-$704152.8 & 85.8498 & -70.6980 & 1.00 & 1.00 & 0.94 & 3.14e-03 & 3.87e-03 & 1.51e-03 & 2.77e-03 & 2.69e-03 & 4.12e-03 & 1.65e-03 & 2.70e-03 & 10.71 & 0.04 & 10.78 & 0.04 & 10.15 & 0.04 \\
WISE J054324.09$-$622514.8 & 85.8504 & -62.4208 & 1.00 & 1.00 & 0.91 & 2.64e-04 & 2.62e-04 & 1.01e-04 & 2.71e-04 & 4.07e-04 & 3.18e-04 & 1.92e-04 & 4.48e-04 & 11.38 & 0.01 & 11.46 & 0.02 & 11.11 & 0.08 \\
WISE J054324.20$-$695003.1 & 85.8508 & -69.8342 & 1.00 & 1.00 & 0.91 & 3.84e-04 & 7.31e-04 & 8.94e-04 & 9.90e-04 & 3.59e-04 & 4.54e-04 & 6.72e-04 & 6.74e-04 & 10.48 & 0.02 & 10.61 & 0.02 & 10.83 & 0.09 \\
WISE J054324.24$-$710222.4 & 85.8510 & -71.0395 & 1.00 & 1.00 & 0.88 & 3.54e-03 & 6.02e-03 & 7.31e-03 & 1.00e-02 & 2.41e-03 & 4.15e-03 & 5.58e-03 & 7.38e-03 & 10.00 & 0.06 & 9.98 & 0.05 & 9.05 & 0.02 \\
WISE J054324.24$-$680235.0 & 85.8510 & -68.0431 & 1.00 & 1.00 & 0.90 & 2.36e-04 & 4.83e-05 & 9.75e-05 & 1.70e-04 & 4.00e-04 & -1.21e-05 & 1.70e-04 & 2.05e-04 & 11.77 & 0.01 & 11.88 & 0.01 & 11.53 & 0.09 \\
WISE J054324.31$-$665014.5 & 85.8513 & -66.8374 & 1.00 & 1.00 & 0.90 & 4.66e-04 & 2.89e-04 & 4.39e-04 & 6.94e-04 & 2.05e-04 & 9.36e-05 & 3.08e-04 & 5.41e-04 & 12.27 & 0.02 & 12.31 & 0.02 & 11.70 & 0.12 \\
WISE J054324.58$-$672244.5 & 85.8524 & -67.3790 & 1.00 & 1.00 & 0.97 & 2.53e-02 & 4.90e-02 & 6.54e-02 & 9.43e-02 & 1.16e-02 & 2.78e-02 & 3.84e-02 & 5.65e-02 & 14.87 & 0.22 & 14.72 & 0.19 & nan & nan \\
WISE J054324.79$-$663356.8 & 85.8533 & -66.5658 & 1.00 & 1.00 & 0.95 & -6.09e-05 & 3.55e-05 & 1.55e-04 & 3.05e-04 & -1.53e-04 & -2.54e-05 & 6.39e-05 & 2.91e-04 & 12.26 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J054324.82$-$685253.1 & 85.8534 & -68.8814 & 1.00 & 1.00 & 0.89 & 8.81e-04 & 1.64e-03 & 1.41e-03 & 1.17e-03 & 7.23e-04 & 1.21e-03 & 1.08e-03 & 1.01e-03 & 11.98 & 0.02 & 12.04 & 0.02 & 11.95 & 0.17 \\
WISE J054324.91$-$690628.6 & 85.8538 & -69.1079 & 1.00 & 1.00 & 0.91 & 5.39e-04 & 3.26e-04 & 1.32e-03 & 1.17e-03 & 5.06e-05 & 3.58e-04 & 5.66e-04 & 8.69e-04 & 14.14 & 0.04 & 13.83 & 0.05 & nan & nan \\
WISE J054325.08$-$711938.5 & 85.8545 & -71.3274 & 1.00 & 1.00 & 0.92 & 2.82e-03 & 1.97e-03 & 3.74e-03 & 3.97e-03 & 2.53e-03 & 1.89e-03 & 3.00e-03 & 3.92e-03 & 9.57 & 0.06 & 9.49 & 0.05 & 8.84 & 0.02 \\
WISE J054325.17$-$705020.7 & 85.8549 & -70.8391 & 1.00 & 1.00 & 0.97 & 1.04e-03 & 1.36e-03 & 7.24e-04 & 1.05e-03 & 1.09e-03 & 1.57e-03 & 7.50e-04 & 9.08e-04 & 11.90 & 0.02 & 12.00 & 0.02 & nan & nan \\
WISE J054325.71$-$695314.8 & 85.8571 & -69.8874 & 1.00 & 1.00 & 0.85 & 3.05e-04 & 9.95e-05 & 2.62e-04 & 1.92e-04 & 6.09e-04 & 2.15e-04 & 2.55e-04 & 3.60e-04 & 12.17 & 0.01 & 12.27 & 0.02 & 11.48 & 0.10 \\
WISE J054325.74$-$692310.2 & 85.8572 & -69.3862 & 1.00 & 1.00 & 0.87 & 3.99e-04 & 8.35e-05 & 3.42e-04 & 1.84e-04 & 7.36e-04 & 1.73e-04 & 6.31e-04 & 3.96e-04 & 12.27 & 0.01 & 12.41 & 0.02 & nan & nan \\
WISE J054325.86$-$690225.0 & 85.8577 & -69.0403 & 1.00 & 1.00 & 0.96 & 2.36e-03 & 8.81e-04 & 2.83e-03 & 1.87e-03 & 1.38e-03 & 4.42e-04 & 1.67e-03 & 1.22e-03 & 12.35 & 0.03 & 12.39 & 0.02 & 10.26 & 0.08 \\
WISE J054325.96$-$692953.9 & 85.8582 & -69.4983 & 1.00 & 0.98 & 0.78 & 6.80e-04 & 4.12e-04 & 2.44e-04 & 8.59e-04 & 8.16e-04 & -3.59e-05 & 7.14e-04 & 8.03e-04 & 14.30 & 0.03 & 14.26 & 0.04 & nan & nan \\
WISE J054325.97$-$663009.7 & 85.8582 & -66.5027 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 2.41e-02 & 2.66e-02 & 1.86e-02 & 6.88e-03 & 1.69e-02 & 1.95e-02 & 1.34e-02 & 10.68 & 0.09 & 10.70 & 0.07 & 10.19 & 0.04 \\
WISE J054326.14$-$702549.4 & 85.8589 & -70.4304 & 1.00 & 1.00 & 0.85 & 4.35e-03 & 1.81e-03 & 1.85e-03 & 8.39e-04 & 1.53e-02 & 5.90e-03 & 5.14e-03 & 6.51e-04 & 14.07 & 0.03 & 14.30 & 0.08 & nan & nan \\
WISE J054326.20$-$652658.6 & 85.8592 & -65.4496 & 1.00 & 1.00 & 0.91 & 1.71e-04 & 2.80e-04 & 2.19e-04 & 6.59e-05 & 2.29e-04 & 3.78e-04 & 2.40e-04 & 1.02e-04 & 11.20 & 0.01 & 11.34 & 0.01 & 11.12 & 0.06 \\
WISE J054326.24$-$704111.9 & 85.8593 & -70.6866 & 1.00 & 1.00 & 0.75 & 9.10e-05 & 1.61e-04 & 1.61e-04 & 8.58e-05 & 1.83e-04 & 2.71e-04 & 2.73e-04 & -2.07e-06 & 11.26 & 0.01 & 11.42 & 0.01 & 11.18 & 0.06 \\
WISE J054326.31$-$642104.7 & 85.8596 & -64.3513 & 1.00 & 1.00 & 0.99 & 7.03e-03 & 1.58e-02 & 1.50e-02 & 1.05e-02 & 5.01e-03 & 1.22e-02 & 1.31e-02 & 9.87e-03 & 10.03 & 0.08 & 10.10 & 0.07 & 9.50 & 0.02 \\
WISE J054326.32$-$675204.7 & 85.8597 & -67.8680 & 1.00 & 1.00 & 0.85 & 1.94e-03 & 2.01e-03 & 1.34e-03 & 2.08e-03 & 1.03e-03 & 1.03e-03 & 8.42e-04 & 1.40e-03 & 10.97 & 0.03 & 10.97 & 0.02 & 10.99 & 0.08 \\
WISE J054326.44$-$634510.9 & 85.8602 & -63.7530 & 1.00 & 1.00 & 0.84 & 2.68e-04 & 6.54e-04 & 7.38e-04 & 3.92e-04 & 3.79e-04 & 1.02e-03 & 1.16e-03 & 7.00e-04 & 9.83 & 0.01 & 10.01 & 0.02 & 9.61 & 0.03 \\
WISE J054326.60$-$690836.6 & 85.8608 & -69.1435 & 1.00 & 1.00 & 0.76 & 1.81e-04 & 2.76e-04 & 2.46e-04 & 1.09e-04 & 2.67e-04 & 6.32e-04 & 7.07e-04 & 2.60e-04 & 10.97 & 0.01 & 11.11 & 0.02 & 9.16 & 0.04 \\
WISE J054326.82$-$710840.7 & 85.8618 & -71.1446 & 1.00 & 1.00 & 0.74 & 3.85e-04 & 2.44e-04 & 3.87e-04 & 2.65e-04 & 7.75e-04 & 2.43e-04 & 4.40e-04 & 3.01e-04 & 12.98 & 0.02 & 13.11 & 0.02 & nan & nan \\
WISE J054326.87$-$655010.9 & 85.8620 & -65.8364 & 1.00 & 1.00 & 0.90 & 5.04e-03 & 5.63e-03 & 5.42e-03 & 3.76e-03 & 3.38e-03 & 3.95e-03 & 4.61e-03 & 3.75e-03 & 12.21 & 0.05 & 12.18 & 0.04 & 11.71 & 0.10 \\
WISE J054326.99$-$662409.8 & 85.8625 & -66.4027 & 1.00 & 1.00 & 0.89 & 2.47e-04 & 4.85e-04 & 2.24e-04 & 5.76e-05 & 3.57e-04 & 6.87e-04 & 2.98e-04 & 1.72e-05 & 11.11 & 0.01 & 11.24 & 0.02 & 10.82 & 0.06 \\
WISE J054327.06$-$700056.0 & 85.8627 & -70.0156 & 1.00 & 1.00 & 0.85 & 1.36e-03 & 7.77e-04 & 6.78e-04 & 1.29e-03 & 9.26e-04 & 5.80e-04 & 9.53e-04 & 1.24e-03 & 12.13 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J054327.13$-$673001.2 & 85.8630 & -67.5003 & 1.00 & 1.00 & 0.94 & 1.92e-02 & 1.63e-02 & 2.38e-03 & 1.84e-02 & 1.20e-02 & 1.09e-02 & 2.88e-03 & 1.27e-02 & 11.52 & 0.08 & 11.52 & 0.07 & 10.67 & 0.05 \\
WISE J054327.22$-$694409.2 & 85.8634 & -69.7359 & 1.00 & 1.00 & 0.80 & 8.84e-04 & 5.43e-04 & 1.08e-03 & 5.71e-04 & 8.05e-04 & 5.27e-05 & 8.10e-04 & 4.62e-04 & 12.65 & 0.02 & 12.79 & 0.02 & nan & nan \\
WISE J054327.29$-$695459.1 & 85.8637 & -69.9164 & 1.00 & 1.00 & 0.97 & 6.10e-03 & 1.30e-02 & 1.59e-02 & 1.24e-02 & 2.45e-03 & 5.40e-03 & 6.45e-03 & 5.16e-03 & 10.35 & 0.07 & 10.07 & 0.04 & 8.85 & 0.02 \\
WISE J054327.61$-$705328.7 & 85.8650 & -70.8913 & 1.00 & 1.00 & 0.97 & 4.59e-04 & 6.30e-04 & 1.72e-04 & 2.43e-04 & 6.27e-04 & 9.70e-04 & 2.10e-04 & 3.93e-04 & 11.50 & 0.01 & 11.64 & 0.02 & 10.85 & 0.05 \\
WISE J054327.68$-$641550.1 & 85.8653 & -64.2639 & 1.00 & 1.00 & 0.91 & 4.54e-03 & 4.78e-03 & 4.56e-03 & 5.47e-03 & 1.90e-03 & 2.64e-03 & 2.14e-03 & 1.87e-03 & 11.00 & 0.05 & 10.96 & 0.03 & 10.49 & 0.04 \\
WISE J054328.11$-$661613.7 & 85.8671 & -66.2705 & 1.00 & 1.00 & 0.95 & 7.82e-04 & 6.44e-04 & 1.51e-04 & 7.06e-04 & 9.12e-04 & 6.95e-04 & 1.71e-04 & 7.96e-04 & 11.54 & 0.02 & 11.65 & 0.02 & 11.39 & 0.09 \\
WISE J054328.15$-$700437.1 & 85.8673 & -70.0770 & 1.00 & 1.00 & 0.93 & 4.61e-03 & 2.75e-03 & 3.21e-03 & 2.36e-03 & 5.13e-03 & 3.14e-03 & 2.93e-03 & 2.39e-03 & 12.23 & 0.04 & 12.30 & 0.04 & nan & nan \\
WISE J054328.17$-$690814.8 & 85.8674 & -69.1375 & 1.00 & 1.00 & 0.85 & 5.02e-03 & 8.57e-03 & 1.39e-02 & 1.71e-02 & 2.38e-03 & 2.07e-03 & 3.51e-03 & 4.40e-03 & 13.64 & 0.08 & 12.98 & 0.05 & 9.31 & 0.05 \\
WISE J054328.19$-$705604.7 & 85.8675 & -70.9346 & 1.00 & 1.00 & 0.96 & 3.75e-03 & 8.97e-03 & 1.42e-02 & 1.97e-02 & 2.45e-03 & 5.10e-03 & 7.91e-03 & 1.16e-02 & 10.19 & 0.08 & 10.22 & 0.06 & 9.50 & 0.03 \\
WISE J054328.34$-$672702.8 & 85.8681 & -67.4508 & 1.00 & 1.00 & 0.96 & 1.49e-03 & 7.20e-04 & 1.56e-03 & 1.44e-03 & 1.52e-03 & 7.78e-04 & 1.78e-03 & 1.22e-03 & 11.96 & 0.03 & 12.07 & 0.03 & 11.38 & 0.13 \\
WISE J054328.63$-$705417.3 & 85.8693 & -70.9048 & 1.00 & 1.00 & 0.95 & 5.98e-03 & 4.69e-03 & 3.96e-03 & 2.07e-03 & 5.11e-03 & 3.46e-03 & 3.76e-03 & 1.12e-03 & 11.31 & 0.05 & 11.42 & 0.04 & 11.35 & 0.08 \\
WISE J054328.68$-$655522.3 & 85.8695 & -65.9229 & 1.00 & 1.00 & 0.77 & 7.46e-03 & 1.73e-02 & 1.66e-02 & 9.96e-03 & 3.49e-03 & 7.60e-03 & 8.13e-03 & 6.87e-03 & 10.90 & 0.07 & 10.83 & 0.05 & 10.19 & 0.03 \\
WISE J054328.80$-$694243.8 & 85.8700 & -69.7122 & 1.00 & 1.00 & 0.90 & 1.11e-03 & 1.41e-03 & 1.87e-03 & 2.30e-03 & 7.54e-04 & 1.14e-03 & 1.86e-03 & 2.05e-03 & 10.56 & 0.03 & 10.56 & 0.03 & 9.45 & 0.04 \\
WISE J054328.81$-$681628.8 & 85.8700 & -68.2747 & 1.00 & 1.00 & 0.91 & 2.85e-03 & 3.15e-03 & 3.76e-03 & 3.39e-03 & 1.97e-03 & 2.54e-03 & 3.06e-03 & 3.19e-03 & 10.78 & 0.04 & 10.79 & 0.03 & 9.60 & 0.03 \\
WISE J054328.99$-$670052.1 & 85.8708 & -67.0145 & 1.00 & 1.00 & 0.98 & 1.63e-03 & 1.64e-03 & 1.58e-03 & 1.58e-03 & 1.89e-03 & 1.89e-03 & 1.67e-03 & 1.99e-03 & 12.72 & 0.03 & 12.80 & 0.03 & nan & nan \\
WISE J054329.31$-$694328.8 & 85.8721 & -69.7247 & 1.00 & 1.00 & 0.91 & 1.47e-02 & 5.92e-03 & 6.54e-03 & 1.02e-02 & 8.54e-03 & 4.37e-03 & 3.82e-03 & 6.04e-03 & 11.90 & 0.07 & 11.87 & 0.06 & 11.01 & 0.11 \\
WISE J054329.44$-$661225.9 & 85.8726 & -66.2072 & 1.00 & 1.00 & 0.94 & 5.32e-03 & 1.08e-02 & 1.71e-02 & 2.49e-02 & 3.59e-03 & 7.46e-03 & 1.15e-02 & 1.62e-02 & 9.97 & 0.09 & 9.97 & 0.08 & 9.34 & 0.03 \\
WISE J054329.55$-$704257.3 & 85.8731 & -70.7159 & 1.00 & 1.00 & 0.96 & 4.02e-03 & 6.08e-03 & 1.04e-02 & 1.25e-02 & 3.10e-03 & 5.03e-03 & 9.24e-03 & 1.10e-02 & 9.75 & 0.06 & 9.75 & 0.06 & 8.89 & 0.02 \\
WISE J054329.59$-$705804.1 & 85.8733 & -70.9678 & 1.00 & 1.00 & 0.95 & 2.43e-03 & 2.56e-03 & 9.38e-04 & 2.02e-03 & 2.20e-03 & 2.22e-03 & 8.70e-04 & 1.72e-03 & 11.65 & 0.03 & 11.76 & 0.03 & 11.12 & 0.07 \\
WISE J054329.74$-$703555.4 & 85.8739 & -70.5987 & 1.00 & 1.00 & 0.75 & 3.05e-04 & 9.39e-05 & 1.36e-04 & 3.55e-04 & 4.56e-03 & 1.98e-03 & 3.31e-03 & 1.41e-03 & 13.94 & 0.02 & 14.15 & 0.05 & 12.64 & 0.23 \\
WISE J054329.85$-$703157.9 & 85.8744 & -70.5327 & 0.99 & 1.00 & 0.70 & 2.73e-04 & 1.24e-04 & 3.11e-04 & 4.65e-05 & 1.87e-03 & 1.46e-03 & 1.62e-03 & 3.61e-04 & 13.34 & 0.02 & 13.52 & 0.03 & 12.41 & 0.28 \\
WISE J054329.88$-$704329.8 & 85.8745 & -70.7249 & 1.00 & 1.00 & 0.97 & 1.24e-01 & 2.93e-01 & 2.66e-01 & 8.63e-02 & 1.03e-01 & 2.43e-01 & 2.12e-01 & 6.91e-02 & 11.09 & 0.28 & 11.10 & 0.25 & 10.72 & 0.04 \\
WISE J054330.28$-$700346.3 & 85.8762 & -70.0629 & 1.00 & 1.00 & 0.95 & 1.00e-03 & 2.12e-03 & 2.84e-03 & 2.50e-03 & 1.40e-03 & 3.57e-03 & 4.76e-03 & 4.47e-03 & 9.90 & 0.03 & 9.95 & 0.04 & 8.88 & 0.03 \\
WISE J054330.50$-$672642.2 & 85.8771 & -67.4451 & 1.00 & 1.00 & 0.95 & 7.60e-04 & 2.05e-03 & 2.65e-03 & 3.24e-03 & 1.13e-03 & 3.69e-03 & 3.91e-03 & 5.10e-03 & 14.45 & 0.05 & 13.95 & 0.08 & 11.05 & 0.09 \\
WISE J054330.68$-$622015.1 & 85.8778 & -62.3375 & 1.00 & 1.00 & 0.89 & 5.87e-02 & 1.08e-01 & 6.15e-02 & 1.56e-02 & 3.32e-02 & 6.06e-02 & 3.50e-02 & 6.07e-03 & 10.99 & 0.17 & 10.83 & 0.13 & 10.20 & 0.04 \\
WISE J054330.74$-$644542.0 & 85.8781 & -64.7617 & 1.00 & 1.00 & 0.93 & 4.37e-03 & 6.90e-03 & 1.06e-02 & 1.98e-02 & 5.23e-03 & 1.01e-02 & 1.69e-02 & 2.94e-02 & 14.72 & 0.10 & 13.94 & 0.14 & 10.83 & 0.05 \\
WISE J054330.76$-$702541.4 & 85.8782 & -70.4282 & 1.00 & 1.00 & 0.80 & 3.55e-04 & 4.36e-05 & 3.45e-04 & 1.13e-04 & 2.66e-04 & 1.33e-04 & 5.35e-04 & 1.42e-04 & 12.36 & 0.01 & 12.53 & 0.02 & 11.11 & 0.07 \\
WISE J054331.02$-$704850.9 & 85.8793 & -70.8141 & 1.00 & 1.00 & 0.89 & 9.34e-04 & 6.47e-04 & 1.15e-03 & 3.67e-04 & 5.09e-04 & 3.61e-04 & 8.14e-04 & 1.17e-04 & 12.20 & 0.02 & 12.29 & 0.02 & 11.75 & 0.11 \\
WISE J054331.14$-$694425.1 & 85.8797 & -69.7403 & 0.99 & 0.99 & 0.70 & 1.67e-04 & 2.79e-05 & 2.51e-04 & 1.09e-04 & 2.57e-04 & 9.06e-05 & 4.99e-04 & 4.30e-04 & 12.82 & 0.01 & 13.00 & 0.02 & nan & nan \\
WISE J054331.78$-$695301.6 & 85.8824 & -69.8838 & 1.00 & 1.00 & 0.97 & 3.69e-03 & 6.70e-03 & 4.50e-03 & 4.55e-03 & 2.99e-03 & 5.44e-03 & 4.91e-03 & 5.07e-03 & 10.17 & 0.07 & 9.58 & 0.08 & 8.14 & 0.02 \\
WISE J054332.36$-$692410.6 & 85.8848 & -69.4029 & 1.00 & 1.00 & 0.85 & 2.03e-04 & 3.05e-04 & 1.32e-04 & 1.02e-04 & 2.16e-04 & 2.72e-04 & 1.70e-04 & 1.25e-04 & 10.68 & 0.01 & 10.75 & 0.01 & 10.44 & 0.07 \\
WISE J054332.48$-$661434.7 & 85.8853 & -66.2430 & 1.00 & 1.00 & 0.93 & 2.90e-04 & 4.29e-04 & 2.85e-04 & 2.59e-04 & 1.70e-04 & 3.78e-04 & 2.91e-04 & 1.85e-04 & 11.54 & 0.01 & 11.69 & 0.01 & 11.36 & 0.08 \\
WISE J054332.56$-$700724.7 & 85.8857 & -70.1235 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 6.76e-04 & 1.92e-03 & 1.35e-03 & 8.79e-04 & 6.01e-04 & 1.40e-03 & 1.29e-03 & 12.25 & 0.04 & 12.30 & 0.04 & 11.35 & 0.11 \\
WISE J054332.60$-$690440.9 & 85.8858 & -69.0780 & 1.00 & 1.00 & 0.71 & 1.39e-04 & 9.48e-05 & 2.42e-04 & 1.93e-04 & 5.11e-04 & 1.87e-04 & 6.32e-04 & 4.66e-04 & 12.59 & 0.01 & 12.73 & 0.02 & 10.96 & 0.23 \\
WISE J054332.89$-$671048.2 & 85.8870 & -67.1800 & 1.00 & 1.00 & 0.95 & 3.04e-03 & 7.92e-03 & 1.07e-02 & 1.05e-02 & 2.15e-03 & 6.05e-03 & 8.20e-03 & 7.81e-03 & 10.14 & 0.06 & 10.18 & 0.05 & 9.43 & 0.03 \\
WISE J054333.13$-$704545.9 & 85.8880 & -70.7627 & 1.00 & 1.00 & 0.77 & 9.40e-05 & 9.74e-06 & 1.27e-04 & 1.00e-04 & 3.00e-04 & -5.52e-06 & 2.52e-04 & 1.97e-04 & 12.51 & 0.01 & 12.63 & 0.02 & 11.73 & 0.09 \\
WISE J054333.23$-$695110.5 & 85.8884 & -69.8529 & 1.00 & 1.00 & 0.78 & 2.84e-04 & 2.40e-04 & 1.34e-04 & 2.48e-04 & 3.18e-04 & 3.73e-04 & 2.82e-04 & 2.38e-04 & 11.05 & 0.01 & 11.21 & 0.01 & 10.70 & 0.07 \\
WISE J054333.41$-$662202.9 & 85.8892 & -66.3675 & 1.00 & 1.00 & 0.90 & 3.87e-05 & 5.09e-05 & 3.56e-05 & 4.13e-05 & 6.95e-05 & 7.02e-05 & 6.62e-05 & 1.14e-04 & 11.16 & 0.01 & 10.82 & 0.01 & 9.10 & 0.02 \\
WISE J054333.50$-$691518.0 & 85.8896 & -69.2550 & 1.00 & 1.00 & 0.91 & 2.55e-03 & 3.98e-03 & 3.78e-03 & 2.62e-03 & 6.30e-03 & 7.96e-03 & 7.29e-03 & 7.16e-03 & 13.75 & 0.04 & 13.61 & 0.06 & nan & nan \\
WISE J054333.66$-$705614.8 & 85.8902 & -70.9374 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 9.47e-04 & 9.38e-04 & 1.88e-03 & 1.65e-03 & 1.29e-03 & 9.09e-04 & 1.83e-03 & 12.45 & 0.03 & 12.57 & 0.03 & 12.02 & 0.14 \\
WISE J054333.79$-$640851.4 & 85.8908 & -64.1476 & 1.00 & 1.00 & 0.95 & -4.21e-04 & 6.97e-04 & 1.68e-03 & 7.03e-03 & 1.12e-03 & 1.84e-03 & 4.15e-03 & 8.15e-03 & 15.59 & 0.11 & 14.34 & 0.11 & 11.40 & 0.07 \\
WISE J054334.02$-$684915.7 & 85.8918 & -68.8210 & 1.00 & 1.00 & 0.85 & 1.17e-04 & 1.44e-04 & 1.19e-04 & 8.67e-05 & 1.94e-04 & 2.63e-04 & 3.10e-04 & 1.93e-04 & 9.53 & 0.01 & 9.71 & 0.01 & 9.30 & 0.04 \\
WISE J054334.25$-$670534.2 & 85.8927 & -67.0928 & 1.00 & 1.00 & 0.88 & 3.18e-03 & 3.77e-03 & 3.03e-03 & 3.41e-03 & 1.75e-03 & 2.24e-03 & 1.85e-03 & 2.02e-03 & 10.40 & 0.04 & 10.46 & 0.03 & 9.81 & 0.03 \\
WISE J054334.28$-$631421.8 & 85.8928 & -63.2394 & 1.00 & 1.00 & 0.83 & 7.12e-04 & 1.16e-03 & 1.29e-03 & 1.26e-03 & 9.62e-04 & 1.60e-03 & 1.81e-03 & 1.89e-03 & 11.70 & 0.03 & 11.76 & 0.04 & 11.19 & 0.07 \\
WISE J054334.34$-$642258.3 & 85.8931 & -64.3829 & 1.00 & 1.00 & 0.99 & 1.62e-03 & 6.29e-03 & 1.30e-02 & 2.16e-02 & 9.36e-04 & 3.65e-03 & 7.62e-03 & 1.29e-02 & 12.71 & 0.18 & 11.64 & 0.14 & 8.75 & 0.02 \\
WISE J054334.68$-$703545.5 & 85.8945 & -70.5960 & 1.00 & 1.00 & 0.83 & 9.15e-04 & 1.18e-03 & 6.81e-04 & 8.80e-04 & 9.84e-04 & 6.43e-04 & 1.12e-03 & 7.70e-04 & 11.82 & 0.02 & 11.93 & 0.03 & nan & nan \\
WISE J054334.70$-$693620.8 & 85.8946 & -69.6058 & 1.00 & 1.00 & 0.94 & 9.01e-04 & 1.42e-03 & 1.56e-03 & 1.47e-03 & 7.46e-04 & 1.53e-03 & 1.91e-03 & 2.42e-03 & 12.05 & 0.03 & 12.08 & 0.03 & 11.21 & 0.09 \\
WISE J054334.82$-$704255.3 & 85.8951 & -70.7154 & 1.00 & 1.00 & 0.90 & 9.34e-04 & 7.81e-04 & 6.91e-04 & 1.06e-03 & 7.42e-04 & 9.36e-04 & 6.88e-04 & 8.35e-04 & 10.86 & 0.02 & 11.00 & 0.02 & 10.55 & 0.04 \\
WISE J054335.01$-$681328.7 & 85.8959 & -68.2246 & 1.00 & 1.00 & 0.88 & 2.75e-04 & 1.61e-04 & 2.43e-04 & 2.13e-04 & 3.06e-04 & 1.53e-04 & 3.24e-04 & 1.97e-04 & 11.85 & 0.01 & 11.93 & 0.01 & 11.55 & 0.10 \\
WISE J054335.09$-$651337.9 & 85.8962 & -65.2272 & 1.00 & 1.00 & 0.93 & 2.97e-03 & 5.12e-03 & 6.77e-03 & 6.22e-03 & 1.04e-03 & 2.14e-03 & 2.72e-03 & 2.42e-03 & 11.02 & 0.05 & 10.98 & 0.03 & 10.58 & 0.04 \\
WISE J054335.11$-$711914.1 & 85.8963 & -71.3206 & 1.00 & 1.00 & 0.85 & 5.34e-03 & 5.18e-03 & 6.28e-03 & 4.14e-03 & 2.53e-03 & 3.47e-03 & 3.85e-03 & 3.85e-03 & 10.79 & 0.05 & 10.82 & 0.04 & 10.24 & 0.03 \\
WISE J054335.12$-$693353.8 & 85.8964 & -69.5649 & 1.00 & 1.00 & 0.72 & 4.89e-03 & 2.77e-03 & 2.75e-03 & 4.61e-03 & 1.41e-02 & 1.11e-02 & 9.52e-03 & 1.55e-02 & 13.71 & 0.04 & 13.86 & 0.08 & nan & nan \\
WISE J054335.15$-$671701.7 & 85.8965 & -67.2838 & 1.00 & 1.00 & 0.87 & 2.15e-04 & 3.99e-04 & 4.07e-04 & 3.90e-04 & 1.72e-04 & 3.48e-04 & 3.96e-04 & 4.96e-04 & 9.17 & 0.01 & 9.33 & 0.01 & 9.06 & 0.02 \\
WISE J054335.23$-$695012.4 & 85.8968 & -69.8368 & 1.00 & 1.00 & 0.93 & 2.47e-03 & 5.17e-04 & 2.65e-03 & 1.16e-03 & 3.70e-03 & 1.50e-03 & 4.50e-03 & 2.03e-03 & 12.67 & 0.03 & 12.75 & 0.04 & 11.91 & 0.19 \\
WISE J054335.46$-$703944.0 & 85.8978 & -70.6622 & 1.00 & 1.00 & 0.76 & 8.79e-04 & 7.33e-04 & 1.27e-03 & 1.56e-03 & 7.85e-04 & 7.95e-04 & 1.30e-03 & 1.90e-03 & 9.65 & 0.03 & 9.71 & 0.03 & 9.09 & 0.02 \\
WISE J054335.50$-$622609.9 & 85.8979 & -62.4361 & 1.00 & 1.00 & 0.78 & 1.45e-03 & 2.66e-03 & 4.45e-03 & 6.31e-03 & 1.01e-03 & 2.75e-03 & 3.30e-03 & 4.19e-03 & 15.10 & 0.06 & 14.18 & 0.06 & 11.23 & 0.08 \\
WISE J054335.71$-$700505.7 & 85.8988 & -70.0849 & 1.00 & 1.00 & 0.91 & 5.04e-03 & 7.44e-03 & 1.03e-02 & 1.26e-02 & 2.65e-03 & 2.87e-03 & 3.45e-03 & 4.51e-03 & 9.47 & 0.06 & 9.45 & 0.04 & 8.73 & 0.02 \\
WISE J054335.71$-$650709.1 & 85.8988 & -65.1192 & 1.00 & 1.00 & 0.98 & 4.69e-03 & 5.88e-03 & 4.11e-03 & 1.01e-03 & 3.83e-03 & 5.21e-03 & 3.49e-03 & 7.30e-04 & 11.18 & 0.05 & 11.26 & 0.04 & 10.78 & 0.05 \\
WISE J054335.78$-$704739.1 & 85.8991 & -70.7942 & 1.00 & 1.00 & 0.92 & 2.28e-04 & 2.52e-04 & 2.53e-04 & 1.37e-04 & 3.52e-04 & 3.97e-04 & 3.94e-04 & 1.25e-04 & 11.39 & 0.01 & 11.57 & 0.02 & 11.92 & 0.12 \\
WISE J054336.10$-$705528.5 & 85.9004 & -70.9246 & 1.00 & 1.00 & 0.98 & 1.19e-01 & 2.28e-01 & 1.45e-01 & 5.59e-02 & 6.04e-02 & 1.17e-01 & 7.93e-02 & 2.13e-02 & 11.67 & 0.25 & 11.42 & 0.18 & 10.96 & 0.06 \\
WISE J054336.75$-$665442.1 & 85.9031 & -66.9117 & 1.00 & 1.00 & 0.80 & 2.74e-05 & 5.08e-05 & 6.58e-05 & 6.99e-05 & 5.09e-05 & 1.32e-04 & 1.60e-04 & 1.61e-04 & 10.28 & 0.01 & 10.45 & 0.01 & 10.26 & 0.04 \\
WISE J054336.90$-$703613.1 & 85.9037 & -70.6036 & 1.00 & 1.00 & 0.96 & 3.54e-03 & 6.82e-03 & 8.07e-03 & 5.84e-03 & 3.16e-03 & 7.07e-03 & 8.39e-03 & 5.81e-03 & 10.38 & 0.05 & 10.36 & 0.05 & 9.43 & 0.03 \\
WISE J054336.91$-$690756.5 & 85.9038 & -69.1323 & 1.00 & 1.00 & 0.78 & 6.12e-04 & 9.26e-04 & 8.18e-04 & 7.35e-04 & 6.61e-04 & 4.89e-04 & 8.02e-04 & 6.99e-04 & 11.85 & 0.02 & 12.01 & 0.02 & 10.87 & 0.10 \\
WISE J054336.97$-$711626.8 & 85.9040 & -71.2741 & 1.00 & 1.00 & 0.96 & 7.19e-03 & 1.64e-02 & 2.29e-02 & 2.83e-02 & 5.30e-03 & 1.09e-02 & 1.46e-02 & 1.62e-02 & 11.22 & 0.10 & 11.22 & 0.08 & 10.26 & 0.04 \\
WISE J054337.27$-$663605.8 & 85.9053 & -66.6016 & 1.00 & 1.00 & 0.91 & -9.27e-04 & 4.19e-03 & -3.29e-04 & 5.91e-03 & 1.61e-02 & 1.57e-02 & 1.28e-02 & 1.81e-02 & 15.78 & 0.08 & 15.14 & 0.14 & nan & nan \\
WISE J054337.29$-$710040.2 & 85.9054 & -71.0112 & 1.00 & 1.00 & 0.96 & 3.14e-03 & 4.37e-03 & 2.67e-03 & 4.64e-03 & 2.07e-03 & 2.71e-03 & 2.03e-03 & 3.04e-03 & 10.29 & 0.05 & 10.26 & 0.04 & 9.48 & 0.03 \\
WISE J054337.63$-$705518.3 & 85.9068 & -70.9218 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 1.27e-03 & 1.29e-03 & 5.19e-04 & 8.84e-04 & 1.07e-03 & 8.26e-04 & 5.03e-04 & 11.31 & 0.02 & 11.41 & 0.02 & 11.44 & 0.08 \\
WISE J054337.65$-$701754.2 & 85.9069 & -70.2984 & 1.00 & 1.00 & 0.85 & 1.47e-03 & 4.98e-04 & 1.25e-03 & 8.16e-04 & 1.10e-03 & 6.81e-04 & 1.39e-03 & 9.05e-04 & 12.03 & 0.03 & 12.05 & 0.02 & 12.62 & 0.26 \\
WISE J054337.67$-$694554.7 & 85.9070 & -69.7652 & 1.00 & 1.00 & 0.94 & 4.45e-03 & 1.04e-02 & 1.30e-02 & 1.39e-02 & 1.56e-03 & 3.71e-03 & 4.66e-03 & 5.39e-03 & 11.16 & 0.07 & 11.03 & 0.04 & 8.98 & 0.03 \\
WISE J054337.68$-$650152.1 & 85.9070 & -65.0311 & 1.00 & 1.00 & 0.96 & 5.05e-03 & 5.54e-03 & 2.87e-03 & 1.83e-03 & 3.20e-03 & 4.39e-03 & 1.86e-03 & 8.50e-04 & 12.23 & 0.05 & 12.22 & 0.04 & 11.83 & 0.10 \\
WISE J054337.74$-$705716.3 & 85.9072 & -70.9545 & 1.00 & 1.00 & 0.83 & 7.64e-04 & 7.26e-04 & 7.79e-04 & 7.25e-04 & 2.11e-03 & 3.34e-03 & 3.55e-03 & 2.29e-03 & 10.69 & 0.02 & 10.95 & 0.03 & 10.65 & 0.06 \\
WISE J054338.33$-$630716.8 & 85.9097 & -63.1213 & 1.00 & 1.00 & 0.94 & 4.86e-03 & 3.78e-03 & 5.65e-03 & 5.38e-03 & 3.12e-03 & 2.77e-03 & 4.41e-03 & 4.99e-03 & 9.72 & 0.05 & 9.73 & 0.04 & 8.92 & 0.02 \\
WISE J054338.51$-$655606.5 & 85.9105 & -65.9351 & 1.00 & 1.00 & 0.91 & 7.14e-03 & 3.27e-03 & 5.01e-03 & 4.15e-03 & 4.26e-03 & 2.27e-03 & 3.52e-03 & 2.87e-03 & 10.24 & 0.05 & 10.24 & 0.04 & 9.68 & 0.03 \\
WISE J054338.80$-$704706.8 & 85.9117 & -70.7852 & 1.00 & 1.00 & 0.81 & 3.67e-04 & 8.20e-05 & 3.23e-04 & 2.91e-04 & 7.35e-04 & 4.40e-05 & 4.91e-04 & 3.98e-04 & 12.32 & 0.01 & 12.46 & 0.02 & nan & nan \\
WISE J054339.08$-$665940.9 & 85.9128 & -66.9947 & 1.00 & 1.00 & 0.96 & 6.10e-03 & 3.28e-03 & 8.91e-03 & 5.40e-03 & 3.45e-03 & 4.06e-03 & 8.23e-03 & 9.14e-03 & 11.84 & 0.08 & 11.86 & 0.10 & 11.72 & 0.11 \\
WISE J054339.18$-$693432.8 & 85.9132 & -69.5758 & 1.00 & 0.99 & 0.81 & 2.75e-04 & 1.34e-04 & 2.52e-04 & -4.86e-06 & 2.98e-04 & 1.00e-04 & 4.28e-04 & 4.98e-05 & 12.25 & 0.01 & 12.42 & 0.02 & nan & nan \\
WISE J054339.38$-$705545.2 & 85.9141 & -70.9292 & 1.00 & 1.00 & 0.95 & 1.90e-02 & 1.83e-02 & 1.88e-02 & 7.10e-03 & 1.68e-02 & 1.96e-02 & 1.65e-02 & 7.28e-03 & 10.93 & 0.10 & 10.74 & 0.09 & 9.76 & 0.03 \\
WISE J054339.68$-$701653.2 & 85.9153 & -70.2814 & 1.00 & 1.00 & 0.92 & 1.89e-03 & 3.85e-03 & 4.00e-03 & 3.29e-03 & 9.84e-04 & 2.62e-03 & 3.29e-03 & 3.14e-03 & 9.49 & 0.04 & 9.54 & 0.03 & 8.90 & 0.03 \\
WISE J054339.71$-$701247.8 & 85.9155 & -70.2133 & 1.00 & 1.00 & 0.93 & 2.36e-02 & 2.48e-02 & 1.80e-02 & 4.60e-02 & 2.85e-02 & 3.65e-02 & 4.12e-02 & 8.59e-02 & 9.89 & 0.16 & 9.51 & 0.18 & 8.77 & 0.03 \\
WISE J054339.72$-$695040.0 & 85.9155 & -69.8445 & 1.00 & 1.00 & 0.85 & 1.06e-03 & 9.24e-04 & 1.56e-03 & 1.35e-03 & 9.52e-04 & 6.47e-04 & 1.28e-03 & 7.84e-04 & 12.72 & 0.03 & 12.79 & 0.03 & 11.49 & 0.11 \\
WISE J054339.91$-$654617.3 & 85.9163 & -65.7715 & 1.00 & 0.97 & 0.92 & 1.47e-04 & 1.58e-04 & 7.86e-05 & 1.09e-04 & 1.37e-04 & 1.48e-04 & 2.26e-05 & 1.93e-05 & 11.57 & 0.01 & 11.69 & 0.01 & 11.42 & 0.08 \\
WISE J054340.09$-$661618.1 & 85.9171 & -66.2717 & 1.00 & 0.98 & 0.86 & 5.12e-04 & 3.99e-04 & 1.28e-04 & 3.72e-04 & 2.45e-04 & 2.00e-04 & 2.38e-05 & 7.56e-05 & 12.30 & 0.02 & 12.37 & 0.02 & 12.35 & 0.20 \\
WISE J054340.72$-$703615.5 & 85.9197 & -70.6043 & 1.00 & 1.00 & 0.92 & 6.14e-04 & 1.73e-04 & 6.23e-04 & 1.36e-04 & 6.93e-04 & 4.26e-04 & 8.28e-04 & 2.14e-04 & 11.54 & 0.02 & 11.67 & 0.02 & 10.99 & 0.07 \\
WISE J054341.05$-$710511.0 & 85.9210 & -71.0864 & 1.00 & 1.00 & 0.93 & 3.26e-03 & 6.53e-03 & 5.89e-03 & 2.13e-03 & 3.11e-03 & 6.04e-03 & 5.26e-03 & 3.18e-03 & 10.83 & 0.05 & 10.86 & 0.05 & 8.75 & 0.02 \\
WISE J054341.25$-$710002.3 & 85.9219 & -71.0006 & 1.00 & 1.00 & 0.94 & 5.42e-04 & 7.29e-04 & 4.83e-04 & 6.54e-04 & 1.05e-03 & 1.29e-03 & 7.71e-04 & 1.18e-03 & 12.72 & 0.02 & 12.79 & 0.03 & nan & nan \\
WISE J054341.30$-$652315.9 & 85.9221 & -65.3878 & 1.00 & 1.00 & 0.92 & 5.19e-04 & 1.03e-03 & 4.86e-04 & 3.24e-05 & 8.30e-04 & 1.68e-03 & 8.91e-04 & -1.10e-05 & 11.17 & 0.02 & 11.31 & 0.02 & 11.04 & 0.06 \\
WISE J054341.63$-$681610.5 & 85.9235 & -68.2696 & 1.00 & 1.00 & 0.97 & 5.44e-03 & 8.01e-03 & 9.50e-03 & 6.77e-03 & 8.29e-03 & 1.57e-02 & 1.80e-02 & 1.08e-02 & 10.67 & 0.05 & 10.71 & 0.07 & 9.48 & 0.04 \\
WISE J054341.73$-$672938.0 & 85.9239 & -67.4939 & 1.00 & 1.00 & 0.84 & 3.07e-03 & 2.83e-03 & 7.07e-03 & 9.20e-03 & -1.09e-03 & 2.72e-03 & 6.13e-03 & 1.14e-02 & 15.34 & 0.07 & 14.86 & 0.09 & 11.88 & 0.16 \\
WISE J054341.87$-$633832.8 & 85.9244 & -63.6424 & 1.00 & 1.00 & 0.83 & 1.73e-03 & 2.98e-03 & 1.74e-03 & 2.00e-03 & 6.48e-04 & 1.34e-03 & 1.54e-03 & 1.73e-03 & 10.43 & 0.04 & 10.46 & 0.03 & 9.95 & 0.03 \\
WISE J054341.90$-$683049.7 & 85.9246 & -68.5138 & 1.00 & 0.97 & 0.88 & 1.25e-04 & 6.81e-05 & 1.04e-04 & 2.21e-04 & 2.62e-04 & 9.27e-05 & 1.75e-04 & 2.91e-04 & 12.19 & 0.01 & 12.27 & 0.01 & 11.76 & 0.16 \\
WISE J054341.90$-$700859.6 & 85.9246 & -70.1499 & 1.00 & 1.00 & 0.86 & 1.45e-03 & 1.21e-03 & 1.96e-03 & 1.15e-03 & 8.49e-04 & 7.35e-04 & 1.32e-03 & 8.40e-04 & 12.03 & 0.03 & 11.99 & 0.03 & 10.66 & 0.07 \\
WISE J054342.01$-$703015.5 & 85.9250 & -70.5043 & 1.00 & 1.00 & 0.95 & 8.17e-04 & 7.24e-04 & 8.33e-04 & 3.75e-04 & 9.42e-04 & 6.98e-04 & 7.41e-04 & 4.74e-04 & 11.25 & 0.02 & 11.40 & 0.02 & 10.66 & 0.05 \\
WISE J054342.11$-$710521.1 & 85.9255 & -71.0892 & 1.00 & 1.00 & 0.94 & 1.95e-03 & 6.56e-04 & 1.00e-03 & 1.10e-03 & 1.74e-03 & 6.44e-04 & 8.91e-04 & 1.16e-03 & 12.13 & 0.03 & 12.23 & 0.03 & 10.75 & 0.05 \\
WISE J054342.11$-$663629.4 & 85.9255 & -66.6082 & 1.00 & 1.00 & 0.90 & 1.34e-04 & 1.82e-04 & 2.27e-04 & 2.00e-04 & 2.50e-04 & 3.81e-04 & 5.22e-04 & 4.97e-04 & 9.05 & 0.01 & 9.23 & 0.01 & 8.95 & 0.02 \\
WISE J054342.36$-$633704.0 & 85.9265 & -63.6178 & 0.99 & 0.97 & 0.74 & 8.77e-04 & 2.30e-03 & 5.48e-03 & 7.44e-03 & 8.23e-04 & 7.24e-03 & 1.50e-02 & 1.94e-02 & 15.46 & 0.05 & 15.04 & 0.09 & 12.56 & 0.22 \\
WISE J054342.37$-$695005.4 & 85.9265 & -69.8348 & 1.00 & 1.00 & 0.82 & 8.62e-04 & 1.07e-03 & 3.62e-04 & 5.06e-04 & 1.59e-03 & 1.71e-03 & 4.65e-04 & 9.33e-04 & 11.21 & 0.02 & 11.35 & 0.02 & 11.31 & 0.12 \\
WISE J054342.38$-$693602.9 & 85.9266 & -69.6008 & 1.00 & 1.00 & 0.99 & 2.52e-02 & 1.53e-02 & 4.20e-02 & 4.23e-02 & 1.15e-02 & 1.06e-02 & 2.76e-02 & 3.27e-02 & 12.13 & 0.18 & 11.98 & 0.16 & 11.37 & 0.09 \\
WISE J054342.46$-$690725.2 & 85.9269 & -69.1237 & 1.00 & 1.00 & 0.88 & 9.79e-05 & 1.27e-04 & 1.29e-04 & 2.73e-05 & 7.88e-05 & 2.10e-04 & 1.24e-04 & -4.73e-05 & 11.30 & 0.01 & 11.47 & 0.01 & 11.44 & 0.17 \\
WISE J054342.60$-$684203.3 & 85.9275 & -68.7009 & 1.00 & 1.00 & 0.98 & 5.30e-02 & 1.38e-01 & 2.37e-01 & 2.66e-01 & 3.64e-02 & 1.09e-01 & 1.93e-01 & 2.22e-01 & 14.75 & 0.28 & 14.51 & 0.26 & nan & nan \\
WISE J054342.60$-$684203.3 & 85.9275 & -68.7009 & 1.00 & 1.00 & 0.98 & 5.30e-02 & 1.38e-01 & 2.37e-01 & 2.66e-01 & 3.64e-02 & 1.09e-01 & 1.93e-01 & 2.22e-01 & 14.75 & 0.28 & 14.51 & 0.26 & nan & nan \\
WISE J054342.60$-$654924.3 & 85.9275 & -65.8234 & 1.00 & 1.00 & 0.96 & 8.58e-04 & 5.67e-04 & 9.00e-04 & 9.50e-04 & 8.66e-04 & 6.00e-04 & 6.58e-04 & 8.86e-04 & 12.20 & 0.02 & 12.28 & 0.02 & 12.31 & 0.16 \\
WISE J054342.64$-$691711.0 & 85.9277 & -69.2864 & 1.00 & 1.00 & 0.91 & 1.31e-02 & 2.02e-02 & 1.49e-02 & 2.19e-02 & 6.37e-03 & 9.26e-03 & 8.71e-03 & 1.35e-02 & 11.92 & 0.11 & 11.66 & 0.10 & 10.96 & 0.19 \\
WISE J054342.91$-$692645.5 & 85.9288 & -69.4460 & 1.00 & 1.00 & 0.96 & 8.58e-03 & 1.07e-02 & 7.02e-03 & 1.02e-02 & 4.38e-03 & 6.49e-03 & 5.26e-03 & 5.90e-03 & 10.61 & 0.06 & 10.46 & 0.05 & 8.86 & 0.06 \\
WISE J054342.93$-$711730.7 & 85.9289 & -71.2918 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 2.22e-03 & 1.05e-02 & 4.15e-03 & 4.96e-03 & 9.26e-04 & 4.88e-03 & 2.18e-03 & 11.69 & 0.06 & 11.55 & 0.05 & 10.31 & 0.04 \\
WISE J054343.12$-$664639.7 & 85.9297 & -66.7777 & 1.00 & 1.00 & 0.95 & -5.04e-04 & -3.30e-04 & -2.62e-04 & 1.53e-04 & -3.04e-04 & -9.09e-05 & 2.37e-04 & 8.33e-04 & 14.80 & 0.04 & 13.35 & 0.05 & 10.33 & 0.04 \\
WISE J054343.14$-$711143.2 & 85.9298 & -71.1953 & 1.00 & 1.00 & 0.93 & 5.51e-03 & 4.44e-03 & 7.40e-03 & 5.83e-03 & 3.13e-03 & 2.84e-03 & 4.66e-03 & 3.49e-03 & 10.01 & 0.06 & 10.02 & 0.05 & 9.20 & 0.03 \\
WISE J054343.30$-$703055.1 & 85.9304 & -70.5153 & 1.00 & 1.00 & 0.85 & 7.03e-04 & 2.73e-04 & 4.80e-04 & 3.75e-04 & 9.16e-04 & 1.36e-04 & 7.85e-04 & 4.26e-04 & 12.28 & 0.02 & 12.39 & 0.02 & 11.08 & 0.10 \\
WISE J054343.38$-$674853.0 & 85.9307 & -67.8147 & 1.00 & 1.00 & 0.90 & 5.78e-03 & 1.05e-02 & 1.35e-02 & 1.33e-02 & 4.07e-03 & 8.41e-03 & 1.14e-02 & 1.15e-02 & 11.35 & 0.07 & 11.30 & 0.06 & 11.17 & 0.08 \\
WISE J054343.42$-$683208.0 & 85.9309 & -68.5356 & 1.00 & 1.00 & 0.87 & 8.58e-04 & 1.40e-03 & 1.13e-03 & 1.01e-03 & 7.82e-04 & 1.45e-03 & 9.23e-04 & 7.81e-04 & 11.15 & 0.02 & 11.25 & 0.02 & 10.66 & 0.07 \\
WISE J054343.56$-$700136.3 & 85.9315 & -70.0268 & 1.00 & 1.00 & 0.92 & 6.21e-04 & 7.20e-04 & 4.06e-04 & 7.97e-04 & 9.12e-04 & 9.67e-04 & 5.75e-04 & 1.03e-03 & 10.37 & 0.02 & 10.57 & 0.02 & 9.94 & 0.03 \\
WISE J054343.95$-$695620.1 & 85.9331 & -69.9389 & 1.00 & 1.00 & 0.84 & 3.47e-03 & 3.62e-03 & 3.72e-03 & 4.53e-03 & 1.58e-03 & 2.15e-03 & 3.10e-03 & 3.49e-03 & 11.24 & 0.05 & 11.24 & 0.04 & 10.77 & 0.06 \\
WISE J054344.13$-$683814.7 & 85.9339 & -68.6374 & 1.00 & 1.00 & 0.89 & 4.46e-04 & 6.16e-04 & 4.64e-04 & 6.62e-04 & 5.26e-04 & 4.90e-04 & 6.43e-04 & 8.06e-04 & 11.85 & 0.02 & 12.01 & 0.03 & 11.69 & 0.20 \\
WISE J054344.23$-$625053.9 & 85.9343 & -62.8483 & 1.00 & 1.00 & 0.90 & 2.17e-04 & 2.31e-04 & 4.40e-06 & 2.94e-04 & 1.15e-03 & 1.17e-03 & 2.20e-04 & 1.47e-03 & 12.04 & 0.01 & 12.16 & 0.03 & 11.69 & 0.11 \\
WISE J054344.25$-$704917.6 & 85.9344 & -70.8216 & 1.00 & 1.00 & 0.82 & 4.35e-04 & 3.32e-04 & 1.29e-04 & 3.74e-04 & 4.99e-04 & 1.84e-04 & 2.33e-04 & 3.57e-04 & 11.66 & 0.01 & 11.77 & 0.02 & 11.75 & 0.12 \\
WISE J054344.32$-$650658.3 & 85.9347 & -65.1162 & 1.00 & 1.00 & 0.74 & 7.05e-05 & 6.27e-05 & 7.48e-05 & 3.05e-05 & 1.43e-04 & 2.73e-04 & 3.32e-04 & 1.44e-04 & 10.84 & 0.01 & 11.00 & 0.01 & 10.59 & 0.04 \\
WISE J054344.42$-$693344.0 & 85.9351 & -69.5622 & 1.00 & 0.99 & 0.71 & 1.29e-04 & 6.58e-05 & 1.49e-04 & 4.57e-05 & 3.21e-04 & 6.86e-05 & 2.45e-04 & 1.14e-04 & 12.11 & 0.01 & 12.22 & 0.02 & 9.77 & 0.04 \\
WISE J054344.46$-$640355.6 & 85.9353 & -64.0654 & 1.00 & 0.99 & 0.76 & -8.50e-05 & 8.04e-04 & 8.33e-04 & 4.80e-04 & -1.04e-04 & 1.06e-03 & 2.86e-03 & 2.57e-03 & 15.11 & 0.04 & 14.69 & 0.05 & 12.30 & 0.15 \\
WISE J054344.58$-$662148.4 & 85.9358 & -66.3634 & 1.00 & 1.00 & 0.73 & -4.35e-04 & 1.69e-03 & 4.14e-03 & 5.92e-03 & 2.25e-04 & 2.62e-03 & 6.67e-03 & 5.72e-03 & 15.45 & 0.08 & 14.90 & 0.12 & nan & nan \\
WISE J054344.65$-$701159.2 & 85.9360 & -70.1998 & 1.00 & 1.00 & 0.92 & 6.65e-04 & 2.90e-04 & 4.21e-04 & 5.80e-04 & 1.13e-03 & 3.81e-04 & 7.18e-04 & 9.44e-04 & 12.25 & 0.02 & 12.41 & 0.02 & nan & nan \\
WISE J054344.67$-$690843.3 & 85.9361 & -69.1454 & 1.00 & 0.99 & 0.94 & 2.36e-04 & 1.32e-04 & 3.65e-04 & 3.05e-04 & 2.42e-04 & 3.15e-05 & 3.54e-04 & 2.13e-04 & 12.46 & 0.02 & 12.60 & 0.02 & nan & nan \\
WISE J054344.72$-$671216.1 & 85.9364 & -67.2045 & 1.00 & 1.00 & 0.89 & 1.33e-03 & 1.52e-03 & 2.58e-03 & 3.04e-03 & 1.17e-03 & 1.02e-03 & 1.93e-03 & 2.11e-03 & 9.96 & 0.03 & 10.01 & 0.03 & 9.18 & 0.02 \\
WISE J054344.73$-$704524.2 & 85.9364 & -70.7567 & 1.00 & 1.00 & 0.97 & 5.83e-03 & 4.32e-03 & 1.44e-03 & 5.27e-03 & 4.77e-03 & 3.18e-03 & 1.41e-03 & 4.10e-03 & 11.58 & 0.04 & 11.61 & 0.04 & 11.19 & 0.08 \\
WISE J054345.03$-$700553.4 & 85.9376 & -70.0982 & 1.00 & 1.00 & 0.94 & 2.90e-03 & 2.34e-03 & 3.24e-03 & 4.10e-03 & 2.30e-03 & 1.45e-03 & 2.65e-03 & 3.06e-03 & 12.18 & 0.04 & 12.28 & 0.04 & nan & nan \\
WISE J054345.42$-$693645.2 & 85.9393 & -69.6126 & 1.00 & 1.00 & 0.87 & 1.07e-03 & 1.57e-03 & 1.98e-03 & 2.00e-03 & 9.10e-04 & 2.31e-03 & 2.57e-03 & 1.66e-03 & 10.10 & 0.03 & 10.21 & 0.03 & 9.86 & 0.04 \\
WISE J054345.58$-$640248.2 & 85.9399 & -64.0467 & 1.00 & 1.00 & 0.74 & 2.22e-03 & 2.21e-03 & 2.30e-03 & 2.07e-03 & 7.16e-04 & 9.62e-04 & 9.94e-04 & 5.67e-04 & 10.57 & 0.03 & 10.64 & 0.02 & 10.23 & 0.03 \\
WISE J054345.72$-$630630.7 & 85.9405 & -63.1085 & 1.00 & 1.00 & 0.90 & 5.30e-03 & 1.07e-02 & 9.09e-03 & 6.54e-03 & 4.43e-03 & 8.97e-03 & 8.10e-03 & 6.35e-03 & 9.96 & 0.06 & 10.01 & 0.05 & 9.46 & 0.03 \\
WISE J054345.72$-$710127.2 & 85.9405 & -71.0242 & 1.00 & 1.00 & 0.89 & 4.61e-04 & 1.46e-04 & 3.24e-04 & 3.33e-04 & 6.35e-04 & 2.10e-04 & 3.85e-04 & 4.49e-04 & 12.28 & 0.02 & 12.40 & 0.02 & 12.58 & 0.20 \\
WISE J054346.01$-$705337.6 & 85.9417 & -70.8938 & 1.00 & 1.00 & 0.94 & 3.01e-03 & 3.85e-03 & 6.48e-03 & 6.79e-03 & 2.30e-03 & 3.51e-03 & 6.07e-03 & 5.58e-03 & 11.20 & 0.05 & 11.21 & 0.04 & 11.26 & 0.07 \\
WISE J054346.02$-$672004.6 & 85.9417 & -67.3346 & 1.00 & 1.00 & 0.87 & 2.13e-04 & 3.85e-04 & 4.08e-04 & 4.18e-04 & 2.78e-04 & 5.57e-04 & 7.74e-04 & 8.48e-04 & 9.90 & 0.01 & 10.05 & 0.02 & 9.76 & 0.03 \\
WISE J054346.13$-$671729.0 & 85.9422 & -67.2914 & 1.00 & 1.00 & 0.97 & 7.18e-03 & 8.92e-03 & 5.85e-03 & 8.53e-03 & 4.59e-03 & 5.23e-03 & 3.94e-03 & 5.46e-03 & 10.46 & 0.06 & 10.51 & 0.05 & 9.90 & 0.03 \\
WISE J054346.17$-$685136.7 & 85.9424 & -68.8602 & 1.00 & 1.00 & 0.95 & 8.68e-05 & 1.54e-04 & -3.52e-05 & 2.36e-05 & 2.68e-04 & 4.54e-04 & -5.75e-05 & 2.18e-05 & 12.10 & 0.01 & 12.24 & 0.02 & nan & nan \\
WISE J054346.43$-$705625.7 & 85.9434 & -70.9405 & 1.00 & 1.00 & 0.97 & 2.02e-03 & 1.03e-03 & 1.13e-03 & 1.90e-03 & 2.40e-03 & 1.37e-03 & 1.35e-03 & 2.43e-03 & 11.19 & 0.03 & 11.28 & 0.03 & 9.56 & 0.03 \\
WISE J054346.60$-$660103.9 & 85.9441 & -66.0178 & 1.00 & 1.00 & 0.97 & 1.91e-02 & 1.32e-02 & 8.65e-03 & 2.47e-02 & 6.86e-03 & 5.17e-03 & 4.39e-03 & 9.73e-03 & 11.51 & 0.10 & 11.43 & 0.07 & 10.33 & 0.04 \\
WISE J054347.16$-$705434.4 & 85.9465 & -70.9095 & 1.00 & 1.00 & 0.84 & 1.31e-03 & 7.20e-04 & 1.45e-03 & 1.71e-03 & 1.69e-03 & 1.05e-03 & 5.31e-04 & 1.97e-03 & 13.37 & 0.03 & 13.54 & 0.03 & nan & nan \\
WISE J054347.32$-$663508.9 & 85.9471 & -66.5858 & 1.00 & 1.00 & 0.83 & 1.37e-02 & 1.51e-02 & 1.17e-03 & 1.10e-02 & 1.04e-02 & 1.12e-02 & 1.84e-03 & 7.41e-03 & 9.71 & 0.07 & 9.83 & 0.06 & 9.60 & 0.03 \\
WISE J054347.32$-$680108.3 & 85.9472 & -68.0190 & 1.00 & 1.00 & 0.86 & 2.69e-04 & 7.77e-05 & 2.44e-04 & 1.98e-04 & 1.02e-03 & 2.81e-05 & 7.44e-04 & 3.98e-04 & 12.16 & 0.01 & 12.35 & 0.02 & 12.72 & 0.26 \\
WISE J054347.34$-$681848.9 & 85.9472 & -68.3136 & 1.00 & 1.00 & 0.94 & 1.56e-03 & 3.34e-03 & 4.44e-03 & 4.69e-03 & 1.75e-03 & 4.42e-03 & 5.95e-03 & 6.12e-03 & 10.16 & 0.04 & 10.27 & 0.04 & 9.94 & 0.05 \\
WISE J054347.40$-$692047.2 & 85.9475 & -69.3464 & 1.00 & 1.00 & 0.83 & 3.33e-04 & 2.53e-04 & 1.18e-04 & 3.31e-04 & 4.00e-04 & 2.38e-04 & 9.58e-05 & 3.92e-04 & 9.67 & 0.01 & 9.80 & 0.01 & 9.13 & 0.06 \\
WISE J054347.43$-$692451.1 & 85.9476 & -69.4142 & 1.00 & 1.00 & 0.93 & 9.78e-04 & 1.51e-03 & 9.36e-04 & 3.72e-04 & 1.06e-03 & 1.79e-03 & 1.06e-03 & 2.77e-04 & 10.88 & 0.02 & 10.99 & 0.02 & 10.06 & 0.25 \\
WISE J054347.51$-$672903.6 & 85.9479 & -67.4843 & 1.00 & 1.00 & 0.93 & 6.37e-04 & 8.06e-04 & 5.84e-04 & 5.16e-04 & 7.98e-04 & 9.67e-04 & 8.60e-04 & 8.02e-04 & 11.10 & 0.02 & 11.25 & 0.02 & 10.80 & 0.08 \\
WISE J054347.71$-$651218.9 & 85.9488 & -65.2052 & 1.00 & 1.00 & 0.85 & -1.10e-03 & -3.76e-04 & -7.36e-04 & 1.92e-03 & 5.06e-04 & 9.03e-04 & 2.16e-03 & 3.50e-03 & 15.67 & 0.08 & 14.57 & 0.07 & 11.56 & 0.08 \\
WISE J054347.99$-$645232.2 & 85.9500 & -64.8756 & 1.00 & 1.00 & 0.91 & 3.47e-03 & 2.74e-03 & 4.04e-03 & 3.40e-03 & 2.16e-03 & 2.24e-03 & 2.97e-03 & 2.91e-03 & 10.00 & 0.04 & 10.05 & 0.04 & 9.40 & 0.02 \\
WISE J054348.06$-$704941.0 & 85.9502 & -70.8281 & 1.00 & 1.00 & 0.87 & 6.58e-04 & 2.39e-04 & 3.17e-04 & 3.85e-04 & 1.17e-03 & 4.73e-04 & 6.22e-04 & 8.03e-04 & 12.08 & 0.02 & 12.23 & 0.02 & 12.25 & 0.18 \\
WISE J054348.07$-$701330.7 & 85.9503 & -70.2252 & 1.00 & 1.00 & 0.91 & 2.74e-03 & 5.67e-03 & 7.25e-03 & 7.86e-03 & 1.26e-03 & 2.97e-03 & 4.77e-03 & 6.07e-03 & 11.44 & 0.06 & 11.05 & 0.05 & 9.29 & 0.03 \\
WISE J054348.44$-$681132.6 & 85.9518 & -68.1924 & 1.00 & 1.00 & 0.84 & 6.34e-04 & 4.95e-04 & 6.73e-04 & 8.38e-04 & 8.37e-04 & 6.23e-04 & 9.50e-04 & 1.25e-03 & 12.01 & 0.02 & 12.16 & 0.02 & 12.64 & 0.23 \\
WISE J054349.03$-$650657.6 & 85.9543 & -65.1160 & 1.00 & 1.00 & 0.94 & 1.34e-02 & 1.85e-02 & 2.03e-02 & 1.50e-02 & 2.12e-02 & 3.26e-02 & 3.48e-02 & 2.69e-02 & 15.00 & 0.10 & 14.46 & 0.14 & 11.29 & 0.07 \\
WISE J054349.50$-$701006.2 & 85.9562 & -70.1684 & 1.00 & 1.00 & 0.90 & 5.26e-03 & 1.09e-02 & 1.65e-02 & 1.75e-02 & 1.72e-03 & 4.06e-03 & 5.45e-03 & 5.58e-03 & 9.26 & 0.07 & 9.29 & 0.04 & 8.61 & 0.02 \\
WISE J054349.52$-$631212.1 & 85.9563 & -63.2034 & 1.00 & 1.00 & 0.86 & 2.79e-04 & 1.80e-04 & 5.63e-04 & 4.45e-04 & 4.76e-04 & 6.17e-04 & 8.96e-04 & 7.41e-04 & 13.05 & 0.02 & 13.09 & 0.02 & nan & nan \\
WISE J054349.76$-$672152.1 & 85.9573 & -67.3645 & 1.00 & 1.00 & 0.89 & 3.19e-03 & 3.44e-03 & 2.23e-03 & 2.94e-03 & 4.50e-03 & 6.06e-03 & 4.40e-03 & 5.29e-03 & 11.17 & 0.04 & 11.22 & 0.05 & 10.54 & 0.05 \\
WISE J054350.45$-$705905.3 & 85.9602 & -70.9848 & 1.00 & 1.00 & 0.79 & 9.97e-04 & 1.11e-03 & 3.67e-04 & 8.02e-04 & 9.69e-04 & 9.57e-04 & 6.60e-04 & 8.88e-04 & 12.16 & 0.02 & 12.28 & 0.02 & 11.90 & 0.11 \\
WISE J054350.63$-$705956.1 & 85.9610 & -70.9989 & 1.00 & 1.00 & 0.76 & 3.16e-04 & 2.27e-04 & 1.30e-04 & 2.61e-04 & 7.55e-04 & 7.99e-04 & 7.27e-04 & 5.79e-04 & 10.87 & 0.01 & 10.99 & 0.02 & 10.65 & 0.05 \\
WISE J054350.80$-$674755.9 & 85.9617 & -67.7989 & 1.00 & 1.00 & 0.97 & 7.29e-03 & 1.17e-02 & 2.35e-02 & 2.68e-02 & 5.85e-03 & 9.72e-03 & 1.84e-02 & 2.30e-02 & 9.95 & 0.09 & 9.85 & 0.08 & 9.26 & 0.03 \\
WISE J054350.85$-$705926.1 & 85.9619 & -70.9906 & 1.00 & 1.00 & 0.94 & 7.31e-03 & 4.59e-03 & 5.34e-03 & 9.09e-03 & 7.19e-03 & 4.31e-03 & 4.19e-03 & 8.36e-03 & 12.75 & 0.05 & 12.81 & 0.05 & 11.34 & 0.07 \\
WISE J054350.86$-$671925.7 & 85.9619 & -67.3238 & 1.00 & 1.00 & 0.87 & -3.86e-04 & 3.11e-04 & 1.33e-03 & 2.49e-03 & -1.44e-03 & -5.14e-04 & 7.83e-04 & 1.88e-03 & 14.84 & 0.05 & 14.60 & 0.05 & nan & nan \\
WISE J054351.16$-$690555.2 & 85.9632 & -69.0987 & 1.00 & 1.00 & 0.96 & 1.63e-01 & 8.05e-02 & 7.71e-02 & 2.00e-01 & 1.62e-01 & 8.51e-02 & 8.12e-02 & 2.14e-01 & 10.07 & 0.24 & 9.48 & 0.23 & 8.74 & 0.04 \\
WISE J054351.25$-$622722.7 & 85.9636 & -62.4563 & 1.00 & 1.00 & 0.81 & 2.86e-03 & 5.10e-03 & 3.63e-03 & 2.81e-03 & 2.08e-03 & 2.90e-03 & 1.80e-03 & 9.75e-04 & 10.72 & 0.04 & 10.77 & 0.03 & 10.09 & 0.04 \\
WISE J054351.32$-$660758.7 & 85.9638 & -66.1330 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 7.22e-03 & 1.08e-02 & 1.12e-02 & 1.23e-03 & 4.88e-03 & 8.05e-03 & 8.97e-03 & 14.61 & 0.06 & 13.47 & 0.06 & 10.77 & 0.05 \\
WISE J054351.33$-$651026.9 & 85.9639 & -65.1741 & 1.00 & 1.00 & 0.93 & 4.51e-04 & 7.72e-04 & 4.64e-04 & 1.63e-04 & 8.30e-04 & 1.46e-03 & 7.12e-04 & 1.64e-04 & 11.22 & 0.02 & 11.34 & 0.02 & 11.14 & 0.06 \\
WISE J054351.38$-$674957.1 & 85.9641 & -67.8325 & 1.00 & 1.00 & 0.74 & 2.34e-03 & 4.72e-03 & 8.31e-03 & 8.18e-03 & 7.87e-04 & 2.86e-03 & 5.81e-03 & 6.88e-03 & 14.84 & 0.06 & 14.70 & 0.06 & 12.47 & 0.28 \\
WISE J054351.47$-$654910.1 & 85.9645 & -65.8195 & 1.00 & 1.00 & 0.94 & 2.28e-03 & 4.46e-03 & 7.37e-03 & 8.04e-03 & 1.54e-03 & 3.69e-03 & 6.40e-03 & 7.77e-03 & 10.28 & 0.05 & 10.27 & 0.05 & 9.96 & 0.03 \\
WISE J054351.65$-$630248.0 & 85.9652 & -63.0467 & 1.00 & 1.00 & 0.91 & 1.75e-04 & 2.21e-05 & 1.96e-04 & 5.51e-05 & 4.32e-04 & 6.49e-05 & 6.11e-04 & 1.77e-04 & 12.69 & 0.02 & 12.80 & 0.02 & 12.80 & 0.24 \\
WISE J054351.82$-$634701.0 & 85.9659 & -63.7836 & 1.00 & 1.00 & 0.91 & 3.49e-04 & 6.06e-04 & 6.84e-04 & 5.14e-04 & 3.25e-04 & 7.89e-04 & 8.14e-04 & 7.95e-04 & 10.54 & 0.02 & 10.68 & 0.02 & 10.26 & 0.04 \\
WISE J054352.13$-$690515.0 & 85.9672 & -69.0875 & 1.00 & 1.00 & 0.96 & 6.47e-04 & 3.00e-03 & 6.31e-03 & 8.63e-03 & 1.87e-03 & 7.08e-03 & 1.40e-02 & 2.09e-02 & 14.55 & 0.07 & 13.80 & 0.10 & 10.90 & 0.14 \\
WISE J054352.40$-$684814.6 & 85.9683 & -68.8041 & 1.00 & 1.00 & 0.98 & 6.18e-03 & 6.94e-04 & 6.44e-03 & 1.93e-03 & 2.93e-03 & 3.36e-04 & 3.01e-03 & 9.83e-04 & 12.25 & 0.06 & 12.20 & 0.05 & nan & nan \\
WISE J054352.47$-$654652.7 & 85.9686 & -65.7813 & 1.00 & 1.00 & 0.93 & 2.89e-04 & 3.91e-04 & 1.76e-04 & 4.32e-04 & 2.85e-04 & 2.87e-04 & 9.66e-05 & 3.47e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 11.79 & 0.10 \\
WISE J054352.69$-$671320.8 & 85.9695 & -67.2225 & 1.00 & 1.00 & 0.99 & 4.92e-03 & 1.04e-03 & 3.53e-03 & 2.10e-03 & 5.27e-03 & 9.03e-04 & 3.66e-03 & 2.08e-03 & 12.33 & 0.04 & 12.48 & 0.04 & 12.45 & 0.27 \\
WISE J054352.89$-$693138.9 & 85.9704 & -69.5275 & 1.00 & 0.99 & 0.84 & 5.32e-04 & 1.82e-05 & 3.74e-04 & 2.21e-04 & 9.04e-04 & 3.98e-05 & 5.66e-04 & 3.95e-04 & 12.74 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J054352.93$-$683506.0 & 85.9705 & -68.5850 & 1.00 & 1.00 & 0.78 & 3.31e-05 & 7.39e-05 & 1.21e-04 & 1.01e-04 & 3.63e-05 & 1.26e-04 & 2.09e-04 & 1.97e-04 & 10.76 & 0.01 & 10.93 & 0.01 & 10.77 & 0.11 \\
WISE J054352.95$-$711623.5 & 85.9706 & -71.2732 & 1.00 & 1.00 & 0.80 & 7.40e-03 & 1.04e-02 & 7.95e-03 & 5.95e-03 & 2.77e-03 & 4.95e-03 & 3.85e-03 & 3.27e-03 & 10.91 & 0.06 & 10.86 & 0.04 & 10.58 & 0.05 \\
WISE J054353.09$-$704033.4 & 85.9712 & -70.6759 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 1.00e-03 & 9.83e-04 & 1.45e-03 & 2.35e-03 & 1.63e-03 & 1.09e-03 & 1.97e-03 & 13.02 & 0.03 & 13.12 & 0.03 & nan & nan \\
WISE J054353.33$-$704500.8 & 85.9722 & -70.7502 & 1.00 & 1.00 & 0.85 & 9.72e-04 & 7.50e-04 & 1.39e-03 & 6.66e-04 & 1.81e-03 & 2.16e-03 & 2.24e-03 & 9.50e-04 & 13.52 & 0.02 & 13.68 & 0.03 & nan & nan \\
WISE J054353.35$-$700235.0 & 85.9723 & -70.0431 & 1.00 & 1.00 & 0.83 & 1.52e-03 & 3.52e-03 & 4.40e-03 & 5.01e-03 & 5.32e-04 & 1.28e-03 & 1.76e-03 & 2.18e-03 & 10.94 & 0.04 & 10.87 & 0.04 & 10.38 & 0.05 \\
WISE J054353.37$-$673020.0 & 85.9724 & -67.5056 & 1.00 & 1.00 & 0.88 & 5.36e-04 & 5.34e-04 & 4.58e-04 & 3.93e-04 & 7.16e-04 & 7.96e-04 & 8.23e-04 & 7.35e-04 & 12.47 & 0.02 & 12.59 & 0.02 & nan & nan \\
WISE J054353.63$-$704642.2 & 85.9735 & -70.7784 & 1.00 & 1.00 & 0.95 & 4.38e-03 & 1.08e-02 & 1.34e-02 & 9.59e-03 & 3.80e-03 & 9.61e-03 & 1.24e-02 & 8.90e-03 & 10.36 & 0.06 & 10.42 & 0.06 & 9.55 & 0.04 \\
WISE J054353.80$-$670813.9 & 85.9741 & -67.1372 & 1.00 & 1.00 & 0.88 & 4.68e-04 & 6.69e-04 & 6.70e-04 & 3.87e-04 & 4.75e-04 & 8.13e-04 & 7.71e-04 & 3.91e-04 & 10.48 & 0.02 & 10.61 & 0.02 & 10.18 & 0.04 \\
WISE J054353.83$-$694641.3 & 85.9743 & -69.7781 & 1.00 & 1.00 & 0.90 & 3.84e-04 & 2.91e-04 & 6.62e-04 & 4.05e-04 & 7.24e-04 & 8.33e-04 & 1.35e-03 & 6.75e-04 & 12.69 & 0.02 & 12.89 & 0.03 & nan & nan \\
WISE J054354.05$-$644922.4 & 85.9752 & -64.8229 & 1.00 & 1.00 & 0.97 & 3.28e-03 & 5.41e-03 & 4.02e-03 & 6.96e-04 & 2.20e-03 & 3.55e-03 & 3.07e-03 & 8.23e-04 & 10.85 & 0.04 & 10.84 & 0.04 & 9.83 & 0.03 \\
WISE J054354.08$-$695315.3 & 85.9753 & -69.8876 & 1.00 & 1.00 & 0.95 & 1.63e-02 & 2.70e-02 & 2.72e-02 & 1.05e-02 & 1.20e-02 & 2.01e-02 & 2.05e-02 & 7.79e-03 & 10.76 & 0.09 & 10.85 & 0.08 & 9.96 & 0.04 \\
WISE J054354.47$-$692906.0 & 85.9770 & -69.4850 & 1.00 & 1.00 & 0.93 & 7.41e-04 & 7.03e-04 & 4.32e-04 & 7.37e-04 & 7.26e-04 & 6.95e-04 & 2.56e-04 & 6.09e-04 & 11.47 & 0.02 & 11.59 & 0.02 & nan & nan \\
WISE J054354.49$-$692757.4 & 85.9771 & -69.4659 & 1.00 & 1.00 & 0.92 & 2.62e-03 & 4.59e-03 & 3.22e-03 & 3.00e-03 & 1.52e-03 & 3.27e-03 & 3.47e-03 & 2.39e-03 & 12.27 & 0.05 & 12.24 & 0.04 & nan & nan \\
WISE J054354.55$-$683719.9 & 85.9773 & -68.6222 & 1.00 & 1.00 & 0.90 & 1.75e-03 & 1.51e-03 & 1.77e-03 & 1.97e-03 & 1.49e-03 & 1.62e-03 & 1.95e-03 & 2.44e-03 & 10.80 & 0.03 & 10.80 & 0.03 & 10.23 & 0.09 \\
WISE J054354.59$-$674839.1 & 85.9775 & -67.8109 & 1.00 & 1.00 & 0.75 & 2.19e-02 & 2.99e-02 & 2.53e-02 & 3.61e-02 & 1.63e-02 & 3.34e-02 & 3.84e-02 & 4.41e-02 & 15.47 & 0.14 & 14.21 & 0.12 & 10.18 & 0.04 \\
WISE J054355.19$-$690138.4 & 85.9799 & -69.0273 & 1.00 & 1.00 & 0.91 & 2.63e-04 & 3.67e-04 & 1.96e-04 & 1.01e-04 & 5.00e-04 & 7.67e-04 & 3.28e-04 & 1.91e-04 & 11.14 & 0.01 & 11.24 & 0.02 & 10.40 & 0.09 \\
WISE J054355.52$-$702018.2 & 85.9813 & -70.3384 & 1.00 & 1.00 & 0.94 & 4.82e-03 & 8.80e-03 & 7.65e-03 & 4.84e-03 & 3.20e-03 & 6.09e-03 & 5.56e-03 & 3.49e-03 & 12.30 & 0.05 & 12.26 & 0.04 & nan & nan \\
WISE J054355.72$-$695642.7 & 85.9822 & -69.9452 & 1.00 & 1.00 & 0.92 & 5.17e-03 & 7.92e-03 & 4.37e-03 & 2.40e-03 & 4.32e-03 & 6.86e-03 & 3.56e-03 & 2.28e-03 & 12.17 & 0.05 & 12.21 & 0.05 & nan & nan \\
WISE J054355.82$-$654746.5 & 85.9826 & -65.7963 & 1.00 & 1.00 & 0.95 & 1.75e-02 & 2.33e-02 & 2.24e-02 & 1.80e-02 & 1.40e-02 & 2.03e-02 & 1.67e-02 & 1.46e-02 & 12.72 & 0.10 & 12.52 & 0.09 & 12.13 & 0.14 \\
WISE J054356.18$-$692959.9 & 85.9841 & -69.5000 & 1.00 & 1.00 & 0.91 & 8.03e-04 & 1.31e-03 & 3.02e-03 & 3.76e-03 & 2.98e-03 & 4.38e-03 & 8.28e-03 & 1.19e-02 & 15.18 & 0.06 & 13.78 & 0.12 & 9.85 & 0.07 \\
WISE J054356.54$-$703335.1 & 85.9856 & -70.5597 & 1.00 & 1.00 & 0.94 & 6.43e-03 & 9.99e-03 & 7.03e-03 & 5.01e-03 & 5.05e-03 & 8.10e-03 & 6.16e-03 & 4.76e-03 & 10.60 & 0.06 & 10.62 & 0.06 & 10.20 & 0.04 \\
WISE J054356.62$-$695106.7 & 85.9859 & -69.8519 & 1.00 & 1.00 & 0.97 & 5.75e-02 & 1.38e-01 & 2.08e-01 & 2.25e-01 & 2.47e-02 & 6.29e-02 & 9.56e-02 & 1.08e-01 & 11.20 & 0.24 & 11.05 & 0.17 & 10.22 & 0.06 \\
WISE J054356.67$-$690934.3 & 85.9861 & -69.1595 & 1.00 & 0.99 & 0.75 & 5.93e-05 & 7.39e-05 & 8.50e-05 & 6.55e-05 & -8.98e-07 & 5.12e-05 & 7.58e-05 & 8.33e-05 & 10.36 & 0.01 & 10.53 & 0.01 & 10.68 & 0.14 \\
WISE J054356.70$-$704817.0 & 85.9863 & -70.8047 & 1.00 & 1.00 & 0.83 & 3.47e-04 & 1.39e-04 & 2.36e-04 & 2.87e-04 & 5.94e-04 & 3.23e-04 & 4.54e-04 & 4.05e-04 & 12.49 & 0.01 & 12.59 & 0.02 & nan & nan \\
WISE J054356.71$-$684049.7 & 85.9863 & -68.6805 & 1.00 & 1.00 & 0.99 & 1.23e-02 & 3.77e-02 & 5.43e-02 & 7.30e-02 & 1.74e-02 & 5.31e-02 & 7.46e-02 & 9.89e-02 & 13.40 & 0.16 & 13.14 & 0.19 & nan & nan \\
WISE J054356.72$-$693714.6 & 85.9863 & -69.6207 & 1.00 & 1.00 & 0.87 & 2.51e-03 & 3.81e-03 & 3.23e-03 & 2.38e-03 & 1.21e-03 & 1.59e-03 & 1.64e-03 & 9.43e-04 & 10.67 & 0.04 & 10.61 & 0.03 & 10.21 & 0.06 \\
WISE J054356.83$-$705509.7 & 85.9868 & -70.9194 & 1.00 & 1.00 & 0.92 & 2.42e-03 & 1.43e-03 & 1.69e-03 & 2.91e-03 & 1.80e-03 & 1.45e-03 & 2.23e-03 & 2.97e-03 & 11.57 & 0.03 & 11.61 & 0.03 & 11.25 & 0.07 \\
WISE J054356.92$-$694913.0 & 85.9872 & -69.8203 & 1.00 & 1.00 & 0.83 & 6.41e-04 & 4.94e-04 & 9.78e-04 & 5.66e-04 & 3.14e-03 & 9.07e-04 & 3.39e-03 & 1.94e-03 & 13.93 & 0.03 & 14.13 & 0.04 & nan & nan \\
WISE J054357.21$-$694708.9 & 85.9884 & -69.7858 & 1.00 & 1.00 & 0.91 & 5.20e-03 & 3.47e-03 & 4.33e-03 & 4.23e-03 & 4.03e-03 & 2.83e-03 & 3.52e-03 & 3.15e-03 & 12.20 & 0.05 & 12.25 & 0.05 & 10.41 & 0.05 \\
WISE J054357.54$-$705346.3 & 85.9898 & -70.8962 & 1.00 & 1.00 & 0.95 & 5.12e-03 & 1.12e-02 & 1.30e-02 & 1.15e-02 & 5.47e-03 & 1.24e-02 & 1.46e-02 & 1.19e-02 & 10.18 & 0.07 & 10.19 & 0.08 & 9.71 & 0.03 \\
WISE J054357.60$-$644303.1 & 85.9900 & -64.7175 & 1.00 & 1.00 & 0.95 & 4.35e-04 & 4.05e-04 & 2.32e-04 & 2.72e-04 & 4.90e-04 & 3.73e-04 & 2.00e-04 & 2.90e-04 & 11.12 & 0.01 & 11.25 & 0.02 & 10.92 & 0.05 \\
WISE J054357.80$-$691543.8 & 85.9908 & -69.2622 & 1.00 & 1.00 & 0.77 & 7.26e-04 & 5.17e-04 & 7.31e-04 & 6.47e-04 & 7.35e-03 & 4.62e-03 & 6.85e-03 & 4.70e-03 & 14.16 & 0.03 & 14.33 & 0.07 & nan & nan \\
WISE J054357.96$-$703044.2 & 85.9915 & -70.5123 & 1.00 & 1.00 & 0.96 & 9.34e-03 & 2.58e-03 & 8.52e-03 & 4.88e-03 & 4.60e-03 & 2.01e-03 & 3.91e-03 & 2.46e-03 & 9.93 & 0.06 & 9.95 & 0.04 & 9.28 & 0.03 \\
WISE J054358.07$-$701541.5 & 85.9920 & -70.2615 & 1.00 & 1.00 & 0.88 & 1.35e-03 & 1.26e-03 & 1.13e-03 & 1.47e-03 & 1.30e-03 & 7.70e-04 & 1.13e-03 & 9.42e-04 & 12.00 & 0.02 & 12.06 & 0.02 & nan & nan \\
WISE J054358.23$-$710927.0 & 85.9926 & -71.1575 & 1.00 & 1.00 & 0.76 & 5.50e-04 & 5.56e-04 & 1.96e-04 & 4.19e-04 & 7.30e-04 & 9.28e-04 & 3.12e-04 & 4.25e-04 & 12.21 & 0.02 & 12.29 & 0.02 & 11.92 & 0.12 \\
WISE J054358.23$-$692323.9 & 85.9926 & -69.3900 & 1.00 & 1.00 & 0.72 & 1.61e-03 & 2.56e-03 & 4.38e-03 & 2.72e-03 & 4.78e-03 & 5.26e-03 & 9.27e-03 & 6.40e-03 & 14.96 & 0.05 & 14.47 & 0.06 & nan & nan \\
WISE J054358.24$-$664115.5 & 85.9927 & -66.6876 & 1.00 & 0.99 & 0.90 & 2.54e-04 & 6.63e-04 & 4.97e-04 & 3.67e-04 & 1.85e-04 & 5.88e-04 & 4.77e-04 & 1.67e-04 & 12.83 & 0.02 & 12.90 & 0.02 & nan & nan \\
WISE J054358.44$-$653953.9 & 85.9935 & -65.6650 & 1.00 & 1.00 & 0.93 & 5.92e-03 & 1.46e-02 & 1.85e-02 & 2.07e-02 & 7.84e-03 & 1.73e-02 & 2.45e-02 & 3.47e-02 & 14.83 & 0.10 & 14.10 & 0.12 & 11.31 & 0.07 \\
WISE J054358.60$-$642938.8 & 85.9942 & -64.4941 & 0.99 & 1.00 & 0.89 & 1.86e-04 & 5.81e-05 & 8.78e-05 & 2.00e-04 & 4.28e-04 & 3.12e-04 & 2.15e-04 & 6.74e-04 & 12.22 & 0.01 & 12.33 & 0.02 & 12.25 & 0.14 \\
WISE J054358.89$-$641621.9 & 85.9954 & -64.2727 & 1.00 & 1.00 & 0.87 & -2.93e-03 & -5.93e-04 & -1.08e-03 & 3.36e-04 & 4.59e-03 & 4.72e-03 & 4.46e-03 & 8.14e-03 & 15.75 & 0.08 & 14.78 & 0.11 & 12.01 & 0.11 \\
WISE J054359.37$-$702600.8 & 85.9974 & -70.4336 & 1.00 & 1.00 & 0.94 & 4.98e-03 & 4.77e-03 & 2.60e-03 & 3.85e-03 & 4.27e-03 & 5.40e-03 & 1.38e-03 & 3.60e-03 & 10.79 & 0.05 & 10.84 & 0.05 & 10.33 & 0.04 \\
WISE J054359.44$-$691056.0 & 85.9977 & -69.1822 & 1.00 & 1.00 & 0.97 & 5.77e-03 & 2.93e-03 & 7.64e-03 & 5.73e-03 & 4.26e-03 & 2.73e-03 & 5.63e-03 & 4.28e-03 & 9.50 & 0.06 & 9.46 & 0.05 & 8.71 & 0.03 \\
WISE J054359.51$-$702316.7 & 85.9980 & -70.3880 & 1.00 & 1.00 & 0.90 & 2.68e-04 & 5.23e-04 & 4.49e-04 & 1.61e-04 & 5.54e-04 & 1.03e-03 & 9.59e-04 & 9.77e-05 & 11.22 & 0.01 & 11.36 & 0.02 & 10.85 & 0.07 \\
WISE J054359.87$-$705240.6 & 85.9994 & -70.8779 & 1.00 & 1.00 & 0.97 & 6.85e-02 & 1.57e-02 & 8.08e-02 & 3.38e-02 & 5.39e-02 & 1.80e-02 & 6.97e-02 & 3.65e-02 & 9.70 & 0.16 & 9.19 & 0.15 & 8.79 & 0.02 \\
WISE J054359.94$-$702031.3 & 85.9998 & -70.3420 & 1.00 & 1.00 & 0.80 & 7.50e-04 & 1.62e-04 & 9.79e-04 & 2.58e-04 & 2.63e-03 & 4.46e-04 & 1.68e-03 & 5.61e-04 & 12.69 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J054359.99$-$682206.0 & 86.0000 & -68.3683 & 1.00 & 1.00 & 0.91 & 7.76e-04 & 5.99e-04 & 5.98e-04 & 2.36e-04 & 9.97e-04 & 7.56e-04 & 6.26e-04 & 2.11e-04 & 11.41 & 0.02 & 11.55 & 0.02 & 11.77 & 0.12 \\
WISE J054400.58$-$693924.8 & 86.0024 & -69.6569 & 1.00 & 1.00 & 0.93 & 2.50e-04 & 1.55e-04 & 2.41e-04 & 1.46e-04 & 3.29e-04 & 1.85e-04 & 2.28e-04 & 1.67e-04 & 11.85 & 0.01 & 11.98 & 0.01 & 11.99 & 0.16 \\
WISE J054400.74$-$702612.6 & 86.0031 & -70.4368 & 1.00 & 1.00 & 0.93 & 2.99e-04 & 2.57e-04 & 3.73e-04 & 1.59e-04 & 3.88e-04 & 3.06e-04 & 5.43e-04 & 1.33e-04 & 11.22 & 0.01 & 11.36 & 0.02 & 11.54 & 0.12 \\
WISE J054400.75$-$704008.2 & 86.0031 & -70.6689 & 1.00 & 1.00 & 0.94 & 9.70e-04 & 1.38e-03 & 2.13e-03 & 1.54e-03 & 1.06e-03 & 1.41e-03 & 2.45e-03 & 1.77e-03 & 9.92 & 0.03 & 9.98 & 0.03 & 9.26 & 0.03 \\
WISE J054400.80$-$691632.4 & 86.0033 & -69.2757 & 1.00 & 1.00 & 0.99 & 7.00e-02 & 1.48e-01 & 1.85e-01 & 2.24e-01 & 8.12e-02 & 1.89e-01 & 2.44e-01 & 2.79e-01 & 13.73 & 0.27 & 12.74 & 0.30 & 8.74 & 0.03 \\
WISE J054400.85$-$695434.3 & 86.0036 & -69.9095 & 1.00 & 1.00 & 0.84 & 1.75e-03 & 8.52e-04 & 8.54e-04 & 1.70e-03 & 1.59e-03 & 8.82e-04 & 7.52e-04 & 1.35e-03 & 12.94 & 0.03 & 13.10 & 0.03 & nan & nan \\
WISE J054400.91$-$710620.3 & 86.0038 & -71.1056 & 1.00 & 1.00 & 0.93 & 4.07e-03 & 7.60e-03 & 8.18e-03 & 9.12e-03 & 2.98e-03 & 4.44e-03 & 5.69e-03 & 6.97e-03 & 10.06 & 0.06 & 10.06 & 0.06 & 9.36 & 0.03 \\
WISE J054400.91$-$664729.5 & 86.0038 & -66.7915 & 1.00 & 1.00 & 0.93 & 7.65e-03 & 1.65e-02 & 2.06e-02 & 1.82e-02 & 6.48e-03 & 1.60e-02 & 2.18e-02 & 2.05e-02 & 10.16 & 0.09 & 10.10 & 0.12 & 9.47 & 0.03 \\
WISE J054400.96$-$682749.1 & 86.0040 & -68.4636 & 1.00 & 1.00 & 0.91 & 2.61e-03 & 2.31e-03 & 8.95e-04 & 2.01e-03 & 5.16e-03 & 4.30e-03 & 2.71e-03 & 3.15e-03 & 11.49 & 0.03 & 11.58 & 0.04 & 10.30 & 0.05 \\
WISE J054401.09$-$670148.8 & 86.0046 & -67.0302 & 1.00 & 1.00 & 0.95 & 4.88e-03 & 5.47e-03 & 4.07e-03 & 1.64e-03 & 3.72e-03 & 4.32e-03 & 3.59e-03 & 1.61e-03 & 11.17 & 0.05 & 11.23 & 0.04 & 10.74 & 0.06 \\
WISE J054401.53$-$691208.6 & 86.0064 & -69.2024 & 1.00 & 1.00 & 0.77 & 6.16e-04 & 4.97e-04 & 1.31e-03 & 9.12e-04 & 1.45e-03 & 9.47e-04 & 1.36e-03 & 1.12e-03 & 13.87 & 0.03 & 14.02 & 0.04 & nan & nan \\
WISE J054401.57$-$702326.4 & 86.0066 & -70.3907 & 1.00 & 1.00 & 0.84 & 2.69e-04 & 1.84e-04 & 3.44e-04 & 2.12e-04 & 3.62e-04 & 3.95e-04 & 5.19e-04 & 3.61e-04 & 9.23 & 0.01 & 9.36 & 0.01 & 8.83 & 0.02 \\
WISE J054401.66$-$671117.9 & 86.0069 & -67.1883 & 1.00 & 1.00 & 0.88 & 2.51e-03 & 2.54e-03 & 4.84e-03 & 5.34e-03 & 1.76e-03 & 3.33e-03 & 5.53e-03 & 7.40e-03 & 9.72 & 0.05 & 9.68 & 0.05 & 8.98 & 0.02 \\
WISE J054401.97$-$660012.5 & 86.0082 & -66.0035 & 1.00 & 0.99 & 0.87 & -1.85e-04 & 1.85e-04 & 4.42e-04 & 1.18e-03 & -3.32e-04 & -1.28e-04 & -1.50e-04 & 1.69e-04 & 14.88 & 0.03 & 13.74 & 0.03 & 11.12 & 0.06 \\
WISE J054402.07$-$710533.6 & 86.0086 & -71.0927 & 1.00 & 1.00 & 0.97 & 6.63e-03 & 1.01e-02 & 3.97e-03 & 3.30e-03 & 5.41e-03 & 8.21e-03 & 2.93e-03 & 2.89e-03 & 10.82 & 0.06 & 10.90 & 0.05 & 10.43 & 0.04 \\
WISE J054402.18$-$640605.3 & 86.0091 & -64.1015 & 0.99 & 0.97 & 0.84 & 1.46e-04 & 5.03e-04 & 3.07e-04 & 5.91e-06 & -1.07e-04 & 5.42e-04 & 7.47e-05 & -2.59e-04 & 13.74 & 0.02 & 13.84 & 0.03 & 13.19 & 0.32 \\
WISE J054402.19$-$701600.6 & 86.0091 & -70.2668 & 1.00 & 1.00 & 0.96 & 2.98e-03 & 1.22e-03 & 3.17e-03 & 2.03e-03 & 1.49e-03 & 7.48e-04 & 2.02e-03 & 1.28e-03 & 12.06 & 0.03 & 12.11 & 0.03 & nan & nan \\
WISE J054402.21$-$652920.7 & 86.0092 & -65.4891 & 1.00 & 1.00 & 0.84 & 8.47e-04 & 3.72e-04 & 1.39e-03 & 1.04e-03 & 1.47e-03 & 6.84e-04 & 3.44e-03 & 1.51e-03 & 12.99 & 0.02 & 13.06 & 0.03 & 13.03 & 0.31 \\
WISE J054402.25$-$634036.4 & 86.0094 & -63.6768 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 1.15e-03 & 1.80e-03 & 1.96e-03 & 9.45e-04 & 9.49e-04 & 1.74e-03 & 1.79e-03 & 12.12 & 0.03 & 12.19 & 0.02 & 11.90 & 0.11 \\
WISE J054402.32$-$675619.7 & 86.0097 & -67.9388 & 1.00 & 1.00 & 0.95 & 7.32e-03 & 1.09e-02 & 9.74e-03 & 6.11e-03 & 6.36e-03 & 1.09e-02 & 1.04e-02 & 6.62e-03 & 10.35 & 0.06 & 10.42 & 0.06 & 10.00 & 0.04 \\
WISE J054402.94$-$631420.7 & 86.0122 & -63.2391 & 1.00 & 1.00 & 0.97 & 5.03e-03 & 4.89e-03 & 6.26e-03 & 5.06e-03 & 3.08e-03 & 3.81e-03 & 5.26e-03 & 5.35e-03 & 14.58 & 0.09 & 13.68 & 0.10 & 9.93 & 0.03 \\
WISE J054402.97$-$643005.3 & 86.0124 & -64.5015 & 1.00 & 1.00 & 0.93 & 7.11e-04 & 6.82e-04 & 2.89e-04 & 4.39e-04 & 5.52e-04 & 3.85e-04 & 8.88e-05 & 2.93e-04 & 12.09 & 0.02 & 12.18 & 0.02 & 12.06 & 0.13 \\
WISE J054403.16$-$655912.9 & 86.0132 & -65.9869 & 1.00 & 1.00 & 0.90 & 1.69e-04 & 3.46e-04 & 1.77e-04 & -1.17e-05 & 1.54e-04 & 4.13e-04 & 1.94e-04 & -6.67e-05 & 11.32 & 0.01 & 11.47 & 0.01 & 11.23 & 0.07 \\
WISE J054403.17$-$691325.4 & 86.0132 & -69.2237 & 1.00 & 1.00 & 0.91 & 2.86e-03 & 5.88e-03 & 6.39e-03 & 4.20e-03 & 1.02e-03 & 2.28e-03 & 2.50e-03 & 2.05e-03 & 11.00 & 0.05 & 10.95 & 0.03 & nan & nan \\
WISE J054403.39$-$685956.3 & 86.0141 & -68.9990 & 1.00 & 1.00 & 0.83 & 2.65e-04 & 1.29e-04 & 1.53e-04 & 1.74e-04 & 6.69e-04 & 1.68e-04 & 5.79e-04 & 3.28e-04 & 12.14 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J054403.42$-$623719.6 & 86.0142 & -62.6221 & 1.00 & 1.00 & 0.84 & 7.28e-04 & 9.53e-04 & 5.50e-04 & 5.72e-04 & 1.19e-03 & 2.09e-03 & 1.85e-03 & 1.45e-03 & 9.89 & 0.02 & 10.12 & 0.03 & 9.58 & 0.03 \\
WISE J054403.45$-$620611.8 & 86.0144 & -62.1033 & 1.00 & 1.00 & 0.85 & 1.47e-03 & 3.41e-03 & 3.62e-03 & 4.55e-03 & 3.84e-03 & 8.84e-03 & 1.12e-02 & 1.23e-02 & 15.28 & 0.05 & 14.83 & 0.10 & 12.60 & 0.26 \\
WISE J054403.51$-$691712.4 & 86.0146 & -69.2868 & 1.00 & 1.00 & 0.89 & 6.33e-04 & 8.54e-04 & 4.07e-04 & 4.63e-04 & 7.19e-04 & 1.11e-03 & 5.66e-04 & 4.62e-04 & 11.29 & 0.02 & 11.40 & 0.02 & nan & nan \\
WISE J054403.68$-$701459.6 & 86.0153 & -70.2499 & 1.00 & 1.00 & 0.98 & 9.98e-03 & 1.05e-02 & 2.05e-02 & 1.55e-02 & 6.52e-03 & 8.51e-03 & 1.61e-02 & 1.34e-02 & 9.93 & 0.09 & 9.90 & 0.08 & 9.14 & 0.03 \\
WISE J054403.76$-$690624.7 & 86.0157 & -69.1069 & 1.00 & 1.00 & 0.91 & 1.25e-03 & 1.60e-03 & 8.18e-04 & 1.43e-03 & 1.20e-03 & 1.44e-03 & 1.16e-03 & 1.94e-03 & 11.05 & 0.03 & 11.11 & 0.03 & 11.92 & 0.28 \\
WISE J054403.80$-$655359.6 & 86.0158 & -65.8999 & 1.00 & 1.00 & 1.00 & 5.30e-01 & 1.03e+00 & 6.15e-01 & 2.85e-02 & 3.61e-01 & 6.96e-01 & 4.16e-01 & 1.90e-02 & 11.99 & 0.53 & 9.25 & 0.43 & 5.33 & 0.01 \\
WISE J054404.00$-$695228.9 & 86.0167 & -69.8747 & 1.00 & 1.00 & 0.76 & 1.46e-04 & 2.67e-04 & 2.07e-04 & 1.98e-04 & 1.85e-04 & 1.65e-04 & 7.84e-05 & 9.42e-05 & 11.28 & 0.01 & 11.41 & 0.01 & 11.46 & 0.18 \\
WISE J054404.02$-$654600.5 & 86.0168 & -65.7668 & 1.00 & 1.00 & 0.96 & 7.19e-02 & 1.53e-01 & 1.75e-01 & 2.04e-01 & 1.53e-02 & 3.42e-02 & 4.21e-02 & 5.06e-02 & 9.79 & 0.29 & 9.25 & 0.16 & 8.34 & 0.02 \\
WISE J054404.14$-$683101.6 & 86.0173 & -68.5171 & 1.00 & 1.00 & 0.96 & 1.10e-02 & 8.95e-03 & 4.73e-03 & 1.27e-02 & 7.68e-03 & 5.90e-03 & 3.87e-03 & 9.36e-03 & 10.97 & 0.06 & 10.98 & 0.06 & 10.54 & 0.07 \\
WISE J054404.72$-$695720.0 & 86.0197 & -69.9555 & 1.00 & 1.00 & 0.73 & 2.00e-04 & 4.45e-04 & 4.51e-04 & 2.16e-04 & 3.42e-04 & 5.99e-04 & 8.35e-04 & 4.16e-04 & 10.81 & 0.01 & 10.99 & 0.02 & 10.62 & 0.05 \\
WISE J054404.84$-$625731.8 & 86.0202 & -62.9588 & 1.00 & 1.00 & 0.88 & 8.00e-05 & 6.71e-05 & 2.03e-04 & 3.41e-05 & 5.44e-04 & 3.06e-06 & 9.50e-04 & 3.78e-04 & 12.93 & 0.02 & 13.06 & 0.03 & nan & nan \\
WISE J054405.31$-$691515.4 & 86.0221 & -69.2543 & 1.00 & 1.00 & 0.86 & 2.07e-04 & 2.53e-04 & 8.31e-04 & 1.03e-03 & 2.79e-04 & 1.19e-04 & 6.21e-04 & 6.62e-04 & 12.47 & 0.02 & 12.63 & 0.02 & 11.57 & 0.20 \\
WISE J054405.35$-$710050.5 & 86.0223 & -71.0140 & 1.00 & 1.00 & 0.97 & 3.40e-02 & 7.02e-02 & 9.83e-02 & 1.15e-01 & 2.24e-02 & 6.14e-02 & 9.69e-02 & 1.15e-01 & 14.76 & 0.28 & 14.76 & 0.31 & 11.96 & 0.12 \\
WISE J054405.40$-$693904.6 & 86.0225 & -69.6513 & 1.00 & 1.00 & 0.81 & 2.93e-03 & 3.79e-03 & 2.50e-03 & 2.67e-03 & 1.43e-03 & 1.70e-03 & 1.54e-03 & 2.11e-03 & 11.88 & 0.04 & 11.83 & 0.03 & nan & nan \\
WISE J054405.48$-$710212.4 & 86.0228 & -71.0368 & 1.00 & 1.00 & 0.96 & 8.06e-03 & 1.11e-02 & 1.24e-02 & 9.02e-03 & 4.39e-03 & 8.43e-03 & 8.80e-03 & 4.89e-03 & 11.60 & 0.07 & 11.51 & 0.05 & 10.97 & 0.05 \\
WISE J054406.03$-$704059.1 & 86.0251 & -70.6831 & 1.00 & 1.00 & 0.92 & 2.45e-03 & 5.21e-03 & 4.12e-03 & 8.16e-03 & 7.15e-04 & 1.87e-03 & 7.71e-04 & 3.35e-03 & 10.16 & 0.05 & 10.19 & 0.03 & 9.58 & 0.03 \\
WISE J054406.23$-$694754.2 & 86.0260 & -69.7984 & 1.00 & 0.97 & 0.79 & 3.51e-04 & 3.64e-05 & 4.31e-04 & 1.24e-04 & 2.62e-04 & 2.77e-05 & 5.09e-04 & 3.31e-04 & 12.71 & 0.02 & 12.87 & 0.02 & nan & nan \\
WISE J054406.26$-$701341.9 & 86.0261 & -70.2283 & 1.00 & 1.00 & 0.90 & 4.95e-05 & 2.18e-04 & 7.68e-04 & 1.01e-03 & 5.37e-04 & -2.80e-05 & 8.25e-04 & 4.73e-04 & 13.70 & 0.05 & 12.64 & 0.03 & 9.09 & 0.04 \\
WISE J054406.53$-$675733.3 & 86.0272 & -67.9592 & 1.00 & 1.00 & 0.82 & -3.38e-04 & -8.98e-05 & -5.95e-05 & 4.53e-04 & 2.03e-04 & 8.59e-04 & -4.86e-04 & 5.96e-04 & 14.91 & 0.04 & 14.75 & 0.06 & 11.29 & 0.08 \\
WISE J054406.79$-$654010.9 & 86.0283 & -65.6697 & 1.00 & 1.00 & 0.93 & 5.13e-04 & 8.13e-04 & 3.25e-04 & 4.17e-04 & 4.51e-04 & 7.70e-04 & 2.77e-04 & 3.14e-04 & 11.22 & 0.02 & 11.36 & 0.02 & 11.18 & 0.07 \\
WISE J054407.00$-$711937.1 & 86.0292 & -71.3270 & 1.00 & 1.00 & 0.84 & 2.18e-03 & 2.22e-03 & 1.40e-03 & 1.94e-03 & 5.88e-04 & 9.29e-04 & 8.87e-04 & 1.08e-03 & 11.11 & 0.04 & 11.07 & 0.03 & 10.57 & 0.04 \\
WISE J054407.36$-$675514.3 & 86.0306 & -67.9206 & 1.00 & 1.00 & 0.97 & 3.29e-03 & 1.34e-03 & 3.31e-03 & 2.28e-03 & 3.22e-03 & 1.62e-03 & 3.47e-03 & 2.88e-03 & 12.40 & 0.04 & 12.49 & 0.04 & 12.03 & 0.16 \\
WISE J054407.50$-$681134.0 & 86.0313 & -68.1928 & 1.00 & 1.00 & 0.95 & 2.16e-04 & 2.41e-04 & 1.78e-04 & 2.14e-04 & 9.00e-04 & 1.25e-03 & 1.21e-03 & 9.91e-04 & 10.89 & 0.01 & 11.02 & 0.03 & 10.82 & 0.06 \\
WISE J054407.61$-$633954.9 & 86.0317 & -63.6653 & 1.00 & 1.00 & 0.96 & 1.36e-03 & 1.32e-03 & 1.83e-03 & 1.13e-03 & 1.32e-03 & 1.37e-03 & 2.18e-03 & 1.17e-03 & 10.42 & 0.02 & 10.55 & 0.03 & 10.07 & 0.04 \\
WISE J054407.64$-$661346.6 & 86.0318 & -66.2296 & 1.00 & 1.00 & 0.91 & 3.42e-04 & 3.07e-04 & 7.79e-05 & 3.09e-04 & 3.59e-04 & 3.51e-04 & -7.32e-05 & 3.33e-04 & 11.67 & 0.01 & 11.79 & 0.01 & 11.21 & 0.08 \\
WISE J054407.76$-$684107.1 & 86.0323 & -68.6853 & 1.00 & 1.00 & 0.93 & 1.30e-03 & 2.45e-03 & 2.72e-03 & 1.10e-03 & 1.56e-03 & 3.21e-03 & 3.62e-03 & 1.42e-03 & 10.40 & 0.03 & 10.49 & 0.04 & 9.80 & 0.05 \\
WISE J054407.77$-$712010.0 & 86.0324 & -71.3361 & 1.00 & 1.00 & 0.93 & 1.23e-02 & 1.68e-02 & 1.62e-02 & 1.26e-02 & 8.86e-03 & 1.37e-02 & 8.78e-03 & 6.10e-03 & 12.26 & 0.09 & 12.28 & 0.07 & 11.97 & 0.11 \\
WISE J054407.82$-$700739.8 & 86.0326 & -70.1277 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.43e-03 & 2.37e-03 & 2.95e-03 & 1.01e-03 & 2.05e-03 & 2.79e-03 & 3.40e-03 & 10.94 & 0.03 & 11.03 & 0.03 & 10.50 & 0.05 \\
WISE J054408.06$-$711433.4 & 86.0336 & -71.2426 & 1.00 & 1.00 & 0.96 & 2.35e-03 & 7.15e-03 & 1.41e-02 & 1.91e-02 & 1.43e-03 & 4.04e-03 & 7.51e-03 & 9.70e-03 & 9.87 & 0.07 & 9.89 & 0.06 & 9.08 & 0.02 \\
WISE J054408.06$-$703933.1 & 86.0336 & -70.6592 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 2.54e-03 & 3.47e-03 & 2.93e-03 & 1.25e-03 & 3.19e-03 & 4.67e-03 & 5.13e-03 & 10.81 & 0.04 & 10.76 & 0.05 & 9.83 & 0.04 \\
WISE J054408.22$-$615636.2 & 86.0342 & -61.9434 & 1.00 & 1.00 & 0.88 & 9.58e-04 & 2.86e-03 & 3.96e-03 & 5.03e-03 & 2.07e-03 & 6.63e-03 & 9.85e-03 & 1.21e-02 & 14.71 & 0.06 & 14.19 & 0.08 & 11.59 & 0.10 \\
WISE J054408.36$-$702108.1 & 86.0348 & -70.3523 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 2.80e-03 & 3.10e-03 & 8.48e-04 & 2.84e-03 & 2.83e-03 & 3.41e-03 & 5.24e-04 & 12.41 & 0.03 & 12.43 & 0.03 & 10.60 & 0.06 \\
WISE J054408.42$-$690510.4 & 86.0351 & -69.0862 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 1.11e-03 & 1.88e-03 & 1.68e-03 & 1.86e-03 & 1.09e-03 & 2.64e-03 & 1.80e-03 & 12.49 & 0.03 & 12.63 & 0.03 & nan & nan \\
WISE J054408.55$-$694207.6 & 86.0356 & -69.7021 & 0.97 & 1.00 & 0.82 & 3.32e-04 & 3.81e-04 & 3.22e-04 & 2.79e-04 & 2.10e-03 & 2.58e-03 & 2.47e-03 & 3.00e-03 & 14.66 & 0.02 & 14.59 & 0.05 & 10.77 & 0.09 \\
WISE J054408.55$-$705450.4 & 86.0356 & -70.9140 & 1.00 & 1.00 & 0.93 & 1.03e-03 & 3.46e-04 & 6.71e-04 & 5.25e-04 & 1.27e-03 & 2.45e-04 & 8.44e-04 & 5.79e-04 & 12.20 & 0.02 & 12.32 & 0.02 & 11.88 & 0.11 \\
WISE J054408.75$-$691358.6 & 86.0365 & -69.2329 & 1.00 & 1.00 & 0.89 & 1.22e-03 & 6.73e-04 & 1.14e-03 & 1.15e-03 & 1.04e-03 & 6.59e-04 & 7.86e-04 & 1.32e-03 & 12.32 & 0.02 & 12.43 & 0.03 & 11.41 & 0.13 \\
WISE J054408.83$-$710747.6 & 86.0368 & -71.1299 & 1.00 & 1.00 & 0.85 & 4.84e-04 & 7.22e-04 & 5.43e-04 & 2.14e-04 & 6.20e-04 & 1.57e-03 & 8.03e-04 & 3.71e-04 & 13.35 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J054409.16$-$664353.7 & 86.0382 & -66.7316 & 1.00 & 1.00 & 0.96 & 1.81e-02 & 1.06e-02 & 7.84e-03 & 1.62e-02 & 1.80e-02 & 1.06e-02 & 6.68e-03 & 1.57e-02 & 11.20 & 0.08 & 11.21 & 0.07 & 10.46 & 0.05 \\
WISE J054409.26$-$685326.6 & 86.0386 & -68.8907 & 1.00 & 1.00 & 0.95 & 2.01e-03 & 2.69e-03 & 1.82e-03 & 2.72e-03 & 1.70e-03 & 2.88e-03 & 2.44e-03 & 3.63e-03 & 10.92 & 0.04 & 10.99 & 0.04 & 10.56 & 0.06 \\
WISE J054409.31$-$695531.1 & 86.0388 & -69.9253 & 1.00 & 1.00 & 0.89 & 1.01e-02 & 1.38e-02 & 3.75e-03 & 3.43e-03 & 4.19e-03 & 3.77e-03 & 2.07e-03 & 1.56e-03 & 11.71 & 0.07 & 11.66 & 0.04 & 11.12 & 0.10 \\
WISE J054409.34$-$634913.8 & 86.0389 & -63.8205 & 1.00 & 1.00 & 0.87 & 3.79e-04 & 7.19e-04 & 8.97e-04 & 1.06e-03 & 9.11e-05 & 3.52e-04 & 7.36e-04 & 1.12e-03 & 11.49 & 0.03 & 11.56 & 0.03 & 11.40 & 0.08 \\
WISE J054409.43$-$705420.6 & 86.0393 & -70.9057 & 1.00 & 1.00 & 0.79 & 2.06e-02 & 4.68e-03 & 2.32e-02 & 8.52e-03 & 2.14e-02 & 7.35e-03 & 2.73e-02 & 8.99e-03 & 9.89 & 0.08 & 9.76 & 0.10 & 8.81 & 0.02 \\
WISE J054409.60$-$690156.7 & 86.0400 & -69.0324 & 1.00 & 1.00 & 0.94 & 5.34e-03 & 8.98e-03 & 5.39e-03 & 3.25e-03 & 2.38e-03 & 5.31e-03 & 3.87e-03 & 3.38e-03 & 10.83 & 0.05 & 10.87 & 0.04 & 10.74 & 0.14 \\
WISE J054409.62$-$662039.8 & 86.0401 & -66.3444 & 1.00 & 0.99 & 0.95 & 3.74e-04 & 3.14e-04 & 3.32e-04 & 4.79e-04 & 3.46e-04 & 2.00e-04 & 2.77e-04 & 2.00e-04 & 12.27 & 0.02 & 12.35 & 0.02 & nan & nan \\
WISE J054409.75$-$691901.3 & 86.0406 & -69.3170 & 1.00 & 1.00 & 0.95 & 2.51e-02 & 2.23e-02 & 1.06e-02 & 2.77e-02 & 7.83e-03 & 9.15e-03 & 5.09e-03 & 8.20e-03 & 12.31 & 0.09 & 12.15 & 0.06 & 8.46 & 0.06 \\
WISE J054409.88$-$691231.1 & 86.0412 & -69.2086 & 1.00 & 1.00 & 0.85 & 3.57e-04 & 6.23e-05 & 2.29e-04 & 1.76e-04 & 1.58e-03 & 6.19e-04 & 5.30e-04 & 6.86e-04 & 13.55 & 0.02 & 13.71 & 0.03 & nan & nan \\
WISE J054409.96$-$703049.5 & 86.0415 & -70.5138 & 1.00 & 1.00 & 0.95 & 1.51e-03 & 6.54e-04 & 1.26e-03 & 6.42e-04 & 1.92e-03 & 1.00e-03 & 1.84e-03 & 6.82e-04 & 12.30 & 0.02 & 12.40 & 0.03 & nan & nan \\
WISE J054410.08$-$712039.8 & 86.0420 & -71.3444 & 1.00 & 1.00 & 0.91 & 4.95e-05 & -2.59e-05 & 5.47e-05 & 7.47e-05 & 1.35e-04 & 4.76e-05 & 2.33e-04 & 1.52e-04 & 12.42 & 0.01 & 12.56 & 0.02 & 12.97 & 0.30 \\
WISE J054410.31$-$690542.6 & 86.0430 & -69.0952 & 1.00 & 1.00 & 0.77 & 1.94e-03 & 2.77e-03 & 1.74e-03 & 1.55e-03 & 9.80e-04 & 1.98e-03 & 1.84e-03 & 1.43e-03 & 10.58 & 0.03 & 10.73 & 0.03 & 11.19 & 0.12 \\
WISE J054410.56$-$664008.3 & 86.0440 & -66.6690 & 1.00 & 0.97 & 0.79 & 4.45e-05 & 9.35e-05 & 1.03e-04 & 5.21e-05 & 1.30e-05 & 9.56e-05 & 8.76e-05 & 4.53e-05 & 10.71 & 0.01 & 10.87 & 0.01 & 10.74 & 0.05 \\
WISE J054410.81$-$662824.4 & 86.0450 & -66.4734 & 1.00 & 1.00 & 0.95 & 2.28e-05 & 4.04e-04 & 8.65e-04 & 1.34e-03 & -8.89e-05 & 5.53e-05 & 4.26e-04 & 6.73e-04 & 12.52 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J054411.03$-$694018.6 & 86.0460 & -69.6718 & 1.00 & 0.96 & 0.73 & 3.58e-04 & 4.19e-05 & 3.76e-04 & 2.02e-04 & 3.24e-04 & 2.00e-04 & 4.31e-04 & 1.72e-04 & 12.79 & 0.01 & 12.96 & 0.02 & nan & nan \\
WISE J054411.08$-$684618.2 & 86.0462 & -68.7717 & 1.00 & 1.00 & 0.93 & 5.09e-03 & 1.05e-02 & 1.38e-02 & 1.36e-02 & 2.77e-03 & 5.16e-03 & 6.17e-03 & 5.58e-03 & 11.51 & 0.09 & 11.37 & 0.05 & 10.48 & 0.06 \\
WISE J054411.42$-$690649.6 & 86.0476 & -69.1138 & 1.00 & 1.00 & 0.91 & 4.68e-03 & 3.53e-03 & 5.99e-03 & 5.89e-03 & 2.38e-03 & 1.84e-03 & 3.16e-03 & 3.08e-03 & 9.94 & 0.05 & 9.97 & 0.04 & 9.46 & 0.05 \\
WISE J054411.79$-$691959.4 & 86.0491 & -69.3332 & 1.00 & 1.00 & 0.96 & 1.01e-02 & 2.96e-03 & 7.63e-03 & 8.14e-03 & 3.63e-03 & 1.21e-03 & 2.93e-03 & 3.44e-03 & 11.99 & 0.06 & 11.95 & 0.04 & nan & nan \\
WISE J054411.81$-$694753.1 & 86.0492 & -69.7981 & 1.00 & 1.00 & 0.86 & 8.54e-04 & 6.97e-04 & 5.48e-04 & 3.09e-04 & 9.56e-04 & 7.73e-04 & 7.64e-04 & 4.50e-04 & 11.17 & 0.02 & 11.28 & 0.02 & nan & nan \\
WISE J054412.05$-$682727.8 & 86.0502 & -68.4577 & 1.00 & 1.00 & 0.97 & 5.40e-04 & 9.44e-04 & 1.41e-03 & 1.03e-03 & 4.88e-04 & 8.08e-04 & 1.28e-03 & 9.86e-04 & 11.84 & 0.02 & 10.87 & 0.03 & 8.21 & 0.02 \\
WISE J054412.17$-$695522.2 & 86.0507 & -69.9228 & 1.00 & 1.00 & 0.89 & 3.73e-03 & 1.03e-02 & 1.70e-02 & 2.06e-02 & 5.74e-03 & 1.23e-02 & 2.04e-02 & 3.15e-02 & 15.15 & 0.13 & 14.62 & 0.17 & 11.98 & 0.17 \\
WISE J054412.21$-$692431.6 & 86.0509 & -69.4088 & 1.00 & 1.00 & 0.89 & 1.04e-04 & 3.43e-04 & 4.33e-04 & 1.14e-04 & 2.31e-04 & 4.12e-04 & 3.11e-04 & 2.14e-04 & 12.66 & 0.02 & 11.81 & 0.02 & 9.73 & 0.09 \\
WISE J054412.27$-$711421.6 & 86.0511 & -71.2393 & 1.00 & 1.00 & 0.91 & 6.31e-04 & 9.45e-04 & 6.67e-04 & 9.11e-04 & 4.70e-04 & 1.05e-03 & 1.23e-03 & 1.30e-03 & 10.29 & 0.02 & 10.28 & 0.03 & 9.52 & 0.03 \\
WISE J054412.30$-$704933.0 & 86.0512 & -70.8258 & 1.00 & 1.00 & 0.93 & 3.54e-03 & 2.98e-03 & 5.13e-03 & 5.35e-03 & 2.88e-03 & 2.56e-03 & 4.43e-03 & 5.30e-03 & 10.03 & 0.05 & 10.06 & 0.05 & 9.06 & 0.03 \\
WISE J054412.55$-$703113.2 & 86.0523 & -70.5203 & 1.00 & 1.00 & 0.95 & 1.23e-03 & 1.11e-03 & 4.53e-04 & 1.57e-03 & 1.69e-03 & 1.25e-03 & 5.11e-04 & 2.06e-03 & 11.54 & 0.02 & 11.66 & 0.03 & 11.78 & 0.12 \\
WISE J054412.67$-$703630.7 & 86.0528 & -70.6085 & 1.00 & 1.00 & 0.94 & 2.91e-03 & 4.21e-03 & 4.43e-03 & 2.51e-03 & 2.60e-03 & 3.50e-03 & 4.09e-03 & 2.58e-03 & 10.66 & 0.04 & 10.79 & 0.04 & 10.14 & 0.04 \\
WISE J054412.73$-$661832.7 & 86.0531 & -66.3091 & 1.00 & 1.00 & 0.98 & 1.33e-02 & 1.90e-02 & 4.75e-03 & 7.81e-03 & 1.50e-02 & 2.15e-02 & 5.17e-03 & 9.38e-03 & 10.41 & 0.08 & 10.44 & 0.08 & 9.69 & 0.04 \\
WISE J054412.83$-$675913.5 & 86.0535 & -67.9871 & 1.00 & 1.00 & 0.83 & 4.99e-01 & 1.95e-01 & 3.83e-01 & 3.62e-01 & 1.28e-01 & 4.97e-02 & 1.11e-01 & 1.08e-01 & 15.21 & 0.40 & 14.94 & 0.23 & nan & nan \\
WISE J054413.02$-$655655.4 & 86.0542 & -65.9487 & 1.00 & 1.00 & 0.96 & 7.72e-04 & 1.64e-03 & 1.19e-03 & 4.85e-04 & 9.87e-04 & 2.11e-03 & 1.52e-03 & 5.40e-04 & 10.86 & 0.02 & 10.98 & 0.02 & 10.63 & 0.04 \\
WISE J054413.06$-$641032.3 & 86.0544 & -64.1756 & 1.00 & 1.00 & 0.97 & 1.78e-02 & 1.95e-02 & 4.12e-03 & 1.60e-02 & 8.13e-03 & 8.94e-03 & 2.38e-03 & 7.87e-03 & 11.25 & 0.09 & 11.19 & 0.07 & 9.75 & 0.03 \\
WISE J054413.27$-$701335.2 & 86.0553 & -70.2264 & 1.00 & 1.00 & 0.84 & 9.08e-05 & 1.60e-04 & 1.06e-04 & 1.62e-05 & 3.45e-04 & 4.95e-04 & 4.49e-04 & -5.25e-05 & 11.39 & 0.01 & 11.54 & 0.02 & 11.37 & 0.12 \\
WISE J054413.41$-$690320.3 & 86.0559 & -69.0556 & 1.00 & 1.00 & 0.96 & 4.92e-02 & 5.05e-02 & 6.36e-02 & 5.40e-02 & 2.16e-02 & 2.12e-02 & 3.53e-02 & 3.67e-02 & 12.05 & 0.16 & 11.82 & 0.12 & 11.84 & 0.17 \\
WISE J054413.42$-$710359.6 & 86.0559 & -71.0665 & 1.00 & 1.00 & 0.89 & 6.55e-04 & 7.16e-04 & 1.23e-04 & 5.53e-04 & 6.79e-04 & 9.78e-04 & 1.48e-04 & 5.55e-04 & 11.33 & 0.02 & 11.48 & 0.02 & 11.45 & 0.08 \\
WISE J054413.44$-$690809.9 & 86.0560 & -69.1361 & 1.00 & 1.00 & 0.93 & 2.40e-03 & 1.51e-03 & 1.31e-03 & 1.34e-03 & 1.68e-03 & 1.12e-03 & 4.75e-04 & 1.29e-03 & 12.24 & 0.03 & 12.30 & 0.03 & nan & nan \\
WISE J054413.76$-$705142.1 & 86.0573 & -70.8617 & 1.00 & 1.00 & 0.88 & 1.72e-04 & 1.72e-04 & 1.05e-04 & 1.42e-04 & 2.38e-04 & 2.95e-04 & 1.20e-04 & 8.89e-05 & 11.75 & 0.01 & 11.89 & 0.01 & 12.11 & 0.17 \\
WISE J054413.91$-$704028.1 & 86.0580 & -70.6745 & 1.00 & 1.00 & 0.72 & 4.39e-04 & 3.00e-04 & 3.99e-04 & 2.29e-04 & 3.85e-04 & 1.67e-04 & 3.17e-04 & 1.79e-04 & 11.26 & 0.01 & 11.40 & 0.01 & 11.78 & 0.19 \\
WISE J054414.46$-$652021.0 & 86.0602 & -65.3392 & 1.00 & 1.00 & 0.92 & 7.81e-02 & 8.19e-02 & 1.22e-02 & 6.88e-02 & 3.43e-02 & 3.68e-02 & 4.86e-03 & 3.24e-02 & 10.51 & 0.16 & 10.38 & 0.11 & 9.89 & 0.03 \\
WISE J054414.51$-$685340.4 & 86.0605 & -68.8946 & 1.00 & 1.00 & 0.89 & 5.29e-04 & 1.01e-03 & 5.90e-04 & 2.96e-04 & 9.60e-04 & 1.72e-03 & 8.34e-04 & 2.83e-04 & 11.35 & 0.02 & 11.48 & 0.02 & 12.05 & 0.17 \\
WISE J054414.66$-$684842.3 & 86.0611 & -68.8118 & 1.00 & 1.00 & 0.97 & 1.19e-03 & 1.80e-03 & 2.03e-03 & 1.78e-03 & 1.85e-03 & 2.98e-03 & 3.66e-03 & 2.74e-03 & 10.76 & 0.03 & 10.90 & 0.03 & 9.37 & 0.05 \\
WISE J054415.25$-$665716.9 & 86.0636 & -66.9547 & 1.00 & 0.96 & 0.83 & 4.00e-05 & 6.79e-05 & 1.04e-04 & 7.76e-05 & -8.45e-06 & 1.99e-05 & 4.86e-05 & 5.69e-05 & 10.59 & 0.01 & 10.75 & 0.01 & 10.57 & 0.04 \\
WISE J054415.32$-$705947.6 & 86.0638 & -70.9965 & 1.00 & 1.00 & 0.95 & 4.26e-03 & 3.49e-03 & 1.96e-03 & 3.18e-03 & 3.81e-03 & 2.97e-03 & 2.14e-03 & 3.28e-03 & 11.22 & 0.04 & 11.28 & 0.04 & 10.76 & 0.05 \\
WISE J054415.81$-$683624.2 & 86.0659 & -68.6067 & 1.00 & 1.00 & 0.89 & 3.30e-04 & 4.75e-04 & 3.12e-04 & 4.06e-04 & 1.34e-03 & 2.07e-03 & 1.87e-03 & 1.80e-03 & 10.53 & 0.01 & 10.78 & 0.03 & 10.22 & 0.08 \\
WISE J054416.33$-$690152.6 & 86.0680 & -69.0313 & 1.00 & 1.00 & 0.79 & 4.51e-04 & 1.04e-03 & 1.02e-03 & 5.02e-04 & 3.28e-04 & 7.25e-04 & 7.91e-04 & 5.43e-04 & 11.26 & 0.02 & 11.17 & 0.02 & 9.35 & 0.05 \\
WISE J054416.69$-$693820.1 & 86.0696 & -69.6389 & 1.00 & 1.00 & 0.96 & 2.31e-03 & 7.81e-03 & 8.75e-03 & 1.27e-02 & 1.36e-03 & 4.79e-03 & 4.82e-03 & 7.18e-03 & 10.00 & 0.07 & 10.03 & 0.05 & 8.88 & 0.03 \\
WISE J054416.96$-$704823.0 & 86.0707 & -70.8064 & 1.00 & 1.00 & 0.87 & 4.24e-05 & 8.68e-05 & 2.95e-04 & 1.79e-04 & 2.25e-04 & 1.17e-04 & 4.62e-04 & 2.93e-04 & 12.73 & 0.01 & 12.85 & 0.02 & 11.26 & 0.07 \\
WISE J054417.05$-$643950.6 & 86.0710 & -64.6641 & 1.00 & 1.00 & 0.99 & 6.28e-03 & 4.40e-03 & 3.21e-03 & 3.30e-03 & 6.10e-03 & 3.90e-03 & 3.08e-03 & 3.29e-03 & 11.55 & 0.05 & 11.64 & 0.04 & 11.27 & 0.06 \\
WISE J054417.27$-$680036.9 & 86.0720 & -68.0102 & 1.00 & 1.00 & 0.88 & -4.10e-04 & 2.52e-03 & 5.32e-03 & 6.89e-03 & 7.68e-04 & 5.96e-03 & 1.03e-02 & 1.15e-02 & 15.34 & 0.07 & 14.74 & 0.09 & 12.22 & 0.16 \\
WISE J054417.48$-$672120.0 & 86.0728 & -67.3556 & 1.00 & 1.00 & 0.98 & 9.38e-04 & 6.43e-04 & 8.84e-04 & 6.83e-04 & 1.15e-03 & 6.99e-04 & 9.10e-04 & 8.21e-04 & 11.99 & 0.02 & 11.99 & 0.02 & 10.87 & 0.10 \\
WISE J054417.61$-$675303.3 & 86.0734 & -67.8842 & 1.00 & 1.00 & 0.92 & 6.11e-03 & 6.97e-03 & 5.01e-03 & 2.52e-03 & 3.89e-03 & 3.98e-03 & 2.95e-03 & 1.98e-03 & 10.88 & 0.05 & 10.93 & 0.04 & 10.29 & 0.05 \\
WISE J054417.74$-$691116.0 & 86.0739 & -69.1878 & 1.00 & 1.00 & 0.87 & 2.78e-03 & 4.17e-03 & 2.56e-03 & 1.02e-03 & 3.52e-03 & 5.82e-03 & 3.86e-03 & 1.74e-03 & 10.72 & 0.04 & 10.91 & 0.05 & 10.41 & 0.07 \\
WISE J054417.85$-$693101.6 & 86.0744 & -69.5171 & 1.00 & 1.00 & 0.91 & 4.54e-04 & 3.11e-04 & 5.27e-04 & 6.31e-04 & 3.68e-03 & 6.06e-03 & 4.93e-03 & 5.97e-03 & 14.36 & 0.03 & 14.29 & 0.07 & nan & nan \\
WISE J054417.96$-$701924.8 & 86.0748 & -70.3236 & 1.00 & 1.00 & 0.95 & 6.03e-04 & 1.86e-04 & 3.86e-04 & 2.82e-04 & 7.89e-04 & 2.35e-04 & 5.95e-04 & 2.79e-04 & 12.06 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J054418.06$-$684541.4 & 86.0753 & -68.7615 & 1.00 & 1.00 & 1.00 & 1.09e-02 & 3.47e-02 & 8.12e-02 & 1.40e-01 & 1.67e-02 & 4.56e-02 & 1.09e-01 & 1.87e-01 & 14.02 & 0.50 & 13.99 & 0.58 & 11.25 & 0.13 \\
WISE J054418.27$-$691012.5 & 86.0761 & -69.1701 & 1.00 & 1.00 & 0.82 & 2.84e-05 & 7.18e-05 & 8.88e-05 & 7.21e-05 & 7.57e-05 & 1.82e-04 & 2.49e-04 & 2.40e-04 & 10.57 & 0.01 & 10.74 & 0.01 & 10.41 & 0.06 \\
WISE J054418.43$-$704407.7 & 86.0768 & -70.7355 & 1.00 & 1.00 & 0.95 & 1.42e-02 & 8.55e-03 & 3.68e-03 & 1.17e-02 & 8.72e-03 & 5.17e-03 & 2.34e-03 & 9.48e-03 & 11.18 & 0.07 & 11.20 & 0.05 & 11.10 & 0.11 \\
WISE J054418.47$-$692217.3 & 86.0770 & -69.3715 & 1.00 & 1.00 & 0.82 & 3.72e-04 & 2.85e-04 & 6.26e-05 & 4.38e-04 & 7.29e-04 & 3.29e-04 & 3.53e-04 & 5.16e-04 & 12.39 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J054418.65$-$694130.9 & 86.0777 & -69.6919 & 1.00 & 1.00 & 0.94 & 6.04e-03 & 7.84e-03 & 1.34e-02 & 1.43e-02 & 4.84e-03 & 8.84e-03 & 1.61e-02 & 1.83e-02 & 10.64 & 0.07 & 10.67 & 0.07 & 10.05 & 0.09 \\
WISE J054418.71$-$694505.5 & 86.0779 & -69.7515 & 1.00 & 1.00 & 0.85 & 1.99e-03 & 7.53e-04 & 2.12e-03 & 8.25e-04 & 2.51e-03 & 9.32e-04 & 2.62e-03 & 1.69e-03 & 12.81 & 0.03 & 12.92 & 0.03 & nan & nan \\
WISE J054418.77$-$710245.4 & 86.0782 & -71.0459 & 1.00 & 1.00 & 0.76 & 2.39e-04 & 2.29e-04 & 1.54e-04 & 1.81e-04 & 3.87e-04 & 3.05e-04 & 2.24e-04 & 1.11e-04 & 11.65 & 0.01 & 11.75 & 0.02 & 11.76 & 0.09 \\
WISE J054418.79$-$690355.2 & 86.0783 & -69.0653 & 1.00 & 1.00 & 0.95 & 2.55e-03 & 3.77e-03 & 3.02e-03 & 2.34e-03 & 1.88e-03 & 2.72e-03 & 2.48e-03 & 2.54e-03 & 10.92 & 0.05 & 10.95 & 0.06 & 10.04 & 0.04 \\
WISE J054418.84$-$692104.6 & 86.0785 & -69.3513 & 1.00 & 1.00 & 0.95 & 4.75e-03 & 1.08e-02 & 6.97e-03 & 7.10e-03 & 2.14e-03 & 4.99e-03 & 4.52e-03 & 6.40e-03 & 11.59 & 0.10 & 11.49 & 0.11 & 9.57 & 0.11 \\
WISE J054418.91$-$702254.2 & 86.0788 & -70.3817 & 1.00 & 1.00 & 0.99 & 5.97e-03 & 1.68e-02 & 2.67e-02 & 3.36e-02 & 4.98e-03 & 1.38e-02 & 2.13e-02 & 2.59e-02 & 9.83 & 0.10 & 9.73 & 0.09 & 8.73 & 0.03 \\
WISE J054419.32$-$682518.5 & 86.0805 & -68.4218 & 1.00 & 1.00 & 0.95 & 1.18e-01 & 2.38e-02 & 1.08e-01 & 7.81e-02 & 1.26e-01 & 1.78e-02 & 1.03e-01 & 5.91e-02 & 10.01 & 0.23 & 9.25 & 0.20 & 8.17 & 0.02 \\
WISE J054419.37$-$651618.6 & 86.0807 & -65.2718 & 1.00 & 1.00 & 0.93 & 7.27e-03 & 1.83e-02 & 2.40e-02 & 1.95e-02 & 4.70e-03 & 1.14e-02 & 1.53e-02 & 1.31e-02 & 10.21 & 0.09 & 10.15 & 0.07 & 9.48 & 0.03 \\
WISE J054419.58$-$705823.1 & 86.0816 & -70.9731 & 1.00 & 1.00 & 0.98 & 8.44e-03 & 6.25e-03 & 1.43e-02 & 8.76e-03 & 4.82e-03 & 2.69e-03 & 7.42e-03 & 3.97e-03 & 11.38 & 0.07 & 11.34 & 0.05 & 10.99 & 0.06 \\
WISE J054419.75$-$701237.9 & 86.0823 & -70.2105 & 1.00 & 1.00 & 0.76 & 4.37e-02 & 2.49e-02 & 2.71e-02 & 4.45e-02 & 4.58e-02 & 2.57e-02 & 3.12e-02 & 5.13e-02 & 10.12 & 0.12 & 9.69 & 0.14 & 8.83 & 0.02 \\
WISE J054419.88$-$694932.4 & 86.0828 & -69.8257 & 1.00 & 1.00 & 0.96 & 1.10e-02 & 1.79e-02 & 1.62e-02 & 1.77e-02 & 6.85e-03 & 1.14e-02 & 1.12e-02 & 1.22e-02 & 10.08 & 0.08 & 9.99 & 0.07 & 8.93 & 0.03 \\
WISE J054420.14$-$685237.6 & 86.0839 & -68.8771 & 1.00 & 1.00 & 0.89 & 8.69e-04 & 1.82e-03 & 2.59e-03 & 2.89e-03 & 8.36e-04 & 2.49e-03 & 4.93e-03 & 5.67e-03 & 14.12 & 0.04 & 14.23 & 0.07 & nan & nan \\
WISE J054420.23$-$672002.7 & 86.0843 & -67.3341 & 1.00 & 1.00 & 0.97 & 6.80e-04 & 6.79e-04 & 5.60e-04 & 3.32e-04 & 6.04e-04 & 6.42e-04 & 4.98e-04 & 2.75e-04 & 11.29 & 0.02 & 11.38 & 0.02 & 11.36 & 0.11 \\
WISE J054420.57$-$650805.3 & 86.0857 & -65.1348 & 1.00 & 1.00 & 0.98 & 4.70e-03 & 5.61e-03 & 6.15e-03 & 2.50e-03 & 5.54e-03 & 6.10e-03 & 6.92e-03 & 2.72e-03 & 10.90 & 0.04 & 11.03 & 0.05 & 10.55 & 0.04 \\
WISE J054420.57$-$692324.9 & 86.0857 & -69.3903 & 1.00 & 1.00 & 0.95 & 2.89e-03 & 4.76e-04 & 2.37e-03 & 1.19e-03 & 2.64e-03 & 7.63e-04 & 2.37e-03 & 1.75e-03 & 12.20 & 0.04 & 12.21 & 0.04 & 10.70 & 0.11 \\
WISE J054420.81$-$703115.6 & 86.0867 & -70.5210 & 1.00 & 1.00 & 0.92 & 1.20e-02 & 8.39e-03 & 1.35e-02 & 9.11e-03 & 9.19e-03 & 4.21e-03 & 1.18e-02 & 7.82e-03 & 11.37 & 0.07 & 11.40 & 0.06 & 12.03 & 0.21 \\
WISE J054421.11$-$670943.7 & 86.0879 & -67.1621 & 1.00 & 1.00 & 0.75 & 1.07e-02 & 3.19e-03 & 4.58e-04 & 1.48e-03 & 1.43e-02 & 2.18e-02 & 7.60e-03 & 8.04e-04 & 15.82 & 0.10 & 15.10 & 0.14 & nan & nan \\
WISE J054421.14$-$692457.7 & 86.0881 & -69.4160 & 1.00 & 1.00 & 0.87 & 4.23e-04 & 9.72e-04 & 2.24e-03 & 2.04e-03 & 1.77e-04 & 6.71e-04 & 1.10e-03 & 1.44e-03 & 13.70 & 0.03 & 13.12 & 0.04 & 9.10 & 0.06 \\
WISE J054421.80$-$690505.8 & 86.0908 & -69.0849 & 1.00 & 1.00 & 0.96 & 7.97e-04 & 9.78e-04 & 6.66e-04 & 3.22e-04 & 9.57e-04 & 1.09e-03 & 8.63e-04 & 3.47e-04 & 11.33 & 0.02 & 11.46 & 0.02 & 11.47 & 0.14 \\
WISE J054421.84$-$701740.2 & 86.0910 & -70.2945 & 1.00 & 1.00 & 0.89 & 2.15e-04 & 4.55e-04 & 2.95e-04 & 1.14e-04 & 5.93e-04 & 1.18e-03 & 7.66e-04 & 1.73e-04 & 10.86 & 0.01 & 11.06 & 0.02 & 10.40 & 0.06 \\
WISE J054421.97$-$675134.8 & 86.0915 & -67.8597 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 4.79e-03 & 2.57e-03 & 2.83e-03 & 4.51e-03 & 3.93e-03 & 2.26e-03 & 2.81e-03 & 11.59 & 0.04 & 11.67 & 0.04 & 11.65 & 0.11 \\
WISE J054422.16$-$685500.5 & 86.0923 & -68.9168 & 1.00 & 1.00 & 0.90 & 6.74e-05 & 1.42e-04 & 4.83e-05 & -1.76e-05 & 2.90e-04 & 7.02e-04 & 1.95e-04 & -2.64e-05 & 11.64 & 0.01 & 11.81 & 0.02 & nan & nan \\
WISE J054422.29$-$643839.9 & 86.0929 & -64.6444 & 1.00 & 1.00 & 0.93 & 8.73e-03 & 7.45e-03 & 3.58e-03 & 8.39e-03 & 5.68e-03 & 5.20e-03 & 2.53e-03 & 5.97e-03 & 11.49 & 0.06 & 11.51 & 0.05 & 11.03 & 0.06 \\
WISE J054422.34$-$685047.8 & 86.0931 & -68.8466 & 1.00 & 1.00 & 0.94 & 5.85e-03 & 4.64e-03 & 1.44e-03 & 6.82e-03 & 3.86e-03 & 2.65e-03 & 1.15e-03 & 4.34e-03 & 11.81 & 0.04 & 11.85 & 0.04 & 10.80 & 0.08 \\
WISE J054422.37$-$675610.8 & 86.0932 & -67.9363 & 1.00 & 0.97 & 0.88 & 9.76e-05 & 1.80e-04 & 4.80e-05 & 4.35e-05 & 8.98e-05 & 2.18e-04 & -2.31e-05 & 2.42e-05 & 11.64 & 0.01 & 11.79 & 0.01 & 11.76 & 0.14 \\
WISE J054422.61$-$683116.6 & 86.0942 & -68.5213 & 1.00 & 0.99 & 0.86 & 2.58e-04 & 1.76e-04 & 1.73e-04 & 2.96e-04 & 3.67e-04 & 2.71e-04 & 1.92e-04 & 8.95e-05 & 12.97 & 0.02 & 13.05 & 0.02 & 10.35 & 0.12 \\
WISE J054422.68$-$671503.9 & 86.0945 & -67.2511 & 1.00 & 1.00 & 0.97 & 1.79e-03 & 2.66e-03 & 4.32e-03 & 4.51e-03 & 1.18e-03 & 1.61e-03 & 2.32e-03 & 2.52e-03 & 9.80 & 0.04 & 9.83 & 0.03 & 9.15 & 0.03 \\
WISE J054422.72$-$695201.8 & 86.0947 & -69.8672 & 1.00 & 1.00 & 0.96 & 1.20e-01 & 1.22e-01 & 2.16e-02 & 1.18e-01 & 4.47e-02 & 4.30e-02 & 9.35e-03 & 4.43e-02 & 11.79 & 0.20 & 11.57 & 0.13 & 10.11 & 0.12 \\
WISE J054422.99$-$630041.9 & 86.0958 & -63.0116 & 1.00 & 1.00 & 0.92 & 2.21e-02 & 1.23e-02 & 1.34e-02 & 2.05e-02 & 1.39e-02 & 8.18e-03 & 1.03e-02 & 1.40e-02 & 11.62 & 0.08 & 11.65 & 0.07 & 11.38 & 0.08 \\
WISE J054423.32$-$671904.2 & 86.0972 & -67.3178 & 1.00 & 1.00 & 0.81 & 1.41e-04 & 1.81e-04 & 1.60e-04 & 2.72e-04 & 1.02e-04 & 2.24e-04 & 2.49e-04 & 2.59e-04 & 9.57 & 0.01 & 9.75 & 0.01 & 9.58 & 0.04 \\
WISE J054423.35$-$700632.9 & 86.0973 & -70.1091 & 1.00 & 1.00 & 0.84 & 3.90e-04 & 1.21e-04 & 3.06e-04 & 4.49e-04 & 1.55e-03 & 3.52e-04 & 1.32e-03 & 1.08e-03 & 12.29 & 0.01 & 12.40 & 0.02 & 11.44 & 0.11 \\
WISE J054423.51$-$702727.7 & 86.0980 & -70.4577 & 1.00 & 1.00 & 0.92 & 3.07e-02 & 1.69e-02 & 3.53e-02 & 3.42e-02 & 9.19e-03 & 5.90e-03 & 1.34e-02 & 1.55e-02 & 12.08 & 0.14 & 11.91 & 0.13 & 11.15 & 0.09 \\
WISE J054423.76$-$651549.6 & 86.0990 & -65.2638 & 1.00 & 1.00 & 0.92 & 1.96e-03 & 3.60e-03 & 4.26e-03 & 5.96e-03 & 6.52e-03 & 1.53e-02 & 1.97e-02 & 2.14e-02 & 14.03 & 0.05 & 13.79 & 0.10 & 11.21 & 0.07 \\
WISE J054423.90$-$682128.0 & 86.0996 & -68.3578 & 1.00 & 1.00 & 0.96 & 6.10e-03 & 1.36e-02 & 1.73e-02 & 1.89e-02 & 7.03e-03 & 1.49e-02 & 1.75e-02 & 1.96e-02 & 13.95 & 0.08 & 13.83 & 0.09 & nan & nan \\
WISE J054423.92$-$671204.8 & 86.0997 & -67.2013 & 1.00 & 1.00 & 0.95 & 1.53e-04 & 2.27e-04 & 2.52e-04 & 2.77e-04 & 4.76e-05 & 2.24e-04 & 2.71e-04 & 2.70e-04 & 11.46 & 0.01 & 11.47 & 0.01 & 11.38 & 0.08 \\
WISE J054424.37$-$701705.5 & 86.1015 & -70.2849 & 1.00 & 1.00 & 0.80 & 2.19e-03 & 4.18e-04 & 2.14e-03 & 8.09e-04 & 8.75e-03 & 2.56e-03 & 8.57e-03 & 3.22e-03 & 13.31 & 0.03 & 13.46 & 0.05 & nan & nan \\
WISE J054424.80$-$700531.9 & 86.1033 & -70.0922 & 1.00 & 1.00 & 0.89 & 2.77e-03 & 2.84e-03 & 3.04e-03 & 3.33e-03 & 5.31e-03 & 7.82e-03 & 8.37e-03 & 8.07e-03 & 11.21 & 0.04 & 11.29 & 0.05 & 10.96 & 0.07 \\
WISE J054424.87$-$692007.0 & 86.1036 & -69.3353 & 1.00 & 1.00 & 0.91 & 1.13e-03 & 9.80e-04 & 3.34e-04 & 1.12e-03 & 1.07e-03 & 8.96e-04 & 3.24e-04 & 9.84e-04 & 12.09 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J054425.02$-$671349.6 & 86.1042 & -67.2304 & 1.00 & 1.00 & 0.98 & 6.61e-04 & 8.22e-04 & 4.54e-04 & 7.36e-04 & 7.67e-04 & 1.03e-03 & 4.46e-04 & 7.69e-04 & 12.00 & 0.02 & 11.99 & 0.02 & 11.39 & 0.08 \\
WISE J054425.35$-$704703.1 & 86.1056 & -70.7842 & 1.00 & 1.00 & 0.72 & 3.25e-03 & 5.92e-03 & 7.66e-03 & 8.26e-03 & 2.62e-03 & 5.19e-03 & 6.64e-03 & 8.57e-03 & 9.84 & 0.06 & 9.78 & 0.07 & 9.06 & 0.03 \\
WISE J054425.43$-$680625.7 & 86.1060 & -68.1071 & 1.00 & 1.00 & 0.96 & 1.87e-01 & 3.31e-01 & 2.02e-01 & 2.00e-01 & 9.45e-02 & 1.47e-01 & 1.07e-01 & 1.13e-01 & 15.05 & 0.41 & 14.86 & 0.30 & nan & nan \\
WISE J054425.51$-$673604.8 & 86.1063 & -67.6013 & 1.00 & 0.97 & 0.86 & 1.79e-04 & 3.33e-05 & 8.84e-05 & 5.75e-05 & 2.95e-04 & -4.87e-06 & 9.91e-05 & 2.36e-04 & 12.23 & 0.01 & 12.33 & 0.01 & 12.70 & 0.31 \\
WISE J054425.66$-$663509.1 & 86.1069 & -66.5859 & 1.00 & 1.00 & 0.95 & 3.43e-04 & 5.70e-04 & 4.43e-04 & 1.73e-04 & 3.48e-04 & 7.40e-04 & 5.47e-04 & 1.31e-04 & 11.05 & 0.01 & 11.18 & 0.02 & 10.93 & 0.06 \\
WISE J054425.83$-$645816.5 & 86.1076 & -64.9713 & 1.00 & 1.00 & 0.90 & 5.67e-03 & 5.03e-03 & 4.37e-03 & 8.95e-03 & 1.98e-03 & 1.96e-03 & 2.19e-03 & 4.13e-03 & 15.21 & 0.09 & 13.71 & 0.07 & 10.64 & 0.04 \\
WISE J054425.84$-$711354.2 & 86.1077 & -71.2317 & 1.00 & 1.00 & 0.98 & 6.58e-03 & 5.14e-03 & 9.63e-03 & 1.08e-02 & 4.61e-03 & 3.18e-03 & 5.88e-03 & 6.23e-03 & 9.89 & 0.07 & 9.89 & 0.05 & 9.12 & 0.02 \\
WISE J054425.99$-$690136.4 & 86.1083 & -69.0268 & 1.00 & 1.00 & 0.84 & 6.80e-03 & 1.59e-02 & 1.23e-02 & 4.14e-03 & 4.57e-03 & 7.29e-03 & 6.27e-03 & 4.08e-03 & 10.93 & 0.07 & 11.03 & 0.06 & 9.74 & 0.05 \\
WISE J054426.24$-$682808.1 & 86.1093 & -68.4689 & 1.00 & 1.00 & 0.98 & 3.79e-03 & 3.01e-03 & 7.40e-04 & 3.49e-03 & 3.87e-03 & 2.94e-03 & 5.55e-04 & 3.63e-03 & 11.89 & 0.04 & 11.99 & 0.04 & 12.69 & 0.30 \\
WISE J054426.25$-$682828.5 & 86.1094 & -68.4746 & 1.00 & 1.00 & 0.91 & 3.33e-03 & 3.85e-03 & 1.21e-03 & 2.89e-03 & 2.84e-03 & 3.28e-03 & 9.12e-04 & 2.75e-03 & 10.76 & 0.04 & 10.83 & 0.04 & 10.37 & 0.05 \\
WISE J054426.42$-$671228.9 & 86.1101 & -67.2080 & 1.00 & 1.00 & 0.81 & 3.34e-05 & 3.51e-05 & 5.50e-05 & 4.90e-05 & 3.32e-05 & 8.05e-05 & 1.42e-04 & 1.70e-04 & 10.35 & 0.01 & 10.53 & 0.01 & 10.49 & 0.04 \\
WISE J054426.79$-$690804.9 & 86.1116 & -69.1347 & 1.00 & 1.00 & 0.96 & 2.76e-03 & 1.94e-03 & 1.88e-03 & 1.36e-03 & 7.99e-03 & 6.45e-03 & 5.79e-03 & 3.56e-03 & 10.66 & 0.03 & 10.75 & 0.05 & 10.33 & 0.05 \\
WISE J054426.84$-$672424.8 & 86.1118 & -67.4069 & 1.00 & 1.00 & 0.99 & 1.41e-03 & 3.75e-03 & 6.00e-03 & 8.39e-03 & 1.73e-03 & 4.37e-03 & 7.25e-03 & 9.89e-03 & 13.68 & 0.09 & 12.69 & 0.10 & 9.50 & 0.04 \\
WISE J054427.56$-$660229.0 & 86.1148 & -66.0414 & 1.00 & 0.97 & 0.92 & 2.18e-04 & 1.48e-04 & 2.10e-04 & 1.97e-04 & 3.09e-05 & 4.22e-05 & 4.96e-05 & 1.00e-04 & 12.36 & 0.02 & 12.42 & 0.02 & 12.59 & 0.20 \\
WISE J054427.63$-$684438.1 & 86.1151 & -68.7439 & 1.00 & 1.00 & 0.92 & 4.00e-04 & 5.97e-04 & 9.12e-04 & 9.14e-04 & 7.76e-04 & 1.10e-03 & 1.75e-03 & 1.97e-03 & 10.03 & 0.02 & 10.10 & 0.03 & 9.09 & 0.03 \\
WISE J054427.66$-$703945.8 & 86.1153 & -70.6627 & 1.00 & 0.97 & 0.71 & 2.66e-05 & 5.24e-05 & 7.21e-05 & 9.22e-05 & 3.80e-06 & 4.69e-05 & 7.35e-05 & 5.63e-05 & 11.33 & 0.01 & 11.49 & 0.01 & 11.26 & 0.15 \\
WISE J054427.69$-$692638.4 & 86.1154 & -69.4440 & 1.00 & 1.00 & 0.83 & 1.19e-03 & 4.58e-04 & 3.10e-03 & 2.68e-03 & 5.32e-04 & 2.00e-03 & 3.31e-03 & 4.48e-03 & 14.28 & 0.06 & 13.83 & 0.08 & nan & nan \\
WISE J054427.78$-$692130.9 & 86.1158 & -69.3586 & 1.00 & 1.00 & 0.87 & 1.05e-03 & 6.77e-04 & 4.84e-04 & 8.59e-04 & 1.39e-03 & 1.01e-03 & 3.03e-04 & 1.33e-03 & 12.10 & 0.02 & 12.17 & 0.02 & nan & nan \\
WISE J054427.84$-$653416.9 & 86.1160 & -65.5714 & 1.00 & 1.00 & 0.72 & 3.30e-03 & 1.39e-03 & 4.32e-03 & 1.83e-03 & 1.33e-02 & 3.37e-03 & 1.32e-02 & 5.59e-03 & 15.27 & 0.05 & 15.06 & 0.12 & nan & nan \\
WISE J054428.08$-$683412.9 & 86.1170 & -68.5703 & 0.99 & 1.00 & 0.71 & 3.56e-03 & 2.44e-03 & 4.01e-03 & 2.14e-03 & 3.58e-03 & 2.64e-03 & 7.19e-03 & 3.74e-03 & 15.49 & 0.05 & 15.10 & 0.09 & 11.14 & 0.15 \\
WISE J054428.11$-$694805.6 & 86.1171 & -69.8016 & 1.00 & 1.00 & 0.80 & 5.91e-04 & 4.86e-04 & 5.60e-04 & 4.03e-04 & 2.33e-04 & 2.53e-04 & 3.76e-04 & 3.27e-04 & 12.33 & 0.02 & 12.36 & 0.02 & 11.19 & 0.26 \\
WISE J054428.18$-$663208.2 & 86.1174 & -66.5356 & 1.00 & 1.00 & 0.96 & 3.35e-03 & 4.17e-03 & 2.44e-03 & 1.37e-03 & 2.88e-03 & 2.78e-03 & 2.19e-03 & 1.27e-03 & 11.32 & 0.04 & 11.41 & 0.03 & 11.31 & 0.08 \\
WISE J054428.28$-$692906.9 & 86.1178 & -69.4852 & 1.00 & 1.00 & 0.95 & 3.22e-03 & 4.47e-03 & 2.34e-03 & 4.94e-03 & 2.79e-03 & 3.63e-03 & 1.98e-03 & 3.55e-03 & 10.93 & 0.04 & 10.97 & 0.04 & 10.34 & 0.10 \\
WISE J054428.32$-$702548.0 & 86.1180 & -70.4300 & 1.00 & 1.00 & 0.85 & 2.14e-04 & 2.55e-04 & 1.82e-04 & 3.14e-04 & 7.89e-04 & 1.25e-03 & 1.04e-03 & 1.18e-03 & 11.48 & 0.01 & 11.61 & 0.02 & 11.04 & 0.09 \\
WISE J054428.39$-$652025.4 & 86.1183 & -65.3404 & 1.00 & 1.00 & 0.96 & 1.81e-03 & 3.63e-03 & 2.73e-03 & 1.20e-03 & 2.01e-03 & 4.37e-03 & 3.55e-03 & 1.65e-03 & 10.30 & 0.03 & 10.43 & 0.04 & 10.02 & 0.03 \\
WISE J054428.43$-$692201.0 & 86.1185 & -69.3669 & 1.00 & 1.00 & 0.75 & 1.24e-04 & 6.23e-05 & 6.15e-05 & 6.91e-05 & 9.30e-05 & 6.40e-05 & 7.28e-05 & 5.63e-05 & 10.54 & 0.01 & 10.63 & 0.01 & 10.43 & 0.18 \\
WISE J054428.76$-$692824.2 & 86.1198 & -69.4734 & 1.00 & 1.00 & 0.98 & 3.30e-03 & 3.80e-03 & 6.78e-03 & 6.85e-03 & 2.45e-03 & 3.81e-03 & 6.44e-03 & 7.43e-03 & 13.11 & 0.06 & 12.28 & 0.06 & 9.06 & 0.07 \\
WISE J054428.83$-$682443.5 & 86.1201 & -68.4121 & 1.00 & 1.00 & 0.71 & 1.53e-04 & 2.05e-04 & 3.28e-04 & 2.12e-04 & 1.32e-04 & 2.52e-04 & 3.92e-04 & 3.43e-04 & 12.63 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J054428.87$-$702702.4 & 86.1203 & -70.4507 & 1.00 & 1.00 & 0.84 & 3.08e-04 & 3.41e-04 & 1.84e-04 & 1.88e-04 & 3.68e-04 & 4.64e-04 & 2.22e-04 & 2.57e-04 & 11.11 & 0.01 & 11.25 & 0.02 & nan & nan \\
WISE J054428.88$-$711645.9 & 86.1203 & -71.2794 & 1.00 & 1.00 & 0.95 & 5.23e-03 & 5.68e-03 & 5.99e-03 & 3.23e-03 & 5.75e-03 & 5.75e-03 & 6.36e-03 & 3.75e-03 & 10.98 & 0.05 & 11.09 & 0.05 & 10.63 & 0.04 \\
WISE J054428.98$-$695738.2 & 86.1207 & -69.9606 & 1.00 & 1.00 & 0.79 & 2.13e-03 & 4.21e-03 & 3.83e-03 & 2.00e-03 & 8.59e-04 & 2.29e-03 & 2.44e-03 & 2.69e-03 & 11.51 & 0.04 & 11.50 & 0.04 & 10.89 & 0.07 \\
WISE J054429.08$-$684702.5 & 86.1212 & -68.7840 & 1.00 & 1.00 & 0.97 & 7.47e-03 & 1.11e-02 & 6.88e-03 & 1.28e-03 & 4.88e-03 & 8.40e-03 & 4.93e-03 & 8.34e-04 & 11.02 & 0.06 & 11.06 & 0.05 & 9.53 & 0.04 \\
WISE J054429.12$-$691310.4 & 86.1213 & -69.2196 & 1.00 & 1.00 & 0.95 & 7.47e-04 & 1.16e-03 & 8.11e-04 & 5.06e-04 & 1.17e-03 & 1.67e-03 & 1.55e-03 & 9.27e-04 & 10.99 & 0.02 & 11.13 & 0.03 & 10.20 & 0.05 \\
WISE J054429.16$-$685403.2 & 86.1215 & -68.9009 & 1.00 & 1.00 & 0.96 & 2.58e-03 & 4.08e-03 & 6.52e-03 & 6.85e-03 & 1.53e-03 & 2.19e-03 & 3.29e-03 & 3.58e-03 & 9.78 & 0.05 & 9.77 & 0.04 & 8.81 & 0.03 \\
WISE J054429.38$-$701722.5 & 86.1224 & -70.2896 & 1.00 & 1.00 & 0.94 & 5.24e-03 & 1.55e-03 & 6.35e-03 & 3.03e-03 & 4.53e-03 & 2.28e-03 & 7.65e-03 & 4.97e-03 & 9.94 & 0.06 & 9.83 & 0.08 & 8.94 & 0.03 \\
WISE J054430.00$-$620734.3 & 86.1250 & -62.1262 & 1.00 & 0.98 & 0.76 & 6.26e-06 & 1.86e-05 & 1.86e-05 & 1.04e-05 & 5.76e-06 & 8.50e-06 & 9.58e-06 & 1.81e-05 & 9.61 & 0.00 & 9.71 & 0.00 & 9.56 & 0.03 \\
WISE J054430.01$-$704345.1 & 86.1250 & -70.7292 & 1.00 & 1.00 & 0.93 & 2.03e-02 & 1.07e-02 & 8.79e-03 & 1.88e-02 & 1.38e-02 & 8.57e-03 & 7.52e-03 & 1.31e-02 & 10.89 & 0.10 & 10.88 & 0.09 & 9.93 & 0.04 \\
WISE J054430.25$-$681017.8 & 86.1260 & -68.1716 & 1.00 & 1.00 & 0.91 & 2.71e-03 & 3.98e-03 & 1.83e-03 & 1.95e-03 & 3.04e-03 & 5.68e-03 & 3.89e-03 & 4.48e-03 & 10.56 & 0.04 & 10.57 & 0.05 & 10.30 & 0.04 \\
WISE J054430.40$-$682031.7 & 86.1267 & -68.3421 & 1.00 & 1.00 & 0.97 & 5.10e-03 & 4.47e-03 & 4.58e-03 & 2.33e-04 & 5.17e-03 & 3.85e-03 & 4.74e-03 & 1.24e-04 & 11.38 & 0.04 & 11.46 & 0.04 & 10.86 & 0.06 \\
WISE J054430.88$-$702143.5 & 86.1287 & -70.3621 & 1.00 & 1.00 & 0.72 & 8.18e-05 & 4.28e-05 & 8.98e-05 & 6.49e-05 & 2.78e-04 & 1.18e-04 & 2.88e-04 & 6.17e-05 & 10.97 & 0.01 & 11.12 & 0.01 & 10.46 & 0.05 \\
WISE J054431.00$-$624657.5 & 86.1292 & -62.7826 & 1.00 & 1.00 & 0.93 & 1.04e-02 & 1.59e-02 & 1.00e-02 & 2.13e-03 & 5.32e-03 & 8.08e-03 & 6.13e-03 & 1.96e-03 & 10.89 & 0.07 & 10.86 & 0.06 & 9.42 & 0.02 \\
WISE J054431.03$-$692015.4 & 86.1293 & -69.3376 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 1.29e-03 & 1.22e-03 & 1.55e-03 & 1.03e-03 & 1.20e-03 & 8.86e-04 & 1.23e-03 & 11.54 & 0.02 & 11.26 & 0.02 & 10.09 & 0.08 \\
WISE J054431.03$-$701916.6 & 86.1293 & -70.3213 & 1.00 & 1.00 & 0.86 & 1.82e-04 & 6.92e-05 & 1.35e-04 & 4.45e-05 & 4.24e-04 & 1.61e-04 & 4.78e-04 & 2.13e-04 & 12.07 & 0.01 & 12.22 & 0.02 & 11.79 & 0.14 \\
WISE J054431.14$-$680855.6 & 86.1297 & -68.1488 & 1.00 & 1.00 & 0.95 & 3.13e-03 & 6.68e-03 & 9.31e-03 & 1.15e-02 & 2.87e-03 & 6.61e-03 & 8.53e-03 & 9.53e-03 & 10.41 & 0.06 & 10.45 & 0.06 & 9.88 & 0.03 \\
WISE J054431.61$-$695543.4 & 86.1317 & -69.9287 & 1.00 & 1.00 & 0.81 & 2.39e-03 & 3.32e-03 & 3.83e-03 & 2.38e-03 & 1.75e-03 & 1.99e-03 & 2.45e-03 & 1.53e-03 & 10.91 & 0.04 & 11.02 & 0.03 & 11.15 & 0.08 \\
WISE J054431.77$-$664808.6 & 86.1324 & -66.8024 & 1.00 & 1.00 & 0.95 & 6.99e-03 & 1.16e-02 & 1.16e-02 & 1.12e-02 & 8.63e-03 & 1.66e-02 & 1.79e-02 & 1.68e-02 & 10.32 & 0.06 & 10.38 & 0.08 & 9.39 & 0.03 \\
WISE J054431.98$-$694259.3 & 86.1333 & -69.7165 & 1.00 & 1.00 & 0.89 & 6.78e-03 & 1.11e-02 & 7.34e-03 & 5.82e-03 & 4.44e-03 & 9.36e-03 & 8.17e-03 & 5.19e-03 & 10.86 & 0.06 & 10.95 & 0.05 & 11.15 & 0.12 \\
WISE J054432.10$-$684333.5 & 86.1337 & -68.7260 & 1.00 & 1.00 & 0.84 & 4.29e-03 & 6.64e-03 & 5.24e-03 & 5.28e-03 & 3.03e-03 & 4.33e-03 & 4.02e-03 & 5.05e-03 & 10.86 & 0.05 & 10.85 & 0.04 & 10.04 & 0.04 \\
WISE J054432.15$-$700050.8 & 86.1340 & -70.0141 & 1.00 & 1.00 & 0.91 & 9.58e-04 & 3.51e-04 & 6.48e-04 & 4.69e-04 & 1.62e-03 & 4.28e-04 & 1.10e-03 & 6.00e-04 & 12.29 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J054432.19$-$711447.3 & 86.1341 & -71.2465 & 1.00 & 1.00 & 0.81 & 2.72e-04 & 1.94e-04 & 1.23e-04 & 2.88e-04 & 2.53e-04 & 6.06e-05 & 9.13e-05 & 2.54e-04 & 12.07 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J054432.50$-$695131.7 & 86.1354 & -69.8588 & 1.00 & 1.00 & 0.85 & 4.09e-03 & 3.91e-03 & 5.53e-03 & 5.96e-03 & 5.32e-03 & 5.56e-03 & 7.57e-03 & 8.07e-03 & 9.96 & 0.06 & 9.94 & 0.06 & 8.40 & 0.03 \\
WISE J054432.63$-$664356.1 & 86.1360 & -66.7322 & 1.00 & 1.00 & 0.93 & 8.26e-04 & 5.18e-04 & 3.46e-04 & 1.04e-03 & 5.68e-04 & 3.31e-04 & 2.38e-04 & 9.36e-04 & 12.88 & 0.02 & 12.95 & 0.02 & nan & nan \\
WISE J054432.68$-$622310.0 & 86.1362 & -62.3861 & 1.00 & 1.00 & 0.93 & 1.94e-03 & 1.25e-03 & 2.25e-03 & 2.20e-03 & 1.54e-03 & 1.03e-03 & 1.58e-03 & 1.76e-03 & 12.27 & 0.03 & 12.33 & 0.03 & 11.95 & 0.13 \\
WISE J054432.76$-$690000.4 & 86.1365 & -69.0001 & 1.00 & 1.00 & 0.99 & 6.74e-03 & 5.53e-03 & 4.31e-03 & 8.62e-03 & 6.39e-03 & 4.82e-03 & 3.42e-03 & 7.70e-03 & 11.17 & 0.05 & 11.20 & 0.05 & 11.90 & 0.28 \\
WISE J054433.16$-$703434.6 & 86.1382 & -70.5763 & 1.00 & 1.00 & 0.98 & 3.24e-03 & 7.77e-03 & 1.34e-02 & 1.74e-02 & 3.92e-03 & 1.03e-02 & 1.78e-02 & 2.25e-02 & 10.33 & 0.07 & 10.38 & 0.08 & 9.82 & 0.03 \\
WISE J054433.23$-$693519.6 & 86.1385 & -69.5888 & 1.00 & 1.00 & 0.95 & 1.59e-03 & 1.08e-03 & 2.33e-03 & 1.61e-03 & 2.39e-03 & 1.94e-03 & 4.66e-03 & 3.12e-03 & 13.14 & 0.03 & 13.24 & 0.04 & nan & nan \\
WISE J054433.34$-$701346.8 & 86.1389 & -70.2297 & 1.00 & 1.00 & 0.98 & 1.13e-03 & 1.39e-03 & 3.37e-03 & 5.26e-03 & 1.40e-04 & 1.67e-03 & 3.97e-03 & 8.39e-03 & 14.41 & 0.08 & 14.53 & 0.10 & nan & nan \\
WISE J054433.70$-$703948.8 & 86.1404 & -70.6635 & 1.00 & 1.00 & 0.87 & 1.31e-02 & 2.54e-02 & 2.98e-02 & 3.56e-02 & 7.69e-03 & 1.60e-02 & 2.04e-02 & 2.37e-02 & 10.04 & 0.11 & 9.86 & 0.08 & 9.18 & 0.04 \\
WISE J054433.81$-$682813.6 & 86.1409 & -68.4704 & 1.00 & 1.00 & 0.84 & 3.76e-04 & 8.71e-04 & 1.49e-03 & 2.17e-03 & 3.76e-04 & 1.33e-03 & 2.13e-03 & 4.70e-03 & 14.88 & 0.05 & 14.11 & 0.09 & 11.42 & 0.10 \\
WISE J054434.00$-$704112.9 & 86.1417 & -70.6869 & 1.00 & 1.00 & 0.82 & 3.62e-03 & 6.41e-03 & 9.96e-03 & 1.19e-02 & 2.93e-03 & 4.77e-03 & 7.82e-03 & 9.25e-03 & 9.70 & 0.08 & 9.60 & 0.09 & 8.84 & 0.04 \\
WISE J054434.07$-$620603.1 & 86.1420 & -62.1009 & 1.00 & 1.00 & 0.93 & -4.24e-05 & 1.01e-03 & 2.48e-03 & 4.40e-03 & 4.10e-04 & 1.34e-03 & 2.92e-03 & 4.79e-03 & 14.91 & 0.07 & 13.72 & 0.09 & 10.76 & 0.06 \\
WISE J054434.07$-$711911.2 & 86.1420 & -71.3198 & 1.00 & 1.00 & 0.97 & 9.15e-03 & 5.13e-03 & 7.44e-03 & 8.75e-03 & 6.66e-03 & 3.30e-03 & 5.58e-03 & 6.27e-03 & 10.09 & 0.07 & 10.16 & 0.06 & 9.73 & 0.03 \\
WISE J054434.28$-$670350.1 & 86.1428 & -67.0639 & 1.00 & 1.00 & 0.94 & 2.30e-04 & 9.83e-05 & 2.67e-04 & 3.50e-04 & 3.21e-04 & 9.51e-05 & 3.11e-04 & 3.25e-04 & 12.63 & 0.02 & 12.73 & 0.02 & 12.77 & 0.30 \\
WISE J054434.42$-$705110.1 & 86.1434 & -70.8528 & 1.00 & 1.00 & 0.98 & 5.82e-02 & 8.82e-02 & 1.48e-01 & 1.84e-01 & 2.69e-02 & 3.73e-02 & 6.40e-02 & 7.35e-02 & 11.42 & 0.22 & 11.14 & 0.15 & 10.98 & 0.08 \\
WISE J054434.62$-$685753.0 & 86.1442 & -68.9647 & 1.00 & 1.00 & 1.00 & 4.03e-02 & 6.20e-02 & 7.74e-02 & 8.68e-02 & 4.11e-02 & 5.60e-02 & 7.32e-02 & 8.89e-02 & 14.81 & 0.28 & 14.71 & 0.30 & nan & nan \\
WISE J054434.84$-$702753.8 & 86.1452 & -70.4649 & 1.00 & 1.00 & 0.92 & 2.57e-04 & 5.31e-04 & 7.14e-04 & 6.68e-04 & 2.96e-04 & 6.97e-04 & 9.58e-04 & 8.74e-04 & 10.49 & 0.01 & 10.64 & 0.02 & 10.34 & 0.05 \\
WISE J054435.34$-$650255.1 & 86.1473 & -65.0486 & 1.00 & 1.00 & 0.95 & 8.00e-04 & 1.07e-03 & 3.67e-04 & 7.52e-04 & 7.37e-04 & 1.10e-03 & 1.90e-04 & 5.70e-04 & 11.20 & 0.02 & 11.31 & 0.02 & 10.91 & 0.05 \\
WISE J054435.37$-$701831.0 & 86.1474 & -70.3086 & 1.00 & 1.00 & 0.94 & 3.33e-03 & 3.36e-03 & 1.31e-03 & 2.91e-03 & 3.23e-03 & 2.89e-03 & 1.29e-03 & 2.76e-03 & 11.27 & 0.04 & 11.37 & 0.04 & 11.53 & 0.13 \\
WISE J054435.38$-$692528.5 & 86.1474 & -69.4246 & 1.00 & 1.00 & 0.96 & 3.41e-03 & 1.81e-03 & 2.75e-03 & 2.40e-03 & 4.74e-03 & 3.58e-03 & 3.54e-03 & 3.49e-03 & 13.14 & 0.05 & 12.17 & 0.05 & 8.85 & 0.03 \\
WISE J054435.62$-$692641.9 & 86.1484 & -69.4450 & 1.00 & 1.00 & 0.96 & 4.94e-03 & 3.26e-03 & 6.70e-03 & 5.13e-03 & 2.98e-03 & 2.37e-03 & 3.91e-03 & 3.67e-03 & 9.89 & 0.05 & 9.84 & 0.04 & 9.16 & 0.04 \\
WISE J054435.92$-$692153.1 & 86.1497 & -69.3647 & 1.00 & 1.00 & 0.92 & 5.57e-04 & 5.13e-04 & 7.81e-04 & 6.31e-04 & 5.57e-04 & 7.74e-04 & 8.85e-04 & 6.13e-04 & 10.37 & 0.02 & 10.49 & 0.02 & 10.85 & 0.23 \\
WISE J054435.97$-$653935.1 & 86.1499 & -65.6597 & 0.99 & 1.00 & 0.83 & 2.98e-04 & 2.20e-04 & 4.53e-04 & 1.10e-04 & 1.33e-03 & 1.67e-03 & 1.81e-03 & 9.85e-04 & 13.23 & 0.02 & 13.31 & 0.03 & 12.95 & 0.29 \\
WISE J054436.33$-$643732.5 & 86.1514 & -64.6257 & 1.00 & 1.00 & 0.96 & 4.27e-03 & 5.16e-03 & 5.15e-03 & 6.29e-03 & 4.25e-03 & 6.01e-03 & 6.46e-03 & 8.45e-03 & 11.44 & 0.05 & 11.51 & 0.06 & 11.03 & 0.06 \\
WISE J054436.80$-$692056.1 & 86.1533 & -69.3489 & 1.00 & 1.00 & 0.94 & 7.63e-04 & 6.37e-04 & 5.78e-04 & 6.20e-04 & 1.04e-03 & 8.87e-04 & 6.41e-04 & 7.19e-04 & 11.53 & 0.02 & 11.62 & 0.02 & 11.58 & 0.20 \\
WISE J054436.93$-$685828.1 & 86.1539 & -68.9745 & 1.00 & 1.00 & 0.93 & 4.51e-03 & 1.23e-02 & 1.90e-02 & 2.19e-02 & 7.10e-03 & 2.08e-02 & 3.03e-02 & 3.26e-02 & 14.23 & 0.09 & 14.05 & 0.11 & 10.40 & 0.07 \\
WISE J054437.08$-$633644.7 & 86.1545 & -63.6124 & 1.00 & 1.00 & 0.87 & 2.94e-03 & 4.06e-03 & 2.59e-03 & 2.47e-03 & 2.02e-03 & 3.59e-03 & 2.94e-03 & 1.83e-03 & 11.89 & 0.04 & 11.89 & 0.03 & 11.54 & 0.08 \\
WISE J054437.30$-$700433.5 & 86.1554 & -70.0760 & 1.00 & 1.00 & 0.92 & 6.21e-04 & 1.09e-03 & 7.17e-04 & 6.14e-04 & 6.74e-04 & 1.09e-03 & 7.87e-04 & 4.81e-04 & 11.25 & 0.02 & 11.37 & 0.02 & 11.27 & 0.08 \\
WISE J054437.36$-$675509.0 & 86.1557 & -67.9192 & 1.00 & 1.00 & 0.91 & 3.36e-03 & 3.86e-03 & 4.94e-03 & 2.69e-03 & 1.80e-03 & 2.52e-03 & 2.66e-03 & 1.55e-03 & 10.79 & 0.04 & 10.77 & 0.03 & 10.29 & 0.04 \\
WISE J054437.50$-$701539.5 & 86.1562 & -70.2610 & 1.00 & 1.00 & 0.98 & 3.05e-03 & 5.97e-03 & 7.89e-03 & 7.40e-03 & 2.03e-03 & 4.25e-03 & 5.86e-03 & 5.78e-03 & 11.16 & 0.06 & 11.13 & 0.06 & 10.68 & 0.06 \\
WISE J054437.57$-$632757.4 & 86.1566 & -63.4660 & 1.00 & 1.00 & 0.87 & 1.23e-03 & 2.55e-03 & 2.70e-03 & 2.30e-03 & 9.45e-04 & 2.15e-03 & 3.07e-03 & 4.16e-03 & 10.25 & 0.04 & 10.15 & 0.05 & 9.36 & 0.02 \\
WISE J054437.69$-$704011.0 & 86.1570 & -70.6697 & 1.00 & 1.00 & 0.85 & 3.06e-03 & 3.02e-03 & 2.97e-03 & 3.15e-03 & 2.81e-03 & 2.66e-03 & 2.92e-03 & 3.48e-03 & 11.40 & 0.04 & 11.40 & 0.06 & 10.38 & 0.07 \\
WISE J054437.93$-$702333.9 & 86.1580 & -70.3928 & 1.00 & 1.00 & 0.97 & 4.72e-03 & 9.93e-03 & 8.47e-03 & 4.66e-03 & 4.40e-03 & 9.93e-03 & 8.95e-03 & 3.82e-03 & 11.57 & 0.05 & 11.57 & 0.05 & 11.12 & 0.09 \\
WISE J054438.27$-$710945.8 & 86.1594 & -71.1627 & 1.00 & 1.00 & 0.86 & 1.76e-04 & 1.66e-04 & 1.82e-04 & 2.48e-04 & 6.49e-04 & 2.50e-04 & 4.27e-04 & 4.23e-04 & 11.82 & 0.01 & 11.96 & 0.02 & 12.56 & 0.19 \\
WISE J054438.77$-$704525.3 & 86.1615 & -70.7570 & 1.00 & 1.00 & 0.91 & 1.82e-04 & 2.70e-04 & 7.41e-05 & 2.18e-04 & 5.56e-04 & 6.63e-04 & 1.71e-04 & 2.02e-04 & 12.55 & 0.02 & 12.63 & 0.02 & 12.63 & 0.28 \\
WISE J054438.81$-$630301.6 & 86.1617 & -63.0504 & 1.00 & 1.00 & 0.77 & 4.88e-03 & 3.94e-03 & 4.23e-03 & 3.76e-03 & 5.23e-03 & 8.51e-03 & 7.74e-03 & 8.04e-03 & 15.17 & 0.06 & 14.68 & 0.08 & 12.17 & 0.14 \\
WISE J054438.91$-$703846.0 & 86.1621 & -70.6461 & 1.00 & 1.00 & 0.98 & 3.43e-04 & 7.43e-04 & 1.89e-03 & 3.02e-03 & 1.15e-03 & 2.21e-03 & 5.36e-03 & 7.71e-03 & 12.88 & 0.06 & 12.93 & 0.09 & 10.61 & 0.07 \\
WISE J054439.03$-$683105.8 & 86.1626 & -68.5183 & 1.00 & 1.00 & 0.92 & 6.13e-02 & 1.19e-01 & 1.08e-01 & 6.89e-02 & 1.70e-02 & 3.81e-02 & 3.78e-02 & 2.12e-02 & 11.06 & 0.19 & 10.83 & 0.11 & 11.31 & 0.13 \\
WISE J054439.19$-$700253.7 & 86.1633 & -70.0483 & 1.00 & 1.00 & 0.96 & 1.86e-03 & 1.71e-03 & 1.85e-03 & 1.96e-03 & 1.45e-03 & 9.29e-04 & 1.40e-03 & 1.08e-03 & 11.89 & 0.03 & 11.91 & 0.03 & 12.68 & 0.27 \\
WISE J054439.24$-$690943.3 & 86.1635 & -69.1620 & 1.00 & 1.00 & 0.96 & 1.84e-03 & 2.33e-03 & 8.35e-04 & 1.10e-03 & 1.66e-03 & 2.12e-03 & 6.56e-04 & 1.15e-03 & 11.45 & 0.03 & 11.54 & 0.03 & 11.34 & 0.11 \\
WISE J054439.41$-$695402.1 & 86.1642 & -69.9006 & 1.00 & 1.00 & 0.96 & 3.03e-03 & 4.86e-03 & 7.15e-03 & 9.80e-03 & 2.13e-03 & 3.19e-03 & 5.50e-03 & 7.42e-03 & 10.23 & 0.06 & 10.27 & 0.05 & 9.49 & 0.03 \\
WISE J054439.42$-$663407.8 & 86.1643 & -66.5688 & 1.00 & 1.00 & 0.97 & 1.95e-04 & 3.20e-04 & 2.64e-04 & 1.48e-04 & 2.23e-04 & 4.12e-04 & 3.51e-04 & 1.63e-04 & 10.95 & 0.01 & 11.11 & 0.01 & 11.02 & 0.06 \\
WISE J054439.96$-$705700.9 & 86.1665 & -70.9502 & 1.00 & 1.00 & 0.85 & 2.40e-03 & 1.11e-03 & 1.47e-03 & 2.39e-03 & 2.02e-03 & 1.05e-03 & 1.15e-03 & 1.94e-03 & 11.07 & 0.03 & 11.23 & 0.03 & 11.44 & 0.08 \\
WISE J054440.11$-$684200.1 & 86.1671 & -68.7000 & 1.00 & 1.00 & 0.95 & 2.30e-03 & 3.47e-03 & 3.09e-03 & 1.85e-03 & 1.49e-03 & 2.80e-03 & 2.06e-03 & 8.50e-04 & 11.37 & 0.05 & 11.31 & 0.04 & 10.82 & 0.08 \\
WISE J054440.14$-$691149.2 & 86.1673 & -69.1970 & 1.00 & 1.00 & 0.89 & 2.56e-03 & 9.45e-04 & 2.09e-03 & 1.82e-03 & 2.23e-03 & 6.13e-04 & 1.85e-03 & 1.51e-03 & 11.71 & 0.03 & 11.79 & 0.03 & 9.16 & 0.03 \\
WISE J054440.29$-$664944.9 & 86.1679 & -66.8291 & 1.00 & 1.00 & 0.93 & 2.86e-04 & 1.03e-04 & 6.85e-05 & 2.95e-04 & 4.89e-04 & 1.81e-04 & 4.93e-05 & 4.91e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 12.41 & 0.19 \\
WISE J054440.30$-$685228.2 & 86.1679 & -68.8745 & 1.00 & 0.98 & 0.85 & 9.68e-05 & 1.19e-04 & 2.01e-05 & 2.31e-05 & 1.25e-04 & 2.18e-04 & -3.73e-05 & 2.20e-05 & 11.51 & 0.01 & 11.65 & 0.01 & 12.07 & 0.22 \\
WISE J054440.67$-$675336.3 & 86.1695 & -67.8934 & 1.00 & 1.00 & 0.87 & 1.31e-05 & 1.08e-05 & 2.22e-05 & 1.55e-05 & 4.78e-05 & 6.11e-05 & 9.48e-05 & 1.08e-04 & 9.65 & 0.00 & 9.82 & 0.01 & 9.57 & 0.03 \\
WISE J054440.68$-$664529.7 & 86.1695 & -66.7583 & 1.00 & 1.00 & 0.99 & 1.04e-02 & 2.18e-03 & 7.96e-03 & 5.98e-03 & 7.37e-03 & 1.84e-03 & 6.02e-03 & 5.18e-03 & 12.04 & 0.06 & 12.09 & 0.05 & 11.90 & 0.14 \\
WISE J054440.79$-$692120.5 & 86.1700 & -69.3557 & 1.00 & 1.00 & 0.93 & 1.48e-03 & 1.47e-03 & 1.14e-03 & 5.90e-04 & 2.04e-03 & 2.85e-03 & 1.50e-03 & 6.24e-04 & 11.37 & 0.02 & 11.44 & 0.03 & 9.78 & 0.07 \\
WISE J054441.22$-$700540.8 & 86.1717 & -70.0947 & 1.00 & 1.00 & 0.82 & 3.76e-04 & 4.34e-04 & 1.54e-04 & 2.66e-04 & 5.06e-04 & 6.11e-04 & 2.81e-04 & 3.72e-04 & 11.22 & 0.01 & 11.39 & 0.02 & 11.00 & 0.07 \\
WISE J054441.50$-$695425.4 & 86.1729 & -69.9071 & 1.00 & 1.00 & 0.94 & 1.30e-03 & 1.68e-03 & 2.09e-03 & 1.35e-03 & 1.12e-03 & 2.17e-03 & 2.57e-03 & 1.85e-03 & 10.34 & 0.03 & 10.46 & 0.03 & 9.59 & 0.03 \\
WISE J054441.53$-$664546.2 & 86.1731 & -66.7628 & 1.00 & 1.00 & 0.94 & 3.94e-04 & 3.40e-04 & 3.99e-04 & 4.59e-04 & 4.48e-04 & 3.95e-04 & 4.44e-04 & 5.51e-04 & 11.01 & 0.01 & 11.16 & 0.02 & 10.89 & 0.06 \\
WISE J054441.58$-$685129.7 & 86.1732 & -68.8583 & 1.00 & 1.00 & 0.82 & 1.07e-03 & 1.14e-03 & 1.49e-03 & 4.83e-04 & 1.31e-03 & 2.05e-03 & 2.19e-03 & 1.51e-03 & 14.13 & 0.03 & 13.75 & 0.03 & 11.46 & 0.11 \\
WISE J054441.66$-$695457.4 & 86.1736 & -69.9159 & 1.00 & 1.00 & 0.93 & 1.25e-03 & 2.58e-03 & 1.71e-03 & 7.55e-04 & 1.26e-03 & 2.68e-03 & 1.79e-03 & 8.82e-04 & 10.94 & 0.03 & 11.08 & 0.03 & 10.94 & 0.08 \\
WISE J054441.68$-$684504.3 & 86.1736 & -68.7512 & 1.00 & 1.00 & 0.96 & 2.15e-03 & 3.30e-03 & 1.39e-03 & 1.45e-03 & 1.75e-03 & 2.87e-03 & 9.38e-04 & 1.11e-03 & 10.75 & 0.03 & 10.87 & 0.03 & 10.42 & 0.07 \\
WISE J054441.73$-$653419.7 & 86.1739 & -65.5721 & 1.00 & 1.00 & 0.95 & 3.48e-03 & 4.36e-03 & 6.13e-03 & 6.15e-03 & 2.58e-03 & 3.46e-03 & 5.27e-03 & 5.29e-03 & 10.02 & 0.05 & 10.06 & 0.05 & 9.43 & 0.03 \\
WISE J054441.81$-$691744.4 & 86.1742 & -69.2957 & 1.00 & 1.00 & 0.75 & 1.64e-04 & 2.52e-04 & 8.48e-05 & 6.03e-05 & 2.24e-04 & 5.10e-04 & 1.28e-04 & -1.05e-04 & 11.80 & 0.01 & 11.92 & 0.01 & 11.20 & 0.14 \\
WISE J054441.85$-$703816.3 & 86.1744 & -70.6379 & 1.00 & 1.00 & 0.87 & 1.36e-04 & 1.94e-04 & 1.77e-04 & 3.45e-05 & 2.06e-04 & 2.56e-04 & 2.84e-04 & 2.56e-05 & 11.54 & 0.01 & 11.73 & 0.01 & 10.02 & 0.05 \\
WISE J054441.99$-$704422.3 & 86.1750 & -70.7395 & 1.00 & 1.00 & 0.84 & 1.22e-03 & 1.23e-03 & 1.46e-03 & 1.01e-03 & 7.88e-04 & 1.02e-03 & 1.16e-03 & 7.66e-04 & 13.62 & 0.03 & 13.64 & 0.03 & nan & nan \\
WISE J054442.00$-$672227.2 & 86.1750 & -67.3742 & 1.00 & 1.00 & 0.96 & 9.16e-03 & 1.09e-02 & 9.17e-03 & 1.27e-03 & 9.34e-03 & 1.05e-02 & 8.64e-03 & 1.20e-03 & 10.99 & 0.06 & 11.09 & 0.06 & 10.66 & 0.13 \\
WISE J054442.24$-$661733.5 & 86.1760 & -66.2926 & 1.00 & 1.00 & 0.96 & 1.07e-03 & 2.02e-03 & 3.91e-03 & 5.13e-03 & 2.01e-03 & 3.35e-03 & 5.41e-03 & 5.70e-03 & 13.40 & 0.09 & 12.43 & 0.08 & 8.78 & 0.03 \\
WISE J054442.27$-$681404.6 & 86.1761 & -68.2346 & 1.00 & 1.00 & 0.79 & 3.77e-03 & 7.15e-03 & 7.38e-03 & 5.22e-03 & 1.63e-03 & 2.67e-03 & 2.00e-03 & 1.81e-03 & 12.56 & 0.05 & 12.55 & 0.03 & 11.36 & 0.09 \\
WISE J054442.43$-$702527.2 & 86.1768 & -70.4242 & 1.00 & 1.00 & 0.76 & 2.33e-04 & 2.95e-04 & 4.38e-04 & 8.84e-04 & 2.62e-04 & 2.72e-04 & 3.04e-04 & 3.48e-04 & 11.40 & 0.02 & 11.53 & 0.02 & 11.47 & 0.12 \\
WISE J054442.48$-$672439.1 & 86.1770 & -67.4109 & 1.00 & 0.98 & 0.86 & 1.45e-05 & 3.60e-05 & 4.06e-05 & 2.26e-05 & 2.70e-05 & 6.73e-05 & 6.86e-05 & 2.96e-06 & 10.95 & 0.01 & 11.13 & 0.01 & 11.38 & 0.14 \\
WISE J054442.49$-$674254.0 & 86.1770 & -67.7150 & 1.00 & 1.00 & 0.98 & 5.92e-03 & 1.54e-02 & 2.05e-02 & 1.64e-02 & 4.31e-03 & 1.17e-02 & 1.49e-02 & 1.16e-02 & 11.19 & 0.07 & 11.18 & 0.06 & 11.17 & 0.08 \\
WISE J054442.49$-$703804.6 & 86.1770 & -70.6346 & 1.00 & 1.00 & 0.96 & 2.01e-03 & 1.06e-03 & 2.20e-03 & 7.47e-04 & 4.17e-03 & 1.59e-03 & 4.18e-03 & 1.37e-03 & 10.96 & 0.03 & 11.08 & 0.05 & 9.84 & 0.04 \\
WISE J054442.51$-$645307.4 & 86.1771 & -64.8854 & 1.00 & 1.00 & 0.93 & 1.44e-02 & 7.31e-03 & 1.36e-02 & 1.70e-02 & 7.36e-03 & 4.96e-03 & 9.72e-03 & 1.21e-02 & 10.24 & 0.08 & 10.21 & 0.07 & 9.62 & 0.03 \\
WISE J054442.58$-$684433.6 & 86.1774 & -68.7427 & 1.00 & 1.00 & 0.94 & 1.95e-03 & 4.54e-03 & 6.40e-03 & 9.91e-03 & 1.12e-03 & 2.11e-03 & 2.83e-03 & 4.23e-03 & 11.36 & 0.08 & 11.31 & 0.04 & 11.27 & 0.13 \\
WISE J054442.59$-$651603.1 & 86.1774 & -65.2675 & 1.00 & 1.00 & 0.92 & 1.42e-03 & 1.44e-03 & 2.01e-03 & 1.80e-03 & 8.55e-04 & 1.13e-03 & 1.73e-03 & 1.32e-03 & 11.79 & 0.03 & 11.79 & 0.02 & 11.44 & 0.08 \\
WISE J054442.81$-$702404.7 & 86.1784 & -70.4013 & 1.00 & 1.00 & 0.91 & 1.78e-02 & 7.56e-03 & 4.87e-03 & 1.50e-02 & 7.07e-03 & 3.91e-03 & 1.78e-03 & 6.27e-03 & 11.85 & 0.07 & 11.83 & 0.05 & 12.36 & 0.27 \\
WISE J054442.89$-$681029.7 & 86.1787 & -68.1749 & 1.00 & 0.99 & 0.87 & 5.48e-04 & 5.74e-04 & 8.28e-04 & 5.63e-04 & 4.00e-04 & 2.49e-04 & 5.00e-04 & 2.30e-04 & 12.46 & 0.02 & 12.53 & 0.02 & 11.92 & 0.15 \\
WISE J054442.96$-$712142.7 & 86.1790 & -71.3619 & 1.00 & 1.00 & 0.96 & 9.54e-03 & 4.87e-03 & 1.47e-02 & 5.64e-03 & 5.77e-03 & 3.93e-03 & 9.28e-03 & 4.83e-03 & 10.08 & 0.07 & 10.10 & 0.06 & 9.46 & 0.03 \\
WISE J054443.10$-$702436.5 & 86.1796 & -70.4101 & 1.00 & 1.00 & 0.93 & 2.53e-04 & 3.98e-04 & 7.22e-04 & 9.71e-04 & 2.24e-04 & 4.10e-04 & 7.58e-04 & 9.77e-04 & 9.89 & 0.02 & 10.02 & 0.02 & 9.93 & 0.04 \\
WISE J054443.41$-$661953.9 & 86.1809 & -66.3316 & 1.00 & 1.00 & 0.87 & 5.27e-05 & 5.69e-04 & 1.06e-03 & 1.24e-03 & -1.82e-04 & 4.37e-05 & 2.92e-04 & 4.20e-04 & 13.03 & 0.02 & 12.78 & 0.02 & 12.12 & 0.15 \\
WISE J054443.55$-$645620.5 & 86.1815 & -64.9390 & 1.00 & 1.00 & 0.92 & 5.53e-04 & 8.11e-04 & 1.31e-03 & 9.73e-04 & 4.20e-04 & 6.34e-04 & 1.05e-03 & 9.42e-04 & 10.09 & 0.02 & 10.21 & 0.02 & 9.91 & 0.03 \\
WISE J054443.63$-$692223.8 & 86.1818 & -69.3733 & 1.00 & 1.00 & 0.87 & 6.20e-04 & 1.96e-04 & 2.37e-04 & 4.39e-04 & 5.49e-04 & 1.61e-04 & 2.46e-04 & 3.44e-04 & 12.15 & 0.01 & 12.25 & 0.02 & nan & nan \\
WISE J054443.78$-$625612.7 & 86.1824 & -62.9369 & 1.00 & 1.00 & 0.90 & 3.73e-04 & 6.64e-04 & 7.74e-04 & 7.40e-04 & 3.53e-04 & 6.68e-04 & 8.06e-04 & 7.67e-04 & 10.38 & 0.02 & 10.51 & 0.02 & 10.21 & 0.04 \\
WISE J054443.87$-$704515.8 & 86.1828 & -70.7544 & 1.00 & 1.00 & 0.86 & 2.01e-03 & 3.15e-03 & 3.08e-03 & 2.82e-03 & 1.58e-03 & 2.90e-03 & 3.16e-03 & 2.97e-03 & 9.87 & 0.04 & 9.89 & 0.04 & 9.26 & 0.03 \\
WISE J054443.94$-$705249.9 & 86.1831 & -70.8805 & 1.00 & 1.00 & 0.80 & 7.57e-03 & 3.77e-03 & 7.07e-03 & 7.74e-03 & 2.31e-03 & 4.08e-03 & 6.24e-03 & 8.70e-03 & 15.21 & 0.09 & 14.35 & 0.08 & nan & nan \\
WISE J054444.13$-$675912.0 & 86.1839 & -67.9867 & 1.00 & 0.99 & 0.87 & 3.83e-04 & 3.70e-04 & 1.86e-04 & 7.17e-04 & 5.03e-04 & 3.97e-04 & 2.65e-05 & 8.98e-04 & 12.66 & 0.02 & 12.76 & 0.02 & 12.89 & 0.29 \\
WISE J054444.20$-$684212.2 & 86.1842 & -68.7034 & 1.00 & 0.98 & 0.91 & 1.85e-04 & 3.53e-05 & 8.51e-05 & 1.37e-04 & 2.92e-04 & -1.81e-05 & 8.48e-05 & 2.72e-04 & 12.64 & 0.01 & 12.72 & 0.02 & nan & nan \\
WISE J054444.26$-$711358.9 & 86.1844 & -71.2330 & 1.00 & 1.00 & 0.85 & 9.88e-04 & 1.39e-03 & 7.99e-04 & 6.02e-04 & 1.05e-03 & 1.52e-03 & 1.04e-03 & 8.66e-04 & 10.72 & 0.02 & 10.92 & 0.03 & 10.43 & 0.04 \\
WISE J054444.27$-$683812.6 & 86.1845 & -68.6368 & 1.00 & 0.98 & 0.95 & 3.49e-04 & 7.55e-05 & 2.08e-04 & 2.07e-04 & 4.87e-04 & -1.86e-05 & 2.90e-04 & 2.70e-04 & 12.42 & 0.01 & 12.51 & 0.02 & nan & nan \\
WISE J054444.29$-$673045.2 & 86.1846 & -67.5126 & 1.00 & 1.00 & 0.93 & 6.39e-04 & 1.25e-03 & 1.06e-03 & 6.62e-04 & 5.24e-04 & 1.11e-03 & 1.17e-03 & 1.14e-03 & 10.56 & 0.03 & 10.57 & 0.04 & 9.77 & 0.03 \\
WISE J054444.36$-$701014.1 & 86.1848 & -70.1706 & 1.00 & 1.00 & 0.93 & 5.93e-03 & 8.40e-03 & 8.64e-03 & 8.80e-03 & 1.61e-03 & 2.51e-03 & 2.68e-03 & 3.10e-03 & 10.59 & 0.06 & 10.61 & 0.03 & 10.27 & 0.04 \\
WISE J054444.81$-$703121.4 & 86.1867 & -70.5226 & 1.00 & 1.00 & 0.89 & 6.00e-03 & 7.26e-03 & 4.64e-03 & 5.27e-03 & 4.38e-03 & 4.29e-03 & 2.40e-03 & 3.42e-03 & 12.62 & 0.05 & 12.63 & 0.04 & nan & nan \\
WISE J054445.12$-$684714.1 & 86.1880 & -68.7872 & 1.00 & 1.00 & 0.99 & 7.18e-03 & 1.33e-02 & 9.53e-03 & 4.76e-03 & 5.71e-03 & 1.18e-02 & 9.14e-03 & 3.91e-03 & 10.33 & 0.06 & 10.39 & 0.06 & 10.19 & 0.07 \\
WISE J054445.23$-$670855.9 & 86.1885 & -67.1489 & 1.00 & 1.00 & 0.97 & 3.55e-03 & 1.02e-02 & 1.60e-02 & 1.87e-02 & 3.82e-03 & 1.30e-02 & 2.29e-02 & 2.96e-02 & 14.50 & 0.08 & 13.88 & 0.10 & 9.59 & 0.04 \\
WISE J054445.26$-$694100.9 & 86.1886 & -69.6836 & 1.00 & 1.00 & 0.94 & 5.83e-03 & 7.86e-03 & 5.10e-03 & 1.05e-02 & 3.23e-03 & 4.46e-03 & 3.19e-03 & 5.39e-03 & 9.36 & 0.07 & 9.22 & 0.06 & 8.53 & 0.02 \\
WISE J054445.42$-$704725.6 & 86.1893 & -70.7904 & 1.00 & 1.00 & 0.94 & 2.91e-03 & 5.32e-03 & 6.39e-03 & 4.35e-03 & 2.11e-03 & 4.07e-03 & 4.81e-03 & 3.65e-03 & 10.02 & 0.05 & 10.05 & 0.05 & 9.35 & 0.03 \\
WISE J054445.43$-$710932.6 & 86.1893 & -71.1591 & 0.99 & 1.00 & 0.85 & 3.19e-05 & 6.07e-05 & 9.87e-06 & 1.10e-04 & 3.11e-04 & 1.95e-04 & -1.37e-05 & 3.67e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 11.90 & 0.12 \\
WISE J054445.58$-$703132.8 & 86.1899 & -70.5258 & 1.00 & 1.00 & 0.89 & 2.85e-03 & 2.47e-03 & 7.79e-04 & 3.28e-03 & 2.20e-03 & 2.03e-03 & 8.99e-04 & 2.74e-03 & 11.13 & 0.03 & 11.20 & 0.03 & 11.56 & 0.12 \\
WISE J054445.67$-$704029.7 & 86.1903 & -70.6749 & 1.00 & 1.00 & 0.91 & 7.42e-04 & 6.92e-04 & 1.19e-04 & 6.35e-04 & 1.01e-03 & 6.01e-04 & 3.57e-04 & 7.76e-04 & 12.13 & 0.02 & 12.27 & 0.03 & 10.90 & 0.08 \\
WISE J054445.77$-$663429.5 & 86.1907 & -66.5749 & 1.00 & 1.00 & 0.97 & 9.45e-03 & 2.69e-02 & 3.89e-02 & 4.30e-02 & 6.76e-03 & 2.00e-02 & 3.07e-02 & 3.43e-02 & 10.18 & 0.11 & 10.23 & 0.09 & 9.66 & 0.03 \\
WISE J054445.78$-$710954.6 & 86.1907 & -71.1652 & 1.00 & 1.00 & 0.91 & 2.48e-04 & 5.88e-04 & 6.75e-04 & 4.64e-04 & 3.17e-04 & 7.67e-04 & 1.02e-03 & 7.90e-04 & 10.56 & 0.01 & 10.70 & 0.02 & 10.24 & 0.04 \\
WISE J054446.02$-$692709.6 & 86.1917 & -69.4527 & 1.00 & 1.00 & 0.91 & 2.74e-04 & 3.90e-04 & 5.96e-04 & 6.21e-04 & 2.43e-04 & 2.16e-04 & 4.22e-04 & 4.11e-04 & 11.75 & 0.02 & 11.82 & 0.02 & 11.55 & 0.17 \\
WISE J054446.23$-$620236.2 & 86.1926 & -62.0434 & 0.97 & 0.99 & 0.84 & 2.78e-06 & -7.55e-05 & -4.13e-05 & -3.42e-05 & 4.71e-05 & 6.69e-05 & -2.73e-05 & 1.85e-04 & 12.75 & 0.01 & 12.82 & 0.02 & 12.95 & 0.33 \\
WISE J054446.38$-$632922.8 & 86.1932 & -63.4897 & 1.00 & 1.00 & 0.87 & 1.11e-03 & 1.99e-03 & 1.44e-03 & 5.24e-04 & 1.30e-03 & 2.67e-03 & 2.08e-03 & 6.04e-04 & 11.28 & 0.02 & 11.41 & 0.03 & 10.94 & 0.05 \\
WISE J054446.70$-$675528.2 & 86.1946 & -67.9245 & 1.00 & 1.00 & 0.92 & 1.24e-02 & 1.00e-02 & 1.60e-02 & 1.98e-02 & 4.43e-03 & -1.49e-03 & 4.29e-03 & 1.02e-02 & 15.31 & 0.19 & 15.04 & 0.15 & nan & nan \\
WISE J054446.72$-$675632.6 & 86.1947 & -67.9424 & 1.00 & 1.00 & 0.94 & 3.13e-04 & 5.07e-04 & 1.94e-04 & 1.41e-04 & 3.28e-04 & 6.21e-04 & 1.73e-04 & 1.00e-04 & 11.27 & 0.01 & 11.40 & 0.01 & 11.23 & 0.07 \\
WISE J054446.99$-$651216.2 & 86.1958 & -65.2045 & 1.00 & 1.00 & 0.94 & 2.35e-03 & 5.92e-03 & 7.97e-03 & 7.56e-03 & 1.16e-03 & 2.99e-03 & 3.77e-03 & 3.47e-03 & 11.15 & 0.06 & 11.10 & 0.04 & 10.69 & 0.04 \\
WISE J054447.02$-$695858.5 & 86.1959 & -69.9829 & 1.00 & 1.00 & 0.90 & 4.38e-03 & 1.85e-03 & 3.80e-03 & 1.78e-03 & 3.57e-03 & 1.22e-03 & 3.43e-03 & 1.80e-03 & 12.11 & 0.04 & 12.10 & 0.04 & 12.50 & 0.23 \\
WISE J054447.67$-$702312.9 & 86.1986 & -70.3869 & 1.00 & 1.00 & 0.93 & 1.03e-03 & 1.98e-03 & 1.55e-03 & 9.58e-04 & 1.63e-03 & 2.49e-03 & 1.89e-03 & 1.29e-03 & 12.90 & 0.04 & 12.97 & 0.04 & 11.78 & 0.13 \\
WISE J054447.70$-$702729.9 & 86.1987 & -70.4583 & 1.00 & 1.00 & 0.99 & 1.30e-02 & 2.22e-02 & 3.21e-02 & 3.71e-02 & 1.23e-02 & 2.38e-02 & 3.51e-02 & 4.05e-02 & 12.56 & 0.10 & 12.71 & 0.11 & nan & nan \\
WISE J054447.80$-$705627.1 & 86.1992 & -70.9409 & 1.00 & 1.00 & 0.91 & 1.87e-04 & 2.26e-04 & 2.92e-04 & 2.76e-04 & 2.57e-04 & 4.22e-04 & 5.13e-04 & 3.97e-04 & 10.06 & 0.01 & 10.22 & 0.01 & 9.95 & 0.03 \\
WISE J054448.01$-$673740.7 & 86.2000 & -67.6280 & 1.00 & 1.00 & 0.72 & 3.63e-03 & 3.54e-03 & 4.80e-03 & 2.92e-03 & 6.38e-03 & 9.12e-03 & 9.80e-03 & 5.13e-03 & 14.74 & 0.04 & 14.79 & 0.07 & nan & nan \\
WISE J054448.02$-$632415.9 & 86.2001 & -63.4044 & 1.00 & 1.00 & 0.74 & 1.80e-04 & 2.01e-04 & 2.27e-04 & 1.42e-04 & 2.31e-04 & 4.56e-04 & 5.50e-04 & 2.93e-04 & 10.64 & 0.01 & 10.80 & 0.01 & 10.33 & 0.04 \\
WISE J054448.11$-$690900.3 & 86.2005 & -69.1501 & 0.99 & 1.00 & 0.82 & 3.42e-04 & 1.37e-04 & 2.08e-04 & 1.11e-04 & 1.05e-03 & 9.52e-04 & 6.01e-04 & 4.27e-04 & 12.70 & 0.01 & 12.76 & 0.02 & nan & nan \\
WISE J054448.15$-$692144.5 & 86.2006 & -69.3624 & 1.00 & 1.00 & 0.86 & 4.14e-04 & 4.02e-04 & 8.54e-04 & 1.01e-04 & 3.70e-03 & 1.44e-03 & 4.02e-03 & 1.88e-03 & 14.22 & 0.03 & 14.29 & 0.05 & 9.90 & 0.14 \\
WISE J054448.40$-$692500.7 & 86.2017 & -69.4169 & 1.00 & 1.00 & 0.90 & 2.72e-03 & 1.23e-03 & 2.96e-03 & 1.48e-03 & 1.43e-03 & 9.20e-04 & 1.83e-03 & 1.42e-03 & 12.17 & 0.04 & 12.19 & 0.03 & 11.09 & 0.09 \\
WISE J054448.56$-$692520.7 & 86.2024 & -69.4224 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 3.04e-03 & 2.21e-03 & 9.73e-04 & 2.60e-03 & 3.09e-03 & 2.87e-03 & 1.32e-03 & 10.94 & 0.03 & 11.02 & 0.03 & 11.16 & 0.13 \\
WISE J054448.75$-$660118.7 & 86.2031 & -66.0219 & 1.00 & 1.00 & 0.84 & 6.15e-03 & 8.65e-03 & 6.56e-03 & 2.53e-03 & 2.34e-03 & 3.22e-03 & 3.26e-03 & 2.48e-03 & 10.75 & 0.06 & 10.85 & 0.05 & 9.67 & 0.03 \\
WISE J054448.82$-$693223.3 & 86.2034 & -69.5398 & 1.00 & 1.00 & 0.93 & 1.71e-04 & 7.65e-05 & 1.79e-04 & 1.12e-04 & 6.26e-04 & 3.34e-04 & 5.49e-04 & 2.68e-04 & 12.15 & 0.01 & 12.06 & 0.02 & nan & nan \\
WISE J054448.89$-$685949.9 & 86.2037 & -68.9972 & 1.00 & 1.00 & 0.92 & 5.06e-04 & 5.43e-04 & 4.04e-04 & 2.59e-04 & 3.77e-04 & 5.58e-04 & 4.14e-04 & 3.17e-04 & 12.55 & 0.02 & 12.65 & 0.02 & 11.93 & 0.20 \\
WISE J054449.18$-$660029.7 & 86.2049 & -66.0082 & 1.00 & 1.00 & 0.97 & 6.66e-04 & 8.36e-04 & 1.19e-03 & 1.62e-03 & 7.29e-04 & 8.73e-04 & 1.07e-03 & 1.51e-03 & 11.74 & 0.02 & 11.84 & 0.02 & 11.69 & 0.09 \\
WISE J054449.30$-$685929.8 & 86.2054 & -68.9916 & 1.00 & 1.00 & 0.92 & 3.87e-03 & 2.61e-03 & 3.09e-03 & 3.05e-03 & 3.68e-03 & 2.91e-03 & 3.33e-03 & 2.95e-03 & 11.47 & 0.04 & 11.59 & 0.04 & nan & nan \\
WISE J054449.62$-$700826.1 & 86.2067 & -70.1406 & 1.00 & 1.00 & 1.00 & 8.67e-03 & 2.36e-02 & 5.71e-02 & 9.54e-02 & 5.52e-03 & 1.80e-02 & 4.22e-02 & 7.24e-02 & 13.34 & 0.43 & 12.47 & 0.37 & 10.91 & 0.07 \\
WISE J054449.63$-$694510.7 & 86.2068 & -69.7530 & 1.00 & 1.00 & 0.91 & 3.63e-04 & 1.72e-04 & 3.15e-04 & 1.19e-04 & 6.59e-04 & 1.77e-04 & 6.60e-04 & 1.44e-04 & 12.22 & 0.01 & 12.35 & 0.02 & nan & nan \\
WISE J054449.74$-$681425.2 & 86.2073 & -68.2403 & 1.00 & 1.00 & 0.95 & 1.96e-02 & 3.84e-03 & 1.66e-02 & 1.06e-02 & 8.95e-03 & 2.49e-03 & 8.60e-03 & 5.64e-03 & 12.14 & 0.08 & 12.18 & 0.05 & nan & nan \\
WISE J054449.75$-$662118.7 & 86.2073 & -66.3552 & 1.00 & 1.00 & 0.99 & 3.74e-03 & 4.90e-03 & 6.41e-03 & 6.22e-03 & 2.75e-03 & 3.14e-03 & 4.66e-03 & 4.61e-03 & 10.23 & 0.06 & 10.27 & 0.05 & 9.53 & 0.03 \\
WISE J054449.86$-$673343.5 & 86.2077 & -67.5621 & 1.00 & 1.00 & 0.90 & 5.24e-04 & 5.72e-04 & 8.67e-04 & 2.78e-04 & 2.86e-04 & 2.20e-04 & 4.71e-04 & 4.10e-05 & 12.17 & 0.02 & 12.19 & 0.02 & 12.14 & 0.17 \\
WISE J054449.93$-$621149.2 & 86.2080 & -62.1970 & 1.00 & 1.00 & 0.94 & 1.38e-05 & 2.58e-04 & 1.09e-03 & 2.05e-03 & 1.59e-04 & 6.49e-04 & 1.22e-03 & 1.82e-03 & 14.51 & 0.07 & 13.09 & 0.06 & 9.72 & 0.03 \\
WISE J054450.19$-$701110.3 & 86.2091 & -70.1862 & 1.00 & 1.00 & 0.87 & 3.19e-04 & 1.34e-04 & 2.17e-04 & 1.89e-04 & 7.06e-04 & 6.42e-05 & 5.37e-04 & 4.04e-04 & 12.25 & 0.01 & 12.39 & 0.02 & 12.24 & 0.19 \\
WISE J054450.23$-$692304.3 & 86.2093 & -69.3845 & 1.00 & 1.00 & 0.98 & 3.76e-03 & 1.03e-02 & 1.41e-02 & 1.85e-02 & 1.33e-02 & 2.83e-02 & 3.57e-02 & 4.64e-02 & 13.01 & 0.09 & 11.66 & 0.15 & 7.00 & 0.02 \\
WISE J054450.27$-$655718.7 & 86.2095 & -65.9552 & 1.00 & 1.00 & 0.77 & 5.23e-04 & 1.49e-03 & 7.22e-04 & 1.92e-04 & 1.60e-03 & 1.97e-03 & 1.32e-03 & 1.28e-04 & 15.38 & 0.05 & 14.92 & 0.08 & 12.06 & 0.13 \\
WISE J054451.23$-$695049.6 & 86.2135 & -69.8471 & 1.00 & 1.00 & 0.87 & 4.06e-04 & -2.15e-05 & 4.50e-04 & 2.10e-04 & 1.65e-03 & 3.94e-04 & 1.69e-03 & 1.08e-03 & 12.98 & 0.02 & 13.15 & 0.03 & 10.02 & 0.09 \\
WISE J054451.30$-$704111.7 & 86.2137 & -70.6866 & 1.00 & 1.00 & 0.96 & 8.17e-03 & 7.01e-03 & 8.95e-04 & 7.90e-03 & 1.33e-02 & 1.27e-02 & 2.20e-03 & 1.32e-02 & 11.18 & 0.05 & 11.25 & 0.07 & 11.65 & 0.12 \\
WISE J054451.47$-$621630.8 & 86.2144 & -62.2752 & 0.98 & 1.00 & 0.74 & -1.11e-04 & -2.37e-04 & -5.18e-06 & 4.26e-06 & -1.20e-05 & 3.85e-04 & 7.67e-04 & 4.93e-04 & 13.98 & 0.02 & 14.07 & 0.04 & nan & nan \\
WISE J054451.48$-$675648.9 & 86.2145 & -67.9469 & 1.00 & 1.00 & 0.97 & 1.07e-03 & 9.94e-04 & 1.60e-03 & 1.81e-03 & 2.66e-03 & 3.66e-03 & 5.68e-03 & 6.88e-03 & 11.10 & 0.03 & 11.14 & 0.06 & 10.67 & 0.06 \\
WISE J054451.78$-$690404.9 & 86.2157 & -69.0680 & 1.00 & 1.00 & 0.84 & 2.16e-03 & 2.56e-03 & 8.02e-04 & 1.97e-03 & 1.35e-03 & 1.69e-03 & 1.00e-03 & 1.37e-03 & 10.58 & 0.03 & 10.60 & 0.03 & 10.10 & 0.04 \\
WISE J054451.80$-$682833.6 & 86.2158 & -68.4760 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 1.51e-03 & 9.44e-04 & 3.91e-04 & 1.44e-03 & 1.96e-03 & 9.85e-04 & 5.76e-04 & 12.32 & 0.02 & 12.36 & 0.03 & nan & nan \\
WISE J054451.82$-$693204.5 & 86.2159 & -69.5346 & 1.00 & 1.00 & 0.98 & 9.42e-03 & 1.97e-02 & 3.73e-02 & 3.50e-02 & 7.15e-03 & 1.32e-02 & 2.64e-02 & 2.36e-02 & 9.82 & 0.11 & 9.80 & 0.09 & 9.21 & 0.05 \\
WISE J054452.00$-$672921.6 & 86.2167 & -67.4893 & 1.00 & 1.00 & 0.84 & 4.34e-05 & 5.82e-05 & 4.99e-05 & 6.58e-05 & 1.28e-04 & 1.32e-04 & 9.23e-05 & 1.05e-04 & 9.73 & 0.01 & 9.91 & 0.01 & 9.77 & 0.03 \\
WISE J054452.15$-$711456.0 & 86.2173 & -71.2489 & 1.00 & 1.00 & 0.94 & 2.79e-03 & 2.81e-03 & 2.67e-03 & 1.69e-03 & 5.72e-03 & 6.62e-03 & 6.61e-03 & 3.74e-03 & 10.80 & 0.03 & 10.82 & 0.05 & 10.21 & 0.03 \\
WISE J054452.15$-$673747.9 & 86.2173 & -67.6300 & 1.00 & 1.00 & 0.94 & 3.15e-03 & 3.93e-03 & 3.37e-03 & 2.36e-03 & 2.56e-03 & 2.28e-03 & 3.17e-03 & 2.30e-03 & 11.27 & 0.04 & 11.27 & 0.04 & 11.38 & 0.10 \\
WISE J054452.24$-$684715.0 & 86.2177 & -68.7875 & 1.00 & 1.00 & 0.97 & 6.87e-04 & 1.01e-03 & 7.57e-04 & 4.83e-04 & 1.05e-03 & 1.63e-03 & 1.13e-03 & 7.37e-04 & 11.02 & 0.02 & 11.14 & 0.02 & 12.12 & 0.21 \\
WISE J054452.34$-$662106.0 & 86.2181 & -66.3517 & 1.00 & 1.00 & 0.96 & 1.62e-03 & 2.11e-03 & 1.51e-03 & 9.03e-04 & 1.52e-03 & 2.01e-03 & 1.46e-03 & 8.03e-04 & 10.61 & 0.03 & 10.77 & 0.03 & 10.12 & 0.04 \\
WISE J054452.47$-$671959.2 & 86.2186 & -67.3331 & 1.00 & 0.99 & 0.91 & 2.56e-04 & 1.82e-04 & 2.40e-04 & 1.55e-04 & 2.84e-04 & 1.67e-04 & 3.12e-04 & 3.41e-05 & 12.08 & 0.01 & 12.12 & 0.01 & nan & nan \\
WISE J054452.63$-$705906.1 & 86.2193 & -70.9850 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 1.16e-03 & 2.33e-03 & 2.00e-03 & 1.21e-03 & 1.10e-03 & 2.15e-03 & 1.96e-03 & 11.71 & 0.03 & 11.88 & 0.03 & 10.66 & 0.04 \\
WISE J054452.64$-$693417.8 & 86.2194 & -69.5716 & 1.00 & 1.00 & 0.79 & 5.23e-04 & 4.05e-04 & 4.46e-04 & 4.10e-05 & 3.12e-04 & 1.13e-03 & 2.34e-04 & 1.23e-03 & 13.55 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J054452.67$-$691635.9 & 86.2195 & -69.2766 & 1.00 & 1.00 & 0.86 & 7.23e-03 & 1.92e-03 & 2.51e-03 & 2.09e-03 & 1.33e-02 & 5.72e-03 & 3.22e-03 & 4.25e-03 & 10.91 & 0.03 & 10.98 & 0.05 & 10.56 & 0.11 \\
WISE J054453.05$-$710359.5 & 86.2210 & -71.0665 & 1.00 & 1.00 & 0.81 & 1.73e-03 & 1.11e-03 & 1.69e-03 & 1.62e-03 & 2.03e-03 & 8.10e-04 & 2.03e-03 & 1.15e-03 & 13.41 & 0.03 & 13.53 & 0.03 & 12.86 & 0.26 \\
WISE J054453.05$-$645821.5 & 86.2211 & -64.9726 & 1.00 & 0.99 & 0.90 & 5.23e-04 & 1.93e-04 & 4.61e-04 & 6.44e-04 & 4.18e-04 & -1.42e-05 & 3.55e-04 & 3.81e-04 & 12.41 & 0.02 & 12.46 & 0.02 & 12.35 & 0.15 \\
WISE J054453.06$-$703001.2 & 86.2211 & -70.5003 & 1.00 & 1.00 & 1.00 & 6.89e-02 & 2.38e-02 & 1.04e-01 & 7.92e-02 & 6.01e-02 & 1.91e-02 & 9.06e-02 & 6.33e-02 & 10.32 & 0.41 & 9.90 & 0.37 & 8.76 & 0.02 \\
WISE J054453.12$-$695020.5 & 86.2213 & -69.8390 & 1.00 & 1.00 & 0.92 & 8.73e-04 & 7.83e-04 & 1.04e-03 & 5.32e-04 & 1.46e-03 & 9.91e-04 & 1.66e-03 & 7.00e-04 & 10.95 & 0.02 & 11.11 & 0.02 & nan & nan \\
WISE J054453.15$-$692408.9 & 86.2214 & -69.4025 & 1.00 & 1.00 & 0.91 & 7.75e-03 & 4.66e-03 & 1.17e-02 & 1.20e-02 & 4.21e-03 & 3.42e-03 & 7.61e-03 & 8.62e-03 & 9.85 & 0.08 & 9.76 & 0.06 & 8.91 & 0.03 \\
WISE J054453.21$-$711258.8 & 86.2217 & -71.2163 & 1.00 & 1.00 & 0.90 & 1.47e-03 & 9.23e-04 & 1.16e-03 & 1.41e-03 & 1.71e-03 & 5.47e-04 & 1.33e-03 & 1.29e-03 & 12.29 & 0.03 & 12.33 & 0.03 & 11.56 & 0.08 \\
WISE J054453.32$-$705616.9 & 86.2222 & -70.9380 & 1.00 & 1.00 & 0.92 & 1.19e-01 & 4.58e-02 & 9.09e-02 & 3.65e-02 & 3.93e-02 & 1.41e-02 & 3.24e-02 & 1.43e-02 & 12.01 & 0.19 & 11.86 & 0.12 & nan & nan \\
WISE J054453.35$-$660559.8 & 86.2223 & -66.0999 & 1.00 & 1.00 & 0.94 & 8.11e-04 & 1.71e-03 & 1.45e-03 & 9.06e-04 & 4.17e-04 & 8.40e-04 & 6.63e-04 & 3.13e-04 & 11.99 & 0.03 & 12.04 & 0.02 & 11.77 & 0.10 \\
WISE J054453.49$-$700340.7 & 86.2229 & -70.0613 & 1.00 & 1.00 & 0.77 & 1.26e-03 & 2.18e-04 & 1.25e-03 & 8.47e-04 & 1.35e-03 & -2.43e-05 & 1.99e-03 & 9.03e-04 & 13.45 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J054453.61$-$644615.8 & 86.2234 & -64.7710 & 1.00 & 1.00 & 0.96 & 4.17e-03 & 9.22e-03 & 1.24e-02 & 1.42e-02 & 2.85e-03 & 6.21e-03 & 8.34e-03 & 9.58e-03 & 10.23 & 0.06 & 10.22 & 0.05 & 9.38 & 0.03 \\
WISE J054453.67$-$673231.4 & 86.2236 & -67.5421 & 1.00 & 1.00 & 0.91 & 1.33e-03 & 1.46e-03 & 1.28e-03 & 9.39e-04 & 1.02e-03 & 1.02e-03 & 8.77e-04 & 1.02e-03 & 11.21 & 0.03 & 11.31 & 0.03 & 11.16 & 0.08 \\
WISE J054453.74$-$705251.3 & 86.2239 & -70.8809 & 1.00 & 1.00 & 0.97 & 2.47e-03 & 2.70e-03 & 1.86e-03 & 5.64e-04 & 4.16e-03 & 5.26e-03 & 3.38e-03 & 1.22e-03 & 11.15 & 0.03 & 11.28 & 0.05 & 11.04 & 0.06 \\
WISE J054453.91$-$702947.1 & 86.2246 & -70.4964 & 1.00 & 1.00 & 0.91 & 1.09e-03 & 1.28e-03 & 9.90e-04 & 9.36e-04 & 2.60e-03 & 1.99e-03 & 1.66e-03 & 2.23e-03 & 12.09 & 0.03 & 12.29 & 0.04 & 10.99 & 0.06 \\
WISE J054454.02$-$665109.7 & 86.2251 & -66.8527 & 1.00 & 1.00 & 0.91 & 1.36e-01 & 3.19e-01 & 3.41e-01 & 2.34e-01 & 2.24e-02 & 6.11e-02 & 7.19e-02 & 5.45e-02 & 15.54 & 0.37 & 15.04 & 0.19 & nan & nan \\
WISE J054454.42$-$701812.7 & 86.2268 & -70.3035 & 1.00 & 1.00 & 0.87 & 1.61e-03 & 1.64e-03 & 7.37e-04 & 1.26e-03 & 1.16e-03 & 1.43e-03 & 4.87e-04 & 7.07e-04 & 10.40 & 0.02 & 10.45 & 0.02 & 9.86 & 0.03 \\
WISE J054454.44$-$695626.9 & 86.2268 & -69.9408 & 1.00 & 1.00 & 0.88 & 1.45e-03 & 1.44e-03 & 2.03e-03 & 1.51e-03 & 1.13e-03 & 1.46e-03 & 1.58e-03 & 1.39e-03 & 10.01 & 0.03 & 10.12 & 0.03 & 9.90 & 0.04 \\
WISE J054454.50$-$695037.8 & 86.2271 & -69.8438 & 1.00 & 0.99 & 0.83 & 2.00e-04 & 6.56e-05 & 8.35e-05 & 1.77e-04 & 3.19e-04 & 2.47e-04 & 1.97e-04 & 4.67e-04 & 12.24 & 0.01 & 12.36 & 0.02 & nan & nan \\
WISE J054454.51$-$695952.8 & 86.2271 & -69.9980 & 1.00 & 1.00 & 0.90 & 3.20e-03 & 1.55e-03 & 3.91e-03 & 2.81e-03 & 1.00e-03 & 1.47e-03 & 2.43e-03 & 3.41e-03 & 10.69 & 0.04 & 10.75 & 0.04 & 10.35 & 0.05 \\
WISE J054454.55$-$685407.3 & 86.2273 & -68.9020 & 1.00 & 1.00 & 0.83 & 3.30e-03 & 2.28e-03 & 3.86e-03 & 2.32e-03 & 1.67e-03 & 1.98e-03 & 2.78e-03 & 2.13e-03 & 10.96 & 0.04 & 10.95 & 0.04 & 10.72 & 0.08 \\
WISE J054454.57$-$703847.5 & 86.2274 & -70.6465 & 1.00 & 1.00 & 0.94 & 6.01e-03 & 1.09e-02 & 6.38e-03 & 3.25e-03 & 4.34e-03 & 8.95e-03 & 5.91e-03 & 3.17e-03 & 10.20 & 0.06 & 10.25 & 0.06 & 9.62 & 0.03 \\
WISE J054454.74$-$694122.6 & 86.2281 & -69.6896 & 1.00 & 1.00 & 0.93 & 7.30e-04 & 1.16e-03 & 9.56e-04 & 1.95e-04 & 1.38e-03 & 2.36e-03 & 1.99e-03 & 2.35e-04 & 11.08 & 0.02 & 11.22 & 0.03 & 11.79 & 0.22 \\
WISE J054454.79$-$695228.3 & 86.2283 & -69.8745 & 1.00 & 1.00 & 0.74 & 6.88e-04 & 8.25e-05 & 9.14e-04 & 4.98e-04 & 6.70e-04 & 2.47e-04 & 7.88e-04 & 1.17e-03 & 13.46 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J054455.14$-$683213.0 & 86.2297 & -68.5370 & 1.00 & 1.00 & 0.90 & 1.82e-04 & 3.44e-05 & -1.13e-05 & 1.92e-04 & 9.13e-04 & 7.22e-04 & 4.49e-04 & 1.04e-03 & 12.64 & 0.02 & 12.72 & 0.03 & nan & nan \\
WISE J054455.15$-$691926.5 & 86.2298 & -69.3240 & 1.00 & 0.96 & 0.77 & 1.33e-03 & 4.09e-04 & 9.81e-04 & 3.62e-04 & 2.87e-03 & 3.58e-04 & 1.76e-03 & 9.59e-04 & 14.38 & 0.03 & 14.49 & 0.04 & nan & nan \\
WISE J054455.24$-$692109.6 & 86.2302 & -69.3527 & 1.00 & 1.00 & 0.86 & 6.22e-03 & 8.88e-03 & 1.11e-02 & 4.98e-03 & 2.83e-03 & 3.88e-03 & 5.21e-03 & 3.15e-03 & 11.15 & 0.06 & 11.03 & 0.04 & 10.56 & 0.30 \\
WISE J054455.25$-$672525.7 & 86.2302 & -67.4238 & 1.00 & 1.00 & 0.95 & 4.69e-03 & 8.69e-03 & 1.54e-02 & 2.14e-02 & 3.01e-03 & 5.44e-03 & 1.07e-02 & 1.58e-02 & 9.77 & 0.08 & 9.78 & 0.07 & 9.13 & 0.03 \\
WISE J054455.27$-$683901.2 & 86.2303 & -68.6503 & 1.00 & 1.00 & 0.89 & 2.62e-03 & 2.91e-03 & 2.09e-03 & 2.78e-03 & 2.67e-03 & 2.48e-03 & 1.22e-03 & 3.01e-03 & 10.83 & 0.03 & 10.86 & 0.03 & 9.30 & 0.03 \\
WISE J054455.32$-$665417.6 & 86.2305 & -66.9049 & 1.00 & 1.00 & 0.90 & 3.15e-03 & 3.17e-03 & 4.74e-03 & 5.12e-03 & 3.20e-03 & 4.13e-03 & 5.37e-03 & 5.94e-03 & 9.76 & 0.05 & 9.73 & 0.06 & 9.08 & 0.02 \\
WISE J054455.36$-$711226.5 & 86.2307 & -71.2074 & 1.00 & 1.00 & 0.81 & 9.91e-05 & 9.32e-05 & 1.40e-04 & 8.17e-05 & 1.18e-04 & 9.54e-05 & 1.86e-04 & 1.78e-05 & 11.19 & 0.01 & 11.32 & 0.01 & 11.01 & 0.05 \\
WISE J054455.48$-$704757.3 & 86.2312 & -70.7993 & 1.00 & 1.00 & 0.92 & 2.75e-03 & 2.14e-03 & 2.95e-03 & 4.69e-04 & 2.85e-03 & 2.05e-03 & 2.79e-03 & 3.31e-04 & 11.32 & 0.03 & 11.41 & 0.03 & 11.43 & 0.08 \\
WISE J054455.61$-$631102.5 & 86.2317 & -63.1840 & 1.00 & 1.00 & 0.99 & 1.38e-03 & 4.33e-03 & 1.07e-02 & 1.68e-02 & 3.39e-03 & 1.24e-02 & 2.97e-02 & 5.24e-02 & 14.82 & 0.15 & 14.19 & 0.24 & 12.08 & 0.13 \\
WISE J054455.76$-$665602.1 & 86.2323 & -66.9339 & 1.00 & 1.00 & 0.97 & 1.35e-02 & 4.14e-02 & 6.68e-02 & 8.50e-02 & 7.19e-03 & 2.29e-02 & 4.19e-02 & 5.40e-02 & 14.95 & 0.17 & 14.30 & 0.13 & 12.44 & 0.22 \\
WISE J054455.88$-$645218.0 & 86.2328 & -64.8717 & 1.00 & 1.00 & 0.90 & 5.42e-03 & 9.33e-03 & 1.14e-02 & 9.08e-03 & 2.99e-03 & 5.52e-03 & 8.23e-03 & 8.42e-03 & 10.37 & 0.06 & 10.39 & 0.05 & 9.87 & 0.03 \\
WISE J054455.91$-$662234.0 & 86.2329 & -66.3761 & 1.00 & 1.00 & 0.91 & 2.43e-03 & 4.17e-03 & 2.69e-03 & 1.26e-03 & 2.46e-03 & 4.32e-03 & 2.93e-03 & 1.54e-03 & 10.66 & 0.04 & 10.81 & 0.04 & 10.21 & 0.04 \\
WISE J054455.95$-$692601.3 & 86.2331 & -69.4337 & 1.00 & 1.00 & 0.72 & 1.48e-04 & 1.63e-04 & 1.41e-04 & 1.30e-04 & 2.12e-04 & 2.99e-04 & 4.46e-04 & 1.64e-04 & 10.91 & 0.01 & 11.07 & 0.01 & nan & nan \\
WISE J054456.05$-$632014.9 & 86.2335 & -63.3375 & 1.00 & 1.00 & 0.82 & -1.38e-03 & -1.43e-03 & -8.75e-05 & 4.98e-04 & 1.67e-03 & 3.23e-04 & 1.77e-03 & 3.46e-03 & 15.49 & 0.06 & 14.47 & 0.07 & 11.05 & 0.06 \\
WISE J054456.08$-$652607.6 & 86.2337 & -65.4354 & 1.00 & 1.00 & 0.92 & 2.17e-03 & 1.54e-03 & 8.53e-04 & 1.68e-03 & 1.18e-03 & 7.76e-04 & 3.20e-04 & 9.16e-04 & 12.58 & 0.03 & 12.60 & 0.02 & 12.69 & 0.22 \\
WISE J054456.17$-$701538.3 & 86.2340 & -70.2606 & 1.00 & 1.00 & 0.96 & 7.59e-03 & 1.43e-02 & 1.40e-02 & 1.07e-02 & 5.06e-03 & 1.04e-02 & 1.12e-02 & 6.86e-03 & 11.61 & 0.07 & 11.57 & 0.06 & 10.97 & 0.08 \\
WISE J054456.22$-$642826.5 & 86.2342 & -64.4740 & 1.00 & 1.00 & 0.98 & 4.98e-03 & 7.48e-03 & 6.76e-03 & 4.80e-03 & 1.06e-02 & 1.89e-02 & 1.65e-02 & 1.02e-02 & 10.50 & 0.05 & 10.46 & 0.08 & 9.74 & 0.03 \\
WISE J054456.24$-$703556.6 & 86.2343 & -70.5991 & 1.00 & 1.00 & 0.83 & 2.06e-04 & 6.86e-05 & 2.32e-04 & 2.93e-04 & 3.27e-04 & -3.44e-05 & 6.91e-05 & 3.27e-04 & 12.51 & 0.02 & 12.63 & 0.02 & nan & nan \\
WISE J054456.32$-$695006.2 & 86.2347 & -69.8350 & 1.00 & 1.00 & 0.85 & 3.57e-04 & 2.41e-04 & 2.21e-04 & 1.46e-04 & 1.30e-03 & 7.15e-04 & 7.69e-04 & 4.84e-04 & 12.65 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J054456.33$-$690313.5 & 86.2347 & -69.0537 & 1.00 & 1.00 & 0.88 & 2.51e-04 & 3.36e-04 & 2.13e-04 & 1.84e-04 & 2.70e-04 & 4.46e-04 & 2.43e-04 & 1.59e-04 & 11.43 & 0.01 & 11.55 & 0.01 & nan & nan \\
WISE J054456.44$-$692616.5 & 86.2352 & -69.4379 & 1.00 & 1.00 & 0.94 & 1.14e-03 & 5.00e-04 & 1.43e-03 & 8.44e-04 & 2.18e-03 & 6.64e-04 & 2.21e-03 & 1.10e-03 & 12.43 & 0.02 & 12.52 & 0.03 & nan & nan \\
WISE J054456.55$-$704620.7 & 86.2356 & -70.7724 & 1.00 & 1.00 & 0.81 & 1.38e-04 & 1.37e-04 & 1.08e-04 & 1.52e-04 & 3.29e-04 & 4.52e-04 & 4.74e-04 & 3.89e-04 & 11.02 & 0.01 & 11.17 & 0.01 & 11.60 & 0.12 \\
WISE J054456.66$-$671146.5 & 86.2361 & -67.1962 & 1.00 & 1.00 & 0.94 & 4.61e-03 & 7.50e-03 & 1.11e-02 & 1.45e-02 & 3.56e-03 & 6.80e-03 & 9.34e-03 & 1.30e-02 & 13.63 & 0.08 & 13.43 & 0.08 & nan & nan \\
WISE J054456.79$-$690931.5 & 86.2366 & -69.1588 & 1.00 & 1.00 & 0.96 & 2.39e-03 & 2.03e-03 & 3.41e-03 & 3.58e-03 & 1.81e-03 & 1.46e-03 & 3.40e-03 & 3.64e-03 & 11.49 & 0.04 & 11.50 & 0.05 & 10.49 & 0.06 \\
WISE J054457.01$-$701709.1 & 86.2375 & -70.2859 & 1.00 & 1.00 & 0.96 & 2.59e-03 & 1.27e-03 & 2.73e-03 & 2.32e-03 & 2.41e-03 & 1.37e-03 & 3.02e-03 & 2.80e-03 & 12.03 & 0.03 & 12.11 & 0.04 & nan & nan \\
WISE J054457.43$-$694742.6 & 86.2393 & -69.7952 & 1.00 & 1.00 & 0.79 & 4.43e-04 & 3.21e-04 & 4.61e-04 & 5.31e-05 & 1.75e-03 & 1.73e-03 & 1.63e-03 & 4.14e-04 & 13.37 & 0.02 & 13.44 & 0.03 & 11.65 & 0.18 \\
WISE J054457.51$-$661818.4 & 86.2396 & -66.3051 & 1.00 & 1.00 & 0.93 & -1.99e-04 & 2.45e-04 & 6.93e-04 & 1.31e-03 & 4.42e-06 & 2.84e-04 & 7.62e-04 & 1.64e-03 & 14.06 & 0.05 & 13.80 & 0.05 & nan & nan \\
WISE J054457.57$-$683401.2 & 86.2399 & -68.5670 & 1.00 & 1.00 & 0.97 & 2.54e-03 & 8.36e-04 & 1.74e-03 & 9.11e-04 & 5.75e-03 & 2.74e-03 & 4.09e-03 & 2.10e-03 & 11.46 & 0.03 & 11.53 & 0.05 & 12.27 & 0.28 \\
WISE J054457.99$-$710042.9 & 86.2416 & -71.0119 & 1.00 & 1.00 & 0.91 & 1.65e-03 & 7.36e-04 & 2.03e-03 & 9.35e-04 & 1.34e-03 & 8.18e-04 & 1.66e-03 & 1.15e-03 & 12.58 & 0.03 & 12.62 & 0.03 & nan & nan \\
WISE J054458.01$-$680805.7 & 86.2417 & -68.1349 & 1.00 & 1.00 & 0.77 & 3.29e-05 & 4.23e-05 & 7.78e-05 & 9.26e-05 & 7.99e-05 & 1.08e-04 & 1.20e-04 & 2.04e-04 & 9.98 & 0.01 & 10.15 & 0.01 & 10.11 & 0.04 \\
WISE J054458.06$-$700831.8 & 86.2419 & -70.1422 & 1.00 & 1.00 & 0.83 & 5.98e-05 & 1.61e-05 & 1.08e-04 & 4.24e-05 & 4.37e-06 & 1.10e-05 & 1.92e-05 & 1.34e-05 & 9.72 & 0.01 & 9.84 & 0.01 & 9.82 & 0.04 \\
WISE J054458.17$-$710332.0 & 86.2424 & -71.0589 & 1.00 & 1.00 & 0.84 & 5.38e-04 & 6.50e-04 & 4.69e-04 & 2.89e-04 & 1.46e-03 & 2.80e-03 & 2.66e-03 & 1.72e-03 & 10.70 & 0.02 & 10.76 & 0.03 & 10.44 & 0.04 \\
WISE J054458.19$-$710903.4 & 86.2424 & -71.1509 & 1.00 & 1.00 & 0.88 & 1.58e-04 & 1.72e-04 & 3.47e-04 & 4.01e-04 & 3.40e-04 & 8.30e-05 & 2.04e-04 & 3.50e-04 & 12.80 & 0.02 & 12.93 & 0.02 & 12.69 & 0.21 \\
WISE J054458.24$-$681139.2 & 86.2427 & -68.1942 & 1.00 & 1.00 & 0.95 & 5.24e-05 & 2.99e-04 & 5.23e-04 & 5.86e-04 & -7.10e-05 & 4.86e-05 & 2.20e-04 & 3.28e-04 & 12.04 & 0.02 & 12.09 & 0.02 & 11.81 & 0.12 \\
WISE J054458.28$-$634024.9 & 86.2428 & -63.6736 & 1.00 & 1.00 & 0.97 & 6.43e-03 & 6.40e-03 & 7.38e-03 & 9.13e-03 & 5.03e-03 & 6.83e-03 & 8.26e-03 & 8.68e-03 & 11.63 & 0.05 & 11.62 & 0.05 & 11.32 & 0.07 \\
WISE J054458.28$-$661559.5 & 86.2428 & -66.2665 & 1.00 & 1.00 & 0.97 & 8.51e-03 & 5.74e-03 & 3.42e-03 & 7.33e-03 & 1.35e-02 & 1.08e-02 & 6.29e-03 & 1.29e-02 & 11.03 & 0.06 & 11.05 & 0.08 & 10.93 & 0.06 \\
WISE J054458.46$-$703959.0 & 86.2436 & -70.6664 & 1.00 & 1.00 & 0.88 & 1.70e-03 & 1.49e-03 & 9.86e-04 & 1.44e-03 & 1.75e-03 & 1.94e-03 & 1.94e-03 & 2.99e-03 & 11.11 & 0.03 & 11.13 & 0.04 & 10.35 & 0.06 \\
WISE J054458.63$-$665846.5 & 86.2443 & -66.9796 & 1.00 & 1.00 & 0.96 & 3.11e-03 & 1.80e-03 & 1.89e-03 & 2.75e-03 & 2.57e-03 & 1.29e-03 & 1.46e-03 & 2.03e-03 & 12.43 & 0.03 & 12.47 & 0.03 & 12.54 & 0.24 \\
WISE J054458.82$-$702103.0 & 86.2451 & -70.3508 & 0.99 & 1.00 & 0.85 & 3.53e-04 & 2.16e-04 & 4.49e-04 & 2.24e-04 & 5.32e-04 & 5.22e-04 & 1.45e-03 & 9.26e-04 & 13.07 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J054458.97$-$701933.6 & 86.2457 & -70.3260 & 1.00 & 1.00 & 0.82 & 7.44e-04 & 2.64e-04 & 1.42e-03 & 5.37e-04 & 8.08e-04 & 8.59e-04 & 2.23e-03 & 1.60e-03 & 13.26 & 0.02 & 12.90 & 0.03 & 10.79 & 0.06 \\
WISE J054459.02$-$705727.5 & 86.2459 & -70.9576 & 1.00 & 1.00 & 0.81 & 3.29e-03 & 3.22e-03 & 5.30e-03 & 3.58e-03 & 2.44e-03 & 2.16e-03 & 3.56e-03 & 2.94e-03 & 9.77 & 0.04 & 9.76 & 0.04 & 9.07 & 0.02 \\
WISE J054459.04$-$684043.5 & 86.2460 & -68.6787 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 2.68e-03 & 2.73e-03 & 1.28e-03 & 1.84e-03 & 2.58e-03 & 2.89e-03 & 1.29e-03 & 11.28 & 0.03 & 11.34 & 0.03 & 10.72 & 0.07 \\
WISE J054459.39$-$690731.4 & 86.2475 & -69.1254 & 1.00 & 1.00 & 0.87 & 2.60e-04 & 2.22e-04 & 6.01e-05 & 3.45e-04 & 4.79e-04 & 4.64e-04 & -2.74e-05 & 5.74e-04 & 12.12 & 0.01 & 12.26 & 0.02 & nan & nan \\
WISE J054500.16$-$691819.1 & 86.2507 & -69.3053 & 1.00 & 1.00 & 0.99 & 1.43e-03 & 1.84e-03 & 1.44e-03 & 1.71e-03 & 8.28e-04 & 1.04e-03 & 9.14e-04 & 1.06e-03 & 11.21 & 0.04 & 9.74 & 0.04 & 7.08 & 0.02 \\
WISE J054500.22$-$675152.7 & 86.2509 & -67.8646 & 1.00 & 1.00 & 0.95 & 9.82e-04 & 9.82e-04 & 6.11e-04 & 8.45e-04 & 1.12e-03 & 8.86e-04 & 7.48e-04 & 9.21e-04 & 11.24 & 0.02 & 11.32 & 0.02 & 10.76 & 0.05 \\
WISE J054500.29$-$704114.0 & 86.2512 & -70.6872 & 1.00 & 1.00 & 0.73 & 1.31e-03 & 1.45e-03 & 5.44e-04 & 5.19e-04 & 2.40e-02 & 3.00e-02 & 1.75e-02 & 1.87e-02 & 14.60 & 0.03 & 14.73 & 0.11 & 11.60 & 0.11 \\
WISE J054500.52$-$695958.5 & 86.2522 & -69.9996 & 1.00 & 1.00 & 0.98 & 1.54e-01 & 2.67e-01 & 1.93e-01 & 7.25e-02 & 1.48e-01 & 2.50e-01 & 1.94e-01 & 7.52e-02 & 14.47 & 0.29 & 14.39 & 0.29 & nan & nan \\
WISE J054500.81$-$693334.6 & 86.2534 & -69.5596 & 1.00 & 1.00 & 0.94 & 9.51e-04 & 1.91e-03 & 7.67e-04 & 1.62e-03 & 1.66e-03 & 2.41e-03 & 1.40e-03 & 2.27e-03 & 10.89 & 0.03 & 10.96 & 0.03 & 9.95 & 0.16 \\
WISE J054501.08$-$701628.9 & 86.2545 & -70.2747 & 1.00 & 1.00 & 0.99 & 1.22e-01 & 2.77e-01 & 2.09e-01 & 6.05e-02 & 7.43e-02 & 1.72e-01 & 1.35e-01 & 3.84e-02 & 10.51 & 0.29 & 10.02 & 0.23 & 9.40 & 0.03 \\
WISE J054501.11$-$710923.7 & 86.2546 & -71.1566 & 1.00 & 1.00 & 0.83 & 3.75e-03 & 4.14e-03 & 3.77e-03 & 5.48e-03 & 1.59e-03 & 1.55e-03 & 2.23e-03 & 2.70e-03 & 10.57 & 0.04 & 10.59 & 0.03 & 10.04 & 0.03 \\
WISE J054501.48$-$653910.0 & 86.2562 & -65.6528 & 1.00 & 1.00 & 0.94 & 9.34e-04 & 1.21e-03 & 1.50e-03 & 7.59e-04 & 8.52e-04 & 1.19e-03 & 1.26e-03 & 9.52e-04 & 10.91 & 0.02 & 11.06 & 0.02 & 10.82 & 0.05 \\
WISE J054501.92$-$701858.3 & 86.2580 & -70.3162 & 1.00 & 1.00 & 0.93 & 3.73e-03 & 2.85e-03 & 4.63e-03 & 2.45e-03 & 2.68e-03 & 2.62e-03 & 4.07e-03 & 2.59e-03 & 9.96 & 0.04 & 9.97 & 0.04 & 9.25 & 0.03 \\
WISE J054501.98$-$685524.2 & 86.2583 & -68.9234 & 1.00 & 1.00 & 0.95 & 5.57e-03 & 8.81e-03 & 7.22e-03 & 1.04e-02 & 2.91e-03 & 5.52e-03 & 6.02e-03 & 7.82e-03 & 10.98 & 0.06 & 10.95 & 0.05 & 11.22 & 0.12 \\
WISE J054502.03$-$690101.2 & 86.2584 & -69.0170 & 1.00 & 1.00 & 0.94 & 5.42e-04 & 9.46e-04 & 4.67e-04 & 5.42e-04 & 4.47e-04 & 9.03e-04 & 9.60e-04 & 1.27e-03 & 10.18 & 0.03 & 10.03 & 0.04 & 9.03 & 0.03 \\
WISE J054502.16$-$673520.4 & 86.2590 & -67.5890 & 1.00 & 1.00 & 0.90 & 1.96e-03 & 3.56e-03 & 2.96e-03 & 2.98e-03 & 2.29e-03 & 4.99e-03 & 4.96e-03 & 4.69e-03 & 10.01 & 0.03 & 10.07 & 0.04 & 9.42 & 0.03 \\
WISE J054502.27$-$700135.6 & 86.2594 & -70.0266 & 1.00 & 1.00 & 0.96 & 7.38e-04 & 1.20e-03 & 4.94e-04 & 1.20e-04 & 1.26e-03 & 1.88e-03 & 9.60e-04 & 1.38e-04 & 11.38 & 0.02 & 11.53 & 0.03 & 11.38 & 0.09 \\
WISE J054502.29$-$710635.9 & 86.2595 & -71.1100 & 1.00 & 1.00 & 0.97 & 4.73e-03 & 9.51e-03 & 1.14e-02 & 1.59e-02 & 3.26e-03 & 6.80e-03 & 9.16e-03 & 1.38e-02 & 10.27 & 0.07 & 10.26 & 0.06 & 9.42 & 0.03 \\
WISE J054502.41$-$701241.8 & 86.2600 & -70.2116 & 1.00 & 1.00 & 0.94 & 8.56e-04 & 2.91e-03 & 2.50e-03 & 1.50e-03 & 9.08e-04 & 2.42e-03 & 2.20e-03 & 1.69e-03 & 10.53 & 0.03 & 10.71 & 0.03 & 10.10 & 0.04 \\
WISE J054502.42$-$662725.2 & 86.2601 & -66.4570 & 1.00 & 1.00 & 0.94 & 3.94e-03 & 3.46e-03 & 2.74e-03 & 5.23e-03 & 3.04e-03 & 2.75e-03 & 1.83e-03 & 4.11e-03 & 13.23 & 0.04 & 13.24 & 0.04 & 11.58 & 0.10 \\
WISE J054502.45$-$681344.2 & 86.2602 & -68.2289 & 1.00 & 1.00 & 0.94 & 1.15e-03 & 1.85e-03 & 1.30e-03 & 5.79e-04 & 1.13e-03 & 2.31e-03 & 1.76e-03 & 8.62e-04 & 10.74 & 0.03 & 10.66 & 0.03 & 9.27 & 0.03 \\
WISE J054502.77$-$674932.1 & 86.2615 & -67.8256 & 1.00 & 1.00 & 0.84 & 1.36e-05 & -1.67e-05 & 8.11e-05 & 1.24e-04 & -5.13e-05 & 1.98e-06 & 1.24e-04 & 2.55e-04 & 12.29 & 0.02 & 12.40 & 0.02 & 12.79 & 0.28 \\
WISE J054502.80$-$692510.1 & 86.2617 & -69.4195 & 1.00 & 1.00 & 0.93 & 1.56e-02 & 3.28e-02 & 3.87e-02 & 4.22e-02 & 5.87e-03 & 1.08e-02 & 1.10e-02 & 1.42e-02 & 11.31 & 0.13 & 11.13 & 0.11 & 10.39 & 0.05 \\
WISE J054502.82$-$705516.0 & 86.2617 & -70.9211 & 1.00 & 1.00 & 0.94 & 2.64e-03 & 4.13e-03 & 4.60e-03 & 6.22e-03 & 2.43e-03 & 3.74e-03 & 3.93e-03 & 4.64e-03 & 10.48 & 0.05 & 10.53 & 0.05 & 9.77 & 0.03 \\
WISE J054502.85$-$652538.4 & 86.2619 & -65.4273 & 1.00 & 1.00 & 0.97 & 7.19e-03 & 2.54e-02 & 4.91e-02 & 7.56e-02 & 4.36e-03 & 1.67e-02 & 3.35e-02 & 5.26e-02 & 13.84 & 0.23 & 12.70 & 0.21 & 9.60 & 0.03 \\
WISE J054502.89$-$642422.8 & 86.2620 & -64.4063 & 1.00 & 1.00 & 0.98 & 1.90e-01 & 4.28e-01 & 5.46e-01 & 6.43e-01 & 1.30e-01 & 2.93e-01 & 3.50e-01 & 3.89e-01 & 10.29 & 0.47 & 9.11 & 0.37 & 7.03 & 0.02 \\
WISE J054502.94$-$703136.6 & 86.2622 & -70.5268 & 1.00 & 1.00 & 0.86 & 5.22e-04 & 3.41e-04 & 3.46e-04 & 4.22e-04 & 1.34e-03 & 6.05e-04 & 6.36e-04 & 1.06e-03 & 12.24 & 0.02 & 12.36 & 0.02 & 12.25 & 0.15 \\
WISE J054502.96$-$695740.2 & 86.2623 & -69.9612 & 1.00 & 1.00 & 0.89 & 2.19e-04 & 3.65e-04 & 3.32e-04 & 3.30e-04 & 2.73e-04 & 4.64e-04 & 5.38e-04 & 6.20e-04 & 12.50 & 0.02 & 12.62 & 0.03 & nan & nan \\
WISE J054503.05$-$694325.0 & 86.2627 & -69.7236 & 1.00 & 1.00 & 0.91 & 2.72e-03 & 5.47e-03 & 6.37e-03 & 3.75e-03 & 2.15e-03 & 5.94e-03 & 7.41e-03 & 4.25e-03 & 11.14 & 0.05 & 11.10 & 0.05 & 10.46 & 0.06 \\
WISE J054503.16$-$640523.4 & 86.2632 & -64.0898 & 1.00 & 1.00 & 0.91 & 1.97e-03 & 1.47e-03 & 2.68e-03 & 1.59e-03 & 1.15e-03 & 1.35e-03 & 1.72e-03 & 1.25e-03 & 12.29 & 0.03 & 12.27 & 0.03 & 11.96 & 0.11 \\
WISE J054503.27$-$622145.5 & 86.2636 & -62.3626 & 1.00 & 1.00 & 0.89 & 7.74e-05 & 1.69e-04 & 1.04e-04 & 4.80e-05 & 1.53e-04 & 4.34e-04 & 3.31e-04 & 9.72e-05 & 11.34 & 0.01 & 11.52 & 0.02 & 11.24 & 0.08 \\
WISE J054503.29$-$693049.3 & 86.2637 & -69.5137 & 1.00 & 1.00 & 0.95 & 1.64e-03 & 9.48e-04 & 1.55e-03 & 7.92e-04 & 1.85e-03 & 9.57e-04 & 1.90e-03 & 9.26e-04 & 11.50 & 0.03 & 11.58 & 0.03 & 10.60 & 0.07 \\
WISE J054503.44$-$703519.0 & 86.2643 & -70.5886 & 1.00 & 1.00 & 0.88 & 7.08e-03 & 6.24e-03 & 7.52e-03 & 9.15e-03 & 4.79e-03 & 5.95e-03 & 7.42e-03 & 7.90e-03 & 9.48 & 0.06 & 9.44 & 0.05 & 8.76 & 0.02 \\
WISE J054503.52$-$641822.0 & 86.2647 & -64.3061 & 1.00 & 1.00 & 0.97 & 4.51e-04 & 1.11e-03 & 1.46e-03 & 1.73e-03 & 7.98e-04 & 1.84e-03 & 2.38e-03 & 2.56e-03 & 11.98 & 0.03 & 11.96 & 0.03 & 10.02 & 0.03 \\
WISE J054503.65$-$711351.6 & 86.2652 & -71.2310 & 1.00 & 1.00 & 0.99 & 1.18e-01 & 5.07e-02 & 9.99e-02 & 1.08e-01 & 4.96e-02 & 2.42e-02 & 4.85e-02 & 5.38e-02 & 11.97 & 0.22 & 11.71 & 0.16 & 11.52 & 0.09 \\
WISE J054504.21$-$711001.1 & 86.2675 & -71.1670 & 0.97 & 1.00 & 0.77 & -4.81e-05 & -2.30e-04 & -4.00e-05 & -1.53e-04 & 8.92e-04 & 3.46e-04 & 5.76e-04 & 2.46e-05 & 13.27 & 0.02 & 13.44 & 0.03 & nan & nan \\
WISE J054504.89$-$700817.6 & 86.2704 & -70.1382 & 1.00 & 1.00 & 0.90 & 2.92e-03 & 1.37e-03 & 3.59e-03 & 1.66e-03 & 1.41e-03 & 1.14e-03 & 2.60e-03 & 1.81e-03 & 11.53 & 0.03 & 11.57 & 0.04 & 10.62 & 0.05 \\
WISE J054504.90$-$634648.5 & 86.2704 & -63.7801 & 1.00 & 1.00 & 0.88 & 2.74e-03 & 4.81e-03 & 5.79e-03 & 6.02e-03 & 3.89e-03 & 7.72e-03 & 9.79e-03 & 9.78e-03 & 10.01 & 0.04 & 10.04 & 0.06 & 9.38 & 0.02 \\
WISE J054505.27$-$662136.8 & 86.2720 & -66.3602 & 1.00 & 1.00 & 0.97 & 6.01e-03 & 2.73e-03 & 4.68e-03 & 4.61e-03 & 4.12e-03 & 2.49e-03 & 3.29e-03 & 3.34e-03 & 12.15 & 0.05 & 12.22 & 0.04 & 12.46 & 0.22 \\
WISE J054505.38$-$691559.8 & 86.2724 & -69.2666 & 1.00 & 1.00 & 0.87 & 3.10e-03 & 4.25e-03 & 3.49e-03 & 4.66e-03 & 6.24e-03 & 1.11e-02 & 8.22e-03 & 6.86e-03 & 14.47 & 0.05 & 14.13 & 0.07 & 10.52 & 0.06 \\
WISE J054505.47$-$701853.2 & 86.2728 & -70.3148 & 1.00 & 1.00 & 0.93 & 6.02e-03 & 5.87e-03 & 3.40e-03 & 3.03e-03 & 3.68e-03 & 3.42e-03 & 3.20e-03 & 2.51e-03 & 11.55 & 0.05 & 11.58 & 0.05 & 11.56 & 0.12 \\
WISE J054505.52$-$704738.6 & 86.2730 & -70.7941 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 2.59e-03 & 3.63e-03 & 4.12e-03 & 1.05e-03 & 2.01e-03 & 3.12e-03 & 4.06e-03 & 9.71 & 0.04 & 9.65 & 0.04 & 8.91 & 0.02 \\
WISE J054505.63$-$685439.2 & 86.2734 & -68.9109 & 1.00 & 1.00 & 0.87 & 1.04e-02 & 8.10e-03 & 1.27e-02 & 1.53e-02 & 7.34e-03 & 9.48e-03 & 1.29e-02 & 1.47e-02 & 10.31 & 0.08 & 10.18 & 0.09 & 9.26 & 0.03 \\
WISE J054505.73$-$641119.2 & 86.2739 & -64.1887 & 1.00 & 1.00 & 0.91 & -5.28e-05 & 8.11e-06 & 8.55e-05 & 1.85e-04 & -6.39e-05 & -5.71e-05 & -1.23e-05 & -1.99e-05 & 12.40 & 0.02 & 11.23 & 0.01 & 8.84 & 0.02 \\
WISE J054505.93$-$704633.9 & 86.2747 & -70.7761 & 1.00 & 1.00 & 0.97 & 2.44e-03 & 4.20e-03 & 3.27e-03 & 3.56e-03 & 6.46e-03 & 1.13e-02 & 9.38e-03 & 1.14e-02 & 10.41 & 0.04 & 10.49 & 0.06 & 10.14 & 0.05 \\
WISE J054506.02$-$710714.5 & 86.2751 & -71.1207 & 1.00 & 1.00 & 0.98 & 6.98e-03 & 1.51e-02 & 1.59e-02 & 1.40e-02 & 6.96e-03 & 1.66e-02 & 1.85e-02 & 1.64e-02 & 9.91 & 0.08 & 9.95 & 0.08 & 9.31 & 0.02 \\
WISE J054506.04$-$705823.1 & 86.2752 & -70.9731 & 1.00 & 1.00 & 0.97 & 1.12e-02 & 1.09e-02 & 6.16e-03 & 1.06e-02 & 7.59e-03 & 8.19e-03 & 5.09e-03 & 6.99e-03 & 10.36 & 0.07 & 10.42 & 0.06 & 10.06 & 0.04 \\
WISE J054506.32$-$694402.4 & 86.2763 & -69.7340 & 1.00 & 1.00 & 0.79 & 1.87e-05 & 2.68e-04 & 1.74e-04 & 5.47e-04 & 3.80e-04 & 3.77e-04 & 5.28e-04 & 9.30e-04 & 12.62 & 0.02 & 12.68 & 0.03 & nan & nan \\
WISE J054506.41$-$641950.4 & 86.2767 & -64.3307 & 1.00 & 1.00 & 0.92 & 3.10e-03 & 4.76e-03 & 4.93e-03 & 2.91e-03 & 1.72e-03 & 3.08e-03 & 3.51e-03 & 2.72e-03 & 11.54 & 0.04 & 11.49 & 0.04 & 11.20 & 0.06 \\
WISE J054506.70$-$635017.8 & 86.2779 & -63.8383 & 1.00 & 1.00 & 0.90 & 4.47e-03 & 7.63e-03 & 1.01e-02 & 1.17e-02 & 4.39e-03 & 8.36e-03 & 9.07e-03 & 7.94e-03 & 10.55 & 0.07 & 10.57 & 0.06 & 9.73 & 0.03 \\
WISE J054506.88$-$642429.7 & 86.2787 & -64.4082 & 1.00 & 1.00 & 0.96 & 3.53e-03 & 4.40e-04 & 7.45e-03 & 3.85e-03 & 7.79e-03 & -2.86e-04 & 1.25e-02 & 1.27e-02 & 14.48 & 0.06 & 14.43 & 0.08 & 12.79 & 0.23 \\
WISE J054506.93$-$650935.3 & 86.2789 & -65.1598 & 1.00 & 1.00 & 0.89 & 2.73e-03 & 3.22e-03 & 2.87e-03 & 1.28e-03 & 3.14e-03 & 3.37e-03 & 2.68e-03 & 1.10e-03 & 10.78 & 0.03 & 10.86 & 0.04 & 10.43 & 0.04 \\
WISE J054506.99$-$673910.3 & 86.2791 & -67.6529 & 1.00 & 1.00 & 0.86 & 1.28e-03 & 5.64e-04 & 9.28e-04 & 5.69e-04 & 1.10e-03 & 3.25e-04 & 9.20e-04 & 4.33e-04 & 12.55 & 0.02 & 12.58 & 0.02 & nan & nan \\
WISE J054507.27$-$691521.2 & 86.2803 & -69.2559 & 1.00 & 1.00 & 0.96 & 4.83e-03 & 5.07e-03 & 1.35e-03 & 6.42e-03 & 3.09e-03 & 3.37e-03 & 1.28e-03 & 4.83e-03 & 11.66 & 0.04 & 11.69 & 0.04 & 11.79 & 0.15 \\
WISE J054507.36$-$695214.5 & 86.2807 & -69.8707 & 1.00 & 1.00 & 0.89 & 3.00e-04 & 2.59e-04 & 5.08e-04 & 3.97e-04 & 9.79e-04 & 1.08e-03 & 1.63e-03 & 1.40e-03 & 12.72 & 0.02 & 12.76 & 0.03 & nan & nan \\
WISE J054507.54$-$701610.5 & 86.2814 & -70.2696 & 1.00 & 1.00 & 0.89 & 1.50e-03 & 2.32e-03 & 1.93e-03 & 1.75e-03 & 1.50e-03 & 3.09e-03 & 2.22e-03 & 1.97e-03 & 10.86 & 0.03 & 10.87 & 0.03 & 10.53 & 0.05 \\
WISE J054507.57$-$702347.0 & 86.2815 & -70.3964 & 1.00 & 1.00 & 0.87 & 1.96e-03 & 9.12e-04 & 1.90e-03 & 1.73e-03 & 1.71e-03 & 5.45e-04 & 1.58e-03 & 1.32e-03 & 11.50 & 0.03 & 11.57 & 0.03 & 11.46 & 0.08 \\
WISE J054507.64$-$691058.6 & 86.2818 & -69.1829 & 1.00 & 1.00 & 0.94 & 2.84e-03 & 6.07e-03 & 9.58e-03 & 1.16e-02 & 1.92e-03 & 3.92e-03 & 6.41e-03 & 8.34e-03 & 10.07 & 0.06 & 10.10 & 0.06 & 9.40 & 0.03 \\
WISE J054507.84$-$692424.0 & 86.2827 & -69.4067 & 1.00 & 1.00 & 0.95 & 8.65e-02 & 7.55e-02 & 3.57e-02 & 9.92e-02 & 3.44e-02 & 3.00e-02 & 1.56e-02 & 4.03e-02 & 10.75 & 0.18 & 10.57 & 0.11 & 10.19 & 0.05 \\
WISE J054507.87$-$684805.3 & 86.2828 & -68.8015 & 1.00 & 0.96 & 0.75 & 7.05e-05 & 7.58e-05 & 2.68e-05 & 3.39e-05 & 8.26e-05 & 1.09e-04 & 5.61e-05 & -4.22e-05 & 11.47 & 0.01 & 11.61 & 0.01 & 10.75 & 0.05 \\
WISE J054508.55$-$664111.6 & 86.2856 & -66.6866 & 1.00 & 1.00 & 0.92 & 3.05e-03 & 4.52e-03 & 3.33e-03 & 5.12e-03 & 2.22e-03 & 2.57e-03 & 1.33e-03 & 3.09e-03 & 11.08 & 0.05 & 11.12 & 0.03 & 10.54 & 0.05 \\
WISE J054508.86$-$662609.0 & 86.2869 & -66.4358 & 1.00 & 1.00 & 0.86 & 2.92e-02 & 2.42e-02 & 1.75e-02 & 1.53e-02 & 1.49e-02 & 1.17e-02 & 1.16e-02 & 8.75e-03 & 12.05 & 0.11 & 11.89 & 0.08 & 11.26 & 0.07 \\
WISE J054508.97$-$683959.1 & 86.2874 & -68.6664 & 1.00 & 1.00 & 0.97 & 3.60e-03 & 3.43e-03 & 5.76e-03 & 5.43e-03 & 3.35e-03 & 1.92e-03 & 3.66e-03 & 3.25e-03 & 10.03 & 0.07 & 10.06 & 0.05 & 9.44 & 0.03 \\
WISE J054509.11$-$651131.7 & 86.2879 & -65.1921 & 1.00 & 1.00 & 0.92 & 2.50e-03 & 2.25e-03 & 2.65e-03 & 1.42e-03 & 2.20e-03 & 2.86e-03 & 3.33e-03 & 1.95e-03 & 11.11 & 0.03 & 11.23 & 0.03 & 10.90 & 0.05 \\
WISE J054509.17$-$663728.4 & 86.2882 & -66.6245 & 1.00 & 1.00 & 0.93 & 7.27e-04 & 1.13e-03 & 6.23e-04 & 6.39e-04 & 1.02e-03 & 1.79e-03 & 1.20e-03 & 1.02e-03 & 10.86 & 0.02 & 11.02 & 0.02 & 10.71 & 0.05 \\
WISE J054509.19$-$682537.4 & 86.2883 & -68.4270 & 1.00 & 1.00 & 0.78 & 1.92e-04 & 2.73e-04 & 2.40e-04 & 2.73e-04 & 3.26e-04 & 5.80e-04 & 4.82e-04 & 3.97e-04 & 10.87 & 0.01 & 11.06 & 0.02 & 10.94 & 0.07 \\
WISE J054509.37$-$650131.7 & 86.2891 & -65.0255 & 1.00 & 1.00 & 0.95 & 1.25e-03 & 1.00e-03 & 2.09e-04 & 1.08e-03 & 1.17e-03 & 9.53e-04 & 1.73e-04 & 9.38e-04 & 11.86 & 0.02 & 11.96 & 0.02 & 11.60 & 0.09 \\
WISE J054509.54$-$695016.3 & 86.2897 & -69.8379 & 1.00 & 1.00 & 0.76 & 1.28e-03 & 2.50e-04 & 1.41e-03 & 4.08e-04 & 2.92e-03 & 7.08e-04 & 3.79e-03 & 2.49e-03 & 13.93 & 0.03 & 14.00 & 0.04 & 10.47 & 0.12 \\
WISE J054509.94$-$672309.0 & 86.2914 & -67.3858 & 1.00 & 1.00 & 0.92 & 2.66e-03 & 1.79e-03 & 1.60e-03 & 1.28e-03 & 2.27e-03 & 2.14e-03 & 1.51e-03 & 9.76e-04 & 12.02 & 0.03 & 12.09 & 0.03 & 11.33 & 0.08 \\
WISE J054510.04$-$681707.4 & 86.2918 & -68.2854 & 1.00 & 1.00 & 0.99 & 5.29e-02 & 9.06e-02 & 1.01e-01 & 1.04e-01 & 5.80e-02 & 1.16e-01 & 1.36e-01 & 1.43e-01 & 14.91 & 0.28 & 14.85 & 0.32 & nan & nan \\
WISE J054510.22$-$702456.7 & 86.2926 & -70.4157 & 1.00 & 1.00 & 0.86 & 2.99e-03 & 5.24e-03 & 4.88e-03 & 4.20e-03 & 1.89e-03 & 2.45e-03 & 2.77e-03 & 2.26e-03 & 11.32 & 0.06 & 11.28 & 0.03 & 10.73 & 0.05 \\
WISE J054510.31$-$671022.0 & 86.2930 & -67.1728 & 0.99 & 0.98 & 0.89 & 3.11e-04 & 3.11e-06 & 2.25e-04 & 1.28e-04 & 4.58e-04 & 3.83e-05 & 3.06e-04 & 2.30e-04 & 12.46 & 0.01 & 12.54 & 0.02 & 12.18 & 0.22 \\
WISE J054510.32$-$694914.3 & 86.2930 & -69.8206 & 1.00 & 1.00 & 0.77 & 6.08e-04 & 1.98e-04 & 5.35e-04 & 2.86e-04 & 4.24e-03 & 3.21e-03 & 5.31e-03 & 9.15e-04 & 13.90 & 0.02 & 14.07 & 0.05 & 10.65 & 0.18 \\
WISE J054510.57$-$663606.7 & 86.2940 & -66.6019 & 1.00 & 1.00 & 0.95 & 9.89e-03 & 1.05e-02 & 2.98e-03 & 9.22e-03 & 8.21e-03 & 9.17e-03 & 1.54e-03 & 7.13e-03 & 11.03 & 0.06 & 11.06 & 0.05 & 10.52 & 0.05 \\
WISE J054510.61$-$673247.4 & 86.2942 & -67.5465 & 1.00 & 1.00 & 0.95 & 4.05e-03 & 5.26e-03 & 6.24e-03 & 2.79e-03 & 3.04e-03 & 4.85e-03 & 5.15e-03 & 2.59e-03 & 10.69 & 0.05 & 10.74 & 0.04 & 10.25 & 0.04 \\
WISE J054510.78$-$703652.5 & 86.2949 & -70.6146 & 1.00 & 1.00 & 0.97 & 3.82e-03 & 6.06e-03 & 3.14e-03 & 1.89e-03 & 5.09e-03 & 8.90e-03 & 5.66e-03 & 3.45e-03 & 11.38 & 0.05 & 11.41 & 0.07 & 10.51 & 0.07 \\
WISE J054510.85$-$682757.8 & 86.2952 & -68.4660 & 1.00 & 1.00 & 0.97 & 1.53e-03 & 1.26e-03 & 3.47e-04 & 1.36e-03 & 2.10e-03 & 1.70e-03 & 6.10e-04 & 1.86e-03 & 11.60 & 0.02 & 11.70 & 0.03 & 11.25 & 0.09 \\
WISE J054511.18$-$663444.3 & 86.2966 & -66.5790 & 1.00 & 1.00 & 0.92 & 5.50e-03 & 1.25e-03 & 5.59e-03 & 1.80e-03 & 2.91e-03 & 9.92e-04 & 3.29e-03 & 1.50e-03 & 12.06 & 0.04 & 12.11 & 0.03 & 11.69 & 0.10 \\
WISE J054511.38$-$670933.1 & 86.2974 & -67.1592 & 1.00 & 1.00 & 0.81 & 8.63e-06 & 1.28e-05 & 1.56e-05 & 1.31e-05 & 4.47e-05 & 7.53e-05 & 5.89e-05 & 4.74e-05 & 9.79 & 0.00 & 9.98 & 0.01 & 9.46 & 0.03 \\
WISE J054511.56$-$711710.2 & 86.2982 & -71.2862 & 1.00 & 1.00 & 0.87 & 2.39e-04 & 1.31e-04 & 1.68e-04 & 1.79e-04 & 3.00e-04 & 5.39e-05 & 2.78e-04 & 1.24e-04 & 11.57 & 0.01 & 11.72 & 0.02 & 11.19 & 0.06 \\
WISE J054511.71$-$671922.0 & 86.2988 & -67.3228 & 1.00 & 1.00 & 0.98 & 2.83e-03 & 3.74e-03 & 1.91e-03 & 1.57e-03 & 2.61e-03 & 3.37e-03 & 1.94e-03 & 2.03e-03 & 10.72 & 0.04 & 10.80 & 0.04 & 10.35 & 0.05 \\
WISE J054511.83$-$694043.9 & 86.2993 & -69.6789 & 1.00 & 1.00 & 0.91 & 5.45e-04 & 4.30e-04 & 4.18e-04 & 3.37e-04 & 5.48e-04 & 3.40e-04 & 5.48e-04 & 2.45e-04 & 11.63 & 0.01 & 11.76 & 0.02 & nan & nan \\
WISE J054511.93$-$672501.1 & 86.2997 & -67.4170 & 1.00 & 1.00 & 0.97 & 1.87e-03 & 5.98e-03 & 9.42e-03 & 1.17e-02 & 1.36e-03 & 6.24e-03 & 1.14e-02 & 1.53e-02 & 13.93 & 0.08 & 13.76 & 0.09 & nan & nan \\
WISE J054512.04$-$632103.0 & 86.3002 & -63.3508 & 1.00 & 1.00 & 0.94 & 2.31e-03 & 3.04e-03 & 4.94e-03 & 5.19e-03 & 1.72e-03 & 2.42e-03 & 3.47e-03 & 3.48e-03 & 9.78 & 0.04 & 9.78 & 0.04 & 8.91 & 0.02 \\
WISE J054512.10$-$710311.9 & 86.3004 & -71.0533 & 0.96 & 0.99 & 0.82 & -3.79e-05 & -1.19e-04 & 2.66e-05 & -4.58e-05 & 4.17e-05 & -5.26e-05 & 2.83e-04 & 1.80e-04 & 12.86 & 0.01 & 12.97 & 0.02 & nan & nan \\
WISE J054512.29$-$702029.2 & 86.3012 & -70.3414 & 1.00 & 1.00 & 0.84 & 3.19e-04 & 4.80e-04 & 3.52e-04 & 1.62e-04 & 6.17e-04 & 8.05e-04 & 7.31e-04 & 7.12e-05 & 11.13 & 0.01 & 11.27 & 0.02 & 10.85 & 0.05 \\
WISE J054512.33$-$650140.9 & 86.3014 & -65.0280 & 1.00 & 1.00 & 0.95 & 2.53e-03 & 4.92e-03 & 5.69e-03 & 5.13e-03 & 1.98e-03 & 4.06e-03 & 4.42e-03 & 4.47e-03 & 9.64 & 0.05 & 9.64 & 0.04 & 8.90 & 0.02 \\
WISE J054512.51$-$671438.8 & 86.3021 & -67.2441 & 1.00 & 1.00 & 0.94 & 5.16e-03 & 1.40e-02 & 2.25e-02 & 2.72e-02 & 3.81e-03 & 1.46e-02 & 2.38e-02 & 2.71e-02 & 14.77 & 0.09 & 14.59 & 0.09 & nan & nan \\
WISE J054512.65$-$644230.3 & 86.3027 & -64.7084 & 1.00 & 1.00 & 0.96 & 1.41e-02 & 3.93e-02 & 6.57e-02 & 8.62e-02 & 8.71e-03 & 2.19e-02 & 3.67e-02 & 4.88e-02 & 9.89 & 0.16 & 9.87 & 0.11 & 9.15 & 0.02 \\
WISE J054513.19$-$704104.1 & 86.3050 & -70.6845 & 1.00 & 1.00 & 0.93 & 3.43e-03 & 3.88e-03 & 4.33e-03 & 3.29e-03 & 1.68e-03 & 2.90e-03 & 2.71e-03 & 1.93e-03 & 12.10 & 0.04 & 12.11 & 0.03 & nan & nan \\
WISE J054513.20$-$661758.3 & 86.3050 & -66.2995 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 2.96e-04 & 9.77e-04 & 8.53e-04 & 7.24e-04 & 1.92e-04 & 5.49e-04 & 5.40e-04 & 12.23 & 0.02 & 12.25 & 0.02 & 11.91 & 0.12 \\
WISE J054513.29$-$695402.9 & 86.3054 & -69.9008 & 1.00 & 1.00 & 0.89 & 2.16e-03 & 2.74e-03 & 1.43e-03 & 1.62e-03 & 2.15e-03 & 2.27e-03 & 1.72e-03 & 1.76e-03 & 11.14 & 0.03 & 11.25 & 0.03 & 11.61 & 0.17 \\
WISE J054513.31$-$691526.9 & 86.3054 & -69.2575 & 1.00 & 1.00 & 0.95 & 1.17e-03 & 2.08e-03 & 2.14e-03 & 1.41e-03 & 8.40e-04 & 1.56e-03 & 1.70e-03 & 1.19e-03 & 11.01 & 0.03 & 11.08 & 0.03 & 10.70 & 0.07 \\
WISE J054513.50$-$680846.1 & 86.3062 & -68.1461 & 1.00 & 0.96 & 0.83 & -3.57e-05 & 2.08e-05 & 1.83e-04 & 3.75e-04 & -9.30e-05 & -7.23e-05 & 9.39e-05 & 2.54e-04 & 12.66 & 0.02 & 12.71 & 0.02 & 10.86 & 0.06 \\
WISE J054513.52$-$691634.7 & 86.3063 & -69.2763 & 1.00 & 1.00 & 0.98 & 2.18e-02 & 6.08e-02 & 8.70e-02 & 1.19e-01 & 1.77e-02 & 5.88e-02 & 9.84e-02 & 1.37e-01 & 14.05 & 0.31 & 13.89 & 0.38 & 11.68 & 0.14 \\
WISE J054513.62$-$701351.6 & 86.3068 & -70.2310 & 1.00 & 1.00 & 0.97 & 8.79e-02 & 1.81e-01 & 6.06e-02 & 4.66e-03 & 1.10e-01 & 2.28e-01 & 8.59e-02 & 6.42e-03 & 10.84 & 0.21 & 10.96 & 0.24 & 10.65 & 0.05 \\
WISE J054513.66$-$705511.4 & 86.3069 & -70.9198 & 1.00 & 1.00 & 0.80 & 4.56e-03 & 6.14e-03 & 4.58e-03 & 6.54e-03 & 1.34e-03 & 2.15e-03 & 1.77e-03 & 2.54e-03 & 10.94 & 0.05 & 10.92 & 0.03 & 10.81 & 0.05 \\
WISE J054514.01$-$622010.6 & 86.3084 & -62.3363 & 1.00 & 1.00 & 0.94 & 1.19e-03 & 2.09e-03 & 1.16e-03 & 4.40e-04 & 1.58e-03 & 2.74e-03 & 1.41e-03 & 3.99e-04 & 10.92 & 0.02 & 11.06 & 0.03 & 10.75 & 0.06 \\
WISE J054514.12$-$625035.9 & 86.3088 & -62.8433 & 1.00 & 1.00 & 0.84 & 2.30e-04 & 8.93e-05 & 2.14e-04 & 2.28e-04 & 2.53e-04 & 1.39e-04 & 3.79e-04 & 2.61e-04 & 12.17 & 0.01 & 12.29 & 0.02 & 12.27 & 0.15 \\
WISE J054514.25$-$710250.1 & 86.3094 & -71.0473 & 1.00 & 0.96 & 0.88 & 1.50e-04 & 4.24e-05 & 1.09e-04 & 1.11e-04 & 1.27e-04 & -4.38e-05 & 1.07e-04 & 1.31e-04 & 12.25 & 0.01 & 12.39 & 0.01 & nan & nan \\
WISE J054514.33$-$701338.6 & 86.3097 & -70.2274 & 1.00 & 1.00 & 0.84 & 1.42e-03 & 3.38e-03 & 4.83e-03 & 4.81e-03 & 1.81e-03 & 2.78e-03 & 3.34e-03 & 2.54e-03 & 9.69 & 0.04 & 9.69 & 0.03 & 9.05 & 0.02 \\
WISE J054514.33$-$692619.0 & 86.3097 & -69.4386 & 1.00 & 1.00 & 0.84 & 3.76e-03 & 6.12e-03 & 6.16e-03 & 6.54e-03 & 3.86e-03 & 8.09e-03 & 9.42e-03 & 9.78e-03 & 10.93 & 0.06 & 10.85 & 0.06 & 10.15 & 0.05 \\
WISE J054514.34$-$662543.1 & 86.3098 & -66.4286 & 1.00 & 0.98 & 0.90 & 3.15e-04 & 4.76e-04 & 4.77e-05 & 4.06e-05 & 3.79e-04 & 6.58e-04 & 7.76e-05 & 6.92e-05 & 12.83 & 0.01 & 12.92 & 0.02 & nan & nan \\
WISE J054514.35$-$691330.8 & 86.3098 & -69.2252 & 1.00 & 1.00 & 0.94 & 4.57e-03 & 7.17e-03 & 5.80e-03 & 2.63e-03 & 2.23e-03 & 4.06e-03 & 3.70e-03 & 1.59e-03 & 10.85 & 0.05 & 10.85 & 0.04 & 10.36 & 0.04 \\
WISE J054514.46$-$693143.0 & 86.3103 & -69.5286 & 1.00 & 1.00 & 0.83 & 3.28e-03 & 5.97e-03 & 4.03e-03 & 3.92e-03 & 1.98e-03 & 2.10e-03 & 2.73e-03 & 2.92e-03 & 10.90 & 0.05 & 10.90 & 0.04 & 9.69 & 0.04 \\
WISE J054514.50$-$680101.0 & 86.3104 & -68.0169 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 4.71e-03 & 4.34e-03 & 4.24e-03 & 4.58e-03 & 7.10e-03 & 6.50e-03 & 6.80e-03 & 10.55 & 0.04 & 10.71 & 0.05 & 10.31 & 0.04 \\
WISE J054514.63$-$683529.4 & 86.3109 & -68.5915 & 1.00 & 1.00 & 0.93 & 6.95e-04 & 1.78e-03 & 1.97e-03 & 1.80e-03 & 1.00e-03 & 2.16e-03 & 2.12e-03 & 2.44e-03 & 10.00 & 0.02 & 10.13 & 0.03 & 9.90 & 0.04 \\
WISE J054514.69$-$712133.0 & 86.3112 & -71.3592 & 1.00 & 1.00 & 0.97 & 3.33e-03 & 4.25e-03 & 4.21e-03 & 2.97e-03 & 3.71e-03 & 4.48e-03 & 4.60e-03 & 3.51e-03 & 11.01 & 0.04 & 11.12 & 0.04 & 10.67 & 0.04 \\
WISE J054514.93$-$693458.3 & 86.3122 & -69.5829 & 1.00 & 1.00 & 0.92 & 1.42e-04 & 2.06e-04 & 2.23e-04 & 9.38e-05 & 2.63e-04 & 2.57e-04 & 3.74e-04 & 1.29e-04 & 11.18 & 0.01 & 11.27 & 0.01 & 10.42 & 0.15 \\
WISE J054515.29$-$684525.4 & 86.3137 & -68.7571 & 1.00 & 1.00 & 0.97 & 3.95e-03 & 1.43e-03 & 2.57e-03 & 2.54e-03 & 3.48e-03 & 1.00e-03 & 2.24e-03 & 2.06e-03 & 12.08 & 0.03 & 12.13 & 0.03 & 11.70 & 0.13 \\
WISE J054515.30$-$705404.4 & 86.3137 & -70.9012 & 1.00 & 1.00 & 0.92 & 2.27e-03 & 5.44e-03 & 7.32e-03 & 8.18e-03 & 1.34e-03 & 2.74e-03 & 3.61e-03 & 3.86e-03 & 10.43 & 0.05 & 10.46 & 0.04 & 9.86 & 0.03 \\
WISE J054515.47$-$644755.1 & 86.3145 & -64.7986 & 1.00 & 1.00 & 0.76 & 1.62e-04 & 2.82e-04 & 9.67e-05 & 1.29e-04 & 2.17e-04 & 2.87e-04 & 5.95e-05 & 1.08e-04 & 11.48 & 0.01 & 11.61 & 0.01 & 11.43 & 0.08 \\
WISE J054515.65$-$694748.5 & 86.3152 & -69.7968 & 1.00 & 1.00 & 0.86 & 1.01e-02 & 9.51e-03 & 1.97e-02 & 1.95e-02 & 1.09e-02 & 1.35e-02 & 2.16e-02 & 3.07e-02 & 14.75 & 0.09 & 14.22 & 0.10 & 9.11 & 0.03 \\
WISE J054515.73$-$692435.8 & 86.3155 & -69.4100 & 1.00 & 1.00 & 0.87 & 4.86e-03 & 3.28e-03 & 2.60e-03 & 3.56e-03 & 3.14e-03 & 1.28e-03 & 2.22e-03 & 2.14e-03 & 12.08 & 0.04 & 12.04 & 0.03 & 11.26 & 0.09 \\
WISE J054515.88$-$695301.5 & 86.3162 & -69.8837 & 1.00 & 0.99 & 0.81 & 8.56e-04 & -6.04e-05 & 1.06e-03 & 6.20e-04 & 1.18e-03 & -3.22e-05 & 1.15e-03 & 7.17e-04 & 13.58 & 0.02 & 13.70 & 0.03 & 11.81 & 0.19 \\
WISE J054515.96$-$623213.5 & 86.3165 & -62.5371 & 1.00 & 1.00 & 0.88 & 5.98e-03 & 1.25e-02 & 1.25e-02 & 1.10e-02 & 5.18e-03 & 1.11e-02 & 1.08e-02 & 8.30e-03 & 10.30 & 0.07 & 10.30 & 0.07 & 9.38 & 0.03 \\
WISE J054516.01$-$685132.8 & 86.3167 & -68.8591 & 1.00 & 0.97 & 0.86 & 3.28e-04 & 2.83e-04 & 1.62e-04 & 2.31e-04 & 2.26e-04 & 1.68e-04 & 8.18e-05 & -1.81e-05 & 12.15 & 0.01 & 12.22 & 0.01 & 12.16 & 0.16 \\
WISE J054516.45$-$685717.5 & 86.3185 & -68.9549 & 1.00 & 1.00 & 0.95 & 2.25e-03 & 4.11e-04 & 2.58e-03 & 8.18e-04 & 1.66e-03 & 5.37e-04 & 2.15e-03 & 1.08e-03 & 12.39 & 0.03 & 12.40 & 0.03 & 11.92 & 0.21 \\
WISE J054516.51$-$702249.5 & 86.3188 & -70.3804 & 1.00 & 1.00 & 0.73 & 9.33e-04 & 2.10e-04 & 1.14e-03 & 5.01e-04 & 1.03e-03 & 1.12e-03 & 7.11e-04 & 1.10e-03 & 13.77 & 0.03 & 13.92 & 0.03 & 11.99 & 0.15 \\
WISE J054516.61$-$685952.0 & 86.3192 & -68.9978 & 1.00 & 1.00 & 0.99 & 6.27e-04 & 6.28e-04 & 6.29e-04 & 6.48e-04 & 6.95e-04 & 8.13e-04 & 7.35e-04 & 7.19e-04 & 9.37 & 0.02 & 9.31 & 0.02 & 9.06 & 0.03 \\
WISE J054516.86$-$651127.1 & 86.3202 & -65.1909 & 1.00 & 1.00 & 0.89 & 1.21e-03 & 1.08e-03 & 6.16e-04 & 1.16e-03 & 6.17e-04 & 3.62e-04 & 2.48e-04 & 6.71e-04 & 12.22 & 0.02 & 12.25 & 0.02 & 12.25 & 0.15 \\
WISE J054517.08$-$671134.5 & 86.3212 & -67.1929 & 1.00 & 1.00 & 0.97 & 8.16e-03 & 6.91e-03 & 9.20e-03 & 8.74e-03 & 1.01e-02 & 1.17e-02 & 1.30e-02 & 1.26e-02 & 14.19 & 0.07 & 14.16 & 0.09 & nan & nan \\
WISE J054517.15$-$694906.1 & 86.3215 & -69.8183 & 1.00 & 1.00 & 0.78 & 1.13e-03 & 6.20e-04 & 1.44e-03 & 6.81e-04 & 2.04e-03 & 1.91e-03 & 4.34e-03 & 3.31e-03 & 14.30 & 0.03 & 13.97 & 0.05 & 9.38 & 0.06 \\
WISE J054517.23$-$622532.3 & 86.3218 & -62.4256 & 1.00 & 1.00 & 0.96 & 2.06e-03 & 2.14e-03 & 3.00e-04 & 1.70e-03 & 2.35e-03 & 2.64e-03 & 1.06e-04 & 1.99e-03 & 11.34 & 0.03 & 11.45 & 0.03 & 11.19 & 0.07 \\
WISE J054517.34$-$681601.5 & 86.3222 & -68.2671 & 1.00 & 1.00 & 0.92 & 3.35e-03 & 6.63e-03 & 1.26e-02 & 1.79e-02 & 4.00e-04 & 4.86e-03 & 7.24e-03 & 9.97e-03 & 15.71 & 0.16 & 14.90 & 0.15 & 11.91 & 0.13 \\
WISE J054517.55$-$675911.8 & 86.3231 & -67.9866 & 1.00 & 1.00 & 0.96 & 8.88e-04 & 1.25e-03 & 1.64e-03 & 1.67e-03 & 2.83e-03 & 5.33e-03 & 6.88e-03 & 7.50e-03 & 11.10 & 0.03 & 11.16 & 0.05 & 10.98 & 0.06 \\
WISE J054517.69$-$672307.3 & 86.3237 & -67.3854 & 1.00 & 1.00 & 0.92 & 1.28e-04 & 2.57e-04 & 1.39e-04 & -8.15e-06 & 1.28e-04 & 3.52e-04 & 1.40e-04 & -1.05e-04 & 11.47 & 0.01 & 11.62 & 0.01 & 12.55 & 0.26 \\
WISE J054517.83$-$701427.7 & 86.3243 & -70.2410 & 1.00 & 1.00 & 0.92 & 1.71e-03 & 3.69e-03 & 4.48e-03 & 2.73e-03 & 2.42e-03 & 6.13e-03 & 8.05e-03 & 6.34e-03 & 9.78 & 0.04 & 9.73 & 0.05 & 8.71 & 0.02 \\
WISE J054518.40$-$632759.8 & 86.3267 & -63.4666 & 1.00 & 1.00 & 0.95 & 7.72e-03 & 1.07e-02 & 7.26e-03 & 6.56e-03 & 5.41e-03 & 7.39e-03 & 5.07e-03 & 3.81e-03 & 10.66 & 0.06 & 10.72 & 0.05 & 9.92 & 0.03 \\
WISE J054518.69$-$675843.1 & 86.3279 & -67.9787 & 1.00 & 1.00 & 0.95 & 2.77e-03 & 3.61e-03 & 3.54e-03 & 3.23e-03 & 1.96e-03 & 2.43e-03 & 2.52e-03 & 2.76e-03 & 11.45 & 0.04 & 11.48 & 0.03 & 11.20 & 0.07 \\
WISE J054518.80$-$702016.0 & 86.3283 & -70.3378 & 0.99 & 1.00 & 0.81 & 6.60e-05 & 7.84e-06 & 3.21e-05 & 4.94e-05 & 4.11e-04 & 3.18e-05 & 3.15e-04 & 1.78e-04 & 12.18 & 0.01 & 12.33 & 0.02 & 11.40 & 0.09 \\
WISE J054518.88$-$711800.2 & 86.3287 & -71.3000 & 1.00 & 1.00 & 0.84 & 3.02e-04 & 1.48e-04 & 2.90e-04 & 1.60e-04 & 1.97e-04 & 1.65e-04 & 1.52e-04 & 1.83e-04 & 11.87 & 0.01 & 12.01 & 0.02 & 12.84 & 0.25 \\
WISE J054518.93$-$703621.3 & 86.3289 & -70.6059 & 1.00 & 1.00 & 0.89 & 5.86e-04 & 2.45e-04 & 4.06e-04 & 1.96e-04 & 8.19e-04 & 1.84e-04 & 7.10e-04 & 2.21e-04 & 11.95 & 0.01 & 12.05 & 0.02 & nan & nan \\
WISE J054519.17$-$704940.9 & 86.3299 & -70.8280 & 1.00 & 1.00 & 0.94 & 5.93e-03 & 1.83e-03 & 5.88e-03 & 2.41e-03 & 4.69e-03 & 1.10e-03 & 4.91e-03 & 1.24e-03 & 12.23 & 0.04 & 12.29 & 0.04 & 12.17 & 0.14 \\
WISE J054519.18$-$634554.2 & 86.3299 & -63.7650 & 1.00 & 1.00 & 0.94 & 3.13e-04 & 2.17e-04 & 1.39e-04 & 3.55e-04 & 4.57e-04 & 2.14e-04 & 1.21e-04 & 6.05e-04 & 12.24 & 0.01 & 12.33 & 0.02 & 12.14 & 0.14 \\
WISE J054519.28$-$690503.5 & 86.3303 & -69.0843 & 1.00 & 1.00 & 0.90 & -1.49e-04 & 3.59e-04 & 8.31e-04 & 2.53e-03 & 1.54e-04 & 4.95e-04 & 1.11e-03 & 3.79e-03 & 15.35 & 0.07 & 14.37 & 0.08 & 10.74 & 0.07 \\
WISE J054519.41$-$695104.1 & 86.3309 & -69.8511 & 1.00 & 1.00 & 0.80 & 1.16e-03 & 3.95e-04 & 1.20e-03 & 7.94e-04 & 1.79e-03 & 9.29e-04 & 2.22e-03 & 4.09e-04 & 13.31 & 0.03 & 13.38 & 0.03 & 11.51 & 0.27 \\
WISE J054519.41$-$704345.8 & 86.3309 & -70.7294 & 1.00 & 1.00 & 0.89 & 1.13e-02 & 1.57e-02 & 9.38e-03 & 5.18e-03 & 6.48e-03 & 9.53e-03 & 6.39e-03 & 3.99e-03 & 10.90 & 0.07 & 10.87 & 0.08 & 10.06 & 0.04 \\
WISE J054519.54$-$711606.8 & 86.3314 & -71.2686 & 1.00 & 1.00 & 1.00 & 3.16e-03 & 1.17e-02 & 2.45e-02 & 4.09e-02 & 2.60e-03 & 9.51e-03 & 1.99e-02 & 3.33e-02 & 11.82 & 0.27 & 10.25 & 0.24 & 6.96 & 0.01 \\
WISE J054519.67$-$702946.6 & 86.3320 & -70.4963 & 1.00 & 1.00 & 0.83 & 3.88e-03 & 1.67e-03 & 3.32e-03 & 5.20e-03 & 5.93e-03 & 4.25e-03 & 5.99e-03 & 8.09e-03 & 13.59 & 0.05 & 13.78 & 0.06 & nan & nan \\
WISE J054519.93$-$701353.3 & 86.3331 & -70.2315 & 1.00 & 1.00 & 0.89 & 3.52e-03 & 5.16e-03 & 4.52e-03 & 1.44e-03 & 1.87e-03 & 3.77e-03 & 3.16e-03 & 1.14e-03 & 10.84 & 0.04 & 10.80 & 0.04 & 9.56 & 0.03 \\
WISE J054520.14$-$685524.6 & 86.3339 & -68.9235 & 1.00 & 1.00 & 0.91 & 5.33e-04 & 8.30e-04 & 7.80e-04 & 4.02e-04 & 5.57e-04 & 9.45e-04 & 8.85e-04 & 2.99e-04 & 11.24 & 0.02 & 11.38 & 0.02 & 11.80 & 0.15 \\
WISE J054520.24$-$710342.4 & 86.3343 & -71.0618 & 1.00 & 1.00 & 0.86 & 3.73e-04 & 7.41e-05 & 1.85e-04 & 3.50e-04 & 4.41e-04 & 5.10e-05 & 3.84e-04 & 2.31e-04 & 12.39 & 0.02 & 12.54 & 0.02 & 12.65 & 0.22 \\
WISE J054520.51$-$704213.4 & 86.3355 & -70.7037 & 1.00 & 1.00 & 0.79 & 1.04e-03 & 8.71e-04 & 9.68e-04 & 8.70e-04 & 5.56e-04 & 7.77e-04 & 7.77e-04 & 6.84e-04 & 11.01 & 0.02 & 11.01 & 0.02 & 10.22 & 0.04 \\
WISE J054520.65$-$695329.2 & 86.3360 & -69.8914 & 1.00 & 1.00 & 0.73 & 3.82e-04 & 3.41e-04 & 2.37e-04 & 1.89e-04 & 6.29e-04 & 3.73e-04 & 3.53e-04 & 4.12e-04 & 11.71 & 0.01 & 11.81 & 0.02 & 11.62 & 0.18 \\
WISE J054520.90$-$643256.5 & 86.3371 & -64.5490 & 1.00 & 1.00 & 0.92 & 9.19e-04 & 3.57e-04 & 5.28e-04 & 7.46e-04 & 1.25e-03 & 3.10e-04 & 5.47e-04 & 9.81e-04 & 11.86 & 0.02 & 11.97 & 0.02 & 11.81 & 0.10 \\
WISE J054520.91$-$661400.2 & 86.3371 & -66.2334 & 1.00 & 0.98 & 0.95 & 8.19e-05 & 2.73e-04 & 2.14e-04 & 2.36e-04 & 3.19e-05 & 2.66e-04 & 3.25e-04 & 3.49e-04 & 12.70 & 0.01 & 12.80 & 0.02 & nan & nan \\
WISE J054521.38$-$705950.1 & 86.3391 & -70.9972 & 1.00 & 1.00 & 0.96 & 8.26e-03 & 1.44e-02 & 1.25e-02 & 5.42e-03 & 6.68e-03 & 1.38e-02 & 1.09e-02 & 3.44e-03 & 10.89 & 0.07 & 10.95 & 0.06 & 10.21 & 0.04 \\
WISE J054521.74$-$683114.8 & 86.3406 & -68.5208 & 1.00 & 1.00 & 0.92 & 2.68e-03 & 5.01e-04 & 1.75e-03 & 1.03e-03 & 2.16e-03 & 5.14e-04 & 1.85e-03 & 6.91e-04 & 12.47 & 0.03 & 12.50 & 0.03 & 11.87 & 0.16 \\
WISE J054521.95$-$692453.0 & 86.3415 & -69.4147 & 0.99 & 0.99 & 0.76 & 4.15e-04 & 6.57e-05 & 4.22e-04 & 3.98e-04 & 1.21e-03 & 8.69e-04 & 1.22e-03 & 7.98e-04 & 13.49 & 0.02 & 13.63 & 0.03 & nan & nan \\
WISE J054522.02$-$703105.8 & 86.3418 & -70.5183 & 1.00 & 1.00 & 0.81 & 2.29e-04 & 1.12e-04 & 1.83e-04 & 2.45e-04 & 2.11e-03 & 1.68e-03 & 1.46e-03 & 1.08e-03 & 13.37 & 0.02 & 13.56 & 0.04 & nan & nan \\
WISE J054522.55$-$691416.8 & 86.3440 & -69.2380 & 1.00 & 1.00 & 0.91 & 9.33e-04 & 9.72e-04 & 1.00e-03 & 8.58e-04 & 5.25e-04 & 8.36e-04 & 8.35e-04 & 7.06e-04 & 11.10 & 0.02 & 11.19 & 0.02 & 11.03 & 0.08 \\
WISE J054522.61$-$684244.4 & 86.3442 & -68.7123 & 1.00 & 1.00 & 0.96 & 3.74e-02 & 1.38e-02 & 5.26e-02 & 2.97e-02 & 3.76e-02 & 7.20e-03 & 4.62e-02 & 1.64e-02 & 9.97 & 0.17 & 9.67 & 0.14 & 8.92 & 0.02 \\
WISE J054522.67$-$623950.7 & 86.3445 & -62.6641 & 1.00 & 1.00 & 0.75 & -2.71e-03 & -4.04e-03 & 1.96e-03 & 4.98e-03 & -1.16e-03 & 1.12e-03 & 2.72e-03 & 5.50e-03 & 15.86 & 0.10 & 14.80 & 0.08 & 12.06 & 0.14 \\
WISE J054522.71$-$702215.6 & 86.3446 & -70.3710 & 1.00 & 1.00 & 0.88 & 2.16e-03 & 2.64e-03 & 2.01e-03 & 1.25e-03 & 1.82e-03 & 2.22e-03 & 1.54e-03 & 6.83e-04 & 12.40 & 0.03 & 12.41 & 0.04 & 11.11 & 0.07 \\
WISE J054522.72$-$691334.4 & 86.3447 & -69.2262 & 1.00 & 1.00 & 0.95 & 4.16e-02 & 8.18e-02 & 7.18e-02 & 7.39e-02 & 2.03e-02 & 4.94e-02 & 3.86e-02 & 2.95e-02 & 15.20 & 0.19 & 15.09 & 0.15 & nan & nan \\
WISE J054522.79$-$692728.8 & 86.3450 & -69.4580 & 1.00 & 1.00 & 0.95 & 6.05e-04 & 4.99e-04 & 3.80e-04 & 7.46e-04 & 1.26e-03 & 8.36e-04 & 8.21e-04 & 1.36e-03 & 11.72 & 0.02 & 11.82 & 0.03 & 11.80 & 0.21 \\
WISE J054522.86$-$625313.2 & 86.3453 & -62.8870 & 1.00 & 0.95 & 0.74 & 4.12e-06 & 3.13e-05 & 2.28e-05 & 1.25e-05 & -1.35e-05 & -4.47e-05 & 7.67e-06 & -3.97e-05 & 11.50 & 0.01 & 11.64 & 0.01 & 11.42 & 0.08 \\
WISE J054522.88$-$704454.2 & 86.3453 & -70.7484 & 1.00 & 1.00 & 0.92 & 2.22e-03 & 3.38e-03 & 4.21e-03 & 4.42e-03 & 1.20e-03 & 2.07e-03 & 2.46e-03 & 2.76e-03 & 10.01 & 0.04 & 10.06 & 0.04 & 9.43 & 0.03 \\
WISE J054522.89$-$633222.1 & 86.3454 & -63.5395 & 1.00 & 1.00 & 0.90 & 6.86e-04 & 5.70e-04 & 5.15e-04 & 7.14e-04 & 1.35e-03 & 5.94e-04 & 7.83e-04 & 8.03e-04 & 11.86 & 0.02 & 11.97 & 0.02 & 11.72 & 0.09 \\
WISE J054523.03$-$701021.5 & 86.3460 & -70.1726 & 1.00 & 0.95 & 0.88 & 1.45e-04 & 1.46e-04 & 3.45e-05 & 6.17e-05 & 2.20e-04 & 2.23e-04 & -2.29e-05 & 1.25e-04 & 12.46 & 0.01 & 12.57 & 0.02 & 12.02 & 0.14 \\
WISE J054523.06$-$694456.6 & 86.3461 & -69.7491 & 1.00 & 1.00 & 0.82 & 9.37e-04 & 3.50e-04 & 6.01e-04 & 6.84e-04 & 1.33e-03 & 2.17e-04 & 1.05e-03 & 7.29e-04 & 12.09 & 0.02 & 12.23 & 0.02 & nan & nan \\
WISE J054523.25$-$684130.0 & 86.3469 & -68.6917 & 1.00 & 1.00 & 0.85 & 6.72e-04 & 1.50e-03 & 1.78e-03 & 1.60e-03 & 1.77e-03 & 3.48e-03 & 4.47e-03 & 3.39e-03 & 14.39 & 0.03 & 14.02 & 0.05 & 11.81 & 0.11 \\
WISE J054523.33$-$663859.0 & 86.3472 & -66.6497 & 1.00 & 0.96 & 0.92 & 3.24e-04 & 1.03e-04 & 1.60e-04 & 2.46e-04 & 3.31e-04 & 4.60e-05 & 5.59e-05 & 2.23e-04 & 12.30 & 0.01 & 12.40 & 0.01 & nan & nan \\
WISE J054523.38$-$693206.3 & 86.3474 & -69.5351 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 2.03e-03 & 2.02e-03 & 2.49e-03 & 7.35e-04 & 1.38e-03 & 1.49e-03 & 2.26e-03 & 9.71 & 0.04 & 9.61 & 0.04 & 9.30 & 0.03 \\
WISE J054523.63$-$684538.1 & 86.3485 & -68.7606 & 1.00 & 1.00 & 0.97 & 1.28e-02 & 1.87e-02 & 7.40e-03 & 5.70e-03 & 1.06e-02 & 1.59e-02 & 6.25e-03 & 5.22e-03 & 10.34 & 0.07 & 10.38 & 0.06 & 9.72 & 0.04 \\
WISE J054523.94$-$685409.3 & 86.3497 & -68.9026 & 1.00 & 0.97 & 0.84 & 1.30e-04 & 2.55e-04 & 1.19e-04 & 6.47e-06 & 1.05e-04 & 1.96e-04 & 2.85e-05 & -2.96e-05 & 11.57 & 0.01 & 11.71 & 0.01 & 11.21 & 0.08 \\
WISE J054523.98$-$683658.8 & 86.3499 & -68.6163 & 1.00 & 1.00 & 0.93 & 1.61e-02 & 2.47e-02 & 2.77e-02 & 1.85e-02 & 2.02e-02 & 3.31e-02 & 3.02e-02 & 1.89e-02 & 14.77 & 0.11 & 14.68 & 0.13 & nan & nan \\
WISE J054524.14$-$670742.1 & 86.3506 & -67.1283 & 1.00 & 1.00 & 0.97 & 2.74e-03 & 2.30e-03 & 7.98e-04 & 2.63e-03 & 2.42e-03 & 1.81e-03 & 7.89e-04 & 2.27e-03 & 11.38 & 0.03 & 11.46 & 0.03 & 8.62 & 0.04 \\
WISE J054524.19$-$673222.7 & 86.3508 & -67.5396 & 1.00 & 1.00 & 0.84 & 1.46e-02 & 3.46e-02 & 6.64e-02 & 7.94e-02 & -5.69e-03 & 9.26e-06 & 4.04e-03 & 7.09e-03 & 15.55 & 0.21 & 15.11 & 0.11 & nan & nan \\
WISE J054524.21$-$690333.3 & 86.3509 & -69.0593 & 1.00 & 1.00 & 0.95 & 1.48e-03 & 1.63e-03 & 1.19e-03 & 1.50e-03 & 1.48e-03 & 1.61e-03 & 1.12e-03 & 1.50e-03 & 12.08 & 0.03 & 12.18 & 0.03 & 11.48 & 0.14 \\
WISE J054524.26$-$674945.7 & 86.3511 & -67.8294 & 1.00 & 1.00 & 0.94 & 5.85e-03 & 8.87e-03 & 4.33e-03 & 6.19e-03 & 6.75e-03 & 1.11e-02 & 7.08e-03 & 8.72e-03 & 10.23 & 0.05 & 10.33 & 0.06 & 10.06 & 0.04 \\
WISE J054524.51$-$702600.4 & 86.3521 & -70.4334 & 1.00 & 1.00 & 0.77 & 7.47e-05 & 4.85e-05 & 2.46e-04 & 1.36e-04 & 1.02e-03 & 3.13e-04 & 9.22e-04 & 1.01e-04 & 12.75 & 0.01 & 12.79 & 0.02 & 12.54 & 0.23 \\
WISE J054524.53$-$691444.3 & 86.3522 & -69.2456 & 1.00 & 0.95 & 0.90 & 1.58e-04 & 1.54e-04 & -3.23e-06 & 1.45e-04 & 1.58e-04 & 1.83e-04 & -1.24e-04 & 1.37e-04 & 11.89 & 0.01 & 12.04 & 0.01 & nan & nan \\
WISE J054524.84$-$704058.3 & 86.3535 & -70.6829 & 1.00 & 1.00 & 0.78 & 8.23e-05 & 2.07e-04 & 1.64e-04 & 4.08e-05 & 1.46e-04 & 3.17e-04 & 3.56e-04 & 7.00e-05 & 11.48 & 0.01 & 11.64 & 0.01 & nan & nan \\
WISE J054524.97$-$680309.9 & 86.3540 & -68.0528 & 1.00 & 1.00 & 0.91 & 8.38e-04 & 6.14e-04 & 5.23e-04 & 9.52e-04 & 6.66e-04 & 6.65e-04 & 8.94e-04 & 1.51e-03 & 11.44 & 0.02 & 11.43 & 0.03 & 11.04 & 0.06 \\
WISE J054525.04$-$701145.0 & 86.3543 & -70.1958 & 1.00 & 1.00 & 0.97 & 2.88e-03 & 3.17e-03 & 3.80e-03 & 4.84e-03 & 2.22e-03 & 2.25e-03 & 2.46e-03 & 3.24e-03 & 9.86 & 0.04 & 9.91 & 0.04 & 9.23 & 0.03 \\
WISE J054525.16$-$702618.7 & 86.3548 & -70.4385 & 1.00 & 1.00 & 0.94 & 1.95e-02 & 3.07e-02 & 3.47e-02 & 2.43e-02 & 5.72e-03 & 7.90e-03 & 9.28e-03 & 7.16e-03 & 11.08 & 0.12 & 10.95 & 0.07 & 10.21 & 0.04 \\
WISE J054525.17$-$652434.4 & 86.3549 & -65.4095 & 1.00 & 1.00 & 0.95 & 2.39e-03 & 2.85e-03 & 3.73e-03 & 4.22e-03 & 1.46e-03 & 2.22e-03 & 2.85e-03 & 3.40e-03 & 9.98 & 0.05 & 10.02 & 0.05 & 9.26 & 0.02 \\
WISE J054525.19$-$663812.3 & 86.3549 & -66.6367 & 1.00 & 1.00 & 0.93 & 3.89e-02 & 8.19e-02 & 6.50e-02 & 2.97e-02 & 1.99e-02 & 4.21e-02 & 3.00e-02 & 1.08e-02 & 10.98 & 0.16 & 10.85 & 0.11 & 10.47 & 0.04 \\
WISE J054525.22$-$701336.9 & 86.3551 & -70.2269 & 1.00 & 1.00 & 0.84 & 2.24e-04 & 3.83e-04 & 3.73e-04 & 3.04e-04 & 3.37e-04 & 5.90e-04 & 5.79e-04 & 2.77e-04 & 10.83 & 0.01 & 10.98 & 0.02 & 10.95 & 0.06 \\
WISE J054525.29$-$693007.8 & 86.3554 & -69.5022 & 1.00 & 1.00 & 0.74 & 3.67e-04 & 7.78e-04 & 8.36e-04 & 4.60e-04 & 3.85e-03 & 4.00e-03 & 3.88e-03 & 5.41e-04 & 14.38 & 0.02 & 13.70 & 0.05 & 10.67 & 0.16 \\
WISE J054525.47$-$664012.2 & 86.3561 & -66.6701 & 1.00 & 1.00 & 0.95 & 1.77e-03 & 2.51e-03 & 1.49e-03 & 9.02e-04 & 1.48e-03 & 2.24e-03 & 1.34e-03 & 9.26e-04 & 11.11 & 0.03 & 11.19 & 0.03 & 10.64 & 0.05 \\
WISE J054525.59$-$702928.9 & 86.3566 & -70.4913 & 1.00 & 1.00 & 0.93 & 6.48e-04 & 8.20e-04 & 7.00e-04 & 1.18e-03 & 4.78e-04 & 5.62e-04 & 6.35e-04 & 8.29e-04 & 12.16 & 0.02 & 12.27 & 0.02 & 11.54 & 0.10 \\
WISE J054525.67$-$703641.5 & 86.3570 & -70.6115 & 1.00 & 1.00 & 0.80 & 4.94e-04 & 3.15e-04 & 1.49e-04 & 4.70e-04 & 2.46e-04 & 2.32e-05 & 1.78e-04 & 1.67e-04 & 11.91 & 0.01 & 12.06 & 0.01 & nan & nan \\
WISE J054525.69$-$704545.1 & 86.3571 & -70.7625 & 1.00 & 1.00 & 0.90 & 1.64e-03 & 3.41e-03 & 3.81e-03 & 3.31e-03 & 1.57e-03 & 4.07e-03 & 5.14e-03 & 4.03e-03 & 9.62 & 0.04 & 9.70 & 0.04 & 9.29 & 0.03 \\
WISE J054525.81$-$692503.1 & 86.3576 & -69.4175 & 1.00 & 1.00 & 0.95 & 1.20e-02 & 3.81e-03 & 8.88e-03 & 1.00e-02 & 6.46e-03 & 2.16e-03 & 4.83e-03 & 5.22e-03 & 12.14 & 0.06 & 12.20 & 0.04 & nan & nan \\
WISE J054526.13$-$653435.0 & 86.3589 & -65.5764 & 1.00 & 1.00 & 0.76 & 6.66e-04 & 1.31e-03 & 5.40e-04 & 2.18e-03 & 1.98e-02 & 1.27e-02 & 2.47e-02 & 2.05e-02 & 15.72 & 0.07 & 15.15 & 0.15 & nan & nan \\
WISE J054526.20$-$691041.4 & 86.3591 & -69.1782 & 1.00 & 1.00 & 0.98 & 2.02e-02 & 1.02e-02 & 8.90e-03 & 2.13e-02 & 9.71e-03 & 5.42e-03 & 4.81e-03 & 1.11e-02 & 11.72 & 0.08 & 11.73 & 0.06 & 11.66 & 0.13 \\
WISE J054526.22$-$700157.1 & 86.3593 & -70.0325 & 1.00 & 1.00 & 0.82 & 1.62e-04 & 3.38e-04 & 3.27e-04 & 1.37e-04 & 3.58e-04 & 5.43e-04 & 5.95e-04 & 1.87e-04 & 10.93 & 0.01 & 11.09 & 0.01 & 11.02 & 0.06 \\
WISE J054526.23$-$674355.7 & 86.3593 & -67.7321 & 1.00 & 1.00 & 0.98 & 1.05e-03 & 2.59e-03 & 3.38e-03 & 3.49e-03 & 1.19e-03 & 2.83e-03 & 3.62e-03 & 3.96e-03 & 9.66 & 0.04 & 9.77 & 0.04 & 9.56 & 0.03 \\
WISE J054526.68$-$695405.3 & 86.3612 & -69.9015 & 1.00 & 1.00 & 0.98 & 1.20e-02 & 2.19e-02 & 1.55e-02 & 1.50e-02 & 1.52e-02 & 2.87e-02 & 2.23e-02 & 1.93e-02 & 10.35 & 0.08 & 10.41 & 0.09 & 9.70 & 0.04 \\
WISE J054526.72$-$703732.0 & 86.3613 & -70.6256 & 1.00 & 0.97 & 0.71 & 1.26e-03 & 3.53e-04 & 2.64e-04 & 6.68e-04 & 5.78e-04 & 7.86e-04 & 5.53e-04 & 8.18e-04 & 14.18 & 0.03 & 14.28 & 0.04 & 11.22 & 0.11 \\
WISE J054526.82$-$664953.7 & 86.3618 & -66.8316 & 1.00 & 1.00 & 0.98 & 1.52e-03 & 3.07e-03 & 5.38e-03 & 7.03e-03 & 1.12e-03 & 2.40e-03 & 4.23e-03 & 5.92e-03 & 9.95 & 0.06 & 9.98 & 0.06 & 9.33 & 0.03 \\
WISE J054526.98$-$701311.9 & 86.3624 & -70.2200 & 1.00 & 1.00 & 0.93 & 2.06e-03 & 3.20e-03 & 4.64e-03 & 4.67e-03 & 1.30e-03 & 1.66e-03 & 2.30e-03 & 2.56e-03 & 10.22 & 0.04 & 10.29 & 0.03 & 9.64 & 0.03 \\
WISE J054526.98$-$695627.8 & 86.3624 & -69.9411 & 1.00 & 1.00 & 0.91 & 8.57e-04 & 4.76e-04 & 4.12e-04 & 7.62e-04 & 1.22e-03 & 6.52e-04 & 5.92e-04 & 1.21e-03 & 11.93 & 0.02 & 12.07 & 0.02 & 10.82 & 0.07 \\
WISE J054526.99$-$693748.9 & 86.3625 & -69.6303 & 1.00 & 1.00 & 0.92 & 1.19e-02 & 2.92e-02 & 6.40e-02 & 8.12e-02 & 1.06e-02 & 3.62e-02 & 6.24e-02 & 6.85e-02 & 14.23 & 0.14 & 14.12 & 0.14 & nan & nan \\
WISE J054527.12$-$694330.1 & 86.3630 & -69.7250 & 1.00 & 1.00 & 0.93 & 5.42e-04 & 4.36e-04 & 1.33e-04 & 4.85e-04 & 7.30e-04 & 3.22e-04 & 2.30e-04 & 4.91e-04 & 11.95 & 0.02 & 12.10 & 0.02 & 12.13 & 0.22 \\
WISE J054527.56$-$631537.9 & 86.3648 & -63.2605 & 1.00 & 1.00 & 0.99 & 1.21e-02 & 2.31e-03 & 1.11e-02 & 5.66e-03 & 7.54e-03 & 1.36e-03 & 7.09e-03 & 3.57e-03 & 10.00 & 0.07 & 9.98 & 0.06 & 9.36 & 0.02 \\
WISE J054527.73$-$693621.6 & 86.3656 & -69.6060 & 1.00 & 1.00 & 0.83 & 1.36e-03 & 1.41e-03 & 2.10e-03 & 3.12e-03 & 1.47e-04 & 7.76e-04 & 2.04e-03 & 2.46e-03 & 14.69 & 0.06 & 13.76 & 0.07 & 10.56 & 0.16 \\
WISE J054527.77$-$635210.8 & 86.3657 & -63.8697 & 1.00 & 1.00 & 0.90 & 2.50e-03 & 2.75e-03 & 3.80e-03 & 2.56e-03 & 2.39e-03 & 2.14e-03 & 2.83e-03 & 2.01e-03 & 11.04 & 0.04 & 11.15 & 0.03 & 10.72 & 0.04 \\
WISE J054527.87$-$710657.3 & 86.3661 & -71.1159 & 1.00 & 1.00 & 0.98 & 2.61e-03 & 2.44e-03 & 2.77e-03 & 3.65e-04 & 2.00e-03 & 1.91e-03 & 2.07e-03 & 3.59e-04 & 11.30 & 0.03 & 11.41 & 0.03 & 10.88 & 0.05 \\
WISE J054528.19$-$631417.5 & 86.3675 & -63.2382 & 1.00 & 1.00 & 0.97 & 1.16e-03 & 2.12e-03 & 4.80e-03 & 7.16e-03 & 1.94e-03 & 6.03e-03 & 1.13e-02 & 1.70e-02 & 14.54 & 0.10 & 13.52 & 0.17 & 10.08 & 0.03 \\
WISE J054528.93$-$641645.1 & 86.3706 & -64.2792 & 1.00 & 1.00 & 0.95 & 1.68e-03 & 9.40e-04 & 1.57e-03 & 1.51e-03 & 8.32e-04 & 4.98e-04 & 6.92e-04 & 8.31e-04 & 11.12 & 0.03 & 9.70 & 0.02 & 7.20 & 0.02 \\
WISE J054529.01$-$692812.2 & 86.3709 & -69.4701 & 1.00 & 0.97 & 0.86 & 2.21e-04 & 1.63e-05 & 1.58e-04 & 1.06e-04 & 4.09e-04 & 4.27e-05 & 2.85e-04 & 2.64e-04 & 12.16 & 0.01 & 12.28 & 0.01 & nan & nan \\
WISE J054529.25$-$702941.0 & 86.3719 & -70.4947 & 1.00 & 1.00 & 0.86 & 2.28e-04 & 2.48e-04 & 1.66e-04 & 1.67e-04 & 5.19e-04 & 6.42e-04 & 4.50e-04 & 3.31e-04 & 11.05 & 0.01 & 11.15 & 0.02 & 10.54 & 0.04 \\
WISE J054529.30$-$702047.6 & 86.3721 & -70.3465 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 2.48e-04 & 7.43e-04 & 4.70e-04 & 1.39e-03 & 5.42e-04 & 8.08e-04 & 8.44e-04 & 12.65 & 0.02 & 12.74 & 0.03 & nan & nan \\
WISE J054529.34$-$692237.3 & 86.3722 & -69.3770 & 1.00 & 1.00 & 0.93 & 1.96e-03 & 1.51e-03 & 1.08e-03 & 1.53e-03 & 1.78e-03 & 1.47e-03 & 1.46e-03 & 1.40e-03 & 13.45 & 0.04 & 13.18 & 0.04 & nan & nan \\
WISE J054529.46$-$692553.3 & 86.3727 & -69.4315 & 0.95 & 1.00 & 0.81 & 2.84e-04 & 4.65e-04 & 2.70e-04 & 7.07e-05 & 2.15e-03 & 4.06e-03 & 3.35e-03 & 2.74e-03 & 14.33 & 0.02 & 14.56 & 0.05 & nan & nan \\
WISE J054529.47$-$681145.9 & 86.3728 & -68.1961 & 1.00 & 1.00 & 0.97 & 4.14e-03 & 5.08e-03 & 4.14e-03 & 3.21e-03 & 3.35e-03 & 4.75e-03 & 3.72e-03 & 2.05e-03 & 9.99 & 0.05 & 9.04 & 0.05 & 6.98 & 0.02 \\
WISE J054529.49$-$701217.4 & 86.3729 & -70.2048 & 1.00 & 1.00 & 0.87 & 1.69e-03 & 1.15e-03 & 2.00e-03 & 1.90e-03 & 1.17e-03 & 7.62e-04 & 1.13e-03 & 1.43e-03 & 11.26 & 0.03 & 11.43 & 0.02 & 11.10 & 0.07 \\
WISE J054529.52$-$632905.8 & 86.3730 & -63.4849 & 1.00 & 1.00 & 0.90 & 4.09e-03 & 3.15e-03 & 5.08e-03 & 4.18e-03 & 2.32e-03 & 3.11e-03 & 4.05e-03 & 4.45e-03 & 9.81 & 0.05 & 9.82 & 0.05 & 9.18 & 0.02 \\
WISE J054529.79$-$695653.4 & 86.3741 & -69.9482 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 1.26e-02 & 1.14e-02 & 2.84e-03 & 6.83e-03 & 8.68e-03 & 8.70e-03 & 2.64e-03 & 10.89 & 0.07 & 10.98 & 0.06 & 10.20 & 0.05 \\
WISE J054529.87$-$695819.4 & 86.3744 & -69.9720 & 0.99 & 1.00 & 0.82 & 2.43e-04 & 1.61e-04 & 1.60e-04 & 3.30e-05 & 9.06e-04 & 1.35e-04 & 7.78e-04 & 5.19e-04 & 12.81 & 0.01 & 12.91 & 0.02 & nan & nan \\
WISE J054529.87$-$675753.4 & 86.3745 & -67.9648 & 1.00 & 1.00 & 0.95 & 5.15e-03 & 1.11e-02 & 1.24e-02 & 8.30e-03 & 3.65e-03 & 8.13e-03 & 8.92e-03 & 4.59e-03 & 11.24 & 0.06 & 11.23 & 0.05 & 11.04 & 0.07 \\
WISE J054529.97$-$664625.2 & 86.3749 & -66.7737 & 1.00 & 1.00 & 0.87 & 5.88e-05 & 1.56e-04 & 2.09e-04 & 2.13e-04 & 1.23e-04 & 3.39e-04 & 4.31e-04 & 3.96e-04 & 10.19 & 0.01 & 10.35 & 0.01 & 10.17 & 0.04 \\
WISE J054530.03$-$712229.6 & 86.3751 & -71.3749 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 9.40e-04 & 2.41e-03 & 3.48e-03 & 4.29e-03 & 6.01e-03 & 1.02e-02 & 1.19e-02 & 14.55 & 0.04 & 14.05 & 0.08 & 12.76 & 0.20 \\
WISE J054530.40$-$712143.3 & 86.3766 & -71.3620 & 0.99 & 0.98 & 0.78 & 1.10e-04 & -1.37e-05 & 1.56e-04 & 8.51e-05 & 1.18e-04 & -3.42e-05 & 1.24e-04 & 1.29e-04 & 12.71 & 0.01 & 12.84 & 0.02 & nan & nan \\
WISE J054530.44$-$684035.5 & 86.3768 & -68.6765 & 1.00 & 1.00 & 0.92 & 5.87e-03 & 1.03e-03 & 5.29e-03 & 1.53e-03 & 2.21e-03 & 6.82e-04 & 2.36e-03 & 9.41e-04 & 12.20 & 0.04 & 12.24 & 0.03 & 11.92 & 0.14 \\
WISE J054530.45$-$690616.5 & 86.3769 & -69.1046 & 1.00 & 1.00 & 0.96 & 1.35e-02 & 4.22e-03 & 9.38e-03 & 6.63e-03 & 9.08e-03 & 3.46e-03 & 6.58e-03 & 5.24e-03 & 11.69 & 0.07 & 11.69 & 0.06 & 10.83 & 0.11 \\
WISE J054530.53$-$672855.2 & 86.3772 & -67.4820 & 1.00 & 1.00 & 1.00 & 3.84e-02 & 8.50e-02 & 1.75e-01 & 2.41e-01 & 4.23e-02 & 9.60e-02 & 2.07e-01 & 2.99e-01 & 13.75 & 0.51 & 13.59 & 0.59 & nan & nan \\
WISE J054530.69$-$710019.4 & 86.3779 & -71.0054 & 1.00 & 1.00 & 0.93 & 2.23e-04 & 2.30e-04 & 1.25e-04 & 3.13e-04 & 2.30e-04 & 1.63e-04 & 2.03e-04 & 4.09e-04 & 11.86 & 0.01 & 12.00 & 0.02 & 11.37 & 0.07 \\
WISE J054530.70$-$694414.8 & 86.3779 & -69.7374 & 1.00 & 1.00 & 0.83 & 1.92e-04 & 3.84e-05 & 1.66e-04 & 1.08e-04 & 1.15e-03 & 1.20e-04 & 7.15e-04 & 5.54e-04 & 12.16 & 0.01 & 12.31 & 0.02 & 12.12 & 0.34 \\
WISE J054530.96$-$660508.4 & 86.3790 & -66.0857 & 1.00 & 1.00 & 0.88 & 4.72e-05 & 1.04e-04 & 1.04e-04 & 5.27e-05 & 4.83e-05 & 1.72e-04 & 1.69e-04 & 9.00e-05 & 10.78 & 0.01 & 10.94 & 0.01 & 10.74 & 0.05 \\
WISE J054531.17$-$702903.0 & 86.3799 & -70.4842 & 1.00 & 1.00 & 0.91 & 7.01e-04 & 5.49e-04 & 7.03e-04 & 2.16e-04 & 2.02e-03 & 1.79e-03 & 2.02e-03 & 6.52e-04 & 11.16 & 0.02 & 11.30 & 0.03 & 10.63 & 0.05 \\
WISE J054531.27$-$663732.3 & 86.3803 & -66.6256 & 1.00 & 1.00 & 0.95 & 5.10e-04 & 5.23e-04 & 2.91e-04 & 2.71e-04 & 5.44e-04 & 7.34e-04 & 3.66e-04 & 2.29e-04 & 11.22 & 0.02 & 11.34 & 0.02 & 11.15 & 0.07 \\
WISE J054531.29$-$684835.6 & 86.3804 & -68.8099 & 1.00 & 1.00 & 0.96 & 4.09e-03 & 8.14e-03 & 9.03e-03 & 4.81e-03 & 3.09e-03 & 6.65e-03 & 7.53e-03 & 4.21e-03 & 10.30 & 0.05 & 10.34 & 0.05 & 9.62 & 0.03 \\
WISE J054531.41$-$671107.8 & 86.3809 & -67.1855 & 1.00 & 1.00 & 0.94 & 5.87e-04 & 2.76e-03 & 5.23e-03 & 7.34e-03 & 6.56e-04 & 3.06e-03 & 5.48e-03 & 7.15e-03 & 14.16 & 0.05 & 13.51 & 0.06 & 10.71 & 0.05 \\
WISE J054531.54$-$701130.8 & 86.3814 & -70.1919 & 1.00 & 1.00 & 0.97 & 6.77e-03 & 3.53e-03 & 7.95e-03 & 7.56e-03 & 3.78e-03 & 2.44e-03 & 5.09e-03 & 4.60e-03 & 10.02 & 0.06 & 10.07 & 0.05 & 9.43 & 0.03 \\
WISE J054531.61$-$705245.3 & 86.3817 & -70.8793 & 1.00 & 1.00 & 0.96 & 1.27e-02 & 2.54e-02 & 2.68e-02 & 2.23e-02 & 1.13e-02 & 2.50e-02 & 2.84e-02 & 2.30e-02 & 10.22 & 0.10 & 10.09 & 0.10 & 9.06 & 0.02 \\
WISE J054531.72$-$705029.8 & 86.3821 & -70.8416 & 1.00 & 1.00 & 0.96 & 7.58e-04 & 8.68e-04 & 9.04e-04 & 7.79e-04 & 6.87e-04 & 9.94e-04 & 8.68e-04 & 4.16e-04 & 12.14 & 0.02 & 12.27 & 0.02 & 11.69 & 0.10 \\
WISE J054531.78$-$702144.1 & 86.3824 & -70.3623 & 1.00 & 1.00 & 0.84 & 2.92e-04 & 1.51e-04 & 2.31e-04 & 2.42e-04 & 4.71e-04 & 3.42e-05 & 3.00e-04 & 1.91e-04 & 12.08 & 0.01 & 12.20 & 0.02 & nan & nan \\
WISE J054531.83$-$663023.4 & 86.3826 & -66.5065 & 1.00 & 1.00 & 0.89 & 3.11e-04 & 5.97e-04 & 4.36e-04 & 6.26e-05 & 4.68e-04 & 8.12e-04 & 4.63e-04 & 5.61e-05 & 11.02 & 0.01 & 11.15 & 0.02 & 10.97 & 0.06 \\
WISE J054531.85$-$673135.9 & 86.3827 & -67.5266 & 1.00 & 1.00 & 0.95 & 2.11e-03 & 4.24e-03 & 6.48e-03 & 8.54e-03 & 1.55e-03 & 3.57e-03 & 6.40e-03 & 8.67e-03 & 14.09 & 0.06 & 13.20 & 0.07 & 10.43 & 0.04 \\
WISE J054532.09$-$712120.4 & 86.3837 & -71.3557 & 1.00 & 1.00 & 0.95 & 6.38e-03 & 7.82e-03 & 2.59e-03 & 4.75e-03 & 4.39e-03 & 5.84e-03 & 3.02e-03 & 3.88e-03 & 11.40 & 0.05 & 11.42 & 0.05 & 11.01 & 0.05 \\
WISE J054532.17$-$651106.3 & 86.3840 & -65.1851 & 1.00 & 1.00 & 0.94 & 9.48e-04 & 1.70e-04 & 6.62e-04 & 6.15e-04 & 1.40e-03 & 1.55e-04 & 9.81e-04 & 7.86e-04 & 12.14 & 0.02 & 12.21 & 0.02 & 12.01 & 0.12 \\
WISE J054532.43$-$620037.2 & 86.3851 & -62.0103 & 1.00 & 1.00 & 0.97 & 2.80e-03 & 9.81e-03 & 1.92e-02 & 2.95e-02 & 1.10e-02 & 4.15e-02 & 8.55e-02 & 1.37e-01 & 14.39 & 0.11 & 14.02 & 0.25 & 10.83 & 0.05 \\
WISE J054533.43$-$695737.6 & 86.3893 & -69.9604 & 1.00 & 1.00 & 0.88 & 2.01e-03 & 2.37e-03 & 3.45e-03 & 3.12e-03 & 1.69e-03 & 2.37e-03 & 3.30e-03 & 4.08e-03 & 9.89 & 0.04 & 9.89 & 0.03 & 9.04 & 0.03 \\
WISE J054533.65$-$695559.2 & 86.3902 & -69.9331 & 1.00 & 1.00 & 0.96 & 4.37e-03 & 1.71e-03 & 4.38e-03 & 3.16e-03 & 3.01e-03 & 1.25e-03 & 3.02e-03 & 2.40e-03 & 12.42 & 0.04 & 12.49 & 0.04 & 12.79 & 0.35 \\
WISE J054533.69$-$675550.7 & 86.3904 & -67.9308 & 1.00 & 1.00 & 0.97 & 3.20e-03 & 1.95e-03 & 3.28e-03 & 2.51e-03 & 2.84e-03 & 2.03e-03 & 2.80e-03 & 2.66e-03 & 11.95 & 0.03 & 12.01 & 0.03 & 11.53 & 0.10 \\
WISE J054533.80$-$615228.3 & 86.3908 & -61.8745 & 1.00 & 1.00 & 0.97 & 6.40e-05 & 1.27e-04 & 1.70e-04 & 2.46e-04 & -1.53e-05 & 5.74e-05 & 7.65e-05 & 1.17e-04 & 11.27 & 0.01 & 11.34 & 0.01 & 11.29 & 0.07 \\
WISE J054533.83$-$702744.8 & 86.3909 & -70.4624 & 1.00 & 0.98 & 0.86 & 3.94e-04 & 1.69e-04 & 2.72e-04 & 1.82e-04 & 2.35e-04 & 4.16e-05 & 2.69e-04 & 2.29e-04 & 12.33 & 0.01 & 12.43 & 0.02 & 12.44 & 0.19 \\
WISE J054534.45$-$711010.1 & 86.3936 & -71.1695 & 0.96 & 0.97 & 0.70 & 3.17e-05 & -1.67e-04 & 5.84e-05 & -1.05e-04 & -1.79e-04 & -8.16e-05 & -4.52e-05 & 7.39e-05 & 13.03 & 0.01 & 13.15 & 0.02 & 12.23 & 0.14 \\
WISE J054534.45$-$654733.2 & 86.3936 & -65.7926 & 1.00 & 0.96 & 0.87 & 2.37e-04 & 2.25e-04 & -4.82e-05 & 2.76e-04 & 2.69e-04 & 2.31e-04 & -5.46e-05 & 2.68e-04 & 12.09 & 0.01 & 12.22 & 0.01 & 12.08 & 0.12 \\
WISE J054534.69$-$704556.1 & 86.3945 & -70.7656 & 1.00 & 1.00 & 0.83 & 2.84e-03 & 2.22e-03 & 1.59e-03 & 2.34e-03 & 2.50e-03 & 1.69e-03 & 8.93e-04 & 2.35e-03 & 11.55 & 0.03 & 11.64 & 0.03 & 11.91 & 0.13 \\
WISE J054534.69$-$690959.1 & 86.3946 & -69.1664 & 1.00 & 1.00 & 0.93 & 1.80e-02 & 6.63e-03 & 1.56e-02 & 1.05e-02 & 1.17e-02 & 3.11e-03 & 1.04e-02 & 4.62e-03 & 12.27 & 0.08 & 12.22 & 0.06 & 11.73 & 0.16 \\
WISE J054535.18$-$702318.7 & 86.3966 & -70.3885 & 1.00 & 1.00 & 0.80 & 7.47e-03 & 1.24e-02 & 1.60e-02 & 1.62e-02 & 3.64e-03 & 4.40e-03 & 5.40e-03 & 6.40e-03 & 14.84 & 0.09 & 13.86 & 0.06 & 10.76 & 0.05 \\
WISE J054535.20$-$672420.1 & 86.3967 & -67.4056 & 1.00 & 1.00 & 0.97 & 9.04e-03 & 6.99e-03 & 1.23e-02 & 1.65e-02 & 1.10e-02 & 7.82e-03 & 1.35e-02 & 1.80e-02 & 13.43 & 0.10 & 13.16 & 0.10 & 11.16 & 0.07 \\
WISE J054535.32$-$710311.2 & 86.3972 & -71.0531 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 2.02e-03 & 1.36e-03 & 1.27e-03 & 8.58e-04 & 1.44e-03 & 1.27e-03 & 1.39e-03 & 10.89 & 0.03 & 10.81 & 0.03 & 9.76 & 0.03 \\
WISE J054535.52$-$690636.0 & 86.3980 & -69.1100 & 1.00 & 1.00 & 0.92 & 6.31e-04 & 9.82e-04 & 9.60e-04 & 8.40e-04 & 4.75e-04 & 9.75e-04 & 1.04e-03 & 7.84e-04 & 10.56 & 0.02 & 10.69 & 0.02 & 10.35 & 0.07 \\
WISE J054535.58$-$691358.0 & 86.3982 & -69.2328 & 1.00 & 1.00 & 0.91 & 8.83e-02 & 2.94e-02 & 9.49e-02 & 6.89e-02 & 4.67e-02 & 2.10e-02 & 5.86e-02 & 4.96e-02 & 10.24 & 0.19 & 9.90 & 0.17 & 9.35 & 0.03 \\
WISE J054535.81$-$671924.4 & 86.3992 & -67.3234 & 1.00 & 1.00 & 0.94 & 2.21e-02 & 3.94e-02 & 2.13e-02 & 9.58e-03 & 1.49e-02 & 2.79e-02 & 1.63e-02 & 7.98e-03 & 14.54 & 0.11 & 14.43 & 0.09 & nan & nan \\
WISE J054536.09$-$702610.4 & 86.4004 & -70.4362 & 1.00 & 1.00 & 0.94 & 9.72e-04 & 8.33e-04 & 7.26e-04 & 2.14e-04 & 1.01e-03 & 8.94e-04 & 6.81e-04 & 1.53e-04 & 11.46 & 0.02 & 11.60 & 0.02 & 11.17 & 0.07 \\
WISE J054536.21$-$685908.9 & 86.4009 & -68.9858 & 1.00 & 1.00 & 0.92 & 1.49e-04 & 3.03e-04 & 2.98e-04 & 2.42e-04 & 2.10e-04 & 5.03e-04 & 5.66e-04 & 4.24e-04 & 10.55 & 0.01 & 10.70 & 0.01 & 10.64 & 0.06 \\
WISE J054536.31$-$710427.9 & 86.4013 & -71.0744 & 1.00 & 1.00 & 0.97 & 2.40e-03 & 2.32e-03 & 2.58e-03 & 5.21e-04 & 3.37e-03 & 2.66e-03 & 3.39e-03 & 7.20e-04 & 11.21 & 0.03 & 11.32 & 0.04 & 11.12 & 0.06 \\
WISE J054536.33$-$705023.3 & 86.4014 & -70.8398 & 1.00 & 1.00 & 0.91 & 1.02e-03 & 9.71e-04 & 1.11e-03 & 1.31e-03 & 5.40e-04 & 7.27e-04 & 6.57e-04 & 6.80e-04 & 10.02 & 0.02 & 10.15 & 0.02 & 9.76 & 0.03 \\
WISE J054536.46$-$622004.2 & 86.4019 & -62.3345 & 1.00 & 1.00 & 0.94 & 2.90e-03 & 2.00e-03 & 3.54e-03 & 3.63e-03 & 2.24e-03 & 1.92e-03 & 3.13e-03 & 3.39e-03 & 9.98 & 0.04 & 10.03 & 0.04 & 9.35 & 0.03 \\
WISE J054536.50$-$685534.4 & 86.4021 & -68.9262 & 1.00 & 1.00 & 0.97 & 2.25e-03 & 7.08e-03 & 9.78e-03 & 9.88e-03 & 1.74e-03 & 5.67e-03 & 6.93e-03 & 7.51e-03 & 9.74 & 0.05 & 9.85 & 0.05 & 9.16 & 0.03 \\
WISE J054536.78$-$701712.5 & 86.4032 & -70.2868 & 1.00 & 1.00 & 0.92 & 2.12e-03 & 1.38e-03 & 9.03e-04 & 1.23e-03 & 2.72e-03 & 1.41e-03 & 1.53e-03 & 1.17e-03 & 11.35 & 0.03 & 11.44 & 0.03 & 10.80 & 0.05 \\
WISE J054536.92$-$692748.7 & 86.4038 & -69.4635 & 1.00 & 1.00 & 0.91 & 1.22e-04 & 6.83e-05 & 5.29e-05 & -5.78e-06 & 6.15e-04 & 3.10e-04 & 4.39e-04 & 1.92e-05 & 12.14 & 0.01 & 12.28 & 0.02 & 11.32 & 0.12 \\
WISE J054537.01$-$683204.5 & 86.4042 & -68.5346 & 1.00 & 1.00 & 0.92 & 1.55e-02 & 1.06e-02 & 7.09e-03 & 1.53e-02 & 1.18e-02 & 7.80e-03 & 5.45e-03 & 1.27e-02 & 12.32 & 0.08 & 12.26 & 0.07 & 12.44 & 0.26 \\
WISE J054537.12$-$695346.4 & 86.4046 & -69.8962 & 1.00 & 1.00 & 0.92 & 9.40e-04 & 1.23e-03 & 7.51e-04 & 6.55e-04 & 1.49e-03 & 1.56e-03 & 1.46e-03 & 5.80e-04 & 12.15 & 0.02 & 12.24 & 0.03 & nan & nan \\
WISE J054537.24$-$681003.2 & 86.4052 & -68.1675 & 0.98 & 1.00 & 0.78 & -8.37e-03 & 1.99e-03 & -8.34e-03 & -4.76e-03 & 1.68e-03 & 1.47e-02 & -3.25e-03 & -8.77e-04 & 15.89 & 0.08 & 15.24 & 0.11 & 11.56 & 0.15 \\
WISE J054537.26$-$630621.1 & 86.4052 & -63.1059 & 1.00 & 1.00 & 0.79 & 1.62e-03 & 5.79e-04 & 8.86e-04 & 1.41e-03 & 1.67e-03 & 5.90e-04 & 9.76e-04 & 1.24e-03 & 12.08 & 0.02 & 12.17 & 0.02 & 12.12 & 0.17 \\
WISE J054537.30$-$692530.6 & 86.4054 & -69.4252 & 1.00 & 1.00 & 0.88 & 3.03e-02 & 1.66e-02 & 2.98e-02 & 2.59e-02 & 9.69e-03 & 7.33e-03 & 1.01e-02 & 1.05e-02 & 12.26 & 0.11 & 12.02 & 0.08 & 10.34 & 0.06 \\
WISE J054537.45$-$702817.4 & 86.4061 & -70.4715 & 1.00 & 1.00 & 0.97 & 4.50e-03 & 8.18e-03 & 7.51e-03 & 4.89e-03 & 3.25e-03 & 6.21e-03 & 5.62e-03 & 3.68e-03 & 11.44 & 0.05 & 11.45 & 0.05 & 11.32 & 0.08 \\
WISE J054537.66$-$665208.8 & 86.4069 & -66.8691 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 3.02e-04 & 7.09e-04 & 8.93e-04 & 8.02e-04 & 2.34e-04 & 5.74e-04 & 8.84e-04 & 12.42 & 0.02 & 12.49 & 0.02 & 12.66 & 0.30 \\
WISE J054537.77$-$695730.1 & 86.4074 & -69.9583 & 1.00 & 1.00 & 0.86 & 2.22e-04 & 2.18e-04 & 4.06e-05 & 1.26e-04 & 2.57e-04 & 2.23e-04 & 8.21e-05 & 1.96e-04 & 11.53 & 0.01 & 11.67 & 0.01 & 9.90 & 0.05 \\
WISE J054538.13$-$693956.2 & 86.4089 & -69.6656 & 1.00 & 1.00 & 0.93 & 3.31e-04 & 2.75e-04 & 2.82e-04 & 5.32e-04 & 7.35e-04 & 3.10e-04 & 2.87e-04 & 5.58e-04 & 12.78 & 0.02 & 12.82 & 0.02 & nan & nan \\
WISE J054538.38$-$660923.6 & 86.4099 & -66.1566 & 1.00 & 1.00 & 0.94 & 1.64e-03 & 8.26e-04 & 1.46e-03 & 7.84e-04 & 9.90e-04 & 4.69e-04 & 9.25e-04 & 3.82e-04 & 12.51 & 0.02 & 12.57 & 0.02 & 12.29 & 0.17 \\
WISE J054538.44$-$665715.6 & 86.4102 & -66.9543 & 1.00 & 1.00 & 0.99 & 4.60e-03 & 1.02e-02 & 1.07e-02 & 7.06e-03 & 3.76e-03 & 9.24e-03 & 1.05e-02 & 6.76e-03 & 11.39 & 0.06 & 11.39 & 0.06 & 11.13 & 0.07 \\
WISE J054538.70$-$684525.4 & 86.4113 & -68.7571 & 1.00 & 1.00 & 0.89 & 2.80e-03 & 3.18e-03 & 1.38e-03 & 1.57e-03 & 3.76e-03 & 4.55e-03 & 1.32e-03 & 2.56e-03 & 10.57 & 0.03 & 10.68 & 0.04 & 10.34 & 0.04 \\
WISE J054539.48$-$623004.4 & 86.4145 & -62.5012 & 1.00 & 1.00 & 0.97 & 4.28e-03 & 3.24e-03 & 5.60e-03 & 3.99e-03 & 3.79e-03 & 2.82e-03 & 5.08e-03 & 3.28e-03 & 9.81 & 0.05 & 9.86 & 0.04 & 9.09 & 0.02 \\
WISE J054540.01$-$662301.0 & 86.4167 & -66.3836 & 1.00 & 1.00 & 0.96 & 7.32e-04 & 7.51e-04 & 5.60e-04 & 1.07e-03 & 4.10e-04 & 4.44e-04 & 3.04e-04 & 8.56e-04 & 12.23 & 0.02 & 12.26 & 0.02 & 11.81 & 0.13 \\
WISE J054540.02$-$701512.2 & 86.4167 & -70.2534 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 6.01e-03 & 9.45e-03 & 9.48e-03 & 7.08e-03 & 3.49e-03 & 6.34e-03 & 6.88e-03 & 12.59 & 0.06 & 12.55 & 0.05 & 11.34 & 0.10 \\
WISE J054540.11$-$690149.0 & 86.4171 & -69.0303 & 1.00 & 1.00 & 0.86 & 5.75e-05 & 1.36e-04 & 1.03e-04 & 4.37e-05 & 6.40e-05 & 2.27e-04 & 1.89e-04 & 1.43e-05 & 11.01 & 0.01 & 11.15 & 0.01 & 11.43 & 0.12 \\
WISE J054540.19$-$642013.9 & 86.4175 & -64.3372 & 1.00 & 1.00 & 0.86 & 8.56e-04 & 1.61e-03 & 1.77e-03 & 1.80e-03 & 4.96e-04 & 1.20e-03 & 1.45e-03 & 1.53e-03 & 11.23 & 0.03 & 11.34 & 0.02 & 10.95 & 0.05 \\
WISE J054540.23$-$705157.5 & 86.4176 & -70.8660 & 1.00 & 1.00 & 0.97 & 1.32e-02 & 1.62e-02 & 2.12e-03 & 1.12e-02 & 9.80e-03 & 1.11e-02 & 1.05e-03 & 8.71e-03 & 10.89 & 0.07 & 10.94 & 0.06 & 10.33 & 0.04 \\
WISE J054540.53$-$712026.0 & 86.4189 & -71.3405 & 1.00 & 1.00 & 0.95 & 2.90e-03 & 1.88e-03 & 1.99e-03 & 2.36e-03 & 3.27e-03 & 2.54e-03 & 2.07e-03 & 2.71e-03 & 12.49 & 0.04 & 12.57 & 0.04 & 11.78 & 0.10 \\
WISE J054540.55$-$700122.5 & 86.4189 & -70.0229 & 1.00 & 1.00 & 0.86 & 6.82e-03 & 3.69e-03 & 5.93e-03 & 6.20e-03 & 5.49e-03 & 4.63e-03 & 6.42e-03 & 7.80e-03 & 9.90 & 0.05 & 9.88 & 0.05 & 9.18 & 0.02 \\
WISE J054540.65$-$693453.3 & 86.4194 & -69.5815 & 1.00 & 1.00 & 0.96 & 7.12e-06 & 2.07e-05 & 1.69e-04 & 1.57e-04 & 1.13e-04 & 2.76e-04 & 8.01e-04 & 1.18e-03 & 12.41 & 0.02 & 11.61 & 0.04 & 9.50 & 0.07 \\
WISE J054540.69$-$675902.6 & 86.4196 & -67.9841 & 1.00 & 1.00 & 0.94 & 4.43e-03 & 4.95e-03 & 5.10e-03 & 4.43e-03 & 3.23e-03 & 4.73e-03 & 4.91e-03 & 3.54e-03 & 11.69 & 0.05 & 11.69 & 0.05 & 10.97 & 0.06 \\
WISE J054540.84$-$680437.4 & 86.4202 & -68.0771 & 1.00 & 1.00 & 1.00 & 1.45e-01 & 3.88e-01 & 6.92e-01 & 9.25e-01 & 1.92e-01 & 5.11e-01 & 9.18e-01 & 1.26e+00 & 14.46 & 0.56 & 14.50 & 0.66 & nan & nan \\
WISE J054541.05$-$675004.8 & 86.4210 & -67.8347 & 1.00 & 1.00 & 0.95 & 1.93e-02 & 4.34e-02 & 4.79e-02 & 3.15e-02 & 1.59e-02 & 3.89e-02 & 4.59e-02 & 3.28e-02 & 14.17 & 0.12 & 13.95 & 0.12 & 11.73 & 0.11 \\
WISE J054541.25$-$621213.7 & 86.4219 & -62.2038 & 0.97 & 0.98 & 0.85 & -1.25e-04 & -1.27e-04 & -6.44e-05 & -1.89e-05 & -7.21e-05 & -1.04e-05 & -1.93e-05 & 1.06e-04 & 13.20 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J054541.37$-$695247.0 & 86.4224 & -69.8797 & 1.00 & 1.00 & 0.84 & 2.34e-03 & 1.83e-03 & 2.36e-03 & 2.93e-03 & 1.69e-03 & 1.49e-03 & 1.99e-03 & 2.44e-03 & 10.02 & 0.04 & 9.97 & 0.03 & 8.55 & 0.05 \\
WISE J054541.62$-$702943.5 & 86.4234 & -70.4954 & 1.00 & 1.00 & 0.80 & 3.39e-04 & 5.27e-04 & 9.84e-05 & 1.48e-04 & 6.56e-04 & 8.46e-04 & 2.18e-04 & 2.50e-04 & 11.91 & 0.01 & 12.06 & 0.02 & 12.09 & 0.14 \\
WISE J054542.08$-$692742.0 & 86.4253 & -69.4617 & 1.00 & 1.00 & 0.81 & 1.16e-04 & 1.44e-04 & 1.72e-04 & 2.67e-04 & 1.27e-04 & 2.70e-04 & 3.01e-04 & 4.03e-04 & 10.16 & 0.01 & 10.32 & 0.01 & 9.93 & 0.04 \\
WISE J054542.12$-$671603.7 & 86.4255 & -67.2677 & 1.00 & 1.00 & 0.91 & 1.36e-04 & 1.13e-04 & 1.49e-04 & 1.22e-04 & 2.78e-04 & 2.47e-04 & 3.18e-04 & 2.50e-04 & 9.73 & 0.01 & 9.93 & 0.01 & 9.75 & 0.03 \\
WISE J054542.23$-$702038.2 & 86.4259 & -70.3440 & 1.00 & 1.00 & 0.96 & 6.89e-03 & 1.35e-02 & 5.64e-03 & 2.23e-03 & 9.15e-03 & 1.98e-02 & 9.30e-03 & 2.40e-03 & 10.31 & 0.06 & 10.39 & 0.07 & 9.83 & 0.03 \\
WISE J054542.33$-$701933.6 & 86.4264 & -70.3260 & 1.00 & 0.99 & 0.79 & 1.40e-04 & 8.51e-05 & 1.44e-04 & 5.52e-05 & 2.48e-04 & 8.90e-05 & 2.59e-04 & 3.25e-05 & 11.76 & 0.01 & 11.84 & 0.01 & 11.19 & 0.07 \\
WISE J054542.37$-$705921.4 & 86.4265 & -70.9893 & 1.00 & 1.00 & 0.72 & 3.00e-04 & 2.09e-04 & 1.83e-04 & 1.24e-04 & 9.18e-04 & 3.36e-04 & 9.93e-04 & 3.67e-04 & 12.51 & 0.01 & 12.68 & 0.02 & nan & nan \\
WISE J054542.82$-$665430.8 & 86.4284 & -66.9085 & 1.00 & 1.00 & 0.95 & 1.29e-02 & 1.59e-02 & 7.23e-03 & 3.03e-03 & 8.96e-03 & 1.00e-02 & 5.03e-03 & 3.01e-03 & 11.30 & 0.07 & 11.36 & 0.06 & 10.83 & 0.05 \\
WISE J054542.90$-$711113.2 & 86.4288 & -71.1870 & 1.00 & 1.00 & 0.89 & 1.63e-03 & 1.96e-03 & 1.67e-03 & 1.62e-03 & 1.80e-03 & 2.41e-03 & 2.05e-03 & 1.42e-03 & 11.20 & 0.03 & 11.21 & 0.03 & 10.61 & 0.05 \\
WISE J054543.08$-$700307.9 & 86.4295 & -70.0522 & 1.00 & 1.00 & 0.76 & 2.31e-04 & 2.02e-05 & 3.06e-04 & 2.44e-04 & 1.48e-03 & 5.81e-04 & 1.77e-03 & 1.26e-04 & 13.34 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J054543.21$-$705605.3 & 86.4300 & -70.9348 & 1.00 & 1.00 & 0.83 & 3.89e-04 & 3.48e-04 & 1.78e-04 & 4.07e-04 & 5.87e-04 & 5.86e-04 & 1.94e-04 & 4.22e-04 & 11.78 & 0.01 & 11.90 & 0.02 & 11.75 & 0.11 \\
WISE J054543.23$-$704735.6 & 86.4301 & -70.7932 & 1.00 & 1.00 & 0.96 & 4.74e-03 & 5.26e-03 & 4.06e-03 & 1.63e-03 & 4.35e-03 & 4.84e-03 & 4.18e-03 & 1.51e-03 & 11.34 & 0.04 & 11.43 & 0.04 & 10.81 & 0.05 \\
WISE J054543.40$-$702221.8 & 86.4308 & -70.3727 & 1.00 & 1.00 & 0.98 & 1.23e-01 & 1.85e-01 & 6.65e-02 & 1.30e-01 & 1.47e-01 & 2.20e-01 & 8.74e-02 & 1.55e-01 & 14.64 & 0.27 & 14.55 & 0.30 & 12.43 & 0.19 \\
WISE J054543.75$-$702308.1 & 86.4323 & -70.3856 & 1.00 & 1.00 & 0.82 & 6.50e-04 & 4.10e-04 & 7.42e-04 & 4.62e-04 & 7.23e-04 & 2.46e-04 & 8.72e-04 & 1.73e-04 & 12.35 & 0.02 & 12.42 & 0.02 & 12.54 & 0.20 \\
WISE J054544.17$-$665718.5 & 86.4340 & -66.9551 & 1.00 & 1.00 & 0.96 & 1.15e-03 & 1.53e-03 & 8.11e-04 & 1.14e-03 & 9.81e-04 & 1.17e-03 & 7.20e-04 & 7.56e-04 & 12.39 & 0.02 & 12.46 & 0.02 & 12.41 & 0.20 \\
WISE J054544.25$-$691405.0 & 86.4344 & -69.2347 & 1.00 & 1.00 & 0.97 & 1.48e-03 & 3.51e-03 & 5.86e-03 & 6.37e-03 & 6.26e-04 & 1.55e-03 & 2.63e-03 & 3.28e-03 & 13.49 & 0.05 & 12.40 & 0.04 & 9.98 & 0.05 \\
WISE J054544.43$-$615331.8 & 86.4351 & -61.8922 & 1.00 & 0.96 & 0.92 & 1.06e-04 & 4.92e-05 & 2.47e-04 & 3.04e-04 & 1.28e-04 & -2.25e-05 & 1.36e-04 & 2.20e-04 & 12.59 & 0.01 & 12.66 & 0.02 & 12.74 & 0.27 \\
WISE J054544.47$-$704159.0 & 86.4353 & -70.6997 & 1.00 & 1.00 & 0.93 & 1.85e-03 & 5.80e-04 & 1.73e-03 & 9.36e-04 & 2.06e-03 & 6.89e-04 & 2.17e-03 & 6.16e-04 & 12.29 & 0.03 & 12.39 & 0.03 & 12.26 & 0.15 \\
WISE J054544.55$-$691542.6 & 86.4356 & -69.2618 & 1.00 & 1.00 & 0.99 & 7.18e-02 & 1.10e-01 & 1.34e-01 & 1.83e-01 & 6.55e-02 & 1.20e-01 & 1.48e-01 & 1.98e-01 & 14.33 & 0.37 & 14.15 & 0.38 & 10.68 & 0.07 \\
WISE J054544.63$-$642002.2 & 86.4359 & -64.3339 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 1.70e-03 & 1.46e-03 & 1.55e-03 & 9.34e-04 & 1.16e-03 & 7.58e-04 & 9.87e-04 & 10.79 & 0.03 & 10.89 & 0.02 & 10.29 & 0.03 \\
WISE J054544.80$-$700800.5 & 86.4367 & -70.1335 & 1.00 & 1.00 & 0.93 & 2.09e-03 & 3.28e-03 & 2.69e-03 & 1.42e-03 & 5.11e-03 & 9.50e-03 & 7.30e-03 & 1.97e-03 & 11.49 & 0.03 & 11.60 & 0.05 & 12.07 & 0.18 \\
WISE J054545.06$-$674900.9 & 86.4377 & -67.8169 & 1.00 & 1.00 & 0.95 & 1.28e-03 & 9.26e-04 & 2.96e-04 & 1.23e-03 & 1.76e-03 & 1.13e-03 & 4.34e-04 & 1.68e-03 & 11.66 & 0.02 & 11.78 & 0.03 & 12.32 & 0.19 \\
WISE J054545.08$-$685105.4 & 86.4378 & -68.8515 & 1.00 & 0.99 & 0.93 & 4.05e-04 & 1.95e-04 & 2.92e-04 & 2.75e-04 & 2.93e-04 & 2.14e-04 & 9.27e-05 & 3.39e-04 & 12.31 & 0.01 & 12.36 & 0.02 & 11.00 & 0.07 \\
WISE J054545.25$-$693646.5 & 86.4386 & -69.6129 & 1.00 & 1.00 & 0.97 & 2.21e-03 & 2.15e-03 & 3.17e-04 & 1.54e-03 & 2.26e-03 & 2.14e-03 & 2.57e-04 & 1.55e-03 & 11.48 & 0.03 & 11.59 & 0.03 & 9.67 & 0.12 \\
WISE J054545.45$-$703831.7 & 86.4394 & -70.6421 & 1.00 & 1.00 & 0.83 & 1.37e-03 & 2.04e-03 & 1.63e-03 & 1.79e-03 & 8.08e-04 & 1.29e-03 & 1.31e-03 & 1.64e-03 & 10.58 & 0.03 & 10.66 & 0.03 & 10.57 & 0.07 \\
WISE J054545.69$-$703137.2 & 86.4404 & -70.5270 & 1.00 & 1.00 & 0.95 & 6.72e-04 & 1.16e-03 & 4.96e-04 & 2.90e-04 & 9.02e-04 & 1.49e-03 & 8.85e-04 & 2.60e-04 & 11.11 & 0.02 & 11.22 & 0.02 & 11.24 & 0.07 \\
WISE J054545.70$-$630537.6 & 86.4404 & -63.0938 & 1.00 & 1.00 & 0.80 & 1.21e-03 & 2.67e-03 & 2.97e-03 & 3.16e-03 & 1.33e-03 & 2.78e-03 & 3.59e-03 & 4.76e-03 & 14.75 & 0.04 & 13.94 & 0.05 & 10.80 & 0.05 \\
WISE J054545.74$-$663906.7 & 86.4406 & -66.6519 & 1.00 & 1.00 & 0.86 & -7.07e-04 & 2.94e-04 & 1.23e-03 & 2.16e-03 & -5.38e-04 & -4.96e-04 & 3.89e-04 & 1.49e-03 & 15.26 & 0.05 & 14.24 & 0.05 & 11.16 & 0.07 \\
WISE J054546.06$-$710832.9 & 86.4419 & -71.1425 & 1.00 & 1.00 & 0.84 & 1.40e-01 & 9.07e-02 & 2.90e-02 & 1.72e-01 & 6.24e-02 & 3.91e-02 & 1.11e-02 & 7.58e-02 & 10.76 & 0.21 & 10.63 & 0.14 & 10.21 & 0.03 \\
WISE J054546.13$-$711254.3 & 86.4422 & -71.2151 & 1.00 & 1.00 & 0.91 & 2.28e-03 & 1.64e-03 & 2.19e-03 & 3.26e-04 & 6.32e-03 & 4.79e-03 & 5.81e-03 & 1.57e-03 & 10.84 & 0.03 & 10.89 & 0.05 & 10.27 & 0.03 \\
WISE J054546.19$-$685126.5 & 86.4425 & -68.8574 & 1.00 & 1.00 & 0.98 & 5.23e-03 & 5.13e-03 & 7.55e-03 & 5.90e-03 & 3.92e-03 & 4.13e-03 & 5.79e-03 & 4.93e-03 & 10.10 & 0.05 & 10.13 & 0.05 & 9.46 & 0.03 \\
WISE J054546.28$-$632911.6 & 86.4428 & -63.4865 & 1.00 & 1.00 & 0.90 & -1.57e-03 & -9.72e-04 & 5.15e-04 & 2.14e-03 & 1.84e-03 & 3.35e-04 & 2.03e-03 & 2.47e-03 & 15.52 & 0.09 & 13.95 & 0.07 & 10.31 & 0.04 \\
WISE J054546.44$-$701116.6 & 86.4435 & -70.1880 & 1.00 & 1.00 & 0.96 & 1.24e-02 & 9.37e-03 & 1.51e-02 & 1.05e-02 & 7.30e-03 & 6.80e-03 & 1.07e-02 & 8.37e-03 & 9.72 & 0.08 & 9.73 & 0.07 & 8.97 & 0.02 \\
WISE J054546.45$-$701228.2 & 86.4435 & -70.2078 & 1.00 & 1.00 & 0.97 & 8.40e-03 & 6.77e-03 & 5.86e-03 & 1.11e-02 & 4.28e-03 & 3.06e-03 & 3.16e-03 & 5.45e-03 & 10.19 & 0.07 & 10.22 & 0.05 & 9.63 & 0.03 \\
WISE J054547.06$-$695245.1 & 86.4461 & -69.8792 & 1.00 & 1.00 & 0.97 & 1.83e-02 & 4.52e-02 & 6.90e-02 & 7.93e-02 & 2.19e-02 & 5.26e-02 & 7.58e-02 & 8.61e-02 & 14.14 & 0.17 & 13.92 & 0.19 & 9.14 & 0.05 \\
WISE J054547.21$-$703711.5 & 86.4467 & -70.6198 & 1.00 & 1.00 & 0.77 & 3.63e-04 & 4.85e-04 & 3.23e-04 & 3.77e-04 & 6.56e-04 & 7.41e-04 & 3.43e-04 & 3.06e-04 & 12.09 & 0.02 & 12.20 & 0.02 & 11.49 & 0.14 \\
WISE J054547.22$-$704624.9 & 86.4467 & -70.7736 & 1.00 & 1.00 & 0.76 & 2.00e-05 & 2.56e-05 & 4.48e-05 & 4.08e-05 & 6.45e-05 & -7.21e-06 & 7.34e-05 & 4.53e-05 & 10.76 & 0.00 & 10.92 & 0.01 & 11.27 & 0.09 \\
WISE J054547.23$-$645642.1 & 86.4468 & -64.9450 & 1.00 & 1.00 & 0.74 & 9.07e-05 & 3.29e-05 & 6.33e-05 & 3.35e-05 & 5.60e-05 & 1.18e-05 & 5.59e-05 & 2.00e-05 & 9.80 & 0.01 & 9.86 & 0.01 & 9.71 & 0.03 \\
WISE J054547.42$-$695359.6 & 86.4476 & -69.8999 & 1.00 & 1.00 & 0.85 & 5.07e-04 & 2.54e-04 & 2.02e-04 & 3.73e-04 & 6.91e-04 & 2.79e-04 & 3.28e-04 & 4.42e-04 & 11.92 & 0.01 & 12.05 & 0.02 & nan & nan \\
WISE J054547.63$-$702306.9 & 86.4485 & -70.3852 & 1.00 & 1.00 & 0.88 & 6.58e-03 & 7.17e-03 & 6.73e-03 & 9.25e-03 & 3.58e-03 & 3.05e-03 & 2.78e-03 & 2.68e-03 & 11.13 & 0.06 & 11.10 & 0.04 & 10.82 & 0.05 \\
WISE J054547.98$-$653645.9 & 86.4499 & -65.6127 & 1.00 & 1.00 & 0.91 & 8.59e-04 & 7.13e-04 & 5.89e-04 & 6.05e-04 & 5.61e-04 & 5.74e-04 & 4.60e-04 & 5.80e-04 & 11.17 & 0.02 & 11.27 & 0.03 & 11.07 & 0.06 \\
WISE J054548.01$-$671357.7 & 86.4500 & -67.2327 & 1.00 & 1.00 & 0.95 & 4.59e-03 & 1.23e-03 & 2.75e-03 & 2.47e-03 & 3.62e-03 & 1.00e-03 & 2.44e-03 & 1.81e-03 & 11.62 & 0.04 & 11.67 & 0.04 & 11.66 & 0.12 \\
WISE J054548.26$-$684459.5 & 86.4511 & -68.7499 & 1.00 & 1.00 & 0.97 & 1.47e-03 & 9.76e-04 & 8.45e-04 & 1.16e-03 & 1.38e-03 & 8.29e-04 & 6.41e-04 & 8.74e-04 & 11.85 & 0.02 & 11.94 & 0.02 & 11.72 & 0.12 \\
WISE J054548.57$-$694855.6 & 86.4524 & -69.8154 & 1.00 & 1.00 & 0.91 & 5.90e-04 & 1.02e-03 & 1.51e-03 & 1.55e-03 & 4.15e-04 & 7.51e-04 & 9.70e-04 & 1.39e-03 & 11.32 & 0.03 & 11.48 & 0.03 & 11.00 & 0.13 \\
WISE J054548.84$-$661937.0 & 86.4535 & -66.3269 & 1.00 & 1.00 & 0.79 & 2.47e-03 & 2.97e-03 & 1.43e-03 & 8.73e-04 & 1.71e-03 & 2.66e-03 & 1.38e-03 & 1.30e-03 & 10.92 & 0.03 & 10.96 & 0.03 & 10.46 & 0.04 \\
WISE J054548.95$-$693334.2 & 86.4540 & -69.5595 & 1.00 & 1.00 & 0.96 & 2.47e-02 & 1.88e-02 & 1.88e-02 & 6.60e-03 & 1.16e-02 & 9.81e-03 & 9.37e-03 & 4.11e-03 & 12.39 & 0.09 & 12.41 & 0.07 & 11.72 & 0.29 \\
WISE J054549.00$-$661529.8 & 86.4542 & -66.2583 & 1.00 & 1.00 & 0.95 & 4.94e-02 & 9.73e-02 & 5.43e-02 & 1.09e-02 & 7.19e-03 & 1.41e-02 & 8.59e-03 & 1.81e-03 & 10.97 & 0.16 & 10.85 & 0.06 & 10.20 & 0.04 \\
WISE J054549.06$-$681404.4 & 86.4544 & -68.2345 & 1.00 & 1.00 & 0.98 & 8.96e-04 & 7.71e-04 & 4.82e-04 & 5.94e-04 & 9.41e-04 & 1.00e-03 & 3.56e-04 & 5.37e-04 & 12.15 & 0.02 & 12.24 & 0.02 & 11.83 & 0.12 \\
WISE J054549.08$-$710418.0 & 86.4545 & -71.0717 & 1.00 & 1.00 & 0.88 & 4.38e-04 & 4.66e-04 & 3.62e-04 & 1.50e-04 & 4.52e-04 & 5.43e-04 & 4.19e-04 & 9.44e-05 & 11.51 & 0.01 & 11.67 & 0.02 & 12.10 & 0.12 \\
WISE J054549.14$-$704704.3 & 86.4547 & -70.7845 & 1.00 & 1.00 & 0.88 & 2.73e-04 & 2.83e-04 & 1.30e-04 & 2.28e-04 & 4.36e-04 & 3.78e-04 & 1.06e-04 & 4.12e-04 & 11.78 & 0.01 & 11.92 & 0.02 & 11.52 & 0.09 \\
WISE J054549.18$-$704230.2 & 86.4549 & -70.7084 & 1.00 & 1.00 & 0.88 & 4.38e-04 & 6.12e-04 & 2.98e-04 & 1.26e-04 & 6.97e-04 & 6.78e-04 & 3.76e-04 & 1.14e-04 & 11.39 & 0.01 & 11.53 & 0.02 & 10.97 & 0.06 \\
WISE J054549.25$-$642203.5 & 86.4552 & -64.3676 & 1.00 & 1.00 & 0.92 & 8.34e-04 & 2.16e-04 & 5.32e-04 & 3.61e-04 & 1.16e-03 & 2.41e-04 & 7.51e-04 & 6.09e-04 & 12.27 & 0.02 & 12.34 & 0.02 & 11.93 & 0.10 \\
WISE J054549.27$-$710010.2 & 86.4553 & -71.0028 & 1.00 & 1.00 & 0.74 & 5.05e-05 & 5.80e-05 & 3.02e-05 & 5.19e-05 & 8.16e-05 & 8.96e-05 & 7.14e-05 & 5.28e-05 & 10.35 & 0.01 & 10.61 & 0.01 & 10.32 & 0.04 \\
WISE J054549.28$-$703714.6 & 86.4554 & -70.6207 & 1.00 & 1.00 & 0.98 & 3.76e-03 & 7.74e-04 & 2.82e-03 & 1.80e-03 & 2.71e-03 & 5.50e-04 & 1.96e-03 & 1.30e-03 & 11.61 & 0.03 & 11.71 & 0.03 & 11.18 & 0.09 \\
WISE J054549.30$-$701511.6 & 86.4554 & -70.2532 & 1.00 & 1.00 & 0.87 & 1.56e-04 & 1.56e-04 & 1.49e-04 & 4.31e-06 & 2.31e-04 & 2.12e-04 & 2.77e-04 & -2.41e-05 & 11.60 & 0.01 & 11.74 & 0.01 & 10.48 & 0.05 \\
WISE J054549.58$-$615054.9 & 86.4566 & -61.8486 & 1.00 & 1.00 & 0.94 & 1.34e-02 & 1.41e-02 & 8.72e-03 & 7.70e-03 & 6.70e-03 & 7.03e-03 & 5.20e-03 & 4.74e-03 & 12.17 & 0.07 & 12.11 & 0.06 & 10.39 & 0.04 \\
WISE J054549.77$-$655600.1 & 86.4574 & -65.9334 & 0.99 & 1.00 & 0.83 & -6.36e-04 & -5.74e-04 & -3.52e-04 & -1.73e-04 & -5.12e-04 & -1.99e-04 & 1.82e-04 & 5.04e-04 & 14.91 & 0.03 & 13.85 & 0.04 & 10.73 & 0.05 \\
WISE J054549.85$-$690707.9 & 86.4577 & -69.1189 & 1.00 & 1.00 & 0.95 & 1.96e-03 & 3.95e-03 & 3.81e-03 & 6.96e-03 & 1.92e-03 & 3.61e-03 & 3.27e-03 & 6.03e-03 & 9.90 & 0.05 & 9.92 & 0.05 & 9.34 & 0.03 \\
WISE J054549.86$-$710234.8 & 86.4578 & -71.0430 & 1.00 & 1.00 & 0.99 & 6.58e-03 & 7.13e-03 & 1.73e-02 & 1.80e-02 & 5.93e-03 & 7.37e-03 & 1.71e-02 & 1.89e-02 & 9.68 & 0.09 & 9.75 & 0.09 & 9.07 & 0.02 \\
WISE J054550.18$-$634854.6 & 86.4591 & -63.8152 & 1.00 & 1.00 & 0.98 & 2.24e-03 & 5.80e-04 & 2.00e-03 & 1.33e-03 & 2.47e-03 & 4.41e-04 & 2.16e-03 & 1.43e-03 & 12.13 & 0.03 & 12.19 & 0.03 & 11.92 & 0.11 \\
WISE J054550.28$-$681038.5 & 86.4595 & -68.1774 & 1.00 & 1.00 & 0.96 & 9.37e-03 & 1.08e-02 & 1.47e-02 & 1.89e-02 & 4.92e-03 & 7.94e-03 & 1.18e-02 & 1.47e-02 & 11.98 & 0.10 & 11.90 & 0.08 & 12.10 & 0.18 \\
WISE J054550.38$-$695318.7 & 86.4599 & -69.8885 & 0.98 & 1.00 & 0.73 & 3.98e-04 & -4.47e-05 & 4.93e-04 & 2.73e-04 & 2.61e-03 & 1.21e-03 & 3.42e-03 & 4.43e-03 & 14.09 & 0.02 & 14.22 & 0.05 & 10.51 & 0.07 \\
WISE J054550.44$-$660120.0 & 86.4602 & -66.0222 & 1.00 & 1.00 & 0.98 & 4.78e-03 & 1.16e-02 & 1.60e-02 & 1.76e-02 & 3.72e-03 & 8.53e-03 & 1.25e-02 & 1.43e-02 & 10.00 & 0.07 & 10.02 & 0.07 & 9.19 & 0.02 \\
WISE J054550.69$-$623208.0 & 86.4612 & -62.5355 & 1.00 & 1.00 & 0.94 & 1.60e-03 & 9.20e-04 & 7.59e-04 & 1.88e-03 & 1.68e-03 & 9.23e-04 & 8.88e-04 & 1.81e-03 & 11.51 & 0.02 & 11.64 & 0.03 & 11.32 & 0.08 \\
WISE J054550.72$-$661559.6 & 86.4613 & -66.2666 & 1.00 & 1.00 & 0.94 & 2.48e-04 & 4.58e-04 & 4.25e-04 & 4.13e-04 & 3.19e-04 & 5.78e-04 & 6.57e-04 & 6.90e-04 & 12.04 & 0.01 & 12.17 & 0.02 & 11.59 & 0.09 \\
WISE J054550.75$-$641330.2 & 86.4615 & -64.2251 & 1.00 & 1.00 & 0.94 & 2.20e-03 & 2.75e-03 & 2.70e-03 & 2.81e-03 & 4.05e-03 & 5.44e-03 & 4.33e-03 & 4.88e-03 & 10.40 & 0.03 & 10.50 & 0.04 & 10.09 & 0.04 \\
WISE J054550.95$-$664809.8 & 86.4623 & -66.8027 & 1.00 & 1.00 & 0.88 & 5.32e-03 & 2.35e-03 & 5.94e-03 & 2.87e-03 & 3.87e-03 & 2.30e-03 & 4.99e-03 & 2.95e-03 & 10.05 & 0.05 & 10.04 & 0.05 & 9.38 & 0.03 \\
WISE J054551.04$-$660510.9 & 86.4627 & -66.0864 & 1.00 & 1.00 & 0.93 & 1.51e-04 & 2.17e-03 & 3.50e-03 & 4.83e-03 & 4.75e-04 & 5.14e-03 & 9.47e-03 & 1.44e-02 & 15.21 & 0.06 & 14.51 & 0.11 & 11.28 & 0.07 \\
WISE J054551.08$-$652305.7 & 86.4628 & -65.3849 & 1.00 & 1.00 & 0.95 & 1.87e-03 & 2.24e-03 & 3.46e-03 & 3.37e-03 & 1.96e-03 & 2.89e-03 & 4.43e-03 & 4.18e-03 & 10.66 & 0.04 & 10.77 & 0.04 & 10.40 & 0.04 \\
WISE J054551.08$-$673638.5 & 86.4628 & -67.6107 & 1.00 & 1.00 & 0.92 & 1.82e-01 & 5.69e-02 & 2.11e-01 & 8.35e-02 & 1.46e-01 & 3.41e-02 & 1.59e-01 & 5.50e-02 & 10.23 & 0.25 & 9.61 & 0.22 & 8.86 & 0.02 \\
WISE J054551.08$-$704732.4 & 86.4629 & -70.7923 & 1.00 & 1.00 & 0.90 & 7.42e-03 & 1.18e-02 & 7.66e-03 & 4.31e-03 & 7.48e-03 & 1.24e-02 & 7.74e-03 & 4.08e-03 & 10.44 & 0.06 & 10.55 & 0.06 & 9.90 & 0.03 \\
WISE J054551.16$-$660828.2 & 86.4632 & -66.1412 & 1.00 & 1.00 & 0.98 & 1.06e-03 & 6.45e-04 & 8.82e-04 & 1.15e-03 & 9.51e-04 & 4.86e-04 & 9.32e-04 & 1.20e-03 & 12.25 & 0.04 & 12.35 & 0.04 & 11.76 & 0.10 \\
WISE J054551.19$-$672045.5 & 86.4633 & -67.3460 & 1.00 & 1.00 & 0.92 & 1.05e-02 & 1.85e-02 & 2.14e-02 & 2.35e-02 & 7.96e-03 & 1.22e-02 & 1.32e-02 & 1.51e-02 & 10.40 & 0.09 & 10.33 & 0.08 & 9.66 & 0.03 \\
WISE J054551.23$-$664920.7 & 86.4635 & -66.8224 & 1.00 & 1.00 & 0.89 & 1.00e-04 & 2.31e-04 & 1.34e-04 & 9.15e-06 & 1.02e-04 & 3.33e-04 & 1.06e-04 & -7.64e-05 & 11.32 & 0.01 & 11.46 & 0.01 & 11.48 & 0.09 \\
WISE J054551.35$-$711159.5 & 86.4639 & -71.1999 & 1.00 & 1.00 & 0.89 & 1.44e-04 & -3.60e-06 & 1.13e-04 & 1.12e-04 & 8.03e-04 & 1.87e-04 & 5.62e-04 & 5.88e-04 & 12.38 & 0.01 & 12.52 & 0.02 & 12.39 & 0.15 \\
WISE J054551.39$-$634321.0 & 86.4641 & -63.7225 & 1.00 & 0.97 & 0.76 & 7.84e-05 & 1.69e-04 & 2.04e-04 & 1.77e-04 & 1.06e-04 & 9.79e-05 & 1.87e-04 & 1.11e-04 & 11.82 & 0.01 & 11.97 & 0.01 & 11.62 & 0.08 \\
WISE J054551.39$-$701630.7 & 86.4641 & -70.2752 & 1.00 & 1.00 & 0.84 & 6.46e-04 & 1.19e-03 & 1.14e-03 & 1.35e-03 & 3.20e-04 & 8.29e-04 & 1.16e-03 & 1.21e-03 & 9.61 & 0.02 & 9.70 & 0.02 & 9.18 & 0.03 \\
WISE J054551.40$-$664956.5 & 86.4642 & -66.8324 & 1.00 & 1.00 & 0.97 & 2.67e-03 & 2.43e-03 & 3.87e-03 & 3.96e-03 & 1.88e-03 & 2.05e-03 & 3.26e-03 & 3.33e-03 & 9.95 & 0.05 & 10.03 & 0.05 & 9.31 & 0.03 \\
WISE J054551.41$-$634433.6 & 86.4642 & -63.7427 & 1.00 & 1.00 & 0.86 & 2.89e-04 & 1.15e-04 & 1.10e-04 & -2.30e-05 & 4.73e-04 & 3.63e-04 & 3.83e-04 & 1.48e-04 & 12.90 & 0.02 & 13.03 & 0.02 & 12.97 & 0.28 \\
WISE J054551.60$-$700111.5 & 86.4650 & -70.0199 & 1.00 & 1.00 & 0.88 & 1.70e-03 & 1.33e-03 & 9.16e-04 & 1.88e-03 & 1.74e-03 & 1.89e-03 & 1.22e-03 & 1.55e-03 & 11.61 & 0.02 & 11.73 & 0.03 & 11.80 & 0.13 \\
WISE J054551.71$-$700505.7 & 86.4654 & -70.0849 & 1.00 & 1.00 & 0.84 & 3.03e-03 & 2.94e-03 & 1.18e-03 & 2.14e-03 & 2.51e-03 & 2.60e-03 & 7.98e-04 & 2.16e-03 & 10.79 & 0.03 & 10.86 & 0.03 & 10.52 & 0.05 \\
WISE J054551.71$-$691654.7 & 86.4655 & -69.2818 & 1.00 & 1.00 & 0.98 & 9.77e-04 & 2.71e-03 & 5.61e-03 & 7.71e-03 & 1.39e-03 & 3.09e-03 & 7.10e-03 & 1.03e-02 & 13.90 & 0.07 & 13.70 & 0.08 & nan & nan \\
WISE J054551.87$-$691443.8 & 86.4661 & -69.2455 & 1.00 & 1.00 & 0.95 & 3.79e-03 & 9.77e-03 & 8.00e-03 & 3.86e-03 & 3.60e-03 & 8.76e-03 & 7.34e-03 & 3.04e-03 & 11.22 & 0.05 & 11.26 & 0.05 & 11.01 & 0.11 \\
WISE J054552.04$-$704451.6 & 86.4668 & -70.7477 & 1.00 & 1.00 & 0.73 & 2.57e-04 & 1.54e-04 & 3.91e-04 & 1.17e-04 & 1.43e-03 & 3.86e-04 & 9.97e-04 & 2.37e-04 & 13.04 & 0.02 & 13.08 & 0.03 & 11.66 & 0.12 \\
WISE J054552.22$-$703754.8 & 86.4676 & -70.6319 & 1.00 & 1.00 & 0.88 & 9.41e-04 & 1.78e-03 & 1.79e-03 & 1.84e-03 & 1.10e-03 & 2.10e-03 & 2.29e-03 & 2.61e-03 & 10.17 & 0.03 & 10.22 & 0.04 & 9.34 & 0.03 \\
WISE J054552.23$-$631134.0 & 86.4676 & -63.1928 & 1.00 & 1.00 & 0.91 & 3.91e-04 & 6.59e-04 & 3.25e-04 & 2.82e-04 & 7.71e-04 & 1.36e-03 & 6.74e-04 & 3.90e-04 & 10.83 & 0.01 & 11.00 & 0.02 & 10.69 & 0.05 \\
WISE J054552.33$-$665022.4 & 86.4680 & -66.8395 & 1.00 & 1.00 & 0.99 & 1.14e-03 & 4.42e-03 & 7.94e-03 & 1.16e-02 & 9.62e-04 & 3.75e-03 & 7.05e-03 & 1.07e-02 & 14.15 & 0.12 & 13.24 & 0.12 & 10.25 & 0.04 \\
WISE J054552.53$-$681117.1 & 86.4689 & -68.1881 & 0.99 & 0.99 & 0.82 & 3.28e-04 & 1.86e-04 & 2.81e-05 & 3.28e-04 & 5.57e-04 & 5.88e-04 & 9.58e-05 & 2.91e-04 & 12.85 & 0.01 & 12.93 & 0.02 & nan & nan \\
WISE J054552.66$-$684414.1 & 86.4694 & -68.7372 & 1.00 & 1.00 & 0.96 & 2.79e-03 & 1.09e-02 & 2.66e-02 & 4.59e-02 & -5.68e-06 & 4.76e-03 & 1.34e-02 & 2.25e-02 & 15.00 & 0.26 & 14.69 & 0.17 & nan & nan \\
WISE J054552.71$-$704512.3 & 86.4696 & -70.7534 & 1.00 & 1.00 & 0.99 & 8.97e-02 & 1.51e-01 & 6.50e-02 & 2.38e-02 & 3.75e-02 & 6.16e-02 & 2.71e-02 & 1.59e-02 & 11.85 & 0.20 & 11.59 & 0.13 & 11.61 & 0.13 \\
WISE J054553.13$-$643302.8 & 86.4714 & -64.5508 & 1.00 & 1.00 & 0.94 & 1.94e-03 & 2.28e-03 & 7.96e-04 & 7.83e-04 & 2.30e-03 & 3.00e-03 & 9.37e-04 & 9.54e-04 & 10.60 & 0.03 & 10.82 & 0.03 & 10.33 & 0.03 \\
WISE J054553.15$-$651131.7 & 86.4715 & -65.1921 & 1.00 & 1.00 & 0.96 & 8.41e-03 & 3.22e-03 & 6.62e-03 & 7.50e-03 & 5.64e-03 & 2.17e-03 & 4.26e-03 & 4.47e-03 & 10.11 & 0.06 & 10.17 & 0.05 & 9.56 & 0.03 \\
WISE J054553.22$-$670847.6 & 86.4718 & -67.1465 & 1.00 & 1.00 & 0.93 & 1.86e-03 & 3.03e-03 & 2.53e-03 & 2.27e-03 & 1.83e-03 & 3.68e-03 & 3.97e-03 & 3.09e-03 & 9.68 & 0.03 & 9.88 & 0.04 & 9.50 & 0.04 \\
WISE J054553.23$-$705416.9 & 86.4718 & -70.9047 & 1.00 & 1.00 & 0.82 & 4.62e-03 & 4.29e-03 & 8.69e-03 & 7.39e-03 & 3.21e-03 & 3.04e-03 & 6.09e-03 & 7.07e-03 & 9.61 & 0.06 & 9.56 & 0.06 & 8.96 & 0.02 \\
WISE J054553.34$-$663634.9 & 86.4722 & -66.6097 & 1.00 & 1.00 & 0.86 & 1.41e-02 & 2.53e-02 & 2.90e-02 & 2.16e-02 & 9.35e-03 & 2.02e-02 & 2.51e-02 & 1.94e-02 & 10.05 & 0.09 & 9.91 & 0.10 & 9.14 & 0.02 \\
WISE J054553.35$-$700725.1 & 86.4723 & -70.1237 & 1.00 & 1.00 & 0.98 & 1.37e-02 & 3.18e-02 & 4.24e-02 & 6.53e-02 & 4.57e-03 & 1.03e-02 & 1.37e-02 & 2.12e-02 & 11.25 & 0.15 & 10.91 & 0.09 & 9.31 & 0.03 \\
WISE J054553.37$-$615326.8 & 86.4724 & -61.8908 & 1.00 & 0.97 & 0.78 & -1.81e-04 & 8.80e-05 & 5.47e-04 & 1.03e-03 & -2.34e-04 & -1.04e-04 & 7.80e-05 & 2.03e-04 & 13.87 & 0.03 & 12.66 & 0.02 & 9.98 & 0.03 \\
WISE J054553.57$-$703324.4 & 86.4732 & -70.5568 & 1.00 & 1.00 & 0.97 & 1.83e-03 & 2.48e-03 & 1.91e-03 & 2.26e-03 & 2.13e-03 & 3.38e-03 & 2.99e-03 & 2.33e-03 & 10.86 & 0.03 & 11.01 & 0.03 & 10.65 & 0.07 \\
WISE J054553.71$-$705727.8 & 86.4738 & -70.9577 & 1.00 & 1.00 & 0.85 & 3.03e-03 & 4.39e-03 & 4.02e-03 & 4.53e-03 & 1.79e-03 & 3.13e-03 & 3.04e-03 & 2.64e-03 & 11.02 & 0.05 & 11.04 & 0.04 & 10.50 & 0.04 \\
WISE J054553.84$-$655632.7 & 86.4743 & -65.9424 & 1.00 & 1.00 & 0.85 & 2.23e-04 & 2.05e-04 & 1.14e-04 & 2.87e-04 & 6.90e-04 & 8.54e-04 & 6.85e-04 & 9.84e-04 & 10.72 & 0.01 & 10.99 & 0.02 & 10.61 & 0.04 \\
WISE J054554.30$-$704237.1 & 86.4763 & -70.7103 & 1.00 & 1.00 & 0.90 & 6.07e-04 & 7.89e-04 & 4.21e-04 & 2.47e-04 & 6.08e-04 & 9.66e-04 & 6.79e-04 & 2.66e-04 & 10.79 & 0.02 & 10.90 & 0.02 & 10.38 & 0.04 \\
WISE J054554.40$-$701041.1 & 86.4767 & -70.1781 & 1.00 & 1.00 & 0.99 & 5.13e-03 & 1.47e-02 & 2.78e-02 & 3.98e-02 & 3.80e-03 & 9.80e-03 & 1.84e-02 & 2.60e-02 & 9.79 & 0.11 & 9.74 & 0.09 & 8.78 & 0.02 \\
WISE J054554.40$-$704544.7 & 86.4767 & -70.7624 & 1.00 & 1.00 & 0.98 & 5.28e-02 & 1.85e-02 & 4.89e-02 & 4.23e-02 & 2.34e-02 & 1.12e-02 & 2.41e-02 & 2.18e-02 & 12.23 & 0.14 & 12.09 & 0.11 & nan & nan \\
WISE J054554.59$-$693216.4 & 86.4774 & -69.5379 & 1.00 & 0.97 & 0.79 & 3.63e-04 & 9.88e-05 & 4.06e-04 & 1.01e-04 & 9.98e-05 & 1.21e-04 & 4.40e-04 & 2.53e-04 & 12.81 & 0.02 & 12.91 & 0.02 & nan & nan \\
WISE J054554.61$-$675820.9 & 86.4775 & -67.9725 & 1.00 & 1.00 & 0.79 & 3.27e-05 & 4.38e-05 & 2.89e-05 & 2.37e-05 & 1.14e-04 & 1.70e-04 & 1.36e-04 & 2.05e-04 & 9.52 & 0.00 & 9.70 & 0.01 & 9.48 & 0.03 \\
WISE J054554.66$-$701820.9 & 86.4778 & -70.3058 & 1.00 & 1.00 & 0.71 & 3.39e-04 & 1.28e-04 & 4.68e-04 & 1.44e-04 & 1.41e-03 & 2.49e-04 & 1.30e-03 & 6.34e-04 & 12.76 & 0.02 & 12.92 & 0.03 & nan & nan \\
WISE J054554.72$-$701329.9 & 86.4780 & -70.2250 & 1.00 & 1.00 & 0.88 & 1.47e-03 & 1.39e-03 & 1.92e-03 & 1.79e-03 & 1.15e-03 & 1.56e-03 & 1.87e-03 & 1.40e-03 & 9.76 & 0.03 & 9.75 & 0.03 & 9.04 & 0.03 \\
WISE J054555.01$-$694911.1 & 86.4792 & -69.8197 & 1.00 & 1.00 & 0.91 & 3.76e-02 & 2.83e-02 & 2.79e-02 & 3.14e-02 & 1.38e-02 & 1.37e-02 & 1.17e-02 & 9.90e-03 & 12.10 & 0.12 & 11.97 & 0.08 & 10.20 & 0.06 \\
WISE J054555.25$-$701926.7 & 86.4802 & -70.3241 & 1.00 & 1.00 & 0.74 & 1.14e-02 & 1.37e-02 & 2.63e-02 & 2.18e-02 & 2.35e-02 & 1.23e-02 & 3.49e-02 & 1.80e-02 & 9.76 & 0.09 & 9.32 & 0.11 & 8.64 & 0.02 \\
WISE J054555.34$-$680353.5 & 86.4806 & -68.0649 & 1.00 & 1.00 & 0.87 & 1.41e-02 & 2.77e-02 & 2.89e-02 & 2.84e-02 & 1.10e-02 & 2.72e-02 & 3.27e-02 & 3.11e-02 & 14.28 & 0.10 & 14.07 & 0.10 & nan & nan \\
WISE J054555.49$-$711710.8 & 86.4812 & -71.2863 & 1.00 & 1.00 & 0.97 & 9.53e-03 & 5.02e-03 & 6.40e-03 & 1.17e-02 & 4.76e-03 & 2.63e-03 & 4.00e-03 & 7.04e-03 & 11.76 & 0.08 & 11.70 & 0.07 & 10.27 & 0.03 \\
WISE J054555.56$-$675531.9 & 86.4815 & -67.9255 & 0.99 & 0.98 & 0.72 & 7.75e-04 & 3.80e-04 & 2.84e-03 & 1.86e-03 & -2.01e-03 & 1.73e-03 & 3.24e-03 & 6.40e-03 & 15.59 & 0.06 & 14.97 & 0.07 & 11.26 & 0.08 \\
WISE J054555.69$-$622454.5 & 86.4820 & -62.4151 & 1.00 & 1.00 & 0.90 & 4.04e-03 & 7.37e-03 & 5.77e-03 & 2.67e-03 & 2.49e-03 & 5.08e-03 & 4.65e-03 & 2.78e-03 & 11.57 & 0.05 & 11.54 & 0.06 & 11.14 & 0.07 \\
WISE J054555.93$-$663832.7 & 86.4830 & -66.6424 & 1.00 & 1.00 & 0.93 & 4.67e-04 & 3.83e-04 & 3.70e-04 & 2.79e-04 & 5.09e-04 & 3.62e-04 & 2.56e-04 & 2.20e-04 & 11.09 & 0.01 & 11.22 & 0.01 & 11.01 & 0.06 \\
WISE J054556.07$-$694040.0 & 86.4836 & -69.6778 & 1.00 & 1.00 & 0.98 & 5.03e-03 & 1.27e-02 & 1.60e-02 & 1.16e-02 & 1.03e-02 & 2.71e-02 & 3.42e-02 & 2.45e-02 & 10.61 & 0.07 & 10.66 & 0.09 & 10.31 & 0.09 \\
WISE J054556.09$-$675629.5 & 86.4837 & -67.9415 & 1.00 & 1.00 & 0.91 & 8.22e-04 & 1.57e-03 & 1.57e-03 & 1.05e-03 & 6.92e-04 & 1.49e-03 & 1.49e-03 & 6.41e-04 & 11.66 & 0.03 & 11.76 & 0.03 & 11.14 & 0.07 \\
WISE J054556.12$-$711933.4 & 86.4838 & -71.3259 & 1.00 & 1.00 & 0.99 & 6.27e-03 & 1.64e-02 & 2.29e-02 & 2.22e-02 & 4.64e-03 & 1.33e-02 & 1.88e-02 & 1.89e-02 & 10.29 & 0.08 & 10.32 & 0.07 & 9.78 & 0.03 \\
WISE J054556.13$-$685126.3 & 86.4839 & -68.8573 & 1.00 & 1.00 & 0.91 & 1.96e-03 & 3.70e-03 & 5.57e-03 & 6.72e-03 & 6.25e-04 & 1.26e-03 & 2.17e-03 & 2.61e-03 & 10.92 & 0.04 & 10.87 & 0.03 & 10.51 & 0.06 \\
WISE J054556.18$-$695812.1 & 86.4841 & -69.9700 & 0.99 & 1.00 & 0.75 & 5.04e-04 & 9.82e-05 & 5.49e-04 & 1.75e-04 & 1.26e-03 & 8.15e-04 & 2.06e-03 & 3.90e-04 & 13.76 & 0.02 & 13.94 & 0.03 & nan & nan \\
WISE J054556.25$-$640808.6 & 86.4844 & -64.1357 & 1.00 & 1.00 & 0.92 & 1.16e-02 & 6.39e-03 & 5.05e-03 & 1.46e-02 & 5.09e-03 & 2.99e-03 & 2.90e-03 & 7.23e-03 & 11.73 & 0.06 & 11.71 & 0.05 & 11.05 & 0.06 \\
WISE J054556.30$-$691225.3 & 86.4846 & -69.2070 & 1.00 & 1.00 & 0.93 & 7.97e-03 & 3.21e-03 & 7.32e-03 & 2.97e-03 & 4.30e-03 & 1.46e-03 & 4.46e-03 & 1.80e-03 & 9.04 & 0.05 & 9.08 & 0.04 & 8.11 & 0.02 \\
WISE J054556.32$-$700858.0 & 86.4847 & -70.1494 & 1.00 & 0.96 & 0.74 & 2.20e-04 & 3.26e-04 & 1.24e-04 & 1.69e-04 & 1.59e-04 & 2.56e-04 & 1.72e-04 & -9.28e-05 & 11.84 & 0.01 & 11.98 & 0.01 & 11.79 & 0.12 \\
WISE J054556.64$-$694006.6 & 86.4860 & -69.6685 & 1.00 & 1.00 & 0.89 & 2.71e-03 & 8.76e-04 & 3.35e-03 & 1.45e-03 & 1.29e-03 & 1.08e-03 & 2.14e-03 & 2.05e-03 & 12.05 & 0.04 & 12.02 & 0.03 & nan & nan \\
WISE J054556.65$-$625724.3 & 86.4861 & -62.9567 & 0.98 & 0.99 & 0.76 & -2.27e-05 & -3.24e-05 & -3.88e-05 & 2.70e-06 & 1.32e-04 & 2.58e-05 & 5.70e-05 & 1.61e-04 & 12.17 & 0.01 & 12.29 & 0.02 & 12.08 & 0.14 \\
WISE J054556.93$-$701018.7 & 86.4872 & -70.1719 & 1.00 & 1.00 & 0.85 & 1.55e-03 & 7.98e-04 & 1.27e-03 & 1.10e-03 & 2.21e-03 & 1.31e-03 & 2.15e-03 & 1.94e-03 & 11.41 & 0.02 & 11.59 & 0.03 & 11.40 & 0.09 \\
WISE J054556.99$-$703604.2 & 86.4875 & -70.6012 & 1.00 & 1.00 & 0.74 & 2.87e-03 & 4.01e-03 & 2.72e-03 & 2.42e-03 & 1.88e-03 & 1.84e-03 & 1.91e-03 & 1.72e-03 & 11.86 & 0.04 & 11.85 & 0.03 & 11.88 & 0.14 \\
WISE J054557.06$-$710656.2 & 86.4877 & -71.1156 & 1.00 & 1.00 & 0.96 & 3.95e-02 & 3.63e-02 & 3.98e-02 & 6.74e-02 & 2.39e-02 & 2.70e-02 & 2.68e-02 & 4.81e-02 & 12.17 & 0.15 & 11.95 & 0.13 & 11.78 & 0.10 \\
WISE J054557.19$-$693327.7 & 86.4883 & -69.5577 & 1.00 & 1.00 & 0.87 & 4.12e-04 & 3.31e-05 & 3.12e-04 & 2.72e-04 & 1.25e-03 & 2.51e-04 & 9.02e-04 & 5.67e-04 & 12.48 & 0.01 & 12.58 & 0.02 & 11.22 & 0.11 \\
WISE J054557.19$-$632913.6 & 86.4883 & -63.4871 & 1.00 & 1.00 & 0.86 & 8.18e-04 & 2.89e-03 & 7.78e-03 & 1.03e-02 & 4.15e-03 & 3.62e-03 & 8.42e-03 & 9.12e-03 & 15.31 & 0.08 & 14.34 & 0.08 & 11.53 & 0.09 \\
WISE J054557.51$-$663534.1 & 86.4896 & -66.5928 & 1.00 & 1.00 & 0.98 & 7.38e-03 & 2.05e-03 & 6.82e-03 & 3.62e-03 & 4.10e-03 & 1.02e-03 & 4.18e-03 & 2.35e-03 & 12.18 & 0.05 & 12.14 & 0.04 & 12.00 & 0.13 \\
WISE J054557.68$-$703045.4 & 86.4903 & -70.5126 & 1.00 & 1.00 & 0.94 & 4.95e-03 & 1.17e-03 & 4.27e-03 & 1.97e-03 & 5.74e-03 & 7.80e-04 & 4.61e-03 & 2.39e-03 & 12.05 & 0.04 & 12.14 & 0.04 & 12.77 & 0.26 \\
WISE J054557.77$-$692244.3 & 86.4907 & -69.3790 & 1.00 & 1.00 & 0.94 & 1.29e-02 & 1.77e-02 & 4.57e-03 & 8.48e-03 & 6.99e-03 & 9.53e-03 & 2.96e-03 & 5.89e-03 & 10.69 & 0.07 & 10.70 & 0.06 & 10.78 & 0.11 \\
WISE J054557.84$-$632024.2 & 86.4910 & -63.3401 & 1.00 & 1.00 & 0.95 & 3.35e-02 & 3.46e-02 & 3.56e-02 & 3.91e-02 & 2.64e-02 & 3.13e-02 & 3.00e-02 & 3.79e-02 & 11.75 & 0.18 & 11.41 & 0.15 & 10.96 & 0.06 \\
WISE J054557.99$-$674018.8 & 86.4916 & -67.6719 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 8.84e-04 & 1.25e-03 & 1.22e-03 & 1.47e-03 & 1.36e-03 & 1.68e-03 & 1.79e-03 & 12.15 & 0.02 & 12.23 & 0.03 & 11.62 & 0.11 \\
WISE J054558.19$-$673906.1 & 86.4924 & -67.6517 & 1.00 & 1.00 & 0.94 & 3.22e-04 & 5.54e-04 & 6.15e-04 & 7.60e-04 & 2.77e-04 & 5.98e-04 & 6.56e-04 & 8.04e-04 & 12.37 & 0.02 & 12.48 & 0.02 & 12.45 & 0.20 \\
WISE J054558.30$-$633305.3 & 86.4929 & -63.5515 & 1.00 & 1.00 & 0.86 & 3.78e-03 & 9.40e-03 & 2.09e-02 & 2.68e-02 & 2.63e-03 & 8.62e-03 & 1.63e-02 & 2.15e-02 & 15.49 & 0.10 & 14.51 & 0.08 & 11.57 & 0.09 \\
WISE J054558.37$-$655724.8 & 86.4932 & -65.9569 & 1.00 & 1.00 & 0.98 & 2.96e-03 & 5.34e-03 & 4.82e-03 & 4.00e-03 & 3.12e-03 & 5.55e-03 & 4.37e-03 & 4.03e-03 & 10.29 & 0.04 & 10.37 & 0.04 & 9.80 & 0.03 \\
WISE J054558.59$-$694244.5 & 86.4941 & -69.7124 & 1.00 & 1.00 & 0.93 & 6.12e-02 & 4.42e-02 & 5.56e-02 & 3.63e-02 & 2.86e-02 & 2.34e-02 & 2.41e-02 & 2.33e-02 & 11.91 & 0.15 & 11.78 & 0.12 & nan & nan \\
WISE J054558.61$-$705952.3 & 86.4942 & -70.9979 & 1.00 & 1.00 & 0.97 & 2.67e-03 & 5.03e-03 & 4.65e-03 & 4.39e-03 & 3.72e-03 & 7.07e-03 & 6.64e-03 & 7.05e-03 & 10.33 & 0.05 & 10.38 & 0.06 & 9.66 & 0.03 \\
WISE J054558.88$-$690731.1 & 86.4954 & -69.1253 & 1.00 & 1.00 & 0.95 & 3.58e-03 & 7.98e-03 & 1.00e-02 & 8.10e-03 & 2.28e-03 & 5.99e-03 & 7.56e-03 & 5.74e-03 & 11.27 & 0.06 & 11.12 & 0.05 & 10.71 & 0.12 \\
WISE J054559.14$-$700532.7 & 86.4964 & -70.0924 & 1.00 & 1.00 & 0.95 & 4.01e-03 & 2.37e-03 & 3.31e-03 & 5.13e-03 & 2.02e-03 & 1.56e-03 & 2.34e-03 & 3.25e-03 & 9.71 & 0.05 & 9.77 & 0.04 & 9.03 & 0.02 \\
WISE J054559.15$-$640952.8 & 86.4965 & -64.1647 & 1.00 & 1.00 & 0.92 & 7.43e-04 & 1.35e-04 & 4.97e-04 & 1.93e-04 & 7.65e-04 & 1.01e-04 & 2.51e-04 & 1.44e-04 & 12.27 & 0.02 & 12.38 & 0.02 & 12.15 & 0.14 \\
WISE J054559.24$-$702418.4 & 86.4968 & -70.4051 & 1.00 & 1.00 & 0.95 & 6.80e-04 & 1.24e-03 & 1.31e-03 & 1.22e-03 & 2.91e-04 & 6.94e-04 & 6.04e-04 & 5.56e-04 & 10.08 & 0.02 & 10.18 & 0.02 & 9.49 & 0.03 \\
WISE J054559.26$-$710040.2 & 86.4969 & -71.0112 & 1.00 & 1.00 & 0.95 & 3.10e-01 & 3.17e-02 & 3.25e-01 & 1.08e-01 & 2.66e-01 & 2.53e-02 & 2.74e-01 & 8.41e-02 & 9.84 & 0.31 & 9.00 & 0.28 & 7.49 & 0.02 \\
WISE J054559.37$-$653258.7 & 86.4974 & -65.5496 & 1.00 & 1.00 & 0.97 & 3.63e-03 & 1.12e-03 & 4.30e-03 & 2.07e-03 & 1.62e-03 & 8.56e-04 & 2.41e-03 & 1.72e-03 & 12.05 & 0.04 & 12.05 & 0.03 & 11.66 & 0.10 \\
WISE J054559.44$-$703039.3 & 86.4976 & -70.5109 & 1.00 & 1.00 & 0.95 & 6.77e-03 & 5.75e-03 & 6.44e-03 & 7.60e-04 & 8.90e-03 & 4.91e-03 & 8.66e-03 & 6.60e-04 & 11.29 & 0.05 & 11.39 & 0.05 & 11.35 & 0.08 \\
WISE J054559.64$-$684210.4 & 86.4985 & -68.7029 & 1.00 & 1.00 & 0.78 & 2.84e-04 & 2.25e-04 & 1.21e-04 & 2.33e-04 & 5.52e-04 & 5.45e-04 & 1.34e-04 & 4.82e-04 & 11.60 & 0.01 & 11.78 & 0.02 & 11.78 & 0.11 \\
WISE J054559.97$-$694029.6 & 86.4999 & -69.6749 & 1.00 & 1.00 & 0.93 & 6.96e-04 & 6.89e-04 & 2.85e-04 & 2.97e-04 & 9.64e-04 & 9.85e-04 & 1.87e-04 & 3.96e-04 & 11.52 & 0.02 & 11.62 & 0.02 & nan & nan \\
WISE J054600.22$-$643530.8 & 86.5009 & -64.5919 & 1.00 & 1.00 & 0.93 & 9.08e-04 & 5.86e-04 & 9.75e-04 & 7.73e-04 & 2.04e-03 & 9.33e-04 & 1.60e-03 & 1.24e-03 & 12.72 & 0.02 & 12.80 & 0.03 & 12.48 & 0.19 \\
WISE J054600.23$-$700821.1 & 86.5010 & -70.1392 & 1.00 & 1.00 & 0.87 & 8.22e-05 & 1.87e-04 & 1.56e-04 & 1.10e-04 & 1.02e-04 & 4.18e-04 & 3.53e-04 & 2.23e-04 & 10.86 & 0.01 & 11.04 & 0.02 & 10.87 & 0.07 \\
WISE J054600.61$-$695813.1 & 86.5025 & -69.9703 & 1.00 & 1.00 & 0.95 & 1.32e-02 & 1.49e-02 & 2.05e-03 & 1.04e-02 & 6.60e-03 & 7.34e-03 & 1.77e-03 & 6.45e-03 & 11.36 & 0.07 & 11.57 & 0.05 & 11.74 & 0.14 \\
WISE J054600.62$-$673837.1 & 86.5026 & -67.6436 & 1.00 & 1.00 & 0.97 & 4.45e-03 & 3.03e-03 & 2.05e-03 & 3.59e-03 & 3.60e-03 & 2.13e-03 & 1.88e-03 & 2.37e-03 & 11.65 & 0.04 & 11.72 & 0.04 & 11.60 & 0.10 \\
WISE J054600.82$-$702334.6 & 86.5034 & -70.3929 & 1.00 & 1.00 & 0.83 & 4.06e-05 & 3.24e-05 & 6.20e-05 & 4.28e-05 & 1.41e-04 & -6.33e-05 & 1.06e-04 & 1.42e-04 & 12.11 & 0.01 & 12.31 & 0.02 & 11.89 & 0.13 \\
WISE J054600.92$-$621530.4 & 86.5038 & -62.2584 & 1.00 & 1.00 & 0.94 & 5.80e-04 & 4.19e-04 & 6.98e-04 & 4.37e-04 & 3.85e-04 & 2.49e-04 & 5.58e-04 & 4.81e-04 & 12.25 & 0.02 & 12.32 & 0.02 & 12.31 & 0.19 \\
WISE J054600.96$-$695225.3 & 86.5040 & -69.8737 & 1.00 & 1.00 & 0.74 & 4.77e-03 & 6.58e-03 & 3.68e-03 & 2.48e-03 & 1.71e-03 & 3.03e-03 & 2.34e-03 & 2.68e-03 & 10.51 & 0.05 & 10.45 & 0.03 & 9.93 & 0.07 \\
WISE J054601.02$-$702734.0 & 86.5042 & -70.4594 & 1.00 & 1.00 & 0.88 & 2.16e-04 & 3.43e-04 & 2.68e-04 & 2.97e-04 & 2.76e-04 & 3.60e-04 & 1.35e-04 & 4.07e-04 & 12.16 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J054601.06$-$685918.2 & 86.5044 & -68.9884 & 1.00 & 1.00 & 0.92 & 1.45e-03 & 3.39e-03 & 3.42e-03 & 4.11e-03 & 7.96e-04 & 1.93e-03 & 2.19e-03 & 2.53e-03 & 10.41 & 0.04 & 10.45 & 0.03 & 10.10 & 0.04 \\
WISE J054601.15$-$693704.5 & 86.5048 & -69.6179 & 1.00 & 1.00 & 0.92 & 2.83e-03 & 3.31e-03 & 3.39e-03 & 3.38e-03 & 2.35e-03 & 2.35e-03 & 3.12e-03 & 2.85e-03 & 10.45 & 0.04 & 10.47 & 0.04 & 10.36 & 0.06 \\
WISE J054601.29$-$685058.0 & 86.5054 & -68.8495 & 1.00 & 1.00 & 0.88 & 2.27e-03 & 4.22e-03 & 5.13e-03 & 3.51e-03 & 1.94e-03 & 3.45e-03 & 4.22e-03 & 3.07e-03 & 10.31 & 0.04 & 10.38 & 0.04 & 9.49 & 0.04 \\
WISE J054601.29$-$701301.6 & 86.5054 & -70.2171 & 1.00 & 1.00 & 0.76 & 7.29e-05 & 1.47e-04 & 1.48e-04 & 1.47e-04 & 1.40e-04 & 2.21e-04 & 3.04e-04 & 2.45e-04 & 10.33 & 0.01 & 10.48 & 0.01 & 10.37 & 0.05 \\
WISE J054601.37$-$701153.4 & 86.5057 & -70.1982 & 1.00 & 1.00 & 0.98 & 3.47e-03 & 6.49e-03 & 7.46e-03 & 6.62e-03 & 5.01e-03 & 1.16e-02 & 1.45e-02 & 1.24e-02 & 10.46 & 0.05 & 10.52 & 0.07 & 9.81 & 0.03 \\
WISE J054601.43$-$691659.4 & 86.5060 & -69.2832 & 1.00 & 0.96 & 0.73 & 9.66e-04 & 8.38e-04 & 1.10e-03 & 1.37e-03 & 2.95e-03 & 4.42e-04 & 2.29e-03 & 2.14e-03 & 14.83 & 0.03 & 14.78 & 0.05 & 11.80 & 0.20 \\
WISE J054601.71$-$665924.4 & 86.5071 & -66.9901 & 1.00 & 1.00 & 0.99 & 8.59e-03 & 7.49e-03 & 4.43e-03 & 6.84e-03 & 8.47e-03 & 7.93e-03 & 3.29e-03 & 6.93e-03 & 12.73 & 0.06 & 12.57 & 0.06 & 11.35 & 0.09 \\
WISE J054601.90$-$625032.1 & 86.5079 & -62.8422 & 1.00 & 1.00 & 0.95 & 1.08e-01 & 1.32e-01 & 5.36e-02 & 5.02e-02 & 4.86e-02 & 5.60e-02 & 2.98e-02 & 3.34e-02 & 11.73 & 0.21 & 11.42 & 0.15 & 10.99 & 0.06 \\
WISE J054602.07$-$625646.4 & 86.5086 & -62.9462 & 1.00 & 1.00 & 0.91 & 4.12e-03 & 2.48e-03 & 2.48e-03 & 2.87e-03 & 3.28e-03 & 1.18e-03 & 2.42e-03 & 1.75e-03 & 11.46 & 0.04 & 11.49 & 0.04 & 11.14 & 0.06 \\
WISE J054602.96$-$703143.4 & 86.5123 & -70.5287 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 3.83e-04 & 7.67e-04 & 1.01e-03 & 9.23e-04 & 3.18e-04 & 5.60e-04 & 8.07e-04 & 12.24 & 0.02 & 12.32 & 0.02 & nan & nan \\
WISE J054603.10$-$711850.9 & 86.5129 & -71.3142 & 1.00 & 1.00 & 0.72 & 8.08e-04 & 1.15e-03 & 1.21e-03 & 1.96e-03 & 1.07e-03 & 1.51e-03 & 1.49e-03 & 2.43e-03 & 9.83 & 0.03 & 9.76 & 0.04 & 9.05 & 0.02 \\
WISE J054603.24$-$693604.4 & 86.5135 & -69.6012 & 1.00 & 1.00 & 0.84 & 2.90e-04 & 1.95e-04 & 3.04e-04 & 2.22e-04 & 6.33e-04 & 3.21e-04 & 4.24e-04 & 1.05e-04 & 11.64 & 0.01 & 11.75 & 0.02 & 11.10 & 0.23 \\
WISE J054603.56$-$663841.2 & 86.5148 & -66.6448 & 1.00 & 1.00 & 0.90 & 3.09e-04 & 2.12e-04 & 3.73e-04 & 3.34e-04 & 4.73e-04 & 2.16e-04 & 4.93e-04 & 1.38e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 12.53 & 0.20 \\
WISE J054603.56$-$663841.2 & 86.5148 & -66.6448 & 1.00 & 1.00 & 0.90 & 3.09e-04 & 2.12e-04 & 3.73e-04 & 3.34e-04 & 4.73e-04 & 2.16e-04 & 4.93e-04 & 1.38e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 12.53 & 0.20 \\
WISE J054604.51$-$705446.1 & 86.5188 & -70.9128 & 1.00 & 1.00 & 0.76 & 7.21e-04 & 8.10e-05 & 9.00e-04 & 4.00e-04 & 2.05e-03 & 3.61e-04 & 2.23e-03 & 5.88e-04 & 14.07 & 0.03 & 14.29 & 0.05 & nan & nan \\
WISE J054604.55$-$681001.5 & 86.5189 & -68.1671 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 1.68e-02 & 1.25e-02 & 1.60e-02 & 5.98e-03 & 9.84e-03 & 6.75e-03 & 9.61e-03 & 10.11 & 0.08 & 10.18 & 0.06 & 9.42 & 0.03 \\
WISE J054604.73$-$694737.5 & 86.5197 & -69.7937 & 1.00 & 1.00 & 0.85 & 9.11e-05 & 1.10e-04 & 6.79e-05 & 1.99e-05 & 4.42e-04 & 2.03e-04 & 4.04e-04 & 1.54e-04 & 11.66 & 0.01 & 11.82 & 0.02 & nan & nan \\
WISE J054604.78$-$640706.0 & 86.5199 & -64.1183 & 1.00 & 1.00 & 0.82 & 4.30e-05 & 5.61e-05 & 6.73e-05 & 8.34e-05 & 3.84e-05 & 3.61e-05 & 6.24e-05 & 4.67e-05 & 9.87 & 0.01 & 9.83 & 0.01 & 9.65 & 0.03 \\
WISE J054604.79$-$682740.4 & 86.5200 & -68.4612 & 1.00 & 1.00 & 0.85 & 1.57e-02 & 4.15e-02 & 6.32e-02 & 7.14e-02 & 9.25e-03 & 1.12e-02 & 1.74e-02 & 2.57e-02 & 15.26 & 0.18 & 14.97 & 0.13 & 12.39 & 0.19 \\
WISE J054604.89$-$705120.9 & 86.5204 & -70.8558 & 1.00 & 1.00 & 0.95 & 1.85e-03 & 3.85e-03 & 4.11e-03 & 2.89e-03 & 2.26e-03 & 5.16e-03 & 5.66e-03 & 3.50e-03 & 10.31 & 0.05 & 10.23 & 0.05 & 9.46 & 0.03 \\
WISE J054605.09$-$703228.3 & 86.5212 & -70.5412 & 1.00 & 1.00 & 0.94 & 4.93e-03 & 1.03e-02 & 1.04e-02 & 6.66e-03 & 1.85e-03 & 4.28e-03 & 4.62e-03 & 3.26e-03 & 9.92 & 0.06 & 9.57 & 0.05 & 8.56 & 0.02 \\
WISE J054605.09$-$631316.9 & 86.5212 & -63.2214 & 1.00 & 1.00 & 0.96 & 8.67e-03 & 1.71e-02 & 1.71e-02 & 1.08e-02 & 6.49e-03 & 1.34e-02 & 1.57e-02 & 1.20e-02 & 9.83 & 0.07 & 9.86 & 0.07 & 9.09 & 0.02 \\
WISE J054605.22$-$712122.9 & 86.5217 & -71.3564 & 1.00 & 1.00 & 0.95 & 1.38e-03 & 1.56e-03 & 1.58e-03 & 6.83e-04 & 1.11e-03 & 9.41e-04 & 1.34e-03 & 5.38e-04 & 11.22 & 0.02 & 11.32 & 0.02 & 10.60 & 0.04 \\
WISE J054605.26$-$694748.8 & 86.5219 & -69.7969 & 1.00 & 1.00 & 0.93 & 3.74e-04 & 1.19e-04 & 3.15e-04 & 2.77e-04 & 6.03e-04 & 1.22e-04 & 3.63e-04 & 3.28e-04 & 12.22 & 0.01 & 12.34 & 0.02 & nan & nan \\
WISE J054605.31$-$704121.9 & 86.5221 & -70.6894 & 1.00 & 1.00 & 0.96 & 4.52e-03 & 8.84e-04 & 4.78e-03 & 1.62e-03 & 3.39e-03 & 9.80e-04 & 4.12e-03 & 1.98e-03 & 9.69 & 0.04 & 9.72 & 0.04 & 8.99 & 0.02 \\
WISE J054605.57$-$705241.7 & 86.5232 & -70.8782 & 1.00 & 1.00 & 0.80 & 3.11e-03 & 1.97e-03 & 4.48e-03 & 3.13e-03 & 1.26e-03 & 1.13e-03 & 2.32e-03 & 1.62e-03 & 9.78 & 0.04 & 9.75 & 0.03 & 9.01 & 0.02 \\
WISE J054605.58$-$693656.4 & 86.5233 & -69.6157 & 0.99 & 1.00 & 0.77 & 1.98e-04 & 1.29e-04 & 9.15e-05 & 3.38e-04 & 1.56e-04 & 2.44e-04 & 2.77e-05 & 2.35e-04 & 12.94 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J054605.63$-$685425.9 & 86.5234 & -68.9072 & 1.00 & 1.00 & 0.92 & 1.17e-03 & 1.58e-03 & 1.68e-03 & 1.55e-03 & 1.50e-03 & 2.31e-03 & 2.42e-03 & 2.09e-03 & 10.77 & 0.02 & 10.91 & 0.03 & 10.77 & 0.07 \\
WISE J054605.65$-$703313.3 & 86.5235 & -70.5537 & 1.00 & 1.00 & 0.75 & 3.99e-04 & 3.14e-04 & 4.32e-04 & 3.79e-04 & 7.48e-04 & 4.87e-04 & 7.76e-04 & 4.65e-04 & 12.41 & 0.02 & 12.50 & 0.02 & 11.71 & 0.16 \\
WISE J054605.71$-$643642.4 & 86.5238 & -64.6118 & 1.00 & 1.00 & 0.89 & 1.07e-03 & 1.39e-03 & 1.19e-03 & 1.69e-03 & 5.87e-04 & 7.97e-04 & 8.43e-04 & 1.26e-03 & 10.66 & 0.02 & 10.58 & 0.02 & 9.06 & 0.02 \\
WISE J054606.23$-$683808.4 & 86.5259 & -68.6357 & 1.00 & 1.00 & 0.96 & 7.44e-02 & 1.39e-01 & 1.34e-01 & 6.41e-02 & 3.07e-02 & 6.10e-02 & 6.08e-02 & 3.53e-02 & 11.67 & 0.20 & 11.48 & 0.13 & 10.46 & 0.05 \\
WISE J054606.33$-$693551.8 & 86.5264 & -69.5977 & 1.00 & 1.00 & 0.97 & 1.45e-01 & 2.77e-02 & 1.07e-01 & 7.39e-02 & 1.23e-01 & 2.74e-02 & 9.81e-02 & 7.91e-02 & 9.92 & 0.22 & 9.35 & 0.21 & 8.70 & 0.04 \\
WISE J054606.37$-$701638.1 & 86.5265 & -70.2772 & 1.00 & 1.00 & 0.95 & 2.02e-03 & 2.17e-03 & 1.86e-03 & 1.75e-03 & 2.91e-03 & 4.20e-03 & 3.38e-03 & 2.93e-03 & 10.61 & 0.03 & 10.67 & 0.04 & 9.94 & 0.04 \\
WISE J054606.43$-$703751.4 & 86.5268 & -70.6309 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 4.07e-04 & 1.55e-03 & 7.94e-04 & 1.15e-03 & 4.85e-04 & 1.77e-03 & 1.10e-03 & 12.21 & 0.03 & 12.28 & 0.03 & 11.88 & 0.15 \\
WISE J054606.93$-$702316.0 & 86.5289 & -70.3878 & 1.00 & 1.00 & 0.92 & 1.02e-03 & 1.28e-03 & 1.01e-03 & 3.83e-04 & 1.22e-03 & 1.94e-03 & 1.16e-03 & 1.14e-04 & 11.10 & 0.02 & 11.24 & 0.02 & 11.30 & 0.08 \\
WISE J054607.16$-$642215.0 & 86.5298 & -64.3708 & 1.00 & 1.00 & 0.92 & 1.52e-02 & 1.84e-02 & 3.03e-03 & 9.79e-03 & 8.95e-03 & 1.06e-02 & 3.24e-03 & 7.40e-03 & 11.42 & 0.08 & 11.46 & 0.06 & 10.56 & 0.04 \\
WISE J054607.54$-$694243.4 & 86.5314 & -69.7120 & 1.00 & 1.00 & 0.87 & 8.11e-04 & 9.85e-04 & 1.13e-03 & 1.77e-03 & 9.91e-04 & 1.05e-03 & 1.08e-03 & 1.28e-03 & 10.03 & 0.03 & 9.96 & 0.03 & 9.29 & 0.04 \\
WISE J054608.09$-$681410.7 & 86.5337 & -68.2363 & 1.00 & 1.00 & 0.84 & 2.81e-04 & 6.65e-05 & 1.78e-04 & 1.19e-04 & 4.91e-04 & -6.90e-06 & 2.44e-04 & 1.88e-04 & 12.36 & 0.01 & 12.48 & 0.02 & nan & nan \\
WISE J054608.19$-$643339.3 & 86.5341 & -64.5609 & 1.00 & 1.00 & 0.77 & 2.85e-04 & 7.91e-04 & 1.11e-03 & 1.82e-03 & -1.93e-04 & 6.09e-04 & 9.73e-04 & 1.33e-03 & 14.41 & 0.03 & 13.79 & 0.05 & 11.85 & 0.11 \\
WISE J054608.70$-$663934.2 & 86.5362 & -66.6595 & 1.00 & 1.00 & 0.90 & 8.14e-04 & 1.21e-03 & 1.25e-03 & 1.13e-03 & 1.59e-03 & 3.26e-03 & 3.45e-03 & 2.94e-03 & 10.14 & 0.02 & 10.36 & 0.03 & 10.01 & 0.03 \\
WISE J054608.70$-$663934.2 & 86.5362 & -66.6595 & 1.00 & 1.00 & 0.90 & 8.14e-04 & 1.21e-03 & 1.25e-03 & 1.13e-03 & 1.59e-03 & 3.26e-03 & 3.45e-03 & 2.94e-03 & 10.14 & 0.02 & 10.36 & 0.03 & 10.01 & 0.03 \\
WISE J054608.76$-$683335.7 & 86.5365 & -68.5599 & 1.00 & 1.00 & 0.97 & 1.80e-03 & 6.47e-04 & 1.82e-03 & 1.35e-03 & 1.55e-03 & 5.97e-04 & 1.57e-03 & 1.13e-03 & 12.17 & 0.03 & 12.24 & 0.03 & 11.21 & 0.07 \\
WISE J054608.76$-$663901.8 & 86.5365 & -66.6505 & 1.00 & 1.00 & 0.96 & 1.14e-04 & 3.07e-04 & 3.21e-04 & 2.39e-04 & -1.59e-05 & 1.41e-04 & 1.49e-04 & 6.54e-05 & 11.59 & 0.01 & 11.67 & 0.01 & 11.55 & 0.09 \\
WISE J054608.76$-$663901.8 & 86.5365 & -66.6505 & 1.00 & 1.00 & 0.96 & 1.14e-04 & 3.07e-04 & 3.21e-04 & 2.39e-04 & -1.59e-05 & 1.41e-04 & 1.49e-04 & 6.54e-05 & 11.59 & 0.01 & 11.67 & 0.01 & 11.55 & 0.09 \\
WISE J054609.05$-$662136.6 & 86.5377 & -66.3602 & 1.00 & 1.00 & 0.82 & 3.48e-03 & 4.75e-03 & 3.24e-03 & 3.44e-03 & 2.12e-03 & 2.78e-03 & 1.63e-03 & 1.83e-03 & 9.98 & 0.04 & 10.05 & 0.04 & 9.48 & 0.03 \\
WISE J054609.16$-$681222.9 & 86.5382 & -68.2064 & 1.00 & 1.00 & 0.96 & 6.99e-03 & 1.37e-02 & 1.37e-02 & 5.47e-03 & 3.63e-03 & 7.78e-03 & 8.04e-03 & 3.56e-03 & 10.64 & 0.07 & 10.57 & 0.05 & 9.67 & 0.03 \\
WISE J054609.44$-$704523.3 & 86.5393 & -70.7565 & 1.00 & 0.97 & 0.73 & 5.73e-04 & 1.12e-04 & 5.42e-04 & 1.76e-04 & 1.23e-03 & 1.59e-04 & 1.25e-03 & 3.38e-04 & 13.88 & 0.02 & 14.04 & 0.03 & 12.52 & 0.23 \\
WISE J054609.45$-$652420.9 & 86.5394 & -65.4058 & 1.00 & 1.00 & 0.97 & 9.86e-03 & 1.03e-02 & 8.04e-03 & 1.26e-03 & 9.51e-03 & 8.21e-03 & 7.86e-03 & 1.32e-03 & 11.19 & 0.06 & 11.27 & 0.06 & 10.83 & 0.05 \\
WISE J054609.48$-$633951.8 & 86.5395 & -63.6644 & 1.00 & 1.00 & 0.89 & 5.22e-04 & 2.71e-04 & 2.79e-04 & 1.72e-04 & 1.16e-03 & 3.33e-04 & 5.39e-04 & 4.43e-04 & 12.89 & 0.02 & 12.93 & 0.03 & 12.49 & 0.18 \\
WISE J054609.92$-$641259.4 & 86.5413 & -64.2165 & 1.00 & 1.00 & 0.92 & 6.82e-04 & 4.83e-04 & 4.13e-04 & 8.38e-04 & 8.91e-04 & 7.26e-04 & 8.23e-04 & 1.24e-03 & 12.43 & 0.02 & 12.50 & 0.02 & 12.03 & 0.12 \\
WISE J054609.95$-$664201.3 & 86.5415 & -66.7004 & 1.00 & 1.00 & 0.86 & 3.48e-04 & 4.06e-04 & 5.37e-04 & 6.84e-04 & 3.26e-04 & 8.13e-04 & 1.33e-03 & 1.84e-03 & 9.51 & 0.02 & 9.67 & 0.02 & 9.40 & 0.03 \\
WISE J054609.95$-$664201.3 & 86.5415 & -66.7004 & 1.00 & 1.00 & 0.86 & 3.48e-04 & 4.06e-04 & 5.37e-04 & 6.84e-04 & 3.26e-04 & 8.13e-04 & 1.33e-03 & 1.84e-03 & 9.51 & 0.02 & 9.67 & 0.02 & 9.40 & 0.03 \\
WISE J054610.02$-$650421.1 & 86.5417 & -65.0725 & 1.00 & 1.00 & 0.84 & 9.58e-05 & 2.02e-04 & 2.33e-04 & 2.94e-04 & 5.84e-05 & 1.64e-04 & 1.44e-04 & 1.94e-04 & 10.62 & 0.01 & 10.76 & 0.01 & 10.46 & 0.04 \\
WISE J054610.25$-$702028.0 & 86.5427 & -70.3411 & 1.00 & 1.00 & 0.92 & 7.96e-03 & 1.25e-02 & 1.17e-02 & 1.02e-02 & 1.14e-02 & 1.65e-02 & 1.34e-02 & 1.36e-02 & 11.36 & 0.08 & 11.34 & 0.10 & 10.92 & 0.06 \\
WISE J054610.29$-$700411.4 & 86.5429 & -70.0698 & 1.00 & 1.00 & 0.77 & 7.81e-04 & 3.05e-04 & 6.49e-04 & 6.34e-04 & 6.38e-03 & 2.22e-03 & 8.11e-03 & 5.64e-03 & 13.97 & 0.02 & 14.20 & 0.06 & nan & nan \\
WISE J054610.51$-$635404.0 & 86.5438 & -63.9011 & 1.00 & 0.95 & 0.93 & 1.67e-05 & 7.16e-05 & 6.27e-05 & 2.41e-05 & 3.40e-06 & 1.19e-04 & 1.16e-04 & 8.92e-05 & 11.35 & 0.01 & 11.50 & 0.01 & 11.33 & 0.07 \\
WISE J054610.62$-$710207.8 & 86.5442 & -71.0355 & 1.00 & 1.00 & 0.92 & 5.68e-03 & 1.23e-02 & 1.41e-02 & 9.12e-03 & 2.65e-03 & 6.15e-03 & 7.49e-03 & 5.04e-03 & 10.00 & 0.07 & 9.68 & 0.06 & 8.66 & 0.02 \\
WISE J054610.66$-$704425.9 & 86.5444 & -70.7405 & 1.00 & 1.00 & 0.86 & 2.49e-04 & 2.18e-04 & 4.38e-05 & 2.35e-04 & 2.67e-04 & 2.35e-04 & -3.87e-06 & 1.42e-04 & 11.62 & 0.01 & 11.77 & 0.01 & 11.29 & 0.09 \\
WISE J054610.67$-$702718.4 & 86.5444 & -70.4551 & 1.00 & 0.98 & 0.80 & 5.87e-04 & 6.17e-04 & 4.27e-04 & 3.74e-04 & 5.10e-04 & 2.44e-04 & 1.93e-04 & 2.91e-04 & 12.33 & 0.02 & 12.48 & 0.02 & 12.51 & 0.25 \\
WISE J054610.94$-$701544.8 & 86.5456 & -70.2624 & 1.00 & 1.00 & 0.79 & 9.21e-05 & 9.31e-05 & 1.02e-04 & 1.26e-04 & 1.37e-04 & 2.21e-04 & 2.38e-04 & 2.41e-04 & 10.42 & 0.01 & 10.59 & 0.01 & 10.31 & 0.04 \\
WISE J054611.08$-$690255.3 & 86.5462 & -69.0487 & 0.97 & 1.00 & 0.71 & 2.42e-04 & 2.18e-04 & 6.24e-04 & 6.04e-04 & 3.37e-03 & 2.22e-03 & 3.05e-03 & 4.51e-03 & 14.56 & 0.02 & 14.67 & 0.05 & 11.44 & 0.14 \\
WISE J054611.36$-$704938.8 & 86.5473 & -70.8274 & 1.00 & 1.00 & 0.97 & 9.11e-03 & 1.19e-02 & 9.96e-03 & 4.73e-03 & 6.75e-03 & 1.00e-02 & 8.29e-03 & 3.01e-03 & 11.89 & 0.07 & 11.87 & 0.06 & 11.66 & 0.10 \\
WISE J054611.47$-$693614.0 & 86.5478 & -69.6039 & 1.00 & 1.00 & 0.90 & 1.30e-03 & 1.07e-03 & 6.74e-04 & 7.60e-04 & 1.10e-03 & 1.14e-03 & 4.38e-04 & 8.39e-04 & 11.45 & 0.02 & 11.55 & 0.02 & nan & nan \\
WISE J054611.53$-$710802.1 & 86.5480 & -71.1339 & 1.00 & 1.00 & 0.91 & 1.19e-03 & 1.47e-03 & 1.43e-03 & 1.49e-03 & 2.81e-03 & 4.83e-03 & 4.68e-03 & 3.48e-03 & 10.89 & 0.02 & 10.99 & 0.04 & 10.38 & 0.04 \\
WISE J054611.79$-$695256.0 & 86.5491 & -69.8822 & 1.00 & 1.00 & 0.84 & 8.07e-04 & 8.22e-05 & 1.21e-03 & 3.97e-04 & 4.73e-03 & 1.20e-03 & 5.53e-03 & 2.42e-03 & 14.31 & 0.03 & 14.51 & 0.05 & nan & nan \\
WISE J054611.91$-$673106.3 & 86.5496 & -67.5184 & 1.00 & 1.00 & 0.89 & 2.11e-03 & 2.49e-03 & 2.97e-03 & 2.11e-03 & 1.84e-03 & 1.95e-03 & 1.88e-03 & 1.24e-03 & 9.78 & 0.04 & 9.78 & 0.03 & 9.05 & 0.03 \\
WISE J054612.03$-$702215.7 & 86.5501 & -70.3710 & 1.00 & 1.00 & 0.94 & 7.95e-04 & 8.09e-04 & 8.22e-04 & 7.53e-04 & 9.06e-04 & 8.50e-04 & 8.36e-04 & 8.81e-04 & 11.17 & 0.02 & 11.29 & 0.02 & 11.13 & 0.07 \\
WISE J054612.08$-$684522.0 & 86.5503 & -68.7561 & 1.00 & 1.00 & 0.94 & 4.70e-03 & 7.42e-03 & 1.40e-02 & 1.75e-02 & 2.67e-03 & 3.93e-03 & 7.80e-03 & 9.31e-03 & 9.80 & 0.07 & 9.82 & 0.05 & 9.06 & 0.02 \\
WISE J054612.76$-$702104.5 & 86.5532 & -70.3512 & 1.00 & 1.00 & 0.90 & 7.52e-03 & 8.24e-03 & 3.15e-03 & 5.02e-03 & 5.29e-03 & 7.28e-03 & 3.64e-03 & 3.52e-03 & 11.85 & 0.05 & 11.84 & 0.05 & 12.04 & 0.14 \\
WISE J054612.86$-$661529.9 & 86.5536 & -66.2583 & 1.00 & 1.00 & 0.86 & 1.06e-04 & 2.29e-04 & 1.76e-04 & 2.95e-05 & 1.01e-04 & 3.40e-04 & 2.09e-04 & -2.21e-05 & 11.18 & 0.01 & 11.32 & 0.01 & 11.36 & 0.08 \\
WISE J054612.87$-$683406.3 & 86.5536 & -68.5684 & 1.00 & 1.00 & 0.87 & 2.09e-04 & 9.05e-04 & 1.82e-03 & 2.80e-03 & 3.61e-04 & 9.57e-04 & 1.45e-03 & 1.75e-03 & 13.70 & 0.05 & 12.84 & 0.04 & 9.11 & 0.02 \\
WISE J054613.21$-$650215.1 & 86.5550 & -65.0375 & 1.00 & 1.00 & 0.96 & -2.34e-05 & 2.50e-04 & 1.17e-03 & 2.16e-03 & 5.06e-05 & 1.11e-04 & 5.55e-04 & 1.12e-03 & 14.09 & 0.07 & 12.93 & 0.05 & 9.59 & 0.03 \\
WISE J054613.22$-$700245.9 & 86.5551 & -70.0461 & 1.00 & 1.00 & 0.84 & 2.79e-03 & 4.94e-03 & 5.80e-03 & 6.13e-03 & 9.27e-04 & 1.87e-03 & 2.29e-03 & 2.30e-03 & 11.31 & 0.05 & 11.26 & 0.03 & 11.04 & 0.07 \\
WISE J054613.27$-$710740.2 & 86.5553 & -71.1278 & 1.00 & 1.00 & 0.97 & 1.87e-03 & 5.06e-03 & 8.07e-03 & 9.44e-03 & 3.89e-03 & 1.15e-02 & 1.88e-02 & 2.32e-02 & 9.72 & 0.06 & 9.64 & 0.10 & 8.78 & 0.02 \\
WISE J054613.31$-$701123.8 & 86.5554 & -70.1899 & 1.00 & 1.00 & 0.80 & 6.73e-02 & 1.95e-02 & 6.81e-02 & 5.71e-02 & 2.72e-02 & 7.25e-03 & 2.60e-02 & 2.14e-02 & 10.38 & 0.16 & 10.32 & 0.10 & 9.88 & 0.04 \\
WISE J054613.61$-$693309.6 & 86.5567 & -69.5527 & 1.00 & 1.00 & 0.95 & 3.02e-03 & 5.28e-03 & 6.65e-03 & 5.84e-03 & 1.87e-03 & 3.38e-03 & 4.49e-03 & 4.49e-03 & 11.24 & 0.04 & 11.19 & 0.04 & 12.45 & 0.35 \\
WISE J054613.81$-$633138.1 & 86.5576 & -63.5273 & 0.99 & 1.00 & 0.83 & 2.22e-04 & 7.32e-05 & 8.92e-05 & 2.34e-04 & 7.17e-04 & 9.25e-05 & 4.15e-04 & 5.54e-04 & 12.25 & 0.01 & 12.36 & 0.02 & 12.09 & 0.13 \\
WISE J054613.82$-$695207.1 & 86.5576 & -69.8686 & 1.00 & 1.00 & 0.89 & 8.20e-04 & 1.51e-03 & 1.46e-03 & 1.71e-03 & 1.72e-03 & 4.23e-03 & 4.61e-03 & 4.76e-03 & 10.50 & 0.03 & 10.46 & 0.04 & 9.55 & 0.04 \\
WISE J054614.02$-$710109.1 & 86.5584 & -71.0192 & 0.98 & 1.00 & 0.84 & -5.03e-05 & -9.63e-05 & -5.97e-05 & -4.42e-05 & -2.65e-05 & -2.12e-04 & 2.52e-05 & -4.83e-06 & 12.65 & 0.01 & 12.80 & 0.02 & 11.67 & 0.09 \\
WISE J054614.22$-$704618.6 & 86.5593 & -70.7718 & 1.00 & 1.00 & 0.85 & 3.15e-04 & 9.58e-05 & 1.78e-04 & 1.75e-04 & 3.93e-04 & 2.28e-05 & 3.65e-04 & 2.84e-04 & 12.41 & 0.01 & 12.56 & 0.02 & nan & nan \\
WISE J054614.49$-$681158.3 & 86.5604 & -68.1995 & 1.00 & 1.00 & 0.95 & 1.61e-03 & 3.79e-03 & 6.77e-03 & 8.27e-03 & 1.24e-03 & 2.82e-03 & 4.87e-03 & 5.46e-03 & 10.04 & 0.05 & 10.08 & 0.05 & 9.30 & 0.03 \\
WISE J054614.54$-$690103.6 & 86.5606 & -69.0177 & 1.00 & 0.96 & 0.89 & 2.09e-04 & 2.01e-04 & 1.47e-04 & 2.59e-04 & 5.75e-05 & 7.47e-05 & -4.65e-05 & 1.13e-04 & 12.04 & 0.01 & 12.15 & 0.01 & 9.91 & 0.04 \\
WISE J054614.59$-$630613.1 & 86.5608 & -63.1036 & 1.00 & 1.00 & 0.85 & 2.30e-04 & 2.07e-04 & 1.30e-04 & 2.46e-04 & 2.84e-04 & 2.55e-04 & 2.89e-04 & 3.13e-04 & 11.79 & 0.01 & 11.90 & 0.02 & 11.70 & 0.10 \\
WISE J054614.72$-$694802.2 & 86.5613 & -69.8006 & 1.00 & 1.00 & 0.96 & 1.61e-03 & 2.90e-03 & 3.28e-03 & 4.06e-03 & 1.48e-03 & 2.84e-03 & 3.24e-03 & 3.54e-03 & 10.01 & 0.04 & 10.02 & 0.03 & 8.77 & 0.03 \\
WISE J054614.79$-$673530.2 & 86.5616 & -67.5917 & 1.00 & 1.00 & 0.87 & 1.26e-04 & 1.01e-04 & -2.34e-05 & 1.52e-04 & 4.59e-04 & 2.98e-04 & -6.90e-05 & 4.90e-04 & 12.04 & 0.01 & 12.20 & 0.02 & 12.42 & 0.22 \\
WISE J054615.03$-$692735.6 & 86.5626 & -69.4599 & 1.00 & 1.00 & 0.91 & 3.82e-03 & 1.58e-03 & 2.46e-03 & 3.78e-03 & 2.20e-03 & 1.52e-03 & 2.35e-03 & 3.78e-03 & 11.78 & 0.04 & 11.80 & 0.04 & nan & nan \\
WISE J054615.06$-$671742.2 & 86.5628 & -67.2951 & 1.00 & 1.00 & 0.96 & 1.27e-03 & 2.13e-03 & 2.07e-03 & 2.26e-03 & 1.31e-03 & 2.61e-03 & 3.02e-03 & 3.50e-03 & 12.85 & 0.04 & 12.88 & 0.05 & nan & nan \\
WISE J054615.43$-$692652.1 & 86.5643 & -69.4478 & 1.00 & 1.00 & 0.92 & 3.53e-03 & 4.66e-03 & 2.84e-03 & 4.53e-03 & 7.13e-03 & 7.52e-03 & 6.67e-03 & 6.89e-03 & 14.12 & 0.05 & 14.09 & 0.07 & 12.66 & 0.32 \\
WISE J054615.49$-$645027.6 & 86.5646 & -64.8410 & 1.00 & 1.00 & 0.96 & 2.29e-03 & 4.17e-03 & 4.79e-03 & 3.73e-03 & 5.15e-03 & 1.03e-02 & 1.12e-02 & 7.96e-03 & 10.48 & 0.04 & 10.54 & 0.06 & 9.81 & 0.03 \\
WISE J054615.74$-$685355.1 & 86.5656 & -68.8986 & 1.00 & 1.00 & 0.94 & 2.24e-02 & 1.78e-02 & 1.79e-02 & 2.02e-02 & 3.61e-02 & 4.87e-02 & 4.46e-02 & 3.23e-02 & 13.18 & 0.09 & 13.11 & 0.13 & 12.72 & 0.35 \\
WISE J054615.78$-$701531.8 & 86.5658 & -70.2588 & 1.00 & 1.00 & 0.72 & 8.56e-04 & 1.37e-04 & 8.96e-04 & 3.49e-04 & 1.33e-03 & 2.89e-04 & 1.16e-03 & 5.41e-04 & 12.82 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J054615.80$-$660239.7 & 86.5658 & -66.0444 & 1.00 & 1.00 & 0.97 & 1.86e-02 & 4.04e-02 & 4.71e-02 & 4.10e-02 & 1.31e-02 & 2.81e-02 & 3.12e-02 & 2.58e-02 & 10.22 & 0.12 & 10.25 & 0.10 & 9.52 & 0.03 \\
WISE J054615.93$-$683011.0 & 86.5664 & -68.5031 & 1.00 & 1.00 & 0.90 & 6.94e-03 & 1.09e-02 & 1.48e-02 & 1.27e-02 & 2.86e-03 & 5.94e-03 & 7.44e-03 & 6.73e-03 & 10.83 & 0.07 & 10.85 & 0.05 & 10.37 & 0.04 \\
WISE J054616.05$-$680143.4 & 86.5669 & -68.0287 & 1.00 & 1.00 & 0.99 & 8.85e-03 & 2.77e-02 & 4.76e-02 & 6.24e-02 & 8.97e-03 & 2.93e-02 & 5.08e-02 & 6.55e-02 & 14.42 & 0.15 & 14.19 & 0.15 & nan & nan \\
WISE J054616.20$-$701326.1 & 86.5675 & -70.2239 & 1.00 & 1.00 & 0.81 & 1.77e-03 & 1.43e-03 & 7.18e-04 & 2.03e-03 & 1.13e-03 & 1.12e-03 & 8.42e-04 & 1.69e-03 & 11.47 & 0.02 & 11.53 & 0.03 & 11.01 & 0.07 \\
WISE J054616.30$-$655951.9 & 86.5679 & -65.9978 & 1.00 & 1.00 & 0.90 & 3.68e-04 & 2.88e-04 & 4.84e-04 & 5.12e-04 & 3.95e-04 & 1.86e-04 & 1.29e-04 & 3.28e-04 & 13.10 & 0.02 & 13.17 & 0.02 & 12.87 & 0.27 \\
WISE J054616.36$-$663239.9 & 86.5682 & -66.5444 & 1.00 & 1.00 & 0.90 & 2.30e-03 & 5.16e-03 & 6.37e-03 & 5.61e-03 & 2.94e-03 & 4.84e-03 & 6.86e-03 & 9.64e-03 & 15.01 & 0.06 & 14.30 & 0.08 & 10.73 & 0.05 \\
WISE J054616.69$-$634518.1 & 86.5696 & -63.7550 & 1.00 & 1.00 & 0.87 & 3.84e-04 & 3.23e-04 & 3.43e-04 & 2.60e-04 & 3.14e-04 & 4.11e-04 & 3.99e-04 & 2.51e-04 & 10.81 & 0.01 & 10.99 & 0.01 & 10.66 & 0.04 \\
WISE J054616.70$-$671600.2 & 86.5696 & -67.2667 & 1.00 & 1.00 & 0.88 & 1.01e-04 & 1.81e-04 & 2.12e-04 & 1.69e-04 & 1.50e-04 & 2.67e-04 & 2.90e-04 & 2.48e-04 & 10.12 & 0.01 & 10.28 & 0.01 & 10.02 & 0.03 \\
WISE J054616.92$-$702317.8 & 86.5705 & -70.3883 & 1.00 & 1.00 & 0.93 & 1.38e-02 & 2.56e-03 & 1.25e-02 & 6.65e-03 & 7.88e-03 & 2.61e-03 & 6.87e-03 & 4.68e-03 & 12.20 & 0.06 & 12.26 & 0.05 & 12.13 & 0.15 \\
WISE J054617.25$-$691523.7 & 86.5719 & -69.2566 & 1.00 & 1.00 & 0.90 & 5.31e-04 & 3.04e-04 & 4.37e-04 & 2.13e-04 & 8.10e-04 & 3.97e-04 & 7.53e-04 & 2.89e-04 & 11.34 & 0.01 & 11.47 & 0.02 & 10.74 & 0.09 \\
WISE J054617.30$-$702618.6 & 86.5721 & -70.4385 & 1.00 & 1.00 & 0.97 & 2.82e-03 & 4.59e-03 & 5.50e-03 & 4.20e-03 & 1.43e-03 & 1.62e-03 & 2.68e-03 & 2.56e-03 & 11.73 & 0.06 & 11.56 & 0.05 & 10.19 & 0.04 \\
WISE J054617.35$-$672408.7 & 86.5723 & -67.4024 & 1.00 & 1.00 & 0.95 & 9.58e-03 & 5.46e-03 & 3.95e-03 & 8.62e-03 & 6.48e-03 & 3.82e-03 & 2.68e-03 & 6.95e-03 & 11.52 & 0.05 & 11.55 & 0.05 & 11.02 & 0.06 \\
WISE J054617.48$-$693601.4 & 86.5728 & -69.6004 & 1.00 & 1.00 & 0.84 & 2.34e-03 & 2.77e-03 & 3.08e-03 & 2.89e-03 & 1.91e-03 & 1.92e-03 & 2.42e-03 & 1.78e-03 & 11.16 & 0.03 & 11.15 & 0.03 & nan & nan \\
WISE J054617.65$-$655040.8 & 86.5736 & -65.8447 & 1.00 & 1.00 & 0.96 & 3.49e-03 & 6.45e-03 & 1.10e-02 & 1.38e-02 & 2.40e-03 & 4.60e-03 & 8.06e-03 & 1.09e-02 & 10.23 & 0.06 & 10.26 & 0.06 & 9.58 & 0.03 \\
WISE J054617.66$-$670618.1 & 86.5736 & -67.1050 & 1.00 & 1.00 & 0.89 & 2.77e-03 & 4.44e-03 & 3.65e-03 & 3.19e-03 & 1.31e-03 & 1.83e-03 & 1.95e-03 & 1.53e-03 & 11.09 & 0.05 & 11.12 & 0.04 & 10.70 & 0.05 \\
WISE J054617.68$-$693433.3 & 86.5737 & -69.5759 & 1.00 & 1.00 & 0.94 & 3.66e-03 & 2.57e-03 & 1.18e-03 & 4.96e-03 & 2.16e-03 & 1.59e-03 & 1.05e-03 & 3.92e-03 & 11.53 & 0.04 & 11.45 & 0.03 & nan & nan \\
WISE J054617.74$-$681743.1 & 86.5739 & -68.2953 & 1.00 & 1.00 & 0.94 & 2.95e-03 & 3.22e-03 & 4.58e-03 & 5.86e-03 & 2.84e-03 & 2.54e-03 & 3.32e-03 & 4.51e-03 & 9.88 & 0.05 & 9.88 & 0.05 & 9.27 & 0.03 \\
WISE J054617.74$-$680036.5 & 86.5739 & -68.0101 & 1.00 & 1.00 & 0.99 & 1.24e-02 & 4.54e-02 & 9.01e-02 & 1.50e-01 & 1.33e-02 & 4.64e-02 & 9.92e-02 & 1.65e-01 & 14.44 & 0.45 & 14.20 & 0.44 & 13.08 & 0.34 \\
WISE J054617.82$-$700317.9 & 86.5742 & -70.0550 & 1.00 & 1.00 & 0.97 & 2.65e-03 & 5.36e-03 & 5.40e-03 & 6.49e-03 & 3.37e-03 & 7.81e-03 & 1.05e-02 & 1.40e-02 & 10.02 & 0.05 & 10.03 & 0.07 & 9.32 & 0.03 \\
WISE J054617.88$-$673725.4 & 86.5745 & -67.6237 & 1.00 & 1.00 & 0.87 & 8.52e-03 & 8.03e-03 & 3.36e-03 & 1.07e-02 & 2.95e-03 & 2.87e-03 & 1.81e-03 & 4.47e-03 & 11.81 & 0.06 & 11.88 & 0.05 & 11.71 & 0.12 \\
WISE J054617.90$-$671716.2 & 86.5746 & -67.2878 & 1.00 & 1.00 & 0.97 & 9.43e-04 & 3.17e-04 & 8.15e-04 & 7.94e-04 & 1.06e-03 & 4.03e-04 & 9.16e-04 & 1.07e-03 & 12.27 & 0.02 & 12.36 & 0.02 & 12.34 & 0.20 \\
WISE J054617.90$-$683336.8 & 86.5746 & -68.5602 & 1.00 & 1.00 & 0.94 & 6.62e-03 & 9.74e-03 & 9.43e-03 & 6.96e-03 & 4.27e-03 & 6.44e-03 & 6.40e-03 & 3.83e-03 & 10.50 & 0.06 & 10.57 & 0.05 & 10.10 & 0.04 \\
WISE J054617.97$-$673534.2 & 86.5749 & -67.5928 & 1.00 & 1.00 & 0.96 & 1.60e-03 & 1.29e-03 & 5.96e-04 & 1.12e-03 & 1.70e-03 & 1.00e-03 & 6.82e-04 & 1.08e-03 & 11.50 & 0.02 & 11.60 & 0.02 & 11.19 & 0.07 \\
WISE J054618.07$-$643020.2 & 86.5753 & -64.5056 & 1.00 & 1.00 & 0.89 & 3.76e-03 & 4.31e-03 & 5.68e-03 & 7.52e-03 & 8.48e-04 & 1.82e-03 & 2.69e-03 & 3.45e-03 & 10.44 & 0.05 & 10.51 & 0.03 & 10.07 & 0.03 \\
WISE J054618.14$-$684104.8 & 86.5756 & -68.6847 & 1.00 & 1.00 & 0.90 & 3.27e-04 & 4.21e-04 & 4.16e-04 & 1.53e-04 & 1.04e-03 & 1.24e-03 & 1.48e-03 & 6.51e-04 & 10.88 & 0.01 & 11.02 & 0.02 & 10.10 & 0.04 \\
WISE J054618.38$-$654911.4 & 86.5766 & -65.8198 & 1.00 & 1.00 & 0.93 & 4.12e-04 & 7.49e-04 & 5.24e-04 & 4.69e-04 & 5.97e-04 & 9.50e-04 & 6.93e-04 & 7.18e-04 & 10.75 & 0.02 & 10.91 & 0.02 & 10.68 & 0.04 \\
WISE J054618.48$-$695212.9 & 86.5770 & -69.8702 & 1.00 & 1.00 & 0.78 & 2.21e-04 & 3.36e-04 & 1.32e-04 & 8.12e-05 & 3.42e-04 & 2.62e-04 & 2.31e-04 & 6.90e-05 & 12.46 & 0.01 & 12.53 & 0.02 & 10.65 & 0.08 \\
WISE J054618.53$-$704902.0 & 86.5772 & -70.8172 & 1.00 & 1.00 & 0.88 & 2.83e-03 & 6.16e-03 & 6.29e-03 & 5.30e-03 & 2.28e-03 & 4.69e-03 & 5.61e-03 & 5.51e-03 & 9.84 & 0.05 & 9.67 & 0.06 & 8.58 & 0.02 \\
WISE J054618.65$-$705849.8 & 86.5777 & -70.9805 & 1.00 & 1.00 & 0.90 & 1.19e-04 & 6.85e-05 & 1.71e-04 & 2.51e-05 & 2.30e-04 & 1.41e-04 & 3.21e-04 & 4.91e-05 & 11.51 & 0.01 & 11.68 & 0.01 & 12.23 & 0.15 \\
WISE J054618.67$-$694746.8 & 86.5778 & -69.7963 & 1.00 & 1.00 & 0.84 & 5.93e-04 & 4.76e-05 & 4.48e-04 & 3.81e-04 & 9.49e-04 & 1.22e-04 & 7.35e-04 & 2.80e-04 & 12.54 & 0.02 & 12.65 & 0.02 & 10.94 & 0.09 \\
WISE J054618.73$-$680704.1 & 86.5780 & -68.1178 & 1.00 & 1.00 & 0.97 & 4.96e-03 & 5.32e-03 & 3.75e-03 & 2.92e-03 & 4.18e-03 & 4.91e-03 & 3.27e-03 & 2.05e-03 & 11.63 & 0.04 & 11.64 & 0.04 & 11.51 & 0.09 \\
WISE J054619.50$-$710959.0 & 86.5812 & -71.1664 & 1.00 & 1.00 & 0.86 & 6.42e-04 & 6.66e-05 & 3.23e-04 & 2.92e-04 & 1.00e-03 & 2.27e-04 & 6.10e-04 & 3.48e-04 & 12.89 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J054619.62$-$685024.7 & 86.5818 & -68.8402 & 1.00 & 1.00 & 0.93 & 5.47e-03 & 2.00e-03 & 2.99e-03 & 3.61e-03 & 3.43e-03 & 1.69e-03 & 2.04e-03 & 3.03e-03 & 11.58 & 0.04 & 11.63 & 0.04 & 11.67 & 0.18 \\
WISE J054619.77$-$643146.7 & 86.5824 & -64.5296 & 1.00 & 1.00 & 0.84 & -9.48e-03 & -3.77e-03 & 4.10e-03 & 1.36e-02 & -4.41e-04 & 1.71e-03 & 4.05e-03 & 7.26e-03 & 15.95 & 0.13 & 14.84 & 0.11 & 12.03 & 0.12 \\
WISE J054620.02$-$674457.9 & 86.5834 & -67.7494 & 1.00 & 1.00 & 0.89 & 3.62e-03 & 6.48e-03 & 3.82e-03 & 1.99e-03 & 4.85e-03 & 9.63e-03 & 6.39e-03 & 2.21e-03 & 10.96 & 0.04 & 11.03 & 0.05 & 10.44 & 0.05 \\
WISE J054620.10$-$634135.6 & 86.5838 & -63.6932 & 1.00 & 0.97 & 0.80 & 6.32e-05 & 8.94e-05 & 9.73e-05 & 6.95e-05 & 8.70e-06 & 6.14e-05 & 1.08e-05 & 7.85e-05 & 11.25 & 0.01 & 11.39 & 0.01 & 11.13 & 0.06 \\
WISE J054620.17$-$682923.2 & 86.5841 & -68.4898 & 1.00 & 0.97 & 0.83 & 7.75e-05 & 1.37e-04 & 5.62e-05 & 9.53e-06 & 8.68e-05 & 1.45e-04 & 6.14e-05 & -6.72e-05 & 11.44 & 0.01 & 11.58 & 0.01 & 11.46 & 0.09 \\
WISE J054620.36$-$651322.1 & 86.5848 & -65.2228 & 1.00 & 1.00 & 0.98 & 2.08e-02 & 7.88e-03 & 1.34e-02 & 1.77e-02 & 1.53e-02 & 6.00e-03 & 1.01e-02 & 1.31e-02 & 11.62 & 0.08 & 11.63 & 0.07 & 11.14 & 0.06 \\
WISE J054620.69$-$664321.4 & 86.5862 & -66.7226 & 1.00 & 1.00 & 0.93 & 1.05e-03 & 9.54e-04 & 6.06e-04 & 1.26e-03 & 6.38e-04 & 7.82e-04 & 5.64e-04 & 1.11e-03 & 12.91 & 0.03 & 12.95 & 0.03 & nan & nan \\
WISE J054620.71$-$652329.9 & 86.5863 & -65.3916 & 1.00 & 1.00 & 0.90 & 5.98e-03 & 9.89e-03 & 6.97e-03 & 1.40e-03 & 4.48e-03 & 8.31e-03 & 6.20e-03 & 1.34e-03 & 10.83 & 0.06 & 10.96 & 0.06 & 9.83 & 0.03 \\
WISE J054620.80$-$664433.5 & 86.5867 & -66.7426 & 1.00 & 1.00 & 0.93 & 2.18e-03 & 2.73e-03 & 2.37e-03 & 6.14e-04 & 1.86e-03 & 2.41e-03 & 2.33e-03 & 9.75e-04 & 11.08 & 0.03 & 11.14 & 0.04 & 10.65 & 0.05 \\
WISE J054621.26$-$695011.0 & 86.5886 & -69.8364 & 1.00 & 1.00 & 0.93 & 4.89e-03 & 5.32e-03 & 1.70e-03 & 3.71e-03 & 4.51e-03 & 5.69e-03 & 2.34e-03 & 3.62e-03 & 10.75 & 0.04 & 10.83 & 0.04 & 10.13 & 0.07 \\
WISE J054621.57$-$704044.0 & 86.5899 & -70.6789 & 1.00 & 1.00 & 0.83 & 9.89e-05 & 1.95e-04 & 2.37e-04 & 2.06e-04 & 1.99e-04 & 2.43e-04 & 3.90e-04 & 2.52e-04 & 10.27 & 0.01 & 10.44 & 0.01 & 10.11 & 0.04 \\
WISE J054621.70$-$694444.5 & 86.5904 & -69.7457 & 1.00 & 1.00 & 0.96 & 2.72e-03 & 3.14e-03 & 3.71e-03 & 9.82e-04 & 2.23e-03 & 1.77e-03 & 2.95e-03 & 4.07e-04 & 12.50 & 0.04 & 12.50 & 0.03 & 10.63 & 0.09 \\
WISE J054621.85$-$702554.1 & 86.5911 & -70.4317 & 1.00 & 1.00 & 0.92 & 3.80e-03 & 2.67e-03 & 1.75e-03 & 2.15e-03 & 3.39e-03 & 2.11e-03 & 1.95e-03 & 2.23e-03 & 11.42 & 0.04 & 11.49 & 0.04 & 11.52 & 0.10 \\
WISE J054622.01$-$665216.9 & 86.5917 & -66.8714 & 1.00 & 1.00 & 0.94 & 1.11e-03 & 7.78e-04 & 3.82e-04 & 1.21e-03 & 7.65e-04 & 5.76e-04 & 1.86e-04 & 8.35e-04 & 12.88 & 0.02 & 12.87 & 0.02 & nan & nan \\
WISE J054622.01$-$665216.9 & 86.5917 & -66.8714 & 1.00 & 1.00 & 0.94 & 1.11e-03 & 7.78e-04 & 3.82e-04 & 1.21e-03 & 7.65e-04 & 5.76e-04 & 1.86e-04 & 8.35e-04 & 12.88 & 0.02 & 12.87 & 0.02 & nan & nan \\
WISE J054622.16$-$695056.4 & 86.5923 & -69.8490 & 1.00 & 1.00 & 0.95 & 6.70e-03 & 1.32e-02 & 6.94e-03 & 1.21e-03 & 7.67e-03 & 1.34e-02 & 7.20e-03 & 1.09e-03 & 12.16 & 0.06 & 12.18 & 0.06 & nan & nan \\
WISE J054622.28$-$654523.4 & 86.5929 & -65.7565 & 1.00 & 1.00 & 0.94 & 1.24e-03 & 2.12e-03 & 1.92e-03 & 1.94e-03 & 5.28e-04 & 1.18e-03 & 1.48e-03 & 1.95e-03 & 10.75 & 0.04 & 10.65 & 0.05 & 9.30 & 0.02 \\
WISE J054622.45$-$685110.8 & 86.5935 & -68.8530 & 1.00 & 1.00 & 0.79 & 1.33e-03 & 1.62e-03 & 9.01e-04 & 1.48e-03 & 8.03e-04 & 1.10e-03 & 9.37e-04 & 1.50e-03 & 10.65 & 0.03 & 10.68 & 0.02 & 10.31 & 0.05 \\
WISE J054622.62$-$680306.8 & 86.5942 & -68.0519 & 1.00 & 1.00 & 0.96 & 1.65e-02 & 2.67e-02 & 1.48e-02 & 1.28e-02 & 1.43e-02 & 2.46e-02 & 1.60e-02 & 1.33e-02 & 14.56 & 0.10 & 14.30 & 0.10 & nan & nan \\
WISE J054622.68$-$672053.8 & 86.5945 & -67.3483 & 1.00 & 1.00 & 0.91 & 1.27e-03 & 5.84e-04 & 5.93e-04 & 1.05e-03 & 1.45e-03 & 5.37e-04 & 6.34e-04 & 1.29e-03 & 11.55 & 0.02 & 11.64 & 0.02 & 11.77 & 0.14 \\
WISE J054622.97$-$712205.8 & 86.5957 & -71.3683 & 1.00 & 1.00 & 0.94 & 9.16e-03 & 9.40e-03 & 2.35e-03 & 9.29e-03 & 8.71e-03 & 9.57e-03 & 3.69e-03 & 1.02e-02 & 10.89 & 0.06 & 10.95 & 0.06 & 10.44 & 0.04 \\
WISE J054623.14$-$615958.1 & 86.5964 & -61.9995 & 1.00 & 1.00 & 0.98 & 3.74e-03 & 4.40e-03 & 4.04e-03 & 2.51e-03 & 3.16e-03 & 3.98e-03 & 3.07e-03 & 2.33e-03 & 12.25 & 0.04 & 12.26 & 0.04 & 11.75 & 0.11 \\
WISE J054623.15$-$630012.2 & 86.5965 & -63.0034 & 1.00 & 1.00 & 0.97 & 1.12e-03 & 2.51e-03 & 4.14e-03 & 5.32e-03 & 1.45e-03 & 2.46e-03 & 3.74e-03 & 5.67e-03 & 14.41 & 0.07 & 13.61 & 0.08 & 10.42 & 0.04 \\
WISE J054623.19$-$700424.0 & 86.5966 & -70.0733 & 1.00 & 1.00 & 0.78 & 5.54e-04 & 8.55e-05 & 3.90e-04 & 2.43e-04 & 1.04e-03 & 1.25e-04 & 8.25e-04 & 4.55e-04 & 12.09 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J054623.30$-$664418.5 & 86.5971 & -66.7385 & 1.00 & 1.00 & 0.97 & 7.55e-03 & 1.01e-02 & 9.29e-03 & 2.92e-03 & 7.03e-03 & 8.89e-03 & 9.07e-03 & 3.67e-03 & 10.96 & 0.06 & 11.06 & 0.06 & 10.58 & 0.05 \\
WISE J054623.33$-$704326.0 & 86.5972 & -70.7239 & 1.00 & 1.00 & 0.87 & 1.19e-03 & 7.23e-04 & 2.10e-03 & 1.98e-03 & 6.37e-04 & 4.69e-04 & 1.89e-03 & 3.15e-03 & 14.53 & 0.06 & 14.39 & 0.08 & 10.24 & 0.05 \\
WISE J054623.51$-$691611.6 & 86.5979 & -69.2699 & 1.00 & 1.00 & 0.93 & 1.76e-03 & 1.52e-03 & 2.25e-03 & 2.16e-03 & 2.65e-03 & 1.60e-03 & 2.92e-03 & 3.24e-03 & 12.96 & 0.03 & 12.80 & 0.04 & 10.65 & 0.07 \\
WISE J054623.61$-$640120.9 & 86.5984 & -64.0225 & 1.00 & 1.00 & 0.80 & 1.17e-04 & 7.53e-05 & 1.14e-04 & 1.52e-05 & 1.54e-04 & 1.66e-04 & 2.36e-04 & 7.10e-05 & 11.20 & 0.01 & 11.34 & 0.01 & 11.03 & 0.06 \\
WISE J054623.64$-$653409.3 & 86.5985 & -65.5693 & 0.99 & 1.00 & 0.80 & 9.85e-04 & 1.89e-03 & 1.57e-03 & 7.89e-04 & 1.20e-02 & 6.06e-03 & 1.28e-02 & 6.89e-03 & 15.35 & 0.04 & 14.94 & 0.10 & nan & nan \\
WISE J054623.71$-$710542.0 & 86.5988 & -71.0950 & 1.00 & 1.00 & 0.84 & 5.87e-04 & 7.23e-04 & 1.73e-03 & 2.23e-03 & 3.49e-04 & 6.30e-04 & 1.58e-03 & 1.71e-03 & 14.33 & 0.04 & 13.07 & 0.04 & 9.91 & 0.03 \\
WISE J054623.75$-$643713.8 & 86.5990 & -64.6205 & 1.00 & 1.00 & 0.92 & 3.12e-03 & 1.17e-02 & 2.11e-02 & 3.03e-02 & 3.10e-03 & 1.45e-02 & 2.97e-02 & 4.66e-02 & 15.23 & 0.12 & 14.27 & 0.15 & 10.97 & 0.05 \\
WISE J054624.02$-$700411.1 & 86.6001 & -70.0697 & 1.00 & 1.00 & 0.94 & 1.20e-03 & 1.06e-03 & 1.08e-03 & 8.42e-04 & 1.05e-03 & 8.77e-04 & 9.11e-04 & 7.31e-04 & 11.19 & 0.02 & 11.31 & 0.02 & 11.39 & 0.09 \\
WISE J054624.09$-$684810.8 & 86.6004 & -68.8030 & 1.00 & 1.00 & 0.91 & 1.95e-03 & 3.32e-03 & 2.99e-03 & 2.77e-03 & 1.62e-03 & 2.84e-03 & 2.88e-03 & 3.28e-03 & 11.07 & 0.04 & 11.10 & 0.05 & 10.83 & 0.07 \\
WISE J054624.17$-$624145.6 & 86.6007 & -62.6960 & 1.00 & 1.00 & 0.96 & 5.20e-04 & 2.55e-03 & 5.88e-03 & 9.93e-03 & 4.50e-04 & 2.64e-03 & 5.31e-03 & 8.15e-03 & 14.55 & 0.09 & 13.46 & 0.07 & 10.83 & 0.06 \\
WISE J054624.20$-$705423.0 & 86.6008 & -70.9064 & 1.00 & 1.00 & 0.95 & 1.45e-02 & 1.85e-02 & 7.04e-03 & 6.31e-03 & 1.15e-02 & 1.35e-02 & 5.35e-03 & 5.10e-03 & 11.30 & 0.08 & 11.42 & 0.07 & 11.17 & 0.07 \\
WISE J054624.23$-$672707.1 & 86.6009 & -67.4520 & 1.00 & 1.00 & 0.98 & 3.63e-03 & 5.52e-03 & 3.53e-03 & 3.01e-03 & 5.05e-03 & 8.05e-03 & 5.46e-03 & 4.11e-03 & 10.76 & 0.04 & 10.91 & 0.05 & 10.58 & 0.05 \\
WISE J054624.41$-$653813.5 & 86.6017 & -65.6371 & 1.00 & 1.00 & 0.93 & 1.32e-03 & 6.64e-04 & 1.70e-03 & 8.40e-04 & 5.63e-04 & 3.83e-04 & 9.50e-04 & 5.41e-04 & 12.55 & 0.02 & 12.59 & 0.02 & 12.34 & 0.17 \\
WISE J054624.55$-$694243.9 & 86.6023 & -69.7122 & 1.00 & 1.00 & 0.92 & 2.93e-03 & 3.23e-03 & 1.57e-03 & 2.26e-03 & 2.43e-03 & 3.08e-03 & 1.72e-03 & 2.04e-03 & 12.12 & 0.04 & 12.19 & 0.04 & 12.39 & 0.36 \\
WISE J054624.56$-$702506.4 & 86.6024 & -70.4184 & 1.00 & 0.96 & 0.83 & 2.18e-04 & 2.57e-04 & 1.61e-04 & 2.68e-04 & 1.24e-04 & 2.42e-04 & 1.18e-04 & 2.36e-04 & 12.05 & 0.01 & 12.18 & 0.01 & nan & nan \\
WISE J054624.62$-$670904.8 & 86.6026 & -67.1513 & 1.00 & 1.00 & 0.97 & 4.50e-04 & 4.66e-04 & 4.94e-04 & 1.63e-04 & 6.27e-04 & 5.50e-04 & 6.03e-04 & 1.96e-04 & 12.05 & 0.02 & 11.98 & 0.02 & 12.21 & 0.17 \\
WISE J054624.62$-$685450.5 & 86.6026 & -68.9140 & 1.00 & 1.00 & 0.89 & 1.36e-04 & 1.70e-04 & 5.35e-05 & 2.62e-05 & 1.41e-04 & 1.64e-04 & 1.14e-05 & -1.24e-06 & 11.43 & 0.01 & 11.56 & 0.01 & nan & nan \\
WISE J054624.84$-$671916.6 & 86.6035 & -67.3213 & 0.99 & 1.00 & 0.73 & -2.81e-04 & -1.34e-04 & 3.63e-04 & 4.74e-04 & 5.55e-04 & 7.89e-04 & 1.84e-03 & 1.11e-03 & 14.47 & 0.02 & 13.52 & 0.03 & 9.49 & 0.03 \\
WISE J054625.00$-$700359.3 & 86.6042 & -70.0665 & 1.00 & 1.00 & 0.87 & 5.20e-05 & 1.23e-05 & 4.99e-05 & 1.06e-05 & 2.76e-04 & 6.96e-05 & 3.38e-04 & 7.91e-05 & 11.37 & 0.01 & 11.49 & 0.01 & 12.08 & 0.15 \\
WISE J054625.03$-$710208.2 & 86.6043 & -71.0356 & 1.00 & 1.00 & 0.93 & 9.75e-04 & 1.50e-03 & 1.10e-03 & 1.40e-03 & 2.73e-03 & 4.86e-03 & 4.31e-03 & 4.63e-03 & 10.62 & 0.02 & 10.70 & 0.04 & 10.47 & 0.04 \\
WISE J054625.24$-$681212.4 & 86.6052 & -68.2034 & 1.00 & 1.00 & 0.96 & 3.55e-03 & 4.76e-03 & 2.91e-03 & 3.22e-03 & 2.17e-03 & 2.70e-03 & 1.45e-03 & 1.35e-03 & 12.10 & 0.04 & 12.10 & 0.03 & 12.17 & 0.18 \\
WISE J054625.60$-$712012.6 & 86.6067 & -71.3368 & 1.00 & 1.00 & 0.96 & 4.54e-03 & 8.05e-03 & 6.16e-03 & 4.79e-03 & 3.31e-03 & 6.40e-03 & 5.99e-03 & 5.38e-03 & 10.17 & 0.06 & 10.23 & 0.05 & 9.53 & 0.03 \\
WISE J054625.80$-$644649.5 & 86.6075 & -64.7804 & 1.00 & 1.00 & 0.95 & 2.26e-02 & 4.67e-03 & 2.83e-02 & 1.11e-02 & 1.56e-02 & 5.15e-03 & 2.36e-02 & 1.58e-02 & 9.85 & 0.12 & 9.71 & 0.15 & 8.80 & 0.02 \\
WISE J054625.89$-$671533.4 & 86.6079 & -67.2593 & 1.00 & 1.00 & 0.94 & 4.60e-04 & 6.20e-04 & 5.89e-05 & 3.63e-04 & 6.77e-04 & 9.85e-04 & 2.37e-06 & 4.73e-04 & 11.73 & 0.01 & 11.87 & 0.02 & 11.88 & 0.13 \\
WISE J054626.18$-$684710.9 & 86.6091 & -68.7864 & 1.00 & 1.00 & 0.95 & 9.11e-04 & 1.82e-03 & 2.38e-03 & 2.88e-03 & 9.88e-04 & 1.90e-03 & 2.63e-03 & 2.88e-03 & 11.03 & 0.04 & 11.04 & 0.03 & 10.54 & 0.05 \\
WISE J054626.22$-$711058.6 & 86.6093 & -71.1829 & 1.00 & 1.00 & 0.82 & 2.92e-04 & 3.98e-06 & 2.31e-04 & 2.15e-04 & 4.18e-04 & 2.39e-05 & 2.60e-04 & 3.80e-04 & 12.58 & 0.01 & 12.71 & 0.02 & 12.99 & 0.30 \\
WISE J054626.33$-$691236.1 & 86.6097 & -69.2100 & 1.00 & 1.00 & 0.95 & 2.76e-03 & 4.93e-03 & 5.64e-03 & 4.30e-03 & 5.17e-03 & 1.17e-02 & 1.41e-02 & 1.07e-02 & 10.39 & 0.04 & 10.41 & 0.07 & 9.85 & 0.04 \\
WISE J054626.34$-$662412.3 & 86.6097 & -66.4034 & 1.00 & 1.00 & 0.98 & 4.58e-03 & 6.27e-03 & 9.71e-03 & 1.14e-02 & 3.88e-03 & 6.09e-03 & 8.76e-03 & 9.86e-03 & 9.56 & 0.08 & 9.52 & 0.08 & 8.70 & 0.02 \\
WISE J054626.71$-$684644.1 & 86.6113 & -68.7789 & 1.00 & 1.00 & 0.93 & 6.06e-03 & 1.28e-02 & 2.10e-02 & 2.50e-02 & 1.01e-02 & 2.59e-02 & 4.43e-02 & 5.35e-02 & 14.86 & 0.09 & 14.34 & 0.13 & 11.13 & 0.10 \\
WISE J054626.83$-$670947.4 & 86.6118 & -67.1632 & 0.99 & 0.95 & 0.76 & -6.04e-05 & -5.53e-05 & -2.24e-05 & -3.38e-05 & -1.48e-04 & -1.58e-04 & -9.50e-05 & -1.10e-04 & 12.31 & 0.01 & 12.46 & 0.02 & 12.11 & 0.16 \\
WISE J054626.98$-$703734.8 & 86.6124 & -70.6263 & 1.00 & 1.00 & 0.90 & 2.46e-04 & 7.46e-04 & 1.04e-03 & 1.30e-03 & 2.41e-04 & 8.90e-04 & 1.35e-03 & 1.56e-03 & 12.37 & 0.02 & 12.45 & 0.03 & nan & nan \\
WISE J054627.06$-$710300.7 & 86.6128 & -71.0502 & 1.00 & 1.00 & 0.84 & 3.70e-03 & 2.84e-03 & 2.76e-03 & 2.71e-03 & 2.42e-03 & 2.01e-03 & 1.93e-03 & 1.65e-03 & 10.21 & 0.04 & 10.28 & 0.03 & 9.73 & 0.03 \\
WISE J054627.39$-$645803.3 & 86.6141 & -64.9676 & 1.00 & 1.00 & 0.98 & 6.05e-03 & 4.60e-03 & 1.23e-03 & 4.49e-03 & 5.53e-03 & 4.18e-03 & 1.12e-03 & 4.04e-03 & 11.18 & 0.05 & 11.29 & 0.04 & 11.08 & 0.06 \\
WISE J054627.71$-$705530.8 & 86.6155 & -70.9252 & 1.00 & 1.00 & 0.82 & 2.33e-05 & 3.59e-05 & 5.82e-05 & 1.45e-05 & 8.15e-05 & 7.24e-05 & 1.69e-04 & 4.17e-05 & 11.30 & 0.01 & 11.44 & 0.01 & 11.33 & 0.07 \\
WISE J054627.81$-$673547.4 & 86.6159 & -67.5965 & 1.00 & 1.00 & 0.92 & 4.09e-04 & 2.51e-04 & 2.18e-04 & 8.82e-05 & 9.13e-04 & 4.90e-04 & 4.45e-04 & 2.30e-04 & 12.99 & 0.02 & 13.07 & 0.02 & nan & nan \\
WISE J054628.03$-$701600.3 & 86.6168 & -70.2668 & 1.00 & 1.00 & 0.95 & 8.58e-04 & 9.42e-04 & 6.92e-04 & 1.19e-03 & 8.75e-04 & 1.00e-03 & 7.83e-04 & 1.41e-03 & 12.41 & 0.02 & 12.50 & 0.02 & 12.56 & 0.21 \\
WISE J054628.06$-$705745.1 & 86.6169 & -70.9625 & 1.00 & 1.00 & 0.88 & 4.23e-02 & 2.65e-02 & 3.29e-02 & 5.50e-02 & 5.14e-02 & 4.01e-02 & 5.72e-02 & 8.91e-02 & 9.56 & 0.14 & 9.11 & 0.19 & 8.31 & 0.02 \\
WISE J054628.14$-$711235.2 & 86.6173 & -71.2098 & 1.00 & 1.00 & 0.90 & 7.62e-04 & 1.84e-04 & 1.05e-03 & 2.53e-04 & 1.08e-03 & 1.71e-04 & 1.44e-03 & 3.92e-04 & 12.74 & 0.02 & 12.86 & 0.02 & nan & nan \\
WISE J054628.20$-$711924.1 & 86.6175 & -71.3234 & 1.00 & 1.00 & 0.93 & 1.95e-05 & 1.06e-05 & 3.89e-05 & 1.31e-05 & 7.43e-05 & 5.32e-05 & 1.51e-04 & 5.14e-05 & 10.67 & 0.00 & 10.83 & 0.01 & 10.77 & 0.05 \\
WISE J054628.52$-$644039.8 & 86.6188 & -64.6777 & 1.00 & 1.00 & 0.84 & 5.45e-03 & 1.99e-03 & 4.29e-03 & 4.61e-03 & 7.38e-03 & 3.43e-03 & 7.38e-03 & 8.38e-03 & 14.20 & 0.04 & 14.32 & 0.06 & nan & nan \\
WISE J054628.69$-$702823.4 & 86.6196 & -70.4732 & 1.00 & 1.00 & 0.95 & 7.34e-04 & 1.29e-03 & 2.25e-03 & 2.46e-03 & 9.50e-04 & 2.36e-03 & 4.02e-03 & 4.57e-03 & 9.85 & 0.03 & 9.96 & 0.04 & 9.66 & 0.03 \\
WISE J054628.69$-$623520.3 & 86.6196 & -62.5890 & 1.00 & 1.00 & 0.95 & 7.19e-05 & 5.78e-04 & 9.02e-04 & 1.68e-03 & 6.83e-05 & 2.40e-04 & 5.67e-04 & 1.10e-03 & 13.89 & 0.04 & 12.81 & 0.05 & 9.71 & 0.03 \\
WISE J054629.01$-$670937.3 & 86.6209 & -67.1604 & 1.00 & 1.00 & 0.96 & 1.40e-03 & 3.53e-04 & 1.37e-03 & 1.64e-03 & 3.97e-03 & 6.08e-04 & 3.84e-03 & 2.28e-03 & 13.81 & 0.04 & 13.84 & 0.08 & 12.58 & 0.25 \\
WISE J054629.41$-$671544.7 & 86.6225 & -67.2624 & 1.00 & 1.00 & 0.98 & 9.87e-03 & 8.71e-03 & 2.49e-03 & 9.53e-03 & 9.30e-03 & 8.01e-03 & 2.23e-03 & 9.18e-03 & 11.62 & 0.06 & 11.71 & 0.06 & 11.42 & 0.09 \\
WISE J054629.45$-$712200.9 & 86.6227 & -71.3669 & 1.00 & 1.00 & 0.92 & 1.84e-03 & 2.02e-03 & 2.31e-03 & 1.06e-03 & 1.73e-03 & 2.21e-03 & 2.41e-03 & 8.74e-04 & 10.96 & 0.03 & 11.04 & 0.04 & 10.64 & 0.05 \\
WISE J054629.46$-$694432.0 & 86.6227 & -69.7422 & 1.00 & 1.00 & 0.88 & 9.08e-04 & 2.95e-04 & 7.62e-04 & 4.41e-04 & 8.89e-04 & 4.64e-04 & 1.03e-03 & 6.38e-04 & 12.15 & 0.02 & 12.27 & 0.02 & 10.99 & 0.10 \\
WISE J054629.48$-$681152.4 & 86.6228 & -68.1979 & 1.00 & 1.00 & 0.94 & 4.55e-03 & 7.43e-03 & 9.05e-03 & 9.36e-03 & 4.38e-03 & 5.05e-03 & 5.46e-03 & 6.05e-03 & 12.96 & 0.06 & 12.73 & 0.06 & 12.14 & 0.17 \\
WISE J054629.63$-$702511.3 & 86.6235 & -70.4198 & 1.00 & 1.00 & 0.96 & 4.33e-03 & 3.43e-03 & 3.44e-03 & 2.81e-03 & 4.57e-03 & 3.86e-03 & 3.94e-03 & 2.98e-03 & 11.07 & 0.04 & 11.20 & 0.04 & 11.06 & 0.07 \\
WISE J054629.72$-$693151.4 & 86.6239 & -69.5310 & 1.00 & 1.00 & 0.90 & 2.11e-03 & 1.96e-03 & 1.44e-03 & 2.07e-03 & 2.07e-03 & 1.76e-03 & 1.46e-03 & 1.81e-03 & 10.17 & 0.03 & 10.22 & 0.03 & 9.74 & 0.03 \\
WISE J054630.13$-$704642.7 & 86.6255 & -70.7785 & 1.00 & 1.00 & 0.79 & 9.62e-04 & 1.35e-03 & 1.50e-03 & 3.07e-03 & -4.29e-04 & 1.54e-03 & 1.45e-03 & 2.17e-03 & 13.38 & 0.04 & 13.51 & 0.04 & nan & nan \\
WISE J054630.19$-$643143.6 & 86.6258 & -64.5288 & 1.00 & 1.00 & 0.95 & 6.73e-04 & 3.37e-04 & 3.46e-04 & 6.04e-04 & 6.58e-04 & 2.94e-04 & 3.05e-04 & 4.77e-04 & 12.00 & 0.02 & 12.09 & 0.02 & 11.96 & 0.12 \\
WISE J054630.36$-$630229.2 & 86.6265 & -63.0414 & 1.00 & 1.00 & 0.92 & 4.42e-04 & 3.23e-04 & 8.91e-04 & 6.32e-04 & 1.05e-03 & 1.37e-03 & 1.95e-03 & 1.13e-03 & 13.82 & 0.03 & 13.73 & 0.05 & 12.19 & 0.14 \\
WISE J054630.57$-$631025.5 & 86.6274 & -63.1737 & 1.00 & 1.00 & 0.98 & 2.40e-03 & 5.05e-04 & 2.71e-03 & 5.39e-04 & 3.09e-03 & 6.07e-04 & 3.33e-03 & 7.77e-04 & 11.87 & 0.03 & 11.96 & 0.03 & 11.83 & 0.11 \\
WISE J054630.91$-$711338.5 & 86.6288 & -71.2274 & 1.00 & 1.00 & 0.98 & 5.50e-03 & 7.49e-03 & 1.26e-02 & 1.18e-02 & 3.18e-03 & 4.47e-03 & 7.13e-03 & 6.76e-03 & 9.93 & 0.07 & 9.97 & 0.05 & 9.34 & 0.03 \\
WISE J054631.08$-$670958.8 & 86.6295 & -67.1663 & 1.00 & 1.00 & 0.84 & 9.52e-04 & 4.82e-04 & 9.96e-04 & 5.62e-04 & 3.11e-03 & 1.49e-03 & 3.76e-03 & 1.34e-03 & 12.38 & 0.02 & 12.50 & 0.04 & 11.66 & 0.11 \\
WISE J054631.15$-$670918.2 & 86.6298 & -67.1551 & 1.00 & 1.00 & 0.97 & 2.94e-02 & 2.98e-02 & 5.34e-02 & 7.87e-02 & 3.05e-02 & 2.84e-02 & 5.52e-02 & 8.56e-02 & 9.59 & 0.25 & 9.16 & 0.30 & 7.72 & 0.02 \\
WISE J054631.19$-$685914.3 & 86.6299 & -68.9873 & 1.00 & 1.00 & 0.95 & 2.79e-03 & 4.40e-04 & 2.83e-03 & 1.39e-03 & 1.88e-03 & 6.34e-04 & 2.23e-03 & 1.57e-03 & 12.58 & 0.03 & 12.60 & 0.03 & nan & nan \\
WISE J054631.41$-$635250.1 & 86.6309 & -63.8806 & 1.00 & 1.00 & 0.91 & 4.49e-03 & 2.53e-03 & 3.35e-03 & 3.18e-03 & 3.23e-03 & 1.34e-03 & 2.33e-03 & 2.85e-03 & 11.04 & 0.04 & 11.08 & 0.03 & 10.73 & 0.05 \\
WISE J054631.71$-$710816.1 & 86.6321 & -71.1378 & 1.00 & 1.00 & 0.88 & 2.64e-03 & 3.26e-03 & 5.68e-03 & 5.22e-03 & 2.08e-03 & 2.44e-03 & 4.27e-03 & 3.98e-03 & 9.70 & 0.05 & 9.70 & 0.04 & 8.93 & 0.02 \\
WISE J054631.77$-$661756.4 & 86.6324 & -66.2990 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 1.41e-03 & 6.26e-04 & 1.23e-03 & 1.19e-03 & 1.35e-03 & 5.97e-04 & 1.18e-03 & 11.72 & 0.02 & 11.81 & 0.02 & 11.77 & 0.11 \\
WISE J054631.93$-$681159.6 & 86.6331 & -68.1999 & 1.00 & 1.00 & 0.75 & 2.15e-04 & 1.44e-04 & 1.53e-04 & 1.82e-04 & 2.03e-04 & 2.29e-04 & 1.56e-04 & 2.25e-04 & 9.71 & 0.01 & 9.89 & 0.01 & 9.61 & 0.03 \\
WISE J054632.07$-$712432.7 & 86.6336 & -71.4091 & 0.97 & 0.95 & 0.71 & 1.09e-04 & -8.72e-05 & 2.16e-04 & -1.05e-05 & -1.28e-04 & -1.90e-04 & -1.55e-04 & -1.89e-04 & 12.93 & 0.01 & 13.09 & 0.02 & 12.82 & 0.23 \\
WISE J054632.29$-$701039.0 & 86.6346 & -70.1775 & 1.00 & 1.00 & 0.87 & 5.30e-04 & 1.33e-04 & 1.07e-03 & 4.64e-04 & 1.98e-03 & 5.44e-04 & 2.90e-03 & 1.46e-03 & 14.06 & 0.02 & 14.02 & 0.04 & 11.64 & 0.10 \\
WISE J054632.38$-$701138.3 & 86.6349 & -70.1940 & 1.00 & 1.00 & 0.74 & 2.29e-04 & 5.21e-05 & 5.73e-04 & 5.47e-04 & 1.02e-03 & 1.10e-03 & 8.82e-04 & 1.14e-03 & 13.69 & 0.02 & 13.88 & 0.03 & nan & nan \\
WISE J054632.48$-$712252.3 & 86.6354 & -71.3812 & 1.00 & 1.00 & 0.75 & 5.70e-05 & -4.41e-06 & 2.93e-05 & 6.59e-05 & 6.61e-04 & 5.38e-04 & 6.77e-04 & 7.56e-04 & 12.71 & 0.02 & 12.85 & 0.03 & 13.00 & 0.26 \\
WISE J054632.49$-$661959.3 & 86.6354 & -66.3331 & 1.00 & 1.00 & 0.84 & 5.58e-04 & 6.12e-04 & 4.36e-04 & 3.61e-04 & 3.68e-04 & 5.62e-04 & 4.37e-04 & 3.76e-04 & 11.02 & 0.02 & 11.13 & 0.02 & 10.64 & 0.04 \\
WISE J054632.54$-$694948.7 & 86.6356 & -69.8302 & 1.00 & 1.00 & 0.89 & 2.99e-03 & 3.32e-03 & 2.25e-03 & 1.95e-03 & 1.65e-03 & 2.27e-03 & 1.03e-03 & 1.21e-03 & 10.59 & 0.04 & 10.69 & 0.03 & 9.68 & 0.05 \\
WISE J054632.58$-$691429.8 & 86.6358 & -69.2416 & 1.00 & 1.00 & 0.94 & 6.23e-04 & 5.99e-04 & 1.67e-04 & 6.69e-04 & 8.07e-04 & 5.90e-04 & 1.18e-04 & 8.67e-04 & 12.46 & 0.02 & 12.54 & 0.02 & nan & nan \\
WISE J054632.75$-$711811.9 & 86.6364 & -71.3033 & 1.00 & 1.00 & 0.94 & 2.25e-03 & 2.95e-03 & 2.87e-03 & 2.37e-03 & 1.98e-03 & 3.00e-03 & 3.34e-03 & 2.88e-03 & 10.97 & 0.04 & 11.02 & 0.05 & 10.56 & 0.04 \\
WISE J054633.14$-$690955.5 & 86.6381 & -69.1654 & 1.00 & 1.00 & 0.92 & 1.33e-03 & 5.31e-04 & 5.39e-04 & 1.09e-03 & 1.56e-03 & 6.69e-04 & 8.72e-04 & 1.07e-03 & 11.86 & 0.02 & 11.98 & 0.02 & 11.73 & 0.15 \\
WISE J054633.34$-$711747.1 & 86.6389 & -71.2964 & 1.00 & 1.00 & 0.89 & 7.36e-03 & 1.17e-02 & 1.57e-02 & 2.08e-02 & 2.06e-03 & 2.90e-03 & 3.76e-03 & 5.60e-03 & 11.10 & 0.09 & 11.08 & 0.05 & 10.45 & 0.04 \\
WISE J054633.48$-$690053.0 & 86.6395 & -69.0147 & 1.00 & 1.00 & 0.95 & 7.68e-03 & 6.19e-03 & 9.54e-03 & 1.18e-02 & 7.43e-03 & 5.25e-03 & 9.01e-03 & 1.15e-02 & 10.12 & 0.06 & 10.15 & 0.06 & 9.75 & 0.04 \\
WISE J054634.10$-$691336.9 & 86.6421 & -69.2269 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 2.82e-03 & 3.74e-03 & 3.46e-03 & 1.88e-03 & 3.61e-03 & 4.75e-03 & 4.93e-03 & 11.56 & 0.03 & 11.63 & 0.04 & 11.35 & 0.09 \\
WISE J054634.11$-$691222.7 & 86.6421 & -69.2063 & 1.00 & 1.00 & 0.81 & 2.82e-04 & 3.41e-04 & 2.90e-04 & 2.16e-04 & 4.05e-04 & 6.94e-04 & 6.76e-04 & 3.23e-04 & 10.63 & 0.01 & 10.76 & 0.02 & 10.68 & 0.07 \\
WISE J054634.22$-$665216.1 & 86.6426 & -66.8711 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 1.53e-03 & 1.28e-03 & 1.57e-03 & 1.03e-03 & 1.61e-03 & 1.31e-03 & 1.46e-03 & 12.48 & 0.03 & 12.54 & 0.03 & 12.93 & 0.35 \\
WISE J054634.56$-$673507.2 & 86.6440 & -67.5853 & 1.00 & 1.00 & 0.96 & 4.17e-03 & 6.85e-03 & 6.27e-03 & 1.14e-03 & 3.77e-03 & 5.76e-03 & 5.49e-03 & 8.88e-04 & 10.97 & 0.05 & 11.05 & 0.04 & 10.53 & 0.04 \\
WISE J054634.61$-$695420.2 & 86.6442 & -69.9056 & 1.00 & 1.00 & 0.87 & 3.14e-03 & 6.80e-03 & 4.83e-03 & 5.28e-03 & 1.71e-03 & 3.60e-03 & 3.48e-03 & 4.23e-03 & 11.77 & 0.05 & 11.74 & 0.04 & nan & nan \\
WISE J054634.65$-$630035.7 & 86.6444 & -63.0099 & 1.00 & 0.99 & 0.86 & 1.40e-04 & 1.32e-04 & 4.77e-05 & 8.87e-05 & 1.24e-04 & 2.66e-04 & 8.17e-05 & 2.82e-04 & 12.20 & 0.01 & 12.30 & 0.02 & 12.20 & 0.13 \\
WISE J054634.77$-$702118.5 & 86.6449 & -70.3551 & 1.00 & 1.00 & 0.99 & 3.68e-02 & 5.43e-02 & 8.27e-02 & 1.09e-01 & 2.15e-02 & 2.60e-02 & 3.92e-02 & 5.21e-02 & 11.38 & 0.22 & 11.14 & 0.16 & 10.46 & 0.04 \\
WISE J054634.78$-$703134.3 & 86.6449 & -70.5262 & 1.00 & 1.00 & 0.93 & 5.96e-03 & 4.10e-03 & 4.02e-03 & 4.14e-03 & 4.73e-03 & 3.95e-03 & 3.88e-03 & 4.07e-03 & 12.90 & 0.05 & 12.93 & 0.05 & nan & nan \\
WISE J054635.19$-$691900.0 & 86.6466 & -69.3166 & 1.00 & 1.00 & 0.94 & 7.89e-04 & 2.32e-04 & 4.23e-04 & 5.74e-04 & 8.64e-04 & 1.16e-04 & 3.10e-04 & 5.31e-04 & 11.98 & 0.02 & 12.10 & 0.02 & 10.61 & 0.09 \\
WISE J054635.33$-$703024.4 & 86.6472 & -70.5068 & 1.00 & 1.00 & 0.86 & 5.99e-04 & 9.41e-05 & 6.37e-04 & 3.66e-04 & 1.14e-03 & 6.67e-05 & 9.14e-04 & 3.90e-04 & 12.42 & 0.02 & 12.54 & 0.02 & 10.66 & 0.05 \\
WISE J054635.33$-$680231.5 & 86.6472 & -68.0421 & 1.00 & 1.00 & 0.98 & 5.82e-03 & 4.46e-03 & 6.19e-03 & 7.43e-03 & 6.16e-03 & 5.11e-03 & 6.88e-03 & 8.27e-03 & 14.66 & 0.07 & 14.47 & 0.08 & 11.92 & 0.13 \\
WISE J054635.38$-$711339.6 & 86.6474 & -71.2277 & 1.00 & 1.00 & 0.97 & 2.67e-03 & 2.33e-03 & 2.00e-03 & 9.21e-04 & 2.06e-03 & 2.05e-03 & 1.68e-03 & 7.16e-04 & 11.17 & 0.03 & 11.26 & 0.03 & 10.93 & 0.05 \\
WISE J054635.40$-$684618.9 & 86.6475 & -68.7719 & 1.00 & 1.00 & 0.77 & 4.00e-04 & 4.04e-04 & 7.47e-05 & 1.53e-04 & 6.58e-04 & 4.27e-04 & 4.47e-04 & 1.69e-05 & 12.75 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J054635.45$-$700605.4 & 86.6477 & -70.1015 & 1.00 & 1.00 & 0.95 & 9.05e-03 & 7.22e-03 & 6.14e-03 & 6.32e-03 & 5.38e-03 & 3.89e-03 & 3.35e-03 & 5.09e-03 & 11.26 & 0.06 & 11.28 & 0.04 & 10.81 & 0.07 \\
WISE J054635.70$-$694355.3 & 86.6488 & -69.7320 & 1.00 & 1.00 & 0.94 & 1.88e-03 & 1.39e-03 & 2.03e-03 & 1.07e-03 & 1.17e-03 & 5.35e-04 & 1.20e-03 & 5.85e-04 & 12.57 & 0.03 & 12.54 & 0.02 & nan & nan \\
WISE J054635.77$-$704847.5 & 86.6491 & -70.8132 & 1.00 & 1.00 & 0.95 & 2.21e-03 & 1.19e-03 & 2.27e-03 & 1.58e-03 & 2.01e-03 & 1.02e-03 & 2.39e-03 & 2.33e-03 & 12.41 & 0.04 & 12.47 & 0.04 & 12.34 & 0.17 \\
WISE J054635.99$-$691941.4 & 86.6499 & -69.3282 & 1.00 & 1.00 & 0.79 & 1.13e-03 & 9.61e-04 & 8.85e-04 & 5.24e-04 & 8.78e-04 & 1.45e-03 & 9.69e-04 & 7.04e-04 & 10.53 & 0.02 & 10.66 & 0.02 & 9.24 & 0.03 \\
WISE J054636.19$-$681103.4 & 86.6508 & -68.1843 & 1.00 & 1.00 & 0.96 & 7.34e-03 & 1.00e-02 & 5.90e-03 & 6.33e-03 & 6.52e-03 & 9.07e-03 & 5.80e-03 & 6.24e-03 & 11.41 & 0.06 & 11.49 & 0.06 & 11.02 & 0.07 \\
WISE J054636.26$-$622628.2 & 86.6511 & -62.4412 & 1.00 & 1.00 & 0.77 & -2.67e-04 & -5.03e-05 & 1.90e-04 & 6.57e-04 & -2.87e-04 & -2.51e-05 & 5.08e-04 & 8.22e-04 & 13.97 & 0.03 & 14.04 & 0.04 & nan & nan \\
WISE J054636.32$-$694647.5 & 86.6514 & -69.7799 & 1.00 & 1.00 & 0.93 & 3.37e-03 & 2.49e-03 & 1.67e-03 & 3.28e-03 & 4.31e-03 & 3.48e-03 & 2.36e-03 & 2.91e-03 & 12.67 & 0.04 & 12.71 & 0.04 & nan & nan \\
WISE J054636.36$-$660044.6 & 86.6515 & -66.0124 & 1.00 & 1.00 & 0.91 & 4.07e-03 & 2.69e-03 & 5.31e-03 & 6.76e-03 & 1.93e-03 & 1.55e-03 & 3.13e-03 & 3.99e-03 & 12.18 & 0.05 & 12.12 & 0.04 & 10.60 & 0.04 \\
WISE J054636.43$-$694327.7 & 86.6518 & -69.7244 & 1.00 & 1.00 & 0.90 & 1.21e-03 & 3.29e-04 & 9.52e-04 & 6.91e-04 & 2.05e-03 & 3.85e-04 & 1.81e-03 & 9.52e-04 & 12.37 & 0.02 & 12.46 & 0.03 & 11.27 & 0.10 \\
WISE J054636.82$-$651919.4 & 86.6534 & -65.3221 & 1.00 & 1.00 & 0.84 & 4.80e-03 & 1.93e-03 & 6.91e-03 & 5.00e-03 & 2.63e-03 & 1.32e-03 & 4.05e-03 & 3.10e-03 & 9.71 & 0.05 & 9.73 & 0.04 & 8.98 & 0.02 \\
WISE J054636.90$-$664212.9 & 86.6537 & -66.7036 & 1.00 & 1.00 & 0.88 & 1.30e-03 & 2.34e-03 & 2.98e-03 & 4.11e-03 & 1.10e-03 & 2.18e-03 & 2.54e-03 & 3.36e-03 & 9.60 & 0.05 & 9.59 & 0.04 & 8.96 & 0.02 \\
WISE J054636.94$-$624330.7 & 86.6539 & -62.7252 & 1.00 & 1.00 & 0.98 & 1.08e-04 & 2.43e-04 & 3.88e-04 & 5.07e-04 & 7.81e-05 & 1.58e-04 & 2.37e-04 & 3.51e-04 & 9.24 & 0.02 & 9.24 & 0.02 & 9.08 & 0.02 \\
WISE J054637.31$-$702323.6 & 86.6555 & -70.3899 & 1.00 & 1.00 & 0.90 & 1.60e-01 & 1.25e-01 & 1.64e-02 & 1.74e-01 & 1.40e-01 & 1.19e-01 & 1.67e-02 & 1.65e-01 & 10.26 & 0.23 & 9.53 & 0.23 & 8.17 & 0.02 \\
WISE J054637.69$-$695226.8 & 86.6571 & -69.8741 & 1.00 & 1.00 & 0.94 & 9.49e-04 & 1.51e-03 & 2.21e-03 & 1.75e-03 & 1.45e-03 & 1.59e-03 & 2.80e-03 & 2.05e-03 & 11.76 & 0.03 & 11.86 & 0.03 & 11.35 & 0.17 \\
WISE J054637.86$-$705306.6 & 86.6578 & -70.8852 & 1.00 & 1.00 & 0.80 & 1.36e-04 & 1.77e-04 & 6.12e-05 & 4.84e-05 & 1.58e-04 & 2.05e-04 & 8.57e-05 & -6.14e-06 & 11.57 & 0.01 & 11.71 & 0.01 & 11.39 & 0.07 \\
WISE J054638.59$-$691637.3 & 86.6608 & -69.2770 & 1.00 & 1.00 & 0.96 & 3.85e-03 & 1.86e-03 & 3.57e-03 & 1.80e-03 & 3.73e-03 & 1.71e-03 & 3.13e-03 & 2.15e-03 & 12.65 & 0.04 & 12.70 & 0.04 & nan & nan \\
WISE J054638.65$-$665836.2 & 86.6610 & -66.9767 & 1.00 & 1.00 & 0.94 & 6.09e-03 & 1.34e-02 & 1.54e-02 & 9.60e-03 & 5.08e-03 & 1.13e-02 & 1.35e-02 & 1.02e-02 & 11.11 & 0.07 & 11.16 & 0.07 & 10.72 & 0.05 \\
WISE J054638.65$-$665836.2 & 86.6610 & -66.9767 & 1.00 & 1.00 & 0.94 & 6.09e-03 & 1.34e-02 & 1.54e-02 & 9.60e-03 & 5.08e-03 & 1.13e-02 & 1.35e-02 & 1.02e-02 & 11.11 & 0.07 & 11.16 & 0.07 & 10.72 & 0.05 \\
WISE J054638.74$-$695159.7 & 86.6614 & -69.8666 & 1.00 & 1.00 & 0.88 & 1.05e-02 & 1.24e-02 & 8.11e-03 & 6.84e-03 & 5.39e-03 & 5.94e-03 & 6.07e-03 & 4.17e-03 & 11.01 & 0.07 & 11.01 & 0.05 & 10.64 & 0.08 \\
WISE J054638.81$-$674137.1 & 86.6617 & -67.6936 & 1.00 & 1.00 & 0.86 & 9.27e-04 & 7.34e-04 & 7.59e-04 & 9.72e-04 & 6.69e-04 & 6.66e-04 & 6.92e-04 & 9.23e-04 & 10.58 & 0.02 & 10.68 & 0.02 & 10.38 & 0.04 \\
WISE J054638.82$-$680753.6 & 86.6618 & -68.1316 & 1.00 & 1.00 & 0.90 & 4.48e-04 & 4.66e-04 & 1.34e-04 & 1.47e-04 & 8.65e-04 & 8.74e-04 & 1.89e-04 & 3.66e-04 & 11.86 & 0.01 & 11.99 & 0.02 & 11.61 & 0.10 \\
WISE J054639.13$-$701804.3 & 86.6631 & -70.3012 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 6.42e-03 & 9.50e-03 & 1.19e-02 & 7.51e-03 & 4.73e-03 & 5.55e-03 & 8.30e-03 & 12.26 & 0.08 & 12.32 & 0.07 & 11.94 & 0.12 \\
WISE J054639.20$-$673657.3 & 86.6633 & -67.6159 & 1.00 & 1.00 & 0.95 & 4.38e-03 & 1.25e-02 & 2.28e-02 & 3.09e-02 & -1.09e-03 & 2.93e-03 & 9.30e-03 & 1.75e-02 & 15.03 & 0.16 & 14.94 & 0.16 & nan & nan \\
WISE J054639.49$-$630438.5 & 86.6645 & -63.0774 & 1.00 & 1.00 & 0.90 & 1.77e-04 & 1.88e-04 & 9.28e-05 & 1.26e-04 & 3.96e-04 & 2.40e-04 & 7.75e-05 & 3.96e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 11.93 & 0.11 \\
WISE J054640.03$-$681430.7 & 86.6668 & -68.2419 & 1.00 & 1.00 & 0.96 & 3.37e-03 & 2.23e-03 & 2.45e-03 & 1.99e-03 & 2.93e-03 & 1.45e-03 & 1.94e-03 & 1.56e-03 & 11.57 & 0.03 & 11.67 & 0.03 & 11.15 & 0.07 \\
WISE J054640.12$-$681945.7 & 86.6672 & -68.3294 & 0.99 & 0.97 & 0.71 & -1.21e-04 & -1.02e-04 & 1.52e-04 & 1.33e-04 & -6.97e-04 & -8.26e-06 & -7.79e-05 & 8.96e-05 & 14.19 & 0.02 & 14.36 & 0.04 & nan & nan \\
WISE J054640.23$-$672111.8 & 86.6676 & -67.3533 & 1.00 & 1.00 & 0.88 & -7.19e-04 & 1.40e-03 & 3.01e-03 & 5.35e-03 & 9.99e-04 & 1.76e-03 & 5.71e-03 & 7.97e-03 & 15.49 & 0.08 & 14.33 & 0.09 & 12.15 & 0.17 \\
WISE J054640.30$-$671321.7 & 86.6679 & -67.2227 & 1.00 & 1.00 & 0.95 & -8.43e-04 & -3.14e-04 & 1.48e-04 & 8.75e-04 & -9.34e-04 & -1.02e-04 & 7.02e-04 & 1.62e-03 & 15.21 & 0.05 & 14.37 & 0.06 & 12.26 & 0.18 \\
WISE J054640.45$-$643243.6 & 86.6685 & -64.5454 & 1.00 & 1.00 & 0.91 & 2.11e-03 & 3.80e-03 & 3.31e-03 & 1.89e-03 & 2.66e-03 & 6.21e-03 & 6.15e-03 & 3.84e-03 & 10.09 & 0.03 & 10.04 & 0.05 & 9.34 & 0.02 \\
WISE J054640.54$-$690255.1 & 86.6689 & -69.0486 & 1.00 & 1.00 & 0.97 & 2.29e-03 & 1.28e-03 & 2.63e-03 & 1.52e-03 & 4.50e-03 & 2.58e-03 & 5.16e-03 & 1.92e-03 & 11.17 & 0.03 & 11.27 & 0.04 & 10.65 & 0.07 \\
WISE J054640.57$-$681344.2 & 86.6690 & -68.2290 & 1.00 & 1.00 & 0.99 & 1.73e-02 & 4.84e-02 & 7.94e-02 & 9.37e-02 & 2.07e-02 & 6.00e-02 & 1.01e-01 & 1.23e-01 & 14.74 & 0.24 & 14.52 & 0.27 & 11.81 & 0.12 \\
WISE J054640.67$-$682631.8 & 86.6695 & -68.4422 & 1.00 & 1.00 & 0.98 & 1.98e-03 & 3.82e-03 & 3.67e-03 & 3.72e-03 & 1.03e-03 & 2.11e-03 & 2.18e-03 & 2.45e-03 & 10.63 & 0.05 & 10.67 & 0.04 & 9.99 & 0.03 \\
WISE J054640.76$-$703946.4 & 86.6698 & -70.6629 & 1.00 & 1.00 & 0.93 & 1.38e-03 & 1.32e-03 & 2.23e-03 & 2.27e-03 & 2.49e-03 & 3.74e-03 & 6.09e-03 & 5.68e-03 & 10.85 & 0.03 & 10.87 & 0.05 & 9.86 & 0.04 \\
WISE J054641.07$-$665548.6 & 86.6711 & -66.9302 & 1.00 & 1.00 & 0.96 & 3.39e-03 & 7.18e-03 & 5.30e-03 & 3.78e-03 & 2.79e-03 & 5.96e-03 & 3.76e-03 & 1.72e-03 & 12.12 & 0.05 & 12.10 & 0.05 & 11.94 & 0.14 \\
WISE J054641.15$-$701537.5 & 86.6715 & -70.2604 & 1.00 & 1.00 & 0.94 & 4.11e-01 & 3.44e-01 & 5.22e-01 & 1.49e-01 & 2.22e-01 & 2.37e-01 & 2.81e-01 & 9.06e-02 & 15.03 & 0.38 & 14.90 & 0.30 & nan & nan \\
WISE J054641.27$-$654355.1 & 86.6720 & -65.7320 & 1.00 & 1.00 & 0.84 & 3.58e-03 & 5.06e-03 & 3.02e-03 & 3.82e-03 & 2.17e-03 & 3.09e-03 & 2.66e-03 & 2.77e-03 & 10.26 & 0.04 & 10.31 & 0.04 & 9.64 & 0.03 \\
WISE J054641.29$-$700318.9 & 86.6721 & -70.0553 & 1.00 & 1.00 & 0.97 & 1.01e-02 & 1.01e-02 & 1.98e-03 & 6.95e-03 & 1.01e-02 & 1.10e-02 & 2.56e-03 & 6.00e-03 & 11.42 & 0.06 & 11.50 & 0.06 & 10.93 & 0.07 \\
WISE J054641.31$-$662245.6 & 86.6721 & -66.3793 & 1.00 & 1.00 & 0.97 & 1.59e-03 & 2.30e-03 & 1.57e-03 & 2.14e-03 & 4.95e-03 & 6.83e-03 & 5.39e-03 & 6.33e-03 & 11.08 & 0.03 & 11.15 & 0.06 & 10.44 & 0.04 \\
WISE J054641.53$-$704903.7 & 86.6731 & -70.8177 & 1.00 & 1.00 & 0.88 & 2.18e-03 & 1.67e-03 & 2.25e-03 & 1.57e-03 & 1.76e-03 & 1.00e-03 & 1.32e-03 & 7.42e-04 & 11.61 & 0.03 & 11.60 & 0.03 & 11.70 & 0.09 \\
WISE J054641.57$-$632726.0 & 86.6732 & -63.4572 & 1.00 & 1.00 & 0.95 & 4.46e-03 & 2.64e-03 & 4.59e-03 & 4.58e-03 & 4.54e-03 & 1.67e-03 & 4.85e-03 & 3.06e-03 & 11.78 & 0.04 & 11.86 & 0.04 & 11.61 & 0.09 \\
WISE J054641.59$-$692020.3 & 86.6733 & -69.3390 & 1.00 & 1.00 & 0.93 & 6.71e-03 & 6.46e-03 & 1.19e-02 & 9.97e-03 & 3.89e-03 & 3.68e-03 & 7.67e-03 & 6.25e-03 & 9.47 & 0.06 & 9.47 & 0.05 & 8.51 & 0.02 \\
WISE J054641.71$-$684502.0 & 86.6738 & -68.7506 & 1.00 & 1.00 & 0.96 & 1.92e-03 & 4.90e-03 & 6.65e-03 & 6.52e-03 & 1.03e-03 & 2.85e-03 & 3.98e-03 & 4.25e-03 & 11.10 & 0.05 & 11.08 & 0.04 & 10.86 & 0.06 \\
WISE J054641.83$-$641521.9 & 86.6743 & -64.2561 & 1.00 & 1.00 & 0.97 & 8.48e-04 & 2.71e-03 & 5.22e-03 & 7.17e-03 & 3.66e-04 & 1.14e-03 & 2.25e-03 & 3.09e-03 & 11.93 & 0.05 & 10.94 & 0.03 & 8.12 & 0.02 \\
WISE J054641.99$-$703854.1 & 86.6750 & -70.6484 & 1.00 & 1.00 & 0.87 & 2.72e-03 & 2.54e-03 & 3.10e-03 & 2.86e-03 & 1.54e-03 & 1.80e-03 & 2.82e-03 & 2.60e-03 & 11.42 & 0.04 & 11.39 & 0.03 & 10.79 & 0.06 \\
WISE J054642.36$-$692234.0 & 86.6765 & -69.3761 & 1.00 & 1.00 & 0.91 & 7.18e-03 & 1.23e-02 & 1.08e-02 & 2.28e-03 & 7.71e-03 & 1.55e-02 & 1.18e-02 & 3.49e-03 & 10.60 & 0.07 & 10.23 & 0.08 & 9.63 & 0.04 \\
WISE J054642.38$-$693756.5 & 86.6766 & -69.6324 & 1.00 & 1.00 & 0.84 & 4.42e-03 & 1.56e-03 & 5.07e-03 & 4.17e-03 & 4.80e-03 & 1.38e-03 & 5.92e-03 & 2.40e-03 & 9.73 & 0.05 & 9.70 & 0.04 & 9.13 & 0.04 \\
WISE J054642.48$-$663200.6 & 86.6770 & -66.5335 & 1.00 & 1.00 & 0.98 & 1.42e-02 & 1.44e-02 & 8.23e-03 & 4.31e-03 & 1.24e-02 & 1.08e-02 & 7.11e-03 & 3.50e-03 & 11.33 & 0.07 & 11.40 & 0.06 & 11.04 & 0.06 \\
WISE J054642.56$-$675036.2 & 86.6773 & -67.8434 & 1.00 & 1.00 & 0.92 & 7.31e-04 & 5.62e-04 & 2.32e-04 & 3.40e-04 & 9.33e-04 & 6.89e-04 & 5.70e-07 & 6.84e-04 & 12.17 & 0.02 & 12.27 & 0.02 & 12.86 & 0.33 \\
WISE J054642.70$-$704506.4 & 86.6779 & -70.7518 & 1.00 & 1.00 & 0.95 & 1.01e-02 & 1.24e-02 & 3.96e-03 & 1.19e-02 & 1.03e-02 & 1.30e-02 & 4.36e-03 & 1.34e-02 & 10.88 & 0.07 & 10.94 & 0.07 & 10.33 & 0.04 \\
WISE J054642.96$-$671007.4 & 86.6790 & -67.1687 & 1.00 & 1.00 & 0.84 & -2.92e-04 & 5.11e-04 & 1.33e-03 & 2.49e-03 & 1.46e-04 & 1.49e-03 & 3.68e-03 & 4.36e-03 & 15.07 & 0.05 & 14.39 & 0.06 & 12.64 & 0.24 \\
WISE J054642.99$-$675932.0 & 86.6791 & -67.9922 & 1.00 & 1.00 & 0.99 & 5.69e-01 & 9.52e-02 & 5.40e-01 & 1.94e-01 & 6.11e-01 & 9.46e-02 & 5.84e-01 & 2.12e-01 & 13.97 & 0.40 & 13.75 & 0.41 & nan & nan \\
WISE J054642.99$-$655910.2 & 86.6791 & -65.9862 & 1.00 & 1.00 & 0.98 & 5.13e-03 & 4.33e-03 & 3.71e-03 & 2.08e-03 & 3.49e-03 & 2.81e-03 & 2.76e-03 & 1.39e-03 & 11.16 & 0.04 & 11.16 & 0.04 & 9.62 & 0.03 \\
WISE J054643.04$-$701659.1 & 86.6793 & -70.2831 & 1.00 & 1.00 & 0.91 & 8.56e-03 & 1.29e-02 & 1.67e-02 & 1.52e-02 & 3.78e-03 & 7.11e-03 & 9.17e-03 & 8.87e-03 & 9.43 & 0.07 & 9.40 & 0.06 & 8.48 & 0.02 \\
WISE J054643.56$-$665923.8 & 86.6815 & -66.9899 & 1.00 & 1.00 & 0.95 & 3.26e-03 & 2.42e-03 & 1.77e-03 & 2.86e-03 & 2.90e-03 & 2.30e-03 & 1.66e-03 & 2.63e-03 & 10.00 & 0.04 & 10.07 & 0.04 & 9.36 & 0.03 \\
WISE J054643.56$-$665923.8 & 86.6815 & -66.9899 & 1.00 & 1.00 & 0.95 & 3.26e-03 & 2.42e-03 & 1.77e-03 & 2.86e-03 & 2.90e-03 & 2.30e-03 & 1.66e-03 & 2.63e-03 & 10.00 & 0.04 & 10.07 & 0.04 & 9.36 & 0.03 \\
WISE J054643.69$-$695958.9 & 86.6820 & -69.9997 & 1.00 & 1.00 & 0.88 & 4.48e-04 & 5.68e-04 & 2.97e-04 & 7.87e-05 & 9.91e-04 & 1.11e-03 & 8.70e-04 & 1.06e-04 & 11.39 & 0.01 & 11.54 & 0.02 & 10.96 & 0.06 \\
WISE J054644.00$-$694116.1 & 86.6833 & -69.6878 & 1.00 & 1.00 & 0.98 & 1.15e-02 & 6.65e-03 & 8.26e-03 & 1.00e-02 & 1.10e-02 & 6.68e-03 & 7.33e-03 & 1.08e-02 & 12.26 & 0.06 & 12.35 & 0.06 & nan & nan \\
WISE J054644.25$-$643914.4 & 86.6844 & -64.6540 & 1.00 & 1.00 & 0.91 & 1.83e-03 & 2.33e-03 & 6.37e-04 & 1.66e-03 & 1.68e-03 & 2.21e-03 & 5.36e-04 & 1.24e-03 & 10.70 & 0.03 & 10.78 & 0.03 & 10.24 & 0.04 \\
WISE J054644.25$-$680105.4 & 86.6844 & -68.0182 & 1.00 & 1.00 & 0.95 & 6.08e-03 & 1.02e-02 & 1.55e-02 & 1.88e-02 & 3.36e-03 & 8.32e-03 & 1.25e-02 & 1.32e-02 & 14.81 & 0.12 & 14.54 & 0.11 & nan & nan \\
WISE J054644.53$-$710221.9 & 86.6855 & -71.0394 & 1.00 & 1.00 & 0.98 & 7.25e-03 & 4.19e-03 & 3.31e-03 & 8.54e-03 & 3.31e-03 & 1.99e-03 & 1.74e-03 & 4.14e-03 & 11.62 & 0.05 & 11.63 & 0.04 & 11.28 & 0.06 \\
WISE J054644.61$-$700334.2 & 86.6859 & -70.0595 & 1.00 & 1.00 & 0.82 & 1.64e-04 & 1.76e-04 & 1.07e-04 & 7.22e-05 & 3.25e-04 & 1.64e-04 & 3.06e-04 & 7.89e-05 & 11.95 & 0.01 & 12.13 & 0.02 & 11.53 & 0.10 \\
WISE J054644.62$-$703523.2 & 86.6859 & -70.5898 & 1.00 & 1.00 & 0.98 & 4.77e-03 & 5.48e-03 & 3.31e-03 & 2.40e-03 & 4.96e-03 & 5.42e-03 & 3.37e-03 & 2.34e-03 & 11.43 & 0.04 & 11.53 & 0.04 & nan & nan \\
WISE J054644.80$-$692556.9 & 86.6867 & -69.4325 & 1.00 & 0.99 & 0.77 & 2.05e-03 & 2.13e-03 & 1.49e-03 & 1.15e-03 & -7.30e-05 & 4.77e-03 & 1.58e-03 & 4.25e-03 & 15.07 & 0.04 & 14.99 & 0.08 & 9.74 & 0.06 \\
WISE J054644.94$-$690009.6 & 86.6872 & -69.0027 & 1.00 & 1.00 & 0.92 & 4.14e-03 & 1.10e-02 & 1.76e-02 & 1.95e-02 & 2.99e-03 & 8.08e-03 & 1.20e-02 & 1.19e-02 & 11.26 & 0.07 & 11.23 & 0.06 & 10.70 & 0.06 \\
WISE J054645.41$-$693153.8 & 86.6892 & -69.5316 & 1.00 & 1.00 & 0.96 & 1.45e-03 & 2.93e-03 & 1.06e-03 & 2.13e-03 & 1.69e-03 & 3.53e-03 & 1.63e-03 & 2.39e-03 & 11.37 & 0.03 & 11.40 & 0.03 & 11.44 & 0.15 \\
WISE J054645.59$-$682045.4 & 86.6900 & -68.3459 & 1.00 & 1.00 & 0.98 & 1.78e-03 & 4.80e-04 & 1.71e-03 & 1.23e-03 & 1.82e-03 & 3.82e-04 & 1.87e-03 & 1.31e-03 & 12.58 & 0.03 & 12.61 & 0.03 & 12.90 & 0.29 \\
WISE J054645.64$-$664310.0 & 86.6902 & -66.7194 & 1.00 & 1.00 & 0.97 & 6.88e-04 & 3.28e-03 & 7.42e-03 & 1.04e-02 & 4.51e-04 & 2.93e-03 & 5.67e-03 & 9.98e-03 & 15.11 & 0.12 & 14.41 & 0.14 & 11.70 & 0.11 \\
WISE J054645.69$-$631832.2 & 86.6904 & -63.3089 & 1.00 & 1.00 & 0.85 & 2.08e-04 & -1.47e-04 & 9.77e-04 & 5.90e-04 & 3.92e-04 & 2.09e-04 & 1.24e-03 & 9.21e-04 & 14.54 & 0.03 & 13.34 & 0.03 & 10.27 & 0.04 \\
WISE J054645.95$-$685258.9 & 86.6915 & -68.8830 & 1.00 & 1.00 & 0.91 & 4.25e-04 & 2.22e-04 & -2.47e-05 & 4.70e-04 & 7.60e-04 & 3.63e-04 & -1.18e-04 & 8.73e-04 & 12.26 & 0.01 & 12.36 & 0.02 & 12.57 & 0.25 \\
WISE J054645.96$-$684419.4 & 86.6915 & -68.7387 & 1.00 & 1.00 & 0.97 & 3.15e-03 & 7.25e-03 & 8.85e-03 & 5.66e-03 & 2.90e-03 & 7.01e-03 & 8.18e-03 & 5.15e-03 & 9.71 & 0.05 & 9.77 & 0.05 & 9.20 & 0.02 \\
WISE J054646.14$-$672701.5 & 86.6923 & -67.4504 & 1.00 & 1.00 & 0.95 & 5.87e-03 & 7.57e-03 & 1.18e-02 & 1.17e-02 & 3.18e-03 & 4.94e-03 & 7.95e-03 & 7.44e-03 & 9.36 & 0.06 & 9.46 & 0.05 & 8.90 & 0.02 \\
WISE J054646.15$-$631434.5 & 86.6923 & -63.2429 & 1.00 & 1.00 & 0.91 & 3.39e-03 & 2.45e-03 & 2.12e-03 & 3.37e-03 & 1.40e-03 & 1.07e-03 & 9.56e-04 & 1.53e-03 & 12.98 & 0.04 & 12.99 & 0.03 & 12.82 & 0.24 \\
WISE J054646.39$-$702234.4 & 86.6933 & -70.3762 & 1.00 & 1.00 & 0.98 & 6.83e-03 & 4.51e-03 & 3.99e-03 & 7.50e-03 & 3.66e-03 & 2.96e-03 & 2.71e-03 & 4.16e-03 & 12.66 & 0.07 & 12.70 & 0.06 & nan & nan \\
WISE J054646.44$-$685222.2 & 86.6935 & -68.8728 & 1.00 & 1.00 & 0.87 & 6.08e-03 & 9.69e-03 & 1.81e-02 & 2.02e-02 & 3.71e-03 & 5.25e-03 & 8.94e-03 & 9.82e-03 & 11.35 & 0.09 & 11.17 & 0.06 & 10.28 & 0.04 \\
WISE J054646.48$-$692229.0 & 86.6936 & -69.3747 & 1.00 & 1.00 & 0.79 & 9.18e-05 & 8.21e-05 & 9.45e-05 & 1.32e-05 & 3.05e-04 & 1.38e-04 & 2.78e-04 & 8.35e-06 & 11.62 & 0.01 & 11.78 & 0.01 & nan & nan \\
WISE J054646.64$-$683101.0 & 86.6944 & -68.5169 & 1.00 & 1.00 & 0.89 & 8.57e-04 & 1.14e-03 & 1.27e-03 & 1.71e-03 & 5.53e-04 & 9.57e-04 & 1.18e-03 & 1.25e-03 & 12.38 & 0.02 & 12.48 & 0.02 & 12.61 & 0.23 \\
WISE J054646.64$-$651824.8 & 86.6944 & -65.3069 & 1.00 & 1.00 & 0.98 & 4.39e-03 & 1.64e-02 & 3.14e-02 & 4.51e-02 & 7.46e-03 & 3.17e-02 & 6.58e-02 & 1.02e-01 & 15.12 & 0.25 & 14.55 & 0.40 & nan & nan \\
WISE J054646.82$-$691740.4 & 86.6951 & -69.2946 & 1.00 & 0.99 & 0.75 & 3.92e-04 & 6.17e-04 & 7.27e-04 & 7.15e-04 & 2.19e-04 & 2.75e-04 & 3.30e-04 & 2.97e-04 & 12.14 & 0.02 & 12.21 & 0.02 & nan & nan \\
WISE J054647.03$-$685013.5 & 86.6960 & -68.8371 & 1.00 & 1.00 & 0.98 & 1.55e-02 & 3.33e-02 & 3.78e-02 & 2.31e-02 & 1.43e-02 & 3.39e-02 & 3.92e-02 & 2.15e-02 & 10.21 & 0.10 & 10.24 & 0.10 & 9.16 & 0.02 \\
WISE J054647.09$-$711337.8 & 86.6962 & -71.2272 & 1.00 & 1.00 & 0.94 & 5.62e-04 & 2.01e-04 & 3.77e-04 & 5.27e-04 & 1.45e-03 & 3.77e-04 & 1.21e-03 & 9.20e-04 & 12.40 & 0.02 & 12.52 & 0.03 & 12.35 & 0.16 \\
WISE J054647.37$-$695222.8 & 86.6974 & -69.8730 & 1.00 & 1.00 & 0.97 & 1.22e-02 & 1.50e-02 & 1.40e-02 & 1.12e-02 & 1.14e-02 & 1.84e-02 & 1.58e-02 & 9.31e-03 & 10.63 & 0.08 & 10.49 & 0.08 & 9.63 & 0.04 \\
WISE J054647.61$-$705555.9 & 86.6984 & -70.9322 & 1.00 & 1.00 & 0.75 & 1.44e-02 & 2.65e-02 & 3.50e-02 & 4.70e-02 & 3.97e-03 & 6.99e-03 & 1.03e-02 & 1.15e-02 & 11.86 & 0.12 & 11.61 & 0.07 & 11.11 & 0.06 \\
WISE J054647.71$-$691603.9 & 86.6988 & -69.2678 & 1.00 & 1.00 & 0.97 & 3.61e-03 & 8.99e-03 & 1.04e-02 & 1.05e-02 & 2.45e-03 & 5.52e-03 & 6.56e-03 & 7.36e-03 & 10.04 & 0.06 & 10.03 & 0.05 & 9.44 & 0.04 \\
WISE J054647.72$-$700534.6 & 86.6988 & -70.0929 & 1.00 & 1.00 & 0.98 & 6.46e-03 & 1.06e-02 & 7.86e-03 & 4.56e-03 & 4.30e-03 & 6.50e-03 & 4.77e-03 & 2.96e-03 & 10.51 & 0.06 & 10.52 & 0.05 & 9.96 & 0.04 \\
WISE J054647.74$-$703813.4 & 86.6989 & -70.6371 & 1.00 & 1.00 & 0.91 & 1.18e-01 & 1.78e-01 & 1.51e-01 & 1.56e-01 & 1.29e-01 & 2.03e-01 & 2.28e-01 & 2.31e-01 & 10.40 & 0.33 & 9.47 & 0.39 & 7.77 & 0.02 \\
WISE J054648.60$-$655956.7 & 86.7025 & -65.9991 & 1.00 & 1.00 & 0.93 & 1.10e-02 & 8.91e-03 & 1.98e-02 & 2.22e-02 & 1.20e-02 & 1.24e-02 & 2.53e-02 & 2.99e-02 & 9.57 & 0.10 & 9.26 & 0.10 & 8.64 & 0.02 \\
WISE J054648.81$-$642024.2 & 86.7034 & -64.3401 & 1.00 & 1.00 & 0.97 & 4.21e-03 & 3.77e-03 & 1.11e-03 & 4.06e-03 & 2.39e-03 & 2.09e-03 & 9.47e-04 & 2.50e-03 & 11.46 & 0.04 & 11.46 & 0.03 & 11.05 & 0.06 \\
WISE J054648.91$-$703050.7 & 86.7038 & -70.5141 & 1.00 & 1.00 & 0.93 & 1.22e-03 & 2.36e-04 & 9.64e-04 & 5.67e-04 & 1.61e-03 & 3.73e-04 & 1.28e-03 & 6.47e-04 & 11.89 & 0.02 & 12.02 & 0.02 & nan & nan \\
WISE J054649.03$-$702913.8 & 86.7043 & -70.4872 & 1.00 & 1.00 & 0.86 & 1.86e-03 & 1.56e-03 & 1.62e-03 & 1.62e-03 & 2.16e-03 & 1.45e-03 & 1.36e-03 & 1.50e-03 & 10.98 & 0.03 & 11.06 & 0.03 & 10.02 & 0.03 \\
WISE J054649.09$-$710059.5 & 86.7045 & -71.0165 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 1.03e-02 & 1.69e-02 & 2.14e-02 & 2.80e-03 & 8.06e-03 & 1.33e-02 & 1.78e-02 & 9.94 & 0.09 & 9.94 & 0.08 & 9.50 & 0.03 \\
WISE J054649.37$-$641021.8 & 86.7057 & -64.1727 & 1.00 & 1.00 & 0.83 & 3.54e-03 & 5.75e-03 & 1.14e-02 & 1.37e-02 & 2.20e-03 & 3.35e-03 & 5.51e-03 & 5.35e-03 & 9.62 & 0.07 & 9.57 & 0.05 & 8.83 & 0.02 \\
WISE J054649.42$-$670313.0 & 86.7059 & -67.0536 & 1.00 & 1.00 & 0.95 & 3.11e-03 & 1.46e-03 & 3.89e-03 & 2.31e-03 & 2.15e-03 & 1.16e-03 & 3.31e-03 & 2.40e-03 & 11.28 & 0.04 & 11.29 & 0.04 & 11.32 & 0.08 \\
WISE J054649.42$-$670313.0 & 86.7059 & -67.0536 & 1.00 & 1.00 & 0.95 & 3.11e-03 & 1.46e-03 & 3.89e-03 & 2.31e-03 & 2.15e-03 & 1.16e-03 & 3.31e-03 & 2.40e-03 & 11.28 & 0.04 & 11.29 & 0.04 & 11.32 & 0.08 \\
WISE J054649.55$-$633329.1 & 86.7065 & -63.5581 & 1.00 & 1.00 & 0.88 & 2.75e-04 & 2.36e-04 & 7.73e-05 & 1.67e-04 & 4.87e-04 & 3.20e-04 & 1.10e-04 & 2.81e-04 & 11.94 & 0.01 & 12.07 & 0.02 & 11.72 & 0.10 \\
WISE J054650.02$-$702522.8 & 86.7084 & -70.4230 & 1.00 & 1.00 & 0.94 & 6.60e-03 & 6.36e-03 & 1.59e-03 & 8.29e-03 & 3.99e-03 & 4.31e-03 & 2.06e-03 & 6.34e-03 & 11.52 & 0.05 & 11.48 & 0.05 & 10.25 & 0.04 \\
WISE J054650.29$-$631905.7 & 86.7096 & -63.3183 & 1.00 & 1.00 & 0.88 & 4.33e-03 & 7.18e-03 & 2.73e-03 & 1.94e-03 & 1.32e-03 & 2.46e-03 & 1.20e-03 & 1.03e-03 & 11.69 & 0.05 & 11.65 & 0.03 & 11.18 & 0.07 \\
WISE J054650.30$-$701804.8 & 86.7096 & -70.3013 & 1.00 & 1.00 & 0.96 & 2.54e-03 & 1.40e-03 & 2.34e-03 & 3.44e-03 & 2.31e-03 & 1.11e-03 & 1.84e-03 & 3.00e-03 & 11.99 & 0.04 & 12.06 & 0.03 & 11.54 & 0.09 \\
WISE J054650.42$-$685012.1 & 86.7101 & -68.8367 & 1.00 & 1.00 & 0.94 & 4.90e-03 & 7.88e-03 & 1.15e-02 & 8.73e-03 & 3.84e-03 & 8.74e-03 & 1.22e-02 & 8.68e-03 & 10.95 & 0.05 & 10.95 & 0.05 & 10.44 & 0.05 \\
WISE J054650.53$-$702748.5 & 86.7105 & -70.4635 & 1.00 & 1.00 & 0.97 & 5.39e-03 & 5.86e-03 & 1.11e-02 & 9.70e-03 & 4.21e-03 & 4.33e-03 & 7.96e-03 & 7.12e-03 & 10.04 & 0.06 & 9.97 & 0.05 & 9.22 & 0.03 \\
WISE J054650.60$-$702506.1 & 86.7108 & -70.4184 & 1.00 & 1.00 & 0.92 & 4.56e-04 & 7.45e-04 & 7.91e-04 & 6.47e-04 & 6.18e-04 & 1.33e-03 & 1.74e-03 & 1.38e-03 & 10.10 & 0.02 & 10.24 & 0.02 & 9.72 & 0.03 \\
WISE J054650.71$-$703217.8 & 86.7113 & -70.5383 & 1.00 & 1.00 & 0.80 & 3.59e-03 & 4.56e-03 & 2.95e-03 & 1.82e-03 & 2.85e-03 & 3.04e-03 & 1.74e-03 & 2.08e-03 & 10.53 & 0.04 & 10.55 & 0.03 & 10.22 & 0.05 \\
WISE J054650.88$-$673903.4 & 86.7120 & -67.6510 & 1.00 & 1.00 & 0.97 & 2.23e-03 & 1.82e-03 & 2.19e-03 & 3.70e-04 & 2.43e-03 & 1.89e-03 & 2.08e-03 & 3.77e-04 & 11.20 & 0.03 & 11.31 & 0.03 & 11.02 & 0.06 \\
WISE J054651.07$-$690021.2 & 86.7128 & -69.0059 & 1.00 & 1.00 & 0.79 & 6.61e-03 & 5.43e-03 & 1.27e-02 & 1.16e-02 & 6.84e-03 & 3.45e-02 & 2.99e-02 & 3.96e-02 & 15.76 & 0.08 & 15.14 & 0.15 & nan & nan \\
WISE J054651.46$-$683651.6 & 86.7144 & -68.6143 & 1.00 & 1.00 & 0.89 & 5.72e-04 & 4.08e-04 & 7.10e-04 & 6.33e-04 & 1.66e-04 & 1.87e-04 & 4.18e-04 & 3.41e-04 & 12.36 & 0.02 & 12.43 & 0.02 & nan & nan \\
WISE J054651.46$-$672059.1 & 86.7144 & -67.3497 & 1.00 & 0.99 & 0.88 & 5.98e-05 & 1.31e-04 & 9.40e-05 & 2.15e-05 & 3.08e-05 & 1.69e-04 & 7.11e-05 & -1.26e-05 & 11.22 & 0.01 & 11.37 & 0.01 & 11.26 & 0.09 \\
WISE J054651.92$-$711816.3 & 86.7163 & -71.3045 & 1.00 & 1.00 & 0.84 & 1.92e-03 & 1.95e-03 & 1.05e-03 & 1.93e-03 & 1.11e-03 & 1.45e-03 & 1.01e-03 & 1.44e-03 & 10.31 & 0.03 & 10.35 & 0.03 & 9.95 & 0.03 \\
WISE J054652.00$-$704839.8 & 86.7167 & -70.8111 & 1.00 & 1.00 & 0.85 & 3.02e-03 & 4.06e-03 & 1.63e-03 & 3.52e-03 & 3.03e-03 & 3.65e-03 & 1.47e-03 & 3.75e-03 & 10.83 & 0.04 & 10.91 & 0.04 & 10.70 & 0.05 \\
WISE J054652.05$-$635746.3 & 86.7169 & -63.9629 & 1.00 & 1.00 & 0.79 & 4.87e-04 & 3.64e-04 & 3.87e-04 & 6.76e-04 & 1.82e-03 & 2.38e-03 & 2.47e-03 & 2.52e-03 & 10.53 & 0.01 & 10.79 & 0.03 & 10.42 & 0.04 \\
WISE J054652.23$-$663707.7 & 86.7176 & -66.6188 & 1.00 & 1.00 & 0.97 & 6.28e-04 & 6.05e-04 & 7.84e-05 & 5.80e-04 & 9.90e-04 & 9.32e-04 & 9.18e-05 & 9.48e-04 & 11.68 & 0.02 & 11.83 & 0.02 & 11.60 & 0.09 \\
WISE J054652.84$-$693110.5 & 86.7202 & -69.5196 & 1.00 & 0.99 & 0.88 & 7.38e-04 & 2.30e-04 & 3.38e-04 & 4.52e-04 & 8.45e-04 & 2.19e-04 & 2.91e-04 & 5.85e-04 & 12.83 & 0.02 & 12.90 & 0.02 & 12.01 & 0.17 \\
WISE J054652.92$-$705859.6 & 86.7205 & -70.9832 & 1.00 & 1.00 & 0.93 & 1.50e-02 & 2.52e-02 & 1.61e-02 & 7.06e-03 & 6.31e-03 & 1.07e-02 & 6.67e-03 & 3.26e-03 & 10.89 & 0.09 & 10.94 & 0.05 & 9.40 & 0.03 \\
WISE J054653.00$-$690505.2 & 86.7208 & -69.0848 & 1.00 & 1.00 & 0.83 & 2.01e-04 & 4.49e-04 & 5.71e-04 & 2.79e-04 & 2.41e-04 & 5.94e-04 & 7.45e-04 & 2.57e-04 & 10.46 & 0.01 & 10.64 & 0.02 & 10.08 & 0.04 \\
WISE J054653.10$-$653947.7 & 86.7213 & -65.6633 & 1.00 & 1.00 & 0.76 & 1.94e-03 & 3.24e-05 & 1.20e-03 & 1.89e-03 & 1.65e-02 & 9.04e-03 & 2.25e-02 & 1.12e-02 & 15.69 & 0.07 & 15.16 & 0.14 & nan & nan \\
WISE J054653.30$-$631707.6 & 86.7221 & -63.2854 & 1.00 & 1.00 & 0.95 & 2.96e-03 & 3.99e-03 & 2.27e-03 & 2.08e-03 & 2.05e-03 & 2.83e-03 & 1.81e-03 & 1.39e-03 & 11.27 & 0.04 & 11.31 & 0.03 & 10.81 & 0.05 \\
WISE J054653.53$-$660441.8 & 86.7230 & -66.0783 & 1.00 & 1.00 & 0.95 & 8.46e-04 & 2.03e-03 & 2.37e-03 & 1.78e-03 & 7.65e-04 & 1.93e-03 & 2.53e-03 & 2.20e-03 & 12.11 & 0.03 & 12.15 & 0.03 & 10.01 & 0.03 \\
WISE J054653.57$-$621037.8 & 86.7232 & -62.1772 & 1.00 & 1.00 & 0.95 & 8.46e-03 & 1.09e-02 & 7.09e-03 & 7.65e-03 & 5.42e-03 & 5.99e-03 & 3.79e-03 & 4.26e-03 & 12.37 & 0.06 & 12.31 & 0.05 & 12.05 & 0.13 \\
WISE J054653.63$-$693251.3 & 86.7235 & -69.5476 & 1.00 & 1.00 & 0.91 & 1.00e-03 & 1.65e-03 & 1.73e-03 & 2.37e-03 & 4.97e-04 & 1.18e-03 & 1.19e-03 & 1.51e-03 & 10.37 & 0.04 & 10.40 & 0.03 & 9.85 & 0.04 \\
WISE J054653.71$-$651230.0 & 86.7238 & -65.2083 & 1.00 & 1.00 & 0.99 & 9.30e-03 & 1.74e-02 & 2.86e-02 & 4.52e-02 & 5.92e-03 & 1.18e-02 & 1.96e-02 & 3.01e-02 & 12.23 & 0.19 & 10.85 & 0.15 & 8.60 & 0.02 \\
WISE J054653.90$-$673616.5 & 86.7246 & -67.6046 & 1.00 & 0.99 & 0.87 & -6.96e-06 & 1.80e-03 & 3.91e-03 & 5.24e-03 & -2.13e-03 & -3.55e-04 & 1.02e-03 & 2.31e-03 & 15.06 & 0.05 & 14.80 & 0.06 & nan & nan \\
WISE J054654.15$-$645446.1 & 86.7256 & -64.9128 & 0.99 & 1.00 & 0.85 & -3.20e-03 & -2.40e-03 & -1.69e-03 & -8.83e-04 & -3.41e-04 & 5.10e-04 & 1.62e-04 & 6.69e-04 & 15.69 & 0.07 & 14.39 & 0.05 & 11.60 & 0.08 \\
WISE J054654.16$-$654918.3 & 86.7257 & -65.8217 & 1.00 & 1.00 & 0.98 & 1.23e-03 & 4.50e-03 & 6.42e-03 & 7.00e-03 & 9.52e-04 & 3.93e-03 & 6.03e-03 & 6.93e-03 & 14.61 & 0.09 & 13.55 & 0.10 & 10.61 & 0.04 \\
WISE J054654.19$-$660355.5 & 86.7258 & -66.0654 & 1.00 & 1.00 & 0.87 & 1.88e-03 & 3.42e-03 & 4.05e-03 & 3.47e-03 & 9.23e-04 & 1.66e-03 & 1.92e-03 & 1.75e-03 & 10.39 & 0.04 & 10.45 & 0.03 & 9.73 & 0.03 \\
WISE J054654.20$-$710503.0 & 86.7259 & -71.0842 & 1.00 & 0.99 & 0.77 & 1.71e-04 & 2.04e-04 & 1.74e-04 & 2.42e-04 & 3.05e-04 & 1.37e-04 & 1.13e-04 & 2.58e-05 & 12.21 & 0.01 & 12.33 & 0.02 & 11.21 & 0.08 \\
WISE J054654.27$-$614828.1 & 86.7261 & -61.8078 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 4.85e-03 & 1.03e-02 & 1.65e-02 & 1.04e-03 & 4.02e-03 & 7.98e-03 & 1.23e-02 & 14.65 & 0.09 & 13.62 & 0.09 & 11.04 & 0.07 \\
WISE J054654.55$-$701612.6 & 86.7273 & -70.2702 & 1.00 & 1.00 & 0.90 & 1.73e-03 & 1.67e-03 & 8.66e-04 & 1.68e-03 & 1.23e-03 & 1.14e-03 & 8.12e-04 & 1.09e-03 & 11.97 & 0.03 & 12.04 & 0.02 & 12.05 & 0.15 \\
WISE J054654.62$-$661307.0 & 86.7276 & -66.2186 & 1.00 & 1.00 & 0.71 & -2.67e-04 & 9.22e-05 & -1.05e-05 & 2.25e-04 & 1.20e-03 & -3.28e-03 & 2.32e-03 & -2.71e-03 & 15.17 & 0.03 & 15.01 & 0.08 & nan & nan \\
WISE J054655.19$-$634644.2 & 86.7300 & -63.7790 & 1.00 & 1.00 & 0.92 & 1.19e-02 & 4.00e-03 & 1.12e-02 & 6.48e-03 & 3.83e-03 & 1.74e-03 & 3.66e-03 & 2.38e-03 & 12.11 & 0.06 & 12.09 & 0.04 & 11.93 & 0.12 \\
WISE J054655.22$-$651038.4 & 86.7301 & -65.1773 & 1.00 & 1.00 & 0.94 & 1.03e-02 & 1.20e-02 & 1.07e-02 & 1.99e-03 & 8.13e-03 & 9.22e-03 & 8.26e-03 & 1.65e-03 & 10.78 & 0.06 & 10.88 & 0.06 & 10.58 & 0.05 \\
WISE J054655.42$-$634808.5 & 86.7309 & -63.8024 & 1.00 & 1.00 & 0.93 & 8.99e-04 & 4.56e-03 & 7.39e-03 & 7.89e-03 & 3.80e-03 & 8.38e-03 & 1.44e-02 & 1.13e-02 & 15.34 & 0.07 & 14.67 & 0.09 & 12.61 & 0.22 \\
WISE J054655.70$-$703149.0 & 86.7321 & -70.5303 & 1.00 & 1.00 & 0.94 & 2.43e-03 & 4.85e-03 & 4.77e-03 & 3.99e-03 & 1.39e-03 & 2.80e-03 & 3.45e-03 & 3.08e-03 & 10.37 & 0.04 & 10.41 & 0.04 & 9.92 & 0.05 \\
WISE J054656.10$-$680100.4 & 86.7338 & -68.0168 & 1.00 & 1.00 & 0.88 & -3.54e-03 & -2.39e-03 & -2.08e-04 & 1.63e-03 & -6.47e-04 & 1.90e-04 & 1.12e-03 & 2.17e-03 & 15.67 & 0.07 & 14.47 & 0.06 & 11.43 & 0.09 \\
WISE J054656.19$-$632608.0 & 86.7341 & -63.4355 & 1.00 & 0.98 & 0.90 & 2.60e-04 & 2.19e-04 & 1.01e-04 & 1.32e-04 & 2.55e-04 & 1.17e-04 & 2.49e-05 & 3.37e-05 & 11.93 & 0.01 & 12.06 & 0.01 & 11.82 & 0.10 \\
WISE J054656.20$-$683202.1 & 86.7342 & -68.5339 & 1.00 & 1.00 & 0.94 & 2.98e-03 & 2.08e-03 & 2.36e-03 & 1.51e-03 & 2.48e-03 & 9.12e-04 & 2.24e-03 & 9.67e-04 & 11.64 & 0.03 & 11.70 & 0.03 & 11.74 & 0.11 \\
WISE J054656.37$-$711112.0 & 86.7349 & -71.1867 & 1.00 & 1.00 & 0.98 & 5.29e-03 & 6.30e-03 & 1.11e-02 & 1.10e-02 & 3.23e-03 & 4.38e-03 & 7.45e-03 & 7.56e-03 & 9.62 & 0.07 & 9.65 & 0.06 & 8.94 & 0.02 \\
WISE J054656.39$-$702257.1 & 86.7350 & -70.3825 & 1.00 & 1.00 & 0.91 & 1.23e-03 & 1.26e-03 & 8.86e-04 & 7.46e-04 & 1.79e-03 & 1.33e-03 & 1.57e-03 & 1.31e-03 & 11.23 & 0.02 & 11.39 & 0.03 & 10.43 & 0.05 \\
WISE J054656.81$-$671714.9 & 86.7367 & -67.2875 & 1.00 & 1.00 & 0.91 & 3.13e-04 & 5.59e-04 & 2.41e-04 & 8.61e-05 & 3.68e-04 & 6.80e-04 & 1.82e-04 & 6.37e-05 & 11.23 & 0.01 & 11.36 & 0.02 & 10.89 & 0.06 \\
WISE J054657.23$-$652234.0 & 86.7384 & -65.3761 & 0.99 & 1.00 & 0.86 & -6.71e-03 & -6.23e-03 & -5.69e-03 & -3.95e-03 & -1.70e-03 & -8.13e-04 & 4.43e-04 & 6.86e-04 & 15.90 & 0.09 & 14.80 & 0.09 & 12.06 & 0.12 \\
WISE J054657.36$-$660826.5 & 86.7390 & -66.1407 & 1.00 & 1.00 & 0.92 & 1.01e-02 & 1.84e-02 & 1.69e-02 & 1.98e-02 & 5.80e-03 & 1.11e-02 & 9.05e-03 & 9.88e-03 & 11.29 & 0.10 & 11.27 & 0.07 & 10.85 & 0.06 \\
WISE J054657.45$-$651407.5 & 86.7394 & -65.2354 & 1.00 & 1.00 & 0.94 & 1.01e-03 & 4.37e-04 & 1.14e-03 & 8.96e-04 & 7.05e-04 & 2.26e-04 & 7.79e-04 & 5.48e-04 & 12.26 & 0.02 & 12.31 & 0.02 & 12.12 & 0.15 \\
WISE J054657.47$-$710434.1 & 86.7395 & -71.0761 & 1.00 & 1.00 & 0.93 & 3.01e-04 & 4.18e-04 & 4.12e-04 & 1.16e-04 & 3.87e-04 & 6.54e-04 & 6.21e-04 & 7.03e-05 & 11.30 & 0.01 & 11.45 & 0.02 & 10.94 & 0.07 \\
WISE J054657.99$-$682217.4 & 86.7416 & -68.3715 & 1.00 & 1.00 & 0.96 & 5.56e-03 & 5.71e-03 & 7.44e-04 & 5.83e-03 & 3.96e-03 & 4.34e-03 & 1.11e-03 & 4.68e-03 & 11.31 & 0.04 & 11.34 & 0.04 & 10.88 & 0.06 \\
WISE J054658.15$-$702505.1 & 86.7423 & -70.4181 & 1.00 & 1.00 & 0.84 & 4.20e-03 & 7.82e-03 & 1.10e-02 & 1.02e-02 & 4.54e-03 & 1.47e-02 & 2.38e-02 & 2.30e-02 & 9.74 & 0.06 & 9.53 & 0.10 & 8.92 & 0.02 \\
WISE J054658.27$-$701626.1 & 86.7428 & -70.2739 & 1.00 & 0.98 & 0.73 & 4.97e-04 & 1.81e-04 & 5.16e-04 & 3.59e-04 & 8.22e-04 & 4.63e-04 & 4.79e-04 & 7.53e-04 & 13.35 & 0.02 & 13.56 & 0.03 & nan & nan \\
WISE J054658.30$-$630947.5 & 86.7429 & -63.1632 & 1.00 & 1.00 & 0.98 & 3.04e-03 & 5.00e-03 & 4.99e-03 & 4.58e-03 & 3.22e-03 & 5.66e-03 & 6.08e-03 & 5.53e-03 & 10.01 & 0.05 & 10.06 & 0.05 & 9.41 & 0.03 \\
WISE J054658.38$-$620052.9 & 86.7433 & -62.0147 & 1.00 & 1.00 & 0.93 & 2.08e-04 & 2.94e-04 & 6.90e-05 & 1.49e-04 & 3.21e-04 & 4.62e-04 & -3.25e-05 & 2.01e-04 & 11.71 & 0.01 & 11.84 & 0.01 & 11.48 & 0.09 \\
WISE J054658.43$-$692920.8 & 86.7435 & -69.4891 & 1.00 & 0.99 & 0.82 & 3.64e-04 & 3.73e-04 & 8.95e-04 & 8.20e-04 & 7.95e-05 & 2.92e-04 & 7.18e-04 & 6.65e-04 & 12.79 & 0.02 & 12.92 & 0.02 & nan & nan \\
WISE J054658.51$-$691439.5 & 86.7438 & -69.2443 & 1.00 & 1.00 & 0.95 & 8.30e-04 & 4.25e-04 & 7.28e-04 & 5.65e-04 & 7.93e-04 & 5.99e-04 & 4.88e-04 & 6.24e-04 & 12.45 & 0.02 & 12.48 & 0.02 & 11.44 & 0.09 \\
WISE J054658.54$-$664122.8 & 86.7439 & -66.6897 & 1.00 & 1.00 & 0.96 & 1.90e-03 & 1.28e-03 & 1.69e-03 & 1.64e-03 & 2.29e-03 & 1.90e-03 & 2.26e-03 & 1.78e-03 & 12.22 & 0.03 & 12.30 & 0.03 & 11.98 & 0.12 \\
WISE J054658.64$-$665056.4 & 86.7443 & -66.8490 & 1.00 & 1.00 & 0.96 & 3.14e-03 & 3.39e-03 & 5.72e-03 & 6.51e-03 & 2.03e-03 & 2.97e-03 & 4.81e-03 & 6.08e-03 & 10.57 & 0.05 & 10.56 & 0.05 & 9.46 & 0.03 \\
WISE J054658.70$-$675610.4 & 86.7446 & -67.9362 & 1.00 & 1.00 & 0.92 & 2.68e-03 & 4.73e-03 & 3.80e-03 & 2.73e-03 & 1.58e-03 & 2.99e-03 & 2.61e-03 & 1.36e-03 & 10.92 & 0.04 & 10.92 & 0.03 & 10.23 & 0.04 \\
WISE J054659.00$-$704517.9 & 86.7458 & -70.7550 & 1.00 & 1.00 & 0.96 & 3.06e-03 & 3.97e-03 & 2.24e-03 & 1.12e-03 & 2.09e-03 & 2.85e-03 & 1.54e-03 & 6.58e-04 & 11.10 & 0.04 & 11.18 & 0.03 & 10.21 & 0.05 \\
WISE J054659.07$-$693318.6 & 86.7461 & -69.5552 & 1.00 & 1.00 & 0.95 & 9.71e-04 & 3.28e-04 & 7.87e-04 & 3.86e-04 & 8.22e-04 & 4.67e-05 & 6.90e-04 & 3.02e-04 & 12.48 & 0.02 & 12.56 & 0.02 & 11.33 & 0.09 \\
WISE J054659.42$-$693240.7 & 86.7476 & -69.5446 & 1.00 & 1.00 & 0.94 & 1.83e-03 & 7.18e-04 & 7.58e-04 & 1.53e-03 & 1.73e-03 & 8.09e-04 & 4.73e-04 & 2.13e-03 & 13.03 & 0.03 & 13.15 & 0.03 & nan & nan \\
WISE J054659.55$-$665846.9 & 86.7481 & -66.9797 & 1.00 & 1.00 & 0.89 & 2.19e-03 & 4.38e-03 & 5.28e-03 & 4.93e-03 & 1.29e-03 & 3.62e-03 & 4.89e-03 & 4.62e-03 & 9.68 & 0.04 & 9.73 & 0.05 & 8.98 & 0.02 \\
WISE J054659.74$-$700812.5 & 86.7489 & -70.1368 & 1.00 & 1.00 & 0.98 & 1.52e-02 & 7.88e-03 & 7.80e-03 & 1.50e-02 & 9.18e-03 & 5.32e-03 & 5.66e-03 & 9.30e-03 & 11.81 & 0.07 & 11.85 & 0.05 & nan & nan \\
WISE J054659.79$-$670800.5 & 86.7491 & -67.1335 & 1.00 & 1.00 & 0.84 & 6.48e-03 & 4.71e-03 & 3.91e-03 & 8.33e-03 & 4.69e-03 & 3.07e-03 & 2.69e-03 & 5.08e-03 & 12.44 & 0.05 & 12.42 & 0.04 & 11.90 & 0.12 \\
WISE J054700.20$-$655707.5 & 86.7508 & -65.9521 & 1.00 & 1.00 & 0.94 & 1.08e-02 & 3.56e-03 & 6.51e-03 & 7.55e-03 & 5.06e-03 & 2.15e-03 & 3.56e-03 & 4.81e-03 & 12.15 & 0.06 & 12.19 & 0.05 & 11.87 & 0.11 \\
WISE J054700.31$-$694750.6 & 86.7513 & -69.7974 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 1.39e-03 & 4.04e-04 & 1.40e-03 & 1.81e-03 & 1.39e-03 & 7.60e-04 & 1.51e-03 & 11.40 & 0.02 & 11.48 & 0.02 & 9.56 & 0.05 \\
WISE J054700.31$-$692450.5 & 86.7513 & -69.4140 & 1.00 & 1.00 & 0.97 & 8.76e-03 & 3.06e-03 & 6.26e-03 & 6.23e-03 & 4.64e-03 & 1.69e-03 & 3.47e-03 & 3.88e-03 & 11.62 & 0.06 & 11.60 & 0.05 & 10.34 & 0.06 \\
WISE J054700.50$-$711003.9 & 86.7521 & -71.1677 & 1.00 & 1.00 & 0.90 & 8.74e-03 & 1.56e-02 & 9.11e-03 & 3.59e-03 & 4.56e-03 & 7.65e-03 & 4.25e-03 & 2.39e-03 & 11.02 & 0.07 & 11.15 & 0.05 & 10.03 & 0.03 \\
WISE J054700.81$-$683625.9 & 86.7534 & -68.6072 & 1.00 & 1.00 & 0.71 & 2.77e-04 & 2.56e-04 & 1.22e-04 & 1.88e-04 & 2.84e-04 & 4.32e-04 & 2.43e-04 & 1.34e-04 & 11.76 & 0.01 & 11.89 & 0.02 & 11.36 & 0.08 \\
WISE J054701.12$-$710551.8 & 86.7547 & -71.0977 & 1.00 & 1.00 & 0.87 & 1.28e-04 & 9.49e-05 & 1.68e-04 & 9.10e-05 & 1.67e-04 & 1.02e-04 & 2.82e-04 & 1.52e-04 & 10.88 & 0.01 & 11.04 & 0.01 & 11.01 & 0.06 \\
WISE J054701.14$-$703051.3 & 86.7547 & -70.5143 & 1.00 & 1.00 & 0.84 & 2.61e-04 & 1.58e-05 & 2.52e-04 & 1.85e-04 & 2.41e-04 & 2.45e-05 & 3.65e-04 & 2.85e-04 & 11.98 & 0.01 & 12.11 & 0.02 & 11.22 & 0.15 \\
WISE J054701.18$-$703309.0 & 86.7549 & -70.5525 & 1.00 & 1.00 & 0.89 & 4.97e-04 & 2.54e-05 & 3.69e-04 & 1.67e-04 & 1.36e-03 & 2.64e-04 & 7.28e-04 & 3.79e-04 & 12.49 & 0.02 & 12.63 & 0.02 & 12.48 & 0.30 \\
WISE J054701.23$-$704551.1 & 86.7551 & -70.7642 & 1.00 & 1.00 & 0.91 & 7.38e-03 & 6.32e-03 & 8.04e-03 & 7.41e-03 & 3.94e-03 & 5.45e-03 & 6.82e-03 & 7.09e-03 & 10.73 & 0.06 & 10.80 & 0.05 & 10.57 & 0.08 \\
WISE J054701.69$-$684348.6 & 86.7570 & -68.7302 & 1.00 & 1.00 & 0.92 & 4.07e-03 & 3.77e-03 & 3.01e-03 & 2.86e-03 & 2.94e-03 & 2.14e-03 & 2.05e-03 & 1.91e-03 & 10.46 & 0.04 & 10.52 & 0.04 & 10.04 & 0.03 \\
WISE J054701.83$-$691830.4 & 86.7576 & -69.3084 & 1.00 & 1.00 & 0.93 & 7.09e-04 & 6.63e-04 & 5.49e-04 & 9.03e-04 & 5.71e-04 & 4.46e-04 & 4.27e-04 & 6.94e-04 & 12.17 & 0.02 & 12.25 & 0.02 & 11.23 & 0.09 \\
WISE J054702.01$-$710259.9 & 86.7584 & -71.0500 & 1.00 & 1.00 & 0.98 & 4.68e-03 & 8.36e-03 & 8.17e-03 & 3.69e-03 & 4.49e-03 & 7.82e-03 & 8.13e-03 & 4.30e-03 & 10.67 & 0.05 & 10.78 & 0.05 & 10.45 & 0.04 \\
WISE J054702.28$-$700837.9 & 86.7595 & -70.1439 & 1.00 & 1.00 & 0.95 & 5.41e-04 & 4.26e-04 & 5.26e-04 & 3.04e-04 & 3.75e-04 & 6.14e-04 & 6.21e-04 & 3.96e-04 & 12.46 & 0.02 & 12.53 & 0.02 & nan & nan \\
WISE J054702.59$-$711155.9 & 86.7608 & -71.1989 & 1.00 & 1.00 & 0.93 & 2.89e-03 & 3.84e-03 & 6.37e-03 & 5.94e-03 & 5.09e-03 & 8.53e-03 & 1.33e-02 & 1.32e-02 & 10.74 & 0.04 & 10.82 & 0.06 & 10.44 & 0.04 \\
WISE J054702.68$-$691633.8 & 86.7612 & -69.2761 & 1.00 & 1.00 & 0.89 & 2.67e-04 & 9.87e-05 & 3.33e-04 & 1.14e-04 & 5.52e-04 & 1.93e-04 & 4.27e-04 & 2.27e-04 & 12.47 & 0.01 & 12.54 & 0.02 & nan & nan \\
WISE J054702.74$-$622919.5 & 86.7614 & -62.4888 & 1.00 & 0.99 & 0.70 & -2.18e-03 & -2.67e-03 & -7.52e-04 & -1.13e-03 & 2.30e-04 & 4.17e-04 & 4.26e-04 & -4.53e-04 & 15.65 & 0.07 & 14.80 & 0.06 & 11.59 & 0.09 \\
WISE J054702.90$-$694930.8 & 86.7621 & -69.8252 & 1.00 & 1.00 & 0.91 & 4.37e-03 & 2.02e-03 & 2.18e-03 & 3.52e-03 & 3.66e-03 & 2.12e-03 & 2.36e-03 & 3.71e-03 & 9.73 & 0.04 & 9.68 & 0.04 & 8.76 & 0.03 \\
WISE J054703.27$-$694228.2 & 86.7636 & -69.7078 & 1.00 & 1.00 & 0.89 & 1.17e-03 & 2.37e-03 & 1.11e-03 & 2.15e-04 & 1.70e-03 & 2.32e-03 & 1.41e-03 & 3.61e-04 & 12.07 & 0.03 & 12.13 & 0.03 & nan & nan \\
WISE J054703.52$-$642329.0 & 86.7647 & -64.3914 & 1.00 & 1.00 & 0.91 & 6.45e-04 & 1.27e-04 & 4.33e-04 & 1.96e-04 & 8.63e-04 & 1.44e-04 & 4.83e-04 & 2.31e-04 & 12.32 & 0.02 & 12.40 & 0.02 & 12.16 & 0.14 \\
WISE J054703.55$-$664257.8 & 86.7648 & -66.7160 & 1.00 & 1.00 & 0.96 & 2.56e-03 & 5.31e-03 & 4.99e-03 & 3.04e-03 & 2.26e-03 & 4.76e-03 & 5.20e-03 & 3.32e-03 & 9.86 & 0.05 & 9.87 & 0.05 & 9.11 & 0.02 \\
WISE J054703.71$-$702501.8 & 86.7655 & -70.4172 & 1.00 & 1.00 & 0.84 & 4.00e-04 & 1.08e-04 & 1.78e-04 & 1.88e-04 & 3.51e-04 & 1.42e-04 & 2.51e-04 & 2.64e-04 & 12.25 & 0.01 & 12.40 & 0.02 & nan & nan \\
WISE J054703.96$-$635623.7 & 86.7665 & -63.9399 & 1.00 & 0.97 & 0.87 & 2.11e-04 & 2.63e-04 & 1.27e-04 & 1.66e-04 & 2.78e-05 & 1.88e-04 & 1.28e-04 & 1.87e-05 & 12.28 & 0.01 & 12.36 & 0.02 & 12.22 & 0.15 \\
WISE J054704.02$-$705516.1 & 86.7668 & -70.9212 & 1.00 & 1.00 & 0.87 & 5.07e-04 & 6.06e-04 & 3.24e-04 & 3.23e-04 & 5.63e-04 & 6.87e-04 & 3.26e-04 & 2.56e-04 & 11.05 & 0.01 & 11.18 & 0.02 & 11.01 & 0.05 \\
WISE J054704.14$-$664652.4 & 86.7672 & -66.7812 & 1.00 & 1.00 & 0.92 & 1.02e-03 & 1.07e-03 & 7.25e-04 & 7.41e-04 & 9.43e-04 & 1.23e-03 & 4.29e-04 & 6.03e-04 & 12.19 & 0.02 & 12.24 & 0.02 & 11.88 & 0.12 \\
WISE J054704.30$-$695221.0 & 86.7679 & -69.8725 & 1.00 & 1.00 & 0.99 & 7.74e-03 & 5.76e-03 & 1.08e-02 & 1.04e-02 & 5.09e-03 & 3.99e-03 & 7.62e-03 & 7.93e-03 & 10.16 & 0.07 & 10.18 & 0.06 & 9.56 & 0.05 \\
WISE J054704.46$-$705421.7 & 86.7686 & -70.9060 & 1.00 & 1.00 & 0.72 & -2.30e-05 & -2.04e-05 & 5.49e-05 & 5.70e-05 & 4.08e-05 & -9.21e-05 & 1.82e-04 & 1.75e-04 & 12.31 & 0.01 & 12.50 & 0.02 & 12.74 & 0.22 \\
WISE J054704.49$-$663952.3 & 86.7687 & -66.6645 & 1.00 & 1.00 & 0.96 & 1.14e-03 & 1.71e-03 & 1.64e-03 & 1.19e-03 & 1.31e-03 & 2.63e-03 & 2.52e-03 & 2.34e-03 & 9.99 & 0.03 & 10.05 & 0.03 & 9.43 & 0.03 \\
WISE J054705.06$-$703735.1 & 86.7711 & -70.6264 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 3.17e-03 & 1.79e-03 & 1.62e-03 & 2.87e-03 & 2.80e-03 & 1.82e-03 & 1.81e-03 & 12.14 & 0.03 & 12.20 & 0.03 & 12.68 & 0.28 \\
WISE J054705.21$-$692709.1 & 86.7717 & -69.4525 & 1.00 & 1.00 & 0.72 & 3.30e-04 & 2.08e-04 & 5.01e-04 & 2.00e-04 & 6.36e-04 & 1.10e-04 & 6.86e-04 & 2.07e-04 & 12.35 & 0.01 & 12.42 & 0.02 & 11.19 & 0.11 \\
WISE J054705.27$-$651358.1 & 86.7720 & -65.2328 & 0.98 & 1.00 & 0.75 & -4.26e-04 & -4.85e-05 & -1.34e-04 & 2.34e-04 & -2.33e-03 & -2.22e-03 & 5.22e-04 & 1.51e-03 & 15.01 & 0.03 & 15.02 & 0.08 & nan & nan \\
WISE J054705.38$-$684229.1 & 86.7724 & -68.7081 & 1.00 & 1.00 & 0.94 & 6.69e-03 & 7.36e-03 & 3.93e-03 & 1.64e-03 & 1.70e-02 & 2.27e-02 & 1.29e-02 & 6.26e-03 & 11.51 & 0.05 & 11.59 & 0.08 & 11.26 & 0.07 \\
WISE J054705.39$-$703316.1 & 86.7724 & -70.5545 & 1.00 & 1.00 & 0.96 & 9.55e-04 & 2.09e-03 & 2.12e-03 & 2.27e-03 & 1.52e-03 & 3.76e-03 & 4.43e-03 & 5.04e-03 & 9.89 & 0.03 & 9.96 & 0.04 & 9.26 & 0.04 \\
WISE J054705.40$-$692031.0 & 86.7725 & -69.3420 & 1.00 & 1.00 & 0.90 & 2.87e-04 & 1.11e-04 & 1.60e-04 & 1.91e-04 & 9.16e-04 & 2.29e-04 & 6.19e-04 & 7.57e-04 & 11.93 & 0.01 & 12.03 & 0.02 & nan & nan \\
WISE J054705.64$-$693316.5 & 86.7735 & -69.5546 & 1.00 & 1.00 & 0.82 & 1.50e-04 & 6.58e-05 & 3.13e-04 & 2.06e-04 & 7.60e-05 & 3.54e-06 & 4.02e-04 & 4.05e-04 & 12.80 & 0.01 & 12.85 & 0.02 & 10.96 & 0.08 \\
WISE J054706.35$-$680613.7 & 86.7765 & -68.1038 & 1.00 & 1.00 & 0.98 & 6.06e-03 & 1.68e-03 & 5.85e-03 & 4.06e-03 & 6.60e-03 & 1.85e-03 & 6.54e-03 & 4.83e-03 & 12.80 & 0.04 & 12.90 & 0.05 & nan & nan \\
WISE J054706.57$-$632414.6 & 86.7774 & -63.4041 & 1.00 & 1.00 & 0.98 & 2.56e-02 & 1.83e-02 & 3.87e-02 & 4.83e-02 & 2.87e-02 & 2.15e-02 & 4.13e-02 & 5.36e-02 & 9.50 & 0.18 & 9.12 & 0.18 & 8.04 & 0.02 \\
WISE J054706.62$-$675930.7 & 86.7776 & -67.9919 & 1.00 & 1.00 & 0.97 & 4.98e-04 & 2.98e-04 & 3.56e-04 & 3.28e-04 & 4.15e-04 & 1.93e-04 & 1.78e-04 & 3.03e-04 & 11.81 & 0.02 & 11.90 & 0.02 & 11.83 & 0.12 \\
WISE J054707.10$-$703546.6 & 86.7796 & -70.5963 & 1.00 & 1.00 & 0.96 & 7.33e-04 & 1.05e-03 & 1.10e-03 & 7.08e-04 & 8.29e-04 & 1.03e-03 & 1.23e-03 & 7.22e-04 & 10.56 & 0.02 & 10.73 & 0.02 & 10.38 & 0.05 \\
WISE J054707.14$-$704026.9 & 86.7797 & -70.6741 & 1.00 & 1.00 & 0.92 & 4.39e-03 & 4.38e-03 & 2.75e-03 & 4.43e-03 & 2.96e-03 & 3.06e-03 & 1.41e-03 & 2.84e-03 & 10.35 & 0.04 & 10.40 & 0.03 & 9.71 & 0.04 \\
WISE J054707.66$-$691840.0 & 86.7819 & -69.3111 & 1.00 & 1.00 & 0.87 & 4.40e-04 & 5.61e-04 & 1.25e-03 & 1.66e-03 & 1.04e-03 & 1.53e-03 & 2.27e-03 & 3.78e-03 & 14.00 & 0.04 & 13.75 & 0.05 & 10.79 & 0.08 \\
WISE J054707.71$-$620449.5 & 86.7821 & -62.0804 & 1.00 & 1.00 & 0.85 & 2.68e-03 & 8.89e-03 & 1.46e-02 & 1.82e-02 & 1.07e-03 & 7.42e-03 & 1.18e-02 & 1.33e-02 & 15.31 & 0.09 & 14.91 & 0.09 & 12.33 & 0.20 \\
WISE J054707.87$-$703801.6 & 86.7828 & -70.6338 & 1.00 & 1.00 & 0.93 & 1.84e-03 & 1.85e-03 & 1.94e-03 & 5.70e-04 & 2.47e-03 & 1.74e-03 & 2.23e-03 & 7.11e-04 & 11.34 & 0.03 & 11.46 & 0.03 & 11.68 & 0.14 \\
WISE J054708.55$-$704142.1 & 86.7856 & -70.6950 & 1.00 & 1.00 & 0.89 & 9.53e-03 & 1.29e-02 & 1.78e-02 & 9.11e-03 & 3.76e-03 & 6.60e-03 & 7.96e-03 & 5.03e-03 & 10.89 & 0.07 & 10.86 & 0.05 & 10.56 & 0.05 \\
WISE J054708.70$-$704810.7 & 86.7862 & -70.8030 & 1.00 & 1.00 & 0.86 & 1.92e-04 & 1.77e-04 & 1.78e-04 & 7.03e-05 & 3.85e-04 & 1.68e-04 & 3.70e-04 & 2.71e-05 & 11.61 & 0.01 & 11.76 & 0.02 & 11.40 & 0.09 \\
WISE J054710.19$-$661328.7 & 86.7924 & -66.2246 & 1.00 & 1.00 & 0.74 & 1.49e-03 & 1.08e-03 & 2.00e-03 & 1.69e-03 & 1.18e-02 & 3.49e-03 & 1.41e-02 & 6.35e-03 & 15.24 & 0.05 & 15.06 & 0.12 & nan & nan \\
WISE J054710.25$-$693717.2 & 86.7927 & -69.6214 & 1.00 & 1.00 & 0.86 & 8.33e-04 & 8.02e-04 & 1.06e-03 & 1.69e-03 & 1.26e-03 & 1.53e-03 & 1.40e-03 & 1.69e-03 & 10.30 & 0.02 & 10.43 & 0.02 & 9.97 & 0.05 \\
WISE J054710.28$-$644420.2 & 86.7928 & -64.7389 & 1.00 & 1.00 & 0.81 & 5.52e-03 & 2.74e-03 & 7.70e-03 & 4.09e-03 & 4.15e-03 & 2.51e-03 & 6.17e-03 & 3.70e-03 & 9.49 & 0.05 & 9.42 & 0.05 & 8.53 & 0.02 \\
WISE J054710.29$-$673025.6 & 86.7929 & -67.5071 & 1.00 & 0.97 & 0.92 & 2.38e-04 & 1.18e-04 & 1.08e-04 & 2.70e-04 & 2.76e-04 & 5.50e-05 & 1.26e-06 & 2.85e-04 & 12.06 & 0.01 & 12.18 & 0.01 & 12.19 & 0.17 \\
WISE J054710.73$-$691426.5 & 86.7947 & -69.2407 & 1.00 & 1.00 & 0.96 & 9.85e-04 & 1.82e-04 & 1.03e-03 & 5.42e-04 & 1.00e-03 & 3.65e-04 & 1.01e-03 & 7.59e-04 & 12.56 & 0.03 & 12.60 & 0.03 & 11.94 & 0.13 \\
WISE J054711.23$-$635712.5 & 86.7968 & -63.9535 & 1.00 & 1.00 & 0.92 & 6.92e-03 & 4.18e-03 & 4.69e-03 & 7.51e-03 & 6.98e-03 & 3.96e-03 & 3.95e-03 & 7.98e-03 & 10.36 & 0.05 & 10.41 & 0.05 & 9.91 & 0.03 \\
WISE J054711.34$-$700329.0 & 86.7972 & -70.0581 & 1.00 & 1.00 & 0.89 & 2.52e-04 & 1.53e-04 & 3.20e-04 & 1.27e-04 & 6.81e-04 & 2.49e-04 & 5.95e-04 & 1.23e-04 & 11.94 & 0.01 & 12.10 & 0.02 & nan & nan \\
WISE J054711.46$-$700507.8 & 86.7978 & -70.0855 & 1.00 & 1.00 & 0.86 & 1.99e-04 & 2.02e-04 & 1.80e-04 & 1.91e-04 & 4.98e-04 & 3.32e-04 & 3.19e-04 & 1.95e-04 & 11.34 & 0.01 & 11.47 & 0.02 & 10.58 & 0.07 \\
WISE J054711.46$-$705855.2 & 86.7978 & -70.9820 & 1.00 & 1.00 & 0.84 & 2.15e-04 & 9.39e-05 & 2.33e-04 & 1.58e-04 & 5.07e-04 & 1.63e-04 & 6.92e-04 & 2.77e-04 & 11.79 & 0.01 & 11.97 & 0.02 & 11.20 & 0.06 \\
WISE J054711.54$-$705516.4 & 86.7981 & -70.9212 & 1.00 & 1.00 & 0.85 & 2.06e-03 & 2.29e-03 & 2.03e-03 & 2.04e-03 & 1.40e-03 & 1.69e-03 & 2.02e-03 & 2.17e-03 & 10.15 & 0.03 & 10.21 & 0.03 & 9.45 & 0.03 \\
WISE J054711.64$-$695824.1 & 86.7985 & -69.9734 & 1.00 & 1.00 & 0.85 & 1.54e-03 & 1.45e-03 & 7.43e-04 & 1.43e-03 & 1.34e-03 & 9.97e-04 & 1.17e-03 & 1.45e-03 & 11.68 & 0.02 & 11.73 & 0.03 & 11.54 & 0.35 \\
WISE J054711.65$-$693343.7 & 86.7985 & -69.5621 & 1.00 & 1.00 & 0.95 & 3.12e-03 & 1.72e-03 & 2.73e-03 & 2.37e-03 & 3.74e-03 & 1.87e-03 & 2.28e-03 & 3.07e-03 & 12.58 & 0.03 & 12.63 & 0.03 & nan & nan \\
WISE J054711.74$-$704138.4 & 86.7989 & -70.6940 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.90e-03 & 2.57e-03 & 2.23e-03 & 1.10e-03 & 2.23e-03 & 1.90e-03 & 1.59e-03 & 9.80 & 0.03 & 9.86 & 0.03 & 9.17 & 0.02 \\
WISE J054711.78$-$665610.1 & 86.7991 & -66.9361 & 1.00 & 1.00 & 0.98 & 5.59e-04 & 8.87e-04 & 4.47e-04 & 2.06e-04 & 5.18e-04 & 8.77e-04 & 4.01e-04 & 1.47e-04 & 11.01 & 0.02 & 11.15 & 0.02 & 10.77 & 0.05 \\
WISE J054711.94$-$705029.6 & 86.7998 & -70.8416 & 1.00 & 1.00 & 0.87 & 3.51e-04 & 8.13e-05 & 2.55e-04 & 1.22e-04 & 3.76e-04 & 2.04e-04 & 7.86e-05 & 1.86e-04 & 11.98 & 0.01 & 12.15 & 0.02 & 11.61 & 0.08 \\
WISE J054712.06$-$673919.6 & 86.8003 & -67.6554 & 1.00 & 1.00 & 0.93 & 1.68e-03 & 1.27e-03 & 9.45e-04 & 6.20e-04 & 1.40e-03 & 1.23e-03 & 6.91e-04 & 5.33e-04 & 11.33 & 0.03 & 11.45 & 0.03 & 11.17 & 0.06 \\
WISE J054712.18$-$702454.7 & 86.8007 & -70.4152 & 1.00 & 1.00 & 0.88 & 1.38e-03 & 3.49e-04 & 7.23e-04 & 1.21e-03 & 1.94e-03 & 4.03e-04 & 1.79e-03 & 1.61e-03 & 12.83 & 0.02 & 13.02 & 0.03 & nan & nan \\
WISE J054712.27$-$695210.2 & 86.8011 & -69.8695 & 1.00 & 1.00 & 0.97 & 2.66e-03 & 4.67e-03 & 6.73e-03 & 5.30e-03 & 3.12e-03 & 6.06e-03 & 1.01e-02 & 8.91e-03 & 10.73 & 0.05 & 10.79 & 0.06 & 10.21 & 0.14 \\
WISE J054712.41$-$695932.6 & 86.8017 & -69.9924 & 1.00 & 1.00 & 0.88 & 1.03e-03 & 1.20e-03 & 1.12e-03 & 1.16e-03 & 9.36e-04 & 1.58e-03 & 1.66e-03 & 1.37e-03 & 10.63 & 0.02 & 10.79 & 0.02 & 10.51 & 0.07 \\
WISE J054712.60$-$665508.0 & 86.8025 & -66.9189 & 1.00 & 1.00 & 0.83 & 4.96e-03 & 4.52e-03 & 7.31e-03 & 5.74e-03 & 4.68e-03 & 7.07e-03 & 1.06e-02 & 1.07e-02 & 9.86 & 0.05 & 9.79 & 0.06 & 9.05 & 0.02 \\
WISE J054712.67$-$704720.0 & 86.8028 & -70.7889 & 1.00 & 1.00 & 0.83 & 5.51e-05 & 7.73e-05 & 8.72e-05 & 2.50e-05 & 2.78e-04 & 1.96e-04 & 3.00e-04 & 1.70e-05 & 11.48 & 0.01 & 11.57 & 0.01 & 11.56 & 0.11 \\
WISE J054712.78$-$682828.5 & 86.8033 & -68.4746 & 1.00 & 1.00 & 0.93 & 1.77e-02 & 1.79e-02 & 2.72e-03 & 1.14e-02 & 1.11e-02 & 1.06e-02 & 1.95e-03 & 6.93e-03 & 11.54 & 0.08 & 11.64 & 0.06 & 11.16 & 0.07 \\
WISE J054712.86$-$621428.9 & 86.8036 & -62.2414 & 1.00 & 1.00 & 0.94 & 9.89e-04 & 4.79e-03 & 8.43e-03 & 1.19e-02 & 1.81e-03 & 8.42e-03 & 1.86e-02 & 2.51e-02 & 15.25 & 0.11 & 14.76 & 0.16 & 12.13 & 0.14 \\
WISE J054712.95$-$700225.7 & 86.8039 & -70.0405 & 1.00 & 1.00 & 0.90 & 2.64e-04 & 3.44e-04 & 1.23e-04 & 2.07e-04 & 5.93e-04 & 6.72e-04 & 2.32e-04 & 2.73e-04 & 11.75 & 0.01 & 11.92 & 0.02 & 11.84 & 0.20 \\
WISE J054712.96$-$704416.7 & 86.8040 & -70.7380 & 1.00 & 1.00 & 0.93 & 3.08e-04 & 4.66e-04 & 7.97e-04 & 9.69e-04 & 3.33e-04 & 5.50e-04 & 7.35e-04 & 8.32e-04 & 12.23 & 0.02 & 10.57 & 0.02 & 5.81 & 0.01 \\
WISE J054713.19$-$705415.9 & 86.8050 & -70.9044 & 1.00 & 1.00 & 0.94 & 7.66e-04 & 1.54e-03 & 1.49e-03 & 8.72e-04 & 1.13e-03 & 2.74e-03 & 2.86e-03 & 2.25e-03 & 9.93 & 0.02 & 10.06 & 0.03 & 9.72 & 0.03 \\
WISE J054713.54$-$633805.3 & 86.8064 & -63.6348 & 1.00 & 1.00 & 0.80 & 8.03e-04 & 2.75e-04 & 4.06e-04 & 1.51e-04 & 1.81e-03 & 1.88e-03 & 9.61e-04 & 4.40e-04 & 13.87 & 0.02 & 14.01 & 0.04 & nan & nan \\
WISE J054713.56$-$645810.4 & 86.8065 & -64.9696 & 1.00 & 1.00 & 0.97 & 1.71e-02 & 2.73e-02 & 1.27e-02 & 5.79e-03 & 1.18e-02 & 2.04e-02 & 9.89e-03 & 3.63e-03 & 11.51 & 0.09 & 11.44 & 0.07 & 11.10 & 0.06 \\
WISE J054713.62$-$712503.1 & 86.8067 & -71.4175 & 1.00 & 1.00 & 0.87 & 1.01e-03 & 1.51e-03 & 1.46e-03 & 5.75e-04 & 2.94e-03 & 4.79e-03 & 3.91e-03 & 1.04e-03 & 10.84 & 0.02 & 11.07 & 0.04 & 10.78 & 0.05 \\
WISE J054713.82$-$675429.1 & 86.8076 & -67.9081 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 2.54e-03 & 2.09e-03 & 3.74e-03 & 2.50e-04 & 1.13e-03 & 2.60e-03 & 4.61e-03 & 15.16 & 0.09 & 14.48 & 0.11 & 11.21 & 0.07 \\
WISE J054713.83$-$703216.6 & 86.8076 & -70.5380 & 1.00 & 1.00 & 0.98 & 1.98e-02 & 2.62e-02 & 1.07e-02 & 1.41e-02 & 1.56e-02 & 1.99e-02 & 8.05e-03 & 1.31e-02 & 10.73 & 0.09 & 10.79 & 0.09 & 10.69 & 0.07 \\
WISE J054713.98$-$651422.4 & 86.8082 & -65.2396 & 1.00 & 1.00 & 0.95 & 4.45e-04 & 7.22e-04 & 4.80e-04 & 1.33e-04 & 5.86e-04 & 1.23e-03 & 9.07e-04 & 1.10e-04 & 10.84 & 0.01 & 11.02 & 0.02 & 10.63 & 0.04 \\
WISE J054714.10$-$684806.6 & 86.8088 & -68.8018 & 1.00 & 1.00 & 0.90 & 9.94e-04 & 1.16e-03 & 1.21e-03 & 1.13e-03 & 8.24e-04 & 1.24e-03 & 1.41e-03 & 1.26e-03 & 11.22 & 0.02 & 11.32 & 0.02 & 10.66 & 0.05 \\
WISE J054714.26$-$702031.4 & 86.8094 & -70.3420 & 1.00 & 1.00 & 0.93 & 3.66e-04 & 4.40e-04 & 3.18e-04 & 2.29e-04 & 1.77e-04 & 2.44e-04 & 1.75e-04 & 7.08e-05 & 11.15 & 0.01 & 11.29 & 0.01 & 10.84 & 0.07 \\
WISE J054714.41$-$704154.5 & 86.8101 & -70.6985 & 1.00 & 0.99 & 0.87 & 3.79e-04 & 3.49e-04 & 1.49e-04 & 2.50e-04 & 1.97e-04 & 1.91e-04 & 8.39e-05 & -1.60e-05 & 12.20 & 0.02 & 12.30 & 0.02 & nan & nan \\
WISE J054714.54$-$703014.6 & 86.8106 & -70.5040 & 1.00 & 1.00 & 0.95 & 2.71e-03 & 2.61e-03 & 2.74e-03 & 3.64e-03 & 1.27e-03 & 1.55e-03 & 2.17e-03 & 2.98e-03 & 10.10 & 0.04 & 10.16 & 0.03 & 9.35 & 0.03 \\
WISE J054714.72$-$663109.8 & 86.8113 & -66.5194 & 1.00 & 1.00 & 0.93 & 4.75e-03 & 7.07e-03 & 5.97e-03 & 5.94e-03 & 7.47e-03 & 1.18e-02 & 1.00e-02 & 9.14e-03 & 10.57 & 0.05 & 10.71 & 0.06 & 10.10 & 0.03 \\
WISE J054714.73$-$655007.4 & 86.8114 & -65.8354 & 1.00 & 1.00 & 0.98 & 1.96e-02 & 6.53e-03 & 1.19e-02 & 1.65e-02 & 1.07e-02 & 4.31e-03 & 7.73e-03 & 1.00e-02 & 11.99 & 0.08 & 12.05 & 0.06 & 11.44 & 0.08 \\
WISE J054714.83$-$642011.9 & 86.8118 & -64.3366 & 1.00 & 1.00 & 0.92 & 2.39e-02 & 3.69e-02 & 3.79e-02 & 2.98e-02 & 1.15e-02 & 1.54e-02 & 1.61e-02 & 1.54e-02 & 11.68 & 0.12 & 11.48 & 0.09 & 11.07 & 0.06 \\
WISE J054715.45$-$695540.4 & 86.8144 & -69.9279 & 1.00 & 1.00 & 0.92 & 4.35e-03 & 7.73e-03 & 1.30e-02 & 1.50e-02 & 2.79e-03 & 6.79e-03 & 9.52e-03 & 1.06e-02 & 11.47 & 0.07 & 11.42 & 0.07 & 9.97 & 0.06 \\
WISE J054715.61$-$693212.5 & 86.8150 & -69.5368 & 1.00 & 1.00 & 0.88 & 8.32e-04 & 3.09e-04 & 3.05e-04 & 7.89e-04 & 1.54e-03 & 9.33e-04 & 3.55e-04 & 1.41e-03 & 12.85 & 0.02 & 12.94 & 0.03 & 10.86 & 0.07 \\
WISE J054715.63$-$700728.1 & 86.8151 & -70.1245 & 1.00 & 1.00 & 0.88 & 1.08e-03 & 2.57e-04 & 9.92e-04 & 2.81e-04 & 2.19e-03 & 1.12e-03 & 2.11e-03 & 1.30e-03 & 13.32 & 0.02 & 13.40 & 0.04 & nan & nan \\
WISE J054715.66$-$700306.3 & 86.8153 & -70.0517 & 1.00 & 1.00 & 0.89 & 1.23e-03 & 7.57e-04 & 7.45e-04 & 5.49e-04 & 1.64e-03 & 5.43e-04 & 1.01e-03 & 6.26e-04 & 11.40 & 0.02 & 11.47 & 0.02 & 10.64 & 0.08 \\
WISE J054716.09$-$694826.5 & 86.8170 & -69.8074 & 1.00 & 1.00 & 0.84 & 2.19e-03 & 2.29e-03 & 2.53e-03 & 2.52e-03 & 1.79e-03 & 2.48e-03 & 2.76e-03 & 3.07e-03 & 10.33 & 0.03 & 10.34 & 0.03 & 10.50 & 0.10 \\
WISE J054716.42$-$700825.1 & 86.8184 & -70.1403 & 1.00 & 1.00 & 0.89 & 5.13e-04 & 5.60e-04 & 3.57e-04 & 2.29e-04 & 5.32e-04 & 7.48e-04 & 3.68e-04 & 3.59e-05 & 11.23 & 0.01 & 11.38 & 0.02 & 11.98 & 0.17 \\
WISE J054716.71$-$703123.5 & 86.8196 & -70.5232 & 1.00 & 1.00 & 0.93 & 6.28e-04 & 3.15e-04 & 6.48e-04 & 2.60e-04 & 2.62e-03 & 7.99e-04 & 2.09e-03 & 8.86e-04 & 13.33 & 0.02 & 13.50 & 0.04 & nan & nan \\
WISE J054717.14$-$665254.5 & 86.8214 & -66.8818 & 1.00 & 1.00 & 0.94 & 2.16e-03 & 3.46e-03 & 3.11e-03 & 3.28e-03 & 1.88e-03 & 3.56e-03 & 3.27e-03 & 3.47e-03 & 9.77 & 0.04 & 9.81 & 0.04 & 9.17 & 0.03 \\
WISE J054717.45$-$690957.8 & 86.8227 & -69.1661 & 1.00 & 1.00 & 0.89 & 2.00e-03 & 2.99e-03 & 1.77e-03 & 1.78e-03 & 1.47e-03 & 2.08e-03 & 1.06e-03 & 1.31e-03 & 10.22 & 0.03 & 10.26 & 0.03 & 9.65 & 0.04 \\
WISE J054717.53$-$645240.1 & 86.8230 & -64.8778 & 1.00 & 1.00 & 0.99 & 7.08e-03 & 3.18e-03 & 3.34e-03 & 6.37e-03 & 5.19e-03 & 2.27e-03 & 2.40e-03 & 4.84e-03 & 12.11 & 0.04 & 12.15 & 0.04 & 11.90 & 0.11 \\
WISE J054717.96$-$651916.9 & 86.8248 & -65.3214 & 1.00 & 1.00 & 0.90 & 7.20e-04 & 4.01e-04 & 5.00e-04 & 2.77e-04 & 6.39e-04 & 4.40e-04 & 6.38e-04 & 1.03e-04 & 12.27 & 0.02 & 12.36 & 0.02 & 12.39 & 0.16 \\
WISE J054718.00$-$703728.3 & 86.8250 & -70.6245 & 1.00 & 1.00 & 0.83 & 1.30e-03 & 6.78e-04 & 9.67e-04 & 1.31e-03 & 3.82e-03 & 1.74e-03 & 3.00e-03 & 3.09e-03 & 14.24 & 0.03 & 14.45 & 0.05 & nan & nan \\
WISE J054718.12$-$675134.1 & 86.8255 & -67.8595 & 1.00 & 1.00 & 0.96 & 2.50e-03 & 2.95e-03 & 3.43e-03 & 4.91e-03 & 3.84e-03 & 4.98e-03 & 5.31e-03 & 8.20e-03 & 11.54 & 0.04 & 11.62 & 0.06 & 10.92 & 0.07 \\
WISE J054718.21$-$704835.9 & 86.8259 & -70.8100 & 1.00 & 1.00 & 0.94 & 1.76e-03 & 2.90e-03 & 3.61e-03 & 4.14e-03 & 1.13e-03 & 2.58e-03 & 3.44e-03 & 3.74e-03 & 9.69 & 0.04 & 9.77 & 0.03 & 9.26 & 0.03 \\
WISE J054718.56$-$700921.2 & 86.8274 & -70.1559 & 1.00 & 1.00 & 0.93 & 3.63e-03 & 1.50e-03 & 3.47e-03 & 2.41e-03 & 2.78e-03 & 1.06e-03 & 2.34e-03 & 1.81e-03 & 12.27 & 0.03 & 12.34 & 0.03 & nan & nan \\
WISE J054718.57$-$705859.7 & 86.8274 & -70.9833 & 1.00 & 1.00 & 0.76 & 5.39e-04 & 5.36e-04 & 4.00e-04 & 4.89e-04 & 4.03e-04 & 2.71e-04 & 4.57e-04 & 2.42e-04 & 12.14 & 0.02 & 11.97 & 0.02 & 9.48 & 0.03 \\
WISE J054718.58$-$710721.3 & 86.8274 & -71.1226 & 1.00 & 1.00 & 0.92 & 4.22e-04 & 1.83e-04 & 2.90e-04 & 3.14e-04 & 5.37e-04 & 6.53e-05 & 4.28e-04 & 2.95e-04 & 12.38 & 0.02 & 12.50 & 0.02 & 12.75 & 0.23 \\
WISE J054718.59$-$695837.5 & 86.8275 & -69.9771 & 1.00 & 1.00 & 0.97 & 7.10e-03 & 1.01e-02 & 3.57e-03 & 4.21e-03 & 5.63e-03 & 7.91e-03 & 3.15e-03 & 3.24e-03 & 10.36 & 0.05 & 10.44 & 0.05 & 9.79 & 0.09 \\
WISE J054718.69$-$641816.7 & 86.8279 & -64.3046 & 1.00 & 1.00 & 0.86 & 2.91e-04 & 2.92e-04 & 3.42e-04 & 2.14e-04 & 2.32e-04 & 3.54e-04 & 2.71e-04 & 7.04e-05 & 11.37 & 0.01 & 11.49 & 0.01 & 11.24 & 0.06 \\
WISE J054719.02$-$695420.5 & 86.8293 & -69.9057 & 1.00 & 1.00 & 0.97 & 7.41e-03 & 7.04e-03 & 7.66e-03 & 7.32e-04 & 6.95e-03 & 5.51e-03 & 6.97e-03 & 8.08e-04 & 10.97 & 0.05 & 11.08 & 0.05 & 10.09 & 0.06 \\
WISE J054719.03$-$674041.0 & 86.8293 & -67.6781 & 1.00 & 1.00 & 0.97 & 3.82e-03 & 6.81e-03 & 1.01e-02 & 1.41e-02 & 4.45e-03 & 1.13e-02 & 2.03e-02 & 2.79e-02 & 10.02 & 0.07 & 10.02 & 0.10 & 9.43 & 0.03 \\
WISE J054719.13$-$704109.3 & 86.8297 & -70.6859 & 1.00 & 1.00 & 0.81 & 2.29e-04 & 1.17e-04 & 1.98e-04 & 4.66e-04 & 5.58e-04 & 1.48e-04 & 5.48e-04 & 4.89e-04 & 12.58 & 0.02 & 12.70 & 0.02 & nan & nan \\
WISE J054719.28$-$691240.3 & 86.8303 & -69.2112 & 1.00 & 1.00 & 0.92 & 3.77e-02 & 4.69e-02 & 2.85e-02 & 1.98e-02 & 1.13e-02 & 1.46e-02 & 1.41e-02 & 1.44e-02 & 11.01 & 0.13 & 10.92 & 0.09 & 10.64 & 0.06 \\
WISE J054719.37$-$675343.7 & 86.8307 & -67.8955 & 1.00 & 1.00 & 0.91 & 1.91e-04 & 3.29e-04 & 2.07e-04 & 1.05e-04 & 7.71e-05 & 1.55e-04 & 1.19e-04 & -5.13e-06 & 11.26 & 0.01 & 11.39 & 0.01 & 11.21 & 0.08 \\
WISE J054719.39$-$701814.0 & 86.8308 & -70.3039 & 1.00 & 1.00 & 0.98 & 2.95e-04 & 1.57e-04 & 2.16e-04 & 3.65e-04 & 6.18e-04 & 2.80e-04 & 3.57e-04 & 6.76e-04 & 12.05 & 0.02 & 12.21 & 0.03 & 12.23 & 0.16 \\
WISE J054720.02$-$664507.4 & 86.8334 & -66.7521 & 1.00 & 1.00 & 0.97 & 1.60e-03 & 3.30e-03 & 3.60e-03 & 2.74e-03 & 9.06e-04 & 2.43e-03 & 2.62e-03 & 2.58e-03 & 13.54 & 0.06 & 12.65 & 0.07 & 9.55 & 0.03 \\
WISE J054720.16$-$701650.0 & 86.8340 & -70.2805 & 1.00 & 1.00 & 0.86 & 3.54e-04 & 3.37e-04 & 2.94e-04 & 3.47e-04 & 4.12e-04 & 6.12e-04 & 4.85e-04 & 6.54e-04 & 10.63 & 0.01 & 10.79 & 0.02 & 9.90 & 0.03 \\
WISE J054720.20$-$673415.6 & 86.8342 & -67.5710 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 4.72e-03 & 8.29e-03 & 1.14e-02 & 9.29e-04 & 4.48e-03 & 7.60e-03 & 1.09e-02 & 14.80 & 0.09 & 14.61 & 0.10 & nan & nan \\
WISE J054720.20$-$650650.1 & 86.8342 & -65.1139 & 1.00 & 1.00 & 0.93 & 1.11e-03 & 7.68e-04 & 4.32e-04 & 9.93e-04 & 1.02e-03 & 6.41e-04 & 3.52e-04 & 1.06e-03 & 11.22 & 0.02 & 11.25 & 0.02 & 10.69 & 0.05 \\
WISE J054720.28$-$670603.0 & 86.8345 & -67.1008 & 1.00 & 1.00 & 0.99 & 4.40e-03 & 1.15e-02 & 1.70e-02 & 2.18e-02 & 3.34e-03 & 8.63e-03 & 1.27e-02 & 1.57e-02 & 9.30 & 0.09 & 9.28 & 0.08 & 8.53 & 0.02 \\
WISE J054720.34$-$692719.3 & 86.8347 & -69.4554 & 1.00 & 1.00 & 0.86 & 5.76e-04 & 4.67e-04 & 4.36e-04 & 3.01e-04 & 1.04e-03 & 1.13e-03 & 8.78e-04 & 2.83e-04 & 12.56 & 0.02 & 12.67 & 0.02 & nan & nan \\
WISE J054720.52$-$691352.6 & 86.8355 & -69.2313 & 1.00 & 1.00 & 0.89 & 1.95e-04 & 1.14e-04 & 1.13e-04 & 1.89e-04 & 4.27e-04 & 1.86e-04 & 1.39e-04 & 4.21e-04 & 12.11 & 0.01 & 12.23 & 0.02 & 12.71 & 0.28 \\
WISE J054720.53$-$690949.8 & 86.8356 & -69.1638 & 1.00 & 0.97 & 0.71 & 4.71e-05 & 5.11e-05 & 4.15e-05 & -1.46e-05 & 5.61e-05 & 1.32e-04 & 3.82e-05 & -8.54e-05 & 11.52 & 0.01 & 11.64 & 0.01 & 10.89 & 0.09 \\
WISE J054720.60$-$650049.7 & 86.8358 & -65.0138 & 1.00 & 1.00 & 0.92 & 1.03e-02 & 1.98e-02 & 1.70e-02 & 4.00e-03 & 7.92e-03 & 1.50e-02 & 1.31e-02 & 3.02e-03 & 10.69 & 0.07 & 10.73 & 0.07 & 9.62 & 0.03 \\
WISE J054720.66$-$705700.9 & 86.8361 & -70.9503 & 1.00 & 1.00 & 0.93 & 3.38e-03 & 3.75e-03 & 2.36e-03 & 1.71e-03 & 3.66e-03 & 3.80e-03 & 3.15e-03 & 1.67e-03 & 10.75 & 0.04 & 10.81 & 0.04 & 9.99 & 0.03 \\
WISE J054721.12$-$700549.3 & 86.8380 & -70.0970 & 1.00 & 1.00 & 0.70 & 3.27e-04 & 2.96e-04 & 3.45e-05 & 3.62e-04 & 1.45e-03 & 6.35e-04 & 3.68e-04 & 1.00e-03 & 12.08 & 0.01 & 12.22 & 0.02 & nan & nan \\
WISE J054721.21$-$641539.2 & 86.8384 & -64.2609 & 1.00 & 1.00 & 0.91 & 2.47e-03 & 2.49e-03 & 3.90e-03 & 4.14e-03 & 1.60e-03 & 1.91e-03 & 3.02e-03 & 3.38e-03 & 9.38 & 0.05 & 9.47 & 0.04 & 8.87 & 0.02 \\
WISE J054721.32$-$703744.2 & 86.8388 & -70.6289 & 1.00 & 1.00 & 0.94 & 1.48e-03 & 1.10e-03 & 9.88e-04 & 1.44e-03 & 2.12e-03 & 1.29e-03 & 1.54e-03 & 1.59e-03 & 12.40 & 0.03 & 12.51 & 0.03 & 12.47 & 0.21 \\
WISE J054721.32$-$683936.8 & 86.8388 & -68.6602 & 1.00 & 1.00 & 0.93 & 1.73e-03 & 5.65e-03 & 8.26e-03 & 7.53e-03 & 9.82e-04 & 3.53e-03 & 5.58e-03 & 5.75e-03 & 14.14 & 0.06 & 13.92 & 0.07 & nan & nan \\
WISE J054722.11$-$673837.7 & 86.8421 & -67.6438 & 1.00 & 1.00 & 0.95 & 3.40e-03 & 5.87e-03 & 4.92e-03 & 2.41e-03 & 2.18e-03 & 3.88e-03 & 3.35e-03 & 2.26e-03 & 10.79 & 0.05 & 10.72 & 0.04 & 9.42 & 0.03 \\
WISE J054722.46$-$690420.7 & 86.8436 & -69.0724 & 1.00 & 1.00 & 0.96 & 6.36e-04 & 5.84e-04 & 3.33e-04 & 9.47e-04 & 3.51e-04 & 3.80e-04 & 2.63e-04 & 9.18e-04 & 12.33 & 0.02 & 12.40 & 0.02 & nan & nan \\
WISE J054722.70$-$693426.2 & 86.8446 & -69.5739 & 1.00 & 1.00 & 0.84 & 3.73e-04 & 1.04e-04 & 3.04e-04 & 1.25e-04 & 8.09e-04 & 3.21e-04 & 7.44e-04 & 2.51e-04 & 12.41 & 0.01 & 12.49 & 0.02 & 11.70 & 0.13 \\
WISE J054722.80$-$645607.3 & 86.8450 & -64.9354 & 1.00 & 1.00 & 0.94 & 3.87e-04 & 6.34e-04 & 3.39e-04 & 1.43e-04 & 5.70e-04 & 1.02e-03 & 4.10e-04 & 8.86e-05 & 11.14 & 0.01 & 11.31 & 0.02 & 10.99 & 0.06 \\
WISE J054723.07$-$652021.2 & 86.8461 & -65.3392 & 1.00 & 1.00 & 0.78 & -2.52e-03 & 1.65e-03 & 7.17e-03 & 1.17e-02 & 1.35e-03 & 2.28e-03 & 5.02e-03 & 7.13e-03 & 15.66 & 0.10 & 14.64 & 0.07 & 11.80 & 0.11 \\
WISE J054723.31$-$644419.9 & 86.8471 & -64.7389 & 1.00 & 1.00 & 0.97 & 2.13e-03 & 1.62e-03 & 1.48e-03 & 1.01e-03 & 1.27e-03 & 9.69e-04 & 6.73e-04 & 5.65e-04 & 11.07 & 0.03 & 11.18 & 0.02 & 10.72 & 0.04 \\
WISE J054723.81$-$665940.1 & 86.8492 & -66.9945 & 1.00 & 1.00 & 0.83 & 2.43e-03 & 1.26e-03 & 1.15e-03 & 1.54e-03 & 1.52e-03 & 1.31e-03 & 6.98e-04 & 1.07e-03 & 10.53 & 0.03 & 10.59 & 0.02 & 10.17 & 0.04 \\
WISE J054723.87$-$691953.6 & 86.8495 & -69.3315 & 1.00 & 0.96 & 0.80 & 2.96e-05 & 5.31e-05 & 6.16e-05 & 5.77e-05 & 5.33e-06 & 6.95e-05 & 8.39e-05 & 3.78e-05 & 11.06 & 0.01 & 11.21 & 0.01 & 10.87 & 0.07 \\
WISE J054724.01$-$620718.0 & 86.8501 & -62.1217 & 1.00 & 1.00 & 0.93 & 1.98e-03 & 7.53e-03 & 8.68e-03 & 7.33e-03 & 4.60e-03 & 1.50e-02 & 1.51e-02 & 1.17e-02 & 15.21 & 0.08 & 14.69 & 0.12 & nan & nan \\
WISE J054724.15$-$681833.6 & 86.8506 & -68.3093 & 1.00 & 1.00 & 0.90 & 1.09e-03 & 1.65e-03 & 1.14e-03 & 8.92e-04 & 1.24e-03 & 2.03e-03 & 1.32e-03 & 1.14e-03 & 10.98 & 0.02 & 11.12 & 0.03 & 10.65 & 0.05 \\
WISE J054724.29$-$670621.2 & 86.8512 & -67.1059 & 1.00 & 1.00 & 0.91 & 8.04e-02 & 1.35e-01 & 1.32e-01 & 1.60e-01 & 1.94e-02 & 2.88e-02 & 4.58e-02 & 5.22e-02 & 15.54 & 0.48 & 15.01 & 0.25 & nan & nan \\
WISE J054724.45$-$650153.3 & 86.8519 & -65.0315 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 8.32e-04 & 6.65e-04 & 1.15e-03 & 1.25e-03 & 1.16e-03 & 9.29e-04 & 1.27e-03 & 10.82 & 0.02 & 10.98 & 0.02 & 10.79 & 0.06 \\
WISE J054724.78$-$630930.7 & 86.8533 & -63.1585 & 1.00 & 1.00 & 0.92 & 4.12e-04 & 2.18e-04 & 9.80e-05 & 4.94e-04 & 6.42e-04 & 2.70e-04 & 1.45e-04 & 6.00e-04 & 12.01 & 0.01 & 12.12 & 0.02 & 11.42 & 0.08 \\
WISE J054724.87$-$655435.5 & 86.8536 & -65.9099 & 1.00 & 1.00 & 0.96 & 1.14e-02 & 1.84e-02 & 2.27e-02 & 2.42e-02 & 5.33e-03 & 1.09e-02 & 1.54e-02 & 1.79e-02 & 9.80 & 0.12 & 9.55 & 0.11 & 8.82 & 0.02 \\
WISE J054725.17$-$633400.4 & 86.8549 & -63.5668 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 4.80e-03 & 7.45e-03 & 5.34e-03 & 1.13e-02 & 1.84e-02 & 2.50e-02 & 1.61e-02 & 13.21 & 0.06 & 12.94 & 0.09 & 9.95 & 0.03 \\
WISE J054725.24$-$633757.6 & 86.8552 & -63.6327 & 1.00 & 0.97 & 0.72 & 4.46e-04 & -2.01e-06 & 3.20e-04 & 6.90e-06 & -1.91e-04 & -4.49e-04 & -8.36e-05 & -1.90e-04 & 13.44 & 0.02 & 13.53 & 0.02 & nan & nan \\
WISE J054725.30$-$703319.3 & 86.8554 & -70.5554 & 1.00 & 1.00 & 0.96 & 8.36e-04 & 4.94e-04 & 5.25e-04 & 7.91e-04 & 1.01e-03 & 6.89e-04 & 6.26e-04 & 8.79e-04 & 11.59 & 0.02 & 11.77 & 0.02 & 10.98 & 0.08 \\
WISE J054725.33$-$643931.8 & 86.8555 & -64.6588 & 1.00 & 1.00 & 0.98 & 4.90e-03 & 7.54e-03 & 7.52e-03 & 8.96e-03 & 4.45e-03 & 8.39e-03 & 9.07e-03 & 9.17e-03 & 10.26 & 0.05 & 10.32 & 0.05 & 9.60 & 0.03 \\
WISE J054725.40$-$705126.0 & 86.8558 & -70.8572 & 1.00 & 1.00 & 0.82 & 2.10e-04 & 1.58e-04 & 2.81e-04 & 7.91e-05 & 3.77e-04 & 1.21e-04 & 5.01e-04 & 2.43e-04 & 11.96 & 0.01 & 12.14 & 0.02 & 11.61 & 0.08 \\
WISE J054725.43$-$673613.5 & 86.8560 & -67.6038 & 1.00 & 1.00 & 0.94 & 7.71e-03 & 3.62e-03 & 4.49e-03 & 5.74e-03 & 5.32e-03 & 2.55e-03 & 3.43e-03 & 4.32e-03 & 11.20 & 0.05 & 11.22 & 0.05 & 10.80 & 0.05 \\
WISE J054725.60$-$712559.7 & 86.8567 & -71.4333 & 1.00 & 1.00 & 0.94 & 3.75e-03 & 6.53e-03 & 3.28e-03 & 1.93e-03 & 4.65e-03 & 7.61e-03 & 4.20e-03 & 2.10e-03 & 10.48 & 0.04 & 10.55 & 0.05 & 9.93 & 0.03 \\
WISE J054725.71$-$675103.6 & 86.8571 & -67.8510 & 1.00 & 1.00 & 0.97 & 9.64e-03 & 1.01e-02 & 5.37e-03 & 4.77e-03 & 6.96e-03 & 7.01e-03 & 4.17e-03 & 2.91e-03 & 11.40 & 0.06 & 11.45 & 0.05 & 11.06 & 0.08 \\
WISE J054725.99$-$664936.9 & 86.8583 & -66.8269 & 1.00 & 0.99 & 0.97 & 2.52e-04 & 9.90e-04 & 9.47e-04 & 2.46e-04 & 1.56e-04 & 1.00e-03 & 9.92e-04 & 2.12e-04 & 13.31 & 0.02 & 13.39 & 0.02 & 12.76 & 0.27 \\
WISE J054726.36$-$675640.5 & 86.8598 & -67.9446 & 1.00 & 1.00 & 0.96 & 6.10e-02 & 1.15e-01 & 1.31e-01 & 2.00e-01 & 5.36e-02 & 1.02e-01 & 1.53e-01 & 2.04e-01 & 14.47 & 0.30 & 14.25 & 0.28 & nan & nan \\
WISE J054726.55$-$710926.7 & 86.8606 & -71.1574 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 8.25e-04 & 2.16e-03 & 9.88e-04 & 2.02e-03 & 6.03e-04 & 1.79e-03 & 6.96e-04 & 12.83 & 0.03 & 12.95 & 0.03 & nan & nan \\
WISE J054726.57$-$665347.7 & 86.8607 & -66.8966 & 1.00 & 1.00 & 0.94 & 4.21e-04 & 2.06e-03 & 3.87e-03 & 5.66e-03 & 1.43e-04 & 1.25e-03 & 2.61e-03 & 4.05e-03 & 13.88 & 0.07 & 12.94 & 0.06 & 10.19 & 0.03 \\
WISE J054726.78$-$695521.5 & 86.8616 & -69.9227 & 1.00 & 1.00 & 0.85 & 5.32e-04 & 1.01e-03 & 5.12e-04 & 3.89e-04 & 2.08e-03 & 3.47e-03 & 2.64e-03 & 2.33e-03 & 10.25 & 0.02 & 10.32 & 0.04 & 10.11 & 0.05 \\
WISE J054727.18$-$645518.8 & 86.8633 & -64.9219 & 1.00 & 1.00 & 0.90 & 2.65e-03 & 2.90e-03 & 5.52e-03 & 4.87e-03 & 3.00e-03 & 3.63e-03 & 6.13e-03 & 4.91e-03 & 9.89 & 0.04 & 9.92 & 0.05 & 9.21 & 0.02 \\
WISE J054727.19$-$702949.4 & 86.8633 & -70.4970 & 1.00 & 1.00 & 0.71 & 1.92e-05 & 3.66e-05 & 5.85e-05 & 6.58e-05 & 2.53e-04 & 4.74e-05 & 2.62e-04 & 7.57e-05 & 10.63 & 0.01 & 10.80 & 0.01 & 12.52 & 0.25 \\
WISE J054727.32$-$705205.7 & 86.8638 & -70.8683 & 1.00 & 1.00 & 0.77 & 6.52e-03 & 9.95e-03 & 1.17e-02 & 6.63e-03 & 1.93e-03 & 3.39e-03 & 4.14e-03 & 3.05e-03 & 10.86 & 0.06 & 10.79 & 0.05 & 10.39 & 0.04 \\
WISE J054727.71$-$703901.2 & 86.8655 & -70.6503 & 1.00 & 1.00 & 0.91 & 1.19e-03 & 1.56e-03 & 1.79e-03 & 1.27e-03 & 3.48e-03 & 3.35e-03 & 4.23e-03 & 2.38e-03 & 13.20 & 0.03 & 13.31 & 0.04 & nan & nan \\
WISE J054727.92$-$632313.7 & 86.8663 & -63.3871 & 1.00 & 1.00 & 0.87 & 5.34e-04 & 3.90e-04 & 6.48e-04 & 8.70e-04 & 6.47e-04 & 1.98e-04 & 9.42e-04 & 6.79e-04 & 12.88 & 0.02 & 13.04 & 0.02 & 12.79 & 0.24 \\
WISE J054728.07$-$692448.8 & 86.8670 & -69.4135 & 1.00 & 1.00 & 0.75 & 2.62e-04 & 3.15e-04 & 4.17e-04 & 4.00e-04 & 1.62e-04 & 3.95e-04 & 4.79e-04 & 5.58e-04 & 10.29 & 0.01 & 10.43 & 0.01 & 9.92 & 0.07 \\
WISE J054728.25$-$701734.4 & 86.8677 & -70.2929 & 1.00 & 1.00 & 0.91 & 1.62e-03 & 2.26e-03 & 3.18e-03 & 2.75e-03 & 4.16e-03 & 4.11e-03 & 8.04e-03 & 9.51e-03 & 13.79 & 0.05 & 13.42 & 0.08 & nan & nan \\
WISE J054728.44$-$692910.8 & 86.8685 & -69.4863 & 1.00 & 1.00 & 0.97 & 9.00e-04 & 1.39e-03 & 2.84e-03 & 2.70e-03 & 8.13e-04 & 9.07e-04 & 3.58e-03 & 3.88e-03 & 14.33 & 0.06 & 14.44 & 0.09 & nan & nan \\
WISE J054728.54$-$700231.4 & 86.8689 & -70.0420 & 1.00 & 1.00 & 0.86 & 5.43e-03 & 2.29e-03 & 5.64e-03 & 4.05e-03 & 4.68e-03 & 2.84e-03 & 5.66e-03 & 4.39e-03 & 9.94 & 0.04 & 9.88 & 0.05 & 9.30 & 0.04 \\
WISE J054728.76$-$701723.3 & 86.8698 & -70.2898 & 1.00 & 1.00 & 0.96 & 2.22e-02 & 1.98e-02 & 1.69e-02 & 2.71e-02 & 1.11e-02 & 8.47e-03 & 6.06e-03 & 1.25e-02 & 12.29 & 0.10 & 12.31 & 0.06 & nan & nan \\
WISE J054728.85$-$695904.6 & 86.8702 & -69.9846 & 1.00 & 1.00 & 0.98 & 1.23e-02 & 8.65e-03 & 3.64e-03 & 1.42e-02 & 7.36e-03 & 5.16e-03 & 2.32e-03 & 8.07e-03 & 11.67 & 0.06 & 11.67 & 0.05 & 10.30 & 0.07 \\
WISE J054729.01$-$645332.7 & 86.8709 & -64.8924 & 1.00 & 1.00 & 0.80 & 1.93e-04 & 3.59e-04 & 1.19e-04 & 2.70e-05 & 3.44e-04 & 6.91e-04 & 1.78e-04 & 6.60e-06 & 11.51 & 0.01 & 11.65 & 0.02 & 11.31 & 0.07 \\
WISE J054729.22$-$695241.3 & 86.8717 & -69.8781 & 1.00 & 1.00 & 0.92 & 9.20e-03 & 1.41e-02 & 9.78e-03 & 1.48e-02 & 6.84e-03 & 1.29e-02 & 1.11e-02 & 1.42e-02 & 14.75 & 0.08 & 13.90 & 0.09 & 11.15 & 0.12 \\
WISE J054729.22$-$700740.5 & 86.8717 & -70.1279 & 1.00 & 1.00 & 0.80 & 2.75e-03 & 4.41e-03 & 2.49e-03 & 3.48e-03 & 1.46e-03 & 1.18e-03 & 9.75e-04 & 1.43e-03 & 10.71 & 0.04 & 10.79 & 0.03 & nan & nan \\
WISE J054729.29$-$702922.6 & 86.8720 & -70.4896 & 1.00 & 1.00 & 0.80 & 1.74e-04 & 2.74e-05 & 2.32e-04 & 7.27e-05 & 1.05e-03 & 4.36e-04 & 1.12e-03 & 4.40e-04 & 12.55 & 0.01 & 12.71 & 0.02 & nan & nan \\
WISE J054729.34$-$702844.6 & 86.8722 & -70.4791 & 1.00 & 1.00 & 0.89 & 1.77e-04 & 1.63e-04 & 1.57e-04 & 1.35e-04 & 2.02e-04 & 1.37e-04 & 1.64e-04 & 1.14e-04 & 11.51 & 0.01 & 11.62 & 0.01 & 9.59 & 0.05 \\
WISE J054729.35$-$701242.9 & 86.8723 & -70.2119 & 1.00 & 0.99 & 0.78 & 1.39e-04 & -1.06e-05 & 2.06e-04 & 1.51e-04 & 2.41e-04 & -8.02e-05 & 1.07e-04 & 1.62e-04 & 12.63 & 0.02 & 12.71 & 0.02 & nan & nan \\
WISE J054729.68$-$683946.2 & 86.8737 & -68.6628 & 1.00 & 1.00 & 0.79 & 1.50e-02 & 3.16e-02 & 4.67e-02 & 5.73e-02 & 9.16e-03 & 1.25e-02 & 2.01e-02 & 2.06e-02 & 14.81 & 0.15 & 14.57 & 0.13 & nan & nan \\
WISE J054729.73$-$681932.2 & 86.8739 & -68.3256 & 1.00 & 1.00 & 0.96 & 9.42e-04 & 1.11e-03 & 8.12e-04 & 5.77e-04 & 9.99e-04 & 1.01e-03 & 6.91e-04 & 5.13e-04 & 11.41 & 0.02 & 11.51 & 0.02 & 11.28 & 0.07 \\
WISE J054729.93$-$701930.2 & 86.8747 & -70.3250 & 1.00 & 1.00 & 0.96 & 4.52e-03 & 5.93e-03 & 3.64e-03 & 5.15e-03 & 3.33e-03 & 3.68e-03 & 2.20e-03 & 3.76e-03 & 10.92 & 0.05 & 10.90 & 0.05 & 10.18 & 0.06 \\
WISE J054730.09$-$703152.5 & 86.8754 & -70.5313 & 1.00 & 1.00 & 0.89 & 1.56e-04 & 6.29e-05 & 1.29e-04 & 4.52e-05 & 5.39e-04 & 2.12e-04 & 4.43e-04 & 1.09e-04 & 11.38 & 0.01 & 11.50 & 0.02 & 10.85 & 0.06 \\
WISE J054730.27$-$623612.1 & 86.8761 & -62.6034 & 1.00 & 1.00 & 0.84 & 1.60e-02 & 2.17e-02 & 3.09e-03 & 1.31e-02 & 8.88e-03 & 1.09e-02 & 2.83e-03 & 6.16e-03 & 15.23 & 0.08 & 14.58 & 0.07 & 12.32 & 0.22 \\
WISE J054730.41$-$683457.5 & 86.8767 & -68.5827 & 1.00 & 1.00 & 0.80 & 6.20e-05 & 1.69e-04 & 1.39e-04 & 2.31e-05 & 7.65e-05 & 2.68e-04 & 2.42e-04 & 1.72e-05 & 11.20 & 0.01 & 11.39 & 0.01 & 11.15 & 0.07 \\
WISE J054730.63$-$701638.2 & 86.8776 & -70.2773 & 1.00 & 1.00 & 0.90 & 3.56e-04 & 3.20e-04 & 1.95e-04 & 1.29e-04 & 5.48e-04 & 4.31e-04 & 3.69e-04 & 1.20e-04 & 11.70 & 0.01 & 11.85 & 0.02 & 11.79 & 0.15 \\
WISE J054730.93$-$702748.7 & 86.8789 & -70.4635 & 0.99 & 1.00 & 0.84 & 1.57e-04 & 2.28e-05 & 7.80e-05 & 1.63e-04 & 6.75e-04 & 1.48e-04 & 4.32e-04 & 3.23e-04 & 12.38 & 0.01 & 12.48 & 0.02 & 11.20 & 0.13 \\
WISE J054731.01$-$664807.4 & 86.8792 & -66.8021 & 1.00 & 0.96 & 0.87 & -2.76e-04 & -2.14e-04 & -1.47e-04 & 2.68e-05 & -3.46e-04 & -3.63e-04 & -2.22e-04 & -1.53e-04 & 13.50 & 0.02 & 13.54 & 0.02 & nan & nan \\
WISE J054731.02$-$694107.8 & 86.8792 & -69.6855 & 1.00 & 1.00 & 0.85 & 4.32e-03 & 2.71e-03 & 3.92e-03 & 3.05e-03 & 2.04e-03 & 1.17e-03 & 1.53e-03 & 1.56e-03 & 14.91 & 0.05 & 13.81 & 0.03 & 10.67 & 0.13 \\
WISE J054731.06$-$684454.8 & 86.8794 & -68.7486 & 1.00 & 1.00 & 0.96 & 2.51e-03 & 2.98e-03 & 2.62e-03 & 3.27e-03 & 1.78e-03 & 2.38e-03 & 1.47e-03 & 2.06e-03 & 10.02 & 0.04 & 10.05 & 0.04 & 9.28 & 0.02 \\
WISE J054731.08$-$703240.1 & 86.8795 & -70.5445 & 1.00 & 1.00 & 0.99 & 1.03e-02 & 2.72e-02 & 3.07e-02 & 1.59e-02 & 7.91e-03 & 2.02e-02 & 2.27e-02 & 1.14e-02 & 10.11 & 0.09 & 10.17 & 0.08 & 9.38 & 0.03 \\
WISE J054731.34$-$654854.2 & 86.8806 & -65.8151 & 1.00 & 1.00 & 0.94 & 1.63e-02 & 2.33e-02 & 1.43e-02 & 7.01e-03 & 1.17e-02 & 1.53e-02 & 1.02e-02 & 5.47e-03 & 10.94 & 0.08 & 10.99 & 0.07 & 10.26 & 0.04 \\
WISE J054731.35$-$710605.0 & 86.8806 & -71.1014 & 1.00 & 1.00 & 0.87 & 3.00e-04 & 2.15e-04 & 1.94e-04 & 2.17e-04 & 3.35e-04 & 1.72e-04 & 1.95e-04 & 1.32e-04 & 11.37 & 0.01 & 11.51 & 0.01 & 11.32 & 0.07 \\
WISE J054731.80$-$691159.8 & 86.8825 & -69.1999 & 1.00 & 1.00 & 0.89 & 2.55e-03 & 1.73e-03 & 3.43e-03 & 1.68e-03 & 2.25e-03 & 2.06e-03 & 2.50e-03 & 1.54e-03 & 10.52 & 0.03 & 10.71 & 0.03 & 10.29 & 0.05 \\
WISE J054732.06$-$692421.6 & 86.8836 & -69.4060 & 1.00 & 1.00 & 0.86 & 1.08e-03 & 2.10e-03 & 2.32e-03 & 1.74e-03 & 7.75e-04 & 1.90e-03 & 2.23e-03 & 1.79e-03 & 9.73 & 0.03 & 9.83 & 0.03 & 9.54 & 0.04 \\
WISE J054732.32$-$635256.5 & 86.8847 & -63.8824 & 1.00 & 1.00 & 0.95 & 9.25e-03 & 7.90e-03 & 1.76e-03 & 6.98e-03 & 8.85e-03 & 7.56e-03 & 1.96e-03 & 7.68e-03 & 11.40 & 0.05 & 11.50 & 0.06 & 11.06 & 0.06 \\
WISE J054732.55$-$671639.2 & 86.8856 & -67.2775 & 1.00 & 1.00 & 0.97 & 5.76e-03 & 4.41e-03 & 1.65e-03 & 4.25e-03 & 4.48e-03 & 4.00e-03 & 1.60e-03 & 3.24e-03 & 11.92 & 0.04 & 11.99 & 0.04 & 11.78 & 0.11 \\
WISE J054732.56$-$691954.2 & 86.8857 & -69.3317 & 1.00 & 1.00 & 0.85 & 2.80e-03 & 3.45e-03 & 3.63e-03 & 3.22e-03 & 2.70e-03 & 3.02e-03 & 1.98e-03 & 2.20e-03 & 10.61 & 0.04 & 10.59 & 0.03 & 10.22 & 0.04 \\
WISE J054732.70$-$710223.7 & 86.8863 & -71.0399 & 1.00 & 1.00 & 0.93 & 3.88e-04 & 7.33e-04 & 7.47e-04 & 6.24e-04 & 1.31e-03 & 3.05e-03 & 3.28e-03 & 2.00e-03 & 10.78 & 0.02 & 10.88 & 0.03 & 10.35 & 0.04 \\
WISE J054732.99$-$642304.1 & 86.8875 & -64.3845 & 1.00 & 1.00 & 0.94 & 8.80e-03 & 2.36e-02 & 3.74e-02 & 4.41e-02 & 4.88e-03 & 1.35e-02 & 2.21e-02 & 2.55e-02 & 14.19 & 0.13 & 13.26 & 0.09 & 10.85 & 0.05 \\
WISE J054733.00$-$681345.8 & 86.8875 & -68.2294 & 1.00 & 1.00 & 0.95 & 1.92e-03 & 2.83e-03 & 2.15e-03 & 8.29e-04 & 3.48e-03 & 4.14e-03 & 3.03e-03 & 1.50e-03 & 11.48 & 0.03 & 11.54 & 0.04 & 11.30 & 0.09 \\
WISE J054733.34$-$650139.3 & 86.8889 & -65.0276 & 1.00 & 1.00 & 0.97 & 9.92e-03 & 1.76e-02 & 1.76e-02 & 8.50e-03 & 4.97e-03 & 8.99e-03 & 9.30e-03 & 4.17e-03 & 10.49 & 0.08 & 10.19 & 0.05 & 9.07 & 0.02 \\
WISE J054733.63$-$660542.5 & 86.8901 & -66.0951 & 1.00 & 1.00 & 0.98 & 2.12e-02 & 3.74e-02 & 2.07e-02 & 9.83e-03 & 1.16e-02 & 2.10e-02 & 1.01e-02 & 4.53e-03 & 10.27 & 0.10 & 10.32 & 0.08 & 9.76 & 0.03 \\
WISE J054733.69$-$640117.5 & 86.8904 & -64.0215 & 1.00 & 1.00 & 0.86 & 3.33e-03 & 3.45e-03 & 5.16e-03 & 5.97e-03 & 2.30e-03 & 2.10e-03 & 3.00e-03 & 3.54e-03 & 9.80 & 0.05 & 9.83 & 0.03 & 9.16 & 0.02 \\
WISE J054733.77$-$655708.3 & 86.8907 & -65.9523 & 1.00 & 0.99 & 0.86 & 1.15e-04 & 9.21e-05 & 8.73e-05 & 3.32e-05 & 1.68e-04 & 5.99e-05 & 8.95e-05 & 1.82e-05 & 11.29 & 0.01 & 11.45 & 0.01 & 11.17 & 0.06 \\
WISE J054733.82$-$620753.5 & 86.8909 & -62.1315 & 1.00 & 1.00 & 0.79 & -2.75e-03 & -1.97e-03 & -1.28e-03 & -6.58e-04 & 5.59e-04 & 6.25e-04 & 7.42e-04 & 9.58e-04 & 15.62 & 0.07 & 14.08 & 0.05 & 10.76 & 0.05 \\
WISE J054733.83$-$693036.4 & 86.8909 & -69.5101 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 6.07e-03 & 2.67e-04 & 5.88e-03 & 5.61e-03 & 5.57e-03 & 4.88e-04 & 5.42e-03 & 11.79 & 0.04 & 11.84 & 0.04 & nan & nan \\
WISE J054734.24$-$672519.9 & 86.8927 & -67.4222 & 1.00 & 1.00 & 0.98 & 6.29e-03 & 2.34e-03 & 5.64e-03 & 4.46e-03 & 4.30e-03 & 1.53e-03 & 4.35e-03 & 3.19e-03 & 12.09 & 0.05 & 12.17 & 0.04 & 11.62 & 0.09 \\
WISE J054734.75$-$654110.0 & 86.8948 & -65.6861 & 1.00 & 1.00 & 0.72 & 8.26e-03 & 2.24e-02 & 2.68e-02 & 2.63e-02 & 1.89e-02 & 1.55e-02 & 3.13e-02 & 1.82e-02 & 15.88 & 0.15 & 15.02 & 0.13 & 12.20 & 0.14 \\
WISE J054734.79$-$660719.1 & 86.8950 & -66.1220 & 1.00 & 1.00 & 0.90 & 4.33e-03 & 9.41e-03 & 9.57e-03 & 8.46e-03 & 4.01e-03 & 7.63e-03 & 6.56e-03 & 5.61e-03 & 9.23 & 0.06 & 9.19 & 0.05 & 8.43 & 0.02 \\
WISE J054735.10$-$633521.7 & 86.8963 & -63.5893 & 1.00 & 1.00 & 0.94 & 2.20e-02 & 7.05e-03 & 1.72e-02 & 1.46e-02 & 1.08e-02 & 3.94e-03 & 8.35e-03 & 8.56e-03 & 11.87 & 0.08 & 11.85 & 0.06 & 11.21 & 0.07 \\
WISE J054735.11$-$695508.9 & 86.8963 & -69.9191 & 1.00 & 1.00 & 0.83 & 4.58e-03 & 2.37e-03 & 9.83e-03 & 8.24e-03 & 6.75e-03 & 2.25e-03 & 1.15e-02 & 5.62e-03 & 15.57 & 0.10 & 14.33 & 0.10 & nan & nan \\
WISE J054735.51$-$631859.5 & 86.8980 & -63.3165 & 1.00 & 1.00 & 0.94 & 5.40e-03 & 8.79e-03 & 3.79e-03 & 2.02e-03 & 3.73e-03 & 6.24e-03 & 3.22e-03 & 2.00e-03 & 11.17 & 0.05 & 11.24 & 0.04 & 10.79 & 0.05 \\
WISE J054735.79$-$693150.0 & 86.8991 & -69.5306 & 1.00 & 1.00 & 0.97 & 1.10e-03 & 1.18e-03 & 5.16e-04 & 1.73e-03 & 1.47e-03 & 1.41e-03 & 6.49e-04 & 2.27e-03 & 11.44 & 0.03 & 11.53 & 0.03 & 11.18 & 0.09 \\
WISE J054735.81$-$702453.1 & 86.8992 & -70.4147 & 1.00 & 1.00 & 0.90 & 3.98e-04 & 8.50e-05 & 3.87e-04 & 2.70e-04 & 5.01e-04 & 2.41e-04 & 6.05e-04 & 4.06e-04 & 12.46 & 0.02 & 12.60 & 0.02 & 12.07 & 0.15 \\
WISE J054736.14$-$704605.5 & 86.9006 & -70.7682 & 1.00 & 1.00 & 0.91 & 1.58e-02 & 2.36e-02 & 9.18e-03 & 5.79e-03 & 6.36e-03 & 9.57e-03 & 4.61e-03 & 4.49e-03 & 11.07 & 0.08 & 10.97 & 0.06 & 9.56 & 0.03 \\
WISE J054736.24$-$685728.2 & 86.9010 & -68.9578 & 1.00 & 1.00 & 0.86 & 4.49e-04 & 3.26e-04 & 1.85e-05 & 5.55e-04 & 5.99e-04 & 4.70e-04 & -4.30e-05 & 7.49e-04 & 12.07 & 0.01 & 12.19 & 0.02 & 12.31 & 0.19 \\
WISE J054736.31$-$703549.7 & 86.9013 & -70.5971 & 1.00 & 1.00 & 0.88 & 1.79e-03 & 1.66e-03 & 1.35e-03 & 2.74e-03 & 6.47e-04 & 6.20e-04 & 5.65e-04 & 1.03e-03 & 11.18 & 0.04 & 11.21 & 0.02 & 10.72 & 0.07 \\
WISE J054736.75$-$651239.5 & 86.9031 & -65.2110 & 1.00 & 1.00 & 0.95 & 1.13e-02 & 2.41e-02 & 2.36e-02 & 1.78e-02 & 9.77e-03 & 2.20e-02 & 2.27e-02 & 1.56e-02 & 10.15 & 0.09 & 10.22 & 0.09 & 9.58 & 0.03 \\
WISE J054736.83$-$710309.5 & 86.9035 & -71.0526 & 1.00 & 1.00 & 0.90 & 1.17e-03 & 9.47e-04 & 7.86e-04 & 6.87e-04 & 1.79e-03 & 1.12e-03 & 1.52e-03 & 7.02e-04 & 11.79 & 0.02 & 11.90 & 0.03 & 11.51 & 0.08 \\
WISE J054736.84$-$672818.1 & 86.9035 & -67.4717 & 1.00 & 1.00 & 0.97 & 2.63e-03 & 4.16e-03 & 4.28e-03 & 3.23e-03 & 1.91e-03 & 3.20e-03 & 3.49e-03 & 3.21e-03 & 10.01 & 0.06 & 10.06 & 0.06 & 9.43 & 0.03 \\
WISE J054736.89$-$710325.0 & 86.9037 & -71.0569 & 1.00 & 1.00 & 0.82 & 4.18e-04 & 3.30e-04 & 3.33e-04 & 2.67e-04 & 5.52e-04 & 4.07e-04 & 5.13e-04 & 1.43e-04 & 11.64 & 0.02 & 11.80 & 0.02 & 11.51 & 0.08 \\
WISE J054737.05$-$661230.3 & 86.9044 & -66.2084 & 1.00 & 1.00 & 0.97 & 4.62e-03 & 3.75e-03 & 4.73e-03 & 4.29e-03 & 1.97e-03 & 1.51e-03 & 2.09e-03 & 1.62e-03 & 12.31 & 0.04 & 12.33 & 0.03 & 12.19 & 0.14 \\
WISE J054737.17$-$654125.9 & 86.9049 & -65.6905 & 1.00 & 1.00 & 0.97 & 6.13e-03 & 6.55e-03 & 1.42e-03 & 3.02e-03 & 5.04e-03 & 5.16e-03 & 1.36e-03 & 2.54e-03 & 11.42 & 0.05 & 11.50 & 0.04 & 11.10 & 0.06 \\
WISE J054737.22$-$680130.5 & 86.9051 & -68.0251 & 1.00 & 1.00 & 0.99 & 7.98e-03 & 4.83e-03 & 3.70e-03 & 8.96e-03 & 3.56e-03 & 2.36e-03 & 1.82e-03 & 4.13e-03 & 12.50 & 0.05 & 12.50 & 0.04 & 12.18 & 0.16 \\
WISE J054737.26$-$671924.9 & 86.9052 & -67.3236 & 1.00 & 1.00 & 0.93 & 4.43e-02 & 3.55e-02 & 4.60e-02 & 4.72e-02 & 2.77e-02 & 3.47e-02 & 4.34e-02 & 4.66e-02 & 15.50 & 0.17 & 14.72 & 0.17 & 10.93 & 0.06 \\
WISE J054737.51$-$663907.8 & 86.9063 & -66.6522 & 1.00 & 1.00 & 0.88 & 1.89e-03 & 1.06e-03 & 1.27e-03 & 1.44e-03 & 1.28e-03 & 9.31e-04 & 1.34e-03 & 1.13e-03 & 11.55 & 0.03 & 11.64 & 0.03 & 11.40 & 0.08 \\
WISE J054737.79$-$693450.5 & 86.9075 & -69.5807 & 1.00 & 1.00 & 0.94 & 4.59e-03 & 8.23e-03 & 1.11e-02 & 9.50e-03 & 3.69e-03 & 6.99e-03 & 8.70e-03 & 6.91e-03 & 11.25 & 0.06 & 11.20 & 0.05 & 10.42 & 0.05 \\
WISE J054737.99$-$704624.9 & 86.9083 & -70.7736 & 1.00 & 1.00 & 0.83 & 1.40e-04 & 2.04e-04 & 1.36e-04 & 8.27e-05 & 2.59e-04 & 1.68e-04 & 2.94e-04 & 5.59e-05 & 11.52 & 0.01 & 11.66 & 0.01 & 11.30 & 0.08 \\
WISE J054738.44$-$684005.1 & 86.9102 & -68.6681 & 1.00 & 0.99 & 0.87 & 1.98e-04 & 1.28e-04 & 8.11e-05 & 1.05e-04 & 2.51e-04 & 1.05e-04 & 7.41e-05 & 4.95e-05 & 11.98 & 0.01 & 12.09 & 0.01 & 12.49 & 0.20 \\
WISE J054738.64$-$703722.5 & 86.9110 & -70.6229 & 1.00 & 1.00 & 0.93 & 5.42e-04 & 7.28e-04 & 6.13e-04 & 8.49e-04 & 4.73e-04 & 6.07e-04 & 5.50e-04 & 7.78e-04 & 10.92 & 0.02 & 11.06 & 0.02 & 10.55 & 0.04 \\
WISE J054738.88$-$695221.2 & 86.9120 & -69.8726 & 1.00 & 1.00 & 0.86 & 1.89e-04 & 1.78e-04 & 1.89e-04 & 2.60e-04 & 5.16e-04 & 2.77e-04 & 4.06e-04 & 1.91e-04 & 11.35 & 0.01 & 11.46 & 0.02 & 10.48 & 0.11 \\
WISE J054739.20$-$703906.0 & 86.9133 & -70.6517 & 1.00 & 1.00 & 0.87 & 4.12e-04 & 4.64e-04 & 5.07e-04 & 5.46e-04 & 2.47e-04 & 1.89e-04 & 3.36e-04 & 2.60e-04 & 10.70 & 0.02 & 10.89 & 0.01 & 10.46 & 0.05 \\
WISE J054739.20$-$710136.6 & 86.9133 & -71.0268 & 1.00 & 0.99 & 0.85 & 1.37e-04 & 1.28e-04 & 1.11e-04 & 1.14e-04 & 1.06e-04 & 4.21e-05 & 1.41e-04 & 5.84e-05 & 11.64 & 0.01 & 11.79 & 0.01 & 11.34 & 0.07 \\
WISE J054739.32$-$701351.1 & 86.9138 & -70.2309 & 1.00 & 1.00 & 0.94 & 5.96e-03 & 5.46e-03 & 3.81e-03 & 3.03e-03 & 3.33e-03 & 3.31e-03 & 2.77e-03 & 2.57e-03 & 11.09 & 0.05 & 11.06 & 0.04 & 10.12 & 0.04 \\
WISE J054739.84$-$664014.8 & 86.9160 & -66.6708 & 1.00 & 1.00 & 0.90 & 2.51e-03 & 3.63e-03 & 1.76e-03 & 1.32e-03 & 1.37e-03 & 1.83e-03 & 1.16e-03 & 1.24e-03 & 11.33 & 0.03 & 11.36 & 0.03 & 10.93 & 0.06 \\
WISE J054739.89$-$710634.0 & 86.9162 & -71.1095 & 1.00 & 1.00 & 0.95 & 5.08e-04 & 1.76e-04 & 4.33e-04 & 5.53e-04 & 9.67e-04 & 3.15e-04 & 7.67e-04 & 7.30e-04 & 12.21 & 0.02 & 12.33 & 0.02 & 12.21 & 0.14 \\
WISE J054740.17$-$650047.3 & 86.9174 & -65.0131 & 1.00 & 1.00 & 0.97 & 5.35e-03 & 4.77e-03 & 2.88e-03 & 1.72e-03 & 5.06e-03 & 3.77e-03 & 2.70e-03 & 1.81e-03 & 11.11 & 0.04 & 11.19 & 0.04 & 10.95 & 0.06 \\
WISE J054740.25$-$701210.1 & 86.9177 & -70.2028 & 1.00 & 1.00 & 0.90 & 6.63e-02 & 1.20e-01 & 1.07e-01 & 1.53e-02 & 3.86e-02 & 6.84e-02 & 5.95e-02 & 1.08e-02 & 10.96 & 0.18 & 10.96 & 0.14 & 10.33 & 0.05 \\
WISE J054740.30$-$690818.8 & 86.9179 & -69.1386 & 1.00 & 1.00 & 0.99 & 2.02e-03 & 4.65e-03 & 7.70e-03 & 1.13e-02 & 1.83e-03 & 4.00e-03 & 6.89e-03 & 9.83e-03 & 10.13 & 0.07 & 10.15 & 0.06 & 9.47 & 0.03 \\
WISE J054740.54$-$675932.0 & 86.9189 & -67.9922 & 1.00 & 1.00 & 0.96 & 8.53e-04 & 1.92e-03 & 2.18e-03 & 2.00e-03 & 1.44e-03 & 3.08e-03 & 2.92e-03 & 2.08e-03 & 13.52 & 0.03 & 13.27 & 0.04 & 12.59 & 0.24 \\
WISE J054740.71$-$640745.3 & 86.9196 & -64.1293 & 1.00 & 1.00 & 0.94 & 1.55e-02 & 1.82e-02 & 2.05e-02 & 2.97e-02 & 6.37e-03 & 7.13e-03 & 6.95e-03 & 1.13e-02 & 11.29 & 0.12 & 11.10 & 0.08 & 10.60 & 0.05 \\
WISE J054740.71$-$670515.6 & 86.9196 & -67.0877 & 1.00 & 1.00 & 0.85 & 1.03e-04 & 1.57e-04 & 1.02e-04 & 7.01e-05 & 1.12e-04 & 2.41e-04 & 1.67e-04 & 8.48e-05 & 11.07 & 0.01 & 11.24 & 0.01 & 10.97 & 0.06 \\
WISE J054740.79$-$623809.4 & 86.9200 & -62.6360 & 1.00 & 1.00 & 0.96 & 5.78e-03 & 7.62e-03 & 1.50e-02 & 1.57e-02 & 3.30e-03 & 4.40e-03 & 8.46e-03 & 8.34e-03 & 9.44 & 0.08 & 9.42 & 0.07 & 8.74 & 0.02 \\
WISE J054740.90$-$704816.8 & 86.9204 & -70.8047 & 1.00 & 1.00 & 0.84 & 9.05e-04 & 6.52e-04 & 1.25e-03 & 1.30e-03 & 8.43e-04 & 6.61e-04 & 1.35e-03 & 1.29e-03 & 11.64 & 0.02 & 11.80 & 0.02 & 12.07 & 0.13 \\
WISE J054741.40$-$654400.4 & 86.9225 & -65.7334 & 1.00 & 1.00 & 0.97 & 9.93e-04 & 1.45e-03 & 9.48e-04 & 9.85e-04 & 1.35e-03 & 1.86e-03 & 1.13e-03 & 1.22e-03 & 10.74 & 0.02 & 10.86 & 0.03 & 10.68 & 0.04 \\
WISE J054741.45$-$702829.4 & 86.9227 & -70.4748 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 1.80e-02 & 7.60e-03 & 3.49e-03 & 1.05e-02 & 1.85e-02 & 8.68e-03 & 5.30e-03 & 10.31 & 0.07 & 10.36 & 0.08 & 9.43 & 0.04 \\
WISE J054741.52$-$625743.0 & 86.9230 & -62.9619 & 1.00 & 1.00 & 0.93 & 1.85e-02 & 3.66e-02 & 4.60e-02 & 3.85e-02 & 7.83e-03 & 1.40e-02 & 1.82e-02 & 1.26e-02 & 11.85 & 0.11 & 11.64 & 0.07 & 11.22 & 0.07 \\
WISE J054741.56$-$690836.9 & 86.9232 & -69.1436 & 1.00 & 1.00 & 0.92 & 9.77e-03 & 2.84e-02 & 1.82e-02 & 1.24e-02 & 6.95e-03 & 2.05e-02 & 1.46e-02 & 9.52e-03 & 10.36 & 0.10 & 10.34 & 0.09 & 9.69 & 0.03 \\
WISE J054741.58$-$705145.7 & 86.9233 & -70.8627 & 1.00 & 1.00 & 0.95 & 3.34e-04 & 1.87e-04 & 1.38e-04 & 2.58e-04 & 4.57e-04 & 2.22e-04 & 1.38e-04 & 3.68e-04 & 11.89 & 0.01 & 12.03 & 0.02 & 12.07 & 0.12 \\
WISE J054741.67$-$690952.4 & 86.9236 & -69.1645 & 1.00 & 1.00 & 0.84 & 5.38e-04 & 7.23e-04 & 8.62e-04 & 8.32e-04 & 4.05e-04 & 8.85e-04 & 1.09e-03 & 8.60e-04 & 10.31 & 0.02 & 10.46 & 0.02 & 10.24 & 0.05 \\
WISE J054741.69$-$711449.2 & 86.9237 & -71.2470 & 1.00 & 1.00 & 0.96 & 1.67e-03 & 3.94e-03 & 4.87e-03 & 6.09e-03 & 1.34e-03 & 3.52e-03 & 4.46e-03 & 4.71e-03 & 10.38 & 0.05 & 10.45 & 0.04 & 9.80 & 0.03 \\
WISE J054741.75$-$655411.5 & 86.9240 & -65.9032 & 1.00 & 1.00 & 0.81 & -2.79e-04 & 4.54e-04 & 1.49e-03 & 2.83e-03 & -1.86e-04 & 3.53e-04 & 9.68e-04 & 1.80e-03 & 14.80 & 0.04 & 13.76 & 0.03 & 10.23 & 0.03 \\
WISE J054741.76$-$684308.1 & 86.9240 & -68.7189 & 1.00 & 1.00 & 0.91 & 1.35e-03 & 2.47e-03 & 4.75e-03 & 7.05e-03 & 3.75e-03 & 6.32e-03 & 1.19e-02 & 1.69e-02 & 9.85 & 0.05 & 9.70 & 0.08 & 9.12 & 0.02 \\
WISE J054741.88$-$692649.9 & 86.9245 & -69.4472 & 1.00 & 1.00 & 0.96 & 3.95e-03 & 6.07e-03 & 8.10e-03 & 9.88e-03 & 2.90e-03 & 3.91e-03 & 5.60e-03 & 6.89e-03 & 10.18 & 0.06 & 10.25 & 0.06 & 9.61 & 0.03 \\
WISE J054741.94$-$680553.2 & 86.9247 & -68.0981 & 1.00 & 1.00 & 0.92 & 1.37e-03 & 1.82e-03 & 2.36e-03 & 2.06e-03 & 1.30e-03 & 1.62e-03 & 2.01e-03 & 1.82e-03 & 10.89 & 0.03 & 11.00 & 0.03 & 10.87 & 0.06 \\
WISE J054742.35$-$680409.8 & 86.9265 & -68.0694 & 1.00 & 0.96 & 0.90 & 1.87e-04 & 6.42e-05 & 1.04e-05 & 2.41e-04 & 2.97e-04 & 9.61e-05 & -3.25e-05 & 3.74e-04 & 12.15 & 0.01 & 12.29 & 0.01 & 12.16 & 0.16 \\
WISE J054742.41$-$710906.5 & 86.9267 & -71.1518 & 1.00 & 1.00 & 0.89 & 2.56e-03 & 3.61e-03 & 3.10e-03 & 2.36e-03 & 1.65e-03 & 2.32e-03 & 2.40e-03 & 1.67e-03 & 11.27 & 0.04 & 11.24 & 0.03 & 10.83 & 0.05 \\
WISE J054743.57$-$695940.5 & 86.9315 & -69.9946 & 1.00 & 1.00 & 0.77 & 6.57e-04 & 1.86e-04 & 8.91e-04 & 1.68e-04 & 2.22e-03 & 5.51e-04 & 3.06e-03 & 8.66e-04 & 14.10 & 0.02 & 14.31 & 0.04 & nan & nan \\
WISE J054743.86$-$700136.1 & 86.9328 & -70.0267 & 1.00 & 1.00 & 0.89 & 1.30e-02 & 1.19e-02 & 6.57e-03 & 1.92e-02 & 8.42e-03 & 7.85e-03 & 4.51e-03 & 1.13e-02 & 10.50 & 0.07 & 10.47 & 0.06 & 9.92 & 0.04 \\
WISE J054743.95$-$680222.9 & 86.9331 & -68.0397 & 1.00 & 1.00 & 0.97 & 4.82e-03 & 7.49e-03 & 8.87e-03 & 4.33e-03 & 4.10e-03 & 6.90e-03 & 8.24e-03 & 3.27e-03 & 11.56 & 0.05 & 11.56 & 0.05 & 11.25 & 0.07 \\
WISE J054743.96$-$710152.6 & 86.9332 & -71.0313 & 1.00 & 1.00 & 0.96 & 1.15e-03 & 8.86e-04 & 1.45e-03 & 9.54e-04 & 1.54e-03 & 1.13e-03 & 1.68e-03 & 8.81e-04 & 12.08 & 0.03 & 12.18 & 0.03 & 11.87 & 0.10 \\
WISE J054744.03$-$623531.7 & 86.9335 & -62.5921 & 1.00 & 1.00 & 0.96 & -1.53e-03 & 1.13e-03 & 6.38e-03 & 1.32e-02 & 3.32e-04 & 3.85e-03 & 7.94e-03 & 1.31e-02 & 15.52 & 0.16 & 14.35 & 0.15 & 11.64 & 0.10 \\
WISE J054744.58$-$685908.9 & 86.9357 & -68.9858 & 1.00 & 1.00 & 0.96 & 7.25e-03 & 6.90e-03 & 8.15e-03 & 1.04e-02 & 4.14e-03 & 4.31e-03 & 5.03e-03 & 6.42e-03 & 10.10 & 0.06 & 10.12 & 0.05 & 9.50 & 0.03 \\
WISE J054744.99$-$684631.7 & 86.9374 & -68.7755 & 1.00 & 1.00 & 0.95 & 3.25e-03 & 3.80e-03 & 2.09e-03 & 1.64e-03 & 2.17e-03 & 2.57e-03 & 1.19e-03 & 1.59e-03 & 10.43 & 0.04 & 10.53 & 0.03 & 9.93 & 0.03 \\
WISE J054745.75$-$701831.6 & 86.9406 & -70.3088 & 1.00 & 1.00 & 0.88 & 5.45e-04 & 3.96e-04 & 6.34e-04 & 3.03e-04 & 1.44e-03 & 8.90e-04 & 1.53e-03 & 7.45e-04 & 11.16 & 0.01 & 11.32 & 0.02 & 10.20 & 0.04 \\
WISE J054745.78$-$680734.4 & 86.9407 & -68.1262 & 1.00 & 1.00 & 0.96 & 4.45e-04 & 8.51e-04 & 1.42e-03 & 1.63e-03 & 2.48e-04 & 7.44e-04 & 1.20e-03 & 1.56e-03 & 10.95 & 0.03 & 10.15 & 0.03 & 7.94 & 0.02 \\
WISE J054745.82$-$694027.4 & 86.9409 & -69.6743 & 1.00 & 1.00 & 0.83 & 2.25e-03 & 2.45e-03 & 3.70e-03 & 3.70e-03 & 2.01e-03 & 1.79e-03 & 2.74e-03 & 2.62e-03 & 10.54 & 0.04 & 10.53 & 0.03 & 10.38 & 0.10 \\
WISE J054745.84$-$712451.7 & 86.9410 & -71.4144 & 1.00 & 1.00 & 0.96 & 4.81e-03 & 4.74e-03 & 2.98e-03 & 2.01e-03 & 4.57e-03 & 4.35e-03 & 2.75e-03 & 2.48e-03 & 11.49 & 0.04 & 11.56 & 0.04 & 11.22 & 0.06 \\
WISE J054745.94$-$621639.2 & 86.9414 & -62.2776 & 1.00 & 1.00 & 0.93 & 6.25e-05 & 1.50e-04 & 2.57e-04 & 5.01e-04 & -2.52e-05 & 6.71e-05 & 2.45e-04 & 4.28e-04 & 11.54 & 0.02 & 11.56 & 0.02 & 11.45 & 0.08 \\
WISE J054746.03$-$645058.6 & 86.9418 & -64.8496 & 1.00 & 1.00 & 0.98 & 1.01e-02 & 3.16e-02 & 5.91e-02 & 8.58e-02 & 3.48e-03 & 9.59e-03 & 1.69e-02 & 2.24e-02 & 10.71 & 0.24 & 9.91 & 0.14 & 8.98 & 0.02 \\
WISE J054746.03$-$681016.3 & 86.9418 & -68.1712 & 1.00 & 1.00 & 0.82 & 3.32e-03 & 1.66e-03 & 6.40e-03 & 8.91e-03 & 2.02e-03 & 1.63e-03 & 3.69e-03 & 4.64e-03 & 15.54 & 0.11 & 14.30 & 0.09 & 11.21 & 0.09 \\
WISE J054746.22$-$664805.4 & 86.9426 & -66.8015 & 1.00 & 1.00 & 0.96 & -5.71e-04 & 3.20e-03 & 6.09e-03 & 9.27e-03 & -3.04e-04 & 2.81e-03 & 6.93e-03 & 8.98e-03 & 15.54 & 0.12 & 14.70 & 0.13 & 11.69 & 0.10 \\
WISE J054746.41$-$654605.4 & 86.9434 & -65.7682 & 1.00 & 1.00 & 0.99 & 9.68e-03 & 1.12e-02 & 1.18e-02 & 2.68e-03 & 8.92e-03 & 1.08e-02 & 1.07e-02 & 2.73e-03 & 11.08 & 0.07 & 11.17 & 0.06 & 10.78 & 0.05 \\
WISE J054746.52$-$700137.5 & 86.9438 & -70.0271 & 1.00 & 1.00 & 0.77 & 1.86e-04 & 2.44e-04 & 1.98e-04 & 4.24e-05 & 2.96e-04 & 2.02e-04 & 2.75e-04 & 6.95e-05 & 10.98 & 0.01 & 11.07 & 0.01 & 10.58 & 0.06 \\
WISE J054746.60$-$615917.0 & 86.9442 & -61.9881 & 1.00 & 1.00 & 0.89 & 6.80e-05 & 1.26e-04 & 5.94e-05 & 5.26e-05 & 7.50e-05 & 1.78e-04 & 3.87e-05 & 1.08e-05 & 11.55 & 0.01 & 11.68 & 0.01 & 11.28 & 0.07 \\
WISE J054746.70$-$690350.6 & 86.9446 & -69.0641 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 2.17e-03 & 1.36e-03 & 1.79e-03 & 1.17e-03 & 1.75e-03 & 1.32e-03 & 1.98e-03 & 11.17 & 0.03 & 11.14 & 0.03 & 9.81 & 0.03 \\
WISE J054746.73$-$703848.3 & 86.9447 & -70.6468 & 1.00 & 1.00 & 0.83 & 9.11e-05 & 2.08e-04 & 1.78e-04 & 1.13e-04 & 6.22e-04 & 1.14e-03 & 8.85e-04 & 4.22e-04 & 10.77 & 0.01 & 10.90 & 0.02 & 10.86 & 0.06 \\
WISE J054746.81$-$711551.8 & 86.9451 & -71.2644 & 1.00 & 1.00 & 0.85 & 1.27e-04 & 2.07e-04 & 2.33e-04 & 1.46e-04 & 2.97e-04 & 4.30e-04 & 5.47e-04 & 4.24e-04 & 10.70 & 0.01 & 10.86 & 0.02 & 10.63 & 0.04 \\
WISE J054746.88$-$681523.0 & 86.9453 & -68.2564 & 1.00 & 0.99 & 0.89 & 8.48e-05 & 1.21e-04 & 9.93e-05 & 1.19e-04 & 1.17e-04 & 1.23e-04 & 5.72e-05 & 1.57e-04 & 11.13 & 0.01 & 11.25 & 0.01 & 11.14 & 0.07 \\
WISE J054746.93$-$680852.0 & 86.9455 & -68.1478 & 1.00 & 1.00 & 0.97 & 4.67e-02 & 6.98e-02 & 1.13e-01 & 1.33e-01 & 1.43e-02 & 3.03e-02 & 4.48e-02 & 6.03e-02 & 15.04 & 0.22 & 14.78 & 0.15 & 12.56 & 0.24 \\
WISE J054747.06$-$670820.6 & 86.9461 & -67.1391 & 1.00 & 1.00 & 0.91 & 1.66e-03 & 8.61e-04 & 1.61e-03 & 1.81e-03 & 1.75e-03 & 8.24e-04 & 1.67e-03 & 1.39e-03 & 9.96 & 0.03 & 10.05 & 0.03 & 9.41 & 0.03 \\
WISE J054747.48$-$642747.9 & 86.9478 & -64.4633 & 1.00 & 0.95 & 0.84 & 5.84e-04 & 1.81e-04 & 3.00e-04 & 4.84e-04 & 2.83e-04 & 5.80e-05 & 9.16e-05 & 1.11e-04 & 12.10 & 0.02 & 12.20 & 0.01 & 12.22 & 0.15 \\
WISE J054747.56$-$655438.0 & 86.9482 & -65.9106 & 1.00 & 1.00 & 0.78 & 5.59e-03 & 1.18e-02 & 1.02e-02 & 5.31e-03 & 4.62e-03 & 1.10e-02 & 1.35e-02 & 1.27e-02 & 12.96 & 0.08 & 13.04 & 0.09 & 12.54 & 0.18 \\
WISE J054748.01$-$705810.6 & 86.9501 & -70.9696 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 3.72e-03 & 3.63e-03 & 4.10e-03 & 3.29e-03 & 6.04e-03 & 4.98e-03 & 5.97e-03 & 9.73 & 0.04 & 9.75 & 0.05 & 9.20 & 0.02 \\
WISE J054748.15$-$690422.7 & 86.9506 & -69.0730 & 1.00 & 0.99 & 0.91 & 3.73e-04 & 4.73e-05 & 3.24e-04 & 1.69e-04 & 4.46e-04 & 5.42e-05 & 3.30e-04 & 1.26e-04 & 12.12 & 0.01 & 12.23 & 0.02 & 12.78 & 0.28 \\
WISE J054748.58$-$655703.4 & 86.9524 & -65.9509 & 1.00 & 1.00 & 0.93 & 4.70e-03 & 4.23e-03 & 6.46e-03 & 4.57e-03 & 2.21e-03 & 2.50e-03 & 3.29e-03 & 2.38e-03 & 10.92 & 0.05 & 11.02 & 0.04 & 10.63 & 0.05 \\
WISE J054748.64$-$683910.2 & 86.9527 & -68.6528 & 1.00 & 1.00 & 0.94 & 3.37e-03 & 6.74e-03 & 6.42e-03 & 4.65e-03 & 1.81e-03 & 3.54e-03 & 4.13e-03 & 4.09e-03 & 11.62 & 0.06 & 11.58 & 0.05 & 11.32 & 0.09 \\
WISE J054748.68$-$673200.1 & 86.9528 & -67.5334 & 1.00 & 1.00 & 0.93 & 1.07e-01 & 2.94e-01 & 3.83e-01 & 3.41e-01 & 3.03e-02 & 8.51e-02 & 1.30e-01 & 1.09e-01 & 15.35 & 0.34 & 15.01 & 0.20 & nan & nan \\
WISE J054748.88$-$694143.2 & 86.9537 & -69.6953 & 1.00 & 1.00 & 0.96 & 3.47e-03 & 2.99e-03 & 2.87e-03 & 1.96e-03 & 2.96e-03 & 2.96e-03 & 2.11e-03 & 1.09e-03 & 11.53 & 0.04 & 11.60 & 0.03 & nan & nan \\
WISE J054749.00$-$631255.8 & 86.9542 & -63.2155 & 1.00 & 1.00 & 0.89 & 1.84e-04 & 1.99e-04 & 3.25e-05 & 1.02e-04 & 3.17e-04 & 4.38e-04 & 1.17e-05 & 1.44e-04 & 11.69 & 0.01 & 11.82 & 0.02 & 11.36 & 0.08 \\
WISE J054749.12$-$701606.2 & 86.9547 & -70.2684 & 1.00 & 1.00 & 0.83 & 5.57e-03 & 1.00e-02 & 1.73e-02 & 2.17e-02 & 7.22e-03 & 5.28e-03 & 1.84e-02 & 1.73e-02 & 14.98 & 0.12 & 14.61 & 0.13 & 10.99 & 0.06 \\
WISE J054749.71$-$704507.5 & 86.9571 & -70.7521 & 1.00 & 1.00 & 0.97 & 4.55e-04 & 8.75e-04 & 1.60e-03 & 1.92e-03 & 8.09e-04 & 1.76e-03 & 3.02e-03 & 3.93e-03 & 10.43 & 0.03 & 10.50 & 0.05 & 9.56 & 0.03 \\
WISE J054749.82$-$704627.7 & 86.9576 & -70.7744 & 1.00 & 1.00 & 0.75 & 7.12e-04 & 3.49e-04 & 9.32e-04 & 5.41e-04 & 6.63e-04 & 1.27e-04 & 8.00e-04 & 4.12e-04 & 12.43 & 0.02 & 12.52 & 0.02 & 11.99 & 0.16 \\
WISE J054750.00$-$673900.9 & 86.9583 & -67.6503 & 1.00 & 1.00 & 0.93 & 2.55e-03 & 7.41e-03 & 1.28e-02 & 1.68e-02 & 1.89e-03 & 5.15e-03 & 9.13e-03 & 1.24e-02 & 9.98 & 0.07 & 9.99 & 0.06 & 9.19 & 0.02 \\
WISE J054750.14$-$694116.4 & 86.9589 & -69.6879 & 1.00 & 1.00 & 0.91 & 1.96e-03 & 1.02e-03 & 1.66e-03 & 8.86e-04 & 3.37e-03 & 1.40e-03 & 2.89e-03 & 1.64e-03 & 12.29 & 0.03 & 12.36 & 0.03 & nan & nan \\
WISE J054750.20$-$672801.6 & 86.9592 & -67.4671 & 1.00 & 1.00 & 0.93 & -7.23e-05 & 1.87e-04 & 6.15e-04 & 1.21e-03 & -3.36e-05 & 7.76e-05 & 2.69e-04 & 5.26e-04 & 12.61 & 0.05 & 11.36 & 0.03 & 8.59 & 0.02 \\
WISE J054750.50$-$642946.2 & 86.9604 & -64.4962 & 1.00 & 1.00 & 0.94 & 1.03e-02 & 9.69e-03 & 2.61e-03 & 1.04e-02 & 4.86e-03 & 5.11e-03 & 1.85e-03 & 6.48e-03 & 11.42 & 0.06 & 11.47 & 0.05 & 10.07 & 0.03 \\
WISE J054750.65$-$682819.4 & 86.9610 & -68.4720 & 1.00 & 1.00 & 0.96 & 3.35e-03 & 8.05e-03 & 1.23e-02 & 1.74e-02 & 2.11e-03 & 4.31e-03 & 5.51e-03 & 7.64e-03 & 9.91 & 0.08 & 9.79 & 0.06 & 8.93 & 0.02 \\
WISE J054750.66$-$705118.8 & 86.9611 & -70.8552 & 1.00 & 1.00 & 0.95 & 1.66e-03 & 2.01e-03 & 2.91e-03 & 3.13e-03 & 1.79e-03 & 2.67e-03 & 3.75e-03 & 4.17e-03 & 9.77 & 0.04 & 9.79 & 0.04 & 9.10 & 0.02 \\
WISE J054750.71$-$710410.9 & 86.9613 & -71.0697 & 1.00 & 1.00 & 0.94 & 1.40e-03 & 1.68e-03 & 6.58e-04 & 1.04e-03 & 1.76e-03 & 1.91e-03 & 7.99e-04 & 1.18e-03 & 11.23 & 0.02 & 11.37 & 0.03 & 10.54 & 0.04 \\
WISE J054750.84$-$640845.1 & 86.9618 & -64.1459 & 1.00 & 1.00 & 0.81 & -8.81e-04 & -7.61e-04 & 3.55e-04 & 1.42e-03 & 1.61e-03 & 9.16e-05 & 1.12e-03 & 1.14e-03 & 15.40 & 0.05 & 14.12 & 0.05 & 11.29 & 0.07 \\
WISE J054750.87$-$675324.5 & 86.9620 & -67.8901 & 1.00 & 1.00 & 0.92 & 3.40e-02 & 4.51e-02 & 2.63e-02 & 1.26e-02 & 2.05e-02 & 3.08e-02 & 1.61e-02 & 6.39e-03 & 12.28 & 0.12 & 12.19 & 0.10 & 12.43 & 0.21 \\
WISE J054751.07$-$662907.1 & 86.9628 & -66.4853 & 1.00 & 1.00 & 0.93 & 1.06e-04 & 2.50e-04 & 3.38e-04 & 5.85e-04 & 2.74e-04 & 9.53e-04 & 1.27e-03 & 1.91e-03 & 13.44 & 0.02 & 12.84 & 0.03 & 11.22 & 0.07 \\
WISE J054751.45$-$700840.3 & 86.9644 & -70.1445 & 1.00 & 1.00 & 0.91 & 3.35e-03 & 3.59e-03 & 2.38e-03 & 3.81e-03 & 2.85e-03 & 3.20e-03 & 2.46e-03 & 3.56e-03 & 10.37 & 0.04 & 10.37 & 0.04 & 9.90 & 0.07 \\
WISE J054751.68$-$684528.0 & 86.9653 & -68.7578 & 1.00 & 1.00 & 0.98 & 1.48e-03 & 1.76e-03 & 1.68e-03 & 2.10e-03 & 1.14e-03 & 1.25e-03 & 1.13e-03 & 1.60e-03 & 11.93 & 0.03 & 11.98 & 0.03 & 11.37 & 0.08 \\
WISE J054751.69$-$674255.2 & 86.9654 & -67.7153 & 1.00 & 1.00 & 0.73 & 4.72e-04 & 1.96e-04 & 3.34e-04 & 4.35e-04 & 6.65e-04 & 5.43e-04 & 9.24e-04 & 9.11e-04 & 12.81 & 0.02 & 12.91 & 0.03 & 12.47 & 0.22 \\
WISE J054752.36$-$703710.8 & 86.9682 & -70.6197 & 1.00 & 1.00 & 0.73 & 8.69e-04 & 3.05e-04 & 8.31e-04 & 4.70e-04 & 6.39e-04 & 6.46e-04 & 6.88e-04 & 8.01e-04 & 13.36 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J054752.52$-$711646.7 & 86.9688 & -71.2796 & 1.00 & 1.00 & 0.76 & -3.22e-03 & -3.44e-03 & -1.71e-03 & -1.57e-03 & 1.67e-03 & 2.44e-03 & 3.83e-03 & 2.80e-03 & 15.77 & 0.09 & 14.23 & 0.07 & 11.12 & 0.06 \\
WISE J054752.68$-$703037.3 & 86.9695 & -70.5104 & 1.00 & 1.00 & 0.95 & 1.84e-03 & 3.36e-03 & 2.80e-03 & 2.68e-03 & 1.56e-03 & 3.36e-03 & 2.88e-03 & 2.36e-03 & 9.88 & 0.04 & 9.98 & 0.03 & 9.81 & 0.03 \\
WISE J054752.75$-$704031.3 & 86.9698 & -70.6754 & 1.00 & 1.00 & 0.95 & 1.86e-03 & 3.69e-04 & 1.70e-03 & 5.97e-04 & 2.78e-03 & 8.78e-04 & 2.82e-03 & 1.15e-03 & 11.07 & 0.02 & 11.23 & 0.03 & 9.67 & 0.04 \\
WISE J054752.76$-$621924.2 & 86.9698 & -62.3234 & 1.00 & 1.00 & 0.94 & 2.23e-02 & 2.11e-02 & 3.18e-02 & 2.87e-02 & 8.44e-03 & 9.10e-03 & 1.34e-02 & 1.36e-02 & 12.11 & 0.11 & 11.94 & 0.08 & 11.30 & 0.08 \\
WISE J054753.10$-$650950.3 & 86.9713 & -65.1640 & 1.00 & 1.00 & 0.80 & 2.08e-04 & 1.21e-04 & 4.75e-05 & 1.32e-04 & 3.82e-04 & 2.85e-04 & 8.22e-05 & 2.34e-04 & 11.63 & 0.01 & 11.82 & 0.01 & 11.68 & 0.10 \\
WISE J054753.17$-$694939.5 & 86.9716 & -69.8276 & 1.00 & 1.00 & 0.74 & 2.79e-04 & 1.04e-04 & 1.77e-04 & 1.62e-04 & 2.07e-04 & 2.77e-04 & 7.33e-05 & 1.77e-04 & 9.05 & 0.01 & 9.22 & 0.01 & 8.97 & 0.04 \\
WISE J054753.48$-$665427.2 & 86.9728 & -66.9076 & 1.00 & 1.00 & 0.92 & 6.74e-04 & 7.81e-04 & 1.11e-03 & 1.10e-03 & 8.75e-04 & 7.31e-04 & 1.46e-03 & 1.33e-03 & 11.35 & 0.02 & 11.37 & 0.03 & 11.05 & 0.06 \\
WISE J054753.62$-$693031.9 & 86.9734 & -69.5088 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 4.15e-04 & 1.72e-03 & 1.19e-03 & 1.58e-03 & 3.47e-04 & 2.13e-03 & 1.07e-03 & 12.50 & 0.03 & 12.57 & 0.03 & nan & nan \\
WISE J054753.62$-$691208.9 & 86.9734 & -69.2025 & 1.00 & 1.00 & 0.87 & 1.98e-04 & 1.26e-04 & 4.77e-05 & 1.87e-04 & 3.55e-04 & 2.57e-04 & -6.53e-05 & 3.15e-04 & 11.60 & 0.01 & 11.81 & 0.02 & 11.17 & 0.09 \\
WISE J054753.64$-$703002.4 & 86.9735 & -70.5007 & 1.00 & 1.00 & 0.97 & 8.83e-04 & 1.52e-03 & 1.63e-03 & 8.69e-04 & 1.38e-03 & 2.41e-03 & 2.51e-03 & 1.57e-03 & 10.59 & 0.03 & 10.76 & 0.03 & 10.13 & 0.04 \\
WISE J054753.79$-$711243.0 & 86.9741 & -71.2119 & 1.00 & 1.00 & 0.89 & 8.69e-04 & 9.92e-04 & 1.92e-03 & 2.01e-03 & 7.13e-04 & 9.93e-04 & 1.76e-03 & 1.75e-03 & 10.11 & 0.03 & 10.18 & 0.04 & 9.57 & 0.03 \\
WISE J054753.85$-$711056.4 & 86.9744 & -71.1823 & 1.00 & 1.00 & 0.89 & 3.98e-04 & 2.99e-04 & 1.38e-04 & 3.68e-04 & 5.38e-04 & 4.55e-04 & 1.72e-04 & 4.79e-04 & 11.08 & 0.01 & 11.18 & 0.02 & 10.94 & 0.05 \\
WISE J054754.23$-$692147.6 & 86.9760 & -69.3632 & 1.00 & 1.00 & 0.96 & 8.26e-03 & 1.81e-02 & 2.48e-02 & 2.63e-02 & 5.41e-03 & 1.27e-02 & 1.76e-02 & 1.92e-02 & 9.69 & 0.09 & 9.72 & 0.08 & 8.98 & 0.02 \\
WISE J054754.26$-$703446.9 & 86.9761 & -70.5797 & 1.00 & 1.00 & 0.94 & 4.60e-03 & 3.70e-03 & 2.14e-03 & 4.01e-03 & 4.85e-03 & 3.29e-03 & 2.11e-03 & 3.92e-03 & 11.82 & 0.04 & 11.91 & 0.04 & 11.20 & 0.10 \\
WISE J054754.26$-$673528.8 & 86.9761 & -67.5913 & 1.00 & 1.00 & 0.98 & 5.57e-03 & 8.60e-03 & 1.07e-02 & 1.07e-02 & 4.27e-03 & 8.35e-03 & 1.12e-02 & 1.31e-02 & 9.71 & 0.11 & 9.68 & 0.15 & 8.91 & 0.02 \\
WISE J054754.46$-$694829.3 & 86.9769 & -69.8081 & 1.00 & 1.00 & 0.83 & 5.07e-03 & 1.70e-02 & 1.30e-02 & 2.05e-02 & 4.94e-03 & 2.69e-02 & 1.80e-02 & 4.02e-02 & 13.89 & 0.09 & 13.78 & 0.11 & 10.92 & 0.12 \\
WISE J054754.77$-$665401.3 & 86.9782 & -66.9004 & 1.00 & 1.00 & 0.95 & 1.90e-02 & 5.24e-02 & 7.28e-02 & 7.93e-02 & 1.16e-02 & 3.26e-02 & 4.66e-02 & 5.36e-02 & 14.76 & 0.16 & 14.56 & 0.14 & nan & nan \\
WISE J054754.87$-$694017.7 & 86.9786 & -69.6716 & 1.00 & 1.00 & 0.88 & 4.70e-03 & 5.32e-03 & 5.90e-03 & 9.28e-03 & 3.93e-03 & 2.51e-03 & 5.01e-03 & 3.93e-03 & 10.15 & 0.07 & 10.07 & 0.05 & 9.62 & 0.03 \\
WISE J054754.89$-$654747.7 & 86.9787 & -65.7966 & 1.00 & 1.00 & 0.97 & 1.26e-03 & 1.25e-03 & 5.27e-04 & 1.64e-03 & 1.28e-03 & 1.32e-03 & 6.44e-04 & 1.88e-03 & 11.60 & 0.02 & 11.68 & 0.03 & 11.58 & 0.08 \\
WISE J054755.51$-$670406.4 & 86.9813 & -67.0684 & 1.00 & 0.98 & 0.71 & 3.91e-02 & 2.86e-02 & 6.61e-02 & 6.44e-02 & -5.16e-03 & 2.02e-03 & 4.77e-03 & 6.59e-03 & 15.78 & 0.25 & 15.14 & 0.09 & nan & nan \\
WISE J054755.51$-$625353.8 & 86.9813 & -62.8983 & 1.00 & 1.00 & 0.97 & 1.82e-05 & 1.35e-04 & 3.17e-04 & 5.35e-04 & -1.42e-04 & -2.69e-05 & 1.33e-04 & 3.34e-04 & 12.03 & 0.02 & 12.04 & 0.02 & 12.08 & 0.13 \\
WISE J054755.65$-$702955.8 & 86.9819 & -70.4988 & 1.00 & 1.00 & 0.92 & 2.32e-03 & 3.18e-03 & 2.18e-03 & 2.93e-03 & 1.42e-03 & 2.09e-03 & 1.98e-03 & 2.27e-03 & 9.92 & 0.04 & 9.99 & 0.03 & 9.28 & 0.03 \\
WISE J054755.66$-$630402.6 & 86.9819 & -63.0674 & 1.00 & 1.00 & 0.95 & 5.71e-03 & 3.66e-03 & 8.22e-03 & 4.69e-03 & 2.32e-03 & 2.44e-03 & 4.25e-03 & 3.05e-03 & 9.91 & 0.05 & 9.97 & 0.04 & 9.34 & 0.03 \\
WISE J054755.68$-$640308.5 & 86.9820 & -64.0524 & 0.98 & 1.00 & 0.89 & 5.05e-04 & 9.24e-05 & 2.93e-04 & 3.76e-04 & 1.76e-03 & 1.03e-03 & 1.17e-03 & 2.13e-03 & 14.39 & 0.02 & 14.30 & 0.04 & 11.59 & 0.09 \\
WISE J054756.09$-$693213.1 & 86.9837 & -69.5370 & 1.00 & 1.00 & 0.78 & 1.41e-03 & 1.06e-03 & 1.22e-03 & 1.36e-03 & 3.52e-03 & 7.19e-04 & 1.06e-03 & 3.20e-03 & 14.24 & 0.03 & 14.43 & 0.05 & nan & nan \\
WISE J054756.28$-$691734.2 & 86.9845 & -69.2928 & 1.00 & 1.00 & 0.85 & 2.63e-03 & 2.41e-03 & 4.06e-03 & 3.57e-03 & 1.93e-03 & 3.11e-03 & 3.72e-03 & 3.91e-03 & 10.66 & 0.04 & 10.83 & 0.03 & 10.48 & 0.05 \\
WISE J054756.63$-$690329.4 & 86.9860 & -69.0582 & 1.00 & 1.00 & 0.96 & 5.42e-03 & 1.13e-02 & 1.57e-02 & 1.60e-02 & 2.81e-03 & 6.11e-03 & 8.99e-03 & 9.95e-03 & 11.31 & 0.07 & 11.27 & 0.05 & 10.85 & 0.06 \\
WISE J054756.64$-$633800.2 & 86.9860 & -63.6334 & 1.00 & 1.00 & 0.95 & 4.68e-03 & 7.83e-03 & 7.88e-03 & 3.99e-03 & 3.48e-03 & 4.41e-03 & 5.31e-03 & 3.64e-03 & 11.09 & 0.06 & 11.05 & 0.05 & 10.50 & 0.05 \\
WISE J054757.07$-$670608.0 & 86.9878 & -67.1022 & 1.00 & 1.00 & 0.97 & 1.06e-03 & 1.02e-03 & 1.13e-03 & 6.03e-04 & 1.00e-03 & 8.52e-04 & 1.02e-03 & 4.97e-04 & 11.18 & 0.02 & 11.30 & 0.02 & 11.15 & 0.07 \\
WISE J054757.35$-$681457.1 & 86.9890 & -68.2492 & 1.00 & 1.00 & 0.92 & 7.28e-04 & 6.49e-04 & 4.91e-04 & 3.52e-04 & 1.58e-03 & 1.88e-03 & 1.58e-03 & 8.10e-04 & 10.88 & 0.02 & 11.00 & 0.03 & 10.60 & 0.05 \\
WISE J054757.61$-$710053.3 & 86.9900 & -71.0148 & 1.00 & 1.00 & 0.94 & 2.07e-03 & 1.98e-03 & 1.89e-03 & 1.90e-03 & 1.37e-03 & 1.01e-03 & 1.28e-03 & 9.65e-04 & 12.34 & 0.03 & 12.36 & 0.03 & 12.75 & 0.22 \\
WISE J054757.95$-$695130.0 & 86.9914 & -69.8583 & 1.00 & 1.00 & 0.89 & 2.10e-04 & 1.54e-04 & 1.75e-04 & 8.72e-05 & 3.20e-04 & 1.43e-04 & 2.69e-04 & 9.19e-05 & 11.66 & 0.01 & 11.82 & 0.01 & nan & nan \\
WISE J054758.15$-$692201.5 & 86.9923 & -69.3671 & 1.00 & 1.00 & 0.85 & 7.29e-04 & 1.10e-03 & 4.03e-04 & 3.56e-04 & 8.78e-04 & 1.25e-03 & 4.24e-04 & 8.14e-04 & 11.89 & 0.02 & 12.03 & 0.02 & 12.84 & 0.33 \\
WISE J054758.18$-$693614.5 & 86.9924 & -69.6040 & 1.00 & 1.00 & 0.85 & 3.63e-03 & 4.12e-03 & 2.40e-03 & 1.99e-03 & 2.24e-03 & 1.93e-03 & 1.98e-03 & 2.36e-03 & 10.89 & 0.04 & 10.88 & 0.04 & 9.91 & 0.05 \\
WISE J054758.27$-$704632.2 & 86.9928 & -70.7756 & 1.00 & 1.00 & 0.80 & 2.10e-04 & 9.14e-05 & 1.57e-04 & 1.18e-04 & 1.89e-04 & 1.77e-04 & 1.35e-04 & 1.37e-04 & 11.83 & 0.01 & 11.98 & 0.02 & 12.49 & 0.22 \\
WISE J054758.55$-$711129.0 & 86.9940 & -71.1914 & 1.00 & 1.00 & 0.95 & 2.67e-03 & 4.77e-03 & 3.34e-03 & 2.30e-03 & 1.51e-03 & 2.90e-03 & 2.47e-03 & 2.44e-03 & 10.99 & 0.05 & 11.02 & 0.06 & 10.53 & 0.04 \\
WISE J054758.61$-$702430.2 & 86.9942 & -70.4084 & 1.00 & 1.00 & 0.90 & 3.81e-03 & 7.26e-03 & 1.01e-02 & 1.26e-02 & 2.56e-03 & 4.05e-03 & 5.41e-03 & 6.25e-03 & 10.11 & 0.06 & 10.11 & 0.04 & 9.37 & 0.03 \\
WISE J054758.68$-$695241.1 & 86.9945 & -69.8781 & 1.00 & 1.00 & 0.97 & 1.85e-03 & 2.83e-03 & 2.46e-03 & 1.87e-03 & 3.17e-03 & 4.70e-03 & 4.14e-03 & 3.46e-03 & 10.75 & 0.03 & 10.94 & 0.04 & 10.32 & 0.07 \\
WISE J054758.72$-$702415.0 & 86.9947 & -70.4042 & 1.00 & 1.00 & 0.93 & 3.03e-03 & 5.86e-03 & 4.70e-03 & 3.97e-03 & 2.41e-03 & 4.32e-03 & 4.15e-03 & 3.91e-03 & 10.57 & 0.04 & 10.68 & 0.04 & 10.08 & 0.04 \\
WISE J054759.46$-$685858.5 & 86.9977 & -68.9829 & 1.00 & 1.00 & 0.91 & 1.57e-04 & 1.47e-04 & 1.57e-04 & 2.36e-04 & 2.20e-04 & 1.41e-04 & 3.16e-04 & 2.23e-04 & 12.05 & 0.01 & 12.17 & 0.02 & 12.45 & 0.20 \\
WISE J054800.56$-$705106.6 & 87.0023 & -70.8518 & 1.00 & 1.00 & 0.97 & 4.59e-03 & 7.38e-03 & 1.11e-02 & 1.49e-02 & 2.54e-03 & 4.94e-03 & 7.09e-03 & 7.95e-03 & 9.45 & 0.11 & 9.22 & 0.08 & 8.48 & 0.02 \\
WISE J054800.56$-$634525.2 & 87.0023 & -63.7570 & 1.00 & 0.97 & 0.82 & 8.04e-05 & 2.12e-03 & 1.32e-03 & 8.56e-04 & 7.50e-04 & 1.29e-03 & 1.02e-03 & 6.21e-05 & 15.43 & 0.05 & 14.46 & 0.04 & 11.53 & 0.08 \\
WISE J054800.75$-$702257.3 & 87.0031 & -70.3826 & 1.00 & 1.00 & 0.91 & 7.85e-04 & 5.01e-04 & 2.93e-04 & 9.76e-04 & 1.38e-03 & 6.64e-04 & 4.26e-04 & 1.54e-03 & 11.73 & 0.02 & 11.85 & 0.02 & 10.90 & 0.08 \\
WISE J054800.77$-$694057.1 & 87.0032 & -69.6825 & 1.00 & 1.00 & 0.83 & 8.90e-04 & 5.96e-04 & 7.96e-04 & 6.63e-04 & 2.11e-03 & 1.24e-03 & 1.28e-03 & 2.14e-03 & 12.98 & 0.02 & 13.06 & 0.03 & 11.84 & 0.20 \\
WISE J054800.80$-$642424.3 & 87.0034 & -64.4067 & 1.00 & 1.00 & 0.93 & 4.40e-04 & 7.95e-04 & 7.00e-04 & 2.70e-04 & 3.60e-04 & 7.46e-04 & 5.40e-04 & 1.88e-04 & 10.54 & 0.02 & 10.72 & 0.02 & 10.34 & 0.04 \\
WISE J054800.95$-$702226.0 & 87.0039 & -70.3739 & 1.00 & 1.00 & 0.97 & 4.09e-03 & 9.23e-03 & 1.15e-02 & 6.88e-03 & 3.47e-03 & 7.14e-03 & 9.65e-03 & 6.00e-03 & 9.80 & 0.06 & 9.82 & 0.06 & 9.23 & 0.03 \\
WISE J054801.17$-$684746.4 & 87.0049 & -68.7962 & 1.00 & 1.00 & 0.94 & 8.54e-03 & 3.39e-03 & 1.12e-02 & 6.60e-03 & 3.95e-03 & 2.43e-03 & 6.64e-03 & 4.39e-03 & 10.20 & 0.07 & 10.19 & 0.05 & 9.54 & 0.03 \\
WISE J054801.19$-$700616.8 & 87.0050 & -70.1047 & 1.00 & 1.00 & 0.98 & 6.66e-03 & 9.10e-03 & 1.65e-02 & 1.97e-02 & 5.32e-03 & 7.20e-03 & 1.31e-02 & 1.75e-02 & 9.94 & 0.08 & 9.93 & 0.07 & 8.78 & 0.03 \\
WISE J054801.20$-$655811.1 & 87.0050 & -65.9698 & 1.00 & 1.00 & 0.84 & 5.89e-04 & 7.08e-04 & 6.51e-04 & 5.27e-04 & 9.69e-04 & 1.33e-03 & 1.33e-03 & 5.68e-04 & 13.26 & 0.02 & 13.12 & 0.03 & 11.66 & 0.09 \\
WISE J054801.37$-$695511.5 & 87.0057 & -69.9199 & 1.00 & 1.00 & 0.90 & 1.03e-02 & 1.17e-02 & 1.42e-02 & 1.87e-02 & 9.45e-03 & 1.57e-02 & 1.81e-02 & 2.68e-02 & 14.76 & 0.10 & 13.98 & 0.12 & 9.54 & 0.04 \\
WISE J054801.48$-$710523.6 & 87.0062 & -71.0899 & 1.00 & 1.00 & 0.89 & 7.49e-04 & 4.05e-04 & 3.68e-04 & 6.19e-04 & 1.36e-03 & 2.58e-04 & 8.26e-04 & 6.53e-04 & 12.10 & 0.02 & 12.22 & 0.02 & 11.93 & 0.12 \\
WISE J054801.75$-$702918.1 & 87.0073 & -70.4884 & 1.00 & 1.00 & 0.91 & 2.73e-03 & 3.22e-03 & 2.25e-03 & 1.63e-03 & 3.26e-03 & 4.51e-03 & 2.41e-03 & 1.96e-03 & 10.64 & 0.04 & 10.79 & 0.04 & 10.47 & 0.04 \\
WISE J054801.98$-$693124.4 & 87.0083 & -69.5234 & 1.00 & 1.00 & 0.83 & 2.22e-04 & 4.07e-04 & 2.69e-04 & 7.89e-05 & 3.10e-04 & 7.19e-04 & 3.68e-04 & 1.45e-04 & 11.52 & 0.01 & 11.75 & 0.02 & 11.60 & 0.11 \\
WISE J054802.10$-$705420.8 & 87.0087 & -70.9058 & 1.00 & 1.00 & 0.83 & 3.38e-03 & 2.49e-03 & 4.39e-03 & 1.71e-03 & 8.01e-03 & 6.49e-03 & 9.22e-03 & 8.55e-03 & 14.53 & 0.04 & 14.44 & 0.07 & 12.24 & 0.14 \\
WISE J054802.16$-$624107.8 & 87.0090 & -62.6855 & 1.00 & 1.00 & 0.96 & 5.76e-05 & 9.77e-05 & 1.32e-04 & 1.44e-04 & 4.24e-05 & 5.07e-05 & 8.72e-05 & 1.07e-04 & 9.79 & 0.01 & 9.81 & 0.01 & 9.74 & 0.03 \\
WISE J054802.35$-$675751.3 & 87.0098 & -67.9642 & 1.00 & 1.00 & 0.97 & 5.88e-03 & 9.56e-03 & 9.05e-03 & 6.11e-03 & 4.54e-03 & 7.99e-03 & 8.19e-03 & 6.14e-03 & 10.68 & 0.06 & 10.69 & 0.06 & 9.94 & 0.03 \\
WISE J054802.39$-$651543.8 & 87.0099 & -65.2622 & 1.00 & 1.00 & 0.97 & 1.64e-03 & 1.50e-03 & 1.27e-03 & 1.00e-03 & 1.60e-03 & 1.92e-03 & 1.38e-03 & 9.69e-04 & 12.17 & 0.03 & 12.26 & 0.03 & 12.07 & 0.14 \\
WISE J054802.71$-$701627.7 & 87.0113 & -70.2744 & 1.00 & 1.00 & 0.90 & 2.60e-03 & 4.33e-03 & 3.78e-03 & 2.78e-03 & 1.77e-03 & 3.17e-03 & 2.38e-03 & 1.49e-03 & 10.06 & 0.04 & 10.09 & 0.03 & 9.44 & 0.03 \\
WISE J054803.46$-$702027.7 & 87.0144 & -70.3410 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 3.20e-03 & 2.97e-03 & 4.92e-03 & 3.08e-03 & 2.38e-03 & 2.68e-03 & 4.40e-03 & 11.87 & 0.05 & 11.89 & 0.06 & 11.37 & 0.09 \\
WISE J054803.74$-$693901.2 & 87.0156 & -69.6503 & 1.00 & 1.00 & 0.93 & 3.19e-03 & 2.05e-03 & 2.21e-03 & 2.96e-03 & 2.93e-03 & 1.70e-03 & 2.36e-03 & 3.83e-03 & 11.39 & 0.04 & 11.48 & 0.05 & 11.09 & 0.10 \\
WISE J054803.76$-$631318.6 & 87.0157 & -63.2218 & 1.00 & 1.00 & 0.90 & 6.80e-03 & 5.39e-03 & 5.78e-03 & 5.01e-03 & 3.66e-03 & 4.05e-03 & 4.17e-03 & 3.72e-03 & 10.59 & 0.06 & 10.63 & 0.05 & 10.12 & 0.03 \\
WISE J054803.89$-$693608.5 & 87.0162 & -69.6024 & 1.00 & 1.00 & 0.94 & 2.07e-03 & 3.04e-03 & 5.65e-03 & 7.60e-03 & 7.09e-04 & 2.46e-03 & 3.84e-03 & 6.13e-03 & 14.26 & 0.08 & 13.25 & 0.07 & 10.29 & 0.06 \\
WISE J054803.96$-$692553.4 & 87.0165 & -69.4315 & 0.99 & 1.00 & 0.71 & 7.90e-04 & 2.37e-04 & 8.30e-04 & 3.84e-04 & 5.81e-03 & 2.11e-03 & 8.91e-03 & 2.00e-03 & 14.45 & 0.02 & 14.50 & 0.06 & nan & nan \\
WISE J054804.00$-$614433.2 & 87.0166 & -61.7426 & 1.00 & 1.00 & 0.90 & 8.06e-04 & 1.24e-03 & 2.57e-03 & 2.60e-03 & 4.71e-03 & 9.19e-03 & 1.62e-02 & 1.93e-02 & 13.63 & 0.03 & 13.07 & 0.08 & 11.19 & 0.07 \\
WISE J054804.17$-$700054.9 & 87.0174 & -70.0152 & 1.00 & 1.00 & 0.97 & 5.01e-03 & 1.13e-02 & 1.09e-02 & 7.68e-03 & 4.00e-03 & 9.10e-03 & 9.69e-03 & 7.71e-03 & 10.36 & 0.07 & 10.41 & 0.07 & 9.29 & 0.03 \\
WISE J054804.42$-$705133.2 & 87.0184 & -70.8592 & 1.00 & 1.00 & 0.94 & 7.30e-04 & 1.19e-03 & 5.61e-04 & 2.90e-04 & 9.38e-04 & 1.78e-03 & 7.94e-04 & 2.80e-04 & 10.91 & 0.02 & 11.03 & 0.02 & 10.48 & 0.04 \\
WISE J054804.71$-$673956.6 & 87.0196 & -67.6657 & 1.00 & 1.00 & 0.95 & 6.28e-03 & 6.27e-03 & 7.69e-03 & 3.26e-03 & 7.66e-03 & 8.01e-03 & 9.97e-03 & 4.85e-03 & 10.84 & 0.05 & 10.98 & 0.06 & 10.49 & 0.05 \\
WISE J054804.73$-$710543.9 & 87.0197 & -71.0955 & 1.00 & 1.00 & 0.80 & 3.61e-02 & 1.00e-02 & 4.21e-02 & 2.42e-02 & 2.14e-02 & 1.17e-02 & 3.42e-02 & 3.23e-02 & 10.03 & 0.13 & 9.73 & 0.16 & 9.22 & 0.02 \\
WISE J054804.84$-$615035.5 & 87.0202 & -61.8432 & 0.96 & 1.00 & 0.73 & -6.59e-05 & 6.92e-05 & 1.07e-04 & 2.78e-04 & 3.37e-03 & 2.94e-03 & 2.22e-03 & 3.78e-03 & 14.00 & 0.02 & 13.34 & 0.05 & 10.19 & 0.04 \\
WISE J054805.27$-$691853.5 & 87.0220 & -69.3149 & 1.00 & 1.00 & 0.93 & 2.63e-03 & 5.71e-03 & 7.55e-03 & 4.88e-03 & 2.41e-03 & 5.72e-03 & 7.76e-03 & 5.24e-03 & 9.99 & 0.05 & 9.98 & 0.05 & 9.25 & 0.03 \\
WISE J054805.34$-$641816.2 & 87.0223 & -64.3045 & 1.00 & 1.00 & 0.87 & 1.52e-04 & 2.11e-04 & 2.69e-04 & 1.00e-04 & 1.73e-04 & 3.44e-04 & 3.69e-04 & 1.88e-04 & 10.48 & 0.01 & 10.65 & 0.01 & 10.32 & 0.04 \\
WISE J054805.87$-$705156.9 & 87.0245 & -70.8658 & 1.00 & 1.00 & 0.97 & 2.26e-02 & 6.66e-03 & 2.12e-02 & 9.94e-03 & 1.03e-02 & 3.11e-03 & 1.01e-02 & 4.35e-03 & 12.19 & 0.08 & 12.21 & 0.06 & 11.64 & 0.09 \\
WISE J054806.28$-$681413.8 & 87.0262 & -68.2372 & 1.00 & 1.00 & 0.99 & 1.71e-01 & 3.72e-01 & 3.82e-01 & 2.15e-01 & 1.39e-01 & 3.02e-01 & 3.25e-01 & 1.77e-01 & 14.87 & 0.36 & 14.70 & 0.33 & nan & nan \\
WISE J054806.30$-$700532.5 & 87.0262 & -70.0924 & 1.00 & 1.00 & 0.92 & 5.27e-04 & 5.18e-04 & 4.65e-04 & 1.08e-04 & 6.57e-04 & 6.79e-04 & 7.86e-04 & 3.99e-05 & 11.33 & 0.01 & 11.46 & 0.02 & nan & nan \\
WISE J054807.27$-$665148.7 & 87.0303 & -66.8635 & 1.00 & 1.00 & 0.95 & 5.08e-03 & 1.17e-02 & 1.69e-02 & 1.88e-02 & 2.38e-03 & 8.83e-03 & 1.33e-02 & 1.44e-02 & 15.00 & 0.12 & 14.81 & 0.12 & nan & nan \\
WISE J054807.30$-$625241.5 & 87.0304 & -62.8782 & 1.00 & 1.00 & 0.97 & 1.85e-02 & 3.64e-02 & 4.58e-02 & 5.18e-02 & 8.92e-03 & 1.72e-02 & 2.35e-02 & 2.50e-02 & 11.59 & 0.13 & 11.44 & 0.09 & 11.33 & 0.07 \\
WISE J054807.54$-$702009.5 & 87.0314 & -70.3360 & 1.00 & 1.00 & 0.92 & 8.60e-04 & 3.72e-04 & 1.02e-03 & 6.27e-04 & 3.66e-04 & 1.26e-04 & 5.24e-04 & 5.38e-04 & 12.55 & 0.02 & 12.62 & 0.02 & nan & nan \\
WISE J054807.71$-$640017.0 & 87.0321 & -64.0047 & 1.00 & 1.00 & 0.85 & 6.20e-03 & 9.10e-03 & 8.28e-03 & 4.02e-03 & 4.72e-03 & 6.58e-03 & 5.38e-03 & 3.76e-03 & 10.73 & 0.06 & 10.71 & 0.05 & 10.18 & 0.04 \\
WISE J054807.74$-$703234.6 & 87.0323 & -70.5429 & 1.00 & 1.00 & 0.74 & 1.59e-04 & 4.24e-05 & 1.38e-04 & 5.53e-05 & 4.96e-04 & 3.88e-05 & 5.04e-04 & 1.65e-04 & 11.68 & 0.01 & 11.83 & 0.02 & 11.46 & 0.09 \\
WISE J054807.79$-$670753.6 & 87.0325 & -67.1316 & 1.00 & 1.00 & 0.92 & 1.20e-03 & 3.91e-03 & 5.81e-03 & 8.57e-03 & 3.61e-04 & 1.67e-03 & 2.34e-03 & 3.92e-03 & 14.63 & 0.08 & 13.46 & 0.05 & 10.34 & 0.04 \\
WISE J054807.87$-$680423.6 & 87.0328 & -68.0732 & 1.00 & 1.00 & 0.95 & 2.89e-02 & 2.72e-02 & 2.26e-02 & 3.34e-02 & 2.44e-02 & 2.03e-02 & 1.81e-02 & 2.59e-02 & 12.20 & 0.13 & 11.90 & 0.11 & 11.47 & 0.10 \\
WISE J054808.14$-$704030.9 & 87.0339 & -70.6752 & 1.00 & 1.00 & 0.97 & 3.31e-03 & 6.71e-03 & 5.09e-03 & 1.31e-03 & 4.34e-03 & 8.18e-03 & 5.92e-03 & 1.32e-03 & 10.88 & 0.04 & 10.94 & 0.05 & 10.34 & 0.04 \\
WISE J054808.30$-$680459.8 & 87.0346 & -68.0833 & 1.00 & 1.00 & 0.85 & 1.94e-02 & 1.21e-02 & 2.75e-02 & 2.43e-02 & 1.33e-02 & 9.42e-03 & 2.14e-02 & 2.44e-02 & 10.20 & 0.10 & 10.01 & 0.10 & 9.47 & 0.03 \\
WISE J054808.57$-$680851.1 & 87.0357 & -68.1475 & 1.00 & 1.00 & 0.88 & 5.93e-04 & 8.83e-04 & 8.50e-04 & 9.37e-04 & 7.04e-04 & 1.23e-03 & 1.42e-03 & 1.22e-03 & 10.38 & 0.02 & 10.47 & 0.02 & 9.66 & 0.04 \\
WISE J054808.65$-$702127.7 & 87.0361 & -70.3577 & 1.00 & 1.00 & 0.87 & 6.14e-04 & 9.07e-04 & 5.07e-04 & 8.18e-04 & 6.47e-04 & 9.64e-04 & 6.33e-04 & 8.41e-04 & 10.55 & 0.02 & 10.72 & 0.02 & 10.54 & 0.05 \\
WISE J054808.82$-$670243.8 & 87.0367 & -67.0455 & 1.00 & 1.00 & 0.97 & 2.63e-04 & 4.98e-04 & 2.25e-04 & 4.74e-05 & 4.96e-04 & 9.80e-04 & 4.28e-04 & -2.80e-06 & 11.29 & 0.01 & 11.42 & 0.02 & 11.17 & 0.07 \\
WISE J054809.11$-$674120.2 & 87.0379 & -67.6889 & 1.00 & 1.00 & 0.98 & 2.18e-02 & 1.94e-02 & 9.94e-04 & 2.15e-02 & 1.39e-02 & 1.31e-02 & 8.25e-04 & 1.44e-02 & 11.46 & 0.08 & 11.52 & 0.07 & 11.24 & 0.09 \\
WISE J054810.13$-$693030.7 & 87.0422 & -69.5085 & 1.00 & 1.00 & 0.93 & 1.26e-02 & 1.16e-02 & 1.39e-03 & 1.35e-02 & 9.43e-03 & 8.59e-03 & 8.59e-04 & 6.68e-03 & 11.66 & 0.07 & 11.74 & 0.06 & 10.66 & 0.05 \\
WISE J054810.19$-$691721.3 & 87.0424 & -69.2892 & 1.00 & 0.99 & 0.74 & 3.51e-04 & 2.75e-04 & 3.46e-04 & 9.73e-05 & 5.55e-04 & 3.76e-04 & 6.70e-04 & 7.54e-05 & 13.22 & 0.02 & 13.30 & 0.02 & 12.87 & 0.34 \\
WISE J054810.21$-$621949.3 & 87.0425 & -62.3304 & 1.00 & 0.99 & 0.89 & 1.37e-04 & 8.12e-04 & 1.32e-03 & 1.57e-03 & 4.37e-04 & 6.17e-04 & 1.72e-03 & 1.66e-03 & 15.00 & 0.04 & 14.51 & 0.04 & 11.97 & 0.12 \\
WISE J054810.42$-$701732.5 & 87.0434 & -70.2924 & 1.00 & 1.00 & 0.97 & 2.99e-03 & 4.29e-03 & 6.20e-03 & 7.96e-03 & 2.34e-03 & 3.30e-03 & 4.81e-03 & 6.22e-03 & 10.08 & 0.06 & 10.12 & 0.05 & 9.63 & 0.03 \\
WISE J054810.68$-$711347.4 & 87.0445 & -71.2298 & 1.00 & 1.00 & 0.96 & 7.02e-03 & 6.66e-03 & 5.15e-03 & 3.10e-03 & 6.22e-03 & 6.53e-03 & 5.09e-03 & 2.59e-03 & 11.17 & 0.05 & 11.26 & 0.05 & 10.98 & 0.05 \\
WISE J054810.71$-$704209.7 & 87.0446 & -70.7027 & 1.00 & 1.00 & 0.72 & 9.42e-03 & 8.59e-03 & 6.50e-03 & 4.39e-03 & 3.99e-03 & 2.95e-03 & 1.43e-03 & 3.73e-03 & 9.10 & 0.06 & 9.10 & 0.04 & 8.15 & 0.02 \\
WISE J054810.89$-$685058.7 & 87.0454 & -68.8496 & 1.00 & 1.00 & 0.96 & 4.29e-03 & 2.31e-03 & 3.43e-03 & 2.93e-03 & 3.66e-03 & 1.75e-03 & 3.12e-03 & 2.21e-03 & 11.38 & 0.04 & 11.40 & 0.04 & 10.82 & 0.06 \\
WISE J054810.91$-$672756.5 & 87.0455 & -67.4657 & 1.00 & 0.98 & 0.91 & 2.65e-04 & 4.10e-05 & 1.50e-04 & 2.23e-04 & 3.43e-04 & 3.01e-05 & 1.07e-04 & 3.32e-04 & 12.10 & 0.01 & 12.25 & 0.01 & 12.06 & 0.15 \\
WISE J054810.96$-$702806.6 & 87.0457 & -70.4685 & 1.00 & 0.98 & 0.73 & 5.21e-05 & 2.09e-06 & -1.56e-05 & 1.94e-05 & 1.75e-04 & -2.22e-05 & 9.07e-05 & 1.06e-04 & 12.33 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J054811.06$-$710916.9 & 87.0461 & -71.1547 & 1.00 & 1.00 & 0.93 & 7.09e-05 & 3.67e-05 & 6.57e-05 & 3.16e-05 & 2.50e-04 & 1.22e-04 & 1.85e-04 & 9.63e-05 & 11.49 & 0.01 & 11.66 & 0.01 & 11.46 & 0.07 \\
WISE J054811.08$-$704631.5 & 87.0462 & -70.7754 & 1.00 & 1.00 & 0.98 & 1.51e-03 & 3.25e-04 & 1.27e-03 & 8.90e-04 & 2.11e-03 & 3.15e-04 & 1.88e-03 & 1.14e-03 & 12.22 & 0.02 & 12.34 & 0.03 & 12.36 & 0.16 \\
WISE J054811.08$-$620819.2 & 87.0462 & -62.1387 & 1.00 & 1.00 & 0.88 & 1.38e-02 & 4.16e-03 & 9.67e-03 & 1.12e-02 & 5.41e-03 & 1.68e-03 & 4.56e-03 & 5.05e-03 & 11.94 & 0.06 & 11.92 & 0.04 & 11.18 & 0.07 \\
WISE J054811.46$-$705954.9 & 87.0478 & -70.9986 & 1.00 & 1.00 & 0.85 & 2.55e-04 & 4.00e-04 & 3.24e-04 & 4.67e-04 & 4.88e-04 & 9.00e-04 & 1.21e-03 & 1.37e-03 & 9.41 & 0.01 & 9.64 & 0.02 & 8.81 & 0.02 \\
WISE J054811.49$-$683458.8 & 87.0479 & -68.5830 & 1.00 & 1.00 & 0.95 & 8.60e-04 & 1.31e-03 & 4.38e-04 & 7.00e-04 & 8.47e-04 & 1.30e-03 & 3.22e-04 & 5.29e-04 & 11.30 & 0.02 & 11.41 & 0.02 & 11.20 & 0.07 \\
WISE J054811.52$-$671248.7 & 87.0480 & -67.2135 & 1.00 & 1.00 & 0.91 & -4.06e-04 & -1.87e-04 & 9.34e-05 & 4.84e-04 & -9.04e-04 & -8.48e-04 & -3.11e-04 & 1.50e-04 & 14.53 & 0.04 & 14.31 & 0.05 & nan & nan \\
WISE J054811.52$-$664444.8 & 87.0480 & -66.7458 & 1.00 & 1.00 & 0.92 & 2.33e-04 & 4.40e-04 & 2.93e-04 & 9.12e-05 & 3.07e-04 & 6.68e-04 & 4.01e-04 & 5.96e-05 & 11.16 & 0.01 & 11.30 & 0.02 & 11.01 & 0.06 \\
WISE J054811.59$-$660146.5 & 87.0483 & -66.0296 & 1.00 & 1.00 & 0.95 & 4.80e-03 & 9.64e-03 & 1.09e-02 & 7.22e-03 & 5.07e-03 & 1.14e-02 & 1.23e-02 & 7.73e-03 & 10.68 & 0.06 & 10.76 & 0.06 & 10.09 & 0.03 \\
WISE J054811.79$-$703113.4 & 87.0491 & -70.5204 & 1.00 & 1.00 & 0.94 & 7.49e-03 & 1.29e-02 & 6.88e-03 & 3.83e-03 & 7.34e-03 & 1.20e-02 & 6.89e-03 & 4.06e-03 & 10.80 & 0.06 & 10.87 & 0.06 & 10.47 & 0.06 \\
WISE J054812.39$-$704218.6 & 87.0516 & -70.7052 & 1.00 & 1.00 & 0.87 & 6.04e-04 & 9.52e-04 & 7.94e-04 & 4.62e-04 & 9.64e-04 & 1.52e-03 & 1.28e-03 & 5.16e-04 & 10.88 & 0.02 & 11.05 & 0.02 & 9.96 & 0.04 \\
WISE J054812.45$-$650936.5 & 87.0519 & -65.1601 & 1.00 & 1.00 & 0.86 & 1.34e-02 & 1.99e-02 & 1.50e-02 & 2.72e-02 & 1.11e-02 & 1.94e-02 & 2.79e-02 & 2.97e-02 & 15.47 & 0.11 & 14.80 & 0.11 & 12.43 & 0.16 \\
WISE J054812.70$-$645733.3 & 87.0529 & -64.9593 & 1.00 & 1.00 & 0.93 & 2.46e-03 & 3.41e-03 & 3.37e-03 & 4.36e-03 & 1.86e-03 & 2.55e-03 & 3.00e-03 & 4.14e-03 & 10.37 & 0.04 & 10.41 & 0.04 & 9.71 & 0.03 \\
WISE J054813.16$-$702544.5 & 87.0549 & -70.4290 & 1.00 & 1.00 & 0.84 & 3.42e-04 & 1.75e-04 & 1.76e-04 & 4.59e-04 & 5.34e-04 & 9.74e-05 & 3.12e-04 & 4.10e-04 & 12.15 & 0.01 & 12.29 & 0.02 & 12.16 & 0.24 \\
WISE J054813.25$-$661803.4 & 87.0552 & -66.3010 & 1.00 & 1.00 & 0.94 & 3.94e-02 & 7.45e-02 & 8.53e-02 & 6.65e-02 & 1.95e-02 & 4.00e-02 & 4.89e-02 & 3.96e-02 & 12.13 & 0.16 & 11.99 & 0.13 & 11.44 & 0.08 \\
WISE J054813.26$-$633249.3 & 87.0553 & -63.5470 & 1.00 & 1.00 & 0.89 & 7.62e-04 & 1.21e-03 & 8.14e-04 & 6.86e-04 & 3.54e-04 & 9.78e-04 & 1.13e-03 & 6.53e-04 & 12.95 & 0.03 & 13.04 & 0.02 & 12.82 & 0.26 \\
WISE J054813.32$-$693809.1 & 87.0555 & -69.6359 & 1.00 & 1.00 & 0.98 & 2.01e-02 & 5.83e-02 & 7.62e-02 & 4.97e-02 & 3.64e-02 & 9.74e-02 & 1.26e-01 & 7.93e-02 & 14.03 & 0.15 & 14.01 & 0.20 & 12.16 & 0.21 \\
WISE J054813.60$-$693915.3 & 87.0567 & -69.6542 & 1.00 & 1.00 & 0.91 & 8.50e-03 & 1.36e-02 & 9.59e-03 & 1.47e-02 & 7.44e-03 & 1.08e-02 & 7.96e-03 & 1.02e-02 & 10.70 & 0.09 & 10.68 & 0.07 & 9.64 & 0.04 \\
WISE J054813.97$-$684900.0 & 87.0582 & -68.8166 & 1.00 & 1.00 & 0.99 & 7.56e-03 & 2.70e-03 & 9.34e-03 & 5.40e-03 & 4.64e-03 & 1.23e-03 & 5.61e-03 & 3.02e-03 & 12.51 & 0.06 & 12.53 & 0.04 & 12.84 & 0.28 \\
WISE J054814.12$-$700248.9 & 87.0588 & -70.0469 & 1.00 & 1.00 & 0.91 & 3.40e-04 & 6.98e-04 & 1.04e-03 & 1.00e-03 & 3.83e-04 & 7.58e-04 & 9.04e-04 & 9.29e-04 & 9.85 & 0.02 & 9.99 & 0.02 & 11.35 & 0.21 \\
WISE J054814.46$-$702320.5 & 87.0603 & -70.3890 & 1.00 & 1.00 & 0.98 & 3.36e-03 & 4.84e-03 & 4.96e-03 & 3.08e-03 & 4.63e-03 & 6.83e-03 & 7.18e-03 & 4.85e-03 & 10.79 & 0.04 & 10.90 & 0.05 & 10.36 & 0.05 \\
WISE J054814.48$-$703725.4 & 87.0603 & -70.6237 & 1.00 & 1.00 & 0.89 & 3.06e-04 & 3.36e-04 & 7.04e-05 & 3.23e-04 & 4.90e-04 & 4.11e-04 & 1.28e-04 & 3.17e-04 & 12.37 & 0.01 & 12.47 & 0.02 & 10.40 & 0.07 \\
WISE J054814.50$-$683035.0 & 87.0604 & -68.5097 & 1.00 & 1.00 & 0.91 & 3.62e-04 & 1.82e-04 & 2.12e-04 & 1.87e-04 & 4.16e-04 & 3.76e-04 & 2.09e-04 & 1.21e-04 & 12.44 & 0.01 & 12.53 & 0.02 & 11.90 & 0.11 \\
WISE J054814.62$-$675007.3 & 87.0609 & -67.8354 & 1.00 & 1.00 & 0.96 & 1.44e-03 & 2.54e-03 & 3.17e-03 & 3.89e-03 & 1.39e-03 & 2.15e-03 & 2.83e-03 & 3.58e-03 & 10.00 & 0.05 & 10.05 & 0.05 & 9.40 & 0.03 \\
WISE J054814.67$-$691856.5 & 87.0611 & -69.3157 & 1.00 & 1.00 & 0.99 & 2.47e-01 & 8.74e-02 & 1.84e-01 & 1.93e-01 & 2.09e-01 & 6.76e-02 & 1.54e-01 & 1.56e-01 & 10.55 & 0.27 & 10.07 & 0.24 & 8.63 & 0.02 \\
WISE J054814.76$-$623051.9 & 87.0615 & -62.5144 & 1.00 & 1.00 & 0.81 & -8.67e-05 & 3.56e-04 & 1.93e-04 & 2.95e-04 & 3.21e-04 & 1.48e-03 & 1.01e-03 & 1.54e-03 & 14.36 & 0.02 & 13.86 & 0.04 & 10.49 & 0.04 \\
WISE J054814.99$-$705244.7 & 87.0625 & -70.8791 & 1.00 & 1.00 & 0.88 & 9.38e-04 & 1.69e-03 & 1.02e-03 & 1.96e-04 & 8.13e-04 & 1.24e-03 & 1.04e-03 & 1.80e-04 & 12.81 & 0.02 & 12.96 & 0.02 & 12.96 & 0.26 \\
WISE J054815.11$-$692432.8 & 87.0630 & -69.4091 & 1.00 & 1.00 & 0.94 & 1.36e-03 & 5.75e-04 & 1.39e-03 & 9.91e-04 & 1.41e-03 & 8.09e-04 & 1.33e-03 & 7.95e-04 & 12.36 & 0.02 & 12.44 & 0.03 & nan & nan \\
WISE J054815.14$-$655342.8 & 87.0631 & -65.8952 & 1.00 & 1.00 & 0.96 & 4.12e-03 & 2.99e-03 & 2.52e-03 & 2.93e-03 & 3.92e-03 & 3.00e-03 & 1.79e-03 & 2.74e-03 & 12.26 & 0.04 & 12.28 & 0.04 & 12.05 & 0.13 \\
WISE J054815.46$-$700140.2 & 87.0644 & -70.0278 & 1.00 & 1.00 & 0.93 & 6.48e-02 & 2.56e-02 & 6.16e-02 & 3.94e-02 & 3.21e-02 & 1.53e-02 & 3.75e-02 & 2.45e-02 & 10.22 & 0.15 & 10.00 & 0.13 & 9.83 & 0.06 \\
WISE J054815.66$-$710625.0 & 87.0652 & -71.1070 & 1.00 & 1.00 & 0.95 & 3.00e-03 & 8.54e-04 & 2.21e-03 & 1.31e-03 & 2.78e-03 & 1.07e-03 & 1.80e-03 & 1.22e-03 & 12.28 & 0.03 & 12.40 & 0.03 & 12.66 & 0.20 \\
WISE J054815.72$-$643147.0 & 87.0655 & -64.5297 & 1.00 & 1.00 & 0.77 & 1.28e-03 & 5.73e-03 & 6.96e-03 & 6.98e-03 & 4.56e-03 & 6.77e-03 & 1.66e-02 & 1.60e-02 & 15.40 & 0.06 & 14.84 & 0.11 & 12.12 & 0.15 \\
WISE J054815.85$-$684354.1 & 87.0660 & -68.7317 & 1.00 & 1.00 & 0.96 & 3.32e-03 & 1.93e-03 & 2.11e-03 & 2.25e-03 & 2.63e-03 & 1.63e-03 & 1.61e-03 & 1.78e-03 & 11.55 & 0.04 & 11.60 & 0.03 & 11.31 & 0.07 \\
WISE J054816.40$-$625124.4 & 87.0684 & -62.8568 & 1.00 & 1.00 & 0.97 & 9.22e-04 & 1.72e-03 & 1.55e-03 & 8.69e-04 & 1.16e-03 & 2.39e-03 & 2.08e-03 & 1.01e-03 & 10.93 & 0.02 & 11.07 & 0.03 & 10.89 & 0.05 \\
WISE J054816.50$-$631911.2 & 87.0687 & -63.3198 & 1.00 & 1.00 & 0.98 & 9.49e-04 & 2.32e-03 & 3.38e-03 & 4.37e-03 & 6.23e-04 & 1.60e-03 & 2.50e-03 & 3.77e-03 & 9.96 & 0.05 & 10.00 & 0.05 & 9.39 & 0.03 \\
WISE J054816.53$-$701619.0 & 87.0689 & -70.2719 & 1.00 & 1.00 & 0.95 & 4.10e-03 & 1.06e-02 & 1.60e-02 & 1.80e-02 & 6.27e-03 & 1.43e-02 & 1.76e-02 & 1.94e-02 & 14.55 & 0.10 & 14.39 & 0.12 & nan & nan \\
WISE J054816.54$-$684428.3 & 87.0689 & -68.7412 & 1.00 & 1.00 & 0.96 & 2.00e-03 & 9.02e-04 & 1.72e-03 & 1.78e-03 & 1.37e-03 & 7.34e-04 & 1.47e-03 & 1.41e-03 & 12.89 & 0.03 & 12.93 & 0.03 & 12.11 & 0.15 \\
WISE J054816.63$-$633924.0 & 87.0693 & -63.6567 & 1.00 & 1.00 & 0.86 & 7.85e-04 & 6.02e-05 & 3.71e-04 & 2.69e-04 & 2.05e-03 & 1.40e-03 & 1.44e-03 & 1.04e-03 & 13.61 & 0.02 & 13.68 & 0.04 & nan & nan \\
WISE J054816.67$-$711025.4 & 87.0695 & -71.1737 & 1.00 & 1.00 & 0.88 & 1.46e-03 & 1.82e-03 & 4.56e-03 & 5.87e-03 & 2.23e-03 & 1.02e-02 & 1.82e-02 & 2.46e-02 & 15.11 & 0.09 & 14.60 & 0.16 & 12.20 & 0.13 \\
WISE J054817.30$-$694737.8 & 87.0721 & -69.7938 & 1.00 & 1.00 & 0.91 & 4.64e-03 & 6.49e-03 & 2.91e-03 & 2.98e-03 & 5.63e-03 & 6.56e-03 & 7.85e-03 & 3.84e-03 & 10.67 & 0.05 & 10.74 & 0.05 & 10.07 & 0.04 \\
WISE J054817.46$-$690330.7 & 87.0727 & -69.0585 & 1.00 & 0.96 & 0.87 & 2.47e-04 & 3.75e-04 & 6.36e-05 & 1.97e-04 & 2.23e-04 & 2.81e-04 & -1.12e-05 & 1.02e-04 & 12.14 & 0.01 & 12.24 & 0.01 & 11.90 & 0.14 \\
WISE J054817.46$-$692817.7 & 87.0728 & -69.4716 & 1.00 & 1.00 & 0.95 & 1.47e-02 & 3.76e-03 & 1.55e-02 & 9.30e-03 & 5.74e-03 & 2.02e-03 & 7.31e-03 & 4.86e-03 & 12.44 & 0.08 & 12.37 & 0.06 & 11.71 & 0.12 \\
WISE J054817.49$-$710701.9 & 87.0729 & -71.1172 & 1.00 & 1.00 & 0.77 & 2.42e-04 & 4.21e-04 & 5.21e-04 & 3.44e-04 & 2.24e-04 & 3.95e-04 & 6.03e-04 & 3.12e-04 & 10.92 & 0.01 & 11.09 & 0.01 & 10.82 & 0.05 \\
WISE J054818.27$-$695333.3 & 87.0761 & -69.8926 & 1.00 & 1.00 & 0.73 & 1.33e-04 & 2.87e-04 & 2.99e-04 & 1.50e-04 & 4.74e-04 & 4.38e-04 & 8.25e-04 & 2.55e-04 & 10.84 & 0.01 & 10.96 & 0.01 & 9.55 & 0.05 \\
WISE J054818.39$-$701336.9 & 87.0766 & -70.2269 & 1.00 & 1.00 & 0.85 & 3.29e-04 & 1.42e-05 & 3.21e-04 & 2.39e-04 & 7.70e-04 & 3.98e-05 & 6.98e-04 & 5.63e-04 & 12.70 & 0.02 & 12.81 & 0.02 & 11.85 & 0.14 \\
WISE J054818.72$-$651152.1 & 87.0780 & -65.1978 & 1.00 & 1.00 & 0.76 & 4.57e-04 & 3.31e-04 & 5.85e-04 & 3.17e-04 & 3.51e-04 & 5.73e-04 & 8.83e-04 & 7.36e-04 & 12.47 & 0.02 & 12.54 & 0.02 & 12.16 & 0.13 \\
WISE J054818.72$-$685652.3 & 87.0780 & -68.9479 & 1.00 & 1.00 & 0.97 & 3.45e-03 & 9.93e-03 & 1.05e-02 & 1.16e-02 & 2.00e-03 & 6.17e-03 & 7.19e-03 & 7.59e-03 & 9.59 & 0.06 & 9.29 & 0.05 & 8.20 & 0.02 \\
WISE J054818.80$-$695238.9 & 87.0783 & -69.8775 & 1.00 & 1.00 & 0.80 & 8.88e-04 & 1.46e-03 & 2.04e-03 & 1.52e-03 & 1.43e-03 & 3.06e-03 & 3.29e-03 & 4.40e-03 & 14.43 & 0.04 & 13.55 & 0.05 & 9.43 & 0.04 \\
WISE J054818.87$-$645501.8 & 87.0786 & -64.9172 & 1.00 & 1.00 & 0.80 & 3.06e-05 & 5.55e-04 & 1.08e-03 & 1.67e-03 & -1.97e-04 & 5.30e-05 & 4.10e-04 & 8.80e-04 & 14.19 & 0.04 & 12.84 & 0.02 & 10.05 & 0.03 \\
WISE J054818.88$-$704238.2 & 87.0787 & -70.7106 & 1.00 & 1.00 & 0.93 & 4.20e-04 & 4.33e-04 & 5.68e-04 & 8.36e-04 & 4.44e-04 & 6.93e-04 & 9.29e-04 & 1.17e-03 & 9.67 & 0.02 & 9.78 & 0.03 & 9.44 & 0.03 \\
WISE J054819.07$-$693649.5 & 87.0794 & -69.6138 & 1.00 & 1.00 & 0.84 & 2.92e-03 & 2.75e-03 & 2.89e-03 & 3.39e-03 & 2.61e-03 & 2.36e-03 & 3.32e-03 & 3.65e-03 & 10.19 & 0.04 & 10.22 & 0.04 & 9.31 & 0.03 \\
WISE J054819.08$-$635613.8 & 87.0795 & -63.9372 & 1.00 & 1.00 & 0.95 & 7.34e-03 & 1.70e-02 & 1.35e-02 & 9.32e-03 & 9.79e-03 & 2.47e-02 & 1.96e-02 & 1.23e-02 & 11.85 & 0.07 & 11.90 & 0.09 & 11.43 & 0.08 \\
WISE J054819.17$-$704006.8 & 87.0799 & -70.6686 & 1.00 & 1.00 & 0.71 & 3.56e-03 & 2.65e-03 & 2.30e-03 & 5.15e-03 & 2.15e-03 & 3.45e-03 & 2.44e-03 & 4.15e-03 & 15.39 & 0.07 & 14.15 & 0.07 & 11.07 & 0.07 \\
WISE J054819.20$-$712511.8 & 87.0800 & -71.4200 & 1.00 & 1.00 & 0.92 & 2.85e-03 & 2.87e-03 & 2.18e-03 & 3.05e-03 & 3.35e-03 & 3.43e-03 & 2.86e-03 & 4.26e-03 & 10.45 & 0.03 & 10.54 & 0.04 & 10.03 & 0.03 \\
WISE J054819.47$-$661617.4 & 87.0811 & -66.2715 & 1.00 & 1.00 & 0.98 & 1.63e-03 & 1.19e-03 & 2.54e-03 & 1.68e-03 & 7.40e-04 & 6.32e-04 & 1.39e-03 & 7.87e-04 & 12.21 & 0.03 & 12.28 & 0.02 & 12.30 & 0.17 \\
WISE J054819.51$-$653243.4 & 87.0813 & -65.5454 & 1.00 & 0.99 & 0.81 & 4.52e-04 & 5.20e-04 & 3.82e-04 & 4.26e-04 & 1.09e-04 & 4.78e-04 & 3.94e-04 & 1.94e-04 & 12.68 & 0.02 & 12.71 & 0.02 & 12.84 & 0.24 \\
WISE J054820.01$-$690909.6 & 87.0834 & -69.1527 & 1.00 & 1.00 & 0.93 & 2.44e-03 & 1.88e-03 & 1.19e-03 & 2.61e-03 & 8.20e-03 & 7.96e-03 & 4.53e-03 & 9.82e-03 & 11.51 & 0.03 & 11.55 & 0.06 & 11.02 & 0.07 \\
WISE J054820.13$-$651834.8 & 87.0839 & -65.3097 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 1.68e-03 & 1.42e-03 & 8.82e-04 & 9.49e-04 & 1.32e-03 & 1.38e-03 & 8.47e-04 & 12.44 & 0.03 & 12.52 & 0.03 & 12.38 & 0.14 \\
WISE J054820.35$-$680817.4 & 87.0848 & -68.1382 & 1.00 & 1.00 & 0.95 & 1.47e-03 & 5.46e-04 & 1.95e-03 & 1.35e-03 & 9.19e-04 & 2.48e-04 & 1.34e-03 & 9.22e-04 & 12.20 & 0.03 & 12.18 & 0.03 & 10.91 & 0.07 \\
WISE J054820.37$-$692004.1 & 87.0849 & -69.3345 & 1.00 & 1.00 & 0.94 & 8.73e-04 & 3.55e-04 & 8.62e-04 & 7.45e-04 & 1.02e-03 & 2.70e-04 & 8.96e-04 & 7.22e-04 & 11.60 & 0.02 & 11.69 & 0.02 & 11.12 & 0.07 \\
WISE J054820.46$-$643653.6 & 87.0853 & -64.6149 & 1.00 & 1.00 & 0.89 & 5.97e-03 & 7.73e-03 & 2.43e-03 & 4.38e-03 & 3.58e-03 & 4.67e-03 & 1.52e-03 & 2.95e-03 & 10.55 & 0.05 & 10.61 & 0.04 & 9.99 & 0.03 \\
WISE J054820.58$-$700222.4 & 87.0858 & -70.0396 & 1.00 & 1.00 & 0.91 & 3.52e-04 & 9.02e-05 & 3.20e-04 & 2.34e-04 & 5.12e-04 & 5.63e-05 & 4.46e-04 & 2.74e-04 & 12.03 & 0.01 & 12.15 & 0.02 & nan & nan \\
WISE J054820.77$-$695041.2 & 87.0865 & -69.8448 & 1.00 & 1.00 & 0.98 & 2.04e-03 & 1.05e-03 & 2.26e-03 & 9.64e-04 & 2.91e-03 & 1.44e-03 & 3.20e-03 & 1.42e-03 & 11.02 & 0.03 & 11.18 & 0.03 & 11.05 & 0.08 \\
WISE J054821.01$-$631527.6 & 87.0876 & -63.2577 & 1.00 & 1.00 & 0.97 & 9.35e-03 & 7.99e-03 & 2.83e-03 & 1.04e-02 & 5.32e-03 & 4.50e-03 & 1.74e-03 & 5.79e-03 & 11.12 & 0.06 & 11.15 & 0.04 & 10.99 & 0.06 \\
WISE J054821.02$-$685235.8 & 87.0876 & -68.8766 & 1.00 & 1.00 & 0.92 & 6.36e-04 & 1.34e-03 & 1.44e-03 & 6.96e-04 & 8.19e-04 & 1.47e-03 & 1.82e-03 & 1.14e-03 & 10.51 & 0.02 & 10.67 & 0.02 & 10.66 & 0.05 \\
WISE J054821.31$-$683151.0 & 87.0888 & -68.5308 & 1.00 & 1.00 & 0.95 & 8.75e-03 & 2.21e-03 & 6.35e-03 & 5.02e-03 & 5.73e-03 & 1.71e-03 & 5.21e-03 & 4.35e-03 & 11.91 & 0.05 & 11.91 & 0.05 & 11.11 & 0.07 \\
WISE J054821.70$-$700522.9 & 87.0904 & -70.0897 & 1.00 & 1.00 & 0.91 & 4.37e-04 & 1.78e-04 & 2.85e-04 & 3.25e-04 & 5.52e-04 & 1.72e-04 & 4.23e-04 & 3.46e-04 & 11.32 & 0.01 & 11.45 & 0.01 & 9.70 & 0.04 \\
WISE J054821.71$-$701439.0 & 87.0905 & -70.2442 & 1.00 & 0.99 & 0.73 & 6.38e-04 & 2.76e-04 & 7.97e-04 & 2.64e-04 & 6.95e-04 & 3.01e-04 & 6.23e-04 & 3.46e-04 & 13.38 & 0.02 & 13.50 & 0.03 & nan & nan \\
WISE J054821.81$-$670923.6 & 87.0909 & -67.1566 & 1.00 & 1.00 & 0.94 & 3.31e-03 & 4.73e-03 & 5.11e-03 & 5.04e-03 & 2.96e-03 & 5.55e-03 & 6.51e-03 & 7.04e-03 & 10.55 & 0.05 & 10.62 & 0.05 & 10.07 & 0.03 \\
WISE J054822.13$-$670216.4 & 87.0922 & -67.0379 & 1.00 & 1.00 & 0.95 & 3.40e-04 & 2.07e-04 & 1.22e-04 & 4.08e-04 & 4.10e-04 & 2.17e-04 & 1.71e-04 & 5.04e-04 & 11.30 & 0.01 & 11.45 & 0.01 & 11.06 & 0.07 \\
WISE J054822.18$-$633706.5 & 87.0924 & -63.6185 & 1.00 & 1.00 & 0.80 & 9.98e-04 & 1.37e-03 & 9.88e-04 & 1.00e-03 & 1.69e-03 & 1.47e-03 & 1.11e-03 & 9.85e-04 & 12.08 & 0.02 & 12.13 & 0.03 & 11.89 & 0.11 \\
WISE J054822.31$-$675853.3 & 87.0929 & -67.9815 & 1.00 & 1.00 & 1.00 & 1.13e-02 & 3.31e-02 & 6.09e-02 & 8.76e-02 & 8.18e-03 & 2.35e-02 & 4.32e-02 & 6.30e-02 & 10.55 & 0.17 & 9.53 & 0.14 & 7.38 & 0.02 \\
WISE J054822.57$-$701900.0 & 87.0940 & -70.3167 & 1.00 & 1.00 & 0.89 & 2.67e-04 & 2.69e-04 & 3.49e-04 & 8.13e-05 & 4.72e-04 & 4.28e-04 & 7.00e-04 & 1.64e-04 & 11.09 & 0.01 & 11.24 & 0.02 & 11.16 & 0.07 \\
WISE J054822.80$-$711316.6 & 87.0950 & -71.2213 & 1.00 & 1.00 & 0.86 & 4.17e-03 & 4.00e-03 & 2.39e-03 & 3.59e-03 & 2.58e-03 & 2.02e-03 & 2.17e-03 & 2.19e-03 & 11.56 & 0.04 & 11.59 & 0.04 & 11.10 & 0.06 \\
WISE J054823.00$-$702447.6 & 87.0958 & -70.4132 & 1.00 & 1.00 & 0.82 & 1.14e-02 & 5.35e-03 & 1.24e-02 & 1.05e-02 & 9.72e-03 & 4.87e-03 & 1.07e-02 & 9.74e-03 & 9.20 & 0.07 & 9.22 & 0.06 & 8.66 & 0.03 \\
WISE J054823.01$-$704544.3 & 87.0959 & -70.7623 & 1.00 & 1.00 & 0.87 & 7.38e-03 & 1.25e-02 & 2.17e-02 & 2.02e-02 & 7.27e-03 & 1.26e-02 & 1.77e-02 & 1.86e-02 & 15.16 & 0.12 & 14.24 & 0.11 & 10.97 & 0.06 \\
WISE J054823.32$-$710556.0 & 87.0972 & -71.0989 & 1.00 & 1.00 & 0.98 & 2.14e-02 & 3.33e-02 & 2.58e-02 & 4.49e-03 & 1.02e-02 & 1.36e-02 & 1.20e-02 & 2.71e-03 & 11.05 & 0.10 & 11.13 & 0.07 & 10.00 & 0.03 \\
WISE J054823.32$-$701246.5 & 87.0972 & -70.2129 & 1.00 & 1.00 & 0.95 & 2.33e-03 & 1.28e-03 & 2.03e-03 & 1.83e-03 & 7.02e-03 & 5.62e-03 & 7.37e-03 & 5.03e-03 & 10.97 & 0.03 & 11.04 & 0.06 & 11.72 & 0.12 \\
WISE J054823.57$-$704259.8 & 87.0982 & -70.7166 & 1.00 & 1.00 & 0.74 & 4.13e-04 & 2.18e-04 & 1.19e-04 & 5.23e-04 & 4.52e-04 & 1.83e-04 & 1.15e-04 & 4.67e-04 & 12.32 & 0.01 & 12.41 & 0.02 & 12.40 & 0.20 \\
WISE J054823.81$-$671733.5 & 87.0992 & -67.2926 & 1.00 & 1.00 & 0.97 & 6.31e-03 & 6.76e-03 & 3.18e-03 & 6.97e-03 & 5.05e-03 & 4.94e-03 & 2.22e-03 & 5.43e-03 & 11.11 & 0.05 & 11.14 & 0.04 & 10.73 & 0.05 \\
WISE J054824.07$-$711908.2 & 87.1003 & -71.3189 & 1.00 & 1.00 & 0.84 & 3.49e-04 & 6.53e-04 & 5.23e-04 & 2.64e-04 & 3.89e-04 & 5.94e-04 & 3.90e-04 & 2.85e-04 & 11.23 & 0.02 & 11.36 & 0.02 & 11.12 & 0.07 \\
WISE J054824.44$-$704909.2 & 87.1018 & -70.8192 & 1.00 & 1.00 & 0.95 & 1.68e-02 & 2.78e-02 & 2.46e-02 & 8.60e-03 & 1.68e-02 & 2.89e-02 & 2.57e-02 & 8.40e-03 & 10.56 & 0.09 & 10.57 & 0.09 & 9.51 & 0.02 \\
WISE J054824.47$-$651637.2 & 87.1019 & -65.2770 & 1.00 & 1.00 & 0.96 & 2.83e-03 & 1.86e-03 & 1.94e-03 & 2.62e-03 & 2.69e-03 & 1.85e-03 & 1.91e-03 & 2.60e-03 & 12.10 & 0.03 & 12.19 & 0.03 & 11.95 & 0.11 \\
WISE J054824.58$-$673108.1 & 87.1024 & -67.5189 & 1.00 & 0.99 & 0.92 & 2.58e-04 & 2.30e-04 & 3.54e-04 & 1.81e-04 & 2.52e-04 & 1.30e-04 & 3.67e-04 & 7.03e-05 & 12.39 & 0.01 & 12.40 & 0.02 & 11.99 & 0.14 \\
WISE J054824.79$-$701208.3 & 87.1033 & -70.2023 & 1.00 & 0.98 & 0.91 & 5.34e-04 & 1.24e-04 & 3.48e-04 & 4.67e-04 & 4.84e-04 & 9.25e-05 & 3.49e-04 & 4.68e-04 & 12.56 & 0.02 & 12.69 & 0.02 & nan & nan \\
WISE J054825.12$-$711253.2 & 87.1046 & -71.2148 & 1.00 & 1.00 & 0.84 & 5.06e-04 & 2.63e-04 & 2.90e-04 & 2.74e-04 & 5.93e-04 & 1.03e-04 & 4.99e-04 & 1.45e-04 & 11.56 & 0.01 & 11.68 & 0.02 & 11.28 & 0.07 \\
WISE J054825.16$-$694034.1 & 87.1048 & -69.6761 & 1.00 & 1.00 & 0.95 & 2.69e-03 & 2.66e-03 & 4.06e-03 & 1.80e-03 & 1.79e-03 & 2.00e-03 & 2.38e-03 & 1.18e-03 & 10.13 & 0.03 & 10.17 & 0.03 & 9.46 & 0.03 \\
WISE J054825.17$-$671556.2 & 87.1049 & -67.2656 & 1.00 & 0.99 & 0.96 & 3.68e-04 & 2.90e-04 & 3.74e-04 & 4.41e-04 & 2.51e-04 & 2.32e-04 & 2.96e-04 & 2.73e-04 & 12.22 & 0.02 & 12.32 & 0.02 & 12.21 & 0.18 \\
WISE J054825.27$-$703610.0 & 87.1053 & -70.6028 & 1.00 & 1.00 & 0.97 & 5.25e-03 & 4.68e-03 & 7.03e-03 & 8.46e-03 & 3.42e-03 & 2.72e-03 & 3.83e-03 & 4.84e-03 & 10.17 & 0.05 & 10.18 & 0.04 & 9.26 & 0.05 \\
WISE J054825.65$-$662947.3 & 87.1069 & -66.4965 & 1.00 & 1.00 & 0.92 & 1.68e-03 & 2.12e-03 & 1.83e-03 & 2.12e-03 & 1.49e-03 & 2.30e-03 & 2.54e-03 & 3.48e-03 & 10.00 & 0.03 & 10.00 & 0.04 & 9.21 & 0.03 \\
WISE J054826.06$-$631004.5 & 87.1086 & -63.1679 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 1.28e-03 & 1.48e-03 & 5.63e-04 & 1.13e-03 & 1.26e-03 & 1.56e-03 & 6.91e-04 & 11.93 & 0.02 & 12.01 & 0.02 & 11.73 & 0.09 \\
WISE J054826.20$-$705053.9 & 87.1092 & -70.8483 & 1.00 & 1.00 & 0.85 & 2.47e-03 & 2.18e-03 & 2.67e-03 & 1.38e-03 & 2.26e-03 & 2.32e-03 & 2.48e-03 & 1.76e-03 & 10.79 & 0.03 & 10.91 & 0.04 & 10.53 & 0.04 \\
WISE J054826.33$-$684556.9 & 87.1097 & -68.7658 & 1.00 & 0.99 & 0.94 & 4.78e-04 & 4.42e-04 & 5.96e-04 & 3.69e-04 & 1.23e-04 & 2.12e-04 & 2.17e-04 & 1.98e-04 & 12.67 & 0.02 & 12.70 & 0.02 & 12.68 & 0.24 \\
WISE J054826.38$-$681913.4 & 87.1099 & -68.3204 & 1.00 & 1.00 & 0.93 & 4.17e-03 & 9.98e-04 & 2.68e-03 & 1.77e-03 & 2.77e-03 & 6.68e-04 & 1.89e-03 & 1.57e-03 & 11.76 & 0.04 & 11.80 & 0.04 & 11.20 & 0.07 \\
WISE J054826.56$-$675310.1 & 87.1107 & -67.8861 & 1.00 & 1.00 & 0.91 & 4.51e-03 & 5.41e-03 & 9.22e-03 & 1.00e-02 & 1.61e-03 & 2.15e-03 & 3.37e-03 & 3.17e-03 & 11.21 & 0.06 & 11.15 & 0.04 & 10.81 & 0.05 \\
WISE J054826.61$-$700910.1 & 87.1109 & -70.1528 & 1.00 & 1.00 & 0.83 & 1.41e-04 & 3.25e-04 & 4.42e-04 & 5.24e-04 & 2.45e-04 & 4.59e-04 & 7.81e-04 & 8.40e-04 & 9.93 & 0.01 & 10.05 & 0.02 & 9.06 & 0.03 \\
WISE J054826.62$-$632957.2 & 87.1109 & -63.4992 & 1.00 & 1.00 & 0.97 & 6.98e-03 & 1.68e-02 & 2.04e-02 & 1.54e-02 & 5.70e-03 & 1.33e-02 & 1.60e-02 & 1.29e-02 & 10.02 & 0.09 & 10.06 & 0.09 & 9.25 & 0.03 \\
WISE J054826.67$-$631937.7 & 87.1111 & -63.3271 & 1.00 & 1.00 & 0.95 & 3.55e-03 & 3.65e-03 & 3.83e-03 & 3.97e-03 & 1.54e-03 & 2.13e-03 & 2.45e-03 & 2.53e-03 & 11.11 & 0.05 & 11.08 & 0.04 & 10.55 & 0.04 \\
WISE J054826.71$-$703749.6 & 87.1113 & -70.6304 & 1.00 & 1.00 & 0.89 & 1.37e-03 & 5.29e-04 & 1.29e-03 & 1.03e-03 & 3.18e-03 & 2.41e-03 & 4.22e-03 & 4.00e-03 & 10.92 & 0.02 & 10.99 & 0.04 & 11.53 & 0.13 \\
WISE J054826.72$-$625014.0 & 87.1113 & -62.8372 & 1.00 & 1.00 & 0.99 & 1.20e-04 & 9.25e-04 & 2.17e-03 & 3.35e-03 & 6.33e-05 & 4.97e-04 & 1.25e-03 & 1.93e-03 & 13.46 & 0.05 & 12.50 & 0.04 & 10.52 & 0.04 \\
WISE J054826.84$-$704905.1 & 87.1118 & -70.8181 & 1.00 & 1.00 & 0.97 & 5.82e-03 & 6.08e-03 & 9.85e-04 & 5.17e-03 & 6.74e-03 & 7.08e-03 & 1.12e-03 & 5.77e-03 & 11.20 & 0.05 & 11.33 & 0.05 & 10.85 & 0.05 \\
WISE J054827.04$-$711605.9 & 87.1127 & -71.2683 & 1.00 & 1.00 & 0.89 & 8.49e-04 & 5.30e-04 & 6.50e-04 & 4.20e-04 & 8.18e-04 & 4.58e-04 & 6.72e-04 & 4.00e-04 & 11.97 & 0.02 & 12.09 & 0.02 & 12.01 & 0.12 \\
WISE J054827.36$-$695029.7 & 87.1140 & -69.8416 & 1.00 & 1.00 & 0.96 & 2.58e-03 & 3.69e-03 & 6.56e-03 & 8.68e-03 & 1.73e-03 & 4.07e-03 & 7.47e-03 & 9.60e-03 & 9.23 & 0.05 & 9.28 & 0.05 & 8.63 & 0.02 \\
WISE J054827.44$-$652020.1 & 87.1143 & -65.3389 & 1.00 & 1.00 & 0.97 & 1.41e-03 & 1.62e-03 & 7.39e-04 & 5.71e-04 & 1.41e-03 & 1.83e-03 & 7.25e-04 & 5.35e-04 & 11.05 & 0.02 & 11.20 & 0.02 & 10.79 & 0.05 \\
WISE J054827.53$-$703253.3 & 87.1147 & -70.5482 & 1.00 & 1.00 & 0.90 & 2.15e-04 & 9.27e-05 & 1.99e-04 & 5.79e-05 & 2.26e-04 & 6.69e-05 & 2.33e-04 & 3.69e-05 & 11.29 & 0.01 & 11.47 & 0.01 & 12.03 & 0.17 \\
WISE J054827.58$-$693535.5 & 87.1149 & -69.5932 & 1.00 & 1.00 & 0.95 & 4.34e-03 & 3.78e-03 & 4.17e-03 & 1.59e-03 & 4.21e-03 & 3.03e-03 & 3.75e-03 & 1.91e-03 & 11.19 & 0.04 & 11.28 & 0.04 & 10.69 & 0.05 \\
WISE J054827.94$-$692111.6 & 87.1164 & -69.3532 & 1.00 & 1.00 & 0.95 & 1.71e-03 & 2.34e-03 & 2.90e-03 & 1.52e-03 & 3.12e-03 & 3.25e-03 & 4.61e-03 & 1.80e-03 & 12.16 & 0.03 & 12.31 & 0.04 & 12.03 & 0.14 \\
WISE J054828.04$-$681024.2 & 87.1168 & -68.1734 & 1.00 & 1.00 & 0.97 & 4.28e-03 & 1.15e-02 & 1.42e-02 & 1.15e-02 & 3.13e-03 & 8.95e-03 & 1.16e-02 & 9.33e-03 & 10.09 & 0.06 & 10.06 & 0.06 & 9.43 & 0.03 \\
WISE J054828.06$-$701934.1 & 87.1169 & -70.3261 & 1.00 & 1.00 & 0.95 & 5.63e-04 & 5.78e-04 & 2.28e-04 & 3.23e-04 & 1.28e-03 & 1.13e-03 & 5.14e-04 & 4.77e-04 & 11.57 & 0.02 & 11.71 & 0.02 & 11.46 & 0.08 \\
WISE J054828.18$-$690210.0 & 87.1174 & -69.0361 & 1.00 & 1.00 & 0.88 & 1.03e-03 & 1.31e-03 & 1.55e-03 & 1.21e-03 & 6.70e-04 & 9.62e-04 & 9.48e-04 & 9.18e-04 & 10.64 & 0.02 & 10.76 & 0.02 & 10.31 & 0.05 \\
WISE J054828.33$-$681806.4 & 87.1180 & -68.3018 & 1.00 & 1.00 & 0.92 & 7.68e-04 & 4.74e-04 & 8.04e-04 & 6.12e-04 & 4.90e-04 & 2.73e-04 & 4.75e-04 & 5.94e-04 & 11.95 & 0.02 & 12.02 & 0.02 & 11.47 & 0.09 \\
WISE J054828.38$-$711154.7 & 87.1183 & -71.1985 & 1.00 & 1.00 & 0.90 & 1.97e-04 & 6.20e-05 & 1.43e-04 & 7.45e-05 & 6.26e-04 & 5.71e-05 & 4.70e-04 & 2.05e-04 & 12.20 & 0.01 & 12.33 & 0.02 & 12.14 & 0.12 \\
WISE J054828.44$-$661952.4 & 87.1185 & -66.3312 & 1.00 & 1.00 & 0.71 & 8.93e-04 & 4.71e-04 & 3.36e-04 & 6.26e-04 & 4.99e-04 & 4.17e-04 & 1.82e-04 & 5.75e-04 & 12.46 & 0.02 & 12.50 & 0.02 & 12.15 & 0.14 \\
WISE J054828.68$-$625526.9 & 87.1195 & -62.9241 & 1.00 & 1.00 & 0.89 & 5.26e-03 & 4.59e-03 & 5.95e-03 & 3.70e-03 & 5.03e-03 & 5.65e-03 & 5.63e-03 & 5.27e-03 & 10.58 & 0.05 & 10.71 & 0.05 & 10.44 & 0.04 \\
WISE J054828.70$-$632803.9 & 87.1196 & -63.4678 & 1.00 & 1.00 & 0.97 & 2.73e-03 & 1.07e-03 & 8.37e-04 & 1.91e-03 & 3.70e-03 & 1.28e-03 & 1.18e-03 & 1.95e-03 & 11.98 & 0.03 & 12.04 & 0.03 & 11.76 & 0.11 \\
WISE J054828.77$-$691323.5 & 87.1199 & -69.2232 & 1.00 & 1.00 & 0.85 & 8.25e-05 & 1.18e-04 & 1.16e-04 & 8.50e-05 & 1.04e-04 & 2.02e-04 & 2.03e-04 & 1.68e-04 & 9.68 & 0.01 & 9.86 & 0.01 & 9.61 & 0.03 \\
WISE J054828.77$-$660537.9 & 87.1199 & -66.0939 & 1.00 & 1.00 & 0.96 & 8.82e-05 & 1.52e-04 & 6.76e-05 & 2.69e-05 & 1.15e-04 & 1.94e-04 & 7.68e-05 & 1.37e-05 & 10.07 & 0.01 & 10.21 & 0.01 & 10.01 & 0.03 \\
WISE J054828.81$-$705318.0 & 87.1200 & -70.8883 & 1.00 & 1.00 & 0.94 & 2.71e-03 & 3.30e-03 & 4.01e-03 & 3.76e-03 & 2.62e-03 & 4.08e-03 & 6.10e-03 & 6.48e-03 & 10.01 & 0.04 & 10.09 & 0.04 & 9.36 & 0.02 \\
WISE J054829.09$-$704542.6 & 87.1212 & -70.7618 & 1.00 & 1.00 & 0.95 & 1.02e-03 & 8.25e-04 & 3.38e-04 & 9.87e-04 & 1.30e-03 & 9.97e-04 & 3.77e-04 & 1.27e-03 & 11.63 & 0.02 & 11.75 & 0.02 & 11.55 & 0.08 \\
WISE J054829.13$-$654631.6 & 87.1214 & -65.7754 & 1.00 & 1.00 & 0.85 & 2.36e-03 & 2.75e-03 & 4.03e-03 & 3.22e-03 & 2.59e-03 & 3.77e-03 & 4.00e-03 & 3.86e-03 & 10.01 & 0.04 & 10.04 & 0.04 & 9.33 & 0.02 \\
WISE J054829.13$-$710518.1 & 87.1214 & -71.0884 & 1.00 & 1.00 & 0.84 & 8.44e-03 & 2.08e-03 & 7.92e-03 & 4.38e-03 & 3.21e-03 & 1.66e-03 & 4.02e-03 & 3.05e-03 & 9.85 & 0.06 & 9.83 & 0.04 & 9.18 & 0.02 \\
WISE J054829.15$-$710431.5 & 87.1214 & -71.0754 & 1.00 & 1.00 & 0.95 & 1.28e-03 & 9.23e-04 & 8.26e-04 & 8.53e-04 & 1.08e-03 & 8.24e-04 & 7.18e-04 & 1.04e-03 & 12.21 & 0.02 & 12.23 & 0.02 & 10.86 & 0.05 \\
WISE J054829.15$-$691745.9 & 87.1215 & -69.2961 & 1.00 & 1.00 & 0.96 & 7.55e-03 & 3.64e-03 & 4.07e-03 & 6.86e-03 & 7.44e-03 & 3.40e-03 & 4.27e-03 & 6.92e-03 & 11.31 & 0.05 & 11.33 & 0.05 & 11.07 & 0.07 \\
WISE J054829.56$-$701706.3 & 87.1231 & -70.2851 & 1.00 & 1.00 & 0.93 & 6.38e-04 & 4.46e-04 & 8.60e-04 & 4.36e-04 & 3.87e-04 & 2.76e-04 & 4.40e-04 & 2.77e-04 & 10.61 & 0.02 & 10.76 & 0.01 & 10.54 & 0.04 \\
WISE J054829.80$-$710828.1 & 87.1242 & -71.1411 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 1.09e-03 & 3.73e-04 & 1.30e-03 & 1.90e-03 & 1.47e-03 & 1.01e-03 & 1.96e-03 & 11.81 & 0.02 & 11.93 & 0.03 & 11.64 & 0.09 \\
WISE J054829.88$-$633511.0 & 87.1245 & -63.5864 & 1.00 & 1.00 & 0.79 & 8.04e-04 & 1.16e-04 & 8.26e-04 & 5.16e-04 & 5.01e-03 & 7.71e-04 & 3.77e-03 & 2.32e-03 & 13.73 & 0.03 & 13.90 & 0.05 & 12.68 & 0.23 \\
WISE J054830.02$-$702344.3 & 87.1251 & -70.3956 & 1.00 & 1.00 & 0.92 & 1.92e-04 & 3.84e-04 & 7.56e-04 & 7.12e-04 & 2.28e-04 & 5.80e-04 & 1.21e-03 & 1.20e-03 & 10.18 & 0.02 & 10.35 & 0.02 & 10.36 & 0.05 \\
WISE J054830.31$-$680227.8 & 87.1263 & -68.0411 & 1.00 & 1.00 & 0.84 & 4.85e-04 & 1.92e-03 & 1.49e-03 & 2.04e-03 & 4.78e-02 & 3.34e-02 & 4.22e-02 & 2.45e-02 & 14.53 & 0.04 & 14.35 & 0.14 & 11.74 & 0.12 \\
WISE J054830.70$-$711931.7 & 87.1279 & -71.3255 & 1.00 & 1.00 & 0.92 & 6.97e-03 & 7.49e-03 & 1.21e-02 & 9.69e-03 & 4.38e-03 & 4.89e-03 & 7.42e-03 & 5.58e-03 & 9.93 & 0.06 & 9.95 & 0.05 & 9.29 & 0.02 \\
WISE J054830.82$-$641356.3 & 87.1284 & -64.2323 & 1.00 & 1.00 & 0.96 & 1.10e-03 & 1.42e-03 & 1.28e-03 & 7.80e-04 & 1.15e-03 & 1.14e-03 & 1.07e-03 & 7.15e-04 & 11.15 & 0.02 & 11.25 & 0.02 & 10.88 & 0.06 \\
WISE J054831.28$-$683201.2 & 87.1303 & -68.5337 & 1.00 & 1.00 & 0.93 & 7.66e-04 & 2.91e-04 & 4.58e-04 & 6.92e-04 & 5.97e-04 & 1.87e-04 & 3.18e-04 & 7.23e-04 & 12.54 & 0.02 & 12.60 & 0.02 & 12.02 & 0.14 \\
WISE J054831.40$-$673953.5 & 87.1308 & -67.6649 & 1.00 & 1.00 & 0.97 & -7.64e-04 & 1.41e-03 & 5.31e-03 & 1.14e-02 & 6.04e-05 & 2.11e-03 & 5.06e-03 & 9.84e-03 & 15.45 & 0.15 & 14.13 & 0.15 & 11.10 & 0.06 \\
WISE J054832.04$-$632512.1 & 87.1335 & -63.4200 & 1.00 & 0.99 & 0.81 & 2.37e-03 & 5.39e-04 & 6.79e-04 & 9.57e-04 & 5.77e-03 & 3.67e-04 & 4.83e-03 & 2.09e-03 & 14.62 & 0.04 & 14.73 & 0.06 & 13.08 & 0.33 \\
WISE J054832.57$-$682935.3 & 87.1357 & -68.4931 & 1.00 & 1.00 & 0.96 & 1.08e-03 & 8.51e-04 & 1.43e-03 & 1.08e-03 & 1.14e-03 & 1.19e-03 & 1.97e-03 & 1.78e-03 & 12.30 & 0.03 & 12.33 & 0.03 & 12.47 & 0.20 \\
WISE J054832.62$-$660150.7 & 87.1359 & -66.0307 & 1.00 & 1.00 & 0.87 & 4.54e-04 & 6.05e-04 & 1.42e-04 & 1.11e-04 & 7.49e-04 & 1.11e-03 & 2.26e-04 & 2.10e-04 & 11.56 & 0.01 & 11.69 & 0.02 & 11.33 & 0.07 \\
WISE J054832.89$-$664723.6 & 87.1370 & -66.7899 & 1.00 & 1.00 & 0.93 & 1.94e-04 & 3.53e-04 & 1.39e-04 & 3.36e-05 & 3.08e-04 & 6.10e-04 & 1.38e-04 & -6.72e-05 & 11.33 & 0.01 & 11.50 & 0.01 & 11.24 & 0.07 \\
WISE J054832.97$-$711532.8 & 87.1374 & -71.2591 & 1.00 & 0.99 & 0.87 & 4.00e-05 & 2.71e-05 & 5.69e-05 & 4.08e-05 & 1.70e-05 & 2.80e-06 & 3.14e-05 & 1.94e-05 & 10.76 & 0.01 & 10.84 & 0.01 & 10.80 & 0.04 \\
WISE J054833.27$-$692029.6 & 87.1386 & -69.3416 & 1.00 & 1.00 & 0.91 & 5.28e-03 & 9.75e-03 & 9.63e-03 & 1.69e-03 & 3.77e-03 & 6.38e-03 & 7.13e-03 & 1.73e-03 & 10.91 & 0.05 & 11.06 & 0.05 & 10.41 & 0.04 \\
WISE J054833.29$-$620636.7 & 87.1387 & -62.1102 & 1.00 & 1.00 & 0.95 & 1.79e-03 & 3.14e-03 & 3.88e-03 & 4.45e-03 & 4.79e-03 & 1.17e-02 & 1.52e-02 & 1.67e-02 & 12.53 & 0.04 & 12.14 & 0.09 & 9.01 & 0.03 \\
WISE J054833.43$-$695730.1 & 87.1393 & -69.9584 & 1.00 & 1.00 & 0.93 & 1.71e-03 & 3.62e-04 & 1.45e-03 & 8.43e-04 & 3.26e-03 & 5.74e-04 & 3.21e-03 & 1.06e-03 & 12.46 & 0.02 & 12.54 & 0.03 & nan & nan \\
WISE J054833.66$-$705552.5 & 87.1402 & -70.9312 & 1.00 & 1.00 & 0.71 & 8.29e-04 & 2.03e-03 & 2.68e-03 & 2.90e-03 & 8.11e-04 & 5.13e-04 & 1.38e-03 & 1.49e-03 & 14.93 & 0.04 & 13.67 & 0.04 & 10.93 & 0.06 \\
WISE J054834.13$-$712650.8 & 87.1422 & -71.4475 & 1.00 & 1.00 & 0.83 & 2.78e-04 & -1.88e-04 & 2.80e-04 & -1.53e-04 & -1.12e-04 & -4.72e-04 & 1.91e-04 & -9.03e-06 & 13.59 & 0.02 & 13.65 & 0.03 & nan & nan \\
WISE J054834.14$-$711949.3 & 87.1423 & -71.3304 & 1.00 & 1.00 & 0.76 & 3.12e-04 & 4.65e-04 & 3.76e-04 & 2.22e-04 & 2.49e-04 & 3.88e-04 & 5.24e-04 & 1.92e-04 & 11.14 & 0.01 & 11.31 & 0.02 & 11.05 & 0.05 \\
WISE J054834.35$-$693600.4 & 87.1431 & -69.6001 & 1.00 & 1.00 & 0.88 & 2.54e-03 & 9.95e-04 & 1.56e-03 & 8.85e-04 & 1.81e-03 & 1.56e-03 & 7.57e-04 & 1.04e-03 & 13.22 & 0.03 & 13.29 & 0.03 & nan & nan \\
WISE J054834.44$-$704732.0 & 87.1435 & -70.7922 & 1.00 & 1.00 & 0.95 & 1.40e-03 & 1.00e-03 & 3.88e-04 & 1.44e-03 & 2.08e-03 & 1.40e-03 & 4.03e-04 & 1.96e-03 & 11.56 & 0.02 & 11.68 & 0.03 & 11.41 & 0.07 \\
WISE J054834.67$-$673843.5 & 87.1445 & -67.6454 & 1.00 & 1.00 & 0.86 & 3.66e-03 & 1.39e-02 & 2.88e-02 & 4.37e-02 & 1.22e-02 & 1.68e-02 & 3.81e-02 & 4.57e-02 & 14.85 & 0.13 & 14.74 & 0.16 & nan & nan \\
WISE J054834.83$-$641450.2 & 87.1451 & -64.2473 & 1.00 & 1.00 & 0.93 & 5.88e-03 & 6.95e-03 & 1.01e-02 & 8.74e-03 & 5.40e-03 & 9.74e-03 & 1.36e-02 & 1.54e-02 & 9.67 & 0.06 & 9.61 & 0.07 & 9.02 & 0.02 \\
WISE J054835.21$-$701004.3 & 87.1467 & -70.1679 & 1.00 & 1.00 & 0.92 & 5.35e-02 & 5.79e-02 & 1.27e-01 & 1.79e-01 & 3.53e-02 & 5.44e-02 & 1.16e-01 & 1.54e-01 & 14.70 & 0.33 & 14.54 & 0.29 & 11.90 & 0.18 \\
WISE J054835.23$-$710657.3 & 87.1468 & -71.1159 & 1.00 & 1.00 & 0.77 & 1.73e-04 & 1.25e-04 & 1.18e-04 & 1.01e-04 & 2.57e-04 & 1.56e-04 & 2.46e-04 & 8.45e-05 & 11.49 & 0.01 & 11.63 & 0.02 & 11.21 & 0.06 \\
WISE J054835.75$-$702928.2 & 87.1490 & -70.4912 & 1.00 & 1.00 & 0.93 & 1.76e-03 & 1.92e-03 & 3.58e-03 & 2.60e-03 & 1.34e-03 & 2.61e-03 & 3.75e-03 & 3.10e-03 & 9.99 & 0.03 & 10.13 & 0.03 & 9.55 & 0.03 \\
WISE J054836.13$-$703731.2 & 87.1505 & -70.6253 & 1.00 & 1.00 & 0.88 & 1.25e-04 & 1.90e-04 & 1.56e-04 & 1.90e-04 & 2.55e-04 & 3.59e-04 & 1.44e-04 & 2.77e-04 & 10.45 & 0.01 & 10.62 & 0.01 & 10.80 & 0.06 \\
WISE J054836.36$-$624337.4 & 87.1515 & -62.7270 & 1.00 & 1.00 & 0.95 & 8.19e-02 & 2.10e-01 & 4.60e-01 & 3.05e-01 & 8.33e-02 & 1.36e-01 & 3.45e-01 & 2.02e-01 & 15.77 & 0.46 & 14.96 & 0.43 & 13.07 & 0.30 \\
WISE J054836.49$-$675446.2 & 87.1520 & -67.9128 & 1.00 & 1.00 & 0.91 & 3.67e-03 & 4.69e-03 & 5.85e-03 & 4.12e-03 & 3.95e-03 & 4.19e-03 & 5.11e-03 & 5.13e-03 & 10.39 & 0.05 & 10.44 & 0.05 & 9.88 & 0.03 \\
WISE J054836.73$-$710207.8 & 87.1531 & -71.0355 & 1.00 & 1.00 & 0.92 & 7.96e-04 & 1.05e-03 & 3.48e-04 & 8.80e-04 & 1.30e-03 & 1.47e-03 & 6.17e-04 & 1.83e-03 & 11.66 & 0.02 & 11.83 & 0.04 & 10.97 & 0.05 \\
WISE J054836.79$-$705701.2 & 87.1533 & -70.9503 & 1.00 & 1.00 & 0.88 & 1.07e-04 & 7.91e-05 & 7.66e-05 & 6.15e-05 & 6.53e-04 & 2.60e-04 & 3.21e-04 & 4.36e-04 & 11.82 & 0.01 & 12.02 & 0.02 & 11.94 & 0.11 \\
WISE J054836.80$-$670546.0 & 87.1533 & -67.0961 & 1.00 & 1.00 & 0.98 & 3.08e-03 & 1.03e-02 & 1.65e-02 & 1.97e-02 & 2.02e-03 & 7.03e-03 & 1.19e-02 & 1.59e-02 & 14.18 & 0.15 & 13.22 & 0.15 & 10.27 & 0.04 \\
WISE J054836.81$-$674926.3 & 87.1534 & -67.8240 & 1.00 & 1.00 & 0.86 & 6.11e-03 & 1.40e-02 & 1.74e-02 & 2.20e-02 & 2.80e-03 & 6.78e-03 & 8.72e-03 & 1.13e-02 & 12.98 & 0.10 & 12.76 & 0.07 & 12.34 & 0.19 \\
WISE J054836.86$-$624546.3 & 87.1536 & -62.7629 & 1.00 & 1.00 & 0.94 & 6.62e-04 & 1.03e-03 & 5.27e-04 & 4.62e-04 & 7.01e-04 & 1.06e-03 & 4.76e-04 & 4.34e-04 & 11.35 & 0.02 & 11.48 & 0.02 & 11.21 & 0.07 \\
WISE J054837.04$-$645538.0 & 87.1543 & -64.9272 & 1.00 & 1.00 & 0.85 & 3.59e-03 & 6.23e-03 & 7.10e-03 & 7.11e-03 & 1.06e-03 & 1.02e-03 & 1.18e-03 & 9.70e-04 & 9.79 & 0.05 & 9.41 & 0.02 & 7.51 & 0.02 \\
WISE J054837.25$-$700109.7 & 87.1552 & -70.0194 & 1.00 & 1.00 & 0.91 & 1.10e-03 & 1.80e-03 & 1.77e-03 & 1.57e-03 & 1.81e-03 & 3.23e-03 & 2.92e-03 & 3.31e-03 & 10.76 & 0.03 & 10.89 & 0.03 & nan & nan \\
WISE J054837.29$-$705153.2 & 87.1554 & -70.8648 & 1.00 & 1.00 & 0.82 & 9.14e-05 & 6.23e-05 & 1.82e-04 & 1.40e-04 & 4.06e-04 & 2.12e-04 & 7.64e-04 & 1.78e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 12.05 & 0.12 \\
WISE J054837.45$-$702658.6 & 87.1561 & -70.4496 & 1.00 & 1.00 & 0.90 & 3.32e-03 & 4.64e-03 & 6.05e-03 & 5.59e-03 & 2.16e-03 & 2.65e-03 & 3.80e-03 & 3.47e-03 & 10.04 & 0.05 & 10.10 & 0.04 & 9.40 & 0.04 \\
WISE J054837.84$-$680740.3 & 87.1577 & -68.1279 & 1.00 & 1.00 & 0.88 & 1.00e-02 & 3.26e-03 & 8.85e-03 & 1.79e-03 & 6.17e-03 & 2.05e-03 & 6.44e-03 & 1.81e-03 & 11.52 & 0.05 & 11.55 & 0.05 & 11.23 & 0.07 \\
WISE J054837.91$-$695222.9 & 87.1580 & -69.8730 & 1.00 & 1.00 & 0.85 & 9.01e-04 & 4.42e-04 & 2.81e-04 & 8.28e-04 & 1.67e-03 & 4.21e-04 & 1.03e-03 & 1.03e-03 & 12.23 & 0.02 & 12.34 & 0.03 & 11.34 & 0.09 \\
WISE J054838.03$-$672032.9 & 87.1585 & -67.3425 & 1.00 & 1.00 & 0.94 & 2.70e-04 & 5.63e-04 & 4.04e-04 & 4.80e-05 & 3.89e-04 & 9.00e-04 & 6.05e-04 & 7.44e-05 & 11.17 & 0.01 & 11.32 & 0.02 & 10.97 & 0.06 \\
WISE J054838.08$-$694838.7 & 87.1587 & -69.8108 & 1.00 & 1.00 & 0.93 & 4.85e-04 & 1.31e-04 & 4.18e-04 & 3.00e-04 & 1.54e-03 & 1.87e-04 & 1.05e-03 & 7.72e-04 & 12.28 & 0.02 & 12.38 & 0.02 & 11.78 & 0.13 \\
WISE J054839.12$-$644045.6 & 87.1630 & -64.6793 & 1.00 & 1.00 & 0.98 & 2.69e-03 & 4.41e-03 & 5.40e-03 & 6.99e-03 & 2.06e-03 & 3.04e-03 & 4.31e-03 & 5.63e-03 & 10.08 & 0.05 & 10.10 & 0.05 & 9.47 & 0.03 \\
WISE J054839.14$-$701630.9 & 87.1631 & -70.2752 & 1.00 & 1.00 & 0.95 & 1.60e-03 & 1.93e-03 & 3.01e-03 & 3.13e-03 & 1.23e-03 & 2.47e-03 & 3.53e-03 & 3.96e-03 & 11.80 & 0.04 & 11.87 & 0.04 & 12.26 & 0.18 \\
WISE J054839.45$-$691850.0 & 87.1644 & -69.3139 & 1.00 & 1.00 & 0.96 & 2.10e-02 & 3.39e-02 & 3.17e-02 & 2.71e-02 & 1.29e-02 & 1.98e-02 & 1.44e-02 & 1.17e-02 & 12.26 & 0.11 & 12.19 & 0.08 & 12.07 & 0.15 \\
WISE J054839.45$-$663513.2 & 87.1644 & -66.5870 & 1.00 & 1.00 & 0.95 & 4.29e-03 & 7.28e-03 & 5.97e-03 & 4.46e-03 & 2.57e-03 & 4.44e-03 & 4.33e-03 & 3.83e-03 & 10.03 & 0.05 & 10.04 & 0.04 & 9.52 & 0.03 \\
WISE J054839.55$-$675229.5 & 87.1648 & -67.8748 & 1.00 & 1.00 & 0.96 & 4.65e-03 & 5.71e-03 & 4.83e-03 & 5.67e-04 & 4.82e-03 & 6.52e-03 & 5.07e-03 & 9.62e-04 & 10.96 & 0.04 & 11.06 & 0.05 & 10.43 & 0.04 \\
WISE J054839.72$-$694118.1 & 87.1655 & -69.6884 & 1.00 & 1.00 & 0.87 & 4.08e-04 & 2.70e-04 & 2.88e-05 & 3.87e-04 & 9.49e-04 & 4.25e-04 & 3.12e-04 & 7.79e-04 & 12.06 & 0.01 & 12.18 & 0.02 & 11.43 & 0.09 \\
WISE J054840.06$-$693705.8 & 87.1669 & -69.6183 & 1.00 & 1.00 & 0.97 & 3.86e-03 & 1.02e-03 & 2.83e-03 & 2.32e-03 & 2.85e-03 & 6.51e-04 & 2.13e-03 & 1.72e-03 & 12.35 & 0.03 & 12.39 & 0.03 & 12.14 & 0.16 \\
WISE J054840.12$-$680529.4 & 87.1672 & -68.0915 & 1.00 & 1.00 & 0.95 & 4.13e-03 & 8.06e-03 & 1.29e-02 & 1.50e-02 & 2.09e-03 & 3.75e-03 & 5.57e-03 & 5.67e-03 & 9.94 & 0.07 & 9.98 & 0.04 & 9.33 & 0.03 \\
WISE J054840.28$-$705417.8 & 87.1678 & -70.9050 & 1.00 & 1.00 & 0.98 & 1.15e-02 & 1.11e-02 & 3.47e-03 & 1.05e-02 & 1.00e-02 & 9.06e-03 & 3.40e-03 & 8.66e-03 & 11.56 & 0.06 & 11.66 & 0.06 & 11.37 & 0.07 \\
WISE J054840.30$-$685926.9 & 87.1679 & -68.9908 & 1.00 & 1.00 & 0.95 & 1.48e-03 & 5.53e-04 & 1.14e-03 & 1.30e-03 & 1.57e-03 & 7.20e-04 & 1.25e-03 & 1.48e-03 & 12.53 & 0.02 & 12.60 & 0.03 & 12.47 & 0.23 \\
WISE J054840.48$-$691235.3 & 87.1686 & -69.2098 & 1.00 & 1.00 & 0.97 & 7.59e-03 & 1.06e-02 & 5.26e-03 & 3.25e-03 & 4.82e-03 & 6.37e-03 & 3.35e-03 & 2.58e-03 & 11.16 & 0.06 & 11.18 & 0.05 & 10.23 & 0.04 \\
WISE J054840.62$-$630417.5 & 87.1693 & -63.0715 & 1.00 & 1.00 & 0.88 & 3.06e-03 & 1.51e-03 & 1.62e-03 & 2.44e-03 & 2.02e-03 & 8.60e-04 & 8.84e-04 & 1.53e-03 & 11.45 & 0.03 & 11.50 & 0.03 & 11.04 & 0.06 \\
WISE J054841.14$-$680234.3 & 87.1714 & -68.0429 & 1.00 & 0.98 & 0.74 & 2.00e-04 & 1.50e-04 & 1.55e-04 & 1.48e-04 & 1.10e-04 & 1.82e-04 & 1.89e-04 & 2.88e-04 & 11.68 & 0.01 & 11.83 & 0.01 & 11.56 & 0.10 \\
WISE J054841.25$-$680653.7 & 87.1719 & -68.1149 & 1.00 & 1.00 & 0.88 & 1.09e-04 & 1.41e-04 & 1.85e-04 & 1.57e-04 & 1.21e-04 & 1.95e-04 & 2.59e-04 & 2.74e-04 & 10.45 & 0.01 & 10.60 & 0.01 & 10.39 & 0.04 \\
WISE J054841.29$-$700428.5 & 87.1720 & -70.0746 & 1.00 & 1.00 & 0.73 & 6.26e-04 & 6.48e-04 & 1.05e-03 & -3.64e-06 & 3.06e-03 & 1.58e-03 & 4.06e-03 & 1.03e-03 & 13.86 & 0.02 & 13.80 & 0.04 & 9.11 & 0.06 \\
WISE J054841.29$-$705515.6 & 87.1720 & -70.9210 & 1.00 & 1.00 & 0.83 & 4.84e-04 & 5.82e-04 & 7.51e-04 & 8.88e-05 & 3.00e-03 & 2.11e-03 & 3.80e-03 & 7.12e-04 & 14.19 & 0.02 & 14.29 & 0.05 & nan & nan \\
WISE J054841.51$-$673121.4 & 87.1730 & -67.5226 & 1.00 & 1.00 & 0.99 & 4.67e-03 & 9.62e-03 & 1.66e-02 & 1.92e-02 & 5.08e-03 & 1.05e-02 & 1.90e-02 & 2.43e-02 & 13.10 & 0.16 & 12.96 & 0.18 & 11.98 & 0.13 \\
WISE J054841.65$-$642756.0 & 87.1735 & -64.4656 & 1.00 & 0.99 & 0.92 & 4.88e-04 & 5.38e-04 & 4.85e-04 & 3.98e-04 & 3.96e-04 & 3.29e-04 & 2.63e-04 & 2.67e-04 & 12.34 & 0.02 & 12.41 & 0.02 & 12.00 & 0.11 \\
WISE J054841.90$-$704252.7 & 87.1746 & -70.7146 & 1.00 & 1.00 & 0.95 & 3.48e-03 & 4.68e-03 & 1.11e-03 & 1.98e-03 & 2.99e-03 & 3.86e-03 & 1.17e-03 & 1.80e-03 & 11.44 & 0.04 & 11.51 & 0.04 & 11.19 & 0.06 \\
WISE J054842.09$-$692128.4 & 87.1754 & -69.3579 & 1.00 & 1.00 & 0.94 & 5.85e-04 & 1.23e-03 & 3.26e-03 & 4.80e-03 & 2.44e-04 & 1.15e-03 & 2.79e-03 & 4.76e-03 & 14.73 & 0.08 & 13.69 & 0.10 & 10.40 & 0.04 \\
WISE J054842.16$-$625545.8 & 87.1757 & -62.9294 & 1.00 & 1.00 & 0.96 & 3.03e-03 & 4.72e-03 & 5.94e-03 & 7.02e-03 & 1.80e-03 & 2.55e-03 & 2.76e-03 & 2.88e-03 & 10.00 & 0.06 & 10.02 & 0.04 & 9.36 & 0.02 \\
WISE J054842.32$-$691617.5 & 87.1763 & -69.2715 & 1.00 & 1.00 & 0.91 & 2.83e-04 & 4.30e-04 & 2.10e-04 & 1.53e-04 & 3.71e-04 & 8.36e-04 & 4.44e-04 & 1.36e-04 & 11.10 & 0.01 & 11.24 & 0.02 & 11.06 & 0.07 \\
WISE J054842.46$-$693714.3 & 87.1769 & -69.6206 & 1.00 & 1.00 & 0.90 & 5.61e-04 & 9.21e-04 & 2.87e-04 & 2.36e-04 & 6.00e-04 & 1.09e-03 & 4.01e-04 & 8.98e-05 & 11.06 & 0.02 & 11.18 & 0.02 & 11.06 & 0.08 \\
WISE J054842.83$-$654200.2 & 87.1785 & -65.7001 & 1.00 & 1.00 & 0.96 & 5.22e-03 & 1.19e-02 & 1.59e-02 & 1.73e-02 & 4.03e-03 & 8.59e-03 & 1.18e-02 & 1.28e-02 & 9.72 & 0.07 & 9.72 & 0.06 & 8.86 & 0.02 \\
WISE J054842.84$-$690546.0 & 87.1785 & -69.0961 & 1.00 & 1.00 & 0.91 & 5.65e-04 & 5.11e-04 & 1.69e-04 & 5.83e-04 & 3.60e-04 & 3.87e-04 & 9.06e-05 & 5.72e-04 & 11.91 & 0.02 & 12.01 & 0.02 & 11.47 & 0.10 \\
WISE J054843.00$-$694841.9 & 87.1792 & -69.8116 & 1.00 & 1.00 & 0.90 & 1.50e-02 & 1.39e-02 & 6.63e-03 & 1.20e-02 & 1.79e-02 & 1.94e-02 & 1.14e-02 & 1.93e-02 & 11.40 & 0.07 & 11.38 & 0.10 & 10.62 & 0.05 \\
WISE J054843.33$-$695553.7 & 87.1805 & -69.9316 & 1.00 & 1.00 & 0.81 & 1.47e-03 & 1.00e-03 & 2.09e-03 & 1.34e-03 & 1.44e-03 & 1.93e-03 & 2.55e-03 & 2.32e-03 & 13.87 & 0.03 & 14.00 & 0.04 & nan & nan \\
WISE J054843.49$-$704824.3 & 87.1812 & -70.8068 & 1.00 & 1.00 & 0.93 & 1.20e-02 & 1.77e-02 & 1.33e-02 & 3.30e-03 & 9.12e-03 & 1.09e-02 & 1.13e-02 & 3.83e-03 & 11.05 & 0.07 & 11.19 & 0.06 & 10.56 & 0.04 \\
WISE J054843.57$-$695038.7 & 87.1815 & -69.8441 & 1.00 & 1.00 & 0.99 & 6.60e-02 & 1.82e-01 & 2.35e-01 & 3.37e-01 & 7.08e-02 & 1.86e-01 & 2.47e-01 & 3.44e-01 & 14.10 & 0.38 & 13.92 & 0.38 & 11.78 & 0.15 \\
WISE J054843.70$-$641216.1 & 87.1821 & -64.2045 & 1.00 & 1.00 & 0.95 & 1.18e-03 & 6.54e-04 & 1.52e-03 & 1.23e-03 & 8.89e-04 & 3.51e-04 & 1.20e-03 & 7.65e-04 & 12.41 & 0.02 & 12.47 & 0.02 & 11.83 & 0.12 \\
WISE J054843.96$-$700529.8 & 87.1832 & -70.0916 & 1.00 & 1.00 & 0.71 & 8.09e-04 & 1.32e-04 & 9.10e-04 & 2.66e-04 & 3.66e-04 & -3.75e-05 & 4.79e-04 & 6.63e-04 & 12.79 & 0.02 & 12.80 & 0.02 & 10.34 & 0.25 \\
WISE J054844.05$-$690329.1 & 87.1836 & -69.0581 & 1.00 & 1.00 & 0.96 & 4.40e-03 & 1.04e-02 & 1.50e-02 & 1.37e-02 & 5.15e-03 & 1.34e-02 & 1.82e-02 & 1.63e-02 & 10.77 & 0.07 & 10.81 & 0.07 & 10.30 & 0.04 \\
WISE J054844.06$-$704555.6 & 87.1836 & -70.7655 & 1.00 & 1.00 & 0.98 & 6.09e-03 & 1.48e-02 & 2.08e-02 & 2.11e-02 & 4.44e-03 & 1.01e-02 & 1.39e-02 & 1.38e-02 & 9.66 & 0.09 & 9.65 & 0.08 & 8.83 & 0.02 \\
WISE J054844.42$-$672053.7 & 87.1851 & -67.3483 & 1.00 & 1.00 & 1.00 & 5.83e-04 & 2.84e-03 & 6.43e-03 & 1.13e-02 & 1.17e-03 & 5.19e-03 & 1.17e-02 & 2.09e-02 & 13.44 & 0.13 & 13.47 & 0.18 & nan & nan \\
WISE J054844.80$-$702720.2 & 87.1867 & -70.4556 & 1.00 & 1.00 & 0.93 & 1.20e-02 & 1.37e-02 & 1.09e-02 & 1.14e-02 & 9.25e-03 & 1.37e-02 & 1.08e-02 & 6.41e-03 & 12.21 & 0.08 & 12.21 & 0.07 & 12.63 & 0.26 \\
WISE J054844.92$-$711111.4 & 87.1872 & -71.1865 & 1.00 & 1.00 & 0.92 & 1.71e-04 & 1.17e-04 & 8.01e-05 & 5.99e-05 & 3.56e-04 & 1.26e-04 & 1.54e-04 & 1.04e-04 & 11.82 & 0.01 & 11.97 & 0.02 & 11.83 & 0.09 \\
WISE J054845.07$-$652543.3 & 87.1878 & -65.4287 & 1.00 & 1.00 & 0.89 & 1.52e-04 & 3.58e-04 & 3.78e-04 & 3.37e-04 & 4.12e-04 & 1.10e-03 & 1.14e-03 & 9.19e-04 & 9.35 & 0.01 & 9.53 & 0.02 & 9.20 & 0.02 \\
WISE J054845.13$-$631401.0 & 87.1880 & -63.2336 & 1.00 & 1.00 & 0.85 & 4.75e-02 & 2.05e-02 & 7.08e-02 & 5.61e-02 & 5.15e-02 & 1.01e-02 & 5.84e-02 & 2.70e-02 & 9.94 & 0.23 & 9.34 & 0.16 & 8.71 & 0.02 \\
WISE J054845.18$-$694125.6 & 87.1883 & -69.6904 & 1.00 & 1.00 & 0.94 & 4.42e-03 & 9.62e-03 & 5.57e-03 & 3.21e-03 & 3.51e-03 & 7.23e-03 & 4.43e-03 & 2.92e-03 & 10.19 & 0.05 & 10.24 & 0.05 & 9.36 & 0.03 \\
WISE J054845.21$-$654919.6 & 87.1884 & -65.8221 & 1.00 & 1.00 & 0.91 & 4.45e-03 & 4.85e-03 & 4.70e-03 & 4.21e-03 & 3.20e-03 & 3.50e-03 & 3.49e-03 & 2.76e-03 & 9.99 & 0.05 & 10.01 & 0.05 & 9.35 & 0.02 \\
WISE J054845.39$-$702002.0 & 87.1891 & -70.3339 & 1.00 & 1.00 & 0.75 & 4.67e-04 & 7.09e-04 & 4.38e-04 & 3.05e-04 & 4.30e-04 & 6.76e-04 & 4.64e-04 & 1.94e-04 & 10.81 & 0.02 & 10.96 & 0.02 & 10.61 & 0.04 \\
WISE J054845.43$-$635007.0 & 87.1893 & -63.8353 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 4.42e-03 & 7.62e-03 & 9.55e-03 & 2.14e-03 & 6.42e-03 & 1.11e-02 & 1.44e-02 & 13.58 & 0.05 & 13.08 & 0.07 & 9.11 & 0.02 \\
WISE J054845.50$-$702502.8 & 87.1896 & -70.4174 & 1.00 & 1.00 & 0.93 & 2.54e-03 & 4.74e-03 & 5.95e-03 & 4.02e-03 & 4.89e-03 & 1.14e-02 & 1.44e-02 & 1.23e-02 & 10.21 & 0.04 & 10.28 & 0.06 & 9.45 & 0.03 \\
WISE J054845.73$-$700535.4 & 87.1905 & -70.0932 & 1.00 & 1.00 & 0.90 & 7.66e-03 & 9.74e-03 & 1.18e-02 & 1.08e-02 & 5.28e-03 & 6.87e-03 & 8.39e-03 & 1.12e-02 & 13.61 & 0.08 & 12.89 & 0.09 & nan & nan \\
WISE J054845.77$-$634701.5 & 87.1907 & -63.7838 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 3.93e-03 & 5.27e-03 & 6.17e-03 & 9.65e-04 & 2.31e-03 & 3.08e-03 & 3.71e-03 & 10.85 & 0.05 & 10.86 & 0.04 & 10.20 & 0.04 \\
WISE J054845.81$-$712322.2 & 87.1909 & -71.3895 & 1.00 & 1.00 & 0.96 & 2.52e-03 & 3.89e-03 & 2.53e-03 & 1.09e-03 & 2.52e-03 & 3.44e-03 & 2.24e-03 & 7.02e-04 & 11.07 & 0.04 & 11.13 & 0.04 & 10.69 & 0.04 \\
WISE J054845.99$-$703801.2 & 87.1916 & -70.6337 & 1.00 & 1.00 & 0.84 & 1.24e-03 & 1.27e-03 & 8.50e-04 & 1.10e-03 & 2.12e-03 & 2.09e-03 & 1.03e-03 & 1.27e-03 & 11.35 & 0.03 & 11.44 & 0.03 & 11.18 & 0.07 \\
WISE J054846.05$-$672018.8 & 87.1919 & -67.3386 & 0.99 & 0.98 & 0.77 & -5.69e-04 & 9.90e-04 & 1.52e-03 & 2.12e-03 & 1.30e-04 & 7.40e-04 & 1.61e-03 & 2.21e-03 & 15.38 & 0.04 & 14.38 & 0.04 & 10.91 & 0.06 \\
WISE J054846.39$-$710548.6 & 87.1933 & -71.0968 & 1.00 & 1.00 & 0.93 & 2.23e-03 & 1.98e-03 & 2.69e-03 & 1.88e-03 & 1.68e-03 & 1.59e-03 & 2.31e-03 & 2.23e-03 & 12.19 & 0.03 & 12.21 & 0.04 & 11.83 & 0.09 \\
WISE J054846.63$-$711224.9 & 87.1943 & -71.2069 & 1.00 & 1.00 & 0.92 & 6.35e-03 & 5.38e-03 & 5.75e-03 & 8.54e-04 & 5.40e-03 & 2.38e-03 & 4.96e-03 & 9.06e-04 & 13.36 & 0.05 & 13.44 & 0.04 & 12.88 & 0.23 \\
WISE J054846.66$-$690659.3 & 87.1944 & -69.1165 & 1.00 & 0.99 & 0.79 & 1.22e-04 & 2.47e-04 & 1.16e-04 & 9.92e-05 & 3.86e-04 & 3.31e-04 & 5.61e-04 & -1.33e-04 & 13.02 & 0.02 & 13.16 & 0.02 & nan & nan \\
WISE J054846.83$-$670332.7 & 87.1951 & -67.0591 & 1.00 & 1.00 & 0.94 & 6.55e-04 & 1.13e-03 & 1.01e-03 & 6.06e-04 & 2.63e-03 & 5.14e-03 & 4.59e-03 & 2.18e-03 & 10.29 & 0.02 & 10.36 & 0.04 & 9.91 & 0.03 \\
WISE J054847.16$-$672845.1 & 87.1965 & -67.4792 & 1.00 & 1.00 & 0.88 & 7.49e-03 & 1.77e-02 & 2.33e-02 & 2.30e-02 & 4.03e-03 & 9.88e-03 & 1.25e-02 & 1.06e-02 & 9.99 & 0.12 & 9.66 & 0.07 & 8.71 & 0.02 \\
WISE J054847.31$-$695817.6 & 87.1971 & -69.9715 & 1.00 & 0.99 & 0.80 & 6.32e-04 & 3.76e-04 & 9.68e-04 & 1.37e-04 & 9.94e-04 & 8.84e-04 & 3.73e-03 & 1.01e-03 & 14.20 & 0.02 & 14.49 & 0.04 & nan & nan \\
WISE J054847.36$-$710006.2 & 87.1973 & -71.0017 & 1.00 & 1.00 & 0.87 & 2.68e-04 & 6.99e-05 & 2.69e-04 & 1.69e-04 & 6.57e-04 & 1.52e-04 & 5.26e-04 & 3.50e-04 & 12.28 & 0.01 & 12.42 & 0.02 & 12.74 & 0.21 \\
WISE J054847.36$-$705818.0 & 87.1973 & -70.9717 & 1.00 & 1.00 & 0.87 & 1.77e-04 & 3.46e-04 & 1.93e-04 & 2.92e-05 & 4.21e-04 & 6.32e-04 & 4.61e-04 & 2.80e-06 & 11.31 & 0.01 & 11.47 & 0.02 & 11.32 & 0.07 \\
WISE J054847.40$-$705248.4 & 87.1975 & -70.8801 & 1.00 & 1.00 & 0.85 & 4.26e-04 & 8.18e-04 & 5.55e-04 & 1.42e-04 & 3.88e-04 & 6.91e-04 & 5.01e-04 & 5.46e-05 & 11.01 & 0.02 & 11.15 & 0.02 & 10.92 & 0.05 \\
WISE J054847.43$-$692302.6 & 87.1976 & -69.3841 & 1.00 & 1.00 & 0.93 & 5.67e-03 & 7.63e-03 & 8.29e-03 & 9.10e-03 & 2.70e-03 & 4.21e-03 & 5.01e-03 & 5.80e-03 & 10.92 & 0.06 & 10.89 & 0.05 & 10.07 & 0.04 \\
WISE J054847.58$-$703507.9 & 87.1983 & -70.5855 & 1.00 & 1.00 & 0.90 & 6.90e-03 & 6.00e-03 & 1.35e-02 & 1.62e-02 & 7.07e-03 & 1.02e-02 & 2.37e-02 & 3.24e-02 & 9.44 & 0.09 & 9.23 & 0.14 & 8.85 & 0.03 \\
WISE J054847.64$-$701641.0 & 87.1985 & -70.2780 & 1.00 & 1.00 & 0.88 & 4.00e-04 & 5.53e-05 & 2.04e-04 & 2.41e-04 & 1.02e-03 & 2.20e-04 & 4.18e-04 & 7.54e-04 & 12.32 & 0.01 & 12.45 & 0.02 & nan & nan \\
WISE J054847.71$-$693447.8 & 87.1988 & -69.5799 & 1.00 & 1.00 & 0.93 & 4.88e-03 & 4.71e-03 & 4.27e-03 & 4.03e-03 & 5.17e-03 & 3.82e-03 & 5.46e-03 & 3.81e-03 & 12.63 & 0.05 & 12.61 & 0.05 & nan & nan \\
WISE J054847.79$-$614609.5 & 87.1991 & -61.7693 & 1.00 & 1.00 & 0.83 & -4.07e-04 & -4.78e-06 & 9.93e-04 & 1.71e-03 & -3.27e-04 & 1.76e-04 & 5.22e-04 & 1.34e-03 & 15.03 & 0.04 & 13.92 & 0.04 & 11.06 & 0.07 \\
WISE J054847.80$-$654817.7 & 87.1992 & -65.8049 & 1.00 & 1.00 & 0.98 & 6.76e-03 & 5.49e-03 & 3.25e-03 & 6.76e-03 & 5.16e-03 & 4.47e-03 & 2.37e-03 & 4.81e-03 & 11.87 & 0.05 & 11.93 & 0.04 & 11.82 & 0.11 \\
WISE J054847.88$-$692326.3 & 87.1995 & -69.3906 & 1.00 & 1.00 & 0.94 & 6.10e-04 & 5.20e-04 & 4.10e-04 & 9.14e-04 & 7.21e-04 & 5.26e-04 & 3.78e-04 & 1.23e-03 & 12.16 & 0.02 & 12.25 & 0.02 & 12.92 & 0.30 \\
WISE J054848.20$-$710752.9 & 87.2008 & -71.1314 & 1.00 & 1.00 & 0.94 & 6.50e-03 & 7.16e-03 & 6.04e-03 & 5.37e-03 & 5.42e-03 & 6.40e-03 & 4.59e-03 & 4.22e-03 & 11.99 & 0.05 & 12.05 & 0.05 & 11.72 & 0.09 \\
WISE J054848.47$-$633337.0 & 87.2019 & -63.5603 & 1.00 & 1.00 & 0.91 & 1.24e-03 & 2.59e-03 & 3.13e-03 & 1.82e-03 & 1.59e-03 & 2.95e-03 & 3.94e-03 & 1.92e-03 & 13.05 & 0.03 & 13.10 & 0.03 & 13.07 & 0.33 \\
WISE J054848.71$-$700418.5 & 87.2030 & -70.0718 & 1.00 & 1.00 & 0.75 & 9.97e-03 & 1.54e-02 & 4.09e-02 & 3.78e-02 & 9.80e-03 & 1.77e-02 & 6.52e-02 & 2.69e-02 & 13.94 & 0.11 & 13.84 & 0.14 & nan & nan \\
WISE J054848.72$-$705340.3 & 87.2030 & -70.8945 & 1.00 & 1.00 & 0.94 & 5.51e-04 & 9.72e-04 & 7.73e-04 & 4.82e-04 & 4.77e-04 & 8.89e-04 & 9.06e-04 & 6.29e-04 & 10.46 & 0.02 & 10.60 & 0.02 & 10.35 & 0.04 \\
WISE J054849.39$-$704954.9 & 87.2058 & -70.8319 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 1.53e-02 & 2.78e-03 & 9.46e-03 & 7.29e-03 & 8.66e-03 & 1.57e-03 & 5.68e-03 & 11.32 & 0.07 & 11.36 & 0.05 & 10.02 & 0.03 \\
WISE J054849.87$-$674507.9 & 87.2078 & -67.7522 & 1.00 & 1.00 & 0.93 & -2.55e-04 & 8.30e-05 & 5.90e-04 & 1.49e-03 & -3.68e-04 & -1.24e-04 & 1.54e-04 & 8.03e-04 & 14.79 & 0.05 & 13.62 & 0.05 & 10.98 & 0.06 \\
WISE J054849.91$-$682601.3 & 87.2080 & -68.4337 & 1.00 & 1.00 & 0.86 & 3.13e-05 & 7.87e-05 & 1.15e-04 & 1.17e-04 & 1.57e-04 & 2.51e-04 & 3.82e-04 & 3.78e-04 & 9.46 & 0.01 & 9.65 & 0.01 & 9.40 & 0.03 \\
WISE J054850.10$-$642944.3 & 87.2087 & -64.4956 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 2.94e-03 & 3.64e-03 & 3.80e-03 & 2.27e-04 & 1.57e-03 & 2.16e-03 & 2.43e-03 & 14.68 & 0.06 & 13.74 & 0.06 & 10.44 & 0.04 \\
WISE J054850.20$-$641009.3 & 87.2092 & -64.1692 & 1.00 & 1.00 & 0.85 & 1.36e-03 & 2.05e-03 & 2.65e-03 & 2.58e-03 & 1.04e-03 & 2.09e-03 & 2.73e-03 & 2.54e-03 & 11.07 & 0.03 & 11.10 & 0.04 & 10.68 & 0.05 \\
WISE J054850.38$-$704748.1 & 87.2099 & -70.7967 & 1.00 & 1.00 & 0.97 & 2.30e-03 & 3.00e-03 & 1.99e-03 & 9.58e-04 & 2.46e-03 & 3.10e-03 & 2.16e-03 & 1.14e-03 & 11.37 & 0.03 & 11.49 & 0.03 & 11.26 & 0.07 \\
WISE J054850.42$-$702235.0 & 87.2101 & -70.3764 & 1.00 & 1.00 & 0.94 & 4.50e-04 & 8.44e-04 & 8.48e-04 & 4.73e-04 & 8.32e-04 & 1.90e-03 & 1.93e-03 & 9.80e-04 & 10.73 & 0.02 & 10.89 & 0.02 & 10.72 & 0.05 \\
WISE J054850.45$-$705510.1 & 87.2102 & -70.9195 & 1.00 & 1.00 & 0.90 & 5.36e-02 & 2.15e-02 & 5.73e-02 & 2.61e-02 & 3.23e-02 & 1.80e-02 & 3.71e-02 & 2.45e-02 & 10.18 & 0.15 & 9.94 & 0.15 & 9.43 & 0.03 \\
WISE J054850.47$-$684302.4 & 87.2103 & -68.7173 & 1.00 & 1.00 & 0.92 & 5.23e-03 & 1.30e-02 & 2.11e-02 & 2.79e-02 & 2.72e-03 & 7.94e-03 & 1.46e-02 & 2.05e-02 & 9.57 & 0.16 & 9.30 & 0.11 & 8.58 & 0.02 \\
WISE J054850.62$-$644546.0 & 87.2109 & -64.7628 & 1.00 & 1.00 & 0.95 & 5.92e-03 & 7.44e-03 & 4.61e-03 & 5.46e-03 & 3.45e-03 & 3.68e-03 & 2.71e-03 & 3.36e-03 & 10.98 & 0.05 & 10.99 & 0.04 & 10.74 & 0.05 \\
WISE J054850.67$-$684224.8 & 87.2111 & -68.7069 & 1.00 & 1.00 & 0.93 & 9.05e-04 & 1.15e-03 & 1.24e-03 & 1.99e-03 & 6.80e-04 & 1.18e-03 & 1.92e-03 & 2.66e-03 & 11.54 & 0.03 & 11.56 & 0.03 & 10.85 & 0.05 \\
WISE J054850.79$-$640825.4 & 87.2116 & -64.1404 & 1.00 & 1.00 & 0.98 & 4.20e-03 & 7.89e-03 & 6.36e-03 & 1.68e-03 & 3.07e-03 & 6.24e-03 & 5.10e-03 & 1.12e-03 & 12.05 & 0.05 & 12.07 & 0.04 & 11.95 & 0.12 \\
WISE J054850.86$-$651618.9 & 87.2119 & -65.2719 & 1.00 & 1.00 & 0.82 & 2.89e-04 & 3.19e-04 & 2.60e-04 & 3.69e-04 & 3.33e-04 & 2.66e-04 & 2.36e-04 & 2.03e-04 & 12.09 & 0.01 & 12.18 & 0.02 & 12.00 & 0.12 \\
WISE J054850.95$-$681005.4 & 87.2123 & -68.1682 & 1.00 & 1.00 & 0.87 & 2.89e-04 & 4.43e-04 & 2.41e-04 & 1.61e-04 & 3.36e-04 & 4.88e-04 & 3.41e-04 & 1.66e-04 & 9.19 & 0.01 & 9.38 & 0.01 & 9.11 & 0.02 \\
WISE J054851.51$-$704732.4 & 87.2146 & -70.7923 & 1.00 & 1.00 & 0.85 & 1.62e-02 & 9.76e-03 & 7.92e-03 & 1.57e-02 & 7.18e-03 & 4.76e-03 & 3.83e-03 & 7.14e-03 & 11.85 & 0.07 & 11.88 & 0.06 & 11.11 & 0.05 \\
WISE J054851.61$-$691152.7 & 87.2150 & -69.1980 & 1.00 & 1.00 & 0.87 & 3.58e-04 & 7.35e-04 & 7.95e-04 & 5.31e-04 & 3.81e-04 & 6.72e-04 & 7.07e-04 & 5.15e-04 & 10.67 & 0.02 & 10.81 & 0.02 & 10.54 & 0.05 \\
WISE J054851.73$-$703513.7 & 87.2155 & -70.5871 & 0.96 & 0.96 & 0.84 & -2.69e-06 & -5.90e-05 & 1.84e-04 & 1.56e-04 & 2.47e-04 & 5.66e-05 & 1.72e-04 & 6.07e-05 & 12.90 & 0.01 & 12.97 & 0.02 & nan & nan \\
WISE J054851.86$-$695720.3 & 87.2161 & -69.9556 & 1.00 & 1.00 & 0.93 & 5.82e-03 & 5.45e-03 & 5.34e-03 & 8.47e-03 & 4.75e-03 & 3.37e-03 & 3.08e-03 & 5.39e-03 & 11.03 & 0.05 & 11.06 & 0.04 & 10.74 & 0.05 \\
WISE J054852.00$-$691717.1 & 87.2166 & -69.2881 & 1.00 & 1.00 & 0.93 & 2.01e-04 & 5.26e-04 & 8.67e-04 & 8.93e-04 & -3.55e-05 & 2.43e-04 & 5.43e-04 & 4.08e-04 & 12.46 & 0.02 & 12.49 & 0.02 & 12.41 & 0.18 \\
WISE J054852.94$-$710625.2 & 87.2206 & -71.1070 & 1.00 & 1.00 & 0.87 & 6.25e-03 & 1.15e-02 & 7.88e-03 & 5.96e-03 & 3.48e-03 & 7.31e-03 & 6.44e-03 & 6.34e-03 & 10.68 & 0.06 & 10.60 & 0.05 & 9.88 & 0.03 \\
WISE J054853.19$-$694938.3 & 87.2216 & -69.8273 & 1.00 & 1.00 & 0.71 & 1.81e-03 & 2.74e-04 & 1.97e-03 & 5.68e-04 & 5.90e-03 & 7.01e-04 & 4.43e-03 & 1.61e-03 & 14.22 & 0.03 & 14.40 & 0.05 & nan & nan \\
WISE J054853.22$-$651641.0 & 87.2218 & -65.2780 & 1.00 & 1.00 & 0.84 & 1.68e-03 & 2.68e-03 & 2.54e-03 & 2.10e-03 & 1.07e-03 & 1.86e-03 & 1.96e-03 & 2.00e-03 & 11.08 & 0.04 & 11.18 & 0.03 & 10.80 & 0.05 \\
WISE J054853.24$-$652835.4 & 87.2219 & -65.4765 & 1.00 & 1.00 & 0.89 & 1.27e-05 & 2.46e-04 & 5.44e-04 & 7.43e-04 & -1.30e-04 & 1.57e-04 & 4.28e-04 & 6.13e-04 & 12.89 & 0.02 & 13.03 & 0.02 & nan & nan \\
WISE J054853.73$-$694451.6 & 87.2239 & -69.7477 & 1.00 & 1.00 & 0.85 & 1.25e-04 & 1.88e-04 & 1.79e-04 & 8.61e-05 & 4.50e-04 & 3.26e-04 & 5.42e-04 & 9.58e-05 & 11.18 & 0.01 & 11.32 & 0.02 & 11.00 & 0.07 \\
WISE J054853.76$-$703646.1 & 87.2240 & -70.6128 & 1.00 & 1.00 & 0.91 & 1.56e-03 & 2.71e-03 & 2.70e-03 & 3.07e-03 & 5.72e-04 & 1.40e-03 & 1.81e-03 & 2.39e-03 & 10.01 & 0.04 & 9.80 & 0.03 & 8.75 & 0.02 \\
WISE J054853.76$-$710550.3 & 87.2240 & -71.0973 & 1.00 & 1.00 & 0.88 & 3.15e-04 & 1.11e-04 & 1.29e-04 & 2.16e-04 & 4.13e-04 & 1.66e-04 & 1.74e-04 & 2.45e-04 & 11.99 & 0.01 & 12.13 & 0.02 & 11.85 & 0.10 \\
WISE J054853.90$-$704402.7 & 87.2246 & -70.7341 & 1.00 & 1.00 & 0.90 & 1.46e-03 & 2.63e-03 & 2.35e-03 & 1.52e-03 & 1.86e-03 & 2.94e-03 & 3.30e-03 & 1.60e-03 & 11.76 & 0.03 & 11.91 & 0.04 & 11.79 & 0.11 \\
WISE J054853.90$-$710827.9 & 87.2246 & -71.1411 & 1.00 & 1.00 & 0.91 & 3.31e-04 & 3.56e-04 & 7.43e-05 & 3.09e-04 & 6.26e-04 & 4.49e-04 & 1.81e-04 & 5.48e-04 & 11.74 & 0.01 & 11.87 & 0.02 & 11.69 & 0.09 \\
WISE J054854.15$-$650858.4 & 87.2256 & -65.1495 & 1.00 & 1.00 & 0.74 & 2.50e-04 & 1.65e-04 & 1.86e-04 & 1.95e-04 & 6.47e-04 & 6.56e-04 & 6.14e-04 & 3.28e-04 & 10.71 & 0.01 & 10.94 & 0.02 & 10.45 & 0.04 \\
WISE J054854.16$-$633002.1 & 87.2256 & -63.5006 & 1.00 & 1.00 & 0.94 & 4.54e-04 & 4.63e-04 & 1.23e-04 & 4.58e-04 & 3.23e-04 & 3.72e-04 & 6.01e-05 & 2.98e-04 & 10.13 & 0.01 & 10.18 & 0.01 & 9.95 & 0.03 \\
WISE J054854.20$-$692231.9 & 87.2258 & -69.3755 & 1.00 & 1.00 & 0.94 & 1.34e-02 & 1.22e-02 & 2.73e-02 & 1.77e-02 & 7.19e-03 & 7.55e-03 & 1.60e-02 & 1.17e-02 & 12.07 & 0.09 & 11.87 & 0.07 & 12.22 & 0.19 \\
WISE J054854.47$-$684148.7 & 87.2269 & -68.6969 & 1.00 & 1.00 & 0.97 & 1.19e-03 & 2.15e-03 & 1.78e-03 & 1.37e-03 & 2.03e-03 & 4.32e-03 & 4.05e-03 & 2.67e-03 & 10.18 & 0.03 & 10.26 & 0.04 & 9.81 & 0.03 \\
WISE J054854.66$-$701801.2 & 87.2278 & -70.3003 & 1.00 & 1.00 & 0.82 & 7.12e-05 & 3.13e-05 & 6.64e-05 & 5.29e-05 & 1.96e-04 & 5.35e-05 & 2.18e-04 & 8.50e-05 & 10.53 & 0.01 & 10.71 & 0.01 & 10.50 & 0.04 \\
WISE J054854.84$-$684417.6 & 87.2285 & -68.7382 & 1.00 & 1.00 & 0.86 & 6.15e-04 & 4.58e-04 & 5.79e-04 & 4.35e-04 & 1.01e-03 & 1.28e-03 & 1.48e-03 & 8.09e-04 & 11.37 & 0.02 & 11.46 & 0.02 & 10.97 & 0.06 \\
WISE J054855.14$-$702920.4 & 87.2297 & -70.4890 & 1.00 & 1.00 & 0.81 & 3.52e-04 & 4.29e-04 & 4.31e-04 & 2.61e-04 & 4.99e-04 & 3.12e-04 & 5.73e-04 & 1.84e-04 & 11.31 & 0.01 & 11.45 & 0.02 & 11.40 & 0.09 \\
WISE J054855.28$-$700511.6 & 87.2304 & -70.0865 & 1.00 & 1.00 & 0.91 & 1.24e-02 & 1.13e-02 & 1.32e-02 & 1.09e-02 & 1.68e-02 & 1.88e-02 & 2.05e-02 & 2.03e-02 & 12.75 & 0.07 & 11.57 & 0.09 & 7.35 & 0.04 \\
WISE J054855.37$-$700459.0 & 87.2307 & -70.0831 & 1.00 & 1.00 & 0.97 & 8.32e-03 & 1.39e-02 & 1.27e-02 & 1.21e-02 & 7.59e-03 & 1.43e-02 & 1.28e-02 & 1.27e-02 & 10.41 & 0.07 & 10.44 & 0.07 & 10.14 & 0.10 \\
WISE J054855.63$-$663930.3 & 87.2318 & -66.6584 & 1.00 & 1.00 & 0.98 & 1.60e-02 & 1.79e-02 & 4.35e-03 & 1.16e-02 & 9.62e-03 & 1.09e-02 & 2.69e-03 & 6.52e-03 & 11.48 & 0.08 & 11.44 & 0.06 & 11.26 & 0.07 \\
WISE J054856.13$-$660630.7 & 87.2339 & -66.1085 & 1.00 & 1.00 & 0.93 & 1.31e-03 & 2.89e-04 & 9.82e-04 & 6.11e-04 & 1.39e-03 & 3.05e-04 & 1.24e-03 & 6.10e-04 & 12.73 & 0.02 & 12.82 & 0.02 & 12.82 & 0.27 \\
WISE J054856.26$-$701424.0 & 87.2344 & -70.2400 & 1.00 & 1.00 & 0.96 & 1.14e-02 & 2.11e-02 & 2.09e-02 & 1.37e-02 & 6.26e-03 & 1.18e-02 & 1.31e-02 & 7.97e-03 & 11.82 & 0.08 & 11.84 & 0.06 & 12.29 & 0.18 \\
WISE J054856.34$-$705114.3 & 87.2348 & -70.8540 & 1.00 & 1.00 & 0.95 & 5.15e-03 & 4.51e-03 & 1.18e-03 & 4.61e-03 & 4.14e-03 & 3.68e-03 & 1.14e-03 & 4.09e-03 & 11.58 & 0.04 & 11.66 & 0.04 & 11.29 & 0.07 \\
WISE J054856.39$-$704440.8 & 87.2349 & -70.7447 & 1.00 & 1.00 & 0.97 & 5.40e-03 & 8.48e-03 & 6.66e-03 & 8.24e-03 & 1.03e-02 & 1.97e-02 & 2.04e-02 & 2.26e-02 & 10.15 & 0.05 & 10.23 & 0.08 & 9.79 & 0.03 \\
WISE J054856.59$-$671347.1 & 87.2358 & -67.2297 & 1.00 & 1.00 & 0.90 & 2.51e-04 & 5.27e-04 & 3.46e-04 & 5.34e-05 & 3.13e-04 & 7.08e-04 & 4.42e-04 & -3.01e-08 & 11.03 & 0.01 & 11.17 & 0.01 & 10.82 & 0.06 \\
WISE J054856.95$-$630807.9 & 87.2373 & -63.1355 & 1.00 & 1.00 & 0.92 & 3.31e-03 & 3.55e-03 & 2.03e-03 & 2.72e-03 & 3.15e-03 & 4.59e-03 & 1.87e-03 & 2.63e-03 & 10.51 & 0.04 & 10.70 & 0.04 & 10.17 & 0.03 \\
WISE J054857.33$-$705014.9 & 87.2389 & -70.8375 & 1.00 & 1.00 & 0.72 & 4.19e-04 & 4.42e-04 & 2.70e-04 & 4.23e-04 & 4.47e-04 & 3.24e-04 & 1.79e-04 & 4.31e-04 & 12.16 & 0.02 & 12.26 & 0.02 & 11.96 & 0.11 \\
WISE J054857.34$-$705944.5 & 87.2389 & -70.9957 & 1.00 & 1.00 & 0.81 & 1.61e-04 & 2.26e-05 & 9.77e-05 & 4.98e-05 & 3.52e-04 & 1.30e-04 & 1.57e-04 & 1.76e-04 & 12.28 & 0.01 & 12.44 & 0.02 & 12.11 & 0.12 \\
WISE J054857.39$-$711640.1 & 87.2391 & -71.2778 & 1.00 & 1.00 & 0.95 & 4.40e-04 & 1.22e-04 & 3.05e-04 & 2.21e-04 & 9.39e-04 & 1.37e-04 & 6.84e-04 & 3.96e-04 & 12.09 & 0.01 & 12.21 & 0.02 & 11.87 & 0.10 \\
WISE J054857.55$-$701556.1 & 87.2398 & -70.2656 & 1.00 & 1.00 & 0.82 & 3.42e-03 & 3.21e-03 & 6.02e-03 & 4.59e-03 & 8.17e-04 & 1.26e-03 & 1.66e-03 & 1.85e-03 & 10.65 & 0.05 & 10.76 & 0.03 & 10.50 & 0.05 \\
WISE J054858.50$-$691955.2 & 87.2438 & -69.3320 & 0.96 & 0.97 & 0.86 & 4.70e-05 & 3.58e-05 & -1.63e-05 & 1.71e-05 & 1.79e-04 & 5.31e-05 & 8.24e-05 & 1.26e-05 & 11.85 & 0.01 & 11.99 & 0.01 & 12.03 & 0.15 \\
WISE J054859.07$-$705705.2 & 87.2461 & -70.9514 & 1.00 & 1.00 & 0.96 & 2.56e-03 & 3.58e-03 & 3.75e-03 & 3.13e-03 & 4.70e-03 & 8.27e-03 & 8.80e-03 & 6.84e-03 & 10.44 & 0.04 & 10.52 & 0.06 & 10.00 & 0.03 \\
WISE J054859.18$-$685921.9 & 87.2466 & -68.9894 & 1.00 & 1.00 & 0.88 & 2.34e-03 & 7.04e-04 & 9.96e-04 & 9.53e-04 & 1.17e-02 & 2.68e-03 & 5.63e-03 & 3.86e-03 & 13.15 & 0.02 & 13.18 & 0.05 & nan & nan \\
WISE J054859.37$-$671917.5 & 87.2474 & -67.3215 & 1.00 & 1.00 & 0.94 & 5.42e-04 & 6.06e-04 & 1.28e-03 & 1.23e-03 & 4.33e-04 & 9.34e-04 & 1.64e-03 & 1.90e-03 & 9.69 & 0.02 & 9.84 & 0.03 & 9.53 & 0.03 \\
WISE J054859.57$-$703711.9 & 87.2482 & -70.6200 & 1.00 & 1.00 & 0.93 & 8.41e-04 & 1.37e-03 & 7.18e-04 & 2.41e-04 & 1.20e-03 & 1.78e-03 & 9.69e-04 & 1.84e-04 & 11.11 & 0.02 & 11.25 & 0.03 & 11.07 & 0.06 \\
WISE J054859.68$-$685633.8 & 87.2487 & -68.9427 & 1.00 & 1.00 & 0.85 & 9.81e-04 & 1.16e-03 & 1.09e-03 & 7.00e-04 & 2.03e-03 & 3.84e-03 & 2.55e-03 & 2.62e-03 & 10.93 & 0.02 & 10.97 & 0.04 & 10.65 & 0.06 \\
WISE J054859.81$-$684555.9 & 87.2492 & -68.7655 & 1.00 & 1.00 & 0.94 & 8.91e-04 & 3.83e-04 & 5.69e-04 & 7.44e-04 & 5.57e-04 & 1.17e-04 & 3.09e-04 & 5.18e-04 & 12.40 & 0.02 & 12.47 & 0.02 & 12.34 & 0.19 \\
WISE J054859.89$-$642446.9 & 87.2496 & -64.4130 & 1.00 & 1.00 & 0.72 & 2.32e-03 & 4.51e-03 & 5.47e-03 & 5.76e-03 & 3.06e-03 & 5.85e-03 & 9.64e-03 & 8.09e-03 & 15.13 & 0.05 & 14.52 & 0.07 & 11.82 & 0.12 \\
WISE J054900.02$-$691028.5 & 87.2501 & -69.1746 & 1.00 & 1.00 & 0.94 & 2.50e-03 & 2.64e-03 & 2.49e-03 & 2.48e-03 & 2.61e-03 & 3.15e-03 & 2.92e-03 & 1.75e-03 & 12.27 & 0.03 & 12.29 & 0.04 & 11.79 & 0.13 \\
WISE J054900.22$-$692433.9 & 87.2509 & -69.4094 & 1.00 & 1.00 & 0.95 & 5.59e-04 & 9.18e-05 & 3.59e-04 & 3.06e-04 & 9.76e-04 & 8.63e-05 & 5.49e-04 & 5.66e-04 & 12.17 & 0.02 & 12.29 & 0.02 & 11.65 & 0.11 \\
WISE J054900.49$-$702745.2 & 87.2520 & -70.4626 & 1.00 & 1.00 & 0.73 & 5.14e-02 & 3.70e-02 & 3.40e-02 & 5.22e-02 & 2.31e-02 & 1.51e-02 & 1.49e-02 & 2.04e-02 & 10.42 & 0.13 & 10.24 & 0.09 & 9.57 & 0.03 \\
WISE J054900.56$-$665604.6 & 87.2524 & -66.9346 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 1.39e-03 & 1.18e-03 & 1.79e-03 & 7.89e-04 & 1.31e-03 & 1.37e-03 & 1.41e-03 & 9.85 & 0.03 & 9.94 & 0.02 & 9.60 & 0.03 \\
WISE J054900.62$-$701545.2 & 87.2526 & -70.2626 & 1.00 & 1.00 & 0.97 & 1.08e-02 & 6.00e-03 & 7.57e-03 & 1.67e-02 & 6.19e-03 & 3.96e-03 & 4.47e-03 & 1.07e-02 & 9.84 & 0.07 & 9.86 & 0.06 & 8.91 & 0.02 \\
WISE J054900.68$-$683738.7 & 87.2528 & -68.6274 & 1.00 & 1.00 & 0.88 & 3.04e-03 & 3.83e-03 & 2.74e-03 & 2.65e-03 & 1.58e-03 & 2.14e-03 & 1.49e-03 & 1.17e-03 & 11.15 & 0.04 & 11.05 & 0.04 & 10.62 & 0.05 \\
WISE J054901.00$-$703824.6 & 87.2542 & -70.6402 & 1.00 & 1.00 & 0.77 & 1.91e-04 & 1.45e-04 & 2.63e-04 & 1.61e-04 & 2.35e-04 & 1.23e-04 & 3.05e-04 & 8.52e-05 & 10.63 & 0.01 & 10.81 & 0.01 & 10.43 & 0.04 \\
WISE J054901.13$-$665903.2 & 87.2547 & -66.9842 & 1.00 & 1.00 & 0.98 & 2.86e-03 & 5.18e-03 & 4.75e-03 & 3.89e-03 & 2.82e-03 & 4.89e-03 & 3.78e-03 & 3.25e-03 & 10.18 & 0.04 & 10.28 & 0.04 & 9.89 & 0.03 \\
WISE J054901.57$-$645606.1 & 87.2565 & -64.9350 & 1.00 & 1.00 & 0.83 & 2.32e-04 & 8.56e-04 & 1.21e-03 & 1.85e-03 & 2.59e-03 & 4.42e-03 & 8.27e-03 & 8.25e-03 & 13.50 & 0.03 & 12.95 & 0.07 & 9.38 & 0.03 \\
WISE J054901.77$-$702102.8 & 87.2574 & -70.3508 & 1.00 & 1.00 & 0.75 & 3.65e-03 & 3.31e-03 & 3.14e-03 & 4.17e-03 & 3.66e-03 & 4.16e-03 & 6.49e-03 & 8.40e-03 & 9.64 & 0.05 & 9.59 & 0.06 & 8.91 & 0.02 \\
WISE J054901.82$-$703902.0 & 87.2576 & -70.6505 & 1.00 & 1.00 & 0.90 & 5.27e-04 & 3.42e-04 & 2.60e-04 & 2.82e-04 & 2.65e-04 & 5.30e-05 & 1.75e-04 & 4.89e-05 & 12.35 & 0.02 & 12.48 & 0.02 & 12.38 & 0.16 \\
WISE J054901.84$-$705933.7 & 87.2577 & -70.9927 & 1.00 & 0.96 & 0.80 & 3.35e-05 & 4.42e-06 & 2.86e-05 & 2.88e-05 & -4.23e-06 & -3.44e-05 & 7.11e-07 & 1.79e-05 & 11.22 & 0.01 & 11.32 & 0.01 & 11.27 & 0.06 \\
WISE J054901.97$-$640457.8 & 87.2582 & -64.0827 & 1.00 & 0.96 & 0.90 & 8.60e-05 & 1.73e-04 & 1.01e-04 & 1.06e-04 & 5.92e-05 & 1.71e-04 & 2.53e-06 & 1.56e-05 & 11.45 & 0.01 & 11.58 & 0.01 & 11.37 & 0.07 \\
WISE J054902.02$-$711426.5 & 87.2584 & -71.2407 & 1.00 & 1.00 & 0.96 & 1.62e-03 & 1.52e-03 & 3.26e-04 & 1.77e-03 & 1.83e-03 & 1.86e-03 & 3.50e-04 & 1.89e-03 & 11.69 & 0.02 & 11.84 & 0.03 & 11.91 & 0.11 \\
WISE J054902.05$-$711958.4 & 87.2585 & -71.3329 & 1.00 & 1.00 & 0.93 & 7.63e-04 & 2.89e-04 & 6.00e-04 & 6.03e-04 & 1.68e-03 & 3.03e-04 & 1.37e-03 & 1.19e-03 & 12.14 & 0.02 & 12.27 & 0.03 & 12.46 & 0.16 \\
WISE J054902.06$-$704636.6 & 87.2586 & -70.7768 & 1.00 & 1.00 & 0.81 & 1.28e-03 & 1.50e-03 & 2.19e-03 & 1.59e-03 & 2.82e-03 & 2.27e-03 & 3.43e-03 & 2.58e-03 & 14.02 & 0.03 & 13.70 & 0.04 & 9.66 & 0.03 \\
WISE J054902.34$-$630431.6 & 87.2597 & -63.0754 & 1.00 & 1.00 & 0.92 & 3.28e-04 & -2.56e-05 & 1.09e-04 & 2.55e-04 & 6.39e-04 & 2.24e-05 & 4.20e-04 & 5.45e-04 & 12.90 & 0.02 & 12.97 & 0.02 & 13.02 & 0.29 \\
WISE J054902.49$-$710047.3 & 87.2604 & -71.0132 & 1.00 & 1.00 & 0.88 & 1.31e-03 & 9.49e-04 & 1.31e-03 & 7.35e-04 & 1.80e-03 & 8.02e-04 & 1.52e-03 & 6.80e-04 & 13.36 & 0.03 & 13.46 & 0.03 & 13.16 & 0.30 \\
WISE J054902.57$-$705305.6 & 87.2607 & -70.8849 & 1.00 & 1.00 & 0.88 & 5.04e-04 & 2.63e-04 & 6.54e-04 & 8.69e-04 & 4.21e-04 & 1.64e-04 & 6.08e-04 & 8.54e-04 & 12.37 & 0.02 & 12.44 & 0.02 & 12.36 & 0.17 \\
WISE J054902.86$-$700230.3 & 87.2619 & -70.0417 & 1.00 & 1.00 & 0.94 & 7.99e-04 & 6.76e-04 & 3.52e-04 & 8.15e-04 & 1.25e-03 & 1.03e-03 & 6.01e-04 & 1.01e-03 & 11.43 & 0.02 & 11.42 & 0.02 & 9.80 & 0.06 \\
WISE J054903.17$-$684353.9 & 87.2632 & -68.7316 & 1.00 & 1.00 & 0.92 & 3.81e-03 & 5.75e-03 & 4.82e-03 & 5.59e-03 & 1.76e-03 & 2.65e-03 & 2.21e-03 & 2.56e-03 & 10.32 & 0.05 & 10.31 & 0.04 & 9.57 & 0.03 \\
WISE J054903.27$-$664307.9 & 87.2636 & -66.7189 & 1.00 & 1.00 & 0.81 & 1.70e-03 & 7.17e-04 & 1.25e-03 & 1.20e-03 & 1.45e-03 & 5.51e-04 & 1.06e-03 & 1.21e-03 & 12.53 & 0.03 & 12.56 & 0.03 & 12.39 & 0.18 \\
WISE J054903.48$-$691936.8 & 87.2645 & -69.3269 & 1.00 & 1.00 & 0.92 & 1.58e-03 & 2.85e-03 & 3.22e-03 & 2.74e-03 & 1.40e-03 & 2.96e-03 & 3.68e-03 & 3.00e-03 & 10.00 & 0.04 & 10.05 & 0.04 & 9.46 & 0.03 \\
WISE J054903.61$-$692608.0 & 87.2650 & -69.4356 & 1.00 & 1.00 & 0.92 & 8.78e-03 & 1.10e-02 & 9.43e-03 & 9.38e-03 & 8.34e-03 & 9.15e-03 & 8.09e-03 & 1.04e-02 & 10.80 & 0.07 & 10.91 & 0.06 & 10.38 & 0.04 \\
WISE J054903.65$-$691053.4 & 87.2652 & -69.1815 & 1.00 & 1.00 & 0.98 & 6.07e-03 & 5.12e-03 & 9.67e-03 & 1.25e-02 & 4.72e-03 & 4.03e-03 & 8.85e-03 & 9.62e-03 & 10.06 & 0.07 & 10.10 & 0.06 & 9.40 & 0.03 \\
WISE J054903.95$-$635229.2 & 87.2664 & -63.8748 & 0.99 & 0.99 & 0.78 & 2.33e-04 & 2.48e-04 & 2.26e-04 & 2.87e-04 & 4.68e-04 & 6.98e-04 & 6.52e-04 & 2.42e-04 & 13.71 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J054903.95$-$703428.1 & 87.2665 & -70.5745 & 1.00 & 1.00 & 0.96 & 4.26e-03 & 2.39e-03 & 2.45e-03 & 3.49e-03 & 5.87e-03 & 2.76e-03 & 3.47e-03 & 4.62e-03 & 12.06 & 0.04 & 12.16 & 0.04 & nan & nan \\
WISE J054904.25$-$710712.9 & 87.2677 & -71.1202 & 1.00 & 1.00 & 0.88 & 3.41e-04 & 3.59e-04 & 2.54e-04 & 3.07e-04 & 3.29e-04 & 2.22e-04 & 2.18e-04 & 1.73e-04 & 11.27 & 0.01 & 11.41 & 0.01 & 11.12 & 0.06 \\
WISE J054904.30$-$705436.1 & 87.2679 & -70.9100 & 1.00 & 1.00 & 0.96 & 2.26e-03 & 1.98e-03 & 1.03e-03 & 2.56e-03 & 2.86e-03 & 2.27e-03 & 1.44e-03 & 3.41e-03 & 11.83 & 0.03 & 11.95 & 0.03 & 11.29 & 0.07 \\
WISE J054904.41$-$644635.5 & 87.2684 & -64.7765 & 1.00 & 0.98 & 0.86 & 2.39e-04 & 1.35e-04 & 9.90e-05 & 2.44e-04 & 2.75e-04 & 7.18e-05 & 5.35e-05 & 2.07e-04 & 12.03 & 0.01 & 12.14 & 0.01 & 11.99 & 0.12 \\
WISE J054904.55$-$665444.8 & 87.2689 & -66.9124 & 1.00 & 1.00 & 0.96 & 2.18e-03 & 5.34e-03 & 5.22e-03 & 6.64e-03 & 7.80e-04 & 2.02e-03 & 2.14e-03 & 2.59e-03 & 14.34 & 0.07 & 13.27 & 0.04 & 10.51 & 0.04 \\
WISE J054904.66$-$692006.9 & 87.2694 & -69.3353 & 1.00 & 1.00 & 0.94 & 3.30e-03 & 2.76e-03 & 1.68e-03 & 2.66e-03 & 4.28e-03 & 3.88e-03 & 1.56e-03 & 3.84e-03 & 13.12 & 0.04 & 13.15 & 0.04 & nan & nan \\
WISE J054904.71$-$675231.7 & 87.2696 & -67.8755 & 1.00 & 1.00 & 0.89 & 2.04e-03 & 4.41e-03 & 5.02e-03 & 4.23e-03 & 2.51e-03 & 6.07e-03 & 7.54e-03 & 6.06e-03 & 11.09 & 0.04 & 11.10 & 0.05 & 10.75 & 0.05 \\
WISE J054905.00$-$702329.8 & 87.2708 & -70.3916 & 1.00 & 1.00 & 0.93 & 4.96e-03 & 8.10e-03 & 7.23e-03 & 4.29e-03 & 3.29e-03 & 5.13e-03 & 5.30e-03 & 3.51e-03 & 11.00 & 0.05 & 11.02 & 0.05 & 10.63 & 0.05 \\
WISE J054905.03$-$683928.3 & 87.2709 & -68.6579 & 1.00 & 1.00 & 0.89 & 1.17e-01 & 7.13e-02 & 8.32e-02 & 1.39e-01 & 8.01e-02 & 4.44e-02 & 4.93e-02 & 8.26e-02 & 10.23 & 0.21 & 9.78 & 0.16 & 9.36 & 0.03 \\
WISE J054905.09$-$693517.7 & 87.2712 & -69.5882 & 1.00 & 1.00 & 0.91 & 5.94e-04 & 3.19e-04 & 5.48e-04 & 3.73e-04 & 5.80e-04 & 1.07e-04 & 5.52e-04 & 2.10e-04 & 12.19 & 0.02 & 12.25 & 0.02 & 11.74 & 0.12 \\
WISE J054905.25$-$705231.4 & 87.2719 & -70.8754 & 1.00 & 1.00 & 0.82 & 1.22e-03 & 1.27e-03 & 1.46e-03 & 1.03e-03 & 4.38e-04 & 1.09e-03 & 8.75e-04 & 8.06e-04 & 12.77 & 0.03 & 12.83 & 0.02 & 12.58 & 0.19 \\
WISE J054905.49$-$700828.1 & 87.2729 & -70.1411 & 1.00 & 1.00 & 0.93 & 1.43e-03 & 3.29e-03 & 3.86e-03 & 3.01e-03 & 1.29e-03 & 2.67e-03 & 3.13e-03 & 2.02e-03 & 11.08 & 0.04 & 11.05 & 0.04 & 10.71 & 0.06 \\
WISE J054905.71$-$712548.0 & 87.2738 & -71.4300 & 1.00 & 0.97 & 0.80 & 2.38e-04 & 8.35e-05 & 1.40e-04 & 9.15e-05 & 1.06e-04 & 5.88e-05 & 2.00e-06 & 4.19e-05 & 12.00 & 0.01 & 12.14 & 0.01 & 11.93 & 0.12 \\
WISE J054905.76$-$644525.4 & 87.2740 & -64.7571 & 1.00 & 1.00 & 0.95 & 1.10e-02 & 7.91e-03 & 1.91e-02 & 2.06e-02 & 1.01e-02 & 1.21e-02 & 2.50e-02 & 2.58e-02 & 9.70 & 0.12 & 9.49 & 0.14 & 8.75 & 0.02 \\
WISE J054905.84$-$693733.6 & 87.2743 & -69.6260 & 1.00 & 1.00 & 0.85 & 1.22e-02 & 4.30e-03 & 1.48e-02 & 5.35e-03 & 5.88e-03 & 2.38e-03 & 7.50e-03 & 2.98e-03 & 9.95 & 0.06 & 9.95 & 0.05 & 9.37 & 0.03 \\
WISE J054905.89$-$680838.2 & 87.2745 & -68.1440 & 1.00 & 1.00 & 0.85 & 3.51e-05 & 6.44e-05 & 1.10e-04 & 1.04e-04 & 4.11e-05 & 1.23e-04 & 1.54e-04 & 1.37e-04 & 9.70 & 0.01 & 9.89 & 0.01 & 9.69 & 0.03 \\
WISE J054905.91$-$690615.6 & 87.2746 & -69.1043 & 1.00 & 1.00 & 0.97 & 4.99e-03 & 7.06e-03 & 7.49e-03 & 8.50e-03 & 6.11e-03 & 9.57e-03 & 1.11e-02 & 1.14e-02 & 10.09 & 0.05 & 10.16 & 0.07 & 9.36 & 0.03 \\
WISE J054906.10$-$692023.4 & 87.2754 & -69.3398 & 1.00 & 1.00 & 0.78 & 1.40e-03 & 1.17e-03 & 1.62e-03 & 1.63e-03 & 3.38e-03 & 3.97e-03 & 2.70e-03 & 2.13e-03 & 12.69 & 0.03 & 12.79 & 0.04 & nan & nan \\
WISE J054906.19$-$700933.7 & 87.2758 & -70.1594 & 1.00 & 1.00 & 0.95 & 8.96e-04 & 5.34e-04 & 1.43e-04 & 9.20e-04 & 1.55e-03 & 5.96e-04 & 4.57e-04 & 1.21e-03 & 11.96 & 0.02 & 12.08 & 0.02 & nan & nan \\
WISE J054906.19$-$623121.4 & 87.2758 & -62.5226 & 1.00 & 1.00 & 0.98 & 7.06e-03 & 1.64e-02 & 1.99e-02 & 2.41e-02 & 8.89e-03 & 2.19e-02 & 3.17e-02 & 4.18e-02 & 14.20 & 0.14 & 13.58 & 0.18 & 11.47 & 0.08 \\
WISE J054906.62$-$702738.9 & 87.2776 & -70.4608 & 1.00 & 0.99 & 0.78 & 1.09e-04 & 2.42e-05 & 7.61e-05 & 1.05e-04 & 3.49e-04 & 7.15e-06 & 2.99e-04 & 1.68e-04 & 12.22 & 0.01 & 12.37 & 0.02 & 12.01 & 0.14 \\
WISE J054906.83$-$634823.2 & 87.2784 & -63.8064 & 1.00 & 1.00 & 0.91 & 7.68e-04 & 1.11e-03 & 8.68e-04 & 5.36e-04 & 5.93e-04 & 1.02e-03 & 6.43e-04 & 5.59e-04 & 11.41 & 0.02 & 11.53 & 0.02 & 11.12 & 0.06 \\
WISE J054906.96$-$703116.8 & 87.2790 & -70.5213 & 1.00 & 1.00 & 0.73 & 5.07e-05 & 9.72e-05 & 7.88e-05 & 3.58e-05 & 1.25e-04 & 1.77e-04 & 2.85e-04 & 2.34e-05 & 11.16 & 0.01 & 11.34 & 0.01 & 11.22 & 0.06 \\
WISE J054906.97$-$692038.6 & 87.2790 & -69.3440 & 1.00 & 1.00 & 0.85 & 3.64e-04 & 5.39e-04 & 1.57e-04 & 1.73e-04 & 2.74e-04 & 5.97e-04 & 2.01e-04 & 6.23e-05 & 11.15 & 0.01 & 11.30 & 0.02 & 11.31 & 0.09 \\
WISE J054907.08$-$645749.0 & 87.2795 & -64.9636 & 1.00 & 1.00 & 0.97 & 9.02e-02 & 1.29e-01 & 2.30e-02 & 5.42e-02 & 3.43e-02 & 5.00e-02 & 7.83e-03 & 1.78e-02 & 13.24 & 0.21 & 12.32 & 0.12 & 9.41 & 0.03 \\
WISE J054907.08$-$645749.0 & 87.2795 & -64.9636 & 1.00 & 1.00 & 0.97 & 9.02e-02 & 1.29e-01 & 2.30e-02 & 5.42e-02 & 3.43e-02 & 5.00e-02 & 7.83e-03 & 1.78e-02 & 13.24 & 0.21 & 12.32 & 0.12 & 9.41 & 0.03 \\
WISE J054907.23$-$695426.4 & 87.2801 & -69.9073 & 1.00 & 1.00 & 0.90 & 3.71e-04 & 7.85e-05 & 5.07e-04 & 2.85e-04 & 4.29e-04 & 5.08e-05 & 2.90e-04 & 1.20e-04 & 12.78 & 0.02 & 12.88 & 0.02 & 12.83 & 0.31 \\
WISE J054907.40$-$703554.7 & 87.2808 & -70.5985 & 1.00 & 1.00 & 0.93 & 1.21e-03 & 2.07e-03 & 1.16e-03 & -5.48e-05 & 1.36e-03 & 2.83e-03 & 8.43e-04 & -1.75e-04 & 12.61 & 0.03 & 12.79 & 0.03 & nan & nan \\
WISE J054907.45$-$650054.2 & 87.2810 & -65.0151 & 1.00 & 1.00 & 0.95 & 7.03e-04 & 7.77e-04 & 9.76e-04 & 3.42e-04 & 6.95e-04 & 1.01e-03 & 1.22e-03 & 3.28e-04 & 10.89 & 0.02 & 11.03 & 0.02 & 10.77 & 0.04 \\
WISE J054907.45$-$650054.2 & 87.2810 & -65.0151 & 1.00 & 1.00 & 0.95 & 7.03e-04 & 7.77e-04 & 9.76e-04 & 3.42e-04 & 6.95e-04 & 1.01e-03 & 1.22e-03 & 3.28e-04 & 10.89 & 0.02 & 11.03 & 0.02 & 10.77 & 0.04 \\
WISE J054907.46$-$662959.6 & 87.2811 & -66.4999 & 0.99 & 0.97 & 0.93 & 7.35e-05 & 2.88e-05 & -1.39e-05 & 7.45e-05 & 2.28e-04 & 1.38e-04 & -1.05e-04 & 1.95e-04 & 12.00 & 0.01 & 12.12 & 0.01 & 11.82 & 0.11 \\
WISE J054907.53$-$704928.0 & 87.2814 & -70.8244 & 1.00 & 1.00 & 0.98 & 7.27e-03 & 2.08e-02 & 3.46e-02 & 4.15e-02 & 2.98e-03 & 8.83e-03 & 1.47e-02 & 1.72e-02 & 11.55 & 0.12 & 11.27 & 0.08 & 10.68 & 0.04 \\
WISE J054907.67$-$640425.4 & 87.2820 & -64.0737 & 1.00 & 1.00 & 0.95 & 3.54e-03 & 8.75e-03 & 1.33e-02 & 1.49e-02 & 3.11e-03 & 7.44e-03 & 1.13e-02 & 1.16e-02 & 11.42 & 0.07 & 11.38 & 0.06 & 10.80 & 0.05 \\
WISE J054907.72$-$645129.5 & 87.2822 & -64.8582 & 1.00 & 1.00 & 0.97 & 9.18e-03 & 8.94e-03 & 4.10e-03 & 3.48e-03 & 6.42e-03 & 7.33e-03 & 2.99e-03 & 2.19e-03 & 11.67 & 0.06 & 11.69 & 0.05 & 11.42 & 0.07 \\
WISE J054907.91$-$702820.0 & 87.2830 & -70.4722 & 1.00 & 1.00 & 0.98 & 2.40e-02 & 1.52e-02 & 3.35e-02 & 1.48e-02 & 8.89e-03 & 7.41e-03 & 1.28e-02 & 5.15e-03 & 11.58 & 0.14 & 11.29 & 0.08 & 10.56 & 0.04 \\
WISE J054907.92$-$694436.6 & 87.2830 & -69.7435 & 1.00 & 1.00 & 0.91 & 1.04e-03 & 7.58e-04 & 5.38e-04 & 6.92e-04 & 1.50e-03 & 8.54e-04 & 8.50e-04 & 8.61e-04 & 12.02 & 0.02 & 12.15 & 0.02 & 11.86 & 0.12 \\
WISE J054908.15$-$660345.5 & 87.2839 & -66.0626 & 0.99 & 1.00 & 0.86 & -1.55e-04 & 1.80e-04 & 4.73e-04 & 7.09e-04 & -1.55e-04 & 1.18e-03 & 2.06e-03 & 2.03e-03 & 14.56 & 0.02 & 14.17 & 0.04 & 11.14 & 0.07 \\
WISE J054908.54$-$633643.3 & 87.2856 & -63.6120 & 1.00 & 1.00 & 0.97 & 2.44e-03 & 6.74e-04 & 2.48e-03 & 1.23e-03 & 1.09e-03 & 1.68e-04 & 1.00e-03 & 3.55e-04 & 12.19 & 0.04 & 12.25 & 0.03 & 12.19 & 0.15 \\
WISE J054908.78$-$642045.2 & 87.2866 & -64.3459 & 1.00 & 1.00 & 0.94 & 4.91e-03 & 5.11e-03 & 3.53e-03 & 4.05e-03 & 3.19e-03 & 3.31e-03 & 1.87e-03 & 3.43e-03 & 10.58 & 0.05 & 10.63 & 0.04 & 10.01 & 0.03 \\
WISE J054908.79$-$704847.8 & 87.2866 & -70.8133 & 1.00 & 1.00 & 0.94 & 1.18e-03 & 1.06e-03 & 5.35e-04 & 5.87e-04 & 1.64e-03 & 1.70e-03 & 4.66e-04 & 8.34e-04 & 11.43 & 0.02 & 11.57 & 0.03 & 11.28 & 0.07 \\
WISE J054908.97$-$703626.8 & 87.2874 & -70.6074 & 1.00 & 1.00 & 0.75 & 3.31e-04 & -3.37e-05 & 4.34e-04 & 2.36e-04 & 6.80e-04 & 8.10e-04 & 7.12e-04 & 7.51e-04 & 13.46 & 0.02 & 13.66 & 0.03 & nan & nan \\
WISE J054909.20$-$694332.1 & 87.2883 & -69.7256 & 1.00 & 1.00 & 0.89 & 1.98e-03 & 1.87e-03 & 1.76e-03 & 2.26e-03 & 7.31e-04 & 9.60e-04 & 9.95e-04 & 1.13e-03 & 10.49 & 0.03 & 10.53 & 0.02 & 10.06 & 0.03 \\
WISE J054909.31$-$675322.9 & 87.2888 & -67.8897 & 1.00 & 1.00 & 0.94 & 6.38e-03 & 1.16e-02 & 1.97e-02 & 3.01e-02 & 4.10e-03 & 6.48e-03 & 1.04e-02 & 1.58e-02 & 9.99 & 0.09 & 9.96 & 0.07 & 9.19 & 0.02 \\
WISE J054909.45$-$701730.5 & 87.2894 & -70.2918 & 1.00 & 1.00 & 0.85 & 8.07e-04 & 2.75e-04 & 8.11e-04 & 1.99e-04 & 5.09e-04 & 1.59e-04 & 6.47e-04 & 3.32e-04 & 12.14 & 0.02 & 12.27 & 0.02 & 12.54 & 0.20 \\
WISE J054909.60$-$675457.6 & 87.2900 & -67.9160 & 1.00 & 1.00 & 0.89 & 1.20e-03 & 4.56e-03 & 5.11e-03 & 7.24e-03 & 7.40e-04 & 4.06e-03 & 5.24e-03 & 5.93e-03 & 15.34 & 0.07 & 14.51 & 0.08 & 12.20 & 0.15 \\
WISE J054909.71$-$702136.8 & 87.2905 & -70.3602 & 1.00 & 1.00 & 0.84 & 4.41e-04 & 4.51e-04 & 4.16e-04 & 3.09e-04 & 9.98e-04 & 4.75e-04 & 9.22e-04 & 3.50e-04 & 10.98 & 0.01 & 11.14 & 0.02 & 10.96 & 0.06 \\
WISE J054909.81$-$644515.9 & 87.2909 & -64.7544 & 1.00 & 1.00 & 0.92 & 5.74e-03 & 2.02e-03 & 5.89e-03 & 4.07e-03 & 3.94e-03 & 2.75e-03 & 6.03e-03 & 5.81e-03 & 9.84 & 0.04 & 9.83 & 0.05 & 9.11 & 0.02 \\
WISE J054909.90$-$675932.9 & 87.2912 & -67.9925 & 1.00 & 1.00 & 0.95 & 5.75e-04 & 1.30e-03 & 1.98e-03 & 2.53e-03 & 6.61e-04 & 1.33e-03 & 2.20e-03 & 3.10e-03 & 13.29 & 0.04 & 13.27 & 0.04 & nan & nan \\
WISE J054910.22$-$695853.3 & 87.2926 & -69.9815 & 1.00 & 1.00 & 0.84 & 4.46e-03 & 3.22e-03 & 3.04e-03 & 5.39e-03 & 2.09e-03 & 1.36e-03 & 1.48e-03 & 2.18e-03 & 12.02 & 0.04 & 12.01 & 0.03 & 11.49 & 0.11 \\
WISE J054910.53$-$712755.2 & 87.2939 & -71.4653 & 1.00 & 1.00 & 0.85 & 3.38e-04 & 1.28e-04 & 2.32e-04 & 1.96e-04 & 3.86e-04 & 1.35e-04 & 2.31e-04 & 1.59e-04 & 11.90 & 0.01 & 12.03 & 0.02 & 11.79 & 0.10 \\
WISE J054910.69$-$652251.2 & 87.2945 & -65.3809 & 1.00 & 1.00 & 0.94 & 5.48e-05 & 9.02e-04 & 1.74e-03 & 2.38e-03 & 3.07e-04 & 1.46e-03 & 2.56e-03 & 3.29e-03 & 13.62 & 0.03 & 12.50 & 0.03 & 8.95 & 0.02 \\
WISE J054911.05$-$654943.4 & 87.2960 & -65.8287 & 1.00 & 1.00 & 0.93 & 5.48e-04 & 2.40e-04 & 4.74e-04 & 3.23e-04 & 6.83e-04 & 2.53e-04 & 5.27e-04 & 3.29e-04 & 12.10 & 0.01 & 12.20 & 0.02 & 11.93 & 0.11 \\
WISE J054911.15$-$671305.1 & 87.2965 & -67.2181 & 1.00 & 1.00 & 0.94 & 4.06e-04 & 6.55e-04 & 9.01e-04 & 6.85e-04 & 7.01e-04 & 1.13e-03 & 1.40e-03 & 1.09e-03 & 10.57 & 0.02 & 10.72 & 0.02 & 10.41 & 0.04 \\
WISE J054911.24$-$693916.9 & 87.2968 & -69.6547 & 1.00 & 0.98 & 0.74 & 9.25e-04 & 1.59e-04 & 9.94e-04 & 5.26e-04 & 3.71e-03 & 1.16e-03 & 2.64e-03 & 9.58e-04 & 14.36 & 0.02 & 14.56 & 0.05 & nan & nan \\
WISE J054911.26$-$704432.4 & 87.2969 & -70.7423 & 1.00 & 1.00 & 0.96 & 1.55e-03 & 1.21e-03 & 1.79e-03 & 1.20e-03 & 2.07e-03 & 1.33e-03 & 1.92e-03 & 1.36e-03 & 12.27 & 0.03 & 12.35 & 0.03 & 11.96 & 0.11 \\
WISE J054911.34$-$643900.6 & 87.2973 & -64.6502 & 1.00 & 1.00 & 0.94 & 5.35e-03 & 1.46e-03 & 5.99e-03 & 3.81e-03 & 2.66e-03 & 1.93e-03 & 4.72e-03 & 5.69e-03 & 9.76 & 0.06 & 9.70 & 0.07 & 9.09 & 0.02 \\
WISE J054911.48$-$690137.5 & 87.2978 & -69.0271 & 1.00 & 1.00 & 0.91 & 1.11e-03 & 1.14e-03 & 6.41e-04 & 1.46e-03 & 9.71e-04 & 1.57e-03 & 1.03e-03 & 2.45e-03 & 11.24 & 0.03 & 11.33 & 0.04 & 10.75 & 0.05 \\
WISE J054911.54$-$673239.8 & 87.2981 & -67.5444 & 1.00 & 1.00 & 0.93 & 2.88e-04 & 7.31e-04 & 8.48e-04 & 4.56e-04 & 4.66e-04 & 1.27e-03 & 1.47e-03 & 8.34e-04 & 10.60 & 0.02 & 10.74 & 0.02 & 10.47 & 0.04 \\
WISE J054911.55$-$702742.0 & 87.2981 & -70.4617 & 1.00 & 1.00 & 0.94 & 5.78e-04 & 9.35e-05 & 4.84e-04 & 1.44e-04 & 1.05e-03 & 8.68e-05 & 7.76e-04 & 3.59e-04 & 12.28 & 0.02 & 12.43 & 0.02 & 12.63 & 0.23 \\
WISE J054911.94$-$690528.2 & 87.2998 & -69.0912 & 1.00 & 1.00 & 0.94 & 1.39e-03 & 1.65e-03 & 1.49e-03 & 3.88e-04 & 1.41e-03 & 2.04e-03 & 1.48e-03 & 2.11e-04 & 11.32 & 0.02 & 11.43 & 0.03 & 11.14 & 0.07 \\
WISE J054911.97$-$700659.4 & 87.2999 & -70.1165 & 1.00 & 1.00 & 0.86 & 3.39e-03 & 6.62e-03 & 1.04e-02 & 9.90e-03 & 3.90e-03 & 6.79e-03 & 1.18e-02 & 1.50e-02 & 14.94 & 0.10 & 14.22 & 0.13 & nan & nan \\
WISE J054912.31$-$695632.4 & 87.3013 & -69.9423 & 1.00 & 1.00 & 0.91 & 2.42e-03 & 1.04e-03 & 2.52e-03 & 1.13e-03 & 2.60e-03 & 1.03e-03 & 2.61e-03 & 1.56e-03 & 12.09 & 0.03 & 12.17 & 0.04 & 11.77 & 0.12 \\
WISE J054912.34$-$641139.4 & 87.3014 & -64.1943 & 1.00 & 1.00 & 0.94 & 2.00e-03 & 8.25e-04 & 1.52e-03 & 1.26e-03 & 1.64e-03 & 6.50e-04 & 1.45e-03 & 1.32e-03 & 13.00 & 0.03 & 13.04 & 0.03 & 12.98 & 0.32 \\
WISE J054912.37$-$680357.6 & 87.3016 & -68.0660 & 1.00 & 1.00 & 0.91 & 1.05e-02 & 9.21e-03 & 1.18e-02 & 9.44e-03 & 8.02e-03 & 9.68e-03 & 1.22e-02 & 6.83e-03 & 10.36 & 0.07 & 10.35 & 0.06 & 9.68 & 0.03 \\
WISE J054912.50$-$712755.7 & 87.3021 & -71.4655 & 1.00 & 1.00 & 0.92 & 1.17e-03 & 3.48e-04 & 7.36e-04 & 6.89e-04 & 8.45e-04 & 1.97e-04 & 5.44e-04 & 5.33e-04 & 12.12 & 0.02 & 12.19 & 0.02 & 11.52 & 0.08 \\
WISE J054912.79$-$705612.2 & 87.3033 & -70.9367 & 1.00 & 1.00 & 0.95 & 1.43e-03 & 5.34e-04 & 9.78e-04 & 8.41e-04 & 1.94e-03 & 6.10e-04 & 1.58e-03 & 7.57e-04 & 12.39 & 0.02 & 12.48 & 0.03 & 12.28 & 0.16 \\
WISE J054912.87$-$651426.7 & 87.3036 & -65.2407 & 1.00 & 1.00 & 0.83 & 7.34e-03 & 5.92e-03 & 4.81e-03 & 8.56e-03 & 4.96e-03 & 5.42e-03 & 4.47e-03 & 8.03e-03 & 10.51 & 0.06 & 10.46 & 0.05 & 10.03 & 0.03 \\
WISE J054913.06$-$700327.3 & 87.3044 & -70.0576 & 1.00 & 1.00 & 0.95 & 7.89e-03 & 1.49e-02 & 2.41e-02 & 3.29e-02 & 1.84e-02 & 3.26e-02 & 4.59e-02 & 6.10e-02 & 14.06 & 0.10 & 13.89 & 0.14 & 10.90 & 0.10 \\
WISE J054913.09$-$673952.1 & 87.3045 & -67.6645 & 1.00 & 1.00 & 0.94 & 2.91e-02 & 4.67e-02 & 6.12e-02 & 6.57e-02 & 1.76e-02 & 3.03e-02 & 4.14e-02 & 4.81e-02 & 12.12 & 0.15 & 11.90 & 0.12 & 11.22 & 0.07 \\
WISE J054913.21$-$645103.3 & 87.3050 & -64.8509 & 1.00 & 1.00 & 0.98 & 2.86e-03 & 8.02e-04 & 3.27e-03 & 1.91e-03 & 3.01e-03 & 1.27e-03 & 3.88e-03 & 2.76e-03 & 12.15 & 0.03 & 12.20 & 0.04 & 12.18 & 0.15 \\
WISE J054913.25$-$704449.5 & 87.3052 & -70.7471 & 1.00 & 1.00 & 0.88 & 3.82e-02 & 2.76e-02 & 1.55e-02 & 4.50e-02 & 1.44e-02 & 1.16e-02 & 6.47e-03 & 1.47e-02 & 10.54 & 0.11 & 10.34 & 0.07 & 9.68 & 0.03 \\
WISE J054913.39$-$644503.9 & 87.3058 & -64.7511 & 1.00 & 1.00 & 0.94 & 2.52e-03 & 2.28e-03 & 2.45e-03 & 3.80e-03 & 1.52e-03 & 1.07e-03 & 1.29e-03 & 2.01e-03 & 10.05 & 0.03 & 10.10 & 0.03 & 9.53 & 0.03 \\
WISE J054913.48$-$642929.0 & 87.3062 & -64.4914 & 1.00 & 1.00 & 0.98 & 2.42e-04 & 1.05e-03 & 1.75e-03 & 2.06e-03 & 9.58e-05 & 2.79e-04 & 6.30e-04 & 7.13e-04 & 12.63 & 0.04 & 11.67 & 0.03 & 8.91 & 0.02 \\
WISE J054913.80$-$682440.7 & 87.3075 & -68.4113 & 1.00 & 1.00 & 0.95 & 5.77e-04 & 5.44e-04 & 3.35e-04 & 4.00e-04 & 9.56e-04 & 1.07e-03 & 6.78e-04 & 4.53e-04 & 11.49 & 0.02 & 11.61 & 0.02 & 11.46 & 0.09 \\
WISE J054913.83$-$691933.2 & 87.3076 & -69.3259 & 1.00 & 1.00 & 0.98 & 7.96e-03 & 8.01e-03 & 9.07e-03 & 9.68e-03 & 1.04e-02 & 1.27e-02 & 1.57e-02 & 1.49e-02 & 10.41 & 0.06 & 10.46 & 0.07 & 9.85 & 0.03 \\
WISE J054914.22$-$692351.0 & 87.3093 & -69.3975 & 1.00 & 1.00 & 0.95 & 3.06e-03 & 1.00e-02 & 1.76e-02 & 2.53e-02 & 2.41e-03 & 8.79e-03 & 1.46e-02 & 2.16e-02 & 9.86 & 0.10 & 9.87 & 0.09 & 9.19 & 0.02 \\
WISE J054914.40$-$704423.7 & 87.3100 & -70.7399 & 1.00 & 1.00 & 0.98 & 9.92e-03 & 1.95e-02 & 2.72e-02 & 3.18e-02 & 4.93e-03 & 9.44e-03 & 1.29e-02 & 1.47e-02 & 11.48 & 0.12 & 11.34 & 0.09 & 11.12 & 0.06 \\
WISE J054914.45$-$710631.5 & 87.3102 & -71.1088 & 1.00 & 1.00 & 0.92 & 4.61e-04 & 2.22e-04 & 2.70e-04 & 8.86e-05 & 6.18e-04 & 1.70e-04 & 3.31e-04 & 5.52e-05 & 11.98 & 0.01 & 12.13 & 0.02 & 11.96 & 0.11 \\
WISE J054914.69$-$682830.4 & 87.3112 & -68.4751 & 1.00 & 1.00 & 0.96 & 9.44e-04 & 8.44e-04 & 1.45e-04 & 1.29e-03 & 1.05e-03 & 8.89e-04 & 3.03e-05 & 1.38e-03 & 12.02 & 0.02 & 12.14 & 0.02 & 11.54 & 0.10 \\
WISE J054914.92$-$625343.8 & 87.3122 & -62.8955 & 1.00 & 1.00 & 0.96 & 1.07e-03 & 1.24e-03 & 5.55e-04 & 4.86e-04 & 8.96e-04 & 1.09e-03 & 6.39e-04 & 5.47e-04 & 11.51 & 0.02 & 11.59 & 0.02 & 11.47 & 0.08 \\
WISE J054915.15$-$702415.0 & 87.3131 & -70.4042 & 1.00 & 1.00 & 0.96 & 2.11e-02 & 3.54e-02 & 2.06e-02 & 9.26e-03 & 1.48e-02 & 2.45e-02 & 1.36e-02 & 4.60e-03 & 10.14 & 0.11 & 10.17 & 0.08 & 9.50 & 0.03 \\
WISE J054915.51$-$695604.7 & 87.3146 & -69.9346 & 1.00 & 1.00 & 0.91 & 5.85e-03 & 7.93e-03 & 1.15e-02 & 1.58e-02 & 3.01e-03 & 5.56e-03 & 9.43e-03 & 1.24e-02 & 10.81 & 0.06 & 10.81 & 0.05 & 10.74 & 0.06 \\
WISE J054915.54$-$683114.9 & 87.3147 & -68.5208 & 1.00 & 1.00 & 0.98 & 4.26e-03 & 3.90e-03 & 1.52e-03 & 3.61e-03 & 4.21e-03 & 3.62e-03 & 1.33e-03 & 3.62e-03 & 11.51 & 0.04 & 11.58 & 0.04 & 11.38 & 0.09 \\
WISE J054915.62$-$672507.6 & 87.3151 & -67.4188 & 1.00 & 1.00 & 0.93 & 1.84e-04 & 2.46e-04 & 8.57e-05 & 8.31e-05 & 2.89e-04 & 3.36e-04 & 3.00e-05 & 1.33e-04 & 11.66 & 0.01 & 11.78 & 0.01 & 11.48 & 0.09 \\
WISE J054916.56$-$694318.8 & 87.3190 & -69.7219 & 0.99 & 1.00 & 0.74 & 2.22e-06 & 6.35e-05 & 9.00e-05 & 1.50e-04 & 3.77e-04 & 6.52e-04 & 2.19e-04 & 3.10e-04 & 12.68 & 0.01 & 12.73 & 0.02 & nan & nan \\
WISE J054916.58$-$630739.3 & 87.3191 & -63.1276 & 1.00 & 1.00 & 0.95 & 1.23e-02 & 2.84e-03 & 1.09e-02 & 4.86e-03 & 6.13e-03 & 2.13e-03 & 6.60e-03 & 3.92e-03 & 10.03 & 0.06 & 10.06 & 0.05 & 9.34 & 0.03 \\
WISE J054916.58$-$702117.9 & 87.3191 & -70.3550 & 1.00 & 1.00 & 0.95 & 6.75e-03 & 1.19e-02 & 8.95e-03 & 1.04e-02 & 4.50e-03 & 8.89e-03 & 7.09e-03 & 7.84e-03 & 10.12 & 0.07 & 10.15 & 0.06 & 9.17 & 0.02 \\
WISE J054916.62$-$665908.3 & 87.3193 & -66.9856 & 1.00 & 1.00 & 0.93 & 8.19e-04 & 9.04e-04 & 7.08e-04 & 1.08e-03 & 2.27e-03 & 3.07e-03 & 2.43e-03 & 3.80e-03 & 10.59 & 0.02 & 10.60 & 0.03 & 9.95 & 0.03 \\
WISE J054917.01$-$692848.9 & 87.3209 & -69.4802 & 1.00 & 1.00 & 0.89 & 8.62e-04 & 7.86e-04 & 7.46e-04 & 4.41e-04 & 8.19e-04 & 6.65e-04 & 7.95e-04 & 5.94e-04 & 11.29 & 0.02 & 11.40 & 0.02 & 11.16 & 0.07 \\
WISE J054917.03$-$710247.8 & 87.3210 & -71.0466 & 1.00 & 1.00 & 0.92 & 6.47e-04 & 2.81e-04 & 2.34e-04 & 4.79e-04 & 8.82e-04 & 2.48e-04 & 2.83e-04 & 4.75e-04 & 12.33 & 0.02 & 12.48 & 0.02 & 12.48 & 0.19 \\
WISE J054917.12$-$711307.5 & 87.3213 & -71.2188 & 1.00 & 1.00 & 0.97 & 6.24e-03 & 6.29e-03 & 2.98e-03 & 5.01e-03 & 1.06e-02 & 1.18e-02 & 5.48e-03 & 1.03e-02 & 11.38 & 0.05 & 11.44 & 0.07 & 10.89 & 0.05 \\
WISE J054917.39$-$695633.6 & 87.3224 & -69.9427 & 1.00 & 1.00 & 0.74 & 1.18e-04 & 1.26e-04 & 1.08e-04 & 8.65e-05 & 3.18e-04 & 5.21e-04 & 4.63e-04 & 2.74e-04 & 11.37 & 0.01 & 11.55 & 0.02 & 11.77 & 0.12 \\
WISE J054917.51$-$691526.8 & 87.3230 & -69.2575 & 1.00 & 0.99 & 0.86 & 2.15e-04 & 1.36e-04 & 5.48e-05 & 2.23e-04 & 4.64e-04 & 2.05e-04 & 9.57e-05 & 4.65e-04 & 12.04 & 0.01 & 12.14 & 0.02 & 12.31 & 0.18 \\
WISE J054917.67$-$701324.4 & 87.3236 & -70.2234 & 1.00 & 1.00 & 0.86 & 6.92e-04 & 1.32e-04 & 8.60e-04 & 6.60e-04 & 2.37e-04 & 4.12e-04 & 6.23e-04 & 7.40e-04 & 12.59 & 0.03 & 12.66 & 0.03 & 11.81 & 0.12 \\
WISE J054917.76$-$701220.0 & 87.3240 & -70.2056 & 1.00 & 1.00 & 0.82 & 8.68e-04 & 1.17e-03 & 7.57e-04 & 6.58e-04 & 8.81e-04 & 8.33e-04 & 3.53e-04 & 7.40e-04 & 12.80 & 0.02 & 12.89 & 0.03 & 11.71 & 0.10 \\
WISE J054918.09$-$654248.2 & 87.3254 & -65.7134 & 1.00 & 1.00 & 0.94 & 7.98e-03 & 6.80e-03 & 6.12e-03 & 1.24e-02 & 5.79e-03 & 4.60e-03 & 3.01e-03 & 7.44e-03 & 12.30 & 0.06 & 12.26 & 0.05 & 11.88 & 0.10 \\
WISE J054918.22$-$643359.2 & 87.3259 & -64.5664 & 1.00 & 1.00 & 0.94 & 9.17e-04 & 1.11e-03 & 7.60e-04 & 9.59e-04 & 1.15e-03 & 1.04e-03 & 6.95e-04 & 1.15e-03 & 11.55 & 0.02 & 11.64 & 0.02 & 11.18 & 0.07 \\
WISE J054918.53$-$680608.6 & 87.3272 & -68.1024 & 1.00 & 1.00 & 0.97 & 4.56e-03 & 7.10e-03 & 1.21e-02 & 1.49e-02 & 2.61e-03 & 4.03e-03 & 6.43e-03 & 7.92e-03 & 10.08 & 0.06 & 10.05 & 0.05 & 9.19 & 0.02 \\
WISE J054918.74$-$702708.2 & 87.3281 & -70.4523 & 1.00 & 0.98 & 0.80 & 7.10e-04 & -5.88e-05 & 6.43e-04 & 3.59e-04 & 1.65e-03 & 4.30e-04 & 1.24e-03 & 1.26e-03 & 13.90 & 0.02 & 14.12 & 0.03 & nan & nan \\
WISE J054919.06$-$691259.0 & 87.3294 & -69.2164 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.04e-03 & 2.64e-04 & 1.11e-03 & 1.28e-03 & 1.32e-03 & 6.14e-04 & 1.18e-03 & 12.85 & 0.02 & 12.96 & 0.03 & 12.33 & 0.20 \\
WISE J054919.39$-$704750.0 & 87.3308 & -70.7972 & 1.00 & 1.00 & 0.77 & 8.28e-05 & 8.27e-05 & 1.07e-04 & 1.39e-04 & 1.84e-04 & 1.10e-04 & 2.40e-04 & 1.19e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 12.18 & 0.14 \\
WISE J054919.42$-$700337.6 & 87.3309 & -70.0604 & 1.00 & 1.00 & 0.96 & 4.17e-02 & 2.64e-02 & 3.62e-02 & 3.38e-02 & 5.32e-02 & 3.33e-02 & 5.22e-02 & 3.88e-02 & 13.40 & 0.13 & 13.32 & 0.15 & 10.88 & 0.14 \\
WISE J054919.56$-$710423.0 & 87.3315 & -71.0730 & 1.00 & 1.00 & 0.91 & 3.42e-04 & 5.73e-04 & 3.64e-04 & 9.41e-05 & 4.43e-04 & 5.55e-04 & 4.29e-04 & -2.03e-06 & 11.37 & 0.01 & 11.52 & 0.02 & 11.32 & 0.07 \\
WISE J054919.73$-$685041.8 & 87.3322 & -68.8450 & 1.00 & 0.98 & 0.97 & 3.55e-04 & 3.91e-04 & 4.84e-04 & 4.49e-04 & 1.62e-04 & 2.17e-04 & 3.64e-04 & 3.63e-04 & 12.34 & 0.02 & 12.42 & 0.02 & nan & nan \\
WISE J054920.13$-$702329.0 & 87.3339 & -70.3914 & 1.00 & 1.00 & 0.96 & 3.17e-03 & 5.70e-03 & 8.08e-03 & 9.73e-03 & 1.89e-03 & 3.81e-03 & 5.79e-03 & 7.44e-03 & 10.06 & 0.06 & 10.12 & 0.05 & 9.46 & 0.02 \\
WISE J054920.28$-$702822.0 & 87.3345 & -70.4728 & 1.00 & 1.00 & 0.97 & 3.38e-03 & 7.60e-03 & 4.85e-03 & 1.23e-03 & 6.45e-03 & 1.49e-02 & 9.02e-03 & 2.51e-03 & 10.49 & 0.05 & 10.57 & 0.06 & 9.80 & 0.03 \\
WISE J054920.31$-$685744.1 & 87.3346 & -68.9623 & 1.00 & 1.00 & 0.97 & 7.61e-04 & 1.17e-04 & 6.15e-04 & 3.46e-04 & 1.02e-03 & 7.44e-05 & 7.88e-04 & 3.49e-04 & 12.30 & 0.02 & 12.39 & 0.02 & 11.90 & 0.13 \\
WISE J054920.34$-$705956.4 & 87.3348 & -70.9990 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 1.11e-03 & 1.13e-03 & 1.21e-03 & 2.73e-03 & 3.01e-03 & 2.80e-03 & 3.00e-03 & 10.70 & 0.02 & 10.89 & 0.04 & 10.56 & 0.04 \\
WISE J054920.41$-$622908.9 & 87.3351 & -62.4858 & 1.00 & 1.00 & 0.90 & 1.43e-02 & 1.65e-02 & 7.39e-03 & 1.04e-02 & 5.30e-03 & 6.14e-03 & 3.55e-03 & 5.55e-03 & 11.20 & 0.07 & 11.21 & 0.05 & 9.91 & 0.03 \\
WISE J054920.46$-$650100.4 & 87.3352 & -65.0168 & 1.00 & 1.00 & 0.87 & 2.39e-02 & 2.99e-02 & 1.20e-02 & 1.80e-02 & 1.22e-02 & 1.39e-02 & 7.38e-03 & 1.21e-02 & 10.44 & 0.11 & 10.21 & 0.10 & 9.90 & 0.03 \\
WISE J054920.47$-$692333.8 & 87.3353 & -69.3927 & 1.00 & 1.00 & 0.96 & 2.16e-03 & 2.59e-03 & 2.12e-03 & 8.97e-04 & 2.28e-03 & 2.46e-03 & 2.12e-03 & 8.61e-04 & 12.46 & 0.03 & 12.53 & 0.03 & nan & nan \\
WISE J054920.48$-$702552.7 & 87.3353 & -70.4313 & 1.00 & 1.00 & 0.85 & 9.01e-03 & 1.02e-02 & 3.06e-03 & 1.29e-02 & 2.81e-03 & 4.48e-03 & 1.55e-03 & 4.68e-03 & 10.68 & 0.07 & 10.55 & 0.04 & 9.74 & 0.03 \\
WISE J054920.66$-$693531.4 & 87.3361 & -69.5920 & 1.00 & 1.00 & 0.92 & 1.45e-03 & 7.43e-04 & 8.23e-04 & 7.82e-04 & 2.01e-03 & 5.09e-04 & 1.29e-03 & 5.64e-04 & 11.51 & 0.02 & 11.61 & 0.02 & 10.90 & 0.06 \\
WISE J054920.74$-$651142.7 & 87.3364 & -65.1952 & 1.00 & 1.00 & 0.97 & 5.38e-03 & 1.13e-02 & 1.09e-02 & 1.21e-02 & 3.12e-03 & 7.72e-03 & 9.37e-03 & 1.04e-02 & 9.99 & 0.09 & 9.74 & 0.09 & 8.61 & 0.02 \\
WISE J054920.87$-$702450.5 & 87.3370 & -70.4140 & 1.00 & 1.00 & 0.97 & 4.91e-03 & 8.86e-03 & 6.91e-03 & 7.74e-03 & 3.34e-03 & 6.00e-03 & 4.59e-03 & 5.96e-03 & 10.14 & 0.06 & 10.23 & 0.05 & 9.64 & 0.03 \\
WISE J054920.89$-$683909.1 & 87.3371 & -68.6525 & 1.00 & 1.00 & 0.92 & 5.45e-04 & 2.21e-04 & 4.14e-04 & 5.04e-04 & 6.71e-04 & 2.47e-04 & 3.51e-04 & 5.59e-04 & 12.39 & 0.02 & 12.48 & 0.02 & 12.13 & 0.14 \\
WISE J054920.96$-$710059.0 & 87.3373 & -71.0164 & 1.00 & 1.00 & 0.82 & 1.24e-04 & 2.61e-04 & 2.23e-04 & 4.40e-05 & 1.92e-04 & 4.63e-04 & 4.60e-04 & 1.54e-04 & 11.21 & 0.01 & 11.36 & 0.02 & 11.14 & 0.06 \\
WISE J054921.12$-$692115.3 & 87.3380 & -69.3542 & 1.00 & 1.00 & 0.94 & 8.95e-03 & 2.42e-03 & 8.24e-03 & 3.55e-03 & 3.80e-03 & 1.34e-03 & 4.05e-03 & 1.88e-03 & 12.00 & 0.06 & 12.00 & 0.04 & 11.79 & 0.12 \\
WISE J054921.42$-$695335.6 & 87.3392 & -69.8932 & 1.00 & 1.00 & 0.88 & 4.87e-03 & 6.74e-03 & 5.59e-03 & 3.55e-03 & 2.17e-03 & 2.53e-03 & 2.71e-03 & 2.43e-03 & 10.51 & 0.05 & 10.53 & 0.04 & 10.06 & 0.04 \\
WISE J054922.47$-$691151.8 & 87.3436 & -69.1977 & 1.00 & 1.00 & 0.88 & 1.02e-03 & 3.92e-03 & 3.11e-03 & 3.33e-03 & 4.49e-05 & 1.86e-03 & 2.85e-03 & 2.52e-03 & 13.05 & 0.04 & 13.13 & 0.04 & nan & nan \\
WISE J054922.50$-$702145.1 & 87.3438 & -70.3625 & 1.00 & 1.00 & 0.86 & 7.68e-03 & 5.88e-03 & 8.01e-03 & 9.87e-03 & 7.66e-03 & 8.39e-03 & 1.17e-02 & 1.42e-02 & 9.71 & 0.06 & 9.60 & 0.07 & 8.90 & 0.02 \\
WISE J054922.51$-$640351.4 & 87.3438 & -64.0643 & 1.00 & 1.00 & 0.82 & 6.27e-03 & 5.47e-03 & 7.49e-03 & 9.24e-03 & 1.86e-02 & 1.48e-02 & 3.55e-02 & 3.21e-02 & 14.36 & 0.07 & 13.85 & 0.12 & 10.90 & 0.06 \\
WISE J054922.60$-$704245.3 & 87.3442 & -70.7126 & 1.00 & 1.00 & 0.90 & 3.40e-03 & 7.90e-03 & 8.15e-03 & 6.23e-03 & 3.71e-03 & 9.86e-03 & 1.10e-02 & 1.03e-02 & 10.01 & 0.06 & 10.08 & 0.09 & 9.37 & 0.03 \\
WISE J054922.71$-$670948.1 & 87.3446 & -67.1634 & 1.00 & 1.00 & 0.93 & 4.68e-03 & 6.84e-03 & 6.03e-03 & 7.96e-03 & 5.57e-03 & 1.05e-02 & 1.19e-02 & 1.17e-02 & 10.27 & 0.05 & 10.27 & 0.06 & 9.31 & 0.03 \\
WISE J054923.19$-$672351.1 & 87.3466 & -67.3975 & 1.00 & 1.00 & 0.98 & 5.39e-04 & 1.50e-03 & 2.13e-03 & 3.58e-03 & 2.43e-04 & 9.29e-04 & 1.25e-03 & 2.23e-03 & 14.19 & 0.04 & 13.25 & 0.03 & 10.17 & 0.04 \\
WISE J054923.27$-$651805.3 & 87.3470 & -65.3015 & 1.00 & 1.00 & 0.92 & 1.00e-02 & 5.18e-03 & 1.31e-02 & 6.97e-03 & 6.31e-03 & 4.93e-03 & 9.67e-03 & 5.38e-03 & 10.06 & 0.06 & 10.06 & 0.05 & 9.42 & 0.03 \\
WISE J054923.39$-$675159.7 & 87.3475 & -67.8666 & 1.00 & 1.00 & 0.97 & 1.86e-03 & 2.53e-03 & 2.96e-03 & 2.39e-03 & 1.72e-03 & 3.06e-03 & 3.34e-03 & 3.09e-03 & 10.12 & 0.03 & 10.26 & 0.03 & 9.69 & 0.03 \\
WISE J054923.85$-$710415.0 & 87.3494 & -71.0708 & 1.00 & 1.00 & 0.84 & 2.16e-04 & 4.34e-04 & 4.65e-04 & 3.25e-04 & 4.95e-04 & 6.78e-04 & 8.60e-04 & 5.16e-04 & 10.85 & 0.01 & 11.00 & 0.02 & 10.76 & 0.04 \\
WISE J054924.06$-$712002.8 & 87.3502 & -71.3341 & 1.00 & 1.00 & 0.86 & 7.48e-04 & 1.21e-03 & 2.18e-03 & 2.52e-03 & 1.23e-03 & 5.83e-04 & 2.08e-03 & 9.43e-04 & 14.70 & 0.04 & 13.57 & 0.04 & 10.95 & 0.05 \\
WISE J054924.66$-$694043.0 & 87.3527 & -69.6786 & 1.00 & 1.00 & 0.96 & 3.31e-03 & 4.17e-03 & 2.54e-03 & 3.08e-03 & 2.04e-03 & 3.16e-03 & 2.15e-03 & 3.19e-03 & 10.47 & 0.06 & 10.50 & 0.07 & 9.79 & 0.03 \\
WISE J054924.76$-$692445.6 & 87.3532 & -69.4127 & 1.00 & 1.00 & 0.91 & 3.10e-03 & 9.12e-03 & 1.36e-02 & 1.72e-02 & 1.72e-03 & 4.13e-03 & 5.85e-03 & 8.87e-03 & 10.09 & 0.07 & 9.98 & 0.06 & 9.23 & 0.03 \\
WISE J054925.01$-$680935.9 & 87.3542 & -68.1600 & 1.00 & 1.00 & 0.97 & 2.95e-04 & 4.74e-04 & 3.53e-04 & 2.67e-04 & 3.72e-04 & 4.77e-04 & 2.97e-04 & 1.96e-04 & 11.33 & 0.02 & 11.47 & 0.02 & 11.18 & 0.07 \\
WISE J054925.15$-$704232.6 & 87.3548 & -70.7091 & 1.00 & 1.00 & 0.91 & 6.84e-03 & 1.33e-02 & 1.79e-02 & 1.73e-02 & 3.34e-03 & 7.29e-03 & 9.75e-03 & 9.92e-03 & 10.97 & 0.08 & 11.05 & 0.06 & 10.72 & 0.05 \\
WISE J054925.90$-$655549.9 & 87.3579 & -65.9305 & 1.00 & 1.00 & 0.97 & 3.19e-03 & 3.76e-03 & 2.56e-03 & 4.98e-03 & 3.35e-03 & 4.57e-03 & 3.83e-03 & 7.66e-03 & 11.83 & 0.06 & 11.89 & 0.09 & 11.72 & 0.10 \\
WISE J054926.02$-$701337.3 & 87.3584 & -70.2270 & 1.00 & 1.00 & 0.96 & 2.42e-03 & 5.23e-03 & 7.81e-03 & 9.40e-03 & 1.20e-03 & 3.05e-03 & 4.94e-03 & 6.15e-03 & 10.16 & 0.07 & 10.15 & 0.06 & 9.23 & 0.02 \\
WISE J054926.56$-$702022.9 & 87.3607 & -70.3397 & 1.00 & 1.00 & 0.74 & 3.77e-04 & 6.56e-04 & 3.18e-04 & 2.03e-04 & 1.85e-04 & 4.92e-04 & 1.17e-04 & 1.02e-04 & 11.25 & 0.01 & 11.40 & 0.01 & 11.16 & 0.07 \\
WISE J054926.90$-$703442.5 & 87.3621 & -70.5785 & 1.00 & 1.00 & 0.95 & 4.39e-04 & 2.52e-04 & 1.40e-04 & 3.46e-04 & 9.69e-04 & 5.15e-04 & 4.02e-04 & 6.43e-04 & 11.72 & 0.01 & 11.84 & 0.02 & 11.65 & 0.09 \\
WISE J054926.95$-$650603.9 & 87.3623 & -65.1011 & 1.00 & 0.98 & 0.93 & 4.52e-04 & 1.84e-04 & 2.61e-04 & 4.75e-04 & 2.29e-04 & 4.85e-05 & 9.50e-05 & 3.35e-04 & 12.37 & 0.02 & 12.44 & 0.02 & 12.12 & 0.13 \\
WISE J054926.96$-$693120.7 & 87.3623 & -69.5224 & 1.00 & 1.00 & 0.93 & 9.07e-03 & 6.30e-03 & 3.45e-03 & 1.09e-02 & 5.07e-03 & 4.03e-03 & 3.29e-03 & 5.55e-03 & 11.88 & 0.06 & 11.91 & 0.05 & 11.31 & 0.08 \\
WISE J054926.99$-$693236.8 & 87.3625 & -69.5436 & 1.00 & 1.00 & 0.89 & 3.47e-04 & 6.92e-05 & 2.01e-04 & 2.58e-04 & 1.03e-03 & 1.18e-04 & 6.67e-04 & 4.88e-04 & 12.52 & 0.01 & 12.61 & 0.02 & nan & nan \\
WISE J054926.99$-$702730.5 & 87.3625 & -70.4585 & 1.00 & 1.00 & 0.83 & 2.33e-04 & 2.90e-04 & 1.55e-04 & 1.50e-04 & 4.95e-04 & 3.16e-04 & 2.92e-04 & 1.87e-04 & 11.50 & 0.01 & 11.64 & 0.02 & 11.91 & 0.11 \\
WISE J054927.16$-$703140.4 & 87.3632 & -70.5279 & 0.99 & 0.98 & 0.71 & 1.87e-04 & -3.59e-05 & 2.58e-04 & 2.87e-04 & 1.54e-03 & 1.81e-04 & 1.11e-03 & 3.61e-04 & 13.75 & 0.02 & 13.91 & 0.03 & nan & nan \\
WISE J054927.34$-$694117.5 & 87.3639 & -69.6882 & 1.00 & 1.00 & 0.94 & 5.65e-04 & 7.27e-04 & 1.43e-03 & 1.60e-03 & 3.48e-04 & 6.20e-04 & 1.45e-03 & 1.65e-03 & 12.08 & 0.02 & 12.12 & 0.02 & 11.66 & 0.11 \\
WISE J054927.47$-$635530.4 & 87.3644 & -63.9251 & 1.00 & 1.00 & 0.89 & 2.67e-05 & 2.11e-05 & 1.03e-05 & 3.05e-05 & 1.45e-04 & 6.13e-05 & 3.29e-05 & 4.97e-05 & 11.76 & 0.01 & 11.80 & 0.01 & 11.93 & 0.12 \\
WISE J054927.65$-$712547.6 & 87.3652 & -71.4299 & 1.00 & 1.00 & 0.88 & 1.91e-03 & 1.98e-03 & 1.72e-03 & 6.32e-04 & 1.91e-03 & 1.77e-03 & 2.46e-03 & 9.04e-04 & 12.93 & 0.03 & 12.99 & 0.03 & 12.61 & 0.19 \\
WISE J054927.72$-$680001.2 & 87.3655 & -68.0003 & 1.00 & 1.00 & 0.94 & 1.48e-03 & 2.62e-03 & 3.47e-03 & 5.00e-03 & 8.28e-04 & 2.60e-03 & 4.73e-03 & 7.42e-03 & 14.76 & 0.06 & 14.20 & 0.09 & 11.03 & 0.06 \\
WISE J054928.33$-$703627.7 & 87.3680 & -70.6077 & 0.99 & 1.00 & 0.71 & 7.87e-04 & 2.38e-05 & 5.86e-04 & 3.33e-04 & 4.55e-03 & 2.30e-03 & 5.30e-03 & 3.64e-03 & 14.25 & 0.02 & 14.55 & 0.06 & nan & nan \\
WISE J054928.67$-$691712.4 & 87.3695 & -69.2868 & 1.00 & 1.00 & 0.98 & 5.53e-03 & 8.98e-04 & 5.44e-03 & 1.63e-03 & 5.86e-03 & 9.60e-04 & 6.00e-03 & 1.67e-03 & 12.47 & 0.04 & 12.54 & 0.04 & 12.13 & 0.16 \\
WISE J054928.70$-$683959.2 & 87.3696 & -68.6665 & 1.00 & 1.00 & 0.98 & 2.39e-04 & 7.54e-04 & 1.59e-03 & 2.50e-03 & 2.30e-04 & 8.39e-04 & 1.74e-03 & 2.78e-03 & 11.03 & 0.03 & 11.13 & 0.03 & 10.96 & 0.06 \\
WISE J054929.00$-$703027.1 & 87.3708 & -70.5075 & 1.00 & 1.00 & 0.86 & 6.73e-05 & -2.40e-05 & 9.95e-05 & 8.19e-05 & 8.11e-04 & 6.58e-05 & 8.32e-04 & 5.05e-04 & 12.54 & 0.01 & 12.72 & 0.02 & 12.93 & 0.27 \\
WISE J054929.01$-$712127.4 & 87.3709 & -71.3576 & 1.00 & 1.00 & 0.96 & 2.95e-03 & 3.23e-03 & 3.79e-03 & 4.23e-03 & 1.60e-03 & 2.01e-03 & 2.69e-03 & 3.22e-03 & 10.05 & 0.05 & 10.10 & 0.04 & 9.34 & 0.02 \\
WISE J054929.67$-$672626.0 & 87.3736 & -67.4406 & 1.00 & 1.00 & 0.90 & 1.35e-03 & 3.06e-03 & 4.40e-03 & 4.52e-03 & 4.45e-04 & 5.57e-04 & 1.58e-03 & 1.22e-03 & 14.51 & 0.07 & 14.30 & 0.05 & nan & nan \\
WISE J054930.06$-$622521.2 & 87.3753 & -62.4226 & 1.00 & 1.00 & 0.86 & -2.75e-04 & -1.91e-04 & -1.23e-04 & 1.69e-04 & 2.30e-04 & 5.96e-05 & 1.84e-04 & 1.26e-03 & 14.56 & 0.03 & 13.91 & 0.06 & 10.15 & 0.04 \\
WISE J054930.13$-$703543.7 & 87.3756 & -70.5955 & 1.00 & 1.00 & 0.97 & 3.46e-03 & 2.73e-03 & 2.79e-03 & 1.54e-03 & 3.94e-03 & 2.58e-03 & 3.36e-03 & 1.29e-03 & 11.20 & 0.04 & 11.31 & 0.04 & 10.95 & 0.05 \\
WISE J054930.16$-$695751.4 & 87.3757 & -69.9643 & 1.00 & 1.00 & 0.95 & 2.21e-03 & 1.88e-03 & 3.78e-03 & 4.94e-03 & 2.63e-03 & 1.97e-03 & 4.19e-03 & 5.09e-03 & 12.89 & 0.04 & 13.04 & 0.05 & 12.39 & 0.21 \\
WISE J054930.34$-$643158.0 & 87.3764 & -64.5328 & 1.00 & 1.00 & 0.94 & 3.30e-04 & 6.16e-04 & 5.01e-04 & 1.58e-04 & 4.07e-04 & 9.36e-04 & 6.36e-04 & 8.79e-05 & 10.78 & 0.01 & 10.96 & 0.02 & 10.61 & 0.05 \\
WISE J054930.36$-$684642.7 & 87.3765 & -68.7785 & 1.00 & 1.00 & 0.98 & 1.10e-02 & 8.69e-03 & 2.78e-03 & 1.40e-02 & 5.62e-03 & 4.28e-03 & 1.50e-03 & 6.86e-03 & 11.71 & 0.07 & 11.71 & 0.05 & 10.38 & 0.04 \\
WISE J054930.48$-$704354.9 & 87.3770 & -70.7319 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 3.59e-03 & 3.42e-03 & 3.50e-03 & 2.17e-03 & 4.11e-03 & 3.91e-03 & 3.16e-03 & 10.58 & 0.03 & 10.72 & 0.04 & 10.28 & 0.04 \\
WISE J054930.62$-$671019.5 & 87.3776 & -67.1721 & 1.00 & 1.00 & 0.84 & 1.51e-06 & 1.61e-05 & 3.29e-05 & 3.86e-05 & 2.53e-05 & 4.85e-05 & 1.05e-04 & 1.36e-04 & 10.55 & 0.00 & 10.72 & 0.01 & 10.57 & 0.05 \\
WISE J054930.65$-$660733.6 & 87.3777 & -66.1260 & 1.00 & 1.00 & 0.97 & 5.20e-03 & 5.60e-03 & 2.74e-03 & 2.42e-03 & 4.33e-03 & 5.00e-03 & 2.42e-03 & 2.34e-03 & 10.87 & 0.05 & 10.84 & 0.05 & 10.19 & 0.04 \\
WISE J054930.98$-$712602.9 & 87.3791 & -71.4341 & 1.00 & 1.00 & 0.88 & 4.10e-04 & 4.34e-04 & 3.98e-04 & 2.63e-04 & 4.05e-04 & 3.43e-04 & 5.39e-04 & 2.38e-04 & 11.46 & 0.01 & 11.59 & 0.02 & 11.25 & 0.06 \\
WISE J054931.03$-$701855.0 & 87.3793 & -70.3153 & 1.00 & 1.00 & 0.85 & 4.72e-04 & 6.80e-05 & 4.10e-04 & 2.64e-04 & 7.72e-04 & 5.97e-05 & 5.84e-04 & 3.28e-04 & 12.25 & 0.01 & 12.40 & 0.02 & 12.37 & 0.19 \\
WISE J054931.04$-$690736.0 & 87.3793 & -69.1267 & 1.00 & 1.00 & 0.90 & 1.91e-04 & 3.35e-04 & 2.59e-04 & 5.56e-05 & 2.65e-04 & 5.66e-04 & 3.25e-04 & 1.21e-05 & 11.28 & 0.01 & 11.49 & 0.01 & 11.27 & 0.07 \\
WISE J054931.18$-$674355.7 & 87.3799 & -67.7321 & 1.00 & 1.00 & 0.96 & 7.04e-04 & 6.76e-04 & 6.44e-05 & 5.51e-04 & 9.46e-04 & 9.59e-04 & -2.39e-05 & 7.99e-04 & 11.61 & 0.02 & 11.75 & 0.02 & 11.50 & 0.09 \\
WISE J054931.25$-$694901.0 & 87.3802 & -69.8169 & 1.00 & 1.00 & 0.87 & 7.18e-05 & 1.27e-04 & 1.98e-04 & 1.94e-04 & 1.25e-04 & 2.54e-04 & 3.18e-04 & 3.28e-04 & 9.81 & 0.01 & 9.98 & 0.01 & 9.73 & 0.03 \\
WISE J054931.53$-$694222.7 & 87.3814 & -69.7063 & 1.00 & 1.00 & 0.91 & 1.84e-04 & 4.29e-05 & 1.62e-04 & 1.01e-04 & 5.19e-04 & 2.43e-05 & 4.94e-04 & 1.92e-04 & 11.82 & 0.01 & 12.00 & 0.02 & 12.36 & 0.21 \\
WISE J054931.80$-$622004.9 & 87.3825 & -62.3347 & 1.00 & 1.00 & 0.92 & 2.31e-03 & 1.05e-02 & 2.35e-02 & 3.81e-02 & 1.47e-03 & 1.02e-02 & 2.06e-02 & 3.25e-02 & 15.45 & 0.16 & 14.83 & 0.17 & 11.83 & 0.10 \\
WISE J054931.98$-$712529.9 & 87.3833 & -71.4250 & 1.00 & 1.00 & 0.96 & 4.53e-03 & 1.08e-02 & 1.36e-02 & 1.01e-02 & 3.26e-03 & 8.93e-03 & 1.16e-02 & 8.60e-03 & 11.33 & 0.06 & 11.31 & 0.06 & 10.79 & 0.04 \\
WISE J054932.00$-$664121.4 & 87.3833 & -66.6893 & 1.00 & 1.00 & 0.84 & 1.89e-04 & 1.80e-04 & 2.80e-04 & 3.85e-04 & 2.32e-04 & 2.89e-05 & 2.44e-04 & 4.84e-04 & 12.21 & 0.02 & 12.35 & 0.02 & 11.94 & 0.13 \\
WISE J054932.18$-$622812.8 & 87.3841 & -62.4702 & 1.00 & 1.00 & 0.93 & 6.84e-04 & 5.89e-04 & 8.20e-04 & 7.30e-04 & 4.59e-04 & 4.33e-04 & 7.15e-04 & 5.59e-04 & 12.37 & 0.02 & 12.44 & 0.02 & 12.27 & 0.15 \\
WISE J054932.29$-$705300.2 & 87.3845 & -70.8834 & 1.00 & 1.00 & 0.78 & 1.38e-03 & 1.89e-03 & 3.13e-03 & 1.48e-03 & 6.97e-04 & 1.57e-03 & 1.96e-03 & 1.35e-03 & 14.34 & 0.03 & 12.88 & 0.03 & 9.08 & 0.02 \\
WISE J054932.32$-$705835.0 & 87.3847 & -70.9764 & 1.00 & 1.00 & 0.97 & 1.30e-02 & 2.09e-02 & 9.43e-03 & 1.13e-02 & 6.34e-03 & 1.05e-02 & 6.04e-03 & 6.28e-03 & 10.86 & 0.08 & 10.84 & 0.06 & 10.26 & 0.04 \\
WISE J054932.54$-$701057.0 & 87.3856 & -70.1825 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 7.68e-04 & 1.90e-03 & 1.58e-03 & 2.04e-03 & 1.03e-03 & 2.83e-03 & 2.70e-03 & 12.09 & 0.03 & 12.15 & 0.03 & 10.39 & 0.05 \\
WISE J054932.91$-$695207.5 & 87.3871 & -69.8688 & 1.00 & 1.00 & 0.80 & 1.97e-04 & 1.10e-04 & 1.56e-04 & 9.75e-05 & 4.71e-04 & 1.30e-04 & 4.04e-04 & 1.08e-04 & 11.56 & 0.01 & 11.72 & 0.02 & 11.61 & 0.11 \\
WISE J054932.93$-$620009.6 & 87.3872 & -62.0027 & 1.00 & 1.00 & 0.96 & 3.85e-03 & 5.12e-03 & 4.01e-03 & 2.90e-03 & 3.22e-03 & 4.02e-03 & 3.27e-03 & 2.06e-03 & 10.96 & 0.04 & 11.09 & 0.04 & 10.62 & 0.05 \\
WISE J054933.27$-$660535.6 & 87.3886 & -66.0932 & 1.00 & 1.00 & 0.97 & 6.55e-03 & 1.12e-02 & 7.09e-03 & 4.42e-03 & 3.58e-03 & 7.12e-03 & 5.25e-03 & 2.31e-03 & 12.01 & 0.06 & 11.98 & 0.05 & 11.82 & 0.12 \\
WISE J054933.36$-$711222.5 & 87.3890 & -71.2063 & 1.00 & 1.00 & 0.96 & 3.89e-03 & 7.71e-03 & 1.00e-02 & 1.02e-02 & 2.98e-03 & 7.50e-03 & 1.17e-02 & 1.22e-02 & 10.88 & 0.06 & 10.88 & 0.07 & 10.36 & 0.04 \\
WISE J054933.59$-$682704.3 & 87.3900 & -68.4512 & 1.00 & 1.00 & 0.97 & 2.08e-03 & 4.54e-03 & 6.53e-03 & 8.14e-03 & 1.30e-03 & 3.39e-03 & 5.00e-03 & 6.10e-03 & 10.88 & 0.05 & 10.86 & 0.04 & 10.19 & 0.04 \\
WISE J054933.61$-$703959.4 & 87.3900 & -70.6665 & 1.00 & 1.00 & 0.92 & 4.74e-04 & 7.40e-04 & 9.31e-04 & 4.28e-04 & 5.99e-04 & 1.06e-03 & 1.15e-03 & 6.50e-04 & 10.18 & 0.02 & 10.32 & 0.02 & 9.91 & 0.03 \\
WISE J054933.61$-$644001.8 & 87.3900 & -64.6672 & 1.00 & 0.97 & 0.89 & 1.12e-04 & 1.95e-04 & 1.25e-04 & 5.42e-05 & 1.61e-04 & 2.98e-04 & 1.78e-04 & -8.51e-06 & 12.18 & 0.01 & 12.26 & 0.01 & 11.93 & 0.11 \\
WISE J054933.62$-$622019.8 & 87.3901 & -62.3388 & 1.00 & 1.00 & 0.97 & 7.34e-03 & 1.30e-02 & 1.37e-02 & 1.84e-02 & 1.45e-02 & 2.84e-02 & 2.96e-02 & 3.88e-02 & 14.10 & 0.11 & 13.69 & 0.17 & 10.45 & 0.04 \\
WISE J054934.31$-$712207.2 & 87.3930 & -71.3687 & 1.00 & 1.00 & 0.93 & 6.40e-03 & 1.09e-02 & 9.99e-03 & 1.13e-02 & 5.15e-03 & 9.49e-03 & 1.03e-02 & 1.24e-02 & 10.14 & 0.07 & 10.12 & 0.07 & 8.92 & 0.02 \\
WISE J054934.55$-$695939.0 & 87.3940 & -69.9942 & 1.00 & 1.00 & 0.91 & 2.57e-03 & 4.11e-03 & 7.77e-03 & 1.15e-02 & 2.12e-03 & 3.69e-03 & 6.44e-03 & 9.45e-03 & 9.67 & 0.08 & 9.66 & 0.07 & 8.90 & 0.02 \\
WISE J054934.62$-$655250.6 & 87.3942 & -65.8807 & 1.00 & 1.00 & 0.96 & 2.40e-03 & 2.17e-03 & 2.28e-03 & 1.22e-03 & 2.20e-03 & 2.01e-03 & 2.10e-03 & 1.34e-03 & 11.16 & 0.03 & 11.25 & 0.03 & 10.91 & 0.05 \\
WISE J054934.75$-$700228.3 & 87.3948 & -70.0412 & 1.00 & 1.00 & 0.81 & 3.34e-04 & 1.71e-04 & 2.56e-04 & 8.59e-05 & 4.26e-04 & 3.17e-04 & 4.28e-04 & 5.32e-05 & 11.11 & 0.01 & 11.25 & 0.01 & 12.07 & 0.23 \\
WISE J054934.77$-$701414.2 & 87.3949 & -70.2373 & 1.00 & 1.00 & 0.93 & 3.80e-04 & 1.62e-04 & 2.22e-04 & 2.78e-04 & 1.07e-03 & 5.70e-04 & 4.79e-04 & 7.04e-04 & 12.24 & 0.01 & 12.36 & 0.02 & 12.29 & 0.19 \\
WISE J054934.81$-$704846.3 & 87.3950 & -70.8129 & 1.00 & 1.00 & 0.92 & 3.02e-04 & 1.36e-04 & 2.64e-04 & 1.22e-04 & 3.24e-04 & 2.09e-05 & 2.27e-04 & 2.32e-04 & 12.07 & 0.01 & 12.20 & 0.02 & 11.50 & 0.08 \\
WISE J054934.86$-$650809.9 & 87.3952 & -65.1361 & 1.00 & 1.00 & 0.93 & 2.28e-03 & 4.65e-03 & 5.95e-03 & 4.63e-03 & 6.42e-03 & 1.34e-02 & 1.46e-02 & 1.18e-02 & 14.72 & 0.06 & 14.30 & 0.09 & 12.23 & 0.16 \\
WISE J054934.90$-$704423.8 & 87.3954 & -70.7399 & 1.00 & 1.00 & 0.88 & 1.54e-03 & 1.02e-03 & 1.02e-03 & 1.46e-03 & 1.17e-03 & 7.48e-04 & 6.50e-04 & 1.07e-03 & 11.31 & 0.02 & 11.34 & 0.02 & 11.08 & 0.06 \\
WISE J054934.92$-$691930.9 & 87.3955 & -69.3253 & 1.00 & 1.00 & 0.95 & 2.58e-03 & 4.39e-03 & 4.52e-03 & 3.39e-03 & 2.28e-03 & 4.84e-03 & 5.50e-03 & 4.60e-03 & 10.05 & 0.04 & 10.07 & 0.05 & 9.46 & 0.03 \\
WISE J054934.99$-$643027.5 & 87.3958 & -64.5076 & 1.00 & 1.00 & 0.94 & 2.42e-03 & 3.43e-03 & 5.34e-03 & 4.73e-03 & 2.03e-03 & 3.10e-03 & 5.00e-03 & 4.74e-03 & 9.88 & 0.05 & 9.91 & 0.05 & 9.28 & 0.02 \\
WISE J054935.02$-$691546.3 & 87.3959 & -69.2629 & 1.00 & 1.00 & 0.96 & 1.75e-01 & 2.16e-01 & 7.21e-02 & 2.22e-01 & 1.34e-01 & 1.45e-01 & 3.26e-02 & 1.60e-01 & 10.41 & 0.29 & 9.82 & 0.23 & 8.88 & 0.02 \\
WISE J054935.05$-$700138.4 & 87.3960 & -70.0273 & 1.00 & 1.00 & 0.98 & 4.28e-03 & 3.41e-03 & 4.85e-03 & 8.90e-03 & 3.71e-03 & 2.22e-03 & 3.59e-03 & 5.67e-03 & 9.89 & 0.07 & 9.87 & 0.05 & 9.12 & 0.02 \\
WISE J054935.20$-$680541.1 & 87.3967 & -68.0948 & 0.99 & 0.96 & 0.91 & 1.83e-04 & 4.21e-04 & 4.39e-04 & 2.52e-04 & 1.95e-04 & 6.82e-04 & 8.49e-04 & 4.44e-04 & 13.11 & 0.02 & 13.25 & 0.02 & nan & nan \\
WISE J054935.21$-$681711.1 & 87.3967 & -68.2864 & 1.00 & 1.00 & 0.87 & 2.95e-05 & 7.76e-05 & 1.00e-04 & 9.12e-05 & 8.11e-05 & 2.04e-04 & 2.51e-04 & 1.87e-04 & 9.48 & 0.01 & 9.65 & 0.01 & 9.31 & 0.03 \\
WISE J054935.29$-$690916.2 & 87.3971 & -69.1545 & 1.00 & 1.00 & 0.90 & 9.58e-03 & 5.01e-03 & 7.06e-03 & 9.44e-03 & 4.73e-03 & 3.47e-03 & 5.80e-03 & 6.35e-03 & 11.88 & 0.06 & 11.88 & 0.05 & 11.03 & 0.06 \\
WISE J054935.30$-$701601.9 & 87.3971 & -70.2672 & 1.00 & 1.00 & 0.75 & 1.20e-03 & 3.31e-04 & 1.57e-03 & 9.04e-04 & 7.99e-04 & 6.71e-04 & 1.52e-03 & 1.49e-03 & 12.77 & 0.02 & 12.93 & 0.03 & nan & nan \\
WISE J054935.39$-$632224.9 & 87.3974 & -63.3736 & 1.00 & 1.00 & 0.95 & 5.13e-03 & 7.20e-03 & 1.38e-02 & 1.66e-02 & 3.96e-03 & 5.49e-03 & 9.52e-03 & 1.20e-02 & 9.62 & 0.08 & 9.60 & 0.07 & 8.76 & 0.02 \\
WISE J054935.66$-$692953.2 & 87.3986 & -69.4981 & 1.00 & 1.00 & 0.70 & 4.80e-04 & 2.95e-04 & 1.01e-03 & 8.71e-04 & 2.11e-03 & 1.79e-03 & 3.53e-03 & 5.24e-03 & 14.89 & 0.03 & 14.49 & 0.09 & 12.32 & 0.19 \\
WISE J054935.71$-$654707.0 & 87.3988 & -65.7853 & 1.00 & 1.00 & 0.72 & 9.71e-03 & 2.16e-02 & 2.27e-02 & 2.22e-02 & 7.20e-03 & 1.83e-02 & 2.34e-02 & 2.54e-02 & 9.92 & 0.09 & 9.69 & 0.16 & 8.36 & 0.02 \\
WISE J054935.72$-$671240.8 & 87.3988 & -67.2113 & 1.00 & 1.00 & 0.97 & 4.97e-03 & 5.58e-03 & 3.43e-03 & 6.21e-03 & 4.56e-03 & 5.25e-03 & 3.18e-03 & 6.32e-03 & 13.99 & 0.05 & 14.11 & 0.06 & nan & nan \\
WISE J054935.82$-$665354.3 & 87.3992 & -66.8984 & 1.00 & 1.00 & 0.95 & 5.72e-03 & 7.56e-03 & 3.18e-03 & 2.00e-03 & 6.14e-03 & 7.93e-03 & 3.47e-03 & 2.23e-03 & 11.15 & 0.05 & 11.25 & 0.05 & 10.75 & 0.05 \\
WISE J054935.89$-$694027.8 & 87.3996 & -69.6744 & 1.00 & 1.00 & 0.87 & 8.97e-04 & 1.62e-03 & 1.60e-03 & 1.69e-03 & 2.90e-03 & 3.51e-03 & 3.83e-03 & 4.90e-03 & 13.28 & 0.03 & 13.32 & 0.05 & nan & nan \\
WISE J054936.12$-$685523.6 & 87.4005 & -68.9232 & 1.00 & 1.00 & 0.96 & 8.81e-03 & 6.51e-03 & 5.54e-03 & 8.21e-03 & 6.66e-03 & 6.17e-03 & 4.10e-03 & 7.13e-03 & 12.09 & 0.06 & 12.15 & 0.05 & 11.57 & 0.09 \\
WISE J054936.34$-$704312.5 & 87.4014 & -70.7201 & 1.00 & 1.00 & 0.90 & 2.08e-03 & 2.60e-03 & 3.38e-03 & 2.06e-03 & 2.07e-03 & 2.57e-03 & 3.80e-03 & 2.84e-03 & 10.13 & 0.04 & 10.12 & 0.04 & 9.53 & 0.02 \\
WISE J054936.38$-$652843.1 & 87.4016 & -65.4786 & 1.00 & 1.00 & 0.96 & 5.66e-04 & 5.27e-04 & 2.79e-04 & 4.69e-04 & 6.17e-04 & 6.20e-04 & 2.87e-04 & 5.65e-04 & 11.11 & 0.02 & 11.23 & 0.02 & 10.97 & 0.05 \\
WISE J054936.50$-$655619.6 & 87.4021 & -65.9388 & 1.00 & 1.00 & 0.97 & 3.18e-03 & 3.17e-03 & 2.27e-03 & 1.61e-03 & 3.57e-03 & 3.39e-03 & 2.12e-03 & 1.70e-03 & 11.51 & 0.04 & 11.59 & 0.04 & 11.34 & 0.07 \\
WISE J054936.51$-$685211.7 & 87.4021 & -68.8699 & 1.00 & 1.00 & 0.91 & 1.72e-03 & 2.40e-03 & 3.19e-03 & 2.48e-03 & 1.10e-03 & 1.87e-03 & 2.96e-03 & 2.75e-03 & 11.04 & 0.03 & 11.10 & 0.03 & 10.80 & 0.05 \\
WISE J054937.20$-$700435.9 & 87.4050 & -70.0766 & 1.00 & 1.00 & 0.70 & 2.10e-04 & 1.86e-04 & 1.51e-04 & 1.53e-04 & 3.75e-04 & 3.44e-04 & 3.96e-04 & 1.90e-04 & 10.60 & 0.01 & 10.83 & 0.01 & 10.29 & 0.04 \\
WISE J054937.44$-$675623.5 & 87.4060 & -67.9399 & 1.00 & 1.00 & 0.96 & 1.24e-02 & 1.39e-02 & 8.66e-03 & 6.02e-03 & 1.14e-02 & 1.23e-02 & 7.57e-03 & 4.80e-03 & 11.27 & 0.07 & 11.36 & 0.07 & 11.12 & 0.06 \\
WISE J054937.67$-$710825.3 & 87.4070 & -71.1404 & 1.00 & 1.00 & 0.89 & 7.69e-04 & 5.73e-04 & 8.22e-04 & 6.85e-04 & 5.43e-04 & 6.69e-04 & 9.78e-04 & 7.43e-04 & 9.86 & 0.02 & 9.99 & 0.02 & 9.55 & 0.03 \\
WISE J054937.88$-$662037.6 & 87.4078 & -66.3438 & 1.00 & 1.00 & 0.92 & 7.65e-05 & 1.86e-04 & 1.18e-04 & 2.83e-05 & 1.07e-04 & 3.26e-04 & 1.58e-04 & -3.15e-05 & 11.28 & 0.01 & 11.43 & 0.01 & 11.20 & 0.06 \\
WISE J054937.99$-$681717.8 & 87.4083 & -68.2883 & 1.00 & 1.00 & 0.89 & 2.35e-05 & 1.34e-04 & 1.71e-04 & 1.20e-04 & 1.46e-04 & 3.13e-04 & 5.33e-04 & 2.55e-04 & 12.60 & 0.01 & 12.65 & 0.02 & 11.26 & 0.08 \\
WISE J054938.09$-$705224.2 & 87.4087 & -70.8734 & 1.00 & 1.00 & 0.98 & 3.52e-03 & 7.73e-03 & 9.54e-03 & 9.56e-03 & 4.53e-03 & 1.05e-02 & 1.35e-02 & 1.24e-02 & 9.84 & 0.05 & 9.91 & 0.06 & 9.28 & 0.02 \\
WISE J054938.42$-$651112.4 & 87.4101 & -65.1868 & 1.00 & 1.00 & 0.79 & -6.98e-03 & -5.59e-03 & -3.00e-03 & 4.10e-03 & -3.07e-04 & -2.85e-03 & 4.43e-04 & 3.19e-03 & 15.92 & 0.13 & 15.01 & 0.11 & 12.49 & 0.17 \\
WISE J054938.44$-$693748.2 & 87.4102 & -69.6301 & 1.00 & 1.00 & 0.91 & 7.72e-03 & 2.69e-03 & 8.02e-03 & 5.98e-03 & 4.16e-03 & 2.05e-03 & 4.95e-03 & 4.06e-03 & 9.78 & 0.06 & 9.76 & 0.06 & 9.06 & 0.02 \\
WISE J054938.74$-$683458.2 & 87.4114 & -68.5828 & 1.00 & 1.00 & 0.76 & 8.33e-04 & 1.27e-03 & 1.02e-03 & 5.10e-04 & 8.79e-04 & 1.49e-03 & 9.78e-04 & 3.94e-04 & 10.61 & 0.02 & 10.77 & 0.02 & 10.36 & 0.04 \\
WISE J054939.07$-$670407.4 & 87.4128 & -67.0687 & 1.00 & 1.00 & 0.94 & 5.68e-04 & 7.74e-04 & 5.36e-04 & 7.48e-04 & 8.96e-04 & 1.05e-03 & 8.78e-04 & 1.26e-03 & 10.82 & 0.02 & 10.98 & 0.02 & 10.66 & 0.05 \\
WISE J054939.10$-$702741.6 & 87.4129 & -70.4616 & 1.00 & 1.00 & 0.80 & 3.26e-04 & 2.96e-04 & 2.59e-04 & 2.69e-04 & 2.78e-04 & 1.48e-04 & 2.32e-04 & 1.31e-04 & 11.05 & 0.01 & 11.21 & 0.01 & 11.11 & 0.06 \\
WISE J054939.19$-$681015.9 & 87.4133 & -68.1711 & 1.00 & 1.00 & 0.86 & 4.06e-03 & 5.99e-03 & 8.17e-03 & 1.19e-02 & 5.87e-04 & 2.95e-03 & 6.22e-03 & 7.05e-03 & 15.08 & 0.10 & 14.76 & 0.09 & nan & nan \\
WISE J054939.37$-$674622.7 & 87.4140 & -67.7730 & 1.00 & 1.00 & 0.96 & -1.83e-04 & 9.64e-04 & 2.62e-03 & 4.73e-03 & -1.22e-04 & 6.88e-04 & 1.80e-03 & 3.41e-03 & 14.83 & 0.09 & 13.72 & 0.08 & 11.09 & 0.06 \\
WISE J054939.42$-$674938.8 & 87.4143 & -67.8274 & 1.00 & 1.00 & 0.84 & 2.68e-04 & 4.08e-04 & 3.41e-04 & 8.51e-05 & 2.97e-04 & 6.06e-04 & 3.59e-04 & 1.36e-04 & 11.28 & 0.01 & 11.45 & 0.01 & 11.17 & 0.07 \\
WISE J054939.42$-$684445.5 & 87.4143 & -68.7460 & 1.00 & 1.00 & 0.76 & 5.04e-05 & 5.60e-05 & 8.89e-05 & 1.06e-04 & 1.81e-04 & 2.33e-04 & 1.71e-04 & 2.68e-04 & 11.38 & 0.01 & 11.47 & 0.01 & 10.97 & 0.06 \\
WISE J054939.68$-$705617.6 & 87.4153 & -70.9382 & 1.00 & 1.00 & 0.88 & 4.23e-03 & 2.61e-03 & 5.64e-03 & 5.21e-03 & 2.93e-03 & 4.33e-03 & 7.01e-03 & 7.60e-03 & 10.53 & 0.05 & 10.60 & 0.05 & 10.18 & 0.03 \\
WISE J054940.28$-$685357.6 & 87.4178 & -68.8993 & 1.00 & 1.00 & 0.80 & 1.32e-04 & 1.51e-04 & 8.40e-05 & 9.53e-05 & 1.62e-04 & 2.96e-04 & 8.25e-05 & 1.60e-04 & 11.45 & 0.01 & 11.63 & 0.02 & 11.04 & 0.06 \\
WISE J054940.53$-$683533.7 & 87.4189 & -68.5927 & 1.00 & 1.00 & 0.82 & 1.16e-03 & 5.14e-03 & 9.89e-03 & 1.37e-02 & 2.45e-03 & 3.65e-03 & 7.95e-03 & 1.12e-02 & 14.42 & 0.07 & 14.44 & 0.07 & nan & nan \\
WISE J054940.58$-$704652.3 & 87.4191 & -70.7812 & 1.00 & 1.00 & 0.91 & 7.80e-03 & 1.20e-02 & 8.86e-03 & 6.24e-03 & 6.81e-03 & 1.10e-02 & 8.97e-03 & 6.74e-03 & 11.17 & 0.06 & 11.18 & 0.06 & 10.43 & 0.04 \\
WISE J054941.79$-$675153.0 & 87.4241 & -67.8647 & 1.00 & 1.00 & 0.89 & 1.21e-03 & 2.55e-03 & 3.04e-03 & 2.79e-03 & 6.88e-04 & 1.57e-03 & 1.89e-03 & 1.59e-03 & 9.99 & 0.04 & 9.99 & 0.03 & 9.08 & 0.02 \\
WISE J054941.93$-$693706.3 & 87.4247 & -69.6184 & 1.00 & 1.00 & 0.80 & 1.22e-03 & 2.11e-04 & 1.42e-03 & 4.32e-04 & 4.60e-03 & 9.28e-04 & 4.22e-03 & 1.58e-03 & 13.94 & 0.03 & 14.16 & 0.04 & 12.90 & 0.29 \\
WISE J054941.98$-$653846.6 & 87.4249 & -65.6463 & 1.00 & 1.00 & 0.94 & 1.75e-03 & 2.23e-03 & 1.67e-03 & 5.36e-04 & 4.32e-03 & 6.15e-03 & 4.78e-03 & 1.28e-03 & 11.01 & 0.03 & 11.11 & 0.04 & 10.71 & 0.04 \\
WISE J054941.98$-$653846.6 & 87.4249 & -65.6463 & 1.00 & 1.00 & 0.94 & 1.75e-03 & 2.23e-03 & 1.67e-03 & 5.36e-04 & 4.32e-03 & 6.15e-03 & 4.78e-03 & 1.28e-03 & 11.01 & 0.03 & 11.11 & 0.04 & 10.71 & 0.04 \\
WISE J054942.18$-$704118.7 & 87.4257 & -70.6885 & 1.00 & 0.98 & 0.72 & 1.51e-04 & -1.61e-05 & 1.11e-04 & 9.94e-05 & 4.83e-04 & 6.64e-05 & 3.21e-04 & 1.95e-04 & 12.67 & 0.01 & 12.76 & 0.02 & 12.56 & 0.18 \\
WISE J054942.75$-$702920.2 & 87.4281 & -70.4889 & 1.00 & 1.00 & 0.88 & 5.93e-04 & 6.28e-04 & 3.80e-04 & 2.76e-04 & 1.08e-03 & 6.31e-04 & 8.03e-04 & 2.79e-04 & 11.48 & 0.02 & 11.63 & 0.02 & 11.61 & 0.09 \\
WISE J054943.32$-$690004.7 & 87.4305 & -69.0013 & 1.00 & 1.00 & 0.95 & 9.68e-04 & 1.71e-03 & 2.41e-03 & 2.09e-03 & 5.33e-04 & 1.57e-03 & 2.33e-03 & 2.26e-03 & 12.74 & 0.03 & 12.75 & 0.03 & 12.67 & 0.26 \\
WISE J054943.39$-$692658.8 & 87.4308 & -69.4497 & 1.00 & 1.00 & 0.98 & 6.55e-03 & 1.31e-02 & 1.79e-02 & 1.56e-02 & 4.54e-03 & 9.51e-03 & 1.33e-02 & 1.19e-02 & 9.52 & 0.08 & 9.55 & 0.07 & 8.81 & 0.02 \\
WISE J054944.02$-$690341.3 & 87.4334 & -69.0615 & 1.00 & 1.00 & 0.95 & 2.21e-03 & 5.26e-03 & 6.00e-03 & 4.49e-03 & 6.40e-03 & 1.73e-02 & 1.85e-02 & 1.17e-02 & 10.91 & 0.05 & 10.99 & 0.08 & 10.60 & 0.05 \\
WISE J054944.10$-$655038.5 & 87.4337 & -65.8440 & 1.00 & 1.00 & 0.92 & 2.57e-03 & 3.65e-03 & 4.12e-03 & 4.79e-03 & 2.04e-03 & 3.10e-03 & 3.99e-03 & 4.66e-03 & 10.33 & 0.04 & 10.39 & 0.04 & 9.81 & 0.03 \\
WISE J054944.13$-$655821.4 & 87.4339 & -65.9726 & 0.97 & 0.96 & 0.77 & 6.97e-05 & 5.73e-05 & -7.65e-06 & 3.73e-05 & 2.16e-04 & 5.56e-05 & 3.76e-05 & 2.98e-05 & 11.86 & 0.01 & 12.05 & 0.01 & 11.71 & 0.10 \\
WISE J054944.56$-$703744.3 & 87.4357 & -70.6290 & 1.00 & 1.00 & 0.78 & 2.43e-04 & 2.13e-04 & 2.81e-05 & 2.56e-04 & 5.70e-04 & 3.18e-04 & 1.54e-04 & 3.62e-04 & 11.79 & 0.01 & 11.93 & 0.02 & 11.53 & 0.09 \\
WISE J054944.58$-$642404.6 & 87.4357 & -64.4013 & 1.00 & 1.00 & 0.96 & 6.43e-03 & 6.63e-03 & 8.87e-03 & 9.13e-03 & 4.92e-03 & 4.74e-03 & 6.89e-03 & 6.92e-03 & 9.94 & 0.06 & 9.98 & 0.06 & 9.34 & 0.02 \\
WISE J054944.78$-$710113.4 & 87.4366 & -71.0204 & 1.00 & 1.00 & 0.77 & 2.55e-04 & 3.14e-04 & 2.24e-04 & 6.75e-05 & 3.14e-04 & 3.39e-04 & 3.53e-04 & 7.41e-07 & 11.36 & 0.01 & 11.53 & 0.01 & 11.23 & 0.07 \\
WISE J054944.99$-$642959.2 & 87.4374 & -64.4998 & 1.00 & 1.00 & 0.82 & -8.47e-05 & 3.91e-04 & 6.24e-04 & 9.00e-04 & -6.94e-04 & 5.53e-04 & 1.72e-03 & 3.33e-03 & 14.92 & 0.04 & 14.46 & 0.06 & 12.43 & 0.19 \\
WISE J054945.12$-$675601.1 & 87.4380 & -67.9336 & 1.00 & 1.00 & 0.92 & 2.15e-03 & 4.46e-03 & 3.69e-03 & 2.39e-03 & 1.61e-03 & 2.68e-03 & 2.13e-03 & 1.41e-03 & 10.52 & 0.04 & 10.68 & 0.03 & 10.30 & 0.04 \\
WISE J054945.30$-$680226.9 & 87.4387 & -68.0408 & 1.00 & 1.00 & 0.95 & 2.02e-03 & 4.52e-03 & 5.71e-03 & 5.03e-03 & 1.12e-03 & 2.44e-03 & 2.85e-03 & 2.47e-03 & 10.97 & 0.04 & 10.98 & 0.03 & 10.67 & 0.05 \\
WISE J054946.09$-$705222.2 & 87.4421 & -70.8728 & 1.00 & 1.00 & 0.95 & 9.36e-04 & 9.53e-04 & 2.07e-03 & 9.26e-04 & 1.15e-03 & 8.72e-04 & 2.10e-03 & 7.43e-04 & 12.86 & 0.03 & 12.98 & 0.03 & nan & nan \\
WISE J054946.16$-$660305.9 & 87.4423 & -66.0516 & 1.00 & 1.00 & 0.77 & 5.15e-04 & 8.34e-04 & 3.43e-04 & 7.52e-04 & -1.80e-04 & -1.32e-03 & 4.30e-04 & -7.72e-04 & 14.78 & 0.03 & 14.86 & 0.06 & nan & nan \\
WISE J054946.29$-$702813.1 & 87.4429 & -70.4703 & 1.00 & 1.00 & 0.94 & 5.14e-03 & 7.60e-03 & 6.57e-03 & 8.33e-03 & 5.46e-03 & 1.13e-02 & 1.27e-02 & 1.12e-02 & 10.12 & 0.05 & 10.16 & 0.06 & 9.08 & 0.02 \\
WISE J054946.34$-$655424.3 & 87.4431 & -65.9068 & 1.00 & 1.00 & 0.93 & 6.32e-04 & 1.03e-03 & 1.06e-03 & 8.35e-04 & 1.06e-03 & 2.13e-03 & 1.96e-03 & 1.22e-03 & 10.74 & 0.02 & 10.88 & 0.03 & 10.52 & 0.04 \\
WISE J054946.56$-$695738.8 & 87.4440 & -69.9608 & 1.00 & 1.00 & 0.92 & 3.80e-03 & 6.04e-03 & 1.16e-02 & 1.45e-02 & 3.60e-03 & 5.09e-03 & 9.87e-03 & 1.25e-02 & 9.79 & 0.07 & 9.77 & 0.06 & 9.14 & 0.02 \\
WISE J054946.94$-$662125.9 & 87.4456 & -66.3572 & 1.00 & 1.00 & 0.91 & 7.65e-04 & 1.12e-03 & 1.18e-03 & 7.35e-04 & 8.85e-04 & 1.37e-03 & 1.34e-03 & 7.71e-04 & 10.66 & 0.02 & 10.82 & 0.02 & 10.42 & 0.04 \\
WISE J054947.36$-$680128.4 & 87.4473 & -68.0246 & 1.00 & 1.00 & 0.88 & 2.90e-03 & 4.94e-03 & 7.59e-03 & 9.79e-03 & 1.53e-03 & 2.12e-03 & 3.60e-03 & 4.65e-03 & 11.17 & 0.06 & 11.10 & 0.04 & 10.86 & 0.05 \\
WISE J054947.60$-$670354.5 & 87.4483 & -67.0651 & 1.00 & 1.00 & 0.98 & 8.91e-03 & 1.16e-02 & 1.14e-02 & 1.56e-03 & 5.93e-03 & 7.21e-03 & 7.74e-03 & 1.05e-03 & 10.93 & 0.06 & 10.96 & 0.05 & 10.61 & 0.05 \\
WISE J054947.79$-$710818.8 & 87.4491 & -71.1385 & 1.00 & 1.00 & 0.83 & 1.70e-04 & 1.48e-04 & 9.29e-05 & 1.38e-04 & 1.99e-04 & 1.57e-04 & -7.75e-06 & 1.14e-04 & 11.55 & 0.01 & 11.69 & 0.01 & 11.33 & 0.07 \\
WISE J054947.95$-$631500.9 & 87.4498 & -63.2502 & 1.00 & 0.98 & 0.84 & 2.43e-04 & 5.26e-05 & 1.10e-04 & 2.01e-04 & 3.18e-04 & 5.34e-06 & 2.26e-04 & 3.17e-04 & 12.47 & 0.01 & 12.56 & 0.02 & 12.09 & 0.12 \\
WISE J054948.35$-$651742.8 & 87.4515 & -65.2952 & 1.00 & 1.00 & 0.98 & 2.30e-03 & 2.07e-03 & 2.95e-03 & 6.85e-04 & 6.55e-03 & 7.50e-03 & 9.32e-03 & 2.06e-03 & 10.88 & 0.03 & 10.99 & 0.05 & 10.57 & 0.04 \\
WISE J054948.69$-$660055.4 & 87.4529 & -66.0154 & 1.00 & 1.00 & 0.95 & 5.29e-03 & 1.21e-02 & 1.53e-02 & 1.05e-02 & 2.60e-03 & 4.78e-03 & 6.53e-03 & 5.33e-03 & 11.70 & 0.07 & 11.79 & 0.05 & 11.52 & 0.08 \\
WISE J054949.33$-$705636.2 & 87.4556 & -70.9434 & 1.00 & 1.00 & 0.93 & 8.73e-04 & 7.98e-04 & 1.00e-03 & 5.01e-04 & 5.78e-04 & 6.80e-04 & 8.60e-04 & 3.62e-04 & 11.30 & 0.02 & 11.43 & 0.02 & 11.30 & 0.07 \\
WISE J054949.70$-$652911.8 & 87.4571 & -65.4866 & 1.00 & 1.00 & 0.80 & 2.43e-04 & 1.61e-04 & 1.92e-04 & 1.34e-04 & 6.31e-04 & 5.15e-04 & 5.19e-04 & 4.87e-04 & 12.78 & 0.01 & 12.84 & 0.02 & 13.34 & 0.35 \\
WISE J054949.80$-$701948.9 & 87.4575 & -70.3303 & 1.00 & 1.00 & 0.88 & 1.49e-04 & 1.61e-04 & 1.77e-04 & 7.15e-05 & 7.32e-04 & 7.54e-04 & 9.12e-04 & 3.51e-04 & 11.32 & 0.01 & 11.47 & 0.02 & 11.10 & 0.06 \\
WISE J054949.83$-$681041.3 & 87.4576 & -68.1781 & 1.00 & 1.00 & 0.84 & 7.52e-03 & 1.09e-02 & 7.95e-03 & 4.99e-03 & 4.08e-03 & 6.87e-03 & 6.20e-03 & 4.68e-03 & 10.10 & 0.07 & 9.77 & 0.08 & 8.46 & 0.02 \\
WISE J054949.96$-$635318.8 & 87.4582 & -63.8885 & 1.00 & 1.00 & 0.95 & 1.52e-03 & 5.12e-03 & 1.06e-02 & 1.68e-02 & 1.07e-03 & 3.24e-03 & 7.08e-03 & 1.14e-02 & 14.23 & 0.10 & 13.21 & 0.09 & 9.96 & 0.04 \\
WISE J054950.01$-$654951.5 & 87.4584 & -65.8310 & 1.00 & 1.00 & 0.77 & 5.16e-04 & 2.16e-04 & 2.19e-04 & 2.06e-04 & 5.94e-04 & 8.93e-04 & 1.51e-04 & 3.50e-04 & 13.01 & 0.02 & 13.08 & 0.02 & 12.79 & 0.25 \\
WISE J054950.16$-$705351.5 & 87.4590 & -70.8976 & 1.00 & 1.00 & 0.80 & 3.41e-03 & 4.81e-03 & 1.57e-03 & 2.88e-03 & 2.06e-03 & 3.11e-03 & 1.72e-03 & 2.55e-03 & 10.04 & 0.04 & 10.10 & 0.04 & 9.45 & 0.03 \\
WISE J054950.20$-$662042.3 & 87.4592 & -66.3451 & 1.00 & 1.00 & 0.94 & 7.90e-03 & 4.62e-03 & 5.58e-03 & 9.63e-03 & 3.19e-03 & 2.01e-03 & 2.76e-03 & 4.99e-03 & 11.72 & 0.06 & 11.72 & 0.04 & 10.95 & 0.06 \\
WISE J054950.26$-$654342.2 & 87.4594 & -65.7284 & 1.00 & 0.99 & 0.87 & 1.87e-04 & 2.71e-04 & 3.78e-05 & 1.73e-04 & 2.32e-04 & 2.43e-04 & -3.07e-05 & 1.91e-04 & 11.65 & 0.01 & 11.81 & 0.01 & 11.72 & 0.09 \\
WISE J054950.55$-$674014.9 & 87.4606 & -67.6708 & 1.00 & 1.00 & 0.94 & 2.00e-04 & 3.08e-03 & 7.40e-03 & 1.23e-02 & 1.56e-04 & 1.58e-03 & 4.14e-03 & 6.91e-03 & 15.00 & 0.09 & 13.68 & 0.07 & 10.86 & 0.06 \\
WISE J054950.58$-$705913.4 & 87.4608 & -70.9870 & 1.00 & 1.00 & 0.96 & 2.22e-03 & 2.24e-03 & 3.36e-03 & 3.83e-03 & 1.86e-03 & 1.67e-03 & 2.18e-03 & 2.42e-03 & 9.57 & 0.04 & 9.59 & 0.04 & 8.76 & 0.02 \\
WISE J054950.90$-$711736.6 & 87.4621 & -71.2935 & 1.00 & 1.00 & 0.83 & 1.52e-03 & 1.24e-03 & 1.25e-03 & 6.45e-04 & 1.55e-03 & 9.01e-04 & 1.44e-03 & 4.68e-04 & 11.48 & 0.02 & 11.58 & 0.02 & 11.29 & 0.07 \\
WISE J054951.11$-$655618.7 & 87.4630 & -65.9385 & 1.00 & 1.00 & 0.81 & 2.47e-03 & 7.94e-03 & 1.02e-02 & 1.63e-02 & 9.36e-04 & 3.77e-03 & 6.96e-03 & 1.15e-02 & 15.61 & 0.11 & 14.52 & 0.10 & 11.85 & 0.10 \\
WISE J054951.14$-$681338.3 & 87.4631 & -68.2273 & 1.00 & 1.00 & 0.87 & 3.44e-03 & 3.79e-03 & 1.63e-03 & 3.29e-03 & 3.16e-03 & 3.32e-03 & 7.10e-04 & 2.52e-03 & 10.92 & 0.04 & 11.02 & 0.03 & 10.77 & 0.05 \\
WISE J054951.20$-$700014.3 & 87.4633 & -70.0040 & 1.00 & 1.00 & 0.78 & 1.07e-03 & 3.69e-04 & 1.10e-03 & 2.06e-04 & 6.94e-03 & 5.62e-03 & 7.22e-03 & 4.13e-03 & 14.43 & 0.03 & 14.61 & 0.06 & 12.82 & 0.27 \\
WISE J054951.38$-$681840.1 & 87.4641 & -68.3111 & 1.00 & 0.97 & 0.85 & 1.47e-04 & 1.87e-04 & 3.48e-05 & 7.69e-05 & 1.32e-04 & 2.72e-04 & -4.85e-05 & -2.23e-05 & 11.86 & 0.01 & 11.98 & 0.01 & 11.41 & 0.09 \\
WISE J054951.39$-$675457.4 & 87.4641 & -67.9159 & 1.00 & 1.00 & 0.93 & 3.85e-03 & 4.42e-03 & 5.43e-03 & 6.06e-03 & 2.60e-03 & 4.40e-03 & 6.75e-03 & 8.89e-03 & 14.40 & 0.05 & 14.49 & 0.07 & nan & nan \\
WISE J054951.62$-$694956.3 & 87.4651 & -69.8323 & 1.00 & 1.00 & 0.85 & 1.80e-04 & 7.89e-05 & 1.78e-04 & 1.88e-05 & 5.77e-04 & 1.37e-04 & 5.85e-04 & 1.25e-04 & 11.97 & 0.01 & 12.14 & 0.02 & 12.09 & 0.14 \\
WISE J054951.91$-$702404.6 & 87.4663 & -70.4013 & 1.00 & 1.00 & 0.92 & 2.51e-04 & 3.26e-04 & 2.22e-04 & 1.01e-04 & 5.22e-04 & 6.53e-04 & 4.84e-04 & 1.08e-04 & 11.24 & 0.01 & 11.38 & 0.02 & 11.27 & 0.07 \\
WISE J054951.94$-$661839.6 & 87.4664 & -66.3110 & 1.00 & 1.00 & 0.95 & 1.08e-04 & 2.75e-04 & 3.63e-04 & 3.18e-04 & 1.90e-04 & 5.52e-04 & 6.95e-04 & 4.96e-04 & 10.55 & 0.02 & 10.70 & 0.02 & 10.47 & 0.04 \\
WISE J054952.46$-$701649.2 & 87.4686 & -70.2803 & 1.00 & 1.00 & 0.93 & 1.33e-03 & 4.77e-04 & 1.28e-03 & 5.95e-04 & 1.77e-03 & 5.35e-04 & 1.59e-03 & 7.58e-04 & 12.23 & 0.02 & 12.31 & 0.03 & 12.24 & 0.17 \\
WISE J054952.53$-$662614.7 & 87.4689 & -66.4374 & 1.00 & 1.00 & 0.93 & 4.04e-03 & 6.71e-03 & 6.34e-03 & 8.65e-03 & 2.56e-03 & 5.04e-03 & 4.92e-03 & 5.88e-03 & 10.35 & 0.05 & 10.32 & 0.05 & 9.82 & 0.03 \\
WISE J054952.75$-$693131.9 & 87.4698 & -69.5255 & 1.00 & 1.00 & 0.72 & 1.44e-05 & 4.27e-05 & 5.32e-05 & 5.19e-05 & 6.14e-05 & 3.77e-05 & 1.19e-04 & 4.43e-05 & 10.11 & 0.00 & 10.28 & 0.01 & 10.03 & 0.03 \\
WISE J054953.34$-$712108.9 & 87.4722 & -71.3525 & 1.00 & 0.98 & 0.86 & 1.45e-04 & 1.12e-04 & 1.14e-04 & 6.99e-05 & 9.61e-05 & 3.85e-05 & 3.49e-05 & 4.89e-05 & 12.03 & 0.01 & 12.14 & 0.01 & 11.85 & 0.10 \\
WISE J054953.92$-$711426.7 & 87.4747 & -71.2407 & 1.00 & 0.99 & 0.92 & 3.22e-04 & 1.04e-04 & 3.00e-04 & 2.01e-04 & 4.96e-04 & 1.25e-04 & 2.67e-04 & 1.50e-04 & 12.29 & 0.01 & 12.41 & 0.02 & 12.23 & 0.14 \\
WISE J054954.02$-$683636.7 & 87.4751 & -68.6102 & 0.99 & 1.00 & 0.91 & 1.93e-04 & -3.31e-05 & 9.76e-05 & 9.40e-05 & 6.27e-04 & -3.94e-05 & 3.26e-04 & 2.31e-04 & 12.40 & 0.01 & 12.51 & 0.02 & 12.49 & 0.19 \\
WISE J054954.12$-$700229.0 & 87.4755 & -70.0414 & 1.00 & 1.00 & 0.95 & 7.72e-04 & 7.46e-04 & 6.09e-04 & 6.97e-04 & 1.03e-03 & 9.25e-04 & 8.65e-04 & 1.01e-03 & 11.36 & 0.02 & 11.55 & 0.03 & 11.07 & 0.06 \\
WISE J054954.35$-$681426.3 & 87.4764 & -68.2406 & 1.00 & 1.00 & 0.92 & -1.81e-04 & 1.48e-04 & 4.04e-04 & 7.58e-04 & -5.58e-04 & 2.73e-04 & 7.06e-04 & 1.11e-03 & 14.30 & 0.04 & 14.11 & 0.05 & nan & nan \\
WISE J054954.74$-$663937.2 & 87.4781 & -66.6603 & 1.00 & 1.00 & 0.97 & 3.88e-03 & 5.83e-03 & 6.11e-03 & 4.26e-03 & 2.16e-03 & 3.49e-03 & 3.78e-03 & 2.14e-03 & 11.93 & 0.05 & 11.92 & 0.04 & 11.55 & 0.09 \\
WISE J054954.88$-$693545.8 & 87.4787 & -69.5961 & 1.00 & 1.00 & 0.97 & 4.83e-03 & 5.66e-03 & 1.33e-03 & 3.92e-03 & 5.09e-03 & 6.79e-03 & 1.69e-03 & 4.85e-03 & 11.68 & 0.04 & 11.76 & 0.05 & 11.34 & 0.08 \\
WISE J054954.96$-$633336.9 & 87.4790 & -63.5603 & 1.00 & 1.00 & 0.94 & 1.32e-03 & 2.62e-03 & 3.18e-03 & 2.53e-03 & 1.44e-03 & 3.06e-03 & 3.28e-03 & 3.33e-03 & 14.33 & 0.05 & 13.59 & 0.06 & 10.11 & 0.04 \\
WISE J054954.98$-$712218.3 & 87.4791 & -71.3718 & 1.00 & 1.00 & 0.98 & 4.63e-03 & 5.01e-03 & 9.02e-03 & 1.18e-02 & 2.29e-03 & 2.55e-03 & 4.17e-03 & 5.48e-03 & 11.27 & 0.07 & 11.22 & 0.05 & 10.92 & 0.05 \\
WISE J054955.40$-$682447.2 & 87.4808 & -68.4131 & 1.00 & 1.00 & 0.92 & 4.46e-04 & 3.86e-04 & 1.07e-04 & 3.08e-04 & 5.29e-04 & 3.96e-04 & 2.24e-04 & 4.96e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 11.33 & 0.08 \\
WISE J054955.46$-$705203.9 & 87.4811 & -70.8677 & 1.00 & 1.00 & 0.98 & 2.04e-01 & 3.96e-02 & 1.89e-01 & 4.22e-02 & 1.07e-01 & 2.50e-02 & 1.03e-01 & 2.41e-02 & 10.14 & 0.25 & 9.91 & 0.19 & 9.33 & 0.02 \\
WISE J054955.49$-$670502.4 & 87.4812 & -67.0840 & 1.00 & 1.00 & 0.98 & 3.50e-03 & 9.44e-03 & 1.62e-02 & 2.39e-02 & 2.75e-03 & 6.35e-03 & 1.05e-02 & 1.65e-02 & 10.16 & 0.10 & 10.18 & 0.08 & 9.55 & 0.03 \\
WISE J054955.55$-$620855.9 & 87.4814 & -62.1489 & 0.99 & 1.00 & 0.79 & -7.87e-04 & -1.67e-03 & 3.19e-03 & -1.88e-03 & 7.13e-03 & 7.08e-03 & 5.31e-03 & 1.26e-02 & 15.93 & 0.09 & 15.21 & 0.12 & nan & nan \\
WISE J054956.16$-$685230.1 & 87.4840 & -68.8750 & 1.00 & 1.00 & 0.91 & 2.53e-03 & 1.70e-03 & 1.69e-03 & 1.76e-03 & 2.29e-03 & 1.69e-03 & 1.32e-03 & 1.68e-03 & 11.16 & 0.03 & 11.18 & 0.03 & 10.60 & 0.05 \\
WISE J054956.20$-$702748.6 & 87.4841 & -70.4635 & 1.00 & 1.00 & 0.92 & 3.00e-03 & 7.01e-03 & 1.18e-02 & 1.50e-02 & 4.94e-03 & 6.85e-03 & 1.48e-02 & 1.75e-02 & 14.26 & 0.07 & 14.08 & 0.08 & nan & nan \\
WISE J054956.20$-$702121.8 & 87.4842 & -70.3560 & 1.00 & 1.00 & 0.86 & 4.30e-04 & 1.33e-04 & 5.86e-04 & 1.04e-04 & 3.64e-04 & 3.54e-04 & 6.46e-04 & 3.63e-04 & 13.18 & 0.02 & 13.26 & 0.02 & nan & nan \\
WISE J054956.23$-$614253.3 & 87.4843 & -61.7148 & 1.00 & 1.00 & 0.82 & 1.70e-03 & 7.17e-03 & 1.33e-02 & 1.76e-02 & 2.29e-03 & 7.69e-03 & 1.23e-02 & 1.64e-02 & 15.48 & 0.09 & 14.55 & 0.09 & 12.05 & 0.14 \\
WISE J054956.23$-$614253.3 & 87.4843 & -61.7148 & 1.00 & 1.00 & 0.82 & 1.70e-03 & 7.17e-03 & 1.33e-02 & 1.76e-02 & 2.29e-03 & 7.69e-03 & 1.23e-02 & 1.64e-02 & 15.48 & 0.09 & 14.55 & 0.09 & 12.05 & 0.14 \\
WISE J054956.40$-$644915.3 & 87.4850 & -64.8209 & 1.00 & 1.00 & 0.93 & 1.97e-03 & 3.58e-03 & 3.42e-03 & 3.14e-03 & 1.33e-03 & 2.67e-03 & 2.62e-03 & 2.54e-03 & 10.19 & 0.04 & 10.25 & 0.04 & 9.56 & 0.03 \\
WISE J054956.72$-$702411.0 & 87.4863 & -70.4030 & 1.00 & 1.00 & 0.91 & 1.06e-04 & 8.56e-05 & 1.15e-04 & 3.01e-05 & 8.74e-05 & 5.95e-05 & 1.38e-04 & 1.79e-06 & 11.42 & 0.01 & 11.58 & 0.01 & 11.40 & 0.07 \\
WISE J054957.14$-$685432.9 & 87.4881 & -68.9092 & 1.00 & 1.00 & 0.96 & 6.50e-03 & 8.50e-03 & 1.10e-02 & 1.16e-02 & 4.63e-03 & 7.73e-03 & 9.78e-03 & 9.71e-03 & 10.16 & 0.07 & 10.16 & 0.06 & 9.43 & 0.03 \\
WISE J054957.31$-$695729.7 & 87.4888 & -69.9583 & 1.00 & 1.00 & 0.87 & 2.92e-03 & 1.50e-03 & 2.41e-03 & 2.12e-03 & 1.25e-03 & 8.27e-04 & 1.22e-03 & 9.22e-04 & 9.50 & 0.04 & 9.61 & 0.03 & 9.13 & 0.03 \\
WISE J054957.41$-$710415.8 & 87.4892 & -71.0711 & 1.00 & 1.00 & 0.87 & 2.99e-03 & 4.08e-03 & 4.23e-03 & 4.44e-03 & 2.46e-03 & 4.22e-03 & 4.96e-03 & 5.62e-03 & 10.47 & 0.04 & 10.62 & 0.05 & 10.08 & 0.03 \\
WISE J054957.51$-$701119.3 & 87.4896 & -70.1887 & 1.00 & 1.00 & 0.88 & 8.63e-04 & 7.12e-04 & 2.69e-04 & 9.66e-04 & 1.19e-03 & 9.33e-04 & 3.66e-04 & 1.46e-03 & 11.72 & 0.02 & 11.85 & 0.02 & 11.43 & 0.08 \\
WISE J054957.70$-$623007.7 & 87.4904 & -62.5021 & 1.00 & 1.00 & 0.88 & 9.15e-05 & 1.37e-04 & 7.97e-05 & 2.08e-05 & 4.59e-05 & 1.55e-04 & 6.71e-05 & -1.34e-05 & 11.30 & 0.01 & 11.42 & 0.01 & 11.32 & 0.07 \\
WISE J054957.72$-$695019.3 & 87.4905 & -69.8387 & 1.00 & 1.00 & 0.92 & 2.72e-03 & 5.10e-03 & 7.33e-03 & 5.49e-03 & 2.54e-03 & 4.97e-03 & 7.30e-03 & 5.22e-03 & 11.07 & 0.04 & 11.09 & 0.04 & 10.50 & 0.04 \\
WISE J054957.72$-$635249.1 & 87.4905 & -63.8803 & 1.00 & 0.96 & 0.74 & 1.04e-03 & 7.81e-05 & -1.69e-04 & 4.89e-04 & 2.22e-03 & 4.35e-04 & 9.98e-04 & 1.29e-03 & 14.85 & 0.03 & 14.50 & 0.04 & 11.49 & 0.09 \\
WISE J054957.84$-$703420.1 & 87.4910 & -70.5722 & 1.00 & 0.99 & 0.93 & 2.13e-04 & 2.35e-04 & 8.41e-05 & 2.46e-04 & 6.55e-05 & 1.32e-04 & 3.78e-05 & 1.66e-04 & 11.82 & 0.01 & 11.97 & 0.01 & 11.86 & 0.10 \\
WISE J054957.99$-$681407.1 & 87.4916 & -68.2353 & 1.00 & 1.00 & 0.83 & -5.99e-05 & -2.20e-05 & 7.89e-05 & 1.55e-04 & -9.53e-05 & -5.78e-05 & 1.69e-04 & 3.18e-04 & 12.37 & 0.01 & 12.49 & 0.02 & nan & nan \\
WISE J054958.41$-$634904.9 & 87.4934 & -63.8180 & 1.00 & 1.00 & 0.95 & 1.99e-03 & 7.55e-03 & 1.37e-02 & 1.74e-02 & 3.54e-03 & 9.32e-03 & 1.53e-02 & 2.02e-02 & 14.56 & 0.08 & 13.80 & 0.09 & 11.40 & 0.08 \\
WISE J054958.48$-$691515.0 & 87.4937 & -69.2542 & 1.00 & 1.00 & 0.93 & 2.24e-03 & 4.99e-03 & 4.76e-03 & 3.83e-03 & 3.16e-03 & 8.52e-03 & 9.04e-03 & 5.41e-03 & 10.85 & 0.04 & 10.99 & 0.05 & 10.62 & 0.05 \\
WISE J054958.78$-$660311.4 & 87.4949 & -66.0532 & 1.00 & 1.00 & 0.95 & 4.43e-03 & 5.62e-03 & 8.89e-03 & 1.19e-02 & 3.71e-03 & 6.09e-03 & 8.58e-03 & 1.12e-02 & 9.69 & 0.08 & 9.59 & 0.09 & 8.94 & 0.02 \\
WISE J054959.02$-$704605.0 & 87.4959 & -70.7681 & 1.00 & 1.00 & 0.86 & 7.39e-03 & 5.01e-03 & 1.07e-02 & 1.10e-02 & 3.71e-03 & 5.33e-03 & 9.39e-03 & 1.07e-02 & 9.69 & 0.06 & 9.58 & 0.06 & 9.02 & 0.02 \\
WISE J054959.08$-$654357.0 & 87.4962 & -65.7325 & 1.00 & 1.00 & 0.91 & 1.60e-04 & 1.82e-03 & 4.44e-03 & 7.77e-03 & 6.12e-04 & 1.20e-03 & 2.48e-03 & 3.54e-03 & 14.24 & 0.08 & 12.92 & 0.06 & 9.90 & 0.03 \\
WISE J054959.14$-$675138.8 & 87.4964 & -67.8608 & 1.00 & 1.00 & 0.96 & 1.05e-02 & 8.93e-03 & 9.21e-03 & 9.69e-03 & 7.18e-03 & 5.62e-03 & 6.33e-03 & 7.22e-03 & 11.50 & 0.06 & 11.53 & 0.05 & 10.30 & 0.04 \\
WISE J054959.33$-$631001.6 & 87.4972 & -63.1671 & 1.00 & 1.00 & 0.89 & 6.90e-04 & 6.05e-04 & 5.90e-04 & 6.91e-04 & 7.58e-04 & 6.09e-04 & 2.72e-04 & 7.72e-04 & 12.12 & 0.02 & 12.20 & 0.02 & 11.92 & 0.11 \\
WISE J054959.36$-$701843.8 & 87.4973 & -70.3122 & 1.00 & 1.00 & 0.90 & 6.36e-04 & 7.17e-04 & 3.72e-04 & 3.17e-04 & 1.14e-03 & 1.30e-03 & 7.79e-04 & 5.87e-04 & 11.55 & 0.02 & 11.71 & 0.02 & 11.44 & 0.08 \\
WISE J054959.67$-$710417.3 & 87.4986 & -71.0715 & 1.00 & 1.00 & 0.85 & 1.53e-04 & 1.95e-04 & 1.21e-04 & 4.85e-05 & 2.25e-04 & 2.09e-04 & 1.33e-04 & -2.99e-05 & 11.44 & 0.01 & 11.58 & 0.01 & 11.14 & 0.06 \\
WISE J054959.80$-$695423.0 & 87.4992 & -69.9064 & 1.00 & 1.00 & 0.89 & 9.01e-03 & 1.69e-03 & 9.36e-03 & 3.84e-03 & 2.42e-03 & 8.04e-04 & 2.76e-03 & 1.76e-03 & 12.32 & 0.06 & 12.37 & 0.04 & 11.81 & 0.12 \\
WISE J054959.85$-$691317.0 & 87.4994 & -69.2214 & 1.00 & 1.00 & 0.96 & 3.26e-03 & 1.95e-03 & 2.89e-03 & 2.91e-03 & 3.38e-03 & 1.83e-03 & 2.80e-03 & 2.09e-03 & 12.06 & 0.03 & 12.14 & 0.03 & 12.62 & 0.27 \\
WISE J055000.02$-$691901.5 & 87.5001 & -69.3171 & 1.00 & 1.00 & 0.87 & 4.64e-04 & 2.20e-03 & 2.01e-03 & 3.75e-03 & 7.14e-04 & 2.31e-03 & 4.05e-03 & 5.95e-03 & 15.29 & 0.08 & 14.64 & 0.09 & 11.59 & 0.10 \\
WISE J055000.08$-$700244.1 & 87.5003 & -70.0456 & 1.00 & 1.00 & 0.88 & 5.90e-04 & 1.16e-03 & 1.21e-03 & 1.56e-03 & 6.00e-04 & 1.17e-03 & 1.68e-03 & 1.78e-03 & 9.55 & 0.02 & 9.67 & 0.02 & 9.38 & 0.03 \\
WISE J055000.40$-$644905.4 & 87.5017 & -64.8182 & 1.00 & 1.00 & 0.96 & 1.94e-03 & 4.96e-03 & 5.46e-03 & 3.49e-03 & 1.14e-03 & 3.64e-03 & 4.51e-03 & 3.05e-03 & 13.84 & 0.04 & 13.01 & 0.04 & 10.54 & 0.04 \\
WISE J055000.53$-$693044.2 & 87.5022 & -69.5123 & 1.00 & 0.96 & 0.72 & 1.03e-03 & 1.64e-04 & 1.28e-03 & 5.68e-04 & 1.30e-03 & 6.31e-04 & 1.31e-03 & 2.70e-04 & 14.18 & 0.03 & 14.28 & 0.04 & nan & nan \\
WISE J055000.72$-$685837.9 & 87.5030 & -68.9772 & 1.00 & 1.00 & 0.93 & 1.54e-03 & 1.98e-03 & 7.06e-04 & 8.86e-04 & 9.03e-04 & 1.01e-03 & 5.18e-04 & 6.87e-04 & 11.29 & 0.03 & 11.33 & 0.02 & 10.88 & 0.06 \\
WISE J055000.98$-$674111.2 & 87.5041 & -67.6864 & 1.00 & 1.00 & 0.86 & 3.90e-04 & 3.41e-04 & 4.00e-04 & 1.03e-04 & 1.01e-03 & 1.26e-03 & 1.10e-03 & 3.84e-04 & 10.99 & 0.01 & 11.10 & 0.02 & 10.58 & 0.05 \\
WISE J055001.01$-$694431.5 & 87.5042 & -69.7421 & 1.00 & 1.00 & 0.81 & 5.82e-03 & 4.93e-03 & 9.87e-03 & 7.12e-03 & 4.37e-03 & 8.59e-03 & 1.34e-02 & 1.25e-02 & 14.96 & 0.06 & 14.63 & 0.07 & 12.05 & 0.15 \\
WISE J055001.11$-$632949.8 & 87.5046 & -63.4972 & 1.00 & 1.00 & 0.91 & -3.92e-03 & 2.69e-03 & 1.25e-02 & 2.58e-02 & 4.16e-03 & 6.47e-03 & 1.46e-02 & 2.10e-02 & 15.81 & 0.17 & 14.65 & 0.14 & 11.68 & 0.09 \\
WISE J055001.53$-$705222.2 & 87.5064 & -70.8728 & 1.00 & 1.00 & 0.80 & 8.74e-05 & 4.32e-05 & 7.80e-05 & 3.91e-05 & 1.81e-04 & 7.24e-05 & 2.44e-04 & 6.16e-05 & 11.49 & 0.01 & 11.66 & 0.01 & 11.34 & 0.07 \\
WISE J055001.58$-$640805.6 & 87.5066 & -64.1349 & 1.00 & 1.00 & 0.96 & 7.14e-04 & 5.24e-04 & 6.45e-04 & 3.87e-04 & 4.98e-04 & 3.96e-04 & 4.91e-04 & 1.51e-04 & 11.19 & 0.02 & 11.30 & 0.01 & 11.04 & 0.06 \\
WISE J055002.37$-$684341.8 & 87.5099 & -68.7283 & 1.00 & 1.00 & 0.95 & 3.78e-03 & 1.77e-03 & 3.40e-03 & 3.31e-03 & 2.05e-03 & 1.83e-03 & 3.19e-03 & 4.00e-03 & 11.59 & 0.05 & 11.53 & 0.05 & 11.07 & 0.07 \\
WISE J055002.48$-$695805.5 & 87.5103 & -69.9682 & 1.00 & 1.00 & 0.81 & 3.99e-04 & 7.13e-04 & 4.62e-04 & 4.14e-04 & 5.59e-04 & 1.13e-03 & 9.05e-04 & 3.02e-04 & 10.67 & 0.02 & 10.83 & 0.02 & 10.79 & 0.05 \\
WISE J055002.68$-$701047.6 & 87.5112 & -70.1799 & 1.00 & 1.00 & 0.93 & 5.49e-03 & 4.65e-03 & 6.10e-03 & 6.15e-03 & 4.07e-03 & 3.50e-03 & 5.03e-03 & 5.76e-03 & 9.94 & 0.05 & 9.98 & 0.04 & 9.40 & 0.02 \\
WISE J055002.92$-$651548.5 & 87.5121 & -65.2635 & 1.00 & 0.99 & 0.88 & 9.04e-05 & 6.85e-05 & 9.57e-05 & 7.02e-05 & 1.01e-04 & 8.99e-05 & 7.45e-05 & 3.41e-05 & 11.37 & 0.01 & 11.51 & 0.01 & 11.22 & 0.07 \\
WISE J055003.22$-$661400.5 & 87.5134 & -66.2335 & 1.00 & 1.00 & 0.90 & 1.76e-03 & 3.01e-03 & 1.90e-03 & 1.28e-03 & 1.11e-03 & 2.19e-03 & 1.78e-03 & 1.22e-03 & 10.60 & 0.03 & 10.58 & 0.03 & 9.89 & 0.03 \\
WISE J055003.31$-$712252.9 & 87.5138 & -71.3814 & 1.00 & 1.00 & 0.96 & 3.70e-03 & 4.43e-03 & 1.96e-03 & 3.35e-03 & 3.96e-03 & 4.63e-03 & 1.26e-03 & 3.40e-03 & 10.84 & 0.04 & 10.92 & 0.04 & 10.27 & 0.04 \\
WISE J055003.80$-$710811.0 & 87.5158 & -71.1364 & 1.00 & 1.00 & 0.87 & 1.64e-04 & 2.10e-04 & 1.94e-04 & 1.61e-04 & 1.45e-04 & 3.59e-04 & 3.30e-04 & 1.98e-04 & 10.70 & 0.01 & 10.85 & 0.01 & 10.70 & 0.04 \\
WISE J055003.97$-$665111.8 & 87.5166 & -66.8533 & 1.00 & 1.00 & 0.92 & 4.61e-03 & 1.14e-02 & 1.63e-02 & 1.73e-02 & 2.32e-03 & 5.43e-03 & 7.81e-03 & 7.52e-03 & 10.82 & 0.07 & 10.87 & 0.05 & 10.37 & 0.04 \\
WISE J055004.09$-$700636.6 & 87.5170 & -70.1102 & 0.98 & 1.00 & 0.72 & 4.73e-04 & 9.16e-05 & 6.30e-04 & 3.69e-04 & 9.27e-04 & 1.52e-03 & 1.88e-03 & 1.81e-03 & 14.02 & 0.02 & 14.17 & 0.04 & 11.98 & 0.14 \\
WISE J055004.16$-$693705.1 & 87.5173 & -69.6181 & 1.00 & 0.97 & 0.74 & 2.03e-03 & 3.85e-04 & 2.36e-03 & 6.13e-04 & 1.05e-03 & 7.70e-04 & 2.42e-03 & 7.13e-04 & 14.16 & 0.03 & 14.27 & 0.04 & nan & nan \\
WISE J055004.59$-$704443.4 & 87.5191 & -70.7454 & 1.00 & 1.00 & 0.89 & 1.54e-03 & 1.94e-03 & 2.09e-03 & 1.99e-03 & 8.61e-04 & 1.22e-03 & 1.37e-03 & 1.18e-03 & 10.31 & 0.03 & 10.40 & 0.03 & 9.81 & 0.03 \\
WISE J055004.70$-$702635.9 & 87.5196 & -70.4433 & 1.00 & 0.97 & 0.75 & 3.10e-04 & 1.03e-04 & 3.58e-04 & 1.60e-04 & 3.95e-04 & 2.63e-04 & 1.83e-04 & 1.59e-04 & 13.05 & 0.02 & 13.05 & 0.02 & 10.37 & 0.04 \\
WISE J055004.99$-$631324.7 & 87.5208 & -63.2235 & 1.00 & 1.00 & 0.96 & 4.92e-03 & 7.27e-03 & 6.30e-03 & 2.26e-03 & 4.70e-03 & 7.48e-03 & 7.13e-03 & 3.19e-03 & 10.75 & 0.05 & 10.85 & 0.05 & 10.41 & 0.04 \\
WISE J055005.05$-$695452.9 & 87.5210 & -69.9147 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 5.72e-04 & 1.02e-03 & 9.13e-04 & 9.59e-04 & 4.99e-04 & 7.17e-04 & 8.20e-04 & 11.82 & 0.02 & 11.89 & 0.02 & 11.80 & 0.11 \\
WISE J055005.06$-$701911.7 & 87.5211 & -70.3199 & 1.00 & 1.00 & 0.93 & 7.82e-03 & 3.48e-03 & 6.61e-03 & 3.58e-03 & 5.35e-03 & 1.94e-03 & 4.25e-03 & 2.73e-03 & 11.83 & 0.05 & 11.89 & 0.05 & 11.33 & 0.08 \\
WISE J055005.17$-$680628.4 & 87.5215 & -68.1079 & 1.00 & 1.00 & 0.95 & 2.11e-03 & 3.68e-03 & 2.02e-03 & 1.01e-03 & 4.37e-03 & 7.88e-03 & 4.21e-03 & 1.71e-03 & 12.04 & 0.04 & 12.12 & 0.05 & 11.78 & 0.11 \\
WISE J055005.32$-$671356.3 & 87.5222 & -67.2323 & 1.00 & 1.00 & 0.96 & 4.34e-04 & 2.62e-04 & 4.76e-04 & 4.89e-04 & 6.07e-04 & 3.40e-04 & 5.40e-04 & 6.65e-04 & 12.43 & 0.02 & 12.51 & 0.02 & 12.47 & 0.22 \\
WISE J055005.89$-$702126.2 & 87.5245 & -70.3573 & 1.00 & 1.00 & 0.97 & 8.45e-03 & 8.98e-03 & 2.41e-03 & 7.38e-03 & 7.51e-03 & 7.73e-03 & 1.45e-03 & 6.66e-03 & 10.95 & 0.05 & 10.99 & 0.05 & 10.59 & 0.04 \\
WISE J055006.09$-$675342.9 & 87.5254 & -67.8952 & 1.00 & 1.00 & 0.89 & 1.63e-02 & 4.10e-03 & 1.25e-02 & 6.16e-03 & 7.48e-03 & 2.00e-03 & 6.72e-03 & 4.00e-03 & 12.04 & 0.07 & 11.97 & 0.07 & 11.27 & 0.07 \\
WISE J055006.29$-$674322.0 & 87.5262 & -67.7228 & 1.00 & 1.00 & 0.95 & 6.85e-04 & 1.15e-03 & 3.68e-04 & 2.04e-04 & 1.17e-03 & 2.03e-03 & 5.59e-04 & 1.57e-04 & 11.23 & 0.02 & 11.38 & 0.02 & 11.31 & 0.07 \\
WISE J055006.49$-$681455.6 & 87.5270 & -68.2488 & 1.00 & 1.00 & 0.80 & 2.37e-04 & 1.18e-03 & 1.82e-03 & 1.93e-03 & 1.34e-04 & 8.57e-04 & 1.36e-03 & 1.62e-03 & 13.95 & 0.03 & 13.76 & 0.03 & nan & nan \\
WISE J055006.92$-$703658.0 & 87.5288 & -70.6161 & 1.00 & 1.00 & 0.73 & 3.81e-03 & 1.54e-03 & 4.79e-03 & 1.91e-03 & 3.01e-03 & 3.44e-03 & 4.76e-03 & 2.36e-03 & 13.89 & 0.04 & 14.11 & 0.05 & nan & nan \\
WISE J055007.01$-$704451.6 & 87.5292 & -70.7477 & 1.00 & 1.00 & 0.84 & 4.74e-04 & 8.13e-04 & 6.90e-04 & 5.82e-04 & 7.30e-04 & 1.26e-03 & 1.20e-03 & 6.81e-04 & 10.66 & 0.02 & 10.88 & 0.02 & 10.47 & 0.04 \\
WISE J055007.02$-$695816.6 & 87.5292 & -69.9713 & 1.00 & 1.00 & 0.93 & 1.80e-03 & 4.54e-04 & 1.21e-03 & 8.71e-04 & 2.32e-03 & 6.68e-04 & 1.40e-03 & 1.02e-03 & 12.88 & 0.03 & 12.97 & 0.03 & nan & nan \\
WISE J055007.19$-$704623.7 & 87.5299 & -70.7732 & 1.00 & 1.00 & 0.99 & 1.10e-01 & 1.87e-01 & 7.38e-02 & 4.09e-02 & 4.91e-02 & 8.37e-02 & 3.49e-02 & 2.08e-02 & 11.68 & 0.22 & 11.45 & 0.15 & 11.03 & 0.05 \\
WISE J055007.29$-$705547.9 & 87.5304 & -70.9300 & 1.00 & 1.00 & 0.81 & 1.86e-04 & 1.51e-04 & 1.40e-04 & 1.26e-04 & 5.43e-04 & 2.95e-04 & 4.38e-04 & 1.14e-04 & 11.61 & 0.01 & 11.76 & 0.02 & 11.67 & 0.09 \\
WISE J055007.34$-$665516.4 & 87.5306 & -66.9212 & 1.00 & 1.00 & 0.88 & 9.31e-04 & 7.25e-04 & 2.99e-04 & 7.53e-04 & 1.05e-03 & 5.55e-04 & 3.62e-04 & 8.62e-04 & 11.69 & 0.02 & 11.80 & 0.02 & 11.57 & 0.10 \\
WISE J055007.36$-$703800.0 & 87.5307 & -70.6333 & 1.00 & 1.00 & 0.93 & 1.91e-04 & 3.12e-04 & 3.08e-04 & 1.87e-04 & 3.55e-04 & 3.67e-04 & 5.34e-04 & 2.40e-04 & 11.00 & 0.01 & 11.16 & 0.01 & 10.97 & 0.05 \\
WISE J055007.41$-$703157.6 & 87.5309 & -70.5327 & 1.00 & 1.00 & 0.98 & 1.21e-02 & 9.08e-03 & 3.06e-03 & 1.18e-02 & 1.01e-02 & 7.19e-03 & 2.32e-03 & 1.00e-02 & 12.33 & 0.07 & 12.27 & 0.06 & 11.61 & 0.08 \\
WISE J055007.44$-$672424.6 & 87.5310 & -67.4068 & 1.00 & 1.00 & 0.76 & 1.28e-02 & 6.24e-03 & 1.52e-02 & 1.20e-02 & 7.96e-03 & 4.66e-03 & 9.80e-03 & 1.04e-02 & 10.29 & 0.08 & 10.21 & 0.07 & 9.55 & 0.03 \\
WISE J055007.46$-$690438.8 & 87.5311 & -69.0775 & 1.00 & 1.00 & 0.94 & 7.64e-04 & 5.39e-04 & 6.60e-04 & 5.71e-04 & 9.44e-04 & 4.25e-04 & 7.09e-04 & 4.81e-04 & 11.27 & 0.02 & 11.41 & 0.02 & 11.21 & 0.08 \\
WISE J055007.76$-$695956.3 & 87.5323 & -69.9990 & 1.00 & 1.00 & 0.95 & 1.15e-03 & 1.18e-03 & 9.18e-04 & 7.34e-04 & 2.23e-03 & 1.62e-03 & 1.77e-03 & 8.65e-04 & 11.34 & 0.02 & 11.45 & 0.03 & 11.35 & 0.08 \\
WISE J055007.81$-$701049.3 & 87.5325 & -70.1804 & 1.00 & 1.00 & 0.83 & 1.03e-03 & 8.43e-04 & 9.50e-04 & 4.56e-04 & 3.78e-03 & 2.13e-03 & 2.14e-03 & 3.62e-03 & 12.15 & 0.02 & 12.23 & 0.04 & 12.16 & 0.16 \\
WISE J055007.89$-$694446.1 & 87.5329 & -69.7461 & 1.00 & 1.00 & 0.96 & 1.46e-02 & 1.42e-02 & 1.45e-02 & 1.69e-02 & 7.93e-03 & 8.16e-03 & 7.63e-03 & 9.93e-03 & 10.54 & 0.08 & 10.57 & 0.06 & 9.98 & 0.03 \\
WISE J055008.48$-$703819.3 & 87.5353 & -70.6387 & 1.00 & 1.00 & 0.89 & 8.50e-04 & 1.39e-04 & 8.05e-04 & 3.45e-04 & 2.21e-03 & 2.22e-04 & 1.95e-03 & 6.15e-04 & 12.27 & 0.02 & 12.39 & 0.03 & 12.80 & 0.25 \\
WISE J055008.70$-$702538.8 & 87.5363 & -70.4274 & 1.00 & 1.00 & 0.91 & 1.40e-03 & 4.54e-03 & 6.43e-03 & 5.98e-03 & 1.92e-03 & 6.86e-03 & 7.99e-03 & 6.97e-03 & 14.95 & 0.07 & 14.66 & 0.08 & 11.91 & 0.11 \\
WISE J055009.06$-$710658.2 & 87.5378 & -71.1162 & 1.00 & 1.00 & 0.92 & 2.87e-03 & 5.41e-03 & 5.79e-03 & 4.12e-03 & 3.31e-03 & 7.98e-03 & 9.46e-03 & 8.59e-03 & 10.14 & 0.05 & 10.20 & 0.07 & 9.59 & 0.03 \\
WISE J055009.46$-$625808.4 & 87.5394 & -62.9690 & 1.00 & 1.00 & 0.94 & 3.01e-04 & 2.26e-04 & 2.57e-04 & 1.99e-04 & 2.56e-04 & 1.87e-04 & 1.99e-04 & 1.32e-04 & 11.24 & 0.01 & 11.39 & 0.01 & 11.11 & 0.06 \\
WISE J055009.47$-$704902.3 & 87.5395 & -70.8173 & 1.00 & 1.00 & 0.87 & 2.32e-04 & -2.00e-05 & 1.60e-04 & 2.08e-04 & 1.01e-03 & 4.12e-04 & 9.26e-04 & 5.61e-04 & 12.80 & 0.02 & 12.95 & 0.03 & 12.91 & 0.24 \\
WISE J055009.58$-$701907.2 & 87.5399 & -70.3187 & 1.00 & 1.00 & 0.70 & 1.15e-04 & 2.92e-04 & 1.31e-03 & 7.67e-04 & 2.12e-03 & 1.54e-04 & 4.39e-03 & 3.41e-03 & 13.22 & 0.03 & 13.28 & 0.04 & nan & nan \\
WISE J055009.67$-$690746.9 & 87.5403 & -69.1297 & 1.00 & 1.00 & 0.85 & 8.94e-04 & 5.85e-04 & 4.74e-04 & 6.50e-04 & 1.08e-03 & 9.35e-04 & 4.12e-04 & 9.07e-04 & 11.34 & 0.02 & 11.44 & 0.02 & 10.97 & 0.06 \\
WISE J055009.72$-$681252.8 & 87.5405 & -68.2147 & 1.00 & 1.00 & 0.95 & 3.58e-03 & 7.13e-03 & 8.50e-03 & 7.17e-03 & 4.66e-03 & 1.04e-02 & 1.31e-02 & 1.05e-02 & 10.19 & 0.05 & 10.25 & 0.06 & 9.43 & 0.03 \\
WISE J055009.87$-$640835.8 & 87.5411 & -64.1433 & 1.00 & 1.00 & 0.91 & 4.70e-04 & 8.67e-04 & 6.80e-04 & 3.01e-04 & 5.12e-04 & 9.94e-04 & 8.34e-04 & 2.54e-04 & 10.81 & 0.02 & 10.95 & 0.02 & 10.65 & 0.05 \\
WISE J055010.14$-$680126.5 & 87.5422 & -68.0240 & 1.00 & 1.00 & 0.93 & 1.39e-03 & 2.15e-03 & 2.11e-03 & 1.96e-03 & 7.94e-04 & 1.37e-03 & 1.82e-03 & 1.72e-03 & 11.00 & 0.03 & 11.00 & 0.03 & 10.64 & 0.05 \\
WISE J055010.68$-$670213.6 & 87.5445 & -67.0371 & 1.00 & 1.00 & 0.96 & -2.07e-04 & 7.83e-05 & 5.22e-04 & 8.74e-04 & 5.57e-04 & 2.43e-03 & 4.19e-03 & 5.75e-03 & 14.04 & 0.03 & 13.48 & 0.05 & 10.52 & 0.05 \\
WISE J055010.92$-$705003.0 & 87.5455 & -70.8342 & 1.00 & 1.00 & 0.89 & 2.60e-03 & 4.44e-03 & 4.46e-03 & 3.65e-03 & 1.73e-03 & 2.99e-03 & 3.61e-03 & 2.38e-03 & 11.46 & 0.05 & 11.43 & 0.04 & 11.18 & 0.07 \\
WISE J055011.27$-$695758.6 & 87.5470 & -69.9663 & 1.00 & 1.00 & 0.97 & 7.02e-03 & 9.31e-03 & 1.20e-02 & 1.18e-02 & 4.40e-03 & 6.39e-03 & 8.08e-03 & 8.25e-03 & 10.27 & 0.06 & 10.31 & 0.05 & 9.58 & 0.03 \\
WISE J055011.55$-$692308.4 & 87.5481 & -69.3857 & 1.00 & 1.00 & 0.88 & 5.36e-03 & 5.65e-03 & 2.81e-03 & 4.65e-03 & 2.86e-03 & 2.79e-03 & 1.65e-03 & 3.04e-03 & 10.56 & 0.05 & 10.63 & 0.04 & 9.88 & 0.03 \\
WISE J055011.81$-$680438.7 & 87.5492 & -68.0774 & 1.00 & 1.00 & 0.93 & -1.48e-05 & -1.16e-05 & 5.36e-05 & 1.14e-04 & -5.58e-05 & -1.11e-04 & 5.59e-06 & 7.60e-05 & 12.30 & 0.02 & 12.31 & 0.02 & 12.33 & 0.18 \\
WISE J055011.93$-$682732.7 & 87.5497 & -68.4591 & 1.00 & 1.00 & 0.87 & 1.14e-02 & 2.40e-02 & 2.00e-02 & 9.00e-03 & 4.37e-03 & 7.98e-03 & 6.41e-03 & 4.09e-03 & 12.48 & 0.08 & 12.50 & 0.05 & nan & nan \\
WISE J055012.07$-$685834.0 & 87.5503 & -68.9761 & 1.00 & 1.00 & 0.95 & -4.03e-05 & -7.65e-05 & 1.07e-04 & 1.09e-04 & -2.62e-04 & -2.50e-04 & -1.83e-04 & -1.07e-04 & 12.85 & 0.02 & 12.89 & 0.02 & nan & nan \\
WISE J055012.27$-$691048.3 & 87.5511 & -69.1801 & 1.00 & 1.00 & 0.91 & 7.59e-04 & 1.45e-03 & 9.02e-04 & 6.82e-05 & 5.41e-04 & 9.85e-04 & 8.36e-04 & 4.57e-05 & 12.75 & 0.02 & 12.84 & 0.02 & nan & nan \\
WISE J055012.37$-$652408.4 & 87.5515 & -65.4023 & 1.00 & 1.00 & 0.93 & 3.31e-03 & 4.54e-03 & 5.40e-03 & 4.95e-03 & 2.13e-03 & 3.48e-03 & 3.97e-03 & 3.34e-03 & 10.47 & 0.05 & 10.52 & 0.04 & 9.86 & 0.03 \\
WISE J055012.62$-$683312.9 & 87.5526 & -68.5536 & 1.00 & 1.00 & 0.97 & 1.18e-03 & 8.45e-04 & 1.56e-03 & 1.18e-03 & 1.06e-03 & 9.14e-04 & 1.54e-03 & 1.15e-03 & 12.22 & 0.02 & 12.29 & 0.03 & 12.03 & 0.14 \\
WISE J055012.81$-$682238.1 & 87.5534 & -68.3773 & 1.00 & 1.00 & 0.87 & 3.79e-03 & 3.92e-03 & 3.45e-03 & 3.38e-03 & 2.68e-03 & 4.17e-03 & 3.08e-03 & 2.50e-03 & 10.76 & 0.04 & 10.83 & 0.04 & 10.34 & 0.04 \\
WISE J055013.38$-$681704.2 & 87.5558 & -68.2845 & 1.00 & 1.00 & 0.97 & 6.83e-04 & 6.92e-04 & 4.42e-04 & 5.66e-04 & 4.75e-04 & 4.88e-04 & 3.19e-04 & 4.25e-04 & 11.60 & 0.02 & 11.68 & 0.02 & nan & nan \\
WISE J055013.67$-$711025.2 & 87.5570 & -71.1737 & 1.00 & 1.00 & 0.96 & 2.37e-02 & 4.91e-02 & 8.48e-02 & 8.90e-02 & 1.97e-02 & 3.76e-02 & 6.98e-02 & 7.60e-02 & 10.91 & 0.19 & 10.45 & 0.18 & 9.56 & 0.02 \\
WISE J055013.80$-$703400.2 & 87.5575 & -70.5667 & 1.00 & 1.00 & 0.91 & 2.16e-03 & 2.43e-03 & 6.89e-04 & 1.52e-03 & 2.22e-03 & 3.13e-03 & 8.74e-04 & 1.19e-03 & 11.09 & 0.03 & 11.21 & 0.03 & 10.82 & 0.05 \\
WISE J055013.95$-$702650.6 & 87.5581 & -70.4474 & 1.00 & 1.00 & 0.92 & 1.12e-04 & 2.03e-04 & 3.00e-04 & 5.12e-04 & 1.89e-04 & 1.81e-04 & 5.34e-04 & 6.58e-04 & 11.97 & 0.02 & 12.06 & 0.02 & 11.52 & 0.08 \\
WISE J055013.99$-$631825.4 & 87.5583 & -63.3071 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 1.07e-03 & 2.09e-03 & 1.01e-03 & 1.69e-03 & 1.48e-03 & 2.28e-03 & 1.17e-03 & 13.36 & 0.03 & 13.45 & 0.03 & nan & nan \\
WISE J055014.03$-$704803.3 & 87.5585 & -70.8009 & 1.00 & 1.00 & 0.81 & 3.89e-04 & 1.10e-04 & 2.56e-04 & 3.84e-04 & 1.13e-03 & 2.12e-04 & 8.39e-04 & 7.58e-04 & 12.06 & 0.01 & 12.26 & 0.02 & 11.65 & 0.09 \\
WISE J055014.22$-$675713.7 & 87.5593 & -67.9538 & 1.00 & 1.00 & 0.92 & 2.08e-04 & 3.55e-04 & 2.13e-04 & 6.23e-05 & 1.88e-04 & 3.91e-04 & 1.94e-04 & 2.01e-05 & 11.30 & 0.01 & 11.40 & 0.01 & 11.27 & 0.07 \\
WISE J055014.42$-$634809.2 & 87.5601 & -63.8026 & 1.00 & 1.00 & 0.99 & 6.70e-03 & 2.13e-02 & 3.37e-02 & 4.10e-02 & 4.55e-03 & 1.50e-02 & 2.48e-02 & 3.16e-02 & 13.74 & 0.15 & 12.86 & 0.15 & 10.52 & 0.05 \\
WISE J055014.52$-$692128.7 & 87.5605 & -69.3580 & 1.00 & 1.00 & 0.98 & 7.63e-03 & 1.72e-02 & 2.48e-02 & 3.81e-02 & 2.99e-03 & 6.51e-03 & 1.17e-02 & 1.85e-02 & 11.23 & 0.15 & 11.05 & 0.11 & 10.19 & 0.04 \\
WISE J055014.75$-$623732.4 & 87.5614 & -62.6257 & 1.00 & 1.00 & 0.95 & 1.34e-03 & 1.40e-03 & 1.31e-03 & 1.06e-03 & 1.28e-03 & 1.44e-03 & 1.69e-03 & 1.25e-03 & 11.04 & 0.03 & 11.13 & 0.03 & 10.76 & 0.05 \\
WISE J055014.80$-$704501.6 & 87.5617 & -70.7505 & 1.00 & 1.00 & 0.98 & 5.44e-03 & 1.05e-02 & 1.79e-02 & 2.25e-02 & 3.37e-03 & 6.58e-03 & 1.13e-02 & 1.39e-02 & 9.62 & 0.08 & 9.66 & 0.06 & 8.98 & 0.02 \\
WISE J055014.97$-$712253.9 & 87.5624 & -71.3816 & 1.00 & 1.00 & 0.94 & 2.26e-03 & 4.94e-03 & 7.73e-03 & 8.22e-03 & 1.65e-03 & 4.13e-03 & 6.48e-03 & 6.93e-03 & 9.34 & 0.05 & 9.34 & 0.05 & 8.66 & 0.02 \\
WISE J055015.71$-$641909.9 & 87.5655 & -64.3194 & 1.00 & 1.00 & 0.95 & 6.00e-03 & 1.89e-02 & 3.87e-02 & 5.89e-02 & 4.56e-03 & 1.44e-02 & 2.87e-02 & 4.42e-02 & 9.53 & 0.15 & 9.37 & 0.14 & 8.59 & 0.02 \\
WISE J055015.76$-$683201.7 & 87.5657 & -68.5338 & 1.00 & 0.99 & 0.93 & -1.66e-04 & -6.76e-05 & 1.28e-04 & 2.97e-04 & -3.56e-04 & -3.45e-04 & -2.68e-04 & -1.70e-04 & 13.38 & 0.03 & 13.40 & 0.02 & nan & nan \\
WISE J055015.99$-$670704.5 & 87.5666 & -67.1179 & 1.00 & 1.00 & 0.99 & 4.90e-03 & 1.77e-03 & 3.04e-03 & 3.97e-03 & 3.71e-03 & 1.31e-03 & 2.36e-03 & 2.97e-03 & 12.59 & 0.04 & 12.65 & 0.04 & 12.30 & 0.18 \\
WISE J055016.07$-$670946.7 & 87.5670 & -67.1630 & 1.00 & 1.00 & 0.93 & 6.45e-03 & 1.21e-02 & 9.25e-03 & 8.07e-03 & 1.17e-02 & 2.33e-02 & 2.08e-02 & 1.69e-02 & 14.97 & 0.07 & 14.56 & 0.10 & 11.64 & 0.10 \\
WISE J055016.12$-$690029.9 & 87.5672 & -69.0083 & 1.00 & 1.00 & 0.97 & 8.38e-04 & 6.28e-04 & 7.52e-04 & 4.00e-04 & 8.93e-04 & 6.01e-04 & 7.56e-04 & 4.35e-04 & 11.44 & 0.02 & 11.54 & 0.02 & 11.50 & 0.08 \\
WISE J055016.20$-$625221.1 & 87.5675 & -62.8725 & 1.00 & 1.00 & 0.89 & 4.59e-04 & 3.46e-04 & 1.18e-04 & 5.44e-04 & 4.46e-04 & 3.16e-04 & 1.41e-04 & 6.14e-04 & 11.61 & 0.01 & 11.72 & 0.02 & 11.32 & 0.07 \\
WISE J055016.30$-$694249.8 & 87.5679 & -69.7138 & 1.00 & 1.00 & 0.91 & 1.25e-03 & 1.11e-03 & 1.36e-03 & 3.38e-04 & 9.80e-04 & 3.85e-04 & 1.05e-03 & 1.53e-04 & 11.81 & 0.02 & 11.86 & 0.02 & 9.50 & 0.03 \\
WISE J055016.30$-$641543.1 & 87.5679 & -64.2620 & 1.00 & 1.00 & 0.95 & 7.26e-04 & 6.02e-04 & 7.49e-04 & 6.92e-04 & 4.57e-04 & 3.09e-04 & 6.11e-04 & 3.57e-04 & 12.54 & 0.02 & 12.58 & 0.02 & 12.41 & 0.17 \\
WISE J055016.45$-$701337.9 & 87.5685 & -70.2272 & 1.00 & 1.00 & 0.86 & 2.56e-04 & 1.80e-04 & 1.85e-04 & 1.93e-04 & 5.93e-04 & 7.04e-04 & 5.14e-04 & 5.66e-04 & 10.87 & 0.01 & 10.99 & 0.02 & 10.62 & 0.05 \\
WISE J055016.53$-$661935.9 & 87.5689 & -66.3266 & 1.00 & 1.00 & 0.97 & 2.54e-03 & 3.63e-03 & 1.54e-03 & 1.43e-03 & 4.01e-03 & 5.82e-03 & 2.17e-03 & 1.79e-03 & 10.93 & 0.03 & 11.07 & 0.04 & 10.65 & 0.04 \\
WISE J055017.21$-$644602.0 & 87.5717 & -64.7672 & 1.00 & 1.00 & 0.96 & 1.77e-03 & 1.06e-03 & 1.12e-03 & 9.64e-04 & 1.47e-03 & 1.14e-03 & 1.15e-03 & 6.46e-04 & 11.20 & 0.02 & 11.32 & 0.02 & 10.96 & 0.06 \\
WISE J055017.34$-$710800.2 & 87.5723 & -71.1334 & 1.00 & 1.00 & 0.98 & 2.03e-03 & 4.11e-03 & 4.26e-03 & 3.44e-03 & 1.51e-03 & 2.90e-03 & 2.85e-03 & 2.18e-03 & 10.43 & 0.04 & 10.49 & 0.03 & 9.87 & 0.03 \\
WISE J055017.54$-$710109.4 & 87.5731 & -71.0193 & 1.00 & 1.00 & 0.95 & 5.80e-03 & 4.55e-03 & 5.62e-03 & 6.11e-03 & 3.57e-03 & 2.78e-03 & 3.13e-03 & 3.32e-03 & 10.23 & 0.05 & 10.29 & 0.04 & 9.65 & 0.03 \\
WISE J055017.60$-$644419.3 & 87.5733 & -64.7387 & 1.00 & 1.00 & 0.89 & 2.51e-03 & 4.62e-03 & 5.61e-03 & 6.70e-03 & 2.12e-03 & 3.63e-03 & 4.29e-03 & 5.21e-03 & 10.08 & 0.06 & 10.12 & 0.05 & 9.34 & 0.03 \\
WISE J055017.71$-$694603.6 & 87.5738 & -69.7677 & 1.00 & 1.00 & 0.85 & 2.75e-03 & 1.91e-03 & 1.95e-03 & 3.12e-03 & 2.26e-03 & 1.38e-03 & 1.98e-03 & 3.04e-03 & 10.15 & 0.03 & 10.22 & 0.03 & 9.67 & 0.03 \\
WISE J055018.02$-$682002.1 & 87.5751 & -68.3339 & 1.00 & 0.99 & 0.93 & 9.61e-04 & 5.06e-04 & 8.91e-04 & 9.30e-04 & 5.02e-04 & 1.69e-04 & 4.61e-04 & 4.75e-04 & 12.35 & 0.02 & 12.42 & 0.02 & 11.39 & 0.08 \\
WISE J055018.09$-$653947.4 & 87.5754 & -65.6632 & 1.00 & 1.00 & 0.97 & 4.79e-03 & 1.65e-03 & 4.22e-03 & 4.69e-03 & 3.39e-03 & 1.48e-03 & 3.51e-03 & 3.84e-03 & 12.59 & 0.04 & 12.66 & 0.04 & 12.66 & 0.21 \\
WISE J055018.16$-$703518.8 & 87.5756 & -70.5885 & 1.00 & 1.00 & 0.78 & 6.73e-04 & 7.72e-04 & 1.99e-03 & 1.95e-03 & 1.20e-03 & 7.27e-04 & 2.70e-03 & 2.30e-03 & 14.54 & 0.05 & 14.42 & 0.06 & nan & nan \\
WISE J055018.16$-$701017.0 & 87.5757 & -70.1714 & 1.00 & 1.00 & 0.96 & 4.50e-03 & 5.91e-03 & 8.55e-03 & 1.00e-02 & 3.63e-03 & 4.30e-03 & 6.46e-03 & 7.48e-03 & 10.24 & 0.06 & 10.29 & 0.05 & 9.67 & 0.03 \\
WISE J055018.17$-$710724.3 & 87.5757 & -71.1234 & 1.00 & 1.00 & 0.93 & 1.10e-03 & 8.25e-04 & 6.30e-04 & 1.01e-03 & 1.10e-03 & 5.18e-04 & 4.97e-04 & 1.14e-03 & 12.22 & 0.02 & 12.30 & 0.02 & 12.33 & 0.16 \\
WISE J055018.34$-$695147.8 & 87.5764 & -69.8633 & 1.00 & 1.00 & 0.97 & 4.42e-03 & 2.80e-03 & 5.79e-03 & 5.42e-03 & 4.10e-03 & 2.63e-03 & 5.03e-03 & 4.28e-03 & 9.93 & 0.05 & 9.98 & 0.05 & 9.29 & 0.03 \\
WISE J055018.48$-$695355.7 & 87.5770 & -69.8988 & 1.00 & 1.00 & 0.81 & 8.69e-04 & 1.96e-04 & 6.41e-04 & 5.53e-04 & 1.30e-03 & 2.20e-04 & 1.16e-03 & 5.58e-04 & 12.76 & 0.02 & 12.91 & 0.02 & 12.51 & 0.21 \\
WISE J055018.61$-$635740.5 & 87.5775 & -63.9612 & 1.00 & 1.00 & 0.90 & 3.14e-04 & 4.17e-04 & 2.66e-04 & 2.11e-04 & 3.44e-04 & 6.16e-04 & 2.90e-04 & 9.98e-05 & 11.34 & 0.01 & 11.47 & 0.02 & 11.23 & 0.07 \\
WISE J055018.72$-$645246.8 & 87.5780 & -64.8797 & 0.99 & 1.00 & 0.91 & 2.16e-03 & 4.65e-03 & 5.23e-03 & 7.64e-03 & -1.58e-03 & 3.14e-03 & 5.83e-03 & 6.29e-03 & 15.65 & 0.07 & 15.02 & 0.09 & 12.28 & 0.17 \\
WISE J055018.72$-$645246.8 & 87.5780 & -64.8797 & 0.99 & 1.00 & 0.91 & 2.16e-03 & 4.65e-03 & 5.23e-03 & 7.64e-03 & -1.58e-03 & 3.14e-03 & 5.83e-03 & 6.29e-03 & 15.65 & 0.07 & 15.02 & 0.09 & 12.28 & 0.17 \\
WISE J055018.81$-$700411.2 & 87.5784 & -70.0698 & 1.00 & 1.00 & 0.93 & 2.71e-03 & 6.12e-03 & 1.04e-02 & 1.62e-02 & 1.80e-03 & 4.08e-03 & 6.57e-03 & 9.98e-03 & 9.73 & 0.07 & 9.70 & 0.05 & 8.96 & 0.02 \\
WISE J055018.87$-$681616.9 & 87.5786 & -68.2714 & 1.00 & 1.00 & 0.99 & 3.77e-02 & 6.39e-02 & 4.60e-02 & 5.15e-02 & 2.92e-02 & 5.24e-02 & 4.14e-02 & 4.02e-02 & 14.29 & 0.21 & 14.09 & 0.19 & 12.64 & 0.26 \\
WISE J055019.05$-$690548.1 & 87.5794 & -69.0967 & 1.00 & 1.00 & 0.83 & 3.67e-04 & 2.96e-04 & 7.07e-04 & 6.41e-04 & 6.03e-04 & 5.24e-04 & 5.44e-04 & 9.54e-04 & 12.56 & 0.02 & 12.67 & 0.02 & 11.98 & 0.13 \\
WISE J055019.28$-$701930.3 & 87.5803 & -70.3251 & 1.00 & 1.00 & 0.75 & 1.44e-03 & 2.28e-04 & 1.67e-03 & 9.54e-04 & 2.49e-03 & 1.19e-03 & 4.49e-03 & 1.37e-03 & 13.99 & 0.03 & 14.19 & 0.04 & nan & nan \\
WISE J055019.35$-$693216.0 & 87.5806 & -69.5378 & 1.00 & 1.00 & 0.97 & 4.20e-03 & 8.94e-03 & 1.19e-02 & 9.55e-03 & 2.92e-03 & 4.97e-03 & 7.66e-03 & 6.01e-03 & 10.00 & 0.06 & 10.04 & 0.05 & 9.39 & 0.03 \\
WISE J055019.66$-$711354.8 & 87.5819 & -71.2319 & 1.00 & 1.00 & 0.85 & 2.42e-04 & 1.45e-04 & 1.93e-04 & 2.07e-04 & 4.61e-04 & 1.71e-04 & 2.14e-04 & 3.49e-04 & 11.57 & 0.01 & 11.70 & 0.02 & 11.37 & 0.07 \\
WISE J055019.87$-$700548.9 & 87.5828 & -70.0969 & 1.00 & 1.00 & 0.90 & 7.56e-03 & 8.88e-03 & 1.74e-03 & 6.36e-03 & 3.93e-03 & 4.78e-03 & 1.31e-03 & 3.56e-03 & 11.30 & 0.06 & 11.25 & 0.05 & 9.75 & 0.03 \\
WISE J055020.17$-$693707.0 & 87.5840 & -69.6186 & 1.00 & 1.00 & 0.94 & 1.79e-03 & 2.57e-03 & 1.15e-03 & 1.04e-03 & 1.54e-03 & 1.79e-03 & 8.25e-04 & 7.66e-04 & 11.01 & 0.03 & 11.09 & 0.03 & 10.85 & 0.05 \\
WISE J055020.31$-$695235.9 & 87.5846 & -69.8766 & 1.00 & 1.00 & 0.94 & 2.89e-03 & 5.14e-03 & 3.66e-03 & 1.15e-03 & 2.59e-03 & 4.67e-03 & 3.21e-03 & 8.36e-04 & 10.62 & 0.04 & 10.74 & 0.04 & 10.36 & 0.04 \\
WISE J055020.48$-$693054.6 & 87.5853 & -69.5152 & 1.00 & 1.00 & 0.94 & 3.11e-02 & 4.02e-02 & 9.33e-03 & 2.69e-02 & 4.82e-02 & 6.13e-02 & 1.40e-02 & 5.30e-02 & 13.13 & 0.11 & 13.12 & 0.14 & nan & nan \\
WISE J055020.86$-$664727.9 & 87.5869 & -66.7911 & 1.00 & 1.00 & 0.87 & -5.14e-03 & -3.25e-03 & -7.21e-04 & 2.21e-03 & -1.73e-03 & -5.23e-04 & -1.18e-05 & 1.05e-03 & 15.77 & 0.09 & 14.71 & 0.08 & 12.22 & 0.18 \\
WISE J055021.12$-$703433.3 & 87.5880 & -70.5759 & 1.00 & 1.00 & 0.94 & 7.45e-03 & 4.67e-03 & 6.60e-03 & 6.07e-03 & 4.97e-03 & 2.37e-03 & 4.13e-03 & 3.61e-03 & 12.51 & 0.05 & 12.50 & 0.04 & 12.35 & 0.16 \\
WISE J055021.30$-$674143.3 & 87.5888 & -67.6954 & 1.00 & 1.00 & 0.99 & 5.53e-03 & 5.26e-03 & 8.08e-03 & 1.39e-02 & 2.51e-03 & 3.54e-03 & 5.24e-03 & 1.06e-02 & 14.76 & 0.14 & 14.53 & 0.13 & nan & nan \\
WISE J055021.59$-$704318.4 & 87.5900 & -70.7218 & 1.00 & 1.00 & 0.91 & 1.40e-03 & 1.91e-03 & 1.54e-03 & 1.93e-03 & 1.35e-03 & 1.72e-03 & 1.46e-03 & 1.95e-03 & 10.48 & 0.03 & 10.61 & 0.03 & 9.97 & 0.03 \\
WISE J055021.61$-$661832.9 & 87.5900 & -66.3091 & 1.00 & 1.00 & 0.97 & 2.51e-03 & 2.34e-03 & 2.23e-03 & 7.60e-04 & 3.14e-03 & 2.36e-03 & 2.70e-03 & 1.11e-03 & 10.96 & 0.03 & 11.07 & 0.03 & 10.68 & 0.05 \\
WISE J055021.65$-$703158.8 & 87.5902 & -70.5330 & 1.00 & 1.00 & 0.96 & 3.83e-03 & 3.49e-03 & 5.98e-03 & 3.56e-03 & 2.12e-03 & 2.23e-03 & 4.14e-03 & 2.61e-03 & 11.10 & 0.04 & 11.07 & 0.03 & 10.58 & 0.04 \\
WISE J055022.23$-$651858.8 & 87.5926 & -65.3163 & 1.00 & 1.00 & 0.95 & 3.82e-03 & 4.28e-03 & 2.53e-03 & 3.74e-03 & 2.66e-03 & 3.18e-03 & 1.76e-03 & 2.55e-03 & 10.39 & 0.04 & 10.45 & 0.04 & 9.77 & 0.03 \\
WISE J055022.25$-$640152.4 & 87.5927 & -64.0312 & 1.00 & 1.00 & 0.88 & 4.45e-03 & 5.88e-03 & 3.27e-03 & 3.46e-03 & 3.25e-03 & 5.01e-03 & 1.97e-03 & 2.40e-03 & 10.50 & 0.04 & 10.52 & 0.04 & 10.11 & 0.03 \\
WISE J055022.32$-$665155.9 & 87.5930 & -66.8655 & 1.00 & 1.00 & 0.81 & 1.40e-04 & 2.24e-04 & 2.23e-04 & 1.33e-04 & 1.72e-04 & 3.54e-04 & 3.66e-04 & 2.46e-04 & 10.24 & 0.01 & 10.40 & 0.01 & 9.94 & 0.03 \\
WISE J055022.44$-$711321.5 & 87.5935 & -71.2226 & 1.00 & 1.00 & 0.83 & 2.39e-04 & 2.73e-04 & 2.13e-04 & 1.81e-04 & 3.12e-04 & 2.87e-04 & 2.79e-04 & 2.18e-04 & 10.72 & 0.01 & 10.84 & 0.01 & 10.64 & 0.04 \\
WISE J055022.65$-$643419.1 & 87.5944 & -64.5720 & 1.00 & 1.00 & 0.88 & 2.84e-03 & 4.05e-03 & 5.74e-03 & 4.70e-03 & 2.48e-03 & 5.49e-03 & 5.98e-03 & 4.52e-03 & 9.70 & 0.05 & 9.63 & 0.05 & 8.89 & 0.02 \\
WISE J055022.74$-$700713.5 & 87.5948 & -70.1204 & 1.00 & 1.00 & 0.97 & 5.04e-02 & 5.33e-02 & 1.88e-02 & 4.60e-02 & 2.36e-02 & 2.49e-02 & 1.39e-02 & 2.34e-02 & 11.84 & 0.15 & 11.80 & 0.11 & 11.37 & 0.07 \\
WISE J055023.00$-$681124.6 & 87.5958 & -68.1902 & 1.00 & 1.00 & 0.93 & 4.75e-04 & 4.70e-04 & 3.93e-04 & 6.42e-04 & 7.74e-04 & 9.36e-04 & 7.91e-04 & 9.99e-04 & 12.15 & 0.02 & 12.16 & 0.02 & 11.65 & 0.12 \\
WISE J055023.07$-$650719.4 & 87.5961 & -65.1221 & 1.00 & 1.00 & 0.88 & 5.68e-04 & 5.26e-04 & 4.21e-04 & 5.76e-04 & 4.16e-04 & 5.61e-04 & 2.80e-04 & 3.55e-04 & 11.98 & 0.02 & 12.07 & 0.02 & 11.83 & 0.11 \\
WISE J055023.10$-$650016.3 & 87.5962 & -65.0045 & 1.00 & 1.00 & 0.86 & 3.72e-03 & 2.34e-03 & 3.59e-03 & 1.70e-03 & 2.39e-03 & 3.32e-03 & 3.45e-03 & 2.70e-03 & 10.86 & 0.04 & 10.95 & 0.03 & 10.54 & 0.04 \\
WISE J055023.15$-$690806.6 & 87.5965 & -69.1352 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 3.96e-03 & 3.10e-03 & 1.81e-03 & 1.97e-03 & 4.13e-03 & 3.73e-03 & 3.10e-03 & 10.62 & 0.04 & 10.67 & 0.05 & 9.99 & 0.04 \\
WISE J055023.26$-$671822.1 & 87.5969 & -67.3061 & 1.00 & 1.00 & 0.97 & 4.30e-03 & 8.74e-03 & 9.03e-03 & 2.86e-03 & 3.44e-03 & 8.21e-03 & 7.92e-03 & 2.40e-03 & 11.48 & 0.05 & 11.51 & 0.05 & 11.09 & 0.07 \\
WISE J055023.80$-$700010.3 & 87.5992 & -70.0029 & 1.00 & 1.00 & 0.89 & 1.83e-03 & 1.47e-03 & 1.17e-03 & 2.01e-03 & 1.22e-03 & 1.40e-03 & 1.61e-03 & 1.39e-03 & 11.30 & 0.03 & 11.28 & 0.04 & 10.35 & 0.04 \\
WISE J055023.83$-$695308.0 & 87.5993 & -69.8855 & 1.00 & 1.00 & 0.86 & 6.10e-04 & 1.69e-04 & 4.63e-04 & 4.93e-04 & 8.98e-04 & 2.68e-05 & 6.39e-04 & 4.24e-04 & 12.35 & 0.02 & 12.47 & 0.02 & 12.04 & 0.14 \\
WISE J055023.95$-$704621.2 & 87.5998 & -70.7725 & 1.00 & 1.00 & 0.87 & 4.52e-04 & 1.44e-04 & 5.48e-04 & 1.92e-04 & 6.67e-04 & 1.48e-04 & 8.03e-04 & 3.45e-04 & 12.62 & 0.02 & 12.70 & 0.02 & 12.40 & 0.17 \\
WISE J055024.66$-$655649.7 & 87.6028 & -65.9471 & 1.00 & 1.00 & 0.94 & 1.45e-02 & 2.62e-03 & 1.39e-02 & 4.59e-03 & 9.63e-03 & 2.29e-03 & 9.38e-03 & 3.54e-03 & 9.73 & 0.07 & 9.70 & 0.06 & 8.98 & 0.02 \\
WISE J055024.91$-$690811.2 & 87.6038 & -69.1364 & 1.00 & 1.00 & 0.94 & 7.44e-03 & 3.05e-03 & 7.05e-03 & 4.37e-03 & 5.07e-03 & 2.00e-03 & 4.35e-03 & 1.92e-03 & 10.03 & 0.05 & 10.10 & 0.04 & 9.37 & 0.03 \\
WISE J055024.93$-$705908.8 & 87.6039 & -70.9858 & 1.00 & 0.99 & 0.74 & 6.29e-05 & 3.76e-05 & 7.00e-05 & 1.58e-05 & 4.38e-05 & 1.66e-04 & 8.45e-05 & -4.71e-05 & 11.42 & 0.01 & 11.61 & 0.01 & 11.34 & 0.07 \\
WISE J055024.99$-$625221.5 & 87.6041 & -62.8726 & 1.00 & 1.00 & 0.87 & 1.37e-02 & 2.42e-02 & 1.27e-02 & 8.29e-03 & 8.85e-03 & 1.60e-02 & 1.23e-02 & 1.04e-02 & 10.66 & 0.09 & 10.65 & 0.11 & 9.90 & 0.03 \\
WISE J055025.36$-$685929.9 & 87.6057 & -68.9916 & 1.00 & 0.99 & 0.93 & 3.58e-04 & 1.40e-04 & 3.37e-04 & 3.87e-04 & 2.04e-04 & -1.42e-05 & 3.37e-04 & 2.80e-04 & 13.00 & 0.02 & 13.09 & 0.02 & 12.43 & 0.20 \\
WISE J055025.58$-$705358.0 & 87.6066 & -70.8994 & 1.00 & 1.00 & 0.86 & 4.16e-05 & 4.17e-05 & 4.77e-05 & 3.23e-05 & 1.53e-04 & 2.53e-05 & 1.62e-04 & 9.02e-05 & 11.10 & 0.01 & 11.25 & 0.01 & 10.94 & 0.05 \\
WISE J055025.67$-$701735.0 & 87.6070 & -70.2931 & 1.00 & 1.00 & 0.73 & 1.17e-03 & 3.01e-04 & 1.06e-03 & 6.29e-04 & 3.78e-03 & 9.98e-04 & 3.01e-03 & 1.56e-03 & 13.97 & 0.03 & 13.99 & 0.04 & 11.55 & 0.09 \\
WISE J055025.70$-$710840.9 & 87.6071 & -71.1447 & 1.00 & 1.00 & 0.79 & 8.42e-04 & 1.25e-03 & 1.83e-03 & 2.11e-03 & 3.95e-04 & 5.23e-04 & 7.51e-04 & 6.31e-04 & 10.93 & 0.03 & 11.02 & 0.02 & 10.71 & 0.04 \\
WISE J055026.03$-$710235.2 & 87.6085 & -71.0431 & 1.00 & 1.00 & 0.94 & 2.98e-03 & 2.57e-03 & 2.25e-03 & 2.84e-03 & 3.15e-03 & 2.77e-03 & 2.22e-03 & 3.17e-03 & 12.78 & 0.04 & 12.89 & 0.04 & 13.03 & 0.32 \\
WISE J055026.11$-$695603.2 & 87.6088 & -69.9342 & 1.00 & 1.00 & 0.99 & 2.71e-01 & 7.59e-01 & 1.04e+00 & 8.85e-01 & 2.37e-01 & 6.58e-01 & 9.46e-01 & 8.09e-01 & 15.80 & 0.53 & 11.57 & 0.49 & 4.85 & 0.01 \\
WISE J055026.21$-$675358.0 & 87.6092 & -67.8995 & 1.00 & 1.00 & 0.95 & 1.21e-02 & 2.20e-02 & 1.28e-02 & 2.62e-03 & 5.36e-03 & 9.32e-03 & 5.68e-03 & 2.06e-03 & 10.83 & 0.08 & 10.82 & 0.05 & 9.58 & 0.03 \\
WISE J055026.23$-$645437.0 & 87.6093 & -64.9103 & 1.00 & 1.00 & 0.87 & 4.21e-04 & 1.65e-04 & 2.76e-04 & 1.91e-04 & 3.96e-04 & 2.34e-04 & 1.82e-04 & 3.07e-04 & 11.73 & 0.01 & 11.85 & 0.01 & 11.63 & 0.09 \\
WISE J055026.62$-$704243.1 & 87.6109 & -70.7120 & 1.00 & 1.00 & 0.86 & 2.84e-04 & 1.71e-04 & 2.41e-04 & 1.91e-04 & 4.82e-04 & 6.59e-05 & 3.86e-04 & 3.79e-04 & 12.40 & 0.02 & 12.54 & 0.02 & 12.13 & 0.14 \\
WISE J055026.70$-$710858.5 & 87.6113 & -71.1496 & 1.00 & 1.00 & 0.99 & 1.01e-02 & 2.03e-02 & 2.27e-02 & 2.32e-02 & 8.79e-03 & 2.04e-02 & 2.49e-02 & 2.45e-02 & 10.14 & 0.08 & 10.18 & 0.09 & 9.48 & 0.03 \\
WISE J055026.71$-$643201.2 & 87.6113 & -64.5337 & 1.00 & 1.00 & 0.94 & 2.51e-03 & 1.26e-03 & 2.23e-03 & 1.20e-03 & 4.50e-03 & 3.77e-03 & 4.36e-03 & 2.12e-03 & 11.03 & 0.03 & 11.12 & 0.04 & 10.53 & 0.04 \\
WISE J055026.87$-$631914.7 & 87.6119 & -63.3207 & 1.00 & 1.00 & 0.85 & 2.84e-04 & 1.05e-03 & 1.74e-03 & 2.48e-03 & 3.82e-05 & 3.82e-04 & 3.42e-04 & 5.82e-04 & 14.86 & 0.06 & 13.47 & 0.04 & 10.37 & 0.04 \\
WISE J055027.54$-$650123.0 & 87.6148 & -65.0230 & 1.00 & 1.00 & 0.93 & 4.40e-03 & 1.22e-02 & 2.35e-02 & 3.15e-02 & 2.44e-03 & 8.00e-03 & 1.67e-02 & 2.38e-02 & 14.00 & 0.13 & 13.02 & 0.11 & 10.02 & 0.03 \\
WISE J055027.87$-$710928.5 & 87.6161 & -71.1579 & 1.00 & 1.00 & 0.92 & 2.09e-03 & 2.39e-03 & 1.12e-03 & 2.22e-03 & 4.54e-03 & 4.98e-03 & 1.50e-03 & 3.77e-03 & 10.71 & 0.03 & 10.41 & 0.04 & 9.55 & 0.03 \\
WISE J055027.93$-$655956.3 & 87.6164 & -65.9990 & 1.00 & 1.00 & 0.97 & 8.95e-04 & 1.08e-03 & 4.20e-04 & 4.15e-04 & 9.97e-04 & 1.29e-03 & 3.88e-04 & 4.32e-04 & 10.96 & 0.02 & 11.11 & 0.02 & 10.79 & 0.05 \\
WISE J055028.22$-$652822.0 & 87.6176 & -65.4728 & 1.00 & 1.00 & 0.97 & 1.45e-04 & 1.38e-03 & 2.96e-03 & 5.09e-03 & 1.59e-03 & 6.62e-03 & 1.34e-02 & 2.22e-02 & 13.90 & 0.06 & 13.41 & 0.13 & 11.40 & 0.09 \\
WISE J055028.28$-$704307.7 & 87.6178 & -70.7188 & 1.00 & 1.00 & 0.96 & 4.63e-03 & 6.36e-03 & 1.04e-02 & 1.50e-02 & 3.33e-03 & 3.41e-03 & 5.66e-03 & 8.77e-03 & 13.21 & 0.08 & 13.26 & 0.06 & nan & nan \\
WISE J055028.32$-$665425.2 & 87.6180 & -66.9070 & 0.99 & 1.00 & 0.72 & 1.63e-04 & 4.44e-05 & 1.59e-04 & 8.80e-05 & -1.03e-03 & -3.64e-04 & 6.79e-04 & -1.46e-04 & 14.63 & 0.02 & 14.69 & 0.05 & nan & nan \\
WISE J055028.42$-$631858.6 & 87.6184 & -63.3163 & 1.00 & 1.00 & 0.90 & 1.80e-04 & 2.78e-04 & 2.30e-04 & 1.91e-04 & 3.48e-04 & 6.40e-04 & 5.20e-04 & 3.14e-04 & 11.09 & 0.01 & 11.24 & 0.02 & 10.92 & 0.06 \\
WISE J055028.76$-$685946.9 & 87.6198 & -68.9964 & 1.00 & 1.00 & 0.86 & 3.69e-03 & 4.83e-03 & 4.92e-03 & 5.61e-03 & 2.17e-03 & 3.11e-03 & 4.22e-03 & 4.80e-03 & 11.11 & 0.05 & 11.16 & 0.04 & 10.77 & 0.06 \\
WISE J055028.81$-$634302.8 & 87.6200 & -63.7174 & 1.00 & 1.00 & 0.95 & 8.34e-03 & 1.80e-02 & 2.16e-02 & 2.66e-02 & 5.96e-03 & 1.45e-02 & 2.01e-02 & 2.28e-02 & 14.82 & 0.11 & 13.91 & 0.12 & 11.00 & 0.06 \\
WISE J055028.98$-$672618.9 & 87.6208 & -67.4386 & 1.00 & 1.00 & 0.97 & 9.04e-04 & 9.22e-04 & 1.99e-04 & 7.93e-04 & 8.51e-04 & 7.90e-04 & 1.43e-04 & 6.95e-04 & 11.30 & 0.02 & 11.41 & 0.02 & 11.20 & 0.07 \\
WISE J055029.01$-$703044.0 & 87.6209 & -70.5122 & 1.00 & 1.00 & 0.98 & 1.25e-02 & 2.95e-02 & 3.90e-02 & 3.70e-02 & 7.76e-03 & 1.99e-02 & 2.74e-02 & 2.73e-02 & 10.19 & 0.11 & 10.19 & 0.09 & 9.47 & 0.02 \\
WISE J055029.16$-$711004.3 & 87.6215 & -71.1678 & 1.00 & 1.00 & 0.96 & 5.38e-03 & 3.86e-03 & 5.88e-03 & 3.23e-03 & 3.95e-03 & 3.11e-03 & 4.61e-03 & 2.12e-03 & 12.10 & 0.05 & 12.09 & 0.05 & 11.60 & 0.08 \\
WISE J055029.33$-$695958.9 & 87.6222 & -69.9997 & 1.00 & 1.00 & 0.87 & 3.88e-04 & 5.30e-04 & 6.02e-04 & 3.30e-04 & 4.59e-04 & 7.01e-04 & 9.40e-04 & 4.19e-04 & 10.42 & 0.01 & 10.58 & 0.02 & 10.37 & 0.04 \\
WISE J055029.36$-$650840.0 & 87.6223 & -65.1445 & 1.00 & 1.00 & 0.81 & 3.29e-03 & 2.29e-03 & 3.47e-03 & 2.64e-03 & 3.12e-03 & 2.43e-03 & 4.22e-03 & 3.51e-03 & 9.52 & 0.04 & 9.61 & 0.04 & 9.10 & 0.02 \\
WISE J055029.87$-$691655.2 & 87.6245 & -69.2820 & 1.00 & 1.00 & 0.87 & 7.70e-02 & 1.00e-01 & 3.32e-02 & 8.78e-02 & 4.74e-02 & 5.49e-02 & 6.64e-03 & 4.47e-02 & 10.72 & 0.18 & 10.31 & 0.14 & 9.63 & 0.03 \\
WISE J055029.91$-$651926.7 & 87.6246 & -65.3241 & 1.00 & 1.00 & 0.87 & 4.43e-03 & 3.83e-03 & 6.37e-03 & 6.35e-03 & 3.01e-03 & 3.39e-03 & 4.60e-03 & 4.42e-03 & 9.50 & 0.05 & 9.55 & 0.04 & 8.76 & 0.02 \\
WISE J055029.97$-$704851.3 & 87.6249 & -70.8143 & 1.00 & 1.00 & 0.80 & 1.76e-03 & 2.28e-03 & 1.90e-03 & 2.33e-03 & 7.88e-04 & 9.68e-04 & 9.16e-04 & 1.10e-03 & 11.29 & 0.03 & 11.33 & 0.03 & 11.03 & 0.06 \\
WISE J055030.22$-$633341.0 & 87.6259 & -63.5614 & 1.00 & 1.00 & 0.79 & 1.37e-04 & 3.18e-05 & 1.25e-04 & 4.27e-05 & 3.16e-04 & 6.87e-05 & 2.37e-04 & 7.52e-05 & 10.94 & 0.01 & 11.01 & 0.01 & 9.93 & 0.03 \\
WISE J055030.25$-$674211.0 & 87.6260 & -67.7031 & 1.00 & 1.00 & 0.94 & 2.67e-03 & 3.94e-03 & 2.15e-03 & 2.05e-03 & 1.59e-03 & 2.94e-03 & 1.91e-03 & 1.88e-03 & 14.03 & 0.04 & 13.79 & 0.04 & 12.80 & 0.26 \\
WISE J055030.87$-$671558.1 & 87.6286 & -67.2661 & 1.00 & 0.95 & 0.93 & 2.55e-04 & 1.96e-04 & 1.30e-04 & 3.24e-04 & 1.35e-04 & 2.13e-05 & 3.64e-05 & 2.13e-04 & 12.28 & 0.01 & 12.34 & 0.01 & 11.79 & 0.13 \\
WISE J055031.05$-$701837.3 & 87.6294 & -70.3104 & 1.00 & 1.00 & 0.90 & 1.00e-02 & 9.38e-03 & 4.61e-03 & 8.06e-03 & 4.05e-03 & 3.88e-03 & 2.95e-03 & 4.18e-03 & 10.55 & 0.06 & 10.55 & 0.04 & 10.07 & 0.04 \\
WISE J055031.22$-$695923.7 & 87.6301 & -69.9899 & 1.00 & 1.00 & 0.97 & 7.68e-03 & 1.78e-03 & 7.46e-03 & 3.18e-03 & 6.18e-03 & 1.55e-03 & 6.65e-03 & 2.12e-03 & 10.02 & 0.05 & 10.08 & 0.04 & 9.45 & 0.03 \\
WISE J055031.81$-$710936.6 & 87.6325 & -71.1602 & 1.00 & 1.00 & 0.91 & 6.90e-04 & 2.99e-04 & 5.74e-04 & 3.24e-04 & 7.83e-04 & 4.14e-04 & 5.98e-04 & 3.06e-04 & 12.53 & 0.02 & 12.60 & 0.02 & 12.87 & 0.25 \\
WISE J055031.97$-$673153.1 & 87.6332 & -67.5314 & 1.00 & 1.00 & 0.97 & 6.86e-03 & 6.02e-03 & 1.07e-03 & 7.36e-03 & 5.21e-03 & 4.83e-03 & 7.42e-04 & 6.26e-03 & 11.77 & 0.05 & 11.85 & 0.04 & 11.52 & 0.09 \\
WISE J055031.99$-$691815.0 & 87.6333 & -69.3042 & 1.00 & 1.00 & 0.96 & 7.69e-03 & 1.18e-02 & 1.56e-02 & 1.79e-02 & 4.39e-03 & 9.91e-03 & 1.38e-02 & 1.51e-02 & 10.76 & 0.07 & 10.75 & 0.06 & 9.97 & 0.03 \\
WISE J055032.49$-$664652.7 & 87.6354 & -66.7813 & 1.00 & 1.00 & 0.93 & 3.63e-04 & 3.03e-04 & 9.46e-05 & 3.51e-04 & 5.26e-04 & 4.21e-04 & 1.46e-04 & 4.44e-04 & 11.62 & 0.01 & 11.75 & 0.02 & 11.60 & 0.10 \\
WISE J055032.57$-$640546.5 & 87.6357 & -64.0963 & 1.00 & 1.00 & 0.81 & 9.04e-05 & 1.04e-03 & 2.41e-03 & 3.77e-03 & -8.05e-05 & 8.04e-04 & 2.22e-03 & 3.70e-03 & 14.50 & 0.05 & 13.35 & 0.05 & 10.50 & 0.04 \\
WISE J055033.05$-$671144.6 & 87.6377 & -67.1957 & 1.00 & 1.00 & 0.96 & 1.66e-03 & 2.97e-03 & 1.57e-03 & 4.55e-04 & 1.47e-03 & 2.49e-03 & 1.23e-03 & 4.74e-04 & 11.02 & 0.03 & 11.10 & 0.03 & 10.79 & 0.06 \\
WISE J055033.12$-$712049.5 & 87.6380 & -71.3471 & 1.00 & 1.00 & 0.98 & 2.42e-02 & 5.14e-02 & 4.58e-02 & 1.23e-02 & 2.32e-02 & 5.45e-02 & 4.72e-02 & 1.11e-02 & 10.21 & 0.12 & 10.25 & 0.12 & 9.37 & 0.03 \\
WISE J055033.23$-$711810.6 & 87.6385 & -71.3030 & 1.00 & 1.00 & 0.97 & 2.10e-03 & 1.92e-03 & 7.53e-04 & 2.37e-03 & 2.34e-03 & 2.01e-03 & 1.05e-03 & 2.78e-03 & 11.68 & 0.03 & 11.76 & 0.03 & 11.55 & 0.09 \\
WISE J055033.25$-$682421.3 & 87.6385 & -68.4059 & 1.00 & 1.00 & 0.92 & 2.00e-03 & 2.88e-03 & 2.58e-03 & 2.80e-03 & 1.67e-03 & 2.39e-03 & 1.96e-03 & 1.40e-03 & 9.68 & 0.03 & 9.88 & 0.03 & 9.41 & 0.03 \\
WISE J055033.46$-$625458.8 & 87.6394 & -62.9163 & 1.00 & 1.00 & 0.95 & 5.14e-03 & 9.30e-03 & 1.21e-02 & 1.08e-02 & 3.73e-03 & 8.22e-03 & 9.96e-03 & 8.77e-03 & 11.03 & 0.06 & 11.08 & 0.06 & 10.64 & 0.04 \\
WISE J055033.53$-$663652.5 & 87.6397 & -66.6146 & 1.00 & 1.00 & 0.97 & 1.43e-02 & 2.48e-02 & 2.77e-02 & 3.20e-02 & 1.84e-02 & 3.66e-02 & 4.04e-02 & 4.51e-02 & 13.04 & 0.11 & 12.47 & 0.14 & 8.79 & 0.02 \\
WISE J055034.04$-$691156.9 & 87.6418 & -69.1991 & 1.00 & 1.00 & 0.96 & 3.18e-03 & 1.54e-03 & 2.53e-03 & 3.47e-03 & 2.05e-03 & 1.22e-03 & 2.23e-03 & 3.21e-03 & 12.01 & 0.04 & 12.05 & 0.04 & 11.51 & 0.09 \\
WISE J055034.08$-$631536.3 & 87.6420 & -63.2601 & 0.99 & 0.99 & 0.72 & 5.17e-05 & 3.88e-05 & 3.55e-05 & 8.94e-05 & 1.36e-04 & 9.35e-05 & -2.93e-06 & 9.21e-05 & 12.14 & 0.01 & 12.27 & 0.02 & 11.88 & 0.11 \\
WISE J055034.24$-$680425.4 & 87.6426 & -68.0737 & 1.00 & 1.00 & 0.96 & 2.11e-03 & 1.97e-03 & 6.47e-04 & 1.59e-03 & 1.66e-03 & 1.67e-03 & 4.67e-04 & 1.38e-03 & 11.84 & 0.03 & 11.94 & 0.03 & 11.68 & 0.10 \\
WISE J055034.62$-$672553.1 & 87.6443 & -67.4314 & 1.00 & 1.00 & 0.81 & 2.87e-04 & 3.37e-04 & 3.66e-04 & 3.42e-04 & 2.90e-04 & 5.20e-04 & 6.87e-04 & 6.24e-04 & 10.13 & 0.01 & 10.24 & 0.02 & 9.75 & 0.03 \\
WISE J055034.72$-$671833.2 & 87.6447 & -67.3092 & 1.00 & 1.00 & 0.84 & 4.98e-04 & 5.45e-04 & 8.81e-04 & 7.24e-04 & 2.58e-04 & 5.13e-04 & 6.67e-04 & 6.46e-04 & 9.92 & 0.02 & 10.03 & 0.02 & 9.70 & 0.03 \\
WISE J055034.85$-$663639.6 & 87.6452 & -66.6110 & 1.00 & 1.00 & 0.89 & 1.23e-04 & 1.98e-04 & 1.11e-04 & 5.07e-05 & 2.07e-04 & 3.75e-04 & 2.23e-04 & 1.18e-04 & 11.06 & 0.01 & 11.20 & 0.01 & 10.44 & 0.04 \\
WISE J055034.98$-$662420.9 & 87.6458 & -66.4058 & 1.00 & 1.00 & 0.73 & 1.97e-04 & 2.85e-04 & 3.54e-04 & 9.02e-04 & 1.51e-03 & 1.17e-03 & 1.49e-03 & 2.11e-03 & 13.93 & 0.02 & 14.02 & 0.04 & 12.95 & 0.30 \\
WISE J055035.14$-$681751.6 & 87.6464 & -68.2977 & 1.00 & 1.00 & 0.95 & 9.98e-04 & 5.54e-04 & 6.28e-04 & 5.57e-04 & 9.89e-04 & 4.51e-04 & 6.14e-04 & 5.79e-04 & 11.23 & 0.02 & 11.35 & 0.02 & 11.07 & 0.08 \\
WISE J055035.51$-$663932.6 & 87.6480 & -66.6591 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 1.40e-03 & 1.46e-03 & 9.16e-04 & 1.04e-03 & 1.20e-03 & 1.19e-03 & 8.76e-04 & 10.90 & 0.02 & 11.01 & 0.02 & 10.78 & 0.05 \\
WISE J055035.54$-$655721.8 & 87.6481 & -65.9561 & 1.00 & 1.00 & 0.95 & 8.44e-03 & 1.51e-02 & 1.39e-02 & 1.42e-02 & 6.24e-03 & 1.25e-02 & 1.25e-02 & 1.18e-02 & 10.66 & 0.07 & 10.65 & 0.07 & 10.13 & 0.03 \\
WISE J055035.55$-$673956.6 & 87.6481 & -67.6657 & 1.00 & 1.00 & 0.95 & 1.36e-03 & 1.64e-03 & 1.94e-03 & 6.51e-04 & 1.43e-03 & 2.02e-03 & 2.37e-03 & 8.98e-04 & 13.44 & 0.03 & 13.20 & 0.03 & 12.47 & 0.20 \\
WISE J055035.57$-$685610.6 & 87.6482 & -68.9363 & 1.00 & 1.00 & 0.96 & 2.40e-03 & 1.21e-03 & 2.54e-03 & 2.68e-03 & 2.08e-03 & 1.41e-03 & 2.94e-03 & 3.36e-03 & 12.09 & 0.03 & 12.13 & 0.03 & 11.88 & 0.12 \\
WISE J055035.94$-$634046.7 & 87.6497 & -63.6796 & 1.00 & 1.00 & 0.97 & 1.42e-03 & 1.24e-03 & 2.04e-03 & 1.11e-03 & 1.39e-03 & 1.39e-03 & 2.00e-03 & 1.22e-03 & 10.89 & 0.03 & 11.02 & 0.03 & 10.66 & 0.05 \\
WISE J055036.06$-$641652.2 & 87.6502 & -64.2812 & 1.00 & 1.00 & 0.93 & 2.10e-03 & 7.84e-03 & 1.56e-02 & 2.15e-02 & 2.70e-03 & 9.14e-03 & 1.90e-02 & 2.72e-02 & 15.30 & 0.09 & 14.53 & 0.10 & 11.34 & 0.06 \\
WISE J055036.15$-$705947.5 & 87.6506 & -70.9965 & 1.00 & 1.00 & 0.93 & 1.84e-03 & 3.42e-03 & 4.84e-03 & 5.36e-03 & 1.37e-03 & 2.81e-03 & 4.04e-03 & 5.27e-03 & 10.46 & 0.04 & 10.53 & 0.04 & 9.87 & 0.03 \\
WISE J055036.50$-$700639.2 & 87.6521 & -70.1109 & 1.00 & 1.00 & 0.92 & 6.90e-04 & 5.82e-04 & 3.04e-04 & 7.76e-04 & 1.29e-03 & 8.49e-04 & 4.65e-04 & 1.05e-03 & 11.92 & 0.02 & 12.06 & 0.02 & 11.89 & 0.11 \\
WISE J055036.53$-$692149.8 & 87.6522 & -69.3638 & 1.00 & 1.00 & 0.94 & 1.84e-03 & 2.02e-03 & 5.37e-04 & 1.42e-03 & 4.83e-03 & 5.67e-03 & 2.57e-03 & 4.02e-03 & 11.26 & 0.03 & 11.34 & 0.05 & 10.86 & 0.06 \\
WISE J055036.69$-$682852.2 & 87.6529 & -68.4812 & 1.00 & 1.00 & 0.89 & 1.40e-03 & 1.15e-03 & 8.00e-04 & 1.16e-03 & 6.64e-03 & 9.11e-03 & 4.27e-03 & 5.23e-03 & 11.14 & 0.02 & 11.14 & 0.06 & 10.49 & 0.05 \\
WISE J055036.69$-$702001.6 & 87.6529 & -70.3338 & 1.00 & 1.00 & 0.85 & 1.56e-04 & 2.82e-04 & 1.11e-04 & 1.43e-04 & 3.16e-04 & 3.01e-04 & 2.58e-04 & 1.21e-04 & 11.59 & 0.01 & 11.73 & 0.02 & 11.47 & 0.09 \\
WISE J055037.51$-$710641.9 & 87.6563 & -71.1116 & 1.00 & 1.00 & 0.94 & 2.49e-03 & 1.79e-03 & 2.33e-03 & 1.21e-03 & 2.97e-03 & 2.10e-03 & 2.52e-03 & 1.12e-03 & 11.39 & 0.03 & 11.50 & 0.03 & 11.29 & 0.06 \\
WISE J055038.35$-$670342.6 & 87.6598 & -67.0618 & 1.00 & 1.00 & 0.94 & 2.94e-03 & 3.13e-03 & 3.65e-03 & 2.58e-03 & 4.17e-03 & 7.03e-03 & 7.60e-03 & 5.52e-03 & 10.24 & 0.04 & 10.30 & 0.05 & 9.63 & 0.03 \\
WISE J055038.44$-$694711.4 & 87.6602 & -69.7865 & 1.00 & 1.00 & 0.93 & 1.90e-03 & 2.35e-03 & 1.10e-03 & 2.41e-03 & 1.76e-03 & 1.29e-03 & 1.76e-03 & 1.80e-03 & 11.16 & 0.04 & 11.17 & 0.04 & 10.60 & 0.05 \\
WISE J055038.68$-$644052.4 & 87.6612 & -64.6812 & 1.00 & 1.00 & 0.84 & 2.17e-04 & 3.07e-04 & 1.44e-04 & 1.46e-04 & 5.85e-04 & 9.19e-04 & 4.11e-04 & 2.77e-04 & 11.03 & 0.01 & 11.15 & 0.02 & 10.77 & 0.05 \\
WISE J055038.95$-$703002.7 & 87.6623 & -70.5008 & 1.00 & 1.00 & 0.97 & 8.46e-03 & 1.51e-02 & 7.26e-03 & 4.16e-03 & 7.23e-03 & 1.28e-02 & 6.52e-03 & 3.00e-03 & 11.31 & 0.07 & 11.34 & 0.06 & 11.05 & 0.06 \\
WISE J055039.03$-$710138.1 & 87.6626 & -71.0272 & 1.00 & 1.00 & 0.94 & 2.36e-03 & 1.89e-03 & 2.25e-03 & 3.56e-03 & 1.54e-03 & 1.66e-03 & 1.80e-03 & 2.41e-03 & 10.01 & 0.05 & 10.03 & 0.04 & 9.19 & 0.02 \\
WISE J055039.24$-$654210.0 & 87.6635 & -65.7028 & 1.00 & 1.00 & 0.96 & 8.62e-03 & 1.54e-03 & 6.60e-03 & 3.00e-03 & 3.20e-03 & 9.91e-04 & 2.12e-03 & 1.82e-03 & 11.96 & 0.05 & 11.94 & 0.03 & 11.73 & 0.11 \\
WISE J055039.28$-$653940.8 & 87.6637 & -65.6613 & 1.00 & 1.00 & 0.86 & 1.19e-03 & 2.42e-03 & 3.39e-03 & 4.19e-03 & 3.50e-03 & 7.57e-03 & 1.13e-02 & 1.20e-02 & 14.62 & 0.05 & 14.07 & 0.09 & 11.71 & 0.10 \\
WISE J055039.45$-$630029.5 & 87.6644 & -63.0082 & 1.00 & 1.00 & 0.77 & 3.03e-03 & 6.36e-03 & 4.99e-03 & 5.34e-03 & 2.72e-03 & 5.45e-03 & 3.70e-03 & 3.11e-03 & 14.91 & 0.05 & 14.11 & 0.05 & 11.34 & 0.07 \\
WISE J055039.62$-$701321.9 & 87.6651 & -70.2227 & 1.00 & 1.00 & 0.87 & 1.97e-04 & 3.13e-04 & 3.25e-04 & 2.22e-04 & 2.97e-04 & 3.25e-04 & 3.61e-04 & 1.41e-04 & 11.43 & 0.01 & 11.59 & 0.02 & 11.28 & 0.07 \\
WISE J055040.19$-$622755.1 & 87.6675 & -62.4653 & 1.00 & 1.00 & 0.93 & 4.21e-03 & 4.76e-03 & 4.38e-03 & 4.61e-03 & 2.74e-03 & 1.98e-03 & 2.44e-03 & 2.89e-03 & 12.01 & 0.05 & 11.96 & 0.04 & 11.38 & 0.07 \\
WISE J055040.21$-$694204.4 & 87.6676 & -69.7012 & 1.00 & 1.00 & 0.92 & 1.50e-04 & 2.69e-04 & 3.67e-04 & 2.20e-04 & 3.12e-04 & 3.62e-04 & 5.20e-04 & 2.52e-04 & 10.99 & 0.01 & 11.14 & 0.01 & 10.67 & 0.04 \\
WISE J055040.23$-$712716.2 & 87.6676 & -71.4545 & 1.00 & 1.00 & 0.89 & 4.14e-04 & 2.44e-04 & 7.23e-05 & 3.01e-04 & 5.87e-04 & 2.54e-04 & 6.84e-05 & 4.04e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.44 & 0.17 \\
WISE J055040.50$-$702628.2 & 87.6688 & -70.4412 & 1.00 & 1.00 & 0.95 & 2.61e-03 & 4.17e-03 & 2.15e-03 & 9.91e-04 & 2.90e-03 & 5.14e-03 & 2.66e-03 & 9.90e-04 & 11.36 & 0.03 & 11.45 & 0.04 & 11.03 & 0.06 \\
WISE J055040.56$-$664542.7 & 87.6690 & -66.7619 & 1.00 & 1.00 & 0.94 & 2.18e-03 & 1.09e-03 & 2.41e-03 & 2.63e-03 & 1.77e-03 & 1.45e-03 & 3.02e-03 & 3.52e-03 & 11.97 & 0.03 & 11.97 & 0.04 & 11.62 & 0.11 \\
WISE J055040.60$-$703426.8 & 87.6691 & -70.5741 & 1.00 & 1.00 & 0.92 & 1.01e-03 & 1.87e-03 & 1.05e-03 & 6.76e-04 & 1.41e-03 & 2.66e-03 & 1.40e-03 & 1.45e-03 & 10.68 & 0.02 & 10.86 & 0.03 & 10.52 & 0.04 \\
WISE J055040.90$-$685551.1 & 87.6704 & -68.9308 & 1.00 & 1.00 & 0.90 & 4.59e-03 & 1.10e-02 & 1.92e-02 & 2.89e-02 & 2.58e-03 & 5.39e-03 & 9.37e-03 & 1.33e-02 & 9.91 & 0.12 & 9.86 & 0.07 & 9.16 & 0.03 \\
WISE J055041.04$-$645103.7 & 87.6710 & -64.8510 & 1.00 & 1.00 & 0.95 & 3.82e-05 & 3.09e-04 & 7.84e-04 & 1.25e-03 & -4.81e-05 & 2.84e-04 & 8.25e-04 & 1.36e-03 & 12.53 & 0.02 & 12.67 & 0.02 & 12.55 & 0.21 \\
WISE J055041.07$-$712759.1 & 87.6711 & -71.4664 & 1.00 & 1.00 & 0.97 & 4.73e-03 & 3.11e-03 & 5.47e-03 & 5.33e-03 & 3.71e-03 & 2.71e-03 & 3.66e-03 & 3.49e-03 & 10.03 & 0.05 & 10.08 & 0.04 & 9.41 & 0.03 \\
WISE J055041.13$-$681258.0 & 87.6714 & -68.2161 & 1.00 & 1.00 & 0.86 & 3.86e-04 & 7.21e-04 & 7.95e-04 & 7.22e-04 & 2.76e-04 & 5.67e-04 & 9.11e-04 & 1.14e-03 & 9.42 & 0.02 & 9.57 & 0.02 & 9.24 & 0.03 \\
WISE J055041.67$-$672658.3 & 87.6736 & -67.4495 & 1.00 & 1.00 & 0.91 & 1.72e-04 & 3.41e-04 & 1.57e-04 & 4.28e-05 & 1.84e-04 & 4.58e-04 & 1.87e-04 & -1.34e-05 & 11.30 & 0.01 & 11.43 & 0.01 & 11.18 & 0.07 \\
WISE J055041.99$-$643528.2 & 87.6750 & -64.5912 & 1.00 & 1.00 & 0.97 & 6.41e-04 & 1.37e-03 & 9.99e-04 & 4.50e-04 & 7.05e-04 & 1.61e-03 & 1.22e-03 & 5.37e-04 & 10.70 & 0.02 & 10.85 & 0.02 & 10.48 & 0.04 \\
WISE J055042.41$-$650104.0 & 87.6767 & -65.0178 & 1.00 & 1.00 & 0.94 & 2.67e-03 & 4.59e-03 & 5.51e-03 & 6.84e-03 & 1.76e-03 & 3.77e-03 & 5.12e-03 & 5.90e-03 & 11.20 & 0.05 & 11.20 & 0.04 & 10.70 & 0.05 \\
WISE J055042.50$-$665518.8 & 87.6771 & -66.9219 & 1.00 & 1.00 & 0.81 & 2.95e-04 & 2.68e-04 & 5.32e-04 & 6.29e-04 & -6.18e-04 & 1.19e-03 & 1.73e-03 & 1.17e-03 & 14.71 & 0.03 & 14.78 & 0.06 & nan & nan \\
WISE J055042.56$-$693713.8 & 87.6773 & -69.6205 & 1.00 & 1.00 & 0.92 & 4.02e-04 & 2.05e-04 & 2.89e-04 & 3.25e-04 & 1.07e-03 & 5.60e-04 & 6.14e-04 & 8.21e-04 & 12.19 & 0.01 & 12.33 & 0.02 & nan & nan \\
WISE J055042.57$-$681528.9 & 87.6774 & -68.2580 & 1.00 & 1.00 & 0.99 & 4.60e-03 & 4.07e-03 & 5.29e-03 & 3.42e-03 & 3.11e-03 & 2.93e-03 & 3.63e-03 & 2.46e-03 & 11.54 & 0.05 & 11.52 & 0.04 & 11.37 & 0.08 \\
WISE J055042.63$-$681729.7 & 87.6776 & -68.2916 & 1.00 & 1.00 & 0.81 & 8.69e-05 & 1.06e-04 & 1.34e-04 & 1.97e-04 & 8.69e-05 & 1.49e-04 & 1.74e-04 & 2.82e-04 & 9.05 & 0.01 & 9.22 & 0.01 & 8.70 & 0.02 \\
WISE J055042.70$-$702921.5 & 87.6779 & -70.4893 & 1.00 & 1.00 & 0.95 & 1.31e-02 & 2.10e-02 & 1.25e-02 & 4.36e-03 & 7.23e-03 & 9.97e-03 & 6.54e-03 & 3.85e-03 & 10.99 & 0.08 & 10.95 & 0.06 & 10.62 & 0.04 \\
WISE J055042.71$-$664127.1 & 87.6780 & -66.6909 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 4.07e-03 & 4.82e-03 & 6.61e-03 & 3.48e-03 & 3.59e-03 & 4.05e-03 & 5.85e-03 & 9.28 & 0.07 & 9.19 & 0.08 & 8.38 & 0.02 \\
WISE J055042.82$-$712454.7 & 87.6784 & -71.4152 & 1.00 & 1.00 & 0.85 & 1.51e-02 & 5.38e-03 & 1.10e-02 & 1.17e-02 & 1.52e-02 & 5.93e-03 & 1.25e-02 & 1.50e-02 & 11.82 & 0.07 & 11.81 & 0.08 & 11.03 & 0.06 \\
WISE J055042.86$-$651809.4 & 87.6786 & -65.3026 & 1.00 & 1.00 & 0.97 & 6.93e-04 & 1.90e-03 & 2.07e-03 & 2.00e-03 & 3.53e-05 & 6.85e-04 & 1.11e-03 & 1.49e-03 & 13.43 & 0.05 & 13.34 & 0.04 & 12.95 & 0.27 \\
WISE J055042.87$-$703511.5 & 87.6786 & -70.5865 & 1.00 & 1.00 & 0.86 & 1.26e-04 & 1.09e-04 & 9.33e-05 & 6.38e-05 & 4.89e-04 & 1.83e-04 & 4.33e-04 & 1.09e-04 & 11.54 & 0.01 & 11.70 & 0.02 & 11.53 & 0.08 \\
WISE J055042.98$-$691316.7 & 87.6791 & -69.2213 & 1.00 & 1.00 & 0.89 & 4.22e-03 & 3.53e-03 & 5.40e-03 & 4.30e-03 & 2.39e-03 & 1.99e-03 & 2.99e-03 & 2.33e-03 & 10.62 & 0.05 & 10.63 & 0.04 & 10.11 & 0.03 \\
WISE J055043.18$-$694037.1 & 87.6799 & -69.6770 & 1.00 & 1.00 & 0.86 & 4.05e-04 & 5.81e-04 & 1.18e-04 & 3.26e-04 & 5.16e-04 & 5.54e-04 & 3.65e-04 & 2.75e-04 & 11.48 & 0.01 & 11.62 & 0.02 & 11.52 & 0.08 \\
WISE J055043.28$-$710137.9 & 87.6803 & -71.0272 & 1.00 & 1.00 & 0.94 & 4.60e-04 & 1.31e-04 & 2.47e-04 & 3.21e-04 & 1.24e-03 & 2.33e-04 & 5.94e-04 & 8.52e-04 & 12.14 & 0.02 & 12.28 & 0.02 & 12.47 & 0.19 \\
WISE J055043.36$-$700815.1 & 87.6807 & -70.1375 & 1.00 & 1.00 & 0.90 & 1.68e-02 & 3.56e-03 & 1.47e-02 & 1.11e-02 & 9.67e-03 & 2.76e-03 & 1.01e-02 & 8.16e-03 & 12.26 & 0.07 & 12.30 & 0.06 & 11.90 & 0.12 \\
WISE J055043.68$-$705119.1 & 87.6820 & -70.8553 & 1.00 & 1.00 & 0.94 & 2.60e-03 & 3.63e-03 & 3.31e-03 & 3.96e-03 & 2.14e-03 & 3.44e-03 & 2.70e-03 & 2.71e-03 & 11.53 & 0.04 & 11.51 & 0.04 & 11.06 & 0.06 \\
WISE J055043.82$-$685227.5 & 87.6826 & -68.8743 & 1.00 & 1.00 & 0.90 & 2.57e-03 & 3.21e-03 & 3.34e-03 & 4.88e-03 & 1.20e-03 & 1.75e-03 & 2.00e-03 & 2.98e-03 & 11.44 & 0.04 & 11.45 & 0.04 & 10.97 & 0.05 \\
WISE J055043.93$-$641625.2 & 87.6830 & -64.2737 & 1.00 & 1.00 & 0.97 & 2.90e-04 & 4.07e-04 & 3.75e-04 & 4.95e-04 & 2.79e-04 & 3.46e-04 & 3.09e-04 & 4.62e-04 & 11.60 & 0.02 & 11.63 & 0.02 & 11.54 & 0.08 \\
WISE J055044.15$-$674436.9 & 87.6839 & -67.7436 & 1.00 & 1.00 & 0.95 & 1.88e-03 & 2.34e-03 & 2.16e-03 & 6.01e-04 & 1.46e-03 & 1.97e-03 & 1.70e-03 & 6.70e-04 & 11.03 & 0.03 & 11.13 & 0.03 & 10.81 & 0.05 \\
WISE J055045.21$-$705953.8 & 87.6884 & -70.9983 & 1.00 & 1.00 & 0.83 & 7.53e-04 & 9.50e-04 & 3.18e-04 & 5.35e-04 & 7.42e-04 & 9.34e-04 & 5.35e-04 & 4.62e-04 & 11.32 & 0.02 & 11.44 & 0.02 & 11.31 & 0.07 \\
WISE J055045.37$-$705557.3 & 87.6890 & -70.9326 & 1.00 & 1.00 & 0.90 & 4.39e-04 & 8.22e-04 & 8.22e-04 & 8.38e-04 & 5.26e-04 & 7.52e-04 & 9.82e-04 & 7.47e-04 & 10.30 & 0.02 & 10.44 & 0.02 & 10.16 & 0.04 \\
WISE J055046.56$-$704211.9 & 87.6940 & -70.7033 & 1.00 & 1.00 & 0.89 & 5.39e-04 & 3.11e-04 & 4.04e-04 & 3.42e-04 & 1.10e-03 & 3.99e-04 & 8.33e-04 & 6.66e-04 & 11.69 & 0.02 & 11.81 & 0.02 & 11.46 & 0.08 \\
WISE J055046.57$-$692856.4 & 87.6941 & -69.4823 & 1.00 & 1.00 & 0.96 & 3.95e-03 & 4.71e-03 & 7.19e-03 & 5.15e-03 & 3.49e-03 & 3.52e-03 & 6.03e-03 & 3.80e-03 & 12.43 & 0.05 & 12.37 & 0.05 & 11.66 & 0.12 \\
WISE J055046.66$-$680902.5 & 87.6944 & -68.1507 & 1.00 & 1.00 & 0.95 & 4.19e-01 & 2.87e-01 & 2.82e-01 & 1.91e-01 & 2.53e-01 & 2.02e-01 & 1.31e-01 & 1.22e-01 & 14.62 & 0.34 & 14.37 & 0.27 & nan & nan \\
WISE J055046.72$-$653105.0 & 87.6947 & -65.5181 & 1.00 & 1.00 & 0.97 & 6.06e-03 & 1.78e-03 & 5.15e-03 & 2.50e-03 & 4.96e-03 & 1.40e-03 & 4.55e-03 & 2.55e-03 & 11.70 & 0.04 & 11.73 & 0.04 & 11.49 & 0.08 \\
WISE J055046.82$-$692315.9 & 87.6951 & -69.3877 & 1.00 & 1.00 & 0.75 & 5.00e-04 & 1.48e-05 & 3.99e-04 & 3.35e-04 & 1.12e-03 & 5.11e-04 & 7.86e-04 & 8.95e-04 & 13.16 & 0.02 & 13.29 & 0.03 & nan & nan \\
WISE J055047.04$-$641353.4 & 87.6960 & -64.2315 & 1.00 & 0.95 & 0.74 & 7.37e-04 & 3.46e-03 & 1.73e-03 & 9.52e-04 & -1.51e-03 & -4.69e-04 & 1.06e-03 & -1.04e-03 & 15.37 & 0.05 & 14.94 & 0.07 & 11.92 & 0.12 \\
WISE J055047.13$-$650623.8 & 87.6964 & -65.1066 & 1.00 & 1.00 & 0.95 & 5.66e-03 & 1.42e-02 & 1.87e-02 & 1.61e-02 & 2.73e-03 & 5.99e-03 & 7.86e-03 & 7.33e-03 & 10.96 & 0.10 & 10.76 & 0.08 & 9.35 & 0.03 \\
WISE J055047.23$-$644659.8 & 87.6968 & -64.7833 & 1.00 & 1.00 & 0.87 & 3.54e-04 & 1.55e-04 & 2.71e-04 & 2.89e-04 & 7.01e-04 & 3.20e-05 & 5.29e-04 & 3.81e-04 & 12.41 & 0.01 & 12.52 & 0.02 & 12.21 & 0.15 \\
WISE J055047.28$-$712158.1 & 87.6970 & -71.3661 & 1.00 & 1.00 & 0.94 & 1.35e-02 & 1.47e-02 & 1.45e-02 & 1.42e-02 & 5.75e-03 & 7.78e-03 & 9.32e-03 & 9.55e-03 & 12.28 & 0.08 & 12.19 & 0.06 & 12.05 & 0.14 \\
WISE J055047.33$-$685334.2 & 87.6972 & -68.8928 & 1.00 & 1.00 & 0.86 & 1.69e-03 & 1.16e-03 & 6.92e-04 & 1.15e-03 & 1.35e-03 & 1.12e-03 & 6.52e-04 & 9.42e-04 & 11.44 & 0.02 & 11.50 & 0.03 & 11.06 & 0.07 \\
WISE J055047.53$-$710345.8 & 87.6980 & -71.0627 & 1.00 & 1.00 & 0.96 & 5.12e-03 & 1.48e-03 & 3.86e-03 & 2.60e-03 & 6.90e-03 & 2.30e-03 & 4.97e-03 & 3.87e-03 & 11.16 & 0.04 & 11.24 & 0.04 & 10.68 & 0.04 \\
WISE J055047.99$-$700414.6 & 87.6999 & -70.0707 & 1.00 & 1.00 & 0.94 & 8.75e-04 & 1.26e-03 & 1.58e-03 & 8.78e-04 & 1.40e-03 & 1.16e-03 & 2.18e-03 & 9.19e-04 & 12.51 & 0.02 & 12.64 & 0.03 & 12.53 & 0.23 \\
WISE J055048.02$-$631648.9 & 87.7001 & -63.2802 & 1.00 & 1.00 & 0.73 & 9.21e-04 & 9.24e-05 & 8.03e-04 & 2.85e-04 & 1.04e-03 & 3.30e-04 & 8.80e-04 & 4.33e-04 & 12.55 & 0.02 & 12.63 & 0.02 & 12.54 & 0.20 \\
WISE J055048.26$-$630222.3 & 87.7011 & -63.0395 & 1.00 & 1.00 & 0.93 & 1.93e-03 & 3.23e-03 & 6.63e-03 & 7.47e-03 & 3.98e-03 & 5.43e-03 & 9.87e-03 & 1.44e-02 & 14.76 & 0.07 & 14.18 & 0.10 & 11.41 & 0.08 \\
WISE J055048.48$-$683306.4 & 87.7020 & -68.5518 & 1.00 & 1.00 & 0.95 & 4.99e-03 & 6.56e-03 & 2.24e-03 & 3.67e-03 & 4.99e-03 & 6.83e-03 & 1.93e-03 & 3.39e-03 & 10.69 & 0.04 & 10.77 & 0.04 & 10.06 & 0.03 \\
WISE J055048.80$-$615953.4 & 87.7033 & -61.9982 & 1.00 & 1.00 & 0.87 & 5.81e-03 & 4.97e-03 & 7.72e-03 & 8.43e-03 & 9.56e-03 & 1.58e-02 & 1.91e-02 & 2.18e-02 & 14.84 & 0.06 & 14.46 & 0.09 & 11.54 & 0.10 \\
WISE J055048.97$-$664447.8 & 87.7041 & -66.7466 & 1.00 & 1.00 & 0.93 & 1.92e-03 & 6.64e-03 & 9.50e-03 & 1.03e-02 & 2.75e-04 & 2.83e-03 & 5.11e-03 & 5.95e-03 & 14.78 & 0.07 & 14.52 & 0.05 & nan & nan \\
WISE J055049.00$-$685231.4 & 87.7042 & -68.8754 & 1.00 & 1.00 & 0.96 & 5.62e-03 & 6.88e-03 & 1.25e-02 & 1.67e-02 & 3.74e-03 & 7.19e-03 & 1.46e-02 & 2.35e-02 & 9.56 & 0.10 & 9.44 & 0.12 & 8.95 & 0.02 \\
WISE J055049.33$-$684014.7 & 87.7055 & -68.6707 & 1.00 & 0.99 & 0.89 & 3.62e-04 & 4.04e-04 & 3.40e-04 & 7.26e-05 & 1.48e-04 & 2.81e-04 & 3.00e-04 & 3.18e-05 & 12.44 & 0.02 & 12.59 & 0.02 & 12.55 & 0.21 \\
WISE J055049.47$-$681056.0 & 87.7061 & -68.1822 & 1.00 & 1.00 & 0.74 & 2.59e-03 & 1.95e-03 & 2.36e-03 & 1.81e-03 & 1.35e-03 & 2.10e-03 & 2.86e-03 & 3.38e-03 & 10.72 & 0.03 & 10.73 & 0.04 & 10.09 & 0.03 \\
WISE J055050.12$-$693647.8 & 87.7088 & -69.6133 & 1.00 & 1.00 & 0.93 & 5.09e-03 & 6.79e-03 & 3.78e-03 & 1.23e-03 & 4.74e-03 & 5.73e-03 & 3.83e-03 & 1.39e-03 & 10.80 & 0.04 & 10.89 & 0.04 & 10.35 & 0.04 \\
WISE J055050.23$-$672207.1 & 87.7093 & -67.3686 & 1.00 & 1.00 & 0.97 & -5.91e-06 & -4.69e-07 & 4.46e-05 & 7.07e-05 & -6.16e-05 & -7.81e-05 & -4.54e-05 & -1.99e-05 & 11.62 & 0.02 & 11.65 & 0.01 & 11.71 & 0.12 \\
WISE J055050.29$-$685759.7 & 87.7095 & -68.9666 & 1.00 & 1.00 & 0.83 & 6.97e-04 & 3.52e-04 & 4.69e-04 & 3.30e-04 & 5.42e-04 & 4.24e-04 & 2.13e-04 & 4.22e-04 & 12.12 & 0.02 & 12.22 & 0.02 & 12.13 & 0.14 \\
WISE J055050.48$-$670805.5 & 87.7104 & -67.1349 & 1.00 & 1.00 & 0.97 & 4.58e-03 & 6.74e-03 & 3.81e-03 & 3.34e-03 & 9.50e-03 & 1.54e-02 & 1.02e-02 & 9.14e-03 & 10.87 & 0.05 & 10.87 & 0.08 & 10.24 & 0.04 \\
WISE J055050.85$-$640412.6 & 87.7119 & -64.0702 & 1.00 & 1.00 & 0.80 & 1.92e-02 & 1.60e-02 & 1.38e-02 & 2.73e-02 & 1.06e-02 & 1.10e-02 & 1.28e-02 & 2.25e-02 & 9.44 & 0.11 & 9.15 & 0.11 & 8.42 & 0.02 \\
WISE J055051.08$-$684449.8 & 87.7128 & -68.7472 & 1.00 & 1.00 & 0.95 & 8.30e-02 & 6.82e-02 & 3.36e-02 & 1.26e-01 & 3.22e-02 & 2.74e-02 & 1.36e-02 & 4.55e-02 & 10.39 & 0.18 & 10.07 & 0.11 & 9.26 & 0.02 \\
WISE J055051.49$-$692821.7 & 87.7146 & -69.4727 & 1.00 & 1.00 & 0.88 & 4.13e-04 & 9.51e-04 & 8.54e-04 & 4.79e-04 & 5.42e-04 & 1.38e-03 & 1.53e-03 & 8.21e-04 & 10.69 & 0.02 & 10.82 & 0.02 & 10.35 & 0.04 \\
WISE J055051.71$-$675831.4 & 87.7155 & -67.9754 & 1.00 & 1.00 & 0.73 & 2.76e-02 & 2.38e-02 & 7.09e-03 & 7.30e-02 & 3.03e-02 & 1.34e-02 & 2.44e-02 & 4.90e-02 & 15.91 & 0.14 & 15.19 & 0.15 & nan & nan \\
WISE J055051.99$-$692927.4 & 87.7166 & -69.4909 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 1.86e-02 & 9.87e-03 & 5.41e-03 & 7.26e-03 & 1.14e-02 & 6.79e-03 & 4.29e-03 & 11.05 & 0.08 & 11.06 & 0.06 & 10.20 & 0.04 \\
WISE J055052.05$-$651239.3 & 87.7169 & -65.2109 & 1.00 & 1.00 & 0.97 & 1.55e-01 & 9.90e-02 & 5.84e-02 & 2.09e-01 & 7.18e-02 & 4.39e-02 & 2.93e-02 & 1.00e-01 & 10.49 & 0.23 & 10.20 & 0.16 & 9.49 & 0.03 \\
WISE J055052.28$-$624706.8 & 87.7178 & -62.7852 & 1.00 & 1.00 & 0.90 & 1.80e-04 & 1.39e-04 & 9.47e-05 & 1.31e-04 & 1.58e-04 & 1.42e-04 & 9.52e-05 & 1.03e-04 & 11.57 & 0.01 & 11.72 & 0.01 & 11.51 & 0.08 \\
WISE J055053.07$-$681026.8 & 87.7211 & -68.1741 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 2.10e-03 & 1.65e-03 & 7.81e-04 & 9.56e-04 & 1.64e-03 & 1.25e-03 & 9.12e-04 & 13.40 & 0.03 & 13.16 & 0.03 & 12.72 & 0.26 \\
WISE J055053.27$-$703618.6 & 87.7219 & -70.6052 & 1.00 & 1.00 & 0.99 & 6.81e-03 & 8.76e-03 & 2.41e-02 & 2.16e-02 & 4.13e-03 & 4.38e-03 & 1.29e-02 & 1.12e-02 & 9.83 & 0.10 & 9.74 & 0.07 & 8.90 & 0.02 \\
WISE J055053.62$-$621455.0 & 87.7234 & -62.2486 & 1.00 & 1.00 & 0.97 & 1.74e-02 & 3.20e-02 & 4.82e-02 & 7.00e-02 & 1.71e-02 & 3.44e-02 & 5.96e-02 & 8.56e-02 & 11.90 & 0.18 & 11.13 & 0.19 & 8.36 & 0.02 \\
WISE J055053.96$-$653827.2 & 87.7248 & -65.6409 & 1.00 & 1.00 & 0.96 & 1.95e-03 & 4.45e-03 & 7.06e-03 & 8.22e-03 & 2.33e-03 & 6.20e-03 & 1.01e-02 & 1.23e-02 & 10.32 & 0.05 & 10.35 & 0.07 & 9.56 & 0.03 \\
WISE J055054.11$-$710038.6 & 87.7255 & -71.0107 & 1.00 & 1.00 & 0.97 & 8.41e-03 & 1.06e-02 & 1.84e-02 & 2.26e-02 & 8.29e-03 & 1.46e-02 & 2.52e-02 & 3.13e-02 & 14.56 & 0.17 & 13.86 & 0.21 & 11.15 & 0.06 \\
WISE J055054.26$-$654539.5 & 87.7261 & -65.7610 & 1.00 & 1.00 & 0.95 & 4.07e-03 & 8.12e-03 & 9.59e-03 & 1.12e-02 & 3.80e-03 & 6.43e-03 & 7.25e-03 & 1.04e-02 & 10.58 & 0.06 & 10.57 & 0.07 & 9.90 & 0.03 \\
WISE J055054.28$-$630540.3 & 87.7262 & -63.0945 & 1.00 & 1.00 & 0.93 & 2.11e-03 & 3.14e-03 & 2.29e-03 & 1.34e-03 & 1.29e-03 & 2.45e-03 & 2.08e-03 & 2.07e-03 & 10.71 & 0.04 & 10.81 & 0.05 & 10.40 & 0.04 \\
WISE J055054.32$-$703538.0 & 87.7264 & -70.5939 & 1.00 & 1.00 & 0.82 & 5.81e-04 & 6.33e-04 & 2.61e-04 & 5.69e-04 & 9.22e-04 & 7.82e-04 & 2.74e-04 & 6.92e-04 & 11.77 & 0.02 & 11.93 & 0.02 & 11.76 & 0.11 \\
WISE J055054.51$-$703450.7 & 87.7271 & -70.5807 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.62e-03 & 2.86e-03 & 2.27e-03 & 1.63e-03 & 3.21e-03 & 3.68e-03 & 3.29e-03 & 9.76 & 0.03 & 9.80 & 0.03 & 9.24 & 0.03 \\
WISE J055054.63$-$645601.9 & 87.7276 & -64.9339 & 1.00 & 1.00 & 0.95 & 1.06e-03 & 1.81e-03 & 3.74e-04 & 2.99e-04 & 1.04e-03 & 1.79e-03 & 3.50e-04 & 1.42e-04 & 12.92 & 0.02 & 13.02 & 0.03 & 13.12 & 0.34 \\
WISE J055054.77$-$690135.2 & 87.7282 & -69.0264 & 1.00 & 1.00 & 0.97 & 5.09e-03 & 3.30e-03 & 4.52e-03 & 1.17e-03 & 5.64e-03 & 3.06e-03 & 5.01e-03 & 1.17e-03 & 11.15 & 0.04 & 11.29 & 0.04 & 10.96 & 0.06 \\
WISE J055055.40$-$711714.5 & 87.7308 & -71.2874 & 1.00 & 1.00 & 0.82 & 1.57e-03 & 2.57e-03 & 3.40e-03 & 2.98e-03 & 1.70e-03 & 2.10e-03 & 2.58e-03 & 1.99e-03 & 13.47 & 0.03 & 13.51 & 0.03 & nan & nan \\
WISE J055056.12$-$652459.2 & 87.7338 & -65.4165 & 1.00 & 1.00 & 0.97 & 2.61e-03 & 6.76e-03 & 9.61e-03 & 1.14e-02 & 1.48e-03 & 3.74e-03 & 5.72e-03 & 6.95e-03 & 10.18 & 0.06 & 10.24 & 0.05 & 9.56 & 0.03 \\
WISE J055056.14$-$703301.8 & 87.7339 & -70.5505 & 1.00 & 1.00 & 0.94 & 6.19e-03 & 8.73e-03 & 1.22e-02 & 1.22e-02 & 4.73e-03 & 6.79e-03 & 9.21e-03 & 8.85e-03 & 11.52 & 0.06 & 11.50 & 0.05 & 11.14 & 0.06 \\
WISE J055056.36$-$695148.5 & 87.7348 & -69.8635 & 1.00 & 1.00 & 0.86 & 4.52e-04 & 3.33e-05 & 7.00e-04 & 6.57e-04 & 1.36e-03 & 1.84e-04 & 1.55e-03 & 8.60e-04 & 13.48 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J055056.45$-$671744.4 & 87.7352 & -67.2957 & 1.00 & 1.00 & 0.76 & 2.43e-04 & 5.15e-04 & 4.72e-04 & 3.21e-04 & 3.25e-04 & 8.07e-04 & 1.02e-03 & 9.86e-04 & 9.40 & 0.01 & 9.73 & 0.02 & 9.18 & 0.02 \\
WISE J055056.47$-$681657.6 & 87.7353 & -68.2827 & 1.00 & 0.97 & 0.94 & 1.09e-03 & 7.67e-04 & -9.87e-05 & 1.30e-03 & 7.02e-04 & 4.18e-04 & -2.66e-04 & 8.39e-04 & 12.79 & 0.02 & 12.93 & 0.02 & nan & nan \\
WISE J055056.49$-$615742.0 & 87.7354 & -61.9617 & 0.97 & 1.00 & 0.88 & 7.40e-05 & -4.42e-05 & 4.61e-05 & 1.02e-04 & 7.53e-05 & -1.46e-05 & 1.11e-04 & 2.82e-04 & 12.48 & 0.01 & 12.59 & 0.02 & 12.46 & 0.20 \\
WISE J055056.82$-$680715.5 & 87.7368 & -68.1210 & 1.00 & 1.00 & 0.79 & 2.59e-05 & 3.69e-05 & 5.48e-05 & 4.80e-05 & 6.02e-05 & 1.32e-04 & 2.19e-04 & 2.13e-04 & 9.57 & 0.01 & 9.76 & 0.01 & 9.50 & 0.03 \\
WISE J055056.92$-$711533.4 & 87.7372 & -71.2593 & 1.00 & 1.00 & 0.91 & 3.95e-03 & 3.09e-03 & 5.19e-03 & 3.47e-03 & 1.90e-03 & 1.34e-03 & 2.50e-03 & 1.89e-03 & 11.97 & 0.05 & 12.00 & 0.04 & 11.79 & 0.11 \\
WISE J055057.06$-$670603.8 & 87.7377 & -67.1010 & 1.00 & 1.00 & 0.96 & 2.37e-03 & 3.73e-03 & 3.43e-03 & 2.41e-03 & 1.90e-03 & 3.35e-03 & 3.09e-03 & 1.97e-03 & 10.47 & 0.04 & 10.49 & 0.04 & 9.69 & 0.03 \\
WISE J055058.38$-$663814.7 & 87.7432 & -66.6374 & 1.00 & 1.00 & 0.80 & 4.54e-03 & 5.40e-03 & 2.26e-03 & 6.91e-03 & 7.22e-02 & 6.11e-02 & 1.21e-03 & 7.53e-02 & 14.63 & 0.05 & 14.49 & 0.16 & 12.22 & 0.18 \\
WISE J055059.08$-$681239.0 & 87.7462 & -68.2108 & 1.00 & 1.00 & 0.92 & 1.68e-04 & 8.65e-05 & 1.28e-04 & 1.35e-04 & 1.24e-04 & 7.24e-05 & 4.61e-05 & 1.56e-04 & 11.21 & 0.01 & 11.36 & 0.01 & 11.05 & 0.07 \\
WISE J055059.11$-$641621.4 & 87.7463 & -64.2726 & 1.00 & 1.00 & 0.97 & 1.84e-02 & 2.45e-02 & 2.31e-02 & 4.66e-03 & 1.51e-02 & 1.93e-02 & 1.99e-02 & 5.28e-03 & 10.85 & 0.09 & 10.96 & 0.08 & 10.44 & 0.04 \\
WISE J055059.17$-$705230.6 & 87.7465 & -70.8752 & 1.00 & 1.00 & 0.95 & 3.42e-03 & 3.43e-03 & 5.92e-04 & 3.59e-03 & 3.09e-03 & 3.07e-03 & 7.90e-04 & 3.33e-03 & 11.63 & 0.04 & 11.74 & 0.04 & 11.37 & 0.07 \\
WISE J055059.24$-$675228.5 & 87.7468 & -67.8746 & 1.00 & 1.00 & 0.84 & 1.49e-04 & 1.24e-03 & 3.00e-03 & 4.68e-03 & 2.24e-04 & 1.71e-03 & 3.83e-03 & 6.01e-03 & 15.11 & 0.05 & 14.25 & 0.06 & 11.12 & 0.06 \\
WISE J055059.47$-$651955.9 & 87.7478 & -65.3322 & 1.00 & 1.00 & 0.90 & 1.00e-03 & 4.54e-04 & 6.79e-04 & 8.00e-04 & 1.54e-03 & 1.35e-03 & 1.74e-03 & 1.73e-03 & 10.74 & 0.02 & 10.82 & 0.03 & 10.42 & 0.04 \\
WISE J055100.01$-$692807.5 & 87.7500 & -69.4687 & 1.00 & 1.00 & 0.88 & 4.44e-03 & 4.76e-03 & 5.02e-03 & 7.16e-03 & 2.41e-03 & 2.13e-03 & 2.06e-03 & 2.62e-03 & 9.20 & 0.06 & 9.08 & 0.04 & 8.08 & 0.02 \\
WISE J055100.24$-$692446.2 & 87.7510 & -69.4128 & 1.00 & 1.00 & 0.93 & 2.70e-03 & 2.87e-03 & 2.67e-03 & 2.72e-03 & 2.08e-03 & 2.02e-03 & 1.53e-03 & 1.60e-03 & 12.00 & 0.04 & 12.07 & 0.03 & 11.77 & 0.12 \\
WISE J055100.40$-$693741.7 & 87.7517 & -69.6283 & 1.00 & 1.00 & 0.72 & 5.78e-04 & 2.70e-04 & 4.73e-04 & 3.92e-04 & 9.98e-04 & 1.90e-04 & 1.05e-03 & 3.42e-04 & 12.37 & 0.02 & 12.48 & 0.02 & 12.54 & 0.20 \\
WISE J055100.43$-$692531.6 & 87.7518 & -69.4254 & 0.99 & 0.99 & 0.80 & 2.46e-04 & 3.60e-04 & 3.49e-04 & 2.45e-05 & 5.50e-04 & 8.97e-04 & 7.08e-04 & 3.30e-04 & 13.52 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J055100.68$-$694832.3 & 87.7528 & -69.8090 & 1.00 & 1.00 & 0.76 & 4.66e-05 & 8.14e-05 & 9.02e-05 & 5.50e-05 & 2.75e-04 & 1.28e-04 & 3.96e-04 & 9.93e-05 & 11.02 & 0.01 & 11.19 & 0.01 & 11.06 & 0.06 \\
WISE J055101.04$-$694048.5 & 87.7543 & -69.6801 & 1.00 & 1.00 & 0.97 & 5.67e-03 & 5.58e-03 & 5.35e-03 & 5.60e-03 & 3.85e-03 & 4.24e-03 & 4.32e-03 & 3.92e-03 & 10.51 & 0.05 & 10.58 & 0.04 & 9.99 & 0.03 \\
WISE J055101.80$-$690438.7 & 87.7575 & -69.0774 & 1.00 & 1.00 & 0.97 & 1.24e-02 & 8.29e-03 & 3.95e-03 & 1.34e-02 & 5.65e-03 & 3.98e-03 & 1.97e-03 & 6.34e-03 & 11.69 & 0.06 & 11.65 & 0.05 & 11.22 & 0.08 \\
WISE J055101.96$-$691004.9 & 87.7582 & -69.1680 & 1.00 & 1.00 & 0.92 & 1.82e-04 & 1.04e-04 & -3.48e-05 & 1.44e-04 & 3.93e-04 & 8.40e-05 & 6.91e-05 & 1.50e-04 & 12.17 & 0.01 & 12.31 & 0.02 & 12.02 & 0.14 \\
WISE J055102.23$-$663629.7 & 87.7593 & -66.6082 & 1.00 & 1.00 & 0.89 & 2.99e-03 & 3.91e-03 & 4.12e-03 & 5.59e-03 & 2.00e-03 & 3.04e-03 & 2.71e-03 & 3.43e-03 & 9.13 & 0.05 & 9.08 & 0.04 & 8.62 & 0.02 \\
WISE J055102.44$-$685639.1 & 87.7602 & -68.9442 & 1.00 & 1.00 & 0.96 & 2.19e-03 & 2.86e-03 & 4.36e-03 & 2.99e-03 & 1.67e-03 & 2.02e-03 & 4.09e-03 & 3.02e-03 & 14.27 & 0.05 & 13.48 & 0.04 & 9.04 & 0.02 \\
WISE J055102.45$-$701919.4 & 87.7602 & -70.3221 & 1.00 & 1.00 & 0.91 & 4.58e-03 & 5.74e-03 & 3.82e-03 & 1.35e-03 & 4.45e-03 & 5.24e-03 & 3.59e-03 & 1.81e-03 & 11.14 & 0.04 & 11.22 & 0.05 & 10.85 & 0.06 \\
WISE J055102.74$-$664703.4 & 87.7614 & -66.7843 & 1.00 & 1.00 & 0.99 & 3.79e-03 & 8.00e-03 & 1.23e-02 & 1.56e-02 & 2.80e-03 & 6.34e-03 & 1.04e-02 & 1.30e-02 & 9.36 & 0.07 & 9.39 & 0.07 & 8.69 & 0.02 \\
WISE J055102.92$-$704527.0 & 87.7621 & -70.7575 & 1.00 & 1.00 & 0.74 & 9.82e-05 & 1.70e-04 & 5.68e-05 & 5.45e-05 & 2.64e-04 & 2.61e-04 & 2.76e-04 & 6.57e-05 & 11.51 & 0.01 & 11.66 & 0.01 & 11.58 & 0.10 \\
WISE J055103.26$-$672749.3 & 87.7636 & -67.4637 & 1.00 & 1.00 & 0.94 & 2.45e-03 & 2.80e-03 & 3.06e-03 & 3.52e-03 & 1.77e-03 & 2.03e-03 & 2.40e-03 & 2.62e-03 & 9.95 & 0.05 & 9.93 & 0.04 & 9.14 & 0.02 \\
WISE J055103.74$-$625755.7 & 87.7656 & -62.9655 & 0.99 & 1.00 & 0.71 & 6.70e-04 & 5.28e-04 & 1.24e-03 & 2.78e-03 & -2.44e-04 & -1.01e-03 & 5.89e-03 & 8.44e-03 & 15.43 & 0.04 & 14.94 & 0.07 & 11.72 & 0.09 \\
WISE J055103.99$-$691958.3 & 87.7666 & -69.3329 & 1.00 & 0.99 & 0.80 & 2.49e-04 & 6.42e-05 & 1.50e-04 & 1.27e-04 & 2.08e-04 & 2.20e-04 & 2.32e-04 & 2.63e-04 & 12.60 & 0.01 & 12.68 & 0.02 & 12.32 & 0.18 \\
WISE J055104.06$-$702630.2 & 87.7669 & -70.4417 & 1.00 & 1.00 & 0.82 & 1.59e-04 & 1.34e-04 & 4.97e-05 & 8.57e-05 & 5.76e-04 & 1.53e-04 & 4.07e-04 & 1.06e-04 & 11.93 & 0.01 & 12.09 & 0.02 & 11.84 & 0.11 \\
WISE J055104.07$-$701636.5 & 87.7670 & -70.2768 & 0.99 & 1.00 & 0.89 & 2.07e-04 & 3.97e-05 & 2.71e-04 & 1.75e-04 & 8.88e-04 & 3.86e-04 & 1.22e-03 & 6.92e-04 & 12.88 & 0.01 & 13.00 & 0.03 & nan & nan \\
WISE J055104.10$-$702247.5 & 87.7671 & -70.3799 & 1.00 & 1.00 & 0.94 & 1.11e-03 & 7.48e-04 & 9.32e-04 & 6.54e-04 & 5.91e-04 & 6.05e-04 & 6.25e-04 & 4.07e-04 & 12.17 & 0.02 & 12.26 & 0.02 & 12.01 & 0.14 \\
WISE J055104.34$-$662953.0 & 87.7681 & -66.4981 & 1.00 & 0.99 & 0.84 & 4.81e-04 & 4.55e-04 & 6.33e-04 & 4.73e-04 & 1.73e-04 & -4.03e-04 & 7.81e-05 & 8.40e-04 & 14.46 & 0.03 & 14.54 & 0.04 & nan & nan \\
WISE J055104.40$-$673137.5 & 87.7683 & -67.5271 & 1.00 & 1.00 & 0.91 & 1.59e-03 & 1.75e-03 & 1.72e-03 & 2.09e-03 & 2.97e-03 & 4.79e-03 & 5.77e-03 & 7.43e-03 & 10.85 & 0.03 & 10.91 & 0.05 & 10.35 & 0.04 \\
WISE J055104.48$-$654303.7 & 87.7687 & -65.7177 & 1.00 & 1.00 & 0.96 & 1.61e-02 & 2.77e-02 & 3.11e-02 & 2.27e-02 & 1.13e-02 & 1.91e-02 & 2.15e-02 & 1.46e-02 & 10.16 & 0.10 & 10.04 & 0.08 & 9.14 & 0.02 \\
WISE J055104.53$-$700940.4 & 87.7689 & -70.1612 & 1.00 & 1.00 & 0.81 & 4.64e-04 & 5.17e-04 & 2.60e-04 & 2.39e-04 & 7.69e-04 & 9.43e-04 & 5.20e-04 & 2.95e-04 & 11.44 & 0.01 & 11.57 & 0.02 & 11.28 & 0.08 \\
WISE J055104.54$-$683846.9 & 87.7689 & -68.6464 & 1.00 & 1.00 & 0.98 & 1.46e-02 & 5.04e-03 & 1.65e-02 & 1.04e-02 & 9.41e-03 & 3.76e-03 & 1.20e-02 & 6.95e-03 & 9.85 & 0.09 & 9.87 & 0.08 & 9.23 & 0.02 \\
WISE J055104.84$-$620806.6 & 87.7702 & -62.1352 & 1.00 & 1.00 & 0.83 & -1.77e-04 & 6.10e-05 & 1.35e-04 & 1.05e-06 & 4.92e-04 & 7.88e-04 & 9.20e-04 & 1.05e-03 & 14.05 & 0.02 & 14.07 & 0.04 & 12.12 & 0.14 \\
WISE J055105.87$-$702855.7 & 87.7745 & -70.4822 & 1.00 & 1.00 & 0.88 & 5.61e-03 & 6.74e-03 & 1.26e-02 & 1.31e-02 & 4.59e-03 & 3.67e-03 & 5.97e-03 & 7.35e-03 & 13.59 & 0.08 & 13.71 & 0.06 & nan & nan \\
WISE J055106.20$-$702613.0 & 87.7758 & -70.4369 & 1.00 & 1.00 & 0.91 & 4.70e-04 & 2.71e-04 & 6.19e-04 & 2.77e-04 & 2.22e-03 & 1.01e-03 & 2.12e-03 & 9.72e-04 & 13.27 & 0.02 & 13.42 & 0.04 & nan & nan \\
WISE J055106.22$-$683643.4 & 87.7759 & -68.6121 & 1.00 & 1.00 & 0.91 & 6.87e-03 & 2.69e-03 & 3.42e-03 & 6.32e-03 & 5.97e-03 & 2.42e-03 & 2.74e-03 & 6.03e-03 & 10.83 & 0.06 & 10.78 & 0.06 & 10.13 & 0.03 \\
WISE J055106.38$-$701721.9 & 87.7766 & -70.2894 & 1.00 & 1.00 & 0.90 & 3.51e-03 & 4.85e-03 & 5.92e-03 & 5.51e-03 & 2.73e-03 & 5.02e-03 & 6.63e-03 & 7.02e-03 & 9.94 & 0.05 & 9.94 & 0.06 & 9.27 & 0.02 \\
WISE J055106.44$-$674635.6 & 87.7768 & -67.7766 & 1.00 & 1.00 & 0.92 & 3.50e-03 & 7.66e-03 & 1.08e-02 & 1.42e-02 & 3.45e-03 & 9.14e-03 & 1.11e-02 & 1.46e-02 & 14.84 & 0.10 & 13.90 & 0.09 & 11.43 & 0.08 \\
WISE J055106.84$-$704615.6 & 87.7785 & -70.7710 & 1.00 & 1.00 & 0.90 & 3.60e-03 & 4.29e-03 & 6.09e-03 & 5.96e-03 & 3.21e-03 & 5.29e-03 & 6.76e-03 & 7.07e-03 & 10.64 & 0.05 & 10.68 & 0.05 & 10.30 & 0.04 \\
WISE J055107.18$-$685602.7 & 87.7799 & -68.9341 & 1.00 & 1.00 & 0.89 & 8.48e-04 & 5.89e-04 & 4.16e-04 & 4.58e-04 & 5.03e-04 & 4.27e-04 & 1.79e-04 & 4.34e-04 & 11.95 & 0.02 & 12.04 & 0.02 & 11.73 & 0.10 \\
WISE J055107.87$-$650203.0 & 87.7828 & -65.0342 & 1.00 & 1.00 & 0.97 & 4.89e-03 & 6.99e-03 & 1.11e-02 & 1.37e-02 & 2.11e-03 & 3.54e-03 & 5.57e-03 & 8.25e-03 & 11.46 & 0.08 & 11.25 & 0.07 & 10.70 & 0.05 \\
WISE J055108.56$-$705631.1 & 87.7856 & -70.9420 & 1.00 & 1.00 & 0.93 & 8.62e-03 & 1.24e-02 & 1.03e-02 & 1.13e-02 & 3.20e-03 & 6.30e-03 & 7.69e-03 & 7.12e-03 & 10.70 & 0.07 & 10.73 & 0.05 & 10.14 & 0.03 \\
WISE J055108.80$-$652924.5 & 87.7867 & -65.4901 & 1.00 & 1.00 & 0.95 & 1.11e-03 & 1.35e-03 & 7.51e-04 & 9.07e-04 & 9.06e-04 & 1.20e-03 & 6.24e-04 & 9.47e-04 & 11.48 & 0.02 & 11.57 & 0.02 & 11.36 & 0.07 \\
WISE J055109.03$-$652029.5 & 87.7876 & -65.3415 & 1.00 & 1.00 & 0.98 & 6.43e-03 & 1.34e-02 & 2.34e-02 & 3.31e-02 & 5.30e-03 & 9.30e-03 & 1.61e-02 & 2.29e-02 & 9.94 & 0.09 & 9.96 & 0.08 & 9.33 & 0.02 \\
WISE J055109.24$-$641313.2 & 87.7885 & -64.2203 & 1.00 & 1.00 & 0.88 & 1.52e-04 & 8.67e-04 & 1.74e-03 & 2.46e-03 & 9.32e-05 & 4.19e-04 & 9.51e-04 & 1.39e-03 & 12.61 & 0.03 & 11.48 & 0.02 & 9.51 & 0.03 \\
WISE J055109.27$-$695526.3 & 87.7886 & -69.9240 & 1.00 & 1.00 & 0.79 & 2.01e-03 & 1.65e-03 & 2.16e-03 & 1.81e-03 & 1.31e-03 & 6.38e-04 & 1.34e-03 & 7.18e-04 & 11.28 & 0.03 & 11.30 & 0.02 & 11.05 & 0.06 \\
WISE J055109.28$-$703005.2 & 87.7887 & -70.5014 & 1.00 & 1.00 & 0.77 & 1.11e-04 & 3.83e-05 & 1.22e-04 & 1.41e-04 & 8.73e-04 & 6.24e-05 & 7.41e-04 & 3.59e-04 & 12.17 & 0.01 & 12.35 & 0.02 & 11.99 & 0.12 \\
WISE J055109.39$-$670253.1 & 87.7891 & -67.0481 & 1.00 & 1.00 & 0.97 & 6.15e-03 & 9.37e-03 & 3.16e-03 & 2.09e-03 & 5.90e-03 & 9.67e-03 & 3.26e-03 & 1.83e-03 & 12.03 & 0.05 & 12.04 & 0.05 & 11.60 & 0.10 \\
WISE J055109.93$-$683811.6 & 87.7914 & -68.6365 & 1.00 & 1.00 & 0.87 & 2.63e-04 & 1.32e-04 & 2.50e-04 & 1.61e-04 & 2.79e-04 & 8.52e-05 & 2.01e-04 & 1.67e-04 & 11.76 & 0.01 & 11.89 & 0.01 & 11.84 & 0.11 \\
WISE J055110.39$-$652632.5 & 87.7933 & -65.4424 & 1.00 & 1.00 & 0.88 & -3.56e-04 & -2.79e-05 & 2.23e-04 & 4.11e-04 & -2.77e-04 & -1.34e-04 & 4.02e-05 & 2.89e-04 & 14.57 & 0.03 & 13.32 & 0.04 & 10.57 & 0.04 \\
WISE J055111.19$-$703712.9 & 87.7966 & -70.6202 & 1.00 & 1.00 & 0.95 & 5.65e-03 & 2.36e-03 & 3.99e-03 & 4.36e-03 & 5.22e-03 & 1.66e-03 & 3.71e-03 & 3.20e-03 & 11.56 & 0.04 & 11.64 & 0.04 & 11.09 & 0.06 \\
WISE J055111.50$-$641441.4 & 87.7979 & -64.2448 & 1.00 & 1.00 & 0.77 & -2.03e-04 & -1.01e-04 & 4.87e-05 & -7.82e-05 & 2.45e-03 & 3.03e-03 & 2.84e-03 & 2.27e-03 & 14.97 & 0.03 & 14.54 & 0.06 & 11.99 & 0.13 \\
WISE J055111.94$-$710458.8 & 87.7998 & -71.0830 & 1.00 & 1.00 & 0.93 & 2.80e-03 & 2.78e-03 & 3.12e-03 & 6.68e-04 & 1.59e-03 & 2.24e-03 & 1.89e-03 & 6.18e-04 & 12.24 & 0.03 & 12.25 & 0.03 & 12.10 & 0.13 \\
WISE J055112.05$-$673619.2 & 87.8002 & -67.6053 & 1.00 & 1.00 & 0.97 & 7.63e-03 & 1.32e-02 & 9.21e-03 & 1.07e-02 & 5.03e-03 & 7.89e-03 & 4.77e-03 & 6.22e-03 & 11.18 & 0.07 & 11.12 & 0.06 & 10.73 & 0.05 \\
WISE J055112.55$-$663849.5 & 87.8023 & -66.6471 & 1.00 & 1.00 & 0.87 & 9.37e-05 & 1.33e-04 & 1.19e-04 & 2.21e-05 & 1.25e-04 & 2.95e-04 & 1.99e-04 & 3.86e-06 & 11.28 & 0.01 & 11.43 & 0.01 & 11.07 & 0.07 \\
WISE J055112.78$-$641852.1 & 87.8033 & -64.3145 & 1.00 & 1.00 & 0.91 & 9.10e-03 & 1.47e-02 & 2.69e-02 & 3.47e-02 & 5.43e-03 & 7.82e-03 & 1.56e-02 & 1.93e-02 & 11.49 & 0.11 & 11.26 & 0.08 & 10.62 & 0.04 \\
WISE J055112.89$-$683109.2 & 87.8037 & -68.5192 & 1.00 & 1.00 & 0.78 & 1.03e-03 & 1.44e-03 & 9.63e-04 & 9.79e-04 & 8.81e-04 & 1.28e-03 & 7.10e-04 & 6.59e-04 & 10.50 & 0.02 & 10.48 & 0.02 & 10.18 & 0.04 \\
WISE J055112.91$-$702141.2 & 87.8038 & -70.3614 & 1.00 & 1.00 & 0.83 & 1.57e-03 & 7.56e-04 & 1.78e-03 & 1.20e-03 & 8.26e-04 & 8.70e-04 & 9.81e-04 & 6.96e-04 & 12.72 & 0.03 & 12.79 & 0.02 & nan & nan \\
WISE J055113.84$-$695519.8 & 87.8077 & -69.9222 & 1.00 & 1.00 & 0.96 & 1.01e-02 & 1.01e-02 & 1.99e-03 & 7.45e-03 & 7.12e-03 & 6.57e-03 & 2.20e-03 & 4.23e-03 & 12.63 & 0.06 & 12.65 & 0.05 & 12.66 & 0.23 \\
WISE J055114.10$-$683748.7 & 87.8087 & -68.6302 & 1.00 & 1.00 & 0.91 & 6.69e-04 & 9.57e-04 & 1.18e-03 & 8.03e-04 & 6.37e-04 & 1.27e-03 & 8.33e-04 & 1.04e-03 & 12.79 & 0.02 & 12.80 & 0.03 & 12.04 & 0.13 \\
WISE J055114.11$-$672402.5 & 87.8088 & -67.4007 & 1.00 & 1.00 & 0.96 & 1.78e-03 & 9.67e-04 & 1.00e-03 & 1.24e-03 & 1.53e-03 & 8.14e-04 & 7.71e-04 & 1.30e-03 & 12.22 & 0.02 & 12.27 & 0.02 & 12.27 & 0.19 \\
WISE J055114.22$-$690546.7 & 87.8092 & -69.0963 & 1.00 & 1.00 & 0.86 & 2.51e-04 & 2.37e-04 & 6.75e-05 & 1.78e-04 & 4.21e-04 & 2.10e-04 & 1.22e-04 & 1.31e-04 & 11.90 & 0.01 & 12.00 & 0.02 & 11.77 & 0.11 \\
WISE J055114.36$-$685449.4 & 87.8098 & -68.9137 & 1.00 & 1.00 & 0.98 & 2.43e-03 & 2.26e-03 & 5.24e-04 & 2.52e-03 & 2.27e-03 & 2.10e-03 & 4.02e-04 & 2.32e-03 & 11.66 & 0.03 & 11.78 & 0.03 & 11.81 & 0.11 \\
WISE J055114.64$-$702114.2 & 87.8110 & -70.3539 & 1.00 & 1.00 & 0.79 & 1.23e-04 & 2.16e-04 & 1.59e-04 & 3.65e-05 & 3.74e-04 & 3.46e-04 & 3.74e-04 & 3.94e-05 & 11.26 & 0.01 & 11.42 & 0.01 & 11.07 & 0.06 \\
WISE J055114.98$-$622201.2 & 87.8124 & -62.3670 & 1.00 & 1.00 & 0.95 & 8.23e-04 & 3.16e-03 & 8.28e-03 & 1.35e-02 & 5.42e-04 & 2.82e-03 & 7.41e-03 & 1.22e-02 & 15.76 & 0.18 & 14.19 & 0.14 & 10.86 & 0.05 \\
WISE J055115.46$-$670635.6 & 87.8144 & -67.1099 & 1.00 & 0.98 & 0.94 & 2.73e-04 & 2.30e-04 & -5.32e-05 & 3.07e-04 & 3.18e-04 & 2.09e-04 & -2.02e-04 & 3.37e-04 & 12.07 & 0.01 & 12.18 & 0.01 & 11.77 & 0.12 \\
WISE J055115.76$-$691103.4 & 87.8157 & -69.1843 & 1.00 & 1.00 & 0.82 & 4.53e-03 & 1.65e-02 & 3.02e-02 & 3.49e-02 & 2.10e-03 & 5.40e-03 & 7.02e-03 & 1.47e-02 & 15.70 & 0.15 & 14.83 & 0.14 & 11.87 & 0.12 \\
WISE J055116.01$-$621218.0 & 87.8167 & -62.2050 & 1.00 & 1.00 & 0.84 & -4.39e-06 & -1.35e-05 & -5.54e-07 & 5.02e-06 & 4.86e-05 & 3.98e-05 & 8.09e-06 & 3.51e-05 & 11.56 & 0.01 & 11.60 & 0.01 & 11.45 & 0.08 \\
WISE J055116.14$-$673132.1 & 87.8172 & -67.5256 & 1.00 & 1.00 & 0.96 & 2.47e-04 & 8.72e-04 & 1.31e-03 & 1.64e-03 & 9.41e-04 & 1.54e-03 & 1.67e-03 & 2.10e-03 & 14.26 & 0.06 & 13.95 & 0.06 & nan & nan \\
WISE J055116.15$-$651339.5 & 87.8173 & -65.2276 & 1.00 & 1.00 & 0.96 & 1.05e-02 & 4.52e-03 & 9.32e-03 & 7.59e-03 & 5.35e-03 & 2.26e-03 & 4.08e-03 & 4.20e-03 & 10.14 & 0.07 & 10.19 & 0.05 & 9.57 & 0.03 \\
WISE J055116.51$-$681910.6 & 87.8188 & -68.3196 & 1.00 & 1.00 & 0.91 & 1.52e-03 & 4.11e-03 & 7.21e-03 & 1.16e-02 & 1.40e-03 & 2.94e-03 & 3.83e-03 & 6.05e-03 & 15.03 & 0.08 & 14.76 & 0.09 & nan & nan \\
WISE J055116.66$-$701346.5 & 87.8194 & -70.2296 & 1.00 & 1.00 & 0.85 & 4.31e-03 & 3.37e-03 & 4.96e-03 & 3.84e-03 & 2.74e-03 & 2.59e-03 & 3.32e-03 & 3.52e-03 & 10.18 & 0.04 & 10.26 & 0.04 & 9.78 & 0.03 \\
WISE J055116.73$-$705308.2 & 87.8197 & -70.8856 & 1.00 & 1.00 & 0.91 & 5.06e-04 & 1.09e-03 & 1.40e-03 & 9.74e-04 & 4.80e-04 & 1.35e-03 & 1.79e-03 & 1.30e-03 & 10.54 & 0.02 & 10.69 & 0.02 & 10.44 & 0.04 \\
WISE J055116.75$-$663045.0 & 87.8198 & -66.5125 & 0.97 & 1.00 & 0.80 & -3.08e-04 & -2.80e-04 & -2.17e-04 & -1.33e-04 & -2.82e-04 & -1.08e-04 & 3.99e-04 & 8.01e-04 & 13.78 & 0.02 & 13.46 & 0.03 & 10.86 & 0.06 \\
WISE J055117.00$-$702235.7 & 87.8209 & -70.3766 & 1.00 & 1.00 & 0.95 & 1.72e-03 & 2.00e-03 & 9.45e-04 & 1.56e-03 & 1.90e-03 & 1.95e-03 & 8.68e-04 & 1.69e-03 & 11.55 & 0.03 & 11.66 & 0.03 & 11.21 & 0.07 \\
WISE J055117.13$-$654224.5 & 87.8214 & -65.7068 & 1.00 & 1.00 & 0.90 & 8.74e-04 & 1.14e-03 & 3.54e-04 & 8.29e-04 & -4.34e-04 & 8.56e-04 & 8.74e-04 & 1.73e-03 & 14.92 & 0.04 & 14.50 & 0.06 & 12.45 & 0.17 \\
WISE J055117.36$-$620438.1 & 87.8223 & -62.0772 & 1.00 & 0.99 & 0.78 & 2.22e-04 & 4.37e-05 & 1.63e-04 & 1.99e-04 & 2.89e-04 & 4.83e-05 & 3.36e-04 & 5.49e-04 & 12.42 & 0.01 & 12.53 & 0.02 & 12.27 & 0.17 \\
WISE J055117.40$-$711631.9 & 87.8225 & -71.2755 & 1.00 & 1.00 & 0.87 & 4.12e-04 & 3.15e-04 & 2.35e-04 & 3.34e-04 & 3.85e-04 & 3.95e-04 & 4.00e-04 & 5.09e-04 & 11.83 & 0.01 & 11.94 & 0.02 & 11.71 & 0.09 \\
WISE J055117.46$-$703723.4 & 87.8227 & -70.6232 & 1.00 & 1.00 & 0.98 & 1.21e-02 & 2.16e-03 & 1.20e-02 & 4.50e-03 & 9.21e-03 & 1.60e-03 & 9.40e-03 & 2.66e-03 & 12.33 & 0.06 & 12.36 & 0.05 & 12.24 & 0.16 \\
WISE J055117.95$-$621631.6 & 87.8248 & -62.2755 & 1.00 & 0.99 & 0.76 & 6.62e-05 & 1.04e-04 & 7.98e-05 & 7.09e-05 & 1.38e-04 & 3.64e-04 & -4.69e-05 & 2.12e-05 & 13.13 & 0.02 & 13.18 & 0.02 & nan & nan \\
WISE J055118.53$-$654859.6 & 87.8272 & -65.8166 & 1.00 & 1.00 & 0.96 & 2.06e-03 & 4.07e-03 & 2.97e-03 & 1.57e-03 & 3.37e-03 & 7.13e-03 & 5.92e-03 & 3.74e-03 & 10.46 & 0.04 & 10.54 & 0.05 & 9.85 & 0.03 \\
WISE J055118.59$-$691950.5 & 87.8275 & -69.3307 & 1.00 & 1.00 & 0.80 & 2.47e-03 & 4.29e-03 & 8.19e-03 & 5.82e-03 & 1.12e-02 & 8.30e-03 & 2.50e-02 & 2.28e-02 & 14.99 & 0.05 & 14.91 & 0.10 & 12.44 & 0.21 \\
WISE J055119.03$-$650754.3 & 87.8293 & -65.1318 & 1.00 & 1.00 & 0.94 & 8.74e-04 & 3.65e-04 & 8.02e-04 & 3.66e-04 & 9.93e-04 & 3.84e-04 & 9.18e-04 & 4.35e-04 & 10.59 & 0.02 & 10.74 & 0.02 & 10.38 & 0.04 \\
WISE J055119.28$-$685444.3 & 87.8303 & -68.9123 & 1.00 & 1.00 & 0.77 & 1.17e-03 & 1.46e-03 & 1.31e-03 & 2.01e-03 & 1.99e-03 & 2.19e-03 & 3.78e-03 & 3.61e-03 & 14.50 & 0.03 & 14.59 & 0.05 & nan & nan \\
WISE J055119.35$-$682018.5 & 87.8306 & -68.3385 & 1.00 & 1.00 & 0.96 & 2.51e-02 & 3.38e-02 & 3.32e-02 & 2.73e-02 & 1.32e-02 & 1.57e-02 & 1.55e-02 & 1.47e-02 & 11.65 & 0.12 & 11.45 & 0.09 & 11.05 & 0.06 \\
WISE J055119.45$-$685426.7 & 87.8311 & -68.9074 & 1.00 & 1.00 & 0.80 & 3.26e-04 & 1.27e-04 & 3.26e-04 & 2.04e-04 & 4.11e-04 & 2.81e-05 & 1.63e-04 & 2.48e-04 & 12.16 & 0.01 & 12.25 & 0.02 & 12.19 & 0.16 \\
WISE J055119.60$-$643510.6 & 87.8317 & -64.5863 & 1.00 & 1.00 & 0.91 & 2.59e-03 & 3.19e-03 & 3.46e-03 & 2.71e-03 & 3.59e-03 & 6.97e-03 & 7.46e-03 & 5.99e-03 & 10.18 & 0.04 & 10.24 & 0.06 & 9.60 & 0.03 \\
WISE J055119.65$-$692623.3 & 87.8319 & -69.4398 & 1.00 & 1.00 & 0.86 & -1.09e-05 & -7.81e-06 & 4.15e-05 & 1.00e-04 & -9.56e-05 & -1.69e-04 & -1.71e-05 & -2.86e-05 & 12.91 & 0.02 & 13.00 & 0.02 & 13.14 & 0.35 \\
WISE J055119.73$-$703024.2 & 87.8322 & -70.5067 & 1.00 & 1.00 & 0.94 & 6.79e-03 & 1.54e-02 & 2.67e-02 & 3.74e-02 & 1.44e-02 & 2.43e-02 & 4.38e-02 & 7.38e-02 & 15.24 & 0.19 & 14.82 & 0.24 & nan & nan \\
WISE J055119.81$-$695620.1 & 87.8325 & -69.9389 & 1.00 & 1.00 & 0.86 & 8.22e-04 & 1.60e-03 & 1.16e-03 & 5.57e-04 & 1.25e-03 & 1.80e-03 & 1.56e-03 & 6.77e-04 & 11.13 & 0.02 & 11.27 & 0.03 & 11.17 & 0.07 \\
WISE J055119.83$-$701513.1 & 87.8326 & -70.2537 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 8.02e-04 & 9.20e-04 & 9.35e-04 & 1.61e-03 & 3.44e-04 & 1.48e-03 & 6.78e-04 & 12.74 & 0.02 & 12.84 & 0.03 & 12.55 & 0.21 \\
WISE J055119.85$-$695151.8 & 87.8327 & -69.8644 & 1.00 & 1.00 & 0.97 & 1.05e-03 & 1.25e-03 & 1.34e-03 & 9.92e-04 & 5.97e-04 & 9.29e-04 & 9.59e-04 & 7.49e-04 & 10.10 & 0.02 & 10.20 & 0.02 & 9.96 & 0.03 \\
WISE J055119.99$-$694426.2 & 87.8333 & -69.7406 & 1.00 & 1.00 & 0.98 & 2.07e-03 & 5.38e-03 & 6.07e-03 & 6.15e-03 & 1.83e-03 & 4.27e-03 & 6.16e-03 & 5.95e-03 & 10.34 & 0.05 & 10.40 & 0.05 & 9.82 & 0.03 \\
WISE J055120.25$-$695501.7 & 87.8344 & -69.9172 & 1.00 & 1.00 & 0.91 & 1.85e-03 & 2.15e-03 & 1.16e-03 & 1.35e-03 & 1.91e-03 & 1.46e-03 & 1.14e-03 & 1.04e-03 & 11.18 & 0.03 & 11.26 & 0.03 & 10.77 & 0.05 \\
WISE J055120.37$-$625058.5 & 87.8349 & -62.8496 & 1.00 & 1.00 & 0.93 & 1.37e-03 & 2.37e-03 & 2.11e-03 & 3.54e-03 & 9.84e-04 & 2.36e-03 & 4.00e-03 & 7.06e-03 & 11.05 & 0.04 & 11.05 & 0.06 & 10.38 & 0.04 \\
WISE J055120.49$-$705505.2 & 87.8354 & -70.9181 & 1.00 & 1.00 & 0.92 & 1.51e-03 & 9.05e-04 & 1.36e-03 & 1.16e-03 & 1.95e-03 & 5.87e-04 & 1.61e-03 & 8.95e-04 & 12.19 & 0.02 & 12.27 & 0.03 & 12.12 & 0.13 \\
WISE J055120.78$-$701709.5 & 87.8366 & -70.2860 & 1.00 & 1.00 & 0.92 & 5.94e-04 & 5.77e-04 & 8.41e-04 & 6.59e-04 & 9.28e-04 & 4.78e-04 & 1.36e-03 & 8.01e-04 & 11.70 & 0.02 & 11.71 & 0.02 & 11.84 & 0.12 \\
WISE J055122.09$-$711359.8 & 87.8420 & -71.2333 & 1.00 & 1.00 & 0.93 & 4.24e-03 & 2.77e-03 & 1.77e-03 & 2.87e-03 & 9.95e-03 & 9.09e-03 & 7.73e-03 & 7.91e-03 & 10.89 & 0.04 & 10.99 & 0.07 & 10.47 & 0.04 \\
WISE J055122.48$-$694058.1 & 87.8437 & -69.6828 & 1.00 & 0.99 & 0.70 & 1.11e-04 & 7.08e-04 & 1.01e-03 & 7.35e-04 & 3.35e-04 & 1.09e-03 & 2.43e-03 & 4.38e-03 & 14.70 & 0.03 & 14.75 & 0.05 & 12.37 & 0.18 \\
WISE J055122.54$-$695351.4 & 87.8439 & -69.8976 & 1.00 & 1.00 & 0.99 & 5.68e-02 & 1.28e-01 & 6.72e-02 & 1.76e-02 & 6.68e-02 & 1.50e-01 & 7.68e-02 & 2.03e-02 & 12.07 & 0.18 & 10.85 & 0.20 & 7.58 & 0.02 \\
WISE J055122.82$-$694557.7 & 87.8451 & -69.7660 & 1.00 & 1.00 & 0.92 & 2.40e-02 & 2.22e-02 & 7.28e-03 & 3.92e-02 & 1.62e-02 & 1.52e-02 & 5.75e-03 & 2.74e-02 & 10.61 & 0.10 & 10.57 & 0.09 & 10.02 & 0.03 \\
WISE J055123.01$-$691322.1 & 87.8459 & -69.2228 & 1.00 & 1.00 & 0.81 & 4.73e-03 & 1.97e-03 & 5.65e-03 & 3.92e-03 & 4.10e-03 & 3.19e-03 & 8.14e-03 & 5.27e-03 & 14.90 & 0.05 & 14.75 & 0.07 & nan & nan \\
WISE J055123.12$-$675956.5 & 87.8463 & -67.9990 & 1.00 & 1.00 & 0.91 & 4.40e-03 & 4.51e-03 & 4.22e-03 & 3.19e-03 & 3.33e-03 & 3.13e-03 & 4.37e-03 & 3.16e-03 & 12.64 & 0.04 & 12.63 & 0.04 & 12.22 & 0.16 \\
WISE J055123.63$-$685443.6 & 87.8485 & -68.9121 & 1.00 & 1.00 & 0.85 & 9.99e-04 & 1.08e-03 & 4.06e-04 & 4.77e-04 & 7.54e-04 & 5.18e-04 & 2.94e-04 & 2.83e-04 & 12.27 & 0.02 & 12.29 & 0.02 & 12.16 & 0.14 \\
WISE J055123.68$-$702539.3 & 87.8487 & -70.4276 & 1.00 & 1.00 & 0.94 & 1.47e-03 & 1.54e-03 & 7.59e-04 & 8.54e-04 & 1.27e-03 & 1.13e-03 & 5.95e-04 & 7.41e-04 & 12.01 & 0.02 & 12.10 & 0.02 & 11.97 & 0.12 \\
WISE J055124.05$-$705333.8 & 87.8502 & -70.8927 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 1.79e-03 & 1.63e-03 & 1.37e-03 & 1.87e-03 & 1.69e-03 & 1.39e-03 & 1.63e-03 & 13.09 & 0.03 & 13.20 & 0.04 & 13.15 & 0.33 \\
WISE J055124.34$-$701701.2 & 87.8514 & -70.2837 & 1.00 & 1.00 & 0.97 & 1.46e-02 & 1.96e-03 & 1.34e-02 & 3.88e-03 & 6.12e-03 & 1.50e-03 & 6.17e-03 & 2.44e-03 & 12.14 & 0.09 & 12.15 & 0.07 & 11.86 & 0.11 \\
WISE J055124.43$-$701717.0 & 87.8518 & -70.2881 & 1.00 & 1.00 & 0.76 & 1.29e-02 & 1.66e-02 & 3.45e-02 & 4.92e-02 & 8.59e-03 & 1.75e-02 & 1.99e-02 & 2.27e-02 & 15.16 & 0.21 & 14.90 & 0.14 & nan & nan \\
WISE J055124.56$-$641052.3 & 87.8523 & -64.1812 & 1.00 & 1.00 & 0.87 & 1.44e-03 & 9.66e-04 & 1.89e-03 & 2.19e-03 & 9.75e-04 & 8.68e-04 & 2.00e-03 & 4.50e-03 & 15.10 & 0.05 & 14.54 & 0.08 & 11.88 & 0.11 \\
WISE J055125.06$-$692716.9 & 87.8544 & -69.4547 & 1.00 & 1.00 & 0.94 & 1.16e-03 & 3.11e-03 & 4.82e-03 & 5.62e-03 & 1.02e-03 & 2.14e-03 & 3.45e-03 & 3.52e-03 & 9.40 & 0.04 & 9.45 & 0.03 & 8.97 & 0.02 \\
WISE J055125.07$-$691834.3 & 87.8545 & -69.3095 & 1.00 & 1.00 & 0.90 & 7.30e-04 & 4.43e-04 & 6.48e-04 & 3.23e-04 & 9.53e-04 & 1.86e-04 & 9.25e-04 & 3.01e-04 & 11.27 & 0.02 & 11.39 & 0.02 & 11.12 & 0.07 \\
WISE J055125.65$-$655957.8 & 87.8569 & -65.9994 & 1.00 & 1.00 & 0.92 & 5.80e-03 & 4.02e-03 & 2.88e-03 & 4.25e-03 & 2.33e-03 & 1.48e-03 & 1.40e-03 & 1.51e-03 & 12.07 & 0.05 & 12.05 & 0.03 & 11.52 & 0.08 \\
WISE J055126.24$-$672327.0 & 87.8593 & -67.3908 & 1.00 & 1.00 & 0.96 & 2.89e-03 & 4.41e-03 & 5.49e-03 & 4.69e-03 & 2.27e-03 & 3.46e-03 & 4.49e-03 & 3.38e-03 & 11.24 & 0.05 & 11.21 & 0.04 & 10.88 & 0.05 \\
WISE J055126.50$-$623035.8 & 87.8604 & -62.5099 & 1.00 & 1.00 & 0.87 & -4.14e-04 & 1.61e-04 & 6.14e-04 & 1.61e-03 & -2.58e-04 & 2.42e-04 & 9.71e-04 & 1.54e-03 & 15.29 & 0.05 & 13.73 & 0.04 & 10.76 & 0.05 \\
WISE J055126.56$-$685450.5 & 87.8607 & -68.9140 & 1.00 & 1.00 & 0.96 & 2.43e-03 & 7.74e-04 & 1.59e-03 & 1.63e-03 & 2.70e-03 & 7.29e-04 & 1.43e-03 & 1.91e-03 & 12.19 & 0.03 & 12.26 & 0.03 & 12.02 & 0.13 \\
WISE J055126.87$-$710108.7 & 87.8620 & -71.0191 & 1.00 & 1.00 & 0.92 & 5.41e-04 & 7.50e-04 & 5.19e-04 & 2.02e-04 & 1.01e-03 & 1.25e-03 & 9.88e-04 & 2.75e-04 & 11.19 & 0.02 & 11.34 & 0.02 & 11.06 & 0.06 \\
WISE J055126.89$-$704309.1 & 87.8620 & -70.7192 & 1.00 & 1.00 & 0.93 & 3.36e-03 & 5.95e-03 & 4.02e-03 & 1.35e-03 & 3.24e-03 & 6.89e-03 & 4.65e-03 & 1.96e-03 & 10.73 & 0.04 & 10.83 & 0.04 & 10.20 & 0.04 \\
WISE J055127.38$-$662826.7 & 87.8641 & -66.4741 & 1.00 & 1.00 & 0.98 & 4.81e-03 & 8.32e-03 & 7.72e-03 & 7.65e-03 & 2.54e-03 & 5.06e-03 & 5.00e-03 & 4.89e-03 & 10.12 & 0.05 & 10.17 & 0.04 & 9.59 & 0.03 \\
WISE J055127.97$-$643343.7 & 87.8665 & -64.5621 & 1.00 & 0.98 & 0.91 & 4.62e-05 & 4.41e-05 & 3.80e-05 & -2.33e-06 & 1.09e-04 & 1.29e-04 & 7.49e-05 & -3.50e-05 & 11.34 & 0.01 & 11.49 & 0.01 & 11.29 & 0.07 \\
WISE J055128.07$-$702318.6 & 87.8669 & -70.3885 & 1.00 & 1.00 & 0.85 & 1.94e-03 & 1.95e-03 & 1.69e-03 & 1.82e-03 & 1.76e-03 & 2.30e-03 & 2.17e-03 & 2.12e-03 & 10.60 & 0.03 & 10.72 & 0.03 & 9.73 & 0.03 \\
WISE J055129.54$-$703410.2 & 87.8731 & -70.5695 & 1.00 & 1.00 & 0.95 & 1.09e-03 & 6.82e-04 & 7.76e-04 & 5.12e-04 & 1.30e-03 & 5.66e-04 & 8.13e-04 & 5.43e-04 & 11.60 & 0.02 & 11.70 & 0.02 & 11.38 & 0.07 \\
WISE J055129.77$-$655523.4 & 87.8740 & -65.9232 & 0.97 & 1.00 & 0.80 & -3.63e-04 & -1.24e-04 & 5.27e-05 & 2.93e-04 & 1.03e-05 & -6.36e-05 & 1.02e-03 & 1.56e-03 & 14.72 & 0.02 & 14.05 & 0.04 & 11.29 & 0.07 \\
WISE J055129.93$-$705004.3 & 87.8747 & -70.8345 & 1.00 & 1.00 & 0.95 & 3.86e-03 & 5.23e-04 & 4.30e-03 & 1.51e-03 & 3.51e-03 & 4.48e-04 & 3.67e-03 & 1.70e-03 & 12.46 & 0.04 & 12.51 & 0.04 & 12.57 & 0.21 \\
WISE J055130.10$-$693649.0 & 87.8754 & -69.6136 & 1.00 & 1.00 & 0.99 & 1.28e-02 & 3.10e-02 & 5.46e-02 & 5.94e-02 & 5.41e-03 & 1.27e-02 & 2.24e-02 & 2.42e-02 & 11.35 & 0.15 & 11.10 & 0.10 & 10.01 & 0.03 \\
WISE J055130.18$-$701631.9 & 87.8758 & -70.2755 & 1.00 & 1.00 & 0.94 & 9.96e-04 & 9.33e-04 & 1.30e-03 & 1.13e-03 & 9.17e-04 & 5.92e-04 & 1.22e-03 & 1.04e-03 & 12.27 & 0.03 & 12.30 & 0.03 & 12.64 & 0.22 \\
WISE J055130.21$-$653132.5 & 87.8759 & -65.5257 & 1.00 & 1.00 & 0.95 & 2.62e-02 & 3.88e-02 & 1.34e-02 & 2.07e-02 & 1.08e-02 & 1.68e-02 & 7.79e-03 & 9.69e-03 & 11.80 & 0.11 & 11.69 & 0.08 & 11.33 & 0.07 \\
WISE J055130.32$-$665617.8 & 87.8763 & -66.9383 & 1.00 & 1.00 & 0.95 & 1.34e-03 & 3.63e-03 & 4.77e-03 & 3.87e-03 & 2.85e-03 & 7.31e-03 & 1.01e-02 & 8.49e-03 & 15.11 & 0.06 & 14.65 & 0.11 & 11.51 & 0.09 \\
WISE J055130.38$-$685520.5 & 87.8766 & -68.9224 & 1.00 & 1.00 & 0.93 & 6.91e-04 & 4.52e-04 & 2.26e-04 & 5.30e-04 & 9.83e-04 & 5.29e-04 & 2.98e-04 & 6.50e-04 & 12.10 & 0.02 & 12.19 & 0.02 & 11.54 & 0.09 \\
WISE J055130.43$-$692730.2 & 87.8768 & -69.4584 & 1.00 & 1.00 & 0.82 & 1.11e-03 & 1.10e-03 & 9.30e-04 & 1.47e-03 & 1.13e-03 & 2.04e-03 & 2.43e-03 & 2.93e-03 & 13.65 & 0.03 & 13.42 & 0.04 & 9.51 & 0.03 \\
WISE J055130.62$-$673657.2 & 87.8776 & -67.6159 & 1.00 & 1.00 & 0.85 & 1.60e-04 & 1.74e-04 & 8.20e-05 & 1.32e-04 & 1.76e-04 & 1.79e-04 & 7.57e-05 & 1.57e-04 & 10.11 & 0.01 & 10.29 & 0.01 & 10.10 & 0.04 \\
WISE J055130.68$-$642455.8 & 87.8779 & -64.4155 & 1.00 & 1.00 & 0.97 & 1.37e-03 & 7.21e-04 & 7.17e-04 & 1.02e-03 & 1.26e-03 & 5.67e-04 & 6.28e-04 & 9.07e-04 & 11.61 & 0.02 & 11.71 & 0.02 & 11.46 & 0.09 \\
WISE J055130.74$-$623654.5 & 87.8781 & -62.6151 & 1.00 & 1.00 & 0.98 & 4.20e-03 & 8.29e-03 & 7.34e-03 & 1.14e-02 & 2.08e-03 & 5.52e-03 & 6.11e-03 & 9.34e-03 & 14.83 & 0.12 & 14.01 & 0.12 & 11.52 & 0.07 \\
WISE J055131.76$-$633653.7 & 87.8824 & -63.6149 & 1.00 & 1.00 & 0.99 & 7.25e-03 & 7.63e-03 & 1.19e-03 & 6.27e-03 & 6.14e-03 & 6.20e-03 & 1.10e-03 & 5.28e-03 & 11.50 & 0.05 & 11.57 & 0.05 & 11.41 & 0.08 \\
WISE J055131.99$-$662943.1 & 87.8833 & -66.4953 & 1.00 & 1.00 & 0.95 & 1.35e-03 & 1.73e-03 & 1.39e-03 & 1.53e-03 & 3.73e-03 & 6.25e-03 & 5.58e-03 & 4.54e-03 & 10.33 & 0.03 & 10.39 & 0.05 & 9.81 & 0.03 \\
WISE J055132.00$-$690227.7 & 87.8833 & -69.0410 & 1.00 & 1.00 & 0.92 & 1.08e-03 & 2.53e-03 & 1.93e-03 & 1.22e-03 & 8.15e-04 & 2.34e-03 & 2.60e-03 & 2.68e-03 & 10.75 & 0.04 & 10.71 & 0.05 & 9.58 & 0.03 \\
WISE J055132.46$-$665046.3 & 87.8852 & -66.8462 & 1.00 & 1.00 & 0.81 & 2.38e-04 & 4.07e-04 & 7.89e-05 & 3.50e-04 & 1.14e-04 & 7.48e-04 & -1.18e-05 & -6.73e-04 & 14.94 & 0.03 & 14.73 & 0.05 & nan & nan \\
WISE J055132.46$-$693021.5 & 87.8852 & -69.5060 & 1.00 & 1.00 & 0.96 & 4.55e-03 & 3.68e-03 & 2.56e-03 & 4.33e-03 & 4.26e-03 & 2.45e-03 & 2.44e-03 & 3.58e-03 & 11.54 & 0.04 & 11.64 & 0.04 & 11.26 & 0.07 \\
WISE J055132.60$-$694248.3 & 87.8858 & -69.7134 & 1.00 & 1.00 & 0.81 & 1.31e-04 & 1.76e-04 & 1.56e-04 & 1.11e-04 & 2.58e-04 & 2.59e-04 & 3.01e-04 & 9.97e-05 & 11.09 & 0.01 & 11.24 & 0.01 & 10.87 & 0.05 \\
WISE J055132.76$-$625642.7 & 87.8865 & -62.9452 & 1.00 & 1.00 & 0.88 & 6.09e-04 & 2.78e-03 & 5.62e-03 & 8.77e-03 & 4.85e-04 & 2.18e-03 & 4.90e-03 & 7.53e-03 & 14.93 & 0.07 & 13.78 & 0.06 & 10.66 & 0.05 \\
WISE J055132.83$-$702804.3 & 87.8868 & -70.4679 & 1.00 & 1.00 & 0.84 & 2.58e-03 & 3.33e-03 & 2.14e-03 & 3.58e-03 & 1.18e-03 & 1.45e-03 & 1.17e-03 & 1.76e-03 & 10.28 & 0.04 & 10.29 & 0.03 & 9.69 & 0.03 \\
WISE J055132.94$-$702008.3 & 87.8873 & -70.3356 & 1.00 & 1.00 & 0.98 & 1.70e-01 & 2.51e-02 & 1.53e-01 & 5.28e-02 & 5.50e-02 & 1.18e-02 & 5.38e-02 & 2.10e-02 & 10.41 & 0.21 & 10.24 & 0.13 & 9.76 & 0.03 \\
WISE J055133.25$-$651233.9 & 87.8886 & -65.2094 & 1.00 & 1.00 & 0.93 & 1.30e-02 & 1.97e-02 & 2.19e-02 & 2.35e-02 & 9.32e-03 & 1.75e-02 & 1.86e-02 & 2.22e-02 & 11.67 & 0.10 & 11.41 & 0.10 & 10.80 & 0.05 \\
WISE J055133.40$-$652653.7 & 87.8892 & -65.4483 & 1.00 & 1.00 & 0.92 & -4.70e-04 & 4.42e-03 & 7.57e-03 & 1.17e-02 & 6.97e-04 & 4.25e-03 & 6.43e-03 & 1.01e-02 & 15.62 & 0.10 & 14.55 & 0.09 & 12.00 & 0.12 \\
WISE J055133.49$-$633939.3 & 87.8896 & -63.6609 & 1.00 & 1.00 & 0.96 & 5.15e-03 & 1.22e-02 & 1.51e-02 & 1.49e-02 & 8.80e-03 & 2.35e-02 & 3.23e-02 & 3.03e-02 & 10.22 & 0.07 & 10.28 & 0.09 & 9.44 & 0.03 \\
WISE J055133.59$-$711934.2 & 87.8900 & -71.3262 & 1.00 & 1.00 & 0.99 & 6.03e-02 & 7.98e-02 & 1.06e-01 & 8.20e-02 & 3.08e-02 & 4.03e-02 & 5.22e-02 & 3.96e-02 & 15.92 & 0.26 & 11.63 & 0.17 & 5.57 & 0.01 \\
WISE J055133.85$-$671330.6 & 87.8910 & -67.2252 & 1.00 & 1.00 & 0.94 & 7.74e-04 & 9.36e-05 & 4.98e-04 & 4.38e-04 & 1.04e-03 & 6.17e-05 & 6.15e-04 & 5.91e-04 & 12.39 & 0.02 & 12.49 & 0.02 & 12.08 & 0.14 \\
WISE J055134.18$-$695610.8 & 87.8924 & -69.9363 & 1.00 & 1.00 & 0.75 & 1.18e-03 & 9.81e-04 & 2.08e-03 & 1.16e-03 & 1.17e-03 & 1.39e-03 & 2.77e-03 & 1.05e-03 & 13.71 & 0.03 & 13.54 & 0.03 & nan & nan \\
WISE J055134.41$-$683343.2 & 87.8934 & -68.5620 & 0.96 & 1.00 & 0.88 & -9.81e-05 & -1.09e-04 & -7.82e-05 & -5.47e-05 & -1.55e-04 & -1.37e-04 & -3.49e-05 & -3.38e-05 & 12.39 & 0.01 & 12.32 & 0.02 & 11.14 & 0.06 \\
WISE J055134.74$-$700249.5 & 87.8948 & -70.0471 & 1.00 & 1.00 & 0.87 & 8.08e-02 & 7.15e-02 & 1.17e-01 & 1.36e-01 & 6.04e-02 & 3.39e-02 & 6.56e-02 & 7.46e-02 & 10.41 & 0.23 & 9.97 & 0.16 & 9.29 & 0.03 \\
WISE J055134.81$-$673740.3 & 87.8951 & -67.6279 & 1.00 & 1.00 & 0.95 & 1.85e-02 & 9.71e-03 & 2.11e-02 & 1.18e-02 & 1.02e-02 & 6.49e-03 & 1.18e-02 & 7.86e-03 & 11.94 & 0.09 & 11.82 & 0.07 & 11.43 & 0.08 \\
WISE J055134.84$-$643503.1 & 87.8952 & -64.5842 & 1.00 & 1.00 & 0.94 & 6.59e-03 & 5.95e-03 & 1.71e-03 & 8.89e-03 & 4.61e-03 & 4.21e-03 & 1.25e-03 & 6.65e-03 & 11.35 & 0.05 & 11.35 & 0.05 & 10.86 & 0.05 \\
WISE J055135.19$-$703207.9 & 87.8966 & -70.5355 & 1.00 & 1.00 & 0.92 & 6.56e-03 & 7.74e-03 & 1.34e-02 & 1.94e-02 & 5.39e-03 & 6.57e-03 & 1.11e-02 & 1.67e-02 & 10.11 & 0.08 & 10.11 & 0.07 & 9.42 & 0.03 \\
WISE J055135.40$-$703603.0 & 87.8975 & -70.6008 & 1.00 & 1.00 & 0.76 & 1.14e-04 & 1.21e-04 & 1.86e-04 & 7.89e-05 & 2.03e-04 & 1.51e-04 & 3.23e-04 & 7.15e-05 & 10.95 & 0.01 & 11.17 & 0.01 & 10.94 & 0.06 \\
WISE J055135.66$-$664946.5 & 87.8986 & -66.8296 & 1.00 & 1.00 & 0.80 & 1.11e-02 & 9.68e-03 & 1.02e-02 & 7.56e-03 & 2.23e-03 & 2.47e-03 & 3.09e-03 & 2.76e-03 & 10.84 & 0.07 & 10.85 & 0.04 & 10.43 & 0.04 \\
WISE J055135.94$-$631255.0 & 87.8998 & -63.2153 & 1.00 & 1.00 & 0.70 & 2.92e-04 & 1.75e-03 & 2.52e-03 & 4.06e-03 & 6.54e-03 & 4.19e-03 & 1.30e-02 & 1.15e-02 & 15.44 & 0.05 & 14.61 & 0.08 & 11.09 & 0.06 \\
WISE J055135.95$-$710824.2 & 87.8998 & -71.1400 & 1.00 & 1.00 & 0.88 & 9.39e-04 & -5.58e-05 & 1.68e-03 & 1.11e-03 & 2.11e-03 & 2.50e-04 & 2.90e-03 & 1.47e-03 & 15.00 & 0.05 & 13.56 & 0.06 & 10.27 & 0.04 \\
WISE J055136.33$-$695401.9 & 87.9014 & -69.9005 & 1.00 & 1.00 & 0.79 & 1.42e-03 & 3.49e-03 & 5.90e-03 & 1.08e-02 & 2.48e-03 & 8.70e-03 & 1.26e-02 & 1.87e-02 & 14.64 & 0.07 & 14.50 & 0.09 & nan & nan \\
WISE J055136.55$-$662849.0 & 87.9023 & -66.4803 & 1.00 & 1.00 & 0.93 & 5.56e-03 & 6.23e-03 & 4.43e-03 & 1.58e-03 & 3.87e-03 & 4.18e-03 & 3.95e-03 & 2.14e-03 & 11.18 & 0.05 & 11.24 & 0.04 & 10.89 & 0.06 \\
WISE J055136.64$-$671527.3 & 87.9026 & -67.2576 & 1.00 & 1.00 & 0.95 & 1.34e-03 & 1.79e-03 & 3.49e-03 & 2.69e-03 & 1.23e-03 & 2.53e-03 & 6.00e-03 & 6.61e-03 & 15.08 & 0.05 & 14.44 & 0.08 & 11.42 & 0.09 \\
WISE J055136.64$-$703530.1 & 87.9027 & -70.5917 & 1.00 & 1.00 & 0.91 & 1.18e-02 & 2.08e-02 & 1.58e-02 & 9.00e-03 & 7.74e-03 & 1.39e-02 & 8.19e-03 & 6.50e-03 & 10.94 & 0.08 & 11.05 & 0.06 & 10.63 & 0.04 \\
WISE J055136.65$-$672316.5 & 87.9027 & -67.3879 & 1.00 & 1.00 & 0.87 & 2.22e-04 & 4.13e-04 & 3.41e-04 & 2.05e-04 & 1.48e-04 & 3.43e-04 & 3.39e-04 & 1.84e-04 & 10.39 & 0.01 & 10.54 & 0.01 & 10.12 & 0.04 \\
WISE J055136.86$-$692651.2 & 87.9036 & -69.4476 & 1.00 & 1.00 & 0.76 & 9.25e-05 & 1.35e-04 & 1.32e-04 & 1.84e-04 & 8.99e-05 & 5.45e-05 & 1.86e-04 & 1.78e-04 & 11.31 & 0.01 & 11.46 & 0.01 & 11.09 & 0.07 \\
WISE J055136.90$-$704117.1 & 87.9038 & -70.6881 & 1.00 & 1.00 & 0.82 & 2.06e-04 & 1.16e-04 & 2.43e-04 & 1.61e-04 & 2.78e-04 & 1.31e-04 & 4.01e-04 & 3.86e-04 & 12.26 & 0.01 & 12.38 & 0.02 & 12.01 & 0.14 \\
WISE J055137.09$-$701326.4 & 87.9045 & -70.2240 & 1.00 & 1.00 & 0.84 & 1.71e-04 & 1.78e-04 & 1.29e-04 & 1.63e-04 & 2.05e-04 & 1.64e-05 & 3.98e-04 & 1.10e-04 & 12.02 & 0.01 & 12.13 & 0.02 & 11.95 & 0.13 \\
WISE J055137.26$-$684347.7 & 87.9052 & -68.7299 & 1.00 & 1.00 & 0.97 & 3.70e-03 & 6.73e-03 & 5.57e-03 & 3.14e-03 & 2.17e-03 & 3.91e-03 & 3.82e-03 & 2.29e-03 & 10.54 & 0.05 & 10.64 & 0.04 & 9.99 & 0.03 \\
WISE J055137.33$-$683232.5 & 87.9055 & -68.5424 & 1.00 & 1.00 & 0.75 & 1.55e-03 & 4.92e-04 & 1.33e-03 & 6.65e-04 & 1.32e-03 & 6.60e-04 & 6.16e-04 & 8.12e-04 & 12.09 & 0.02 & 12.14 & 0.02 & 12.18 & 0.18 \\
WISE J055137.39$-$665639.1 & 87.9058 & -66.9442 & 1.00 & 1.00 & 0.91 & 2.50e-03 & 4.24e-03 & 4.83e-03 & 4.34e-03 & 2.82e-03 & 5.68e-03 & 6.32e-03 & 5.59e-03 & 9.97 & 0.04 & 10.03 & 0.05 & 9.34 & 0.03 \\
WISE J055137.40$-$692354.0 & 87.9058 & -69.3983 & 1.00 & 1.00 & 0.99 & 2.92e-03 & 7.52e-03 & 1.24e-02 & 2.03e-02 & 1.84e-03 & 5.60e-03 & 1.14e-02 & 1.84e-02 & 14.57 & 0.15 & 13.65 & 0.14 & 10.65 & 0.05 \\
WISE J055137.52$-$695455.5 & 87.9063 & -69.9154 & 1.00 & 1.00 & 0.87 & 1.67e-03 & 1.33e-03 & 1.08e-03 & 2.66e-03 & 2.10e-03 & 2.13e-03 & 5.79e-04 & 3.10e-03 & 12.05 & 0.03 & 12.12 & 0.03 & 12.14 & 0.15 \\
WISE J055137.57$-$644514.8 & 87.9065 & -64.7541 & 1.00 & 1.00 & 0.89 & -1.19e-04 & 7.18e-04 & 1.41e-03 & 1.68e-03 & -2.33e-05 & 5.38e-04 & 8.97e-04 & 1.47e-03 & 14.83 & 0.04 & 13.95 & 0.04 & 11.29 & 0.07 \\
WISE J055137.59$-$701549.4 & 87.9066 & -70.2637 & 1.00 & 1.00 & 0.94 & 1.98e-04 & 4.24e-04 & 5.90e-04 & 5.54e-04 & 2.77e-04 & 5.15e-04 & 7.12e-04 & 8.19e-04 & 10.23 & 0.01 & 10.35 & 0.02 & 10.11 & 0.03 \\
WISE J055137.83$-$710441.4 & 87.9076 & -71.0782 & 1.00 & 1.00 & 0.98 & 1.44e-01 & 2.84e-02 & 1.33e-01 & 4.65e-02 & 6.92e-02 & 1.90e-02 & 6.63e-02 & 2.86e-02 & 11.94 & 0.20 & 11.73 & 0.14 & 11.33 & 0.08 \\
WISE J055137.89$-$644747.3 & 87.9079 & -64.7965 & 1.00 & 1.00 & 0.94 & 3.82e-03 & 7.15e-03 & 6.64e-03 & 4.45e-03 & 2.80e-03 & 6.58e-03 & 6.43e-03 & 4.29e-03 & 11.26 & 0.05 & 11.25 & 0.04 & 10.88 & 0.05 \\
WISE J055138.01$-$701128.5 & 87.9084 & -70.1912 & 1.00 & 1.00 & 0.94 & 9.43e-03 & 2.89e-03 & 8.60e-03 & 6.78e-03 & 5.99e-03 & 1.98e-03 & 5.44e-03 & 3.99e-03 & 12.19 & 0.06 & 12.26 & 0.05 & 11.77 & 0.11 \\
WISE J055138.01$-$694208.0 & 87.9084 & -69.7022 & 1.00 & 1.00 & 0.92 & 7.48e-04 & 6.46e-04 & 5.99e-04 & 5.50e-04 & 1.39e-03 & 7.29e-04 & 1.33e-03 & 8.24e-04 & 12.04 & 0.02 & 12.13 & 0.02 & 11.96 & 0.12 \\
WISE J055138.06$-$693415.7 & 87.9086 & -69.5710 & 1.00 & 1.00 & 0.84 & 2.09e-03 & 1.62e-03 & 3.27e-03 & 2.92e-03 & 9.95e-04 & 1.71e-03 & 2.35e-03 & 2.40e-03 & 9.79 & 0.04 & 9.95 & 0.03 & 9.55 & 0.03 \\
WISE J055138.47$-$653157.6 & 87.9103 & -65.5327 & 1.00 & 1.00 & 0.75 & 5.22e-05 & 9.69e-05 & 1.40e-04 & 1.03e-04 & 7.56e-05 & 1.68e-04 & 1.97e-04 & 1.63e-04 & 10.54 & 0.01 & 10.72 & 0.01 & 10.38 & 0.07 \\
WISE J055138.60$-$695631.1 & 87.9108 & -69.9420 & 1.00 & 0.99 & 0.82 & 8.50e-04 & 5.03e-04 & 9.22e-04 & 2.32e-04 & 1.68e-03 & 6.87e-04 & 1.82e-03 & 4.80e-04 & 13.72 & 0.02 & 13.93 & 0.03 & nan & nan \\
WISE J055138.94$-$702431.3 & 87.9122 & -70.4087 & 1.00 & 1.00 & 0.79 & 1.49e-02 & 1.34e-02 & 1.59e-02 & 1.52e-02 & 5.42e-03 & 4.44e-03 & 4.96e-03 & 4.86e-03 & 11.29 & 0.09 & 11.18 & 0.05 & 10.56 & 0.04 \\
WISE J055139.06$-$710546.7 & 87.9128 & -71.0963 & 1.00 & 1.00 & 0.90 & 2.77e-03 & 4.38e-03 & 5.99e-03 & 5.80e-03 & 1.24e-03 & 2.00e-03 & 3.24e-03 & 3.23e-03 & 11.27 & 0.04 & 11.27 & 0.04 & 11.03 & 0.06 \\
WISE J055139.57$-$692721.1 & 87.9149 & -69.4559 & 1.00 & 1.00 & 0.92 & 9.61e-04 & 2.98e-04 & 6.10e-04 & 4.65e-04 & 2.15e-03 & 4.79e-04 & 1.47e-03 & 7.86e-04 & 12.54 & 0.02 & 12.62 & 0.03 & 12.96 & 0.31 \\
WISE J055139.63$-$681928.6 & 87.9151 & -68.3246 & 1.00 & 1.00 & 0.96 & 5.13e-03 & 1.87e-03 & 4.99e-03 & 3.92e-03 & 2.78e-03 & 9.09e-04 & 2.68e-03 & 1.98e-03 & 12.16 & 0.04 & 12.19 & 0.03 & 12.71 & 0.24 \\
WISE J055139.83$-$671716.0 & 87.9160 & -67.2878 & 1.00 & 1.00 & 0.96 & 1.88e-03 & 5.40e-03 & 6.93e-03 & 6.97e-03 & 1.14e-03 & 3.32e-03 & 4.46e-03 & 5.15e-03 & 14.31 & 0.07 & 13.37 & 0.07 & 10.49 & 0.04 \\
WISE J055139.89$-$685023.7 & 87.9162 & -68.8399 & 1.00 & 1.00 & 0.94 & 1.26e-03 & 6.45e-04 & 1.41e-03 & 1.17e-03 & 9.21e-04 & 6.73e-04 & 1.30e-03 & 1.30e-03 & 12.51 & 0.02 & 12.57 & 0.02 & 12.06 & 0.13 \\
WISE J055140.32$-$630139.7 & 87.9180 & -63.0277 & 1.00 & 1.00 & 0.97 & 3.97e-03 & 1.30e-03 & 3.99e-03 & 3.15e-03 & 3.32e-03 & 1.01e-03 & 3.31e-03 & 2.41e-03 & 12.05 & 0.04 & 12.12 & 0.04 & 11.77 & 0.11 \\
WISE J055140.33$-$704053.9 & 87.9180 & -70.6816 & 1.00 & 1.00 & 0.90 & 1.94e-03 & 3.49e-03 & 1.61e-03 & 9.92e-04 & 9.71e-04 & 2.03e-03 & 1.30e-03 & 1.01e-03 & 11.14 & 0.03 & 11.19 & 0.03 & 10.76 & 0.05 \\
WISE J055140.39$-$711253.3 & 87.9183 & -71.2148 & 1.00 & 1.00 & 0.96 & 7.17e-04 & 5.69e-04 & 1.24e-04 & 7.40e-04 & 1.03e-03 & 6.49e-04 & 1.10e-04 & 9.00e-04 & 12.06 & 0.02 & 12.18 & 0.02 & 11.90 & 0.12 \\
WISE J055140.49$-$651835.2 & 87.9187 & -65.3098 & 1.00 & 1.00 & 0.95 & 1.15e-03 & 2.27e-03 & 2.47e-03 & 1.94e-03 & 2.44e-03 & 5.62e-03 & 6.40e-03 & 4.16e-03 & 10.27 & 0.03 & 10.34 & 0.04 & 9.65 & 0.03 \\
WISE J055141.23$-$633227.0 & 87.9218 & -63.5408 & 0.99 & 1.00 & 0.84 & 2.10e-05 & -1.38e-06 & 4.99e-05 & 4.33e-05 & 5.83e-04 & 1.41e-04 & 7.27e-04 & 1.37e-04 & 12.04 & 0.01 & 12.11 & 0.02 & 12.11 & 0.13 \\
WISE J055141.24$-$671424.8 & 87.9218 & -67.2402 & 1.00 & 0.96 & 0.93 & 4.35e-04 & 3.70e-04 & 1.62e-04 & 3.55e-04 & 1.82e-04 & 1.12e-04 & -3.50e-06 & 1.40e-04 & 11.72 & 0.01 & 11.82 & 0.01 & 11.64 & 0.10 \\
WISE J055141.35$-$704915.5 & 87.9223 & -70.8210 & 1.00 & 1.00 & 0.94 & 1.04e-03 & 1.54e-03 & 6.01e-04 & 2.95e-04 & 1.30e-03 & 2.04e-03 & 9.66e-04 & 3.10e-04 & 10.85 & 0.02 & 10.99 & 0.03 & 10.45 & 0.04 \\
WISE J055141.66$-$622119.9 & 87.9236 & -62.3555 & 1.00 & 1.00 & 0.73 & 1.73e-03 & 4.73e-03 & 7.93e-03 & 6.90e-03 & 1.63e-03 & 4.19e-03 & 3.21e-03 & 3.43e-03 & 15.53 & 0.07 & 14.59 & 0.06 & 11.43 & 0.07 \\
WISE J055141.71$-$665426.0 & 87.9238 & -66.9072 & 1.00 & 1.00 & 0.98 & 2.50e-03 & 3.25e-04 & 2.47e-03 & 8.18e-04 & 2.43e-03 & 2.48e-04 & 2.51e-03 & 9.11e-04 & 12.32 & 0.03 & 12.40 & 0.03 & 12.38 & 0.19 \\
WISE J055142.03$-$710515.2 & 87.9251 & -71.0876 & 1.00 & 1.00 & 0.74 & 7.54e-05 & 1.11e-04 & 9.57e-05 & 9.40e-05 & 1.03e-04 & 1.69e-04 & 2.69e-04 & 1.30e-04 & 10.80 & 0.01 & 10.97 & 0.01 & 10.82 & 0.05 \\
WISE J055142.09$-$663542.3 & 87.9254 & -66.5951 & 1.00 & 1.00 & 0.93 & 3.11e-04 & 5.13e-04 & 3.86e-04 & 2.34e-04 & 3.21e-04 & 5.23e-04 & 4.40e-04 & 2.15e-04 & 10.93 & 0.01 & 11.08 & 0.01 & 10.87 & 0.06 \\
WISE J055142.36$-$621050.0 & 87.9265 & -62.1805 & 1.00 & 1.00 & 0.76 & 2.64e-03 & 3.09e-03 & 2.07e-03 & 3.50e-03 & 2.51e-03 & 3.55e-03 & 3.56e-03 & 5.26e-03 & 14.16 & 0.05 & 13.58 & 0.08 & 10.25 & 0.04 \\
WISE J055142.46$-$631338.3 & 87.9269 & -63.2273 & 1.00 & 1.00 & 0.73 & 2.41e-03 & 3.28e-03 & 5.36e-03 & 9.45e-03 & -2.83e-03 & 1.20e-04 & 3.77e-03 & 6.12e-03 & 15.22 & 0.07 & 14.94 & 0.08 & nan & nan \\
WISE J055142.52$-$680246.9 & 87.9272 & -68.0464 & 1.00 & 1.00 & 0.96 & 6.58e-03 & 3.47e-03 & 7.38e-03 & 4.64e-03 & 4.23e-03 & 2.50e-03 & 4.49e-03 & 3.07e-03 & 9.99 & 0.06 & 10.04 & 0.05 & 9.47 & 0.03 \\
WISE J055142.54$-$684346.1 & 87.9273 & -68.7295 & 1.00 & 1.00 & 0.95 & 2.90e-04 & 3.75e-04 & 1.43e-04 & 7.25e-05 & 3.68e-04 & 4.95e-04 & 1.06e-04 & 6.28e-05 & 11.54 & 0.01 & 11.67 & 0.01 & 11.57 & 0.10 \\
WISE J055142.90$-$653843.8 & 87.9288 & -65.6455 & 1.00 & 1.00 & 0.93 & 1.34e-03 & 2.30e-03 & 2.89e-03 & 3.72e-03 & 2.55e-03 & 6.00e-03 & 7.90e-03 & 9.48e-03 & 10.55 & 0.03 & 10.61 & 0.05 & 10.17 & 0.04 \\
WISE J055143.28$-$684543.0 & 87.9303 & -68.7619 & 1.00 & 1.00 & 0.99 & 4.67e-04 & 1.81e-03 & 4.13e-03 & 7.03e-03 & 2.03e-04 & 8.28e-04 & 1.85e-03 & 3.16e-03 & 12.49 & 0.07 & 11.45 & 0.05 & 8.88 & 0.02 \\
WISE J055143.30$-$665713.6 & 87.9304 & -66.9538 & 1.00 & 1.00 & 0.98 & 1.04e-02 & 9.90e-03 & 6.80e-03 & 2.82e-03 & 7.24e-03 & 7.12e-03 & 5.03e-03 & 2.25e-03 & 11.09 & 0.06 & 11.17 & 0.05 & 10.82 & 0.06 \\
WISE J055143.39$-$691021.1 & 87.9308 & -69.1725 & 1.00 & 1.00 & 0.92 & 8.13e-04 & 1.23e-04 & 4.64e-04 & 4.81e-04 & 9.84e-04 & 7.11e-05 & 5.83e-04 & 5.12e-04 & 12.20 & 0.02 & 12.31 & 0.02 & nan & nan \\
WISE J055143.52$-$695631.6 & 87.9313 & -69.9421 & 1.00 & 1.00 & 0.90 & 5.22e-04 & 2.22e-04 & 8.87e-04 & 8.07e-04 & 1.07e-03 & 5.18e-04 & 1.74e-03 & 1.68e-03 & 13.21 & 0.02 & 12.68 & 0.04 & 8.84 & 0.02 \\
WISE J055143.72$-$704458.5 & 87.9322 & -70.7496 & 1.00 & 1.00 & 0.73 & 1.30e-03 & 2.68e-04 & 1.64e-03 & 6.64e-04 & 1.38e-03 & 7.18e-04 & 1.91e-03 & 1.03e-03 & 13.20 & 0.03 & 13.26 & 0.03 & nan & nan \\
WISE J055143.78$-$705605.5 & 87.9324 & -70.9349 & 1.00 & 1.00 & 0.99 & 6.77e-03 & 2.16e-02 & 4.06e-02 & 6.18e-02 & 1.33e-03 & 4.19e-03 & 7.88e-03 & 1.20e-02 & 11.52 & 0.22 & 10.46 & 0.10 & 7.90 & 0.02 \\
WISE J055143.90$-$685945.5 & 87.9329 & -68.9960 & 1.00 & 1.00 & 0.92 & 5.17e-03 & 5.87e-03 & 3.94e-03 & 5.70e-03 & 3.59e-03 & 4.33e-03 & 3.95e-03 & 6.07e-03 & 10.25 & 0.05 & 10.30 & 0.05 & 9.84 & 0.03 \\
WISE J055143.92$-$623631.8 & 87.9330 & -62.6088 & 1.00 & 1.00 & 0.79 & 3.65e-03 & 9.30e-03 & 1.05e-02 & 1.24e-02 & 2.35e-03 & 5.64e-03 & 6.97e-03 & 6.40e-03 & 14.90 & 0.08 & 13.95 & 0.06 & 11.03 & 0.06 \\
WISE J055143.97$-$703152.8 & 87.9332 & -70.5313 & 1.00 & 1.00 & 0.97 & 1.17e-02 & 1.11e-02 & 1.37e-02 & 1.66e-02 & 6.86e-03 & 7.40e-03 & 1.10e-02 & 1.07e-02 & 11.70 & 0.07 & 11.68 & 0.06 & 11.41 & 0.08 \\
WISE J055144.05$-$660513.3 & 87.9335 & -66.0870 & 1.00 & 1.00 & 0.97 & 2.05e-03 & 3.26e-03 & 3.43e-03 & 2.92e-03 & 3.47e-03 & 5.80e-03 & 6.43e-03 & 5.11e-03 & 10.49 & 0.03 & 10.66 & 0.04 & 10.23 & 0.04 \\
WISE J055144.05$-$685721.5 & 87.9335 & -68.9560 & 1.00 & 1.00 & 0.96 & 1.97e-03 & 5.49e-04 & 1.99e-03 & 1.08e-03 & 2.37e-03 & 4.60e-04 & 2.24e-03 & 9.75e-04 & 12.70 & 0.03 & 12.75 & 0.03 & 12.82 & 0.27 \\
WISE J055144.54$-$644256.8 & 87.9356 & -64.7158 & 1.00 & 1.00 & 0.95 & 6.46e-03 & 3.48e-03 & 6.51e-03 & 6.88e-03 & 2.82e-03 & 1.69e-03 & 3.06e-03 & 3.81e-03 & 12.75 & 0.05 & 12.83 & 0.04 & 12.86 & 0.26 \\
WISE J055144.62$-$702323.4 & 87.9359 & -70.3898 & 1.00 & 1.00 & 0.90 & 5.87e-04 & 1.05e-03 & 2.46e-04 & 3.28e-04 & 9.29e-04 & 1.64e-03 & 3.06e-04 & 3.48e-04 & 11.00 & 0.02 & 11.16 & 0.02 & 10.72 & 0.05 \\
WISE J055145.03$-$704435.2 & 87.9376 & -70.7431 & 1.00 & 1.00 & 0.80 & 9.43e-05 & 2.18e-04 & 2.41e-04 & 2.63e-04 & 2.73e-04 & 4.64e-04 & 4.90e-04 & 5.78e-04 & 10.36 & 0.01 & 10.52 & 0.01 & 10.31 & 0.04 \\
WISE J055145.05$-$654051.5 & 87.9377 & -65.6810 & 1.00 & 1.00 & 0.94 & 5.51e-03 & 5.00e-03 & 1.13e-02 & 1.02e-02 & 4.09e-03 & 3.19e-03 & 7.07e-03 & 5.43e-03 & 9.81 & 0.06 & 9.81 & 0.05 & 9.03 & 0.02 \\
WISE J055145.10$-$684448.4 & 87.9379 & -68.7468 & 1.00 & 1.00 & 0.99 & 1.30e-03 & 4.26e-03 & 9.40e-03 & 1.50e-02 & 3.03e-04 & 2.45e-03 & 5.61e-03 & 9.33e-03 & 14.23 & 0.11 & 13.07 & 0.09 & 10.49 & 0.04 \\
WISE J055145.58$-$682047.4 & 87.9399 & -68.3465 & 1.00 & 0.99 & 0.84 & 1.21e-04 & 4.50e-04 & 5.72e-04 & 6.98e-04 & -6.67e-05 & 1.94e-04 & 2.79e-04 & 4.11e-04 & 12.39 & 0.02 & 12.39 & 0.02 & 12.42 & 0.20 \\
WISE J055146.07$-$620100.0 & 87.9420 & -62.0167 & 1.00 & 1.00 & 0.83 & 2.05e-04 & 2.26e-04 & 1.09e-04 & 1.43e-04 & 1.87e-04 & 2.15e-04 & 5.28e-05 & 7.63e-05 & 11.20 & 0.01 & 11.33 & 0.01 & 11.12 & 0.07 \\
WISE J055146.09$-$642430.0 & 87.9420 & -64.4083 & 1.00 & 1.00 & 0.93 & -1.69e-03 & 2.17e-03 & 7.78e-03 & 1.41e-02 & 4.60e-04 & 3.10e-03 & 8.06e-03 & 1.28e-02 & 15.57 & 0.12 & 14.47 & 0.13 & 11.58 & 0.09 \\
WISE J055146.09$-$621230.7 & 87.9420 & -62.2085 & 1.00 & 0.96 & 0.87 & -6.59e-05 & -1.12e-04 & -7.01e-05 & 1.52e-05 & -1.49e-04 & -1.99e-04 & -5.89e-06 & -2.31e-05 & 13.34 & 0.02 & 13.38 & 0.02 & nan & nan \\
WISE J055146.64$-$682404.2 & 87.9443 & -68.4012 & 1.00 & 1.00 & 0.89 & 4.28e-04 & 6.89e-04 & 1.03e-03 & 9.40e-04 & 2.33e-04 & 1.08e-03 & 1.58e-03 & 1.48e-03 & 13.14 & 0.02 & 13.21 & 0.02 & 12.94 & 0.28 \\
WISE J055146.71$-$651616.8 & 87.9446 & -65.2713 & 1.00 & 1.00 & 0.93 & 1.18e-03 & 2.54e-03 & 2.99e-03 & 3.28e-03 & 4.51e-03 & 1.12e-02 & 1.53e-02 & 2.06e-02 & 14.84 & 0.05 & 14.50 & 0.12 & 11.86 & 0.11 \\
WISE J055146.92$-$691110.9 & 87.9455 & -69.1864 & 1.00 & 1.00 & 0.94 & 6.30e-03 & 2.42e-03 & 6.28e-03 & 2.15e-03 & 6.01e-03 & 2.34e-03 & 6.09e-03 & 2.54e-03 & 10.10 & 0.05 & 10.16 & 0.05 & 9.52 & 0.03 \\
WISE J055146.94$-$622947.5 & 87.9456 & -62.4965 & 1.00 & 1.00 & 0.95 & 5.04e-03 & 6.00e-03 & 8.17e-03 & 7.51e-03 & 3.14e-03 & 3.78e-03 & 4.66e-03 & 5.37e-03 & 10.22 & 0.05 & 10.22 & 0.04 & 9.69 & 0.03 \\
WISE J055147.01$-$703914.2 & 87.9459 & -70.6539 & 1.00 & 1.00 & 0.90 & 6.67e-05 & 9.71e-05 & 7.07e-05 & 4.60e-05 & 1.38e-04 & 8.12e-05 & 1.66e-04 & 2.70e-06 & 11.30 & 0.01 & 11.45 & 0.01 & 11.21 & 0.07 \\
WISE J055147.12$-$635509.8 & 87.9463 & -63.9194 & 1.00 & 1.00 & 0.97 & 1.06e-02 & 2.75e-03 & 8.76e-03 & 7.74e-03 & 1.05e-02 & 2.55e-03 & 8.13e-03 & 8.12e-03 & 11.96 & 0.06 & 12.09 & 0.06 & 11.82 & 0.10 \\
WISE J055147.69$-$692120.1 & 87.9487 & -69.3556 & 1.00 & 1.00 & 0.93 & 3.11e-03 & 3.52e-03 & 2.80e-03 & 1.55e-03 & 3.77e-03 & 4.90e-03 & 3.33e-03 & 3.11e-03 & 13.05 & 0.04 & 13.12 & 0.04 & nan & nan \\
WISE J055148.07$-$683733.3 & 87.9503 & -68.6259 & 1.00 & 1.00 & 0.97 & 8.31e-03 & 1.97e-02 & 2.37e-02 & 1.73e-02 & 3.80e-03 & 8.38e-03 & 9.95e-03 & 8.76e-03 & 11.56 & 0.13 & 11.38 & 0.11 & 11.07 & 0.06 \\
WISE J055148.19$-$675309.9 & 87.9508 & -67.8861 & 1.00 & 0.98 & 0.95 & 3.33e-04 & 5.39e-05 & 2.67e-04 & 2.60e-04 & 3.86e-04 & 4.78e-06 & 3.35e-04 & 2.84e-04 & 12.17 & 0.01 & 12.28 & 0.02 & 12.14 & 0.14 \\
WISE J055148.20$-$625558.6 & 87.9508 & -62.9329 & 1.00 & 1.00 & 0.98 & 6.29e-03 & 1.88e-02 & 2.69e-02 & 3.09e-02 & 8.36e-03 & 2.29e-02 & 3.08e-02 & 3.38e-02 & 14.43 & 0.19 & 13.63 & 0.19 & 11.00 & 0.06 \\
WISE J055148.34$-$620537.6 & 87.9514 & -62.0938 & 1.00 & 1.00 & 0.90 & 1.88e-03 & 6.77e-03 & 1.27e-02 & 1.80e-02 & 7.74e-04 & 3.35e-03 & 6.71e-03 & 9.96e-03 & 14.62 & 0.08 & 13.53 & 0.07 & 10.63 & 0.04 \\
WISE J055148.42$-$712547.1 & 87.9518 & -71.4298 & 1.00 & 1.00 & 0.95 & 3.47e-03 & 1.56e-03 & 3.02e-03 & 2.08e-03 & 2.88e-03 & 1.43e-03 & 2.60e-03 & 2.01e-03 & 12.24 & 0.03 & 12.27 & 0.03 & 11.80 & 0.10 \\
WISE J055148.50$-$694714.0 & 87.9521 & -69.7872 & 1.00 & 1.00 & 0.98 & 5.54e-03 & 7.05e-03 & 3.71e-03 & 1.90e-03 & 5.38e-03 & 7.18e-03 & 3.40e-03 & 1.56e-03 & 12.44 & 0.05 & 12.48 & 0.05 & 11.90 & 0.11 \\
WISE J055148.59$-$653329.4 & 87.9524 & -65.5582 & 1.00 & 1.00 & 0.96 & 2.15e-03 & 3.00e-03 & 4.43e-03 & 6.54e-03 & 2.50e-03 & 4.66e-03 & 7.20e-03 & 1.03e-02 & 10.38 & 0.07 & 10.38 & 0.08 & 9.70 & 0.03 \\
WISE J055149.25$-$655144.8 & 87.9552 & -65.8624 & 1.00 & 1.00 & 0.81 & 6.93e-04 & 4.52e-04 & 7.04e-04 & 7.94e-04 & 8.12e-04 & 5.75e-04 & 9.04e-04 & 1.39e-03 & 12.30 & 0.02 & 12.38 & 0.02 & 12.40 & 0.17 \\
WISE J055149.25$-$673541.7 & 87.9552 & -67.5949 & 1.00 & 1.00 & 0.96 & 1.29e-03 & 1.92e-03 & 2.09e-03 & 1.49e-03 & 1.14e-03 & 2.17e-03 & 2.37e-03 & 1.52e-03 & 10.14 & 0.03 & 10.32 & 0.03 & 9.92 & 0.03 \\
WISE J055149.36$-$655326.4 & 87.9557 & -65.8907 & 1.00 & 1.00 & 0.80 & 3.26e-04 & 7.52e-05 & 2.03e-04 & 9.57e-04 & -2.13e-03 & -6.37e-04 & 2.31e-03 & 2.10e-03 & 15.27 & 0.04 & 14.98 & 0.08 & 12.71 & 0.23 \\
WISE J055149.45$-$710725.3 & 87.9561 & -71.1237 & 1.00 & 1.00 & 0.95 & 8.81e-04 & 1.72e-03 & 1.31e-03 & 1.10e-03 & 9.88e-04 & 2.01e-03 & 1.45e-03 & 1.25e-03 & 10.44 & 0.02 & 10.55 & 0.02 & 10.36 & 0.04 \\
WISE J055149.58$-$671306.4 & 87.9566 & -67.2184 & 1.00 & 1.00 & 0.97 & 9.15e-03 & 1.88e-02 & 1.59e-02 & 8.29e-03 & 8.54e-03 & 1.70e-02 & 1.42e-02 & 8.09e-03 & 10.20 & 0.08 & 10.21 & 0.08 & 9.62 & 0.03 \\
WISE J055149.69$-$700255.7 & 87.9570 & -70.0488 & 1.00 & 1.00 & 0.76 & 4.97e-04 & 5.68e-04 & 3.26e-04 & 6.21e-04 & 9.29e-04 & 1.39e-03 & 9.69e-04 & 1.32e-03 & 10.68 & 0.01 & 10.86 & 0.02 & 10.38 & 0.04 \\
WISE J055149.82$-$632005.3 & 87.9576 & -63.3348 & 1.00 & 1.00 & 0.88 & 2.67e-04 & 4.02e-04 & 2.12e-04 & 1.47e-04 & 4.24e-04 & 6.44e-04 & 3.34e-04 & 1.87e-04 & 11.20 & 0.01 & 11.34 & 0.02 & 11.05 & 0.06 \\
WISE J055150.01$-$691339.3 & 87.9584 & -69.2276 & 1.00 & 1.00 & 0.99 & 7.61e-03 & 2.57e-03 & 6.70e-03 & 5.76e-03 & 5.74e-03 & 2.04e-03 & 5.57e-03 & 4.74e-03 & 12.17 & 0.05 & 12.21 & 0.05 & 12.66 & 0.24 \\
WISE J055150.24$-$665736.6 & 87.9593 & -66.9602 & 1.00 & 1.00 & 0.98 & 2.76e-04 & 4.38e-04 & 2.26e-04 & 1.29e-04 & 3.94e-04 & 6.39e-04 & 3.03e-04 & 1.63e-04 & 11.16 & 0.01 & 11.30 & 0.02 & 11.08 & 0.07 \\
WISE J055150.43$-$690841.8 & 87.9601 & -69.1450 & 1.00 & 1.00 & 0.85 & 2.44e-04 & 3.57e-04 & 1.34e-04 & 1.42e-04 & 5.08e-04 & 5.59e-04 & 1.44e-04 & 1.56e-04 & 11.57 & 0.01 & 11.70 & 0.02 & 11.68 & 0.10 \\
WISE J055150.48$-$685846.1 & 87.9603 & -68.9795 & 1.00 & 1.00 & 0.97 & 3.27e-02 & 5.45e-02 & 9.25e-02 & 1.27e-01 & 3.09e-02 & 6.63e-02 & 1.08e-01 & 1.46e-01 & 14.06 & 0.19 & 13.89 & 0.20 & nan & nan \\
WISE J055150.63$-$701926.2 & 87.9610 & -70.3239 & 1.00 & 1.00 & 0.98 & 7.19e-02 & 1.40e-01 & 1.34e-01 & 4.11e-02 & 3.55e-02 & 6.84e-02 & 6.67e-02 & 2.59e-02 & 11.65 & 0.21 & 11.45 & 0.15 & 10.94 & 0.06 \\
WISE J055150.74$-$664755.0 & 87.9614 & -66.7986 & 1.00 & 1.00 & 0.93 & 1.52e-03 & 5.32e-04 & 1.90e-03 & 6.90e-04 & 9.94e-04 & 4.99e-04 & 1.69e-03 & 9.69e-04 & 12.18 & 0.03 & 12.20 & 0.02 & 12.14 & 0.16 \\
WISE J055151.39$-$701626.7 & 87.9641 & -70.2741 & 1.00 & 1.00 & 0.90 & 6.87e-04 & 2.35e-04 & 4.72e-04 & 4.11e-04 & 1.21e-03 & 2.50e-04 & 1.08e-03 & 6.74e-04 & 11.94 & 0.02 & 12.04 & 0.03 & 11.86 & 0.12 \\
WISE J055151.74$-$692653.8 & 87.9656 & -69.4483 & 1.00 & 1.00 & 0.79 & 9.67e-05 & 1.06e-04 & 5.36e-05 & 9.96e-05 & 2.60e-04 & 2.01e-04 & 2.43e-04 & 1.18e-04 & 11.57 & 0.01 & 11.71 & 0.01 & 11.44 & 0.08 \\
WISE J055152.08$-$702348.1 & 87.9670 & -70.3967 & 1.00 & 1.00 & 0.81 & 5.10e-04 & 4.75e-04 & 3.85e-04 & 2.04e-04 & 8.97e-04 & 9.41e-04 & 8.25e-04 & 6.45e-05 & 11.15 & 0.01 & 11.33 & 0.02 & 11.12 & 0.06 \\
WISE J055152.29$-$630007.8 & 87.9679 & -63.0022 & 1.00 & 1.00 & 0.98 & 7.23e-03 & 8.64e-03 & 9.26e-03 & 6.29e-03 & 9.35e-03 & 1.14e-02 & 1.23e-02 & 8.00e-03 & 10.75 & 0.06 & 10.87 & 0.06 & 10.34 & 0.04 \\
WISE J055152.56$-$710310.1 & 87.9690 & -71.0528 & 1.00 & 1.00 & 0.94 & 2.00e-02 & 2.14e-02 & 3.52e-02 & 5.09e-02 & 1.32e-02 & 1.35e-02 & 2.13e-02 & 3.12e-02 & 11.26 & 0.20 & 11.23 & 0.15 & 10.74 & 0.05 \\
WISE J055152.69$-$700419.7 & 87.9696 & -70.0721 & 1.00 & 1.00 & 0.96 & 9.81e-03 & 6.78e-03 & 4.82e-03 & 7.58e-03 & 6.34e-03 & 3.99e-03 & 3.35e-03 & 4.70e-03 & 11.59 & 0.06 & 11.61 & 0.05 & 11.23 & 0.07 \\
WISE J055153.29$-$664938.6 & 87.9721 & -66.8274 & 1.00 & 1.00 & 0.91 & 7.48e-02 & 2.90e-02 & 7.60e-02 & 5.86e-02 & 7.06e-02 & 2.44e-02 & 7.08e-02 & 5.71e-02 & 9.80 & 0.16 & 9.21 & 0.15 & 8.39 & 0.02 \\
WISE J055153.39$-$694857.1 & 87.9725 & -69.8159 & 1.00 & 1.00 & 0.83 & 7.77e-04 & 1.08e-04 & 6.56e-04 & 1.79e-04 & 2.95e-03 & 1.04e-03 & 3.18e-03 & 7.93e-04 & 13.47 & 0.02 & 13.63 & 0.04 & 12.93 & 0.29 \\
WISE J055153.42$-$701907.2 & 87.9726 & -70.3187 & 1.00 & 1.00 & 0.95 & 6.60e-03 & 1.27e-02 & 5.90e-03 & 3.01e-03 & 3.54e-03 & 7.11e-03 & 3.66e-03 & 1.68e-03 & 10.91 & 0.06 & 10.79 & 0.05 & 8.93 & 0.02 \\
WISE J055153.62$-$650311.0 & 87.9734 & -65.0530 & 1.00 & 1.00 & 0.86 & 3.13e-03 & 3.17e-03 & 2.67e-03 & 5.04e-03 & 3.16e-03 & 4.13e-03 & 5.07e-03 & 8.55e-03 & 9.50 & 0.05 & 9.42 & 0.08 & 8.76 & 0.02 \\
WISE J055153.64$-$701657.2 & 87.9735 & -70.2825 & 1.00 & 1.00 & 0.80 & 1.81e-04 & 2.59e-04 & 1.47e-04 & 5.20e-05 & 1.50e-04 & 1.18e-04 & 2.34e-04 & 2.77e-05 & 11.53 & 0.01 & 11.67 & 0.01 & 11.59 & 0.09 \\
WISE J055153.69$-$680535.6 & 87.9737 & -68.0932 & 1.00 & 1.00 & 0.96 & 9.21e-04 & 6.65e-04 & 1.13e-04 & 1.03e-03 & 1.22e-03 & 1.00e-03 & 1.50e-04 & 1.46e-03 & 11.67 & 0.02 & 11.80 & 0.02 & 11.59 & 0.09 \\
WISE J055153.73$-$681314.7 & 87.9739 & -68.2208 & 1.00 & 1.00 & 0.93 & 8.12e-04 & 5.77e-04 & 7.68e-04 & 9.53e-04 & 7.73e-04 & 4.42e-04 & 6.33e-04 & 7.25e-04 & 12.38 & 0.02 & 12.43 & 0.02 & 11.70 & 0.11 \\
WISE J055153.84$-$690351.1 & 87.9743 & -69.0642 & 1.00 & 1.00 & 0.92 & 4.53e-03 & 4.19e-03 & 8.33e-03 & 7.85e-03 & 2.18e-03 & 3.65e-03 & 6.06e-03 & 6.54e-03 & 10.70 & 0.05 & 10.72 & 0.04 & 10.21 & 0.04 \\
WISE J055153.98$-$621657.1 & 87.9749 & -62.2825 & 1.00 & 1.00 & 0.83 & 1.33e-03 & 1.12e-03 & 7.41e-04 & 1.17e-03 & 7.95e-04 & 9.79e-04 & 6.88e-04 & 1.26e-03 & 12.18 & 0.03 & 12.24 & 0.03 & 11.95 & 0.12 \\
WISE J055154.03$-$702721.4 & 87.9751 & -70.4559 & 1.00 & 0.99 & 0.91 & 1.94e-04 & 5.93e-05 & 1.00e-04 & 6.68e-05 & 3.08e-04 & 6.46e-05 & 2.17e-04 & 1.40e-04 & 12.19 & 0.01 & 12.31 & 0.02 & 12.01 & 0.13 \\
WISE J055154.12$-$712446.7 & 87.9755 & -71.4130 & 1.00 & 1.00 & 0.91 & 1.18e-03 & 1.76e-03 & 1.52e-03 & 4.60e-04 & 1.05e-03 & 1.51e-03 & 1.25e-03 & 4.93e-04 & 13.07 & 0.03 & 13.13 & 0.03 & 12.55 & 0.19 \\
WISE J055154.19$-$703539.3 & 87.9758 & -70.5942 & 1.00 & 1.00 & 0.81 & 3.75e-04 & 5.18e-04 & 2.94e-04 & 4.49e-04 & 5.81e-04 & 7.56e-04 & 2.85e-04 & 3.87e-04 & 11.23 & 0.01 & 11.33 & 0.02 & 11.23 & 0.07 \\
WISE J055154.22$-$671558.9 & 87.9759 & -67.2664 & 1.00 & 1.00 & 0.95 & 3.64e-04 & 1.02e-04 & 3.03e-04 & 3.14e-04 & 1.40e-04 & -3.22e-05 & 1.60e-04 & 2.49e-04 & 12.35 & 0.02 & 12.41 & 0.02 & 11.89 & 0.13 \\
WISE J055154.26$-$621551.7 & 87.9761 & -62.2644 & 0.99 & 0.98 & 0.80 & -7.72e-05 & -2.13e-05 & -2.85e-05 & -4.20e-06 & -1.19e-04 & 2.04e-04 & 2.14e-05 & -4.42e-05 & 13.02 & 0.02 & 13.15 & 0.02 & nan & nan \\
WISE J055154.42$-$690512.9 & 87.9767 & -69.0869 & 1.00 & 1.00 & 0.83 & 7.14e-03 & 4.93e-03 & 6.64e-03 & 7.04e-03 & 5.99e-03 & 5.64e-03 & 6.78e-03 & 7.57e-03 & 9.80 & 0.06 & 9.75 & 0.06 & 9.08 & 0.02 \\
WISE J055154.45$-$710631.4 & 87.9769 & -71.1087 & 1.00 & 1.00 & 0.95 & 1.59e-03 & 3.12e-03 & 3.82e-03 & 4.20e-03 & 1.42e-03 & 3.54e-03 & 4.75e-03 & 4.47e-03 & 9.77 & 0.04 & 9.89 & 0.04 & 9.53 & 0.03 \\
WISE J055154.60$-$684109.6 & 87.9775 & -68.6860 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 2.99e-03 & 3.81e-03 & 4.03e-03 & 2.61e-03 & 5.91e-03 & 8.37e-03 & 8.76e-03 & 10.46 & 0.04 & 10.52 & 0.05 & 9.93 & 0.03 \\
WISE J055154.67$-$672236.6 & 87.9778 & -67.3768 & 1.00 & 1.00 & 0.96 & 2.25e-02 & 6.26e-02 & 9.64e-02 & 1.04e-01 & 2.14e-02 & 6.44e-02 & 1.00e-01 & 1.09e-01 & 14.59 & 0.18 & 13.75 & 0.18 & 11.21 & 0.07 \\
WISE J055154.73$-$661211.0 & 87.9780 & -66.2031 & 1.00 & 1.00 & 0.98 & 2.24e-03 & 4.41e-03 & 2.76e-03 & 9.81e-04 & 2.43e-03 & 5.05e-03 & 3.29e-03 & 1.15e-03 & 11.99 & 0.04 & 12.02 & 0.04 & 11.84 & 0.11 \\
WISE J055154.83$-$702448.9 & 87.9784 & -70.4136 & 1.00 & 1.00 & 0.80 & 1.86e-03 & 2.59e-03 & 5.66e-03 & 6.31e-03 & 5.87e-04 & 1.45e-03 & 1.97e-03 & 3.83e-03 & 14.75 & 0.07 & 13.77 & 0.06 & 10.79 & 0.05 \\
WISE J055155.02$-$642828.1 & 87.9792 & -64.4745 & 1.00 & 1.00 & 0.95 & 2.65e-03 & 5.15e-03 & 3.75e-03 & 3.82e-03 & 1.73e-03 & 3.84e-03 & 4.43e-03 & 6.63e-03 & 10.78 & 0.06 & 10.74 & 0.07 & 9.72 & 0.03 \\
WISE J055155.08$-$673440.2 & 87.9795 & -67.5778 & 1.00 & 1.00 & 0.91 & -4.25e-04 & -2.30e-04 & 3.28e-04 & 5.41e-04 & -6.36e-04 & 3.01e-04 & 1.90e-03 & 3.58e-03 & 14.76 & 0.03 & 14.21 & 0.07 & 11.75 & 0.11 \\
WISE J055155.64$-$633320.5 & 87.9818 & -63.5557 & 1.00 & 1.00 & 0.90 & 2.36e-04 & 3.65e-04 & 3.68e-04 & 3.31e-04 & 1.63e-04 & 2.44e-04 & 2.98e-04 & 1.88e-04 & 10.55 & 0.01 & 10.70 & 0.01 & 10.35 & 0.04 \\
WISE J055156.05$-$643807.5 & 87.9835 & -64.6354 & 1.00 & 1.00 & 0.95 & 1.60e-03 & 1.02e-03 & 1.85e-03 & 1.23e-03 & 1.46e-03 & 9.56e-04 & 1.99e-03 & 1.22e-03 & 12.23 & 0.03 & 12.30 & 0.03 & 12.06 & 0.15 \\
WISE J055156.14$-$634021.6 & 87.9839 & -63.6727 & 1.00 & 1.00 & 0.95 & 8.95e-04 & 1.13e-03 & 5.66e-04 & 5.49e-04 & 9.91e-04 & 1.02e-03 & 7.22e-04 & 8.60e-04 & 11.56 & 0.02 & 11.65 & 0.02 & 11.37 & 0.07 \\
WISE J055156.47$-$664413.3 & 87.9853 & -66.7370 & 1.00 & 1.00 & 0.97 & 2.82e-04 & 5.50e-04 & 3.66e-04 & 1.71e-04 & 4.81e-04 & 1.08e-03 & 6.76e-04 & 2.25e-04 & 10.97 & 0.01 & 11.11 & 0.02 & 10.78 & 0.10 \\
WISE J055156.49$-$614821.4 & 87.9854 & -61.8059 & 1.00 & 1.00 & 0.98 & 2.31e-03 & 2.72e-03 & 1.51e-03 & 1.75e-03 & 2.25e-03 & 2.42e-03 & 1.56e-03 & 1.53e-03 & 11.24 & 0.03 & 11.29 & 0.03 & 10.96 & 0.06 \\
WISE J055156.72$-$663308.2 & 87.9863 & -66.5523 & 1.00 & 1.00 & 0.94 & 4.75e-03 & 5.00e-03 & 2.49e-03 & 3.53e-03 & 3.69e-03 & 4.04e-03 & 2.36e-03 & 3.50e-03 & 12.01 & 0.04 & 12.04 & 0.04 & 11.33 & 0.08 \\
WISE J055156.93$-$660128.2 & 87.9872 & -66.0245 & 1.00 & 1.00 & 0.96 & 2.49e-03 & 3.80e-03 & 2.56e-03 & 2.25e-03 & 1.05e-03 & 1.80e-03 & 1.59e-03 & 1.39e-03 & 10.98 & 0.04 & 10.98 & 0.03 & 10.55 & 0.05 \\
WISE J055157.04$-$621232.0 & 87.9877 & -62.2089 & 0.99 & 0.97 & 0.80 & -1.14e-04 & -1.02e-04 & -8.63e-05 & 9.23e-06 & -1.76e-04 & -3.24e-05 & 1.32e-04 & 1.71e-04 & 13.18 & 0.02 & 13.21 & 0.02 & nan & nan \\
WISE J055157.63$-$614526.6 & 87.9901 & -61.7574 & 1.00 & 1.00 & 0.96 & 1.67e-03 & 1.32e-03 & 2.07e-03 & 1.75e-03 & 1.19e-03 & 9.66e-04 & 1.80e-03 & 1.96e-03 & 12.06 & 0.03 & 12.03 & 0.03 & 11.77 & 0.12 \\
WISE J055157.69$-$653506.6 & 87.9904 & -65.5852 & 1.00 & 1.00 & 0.90 & 1.27e-03 & 2.34e-03 & 2.65e-03 & 3.76e-03 & 9.39e-04 & 2.75e-03 & 3.96e-03 & 5.27e-03 & 14.64 & 0.05 & 13.95 & 0.07 & 11.55 & 0.09 \\
WISE J055157.92$-$680605.5 & 87.9913 & -68.1015 & 1.00 & 1.00 & 0.94 & 2.81e-03 & 2.91e-03 & 3.70e-03 & 3.65e-03 & 1.83e-03 & 1.79e-03 & 1.96e-03 & 1.79e-03 & 9.89 & 0.04 & 9.90 & 0.03 & 9.21 & 0.02 \\
WISE J055158.01$-$700533.1 & 87.9917 & -70.0925 & 1.00 & 1.00 & 0.95 & 2.99e-03 & 6.50e-03 & 3.68e-03 & 2.04e-04 & 4.12e-03 & 9.13e-03 & 5.17e-03 & 2.85e-04 & 11.18 & 0.04 & 11.31 & 0.05 & 10.80 & 0.05 \\
WISE J055158.09$-$633428.6 & 87.9920 & -63.5746 & 1.00 & 1.00 & 0.93 & 2.46e-03 & 4.84e-03 & 6.32e-03 & 6.14e-03 & 2.15e-03 & 3.53e-03 & 5.37e-03 & 5.09e-03 & 12.21 & 0.05 & 12.28 & 0.05 & 12.19 & 0.15 \\
WISE J055158.14$-$625654.4 & 87.9923 & -62.9484 & 1.00 & 1.00 & 0.90 & 2.46e-03 & 2.09e-03 & 3.12e-03 & 2.41e-03 & 1.08e-03 & 1.40e-03 & 1.85e-03 & 1.86e-03 & 10.66 & 0.04 & 10.69 & 0.03 & 9.60 & 0.03 \\
WISE J055158.32$-$684604.6 & 87.9930 & -68.7680 & 1.00 & 1.00 & 0.83 & 1.12e-03 & 1.66e-03 & 1.98e-03 & 1.39e-03 & 5.78e-04 & 1.03e-03 & 1.27e-03 & 8.55e-04 & 10.60 & 0.02 & 10.67 & 0.02 & 10.36 & 0.04 \\
WISE J055158.68$-$693715.6 & 87.9945 & -69.6210 & 1.00 & 0.97 & 0.75 & 1.14e-03 & 6.26e-04 & 1.38e-03 & 6.78e-04 & 8.81e-04 & 1.54e-04 & 1.20e-03 & 6.69e-04 & 14.18 & 0.03 & 14.39 & 0.04 & nan & nan \\
WISE J055158.81$-$662605.4 & 87.9951 & -66.4348 & 1.00 & 1.00 & 0.97 & 7.04e-02 & 8.14e-02 & 4.02e-02 & 4.08e-02 & 3.30e-02 & 3.76e-02 & 1.98e-02 & 1.91e-02 & 11.33 & 0.17 & 11.13 & 0.12 & 10.75 & 0.05 \\
WISE J055158.86$-$702459.9 & 87.9952 & -70.4166 & 1.00 & 1.00 & 0.93 & 2.49e-03 & 2.12e-03 & 8.41e-04 & 1.25e-03 & 2.19e-03 & 2.04e-03 & 6.50e-04 & 1.42e-03 & 11.45 & 0.03 & 11.55 & 0.03 & 11.28 & 0.07 \\
WISE J055159.21$-$705707.0 & 87.9967 & -70.9519 & 1.00 & 1.00 & 0.88 & 1.46e-04 & 8.67e-05 & 1.20e-04 & 1.37e-05 & 3.08e-04 & 1.93e-04 & 2.41e-04 & -1.82e-05 & 11.56 & 0.01 & 11.72 & 0.01 & 11.68 & 0.10 \\
WISE J055159.99$-$710153.7 & 87.9999 & -71.0316 & 1.00 & 1.00 & 0.91 & 1.11e-03 & 1.32e-03 & 6.06e-04 & 5.59e-04 & 1.40e-03 & 1.60e-03 & 6.91e-04 & 7.52e-04 & 11.25 & 0.02 & 11.40 & 0.03 & 11.13 & 0.06 \\
WISE J055200.01$-$691607.4 & 88.0000 & -69.2687 & 1.00 & 1.00 & 0.95 & 2.85e-04 & 5.33e-04 & 2.42e-04 & 7.20e-05 & 3.68e-04 & 6.66e-04 & 3.49e-04 & 9.06e-05 & 11.50 & 0.01 & 11.63 & 0.02 & 10.85 & 0.06 \\
WISE J055200.52$-$691220.9 & 88.0021 & -69.2058 & 1.00 & 1.00 & 0.93 & 1.71e-03 & 3.43e-03 & 2.97e-03 & 2.30e-03 & 8.97e-04 & 1.83e-03 & 1.91e-03 & 1.58e-03 & 10.96 & 0.03 & 10.97 & 0.03 & 10.45 & 0.04 \\
WISE J055200.72$-$694228.6 & 88.0030 & -69.7079 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 6.21e-04 & 1.76e-03 & 1.26e-03 & 1.25e-03 & 4.09e-04 & 1.86e-03 & 8.94e-04 & 12.43 & 0.02 & 12.52 & 0.03 & 12.79 & 0.29 \\
WISE J055200.86$-$693311.7 & 88.0036 & -69.5532 & 1.00 & 1.00 & 0.98 & 5.92e-03 & 3.80e-03 & 7.74e-03 & 8.64e-03 & 3.83e-03 & 2.77e-03 & 5.65e-03 & 6.02e-03 & 9.93 & 0.06 & 9.92 & 0.05 & 9.14 & 0.02 \\
WISE J055201.26$-$664021.8 & 88.0052 & -66.6727 & 1.00 & 1.00 & 0.94 & 8.09e-03 & 1.67e-02 & 2.15e-02 & 1.88e-02 & 4.85e-03 & 1.13e-02 & 1.53e-02 & 1.50e-02 & 10.16 & 0.08 & 10.15 & 0.06 & 9.33 & 0.03 \\
WISE J055201.32$-$692945.0 & 88.0055 & -69.4958 & 1.00 & 1.00 & 0.84 & 3.93e-04 & 1.35e-04 & 3.78e-04 & 2.24e-04 & 4.99e-04 & 1.91e-04 & 7.02e-04 & 1.41e-04 & 12.13 & 0.01 & 12.22 & 0.02 & 11.83 & 0.11 \\
WISE J055201.54$-$684406.1 & 88.0064 & -68.7350 & 1.00 & 1.00 & 0.91 & 1.75e-04 & 2.38e-04 & 6.15e-05 & 8.22e-05 & 3.33e-04 & 4.55e-04 & 7.50e-05 & 9.38e-05 & 11.61 & 0.01 & 11.74 & 0.02 & 11.42 & 0.08 \\
WISE J055201.62$-$652149.9 & 88.0067 & -65.3639 & 1.00 & 1.00 & 0.87 & 6.57e-03 & 3.05e-03 & 7.63e-03 & 5.99e-03 & 3.82e-03 & 2.42e-03 & 5.07e-03 & 4.95e-03 & 9.75 & 0.05 & 9.62 & 0.04 & 9.10 & 0.02 \\
WISE J055202.66$-$643813.3 & 88.0111 & -64.6370 & 1.00 & 1.00 & 0.94 & 2.82e-04 & 3.66e-04 & 3.46e-04 & 2.45e-04 & 1.09e-03 & 1.67e-03 & 1.71e-03 & 1.03e-03 & 10.75 & 0.01 & 10.98 & 0.02 & 10.68 & 0.05 \\
WISE J055202.80$-$700327.9 & 88.0117 & -70.0577 & 1.00 & 0.96 & 0.91 & 2.76e-04 & 1.24e-04 & 1.13e-04 & 4.48e-04 & 2.13e-04 & 3.33e-05 & 1.06e-04 & 5.44e-04 & 12.62 & 0.02 & 12.75 & 0.02 & 13.01 & 0.31 \\
WISE J055202.88$-$682113.5 & 88.0120 & -68.3538 & 1.00 & 1.00 & 0.91 & 4.10e-04 & 2.46e-04 & 1.11e-04 & 4.78e-04 & 5.75e-04 & 3.05e-04 & -2.22e-05 & 7.79e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 12.19 & 0.14 \\
WISE J055203.12$-$644027.0 & 88.0130 & -64.6742 & 1.00 & 1.00 & 0.85 & 9.29e-04 & 1.82e-03 & 3.54e-03 & 3.47e-03 & 4.84e-04 & 2.76e-03 & 4.30e-03 & 7.32e-03 & 15.11 & 0.05 & 14.57 & 0.07 & 11.72 & 0.10 \\
WISE J055203.61$-$703021.7 & 88.0151 & -70.5060 & 1.00 & 1.00 & 0.96 & 2.72e-03 & 1.55e-03 & 1.66e-03 & 1.75e-03 & 2.47e-03 & 1.02e-03 & 1.52e-03 & 1.48e-03 & 12.09 & 0.03 & 12.20 & 0.03 & 12.06 & 0.13 \\
WISE J055203.66$-$684709.7 & 88.0153 & -68.7860 & 1.00 & 1.00 & 0.85 & 2.90e-04 & 2.26e-04 & 7.31e-04 & 1.01e-03 & 4.04e-04 & 1.03e-03 & 1.40e-03 & 2.13e-03 & 14.48 & 0.03 & 13.67 & 0.03 & 10.41 & 0.04 \\
WISE J055203.69$-$704320.0 & 88.0154 & -70.7222 & 1.00 & 1.00 & 0.73 & 1.74e-03 & 3.98e-04 & 2.01e-03 & 6.53e-04 & 6.58e-03 & 3.39e-03 & 5.53e-03 & 8.14e-04 & 14.32 & 0.03 & 14.53 & 0.06 & nan & nan \\
WISE J055203.96$-$643320.3 & 88.0165 & -64.5556 & 1.00 & 1.00 & 0.98 & 8.41e-04 & 2.48e-04 & 6.11e-04 & 5.68e-04 & 1.16e-03 & 3.98e-04 & 7.73e-04 & 8.44e-04 & 12.04 & 0.02 & 12.15 & 0.02 & 11.95 & 0.11 \\
WISE J055204.73$-$660943.2 & 88.0197 & -66.1620 & 1.00 & 1.00 & 0.95 & 4.12e-04 & 1.90e-04 & 3.09e-04 & 1.21e-04 & 4.57e-04 & 2.15e-04 & 4.32e-04 & 4.61e-05 & 12.16 & 0.01 & 12.25 & 0.02 & 12.10 & 0.16 \\
WISE J055204.79$-$702544.4 & 88.0199 & -70.4290 & 1.00 & 1.00 & 0.97 & 6.52e-03 & 6.63e-03 & 1.58e-03 & 6.08e-03 & 5.26e-03 & 5.68e-03 & 1.52e-03 & 5.06e-03 & 11.50 & 0.05 & 11.58 & 0.04 & 11.21 & 0.06 \\
WISE J055204.97$-$662856.9 & 88.0207 & -66.4825 & 1.00 & 1.00 & 0.98 & 1.30e-03 & 6.24e-03 & 1.25e-02 & 1.88e-02 & 3.06e-03 & 1.40e-02 & 2.91e-02 & 4.43e-02 & 14.69 & 0.09 & 14.21 & 0.13 & 12.28 & 0.23 \\
WISE J055205.24$-$680510.6 & 88.0218 & -68.0863 & 1.00 & 1.00 & 0.93 & 1.15e-02 & 1.60e-02 & 1.07e-02 & 7.53e-03 & 7.40e-03 & 1.08e-02 & 8.47e-03 & 6.35e-03 & 11.84 & 0.07 & 11.80 & 0.06 & 11.54 & 0.08 \\
WISE J055205.66$-$691954.8 & 88.0236 & -69.3319 & 1.00 & 1.00 & 0.84 & 6.13e-04 & 6.52e-04 & 4.42e-05 & 5.04e-04 & 7.49e-04 & 7.51e-04 & -6.79e-06 & 7.93e-04 & 12.10 & 0.02 & 12.21 & 0.02 & 11.84 & 0.13 \\
WISE J055205.74$-$650057.7 & 88.0239 & -65.0160 & 1.00 & 1.00 & 0.98 & 1.48e-03 & 3.43e-03 & 5.87e-03 & 6.85e-03 & 2.43e-03 & 6.54e-03 & 1.14e-02 & 1.38e-02 & 10.34 & 0.08 & 10.32 & 0.12 & 9.58 & 0.03 \\
WISE J055206.38$-$700151.9 & 88.0266 & -70.0311 & 1.00 & 1.00 & 0.87 & 2.71e-03 & 2.60e-03 & 1.64e-03 & 1.45e-03 & 3.74e-03 & 2.47e-03 & 2.39e-03 & 1.17e-03 & 13.11 & 0.03 & 13.15 & 0.04 & 12.91 & 0.29 \\
WISE J055206.46$-$692626.8 & 88.0269 & -69.4408 & 1.00 & 1.00 & 0.93 & 1.21e-02 & 8.59e-03 & 9.24e-03 & 8.45e-03 & 6.19e-03 & 4.25e-03 & 5.53e-03 & 5.15e-03 & 11.08 & 0.07 & 11.05 & 0.05 & 10.55 & 0.05 \\
WISE J055206.50$-$654611.5 & 88.0271 & -65.7699 & 1.00 & 1.00 & 0.94 & 5.32e-03 & 3.44e-03 & 3.83e-03 & 3.79e-03 & 3.94e-03 & 2.28e-03 & 3.41e-03 & 2.93e-03 & 12.23 & 0.04 & 12.28 & 0.04 & 11.86 & 0.11 \\
WISE J055206.63$-$704740.2 & 88.0276 & -70.7945 & 1.00 & 1.00 & 0.94 & 5.53e-03 & 1.10e-02 & 1.26e-02 & 7.90e-03 & 2.90e-03 & 5.74e-03 & 6.31e-03 & 3.04e-03 & 11.50 & 0.07 & 11.47 & 0.05 & 11.04 & 0.05 \\
WISE J055206.88$-$663111.0 & 88.0287 & -66.5197 & 1.00 & 1.00 & 0.89 & 1.46e-04 & 1.94e-04 & 1.47e-04 & 7.52e-05 & 3.30e-04 & 4.73e-04 & 3.58e-04 & 2.55e-04 & 11.04 & 0.01 & 11.18 & 0.01 & 10.76 & 0.05 \\
WISE J055206.97$-$701200.4 & 88.0290 & -70.2001 & 1.00 & 1.00 & 0.74 & 5.10e-03 & 4.21e-03 & 5.57e-03 & 7.12e-03 & 9.61e-03 & 1.23e-02 & 1.13e-02 & 2.00e-02 & 15.05 & 0.05 & 14.56 & 0.08 & 11.55 & 0.08 \\
WISE J055207.10$-$652626.1 & 88.0296 & -65.4406 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 4.88e-03 & 6.89e-03 & 9.69e-03 & 1.80e-03 & 3.38e-03 & 4.45e-03 & 6.28e-03 & 9.84 & 0.06 & 9.77 & 0.06 & 8.84 & 0.02 \\
WISE J055207.10$-$652626.1 & 88.0296 & -65.4406 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 4.88e-03 & 6.89e-03 & 9.69e-03 & 1.80e-03 & 3.38e-03 & 4.45e-03 & 6.28e-03 & 9.84 & 0.06 & 9.77 & 0.06 & 8.84 & 0.02 \\
WISE J055207.16$-$660354.4 & 88.0299 & -66.0651 & 1.00 & 1.00 & 0.89 & 2.12e-03 & 2.34e-03 & 1.51e-03 & 8.90e-04 & 1.49e-03 & 1.72e-03 & 1.60e-03 & 1.65e-03 & 11.04 & 0.03 & 11.10 & 0.04 & 10.26 & 0.04 \\
WISE J055207.17$-$630058.7 & 88.0299 & -63.0163 & 1.00 & 1.00 & 0.92 & 4.78e-03 & 5.50e-03 & 3.75e-03 & 5.90e-03 & 3.22e-03 & 4.27e-03 & 3.76e-03 & 5.91e-03 & 10.44 & 0.05 & 10.50 & 0.05 & 9.98 & 0.03 \\
WISE J055207.25$-$700428.9 & 88.0302 & -70.0747 & 1.00 & 1.00 & 0.96 & 2.90e-02 & 2.11e-02 & 1.29e-02 & 2.51e-02 & 1.23e-02 & 7.81e-03 & 6.22e-03 & 9.78e-03 & 11.91 & 0.11 & 11.66 & 0.07 & 11.47 & 0.08 \\
WISE J055207.49$-$705710.9 & 88.0312 & -70.9530 & 1.00 & 1.00 & 0.95 & 4.38e-03 & 5.14e-03 & 5.38e-03 & 2.42e-03 & 3.46e-03 & 3.83e-03 & 4.12e-03 & 2.01e-03 & 10.78 & 0.05 & 10.85 & 0.05 & 10.25 & 0.04 \\
WISE J055207.72$-$635856.6 & 88.0322 & -63.9824 & 1.00 & 1.00 & 0.90 & 9.19e-04 & 1.14e-03 & 7.83e-04 & 3.72e-04 & 7.67e-04 & 1.04e-03 & 5.72e-04 & 4.70e-04 & 10.75 & 0.02 & 10.85 & 0.02 & 10.60 & 0.04 \\
WISE J055208.00$-$712003.5 & 88.0333 & -71.3343 & 1.00 & 0.96 & 0.82 & 9.57e-05 & 4.77e-05 & 2.27e-05 & 1.09e-04 & 2.58e-04 & 1.49e-05 & 9.75e-05 & 1.76e-04 & 12.11 & 0.01 & 12.23 & 0.01 & 11.81 & 0.10 \\
WISE J055208.10$-$681402.5 & 88.0337 & -68.2340 & 1.00 & 1.00 & 0.97 & 2.60e-03 & 6.60e-04 & 2.08e-03 & 1.88e-03 & 2.16e-03 & 5.01e-04 & 1.60e-03 & 1.64e-03 & 12.25 & 0.03 & 12.31 & 0.03 & 12.48 & 0.19 \\
WISE J055208.10$-$682448.3 & 88.0338 & -68.4134 & 1.00 & 1.00 & 0.93 & 3.90e-03 & 3.85e-03 & 2.54e-03 & 3.25e-03 & 3.92e-03 & 3.74e-03 & 2.70e-03 & 3.37e-03 & 10.98 & 0.04 & 11.04 & 0.04 & 10.82 & 0.06 \\
WISE J055208.18$-$615759.6 & 88.0341 & -61.9666 & 1.00 & 1.00 & 0.97 & 3.32e-03 & 8.85e-03 & 1.35e-02 & 2.03e-02 & 4.00e-03 & 1.05e-02 & 1.78e-02 & 2.77e-02 & 13.88 & 0.10 & 13.05 & 0.11 & 10.17 & 0.04 \\
WISE J055208.19$-$632347.6 & 88.0341 & -63.3965 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 3.44e-03 & 6.38e-03 & 1.05e-02 & 1.57e-03 & 5.38e-03 & 1.05e-02 & 1.76e-02 & 15.03 & 0.10 & 14.42 & 0.14 & 11.66 & 0.09 \\
WISE J055208.32$-$640440.1 & 88.0347 & -64.0778 & 1.00 & 1.00 & 0.83 & 8.56e-04 & 3.44e-03 & 4.69e-03 & 5.68e-03 & 2.43e-03 & 5.66e-03 & 8.23e-03 & 8.77e-03 & 15.16 & 0.06 & 14.48 & 0.06 & 12.18 & 0.15 \\
WISE J055208.63$-$692011.3 & 88.0360 & -69.3365 & 1.00 & 1.00 & 0.88 & 4.81e-04 & 8.62e-04 & 1.16e-03 & 1.43e-03 & 3.63e-04 & 4.37e-04 & 7.48e-04 & 7.09e-04 & 11.75 & 0.02 & 11.89 & 0.02 & 11.48 & 0.08 \\
WISE J055208.72$-$653553.7 & 88.0363 & -65.5982 & 1.00 & 1.00 & 0.96 & 1.93e-03 & 4.66e-04 & 2.02e-03 & 8.85e-04 & 1.55e-03 & 4.82e-04 & 2.02e-03 & 1.18e-03 & 12.29 & 0.03 & 12.35 & 0.03 & 12.12 & 0.14 \\
WISE J055208.96$-$671541.1 & 88.0373 & -67.2614 & 1.00 & 1.00 & 0.92 & -2.72e-04 & 5.54e-04 & 1.54e-03 & 1.97e-03 & -7.63e-04 & 1.28e-03 & 5.87e-03 & 9.19e-03 & 15.06 & 0.04 & 14.78 & 0.08 & 11.79 & 0.12 \\
WISE J055209.16$-$705939.8 & 88.0382 & -70.9944 & 1.00 & 1.00 & 0.92 & 1.25e-02 & 2.74e-02 & 1.99e-02 & 5.72e-03 & 1.04e-02 & 2.45e-02 & 2.06e-02 & 8.04e-03 & 10.22 & 0.08 & 10.09 & 0.09 & 8.57 & 0.02 \\
WISE J055209.21$-$691822.1 & 88.0384 & -69.3061 & 1.00 & 0.99 & 0.77 & 2.04e-04 & 3.32e-04 & 2.04e-04 & 1.95e-04 & 2.18e-04 & 4.14e-04 & 3.04e-04 & 1.65e-04 & 12.71 & 0.02 & 12.75 & 0.02 & 12.48 & 0.20 \\
WISE J055209.29$-$631233.9 & 88.0387 & -63.2094 & 1.00 & 1.00 & 0.94 & 6.72e-03 & 6.10e-03 & 4.64e-03 & 4.68e-03 & 4.70e-03 & 3.84e-03 & 3.77e-03 & 2.92e-03 & 11.64 & 0.05 & 11.65 & 0.04 & 11.23 & 0.07 \\
WISE J055210.82$-$705511.4 & 88.0451 & -70.9198 & 1.00 & 1.00 & 0.78 & 9.26e-04 & 1.23e-03 & 8.29e-04 & 7.09e-04 & 1.29e-03 & 1.68e-03 & 1.29e-03 & 8.29e-04 & 12.48 & 0.02 & 12.57 & 0.03 & 12.50 & 0.20 \\
WISE J055211.13$-$691155.0 & 88.0464 & -69.1986 & 1.00 & 1.00 & 0.94 & 1.05e-01 & 2.32e-02 & 8.70e-02 & 6.28e-02 & 7.61e-02 & 1.65e-02 & 5.90e-02 & 4.84e-02 & 10.13 & 0.19 & 9.66 & 0.16 & 9.00 & 0.02 \\
WISE J055211.34$-$653214.2 & 88.0472 & -65.5373 & 1.00 & 1.00 & 0.98 & 1.05e-02 & 1.25e-02 & 1.23e-02 & 2.71e-03 & 2.10e-02 & 2.80e-02 & 2.45e-02 & 5.55e-03 & 10.90 & 0.06 & 11.02 & 0.09 & 10.61 & 0.04 \\
WISE J055211.49$-$705708.7 & 88.0479 & -70.9524 & 1.00 & 1.00 & 0.97 & 3.85e-03 & 3.76e-03 & 4.12e-03 & 3.99e-03 & 2.17e-03 & 2.42e-03 & 2.77e-03 & 2.02e-03 & 10.15 & 0.04 & 10.22 & 0.03 & 9.86 & 0.03 \\
WISE J055211.59$-$654720.5 & 88.0483 & -65.7890 & 1.00 & 1.00 & 0.80 & 8.94e-04 & 1.05e-03 & 9.73e-04 & 1.19e-03 & 5.76e-04 & 6.75e-04 & 2.66e-04 & 3.91e-04 & 12.89 & 0.03 & 12.96 & 0.02 & 12.75 & 0.21 \\
WISE J055211.65$-$682534.0 & 88.0485 & -68.4261 & 1.00 & 1.00 & 0.92 & 5.25e-03 & 7.67e-03 & 9.20e-03 & 9.00e-03 & 3.47e-03 & 7.51e-03 & 9.43e-03 & 7.76e-03 & 10.48 & 0.06 & 10.54 & 0.05 & 9.79 & 0.03 \\
WISE J055211.78$-$700923.2 & 88.0491 & -70.1565 & 1.00 & 1.00 & 0.90 & 7.07e-04 & 8.18e-04 & 6.14e-04 & 4.58e-04 & 1.05e-03 & 7.83e-04 & 5.86e-04 & 5.37e-04 & 11.56 & 0.02 & 11.67 & 0.02 & 11.35 & 0.07 \\
WISE J055211.89$-$702747.4 & 88.0495 & -70.4632 & 1.00 & 1.00 & 0.88 & 1.46e-04 & 2.73e-04 & 1.67e-04 & 2.50e-05 & 2.12e-04 & 1.66e-04 & 1.66e-04 & -4.54e-05 & 11.44 & 0.01 & 11.57 & 0.01 & 11.45 & 0.08 \\
WISE J055212.07$-$704321.0 & 88.0503 & -70.7225 & 1.00 & 1.00 & 0.93 & 2.54e-03 & 3.13e-03 & 3.83e-03 & 5.14e-03 & 4.19e-03 & 7.00e-03 & 9.43e-03 & 1.24e-02 & 10.45 & 0.04 & 10.49 & 0.06 & 9.96 & 0.03 \\
WISE J055212.12$-$681540.8 & 88.0505 & -68.2613 & 1.00 & 1.00 & 0.97 & 3.57e-02 & 2.96e-02 & 3.78e-02 & 3.23e-02 & 1.87e-02 & 1.70e-02 & 1.97e-02 & 1.64e-02 & 10.26 & 0.12 & 10.20 & 0.09 & 9.78 & 0.03 \\
WISE J055212.48$-$690718.3 & 88.0520 & -69.1217 & 1.00 & 1.00 & 0.94 & 4.83e-04 & 6.13e-04 & 7.87e-04 & 4.72e-04 & 4.48e-04 & 7.53e-04 & 1.03e-03 & 8.05e-04 & 10.07 & 0.02 & 10.20 & 0.02 & 9.96 & 0.03 \\
WISE J055213.09$-$624521.7 & 88.0545 & -62.7560 & 1.00 & 1.00 & 0.93 & 1.87e-04 & 6.37e-04 & 9.29e-04 & 2.06e-03 & 2.31e-04 & -6.59e-05 & 1.66e-03 & 1.69e-03 & 15.06 & 0.06 & 14.11 & 0.06 & 11.28 & 0.07 \\
WISE J055213.27$-$700157.5 & 88.0553 & -70.0327 & 1.00 & 1.00 & 0.90 & 1.70e-03 & 1.27e-03 & 1.11e-03 & 1.45e-03 & 2.06e-03 & 9.88e-04 & 1.10e-03 & 1.59e-03 & 11.56 & 0.03 & 11.69 & 0.03 & 11.37 & 0.07 \\
WISE J055213.40$-$695349.6 & 88.0558 & -69.8971 & 1.00 & 1.00 & 0.88 & 9.32e-04 & 1.83e-03 & 2.74e-03 & 1.76e-03 & 2.51e-03 & 4.78e-03 & 1.07e-02 & 9.41e-03 & 13.84 & 0.04 & 13.49 & 0.08 & 10.40 & 0.04 \\
WISE J055213.57$-$690606.8 & 88.0565 & -69.1019 & 1.00 & 1.00 & 0.84 & 1.15e-02 & 1.41e-02 & 4.69e-03 & 7.23e-03 & 2.89e-03 & 3.25e-03 & 1.52e-03 & 2.86e-03 & 10.48 & 0.07 & 10.45 & 0.04 & 9.89 & 0.03 \\
WISE J055213.73$-$703628.6 & 88.0572 & -70.6080 & 1.00 & 1.00 & 0.97 & 4.13e-03 & 3.70e-03 & 8.19e-03 & 9.13e-03 & 3.37e-03 & 2.12e-03 & 5.62e-03 & 5.58e-03 & 10.12 & 0.06 & 10.16 & 0.05 & 9.60 & 0.03 \\
WISE J055214.21$-$622631.9 & 88.0592 & -62.4422 & 1.00 & 1.00 & 0.92 & -2.25e-03 & 3.94e-04 & 3.70e-03 & 9.37e-03 & 1.66e-03 & 1.74e-03 & 5.17e-03 & 8.25e-03 & 15.63 & 0.14 & 14.49 & 0.12 & 11.30 & 0.07 \\
WISE J055214.24$-$662918.3 & 88.0593 & -66.4884 & 1.00 & 1.00 & 0.77 & 5.68e-05 & 7.80e-05 & 7.32e-05 & 1.07e-04 & 9.28e-05 & 1.58e-04 & 1.59e-04 & 1.95e-04 & 9.24 & 0.01 & 9.42 & 0.01 & 9.18 & 0.03 \\
WISE J055214.70$-$654443.3 & 88.0612 & -65.7454 & 1.00 & 1.00 & 0.90 & 2.92e-04 & 3.88e-04 & 4.33e-04 & 5.98e-04 & 4.29e-05 & 2.38e-04 & 1.39e-04 & 3.33e-04 & 12.36 & 0.02 & 12.42 & 0.02 & 12.34 & 0.16 \\
WISE J055214.78$-$693714.0 & 88.0616 & -69.6206 & 1.00 & 1.00 & 0.96 & 3.40e-04 & 1.15e-04 & 3.13e-04 & 2.10e-04 & 6.87e-04 & 1.33e-04 & 5.78e-04 & 4.34e-04 & 12.33 & 0.01 & 12.43 & 0.02 & 12.14 & 0.14 \\
WISE J055214.90$-$692423.7 & 88.0621 & -69.4066 & 0.99 & 0.96 & 0.82 & 7.06e-04 & 1.34e-04 & 5.05e-04 & 1.24e-04 & 6.09e-04 & 9.52e-04 & 1.65e-03 & 3.97e-04 & 14.02 & 0.02 & 14.17 & 0.03 & nan & nan \\
WISE J055214.91$-$683031.7 & 88.0621 & -68.5088 & 1.00 & 1.00 & 0.77 & 4.56e-03 & 1.29e-02 & 4.70e-03 & 3.19e-03 & 2.28e-02 & 1.34e-02 & 9.12e-03 & 1.42e-02 & 14.27 & 0.06 & 14.35 & 0.10 & nan & nan \\
WISE J055215.12$-$683157.5 & 88.0630 & -68.5326 & 1.00 & 1.00 & 0.97 & 5.25e-03 & 1.01e-02 & 1.01e-02 & 5.54e-03 & 4.05e-03 & 6.99e-03 & 7.46e-03 & 4.82e-03 & 13.43 & 0.06 & 13.16 & 0.06 & 11.74 & 0.11 \\
WISE J055215.16$-$705355.6 & 88.0632 & -70.8988 & 1.00 & 1.00 & 0.94 & 7.50e-02 & 5.99e-02 & 3.22e-02 & 9.45e-02 & 3.13e-02 & 2.77e-02 & 1.83e-02 & 4.26e-02 & 12.01 & 0.17 & 11.80 & 0.13 & 11.31 & 0.07 \\
WISE J055215.36$-$673541.2 & 88.0640 & -67.5948 & 1.00 & 1.00 & 0.97 & 6.12e-04 & 2.93e-04 & 1.09e-04 & 6.56e-04 & 9.49e-04 & 4.37e-04 & 1.12e-04 & 1.06e-03 & 11.74 & 0.01 & 11.85 & 0.02 & 11.53 & 0.08 \\
WISE J055215.51$-$700843.7 & 88.0646 & -70.1455 & 1.00 & 1.00 & 0.89 & 8.31e-04 & 7.82e-04 & 4.70e-04 & 6.05e-04 & 1.20e-03 & 5.42e-04 & 8.45e-04 & 3.65e-04 & 11.51 & 0.02 & 11.64 & 0.02 & 11.45 & 0.08 \\
WISE J055216.02$-$661951.7 & 88.0667 & -66.3310 & 1.00 & 1.00 & 0.94 & 5.21e-03 & 1.06e-02 & 1.24e-02 & 1.40e-02 & 3.98e-03 & 9.29e-03 & 1.20e-02 & 1.69e-02 & 15.16 & 0.10 & 14.36 & 0.12 & 11.22 & 0.07 \\
WISE J055216.26$-$680727.9 & 88.0678 & -68.1244 & 1.00 & 1.00 & 0.99 & 4.41e-03 & 1.27e-02 & 1.91e-02 & 2.19e-02 & 3.42e-03 & 9.90e-03 & 1.46e-02 & 1.66e-02 & 10.19 & 0.08 & 10.23 & 0.07 & 9.63 & 0.03 \\
WISE J055216.95$-$675338.2 & 88.0706 & -67.8939 & 1.00 & 1.00 & 0.98 & 1.02e-02 & 2.54e-02 & 3.00e-02 & 2.87e-02 & 1.51e-02 & 4.02e-02 & 4.32e-02 & 3.98e-02 & 14.73 & 0.13 & 14.82 & 0.18 & nan & nan \\
WISE J055217.53$-$712904.5 & 88.0730 & -71.4846 & 1.00 & 1.00 & 0.96 & 9.07e-03 & 1.02e-02 & 5.40e-03 & 7.36e-03 & 6.68e-03 & 8.65e-03 & 3.56e-03 & 5.06e-03 & 12.25 & 0.06 & 12.23 & 0.06 & 11.98 & 0.12 \\
WISE J055217.76$-$694909.4 & 88.0740 & -69.8193 & 1.00 & 1.00 & 0.97 & 6.41e-02 & 7.71e-02 & 1.19e-01 & 1.08e-01 & 3.42e-02 & 3.99e-02 & 5.55e-02 & 4.54e-02 & 11.44 & 0.21 & 11.20 & 0.15 & 10.68 & 0.05 \\
WISE J055218.21$-$692658.8 & 88.0759 & -69.4497 & 1.00 & 1.00 & 0.86 & 9.09e-04 & 8.62e-04 & 7.93e-04 & 6.02e-04 & 1.41e-03 & 1.46e-03 & 1.49e-03 & 6.24e-04 & 12.56 & 0.02 & 12.56 & 0.03 & 12.63 & 0.23 \\
WISE J055218.26$-$705648.5 & 88.0761 & -70.9468 & 1.00 & 1.00 & 0.91 & 4.62e-04 & 4.73e-04 & 9.60e-04 & 1.01e-03 & 4.04e-04 & 2.78e-04 & 7.08e-04 & 7.30e-04 & 12.38 & 0.02 & 12.53 & 0.02 & 12.91 & 0.26 \\
WISE J055218.49$-$704641.8 & 88.0771 & -70.7783 & 1.00 & 1.00 & 0.95 & 2.10e-03 & 4.07e-03 & 4.31e-03 & 3.05e-03 & 2.16e-03 & 4.71e-03 & 5.50e-03 & 3.97e-03 & 9.96 & 0.04 & 10.03 & 0.04 & 9.44 & 0.03 \\
WISE J055218.81$-$640343.6 & 88.0784 & -64.0621 & 1.00 & 1.00 & 0.94 & 1.50e-03 & 1.18e-03 & 9.84e-04 & 1.75e-03 & 1.61e-03 & 1.17e-03 & 1.79e-03 & 1.97e-03 & 11.62 & 0.03 & 11.68 & 0.04 & 11.37 & 0.09 \\
WISE J055219.17$-$623251.0 & 88.0799 & -62.5475 & 1.00 & 1.00 & 0.97 & 8.35e-03 & 9.71e-03 & 4.07e-03 & 8.34e-03 & 4.87e-03 & 5.94e-03 & 2.85e-03 & 5.85e-03 & 11.98 & 0.06 & 11.95 & 0.05 & 11.68 & 0.09 \\
WISE J055219.30$-$705227.0 & 88.0804 & -70.8742 & 1.00 & 1.00 & 0.83 & 1.49e-04 & 1.04e-04 & 3.18e-04 & 1.36e-04 & 4.68e-04 & 1.55e-04 & 5.96e-04 & 2.03e-04 & 12.25 & 0.01 & 12.31 & 0.02 & 12.11 & 0.12 \\
WISE J055219.85$-$631507.8 & 88.0827 & -63.2522 & 1.00 & 1.00 & 0.88 & 3.16e-03 & 3.77e-03 & 2.97e-03 & 3.66e-03 & 3.21e-03 & 3.92e-03 & 2.71e-03 & 4.52e-03 & 10.47 & 0.05 & 10.52 & 0.05 & 9.73 & 0.03 \\
WISE J055219.99$-$624247.3 & 88.0833 & -62.7131 & 1.00 & 1.00 & 0.95 & 1.23e-02 & 1.38e-02 & 1.04e-02 & 7.55e-03 & 1.08e-02 & 1.38e-02 & 9.26e-03 & 6.48e-03 & 12.44 & 0.08 & 12.46 & 0.07 & 12.12 & 0.14 \\
WISE J055220.84$-$705237.8 & 88.0868 & -70.8772 & 1.00 & 0.98 & 0.75 & 4.70e-04 & 2.25e-04 & 8.88e-04 & 3.91e-04 & 2.48e-04 & 1.44e-04 & 7.09e-04 & 3.05e-04 & 13.21 & 0.02 & 13.36 & 0.02 & nan & nan \\
WISE J055220.90$-$654307.6 & 88.0871 & -65.7188 & 1.00 & 1.00 & 0.89 & 3.88e-04 & 8.56e-05 & 3.25e-04 & 1.76e-04 & 5.98e-04 & 1.13e-04 & 3.94e-04 & 1.09e-04 & 12.12 & 0.01 & 12.28 & 0.02 & 12.19 & 0.15 \\
WISE J055220.90$-$621225.3 & 88.0871 & -62.2070 & 1.00 & 0.95 & 0.80 & 6.25e-04 & 4.88e-04 & 5.55e-04 & 5.38e-04 & 8.94e-04 & 1.77e-03 & 2.25e-03 & 1.58e-03 & 14.60 & 0.03 & 14.69 & 0.06 & nan & nan \\
WISE J055221.56$-$711111.1 & 88.0898 & -71.1864 & 1.00 & 1.00 & 0.95 & 5.71e-03 & 3.13e-03 & 5.94e-03 & 9.16e-03 & 7.15e-03 & 6.60e-03 & 1.38e-02 & 2.22e-02 & 9.45 & 0.09 & 9.14 & 0.15 & 8.42 & 0.02 \\
WISE J055221.63$-$694057.3 & 88.0901 & -69.6826 & 1.00 & 1.00 & 0.83 & 6.78e-04 & 6.38e-04 & 1.56e-03 & 9.67e-04 & 7.59e-04 & 9.68e-04 & 1.04e-03 & 1.26e-03 & 13.14 & 0.03 & 13.19 & 0.03 & 12.85 & 0.26 \\
WISE J055221.72$-$631033.7 & 88.0905 & -63.1760 & 1.00 & 1.00 & 0.96 & 4.05e-03 & 5.53e-03 & 7.20e-03 & 1.03e-02 & 3.15e-03 & 4.15e-03 & 5.76e-03 & 8.43e-03 & 10.12 & 0.06 & 10.17 & 0.05 & 9.55 & 0.03 \\
WISE J055221.99$-$655739.7 & 88.0916 & -65.9610 & 1.00 & 1.00 & 0.95 & 1.24e-03 & 1.84e-03 & 9.71e-04 & 7.10e-04 & 1.23e-03 & 1.61e-03 & 5.46e-04 & 6.39e-04 & 10.75 & 0.03 & 10.88 & 0.02 & 10.48 & 0.04 \\
WISE J055222.42$-$652608.3 & 88.0934 & -65.4356 & 1.00 & 1.00 & 0.97 & -2.51e-03 & -4.38e-04 & 2.09e-03 & 5.66e-03 & -9.41e-04 & 1.48e-03 & 4.79e-03 & 9.33e-03 & 15.57 & 0.12 & 14.67 & 0.14 & 11.62 & 0.09 \\
WISE J055222.43$-$644446.4 & 88.0935 & -64.7462 & 1.00 & 1.00 & 0.88 & 1.82e-04 & 2.55e-04 & 3.44e-04 & 1.34e-04 & 1.47e-04 & 3.73e-04 & 4.39e-04 & 1.29e-04 & 10.81 & 0.01 & 10.98 & 0.01 & 10.41 & 0.04 \\
WISE J055222.49$-$712621.7 & 88.0937 & -71.4394 & 1.00 & 1.00 & 0.96 & 1.03e-03 & 2.47e-03 & 2.85e-03 & 2.67e-03 & 1.21e-03 & 2.79e-03 & 3.25e-03 & 3.16e-03 & 9.82 & 0.03 & 9.91 & 0.03 & 9.15 & 0.02 \\
WISE J055222.63$-$641301.2 & 88.0943 & -64.2170 & 1.00 & 1.00 & 0.98 & 9.04e-04 & 1.78e-03 & 2.20e-03 & 2.22e-03 & 8.78e-04 & 2.12e-03 & 2.61e-03 & 2.67e-03 & 11.90 & 0.03 & 12.03 & 0.03 & 11.86 & 0.11 \\
WISE J055222.78$-$705018.0 & 88.0949 & -70.8383 & 1.00 & 1.00 & 0.91 & 1.79e-04 & 1.78e-05 & 1.43e-04 & 1.52e-04 & 5.15e-04 & -3.75e-05 & 4.05e-04 & 2.44e-04 & 12.01 & 0.01 & 12.13 & 0.02 & 11.92 & 0.12 \\
WISE J055222.81$-$682637.5 & 88.0950 & -68.4438 & 1.00 & 1.00 & 0.93 & 3.41e-03 & 3.62e-03 & 6.87e-04 & 3.45e-03 & 4.02e-03 & 4.98e-03 & 1.18e-03 & 3.68e-03 & 12.43 & 0.04 & 12.48 & 0.04 & nan & nan \\
WISE J055223.02$-$712302.2 & 88.0959 & -71.3839 & 1.00 & 1.00 & 0.75 & 1.53e-03 & 1.28e-03 & 2.67e-03 & 1.65e-03 & 1.61e-03 & 2.23e-03 & 2.88e-03 & 2.81e-03 & 14.92 & 0.04 & 14.21 & 0.07 & 10.91 & 0.05 \\
WISE J055223.18$-$704132.4 & 88.0966 & -70.6923 & 1.00 & 1.00 & 0.95 & 2.98e-03 & 3.69e-03 & 5.25e-03 & 5.48e-03 & 2.83e-03 & 3.45e-03 & 5.07e-03 & 5.50e-03 & 9.50 & 0.06 & 9.48 & 0.06 & 8.80 & 0.02 \\
WISE J055223.81$-$640302.4 & 88.0992 & -64.0507 & 1.00 & 1.00 & 0.93 & 2.13e-03 & 1.98e-03 & 1.09e-03 & 1.64e-03 & 1.35e-03 & 1.71e-03 & 6.66e-04 & 1.20e-03 & 12.22 & 0.03 & 12.24 & 0.03 & 12.26 & 0.16 \\
WISE J055224.19$-$693732.7 & 88.1008 & -69.6258 & 1.00 & 1.00 & 0.86 & 3.90e-04 & 2.09e-04 & 1.06e-04 & 4.62e-04 & 1.25e-03 & 4.94e-04 & 7.04e-04 & 8.82e-04 & 12.11 & 0.01 & 12.22 & 0.02 & 12.05 & 0.14 \\
WISE J055224.50$-$640210.7 & 88.1021 & -64.0363 & 1.00 & 1.00 & 0.90 & -3.68e-06 & 8.92e-05 & 1.96e-04 & 3.15e-04 & -8.30e-06 & 2.25e-05 & 5.71e-05 & 1.29e-04 & 11.70 & 0.02 & 10.69 & 0.01 & 8.23 & 0.02 \\
WISE J055225.05$-$703105.5 & 88.1044 & -70.5182 & 1.00 & 1.00 & 0.93 & 9.74e-03 & 1.90e-02 & 2.32e-02 & 1.95e-02 & 5.88e-03 & 1.17e-02 & 1.32e-02 & 1.00e-02 & 11.04 & 0.09 & 11.01 & 0.07 & 10.42 & 0.04 \\
WISE J055225.37$-$685409.4 & 88.1057 & -68.9026 & 1.00 & 1.00 & 0.96 & 1.01e-03 & 1.93e-04 & 8.10e-04 & 4.78e-04 & 1.06e-03 & 1.84e-04 & 8.91e-04 & 6.22e-04 & 12.02 & 0.02 & 12.10 & 0.02 & 11.85 & 0.11 \\
WISE J055225.95$-$673631.4 & 88.1081 & -67.6087 & 1.00 & 1.00 & 0.97 & 5.72e-04 & 8.75e-04 & 1.46e-04 & 2.56e-04 & 6.59e-04 & 1.00e-03 & 1.15e-04 & 2.74e-04 & 11.44 & 0.02 & 11.58 & 0.02 & 11.34 & 0.08 \\
WISE J055226.11$-$624241.1 & 88.1088 & -62.7114 & 0.97 & 0.99 & 0.75 & -4.03e-03 & -1.83e-03 & 2.13e-03 & 5.98e-03 & -7.41e-04 & -7.37e-04 & 3.21e-03 & 2.97e-03 & 15.78 & 0.07 & 14.87 & 0.06 & 12.14 & 0.13 \\
WISE J055226.29$-$701007.5 & 88.1095 & -70.1687 & 1.00 & 1.00 & 0.95 & 7.17e-03 & 1.24e-02 & 2.00e-02 & 1.62e-02 & 5.19e-03 & 1.01e-02 & 1.47e-02 & 1.24e-02 & 9.98 & 0.07 & 10.00 & 0.07 & 9.25 & 0.02 \\
WISE J055226.31$-$630332.9 & 88.1096 & -63.0591 & 1.00 & 1.00 & 0.97 & 2.24e-02 & 2.32e-02 & 1.01e-02 & 2.18e-02 & 2.49e-02 & 2.61e-02 & 7.15e-03 & 2.31e-02 & 13.98 & 0.09 & 14.07 & 0.10 & nan & nan \\
WISE J055226.77$-$651431.5 & 88.1115 & -65.2421 & 1.00 & 1.00 & 0.95 & 8.25e-03 & 5.67e-03 & 4.41e-03 & 1.13e-02 & 5.48e-03 & 3.66e-03 & 2.75e-03 & 7.20e-03 & 10.29 & 0.05 & 10.33 & 0.04 & 9.81 & 0.03 \\
WISE J055227.17$-$621551.8 & 88.1132 & -62.2644 & 0.99 & 0.97 & 0.82 & -6.69e-05 & -1.19e-04 & -4.24e-05 & 4.14e-05 & -9.65e-06 & -1.64e-04 & -1.06e-04 & -1.10e-04 & 13.16 & 0.02 & 13.20 & 0.02 & nan & nan \\
WISE J055227.27$-$710616.2 & 88.1136 & -71.1045 & 1.00 & 1.00 & 0.94 & 1.34e-03 & 2.20e-03 & 1.25e-03 & 4.83e-04 & 1.73e-03 & 2.61e-03 & 1.55e-03 & 5.85e-04 & 11.16 & 0.03 & 11.28 & 0.03 & 10.88 & 0.05 \\
WISE J055227.43$-$634137.2 & 88.1143 & -63.6937 & 1.00 & 1.00 & 0.95 & 7.94e-04 & 8.75e-04 & 1.92e-04 & 8.45e-04 & 1.23e-03 & 1.20e-03 & 7.85e-05 & 1.27e-03 & 11.62 & 0.02 & 11.74 & 0.02 & 11.44 & 0.08 \\
WISE J055228.10$-$651050.8 & 88.1171 & -65.1808 & 1.00 & 1.00 & 0.74 & 3.87e-05 & 2.87e-05 & 7.78e-05 & 1.99e-05 & 2.66e-05 & 1.30e-05 & 4.82e-05 & 3.30e-05 & 9.05 & 0.00 & 9.06 & 0.00 & 8.95 & 0.02 \\
WISE J055228.20$-$655311.0 & 88.1175 & -65.8864 & 1.00 & 1.00 & 0.97 & 4.41e-03 & 4.22e-03 & 6.35e-03 & 6.77e-03 & 4.05e-03 & 4.15e-03 & 5.24e-03 & 5.47e-03 & 9.76 & 0.07 & 9.77 & 0.06 & 9.16 & 0.02 \\
WISE J055228.63$-$705631.2 & 88.1193 & -70.9420 & 1.00 & 1.00 & 0.86 & 6.14e-04 & 6.37e-04 & 2.47e-04 & 3.36e-04 & 7.46e-04 & 6.12e-04 & 3.31e-04 & 3.78e-04 & 11.55 & 0.02 & 11.67 & 0.02 & 11.51 & 0.09 \\
WISE J055228.68$-$633457.6 & 88.1195 & -63.5827 & 1.00 & 1.00 & 0.96 & 1.67e-03 & 1.57e-03 & 7.46e-04 & 1.85e-03 & 2.01e-03 & 1.77e-03 & 7.16e-04 & 2.14e-03 & 11.11 & 0.03 & 11.22 & 0.03 & 10.95 & 0.05 \\
WISE J055228.84$-$700758.5 & 88.1202 & -70.1329 & 0.99 & 0.99 & 0.80 & -3.28e-05 & -6.25e-06 & -4.83e-05 & -2.12e-05 & -4.26e-05 & 5.95e-05 & 4.64e-05 & 3.18e-05 & 12.63 & 0.01 & 12.71 & 0.02 & 12.51 & 0.19 \\
WISE J055229.18$-$623453.0 & 88.1216 & -62.5814 & 1.00 & 1.00 & 0.95 & 1.86e-03 & 3.58e-03 & 4.90e-03 & 5.24e-03 & 1.07e-03 & 3.43e-03 & 5.64e-03 & 9.31e-03 & 15.04 & 0.09 & 13.80 & 0.12 & 10.29 & 0.04 \\
WISE J055229.23$-$660409.0 & 88.1218 & -66.0692 & 1.00 & 1.00 & 0.97 & 3.70e-03 & 9.30e-03 & 9.97e-03 & 6.82e-03 & 3.32e-03 & 8.54e-03 & 9.25e-03 & 6.13e-03 & 11.12 & 0.06 & 11.08 & 0.05 & 10.43 & 0.04 \\
WISE J055229.57$-$633830.2 & 88.1232 & -63.6417 & 1.00 & 1.00 & 0.97 & 5.01e-03 & 1.02e-02 & 1.27e-02 & 1.41e-02 & 4.14e-03 & 1.04e-02 & 1.43e-02 & 1.38e-02 & 10.88 & 0.06 & 10.89 & 0.06 & 10.33 & 0.04 \\
WISE J055229.64$-$704911.1 & 88.1235 & -70.8197 & 1.00 & 1.00 & 0.95 & 8.37e-04 & 9.48e-04 & 7.60e-04 & 4.24e-04 & 1.32e-03 & 1.44e-03 & 1.02e-03 & 5.31e-04 & 11.26 & 0.02 & 11.39 & 0.02 & 11.11 & 0.06 \\
WISE J055229.72$-$651235.7 & 88.1238 & -65.2099 & 1.00 & 1.00 & 0.90 & 6.81e-04 & 8.23e-04 & 7.11e-04 & 7.91e-04 & 1.02e-03 & 2.00e-03 & 2.13e-03 & 1.81e-03 & 11.40 & 0.02 & 11.57 & 0.03 & 11.21 & 0.07 \\
WISE J055229.79$-$685339.8 & 88.1241 & -68.8944 & 1.00 & 1.00 & 0.89 & 2.45e-03 & 1.48e-03 & 2.30e-03 & 2.12e-03 & 1.33e-03 & 1.41e-03 & 1.68e-03 & 2.25e-03 & 11.55 & 0.03 & 11.60 & 0.03 & 11.45 & 0.12 \\
WISE J055230.05$-$690335.7 & 88.1252 & -69.0599 & 1.00 & 1.00 & 0.97 & 2.37e-02 & 1.21e-02 & 1.14e-02 & 1.91e-02 & 8.20e-03 & 4.86e-03 & 5.04e-03 & 7.72e-03 & 12.18 & 0.09 & 12.13 & 0.06 & 11.06 & 0.06 \\
WISE J055230.28$-$615620.4 & 88.1262 & -61.9390 & 1.00 & 0.97 & 0.81 & -5.88e-05 & 1.02e-04 & 3.36e-04 & 4.38e-04 & -9.89e-05 & -1.50e-05 & 1.83e-04 & 3.86e-04 & 13.02 & 0.02 & 13.02 & 0.02 & 12.69 & 0.27 \\
WISE J055230.29$-$711727.8 & 88.1262 & -71.2911 & 1.00 & 1.00 & 0.95 & 6.55e-03 & 7.04e-03 & 5.95e-03 & 4.79e-04 & 5.23e-03 & 5.62e-03 & 4.20e-03 & 3.37e-04 & 11.23 & 0.05 & 11.30 & 0.05 & 10.22 & 0.04 \\
WISE J055230.65$-$635550.5 & 88.1277 & -63.9307 & 1.00 & 1.00 & 0.96 & 3.04e-04 & 3.69e-04 & 3.25e-04 & 2.45e-04 & 4.14e-04 & 6.38e-04 & 4.24e-04 & 2.44e-04 & 11.43 & 0.01 & 11.62 & 0.02 & 11.30 & 0.06 \\
WISE J055230.73$-$711223.7 & 88.1280 & -71.2066 & 1.00 & 1.00 & 0.79 & 2.28e-04 & 1.48e-04 & 1.03e-04 & 2.12e-04 & 4.85e-04 & 1.61e-04 & 1.79e-04 & 3.03e-04 & 12.09 & 0.01 & 12.21 & 0.02 & 11.80 & 0.09 \\
WISE J055231.12$-$703436.1 & 88.1297 & -70.5767 & 1.00 & 1.00 & 0.91 & 7.67e-04 & 2.74e-04 & 5.90e-04 & 4.71e-04 & 7.60e-04 & 1.58e-04 & 5.03e-04 & 4.45e-04 & 12.06 & 0.02 & 12.17 & 0.02 & 12.12 & 0.14 \\
WISE J055231.31$-$695220.1 & 88.1305 & -69.8722 & 1.00 & 1.00 & 0.76 & 1.76e-03 & 1.35e-03 & 8.51e-04 & 1.63e-03 & 3.40e-03 & 2.79e-03 & 2.55e-03 & 4.27e-03 & 10.99 & 0.03 & 11.09 & 0.04 & 10.38 & 0.04 \\
WISE J055231.53$-$653955.3 & 88.1314 & -65.6653 & 1.00 & 1.00 & 0.98 & 1.38e-02 & 9.71e-03 & 6.97e-03 & 1.45e-02 & 1.04e-02 & 6.65e-03 & 4.72e-03 & 1.02e-02 & 11.11 & 0.07 & 11.13 & 0.06 & 10.68 & 0.05 \\
WISE J055231.65$-$685347.9 & 88.1319 & -68.8966 & 1.00 & 1.00 & 0.97 & 4.93e-03 & 9.28e-03 & 4.83e-03 & 1.74e-03 & 4.87e-03 & 8.39e-03 & 3.99e-03 & 1.70e-03 & 10.39 & 0.05 & 10.44 & 0.05 & 9.82 & 0.03 \\
WISE J055232.57$-$633818.3 & 88.1357 & -63.6384 & 1.00 & 1.00 & 0.82 & 4.50e-04 & 5.68e-04 & 3.09e-04 & 3.17e-04 & 5.93e-04 & 6.44e-04 & 2.95e-04 & 3.19e-04 & 10.96 & 0.01 & 11.09 & 0.02 & 10.82 & 0.05 \\
WISE J055232.58$-$700842.5 & 88.1357 & -70.1451 & 1.00 & 1.00 & 0.94 & 5.15e-03 & 1.80e-03 & 4.16e-03 & 2.25e-03 & 3.73e-03 & 2.01e-03 & 2.71e-03 & 2.06e-03 & 12.36 & 0.04 & 12.42 & 0.04 & 12.14 & 0.15 \\
WISE J055232.94$-$690832.9 & 88.1372 & -69.1425 & 1.00 & 1.00 & 0.93 & 7.89e-04 & 5.61e-04 & 8.39e-04 & 7.95e-04 & 3.93e-04 & 3.45e-04 & 8.61e-04 & 9.58e-04 & 11.66 & 0.02 & 11.69 & 0.03 & 11.25 & 0.07 \\
WISE J055233.11$-$702735.4 & 88.1380 & -70.4598 & 1.00 & 1.00 & 0.95 & 1.80e-03 & 2.07e-03 & 1.79e-03 & 1.22e-03 & 1.67e-03 & 1.80e-03 & 1.77e-03 & 1.65e-03 & 11.33 & 0.03 & 11.41 & 0.03 & 11.08 & 0.07 \\
WISE J055233.35$-$675707.4 & 88.1390 & -67.9521 & 1.00 & 1.00 & 0.86 & -5.59e-03 & -1.66e-03 & 3.49e-03 & 9.60e-03 & -2.55e-03 & -1.40e-03 & 1.91e-03 & 4.41e-03 & 15.79 & 0.09 & 14.84 & 0.07 & 11.77 & 0.10 \\
WISE J055233.48$-$680953.4 & 88.1395 & -68.1648 & 1.00 & 1.00 & 0.96 & 1.08e-01 & 3.00e-01 & 3.64e-01 & 2.69e-01 & 4.37e-02 & 1.23e-01 & 1.56e-01 & 1.44e-01 & 14.85 & 0.48 & 14.59 & 0.37 & nan & nan \\
WISE J055233.49$-$640439.1 & 88.1395 & -64.0775 & 1.00 & 1.00 & 0.83 & 1.57e-04 & 1.86e-04 & 1.62e-04 & 1.26e-04 & 1.45e-04 & 3.05e-04 & 2.92e-04 & 1.63e-04 & 10.81 & 0.01 & 10.96 & 0.01 & 10.79 & 0.05 \\
WISE J055233.57$-$704847.2 & 88.1399 & -70.8131 & 1.00 & 1.00 & 0.91 & 3.52e-04 & 5.87e-04 & 4.61e-04 & 1.97e-04 & 6.09e-04 & 8.10e-04 & 8.08e-04 & 3.22e-04 & 11.02 & 0.01 & 11.17 & 0.02 & 10.88 & 0.05 \\
WISE J055233.66$-$645419.6 & 88.1403 & -64.9055 & 1.00 & 1.00 & 0.95 & 1.83e-02 & 2.34e-02 & 5.01e-03 & 9.20e-03 & 8.69e-03 & 1.11e-02 & 3.05e-03 & 5.15e-03 & 11.29 & 0.09 & 11.33 & 0.07 & 10.09 & 0.03 \\
WISE J055234.75$-$671957.4 & 88.1448 & -67.3326 & 1.00 & 1.00 & 0.92 & 6.37e-04 & 3.58e-05 & 4.48e-04 & 2.71e-04 & 6.07e-04 & -8.07e-06 & 3.93e-04 & 2.48e-04 & 12.16 & 0.01 & 12.28 & 0.02 & 12.13 & 0.17 \\
WISE J055234.86$-$633859.5 & 88.1453 & -63.6498 & 1.00 & 1.00 & 0.92 & 4.68e-03 & 5.97e-03 & 7.83e-03 & 1.12e-02 & 6.57e-03 & 9.39e-03 & 1.34e-02 & 2.31e-02 & 15.09 & 0.08 & 14.57 & 0.12 & 11.68 & 0.09 \\
WISE J055234.88$-$652701.3 & 88.1454 & -65.4504 & 0.97 & 1.00 & 0.94 & -1.68e-04 & 5.88e-05 & 6.32e-05 & 2.21e-04 & 1.11e-03 & 2.58e-03 & 3.08e-03 & 3.94e-03 & 13.94 & 0.02 & 13.53 & 0.05 & 9.76 & 0.03 \\
WISE J055234.94$-$701631.0 & 88.1456 & -70.2753 & 1.00 & 1.00 & 0.87 & 3.73e-04 & 4.82e-04 & 3.23e-04 & 3.48e-04 & 7.86e-04 & 6.06e-04 & 8.53e-04 & 7.41e-04 & 11.45 & 0.02 & 11.55 & 0.02 & 11.21 & 0.07 \\
WISE J055235.45$-$631207.4 & 88.1477 & -63.2021 & 0.98 & 1.00 & 0.73 & -1.06e-04 & -1.44e-04 & -5.78e-05 & -4.85e-06 & 3.09e-05 & -2.23e-05 & 1.20e-04 & 2.87e-04 & 13.00 & 0.01 & 12.56 & 0.02 & 9.36 & 0.03 \\
WISE J055235.97$-$712142.1 & 88.1499 & -71.3617 & 1.00 & 1.00 & 0.97 & 8.05e-03 & 3.18e-03 & 8.38e-03 & 6.44e-03 & 7.37e-03 & 2.42e-03 & 7.84e-03 & 5.56e-03 & 11.28 & 0.05 & 11.30 & 0.05 & 10.85 & 0.05 \\
WISE J055236.30$-$680923.6 & 88.1512 & -68.1566 & 1.00 & 1.00 & 0.84 & 2.95e-04 & 1.39e-03 & 1.37e-03 & 8.27e-04 & 4.16e-05 & 1.98e-03 & 2.50e-03 & 2.66e-03 & 14.52 & 0.03 & 14.64 & 0.05 & nan & nan \\
WISE J055236.66$-$631257.4 & 88.1528 & -63.2159 & 1.00 & 1.00 & 0.93 & 2.51e-03 & 1.62e-03 & 2.15e-03 & 3.52e-03 & 1.33e-03 & 1.40e-03 & 1.99e-03 & 3.12e-03 & 11.87 & 0.04 & 11.92 & 0.04 & 11.65 & 0.10 \\
WISE J055236.88$-$705753.1 & 88.1537 & -70.9647 & 1.00 & 1.00 & 0.93 & 3.83e-03 & 4.70e-03 & 9.20e-03 & 1.03e-02 & 1.89e-03 & 3.18e-03 & 5.78e-03 & 6.50e-03 & 10.65 & 0.06 & 10.57 & 0.05 & 9.86 & 0.03 \\
WISE J055236.94$-$702256.2 & 88.1539 & -70.3823 & 1.00 & 1.00 & 0.86 & 6.97e-04 & 3.08e-04 & 5.46e-04 & 3.27e-04 & 1.50e-03 & 2.29e-04 & 1.58e-03 & 7.54e-04 & 12.83 & 0.02 & 12.93 & 0.02 & 12.93 & 0.30 \\
WISE J055237.19$-$680024.2 & 88.1550 & -68.0067 & 1.00 & 1.00 & 0.96 & 5.65e-03 & 9.29e-03 & 9.21e-03 & 9.20e-03 & 8.22e-03 & 1.61e-02 & 1.77e-02 & 1.61e-02 & 10.35 & 0.06 & 10.36 & 0.07 & 9.38 & 0.03 \\
WISE J055237.40$-$623544.1 & 88.1558 & -62.5956 & 1.00 & 1.00 & 0.77 & 3.04e-03 & 9.82e-03 & 1.10e-02 & 9.34e-03 & 6.31e-03 & 5.00e-03 & 1.55e-02 & 1.27e-02 & 15.40 & 0.07 & 14.79 & 0.09 & 12.94 & 0.29 \\
WISE J055237.68$-$690858.3 & 88.1570 & -69.1495 & 1.00 & 1.00 & 0.99 & 3.51e-02 & 4.63e-02 & 2.25e-02 & 5.98e-02 & 3.33e-02 & 4.48e-02 & 2.14e-02 & 6.03e-02 & 14.32 & 0.24 & 14.04 & 0.24 & 11.70 & 0.10 \\
WISE J055237.88$-$694813.2 & 88.1578 & -69.8037 & 1.00 & 1.00 & 0.95 & 3.51e-03 & 5.99e-03 & 8.84e-03 & 8.79e-03 & 3.11e-03 & 5.50e-03 & 8.51e-03 & 8.47e-03 & 11.30 & 0.05 & 11.31 & 0.06 & 10.75 & 0.05 \\
WISE J055238.25$-$643630.4 & 88.1594 & -64.6084 & 1.00 & 1.00 & 0.84 & 8.87e-03 & 1.39e-02 & 1.19e-02 & 8.46e-03 & 3.09e-03 & 4.81e-03 & 3.83e-03 & 3.45e-03 & 9.42 & 0.08 & 9.24 & 0.04 & 8.45 & 0.02 \\
WISE J055238.30$-$681716.6 & 88.1596 & -68.2879 & 1.00 & 1.00 & 0.99 & 7.03e-04 & 2.04e-03 & 5.03e-03 & 8.33e-03 & 4.34e-04 & 3.63e-03 & 8.50e-03 & 1.54e-02 & 14.08 & 0.12 & 14.09 & 0.18 & 11.84 & 0.12 \\
WISE J055238.53$-$670124.6 & 88.1606 & -67.0235 & 1.00 & 1.00 & 0.97 & 3.42e-03 & 5.44e-04 & 3.61e-03 & 1.12e-03 & 2.69e-03 & 4.57e-04 & 2.79e-03 & 8.04e-04 & 12.47 & 0.03 & 12.51 & 0.03 & 12.75 & 0.28 \\
WISE J055238.67$-$702216.0 & 88.1611 & -70.3711 & 1.00 & 1.00 & 0.75 & 1.87e-03 & 1.12e-03 & 2.02e-03 & 1.03e-03 & 1.66e-03 & 9.62e-04 & 1.81e-03 & 5.62e-04 & 13.77 & 0.03 & 13.93 & 0.04 & nan & nan \\
WISE J055238.89$-$621737.2 & 88.1620 & -62.2937 & 1.00 & 1.00 & 0.87 & -5.74e-05 & -9.79e-05 & 8.91e-06 & 2.48e-05 & -3.54e-05 & 1.87e-04 & 3.08e-04 & 1.91e-04 & 13.13 & 0.02 & 13.20 & 0.03 & nan & nan \\
WISE J055239.11$-$642715.3 & 88.1630 & -64.4542 & 1.00 & 1.00 & 0.92 & 3.31e-03 & 5.54e-03 & 2.82e-03 & 1.83e-03 & 3.43e-03 & 6.04e-03 & 3.36e-03 & 1.10e-03 & 10.86 & 0.05 & 10.80 & 0.05 & 10.02 & 0.03 \\
WISE J055239.20$-$655357.0 & 88.1633 & -65.8992 & 1.00 & 1.00 & 0.96 & 8.78e-04 & 7.37e-04 & 9.67e-04 & 1.03e-03 & 8.06e-04 & 7.04e-04 & 9.63e-04 & 9.19e-04 & 12.31 & 0.02 & 12.38 & 0.02 & 12.27 & 0.16 \\
WISE J055239.55$-$695858.9 & 88.1648 & -69.9830 & 1.00 & 1.00 & 0.94 & 9.58e-03 & 1.13e-02 & 8.19e-03 & 8.45e-04 & 9.95e-03 & 9.61e-03 & 9.70e-03 & 1.45e-03 & 11.14 & 0.06 & 11.22 & 0.06 & 10.80 & 0.05 \\
WISE J055240.29$-$693530.6 & 88.1679 & -69.5918 & 1.00 & 1.00 & 0.94 & 1.00e-02 & 3.34e-03 & 6.88e-03 & 6.83e-03 & 5.99e-03 & 1.78e-03 & 4.69e-03 & 3.86e-03 & 11.99 & 0.06 & 11.89 & 0.04 & 10.01 & 0.03 \\
WISE J055240.61$-$675354.1 & 88.1692 & -67.8984 & 1.00 & 1.00 & 0.98 & 8.47e-03 & 1.88e-02 & 3.55e-02 & 4.53e-02 & 5.31e-03 & 1.25e-02 & 2.40e-02 & 3.11e-02 & 9.35 & 0.11 & 9.32 & 0.10 & 8.42 & 0.02 \\
WISE J055240.77$-$654856.5 & 88.1699 & -65.8157 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 8.76e-04 & 7.08e-04 & 1.71e-03 & 1.26e-03 & 7.86e-04 & 7.53e-04 & 1.73e-03 & 11.86 & 0.03 & 11.96 & 0.03 & 11.63 & 0.09 \\
WISE J055240.83$-$701434.7 & 88.1701 & -70.2430 & 1.00 & 1.00 & 0.94 & 1.24e-03 & 8.30e-04 & 5.69e-04 & 8.67e-04 & 1.38e-03 & 4.91e-04 & 9.63e-04 & 6.81e-04 & 11.27 & 0.02 & 11.39 & 0.02 & 11.08 & 0.06 \\
WISE J055240.93$-$673727.5 & 88.1706 & -67.6243 & 1.00 & 1.00 & 0.87 & 1.83e-03 & 2.45e-03 & 2.66e-03 & 2.25e-03 & 9.91e-04 & 2.14e-03 & 2.50e-03 & 2.28e-03 & 10.71 & 0.03 & 10.74 & 0.03 & 10.07 & 0.03 \\
WISE J055240.98$-$670019.0 & 88.1707 & -67.0053 & 1.00 & 1.00 & 0.92 & 4.45e-03 & 2.06e-03 & 4.57e-03 & 2.70e-03 & 2.78e-03 & 1.14e-03 & 2.90e-03 & 1.08e-03 & 9.84 & 0.04 & 9.88 & 0.03 & 9.14 & 0.02 \\
WISE J055241.21$-$683606.6 & 88.1717 & -68.6018 & 1.00 & 1.00 & 0.91 & 1.33e-03 & 9.70e-04 & 7.97e-04 & 1.34e-03 & 1.48e-03 & 1.15e-03 & 1.32e-03 & 1.58e-03 & 11.68 & 0.02 & 11.75 & 0.03 & 11.50 & 0.09 \\
WISE J055241.66$-$692432.0 & 88.1736 & -69.4089 & 1.00 & 1.00 & 0.88 & 2.95e-03 & 3.80e-03 & 5.57e-03 & 2.95e-03 & 2.04e-03 & 1.74e-03 & 2.55e-03 & 1.45e-03 & 10.14 & 0.04 & 10.16 & 0.03 & 9.42 & 0.03 \\
WISE J055242.51$-$621034.2 & 88.1771 & -62.1762 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 2.05e-03 & 2.40e-03 & 1.81e-03 & 1.21e-03 & 1.89e-03 & 2.04e-03 & 1.50e-03 & 11.87 & 0.03 & 11.90 & 0.04 & 11.61 & 0.09 \\
WISE J055242.60$-$694258.8 & 88.1775 & -69.7163 & 1.00 & 1.00 & 0.94 & 4.55e-03 & 1.01e-02 & 1.38e-02 & 9.98e-03 & 2.09e-03 & 4.86e-03 & 6.48e-03 & 4.56e-03 & 11.54 & 0.06 & 11.51 & 0.04 & 10.95 & 0.05 \\
WISE J055242.63$-$701745.6 & 88.1776 & -70.2960 & 1.00 & 1.00 & 0.97 & 7.88e-03 & 1.37e-02 & 4.33e-03 & 2.48e-03 & 5.90e-03 & 1.01e-02 & 2.90e-03 & 2.46e-03 & 10.88 & 0.06 & 10.92 & 0.05 & 10.19 & 0.04 \\
WISE J055243.02$-$673039.9 & 88.1792 & -67.5111 & 1.00 & 1.00 & 0.97 & 5.63e-03 & 8.98e-03 & 7.98e-03 & 3.28e-03 & 5.28e-03 & 9.99e-03 & 8.88e-03 & 2.64e-03 & 10.62 & 0.05 & 10.72 & 0.05 & 10.21 & 0.04 \\
WISE J055243.06$-$683108.4 & 88.1794 & -68.5190 & 1.00 & 1.00 & 0.95 & 8.94e-04 & 2.75e-04 & 8.40e-04 & 4.48e-04 & 1.07e-03 & 3.26e-04 & 1.22e-03 & 6.44e-04 & 11.81 & 0.02 & 11.92 & 0.02 & 11.78 & 0.10 \\
WISE J055243.59$-$695053.7 & 88.1816 & -69.8482 & 1.00 & 1.00 & 0.90 & 1.84e-03 & 6.27e-04 & 1.94e-03 & 1.30e-03 & 3.61e-03 & 2.00e-03 & 4.77e-03 & 2.61e-03 & 14.49 & 0.03 & 14.59 & 0.05 & nan & nan \\
WISE J055243.81$-$702913.1 & 88.1826 & -70.4870 & 1.00 & 1.00 & 0.88 & 4.06e-03 & 1.05e-02 & 1.21e-02 & 1.06e-02 & 2.87e-03 & 7.63e-03 & 1.02e-02 & 1.05e-02 & 10.19 & 0.06 & 10.14 & 0.07 & 9.15 & 0.02 \\
WISE J055244.06$-$694820.8 & 88.1836 & -69.8058 & 1.00 & 1.00 & 0.96 & 4.12e-03 & 2.74e-03 & 2.97e-03 & 1.97e-03 & 5.90e-03 & 2.84e-03 & 4.70e-03 & 2.10e-03 & 11.44 & 0.04 & 11.53 & 0.04 & 11.17 & 0.07 \\
WISE J055244.57$-$692310.0 & 88.1857 & -69.3861 & 1.00 & 1.00 & 0.87 & 1.12e-02 & 1.47e-02 & 5.41e-03 & 1.72e-03 & 1.71e-02 & 2.73e-02 & 9.78e-03 & 3.60e-03 & 11.06 & 0.07 & 11.04 & 0.09 & 10.12 & 0.04 \\
WISE J055244.76$-$652219.0 & 88.1865 & -65.3719 & 1.00 & 1.00 & 0.99 & 2.28e-02 & 7.63e-03 & 1.52e-02 & 1.21e-02 & 1.76e-02 & 5.73e-03 & 1.23e-02 & 9.04e-03 & 11.65 & 0.08 & 11.67 & 0.07 & 11.32 & 0.07 \\
WISE J055244.91$-$683955.4 & 88.1871 & -68.6654 & 1.00 & 1.00 & 0.92 & 4.31e-04 & 5.51e-04 & 2.59e-04 & 3.12e-04 & 3.93e-04 & 5.09e-04 & 2.61e-04 & 2.34e-04 & 11.50 & 0.02 & 11.61 & 0.02 & 11.26 & 0.07 \\
WISE J055244.94$-$701405.5 & 88.1872 & -70.2349 & 1.00 & 1.00 & 0.81 & 7.53e-05 & 5.82e-05 & 8.98e-05 & 5.68e-05 & 3.67e-04 & 1.31e-04 & 4.15e-04 & 1.83e-04 & 11.40 & 0.01 & 11.55 & 0.01 & 11.35 & 0.08 \\
WISE J055244.94$-$671119.1 & 88.1872 & -67.1886 & 1.00 & 1.00 & 0.94 & 4.14e-03 & 6.44e-03 & 1.00e-02 & 1.09e-02 & 2.10e-03 & 4.29e-03 & 7.05e-03 & 7.70e-03 & 10.53 & 0.05 & 10.51 & 0.05 & 9.97 & 0.03 \\
WISE J055244.98$-$661229.6 & 88.1874 & -66.2082 & 1.00 & 1.00 & 0.87 & 1.71e-04 & -2.89e-05 & 9.14e-05 & 1.04e-04 & 3.64e-04 & -4.38e-05 & 2.54e-04 & 1.75e-04 & 12.36 & 0.01 & 12.47 & 0.02 & 12.31 & 0.18 \\
WISE J055245.05$-$662853.2 & 88.1877 & -66.4814 & 1.00 & 1.00 & 0.97 & 6.69e-03 & 3.22e-03 & 3.46e-03 & 5.80e-03 & 5.54e-03 & 2.73e-03 & 3.05e-03 & 5.35e-03 & 11.16 & 0.05 & 11.19 & 0.06 & 10.87 & 0.06 \\
WISE J055245.56$-$690535.6 & 88.1898 & -69.0932 & 1.00 & 1.00 & 0.83 & 6.67e-05 & 8.28e-06 & 4.03e-05 & 6.85e-05 & 4.68e-04 & 2.90e-06 & 3.33e-04 & 1.75e-04 & 12.14 & 0.01 & 12.26 & 0.02 & 11.90 & 0.12 \\
WISE J055245.69$-$683936.1 & 88.1904 & -68.6600 & 1.00 & 1.00 & 0.95 & 1.33e-03 & 1.46e-03 & 9.07e-04 & 1.15e-03 & 3.18e-03 & 2.96e-03 & 1.27e-03 & 1.79e-03 & 13.27 & 0.03 & 13.39 & 0.04 & 12.73 & 0.24 \\
WISE J055245.88$-$643634.3 & 88.1912 & -64.6095 & 1.00 & 1.00 & 0.95 & 1.45e-03 & 1.45e-03 & 2.27e-03 & 2.14e-03 & 1.87e-03 & 2.44e-03 & 4.06e-03 & 4.27e-03 & 10.49 & 0.03 & 10.56 & 0.05 & 9.92 & 0.03 \\
WISE J055246.00$-$634918.3 & 88.1917 & -63.8218 & 1.00 & 1.00 & 0.89 & 2.46e-04 & 3.32e-04 & 2.07e-04 & 6.70e-05 & 1.71e-03 & 1.69e-03 & 1.89e-03 & 6.50e-04 & 13.58 & 0.02 & 13.68 & 0.03 & nan & nan \\
WISE J055246.29$-$672815.6 & 88.1929 & -67.4710 & 1.00 & 1.00 & 0.97 & 3.93e-03 & 6.94e-03 & 8.60e-03 & 1.03e-02 & 2.77e-03 & 4.61e-03 & 5.32e-03 & 6.29e-03 & 11.48 & 0.06 & 11.42 & 0.05 & 10.98 & 0.06 \\
WISE J055246.38$-$672256.9 & 88.1932 & -67.3825 & 1.00 & 1.00 & 0.80 & 2.36e-05 & 3.47e-05 & 3.13e-05 & 5.16e-05 & 1.06e-04 & 1.47e-04 & 1.61e-04 & 2.41e-04 & 9.70 & 0.00 & 9.86 & 0.01 & 9.63 & 0.03 \\
WISE J055246.40$-$701246.6 & 88.1933 & -70.2129 & 1.00 & 1.00 & 0.94 & 1.88e-04 & 1.69e-04 & 3.67e-04 & 4.09e-04 & 2.34e-04 & 2.44e-04 & 7.28e-04 & 7.27e-04 & 12.46 & 0.01 & 12.56 & 0.02 & 12.16 & 0.14 \\
WISE J055247.14$-$631238.0 & 88.1964 & -63.2106 & 1.00 & 1.00 & 0.90 & 4.64e-04 & 7.72e-04 & 5.88e-04 & 4.18e-04 & 1.42e-03 & 2.20e-03 & 1.30e-03 & 9.84e-04 & 10.59 & 0.02 & 10.69 & 0.03 & 10.19 & 0.04 \\
WISE J055247.36$-$614058.9 & 88.1973 & -61.6830 & 1.00 & 1.00 & 0.95 & 1.14e-02 & 1.47e-02 & 7.42e-03 & 8.61e-03 & 1.23e-02 & 1.82e-02 & 1.26e-02 & 1.00e-02 & 10.72 & 0.09 & 10.61 & 0.09 & 9.95 & 0.03 \\
WISE J055247.41$-$675840.4 & 88.1976 & -67.9779 & 1.00 & 1.00 & 0.90 & 4.94e-04 & 6.18e-04 & 4.61e-04 & 2.87e-04 & 7.42e-04 & 1.07e-03 & 8.64e-04 & 5.87e-04 & 11.17 & 0.01 & 11.33 & 0.02 & 11.10 & 0.06 \\
WISE J055247.51$-$673629.4 & 88.1980 & -67.6082 & 1.00 & 1.00 & 0.99 & 5.05e-04 & 3.26e-03 & 7.24e-03 & 1.14e-02 & 3.75e-04 & 3.55e-03 & 8.12e-03 & 1.33e-02 & 14.60 & 0.10 & 13.79 & 0.12 & 11.52 & 0.09 \\
WISE J055247.56$-$704759.4 & 88.1982 & -70.7998 & 1.00 & 1.00 & 0.86 & 2.62e-04 & 6.27e-04 & 8.18e-04 & 7.52e-04 & 3.43e-04 & 7.97e-04 & 1.13e-03 & 1.07e-03 & 10.32 & 0.02 & 10.46 & 0.02 & 10.24 & 0.04 \\
WISE J055248.47$-$644249.0 & 88.2020 & -64.7136 & 1.00 & 1.00 & 0.97 & 3.55e-03 & 4.02e-03 & 1.65e-03 & 1.42e-03 & 3.01e-03 & 3.14e-03 & 1.49e-03 & 1.33e-03 & 11.39 & 0.04 & 11.48 & 0.03 & 11.10 & 0.07 \\
WISE J055248.69$-$693816.1 & 88.2029 & -69.6378 & 1.00 & 1.00 & 0.90 & 5.14e-04 & 8.97e-04 & 1.10e-03 & 8.57e-04 & 4.77e-04 & 1.24e-03 & 1.65e-03 & 1.20e-03 & 10.03 & 0.02 & 10.18 & 0.02 & 9.88 & 0.03 \\
WISE J055248.74$-$690646.6 & 88.2031 & -69.1129 & 1.00 & 1.00 & 0.90 & 5.20e-03 & 1.04e-02 & 6.11e-03 & 3.95e-03 & 3.50e-03 & 6.63e-03 & 3.87e-03 & 2.27e-03 & 11.54 & 0.06 & 11.56 & 0.04 & 11.16 & 0.06 \\
WISE J055249.31$-$673449.4 & 88.2055 & -67.5804 & 1.00 & 1.00 & 0.93 & 2.53e-04 & 5.12e-04 & 5.24e-04 & 2.88e-04 & 3.74e-04 & 9.07e-04 & 8.96e-04 & 3.94e-04 & 10.64 & 0.01 & 10.79 & 0.02 & 10.62 & 0.05 \\
WISE J055249.34$-$681627.7 & 88.2056 & -68.2744 & 1.00 & 1.00 & 0.92 & 4.11e-04 & 9.94e-04 & 1.54e-03 & 1.77e-03 & 4.45e-04 & 1.36e-03 & 2.31e-03 & 2.83e-03 & 10.76 & 0.02 & 10.45 & 0.03 & 8.98 & 0.02 \\
WISE J055249.47$-$662747.2 & 88.2061 & -66.4631 & 1.00 & 1.00 & 0.99 & 1.35e-03 & 1.43e-03 & 1.25e-03 & 1.30e-03 & 1.54e-03 & 1.58e-03 & 1.29e-03 & 1.51e-03 & 10.96 & 0.03 & 11.07 & 0.03 & 10.82 & 0.05 \\
WISE J055249.81$-$685041.8 & 88.2076 & -68.8449 & 1.00 & 1.00 & 0.98 & 1.12e-01 & 2.15e-01 & 1.26e-01 & 2.09e-02 & 5.20e-02 & 1.01e-01 & 5.87e-02 & 1.34e-02 & 10.95 & 0.23 & 10.78 & 0.16 & 9.98 & 0.03 \\
WISE J055250.03$-$664240.3 & 88.2085 & -66.7112 & 1.00 & 1.00 & 0.91 & 3.28e-03 & 3.85e-03 & 5.29e-03 & 6.85e-03 & 4.10e-03 & 4.19e-03 & 4.95e-03 & 7.22e-03 & 9.90 & 0.05 & 9.87 & 0.06 & 9.14 & 0.02 \\
WISE J055250.05$-$624056.6 & 88.2086 & -62.6824 & 1.00 & 1.00 & 0.84 & 1.05e-04 & 2.61e-04 & 4.22e-04 & 9.13e-04 & 3.57e-04 & 2.51e-04 & 5.56e-04 & 4.53e-04 & 14.49 & 0.03 & 13.50 & 0.03 & 10.81 & 0.04 \\
WISE J055250.24$-$712053.8 & 88.2093 & -71.3483 & 1.00 & 1.00 & 0.96 & 6.20e-02 & 2.60e-02 & 7.79e-02 & 4.75e-02 & 5.86e-02 & 2.65e-02 & 7.72e-02 & 4.92e-02 & 10.13 & 0.18 & 9.74 & 0.19 & 9.31 & 0.02 \\
WISE J055250.36$-$683345.4 & 88.2098 & -68.5626 & 1.00 & 1.00 & 0.96 & 8.32e-03 & 1.20e-02 & 4.11e-03 & 6.68e-03 & 6.44e-03 & 9.53e-03 & 3.38e-03 & 5.15e-03 & 12.19 & 0.06 & 12.17 & 0.05 & 11.87 & 0.12 \\
WISE J055250.49$-$702640.3 & 88.2104 & -70.4445 & 1.00 & 1.00 & 0.80 & 1.84e-03 & 1.80e-04 & 1.83e-03 & 6.19e-04 & 1.60e-03 & 7.09e-04 & 1.27e-03 & 8.78e-04 & 12.81 & 0.02 & 12.90 & 0.02 & 12.51 & 0.20 \\
WISE J055250.54$-$701935.3 & 88.2106 & -70.3265 & 1.00 & 1.00 & 0.85 & 2.00e-04 & 1.14e-04 & 2.56e-04 & 4.70e-05 & 3.61e-04 & 1.05e-04 & 4.24e-04 & 9.50e-05 & 11.39 & 0.01 & 11.54 & 0.02 & 11.30 & 0.07 \\
WISE J055251.02$-$673510.8 & 88.2126 & -67.5863 & 1.00 & 1.00 & 0.88 & 2.64e-03 & 5.34e-03 & 1.23e-02 & 1.84e-02 & 7.58e-04 & 4.94e-03 & 9.64e-03 & 1.54e-02 & 15.07 & 0.11 & 14.76 & 0.09 & nan & nan \\
WISE J055251.07$-$692839.6 & 88.2128 & -69.4777 & 1.00 & 1.00 & 0.97 & 3.37e-03 & 2.83e-03 & 2.45e-03 & 3.34e-03 & 2.53e-03 & 1.99e-03 & 1.90e-03 & 1.90e-03 & 10.31 & 0.04 & 10.36 & 0.03 & 9.93 & 0.04 \\
WISE J055251.21$-$700042.4 & 88.2134 & -70.0118 & 1.00 & 1.00 & 0.93 & 3.98e-03 & 1.39e-03 & 5.38e-03 & 1.29e-03 & 5.69e-03 & 4.80e-03 & 1.18e-02 & 6.36e-03 & 11.28 & 0.04 & 11.37 & 0.07 & 10.82 & 0.05 \\
WISE J055252.78$-$631755.4 & 88.2199 & -63.2987 & 1.00 & 1.00 & 0.97 & 1.23e-02 & 1.56e-02 & 1.87e-03 & 8.18e-03 & 9.84e-03 & 1.28e-02 & 2.40e-03 & 6.96e-03 & 11.46 & 0.07 & 11.54 & 0.06 & 11.10 & 0.06 \\
WISE J055253.19$-$705235.4 & 88.2216 & -70.8765 & 1.00 & 1.00 & 0.89 & 2.23e-04 & 1.87e-04 & 1.80e-04 & 9.01e-05 & 2.94e-04 & 1.61e-04 & 2.76e-04 & 9.62e-05 & 11.52 & 0.01 & 11.67 & 0.02 & 11.37 & 0.07 \\
WISE J055253.50$-$624032.9 & 88.2229 & -62.6758 & 1.00 & 1.00 & 0.85 & -3.26e-03 & -2.31e-03 & -4.71e-05 & 3.46e-03 & 6.92e-03 & 7.86e-03 & 3.29e-03 & 6.60e-03 & 15.75 & 0.10 & 14.82 & 0.11 & 11.63 & 0.09 \\
WISE J055253.71$-$683542.4 & 88.2238 & -68.5951 & 1.00 & 1.00 & 0.96 & 1.01e-02 & 2.36e-02 & 3.65e-02 & 4.75e-02 & 6.98e-03 & 1.17e-02 & 1.52e-02 & 1.87e-02 & 11.25 & 0.17 & 11.04 & 0.10 & 10.37 & 0.04 \\
WISE J055253.81$-$643622.9 & 88.2242 & -64.6064 & 1.00 & 1.00 & 0.93 & 2.20e-02 & 4.50e-02 & 7.35e-02 & 1.05e-01 & 7.01e-03 & 1.37e-02 & 2.10e-02 & 3.03e-02 & 11.29 & 0.19 & 11.12 & 0.11 & 10.71 & 0.05 \\
WISE J055253.88$-$712317.5 & 88.2245 & -71.3882 & 1.00 & 1.00 & 0.84 & 5.88e-03 & 9.62e-03 & 1.05e-02 & 9.88e-03 & 6.85e-03 & 1.55e-02 & 1.87e-02 & 1.56e-02 & 10.28 & 0.06 & 10.18 & 0.07 & 9.30 & 0.02 \\
WISE J055254.01$-$670052.2 & 88.2250 & -67.0145 & 1.00 & 1.00 & 0.97 & 2.90e-03 & 6.19e-03 & 5.65e-03 & 4.14e-03 & 2.59e-03 & 5.79e-03 & 5.03e-03 & 2.78e-03 & 10.02 & 0.05 & 10.01 & 0.04 & 9.33 & 0.03 \\
WISE J055254.08$-$705813.6 & 88.2253 & -70.9704 & 1.00 & 1.00 & 0.88 & 1.47e-04 & 1.48e-04 & 1.87e-04 & 1.30e-04 & 3.22e-04 & 2.18e-04 & 5.89e-04 & 2.60e-04 & 12.39 & 0.01 & 12.47 & 0.02 & 12.61 & 0.23 \\
WISE J055254.28$-$670238.2 & 88.2262 & -67.0439 & 1.00 & 1.00 & 0.97 & 2.82e-04 & 3.07e-04 & 3.13e-05 & 2.39e-04 & 4.08e-04 & 5.11e-04 & -4.00e-05 & 2.84e-04 & 11.63 & 0.01 & 11.75 & 0.02 & 11.68 & 0.11 \\
WISE J055254.43$-$655714.1 & 88.2268 & -65.9539 & 1.00 & 1.00 & 0.95 & 6.91e-04 & 1.02e-03 & 6.02e-04 & 6.22e-04 & 5.58e-04 & 9.71e-04 & 5.09e-04 & 6.65e-04 & 11.11 & 0.02 & 11.22 & 0.02 & 10.98 & 0.06 \\
WISE J055254.91$-$693841.4 & 88.2288 & -69.6448 & 1.00 & 1.00 & 0.95 & 1.42e-02 & 1.32e-02 & 3.87e-03 & 1.06e-02 & 1.02e-02 & 1.06e-02 & 2.80e-03 & 8.61e-03 & 10.66 & 0.07 & 10.76 & 0.06 & 9.77 & 0.03 \\
WISE J055254.92$-$662653.7 & 88.2288 & -66.4483 & 1.00 & 1.00 & 0.98 & 1.41e-03 & 6.73e-04 & 6.01e-04 & 7.05e-04 & 1.00e-03 & 5.42e-04 & 3.66e-04 & 4.79e-04 & 12.24 & 0.02 & 12.27 & 0.02 & 12.06 & 0.14 \\
WISE J055255.21$-$692957.1 & 88.2301 & -69.4992 & 1.00 & 1.00 & 0.99 & 3.19e-03 & 7.44e-03 & 1.07e-02 & 1.36e-02 & 3.34e-03 & 9.17e-03 & 1.29e-02 & 1.91e-02 & 12.50 & 0.11 & 11.99 & 0.14 & 10.72 & 0.05 \\
WISE J055255.22$-$694321.0 & 88.2301 & -69.7225 & 1.00 & 1.00 & 0.85 & 2.98e-04 & 5.26e-04 & 4.80e-04 & 1.09e-04 & 8.77e-04 & 1.34e-03 & 1.29e-03 & 2.60e-04 & 10.99 & 0.01 & 11.16 & 0.02 & 10.84 & 0.05 \\
WISE J055255.35$-$675720.0 & 88.2306 & -67.9556 & 1.00 & 1.00 & 0.96 & 1.42e-03 & 1.02e-03 & 7.63e-04 & 1.18e-03 & 1.61e-03 & 9.97e-04 & 8.90e-04 & 1.34e-03 & 12.19 & 0.02 & 12.26 & 0.03 & 12.13 & 0.13 \\
WISE J055255.58$-$700848.5 & 88.2316 & -70.1468 & 1.00 & 1.00 & 0.96 & 1.38e-03 & 2.37e-03 & 2.15e-03 & 9.08e-04 & 1.13e-03 & 2.01e-03 & 1.78e-03 & 7.19e-04 & 10.77 & 0.03 & 10.86 & 0.02 & 10.60 & 0.05 \\
WISE J055255.70$-$684359.3 & 88.2321 & -68.7331 & 0.97 & 1.00 & 0.94 & -2.01e-04 & -9.31e-05 & -1.47e-05 & 2.86e-04 & 5.01e-04 & 7.39e-04 & 8.27e-04 & 2.12e-03 & 13.88 & 0.02 & 13.69 & 0.04 & 10.37 & 0.04 \\
WISE J055255.90$-$674107.1 & 88.2329 & -67.6853 & 1.00 & 1.00 & 0.97 & 2.59e-03 & 1.15e-03 & 2.24e-03 & 1.65e-03 & 2.29e-03 & 9.71e-04 & 1.89e-03 & 1.14e-03 & 12.30 & 0.03 & 12.34 & 0.03 & 12.23 & 0.16 \\
WISE J055256.41$-$622301.5 & 88.2350 & -62.3837 & 1.00 & 1.00 & 0.95 & 7.96e-04 & 3.25e-03 & 6.99e-03 & 1.15e-02 & 2.90e-03 & 7.60e-03 & 1.42e-02 & 2.30e-02 & 14.95 & 0.07 & 14.22 & 0.11 & 10.91 & 0.05 \\
WISE J055256.60$-$711847.5 & 88.2358 & -71.3132 & 1.00 & 1.00 & 0.93 & 7.19e-04 & 2.12e-04 & 5.03e-04 & 2.68e-04 & 1.21e-03 & 2.45e-04 & 7.06e-04 & 3.47e-04 & 12.16 & 0.02 & 12.28 & 0.02 & 11.98 & 0.12 \\
WISE J055256.72$-$693552.5 & 88.2363 & -69.5979 & 1.00 & 1.00 & 0.97 & 4.22e-03 & 3.28e-03 & 2.70e-03 & 2.01e-03 & 3.11e-03 & 2.19e-03 & 1.63e-03 & 1.24e-03 & 12.08 & 0.04 & 12.13 & 0.03 & 12.24 & 0.17 \\
WISE J055256.84$-$632009.1 & 88.2368 & -63.3359 & 1.00 & 1.00 & 0.72 & 3.00e-05 & 2.96e-05 & 2.61e-05 & 9.84e-06 & 5.42e-05 & 5.88e-05 & 3.68e-05 & 4.20e-05 & 10.48 & 0.00 & 10.57 & 0.01 & 10.41 & 0.04 \\
WISE J055257.28$-$710958.2 & 88.2387 & -71.1662 & 1.00 & 1.00 & 0.91 & 3.83e-04 & 9.01e-04 & 1.19e-03 & 8.57e-04 & 6.61e-04 & 1.69e-03 & 2.30e-03 & 1.67e-03 & 10.41 & 0.02 & 10.56 & 0.02 & 10.24 & 0.03 \\
WISE J055257.38$-$711348.9 & 88.2391 & -71.2302 & 1.00 & 1.00 & 0.87 & 1.50e-04 & 1.29e-04 & 8.21e-05 & 1.23e-04 & 1.82e-04 & 1.62e-04 & 1.23e-04 & 1.69e-04 & 11.57 & 0.01 & 11.69 & 0.01 & 11.48 & 0.08 \\
WISE J055258.70$-$695514.5 & 88.2446 & -69.9207 & 1.00 & 1.00 & 0.96 & 5.97e-03 & 9.30e-03 & 7.26e-03 & 2.41e-03 & 4.37e-03 & 6.27e-03 & 4.80e-03 & 2.24e-03 & 10.85 & 0.05 & 10.84 & 0.05 & 9.91 & 0.03 \\
WISE J055258.72$-$634903.7 & 88.2447 & -63.8177 & 1.00 & 1.00 & 0.98 & 4.03e-03 & 1.13e-02 & 2.05e-02 & 2.71e-02 & 3.16e-03 & 9.26e-03 & 1.71e-02 & 2.27e-02 & 10.17 & 0.09 & 10.22 & 0.08 & 9.55 & 0.03 \\
WISE J055259.33$-$682357.0 & 88.2472 & -68.3992 & 1.00 & 1.00 & 0.93 & 1.16e-03 & 8.72e-04 & 2.64e-04 & 1.13e-03 & 1.17e-03 & 9.32e-04 & 2.70e-04 & 1.24e-03 & 11.22 & 0.02 & 11.33 & 0.02 & 11.47 & 0.10 \\
WISE J055259.74$-$712014.2 & 88.2489 & -71.3373 & 1.00 & 1.00 & 0.92 & 3.10e-04 & 8.33e-05 & 1.51e-04 & 2.09e-04 & 4.68e-04 & 7.30e-05 & 2.10e-04 & 3.58e-04 & 11.97 & 0.01 & 12.10 & 0.02 & 12.20 & 0.14 \\
WISE J055259.92$-$692902.4 & 88.2497 & -69.4840 & 0.98 & 1.00 & 0.72 & 2.26e-04 & 1.85e-04 & 2.06e-04 & 4.59e-05 & 9.17e-04 & 1.32e-04 & 9.31e-04 & 2.68e-04 & 12.90 & 0.01 & 12.94 & 0.02 & nan & nan \\
WISE J055300.56$-$675729.0 & 88.2523 & -67.9581 & 1.00 & 1.00 & 0.89 & 1.40e-02 & 1.11e-02 & 8.26e-03 & 1.51e-02 & 4.13e-03 & 3.87e-03 & 3.60e-03 & 5.81e-03 & 10.52 & 0.07 & 10.51 & 0.04 & 10.03 & 0.03 \\
WISE J055300.57$-$625200.0 & 88.2524 & -62.8667 & 1.00 & 0.99 & 0.92 & 1.24e-04 & 1.12e-04 & 4.35e-05 & 2.90e-04 & 1.36e-04 & 5.20e-06 & 1.92e-05 & 2.86e-04 & 12.24 & 0.01 & 12.37 & 0.02 & 12.25 & 0.15 \\
WISE J055300.62$-$684757.0 & 88.2526 & -68.7992 & 1.00 & 1.00 & 0.96 & 2.77e-03 & 3.40e-03 & 1.33e-03 & 2.31e-03 & 2.25e-03 & 2.69e-03 & 9.90e-04 & 1.94e-03 & 11.75 & 0.03 & 11.81 & 0.03 & 11.72 & 0.10 \\
WISE J055300.66$-$692253.4 & 88.2527 & -69.3815 & 1.00 & 1.00 & 0.89 & 2.34e-04 & 1.79e-04 & 1.35e-04 & 2.96e-04 & 2.49e-04 & 1.07e-04 & 2.20e-04 & 3.22e-04 & 11.94 & 0.01 & 12.06 & 0.02 & 12.06 & 0.14 \\
WISE J055300.77$-$691509.6 & 88.2532 & -69.2527 & 1.00 & 1.00 & 0.94 & 6.28e-03 & 1.17e-02 & 1.13e-02 & 6.88e-03 & 4.26e-03 & 9.33e-03 & 9.95e-03 & 6.46e-03 & 11.53 & 0.06 & 11.52 & 0.05 & 11.39 & 0.07 \\
WISE J055301.21$-$702206.5 & 88.2551 & -70.3685 & 1.00 & 1.00 & 0.90 & 6.71e-04 & 1.63e-04 & 5.67e-04 & 2.85e-04 & 9.52e-04 & 1.21e-04 & 8.48e-04 & 2.50e-04 & 12.35 & 0.02 & 12.44 & 0.02 & 12.32 & 0.18 \\
WISE J055301.82$-$695946.5 & 88.2576 & -69.9963 & 1.00 & 1.00 & 0.92 & 1.28e-04 & 1.48e-04 & 1.99e-04 & 2.34e-04 & 1.68e-04 & 3.16e-04 & 4.08e-04 & 4.58e-04 & 9.89 & 0.01 & 10.07 & 0.01 & 9.85 & 0.03 \\
WISE J055301.84$-$642058.9 & 88.2577 & -64.3497 & 1.00 & 1.00 & 0.97 & 2.47e-03 & 1.21e-03 & 1.81e-03 & 9.45e-04 & 1.74e-03 & 1.13e-03 & 1.32e-03 & 6.48e-04 & 11.17 & 0.03 & 11.27 & 0.03 & 11.00 & 0.06 \\
WISE J055302.17$-$711612.7 & 88.2590 & -71.2702 & 1.00 & 1.00 & 0.85 & 1.37e-03 & 1.50e-03 & 2.00e-03 & 1.37e-03 & 1.57e-03 & 1.55e-03 & 2.73e-03 & 2.10e-03 & 9.67 & 0.03 & 9.67 & 0.04 & 8.97 & 0.02 \\
WISE J055302.21$-$700632.7 & 88.2592 & -70.1091 & 1.00 & 1.00 & 0.73 & 2.21e-02 & 2.48e-02 & 1.87e-02 & 2.32e-02 & 2.35e-02 & 1.74e-02 & 1.78e-02 & 1.61e-02 & 14.74 & 0.10 & 14.76 & 0.10 & nan & nan \\
WISE J055302.28$-$675338.6 & 88.2595 & -67.8940 & 1.00 & 1.00 & 0.98 & 5.59e-03 & 1.02e-03 & 4.85e-03 & 3.02e-03 & 4.11e-03 & 8.77e-04 & 3.66e-03 & 2.52e-03 & 12.25 & 0.04 & 12.31 & 0.04 & 12.06 & 0.14 \\
WISE J055302.92$-$664103.4 & 88.2622 & -66.6843 & 1.00 & 1.00 & 0.97 & 4.77e-03 & 1.15e-02 & 1.47e-02 & 1.51e-02 & 3.86e-03 & 9.82e-03 & 1.31e-02 & 1.46e-02 & 9.73 & 0.07 & 9.77 & 0.07 & 9.11 & 0.02 \\
WISE J055303.09$-$673546.3 & 88.2629 & -67.5962 & 1.00 & 1.00 & 0.90 & 6.63e-03 & 1.31e-02 & 1.30e-02 & 1.06e-02 & 4.05e-03 & 8.56e-03 & 9.10e-03 & 7.55e-03 & 10.17 & 0.07 & 9.96 & 0.07 & 9.03 & 0.02 \\
WISE J055303.33$-$712055.6 & 88.2639 & -71.3488 & 1.00 & 1.00 & 0.78 & 2.45e-03 & 3.14e-03 & 3.72e-03 & 5.30e-03 & 1.17e-02 & 1.63e-02 & 1.57e-02 & 2.00e-02 & 14.96 & 0.06 & 14.60 & 0.11 & 12.78 & 0.24 \\
WISE J055303.37$-$654149.3 & 88.2640 & -65.6970 & 1.00 & 1.00 & 0.98 & 2.11e-03 & 3.64e-04 & 1.69e-03 & 7.70e-04 & 2.52e-03 & 3.97e-04 & 1.88e-03 & 8.72e-04 & 12.18 & 0.03 & 12.25 & 0.03 & 12.01 & 0.12 \\
WISE J055303.67$-$704022.5 & 88.2653 & -70.6729 & 1.00 & 1.00 & 0.94 & 8.02e-03 & 9.49e-03 & 5.49e-03 & 9.36e-03 & 4.99e-03 & 5.42e-03 & 1.93e-03 & 5.90e-03 & 12.41 & 0.06 & 12.38 & 0.05 & 12.31 & 0.17 \\
WISE J055303.77$-$705814.6 & 88.2657 & -70.9707 & 1.00 & 1.00 & 0.90 & 6.51e-04 & 6.80e-04 & 4.41e-04 & 5.71e-04 & 1.14e-03 & 8.00e-04 & 5.71e-04 & 7.15e-04 & 11.54 & 0.02 & 11.67 & 0.02 & 11.46 & 0.08 \\
WISE J055304.00$-$633531.9 & 88.2667 & -63.5922 & 1.00 & 1.00 & 0.89 & 1.54e-04 & 4.50e-04 & 1.38e-03 & 1.83e-03 & 4.42e-03 & 3.10e-03 & 8.62e-03 & 5.98e-03 & 15.13 & 0.04 & 14.49 & 0.09 & 11.76 & 0.10 \\
WISE J055304.44$-$664117.3 & 88.2685 & -66.6881 & 1.00 & 1.00 & 0.88 & 1.66e-04 & 2.76e-04 & 1.14e-04 & 7.85e-05 & 1.71e-04 & 2.65e-04 & 6.27e-05 & 8.29e-05 & 11.44 & 0.01 & 11.55 & 0.01 & 11.33 & 0.08 \\
WISE J055304.64$-$701600.1 & 88.2693 & -70.2667 & 1.00 & 1.00 & 0.88 & 2.44e-04 & 1.27e-04 & 2.06e-04 & 1.34e-04 & 8.34e-04 & 2.47e-04 & 6.44e-04 & 3.81e-04 & 11.79 & 0.01 & 11.94 & 0.02 & 11.92 & 0.12 \\
WISE J055304.79$-$625535.0 & 88.2699 & -62.9264 & 1.00 & 0.99 & 0.93 & 1.17e-04 & 2.25e-05 & 8.98e-05 & 8.80e-05 & 1.04e-04 & -3.15e-06 & 7.48e-05 & 6.54e-05 & 12.64 & 0.01 & 12.73 & 0.02 & 12.44 & 0.18 \\
WISE J055304.82$-$620934.6 & 88.2701 & -62.1596 & 0.98 & 0.99 & 0.80 & -1.17e-04 & -1.27e-04 & -7.34e-05 & 2.90e-05 & 2.84e-04 & 2.37e-04 & 6.41e-04 & 4.93e-04 & 14.24 & 0.02 & 13.94 & 0.03 & 11.21 & 0.07 \\
WISE J055305.08$-$703438.1 & 88.2712 & -70.5772 & 1.00 & 1.00 & 0.96 & 5.63e-03 & 6.38e-03 & 7.98e-03 & 1.02e-02 & 3.82e-03 & 3.65e-03 & 4.73e-03 & 5.13e-03 & 12.08 & 0.06 & 12.06 & 0.05 & 11.75 & 0.10 \\
WISE J055305.18$-$675051.1 & 88.2716 & -67.8475 & 1.00 & 1.00 & 0.97 & 9.58e-03 & 3.06e-03 & 6.87e-03 & 7.36e-03 & 5.77e-03 & 2.40e-03 & 4.72e-03 & 5.36e-03 & 11.86 & 0.06 & 11.92 & 0.05 & 11.66 & 0.10 \\
WISE J055305.55$-$692901.4 & 88.2731 & -69.4837 & 1.00 & 1.00 & 0.95 & 2.22e-03 & 5.20e-04 & 2.30e-03 & 1.46e-03 & 2.35e-03 & 4.09e-04 & 2.35e-03 & 1.37e-03 & 12.75 & 0.03 & 12.82 & 0.03 & nan & nan \\
WISE J055305.74$-$633834.4 & 88.2739 & -63.6429 & 1.00 & 1.00 & 0.84 & 4.42e-03 & 3.13e-03 & 4.98e-03 & 4.38e-03 & 3.66e-03 & 2.18e-03 & 3.89e-03 & 1.80e-03 & 9.93 & 0.05 & 9.94 & 0.04 & 9.16 & 0.02 \\
WISE J055305.78$-$633236.4 & 88.2741 & -63.5434 & 0.95 & 0.96 & 0.73 & -1.12e-05 & -2.94e-06 & -6.39e-06 & -9.80e-06 & -2.80e-05 & -5.72e-05 & -4.68e-06 & 3.26e-08 & 11.34 & 0.00 & 11.38 & 0.01 & 11.29 & 0.07 \\
WISE J055306.34$-$692003.2 & 88.2764 & -69.3342 & 1.00 & 1.00 & 0.93 & 4.68e-03 & 8.72e-03 & 1.04e-02 & 1.00e-02 & 2.73e-03 & 6.07e-03 & 7.67e-03 & 6.90e-03 & 11.17 & 0.06 & 11.13 & 0.05 & 10.79 & 0.06 \\
WISE J055306.67$-$621533.8 & 88.2778 & -62.2594 & 1.00 & 0.96 & 0.87 & 4.98e-05 & 1.34e-06 & 5.45e-05 & 5.78e-05 & -1.11e-04 & -1.12e-04 & -3.21e-05 & 1.83e-05 & 12.62 & 0.02 & 12.67 & 0.02 & 12.67 & 0.23 \\
WISE J055306.94$-$705315.8 & 88.2789 & -70.8877 & 1.00 & 1.00 & 0.98 & 5.46e-03 & 5.54e-03 & 7.63e-03 & 1.13e-02 & 4.39e-03 & 4.74e-03 & 5.95e-03 & 8.90e-03 & 9.63 & 0.06 & 9.68 & 0.05 & 9.02 & 0.02 \\
WISE J055307.33$-$672122.2 & 88.2805 & -67.3562 & 1.00 & 1.00 & 0.93 & 4.13e-03 & 6.75e-03 & 3.23e-03 & 2.52e-03 & 1.91e-03 & 3.20e-03 & 2.18e-03 & 2.24e-03 & 10.91 & 0.05 & 10.82 & 0.04 & 9.47 & 0.03 \\
WISE J055307.69$-$694641.9 & 88.2821 & -69.7783 & 1.00 & 1.00 & 0.96 & 1.02e-03 & 3.73e-04 & 6.90e-04 & 3.53e-04 & 1.62e-03 & 7.73e-04 & 7.13e-04 & 8.92e-04 & 12.38 & 0.02 & 12.51 & 0.02 & 12.14 & 0.13 \\
WISE J055307.70$-$630652.1 & 88.2821 & -63.1145 & 1.00 & 1.00 & 0.70 & 5.40e-04 & 4.50e-04 & 4.85e-04 & 8.70e-04 & 9.61e-04 & 1.50e-03 & 1.76e-03 & 2.17e-03 & 13.79 & 0.02 & 13.88 & 0.04 & nan & nan \\
WISE J055307.87$-$693022.0 & 88.2828 & -69.5061 & 1.00 & 0.99 & 0.84 & 2.97e-04 & 8.20e-05 & 5.13e-04 & 1.04e-04 & 7.19e-04 & 5.60e-04 & 1.02e-03 & 2.90e-04 & 13.11 & 0.02 & 13.17 & 0.02 & nan & nan \\
WISE J055308.27$-$660251.7 & 88.2844 & -66.0477 & 1.00 & 0.99 & 0.80 & 3.61e-04 & 4.62e-04 & 1.95e-04 & 3.29e-04 & 2.38e-04 & 3.10e-04 & 9.95e-05 & 1.70e-04 & 12.19 & 0.01 & 12.28 & 0.02 & 12.06 & 0.13 \\
WISE J055308.29$-$640029.4 & 88.2845 & -64.0082 & 1.00 & 1.00 & 0.93 & 3.34e-03 & 2.75e-03 & 4.79e-03 & 4.36e-03 & 3.00e-03 & 2.60e-03 & 4.45e-03 & 2.78e-03 & 9.69 & 0.06 & 9.54 & 0.05 & 8.52 & 0.02 \\
WISE J055308.36$-$651542.2 & 88.2848 & -65.2617 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 5.02e-03 & 8.69e-03 & 1.10e-02 & 5.88e-03 & 1.59e-02 & 2.60e-02 & 3.55e-02 & 14.90 & 0.09 & 14.30 & 0.16 & 11.49 & 0.08 \\
WISE J055308.69$-$711050.5 & 88.2862 & -71.1807 & 1.00 & 1.00 & 0.88 & 1.91e-04 & 1.70e-04 & 2.81e-04 & 2.14e-04 & 4.63e-04 & 4.56e-04 & 6.10e-04 & 5.99e-04 & 10.75 & 0.01 & 10.69 & 0.02 & 9.50 & 0.03 \\
WISE J055308.75$-$694411.8 & 88.2865 & -69.7366 & 1.00 & 1.00 & 0.90 & 1.65e-03 & 3.52e-03 & 3.85e-03 & 3.74e-03 & 1.71e-03 & 3.58e-03 & 3.70e-03 & 2.78e-03 & 11.33 & 0.04 & 11.32 & 0.04 & 10.89 & 0.06 \\
WISE J055308.78$-$693008.8 & 88.2866 & -69.5024 & 1.00 & 1.00 & 0.87 & 1.17e-03 & 1.45e-03 & 1.51e-03 & 1.12e-03 & 1.82e-03 & 1.38e-03 & 1.40e-03 & 1.34e-03 & 12.82 & 0.03 & 12.89 & 0.03 & nan & nan \\
WISE J055308.95$-$663435.7 & 88.2873 & -66.5766 & 1.00 & 1.00 & 0.97 & 2.29e-03 & 3.02e-03 & 2.57e-03 & 5.03e-04 & 2.35e-03 & 3.04e-03 & 2.74e-03 & 6.59e-04 & 11.06 & 0.03 & 11.17 & 0.03 & 10.90 & 0.06 \\
WISE J055309.09$-$712052.9 & 88.2879 & -71.3480 & 1.00 & 1.00 & 0.98 & 8.32e-03 & 1.30e-02 & 1.48e-02 & 1.42e-02 & 8.82e-03 & 1.52e-02 & 1.78e-02 & 1.72e-02 & 10.29 & 0.07 & 10.14 & 0.08 & 8.86 & 0.02 \\
WISE J055309.59$-$664447.3 & 88.2899 & -66.7465 & 1.00 & 1.00 & 0.91 & 5.56e-03 & 6.38e-03 & 1.26e-02 & 1.28e-02 & 3.53e-03 & 4.57e-03 & 8.12e-03 & 8.48e-03 & 9.81 & 0.06 & 9.81 & 0.05 & 9.07 & 0.02 \\
WISE J055310.01$-$680706.9 & 88.2917 & -68.1186 & 1.00 & 1.00 & 0.97 & 3.65e-04 & 2.32e-04 & 4.43e-04 & 2.69e-04 & 4.21e-04 & 1.56e-04 & 5.04e-04 & 2.28e-04 & 11.38 & 0.01 & 11.37 & 0.01 & 11.12 & 0.07 \\
WISE J055310.26$-$684737.6 & 88.2928 & -68.7938 & 1.00 & 1.00 & 0.97 & 3.74e-03 & 4.32e-03 & 7.14e-03 & 7.31e-03 & 3.11e-03 & 2.79e-03 & 4.74e-03 & 4.66e-03 & 10.04 & 0.06 & 10.08 & 0.05 & 9.41 & 0.03 \\
WISE J055310.34$-$682802.0 & 88.2931 & -68.4672 & 1.00 & 1.00 & 0.90 & 2.12e-03 & 2.76e-03 & 2.18e-03 & 1.45e-03 & 1.53e-03 & 2.08e-03 & 2.13e-03 & 2.19e-03 & 10.87 & 0.04 & 10.92 & 0.05 & 10.36 & 0.04 \\
WISE J055310.67$-$661939.8 & 88.2944 & -66.3277 & 1.00 & 0.98 & 0.90 & 1.05e-04 & 1.85e-04 & 6.68e-05 & 2.02e-05 & 7.89e-05 & 2.34e-04 & 4.89e-05 & -3.84e-05 & 11.38 & 0.01 & 11.50 & 0.01 & 11.37 & 0.08 \\
WISE J055310.97$-$662222.2 & 88.2957 & -66.3728 & 1.00 & 1.00 & 0.85 & 1.66e-02 & 3.24e-03 & 1.57e-02 & 1.02e-02 & 9.33e-02 & 3.01e-02 & 8.39e-02 & 5.80e-02 & 14.58 & 0.09 & 14.56 & 0.18 & nan & nan \\
WISE J055311.54$-$701454.4 & 88.2981 & -70.2485 & 1.00 & 1.00 & 0.89 & 5.10e-04 & 2.21e-04 & 7.08e-04 & 6.42e-04 & 7.22e-04 & 2.48e-04 & 6.87e-04 & 6.98e-04 & 12.91 & 0.02 & 13.03 & 0.02 & 11.68 & 0.09 \\
WISE J055312.93$-$700434.3 & 88.3039 & -70.0762 & 1.00 & 1.00 & 0.91 & 1.29e-03 & 4.97e-04 & 7.98e-04 & 5.45e-04 & 1.39e-03 & 4.49e-04 & 9.18e-04 & 6.68e-04 & 12.31 & 0.02 & 12.37 & 0.02 & 11.68 & 0.09 \\
WISE J055313.13$-$644736.3 & 88.3047 & -64.7934 & 1.00 & 1.00 & 0.94 & 2.05e-02 & 4.23e-02 & 3.86e-02 & 3.88e-02 & 1.19e-02 & 2.34e-02 & 2.71e-02 & 3.37e-02 & 10.67 & 0.12 & 10.56 & 0.11 & 10.08 & 0.03 \\
WISE J055313.16$-$655308.3 & 88.3048 & -65.8856 & 1.00 & 1.00 & 0.92 & -3.19e-03 & -1.72e-03 & 1.35e-04 & 1.74e-03 & 2.41e-05 & 1.17e-03 & 2.42e-03 & 4.24e-03 & 15.63 & 0.08 & 14.53 & 0.09 & 11.38 & 0.09 \\
WISE J055313.29$-$710748.4 & 88.3054 & -71.1301 & 1.00 & 1.00 & 0.74 & 3.27e-04 & 4.12e-04 & 2.41e-04 & 3.26e-04 & 3.16e-04 & 3.59e-04 & 2.41e-04 & 1.61e-04 & 10.08 & 0.01 & 10.21 & 0.01 & 9.88 & 0.03 \\
WISE J055313.46$-$631012.8 & 88.3061 & -63.1702 & 1.00 & 1.00 & 0.83 & 8.25e-04 & 1.20e-03 & 8.08e-04 & 1.10e-03 & 3.90e-03 & 4.12e-03 & 1.86e-03 & 5.54e-03 & 14.14 & 0.03 & 14.20 & 0.05 & nan & nan \\
WISE J055313.67$-$660311.1 & 88.3069 & -66.0531 & 1.00 & 1.00 & 0.82 & 4.63e-04 & 2.17e-04 & 5.42e-04 & 6.08e-04 & 1.53e-04 & 2.00e-04 & 4.18e-04 & 5.66e-04 & 12.38 & 0.02 & 12.47 & 0.02 & 12.37 & 0.18 \\
WISE J055314.10$-$661608.1 & 88.3087 & -66.2689 & 1.00 & 0.99 & 0.94 & 5.34e-04 & 2.34e-04 & 5.68e-04 & 5.39e-04 & 2.87e-04 & 7.49e-05 & 3.24e-04 & 1.90e-04 & 12.27 & 0.02 & 12.30 & 0.02 & 12.05 & 0.16 \\
WISE J055314.15$-$674929.9 & 88.3090 & -67.8250 & 1.00 & 1.00 & 0.95 & 1.75e-04 & 4.94e-03 & 8.74e-03 & 1.25e-02 & 7.83e-04 & 4.33e-03 & 8.65e-03 & 1.13e-02 & 15.54 & 0.11 & 14.59 & 0.10 & 12.11 & 0.15 \\
WISE J055314.17$-$653726.4 & 88.3090 & -65.6240 & 1.00 & 1.00 & 0.99 & 4.41e-03 & 5.81e-03 & 2.54e-03 & 3.25e-03 & 3.44e-03 & 4.75e-03 & 2.20e-03 & 2.62e-03 & 11.95 & 0.04 & 11.98 & 0.04 & 11.90 & 0.11 \\
WISE J055314.46$-$712908.7 & 88.3103 & -71.4857 & 1.00 & 1.00 & 0.94 & 1.27e-03 & 6.29e-04 & 1.09e-03 & 7.12e-04 & 1.37e-03 & 3.52e-04 & 1.29e-03 & 3.29e-04 & 12.25 & 0.02 & 12.32 & 0.02 & 11.89 & 0.11 \\
WISE J055314.86$-$673410.3 & 88.3119 & -67.5695 & 1.00 & 1.00 & 0.91 & 2.13e-02 & 5.58e-02 & 7.56e-02 & 9.70e-02 & -2.74e-04 & 4.36e-03 & 8.03e-03 & 8.96e-03 & 15.35 & 0.21 & 15.05 & 0.11 & nan & nan \\
WISE J055314.98$-$693838.2 & 88.3124 & -69.6439 & 1.00 & 1.00 & 0.90 & 3.92e-04 & 6.33e-04 & 5.71e-04 & 6.56e-04 & 8.08e-04 & 1.09e-03 & 1.09e-03 & 1.13e-03 & 10.55 & 0.02 & 10.73 & 0.02 & 10.40 & 0.04 \\
WISE J055315.08$-$684757.3 & 88.3128 & -68.7993 & 1.00 & 1.00 & 0.93 & 9.98e-04 & 1.29e-03 & 2.77e-04 & 6.32e-04 & 7.01e-04 & 9.20e-04 & 8.28e-05 & 4.23e-04 & 11.30 & 0.02 & 11.42 & 0.02 & 11.34 & 0.07 \\
WISE J055315.32$-$635932.0 & 88.3138 & -63.9922 & 1.00 & 0.99 & 0.92 & 4.06e-05 & 1.07e-04 & 6.57e-05 & 5.50e-06 & 3.92e-05 & 1.31e-04 & 1.22e-04 & -6.14e-05 & 11.43 & 0.01 & 11.60 & 0.01 & 11.45 & 0.08 \\
WISE J055315.33$-$650132.1 & 88.3139 & -65.0256 & 1.00 & 1.00 & 0.91 & 1.18e-03 & 9.15e-04 & 1.22e-03 & 1.46e-03 & 7.69e-04 & 5.79e-04 & 6.57e-04 & 1.10e-03 & 12.33 & 0.02 & 12.36 & 0.02 & 12.19 & 0.14 \\
WISE J055315.46$-$691343.6 & 88.3144 & -69.2288 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 1.47e-03 & 8.77e-04 & 1.24e-03 & 1.48e-03 & 1.54e-03 & 6.08e-04 & 1.25e-03 & 11.20 & 0.02 & 11.33 & 0.02 & 10.91 & 0.06 \\
WISE J055315.71$-$684527.6 & 88.3155 & -68.7577 & 1.00 & 1.00 & 0.73 & 6.08e-04 & 8.94e-04 & 1.19e-03 & 1.91e-03 & 3.09e-04 & 7.09e-04 & 7.74e-04 & 1.45e-03 & 15.06 & 0.05 & 13.94 & 0.04 & 10.46 & 0.04 \\
WISE J055315.85$-$710701.9 & 88.3161 & -71.1172 & 1.00 & 1.00 & 0.94 & 5.82e-04 & 3.64e-04 & 3.50e-04 & 4.26e-04 & 1.05e-03 & 4.81e-04 & 8.08e-04 & 5.15e-04 & 12.09 & 0.02 & 12.21 & 0.02 & 12.07 & 0.13 \\
WISE J055316.01$-$613655.4 & 88.3167 & -61.6154 & 1.00 & 1.00 & 0.92 & 1.18e-03 & 7.69e-04 & 8.54e-04 & 1.09e-03 & 1.14e-03 & 1.04e-03 & 1.59e-03 & 1.94e-03 & 12.42 & 0.02 & 12.47 & 0.03 & 11.90 & 0.13 \\
WISE J055316.04$-$694802.0 & 88.3169 & -69.8005 & 1.00 & 1.00 & 0.92 & 1.27e-03 & 5.02e-04 & 1.11e-03 & 5.10e-04 & 1.55e-03 & 2.65e-04 & 1.36e-03 & 3.82e-04 & 12.55 & 0.02 & 12.57 & 0.02 & 12.36 & 0.19 \\
WISE J055316.31$-$675220.1 & 88.3180 & -67.8722 & 1.00 & 1.00 & 0.82 & 1.04e-04 & 1.32e-04 & -1.33e-06 & 4.40e-05 & 3.15e-04 & 4.28e-04 & 1.51e-05 & 9.58e-05 & 11.34 & 0.01 & 11.55 & 0.01 & 11.20 & 0.07 \\
WISE J055316.35$-$632743.6 & 88.3181 & -63.4621 & 1.00 & 1.00 & 0.98 & 1.12e-03 & 1.46e-03 & 3.82e-03 & 5.13e-03 & 4.31e-04 & 1.56e-03 & 3.75e-03 & 5.94e-03 & 14.57 & 0.07 & 13.50 & 0.07 & 11.01 & 0.05 \\
WISE J055316.46$-$700209.5 & 88.3186 & -70.0360 & 1.00 & 1.00 & 0.93 & 4.11e-03 & 3.25e-03 & 3.24e-03 & 9.43e-04 & 3.04e-03 & 2.49e-03 & 2.76e-03 & 8.95e-04 & 10.77 & 0.04 & 10.98 & 0.04 & 10.55 & 0.04 \\
WISE J055316.60$-$673054.7 & 88.3192 & -67.5152 & 1.00 & 1.00 & 0.97 & -2.32e-06 & 8.62e-04 & 1.98e-03 & 3.39e-03 & 2.65e-04 & 8.11e-04 & 2.89e-03 & 4.47e-03 & 14.51 & 0.07 & 14.32 & 0.08 & 12.85 & 0.27 \\
WISE J055316.88$-$625254.8 & 88.3203 & -62.8819 & 1.00 & 1.00 & 0.93 & 6.23e-04 & 5.43e-04 & 4.10e-04 & 4.56e-04 & 5.05e-04 & 5.09e-04 & 3.58e-04 & 3.88e-04 & 11.95 & 0.02 & 12.04 & 0.02 & 11.83 & 0.10 \\
WISE J055316.91$-$711808.2 & 88.3204 & -71.3023 & 1.00 & 1.00 & 0.80 & 2.20e-03 & 1.74e-03 & 2.18e-03 & 2.71e-03 & 1.55e-03 & 1.30e-03 & 1.63e-03 & 1.82e-03 & 10.00 & 0.03 & 10.04 & 0.03 & 9.31 & 0.03 \\
WISE J055316.91$-$681853.7 & 88.3205 & -68.3149 & 1.00 & 1.00 & 0.88 & 1.49e-05 & 1.41e-03 & 1.74e-03 & 1.84e-03 & 1.55e-04 & 2.76e-03 & 3.31e-03 & 3.14e-03 & 15.27 & 0.05 & 14.48 & 0.07 & 11.43 & 0.08 \\
WISE J055317.47$-$665318.2 & 88.3228 & -66.8884 & 1.00 & 1.00 & 0.91 & 2.61e-03 & 4.57e-03 & 6.28e-03 & 7.61e-03 & 3.02e-03 & 5.90e-03 & 8.17e-03 & 1.06e-02 & 9.68 & 0.05 & 9.65 & 0.07 & 8.95 & 0.02 \\
WISE J055317.50$-$684559.6 & 88.3229 & -68.7666 & 1.00 & 1.00 & 0.93 & 6.05e-03 & 6.44e-03 & 9.85e-03 & 8.02e-03 & 4.24e-03 & 3.09e-03 & 5.95e-03 & 6.16e-03 & 9.22 & 0.06 & 9.23 & 0.05 & 8.47 & 0.02 \\
WISE J055317.55$-$674339.4 & 88.3231 & -67.7276 & 1.00 & 1.00 & 0.91 & 1.85e-03 & 5.07e-03 & 7.15e-03 & 7.44e-03 & 1.99e-03 & 3.55e-03 & 6.05e-03 & 6.57e-03 & 14.68 & 0.06 & 14.62 & 0.06 & nan & nan \\
WISE J055317.70$-$694644.3 & 88.3237 & -69.7790 & 1.00 & 1.00 & 0.98 & 6.27e-03 & 7.61e-03 & 3.76e-03 & 2.36e-03 & 6.60e-03 & 6.80e-03 & 4.05e-03 & 2.25e-03 & 11.27 & 0.05 & 11.36 & 0.05 & 11.02 & 0.06 \\
WISE J055317.78$-$625946.2 & 88.3241 & -62.9962 & 1.00 & 1.00 & 0.85 & 6.00e-04 & 1.07e-03 & 1.18e-03 & 1.18e-03 & 6.95e-04 & 9.87e-04 & 1.59e-03 & 1.33e-03 & 13.14 & 0.03 & 13.24 & 0.04 & 13.18 & 0.34 \\
WISE J055317.83$-$702130.4 & 88.3243 & -70.3584 & 1.00 & 1.00 & 0.96 & 2.76e-03 & 8.09e-04 & 2.34e-03 & 8.18e-04 & 3.61e-03 & 1.60e-03 & 2.72e-03 & 1.60e-03 & 13.09 & 0.03 & 13.16 & 0.04 & 12.85 & 0.27 \\
WISE J055318.53$-$635152.3 & 88.3272 & -63.8645 & 1.00 & 1.00 & 0.91 & -1.20e-03 & 2.09e-04 & 2.29e-03 & 3.86e-03 & 1.07e-03 & 1.17e-03 & 2.78e-03 & 4.13e-03 & 15.46 & 0.08 & 14.25 & 0.09 & 11.39 & 0.07 \\
WISE J055318.60$-$690737.4 & 88.3275 & -69.1270 & 1.00 & 1.00 & 0.95 & 1.38e-02 & 1.79e-02 & 1.75e-02 & 1.21e-02 & 6.81e-03 & 9.49e-03 & 9.97e-03 & 9.06e-03 & 12.27 & 0.09 & 12.17 & 0.08 & 12.21 & 0.16 \\
WISE J055318.61$-$673232.3 & 88.3275 & -67.5423 & 1.00 & 1.00 & 0.96 & 3.26e-03 & 7.63e-03 & 9.72e-03 & 8.24e-03 & 2.72e-03 & 6.67e-03 & 8.17e-03 & 6.92e-03 & 11.10 & 0.05 & 11.08 & 0.05 & 10.70 & 0.05 \\
WISE J055318.65$-$670508.3 & 88.3277 & -67.0856 & 1.00 & 1.00 & 0.99 & 6.47e-03 & 1.70e-02 & 3.29e-02 & 4.26e-02 & 4.35e-03 & 1.06e-02 & 2.07e-02 & 2.75e-02 & 9.47 & 0.11 & 9.45 & 0.09 & 8.87 & 0.02 \\
WISE J055318.72$-$663951.7 & 88.3280 & -66.6643 & 1.00 & 1.00 & 0.95 & -8.35e-04 & -4.18e-04 & 6.21e-05 & 5.12e-04 & -3.53e-04 & 6.87e-04 & 1.46e-03 & 1.67e-03 & 15.26 & 0.06 & 14.56 & 0.08 & 11.44 & 0.10 \\
WISE J055318.73$-$664145.3 & 88.3281 & -66.6959 & 1.00 & 1.00 & 0.89 & 2.50e-04 & 1.77e-04 & 1.42e-04 & 2.75e-04 & 1.72e-03 & 6.03e-04 & 1.46e-03 & 1.95e-03 & 14.71 & 0.03 & 14.53 & 0.05 & 10.86 & 0.06 \\
WISE J055319.26$-$695756.7 & 88.3302 & -69.9657 & 1.00 & 1.00 & 0.93 & 7.76e-04 & 8.84e-04 & 1.74e-03 & 1.83e-03 & 1.42e-03 & 1.01e-03 & 2.67e-03 & 2.20e-03 & 12.56 & 0.02 & 12.64 & 0.03 & 12.76 & 0.25 \\
WISE J055319.34$-$661808.2 & 88.3306 & -66.3023 & 1.00 & 1.00 & 0.98 & 1.12e-02 & 1.30e-02 & 8.90e-03 & 8.93e-04 & 8.34e-03 & 8.67e-03 & 6.98e-03 & 9.42e-04 & 11.07 & 0.07 & 11.12 & 0.06 & 10.68 & 0.05 \\
WISE J055319.59$-$635824.1 & 88.3316 & -63.9734 & 1.00 & 1.00 & 0.83 & 5.93e-04 & 5.03e-04 & 4.93e-04 & 1.51e-04 & 7.48e-04 & 3.79e-04 & 4.63e-04 & 2.08e-04 & 11.17 & 0.02 & 11.28 & 0.02 & 10.91 & 0.05 \\
WISE J055319.73$-$700301.9 & 88.3322 & -70.0505 & 1.00 & 1.00 & 0.89 & 6.21e-04 & 3.51e-04 & 5.03e-04 & 3.62e-04 & 9.08e-04 & 4.87e-04 & 6.00e-04 & 6.00e-04 & 11.68 & 0.02 & 11.82 & 0.02 & 11.52 & 0.08 \\
WISE J055319.95$-$670032.1 & 88.3331 & -67.0089 & 1.00 & 1.00 & 0.83 & 1.49e-03 & 8.02e-04 & 1.33e-03 & 1.50e-03 & 1.28e-03 & 1.02e-03 & 1.36e-03 & 1.52e-03 & 9.66 & 0.03 & 9.78 & 0.03 & 9.38 & 0.03 \\
WISE J055320.07$-$660622.8 & 88.3336 & -66.1063 & 1.00 & 0.95 & 0.90 & 1.04e-04 & 1.32e-04 & -1.79e-05 & 9.35e-05 & 1.60e-04 & 1.86e-04 & -8.77e-05 & 1.30e-04 & 11.98 & 0.01 & 12.11 & 0.01 & 11.81 & 0.11 \\
WISE J055321.21$-$683114.6 & 88.3384 & -68.5207 & 1.00 & 1.00 & 0.96 & 1.99e-03 & 3.30e-03 & 4.25e-03 & 5.90e-03 & 7.17e-04 & 1.52e-03 & 2.03e-03 & 2.92e-03 & 11.22 & 0.05 & 11.14 & 0.04 & 10.81 & 0.05 \\
WISE J055321.55$-$695652.1 & 88.3398 & -69.9478 & 1.00 & 1.00 & 0.95 & 1.23e-03 & 7.77e-04 & 5.32e-04 & 1.23e-03 & 1.45e-03 & 1.01e-03 & 4.91e-04 & 1.53e-03 & 11.32 & 0.02 & 11.43 & 0.03 & 11.15 & 0.07 \\
WISE J055322.13$-$695232.2 & 88.3422 & -69.8756 & 1.00 & 1.00 & 0.71 & 8.30e-04 & 6.46e-04 & 9.65e-04 & 5.90e-04 & 4.66e-03 & 4.46e-03 & 6.54e-03 & 3.88e-03 & 14.56 & 0.03 & 14.74 & 0.06 & nan & nan \\
WISE J055322.14$-$701809.0 & 88.3423 & -70.3025 & 1.00 & 1.00 & 0.95 & 7.80e-03 & 9.19e-03 & 7.41e-03 & 8.38e-03 & 1.03e-02 & 1.33e-02 & 1.24e-02 & 1.31e-02 & 10.47 & 0.06 & 10.53 & 0.07 & 10.10 & 0.04 \\
WISE J055322.41$-$641944.5 & 88.3434 & -64.3290 & 1.00 & 1.00 & 0.91 & 3.82e-04 & 8.31e-04 & 5.80e-04 & 8.24e-05 & 9.12e-04 & 1.99e-03 & 1.38e-03 & 1.48e-04 & 10.94 & 0.02 & 11.17 & 0.02 & 10.84 & 0.05 \\
WISE J055322.55$-$664418.8 & 88.3439 & -66.7385 & 1.00 & 1.00 & 0.89 & 6.97e-04 & 6.14e-04 & 3.66e-04 & 7.06e-04 & 6.48e-04 & 6.41e-04 & 3.86e-04 & 5.16e-04 & 11.29 & 0.02 & 11.40 & 0.02 & 11.05 & 0.06 \\
WISE J055323.11$-$673849.6 & 88.3463 & -67.6471 & 1.00 & 1.00 & 0.96 & 6.17e-04 & 1.53e-03 & 1.60e-03 & 8.63e-04 & 9.37e-04 & 2.28e-03 & 2.43e-03 & 1.40e-03 & 10.33 & 0.02 & 10.48 & 0.03 & 10.22 & 0.04 \\
WISE J055323.56$-$701122.8 & 88.3482 & -70.1897 & 1.00 & 1.00 & 0.89 & 1.47e-03 & 2.51e-03 & 3.77e-03 & 3.52e-03 & 1.24e-03 & 2.48e-03 & 4.12e-03 & 3.50e-03 & 11.23 & 0.03 & 11.25 & 0.04 & 10.88 & 0.06 \\
WISE J055323.73$-$685824.2 & 88.3489 & -68.9734 & 1.00 & 1.00 & 0.73 & 1.98e-04 & 2.08e-04 & 2.12e-04 & 1.41e-04 & 2.28e-04 & 4.46e-04 & 4.11e-04 & 3.00e-05 & 10.95 & 0.01 & 11.10 & 0.01 & 10.84 & 0.05 \\
WISE J055323.76$-$634058.0 & 88.3490 & -63.6828 & 0.99 & 1.00 & 0.85 & 1.37e-04 & 9.72e-05 & 1.07e-04 & 1.87e-04 & 8.22e-04 & 2.25e-04 & 5.36e-04 & 5.01e-04 & 12.73 & 0.01 & 12.86 & 0.02 & 13.18 & 0.33 \\
WISE J055323.78$-$693705.7 & 88.3491 & -69.6183 & 1.00 & 1.00 & 0.72 & 1.44e-04 & 1.42e-04 & 7.38e-05 & 1.47e-04 & 7.88e-04 & 4.50e-04 & 4.88e-04 & 3.86e-04 & 11.47 & 0.01 & 11.67 & 0.02 & 11.15 & 0.06 \\
WISE J055323.79$-$625759.6 & 88.3491 & -62.9666 & 1.00 & 1.00 & 0.93 & 2.23e-03 & 2.89e-03 & 4.64e-03 & 3.32e-03 & 1.08e-03 & 2.02e-03 & 3.09e-03 & 2.16e-03 & 11.34 & 0.04 & 11.32 & 0.03 & 10.89 & 0.06 \\
WISE J055323.79$-$661951.4 & 88.3491 & -66.3309 & 0.99 & 1.00 & 0.82 & -4.82e-03 & 9.44e-03 & 2.15e-03 & -1.33e-02 & 7.63e-03 & 6.38e-03 & 1.25e-02 & 5.77e-04 & 16.08 & 0.11 & 15.10 & 0.14 & nan & nan \\
WISE J055323.87$-$682628.5 & 88.3495 & -68.4412 & 1.00 & 1.00 & 0.75 & 4.43e-04 & 1.05e-02 & 2.87e-02 & 2.09e-02 & 3.39e-03 & 2.32e-02 & 2.46e-02 & 5.22e-02 & 15.89 & 0.10 & 15.19 & 0.12 & nan & nan \\
WISE J055323.90$-$675401.8 & 88.3496 & -67.9005 & 1.00 & 1.00 & 0.91 & 1.43e-03 & 1.33e-03 & -1.93e-04 & 1.58e-03 & 2.09e-03 & 1.93e-03 & 1.59e-04 & 2.38e-03 & 13.18 & 0.03 & 13.27 & 0.03 & nan & nan \\
WISE J055323.90$-$711650.8 & 88.3496 & -71.2808 & 1.00 & 1.00 & 0.93 & 3.00e-03 & 1.96e-03 & 1.11e-03 & 2.80e-03 & 2.07e-03 & 1.46e-03 & 1.00e-03 & 2.23e-03 & 11.45 & 0.04 & 11.44 & 0.04 & 11.00 & 0.06 \\
WISE J055323.95$-$711155.5 & 88.3498 & -71.1988 & 1.00 & 1.00 & 0.96 & 7.95e-03 & 7.07e-03 & 8.47e-03 & 8.90e-03 & 6.32e-03 & 5.32e-03 & 5.69e-03 & 7.17e-03 & 10.24 & 0.06 & 10.29 & 0.05 & 9.78 & 0.03 \\
WISE J055323.99$-$700809.6 & 88.3500 & -70.1360 & 1.00 & 1.00 & 0.88 & 1.38e-03 & 1.19e-03 & 2.50e-04 & 1.21e-03 & 1.41e-03 & 1.05e-03 & 4.97e-04 & 1.10e-03 & 12.03 & 0.02 & 12.13 & 0.02 & 11.78 & 0.10 \\
WISE J055324.11$-$615526.2 & 88.3505 & -61.9239 & 1.00 & 1.00 & 0.80 & -9.05e-04 & -4.58e-04 & -1.08e-04 & 1.68e-04 & 7.65e-04 & 1.16e-03 & 1.35e-03 & 1.25e-03 & 15.26 & 0.05 & 14.43 & 0.06 & 11.96 & 0.14 \\
WISE J055324.19$-$685905.7 & 88.3508 & -68.9849 & 0.99 & 1.00 & 0.72 & 3.62e-03 & 9.10e-03 & 1.02e-02 & 8.23e-03 & 6.61e-03 & 1.06e-02 & 7.62e-03 & 6.63e-03 & 15.91 & 0.09 & 14.88 & 0.08 & 12.01 & 0.12 \\
WISE J055324.36$-$672118.9 & 88.3515 & -67.3553 & 1.00 & 1.00 & 0.91 & 9.93e-04 & 1.35e-03 & 7.46e-04 & 7.07e-04 & 2.39e-03 & 3.36e-03 & 2.29e-03 & 2.01e-03 & 10.74 & 0.02 & 10.74 & 0.04 & 9.82 & 0.03 \\
WISE J055324.64$-$654015.9 & 88.3527 & -65.6711 & 1.00 & 1.00 & 0.93 & 8.47e-04 & 1.12e-03 & 9.78e-04 & 9.59e-04 & 1.10e-03 & 1.22e-03 & 1.08e-03 & 9.70e-04 & 12.45 & 0.02 & 12.50 & 0.02 & 12.34 & 0.16 \\
WISE J055324.74$-$695959.3 & 88.3531 & -69.9998 & 1.00 & 1.00 & 0.93 & 3.91e-03 & 4.48e-03 & 2.85e-03 & 3.10e-03 & 2.45e-03 & 2.92e-03 & 2.35e-03 & 2.42e-03 & 10.49 & 0.04 & 10.62 & 0.03 & 10.17 & 0.03 \\
WISE J055324.76$-$695721.5 & 88.3532 & -69.9560 & 1.00 & 1.00 & 0.71 & 2.32e-04 & 6.23e-05 & 1.57e-04 & 1.60e-04 & 5.81e-04 & 2.18e-04 & 4.96e-04 & 3.53e-04 & 11.49 & 0.01 & 11.71 & 0.02 & 11.45 & 0.09 \\
WISE J055324.77$-$704059.3 & 88.3532 & -70.6831 & 1.00 & 1.00 & 0.95 & 8.88e-04 & 1.59e-03 & 1.81e-03 & 2.01e-03 & 2.35e-03 & 5.12e-03 & 6.29e-03 & 6.92e-03 & 10.73 & 0.03 & 10.72 & 0.06 & 9.99 & 0.03 \\
WISE J055325.04$-$691930.9 & 88.3543 & -69.3253 & 1.00 & 1.00 & 0.95 & 7.07e-03 & 4.35e-03 & 4.85e-03 & 6.15e-03 & 6.95e-03 & 3.96e-03 & 5.04e-03 & 4.93e-03 & 11.56 & 0.05 & 11.61 & 0.05 & 11.32 & 0.08 \\
WISE J055325.25$-$693507.2 & 88.3552 & -69.5853 & 1.00 & 1.00 & 0.96 & 3.98e-03 & 7.79e-03 & 1.64e-02 & 1.77e-02 & 3.81e-03 & 6.15e-03 & 1.38e-02 & 1.26e-02 & 9.71 & 0.09 & 9.71 & 0.08 & 8.96 & 0.02 \\
WISE J055325.80$-$670656.0 & 88.3575 & -67.1156 & 1.00 & 1.00 & 0.92 & 3.47e-03 & 9.01e-04 & 3.23e-03 & 2.17e-03 & 1.68e-03 & 7.76e-04 & 2.20e-03 & 1.90e-03 & 12.22 & 0.04 & 12.25 & 0.03 & 11.80 & 0.12 \\
WISE J055326.03$-$665851.6 & 88.3585 & -66.9810 & 1.00 & 1.00 & 0.98 & 2.12e-02 & 3.84e-02 & 3.41e-02 & 1.55e-02 & 1.43e-02 & 2.50e-02 & 2.31e-02 & 1.05e-02 & 11.65 & 0.11 & 10.52 & 0.09 & 8.04 & 0.02 \\
WISE J055326.51$-$684735.6 & 88.3605 & -68.7932 & 1.00 & 1.00 & 0.91 & 2.73e-04 & 4.77e-04 & 3.80e-04 & 2.48e-05 & 1.99e-04 & 3.95e-04 & 3.28e-04 & -1.56e-05 & 11.28 & 0.01 & 11.42 & 0.01 & 11.21 & 0.07 \\
WISE J055327.13$-$671938.4 & 88.3631 & -67.3273 & 1.00 & 1.00 & 0.87 & 5.22e-03 & 3.22e-03 & 3.90e-03 & 5.20e-03 & 4.17e-03 & 2.75e-03 & 3.80e-03 & 5.22e-03 & 10.20 & 0.04 & 10.21 & 0.05 & 9.55 & 0.03 \\
WISE J055327.34$-$695302.3 & 88.3639 & -69.8840 & 1.00 & 1.00 & 0.88 & 1.67e-04 & 4.86e-05 & 1.04e-04 & 7.08e-05 & 8.79e-04 & 6.16e-05 & 7.30e-04 & 3.64e-04 & 12.59 & 0.01 & 12.71 & 0.02 & 12.79 & 0.26 \\
WISE J055328.04$-$641857.8 & 88.3668 & -64.3160 & 1.00 & 1.00 & 0.82 & -6.94e-05 & 2.27e-05 & 2.65e-04 & 2.02e-04 & 3.36e-04 & 1.71e-03 & 1.10e-03 & 1.13e-03 & 15.00 & 0.04 & 14.65 & 0.06 & 11.16 & 0.06 \\
WISE J055328.10$-$672352.7 & 88.3671 & -67.3980 & 1.00 & 1.00 & 0.77 & 7.65e-04 & 1.31e-03 & 6.09e-04 & 6.22e-04 & 4.66e-03 & 5.26e-03 & 6.03e-03 & 7.70e-03 & 13.82 & 0.03 & 13.90 & 0.06 & nan & nan \\
WISE J055328.43$-$704009.0 & 88.3684 & -70.6692 & 1.00 & 1.00 & 0.96 & 9.00e-03 & 9.46e-03 & 7.89e-03 & 1.12e-02 & 2.92e-02 & 3.11e-02 & 1.74e-02 & 3.31e-02 & 15.10 & 0.08 & 14.62 & 0.15 & 12.71 & 0.24 \\
WISE J055329.00$-$625840.5 & 88.3708 & -62.9779 & 1.00 & 1.00 & 0.81 & 1.34e-04 & 7.73e-05 & 8.96e-05 & 1.19e-04 & 3.17e-04 & 1.63e-04 & 3.58e-04 & 6.08e-04 & 12.34 & 0.01 & 12.45 & 0.02 & 12.13 & 0.13 \\
WISE J055329.11$-$620522.5 & 88.3713 & -62.0896 & 0.99 & 1.00 & 0.82 & 4.12e-05 & 8.26e-05 & 5.05e-05 & 7.26e-05 & 2.92e-04 & 4.58e-04 & 3.42e-04 & 4.97e-04 & 12.49 & 0.01 & 12.62 & 0.02 & 12.86 & 0.27 \\
WISE J055329.13$-$652528.6 & 88.3714 & -65.4246 & 1.00 & 1.00 & 0.95 & 7.72e-04 & 1.04e-03 & 5.83e-04 & 4.58e-04 & 5.89e-04 & 9.00e-04 & 4.80e-04 & 2.95e-04 & 11.04 & 0.02 & 11.16 & 0.02 & 10.92 & 0.06 \\
WISE J055329.18$-$674545.9 & 88.3716 & -67.7627 & 1.00 & 1.00 & 0.97 & 1.21e-03 & 5.39e-04 & 3.45e-04 & 1.43e-03 & 1.34e-03 & 5.42e-04 & 2.62e-04 & 1.63e-03 & 12.24 & 0.02 & 12.32 & 0.02 & 12.27 & 0.16 \\
WISE J055329.48$-$663459.5 & 88.3728 & -66.5832 & 1.00 & 1.00 & 0.91 & 1.20e-03 & 1.02e-03 & 1.31e-03 & 2.27e-03 & 9.18e-04 & 1.62e-03 & 2.02e-03 & 3.91e-03 & 12.09 & 0.03 & 12.13 & 0.04 & 12.06 & 0.16 \\
WISE J055329.84$-$640524.9 & 88.3743 & -64.0902 & 1.00 & 1.00 & 0.95 & 5.27e-03 & 4.29e-03 & 2.06e-03 & 6.55e-03 & 4.41e-03 & 3.84e-03 & 2.37e-03 & 6.99e-03 & 11.15 & 0.05 & 11.18 & 0.07 & 10.60 & 0.04 \\
WISE J055329.89$-$623634.7 & 88.3745 & -62.6096 & 1.00 & 1.00 & 0.94 & 7.87e-03 & 7.55e-03 & 3.17e-03 & 6.42e-03 & 4.33e-03 & 4.41e-03 & 1.95e-03 & 3.62e-03 & 11.30 & 0.05 & 11.21 & 0.05 & 10.24 & 0.03 \\
WISE J055330.15$-$634018.4 & 88.3756 & -63.6718 & 0.99 & 0.97 & 0.76 & 2.69e-04 & 1.07e-04 & 1.48e-04 & 2.92e-04 & 3.90e-04 & 3.27e-04 & 5.01e-04 & 5.28e-04 & 13.59 & 0.02 & 13.67 & 0.03 & 13.24 & 0.35 \\
WISE J055330.62$-$681710.7 & 88.3776 & -68.2863 & 1.00 & 0.96 & 0.71 & 9.21e-03 & 5.86e-03 & 1.75e-02 & 9.58e-03 & -1.87e-03 & 3.18e-03 & 1.97e-02 & 1.25e-02 & 15.74 & 0.09 & 15.21 & 0.10 & nan & nan \\
WISE J055330.64$-$695124.4 & 88.3777 & -69.8568 & 1.00 & 1.00 & 0.90 & 2.03e-03 & 1.18e-03 & 1.46e-03 & 1.84e-03 & 4.15e-03 & 1.89e-03 & 3.49e-03 & 2.31e-03 & 12.23 & 0.03 & 12.35 & 0.04 & 12.19 & 0.15 \\
WISE J055330.68$-$663933.4 & 88.3778 & -66.6593 & 1.00 & 1.00 & 0.79 & 7.22e-05 & 4.04e-04 & 1.14e-03 & 6.11e-04 & 7.33e-04 & 2.55e-03 & 5.15e-03 & 3.73e-03 & 14.51 & 0.03 & 14.32 & 0.05 & nan & nan \\
WISE J055331.58$-$625322.4 & 88.3816 & -62.8896 & 0.95 & 0.98 & 0.73 & -4.13e-05 & -1.66e-04 & -7.22e-05 & -1.84e-05 & 6.20e-04 & 3.69e-04 & 1.35e-05 & 7.58e-04 & 13.66 & 0.02 & 13.69 & 0.03 & nan & nan \\
WISE J055331.77$-$670203.5 & 88.3824 & -67.0343 & 1.00 & 1.00 & 0.97 & 1.78e-03 & 1.40e-03 & 7.29e-04 & 1.92e-03 & 1.48e-03 & 1.11e-03 & 4.88e-04 & 1.63e-03 & 11.76 & 0.02 & 11.85 & 0.02 & 11.63 & 0.10 \\
WISE J055331.81$-$653957.5 & 88.3826 & -65.6660 & 1.00 & 1.00 & 0.95 & 7.24e-04 & 1.49e-03 & 1.72e-03 & 1.20e-03 & 9.78e-04 & 2.17e-03 & 2.41e-03 & 1.56e-03 & 10.60 & 0.03 & 10.74 & 0.03 & 9.94 & 0.03 \\
WISE J055331.83$-$650952.0 & 88.3826 & -65.1644 & 1.00 & 1.00 & 0.95 & -6.48e-04 & -2.79e-04 & 1.24e-03 & 2.70e-03 & 5.70e-04 & 1.96e-03 & 3.35e-03 & 7.96e-03 & 15.26 & 0.07 & 14.39 & 0.11 & 10.62 & 0.04 \\
WISE J055331.83$-$693643.6 & 88.3826 & -69.6121 & 1.00 & 1.00 & 0.98 & 1.35e-02 & 1.22e-02 & 6.25e-03 & 5.57e-03 & 1.23e-02 & 9.48e-03 & 6.46e-03 & 4.63e-03 & 11.14 & 0.07 & 11.22 & 0.06 & 10.84 & 0.05 \\
WISE J055333.19$-$701758.0 & 88.3883 & -70.2994 & 1.00 & 1.00 & 0.97 & 3.26e-03 & 2.55e-03 & 3.02e-03 & 1.36e-03 & 3.04e-03 & 2.55e-03 & 2.97e-03 & 1.36e-03 & 12.25 & 0.04 & 12.28 & 0.04 & 12.27 & 0.17 \\
WISE J055333.32$-$665748.9 & 88.3888 & -66.9636 & 1.00 & 1.00 & 0.95 & 7.71e-03 & 1.03e-02 & 1.04e-02 & 1.16e-02 & 1.08e-02 & 1.80e-02 & 1.85e-02 & 2.11e-02 & 14.32 & 0.07 & 13.97 & 0.09 & 12.08 & 0.14 \\
WISE J055334.05$-$681745.1 & 88.3919 & -68.2958 & 1.00 & 1.00 & 0.83 & 2.86e-03 & 1.77e-03 & 3.11e-03 & 2.13e-03 & 1.66e-03 & 1.20e-03 & 2.41e-03 & 1.44e-03 & 11.27 & 0.04 & 11.25 & 0.03 & 10.75 & 0.05 \\
WISE J055334.67$-$632600.2 & 88.3945 & -63.4334 & 1.00 & 1.00 & 0.86 & 2.61e-03 & 6.96e-03 & 7.47e-03 & 1.05e-02 & 3.82e-03 & 8.12e-03 & 5.93e-03 & 5.39e-03 & 15.23 & 0.07 & 14.36 & 0.08 & 11.28 & 0.07 \\
WISE J055335.01$-$702606.9 & 88.3959 & -70.4352 & 1.00 & 1.00 & 0.92 & 6.65e-04 & 5.38e-04 & 2.82e-04 & 5.22e-04 & 8.09e-04 & 5.36e-04 & 4.90e-04 & 5.71e-04 & 11.58 & 0.02 & 11.70 & 0.02 & 11.46 & 0.08 \\
WISE J055335.16$-$703217.6 & 88.3965 & -70.5382 & 1.00 & 1.00 & 0.71 & 1.78e-05 & 4.70e-05 & 6.08e-05 & 6.99e-05 & 5.70e-05 & 4.92e-06 & 8.60e-05 & 3.09e-05 & 10.52 & 0.01 & 10.56 & 0.01 & 10.45 & 0.04 \\
WISE J055335.57$-$645928.2 & 88.3982 & -64.9912 & 1.00 & 1.00 & 0.91 & 1.74e-03 & 1.52e-03 & 2.66e-03 & 1.88e-03 & 1.44e-03 & 9.54e-04 & 2.23e-03 & 1.52e-03 & 10.02 & 0.03 & 10.08 & 0.03 & 9.47 & 0.03 \\
WISE J055335.59$-$695101.0 & 88.3983 & -69.8503 & 1.00 & 1.00 & 0.84 & 5.36e-03 & 7.98e-03 & 1.36e-02 & 2.03e-02 & 2.15e-03 & 2.69e-03 & 3.09e-03 & 5.60e-03 & 11.49 & 0.08 & 11.56 & 0.04 & 11.06 & 0.06 \\
WISE J055335.77$-$680221.9 & 88.3990 & -68.0394 & 1.00 & 1.00 & 0.95 & 6.13e-04 & 5.53e-04 & 8.96e-05 & 6.96e-04 & 1.01e-03 & 8.81e-04 & 3.58e-05 & 1.11e-03 & 11.57 & 0.02 & 11.70 & 0.02 & 11.46 & 0.08 \\
WISE J055335.84$-$642256.5 & 88.3993 & -64.3824 & 1.00 & 1.00 & 0.89 & 3.16e-03 & 1.12e-03 & 2.34e-03 & 2.36e-03 & 2.11e-03 & 7.95e-04 & 8.51e-04 & 1.24e-03 & 14.15 & 0.04 & 14.19 & 0.04 & nan & nan \\
WISE J055336.07$-$660106.1 & 88.4003 & -66.0184 & 1.00 & 1.00 & 0.93 & 2.13e-04 & 5.12e-04 & 5.07e-04 & 2.34e-04 & 3.93e-04 & 1.03e-03 & 1.11e-03 & 4.87e-04 & 10.68 & 0.01 & 10.84 & 0.02 & 10.56 & 0.05 \\
WISE J055336.17$-$711628.2 & 88.4007 & -71.2745 & 1.00 & 1.00 & 0.92 & 2.14e-03 & 1.47e-03 & 2.03e-03 & 1.10e-03 & 1.48e-03 & 2.08e-03 & 1.82e-03 & 9.87e-04 & 10.63 & 0.03 & 10.73 & 0.03 & 10.26 & 0.04 \\
WISE J055336.26$-$675130.2 & 88.4011 & -67.8584 & 1.00 & 1.00 & 0.86 & 7.94e-03 & 1.71e-02 & 2.40e-02 & 1.98e-02 & 3.00e-03 & 5.23e-03 & 6.40e-03 & 6.55e-03 & 11.12 & 0.08 & 11.06 & 0.05 & 10.46 & 0.04 \\
WISE J055336.91$-$653121.1 & 88.4038 & -65.5225 & 1.00 & 1.00 & 0.92 & 2.90e-03 & 5.23e-03 & 2.46e-03 & 1.62e-03 & 2.43e-03 & 4.71e-03 & 2.33e-03 & 1.93e-03 & 10.88 & 0.04 & 10.93 & 0.04 & 10.38 & 0.04 \\
WISE J055337.43$-$694922.6 & 88.4060 & -69.8229 & 1.00 & 1.00 & 0.77 & 1.75e-04 & 2.96e-04 & 4.11e-04 & 2.87e-04 & 1.53e-04 & 5.24e-04 & 6.31e-04 & 4.20e-04 & 10.54 & 0.01 & 10.69 & 0.01 & 10.47 & 0.04 \\
WISE J055338.03$-$682054.2 & 88.4085 & -68.3484 & 1.00 & 1.00 & 0.76 & 9.67e-05 & 2.37e-05 & -1.87e-05 & 4.26e-05 & 1.14e-03 & 3.38e-04 & 8.28e-04 & 6.24e-04 & 12.33 & 0.01 & 12.37 & 0.02 & 11.99 & 0.15 \\
WISE J055338.11$-$705646.8 & 88.4088 & -70.9463 & 1.00 & 1.00 & 0.93 & 7.32e-03 & 7.20e-03 & 4.86e-03 & 1.67e-03 & 5.44e-03 & 4.87e-03 & 3.29e-03 & 1.93e-03 & 11.11 & 0.05 & 11.17 & 0.05 & 10.88 & 0.06 \\
WISE J055338.11$-$672547.2 & 88.4088 & -67.4298 & 1.00 & 1.00 & 0.91 & -3.93e-04 & -3.22e-04 & -1.72e-04 & -1.19e-05 & -1.82e-04 & -2.42e-04 & 4.94e-05 & 1.28e-04 & 14.09 & 0.03 & 13.04 & 0.03 & 9.85 & 0.03 \\
WISE J055338.15$-$703122.4 & 88.4089 & -70.5229 & 1.00 & 1.00 & 0.97 & 2.21e-03 & 3.56e-03 & 5.23e-03 & 5.61e-03 & 1.60e-03 & 2.46e-03 & 3.23e-03 & 3.51e-03 & 9.84 & 0.06 & 9.82 & 0.05 & 9.03 & 0.02 \\
WISE J055338.21$-$674121.3 & 88.4092 & -67.6892 & 1.00 & 1.00 & 0.98 & 9.26e-04 & 7.04e-04 & 1.33e-03 & 1.50e-03 & 7.61e-04 & 6.68e-04 & 1.26e-03 & 1.41e-03 & 12.23 & 0.02 & 12.31 & 0.03 & 12.26 & 0.17 \\
WISE J055338.28$-$704541.5 & 88.4095 & -70.7615 & 1.00 & 1.00 & 0.86 & 1.53e-04 & 1.23e-04 & 2.06e-04 & 4.38e-05 & 1.24e-04 & 1.23e-04 & 1.81e-04 & 2.12e-05 & 11.14 & 0.01 & 11.30 & 0.01 & 11.04 & 0.06 \\
WISE J055339.56$-$664647.5 & 88.4148 & -66.7799 & 0.95 & 0.98 & 0.76 & -2.16e-03 & -5.50e-04 & 3.77e-04 & 7.24e-04 & -2.25e-03 & -4.80e-03 & -4.25e-04 & -2.71e-03 & 15.57 & 0.05 & 14.97 & 0.07 & 12.60 & 0.23 \\
WISE J055339.62$-$683442.0 & 88.4151 & -68.5783 & 0.99 & 1.00 & 0.86 & 1.99e-04 & 2.31e-05 & 3.88e-05 & 1.71e-04 & 5.06e-04 & 9.93e-05 & 1.95e-04 & 4.51e-04 & 12.44 & 0.01 & 12.56 & 0.02 & 12.50 & 0.20 \\
WISE J055339.65$-$650235.2 & 88.4152 & -65.0431 & 1.00 & 1.00 & 0.99 & 1.72e-04 & 2.82e-04 & 5.82e-04 & 9.38e-04 & 3.38e-04 & 5.98e-04 & 1.35e-03 & 2.01e-03 & 10.97 & 0.04 & 10.98 & 0.06 & 10.02 & 0.03 \\
WISE J055339.70$-$712539.2 & 88.4154 & -71.4276 & 1.00 & 1.00 & 0.94 & 1.85e-02 & 8.20e-03 & 1.76e-02 & 1.15e-02 & 7.89e-03 & 4.47e-03 & 7.77e-03 & 6.02e-03 & 12.45 & 0.08 & 12.48 & 0.06 & 11.75 & 0.11 \\
WISE J055339.95$-$705042.7 & 88.4165 & -70.8452 & 1.00 & 1.00 & 0.95 & 3.99e-03 & 4.83e-03 & 2.40e-03 & 3.55e-03 & 2.38e-03 & 2.75e-03 & 2.28e-03 & 2.93e-03 & 11.55 & 0.05 & 11.59 & 0.04 & 11.22 & 0.06 \\
WISE J055340.09$-$655453.3 & 88.4170 & -65.9148 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 5.12e-04 & 1.64e-03 & 1.03e-03 & 1.96e-03 & 4.33e-04 & 1.75e-03 & 9.16e-04 & 12.39 & 0.03 & 12.45 & 0.03 & 12.30 & 0.16 \\
WISE J055340.12$-$710315.6 & 88.4172 & -71.0543 & 1.00 & 1.00 & 0.74 & 1.66e-03 & 1.15e-03 & 1.31e-03 & 1.43e-03 & 1.89e-03 & 5.59e-04 & 1.18e-03 & 7.03e-04 & 11.58 & 0.02 & 11.70 & 0.02 & 11.40 & 0.07 \\
WISE J055340.22$-$671619.7 & 88.4176 & -67.2721 & 1.00 & 1.00 & 0.93 & 5.48e-03 & 4.29e-03 & 4.05e-03 & 6.84e-03 & 4.91e-03 & 4.75e-03 & 4.54e-03 & 6.96e-03 & 10.52 & 0.05 & 10.60 & 0.05 & 10.02 & 0.04 \\
WISE J055340.40$-$670748.5 & 88.4184 & -67.1301 & 1.00 & 1.00 & 0.90 & 3.69e-04 & 4.91e-04 & 3.61e-04 & 1.94e-04 & 8.88e-04 & 1.53e-03 & 1.32e-03 & 7.64e-04 & 10.74 & 0.01 & 10.95 & 0.02 & 10.64 & 0.05 \\
WISE J055340.53$-$681905.7 & 88.4189 & -68.3183 & 1.00 & 1.00 & 0.82 & 4.44e-05 & 2.74e-03 & 2.29e-03 & 3.11e-03 & 5.46e-04 & 2.80e-03 & 3.07e-03 & 6.84e-03 & 15.53 & 0.06 & 14.83 & 0.07 & 11.43 & 0.08 \\
WISE J055340.56$-$663747.1 & 88.4190 & -66.6298 & 1.00 & 1.00 & 0.86 & 4.81e-03 & 6.54e-03 & 3.12e-03 & 2.28e-03 & 3.91e-03 & 5.09e-03 & 2.62e-03 & 2.43e-03 & 10.63 & 0.05 & 10.73 & 0.05 & 10.32 & 0.04 \\
WISE J055340.75$-$614913.6 & 88.4198 & -61.8204 & 1.00 & 1.00 & 0.89 & 3.67e-03 & 2.84e-03 & 2.18e-03 & 5.02e-03 & 2.27e-03 & 1.47e-03 & 9.74e-04 & 3.08e-03 & 12.02 & 0.04 & 11.98 & 0.04 & 11.73 & 0.11 \\
WISE J055340.84$-$631208.9 & 88.4202 & -63.2025 & 1.00 & 0.98 & 0.71 & 2.85e-04 & 1.70e-04 & 2.12e-04 & 1.89e-04 & 3.88e-04 & -1.80e-05 & 6.09e-04 & 2.51e-04 & 12.61 & 0.02 & 12.66 & 0.02 & 12.40 & 0.17 \\
WISE J055341.12$-$695514.8 & 88.4213 & -69.9208 & 1.00 & 1.00 & 0.90 & 4.58e-03 & 5.70e-03 & 6.27e-03 & 6.15e-03 & 3.37e-03 & 3.98e-03 & 5.92e-03 & 5.45e-03 & 11.29 & 0.05 & 11.31 & 0.05 & 10.96 & 0.06 \\
WISE J055341.51$-$710735.2 & 88.4230 & -71.1265 & 1.00 & 1.00 & 0.82 & 1.31e-03 & 1.16e-03 & 6.24e-04 & 4.17e-04 & 1.67e-03 & 9.34e-04 & 7.39e-04 & 7.06e-04 & 11.56 & 0.02 & 11.67 & 0.03 & 11.45 & 0.08 \\
WISE J055341.89$-$681746.9 & 88.4245 & -68.2964 & 1.00 & 1.00 & 0.96 & 9.53e-02 & 2.28e-01 & 3.36e-01 & 4.08e-01 & 3.95e-02 & 1.03e-01 & 1.59e-01 & 1.89e-01 & 11.31 & 0.32 & 11.18 & 0.22 & 10.43 & 0.04 \\
WISE J055342.18$-$685800.7 & 88.4257 & -68.9669 & 1.00 & 1.00 & 0.92 & 2.19e-04 & 3.41e-04 & 1.91e-04 & 2.81e-05 & 4.76e-04 & 4.68e-04 & 3.94e-04 & 1.71e-04 & 12.54 & 0.01 & 12.59 & 0.02 & 12.61 & 0.25 \\
WISE J055342.46$-$665243.1 & 88.4269 & -66.8786 & 1.00 & 1.00 & 1.00 & 6.65e-04 & 1.27e-03 & 2.34e-03 & 3.73e-03 & 4.30e-04 & 9.70e-04 & 1.84e-03 & 2.89e-03 & 11.51 & 0.08 & 10.61 & 0.07 & 6.72 & 0.01 \\
WISE J055342.61$-$705924.5 & 88.4275 & -70.9901 & 1.00 & 1.00 & 0.92 & 6.58e-04 & 7.33e-04 & 8.39e-04 & 7.30e-04 & 4.95e-04 & 7.15e-04 & 8.38e-04 & 7.56e-04 & 12.19 & 0.02 & 12.29 & 0.02 & 12.36 & 0.16 \\
WISE J055342.94$-$691603.7 & 88.4289 & -69.2677 & 1.00 & 1.00 & 0.77 & 7.27e-04 & 1.01e-04 & 5.98e-04 & 3.50e-04 & 2.48e-03 & 1.01e-03 & 2.43e-03 & 1.48e-03 & 13.08 & 0.02 & 13.20 & 0.03 & 12.33 & 0.16 \\
WISE J055343.03$-$682134.8 & 88.4293 & -68.3597 & 1.00 & 1.00 & 0.94 & 2.03e-03 & 1.70e-03 & 2.34e-03 & 1.16e-03 & 2.28e-03 & 2.26e-03 & 2.02e-03 & 1.06e-03 & 14.43 & 0.04 & 13.74 & 0.04 & 10.24 & 0.04 \\
WISE J055343.04$-$681102.6 & 88.4293 & -68.1841 & 1.00 & 1.00 & 0.89 & 1.75e-03 & 4.65e-03 & 6.87e-03 & 7.98e-03 & 2.35e-03 & 5.37e-03 & 7.29e-03 & 8.34e-03 & 13.50 & 0.05 & 13.30 & 0.05 & 10.12 & 0.05 \\
WISE J055343.58$-$695547.0 & 88.4316 & -69.9297 & 1.00 & 1.00 & 0.75 & 2.92e-02 & 9.87e-03 & 1.10e-02 & 7.26e-03 & 2.50e-03 & 9.98e-03 & 2.95e-03 & 1.54e-02 & 14.78 & 0.16 & 13.49 & 0.10 & 10.78 & 0.05 \\
WISE J055343.77$-$701251.0 & 88.4324 & -70.2142 & 1.00 & 1.00 & 0.92 & 1.20e-02 & 1.16e-02 & 1.25e-02 & 1.59e-02 & 8.08e-03 & 7.07e-03 & 6.54e-03 & 1.07e-02 & 10.23 & 0.08 & 10.28 & 0.06 & 9.70 & 0.03 \\
WISE J055344.35$-$684619.5 & 88.4348 & -68.7721 & 1.00 & 1.00 & 0.80 & 1.20e-03 & 1.16e-03 & 1.09e-03 & 2.99e-03 & 4.73e-03 & 4.97e-03 & 5.23e-03 & 9.67e-03 & 14.93 & 0.04 & 14.68 & 0.07 & 11.74 & 0.10 \\
WISE J055344.46$-$654236.7 & 88.4352 & -65.7102 & 1.00 & 1.00 & 0.94 & 5.69e-04 & 6.85e-04 & 4.10e-04 & 4.45e-04 & 5.69e-04 & 7.46e-04 & 3.53e-04 & 5.97e-04 & 11.32 & 0.02 & 11.42 & 0.02 & 11.09 & 0.06 \\
WISE J055344.95$-$643524.2 & 88.4373 & -64.5901 & 1.00 & 1.00 & 0.94 & 1.29e-02 & 7.21e-03 & 9.48e-03 & 1.51e-02 & 8.50e-03 & 5.26e-03 & 8.05e-03 & 1.04e-02 & 10.29 & 0.07 & 10.30 & 0.06 & 9.70 & 0.03 \\
WISE J055345.08$-$670128.2 & 88.4378 & -67.0245 & 1.00 & 1.00 & 0.89 & 7.01e-04 & 1.39e-03 & 1.24e-03 & 8.89e-04 & 7.52e-04 & 1.53e-03 & 1.31e-03 & 7.99e-04 & 9.94 & 0.02 & 10.02 & 0.02 & 9.66 & 0.03 \\
WISE J055345.34$-$684652.4 & 88.4389 & -68.7812 & 1.00 & 1.00 & 0.94 & 6.43e-04 & 6.30e-04 & 5.33e-04 & 3.98e-04 & 6.58e-04 & 5.14e-04 & 4.11e-04 & 3.70e-04 & 12.15 & 0.02 & 12.23 & 0.02 & 11.79 & 0.11 \\
WISE J055345.50$-$693816.1 & 88.4396 & -69.6378 & 1.00 & 1.00 & 0.88 & 2.97e-04 & 2.62e-04 & 2.01e-04 & 8.75e-05 & 4.75e-04 & 5.61e-04 & 2.03e-04 & 6.57e-05 & 11.26 & 0.01 & 11.42 & 0.01 & 11.24 & 0.07 \\
WISE J055345.82$-$692033.5 & 88.4409 & -69.3426 & 1.00 & 1.00 & 0.94 & 2.99e-03 & 5.23e-03 & 7.17e-03 & 4.79e-03 & 2.48e-03 & 5.06e-03 & 6.61e-03 & 5.05e-03 & 9.51 & 0.05 & 9.49 & 0.06 & 8.81 & 0.02 \\
WISE J055345.96$-$673947.2 & 88.4415 & -67.6631 & 1.00 & 1.00 & 0.97 & 8.51e-03 & 1.08e-02 & 1.02e-02 & 1.34e-03 & 9.31e-03 & 1.21e-02 & 1.13e-02 & 1.14e-03 & 11.02 & 0.06 & 11.14 & 0.06 & 10.72 & 0.05 \\
WISE J055346.66$-$652424.9 & 88.4444 & -65.4069 & 1.00 & 0.99 & 0.91 & 5.53e-05 & 9.72e-05 & 9.17e-05 & 3.61e-05 & 3.13e-05 & 1.22e-04 & 1.13e-04 & 1.21e-05 & 11.05 & 0.01 & 11.19 & 0.01 & 10.87 & 0.05 \\
WISE J055346.84$-$635213.1 & 88.4452 & -63.8703 & 1.00 & 1.00 & 0.86 & 1.11e-05 & 1.72e-05 & 1.28e-05 & 1.33e-05 & 2.36e-05 & 1.75e-05 & 3.71e-05 & 3.11e-05 & 9.04 & 0.00 & 9.12 & 0.01 & 9.03 & 0.02 \\
WISE J055347.02$-$701155.0 & 88.4459 & -70.1986 & 1.00 & 1.00 & 0.95 & 1.02e-02 & 1.18e-02 & 2.40e-02 & 2.94e-02 & 1.61e-02 & 2.71e-02 & 5.54e-02 & 7.79e-02 & 9.55 & 0.13 & 9.18 & 0.22 & 8.17 & 0.02 \\
WISE J055347.13$-$650615.5 & 88.4464 & -65.1043 & 1.00 & 1.00 & 0.84 & 8.39e-03 & 1.08e-02 & 6.33e-03 & 7.77e-03 & 3.73e-03 & 5.30e-03 & 4.73e-03 & 3.70e-03 & 10.53 & 0.07 & 10.52 & 0.05 & 10.05 & 0.03 \\
WISE J055347.21$-$693105.3 & 88.4467 & -69.5181 & 1.00 & 1.00 & 0.91 & 4.10e-03 & 5.67e-03 & 7.97e-03 & 8.71e-03 & 2.09e-03 & 3.67e-03 & 6.28e-03 & 7.07e-03 & 11.02 & 0.05 & 11.00 & 0.05 & 10.53 & 0.04 \\
WISE J055347.41$-$710114.5 & 88.4476 & -71.0207 & 1.00 & 1.00 & 0.88 & 4.62e-04 & 4.23e-04 & 1.05e-03 & 8.31e-04 & 8.95e-04 & 3.72e-04 & 1.33e-03 & 8.41e-04 & 12.55 & 0.02 & 12.67 & 0.03 & 12.59 & 0.21 \\
WISE J055347.45$-$701306.0 & 88.4477 & -70.2183 & 1.00 & 1.00 & 0.93 & 2.06e-03 & 9.07e-04 & 2.05e-03 & 8.99e-04 & 2.60e-03 & 9.33e-04 & 2.59e-03 & 8.77e-04 & 12.26 & 0.03 & 12.33 & 0.03 & 12.28 & 0.15 \\
WISE J055347.50$-$664806.3 & 88.4479 & -66.8017 & 1.00 & 0.99 & 0.97 & 1.69e-04 & 3.11e-05 & 9.68e-05 & 1.47e-04 & -7.83e-05 & -1.59e-04 & -8.43e-05 & -1.32e-05 & 12.41 & 0.02 & 12.47 & 0.02 & 12.48 & 0.20 \\
WISE J055347.58$-$710848.7 & 88.4482 & -71.1469 & 1.00 & 1.00 & 0.88 & 6.23e-04 & 4.94e-04 & 3.49e-04 & 7.31e-04 & 8.83e-04 & 6.99e-04 & 7.30e-04 & 1.07e-03 & 10.88 & 0.02 & 11.08 & 0.02 & 10.75 & 0.05 \\
WISE J055347.79$-$683842.3 & 88.4491 & -68.6451 & 1.00 & 1.00 & 0.96 & 3.38e-03 & 3.05e-03 & 3.47e-03 & 6.70e-03 & 3.97e-03 & 4.45e-03 & 5.45e-03 & 1.07e-02 & 12.59 & 0.05 & 12.61 & 0.07 & 12.61 & 0.21 \\
WISE J055347.80$-$632109.0 & 88.4492 & -63.3525 & 1.00 & 1.00 & 0.97 & 7.79e-03 & 1.78e-02 & 1.58e-02 & 8.03e-03 & 5.06e-03 & 1.16e-02 & 1.01e-02 & 4.47e-03 & 11.41 & 0.07 & 11.36 & 0.06 & 10.68 & 0.04 \\
WISE J055348.06$-$680746.4 & 88.4502 & -68.1295 & 1.00 & 1.00 & 0.96 & 1.30e-01 & 2.49e-01 & 1.95e-01 & 1.00e-01 & 6.68e-02 & 1.10e-01 & 8.03e-02 & 4.49e-02 & 15.22 & 0.27 & 15.03 & 0.19 & 11.54 & 0.10 \\
WISE J055348.19$-$702526.0 & 88.4508 & -70.4239 & 1.00 & 1.00 & 0.95 & 1.69e-03 & 3.81e-03 & 6.03e-03 & 6.53e-03 & 1.40e-03 & 3.44e-03 & 5.01e-03 & 5.18e-03 & 9.83 & 0.04 & 9.85 & 0.04 & 9.05 & 0.02 \\
WISE J055348.77$-$690741.5 & 88.4532 & -69.1282 & 1.00 & 1.00 & 0.92 & 2.04e-04 & 5.00e-04 & 9.89e-04 & 9.28e-04 & 4.00e-04 & 9.20e-04 & 1.51e-03 & 1.53e-03 & 13.87 & 0.03 & 12.91 & 0.04 & 9.02 & 0.02 \\
WISE J055348.89$-$704815.5 & 88.4537 & -70.8043 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 2.51e-04 & 7.50e-04 & 3.32e-04 & 1.96e-03 & 7.40e-04 & 1.08e-03 & 8.75e-04 & 13.19 & 0.02 & 13.33 & 0.03 & 12.74 & 0.23 \\
WISE J055348.95$-$705206.9 & 88.4539 & -70.8686 & 1.00 & 1.00 & 0.96 & 1.52e-02 & 2.61e-02 & 2.78e-02 & 1.29e-02 & 1.21e-02 & 2.23e-02 & 2.29e-02 & 9.27e-03 & 10.69 & 0.09 & 10.51 & 0.08 & 9.45 & 0.03 \\
WISE J055349.15$-$710527.0 & 88.4548 & -71.0908 & 1.00 & 1.00 & 0.85 & 4.45e-05 & 8.00e-05 & 4.44e-05 & 5.63e-05 & 5.61e-05 & 1.38e-04 & 2.02e-04 & 3.25e-04 & 10.42 & 0.01 & 9.48 & 0.02 & 6.51 & 0.01 \\
WISE J055349.71$-$681847.3 & 88.4571 & -68.3131 & 1.00 & 0.99 & 0.93 & 2.79e-04 & 2.45e-04 & 1.48e-04 & 2.49e-04 & 1.74e-04 & 1.03e-04 & 5.09e-05 & 1.54e-04 & 11.70 & 0.01 & 11.71 & 0.01 & 11.35 & 0.08 \\
WISE J055349.97$-$700131.1 & 88.4582 & -70.0253 & 1.00 & 1.00 & 0.76 & 2.70e-04 & 3.32e-04 & 1.55e-04 & 2.80e-04 & 4.33e-04 & 1.47e-04 & 3.93e-04 & 1.59e-04 & 11.37 & 0.01 & 11.31 & 0.01 & 11.00 & 0.06 \\
WISE J055350.03$-$695145.9 & 88.4585 & -69.8628 & 0.97 & 1.00 & 0.79 & 3.12e-05 & 2.51e-05 & 3.20e-05 & -1.12e-05 & 1.37e-04 & 8.85e-05 & 1.71e-04 & 1.20e-04 & 11.26 & 0.00 & 11.43 & 0.01 & 11.24 & 0.07 \\
WISE J055350.30$-$663406.3 & 88.4596 & -66.5684 & 1.00 & 1.00 & 0.96 & 2.24e-04 & 3.93e-04 & 3.38e-04 & 2.91e-04 & 9.65e-04 & 1.90e-03 & 1.88e-03 & 1.57e-03 & 10.77 & 0.01 & 10.90 & 0.03 & 10.46 & 0.04 \\
WISE J055350.80$-$652257.6 & 88.4617 & -65.3827 & 1.00 & 1.00 & 0.94 & 6.37e-03 & 4.69e-03 & 5.92e-03 & 5.08e-03 & 4.44e-03 & 4.11e-03 & 4.23e-03 & 4.14e-03 & 9.61 & 0.05 & 9.61 & 0.04 & 8.89 & 0.02 \\
WISE J055351.14$-$621144.8 & 88.4631 & -62.1958 & 1.00 & 1.00 & 0.82 & 1.92e-04 & 1.52e-04 & 1.99e-04 & 2.19e-04 & 2.72e-04 & 8.65e-05 & 3.34e-04 & 2.07e-04 & 12.58 & 0.02 & 12.64 & 0.02 & 12.18 & 0.14 \\
WISE J055351.17$-$710056.8 & 88.4632 & -71.0158 & 1.00 & 1.00 & 0.95 & 4.04e-03 & 2.35e-03 & 3.45e-03 & 2.30e-03 & 2.51e-03 & 1.67e-03 & 2.40e-03 & 1.43e-03 & 12.33 & 0.04 & 12.39 & 0.03 & nan & nan \\
WISE J055351.99$-$700630.3 & 88.4666 & -70.1084 & 1.00 & 1.00 & 0.96 & 9.16e-03 & 1.19e-02 & 1.38e-02 & 1.54e-02 & 6.39e-03 & 7.45e-03 & 9.97e-03 & 1.12e-02 & 11.46 & 0.10 & 11.45 & 0.09 & 10.96 & 0.06 \\
WISE J055352.27$-$621758.2 & 88.4678 & -62.2995 & 1.00 & 1.00 & 0.89 & 1.67e-03 & 9.75e-04 & 1.46e-03 & 1.11e-03 & 3.99e-03 & 2.28e-03 & 3.40e-03 & 3.31e-03 & 11.94 & 0.03 & 11.99 & 0.04 & 11.52 & 0.09 \\
WISE J055353.22$-$710026.2 & 88.4718 & -71.0073 & 1.00 & 1.00 & 0.87 & 9.62e-04 & 7.62e-04 & 5.24e-04 & 9.46e-04 & 1.52e-03 & 9.32e-04 & 6.22e-04 & 1.28e-03 & 12.16 & 0.02 & 12.26 & 0.03 & 11.88 & 0.11 \\
WISE J055353.93$-$703728.2 & 88.4747 & -70.6245 & 1.00 & 1.00 & 0.86 & 2.81e-05 & 3.33e-05 & 6.45e-05 & 3.26e-05 & 1.30e-04 & 2.40e-05 & 1.64e-04 & 6.40e-05 & 10.96 & 0.01 & 11.10 & 0.01 & 10.95 & 0.06 \\
WISE J055354.49$-$695931.6 & 88.4771 & -69.9921 & 1.00 & 1.00 & 0.89 & 2.37e-03 & 7.60e-03 & 1.54e-02 & 2.22e-02 & 3.89e-03 & 1.31e-02 & 2.32e-02 & 3.08e-02 & 14.99 & 0.09 & 14.41 & 0.10 & 12.84 & 0.27 \\
WISE J055354.61$-$700255.5 & 88.4776 & -70.0487 & 1.00 & 1.00 & 0.95 & 3.94e-03 & 1.02e-03 & 2.60e-03 & 2.08e-03 & 3.94e-03 & 9.31e-04 & 2.95e-03 & 1.81e-03 & 11.39 & 0.03 & 11.45 & 0.03 & 11.18 & 0.07 \\
WISE J055354.74$-$701221.5 & 88.4781 & -70.2060 & 1.00 & 1.00 & 0.86 & 1.52e-03 & 1.12e-03 & 1.51e-03 & 1.53e-03 & 2.00e-03 & 1.49e-03 & 2.30e-03 & 1.70e-03 & 12.77 & 0.03 & 12.84 & 0.03 & 12.98 & 0.30 \\
WISE J055355.21$-$712937.4 & 88.4800 & -71.4937 & 1.00 & 1.00 & 0.93 & 4.82e-03 & 8.61e-03 & 8.39e-03 & 7.63e-03 & 3.58e-03 & 7.35e-03 & 8.25e-03 & 7.34e-03 & 11.21 & 0.06 & 11.19 & 0.05 & 10.90 & 0.05 \\
WISE J055355.39$-$651651.5 & 88.4808 & -65.2810 & 1.00 & 1.00 & 0.96 & 3.71e-03 & 8.38e-03 & 8.08e-03 & 5.63e-03 & 3.72e-03 & 8.51e-03 & 9.08e-03 & 6.92e-03 & 9.82 & 0.05 & 9.88 & 0.06 & 9.32 & 0.02 \\
WISE J055355.68$-$692819.7 & 88.4820 & -69.4721 & 1.00 & 1.00 & 0.94 & 4.29e-03 & 1.68e-03 & 2.56e-03 & 3.54e-03 & 3.17e-03 & 9.74e-04 & 2.01e-03 & 2.36e-03 & 11.75 & 0.04 & 11.78 & 0.03 & 11.51 & 0.08 \\
WISE J055355.86$-$703315.3 & 88.4827 & -70.5542 & 1.00 & 1.00 & 0.95 & 5.31e-04 & 8.00e-04 & 4.97e-04 & 6.23e-04 & 4.61e-04 & 6.76e-04 & 4.14e-04 & 4.66e-04 & 12.29 & 0.02 & 12.38 & 0.02 & 12.26 & 0.15 \\
WISE J055355.93$-$615441.6 & 88.4831 & -61.9115 & 1.00 & 1.00 & 0.94 & 4.94e-04 & 2.90e-04 & 3.82e-04 & 1.70e-04 & 6.02e-04 & 2.94e-04 & 4.57e-04 & 1.62e-04 & 11.94 & 0.01 & 12.02 & 0.02 & 11.86 & 0.13 \\
WISE J055356.14$-$661741.1 & 88.4839 & -66.2947 & 1.00 & 1.00 & 0.93 & 3.66e-04 & 4.91e-04 & 1.84e-04 & 2.14e-04 & 5.72e-04 & 9.42e-04 & 4.39e-04 & 3.32e-04 & 10.84 & 0.01 & 11.03 & 0.02 & 10.77 & 0.05 \\
WISE J055356.27$-$631158.4 & 88.4845 & -63.1995 & 1.00 & 1.00 & 0.92 & 3.32e-03 & 7.51e-03 & 7.88e-03 & 7.92e-03 & 9.12e-03 & 1.29e-02 & 1.34e-02 & 1.23e-02 & 14.87 & 0.10 & 14.02 & 0.12 & 10.96 & 0.06 \\
WISE J055356.53$-$644925.1 & 88.4856 & -64.8237 & 1.00 & 1.00 & 0.96 & 1.32e-03 & 1.20e-03 & 1.36e-03 & 8.93e-04 & 1.36e-03 & 1.03e-03 & 1.26e-03 & 6.63e-04 & 13.01 & 0.03 & 13.02 & 0.03 & 12.97 & 0.30 \\
WISE J055357.35$-$705057.3 & 88.4889 & -70.8493 & 1.00 & 1.00 & 0.92 & 8.88e-03 & 2.33e-03 & 8.96e-03 & 4.01e-03 & 6.83e-03 & 2.69e-03 & 6.82e-03 & 3.70e-03 & 9.88 & 0.05 & 9.84 & 0.05 & 9.28 & 0.02 \\
WISE J055357.38$-$633435.0 & 88.4891 & -63.5764 & 0.99 & 1.00 & 0.85 & 2.13e-04 & 2.41e-05 & 2.97e-04 & 2.45e-04 & 5.52e-04 & 3.02e-04 & 9.05e-04 & 7.83e-04 & 13.53 & 0.02 & 13.67 & 0.03 & 12.74 & 0.24 \\
WISE J055357.38$-$701550.0 & 88.4891 & -70.2639 & 1.00 & 1.00 & 0.91 & 2.22e-04 & 2.22e-04 & 2.90e-04 & 9.76e-05 & 4.87e-04 & 2.71e-04 & 5.85e-04 & 3.67e-05 & 11.04 & 0.01 & 11.20 & 0.01 & 10.97 & 0.06 \\
WISE J055357.47$-$712627.1 & 88.4894 & -71.4409 & 1.00 & 1.00 & 0.95 & 5.59e-03 & 3.79e-03 & 5.30e-03 & 3.49e-03 & 3.87e-03 & 3.71e-03 & 3.76e-03 & 2.72e-03 & 9.96 & 0.05 & 9.98 & 0.04 & 9.24 & 0.02 \\
WISE J055357.48$-$665001.7 & 88.4895 & -66.8338 & 1.00 & 1.00 & 0.97 & 1.80e-03 & 5.58e-03 & 9.12e-03 & 1.23e-02 & 9.96e-04 & 3.24e-03 & 5.41e-03 & 7.44e-03 & 12.88 & 0.09 & 11.84 & 0.08 & 8.87 & 0.02 \\
WISE J055357.67$-$703557.4 & 88.4903 & -70.5993 & 1.00 & 1.00 & 0.72 & 1.79e-03 & 1.04e-03 & 2.28e-03 & 1.59e-03 & 2.30e-03 & 3.22e-03 & 7.54e-03 & 7.54e-03 & 14.18 & 0.03 & 14.05 & 0.07 & 12.46 & 0.19 \\
WISE J055357.80$-$645806.9 & 88.4908 & -64.9686 & 1.00 & 1.00 & 0.96 & 1.21e-02 & 3.08e-03 & 1.15e-02 & 4.90e-03 & 7.23e-03 & 1.99e-03 & 7.49e-03 & 2.99e-03 & 12.02 & 0.06 & 12.06 & 0.05 & 11.92 & 0.13 \\
WISE J055357.95$-$644349.4 & 88.4914 & -64.7304 & 1.00 & 1.00 & 0.96 & 6.48e-03 & 1.15e-02 & 2.48e-02 & 3.18e-02 & 2.40e-03 & 4.32e-03 & 9.51e-03 & 1.24e-02 & 10.99 & 0.14 & 10.83 & 0.11 & 10.24 & 0.04 \\
WISE J055358.10$-$662028.9 & 88.4921 & -66.3414 & 1.00 & 1.00 & 0.92 & 8.06e-04 & 9.18e-04 & 3.34e-04 & 6.44e-04 & 7.66e-04 & 5.83e-04 & 2.49e-04 & 5.72e-04 & 11.18 & 0.02 & 11.25 & 0.02 & 10.72 & 0.05 \\
WISE J055358.16$-$682337.9 & 88.4924 & -68.3939 & 1.00 & 1.00 & 0.94 & 2.15e-02 & 1.17e-02 & 3.32e-02 & 1.18e-02 & 1.13e-02 & 7.39e-03 & 1.77e-02 & 6.35e-03 & 10.07 & 0.10 & 10.03 & 0.07 & 9.49 & 0.03 \\
WISE J055358.17$-$653038.0 & 88.4924 & -65.5106 & 1.00 & 1.00 & 0.94 & 5.77e-04 & 3.27e-04 & 4.26e-04 & 2.65e-04 & 4.87e-04 & 4.35e-04 & 3.45e-04 & 2.91e-04 & 11.03 & 0.01 & 11.18 & 0.01 & 10.85 & 0.05 \\
WISE J055358.26$-$634656.7 & 88.4928 & -63.7824 & 0.99 & 0.99 & 0.72 & 2.04e-03 & 1.83e-03 & 4.57e-03 & 7.83e-03 & 5.86e-05 & -6.39e-04 & 5.34e-03 & 7.68e-03 & 15.75 & 0.07 & 15.20 & 0.11 & nan & nan \\
WISE J055358.28$-$615503.6 & 88.4928 & -61.9177 & 1.00 & 1.00 & 0.81 & -2.03e-04 & -2.58e-04 & 2.74e-04 & 3.92e-04 & 3.03e-04 & 5.55e-04 & 1.76e-03 & 2.93e-03 & 14.88 & 0.03 & 13.77 & 0.06 & 10.33 & 0.04 \\
WISE J055358.41$-$701649.1 & 88.4934 & -70.2803 & 1.00 & 1.00 & 0.94 & 3.06e-03 & 6.97e-03 & 8.60e-03 & 8.45e-03 & 4.37e-03 & 1.32e-02 & 1.88e-02 & 1.73e-02 & 10.81 & 0.06 & 10.88 & 0.07 & 10.35 & 0.04 \\
WISE J055358.54$-$640614.9 & 88.4939 & -64.1042 & 1.00 & 1.00 & 0.98 & 5.31e-03 & 2.80e-03 & 5.58e-03 & 1.03e-03 & 5.48e-03 & 2.47e-03 & 5.88e-03 & 1.23e-03 & 11.25 & 0.04 & 11.36 & 0.04 & 11.08 & 0.06 \\
WISE J055358.66$-$702245.1 & 88.4944 & -70.3792 & 1.00 & 1.00 & 0.89 & 7.75e-03 & 7.57e-03 & 3.02e-03 & 7.31e-03 & 4.50e-03 & 3.69e-03 & 1.09e-03 & 3.33e-03 & 12.22 & 0.05 & 12.21 & 0.04 & 11.92 & 0.13 \\
WISE J055358.69$-$621443.4 & 88.4945 & -62.2454 & 1.00 & 0.98 & 0.80 & -3.43e-06 & -4.13e-05 & -2.73e-05 & 2.99e-05 & 1.73e-04 & -2.02e-05 & -5.07e-06 & 2.42e-04 & 12.54 & 0.01 & 12.66 & 0.02 & 12.47 & 0.18 \\
WISE J055358.76$-$701846.1 & 88.4948 & -70.3128 & 1.00 & 1.00 & 0.94 & 1.30e-04 & 4.24e-05 & 1.88e-04 & 1.85e-04 & 4.49e-04 & 6.14e-05 & 6.55e-04 & 3.68e-04 & 12.56 & 0.01 & 12.68 & 0.02 & 12.45 & 0.19 \\
WISE J055358.86$-$694455.2 & 88.4953 & -69.7487 & 1.00 & 1.00 & 0.91 & 2.93e-04 & 1.13e-04 & 2.07e-04 & 1.21e-04 & 3.77e-04 & 2.52e-04 & 2.87e-04 & 1.21e-04 & 11.94 & 0.01 & 12.06 & 0.01 & 11.88 & 0.12 \\
WISE J055359.03$-$685247.7 & 88.4960 & -68.8799 & 1.00 & 1.00 & 0.92 & 1.94e-04 & 1.46e-04 & 1.06e-04 & 2.60e-04 & 5.56e-04 & 4.97e-06 & 3.15e-04 & 2.52e-04 & 12.62 & 0.02 & 12.70 & 0.03 & 12.53 & 0.21 \\
WISE J055359.15$-$692614.7 & 88.4964 & -69.4374 & 1.00 & 0.98 & 0.79 & 2.16e-05 & -8.87e-05 & 2.35e-04 & 3.07e-04 & -5.14e-04 & 1.07e-04 & 6.36e-04 & 6.21e-04 & 14.24 & 0.03 & 14.09 & 0.03 & nan & nan \\
WISE J055359.24$-$705748.2 & 88.4968 & -70.9634 & 1.00 & 1.00 & 0.83 & 1.06e-03 & 5.72e-04 & 1.17e-03 & 9.47e-04 & 7.13e-04 & 6.01e-04 & 1.01e-03 & 1.17e-03 & 11.48 & 0.02 & 11.52 & 0.03 & 11.36 & 0.07 \\
WISE J055359.47$-$694605.8 & 88.4978 & -69.7683 & 1.00 & 1.00 & 0.97 & 8.54e-04 & 8.76e-04 & 1.58e-03 & 2.95e-03 & 2.18e-03 & 2.03e-03 & 2.23e-03 & 5.89e-03 & 14.62 & 0.06 & 13.84 & 0.08 & 10.85 & 0.05 \\
WISE J055359.86$-$680707.7 & 88.4994 & -68.1188 & 0.97 & 1.00 & 0.73 & 7.01e-05 & -9.20e-07 & 2.63e-04 & 2.03e-04 & 7.36e-04 & 5.20e-04 & 4.92e-04 & 4.32e-04 & 13.51 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J055400.61$-$660951.6 & 88.5025 & -66.1643 & 1.00 & 1.00 & 0.96 & 3.94e-04 & 7.91e-04 & 3.73e-04 & 2.00e-05 & 5.03e-04 & 1.10e-03 & 5.16e-04 & -3.44e-05 & 11.07 & 0.01 & 11.21 & 0.02 & 10.93 & 0.06 \\
WISE J055400.76$-$631429.1 & 88.5032 & -63.2414 & 1.00 & 1.00 & 0.88 & 1.75e-02 & 3.10e-02 & 1.13e-02 & 7.04e-03 & 4.84e-03 & 8.23e-03 & 3.72e-03 & 2.67e-03 & 10.86 & 0.09 & 10.86 & 0.05 & 10.43 & 0.04 \\
WISE J055400.81$-$664059.2 & 88.5034 & -66.6831 & 1.00 & 1.00 & 0.86 & 3.69e-04 & 6.94e-04 & 4.74e-04 & 6.38e-04 & -2.23e-04 & -2.06e-04 & 8.00e-04 & 1.24e-03 & 14.46 & 0.03 & 14.58 & 0.04 & nan & nan \\
WISE J055400.86$-$704210.3 & 88.5036 & -70.7029 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 1.45e-03 & 5.82e-04 & 3.41e-04 & 1.12e-03 & 1.39e-03 & 5.76e-04 & 2.85e-04 & 11.10 & 0.02 & 11.23 & 0.02 & 11.04 & 0.06 \\
WISE J055401.47$-$711353.3 & 88.5061 & -71.2315 & 1.00 & 0.97 & 0.83 & 2.69e-04 & 2.28e-04 & 3.60e-05 & 2.61e-04 & 2.94e-04 & -2.05e-05 & 6.08e-05 & 1.87e-04 & 12.36 & 0.01 & 12.46 & 0.02 & 12.32 & 0.15 \\
WISE J055401.48$-$693633.6 & 88.5062 & -69.6093 & 1.00 & 1.00 & 0.93 & 8.07e-03 & 1.74e-02 & 1.83e-02 & 9.24e-03 & 2.89e-03 & 6.37e-03 & 7.83e-03 & 6.09e-03 & 11.75 & 0.10 & 11.76 & 0.09 & 10.77 & 0.06 \\
WISE J055401.58$-$704046.3 & 88.5066 & -70.6795 & 1.00 & 1.00 & 0.97 & 7.00e-03 & 2.45e-03 & 6.23e-03 & 3.74e-03 & 6.55e-03 & 1.73e-03 & 6.00e-03 & 3.04e-03 & 12.43 & 0.05 & 12.49 & 0.05 & 12.30 & 0.17 \\
WISE J055401.80$-$700642.9 & 88.5075 & -70.1119 & 1.00 & 1.00 & 0.93 & 5.38e-03 & 1.95e-03 & 6.03e-03 & 3.18e-03 & 3.81e-03 & 9.74e-04 & 4.87e-03 & 2.26e-03 & 12.75 & 0.05 & 12.82 & 0.04 & 12.64 & 0.23 \\
WISE J055401.80$-$634653.1 & 88.5075 & -63.7814 & 1.00 & 1.00 & 0.88 & 1.23e-03 & 1.83e-03 & 2.76e-03 & 2.44e-03 & 6.02e-04 & 1.38e-03 & 2.02e-03 & 2.12e-03 & 10.72 & 0.04 & 10.78 & 0.03 & 10.32 & 0.04 \\
WISE J055401.99$-$621016.9 & 88.5083 & -62.1714 & 1.00 & 1.00 & 0.88 & 6.46e-04 & 1.78e-04 & 4.26e-04 & 4.19e-04 & 4.94e-04 & 2.72e-04 & 3.16e-04 & 5.06e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 12.13 & 0.13 \\
WISE J055402.14$-$703907.0 & 88.5089 & -70.6519 & 1.00 & 1.00 & 0.75 & 7.80e-05 & 3.41e-05 & 7.90e-05 & 4.51e-05 & -1.00e-05 & 2.08e-05 & 1.34e-04 & 1.12e-04 & 11.83 & 0.01 & 11.86 & 0.01 & 11.82 & 0.11 \\
WISE J055402.37$-$701242.7 & 88.5099 & -70.2119 & 1.00 & 1.00 & 0.92 & 1.80e-02 & 1.90e-02 & 3.66e-03 & 1.75e-02 & 6.67e-03 & 8.06e-03 & 1.55e-03 & 7.43e-03 & 10.53 & 0.08 & 10.54 & 0.05 & 10.04 & 0.03 \\
WISE J055402.62$-$664808.7 & 88.5109 & -66.8024 & 1.00 & 1.00 & 0.98 & 2.11e-02 & 2.44e-03 & 1.86e-02 & 5.59e-03 & 8.53e-03 & 1.01e-03 & 7.39e-03 & 2.52e-03 & 12.22 & 0.08 & 12.17 & 0.06 & 11.59 & 0.10 \\
WISE J055402.65$-$704313.0 & 88.5110 & -70.7203 & 1.00 & 1.00 & 0.88 & 1.09e-03 & 3.50e-04 & 8.03e-04 & 5.16e-04 & 1.52e-03 & 2.96e-04 & 1.23e-03 & 4.49e-04 & 12.44 & 0.02 & 12.50 & 0.02 & 12.47 & 0.20 \\
WISE J055402.66$-$681505.7 & 88.5111 & -68.2516 & 1.00 & 0.99 & 0.95 & 2.47e-04 & 1.42e-04 & 6.09e-07 & 2.44e-04 & 3.40e-04 & 1.82e-04 & -1.13e-04 & 4.58e-04 & 12.05 & 0.01 & 12.16 & 0.01 & 12.10 & 0.16 \\
WISE J055402.66$-$685747.3 & 88.5111 & -68.9631 & 1.00 & 1.00 & 0.81 & 3.98e-04 & 5.30e-04 & 3.58e-04 & 3.30e-04 & 7.39e-04 & 1.52e-03 & 1.20e-03 & 8.45e-04 & 10.61 & 0.01 & 10.84 & 0.02 & 10.43 & 0.04 \\
WISE J055402.79$-$695552.6 & 88.5116 & -69.9313 & 1.00 & 1.00 & 0.88 & 2.19e-03 & 3.28e-04 & 3.18e-03 & 3.28e-03 & 1.68e-03 & 1.31e-03 & 2.96e-03 & 2.99e-03 & 14.91 & 0.08 & 13.83 & 0.07 & 11.02 & 0.06 \\
WISE J055402.91$-$621642.5 & 88.5121 & -62.2785 & 0.97 & 0.95 & 0.84 & -1.01e-04 & -1.02e-04 & -8.15e-05 & -3.21e-05 & -1.90e-04 & -4.73e-05 & 2.16e-05 & 5.86e-05 & 12.99 & 0.01 & 13.05 & 0.02 & 13.04 & 0.28 \\
WISE J055403.11$-$643617.1 & 88.5130 & -64.6047 & 1.00 & 1.00 & 0.85 & 3.17e-03 & 5.27e-03 & 3.89e-03 & 3.49e-03 & 2.14e-03 & 3.66e-03 & 2.97e-03 & 2.57e-03 & 10.28 & 0.05 & 10.23 & 0.04 & 9.39 & 0.03 \\
WISE J055403.31$-$703421.4 & 88.5138 & -70.5726 & 1.00 & 1.00 & 0.90 & 5.07e-03 & 2.35e-03 & 4.52e-03 & 3.16e-03 & 4.43e-03 & 1.52e-03 & 4.37e-03 & 1.72e-03 & 12.19 & 0.05 & 12.24 & 0.04 & 12.23 & 0.18 \\
WISE J055403.36$-$681149.1 & 88.5140 & -68.1970 & 1.00 & 1.00 & 0.97 & 1.63e-03 & 1.44e-03 & 1.12e-03 & 9.21e-04 & 1.81e-03 & 1.33e-03 & 1.32e-03 & 1.14e-03 & 11.65 & 0.03 & 11.74 & 0.03 & 11.95 & 0.13 \\
WISE J055404.73$-$684024.9 & 88.5197 & -68.6736 & 1.00 & 1.00 & 0.98 & 1.65e-02 & 1.78e-02 & 2.74e-02 & 2.92e-02 & 1.04e-02 & 9.82e-03 & 1.53e-02 & 1.52e-02 & 12.75 & 0.12 & 12.63 & 0.09 & 12.37 & 0.17 \\
WISE J055405.06$-$710836.9 & 88.5211 & -71.1436 & 1.00 & 1.00 & 0.95 & 1.04e-03 & 2.17e-04 & 8.66e-04 & 4.17e-04 & 1.48e-03 & 1.28e-04 & 1.42e-03 & 5.65e-04 & 12.15 & 0.02 & 12.22 & 0.03 & 12.03 & 0.14 \\
WISE J055405.31$-$621636.5 & 88.5221 & -62.2768 & 0.99 & 0.99 & 0.91 & -4.44e-05 & -8.27e-05 & -4.14e-05 & -3.92e-05 & -8.57e-05 & -1.37e-04 & -7.91e-05 & -6.49e-06 & 12.45 & 0.01 & 12.57 & 0.02 & 12.35 & 0.16 \\
WISE J055406.09$-$634117.9 & 88.5254 & -63.6883 & 1.00 & 1.00 & 0.98 & 3.88e-03 & 1.08e-02 & 1.58e-02 & 2.03e-02 & 2.78e-03 & 7.29e-03 & 1.06e-02 & 1.38e-02 & 10.03 & 0.08 & 10.07 & 0.07 & 9.22 & 0.02 \\
WISE J055406.32$-$693723.7 & 88.5263 & -69.6233 & 1.00 & 1.00 & 0.94 & 1.59e-04 & 2.94e-04 & 4.74e-04 & 6.69e-04 & 1.25e-04 & 3.50e-04 & 4.83e-04 & 7.75e-04 & 9.32 & 0.01 & 9.48 & 0.01 & 9.22 & 0.02 \\
WISE J055406.71$-$655506.0 & 88.5280 & -65.9183 & 1.00 & 1.00 & 0.97 & 3.62e-04 & 3.45e-03 & 5.69e-03 & 8.71e-03 & -5.55e-04 & 2.08e-03 & 4.96e-03 & 8.47e-03 & 15.40 & 0.10 & 14.73 & 0.12 & 11.81 & 0.13 \\
WISE J055406.86$-$703316.9 & 88.5286 & -70.5547 & 1.00 & 1.00 & 0.95 & 4.34e-03 & 7.36e-03 & 4.84e-03 & 5.14e-03 & 2.06e-03 & 3.71e-03 & 2.80e-03 & 2.85e-03 & 10.57 & 0.05 & 10.59 & 0.04 & 10.09 & 0.03 \\
WISE J055407.17$-$684341.4 & 88.5299 & -68.7282 & 1.00 & 0.99 & 0.86 & 1.31e-04 & 1.49e-04 & 3.53e-05 & 8.33e-05 & 1.73e-04 & 2.62e-04 & 1.48e-05 & 6.41e-06 & 11.65 & 0.01 & 11.79 & 0.01 & 11.51 & 0.08 \\
WISE J055409.01$-$621941.3 & 88.5376 & -62.3281 & 1.00 & 1.00 & 0.80 & -3.50e-05 & 1.81e-05 & 4.82e-05 & 9.09e-05 & -8.76e-06 & -4.10e-05 & 1.51e-05 & 6.10e-05 & 12.57 & 0.01 & 12.65 & 0.02 & 12.37 & 0.17 \\
WISE J055409.27$-$664447.0 & 88.5386 & -66.7464 & 1.00 & 1.00 & 0.85 & 2.40e-03 & 2.47e-03 & 2.81e-03 & 1.21e-03 & 9.31e-04 & 6.30e-04 & 1.08e-03 & 8.21e-04 & 12.31 & 0.03 & 12.35 & 0.03 & 11.46 & 0.09 \\
WISE J055409.31$-$671826.1 & 88.5388 & -67.3072 & 1.00 & 1.00 & 0.87 & 3.47e-04 & 4.65e-04 & 4.70e-04 & 3.16e-04 & 3.79e-04 & 7.35e-04 & 6.65e-04 & 3.75e-04 & 10.14 & 0.01 & 10.28 & 0.02 & 10.03 & 0.03 \\
WISE J055409.39$-$710824.8 & 88.5391 & -71.1402 & 1.00 & 1.00 & 0.87 & 3.26e-04 & 1.37e-04 & 2.78e-04 & 3.06e-04 & 9.45e-04 & 8.95e-05 & 6.45e-04 & 2.61e-04 & 12.10 & 0.01 & 12.21 & 0.02 & 11.96 & 0.12 \\
WISE J055409.42$-$681637.5 & 88.5393 & -68.2771 & 1.00 & 1.00 & 0.94 & 3.24e-03 & 7.29e-03 & 6.29e-03 & 2.77e-03 & 3.26e-03 & 7.97e-03 & 6.80e-03 & 2.80e-03 & 10.99 & 0.05 & 11.04 & 0.05 & 10.63 & 0.05 \\
WISE J055409.50$-$640451.1 & 88.5396 & -64.0809 & 1.00 & 1.00 & 0.94 & 3.84e-04 & 4.59e-04 & 4.72e-04 & 1.65e-04 & 3.18e-04 & 2.37e-04 & 3.86e-04 & 8.09e-05 & 11.51 & 0.01 & 11.64 & 0.02 & 11.27 & 0.07 \\
WISE J055409.79$-$653930.9 & 88.5408 & -65.6586 & 1.00 & 1.00 & 0.98 & 3.13e-03 & 1.41e-03 & 3.32e-03 & 3.04e-03 & 2.63e-03 & 1.36e-03 & 2.99e-03 & 2.78e-03 & 12.48 & 0.04 & 12.53 & 0.03 & 12.23 & 0.15 \\
WISE J055409.81$-$643826.4 & 88.5409 & -64.6407 & 1.00 & 1.00 & 0.79 & 1.81e-04 & 2.59e-04 & 2.23e-04 & 1.83e-04 & 1.97e-04 & 3.33e-04 & 2.42e-04 & 1.26e-04 & 10.75 & 0.01 & 10.89 & 0.01 & 10.25 & 0.04 \\
WISE J055410.19$-$711213.3 & 88.5425 & -71.2037 & 1.00 & 1.00 & 0.96 & 2.50e-03 & 7.46e-03 & 1.32e-02 & 2.01e-02 & 4.49e-03 & 1.22e-02 & 1.84e-02 & 2.70e-02 & 15.55 & 0.15 & 14.74 & 0.18 & 12.15 & 0.14 \\
WISE J055410.20$-$663252.2 & 88.5425 & -66.5478 & 1.00 & 1.00 & 0.95 & 1.90e-03 & 3.80e-03 & 4.93e-03 & 4.23e-03 & 2.37e-03 & 8.02e-03 & 1.21e-02 & 1.22e-02 & 14.73 & 0.06 & 14.28 & 0.12 & 12.48 & 0.19 \\
WISE J055410.64$-$665936.1 & 88.5443 & -66.9934 & 1.00 & 1.00 & 0.94 & 1.93e-02 & 3.62e-03 & 2.06e-02 & 9.06e-03 & 6.94e-03 & 2.04e-03 & 9.15e-03 & 6.26e-03 & 11.82 & 0.10 & 11.71 & 0.10 & 10.88 & 0.06 \\
WISE J055410.67$-$615951.9 & 88.5445 & -61.9978 & 1.00 & 1.00 & 0.89 & -4.50e-05 & 2.88e-04 & 8.44e-04 & 1.44e-03 & -3.83e-04 & -2.15e-04 & 1.04e-04 & 3.09e-04 & 14.52 & 0.05 & 13.31 & 0.03 & 10.37 & 0.04 \\
WISE J055411.10$-$655800.4 & 88.5462 & -65.9668 & 1.00 & 1.00 & 0.85 & 1.47e-02 & 5.77e-02 & 1.14e-01 & 1.86e-01 & -7.75e-04 & -2.92e-03 & 9.67e-03 & 1.05e-02 & 15.68 & 0.31 & 15.13 & 0.11 & nan & nan \\
WISE J055411.24$-$691952.0 & 88.5468 & -69.3311 & 1.00 & 1.00 & 0.96 & 4.71e-03 & 1.84e-02 & 3.39e-02 & 4.98e-02 & 2.43e-03 & 1.10e-02 & 2.37e-02 & 3.38e-02 & 15.15 & 0.19 & 13.92 & 0.19 & 11.28 & 0.07 \\
WISE J055411.32$-$651840.6 & 88.5472 & -65.3113 & 1.00 & 1.00 & 0.92 & 2.66e-03 & 3.30e-03 & 2.03e-03 & 2.82e-03 & 1.78e-03 & 2.14e-03 & 1.41e-03 & 1.53e-03 & 10.49 & 0.04 & 10.53 & 0.03 & 10.02 & 0.03 \\
WISE J055411.32$-$651840.6 & 88.5472 & -65.3113 & 1.00 & 1.00 & 0.92 & 2.66e-03 & 3.30e-03 & 2.03e-03 & 2.82e-03 & 1.78e-03 & 2.14e-03 & 1.41e-03 & 1.53e-03 & 10.49 & 0.04 & 10.53 & 0.03 & 10.02 & 0.03 \\
WISE J055411.39$-$674617.9 & 88.5474 & -67.7716 & 1.00 & 1.00 & 0.78 & 4.35e-04 & 6.53e-04 & 5.85e-04 & 5.53e-04 & 2.45e-04 & 4.50e-04 & 4.95e-04 & 3.87e-04 & 10.92 & 0.02 & 11.14 & 0.02 & 10.77 & 0.05 \\
WISE J055411.54$-$673438.4 & 88.5481 & -67.5773 & 1.00 & 1.00 & 0.96 & 3.45e-03 & 4.40e-03 & 4.01e-03 & 5.43e-03 & 2.07e-03 & 2.99e-03 & 2.67e-03 & 3.40e-03 & 10.00 & 0.05 & 10.05 & 0.04 & 9.34 & 0.02 \\
WISE J055411.87$-$671921.0 & 88.5494 & -67.3225 & 1.00 & 1.00 & 0.86 & 4.29e-03 & 3.58e-03 & 5.74e-03 & 6.80e-03 & 3.64e-03 & 2.46e-03 & 4.07e-03 & 4.62e-03 & 10.19 & 0.06 & 10.21 & 0.05 & 9.46 & 0.03 \\
WISE J055412.16$-$685817.4 & 88.5506 & -68.9715 & 1.00 & 1.00 & 0.89 & 5.76e-03 & 3.47e-03 & 5.40e-03 & 3.55e-03 & 3.26e-03 & 2.49e-03 & 3.63e-03 & 2.10e-03 & 11.17 & 0.05 & 11.11 & 0.04 & 10.75 & 0.05 \\
WISE J055412.50$-$702158.2 & 88.5521 & -70.3662 & 1.00 & 1.00 & 0.77 & 2.28e-03 & 2.34e-03 & 4.72e-03 & 3.97e-03 & 3.37e-03 & 3.90e-03 & 8.71e-03 & 1.00e-02 & 14.85 & 0.05 & 14.26 & 0.07 & 11.11 & 0.06 \\
WISE J055412.51$-$625722.8 & 88.5521 & -62.9563 & 1.00 & 1.00 & 0.96 & 5.36e-03 & 8.96e-03 & 7.81e-03 & 8.01e-03 & 7.46e-03 & 1.23e-02 & 1.07e-02 & 1.15e-02 & 10.38 & 0.05 & 10.54 & 0.06 & 10.20 & 0.04 \\
WISE J055412.58$-$683034.8 & 88.5524 & -68.5097 & 1.00 & 1.00 & 0.95 & 2.36e-03 & 4.35e-03 & 3.43e-03 & 3.86e-03 & 4.04e-03 & 8.66e-03 & 8.27e-03 & 8.86e-03 & 10.53 & 0.05 & 10.58 & 0.07 & 9.95 & 0.03 \\
WISE J055412.72$-$700816.0 & 88.5530 & -70.1378 & 1.00 & 1.00 & 0.85 & 5.08e-04 & 1.10e-04 & 6.50e-04 & 4.77e-04 & 6.60e-04 & 8.66e-05 & 9.54e-04 & 4.64e-04 & 12.56 & 0.02 & 12.64 & 0.02 & 12.44 & 0.19 \\
WISE J055412.94$-$615320.0 & 88.5539 & -61.8889 & 1.00 & 1.00 & 0.77 & 1.97e-02 & 5.38e-03 & 5.97e-03 & 2.41e-02 & 6.06e-03 & -3.25e-03 & -2.87e-03 & 1.42e-02 & 15.88 & 0.11 & 15.20 & 0.11 & nan & nan \\
WISE J055413.30$-$691130.4 & 88.5554 & -69.1918 & 1.00 & 1.00 & 0.96 & 4.91e-03 & 1.76e-03 & 2.46e-03 & 2.67e-03 & 3.61e-03 & 1.37e-03 & 1.67e-03 & 2.17e-03 & 12.17 & 0.04 & 12.20 & 0.03 & 11.59 & 0.09 \\
WISE J055413.38$-$675824.7 & 88.5558 & -67.9735 & 1.00 & 1.00 & 0.93 & 3.72e-04 & 5.12e-04 & 3.38e-04 & 1.81e-04 & 4.86e-04 & 4.22e-04 & 3.57e-04 & 2.81e-04 & 11.34 & 0.01 & 11.47 & 0.02 & 11.27 & 0.08 \\
WISE J055413.38$-$682745.4 & 88.5558 & -68.4626 & 1.00 & 1.00 & 0.93 & 9.69e-03 & 1.00e-02 & 1.36e-02 & 9.47e-03 & 4.02e-03 & 5.59e-03 & 8.06e-03 & 6.98e-03 & 10.97 & 0.07 & 10.99 & 0.05 & 10.61 & 0.05 \\
WISE J055413.42$-$661543.5 & 88.5559 & -66.2621 & 1.00 & 1.00 & 0.90 & 1.10e-03 & 2.33e-04 & 7.77e-04 & 5.60e-04 & 1.12e-03 & 2.67e-04 & 6.41e-04 & 6.06e-04 & 12.19 & 0.02 & 12.27 & 0.02 & 12.01 & 0.13 \\
WISE J055413.60$-$691059.7 & 88.5567 & -69.1832 & 1.00 & 1.00 & 0.90 & 1.52e-04 & -1.70e-05 & 1.13e-04 & 1.47e-04 & 5.71e-04 & -2.11e-05 & 4.49e-04 & 3.38e-04 & 12.36 & 0.01 & 12.52 & 0.02 & 12.47 & 0.19 \\
WISE J055413.88$-$690827.5 & 88.5578 & -69.1410 & 1.00 & 1.00 & 0.97 & 4.38e-04 & 1.86e-04 & 5.21e-04 & 6.34e-04 & 6.89e-04 & -3.89e-05 & 8.48e-04 & 7.46e-04 & 13.78 & 0.03 & 13.49 & 0.04 & 12.74 & 0.25 \\
WISE J055413.88$-$685143.3 & 88.5578 & -68.8620 & 1.00 & 1.00 & 0.91 & 1.30e-03 & 1.93e-03 & 1.41e-03 & 5.57e-04 & 1.54e-03 & 2.26e-03 & 1.95e-03 & 6.66e-04 & 10.80 & 0.03 & 10.91 & 0.03 & 10.37 & 0.04 \\
WISE J055414.04$-$652144.4 & 88.5585 & -65.3623 & 1.00 & 0.98 & 0.86 & 2.12e-04 & 1.39e-04 & 4.32e-05 & 2.57e-04 & 2.94e-04 & 1.45e-04 & -6.43e-05 & 3.76e-04 & 12.03 & 0.01 & 12.15 & 0.01 & 12.12 & 0.14 \\
WISE J055414.15$-$701751.9 & 88.5589 & -70.2977 & 1.00 & 1.00 & 0.97 & 2.49e-03 & 3.69e-03 & 2.16e-03 & 3.09e-03 & 1.93e-03 & 2.91e-03 & 2.64e-03 & 3.92e-03 & 11.04 & 0.05 & 10.97 & 0.06 & 9.74 & 0.03 \\
WISE J055414.61$-$620356.8 & 88.5609 & -62.0658 & 1.00 & 1.00 & 0.93 & 4.23e-03 & 4.62e-03 & 7.01e-03 & 7.45e-03 & 2.57e-03 & 3.64e-03 & 5.05e-03 & 5.88e-03 & 10.31 & 0.05 & 10.35 & 0.04 & 9.63 & 0.03 \\
WISE J055414.61$-$701829.2 & 88.5609 & -70.3081 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 2.43e-03 & 5.64e-03 & 8.27e-03 & 5.44e-04 & 1.78e-03 & 3.72e-03 & 5.15e-03 & 14.52 & 0.07 & 13.48 & 0.06 & 10.41 & 0.04 \\
WISE J055414.66$-$634034.6 & 88.5611 & -63.6763 & 1.00 & 1.00 & 0.82 & 1.99e-04 & 1.63e-04 & 9.31e-05 & 2.73e-04 & 4.99e-04 & 4.99e-04 & 2.94e-04 & 8.80e-04 & 12.11 & 0.01 & 12.22 & 0.02 & 12.19 & 0.14 \\
WISE J055415.00$-$650536.5 & 88.5625 & -65.0935 & 1.00 & 1.00 & 0.99 & 1.65e-02 & 2.26e-02 & 4.25e-03 & 1.10e-02 & 9.36e-03 & 1.32e-02 & 2.26e-03 & 6.24e-03 & 11.29 & 0.08 & 11.27 & 0.06 & 10.64 & 0.04 \\
WISE J055415.13$-$704940.3 & 88.5631 & -70.8279 & 1.00 & 1.00 & 0.89 & 5.32e-03 & 7.98e-03 & 1.04e-02 & 9.05e-03 & 2.85e-03 & 3.97e-03 & 4.98e-03 & 4.59e-03 & 10.49 & 0.06 & 10.49 & 0.05 & 9.82 & 0.03 \\
WISE J055415.25$-$645220.1 & 88.5636 & -64.8723 & 1.00 & 1.00 & 0.89 & 1.08e-02 & 1.30e-02 & 6.54e-03 & 2.97e-03 & 6.48e-03 & 6.57e-03 & 4.45e-03 & 2.33e-03 & 11.24 & 0.06 & 11.29 & 0.05 & 10.76 & 0.05 \\
WISE J055415.30$-$650034.9 & 88.5637 & -65.0097 & 1.00 & 1.00 & 0.99 & 1.09e-03 & 5.36e-03 & 1.14e-02 & 1.83e-02 & 6.67e-04 & 4.18e-03 & 9.35e-03 & 1.60e-02 & 14.67 & 0.16 & 13.78 & 0.16 & 10.77 & 0.05 \\
WISE J055415.94$-$695238.9 & 88.5664 & -69.8775 & 1.00 & 1.00 & 0.95 & 5.59e-04 & 1.90e-04 & 4.86e-04 & 6.24e-04 & 4.09e-04 & 3.30e-04 & 6.17e-04 & 9.06e-04 & 12.65 & 0.03 & 11.16 & 0.04 & 7.50 & 0.02 \\
WISE J055416.50$-$694012.1 & 88.5687 & -69.6700 & 1.00 & 1.00 & 0.87 & 1.20e-03 & 3.88e-03 & 9.03e-03 & 8.53e-03 & 1.87e-03 & 3.38e-03 & 6.88e-03 & 6.43e-03 & 15.62 & 0.10 & 14.69 & 0.10 & 11.46 & 0.08 \\
WISE J055416.51$-$705044.5 & 88.5688 & -70.8457 & 1.00 & 1.00 & 0.82 & 1.79e-04 & 3.11e-04 & 2.46e-04 & 2.25e-04 & 2.92e-04 & 3.71e-04 & 4.20e-04 & 3.36e-04 & 10.34 & 0.01 & 10.49 & 0.01 & 10.22 & 0.04 \\
WISE J055417.11$-$660902.3 & 88.5713 & -66.1506 & 1.00 & 1.00 & 0.77 & 8.17e-03 & 1.49e-02 & 1.61e-02 & 1.52e-02 & 1.25e-03 & 4.73e-03 & 6.67e-03 & 4.40e-03 & 15.72 & 0.11 & 14.93 & 0.09 & 12.53 & 0.21 \\
WISE J055417.48$-$654236.9 & 88.5728 & -65.7103 & 1.00 & 1.00 & 0.91 & 2.94e-03 & 2.47e-03 & 3.42e-03 & 1.93e-03 & 1.82e-03 & 1.26e-03 & 2.23e-03 & 1.85e-03 & 11.13 & 0.04 & 11.15 & 0.03 & 10.64 & 0.04 \\
WISE J055417.84$-$712008.5 & 88.5743 & -71.3357 & 1.00 & 1.00 & 0.95 & 6.00e-04 & 2.60e-04 & 5.34e-04 & 2.93e-04 & 1.07e-03 & 3.25e-04 & 1.15e-03 & 3.90e-04 & 12.38 & 0.02 & 12.47 & 0.03 & 12.33 & 0.17 \\
WISE J055417.93$-$700336.2 & 88.5747 & -70.0601 & 1.00 & 1.00 & 0.80 & 9.57e-05 & 1.06e-04 & 9.98e-05 & 7.83e-05 & 2.27e-04 & 3.03e-04 & 2.34e-04 & 2.08e-04 & 11.08 & 0.01 & 11.23 & 0.01 & 11.04 & 0.06 \\
WISE J055418.03$-$684252.1 & 88.5751 & -68.7145 & 1.00 & 1.00 & 0.94 & 6.37e-03 & 7.04e-03 & 1.12e-02 & 8.82e-03 & 4.11e-03 & 6.99e-03 & 1.05e-02 & 9.15e-03 & 10.05 & 0.06 & 10.07 & 0.06 & 9.45 & 0.03 \\
WISE J055419.01$-$703425.2 & 88.5792 & -70.5737 & 1.00 & 1.00 & 0.86 & 1.30e-03 & 3.67e-04 & 1.55e-03 & 1.26e-03 & 1.73e-03 & 7.52e-04 & 2.01e-03 & 1.77e-03 & 13.42 & 0.03 & 13.59 & 0.03 & nan & nan \\
WISE J055419.45$-$705024.1 & 88.5810 & -70.8400 & 1.00 & 1.00 & 0.88 & 6.43e-03 & 1.16e-02 & 1.29e-02 & 1.44e-02 & 6.58e-03 & 1.45e-02 & 1.27e-02 & 1.48e-02 & 14.36 & 0.07 & 14.55 & 0.08 & nan & nan \\
WISE J055419.84$-$704612.2 & 88.5827 & -70.7701 & 1.00 & 1.00 & 0.90 & 6.00e-04 & 6.66e-04 & 4.93e-04 & 6.01e-04 & 1.64e-03 & 1.38e-03 & 9.40e-04 & 1.36e-03 & 11.36 & 0.02 & 11.52 & 0.03 & 11.16 & 0.06 \\
WISE J055419.88$-$663337.5 & 88.5828 & -66.5604 & 1.00 & 1.00 & 0.99 & 3.22e-03 & 7.33e-03 & 1.22e-02 & 1.57e-02 & 2.89e-03 & 7.96e-03 & 1.43e-02 & 2.03e-02 & 14.95 & 0.11 & 14.21 & 0.12 & 10.97 & 0.06 \\
WISE J055420.12$-$680449.4 & 88.5839 & -68.0804 & 1.00 & 1.00 & 0.95 & 3.84e-03 & 5.36e-03 & 2.97e-03 & 1.86e-03 & 4.13e-03 & 6.82e-03 & 2.97e-03 & 1.71e-03 & 10.60 & 0.04 & 10.76 & 0.04 & 10.37 & 0.04 \\
WISE J055420.27$-$640649.5 & 88.5845 & -64.1138 & 1.00 & 1.00 & 0.95 & 6.77e-04 & 5.04e-05 & 8.14e-04 & 3.49e-04 & 5.65e-04 & 4.31e-05 & 5.76e-04 & 4.47e-04 & 12.60 & 0.02 & 12.66 & 0.02 & 12.69 & 0.21 \\
WISE J055420.47$-$705426.5 & 88.5853 & -70.9073 & 1.00 & 1.00 & 0.70 & 6.76e-04 & 2.78e-04 & 2.05e-04 & 3.31e-04 & 3.98e-03 & 1.60e-03 & 3.14e-03 & 1.84e-04 & 14.43 & 0.02 & 14.44 & 0.05 & nan & nan \\
WISE J055420.54$-$634317.3 & 88.5856 & -63.7215 & 1.00 & 1.00 & 0.72 & 2.76e-04 & 5.52e-04 & 4.68e-04 & 7.32e-04 & 9.92e-04 & 1.71e-03 & 3.02e-03 & 4.15e-03 & 14.72 & 0.03 & 14.35 & 0.04 & 11.23 & 0.07 \\
WISE J055420.57$-$693902.5 & 88.5857 & -69.6507 & 1.00 & 1.00 & 0.94 & 1.61e-03 & 1.66e-03 & 3.72e-03 & 1.85e-03 & 8.76e-04 & 1.64e-03 & 2.59e-03 & 1.57e-03 & 12.95 & 0.03 & 13.03 & 0.03 & 13.17 & 0.35 \\
WISE J055420.63$-$672929.7 & 88.5860 & -67.4916 & 1.00 & 1.00 & 0.87 & 2.81e-04 & 6.82e-04 & 8.50e-04 & 7.38e-04 & 3.64e-04 & 8.97e-04 & 1.05e-03 & 8.57e-04 & 10.39 & 0.02 & 10.52 & 0.02 & 10.16 & 0.04 \\
WISE J055420.99$-$704549.8 & 88.5875 & -70.7638 & 1.00 & 1.00 & 0.93 & 6.29e-03 & 3.82e-03 & 4.54e-03 & 6.93e-03 & 3.55e-03 & 2.23e-03 & 2.80e-03 & 4.21e-03 & 11.73 & 0.05 & 11.71 & 0.04 & 10.51 & 0.04 \\
WISE J055421.51$-$674559.8 & 88.5896 & -67.7666 & 1.00 & 1.00 & 0.90 & 6.34e-03 & 9.09e-03 & 1.19e-02 & 8.78e-03 & 4.28e-03 & 8.90e-03 & 1.21e-02 & 9.13e-03 & 10.81 & 0.06 & 10.86 & 0.06 & 10.35 & 0.04 \\
WISE J055421.80$-$694501.2 & 88.5908 & -69.7503 & 1.00 & 1.00 & 0.93 & 7.60e-03 & 8.54e-03 & 1.92e-02 & 2.23e-02 & 5.08e-03 & 7.96e-03 & 1.84e-02 & 2.28e-02 & 9.52 & 0.10 & 9.44 & 0.10 & 8.65 & 0.02 \\
WISE J055421.86$-$671930.1 & 88.5911 & -67.3250 & 1.00 & 1.00 & 0.88 & 3.56e-03 & 4.33e-03 & 1.82e-03 & 1.63e-03 & 2.50e-03 & 3.05e-03 & 1.14e-03 & 1.32e-03 & 10.46 & 0.04 & 10.52 & 0.03 & 10.06 & 0.03 \\
WISE J055422.04$-$613804.1 & 88.5918 & -61.6345 & 1.00 & 1.00 & 0.89 & -7.59e-05 & 4.65e-04 & 2.10e-03 & 3.73e-03 & 5.42e-04 & 6.85e-04 & 2.50e-03 & 2.55e-03 & 15.15 & 0.07 & 13.99 & 0.06 & 11.29 & 0.08 \\
WISE J055422.13$-$640620.4 & 88.5922 & -64.1057 & 1.00 & 1.00 & 0.97 & 3.70e-03 & 1.25e-03 & 2.67e-03 & 2.77e-03 & 2.90e-03 & 1.12e-03 & 2.13e-03 & 2.40e-03 & 11.93 & 0.04 & 11.96 & 0.03 & 11.71 & 0.09 \\
WISE J055422.51$-$660641.7 & 88.5938 & -66.1116 & 1.00 & 0.97 & 0.89 & 9.00e-05 & 1.76e-04 & 1.05e-04 & -3.34e-06 & 4.93e-05 & 1.74e-04 & 6.92e-05 & -8.10e-05 & 11.29 & 0.01 & 11.43 & 0.01 & 11.21 & 0.07 \\
WISE J055422.55$-$624152.1 & 88.5940 & -62.6978 & 1.00 & 1.00 & 0.71 & 8.31e-04 & 1.68e-03 & 1.72e-03 & 1.37e-03 & 2.19e-03 & 2.90e-03 & 2.40e-03 & 4.34e-03 & 15.12 & 0.04 & 14.71 & 0.09 & nan & nan \\
WISE J055422.62$-$702635.2 & 88.5942 & -70.4431 & 1.00 & 1.00 & 0.94 & 4.31e-03 & 3.85e-03 & 7.79e-03 & 8.96e-03 & 3.91e-03 & 5.36e-03 & 1.05e-02 & 1.48e-02 & 9.82 & 0.07 & 9.72 & 0.11 & 9.17 & 0.02 \\
WISE J055422.63$-$700832.7 & 88.5943 & -70.1424 & 1.00 & 1.00 & 0.90 & 5.56e-03 & 6.18e-03 & 6.69e-03 & 6.34e-03 & 3.32e-03 & 5.19e-03 & 8.00e-03 & 8.28e-03 & 11.01 & 0.06 & 10.99 & 0.05 & 10.55 & 0.05 \\
WISE J055423.20$-$654516.7 & 88.5967 & -65.7546 & 1.00 & 1.00 & 0.92 & 1.95e-03 & 2.63e-03 & 1.23e-03 & 1.68e-03 & 1.07e-03 & 1.39e-03 & 7.68e-04 & 9.85e-04 & 12.23 & 0.03 & 12.22 & 0.03 & 11.87 & 0.12 \\
WISE J055423.22$-$621230.0 & 88.5968 & -62.2083 & 1.00 & 1.00 & 0.83 & -1.64e-04 & -4.90e-05 & -4.38e-05 & -9.70e-05 & 5.45e-04 & 1.52e-03 & 6.45e-04 & 7.69e-04 & 13.90 & 0.02 & 13.80 & 0.04 & 13.13 & 0.33 \\
WISE J055423.34$-$660116.4 & 88.5973 & -66.0212 & 1.00 & 1.00 & 0.95 & 2.93e-03 & 4.16e-03 & 4.51e-03 & 6.41e-03 & 1.67e-03 & 2.63e-03 & 3.03e-03 & 3.96e-03 & 9.96 & 0.05 & 10.01 & 0.04 & 9.41 & 0.02 \\
WISE J055423.65$-$685250.7 & 88.5986 & -68.8808 & 1.00 & 1.00 & 0.83 & 1.05e-03 & 1.03e-03 & 1.22e-03 & 1.39e-03 & 8.24e-04 & 7.29e-04 & 9.62e-04 & 1.29e-03 & 11.01 & 0.03 & 11.04 & 0.02 & 10.44 & 0.04 \\
WISE J055423.88$-$680546.2 & 88.5995 & -68.0962 & 1.00 & 1.00 & 0.87 & 5.70e-04 & 5.16e-04 & 8.83e-04 & 9.73e-04 & 5.79e-04 & 1.07e-03 & 1.63e-03 & 1.59e-03 & 9.87 & 0.02 & 10.02 & 0.02 & 9.70 & 0.03 \\
WISE J055424.20$-$694121.0 & 88.6008 & -69.6892 & 1.00 & 1.00 & 0.97 & 1.53e-02 & 2.81e-02 & 9.71e-03 & 3.83e-03 & 6.51e-03 & 9.76e-03 & 4.14e-03 & 1.61e-03 & 11.12 & 0.09 & 11.11 & 0.06 & 9.49 & 0.03 \\
WISE J055424.39$-$705331.8 & 88.6016 & -70.8922 & 1.00 & 1.00 & 0.96 & 9.71e-04 & 1.78e-03 & 2.02e-03 & 1.55e-03 & 1.09e-03 & 2.05e-03 & 2.35e-03 & 1.75e-03 & 9.98 & 0.03 & 10.11 & 0.03 & 9.76 & 0.03 \\
WISE J055424.43$-$620918.4 & 88.6018 & -62.1551 & 1.00 & 1.00 & 0.72 & 1.34e-03 & 1.39e-03 & 1.44e-03 & 1.67e-03 & 3.48e-03 & 3.05e-03 & 3.33e-03 & 4.19e-03 & 14.91 & 0.04 & 14.50 & 0.07 & 11.28 & 0.07 \\
WISE J055425.10$-$681440.1 & 88.6046 & -68.2445 & 1.00 & 1.00 & 0.96 & 1.42e-03 & 3.25e-03 & 4.58e-03 & 4.85e-03 & 1.03e-04 & 2.50e-03 & 4.16e-03 & 5.20e-03 & 14.42 & 0.06 & 14.09 & 0.06 & 13.06 & 0.32 \\
WISE J055425.46$-$680030.4 & 88.6061 & -68.0084 & 1.00 & 1.00 & 0.96 & 1.46e-03 & 3.75e-03 & 3.46e-03 & 2.53e-03 & 2.56e-03 & 6.72e-03 & 6.77e-03 & 6.18e-03 & 13.83 & 0.04 & 13.34 & 0.06 & 11.45 & 0.08 \\
WISE J055425.50$-$665150.6 & 88.6062 & -66.8641 & 1.00 & 1.00 & 0.95 & 3.81e-03 & 8.85e-03 & 1.05e-02 & 1.00e-02 & 3.48e-03 & 1.09e-02 & 1.43e-02 & 1.56e-02 & 14.95 & 0.08 & 14.25 & 0.10 & 11.50 & 0.09 \\
WISE J055426.22$-$680825.6 & 88.6093 & -68.1405 & 1.00 & 1.00 & 0.89 & 3.10e-02 & 2.18e-02 & 4.87e-02 & 5.28e-02 & 2.28e-02 & 1.72e-02 & 3.74e-02 & 4.14e-02 & 9.87 & 0.14 & 9.54 & 0.13 & 9.03 & 0.02 \\
WISE J055426.95$-$661024.1 & 88.6123 & -66.1734 & 1.00 & 1.00 & 0.91 & 2.39e-03 & 3.41e-03 & 5.34e-03 & 5.89e-03 & 1.30e-03 & 1.87e-03 & 2.67e-03 & 2.39e-03 & 9.23 & 0.06 & 9.19 & 0.04 & 8.39 & 0.02 \\
WISE J055427.67$-$664446.0 & 88.6153 & -66.7461 & 1.00 & 1.00 & 0.98 & 4.14e-03 & 2.81e-03 & 2.72e-03 & 4.90e-03 & 4.88e-03 & 3.18e-03 & 3.14e-03 & 5.84e-03 & 11.11 & 0.04 & 11.17 & 0.05 & 10.76 & 0.06 \\
WISE J055427.86$-$670504.7 & 88.6161 & -67.0846 & 1.00 & 1.00 & 0.72 & 2.05e-02 & 3.04e-02 & 2.66e-02 & 1.27e-02 & 1.28e-02 & 2.47e-02 & 2.83e-02 & 2.08e-02 & 10.68 & 0.11 & 10.33 & 0.15 & 9.03 & 0.02 \\
WISE J055428.00$-$633938.4 & 88.6167 & -63.6607 & 1.00 & 1.00 & 0.88 & 1.57e-03 & 5.92e-03 & 1.45e-02 & 2.51e-02 & 7.73e-04 & 4.71e-03 & 9.57e-03 & 1.63e-02 & 15.47 & 0.12 & 14.35 & 0.10 & 11.23 & 0.07 \\
WISE J055428.04$-$701939.6 & 88.6168 & -70.3277 & 1.00 & 1.00 & 0.88 & 2.18e-03 & 2.31e-03 & 2.15e-03 & 2.37e-03 & 2.21e-03 & 3.37e-03 & 3.81e-03 & 5.13e-03 & 11.24 & 0.04 & 11.30 & 0.05 & 10.63 & 0.05 \\
WISE J055428.67$-$705632.6 & 88.6194 & -70.9424 & 1.00 & 1.00 & 0.91 & 1.74e-03 & 3.07e-03 & 2.85e-03 & 2.96e-03 & 1.87e-03 & 2.40e-03 & 2.66e-03 & 2.77e-03 & 12.43 & 0.04 & 12.44 & 0.04 & 12.30 & 0.17 \\
WISE J055428.67$-$665501.4 & 88.6195 & -66.9170 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 1.99e-03 & 1.58e-03 & 2.90e-03 & 2.51e-03 & 1.94e-03 & 1.50e-03 & 3.10e-03 & 11.29 & 0.04 & 11.33 & 0.04 & 10.84 & 0.05 \\
WISE J055428.75$-$695621.7 & 88.6198 & -69.9394 & 1.00 & 1.00 & 0.96 & 5.58e-03 & 6.31e-03 & 9.47e-03 & 7.83e-03 & 5.54e-03 & 5.20e-03 & 8.58e-03 & 6.75e-03 & 10.12 & 0.06 & 10.13 & 0.06 & 9.42 & 0.03 \\
WISE J055429.11$-$712953.1 & 88.6213 & -71.4981 & 1.00 & 1.00 & 0.82 & 1.89e-04 & 2.75e-04 & 1.04e-04 & 1.26e-04 & 3.49e-04 & 3.55e-04 & 2.91e-04 & 1.06e-04 & 11.29 & 0.01 & 11.43 & 0.01 & 11.08 & 0.06 \\
WISE J055429.25$-$635525.0 & 88.6219 & -63.9236 & 1.00 & 1.00 & 0.99 & 7.35e-02 & 7.58e-02 & 6.34e-02 & 9.45e-02 & 4.68e-02 & 4.77e-02 & 4.72e-02 & 6.10e-02 & 13.76 & 0.20 & 13.65 & 0.16 & 13.22 & 0.33 \\
WISE J055429.66$-$703529.3 & 88.6236 & -70.5915 & 1.00 & 1.00 & 1.00 & 5.24e-03 & 1.02e-02 & 1.69e-02 & 2.07e-02 & 3.00e-03 & 4.80e-03 & 7.82e-03 & 9.28e-03 & 13.50 & 0.14 & 11.54 & 0.09 & 8.12 & 0.02 \\
WISE J055430.06$-$661858.4 & 88.6253 & -66.3162 & 1.00 & 1.00 & 0.91 & -1.96e-03 & -6.93e-04 & -1.90e-04 & 8.54e-04 & 1.28e-04 & -4.27e-05 & 1.64e-03 & 2.32e-03 & 15.71 & 0.07 & 14.66 & 0.06 & 12.24 & 0.15 \\
WISE J055430.07$-$694727.5 & 88.6253 & -69.7910 & 1.00 & 1.00 & 0.85 & 1.73e-02 & 1.98e-02 & 2.89e-02 & 2.42e-02 & 1.18e-02 & 1.52e-02 & 1.99e-02 & 2.15e-02 & 12.22 & 0.11 & 12.01 & 0.09 & 11.70 & 0.11 \\
WISE J055430.59$-$703752.9 & 88.6274 & -70.6314 & 1.00 & 1.00 & 0.95 & 2.50e-04 & 2.69e-04 & 1.70e-04 & 1.45e-04 & 4.04e-04 & 4.03e-04 & 2.53e-04 & 1.40e-04 & 11.65 & 0.01 & 11.77 & 0.02 & 11.44 & 0.08 \\
WISE J055430.81$-$663032.2 & 88.6284 & -66.5090 & 1.00 & 1.00 & 0.98 & 3.21e-03 & 4.55e-03 & 8.33e-03 & 1.18e-02 & 2.49e-03 & 3.79e-03 & 6.63e-03 & 9.11e-03 & 9.84 & 0.07 & 9.88 & 0.06 & 9.08 & 0.02 \\
WISE J055430.97$-$662806.5 & 88.6290 & -66.4685 & 1.00 & 1.00 & 0.84 & 5.04e-04 & 4.04e-04 & 2.02e-04 & 5.97e-04 & 6.23e-04 & 6.69e-04 & 3.40e-04 & 4.77e-04 & 12.45 & 0.02 & 12.59 & 0.02 & 12.19 & 0.16 \\
WISE J055430.97$-$680943.0 & 88.6290 & -68.1619 & 1.00 & 1.00 & 0.98 & -1.45e-04 & 2.84e-04 & 1.20e-03 & 2.56e-03 & -1.03e-04 & 1.77e-04 & 7.60e-04 & 1.61e-03 & 14.24 & 0.08 & 12.77 & 0.06 & 9.86 & 0.03 \\
WISE J055431.03$-$691529.8 & 88.6293 & -69.2583 & 1.00 & 1.00 & 0.96 & 3.52e-04 & 1.01e-03 & 1.77e-03 & 3.09e-03 & 9.13e-04 & 2.75e-03 & 5.02e-03 & 7.79e-03 & 14.26 & 0.06 & 14.09 & 0.09 & nan & nan \\
WISE J055431.12$-$645010.7 & 88.6297 & -64.8363 & 1.00 & 1.00 & 0.94 & 2.15e-03 & 4.61e-03 & 4.89e-03 & 5.40e-03 & 3.15e-03 & 8.39e-03 & 8.92e-03 & 1.08e-02 & 14.59 & 0.06 & 14.29 & 0.09 & 11.47 & 0.09 \\
WISE J055432.22$-$661430.3 & 88.6342 & -66.2417 & 1.00 & 1.00 & 0.71 & 2.62e-04 & 3.45e-04 & -1.49e-04 & -4.14e-04 & -1.22e-03 & -1.07e-03 & 1.23e-03 & -1.61e-04 & 15.36 & 0.04 & 14.96 & 0.08 & 12.26 & 0.16 \\
WISE J055432.33$-$655158.3 & 88.6347 & -65.8662 & 1.00 & 1.00 & 0.99 & 2.68e-04 & 1.01e-03 & 2.23e-03 & 3.46e-03 & 1.95e-03 & 6.58e-03 & 9.97e-03 & 1.52e-02 & 14.37 & 0.07 & 13.75 & 0.13 & 10.14 & 0.03 \\
WISE J055432.50$-$634412.1 & 88.6354 & -63.7367 & 0.95 & 1.00 & 0.82 & 6.48e-05 & -4.75e-05 & 1.86e-04 & 1.60e-04 & 9.24e-04 & 1.02e-03 & 1.44e-03 & 1.28e-03 & 13.51 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J055432.99$-$695350.9 & 88.6375 & -69.8975 & 1.00 & 1.00 & 0.99 & 3.88e-03 & 1.02e-02 & 1.75e-02 & 2.03e-02 & 2.32e-03 & 6.69e-03 & 1.14e-02 & 1.35e-02 & 10.42 & 0.07 & 10.42 & 0.06 & 9.77 & 0.03 \\
WISE J055433.24$-$663158.0 & 88.6385 & -66.5328 & 1.00 & 1.00 & 0.84 & 7.08e-04 & 4.32e-04 & 8.35e-04 & 9.07e-04 & -8.91e-04 & -2.66e-03 & 1.84e-03 & -1.23e-03 & 15.25 & 0.04 & 15.08 & 0.09 & nan & nan \\
WISE J055433.56$-$692041.1 & 88.6398 & -69.3447 & 1.00 & 1.00 & 0.95 & 7.86e-04 & 1.75e-03 & 2.22e-03 & 2.16e-03 & 5.13e-04 & 1.61e-03 & 2.16e-03 & 2.52e-03 & 11.49 & 0.05 & 11.54 & 0.06 & 11.06 & 0.06 \\
WISE J055433.56$-$661650.8 & 88.6398 & -66.2808 & 1.00 & 1.00 & 0.97 & 1.40e-03 & 4.96e-04 & 8.79e-04 & 5.79e-04 & 1.49e-03 & 4.25e-04 & 1.02e-03 & 3.95e-04 & 11.97 & 0.02 & 12.05 & 0.02 & 11.92 & 0.13 \\
WISE J055435.13$-$681705.0 & 88.6464 & -68.2847 & 1.00 & 1.00 & 0.96 & 8.64e-03 & 9.29e-03 & 2.10e-03 & 9.64e-03 & 7.81e-03 & 8.62e-03 & 1.66e-03 & 8.05e-03 & 10.71 & 0.06 & 10.82 & 0.05 & 10.36 & 0.04 \\
WISE J055436.00$-$693916.0 & 88.6500 & -69.6544 & 1.00 & 1.00 & 0.97 & 4.15e-03 & 2.65e-03 & 1.54e-03 & 5.35e-03 & 3.83e-03 & 2.48e-03 & 1.71e-03 & 5.02e-03 & 11.24 & 0.04 & 11.25 & 0.04 & 10.84 & 0.05 \\
WISE J055436.94$-$710913.3 & 88.6539 & -71.1537 & 1.00 & 1.00 & 0.99 & 9.20e-03 & 1.02e-02 & 1.14e-02 & 1.59e-02 & 7.42e-03 & 9.25e-03 & 9.88e-03 & 1.47e-02 & 11.45 & 0.07 & 11.53 & 0.07 & 10.91 & 0.05 \\
WISE J055438.14$-$634710.5 & 88.6589 & -63.7863 & 1.00 & 1.00 & 0.99 & 1.59e-02 & 3.74e-03 & 1.30e-02 & 8.18e-03 & 1.05e-02 & 2.75e-03 & 9.01e-03 & 5.54e-03 & 12.12 & 0.07 & 12.18 & 0.06 & 11.95 & 0.12 \\
WISE J055438.28$-$691629.5 & 88.6595 & -69.2749 & 1.00 & 1.00 & 0.89 & 7.62e-04 & 4.40e-04 & 3.10e-04 & 4.27e-04 & 8.54e-04 & 5.19e-04 & 1.72e-04 & 6.11e-04 & 12.79 & 0.02 & 12.88 & 0.02 & 12.41 & 0.20 \\
WISE J055438.83$-$652611.8 & 88.6618 & -65.4366 & 1.00 & 1.00 & 0.86 & 2.14e-04 & 2.25e-04 & 2.05e-04 & 1.42e-04 & 2.65e-04 & 1.99e-04 & 1.82e-04 & 1.63e-04 & 11.26 & 0.01 & 11.38 & 0.01 & 11.18 & 0.07 \\
WISE J055438.94$-$660712.9 & 88.6622 & -66.1203 & 1.00 & 1.00 & 0.90 & 5.62e-04 & 4.92e-04 & 2.31e-04 & 4.74e-04 & 1.38e-03 & 1.42e-03 & 7.32e-04 & 1.43e-03 & 10.89 & 0.02 & 10.98 & 0.03 & 10.50 & 0.04 \\
WISE J055438.95$-$684600.6 & 88.6623 & -68.7668 & 1.00 & 1.00 & 0.92 & 3.11e-04 & 4.79e-04 & 3.00e-04 & 9.21e-05 & 2.69e-04 & 5.76e-04 & 2.37e-04 & -1.59e-05 & 11.51 & 0.01 & 11.63 & 0.01 & 11.42 & 0.08 \\
WISE J055439.22$-$620746.1 & 88.6634 & -62.1295 & 1.00 & 0.97 & 0.77 & 2.44e-04 & 1.36e-04 & 1.53e-04 & 1.71e-04 & 1.02e-04 & 9.87e-05 & 9.38e-05 & 1.35e-04 & 12.13 & 0.01 & 12.26 & 0.01 & 11.93 & 0.12 \\
WISE J055439.27$-$692338.6 & 88.6636 & -69.3941 & 1.00 & 1.00 & 0.94 & 1.17e-03 & 9.45e-04 & 9.18e-04 & 5.65e-04 & 9.07e-04 & 8.96e-04 & 7.51e-04 & 4.63e-04 & 11.20 & 0.02 & 11.30 & 0.02 & 10.96 & 0.06 \\
WISE J055439.35$-$684139.5 & 88.6639 & -68.6943 & 1.00 & 1.00 & 0.94 & 2.73e-04 & 1.35e-04 & 1.95e-04 & 3.20e-04 & 1.59e-04 & 7.25e-05 & 2.26e-04 & 3.35e-04 & 12.47 & 0.02 & 12.53 & 0.02 & 12.59 & 0.21 \\
WISE J055440.10$-$635140.9 & 88.6671 & -63.8614 & 1.00 & 1.00 & 0.91 & 3.77e-03 & 3.46e-03 & 9.43e-04 & 3.85e-03 & 3.85e-03 & 3.42e-03 & 1.37e-03 & 3.28e-03 & 13.02 & 0.04 & 13.04 & 0.04 & 12.77 & 0.22 \\
WISE J055440.25$-$703019.8 & 88.6677 & -70.5055 & 1.00 & 0.98 & 0.84 & 3.12e-02 & 1.04e-02 & 2.04e-02 & 1.64e-02 & 1.86e-02 & 1.21e-02 & 1.32e-02 & 2.92e-03 & 15.11 & 0.09 & 15.09 & 0.10 & nan & nan \\
WISE J055440.40$-$661626.1 & 88.6683 & -66.2739 & 1.00 & 1.00 & 0.82 & 2.12e-02 & 7.88e-03 & 2.87e-02 & 1.90e-02 & 1.11e-02 & 6.09e-03 & 1.78e-02 & 1.39e-02 & 9.86 & 0.17 & 9.67 & 0.14 & 8.91 & 0.02 \\
WISE J055440.63$-$693650.7 & 88.6693 & -69.6141 & 1.00 & 1.00 & 0.92 & 4.96e-04 & 3.15e-04 & 3.81e-04 & 3.66e-04 & 7.71e-04 & 3.51e-04 & 4.72e-04 & 4.29e-04 & 12.26 & 0.02 & 12.35 & 0.02 & 12.13 & 0.14 \\
WISE J055441.05$-$684607.3 & 88.6710 & -68.7687 & 1.00 & 1.00 & 0.97 & 4.54e-03 & 6.76e-03 & 9.32e-03 & 1.13e-02 & 2.90e-03 & 3.92e-03 & 5.52e-03 & 7.42e-03 & 11.43 & 0.07 & 11.39 & 0.06 & 10.99 & 0.06 \\
WISE J055441.30$-$655252.4 & 88.6721 & -65.8812 & 1.00 & 1.00 & 0.97 & 5.47e-04 & 5.93e-04 & 4.82e-04 & 2.77e-04 & 9.76e-04 & 1.15e-03 & 9.66e-04 & 3.66e-04 & 11.21 & 0.01 & 11.36 & 0.02 & 11.04 & 0.06 \\
WISE J055441.40$-$633011.2 & 88.6725 & -63.5031 & 1.00 & 1.00 & 0.89 & 2.67e-03 & 3.16e-03 & 1.98e-03 & 2.29e-03 & 1.67e-03 & 1.61e-03 & 8.41e-04 & 1.01e-03 & 11.35 & 0.03 & 11.47 & 0.03 & 11.00 & 0.06 \\
WISE J055441.67$-$632401.5 & 88.6736 & -63.4004 & 1.00 & 1.00 & 0.87 & 1.33e-02 & 2.66e-02 & 3.58e-02 & 5.06e-02 & 4.24e-03 & 7.34e-03 & 1.11e-02 & 1.28e-02 & 11.00 & 0.14 & 10.78 & 0.07 & 10.39 & 0.04 \\
WISE J055442.09$-$652800.1 & 88.6754 & -65.4667 & 1.00 & 1.00 & 0.82 & 2.24e-04 & 1.63e-04 & 2.46e-04 & 1.67e-04 & 1.22e-03 & 1.15e-03 & 6.48e-04 & 1.24e-03 & 12.04 & 0.01 & 12.10 & 0.03 & 11.55 & 0.08 \\
WISE J055442.25$-$631057.9 & 88.6760 & -63.1827 & 1.00 & 1.00 & 0.93 & 8.92e-04 & 7.35e-04 & 8.22e-04 & 7.00e-04 & 1.15e-03 & 1.36e-03 & 1.28e-03 & 1.04e-03 & 12.11 & 0.02 & 12.26 & 0.03 & 11.79 & 0.10 \\
WISE J055442.33$-$654306.6 & 88.6764 & -65.7185 & 1.00 & 1.00 & 0.96 & 3.79e-04 & 9.07e-04 & 9.14e-04 & 4.08e-04 & 5.95e-04 & 1.50e-03 & 1.52e-03 & 6.19e-04 & 10.57 & 0.02 & 10.72 & 0.02 & 10.43 & 0.04 \\
WISE J055442.72$-$662535.4 & 88.6780 & -66.4265 & 1.00 & 1.00 & 0.96 & 5.48e-03 & 4.43e-03 & 6.80e-04 & 4.68e-03 & 4.46e-03 & 3.84e-03 & 7.45e-04 & 4.21e-03 & 11.48 & 0.04 & 11.57 & 0.04 & 11.29 & 0.07 \\
WISE J055442.88$-$650025.4 & 88.6787 & -65.0071 & 1.00 & 1.00 & 0.90 & 3.39e-03 & 2.74e-03 & 5.00e-03 & 3.79e-03 & 2.36e-03 & 2.95e-03 & 4.44e-03 & 4.85e-03 & 9.80 & 0.05 & 9.79 & 0.07 & 9.05 & 0.02 \\
WISE J055443.43$-$653619.8 & 88.6809 & -65.6055 & 1.00 & 1.00 & 0.91 & 3.25e-03 & 3.57e-03 & 3.80e-03 & 3.62e-03 & 1.86e-03 & 2.24e-03 & 1.90e-03 & 2.02e-03 & 10.26 & 0.04 & 10.31 & 0.03 & 9.67 & 0.03 \\
WISE J055443.47$-$665626.0 & 88.6811 & -66.9406 & 1.00 & 1.00 & 0.97 & 8.42e-02 & 1.73e-02 & 7.29e-02 & 4.58e-02 & 7.77e-02 & 1.47e-02 & 6.56e-02 & 4.18e-02 & 10.04 & 0.17 & 9.57 & 0.16 & 8.85 & 0.02 \\
WISE J055443.53$-$621902.4 & 88.6814 & -62.3173 & 0.99 & 1.00 & 0.79 & -1.33e-04 & -1.11e-04 & -2.37e-05 & -3.48e-05 & 3.99e-04 & 8.18e-04 & 1.06e-04 & 4.48e-04 & 13.85 & 0.02 & 13.93 & 0.04 & nan & nan \\
WISE J055443.61$-$680344.3 & 88.6817 & -68.0623 & 1.00 & 1.00 & 0.93 & 6.07e-03 & 7.56e-03 & 6.74e-03 & 4.60e-03 & 3.61e-03 & 4.53e-03 & 4.62e-03 & 2.25e-03 & 12.20 & 0.06 & 12.15 & 0.06 & 12.13 & 0.14 \\
WISE J055443.82$-$631732.1 & 88.6826 & -63.2922 & 1.00 & 1.00 & 0.88 & 2.41e-03 & 2.97e-03 & 1.61e-03 & 1.70e-03 & 1.43e-03 & 1.82e-03 & 1.99e-03 & 2.34e-03 & 10.70 & 0.04 & 10.62 & 0.04 & 9.72 & 0.03 \\
WISE J055444.19$-$683059.9 & 88.6841 & -68.5166 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 2.19e-03 & 2.34e-03 & 1.49e-03 & 1.34e-03 & 1.93e-03 & 1.88e-03 & 1.28e-03 & 10.86 & 0.03 & 10.97 & 0.03 & 10.78 & 0.06 \\
WISE J055444.80$-$653549.2 & 88.6867 & -65.5970 & 1.00 & 1.00 & 0.98 & 6.25e-04 & 2.40e-03 & 4.43e-03 & 5.94e-03 & 2.05e-03 & 7.39e-03 & 1.37e-02 & 1.87e-02 & 12.80 & 0.05 & 12.25 & 0.09 & 8.67 & 0.02 \\
WISE J055445.30$-$654131.6 & 88.6888 & -65.6921 & 1.00 & 1.00 & 0.92 & 8.24e-02 & 1.56e-01 & 1.72e-01 & 1.49e-01 & 2.24e-02 & 4.86e-02 & 6.05e-02 & 4.30e-02 & 11.05 & 0.23 & 10.84 & 0.13 & 10.33 & 0.04 \\
WISE J055445.44$-$630728.9 & 88.6893 & -63.1247 & 1.00 & 1.00 & 0.73 & 7.98e-04 & 9.62e-05 & 8.77e-04 & 3.37e-04 & 1.94e-03 & 1.24e-03 & 1.88e-03 & 2.07e-03 & 13.33 & 0.02 & 13.46 & 0.03 & nan & nan \\
WISE J055445.48$-$680854.5 & 88.6895 & -68.1485 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 8.62e-04 & 8.63e-04 & 1.34e-03 & 7.47e-04 & 5.40e-04 & 5.97e-04 & 8.83e-04 & 12.20 & 0.02 & 12.25 & 0.02 & 11.59 & 0.10 \\
WISE J055445.63$-$685418.5 & 88.6901 & -68.9051 & 1.00 & 1.00 & 0.98 & 8.10e-04 & 9.28e-04 & 1.37e-03 & 1.84e-03 & 6.21e-04 & 1.23e-03 & 2.27e-03 & 3.25e-03 & 12.00 & 0.05 & 12.03 & 0.08 & 11.54 & 0.09 \\
WISE J055446.15$-$643923.7 & 88.6923 & -64.6566 & 1.00 & 1.00 & 0.97 & 1.50e-03 & 1.72e-03 & 3.79e-03 & 4.30e-03 & 1.80e-03 & 9.23e-04 & 3.31e-03 & 3.13e-03 & 13.03 & 0.04 & 13.03 & 0.04 & 12.53 & 0.21 \\
WISE J055446.57$-$670513.9 & 88.6940 & -67.0872 & 1.00 & 1.00 & 0.95 & 2.42e-04 & 3.82e-04 & 3.61e-04 & 3.26e-04 & 3.28e-04 & 6.28e-04 & 5.97e-04 & 5.97e-04 & 10.45 & 0.01 & 10.58 & 0.02 & 10.32 & 0.04 \\
WISE J055447.19$-$711748.3 & 88.6966 & -71.2968 & 1.00 & 1.00 & 0.88 & 4.65e-03 & 5.14e-03 & 1.69e-03 & 5.50e-03 & 1.93e-03 & 2.54e-03 & 1.61e-03 & 2.96e-03 & 12.07 & 0.06 & 12.01 & 0.05 & 10.36 & 0.04 \\
WISE J055447.56$-$625736.9 & 88.6981 & -62.9603 & 1.00 & 1.00 & 0.85 & 3.30e-02 & 3.88e-02 & 3.47e-02 & 6.64e-02 & 7.71e-03 & 1.18e-02 & 2.24e-02 & 2.43e-02 & 15.73 & 0.18 & 15.16 & 0.14 & 12.66 & 0.21 \\
WISE J055448.11$-$691935.4 & 88.7004 & -69.3265 & 1.00 & 1.00 & 0.92 & 7.84e-04 & 5.67e-04 & 9.97e-04 & 6.40e-04 & 1.26e-03 & 3.29e-04 & 1.18e-03 & 7.03e-04 & 12.48 & 0.02 & 12.50 & 0.02 & 12.50 & 0.20 \\
WISE J055448.44$-$642316.7 & 88.7018 & -64.3880 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 1.90e-03 & 1.21e-03 & 5.09e-04 & 7.58e-04 & 1.59e-03 & 1.03e-03 & 3.63e-04 & 11.62 & 0.02 & 11.70 & 0.02 & 11.40 & 0.07 \\
WISE J055449.40$-$705358.9 & 88.7058 & -70.8997 & 1.00 & 1.00 & 0.89 & 1.48e-03 & 1.11e-03 & 1.75e-03 & 1.09e-03 & 8.47e-04 & 7.73e-04 & 1.10e-03 & 4.52e-04 & 10.47 & 0.03 & 10.61 & 0.02 & 10.40 & 0.05 \\
WISE J055449.46$-$661659.3 & 88.7061 & -66.2831 & 1.00 & 1.00 & 0.89 & 7.93e-05 & 1.32e-04 & 5.57e-05 & 6.42e-05 & 1.10e-04 & 1.84e-04 & 9.36e-05 & 4.15e-05 & 11.17 & 0.01 & 11.32 & 0.01 & 11.21 & 0.07 \\
WISE J055449.66$-$643154.3 & 88.7069 & -64.5318 & 1.00 & 1.00 & 0.92 & 2.28e-04 & 3.03e-04 & 1.30e-04 & 1.31e-04 & 2.23e-04 & 4.16e-04 & 8.20e-05 & 3.38e-05 & 11.38 & 0.01 & 11.51 & 0.01 & 11.40 & 0.09 \\
WISE J055449.88$-$642443.4 & 88.7078 & -64.4121 & 1.00 & 1.00 & 0.86 & -7.04e-04 & -6.40e-05 & 8.70e-04 & 1.78e-03 & -2.30e-04 & 4.35e-04 & 8.86e-04 & 1.53e-03 & 15.19 & 0.05 & 13.88 & 0.04 & 10.46 & 0.04 \\
WISE J055449.88$-$684535.1 & 88.7078 & -68.7598 & 1.00 & 1.00 & 0.96 & 3.89e-03 & 2.03e-03 & 2.79e-03 & 3.36e-03 & 3.55e-03 & 1.50e-03 & 2.77e-03 & 2.55e-03 & 12.12 & 0.04 & 12.16 & 0.04 & 11.76 & 0.11 \\
WISE J055451.19$-$692842.4 & 88.7133 & -69.4784 & 0.99 & 1.00 & 0.89 & 3.49e-04 & 3.51e-05 & 2.05e-04 & 2.01e-04 & 1.39e-03 & 6.06e-04 & 5.27e-04 & 1.13e-03 & 12.79 & 0.01 & 12.89 & 0.02 & 13.10 & 0.33 \\
WISE J055451.39$-$674319.6 & 88.7141 & -67.7221 & 1.00 & 1.00 & 0.95 & 1.91e-03 & 1.00e-03 & 4.49e-04 & 1.98e-03 & 4.43e-03 & 2.66e-03 & 1.73e-03 & 5.32e-03 & 11.11 & 0.03 & 11.19 & 0.04 & 10.55 & 0.05 \\
WISE J055451.84$-$692927.1 & 88.7160 & -69.4909 & 1.00 & 1.00 & 0.99 & 3.97e-03 & 1.58e-02 & 3.11e-02 & 5.22e-02 & 5.74e-03 & 2.52e-02 & 5.80e-02 & 1.01e-01 & 15.21 & 0.28 & 14.44 & 0.42 & 12.22 & 0.15 \\
WISE J055452.15$-$651927.3 & 88.7173 & -65.3242 & 1.00 & 1.00 & 0.95 & -8.76e-07 & 2.04e-04 & 5.23e-04 & 8.64e-04 & -6.59e-06 & 5.94e-05 & 2.05e-04 & 3.39e-04 & 12.15 & 0.02 & 11.12 & 0.01 & 8.39 & 0.02 \\
WISE J055452.49$-$624649.9 & 88.7187 & -62.7805 & 0.99 & 0.99 & 0.71 & 1.03e-04 & 1.43e-03 & 6.07e-03 & 1.05e-02 & -3.44e-03 & 1.14e-03 & 1.33e-03 & 2.91e-03 & 15.80 & 0.09 & 15.24 & 0.10 & nan & nan \\
WISE J055453.28$-$683602.1 & 88.7220 & -68.6006 & 1.00 & 1.00 & 0.90 & 9.10e-03 & 6.45e-03 & 6.21e-03 & 9.75e-03 & 5.25e-03 & 4.57e-03 & 5.13e-03 & 6.77e-03 & 10.07 & 0.06 & 10.13 & 0.06 & 9.56 & 0.03 \\
WISE J055453.44$-$703741.8 & 88.7226 & -70.6283 & 1.00 & 1.00 & 0.97 & 5.50e-03 & 1.48e-02 & 1.81e-02 & 1.45e-02 & 4.70e-03 & 1.36e-02 & 1.67e-02 & 1.27e-02 & 11.22 & 0.07 & 11.23 & 0.07 & 10.69 & 0.05 \\
WISE J055453.70$-$625006.6 & 88.7238 & -62.8352 & 1.00 & 1.00 & 0.84 & -1.98e-03 & 9.99e-04 & 3.39e-03 & 4.53e-03 & 1.91e-03 & 1.16e-03 & 4.24e-03 & 3.39e-03 & 15.63 & 0.09 & 14.32 & 0.09 & 11.41 & 0.08 \\
WISE J055454.06$-$653827.8 & 88.7252 & -65.6410 & 1.00 & 1.00 & 0.98 & 6.15e-03 & 1.52e-02 & 2.71e-02 & 3.28e-02 & 3.79e-03 & 9.80e-03 & 1.79e-02 & 2.40e-02 & 14.69 & 0.14 & 13.74 & 0.12 & 11.08 & 0.07 \\
WISE J055454.10$-$685320.2 & 88.7254 & -68.8890 & 1.00 & 1.00 & 0.91 & 1.20e-02 & 7.04e-03 & 6.67e-03 & 5.11e-03 & 3.85e-03 & 2.75e-03 & 2.59e-03 & 2.52e-03 & 12.15 & 0.06 & 12.12 & 0.04 & 11.73 & 0.11 \\
WISE J055454.45$-$630836.5 & 88.7269 & -63.1435 & 1.00 & 1.00 & 0.71 & 4.47e-04 & 3.11e-04 & 7.05e-04 & 5.01e-04 & 5.91e-03 & 3.21e-03 & 4.30e-03 & 5.21e-03 & 13.93 & 0.03 & 14.04 & 0.05 & nan & nan \\
WISE J055454.45$-$653844.2 & 88.7269 & -65.6456 & 1.00 & 1.00 & 0.86 & 1.50e-03 & 1.50e-03 & 1.08e-03 & 1.43e-03 & 1.26e-03 & 1.59e-03 & 1.34e-03 & 1.46e-03 & 11.22 & 0.02 & 11.28 & 0.02 & 10.59 & 0.04 \\
WISE J055454.59$-$712951.3 & 88.7275 & -71.4976 & 1.00 & 1.00 & 0.88 & 2.55e-04 & 5.97e-04 & 6.47e-04 & 2.90e-04 & 5.28e-04 & 1.41e-03 & 1.54e-03 & 7.79e-04 & 10.72 & 0.01 & 10.88 & 0.02 & 10.46 & 0.04 \\
WISE J055454.99$-$694838.3 & 88.7291 & -69.8106 & 1.00 & 1.00 & 0.95 & 4.89e-03 & 4.61e-03 & 4.28e-03 & 4.08e-03 & 2.94e-03 & 3.85e-03 & 2.96e-03 & 3.36e-03 & 12.13 & 0.05 & 12.16 & 0.04 & 11.78 & 0.11 \\
WISE J055455.20$-$674049.6 & 88.7300 & -67.6805 & 1.00 & 1.00 & 0.89 & -1.12e-03 & -8.74e-04 & 5.43e-05 & 7.97e-04 & -1.28e-03 & -3.52e-04 & 1.72e-04 & 1.06e-03 & 15.36 & 0.07 & 14.60 & 0.07 & 11.94 & 0.13 \\
WISE J055455.49$-$672824.0 & 88.7312 & -67.4733 & 1.00 & 1.00 & 0.97 & 9.40e-04 & 8.06e-04 & 2.19e-04 & 1.04e-03 & 1.04e-03 & 8.45e-04 & 1.64e-04 & 1.13e-03 & 11.58 & 0.02 & 11.69 & 0.02 & 11.34 & 0.08 \\
WISE J055455.82$-$701612.4 & 88.7326 & -70.2701 & 1.00 & 1.00 & 0.90 & 2.54e-03 & 2.69e-03 & 8.49e-04 & 1.54e-03 & 1.62e-03 & 1.58e-03 & 9.08e-04 & 1.23e-03 & 11.52 & 0.03 & 11.54 & 0.03 & 11.17 & 0.07 \\
WISE J055456.10$-$693810.3 & 88.7337 & -69.6362 & 1.00 & 1.00 & 0.80 & 7.63e-03 & 1.09e-02 & 1.39e-02 & 1.22e-02 & 4.67e-03 & 7.34e-03 & 1.41e-02 & 1.12e-02 & 15.44 & 0.08 & 14.98 & 0.10 & 11.84 & 0.12 \\
WISE J055456.27$-$652321.1 & 88.7345 & -65.3892 & 1.00 & 1.00 & 0.96 & 4.56e-04 & 9.50e-04 & 8.86e-04 & 3.87e-04 & 6.97e-04 & 1.54e-03 & 1.43e-03 & 6.33e-04 & 10.72 & 0.02 & 10.86 & 0.02 & 10.55 & 0.04 \\
WISE J055457.21$-$660221.4 & 88.7384 & -66.0393 & 1.00 & 1.00 & 0.87 & 7.07e-04 & 4.37e-04 & 7.35e-04 & 8.53e-04 & 3.03e-03 & 2.52e-03 & 2.45e-03 & 2.90e-03 & 12.99 & 0.02 & 12.91 & 0.04 & 10.33 & 0.04 \\
WISE J055457.42$-$701538.0 & 88.7392 & -70.2606 & 1.00 & 1.00 & 0.94 & 1.45e-03 & 2.08e-03 & 2.04e-03 & 1.59e-03 & 2.19e-03 & 1.64e-03 & 2.13e-03 & 1.73e-03 & 12.06 & 0.03 & 12.14 & 0.03 & 11.91 & 0.13 \\
WISE J055457.67$-$674803.3 & 88.7403 & -67.8009 & 1.00 & 1.00 & 0.95 & 9.80e-02 & 4.20e-02 & 5.76e-02 & 8.63e-02 & 3.87e-02 & 1.83e-02 & 2.41e-02 & 3.40e-02 & 10.46 & 0.17 & 10.25 & 0.11 & 9.83 & 0.03 \\
WISE J055457.95$-$645418.1 & 88.7414 & -64.9050 & 0.99 & 0.97 & 0.70 & -2.04e-06 & 5.46e-05 & 1.04e-05 & 7.68e-05 & 1.53e-04 & 5.19e-05 & 8.70e-06 & 1.43e-04 & 12.15 & 0.01 & 12.28 & 0.01 & 12.38 & 0.18 \\
WISE J055458.01$-$684947.8 & 88.7417 & -68.8299 & 1.00 & 1.00 & 0.94 & 3.11e-04 & 4.85e-04 & 9.34e-05 & 8.28e-05 & 5.16e-04 & 8.20e-04 & 8.29e-05 & 1.60e-04 & 11.73 & 0.01 & 11.88 & 0.02 & 11.79 & 0.10 \\
WISE J055458.11$-$650452.2 & 88.7421 & -65.0812 & 1.00 & 1.00 & 0.98 & 4.21e-03 & 7.96e-03 & 7.34e-03 & 4.02e-03 & 3.30e-03 & 7.08e-03 & 6.78e-03 & 3.14e-03 & 11.76 & 0.05 & 11.77 & 0.05 & 11.42 & 0.08 \\
WISE J055458.24$-$700909.8 & 88.7427 & -70.1527 & 1.00 & 1.00 & 0.95 & 7.32e-03 & 6.02e-03 & 6.07e-03 & 3.97e-03 & 7.40e-03 & 6.41e-03 & 4.96e-03 & 4.67e-03 & 12.28 & 0.06 & 12.34 & 0.06 & 12.43 & 0.19 \\
WISE J055458.62$-$681155.1 & 88.7442 & -68.1986 & 1.00 & 1.00 & 0.93 & 5.80e-03 & 9.57e-03 & 7.19e-03 & 3.93e-03 & 3.80e-03 & 6.98e-03 & 6.39e-03 & 4.79e-03 & 10.84 & 0.06 & 10.75 & 0.06 & 9.41 & 0.03 \\
WISE J055458.68$-$693901.1 & 88.7445 & -69.6503 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 2.54e-03 & 2.97e-03 & 2.77e-03 & 3.01e-03 & 2.19e-03 & 2.62e-03 & 1.90e-03 & 12.32 & 0.04 & 12.34 & 0.04 & 12.14 & 0.15 \\
WISE J055459.75$-$643629.5 & 88.7489 & -64.6082 & 0.99 & 1.00 & 0.85 & -4.43e-05 & 3.45e-04 & 6.88e-04 & 3.18e-04 & 3.92e-03 & 2.26e-03 & 4.83e-03 & 3.55e-03 & 14.52 & 0.02 & 14.33 & 0.06 & 11.98 & 0.14 \\
WISE J055459.85$-$624633.2 & 88.7494 & -62.7759 & 1.00 & 1.00 & 0.92 & 9.66e-04 & 3.58e-04 & 7.24e-04 & 7.38e-04 & 1.16e-03 & 2.12e-04 & 7.46e-04 & 8.88e-04 & 12.47 & 0.02 & 12.55 & 0.03 & 12.42 & 0.17 \\
WISE J055500.44$-$675530.8 & 88.7518 & -67.9252 & 1.00 & 1.00 & 0.79 & 1.49e-05 & 1.98e-05 & 3.06e-05 & 3.05e-05 & 2.03e-05 & 7.85e-05 & 9.16e-05 & 8.21e-05 & 9.70 & 0.00 & 9.89 & 0.01 & 9.63 & 0.03 \\
WISE J055500.49$-$694554.0 & 88.7520 & -69.7650 & 1.00 & 1.00 & 0.93 & 9.47e-04 & 7.54e-04 & 4.19e-04 & 1.02e-03 & 1.59e-03 & 1.15e-03 & 3.78e-04 & 1.64e-03 & 11.62 & 0.02 & 11.73 & 0.02 & 11.61 & 0.08 \\
WISE J055500.92$-$684417.5 & 88.7538 & -68.7382 & 1.00 & 1.00 & 0.90 & 2.48e-03 & 2.67e-03 & 3.75e-03 & 3.19e-03 & 1.62e-03 & 2.04e-03 & 2.79e-03 & 2.30e-03 & 10.66 & 0.04 & 10.71 & 0.03 & 10.14 & 0.04 \\
WISE J055500.97$-$675652.0 & 88.7541 & -67.9478 & 1.00 & 1.00 & 0.90 & 1.52e-02 & 3.57e-03 & 6.87e-03 & 6.95e-03 & 7.86e-02 & 1.76e-02 & 2.81e-02 & 3.99e-02 & 15.10 & 0.06 & 14.95 & 0.14 & nan & nan \\
WISE J055501.19$-$712613.0 & 88.7550 & -71.4369 & 1.00 & 1.00 & 0.92 & 7.10e-04 & 9.56e-04 & 1.48e-03 & 1.56e-03 & 4.32e-04 & 5.97e-04 & 1.57e-03 & 1.53e-03 & 14.13 & 0.04 & 13.23 & 0.04 & 9.96 & 0.03 \\
WISE J055501.74$-$633050.0 & 88.7572 & -63.5139 & 1.00 & 1.00 & 0.98 & 3.19e-03 & 1.79e-03 & 1.98e-03 & 3.77e-03 & 3.72e-03 & 2.08e-03 & 2.28e-03 & 4.27e-03 & 11.52 & 0.04 & 11.61 & 0.04 & 11.33 & 0.07 \\
WISE J055501.84$-$644044.0 & 88.7577 & -64.6789 & 1.00 & 1.00 & 0.87 & -1.20e-03 & -1.18e-03 & -4.13e-05 & 6.97e-04 & 5.76e-04 & 3.13e-03 & 3.50e-03 & 3.85e-03 & 15.40 & 0.06 & 14.33 & 0.09 & 11.23 & 0.07 \\
WISE J055501.84$-$644044.0 & 88.7577 & -64.6789 & 1.00 & 1.00 & 0.87 & -1.20e-03 & -1.18e-03 & -4.13e-05 & 6.97e-04 & 5.76e-04 & 3.13e-03 & 3.50e-03 & 3.85e-03 & 15.40 & 0.06 & 14.33 & 0.09 & 11.23 & 0.07 \\
WISE J055502.98$-$643636.6 & 88.7624 & -64.6102 & 1.00 & 1.00 & 0.96 & 3.65e-03 & 8.11e-03 & 9.38e-03 & 7.91e-03 & 2.50e-03 & 6.38e-03 & 8.40e-03 & 7.27e-03 & 10.94 & 0.05 & 10.96 & 0.05 & 10.52 & 0.04 \\
WISE J055503.04$-$643146.4 & 88.7627 & -64.5296 & 1.00 & 1.00 & 0.95 & 2.31e-03 & 2.06e-03 & 1.77e-03 & 2.76e-03 & 1.97e-03 & 2.50e-03 & 2.80e-03 & 3.59e-03 & 11.76 & 0.04 & 11.82 & 0.04 & 11.39 & 0.08 \\
WISE J055503.31$-$692345.9 & 88.7638 & -69.3961 & 1.00 & 1.00 & 0.90 & 4.82e-03 & 3.70e-03 & 4.78e-03 & 4.33e-03 & 2.54e-03 & 1.57e-03 & 2.48e-03 & 2.26e-03 & 10.60 & 0.04 & 10.63 & 0.04 & 10.18 & 0.04 \\
WISE J055503.88$-$700313.6 & 88.7662 & -70.0538 & 1.00 & 1.00 & 0.97 & 4.15e-03 & 8.90e-03 & 1.26e-02 & 9.90e-03 & 3.65e-03 & 8.44e-03 & 1.16e-02 & 9.87e-03 & 10.46 & 0.06 & 10.50 & 0.06 & 9.72 & 0.03 \\
WISE J055504.50$-$660306.5 & 88.7687 & -66.0518 & 1.00 & 1.00 & 0.90 & -6.27e-04 & 1.00e-03 & 1.92e-03 & 2.45e-03 & 6.27e-05 & 2.29e-03 & 4.33e-03 & 4.00e-03 & 15.34 & 0.04 & 14.72 & 0.06 & 11.75 & 0.10 \\
WISE J055504.81$-$705404.8 & 88.7701 & -70.9013 & 1.00 & 1.00 & 0.95 & 1.25e-02 & 9.91e-03 & 8.89e-03 & 6.60e-03 & 9.47e-03 & 6.17e-03 & 7.48e-03 & 4.60e-03 & 11.54 & 0.06 & 11.54 & 0.06 & 11.18 & 0.07 \\
WISE J055504.90$-$673120.8 & 88.7704 & -67.5224 & 1.00 & 1.00 & 0.99 & 4.40e-03 & 9.20e-03 & 1.40e-02 & 1.55e-02 & 5.55e-03 & 1.09e-02 & 1.80e-02 & 2.12e-02 & 13.40 & 0.09 & 13.40 & 0.11 & nan & nan \\
WISE J055504.95$-$641314.8 & 88.7706 & -64.2208 & 1.00 & 1.00 & 0.81 & 5.89e-03 & 1.62e-02 & 1.96e-02 & 2.77e-02 & 5.82e-03 & 1.47e-02 & 1.94e-02 & 2.75e-02 & 15.59 & 0.10 & 14.78 & 0.10 & 11.28 & 0.06 \\
WISE J055505.50$-$705450.9 & 88.7729 & -70.9141 & 1.00 & 1.00 & 0.87 & 3.51e-03 & 2.47e-03 & 3.08e-03 & 4.38e-03 & 3.85e-03 & 3.00e-03 & 3.18e-03 & 5.13e-03 & 9.74 & 0.04 & 9.71 & 0.05 & 9.10 & 0.03 \\
WISE J055505.56$-$670826.1 & 88.7732 & -67.1406 & 1.00 & 1.00 & 0.93 & 4.92e-02 & 2.09e-02 & 3.61e-02 & 2.38e-02 & 1.98e-02 & 1.13e-02 & 1.84e-02 & 1.22e-02 & 11.78 & 0.13 & 11.53 & 0.10 & 11.00 & 0.07 \\
WISE J055505.92$-$655507.9 & 88.7747 & -65.9189 & 1.00 & 1.00 & 0.98 & 1.35e-06 & 1.15e-03 & 2.95e-03 & 4.52e-03 & -1.62e-04 & 6.47e-04 & 1.77e-03 & 2.72e-03 & 14.43 & 0.05 & 13.44 & 0.04 & 11.16 & 0.07 \\
WISE J055506.55$-$695325.6 & 88.7773 & -69.8905 & 1.00 & 1.00 & 0.94 & 4.04e-03 & 8.52e-03 & 9.76e-03 & 1.03e-02 & 2.65e-03 & 6.06e-03 & 7.22e-03 & 8.00e-03 & 10.40 & 0.06 & 10.45 & 0.06 & 9.91 & 0.03 \\
WISE J055506.63$-$690343.1 & 88.7776 & -69.0620 & 1.00 & 1.00 & 0.76 & 7.43e-04 & 6.47e-04 & 1.17e-03 & 5.34e-04 & 1.34e-03 & 1.96e-03 & 2.33e-03 & 7.86e-04 & 12.67 & 0.02 & 12.77 & 0.03 & nan & nan \\
WISE J055506.83$-$671305.0 & 88.7785 & -67.2181 & 1.00 & 1.00 & 0.84 & 5.60e-02 & 5.31e-02 & 1.46e-02 & 6.66e-02 & 4.07e-02 & 3.98e-02 & 9.04e-03 & 4.65e-02 & 10.66 & 0.14 & 10.20 & 0.12 & 9.35 & 0.03 \\
WISE J055506.89$-$703055.3 & 88.7787 & -70.5154 & 1.00 & 1.00 & 0.93 & 8.42e-04 & 3.42e-04 & 1.06e-03 & 5.79e-04 & 1.48e-03 & 7.61e-04 & 1.54e-03 & 1.38e-03 & 12.32 & 0.02 & 12.48 & 0.03 & 12.39 & 0.18 \\
WISE J055507.09$-$630805.2 & 88.7795 & -63.1348 & 1.00 & 1.00 & 0.74 & 2.90e-04 & 9.47e-05 & 3.57e-04 & 3.89e-04 & 1.67e-03 & 1.36e-03 & 1.78e-03 & 1.62e-03 & 13.21 & 0.02 & 13.28 & 0.04 & nan & nan \\
WISE J055507.40$-$651610.6 & 88.7808 & -65.2696 & 1.00 & 1.00 & 0.97 & 1.45e-03 & 1.56e-03 & 6.67e-04 & 7.61e-04 & 1.43e-03 & 1.72e-03 & 4.99e-04 & 9.08e-04 & 11.22 & 0.02 & 11.33 & 0.02 & 11.04 & 0.06 \\
WISE J055507.40$-$651610.6 & 88.7808 & -65.2696 & 1.00 & 1.00 & 0.97 & 1.45e-03 & 1.56e-03 & 6.67e-04 & 7.61e-04 & 1.43e-03 & 1.72e-03 & 4.99e-04 & 9.08e-04 & 11.22 & 0.02 & 11.33 & 0.02 & 11.04 & 0.06 \\
WISE J055507.49$-$642432.4 & 88.7812 & -64.4090 & 1.00 & 1.00 & 0.76 & 2.53e-03 & 5.08e-03 & 5.74e-03 & 4.56e-03 & 1.39e-03 & 2.17e-03 & 2.34e-03 & 2.09e-03 & 10.07 & 0.05 & 10.00 & 0.04 & 9.34 & 0.03 \\
WISE J055507.53$-$712344.9 & 88.7814 & -71.3958 & 1.00 & 1.00 & 0.93 & 9.53e-04 & 6.55e-04 & 1.05e-03 & 5.30e-04 & 7.89e-04 & 5.18e-04 & 9.44e-04 & 3.78e-04 & 12.55 & 0.02 & 12.59 & 0.02 & 12.53 & 0.20 \\
WISE J055507.79$-$674518.6 & 88.7824 & -67.7552 & 1.00 & 1.00 & 0.90 & 2.94e-03 & 2.93e-03 & 1.85e-03 & 3.72e-03 & 1.47e-03 & 1.28e-03 & 5.46e-04 & 1.69e-03 & 10.30 & 0.04 & 10.11 & 0.02 & 8.51 & 0.02 \\
WISE J055507.84$-$673751.4 & 88.7827 & -67.6309 & 1.00 & 1.00 & 0.97 & 6.55e-03 & 6.63e-03 & 1.06e-02 & 1.58e-02 & 7.29e-03 & 6.23e-03 & 1.10e-02 & 1.66e-02 & 14.29 & 0.13 & 14.13 & 0.14 & nan & nan \\
WISE J055508.16$-$701103.2 & 88.7840 & -70.1842 & 1.00 & 1.00 & 0.88 & 2.77e-04 & 1.79e-04 & 9.80e-05 & 1.51e-04 & 3.21e-04 & 1.83e-04 & 1.81e-04 & 1.31e-04 & 11.85 & 0.01 & 12.00 & 0.01 & 12.13 & 0.15 \\
WISE J055508.19$-$691652.5 & 88.7841 & -69.2812 & 1.00 & 1.00 & 0.82 & 1.32e-03 & 2.22e-03 & 3.00e-03 & 2.88e-03 & 1.25e-03 & 3.09e-03 & 3.91e-03 & 3.18e-03 & 9.66 & 0.03 & 9.63 & 0.04 & 8.83 & 0.02 \\
WISE J055508.29$-$710418.4 & 88.7845 & -71.0718 & 1.00 & 1.00 & 0.95 & 1.98e-03 & 1.15e-03 & 1.71e-03 & 5.77e-04 & 2.22e-03 & 1.13e-03 & 2.25e-03 & 4.60e-04 & 12.49 & 0.03 & 12.52 & 0.03 & 12.43 & 0.17 \\
WISE J055508.64$-$675804.9 & 88.7860 & -67.9680 & 1.00 & 1.00 & 0.98 & 8.98e-03 & 2.85e-03 & 6.22e-03 & 4.76e-03 & 7.25e-03 & 2.69e-03 & 4.96e-03 & 4.42e-03 & 11.81 & 0.05 & 11.83 & 0.05 & 11.56 & 0.09 \\
WISE J055509.33$-$693849.9 & 88.7889 & -69.6472 & 1.00 & 1.00 & 0.94 & 6.66e-03 & 8.03e-03 & 5.38e-03 & 4.41e-03 & 4.55e-03 & 4.36e-03 & 3.36e-03 & 2.82e-03 & 10.58 & 0.05 & 10.58 & 0.05 & 9.92 & 0.03 \\
WISE J055509.67$-$640743.2 & 88.7903 & -64.1287 & 0.99 & 1.00 & 0.83 & -1.52e-04 & 2.20e-04 & 4.46e-05 & 1.74e-04 & 4.30e-07 & 7.15e-04 & 8.69e-04 & 1.67e-03 & 14.47 & 0.02 & 14.16 & 0.04 & 11.04 & 0.06 \\
WISE J055509.76$-$654805.4 & 88.7907 & -65.8015 & 1.00 & 1.00 & 0.94 & -2.38e-03 & 3.20e-04 & 2.44e-03 & 2.69e-03 & -1.37e-04 & 9.54e-04 & 2.32e-03 & 2.77e-03 & 15.66 & 0.09 & 14.52 & 0.07 & 11.72 & 0.09 \\
WISE J055510.68$-$664711.2 & 88.7945 & -66.7865 & 1.00 & 1.00 & 0.97 & 4.14e-04 & 5.10e-04 & 2.72e-04 & 1.06e-04 & 4.34e-04 & 5.55e-04 & 2.14e-04 & 4.17e-05 & 11.31 & 0.01 & 11.44 & 0.02 & 11.15 & 0.07 \\
WISE J055511.63$-$640835.8 & 88.7985 & -64.1433 & 1.00 & 1.00 & 0.96 & 4.21e-03 & 4.55e-03 & 3.88e-03 & 4.28e-03 & 2.76e-03 & 2.48e-03 & 2.20e-03 & 2.45e-03 & 10.13 & 0.04 & 10.19 & 0.03 & 9.59 & 0.03 \\
WISE J055512.55$-$704440.9 & 88.8023 & -70.7447 & 1.00 & 1.00 & 0.92 & 7.56e-04 & 3.10e-04 & 5.84e-04 & 4.03e-04 & 1.10e-03 & 4.96e-04 & 8.54e-04 & 8.27e-04 & 13.10 & 0.02 & 13.26 & 0.03 & nan & nan \\
WISE J055513.04$-$695145.9 & 88.8043 & -69.8627 & 1.00 & 1.00 & 0.90 & 9.19e-03 & 8.14e-03 & 8.46e-03 & 5.31e-03 & 6.62e-03 & 7.23e-03 & 5.89e-03 & 3.65e-03 & 11.90 & 0.06 & 11.97 & 0.05 & 11.67 & 0.10 \\
WISE J055513.20$-$710829.8 & 88.8050 & -71.1416 & 1.00 & 0.99 & 0.87 & 2.30e-03 & 4.15e-03 & 3.89e-03 & 4.76e-03 & 1.46e-03 & 5.17e-04 & 1.18e-03 & 1.72e-03 & 15.09 & 0.06 & 14.83 & 0.06 & nan & nan \\
WISE J055513.42$-$700219.4 & 88.8059 & -70.0387 & 1.00 & 1.00 & 0.98 & 2.01e-02 & 2.06e-02 & 1.80e-03 & 1.92e-02 & 1.13e-02 & 1.12e-02 & 1.69e-03 & 1.02e-02 & 11.43 & 0.08 & 11.40 & 0.06 & 10.49 & 0.04 \\
WISE J055513.44$-$694127.0 & 88.8060 & -69.6908 & 1.00 & 1.00 & 0.93 & 2.51e-03 & 1.76e-03 & 1.05e-03 & 2.07e-03 & 2.29e-03 & 1.20e-03 & 7.03e-04 & 1.43e-03 & 11.40 & 0.03 & 11.49 & 0.03 & 11.23 & 0.07 \\
WISE J055513.57$-$701844.7 & 88.8065 & -70.3124 & 1.00 & 1.00 & 0.76 & 4.65e-04 & -2.35e-05 & 5.26e-04 & 2.46e-04 & 8.90e-04 & 1.26e-04 & 1.19e-03 & 5.13e-04 & 12.80 & 0.02 & 12.87 & 0.03 & 12.73 & 0.25 \\
WISE J055513.72$-$643324.1 & 88.8072 & -64.5567 & 1.00 & 1.00 & 0.95 & 4.26e-03 & 2.91e-03 & 4.95e-03 & 4.41e-03 & 3.15e-03 & 2.34e-03 & 3.87e-03 & 3.98e-03 & 9.44 & 0.04 & 9.41 & 0.04 & 8.58 & 0.02 \\
WISE J055514.28$-$625220.2 & 88.8095 & -62.8723 & 1.00 & 1.00 & 0.88 & 2.84e-04 & 3.15e-04 & 1.75e-04 & 1.89e-04 & 2.89e-04 & 3.54e-04 & 1.21e-04 & 2.45e-04 & 11.67 & 0.01 & 11.79 & 0.02 & 11.61 & 0.09 \\
WISE J055515.14$-$692450.4 & 88.8131 & -69.4140 & 1.00 & 1.00 & 0.91 & 2.14e-04 & 1.04e-04 & 9.72e-05 & 2.79e-04 & 7.67e-04 & 1.35e-04 & 4.38e-04 & 4.70e-04 & 12.63 & 0.01 & 12.73 & 0.02 & 12.53 & 0.21 \\
WISE J055515.65$-$704501.4 & 88.8152 & -70.7504 & 1.00 & 1.00 & 0.96 & 5.28e-03 & 5.38e-03 & 2.75e-03 & 2.25e-03 & 6.65e-03 & 6.07e-03 & 4.19e-03 & 2.60e-03 & 11.47 & 0.04 & 11.57 & 0.05 & 11.24 & 0.07 \\
WISE J055516.03$-$614254.8 & 88.8168 & -61.7152 & 1.00 & 1.00 & 0.94 & 9.60e-04 & 1.24e-03 & 9.83e-04 & 7.05e-04 & 1.11e-03 & 1.38e-03 & 9.12e-04 & 8.46e-04 & 12.25 & 0.02 & 12.33 & 0.02 & 12.23 & 0.17 \\
WISE J055516.30$-$671241.9 & 88.8179 & -67.2116 & 1.00 & 1.00 & 0.94 & 3.50e-03 & 3.01e-03 & 4.14e-03 & 5.74e-03 & 2.33e-03 & 2.04e-03 & 3.24e-03 & 5.04e-03 & 10.25 & 0.05 & 10.32 & 0.05 & 9.79 & 0.03 \\
WISE J055516.71$-$685739.9 & 88.8196 & -68.9611 & 1.00 & 1.00 & 0.73 & 3.96e-04 & 3.49e-04 & 2.93e-04 & 2.41e-04 & 3.80e-04 & 2.55e-04 & 3.69e-04 & 1.73e-04 & 11.36 & 0.01 & 11.50 & 0.02 & 11.17 & 0.06 \\
WISE J055517.20$-$673750.2 & 88.8217 & -67.6306 & 1.00 & 1.00 & 0.79 & 4.13e-05 & 5.57e-05 & 7.72e-05 & 7.83e-05 & 7.09e-06 & 2.58e-05 & 4.85e-05 & 5.24e-05 & 10.55 & 0.01 & 10.70 & 0.01 & 10.44 & 0.04 \\
WISE J055517.38$-$632809.9 & 88.8224 & -63.4694 & 1.00 & 1.00 & 0.85 & 5.48e-04 & 3.47e-04 & 3.76e-04 & 4.18e-04 & 7.05e-04 & 2.91e-04 & 8.18e-04 & 4.26e-04 & 12.13 & 0.02 & 12.22 & 0.02 & 12.01 & 0.12 \\
WISE J055517.78$-$702136.8 & 88.8241 & -70.3602 & 1.00 & 1.00 & 0.99 & 1.49e-02 & 3.16e-02 & 5.68e-02 & 8.86e-02 & 2.26e-02 & 4.30e-02 & 8.52e-02 & 1.21e-01 & 14.28 & 0.23 & 14.15 & 0.27 & nan & nan \\
WISE J055517.79$-$712823.7 & 88.8241 & -71.4733 & 1.00 & 1.00 & 0.82 & 3.15e-04 & 1.36e-04 & 6.33e-05 & 2.98e-04 & 6.25e-04 & 7.35e-05 & 2.06e-04 & 3.62e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.25 & 0.17 \\
WISE J055517.80$-$650440.7 & 88.8242 & -65.0780 & 1.00 & 1.00 & 0.96 & 7.45e-03 & 7.65e-03 & 4.45e-03 & 5.65e-03 & 6.19e-03 & 6.89e-03 & 3.47e-03 & 5.91e-03 & 10.90 & 0.05 & 10.96 & 0.05 & 10.61 & 0.04 \\
WISE J055517.91$-$690952.0 & 88.8246 & -69.1644 & 1.00 & 1.00 & 0.97 & 6.13e-03 & 1.36e-02 & 9.41e-03 & 9.08e-03 & 4.94e-03 & 1.06e-02 & 6.37e-03 & 5.14e-03 & 9.09 & 0.07 & 9.05 & 0.06 & 8.39 & 0.02 \\
WISE J055518.05$-$703743.4 & 88.8252 & -70.6287 & 1.00 & 1.00 & 0.78 & 8.69e-04 & 7.11e-04 & 1.71e-03 & 1.09e-03 & 1.36e-03 & 1.49e-03 & 2.58e-03 & 1.83e-03 & 13.69 & 0.03 & 13.78 & 0.04 & 12.74 & 0.24 \\
WISE J055518.16$-$651535.1 & 88.8256 & -65.2598 & 0.99 & 0.97 & 0.93 & 1.04e-04 & 4.95e-05 & -1.60e-05 & 1.23e-04 & 2.24e-04 & 1.56e-04 & -9.00e-05 & 2.67e-04 & 12.10 & 0.01 & 12.21 & 0.01 & 11.88 & 0.11 \\
WISE J055518.16$-$651535.1 & 88.8256 & -65.2598 & 0.99 & 0.97 & 0.93 & 1.04e-04 & 4.95e-05 & -1.60e-05 & 1.23e-04 & 2.24e-04 & 1.56e-04 & -9.00e-05 & 2.67e-04 & 12.10 & 0.01 & 12.21 & 0.01 & 11.88 & 0.11 \\
WISE J055518.67$-$710619.9 & 88.8278 & -71.1055 & 1.00 & 1.00 & 0.96 & 2.23e-03 & 8.92e-04 & 2.55e-03 & 1.55e-03 & 2.37e-03 & 9.72e-04 & 2.62e-03 & 1.54e-03 & 12.36 & 0.03 & 12.42 & 0.03 & 12.15 & 0.14 \\
WISE J055518.71$-$651308.5 & 88.8280 & -65.2190 & 1.00 & 1.00 & 0.93 & 1.68e-03 & 1.73e-03 & 2.38e-03 & 2.58e-03 & 1.83e-03 & 1.40e-03 & 2.18e-03 & 2.20e-03 & 10.80 & 0.04 & 10.88 & 0.03 & 10.24 & 0.04 \\
WISE J055518.86$-$711158.1 & 88.8286 & -71.1995 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 1.61e-03 & 1.74e-03 & 7.45e-04 & 1.95e-03 & 1.67e-03 & 2.00e-03 & 8.19e-04 & 11.15 & 0.03 & 11.28 & 0.03 & 11.00 & 0.06 \\
WISE J055519.03$-$644617.7 & 88.8293 & -64.7716 & 1.00 & 1.00 & 0.96 & 1.67e-02 & 5.44e-03 & 2.09e-02 & 9.35e-03 & 9.77e-03 & 3.27e-03 & 1.27e-02 & 5.56e-03 & 10.17 & 0.09 & 10.17 & 0.07 & 9.52 & 0.03 \\
WISE J055519.35$-$682127.4 & 88.8306 & -68.3576 & 1.00 & 1.00 & 0.92 & 3.02e-03 & 3.51e-03 & 2.08e-03 & 2.72e-03 & 1.78e-03 & 2.09e-03 & 1.33e-03 & 2.44e-03 & 12.78 & 0.04 & 12.77 & 0.03 & 13.00 & 0.29 \\
WISE J055519.39$-$704052.2 & 88.8308 & -70.6812 & 1.00 & 1.00 & 0.95 & 1.56e-02 & 2.59e-02 & 3.90e-02 & 3.73e-02 & 4.04e-03 & 1.37e-02 & 2.02e-02 & 2.22e-02 & 15.00 & 0.15 & 14.77 & 0.12 & nan & nan \\
WISE J055519.74$-$674953.3 & 88.8322 & -67.8315 & 1.00 & 1.00 & 0.78 & 6.51e-04 & 5.80e-04 & 7.20e-04 & 8.56e-04 & 5.43e-04 & 5.33e-04 & 8.09e-04 & 8.31e-04 & 12.21 & 0.02 & 12.23 & 0.02 & 11.85 & 0.10 \\
WISE J055519.88$-$652204.0 & 88.8329 & -65.3678 & 1.00 & 1.00 & 0.96 & 2.88e-03 & 2.34e-03 & 3.96e-03 & 3.84e-03 & 2.67e-03 & 2.35e-03 & 3.96e-03 & 4.06e-03 & 9.92 & 0.04 & 9.96 & 0.04 & 9.17 & 0.02 \\
WISE J055520.19$-$710553.9 & 88.8341 & -71.0983 & 1.00 & 1.00 & 0.88 & 5.04e-03 & 3.20e-03 & 4.59e-03 & 5.24e-03 & 2.85e-03 & 2.16e-03 & 3.24e-03 & 3.85e-03 & 9.69 & 0.06 & 9.66 & 0.05 & 8.84 & 0.02 \\
WISE J055520.22$-$703455.6 & 88.8342 & -70.5821 & 1.00 & 1.00 & 0.97 & 9.73e-03 & 1.26e-02 & 1.34e-02 & 1.99e-02 & 6.40e-03 & 8.28e-03 & 9.55e-03 & 1.43e-02 & 10.27 & 0.08 & 10.28 & 0.07 & 9.64 & 0.03 \\
WISE J055520.62$-$694900.2 & 88.8359 & -69.8167 & 1.00 & 1.00 & 0.93 & 2.20e-03 & 3.04e-03 & 3.92e-03 & 2.21e-03 & 3.22e-03 & 5.44e-03 & 7.41e-03 & 3.79e-03 & 10.71 & 0.03 & 10.85 & 0.04 & 10.38 & 0.04 \\
WISE J055520.76$-$690656.7 & 88.8365 & -69.1157 & 1.00 & 1.00 & 0.97 & 3.64e-03 & 3.04e-03 & 2.07e-03 & 1.75e-03 & 3.05e-03 & 2.32e-03 & 1.98e-03 & 1.65e-03 & 11.41 & 0.03 & 11.50 & 0.03 & 11.12 & 0.07 \\
WISE J055521.02$-$622554.0 & 88.8376 & -62.4317 & 1.00 & 1.00 & 0.91 & 1.65e-03 & 2.45e-03 & 1.99e-03 & 3.40e-03 & 5.06e-03 & 7.22e-03 & 1.06e-02 & 1.35e-02 & 14.44 & 0.04 & 14.19 & 0.08 & 12.52 & 0.19 \\
WISE J055521.27$-$680819.0 & 88.8386 & -68.1386 & 1.00 & 1.00 & 0.99 & 1.84e-03 & 7.43e-03 & 1.54e-02 & 2.72e-02 & 2.41e-03 & 9.30e-03 & 1.95e-02 & 3.36e-02 & 14.86 & 0.22 & 14.16 & 0.22 & 10.90 & 0.06 \\
WISE J055521.52$-$651709.2 & 88.8397 & -65.2859 & 1.00 & 1.00 & 0.96 & 2.67e-02 & 4.32e-03 & 2.51e-02 & 1.09e-02 & 1.06e-02 & 2.39e-03 & 1.10e-02 & 6.42e-03 & 11.92 & 0.12 & 11.84 & 0.08 & 11.31 & 0.07 \\
WISE J055521.81$-$710750.8 & 88.8409 & -71.1308 & 1.00 & 1.00 & 0.93 & 9.83e-04 & 6.25e-04 & 1.05e-03 & 9.41e-04 & 8.63e-04 & 4.51e-04 & 8.08e-04 & 1.03e-03 & 12.42 & 0.03 & 12.49 & 0.03 & 12.43 & 0.20 \\
WISE J055522.08$-$692638.5 & 88.8420 & -69.4440 & 1.00 & 1.00 & 0.81 & 8.52e-04 & 9.26e-04 & 1.14e-03 & 1.17e-03 & 8.53e-04 & 5.33e-04 & 9.63e-04 & 5.48e-04 & 11.33 & 0.02 & 11.36 & 0.02 & 11.05 & 0.06 \\
WISE J055522.09$-$710318.8 & 88.8420 & -71.0552 & 1.00 & 1.00 & 0.86 & 3.01e-04 & 1.80e-04 & 2.71e-04 & 2.46e-04 & 4.05e-04 & 7.00e-05 & 4.73e-04 & 1.70e-04 & 12.32 & 0.02 & 12.43 & 0.02 & 12.48 & 0.21 \\
WISE J055522.91$-$685449.9 & 88.8455 & -68.9139 & 1.00 & 1.00 & 0.96 & 2.62e-03 & 5.00e-03 & 4.90e-03 & 3.09e-03 & 4.98e-03 & 1.06e-02 & 1.06e-02 & 5.33e-03 & 10.69 & 0.04 & 10.77 & 0.06 & 10.24 & 0.04 \\
WISE J055523.03$-$651427.4 & 88.8459 & -65.2409 & 1.00 & 1.00 & 0.90 & 3.29e-04 & 1.91e-04 & 4.08e-04 & 4.16e-04 & 4.61e-04 & 1.50e-04 & 4.93e-04 & 3.00e-04 & 12.38 & 0.01 & 12.44 & 0.02 & 12.06 & 0.14 \\
WISE J055523.23$-$690222.0 & 88.8468 & -69.0394 & 1.00 & 1.00 & 0.85 & 1.21e-03 & 9.40e-04 & 9.41e-04 & 1.36e-03 & 2.42e-03 & 3.23e-03 & 3.27e-03 & 4.14e-03 & 11.18 & 0.02 & 11.22 & 0.04 & 10.85 & 0.05 \\
WISE J055523.64$-$701423.3 & 88.8485 & -70.2398 & 1.00 & 1.00 & 0.87 & 3.99e-03 & 2.62e-03 & 5.44e-03 & 3.22e-03 & 3.28e-03 & 1.70e-03 & 3.83e-03 & 2.24e-03 & 9.96 & 0.04 & 10.02 & 0.04 & 9.37 & 0.03 \\
WISE J055524.15$-$693514.2 & 88.8506 & -69.5873 & 1.00 & 1.00 & 0.96 & 2.44e-03 & 3.92e-03 & 5.64e-03 & 6.04e-03 & 1.86e-03 & 3.18e-03 & 4.44e-03 & 4.71e-03 & 9.41 & 0.05 & 9.48 & 0.04 & 9.09 & 0.02 \\
WISE J055524.20$-$664913.7 & 88.8508 & -66.8205 & 1.00 & 1.00 & 0.89 & 8.53e-02 & 1.85e-02 & 6.89e-02 & 5.48e-02 & 8.74e-02 & 3.22e-02 & 9.19e-02 & 8.72e-02 & 9.60 & 0.17 & 9.04 & 0.21 & 8.15 & 0.02 \\
WISE J055525.09$-$631711.9 & 88.8545 & -63.2866 & 1.00 & 1.00 & 0.96 & 4.42e-03 & 3.02e-03 & 4.08e-03 & 3.16e-03 & 3.22e-03 & 2.07e-03 & 2.81e-03 & 2.08e-03 & 12.54 & 0.04 & 12.56 & 0.04 & 12.25 & 0.15 \\
WISE J055525.15$-$700608.6 & 88.8548 & -70.1024 & 1.00 & 1.00 & 0.91 & 2.15e-02 & 3.35e-02 & 3.07e-02 & 3.87e-02 & 1.03e-02 & 1.36e-02 & 1.24e-02 & 1.35e-02 & 11.88 & 0.13 & 11.63 & 0.09 & 10.90 & 0.06 \\
WISE J055525.28$-$670012.7 & 88.8554 & -67.0035 & 1.00 & 1.00 & 0.99 & 4.43e-03 & 8.41e-03 & 1.01e-02 & 1.51e-02 & 1.92e-03 & 4.05e-03 & 5.38e-03 & 8.34e-03 & 11.29 & 0.13 & 10.99 & 0.10 & 10.46 & 0.04 \\
WISE J055525.95$-$641800.2 & 88.8581 & -64.3001 & 1.00 & 1.00 & 0.76 & 5.53e-05 & 5.41e-05 & 1.86e-05 & 1.28e-05 & 2.13e-04 & 1.48e-04 & 1.73e-04 & 4.22e-05 & 11.26 & 0.01 & 11.46 & 0.01 & 11.08 & 0.06 \\
WISE J055526.21$-$663450.9 & 88.8592 & -66.5808 & 1.00 & 1.00 & 0.97 & 1.58e-04 & 2.93e-04 & 1.50e-04 & 2.71e-05 & 1.19e-04 & 3.35e-04 & 1.19e-04 & -4.29e-05 & 11.21 & 0.01 & 11.34 & 0.01 & 11.03 & 0.06 \\
WISE J055526.26$-$695146.4 & 88.8594 & -69.8629 & 1.00 & 1.00 & 0.91 & 1.91e-04 & 8.25e-05 & 8.01e-05 & 1.06e-04 & 4.87e-04 & 5.02e-05 & 4.70e-04 & 1.82e-04 & 12.17 & 0.01 & 12.30 & 0.02 & 12.16 & 0.15 \\
WISE J055526.72$-$690404.9 & 88.8613 & -69.0680 & 1.00 & 1.00 & 0.99 & 2.46e-02 & 4.83e-02 & 5.63e-02 & 6.47e-02 & 1.68e-02 & 3.77e-02 & 4.93e-02 & 6.21e-02 & 15.41 & 0.31 & 14.66 & 0.31 & 11.10 & 0.06 \\
WISE J055527.02$-$625023.8 & 88.8626 & -62.8400 & 0.98 & 0.98 & 0.70 & -1.61e-04 & -1.76e-04 & -1.75e-04 & -7.19e-05 & 4.16e-04 & -7.01e-05 & 1.21e-04 & -2.19e-04 & 13.24 & 0.02 & 13.17 & 0.02 & 13.01 & 0.30 \\
WISE J055527.06$-$630433.6 & 88.8627 & -63.0760 & 1.00 & 1.00 & 0.89 & 1.81e-04 & 3.96e-05 & 1.17e-04 & 7.38e-05 & 5.81e-04 & 2.68e-04 & 2.65e-04 & 3.45e-04 & 12.33 & 0.01 & 12.42 & 0.02 & 12.07 & 0.13 \\
WISE J055527.38$-$690111.4 & 88.8641 & -69.0198 & 1.00 & 1.00 & 0.83 & 8.47e-03 & 7.92e-03 & 6.86e-03 & 8.31e-03 & 5.52e-03 & 6.23e-03 & 5.22e-03 & 6.00e-03 & 9.41 & 0.06 & 9.36 & 0.05 & 8.51 & 0.02 \\
WISE J055527.92$-$684703.3 & 88.8663 & -68.7842 & 1.00 & 1.00 & 0.93 & 2.04e-03 & 3.35e-03 & 4.61e-03 & 5.00e-03 & 1.66e-03 & 1.96e-03 & 3.33e-03 & 3.06e-03 & 11.50 & 0.04 & 11.49 & 0.04 & 11.22 & 0.07 \\
WISE J055527.96$-$702645.2 & 88.8665 & -70.4459 & 1.00 & 1.00 & 0.90 & 1.85e-03 & 7.45e-04 & 1.44e-03 & 6.32e-04 & 1.06e-03 & 3.42e-04 & 1.11e-03 & 2.76e-04 & 11.87 & 0.02 & 11.92 & 0.02 & 11.75 & 0.11 \\
WISE J055528.12$-$651740.2 & 88.8672 & -65.2945 & 1.00 & 1.00 & 0.94 & 4.17e-03 & 2.91e-03 & 2.71e-03 & 2.43e-03 & 2.87e-03 & 2.12e-03 & 2.27e-03 & 1.65e-03 & 10.11 & 0.04 & 10.18 & 0.03 & 9.63 & 0.03 \\
WISE J055528.19$-$664911.3 & 88.8675 & -66.8198 & 1.00 & 1.00 & 0.81 & 1.33e-03 & 7.84e-04 & 1.11e-03 & 7.14e-04 & 6.97e-03 & 2.36e-03 & 5.02e-03 & 4.91e-03 & 13.74 & 0.03 & 13.79 & 0.06 & nan & nan \\
WISE J055528.31$-$630324.2 & 88.8680 & -63.0567 & 1.00 & 1.00 & 0.88 & 1.01e-03 & 1.72e-03 & 2.12e-03 & 1.89e-03 & 5.56e-04 & 6.29e-04 & 1.09e-03 & 1.08e-03 & 10.75 & 0.03 & 10.82 & 0.02 & 10.35 & 0.04 \\
WISE J055528.53$-$654534.3 & 88.8689 & -65.7595 & 1.00 & 1.00 & 0.96 & 1.40e-03 & 7.80e-04 & 8.98e-04 & 1.30e-03 & 1.01e-03 & 6.86e-04 & 8.01e-04 & 1.01e-03 & 12.47 & 0.02 & 12.48 & 0.02 & 12.42 & 0.17 \\
WISE J055528.84$-$684949.0 & 88.8702 & -68.8303 & 1.00 & 1.00 & 0.93 & 1.04e-03 & 5.14e-04 & 6.53e-04 & 8.53e-04 & 1.84e-03 & 1.19e-03 & 1.42e-03 & 1.54e-03 & 10.89 & 0.02 & 11.09 & 0.03 & 10.78 & 0.05 \\
WISE J055528.89$-$680913.2 & 88.8704 & -68.1537 & 1.00 & 1.00 & 0.94 & 2.96e-03 & 4.31e-03 & 5.65e-03 & 5.48e-03 & 3.81e-03 & 5.51e-03 & 8.63e-03 & 1.09e-02 & 14.96 & 0.06 & 13.47 & 0.07 & 10.29 & 0.04 \\
WISE J055528.99$-$651506.2 & 88.8708 & -65.2517 & 1.00 & 1.00 & 0.71 & 7.98e-04 & 1.92e-04 & 9.82e-04 & 2.88e-04 & 2.50e-03 & 9.10e-04 & 2.25e-03 & 1.41e-04 & 12.13 & 0.02 & 12.16 & 0.03 & 11.49 & 0.08 \\
WISE J055528.99$-$651506.2 & 88.8708 & -65.2517 & 1.00 & 1.00 & 0.71 & 7.98e-04 & 1.92e-04 & 9.82e-04 & 2.88e-04 & 2.50e-03 & 9.10e-04 & 2.25e-03 & 1.41e-04 & 12.13 & 0.02 & 12.16 & 0.03 & 11.49 & 0.08 \\
WISE J055529.92$-$615526.7 & 88.8747 & -61.9241 & 1.00 & 1.00 & 0.96 & 1.15e-03 & 1.64e-03 & 1.44e-03 & 2.26e-03 & 6.25e-04 & 7.44e-04 & 9.82e-04 & 1.56e-03 & 12.00 & 0.04 & 11.95 & 0.04 & 11.23 & 0.08 \\
WISE J055530.37$-$684647.4 & 88.8765 & -68.7798 & 1.00 & 1.00 & 0.95 & 1.80e-03 & 1.63e-03 & 1.13e-03 & 1.68e-03 & 2.13e-03 & 2.47e-03 & 2.53e-03 & 3.55e-03 & 11.44 & 0.04 & 11.51 & 0.05 & 11.26 & 0.08 \\
WISE J055530.42$-$672635.2 & 88.8767 & -67.4431 & 1.00 & 1.00 & 0.97 & 2.60e-03 & 2.71e-03 & 3.33e-03 & 2.38e-03 & 3.56e-03 & 3.60e-03 & 4.25e-03 & 3.26e-03 & 10.85 & 0.03 & 10.99 & 0.04 & 10.59 & 0.05 \\
WISE J055530.84$-$634426.2 & 88.8785 & -63.7406 & 1.00 & 1.00 & 0.95 & 2.03e-03 & 8.35e-03 & 1.68e-02 & 2.57e-02 & 5.11e-03 & 1.82e-02 & 3.50e-02 & 5.29e-02 & 15.14 & 0.10 & 14.57 & 0.14 & 11.99 & 0.12 \\
WISE J055531.43$-$702131.6 & 88.8810 & -70.3588 & 1.00 & 1.00 & 0.91 & 3.48e-03 & 2.25e-03 & 3.35e-03 & 3.77e-03 & 2.26e-03 & 1.85e-03 & 2.62e-03 & 2.57e-03 & 10.31 & 0.05 & 10.35 & 0.04 & 9.77 & 0.03 \\
WISE J055531.71$-$635707.9 & 88.8821 & -63.9522 & 1.00 & 1.00 & 0.94 & 1.16e-03 & 1.12e-03 & 1.26e-03 & 4.56e-04 & 1.10e-03 & 1.41e-03 & 1.23e-03 & 4.27e-04 & 11.13 & 0.02 & 11.27 & 0.02 & 10.82 & 0.05 \\
WISE J055531.90$-$681237.3 & 88.8829 & -68.2104 & 1.00 & 1.00 & 0.99 & 5.78e-03 & 1.37e-02 & 1.94e-02 & 2.31e-02 & 4.02e-03 & 9.51e-03 & 1.30e-02 & 1.66e-02 & 10.18 & 0.08 & 10.24 & 0.07 & 9.64 & 0.03 \\
WISE J055532.05$-$672912.0 & 88.8835 & -67.4867 & 1.00 & 1.00 & 0.97 & 2.79e-03 & 4.70e-03 & 5.05e-03 & 3.11e-03 & 3.46e-03 & 7.35e-03 & 8.03e-03 & 4.84e-03 & 10.39 & 0.05 & 10.34 & 0.07 & 9.72 & 0.03 \\
WISE J055532.50$-$691243.3 & 88.8854 & -69.2120 & 1.00 & 1.00 & 0.95 & 3.79e-03 & 6.00e-03 & 7.58e-03 & 7.11e-03 & 2.38e-03 & 5.55e-03 & 6.91e-03 & 6.68e-03 & 10.79 & 0.05 & 10.81 & 0.05 & 10.22 & 0.04 \\
WISE J055532.62$-$660443.3 & 88.8859 & -66.0787 & 1.00 & 1.00 & 0.91 & 1.26e-03 & 2.79e-04 & 1.15e-03 & 7.07e-04 & 8.85e-04 & 1.35e-04 & 7.43e-04 & 4.58e-04 & 12.58 & 0.02 & 12.64 & 0.02 & 12.44 & 0.17 \\
WISE J055532.70$-$640728.3 & 88.8862 & -64.1245 & 1.00 & 1.00 & 0.92 & 8.28e-03 & 1.86e-02 & 2.14e-02 & 2.19e-02 & 4.77e-03 & 1.11e-02 & 1.34e-02 & 1.34e-02 & 10.04 & 0.08 & 9.74 & 0.06 & 8.51 & 0.02 \\
WISE J055532.92$-$701126.0 & 88.8872 & -70.1905 & 1.00 & 1.00 & 0.85 & 8.63e-03 & 1.43e-02 & 1.68e-02 & 1.73e-02 & 1.69e-02 & 3.72e-02 & 4.57e-02 & 4.59e-02 & 15.23 & 0.11 & 14.76 & 0.16 & 12.69 & 0.23 \\
WISE J055532.95$-$692104.0 & 88.8873 & -69.3511 & 1.00 & 1.00 & 0.98 & 1.15e-03 & 3.24e-04 & 8.54e-04 & 9.20e-04 & 1.60e-03 & 2.37e-04 & 1.21e-03 & 1.03e-03 & 12.37 & 0.02 & 12.45 & 0.03 & 12.71 & 0.24 \\
WISE J055533.84$-$691925.7 & 88.8910 & -69.3238 & 1.00 & 1.00 & 0.92 & 2.84e-03 & 5.83e-04 & 2.75e-03 & 1.37e-03 & 2.04e-03 & 8.69e-04 & 2.48e-03 & 1.98e-03 & 11.73 & 0.03 & 11.77 & 0.03 & 11.39 & 0.08 \\
WISE J055533.86$-$654850.4 & 88.8911 & -65.8140 & 1.00 & 1.00 & 0.97 & 1.79e-03 & 2.47e-03 & 1.94e-03 & 2.95e-03 & 4.61e-03 & 6.42e-03 & 5.77e-03 & 9.09e-03 & 11.00 & 0.04 & 11.06 & 0.06 & 10.59 & 0.04 \\
WISE J055534.58$-$615442.5 & 88.8941 & -61.9118 & 1.00 & 1.00 & 0.93 & 1.24e-04 & 5.21e-04 & 1.03e-03 & 1.96e-03 & 3.69e-05 & 1.86e-04 & 4.02e-04 & 7.94e-04 & 13.53 & 0.04 & 12.22 & 0.03 & 9.30 & 0.03 \\
WISE J055534.68$-$671405.5 & 88.8945 & -67.2349 & 1.00 & 1.00 & 0.95 & 1.46e-04 & 2.17e-04 & 7.91e-05 & 3.46e-05 & 2.21e-04 & 3.82e-04 & 1.35e-04 & -9.76e-06 & 11.42 & 0.01 & 11.56 & 0.01 & 11.35 & 0.07 \\
WISE J055535.11$-$643407.9 & 88.8963 & -64.5689 & 1.00 & 1.00 & 0.95 & 4.20e-02 & 1.24e-01 & 1.89e-01 & 2.06e-01 & 3.08e-02 & 9.73e-02 & 1.48e-01 & 1.56e-01 & 11.14 & 0.24 & 11.22 & 0.21 & 10.55 & 0.04 \\
WISE J055535.30$-$653105.5 & 88.8971 & -65.5182 & 0.98 & 1.00 & 0.84 & 4.60e-05 & 1.42e-04 & 6.66e-04 & 7.22e-04 & 8.24e-04 & 1.55e-03 & 3.07e-03 & 2.92e-03 & 14.11 & 0.02 & 13.17 & 0.04 & 10.15 & 0.04 \\
WISE J055535.60$-$623911.6 & 88.8983 & -62.6532 & 1.00 & 1.00 & 0.86 & 5.21e-04 & 5.86e-04 & 6.01e-04 & 3.60e-04 & 2.60e-04 & 4.37e-04 & 2.78e-04 & 3.42e-04 & 12.28 & 0.02 & 12.32 & 0.02 & 12.02 & 0.12 \\
WISE J055535.73$-$681233.3 & 88.8989 & -68.2093 & 1.00 & 1.00 & 0.97 & 2.55e-03 & 5.40e-03 & 5.65e-03 & 3.95e-03 & 4.45e-03 & 1.10e-02 & 1.20e-02 & 7.70e-03 & 10.91 & 0.05 & 10.97 & 0.06 & 10.68 & 0.07 \\
WISE J055536.01$-$680952.8 & 88.9000 & -68.1647 & 1.00 & 1.00 & 0.70 & 3.28e-03 & 2.39e-03 & 6.13e-03 & 4.43e-03 & 3.21e-03 & 8.35e-03 & 1.12e-02 & 1.43e-02 & 15.31 & 0.06 & 14.30 & 0.09 & 10.44 & 0.06 \\
WISE J055536.12$-$701307.2 & 88.9005 & -70.2187 & 1.00 & 1.00 & 0.89 & 2.15e-04 & 2.52e-04 & 2.68e-04 & 1.85e-04 & 2.36e-04 & 1.86e-04 & 3.91e-04 & 1.58e-04 & 11.59 & 0.01 & 11.62 & 0.02 & 11.60 & 0.09 \\
WISE J055536.23$-$710447.6 & 88.9009 & -71.0799 & 1.00 & 1.00 & 0.91 & 2.00e-03 & 2.48e-03 & 3.62e-03 & 4.03e-03 & 2.01e-03 & 1.96e-03 & 2.86e-03 & 2.91e-03 & 9.93 & 0.04 & 9.95 & 0.03 & 9.15 & 0.02 \\
WISE J055536.42$-$695532.4 & 88.9018 & -69.9257 & 1.00 & 1.00 & 0.95 & 1.14e-03 & 2.00e-04 & 1.28e-03 & 5.29e-04 & 1.84e-03 & 3.77e-04 & 2.03e-03 & 9.11e-04 & 12.15 & 0.02 & 12.24 & 0.03 & 12.05 & 0.14 \\
WISE J055536.92$-$693015.0 & 88.9038 & -69.5042 & 1.00 & 1.00 & 0.91 & 4.58e-04 & 7.24e-04 & 1.12e-03 & 1.27e-03 & 5.06e-04 & 9.87e-04 & 1.47e-03 & 2.00e-03 & 9.46 & 0.02 & 9.61 & 0.02 & 9.34 & 0.03 \\
WISE J055537.35$-$683600.9 & 88.9056 & -68.6003 & 1.00 & 1.00 & 0.96 & 3.79e-02 & 1.76e-02 & 2.38e-02 & 4.45e-02 & 1.58e-02 & 9.59e-03 & 1.40e-02 & 2.31e-02 & 12.17 & 0.14 & 12.00 & 0.11 & 11.44 & 0.09 \\
WISE J055537.42$-$672558.1 & 88.9059 & -67.4328 & 1.00 & 1.00 & 0.95 & 1.92e-02 & 3.56e-02 & 2.81e-02 & 2.29e-02 & 6.88e-03 & 1.28e-02 & 1.19e-02 & 1.23e-02 & 10.88 & 0.12 & 10.88 & 0.08 & 10.43 & 0.04 \\
WISE J055537.75$-$691519.4 & 88.9073 & -69.2554 & 1.00 & 1.00 & 0.81 & 1.60e-02 & 4.66e-03 & 1.64e-02 & 1.09e-02 & 8.94e-03 & 2.27e-03 & 1.04e-02 & 5.33e-03 & 10.04 & 0.07 & 9.96 & 0.05 & 9.47 & 0.03 \\
WISE J055538.11$-$673056.8 & 88.9088 & -67.5158 & 1.00 & 1.00 & 0.93 & 1.70e-05 & 4.54e-06 & 3.66e-05 & 4.99e-05 & -6.83e-05 & -8.19e-05 & -5.42e-05 & -2.10e-06 & 11.57 & 0.01 & 11.70 & 0.01 & 11.66 & 0.10 \\
WISE J055538.55$-$675857.5 & 88.9106 & -67.9826 & 1.00 & 1.00 & 0.94 & 3.62e-03 & 2.17e-03 & 4.26e-03 & 2.83e-03 & 2.69e-03 & 1.43e-03 & 2.99e-03 & 1.71e-03 & 9.80 & 0.04 & 9.85 & 0.03 & 9.22 & 0.02 \\
WISE J055538.72$-$672227.5 & 88.9113 & -67.3743 & 1.00 & 1.00 & 0.96 & 2.08e-02 & 1.83e-02 & 2.09e-02 & 3.26e-02 & 1.04e-02 & 9.38e-03 & 1.16e-02 & 1.53e-02 & 12.35 & 0.11 & 12.21 & 0.08 & 11.90 & 0.12 \\
WISE J055539.03$-$695255.3 & 88.9126 & -69.8820 & 1.00 & 1.00 & 0.80 & 1.47e-03 & 3.21e-03 & 2.52e-03 & 1.94e-03 & 1.44e-03 & 2.57e-03 & 2.69e-03 & 2.84e-03 & 9.94 & 0.03 & 9.96 & 0.05 & 9.25 & 0.02 \\
WISE J055539.15$-$701253.1 & 88.9131 & -70.2148 & 1.00 & 1.00 & 0.88 & 1.27e-03 & 8.90e-04 & 1.60e-03 & 1.68e-03 & 3.64e-04 & 6.15e-04 & 8.86e-04 & 1.32e-03 & 12.26 & 0.03 & 12.32 & 0.02 & 12.20 & 0.15 \\
WISE J055539.25$-$690152.7 & 88.9136 & -69.0313 & 1.00 & 0.95 & 0.83 & 1.29e-04 & 1.54e-04 & 7.03e-05 & 9.72e-05 & 5.74e-07 & -2.60e-05 & -5.04e-05 & -1.48e-05 & 11.51 & 0.01 & 11.64 & 0.01 & 11.49 & 0.08 \\
WISE J055539.54$-$655707.8 & 88.9147 & -65.9522 & 1.00 & 1.00 & 0.97 & 4.47e-03 & 1.02e-02 & 9.67e-03 & 5.58e-03 & 5.17e-03 & 1.22e-02 & 1.16e-02 & 7.60e-03 & 10.04 & 0.06 & 10.07 & 0.07 & 9.40 & 0.03 \\
WISE J055540.70$-$703135.4 & 88.9196 & -70.5265 & 1.00 & 1.00 & 0.93 & 5.42e-04 & 4.57e-05 & 5.38e-04 & 1.82e-04 & 9.60e-04 & 1.00e-04 & 9.09e-04 & 3.49e-04 & 12.43 & 0.02 & 12.55 & 0.02 & 12.40 & 0.18 \\
WISE J055541.16$-$695617.4 & 88.9215 & -69.9382 & 1.00 & 1.00 & 0.80 & 6.20e-03 & 1.62e-02 & 1.76e-02 & 1.20e-02 & 2.89e-03 & 8.77e-03 & 9.97e-03 & 7.56e-03 & 10.24 & 0.08 & 10.06 & 0.09 & 8.58 & 0.02 \\
WISE J055541.58$-$631922.1 & 88.9233 & -63.3228 & 1.00 & 1.00 & 0.96 & 2.12e-04 & 5.56e-05 & 1.06e-04 & 2.42e-04 & 4.95e-04 & 1.06e-04 & 1.98e-04 & 4.68e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.22 & 0.15 \\
WISE J055542.07$-$682221.8 & 88.9253 & -68.3727 & 1.00 & 1.00 & 0.92 & -2.60e-04 & -6.19e-06 & 4.28e-04 & 6.78e-04 & -2.97e-05 & -4.69e-05 & 1.56e-04 & 4.23e-04 & 14.63 & 0.05 & 13.16 & 0.04 & 9.53 & 0.03 \\
WISE J055542.18$-$682003.6 & 88.9258 & -68.3343 & 1.00 & 1.00 & 0.89 & 3.27e-04 & 1.46e-04 & 4.00e-04 & 4.48e-04 & 9.40e-04 & 5.18e-04 & 9.75e-04 & 1.25e-03 & 12.03 & 0.01 & 12.16 & 0.02 & 12.15 & 0.15 \\
WISE J055542.94$-$693454.9 & 88.9289 & -69.5819 & 1.00 & 1.00 & 0.92 & 8.54e-04 & 4.11e-04 & 4.05e-04 & 8.35e-04 & 1.01e-03 & 3.59e-04 & 7.37e-04 & 8.48e-04 & 11.77 & 0.02 & 11.86 & 0.02 & 11.73 & 0.10 \\
WISE J055542.97$-$634023.9 & 88.9290 & -63.6733 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 3.80e-04 & 1.33e-03 & 4.90e-04 & 1.80e-03 & 6.50e-04 & 1.56e-03 & 5.76e-04 & 12.15 & 0.02 & 12.23 & 0.03 & 12.06 & 0.13 \\
WISE J055543.56$-$690246.5 & 88.9315 & -69.0463 & 1.00 & 0.95 & 0.90 & 2.99e-04 & 1.37e-04 & 2.79e-04 & 1.38e-04 & 3.34e-04 & 8.57e-05 & 2.42e-04 & 7.77e-05 & 12.49 & 0.01 & 12.56 & 0.02 & 12.28 & 0.15 \\
WISE J055543.63$-$675551.4 & 88.9318 & -67.9309 & 1.00 & 0.96 & 0.88 & 1.30e-04 & 1.01e-04 & 7.79e-07 & 1.17e-04 & 2.12e-04 & 2.20e-04 & -6.06e-05 & 2.08e-04 & 11.71 & 0.01 & 11.92 & 0.01 & 11.81 & 0.10 \\
WISE J055543.82$-$704428.3 & 88.9326 & -70.7412 & 1.00 & 1.00 & 0.89 & 1.67e-04 & 6.46e-06 & 1.40e-04 & 1.24e-04 & 4.61e-04 & 6.12e-05 & 2.87e-04 & 3.69e-04 & 12.22 & 0.01 & 12.35 & 0.02 & 12.25 & 0.17 \\
WISE J055544.62$-$712359.8 & 88.9359 & -71.4000 & 1.00 & 1.00 & 0.96 & 9.12e-03 & 1.12e-02 & 1.30e-02 & 9.82e-03 & 4.77e-03 & 5.40e-03 & 6.07e-03 & 4.38e-03 & 12.34 & 0.07 & 12.27 & 0.05 & 12.45 & 0.20 \\
WISE J055545.40$-$685424.4 & 88.9392 & -68.9068 & 1.00 & 1.00 & 0.82 & -1.16e-02 & -9.84e-03 & -7.33e-03 & -5.29e-03 & 2.10e-04 & 2.82e-04 & 1.33e-03 & 3.16e-03 & 15.99 & 0.11 & 14.79 & 0.08 & 11.82 & 0.10 \\
WISE J055545.87$-$624357.7 & 88.9411 & -62.7327 & 1.00 & 1.00 & 0.97 & 1.08e-03 & 6.79e-04 & 8.66e-04 & 7.35e-04 & 9.30e-04 & 3.51e-04 & 7.18e-04 & 5.76e-04 & 12.15 & 0.02 & 12.23 & 0.02 & 11.98 & 0.12 \\
WISE J055546.26$-$711623.9 & 88.9427 & -71.2733 & 1.00 & 1.00 & 0.91 & 6.01e-03 & 6.51e-03 & 5.88e-03 & 6.41e-03 & 3.33e-03 & 3.34e-03 & 2.78e-03 & 3.11e-03 & 12.85 & 0.06 & 12.81 & 0.04 & 12.04 & 0.14 \\
WISE J055546.34$-$701049.9 & 88.9431 & -70.1805 & 1.00 & 1.00 & 0.96 & 1.72e-03 & 4.91e-04 & 1.77e-03 & 5.48e-04 & 2.63e-03 & 7.15e-04 & 2.79e-03 & 6.10e-04 & 13.21 & 0.03 & 13.28 & 0.03 & nan & nan \\
WISE J055546.42$-$635146.1 & 88.9434 & -63.8628 & 1.00 & 1.00 & 0.93 & 3.49e-04 & 1.94e-04 & 1.01e-04 & 4.37e-04 & 6.60e-04 & 3.53e-04 & 1.20e-04 & 8.75e-04 & 12.23 & 0.01 & 12.35 & 0.02 & 12.18 & 0.14 \\
WISE J055546.82$-$615929.8 & 88.9451 & -61.9916 & 1.00 & 1.00 & 0.84 & 4.56e-04 & 8.03e-04 & 9.98e-04 & 1.07e-03 & 4.22e-04 & 4.50e-04 & 5.95e-04 & 9.21e-04 & 12.69 & 0.02 & 12.75 & 0.03 & 12.48 & 0.22 \\
WISE J055546.82$-$615929.8 & 88.9451 & -61.9916 & 1.00 & 1.00 & 0.84 & 4.56e-04 & 8.03e-04 & 9.98e-04 & 1.07e-03 & 4.22e-04 & 4.50e-04 & 5.95e-04 & 9.21e-04 & 12.69 & 0.02 & 12.75 & 0.03 & 12.48 & 0.22 \\
WISE J055547.97$-$690302.8 & 88.9499 & -69.0508 & 1.00 & 1.00 & 0.90 & 6.46e-02 & 6.64e-02 & 1.23e-01 & 1.40e-01 & 5.10e-02 & 4.33e-02 & 8.71e-02 & 9.18e-02 & 10.19 & 0.22 & 9.75 & 0.17 & 9.38 & 0.03 \\
WISE J055548.09$-$635433.2 & 88.9504 & -63.9092 & 1.00 & 1.00 & 0.96 & 2.75e-04 & 1.79e-04 & 2.24e-04 & 2.29e-04 & 4.37e-04 & 1.32e-04 & 2.93e-04 & 1.75e-04 & 12.35 & 0.01 & 12.42 & 0.02 & 12.37 & 0.18 \\
WISE J055549.09$-$631851.0 & 88.9546 & -63.3142 & 1.00 & 1.00 & 0.88 & 7.70e-03 & 1.33e-02 & 2.04e-02 & 2.74e-02 & 3.40e-03 & 6.79e-03 & 9.48e-03 & 1.35e-02 & 11.63 & 0.09 & 11.55 & 0.07 & 11.12 & 0.06 \\
WISE J055549.37$-$711848.1 & 88.9557 & -71.3134 & 1.00 & 1.00 & 0.96 & 1.62e-02 & 2.48e-02 & 2.46e-02 & 2.61e-02 & 8.31e-03 & 1.40e-02 & 1.50e-02 & 1.26e-02 & 12.06 & 0.09 & 12.02 & 0.07 & 11.97 & 0.12 \\
WISE J055549.76$-$703415.1 & 88.9573 & -70.5709 & 1.00 & 1.00 & 0.93 & 3.00e-04 & 6.63e-04 & 6.95e-04 & 5.80e-04 & 6.47e-04 & 1.29e-03 & 1.60e-03 & 1.30e-03 & 10.53 & 0.02 & 10.66 & 0.02 & 10.26 & 0.04 \\
WISE J055549.93$-$654419.2 & 88.9580 & -65.7387 & 1.00 & 0.97 & 0.93 & 3.05e-04 & 9.10e-05 & 3.06e-04 & 1.50e-04 & 1.98e-04 & 9.27e-05 & 1.78e-04 & 4.39e-05 & 12.33 & 0.01 & 12.42 & 0.02 & 12.15 & 0.14 \\
WISE J055551.51$-$705147.9 & 88.9646 & -70.8633 & 1.00 & 1.00 & 0.93 & 5.71e-04 & 5.65e-04 & 3.13e-04 & 4.49e-04 & 7.64e-04 & 8.55e-04 & 5.66e-04 & 5.92e-04 & 12.48 & 0.02 & 12.58 & 0.03 & 12.48 & 0.19 \\
WISE J055552.14$-$665758.4 & 88.9672 & -66.9662 & 1.00 & 1.00 & 0.97 & 5.59e-03 & 5.09e-03 & 4.55e-04 & 5.31e-03 & 3.39e-03 & 2.98e-03 & 5.03e-04 & 3.46e-03 & 11.35 & 0.04 & 11.32 & 0.04 & 10.59 & 0.05 \\
WISE J055552.24$-$711535.9 & 88.9677 & -71.2600 & 1.00 & 1.00 & 0.96 & 6.31e-02 & 3.93e-02 & 1.12e-01 & 9.64e-02 & 6.70e-02 & 2.82e-02 & 9.97e-02 & 7.86e-02 & 9.58 & 0.22 & 9.05 & 0.22 & 7.71 & 0.02 \\
WISE J055552.38$-$620043.2 & 88.9682 & -62.0120 & 1.00 & 1.00 & 0.95 & 9.76e-04 & 1.20e-03 & 1.17e-03 & 8.76e-04 & 5.74e-04 & 8.98e-04 & 9.74e-04 & 6.66e-04 & 12.41 & 0.03 & 12.49 & 0.02 & 12.23 & 0.16 \\
WISE J055553.48$-$695928.7 & 88.9728 & -69.9913 & 1.00 & 1.00 & 0.95 & 4.78e-03 & 5.17e-03 & 5.59e-03 & 6.70e-03 & 3.17e-03 & 3.17e-03 & 3.79e-03 & 4.64e-03 & 10.30 & 0.06 & 10.31 & 0.05 & 9.74 & 0.03 \\
WISE J055553.88$-$710213.7 & 88.9745 & -71.0371 & 1.00 & 1.00 & 0.87 & 2.38e-03 & 2.44e-03 & 2.47e-03 & 3.31e-03 & 1.84e-03 & 2.06e-03 & 2.04e-03 & 2.46e-03 & 10.70 & 0.04 & 10.69 & 0.03 & 10.13 & 0.04 \\
WISE J055554.13$-$710603.4 & 88.9756 & -71.1010 & 1.00 & 1.00 & 0.86 & 5.13e-04 & 2.07e-04 & 3.00e-04 & 1.72e-04 & 5.53e-04 & 1.72e-04 & 3.50e-04 & 2.99e-04 & 12.24 & 0.02 & 12.34 & 0.02 & 12.29 & 0.17 \\
WISE J055554.18$-$624125.0 & 88.9757 & -62.6903 & 1.00 & 1.00 & 0.85 & 5.90e-04 & 9.24e-04 & 1.58e-03 & 1.83e-03 & 3.91e-04 & 9.75e-04 & 1.37e-03 & 2.64e-03 & 13.51 & 0.03 & 13.59 & 0.03 & nan & nan \\
WISE J055554.24$-$705301.6 & 88.9760 & -70.8838 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 3.04e-03 & 3.04e-03 & 3.73e-03 & 2.55e-03 & 1.96e-03 & 2.29e-03 & 2.81e-03 & 10.06 & 0.04 & 10.11 & 0.04 & 9.42 & 0.03 \\
WISE J055554.49$-$660248.4 & 88.9771 & -66.0468 & 1.00 & 1.00 & 0.84 & -1.90e-04 & 4.33e-04 & 2.90e-04 & 4.84e-04 & 2.52e-03 & -1.21e-04 & 4.46e-03 & 3.81e-05 & 15.15 & 0.03 & 14.99 & 0.09 & nan & nan \\
WISE J055555.26$-$630342.2 & 88.9802 & -63.0617 & 1.00 & 1.00 & 0.87 & 2.95e-04 & 9.47e-05 & 1.98e-04 & 2.75e-04 & 4.19e-04 & 1.19e-04 & 1.85e-04 & 3.59e-04 & 12.19 & 0.01 & 12.28 & 0.02 & 12.08 & 0.13 \\
WISE J055556.01$-$620530.0 & 88.9834 & -62.0917 & 0.97 & 1.00 & 0.78 & -3.46e-05 & -7.53e-05 & -1.50e-06 & 4.42e-05 & 1.95e-04 & 2.07e-04 & 3.59e-05 & 4.61e-04 & 12.94 & 0.01 & 12.99 & 0.02 & 12.96 & 0.31 \\
WISE J055556.04$-$702602.0 & 88.9835 & -70.4339 & 1.00 & 1.00 & 0.96 & 8.64e-03 & 1.63e-03 & 8.10e-03 & 4.32e-03 & 4.75e-03 & 8.19e-04 & 4.43e-03 & 2.22e-03 & 12.13 & 0.06 & 12.12 & 0.05 & 11.53 & 0.09 \\
WISE J055556.91$-$680754.3 & 88.9871 & -68.1318 & 1.00 & 1.00 & 0.96 & 4.10e-03 & 9.26e-03 & 1.67e-02 & 2.44e-02 & 4.49e-04 & 3.83e-03 & 9.86e-03 & 1.69e-02 & 14.81 & 0.15 & 14.60 & 0.14 & 11.67 & 0.10 \\
WISE J055557.25$-$691236.3 & 88.9886 & -69.2101 & 1.00 & 1.00 & 0.98 & 2.50e-03 & 2.15e-03 & 1.77e-03 & 1.09e-03 & 3.64e-03 & 2.69e-03 & 2.47e-03 & 1.83e-03 & 11.23 & 0.03 & 11.33 & 0.04 & 11.14 & 0.06 \\
WISE J055557.57$-$710501.7 & 88.9899 & -71.0838 & 1.00 & 1.00 & 0.90 & 1.34e-03 & 1.36e-03 & 4.20e-03 & 5.57e-03 & 1.56e-03 & 3.99e-03 & 6.59e-03 & 1.16e-02 & 15.02 & 0.05 & 14.35 & 0.07 & 10.99 & 0.06 \\
WISE J055558.46$-$674448.9 & 88.9936 & -67.7469 & 1.00 & 1.00 & 0.97 & 6.26e-03 & 1.23e-02 & 1.42e-02 & 1.51e-02 & 4.70e-03 & 1.00e-02 & 1.16e-02 & 1.16e-02 & 9.95 & 0.07 & 9.97 & 0.06 & 9.26 & 0.02 \\
WISE J055559.02$-$711727.2 & 88.9959 & -71.2909 & 1.00 & 1.00 & 0.98 & 5.17e-03 & 1.46e-02 & 2.56e-02 & 3.11e-02 & 5.75e-03 & 1.79e-02 & 3.02e-02 & 3.59e-02 & 13.22 & 0.12 & 13.01 & 0.14 & 12.06 & 0.13 \\
WISE J055559.22$-$640731.4 & 88.9967 & -64.1254 & 1.00 & 1.00 & 0.97 & 4.65e-03 & 8.00e-03 & 9.80e-03 & 1.13e-02 & 1.75e-03 & 5.74e-03 & 8.86e-03 & 1.23e-02 & 14.32 & 0.10 & 13.99 & 0.10 & nan & nan \\
WISE J055600.30$-$644251.0 & 89.0012 & -64.7142 & 1.00 & 1.00 & 0.89 & 1.85e-03 & 1.87e-03 & 1.29e-03 & 1.65e-03 & 1.15e-03 & 1.63e-03 & 1.43e-03 & 1.49e-03 & 11.02 & 0.03 & 11.09 & 0.03 & 10.61 & 0.05 \\
WISE J055600.41$-$651640.7 & 89.0017 & -65.2780 & 1.00 & 1.00 & 0.97 & 1.51e-02 & 1.32e-02 & 4.67e-03 & 1.44e-02 & 1.10e-02 & 9.17e-03 & 3.01e-03 & 1.11e-02 & 10.87 & 0.07 & 10.90 & 0.06 & 10.00 & 0.03 \\
WISE J055601.48$-$691812.5 & 89.0062 & -69.3035 & 1.00 & 1.00 & 0.92 & 3.38e-03 & 7.09e-03 & 4.66e-03 & 5.31e-03 & 2.22e-03 & 4.20e-03 & 2.74e-03 & 3.39e-03 & 10.31 & 0.05 & 10.12 & 0.04 & 8.54 & 0.02 \\
WISE J055601.59$-$691104.7 & 89.0066 & -69.1846 & 1.00 & 1.00 & 0.82 & 8.75e-04 & 1.02e-03 & 8.76e-04 & 1.37e-03 & 8.55e-04 & 8.90e-04 & 6.83e-04 & 1.54e-03 & 11.17 & 0.02 & 11.23 & 0.02 & 11.04 & 0.06 \\
WISE J055601.92$-$633055.5 & 89.0080 & -63.5154 & 1.00 & 1.00 & 0.92 & 4.48e-04 & 3.39e-04 & 3.94e-04 & 7.02e-04 & 6.57e-04 & 6.57e-04 & 6.39e-04 & 1.21e-03 & 11.88 & 0.02 & 12.07 & 0.02 & 11.83 & 0.11 \\
WISE J055602.15$-$644623.0 & 89.0090 & -64.7731 & 1.00 & 1.00 & 0.97 & 2.27e-03 & 3.10e-03 & 9.33e-04 & 7.27e-04 & 2.72e-03 & 3.85e-03 & 9.80e-04 & 7.74e-04 & 11.01 & 0.03 & 11.13 & 0.03 & 10.79 & 0.05 \\
WISE J055602.51$-$652657.6 & 89.0104 & -65.4493 & 1.00 & 1.00 & 0.91 & 3.58e-04 & 6.09e-04 & 5.67e-04 & 3.80e-04 & 2.87e-04 & 5.71e-04 & 5.02e-04 & 3.58e-04 & 10.84 & 0.01 & 10.96 & 0.02 & 10.61 & 0.05 \\
WISE J055602.55$-$643143.3 & 89.0106 & -64.5287 & 1.00 & 1.00 & 0.99 & 7.96e-03 & 1.15e-02 & 1.54e-02 & 1.59e-02 & 5.00e-03 & 7.66e-03 & 1.02e-02 & 1.10e-02 & 9.75 & 0.08 & 9.75 & 0.06 & 8.94 & 0.02 \\
WISE J055602.57$-$663712.1 & 89.0107 & -66.6200 & 1.00 & 1.00 & 0.98 & 2.60e-03 & 7.09e-03 & 6.52e-03 & 9.26e-03 & 2.30e-03 & 6.65e-03 & 7.06e-03 & 9.95e-03 & 10.93 & 0.05 & 10.93 & 0.05 & 10.50 & 0.04 \\
WISE J055602.60$-$685703.3 & 89.0108 & -68.9509 & 1.00 & 1.00 & 0.78 & 9.41e-04 & 6.32e-04 & 1.75e-03 & 2.56e-03 & 8.10e-04 & 1.09e-03 & 2.76e-03 & 3.94e-03 & 14.92 & 0.04 & 14.00 & 0.05 & 11.56 & 0.08 \\
WISE J055602.87$-$680356.9 & 89.0120 & -68.0658 & 1.00 & 1.00 & 0.94 & 5.89e-05 & 8.75e-05 & 1.22e-04 & 1.47e-04 & 3.06e-05 & 5.04e-05 & 8.14e-05 & 1.02e-04 & 9.17 & 0.01 & 9.20 & 0.01 & 9.16 & 0.02 \\
WISE J055603.21$-$655626.4 & 89.0134 & -65.9407 & 1.00 & 1.00 & 0.97 & 6.31e-04 & 8.23e-04 & 6.21e-04 & 4.06e-04 & 6.65e-04 & 7.92e-04 & 6.17e-04 & 3.65e-04 & 10.96 & 0.02 & 11.10 & 0.02 & 10.81 & 0.05 \\
WISE J055603.31$-$690806.0 & 89.0138 & -69.1350 & 1.00 & 1.00 & 0.95 & 2.01e-03 & 3.32e-03 & 3.43e-03 & 2.77e-03 & 2.31e-03 & 3.54e-03 & 3.71e-03 & 3.70e-03 & 9.86 & 0.04 & 9.93 & 0.04 & 9.46 & 0.03 \\
WISE J055603.58$-$694349.7 & 89.0149 & -69.7305 & 1.00 & 1.00 & 0.82 & 7.08e-05 & 7.85e-05 & 6.25e-05 & 5.36e-05 & 3.21e-04 & 3.11e-04 & 1.97e-04 & 1.23e-04 & 11.04 & 0.01 & 11.13 & 0.01 & 10.08 & 0.03 \\
WISE J055603.60$-$682537.3 & 89.0150 & -68.4270 & 1.00 & 1.00 & 0.97 & 4.44e-03 & 2.61e-03 & 2.66e-03 & 3.94e-03 & 4.72e-03 & 2.59e-03 & 2.39e-03 & 4.57e-03 & 12.02 & 0.04 & 12.12 & 0.04 & 11.74 & 0.10 \\
WISE J055604.17$-$681831.7 & 89.0174 & -68.3088 & 1.00 & 1.00 & 0.90 & 2.42e-03 & 2.06e-03 & 7.06e-04 & 2.05e-03 & 2.27e-03 & 2.04e-03 & 9.78e-04 & 2.30e-03 & 10.77 & 0.03 & 10.78 & 0.04 & 9.54 & 0.03 \\
WISE J055604.37$-$704327.7 & 89.0182 & -70.7244 & 1.00 & 1.00 & 0.98 & 3.28e-02 & 8.36e-03 & 3.46e-02 & 8.89e-03 & 2.20e-02 & 7.64e-03 & 2.55e-02 & 7.96e-03 & 10.10 & 0.11 & 10.05 & 0.09 & 9.40 & 0.03 \\
WISE J055604.40$-$690701.9 & 89.0183 & -69.1172 & 1.00 & 1.00 & 0.96 & 1.55e-03 & 8.46e-04 & 6.18e-04 & 1.60e-03 & 1.54e-03 & 7.26e-04 & 9.08e-04 & 1.48e-03 & 12.88 & 0.03 & 12.97 & 0.03 & 12.68 & 0.22 \\
WISE J055604.61$-$704756.4 & 89.0192 & -70.7990 & 1.00 & 1.00 & 0.96 & 5.23e-03 & 2.54e-03 & 6.47e-03 & 5.90e-03 & 3.05e-03 & 2.37e-03 & 4.89e-03 & 4.69e-03 & 10.07 & 0.05 & 10.13 & 0.04 & 9.49 & 0.03 \\
WISE J055604.87$-$671116.6 & 89.0203 & -67.1880 & 1.00 & 1.00 & 0.95 & 7.92e-04 & 1.46e-03 & 2.01e-03 & 2.49e-03 & 6.05e-04 & 1.49e-03 & 2.39e-03 & 3.28e-03 & 9.77 & 0.04 & 9.80 & 0.05 & 9.07 & 0.02 \\
WISE J055605.01$-$705241.6 & 89.0209 & -70.8782 & 1.00 & 1.00 & 0.88 & 7.98e-04 & 3.02e-04 & 6.33e-04 & 2.44e-04 & 2.35e-03 & 1.33e-03 & 1.87e-03 & 9.28e-04 & 13.12 & 0.02 & 13.19 & 0.03 & nan & nan \\
WISE J055605.03$-$703228.5 & 89.0210 & -70.5413 & 1.00 & 1.00 & 0.97 & 2.93e-03 & 5.95e-03 & 1.17e-02 & 1.50e-02 & 1.44e-03 & 3.51e-03 & 6.55e-03 & 8.27e-03 & 14.21 & 0.12 & 13.11 & 0.08 & 10.41 & 0.04 \\
WISE J055605.49$-$675649.2 & 89.0229 & -67.9470 & 1.00 & 1.00 & 0.93 & 9.16e-04 & 7.29e-04 & 8.78e-04 & 5.67e-04 & 7.79e-04 & 8.64e-04 & 7.82e-04 & 6.15e-04 & 10.82 & 0.02 & 10.94 & 0.02 & 10.62 & 0.05 \\
WISE J055605.54$-$695856.7 & 89.0231 & -69.9824 & 1.00 & 1.00 & 0.97 & 6.23e-02 & 1.27e-02 & 6.09e-02 & 2.82e-02 & 2.25e-02 & 7.29e-03 & 2.32e-02 & 1.32e-02 & 12.19 & 0.14 & 12.05 & 0.09 & 11.68 & 0.10 \\
WISE J055606.37$-$680418.3 & 89.0265 & -68.0717 & 1.00 & 1.00 & 0.98 & 1.65e-04 & 1.57e-03 & 3.78e-03 & 6.89e-03 & 9.87e-05 & 8.59e-04 & 2.38e-03 & 4.19e-03 & 14.15 & 0.07 & 12.91 & 0.06 & 9.88 & 0.03 \\
WISE J055608.45$-$630957.6 & 89.0352 & -63.1660 & 1.00 & 1.00 & 0.95 & 2.19e-03 & 2.35e-03 & 2.78e-03 & 2.44e-03 & 1.75e-03 & 2.45e-03 & 2.51e-03 & 2.47e-03 & 12.02 & 0.03 & 12.08 & 0.04 & 11.82 & 0.10 \\
WISE J055608.57$-$683707.8 & 89.0357 & -68.6188 & 1.00 & 1.00 & 0.93 & 2.05e-04 & 3.15e-04 & 2.14e-04 & 1.47e-04 & 2.43e-04 & 3.84e-04 & 1.46e-04 & 1.39e-04 & 11.16 & 0.01 & 11.30 & 0.01 & 11.10 & 0.06 \\
WISE J055608.81$-$712347.2 & 89.0367 & -71.3964 & 1.00 & 1.00 & 0.92 & 6.25e-04 & 2.94e-04 & 7.13e-04 & 3.33e-04 & 9.81e-04 & 2.33e-04 & 1.06e-03 & 3.90e-04 & 12.00 & 0.02 & 12.10 & 0.02 & 11.87 & 0.12 \\
WISE J055609.23$-$692242.5 & 89.0384 & -69.3785 & 1.00 & 1.00 & 0.91 & 3.71e-03 & 7.77e-03 & 7.67e-03 & 5.96e-03 & 2.17e-03 & 4.37e-03 & 4.08e-03 & 2.89e-03 & 11.45 & 0.05 & 11.42 & 0.04 & 11.01 & 0.06 \\
WISE J055609.44$-$674510.9 & 89.0393 & -67.7530 & 1.00 & 0.99 & 0.94 & 5.25e-04 & 1.11e-04 & 5.91e-04 & 4.31e-04 & 4.33e-04 & 2.94e-05 & 3.87e-04 & 2.87e-04 & 12.67 & 0.02 & 12.78 & 0.02 & 12.96 & 0.33 \\
WISE J055609.65$-$700059.4 & 89.0402 & -70.0165 & 1.00 & 1.00 & 0.89 & 4.73e-03 & 1.86e-03 & 4.54e-03 & 3.02e-03 & 1.98e-03 & 1.04e-03 & 2.18e-03 & 1.61e-03 & 11.98 & 0.04 & 12.03 & 0.03 & 11.74 & 0.11 \\
WISE J055610.09$-$682525.1 & 89.0420 & -68.4236 & 1.00 & 1.00 & 0.72 & 4.48e-04 & 6.59e-04 & 8.37e-04 & 2.66e-03 & -1.56e-05 & 2.26e-03 & 3.98e-03 & 5.07e-03 & 15.18 & 0.04 & 14.40 & 0.07 & 12.52 & 0.20 \\
WISE J055610.82$-$701005.5 & 89.0451 & -70.1682 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 1.91e-03 & 2.62e-03 & 1.99e-03 & 3.37e-03 & 7.23e-03 & 9.42e-03 & 6.47e-03 & 10.87 & 0.03 & 10.93 & 0.06 & 10.41 & 0.04 \\
WISE J055611.13$-$695352.8 & 89.0464 & -69.8980 & 1.00 & 1.00 & 0.82 & 4.91e-05 & 5.70e-04 & 1.25e-03 & 9.55e-04 & 2.42e-03 & 2.73e-03 & 4.11e-03 & 1.80e-03 & 13.73 & 0.03 & 13.46 & 0.04 & 12.77 & 0.24 \\
WISE J055611.23$-$632706.7 & 89.0468 & -63.4519 & 1.00 & 1.00 & 0.71 & 3.21e-05 & 2.14e-05 & 2.29e-05 & 2.00e-05 & 2.99e-05 & 3.44e-05 & 1.73e-05 & 4.06e-05 & 9.24 & 0.00 & 9.33 & 0.00 & 9.22 & 0.02 \\
WISE J055612.17$-$651021.0 & 89.0507 & -65.1725 & 1.00 & 1.00 & 0.96 & 4.01e-04 & 5.48e-04 & 2.20e-04 & 1.71e-04 & 5.43e-04 & 7.83e-04 & 2.43e-04 & 1.61e-04 & 11.45 & 0.01 & 11.58 & 0.02 & 11.30 & 0.07 \\
WISE J055612.34$-$671801.2 & 89.0514 & -67.3003 & 1.00 & 1.00 & 0.92 & 6.47e-04 & 6.89e-04 & 3.30e-04 & 3.57e-04 & 7.37e-04 & 7.49e-04 & 3.06e-04 & 5.06e-04 & 12.31 & 0.02 & 12.44 & 0.02 & 11.02 & 0.06 \\
WISE J055612.60$-$642531.2 & 89.0525 & -64.4253 & 1.00 & 1.00 & 0.98 & 3.77e-02 & 8.17e-02 & 1.06e-01 & 1.11e-01 & 2.08e-02 & 4.46e-02 & 5.80e-02 & 6.15e-02 & 11.66 & 0.18 & 11.47 & 0.14 & 10.95 & 0.06 \\
WISE J055612.91$-$615036.1 & 89.0538 & -61.8434 & 1.00 & 1.00 & 0.89 & 3.47e-03 & 5.09e-03 & 7.14e-03 & 9.05e-03 & 2.10e-03 & 4.19e-03 & 5.60e-03 & 6.03e-03 & 11.20 & 0.05 & 11.20 & 0.05 & 10.42 & 0.04 \\
WISE J055613.13$-$710917.9 & 89.0547 & -71.1550 & 1.00 & 1.00 & 0.94 & 2.19e-02 & 1.44e-02 & 1.51e-02 & 2.18e-02 & 1.11e-02 & 6.96e-03 & 9.41e-03 & 1.20e-02 & 12.75 & 0.09 & 12.74 & 0.07 & 12.46 & 0.19 \\
WISE J055614.06$-$682050.2 & 89.0586 & -68.3473 & 1.00 & 1.00 & 0.91 & 7.22e-03 & 4.68e-03 & 7.44e-03 & 4.77e-03 & 5.29e-03 & 3.36e-03 & 4.93e-03 & 3.31e-03 & 10.00 & 0.05 & 9.94 & 0.04 & 9.05 & 0.02 \\
WISE J055614.11$-$645823.9 & 89.0588 & -64.9733 & 1.00 & 1.00 & 0.96 & 1.32e-02 & 6.42e-03 & 1.27e-02 & 1.05e-02 & 1.12e-02 & 4.30e-03 & 1.01e-02 & 6.41e-03 & 12.40 & 0.08 & 12.35 & 0.06 & 11.50 & 0.08 \\
WISE J055614.24$-$701512.2 & 89.0593 & -70.2534 & 1.00 & 1.00 & 0.92 & 1.47e-03 & 2.13e-03 & 1.82e-03 & 1.41e-03 & 2.14e-03 & 2.07e-03 & 2.48e-03 & 1.42e-03 & 11.93 & 0.03 & 12.02 & 0.03 & 11.64 & 0.10 \\
WISE J055614.78$-$685650.1 & 89.0616 & -68.9472 & 1.00 & 1.00 & 0.89 & 8.50e-03 & 1.68e-02 & 1.53e-02 & 1.48e-02 & 6.78e-03 & 1.60e-02 & 1.81e-02 & 1.87e-02 & 9.88 & 0.09 & 9.78 & 0.12 & 8.53 & 0.02 \\
WISE J055615.16$-$671516.8 & 89.0632 & -67.2547 & 1.00 & 1.00 & 0.97 & -4.05e-04 & 5.42e-04 & 1.97e-03 & 4.12e-03 & -2.24e-04 & 4.98e-04 & 2.00e-03 & 4.16e-03 & 15.07 & 0.07 & 13.98 & 0.07 & 11.11 & 0.07 \\
WISE J055615.89$-$711559.1 & 89.0662 & -71.2664 & 1.00 & 1.00 & 0.90 & 1.61e-03 & 6.77e-04 & 1.16e-03 & 6.36e-04 & 1.22e-03 & 2.12e-04 & 8.08e-04 & 4.66e-04 & 12.16 & 0.02 & 12.25 & 0.02 & 11.98 & 0.12 \\
WISE J055615.90$-$662715.7 & 89.0663 & -66.4544 & 1.00 & 1.00 & 0.86 & 2.79e-04 & 2.91e-04 & 2.23e-04 & 2.25e-04 & 7.68e-04 & 1.49e-03 & 1.06e-03 & 6.17e-04 & 10.90 & 0.01 & 11.00 & 0.02 & 10.54 & 0.06 \\
WISE J055616.31$-$640324.5 & 89.0680 & -64.0568 & 0.99 & 1.00 & 0.88 & -3.79e-04 & -1.80e-04 & 2.86e-05 & 1.34e-04 & -2.46e-04 & -2.04e-04 & 1.02e-04 & 2.59e-04 & 14.59 & 0.02 & 13.15 & 0.04 & 10.01 & 0.03 \\
WISE J055617.18$-$702820.9 & 89.0716 & -70.4725 & 1.00 & 1.00 & 0.97 & 2.50e-03 & 2.65e-03 & 6.96e-04 & 2.51e-03 & 3.29e-03 & 3.12e-03 & 9.04e-04 & 3.20e-03 & 11.80 & 0.03 & 11.91 & 0.04 & 11.70 & 0.10 \\
WISE J055617.60$-$702137.9 & 89.0733 & -70.3605 & 1.00 & 1.00 & 0.94 & 5.84e-03 & 7.97e-03 & 5.48e-03 & 4.64e-03 & 2.58e-03 & 3.37e-03 & 3.34e-03 & 3.01e-03 & 11.52 & 0.05 & 11.52 & 0.04 & 11.20 & 0.07 \\
WISE J055618.81$-$684532.1 & 89.0784 & -68.7589 & 1.00 & 1.00 & 0.83 & -9.66e-05 & -5.56e-04 & 1.09e-03 & 1.68e-03 & -4.30e-04 & 1.49e-04 & 9.50e-04 & 2.58e-03 & 15.53 & 0.07 & 14.19 & 0.09 & 11.13 & 0.07 \\
WISE J055618.82$-$673039.9 & 89.0784 & -67.5111 & 1.00 & 0.99 & 0.93 & 7.79e-05 & 3.26e-04 & 5.74e-04 & 6.86e-04 & -7.25e-05 & 1.83e-04 & 4.16e-04 & 5.49e-04 & 12.17 & 0.01 & 12.21 & 0.02 & 12.06 & 0.13 \\
WISE J055619.41$-$695949.5 & 89.0809 & -69.9971 & 1.00 & 1.00 & 0.94 & 1.11e-01 & 4.24e-02 & 9.28e-02 & 8.90e-02 & 5.04e-02 & 1.81e-02 & 3.82e-02 & 3.35e-02 & 9.98 & 0.21 & 9.80 & 0.15 & 9.01 & 0.02 \\
WISE J055619.53$-$653810.1 & 89.0814 & -65.6361 & 1.00 & 1.00 & 0.96 & 5.42e-04 & 9.28e-04 & 4.30e-04 & 1.94e-04 & 7.94e-04 & 1.38e-03 & 6.02e-04 & 2.26e-04 & 11.18 & 0.02 & 11.32 & 0.02 & 10.98 & 0.06 \\
WISE J055619.55$-$712345.7 & 89.0814 & -71.3960 & 1.00 & 1.00 & 0.87 & 2.64e-03 & 1.87e-03 & 2.06e-03 & 2.26e-03 & 1.74e-03 & 1.78e-03 & 9.34e-04 & 1.64e-03 & 12.14 & 0.03 & 12.17 & 0.03 & 11.81 & 0.12 \\
WISE J055619.58$-$681316.8 & 89.0816 & -68.2213 & 1.00 & 1.00 & 0.91 & -1.33e-03 & -7.76e-04 & -1.11e-04 & 4.79e-04 & -1.57e-03 & -6.44e-04 & 5.59e-04 & 2.34e-03 & 15.39 & 0.05 & 14.64 & 0.07 & 12.27 & 0.16 \\
WISE J055619.64$-$692437.9 & 89.0818 & -69.4105 & 1.00 & 1.00 & 0.87 & 7.02e-04 & 3.51e-04 & 4.19e-04 & 7.08e-04 & 7.98e-04 & 2.40e-04 & 6.02e-04 & 6.17e-04 & 12.54 & 0.02 & 12.61 & 0.02 & 12.53 & 0.20 \\
WISE J055619.67$-$652753.9 & 89.0819 & -65.4650 & 1.00 & 1.00 & 0.86 & 6.38e-04 & 1.84e-03 & 2.13e-03 & 1.26e-03 & 2.02e-04 & 5.77e-04 & 6.93e-04 & 3.99e-04 & 11.08 & 0.02 & 9.97 & 0.01 & 7.62 & 0.02 \\
WISE J055619.83$-$702019.5 & 89.0826 & -70.3388 & 1.00 & 1.00 & 0.89 & 6.18e-04 & 1.03e-03 & 1.27e-03 & 1.32e-03 & 7.42e-04 & 9.36e-04 & 1.39e-03 & 1.24e-03 & 10.81 & 0.02 & 10.94 & 0.02 & 10.62 & 0.04 \\
WISE J055620.22$-$661208.4 & 89.0843 & -66.2023 & 1.00 & 1.00 & 0.94 & 2.32e-03 & 5.04e-03 & 4.84e-03 & 1.84e-03 & 1.93e-03 & 4.07e-03 & 3.83e-03 & 1.58e-03 & 10.75 & 0.04 & 10.84 & 0.03 & 10.40 & 0.04 \\
WISE J055620.29$-$683349.8 & 89.0845 & -68.5638 & 1.00 & 0.96 & 0.72 & -5.44e-04 & -1.69e-04 & 4.69e-04 & 8.19e-04 & -4.64e-04 & -1.88e-04 & -3.80e-05 & 4.32e-04 & 14.98 & 0.04 & 13.74 & 0.03 & 10.84 & 0.05 \\
WISE J055620.36$-$683208.7 & 89.0848 & -68.5357 & 1.00 & 1.00 & 0.98 & 7.90e-03 & 1.56e-02 & 1.67e-02 & 1.08e-02 & 5.40e-03 & 1.15e-02 & 1.28e-02 & 9.72e-03 & 10.14 & 0.08 & 10.18 & 0.07 & 9.46 & 0.02 \\
WISE J055620.71$-$700017.1 & 89.0863 & -70.0047 & 1.00 & 1.00 & 0.93 & 2.37e-03 & 2.34e-03 & 2.06e-03 & 1.99e-03 & 2.39e-03 & 3.03e-03 & 2.64e-03 & 2.01e-03 & 10.91 & 0.03 & 11.03 & 0.03 & 10.47 & 0.04 \\
WISE J055621.15$-$705200.4 & 89.0881 & -70.8668 & 1.00 & 1.00 & 0.90 & 2.64e-03 & 7.67e-04 & 2.53e-03 & 1.15e-03 & 2.03e-03 & 1.16e-03 & 2.10e-03 & 8.48e-04 & 12.76 & 0.04 & 12.85 & 0.03 & 13.05 & 0.32 \\
WISE J055621.57$-$693353.7 & 89.0899 & -69.5649 & 1.00 & 1.00 & 0.93 & 4.73e-04 & 4.22e-04 & 2.59e-04 & 5.21e-04 & 1.36e-03 & 1.62e-03 & 1.28e-03 & 1.49e-03 & 10.72 & 0.01 & 10.89 & 0.02 & 10.59 & 0.04 \\
WISE J055621.99$-$625828.1 & 89.0916 & -62.9745 & 1.00 & 1.00 & 0.72 & 3.60e-04 & 7.63e-04 & 1.66e-04 & 2.61e-04 & 7.60e-04 & 1.48e-03 & 2.29e-04 & 8.54e-04 & 11.61 & 0.02 & 11.75 & 0.02 & 11.66 & 0.14 \\
WISE J055622.68$-$705756.9 & 89.0945 & -70.9658 & 1.00 & 1.00 & 0.96 & 9.24e-04 & 5.64e-04 & 5.96e-04 & 7.46e-04 & 1.00e-03 & 4.78e-04 & 4.90e-04 & 6.66e-04 & 12.05 & 0.02 & 12.12 & 0.02 & 11.84 & 0.12 \\
WISE J055623.32$-$672452.3 & 89.0972 & -67.4145 & 1.00 & 1.00 & 0.95 & 2.79e-04 & 5.48e-04 & 4.43e-04 & 1.99e-04 & 4.86e-04 & 1.01e-03 & 8.08e-04 & 2.45e-04 & 10.93 & 0.01 & 11.07 & 0.02 & 10.83 & 0.05 \\
WISE J055623.56$-$650150.4 & 89.0982 & -65.0307 & 1.00 & 1.00 & 0.92 & 8.48e-04 & 8.57e-04 & 9.92e-04 & 4.41e-04 & 8.85e-04 & 8.72e-04 & 9.22e-04 & 4.67e-04 & 10.96 & 0.02 & 11.10 & 0.02 & 10.73 & 0.05 \\
WISE J055623.73$-$654425.0 & 89.0989 & -65.7403 & 1.00 & 1.00 & 0.97 & 1.37e-03 & 2.83e-03 & 3.62e-03 & 2.62e-03 & 1.39e-03 & 2.84e-03 & 3.78e-03 & 2.86e-03 & 10.29 & 0.03 & 10.37 & 0.04 & 9.62 & 0.03 \\
WISE J055624.43$-$650628.4 & 89.1018 & -65.1079 & 1.00 & 1.00 & 0.97 & 7.80e-03 & 1.30e-02 & 1.63e-02 & 2.08e-02 & 7.62e-03 & 1.37e-02 & 1.81e-02 & 2.56e-02 & 15.01 & 0.13 & 14.19 & 0.16 & 11.63 & 0.10 \\
WISE J055625.31$-$652242.7 & 89.1055 & -65.3785 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 2.73e-03 & 2.46e-03 & 2.85e-03 & 1.39e-03 & 4.61e-03 & 5.43e-03 & 6.85e-03 & 14.64 & 0.05 & 14.24 & 0.09 & 11.69 & 0.10 \\
WISE J055625.54$-$702425.6 & 89.1064 & -70.4071 & 1.00 & 1.00 & 0.99 & 8.93e-03 & 1.35e-02 & 2.66e-02 & 2.95e-02 & 5.84e-03 & 8.16e-03 & 1.58e-02 & 1.63e-02 & 9.91 & 0.10 & 9.91 & 0.08 & 9.16 & 0.02 \\
WISE J055625.92$-$685520.6 & 89.1080 & -68.9224 & 1.00 & 1.00 & 0.92 & 1.83e-03 & 1.97e-03 & 1.15e-03 & 1.58e-03 & 2.41e-03 & 2.82e-03 & 1.32e-03 & 2.04e-03 & 10.54 & 0.03 & 10.60 & 0.03 & 9.99 & 0.03 \\
WISE J055626.96$-$631947.9 & 89.1123 & -63.3300 & 1.00 & 1.00 & 0.89 & 2.57e-04 & 3.29e-05 & 1.23e-04 & 2.92e-04 & 1.68e-04 & -8.76e-05 & 6.68e-05 & 1.94e-04 & 12.56 & 0.01 & 12.68 & 0.02 & 12.44 & 0.17 \\
WISE J055627.19$-$710803.0 & 89.1133 & -71.1342 & 1.00 & 1.00 & 0.89 & 1.88e-04 & -1.18e-05 & 3.33e-04 & 1.29e-04 & 5.27e-04 & 1.22e-04 & 2.94e-04 & 7.85e-05 & 12.90 & 0.02 & 12.93 & 0.02 & 12.67 & 0.22 \\
WISE J055628.13$-$630702.9 & 89.1172 & -63.1175 & 1.00 & 1.00 & 0.84 & -4.71e-06 & 2.08e-04 & 2.25e-04 & 5.45e-04 & 2.72e-04 & 1.01e-03 & 1.29e-03 & 3.17e-03 & 14.49 & 0.03 & 14.13 & 0.05 & 11.52 & 0.08 \\
WISE J055628.23$-$711242.9 & 89.1176 & -71.2119 & 1.00 & 1.00 & 0.93 & 8.29e-04 & 1.38e-04 & 7.55e-04 & 4.04e-04 & 1.09e-03 & 1.36e-04 & 8.59e-04 & 5.15e-04 & 12.46 & 0.02 & 12.54 & 0.02 & 12.32 & 0.16 \\
WISE J055628.39$-$634109.4 & 89.1183 & -63.6860 & 1.00 & 1.00 & 0.83 & 2.66e-03 & 6.73e-03 & 1.46e-02 & 2.43e-02 & -3.02e-03 & -1.83e-05 & 5.07e-03 & 9.35e-03 & 15.81 & 0.12 & 14.97 & 0.08 & 12.63 & 0.20 \\
WISE J055628.81$-$643819.9 & 89.1200 & -64.6389 & 1.00 & 1.00 & 0.91 & 5.02e-02 & 5.58e-02 & 4.94e-02 & 9.48e-02 & 5.22e-02 & 5.91e-02 & 5.06e-02 & 9.38e-02 & 10.05 & 0.17 & 9.63 & 0.18 & 9.24 & 0.03 \\
WISE J055628.95$-$651829.0 & 89.1206 & -65.3081 & 1.00 & 1.00 & 0.85 & 4.48e-04 & 5.37e-04 & 1.84e-04 & 2.54e-04 & 4.17e-04 & 5.80e-04 & 1.07e-04 & 2.53e-04 & 11.26 & 0.01 & 11.38 & 0.02 & 11.13 & 0.06 \\
WISE J055629.44$-$621158.2 & 89.1226 & -62.1995 & 0.99 & 1.00 & 0.86 & 3.22e-05 & 2.38e-05 & -1.35e-05 & 8.97e-05 & 1.64e-04 & 2.19e-04 & -5.39e-05 & 2.00e-04 & 12.15 & 0.01 & 12.27 & 0.02 & 12.10 & 0.13 \\
WISE J055630.79$-$654843.6 & 89.1283 & -65.8121 & 1.00 & 1.00 & 0.97 & 1.09e-03 & 1.25e-03 & 8.97e-04 & 6.19e-04 & 1.24e-03 & 1.38e-03 & 9.06e-04 & 7.53e-04 & 11.17 & 0.02 & 11.28 & 0.02 & 11.05 & 0.07 \\
WISE J055630.80$-$615345.2 & 89.1283 & -61.8959 & 1.00 & 1.00 & 0.85 & -8.74e-04 & -4.10e-04 & 6.60e-04 & 3.51e-03 & 1.71e-03 & 9.40e-04 & 3.10e-03 & 4.33e-03 & 15.56 & 0.10 & 14.42 & 0.08 & 11.60 & 0.10 \\
WISE J055632.07$-$642409.0 & 89.1336 & -64.4025 & 1.00 & 1.00 & 0.94 & 2.83e-04 & 3.99e-04 & 1.36e-04 & 1.58e-04 & 1.50e-04 & 3.09e-04 & 1.18e-05 & 1.43e-05 & 11.97 & 0.01 & 12.07 & 0.01 & 11.86 & 0.11 \\
WISE J055632.14$-$694958.9 & 89.1339 & -69.8330 & 1.00 & 1.00 & 0.79 & 4.10e-04 & 4.62e-04 & 2.98e-04 & 7.30e-04 & 7.87e-05 & 3.57e-04 & 5.50e-04 & 5.91e-04 & 12.57 & 0.02 & 12.62 & 0.02 & 12.46 & 0.18 \\
WISE J055632.16$-$645946.3 & 89.1340 & -64.9962 & 1.00 & 1.00 & 0.93 & 7.10e-04 & 4.21e-04 & 7.92e-04 & 2.29e-04 & 4.31e-04 & 4.16e-04 & 4.84e-04 & 1.68e-04 & 11.23 & 0.02 & 11.36 & 0.01 & 11.11 & 0.06 \\
WISE J055632.47$-$704731.1 & 89.1353 & -70.7920 & 1.00 & 1.00 & 0.94 & 5.96e-04 & 2.92e-04 & 4.25e-04 & 4.39e-04 & 4.25e-04 & 2.48e-04 & 2.49e-04 & 3.31e-04 & 12.33 & 0.02 & 12.43 & 0.02 & 12.29 & 0.17 \\
WISE J055632.69$-$665642.3 & 89.1362 & -66.9451 & 1.00 & 1.00 & 0.94 & 4.05e-03 & 5.07e-03 & 9.19e-04 & 4.21e-03 & 2.35e-03 & 2.90e-03 & 2.88e-04 & 2.41e-03 & 12.67 & 0.05 & 12.71 & 0.05 & 11.87 & 0.12 \\
WISE J055632.96$-$693940.3 & 89.1373 & -69.6612 & 1.00 & 1.00 & 0.95 & 5.31e-04 & 4.74e-04 & 3.31e-04 & 5.51e-04 & 3.97e-04 & 4.20e-04 & 3.50e-04 & 6.33e-04 & 12.46 & 0.02 & 12.52 & 0.02 & 12.01 & 0.13 \\
WISE J055633.19$-$683306.9 & 89.1383 & -68.5519 & 1.00 & 1.00 & 0.82 & 3.97e-04 & 3.56e-04 & 3.26e-04 & 2.81e-04 & 6.83e-04 & 5.94e-04 & 3.80e-04 & 3.37e-04 & 10.97 & 0.01 & 11.12 & 0.02 & 10.79 & 0.05 \\
WISE J055633.51$-$680158.8 & 89.1396 & -68.0330 & 1.00 & 1.00 & 0.86 & 4.69e-02 & 3.01e-02 & 5.44e-02 & 5.40e-02 & 2.26e-02 & 1.24e-02 & 2.35e-02 & 2.35e-02 & 10.21 & 0.16 & 9.96 & 0.10 & 9.59 & 0.03 \\
WISE J055633.56$-$701316.7 & 89.1398 & -70.2213 & 1.00 & 1.00 & 0.84 & 3.62e-04 & 5.35e-06 & 2.68e-04 & 1.29e-04 & 7.19e-04 & 1.14e-04 & 6.08e-04 & 1.87e-04 & 12.46 & 0.01 & 12.59 & 0.02 & 12.57 & 0.21 \\
WISE J055634.36$-$690555.9 & 89.1432 & -69.0989 & 1.00 & 1.00 & 0.84 & 4.66e-02 & 3.15e-02 & 4.65e-02 & 6.06e-02 & 1.53e-02 & 1.64e-02 & 2.27e-02 & 2.73e-02 & 10.24 & 0.14 & 10.18 & 0.11 & 9.57 & 0.03 \\
WISE J055634.42$-$643027.0 & 89.1434 & -64.5075 & 1.00 & 1.00 & 0.91 & 1.96e-04 & 3.41e-04 & 9.66e-05 & 9.49e-05 & 2.33e-04 & 4.15e-04 & 5.93e-05 & 4.03e-05 & 11.30 & 0.01 & 11.43 & 0.01 & 11.14 & 0.06 \\
WISE J055634.63$-$682607.5 & 89.1443 & -68.4354 & 1.00 & 1.00 & 1.00 & 2.67e-02 & 5.16e-02 & 5.13e-02 & 5.68e-02 & 2.60e-02 & 4.97e-02 & 4.78e-02 & 5.47e-02 & 12.33 & 0.15 & 12.37 & 0.15 & 11.92 & 0.12 \\
WISE J055635.48$-$661638.1 & 89.1479 & -66.2773 & 1.00 & 1.00 & 0.96 & 1.67e-04 & 2.75e-03 & 6.30e-03 & 1.01e-02 & -2.08e-04 & 1.55e-03 & 4.04e-03 & 6.83e-03 & 14.92 & 0.07 & 13.95 & 0.06 & 11.46 & 0.09 \\
WISE J055635.64$-$681405.8 & 89.1485 & -68.2349 & 1.00 & 1.00 & 0.95 & 5.96e-04 & 2.89e-03 & 5.64e-03 & 8.76e-03 & -2.65e-04 & 7.87e-04 & 1.93e-03 & 3.29e-03 & 14.95 & 0.09 & 13.82 & 0.05 & 11.12 & 0.06 \\
WISE J055635.77$-$644141.0 & 89.1491 & -64.6947 & 1.00 & 1.00 & 0.97 & 9.14e-03 & 1.83e-02 & 3.39e-02 & 4.27e-02 & 3.13e-03 & 6.36e-03 & 1.13e-02 & 1.43e-02 & 11.34 & 0.14 & 11.15 & 0.08 & 10.51 & 0.04 \\
WISE J055635.85$-$650200.0 & 89.1494 & -65.0333 & 1.00 & 1.00 & 0.91 & 5.22e-05 & 9.43e-05 & 1.09e-04 & 5.94e-05 & 5.49e-05 & 1.42e-04 & 1.29e-04 & 8.69e-05 & 10.97 & 0.01 & 11.13 & 0.01 & 10.85 & 0.05 \\
WISE J055636.12$-$675037.9 & 89.1505 & -67.8439 & 1.00 & 1.00 & 0.91 & 1.76e-03 & 3.25e-03 & 5.01e-03 & 5.60e-03 & 1.20e-03 & 2.07e-03 & 2.98e-03 & 3.36e-03 & 9.65 & 0.05 & 9.63 & 0.04 & 8.78 & 0.02 \\
WISE J055636.25$-$695957.2 & 89.1510 & -69.9992 & 1.00 & 1.00 & 0.98 & 5.99e-03 & 2.81e-03 & 6.16e-03 & 4.77e-03 & 4.86e-03 & 2.02e-03 & 4.88e-03 & 3.34e-03 & 12.12 & 0.05 & 12.18 & 0.04 & 11.93 & 0.13 \\
WISE J055636.32$-$663402.8 & 89.1513 & -66.5674 & 1.00 & 1.00 & 0.99 & 2.97e-03 & 3.89e-03 & 6.57e-03 & 1.13e-02 & 2.48e-03 & 3.32e-03 & 5.06e-03 & 8.47e-03 & 9.91 & 0.05 & 9.96 & 0.05 & 9.25 & 0.02 \\
WISE J055636.33$-$693605.9 & 89.1514 & -69.6017 & 1.00 & 1.00 & 0.93 & 1.36e-03 & 5.39e-04 & 1.06e-03 & 7.64e-04 & 1.20e-03 & 4.82e-04 & 1.16e-03 & 7.26e-04 & 11.76 & 0.02 & 11.84 & 0.02 & 11.53 & 0.08 \\
WISE J055636.66$-$655609.1 & 89.1528 & -65.9359 & 1.00 & 1.00 & 0.98 & 5.94e-04 & 8.13e-04 & 8.53e-04 & 1.28e-03 & 4.91e-04 & 7.78e-04 & 8.93e-04 & 1.18e-03 & 11.60 & 0.02 & 11.66 & 0.03 & 11.26 & 0.08 \\
WISE J055636.81$-$691927.6 & 89.1534 & -69.3243 & 1.00 & 1.00 & 0.81 & 7.11e-04 & 4.01e-04 & 2.22e-04 & 3.02e-04 & 5.11e-04 & 3.28e-04 & 1.16e-04 & 1.72e-04 & 12.37 & 0.02 & 12.41 & 0.02 & 11.62 & 0.09 \\
WISE J055637.28$-$704458.8 & 89.1553 & -70.7497 & 1.00 & 1.00 & 0.94 & 3.53e-03 & 2.02e-03 & 4.90e-03 & 2.42e-03 & 3.04e-03 & 1.22e-03 & 4.04e-03 & 1.66e-03 & 12.18 & 0.04 & 12.20 & 0.04 & 12.14 & 0.15 \\
WISE J055637.72$-$630331.5 & 89.1572 & -63.0587 & 1.00 & 1.00 & 0.80 & 2.27e-05 & 1.67e-05 & 1.19e-05 & 9.37e-06 & 4.99e-05 & 3.25e-05 & 2.31e-05 & 1.89e-05 & 9.21 & 0.00 & 9.31 & 0.01 & 9.16 & 0.02 \\
WISE J055637.96$-$702831.8 & 89.1582 & -70.4755 & 1.00 & 1.00 & 0.86 & 3.48e-03 & 4.11e-03 & 4.60e-03 & 5.05e-03 & 3.92e-03 & 2.28e-03 & 3.28e-03 & 3.55e-03 & 11.73 & 0.05 & 11.71 & 0.04 & 11.37 & 0.08 \\
WISE J055638.04$-$712804.0 & 89.1585 & -71.4678 & 1.00 & 1.00 & 0.97 & 4.03e-03 & 2.33e-03 & 7.36e-03 & 6.64e-03 & 2.86e-03 & 1.63e-03 & 6.08e-03 & 5.98e-03 & 14.62 & 0.10 & 13.69 & 0.10 & 10.63 & 0.05 \\
WISE J055638.08$-$634009.7 & 89.1587 & -63.6694 & 1.00 & 1.00 & 0.96 & 6.46e-04 & 3.21e-04 & 1.00e-03 & 8.21e-04 & 4.15e-04 & 3.82e-04 & 1.02e-03 & 9.64e-04 & 12.34 & 0.02 & 12.39 & 0.02 & 12.13 & 0.14 \\
WISE J055638.20$-$700407.6 & 89.1592 & -70.0688 & 1.00 & 1.00 & 0.95 & 5.11e-03 & 1.04e-02 & 1.21e-02 & 1.82e-02 & 2.77e-03 & 6.17e-03 & 8.93e-03 & 1.26e-02 & 10.33 & 0.07 & 10.38 & 0.06 & 9.84 & 0.03 \\
WISE J055638.67$-$705640.2 & 89.1611 & -70.9445 & 1.00 & 1.00 & 0.84 & 4.61e-04 & 2.68e-05 & 4.33e-04 & 2.46e-04 & 1.19e-03 & 2.52e-04 & 7.67e-04 & 7.85e-04 & 12.70 & 0.02 & 12.81 & 0.02 & 12.54 & 0.20 \\
WISE J055638.75$-$675334.0 & 89.1614 & -67.8928 & 1.00 & 1.00 & 1.00 & 9.14e-01 & 2.82e+00 & 4.05e+00 & 3.50e+00 & 5.95e-01 & 1.84e+00 & 2.64e+00 & 2.28e+00 & 12.17 & 1.00 & 9.11 & 0.81 & 4.32 & 0.01 \\
WISE J055638.80$-$674515.8 & 89.1616 & -67.7544 & 1.00 & 1.00 & 0.94 & 4.31e-03 & 3.44e-03 & 1.79e-03 & 5.69e-03 & 5.07e-03 & 3.87e-03 & 1.88e-03 & 6.25e-03 & 11.98 & 0.04 & 12.07 & 0.04 & 12.03 & 0.12 \\
WISE J055639.25$-$694823.8 & 89.1635 & -69.8066 & 1.00 & 1.00 & 0.86 & 1.62e-03 & 6.18e-04 & 1.71e-03 & 1.17e-03 & 1.03e-02 & 8.31e-03 & 1.44e-02 & 1.47e-02 & 13.18 & 0.03 & 12.97 & 0.08 & 10.26 & 0.03 \\
WISE J055639.29$-$631620.6 & 89.1637 & -63.2724 & 1.00 & 1.00 & 0.95 & 1.98e-02 & 1.64e-02 & 2.44e-02 & 2.43e-02 & 1.02e-02 & 9.20e-03 & 1.10e-02 & 1.09e-02 & 12.01 & 0.09 & 11.95 & 0.07 & 11.54 & 0.09 \\
WISE J055639.54$-$705112.6 & 89.1647 & -70.8535 & 1.00 & 1.00 & 0.94 & 1.27e-03 & 1.52e-03 & 5.01e-03 & 6.25e-03 & 6.53e-04 & 8.76e-04 & 2.65e-03 & 3.49e-03 & 14.82 & 0.07 & 13.43 & 0.06 & 10.38 & 0.04 \\
WISE J055639.60$-$670223.0 & 89.1650 & -67.0397 & 1.00 & 1.00 & 0.97 & 5.45e-04 & 2.17e-03 & 3.74e-03 & 5.55e-03 & 1.79e-03 & 6.46e-03 & 1.06e-02 & 1.45e-02 & 14.69 & 0.05 & 14.29 & 0.08 & 11.30 & 0.08 \\
WISE J055640.80$-$655210.0 & 89.1700 & -65.8695 & 1.00 & 1.00 & 0.98 & 4.62e-03 & 1.20e-02 & 1.49e-02 & 1.43e-02 & 2.03e-03 & 5.69e-03 & 7.94e-03 & 8.69e-03 & 9.59 & 0.11 & 9.11 & 0.09 & 7.95 & 0.02 \\
WISE J055641.03$-$695659.3 & 89.1710 & -69.9498 & 1.00 & 1.00 & 0.88 & 1.72e-04 & 1.45e-04 & 1.37e-04 & 1.42e-04 & 3.21e-04 & 5.89e-05 & 2.89e-04 & 1.74e-04 & 11.62 & 0.01 & 11.76 & 0.02 & 11.60 & 0.10 \\
WISE J055641.21$-$672911.5 & 89.1717 & -67.4865 & 1.00 & 1.00 & 0.96 & 2.82e-03 & 5.82e-03 & 7.42e-03 & 6.81e-03 & 3.00e-03 & 7.23e-03 & 8.90e-03 & 7.93e-03 & 10.50 & 0.05 & 10.55 & 0.05 & 9.96 & 0.03 \\
WISE J055641.87$-$672212.1 & 89.1745 & -67.3700 & 1.00 & 1.00 & 0.96 & 1.03e-04 & 3.62e-04 & 5.66e-04 & 7.77e-04 & 1.67e-03 & 3.43e-03 & 4.53e-03 & 6.05e-03 & 13.63 & 0.02 & 13.41 & 0.05 & 10.36 & 0.04 \\
WISE J055642.10$-$642316.0 & 89.1754 & -64.3878 & 1.00 & 0.96 & 0.87 & 2.23e-04 & 1.29e-04 & 1.34e-04 & 1.34e-04 & 1.18e-04 & 3.58e-05 & 8.46e-05 & 7.97e-05 & 11.44 & 0.01 & 11.57 & 0.01 & 11.10 & 0.06 \\
WISE J055642.15$-$690702.7 & 89.1756 & -69.1174 & 1.00 & 1.00 & 0.98 & 1.75e-03 & 7.05e-04 & 1.52e-03 & 3.05e-04 & 1.46e-03 & 6.46e-04 & 1.18e-03 & 2.30e-04 & 11.19 & 0.02 & 11.30 & 0.02 & 11.12 & 0.06 \\
WISE J055642.54$-$675949.2 & 89.1772 & -67.9970 & 1.00 & 1.00 & 0.74 & 7.90e-05 & 9.12e-05 & 1.06e-04 & 9.75e-05 & 1.10e-04 & 1.96e-04 & 3.02e-04 & 2.30e-04 & 10.13 & 0.01 & 10.30 & 0.01 & 10.03 & 0.03 \\
WISE J055642.60$-$660729.0 & 89.1775 & -66.1247 & 1.00 & 1.00 & 0.90 & 9.96e-04 & 1.17e-03 & 3.59e-04 & 1.06e-03 & 1.89e-03 & 1.76e-03 & 5.13e-04 & 1.75e-03 & 10.71 & 0.02 & 10.93 & 0.03 & 10.36 & 0.04 \\
WISE J055642.61$-$692003.3 & 89.1776 & -69.3342 & 1.00 & 1.00 & 0.77 & 1.79e-03 & 1.87e-03 & 2.17e-03 & 2.80e-03 & 3.87e-03 & 2.47e-03 & 1.66e-03 & 5.93e-03 & 14.29 & 0.03 & 14.46 & 0.05 & nan & nan \\
WISE J055642.67$-$680315.5 & 89.1778 & -68.0543 & 1.00 & 1.00 & 0.94 & 5.46e-03 & 7.39e-03 & 6.74e-03 & 3.96e-03 & 6.17e-03 & 8.66e-03 & 7.78e-03 & 4.68e-03 & 10.87 & 0.05 & 10.96 & 0.05 & 10.25 & 0.04 \\
WISE J055643.30$-$625842.8 & 89.1804 & -62.9786 & 1.00 & 1.00 & 0.94 & 1.98e-03 & 4.94e-03 & 6.80e-03 & 7.97e-03 & 1.38e-03 & 3.55e-03 & 6.19e-03 & 6.94e-03 & 15.22 & 0.10 & 14.28 & 0.09 & 11.60 & 0.09 \\
WISE J055644.30$-$630706.2 & 89.1846 & -63.1184 & 1.00 & 1.00 & 0.95 & 5.09e-03 & 4.27e-03 & 1.92e-03 & 4.29e-03 & 5.39e-03 & 4.73e-03 & 1.44e-03 & 4.59e-03 & 11.69 & 0.04 & 11.77 & 0.04 & 11.38 & 0.08 \\
WISE J055644.55$-$684655.9 & 89.1856 & -68.7822 & 1.00 & 1.00 & 0.92 & 3.10e-03 & 2.00e-03 & 2.04e-03 & 2.95e-03 & 3.92e-03 & 1.98e-03 & 1.51e-03 & 3.93e-03 & 14.03 & 0.04 & 13.87 & 0.04 & nan & nan \\
WISE J055644.69$-$674554.8 & 89.1862 & -67.7652 & 1.00 & 1.00 & 0.97 & 3.27e-03 & 8.41e-04 & 2.95e-03 & 2.10e-03 & 2.40e-03 & 4.45e-04 & 2.16e-03 & 1.62e-03 & 12.69 & 0.04 & 12.77 & 0.04 & 12.61 & 0.25 \\
WISE J055644.74$-$685453.9 & 89.1864 & -68.9150 & 1.00 & 1.00 & 0.90 & 4.42e-03 & 5.40e-03 & 5.05e-03 & 5.72e-03 & 2.56e-03 & 4.20e-03 & 4.51e-03 & 4.25e-03 & 10.53 & 0.05 & 10.57 & 0.05 & 9.91 & 0.03 \\
WISE J055645.52$-$660024.4 & 89.1897 & -66.0068 & 1.00 & 1.00 & 0.98 & 4.20e-03 & 5.18e-03 & 1.06e-02 & 1.20e-02 & 3.22e-03 & 3.23e-03 & 6.82e-03 & 7.05e-03 & 9.38 & 0.07 & 9.40 & 0.06 & 8.76 & 0.02 \\
WISE J055645.67$-$704016.7 & 89.1903 & -70.6713 & 1.00 & 1.00 & 0.90 & 3.02e-03 & 2.80e-03 & 2.67e-03 & 3.17e-03 & 1.13e-03 & 1.28e-03 & 9.42e-04 & 1.04e-03 & 11.19 & 0.04 & 11.15 & 0.02 & 10.64 & 0.04 \\
WISE J055645.99$-$705243.8 & 89.1916 & -70.8788 & 1.00 & 1.00 & 0.98 & 1.01e-02 & 1.05e-02 & 8.32e-03 & 1.14e-02 & 6.10e-03 & 6.70e-03 & 7.18e-03 & 9.72e-03 & 12.72 & 0.07 & 12.73 & 0.06 & 12.25 & 0.15 \\
WISE J055646.04$-$635155.0 & 89.1918 & -63.8653 & 1.00 & 1.00 & 0.88 & 6.89e-04 & 9.16e-04 & 3.78e-04 & 7.59e-04 & 9.68e-04 & 1.34e-03 & 6.10e-04 & 7.52e-04 & 12.90 & 0.02 & 12.98 & 0.03 & 13.10 & 0.36 \\
WISE J055646.21$-$705445.3 & 89.1926 & -70.9126 & 1.00 & 1.00 & 0.89 & 8.60e-04 & 8.40e-04 & 8.09e-04 & 1.50e-03 & 7.57e-04 & 9.79e-04 & 1.82e-03 & 2.23e-03 & 11.41 & 0.03 & 11.45 & 0.03 & 11.03 & 0.06 \\
WISE J055646.49$-$710423.6 & 89.1937 & -71.0732 & 1.00 & 1.00 & 0.91 & 4.77e-02 & 5.81e-02 & 7.82e-03 & 5.15e-02 & 1.31e-02 & 1.71e-02 & 4.21e-03 & 1.68e-02 & 10.72 & 0.14 & 10.58 & 0.08 & 9.98 & 0.03 \\
WISE J055647.11$-$711550.7 & 89.1963 & -71.2641 & 1.00 & 1.00 & 0.75 & 3.21e-03 & 2.02e-03 & 3.51e-03 & 4.21e-03 & 1.27e-03 & 1.91e-03 & 2.36e-03 & 3.24e-03 & 11.20 & 0.04 & 11.11 & 0.04 & 10.51 & 0.05 \\
WISE J055647.16$-$673324.0 & 89.1965 & -67.5567 & 1.00 & 1.00 & 0.96 & 4.36e-04 & 8.45e-04 & 4.66e-04 & 5.37e-05 & 7.26e-04 & 1.50e-03 & 7.74e-04 & 8.92e-05 & 10.99 & 0.01 & 11.16 & 0.02 & 10.88 & 0.06 \\
WISE J055647.99$-$674143.2 & 89.2000 & -67.6953 & 1.00 & 1.00 & 0.92 & 2.01e-04 & 2.82e-04 & 1.10e-04 & 4.95e-05 & 3.17e-04 & 4.69e-04 & 1.46e-04 & -1.46e-05 & 11.36 & 0.01 & 11.52 & 0.01 & 11.20 & 0.07 \\
WISE J055648.12$-$691909.0 & 89.2005 & -69.3192 & 1.00 & 1.00 & 0.94 & 4.15e-03 & 8.15e-03 & 7.90e-03 & 4.72e-03 & 5.22e-03 & 1.15e-02 & 1.08e-02 & 5.82e-03 & 10.26 & 0.05 & 10.30 & 0.06 & 9.62 & 0.03 \\
WISE J055648.35$-$663214.9 & 89.2014 & -66.5375 & 1.00 & 1.00 & 0.99 & 1.61e-04 & 5.57e-03 & 8.86e-03 & 1.76e-02 & 1.17e-04 & 4.81e-03 & 7.71e-03 & 1.61e-02 & 15.23 & 0.14 & 14.13 & 0.14 & 11.21 & 0.07 \\
WISE J055648.43$-$681420.2 & 89.2018 & -68.2390 & 1.00 & 0.98 & 0.90 & 2.81e-04 & 3.09e-04 & 3.78e-04 & 2.70e-04 & -2.22e-05 & 6.76e-05 & 3.27e-05 & 6.36e-05 & 12.21 & 0.01 & 12.23 & 0.01 & 11.74 & 0.12 \\
WISE J055648.53$-$622010.2 & 89.2022 & -62.3362 & 1.00 & 1.00 & 0.97 & 2.85e-03 & 5.38e-03 & 5.26e-03 & 2.48e-03 & 3.24e-03 & 5.65e-03 & 5.81e-03 & 2.93e-03 & 11.70 & 0.04 & 11.71 & 0.05 & 11.37 & 0.07 \\
WISE J055648.57$-$683050.0 & 89.2024 & -68.5139 & 1.00 & 1.00 & 0.94 & 3.97e-03 & 2.92e-03 & 2.13e-03 & 3.48e-03 & 3.19e-03 & 2.23e-03 & 1.61e-03 & 2.57e-03 & 11.57 & 0.04 & 11.61 & 0.04 & 11.20 & 0.07 \\
WISE J055648.78$-$672055.0 & 89.2032 & -67.3486 & 1.00 & 1.00 & 0.97 & 6.92e-04 & 5.52e-04 & 1.32e-04 & 6.63e-04 & 7.98e-04 & 6.70e-04 & 5.33e-05 & 8.43e-04 & 12.15 & 0.02 & 12.24 & 0.02 & 11.98 & 0.12 \\
WISE J055648.83$-$710940.8 & 89.2034 & -71.1613 & 1.00 & 1.00 & 0.88 & 2.46e-03 & 3.75e-03 & 3.81e-03 & 2.61e-03 & 2.00e-03 & 3.10e-03 & 3.62e-03 & 2.73e-03 & 10.26 & 0.04 & 10.36 & 0.04 & 9.73 & 0.03 \\
WISE J055649.35$-$712023.6 & 89.2056 & -71.3399 & 1.00 & 1.00 & 0.92 & 5.79e-04 & 3.48e-04 & 5.41e-04 & 4.42e-04 & 6.30e-04 & 2.17e-04 & 5.36e-04 & 3.62e-04 & 12.45 & 0.02 & 12.51 & 0.02 & 12.37 & 0.18 \\
WISE J055649.60$-$695640.7 & 89.2067 & -69.9446 & 1.00 & 1.00 & 0.90 & 2.01e-03 & 9.05e-04 & 2.16e-03 & 8.56e-04 & 5.93e-04 & 4.75e-04 & 9.82e-04 & 5.23e-04 & 12.51 & 0.03 & 12.55 & 0.03 & 12.36 & 0.19 \\
WISE J055650.46$-$655907.6 & 89.2102 & -65.9855 & 1.00 & 1.00 & 0.95 & -6.99e-04 & -3.60e-04 & 4.31e-04 & 1.03e-03 & -6.30e-04 & -2.42e-04 & 6.83e-04 & 1.31e-03 & 15.11 & 0.06 & 13.99 & 0.05 & 10.97 & 0.06 \\
WISE J055650.79$-$675030.6 & 89.2116 & -67.8418 & 1.00 & 1.00 & 0.92 & 4.19e-03 & 4.16e-03 & 5.25e-03 & 3.81e-03 & 3.58e-03 & 4.13e-03 & 4.60e-03 & 4.21e-03 & 9.94 & 0.04 & 10.00 & 0.04 & 9.39 & 0.03 \\
WISE J055651.12$-$670544.6 & 89.2130 & -67.0957 & 1.00 & 1.00 & 0.98 & 1.03e-03 & 7.83e-04 & 1.03e-03 & 1.21e-03 & 7.28e-04 & 6.34e-04 & 8.65e-04 & 9.13e-04 & 12.15 & 0.02 & 12.23 & 0.02 & 12.08 & 0.14 \\
WISE J055651.39$-$680412.3 & 89.2141 & -68.0701 & 1.00 & 1.00 & 0.94 & 7.43e-04 & 1.04e-03 & 6.22e-04 & 6.27e-04 & 8.34e-04 & 1.30e-03 & 6.31e-04 & 9.36e-04 & 11.66 & 0.02 & 11.78 & 0.03 & 11.35 & 0.08 \\
WISE J055651.39$-$662250.0 & 89.2141 & -66.3805 & 1.00 & 1.00 & 0.75 & 6.48e-04 & 4.20e-04 & 1.96e-04 & 1.12e-03 & 7.96e-04 & 1.12e-03 & 1.78e-03 & 3.29e-03 & 11.15 & 0.02 & 11.04 & 0.03 & 10.16 & 0.04 \\
WISE J055651.56$-$712844.5 & 89.2148 & -71.4790 & 1.00 & 1.00 & 0.85 & 8.40e-03 & 7.67e-03 & 2.92e-03 & 9.11e-03 & 1.06e-02 & 1.13e-02 & 6.72e-03 & 1.61e-02 & 11.41 & 0.05 & 11.34 & 0.07 & 10.60 & 0.05 \\
WISE J055651.79$-$694410.4 & 89.2158 & -69.7362 & 1.00 & 1.00 & 0.97 & 3.20e-02 & 1.38e-02 & 1.84e-02 & 2.27e-02 & 3.08e-02 & 1.32e-02 & 1.63e-02 & 2.33e-02 & 14.31 & 0.10 & 14.27 & 0.11 & nan & nan \\
WISE J055652.91$-$621922.1 & 89.2205 & -62.3228 & 1.00 & 1.00 & 0.91 & 2.63e-03 & 3.84e-03 & 5.66e-03 & 6.40e-03 & 1.56e-03 & 3.32e-03 & 4.96e-03 & 5.60e-03 & 10.76 & 0.05 & 10.78 & 0.04 & 10.18 & 0.04 \\
WISE J055652.96$-$643012.1 & 89.2206 & -64.5034 & 1.00 & 1.00 & 0.87 & 2.78e-04 & 4.19e-04 & 3.04e-04 & 1.76e-04 & 3.57e-04 & 6.76e-04 & 4.59e-04 & 2.38e-04 & 10.80 & 0.01 & 10.95 & 0.01 & 10.65 & 0.05 \\
WISE J055653.04$-$683815.5 & 89.2210 & -68.6376 & 1.00 & 1.00 & 0.96 & 8.74e-04 & 8.22e-04 & 9.07e-04 & 2.97e-04 & 7.76e-04 & 7.42e-04 & 8.12e-04 & 2.90e-04 & 11.29 & 0.02 & 11.40 & 0.02 & 11.18 & 0.06 \\
WISE J055653.29$-$705634.1 & 89.2220 & -70.9428 & 1.00 & 1.00 & 0.96 & 5.39e-03 & 5.87e-03 & 2.75e-03 & 4.56e-03 & 3.04e-03 & 3.46e-03 & 2.10e-03 & 3.22e-03 & 11.05 & 0.05 & 10.99 & 0.04 & 10.35 & 0.04 \\
WISE J055653.84$-$641440.6 & 89.2243 & -64.2446 & 1.00 & 1.00 & 0.94 & 2.70e-03 & 3.41e-03 & 3.95e-03 & 5.07e-03 & 1.91e-03 & 3.14e-03 & 3.04e-03 & 3.37e-03 & 10.39 & 0.04 & 10.44 & 0.04 & 9.77 & 0.03 \\
WISE J055654.63$-$653320.9 & 89.2276 & -65.5558 & 1.00 & 1.00 & 0.95 & 3.48e-03 & 4.21e-03 & 3.56e-03 & 2.23e-03 & 2.26e-03 & 3.20e-03 & 2.41e-03 & 1.30e-03 & 12.16 & 0.04 & 12.16 & 0.04 & 11.97 & 0.12 \\
WISE J055654.68$-$671158.1 & 89.2278 & -67.1995 & 1.00 & 1.00 & 0.95 & 2.18e-02 & 9.69e-03 & 1.45e-02 & 2.29e-02 & 8.46e-03 & 4.01e-03 & 5.93e-03 & 9.55e-03 & 11.73 & 0.09 & 11.71 & 0.07 & 11.10 & 0.06 \\
WISE J055654.91$-$705235.8 & 89.2288 & -70.8766 & 1.00 & 1.00 & 0.88 & 1.59e-04 & 2.33e-04 & 1.24e-04 & 1.10e-04 & 3.40e-04 & 4.03e-04 & 4.41e-04 & 1.71e-04 & 11.57 & 0.01 & 11.70 & 0.02 & 11.45 & 0.08 \\
WISE J055655.50$-$643000.7 & 89.2312 & -64.5002 & 1.00 & 1.00 & 0.93 & 8.40e-03 & 8.38e-03 & 7.77e-03 & 9.69e-03 & 4.19e-03 & 5.78e-03 & 5.97e-03 & 4.87e-03 & 11.62 & 0.06 & 11.59 & 0.05 & 11.22 & 0.07 \\
WISE J055656.35$-$671751.5 & 89.2348 & -67.2976 & 1.00 & 1.00 & 0.97 & 3.89e-03 & 8.87e-03 & 1.22e-02 & 1.13e-02 & 3.77e-03 & 8.76e-03 & 1.20e-02 & 1.13e-02 & 10.10 & 0.06 & 10.15 & 0.06 & 9.59 & 0.03 \\
WISE J055657.23$-$660041.9 & 89.2384 & -66.0116 & 0.97 & 1.00 & 0.92 & -4.06e-05 & 4.00e-05 & -1.07e-04 & 7.23e-05 & -2.58e-04 & 1.03e-04 & 4.65e-04 & 7.53e-04 & 14.41 & 0.02 & 14.56 & 0.04 & nan & nan \\
WISE J055657.71$-$650407.1 & 89.2405 & -65.0686 & 1.00 & 1.00 & 0.92 & 8.04e-04 & 3.10e-03 & 4.66e-03 & 6.04e-03 & 1.66e-04 & 1.96e-03 & 3.23e-03 & 4.10e-03 & 14.71 & 0.06 & 13.84 & 0.05 & 11.26 & 0.07 \\
WISE J055658.77$-$645748.3 & 89.2449 & -64.9634 & 1.00 & 1.00 & 0.93 & 1.58e-02 & 2.46e-02 & 1.45e-02 & 1.12e-02 & 1.17e-02 & 1.94e-02 & 1.14e-02 & 6.96e-03 & 10.29 & 0.08 & 10.32 & 0.08 & 9.63 & 0.03 \\
WISE J055659.25$-$693009.6 & 89.2469 & -69.5027 & 1.00 & 1.00 & 0.71 & 4.93e-04 & 4.61e-04 & 4.93e-04 & 3.12e-04 & 4.15e-04 & 2.30e-04 & 5.55e-04 & 2.87e-04 & 13.01 & 0.02 & 13.06 & 0.02 & 12.66 & 0.24 \\
WISE J055659.40$-$675210.2 & 89.2475 & -67.8695 & 1.00 & 0.99 & 0.80 & 1.26e-05 & 2.92e-05 & 3.95e-05 & 3.75e-05 & 1.10e-05 & 4.40e-05 & 6.75e-05 & 4.93e-05 & 10.11 & 0.00 & 10.28 & 0.01 & 10.07 & 0.04 \\
WISE J055700.12$-$660258.0 & 89.2505 & -66.0494 & 1.00 & 0.98 & 0.85 & 5.43e-04 & 4.13e-04 & 9.40e-05 & 4.74e-04 & -3.33e-04 & -1.38e-04 & -1.76e-04 & -9.74e-05 & 14.39 & 0.03 & 14.50 & 0.04 & nan & nan \\
WISE J055700.78$-$672453.9 & 89.2533 & -67.4150 & 1.00 & 1.00 & 0.92 & 2.36e-04 & 1.20e-03 & 2.99e-03 & 4.44e-03 & -3.93e-04 & 1.73e-04 & 1.29e-03 & 2.61e-03 & 14.96 & 0.05 & 13.86 & 0.04 & 11.23 & 0.06 \\
WISE J055700.80$-$682312.6 & 89.2533 & -68.3868 & 1.00 & 1.00 & 0.96 & 4.47e-03 & 3.29e-03 & 7.10e-03 & 5.15e-03 & 3.27e-03 & 2.37e-03 & 4.93e-03 & 3.36e-03 & 10.04 & 0.05 & 10.07 & 0.04 & 9.30 & 0.02 \\
WISE J055700.83$-$645256.6 & 89.2535 & -64.8824 & 1.00 & 1.00 & 0.90 & 2.02e-04 & 3.57e-04 & 1.64e-04 & 4.08e-05 & 3.65e-04 & 6.38e-04 & 3.72e-04 & 4.53e-05 & 10.97 & 0.01 & 11.16 & 0.02 & 10.87 & 0.05 \\
WISE J055701.04$-$692733.6 & 89.2544 & -69.4593 & 1.00 & 1.00 & 0.88 & 2.82e-03 & 7.04e-03 & 8.05e-03 & 5.97e-03 & 2.41e-03 & 5.79e-03 & 6.05e-03 & 4.39e-03 & 11.51 & 0.05 & 11.51 & 0.04 & 11.13 & 0.06 \\
WISE J055701.36$-$701251.6 & 89.2557 & -70.2143 & 1.00 & 1.00 & 0.96 & 2.29e-03 & 2.21e-03 & 1.50e-03 & 1.34e-03 & 2.45e-03 & 2.06e-03 & 1.66e-03 & 1.41e-03 & 11.53 & 0.03 & 11.64 & 0.03 & 11.60 & 0.09 \\
WISE J055701.62$-$675704.8 & 89.2567 & -67.9513 & 1.00 & 1.00 & 0.92 & 1.22e-03 & 3.38e-03 & 5.54e-03 & 6.56e-03 & 7.00e-04 & 3.08e-03 & 5.30e-03 & 5.90e-03 & 14.19 & 0.05 & 13.40 & 0.06 & 10.46 & 0.04 \\
WISE J055702.31$-$631004.3 & 89.2596 & -63.1679 & 1.00 & 1.00 & 0.95 & 3.34e-03 & 5.73e-03 & 5.32e-03 & 3.90e-03 & 2.14e-03 & 3.99e-03 & 3.33e-03 & 2.02e-03 & 11.02 & 0.04 & 11.00 & 0.03 & 10.54 & 0.05 \\
WISE J055702.35$-$660200.5 & 89.2598 & -66.0335 & 0.99 & 1.00 & 0.84 & -8.68e-03 & -7.08e-03 & -6.77e-03 & -5.50e-03 & -1.93e-04 & -2.77e-04 & 1.69e-03 & 1.67e-03 & 15.91 & 0.09 & 14.60 & 0.07 & 11.59 & 0.09 \\
WISE J055703.12$-$671126.2 & 89.2630 & -67.1906 & 1.00 & 1.00 & 0.97 & 1.52e-03 & 9.60e-04 & 9.64e-04 & 6.61e-04 & 1.00e-03 & 6.88e-04 & 5.79e-04 & 3.94e-04 & 11.93 & 0.02 & 12.02 & 0.02 & 11.47 & 0.10 \\
WISE J055703.16$-$702414.2 & 89.2632 & -70.4039 & 1.00 & 1.00 & 0.97 & 6.06e-03 & 8.72e-03 & 5.79e-03 & 1.28e-03 & 3.94e-03 & 5.70e-03 & 3.51e-03 & 1.02e-03 & 10.93 & 0.06 & 10.95 & 0.05 & 10.24 & 0.04 \\
WISE J055703.26$-$652226.5 & 89.2636 & -65.3740 & 1.00 & 1.00 & 0.95 & 4.61e-03 & 9.33e-03 & 6.63e-03 & 3.77e-03 & 7.00e-03 & 1.46e-02 & 1.03e-02 & 5.89e-03 & 10.22 & 0.05 & 10.27 & 0.07 & 9.42 & 0.03 \\
WISE J055703.36$-$682053.1 & 89.2640 & -68.3481 & 1.00 & 1.00 & 0.95 & 7.51e-04 & 1.05e-03 & 4.77e-04 & 2.05e-04 & 1.03e-03 & 1.26e-03 & 5.48e-04 & 2.35e-04 & 11.40 & 0.02 & 11.53 & 0.02 & 11.43 & 0.08 \\
WISE J055703.50$-$625400.3 & 89.2646 & -62.9001 & 1.00 & 1.00 & 0.94 & 9.27e-04 & 3.32e-04 & 9.07e-04 & 4.47e-04 & 5.14e-03 & 9.83e-04 & 4.20e-03 & 1.98e-03 & 12.06 & 0.02 & 12.17 & 0.04 & 11.92 & 0.14 \\
WISE J055703.54$-$680529.1 & 89.2648 & -68.0914 & 1.00 & 1.00 & 0.91 & 3.78e-03 & 6.61e-03 & 5.12e-03 & 4.84e-03 & 2.53e-03 & 4.73e-03 & 3.70e-03 & 3.69e-03 & 12.06 & 0.05 & 12.03 & 0.04 & 11.62 & 0.09 \\
WISE J055704.08$-$633928.5 & 89.2670 & -63.6579 & 1.00 & 1.00 & 0.83 & 4.86e-03 & 9.86e-03 & 1.49e-02 & 1.91e-02 & 4.15e-03 & 1.37e-02 & 2.59e-02 & 4.28e-02 & 15.08 & 0.11 & 14.57 & 0.18 & 12.43 & 0.16 \\
WISE J055704.35$-$694712.0 & 89.2681 & -69.7867 & 1.00 & 0.99 & 0.87 & 1.43e-04 & 4.17e-05 & 5.20e-05 & 1.13e-04 & 2.41e-04 & 8.63e-05 & 8.74e-05 & 5.23e-05 & 12.15 & 0.01 & 12.29 & 0.02 & 12.26 & 0.18 \\
WISE J055704.44$-$633647.9 & 89.2685 & -63.6133 & 1.00 & 1.00 & 0.83 & 1.46e-03 & 1.10e-03 & 1.37e-03 & 1.33e-03 & 5.04e-04 & 4.24e-04 & 7.60e-04 & 7.50e-04 & 11.51 & 0.02 & 11.50 & 0.02 & 11.24 & 0.07 \\
WISE J055704.55$-$711519.0 & 89.2689 & -71.2553 & 0.99 & 1.00 & 0.93 & 2.62e-05 & 2.69e-05 & 2.98e-05 & 3.30e-05 & 2.23e-04 & 1.80e-04 & 2.36e-04 & 9.58e-05 & 12.13 & 0.01 & 12.27 & 0.02 & 12.25 & 0.16 \\
WISE J055704.75$-$654025.5 & 89.2698 & -65.6737 & 1.00 & 1.00 & 0.90 & 7.57e-03 & 8.89e-03 & 5.04e-03 & 6.34e-03 & 5.91e-03 & 7.30e-03 & 4.10e-03 & 5.13e-03 & 9.52 & 0.06 & 9.51 & 0.05 & 8.71 & 0.02 \\
WISE J055704.77$-$672441.9 & 89.2699 & -67.4116 & 1.00 & 1.00 & 0.95 & 8.04e-04 & 6.74e-03 & 1.21e-02 & 1.49e-02 & 3.08e-04 & 3.88e-03 & 7.80e-03 & 1.24e-02 & 15.41 & 0.11 & 14.52 & 0.13 & 11.85 & 0.10 \\
WISE J055704.98$-$660239.9 & 89.2707 & -66.0444 & 1.00 & 1.00 & 0.94 & 5.55e-03 & 5.27e-03 & 7.50e-03 & 6.11e-03 & 3.44e-03 & 4.02e-03 & 5.15e-03 & 4.02e-03 & 10.04 & 0.06 & 10.08 & 0.05 & 9.39 & 0.03 \\
WISE J055705.15$-$661243.0 & 89.2715 & -66.2120 & 1.00 & 0.97 & 0.94 & 1.96e-04 & 1.34e-04 & 2.99e-05 & 2.19e-04 & 1.42e-04 & 9.57e-05 & -1.03e-04 & 2.01e-04 & 11.69 & 0.01 & 11.84 & 0.01 & 11.58 & 0.09 \\
WISE J055705.16$-$622003.0 & 89.2715 & -62.3342 & 1.00 & 1.00 & 0.96 & 1.44e-02 & 2.57e-02 & 2.38e-02 & 8.72e-03 & 1.59e-02 & 3.14e-02 & 2.52e-02 & 8.57e-03 & 10.70 & 0.09 & 10.82 & 0.10 & 10.35 & 0.04 \\
WISE J055705.31$-$651209.1 & 89.2721 & -65.2025 & 1.00 & 0.99 & 0.94 & 2.89e-04 & 1.66e-04 & 2.74e-04 & 5.30e-04 & 1.97e-04 & 1.45e-04 & 2.12e-04 & 3.94e-04 & 12.41 & 0.01 & 12.47 & 0.02 & 12.83 & 0.28 \\
WISE J055705.69$-$640111.2 & 89.2737 & -64.0198 & 1.00 & 1.00 & 0.92 & 1.14e-03 & 3.79e-04 & 9.02e-04 & 5.68e-04 & 1.32e-03 & 4.51e-04 & 1.41e-03 & 6.32e-04 & 12.00 & 0.02 & 12.08 & 0.02 & 11.82 & 0.10 \\
WISE J055705.87$-$690507.0 & 89.2745 & -69.0853 & 1.00 & 1.00 & 0.98 & 1.41e-02 & 1.96e-02 & 1.44e-02 & 2.48e-02 & 4.59e-03 & 7.15e-03 & 8.29e-03 & 1.50e-02 & 10.95 & 0.19 & 10.55 & 0.16 & 9.82 & 0.03 \\
WISE J055706.00$-$710700.1 & 89.2750 & -71.1167 & 1.00 & 1.00 & 0.96 & 1.78e-03 & 1.14e-03 & 2.18e-03 & 9.74e-04 & 1.88e-03 & 1.11e-03 & 2.29e-03 & 1.59e-03 & 12.59 & 0.03 & 12.68 & 0.04 & 12.76 & 0.28 \\
WISE J055706.46$-$660330.7 & 89.2769 & -66.0585 & 1.00 & 1.00 & 0.95 & 4.29e-03 & 2.56e-03 & 4.01e-03 & 3.59e-03 & 2.86e-03 & 2.17e-03 & 2.95e-03 & 3.21e-03 & 9.86 & 0.04 & 9.89 & 0.04 & 9.20 & 0.02 \\
WISE J055706.65$-$682553.5 & 89.2777 & -68.4315 & 1.00 & 0.97 & 0.92 & 4.66e-04 & 9.72e-05 & 2.66e-04 & 4.04e-04 & 3.74e-04 & -8.10e-05 & 1.71e-04 & 2.73e-04 & 12.56 & 0.02 & 12.64 & 0.02 & 12.53 & 0.20 \\
WISE J055706.75$-$670722.5 & 89.2781 & -67.1229 & 1.00 & 1.00 & 0.93 & 2.84e-03 & 5.17e-03 & 5.04e-03 & 4.81e-03 & 1.57e-03 & 2.64e-03 & 2.91e-03 & 3.37e-03 & 9.91 & 0.06 & 9.90 & 0.05 & 8.95 & 0.02 \\
WISE J055706.84$-$664920.2 & 89.2785 & -66.8223 & 1.00 & 1.00 & 1.00 & 2.81e-03 & 9.82e-03 & 2.09e-02 & 3.92e-02 & 2.49e-03 & 9.16e-03 & 1.99e-02 & 3.78e-02 & 14.57 & 0.27 & 13.43 & 0.27 & 10.21 & 0.04 \\
WISE J055707.13$-$672722.7 & 89.2797 & -67.4563 & 1.00 & 1.00 & 0.74 & 2.63e-03 & 1.91e-03 & 3.73e-03 & 4.06e-03 & 6.20e-03 & 1.57e-02 & 2.86e-02 & 2.24e-02 & 15.61 & 0.06 & 15.00 & 0.13 & nan & nan \\
WISE J055707.93$-$681406.2 & 89.2830 & -68.2350 & 1.00 & 0.97 & 0.86 & 6.32e-05 & 1.06e-04 & 8.32e-05 & 3.61e-05 & 6.66e-05 & 6.18e-05 & 4.35e-05 & -1.19e-06 & 11.32 & 0.01 & 11.45 & 0.01 & 11.26 & 0.07 \\
WISE J055708.51$-$651309.0 & 89.2855 & -65.2192 & 1.00 & 1.00 & 0.95 & -1.92e-04 & -1.63e-04 & 8.00e-05 & 9.94e-06 & 3.09e-04 & 1.25e-03 & 1.96e-03 & 2.17e-03 & 13.88 & 0.02 & 13.46 & 0.06 & 9.49 & 0.03 \\
WISE J055709.29$-$673030.4 & 89.2887 & -67.5084 & 1.00 & 1.00 & 0.94 & 7.56e-04 & 3.32e-04 & 5.54e-04 & 6.98e-04 & 5.02e-04 & 1.67e-04 & 4.22e-04 & 4.78e-04 & 12.15 & 0.02 & 12.25 & 0.02 & 12.08 & 0.14 \\
WISE J055709.35$-$670434.8 & 89.2889 & -67.0763 & 1.00 & 1.00 & 0.95 & 2.32e-03 & 3.22e-03 & 2.66e-03 & 1.58e-03 & 5.90e-03 & 1.08e-02 & 7.39e-03 & 4.01e-03 & 10.55 & 0.03 & 10.61 & 0.06 & 10.10 & 0.03 \\
WISE J055709.54$-$713245.4 & 89.2898 & -71.5460 & 1.00 & 1.00 & 0.96 & 5.39e-03 & 3.85e-03 & 4.74e-03 & 6.70e-03 & 3.19e-03 & 2.54e-03 & 3.16e-03 & 4.66e-03 & 9.94 & 0.05 & 9.98 & 0.04 & 9.21 & 0.03 \\
WISE J055709.64$-$695955.1 & 89.2902 & -69.9986 & 1.00 & 1.00 & 0.80 & 3.33e-03 & 2.79e-03 & 5.59e-03 & 4.01e-03 & 2.80e-03 & 3.48e-03 & 3.62e-03 & 4.62e-03 & 14.74 & 0.05 & 14.23 & 0.06 & 11.31 & 0.08 \\
WISE J055709.69$-$632317.3 & 89.2904 & -63.3881 & 1.00 & 1.00 & 0.71 & 7.15e-04 & 2.22e-03 & 4.59e-03 & 4.76e-03 & -1.90e-05 & 3.18e-04 & 1.40e-03 & 1.72e-03 & 14.93 & 0.04 & 13.63 & 0.03 & 10.61 & 0.05 \\
WISE J055709.77$-$655420.2 & 89.2907 & -65.9056 & 1.00 & 1.00 & 0.96 & 2.38e-03 & 3.80e-03 & 2.53e-03 & 1.26e-03 & 1.97e-03 & 3.61e-03 & 2.57e-03 & 9.13e-04 & 11.90 & 0.03 & 11.91 & 0.03 & 11.66 & 0.12 \\
WISE J055709.99$-$641159.3 & 89.2916 & -64.1998 & 1.00 & 1.00 & 0.86 & 5.98e-04 & 6.85e-04 & 8.90e-04 & 1.32e-03 & 2.67e-04 & 8.05e-04 & 8.78e-04 & 8.86e-04 & 12.80 & 0.02 & 12.90 & 0.02 & 12.68 & 0.23 \\
WISE J055710.24$-$691843.0 & 89.2927 & -69.3120 & 1.00 & 1.00 & 0.93 & 4.63e-05 & 7.48e-05 & 9.14e-05 & 3.61e-05 & 5.81e-05 & 1.81e-04 & 1.92e-04 & 5.43e-05 & 11.32 & 0.01 & 11.45 & 0.01 & 11.20 & 0.07 \\
WISE J055711.09$-$695936.5 & 89.2962 & -69.9935 & 1.00 & 1.00 & 0.85 & 4.62e-04 & 2.43e-04 & 2.33e-04 & 4.36e-04 & 7.09e-04 & 3.41e-04 & 4.16e-04 & 4.34e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 11.90 & 0.13 \\
WISE J055711.65$-$690004.2 & 89.2985 & -69.0012 & 1.00 & 1.00 & 0.91 & 7.55e-04 & 4.77e-04 & 1.19e-03 & 6.97e-04 & 3.61e-04 & 4.60e-04 & 1.06e-03 & 8.16e-04 & 12.28 & 0.02 & 12.29 & 0.03 & 12.10 & 0.14 \\
WISE J055711.79$-$651157.1 & 89.2991 & -65.1992 & 1.00 & 1.00 & 0.97 & -2.68e-04 & -2.09e-04 & -1.38e-04 & -5.88e-05 & 2.63e-04 & 7.55e-04 & 1.21e-03 & 1.83e-03 & 13.61 & 0.02 & 13.21 & 0.05 & 10.66 & 0.05 \\
WISE J055713.11$-$642207.5 & 89.3046 & -64.3688 & 1.00 & 1.00 & 0.97 & 9.16e-03 & 8.19e-03 & 2.69e-03 & 9.88e-03 & 1.12e-02 & 9.04e-03 & 2.98e-03 & 1.14e-02 & 12.77 & 0.06 & 12.78 & 0.06 & 12.74 & 0.23 \\
WISE J055713.34$-$664850.5 & 89.3056 & -66.8140 & 1.00 & 1.00 & 0.95 & -5.76e-04 & 2.69e-04 & 1.13e-03 & 1.26e-03 & -1.26e-03 & 4.53e-04 & 3.24e-03 & 5.52e-03 & 14.97 & 0.03 & 14.64 & 0.06 & 12.12 & 0.17 \\
WISE J055713.37$-$663639.9 & 89.3057 & -66.6111 & 1.00 & 1.00 & 0.94 & 1.62e-04 & 3.06e-04 & 4.48e-04 & 5.27e-04 & 3.74e-04 & 7.61e-04 & 1.36e-03 & 1.57e-03 & 10.19 & 0.01 & 10.41 & 0.02 & 9.98 & 0.03 \\
WISE J055714.02$-$661355.0 & 89.3084 & -66.2319 & 1.00 & 1.00 & 0.96 & -3.34e-04 & -2.10e-04 & -1.05e-04 & -8.28e-08 & -2.28e-04 & 6.85e-05 & 3.28e-04 & 6.02e-04 & 13.97 & 0.02 & 13.14 & 0.04 & 9.01 & 0.02 \\
WISE J055714.08$-$675159.6 & 89.3087 & -67.8666 & 1.00 & 1.00 & 0.96 & 5.81e-03 & 4.94e-03 & 3.16e-03 & 2.32e-03 & 4.09e-03 & 3.99e-03 & 2.38e-03 & 2.57e-03 & 11.93 & 0.05 & 11.97 & 0.05 & 11.49 & 0.08 \\
WISE J055714.13$-$680459.3 & 89.3089 & -68.0831 & 1.00 & 1.00 & 0.93 & 1.06e-03 & 6.66e-04 & 6.64e-04 & 6.88e-04 & 7.06e-04 & 2.91e-04 & 3.51e-04 & 4.46e-04 & 12.08 & 0.02 & 12.17 & 0.02 & 12.12 & 0.15 \\
WISE J055714.18$-$633740.2 & 89.3091 & -63.6278 & 1.00 & 1.00 & 0.94 & 5.19e-03 & 9.73e-03 & 1.10e-02 & 1.46e-02 & 5.83e-03 & 1.19e-02 & 1.24e-02 & 2.11e-02 & 14.91 & 0.09 & 14.16 & 0.11 & 11.35 & 0.07 \\
WISE J055714.39$-$700606.0 & 89.3100 & -70.1017 & 1.00 & 1.00 & 0.91 & 4.65e-03 & 7.43e-03 & 4.89e-03 & 2.76e-03 & 2.85e-03 & 4.77e-03 & 4.04e-03 & 3.43e-03 & 11.00 & 0.05 & 11.04 & 0.06 & 10.65 & 0.05 \\
WISE J055714.53$-$681454.1 & 89.3105 & -68.2484 & 1.00 & 1.00 & 0.97 & 2.74e-04 & 4.86e-04 & 3.71e-04 & 2.05e-04 & 4.07e-04 & 7.82e-04 & 6.55e-04 & 3.23e-04 & 10.66 & 0.01 & 10.78 & 0.02 & 10.65 & 0.05 \\
WISE J055715.73$-$691833.0 & 89.3155 & -69.3092 & 1.00 & 1.00 & 0.94 & 7.03e-04 & 7.76e-04 & 3.21e-04 & 4.01e-04 & 9.67e-04 & 1.01e-03 & 4.49e-04 & 6.60e-04 & 11.36 & 0.02 & 11.48 & 0.02 & 11.18 & 0.07 \\
WISE J055715.81$-$674959.1 & 89.3159 & -67.8331 & 1.00 & 1.00 & 0.98 & 1.19e-02 & 8.18e-03 & 8.63e-03 & 8.24e-03 & 8.73e-03 & 5.18e-03 & 5.89e-03 & 6.24e-03 & 11.17 & 0.06 & 11.21 & 0.05 & 10.94 & 0.06 \\
WISE J055715.86$-$681928.4 & 89.3161 & -68.3246 & 1.00 & 1.00 & 0.92 & 3.70e-04 & 2.67e-04 & 4.69e-05 & 3.13e-04 & 4.74e-04 & 3.43e-04 & -6.86e-05 & 4.37e-04 & 11.86 & 0.01 & 11.99 & 0.02 & 11.63 & 0.09 \\
WISE J055716.50$-$712505.6 & 89.3188 & -71.4182 & 1.00 & 1.00 & 0.91 & 3.36e-03 & 8.43e-03 & 1.42e-02 & 1.97e-02 & 4.32e-03 & 1.10e-02 & 1.37e-02 & 1.74e-02 & 14.91 & 0.09 & 14.11 & 0.09 & 11.28 & 0.07 \\
WISE J055716.79$-$710554.5 & 89.3200 & -71.0985 & 1.00 & 1.00 & 0.96 & 1.51e-03 & 1.12e-03 & 1.01e-03 & 8.80e-04 & 1.98e-03 & 1.14e-03 & 1.62e-03 & 9.06e-04 & 11.61 & 0.02 & 11.74 & 0.03 & 11.40 & 0.08 \\
WISE J055717.53$-$700526.2 & 89.3231 & -70.0906 & 1.00 & 1.00 & 0.85 & 2.56e-04 & 7.07e-05 & 1.58e-04 & 1.90e-04 & 7.20e-04 & 8.15e-05 & 6.74e-04 & 2.55e-04 & 12.24 & 0.01 & 12.36 & 0.02 & 12.49 & 0.22 \\
WISE J055717.73$-$673943.8 & 89.3239 & -67.6622 & 1.00 & 1.00 & 0.93 & 8.74e-04 & 1.31e-03 & 1.19e-03 & 1.20e-03 & 5.35e-04 & 1.01e-03 & 9.09e-04 & 1.08e-03 & 10.46 & 0.03 & 10.53 & 0.03 & 9.93 & 0.03 \\
WISE J055718.18$-$625839.7 & 89.3257 & -62.9777 & 0.99 & 1.00 & 0.84 & -8.09e-06 & -6.81e-05 & -2.23e-05 & -9.87e-06 & 1.33e-04 & -6.43e-05 & 8.08e-05 & 1.64e-04 & 12.20 & 0.01 & 12.28 & 0.02 & 12.20 & 0.15 \\
WISE J055718.44$-$662945.8 & 89.3268 & -66.4961 & 1.00 & 1.00 & 0.95 & 1.03e-04 & 1.83e-04 & 8.11e-05 & 1.45e-05 & 7.48e-05 & 2.55e-04 & 6.15e-05 & -4.68e-06 & 11.28 & 0.01 & 11.42 & 0.01 & 10.89 & 0.05 \\
WISE J055718.46$-$615740.6 & 89.3269 & -61.9613 & 1.00 & 1.00 & 0.89 & -2.64e-05 & -4.57e-05 & 5.47e-05 & 9.96e-05 & -2.16e-04 & -1.59e-04 & -1.53e-04 & -1.39e-04 & 12.64 & 0.02 & 12.66 & 0.02 & 12.60 & 0.24 \\
WISE J055718.51$-$703930.5 & 89.3271 & -70.6585 & 1.00 & 1.00 & 0.85 & 4.69e-04 & 3.44e-04 & 9.18e-04 & 8.47e-04 & -2.88e-05 & 1.19e-04 & 2.41e-04 & 4.39e-04 & 12.49 & 0.02 & 12.54 & 0.02 & 11.68 & 0.11 \\
WISE J055718.76$-$693033.5 & 89.3282 & -69.5093 & 1.00 & 1.00 & 0.95 & 2.84e-03 & 6.03e-03 & 6.39e-03 & 5.76e-03 & 2.30e-03 & 5.18e-03 & 6.11e-03 & 6.54e-03 & 9.95 & 0.05 & 10.02 & 0.05 & 9.25 & 0.02 \\
WISE J055718.89$-$653745.9 & 89.3287 & -65.6294 & 1.00 & 0.99 & 0.78 & 1.32e-04 & 1.22e-04 & -1.59e-06 & 1.23e-04 & 1.97e-04 & 8.30e-05 & -4.95e-05 & 2.16e-04 & 11.75 & 0.01 & 11.90 & 0.01 & 11.46 & 0.08 \\
WISE J055718.96$-$690139.0 & 89.3290 & -69.0275 & 1.00 & 1.00 & 0.95 & 1.61e-03 & 5.75e-04 & 1.69e-03 & 8.61e-04 & 1.71e-03 & 4.55e-04 & 1.91e-03 & 9.42e-04 & 11.97 & 0.02 & 12.05 & 0.03 & 11.75 & 0.10 \\
WISE J055719.30$-$640340.7 & 89.3304 & -64.0613 & 0.95 & 0.98 & 0.74 & -2.98e-04 & -1.17e-04 & -2.31e-04 & -2.61e-04 & -2.24e-04 & 2.09e-04 & 6.81e-05 & -1.29e-04 & 15.15 & 0.03 & 14.27 & 0.04 & 10.95 & 0.05 \\
WISE J055719.57$-$691505.3 & 89.3315 & -69.2515 & 1.00 & 1.00 & 0.98 & 3.52e-03 & 1.02e-02 & 9.57e-03 & 8.38e-03 & 1.99e-03 & 5.09e-03 & 5.38e-03 & 5.40e-03 & 10.28 & 0.06 & 10.32 & 0.05 & 9.60 & 0.03 \\
WISE J055719.86$-$624346.2 & 89.3328 & -62.7295 & 1.00 & 1.00 & 0.87 & 2.23e-03 & 6.14e-04 & 1.82e-03 & 1.03e-03 & 1.36e-03 & 6.06e-04 & 1.28e-03 & 1.40e-03 & 12.30 & 0.03 & 12.37 & 0.03 & 12.19 & 0.13 \\
WISE J055720.27$-$712121.9 & 89.3344 & -71.3561 & 1.00 & 1.00 & 0.94 & 5.45e-03 & 8.23e-03 & 8.66e-03 & 6.62e-03 & 4.36e-03 & 7.58e-03 & 8.09e-03 & 6.24e-03 & 11.53 & 0.06 & 11.50 & 0.06 & 11.09 & 0.06 \\
WISE J055720.87$-$684140.9 & 89.3370 & -68.6947 & 1.00 & 1.00 & 0.92 & 6.44e-04 & 4.32e-04 & -3.73e-05 & 7.67e-04 & 8.17e-04 & 4.22e-04 & -2.48e-05 & 8.81e-04 & 13.09 & 0.02 & 13.13 & 0.02 & 12.95 & 0.33 \\
WISE J055721.07$-$625949.5 & 89.3378 & -62.9971 & 1.00 & 1.00 & 0.93 & 4.88e-03 & 1.44e-02 & 2.51e-02 & 3.60e-02 & 9.20e-03 & 3.03e-02 & 5.78e-02 & 8.08e-02 & 15.12 & 0.11 & 14.56 & 0.17 & 11.92 & 0.12 \\
WISE J055721.22$-$622342.9 & 89.3384 & -62.3953 & 0.99 & 1.00 & 0.84 & 7.25e-07 & -4.78e-05 & -1.89e-05 & 1.11e-05 & 1.24e-04 & 8.03e-05 & 1.12e-04 & 8.05e-06 & 12.41 & 0.01 & 12.44 & 0.02 & 12.63 & 0.24 \\
WISE J055721.65$-$635754.8 & 89.3402 & -63.9652 & 1.00 & 1.00 & 0.98 & 3.61e-03 & 1.61e-02 & 3.07e-02 & 4.68e-02 & 6.23e-04 & 1.15e-02 & 2.70e-02 & 4.30e-02 & 15.45 & 0.21 & 14.68 & 0.23 & 12.43 & 0.19 \\
WISE J055722.24$-$703600.8 & 89.3427 & -70.6002 & 1.00 & 1.00 & 0.90 & 1.79e-03 & 1.45e-03 & 3.22e-03 & 2.90e-03 & 1.77e-03 & 1.23e-03 & 2.56e-03 & 3.89e-03 & 13.85 & 0.05 & 13.64 & 0.06 & 12.93 & 0.28 \\
WISE J055722.35$-$711735.2 & 89.3431 & -71.2931 & 1.00 & 1.00 & 0.98 & 4.44e-04 & 8.50e-04 & 2.87e-03 & 4.44e-03 & 8.60e-04 & 5.84e-04 & 2.58e-03 & 3.23e-03 & 14.57 & 0.10 & 13.38 & 0.08 & 10.52 & 0.04 \\
WISE J055722.38$-$671321.4 & 89.3433 & -67.2226 & 1.00 & 1.00 & 0.99 & 1.73e-03 & 6.70e-03 & 1.48e-02 & 2.62e-02 & 8.74e-04 & 3.55e-03 & 8.17e-03 & 1.49e-02 & 11.54 & 0.22 & 10.38 & 0.17 & 7.28 & 0.01 \\
WISE J055722.59$-$674040.2 & 89.3441 & -67.6778 & 1.00 & 1.00 & 0.95 & 7.30e-04 & 1.66e-03 & 1.35e-03 & 1.21e-03 & 4.25e-04 & 1.83e-03 & 2.08e-03 & 2.44e-03 & 14.02 & 0.03 & 13.86 & 0.04 & 12.84 & 0.26 \\
WISE J055723.14$-$615328.9 & 89.3464 & -61.8914 & 1.00 & 1.00 & 0.89 & 2.22e-03 & 9.28e-04 & 2.42e-03 & 1.26e-03 & 1.24e-03 & 8.35e-04 & 1.47e-03 & 7.84e-04 & 11.91 & 0.03 & 11.94 & 0.02 & 11.69 & 0.12 \\
WISE J055723.36$-$691718.7 & 89.3473 & -69.2885 & 1.00 & 1.00 & 0.92 & 6.24e-04 & 1.98e-04 & 6.54e-04 & 4.77e-04 & 9.20e-04 & 2.94e-04 & 9.80e-04 & 8.80e-04 & 12.12 & 0.02 & 12.18 & 0.02 & 12.07 & 0.14 \\
WISE J055723.65$-$702830.0 & 89.3485 & -70.4750 & 1.00 & 1.00 & 0.96 & 1.18e-03 & 9.93e-04 & 7.17e-04 & 1.11e-03 & 1.44e-03 & 1.12e-03 & 1.05e-03 & 9.40e-04 & 12.19 & 0.02 & 12.28 & 0.03 & 12.14 & 0.14 \\
WISE J055723.77$-$682136.7 & 89.3490 & -68.3602 & 1.00 & 1.00 & 0.84 & 5.96e-05 & 1.73e-04 & 2.41e-04 & 2.24e-04 & 5.33e-05 & 1.74e-04 & 3.11e-04 & 3.08e-04 & 10.29 & 0.01 & 10.47 & 0.01 & 10.24 & 0.04 \\
WISE J055723.92$-$622233.8 & 89.3497 & -62.3761 & 1.00 & 1.00 & 0.93 & 7.14e-03 & 6.32e-03 & 5.46e-03 & 7.15e-03 & 4.33e-03 & 3.55e-03 & 2.75e-03 & 3.59e-03 & 12.05 & 0.05 & 12.03 & 0.04 & 11.69 & 0.10 \\
WISE J055724.66$-$691249.9 & 89.3527 & -69.2139 & 1.00 & 1.00 & 0.92 & 3.31e-02 & 3.09e-02 & 2.29e-02 & 6.21e-02 & 3.74e-02 & 4.85e-02 & 4.46e-02 & 1.00e-01 & 9.93 & 0.15 & 9.64 & 0.20 & 9.35 & 0.03 \\
WISE J055724.95$-$683230.7 & 89.3539 & -68.5419 & 1.00 & 1.00 & 0.98 & 2.39e-04 & 2.55e-04 & 1.34e-03 & 1.60e-03 & -6.25e-05 & 1.64e-04 & 6.18e-04 & 1.04e-03 & 13.85 & 0.05 & 12.80 & 0.05 & 10.30 & 0.04 \\
WISE J055725.01$-$683601.4 & 89.3542 & -68.6004 & 1.00 & 1.00 & 0.93 & 4.51e-03 & 5.10e-03 & 4.63e-03 & 5.33e-03 & 1.12e-02 & 1.50e-02 & 1.41e-02 & 1.73e-02 & 11.20 & 0.05 & 11.26 & 0.08 & 10.63 & 0.05 \\
WISE J055725.27$-$632221.0 & 89.3553 & -63.3725 & 1.00 & 1.00 & 0.92 & 3.32e-03 & 2.19e-03 & 2.08e-03 & 2.76e-03 & 2.45e-03 & 1.55e-03 & 1.07e-03 & 2.11e-03 & 11.73 & 0.04 & 11.75 & 0.03 & 11.25 & 0.07 \\
WISE J055728.17$-$615203.2 & 89.3674 & -61.8676 & 1.00 & 1.00 & 0.84 & 2.65e-05 & 9.42e-05 & 7.63e-05 & 1.93e-04 & -3.46e-05 & 1.42e-04 & 2.56e-04 & 3.74e-04 & 12.12 & 0.02 & 12.13 & 0.02 & 11.80 & 0.11 \\
WISE J055728.22$-$635428.2 & 89.3676 & -63.9078 & 1.00 & 1.00 & 0.97 & 1.65e-02 & 6.66e-03 & 1.11e-02 & 1.55e-02 & 9.65e-03 & 4.19e-03 & 7.45e-03 & 1.00e-02 & 12.16 & 0.08 & 12.23 & 0.06 & 12.01 & 0.12 \\
WISE J055728.92$-$701127.9 & 89.3705 & -70.1911 & 1.00 & 1.00 & 0.77 & -2.55e-03 & -1.59e-03 & -1.51e-03 & -4.22e-04 & 7.11e-04 & 3.25e-03 & 4.39e-03 & 6.35e-03 & 15.62 & 0.06 & 14.69 & 0.10 & 11.85 & 0.11 \\
WISE J055729.21$-$684444.2 & 89.3717 & -68.7456 & 1.00 & 1.00 & 0.85 & 2.32e-03 & 4.46e-03 & 4.10e-03 & 3.66e-03 & 2.02e-03 & 5.35e-03 & 5.95e-03 & 4.71e-03 & 10.60 & 0.04 & 10.72 & 0.05 & 10.30 & 0.04 \\
WISE J055729.39$-$644104.4 & 89.3725 & -64.6846 & 1.00 & 1.00 & 0.90 & 9.44e-04 & 5.53e-04 & 5.03e-04 & 8.38e-04 & 5.14e-04 & 3.93e-04 & 3.20e-04 & 5.27e-04 & 11.22 & 0.02 & 11.19 & 0.02 & 10.43 & 0.04 \\
WISE J055729.66$-$704026.5 & 89.3736 & -70.6740 & 1.00 & 1.00 & 0.87 & 4.36e-03 & 8.47e-03 & 1.55e-02 & 2.24e-02 & 4.27e-03 & 9.45e-03 & 1.57e-02 & 2.26e-02 & 9.42 & 0.11 & 9.21 & 0.11 & 8.63 & 0.02 \\
WISE J055730.41$-$654422.7 & 89.3767 & -65.7396 & 1.00 & 1.00 & 0.96 & 1.04e-03 & 1.25e-03 & 1.60e-03 & 1.64e-03 & 4.58e-04 & 7.67e-04 & 1.08e-03 & 1.08e-03 & 11.65 & 0.02 & 11.66 & 0.02 & 11.36 & 0.07 \\
WISE J055730.45$-$645211.7 & 89.3769 & -64.8699 & 1.00 & 1.00 & 0.98 & 1.37e-03 & 2.25e-03 & 5.83e-04 & 5.25e-04 & 1.91e-03 & 3.12e-03 & 7.15e-04 & 6.87e-04 & 11.13 & 0.02 & 11.26 & 0.03 & 10.98 & 0.06 \\
WISE J055730.92$-$680909.9 & 89.3788 & -68.1528 & 1.00 & 1.00 & 0.76 & 2.87e-03 & 4.55e-03 & 2.07e-03 & 2.91e-03 & 1.54e-03 & 2.80e-03 & 1.94e-03 & 2.65e-03 & 10.84 & 0.04 & 10.81 & 0.04 & 9.52 & 0.03 \\
WISE J055731.83$-$655354.2 & 89.3826 & -65.8984 & 1.00 & 1.00 & 0.99 & 7.31e-03 & 9.41e-03 & 9.77e-03 & 4.07e-03 & 9.37e-03 & 1.46e-02 & 1.44e-02 & 5.56e-03 & 10.63 & 0.06 & 10.71 & 0.07 & 10.06 & 0.04 \\
WISE J055731.91$-$663429.1 & 89.3830 & -66.5747 & 1.00 & 0.97 & 0.87 & -3.33e-04 & -1.28e-04 & 3.90e-04 & 8.05e-04 & -1.43e-03 & -1.29e-03 & 4.68e-04 & 5.10e-04 & 14.80 & 0.03 & 14.67 & 0.05 & nan & nan \\
WISE J055731.97$-$655225.4 & 89.3832 & -65.8737 & 1.00 & 1.00 & 0.94 & 1.78e-03 & 5.11e-03 & 5.85e-03 & 8.79e-03 & -3.42e-03 & -1.89e-03 & 8.10e-04 & 1.95e-03 & 15.50 & 0.09 & 14.96 & 0.09 & nan & nan \\
WISE J055732.71$-$704915.6 & 89.3863 & -70.8210 & 1.00 & 1.00 & 0.88 & 2.75e-04 & 9.11e-05 & 2.52e-04 & 1.89e-04 & 5.18e-04 & 2.51e-04 & 8.04e-04 & 5.69e-04 & 12.33 & 0.01 & 12.40 & 0.02 & 12.07 & 0.14 \\
WISE J055732.74$-$673502.9 & 89.3864 & -67.5841 & 1.00 & 1.00 & 0.82 & 3.88e-04 & 5.05e-04 & 7.54e-04 & 6.59e-04 & 2.98e-04 & 7.23e-04 & 8.29e-04 & 8.06e-04 & 9.94 & 0.02 & 10.03 & 0.02 & 9.48 & 0.03 \\
WISE J055733.03$-$660201.3 & 89.3876 & -66.0337 & 1.00 & 1.00 & 0.96 & 6.01e-04 & 1.61e-04 & 3.03e-04 & 4.65e-04 & 1.04e-03 & 2.88e-04 & 6.70e-04 & 7.70e-04 & 12.56 & 0.02 & 12.67 & 0.02 & 12.45 & 0.20 \\
WISE J055733.14$-$673117.5 & 89.3881 & -67.5215 & 1.00 & 1.00 & 0.96 & 1.13e-02 & 5.48e-03 & 7.64e-03 & 1.15e-02 & 1.06e-02 & 4.54e-03 & 6.35e-03 & 1.15e-02 & 12.34 & 0.06 & 12.31 & 0.06 & 11.37 & 0.07 \\
WISE J055733.40$-$673954.2 & 89.3892 & -67.6650 & 1.00 & 1.00 & 0.90 & 3.99e-03 & 7.41e-03 & 4.90e-03 & 1.02e-03 & 1.21e-03 & 2.24e-03 & 1.58e-03 & 2.41e-04 & 11.80 & 0.05 & 11.77 & 0.03 & 11.29 & 0.07 \\
WISE J055733.92$-$674126.7 & 89.3913 & -67.6908 & 1.00 & 1.00 & 0.96 & 4.32e-03 & 4.75e-03 & 2.64e-03 & 2.20e-03 & 3.38e-03 & 3.94e-03 & 1.95e-03 & 1.80e-03 & 12.12 & 0.04 & 12.15 & 0.04 & 11.97 & 0.13 \\
WISE J055734.01$-$680801.8 & 89.3917 & -68.1338 & 1.00 & 1.00 & 0.96 & 1.69e-02 & 1.90e-02 & 3.92e-02 & 3.11e-02 & 3.74e-02 & 2.30e-02 & 6.88e-02 & 4.29e-02 & 9.97 & 0.13 & 9.51 & 0.18 & 8.95 & 0.02 \\
WISE J055734.10$-$702348.4 & 89.3921 & -70.3968 & 1.00 & 1.00 & 0.96 & 3.17e-03 & 3.01e-03 & 2.45e-03 & 9.08e-04 & 3.71e-03 & 3.14e-03 & 2.77e-03 & 9.12e-04 & 11.48 & 0.03 & 11.59 & 0.04 & 11.43 & 0.09 \\
WISE J055734.16$-$685239.8 & 89.3923 & -68.8777 & 1.00 & 1.00 & 0.97 & 3.10e-03 & 7.86e-03 & 1.25e-02 & 1.52e-02 & 4.09e-03 & 1.19e-02 & 1.93e-02 & 2.36e-02 & 10.32 & 0.06 & 10.37 & 0.07 & 9.77 & 0.03 \\
WISE J055734.31$-$685341.0 & 89.3930 & -68.8947 & 1.00 & 1.00 & 0.86 & 1.89e-04 & 1.68e-03 & 4.15e-03 & 6.27e-03 & 1.34e-03 & 3.93e-03 & 7.25e-03 & 9.85e-03 & 15.07 & 0.08 & 14.37 & 0.09 & 11.69 & 0.10 \\
WISE J055734.42$-$631254.8 & 89.3934 & -63.2152 & 1.00 & 1.00 & 0.95 & 1.29e-03 & 1.62e-03 & 1.27e-03 & 1.21e-03 & 2.58e-04 & 5.83e-04 & 8.16e-04 & 7.99e-04 & 14.40 & 0.04 & 13.47 & 0.04 & 10.39 & 0.04 \\
WISE J055735.47$-$682510.2 & 89.3978 & -68.4195 & 1.00 & 1.00 & 0.89 & 4.84e-04 & 2.41e-04 & 1.91e-04 & 4.13e-04 & 4.43e-04 & 1.78e-04 & 3.11e-05 & 3.69e-04 & 11.62 & 0.01 & 11.73 & 0.01 & 11.62 & 0.10 \\
WISE J055735.58$-$655847.1 & 89.3983 & -65.9797 & 1.00 & 1.00 & 0.98 & 1.04e-03 & 1.66e-03 & 1.28e-03 & 7.22e-04 & 1.19e-03 & 2.07e-03 & 1.52e-03 & 5.99e-04 & 10.82 & 0.02 & 10.94 & 0.02 & 10.67 & 0.05 \\
WISE J055735.81$-$642247.6 & 89.3992 & -64.3799 & 1.00 & 1.00 & 0.86 & 3.47e-03 & 5.89e-03 & 6.97e-03 & 5.91e-03 & 1.50e-03 & 1.57e-03 & 1.72e-03 & 1.33e-03 & 11.38 & 0.05 & 11.34 & 0.03 & 10.94 & 0.06 \\
WISE J055735.90$-$633206.9 & 89.3996 & -63.5352 & 1.00 & 1.00 & 0.86 & 6.51e-05 & 2.54e-04 & 2.71e-04 & 4.41e-04 & 7.20e-04 & 6.35e-04 & 1.64e-03 & 1.27e-03 & 13.03 & 0.02 & 13.07 & 0.03 & 13.05 & 0.30 \\
WISE J055735.91$-$634025.4 & 89.3996 & -63.6737 & 1.00 & 1.00 & 0.71 & 2.31e-03 & 2.06e-03 & 1.91e-03 & 2.57e-03 & 6.58e-03 & 3.34e-03 & 7.30e-03 & 8.50e-03 & 15.32 & 0.05 & 14.94 & 0.08 & 13.13 & 0.33 \\
WISE J055736.07$-$645340.4 & 89.4003 & -64.8946 & 1.00 & 1.00 & 0.98 & 1.98e-03 & 2.61e-03 & 2.29e-03 & 2.36e-03 & 3.47e-03 & 4.63e-03 & 3.63e-03 & 4.16e-03 & 10.76 & 0.03 & 10.93 & 0.04 & 10.52 & 0.04 \\
WISE J055737.12$-$652517.8 & 89.4046 & -65.4216 & 1.00 & 1.00 & 0.95 & 1.31e-03 & 2.03e-03 & 2.42e-03 & 1.48e-03 & 1.07e-03 & 1.49e-03 & 1.88e-03 & 1.11e-03 & 10.46 & 0.03 & 10.53 & 0.03 & 10.04 & 0.03 \\
WISE J055737.46$-$672304.3 & 89.4061 & -67.3845 & 1.00 & 1.00 & 0.96 & 7.40e-03 & 8.09e-03 & 2.54e-03 & 5.68e-03 & 5.92e-03 & 6.86e-03 & 2.78e-03 & 5.78e-03 & 10.93 & 0.06 & 10.98 & 0.05 & 10.28 & 0.04 \\
WISE J055737.55$-$671626.1 & 89.4064 & -67.2739 & 1.00 & 1.00 & 0.93 & 1.93e-04 & 2.69e-04 & 9.61e-05 & 7.10e-05 & 2.41e-04 & 3.08e-04 & 1.36e-04 & 4.17e-05 & 11.34 & 0.01 & 11.49 & 0.01 & 11.22 & 0.07 \\
WISE J055737.58$-$660156.0 & 89.4066 & -66.0322 & 1.00 & 1.00 & 0.96 & 1.19e-03 & 8.21e-04 & 8.08e-04 & 8.72e-04 & 3.26e-03 & 2.59e-03 & 2.07e-03 & 3.08e-03 & 11.49 & 0.02 & 11.57 & 0.04 & 11.22 & 0.07 \\
WISE J055737.69$-$671538.6 & 89.4071 & -67.2607 & 1.00 & 1.00 & 0.95 & 2.01e-03 & 3.71e-03 & 7.63e-03 & 9.50e-03 & 2.47e-03 & 6.48e-03 & 1.17e-02 & 1.66e-02 & 9.61 & 0.08 & 9.51 & 0.13 & 8.98 & 0.02 \\
WISE J055737.75$-$680800.2 & 89.4073 & -68.1334 & 1.00 & 1.00 & 0.72 & 1.32e-03 & 1.26e-03 & 1.74e-03 & 3.33e-04 & 3.70e-03 & 2.36e-03 & 2.83e-03 & 1.35e-03 & 12.57 & 0.02 & 12.58 & 0.03 & 12.37 & 0.19 \\
WISE J055737.93$-$685430.5 & 89.4080 & -68.9085 & 1.00 & 1.00 & 0.92 & 7.72e-03 & 4.11e-03 & 9.96e-03 & 5.75e-03 & 5.33e-03 & 2.72e-03 & 6.66e-03 & 4.20e-03 & 9.95 & 0.06 & 10.00 & 0.05 & 9.28 & 0.02 \\
WISE J055737.96$-$675853.3 & 89.4082 & -67.9815 & 1.00 & 1.00 & 0.95 & 2.76e-04 & 4.25e-04 & 4.31e-04 & 1.90e-04 & 2.15e-04 & 2.90e-04 & 3.45e-04 & 1.50e-04 & 11.86 & 0.01 & 11.86 & 0.02 & 11.73 & 0.10 \\
WISE J055739.56$-$705933.8 & 89.4148 & -70.9927 & 1.00 & 1.00 & 0.93 & 5.07e-04 & 9.53e-05 & 3.43e-04 & 2.86e-04 & 6.39e-04 & 9.56e-05 & 2.86e-04 & 1.68e-04 & 12.25 & 0.02 & 12.35 & 0.02 & 12.36 & 0.19 \\
WISE J055740.89$-$660633.1 & 89.4204 & -66.1092 & 1.00 & 1.00 & 0.86 & 8.13e-03 & 6.11e-03 & 9.15e-03 & 1.11e-02 & 3.62e-02 & 1.99e-02 & 3.71e-02 & 5.04e-02 & 14.67 & 0.08 & 14.55 & 0.18 & nan & nan \\
WISE J055741.13$-$645828.1 & 89.4214 & -64.9745 & 1.00 & 1.00 & 0.89 & 1.13e-03 & 4.77e-03 & 5.31e-03 & 6.72e-03 & -1.13e-03 & 2.16e-03 & 1.58e-03 & 8.95e-04 & 15.47 & 0.08 & 14.90 & 0.07 & 12.56 & 0.20 \\
WISE J055741.62$-$694817.7 & 89.4234 & -69.8049 & 1.00 & 1.00 & 0.84 & 1.72e-03 & 6.25e-04 & 2.93e-03 & 3.26e-03 & 1.04e-03 & 1.31e-03 & 2.04e-03 & 2.73e-03 & 15.23 & 0.06 & 14.13 & 0.06 & 10.90 & 0.05 \\
WISE J055742.40$-$681757.3 & 89.4267 & -68.2992 & 1.00 & 1.00 & 0.93 & 3.12e-03 & 1.29e-03 & 2.68e-03 & 2.90e-03 & 1.47e-03 & 5.63e-04 & 1.38e-03 & 1.24e-03 & 11.99 & 0.03 & 12.00 & 0.03 & 11.74 & 0.11 \\
WISE J055743.17$-$682113.2 & 89.4299 & -68.3537 & 1.00 & 1.00 & 0.90 & 1.00e-02 & 1.73e-02 & 1.94e-02 & 1.18e-02 & 5.50e-03 & 9.59e-03 & 9.14e-03 & 3.40e-03 & 10.71 & 0.08 & 10.27 & 0.06 & 9.16 & 0.02 \\
WISE J055743.33$-$643943.3 & 89.4305 & -64.6620 & 1.00 & 1.00 & 0.93 & 1.63e-02 & 2.36e-02 & 1.35e-02 & 4.85e-03 & 5.46e-03 & 8.24e-03 & 5.26e-03 & 2.95e-03 & 10.93 & 0.09 & 10.82 & 0.05 & 10.21 & 0.04 \\
WISE J055744.22$-$693755.6 & 89.4343 & -69.6321 & 1.00 & 1.00 & 0.84 & 4.76e-04 & 3.89e-04 & 4.43e-04 & 4.99e-04 & 1.03e-03 & 6.88e-04 & 1.17e-03 & 7.70e-04 & 12.02 & 0.02 & 12.11 & 0.03 & 12.09 & 0.14 \\
WISE J055744.30$-$671401.0 & 89.4346 & -67.2336 & 1.00 & 1.00 & 0.98 & 8.82e-03 & 1.81e-02 & 1.27e-02 & 5.45e-03 & 5.92e-03 & 1.28e-02 & 1.01e-02 & 4.22e-03 & 11.60 & 0.07 & 11.56 & 0.06 & 11.05 & 0.06 \\
WISE J055745.64$-$662947.7 & 89.4402 & -66.4966 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 1.82e-03 & -1.25e-05 & 2.11e-03 & 1.45e-03 & 1.62e-03 & -1.14e-04 & 2.63e-03 & 11.41 & 0.03 & 11.44 & 0.04 & 11.10 & 0.06 \\
WISE J055745.75$-$681204.0 & 89.4406 & -68.2011 & 1.00 & 1.00 & 0.93 & 7.01e-03 & 8.79e-03 & 6.19e-03 & 1.27e-03 & 5.63e-03 & 7.22e-03 & 5.34e-03 & 1.81e-03 & 11.13 & 0.05 & 11.21 & 0.05 & 10.82 & 0.05 \\
WISE J055746.50$-$651644.4 & 89.4438 & -65.2790 & 1.00 & 1.00 & 0.96 & 7.03e-03 & 6.22e-03 & 8.00e-03 & 7.16e-03 & 1.09e-02 & 1.38e-02 & 1.60e-02 & 1.41e-02 & 14.75 & 0.09 & 14.26 & 0.13 & 11.16 & 0.08 \\
WISE J055747.97$-$665204.0 & 89.4499 & -66.8678 & 1.00 & 1.00 & 0.97 & 1.34e-03 & 4.42e-04 & 6.07e-04 & 5.03e-04 & 8.17e-04 & 3.15e-04 & 3.41e-04 & 1.83e-04 & 12.33 & 0.02 & 12.39 & 0.02 & 12.21 & 0.16 \\
WISE J055748.09$-$710706.5 & 89.4504 & -71.1185 & 1.00 & 1.00 & 0.82 & 1.59e-03 & 1.74e-03 & 3.27e-03 & 4.06e-03 & 3.20e-03 & 8.52e-03 & 1.16e-02 & 1.46e-02 & 15.02 & 0.06 & 14.51 & 0.09 & 11.38 & 0.08 \\
WISE J055748.61$-$673010.5 & 89.4525 & -67.5029 & 1.00 & 1.00 & 0.98 & 5.56e-04 & 1.15e-03 & 1.51e-03 & 2.09e-03 & 3.30e-04 & 7.71e-04 & 1.33e-03 & 2.19e-03 & 9.41 & 0.06 & 9.06 & 0.07 & 8.00 & 0.02 \\
WISE J055748.73$-$700038.3 & 89.4531 & -70.0106 & 1.00 & 1.00 & 0.91 & 2.35e-03 & 1.53e-03 & 1.13e-03 & 2.11e-03 & 1.94e-03 & 1.13e-03 & 8.90e-04 & 1.75e-03 & 11.39 & 0.03 & 11.48 & 0.03 & 11.09 & 0.06 \\
WISE J055748.78$-$643713.6 & 89.4533 & -64.6204 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 7.11e-04 & 1.18e-03 & 1.11e-03 & 6.15e-04 & 5.14e-04 & 5.49e-04 & 5.48e-04 & 12.48 & 0.02 & 12.50 & 0.02 & 12.26 & 0.15 \\
WISE J055748.78$-$643713.6 & 89.4533 & -64.6204 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 7.11e-04 & 1.18e-03 & 1.11e-03 & 6.15e-04 & 5.14e-04 & 5.49e-04 & 5.48e-04 & 12.48 & 0.02 & 12.50 & 0.02 & 12.26 & 0.15 \\
WISE J055748.79$-$645513.3 & 89.4533 & -64.9204 & 1.00 & 1.00 & 0.94 & 4.15e-02 & 3.38e-02 & 1.09e-02 & 4.99e-02 & 2.07e-02 & 1.52e-02 & 4.15e-03 & 2.37e-02 & 10.51 & 0.12 & 10.40 & 0.08 & 9.89 & 0.03 \\
WISE J055748.83$-$711247.4 & 89.4535 & -71.2132 & 1.00 & 1.00 & 0.92 & 2.41e-03 & 1.30e-03 & 1.62e-03 & 1.35e-03 & 2.87e-03 & 1.64e-03 & 2.40e-03 & 1.24e-03 & 12.87 & 0.03 & 12.97 & 0.04 & 12.79 & 0.25 \\
WISE J055749.50$-$645408.2 & 89.4562 & -64.9023 & 1.00 & 1.00 & 0.94 & 2.50e-03 & 2.12e-03 & 2.16e-03 & 3.40e-03 & 2.51e-03 & 2.43e-03 & 2.74e-03 & 3.93e-03 & 11.11 & 0.04 & 11.14 & 0.04 & 10.27 & 0.04 \\
WISE J055749.80$-$704808.1 & 89.4575 & -70.8022 & 1.00 & 1.00 & 0.98 & 1.32e-01 & 8.30e-02 & 7.24e-02 & 1.58e-01 & 6.43e-02 & 4.05e-02 & 3.72e-02 & 7.60e-02 & 11.81 & 0.21 & 11.59 & 0.15 & 11.24 & 0.07 \\
WISE J055750.36$-$712127.9 & 89.4598 & -71.3578 & 1.00 & 1.00 & 0.75 & 4.70e-03 & 2.46e-03 & 4.82e-03 & 1.42e-03 & 4.23e-02 & 4.75e-03 & 2.84e-02 & 1.78e-02 & 15.16 & 0.04 & 15.09 & 0.13 & nan & nan \\
WISE J055750.91$-$685631.5 & 89.4621 & -68.9421 & 1.00 & 1.00 & 0.98 & 7.73e-02 & 5.42e-02 & 6.24e-02 & 8.74e-02 & 3.79e-02 & 2.63e-02 & 2.60e-02 & 4.38e-02 & 11.87 & 0.18 & 11.63 & 0.12 & 11.12 & 0.06 \\
WISE J055751.20$-$673000.6 & 89.4633 & -67.5002 & 1.00 & 1.00 & 0.77 & -2.41e-04 & -1.08e-04 & 5.36e-04 & 3.68e-04 & 6.43e-04 & 2.29e-04 & 1.54e-03 & -1.97e-04 & 14.23 & 0.03 & 14.22 & 0.04 & 12.81 & 0.27 \\
WISE J055751.43$-$680103.6 & 89.4643 & -68.0177 & 1.00 & 1.00 & 0.96 & 8.04e-04 & 5.96e-04 & 1.99e-04 & 4.99e-04 & 8.83e-04 & 5.46e-04 & 2.06e-04 & 4.44e-04 & 12.06 & 0.02 & 12.14 & 0.02 & 11.71 & 0.09 \\
WISE J055751.62$-$682554.5 & 89.4651 & -68.4318 & 1.00 & 1.00 & 0.92 & 5.53e-03 & 1.77e-03 & 5.24e-03 & 3.18e-03 & 3.55e-03 & 1.29e-03 & 3.64e-03 & 2.57e-03 & 12.25 & 0.04 & 12.29 & 0.04 & 12.22 & 0.16 \\
WISE J055752.15$-$652715.0 & 89.4673 & -65.4542 & 1.00 & 1.00 & 0.95 & 8.19e-02 & 1.95e-01 & 2.49e-01 & 2.80e-01 & 1.77e-02 & 4.18e-02 & 5.57e-02 & 6.21e-02 & 9.52 & 0.30 & 9.05 & 0.13 & 8.17 & 0.02 \\
WISE J055752.34$-$645800.4 & 89.4681 & -64.9668 & 1.00 & 1.00 & 0.95 & -4.97e-04 & 1.38e-03 & 2.91e-03 & 4.58e-03 & -2.42e-03 & 4.95e-04 & 3.50e-03 & 6.17e-03 & 15.34 & 0.09 & 14.85 & 0.12 & 12.36 & 0.17 \\
WISE J055752.59$-$624944.9 & 89.4691 & -62.8291 & 1.00 & 1.00 & 0.88 & 1.24e-02 & 1.65e-02 & 1.17e-02 & 1.38e-02 & 8.35e-03 & 1.11e-02 & 8.09e-03 & 9.80e-03 & 10.70 & 0.09 & 10.67 & 0.07 & 10.19 & 0.04 \\
WISE J055752.63$-$644235.7 & 89.4693 & -64.7099 & 1.00 & 1.00 & 0.91 & 7.37e-03 & 6.10e-03 & 3.08e-03 & 6.42e-03 & 3.77e-03 & 3.36e-03 & 1.67e-03 & 3.03e-03 & 11.49 & 0.05 & 11.54 & 0.04 & 11.23 & 0.07 \\
WISE J055753.01$-$685446.8 & 89.4709 & -68.9130 & 1.00 & 1.00 & 0.88 & 2.33e-03 & 6.66e-03 & 9.52e-03 & 7.90e-03 & 1.94e-03 & 6.94e-03 & 1.02e-02 & 9.98e-03 & 14.98 & 0.06 & 14.34 & 0.07 & 11.29 & 0.07 \\
WISE J055753.90$-$670326.6 & 89.4746 & -67.0574 & 1.00 & 1.00 & 0.90 & 2.41e-02 & 5.23e-02 & 6.67e-02 & 6.56e-02 & 7.06e-03 & 1.59e-02 & 2.01e-02 & 1.81e-02 & 11.04 & 0.14 & 10.90 & 0.08 & 10.37 & 0.04 \\
WISE J055754.94$-$712942.5 & 89.4789 & -71.4951 & 1.00 & 1.00 & 0.91 & 6.76e-04 & 3.99e-04 & 3.38e-04 & 5.78e-04 & 1.02e-03 & 4.18e-04 & 5.39e-04 & 8.15e-04 & 12.46 & 0.02 & 12.56 & 0.02 & 12.42 & 0.23 \\
WISE J055756.18$-$635915.5 & 89.4841 & -63.9876 & 1.00 & 1.00 & 0.94 & 4.53e-04 & 8.57e-04 & 5.47e-04 & 1.31e-04 & 8.43e-04 & 1.63e-03 & 1.20e-03 & 1.71e-04 & 11.16 & 0.02 & 11.33 & 0.02 & 10.94 & 0.06 \\
WISE J055756.35$-$703052.3 & 89.4848 & -70.5145 & 1.00 & 1.00 & 0.86 & 7.06e-04 & 1.44e-04 & 5.90e-04 & 4.37e-04 & 1.11e-03 & 2.56e-04 & 7.54e-04 & 8.39e-04 & 12.50 & 0.02 & 12.59 & 0.02 & 12.61 & 0.21 \\
WISE J055757.38$-$694740.0 & 89.4891 & -69.7944 & 1.00 & 1.00 & 0.95 & 4.61e-02 & 3.47e-02 & 5.79e-02 & 4.62e-02 & 5.79e-02 & 5.54e-02 & 7.41e-02 & 5.79e-02 & 14.56 & 0.13 & 14.36 & 0.16 & nan & nan \\
WISE J055757.62$-$680338.0 & 89.4901 & -68.0606 & 1.00 & 1.00 & 0.77 & 1.30e-03 & 3.79e-04 & 1.15e-03 & 2.56e-03 & 2.72e-04 & -2.27e-04 & 1.58e-03 & 2.40e-03 & 15.32 & 0.06 & 14.53 & 0.08 & 12.02 & 0.12 \\
WISE J055757.70$-$665802.1 & 89.4904 & -66.9673 & 1.00 & 1.00 & 0.90 & 1.73e-03 & 1.60e-03 & 1.92e-03 & 2.78e-03 & 1.99e-03 & 1.69e-03 & 1.94e-03 & 2.56e-03 & 9.77 & 0.03 & 9.80 & 0.03 & 9.11 & 0.02 \\
WISE J055758.36$-$633844.0 & 89.4932 & -63.6456 & 1.00 & 1.00 & 0.76 & 1.45e-04 & 7.77e-05 & 1.01e-04 & 6.67e-05 & 4.96e-05 & 2.03e-05 & 4.75e-05 & 3.57e-05 & 9.85 & 0.01 & 9.91 & 0.01 & 9.77 & 0.03 \\
WISE J055758.60$-$682403.4 & 89.4942 & -68.4009 & 1.00 & 1.00 & 0.96 & 1.59e-04 & 3.07e-04 & 4.41e-04 & 5.67e-04 & 1.90e-04 & 3.48e-04 & 5.11e-04 & 6.56e-04 & 9.64 & 0.01 & 9.80 & 0.01 & 9.48 & 0.03 \\
WISE J055759.14$-$681005.5 & 89.4964 & -68.1682 & 1.00 & 1.00 & 0.97 & 5.71e-03 & 6.01e-03 & 7.95e-03 & 8.99e-03 & 3.73e-03 & 4.43e-03 & 6.57e-03 & 7.29e-03 & 10.16 & 0.06 & 10.21 & 0.05 & 9.71 & 0.03 \\
WISE J055759.36$-$703422.0 & 89.4973 & -70.5728 & 1.00 & 1.00 & 0.92 & 3.27e-04 & 2.03e-05 & 2.62e-04 & 1.51e-04 & 9.33e-04 & 6.19e-05 & 7.88e-04 & 3.44e-04 & 12.49 & 0.01 & 12.62 & 0.02 & 12.55 & 0.22 \\
WISE J055759.67$-$694412.3 & 89.4986 & -69.7368 & 1.00 & 1.00 & 0.75 & 3.76e-03 & 3.49e-03 & 6.12e-03 & 8.63e-03 & 4.99e-03 & 1.40e-02 & 1.43e-02 & 1.41e-02 & 15.35 & 0.07 & 14.62 & 0.10 & 12.30 & 0.18 \\
WISE J055759.96$-$635126.5 & 89.4998 & -63.8574 & 1.00 & 1.00 & 0.89 & 3.87e-04 & 3.56e-04 & 3.35e-05 & 4.48e-04 & 2.53e-04 & 2.38e-04 & -3.17e-05 & 3.02e-04 & 12.10 & 0.01 & 12.21 & 0.02 & 11.97 & 0.12 \\
WISE J055800.00$-$682659.7 & 89.5000 & -68.4499 & 1.00 & 0.98 & 0.88 & 5.61e-04 & 1.51e-04 & 5.08e-04 & 4.27e-04 & 2.34e-04 & 4.59e-06 & 2.84e-04 & 2.78e-04 & 12.73 & 0.02 & 12.79 & 0.02 & 12.95 & 0.28 \\
WISE J055800.05$-$630546.6 & 89.5002 & -63.0963 & 1.00 & 1.00 & 0.94 & 4.55e-04 & 4.96e-03 & 1.57e-02 & 2.86e-02 & 1.60e-03 & 4.34e-03 & 1.17e-02 & 1.73e-02 & 15.61 & 0.17 & 14.27 & 0.12 & 11.58 & 0.08 \\
WISE J055800.27$-$673506.1 & 89.5011 & -67.5850 & 1.00 & 1.00 & 0.94 & 4.66e-04 & 3.64e-04 & 4.76e-05 & 5.64e-04 & 4.46e-04 & 2.58e-04 & -6.74e-06 & 5.25e-04 & 11.13 & 0.01 & 11.30 & 0.01 & 11.01 & 0.06 \\
WISE J055800.44$-$624221.7 & 89.5018 & -62.7060 & 1.00 & 1.00 & 0.97 & 8.39e-02 & 5.52e-02 & 9.02e-02 & 1.28e-01 & 3.43e-02 & 2.17e-02 & 3.11e-02 & 4.38e-02 & 11.41 & 0.20 & 11.14 & 0.12 & 10.52 & 0.04 \\
WISE J055800.58$-$682432.9 & 89.5024 & -68.4091 & 1.00 & 1.00 & 0.96 & 1.73e-03 & 3.66e-03 & 4.19e-03 & 4.52e-03 & 1.73e-03 & 3.83e-03 & 4.78e-03 & 5.25e-03 & 9.93 & 0.05 & 9.95 & 0.05 & 9.16 & 0.02 \\
WISE J055800.60$-$704120.8 & 89.5025 & -70.6891 & 1.00 & 1.00 & 0.96 & 1.65e-02 & 2.57e-02 & 1.06e-02 & 6.23e-03 & 8.13e-03 & 1.21e-02 & 6.12e-03 & 4.88e-03 & 11.04 & 0.09 & 10.96 & 0.08 & 9.74 & 0.03 \\
WISE J055800.67$-$624350.0 & 89.5028 & -62.7306 & 1.00 & 1.00 & 0.86 & 4.54e-03 & 4.80e-03 & 5.32e-03 & 7.74e-03 & 7.91e-03 & 6.43e-03 & 7.25e-03 & 1.24e-02 & 15.02 & 0.08 & 14.40 & 0.08 & 11.67 & 0.10 \\
WISE J055800.94$-$682101.0 & 89.5039 & -68.3503 & 1.00 & 1.00 & 0.98 & 9.35e-03 & 1.38e-02 & 9.85e-03 & 3.95e-04 & 6.84e-03 & 1.13e-02 & 6.87e-03 & 4.72e-04 & 10.84 & 0.06 & 10.83 & 0.06 & 10.16 & 0.04 \\
WISE J055801.14$-$682837.7 & 89.5047 & -68.4771 & 1.00 & 1.00 & 0.94 & 9.62e-04 & 7.59e-04 & 7.23e-04 & 3.14e-04 & 8.08e-04 & 7.32e-04 & 6.24e-04 & 2.45e-04 & 11.47 & 0.02 & 11.58 & 0.02 & 11.28 & 0.07 \\
WISE J055801.35$-$665652.5 & 89.5056 & -66.9479 & 1.00 & 1.00 & 0.95 & 3.05e-03 & 8.25e-03 & 1.03e-02 & 1.21e-02 & 3.16e-03 & 1.01e-02 & 1.42e-02 & 1.74e-02 & 15.07 & 0.07 & 14.34 & 0.08 & 11.23 & 0.07 \\
WISE J055801.40$-$701919.0 & 89.5058 & -70.3220 & 1.00 & 1.00 & 0.84 & 1.22e-03 & 1.01e-03 & 1.05e-03 & 9.23e-04 & 2.07e-03 & 9.89e-04 & 1.87e-03 & 1.26e-03 & 12.71 & 0.03 & 12.82 & 0.03 & 12.26 & 0.16 \\
WISE J055801.56$-$703030.9 & 89.5065 & -70.5086 & 1.00 & 1.00 & 0.82 & 4.63e-04 & 2.57e-04 & 3.22e-04 & 4.88e-04 & 3.03e-04 & 5.81e-05 & 2.48e-04 & 2.75e-04 & 11.51 & 0.02 & 11.54 & 0.01 & 11.38 & 0.08 \\
WISE J055801.80$-$704831.5 & 89.5075 & -70.8087 & 1.00 & 1.00 & 0.94 & 6.18e-03 & 1.19e-02 & 2.08e-02 & 2.24e-02 & 4.56e-03 & 9.99e-03 & 1.68e-02 & 1.89e-02 & 9.94 & 0.09 & 9.92 & 0.08 & 9.24 & 0.03 \\
WISE J055802.99$-$694054.3 & 89.5125 & -69.6818 & 1.00 & 1.00 & 0.93 & 1.51e-03 & 7.32e-04 & 1.32e-03 & 9.18e-04 & 1.12e-03 & 4.29e-04 & 7.96e-04 & 6.85e-04 & 12.47 & 0.02 & 12.51 & 0.02 & 12.64 & 0.22 \\
WISE J055803.19$-$683824.7 & 89.5133 & -68.6402 & 1.00 & 1.00 & 0.81 & -3.27e-05 & 1.91e-03 & 3.41e-03 & 4.05e-03 & 3.85e-03 & 5.29e-03 & 9.21e-03 & 7.19e-03 & 15.21 & 0.05 & 14.91 & 0.09 & 11.83 & 0.11 \\
WISE J055803.91$-$674905.3 & 89.5163 & -67.8181 & 1.00 & 1.00 & 0.97 & 7.20e-04 & 9.10e-04 & 4.32e-04 & 4.30e-04 & 7.20e-04 & 1.06e-03 & 3.68e-04 & 3.40e-04 & 11.05 & 0.02 & 11.18 & 0.02 & 10.92 & 0.05 \\
WISE J055803.92$-$710718.9 & 89.5163 & -71.1219 & 1.00 & 1.00 & 0.92 & 2.27e-04 & 4.24e-04 & 2.99e-04 & 1.06e-04 & 7.26e-04 & 9.85e-04 & 6.96e-04 & 1.02e-04 & 11.17 & 0.01 & 11.34 & 0.02 & 11.01 & 0.06 \\
WISE J055804.02$-$703918.0 & 89.5167 & -70.6550 & 1.00 & 1.00 & 0.95 & 9.06e-04 & 1.54e-04 & 8.67e-04 & 3.60e-04 & 8.66e-04 & 3.01e-04 & 9.07e-04 & 6.38e-04 & 12.45 & 0.02 & 12.54 & 0.02 & 12.49 & 0.20 \\
WISE J055804.06$-$670832.1 & 89.5169 & -67.1422 & 1.00 & 1.00 & 0.93 & 1.19e-04 & 2.22e-04 & 9.64e-05 & 1.22e-05 & 1.59e-04 & 3.98e-04 & 1.31e-04 & -8.23e-05 & 11.42 & 0.01 & 11.57 & 0.01 & 11.31 & 0.08 \\
WISE J055804.21$-$691552.7 & 89.5175 & -69.2646 & 1.00 & 1.00 & 0.88 & 1.06e-03 & 9.99e-04 & 8.90e-04 & 7.75e-04 & 6.99e-04 & 7.20e-04 & 4.76e-04 & 4.25e-04 & 11.37 & 0.02 & 11.50 & 0.02 & 11.20 & 0.07 \\
WISE J055804.29$-$703702.6 & 89.5179 & -70.6174 & 1.00 & 1.00 & 0.93 & 5.05e-04 & 1.11e-04 & 4.52e-04 & 1.29e-04 & 6.92e-04 & 1.76e-04 & 5.35e-04 & 2.77e-04 & 12.78 & 0.02 & 12.84 & 0.02 & 12.51 & 0.19 \\
WISE J055804.93$-$712403.2 & 89.5205 & -71.4009 & 1.00 & 1.00 & 0.93 & 8.45e-04 & 5.25e-04 & 1.95e-04 & 6.35e-04 & 1.22e-03 & 6.64e-04 & 3.35e-04 & 9.33e-04 & 11.82 & 0.02 & 11.93 & 0.02 & 11.54 & 0.10 \\
WISE J055805.24$-$703945.8 & 89.5218 & -70.6627 & 1.00 & 1.00 & 0.95 & 3.78e-03 & 4.13e-03 & 3.69e-03 & 3.29e-03 & 2.56e-03 & 3.17e-03 & 2.86e-03 & 2.59e-03 & 12.25 & 0.04 & 12.27 & 0.04 & 12.24 & 0.16 \\
WISE J055805.32$-$620754.3 & 89.5222 & -62.1317 & 1.00 & 1.00 & 0.84 & 4.01e-04 & 2.97e-04 & 1.25e-04 & 4.24e-04 & 6.88e-04 & 3.34e-04 & 4.31e-04 & 8.19e-04 & 12.00 & 0.01 & 12.09 & 0.02 & 11.89 & 0.12 \\
WISE J055805.65$-$705853.9 & 89.5235 & -70.9816 & 1.00 & 1.00 & 0.94 & 1.22e-03 & 4.17e-04 & 1.04e-03 & 8.19e-04 & 1.54e-03 & 3.36e-04 & 1.28e-03 & 7.77e-04 & 11.58 & 0.02 & 11.69 & 0.02 & 11.55 & 0.09 \\
WISE J055806.10$-$680432.1 & 89.5254 & -68.0756 & 1.00 & 1.00 & 0.92 & 5.52e-03 & 5.91e-03 & 5.41e-03 & 3.76e-03 & 3.29e-03 & 3.20e-03 & 3.38e-03 & 2.04e-03 & 10.27 & 0.05 & 10.33 & 0.04 & 9.65 & 0.03 \\
WISE J055807.24$-$634040.5 & 89.5301 & -63.6779 & 1.00 & 1.00 & 0.80 & 1.29e-03 & 2.94e-03 & 2.87e-03 & 2.39e-03 & 1.03e-03 & 1.54e-03 & 1.95e-03 & 2.75e-03 & 14.41 & 0.04 & 13.54 & 0.05 & 10.54 & 0.04 \\
WISE J055807.60$-$691159.2 & 89.5317 & -69.1998 & 1.00 & 1.00 & 0.89 & 2.08e-03 & 6.93e-04 & 1.57e-03 & 1.24e-03 & 2.04e-03 & 5.07e-04 & 1.57e-03 & 1.33e-03 & 12.45 & 0.03 & 12.53 & 0.03 & 12.90 & 0.30 \\
WISE J055808.43$-$690543.4 & 89.5351 & -69.0954 & 0.98 & 1.00 & 0.77 & -1.36e-04 & 1.28e-05 & 1.53e-05 & 1.12e-04 & 1.82e-03 & 1.55e-03 & 2.65e-03 & 2.64e-03 & 15.03 & 0.03 & 14.56 & 0.05 & 10.80 & 0.05 \\
WISE J055808.61$-$651618.3 & 89.5359 & -65.2718 & 1.00 & 1.00 & 0.97 & 6.91e-03 & 2.02e-03 & 6.23e-03 & 2.91e-03 & 3.72e-03 & 1.31e-03 & 3.47e-03 & 1.96e-03 & 12.01 & 0.05 & 11.99 & 0.04 & 11.62 & 0.09 \\
WISE J055808.64$-$664250.2 & 89.5360 & -66.7139 & 1.00 & 1.00 & 0.95 & 4.45e-04 & 1.40e-03 & 2.91e-03 & 4.34e-03 & 3.24e-04 & 2.42e-03 & 4.73e-03 & 4.92e-03 & 12.57 & 0.07 & 12.58 & 0.08 & 11.43 & 0.09 \\
WISE J055808.72$-$660531.2 & 89.5363 & -66.0920 & 1.00 & 1.00 & 0.98 & 1.67e-03 & 1.81e-03 & 3.20e-03 & 2.97e-03 & 2.18e-03 & 2.93e-03 & 5.72e-03 & 6.18e-03 & 12.63 & 0.04 & 12.72 & 0.06 & 12.10 & 0.16 \\
WISE J055809.01$-$663035.6 & 89.5376 & -66.5099 & 1.00 & 1.00 & 0.97 & 9.85e-04 & 3.74e-03 & 8.44e-04 & 6.05e-03 & -5.92e-05 & 2.40e-03 & 5.53e-04 & 5.03e-03 & 11.51 & 0.07 & 11.31 & 0.07 & 10.68 & 0.05 \\
WISE J055809.02$-$622549.1 & 89.5376 & -62.4303 & 1.00 & 1.00 & 0.90 & 1.00e-02 & 1.92e-02 & 2.68e-02 & 3.25e-02 & 4.80e-03 & 1.02e-02 & 1.36e-02 & 1.47e-02 & 10.93 & 0.10 & 10.86 & 0.07 & 10.09 & 0.03 \\
WISE J055809.51$-$693017.8 & 89.5396 & -69.5050 & 1.00 & 1.00 & 0.99 & 5.79e-03 & 1.92e-02 & 3.02e-02 & 3.32e-02 & 4.71e-03 & 1.58e-02 & 2.44e-02 & 2.74e-02 & 10.09 & 0.10 & 10.12 & 0.09 & 9.29 & 0.02 \\
WISE J055809.60$-$670442.1 & 89.5400 & -67.0784 & 1.00 & 1.00 & 0.75 & -1.17e-03 & -5.93e-04 & 2.58e-04 & 6.11e-04 & -9.48e-04 & -7.81e-04 & -3.65e-04 & 1.66e-04 & 15.38 & 0.05 & 14.20 & 0.05 & 11.51 & 0.09 \\
WISE J055809.71$-$641140.2 & 89.5404 & -64.1945 & 1.00 & 1.00 & 0.92 & 3.26e-03 & 4.92e-03 & 4.16e-03 & 7.38e-03 & 2.90e-03 & 7.00e-03 & 9.30e-03 & 1.24e-02 & 14.80 & 0.06 & 14.36 & 0.08 & 11.27 & 0.07 \\
WISE J055810.28$-$641502.9 & 89.5428 & -64.2508 & 1.00 & 1.00 & 0.91 & 4.64e-04 & 6.07e-05 & 3.15e-04 & 2.79e-04 & 4.37e-04 & 5.27e-05 & 1.85e-04 & 2.66e-04 & 12.09 & 0.01 & 12.18 & 0.02 & 12.02 & 0.11 \\
WISE J055810.50$-$705806.8 & 89.5438 & -70.9686 & 1.00 & 1.00 & 0.93 & 5.06e-04 & 5.26e-04 & 4.40e-04 & 3.43e-04 & 1.05e-03 & 6.73e-04 & 7.29e-04 & 4.68e-04 & 11.40 & 0.02 & 11.52 & 0.02 & 11.30 & 0.08 \\
WISE J055810.51$-$670240.2 & 89.5438 & -67.0445 & 1.00 & 1.00 & 0.77 & 1.03e-03 & 2.84e-03 & 5.46e-04 & 3.34e-03 & 1.10e-02 & 1.80e-02 & 1.13e-02 & 1.34e-02 & 13.20 & 0.03 & 13.31 & 0.08 & nan & nan \\
WISE J055811.24$-$691759.3 & 89.5468 & -69.2998 & 1.00 & 1.00 & 0.93 & 2.35e-04 & 1.19e-04 & 2.41e-04 & 2.32e-04 & 1.53e-04 & 3.02e-06 & 2.42e-04 & 2.75e-04 & 12.48 & 0.02 & 12.56 & 0.02 & 12.57 & 0.21 \\
WISE J055813.55$-$683227.7 & 89.5565 & -68.5410 & 1.00 & 1.00 & 0.98 & 6.69e-03 & 1.47e-02 & 1.54e-02 & 1.64e-02 & 4.56e-03 & 1.00e-02 & 1.19e-02 & 1.33e-02 & 10.39 & 0.08 & 10.41 & 0.08 & 9.76 & 0.03 \\
WISE J055813.84$-$711353.6 & 89.5577 & -71.2316 & 1.00 & 1.00 & 0.81 & 1.63e-03 & 1.10e-03 & 1.66e-03 & 1.51e-03 & 5.49e-04 & 4.07e-04 & 7.53e-04 & 9.89e-04 & 11.68 & 0.03 & 11.66 & 0.02 & 11.38 & 0.08 \\
WISE J055814.09$-$690318.3 & 89.5587 & -69.0551 & 1.00 & 1.00 & 0.96 & 1.57e-02 & 1.31e-02 & 9.98e-03 & 1.85e-02 & 6.91e-03 & 5.29e-03 & 4.45e-03 & 6.91e-03 & 11.81 & 0.08 & 11.65 & 0.06 & 11.30 & 0.07 \\
WISE J055814.12$-$664248.5 & 89.5588 & -66.7135 & 1.00 & 0.99 & 0.78 & 2.06e-04 & 1.25e-04 & -3.29e-05 & 1.76e-04 & -1.08e-04 & -1.44e-04 & 8.50e-05 & 7.32e-05 & 12.07 & 0.02 & 12.03 & 0.01 & 11.86 & 0.11 \\
WISE J055814.34$-$680337.6 & 89.5598 & -68.0604 & 1.00 & 0.98 & 0.88 & 1.16e-04 & 2.04e-04 & 5.99e-05 & 2.39e-05 & 7.50e-05 & 1.76e-04 & 4.09e-05 & -9.05e-05 & 11.47 & 0.01 & 11.61 & 0.01 & 11.47 & 0.08 \\
WISE J055814.46$-$654845.8 & 89.5602 & -65.8127 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 1.04e-02 & 2.15e-02 & 3.38e-02 & 1.44e-03 & 8.00e-03 & 1.62e-02 & 2.42e-02 & 15.52 & 0.13 & 14.50 & 0.11 & 11.45 & 0.08 \\
WISE J055814.78$-$675706.0 & 89.5616 & -67.9517 & 1.00 & 0.98 & 0.95 & 5.36e-04 & 2.05e-04 & 2.83e-04 & 3.71e-04 & 6.09e-04 & 1.02e-04 & 2.74e-04 & 2.78e-04 & 12.51 & 0.01 & 12.58 & 0.02 & 12.60 & 0.22 \\
WISE J055814.80$-$685903.0 & 89.5616 & -68.9842 & 1.00 & 1.00 & 0.91 & 2.92e-03 & 2.39e-03 & 1.59e-03 & 1.40e-03 & 2.26e-03 & 2.06e-03 & 9.75e-04 & 1.29e-03 & 11.34 & 0.03 & 11.41 & 0.03 & 10.13 & 0.04 \\
WISE J055814.95$-$651955.8 & 89.5623 & -65.3322 & 1.00 & 1.00 & 0.95 & 5.22e-03 & 3.34e-03 & 3.12e-03 & 5.29e-03 & 3.39e-03 & 2.28e-03 & 2.01e-03 & 3.65e-03 & 10.12 & 0.04 & 10.20 & 0.03 & 9.46 & 0.03 \\
WISE J055815.46$-$674530.4 & 89.5644 & -67.7584 & 1.00 & 1.00 & 0.94 & 7.35e-04 & 1.21e-03 & 1.03e-03 & 7.54e-04 & 8.57e-04 & 1.48e-03 & 1.30e-03 & 8.62e-04 & 10.75 & 0.02 & 10.91 & 0.02 & 10.56 & 0.04 \\
WISE J055815.46$-$674530.4 & 89.5644 & -67.7584 & 1.00 & 1.00 & 0.94 & 7.35e-04 & 1.21e-03 & 1.03e-03 & 7.54e-04 & 8.57e-04 & 1.48e-03 & 1.30e-03 & 8.62e-04 & 10.75 & 0.02 & 10.91 & 0.02 & 10.56 & 0.04 \\
WISE J055815.48$-$643650.9 & 89.5645 & -64.6142 & 1.00 & 1.00 & 0.87 & 1.09e-03 & 2.05e-03 & 1.72e-03 & 1.75e-03 & 9.10e-04 & 1.67e-03 & 1.23e-03 & 1.32e-03 & 10.83 & 0.03 & 10.89 & 0.02 & 10.50 & 0.06 \\
WISE J055815.48$-$643650.9 & 89.5645 & -64.6142 & 1.00 & 1.00 & 0.87 & 1.09e-03 & 2.05e-03 & 1.72e-03 & 1.75e-03 & 9.10e-04 & 1.67e-03 & 1.23e-03 & 1.32e-03 & 10.83 & 0.03 & 10.89 & 0.02 & 10.50 & 0.06 \\
WISE J055815.58$-$693015.1 & 89.5649 & -69.5042 & 1.00 & 0.99 & 0.83 & 1.43e-04 & -3.80e-05 & 2.37e-04 & 1.42e-04 & 9.22e-05 & 5.07e-05 & 4.04e-04 & 5.57e-04 & 12.80 & 0.02 & 12.82 & 0.02 & 11.64 & 0.09 \\
WISE J055815.85$-$673218.0 & 89.5660 & -67.5383 & 1.00 & 1.00 & 0.87 & 1.33e-04 & 5.59e-05 & 1.10e-04 & 9.38e-05 & 2.90e-04 & 1.60e-04 & 3.46e-04 & 2.94e-04 & 9.58 & 0.01 & 9.77 & 0.01 & 9.49 & 0.03 \\
WISE J055816.00$-$613856.8 & 89.5667 & -61.6491 & 1.00 & 1.00 & 0.98 & 3.45e-04 & 6.04e-04 & 6.42e-04 & 4.96e-04 & 1.81e-04 & 3.32e-04 & 3.62e-04 & 3.03e-04 & 10.54 & 0.02 & 10.56 & 0.02 & 10.45 & 0.04 \\
WISE J055816.33$-$692257.9 & 89.5681 & -69.3828 & 1.00 & 1.00 & 0.94 & 4.91e-03 & 9.23e-03 & 5.96e-03 & 2.90e-03 & 4.21e-03 & 8.47e-03 & 5.34e-03 & 2.28e-03 & 10.17 & 0.05 & 10.21 & 0.05 & 9.57 & 0.03 \\
WISE J055816.63$-$711314.7 & 89.5693 & -71.2208 & 1.00 & 1.00 & 0.86 & 4.19e-04 & 1.94e-04 & 4.06e-04 & 3.12e-04 & 6.24e-04 & 1.10e-04 & 4.08e-04 & 1.35e-04 & 12.35 & 0.01 & 12.49 & 0.02 & 12.69 & 0.25 \\
WISE J055817.13$-$664409.3 & 89.5714 & -66.7359 & 1.00 & 1.00 & 0.90 & 3.57e-03 & 4.01e-03 & 1.03e-02 & 8.90e-03 & 2.99e-03 & 3.19e-03 & 6.97e-03 & 6.39e-03 & 9.94 & 0.06 & 9.93 & 0.06 & 9.14 & 0.02 \\
WISE J055821.00$-$701029.8 & 89.5875 & -70.1749 & 1.00 & 1.00 & 0.88 & 4.99e-04 & 7.59e-04 & 7.03e-04 & 4.52e-04 & 5.44e-04 & 1.02e-03 & 1.12e-03 & 5.35e-04 & 10.79 & 0.02 & 10.94 & 0.02 & 10.64 & 0.05 \\
WISE J055821.28$-$711425.6 & 89.5887 & -71.2404 & 1.00 & 1.00 & 0.94 & 1.23e-02 & 1.39e-02 & 1.40e-02 & 1.06e-03 & 8.58e-03 & 9.14e-03 & 9.94e-03 & 1.81e-03 & 11.09 & 0.07 & 11.15 & 0.06 & 10.44 & 0.04 \\
WISE J055821.70$-$695743.4 & 89.5904 & -69.9620 & 1.00 & 1.00 & 0.92 & 4.48e-04 & 2.13e-04 & 8.20e-04 & 5.14e-04 & 1.10e-03 & 2.35e-04 & 1.59e-03 & 7.46e-04 & 12.58 & 0.02 & 12.73 & 0.03 & 12.64 & 0.24 \\
WISE J055822.18$-$692544.5 & 89.5924 & -69.4290 & 1.00 & 1.00 & 0.90 & 1.12e-03 & 1.51e-03 & 1.43e-03 & 1.77e-03 & 6.47e-04 & 1.22e-03 & 1.73e-03 & 2.27e-03 & 11.10 & 0.03 & 11.03 & 0.03 & 9.69 & 0.03 \\
WISE J055822.28$-$702708.5 & 89.5928 & -70.4524 & 1.00 & 1.00 & 0.93 & 5.53e-04 & 4.89e-04 & 8.71e-04 & 9.84e-04 & 5.82e-04 & 6.13e-04 & 1.17e-03 & 1.32e-03 & 12.38 & 0.02 & 12.45 & 0.02 & 12.23 & 0.15 \\
WISE J055822.71$-$661249.7 & 89.5946 & -66.2138 & 1.00 & 1.00 & 0.99 & -1.36e-04 & 3.12e-03 & 1.81e-04 & 7.74e-03 & -1.45e-04 & 2.71e-03 & -2.19e-04 & 8.06e-03 & 13.75 & 0.10 & 12.92 & 0.11 & 10.13 & 0.04 \\
WISE J055823.55$-$653131.4 & 89.5981 & -65.5254 & 1.00 & 1.00 & 0.92 & 2.30e-03 & 5.00e-03 & 8.77e-03 & 1.17e-02 & 1.67e-03 & 3.68e-03 & 6.22e-03 & 8.67e-03 & 9.59 & 0.06 & 9.54 & 0.05 & 8.84 & 0.02 \\
WISE J055824.01$-$644147.9 & 89.6000 & -64.6966 & 1.00 & 1.00 & 0.97 & 5.42e-04 & 4.90e-04 & 1.60e-04 & 4.39e-04 & 7.00e-04 & 5.49e-04 & 1.72e-04 & 4.78e-04 & 11.48 & 0.01 & 11.58 & 0.02 & 11.14 & 0.06 \\
WISE J055824.01$-$625953.5 & 89.6000 & -62.9982 & 1.00 & 1.00 & 0.89 & 4.51e-03 & 4.00e-03 & 5.26e-03 & 6.14e-03 & 4.75e-03 & 3.30e-03 & 5.09e-03 & 5.66e-03 & 10.11 & 0.05 & 10.15 & 0.04 & 9.48 & 0.02 \\
WISE J055824.12$-$652113.9 & 89.6005 & -65.3539 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 6.73e-03 & 6.31e-03 & 4.61e-03 & 3.68e-03 & 7.43e-03 & 7.30e-03 & 4.86e-03 & 10.14 & 0.05 & 10.21 & 0.05 & 9.47 & 0.03 \\
WISE J055824.31$-$694826.0 & 89.6013 & -69.8072 & 1.00 & 1.00 & 0.83 & 7.05e-04 & 5.66e-04 & 3.51e-04 & 8.13e-04 & 2.34e-03 & 1.51e-03 & 1.86e-03 & 1.66e-03 & 12.43 & 0.02 & 12.51 & 0.03 & 12.42 & 0.19 \\
WISE J055824.54$-$643848.2 & 89.6023 & -64.6467 & 1.00 & 1.00 & 0.96 & 1.55e-03 & 1.97e-03 & 1.79e-03 & 5.42e-04 & 8.50e-04 & 1.13e-03 & 9.97e-04 & 7.87e-05 & 12.57 & 0.03 & 12.62 & 0.02 & 12.41 & 0.18 \\
WISE J055824.74$-$622521.5 & 89.6031 & -62.4226 & 1.00 & 1.00 & 0.97 & 8.16e-03 & 2.81e-03 & 6.30e-03 & 3.68e-03 & 5.16e-03 & 1.94e-03 & 3.30e-03 & 2.43e-03 & 12.30 & 0.05 & 12.33 & 0.04 & 11.90 & 0.13 \\
WISE J055824.77$-$675142.7 & 89.6032 & -67.8619 & 1.00 & 1.00 & 0.95 & 1.24e-02 & 9.85e-03 & 3.69e-03 & 1.48e-02 & 8.94e-03 & 6.93e-03 & 2.90e-03 & 1.03e-02 & 11.69 & 0.07 & 11.75 & 0.07 & 11.40 & 0.07 \\
WISE J055825.28$-$624554.6 & 89.6054 & -62.7652 & 1.00 & 1.00 & 0.77 & 1.87e-04 & 9.50e-05 & 3.07e-04 & 9.81e-05 & 8.02e-04 & 2.97e-04 & 6.96e-04 & 3.20e-04 & 11.97 & 0.01 & 12.04 & 0.02 & 12.29 & 0.16 \\
WISE J055825.97$-$703246.3 & 89.6082 & -70.5462 & 1.00 & 1.00 & 0.74 & 8.10e-04 & 4.63e-04 & 4.66e-04 & 5.00e-04 & 2.14e-03 & 3.02e-04 & 1.17e-03 & 1.44e-03 & 13.69 & 0.02 & 13.84 & 0.04 & nan & nan \\
WISE J055825.98$-$694425.9 & 89.6082 & -69.7405 & 1.00 & 1.00 & 0.89 & 5.01e-03 & 9.97e-03 & 1.33e-02 & 1.28e-02 & 9.49e-03 & 2.05e-02 & 3.10e-02 & 3.56e-02 & 12.38 & 0.08 & 11.60 & 0.15 & 5.29 & 0.01 \\
WISE J055826.07$-$635746.5 & 89.6086 & -63.9629 & 1.00 & 1.00 & 0.87 & 9.49e-04 & 5.99e-04 & 9.95e-04 & 5.01e-04 & 8.43e-04 & 4.11e-04 & 8.20e-04 & 3.70e-04 & 12.12 & 0.02 & 12.20 & 0.02 & 12.01 & 0.12 \\
WISE J055826.91$-$705520.1 & 89.6121 & -70.9222 & 1.00 & 1.00 & 0.91 & 3.91e-04 & 1.49e-04 & 3.74e-04 & 1.81e-04 & 3.94e-04 & 3.12e-05 & 2.90e-04 & 2.27e-04 & 12.26 & 0.02 & 12.35 & 0.02 & 12.04 & 0.14 \\
WISE J055826.92$-$652638.5 & 89.6122 & -65.4440 & 1.00 & 1.00 & 0.92 & 5.05e-03 & 5.23e-03 & 4.93e-03 & 5.55e-03 & 3.46e-03 & 3.78e-03 & 3.50e-03 & 4.76e-03 & 10.21 & 0.05 & 10.30 & 0.04 & 9.59 & 0.03 \\
WISE J055827.03$-$675231.9 & 89.6126 & -67.8755 & 1.00 & 1.00 & 0.88 & 8.34e-04 & 1.12e-03 & 8.08e-04 & 1.25e-03 & 4.20e-04 & 4.89e-04 & 4.68e-04 & 7.88e-04 & 11.79 & 0.03 & 11.83 & 0.02 & 11.68 & 0.10 \\
WISE J055827.43$-$713245.3 & 89.6143 & -71.5459 & 1.00 & 1.00 & 0.93 & 4.32e-03 & 2.45e-03 & 2.80e-03 & 3.20e-03 & 3.01e-03 & 1.97e-03 & 2.73e-03 & 2.00e-03 & 11.72 & 0.04 & 11.76 & 0.04 & 11.53 & 0.11 \\
WISE J055827.79$-$683139.6 & 89.6158 & -68.5277 & 1.00 & 1.00 & 0.93 & 4.35e-04 & 3.68e-04 & 4.80e-05 & 4.49e-04 & 3.87e-04 & 2.94e-04 & 4.33e-05 & 3.14e-04 & 11.90 & 0.01 & 12.01 & 0.02 & 11.97 & 0.13 \\
WISE J055828.26$-$620352.0 & 89.6177 & -62.0644 & 1.00 & 1.00 & 0.93 & 6.83e-03 & 1.55e-02 & 2.49e-02 & 3.38e-02 & 5.10e-03 & 1.24e-02 & 2.18e-02 & 2.78e-02 & 14.29 & 0.13 & 13.44 & 0.11 & 11.12 & 0.07 \\
WISE J055829.02$-$664010.3 & 89.6209 & -66.6695 & 1.00 & 1.00 & 0.97 & 4.15e-03 & 4.20e-03 & 4.63e-03 & 4.88e-03 & 6.40e-03 & 8.72e-03 & 1.06e-02 & 8.27e-03 & 10.31 & 0.04 & 10.38 & 0.06 & 9.74 & 0.03 \\
WISE J055829.11$-$685430.7 & 89.6213 & -68.9085 & 1.00 & 1.00 & 0.99 & 3.07e-01 & 6.33e-02 & 2.24e-01 & 1.50e-01 & 1.93e-01 & 3.78e-02 & 1.38e-01 & 9.60e-02 & 10.42 & 0.29 & 10.02 & 0.23 & 9.00 & 0.02 \\
WISE J055829.38$-$633703.3 & 89.6224 & -63.6176 & 1.00 & 1.00 & 0.85 & -1.46e-04 & 7.87e-04 & 1.45e-03 & 1.95e-03 & 4.25e-05 & 5.83e-04 & 1.79e-03 & 2.65e-03 & 14.83 & 0.04 & 13.82 & 0.04 & 10.60 & 0.04 \\
WISE J055830.12$-$690736.4 & 89.6255 & -69.1268 & 1.00 & 1.00 & 0.90 & 4.92e-04 & 7.69e-04 & 1.00e-03 & 1.09e-03 & 4.71e-04 & 8.96e-04 & 9.48e-04 & 1.03e-03 & 9.60 & 0.02 & 9.71 & 0.02 & 9.35 & 0.02 \\
WISE J055831.53$-$663946.0 & 89.6314 & -66.6628 & 0.99 & 0.96 & 0.96 & -7.38e-04 & 9.09e-05 & 1.59e-03 & 1.80e-03 & -1.29e-03 & 8.60e-05 & 1.15e-03 & 2.64e-03 & 14.91 & 0.03 & 14.34 & 0.04 & 11.13 & 0.07 \\
WISE J055831.90$-$681812.4 & 89.6329 & -68.3035 & 1.00 & 1.00 & 0.98 & 2.43e-03 & 1.93e-03 & 1.24e-03 & 2.43e-03 & 2.19e-03 & 1.87e-03 & 1.15e-03 & 2.03e-03 & 12.00 & 0.03 & 12.09 & 0.03 & 11.98 & 0.13 \\
WISE J055831.91$-$670804.5 & 89.6330 & -67.1346 & 0.97 & 1.00 & 0.87 & -3.42e-04 & -2.25e-05 & 2.81e-04 & 6.07e-04 & -7.97e-04 & 5.20e-04 & 2.06e-03 & 3.45e-03 & 14.27 & 0.02 & 14.34 & 0.04 & nan & nan \\
WISE J055832.54$-$672057.0 & 89.6356 & -67.3492 & 1.00 & 1.00 & 0.95 & 3.23e-05 & 1.36e-03 & 3.18e-03 & 4.96e-03 & 2.03e-04 & 1.96e-03 & 3.66e-03 & 5.41e-03 & 14.84 & 0.09 & 14.04 & 0.10 & 11.83 & 0.14 \\
WISE J055832.64$-$653644.1 & 89.6360 & -65.6122 & 1.00 & 1.00 & 0.95 & 6.72e-03 & 4.38e-03 & 2.11e-03 & 5.92e-03 & 5.48e-03 & 3.67e-03 & 1.64e-03 & 4.96e-03 & 11.79 & 0.05 & 11.87 & 0.04 & 11.06 & 0.06 \\
WISE J055832.74$-$673043.2 & 89.6364 & -67.5120 & 1.00 & 1.00 & 0.98 & 1.19e-02 & 8.39e-03 & 4.04e-03 & 1.23e-02 & 7.21e-03 & 5.40e-03 & 2.80e-03 & 6.97e-03 & 11.82 & 0.06 & 11.87 & 0.05 & 11.74 & 0.10 \\
WISE J055833.45$-$702843.0 & 89.6394 & -70.4786 & 1.00 & 1.00 & 0.92 & 9.12e-04 & 2.33e-04 & 6.61e-04 & 3.35e-04 & 1.40e-03 & 2.34e-04 & 9.27e-04 & 3.72e-04 & 12.37 & 0.02 & 12.47 & 0.02 & 12.27 & 0.18 \\
WISE J055833.83$-$670707.2 & 89.6410 & -67.1187 & 1.00 & 1.00 & 0.93 & -1.32e-03 & -9.05e-04 & -2.12e-04 & 6.45e-04 & -1.59e-03 & -4.86e-04 & 1.25e-03 & 3.66e-03 & 15.31 & 0.04 & 14.63 & 0.07 & 11.60 & 0.10 \\
WISE J055834.19$-$710843.6 & 89.6425 & -71.1454 & 1.00 & 1.00 & 0.89 & 5.58e-04 & 2.54e-04 & 3.55e-04 & 3.08e-04 & 1.11e-03 & 1.76e-04 & 9.17e-04 & 4.24e-04 & 12.32 & 0.02 & 12.42 & 0.02 & 12.33 & 0.19 \\
WISE J055834.37$-$700000.6 & 89.6432 & -70.0002 & 1.00 & 1.00 & 0.84 & 1.98e-03 & 1.46e-03 & 4.19e-03 & 3.01e-03 & 1.32e-04 & 3.78e-04 & 1.55e-03 & 1.49e-03 & 14.92 & 0.06 & 13.93 & 0.05 & 11.10 & 0.07 \\
WISE J055834.63$-$704933.2 & 89.6443 & -70.8259 & 1.00 & 1.00 & 0.93 & 1.25e-03 & 2.70e-03 & 2.21e-03 & 1.21e-03 & 1.78e-03 & 2.75e-03 & 2.59e-03 & 1.34e-03 & 12.28 & 0.03 & 12.37 & 0.03 & 12.10 & 0.15 \\
WISE J055834.76$-$631938.8 & 89.6448 & -63.3274 & 1.00 & 1.00 & 0.96 & 2.16e-03 & 1.16e-03 & 2.00e-03 & 8.51e-04 & 5.67e-03 & 3.37e-03 & 6.23e-03 & 3.26e-03 & 11.03 & 0.03 & 11.11 & 0.05 & 10.50 & 0.04 \\
WISE J055835.32$-$682009.5 & 89.6472 & -68.3360 & 1.00 & 1.00 & 0.98 & 2.16e-01 & 7.39e-02 & 1.16e-01 & 1.99e-01 & 1.39e-01 & 4.93e-02 & 7.63e-02 & 1.33e-01 & 9.62 & 0.25 & 9.03 & 0.20 & 8.36 & 0.02 \\
WISE J055835.47$-$640448.4 & 89.6478 & -64.0801 & 1.00 & 1.00 & 0.86 & 3.95e-04 & 1.06e-04 & 3.96e-04 & 1.91e-04 & 3.08e-04 & 7.50e-05 & 3.02e-04 & 1.61e-04 & 11.19 & 0.01 & 11.28 & 0.01 & 11.01 & 0.06 \\
WISE J055835.55$-$653806.4 & 89.6481 & -65.6351 & 1.00 & 1.00 & 0.98 & 6.30e-04 & 1.61e-04 & 7.50e-04 & 3.70e-04 & 4.06e-04 & 1.43e-05 & 5.49e-04 & 2.02e-04 & 12.36 & 0.02 & 12.43 & 0.02 & 12.08 & 0.13 \\
WISE J055836.12$-$662555.9 & 89.6505 & -66.4322 & 1.00 & 1.00 & 0.95 & 5.75e-04 & 3.99e-03 & 7.28e-03 & 7.13e-03 & 1.22e-03 & 5.30e-03 & 8.23e-03 & 7.94e-03 & 15.10 & 0.05 & 14.43 & 0.06 & 11.34 & 0.08 \\
WISE J055836.20$-$680451.0 & 89.6508 & -68.0808 & 1.00 & 1.00 & 0.95 & 3.05e-05 & 3.74e-05 & 6.53e-05 & 6.22e-05 & 1.66e-06 & 5.20e-06 & 1.46e-05 & 1.05e-05 & 9.79 & 0.01 & 9.82 & 0.01 & 9.76 & 0.03 \\
WISE J055836.20$-$693818.3 & 89.6508 & -69.6384 & 1.00 & 1.00 & 0.80 & 2.92e-04 & 2.94e-04 & 4.48e-04 & 2.83e-04 & 7.33e-04 & 8.88e-04 & 7.50e-04 & 2.34e-04 & 12.38 & 0.01 & 12.48 & 0.02 & 12.37 & 0.18 \\
WISE J055836.62$-$703421.1 & 89.6526 & -70.5725 & 1.00 & 1.00 & 0.90 & 3.55e-02 & 7.81e-02 & 4.62e-02 & 1.20e-02 & 9.28e-03 & 1.81e-02 & 8.36e-03 & 6.68e-03 & 10.95 & 0.15 & 10.96 & 0.07 & 10.11 & 0.04 \\
WISE J055836.95$-$685627.7 & 89.6540 & -68.9410 & 1.00 & 1.00 & 0.95 & 1.80e-03 & 2.03e-03 & 4.42e-04 & 1.47e-03 & 2.04e-03 & 2.28e-03 & 4.57e-04 & 2.14e-03 & 11.58 & 0.03 & 11.70 & 0.03 & 11.46 & 0.08 \\
WISE J055837.57$-$701514.8 & 89.6566 & -70.2541 & 1.00 & 1.00 & 0.79 & 3.38e-04 & 5.48e-04 & 2.96e-04 & 1.04e-04 & 5.21e-04 & 4.33e-04 & 3.80e-04 & 9.34e-05 & 11.52 & 0.01 & 11.65 & 0.02 & 11.41 & 0.08 \\
WISE J055837.80$-$704758.6 & 89.6575 & -70.7996 & 1.00 & 1.00 & 0.90 & 4.68e-04 & 3.64e-04 & 1.54e-03 & 1.76e-03 & 2.77e-05 & 2.57e-04 & 8.55e-04 & 1.37e-03 & 14.07 & 0.04 & 12.96 & 0.03 & 10.21 & 0.04 \\
WISE J055837.83$-$630719.6 & 89.6576 & -63.1221 & 0.98 & 1.00 & 0.91 & -2.33e-05 & -7.31e-05 & 6.39e-05 & 1.55e-04 & -1.17e-04 & -1.68e-04 & -4.40e-05 & 1.07e-04 & 13.17 & 0.02 & 13.15 & 0.02 & 12.32 & 0.16 \\
WISE J055838.74$-$701628.6 & 89.6614 & -70.2746 & 1.00 & 1.00 & 0.94 & 3.86e-03 & 7.54e-03 & 1.22e-02 & 1.52e-02 & 2.49e-03 & 4.84e-03 & 7.63e-03 & 9.06e-03 & 10.31 & 0.08 & 10.11 & 0.08 & 8.85 & 0.02 \\
WISE J055839.26$-$690408.3 & 89.6636 & -69.0690 & 1.00 & 1.00 & 0.95 & 1.47e-03 & 8.48e-04 & 5.91e-04 & 1.47e-03 & 1.26e-03 & 6.62e-04 & 3.82e-04 & 1.30e-03 & 11.75 & 0.02 & 11.85 & 0.02 & 11.66 & 0.09 \\
WISE J055839.34$-$710348.0 & 89.6639 & -71.0633 & 0.98 & 1.00 & 0.75 & -2.81e-03 & -2.58e-03 & -1.58e-03 & -8.23e-04 & 2.21e-04 & -2.48e-04 & 5.24e-04 & 5.69e-04 & 15.61 & 0.06 & 14.39 & 0.05 & 11.28 & 0.07 \\
WISE J055839.55$-$673044.7 & 89.6648 & -67.5124 & 1.00 & 1.00 & 0.94 & 1.22e-04 & 2.25e-04 & 1.86e-04 & 1.85e-04 & 2.42e-04 & 5.24e-04 & 4.86e-04 & 4.41e-04 & 10.40 & 0.01 & 10.60 & 0.01 & 10.31 & 0.04 \\
WISE J055839.57$-$692056.7 & 89.6649 & -69.3491 & 1.00 & 1.00 & 0.96 & 2.96e-03 & 1.87e-03 & 3.58e-03 & 2.69e-03 & 2.61e-03 & 2.33e-03 & 4.64e-03 & 3.95e-03 & 12.02 & 0.04 & 12.08 & 0.04 & 11.83 & 0.12 \\
WISE J055840.26$-$700649.1 & 89.6677 & -70.1136 & 1.00 & 1.00 & 0.94 & 4.87e-04 & 2.61e-04 & 2.46e-04 & 1.88e-04 & 9.75e-04 & 4.09e-04 & 6.66e-04 & 3.25e-04 & 11.68 & 0.01 & 11.82 & 0.02 & 11.80 & 0.11 \\
WISE J055840.36$-$634824.6 & 89.6682 & -63.8068 & 1.00 & 0.96 & 0.85 & 1.04e-04 & 6.74e-05 & 6.61e-06 & 5.12e-05 & 1.12e-04 & 1.25e-04 & 8.35e-05 & 1.69e-04 & 11.82 & 0.01 & 12.00 & 0.01 & 11.77 & 0.12 \\
WISE J055841.26$-$700110.8 & 89.6719 & -70.0197 & 1.00 & 1.00 & 0.94 & 1.28e-03 & 4.88e-04 & 8.27e-04 & 7.79e-04 & 2.72e-03 & 6.19e-04 & 2.20e-03 & 1.25e-03 & 12.14 & 0.02 & 12.24 & 0.03 & 12.11 & 0.14 \\
WISE J055841.80$-$711644.0 & 89.6742 & -71.2789 & 1.00 & 1.00 & 0.88 & 5.24e-04 & 3.68e-04 & 3.34e-04 & 4.37e-04 & 6.91e-04 & 2.95e-04 & 2.78e-04 & 5.62e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.18 & 0.16 \\
WISE J055842.42$-$705112.6 & 89.6767 & -70.8535 & 1.00 & 1.00 & 0.96 & 1.74e-01 & 6.64e-02 & 1.12e-01 & 1.78e-01 & 1.63e-01 & 6.43e-02 & 1.12e-01 & 1.89e-01 & 9.97 & 0.25 & 9.40 & 0.27 & 8.70 & 0.02 \\
WISE J055842.69$-$635228.4 & 89.6779 & -63.8746 & 1.00 & 1.00 & 0.88 & 4.43e-04 & 4.20e-04 & 2.53e-04 & 3.86e-04 & 5.81e-04 & 4.43e-04 & 3.19e-04 & 5.28e-04 & 12.03 & 0.01 & 12.12 & 0.02 & 11.83 & 0.11 \\
WISE J055842.69$-$702511.7 & 89.6779 & -70.4199 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 8.34e-04 & 1.17e-03 & 7.61e-04 & 2.12e-03 & 9.38e-04 & 1.75e-03 & 9.98e-04 & 11.31 & 0.02 & 11.39 & 0.03 & 10.94 & 0.06 \\
WISE J055842.85$-$673620.9 & 89.6785 & -67.6058 & 1.00 & 1.00 & 0.94 & 9.06e-03 & 2.24e-02 & 3.36e-02 & 3.55e-02 & 4.33e-03 & 9.94e-03 & 1.41e-02 & 1.45e-02 & 11.54 & 0.11 & 11.43 & 0.07 & 10.90 & 0.06 \\
WISE J055843.25$-$672535.3 & 89.6802 & -67.4265 & 1.00 & 1.00 & 0.98 & 4.15e-03 & 1.81e-03 & 2.22e-03 & 1.66e-03 & 3.55e-03 & 1.32e-03 & 1.52e-03 & 1.57e-03 & 11.22 & 0.04 & 11.26 & 0.04 & 10.90 & 0.05 \\
WISE J055843.28$-$675443.7 & 89.6803 & -67.9121 & 1.00 & 0.97 & 0.85 & -2.06e-05 & 7.19e-04 & 1.53e-03 & 1.46e-03 & 8.72e-05 & 1.08e-03 & 1.82e-03 & 1.65e-03 & 14.42 & 0.03 & 14.18 & 0.03 & nan & nan \\
WISE J055843.52$-$681026.1 & 89.6813 & -68.1739 & 1.00 & 1.00 & 0.98 & 5.14e-02 & 1.10e-01 & 1.65e-01 & 1.64e-01 & 2.22e-02 & 4.13e-02 & 5.88e-02 & 5.92e-02 & 10.98 & 0.22 & 10.77 & 0.13 & 10.18 & 0.04 \\
WISE J055843.62$-$692904.0 & 89.6817 & -69.4845 & 1.00 & 0.99 & 0.90 & 6.98e-04 & 2.19e-04 & 6.05e-04 & 3.65e-04 & 4.05e-04 & 2.31e-04 & 3.17e-04 & 3.02e-04 & 12.50 & 0.02 & 12.56 & 0.02 & 12.49 & 0.21 \\
WISE J055843.80$-$650334.6 & 89.6825 & -65.0596 & 1.00 & 1.00 & 0.87 & -1.03e-03 & 4.37e-05 & 1.40e-03 & 2.19e-03 & -4.04e-04 & 4.04e-04 & 1.00e-03 & 1.43e-03 & 15.31 & 0.04 & 14.05 & 0.03 & 11.36 & 0.08 \\
WISE J055843.85$-$622046.7 & 89.6827 & -62.3463 & 1.00 & 1.00 & 0.99 & 8.23e-03 & 2.17e-02 & 3.73e-02 & 5.06e-02 & 6.81e-03 & 1.81e-02 & 3.07e-02 & 4.47e-02 & 14.77 & 0.26 & 13.84 & 0.24 & 11.37 & 0.08 \\
WISE J055844.20$-$701130.2 & 89.6842 & -70.1917 & 1.00 & 1.00 & 0.89 & 5.26e-04 & 1.48e-04 & 5.22e-04 & 3.03e-04 & 7.89e-04 & 1.80e-04 & 8.83e-04 & 1.73e-04 & 12.27 & 0.02 & 12.34 & 0.02 & 12.30 & 0.17 \\
WISE J055844.60$-$704212.0 & 89.6858 & -70.7033 & 1.00 & 1.00 & 0.87 & 1.19e-02 & 1.68e-03 & 1.18e-02 & 3.12e-03 & 5.08e-03 & 1.13e-03 & 5.63e-03 & 2.16e-03 & 12.18 & 0.06 & 12.18 & 0.04 & 11.95 & 0.14 \\
WISE J055845.82$-$660827.2 & 89.6909 & -66.1409 & 1.00 & 1.00 & 0.95 & 4.28e-04 & 6.97e-04 & 4.08e-04 & 5.72e-05 & 5.54e-04 & 8.39e-04 & 4.45e-04 & 7.32e-05 & 11.11 & 0.01 & 11.25 & 0.02 & 11.04 & 0.07 \\
WISE J055846.28$-$695732.2 & 89.6928 & -69.9589 & 1.00 & 1.00 & 0.84 & 7.12e-04 & 9.66e-04 & 6.16e-04 & 6.21e-04 & 9.64e-04 & 7.72e-04 & 6.82e-04 & 3.86e-04 & 11.27 & 0.02 & 11.40 & 0.02 & 11.31 & 0.07 \\
WISE J055846.67$-$705358.3 & 89.6945 & -70.8995 & 1.00 & 1.00 & 0.96 & 2.86e-03 & 1.93e-03 & 2.84e-03 & 3.44e-04 & 3.54e-03 & 1.60e-03 & 3.48e-03 & 2.86e-04 & 11.31 & 0.03 & 11.42 & 0.03 & 11.10 & 0.07 \\
WISE J055847.13$-$662804.1 & 89.6964 & -66.4678 & 1.00 & 1.00 & 0.95 & 3.87e-04 & 4.22e-04 & 1.22e-05 & 1.91e-04 & 1.04e-03 & 1.56e-03 & 3.89e-04 & 5.66e-04 & 11.02 & 0.01 & 11.11 & 0.02 & 10.72 & 0.05 \\
WISE J055847.95$-$690745.9 & 89.6998 & -69.1294 & 1.00 & 1.00 & 0.93 & 1.44e-02 & 1.62e-02 & 7.53e-03 & 6.37e-03 & 1.08e-02 & 1.08e-02 & 6.87e-03 & 5.69e-03 & 11.23 & 0.07 & 11.32 & 0.06 & 10.55 & 0.04 \\
WISE J055848.49$-$670800.0 & 89.7020 & -67.1333 & 1.00 & 1.00 & 0.96 & -1.47e-04 & -1.12e-05 & 1.93e-04 & 4.48e-04 & -6.71e-05 & 5.56e-05 & 2.79e-04 & 5.86e-04 & 12.87 & 0.03 & 11.53 & 0.04 & 8.64 & 0.02 \\
WISE J055848.75$-$653312.1 & 89.7031 & -65.5534 & 0.98 & 0.95 & 0.80 & -7.64e-03 & -5.03e-03 & -4.63e-03 & -4.81e-03 & -4.18e-03 & -4.84e-03 & -2.52e-03 & -1.43e-03 & 15.91 & 0.07 & 15.01 & 0.06 & 13.15 & 0.34 \\
WISE J055849.06$-$700023.6 & 89.7044 & -70.0066 & 1.00 & 1.00 & 0.94 & 2.13e-03 & 2.32e-03 & 1.40e-03 & 1.41e-03 & 1.98e-03 & 1.81e-03 & 1.61e-03 & 1.41e-03 & 11.27 & 0.04 & 11.31 & 0.04 & 10.82 & 0.06 \\
WISE J055849.15$-$675529.5 & 89.7048 & -67.9249 & 1.00 & 1.00 & 0.96 & 6.78e-04 & 2.58e-03 & 5.00e-03 & 7.94e-03 & 1.52e-04 & 2.79e-03 & 7.08e-03 & 1.13e-02 & 14.77 & 0.09 & 14.66 & 0.11 & nan & nan \\
WISE J055850.47$-$635052.3 & 89.7103 & -63.8479 & 1.00 & 1.00 & 0.94 & 9.87e-04 & 2.03e-03 & 2.39e-03 & 1.85e-03 & 1.12e-03 & 3.07e-03 & 4.00e-03 & 4.13e-03 & 12.02 & 0.03 & 12.12 & 0.04 & 11.78 & 0.11 \\
WISE J055850.67$-$680009.5 & 89.7111 & -68.0026 & 1.00 & 1.00 & 0.91 & 2.65e-02 & 1.23e-02 & 1.78e-02 & 2.81e-02 & 2.67e-02 & 1.59e-02 & 2.51e-02 & 3.54e-02 & 9.48 & 0.10 & 9.09 & 0.11 & 8.51 & 0.02 \\
WISE J055850.92$-$645602.4 & 89.7122 & -64.9340 & 1.00 & 1.00 & 0.96 & 2.71e-03 & 2.62e-03 & 2.34e-03 & 3.21e-03 & 3.75e-03 & 4.26e-03 & 4.01e-03 & 5.06e-03 & 10.18 & 0.03 & 10.17 & 0.04 & 9.54 & 0.03 \\
WISE J055851.08$-$704235.5 & 89.7128 & -70.7099 & 1.00 & 1.00 & 0.96 & 3.89e-03 & 1.08e-03 & 2.96e-03 & 2.40e-03 & 2.84e-03 & 8.88e-04 & 2.78e-03 & 1.91e-03 & 12.14 & 0.04 & 12.19 & 0.03 & 12.02 & 0.14 \\
WISE J055851.21$-$650716.2 & 89.7134 & -65.1212 & 1.00 & 1.00 & 0.96 & 1.35e-02 & 8.13e-03 & 7.30e-03 & 8.39e-03 & 9.36e-03 & 5.68e-03 & 5.71e-03 & 6.55e-03 & 11.13 & 0.06 & 11.15 & 0.06 & 10.54 & 0.04 \\
WISE J055851.38$-$702923.4 & 89.7141 & -70.4898 & 1.00 & 1.00 & 0.93 & 3.67e-02 & 1.70e-02 & 1.95e-02 & 3.88e-02 & 2.33e-02 & 8.93e-03 & 1.16e-02 & 2.16e-02 & 10.41 & 0.12 & 10.35 & 0.08 & 9.99 & 0.03 \\
WISE J055851.68$-$655654.0 & 89.7153 & -65.9483 & 1.00 & 1.00 & 0.96 & -6.26e-04 & 9.28e-04 & 3.16e-03 & 4.86e-03 & -4.75e-04 & 9.93e-04 & 3.64e-03 & 5.45e-03 & 15.21 & 0.06 & 14.21 & 0.06 & 10.70 & 0.06 \\
WISE J055851.74$-$652514.8 & 89.7156 & -65.4208 & 1.00 & 1.00 & 0.97 & 4.66e-04 & 4.06e-04 & 2.21e-04 & 3.75e-04 & 6.56e-04 & 5.09e-04 & 2.85e-04 & 5.90e-04 & 11.56 & 0.01 & 11.66 & 0.02 & 11.37 & 0.08 \\
WISE J055852.13$-$655021.0 & 89.7172 & -65.8392 & 1.00 & 1.00 & 0.94 & -7.54e-05 & 1.26e-03 & 3.10e-03 & 6.28e-03 & 1.12e-04 & 1.65e-03 & 3.92e-03 & 7.94e-03 & 15.19 & 0.06 & 14.26 & 0.07 & 11.20 & 0.06 \\
WISE J055852.58$-$641733.2 & 89.7191 & -64.2926 & 1.00 & 0.99 & 0.92 & 2.09e-04 & 2.79e-04 & 1.42e-04 & 1.16e-04 & 1.12e-04 & 2.20e-04 & 6.25e-05 & -1.58e-05 & 11.33 & 0.01 & 11.48 & 0.01 & 11.16 & 0.07 \\
WISE J055852.65$-$640414.5 & 89.7194 & -64.0707 & 1.00 & 1.00 & 0.88 & 6.83e-03 & 3.95e-03 & 6.06e-03 & 7.23e-03 & 2.89e-03 & 1.62e-03 & 3.63e-03 & 3.21e-03 & 10.43 & 0.05 & 10.41 & 0.04 & 9.99 & 0.03 \\
WISE J055852.77$-$664911.3 & 89.7199 & -66.8198 & 1.00 & 1.00 & 0.95 & 1.18e-03 & 5.06e-04 & 8.63e-04 & 5.21e-04 & 1.37e-03 & 4.10e-04 & 7.71e-04 & 6.74e-04 & 11.93 & 0.02 & 11.97 & 0.02 & 11.61 & 0.09 \\
WISE J055853.09$-$695753.8 & 89.7212 & -69.9650 & 1.00 & 1.00 & 0.92 & 1.31e-04 & 1.04e-04 & 1.67e-04 & 9.90e-05 & 2.45e-04 & 2.90e-05 & 4.09e-04 & 2.16e-04 & 11.95 & 0.01 & 12.08 & 0.02 & 11.74 & 0.10 \\
WISE J055853.55$-$665951.1 & 89.7231 & -66.9975 & 1.00 & 0.98 & 0.93 & 1.44e-04 & 2.11e-04 & 3.20e-04 & 4.62e-04 & -1.50e-05 & 1.51e-04 & 4.00e-04 & 5.02e-04 & 12.37 & 0.01 & 12.43 & 0.02 & 12.40 & 0.18 \\
WISE J055853.64$-$690951.1 & 89.7235 & -69.1642 & 1.00 & 1.00 & 0.90 & 1.38e-03 & 1.60e-03 & 8.76e-04 & 6.19e-04 & 1.73e-03 & 1.65e-03 & 1.20e-03 & 6.00e-04 & 13.08 & 0.03 & 13.13 & 0.03 & nan & nan \\
WISE J055853.64$-$625612.5 & 89.7235 & -62.9368 & 0.99 & 0.97 & 0.92 & 9.15e-05 & 2.77e-05 & 3.18e-05 & 9.17e-05 & 2.43e-04 & -5.73e-05 & -1.37e-05 & 1.67e-04 & 12.21 & 0.01 & 12.34 & 0.01 & 12.09 & 0.15 \\
WISE J055853.98$-$704140.1 & 89.7249 & -70.6945 & 1.00 & 1.00 & 0.87 & 3.43e-03 & 3.73e-03 & 1.44e-03 & 2.63e-03 & 6.29e-03 & 8.49e-03 & 4.09e-03 & 6.76e-03 & 11.10 & 0.04 & 11.11 & 0.05 & 10.47 & 0.04 \\
WISE J055854.21$-$692534.2 & 89.7259 & -69.4262 & 1.00 & 1.00 & 0.93 & 3.79e-03 & 4.60e-03 & 2.14e-03 & 1.19e-03 & 2.70e-03 & 3.25e-03 & 1.60e-03 & 1.04e-03 & 10.71 & 0.04 & 10.76 & 0.03 & 10.24 & 0.04 \\
WISE J055855.02$-$701234.6 & 89.7293 & -70.2096 & 1.00 & 1.00 & 0.90 & 4.36e-04 & 9.32e-05 & 3.48e-04 & 2.11e-04 & 6.84e-04 & 2.11e-04 & 3.77e-04 & 4.38e-04 & 11.83 & 0.01 & 11.96 & 0.02 & 11.73 & 0.12 \\
WISE J055855.84$-$681819.0 & 89.7327 & -68.3053 & 1.00 & 1.00 & 0.95 & 5.80e-04 & 1.70e-04 & 4.85e-04 & 2.94e-04 & 7.21e-04 & 2.33e-05 & 5.65e-04 & 2.81e-04 & 12.30 & 0.02 & 12.36 & 0.02 & 12.28 & 0.16 \\
WISE J055856.81$-$651135.0 & 89.7367 & -65.1931 & 1.00 & 1.00 & 0.98 & 4.93e-03 & 1.21e-02 & 1.89e-02 & 2.38e-02 & 3.10e-03 & 6.88e-03 & 1.07e-02 & 1.36e-02 & 10.16 & 0.08 & 10.15 & 0.06 & 9.39 & 0.03 \\
WISE J055856.91$-$630638.7 & 89.7371 & -63.1107 & 1.00 & 1.00 & 0.78 & 3.97e-04 & 1.79e-04 & 8.97e-04 & 1.44e-03 & -4.20e-04 & -9.00e-05 & 4.94e-04 & 1.20e-03 & 14.95 & 0.05 & 14.54 & 0.05 & 12.62 & 0.22 \\
WISE J055857.58$-$690356.3 & 89.7399 & -69.0656 & 1.00 & 1.00 & 0.96 & 1.04e-02 & 4.96e-03 & 6.76e-03 & 1.12e-02 & 4.35e-03 & 2.59e-03 & 3.52e-03 & 4.91e-03 & 11.60 & 0.06 & 11.61 & 0.05 & 10.11 & 0.03 \\
WISE J055857.91$-$650405.1 & 89.7413 & -65.0681 & 1.00 & 1.00 & 0.96 & 3.87e-04 & 3.88e-04 & 1.71e-04 & 4.25e-04 & 4.99e-04 & 6.16e-04 & 3.27e-04 & 4.79e-04 & 11.55 & 0.01 & 11.68 & 0.02 & 11.43 & 0.08 \\
WISE J055858.06$-$711656.5 & 89.7419 & -71.2824 & 1.00 & 1.00 & 0.92 & 4.58e-03 & 2.05e-03 & 3.39e-03 & 3.32e-03 & 5.01e-03 & 2.01e-03 & 4.35e-03 & 3.01e-03 & 12.20 & 0.04 & 12.27 & 0.04 & 12.03 & 0.15 \\
WISE J055858.37$-$654732.1 & 89.7432 & -65.7923 & 1.00 & 1.00 & 0.90 & 8.76e-03 & 8.09e-03 & 1.14e-02 & 1.19e-02 & 6.07e-03 & 5.34e-03 & 7.55e-03 & 8.19e-03 & 9.31 & 0.07 & 9.30 & 0.06 & 8.51 & 0.02 \\
WISE J055858.47$-$620019.2 & 89.7436 & -62.0053 & 1.00 & 1.00 & 0.76 & 2.06e-04 & 2.19e-03 & 3.13e-03 & 5.40e-03 & 1.58e-03 & 4.16e-03 & 4.96e-03 & 7.89e-03 & 15.38 & 0.05 & 14.49 & 0.08 & 11.79 & 0.11 \\
WISE J055858.47$-$675515.6 & 89.7436 & -67.9210 & 1.00 & 1.00 & 0.99 & 3.32e-02 & 7.78e-02 & 1.16e-01 & 1.73e-01 & 1.58e-02 & 3.85e-02 & 5.87e-02 & 8.70e-02 & 11.27 & 0.24 & 10.93 & 0.17 & 10.25 & 0.04 \\
WISE J055859.22$-$700334.0 & 89.7467 & -70.0594 & 1.00 & 1.00 & 0.93 & 4.32e-03 & 2.39e-03 & 4.21e-03 & 5.20e-03 & 3.71e-03 & 1.95e-03 & 3.52e-03 & 4.45e-03 & 9.71 & 0.07 & 9.68 & 0.07 & 8.87 & 0.02 \\
WISE J055859.28$-$684915.0 & 89.7470 & -68.8208 & 1.00 & 1.00 & 0.98 & 5.07e-03 & 3.62e-03 & 2.66e-03 & 5.16e-03 & 4.13e-03 & 2.59e-03 & 2.34e-03 & 4.51e-03 & 11.22 & 0.04 & 11.26 & 0.04 & 11.00 & 0.06 \\
WISE J055859.36$-$633111.8 & 89.7473 & -63.5199 & 1.00 & 1.00 & 0.91 & 1.20e-03 & 6.94e-04 & 1.16e-03 & 6.94e-04 & 1.23e-03 & 1.06e-03 & 1.12e-03 & 1.11e-03 & 11.04 & 0.02 & 11.17 & 0.02 & 10.90 & 0.05 \\
WISE J055859.82$-$703800.6 & 89.7492 & -70.6335 & 1.00 & 1.00 & 0.95 & 4.39e-03 & 7.63e-03 & 5.77e-03 & 5.54e-03 & 5.16e-03 & 1.01e-02 & 9.57e-03 & 1.18e-02 & 10.18 & 0.08 & 10.11 & 0.14 & 9.62 & 0.03 \\
WISE J055859.95$-$701910.8 & 89.7498 & -70.3197 & 1.00 & 1.00 & 0.97 & 2.55e-03 & 2.08e-03 & 1.78e-03 & 1.25e-03 & 3.08e-03 & 2.45e-03 & 2.26e-03 & 1.52e-03 & 12.09 & 0.03 & 12.15 & 0.04 & 11.80 & 0.11 \\
WISE J055859.97$-$705058.6 & 89.7499 & -70.8496 & 1.00 & 1.00 & 0.81 & 1.63e-03 & 2.02e-03 & 1.49e-03 & 3.02e-04 & 1.12e-03 & 1.90e-03 & 9.84e-04 & 4.07e-04 & 11.14 & 0.03 & 11.27 & 0.03 & 10.74 & 0.05 \\
WISE J055900.01$-$652441.9 & 89.7500 & -65.4116 & 1.00 & 1.00 & 0.98 & 5.49e-04 & 1.47e-03 & 2.48e-03 & 3.37e-03 & 6.97e-04 & 2.70e-03 & 4.34e-03 & 6.63e-03 & 14.59 & 0.07 & 13.90 & 0.11 & 11.11 & 0.07 \\
WISE J055900.10$-$695728.3 & 89.7504 & -69.9579 & 1.00 & 1.00 & 0.98 & 6.41e-03 & 9.41e-03 & 6.91e-03 & 3.26e-03 & 5.17e-03 & 8.01e-03 & 6.02e-03 & 2.02e-03 & 10.14 & 0.05 & 10.19 & 0.05 & 9.51 & 0.03 \\
WISE J055901.07$-$645340.9 & 89.7545 & -64.8947 & 1.00 & 1.00 & 0.88 & 5.46e-05 & -1.33e-05 & 1.96e-04 & 7.39e-04 & 1.08e-03 & -9.99e-05 & 2.58e-05 & 7.11e-04 & 12.07 & 0.03 & 12.12 & 0.04 & 11.89 & 0.11 \\
WISE J055901.30$-$682305.0 & 89.7554 & -68.3847 & 1.00 & 1.00 & 0.94 & 5.60e-03 & 5.83e-03 & 4.07e-03 & 1.34e-03 & 4.02e-03 & 3.72e-03 & 2.75e-03 & 2.13e-03 & 11.07 & 0.05 & 11.07 & 0.05 & 10.33 & 0.04 \\
WISE J055902.17$-$705006.4 & 89.7591 & -70.8351 & 1.00 & 1.00 & 0.93 & 8.38e-04 & 5.37e-04 & 9.31e-04 & 1.03e-03 & 4.77e-04 & 3.94e-04 & 6.26e-04 & 6.81e-04 & 12.38 & 0.02 & 12.44 & 0.02 & 12.29 & 0.19 \\
WISE J055902.23$-$614027.4 & 89.7593 & -61.6743 & 1.00 & 1.00 & 0.88 & 3.17e-03 & 7.39e-03 & 1.15e-02 & 1.47e-02 & 2.77e-03 & 6.77e-03 & 1.24e-02 & 1.51e-02 & 14.78 & 0.08 & 14.03 & 0.10 & 11.76 & 0.12 \\
WISE J055902.36$-$674728.1 & 89.7598 & -67.7911 & 1.00 & 0.99 & 0.90 & 9.55e-06 & 2.61e-05 & 3.72e-05 & 5.41e-05 & -2.01e-05 & -2.04e-05 & -7.81e-06 & -4.03e-06 & 10.29 & 0.01 & 10.26 & 0.01 & 10.15 & 0.04 \\
WISE J055902.36$-$674728.1 & 89.7598 & -67.7911 & 1.00 & 0.99 & 0.90 & 9.55e-06 & 2.61e-05 & 3.72e-05 & 5.41e-05 & -2.01e-05 & -2.04e-05 & -7.81e-06 & -4.03e-06 & 10.29 & 0.01 & 10.26 & 0.01 & 10.15 & 0.04 \\
WISE J055902.45$-$673540.5 & 89.7602 & -67.5946 & 1.00 & 1.00 & 0.93 & 1.06e-02 & 2.46e-02 & 2.84e-02 & 2.87e-02 & 1.23e-02 & 3.13e-02 & 3.62e-02 & 3.37e-02 & 10.06 & 0.09 & 9.97 & 0.10 & 9.38 & 0.03 \\
WISE J055902.65$-$634909.1 & 89.7610 & -63.8192 & 1.00 & 1.00 & 0.97 & 1.59e-02 & 2.43e-02 & 1.88e-02 & 8.55e-03 & 6.51e-03 & 9.96e-03 & 7.72e-03 & 3.55e-03 & 10.56 & 0.09 & 10.67 & 0.06 & 9.25 & 0.02 \\
WISE J055902.80$-$640531.7 & 89.7617 & -64.0921 & 1.00 & 1.00 & 0.96 & 1.20e-02 & 2.39e-02 & 2.45e-02 & 2.24e-02 & 7.82e-03 & 1.65e-02 & 1.75e-02 & 1.54e-02 & 9.97 & 0.09 & 9.99 & 0.08 & 9.03 & 0.02 \\
WISE J055903.08$-$674129.6 & 89.7628 & -67.6916 & 1.00 & 1.00 & 0.97 & 5.82e-04 & 1.71e-04 & 5.03e-04 & 3.75e-04 & 7.19e-04 & 1.05e-04 & 4.82e-04 & 3.50e-04 & 12.03 & 0.02 & 12.14 & 0.02 & 12.22 & 0.15 \\
WISE J055903.08$-$674129.6 & 89.7628 & -67.6916 & 1.00 & 1.00 & 0.97 & 5.82e-04 & 1.71e-04 & 5.03e-04 & 3.75e-04 & 7.19e-04 & 1.05e-04 & 4.82e-04 & 3.50e-04 & 12.03 & 0.02 & 12.14 & 0.02 & 12.22 & 0.15 \\
WISE J055903.23$-$625949.4 & 89.7634 & -62.9970 & 1.00 & 1.00 & 0.81 & -1.46e-04 & -1.42e-04 & 3.23e-04 & 5.99e-04 & 8.32e-04 & 2.21e-04 & 6.20e-04 & 8.39e-04 & 13.94 & 0.04 & 13.95 & 0.04 & 12.84 & 0.28 \\
WISE J055903.37$-$645325.0 & 89.7640 & -64.8903 & 1.00 & 1.00 & 0.98 & 3.86e-03 & 4.50e-03 & 7.52e-03 & 1.27e-02 & 3.12e-03 & 6.82e-03 & 1.33e-02 & 2.06e-02 & 9.23 & 0.11 & 9.01 & 0.15 & 8.35 & 0.02 \\
WISE J055903.52$-$633239.8 & 89.7647 & -63.5444 & 1.00 & 0.98 & 0.89 & 1.93e-04 & 2.08e-05 & 1.86e-04 & 1.46e-04 & 2.36e-04 & 2.62e-05 & 2.17e-04 & 2.87e-04 & 12.12 & 0.01 & 12.22 & 0.01 & 11.97 & 0.13 \\
WISE J055903.64$-$632700.4 & 89.7652 & -63.4501 & 1.00 & 1.00 & 0.91 & 2.48e-03 & 2.78e-03 & 3.06e-03 & 3.72e-03 & 2.00e-03 & 4.71e-03 & 6.08e-03 & 5.83e-03 & 10.53 & 0.04 & 10.62 & 0.05 & 10.05 & 0.04 \\
WISE J055904.97$-$700638.2 & 89.7707 & -70.1106 & 1.00 & 1.00 & 0.90 & 9.53e-04 & 1.55e-03 & 2.57e-03 & 2.19e-03 & 2.85e-03 & 6.67e-03 & 8.39e-03 & 7.73e-03 & 14.07 & 0.04 & 13.48 & 0.07 & 10.92 & 0.06 \\
WISE J055905.03$-$635404.9 & 89.7709 & -63.9014 & 1.00 & 1.00 & 0.96 & 7.49e-04 & 1.06e-03 & 4.05e-04 & 3.90e-04 & 9.16e-04 & 1.39e-03 & 3.79e-04 & 5.65e-04 & 11.21 & 0.02 & 11.32 & 0.02 & 11.10 & 0.06 \\
WISE J055905.10$-$653748.6 & 89.7712 & -65.6302 & 1.00 & 1.00 & 0.79 & -2.51e-03 & 2.92e-03 & 9.49e-03 & 1.56e-02 & -4.21e-03 & -1.68e-03 & 3.11e-03 & 6.76e-03 & 15.76 & 0.10 & 14.99 & 0.08 & 12.57 & 0.20 \\
WISE J055905.40$-$643223.8 & 89.7725 & -64.5399 & 1.00 & 1.00 & 0.93 & 2.33e-03 & 2.68e-03 & 1.70e-03 & 2.30e-03 & 1.80e-03 & 2.50e-03 & 1.90e-03 & 2.58e-03 & 11.09 & 0.03 & 11.01 & 0.04 & 9.87 & 0.03 \\
WISE J055905.67$-$672951.7 & 89.7736 & -67.4977 & 1.00 & 1.00 & 0.91 & 2.67e-04 & 9.89e-04 & 1.22e-03 & 8.17e-04 & 8.43e-04 & 2.62e-03 & 3.12e-03 & 1.96e-03 & 13.44 & 0.02 & 12.97 & 0.03 & 9.50 & 0.03 \\
WISE J055906.10$-$623245.7 & 89.7754 & -62.5460 & 1.00 & 1.00 & 0.96 & 6.92e-04 & 5.33e-04 & 5.84e-04 & 5.80e-04 & 8.80e-04 & 7.34e-04 & 8.37e-04 & 7.63e-04 & 12.07 & 0.02 & 12.19 & 0.02 & 11.93 & 0.12 \\
WISE J055906.61$-$631243.4 & 89.7776 & -63.2121 & 1.00 & 1.00 & 0.94 & -1.30e-04 & 1.58e-03 & 4.06e-03 & 7.49e-03 & 7.28e-04 & 2.25e-03 & 4.79e-03 & 8.44e-03 & 15.33 & 0.10 & 14.09 & 0.10 & 11.36 & 0.07 \\
WISE J055906.89$-$653812.1 & 89.7787 & -65.6367 & 1.00 & 1.00 & 0.94 & 1.14e-02 & 8.59e-03 & 6.86e-03 & 7.84e-03 & 8.57e-03 & 6.35e-03 & 4.12e-03 & 6.12e-03 & 10.52 & 0.07 & 10.52 & 0.06 & 10.00 & 0.03 \\
WISE J055906.94$-$685153.5 & 89.7789 & -68.8649 & 1.00 & 1.00 & 0.91 & 1.08e-02 & 1.35e-02 & 6.80e-03 & 5.82e-03 & 6.76e-03 & 8.89e-03 & 6.43e-03 & 6.67e-03 & 11.13 & 0.08 & 11.19 & 0.08 & 9.91 & 0.03 \\
WISE J055907.79$-$702336.0 & 89.7824 & -70.3933 & 1.00 & 1.00 & 0.91 & 1.40e-03 & 4.74e-04 & 1.23e-03 & 1.04e-03 & 1.09e-03 & 5.26e-04 & 1.06e-03 & 1.12e-03 & 12.48 & 0.02 & 12.56 & 0.02 & 12.34 & 0.18 \\
WISE J055908.09$-$710618.9 & 89.7837 & -71.1052 & 1.00 & 1.00 & 0.90 & 8.52e-04 & 5.53e-04 & 8.44e-04 & 1.05e-03 & 7.89e-04 & 7.30e-04 & 9.70e-04 & 1.36e-03 & 12.46 & 0.02 & 12.49 & 0.02 & 12.20 & 0.16 \\
WISE J055908.88$-$641945.6 & 89.7870 & -64.3293 & 1.00 & 1.00 & 0.93 & 1.93e-03 & 6.34e-03 & 9.77e-03 & 1.22e-02 & 1.10e-03 & 5.71e-03 & 1.00e-02 & 1.26e-02 & 15.03 & 0.07 & 14.22 & 0.07 & 11.18 & 0.07 \\
WISE J055908.93$-$663207.6 & 89.7872 & -66.5355 & 1.00 & 1.00 & 0.96 & -2.04e-03 & 5.23e-04 & 5.25e-03 & 9.60e-04 & -2.18e-03 & -4.13e-04 & 4.61e-03 & -2.73e-04 & 15.59 & 0.10 & 14.77 & 0.12 & 12.30 & 0.19 \\
WISE J055909.09$-$615609.1 & 89.7879 & -61.9359 & 1.00 & 1.00 & 0.92 & 3.87e-03 & 3.91e-03 & 5.62e-03 & 3.85e-03 & 2.80e-03 & 3.57e-03 & 4.57e-03 & 3.36e-03 & 10.69 & 0.04 & 10.75 & 0.04 & 10.29 & 0.04 \\
WISE J055909.16$-$642422.1 & 89.7882 & -64.4061 & 1.00 & 1.00 & 0.96 & 4.48e-03 & 2.11e-03 & 2.77e-03 & 3.36e-03 & 3.29e-03 & 1.63e-03 & 2.44e-03 & 2.83e-03 & 11.37 & 0.04 & 11.42 & 0.04 & 11.07 & 0.06 \\
WISE J055909.81$-$633711.8 & 89.7909 & -63.6199 & 1.00 & 1.00 & 0.97 & 1.38e-03 & 1.76e-03 & 1.51e-03 & 2.17e-03 & 1.17e-03 & 1.46e-03 & 1.23e-03 & 1.68e-03 & 12.34 & 0.03 & 12.40 & 0.03 & 12.18 & 0.16 \\
WISE J055911.10$-$640705.2 & 89.7962 & -64.1181 & 1.00 & 1.00 & 0.98 & 4.06e-03 & 1.99e-03 & 1.60e-03 & 3.50e-03 & 3.96e-03 & 1.49e-03 & 1.80e-03 & 2.98e-03 & 12.25 & 0.04 & 12.27 & 0.04 & 12.02 & 0.14 \\
WISE J055911.34$-$672443.4 & 89.7973 & -67.4121 & 1.00 & 0.97 & 0.92 & 5.59e-04 & 3.60e-04 & 4.62e-04 & 4.91e-04 & 2.77e-04 & 1.33e-04 & 3.09e-04 & 2.12e-04 & 12.26 & 0.02 & 12.30 & 0.01 & 12.16 & 0.15 \\
WISE J055911.56$-$692616.6 & 89.7982 & -69.4379 & 1.00 & 1.00 & 0.85 & 2.52e-04 & 2.58e-04 & 3.88e-04 & 4.70e-04 & 2.79e-04 & 2.26e-04 & 4.00e-04 & 4.86e-04 & 11.53 & 0.01 & 11.63 & 0.02 & 11.35 & 0.07 \\
WISE J055911.75$-$682814.2 & 89.7989 & -68.4706 & 1.00 & 1.00 & 0.92 & 3.00e-04 & 4.09e-04 & 1.52e-04 & 1.36e-04 & 3.09e-04 & 3.52e-04 & 1.21e-04 & 8.24e-05 & 11.37 & 0.01 & 11.50 & 0.01 & 11.31 & 0.07 \\
WISE J055912.05$-$624419.4 & 89.8002 & -62.7387 & 1.00 & 1.00 & 0.94 & 2.23e-04 & 6.81e-04 & 1.82e-03 & 3.17e-03 & 2.08e-03 & 7.00e-03 & 1.34e-02 & 2.14e-02 & 13.77 & 0.05 & 13.53 & 0.11 & 10.52 & 0.04 \\
WISE J055912.05$-$621336.8 & 89.8002 & -62.2269 & 1.00 & 1.00 & 0.82 & 1.30e-03 & 2.67e-03 & 4.92e-03 & 4.82e-03 & 1.59e-03 & 3.45e-03 & 5.81e-03 & 6.18e-03 & 15.23 & 0.08 & 14.34 & 0.07 & 11.91 & 0.12 \\
WISE J055912.66$-$685255.4 & 89.8027 & -68.8821 & 1.00 & 1.00 & 0.91 & 4.60e-04 & 1.80e-04 & 3.86e-04 & 1.35e-04 & 5.91e-04 & 2.33e-04 & 5.30e-04 & 1.31e-04 & 12.69 & 0.02 & 12.74 & 0.02 & nan & nan \\
WISE J055912.85$-$654606.2 & 89.8035 & -65.7684 & 1.00 & 1.00 & 0.97 & 6.91e-04 & 2.85e-04 & 3.32e-04 & 6.94e-04 & 9.56e-04 & 3.37e-04 & 3.87e-04 & 9.80e-04 & 11.78 & 0.01 & 11.91 & 0.02 & 11.55 & 0.10 \\
WISE J055913.13$-$635653.3 & 89.8047 & -63.9481 & 1.00 & 1.00 & 0.92 & 9.59e-04 & 1.09e-03 & 6.82e-04 & 1.18e-03 & 1.37e-03 & 1.96e-03 & 1.59e-03 & 1.79e-03 & 10.69 & 0.02 & 10.88 & 0.03 & 10.55 & 0.05 \\
WISE J055913.36$-$703145.0 & 89.8057 & -70.5292 & 1.00 & 1.00 & 0.89 & 9.22e-03 & 1.44e-02 & 1.43e-02 & 1.30e-02 & 3.65e-03 & 6.79e-03 & 7.34e-03 & 6.09e-03 & 10.94 & 0.07 & 10.96 & 0.05 & 10.64 & 0.05 \\
WISE J055914.19$-$675858.2 & 89.8091 & -67.9828 & 1.00 & 1.00 & 0.93 & 1.17e-02 & 1.47e-02 & 1.14e-02 & 1.98e-03 & 5.37e-03 & 7.31e-03 & 5.49e-03 & 1.78e-03 & 10.84 & 0.07 & 10.83 & 0.05 & 9.36 & 0.02 \\
WISE J055914.36$-$651457.8 & 89.8098 & -65.2494 & 1.00 & 1.00 & 0.92 & 7.30e-04 & 1.32e-03 & 1.61e-03 & 1.72e-03 & 7.96e-04 & 1.90e-03 & 2.98e-03 & 3.65e-03 & 9.55 & 0.02 & 9.63 & 0.03 & 9.05 & 0.02 \\
WISE J055914.51$-$681614.7 & 89.8104 & -68.2708 & 1.00 & 1.00 & 0.94 & 8.08e-03 & 8.02e-03 & 8.98e-04 & 5.98e-03 & 6.77e-03 & 6.47e-03 & 1.01e-03 & 5.34e-03 & 11.43 & 0.05 & 11.50 & 0.05 & 11.12 & 0.07 \\
WISE J055914.55$-$651754.3 & 89.8106 & -65.2984 & 1.00 & 1.00 & 0.97 & 1.90e-03 & 3.14e-03 & 4.92e-03 & 5.27e-03 & 2.02e-03 & 3.37e-03 & 5.07e-03 & 5.46e-03 & 9.91 & 0.05 & 9.98 & 0.04 & 9.24 & 0.02 \\
WISE J055914.71$-$633305.1 & 89.8113 & -63.5514 & 1.00 & 0.99 & 0.95 & 2.93e-04 & 1.03e-04 & 5.43e-05 & 2.52e-04 & 3.60e-04 & 1.17e-04 & 5.37e-05 & 1.93e-04 & 12.18 & 0.01 & 12.29 & 0.02 & 12.07 & 0.13 \\
WISE J055915.47$-$633518.8 & 89.8144 & -63.5886 & 1.00 & 1.00 & 0.95 & 2.26e-02 & 2.07e-02 & 6.35e-03 & 1.82e-02 & 1.59e-02 & 1.47e-02 & 7.62e-03 & 1.50e-02 & 11.43 & 0.09 & 11.53 & 0.08 & 10.63 & 0.05 \\
WISE J055915.83$-$690857.4 & 89.8159 & -69.1493 & 1.00 & 1.00 & 0.95 & 4.73e-05 & 2.95e-04 & 8.18e-04 & 1.24e-03 & -1.43e-04 & 2.23e-04 & 7.37e-04 & 1.28e-03 & 12.65 & 0.03 & 12.65 & 0.03 & 12.38 & 0.17 \\
WISE J055917.05$-$621846.4 & 89.8211 & -62.3129 & 1.00 & 1.00 & 0.87 & -1.64e-04 & 5.10e-05 & 2.73e-04 & 7.10e-04 & -1.53e-04 & -4.92e-05 & 1.65e-04 & 6.30e-04 & 14.88 & 0.05 & 13.41 & 0.04 & 10.21 & 0.04 \\
WISE J055917.11$-$674052.3 & 89.8213 & -67.6812 & 1.00 & 1.00 & 0.97 & -3.20e-04 & 7.74e-04 & 1.90e-03 & 3.03e-03 & -2.58e-04 & 8.90e-04 & 1.72e-03 & 2.32e-03 & 15.02 & 0.07 & 13.79 & 0.07 & 10.93 & 0.06 \\
WISE J055917.29$-$703449.7 & 89.8220 & -70.5805 & 1.00 & 1.00 & 0.94 & 1.64e-03 & 1.39e-03 & 1.40e-03 & 1.83e-03 & 2.18e-03 & 1.32e-03 & 1.92e-03 & 1.99e-03 & 12.25 & 0.03 & 12.32 & 0.04 & 12.30 & 0.19 \\
WISE J055918.28$-$681832.2 & 89.8262 & -68.3089 & 1.00 & 1.00 & 0.96 & 5.89e-03 & 1.34e-02 & 1.39e-02 & 6.01e-03 & 3.37e-03 & 6.67e-03 & 6.25e-03 & 2.21e-03 & 11.72 & 0.06 & 11.77 & 0.04 & 11.74 & 0.14 \\
WISE J055918.74$-$675927.8 & 89.8281 & -67.9911 & 1.00 & 1.00 & 0.95 & 1.08e-03 & 1.93e-03 & 1.87e-03 & 1.91e-03 & 1.03e-03 & 2.03e-03 & 2.11e-03 & 2.26e-03 & 13.31 & 0.03 & 13.02 & 0.03 & 12.23 & 0.15 \\
WISE J055918.89$-$690342.4 & 89.8287 & -69.0618 & 1.00 & 1.00 & 0.95 & 9.60e-04 & 3.93e-03 & 7.47e-03 & 1.08e-02 & 5.80e-04 & 2.25e-03 & 4.47e-03 & 6.59e-03 & 14.42 & 0.09 & 13.36 & 0.07 & 10.95 & 0.06 \\
WISE J055919.83$-$624751.1 & 89.8326 & -62.7975 & 1.00 & 1.00 & 0.98 & 5.80e-03 & 1.08e-02 & 1.19e-02 & 9.26e-03 & 8.68e-03 & 1.66e-02 & 1.72e-02 & 1.33e-02 & 13.91 & 0.08 & 13.46 & 0.09 & 10.46 & 0.04 \\
WISE J055919.97$-$694244.3 & 89.8332 & -69.7123 & 1.00 & 1.00 & 0.90 & 1.36e-03 & 6.89e-04 & 1.50e-03 & 1.37e-03 & 5.26e-04 & 5.48e-04 & 9.34e-04 & 1.35e-03 & 11.71 & 0.03 & 11.75 & 0.03 & 11.41 & 0.08 \\
WISE J055920.24$-$683001.0 & 89.8343 & -68.5003 & 1.00 & 1.00 & 0.94 & 7.82e-02 & 5.24e-02 & 1.68e-01 & 1.47e-01 & 6.46e-02 & 2.39e-02 & 1.03e-01 & 5.80e-02 & 9.86 & 0.27 & 9.43 & 0.19 & 9.17 & 0.02 \\
WISE J055920.30$-$630056.8 & 89.8346 & -63.0158 & 1.00 & 1.00 & 0.77 & 6.05e-05 & 3.34e-05 & 3.04e-05 & 1.87e-05 & 4.26e-05 & 3.90e-05 & 4.38e-05 & 5.54e-05 & 9.98 & 0.01 & 10.09 & 0.01 & 9.90 & 0.03 \\
WISE J055920.48$-$621100.8 & 89.8353 & -62.1835 & 1.00 & 1.00 & 0.84 & 2.57e-05 & 2.30e-05 & 2.32e-05 & 2.19e-05 & 4.10e-07 & 7.26e-06 & 9.89e-06 & 2.03e-05 & 9.85 & 0.00 & 9.89 & 0.00 & 9.84 & 0.03 \\
WISE J055920.81$-$702452.2 & 89.8367 & -70.4145 & 1.00 & 1.00 & 0.90 & 4.24e-03 & 7.12e-03 & 5.36e-03 & 4.14e-03 & 2.44e-03 & 3.96e-03 & 3.24e-03 & 2.19e-03 & 10.91 & 0.05 & 10.87 & 0.04 & 10.44 & 0.04 \\
WISE J055920.90$-$651242.3 & 89.8371 & -65.2117 & 1.00 & 1.00 & 0.96 & 3.56e-03 & 1.38e-03 & 2.40e-03 & 2.25e-03 & 1.34e-02 & 5.91e-03 & 9.40e-03 & 9.40e-03 & 11.33 & 0.03 & 11.41 & 0.07 & 10.89 & 0.05 \\
WISE J055920.99$-$674516.4 & 89.8375 & -67.7546 & 1.00 & 1.00 & 0.91 & 4.85e-04 & 6.08e-04 & 7.14e-04 & 4.11e-04 & 5.91e-04 & 6.28e-04 & 7.32e-04 & 6.17e-04 & 11.47 & 0.02 & 11.62 & 0.02 & 11.41 & 0.08 \\
WISE J055920.99$-$674516.4 & 89.8375 & -67.7546 & 1.00 & 1.00 & 0.91 & 4.85e-04 & 6.08e-04 & 7.14e-04 & 4.11e-04 & 5.91e-04 & 6.28e-04 & 7.32e-04 & 6.17e-04 & 11.47 & 0.02 & 11.62 & 0.02 & 11.41 & 0.08 \\
WISE J055921.77$-$711713.9 & 89.8407 & -71.2872 & 1.00 & 1.00 & 0.78 & 3.21e-03 & 1.67e-03 & 4.12e-03 & 3.39e-03 & 1.41e-03 & 3.49e-03 & 3.99e-03 & 3.15e-03 & 15.37 & 0.06 & 14.55 & 0.07 & 11.62 & 0.10 \\
WISE J055922.59$-$665450.2 & 89.8441 & -66.9139 & 1.00 & 1.00 & 0.99 & 2.95e-03 & 3.94e-03 & 1.70e-02 & 7.90e-03 & 3.53e-03 & 3.08e-03 & 1.59e-02 & 9.03e-03 & 10.33 & 0.05 & 10.38 & 0.05 & 9.82 & 0.03 \\
WISE J055922.87$-$692654.3 & 89.8453 & -69.4484 & 1.00 & 1.00 & 0.83 & 1.17e-03 & 1.95e-03 & 8.76e-04 & 1.53e-03 & 9.68e-04 & 2.05e-03 & 1.05e-03 & 1.85e-03 & 14.37 & 0.03 & 13.81 & 0.04 & 10.92 & 0.05 \\
WISE J055923.32$-$693632.4 & 89.8472 & -69.6090 & 1.00 & 1.00 & 0.92 & 1.00e-03 & 1.12e-03 & 9.33e-04 & 1.34e-03 & 1.15e-03 & 1.08e-03 & 9.94e-04 & 1.93e-03 & 12.05 & 0.02 & 12.13 & 0.03 & 11.89 & 0.12 \\
WISE J055923.64$-$643900.7 & 89.8485 & -64.6502 & 0.99 & 1.00 & 0.79 & 3.40e-02 & -1.57e-03 & 3.48e-02 & 1.70e-02 & 2.99e-02 & 8.13e-03 & 6.01e-02 & 2.57e-02 & 16.05 & 0.11 & 15.25 & 0.11 & nan & nan \\
WISE J055923.64$-$643900.7 & 89.8485 & -64.6502 & 0.99 & 1.00 & 0.79 & 3.40e-02 & -1.57e-03 & 3.48e-02 & 1.70e-02 & 2.99e-02 & 8.13e-03 & 6.01e-02 & 2.57e-02 & 16.05 & 0.11 & 15.25 & 0.11 & nan & nan \\
WISE J055923.69$-$712919.9 & 89.8487 & -71.4889 & 1.00 & 1.00 & 0.85 & 7.59e-03 & 7.34e-03 & 7.82e-03 & 5.48e-03 & 4.64e-03 & 4.43e-03 & 4.52e-03 & 2.76e-03 & 12.17 & 0.06 & 12.14 & 0.05 & 11.56 & 0.11 \\
WISE J055923.70$-$694152.6 & 89.8488 & -69.6979 & 1.00 & 1.00 & 0.92 & 1.83e-03 & 2.57e-03 & 2.43e-03 & 1.67e-03 & 3.31e-03 & 6.89e-03 & 8.01e-03 & 5.47e-03 & 11.20 & 0.03 & 11.30 & 0.05 & 10.80 & 0.05 \\
WISE J055923.91$-$644424.9 & 89.8496 & -64.7403 & 1.00 & 1.00 & 0.97 & 3.93e-03 & 4.60e-03 & 6.34e-03 & 1.17e-02 & 2.50e-03 & 5.20e-03 & 9.16e-03 & 1.39e-02 & 11.42 & 0.07 & 11.41 & 0.09 & 11.34 & 0.07 \\
WISE J055923.98$-$630940.9 & 89.8499 & -63.1614 & 1.00 & 1.00 & 0.88 & 3.51e-04 & 5.35e-06 & 1.28e-04 & 1.15e-04 & 1.29e-03 & 1.97e-04 & 5.07e-04 & 8.63e-04 & 13.50 & 0.02 & 13.58 & 0.03 & nan & nan \\
WISE J055924.34$-$690116.0 & 89.8514 & -69.0211 & 1.00 & 1.00 & 0.90 & 2.54e-04 & 1.31e-04 & 3.53e-04 & 2.16e-04 & 5.00e-04 & 3.09e-04 & 6.16e-04 & 4.99e-04 & 12.87 & 0.02 & 12.95 & 0.02 & 12.82 & 0.28 \\
WISE J055925.12$-$704031.6 & 89.8547 & -70.6755 & 1.00 & 1.00 & 0.91 & 4.65e-03 & 1.06e-03 & 3.89e-03 & 2.82e-03 & 2.44e-03 & 6.18e-04 & 2.53e-03 & 2.11e-03 & 11.72 & 0.04 & 11.70 & 0.04 & 11.15 & 0.07 \\
WISE J055925.17$-$652559.6 & 89.8549 & -65.4332 & 1.00 & 1.00 & 0.83 & -7.30e-04 & -7.53e-04 & -2.39e-04 & -5.49e-05 & 1.20e-03 & 7.02e-04 & 1.45e-03 & 2.60e-03 & 15.25 & 0.05 & 14.46 & 0.07 & 11.50 & 0.08 \\
WISE J055925.90$-$674227.6 & 89.8579 & -67.7077 & 1.00 & 1.00 & 0.90 & 3.45e-04 & 2.06e-04 & 1.94e-04 & 4.41e-04 & 1.01e-03 & 7.62e-04 & 5.04e-04 & 1.14e-03 & 11.42 & 0.01 & 11.65 & 0.02 & 11.31 & 0.08 \\
WISE J055925.90$-$674227.6 & 89.8579 & -67.7077 & 1.00 & 1.00 & 0.90 & 3.45e-04 & 2.06e-04 & 1.94e-04 & 4.41e-04 & 1.01e-03 & 7.62e-04 & 5.04e-04 & 1.14e-03 & 11.42 & 0.01 & 11.65 & 0.02 & 11.31 & 0.08 \\
WISE J055925.93$-$682612.9 & 89.8580 & -68.4369 & 1.00 & 1.00 & 0.82 & 1.87e-03 & 2.05e-03 & 1.73e-03 & 2.50e-03 & 1.44e-03 & 1.35e-03 & 1.66e-03 & 1.99e-03 & 11.57 & 0.04 & 11.59 & 0.03 & 11.34 & 0.08 \\
WISE J055926.52$-$650014.3 & 89.8605 & -65.0040 & 1.00 & 1.00 & 0.89 & 2.24e-02 & 5.36e-03 & 1.43e-02 & 1.06e-02 & 9.79e-03 & 3.43e-03 & 7.12e-03 & 4.97e-03 & 11.82 & 0.08 & 11.75 & 0.06 & 10.85 & 0.05 \\
WISE J055926.69$-$665240.6 & 89.8612 & -66.8779 & 1.00 & 1.00 & 0.97 & -7.47e-04 & -4.58e-04 & 1.42e-04 & 1.25e-03 & -2.07e-04 & -7.43e-04 & 1.99e-03 & 4.53e-03 & 15.08 & 0.04 & 14.40 & 0.07 & 11.22 & 0.06 \\
WISE J055926.85$-$680917.0 & 89.8619 & -68.1547 & 1.00 & 0.97 & 0.83 & 1.86e-05 & 1.91e-05 & 1.96e-05 & 1.38e-05 & 1.18e-05 & 4.28e-05 & 2.61e-05 & 1.32e-05 & 10.07 & 0.00 & 10.25 & 0.01 & 9.99 & 0.03 \\
WISE J055926.93$-$700304.7 & 89.8622 & -70.0513 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 4.76e-04 & 1.39e-03 & 1.19e-03 & 2.05e-03 & 4.24e-04 & 2.20e-03 & 1.34e-03 & 11.98 & 0.03 & 12.06 & 0.03 & 12.16 & 0.15 \\
WISE J055927.79$-$682836.6 & 89.8658 & -68.4768 & 1.00 & 1.00 & 0.95 & 8.50e-04 & 8.13e-04 & 4.90e-04 & 6.59e-04 & 9.55e-04 & 8.30e-04 & 5.50e-04 & 4.60e-04 & 11.28 & 0.02 & 11.39 & 0.02 & 11.09 & 0.06 \\
WISE J055928.22$-$623410.6 & 89.8676 & -62.5696 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 5.59e-03 & 3.50e-03 & 2.90e-03 & 3.80e-03 & 6.07e-03 & 3.11e-03 & 2.39e-03 & 10.61 & 0.04 & 10.67 & 0.04 & 9.15 & 0.03 \\
WISE J055928.53$-$704652.7 & 89.8689 & -70.7813 & 1.00 & 1.00 & 0.90 & 2.05e-04 & 3.18e-04 & 2.93e-04 & 1.05e-04 & 4.20e-04 & 3.78e-04 & 5.82e-04 & 2.69e-04 & 10.51 & 0.01 & 10.66 & 0.02 & 10.33 & 0.04 \\
WISE J055928.62$-$691439.3 & 89.8693 & -69.2442 & 1.00 & 1.00 & 0.92 & 5.40e-04 & 2.01e-03 & 4.01e-03 & 6.31e-03 & 2.53e-04 & 2.00e-03 & 3.80e-03 & 6.44e-03 & 14.29 & 0.05 & 14.06 & 0.05 & nan & nan \\
WISE J055928.85$-$645601.8 & 89.8702 & -64.9338 & 1.00 & 1.00 & 0.80 & 1.71e-04 & 3.31e-03 & 5.84e-03 & 5.65e-03 & 1.44e-03 & 3.10e-03 & 4.48e-03 & 5.06e-03 & 15.34 & 0.05 & 14.54 & 0.06 & 11.62 & 0.10 \\
WISE J055929.88$-$645251.9 & 89.8745 & -64.8811 & 1.00 & 1.00 & 0.97 & 3.87e-02 & 9.73e-02 & 1.18e-01 & 1.09e-01 & 1.36e-02 & 3.34e-02 & 4.05e-02 & 3.51e-02 & 11.17 & 0.19 & 10.97 & 0.12 & 10.34 & 0.04 \\
WISE J055929.94$-$683651.7 & 89.8747 & -68.6144 & 1.00 & 1.00 & 0.94 & 1.13e-03 & 4.06e-03 & 6.83e-03 & 8.31e-03 & 1.45e-03 & 6.99e-03 & 1.41e-02 & 1.89e-02 & 15.01 & 0.06 & 14.44 & 0.09 & 12.23 & 0.16 \\
WISE J055930.28$-$641911.8 & 89.8762 & -64.3199 & 1.00 & 1.00 & 0.86 & 3.15e-03 & 1.60e-03 & 2.04e-03 & 2.16e-03 & 1.76e-03 & 9.35e-04 & 1.43e-03 & 1.58e-03 & 11.43 & 0.03 & 11.49 & 0.03 & 11.03 & 0.06 \\
WISE J055930.45$-$653553.0 & 89.8769 & -65.5981 & 1.00 & 1.00 & 0.88 & 1.80e-04 & 3.01e-04 & 1.48e-04 & 1.33e-04 & 1.56e-04 & 4.04e-04 & 3.04e-04 & 7.86e-05 & 10.90 & 0.01 & 11.03 & 0.01 & 10.70 & 0.05 \\
WISE J055930.55$-$695441.7 & 89.8773 & -69.9116 & 1.00 & 1.00 & 0.95 & 3.18e-02 & 4.58e-02 & 4.54e-02 & 5.25e-02 & 1.03e-02 & 2.08e-02 & 1.97e-02 & 2.42e-02 & 12.12 & 0.15 & 11.93 & 0.12 & 11.25 & 0.07 \\
WISE J055930.61$-$692121.8 & 89.8775 & -69.3560 & 1.00 & 1.00 & 0.92 & 2.76e-03 & 3.78e-03 & 3.74e-03 & 3.18e-03 & 2.60e-03 & 4.49e-03 & 4.91e-03 & 4.10e-03 & 10.63 & 0.04 & 10.68 & 0.04 & 10.03 & 0.04 \\
WISE J055930.88$-$660226.8 & 89.8787 & -66.0408 & 1.00 & 1.00 & 0.98 & 4.86e-04 & 2.95e-03 & 5.55e-03 & 7.44e-03 & 1.20e-03 & 4.21e-03 & 7.71e-03 & 1.13e-02 & 15.38 & 0.09 & 14.50 & 0.11 & 11.60 & 0.10 \\
WISE J055931.18$-$674140.0 & 89.8799 & -67.6945 & 1.00 & 1.00 & 0.95 & 2.46e-03 & 2.01e-03 & 3.86e-03 & 3.35e-03 & 1.88e-03 & 1.94e-03 & 3.62e-03 & 4.21e-03 & 9.85 & 0.05 & 9.82 & 0.07 & 9.04 & 0.02 \\
WISE J055931.18$-$674140.0 & 89.8799 & -67.6945 & 1.00 & 1.00 & 0.95 & 2.46e-03 & 2.01e-03 & 3.86e-03 & 3.35e-03 & 1.88e-03 & 1.94e-03 & 3.62e-03 & 4.21e-03 & 9.85 & 0.05 & 9.82 & 0.07 & 9.04 & 0.02 \\
WISE J055931.50$-$700610.8 & 89.8812 & -70.1030 & 1.00 & 1.00 & 0.96 & 1.12e-02 & 1.71e-02 & 1.46e-02 & 1.40e-02 & 6.47e-03 & 8.42e-03 & 8.49e-03 & 9.18e-03 & 10.36 & 0.08 & 10.36 & 0.06 & 9.87 & 0.03 \\
WISE J055932.41$-$694413.0 & 89.8851 & -69.7369 & 1.00 & 1.00 & 0.83 & 6.08e-03 & 1.16e-02 & 1.49e-02 & 1.07e-02 & 8.44e-04 & 7.54e-03 & 9.13e-03 & 1.81e-03 & 15.69 & 0.10 & 14.99 & 0.08 & 12.62 & 0.23 \\
WISE J055933.56$-$661835.8 & 89.8898 & -66.3100 & 1.00 & 1.00 & 0.97 & 3.91e-04 & 7.29e-04 & 6.06e-04 & 6.85e-05 & 2.36e-04 & 7.40e-04 & 4.31e-04 & 3.69e-05 & 11.12 & 0.01 & 11.24 & 0.02 & 10.96 & 0.06 \\
WISE J055934.06$-$631316.9 & 89.8919 & -63.2214 & 1.00 & 1.00 & 0.91 & 3.06e-03 & 4.61e-03 & 5.59e-03 & 4.74e-03 & 1.77e-03 & 2.62e-03 & 2.90e-03 & 1.91e-03 & 10.16 & 0.05 & 10.16 & 0.03 & 9.46 & 0.03 \\
WISE J055934.43$-$624854.3 & 89.8934 & -62.8151 & 1.00 & 1.00 & 0.96 & 2.02e-02 & 2.03e-02 & 9.95e-04 & 2.04e-02 & 8.68e-03 & 9.25e-03 & 9.80e-04 & 9.34e-03 & 11.34 & 0.08 & 11.26 & 0.06 & 10.41 & 0.04 \\
WISE J055934.66$-$701128.2 & 89.8944 & -70.1912 & 1.00 & 1.00 & 0.94 & 3.56e-03 & 5.40e-03 & 2.81e-03 & 2.96e-03 & 2.30e-03 & 3.32e-03 & 1.87e-03 & 1.54e-03 & 12.30 & 0.04 & 12.32 & 0.03 & 11.88 & 0.13 \\
WISE J055934.73$-$661059.2 & 89.8947 & -66.1831 & 1.00 & 1.00 & 0.98 & 7.12e-04 & 4.04e-04 & 7.49e-04 & 5.15e-04 & 2.31e-03 & 2.27e-03 & 2.45e-03 & 3.21e-03 & 10.86 & 0.01 & 10.92 & 0.03 & 10.44 & 0.04 \\
WISE J055934.90$-$625143.5 & 89.8954 & -62.8621 & 1.00 & 0.98 & 0.89 & 1.42e-04 & 6.84e-05 & 5.83e-05 & 1.37e-04 & 2.00e-04 & 6.94e-05 & 7.65e-05 & 1.60e-04 & 12.11 & 0.01 & 12.20 & 0.01 & 12.18 & 0.15 \\
WISE J055935.18$-$651404.9 & 89.8966 & -65.2347 & 1.00 & 1.00 & 0.90 & 2.03e-03 & 2.67e-03 & 1.31e-04 & 1.50e-03 & 2.50e-03 & 2.81e-03 & 1.47e-04 & 2.24e-03 & 12.83 & 0.03 & 12.95 & 0.04 & 12.57 & 0.20 \\
WISE J055935.32$-$712818.8 & 89.8972 & -71.4719 & 1.00 & 1.00 & 0.90 & 2.01e-02 & 4.26e-02 & 4.05e-02 & 2.10e-02 & 1.32e-02 & 3.09e-02 & 3.14e-02 & 1.56e-02 & 10.88 & 0.11 & 10.85 & 0.10 & 10.23 & 0.04 \\
WISE J055935.36$-$640301.9 & 89.8973 & -64.0505 & 1.00 & 1.00 & 0.87 & 5.16e-03 & 6.53e-03 & 7.07e-03 & 6.87e-03 & 3.00e-03 & 4.51e-03 & 4.86e-03 & 5.51e-03 & 10.56 & 0.05 & 10.57 & 0.05 & 9.99 & 0.03 \\
WISE J055935.55$-$655654.2 & 89.8981 & -65.9484 & 1.00 & 1.00 & 0.95 & 5.56e-03 & 6.45e-03 & 4.47e-03 & 5.39e-03 & 4.45e-03 & 5.91e-03 & 5.08e-03 & 5.78e-03 & 10.21 & 0.05 & 10.25 & 0.06 & 9.54 & 0.03 \\
WISE J055935.78$-$624820.8 & 89.8991 & -62.8058 & 0.99 & 1.00 & 0.90 & -1.21e-04 & -2.16e-04 & -8.08e-05 & -2.94e-05 & 5.62e-04 & 3.38e-04 & 6.92e-04 & 3.13e-04 & 13.94 & 0.02 & 13.81 & 0.03 & nan & nan \\
WISE J055936.21$-$705948.4 & 89.9009 & -70.9968 & 0.97 & 1.00 & 0.80 & -8.00e-04 & 6.26e-04 & 1.27e-03 & 2.31e-03 & -2.06e-04 & 1.88e-03 & 3.19e-03 & 2.98e-03 & 15.47 & 0.04 & 14.53 & 0.05 & 11.62 & 0.10 \\
WISE J055936.63$-$673746.4 & 89.9026 & -67.6295 & 1.00 & 1.00 & 0.96 & 1.28e-03 & 7.52e-04 & 6.51e-04 & 9.02e-04 & 1.18e-03 & 5.93e-04 & 4.69e-04 & 7.46e-04 & 12.32 & 0.02 & 12.36 & 0.02 & 12.29 & 0.16 \\
WISE J055936.63$-$673746.4 & 89.9026 & -67.6295 & 1.00 & 1.00 & 0.96 & 1.28e-03 & 7.52e-04 & 6.51e-04 & 9.02e-04 & 1.18e-03 & 5.93e-04 & 4.69e-04 & 7.46e-04 & 12.32 & 0.02 & 12.36 & 0.02 & 12.29 & 0.16 \\
WISE J055937.02$-$682213.9 & 89.9043 & -68.3705 & 1.00 & 1.00 & 0.93 & 8.95e-03 & 1.94e-03 & 6.75e-03 & 1.92e-03 & 4.27e-03 & 1.21e-03 & 3.04e-03 & 1.19e-03 & 12.10 & 0.05 & 12.10 & 0.04 & 11.94 & 0.12 \\
WISE J055937.45$-$632952.0 & 89.9061 & -63.4978 & 1.00 & 1.00 & 0.73 & -5.83e-04 & -4.07e-04 & -6.79e-05 & 1.48e-03 & 8.96e-05 & 6.02e-04 & 8.57e-04 & 5.40e-04 & 15.31 & 0.04 & 14.01 & 0.04 & 10.72 & 0.05 \\
WISE J055937.49$-$704052.8 & 89.9062 & -70.6813 & 1.00 & 1.00 & 0.99 & 3.73e-02 & 8.67e-02 & 1.23e-01 & 1.25e-01 & 1.60e-02 & 3.74e-02 & 5.21e-02 & 5.30e-02 & 11.76 & 0.21 & 11.65 & 0.13 & 11.03 & 0.06 \\
WISE J055937.77$-$692507.1 & 89.9074 & -69.4186 & 1.00 & 1.00 & 0.88 & 9.69e-04 & 1.82e-03 & 1.67e-03 & 1.25e-03 & 8.30e-04 & 1.45e-03 & 1.24e-03 & 1.63e-03 & 13.90 & 0.03 & 13.79 & 0.04 & nan & nan \\
WISE J055939.93$-$622512.0 & 89.9164 & -62.4200 & 1.00 & 1.00 & 0.96 & 3.97e-02 & 9.37e-02 & 1.01e-01 & 9.11e-02 & 1.63e-02 & 4.07e-02 & 4.88e-02 & 4.51e-02 & 11.54 & 0.18 & 11.33 & 0.13 & 10.83 & 0.05 \\
WISE J055940.03$-$684618.3 & 89.9168 & -68.7718 & 1.00 & 0.99 & 0.88 & 7.18e-05 & 1.15e-04 & 8.27e-05 & 2.42e-05 & 1.30e-04 & 1.40e-04 & 1.60e-04 & -8.20e-06 & 11.41 & 0.01 & 11.55 & 0.01 & 11.39 & 0.07 \\
WISE J055940.20$-$670926.7 & 89.9175 & -67.1574 & 1.00 & 1.00 & 0.91 & 4.76e-03 & 3.96e-03 & 7.55e-03 & 6.32e-03 & 4.83e-03 & 5.28e-03 & 8.93e-03 & 7.32e-03 & 10.19 & 0.08 & 10.18 & 0.07 & 9.37 & 0.03 \\
WISE J055940.31$-$615623.5 & 89.9179 & -61.9399 & 1.00 & 1.00 & 0.83 & 2.42e-05 & 1.26e-03 & 2.72e-03 & 4.15e-03 & 1.06e-03 & 2.08e-03 & 2.36e-03 & 3.83e-03 & 15.01 & 0.06 & 14.46 & 0.06 & 11.39 & 0.08 \\
WISE J055940.58$-$692624.6 & 89.9191 & -69.4402 & 1.00 & 1.00 & 0.94 & 2.65e-03 & 5.82e-03 & 7.70e-03 & 6.08e-03 & 1.70e-03 & 3.73e-03 & 4.78e-03 & 3.59e-03 & 10.09 & 0.05 & 10.12 & 0.04 & 9.39 & 0.02 \\
WISE J055940.85$-$632148.1 & 89.9202 & -63.3634 & 1.00 & 1.00 & 0.94 & 2.55e-04 & 8.40e-04 & 1.02e-03 & 1.46e-03 & 5.42e-04 & 1.49e-03 & 2.78e-03 & 3.60e-03 & 13.01 & 0.03 & 13.12 & 0.04 & nan & nan \\
WISE J055941.43$-$692641.6 & 89.9226 & -69.4449 & 1.00 & 1.00 & 0.83 & 6.84e-03 & 3.23e-03 & 6.81e-03 & 3.76e-03 & 4.23e-03 & 3.97e-03 & 5.14e-03 & 2.98e-03 & 10.26 & 0.05 & 10.27 & 0.05 & 9.68 & 0.03 \\
WISE J055942.10$-$695051.9 & 89.9254 & -69.8477 & 1.00 & 1.00 & 0.92 & 1.99e-03 & 3.19e-03 & 1.70e-03 & 1.45e-03 & 1.45e-03 & 2.64e-03 & 1.48e-03 & 1.12e-03 & 10.43 & 0.04 & 10.53 & 0.03 & 9.94 & 0.03 \\
WISE J055942.13$-$700123.9 & 89.9255 & -70.0233 & 1.00 & 1.00 & 0.76 & 8.32e-04 & 1.33e-05 & 9.38e-04 & 4.64e-04 & 1.52e-03 & 4.03e-04 & 2.67e-03 & 1.28e-03 & 14.08 & 0.02 & 14.21 & 0.04 & nan & nan \\
WISE J055942.72$-$660908.2 & 89.9280 & -66.1523 & 1.00 & 1.00 & 0.98 & 1.51e-04 & 1.24e-03 & 2.93e-03 & 5.15e-03 & 9.71e-06 & 5.17e-04 & 1.29e-03 & 2.30e-03 & 13.04 & 0.05 & 11.98 & 0.03 & 9.07 & 0.02 \\
WISE J055943.21$-$680605.0 & 89.9300 & -68.1014 & 1.00 & 1.00 & 0.92 & 1.08e-03 & 1.03e-03 & 1.32e-03 & 5.60e-04 & 1.28e-03 & 9.95e-04 & 1.49e-03 & 7.27e-04 & 11.34 & 0.02 & 11.44 & 0.02 & 11.28 & 0.07 \\
WISE J055943.56$-$695450.1 & 89.9315 & -69.9139 & 1.00 & 1.00 & 0.91 & 4.34e-04 & 1.99e-04 & 1.23e-04 & 4.64e-04 & 7.48e-04 & 3.18e-04 & 2.63e-04 & 9.12e-04 & 11.54 & 0.01 & 11.68 & 0.02 & 11.27 & 0.08 \\
WISE J055943.94$-$713214.5 & 89.9331 & -71.5374 & 1.00 & 1.00 & 0.85 & 1.80e-02 & 4.49e-02 & 5.75e-02 & 5.87e-02 & 2.38e-02 & 3.73e-02 & 6.04e-02 & 5.40e-02 & 15.43 & 0.15 & 14.85 & 0.15 & 12.15 & 0.15 \\
WISE J055944.03$-$635444.0 & 89.9335 & -63.9122 & 1.00 & 1.00 & 0.95 & 3.93e-03 & 1.59e-03 & 1.98e-03 & 2.60e-03 & 3.16e-03 & 1.70e-03 & 1.41e-03 & 2.79e-03 & 12.19 & 0.03 & 12.22 & 0.03 & 12.10 & 0.14 \\
WISE J055944.10$-$652139.8 & 89.9338 & -65.3611 & 1.00 & 1.00 & 0.93 & 1.90e-03 & 7.27e-03 & 1.19e-02 & 1.44e-02 & 4.59e-03 & 1.62e-02 & 2.76e-02 & 3.37e-02 & 14.78 & 0.07 & 14.37 & 0.10 & 12.01 & 0.12 \\
WISE J055944.11$-$673715.1 & 89.9338 & -67.6209 & 1.00 & 0.95 & 0.96 & 1.08e-05 & 6.23e-05 & 9.51e-05 & 1.10e-04 & -7.77e-05 & -4.34e-05 & -2.79e-05 & -3.20e-05 & 11.48 & 0.01 & 11.50 & 0.01 & 11.51 & 0.08 \\
WISE J055944.69$-$674135.5 & 89.9362 & -67.6932 & 1.00 & 1.00 & 0.96 & 1.79e-03 & 2.63e-04 & 1.31e-03 & 6.18e-04 & 1.60e-03 & 6.09e-05 & 1.16e-03 & 5.71e-04 & 11.82 & 0.02 & 11.92 & 0.02 & 11.70 & 0.10 \\
WISE J055944.69$-$674135.5 & 89.9362 & -67.6932 & 1.00 & 1.00 & 0.96 & 1.79e-03 & 2.63e-04 & 1.31e-03 & 6.18e-04 & 1.60e-03 & 6.09e-05 & 1.16e-03 & 5.71e-04 & 11.82 & 0.02 & 11.92 & 0.02 & 11.70 & 0.10 \\
WISE J055944.74$-$680211.1 & 89.9364 & -68.0364 & 1.00 & 1.00 & 0.99 & 1.08e-03 & 9.08e-04 & 1.42e-03 & 2.16e-03 & 1.16e-03 & 1.19e-03 & 2.06e-03 & 3.27e-03 & 12.23 & 0.04 & 12.28 & 0.05 & 12.11 & 0.13 \\
WISE J055944.82$-$654320.0 & 89.9368 & -65.7222 & 1.00 & 1.00 & 0.91 & 2.26e-03 & 3.10e-03 & 1.50e-03 & 1.41e-03 & 1.80e-03 & 2.58e-03 & 1.27e-03 & 1.58e-03 & 10.55 & 0.04 & 10.67 & 0.04 & 10.21 & 0.04 \\
WISE J055945.24$-$684116.4 & 89.9385 & -68.6879 & 1.00 & 1.00 & 0.84 & 1.30e-03 & 4.68e-03 & 8.13e-03 & 1.14e-02 & -3.05e-03 & -1.75e-03 & 1.43e-03 & 3.88e-03 & 14.99 & 0.07 & 14.91 & 0.08 & nan & nan \\
WISE J055945.34$-$703801.1 & 89.9389 & -70.6336 & 1.00 & 1.00 & 0.82 & 4.31e-04 & 6.09e-04 & 3.49e-04 & 3.50e-04 & 4.14e-04 & 5.20e-04 & 4.41e-04 & 3.85e-04 & 10.62 & 0.02 & 10.74 & 0.02 & 10.48 & 0.04 \\
WISE J055945.41$-$613350.9 & 89.9392 & -61.5641 & 1.00 & 1.00 & 0.91 & 4.00e-03 & 1.18e-02 & 2.22e-02 & 2.75e-02 & 5.92e-03 & 1.22e-02 & 2.25e-02 & 2.50e-02 & 15.37 & 0.12 & 14.71 & 0.15 & 11.81 & 0.13 \\
WISE J055946.27$-$662916.2 & 89.9428 & -66.4878 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 4.30e-03 & -2.24e-05 & 1.32e-03 & 1.64e-03 & 2.27e-03 & -8.41e-05 & 1.13e-03 & 11.16 & 0.04 & 11.17 & 0.03 & 10.44 & 0.04 \\
WISE J055946.60$-$705603.8 & 89.9442 & -70.9344 & 1.00 & 1.00 & 0.96 & 2.02e-02 & 2.28e-02 & 2.95e-02 & 2.94e-02 & 8.28e-03 & 1.22e-02 & 1.30e-02 & 1.39e-02 & 11.41 & 0.14 & 11.14 & 0.09 & 10.71 & 0.05 \\
WISE J055946.73$-$710223.2 & 89.9447 & -71.0398 & 1.00 & 1.00 & 0.91 & 1.73e-03 & 2.54e-03 & 3.09e-03 & 3.25e-03 & 8.25e-04 & 1.70e-03 & 2.28e-03 & 2.72e-03 & 10.99 & 0.04 & 10.96 & 0.03 & 10.47 & 0.04 \\
WISE J055946.77$-$711759.1 & 89.9449 & -71.2997 & 1.00 & 1.00 & 0.79 & 7.62e-04 & 1.94e-03 & 5.50e-03 & 8.34e-03 & 2.95e-03 & 3.40e-03 & 4.96e-03 & 1.16e-02 & 15.37 & 0.07 & 14.80 & 0.08 & 11.42 & 0.09 \\
WISE J055947.29$-$675025.5 & 89.9471 & -67.8404 & 1.00 & 1.00 & 0.93 & 2.64e-03 & 5.79e-03 & 7.52e-03 & 6.01e-03 & 1.71e-03 & 4.20e-03 & 5.28e-03 & 3.88e-03 & 10.97 & 0.05 & 10.96 & 0.04 & 9.31 & 0.03 \\
WISE J055947.45$-$711357.9 & 89.9477 & -71.2328 & 1.00 & 1.00 & 0.89 & 1.48e-04 & 1.55e-04 & 5.09e-05 & 4.80e-05 & 4.99e-04 & 5.70e-04 & 1.79e-04 & 1.14e-04 & 11.42 & 0.01 & 11.56 & 0.02 & 11.14 & 0.07 \\
WISE J055948.18$-$681222.5 & 89.9507 & -68.2063 & 1.00 & 1.00 & 0.95 & 3.65e-02 & 5.46e-02 & 7.15e-02 & 7.61e-02 & 1.63e-02 & 2.20e-02 & 3.00e-02 & 3.11e-02 & 11.10 & 0.19 & 10.87 & 0.14 & 10.32 & 0.04 \\
WISE J055948.28$-$692017.4 & 89.9512 & -69.3382 & 1.00 & 1.00 & 0.94 & 4.34e-03 & 4.66e-03 & 6.17e-03 & 4.58e-03 & 3.46e-03 & 3.32e-03 & 5.36e-03 & 4.34e-03 & 10.23 & 0.06 & 10.31 & 0.05 & 9.63 & 0.03 \\
WISE J055948.81$-$683121.0 & 89.9534 & -68.5225 & 1.00 & 1.00 & 0.87 & 1.98e-04 & 1.50e-03 & 3.43e-03 & 5.16e-03 & 7.98e-04 & 3.46e-03 & 6.65e-03 & 1.03e-02 & 14.87 & 0.05 & 14.23 & 0.08 & 11.75 & 0.11 \\
WISE J055949.69$-$704745.5 & 89.9570 & -70.7960 & 1.00 & 1.00 & 0.95 & 1.27e-02 & 4.46e-03 & 1.00e-02 & 5.25e-03 & 8.86e-03 & 2.48e-03 & 6.77e-03 & 3.51e-03 & 11.59 & 0.06 & 11.60 & 0.05 & 11.16 & 0.07 \\
WISE J055950.36$-$691237.6 & 89.9598 & -69.2105 & 1.00 & 1.00 & 0.92 & 8.39e-03 & 1.08e-02 & 1.11e-02 & 6.19e-03 & 9.38e-03 & 1.33e-02 & 1.31e-02 & 6.89e-03 & 10.64 & 0.06 & 10.79 & 0.07 & 10.28 & 0.04 \\
WISE J055950.37$-$634438.1 & 89.9599 & -63.7439 & 1.00 & 1.00 & 0.84 & 5.30e-03 & 3.72e-03 & 8.52e-03 & 9.65e-03 & 4.02e-03 & 2.67e-03 & 1.01e-02 & 6.52e-03 & 15.39 & 0.08 & 14.83 & 0.08 & 12.03 & 0.14 \\
WISE J055951.20$-$642918.0 & 89.9633 & -64.4883 & 1.00 & 1.00 & 0.97 & 5.34e-03 & 1.18e-02 & 1.97e-02 & 2.19e-02 & 4.82e-03 & 1.15e-02 & 1.93e-02 & 2.14e-02 & 10.32 & 0.08 & 10.38 & 0.08 & 9.87 & 0.03 \\
WISE J055951.39$-$703406.7 & 89.9641 & -70.5685 & 1.00 & 1.00 & 0.93 & 1.43e-02 & 1.62e-02 & 6.94e-03 & 9.09e-03 & 9.07e-03 & 9.52e-03 & 6.52e-03 & 8.51e-03 & 11.20 & 0.09 & 11.21 & 0.09 & 10.10 & 0.04 \\
WISE J055952.22$-$662143.3 & 89.9676 & -66.3620 & 1.00 & 1.00 & 0.99 & 9.40e-03 & 9.74e-03 & 2.10e-02 & 6.57e-03 & 7.41e-03 & 7.42e-03 & 2.05e-02 & 5.22e-03 & 11.50 & 0.06 & 11.47 & 0.05 & 11.02 & 0.06 \\
WISE J055952.28$-$702433.3 & 89.9678 & -70.4092 & 1.00 & 0.99 & 0.90 & 1.79e-04 & 1.48e-04 & 1.23e-04 & 5.85e-05 & 4.32e-05 & -1.39e-05 & 1.12e-05 & 1.16e-04 & 12.33 & 0.01 & 12.42 & 0.02 & 12.32 & 0.18 \\
WISE J055952.85$-$674549.3 & 89.9702 & -67.7637 & 1.00 & 1.00 & 0.96 & 1.71e-04 & 3.65e-04 & 2.67e-04 & 5.78e-05 & 3.02e-04 & 6.63e-04 & 4.63e-04 & 3.85e-05 & 11.04 & 0.01 & 11.19 & 0.02 & 10.96 & 0.05 \\
WISE J055952.85$-$674549.3 & 89.9702 & -67.7637 & 1.00 & 1.00 & 0.96 & 1.71e-04 & 3.65e-04 & 2.67e-04 & 5.78e-05 & 3.02e-04 & 6.63e-04 & 4.63e-04 & 3.85e-05 & 11.04 & 0.01 & 11.19 & 0.02 & 10.96 & 0.05 \\
WISE J055953.13$-$675223.3 & 89.9714 & -67.8732 & 1.00 & 1.00 & 0.97 & 3.74e-03 & 6.06e-03 & 5.34e-03 & 5.22e-03 & 2.40e-03 & 3.35e-03 & 2.81e-03 & 3.09e-03 & 10.48 & 0.05 & 10.49 & 0.03 & 10.28 & 0.04 \\
WISE J055953.54$-$710813.3 & 89.9731 & -71.1370 & 1.00 & 1.00 & 0.93 & 1.06e-03 & 4.11e-04 & 1.01e-03 & 8.88e-04 & 9.65e-04 & 4.75e-04 & 1.08e-03 & 1.40e-03 & 12.47 & 0.03 & 12.50 & 0.03 & 12.24 & 0.17 \\
WISE J055953.89$-$644237.6 & 89.9745 & -64.7104 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 4.30e-03 & 7.08e-03 & 8.46e-03 & 6.93e-03 & 1.84e-02 & 3.03e-02 & 3.36e-02 & 15.13 & 0.07 & 14.80 & 0.16 & 11.57 & 0.08 \\
WISE J055954.42$-$692316.7 & 89.9767 & -69.3880 & 1.00 & 1.00 & 0.93 & 2.67e-03 & 1.41e-03 & 1.37e-03 & 2.66e-03 & 2.25e-03 & 1.18e-03 & 1.36e-03 & 2.73e-03 & 11.53 & 0.03 & 11.56 & 0.04 & 11.11 & 0.06 \\
WISE J055954.54$-$643458.6 & 89.9773 & -64.5829 & 1.00 & 1.00 & 0.89 & 3.39e-04 & 2.77e-04 & 5.44e-04 & 5.84e-04 & 2.82e-04 & 1.66e-04 & 5.05e-04 & 6.34e-04 & 12.93 & 0.02 & 12.98 & 0.02 & 13.07 & 0.33 \\
WISE J055954.66$-$632045.6 & 89.9777 & -63.3460 & 1.00 & 1.00 & 0.96 & 4.01e-03 & 5.97e-03 & 8.78e-03 & 1.07e-02 & 5.59e-03 & 1.18e-02 & 1.84e-02 & 2.43e-02 & 14.71 & 0.08 & 14.15 & 0.11 & 11.21 & 0.07 \\
WISE J055954.71$-$643620.9 & 89.9780 & -64.6058 & 1.00 & 1.00 & 0.94 & 2.04e-02 & 1.93e-02 & 6.62e-03 & 1.83e-02 & 9.83e-03 & 9.23e-03 & 3.92e-03 & 8.37e-03 & 11.37 & 0.09 & 11.34 & 0.06 & 10.06 & 0.03 \\
WISE J055954.71$-$643620.9 & 89.9780 & -64.6058 & 1.00 & 1.00 & 0.94 & 2.04e-02 & 1.93e-02 & 6.62e-03 & 1.83e-02 & 9.83e-03 & 9.23e-03 & 3.92e-03 & 8.37e-03 & 11.37 & 0.09 & 11.34 & 0.06 & 10.06 & 0.03 \\
WISE J055955.13$-$691048.4 & 89.9797 & -69.1801 & 1.00 & 1.00 & 0.98 & 6.36e-03 & 5.60e-03 & 7.33e-04 & 6.13e-03 & 5.44e-03 & 4.81e-03 & 6.50e-04 & 5.29e-03 & 11.98 & 0.05 & 12.06 & 0.05 & 11.76 & 0.10 \\
WISE J055956.59$-$673829.7 & 89.9858 & -67.6416 & 1.00 & 1.00 & 0.90 & 3.91e-03 & 6.32e-03 & 7.68e-03 & 8.16e-03 & 2.32e-03 & 3.62e-03 & 4.72e-03 & 5.13e-03 & 10.09 & 0.05 & 10.12 & 0.04 & 9.51 & 0.03 \\
WISE J055957.44$-$651451.0 & 89.9893 & -65.2475 & 1.00 & 1.00 & 0.81 & 3.08e-04 & 1.94e-04 & 2.60e-04 & 2.99e-04 & 4.48e-04 & 4.78e-04 & 4.02e-04 & 2.73e-04 & 12.36 & 0.01 & 12.44 & 0.02 & 12.41 & 0.16 \\
WISE J055957.45$-$710052.8 & 89.9894 & -71.0147 & 1.00 & 1.00 & 0.86 & 5.80e-04 & 2.99e-04 & 6.10e-04 & 3.93e-04 & 4.70e-04 & 2.24e-04 & 5.49e-04 & 4.27e-04 & 12.08 & 0.02 & 12.15 & 0.02 & 11.96 & 0.13 \\
WISE J055957.75$-$690825.0 & 89.9906 & -69.1403 & 1.00 & 1.00 & 0.96 & 6.92e-03 & 7.31e-03 & 6.25e-04 & 6.02e-03 & 4.06e-03 & 4.14e-03 & 4.48e-04 & 3.63e-03 & 11.55 & 0.05 & 11.62 & 0.04 & 11.35 & 0.07 \\
WISE J055957.79$-$685804.9 & 89.9908 & -68.9680 & 1.00 & 1.00 & 0.97 & 1.20e-02 & 1.19e-02 & 1.62e-03 & 1.26e-02 & 7.11e-03 & 7.44e-03 & 1.17e-03 & 8.35e-03 & 11.33 & 0.07 & 11.33 & 0.06 & 10.44 & 0.04 \\
WISE J055958.02$-$695313.4 & 89.9917 & -69.8870 & 1.00 & 1.00 & 0.95 & 2.29e-03 & 4.20e-03 & 4.35e-03 & 2.10e-03 & 2.37e-03 & 3.91e-03 & 3.65e-03 & 1.77e-03 & 10.70 & 0.04 & 10.77 & 0.04 & 10.54 & 0.05 \\
WISE J055958.22$-$681339.7 & 89.9926 & -68.2277 & 1.00 & 1.00 & 0.97 & 6.23e-04 & 4.37e-04 & 7.42e-04 & 7.43e-04 & 8.77e-04 & 4.94e-04 & 9.24e-04 & 9.95e-04 & 12.30 & 0.02 & 12.38 & 0.02 & 12.19 & 0.16 \\
WISE J055958.31$-$643205.6 & 89.9930 & -64.5349 & 1.00 & 1.00 & 0.87 & 5.33e-04 & 1.61e-03 & 1.47e-03 & 2.25e-03 & 2.96e-03 & 7.30e-03 & 9.90e-03 & 1.36e-02 & 15.16 & 0.04 & 14.45 & 0.08 & 11.30 & 0.08 \\
WISE J055958.61$-$680039.7 & 89.9942 & -68.0110 & 1.00 & 1.00 & 0.98 & 6.35e-04 & 2.82e-03 & 5.35e-03 & 8.06e-03 & 5.49e-04 & 2.98e-03 & 5.73e-03 & 8.39e-03 & 14.53 & 0.08 & 13.65 & 0.09 & 11.07 & 0.06 \\
WISE J055959.15$-$643607.0 & 89.9965 & -64.6019 & 1.00 & 1.00 & 0.96 & 2.23e-03 & 1.05e-03 & 1.51e-03 & 1.73e-03 & 1.31e-03 & 6.80e-04 & 1.23e-03 & 1.34e-03 & 12.00 & 0.03 & 12.06 & 0.03 & 11.86 & 0.11 \\
WISE J055959.54$-$704838.8 & 89.9981 & -70.8108 & 1.00 & 1.00 & 0.87 & 2.80e-04 & 2.51e-04 & 2.17e-04 & 2.25e-04 & 5.87e-04 & 3.08e-04 & 4.26e-04 & 2.28e-04 & 11.40 & 0.01 & 11.54 & 0.02 & 11.31 & 0.08 \\
WISE J055959.60$-$633645.2 & 89.9983 & -63.6126 & 1.00 & 1.00 & 0.89 & 5.81e-04 & 1.16e-03 & 1.32e-03 & 2.40e-03 & 2.00e-03 & 3.25e-03 & 3.05e-03 & 5.00e-03 & 14.31 & 0.03 & 13.93 & 0.05 & 10.95 & 0.06 \\
WISE J055959.88$-$673727.9 & 89.9995 & -67.6244 & 1.00 & 1.00 & 0.98 & 1.84e-03 & 3.21e-04 & 1.62e-03 & 1.06e-03 & 1.12e-03 & 2.31e-04 & 1.01e-03 & 8.77e-04 & 12.15 & 0.03 & 12.22 & 0.02 & 12.23 & 0.15 \\
WISE J060000.12$-$681244.8 & 90.0005 & -68.2124 & 1.00 & 1.00 & 0.77 & 1.77e-02 & 5.24e-02 & 8.03e-02 & 1.07e-01 & 5.74e-03 & 8.70e-03 & 1.25e-02 & 1.30e-02 & 15.18 & 0.23 & 14.82 & 0.11 & nan & nan \\
WISE J060000.20$-$675615.2 & 90.0008 & -67.9375 & 1.00 & 1.00 & 0.97 & 7.80e-04 & 5.82e-04 & 7.92e-04 & 8.29e-04 & 9.07e-04 & 6.76e-04 & 7.90e-04 & 9.39e-04 & 12.12 & 0.02 & 12.24 & 0.03 & 11.84 & 0.11 \\
WISE J060000.86$-$653132.5 & 90.0036 & -65.5257 & 1.00 & 1.00 & 0.97 & 1.40e-03 & 2.40e-03 & 1.76e-03 & 5.29e-04 & 1.02e-03 & 1.52e-03 & 1.30e-03 & 4.35e-04 & 10.64 & 0.03 & 10.66 & 0.02 & 10.40 & 0.04 \\
WISE J060001.14$-$711143.1 & 90.0047 & -71.1953 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 5.42e-03 & 2.88e-03 & 4.09e-03 & 2.54e-03 & 3.61e-03 & 2.33e-03 & 3.77e-03 & 10.44 & 0.05 & 10.47 & 0.04 & 9.90 & 0.03 \\
WISE J060001.41$-$681250.2 & 90.0059 & -68.2139 & 1.00 & 1.00 & 0.90 & 1.04e-03 & 3.14e-03 & 6.14e-03 & 9.14e-03 & 1.02e-03 & 1.43e-03 & 4.56e-03 & 6.30e-03 & 14.82 & 0.07 & 14.56 & 0.07 & nan & nan \\
WISE J060001.53$-$621209.7 & 90.0064 & -62.2027 & 1.00 & 1.00 & 0.94 & 2.30e-03 & 2.98e-03 & 3.44e-03 & 4.36e-03 & 9.90e-04 & 1.41e-03 & 1.28e-03 & 1.88e-03 & 10.08 & 0.04 & 10.00 & 0.03 & 9.24 & 0.02 \\
WISE J060003.40$-$673653.7 & 90.0142 & -67.6149 & 1.00 & 1.00 & 0.92 & 2.67e-04 & 3.78e-04 & 3.55e-04 & 1.43e-04 & 1.98e-04 & 2.71e-04 & 2.22e-04 & 7.49e-05 & 11.28 & 0.01 & 11.40 & 0.01 & 11.10 & 0.06 \\
WISE J060003.57$-$702820.2 & 90.0149 & -70.4723 & 1.00 & 1.00 & 0.93 & 9.45e-03 & 7.23e-03 & 6.66e-03 & 7.43e-03 & 6.07e-03 & 5.98e-03 & 5.49e-03 & 5.87e-03 & 11.65 & 0.06 & 11.69 & 0.05 & 11.32 & 0.08 \\
WISE J060003.69$-$680655.3 & 90.0154 & -68.1154 & 1.00 & 1.00 & 0.90 & 3.63e-03 & 5.82e-03 & 4.40e-03 & 2.33e-03 & 2.55e-03 & 4.65e-03 & 4.50e-03 & 3.65e-03 & 10.29 & 0.05 & 10.36 & 0.05 & 9.77 & 0.03 \\
WISE J060003.79$-$680727.3 & 90.0158 & -68.1242 & 1.00 & 0.98 & 0.96 & 1.39e-03 & 6.36e-04 & 1.57e-04 & 1.53e-03 & 8.35e-04 & 3.09e-04 & -9.08e-05 & 1.01e-03 & 12.91 & 0.02 & 13.05 & 0.02 & 13.15 & 0.34 \\
WISE J060003.87$-$701716.2 & 90.0161 & -70.2878 & 1.00 & 1.00 & 0.85 & 2.64e-03 & 5.14e-03 & 3.54e-03 & 5.16e-03 & 1.50e-03 & 2.97e-03 & 3.64e-03 & 5.23e-03 & 10.27 & 0.05 & 10.31 & 0.05 & 9.70 & 0.03 \\
WISE J060004.71$-$673113.8 & 90.0196 & -67.5205 & 1.00 & 1.00 & 0.93 & 2.99e-03 & 3.07e-03 & 3.12e-03 & 4.32e-03 & 1.83e-03 & 2.43e-03 & 2.49e-03 & 3.82e-03 & 9.98 & 0.05 & 10.03 & 0.04 & 9.39 & 0.03 \\
WISE J060004.86$-$690905.2 & 90.0202 & -69.1514 & 1.00 & 1.00 & 0.83 & 7.65e-02 & 1.11e-02 & 6.07e-02 & 3.52e-02 & 2.54e-02 & 4.78e-03 & 2.06e-02 & 1.58e-02 & 10.46 & 0.15 & 10.34 & 0.09 & 9.96 & 0.03 \\
WISE J060004.95$-$653055.3 & 90.0206 & -65.5154 & 1.00 & 1.00 & 0.86 & 3.84e-04 & 1.83e-04 & 2.14e-04 & 3.75e-04 & 5.60e-04 & 1.65e-04 & 3.39e-04 & 5.18e-04 & 11.90 & 0.01 & 12.04 & 0.02 & 11.98 & 0.12 \\
WISE J060005.09$-$690928.2 & 90.0212 & -69.1578 & 1.00 & 1.00 & 0.96 & 3.54e-03 & 5.95e-03 & 8.07e-03 & 1.19e-02 & 3.74e-03 & 7.11e-03 & 9.51e-03 & 1.33e-02 & 14.09 & 0.07 & 13.46 & 0.08 & 10.46 & 0.04 \\
WISE J060005.42$-$684118.8 & 90.0226 & -68.6886 & 1.00 & 1.00 & 0.94 & 7.29e-03 & 4.13e-03 & 4.61e-03 & 5.71e-03 & 4.82e-03 & 2.60e-03 & 2.67e-03 & 4.52e-03 & 11.80 & 0.05 & 11.83 & 0.04 & 11.50 & 0.09 \\
WISE J060005.46$-$694203.9 & 90.0227 & -69.7011 & 1.00 & 1.00 & 0.92 & 1.45e-03 & 5.31e-04 & 1.46e-03 & 9.81e-04 & 1.21e-03 & 5.02e-04 & 1.36e-03 & 8.44e-04 & 12.30 & 0.02 & 12.36 & 0.02 & 11.89 & 0.13 \\
WISE J060006.22$-$642718.7 & 90.0259 & -64.4552 & 1.00 & 1.00 & 0.91 & 6.71e-04 & 3.41e-04 & 3.80e-04 & 7.21e-04 & 6.29e-04 & 2.78e-04 & 2.44e-04 & 7.45e-04 & 11.93 & 0.02 & 12.07 & 0.02 & 11.68 & 0.10 \\
WISE J060006.38$-$652551.3 & 90.0266 & -65.4309 & 1.00 & 1.00 & 0.96 & 1.10e-02 & 5.82e-03 & 7.34e-03 & 1.12e-02 & 5.94e-03 & 3.99e-03 & 4.16e-03 & 5.82e-03 & 11.88 & 0.06 & 11.94 & 0.05 & 11.46 & 0.08 \\
WISE J060007.26$-$711647.5 & 90.0303 & -71.2799 & 1.00 & 1.00 & 0.87 & 7.66e-04 & 6.49e-04 & 4.01e-04 & 4.95e-04 & 1.03e-03 & 2.81e-04 & 4.71e-04 & 4.96e-04 & 11.76 & 0.02 & 11.89 & 0.02 & 11.54 & 0.10 \\
WISE J060007.35$-$675902.3 & 90.0306 & -67.9840 & 1.00 & 1.00 & 0.97 & 1.85e-03 & 1.79e-03 & 2.23e-03 & 3.16e-03 & 1.09e-03 & 1.40e-03 & 2.14e-03 & 3.07e-03 & 9.55 & 0.04 & 9.57 & 0.04 & 8.86 & 0.02 \\
WISE J060007.43$-$691607.8 & 90.0310 & -69.2688 & 1.00 & 1.00 & 0.96 & 1.58e-03 & 3.58e-04 & 1.07e-03 & 7.74e-04 & 1.37e-03 & 2.94e-04 & 9.70e-04 & 7.36e-04 & 12.32 & 0.02 & 12.39 & 0.02 & 12.02 & 0.13 \\
WISE J060007.92$-$680910.8 & 90.0330 & -68.1530 & 1.00 & 1.00 & 0.77 & 6.86e-05 & 9.20e-05 & 9.27e-05 & 7.95e-05 & 1.55e-04 & 1.98e-04 & 2.91e-04 & 2.31e-04 & 9.85 & 0.01 & 10.03 & 0.01 & 9.80 & 0.03 \\
WISE J060008.02$-$700433.1 & 90.0334 & -70.0759 & 1.00 & 1.00 & 0.95 & 5.06e-03 & 4.16e-03 & 5.89e-03 & 2.31e-03 & 5.84e-03 & 4.19e-03 & 6.46e-03 & 3.04e-03 & 12.37 & 0.05 & 12.41 & 0.05 & 12.17 & 0.16 \\
WISE J060008.19$-$682435.6 & 90.0341 & -68.4099 & 1.00 & 1.00 & 0.97 & 6.30e-04 & 2.07e-04 & 5.94e-04 & 3.20e-04 & 4.98e-04 & 6.98e-05 & 3.36e-04 & 3.35e-04 & 12.35 & 0.02 & 12.40 & 0.02 & 12.21 & 0.15 \\
WISE J060008.55$-$682539.7 & 90.0356 & -68.4277 & 1.00 & 1.00 & 0.90 & 2.28e-03 & 2.54e-03 & 3.15e-03 & 3.44e-03 & 1.82e-03 & 2.90e-03 & 3.76e-03 & 3.78e-03 & 10.24 & 0.04 & 10.30 & 0.04 & 9.66 & 0.03 \\
WISE J060008.86$-$662505.2 & 90.0369 & -66.4181 & 1.00 & 1.00 & 0.99 & -4.64e-04 & 4.04e-03 & -7.08e-04 & 1.31e-02 & -1.23e-03 & 4.54e-03 & 2.63e-04 & 1.74e-02 & 14.81 & 0.12 & 14.08 & 0.15 & 11.25 & 0.07 \\
WISE J060009.14$-$703520.0 & 90.0381 & -70.5889 & 1.00 & 0.99 & 0.87 & 2.13e-04 & 4.14e-05 & 1.82e-04 & 7.70e-05 & 2.82e-04 & 1.31e-04 & 1.70e-04 & 8.28e-05 & 12.16 & 0.01 & 12.28 & 0.02 & 11.98 & 0.12 \\
WISE J060009.15$-$674955.8 & 90.0381 & -67.8322 & 1.00 & 1.00 & 0.94 & 2.00e-02 & 1.71e-02 & 6.34e-03 & 1.82e-02 & 1.04e-02 & 9.71e-03 & 3.17e-03 & 9.79e-03 & 11.52 & 0.08 & 11.58 & 0.06 & 11.26 & 0.07 \\
WISE J060009.97$-$681659.4 & 90.0416 & -68.2832 & 1.00 & 1.00 & 0.95 & 7.46e-04 & 3.99e-04 & 6.12e-04 & 3.98e-04 & 9.98e-04 & 6.41e-04 & 7.24e-04 & 3.19e-04 & 12.81 & 0.02 & 12.91 & 0.02 & 12.36 & 0.17 \\
WISE J060010.09$-$682652.1 & 90.0420 & -68.4478 & 1.00 & 1.00 & 0.87 & 3.55e-03 & 4.17e-03 & 5.45e-03 & 2.50e-03 & 1.18e-03 & 2.17e-03 & 2.52e-03 & 1.36e-03 & 11.47 & 0.04 & 11.45 & 0.03 & 11.24 & 0.07 \\
WISE J060010.46$-$640952.8 & 90.0436 & -64.1647 & 1.00 & 1.00 & 0.93 & 9.43e-03 & 1.35e-02 & 6.69e-03 & 2.87e-03 & 6.78e-03 & 9.37e-03 & 3.91e-03 & 2.32e-03 & 10.72 & 0.06 & 10.73 & 0.06 & 10.08 & 0.03 \\
WISE J060011.63$-$702452.1 & 90.0485 & -70.4145 & 1.00 & 1.00 & 0.89 & 2.60e-03 & 2.61e-03 & 3.03e-03 & 1.74e-03 & 2.22e-03 & 2.11e-03 & 2.42e-03 & 9.76e-04 & 12.24 & 0.04 & 12.27 & 0.03 & 12.14 & 0.15 \\
WISE J060012.32$-$674704.2 & 90.0513 & -67.7845 & 1.00 & 1.00 & 0.89 & 1.47e-01 & 4.06e-01 & 5.43e-01 & 5.34e-01 & 3.29e-02 & 8.14e-02 & 9.38e-02 & 1.19e-01 & 15.44 & 0.40 & 14.99 & 0.19 & 12.88 & 0.28 \\
WISE J060012.59$-$673539.6 & 90.0525 & -67.5943 & 1.00 & 1.00 & 0.87 & 3.47e-04 & 3.67e-04 & 3.46e-04 & 2.75e-04 & 3.00e-04 & 2.70e-04 & 2.39e-04 & 2.39e-04 & 10.99 & 0.01 & 11.12 & 0.01 & 10.88 & 0.06 \\
WISE J060012.63$-$655025.2 & 90.0526 & -65.8403 & 1.00 & 1.00 & 0.90 & 5.33e-05 & 1.22e-04 & 1.30e-04 & 8.81e-05 & 7.64e-05 & 2.25e-04 & 3.20e-04 & 2.00e-04 & 10.69 & 0.01 & 10.85 & 0.01 & 10.61 & 0.04 \\
WISE J060013.24$-$670901.4 & 90.0552 & -67.1504 & 1.00 & 1.00 & 0.90 & 2.82e-03 & 5.18e-03 & 6.28e-03 & 6.53e-03 & 4.63e-03 & 8.37e-03 & 9.77e-03 & 1.12e-02 & 10.83 & 0.06 & 10.86 & 0.08 & 10.27 & 0.04 \\
WISE J060013.29$-$620113.9 & 90.0554 & -62.0205 & 1.00 & 1.00 & 0.78 & 3.77e-03 & 1.23e-02 & 2.07e-02 & 2.85e-02 & 2.90e-03 & 8.66e-03 & 1.73e-02 & 2.27e-02 & 15.64 & 0.11 & 14.81 & 0.13 & 12.81 & 0.28 \\
WISE J060013.39$-$672948.8 & 90.0558 & -67.4969 & 1.00 & 1.00 & 0.96 & 1.63e-01 & 9.78e-02 & 8.95e-02 & 2.26e-01 & 1.45e-01 & 7.99e-02 & 6.42e-02 & 1.92e-01 & 9.97 & 0.27 & 9.19 & 0.26 & 7.98 & 0.02 \\
WISE J060013.40$-$632749.9 & 90.0558 & -63.4639 & 1.00 & 1.00 & 0.85 & -8.80e-05 & 4.28e-05 & 5.85e-04 & 9.02e-04 & 9.77e-05 & 1.54e-03 & 3.23e-03 & 3.94e-03 & 14.68 & 0.04 & 14.25 & 0.06 & 11.90 & 0.11 \\
WISE J060013.56$-$702317.7 & 90.0565 & -70.3882 & 1.00 & 1.00 & 0.87 & 1.87e-04 & 1.12e-04 & 1.82e-04 & 1.73e-04 & 4.42e-04 & 7.56e-05 & 6.03e-04 & 1.54e-04 & 11.66 & 0.01 & 11.79 & 0.02 & 11.66 & 0.09 \\
WISE J060013.56$-$710013.8 & 90.0565 & -71.0038 & 1.00 & 1.00 & 0.96 & 5.41e-03 & 5.17e-03 & 9.23e-03 & 9.02e-03 & 5.38e-03 & 3.31e-03 & 7.30e-03 & 5.73e-03 & 10.00 & 0.06 & 10.05 & 0.05 & 9.40 & 0.03 \\
WISE J060013.85$-$633625.5 & 90.0577 & -63.6071 & 1.00 & 1.00 & 0.88 & 3.82e-04 & 6.11e-04 & 5.61e-04 & 4.31e-04 & 3.77e-04 & 7.84e-04 & 6.77e-04 & 4.29e-04 & 12.06 & 0.02 & 12.04 & 0.02 & 10.81 & 0.06 \\
WISE J060014.54$-$651702.9 & 90.0606 & -65.2841 & 1.00 & 1.00 & 0.97 & 7.96e-03 & 6.54e-03 & 6.65e-03 & 7.70e-04 & 6.94e-03 & 6.27e-03 & 6.12e-03 & 7.49e-04 & 11.15 & 0.05 & 11.25 & 0.05 & 10.76 & 0.05 \\
WISE J060015.02$-$644328.7 & 90.0626 & -64.7247 & 1.00 & 1.00 & 0.96 & 5.36e-04 & 5.30e-04 & 4.92e-04 & 9.24e-04 & 7.83e-04 & 5.28e-04 & 5.60e-04 & 1.24e-03 & 11.98 & 0.02 & 12.14 & 0.02 & 11.81 & 0.11 \\
WISE J060015.29$-$652022.4 & 90.0637 & -65.3396 & 1.00 & 0.96 & 0.82 & 6.05e-04 & 1.20e-03 & 2.69e-03 & 4.66e-03 & -4.01e-03 & -3.75e-03 & -1.52e-03 & -5.67e-04 & 15.18 & 0.06 & 14.96 & 0.06 & nan & nan \\
WISE J060015.44$-$705404.7 & 90.0643 & -70.9013 & 1.00 & 1.00 & 0.85 & 1.19e-03 & 5.34e-04 & 6.00e-04 & 1.07e-03 & 2.04e-03 & 1.00e-03 & 1.29e-03 & 1.25e-03 & 13.39 & 0.03 & 13.50 & 0.03 & nan & nan \\
WISE J060015.49$-$680406.9 & 90.0645 & -68.0686 & 1.00 & 1.00 & 0.91 & 2.09e-04 & 2.37e-04 & 2.31e-04 & 1.31e-04 & 2.33e-04 & 1.46e-04 & 1.71e-04 & 1.00e-04 & 11.28 & 0.01 & 11.41 & 0.01 & 11.01 & 0.05 \\
WISE J060016.16$-$663229.4 & 90.0673 & -66.5415 & 1.00 & 1.00 & 0.95 & 1.44e-04 & 1.87e-03 & 1.04e-04 & 6.89e-03 & -3.47e-04 & 2.59e-03 & 1.46e-03 & 1.01e-02 & 14.06 & 0.06 & 13.38 & 0.07 & 10.38 & 0.04 \\
WISE J060016.37$-$642408.3 & 90.0682 & -64.4023 & 1.00 & 1.00 & 0.97 & 2.26e-03 & 6.89e-03 & 1.21e-02 & 1.74e-02 & 1.85e-03 & 4.89e-03 & 9.15e-03 & 1.26e-02 & 9.59 & 0.07 & 9.62 & 0.06 & 8.93 & 0.02 \\
WISE J060016.57$-$662213.1 & 90.0691 & -66.3703 & 1.00 & 1.00 & 0.96 & 5.53e-04 & 7.04e-04 & 2.27e-03 & 2.18e-03 & 8.60e-04 & 1.32e-03 & 2.94e-03 & 4.99e-03 & 14.75 & 0.04 & 14.13 & 0.05 & 10.33 & 0.04 \\
WISE J060016.71$-$694846.3 & 90.0696 & -69.8128 & 1.00 & 1.00 & 0.95 & 1.99e-02 & 1.91e-02 & 3.47e-03 & 1.59e-02 & 1.00e-02 & 1.01e-02 & 3.71e-03 & 8.64e-03 & 11.48 & 0.08 & 11.56 & 0.06 & 10.89 & 0.06 \\
WISE J060016.92$-$643224.4 & 90.0705 & -64.5401 & 1.00 & 1.00 & 0.96 & 1.74e-04 & 7.50e-04 & 1.22e-03 & 1.39e-03 & 8.42e-04 & 2.36e-03 & 4.04e-03 & 5.03e-03 & 13.84 & 0.04 & 13.53 & 0.07 & 11.14 & 0.07 \\
WISE J060017.05$-$701806.2 & 90.0711 & -70.3017 & 1.00 & 1.00 & 0.88 & 2.18e-04 & 1.28e-04 & 1.20e-04 & 6.53e-05 & 6.54e-04 & 1.81e-04 & 4.19e-04 & 6.95e-05 & 12.01 & 0.01 & 12.15 & 0.02 & 12.05 & 0.14 \\
WISE J060017.32$-$624910.6 & 90.0722 & -62.8196 & 1.00 & 1.00 & 0.73 & 2.34e-04 & 7.26e-04 & 1.29e-03 & 1.50e-03 & 1.49e-03 & 1.99e-03 & 4.02e-03 & 3.71e-03 & 14.99 & 0.03 & 14.16 & 0.04 & 10.97 & 0.06 \\
WISE J060017.55$-$675725.2 & 90.0731 & -67.9570 & 1.00 & 1.00 & 0.96 & 1.49e-04 & 1.76e-04 & 3.71e-05 & 7.64e-05 & 1.80e-04 & 2.14e-04 & -6.20e-06 & 8.27e-05 & 11.73 & 0.01 & 11.86 & 0.01 & 11.65 & 0.10 \\
WISE J060018.10$-$655020.7 & 90.0754 & -65.8391 & 1.00 & 1.00 & 0.93 & 2.38e-03 & 3.64e-03 & 1.77e-03 & 2.27e-03 & 1.85e-03 & 3.00e-03 & 1.83e-03 & 2.61e-03 & 11.03 & 0.04 & 11.08 & 0.04 & 10.61 & 0.04 \\
WISE J060018.22$-$700112.0 & 90.0759 & -70.0200 & 1.00 & 1.00 & 0.89 & 1.24e-03 & 1.82e-03 & 1.29e-03 & -6.63e-05 & 2.33e-03 & 1.88e-03 & 2.38e-03 & 3.53e-04 & 12.48 & 0.03 & 12.58 & 0.03 & 12.48 & 0.21 \\
WISE J060018.35$-$694419.3 & 90.0764 & -69.7387 & 1.00 & 1.00 & 0.93 & 2.15e-03 & 4.12e-03 & 3.02e-03 & 2.88e-03 & 9.19e-04 & 2.19e-03 & 2.02e-03 & 2.06e-03 & 11.81 & 0.04 & 11.78 & 0.03 & 11.38 & 0.08 \\
WISE J060018.57$-$692038.6 & 90.0774 & -69.3441 & 1.00 & 1.00 & 0.90 & 2.04e-03 & 9.00e-04 & 1.79e-03 & 1.46e-03 & 1.05e-03 & 5.49e-04 & 1.21e-03 & 1.15e-03 & 12.19 & 0.03 & 12.22 & 0.02 & 12.09 & 0.15 \\
WISE J060019.15$-$691342.2 & 90.0798 & -69.2284 & 1.00 & 1.00 & 0.96 & 1.46e-03 & 1.11e-03 & 1.43e-03 & 1.64e-03 & 1.06e-03 & 7.51e-04 & 1.11e-03 & 1.30e-03 & 12.07 & 0.03 & 12.10 & 0.02 & 11.50 & 0.09 \\
WISE J060019.41$-$681842.6 & 90.0809 & -68.3118 & 1.00 & 0.99 & 0.88 & 3.84e-05 & 6.90e-05 & 4.60e-05 & 3.23e-05 & 4.57e-05 & 1.13e-04 & 9.21e-05 & 3.21e-05 & 10.86 & 0.01 & 11.01 & 0.01 & 10.81 & 0.05 \\
WISE J060019.45$-$710901.7 & 90.0811 & -71.1505 & 1.00 & 1.00 & 0.96 & 1.98e-02 & 1.94e-02 & 5.12e-03 & 2.13e-02 & 1.09e-02 & 1.14e-02 & 3.04e-03 & 1.15e-02 & 11.62 & 0.08 & 11.69 & 0.06 & 10.81 & 0.06 \\
WISE J060019.51$-$680529.1 & 90.0813 & -68.0914 & 1.00 & 1.00 & 0.94 & 6.59e-04 & 1.22e-03 & 3.92e-04 & 1.13e-04 & 1.05e-03 & 1.82e-03 & 5.95e-04 & 1.98e-04 & 11.25 & 0.02 & 11.38 & 0.02 & 11.12 & 0.06 \\
WISE J060019.61$-$642312.1 & 90.0817 & -64.3867 & 1.00 & 0.97 & 0.92 & 1.04e-04 & 4.30e-05 & 1.72e-04 & 8.22e-05 & 1.63e-04 & 2.72e-05 & 2.88e-04 & 7.54e-05 & 12.44 & 0.01 & 12.55 & 0.02 & 12.75 & 0.25 \\
WISE J060019.80$-$694355.3 & 90.0825 & -69.7320 & 1.00 & 1.00 & 0.93 & 5.21e-03 & 5.79e-03 & 9.51e-03 & 1.10e-02 & 2.69e-03 & 4.09e-03 & 6.36e-03 & 7.40e-03 & 9.42 & 0.06 & 9.40 & 0.05 & 8.76 & 0.02 \\
WISE J060020.15$-$710059.6 & 90.0840 & -71.0166 & 1.00 & 1.00 & 0.91 & 8.66e-04 & 5.12e-04 & 7.79e-04 & 9.31e-04 & 1.88e-03 & 1.16e-03 & 1.54e-03 & 1.59e-03 & 12.47 & 0.02 & 12.57 & 0.03 & 12.70 & 0.25 \\
WISE J060020.50$-$702152.9 & 90.0854 & -70.3647 & 1.00 & 1.00 & 0.83 & 2.35e-05 & 1.14e-05 & 1.78e-05 & 2.04e-05 & 1.07e-04 & 4.29e-05 & 9.97e-05 & 4.97e-05 & 10.23 & 0.00 & 10.40 & 0.01 & 10.18 & 0.04 \\
WISE J060020.53$-$684517.6 & 90.0855 & -68.7549 & 1.00 & 0.99 & 0.87 & 2.09e-04 & 9.26e-05 & 6.38e-06 & 2.04e-04 & 3.41e-04 & 1.49e-04 & -6.67e-05 & 3.26e-04 & 12.15 & 0.01 & 12.27 & 0.02 & 12.24 & 0.19 \\
WISE J060020.92$-$674555.2 & 90.0872 & -67.7653 & 1.00 & 1.00 & 0.87 & 6.25e-04 & 1.92e-03 & 2.60e-03 & 2.14e-03 & 7.57e-04 & 2.47e-03 & 3.53e-03 & 3.11e-03 & 13.85 & 0.03 & 13.83 & 0.04 & nan & nan \\
WISE J060021.22$-$683423.4 & 90.0884 & -68.5732 & 1.00 & 1.00 & 0.82 & 5.56e-05 & 1.22e-04 & 1.07e-04 & 7.87e-05 & 8.68e-05 & 2.35e-04 & 2.84e-04 & 1.75e-04 & 10.74 & 0.01 & 10.89 & 0.01 & 10.68 & 0.05 \\
WISE J060021.72$-$691611.2 & 90.0905 & -69.2698 & 1.00 & 1.00 & 0.93 & 6.33e-03 & 1.69e-02 & 2.96e-02 & 3.89e-02 & 3.00e-03 & 6.72e-03 & 1.12e-02 & 1.46e-02 & 11.61 & 0.10 & 11.44 & 0.07 & 11.04 & 0.06 \\
WISE J060021.75$-$702449.9 & 90.0906 & -70.4139 & 1.00 & 1.00 & 0.93 & 2.51e-03 & 2.92e-03 & 1.23e-03 & 3.10e-03 & 1.93e-03 & 3.41e-03 & 1.52e-03 & 3.77e-03 & 10.26 & 0.05 & 10.03 & 0.05 & 8.95 & 0.02 \\
WISE J060022.02$-$701320.8 & 90.0917 & -70.2224 & 1.00 & 1.00 & 0.98 & 9.23e-03 & 1.17e-02 & 3.04e-03 & 5.13e-03 & 7.86e-03 & 9.89e-03 & 2.58e-03 & 4.55e-03 & 11.37 & 0.06 & 11.44 & 0.06 & 10.93 & 0.06 \\
WISE J060023.29$-$674416.6 & 90.0971 & -67.7379 & 1.00 & 1.00 & 0.97 & 1.90e-03 & 1.87e-03 & 3.26e-03 & 4.06e-03 & 1.62e-03 & 2.25e-03 & 4.24e-03 & 5.65e-03 & 12.01 & 0.04 & 12.06 & 0.05 & 11.63 & 0.09 \\
WISE J060023.50$-$693807.8 & 90.0979 & -69.6355 & 1.00 & 1.00 & 0.87 & 7.79e-05 & 3.12e-04 & 9.50e-04 & 8.34e-04 & 3.90e-04 & 7.56e-04 & 1.71e-03 & 1.52e-03 & 14.31 & 0.03 & 13.68 & 0.04 & 10.10 & 0.03 \\
WISE J060023.83$-$710609.7 & 90.0993 & -71.1027 & 1.00 & 1.00 & 0.91 & 1.08e-03 & 7.18e-04 & 7.54e-04 & 6.70e-04 & 1.36e-03 & 8.48e-04 & 1.23e-03 & 1.06e-03 & 11.62 & 0.02 & 11.71 & 0.02 & 11.41 & 0.09 \\
WISE J060024.19$-$711439.6 & 90.1008 & -71.2443 & 1.00 & 1.00 & 0.90 & 1.72e-02 & 2.78e-02 & 1.79e-02 & 1.97e-03 & 7.19e-03 & 1.07e-02 & 7.35e-03 & 1.43e-03 & 10.96 & 0.09 & 10.97 & 0.06 & 9.33 & 0.02 \\
WISE J060024.75$-$690552.6 & 90.1031 & -69.0980 & 1.00 & 1.00 & 0.90 & 5.81e-03 & 9.02e-03 & 1.09e-02 & 1.43e-02 & 3.38e-03 & 8.40e-03 & 9.14e-03 & 8.75e-03 & 15.38 & 0.09 & 14.88 & 0.09 & 11.73 & 0.10 \\
WISE J060024.76$-$672510.9 & 90.1032 & -67.4197 & 1.00 & 1.00 & 0.89 & 4.87e-02 & 1.97e-02 & 2.52e-02 & 4.85e-02 & 2.25e-02 & 9.83e-03 & 1.43e-02 & 2.53e-02 & 10.40 & 0.12 & 10.23 & 0.10 & 9.66 & 0.03 \\
WISE J060025.07$-$640157.7 & 90.1045 & -64.0327 & 1.00 & 0.99 & 0.88 & 3.61e-04 & 1.83e-04 & 3.12e-04 & 4.59e-04 & 3.57e-04 & 1.28e-04 & 1.88e-04 & 4.43e-04 & 12.28 & 0.01 & 12.37 & 0.02 & 12.23 & 0.16 \\
WISE J060025.18$-$703852.3 & 90.1049 & -70.6479 & 1.00 & 1.00 & 0.92 & 6.99e-03 & 1.00e-02 & 4.18e-03 & 2.61e-03 & 4.78e-03 & 5.97e-03 & 3.03e-03 & 1.72e-03 & 11.24 & 0.06 & 11.21 & 0.04 & 9.80 & 0.03 \\
WISE J060026.20$-$711519.7 & 90.1092 & -71.2555 & 1.00 & 1.00 & 0.86 & 1.49e-03 & 1.22e-03 & 7.32e-04 & 1.05e-03 & 3.22e-03 & 3.45e-03 & 2.67e-03 & 3.37e-03 & 11.14 & 0.02 & 11.20 & 0.04 & 10.73 & 0.05 \\
WISE J060026.51$-$672242.2 & 90.1105 & -67.3784 & 1.00 & 1.00 & 0.94 & -1.32e-03 & -8.79e-04 & -3.18e-04 & 7.85e-04 & -6.21e-04 & -5.32e-05 & 7.73e-04 & 2.24e-03 & 15.37 & 0.07 & 14.17 & 0.07 & 11.17 & 0.07 \\
WISE J060026.60$-$652244.9 & 90.1108 & -65.3792 & 1.00 & 1.00 & 0.97 & 1.26e-03 & 1.01e-03 & 1.62e-03 & 1.94e-03 & 8.97e-04 & 7.85e-04 & 1.18e-03 & 1.60e-03 & 12.09 & 0.03 & 12.17 & 0.02 & 11.89 & 0.12 \\
WISE J060026.88$-$702357.8 & 90.1120 & -70.3994 & 1.00 & 1.00 & 0.95 & 5.46e-03 & 7.07e-03 & 6.35e-03 & 6.26e-03 & 6.17e-03 & 7.19e-03 & 6.79e-03 & 6.01e-03 & 9.89 & 0.06 & 9.87 & 0.06 & 9.28 & 0.03 \\
WISE J060027.11$-$641509.6 & 90.1130 & -64.2527 & 1.00 & 1.00 & 0.93 & 2.39e-03 & 2.10e-03 & 1.91e-03 & 9.87e-04 & 1.95e-03 & 1.88e-03 & 1.26e-03 & 8.65e-04 & 11.27 & 0.03 & 11.36 & 0.03 & 11.11 & 0.06 \\
WISE J060027.17$-$631948.6 & 90.1132 & -63.3302 & 1.00 & 1.00 & 0.89 & 2.99e-04 & 2.48e-04 & 7.03e-05 & 2.89e-04 & 4.32e-04 & 2.75e-04 & 8.52e-05 & 2.32e-04 & 12.33 & 0.01 & 12.38 & 0.02 & 12.19 & 0.15 \\
WISE J060027.50$-$634222.3 & 90.1146 & -63.7062 & 1.00 & 1.00 & 0.91 & 3.55e-03 & 5.53e-03 & 8.54e-03 & 1.14e-02 & 2.01e-03 & 3.22e-03 & 4.78e-03 & 7.02e-03 & 9.20 & 0.07 & 9.13 & 0.06 & 8.38 & 0.02 \\
WISE J060027.73$-$675342.0 & 90.1155 & -67.8950 & 1.00 & 1.00 & 0.98 & 9.39e-04 & 7.89e-04 & 1.04e-03 & 7.74e-04 & 5.97e-04 & 4.67e-04 & 7.59e-04 & 5.43e-04 & 12.21 & 0.03 & 12.27 & 0.03 & 12.07 & 0.13 \\
WISE J060028.12$-$710713.1 & 90.1172 & -71.1203 & 1.00 & 1.00 & 0.94 & 4.12e-03 & 1.17e-03 & 3.44e-03 & 1.87e-03 & 4.54e-03 & 7.98e-04 & 4.20e-03 & 1.46e-03 & 11.67 & 0.04 & 11.72 & 0.04 & 11.38 & 0.10 \\
WISE J060028.98$-$652649.0 & 90.1208 & -65.4469 & 1.00 & 1.00 & 0.92 & 4.23e-04 & 4.43e-04 & 1.04e-04 & 5.60e-04 & 4.77e-04 & 5.19e-04 & 1.07e-04 & 6.06e-04 & 11.40 & 0.01 & 11.53 & 0.02 & 11.20 & 0.07 \\
WISE J060029.54$-$655632.8 & 90.1231 & -65.9424 & 1.00 & 1.00 & 0.92 & 5.72e-05 & 8.78e-05 & 1.19e-04 & 1.14e-04 & 2.58e-05 & 4.40e-05 & 6.44e-05 & 7.19e-05 & 10.35 & 0.01 & 10.39 & 0.01 & 10.27 & 0.04 \\
WISE J060029.57$-$674449.2 & 90.1232 & -67.7470 & 1.00 & 1.00 & 0.99 & 1.33e-03 & 1.29e-03 & 3.10e-04 & 1.30e-03 & 1.32e-03 & 1.25e-03 & 2.58e-04 & 1.31e-03 & 11.45 & 0.02 & 11.57 & 0.02 & 11.35 & 0.07 \\
WISE J060031.14$-$674257.4 & 90.1298 & -67.7159 & 1.00 & 1.00 & 0.88 & 4.90e-03 & 6.88e-03 & 5.04e-03 & 5.19e-03 & 2.58e-03 & 3.17e-03 & 2.91e-03 & 4.48e-03 & 10.70 & 0.06 & 10.69 & 0.04 & 10.23 & 0.04 \\
WISE J060031.67$-$693118.4 & 90.1320 & -69.5218 & 1.00 & 1.00 & 0.92 & 2.69e-03 & 7.26e-03 & 9.65e-03 & 1.03e-02 & 2.22e-03 & 5.92e-03 & 6.78e-03 & 5.79e-03 & 11.24 & 0.07 & 11.23 & 0.05 & 10.77 & 0.05 \\
WISE J060031.95$-$693434.4 & 90.1331 & -69.5762 & 1.00 & 1.00 & 0.95 & 1.51e-02 & 3.76e-02 & 5.77e-02 & 7.14e-02 & 5.60e-03 & 1.21e-02 & 1.86e-02 & 2.35e-02 & 11.30 & 0.14 & 11.25 & 0.08 & 10.60 & 0.04 \\
WISE J060032.97$-$621437.2 & 90.1374 & -62.2437 & 1.00 & 1.00 & 0.97 & 6.77e-03 & 1.30e-02 & 7.99e-03 & 3.57e-03 & 4.21e-03 & 6.53e-03 & 4.56e-03 & 2.64e-03 & 12.18 & 0.07 & 12.15 & 0.05 & 11.88 & 0.12 \\
WISE J060033.65$-$643041.6 & 90.1402 & -64.5116 & 1.00 & 1.00 & 0.92 & 5.98e-03 & 1.02e-02 & 1.07e-02 & 4.77e-03 & 2.69e-03 & 6.01e-03 & 6.63e-03 & 3.16e-03 & 11.91 & 0.06 & 11.88 & 0.05 & 11.43 & 0.09 \\
WISE J060034.93$-$683825.8 & 90.1455 & -68.6405 & 1.00 & 1.00 & 0.84 & 6.19e-03 & 8.05e-03 & 1.05e-02 & 5.12e-03 & 1.57e-03 & 2.51e-03 & 2.87e-03 & 1.79e-03 & 10.82 & 0.06 & 10.90 & 0.04 & 10.59 & 0.04 \\
WISE J060035.15$-$701040.0 & 90.1465 & -70.1778 & 1.00 & 1.00 & 0.70 & 7.63e-02 & 2.97e-02 & 5.48e-02 & 5.99e-02 & 1.65e-02 & 2.14e-02 & 3.93e-02 & 8.55e-03 & 15.99 & 0.17 & 15.25 & 0.12 & nan & nan \\
WISE J060035.61$-$655746.0 & 90.1484 & -65.9628 & 1.00 & 1.00 & 0.99 & 2.53e-01 & 5.71e-02 & 2.02e-01 & 1.57e-01 & 1.70e-01 & 3.65e-02 & 1.32e-01 & 1.05e-01 & 10.02 & 0.27 & 9.58 & 0.22 & 8.61 & 0.02 \\
WISE J060035.83$-$701357.5 & 90.1493 & -70.2326 & 1.00 & 1.00 & 0.95 & 7.74e-04 & 1.58e-03 & 7.75e-04 & 1.45e-04 & 1.53e-03 & 2.96e-03 & 1.80e-03 & 2.73e-04 & 10.99 & 0.02 & 11.14 & 0.03 & 10.88 & 0.06 \\
WISE J060035.98$-$670023.6 & 90.1499 & -67.0066 & 1.00 & 1.00 & 0.99 & 9.27e-03 & 3.43e-03 & 6.26e-03 & 8.73e-03 & 4.50e-03 & 1.80e-03 & 3.31e-03 & 4.56e-03 & 12.29 & 0.08 & 12.28 & 0.06 & 12.13 & 0.15 \\
WISE J060036.23$-$685123.3 & 90.1509 & -68.8565 & 1.00 & 1.00 & 0.96 & 7.06e-04 & 1.07e-03 & 1.23e-03 & 1.39e-03 & 1.03e-03 & 1.67e-03 & 1.96e-03 & 2.18e-03 & 12.11 & 0.02 & 12.21 & 0.03 & 12.01 & 0.13 \\
WISE J060036.31$-$624634.3 & 90.1513 & -62.7762 & 1.00 & 1.00 & 0.98 & 3.27e-04 & 3.34e-04 & 1.54e-03 & 2.45e-03 & 7.70e-04 & 1.73e-03 & 4.68e-03 & 8.36e-03 & 14.34 & 0.06 & 13.40 & 0.12 & 11.15 & 0.07 \\
WISE J060036.37$-$644017.9 & 90.1515 & -64.6716 & 1.00 & 1.00 & 0.96 & 9.30e-04 & 1.20e-03 & 1.45e-03 & 8.49e-04 & 5.33e-04 & 9.73e-04 & 1.06e-03 & 4.44e-04 & 12.54 & 0.02 & 12.57 & 0.02 & 12.55 & 0.22 \\
WISE J060036.87$-$674736.8 & 90.1536 & -67.7935 & 1.00 & 1.00 & 0.95 & 9.79e-04 & 1.94e-03 & 2.10e-03 & 1.79e-03 & 2.35e-03 & 4.58e-03 & 4.81e-03 & 3.76e-03 & 13.75 & 0.03 & 13.37 & 0.04 & 9.42 & 0.03 \\
WISE J060037.24$-$661340.9 & 90.1551 & -66.2280 & 1.00 & 1.00 & 0.97 & 3.22e-04 & 4.54e-03 & 6.24e-04 & 6.43e-03 & 1.68e-04 & 2.56e-03 & 4.09e-04 & 3.97e-03 & 12.17 & 0.04 & 12.12 & 0.04 & 11.83 & 0.10 \\
WISE J060037.32$-$661644.2 & 90.1555 & -66.2789 & 1.00 & 1.00 & 0.96 & 4.23e-04 & 2.02e-03 & 1.54e-03 & 1.16e-03 & 1.02e-03 & 1.99e-03 & 4.25e-04 & 1.21e-03 & 10.86 & 0.02 & 10.96 & 0.03 & 10.78 & 0.06 \\
WISE J060037.87$-$692325.9 & 90.1578 & -69.3905 & 1.00 & 1.00 & 0.94 & 1.48e-03 & 1.31e-03 & 8.08e-04 & 1.25e-03 & 9.68e-04 & 8.38e-04 & 5.22e-04 & 6.71e-04 & 12.09 & 0.02 & 12.17 & 0.02 & 11.88 & 0.13 \\
WISE J060038.08$-$704736.2 & 90.1586 & -70.7934 & 1.00 & 1.00 & 0.81 & 2.13e-03 & 1.96e-03 & 4.14e-04 & 2.37e-03 & 1.10e-03 & 1.02e-03 & 5.63e-04 & 1.49e-03 & 11.41 & 0.03 & 11.43 & 0.03 & 10.22 & 0.04 \\
WISE J060038.72$-$634139.4 & 90.1613 & -63.6943 & 1.00 & 1.00 & 0.97 & 1.54e-03 & 3.33e-04 & 1.54e-03 & 3.96e-04 & 2.56e-03 & 3.32e-04 & 2.40e-03 & 7.58e-04 & 12.22 & 0.02 & 12.30 & 0.03 & 12.18 & 0.16 \\
WISE J060039.16$-$695422.1 & 90.1632 & -69.9061 & 1.00 & 1.00 & 0.90 & 3.45e-03 & 4.00e-03 & 2.75e-03 & 3.19e-03 & 2.71e-03 & 3.25e-03 & 1.47e-03 & 2.95e-03 & 10.84 & 0.04 & 10.86 & 0.03 & 10.02 & 0.03 \\
WISE J060039.73$-$673216.4 & 90.1655 & -67.5379 & 1.00 & 1.00 & 0.97 & 5.48e-03 & 4.00e-03 & 8.07e-04 & 6.54e-03 & 5.25e-03 & 3.82e-03 & 6.93e-04 & 6.11e-03 & 12.75 & 0.04 & 12.76 & 0.04 & 12.55 & 0.19 \\
WISE J060040.86$-$632600.5 & 90.1703 & -63.4335 & 1.00 & 1.00 & 0.81 & 1.32e-03 & 3.89e-03 & 1.00e-02 & 1.31e-02 & 3.45e-05 & 1.60e-03 & 5.62e-03 & 9.80e-03 & 15.63 & 0.08 & 14.82 & 0.10 & 11.75 & 0.10 \\
WISE J060040.88$-$704811.0 & 90.1703 & -70.8031 & 1.00 & 1.00 & 0.91 & 8.69e-03 & 2.06e-03 & 7.95e-03 & 4.83e-03 & 4.24e-03 & 1.13e-03 & 4.67e-03 & 3.02e-03 & 12.18 & 0.06 & 12.14 & 0.05 & 11.80 & 0.12 \\
WISE J060040.88$-$704811.0 & 90.1703 & -70.8031 & 1.00 & 1.00 & 0.91 & 8.69e-03 & 2.06e-03 & 7.95e-03 & 4.83e-03 & 4.24e-03 & 1.13e-03 & 4.67e-03 & 3.02e-03 & 12.18 & 0.06 & 12.14 & 0.05 & 11.80 & 0.12 \\
WISE J060041.16$-$632929.3 & 90.1715 & -63.4915 & 1.00 & 1.00 & 0.85 & 9.90e-05 & 2.08e-04 & 6.37e-05 & 2.58e-05 & 2.49e-04 & 3.83e-04 & 9.43e-05 & 8.79e-05 & 11.52 & 0.01 & 11.66 & 0.01 & 11.50 & 0.10 \\
WISE J060041.98$-$703818.6 & 90.1749 & -70.6385 & 1.00 & 1.00 & 0.94 & 7.98e-04 & 4.44e-04 & 8.97e-04 & 6.21e-04 & 1.21e-03 & 7.70e-04 & 1.24e-03 & 8.91e-04 & 12.19 & 0.02 & 12.29 & 0.03 & 11.77 & 0.10 \\
WISE J060042.50$-$700848.6 & 90.1771 & -70.1468 & 1.00 & 1.00 & 0.81 & 3.02e-04 & 2.49e-04 & 1.87e-04 & 2.67e-04 & 6.15e-04 & 2.56e-04 & 4.09e-04 & 3.80e-04 & 11.41 & 0.01 & 11.52 & 0.02 & 10.99 & 0.06 \\
WISE J060042.55$-$704025.5 & 90.1773 & -70.6738 & 1.00 & 1.00 & 0.91 & 9.80e-04 & 5.34e-04 & 9.97e-04 & 3.31e-04 & 1.67e-03 & 6.98e-04 & 1.59e-03 & 2.86e-04 & 11.58 & 0.02 & 11.68 & 0.03 & 11.20 & 0.06 \\
WISE J060043.10$-$665804.6 & 90.1796 & -66.9679 & 1.00 & 1.00 & 0.96 & 1.16e-02 & 1.84e-02 & 8.07e-03 & 4.59e-03 & 1.05e-02 & 1.50e-02 & 6.28e-03 & 4.20e-03 & 10.41 & 0.07 & 10.48 & 0.07 & 9.74 & 0.03 \\
WISE J060044.05$-$691456.7 & 90.1835 & -69.2491 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 1.94e-03 & 3.29e-03 & 3.63e-03 & 6.00e-03 & 6.37e-03 & 1.10e-02 & 1.23e-02 & 10.91 & 0.03 & 10.96 & 0.06 & 10.31 & 0.04 \\
WISE J060044.65$-$673727.5 & 90.1861 & -67.6243 & 1.00 & 1.00 & 0.95 & 3.63e-04 & 4.12e-04 & 3.29e-04 & 2.02e-04 & 4.38e-04 & 6.18e-04 & 4.59e-04 & 2.50e-04 & 10.81 & 0.01 & 10.98 & 0.02 & 10.61 & 0.04 \\
WISE J060045.93$-$684509.3 & 90.1914 & -68.7526 & 1.00 & 1.00 & 0.93 & 1.86e-03 & 2.45e-03 & 1.64e-03 & 1.06e-03 & 1.95e-03 & 2.39e-03 & 1.17e-03 & 8.82e-04 & 11.91 & 0.03 & 12.04 & 0.03 & 11.49 & 0.09 \\
WISE J060047.28$-$625523.4 & 90.1970 & -62.9232 & 1.00 & 1.00 & 0.94 & 1.22e-03 & 1.87e-03 & 2.49e-03 & 2.84e-03 & 1.05e-03 & 1.39e-03 & 1.64e-03 & 2.13e-03 & 9.98 & 0.03 & 10.00 & 0.03 & 9.13 & 0.02 \\
WISE J060047.45$-$671811.1 & 90.1977 & -67.3031 & 1.00 & 1.00 & 0.91 & -4.56e-04 & 1.50e-03 & 3.61e-03 & 5.16e-03 & -8.12e-04 & 4.25e-04 & 1.91e-03 & 2.69e-03 & 15.23 & 0.05 & 14.22 & 0.05 & 11.23 & 0.07 \\
WISE J060048.00$-$650408.9 & 90.2000 & -65.0691 & 1.00 & 1.00 & 0.96 & 4.72e-03 & 5.45e-03 & 7.02e-03 & 7.88e-03 & 4.07e-03 & 4.26e-03 & 6.39e-03 & 7.25e-03 & 9.93 & 0.05 & 9.95 & 0.05 & 9.23 & 0.02 \\
WISE J060048.29$-$653649.5 & 90.2012 & -65.6137 & 1.00 & 1.00 & 0.90 & 4.43e-04 & 1.67e-04 & 3.46e-04 & 4.03e-04 & 4.80e-04 & 2.66e-04 & 5.32e-04 & 4.86e-04 & 12.48 & 0.01 & 12.57 & 0.02 & 12.37 & 0.18 \\
WISE J060048.66$-$683526.1 & 90.2027 & -68.5906 & 1.00 & 1.00 & 0.94 & 3.66e-03 & 5.98e-03 & 3.14e-03 & 1.77e-03 & 3.99e-03 & 7.51e-03 & 3.57e-03 & 2.08e-03 & 10.32 & 0.05 & 10.37 & 0.05 & 9.47 & 0.02 \\
WISE J060049.76$-$671011.5 & 90.2073 & -67.1699 & 1.00 & 1.00 & 0.98 & 2.24e-03 & 4.70e-03 & 6.67e-03 & 7.41e-03 & 1.42e-03 & 2.88e-03 & 4.08e-03 & 4.00e-03 & 10.13 & 0.05 & 10.24 & 0.04 & 9.46 & 0.03 \\
WISE J060050.21$-$713308.3 & 90.2092 & -71.5523 & 1.00 & 1.00 & 0.98 & 3.86e-03 & 8.06e-03 & 4.45e-03 & 4.32e-04 & 3.99e-03 & 8.04e-03 & 4.16e-03 & 3.24e-04 & 11.85 & 0.05 & 11.87 & 0.05 & 11.55 & 0.10 \\
WISE J060050.29$-$662612.6 & 90.2095 & -66.4368 & 1.00 & 1.00 & 0.96 & 7.96e-03 & 4.80e-03 & 5.56e-03 & 4.86e-03 & 3.89e-03 & 2.79e-03 & 5.18e-03 & 2.89e-03 & 10.20 & 0.05 & 10.23 & 0.04 & 9.41 & 0.03 \\
WISE J060050.44$-$641404.8 & 90.2102 & -64.2347 & 1.00 & 1.00 & 0.97 & 5.82e-03 & 3.90e-03 & 2.03e-03 & 5.08e-03 & 4.86e-03 & 3.15e-03 & 1.52e-03 & 4.68e-03 & 10.95 & 0.05 & 10.99 & 0.04 & 10.34 & 0.04 \\
WISE J060050.56$-$710435.5 & 90.2107 & -71.0765 & 1.00 & 1.00 & 0.96 & 9.36e-03 & 1.10e-02 & 3.01e-03 & 8.28e-03 & 7.78e-03 & 9.36e-03 & 2.84e-03 & 7.59e-03 & 11.50 & 0.06 & 11.56 & 0.06 & 11.01 & 0.06 \\
WISE J060050.78$-$650123.9 & 90.2116 & -65.0233 & 1.00 & 1.00 & 0.99 & 5.14e-04 & 1.04e-03 & 2.47e-03 & 2.88e-03 & 9.91e-05 & 4.06e-04 & 1.28e-03 & 1.53e-03 & 14.16 & 0.06 & 13.19 & 0.05 & 10.61 & 0.04 \\
WISE J060051.72$-$640517.8 & 90.2155 & -64.0883 & 1.00 & 1.00 & 0.89 & 5.59e-04 & 3.05e-04 & 4.78e-04 & 1.11e-04 & 5.65e-04 & 6.25e-04 & 4.28e-04 & 1.47e-04 & 11.46 & 0.01 & 11.65 & 0.02 & 11.46 & 0.08 \\
WISE J060051.83$-$671400.1 & 90.2159 & -67.2334 & 1.00 & 1.00 & 0.78 & 2.06e-03 & 2.12e-03 & 5.67e-04 & 1.77e-03 & 1.51e-03 & 1.78e-03 & 8.35e-04 & 1.14e-03 & 11.02 & 0.03 & 11.15 & 0.03 & 10.13 & 0.04 \\
WISE J060052.39$-$633017.2 & 90.2183 & -63.5048 & 1.00 & 1.00 & 0.94 & 1.13e-02 & 3.96e-02 & 4.29e-02 & 4.18e-02 & 1.01e-02 & 5.12e-02 & 5.29e-02 & 5.56e-02 & 15.26 & 0.14 & 14.74 & 0.18 & 12.57 & 0.23 \\
WISE J060053.63$-$680038.9 & 90.2234 & -68.0108 & 1.00 & 1.00 & 0.94 & 5.03e-03 & 7.75e-03 & 7.17e-03 & 4.11e-03 & 3.56e-03 & 7.11e-03 & 6.73e-03 & 3.42e-03 & 10.55 & 0.05 & 10.53 & 0.05 & 9.55 & 0.03 \\
WISE J060053.93$-$675624.5 & 90.2247 & -67.9401 & 1.00 & 1.00 & 0.98 & 3.54e-03 & 5.98e-03 & 1.24e-02 & 1.65e-02 & 2.50e-03 & 3.93e-03 & 8.15e-03 & 1.06e-02 & 9.27 & 0.07 & 9.30 & 0.06 & 8.51 & 0.02 \\
WISE J060054.44$-$705018.9 & 90.2268 & -70.8386 & 1.00 & 1.00 & 0.89 & 8.51e-04 & 8.56e-04 & 4.73e-04 & 2.58e-04 & 9.44e-04 & 8.51e-04 & 5.97e-04 & 1.66e-04 & 11.18 & 0.02 & 11.31 & 0.02 & 11.04 & 0.06 \\
WISE J060054.94$-$681619.3 & 90.2289 & -68.2720 & 1.00 & 1.00 & 0.96 & 8.20e-03 & 1.28e-02 & 8.64e-03 & 3.13e-03 & 6.33e-03 & 9.86e-03 & 8.72e-03 & 2.47e-03 & 11.80 & 0.06 & 11.77 & 0.06 & 11.49 & 0.09 \\
WISE J060055.04$-$633553.6 & 90.2293 & -63.5982 & 1.00 & 1.00 & 0.98 & 1.86e-03 & 5.31e-04 & 2.17e-03 & 1.38e-03 & 1.38e-03 & 4.65e-04 & 1.84e-03 & 1.26e-03 & 12.27 & 0.03 & 12.34 & 0.03 & 12.17 & 0.15 \\
WISE J060055.43$-$673418.3 & 90.2310 & -67.5718 & 0.96 & 1.00 & 0.88 & -2.05e-05 & 9.12e-05 & 2.86e-04 & 2.90e-04 & 1.21e-03 & 1.23e-03 & 1.93e-03 & 2.34e-03 & 13.28 & 0.02 & 13.34 & 0.03 & 12.54 & 0.20 \\
WISE J060055.45$-$674527.9 & 90.2310 & -67.7578 & 1.00 & 1.00 & 0.98 & 2.15e-04 & 1.05e-03 & 2.67e-03 & 4.73e-03 & -3.92e-04 & 2.68e-04 & 1.46e-03 & 2.99e-03 & 14.80 & 0.09 & 13.66 & 0.08 & 10.43 & 0.04 \\
WISE J060055.46$-$635922.6 & 90.2311 & -63.9896 & 1.00 & 0.99 & 0.81 & 8.30e-05 & 1.27e-04 & 1.56e-05 & 1.97e-04 & 1.85e-04 & 1.23e-04 & 1.54e-03 & 8.24e-04 & 14.83 & 0.03 & 14.61 & 0.05 & nan & nan \\
WISE J060055.87$-$631259.3 & 90.2328 & -63.2165 & 1.00 & 0.99 & 0.74 & 2.93e-05 & 8.13e-05 & 4.06e-05 & 2.89e-05 & 1.78e-04 & 1.50e-04 & 4.56e-05 & -4.29e-06 & 11.51 & 0.01 & 11.73 & 0.01 & 11.48 & 0.09 \\
WISE J060056.94$-$681709.5 & 90.2373 & -68.2860 & 1.00 & 1.00 & 0.98 & 7.81e-05 & 1.75e-04 & 2.87e-04 & 3.34e-04 & 9.24e-06 & 1.18e-05 & 1.10e-04 & 1.23e-04 & 11.36 & 0.02 & 11.34 & 0.01 & 11.12 & 0.06 \\
WISE J060057.12$-$700104.3 & 90.2380 & -70.0179 & 1.00 & 1.00 & 0.87 & 3.35e-03 & 1.57e-03 & 5.52e-03 & 2.03e-03 & 3.49e-03 & 3.41e-03 & 8.62e-03 & 5.39e-03 & 14.79 & 0.05 & 14.32 & 0.08 & 11.21 & 0.07 \\
WISE J060057.40$-$703627.0 & 90.2392 & -70.6075 & 1.00 & 1.00 & 0.86 & 9.09e-04 & 3.92e-04 & 8.56e-04 & 6.46e-04 & 9.57e-04 & 3.05e-04 & 1.25e-03 & 7.85e-04 & 12.21 & 0.02 & 12.26 & 0.02 & 12.19 & 0.17 \\
WISE J060057.59$-$623203.2 & 90.2400 & -62.5342 & 1.00 & 1.00 & 0.96 & 7.47e-03 & 7.95e-03 & 5.17e-03 & 3.54e-03 & 5.98e-03 & 6.47e-03 & 4.07e-03 & 3.25e-03 & 10.80 & 0.05 & 10.89 & 0.05 & 10.18 & 0.04 \\
WISE J060057.83$-$694742.8 & 90.2409 & -69.7952 & 1.00 & 1.00 & 0.94 & 6.08e-02 & 1.22e-01 & 1.01e-01 & 2.85e-02 & 3.95e-02 & 8.27e-02 & 6.83e-02 & 1.28e-02 & 14.99 & 0.20 & 14.76 & 0.17 & nan & nan \\
WISE J060058.21$-$642313.5 & 90.2425 & -64.3871 & 1.00 & 1.00 & 0.98 & 1.78e-03 & 2.26e-03 & 1.00e-03 & 8.25e-04 & 1.57e-03 & 2.02e-03 & 8.50e-04 & 7.10e-04 & 11.34 & 0.03 & 11.42 & 0.03 & 11.13 & 0.07 \\
WISE J060058.85$-$665852.6 & 90.2452 & -66.9813 & 1.00 & 1.00 & 0.98 & 1.40e-03 & 3.51e-04 & 1.23e-03 & 7.90e-04 & 1.02e-03 & 1.43e-04 & 7.53e-04 & 5.92e-04 & 12.40 & 0.02 & 12.44 & 0.02 & 12.36 & 0.16 \\
WISE J060059.23$-$670853.8 & 90.2468 & -67.1483 & 1.00 & 1.00 & 0.97 & 1.96e-03 & 4.72e-03 & 7.81e-03 & 1.07e-02 & 2.06e-03 & 5.86e-03 & 1.08e-02 & 1.43e-02 & 10.24 & 0.05 & 10.30 & 0.06 & 9.72 & 0.03 \\
WISE J060059.49$-$702247.2 & 90.2479 & -70.3798 & 1.00 & 1.00 & 0.95 & 1.69e-02 & 5.15e-03 & 1.40e-02 & 5.77e-03 & 1.02e-02 & 2.91e-03 & 8.38e-03 & 4.08e-03 & 11.46 & 0.07 & 11.45 & 0.05 & 11.20 & 0.07 \\
WISE J060059.63$-$672409.3 & 90.2485 & -67.4026 & 1.00 & 1.00 & 0.97 & 6.38e-04 & 9.21e-04 & 8.62e-04 & 3.57e-04 & 7.93e-04 & 1.17e-03 & 1.13e-03 & 3.97e-04 & 10.92 & 0.02 & 11.07 & 0.02 & 10.73 & 0.05 \\
WISE J060101.16$-$665652.0 & 90.2548 & -66.9478 & 1.00 & 1.00 & 0.99 & 1.97e-02 & 3.03e-02 & 2.58e-02 & 7.09e-03 & 1.35e-02 & 1.88e-02 & 1.66e-02 & 5.18e-03 & 10.82 & 0.10 & 10.84 & 0.08 & 10.52 & 0.04 \\
WISE J060101.23$-$615111.1 & 90.2551 & -61.8531 & 1.00 & 1.00 & 0.93 & 2.31e-03 & 1.11e-03 & 1.09e-03 & 2.31e-03 & 2.43e-03 & 1.39e-03 & 1.04e-03 & 2.40e-03 & 12.17 & 0.03 & 12.24 & 0.03 & 11.89 & 0.12 \\
WISE J060101.61$-$712324.4 & 90.2567 & -71.3901 & 1.00 & 1.00 & 0.85 & -1.70e-05 & 1.35e-03 & 2.80e-03 & 4.64e-03 & 1.26e-03 & 1.94e-03 & 3.50e-03 & 7.20e-03 & 15.26 & 0.06 & 14.31 & 0.07 & 10.88 & 0.06 \\
WISE J060101.95$-$631705.3 & 90.2581 & -63.2848 & 1.00 & 1.00 & 0.90 & 1.59e-03 & 1.92e-03 & 2.53e-03 & 4.41e-03 & -6.32e-06 & 2.23e-03 & 3.96e-03 & 4.07e-03 & 14.95 & 0.06 & 14.36 & 0.06 & 11.40 & 0.09 \\
WISE J060102.44$-$695737.4 & 90.2602 & -69.9604 & 1.00 & 1.00 & 0.76 & 2.81e-04 & 6.38e-04 & 3.02e-04 & 1.23e-04 & 2.06e-03 & 2.38e-03 & 1.30e-03 & 1.97e-03 & 14.09 & 0.02 & 13.89 & 0.04 & nan & nan \\
WISE J060102.91$-$615427.3 & 90.2621 & -61.9076 & 1.00 & 1.00 & 0.82 & 5.55e-03 & 5.75e-03 & 6.00e-03 & 6.38e-03 & 2.49e-03 & 4.23e-03 & 5.03e-03 & 4.42e-03 & 10.77 & 0.05 & 10.71 & 0.04 & 10.12 & 0.04 \\
WISE J060104.74$-$671256.7 & 90.2697 & -67.2157 & 1.00 & 1.00 & 0.99 & 5.09e-03 & 1.28e-03 & 4.50e-03 & 3.10e-03 & 4.36e-03 & 1.03e-03 & 3.95e-03 & 2.52e-03 & 12.02 & 0.04 & 12.10 & 0.04 & 12.02 & 0.13 \\
WISE J060104.99$-$703801.1 & 90.2708 & -70.6336 & 1.00 & 1.00 & 0.86 & 2.73e-04 & 9.53e-05 & 8.27e-05 & 1.57e-04 & 1.79e-03 & 5.58e-04 & 7.45e-04 & 5.04e-04 & 12.16 & 0.01 & 12.29 & 0.03 & 11.19 & 0.07 \\
WISE J060105.41$-$663425.1 & 90.2725 & -66.5736 & 1.00 & 1.00 & 0.98 & 4.34e-03 & 1.99e-03 & 1.15e-03 & 1.03e-03 & 6.79e-03 & 3.35e-03 & 2.15e-03 & 1.49e-03 & 10.21 & 0.03 & 10.26 & 0.04 & 9.58 & 0.03 \\
WISE J060105.58$-$711435.0 & 90.2732 & -71.2431 & 1.00 & 1.00 & 0.90 & 5.76e-04 & 4.86e-04 & 1.44e-04 & 5.09e-04 & 8.00e-04 & 7.07e-04 & 2.84e-04 & 7.20e-04 & 12.23 & 0.02 & 12.34 & 0.02 & 12.02 & 0.14 \\
WISE J060105.59$-$621319.4 & 90.2733 & -62.2221 & 1.00 & 1.00 & 0.90 & 1.15e-04 & 2.94e-04 & 5.05e-04 & 4.83e-04 & 1.74e-04 & 4.37e-04 & 5.84e-04 & 6.00e-04 & 12.10 & 0.01 & 12.23 & 0.02 & 11.99 & 0.13 \\
WISE J060107.41$-$671356.3 & 90.2809 & -67.2323 & 1.00 & 1.00 & 0.92 & 1.52e-03 & 2.89e-03 & 4.37e-03 & 5.47e-03 & 1.38e-03 & 2.74e-03 & 4.27e-03 & 5.34e-03 & 9.76 & 0.04 & 9.78 & 0.04 & 9.12 & 0.02 \\
WISE J060108.21$-$673446.0 & 90.2842 & -67.5794 & 1.00 & 1.00 & 0.83 & 2.45e-03 & 1.78e-03 & 2.18e-03 & 2.60e-03 & 1.09e-03 & 1.16e-03 & 1.85e-03 & 2.44e-03 & 10.63 & 0.03 & 10.65 & 0.03 & 10.24 & 0.04 \\
WISE J060108.41$-$711658.0 & 90.2850 & -71.2828 & 1.00 & 1.00 & 0.92 & 2.22e-03 & 1.91e-03 & 9.49e-04 & 1.85e-03 & 1.32e-03 & 1.40e-03 & 2.91e-04 & 1.35e-03 & 11.12 & 0.03 & 11.22 & 0.02 & 10.83 & 0.06 \\
WISE J060108.89$-$615641.1 & 90.2871 & -61.9448 & 0.98 & 0.98 & 0.89 & -3.16e-05 & -2.92e-05 & -2.59e-05 & -1.76e-05 & -1.98e-05 & -6.44e-05 & -5.11e-05 & -1.28e-05 & 11.83 & 0.01 & 11.74 & 0.01 & 11.59 & 0.09 \\
WISE J060108.99$-$632401.6 & 90.2875 & -63.4004 & 1.00 & 1.00 & 0.92 & 9.82e-03 & 1.96e-02 & 3.21e-02 & 3.67e-02 & 1.14e-02 & 3.05e-02 & 5.16e-02 & 6.25e-02 & 15.03 & 0.10 & 14.61 & 0.14 & 12.61 & 0.22 \\
WISE J060109.36$-$701124.3 & 90.2890 & -70.1901 & 1.00 & 1.00 & 0.89 & 1.31e-03 & 3.00e-03 & 6.57e-03 & 9.04e-03 & 8.05e-04 & 3.83e-03 & 6.92e-03 & 7.49e-03 & 15.23 & 0.11 & 14.32 & 0.13 & 11.21 & 0.07 \\
WISE J060109.61$-$654949.9 & 90.2900 & -65.8305 & 1.00 & 1.00 & 0.95 & 3.22e-03 & 6.33e-03 & 7.16e-03 & 4.13e-03 & 2.55e-03 & 6.28e-03 & 7.09e-03 & 3.81e-03 & 10.76 & 0.05 & 10.76 & 0.05 & 10.19 & 0.04 \\
WISE J060109.94$-$693949.0 & 90.2914 & -69.6636 & 1.00 & 1.00 & 0.90 & 2.45e-04 & 2.16e-04 & 1.04e-04 & 2.04e-04 & 3.56e-04 & 1.94e-04 & 1.93e-04 & 1.28e-04 & 11.69 & 0.01 & 11.82 & 0.01 & 11.77 & 0.12 \\
WISE J060110.57$-$695706.0 & 90.2940 & -69.9517 & 1.00 & 1.00 & 0.73 & 9.53e-04 & 1.89e-03 & 1.87e-03 & 9.46e-04 & 1.59e-03 & 3.10e-03 & 2.68e-03 & 2.10e-03 & 14.53 & 0.03 & 14.16 & 0.04 & 10.79 & 0.04 \\
WISE J060111.02$-$710300.7 & 90.2959 & -71.0502 & 1.00 & 1.00 & 0.98 & 1.38e-03 & 2.41e-03 & 2.25e-03 & 1.80e-03 & 1.17e-03 & 2.03e-03 & 1.97e-03 & 1.42e-03 & 11.81 & 0.03 & 11.86 & 0.03 & 11.62 & 0.09 \\
WISE J060111.07$-$633200.5 & 90.2961 & -63.5335 & 1.00 & 1.00 & 0.87 & 5.23e-05 & 5.91e-05 & 4.46e-05 & 3.45e-05 & 7.56e-05 & 7.85e-05 & 1.02e-04 & 6.92e-05 & 10.00 & 0.01 & 10.02 & 0.01 & 9.92 & 0.03 \\
WISE J060111.23$-$703608.8 & 90.2968 & -70.6024 & 1.00 & 1.00 & 0.99 & 4.87e-01 & 5.77e-01 & 9.03e-01 & 9.83e-01 & 5.43e-01 & 6.28e-01 & 1.02e+00 & 1.08e+00 & 13.50 & 0.56 & 12.42 & 0.59 & 9.65 & 0.03 \\
WISE J060111.48$-$632412.4 & 90.2978 & -63.4034 & 1.00 & 0.99 & 0.92 & 7.05e-04 & 2.11e-04 & 4.98e-04 & 4.80e-04 & 5.00e-04 & 4.39e-05 & 4.52e-04 & 1.83e-04 & 12.41 & 0.02 & 12.48 & 0.02 & 12.57 & 0.20 \\
WISE J060111.99$-$690820.1 & 90.3000 & -69.1389 & 1.00 & 1.00 & 0.92 & 3.82e-04 & 1.88e-04 & 5.01e-04 & 4.47e-04 & 2.73e-04 & 1.16e-04 & 3.81e-04 & 3.94e-04 & 12.46 & 0.02 & 12.52 & 0.02 & 12.62 & 0.23 \\
WISE J060112.28$-$711050.2 & 90.3012 & -71.1806 & 1.00 & 1.00 & 0.86 & 2.08e-04 & 2.37e-04 & 1.52e-04 & 1.21e-04 & 3.79e-04 & 2.50e-04 & 4.33e-04 & 1.60e-04 & 11.43 & 0.01 & 11.56 & 0.01 & 11.30 & 0.07 \\
WISE J060112.48$-$703344.6 & 90.3020 & -70.5624 & 1.00 & 1.00 & 0.72 & 1.16e-03 & 1.03e-04 & 8.70e-04 & 4.81e-04 & 6.34e-03 & 3.88e-03 & 2.69e-03 & 4.19e-03 & 13.86 & 0.03 & 13.97 & 0.06 & nan & nan \\
WISE J060112.50$-$645105.9 & 90.3021 & -64.8516 & 1.00 & 1.00 & 0.89 & 6.31e-02 & 4.15e-02 & 2.06e-02 & 7.67e-02 & 2.97e-02 & 2.41e-02 & 1.43e-02 & 3.81e-02 & 11.88 & 0.14 & 11.73 & 0.11 & 11.34 & 0.07 \\
WISE J060112.91$-$653609.5 & 90.3038 & -65.6026 & 1.00 & 1.00 & 0.96 & 6.94e-04 & 7.99e-04 & 1.96e-04 & 3.93e-04 & 9.01e-04 & 9.88e-04 & 1.53e-04 & 5.04e-04 & 11.09 & 0.02 & 11.21 & 0.02 & 10.87 & 0.05 \\
WISE J060113.03$-$673903.5 & 90.3043 & -67.6510 & 1.00 & 1.00 & 0.96 & 6.63e-03 & 2.46e-03 & 4.32e-03 & 3.76e-03 & 5.23e-03 & 1.40e-03 & 3.86e-03 & 2.68e-03 & 11.57 & 0.04 & 11.60 & 0.04 & 11.35 & 0.08 \\
WISE J060113.59$-$662905.2 & 90.3066 & -66.4848 & 1.00 & 1.00 & 0.97 & 2.24e-03 & 2.77e-03 & 9.00e-03 & 7.54e-03 & 1.93e-03 & 2.32e-03 & 5.01e-03 & 5.41e-03 & 9.34 & 0.05 & 9.35 & 0.04 & 8.65 & 0.02 \\
WISE J060113.94$-$654655.3 & 90.3081 & -65.7820 & 1.00 & 1.00 & 0.91 & 1.98e-03 & 2.96e-03 & 4.17e-03 & 6.55e-03 & 1.55e-03 & 1.66e-03 & 1.67e-03 & 3.28e-03 & 10.26 & 0.05 & 10.31 & 0.03 & 9.65 & 0.03 \\
WISE J060114.23$-$624538.3 & 90.3093 & -62.7606 & 1.00 & 1.00 & 0.92 & 1.11e-03 & 9.90e-04 & 1.17e-03 & 3.18e-03 & -2.74e-04 & -3.86e-04 & 4.09e-05 & 6.18e-04 & 15.13 & 0.06 & 14.12 & 0.04 & 11.48 & 0.08 \\
WISE J060114.77$-$635111.7 & 90.3116 & -63.8532 & 1.00 & 1.00 & 0.96 & 1.40e-04 & 8.95e-04 & 1.44e-03 & 1.76e-03 & 1.02e-04 & 1.10e-03 & 2.03e-03 & 2.31e-03 & 12.64 & 0.03 & 12.77 & 0.03 & 12.55 & 0.22 \\
WISE J060115.25$-$621324.1 & 90.3136 & -62.2234 & 1.00 & 1.00 & 0.86 & 7.97e-04 & 1.04e-03 & 7.75e-04 & 6.95e-04 & 5.00e-04 & 6.05e-04 & 4.97e-04 & 7.49e-04 & 11.16 & 0.02 & 11.24 & 0.02 & 10.83 & 0.06 \\
WISE J060117.60$-$643705.2 & 90.3233 & -64.6181 & 1.00 & 1.00 & 0.88 & 2.31e-03 & 2.32e-03 & 4.71e-03 & 5.25e-03 & 7.13e-03 & 7.74e-03 & 1.45e-02 & 1.41e-02 & 14.90 & 0.05 & 14.62 & 0.10 & 11.78 & 0.11 \\
WISE J060118.55$-$655512.6 & 90.3273 & -65.9202 & 1.00 & 1.00 & 0.80 & 9.47e-05 & 1.09e-04 & 1.33e-04 & 6.19e-05 & 5.59e-05 & 1.66e-04 & 1.40e-04 & 4.87e-05 & 10.83 & 0.01 & 10.99 & 0.01 & 10.68 & 0.05 \\
WISE J060119.03$-$705509.4 & 90.3293 & -70.9193 & 1.00 & 1.00 & 0.78 & 1.09e-03 & 8.17e-04 & 1.13e-03 & 1.33e-03 & 2.08e-03 & 2.13e-03 & 8.70e-04 & 3.04e-03 & 13.58 & 0.03 & 13.64 & 0.04 & nan & nan \\
WISE J060119.11$-$702736.7 & 90.3296 & -70.4602 & 1.00 & 1.00 & 0.94 & 1.95e-04 & 3.17e-05 & 1.06e-04 & 1.09e-04 & 6.42e-04 & 1.55e-04 & 3.76e-04 & 3.21e-04 & 12.05 & 0.01 & 12.17 & 0.02 & 12.02 & 0.15 \\
WISE J060119.38$-$624537.4 & 90.3308 & -62.7604 & 1.00 & 1.00 & 0.88 & 4.05e-04 & 7.34e-04 & 6.39e-04 & 4.88e-04 & 1.16e-03 & 1.11e-03 & 9.77e-04 & 1.11e-03 & 13.22 & 0.03 & 13.26 & 0.04 & 12.89 & 0.27 \\
WISE J060119.46$-$621305.5 & 90.3311 & -62.2182 & 1.00 & 1.00 & 0.78 & 7.37e-04 & 1.92e-03 & 1.70e-03 & 1.17e-03 & 3.28e-03 & 8.19e-03 & 8.55e-03 & 8.00e-03 & 14.92 & 0.04 & 14.59 & 0.08 & 11.89 & 0.13 \\
WISE J060119.69$-$674631.2 & 90.3320 & -67.7753 & 1.00 & 1.00 & 0.95 & 5.45e-03 & 7.95e-03 & 4.29e-03 & 6.70e-03 & 3.24e-03 & 4.66e-03 & 3.07e-03 & 4.15e-03 & 10.46 & 0.05 & 10.52 & 0.04 & 9.93 & 0.03 \\
WISE J060120.12$-$652639.7 & 90.3338 & -65.4444 & 1.00 & 1.00 & 0.87 & 6.45e-03 & 5.54e-03 & 2.95e-03 & 3.17e-03 & 3.92e-03 & 2.87e-03 & 1.91e-03 & 2.63e-03 & 10.53 & 0.05 & 10.66 & 0.04 & 10.26 & 0.04 \\
WISE J060120.39$-$700409.1 & 90.3350 & -70.0692 & 1.00 & 1.00 & 0.82 & 1.17e-03 & 8.22e-04 & 1.83e-03 & 8.56e-04 & 1.88e-03 & 7.39e-04 & 2.64e-03 & 1.16e-03 & 12.99 & 0.03 & 13.06 & 0.03 & nan & nan \\
WISE J060120.60$-$694348.0 & 90.3358 & -69.7300 & 1.00 & 1.00 & 0.80 & 2.50e-04 & 1.92e-04 & 1.49e-05 & 2.21e-04 & 3.51e-04 & 3.96e-04 & 2.43e-04 & 3.10e-04 & 12.07 & 0.01 & 12.18 & 0.02 & 11.62 & 0.10 \\
WISE J060120.80$-$673900.0 & 90.3367 & -67.6500 & 1.00 & 1.00 & 0.99 & 2.09e-03 & 1.57e-03 & 2.62e-03 & 2.18e-03 & 1.59e-03 & 1.14e-03 & 2.09e-03 & 1.81e-03 & 12.08 & 0.04 & 10.58 & 0.04 & 7.57 & 0.02 \\
WISE J060121.01$-$680724.5 & 90.3375 & -68.1235 & 1.00 & 1.00 & 0.98 & 1.81e-03 & 4.93e-04 & 1.65e-03 & 9.92e-04 & 1.65e-03 & 4.80e-04 & 1.41e-03 & 1.05e-03 & 12.49 & 0.03 & 12.54 & 0.03 & 12.44 & 0.18 \\
WISE J060121.92$-$651500.3 & 90.3413 & -65.2501 & 1.00 & 1.00 & 0.98 & 1.05e-01 & 1.38e-01 & 6.12e-02 & 4.18e-02 & 4.38e-02 & 5.76e-02 & 2.69e-02 & 2.03e-02 & 10.89 & 0.20 & 10.56 & 0.13 & 9.90 & 0.03 \\
WISE J060122.45$-$704858.7 & 90.3435 & -70.8163 & 1.00 & 1.00 & 0.93 & 2.36e-03 & 2.73e-03 & 2.39e-03 & 2.50e-03 & 2.43e-03 & 1.78e-03 & 2.09e-03 & 1.48e-03 & 12.18 & 0.04 & 12.19 & 0.03 & 10.17 & 0.04 \\
WISE J060122.47$-$705428.9 & 90.3436 & -70.9080 & 1.00 & 1.00 & 0.87 & 7.94e-03 & 6.95e-03 & 4.82e-03 & 8.49e-03 & 5.16e-03 & 5.63e-03 & 4.36e-03 & 7.15e-03 & 11.84 & 0.06 & 11.85 & 0.05 & 11.32 & 0.09 \\
WISE J060122.52$-$653825.3 & 90.3438 & -65.6404 & 1.00 & 1.00 & 0.96 & 8.61e-04 & 4.98e-04 & 9.96e-04 & 1.21e-03 & 5.22e-04 & 3.53e-04 & 6.71e-04 & 8.00e-04 & 12.39 & 0.03 & 12.44 & 0.02 & 12.13 & 0.14 \\
WISE J060122.85$-$632326.5 & 90.3452 & -63.3907 & 1.00 & 1.00 & 0.98 & 5.25e-03 & 3.87e-03 & 3.82e-03 & 3.98e-03 & 3.90e-03 & 2.71e-03 & 2.93e-03 & 2.39e-03 & 11.90 & 0.05 & 11.95 & 0.04 & 11.68 & 0.10 \\
WISE J060122.97$-$703216.9 & 90.3457 & -70.5380 & 1.00 & 1.00 & 0.92 & 1.04e-03 & 2.81e-04 & 8.93e-04 & 4.19e-04 & 1.26e-03 & 4.13e-04 & 1.19e-03 & 6.32e-04 & 12.28 & 0.02 & 12.37 & 0.03 & 12.53 & 0.24 \\
WISE J060124.67$-$711220.6 & 90.3528 & -71.2057 & 1.00 & 0.99 & 0.73 & 4.62e-04 & -7.29e-05 & 1.99e-04 & 2.93e-04 & 6.77e-04 & 1.11e-04 & 6.91e-04 & 2.18e-04 & 13.20 & 0.02 & 13.28 & 0.02 & nan & nan \\
WISE J060124.97$-$652044.8 & 90.3540 & -65.3458 & 1.00 & 1.00 & 0.88 & 5.66e-04 & 4.03e-04 & 3.62e-04 & 5.74e-04 & 1.78e-03 & 2.26e-03 & 3.23e-03 & 6.30e-03 & 14.50 & 0.03 & 14.65 & 0.06 & nan & nan \\
WISE J060125.64$-$705815.7 & 90.3568 & -70.9710 & 1.00 & 1.00 & 0.92 & 5.95e-04 & 2.22e-04 & 6.44e-04 & 2.22e-04 & 8.79e-04 & 9.21e-05 & 1.00e-03 & 2.96e-04 & 12.87 & 0.02 & 13.01 & 0.02 & 12.81 & 0.28 \\
WISE J060126.35$-$700400.1 & 90.3598 & -70.0667 & 1.00 & 1.00 & 0.81 & 1.91e-03 & 3.54e-04 & 2.26e-03 & 5.63e-04 & 5.45e-03 & 3.37e-03 & 7.55e-03 & 5.28e-03 & 13.58 & 0.03 & 13.47 & 0.05 & 12.99 & 0.30 \\
WISE J060126.50$-$691215.0 & 90.3604 & -69.2042 & 1.00 & 1.00 & 0.96 & 5.42e-03 & 4.82e-03 & 2.24e-03 & 7.08e-03 & 4.77e-03 & 4.64e-03 & 3.41e-03 & 8.63e-03 & 11.63 & 0.05 & 11.67 & 0.05 & 11.26 & 0.08 \\
WISE J060127.21$-$690732.5 & 90.3634 & -69.1257 & 1.00 & 0.99 & 0.89 & 3.76e-04 & 1.80e-04 & 7.29e-05 & 3.85e-04 & 5.36e-04 & 3.09e-04 & -5.67e-05 & 6.73e-04 & 12.82 & 0.02 & 12.83 & 0.02 & 12.46 & 0.20 \\
WISE J060127.64$-$663429.7 & 90.3652 & -66.5749 & 1.00 & 1.00 & 0.99 & 4.48e-03 & 7.97e-03 & 1.48e-02 & 1.49e-02 & 2.74e-03 & 5.08e-03 & 1.00e-02 & 9.71e-03 & 9.97 & 0.06 & 10.00 & 0.05 & 9.18 & 0.02 \\
WISE J060128.19$-$683926.6 & 90.3675 & -68.6574 & 1.00 & 1.00 & 0.93 & 2.05e-03 & 3.16e-03 & 1.95e-03 & 5.59e-04 & 2.14e-03 & 3.43e-03 & 2.23e-03 & 5.46e-04 & 11.18 & 0.03 & 11.28 & 0.03 & 10.75 & 0.05 \\
WISE J060128.79$-$710543.4 & 90.3700 & -71.0954 & 0.96 & 0.98 & 0.72 & -5.61e-05 & -1.43e-04 & 2.90e-05 & -1.15e-04 & 9.51e-05 & 1.69e-04 & 4.81e-04 & 2.92e-04 & 13.23 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J060128.99$-$624711.1 & 90.3708 & -62.7864 & 1.00 & 1.00 & 0.86 & 3.55e-05 & 1.75e-04 & 5.71e-04 & 1.17e-03 & 4.82e-04 & 5.94e-04 & 8.72e-04 & 1.24e-03 & 14.59 & 0.05 & 13.21 & 0.05 & 9.96 & 0.03 \\
WISE J060129.26$-$661221.9 & 90.3719 & -66.2061 & 1.00 & 1.00 & 0.99 & 1.12e-02 & 1.23e-02 & 8.04e-03 & 5.12e-03 & 1.01e-02 & 1.22e-02 & 9.51e-03 & 4.85e-03 & 10.08 & 0.06 & 10.15 & 0.06 & 9.50 & 0.03 \\
WISE J060129.30$-$653034.0 & 90.3721 & -65.5095 & 1.00 & 1.00 & 0.96 & 3.41e-04 & 5.79e-04 & 1.51e-04 & 5.20e-05 & 5.25e-04 & 8.61e-04 & 1.91e-04 & 2.87e-05 & 11.40 & 0.01 & 11.54 & 0.02 & 11.36 & 0.07 \\
WISE J060130.00$-$693426.9 & 90.3750 & -69.5741 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.08e-03 & 1.41e-03 & 9.84e-04 & 9.81e-04 & 1.31e-03 & 1.02e-03 & 6.56e-04 & 12.23 & 0.03 & 12.25 & 0.02 & 11.95 & 0.13 \\
WISE J060130.21$-$644101.3 & 90.3759 & -64.6837 & 1.00 & 1.00 & 0.92 & 9.26e-03 & 3.99e-03 & 1.31e-02 & 8.91e-03 & 3.69e-03 & 4.30e-03 & 9.66e-03 & 1.01e-02 & 10.57 & 0.06 & 10.66 & 0.06 & 10.22 & 0.04 \\
WISE J060130.25$-$621631.9 & 90.3760 & -62.2755 & 1.00 & 1.00 & 0.97 & 2.12e-03 & 5.15e-03 & 8.04e-03 & 1.13e-02 & 1.66e-03 & 4.26e-03 & 6.41e-03 & 1.00e-02 & 14.50 & 0.08 & 13.51 & 0.07 & 10.26 & 0.04 \\
WISE J060130.70$-$642156.2 & 90.3779 & -64.3656 & 1.00 & 0.99 & 0.88 & -1.03e-04 & 1.87e-05 & 6.24e-05 & 2.09e-04 & -1.32e-04 & 4.76e-05 & -1.67e-04 & 1.72e-04 & 13.29 & 0.02 & 13.31 & 0.02 & nan & nan \\
WISE J060131.63$-$633536.2 & 90.3818 & -63.5934 & 1.00 & 1.00 & 0.96 & 6.79e-03 & 8.58e-03 & 5.86e-03 & 5.38e-03 & 6.12e-03 & 7.90e-03 & 4.98e-03 & 5.79e-03 & 10.80 & 0.05 & 10.90 & 0.05 & 10.51 & 0.04 \\
WISE J060133.76$-$684134.6 & 90.3906 & -68.6929 & 1.00 & 1.00 & 0.99 & 1.96e-03 & 3.40e-03 & 5.65e-03 & 8.41e-03 & 2.03e-03 & 4.85e-03 & 1.06e-02 & 1.85e-02 & 9.85 & 0.12 & 9.69 & 0.20 & 8.78 & 0.02 \\
WISE J060135.11$-$695546.3 & 90.3963 & -69.9295 & 1.00 & 1.00 & 0.77 & 8.72e-04 & 4.59e-05 & 1.91e-03 & 1.31e-03 & 2.65e-04 & 8.25e-04 & 1.25e-03 & 3.10e-03 & 14.88 & 0.04 & 14.52 & 0.06 & 12.27 & 0.17 \\
WISE J060135.12$-$670732.9 & 90.3963 & -67.1258 & 1.00 & 1.00 & 0.96 & 2.47e-03 & 3.11e-03 & 3.79e-03 & 2.50e-03 & 1.91e-03 & 3.10e-03 & 3.47e-03 & 2.46e-03 & 10.02 & 0.04 & 10.10 & 0.04 & 9.40 & 0.03 \\
WISE J060135.77$-$633738.3 & 90.3990 & -63.6273 & 1.00 & 1.00 & 0.96 & 6.89e-04 & 7.98e-04 & 5.20e-04 & 8.49e-04 & 8.24e-04 & 9.10e-04 & 5.59e-04 & 9.08e-04 & 11.51 & 0.02 & 11.67 & 0.02 & 11.37 & 0.07 \\
WISE J060135.89$-$640146.6 & 90.3996 & -64.0296 & 1.00 & 1.00 & 0.97 & 1.68e-02 & 3.95e-03 & 1.37e-02 & 7.56e-03 & 6.93e-03 & 1.95e-03 & 5.61e-03 & 3.23e-03 & 12.24 & 0.07 & 12.22 & 0.05 & 11.84 & 0.12 \\
WISE J060137.08$-$685605.2 & 90.4045 & -68.9348 & 1.00 & 1.00 & 0.74 & -7.67e-08 & -1.04e-06 & 3.32e-06 & 4.68e-06 & -3.61e-06 & -2.75e-06 & 5.31e-06 & 9.30e-06 & 9.35 & 0.00 & 9.46 & 0.01 & 9.35 & 0.02 \\
WISE J060137.22$-$695324.6 & 90.4051 & -69.8902 & 1.00 & 1.00 & 0.77 & 3.33e-04 & 2.03e-04 & 6.09e-04 & 5.58e-04 & 3.12e-04 & -2.04e-05 & 8.27e-04 & 9.24e-04 & 14.14 & 0.03 & 13.27 & 0.03 & 9.59 & 0.03 \\
WISE J060138.13$-$692212.1 & 90.4089 & -69.3700 & 1.00 & 1.00 & 0.93 & 3.13e-03 & 8.83e-03 & 1.25e-02 & 1.05e-02 & 2.53e-03 & 6.88e-03 & 9.66e-03 & 7.80e-03 & 10.94 & 0.06 & 10.98 & 0.05 & 10.54 & 0.05 \\
WISE J060138.21$-$645847.7 & 90.4092 & -64.9799 & 1.00 & 1.00 & 0.80 & -3.70e-04 & -2.72e-05 & 1.02e-04 & 5.41e-04 & 2.93e-04 & 3.23e-04 & 9.43e-04 & 8.10e-04 & 14.80 & 0.03 & 13.25 & 0.04 & 10.13 & 0.04 \\
WISE J060138.60$-$685143.1 & 90.4108 & -68.8620 & 1.00 & 1.00 & 0.94 & 7.48e-04 & 5.58e-04 & 4.26e-04 & 5.94e-04 & 7.39e-04 & 4.74e-04 & 4.25e-04 & 7.09e-04 & 11.76 & 0.02 & 11.87 & 0.02 & 11.55 & 0.09 \\
WISE J060138.74$-$710352.0 & 90.4114 & -71.0644 & 1.00 & 1.00 & 0.91 & 1.13e-03 & 8.18e-04 & 7.21e-04 & 6.21e-04 & 1.54e-03 & 7.67e-04 & 9.59e-04 & 5.88e-04 & 11.43 & 0.02 & 11.53 & 0.02 & 11.23 & 0.08 \\
WISE J060138.84$-$655755.6 & 90.4118 & -65.9655 & 1.00 & 1.00 & 1.00 & 4.20e-04 & 1.70e-03 & 3.89e-03 & 6.72e-03 & 1.74e-04 & 1.18e-03 & 2.83e-03 & 5.10e-03 & 13.35 & 0.11 & 12.45 & 0.10 & 9.90 & 0.03 \\
WISE J060139.13$-$710147.0 & 90.4130 & -71.0297 & 1.00 & 1.00 & 0.96 & 8.85e-02 & 1.02e-01 & 7.06e-02 & 1.39e-01 & 4.75e-02 & 4.99e-02 & 3.20e-02 & 7.00e-02 & 12.19 & 0.21 & 12.02 & 0.15 & 11.30 & 0.08 \\
WISE J060139.75$-$683600.0 & 90.4156 & -68.6000 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 5.01e-04 & 4.97e-04 & 7.49e-04 & 1.18e-03 & 1.56e-04 & 4.11e-04 & 3.57e-04 & 12.50 & 0.02 & 12.59 & 0.02 & 12.44 & 0.18 \\
WISE J060139.75$-$653158.1 & 90.4156 & -65.5328 & 1.00 & 1.00 & 0.98 & 2.37e-03 & 1.68e-03 & 1.02e-03 & 2.23e-03 & 2.47e-03 & 1.84e-03 & 1.06e-03 & 2.34e-03 & 11.39 & 0.03 & 11.48 & 0.03 & 11.32 & 0.07 \\
WISE J060140.18$-$625525.0 & 90.4174 & -62.9236 & 1.00 & 1.00 & 0.94 & 2.65e-04 & 7.47e-04 & 9.77e-04 & 1.13e-03 & 1.53e-04 & 4.02e-04 & 5.63e-04 & 6.35e-04 & 11.05 & 0.02 & 11.05 & 0.02 & 10.93 & 0.06 \\
WISE J060141.16$-$683913.3 & 90.4215 & -68.6537 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 1.22e-03 & 8.90e-04 & 1.91e-03 & 7.34e-04 & 8.85e-04 & 1.07e-03 & 1.77e-03 & 11.65 & 0.03 & 11.68 & 0.03 & 11.52 & 0.09 \\
WISE J060141.42$-$623135.7 & 90.4226 & -62.5266 & 1.00 & 0.99 & 0.85 & 1.71e-04 & 3.38e-05 & 1.54e-04 & 1.10e-04 & 1.17e-04 & -2.16e-05 & 8.48e-05 & 1.17e-04 & 12.20 & 0.01 & 12.31 & 0.02 & 12.10 & 0.14 \\
WISE J060141.78$-$711354.1 & 90.4241 & -71.2317 & 1.00 & 1.00 & 0.97 & 1.00e-02 & 1.43e-02 & 8.90e-03 & 4.99e-03 & 7.58e-03 & 1.18e-02 & 6.92e-03 & 2.40e-03 & 12.11 & 0.07 & 12.09 & 0.06 & 11.52 & 0.10 \\
WISE J060141.98$-$691456.0 & 90.4249 & -69.2489 & 1.00 & 1.00 & 0.92 & 9.71e-04 & 1.85e-03 & 1.85e-03 & 1.01e-03 & 2.31e-03 & 5.02e-03 & 4.80e-03 & 2.13e-03 & 10.07 & 0.03 & 10.11 & 0.04 & 9.42 & 0.03 \\
WISE J060143.17$-$694303.8 & 90.4299 & -69.7177 & 1.00 & 1.00 & 0.95 & 5.97e-03 & 4.47e-03 & 7.12e-03 & 6.81e-03 & 5.19e-03 & 4.34e-03 & 6.46e-03 & 6.28e-03 & 10.18 & 0.05 & 10.25 & 0.05 & 9.58 & 0.03 \\
WISE J060143.27$-$645755.7 & 90.4303 & -64.9655 & 1.00 & 1.00 & 0.98 & 3.16e-03 & 9.95e-03 & 1.88e-02 & 2.71e-02 & 2.60e-03 & 8.07e-03 & 1.55e-02 & 2.24e-02 & 9.86 & 0.09 & 9.89 & 0.08 & 9.11 & 0.02 \\
WISE J060143.36$-$690830.7 & 90.4307 & -69.1419 & 1.00 & 1.00 & 0.91 & 1.07e-03 & 2.09e-03 & 2.11e-03 & 2.05e-03 & 1.08e-03 & 1.87e-03 & 1.06e-03 & 1.09e-03 & 14.24 & 0.03 & 13.85 & 0.03 & 9.88 & 0.03 \\
WISE J060143.77$-$670848.9 & 90.4324 & -67.1469 & 1.00 & 1.00 & 0.97 & 7.34e-04 & 6.02e-04 & 3.67e-04 & 4.03e-04 & 8.96e-04 & 5.48e-04 & 3.94e-04 & 4.93e-04 & 11.46 & 0.02 & 11.57 & 0.02 & 11.34 & 0.08 \\
WISE J060143.90$-$675420.5 & 90.4329 & -67.9057 & 1.00 & 1.00 & 0.94 & 1.00e-03 & 8.01e-04 & 5.26e-04 & 1.01e-03 & 1.93e-03 & 1.41e-03 & 8.52e-04 & 1.92e-03 & 11.79 & 0.02 & 11.89 & 0.03 & 11.23 & 0.07 \\
WISE J060144.13$-$662446.7 & 90.4339 & -66.4130 & 1.00 & 1.00 & 1.00 & 6.90e-03 & 7.58e-03 & 1.84e-02 & 8.08e-03 & 5.12e-03 & 6.50e-03 & 1.52e-02 & 7.10e-03 & 11.03 & 0.06 & 10.97 & 0.06 & 10.25 & 0.04 \\
WISE J060144.51$-$704856.8 & 90.4355 & -70.8158 & 1.00 & 1.00 & 0.79 & 1.20e-04 & 5.92e-05 & 8.31e-05 & 1.38e-04 & 4.24e-04 & 2.09e-05 & 4.01e-04 & 3.84e-04 & 12.07 & 0.01 & 12.16 & 0.02 & 11.76 & 0.11 \\
WISE J060144.82$-$702530.5 & 90.4368 & -70.4251 & 1.00 & 1.00 & 0.78 & 2.52e-04 & 3.66e-04 & 1.45e-04 & 8.82e-05 & 6.25e-04 & 5.95e-04 & 5.55e-04 & 1.75e-04 & 11.35 & 0.01 & 11.59 & 0.02 & 11.03 & 0.07 \\
WISE J060144.82$-$641952.6 & 90.4368 & -64.3313 & 1.00 & 1.00 & 0.88 & -1.04e-03 & -1.38e-04 & 1.40e-03 & 2.76e-03 & -1.24e-03 & 1.66e-03 & 4.51e-03 & 6.20e-03 & 15.40 & 0.05 & 14.81 & 0.08 & 12.40 & 0.19 \\
WISE J060145.28$-$702843.6 & 90.4387 & -70.4788 & 1.00 & 1.00 & 0.95 & 2.16e-03 & 2.04e-03 & 2.31e-03 & 1.03e-03 & 2.03e-03 & 1.22e-03 & 1.98e-03 & 7.33e-04 & 12.45 & 0.03 & 12.45 & 0.03 & 12.01 & 0.15 \\
WISE J060145.74$-$670904.7 & 90.4406 & -67.1513 & 1.00 & 1.00 & 0.87 & 2.66e-03 & 2.56e-03 & 1.80e-03 & 2.67e-03 & 1.65e-03 & 2.19e-03 & 2.17e-03 & 2.87e-03 & 10.88 & 0.03 & 10.90 & 0.04 & 10.54 & 0.04 \\
WISE J060145.88$-$705447.0 & 90.4412 & -70.9131 & 1.00 & 0.99 & 0.84 & 5.66e-05 & 1.20e-04 & 1.36e-04 & 1.20e-04 & 1.48e-04 & 1.55e-04 & 2.12e-04 & 4.70e-05 & 12.37 & 0.01 & 12.46 & 0.02 & 12.71 & 0.27 \\
WISE J060146.00$-$622449.9 & 90.4417 & -62.4139 & 1.00 & 1.00 & 0.99 & 4.43e-03 & 3.82e-03 & 3.03e-03 & 2.35e-03 & 3.93e-03 & 3.41e-03 & 2.66e-03 & 1.94e-03 & 12.15 & 0.04 & 12.19 & 0.04 & 11.29 & 0.07 \\
WISE J060147.03$-$622431.2 & 90.4459 & -62.4087 & 1.00 & 1.00 & 0.95 & -2.16e-04 & -1.61e-04 & -1.13e-04 & -5.73e-05 & -7.99e-05 & -4.45e-05 & -1.96e-05 & 4.10e-06 & 13.06 & 0.02 & 11.38 & 0.01 & 7.83 & 0.02 \\
WISE J060147.21$-$635958.5 & 90.4467 & -63.9996 & 1.00 & 1.00 & 0.96 & 5.97e-03 & 6.65e-03 & 2.45e-03 & 5.44e-03 & 4.78e-03 & 5.36e-03 & 1.94e-03 & 4.07e-03 & 12.75 & 0.05 & 12.81 & 0.04 & 12.46 & 0.19 \\
WISE J060147.48$-$674833.5 & 90.4478 & -67.8093 & 1.00 & 1.00 & 0.96 & 2.67e-03 & 4.48e-03 & 8.32e-03 & 7.43e-03 & 3.99e-03 & 7.73e-03 & 1.39e-02 & 1.14e-02 & 10.59 & 0.05 & 10.66 & 0.07 & 10.24 & 0.04 \\
WISE J060147.49$-$701042.9 & 90.4479 & -70.1786 & 1.00 & 1.00 & 0.80 & 4.54e-04 & 2.50e-04 & 2.31e-04 & 3.94e-04 & 5.87e-04 & 2.51e-04 & 3.66e-04 & 5.60e-04 & 12.08 & 0.01 & 12.18 & 0.02 & 12.15 & 0.16 \\
WISE J060147.54$-$625644.0 & 90.4481 & -62.9455 & 1.00 & 1.00 & 0.73 & 6.28e-04 & 4.44e-04 & 4.47e-04 & 5.61e-04 & 3.34e-03 & 1.23e-03 & 3.08e-03 & 1.13e-03 & 12.75 & 0.02 & 12.88 & 0.04 & 12.91 & 0.33 \\
WISE J060148.06$-$615235.1 & 90.4503 & -61.8764 & 1.00 & 1.00 & 0.87 & 2.57e-03 & 4.39e-03 & 3.80e-03 & 3.78e-03 & 9.41e-03 & 1.40e-02 & 9.95e-03 & 7.51e-03 & 15.32 & 0.06 & 14.78 & 0.09 & nan & nan \\
WISE J060149.04$-$644507.0 & 90.4543 & -64.7519 & 1.00 & 1.00 & 0.75 & 2.96e-04 & 1.94e-03 & 1.97e-03 & 8.43e-04 & 1.39e-03 & 7.46e-03 & 7.90e-03 & 1.98e-03 & 15.25 & 0.04 & 14.84 & 0.08 & 12.72 & 0.24 \\
WISE J060149.27$-$684924.5 & 90.4553 & -68.8235 & 1.00 & 1.00 & 0.98 & 7.15e-03 & 1.52e-02 & 2.72e-02 & 3.25e-02 & 6.39e-03 & 1.44e-02 & 2.50e-02 & 3.13e-02 & 10.43 & 0.09 & 10.42 & 0.09 & 9.87 & 0.03 \\
WISE J060149.34$-$671408.1 & 90.4556 & -67.2356 & 1.00 & 1.00 & 0.98 & 1.83e-03 & 1.95e-04 & 1.82e-03 & 7.58e-04 & 1.27e-03 & 4.96e-05 & 1.34e-03 & 5.59e-04 & 12.21 & 0.02 & 12.27 & 0.02 & 12.28 & 0.15 \\
WISE J060150.00$-$642801.1 & 90.4583 & -64.4670 & 1.00 & 0.99 & 0.92 & 8.06e-04 & 5.62e-04 & 4.72e-04 & 6.67e-04 & 5.85e-04 & 3.28e-04 & 1.33e-04 & 5.33e-04 & 12.61 & 0.02 & 12.67 & 0.02 & 12.22 & 0.17 \\
WISE J060150.59$-$654103.3 & 90.4608 & -65.6843 & 1.00 & 1.00 & 0.76 & 7.98e-04 & 1.35e-03 & 1.50e-03 & 1.32e-03 & 9.13e-04 & 1.59e-03 & 1.29e-03 & 7.77e-04 & 11.15 & 0.03 & 11.21 & 0.02 & 10.71 & 0.05 \\
WISE J060150.76$-$622918.9 & 90.4615 & -62.4886 & 1.00 & 1.00 & 0.96 & 5.44e-03 & 1.06e-02 & 1.65e-02 & 1.84e-02 & 3.05e-03 & 7.05e-03 & 1.18e-02 & 1.42e-02 & 10.04 & 0.08 & 10.11 & 0.06 & 9.40 & 0.03 \\
WISE J060151.19$-$685200.8 & 90.4633 & -68.8669 & 1.00 & 1.00 & 0.96 & 1.97e-03 & 2.36e-03 & 1.37e-03 & 1.50e-03 & 1.70e-03 & 1.93e-03 & 1.28e-03 & 1.46e-03 & 11.37 & 0.03 & 11.47 & 0.03 & 11.16 & 0.07 \\
WISE J060151.29$-$653407.0 & 90.4637 & -65.5686 & 1.00 & 1.00 & 0.84 & -7.13e-04 & 1.58e-03 & 4.30e-03 & 5.76e-03 & -4.51e-05 & 4.35e-03 & 6.60e-03 & 6.90e-03 & 15.42 & 0.06 & 14.79 & 0.08 & 12.42 & 0.18 \\
WISE J060151.48$-$624639.0 & 90.4645 & -62.7775 & 0.97 & 0.99 & 0.73 & -6.90e-05 & -2.68e-04 & -1.32e-05 & -9.18e-05 & 2.91e-04 & -3.10e-05 & 2.87e-04 & 3.42e-04 & 13.54 & 0.02 & 13.66 & 0.03 & nan & nan \\
WISE J060151.60$-$652939.2 & 90.4650 & -65.4942 & 1.00 & 1.00 & 0.93 & 2.25e-04 & 3.39e-04 & 1.74e-04 & 8.13e-05 & 3.68e-04 & 5.28e-04 & 2.73e-04 & 1.11e-04 & 11.26 & 0.01 & 11.39 & 0.02 & 11.04 & 0.06 \\
WISE J060152.56$-$652352.6 & 90.4690 & -65.3980 & 1.00 & 1.00 & 0.88 & 4.13e-03 & 7.68e-03 & 9.54e-03 & 1.02e-02 & 2.46e-03 & 5.60e-03 & 7.03e-03 & 6.99e-03 & 11.22 & 0.06 & 11.16 & 0.05 & 10.53 & 0.04 \\
WISE J060153.39$-$653637.2 & 90.4725 & -65.6103 & 1.00 & 1.00 & 0.87 & 1.90e-02 & 2.14e-02 & 1.22e-02 & 1.36e-02 & 1.12e-02 & 1.26e-02 & 1.14e-02 & 1.28e-02 & 12.00 & 0.09 & 11.79 & 0.08 & 11.22 & 0.07 \\
WISE J060153.49$-$655238.9 & 90.4729 & -65.8775 & 1.00 & 1.00 & 0.98 & 1.60e-03 & 1.32e-03 & 4.00e-04 & 1.70e-03 & 2.06e-03 & 1.69e-03 & 4.92e-04 & 2.35e-03 & 12.21 & 0.03 & 12.34 & 0.03 & 12.15 & 0.16 \\
WISE J060153.51$-$621945.5 & 90.4729 & -62.3293 & 0.98 & 0.99 & 0.77 & 6.52e-05 & 6.71e-05 & 3.17e-05 & 5.06e-05 & 3.14e-04 & 7.35e-05 & 6.80e-05 & 3.08e-04 & 12.55 & 0.01 & 12.65 & 0.02 & 12.46 & 0.20 \\
WISE J060153.98$-$711005.7 & 90.4749 & -71.1682 & 1.00 & 1.00 & 0.84 & 3.13e-04 & 1.02e-04 & 4.05e-04 & 3.36e-04 & 2.54e-04 & 5.77e-05 & 5.03e-04 & 3.18e-04 & 12.65 & 0.01 & 11.76 & 0.02 & 8.59 & 0.02 \\
WISE J060154.29$-$652714.4 & 90.4762 & -65.4540 & 1.00 & 1.00 & 0.98 & 5.36e-03 & 5.33e-03 & 2.63e-03 & 6.17e-03 & 3.22e-03 & 3.68e-03 & 2.05e-03 & 3.59e-03 & 12.64 & 0.05 & 12.70 & 0.04 & 12.27 & 0.16 \\
WISE J060154.57$-$645827.1 & 90.4774 & -64.9742 & 1.00 & 1.00 & 0.97 & 1.22e-03 & 7.89e-04 & 1.27e-03 & 5.16e-04 & 1.57e-03 & 1.16e-03 & 1.74e-03 & 5.87e-04 & 10.98 & 0.02 & 11.17 & 0.03 & 10.93 & 0.06 \\
WISE J060155.10$-$695147.2 & 90.4796 & -69.8631 & 1.00 & 0.99 & 0.81 & 3.20e-05 & 1.06e-04 & 9.87e-05 & 1.44e-04 & 5.77e-05 & 1.00e-04 & 1.42e-04 & 9.71e-05 & 11.22 & 0.01 & 11.37 & 0.01 & 11.03 & 0.07 \\
WISE J060155.57$-$645658.6 & 90.4816 & -64.9496 & 1.00 & 0.98 & 0.91 & 6.56e-04 & 8.53e-04 & 9.14e-04 & 5.96e-04 & 6.01e-04 & 5.15e-04 & 7.14e-04 & 4.51e-04 & 13.10 & 0.02 & 13.16 & 0.02 & 12.72 & 0.26 \\
WISE J060155.60$-$671352.0 & 90.4817 & -67.2311 & 0.96 & 1.00 & 0.88 & 1.60e-04 & 3.55e-04 & 3.07e-04 & 4.13e-04 & 2.71e-04 & 1.16e-03 & 1.13e-03 & 9.78e-04 & 15.05 & 0.03 & 13.78 & 0.03 & 10.89 & 0.06 \\
WISE J060155.69$-$694439.3 & 90.4821 & -69.7442 & 0.96 & 0.98 & 0.84 & 5.75e-05 & 3.23e-05 & 8.89e-06 & 5.56e-05 & 2.52e-04 & 4.51e-05 & 2.49e-04 & 9.31e-05 & 12.09 & 0.01 & 12.22 & 0.01 & 12.28 & 0.18 \\
WISE J060156.02$-$710344.0 & 90.4834 & -71.0622 & 1.00 & 1.00 & 0.96 & 7.44e-03 & 1.79e-02 & 2.25e-02 & 1.71e-02 & 4.31e-03 & 1.14e-02 & 1.45e-02 & 1.15e-02 & 10.45 & 0.08 & 10.47 & 0.07 & 9.95 & 0.03 \\
WISE J060157.47$-$683557.2 & 90.4894 & -68.5992 & 1.00 & 1.00 & 0.96 & 6.85e-03 & 3.11e-03 & 4.97e-03 & 5.30e-03 & 4.77e-03 & 3.10e-03 & 4.77e-03 & 4.34e-03 & 9.94 & 0.05 & 9.98 & 0.04 & 9.29 & 0.03 \\
WISE J060158.60$-$705942.6 & 90.4942 & -70.9952 & 1.00 & 1.00 & 0.97 & 4.27e-03 & 3.62e-03 & 1.52e-03 & 3.49e-03 & 3.83e-03 & 3.32e-03 & 1.42e-03 & 3.01e-03 & 11.54 & 0.04 & 11.63 & 0.04 & 11.27 & 0.07 \\
WISE J060158.78$-$683055.2 & 90.4949 & -68.5153 & 1.00 & 1.00 & 0.92 & 6.12e-03 & 1.12e-02 & 1.82e-02 & 1.94e-02 & 6.29e-03 & 1.24e-02 & 1.96e-02 & 2.33e-02 & 14.39 & 0.08 & 14.56 & 0.09 & nan & nan \\
WISE J060159.24$-$650155.2 & 90.4968 & -65.0320 & 1.00 & 1.00 & 0.97 & 3.98e-03 & 6.97e-03 & 7.32e-03 & 8.23e-03 & 2.96e-03 & 5.51e-03 & 6.81e-03 & 8.03e-03 & 11.31 & 0.05 & 11.26 & 0.05 & 10.95 & 0.07 \\
WISE J060159.33$-$711059.1 & 90.4972 & -71.1831 & 1.00 & 1.00 & 0.72 & 1.54e-03 & 8.37e-04 & 2.75e-03 & 2.56e-03 & 2.02e-03 & 3.32e-04 & 2.41e-03 & 1.04e-03 & 15.04 & 0.04 & 13.89 & 0.04 & 11.30 & 0.09 \\
WISE J060159.56$-$615832.3 & 90.4982 & -61.9756 & 1.00 & 1.00 & 0.96 & 7.69e-03 & 9.86e-03 & 1.86e-02 & 1.80e-02 & 9.50e-03 & 1.00e-02 & 2.35e-02 & 1.96e-02 & 15.37 & 0.13 & 14.92 & 0.16 & 12.85 & 0.33 \\
WISE J060159.56$-$672842.6 & 90.4982 & -67.4785 & 1.00 & 1.00 & 0.92 & 6.78e-03 & 6.77e-03 & 7.89e-03 & 5.23e-03 & 4.25e-03 & 3.58e-03 & 5.30e-03 & 2.86e-03 & 12.73 & 0.06 & 12.77 & 0.05 & 12.33 & 0.16 \\
WISE J060159.67$-$651131.3 & 90.4986 & -65.1920 & 1.00 & 1.00 & 0.94 & 2.24e-03 & 4.16e-03 & 4.08e-03 & 2.11e-03 & 3.05e-03 & 7.15e-03 & 7.30e-03 & 3.55e-03 & 10.39 & 0.04 & 10.36 & 0.05 & 9.61 & 0.03 \\
WISE J060159.77$-$705340.8 & 90.4991 & -70.8947 & 1.00 & 1.00 & 0.74 & 1.53e-03 & 4.39e-04 & 1.70e-03 & 8.48e-04 & 1.01e-03 & 1.12e-03 & 1.24e-03 & 1.69e-03 & 14.94 & 0.04 & 14.19 & 0.05 & 10.55 & 0.04 \\
WISE J060200.00$-$672341.9 & 90.5000 & -67.3950 & 1.00 & 1.00 & 0.95 & 3.14e-03 & 4.12e-03 & 2.42e-03 & 1.90e-03 & 3.39e-03 & 4.57e-03 & 2.58e-03 & 2.36e-03 & 10.60 & 0.04 & 10.72 & 0.04 & 10.24 & 0.04 \\
WISE J060200.20$-$650318.6 & 90.5008 & -65.0552 & 1.00 & 1.00 & 0.89 & 1.52e-03 & 3.81e-03 & 6.20e-03 & 7.38e-03 & 1.13e-03 & 2.85e-03 & 4.78e-03 & 5.47e-03 & 10.08 & 0.05 & 10.13 & 0.05 & 9.37 & 0.03 \\
WISE J060200.23$-$703151.4 & 90.5010 & -70.5310 & 1.00 & 1.00 & 0.85 & 6.31e-03 & 1.10e-02 & 1.16e-02 & 2.47e-02 & 9.39e-03 & 3.64e-03 & 7.50e-03 & 2.85e-02 & 15.49 & 0.08 & 15.13 & 0.10 & nan & nan \\
WISE J060201.07$-$641454.0 & 90.5045 & -64.2483 & 1.00 & 1.00 & 0.97 & 3.92e-03 & 5.54e-03 & 6.46e-03 & 3.43e-03 & 3.08e-03 & 5.32e-03 & 5.49e-03 & 2.88e-03 & 11.59 & 0.05 & 11.59 & 0.05 & 11.35 & 0.08 \\
WISE J060201.12$-$702551.6 & 90.5047 & -70.4310 & 1.00 & 1.00 & 0.71 & 4.54e-04 & 4.19e-05 & 7.22e-04 & 2.48e-04 & 1.06e-03 & 6.85e-04 & 1.30e-03 & 5.37e-04 & 13.84 & 0.02 & 13.89 & 0.03 & nan & nan \\
WISE J060201.21$-$624431.1 & 90.5050 & -62.7420 & 1.00 & 1.00 & 0.72 & 1.22e-03 & 4.99e-04 & 1.64e-03 & 1.40e-03 & 5.61e-05 & 7.12e-04 & 7.88e-04 & 1.15e-03 & 14.71 & 0.05 & 13.86 & 0.04 & 10.75 & 0.05 \\
WISE J060201.23$-$630131.7 & 90.5051 & -63.0255 & 0.98 & 0.97 & 0.84 & -1.00e-04 & -1.93e-04 & -9.13e-05 & -1.24e-04 & 2.32e-04 & 1.35e-05 & 7.85e-06 & -1.21e-04 & 13.05 & 0.02 & 13.09 & 0.02 & 13.00 & 0.32 \\
WISE J060202.40$-$663827.5 & 90.5100 & -66.6410 & 1.00 & 1.00 & 0.95 & 8.97e-04 & 4.00e-04 & 1.07e-03 & 6.81e-04 & 1.45e-03 & 3.75e-04 & 1.74e-03 & 4.98e-04 & 10.01 & 0.02 & 10.13 & 0.02 & 9.68 & 0.03 \\
WISE J060202.65$-$673550.0 & 90.5111 & -67.5972 & 1.00 & 1.00 & 0.89 & 6.23e-04 & 4.99e-04 & 2.04e-04 & 7.35e-04 & 1.53e-03 & 1.24e-03 & 4.69e-04 & 1.74e-03 & 11.29 & 0.02 & 11.52 & 0.02 & 11.25 & 0.08 \\
WISE J060202.82$-$651745.1 & 90.5117 & -65.2959 & 1.00 & 1.00 & 0.96 & 6.77e-04 & 1.10e-03 & 5.95e-04 & 1.03e-03 & 6.51e-04 & 1.23e-03 & 1.11e-03 & 1.69e-03 & 11.47 & 0.02 & 11.53 & 0.03 & 11.29 & 0.07 \\
WISE J060202.89$-$633705.2 & 90.5120 & -63.6181 & 0.96 & 1.00 & 0.91 & 2.58e-04 & 3.86e-05 & 3.01e-04 & 2.82e-04 & 1.15e-03 & 5.83e-04 & 8.77e-04 & 1.87e-03 & 13.60 & 0.02 & 13.74 & 0.03 & nan & nan \\
WISE J060203.01$-$684821.6 & 90.5125 & -68.8060 & 1.00 & 1.00 & 0.97 & 2.94e-03 & 2.22e-03 & 2.79e-03 & 6.36e-04 & 3.59e-03 & 3.29e-03 & 3.48e-03 & 9.57e-04 & 11.26 & 0.03 & 11.41 & 0.04 & 11.14 & 0.06 \\
WISE J060203.18$-$615255.1 & 90.5133 & -61.8820 & 1.00 & 0.98 & 0.80 & 2.28e-04 & 1.28e-04 & 9.82e-05 & 9.48e-05 & 1.44e-04 & 2.96e-04 & 1.44e-04 & -1.22e-04 & 12.70 & 0.02 & 12.77 & 0.02 & 12.22 & 0.17 \\
WISE J060203.32$-$661407.9 & 90.5138 & -66.2355 & 1.00 & 1.00 & 0.94 & 7.24e-05 & 3.56e-04 & 1.02e-04 & 1.35e-04 & 8.00e-06 & 3.48e-04 & 4.34e-05 & 1.38e-04 & 10.95 & 0.01 & 11.08 & 0.01 & 10.78 & 0.05 \\
WISE J060203.42$-$631215.0 & 90.5142 & -63.2042 & 1.00 & 1.00 & 0.89 & 1.63e-03 & 2.51e-03 & 1.32e-03 & 7.98e-04 & 1.45e-03 & 2.29e-03 & 1.40e-03 & 1.37e-03 & 10.79 & 0.03 & 10.82 & 0.04 & 9.97 & 0.03 \\
WISE J060203.48$-$673026.4 & 90.5145 & -67.5073 & 1.00 & 1.00 & 0.97 & 3.51e-03 & 1.19e-03 & 3.65e-03 & 2.86e-03 & 2.99e-03 & 1.07e-03 & 2.93e-03 & 2.49e-03 & 12.48 & 0.04 & 12.59 & 0.04 & 12.35 & 0.18 \\
WISE J060203.98$-$615604.9 & 90.5166 & -61.9347 & 1.00 & 1.00 & 0.84 & 1.72e-04 & 1.07e-03 & 1.54e-03 & 1.60e-03 & 3.77e-04 & 9.99e-04 & 1.99e-03 & 1.64e-03 & 14.45 & 0.03 & 13.64 & 0.04 & 10.37 & 0.04 \\
WISE J060204.28$-$710446.3 & 90.5178 & -71.0795 & 1.00 & 1.00 & 0.90 & 3.48e-04 & 2.01e-04 & 1.07e-04 & 3.16e-04 & 5.39e-04 & 2.83e-04 & 2.81e-04 & 4.32e-04 & 12.06 & 0.01 & 12.18 & 0.02 & 12.05 & 0.14 \\
WISE J060204.29$-$674429.5 & 90.5179 & -67.7415 & 1.00 & 1.00 & 0.96 & 3.70e-03 & 5.60e-03 & 2.18e-03 & 2.00e-03 & 3.00e-03 & 4.36e-03 & 1.93e-03 & 2.11e-03 & 10.81 & 0.04 & 10.89 & 0.04 & 10.42 & 0.04 \\
WISE J060204.86$-$673835.5 & 90.5202 & -67.6432 & 1.00 & 1.00 & 0.98 & 2.18e-02 & 5.01e-02 & 5.52e-02 & 3.24e-02 & 1.24e-02 & 2.63e-02 & 2.71e-02 & 1.62e-02 & 11.68 & 0.14 & 11.45 & 0.10 & 11.13 & 0.06 \\
WISE J060204.86$-$673835.5 & 90.5202 & -67.6432 & 1.00 & 1.00 & 0.98 & 2.18e-02 & 5.01e-02 & 5.52e-02 & 3.24e-02 & 1.24e-02 & 2.63e-02 & 2.71e-02 & 1.62e-02 & 11.68 & 0.14 & 11.45 & 0.10 & 11.13 & 0.06 \\
WISE J060204.92$-$692507.2 & 90.5205 & -69.4187 & 1.00 & 1.00 & 0.96 & 1.42e-02 & 1.67e-02 & 7.01e-03 & 4.78e-03 & 1.57e-02 & 2.00e-02 & 8.82e-03 & 8.40e-03 & 10.77 & 0.07 & 10.82 & 0.09 & 9.90 & 0.03 \\
WISE J060205.17$-$650017.6 & 90.5215 & -65.0049 & 1.00 & 1.00 & 0.97 & 2.54e-03 & 2.33e-03 & 4.24e-03 & 6.29e-03 & 3.71e-03 & 6.36e-03 & 9.98e-03 & 1.40e-02 & 14.68 & 0.08 & 14.15 & 0.11 & 11.40 & 0.09 \\
WISE J060206.05$-$680028.0 & 90.5252 & -68.0078 & 1.00 & 1.00 & 0.90 & 2.92e-04 & 2.88e-04 & 6.73e-04 & 4.85e-04 & 1.74e-04 & 4.67e-04 & 9.61e-04 & 9.28e-04 & 12.18 & 0.02 & 12.30 & 0.02 & 11.99 & 0.13 \\
WISE J060206.07$-$705751.2 & 90.5253 & -70.9642 & 1.00 & 1.00 & 0.91 & 2.33e-03 & 2.31e-03 & 2.35e-03 & 6.53e-04 & 2.95e-03 & 1.89e-03 & 3.00e-03 & 7.41e-04 & 11.23 & 0.03 & 11.33 & 0.03 & 11.12 & 0.07 \\
WISE J060206.52$-$670748.2 & 90.5272 & -67.1301 & 1.00 & 1.00 & 0.98 & 8.67e-04 & 1.17e-03 & 1.04e-03 & 1.04e-03 & 1.23e-03 & 1.67e-03 & 1.32e-03 & 1.38e-03 & 10.76 & 0.02 & 10.92 & 0.02 & 10.61 & 0.04 \\
WISE J060206.58$-$632431.9 & 90.5274 & -63.4089 & 1.00 & 1.00 & 0.98 & 7.83e-03 & 1.49e-02 & 1.32e-02 & 7.71e-03 & 1.02e-02 & 2.20e-02 & 1.88e-02 & 1.30e-02 & 13.66 & 0.10 & 13.18 & 0.13 & 9.49 & 0.03 \\
WISE J060207.12$-$691117.9 & 90.5297 & -69.1883 & 1.00 & 1.00 & 0.81 & 2.86e-03 & 3.93e-03 & 3.10e-03 & 3.63e-03 & 3.68e-03 & 5.25e-03 & 5.80e-03 & 6.63e-03 & 11.52 & 0.04 & 11.57 & 0.06 & 11.07 & 0.07 \\
WISE J060207.38$-$681906.5 & 90.5308 & -68.3185 & 1.00 & 1.00 & 0.78 & 6.70e-04 & 1.99e-03 & 1.86e-03 & 1.24e-03 & -7.33e-04 & 1.87e-03 & 2.01e-03 & 5.12e-03 & 15.19 & 0.04 & 14.84 & 0.07 & 12.59 & 0.21 \\
WISE J060207.95$-$672851.8 & 90.5331 & -67.4810 & 1.00 & 1.00 & 0.94 & 1.30e-03 & 9.75e-04 & 5.42e-04 & 1.01e-03 & 1.29e-03 & 1.15e-03 & 3.81e-04 & 1.02e-03 & 11.26 & 0.02 & 11.35 & 0.02 & 10.98 & 0.06 \\
WISE J060208.31$-$653559.7 & 90.5346 & -65.5999 & 1.00 & 1.00 & 0.96 & 4.09e-04 & 1.32e-03 & 1.61e-03 & 1.20e-03 & 5.97e-04 & 1.44e-03 & 1.78e-03 & 1.22e-03 & 12.96 & 0.02 & 13.14 & 0.03 & 12.73 & 0.26 \\
WISE J060208.87$-$685248.7 & 90.5370 & -68.8802 & 1.00 & 1.00 & 0.95 & 3.65e-04 & 9.08e-05 & 2.52e-04 & 4.64e-04 & 4.20e-04 & 1.45e-05 & 2.56e-04 & 3.65e-04 & 12.35 & 0.02 & 12.42 & 0.02 & 12.01 & 0.13 \\
WISE J060208.88$-$691244.6 & 90.5370 & -69.2124 & 1.00 & 1.00 & 0.92 & 8.92e-03 & 1.13e-02 & 9.63e-03 & 1.00e-03 & 5.54e-03 & 5.75e-03 & 5.85e-03 & 6.30e-04 & 10.91 & 0.06 & 11.00 & 0.05 & 10.06 & 0.03 \\
WISE J060208.91$-$685137.6 & 90.5371 & -68.8604 & 1.00 & 0.99 & 0.80 & 5.36e-04 & 3.94e-03 & 1.73e-03 & 3.90e-03 & 9.34e-04 & 2.85e-03 & 8.49e-04 & 3.03e-03 & 14.29 & 0.04 & 14.34 & 0.04 & nan & nan \\
WISE J060210.12$-$645706.7 & 90.5422 & -64.9519 & 1.00 & 1.00 & 0.93 & 6.12e-03 & 9.90e-03 & 1.08e-02 & 6.05e-03 & 5.35e-03 & 1.08e-02 & 1.16e-02 & 6.59e-03 & 10.82 & 0.06 & 10.79 & 0.06 & 10.29 & 0.04 \\
WISE J060210.14$-$705608.4 & 90.5422 & -70.9357 & 1.00 & 1.00 & 0.94 & 1.93e-03 & 1.28e-03 & 1.89e-03 & 1.72e-03 & 2.30e-03 & 1.21e-03 & 2.06e-03 & 1.15e-03 & 12.15 & 0.04 & 12.22 & 0.04 & 12.15 & 0.17 \\
WISE J060210.38$-$711402.7 & 90.5432 & -71.2341 & 1.00 & 1.00 & 0.80 & 8.83e-04 & 7.80e-04 & 5.86e-04 & 9.49e-04 & 1.53e-03 & 1.20e-03 & 9.48e-04 & 1.63e-03 & 11.87 & 0.02 & 12.06 & 0.03 & 11.71 & 0.11 \\
WISE J060210.51$-$674158.2 & 90.5438 & -67.6995 & 1.00 & 1.00 & 0.99 & -2.43e-04 & 6.29e-04 & 2.91e-03 & 5.19e-03 & -6.67e-04 & 1.05e-03 & 3.67e-03 & 7.02e-03 & 15.23 & 0.10 & 14.15 & 0.12 & 11.17 & 0.07 \\
WISE J060210.86$-$654541.2 & 90.5453 & -65.7614 & 1.00 & 1.00 & 0.73 & 3.23e-05 & 4.48e-05 & 7.65e-05 & 5.11e-05 & 1.53e-04 & 2.84e-04 & 3.35e-04 & 3.26e-04 & 10.82 & 0.01 & 11.00 & 0.02 & 10.57 & 0.04 \\
WISE J060210.88$-$654746.5 & 90.5453 & -65.7962 & 1.00 & 1.00 & 0.96 & 1.18e-03 & 1.95e-03 & 7.73e-04 & 6.88e-04 & 1.63e-03 & 2.65e-03 & 9.17e-04 & 1.06e-03 & 10.98 & 0.02 & 11.13 & 0.03 & 10.77 & 0.05 \\
WISE J060211.75$-$631824.6 & 90.5490 & -63.3068 & 1.00 & 1.00 & 0.95 & 1.26e-02 & 1.37e-02 & 1.64e-02 & 1.04e-02 & 1.93e-02 & 2.88e-02 & 3.17e-02 & 2.27e-02 & 14.58 & 0.10 & 14.15 & 0.14 & 11.72 & 0.10 \\
WISE J060211.85$-$672138.1 & 90.5494 & -67.3606 & 1.00 & 1.00 & 0.94 & 4.17e-04 & 7.43e-04 & 9.13e-04 & 7.21e-04 & 3.94e-04 & 7.62e-04 & 9.03e-04 & 7.24e-04 & 9.81 & 0.02 & 9.93 & 0.02 & 9.43 & 0.03 \\
WISE J060211.86$-$673806.3 & 90.5494 & -67.6351 & 1.00 & 1.00 & 0.97 & 7.28e-04 & 2.67e-03 & 3.80e-03 & 4.38e-03 & 5.17e-04 & 1.88e-03 & 2.73e-03 & 2.74e-03 & 14.39 & 0.05 & 13.37 & 0.05 & 10.32 & 0.04 \\
WISE J060212.76$-$693435.1 & 90.5531 & -69.5764 & 1.00 & 1.00 & 0.71 & 3.20e-05 & 6.84e-05 & 1.64e-04 & 2.72e-04 & 7.09e-05 & 6.93e-05 & 1.53e-04 & 1.75e-04 & 11.03 & 0.01 & 11.07 & 0.01 & 10.99 & 0.06 \\
WISE J060213.06$-$635906.4 & 90.5544 & -63.9851 & 1.00 & 1.00 & 0.97 & -2.65e-04 & 9.69e-04 & 2.43e-03 & 3.76e-03 & 3.80e-04 & 2.40e-03 & 5.86e-03 & 9.85e-03 & 14.86 & 0.07 & 14.07 & 0.12 & 11.64 & 0.09 \\
WISE J060213.29$-$685019.7 & 90.5554 & -68.8388 & 1.00 & 1.00 & 0.92 & 4.35e-03 & 8.82e-03 & 1.09e-02 & 7.67e-03 & 3.30e-03 & 6.48e-03 & 8.45e-03 & 6.45e-03 & 11.18 & 0.07 & 11.09 & 0.06 & 10.80 & 0.05 \\
WISE J060214.47$-$680033.4 & 90.5603 & -68.0093 & 1.00 & 1.00 & 0.95 & 2.23e-03 & 1.93e-03 & 8.81e-04 & 2.08e-03 & 1.47e-03 & 1.43e-03 & 4.12e-04 & 1.56e-03 & 11.71 & 0.03 & 11.77 & 0.03 & 11.41 & 0.08 \\
WISE J060214.47$-$691640.9 & 90.5603 & -69.2780 & 1.00 & 1.00 & 0.99 & 1.65e-02 & 3.26e-03 & 1.31e-02 & 1.10e-02 & 1.21e-02 & 2.61e-03 & 9.54e-03 & 8.54e-03 & 12.16 & 0.07 & 12.21 & 0.06 & 11.84 & 0.12 \\
WISE J060214.54$-$701343.2 & 90.5606 & -70.2287 & 1.00 & 1.00 & 0.94 & 7.54e-03 & 1.12e-02 & 1.64e-02 & 2.21e-02 & 4.05e-03 & 9.02e-03 & 1.45e-02 & 1.71e-02 & 10.84 & 0.08 & 10.84 & 0.07 & 10.29 & 0.04 \\
WISE J060214.84$-$701514.3 & 90.5618 & -70.2540 & 1.00 & 1.00 & 0.93 & 7.98e-03 & 8.26e-03 & 6.84e-03 & 1.75e-03 & 6.47e-03 & 6.81e-03 & 5.02e-03 & 1.71e-03 & 11.10 & 0.05 & 11.25 & 0.05 & 11.09 & 0.07 \\
WISE J060215.06$-$690514.9 & 90.5627 & -69.0875 & 1.00 & 1.00 & 0.94 & 7.83e-04 & 4.81e-04 & 1.03e-03 & 1.02e-03 & 5.76e-04 & 2.74e-04 & 9.11e-04 & 8.89e-04 & 12.40 & 0.02 & 12.47 & 0.02 & 11.97 & 0.12 \\
WISE J060215.25$-$682839.4 & 90.5635 & -68.4776 & 1.00 & 1.00 & 0.96 & 7.00e-03 & 4.62e-03 & 3.51e-03 & 7.85e-03 & 3.32e-03 & 2.27e-03 & 1.93e-03 & 3.98e-03 & 12.22 & 0.05 & 12.26 & 0.04 & 12.03 & 0.13 \\
WISE J060215.31$-$644720.0 & 90.5638 & -64.7889 & 1.00 & 1.00 & 0.93 & 2.71e-04 & 3.07e-04 & 3.62e-04 & 2.64e-04 & 1.20e-03 & 1.29e-03 & 1.44e-03 & 1.44e-03 & 13.40 & 0.02 & 13.30 & 0.04 & 12.23 & 0.16 \\
WISE J060215.70$-$653829.2 & 90.5654 & -65.6414 & 1.00 & 1.00 & 0.89 & 9.16e-05 & 1.46e-04 & 8.51e-05 & 7.44e-05 & 1.16e-04 & 2.12e-04 & 1.55e-04 & 3.08e-05 & 11.04 & 0.01 & 11.18 & 0.01 & 10.89 & 0.06 \\
WISE J060215.82$-$640732.3 & 90.5659 & -64.1256 & 1.00 & 1.00 & 0.95 & -5.44e-05 & 3.87e-04 & 1.15e-03 & 1.19e-03 & 1.68e-03 & 2.66e-03 & 4.40e-03 & 4.71e-03 & 14.39 & 0.05 & 13.91 & 0.07 & 11.58 & 0.09 \\
WISE J060216.89$-$641940.8 & 90.5704 & -64.3280 & 1.00 & 1.00 & 0.85 & 2.47e-04 & 3.86e-04 & 2.44e-04 & 1.04e-04 & 3.97e-04 & 7.11e-04 & 3.77e-04 & 1.60e-04 & 10.96 & 0.01 & 11.12 & 0.02 & 10.68 & 0.05 \\
WISE J060216.91$-$670156.4 & 90.5705 & -67.0323 & 1.00 & 1.00 & 0.95 & -6.58e-04 & 1.30e-03 & 4.35e-03 & 8.66e-03 & -7.87e-04 & 1.02e-03 & 3.27e-03 & 6.20e-03 & 15.42 & 0.12 & 14.31 & 0.10 & 11.53 & 0.08 \\
WISE J060217.07$-$660246.5 & 90.5711 & -66.0463 & 1.00 & 1.00 & 0.95 & 1.97e-03 & 2.38e-03 & 1.09e-03 & 1.13e-03 & 1.38e-03 & 1.65e-03 & 8.47e-04 & 9.56e-04 & 12.34 & 0.03 & 12.41 & 0.03 & 12.24 & 0.16 \\
WISE J060217.26$-$630618.0 & 90.5719 & -63.1050 & 1.00 & 1.00 & 0.88 & 3.16e-03 & 4.56e-03 & 2.18e-03 & 2.40e-03 & 3.66e-03 & 4.88e-03 & 3.39e-03 & 2.35e-03 & 11.42 & 0.04 & 11.47 & 0.04 & 10.98 & 0.06 \\
WISE J060218.51$-$655708.5 & 90.5771 & -65.9524 & 1.00 & 1.00 & 0.96 & 5.99e-03 & 1.10e-02 & 1.34e-02 & 1.30e-02 & 1.08e-02 & 2.42e-02 & 3.23e-02 & 2.88e-02 & 10.09 & 0.06 & 10.16 & 0.09 & 9.62 & 0.03 \\
WISE J060218.53$-$663650.1 & 90.5772 & -66.6139 & 1.00 & 1.00 & 0.92 & 5.25e-04 & 1.37e-04 & 1.50e-04 & 8.76e-05 & 6.15e-04 & 2.01e-04 & 3.13e-05 & 1.59e-04 & 11.11 & 0.01 & 11.30 & 0.01 & 10.95 & 0.06 \\
WISE J060218.84$-$683212.7 & 90.5785 & -68.5369 & 1.00 & 1.00 & 0.94 & 8.84e-04 & 1.47e-04 & 7.26e-04 & 4.12e-04 & 5.14e-03 & 1.05e-03 & 3.68e-03 & 2.59e-03 & 12.06 & 0.02 & 12.15 & 0.04 & 11.90 & 0.11 \\
WISE J060219.05$-$704642.9 & 90.5794 & -70.7786 & 1.00 & 1.00 & 0.97 & 1.47e-02 & 2.58e-02 & 2.79e-02 & 3.82e-02 & 6.87e-03 & 1.31e-02 & 1.56e-02 & 1.99e-02 & 11.48 & 0.16 & 11.27 & 0.10 & 10.29 & 0.04 \\
WISE J060219.20$-$692507.0 & 90.5800 & -69.4186 & 1.00 & 1.00 & 0.97 & 2.15e-02 & 2.76e-02 & 1.40e-02 & 6.44e-03 & 1.16e-02 & 1.33e-02 & 7.96e-03 & 3.96e-03 & 11.11 & 0.09 & 11.08 & 0.07 & 9.71 & 0.03 \\
WISE J060219.31$-$674455.4 & 90.5805 & -67.7487 & 1.00 & 1.00 & 0.97 & 6.33e-04 & 1.61e-04 & 7.19e-04 & 5.04e-04 & 6.73e-04 & 1.01e-04 & 8.21e-04 & 5.36e-04 & 11.98 & 0.02 & 12.07 & 0.02 & 11.60 & 0.10 \\
WISE J060219.91$-$692643.6 & 90.5830 & -69.4455 & 1.00 & 1.00 & 0.86 & 2.91e-05 & 9.95e-06 & 5.20e-05 & 4.37e-05 & 8.50e-05 & -1.13e-06 & 1.39e-04 & 5.46e-05 & 11.33 & 0.01 & 11.37 & 0.01 & 11.35 & 0.08 \\
WISE J060220.47$-$613958.9 & 90.5853 & -61.6664 & 1.00 & 1.00 & 0.78 & -2.01e-04 & 1.50e-03 & 3.27e-03 & 4.13e-03 & 1.55e-03 & 3.22e-03 & 5.13e-03 & 6.74e-03 & 15.35 & 0.05 & 14.21 & 0.06 & 10.91 & 0.06 \\
WISE J060221.04$-$683655.6 & 90.5877 & -68.6154 & 1.00 & 1.00 & 0.74 & 3.34e-02 & 8.15e-02 & 1.19e-01 & 1.65e-01 & -2.73e-03 & 5.27e-03 & 1.08e-02 & 1.56e-02 & 15.42 & 0.24 & 15.03 & 0.09 & nan & nan \\
WISE J060221.07$-$621417.3 & 90.5878 & -62.2382 & 1.00 & 1.00 & 0.90 & 4.21e-04 & 1.31e-04 & 3.68e-04 & 4.37e-04 & 3.05e-04 & 7.74e-06 & 3.44e-04 & 3.78e-04 & 12.39 & 0.02 & 12.45 & 0.02 & 12.27 & 0.19 \\
WISE J060221.19$-$671022.7 & 90.5883 & -67.1730 & 1.00 & 1.00 & 0.98 & 2.34e-03 & 7.94e-03 & 1.44e-02 & 2.16e-02 & 3.23e-03 & 1.28e-02 & 2.74e-02 & 4.60e-02 & 14.73 & 0.15 & 13.91 & 0.24 & 11.30 & 0.07 \\
WISE J060221.62$-$661358.2 & 90.5901 & -66.2328 & 1.00 & 1.00 & 0.88 & 2.54e-03 & 1.28e-03 & 1.86e-03 & 8.98e-04 & 1.56e-03 & 9.17e-04 & 1.15e-03 & 6.07e-04 & 11.48 & 0.03 & 11.54 & 0.03 & 11.31 & 0.07 \\
WISE J060221.67$-$654018.7 & 90.5903 & -65.6719 & 1.00 & 0.99 & 0.91 & 1.07e-04 & 2.04e-04 & 4.91e-05 & 1.88e-05 & 8.49e-05 & 2.64e-04 & 4.86e-05 & -5.27e-05 & 11.37 & 0.01 & 11.50 & 0.01 & 11.28 & 0.08 \\
WISE J060222.70$-$631109.2 & 90.5946 & -63.1859 & 1.00 & 1.00 & 0.94 & 1.49e-03 & 1.22e-03 & 2.01e-04 & 1.71e-03 & 1.48e-03 & 1.14e-03 & 2.26e-04 & 1.83e-03 & 11.38 & 0.02 & 11.49 & 0.02 & 11.25 & 0.07 \\
WISE J060223.66$-$624225.0 & 90.5986 & -62.7069 & 0.99 & 0.96 & 0.83 & 9.46e-05 & -1.29e-04 & 7.63e-05 & -3.42e-05 & -1.14e-04 & -1.79e-04 & -7.45e-05 & -1.00e-04 & 12.74 & 0.01 & 12.81 & 0.02 & 12.65 & 0.21 \\
WISE J060223.79$-$671240.9 & 90.5991 & -67.2114 & 1.00 & 1.00 & 0.90 & 4.01e-03 & 1.16e-02 & 1.29e-02 & 7.10e-03 & 1.22e-02 & 2.95e-02 & 3.68e-02 & 1.60e-02 & 15.14 & 0.06 & 15.01 & 0.11 & nan & nan \\
WISE J060223.98$-$705619.0 & 90.5999 & -70.9386 & 1.00 & 1.00 & 0.95 & 3.66e-03 & 2.09e-03 & 3.93e-03 & 7.49e-04 & 3.99e-03 & 2.25e-03 & 3.84e-03 & 8.45e-04 & 12.20 & 0.04 & 12.31 & 0.04 & 12.08 & 0.14 \\
WISE J060224.02$-$693720.1 & 90.6001 & -69.6222 & 1.00 & 1.00 & 0.91 & 1.31e-02 & 2.97e-02 & 4.34e-02 & 4.78e-02 & 2.23e-02 & 5.60e-02 & 7.64e-02 & 1.03e-01 & 15.22 & 0.14 & 14.83 & 0.20 & nan & nan \\
WISE J060224.10$-$654619.1 & 90.6004 & -65.7720 & 1.00 & 0.97 & 0.89 & 1.91e-04 & 1.56e-04 & -1.89e-05 & 1.76e-04 & 1.90e-04 & 1.68e-04 & -9.49e-05 & 1.88e-04 & 11.70 & 0.01 & 11.83 & 0.01 & 11.59 & 0.09 \\
WISE J060224.79$-$683656.9 & 90.6033 & -68.6158 & 1.00 & 1.00 & 0.97 & 3.41e-03 & 6.14e-03 & 4.96e-03 & 1.96e-03 & 1.84e-03 & 3.05e-03 & 2.57e-03 & 1.14e-03 & 11.20 & 0.04 & 11.19 & 0.03 & 10.91 & 0.06 \\
WISE J060224.94$-$681456.2 & 90.6039 & -68.2489 & 1.00 & 1.00 & 0.96 & -8.49e-04 & 7.88e-05 & 1.47e-03 & 3.27e-03 & -1.08e-04 & 1.21e-04 & 1.58e-03 & 3.51e-03 & 15.25 & 0.09 & 14.12 & 0.09 & 11.33 & 0.07 \\
WISE J060225.13$-$704530.3 & 90.6047 & -70.7584 & 1.00 & 1.00 & 0.94 & 4.88e-02 & 3.21e-02 & 5.28e-02 & 3.06e-02 & 2.50e-02 & 1.45e-02 & 2.70e-02 & 1.55e-02 & 12.37 & 0.14 & 12.21 & 0.10 & 11.68 & 0.10 \\
WISE J060225.26$-$624058.8 & 90.6053 & -62.6830 & 1.00 & 1.00 & 0.90 & -3.09e-04 & -1.84e-04 & 8.37e-04 & 1.14e-03 & 3.03e-04 & 2.80e-04 & 1.25e-03 & 1.89e-03 & 14.98 & 0.04 & 14.14 & 0.06 & 11.41 & 0.08 \\
WISE J060225.28$-$672041.4 & 90.6054 & -67.3448 & 1.00 & 1.00 & 0.94 & 2.27e-04 & 3.11e-04 & 6.35e-05 & 1.17e-04 & 2.66e-04 & 3.95e-04 & 1.56e-05 & 1.04e-04 & 11.57 & 0.01 & 11.71 & 0.01 & 11.41 & 0.08 \\
WISE J060225.56$-$692846.8 & 90.6065 & -69.4797 & 1.00 & 1.00 & 0.77 & -2.54e-03 & -1.90e-03 & 4.83e-04 & 9.10e-04 & -2.08e-03 & -1.96e-03 & -8.49e-05 & 4.50e-04 & 15.71 & 0.08 & 14.89 & 0.08 & 11.74 & 0.10 \\
WISE J060225.67$-$691949.7 & 90.6070 & -69.3305 & 1.00 & 1.00 & 0.87 & 5.75e-04 & 8.49e-04 & -1.37e-05 & 2.33e-04 & 6.68e-04 & 1.22e-03 & -6.89e-05 & 1.60e-04 & 12.79 & 0.02 & 12.92 & 0.02 & 12.53 & 0.23 \\
WISE J060226.25$-$621512.0 & 90.6094 & -62.2533 & 1.00 & 1.00 & 0.81 & 5.37e-04 & 6.41e-03 & 1.07e-02 & 1.20e-02 & -1.10e-03 & 2.38e-03 & 6.39e-03 & 7.31e-03 & 15.66 & 0.09 & 14.91 & 0.09 & 12.07 & 0.14 \\
WISE J060226.31$-$622013.6 & 90.6096 & -62.3371 & 1.00 & 1.00 & 0.95 & 3.96e-04 & 5.70e-04 & 1.14e-04 & 5.23e-04 & 5.46e-04 & 7.13e-04 & 1.47e-04 & 7.87e-04 & 12.21 & 0.02 & 12.31 & 0.02 & 12.01 & 0.14 \\
WISE J060226.40$-$655958.4 & 90.6100 & -65.9996 & 1.00 & 0.97 & 0.85 & 4.74e-03 & 3.26e-03 & 4.79e-03 & 4.51e-03 & -6.28e-03 & -6.34e-03 & -6.93e-03 & -5.61e-03 & 15.27 & 0.07 & 15.13 & 0.07 & nan & nan \\
WISE J060226.57$-$660249.6 & 90.6107 & -66.0471 & 1.00 & 1.00 & 0.93 & 9.22e-04 & 8.71e-04 & 8.68e-04 & 2.94e-04 & 2.66e-03 & 3.42e-03 & 2.69e-03 & 8.74e-04 & 10.91 & 0.02 & 11.14 & 0.03 & 10.66 & 0.05 \\
WISE J060226.76$-$643701.1 & 90.6115 & -64.6170 & 1.00 & 1.00 & 0.98 & 2.22e-03 & 5.24e-03 & 8.61e-03 & 1.24e-02 & 3.32e-03 & 1.11e-02 & 1.90e-02 & 2.79e-02 & 14.74 & 0.12 & 14.13 & 0.20 & 10.26 & 0.04 \\
WISE J060226.95$-$662644.7 & 90.6123 & -66.4458 & 1.00 & 1.00 & 0.99 & 1.28e-03 & 8.13e-04 & 8.47e-04 & 1.97e-04 & 4.51e-03 & 3.93e-03 & 3.17e-03 & 9.75e-04 & 11.02 & 0.02 & 11.12 & 0.03 & 10.66 & 0.05 \\
WISE J060227.07$-$694300.5 & 90.6128 & -69.7168 & 1.00 & 1.00 & 0.87 & 1.06e-03 & 1.19e-03 & 8.89e-04 & 7.88e-04 & 1.10e-03 & 1.70e-03 & 1.46e-03 & 8.72e-04 & 10.61 & 0.02 & 10.77 & 0.02 & 10.23 & 0.04 \\
WISE J060227.35$-$651958.5 & 90.6139 & -65.3329 & 1.00 & 1.00 & 0.98 & 4.26e-03 & 3.70e-03 & 2.25e-03 & 3.95e-03 & 4.10e-03 & 3.81e-03 & 2.36e-03 & 3.78e-03 & 11.92 & 0.04 & 11.99 & 0.04 & 11.80 & 0.12 \\
WISE J060227.39$-$700407.8 & 90.6141 & -70.0688 & 1.00 & 1.00 & 0.93 & 1.08e-03 & 2.24e-04 & 8.79e-04 & 5.69e-04 & 1.33e-03 & 7.45e-05 & 1.18e-03 & 6.03e-04 & 12.55 & 0.02 & 12.61 & 0.03 & 12.73 & 0.25 \\
WISE J060228.40$-$695535.9 & 90.6183 & -69.9266 & 1.00 & 1.00 & 0.95 & 5.83e-03 & 8.24e-03 & 8.16e-03 & 6.09e-03 & 2.79e-03 & 5.47e-03 & 4.45e-03 & 2.96e-03 & 12.08 & 0.06 & 12.05 & 0.05 & 11.93 & 0.14 \\
WISE J060228.92$-$702726.1 & 90.6205 & -70.4573 & 1.00 & 1.00 & 0.95 & 8.47e-03 & 7.53e-03 & 1.16e-02 & 1.73e-02 & 5.67e-03 & 4.13e-03 & 7.44e-03 & 1.04e-02 & 10.30 & 0.07 & 10.33 & 0.06 & 9.60 & 0.03 \\
WISE J060229.08$-$685242.9 & 90.6212 & -68.8786 & 1.00 & 1.00 & 0.85 & 2.59e-03 & 2.28e-03 & 3.50e-03 & 2.79e-03 & 2.38e-03 & 2.21e-03 & 2.89e-03 & 2.37e-03 & 9.85 & 0.04 & 9.89 & 0.04 & 9.29 & 0.03 \\
WISE J060229.27$-$695221.2 & 90.6220 & -69.8726 & 1.00 & 1.00 & 0.88 & 1.57e-03 & 1.36e-03 & 8.73e-04 & 1.30e-03 & 1.93e-03 & 1.86e-03 & 1.12e-03 & 1.62e-03 & 12.17 & 0.03 & 12.26 & 0.03 & 11.87 & 0.12 \\
WISE J060230.06$-$641113.3 & 90.6253 & -64.1870 & 1.00 & 1.00 & 0.91 & 6.29e-04 & 4.79e-04 & 4.11e-04 & 8.50e-04 & 5.77e-04 & 3.70e-04 & 5.87e-04 & 8.90e-04 & 12.33 & 0.02 & 12.38 & 0.02 & 12.24 & 0.17 \\
WISE J060231.14$-$614920.8 & 90.6298 & -61.8225 & 1.00 & 1.00 & 0.97 & 8.71e-04 & 4.62e-04 & 9.24e-04 & 1.18e-03 & 7.74e-04 & 3.99e-04 & 8.31e-04 & 1.13e-03 & 12.02 & 0.03 & 12.07 & 0.03 & 11.88 & 0.14 \\
WISE J060234.31$-$683041.4 & 90.6430 & -68.5115 & 1.00 & 1.00 & 0.90 & -9.59e-05 & 2.87e-05 & 7.77e-04 & 1.34e-03 & -5.25e-04 & -3.21e-04 & 2.61e-04 & 8.19e-04 & 15.04 & 0.04 & 13.88 & 0.03 & 10.72 & 0.04 \\
WISE J060234.49$-$660738.1 & 90.6437 & -66.1273 & 1.00 & 1.00 & 0.76 & 9.72e-05 & 3.91e-05 & 1.38e-04 & 1.33e-04 & -6.60e-06 & -4.92e-06 & 1.35e-05 & 6.68e-05 & 10.72 & 0.01 & 10.80 & 0.01 & 10.79 & 0.06 \\
WISE J060234.69$-$680017.4 & 90.6446 & -68.0048 & 1.00 & 1.00 & 0.97 & 1.62e-03 & 1.45e-03 & 1.34e-03 & 1.21e-03 & 1.55e-03 & 1.38e-03 & 1.13e-03 & 1.06e-03 & 10.96 & 0.03 & 11.08 & 0.03 & 10.76 & 0.05 \\
WISE J060235.34$-$701758.8 & 90.6473 & -70.2997 & 1.00 & 1.00 & 0.94 & 3.94e-03 & 2.44e-03 & 4.51e-03 & 3.86e-03 & 4.68e-03 & 2.16e-03 & 5.20e-03 & 3.99e-03 & 12.14 & 0.04 & 12.17 & 0.05 & 11.78 & 0.12 \\
WISE J060236.10$-$671556.0 & 90.6504 & -67.2655 & 1.00 & 1.00 & 0.99 & 5.88e-03 & 1.15e-02 & 8.35e-03 & 2.50e-03 & 5.01e-03 & 9.58e-03 & 7.02e-03 & 2.24e-03 & 11.69 & 0.06 & 11.64 & 0.05 & 11.22 & 0.06 \\
WISE J060236.11$-$635441.8 & 90.6505 & -63.9116 & 1.00 & 1.00 & 0.91 & 5.61e-03 & 4.59e-03 & 9.50e-03 & 9.11e-03 & 4.23e-03 & 5.85e-03 & 1.62e-02 & 1.48e-02 & 13.87 & 0.07 & 13.16 & 0.08 & 10.06 & 0.03 \\
WISE J060236.49$-$633446.9 & 90.6520 & -63.5797 & 1.00 & 0.99 & 0.86 & 1.32e-03 & 1.08e-03 & 1.13e-03 & 1.53e-03 & 5.27e-03 & 4.39e-03 & 5.40e-03 & 7.15e-03 & 14.52 & 0.03 & 14.57 & 0.05 & nan & nan \\
WISE J060236.53$-$663032.8 & 90.6522 & -66.5091 & 1.00 & 1.00 & 0.92 & 7.04e-03 & 4.59e-03 & 2.67e-03 & 2.18e-04 & 3.65e-03 & 3.79e-03 & 1.90e-03 & 4.56e-04 & 11.12 & 0.05 & 11.19 & 0.05 & 10.80 & 0.05 \\
WISE J060236.54$-$665210.7 & 90.6522 & -66.8696 & 1.00 & 1.00 & 0.92 & 1.21e-04 & 2.79e-04 & 2.74e-04 & 1.59e-04 & 1.12e-04 & 3.72e-04 & 4.31e-04 & 2.36e-04 & 10.70 & 0.01 & 10.84 & 0.01 & 10.56 & 0.04 \\
WISE J060236.77$-$710529.0 & 90.6532 & -71.0914 & 1.00 & 1.00 & 0.96 & 3.03e-03 & 2.08e-03 & 1.50e-03 & 1.76e-03 & 3.34e-03 & 1.57e-03 & 1.70e-03 & 1.97e-03 & 11.33 & 0.03 & 11.40 & 0.03 & 11.06 & 0.07 \\
WISE J060236.78$-$681444.4 & 90.6532 & -68.2457 & 1.00 & 1.00 & 0.91 & 5.06e-03 & 1.10e-02 & 1.53e-02 & 2.59e-02 & -1.71e-03 & -7.75e-04 & 5.64e-03 & 3.18e-03 & 15.23 & 0.14 & 15.09 & 0.12 & nan & nan \\
WISE J060237.56$-$705149.5 & 90.6565 & -70.8637 & 1.00 & 1.00 & 0.80 & 1.05e-03 & 1.08e-03 & 8.46e-04 & 6.73e-04 & 2.06e-04 & 1.17e-03 & 4.24e-04 & 1.30e-03 & 10.58 & 0.02 & 10.75 & 0.02 & 10.43 & 0.04 \\
WISE J060237.56$-$705149.5 & 90.6565 & -70.8637 & 1.00 & 1.00 & 0.80 & 1.05e-03 & 1.08e-03 & 8.46e-04 & 6.73e-04 & 2.06e-04 & 1.17e-03 & 4.24e-04 & 1.30e-03 & 10.58 & 0.02 & 10.75 & 0.02 & 10.43 & 0.04 \\
WISE J060238.83$-$684102.5 & 90.6618 & -68.6840 & 1.00 & 1.00 & 0.90 & -8.55e-04 & -7.96e-04 & -1.15e-04 & 7.08e-05 & 2.74e-04 & 6.03e-04 & 1.10e-03 & 1.75e-03 & 15.28 & 0.04 & 14.16 & 0.05 & 11.48 & 0.09 \\
WISE J060238.95$-$712401.4 & 90.6623 & -71.4004 & 1.00 & 1.00 & 0.92 & 1.41e-02 & 1.52e-02 & 7.56e-03 & 1.31e-02 & 7.73e-03 & 9.78e-03 & 5.15e-03 & 4.55e-03 & 12.09 & 0.08 & 12.04 & 0.06 & 11.59 & 0.11 \\
WISE J060239.57$-$695608.1 & 90.6649 & -69.9356 & 1.00 & 1.00 & 0.96 & 6.63e-03 & 1.32e-02 & 1.11e-02 & 1.38e-02 & 3.39e-03 & 7.32e-03 & 6.21e-03 & 1.00e-02 & 10.27 & 0.07 & 10.31 & 0.06 & 9.75 & 0.03 \\
WISE J060239.59$-$651655.1 & 90.6649 & -65.2820 & 1.00 & 1.00 & 0.92 & -4.65e-03 & -3.96e-03 & -2.86e-03 & 5.80e-04 & -1.66e-03 & -1.20e-03 & -5.10e-04 & 8.32e-05 & 15.75 & 0.10 & 14.71 & 0.07 & 11.46 & 0.09 \\
WISE J060240.00$-$650947.2 & 90.6667 & -65.1631 & 1.00 & 0.99 & 0.87 & 6.07e-04 & 8.29e-04 & 1.87e-04 & 6.71e-04 & 5.34e-04 & 6.50e-04 & 2.50e-04 & 3.88e-04 & 13.35 & 0.02 & 13.46 & 0.02 & nan & nan \\
WISE J060240.54$-$694554.5 & 90.6689 & -69.7652 & 0.96 & 0.98 & 0.72 & 6.83e-05 & 2.74e-05 & 3.75e-05 & 8.39e-05 & 4.03e-04 & 6.35e-05 & 3.42e-04 & 2.47e-04 & 12.22 & 0.01 & 12.36 & 0.02 & 12.17 & 0.15 \\
WISE J060240.55$-$711215.9 & 90.6690 & -71.2044 & 1.00 & 1.00 & 0.94 & 2.98e-02 & 4.97e-02 & 2.48e-02 & 9.15e-03 & 1.33e-02 & 2.14e-02 & 1.05e-02 & 4.90e-03 & 10.85 & 0.12 & 10.80 & 0.08 & 10.27 & 0.04 \\
WISE J060240.76$-$633252.2 & 90.6698 & -63.5478 & 1.00 & 1.00 & 0.84 & 3.17e-03 & 2.29e-03 & 2.30e-03 & 3.04e-03 & 1.10e-03 & 7.46e-04 & 1.37e-03 & 1.59e-03 & 11.17 & 0.04 & 11.21 & 0.03 & 10.82 & 0.05 \\
WISE J060241.45$-$690156.9 & 90.6727 & -69.0325 & 1.00 & 1.00 & 0.96 & 1.44e-03 & 2.57e-03 & 3.03e-03 & 3.22e-03 & 1.91e-03 & 4.35e-03 & 5.90e-03 & 6.45e-03 & 10.18 & 0.03 & 10.19 & 0.04 & 9.45 & 0.03 \\
WISE J060241.71$-$705643.1 & 90.6738 & -70.9453 & 1.00 & 1.00 & 0.96 & 7.85e-02 & 9.54e-02 & 7.33e-02 & 4.18e-02 & 3.76e-02 & 3.71e-02 & 3.89e-02 & 2.51e-02 & 12.24 & 0.19 & 12.04 & 0.14 & 11.62 & 0.10 \\
WISE J060242.24$-$681627.0 & 90.6760 & -68.2742 & 1.00 & 1.00 & 0.97 & 2.16e-03 & 5.44e-03 & 8.58e-03 & 1.20e-02 & 1.52e-03 & 3.62e-03 & 5.71e-03 & 8.17e-03 & 10.20 & 0.06 & 10.26 & 0.05 & 9.62 & 0.03 \\
WISE J060242.34$-$672358.0 & 90.6764 & -67.3994 & 1.00 & 1.00 & 0.88 & 4.21e-03 & 1.65e-02 & 3.16e-02 & 4.44e-02 & -6.57e-04 & 2.54e-03 & 1.01e-02 & 1.38e-02 & 15.25 & 0.16 & 14.98 & 0.09 & nan & nan \\
WISE J060242.42$-$675357.0 & 90.6768 & -67.8992 & 1.00 & 1.00 & 0.95 & 6.83e-04 & 5.20e-04 & 1.72e-04 & 6.63e-04 & 6.61e-04 & 4.97e-04 & 6.66e-07 & 6.89e-04 & 11.93 & 0.02 & 12.06 & 0.02 & 11.93 & 0.12 \\
WISE J060243.24$-$692421.2 & 90.6802 & -69.4059 & 1.00 & 1.00 & 0.97 & 1.28e-03 & 5.94e-03 & 1.38e-02 & 2.27e-02 & 8.55e-04 & 3.23e-03 & 7.06e-03 & 1.30e-02 & 14.75 & 0.12 & 13.47 & 0.10 & 10.70 & 0.05 \\
WISE J060243.33$-$690611.1 & 90.6805 & -69.1031 & 1.00 & 1.00 & 0.95 & 3.65e-03 & 8.95e-03 & 1.09e-02 & 9.61e-03 & 1.61e-03 & 3.89e-03 & 4.84e-03 & 4.79e-03 & 11.24 & 0.07 & 11.29 & 0.05 & 10.92 & 0.05 \\
WISE J060243.53$-$645414.0 & 90.6814 & -64.9039 & 1.00 & 1.00 & 0.96 & 1.34e-03 & 3.38e-04 & 1.18e-03 & 7.58e-04 & 7.50e-04 & 2.14e-04 & 7.37e-04 & 6.17e-04 & 12.38 & 0.02 & 12.41 & 0.02 & 12.19 & 0.15 \\
WISE J060244.53$-$681751.4 & 90.6855 & -68.2976 & 1.00 & 1.00 & 0.95 & 1.96e-04 & 4.18e-04 & 5.86e-04 & 5.62e-04 & 3.37e-04 & 8.45e-04 & 1.34e-03 & 1.49e-03 & 9.65 & 0.01 & 9.81 & 0.02 & 9.59 & 0.03 \\
WISE J060245.06$-$644452.1 & 90.6877 & -64.7478 & 1.00 & 1.00 & 0.95 & 4.50e-03 & 2.67e-03 & 3.63e-03 & 4.88e-03 & 3.46e-03 & 2.24e-03 & 2.84e-03 & 3.92e-03 & 10.16 & 0.04 & 10.23 & 0.04 & 9.62 & 0.03 \\
WISE J060245.52$-$652336.9 & 90.6897 & -65.3936 & 1.00 & 1.00 & 0.90 & -3.78e-04 & -2.03e-04 & 3.47e-04 & 6.77e-04 & 2.26e-04 & 9.08e-04 & 2.24e-03 & 3.54e-03 & 14.87 & 0.03 & 14.10 & 0.05 & 11.00 & 0.05 \\
WISE J060245.95$-$704651.4 & 90.6915 & -70.7809 & 1.00 & 1.00 & 0.95 & 2.46e-03 & 4.04e-03 & 2.34e-03 & 3.94e-04 & 1.91e-03 & 3.65e-03 & 2.05e-03 & 1.43e-04 & 12.56 & 0.04 & 12.55 & 0.04 & 12.36 & 0.20 \\
WISE J060247.20$-$702624.1 & 90.6967 & -70.4400 & 1.00 & 1.00 & 0.87 & 1.02e-03 & 2.24e-04 & 9.08e-04 & 2.98e-04 & 6.49e-04 & 3.22e-04 & 7.85e-04 & 2.19e-04 & 11.93 & 0.02 & 12.07 & 0.02 & 12.03 & 0.23 \\
WISE J060247.93$-$671741.2 & 90.6997 & -67.2948 & 1.00 & 1.00 & 0.95 & 5.21e-04 & 4.47e-04 & 1.85e-04 & 3.83e-04 & 3.47e-04 & 3.59e-04 & 1.20e-04 & 2.52e-04 & 11.33 & 0.01 & 11.47 & 0.01 & 11.26 & 0.07 \\
WISE J060248.82$-$672204.1 & 90.7034 & -67.3678 & 1.00 & 1.00 & 0.87 & 2.89e-03 & 3.45e-03 & 2.11e-03 & 1.91e-03 & 1.27e-03 & 1.87e-03 & 1.14e-03 & 7.90e-04 & 12.06 & 0.04 & 12.08 & 0.03 & 11.57 & 0.09 \\
WISE J060249.49$-$694448.7 & 90.7062 & -69.7469 & 1.00 & 1.00 & 0.92 & 7.86e-03 & 1.32e-02 & 2.67e-02 & 3.08e-02 & 5.26e-03 & 1.30e-02 & 2.72e-02 & 3.63e-02 & 15.11 & 0.11 & 14.45 & 0.12 & 11.62 & 0.10 \\
WISE J060249.89$-$680927.1 & 90.7079 & -68.1575 & 1.00 & 1.00 & 0.97 & 2.48e-03 & 8.07e-04 & 1.33e-03 & 1.90e-03 & 2.56e-03 & 6.92e-04 & 1.18e-03 & 1.96e-03 & 11.72 & 0.03 & 11.81 & 0.03 & 11.41 & 0.07 \\
WISE J060250.30$-$712446.4 & 90.7096 & -71.4129 & 1.00 & 1.00 & 0.94 & 3.92e-03 & 5.55e-03 & 4.68e-03 & 5.40e-03 & 1.86e-03 & 2.77e-03 & 3.00e-03 & 3.57e-03 & 10.35 & 0.05 & 10.41 & 0.04 & 9.70 & 0.03 \\
WISE J060251.27$-$663510.1 & 90.7136 & -66.5861 & 1.00 & 1.00 & 0.90 & 1.82e-03 & 1.84e-03 & 2.03e-03 & 4.30e-03 & 2.27e-03 & 3.59e-03 & 3.65e-03 & 7.44e-03 & 9.64 & 0.04 & 9.58 & 0.05 & 8.71 & 0.02 \\
WISE J060251.31$-$704647.1 & 90.7138 & -70.7797 & 1.00 & 1.00 & 0.72 & 3.43e-03 & 6.17e-03 & 1.21e-02 & 1.29e-02 & 3.02e-03 & 5.69e-03 & 1.12e-02 & 1.53e-02 & 15.37 & 0.08 & 14.29 & 0.08 & 11.52 & 0.10 \\
WISE J060252.20$-$673046.4 & 90.7175 & -67.5129 & 1.00 & 1.00 & 0.90 & 1.78e-03 & 2.69e-03 & 3.67e-03 & 3.94e-03 & 1.80e-03 & 2.90e-03 & 4.03e-03 & 4.24e-03 & 9.92 & 0.04 & 9.96 & 0.04 & 9.17 & 0.02 \\
WISE J060252.24$-$680808.5 & 90.7177 & -68.1357 & 1.00 & 1.00 & 0.97 & 6.07e-03 & 1.05e-02 & 1.64e-02 & 1.73e-02 & 4.36e-03 & 7.73e-03 & 1.40e-02 & 1.53e-02 & 9.53 & 0.08 & 9.58 & 0.08 & 8.89 & 0.02 \\
WISE J060252.63$-$705841.8 & 90.7193 & -70.9783 & 1.00 & 1.00 & 0.72 & 5.14e-04 & 4.48e-04 & 2.74e-03 & 3.20e-03 & 2.09e-03 & 3.52e-03 & 8.52e-03 & 9.88e-03 & 15.35 & 0.04 & 14.43 & 0.07 & 10.98 & 0.06 \\
WISE J060252.96$-$672740.5 & 90.7206 & -67.4613 & 1.00 & 1.00 & 0.98 & 2.05e-03 & 2.98e-03 & 2.84e-03 & 9.68e-04 & 2.65e-03 & 3.81e-03 & 3.66e-03 & 1.32e-03 & 10.82 & 0.03 & 10.91 & 0.04 & 10.31 & 0.04 \\
WISE J060253.42$-$684918.6 & 90.7226 & -68.8218 & 1.00 & 1.00 & 0.86 & 2.55e-04 & 5.35e-06 & 8.21e-05 & 2.36e-04 & 4.21e-04 & 6.49e-06 & 2.33e-04 & 4.66e-04 & 12.40 & 0.01 & 12.50 & 0.02 & 12.22 & 0.17 \\
WISE J060253.65$-$703430.8 & 90.7235 & -70.5752 & 1.00 & 1.00 & 0.80 & 1.94e-03 & 1.78e-03 & 1.95e-03 & 9.66e-04 & 1.43e-03 & 1.25e-03 & 6.60e-04 & 7.85e-04 & 11.37 & 0.03 & 11.50 & 0.02 & 11.14 & 0.07 \\
WISE J060254.33$-$670646.4 & 90.7264 & -67.1129 & 1.00 & 1.00 & 0.75 & 7.82e-03 & 5.99e-03 & -2.19e-03 & 8.33e-03 & 1.80e-02 & 7.32e-03 & -2.45e-03 & 1.46e-02 & 15.57 & 0.06 & 15.15 & 0.09 & nan & nan \\
WISE J060255.29$-$685213.0 & 90.7304 & -68.8703 & 1.00 & 1.00 & 0.85 & -2.32e-04 & 1.70e-03 & 5.12e-03 & 8.46e-03 & -3.51e-03 & -1.88e-03 & -7.69e-04 & 3.41e-04 & 15.65 & 0.08 & 14.96 & 0.07 & 12.16 & 0.14 \\
WISE J060255.58$-$693810.5 & 90.7316 & -69.6363 & 1.00 & 1.00 & 0.95 & 3.71e-03 & 7.76e-03 & 7.59e-03 & 9.31e-03 & 2.41e-03 & 5.76e-03 & 7.37e-03 & 8.45e-03 & 10.80 & 0.06 & 10.81 & 0.05 & 10.39 & 0.05 \\
WISE J060255.96$-$712157.1 & 90.7332 & -71.3659 & 1.00 & 1.00 & 0.89 & 8.23e-03 & 2.97e-03 & 8.37e-03 & 4.48e-03 & 4.11e-03 & 3.16e-03 & 5.55e-03 & 3.12e-03 & 11.85 & 0.05 & 11.97 & 0.04 & 11.44 & 0.09 \\
WISE J060257.20$-$705740.8 & 90.7383 & -70.9613 & 1.00 & 1.00 & 0.96 & 4.27e-03 & 6.36e-03 & 3.70e-03 & 1.78e-03 & 3.83e-03 & 5.91e-03 & 3.39e-03 & 1.48e-03 & 11.11 & 0.04 & 11.21 & 0.04 & 10.82 & 0.05 \\
WISE J060257.51$-$634301.4 & 90.7396 & -63.7171 & 0.99 & 1.00 & 0.77 & -4.13e-03 & -3.27e-03 & -1.56e-03 & 4.60e-03 & 8.17e-03 & 5.40e-03 & 1.25e-02 & 1.40e-02 & 15.94 & 0.10 & 14.54 & 0.10 & 11.78 & 0.11 \\
WISE J060258.54$-$695549.1 & 90.7439 & -69.9303 & 1.00 & 1.00 & 0.91 & 1.88e-03 & 1.55e-03 & 1.53e-03 & 1.89e-03 & 1.17e-03 & 1.20e-03 & 7.91e-04 & 1.55e-03 & 12.14 & 0.03 & 12.16 & 0.03 & 12.05 & 0.14 \\
WISE J060258.64$-$662105.3 & 90.7443 & -66.3515 & 1.00 & 1.00 & 0.97 & 3.15e-03 & 3.32e-03 & 2.44e-03 & 9.45e-04 & 3.47e-03 & 4.50e-03 & 2.14e-03 & 9.25e-04 & 10.68 & 0.03 & 10.81 & 0.03 & 10.52 & 0.04 \\
WISE J060258.67$-$674426.3 & 90.7445 & -67.7406 & 1.00 & 1.00 & 0.96 & 4.45e-03 & 3.67e-03 & 3.25e-03 & 4.91e-03 & 3.09e-03 & 2.55e-03 & 2.59e-03 & 4.10e-03 & 9.86 & 0.05 & 9.91 & 0.05 & 9.23 & 0.03 \\
WISE J060258.99$-$705624.4 & 90.7458 & -70.9401 & 1.00 & 1.00 & 0.94 & 9.75e-04 & 5.30e-04 & 9.20e-04 & 2.40e-04 & 1.34e-03 & 5.35e-04 & 1.28e-03 & 2.06e-04 & 12.35 & 0.02 & 12.42 & 0.03 & 12.46 & 0.20 \\
WISE J060259.61$-$661347.0 & 90.7484 & -66.2297 & 1.00 & 1.00 & 0.96 & 1.18e-03 & 1.92e-03 & 1.28e-03 & 7.72e-04 & 8.07e-04 & 1.14e-03 & 6.81e-04 & 2.90e-04 & 12.32 & 0.03 & 12.32 & 0.02 & 12.12 & 0.16 \\
WISE J060259.92$-$630535.7 & 90.7497 & -63.0932 & 1.00 & 1.00 & 0.76 & 6.15e-05 & 1.89e-05 & 3.37e-05 & 4.17e-05 & 2.43e-05 & 1.65e-05 & 6.69e-06 & 1.07e-05 & 9.08 & 0.01 & 9.18 & 0.00 & 8.95 & 0.02 \\
WISE J060300.31$-$633812.2 & 90.7513 & -63.6367 & 1.00 & 1.00 & 0.84 & -1.99e-04 & -7.48e-05 & 3.26e-04 & 2.19e-04 & 3.27e-04 & 2.41e-04 & 8.95e-04 & 7.92e-04 & 14.86 & 0.03 & 13.67 & 0.03 & 10.85 & 0.05 \\
WISE J060300.79$-$702328.6 & 90.7533 & -70.3913 & 1.00 & 1.00 & 0.71 & 7.71e-03 & 4.42e-03 & 8.09e-03 & 7.10e-03 & 1.05e-02 & 5.32e-03 & 1.83e-02 & 7.13e-03 & 15.53 & 0.06 & 15.14 & 0.10 & nan & nan \\
WISE J060300.91$-$701308.2 & 90.7538 & -70.2190 & 1.00 & 1.00 & 0.80 & 5.07e-04 & 1.18e-04 & 4.92e-04 & 1.18e-04 & 7.11e-04 & 1.76e-04 & 6.31e-04 & 3.11e-04 & 12.16 & 0.01 & 12.28 & 0.02 & 11.96 & 0.13 \\
WISE J060301.25$-$683839.3 & 90.7552 & -68.6442 & 1.00 & 1.00 & 0.91 & 5.24e-03 & 6.06e-03 & 2.49e-03 & 5.45e-03 & 3.69e-03 & 4.68e-03 & 1.93e-03 & 4.70e-03 & 10.76 & 0.05 & 10.83 & 0.04 & 10.45 & 0.04 \\
WISE J060301.88$-$625536.3 & 90.7578 & -62.9267 & 1.00 & 1.00 & 0.91 & 6.79e-04 & 9.74e-04 & 7.34e-04 & 4.66e-04 & 5.02e-04 & 1.16e-03 & 1.01e-03 & 6.53e-04 & 11.96 & 0.02 & 12.11 & 0.02 & 11.82 & 0.11 \\
WISE J060302.71$-$660433.0 & 90.7613 & -66.0758 & 1.00 & 1.00 & 0.95 & 2.46e-04 & 2.63e-04 & 5.47e-05 & 1.71e-04 & 6.54e-04 & 8.06e-04 & 1.46e-04 & 4.81e-04 & 11.11 & 0.01 & 11.23 & 0.02 & 10.82 & 0.05 \\
WISE J060302.79$-$680318.3 & 90.7616 & -68.0551 & 1.00 & 1.00 & 0.94 & 1.82e-03 & 2.91e-03 & 4.61e-03 & 4.51e-03 & 1.67e-03 & 2.79e-03 & 4.34e-03 & 4.36e-03 & 9.52 & 0.04 & 9.59 & 0.04 & 9.06 & 0.02 \\
WISE J060303.03$-$681537.7 & 90.7626 & -68.2605 & 1.00 & 1.00 & 0.92 & 1.52e-02 & 1.80e-02 & 1.52e-02 & 3.92e-03 & 4.68e-03 & 4.89e-03 & 5.41e-03 & 2.56e-03 & 10.83 & 0.08 & 10.90 & 0.05 & 10.47 & 0.04 \\
WISE J060303.19$-$701346.4 & 90.7633 & -70.2296 & 1.00 & 1.00 & 0.89 & 1.07e-03 & 1.22e-03 & 1.60e-03 & 2.09e-03 & 1.01e-03 & 7.13e-04 & 1.19e-03 & 1.50e-03 & 12.03 & 0.03 & 12.05 & 0.03 & 11.48 & 0.09 \\
WISE J060304.37$-$670904.2 & 90.7682 & -67.1512 & 1.00 & 1.00 & 0.99 & 3.76e-03 & 2.83e-03 & 3.46e-03 & 3.19e-04 & 3.87e-03 & 2.78e-03 & 3.52e-03 & 2.88e-04 & 11.15 & 0.04 & 11.25 & 0.04 & 11.02 & 0.06 \\
WISE J060304.81$-$633858.5 & 90.7700 & -63.6496 & 1.00 & 1.00 & 0.89 & 4.91e-03 & 1.63e-03 & 3.54e-03 & 3.03e-03 & 2.12e-03 & 1.40e-03 & 1.73e-03 & 1.30e-03 & 12.04 & 0.04 & 12.09 & 0.03 & 12.05 & 0.13 \\
WISE J060305.03$-$634259.3 & 90.7710 & -63.7165 & 0.97 & 0.99 & 0.78 & 8.63e-05 & 9.65e-05 & -5.24e-05 & 1.23e-04 & 5.25e-04 & 3.99e-04 & -2.36e-05 & 6.20e-04 & 12.18 & 0.01 & 12.36 & 0.02 & 12.22 & 0.16 \\
WISE J060305.21$-$692626.9 & 90.7717 & -69.4408 & 1.00 & 1.00 & 0.99 & 1.51e-03 & 5.04e-03 & 1.14e-02 & 1.87e-02 & 1.54e-03 & 5.11e-03 & 1.12e-02 & 1.93e-02 & 14.52 & 0.17 & 13.59 & 0.18 & 11.15 & 0.07 \\
WISE J060305.73$-$652327.8 & 90.7739 & -65.3910 & 1.00 & 0.99 & 0.95 & 5.29e-04 & 2.99e-04 & 3.71e-04 & 5.86e-04 & 3.80e-04 & 8.77e-05 & 1.74e-04 & 3.54e-04 & 12.32 & 0.02 & 12.40 & 0.02 & 12.71 & 0.25 \\
WISE J060306.02$-$644000.6 & 90.7751 & -64.6668 & 1.00 & 1.00 & 0.97 & 1.05e-03 & 1.30e-03 & 1.32e-03 & 6.00e-04 & 1.42e-03 & 1.33e-03 & 1.59e-03 & 4.46e-04 & 11.24 & 0.02 & 11.35 & 0.03 & 11.04 & 0.07 \\
WISE J060306.57$-$704446.8 & 90.7774 & -70.7463 & 1.00 & 1.00 & 0.95 & 1.78e-02 & 2.04e-02 & 1.01e-02 & 3.36e-03 & 1.23e-02 & 1.20e-02 & 7.58e-03 & 2.58e-03 & 11.08 & 0.08 & 11.08 & 0.07 & 10.33 & 0.04 \\
WISE J060306.85$-$673621.8 & 90.7785 & -67.6060 & 1.00 & 1.00 & 0.96 & 8.30e-04 & 6.76e-04 & 1.27e-03 & 1.59e-03 & 1.41e-03 & 1.67e-03 & 3.41e-03 & 3.78e-03 & 13.32 & 0.04 & 12.61 & 0.05 & 10.46 & 0.04 \\
WISE J060307.82$-$663655.6 & 90.7826 & -66.6155 & 1.00 & 1.00 & 0.83 & 1.21e-03 & 2.87e-03 & 2.58e-03 & 3.99e-03 & 1.38e-03 & 2.06e-03 & 1.02e-03 & 2.46e-03 & 9.90 & 0.04 & 9.95 & 0.04 & 9.16 & 0.02 \\
WISE J060308.30$-$651032.4 & 90.7846 & -65.1757 & 1.00 & 1.00 & 0.98 & 2.78e-03 & 1.57e-03 & 3.29e-03 & 3.06e-03 & 1.58e-03 & 1.33e-03 & 2.39e-03 & 2.73e-03 & 12.09 & 0.05 & 12.06 & 0.05 & 11.55 & 0.09 \\
WISE J060309.25$-$644544.7 & 90.7886 & -64.7624 & 1.00 & 1.00 & 0.95 & 1.65e-03 & 8.31e-03 & 1.61e-02 & 2.26e-02 & 2.94e-03 & 8.95e-03 & 1.68e-02 & 2.39e-02 & 15.34 & 0.10 & 14.37 & 0.10 & 11.31 & 0.08 \\
WISE J060309.30$-$625708.2 & 90.7888 & -62.9523 & 1.00 & 0.99 & 0.84 & 1.42e-04 & 9.59e-05 & 1.58e-04 & 1.43e-04 & 4.58e-05 & -1.04e-05 & 1.52e-04 & 8.47e-05 & 11.64 & 0.01 & 11.67 & 0.01 & 11.70 & 0.10 \\
WISE J060309.82$-$613551.4 & 90.7909 & -61.5976 & 1.00 & 1.00 & 0.97 & 3.97e-04 & 1.13e-03 & 2.29e-03 & 3.16e-03 & 2.88e-04 & 1.06e-03 & 2.37e-03 & 4.23e-03 & 13.63 & 0.06 & 12.89 & 0.08 & 9.52 & 0.03 \\
WISE J060310.05$-$704816.7 & 90.7919 & -70.8047 & 1.00 & 1.00 & 0.98 & 1.26e-02 & 1.80e-02 & 1.23e-02 & 1.22e-03 & 8.24e-03 & 9.79e-03 & 8.13e-03 & 9.14e-04 & 11.05 & 0.08 & 11.06 & 0.06 & 9.92 & 0.03 \\
WISE J060310.68$-$653237.2 & 90.7945 & -65.5437 & 1.00 & 1.00 & 0.93 & 2.33e-03 & 2.44e-03 & 3.67e-03 & 3.02e-03 & 1.84e-03 & 1.70e-03 & 2.70e-03 & 2.43e-03 & 9.95 & 0.04 & 9.99 & 0.03 & 9.24 & 0.03 \\
WISE J060311.49$-$682710.0 & 90.7979 & -68.4528 & 1.00 & 1.00 & 0.97 & 2.42e-03 & 7.07e-03 & 1.08e-02 & 1.21e-02 & 1.92e-03 & 5.66e-03 & 8.18e-03 & 8.68e-03 & 9.68 & 0.06 & 9.69 & 0.05 & 9.12 & 0.02 \\
WISE J060311.77$-$692942.7 & 90.7991 & -69.4952 & 1.00 & 1.00 & 0.92 & 4.68e-04 & 7.33e-04 & 6.88e-04 & 3.66e-04 & 6.52e-04 & 1.18e-03 & 1.15e-03 & 3.36e-04 & 10.58 & 0.02 & 10.72 & 0.02 & 10.43 & 0.04 \\
WISE J060311.82$-$635516.2 & 90.7993 & -63.9212 & 0.99 & 0.98 & 0.79 & 1.09e-04 & 3.81e-05 & 1.04e-04 & 4.93e-05 & 1.97e-04 & 6.54e-05 & 1.94e-04 & 8.77e-05 & 11.96 & 0.01 & 12.15 & 0.01 & 11.71 & 0.10 \\
WISE J060312.12$-$672022.2 & 90.8005 & -67.3395 & 1.00 & 1.00 & 0.83 & 2.64e-03 & 2.96e-03 & 3.59e-03 & 4.51e-03 & 1.60e-03 & 2.24e-03 & 2.74e-03 & 4.37e-03 & 10.94 & 0.04 & 10.98 & 0.04 & 10.54 & 0.04 \\
WISE J060312.15$-$690807.2 & 90.8006 & -69.1353 & 1.00 & 1.00 & 0.92 & 4.35e-04 & 3.58e-04 & 1.73e-04 & 3.08e-04 & 4.56e-04 & 3.51e-04 & 2.82e-04 & 1.77e-04 & 12.13 & 0.01 & 12.21 & 0.02 & 12.12 & 0.14 \\
WISE J060312.31$-$674748.0 & 90.8013 & -67.7967 & 1.00 & 1.00 & 0.99 & 7.81e-03 & 5.33e-03 & 3.95e-03 & 8.05e-03 & 8.57e-03 & 5.23e-03 & 3.73e-03 & 8.88e-03 & 12.36 & 0.05 & 12.42 & 0.05 & 12.19 & 0.15 \\
WISE J060312.36$-$681225.4 & 90.8015 & -68.2070 & 1.00 & 1.00 & 0.96 & 3.40e-04 & 5.94e-04 & 2.15e-04 & 7.16e-05 & 3.72e-04 & 7.50e-04 & 2.59e-04 & 2.10e-05 & 11.38 & 0.01 & 11.52 & 0.02 & 11.38 & 0.08 \\
WISE J060312.94$-$680059.0 & 90.8039 & -68.0164 & 1.00 & 1.00 & 0.97 & 2.89e-02 & 3.44e-02 & 3.15e-02 & 4.48e-03 & 3.39e-02 & 4.61e-02 & 3.79e-02 & 3.84e-03 & 10.87 & 0.11 & 10.89 & 0.12 & 10.12 & 0.04 \\
WISE J060313.04$-$653657.6 & 90.8043 & -65.6160 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 1.63e-03 & 6.73e-04 & 7.07e-04 & 9.06e-04 & 1.25e-03 & 6.41e-04 & 5.63e-04 & 11.36 & 0.02 & 11.45 & 0.02 & 11.06 & 0.06 \\
WISE J060313.72$-$641757.3 & 90.8071 & -64.2993 & 1.00 & 1.00 & 0.96 & 1.52e-02 & 3.32e-02 & 6.29e-02 & 1.11e-01 & 2.07e-02 & 4.01e-02 & 6.51e-02 & 1.11e-01 & 11.24 & 0.29 & 11.23 & 0.26 & 10.92 & 0.06 \\
WISE J060313.78$-$654348.2 & 90.8074 & -65.7300 & 1.00 & 1.00 & 0.96 & 6.43e-04 & 4.99e-04 & 7.52e-05 & 7.85e-04 & 8.31e-04 & 5.79e-04 & 7.77e-05 & 1.06e-03 & 11.62 & 0.02 & 11.73 & 0.02 & 11.45 & 0.09 \\
WISE J060314.04$-$710111.8 & 90.8085 & -71.0200 & 1.00 & 1.00 & 0.94 & 2.47e-03 & 1.38e-03 & 2.42e-03 & 1.11e-03 & 2.31e-03 & 1.67e-03 & 2.65e-03 & 1.18e-03 & 12.43 & 0.03 & 12.45 & 0.03 & 12.01 & 0.14 \\
WISE J060314.13$-$711335.6 & 90.8089 & -71.2265 & 1.00 & 1.00 & 0.81 & -2.15e-04 & 1.41e-04 & 3.86e-04 & 3.66e-04 & 1.97e-03 & 1.60e-03 & 2.51e-03 & 4.48e-03 & 14.71 & 0.03 & 14.45 & 0.08 & 11.56 & 0.09 \\
WISE J060314.18$-$683052.4 & 90.8091 & -68.5145 & 1.00 & 1.00 & 0.95 & 5.94e-03 & 9.12e-03 & 7.58e-03 & 4.97e-03 & 4.08e-03 & 6.04e-03 & 5.72e-03 & 5.02e-03 & 10.07 & 0.07 & 10.07 & 0.06 & 9.37 & 0.03 \\
WISE J060315.82$-$630942.8 & 90.8159 & -63.1619 & 1.00 & 1.00 & 0.97 & 1.58e-03 & 4.00e-03 & 7.78e-03 & 1.20e-02 & 1.49e-03 & 3.35e-03 & 6.95e-03 & 1.12e-02 & 13.77 & 0.09 & 12.94 & 0.10 & 9.93 & 0.03 \\
WISE J060316.15$-$621748.1 & 90.8173 & -62.2967 & 1.00 & 1.00 & 0.70 & -2.35e-05 & -4.65e-05 & 8.89e-04 & 1.46e-03 & -3.44e-04 & 4.51e-04 & 1.17e-03 & 1.66e-03 & 15.33 & 0.05 & 14.10 & 0.04 & 11.08 & 0.06 \\
WISE J060316.51$-$703843.3 & 90.8188 & -70.6453 & 1.00 & 1.00 & 0.74 & 4.11e-05 & 2.61e-05 & 2.21e-05 & 2.79e-05 & 5.69e-05 & 5.44e-05 & 4.41e-05 & 4.60e-05 & 10.03 & 0.00 & 10.08 & 0.01 & 10.06 & 0.04 \\
WISE J060316.88$-$704641.9 & 90.8203 & -70.7783 & 1.00 & 1.00 & 0.95 & 1.93e-03 & 2.61e-03 & 1.79e-03 & 2.49e-03 & 3.14e-03 & 4.96e-03 & 3.60e-03 & 4.39e-03 & 10.61 & 0.03 & 10.69 & 0.04 & 10.20 & 0.04 \\
WISE J060317.16$-$691706.2 & 90.8215 & -69.2851 & 1.00 & 1.00 & 0.98 & 1.13e-02 & 2.45e-02 & 1.26e-02 & 5.74e-03 & 7.65e-03 & 1.75e-02 & 8.95e-03 & 4.54e-03 & 10.41 & 0.09 & 10.44 & 0.07 & 9.85 & 0.03 \\
WISE J060317.34$-$711214.0 & 90.8222 & -71.2039 & 1.00 & 1.00 & 0.97 & 2.76e-03 & 2.97e-03 & 2.42e-03 & 2.56e-03 & 3.53e-03 & 4.23e-03 & 3.44e-03 & 2.81e-03 & 10.72 & 0.04 & 10.84 & 0.04 & 10.00 & 0.03 \\
WISE J060318.57$-$683631.1 & 90.8274 & -68.6086 & 1.00 & 1.00 & 0.87 & 8.26e-04 & 1.28e-03 & 1.03e-03 & 4.18e-04 & 8.92e-04 & 1.59e-03 & 1.20e-03 & 3.44e-04 & 11.80 & 0.02 & 11.93 & 0.02 & 11.43 & 0.09 \\
WISE J060318.67$-$674611.4 & 90.8278 & -67.7698 & 1.00 & 1.00 & 0.76 & -1.12e-03 & 1.59e-03 & 5.05e-03 & 6.05e-03 & 2.91e-04 & 3.45e-03 & 1.01e-02 & 1.20e-02 & 15.59 & 0.08 & 14.86 & 0.08 & 12.75 & 0.25 \\
WISE J060319.14$-$640927.0 & 90.8298 & -64.1575 & 1.00 & 1.00 & 0.91 & 8.84e-05 & 3.42e-04 & 5.46e-04 & 6.65e-04 & -1.09e-04 & 8.07e-05 & 2.42e-04 & 3.91e-04 & 12.31 & 0.02 & 12.30 & 0.02 & 12.12 & 0.13 \\
WISE J060319.32$-$634618.4 & 90.8305 & -63.7718 & 1.00 & 1.00 & 0.71 & 2.10e-04 & 6.86e-05 & 1.10e-04 & 1.03e-04 & 4.81e-04 & 3.29e-04 & 2.99e-04 & 6.35e-04 & 12.09 & 0.01 & 12.20 & 0.02 & 12.11 & 0.14 \\
WISE J060319.86$-$624453.3 & 90.8328 & -62.7481 & 1.00 & 1.00 & 0.88 & -4.65e-04 & 1.50e-04 & 4.74e-04 & 2.70e-04 & 2.49e-03 & 2.16e-03 & 3.61e-03 & 3.86e-03 & 15.22 & 0.05 & 14.63 & 0.08 & 11.50 & 0.09 \\
WISE J060320.23$-$620007.1 & 90.8343 & -62.0020 & 1.00 & 1.00 & 0.81 & 7.35e-05 & 1.09e-04 & 1.95e-04 & 2.99e-04 & 5.44e-04 & 5.83e-04 & 4.56e-04 & 6.40e-04 & 13.05 & 0.02 & 13.07 & 0.03 & 12.75 & 0.25 \\
WISE J060320.69$-$643149.8 & 90.8362 & -64.5305 & 1.00 & 1.00 & 0.85 & 6.39e-04 & 9.04e-05 & 5.31e-04 & 4.12e-04 & 5.44e-04 & 9.88e-05 & 5.13e-04 & 3.92e-04 & 12.22 & 0.02 & 12.30 & 0.02 & 12.28 & 0.17 \\
WISE J060321.10$-$682445.1 & 90.8379 & -68.4125 & 1.00 & 1.00 & 0.99 & 2.07e-02 & 4.29e-02 & 7.55e-02 & 1.19e-01 & 1.04e-02 & 2.43e-02 & 5.03e-02 & 7.96e-02 & 14.77 & 0.36 & 14.55 & 0.31 & nan & nan \\
WISE J060321.73$-$662742.6 & 90.8405 & -66.4618 & 1.00 & 1.00 & 0.93 & -3.13e-04 & -3.61e-04 & 2.28e-03 & -4.37e-03 & 3.33e-03 & 2.73e-04 & 7.24e-03 & -1.09e-02 & 15.65 & 0.06 & 15.19 & 0.10 & nan & nan \\
WISE J060321.86$-$631602.8 & 90.8411 & -63.2675 & 1.00 & 0.98 & 0.76 & 3.64e-05 & 1.38e-05 & 3.44e-05 & 1.37e-05 & 3.51e-05 & 2.44e-05 & 2.00e-05 & 1.94e-05 & 9.85 & 0.00 & 9.91 & 0.00 & 9.78 & 0.03 \\
WISE J060322.40$-$675241.0 & 90.8433 & -67.8780 & 1.00 & 1.00 & 0.93 & 9.93e-04 & 1.03e-03 & 1.23e-03 & 1.03e-03 & 7.10e-04 & 8.19e-04 & 8.79e-04 & 8.93e-04 & 11.11 & 0.02 & 11.15 & 0.02 & 10.70 & 0.05 \\
WISE J060322.62$-$705153.9 & 90.8443 & -70.8650 & 1.00 & 1.00 & 0.87 & 3.77e-04 & 1.79e-04 & 3.11e-04 & 2.12e-04 & 7.49e-04 & 4.40e-04 & 6.87e-04 & 3.24e-04 & 11.22 & 0.01 & 11.36 & 0.02 & 10.93 & 0.07 \\
WISE J060322.62$-$705153.9 & 90.8443 & -70.8650 & 1.00 & 1.00 & 0.87 & 3.77e-04 & 1.79e-04 & 3.11e-04 & 2.12e-04 & 7.49e-04 & 4.40e-04 & 6.87e-04 & 3.24e-04 & 11.22 & 0.01 & 11.36 & 0.02 & 10.93 & 0.07 \\
WISE J060322.79$-$712112.1 & 90.8450 & -71.3534 & 1.00 & 1.00 & 0.97 & 1.55e-03 & 5.48e-03 & 9.31e-03 & 1.23e-02 & 1.34e-03 & 3.48e-03 & 6.51e-03 & 8.25e-03 & 14.88 & 0.11 & 13.83 & 0.11 & 10.83 & 0.06 \\
WISE J060322.88$-$704400.3 & 90.8453 & -70.7334 & 1.00 & 1.00 & 0.86 & 7.51e-04 & 1.42e-03 & 2.90e-03 & 3.50e-03 & 1.34e-03 & 1.69e-03 & 3.09e-03 & 3.87e-03 & 14.29 & 0.04 & 13.35 & 0.05 & 10.44 & 0.04 \\
WISE J060323.20$-$680437.5 & 90.8467 & -68.0771 & 1.00 & 1.00 & 0.99 & 3.62e-04 & 7.52e-04 & 1.40e-03 & 1.99e-03 & 4.00e-04 & 8.59e-04 & 1.39e-03 & 1.94e-03 & 12.06 & 0.04 & 11.14 & 0.04 & 8.69 & 0.02 \\
WISE J060323.41$-$694804.5 & 90.8475 & -69.8013 & 1.00 & 0.99 & 0.91 & 2.95e-04 & 1.28e-04 & 7.98e-05 & 2.45e-04 & 5.96e-04 & 1.18e-04 & 2.32e-04 & 2.80e-04 & 12.13 & 0.01 & 12.25 & 0.02 & 12.05 & 0.14 \\
WISE J060323.47$-$660453.7 & 90.8478 & -66.0816 & 1.00 & 1.00 & 0.99 & 1.44e-04 & 2.80e-03 & 8.11e-03 & 1.54e-02 & -2.81e-04 & 3.19e-03 & 9.01e-03 & 1.76e-02 & 15.26 & 0.18 & 14.34 & 0.19 & 11.42 & 0.08 \\
WISE J060323.66$-$674716.2 & 90.8486 & -67.7878 & 1.00 & 1.00 & 0.88 & 4.66e-03 & 5.90e-03 & 9.12e-03 & 7.37e-03 & 2.42e-03 & 5.26e-03 & 7.34e-03 & 6.84e-03 & 9.41 & 0.05 & 9.51 & 0.05 & 8.95 & 0.02 \\
WISE J060324.07$-$682511.2 & 90.8503 & -68.4198 & 1.00 & 1.00 & 0.96 & 5.69e-04 & 1.20e-03 & 1.39e-03 & 8.90e-04 & 8.59e-04 & 2.09e-03 & 2.43e-03 & 1.41e-03 & 10.20 & 0.02 & 10.36 & 0.02 & 10.05 & 0.04 \\
WISE J060324.18$-$692206.0 & 90.8507 & -69.3683 & 1.00 & 1.00 & 0.97 & 4.67e-03 & 1.09e-02 & 1.72e-02 & 2.28e-02 & 3.12e-03 & 8.19e-03 & 1.37e-02 & 1.91e-02 & 10.19 & 0.08 & 10.19 & 0.08 & 9.30 & 0.02 \\
WISE J060324.50$-$691254.4 & 90.8521 & -69.2151 & 1.00 & 1.00 & 0.83 & 1.48e-03 & 1.88e-03 & 2.61e-03 & 2.30e-03 & 9.85e-04 & 1.50e-03 & 1.67e-03 & 1.96e-03 & 10.87 & 0.03 & 10.92 & 0.03 & 10.55 & 0.04 \\
WISE J060324.62$-$683108.7 & 90.8526 & -68.5191 & 1.00 & 1.00 & 0.97 & 1.22e-02 & 2.55e-02 & 3.38e-02 & 3.25e-02 & 5.16e-03 & 1.03e-02 & 1.41e-02 & 1.52e-02 & 11.03 & 0.10 & 10.92 & 0.07 & 10.19 & 0.04 \\
WISE J060325.50$-$680836.5 & 90.8562 & -68.1435 & 1.00 & 1.00 & 0.98 & 4.40e-03 & 1.10e-03 & 3.34e-03 & 1.85e-03 & 3.76e-03 & 7.63e-04 & 2.90e-03 & 1.57e-03 & 11.36 & 0.04 & 11.41 & 0.03 & 10.95 & 0.06 \\
WISE J060325.63$-$662848.9 & 90.8568 & -66.4802 & 1.00 & 1.00 & 0.99 & -9.92e-04 & -3.08e-04 & -2.65e-04 & 2.51e-03 & -9.06e-04 & -2.42e-04 & -5.13e-04 & 1.59e-03 & 15.15 & 0.09 & 13.87 & 0.08 & 11.17 & 0.07 \\
WISE J060325.85$-$680336.7 & 90.8577 & -68.0602 & 1.00 & 1.00 & 0.94 & 2.86e-04 & 4.37e-04 & 2.57e-04 & 1.96e-04 & 3.06e-04 & 5.62e-04 & 2.61e-04 & 1.36e-04 & 11.32 & 0.01 & 11.46 & 0.01 & 11.27 & 0.08 \\
WISE J060325.96$-$663250.0 & 90.8582 & -66.5472 & 1.00 & 1.00 & 0.94 & 7.73e-03 & 2.03e-03 & 1.41e-03 & 2.92e-03 & 4.89e-03 & 1.85e-03 & 1.19e-03 & 2.72e-03 & 11.16 & 0.04 & 11.21 & 0.04 & 10.90 & 0.06 \\
WISE J060326.02$-$623301.0 & 90.8584 & -62.5503 & 1.00 & 1.00 & 0.93 & 2.14e-04 & 1.76e-04 & 1.26e-04 & 2.48e-04 & 2.05e-04 & 8.35e-05 & 5.19e-05 & 2.64e-04 & 11.72 & 0.01 & 11.81 & 0.01 & 11.42 & 0.07 \\
WISE J060326.29$-$620514.9 & 90.8595 & -62.0875 & 1.00 & 1.00 & 0.94 & 6.12e-03 & 1.80e-02 & 2.90e-02 & 3.53e-02 & 5.03e-03 & 1.63e-02 & 2.69e-02 & 3.13e-02 & 14.87 & 0.11 & 13.99 & 0.10 & 11.54 & 0.10 \\
WISE J060327.17$-$671211.2 & 90.8632 & -67.2031 & 1.00 & 1.00 & 0.96 & 4.75e-04 & 4.35e-04 & 5.81e-04 & 2.90e-04 & 4.58e-04 & 3.67e-04 & 5.94e-04 & 3.37e-04 & 11.07 & 0.01 & 11.20 & 0.01 & 10.90 & 0.05 \\
WISE J060327.25$-$642456.2 & 90.8635 & -64.4156 & 1.00 & 0.99 & 0.94 & -3.37e-05 & 2.58e-05 & 9.25e-05 & 1.08e-04 & -1.61e-04 & -1.01e-04 & -6.15e-05 & -3.89e-05 & 12.11 & 0.02 & 12.16 & 0.02 & 11.99 & 0.14 \\
WISE J060327.64$-$672309.3 & 90.8652 & -67.3859 & 1.00 & 1.00 & 0.95 & 7.85e-04 & 5.26e-04 & 3.50e-04 & 6.49e-04 & 9.62e-04 & 5.07e-04 & 5.09e-04 & 8.94e-04 & 11.68 & 0.02 & 11.78 & 0.02 & 11.44 & 0.08 \\
WISE J060329.30$-$690239.8 & 90.8721 & -69.0444 & 1.00 & 1.00 & 0.96 & 2.90e-02 & 5.88e-02 & 9.85e-02 & 1.17e-01 & 1.47e-02 & 2.07e-02 & 3.35e-02 & 4.00e-02 & 11.38 & 0.18 & 11.14 & 0.11 & 10.91 & 0.06 \\
WISE J060329.94$-$633536.4 & 90.8748 & -63.5934 & 1.00 & 0.99 & 0.86 & 5.21e-05 & 1.17e-04 & 5.44e-05 & 3.73e-05 & 7.39e-05 & 1.78e-04 & 5.43e-05 & -6.85e-05 & 11.40 & 0.01 & 11.57 & 0.01 & 11.24 & 0.07 \\
WISE J060330.00$-$652639.3 & 90.8750 & -65.4443 & 1.00 & 1.00 & 0.97 & 2.06e-02 & 4.22e-03 & 1.73e-02 & 9.90e-03 & 9.97e-03 & 2.30e-03 & 8.73e-03 & 5.68e-03 & 12.42 & 0.08 & 12.34 & 0.06 & 11.65 & 0.10 \\
WISE J060331.13$-$681404.7 & 90.8797 & -68.2346 & 1.00 & 1.00 & 0.85 & 1.76e-03 & 2.27e-03 & 2.56e-03 & 1.93e-03 & 1.35e-03 & 1.59e-03 & 2.34e-03 & 2.14e-03 & 10.02 & 0.03 & 10.08 & 0.04 & 9.37 & 0.02 \\
WISE J060331.46$-$655634.1 & 90.8811 & -65.9428 & 1.00 & 1.00 & 0.93 & 1.19e-02 & 1.98e-02 & 2.87e-02 & 2.46e-02 & 9.13e-03 & 1.64e-02 & 2.50e-02 & 2.42e-02 & 9.64 & 0.10 & 9.60 & 0.11 & 8.95 & 0.02 \\
WISE J060332.20$-$693122.4 & 90.8842 & -69.5229 & 1.00 & 1.00 & 0.92 & 2.73e-03 & 4.47e-03 & 3.84e-03 & 3.25e-03 & 2.46e-03 & 4.19e-03 & 3.73e-03 & 4.81e-03 & 11.06 & 0.05 & 11.13 & 0.06 & 10.86 & 0.05 \\
WISE J060333.07$-$665108.3 & 90.8878 & -66.8523 & 1.00 & 1.00 & 0.88 & 1.37e-04 & 2.88e-04 & 2.08e-04 & 3.64e-05 & 1.88e-04 & 4.00e-04 & 2.90e-04 & 1.48e-06 & 11.03 & 0.01 & 11.21 & 0.01 & 10.86 & 0.05 \\
WISE J060333.81$-$693651.1 & 90.8909 & -69.6142 & 0.97 & 0.97 & 0.76 & 9.23e-04 & 2.45e-04 & 8.30e-04 & 8.06e-04 & 1.37e-03 & 1.23e-03 & 3.84e-03 & 2.52e-03 & 14.73 & 0.02 & 14.61 & 0.05 & nan & nan \\
WISE J060334.45$-$664451.1 & 90.8935 & -66.7475 & 1.00 & 1.00 & 0.84 & 3.66e-04 & 3.38e-04 & 4.71e-04 & 3.89e-04 & 5.09e-03 & 1.48e-03 & 3.97e-03 & 2.34e-03 & 13.26 & 0.03 & 13.18 & 0.05 & 12.55 & 0.20 \\
WISE J060334.56$-$692519.9 & 90.8940 & -69.4222 & 1.00 & 1.00 & 0.95 & 1.36e-02 & 1.64e-02 & 7.12e-03 & 8.17e-03 & 7.57e-03 & 9.61e-03 & 2.66e-03 & 4.81e-03 & 10.62 & 0.07 & 10.66 & 0.05 & 10.07 & 0.03 \\
WISE J060334.71$-$650204.2 & 90.8946 & -65.0345 & 1.00 & 1.00 & 0.92 & 5.06e-03 & 8.67e-03 & 6.06e-03 & 6.25e-03 & 2.07e-03 & 3.72e-03 & 3.24e-03 & 3.99e-03 & 11.48 & 0.06 & 11.43 & 0.05 & 11.01 & 0.06 \\
WISE J060334.71$-$673346.7 & 90.8946 & -67.5630 & 1.00 & 1.00 & 0.94 & 1.96e-03 & 1.34e-03 & 1.70e-03 & 1.62e-03 & 1.42e-03 & 1.04e-03 & 1.12e-03 & 1.36e-03 & 12.11 & 0.03 & 12.15 & 0.03 & 11.71 & 0.10 \\
WISE J060335.06$-$674052.5 & 90.8961 & -67.6812 & 1.00 & 1.00 & 0.91 & 1.33e-03 & 1.73e-03 & 2.52e-03 & 2.16e-03 & 4.24e-03 & 9.40e-03 & 1.25e-02 & 1.23e-02 & 10.71 & 0.03 & 10.74 & 0.07 & 10.17 & 0.03 \\
WISE J060335.55$-$705423.7 & 90.8981 & -70.9066 & 1.00 & 1.00 & 0.94 & 2.59e-02 & 3.64e-02 & 2.43e-02 & 1.82e-02 & 9.95e-03 & 1.46e-02 & 9.89e-03 & 8.77e-03 & 12.80 & 0.11 & 12.76 & 0.07 & 11.74 & 0.12 \\
WISE J060335.87$-$703438.8 & 90.8994 & -70.5775 & 1.00 & 1.00 & 0.94 & 8.29e-04 & 1.96e-03 & 4.73e-03 & 7.13e-03 & 8.94e-04 & 9.98e-04 & 2.86e-03 & 3.71e-03 & 14.15 & 0.07 & 12.98 & 0.06 & 10.18 & 0.04 \\
WISE J060335.91$-$633219.8 & 90.8996 & -63.5388 & 1.00 & 1.00 & 0.96 & 1.10e-02 & 1.32e-02 & 2.99e-03 & 6.45e-03 & 5.80e-03 & 7.57e-03 & 2.09e-03 & 3.98e-03 & 11.21 & 0.06 & 11.22 & 0.05 & 10.76 & 0.05 \\
WISE J060336.04$-$653714.3 & 90.9002 & -65.6206 & 1.00 & 1.00 & 0.86 & 1.19e-03 & 1.36e-03 & 1.51e-03 & 8.90e-04 & 8.03e-04 & 1.05e-03 & 1.23e-03 & 9.03e-04 & 10.71 & 0.02 & 10.75 & 0.03 & 10.13 & 0.04 \\
WISE J060336.50$-$624831.8 & 90.9021 & -62.8088 & 1.00 & 1.00 & 0.92 & 6.73e-04 & 2.26e-04 & 4.64e-04 & 8.12e-04 & 9.64e-04 & 3.43e-04 & 4.32e-04 & 1.15e-03 & 12.58 & 0.02 & 12.65 & 0.02 & 12.37 & 0.17 \\
WISE J060336.55$-$661647.4 & 90.9023 & -66.2798 & 1.00 & 1.00 & 0.94 & 4.48e-04 & 7.35e-04 & 5.08e-04 & 1.78e-04 & 2.67e-05 & 2.25e-04 & 1.99e-04 & 1.12e-04 & 12.63 & 0.02 & 12.50 & 0.02 & 11.05 & 0.07 \\
WISE J060337.22$-$692919.4 & 90.9051 & -69.4887 & 1.00 & 1.00 & 0.96 & 7.03e-03 & 3.48e-03 & 3.87e-03 & 5.73e-03 & 6.70e-03 & 3.20e-03 & 3.76e-03 & 5.11e-03 & 12.02 & 0.05 & 12.07 & 0.05 & 11.75 & 0.10 \\
WISE J060337.26$-$653536.0 & 90.9052 & -65.5933 & 1.00 & 1.00 & 0.97 & 1.47e-03 & 7.97e-04 & 1.04e-03 & 1.66e-03 & 1.13e-03 & 5.26e-04 & 8.39e-04 & 1.24e-03 & 12.04 & 0.02 & 12.07 & 0.02 & 11.98 & 0.14 \\
WISE J060338.25$-$694618.2 & 90.9094 & -69.7717 & 1.00 & 1.00 & 0.81 & 8.87e-04 & 3.09e-04 & 9.51e-04 & 2.12e-04 & 1.74e-03 & 3.07e-04 & 2.11e-03 & 5.04e-04 & 12.47 & 0.02 & 12.59 & 0.03 & 12.54 & 0.21 \\
WISE J060339.47$-$650412.1 & 90.9145 & -65.0700 & 1.00 & 1.00 & 0.94 & 8.67e-03 & 1.51e-02 & 1.58e-02 & 1.09e-02 & 1.25e-02 & 2.79e-02 & 2.71e-02 & 1.72e-02 & 14.96 & 0.08 & 14.52 & 0.12 & 12.57 & 0.23 \\
WISE J060339.52$-$654045.2 & 90.9147 & -65.6792 & 1.00 & 1.00 & 0.83 & 6.75e-05 & 1.07e-04 & 6.60e-05 & -6.98e-06 & 7.90e-05 & 2.29e-04 & 1.03e-04 & -3.79e-05 & 11.34 & 0.01 & 11.56 & 0.01 & 11.22 & 0.07 \\
WISE J060339.77$-$643525.0 & 90.9157 & -64.5903 & 1.00 & 1.00 & 0.93 & 1.58e-02 & 5.76e-03 & 8.81e-03 & 9.86e-03 & 8.35e-03 & 3.88e-03 & 4.90e-03 & 6.38e-03 & 12.08 & 0.07 & 12.12 & 0.05 & 11.64 & 0.10 \\
WISE J060340.00$-$704552.6 & 90.9167 & -70.7646 & 1.00 & 1.00 & 0.85 & 1.15e-04 & 3.92e-05 & 1.67e-04 & 1.00e-04 & 2.40e-04 & 4.99e-05 & 3.47e-04 & 2.56e-04 & 12.63 & 0.01 & 12.70 & 0.02 & 12.69 & 0.26 \\
WISE J060340.08$-$692545.0 & 90.9170 & -69.4292 & 1.00 & 0.97 & 0.87 & 3.56e-04 & 5.31e-06 & 2.68e-04 & 1.62e-04 & 4.70e-04 & 3.41e-05 & 3.08e-04 & 2.26e-04 & 12.11 & 0.01 & 12.20 & 0.01 & 12.15 & 0.15 \\
WISE J060340.74$-$625209.1 & 90.9197 & -62.8692 & 1.00 & 0.97 & 0.90 & 2.47e-04 & 1.57e-05 & 2.46e-04 & 2.22e-04 & 2.61e-04 & -4.68e-05 & 1.97e-04 & 1.52e-04 & 12.23 & 0.01 & 12.33 & 0.02 & 12.03 & 0.13 \\
WISE J060341.00$-$650754.4 & 90.9208 & -65.1318 & 1.00 & 1.00 & 0.97 & 4.52e-03 & 9.54e-03 & 1.32e-02 & 1.53e-02 & 3.49e-03 & 8.70e-03 & 1.30e-02 & 1.46e-02 & 10.21 & 0.07 & 10.24 & 0.07 & 9.45 & 0.03 \\
WISE J060341.11$-$661303.1 & 90.9213 & -66.2175 & 1.00 & 1.00 & 0.98 & 1.97e-03 & 1.93e-03 & 1.01e-03 & 7.11e-04 & 1.21e-03 & 1.49e-03 & 4.83e-04 & 3.51e-04 & 12.33 & 0.03 & 12.34 & 0.02 & 12.31 & 0.18 \\
WISE J060341.65$-$712652.8 & 90.9235 & -71.4480 & 1.00 & 1.00 & 0.79 & 2.42e-04 & 2.08e-04 & 1.61e-04 & 1.39e-04 & 2.80e-04 & 2.23e-04 & 2.54e-04 & 1.68e-04 & 11.40 & 0.01 & 11.54 & 0.01 & 11.32 & 0.09 \\
WISE J060341.73$-$640156.6 & 90.9239 & -64.0324 & 1.00 & 1.00 & 0.97 & 3.09e-03 & 1.88e-03 & 1.28e-03 & 2.42e-03 & 3.17e-03 & 2.00e-03 & 1.48e-03 & 2.71e-03 & 11.88 & 0.03 & 11.96 & 0.03 & 11.78 & 0.11 \\
WISE J060341.82$-$621425.5 & 90.9243 & -62.2404 & 1.00 & 1.00 & 0.96 & 9.00e-04 & 3.57e-03 & 5.89e-03 & 7.49e-03 & 1.48e-04 & 2.26e-03 & 4.81e-03 & 7.23e-03 & 15.10 & 0.07 & 13.94 & 0.08 & 10.99 & 0.06 \\
WISE J060341.83$-$672830.4 & 90.9243 & -67.4751 & 1.00 & 1.00 & 0.78 & 5.82e-03 & 4.80e-03 & 8.54e-03 & 1.16e-02 & 3.79e-03 & 2.74e-03 & 4.18e-03 & 5.90e-03 & 9.59 & 0.08 & 9.35 & 0.05 & 8.68 & 0.02 \\
WISE J060342.98$-$663809.4 & 90.9291 & -66.6360 & 1.00 & 0.99 & 0.94 & 8.05e-04 & 2.22e-04 & 9.42e-05 & 3.81e-04 & 4.73e-04 & 5.99e-06 & 6.00e-05 & 2.06e-04 & 12.08 & 0.02 & 12.14 & 0.02 & 11.80 & 0.11 \\
WISE J060343.54$-$680950.4 & 90.9314 & -68.1640 & 1.00 & 1.00 & 0.96 & 1.33e-02 & 2.69e-02 & 2.55e-02 & 1.43e-02 & 8.15e-03 & 1.80e-02 & 1.79e-02 & 8.25e-03 & 11.63 & 0.09 & 11.58 & 0.07 & 11.12 & 0.06 \\
WISE J060344.45$-$701025.6 & 90.9352 & -70.1738 & 1.00 & 1.00 & 0.97 & 5.01e-03 & 5.91e-03 & 5.13e-03 & 6.79e-03 & 4.53e-03 & 6.25e-03 & 5.77e-03 & 6.55e-03 & 9.60 & 0.05 & 9.66 & 0.05 & 9.10 & 0.02 \\
WISE J060344.96$-$642234.2 & 90.9373 & -64.3762 & 1.00 & 1.00 & 0.97 & 5.73e-02 & 1.34e-01 & 2.94e-01 & 2.98e-01 & 6.15e-02 & 1.29e-01 & 2.79e-01 & 2.47e-01 & 15.27 & 0.51 & 14.79 & 0.60 & 12.69 & 0.23 \\
WISE J060345.97$-$640904.5 & 90.9415 & -64.1513 & 0.97 & 1.00 & 0.89 & 1.68e-04 & 3.79e-04 & -9.34e-07 & 1.13e-04 & 8.03e-04 & 7.64e-04 & 7.45e-04 & 8.48e-04 & 14.00 & 0.02 & 13.40 & 0.03 & 10.04 & 0.03 \\
WISE J060347.31$-$700421.2 & 90.9471 & -70.0726 & 1.00 & 1.00 & 0.93 & 6.92e-03 & 7.37e-03 & 6.34e-03 & 8.85e-03 & 4.80e-03 & 5.03e-03 & 5.11e-03 & 6.96e-03 & 11.78 & 0.06 & 11.74 & 0.05 & 11.34 & 0.07 \\
WISE J060347.66$-$694528.9 & 90.9486 & -69.7580 & 1.00 & 1.00 & 0.82 & 4.57e-03 & 1.11e-03 & 2.66e-03 & 1.88e-03 & 1.73e-03 & 1.24e-03 & 9.46e-04 & 1.62e-03 & 11.72 & 0.04 & 11.77 & 0.03 & 11.25 & 0.07 \\
WISE J060347.86$-$652232.4 & 90.9494 & -65.3757 & 1.00 & 1.00 & 0.87 & -3.24e-04 & 1.96e-04 & 6.73e-04 & 1.33e-03 & -6.36e-04 & -2.83e-04 & 2.10e-04 & 8.37e-04 & 15.27 & 0.05 & 14.08 & 0.04 & 11.14 & 0.06 \\
WISE J060348.00$-$711944.8 & 90.9500 & -71.3291 & 1.00 & 0.96 & 0.73 & 1.65e-04 & 8.40e-05 & 1.39e-05 & 7.29e-05 & 1.91e-04 & 2.51e-05 & 1.29e-06 & 1.31e-04 & 12.18 & 0.01 & 12.30 & 0.01 & 12.11 & 0.17 \\
WISE J060348.13$-$642609.1 & 90.9505 & -64.4359 & 1.00 & 1.00 & 0.93 & 1.10e-02 & 2.30e-02 & 1.86e-02 & 1.06e-02 & 4.35e-03 & 8.22e-03 & 6.59e-03 & 6.18e-03 & 11.46 & 0.08 & 11.39 & 0.06 & 10.75 & 0.05 \\
WISE J060349.06$-$681702.5 & 90.9544 & -68.2840 & 1.00 & 1.00 & 0.86 & 3.54e-05 & 1.05e-03 & 1.84e-03 & 2.66e-03 & -7.53e-05 & 5.65e-04 & 2.23e-03 & 2.71e-03 & 14.55 & 0.04 & 14.36 & 0.05 & 12.98 & 0.34 \\
WISE J060349.07$-$670709.9 & 90.9545 & -67.1194 & 1.00 & 1.00 & 0.72 & 1.94e-04 & 3.02e-04 & 1.28e-04 & 8.93e-05 & 3.94e-04 & 5.36e-04 & 9.86e-05 & 1.11e-04 & 11.29 & 0.01 & 11.42 & 0.02 & 11.18 & 0.06 \\
WISE J060349.11$-$653045.1 & 90.9546 & -65.5125 & 0.97 & 1.00 & 0.95 & -5.99e-03 & -3.75e-03 & -2.27e-03 & -7.36e-04 & -2.83e-03 & -7.38e-04 & 1.03e-03 & 3.65e-03 & 15.82 & 0.07 & 14.84 & 0.07 & 11.93 & 0.12 \\
WISE J060349.67$-$641226.0 & 90.9570 & -64.2072 & 1.00 & 1.00 & 0.95 & 5.67e-04 & 2.07e-03 & 3.33e-03 & 3.56e-03 & 9.19e-04 & 4.05e-03 & 7.43e-03 & 9.11e-03 & 14.39 & 0.05 & 14.13 & 0.08 & 11.87 & 0.12 \\
WISE J060349.70$-$664731.9 & 90.9571 & -66.7922 & 1.00 & 1.00 & 0.87 & 6.86e-04 & 5.96e-04 & 2.88e-04 & 4.19e-04 & 7.79e-04 & 9.17e-04 & 4.97e-04 & 6.35e-04 & 10.55 & 0.02 & 10.79 & 0.02 & 10.43 & 0.04 \\
WISE J060350.19$-$623309.3 & 90.9591 & -62.5526 & 0.98 & 0.98 & 0.74 & 2.94e-02 & 2.76e-02 & 1.11e-02 & 7.96e-03 & 1.51e-03 & 2.17e-02 & 1.08e-02 & 3.78e-05 & 15.89 & 0.12 & 15.13 & 0.09 & nan & nan \\
WISE J060350.28$-$672930.0 & 90.9595 & -67.4917 & 1.00 & 1.00 & 0.87 & 6.22e-03 & 1.30e-02 & 2.11e-02 & 2.61e-02 & 3.51e-03 & 9.30e-03 & 1.63e-02 & 2.20e-02 & 10.16 & 0.11 & 10.14 & 0.09 & 9.57 & 0.03 \\
WISE J060351.09$-$655643.7 & 90.9629 & -65.9455 & 1.00 & 1.00 & 0.97 & 3.03e-03 & 1.55e-03 & 1.69e-03 & 2.71e-03 & 7.97e-03 & 3.67e-03 & 4.19e-03 & 6.23e-03 & 11.50 & 0.04 & 11.54 & 0.06 & 11.04 & 0.06 \\
WISE J060351.15$-$645551.8 & 90.9631 & -64.9311 & 1.00 & 0.98 & 0.76 & 1.39e-04 & 1.47e-04 & 2.61e-04 & 1.19e-04 & -2.71e-05 & -2.10e-05 & 1.23e-04 & 7.18e-05 & 11.79 & 0.01 & 11.73 & 0.01 & 11.67 & 0.10 \\
WISE J060351.50$-$682552.9 & 90.9646 & -68.4314 & 1.00 & 1.00 & 0.94 & 2.96e-04 & 1.49e-04 & 2.07e-04 & 2.47e-04 & 3.19e-04 & 1.49e-04 & 2.20e-04 & 4.49e-04 & 12.36 & 0.01 & 12.43 & 0.02 & 12.06 & 0.13 \\
WISE J060351.74$-$671927.3 & 90.9656 & -67.3243 & 1.00 & 1.00 & 0.71 & 3.76e-02 & 2.19e-02 & 1.17e-02 & 3.65e-02 & 2.78e-02 & 7.53e-03 & 3.54e-02 & 1.45e-02 & 16.07 & 0.13 & 15.23 & 0.12 & nan & nan \\
WISE J060351.96$-$673139.9 & 90.9665 & -67.5278 & 1.00 & 1.00 & 0.95 & 2.92e-03 & 4.27e-03 & 2.56e-03 & 1.18e-03 & 2.60e-03 & 3.98e-03 & 2.01e-03 & 6.79e-04 & 12.30 & 0.04 & 12.31 & 0.04 & 12.01 & 0.12 \\
WISE J060352.56$-$680352.2 & 90.9690 & -68.0645 & 1.00 & 1.00 & 0.97 & 5.32e-04 & 1.16e-03 & 1.23e-03 & 1.20e-03 & 6.14e-04 & 1.39e-03 & 1.52e-03 & 1.47e-03 & 9.88 & 0.02 & 10.00 & 0.02 & 9.66 & 0.03 \\
WISE J060353.31$-$703758.9 & 90.9721 & -70.6330 & 1.00 & 1.00 & 0.89 & 4.80e-04 & 1.05e-04 & 2.56e-04 & 3.24e-04 & 9.10e-04 & 2.94e-04 & 1.68e-04 & 8.48e-04 & 12.05 & 0.01 & 12.24 & 0.02 & 12.21 & 0.18 \\
WISE J060353.56$-$675152.7 & 90.9732 & -67.8646 & 1.00 & 1.00 & 0.97 & 1.99e-03 & 7.13e-03 & 1.26e-02 & 1.70e-02 & 6.85e-04 & 3.31e-03 & 6.22e-03 & 8.88e-03 & 14.18 & 0.09 & 13.18 & 0.07 & 10.67 & 0.04 \\
WISE J060354.51$-$673735.8 & 90.9771 & -67.6266 & 1.00 & 1.00 & 0.92 & 9.24e-04 & 7.37e-04 & 8.24e-04 & 7.61e-04 & 1.20e-03 & 8.77e-04 & 1.43e-03 & 7.24e-04 & 11.43 & 0.02 & 11.59 & 0.02 & 11.51 & 0.08 \\
WISE J060354.92$-$663046.7 & 90.9788 & -66.5130 & 1.00 & 1.00 & 0.90 & 9.43e-03 & 1.89e-02 & 1.72e-02 & 2.45e-02 & 1.24e-02 & 2.49e-02 & 2.75e-02 & 4.18e-02 & 10.49 & 0.11 & 10.25 & 0.15 & 9.50 & 0.03 \\
WISE J060355.11$-$695828.8 & 90.9796 & -69.9747 & 1.00 & 1.00 & 0.96 & 1.69e-02 & 1.61e-02 & 2.57e-03 & 2.07e-02 & 8.98e-03 & 8.23e-03 & 1.84e-03 & 1.11e-02 & 11.52 & 0.08 & 11.48 & 0.06 & 10.92 & 0.06 \\
WISE J060355.84$-$671030.5 & 90.9827 & -67.1751 & 1.00 & 1.00 & 0.96 & 1.59e-03 & 3.39e-03 & 3.05e-03 & 1.57e-03 & 3.46e-03 & 7.11e-03 & 6.57e-03 & 3.56e-03 & 11.07 & 0.03 & 11.15 & 0.05 & 10.65 & 0.05 \\
WISE J060356.06$-$701139.8 & 90.9836 & -70.1944 & 1.00 & 1.00 & 0.90 & 6.31e-04 & 1.20e-04 & 4.25e-04 & 1.92e-04 & 1.75e-03 & 2.71e-04 & 9.90e-04 & 8.57e-04 & 12.15 & 0.01 & 12.28 & 0.03 & 12.30 & 0.17 \\
WISE J060356.07$-$645450.5 & 90.9836 & -64.9140 & 1.00 & 1.00 & 0.96 & 4.54e-03 & 3.89e-03 & 5.09e-03 & 1.42e-03 & 6.25e-03 & 5.94e-03 & 7.49e-03 & 2.63e-03 & 10.79 & 0.04 & 10.93 & 0.05 & 10.62 & 0.05 \\
WISE J060356.21$-$633006.2 & 90.9842 & -63.5017 & 1.00 & 1.00 & 0.97 & 4.11e-03 & 5.28e-03 & 1.29e-03 & 3.96e-03 & 3.32e-03 & 3.59e-03 & 6.87e-04 & 3.08e-03 & 11.04 & 0.04 & 11.12 & 0.04 & 10.79 & 0.05 \\
WISE J060356.61$-$680649.5 & 90.9859 & -68.1137 & 1.00 & 1.00 & 0.97 & 8.79e-04 & 5.14e-04 & 7.67e-04 & 2.40e-04 & 1.23e-03 & 6.12e-04 & 1.01e-03 & 3.06e-04 & 12.13 & 0.02 & 12.22 & 0.02 & 11.88 & 0.12 \\
WISE J060357.00$-$681230.5 & 90.9875 & -68.2085 & 1.00 & 1.00 & 0.98 & 4.91e-05 & 1.60e-03 & 4.38e-03 & 7.75e-03 & 1.99e-06 & 8.54e-04 & 2.91e-03 & 5.27e-03 & 14.88 & 0.11 & 13.57 & 0.10 & 10.67 & 0.05 \\
WISE J060357.43$-$703007.6 & 90.9893 & -70.5021 & 1.00 & 1.00 & 0.94 & 3.83e-03 & 1.53e-03 & 2.38e-03 & 2.90e-03 & 4.01e-03 & 1.09e-03 & 2.67e-03 & 2.30e-03 & 11.33 & 0.03 & 11.37 & 0.03 & 9.86 & 0.03 \\
WISE J060357.48$-$690112.5 & 90.9895 & -69.0201 & 1.00 & 1.00 & 0.88 & 1.49e-02 & 2.96e-02 & 3.45e-02 & 5.17e-02 & -4.76e-03 & -3.33e-03 & 3.26e-04 & 2.81e-03 & 15.53 & 0.17 & 15.08 & 0.09 & nan & nan \\
WISE J060357.51$-$704140.9 & 90.9896 & -70.6947 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 9.23e-04 & 1.73e-03 & 1.61e-03 & 1.69e-03 & 6.81e-04 & 1.77e-03 & 1.21e-03 & 12.40 & 0.03 & 12.51 & 0.04 & 12.16 & 0.15 \\
WISE J060357.70$-$693250.1 & 90.9904 & -69.5472 & 1.00 & 1.00 & 0.98 & 7.83e-03 & 5.56e-03 & 8.14e-03 & 9.10e-04 & 7.77e-03 & 5.01e-03 & 8.11e-03 & 1.12e-03 & 11.13 & 0.05 & 11.22 & 0.05 & 10.76 & 0.05 \\
WISE J060357.86$-$673444.5 & 90.9911 & -67.5790 & 1.00 & 1.00 & 0.95 & 2.57e-04 & 3.85e-04 & 3.19e-04 & 2.05e-04 & 2.97e-04 & 5.41e-04 & 4.51e-04 & 2.37e-04 & 11.22 & 0.01 & 11.37 & 0.01 & 11.21 & 0.07 \\
WISE J060357.93$-$680521.2 & 90.9914 & -68.0892 & 1.00 & 1.00 & 0.94 & 4.95e-03 & 1.23e-02 & 2.49e-02 & 3.41e-02 & 4.29e-03 & 8.98e-03 & 1.80e-02 & 2.37e-02 & 9.87 & 0.10 & 9.85 & 0.09 & 9.06 & 0.02 \\
WISE J060357.97$-$693408.0 & 90.9916 & -69.5689 & 1.00 & 1.00 & 0.94 & 1.31e-03 & 3.23e-03 & 2.44e-03 & 6.78e-04 & 1.18e-03 & 2.76e-03 & 2.42e-03 & 6.27e-04 & 11.85 & 0.04 & 11.90 & 0.04 & 11.76 & 0.11 \\
WISE J060358.20$-$654826.5 & 90.9925 & -65.8074 & 1.00 & 1.00 & 0.97 & 3.67e-03 & 3.82e-03 & 2.43e-03 & 4.14e-03 & 6.99e-03 & 7.19e-03 & 5.58e-03 & 9.35e-03 & 10.87 & 0.04 & 10.87 & 0.06 & 10.24 & 0.04 \\
WISE J060358.82$-$682328.4 & 90.9951 & -68.3912 & 1.00 & 1.00 & 0.99 & 7.22e-03 & 7.92e-03 & 7.15e-03 & 3.32e-03 & 4.58e-03 & 5.01e-03 & 4.42e-03 & 1.93e-03 & 10.67 & 0.05 & 9.43 & 0.04 & 7.23 & 0.02 \\
WISE J060359.61$-$674117.0 & 90.9984 & -67.6881 & 1.00 & 1.00 & 0.95 & 2.79e-03 & 8.86e-04 & 2.50e-03 & 1.72e-03 & 2.04e-03 & 5.72e-04 & 1.90e-03 & 1.21e-03 & 12.57 & 0.03 & 12.61 & 0.03 & 12.41 & 0.17 \\
WISE J060359.75$-$654655.6 & 90.9990 & -65.7821 & 1.00 & 0.99 & 0.93 & 3.81e-04 & 1.67e-04 & 1.33e-04 & 3.28e-04 & 3.19e-04 & 1.68e-04 & 1.65e-04 & 3.09e-04 & 12.32 & 0.01 & 12.40 & 0.02 & 12.23 & 0.16 \\
WISE J060400.75$-$644709.9 & 91.0031 & -64.7861 & 1.00 & 1.00 & 0.97 & 4.62e-03 & 1.28e-02 & 2.03e-02 & 2.90e-02 & 4.60e-03 & 1.38e-02 & 2.05e-02 & 3.00e-02 & 14.71 & 0.11 & 13.97 & 0.11 & 11.83 & 0.11 \\
WISE J060401.74$-$662042.8 & 91.0072 & -66.3452 & 1.00 & 1.00 & 0.73 & 2.82e-04 & 4.20e-04 & 1.60e-04 & 1.73e-04 & 5.00e-04 & 9.20e-04 & 7.56e-04 & 9.13e-04 & 9.78 & 0.01 & 10.02 & 0.02 & 9.56 & 0.03 \\
WISE J060402.22$-$635523.1 & 91.0092 & -63.9231 & 1.00 & 1.00 & 0.92 & 1.40e-02 & 3.65e-02 & 4.03e-02 & 3.26e-02 & 7.59e-03 & 2.03e-02 & 2.32e-02 & 1.85e-02 & 10.88 & 0.12 & 10.82 & 0.08 & 10.36 & 0.04 \\
WISE J060403.98$-$674227.9 & 91.0166 & -67.7078 & 1.00 & 1.00 & 0.95 & 4.62e-03 & 9.90e-03 & 1.12e-02 & 7.10e-03 & 1.96e-03 & 3.47e-03 & 3.95e-03 & 2.96e-03 & 11.58 & 0.06 & 11.53 & 0.04 & 11.25 & 0.07 \\
WISE J060404.12$-$675144.0 & 91.0172 & -67.8622 & 1.00 & 0.99 & 0.89 & 2.94e-04 & 2.38e-04 & 4.63e-04 & 6.28e-04 & 1.70e-04 & 9.59e-05 & 3.60e-04 & 4.38e-04 & 12.16 & 0.02 & 12.29 & 0.02 & 11.96 & 0.12 \\
WISE J060404.86$-$633521.9 & 91.0203 & -63.5894 & 1.00 & 1.00 & 0.91 & -3.06e-03 & -2.68e-03 & 1.68e-03 & 6.22e-03 & 3.41e-03 & 2.88e-03 & 5.79e-03 & 9.22e-03 & 15.79 & 0.13 & 14.76 & 0.11 & 12.07 & 0.14 \\
WISE J060405.04$-$641742.8 & 91.0210 & -64.2952 & 1.00 & 1.00 & 0.88 & -3.87e-03 & 1.47e-04 & 6.16e-03 & 1.36e-02 & 5.09e-03 & 2.57e-03 & 7.92e-03 & 8.84e-03 & 15.77 & 0.14 & 14.59 & 0.11 & 11.64 & 0.09 \\
WISE J060405.06$-$700148.7 & 91.0211 & -70.0302 & 1.00 & 1.00 & 0.79 & 6.15e-04 & 2.72e-04 & 7.71e-04 & 4.02e-04 & 4.00e-04 & -1.10e-05 & 6.75e-04 & 4.23e-04 & 12.69 & 0.02 & 12.76 & 0.02 & nan & nan \\
WISE J060405.22$-$662903.0 & 91.0217 & -66.4842 & 1.00 & 0.99 & 0.98 & 4.04e-04 & 7.05e-05 & 1.83e-04 & 2.47e-04 & 5.42e-04 & 2.98e-05 & 1.77e-04 & 3.23e-04 & 11.99 & 0.01 & 12.10 & 0.01 & 12.12 & 0.15 \\
WISE J060405.48$-$651916.9 & 91.0228 & -65.3214 & 1.00 & 1.00 & 0.74 & 2.82e-02 & 2.91e-02 & 2.48e-02 & 4.40e-02 & 1.59e-02 & 1.66e-02 & 1.22e-02 & 2.81e-02 & 13.98 & 0.12 & 13.87 & 0.10 & nan & nan \\
WISE J060406.07$-$690601.9 & 91.0253 & -69.1005 & 0.99 & 0.95 & 0.75 & 5.69e-05 & 5.44e-05 & 5.82e-05 & 4.89e-05 & 1.25e-04 & 1.60e-04 & 6.96e-05 & 8.15e-05 & 11.58 & 0.01 & 11.72 & 0.01 & 11.53 & 0.09 \\
WISE J060407.16$-$681605.8 & 91.0298 & -68.2683 & 1.00 & 1.00 & 0.97 & 3.20e-03 & 9.31e-03 & 1.38e-02 & 1.78e-02 & 2.31e-03 & 8.95e-03 & 1.52e-02 & 2.01e-02 & 14.57 & 0.08 & 14.40 & 0.09 & nan & nan \\
WISE J060407.96$-$653810.7 & 91.0332 & -65.6363 & 1.00 & 1.00 & 0.95 & 3.71e-03 & 7.50e-03 & 5.76e-03 & 4.78e-03 & 2.80e-03 & 5.79e-03 & 4.72e-03 & 4.04e-03 & 10.04 & 0.06 & 10.03 & 0.05 & 9.47 & 0.03 \\
WISE J060408.27$-$701252.2 & 91.0345 & -70.2145 & 1.00 & 1.00 & 0.93 & 2.31e-03 & 1.83e-03 & 9.17e-04 & 2.31e-03 & 2.06e-03 & 1.36e-03 & 1.06e-03 & 1.64e-03 & 12.81 & 0.03 & 12.87 & 0.03 & nan & nan \\
WISE J060408.57$-$645211.2 & 91.0357 & -64.8698 & 1.00 & 1.00 & 0.95 & 4.56e-03 & 6.58e-03 & 6.80e-03 & 7.06e-03 & 2.64e-03 & 3.86e-03 & 4.25e-03 & 3.62e-03 & 10.19 & 0.05 & 10.28 & 0.04 & 9.61 & 0.03 \\
WISE J060408.82$-$712141.1 & 91.0368 & -71.3614 & 1.00 & 1.00 & 0.92 & 6.98e-04 & 1.17e-03 & 1.23e-03 & 6.11e-04 & 2.91e-03 & 4.65e-03 & 3.31e-03 & 3.72e-03 & 14.28 & 0.03 & 13.92 & 0.06 & 10.21 & 0.04 \\
WISE J060409.23$-$670931.2 & 91.0384 & -67.1587 & 1.00 & 1.00 & 0.96 & 1.49e-03 & 3.07e-03 & 3.92e-03 & 2.60e-03 & 1.72e-03 & 3.27e-03 & 4.55e-03 & 2.69e-03 & 12.21 & 0.03 & 12.27 & 0.04 & 11.74 & 0.10 \\
WISE J060410.00$-$642806.7 & 91.0417 & -64.4685 & 1.00 & 1.00 & 0.85 & 1.87e-04 & 1.08e-04 & 1.67e-04 & 2.14e-04 & 5.03e-04 & 4.18e-04 & 2.97e-04 & 5.89e-04 & 12.10 & 0.01 & 12.24 & 0.02 & 11.82 & 0.10 \\
WISE J060410.00$-$642806.7 & 91.0417 & -64.4685 & 1.00 & 1.00 & 0.85 & 1.87e-04 & 1.08e-04 & 1.67e-04 & 2.14e-04 & 5.03e-04 & 4.18e-04 & 2.97e-04 & 5.89e-04 & 12.10 & 0.01 & 12.24 & 0.02 & 11.82 & 0.10 \\
WISE J060410.02$-$703441.8 & 91.0417 & -70.5783 & 1.00 & 1.00 & 0.83 & 5.77e-03 & 1.12e-02 & 1.02e-02 & 4.12e-03 & 9.53e-03 & 1.98e-02 & 1.42e-02 & 4.71e-03 & 15.46 & 0.08 & 14.72 & 0.09 & 11.59 & 0.10 \\
WISE J060410.04$-$633745.6 & 91.0419 & -63.6293 & 1.00 & 1.00 & 0.93 & 3.00e-03 & 3.86e-03 & 3.54e-03 & 6.33e-03 & 2.49e-03 & 3.37e-03 & 3.17e-03 & 4.95e-03 & 10.25 & 0.06 & 10.21 & 0.05 & 9.48 & 0.03 \\
WISE J060410.16$-$632110.5 & 91.0424 & -63.3529 & 1.00 & 1.00 & 0.89 & 6.45e-04 & 2.21e-04 & 3.74e-04 & 7.78e-04 & 6.96e-04 & 4.51e-04 & 5.55e-04 & 1.28e-03 & 12.74 & 0.02 & 12.84 & 0.03 & 12.32 & 0.17 \\
WISE J060410.63$-$704655.0 & 91.0443 & -70.7819 & 1.00 & 1.00 & 0.82 & 8.86e-05 & 8.61e-05 & 1.14e-04 & 2.34e-05 & 4.77e-04 & 2.23e-04 & 5.98e-04 & 2.73e-04 & 11.69 & 0.01 & 11.85 & 0.02 & 11.51 & 0.09 \\
WISE J060410.63$-$704655.0 & 91.0443 & -70.7819 & 1.00 & 1.00 & 0.82 & 8.86e-05 & 8.61e-05 & 1.14e-04 & 2.34e-05 & 4.77e-04 & 2.23e-04 & 5.98e-04 & 2.73e-04 & 11.69 & 0.01 & 11.85 & 0.02 & 11.51 & 0.09 \\
WISE J060411.00$-$691818.7 & 91.0458 & -69.3052 & 1.00 & 1.00 & 0.97 & 1.76e-04 & 6.74e-04 & 2.15e-03 & 3.32e-03 & 4.11e-04 & 2.84e-03 & 6.59e-03 & 1.12e-02 & 14.63 & 0.07 & 13.63 & 0.13 & 10.65 & 0.04 \\
WISE J060411.07$-$681258.6 & 91.0461 & -68.2163 & 1.00 & 1.00 & 0.95 & 8.81e-04 & 1.10e-03 & 8.59e-04 & 1.11e-03 & 7.49e-04 & 1.01e-03 & 7.17e-04 & 1.21e-03 & 12.59 & 0.02 & 12.63 & 0.02 & 12.38 & 0.16 \\
WISE J060411.43$-$643016.5 & 91.0476 & -64.5046 & 1.00 & 1.00 & 0.95 & 1.13e-03 & 4.13e-04 & 5.49e-04 & 1.03e-03 & 1.26e-03 & 4.13e-04 & 6.89e-04 & 1.19e-03 & 12.13 & 0.02 & 12.20 & 0.02 & 12.01 & 0.13 \\
WISE J060411.94$-$663836.0 & 91.0498 & -66.6433 & 1.00 & 1.00 & 0.83 & -6.45e-05 & -2.65e-04 & 3.41e-04 & 4.97e-04 & -6.45e-04 & -6.74e-04 & 2.77e-03 & -6.20e-04 & 15.36 & 0.04 & 15.00 & 0.08 & 12.60 & 0.24 \\
WISE J060412.36$-$625327.5 & 91.0515 & -62.8910 & 1.00 & 1.00 & 0.95 & 8.74e-03 & 2.46e-02 & 3.97e-02 & 5.46e-02 & 2.87e-02 & 8.59e-02 & 1.45e-01 & 2.03e-01 & 15.00 & 0.17 & 14.44 & 0.37 & 12.57 & 0.20 \\
WISE J060412.60$-$640829.5 & 91.0525 & -64.1415 & 1.00 & 1.00 & 0.97 & 9.97e-04 & 3.28e-03 & 5.22e-03 & 6.18e-03 & 1.03e-03 & 2.99e-03 & 5.35e-03 & 6.26e-03 & 13.58 & 0.05 & 12.59 & 0.06 & 9.49 & 0.02 \\
WISE J060412.62$-$700321.5 & 91.0526 & -70.0560 & 1.00 & 1.00 & 0.71 & 1.67e-03 & 6.06e-04 & 2.41e-03 & 9.00e-04 & 2.92e-03 & 9.21e-04 & 2.68e-03 & 2.06e-03 & 14.53 & 0.03 & 13.84 & 0.04 & 10.22 & 0.04 \\
WISE J060413.25$-$702550.3 & 91.0552 & -70.4306 & 1.00 & 1.00 & 0.97 & 2.00e-02 & 1.93e-02 & 3.80e-03 & 1.61e-02 & 1.31e-02 & 1.33e-02 & 2.76e-03 & 1.15e-02 & 11.43 & 0.08 & 11.48 & 0.07 & 11.10 & 0.07 \\
WISE J060413.52$-$695818.7 & 91.0563 & -69.9719 & 1.00 & 1.00 & 0.75 & 2.12e-03 & -3.92e-04 & 8.93e-03 & 8.21e-03 & 5.46e-03 & -5.29e-05 & 8.60e-03 & 3.36e-03 & 15.79 & 0.12 & 14.98 & 0.09 & 11.83 & 0.10 \\
WISE J060413.59$-$650512.5 & 91.0566 & -65.0868 & 1.00 & 1.00 & 0.92 & 2.68e-04 & 3.75e-04 & 2.21e-04 & 1.22e-04 & 3.00e-04 & 4.61e-04 & 2.51e-04 & 5.64e-05 & 11.03 & 0.01 & 11.15 & 0.01 & 10.88 & 0.06 \\
WISE J060414.25$-$641148.9 & 91.0594 & -64.1969 & 1.00 & 1.00 & 0.98 & 2.56e-03 & 2.32e-03 & 8.24e-04 & 2.71e-03 & 3.54e-03 & 2.92e-03 & 1.20e-03 & 3.47e-03 & 11.77 & 0.03 & 11.93 & 0.04 & 11.63 & 0.09 \\
WISE J060415.35$-$641607.4 & 91.0640 & -64.2687 & 1.00 & 1.00 & 0.97 & 1.42e-02 & 2.40e-02 & 2.48e-02 & 2.58e-02 & 1.46e-02 & 2.75e-02 & 3.29e-02 & 3.54e-02 & 15.02 & 0.13 & 14.29 & 0.15 & 11.94 & 0.11 \\
WISE J060415.36$-$670556.4 & 91.0640 & -67.0990 & 1.00 & 1.00 & 0.90 & 1.27e-02 & 4.29e-02 & 6.28e-02 & 5.78e-02 & 1.19e-02 & 3.10e-02 & 4.56e-02 & 3.56e-02 & 16.08 & 0.26 & 15.10 & 0.18 & 12.86 & 0.27 \\
WISE J060416.47$-$615926.0 & 91.0686 & -61.9906 & 0.99 & 1.00 & 0.76 & -1.75e-04 & -8.28e-05 & -1.13e-05 & 2.84e-04 & 2.03e-03 & 4.14e-03 & 3.80e-03 & 4.57e-03 & 14.29 & 0.02 & 14.40 & 0.06 & nan & nan \\
WISE J060416.59$-$665449.6 & 91.0691 & -66.9138 & 1.00 & 1.00 & 0.95 & 1.93e-03 & 7.43e-04 & 1.51e-03 & 1.47e-03 & 1.50e-03 & 7.36e-04 & 1.67e-03 & 1.64e-03 & 11.38 & 0.03 & 11.39 & 0.03 & 11.25 & 0.07 \\
WISE J060416.87$-$644606.8 & 91.0703 & -64.7686 & 1.00 & 1.00 & 0.93 & 1.52e-03 & 3.51e-03 & 5.43e-03 & 8.37e-03 & 5.78e-04 & 1.27e-03 & 1.83e-03 & 2.75e-03 & 11.39 & 0.07 & 11.38 & 0.04 & 11.00 & 0.06 \\
WISE J060417.48$-$693816.6 & 91.0728 & -69.6380 & 1.00 & 1.00 & 0.89 & 8.79e-03 & 6.26e-03 & 6.31e-03 & 1.09e-02 & 5.03e-03 & 4.12e-03 & 3.99e-03 & 7.43e-03 & 10.25 & 0.06 & 10.29 & 0.05 & 9.66 & 0.03 \\
WISE J060418.16$-$695808.0 & 91.0757 & -69.9689 & 1.00 & 1.00 & 0.79 & 3.20e-03 & 1.49e-03 & 3.73e-03 & 2.54e-03 & 2.23e-03 & 2.94e-03 & 4.55e-03 & 4.54e-03 & 14.62 & 0.04 & 14.13 & 0.05 & 11.02 & 0.06 \\
WISE J060418.36$-$663234.3 & 91.0765 & -66.5429 & 1.00 & 1.00 & 0.89 & 1.15e-02 & 9.95e-03 & 3.89e-03 & 1.40e-02 & 8.52e-03 & 6.63e-03 & 2.49e-03 & 1.05e-02 & 9.01 & 0.07 & 9.09 & 0.06 & 8.36 & 0.02 \\
WISE J060418.38$-$655316.1 & 91.0766 & -65.8878 & 1.00 & 1.00 & 0.91 & 1.05e-04 & 2.65e-04 & 2.65e-04 & 1.07e-04 & 1.32e-04 & 4.68e-04 & 5.20e-04 & 1.99e-04 & 10.88 & 0.01 & 11.06 & 0.01 & 10.77 & 0.05 \\
WISE J060418.81$-$680959.2 & 91.0784 & -68.1664 & 1.00 & 1.00 & 0.98 & 1.68e-03 & 1.76e-03 & 9.91e-04 & 1.33e-03 & 1.49e-03 & 1.40e-03 & 8.57e-04 & 1.17e-03 & 11.06 & 0.03 & 11.18 & 0.02 & 10.87 & 0.05 \\
WISE J060419.92$-$673709.8 & 91.0830 & -67.6194 & 0.99 & 0.97 & 0.72 & -1.15e-03 & 7.29e-03 & 7.79e-03 & 7.75e-03 & 1.13e-02 & 6.80e-03 & 1.49e-02 & 1.51e-02 & 15.83 & 0.08 & 15.20 & 0.10 & nan & nan \\
WISE J060420.04$-$675356.8 & 91.0835 & -67.8991 & 1.00 & 1.00 & 0.94 & 4.21e-03 & 1.01e-02 & 1.42e-02 & 1.73e-02 & 2.46e-03 & 5.55e-03 & 8.30e-03 & 1.04e-02 & 10.11 & 0.07 & 10.12 & 0.06 & 9.37 & 0.03 \\
WISE J060420.15$-$670231.9 & 91.0840 & -67.0422 & 1.00 & 1.00 & 0.89 & -4.75e-04 & 1.92e-05 & 7.65e-04 & 1.49e-03 & -5.66e-04 & 1.39e-04 & 1.04e-03 & 2.34e-03 & 15.05 & 0.05 & 14.22 & 0.06 & 11.32 & 0.07 \\
WISE J060420.36$-$701706.4 & 91.0848 & -70.2851 & 1.00 & 1.00 & 0.86 & 1.83e-04 & 1.91e-04 & 1.55e-04 & 2.10e-05 & 5.64e-04 & 3.26e-04 & 4.70e-04 & 1.69e-05 & 11.49 & 0.01 & 11.62 & 0.02 & 11.30 & 0.08 \\
WISE J060422.80$-$673514.4 & 91.0950 & -67.5873 & 1.00 & 1.00 & 0.98 & 5.79e-03 & 2.43e-03 & 4.58e-03 & 5.90e-03 & 4.14e-03 & 1.78e-03 & 3.84e-03 & 5.00e-03 & 12.02 & 0.04 & 12.08 & 0.04 & 11.74 & 0.10 \\
WISE J060422.80$-$673514.4 & 91.0950 & -67.5873 & 1.00 & 1.00 & 0.98 & 5.79e-03 & 2.43e-03 & 4.58e-03 & 5.90e-03 & 4.14e-03 & 1.78e-03 & 3.84e-03 & 5.00e-03 & 12.02 & 0.04 & 12.08 & 0.04 & 11.74 & 0.10 \\
WISE J060424.53$-$634427.9 & 91.1022 & -63.7411 & 1.00 & 1.00 & 0.90 & 2.47e-04 & 3.70e-04 & 1.94e-04 & 1.28e-04 & 3.28e-04 & 4.38e-04 & 2.38e-04 & 3.10e-04 & 12.33 & 0.01 & 12.44 & 0.02 & 12.10 & 0.14 \\
WISE J060424.74$-$652021.3 & 91.1031 & -65.3393 & 1.00 & 1.00 & 0.92 & 3.25e-03 & 4.14e-03 & 2.21e-03 & 2.70e-03 & 2.10e-03 & 2.76e-03 & 1.51e-03 & 2.68e-03 & 10.72 & 0.04 & 10.80 & 0.04 & 10.14 & 0.04 \\
WISE J060425.55$-$655237.4 & 91.1064 & -65.8771 & 1.00 & 1.00 & 0.97 & 5.00e-03 & 1.67e-03 & 3.90e-03 & 3.96e-03 & 3.39e-03 & 1.51e-03 & 2.92e-03 & 3.27e-03 & 12.02 & 0.04 & 12.10 & 0.04 & 12.13 & 0.15 \\
WISE J060425.90$-$704744.3 & 91.1079 & -70.7956 & 1.00 & 1.00 & 0.87 & 1.00e-03 & 1.29e-03 & 1.14e-03 & 3.72e-03 & 1.98e-03 & 1.94e-03 & 3.76e-03 & 4.76e-03 & 15.44 & 0.09 & 14.07 & 0.09 & 11.26 & 0.07 \\
WISE J060426.71$-$673226.3 & 91.1113 & -67.5406 & 1.00 & 1.00 & 0.90 & 3.91e-04 & 4.09e-04 & 4.63e-04 & 3.95e-04 & 4.08e-04 & 3.00e-04 & 3.59e-04 & 3.42e-04 & 11.41 & 0.01 & 11.51 & 0.01 & 11.19 & 0.07 \\
WISE J060427.63$-$684915.8 & 91.1151 & -68.8211 & 1.00 & 1.00 & 0.92 & 1.03e-02 & 1.78e-02 & 1.66e-02 & 1.35e-02 & 7.07e-03 & 1.26e-02 & 1.33e-02 & 1.06e-02 & 10.38 & 0.09 & 10.40 & 0.07 & 9.76 & 0.03 \\
WISE J060427.77$-$655855.7 & 91.1157 & -65.9821 & 1.00 & 1.00 & 0.98 & 1.48e-03 & 2.18e-03 & 1.41e-03 & 2.19e-03 & 2.18e-03 & 3.26e-03 & 2.32e-03 & 3.39e-03 & 10.27 & 0.03 & 10.43 & 0.04 & 9.88 & 0.03 \\
WISE J060427.78$-$710408.9 & 91.1157 & -71.0691 & 1.00 & 0.98 & 0.87 & 2.60e-04 & -6.91e-05 & 3.57e-04 & 1.95e-04 & 2.08e-04 & 4.35e-05 & 4.34e-04 & 2.48e-04 & 12.90 & 0.02 & 12.93 & 0.02 & 12.95 & 0.30 \\
WISE J060428.44$-$712454.0 & 91.1185 & -71.4150 & 1.00 & 1.00 & 0.75 & 2.73e-04 & 3.48e-04 & 2.93e-04 & 4.80e-05 & 7.35e-04 & 2.81e-04 & 9.42e-04 & 1.08e-04 & 12.87 & 0.02 & 12.90 & 0.02 & 12.81 & 0.28 \\
WISE J060428.86$-$702336.2 & 91.1203 & -70.3934 & 1.00 & 1.00 & 0.93 & 1.00e-04 & 9.39e-04 & 2.26e-03 & 2.99e-03 & 3.29e-04 & 1.62e-03 & 3.10e-03 & 4.04e-03 & 14.32 & 0.04 & 13.53 & 0.05 & 10.91 & 0.06 \\
WISE J060428.94$-$642739.4 & 91.1206 & -64.4609 & 0.99 & 1.00 & 0.76 & 1.41e-04 & 5.23e-04 & 8.69e-04 & 8.31e-04 & -3.94e-04 & 2.58e-03 & 3.77e-03 & 3.40e-03 & 15.16 & 0.03 & 14.76 & 0.07 & 12.21 & 0.15 \\
WISE J060429.03$-$652152.2 & 91.1210 & -65.3645 & 1.00 & 1.00 & 0.91 & 7.93e-04 & 2.14e-03 & 2.74e-03 & 3.48e-03 & 1.18e-03 & 3.20e-03 & 4.93e-03 & 4.47e-03 & 14.70 & 0.04 & 14.29 & 0.06 & 11.73 & 0.11 \\
WISE J060429.32$-$645719.6 & 91.1222 & -64.9555 & 1.00 & 1.00 & 0.94 & 5.93e-04 & 6.33e-04 & 4.13e-04 & 4.80e-04 & 6.20e-04 & 5.43e-04 & 2.89e-04 & 4.23e-04 & 11.56 & 0.02 & 11.67 & 0.02 & 11.43 & 0.09 \\
WISE J060429.81$-$662802.4 & 91.1242 & -66.4673 & 1.00 & 0.97 & 0.78 & -4.55e-06 & 2.69e-04 & 1.92e-04 & 6.50e-04 & -5.05e-03 & -4.68e-03 & -4.73e-03 & -4.46e-03 & 15.26 & 0.04 & 15.03 & 0.06 & nan & nan \\
WISE J060429.91$-$683843.3 & 91.1246 & -68.6454 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 1.17e-03 & 9.61e-04 & 6.28e-04 & 1.22e-03 & 6.67e-04 & 8.80e-04 & 3.46e-04 & 11.34 & 0.02 & 11.41 & 0.02 & 11.22 & 0.07 \\
WISE J060430.16$-$632251.7 & 91.1257 & -63.3810 & 1.00 & 1.00 & 0.92 & -1.20e-04 & -1.85e-04 & 1.95e-04 & 3.62e-04 & -1.47e-04 & -2.28e-04 & 2.66e-05 & 1.04e-04 & 13.93 & 0.03 & 12.78 & 0.02 & 10.01 & 0.03 \\
WISE J060430.43$-$684128.0 & 91.1268 & -68.6911 & 1.00 & 0.96 & 0.90 & 5.87e-04 & 2.16e-04 & 1.18e-04 & 4.08e-04 & 2.94e-04 & 2.04e-05 & 1.13e-04 & 1.95e-04 & 12.64 & 0.02 & 12.67 & 0.02 & 12.74 & 0.24 \\
WISE J060430.77$-$703823.1 & 91.1282 & -70.6397 & 1.00 & 1.00 & 0.95 & 1.00e-03 & 3.91e-04 & 6.93e-04 & 5.05e-04 & 1.29e-03 & 5.88e-04 & 1.04e-03 & 6.13e-04 & 12.86 & 0.02 & 12.93 & 0.03 & 13.07 & 0.34 \\
WISE J060430.79$-$643227.8 & 91.1283 & -64.5411 & 1.00 & 1.00 & 0.71 & 3.49e-03 & 4.48e-03 & 5.53e-03 & 3.96e-03 & 2.52e-03 & 2.62e-03 & 3.84e-03 & 3.37e-03 & 10.04 & 0.04 & 10.07 & 0.05 & 9.39 & 0.03 \\
WISE J060430.84$-$712521.9 & 91.1285 & -71.4227 & 1.00 & 1.00 & 0.96 & 8.12e-01 & 2.95e-01 & 7.47e-01 & 3.44e-01 & 2.98e-01 & 7.26e-02 & 2.82e-01 & 1.16e-01 & 15.41 & 0.54 & 14.97 & 0.33 & nan & nan \\
WISE J060431.95$-$693251.2 & 91.1331 & -69.5476 & 1.00 & 1.00 & 0.90 & 6.10e-04 & 2.01e-04 & 5.54e-04 & 1.41e-04 & 1.07e-03 & 3.02e-04 & 1.49e-03 & 3.84e-04 & 12.04 & 0.01 & 12.15 & 0.02 & 11.92 & 0.11 \\
WISE J060433.13$-$642239.4 & 91.1380 & -64.3776 & 1.00 & 1.00 & 0.89 & 8.56e-05 & 6.51e-05 & 3.66e-05 & 8.98e-05 & 1.12e-04 & 7.17e-05 & 2.59e-05 & 1.05e-04 & 10.56 & 0.01 & 10.61 & 0.01 & 10.46 & 0.04 \\
WISE J060433.25$-$651909.4 & 91.1385 & -65.3193 & 1.00 & 1.00 & 0.83 & 4.29e-04 & 2.82e-04 & 2.05e-04 & 5.10e-04 & 4.76e-04 & 4.38e-04 & 1.56e-04 & 5.26e-04 & 12.07 & 0.02 & 12.15 & 0.02 & 12.11 & 0.14 \\
WISE J060433.79$-$620300.1 & 91.1408 & -62.0500 & 1.00 & 1.00 & 0.99 & 1.11e-02 & 1.03e-02 & 3.82e-03 & 1.05e-02 & 7.42e-03 & 6.73e-03 & 2.71e-03 & 6.70e-03 & 11.72 & 0.06 & 11.77 & 0.05 & 11.48 & 0.08 \\
WISE J060434.04$-$665203.4 & 91.1418 & -66.8676 & 1.00 & 1.00 & 0.95 & 5.26e-04 & 6.16e-04 & 3.51e-04 & 2.11e-04 & 5.07e-04 & 6.59e-04 & 3.70e-04 & 1.65e-04 & 11.33 & 0.02 & 11.45 & 0.02 & 11.13 & 0.06 \\
WISE J060435.51$-$702536.7 & 91.1480 & -70.4269 & 1.00 & 1.00 & 0.87 & 1.49e-03 & 3.89e-04 & 8.89e-04 & 7.25e-04 & 2.53e-03 & 2.37e-04 & 1.43e-03 & 9.32e-04 & 12.95 & 0.03 & 13.03 & 0.03 & 12.66 & 0.23 \\
WISE J060435.61$-$635548.4 & 91.1484 & -63.9301 & 1.00 & 1.00 & 0.87 & 8.96e-04 & 4.60e-04 & 6.60e-04 & 4.08e-04 & 8.35e-04 & 6.81e-04 & 6.99e-04 & 3.75e-04 & 12.15 & 0.02 & 12.24 & 0.02 & 11.28 & 0.07 \\
WISE J060436.60$-$691840.1 & 91.1525 & -69.3111 & 1.00 & 1.00 & 0.84 & 2.00e-02 & 1.78e-02 & 3.56e-02 & 2.86e-02 & 1.45e-02 & 1.12e-02 & 2.56e-02 & 2.01e-02 & 9.98 & 0.12 & 9.80 & 0.10 & 9.08 & 0.02 \\
WISE J060437.27$-$710516.5 & 91.1553 & -71.0879 & 1.00 & 1.00 & 0.85 & 2.50e-04 & 8.92e-06 & 4.35e-04 & 2.22e-04 & 6.47e-04 & 1.81e-04 & 7.42e-04 & 4.46e-04 & 13.20 & 0.02 & 13.25 & 0.03 & nan & nan \\
WISE J060438.80$-$654303.3 & 91.1617 & -65.7176 & 1.00 & 1.00 & 0.84 & -7.78e-03 & -5.52e-03 & -2.82e-03 & -6.78e-04 & -1.01e-03 & -9.10e-05 & 1.14e-03 & 2.18e-03 & 15.89 & 0.10 & 14.51 & 0.08 & 11.64 & 0.09 \\
WISE J060441.38$-$694650.1 & 91.1724 & -69.7806 & 1.00 & 1.00 & 0.87 & 1.52e-02 & 1.07e-02 & 2.30e-02 & 1.45e-02 & 1.11e-02 & 1.24e-02 & 2.44e-02 & 2.11e-02 & 9.92 & 0.10 & 9.73 & 0.15 & 8.75 & 0.02 \\
WISE J060441.46$-$693350.3 & 91.1727 & -69.5640 & 1.00 & 1.00 & 0.92 & 7.96e-03 & 1.28e-02 & 1.30e-02 & 6.75e-03 & 4.29e-03 & 9.00e-03 & 8.55e-03 & 3.43e-03 & 11.69 & 0.07 & 11.65 & 0.05 & 11.21 & 0.07 \\
WISE J060441.65$-$680308.6 & 91.1735 & -68.0524 & 1.00 & 1.00 & 0.85 & 1.60e-04 & 1.91e-04 & 1.77e-04 & 1.54e-04 & 1.61e-04 & 9.14e-05 & 1.90e-04 & 1.29e-04 & 11.03 & 0.01 & 11.18 & 0.01 & 10.99 & 0.06 \\
WISE J060441.84$-$623840.5 & 91.1743 & -62.6446 & 1.00 & 0.99 & 0.82 & 1.17e-04 & 5.66e-05 & 5.60e-05 & 1.49e-04 & 7.91e-05 & 7.62e-05 & 3.34e-05 & -1.96e-06 & 12.15 & 0.01 & 12.27 & 0.02 & 12.23 & 0.16 \\
WISE J060442.22$-$653718.6 & 91.1759 & -65.6218 & 1.00 & 1.00 & 0.98 & 4.58e-03 & 1.10e-02 & 1.62e-02 & 1.72e-02 & 4.25e-03 & 1.09e-02 & 1.64e-02 & 1.76e-02 & 10.33 & 0.08 & 10.34 & 0.08 & 9.64 & 0.03 \\
WISE J060442.35$-$622454.7 & 91.1764 & -62.4152 & 1.00 & 1.00 & 0.95 & 6.48e-03 & 1.27e-02 & 1.38e-02 & 1.45e-02 & 3.67e-03 & 8.55e-03 & 1.16e-02 & 1.19e-02 & 10.86 & 0.07 & 10.85 & 0.06 & 10.51 & 0.05 \\
WISE J060442.35$-$661141.7 & 91.1764 & -66.1949 & 1.00 & 1.00 & 0.96 & 1.34e-03 & 1.69e-03 & 1.28e-03 & 1.01e-03 & 9.39e-04 & 1.09e-03 & 9.24e-04 & 8.08e-04 & 11.99 & 0.03 & 12.01 & 0.02 & 11.75 & 0.13 \\
WISE J060442.59$-$615012.9 & 91.1775 & -61.8369 & 1.00 & 1.00 & 0.94 & 3.47e-04 & 1.02e-03 & 1.79e-03 & 2.86e-03 & 3.49e-04 & 1.03e-03 & 2.22e-03 & 3.90e-03 & 12.89 & 0.06 & 11.59 & 0.08 & 7.12 & 0.01 \\
WISE J060442.73$-$674225.2 & 91.1780 & -67.7070 & 1.00 & 1.00 & 0.94 & 2.28e-02 & 1.79e-02 & 7.81e-03 & 2.56e-02 & 1.67e-02 & 1.31e-02 & 6.98e-03 & 1.97e-02 & 10.38 & 0.09 & 10.40 & 0.07 & 9.96 & 0.03 \\
WISE J060443.53$-$711227.9 & 91.1814 & -71.2077 & 1.00 & 1.00 & 0.95 & 4.29e-04 & 8.46e-04 & 1.05e-03 & 6.62e-04 & 3.70e-04 & 9.65e-04 & 1.17e-03 & 7.09e-04 & 10.42 & 0.02 & 10.53 & 0.02 & 10.31 & 0.04 \\
WISE J060445.99$-$642647.2 & 91.1916 & -64.4464 & 1.00 & 1.00 & 0.94 & 6.92e-04 & 9.57e-04 & 4.32e-04 & 3.74e-04 & 5.10e-04 & 6.19e-04 & 2.83e-04 & 3.04e-04 & 11.08 & 0.02 & 11.20 & 0.02 & 10.84 & 0.06 \\
WISE J060446.39$-$670015.0 & 91.1933 & -67.0042 & 1.00 & 1.00 & 0.95 & 2.22e-03 & 2.98e-03 & 2.49e-03 & 2.36e-03 & 2.38e-03 & 2.92e-03 & 2.70e-03 & 3.12e-03 & 10.51 & 0.04 & 10.57 & 0.04 & 9.80 & 0.03 \\
WISE J060447.26$-$631616.4 & 91.1969 & -63.2712 & 1.00 & 1.00 & 0.83 & 7.58e-05 & 1.59e-04 & 6.38e-05 & 5.33e-05 & 7.81e-05 & 2.24e-04 & 7.44e-05 & 4.75e-05 & 11.23 & 0.01 & 11.38 & 0.01 & 11.05 & 0.06 \\
WISE J060447.30$-$683636.9 & 91.1971 & -68.6103 & 1.00 & 1.00 & 0.96 & 1.04e-03 & 9.86e-04 & -9.69e-05 & 1.07e-03 & 1.20e-03 & 1.03e-03 & -1.54e-04 & 1.30e-03 & 12.61 & 0.02 & 12.74 & 0.02 & 12.66 & 0.26 \\
WISE J060447.73$-$693114.9 & 91.1989 & -69.5208 & 1.00 & 1.00 & 0.83 & 3.33e-03 & 2.42e-03 & 6.97e-03 & 6.03e-03 & -3.20e-04 & 1.21e-03 & 5.12e-03 & 4.86e-03 & 15.34 & 0.07 & 14.84 & 0.08 & 12.45 & 0.19 \\
WISE J060447.82$-$674352.7 & 91.1992 & -67.7313 & 1.00 & 1.00 & 0.97 & 1.28e-03 & 1.07e-03 & 5.04e-04 & 1.30e-03 & 1.56e-03 & 1.24e-03 & 7.72e-04 & 1.69e-03 & 11.67 & 0.02 & 11.74 & 0.03 & 11.63 & 0.10 \\
WISE J060447.82$-$693557.4 & 91.1993 & -69.5993 & 1.00 & 1.00 & 0.79 & 2.38e-04 & 1.39e-04 & 2.11e-04 & 8.13e-05 & 2.58e-04 & 1.98e-04 & 4.28e-04 & 1.32e-04 & 12.26 & 0.01 & 12.34 & 0.02 & 11.88 & 0.12 \\
WISE J060448.19$-$670512.7 & 91.2008 & -67.0868 & 1.00 & 1.00 & 0.93 & 8.76e-04 & 3.37e-04 & 1.07e-03 & 5.55e-04 & 8.13e-04 & 2.90e-04 & 1.22e-03 & 5.35e-04 & 12.28 & 0.02 & 12.39 & 0.02 & 11.82 & 0.10 \\
WISE J060448.68$-$633136.3 & 91.2028 & -63.5267 & 1.00 & 1.00 & 0.94 & 1.04e-03 & 9.86e-04 & 8.63e-04 & 9.09e-04 & 1.63e-03 & 1.19e-03 & 1.07e-03 & 1.38e-03 & 12.12 & 0.02 & 12.21 & 0.03 & 12.29 & 0.15 \\
WISE J060449.44$-$625823.3 & 91.2060 & -62.9731 & 1.00 & 1.00 & 0.86 & 4.63e-04 & 4.07e-04 & 8.33e-04 & 8.19e-04 & 2.66e-04 & 3.96e-04 & 6.25e-04 & 6.50e-04 & 12.25 & 0.02 & 12.27 & 0.03 & 11.83 & 0.11 \\
WISE J060449.49$-$633452.1 & 91.2062 & -63.5811 & 1.00 & 1.00 & 0.97 & 2.41e-02 & 3.58e-03 & 2.31e-02 & 6.21e-03 & 8.50e-03 & 1.50e-03 & 8.58e-03 & 2.59e-03 & 11.96 & 0.08 & 11.79 & 0.05 & 10.20 & 0.04 \\
WISE J060449.87$-$684332.0 & 91.2078 & -68.7256 & 1.00 & 1.00 & 0.92 & 6.54e-03 & 5.21e-03 & 6.33e-03 & 1.28e-03 & 4.76e-03 & 4.75e-03 & 5.15e-03 & 1.30e-03 & 10.73 & 0.05 & 10.75 & 0.05 & 9.82 & 0.03 \\
WISE J060450.32$-$670826.4 & 91.2097 & -67.1407 & 1.00 & 1.00 & 0.93 & 8.46e-05 & 9.07e-04 & 1.73e-03 & 2.49e-03 & 1.74e-03 & 5.36e-03 & 1.12e-02 & 1.56e-02 & 14.04 & 0.04 & 13.78 & 0.10 & 11.76 & 0.10 \\
WISE J060450.50$-$652852.6 & 91.2104 & -65.4813 & 1.00 & 0.99 & 0.91 & 7.93e-04 & 7.03e-04 & 2.41e-04 & 7.89e-04 & 4.71e-04 & 4.94e-04 & 7.53e-05 & 7.29e-04 & 12.93 & 0.02 & 13.01 & 0.02 & nan & nan \\
WISE J060450.90$-$660722.5 & 91.2121 & -66.1229 & 1.00 & 1.00 & 0.92 & 5.22e-04 & 6.59e-04 & 1.02e-03 & 6.26e-04 & 1.07e-03 & 2.22e-03 & 2.78e-03 & 2.02e-03 & 10.19 & 0.02 & 10.31 & 0.03 & 9.78 & 0.03 \\
WISE J060451.04$-$685454.4 & 91.2127 & -68.9151 & 1.00 & 1.00 & 0.98 & 1.15e-03 & 2.29e-03 & 8.41e-04 & 1.14e-04 & 1.73e-03 & 3.15e-03 & 1.26e-03 & 1.10e-04 & 12.61 & 0.03 & 12.76 & 0.03 & 12.64 & 0.20 \\
WISE J060451.25$-$695903.7 & 91.2135 & -69.9844 & 1.00 & 1.00 & 0.91 & 2.04e-04 & 2.29e-05 & 2.32e-04 & 7.00e-05 & 5.15e-04 & 4.60e-05 & 5.45e-04 & 2.20e-04 & 12.16 & 0.01 & 12.29 & 0.02 & 12.15 & 0.16 \\
WISE J060451.25$-$695903.7 & 91.2135 & -69.9844 & 1.00 & 1.00 & 0.91 & 2.04e-04 & 2.29e-05 & 2.32e-04 & 7.00e-05 & 5.15e-04 & 4.60e-05 & 5.45e-04 & 2.20e-04 & 12.16 & 0.01 & 12.29 & 0.02 & 12.15 & 0.16 \\
WISE J060452.76$-$711836.9 & 91.2198 & -71.3103 & 1.00 & 1.00 & 0.94 & 5.37e-03 & 5.61e-03 & 8.38e-03 & 5.83e-03 & 5.56e-03 & 5.71e-03 & 9.77e-03 & 5.91e-03 & 10.10 & 0.05 & 10.11 & 0.06 & 9.56 & 0.03 \\
WISE J060453.55$-$712603.1 & 91.2231 & -71.4342 & 1.00 & 1.00 & 0.96 & 1.39e-03 & 1.66e-03 & 5.88e-04 & 1.23e-03 & 1.52e-03 & 1.77e-03 & 6.78e-04 & 1.28e-03 & 11.62 & 0.02 & 11.73 & 0.03 & 11.37 & 0.09 \\
WISE J060453.59$-$662343.8 & 91.2233 & -66.3955 & 1.00 & 1.00 & 0.96 & 9.27e-04 & 3.38e-04 & 4.30e-04 & 6.77e-04 & 1.16e-03 & 2.68e-04 & 5.60e-04 & 7.72e-04 & 11.51 & 0.02 & 11.62 & 0.02 & 11.36 & 0.08 \\
WISE J060453.86$-$622619.5 & 91.2244 & -62.4388 & 1.00 & 1.00 & 0.81 & -1.62e-03 & -1.55e-03 & -7.54e-04 & 1.05e-03 & 5.18e-03 & 5.72e-03 & 4.42e-03 & 7.79e-03 & 15.65 & 0.09 & 14.62 & 0.10 & 11.87 & 0.13 \\
WISE J060454.13$-$684214.3 & 91.2255 & -68.7040 & 1.00 & 1.00 & 0.97 & 1.20e-02 & 1.72e-02 & 7.44e-03 & 5.02e-03 & 9.06e-03 & 1.34e-02 & 6.34e-03 & 3.55e-03 & 11.18 & 0.07 & 11.19 & 0.06 & 9.29 & 0.02 \\
WISE J060454.38$-$661442.9 & 91.2266 & -66.2452 & 1.00 & 1.00 & 0.93 & 4.13e-04 & 3.94e-04 & 3.37e-04 & 2.39e-04 & 7.60e-04 & 1.00e-03 & 6.60e-04 & 6.41e-04 & 11.02 & 0.02 & 11.14 & 0.03 & 9.54 & 0.03 \\
WISE J060454.80$-$711538.3 & 91.2283 & -71.2606 & 1.00 & 1.00 & 0.85 & 1.63e-03 & 2.69e-03 & 2.84e-03 & 4.82e-03 & 1.83e-03 & 2.84e-03 & 4.02e-03 & 5.85e-03 & 14.54 & 0.05 & 14.13 & 0.05 & 10.70 & 0.05 \\
WISE J060455.81$-$633046.3 & 91.2326 & -63.5129 & 1.00 & 1.00 & 0.71 & 1.39e-03 & 3.72e-03 & 8.77e-03 & 9.38e-03 & 3.84e-03 & 6.00e-03 & 6.47e-03 & 1.14e-02 & 15.57 & 0.07 & 14.57 & 0.06 & 11.86 & 0.12 \\
WISE J060456.18$-$704851.1 & 91.2341 & -70.8142 & 1.00 & 1.00 & 0.87 & 4.01e-04 & 1.75e-04 & 3.07e-04 & 3.60e-04 & 1.07e-03 & 2.93e-04 & 6.41e-04 & 5.45e-04 & 12.22 & 0.01 & 12.33 & 0.02 & 12.05 & 0.12 \\
WISE J060456.77$-$654158.6 & 91.2365 & -65.6996 & 1.00 & 1.00 & 0.91 & 7.87e-05 & 2.06e-04 & 2.10e-04 & 9.93e-05 & 1.14e-04 & 3.84e-04 & 3.94e-04 & 1.50e-04 & 10.82 & 0.01 & 10.99 & 0.01 & 10.70 & 0.05 \\
WISE J060457.06$-$661142.6 & 91.2377 & -66.1952 & 1.00 & 1.00 & 0.94 & 5.76e-04 & 9.79e-04 & 1.01e-03 & 5.34e-04 & 5.78e-04 & 1.27e-03 & 1.37e-03 & 7.64e-04 & 10.45 & 0.02 & 10.60 & 0.02 & 10.16 & 0.04 \\
WISE J060457.21$-$685753.8 & 91.2384 & -68.9649 & 1.00 & 1.00 & 0.88 & 4.31e-03 & 7.56e-03 & 9.46e-03 & 1.01e-02 & 1.97e-03 & 3.99e-03 & 5.32e-03 & 6.55e-03 & 11.02 & 0.06 & 11.01 & 0.05 & 10.65 & 0.05 \\
WISE J060457.34$-$641258.7 & 91.2389 & -64.2163 & 0.98 & 0.97 & 0.80 & -9.91e-06 & 1.19e-04 & 9.85e-05 & -4.58e-07 & -8.37e-05 & 1.67e-04 & 1.98e-04 & 1.19e-04 & 12.58 & 0.01 & 12.61 & 0.02 & 12.28 & 0.15 \\
WISE J060457.62$-$701728.0 & 91.2401 & -70.2911 & 1.00 & 1.00 & 0.91 & 3.71e-03 & 2.16e-03 & 3.84e-03 & 4.35e-03 & 2.28e-03 & 1.89e-03 & 4.08e-03 & 3.96e-03 & 12.02 & 0.04 & 12.03 & 0.04 & 11.71 & 0.10 \\
WISE J060457.87$-$614858.2 & 91.2411 & -61.8162 & 1.00 & 1.00 & 0.97 & 3.05e-03 & 5.72e-03 & 7.64e-03 & 9.81e-03 & 2.89e-03 & 5.08e-03 & 6.64e-03 & 8.99e-03 & 12.79 & 0.07 & 12.12 & 0.07 & 8.63 & 0.02 \\
WISE J060458.22$-$694133.4 & 91.2426 & -69.6926 & 1.00 & 1.00 & 0.91 & 3.00e-03 & 6.51e-04 & 2.56e-03 & 1.22e-03 & 2.39e-03 & 9.53e-04 & 2.18e-03 & 1.32e-03 & 12.49 & 0.03 & 12.54 & 0.03 & 12.32 & 0.17 \\
WISE J060458.52$-$641943.9 & 91.2438 & -64.3289 & 1.00 & 1.00 & 0.80 & -4.31e-05 & 6.91e-03 & 1.27e-02 & 2.21e-02 & -2.17e-03 & 1.18e-03 & 3.39e-03 & 5.66e-03 & 15.72 & 0.12 & 14.90 & 0.10 & 12.63 & 0.23 \\
WISE J060458.82$-$703021.8 & 91.2451 & -70.5061 & 1.00 & 1.00 & 0.82 & -7.98e-05 & 2.01e-04 & 2.12e-03 & 3.59e-03 & 1.84e-03 & 2.19e-03 & 7.28e-03 & 8.80e-03 & 15.42 & 0.08 & 14.35 & 0.09 & 11.45 & 0.09 \\
WISE J060459.54$-$683626.8 & 91.2481 & -68.6074 & 1.00 & 1.00 & 0.88 & 1.34e-04 & 1.93e-04 & 1.67e-04 & 1.66e-04 & 2.40e-04 & 3.36e-04 & 2.51e-04 & 2.64e-04 & 11.10 & 0.01 & 11.28 & 0.01 & 10.93 & 0.05 \\
WISE J060459.71$-$661009.4 & 91.2488 & -66.1693 & 1.00 & 1.00 & 0.92 & -2.73e-03 & -2.48e-05 & 2.71e-03 & 5.23e-03 & -1.21e-03 & 1.41e-03 & 4.47e-03 & 7.97e-03 & 15.62 & 0.09 & 14.67 & 0.12 & 11.52 & 0.09 \\
WISE J060500.09$-$664011.2 & 91.2504 & -66.6698 & 1.00 & 1.00 & 0.98 & 4.97e-03 & 1.16e-02 & 1.25e-02 & 8.61e-03 & 3.42e-03 & 9.17e-03 & 1.04e-02 & 7.37e-03 & 11.35 & 0.06 & 11.34 & 0.05 & 10.96 & 0.06 \\
WISE J060500.72$-$640312.0 & 91.2530 & -64.0533 & 1.00 & 1.00 & 0.95 & 5.30e-03 & 9.71e-03 & 1.24e-02 & 1.72e-02 & 3.17e-03 & 6.06e-03 & 7.59e-03 & 1.03e-02 & 10.10 & 0.07 & 10.14 & 0.05 & 9.45 & 0.03 \\
WISE J060501.50$-$674820.8 & 91.2562 & -67.8058 & 1.00 & 1.00 & 0.94 & 2.46e-03 & 4.32e-03 & 3.95e-03 & 2.06e-03 & 1.74e-03 & 3.62e-03 & 3.28e-03 & 1.76e-03 & 10.36 & 0.04 & 10.40 & 0.04 & 9.86 & 0.03 \\
WISE J060501.84$-$625211.9 & 91.2577 & -62.8700 & 1.00 & 1.00 & 0.91 & 2.03e-03 & 3.69e-03 & 1.02e-02 & 1.17e-02 & 6.89e-04 & 4.65e-03 & 9.13e-03 & 1.24e-02 & 15.36 & 0.08 & 14.35 & 0.08 & 11.43 & 0.07 \\
WISE J060501.86$-$671550.7 & 91.2578 & -67.2641 & 1.00 & 1.00 & 0.92 & 8.69e-04 & 9.67e-04 & 1.23e-03 & 6.56e-04 & 3.96e-04 & 4.43e-04 & 6.15e-04 & 2.68e-04 & 11.94 & 0.02 & 11.91 & 0.02 & 11.67 & 0.08 \\
WISE J060502.14$-$662724.5 & 91.2589 & -66.4568 & 1.00 & 1.00 & 0.97 & 1.89e-01 & 1.70e-01 & 3.04e-02 & 2.24e-01 & 1.49e-01 & 1.33e-01 & 1.19e-02 & 1.68e-01 & 10.27 & 0.29 & 9.05 & 0.23 & 7.39 & 0.02 \\
WISE J060502.18$-$641938.3 & 91.2591 & -64.3273 & 1.00 & 1.00 & 0.75 & 2.35e-04 & 2.73e-04 & 2.29e-04 & 4.65e-04 & 1.54e-04 & 2.75e-04 & 4.50e-04 & 8.60e-04 & 12.58 & 0.02 & 12.63 & 0.02 & 12.30 & 0.16 \\
WISE J060502.46$-$701351.4 & 91.2603 & -70.2309 & 1.00 & 1.00 & 0.83 & 4.25e-04 & 5.58e-04 & 4.95e-04 & 4.85e-04 & 3.08e-04 & 3.95e-04 & 1.64e-04 & 4.19e-04 & 10.82 & 0.02 & 11.05 & 0.02 & 10.59 & 0.05 \\
WISE J060502.52$-$670629.4 & 91.2605 & -67.1082 & 1.00 & 0.97 & 0.83 & 4.39e-04 & 2.82e-04 & 1.88e-04 & 1.66e-04 & 4.25e-04 & 6.11e-05 & 8.16e-05 & 1.13e-04 & 13.07 & 0.02 & 13.11 & 0.02 & 12.83 & 0.25 \\
WISE J060502.62$-$680940.9 & 91.2609 & -68.1614 & 1.00 & 1.00 & 0.95 & 7.96e-04 & 1.67e-03 & 1.44e-03 & 1.71e-03 & 1.05e-03 & 2.14e-03 & 1.82e-03 & 2.29e-03 & 12.42 & 0.03 & 11.73 & 0.03 & 10.10 & 0.03 \\
WISE J060502.69$-$651634.7 & 91.2612 & -65.2763 & 1.00 & 1.00 & 0.94 & 1.68e-02 & 4.37e-02 & 6.57e-02 & 6.63e-02 & 1.47e-02 & 3.41e-02 & 5.61e-02 & 6.94e-02 & 15.32 & 0.17 & 14.52 & 0.17 & 11.68 & 0.10 \\
WISE J060502.88$-$712209.1 & 91.2620 & -71.3692 & 1.00 & 1.00 & 0.85 & 2.14e-04 & 1.75e-04 & 3.64e-04 & 1.89e-04 & 5.83e-04 & 1.61e-04 & 5.19e-04 & 1.18e-04 & 11.59 & 0.01 & 11.74 & 0.02 & 11.38 & 0.08 \\
WISE J060502.92$-$704551.1 & 91.2622 & -70.7642 & 1.00 & 1.00 & 0.90 & 1.70e-02 & 2.84e-02 & 1.58e-02 & 1.79e-03 & 5.72e-03 & 9.28e-03 & 5.17e-03 & 2.48e-03 & 11.03 & 0.09 & 11.08 & 0.06 & 10.15 & 0.04 \\
WISE J060503.83$-$625330.0 & 91.2660 & -62.8917 & 1.00 & 1.00 & 0.92 & 9.55e-05 & 3.40e-04 & 1.09e-03 & 1.44e-03 & -3.14e-04 & 4.04e-04 & 1.15e-03 & 1.87e-03 & 14.87 & 0.05 & 13.85 & 0.05 & 10.56 & 0.04 \\
WISE J060503.89$-$673936.4 & 91.2662 & -67.6601 & 1.00 & 1.00 & 0.97 & 1.25e-03 & 2.20e-03 & 2.36e-03 & 2.30e-03 & 1.40e-03 & 2.67e-03 & 2.86e-03 & 2.75e-03 & 10.00 & 0.03 & 10.13 & 0.03 & 9.81 & 0.03 \\
WISE J060504.19$-$640924.5 & 91.2675 & -64.1568 & 1.00 & 1.00 & 0.93 & 5.51e-04 & 4.26e-04 & 2.77e-04 & 7.74e-04 & 7.85e-04 & 3.30e-04 & 4.54e-04 & 7.88e-04 & 12.00 & 0.02 & 12.08 & 0.02 & 11.95 & 0.12 \\
WISE J060504.45$-$642408.5 & 91.2685 & -64.4024 & 1.00 & 1.00 & 0.97 & 1.50e-03 & 4.23e-04 & 1.23e-03 & 1.07e-03 & 1.06e-03 & 1.44e-04 & 9.41e-04 & 6.47e-04 & 12.37 & 0.03 & 12.44 & 0.02 & 11.85 & 0.11 \\
WISE J060504.57$-$675355.9 & 91.2690 & -67.8989 & 1.00 & 1.00 & 0.98 & 4.95e-03 & 1.15e-02 & 1.80e-02 & 1.94e-02 & 3.29e-03 & 8.02e-03 & 1.27e-02 & 1.39e-02 & 10.03 & 0.07 & 10.05 & 0.06 & 9.46 & 0.03 \\
WISE J060505.45$-$673006.5 & 91.2727 & -67.5018 & 1.00 & 1.00 & 0.95 & 7.21e-04 & 7.26e-04 & 7.91e-04 & 4.46e-04 & 6.82e-04 & 7.22e-04 & 8.24e-04 & 4.37e-04 & 11.09 & 0.02 & 11.20 & 0.02 & 10.77 & 0.05 \\
WISE J060505.90$-$700428.9 & 91.2746 & -70.0747 & 1.00 & 1.00 & 0.94 & 2.72e-03 & 2.98e-03 & 2.29e-03 & 8.47e-04 & 2.70e-03 & 3.21e-03 & 2.82e-03 & 6.62e-04 & 11.18 & 0.03 & 11.28 & 0.04 & 11.19 & 0.07 \\
WISE J060505.94$-$692956.1 & 91.2747 & -69.4989 & 1.00 & 1.00 & 0.97 & 5.93e-03 & 5.75e-03 & 5.70e-03 & 7.26e-03 & 4.06e-03 & 4.72e-03 & 4.84e-03 & 5.51e-03 & 12.10 & 0.05 & 12.09 & 0.04 & 11.76 & 0.10 \\
WISE J060506.50$-$663243.2 & 91.2771 & -66.5453 & 1.00 & 1.00 & 0.95 & 9.09e-03 & 1.73e-02 & 1.97e-02 & 1.02e-02 & 5.45e-03 & 1.20e-02 & 1.40e-02 & 7.98e-03 & 10.75 & 0.08 & 10.80 & 0.06 & 10.24 & 0.04 \\
WISE J060506.70$-$700823.8 & 91.2779 & -70.1399 & 1.00 & 1.00 & 0.77 & 4.93e-04 & 4.10e-04 & 6.53e-04 & 5.92e-04 & 5.35e-04 & 1.04e-03 & 1.38e-03 & 1.32e-03 & 10.03 & 0.01 & 10.23 & 0.02 & 9.88 & 0.03 \\
WISE J060506.79$-$661327.2 & 91.2783 & -66.2242 & 1.00 & 1.00 & 0.93 & 1.33e-03 & 1.60e-03 & 1.28e-03 & 2.12e-03 & 1.08e-03 & 1.36e-03 & 1.12e-03 & 2.05e-03 & 10.52 & 0.03 & 10.52 & 0.03 & 9.93 & 0.03 \\
WISE J060506.84$-$640723.4 & 91.2785 & -64.1232 & 1.00 & 1.00 & 0.94 & -2.94e-04 & 1.46e-03 & 2.95e-03 & 5.51e-03 & -3.81e-04 & 1.19e-03 & 3.92e-03 & 7.07e-03 & 15.29 & 0.08 & 14.44 & 0.09 & 11.82 & 0.10 \\
WISE J060506.91$-$624035.3 & 91.2788 & -62.6765 & 1.00 & 1.00 & 0.94 & 1.79e-03 & 9.82e-04 & 1.61e-03 & 8.35e-04 & 9.81e-04 & 7.33e-04 & 1.03e-03 & 6.97e-04 & 12.19 & 0.03 & 12.23 & 0.03 & 12.01 & 0.12 \\
WISE J060507.91$-$701024.8 & 91.2830 & -70.1735 & 1.00 & 1.00 & 0.84 & 1.86e-04 & 1.71e-04 & 1.68e-04 & 4.56e-05 & 1.43e-04 & 1.66e-04 & 2.23e-04 & -7.41e-06 & 11.60 & 0.01 & 11.75 & 0.01 & 11.62 & 0.11 \\
WISE J060509.30$-$620356.1 & 91.2888 & -62.0656 & 1.00 & 1.00 & 0.85 & -5.14e-04 & 2.36e-04 & 6.57e-04 & 1.58e-03 & -2.85e-04 & 2.77e-04 & 5.60e-04 & 2.22e-03 & 15.19 & 0.05 & 14.23 & 0.06 & 11.29 & 0.07 \\
WISE J060509.99$-$701304.0 & 91.2916 & -70.2178 & 1.00 & 1.00 & 0.93 & 5.88e-04 & 2.77e-04 & 3.73e-04 & 4.64e-04 & 1.19e-03 & 4.02e-04 & 8.17e-04 & 6.00e-04 & 11.82 & 0.02 & 11.94 & 0.02 & 11.82 & 0.10 \\
WISE J060510.50$-$675818.8 & 91.2937 & -67.9719 & 1.00 & 1.00 & 0.91 & 1.14e-04 & 1.72e-04 & 1.58e-04 & 5.36e-05 & 2.50e-04 & 5.14e-04 & 4.36e-04 & 5.22e-05 & 11.02 & 0.01 & 11.24 & 0.01 & 10.94 & 0.05 \\
WISE J060510.90$-$652631.8 & 91.2954 & -65.4422 & 1.00 & 1.00 & 0.92 & 1.80e-04 & 3.19e-04 & 1.21e-04 & 1.51e-07 & 2.79e-04 & 4.96e-04 & 1.29e-04 & -3.55e-05 & 11.56 & 0.01 & 11.70 & 0.01 & 11.47 & 0.08 \\
WISE J060511.10$-$700716.3 & 91.2962 & -70.1212 & 1.00 & 1.00 & 0.74 & 9.10e-04 & 2.14e-04 & 1.11e-03 & 6.17e-04 & 2.05e-03 & 2.37e-04 & 2.53e-03 & 9.86e-04 & 12.97 & 0.02 & 13.09 & 0.03 & nan & nan \\
WISE J060511.27$-$695520.0 & 91.2970 & -69.9222 & 1.00 & 1.00 & 0.84 & 9.68e-05 & 1.96e-04 & 2.09e-04 & 2.36e-04 & 1.49e-04 & 2.26e-04 & 2.50e-04 & 1.39e-04 & 9.58 & 0.01 & 9.60 & 0.01 & 9.55 & 0.03 \\
WISE J060512.04$-$663616.5 & 91.3002 & -66.6046 & 0.98 & 1.00 & 0.72 & -3.86e-04 & 4.83e-05 & 1.54e-04 & 3.84e-04 & 1.94e-04 & -1.36e-03 & 2.13e-03 & -6.93e-04 & 15.15 & 0.03 & 15.01 & 0.09 & nan & nan \\
WISE J060512.39$-$704648.6 & 91.3016 & -70.7802 & 1.00 & 1.00 & 0.97 & 7.30e-04 & 4.44e-04 & 4.63e-04 & 5.84e-04 & 1.26e-03 & 6.12e-04 & 8.52e-04 & 8.02e-04 & 12.10 & 0.02 & 12.20 & 0.02 & 11.98 & 0.13 \\
WISE J060512.39$-$704648.6 & 91.3016 & -70.7802 & 1.00 & 1.00 & 0.97 & 7.30e-04 & 4.44e-04 & 4.63e-04 & 5.84e-04 & 1.26e-03 & 6.12e-04 & 8.52e-04 & 8.02e-04 & 12.10 & 0.02 & 12.20 & 0.02 & 11.98 & 0.13 \\
WISE J060512.51$-$710448.1 & 91.3021 & -71.0800 & 1.00 & 1.00 & 0.84 & 7.78e-04 & 9.71e-04 & 7.13e-04 & 1.22e-04 & 9.07e-04 & 8.46e-04 & 6.10e-04 & 2.61e-04 & 11.14 & 0.02 & 11.27 & 0.02 & 11.05 & 0.06 \\
WISE J060512.98$-$682722.6 & 91.3041 & -68.4563 & 1.00 & 1.00 & 0.91 & 3.64e-03 & 3.27e-03 & 2.12e-03 & 3.39e-03 & 3.46e-03 & 3.43e-03 & 2.26e-03 & 3.86e-03 & 10.60 & 0.04 & 10.75 & 0.04 & 10.19 & 0.04 \\
WISE J060513.25$-$644350.9 & 91.3052 & -64.7308 & 1.00 & 1.00 & 0.92 & -1.04e-04 & 9.94e-05 & 3.59e-04 & 6.23e-04 & -8.41e-05 & 4.62e-05 & 1.74e-04 & 3.42e-04 & 12.97 & 0.03 & 12.98 & 0.02 & nan & nan \\
WISE J060514.34$-$691124.7 & 91.3098 & -69.1902 & 1.00 & 1.00 & 0.72 & 5.93e-03 & 5.93e-03 & 5.90e-03 & 7.13e-03 & 3.76e-03 & 4.03e-03 & 5.27e-03 & 6.02e-03 & 9.74 & 0.05 & 9.64 & 0.07 & 8.77 & 0.02 \\
WISE J060514.66$-$701019.6 & 91.3111 & -70.1721 & 1.00 & 1.00 & 0.94 & 1.50e-03 & 5.57e-04 & 1.22e-03 & 9.28e-04 & 2.01e-03 & 2.90e-04 & 1.74e-03 & 7.60e-04 & 12.24 & 0.02 & 12.35 & 0.03 & 11.89 & 0.12 \\
WISE J060514.84$-$705654.9 & 91.3118 & -70.9486 & 1.00 & 1.00 & 0.85 & 1.37e-03 & 1.71e-03 & 1.06e-03 & 2.01e-03 & 1.01e-03 & 1.50e-03 & 1.15e-03 & 1.57e-03 & 10.90 & 0.03 & 10.92 & 0.03 & 10.31 & 0.04 \\
WISE J060515.10$-$650152.5 & 91.3129 & -65.0312 & 1.00 & 1.00 & 0.93 & 5.52e-03 & 2.37e-03 & 4.51e-03 & 3.44e-03 & 2.77e-03 & 1.57e-03 & 2.78e-03 & 2.19e-03 & 12.04 & 0.05 & 12.07 & 0.04 & 11.66 & 0.10 \\
WISE J060515.76$-$692130.3 & 91.3156 & -69.3584 & 1.00 & 1.00 & 0.91 & 3.48e-03 & 4.33e-03 & 3.05e-03 & 1.89e-03 & 4.79e-03 & 5.05e-03 & 3.64e-03 & 2.45e-03 & 10.70 & 0.04 & 10.90 & 0.05 & 10.45 & 0.04 \\
WISE J060515.77$-$700741.9 & 91.3157 & -70.1283 & 1.00 & 1.00 & 0.88 & 1.07e-03 & 1.28e-03 & 1.19e-03 & 7.90e-04 & 5.82e-04 & 1.00e-03 & 9.22e-04 & 4.15e-04 & 10.74 & 0.02 & 10.85 & 0.02 & 10.61 & 0.05 \\
WISE J060516.33$-$625614.0 & 91.3180 & -62.9372 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 3.79e-03 & 2.39e-03 & 2.63e-03 & 1.26e-03 & 2.36e-03 & 1.24e-03 & 1.33e-03 & 10.91 & 0.04 & 10.95 & 0.03 & 10.44 & 0.04 \\
WISE J060516.51$-$652618.9 & 91.3188 & -65.4386 & 1.00 & 1.00 & 0.94 & 2.71e-03 & 2.39e-03 & 2.93e-03 & 2.26e-03 & 1.92e-03 & 1.40e-03 & 1.99e-03 & 1.50e-03 & 10.11 & 0.03 & 10.16 & 0.03 & 9.62 & 0.03 \\
WISE J060516.57$-$665212.2 & 91.3190 & -66.8701 & 1.00 & 1.00 & 0.86 & 6.60e-05 & 8.51e-05 & 6.70e-05 & 6.82e-05 & 1.53e-04 & 2.93e-04 & 2.08e-04 & 1.98e-04 & 11.29 & 0.01 & 11.50 & 0.01 & 11.20 & 0.07 \\
WISE J060516.93$-$624746.8 & 91.3206 & -62.7963 & 1.00 & 1.00 & 0.88 & -1.61e-04 & 1.99e-05 & 1.47e-04 & 8.92e-05 & -1.46e-04 & 7.18e-05 & 2.28e-04 & 2.89e-04 & 13.81 & 0.02 & 13.51 & 0.03 & 9.90 & 0.03 \\
WISE J060517.03$-$712618.0 & 91.3210 & -71.4383 & 1.00 & 1.00 & 0.97 & 5.94e-03 & 6.81e-03 & 5.69e-03 & 8.36e-03 & 4.42e-03 & 4.76e-03 & 3.47e-03 & 5.87e-03 & 10.28 & 0.05 & 10.37 & 0.05 & 9.74 & 0.03 \\
WISE J060517.33$-$654826.8 & 91.3222 & -65.8074 & 1.00 & 1.00 & 0.84 & 2.00e-04 & 4.10e-04 & 2.19e-04 & 1.98e-05 & 4.02e-04 & 6.63e-04 & 2.56e-04 & -3.44e-05 & 11.26 & 0.01 & 11.41 & 0.02 & 11.08 & 0.06 \\
WISE J060517.38$-$652006.3 & 91.3224 & -65.3351 & 1.00 & 1.00 & 0.93 & 2.34e-03 & 1.29e-03 & 2.37e-03 & 8.90e-04 & 6.39e-03 & 4.38e-03 & 7.19e-03 & 3.89e-03 & 11.51 & 0.03 & 11.51 & 0.05 & 10.18 & 0.04 \\
WISE J060518.01$-$682745.1 & 91.3250 & -68.4625 & 1.00 & 1.00 & 0.89 & 3.44e-04 & 5.01e-04 & 6.72e-04 & 5.61e-04 & 4.28e-04 & 2.98e-04 & 5.16e-04 & 3.37e-04 & 12.19 & 0.02 & 12.27 & 0.02 & 11.91 & 0.13 \\
WISE J060518.41$-$692458.7 & 91.3267 & -69.4163 & 1.00 & 1.00 & 0.96 & 5.44e-03 & 5.44e-03 & 4.58e-03 & 5.33e-03 & 1.54e-02 & 1.80e-02 & 1.35e-02 & 1.51e-02 & 11.30 & 0.05 & 11.33 & 0.08 & 10.71 & 0.04 \\
WISE J060518.68$-$704936.9 & 91.3278 & -70.8269 & 1.00 & 1.00 & 0.95 & 4.05e-03 & 4.37e-03 & 5.37e-03 & 4.16e-03 & 2.33e-03 & 2.79e-03 & 3.96e-03 & 3.42e-03 & 11.90 & 0.04 & 11.95 & 0.04 & 11.68 & 0.11 \\
WISE J060518.70$-$700103.9 & 91.3279 & -70.0177 & 1.00 & 1.00 & 0.95 & 2.08e-03 & 2.31e-03 & 2.45e-03 & 7.47e-04 & 3.08e-03 & 2.03e-03 & 3.26e-03 & 8.89e-04 & 11.20 & 0.03 & 11.30 & 0.03 & 11.10 & 0.06 \\
WISE J060518.76$-$660510.3 & 91.3282 & -66.0862 & 1.00 & 1.00 & 0.96 & 1.37e-02 & 2.63e-02 & 2.91e-02 & 2.65e-02 & 1.61e-02 & 3.58e-02 & 4.26e-02 & 3.67e-02 & 10.27 & 0.10 & 10.32 & 0.11 & 9.36 & 0.03 \\
WISE J060518.83$-$713013.9 & 91.3285 & -71.5039 & 1.00 & 1.00 & 0.90 & 8.96e-04 & 1.60e-04 & 6.69e-04 & 3.77e-04 & 1.07e-03 & 1.38e-04 & 5.52e-04 & 4.43e-04 & 12.27 & 0.02 & 12.35 & 0.02 & 12.23 & 0.18 \\
WISE J060519.31$-$644846.6 & 91.3305 & -64.8129 & 1.00 & 1.00 & 0.85 & -9.93e-04 & -5.17e-04 & 6.58e-04 & 1.11e-03 & -5.02e-04 & 5.44e-04 & 1.32e-03 & 2.34e-03 & 15.42 & 0.05 & 14.29 & 0.07 & 11.30 & 0.07 \\
WISE J060520.74$-$674020.0 & 91.3364 & -67.6722 & 1.00 & 1.00 & 0.96 & 9.17e-03 & 1.28e-02 & 6.31e-03 & 7.15e-03 & 1.25e-02 & 1.85e-02 & 1.07e-02 & 1.18e-02 & 10.83 & 0.07 & 10.88 & 0.09 & 10.39 & 0.04 \\
WISE J060521.03$-$660817.1 & 91.3376 & -66.1381 & 1.00 & 1.00 & 0.90 & 4.95e-04 & 8.81e-04 & 1.32e-03 & 1.76e-03 & 8.85e-04 & 2.35e-03 & 4.42e-03 & 6.40e-03 & 9.61 & 0.03 & 9.64 & 0.04 & 9.06 & 0.02 \\
WISE J060521.17$-$651040.0 & 91.3382 & -65.1778 & 1.00 & 1.00 & 0.93 & -3.35e-04 & 2.00e-04 & 6.62e-04 & 1.48e-03 & -7.31e-05 & 8.25e-04 & 1.99e-03 & 3.78e-03 & 14.85 & 0.05 & 13.75 & 0.07 & 10.90 & 0.06 \\
WISE J060521.24$-$632241.2 & 91.3385 & -63.3781 & 1.00 & 1.00 & 0.97 & 7.81e-04 & 2.51e-03 & 6.61e-03 & 8.13e-03 & 2.03e-04 & 1.21e-03 & 3.55e-03 & 4.33e-03 & 14.60 & 0.08 & 13.42 & 0.06 & 10.51 & 0.04 \\
WISE J060521.62$-$702922.3 & 91.3401 & -70.4895 & 1.00 & 1.00 & 0.90 & 3.48e-04 & 7.68e-04 & 1.04e-03 & 9.62e-04 & 4.94e-04 & 1.02e-03 & 1.47e-03 & 1.47e-03 & 12.66 & 0.02 & 12.74 & 0.03 & 12.70 & 0.24 \\
WISE J060521.93$-$692423.0 & 91.3414 & -69.4064 & 1.00 & 1.00 & 0.92 & 1.94e-04 & 3.50e-04 & 1.84e-04 & 8.00e-05 & 4.38e-04 & 8.44e-04 & 3.09e-04 & 6.90e-05 & 11.42 & 0.01 & 11.59 & 0.02 & 11.35 & 0.07 \\
WISE J060522.00$-$694700.2 & 91.3417 & -69.7834 & 1.00 & 1.00 & 0.92 & 2.69e-04 & 3.19e-04 & 3.22e-04 & 3.04e-04 & 3.72e-04 & 3.40e-04 & 3.76e-04 & 2.94e-04 & 11.02 & 0.01 & 11.03 & 0.01 & 10.59 & 0.05 \\
WISE J060522.78$-$704539.2 & 91.3449 & -70.7609 & 1.00 & 1.00 & 0.92 & 4.72e-04 & 6.08e-04 & 7.75e-04 & 1.09e-03 & 6.72e-04 & 6.26e-04 & 1.10e-03 & 9.42e-04 & 12.48 & 0.02 & 12.51 & 0.02 & 12.49 & 0.22 \\
WISE J060523.56$-$680745.0 & 91.3482 & -68.1292 & 1.00 & 1.00 & 0.93 & 1.62e-04 & 2.80e-04 & 3.95e-04 & 2.67e-04 & 2.31e-04 & 5.10e-04 & 6.45e-04 & 4.56e-04 & 10.51 & 0.01 & 10.66 & 0.01 & 10.38 & 0.04 \\
WISE J060524.00$-$712159.4 & 91.3500 & -71.3665 & 1.00 & 1.00 & 0.89 & 6.65e-03 & 5.36e-03 & 9.02e-03 & 1.16e-02 & 4.31e-03 & 3.88e-03 & 5.51e-03 & 6.38e-03 & 9.91 & 0.07 & 9.89 & 0.05 & 9.21 & 0.02 \\
WISE J060524.28$-$665848.7 & 91.3512 & -66.9802 & 1.00 & 1.00 & 0.97 & 5.08e-03 & 8.26e-03 & 4.86e-03 & 2.64e-03 & 6.62e-03 & 1.07e-02 & 6.18e-03 & 3.79e-03 & 10.46 & 0.06 & 10.54 & 0.07 & 9.93 & 0.03 \\
WISE J060524.54$-$694202.9 & 91.3522 & -69.7008 & 1.00 & 1.00 & 0.89 & 7.80e-04 & 8.22e-04 & 2.65e-03 & 3.68e-03 & 5.30e-04 & 7.62e-04 & 1.93e-03 & 2.45e-03 & 14.41 & 0.06 & 13.08 & 0.05 & 9.82 & 0.03 \\
WISE J060525.38$-$695734.5 & 91.3558 & -69.9596 & 1.00 & 1.00 & 0.76 & 2.21e-04 & 2.99e-04 & 2.18e-04 & 1.43e-04 & 4.91e-04 & 2.27e-04 & 4.71e-04 & 2.32e-04 & 11.74 & 0.01 & 11.85 & 0.02 & 11.69 & 0.10 \\
WISE J060525.72$-$634522.6 & 91.3572 & -63.7563 & 1.00 & 1.00 & 0.98 & 5.59e-03 & 1.38e-02 & 2.38e-02 & 2.97e-02 & 3.84e-03 & 9.99e-03 & 1.81e-02 & 2.34e-02 & 10.16 & 0.09 & 10.18 & 0.08 & 9.54 & 0.03 \\
WISE J060525.79$-$644750.4 & 91.3575 & -64.7973 & 1.00 & 1.00 & 0.90 & 4.67e-03 & 8.23e-03 & 8.46e-03 & 4.06e-03 & 1.39e-03 & 2.44e-03 & 2.32e-03 & 8.46e-04 & 10.36 & 0.05 & 10.02 & 0.03 & 8.41 & 0.02 \\
WISE J060525.87$-$615410.3 & 91.3578 & -61.9029 & 1.00 & 1.00 & 0.91 & 1.16e-03 & 1.17e-03 & 4.01e-04 & 9.65e-04 & 1.48e-03 & 1.60e-03 & 4.94e-04 & 1.15e-03 & 11.34 & 0.02 & 11.43 & 0.02 & 11.05 & 0.06 \\
WISE J060525.88$-$671508.3 & 91.3578 & -67.2523 & 1.00 & 1.00 & 0.97 & 3.33e-04 & 3.17e-04 & 9.22e-05 & 1.52e-04 & 4.35e-04 & 4.65e-04 & 4.65e-05 & 2.09e-04 & 11.31 & 0.01 & 11.44 & 0.01 & 11.24 & 0.06 \\
WISE J060525.98$-$690439.1 & 91.3583 & -69.0775 & 1.00 & 1.00 & 0.98 & 2.70e-03 & 2.37e-03 & 2.85e-03 & 1.21e-03 & 4.06e-03 & 2.87e-03 & 4.01e-03 & 1.36e-03 & 11.11 & 0.03 & 11.25 & 0.04 & 10.95 & 0.06 \\
WISE J060526.08$-$694731.9 & 91.3587 & -69.7922 & 0.99 & 1.00 & 0.79 & 4.70e-04 & 8.76e-05 & 6.25e-04 & 4.32e-04 & 2.83e-03 & 1.39e-03 & 2.72e-03 & 3.34e-03 & 13.67 & 0.02 & 13.73 & 0.04 & nan & nan \\
WISE J060526.55$-$672334.3 & 91.3606 & -67.3929 & 1.00 & 1.00 & 0.97 & 2.50e-03 & 6.14e-03 & 5.89e-03 & 2.38e-03 & 1.99e-03 & 5.40e-03 & 5.38e-03 & 2.38e-03 & 11.37 & 0.04 & 11.36 & 0.04 & 10.84 & 0.05 \\
WISE J060526.98$-$654648.6 & 91.3624 & -65.7802 & 1.00 & 1.00 & 0.71 & 2.28e-03 & 1.55e-03 & 2.19e-03 & 4.73e-05 & 1.83e-02 & 2.42e-02 & 2.71e-02 & 9.14e-03 & 13.94 & 0.03 & 14.00 & 0.10 & nan & nan \\
WISE J060527.33$-$712012.4 & 91.3639 & -71.3368 & 1.00 & 1.00 & 0.97 & 1.64e-01 & 1.82e-01 & 1.86e-02 & 1.34e-01 & 5.92e-02 & 6.48e-02 & 5.96e-03 & 5.11e-02 & 10.76 & 0.24 & 10.31 & 0.15 & 9.71 & 0.03 \\
WISE J060527.82$-$662545.5 & 91.3659 & -66.4293 & 1.00 & 1.00 & 0.92 & 2.53e-04 & 3.82e-04 & 3.09e-04 & 1.30e-04 & 3.13e-04 & 6.91e-04 & 6.64e-04 & 3.09e-04 & 10.48 & 0.01 & 10.66 & 0.02 & 10.31 & 0.04 \\
WISE J060528.36$-$652006.9 & 91.3682 & -65.3352 & 1.00 & 1.00 & 0.82 & 1.55e-03 & 5.94e-03 & 1.07e-02 & 1.38e-02 & 4.48e-04 & 2.23e-03 & 4.26e-03 & 5.60e-03 & 13.64 & 0.07 & 12.40 & 0.05 & 9.27 & 0.03 \\
WISE J060528.96$-$625449.9 & 91.3707 & -62.9138 & 1.00 & 1.00 & 0.94 & 8.66e-03 & 2.98e-02 & 6.03e-02 & 9.42e-02 & 3.86e-03 & 1.33e-02 & 2.75e-02 & 4.30e-02 & 13.26 & 0.20 & 12.13 & 0.16 & 8.67 & 0.02 \\
WISE J060529.26$-$655500.9 & 91.3719 & -65.9169 & 1.00 & 1.00 & 0.87 & 1.12e-03 & 1.62e-03 & 2.42e-03 & 3.36e-03 & 8.39e-04 & 1.14e-03 & 1.55e-03 & 2.38e-03 & 12.57 & 0.03 & 12.58 & 0.03 & 12.27 & 0.17 \\
WISE J060529.35$-$663114.6 & 91.3723 & -66.5207 & 1.00 & 1.00 & 0.97 & 4.72e-03 & 5.79e-03 & 1.10e-03 & 3.29e-03 & 3.69e-03 & 4.52e-03 & 8.58e-04 & 2.74e-03 & 11.38 & 0.04 & 11.47 & 0.04 & 11.17 & 0.07 \\
WISE J060529.70$-$642648.0 & 91.3738 & -64.4467 & 1.00 & 1.00 & 0.90 & 1.42e-03 & 1.42e-03 & 4.17e-04 & 1.70e-03 & 1.63e-03 & 1.38e-03 & 2.25e-04 & 1.70e-03 & 12.01 & 0.02 & 12.13 & 0.03 & 12.09 & 0.18 \\
WISE J060529.70$-$642648.0 & 91.3738 & -64.4467 & 1.00 & 1.00 & 0.90 & 1.42e-03 & 1.42e-03 & 4.17e-04 & 1.70e-03 & 1.63e-03 & 1.38e-03 & 2.25e-04 & 1.70e-03 & 12.01 & 0.02 & 12.13 & 0.03 & 12.09 & 0.18 \\
WISE J060530.59$-$671723.1 & 91.3774 & -67.2897 & 1.00 & 1.00 & 0.96 & 3.79e-03 & 6.54e-03 & 5.35e-03 & 3.11e-03 & 1.14e-03 & 3.51e-03 & 3.23e-03 & 3.33e-03 & 15.21 & 0.09 & 14.34 & 0.09 & 11.24 & 0.07 \\
WISE J060531.02$-$630619.0 & 91.3793 & -63.1053 & 1.00 & 1.00 & 0.99 & 1.59e-02 & 3.73e-02 & 4.59e-02 & 5.03e-02 & 9.87e-03 & 2.58e-02 & 3.46e-02 & 3.76e-02 & 10.87 & 0.13 & 10.84 & 0.11 & 10.06 & 0.03 \\
WISE J060531.06$-$640332.8 & 91.3794 & -64.0591 & 1.00 & 1.00 & 0.94 & 1.89e-03 & 2.90e-03 & 1.90e-03 & 2.13e-03 & 1.39e-03 & 2.10e-03 & 1.15e-03 & 1.50e-03 & 11.14 & 0.03 & 11.09 & 0.03 & 9.33 & 0.02 \\
WISE J060531.07$-$643726.5 & 91.3795 & -64.6240 & 1.00 & 1.00 & 0.97 & 9.56e-04 & 4.81e-04 & 6.90e-04 & 4.69e-04 & 8.76e-04 & 3.01e-04 & 6.88e-04 & 1.96e-04 & 12.11 & 0.02 & 12.20 & 0.02 & 11.75 & 0.10 \\
WISE J060531.29$-$672243.3 & 91.3804 & -67.3787 & 1.00 & 1.00 & 0.95 & 2.05e-03 & 2.66e-03 & 2.76e-03 & 1.11e-03 & 3.44e-03 & 4.19e-03 & 4.58e-03 & 2.10e-03 & 10.66 & 0.03 & 10.82 & 0.04 & 10.47 & 0.04 \\
WISE J060531.78$-$670741.2 & 91.3824 & -67.1281 & 1.00 & 1.00 & 0.95 & 3.39e-03 & 3.46e-03 & 5.69e-03 & 6.16e-03 & 3.62e-03 & 4.19e-03 & 6.61e-03 & 7.06e-03 & 9.55 & 0.05 & 9.54 & 0.05 & 8.84 & 0.02 \\
WISE J060531.78$-$615812.9 & 91.3824 & -61.9702 & 1.00 & 1.00 & 0.72 & -1.02e-04 & -9.72e-05 & 6.82e-06 & 2.96e-06 & 4.21e-04 & 2.23e-04 & 2.19e-04 & 3.77e-04 & 13.32 & 0.02 & 13.35 & 0.03 & 12.49 & 0.21 \\
WISE J060531.82$-$700438.2 & 91.3826 & -70.0773 & 1.00 & 1.00 & 0.90 & 8.73e-04 & 7.15e-04 & 9.14e-04 & 9.86e-04 & 1.23e-03 & 6.08e-04 & 9.93e-04 & 8.89e-04 & 12.37 & 0.02 & 12.40 & 0.03 & 12.35 & 0.17 \\
WISE J060532.25$-$680523.3 & 91.3844 & -68.0898 & 1.00 & 1.00 & 0.93 & 3.60e-03 & 4.28e-03 & 3.51e-03 & 3.09e-03 & 1.92e-03 & 2.15e-03 & 1.56e-03 & 1.60e-03 & 10.37 & 0.04 & 10.41 & 0.03 & 9.86 & 0.03 \\
WISE J060533.90$-$660934.7 & 91.3913 & -66.1597 & 1.00 & 1.00 & 0.91 & 3.07e-04 & 5.81e-04 & 2.97e-04 & 6.52e-06 & 2.92e-04 & 4.72e-04 & 1.63e-04 & -2.14e-05 & 11.12 & 0.01 & 11.29 & 0.01 & 11.13 & 0.07 \\
WISE J060533.93$-$691936.7 & 91.3914 & -69.3269 & 1.00 & 1.00 & 0.93 & 2.78e-03 & 5.78e-03 & 8.89e-03 & 1.24e-02 & 1.23e-03 & 2.74e-03 & 3.60e-03 & 4.97e-03 & 11.27 & 0.07 & 11.18 & 0.05 & 10.67 & 0.05 \\
WISE J060534.43$-$640042.3 & 91.3935 & -64.0118 & 1.00 & 1.00 & 0.93 & 2.08e-03 & 1.67e-03 & 2.46e-03 & 3.12e-03 & 8.50e-03 & 6.82e-03 & 1.26e-02 & 1.35e-02 & 14.05 & 0.05 & 13.97 & 0.10 & 12.87 & 0.26 \\
WISE J060534.45$-$710808.5 & 91.3935 & -71.1357 & 1.00 & 1.00 & 0.85 & 1.37e-02 & 1.42e-02 & 7.20e-03 & 1.47e-02 & 9.22e-03 & 1.04e-02 & 6.15e-03 & 1.07e-02 & 10.58 & 0.07 & 10.57 & 0.07 & 9.73 & 0.03 \\
WISE J060534.97$-$694427.5 & 91.3957 & -69.7410 & 1.00 & 1.00 & 0.79 & 2.44e-04 & 3.14e-04 & 1.07e-04 & 1.29e-04 & 5.84e-04 & 5.94e-04 & 3.31e-04 & 3.09e-04 & 11.35 & 0.01 & 11.50 & 0.02 & 11.22 & 0.07 \\
WISE J060535.08$-$690521.6 & 91.3962 & -69.0893 & 1.00 & 1.00 & 0.93 & 2.46e-03 & 3.12e-03 & 3.45e-03 & 3.36e-03 & 1.57e-03 & 2.31e-03 & 2.67e-03 & 2.52e-03 & 10.85 & 0.04 & 10.84 & 0.04 & 10.35 & 0.04 \\
WISE J060535.35$-$685453.9 & 91.3973 & -68.9150 & 1.00 & 1.00 & 0.96 & 1.59e-02 & 2.19e-02 & 1.73e-02 & 6.50e-03 & 2.74e-02 & 4.03e-02 & 3.03e-02 & 1.06e-02 & 10.83 & 0.08 & 10.91 & 0.12 & 10.06 & 0.03 \\
WISE J060535.41$-$670419.2 & 91.3975 & -67.0720 & 1.00 & 0.96 & 0.83 & 6.16e-05 & 8.90e-05 & 2.86e-05 & -1.40e-05 & 1.11e-04 & 1.54e-04 & 3.58e-05 & -8.09e-05 & 11.54 & 0.01 & 11.70 & 0.01 & 11.11 & 0.06 \\
WISE J060535.54$-$660405.0 & 91.3981 & -66.0680 & 1.00 & 1.00 & 0.99 & 4.04e-03 & 8.09e-03 & 8.76e-03 & 9.04e-03 & 5.01e-03 & 1.11e-02 & 1.29e-02 & 1.31e-02 & 10.03 & 0.06 & 10.14 & 0.07 & 9.65 & 0.03 \\
WISE J060535.54$-$613837.9 & 91.3981 & -61.6439 & 1.00 & 1.00 & 0.96 & 1.78e-03 & 6.68e-03 & 1.27e-02 & 1.90e-02 & 1.99e-03 & 8.98e-03 & 1.76e-02 & 2.61e-02 & 14.71 & 0.12 & 13.93 & 0.15 & 11.08 & 0.07 \\
WISE J060535.59$-$633019.7 & 91.3983 & -63.5055 & 1.00 & 1.00 & 0.91 & 3.87e-04 & 2.73e-04 & 1.52e-04 & 4.13e-04 & 3.73e-04 & 3.51e-04 & 7.83e-05 & 5.19e-04 & 11.86 & 0.01 & 11.99 & 0.02 & 11.76 & 0.10 \\
WISE J060536.34$-$633403.0 & 91.4014 & -63.5675 & 1.00 & 1.00 & 0.97 & 2.28e-03 & 3.05e-03 & 1.24e-03 & 2.69e-03 & 1.77e-03 & 2.52e-03 & 1.22e-03 & 2.59e-03 & 11.80 & 0.04 & 11.82 & 0.05 & 11.46 & 0.08 \\
WISE J060536.35$-$662905.2 & 91.4015 & -66.4848 & 1.00 & 1.00 & 0.95 & 6.64e-04 & 1.19e-03 & 1.05e-03 & 9.10e-04 & 1.21e-03 & 2.40e-03 & 2.20e-03 & 1.91e-03 & 10.51 & 0.02 & 10.65 & 0.03 & 10.24 & 0.04 \\
WISE J060537.51$-$695911.2 & 91.4063 & -69.9864 & 1.00 & 1.00 & 0.96 & 1.94e-03 & 1.42e-03 & 2.61e-03 & 2.30e-03 & 1.60e-03 & 1.05e-03 & 2.24e-03 & 1.77e-03 & 12.19 & 0.03 & 12.27 & 0.03 & 11.59 & 0.09 \\
WISE J060537.99$-$645007.1 & 91.4083 & -64.8353 & 1.00 & 1.00 & 0.96 & 1.36e-03 & 1.39e-03 & 1.12e-03 & 5.31e-04 & 9.95e-04 & 8.51e-04 & 6.97e-04 & 2.09e-04 & 12.33 & 0.02 & 12.39 & 0.02 & 12.07 & 0.14 \\
WISE J060538.33$-$695222.4 & 91.4097 & -69.8729 & 1.00 & 1.00 & 0.95 & 2.25e-03 & 5.95e-03 & 1.08e-02 & 1.55e-02 & 2.83e-03 & 9.37e-03 & 1.81e-02 & 2.82e-02 & 14.92 & 0.09 & 14.17 & 0.12 & 11.36 & 0.07 \\
WISE J060538.43$-$680131.7 & 91.4101 & -68.0255 & 1.00 & 1.00 & 0.94 & 5.14e-03 & 8.74e-03 & 5.81e-03 & 1.49e-03 & 3.13e-03 & 5.39e-03 & 3.14e-03 & 1.20e-03 & 10.71 & 0.05 & 10.63 & 0.04 & 9.14 & 0.03 \\
WISE J060538.48$-$665943.7 & 91.4103 & -66.9955 & 1.00 & 1.00 & 0.75 & 1.88e-04 & 1.88e-04 & 1.65e-04 & 2.05e-04 & 1.52e-04 & 1.01e-04 & 1.76e-04 & 3.26e-04 & 11.84 & 0.01 & 11.96 & 0.01 & 11.70 & 0.09 \\
WISE J060538.63$-$655724.7 & 91.4110 & -65.9569 & 1.00 & 1.00 & 0.88 & 4.81e-04 & 4.34e-04 & 1.15e-04 & 3.90e-04 & 4.50e-04 & 3.94e-04 & 1.50e-04 & 2.32e-04 & 12.15 & 0.02 & 12.24 & 0.02 & 11.91 & 0.12 \\
WISE J060539.12$-$652622.1 & 91.4130 & -65.4395 & 1.00 & 1.00 & 0.89 & 2.01e-03 & 1.96e-03 & 2.38e-03 & 2.19e-03 & 1.89e-03 & 2.53e-03 & 3.43e-03 & 2.89e-03 & 10.48 & 0.04 & 10.47 & 0.04 & 9.80 & 0.03 \\
WISE J060539.64$-$710506.9 & 91.4151 & -71.0853 & 1.00 & 1.00 & 0.83 & 5.52e-05 & 3.36e-05 & 8.87e-05 & 7.25e-05 & 1.76e-03 & 1.74e-03 & 1.89e-03 & 1.52e-03 & 13.97 & 0.02 & 13.64 & 0.04 & 10.42 & 0.04 \\
WISE J060540.05$-$653147.7 & 91.4169 & -65.5299 & 1.00 & 1.00 & 0.96 & 4.54e-03 & 1.05e-02 & 1.76e-02 & 2.55e-02 & 4.65e-03 & 1.24e-02 & 2.14e-02 & 2.96e-02 & 10.15 & 0.09 & 10.06 & 0.10 & 9.44 & 0.03 \\
WISE J060541.10$-$711848.3 & 91.4213 & -71.3134 & 1.00 & 1.00 & 0.91 & 1.27e-03 & 2.28e-03 & 3.61e-03 & 3.60e-03 & 1.67e-03 & 6.05e-03 & 9.72e-03 & 1.15e-02 & 14.71 & 0.05 & 14.15 & 0.07 & 10.99 & 0.06 \\
WISE J060541.12$-$673539.6 & 91.4213 & -67.5943 & 1.00 & 1.00 & 0.96 & 2.22e-04 & 2.71e-04 & 2.13e-04 & 5.02e-05 & 3.30e-04 & 3.83e-04 & 3.10e-04 & 7.15e-06 & 11.01 & 0.01 & 11.15 & 0.01 & 10.94 & 0.05 \\
WISE J060541.69$-$663156.1 & 91.4237 & -66.5323 & 1.00 & 0.99 & 0.89 & -8.92e-04 & -6.76e-04 & -3.92e-04 & -1.51e-05 & -3.09e-03 & -2.37e-03 & -1.44e-03 & -7.81e-04 & 15.11 & 0.04 & 14.82 & 0.06 & 11.68 & 0.10 \\
WISE J060541.79$-$694953.7 & 91.4241 & -69.8316 & 1.00 & 1.00 & 0.87 & 1.37e-02 & 7.92e-03 & 1.40e-02 & 1.60e-02 & 4.36e-03 & 5.27e-03 & 7.80e-03 & 8.79e-03 & 11.99 & 0.08 & 11.94 & 0.08 & 11.12 & 0.06 \\
WISE J060541.83$-$671505.3 & 91.4243 & -67.2515 & 1.00 & 1.00 & 0.86 & 8.29e-05 & 7.04e-05 & 7.75e-05 & 6.67e-05 & 9.24e-05 & 5.05e-05 & 1.42e-04 & 6.27e-05 & 10.76 & 0.01 & 10.95 & 0.01 & 10.58 & 0.04 \\
WISE J060542.09$-$703518.3 & 91.4254 & -70.5884 & 1.00 & 1.00 & 0.96 & 2.59e-03 & 3.44e-03 & 5.33e-03 & 5.56e-03 & 1.13e-03 & 2.32e-03 & 4.82e-03 & 6.80e-03 & 14.85 & 0.10 & 14.01 & 0.11 & 11.19 & 0.07 \\
WISE J060542.18$-$671159.5 & 91.4257 & -67.1999 & 0.98 & 0.97 & 0.72 & 8.91e-04 & 3.67e-04 & 6.61e-04 & 7.78e-04 & 2.50e-03 & 7.65e-04 & 2.54e-03 & 4.90e-04 & 15.25 & 0.03 & 14.61 & 0.04 & 12.48 & 0.19 \\
WISE J060542.44$-$651403.8 & 91.4268 & -65.2344 & 1.00 & 1.00 & 1.00 & 2.99e-02 & 8.27e-02 & 1.13e-01 & 9.36e-02 & 1.17e-02 & 3.08e-02 & 4.32e-02 & 3.57e-02 & 10.72 & 0.18 & 9.75 & 0.11 & 7.53 & 0.02 \\
WISE J060542.88$-$675824.6 & 91.4286 & -67.9735 & 1.00 & 1.00 & 0.91 & 6.68e-02 & 1.65e-01 & 1.96e-01 & 1.34e-01 & 5.92e-02 & 1.49e-01 & 1.82e-01 & 1.24e-01 & 10.49 & 0.25 & 9.77 & 0.23 & 8.79 & 0.02 \\
WISE J060542.99$-$691824.0 & 91.4291 & -69.3067 & 1.00 & 1.00 & 0.88 & 3.94e-03 & 7.27e-03 & 7.70e-03 & 8.13e-03 & 2.93e-03 & 7.41e-03 & 9.66e-03 & 1.01e-02 & 15.22 & 0.08 & 14.43 & 0.09 & 10.89 & 0.05 \\
WISE J060543.10$-$631231.8 & 91.4296 & -63.2088 & 1.00 & 1.00 & 0.83 & 4.75e-04 & 1.37e-03 & 2.07e-03 & 1.39e-03 & 8.87e-04 & 3.75e-03 & 5.48e-03 & 4.87e-03 & 14.54 & 0.03 & 14.27 & 0.06 & 11.24 & 0.07 \\
WISE J060543.71$-$692733.1 & 91.4321 & -69.4592 & 1.00 & 1.00 & 0.87 & 2.67e-03 & 4.65e-03 & 3.80e-03 & 3.02e-03 & 3.26e-03 & 4.74e-03 & 3.85e-03 & 3.84e-03 & 10.56 & 0.04 & 10.61 & 0.04 & 10.07 & 0.04 \\
WISE J060544.61$-$685957.1 & 91.4359 & -68.9992 & 1.00 & 1.00 & 0.84 & 5.47e-03 & 4.51e-03 & 5.53e-03 & 6.79e-03 & 2.23e-03 & 3.04e-03 & 4.48e-03 & 4.96e-03 & 10.81 & 0.05 & 10.83 & 0.04 & 10.40 & 0.04 \\
WISE J060544.86$-$711145.3 & 91.4369 & -71.1959 & 1.00 & 1.00 & 0.96 & 3.86e-03 & 1.04e-03 & 4.40e-03 & 2.07e-03 & 1.78e-03 & 6.87e-04 & 2.22e-03 & 1.19e-03 & 12.24 & 0.04 & 12.29 & 0.03 & 12.20 & 0.16 \\
WISE J060546.30$-$692407.5 & 91.4429 & -69.4021 & 1.00 & 0.98 & 0.88 & 3.55e-04 & 2.43e-04 & 6.11e-04 & 5.03e-04 & 3.80e-04 & 1.29e-04 & 4.28e-04 & 6.34e-04 & 12.73 & 0.02 & 12.75 & 0.02 & 12.93 & 0.31 \\
WISE J060547.89$-$670225.9 & 91.4495 & -67.0405 & 1.00 & 1.00 & 0.92 & 1.50e-03 & 3.62e-03 & 3.63e-03 & 1.75e-03 & 1.64e-03 & 4.05e-03 & 3.94e-03 & 2.04e-03 & 9.86 & 0.04 & 9.57 & 0.05 & 8.69 & 0.02 \\
WISE J060548.30$-$674739.0 & 91.4513 & -67.7942 & 1.00 & 1.00 & 0.97 & 5.33e-03 & 1.15e-02 & 1.53e-02 & 1.53e-02 & 3.41e-03 & 7.37e-03 & 1.02e-02 & 1.01e-02 & 11.32 & 0.07 & 11.26 & 0.05 & 10.82 & 0.05 \\
WISE J060548.71$-$702034.7 & 91.4530 & -70.3430 & 1.00 & 1.00 & 0.94 & 2.20e-03 & 8.45e-04 & 2.51e-03 & 1.01e-03 & 2.26e-03 & 1.00e-03 & 2.38e-03 & 1.09e-03 & 11.38 & 0.03 & 11.46 & 0.03 & 11.15 & 0.06 \\
WISE J060548.92$-$701028.9 & 91.4538 & -70.1747 & 1.00 & 1.00 & 0.80 & 2.34e-04 & 2.53e-04 & 3.18e-04 & 3.26e-04 & 3.88e-04 & 5.68e-04 & 6.88e-04 & 6.33e-04 & 10.64 & 0.01 & 10.78 & 0.02 & 10.52 & 0.04 \\
WISE J060551.56$-$683706.7 & 91.4648 & -68.6185 & 1.00 & 1.00 & 0.96 & 9.08e-02 & 2.26e-01 & 3.53e-01 & 3.56e-01 & 3.56e-02 & 1.00e-01 & 1.58e-01 & 1.64e-01 & 11.31 & 0.31 & 11.18 & 0.21 & 10.73 & 0.05 \\
WISE J060551.85$-$643934.8 & 91.4660 & -64.6597 & 1.00 & 1.00 & 0.94 & 4.17e-02 & 4.25e-02 & 4.30e-02 & 2.19e-02 & 1.98e-02 & 2.25e-02 & 2.24e-02 & 1.36e-02 & 12.11 & 0.14 & 11.90 & 0.10 & 11.19 & 0.06 \\
WISE J060552.70$-$710832.3 & 91.4696 & -71.1423 & 1.00 & 1.00 & 0.86 & 4.20e-03 & 6.22e-03 & 5.32e-03 & 8.44e-03 & 8.92e-03 & 1.32e-02 & 1.59e-02 & 2.27e-02 & 14.78 & 0.06 & 14.45 & 0.10 & 11.42 & 0.08 \\
WISE J060553.33$-$615307.7 & 91.4722 & -61.8855 & 1.00 & 1.00 & 0.93 & 1.24e-03 & 4.60e-03 & 8.40e-03 & 1.13e-02 & 5.05e-04 & 2.53e-03 & 4.64e-03 & 6.26e-03 & 13.95 & 0.07 & 12.93 & 0.05 & 10.12 & 0.04 \\
WISE J060553.33$-$615307.7 & 91.4722 & -61.8855 & 1.00 & 1.00 & 0.93 & 1.24e-03 & 4.60e-03 & 8.40e-03 & 1.13e-02 & 5.05e-04 & 2.53e-03 & 4.64e-03 & 6.26e-03 & 13.95 & 0.07 & 12.93 & 0.05 & 10.12 & 0.04 \\
WISE J060554.01$-$704154.5 & 91.4750 & -70.6985 & 1.00 & 1.00 & 0.95 & 3.54e-03 & 7.88e-03 & 1.49e-02 & 2.15e-02 & 4.97e-03 & 9.28e-03 & 1.64e-02 & 2.42e-02 & 14.74 & 0.11 & 13.78 & 0.12 & 10.69 & 0.05 \\
WISE J060554.24$-$652032.3 & 91.4760 & -65.3423 & 1.00 & 1.00 & 0.96 & 4.48e-04 & 2.34e-04 & 1.44e-04 & 4.59e-04 & 5.91e-04 & 2.13e-04 & 1.60e-04 & 5.15e-04 & 11.85 & 0.01 & 11.97 & 0.02 & 11.81 & 0.10 \\
WISE J060554.53$-$665036.5 & 91.4772 & -66.8435 & 1.00 & 0.97 & 0.81 & 5.76e-05 & 5.28e-05 & 9.80e-05 & 7.74e-05 & -3.38e-05 & -3.66e-05 & 3.90e-05 & 5.36e-05 & 11.44 & 0.01 & 11.47 & 0.01 & 11.43 & 0.08 \\
WISE J060555.00$-$681338.6 & 91.4792 & -68.2274 & 1.00 & 1.00 & 0.88 & 5.79e-04 & 2.33e-03 & 3.55e-03 & 4.83e-03 & 1.34e-03 & 3.72e-03 & 6.76e-03 & 7.82e-03 & 15.05 & 0.06 & 14.29 & 0.07 & 11.10 & 0.06 \\
WISE J060556.37$-$663656.3 & 91.4849 & -66.6156 & 1.00 & 1.00 & 0.91 & 1.70e-03 & 1.40e-03 & 9.35e-04 & 1.32e-03 & 1.43e-03 & 1.23e-03 & 9.55e-04 & 1.14e-03 & 11.39 & 0.03 & 11.49 & 0.02 & 10.97 & 0.05 \\
WISE J060556.76$-$673655.8 & 91.4865 & -67.6155 & 1.00 & 1.00 & 0.90 & 6.34e-03 & 8.71e-03 & 9.93e-03 & 4.78e-03 & 1.73e-03 & 2.61e-03 & 2.83e-03 & 1.39e-03 & 10.39 & 0.07 & 9.93 & 0.05 & 8.81 & 0.02 \\
WISE J060557.53$-$650055.7 & 91.4897 & -65.0155 & 1.00 & 1.00 & 0.94 & 1.14e-03 & 1.04e-03 & 2.06e-03 & 2.58e-03 & 6.54e-04 & 1.36e-03 & 2.50e-03 & 3.79e-03 & 11.98 & 0.03 & 11.96 & 0.04 & 11.33 & 0.08 \\
WISE J060557.58$-$705543.3 & 91.4899 & -70.9287 & 1.00 & 1.00 & 0.86 & 6.97e-04 & 1.02e-03 & 5.92e-04 & 9.60e-04 & 6.54e-04 & 5.79e-04 & 5.64e-04 & 4.89e-04 & 12.26 & 0.02 & 12.29 & 0.02 & 12.07 & 0.14 \\
WISE J060558.17$-$675807.4 & 91.4924 & -67.9687 & 1.00 & 1.00 & 0.97 & 2.75e-03 & 4.10e-03 & 7.69e-03 & 1.06e-02 & 1.83e-03 & 2.50e-03 & 4.91e-03 & 6.57e-03 & 9.91 & 0.06 & 9.93 & 0.05 & 9.10 & 0.02 \\
WISE J060558.78$-$670820.2 & 91.4949 & -67.1390 & 1.00 & 1.00 & 0.97 & 6.21e-04 & 7.86e-04 & 7.12e-04 & 1.33e-03 & 5.52e-04 & 8.04e-04 & 1.03e-03 & 1.61e-03 & 12.33 & 0.02 & 12.37 & 0.02 & 11.85 & 0.12 \\
WISE J060558.83$-$672854.1 & 91.4951 & -67.4817 & 1.00 & 1.00 & 0.90 & 6.09e-03 & 8.03e-03 & 7.02e-03 & 6.45e-03 & 4.52e-03 & 6.64e-03 & 6.13e-03 & 4.34e-03 & 10.32 & 0.06 & 10.34 & 0.05 & 9.62 & 0.03 \\
WISE J060559.03$-$670550.6 & 91.4959 & -67.0974 & 1.00 & 1.00 & 0.72 & 6.68e-03 & 3.73e-03 & 6.00e-03 & 5.96e-03 & 2.21e-03 & 1.15e-03 & 2.42e-03 & 1.58e-03 & 10.24 & 0.05 & 10.27 & 0.03 & 9.79 & 0.03 \\
WISE J060559.17$-$693816.8 & 91.4965 & -69.6380 & 1.00 & 1.00 & 0.98 & 2.85e-03 & 3.10e-03 & 3.96e-03 & 2.74e-03 & 4.07e-03 & 5.18e-03 & 6.23e-03 & 4.03e-03 & 10.79 & 0.03 & 10.96 & 0.04 & 10.59 & 0.04 \\
WISE J060601.13$-$634452.8 & 91.5047 & -63.7480 & 1.00 & 1.00 & 0.85 & 1.27e-03 & 1.96e-03 & 2.55e-03 & 2.45e-03 & 1.72e-03 & 3.76e-03 & 4.72e-03 & 4.40e-03 & 10.03 & 0.03 & 10.07 & 0.04 & 9.51 & 0.03 \\
WISE J060601.28$-$674432.5 & 91.5053 & -67.7424 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 1.17e-03 & 4.05e-04 & 1.07e-03 & 1.04e-03 & 1.17e-03 & 3.13e-04 & 1.15e-03 & 11.32 & 0.02 & 11.44 & 0.02 & 11.27 & 0.07 \\
WISE J060601.34$-$674335.7 & 91.5056 & -67.7266 & 1.00 & 1.00 & 0.92 & 1.06e-03 & 3.79e-04 & 1.03e-03 & 8.56e-04 & 1.09e-03 & 4.93e-04 & 1.08e-03 & 1.28e-03 & 12.24 & 0.02 & 12.32 & 0.02 & 12.15 & 0.14 \\
WISE J060601.57$-$661740.8 & 91.5066 & -66.2947 & 1.00 & 1.00 & 0.86 & 2.83e-03 & 5.75e-03 & 4.61e-03 & 2.52e-03 & 2.90e-03 & 6.96e-03 & 5.95e-03 & 3.41e-03 & 15.34 & 0.05 & 14.63 & 0.06 & 11.98 & 0.13 \\
WISE J060602.24$-$694034.6 & 91.5093 & -69.6763 & 1.00 & 1.00 & 0.81 & 1.38e-03 & 2.81e-03 & 3.14e-03 & 2.95e-03 & 1.12e-03 & 2.33e-03 & 3.19e-03 & 2.76e-03 & 10.95 & 0.03 & 10.94 & 0.03 & 10.50 & 0.04 \\
WISE J060603.31$-$704043.9 & 91.5138 & -70.6789 & 1.00 & 1.00 & 0.93 & 4.87e-04 & 8.23e-05 & 2.88e-04 & 3.25e-04 & 6.91e-04 & 9.96e-06 & 5.30e-04 & 2.84e-04 & 12.34 & 0.01 & 12.47 & 0.02 & 12.15 & 0.15 \\
WISE J060604.27$-$702450.8 & 91.5178 & -70.4141 & 1.00 & 1.00 & 0.78 & 2.90e-04 & 3.06e-04 & 3.86e-04 & 5.06e-04 & 3.64e-04 & 1.89e-04 & 5.39e-04 & 3.76e-04 & 12.57 & 0.02 & 12.64 & 0.02 & 12.53 & 0.19 \\
WISE J060605.05$-$674211.3 & 91.5211 & -67.7031 & 1.00 & 1.00 & 0.90 & 8.77e-03 & 6.02e-03 & 1.22e-02 & 1.30e-02 & 8.29e-03 & 8.56e-03 & 1.56e-02 & 1.69e-02 & 9.75 & 0.07 & 9.67 & 0.08 & 9.02 & 0.02 \\
WISE J060605.07$-$642637.4 & 91.5211 & -64.4437 & 1.00 & 1.00 & 0.99 & 6.41e-03 & 1.13e-02 & 7.39e-03 & 3.08e-03 & 5.78e-03 & 1.00e-02 & 6.76e-03 & 3.03e-03 & 13.07 & 0.06 & 13.15 & 0.06 & 12.65 & 0.23 \\
WISE J060606.91$-$680033.2 & 91.5288 & -68.0092 & 1.00 & 1.00 & 0.86 & 7.99e-05 & 8.90e-05 & 9.80e-05 & 4.62e-05 & 2.01e-04 & 3.51e-04 & 3.98e-04 & 7.64e-05 & 10.91 & 0.01 & 11.06 & 0.01 & 10.72 & 0.05 \\
WISE J060607.14$-$663204.9 & 91.5298 & -66.5347 & 1.00 & 1.00 & 0.96 & 3.78e-04 & 5.76e-04 & 1.47e-04 & 2.06e-04 & 5.95e-04 & 8.87e-04 & 1.89e-04 & 3.24e-04 & 11.37 & 0.01 & 11.50 & 0.02 & 11.20 & 0.07 \\
WISE J060607.17$-$710450.3 & 91.5299 & -71.0806 & 1.00 & 1.00 & 0.93 & 1.41e-03 & 1.30e-03 & 1.23e-03 & 9.61e-04 & 1.18e-03 & 1.13e-03 & 9.02e-04 & 6.29e-04 & 12.22 & 0.03 & 12.30 & 0.03 & 12.24 & 0.16 \\
WISE J060607.85$-$691909.6 & 91.5327 & -69.3193 & 1.00 & 1.00 & 0.95 & 1.24e-04 & 3.09e-04 & 3.33e-04 & 1.69e-04 & 2.10e-04 & 6.44e-04 & 6.54e-04 & 3.34e-04 & 10.87 & 0.01 & 11.01 & 0.01 & 10.73 & 0.04 \\
WISE J060608.23$-$670351.1 & 91.5343 & -67.0642 & 1.00 & 1.00 & 0.94 & 5.82e-02 & 1.42e-01 & 2.11e-01 & 2.04e-01 & 2.59e-02 & 6.32e-02 & 9.70e-02 & 9.40e-02 & 11.21 & 0.24 & 11.01 & 0.16 & 10.56 & 0.04 \\
WISE J060609.16$-$643508.3 & 91.5382 & -64.5856 & 1.00 & 1.00 & 0.84 & -4.56e-03 & -2.19e-03 & -4.09e-04 & 1.05e-03 & -1.34e-04 & 1.42e-03 & 3.53e-03 & 6.42e-03 & 15.78 & 0.10 & 14.43 & 0.10 & 11.55 & 0.09 \\
WISE J060609.32$-$634927.2 & 91.5388 & -63.8242 & 1.00 & 1.00 & 0.72 & 6.60e-04 & 5.60e-05 & 4.41e-04 & 3.48e-04 & 2.59e-03 & 8.78e-04 & 3.03e-03 & 1.51e-03 & 14.36 & 0.03 & 14.47 & 0.05 & nan & nan \\
WISE J060609.40$-$700658.7 & 91.5392 & -70.1163 & 1.00 & 1.00 & 0.89 & 3.56e-04 & 2.26e-04 & 2.20e-04 & 2.50e-04 & 5.74e-04 & 2.58e-04 & 2.33e-04 & 2.20e-04 & 11.98 & 0.01 & 12.11 & 0.02 & 11.74 & 0.11 \\
WISE J060610.19$-$670950.0 & 91.5424 & -67.1639 & 1.00 & 1.00 & 0.86 & 2.32e-03 & 4.73e-03 & 6.23e-03 & 5.50e-03 & 1.61e-03 & 3.87e-03 & 4.95e-03 & 4.59e-03 & 9.74 & 0.04 & 9.77 & 0.04 & 9.05 & 0.02 \\
WISE J060610.21$-$655644.7 & 91.5426 & -65.9458 & 1.00 & 1.00 & 0.94 & 1.25e-03 & 5.33e-04 & 8.58e-04 & 6.67e-04 & 1.82e-03 & 1.02e-03 & 1.23e-03 & 9.78e-04 & 12.56 & 0.02 & 12.67 & 0.03 & 12.51 & 0.23 \\
WISE J060610.42$-$705332.0 & 91.5434 & -70.8922 & 1.00 & 1.00 & 0.94 & 1.79e-02 & 6.33e-03 & 1.79e-02 & 3.44e-03 & 9.15e-03 & 3.72e-03 & 9.25e-03 & 2.89e-03 & 10.08 & 0.07 & 10.05 & 0.06 & 9.37 & 0.03 \\
WISE J060611.36$-$645722.1 & 91.5473 & -64.9561 & 1.00 & 0.99 & 0.95 & 8.98e-04 & 3.43e-04 & 6.51e-04 & 6.79e-04 & 5.77e-04 & 8.77e-05 & 3.36e-04 & 4.21e-04 & 12.45 & 0.02 & 12.46 & 0.02 & 12.13 & 0.15 \\
WISE J060611.59$-$652750.5 & 91.5483 & -65.4640 & 1.00 & 1.00 & 0.97 & 1.35e-03 & 3.77e-03 & 4.89e-03 & 6.13e-03 & 6.17e-03 & 1.50e-02 & 1.87e-02 & 2.22e-02 & 14.79 & 0.07 & 14.35 & 0.13 & 11.30 & 0.08 \\
WISE J060611.69$-$680925.0 & 91.5487 & -68.1570 & 1.00 & 1.00 & 0.94 & 1.43e-03 & 1.98e-03 & 2.64e-03 & 2.85e-03 & 1.67e-03 & 2.83e-03 & 3.62e-03 & 3.89e-03 & 10.21 & 0.03 & 10.25 & 0.03 & 9.52 & 0.03 \\
WISE J060612.48$-$704420.0 & 91.5520 & -70.7389 & 1.00 & 1.00 & 0.86 & -1.00e-03 & -7.54e-04 & -5.87e-04 & 8.06e-04 & 3.27e-03 & 2.55e-03 & 2.54e-03 & 4.82e-03 & 15.66 & 0.09 & 14.49 & 0.09 & 11.78 & 0.12 \\
WISE J060613.07$-$661132.9 & 91.5544 & -66.1925 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.20e-03 & 5.16e-04 & 1.43e-03 & 1.17e-03 & 9.24e-04 & 2.66e-04 & 1.15e-03 & 12.79 & 0.02 & 12.81 & 0.03 & 12.17 & 0.17 \\
WISE J060613.30$-$703843.7 & 91.5554 & -70.6455 & 1.00 & 1.00 & 0.95 & 4.01e-03 & 6.20e-03 & 5.48e-03 & 2.36e-03 & 3.51e-03 & 5.38e-03 & 4.16e-03 & 1.87e-03 & 10.71 & 0.05 & 10.88 & 0.05 & 10.51 & 0.04 \\
WISE J060613.85$-$705301.2 & 91.5577 & -70.8837 & 1.00 & 1.00 & 0.88 & 1.84e-04 & 2.50e-04 & 2.40e-04 & 1.25e-04 & 2.21e-04 & 2.93e-04 & 2.89e-04 & 6.25e-05 & 11.38 & 0.01 & 11.52 & 0.01 & 11.28 & 0.08 \\
WISE J060613.86$-$710142.3 & 91.5577 & -71.0284 & 1.00 & 1.00 & 0.93 & 5.22e-03 & 6.20e-03 & 2.92e-03 & 4.65e-03 & 3.96e-03 & 5.72e-03 & 3.19e-03 & 4.17e-03 & 10.75 & 0.05 & 10.81 & 0.04 & 10.42 & 0.04 \\
WISE J060614.39$-$700651.9 & 91.5599 & -70.1144 & 1.00 & 1.00 & 0.78 & 1.23e-03 & 5.77e-04 & 1.25e-03 & 6.59e-04 & 1.13e-03 & 1.39e-03 & 2.44e-03 & 1.90e-03 & 13.94 & 0.03 & 13.42 & 0.03 & 9.37 & 0.02 \\
WISE J060614.42$-$680040.8 & 91.5601 & -68.0113 & 1.00 & 1.00 & 0.96 & 2.81e-03 & 5.23e-03 & 4.51e-03 & 1.86e-03 & 2.13e-03 & 3.90e-03 & 3.30e-03 & 1.45e-03 & 10.77 & 0.04 & 10.83 & 0.04 & 10.36 & 0.04 \\
WISE J060614.76$-$711751.9 & 91.5615 & -71.2978 & 1.00 & 1.00 & 0.94 & 4.19e-03 & 4.61e-03 & 1.04e-03 & 2.76e-03 & 3.51e-03 & 4.24e-03 & 9.75e-04 & 2.01e-03 & 12.95 & 0.04 & 13.02 & 0.04 & nan & nan \\
WISE J060614.82$-$701709.8 & 91.5617 & -70.2861 & 1.00 & 1.00 & 0.91 & 3.28e-04 & 1.70e-04 & 5.56e-05 & 2.96e-04 & 4.68e-04 & 3.01e-04 & 3.88e-05 & 6.96e-04 & 12.14 & 0.01 & 12.26 & 0.02 & 11.90 & 0.12 \\
WISE J060615.34$-$693037.1 & 91.5639 & -69.5103 & 1.00 & 1.00 & 0.90 & 1.67e-04 & 4.80e-04 & 1.29e-03 & 1.99e-03 & 5.87e-04 & 8.82e-04 & 1.94e-03 & 2.72e-03 & 13.20 & 0.03 & 13.28 & 0.03 & nan & nan \\
WISE J060616.18$-$702009.0 & 91.5674 & -70.3358 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 2.56e-03 & 1.73e-03 & 2.64e-03 & 1.04e-03 & 1.77e-03 & 1.48e-03 & 2.48e-03 & 11.05 & 0.04 & 11.06 & 0.03 & 10.64 & 0.04 \\
WISE J060616.34$-$704459.2 & 91.5681 & -70.7498 & 1.00 & 1.00 & 0.96 & 3.31e-03 & 8.70e-03 & 1.30e-02 & 1.77e-02 & 2.37e-03 & 6.92e-03 & 1.22e-02 & 1.79e-02 & 10.13 & 0.07 & 10.21 & 0.07 & 9.68 & 0.03 \\
WISE J060616.49$-$650532.1 & 91.5687 & -65.0922 & 1.00 & 1.00 & 0.95 & 2.86e-03 & 1.75e-03 & 2.79e-03 & 8.56e-04 & 2.53e-03 & 1.37e-03 & 2.67e-03 & 6.00e-04 & 11.13 & 0.03 & 11.23 & 0.03 & 10.95 & 0.06 \\
WISE J060617.20$-$695449.2 & 91.5717 & -69.9137 & 0.99 & 1.00 & 0.81 & 6.50e-04 & 1.93e-04 & 7.36e-04 & 2.80e-04 & 3.73e-03 & 1.80e-03 & 3.32e-03 & 1.94e-03 & 14.34 & 0.02 & 14.05 & 0.04 & 10.41 & 0.04 \\
WISE J060617.21$-$680526.9 & 91.5717 & -68.0908 & 1.00 & 1.00 & 0.96 & 5.09e-04 & 1.24e-03 & 1.53e-03 & 1.11e-03 & 7.00e-04 & 1.94e-03 & 2.46e-03 & 1.75e-03 & 10.52 & 0.02 & 10.65 & 0.03 & 10.33 & 0.04 \\
WISE J060617.94$-$713124.6 & 91.5748 & -71.5235 & 1.00 & 1.00 & 0.96 & 6.53e-03 & 6.74e-03 & 3.88e-03 & 5.49e-03 & 5.53e-03 & 6.75e-03 & 4.13e-03 & 4.89e-03 & 10.84 & 0.06 & 10.89 & 0.06 & 10.55 & 0.05 \\
WISE J060618.52$-$614142.4 & 91.5772 & -61.6951 & 1.00 & 1.00 & 0.94 & 3.57e-03 & 5.22e-03 & 5.35e-03 & 4.77e-03 & 1.63e-03 & 2.28e-03 & 2.26e-03 & 2.48e-03 & 11.61 & 0.05 & 11.58 & 0.03 & 11.43 & 0.10 \\
WISE J060618.83$-$665924.8 & 91.5785 & -66.9902 & 1.00 & 1.00 & 0.94 & 1.88e-03 & 1.28e-03 & 8.01e-04 & 2.37e-03 & 3.25e-03 & 2.47e-03 & 1.56e-03 & 4.25e-03 & 11.83 & 0.03 & 11.92 & 0.04 & 11.56 & 0.08 \\
WISE J060619.08$-$634228.5 & 91.5795 & -63.7079 & 1.00 & 1.00 & 0.88 & 1.83e-04 & 2.15e-04 & 1.17e-04 & 6.51e-05 & 1.53e-04 & 1.74e-04 & 1.51e-05 & 4.21e-05 & 11.40 & 0.01 & 11.53 & 0.01 & 11.12 & 0.06 \\
WISE J060619.17$-$695031.6 & 91.5799 & -69.8421 & 1.00 & 1.00 & 0.97 & 6.76e-04 & 1.00e-03 & 2.63e-03 & 3.33e-03 & 6.15e-04 & 8.05e-04 & 2.15e-03 & 2.76e-03 & 13.04 & 0.05 & 12.19 & 0.05 & 9.57 & 0.03 \\
WISE J060619.32$-$635312.9 & 91.5805 & -63.8869 & 1.00 & 1.00 & 0.91 & 9.51e-04 & 5.65e-03 & 1.24e-02 & 1.86e-02 & 3.05e-03 & 6.75e-03 & 1.21e-02 & 1.65e-02 & 15.48 & 0.12 & 14.36 & 0.10 & 11.66 & 0.09 \\
WISE J060619.71$-$653145.3 & 91.5821 & -65.5292 & 1.00 & 1.00 & 0.92 & 3.69e-04 & 5.72e-04 & 2.34e-04 & 2.56e-04 & 1.62e-03 & 2.83e-03 & 1.37e-03 & 1.11e-03 & 10.93 & 0.01 & 11.02 & 0.03 & 10.54 & 0.04 \\
WISE J060620.42$-$661703.3 & 91.5851 & -66.2843 & 1.00 & 1.00 & 0.94 & -2.65e-03 & 3.22e-03 & 6.52e-03 & 1.11e-02 & -3.84e-03 & -1.40e-03 & 1.92e-03 & 4.47e-03 & 15.77 & 0.12 & 15.02 & 0.12 & 12.95 & 0.34 \\
WISE J060620.44$-$682321.9 & 91.5852 & -68.3894 & 1.00 & 1.00 & 0.93 & 8.65e-04 & 1.08e-03 & 1.37e-03 & 1.03e-03 & 7.27e-04 & 1.13e-03 & 1.80e-03 & 1.37e-03 & 12.74 & 0.02 & 12.78 & 0.03 & 12.42 & 0.19 \\
WISE J060621.28$-$703656.6 & 91.5887 & -70.6157 & 1.00 & 1.00 & 0.95 & 7.37e-04 & 9.12e-05 & 5.35e-04 & 3.70e-04 & 9.44e-04 & 3.11e-05 & 5.80e-04 & 5.36e-04 & 12.66 & 0.02 & 12.73 & 0.02 & 12.51 & 0.22 \\
WISE J060621.43$-$673332.2 & 91.5893 & -67.5589 & 1.00 & 1.00 & 0.90 & 1.56e-04 & 2.95e-04 & 1.76e-04 & 6.12e-05 & 1.82e-04 & 2.80e-04 & 1.50e-04 & -6.19e-06 & 11.27 & 0.01 & 11.40 & 0.01 & 11.16 & 0.06 \\
WISE J060622.28$-$641943.2 & 91.5928 & -64.3287 & 0.98 & 0.97 & 0.91 & 1.35e-04 & 6.83e-05 & -2.11e-05 & 1.55e-04 & 4.20e-04 & 1.59e-04 & 9.22e-06 & 4.23e-04 & 12.13 & 0.01 & 12.24 & 0.01 & 12.21 & 0.15 \\
WISE J060622.49$-$673350.8 & 91.5937 & -67.5641 & 1.00 & 1.00 & 0.84 & 6.67e-04 & 5.56e-04 & 1.76e-04 & 7.46e-04 & 8.40e-04 & 9.64e-04 & 5.33e-04 & 1.32e-03 & 10.19 & 0.02 & 10.37 & 0.02 & 9.97 & 0.03 \\
WISE J060622.55$-$654149.5 & 91.5939 & -65.6971 & 1.00 & 1.00 & 0.95 & 2.10e-04 & 1.58e-03 & 3.14e-03 & 4.44e-03 & 6.99e-04 & 3.29e-03 & 7.16e-03 & 1.12e-02 & 14.61 & 0.05 & 14.16 & 0.07 & 11.12 & 0.07 \\
WISE J060622.62$-$621104.9 & 91.5942 & -62.1847 & 1.00 & 1.00 & 0.81 & 3.28e-02 & 4.88e-02 & 6.70e-02 & 3.65e-02 & 3.37e-02 & 4.43e-02 & 3.11e-02 & 3.68e-02 & 15.17 & 0.16 & 14.55 & 0.16 & 11.40 & 0.08 \\
WISE J060622.97$-$675700.7 & 91.5957 & -67.9502 & 1.00 & 1.00 & 0.87 & 2.55e-03 & 3.75e-03 & 4.57e-03 & 4.85e-03 & 1.71e-03 & 2.94e-03 & 3.65e-03 & 4.34e-03 & 9.79 & 0.05 & 9.68 & 0.07 & 8.63 & 0.02 \\
WISE J060623.11$-$650609.5 & 91.5963 & -65.1026 & 1.00 & 1.00 & 0.93 & 5.44e-03 & 9.18e-03 & 5.55e-03 & 4.94e-04 & 4.02e-03 & 6.52e-03 & 4.62e-03 & 1.24e-03 & 10.91 & 0.05 & 10.95 & 0.05 & 9.97 & 0.03 \\
WISE J060623.77$-$655049.4 & 91.5991 & -65.8471 & 1.00 & 1.00 & 0.97 & 2.67e-04 & 5.17e-04 & 4.49e-04 & 2.72e-04 & 3.35e-04 & 7.98e-04 & 6.11e-04 & 2.62e-04 & 10.93 & 0.01 & 11.07 & 0.02 & 10.78 & 0.05 \\
WISE J060624.13$-$635628.4 & 91.6005 & -63.9412 & 1.00 & 1.00 & 0.94 & 1.82e-03 & 1.93e-03 & 2.28e-03 & 2.95e-03 & 1.52e-03 & 2.48e-03 & 2.56e-03 & 3.66e-03 & 11.89 & 0.04 & 11.87 & 0.04 & 11.48 & 0.08 \\
WISE J060624.13$-$704548.2 & 91.6006 & -70.7634 & 1.00 & 1.00 & 0.96 & 3.33e-03 & 4.43e-04 & 2.79e-03 & 8.13e-04 & 3.02e-03 & 4.16e-04 & 2.54e-03 & 8.95e-04 & 12.34 & 0.03 & 12.37 & 0.03 & 12.52 & 0.21 \\
WISE J060624.13$-$704548.2 & 91.6006 & -70.7634 & 1.00 & 1.00 & 0.96 & 3.33e-03 & 4.43e-04 & 2.79e-03 & 8.13e-04 & 3.02e-03 & 4.16e-04 & 2.54e-03 & 8.95e-04 & 12.34 & 0.03 & 12.37 & 0.03 & 12.52 & 0.21 \\
WISE J060624.93$-$665513.3 & 91.6039 & -66.9204 & 1.00 & 1.00 & 0.92 & 5.54e-04 & 8.27e-04 & 5.31e-04 & 3.65e-04 & 5.77e-04 & 9.69e-04 & 6.36e-04 & 4.94e-04 & 11.22 & 0.02 & 11.33 & 0.02 & 10.93 & 0.05 \\
WISE J060625.26$-$683506.0 & 91.6052 & -68.5850 & 1.00 & 1.00 & 0.97 & 8.89e-03 & 1.15e-02 & 1.91e-03 & 7.71e-03 & 5.73e-03 & 7.49e-03 & 1.81e-03 & 5.72e-03 & 11.37 & 0.06 & 11.37 & 0.05 & 10.80 & 0.05 \\
WISE J060625.51$-$684013.0 & 91.6063 & -68.6703 & 1.00 & 1.00 & 0.96 & 3.60e-03 & 8.88e-03 & 1.07e-02 & 7.42e-03 & 2.80e-03 & 7.51e-03 & 9.56e-03 & 7.18e-03 & 9.45 & 0.06 & 9.48 & 0.06 & 8.80 & 0.02 \\
WISE J060626.01$-$682712.0 & 91.6084 & -68.4533 & 1.00 & 1.00 & 0.95 & 4.37e-04 & 2.15e-03 & 3.55e-03 & 4.87e-03 & 1.09e-03 & 3.27e-03 & 5.60e-03 & 8.75e-03 & 14.47 & 0.06 & 13.65 & 0.10 & 10.87 & 0.05 \\
WISE J060626.25$-$625237.6 & 91.6094 & -62.8771 & 1.00 & 1.00 & 0.93 & 8.26e-04 & 6.01e-04 & 1.05e-03 & 7.78e-04 & 7.96e-04 & 3.06e-04 & 9.37e-04 & 4.46e-04 & 12.15 & 0.02 & 12.18 & 0.03 & 11.87 & 0.11 \\
WISE J060626.87$-$702042.5 & 91.6120 & -70.3451 & 1.00 & 1.00 & 0.89 & 3.81e-04 & 2.64e-04 & 6.72e-04 & 5.42e-04 & 9.13e-04 & 7.85e-04 & 1.65e-03 & 1.75e-03 & 11.79 & 0.02 & 11.94 & 0.03 & 11.49 & 0.08 \\
WISE J060626.90$-$663913.0 & 91.6121 & -66.6536 & 1.00 & 1.00 & 0.81 & 2.19e-03 & 2.15e-03 & 1.57e-03 & 1.97e-03 & 1.70e-03 & 1.95e-03 & 1.99e-03 & 1.61e-03 & 10.36 & 0.03 & 10.41 & 0.03 & 9.73 & 0.03 \\
WISE J060626.96$-$660303.1 & 91.6123 & -66.0509 & 1.00 & 1.00 & 0.78 & 4.02e-04 & 1.33e-04 & 4.67e-04 & 2.66e-04 & 3.28e-03 & 3.52e-03 & 3.80e-03 & 2.24e-03 & 14.36 & 0.03 & 14.47 & 0.06 & nan & nan \\
WISE J060627.27$-$674610.9 & 91.6136 & -67.7697 & 1.00 & 1.00 & 0.99 & 4.39e-03 & 8.88e-03 & 8.72e-03 & 3.58e-03 & 2.86e-03 & 6.25e-03 & 5.93e-03 & 2.43e-03 & 11.99 & 0.05 & 11.98 & 0.04 & 11.83 & 0.12 \\
WISE J060627.65$-$680357.4 & 91.6152 & -68.0659 & 1.00 & 1.00 & 0.78 & 4.56e-03 & 2.55e-03 & 3.61e-03 & 5.59e-03 & 2.68e-03 & 2.88e-03 & 4.92e-03 & 5.92e-03 & 10.45 & 0.04 & 10.64 & 0.04 & 10.26 & 0.04 \\
WISE J060627.80$-$625515.4 & 91.6158 & -62.9210 & 1.00 & 1.00 & 0.88 & 2.21e-03 & 5.05e-03 & 5.84e-03 & 4.42e-03 & 1.12e-03 & 3.04e-03 & 4.38e-03 & 3.84e-03 & 11.39 & 0.04 & 11.36 & 0.04 & 10.90 & 0.05 \\
WISE J060627.95$-$695719.2 & 91.6165 & -69.9553 & 1.00 & 1.00 & 0.77 & 3.67e-03 & 2.97e-03 & 5.35e-03 & 2.91e-03 & 3.15e-03 & 2.99e-03 & 5.60e-03 & 2.60e-03 & 11.29 & 0.04 & 11.23 & 0.04 & 10.55 & 0.04 \\
WISE J060627.95$-$695719.2 & 91.6165 & -69.9553 & 1.00 & 1.00 & 0.77 & 3.67e-03 & 2.97e-03 & 5.35e-03 & 2.91e-03 & 3.15e-03 & 2.99e-03 & 5.60e-03 & 2.60e-03 & 11.29 & 0.04 & 11.23 & 0.04 & 10.55 & 0.04 \\
WISE J060628.28$-$661049.8 & 91.6178 & -66.1805 & 1.00 & 1.00 & 0.97 & 6.46e-03 & 1.30e-02 & 1.36e-02 & 1.17e-02 & 4.98e-03 & 1.00e-02 & 1.11e-02 & 9.53e-03 & 9.96 & 0.07 & 10.03 & 0.06 & 9.39 & 0.03 \\
WISE J060628.49$-$665703.9 & 91.6187 & -66.9511 & 1.00 & 1.00 & 0.81 & 1.42e-03 & 2.15e-03 & 1.76e-03 & 1.99e-03 & 4.83e-04 & 1.88e-03 & 9.29e-04 & 1.81e-03 & 15.00 & 0.04 & 14.69 & 0.05 & 12.21 & 0.14 \\
WISE J060628.85$-$673308.2 & 91.6202 & -67.5523 & 1.00 & 1.00 & 0.97 & 8.60e-03 & 2.14e-02 & 2.47e-02 & 2.16e-02 & 3.74e-03 & 9.75e-03 & 1.14e-02 & 9.18e-03 & 11.43 & 0.12 & 11.19 & 0.08 & 10.43 & 0.04 \\
WISE J060629.77$-$642650.0 & 91.6241 & -64.4472 & 1.00 & 1.00 & 0.89 & -1.58e-04 & 1.74e-04 & 6.41e-04 & 1.07e-03 & 1.37e-04 & 7.46e-04 & 9.90e-04 & 1.41e-03 & 14.41 & 0.04 & 13.50 & 0.04 & 10.27 & 0.03 \\
WISE J060630.50$-$701716.5 & 91.6271 & -70.2879 & 1.00 & 1.00 & 0.98 & 6.05e-03 & 1.60e-03 & 4.83e-03 & 3.68e-03 & 2.88e-03 & 7.39e-04 & 1.99e-03 & 1.69e-03 & 12.20 & 0.05 & 12.22 & 0.04 & 11.83 & 0.12 \\
WISE J060630.87$-$693942.1 & 91.6286 & -69.6617 & 1.00 & 1.00 & 0.75 & 1.35e-04 & 2.12e-04 & 4.30e-05 & 1.25e-04 & 1.66e-04 & 1.49e-04 & 1.19e-04 & 8.97e-05 & 11.62 & 0.01 & 11.74 & 0.01 & 11.56 & 0.10 \\
WISE J060632.52$-$662546.3 & 91.6355 & -66.4295 & 1.00 & 1.00 & 0.90 & 1.20e-02 & 2.28e-02 & 3.07e-02 & 3.18e-02 & 3.13e-03 & 5.01e-03 & 6.50e-03 & 6.47e-03 & 11.28 & 0.10 & 11.08 & 0.05 & 10.41 & 0.05 \\
WISE J060632.97$-$664528.1 & 91.6374 & -66.7578 & 1.00 & 1.00 & 0.88 & 5.72e-04 & 4.59e-04 & 5.98e-04 & 9.99e-04 & 2.46e-03 & 1.55e-03 & 2.04e-03 & 5.45e-04 & 14.56 & 0.03 & 14.56 & 0.05 & nan & nan \\
WISE J060633.27$-$623959.0 & 91.6386 & -62.6664 & 1.00 & 1.00 & 0.95 & 1.95e-03 & 2.53e-03 & 2.85e-03 & 4.96e-03 & 6.34e-03 & 8.06e-03 & 8.15e-03 & 8.92e-03 & 14.79 & 0.06 & 14.24 & 0.09 & 11.07 & 0.06 \\
WISE J060634.09$-$620300.7 & 91.6421 & -62.0502 & 1.00 & 1.00 & 0.85 & 1.54e-03 & 1.40e-03 & 1.23e-03 & 1.05e-03 & 1.95e-03 & 2.12e-03 & 1.86e-03 & 2.09e-03 & 12.16 & 0.03 & 12.19 & 0.03 & 12.07 & 0.15 \\
WISE J060634.70$-$680007.1 & 91.6446 & -68.0020 & 1.00 & 1.00 & 0.91 & 1.44e-03 & 1.21e-02 & 2.29e-02 & 3.43e-02 & -2.19e-03 & 4.48e-03 & 1.10e-02 & 1.65e-02 & 15.79 & 0.12 & 14.92 & 0.09 & 12.22 & 0.14 \\
WISE J060635.06$-$645932.5 & 91.6461 & -64.9924 & 1.00 & 1.00 & 0.70 & 1.04e-03 & 6.68e-04 & 1.13e-03 & 7.96e-04 & 7.02e-04 & 7.45e-04 & 5.04e-04 & 5.08e-04 & 10.25 & 0.02 & 10.27 & 0.02 & 10.26 & 0.04 \\
WISE J060635.10$-$711024.7 & 91.6462 & -71.1735 & 1.00 & 1.00 & 0.93 & 4.62e-04 & 7.41e-04 & 7.54e-04 & 9.57e-04 & 6.12e-04 & 7.32e-04 & 9.08e-04 & 9.69e-04 & 12.36 & 0.02 & 12.37 & 0.03 & 10.56 & 0.04 \\
WISE J060636.03$-$692815.3 & 91.6501 & -69.4709 & 1.00 & 1.00 & 0.78 & -5.65e-04 & -7.04e-04 & 1.96e-03 & 3.28e-03 & -2.53e-04 & 1.15e-03 & 2.85e-03 & 4.59e-03 & 15.69 & 0.09 & 14.41 & 0.10 & 11.58 & 0.09 \\
WISE J060636.40$-$694729.6 & 91.6516 & -69.7916 & 1.00 & 1.00 & 0.80 & 1.24e-02 & 1.07e-02 & 1.42e-02 & 4.47e-03 & 4.33e-03 & 9.23e-03 & 7.39e-03 & 6.00e-03 & 11.13 & 0.08 & 10.96 & 0.07 & 10.49 & 0.04 \\
WISE J060636.46$-$662412.2 & 91.6519 & -66.4034 & 1.00 & 1.00 & 0.82 & 2.25e-03 & 5.69e-03 & 7.33e-03 & 5.17e-03 & 1.33e-03 & 2.60e-03 & 3.75e-03 & 2.99e-03 & 13.05 & 0.05 & 13.08 & 0.04 & nan & nan \\
WISE J060637.01$-$704710.6 & 91.6542 & -70.7863 & 1.00 & 1.00 & 0.94 & 5.56e-04 & 3.12e-04 & 8.41e-04 & 4.67e-04 & 4.29e-04 & 5.54e-04 & 1.02e-03 & 1.62e-03 & 13.56 & 0.04 & 12.89 & 0.05 & 8.74 & 0.02 \\
WISE J060637.15$-$690139.0 & 91.6548 & -69.0275 & 1.00 & 1.00 & 0.85 & 7.31e-04 & 8.58e-04 & 5.61e-04 & 4.24e-04 & 9.90e-04 & 1.07e-03 & 5.78e-04 & 5.98e-04 & 11.55 & 0.02 & 11.68 & 0.02 & 11.33 & 0.07 \\
WISE J060637.21$-$695013.9 & 91.6550 & -69.8372 & 1.00 & 1.00 & 0.91 & 7.60e-04 & 1.62e-03 & 6.56e-04 & 2.65e-04 & 8.80e-04 & 2.01e-03 & 7.65e-04 & 3.56e-04 & 11.18 & 0.02 & 11.33 & 0.02 & 11.00 & 0.06 \\
WISE J060637.30$-$712300.6 & 91.6554 & -71.3835 & 1.00 & 1.00 & 0.80 & 2.36e-04 & 2.53e-04 & 3.74e-04 & 3.02e-04 & 4.43e-04 & 2.44e-04 & 5.74e-04 & 1.54e-04 & 11.04 & 0.01 & 11.19 & 0.02 & 10.88 & 0.06 \\
WISE J060637.80$-$683034.3 & 91.6575 & -68.5095 & 1.00 & 1.00 & 0.94 & 3.96e-03 & 2.34e-03 & 2.33e-03 & 3.59e-03 & 3.18e-03 & 2.34e-03 & 2.55e-03 & 2.86e-03 & 12.02 & 0.04 & 12.07 & 0.04 & 11.78 & 0.11 \\
WISE J060638.01$-$703157.7 & 91.6584 & -70.5327 & 1.00 & 1.00 & 0.91 & 6.06e-04 & 4.32e-04 & 4.04e-04 & 2.79e-04 & 7.20e-04 & 4.06e-04 & 3.99e-04 & 2.76e-04 & 12.34 & 0.02 & 12.42 & 0.02 & 12.61 & 0.23 \\
WISE J060638.49$-$653528.0 & 91.6604 & -65.5911 & 1.00 & 1.00 & 0.96 & 2.03e-03 & 1.50e-03 & 1.25e-03 & 1.20e-03 & 1.89e-03 & 1.28e-03 & 9.99e-04 & 1.03e-03 & 11.16 & 0.03 & 11.22 & 0.03 & 10.82 & 0.05 \\
WISE J060639.04$-$621626.5 & 91.6627 & -62.2740 & 0.99 & 0.97 & 0.76 & -8.45e-06 & 7.13e-05 & 4.17e-05 & 8.65e-06 & -3.43e-05 & 1.57e-04 & 2.41e-04 & 1.67e-04 & 12.23 & 0.01 & 12.28 & 0.01 & 12.21 & 0.16 \\
WISE J060640.03$-$641922.5 & 91.6668 & -64.3229 & 1.00 & 1.00 & 0.98 & 3.46e-03 & 6.02e-04 & 3.85e-03 & 1.38e-03 & 2.54e-03 & 5.76e-04 & 3.28e-03 & 1.39e-03 & 12.31 & 0.04 & 12.34 & 0.04 & 12.07 & 0.14 \\
WISE J060640.24$-$654235.1 & 91.6677 & -65.7097 & 1.00 & 1.00 & 0.94 & 7.64e-03 & 1.11e-02 & 1.18e-02 & 6.71e-03 & 1.04e-02 & 1.70e-02 & 1.71e-02 & 9.46e-03 & 10.52 & 0.06 & 10.56 & 0.07 & 9.76 & 0.04 \\
WISE J060642.78$-$703755.5 & 91.6783 & -70.6321 & 1.00 & 1.00 & 0.96 & 5.89e-03 & 8.27e-03 & 1.04e-02 & 8.01e-03 & 3.06e-03 & 4.84e-03 & 5.91e-03 & 4.73e-03 & 11.02 & 0.08 & 10.98 & 0.06 & 10.60 & 0.04 \\
WISE J060643.07$-$710628.1 & 91.6794 & -71.1078 & 1.00 & 1.00 & 0.95 & 3.77e-03 & 1.10e-03 & 3.00e-03 & 1.58e-03 & 3.10e-03 & 1.34e-03 & 2.55e-03 & 1.71e-03 & 12.47 & 0.04 & 12.53 & 0.04 & 12.20 & 0.14 \\
WISE J060643.08$-$693742.5 & 91.6795 & -69.6285 & 1.00 & 1.00 & 0.93 & 3.24e-03 & 8.30e-03 & 1.28e-02 & 1.53e-02 & 1.37e-03 & 3.07e-03 & 4.47e-03 & 5.04e-03 & 11.37 & 0.08 & 11.30 & 0.05 & 10.94 & 0.06 \\
WISE J060643.24$-$661636.1 & 91.6801 & -66.2767 & 1.00 & 1.00 & 0.95 & -8.96e-04 & -3.41e-04 & 4.92e-04 & 1.41e-03 & -4.10e-04 & 7.25e-05 & 1.40e-03 & 2.31e-03 & 15.18 & 0.04 & 14.00 & 0.05 & 11.19 & 0.08 \\
WISE J060643.61$-$665448.2 & 91.6817 & -66.9134 & 1.00 & 0.95 & 0.73 & 1.31e-03 & 4.18e-03 & 7.32e-03 & 6.97e-03 & 8.07e-04 & 1.83e-03 & 2.47e-03 & 1.83e-03 & 15.62 & 0.08 & 14.83 & 0.06 & 12.13 & 0.14 \\
WISE J060644.96$-$614003.2 & 91.6873 & -61.6676 & 1.00 & 1.00 & 0.93 & 4.16e-03 & 1.36e-02 & 2.36e-02 & 3.06e-02 & 4.12e-03 & 1.36e-02 & 2.41e-02 & 3.26e-02 & 14.95 & 0.11 & 14.03 & 0.12 & 11.23 & 0.07 \\
WISE J060645.17$-$702446.7 & 91.6882 & -70.4130 & 1.00 & 1.00 & 0.83 & 6.29e-04 & 1.22e-04 & 5.72e-04 & 2.79e-04 & 1.25e-03 & 1.57e-04 & 1.32e-03 & 4.46e-04 & 12.37 & 0.02 & 12.48 & 0.02 & 12.35 & 0.17 \\
WISE J060645.47$-$663938.1 & 91.6895 & -66.6606 & 1.00 & 1.00 & 1.00 & 3.15e-03 & 3.29e-03 & 3.44e-03 & 4.00e-03 & 2.90e-03 & 3.23e-03 & 3.32e-03 & 3.77e-03 & 12.87 & 0.05 & 12.96 & 0.06 & 12.97 & 0.28 \\
WISE J060646.17$-$660008.8 & 91.6924 & -66.0024 & 1.00 & 1.00 & 0.96 & 5.11e-04 & 8.98e-04 & 4.59e-04 & 1.68e-04 & 4.16e-04 & 6.50e-04 & 3.36e-04 & 1.02e-04 & 11.12 & 0.02 & 11.22 & 0.02 & 10.93 & 0.06 \\
WISE J060647.73$-$663803.8 & 91.6989 & -66.6344 & 1.00 & 1.00 & 0.92 & 4.53e-03 & 7.55e-03 & 7.33e-03 & 7.63e-03 & 2.17e-03 & 3.79e-03 & 4.51e-03 & 5.01e-03 & 10.41 & 0.05 & 10.41 & 0.04 & 9.80 & 0.03 \\
WISE J060647.93$-$631744.8 & 91.6997 & -63.2958 & 1.00 & 1.00 & 0.86 & -1.42e-03 & -1.23e-03 & -2.11e-04 & 1.34e-03 & 9.62e-04 & -6.10e-04 & 3.02e-03 & 3.27e-03 & 15.51 & 0.07 & 14.54 & 0.09 & 11.76 & 0.10 \\
WISE J060648.44$-$665051.1 & 91.7019 & -66.8475 & 1.00 & 1.00 & 0.88 & 1.12e-03 & 3.31e-03 & 5.04e-03 & 8.08e-03 & 2.57e-03 & 6.69e-03 & 1.03e-02 & 1.28e-02 & 14.87 & 0.07 & 14.05 & 0.09 & 11.30 & 0.07 \\
WISE J060648.65$-$700829.7 & 91.7027 & -70.1416 & 1.00 & 1.00 & 0.96 & 1.85e-03 & 7.37e-04 & 1.82e-03 & 9.35e-04 & 1.97e-03 & 6.74e-04 & 2.02e-03 & 1.12e-03 & 12.60 & 0.03 & 12.65 & 0.03 & 12.54 & 0.19 \\
WISE J060648.98$-$662012.9 & 91.7041 & -66.3369 & 1.00 & 1.00 & 0.96 & 7.93e-03 & 1.60e-03 & 5.53e-03 & 3.97e-03 & 3.14e-03 & 4.92e-04 & 2.14e-03 & 1.42e-03 & 11.94 & 0.05 & 11.89 & 0.03 & 10.69 & 0.05 \\
WISE J060649.00$-$662708.7 & 91.7042 & -66.4524 & 1.00 & 1.00 & 0.98 & -7.59e-04 & -5.78e-04 & 4.79e-05 & 6.25e-04 & -1.07e-03 & -6.08e-04 & 8.29e-04 & 2.56e-03 & 15.13 & 0.06 & 14.52 & 0.09 & 11.77 & 0.11 \\
WISE J060649.68$-$624543.7 & 91.7070 & -62.7621 & 1.00 & 1.00 & 0.94 & 7.17e-03 & 1.94e-02 & 2.24e-02 & 1.99e-02 & 4.92e-03 & 1.44e-02 & 1.86e-02 & 1.87e-02 & 11.82 & 0.12 & 10.99 & 0.12 & 8.50 & 0.02 \\
WISE J060649.84$-$712715.5 & 91.7077 & -71.4543 & 1.00 & 1.00 & 0.97 & 3.30e-03 & 7.94e-03 & 9.86e-03 & 9.47e-03 & 1.93e-03 & 5.04e-03 & 6.79e-03 & 7.16e-03 & 10.36 & 0.06 & 10.41 & 0.05 & 9.79 & 0.03 \\
WISE J060650.56$-$614117.3 & 91.7107 & -61.6881 & 1.00 & 1.00 & 0.93 & 1.52e-03 & 5.09e-03 & 1.02e-02 & 1.47e-02 & 3.00e-03 & 7.72e-03 & 1.51e-02 & 2.08e-02 & 14.87 & 0.09 & 14.01 & 0.12 & 11.57 & 0.10 \\
WISE J060651.54$-$704148.4 & 91.7148 & -70.6968 & 1.00 & 1.00 & 0.90 & 5.29e-04 & 1.53e-04 & 5.34e-04 & 1.14e-04 & 7.63e-04 & 1.50e-04 & 8.77e-04 & 1.98e-04 & 12.43 & 0.02 & 12.53 & 0.02 & 12.15 & 0.16 \\
WISE J060652.77$-$645321.5 & 91.7199 & -64.8893 & 1.00 & 1.00 & 0.96 & 1.73e-03 & 1.95e-03 & 2.55e-03 & 1.71e-03 & 1.09e-03 & 1.75e-03 & 2.50e-03 & 2.26e-03 & 12.05 & 0.04 & 12.09 & 0.04 & 11.91 & 0.12 \\
WISE J060653.17$-$684500.9 & 91.7215 & -68.7502 & 1.00 & 1.00 & 0.83 & 1.20e-04 & 2.36e-04 & 2.25e-04 & 1.08e-04 & 8.98e-05 & 2.91e-04 & 2.86e-04 & 1.17e-04 & 11.02 & 0.01 & 11.16 & 0.01 & 10.88 & 0.06 \\
WISE J060653.45$-$652306.6 & 91.7227 & -65.3852 & 1.00 & 1.00 & 0.90 & 3.81e-03 & 2.89e-03 & 3.71e-03 & 4.63e-03 & 3.13e-03 & 2.20e-03 & 3.36e-03 & 3.42e-03 & 11.94 & 0.04 & 11.87 & 0.04 & 11.48 & 0.09 \\
WISE J060653.72$-$702523.2 & 91.7239 & -70.4231 & 1.00 & 1.00 & 0.92 & 3.62e-03 & 7.13e-03 & 1.29e-02 & 1.56e-02 & 5.02e-03 & 1.38e-02 & 2.21e-02 & 3.22e-02 & 14.76 & 0.11 & 14.23 & 0.20 & 12.44 & 0.17 \\
WISE J060654.60$-$693629.0 & 91.7275 & -69.6081 & 1.00 & 1.00 & 0.89 & 9.11e-04 & 2.75e-04 & 1.20e-03 & 2.99e-04 & 1.18e-03 & 4.54e-04 & 1.78e-03 & 5.03e-04 & 12.93 & 0.02 & 12.98 & 0.03 & 12.73 & 0.23 \\
WISE J060654.63$-$691008.4 & 91.7276 & -69.1690 & 1.00 & 1.00 & 0.85 & 5.30e-03 & 7.29e-03 & 6.65e-03 & 1.13e-02 & 4.62e-03 & 6.44e-03 & 7.93e-03 & 1.30e-02 & 10.42 & 0.06 & 10.19 & 0.07 & 9.32 & 0.02 \\
WISE J060654.96$-$700701.5 & 91.7290 & -70.1171 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 7.15e-04 & 3.84e-04 & 1.00e-03 & 2.00e-03 & 1.07e-03 & 8.48e-04 & 1.51e-03 & 11.98 & 0.02 & 12.10 & 0.03 & 11.83 & 0.11 \\
WISE J060655.42$-$710707.2 & 91.7309 & -71.1187 & 1.00 & 1.00 & 0.95 & 8.22e-03 & 9.07e-03 & 1.41e-03 & 5.29e-03 & 7.21e-03 & 7.78e-03 & 1.84e-03 & 5.02e-03 & 11.48 & 0.06 & 11.53 & 0.05 & 11.35 & 0.07 \\
WISE J060655.66$-$713100.7 & 91.7319 & -71.5169 & 1.00 & 1.00 & 0.94 & 5.84e-03 & 1.02e-02 & 9.40e-03 & 4.54e-03 & 5.57e-03 & 1.06e-02 & 1.08e-02 & 4.33e-03 & 11.47 & 0.06 & 11.49 & 0.06 & 11.15 & 0.07 \\
WISE J060655.82$-$671107.2 & 91.7326 & -67.1853 & 1.00 & 1.00 & 0.91 & 2.14e-04 & 4.76e-04 & 2.66e-04 & 7.44e-07 & 4.63e-04 & 9.46e-04 & 5.08e-04 & -3.98e-05 & 11.07 & 0.01 & 11.25 & 0.02 & 10.95 & 0.05 \\
WISE J060656.27$-$641811.1 & 91.7345 & -64.3031 & 1.00 & 1.00 & 0.96 & 1.12e-03 & 1.65e-03 & 3.63e-04 & 6.30e-04 & 1.81e-03 & 2.79e-03 & 4.83e-04 & 9.82e-04 & 11.21 & 0.02 & 11.41 & 0.03 & 11.04 & 0.06 \\
WISE J060656.44$-$685104.7 & 91.7352 & -68.8513 & 1.00 & 1.00 & 0.95 & 7.73e-03 & 1.29e-02 & 1.87e-02 & 1.71e-02 & 6.95e-03 & 1.25e-02 & 1.81e-02 & 1.81e-02 & 13.99 & 0.10 & 13.22 & 0.10 & 10.49 & 0.04 \\
WISE J060656.46$-$654640.8 & 91.7353 & -65.7780 & 1.00 & 1.00 & 0.92 & 6.69e-03 & 7.24e-03 & 5.55e-03 & 6.35e-03 & 4.29e-03 & 4.68e-03 & 4.62e-03 & 5.51e-03 & 10.85 & 0.05 & 10.91 & 0.05 & 10.55 & 0.05 \\
WISE J060657.07$-$692910.6 & 91.7378 & -69.4863 & 1.00 & 1.00 & 0.98 & 6.26e-04 & 7.09e-04 & 2.13e-03 & 3.69e-03 & 7.85e-04 & 4.56e-04 & 1.67e-03 & 1.89e-03 & 14.12 & 0.08 & 12.81 & 0.06 & 10.13 & 0.03 \\
WISE J060657.35$-$630036.8 & 91.7389 & -63.0102 & 1.00 & 1.00 & 0.87 & 5.83e-03 & 1.26e-02 & 1.10e-02 & 6.00e-03 & 3.31e-03 & 6.36e-03 & 5.77e-03 & 6.32e-03 & 10.88 & 0.07 & 10.83 & 0.06 & 10.20 & 0.04 \\
WISE J060657.69$-$653838.9 & 91.7404 & -65.6441 & 1.00 & 1.00 & 0.93 & 1.94e-04 & 2.04e-04 & 7.98e-05 & 1.70e-04 & 2.61e-04 & 2.56e-04 & 9.56e-05 & 1.64e-04 & 11.29 & 0.01 & 11.46 & 0.01 & 11.02 & 0.06 \\
WISE J060657.98$-$672840.4 & 91.7416 & -67.4779 & 1.00 & 0.99 & 0.97 & 7.56e-04 & 3.48e-04 & 1.91e-04 & 6.43e-04 & 8.08e-04 & 2.42e-04 & 1.81e-04 & 6.65e-04 & 12.68 & 0.02 & 12.76 & 0.02 & 12.59 & 0.19 \\
WISE J060658.10$-$705327.3 & 91.7421 & -70.8909 & 1.00 & 1.00 & 0.92 & 1.19e-03 & 6.53e-04 & 7.49e-04 & 1.55e-03 & 1.78e-03 & 1.00e-03 & 7.41e-04 & 2.37e-03 & 12.82 & 0.03 & 12.78 & 0.03 & 12.40 & 0.17 \\
WISE J060659.39$-$651538.1 & 91.7475 & -65.2606 & 1.00 & 1.00 & 0.98 & -1.15e-04 & 1.09e-03 & 2.79e-03 & 4.56e-03 & -1.96e-04 & 6.36e-04 & 1.78e-03 & 3.02e-03 & 14.52 & 0.06 & 13.36 & 0.05 & 10.48 & 0.04 \\
WISE J060659.88$-$694500.8 & 91.7495 & -69.7502 & 1.00 & 1.00 & 0.93 & 5.60e-03 & 9.44e-03 & 1.23e-02 & 6.65e-03 & 5.45e-03 & 9.44e-03 & 1.25e-02 & 5.90e-03 & 11.66 & 0.06 & 11.65 & 0.06 & 11.26 & 0.07 \\
WISE J060659.94$-$674328.8 & 91.7498 & -67.7247 & 1.00 & 1.00 & 0.95 & 7.64e-04 & 2.44e-03 & 3.33e-03 & 4.09e-03 & 2.60e-04 & 1.45e-03 & 2.03e-03 & 3.17e-03 & 14.37 & 0.06 & 14.13 & 0.06 & nan & nan \\
WISE J060700.15$-$643510.3 & 91.7506 & -64.5862 & 1.00 & 1.00 & 0.91 & -1.02e-04 & -9.76e-05 & -3.55e-05 & 3.94e-05 & -1.35e-04 & 2.66e-04 & 4.33e-04 & 7.20e-04 & 13.12 & 0.02 & 12.83 & 0.03 & 8.91 & 0.03 \\
WISE J060700.79$-$704504.0 & 91.7533 & -70.7511 & 1.00 & 1.00 & 0.89 & 3.93e-02 & 2.74e-02 & 4.29e-02 & 2.83e-02 & 1.03e-02 & 8.68e-03 & 1.69e-02 & 1.68e-02 & 11.05 & 0.14 & 10.78 & 0.09 & 10.16 & 0.04 \\
WISE J060700.79$-$704504.0 & 91.7533 & -70.7511 & 1.00 & 1.00 & 0.89 & 3.93e-02 & 2.74e-02 & 4.29e-02 & 2.83e-02 & 1.03e-02 & 8.68e-03 & 1.69e-02 & 1.68e-02 & 11.05 & 0.14 & 10.78 & 0.09 & 10.16 & 0.04 \\
WISE J060701.04$-$631222.7 & 91.7543 & -63.2063 & 1.00 & 1.00 & 0.92 & 1.33e-03 & 6.91e-04 & 1.55e-03 & 1.38e-03 & 7.34e-04 & 4.14e-04 & 1.09e-03 & 8.60e-04 & 12.26 & 0.02 & 12.32 & 0.02 & 12.07 & 0.14 \\
WISE J060701.91$-$662220.4 & 91.7580 & -66.3723 & 1.00 & 1.00 & 0.97 & 5.23e-03 & 1.56e-02 & 2.59e-02 & 2.93e-02 & 3.12e-03 & 8.71e-03 & 1.42e-02 & 1.60e-02 & 9.89 & 0.09 & 9.81 & 0.07 & 8.93 & 0.02 \\
WISE J060701.98$-$701848.5 & 91.7582 & -70.3135 & 1.00 & 1.00 & 0.98 & 2.87e-03 & 6.19e-03 & 1.21e-02 & 1.71e-02 & 8.04e-04 & 2.71e-03 & 5.55e-03 & 8.35e-03 & 14.13 & 0.08 & 13.05 & 0.06 & 10.33 & 0.04 \\
WISE J060702.52$-$662723.6 & 91.7605 & -66.4565 & 1.00 & 1.00 & 0.71 & 1.03e-03 & 2.08e-03 & 1.98e-03 & 1.70e-03 & 5.14e-04 & 1.12e-03 & 1.33e-03 & 1.65e-03 & 9.87 & 0.03 & 9.97 & 0.02 & 9.12 & 0.02 \\
WISE J060703.16$-$665743.5 & 91.7632 & -66.9621 & 1.00 & 1.00 & 0.93 & 1.19e-03 & 1.75e-03 & 8.66e-04 & 3.71e-04 & 9.95e-04 & 1.19e-03 & 5.48e-04 & 4.31e-04 & 12.79 & 0.03 & 12.82 & 0.03 & 12.52 & 0.20 \\
WISE J060703.22$-$622042.9 & 91.7634 & -62.3453 & 1.00 & 1.00 & 0.92 & 9.64e-04 & 9.96e-04 & 1.34e-03 & 1.39e-03 & 6.60e-04 & 6.71e-04 & 1.01e-03 & 1.22e-03 & 12.25 & 0.02 & 12.31 & 0.02 & 12.28 & 0.18 \\
WISE J060703.72$-$685004.5 & 91.7655 & -68.8346 & 1.00 & 1.00 & 0.94 & 1.59e-02 & 2.77e-02 & 2.67e-02 & 2.04e-02 & 7.46e-03 & 1.44e-02 & 1.25e-02 & 9.83e-03 & 10.95 & 0.10 & 10.86 & 0.07 & 10.31 & 0.04 \\
WISE J060704.59$-$675449.8 & 91.7691 & -67.9138 & 1.00 & 1.00 & 0.94 & 1.09e-02 & 2.20e-02 & 2.38e-02 & 1.66e-02 & 3.26e-03 & 5.23e-03 & 5.91e-03 & 5.24e-03 & 10.09 & 0.09 & 9.81 & 0.05 & 8.60 & 0.02 \\
WISE J060704.80$-$652503.1 & 91.7700 & -65.4175 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 2.95e-03 & 3.08e-03 & 2.61e-03 & 1.29e-03 & 2.05e-03 & 1.90e-03 & 1.52e-03 & 9.95 & 0.03 & 9.99 & 0.03 & 9.33 & 0.03 \\
WISE J060706.70$-$644732.3 & 91.7779 & -64.7923 & 1.00 & 1.00 & 0.95 & 5.78e-04 & 1.98e-03 & 2.60e-03 & 2.75e-03 & 2.61e-03 & 7.13e-03 & 8.71e-03 & 9.67e-03 & 13.88 & 0.03 & 13.39 & 0.06 & 10.23 & 0.04 \\
WISE J060707.08$-$652731.7 & 91.7795 & -65.4588 & 1.00 & 1.00 & 0.96 & 6.64e-04 & 1.02e-03 & 7.91e-04 & 8.43e-04 & 4.27e-04 & 8.79e-04 & 9.44e-04 & 9.98e-04 & 12.66 & 0.02 & 12.68 & 0.02 & 12.62 & 0.23 \\
WISE J060708.40$-$671021.5 & 91.7850 & -67.1726 & 1.00 & 1.00 & 0.96 & 1.22e-02 & 2.09e-02 & 1.70e-02 & 1.68e-02 & 7.90e-03 & 1.47e-02 & 1.37e-02 & 1.37e-02 & 10.27 & 0.11 & 10.20 & 0.10 & 9.47 & 0.02 \\
WISE J060708.42$-$645735.4 & 91.7851 & -64.9598 & 1.00 & 1.00 & 0.93 & 5.16e-03 & 1.04e-02 & 1.25e-02 & 1.39e-02 & 4.45e-03 & 1.50e-02 & 2.29e-02 & 2.60e-02 & 15.17 & 0.10 & 14.69 & 0.12 & 12.61 & 0.24 \\
WISE J060708.63$-$663059.1 & 91.7860 & -66.5164 & 1.00 & 1.00 & 0.93 & 8.33e-03 & 1.22e-02 & 1.38e-02 & 9.85e-03 & 3.95e-03 & 7.07e-03 & 8.64e-03 & 7.84e-03 & 10.30 & 0.09 & 10.10 & 0.09 & 8.86 & 0.02 \\
WISE J060709.90$-$664554.2 & 91.7912 & -66.7650 & 1.00 & 1.00 & 0.91 & 1.05e-03 & 1.95e-03 & 1.91e-03 & 1.13e-03 & 2.79e-03 & 5.38e-03 & 5.99e-03 & 4.00e-03 & 10.56 & 0.02 & 10.62 & 0.04 & 10.06 & 0.04 \\
WISE J060713.09$-$664114.7 & 91.8045 & -66.6874 & 1.00 & 1.00 & 0.96 & -2.96e-04 & 9.77e-04 & 2.81e-03 & 4.44e-03 & -1.99e-04 & 1.80e-03 & 3.13e-03 & 5.28e-03 & 15.16 & 0.08 & 14.29 & 0.08 & 11.38 & 0.07 \\
WISE J060713.50$-$675333.2 & 91.8063 & -67.8926 & 1.00 & 1.00 & 0.98 & 7.57e-03 & 7.69e-03 & 1.17e-03 & 5.76e-03 & 5.91e-03 & 6.07e-03 & 9.71e-04 & 4.07e-03 & 11.58 & 0.05 & 11.64 & 0.05 & 11.42 & 0.07 \\
WISE J060713.90$-$624211.1 & 91.8079 & -62.7031 & 1.00 & 1.00 & 0.93 & 4.64e-03 & 3.94e-03 & 2.97e-03 & 5.80e-03 & 3.72e-03 & 3.89e-03 & 3.80e-03 & 5.95e-03 & 12.80 & 0.04 & 12.83 & 0.04 & 12.24 & 0.14 \\
WISE J060714.15$-$651237.7 & 91.8089 & -65.2105 & 1.00 & 1.00 & 0.88 & 8.99e-03 & 7.85e-03 & 1.48e-02 & 1.09e-02 & 5.91e-03 & 3.60e-03 & 8.23e-03 & 5.31e-03 & 9.40 & 0.07 & 9.41 & 0.05 & 8.79 & 0.02 \\
WISE J060714.79$-$703242.7 & 91.8116 & -70.5452 & 1.00 & 1.00 & 0.89 & 1.76e-03 & 6.77e-04 & 1.88e-03 & 1.02e-03 & 1.33e-03 & 4.18e-04 & 1.59e-03 & 6.57e-04 & 12.66 & 0.03 & 12.64 & 0.03 & 11.86 & 0.12 \\
WISE J060714.84$-$683748.8 & 91.8118 & -68.6302 & 1.00 & 1.00 & 0.96 & 1.02e-03 & 1.14e-03 & 8.26e-04 & 2.89e-04 & 7.28e-04 & 9.20e-04 & 7.11e-04 & 1.69e-04 & 11.23 & 0.02 & 11.35 & 0.02 & 11.12 & 0.06 \\
WISE J060716.00$-$661651.9 & 91.8166 & -66.2811 & 1.00 & 1.00 & 0.95 & 1.41e-03 & 2.30e-03 & 2.55e-03 & 2.65e-03 & 1.30e-03 & 2.53e-03 & 3.08e-03 & 3.75e-03 & 10.20 & 0.03 & 10.30 & 0.04 & 9.69 & 0.03 \\
WISE J060716.21$-$654927.3 & 91.8176 & -65.8242 & 1.00 & 1.00 & 0.93 & 1.08e-02 & 3.01e-02 & 5.21e-02 & 6.99e-02 & 1.00e-02 & 2.51e-02 & 3.98e-02 & 4.82e-02 & 10.15 & 0.17 & 9.47 & 0.14 & 8.99 & 0.02 \\
WISE J060716.22$-$670521.0 & 91.8176 & -67.0892 & 1.00 & 1.00 & 0.88 & 3.26e-03 & 2.81e-03 & 1.88e-03 & 2.28e-03 & 2.54e-03 & 3.00e-03 & 2.50e-03 & 2.33e-03 & 10.24 & 0.04 & 10.24 & 0.04 & 9.52 & 0.03 \\
WISE J060716.89$-$635036.8 & 91.8204 & -63.8436 & 1.00 & 1.00 & 0.98 & 5.85e-03 & 8.30e-03 & 9.05e-03 & 1.36e-02 & 4.96e-03 & 9.28e-03 & 1.06e-02 & 1.61e-02 & 13.71 & 0.11 & 13.11 & 0.13 & 10.37 & 0.04 \\
WISE J060717.40$-$614349.9 & 91.8225 & -61.7305 & 1.00 & 1.00 & 0.92 & 7.82e-05 & 3.58e-03 & 7.85e-03 & 1.21e-02 & 3.74e-03 & 6.54e-03 & 1.21e-02 & 1.63e-02 & 15.21 & 0.13 & 14.15 & 0.13 & 11.64 & 0.11 \\
WISE J060717.47$-$702046.3 & 91.8228 & -70.3462 & 1.00 & 1.00 & 0.97 & 1.70e-02 & 1.91e-02 & 4.57e-03 & 1.25e-02 & 7.26e-03 & 7.53e-03 & 1.56e-03 & 5.18e-03 & 11.34 & 0.08 & 11.38 & 0.05 & 9.68 & 0.03 \\
WISE J060718.26$-$675256.8 & 91.8261 & -67.8824 & 1.00 & 1.00 & 0.94 & 2.00e-03 & 2.91e-03 & 1.65e-03 & 2.12e-03 & 1.53e-03 & 2.60e-03 & 1.73e-03 & 1.85e-03 & 10.18 & 0.03 & 10.27 & 0.04 & 9.66 & 0.03 \\
WISE J060719.92$-$682420.8 & 91.8330 & -68.4058 & 1.00 & 1.00 & 0.90 & 9.45e-03 & 1.30e-02 & 1.91e-02 & 2.01e-02 & 7.21e-03 & 1.76e-02 & 2.47e-02 & 3.04e-02 & 15.31 & 0.12 & 14.58 & 0.14 & 10.71 & 0.05 \\
WISE J060720.36$-$692638.9 & 91.8348 & -69.4442 & 1.00 & 1.00 & 0.98 & 1.80e-02 & 6.21e-03 & 1.94e-02 & 1.43e-02 & 1.12e-02 & 3.94e-03 & 1.19e-02 & 7.58e-03 & 10.10 & 0.10 & 10.14 & 0.07 & 9.57 & 0.03 \\
WISE J060720.57$-$672245.1 & 91.8357 & -67.3792 & 1.00 & 1.00 & 0.94 & 1.18e-03 & 8.26e-04 & 9.53e-04 & 7.34e-04 & 9.96e-04 & 6.60e-04 & 8.85e-04 & 3.93e-04 & 11.09 & 0.02 & 11.20 & 0.02 & 10.97 & 0.05 \\
WISE J060721.88$-$710821.9 & 91.8412 & -71.1394 & 1.00 & 1.00 & 0.87 & 2.11e-03 & 3.85e-03 & 5.38e-03 & 6.65e-03 & 2.40e-03 & 3.91e-03 & 5.69e-03 & 5.86e-03 & 9.98 & 0.05 & 9.90 & 0.05 & 9.32 & 0.03 \\
WISE J060722.48$-$711339.2 & 91.8437 & -71.2276 & 1.00 & 1.00 & 0.88 & 7.14e-03 & 5.44e-03 & 6.68e-03 & 7.14e-03 & 7.72e-03 & 8.13e-03 & 9.66e-03 & 9.02e-03 & 11.41 & 0.05 & 11.25 & 0.06 & 10.45 & 0.04 \\
WISE J060722.95$-$711243.9 & 91.8456 & -71.2122 & 1.00 & 1.00 & 0.86 & 2.66e-03 & 3.34e-03 & 3.10e-03 & 2.52e-03 & 1.64e-03 & 2.01e-03 & 2.19e-03 & 2.46e-03 & 12.18 & 0.04 & 12.17 & 0.03 & 11.77 & 0.10 \\
WISE J060723.14$-$705152.2 & 91.8464 & -70.8645 & 1.00 & 1.00 & 0.84 & 2.62e-04 & 1.63e-04 & 1.92e-04 & 1.68e-04 & 4.25e-04 & 1.73e-04 & 2.68e-04 & 3.20e-04 & 11.55 & 0.01 & 11.69 & 0.01 & 11.46 & 0.07 \\
WISE J060724.42$-$655139.6 & 91.8517 & -65.8610 & 1.00 & 1.00 & 0.90 & 2.96e-02 & 1.54e-02 & 4.47e-02 & 2.56e-02 & 1.78e-02 & 1.58e-02 & 3.56e-02 & 2.40e-02 & 10.00 & 0.11 & 9.78 & 0.10 & 8.88 & 0.02 \\
WISE J060724.87$-$663052.5 & 91.8536 & -66.5146 & 1.00 & 1.00 & 0.93 & 5.95e-04 & 4.21e-04 & 3.90e-04 & 2.67e-04 & 8.82e-04 & 7.66e-04 & 5.69e-04 & 3.85e-04 & 10.95 & 0.01 & 11.11 & 0.02 & 10.79 & 0.05 \\
WISE J060724.89$-$672657.3 & 91.8537 & -67.4493 & 1.00 & 0.96 & 0.94 & 1.45e-04 & 1.87e-04 & 2.81e-04 & 6.20e-04 & -4.51e-06 & 2.19e-05 & 9.53e-05 & 4.36e-04 & 12.57 & 0.02 & 12.71 & 0.02 & 12.46 & 0.17 \\
WISE J060724.91$-$710331.4 & 91.8538 & -71.0587 & 1.00 & 1.00 & 0.87 & 5.03e-03 & 9.74e-03 & 1.27e-02 & 1.50e-02 & 1.67e-03 & 3.08e-03 & 3.67e-03 & 4.39e-03 & 11.17 & 0.06 & 11.15 & 0.04 & 10.64 & 0.04 \\
WISE J060725.19$-$703128.2 & 91.8550 & -70.5245 & 1.00 & 1.00 & 0.98 & 1.48e-02 & 2.50e-02 & 2.31e-02 & 1.15e-02 & 1.06e-02 & 1.82e-02 & 1.69e-02 & 8.00e-03 & 10.57 & 0.11 & 10.45 & 0.11 & 9.55 & 0.03 \\
WISE J060726.58$-$662902.8 & 91.8608 & -66.4841 & 1.00 & 1.00 & 0.96 & 3.17e-03 & 5.23e-03 & 6.02e-03 & 3.84e-03 & 2.25e-03 & 3.64e-03 & 4.82e-03 & 2.78e-03 & 10.20 & 0.04 & 10.28 & 0.04 & 9.59 & 0.03 \\
WISE J060726.61$-$672832.2 & 91.8609 & -67.4756 & 1.00 & 1.00 & 0.87 & 4.54e-03 & 5.68e-03 & 3.77e-03 & 2.31e-03 & 3.46e-03 & 4.03e-03 & 3.30e-03 & 2.88e-03 & 10.75 & 0.04 & 10.80 & 0.04 & 9.97 & 0.03 \\
WISE J060726.76$-$702840.9 & 91.8615 & -70.4780 & 1.00 & 1.00 & 0.73 & 2.39e-03 & 5.00e-04 & 1.37e-03 & 9.58e-04 & 2.86e-03 & 4.52e-04 & 1.11e-03 & 5.98e-04 & 14.13 & 0.04 & 14.28 & 0.04 & nan & nan \\
WISE J060727.28$-$643600.5 & 91.8637 & -64.6001 & 1.00 & 1.00 & 0.93 & 1.89e-03 & 4.63e-03 & 9.74e-03 & 1.61e-02 & 2.27e-03 & 8.05e-03 & 1.62e-02 & 2.72e-02 & 15.35 & 0.10 & 14.66 & 0.13 & 11.67 & 0.10 \\
WISE J060727.39$-$632808.8 & 91.8641 & -63.4691 & 1.00 & 1.00 & 0.97 & 2.04e-02 & 4.47e-02 & 6.90e-02 & 1.15e-01 & 1.76e-02 & 4.80e-02 & 8.42e-02 & 1.39e-01 & 14.24 & 0.25 & 13.36 & 0.28 & 11.28 & 0.07 \\
WISE J060727.52$-$674509.2 & 91.8647 & -67.7526 & 1.00 & 1.00 & 0.97 & 1.43e-03 & 1.38e-03 & 1.47e-03 & 6.01e-04 & 1.42e-03 & 1.35e-03 & 1.50e-03 & 6.51e-04 & 10.97 & 0.03 & 11.09 & 0.03 & 10.77 & 0.05 \\
WISE J060727.87$-$670629.3 & 91.8661 & -67.1081 & 1.00 & 1.00 & 0.98 & 1.16e-03 & 1.61e-03 & 1.68e-03 & 1.04e-03 & 4.15e-03 & 6.21e-03 & 6.48e-03 & 3.87e-03 & 10.93 & 0.02 & 11.05 & 0.05 & 10.65 & 0.04 \\
WISE J060728.54$-$652318.0 & 91.8689 & -65.3883 & 1.00 & 1.00 & 0.96 & 8.49e-04 & 8.19e-04 & 6.17e-05 & 7.71e-04 & 7.54e-04 & 7.50e-04 & 5.25e-06 & 6.31e-04 & 12.06 & 0.02 & 12.16 & 0.02 & 11.69 & 0.10 \\
WISE J060728.77$-$684504.1 & 91.8699 & -68.7511 & 1.00 & 1.00 & 0.95 & 7.38e-03 & 5.80e-03 & 1.09e-02 & 1.30e-02 & 1.11e-02 & 1.11e-02 & 2.15e-02 & 3.05e-02 & 13.65 & 0.08 & 13.17 & 0.12 & 10.06 & 0.03 \\
WISE J060729.16$-$711650.5 & 91.8715 & -71.2807 & 1.00 & 1.00 & 0.92 & 2.55e-03 & 3.19e-03 & 4.95e-03 & 5.08e-03 & 2.42e-03 & 3.12e-03 & 4.31e-03 & 3.71e-03 & 13.69 & 0.05 & 13.81 & 0.05 & nan & nan \\
WISE J060729.20$-$701540.1 & 91.8716 & -70.2611 & 1.00 & 1.00 & 0.82 & -1.93e-03 & -1.90e-03 & -1.13e-03 & -2.96e-04 & 1.96e-03 & 2.22e-03 & 2.88e-03 & 2.98e-03 & 15.50 & 0.06 & 14.21 & 0.06 & 10.94 & 0.06 \\
WISE J060730.81$-$664850.6 & 91.8784 & -66.8141 & 1.00 & 1.00 & 0.92 & 1.92e-03 & 3.75e-03 & 5.70e-03 & 6.17e-03 & 1.33e-03 & 2.63e-03 & 3.95e-03 & 4.09e-03 & 9.84 & 0.05 & 9.85 & 0.04 & 9.06 & 0.02 \\
WISE J060730.85$-$652816.2 & 91.8785 & -65.4712 & 1.00 & 1.00 & 0.81 & -2.49e-03 & 9.03e-04 & 2.36e-03 & 1.33e-03 & -9.31e-04 & 4.28e-03 & 7.95e-03 & 7.45e-03 & 15.69 & 0.06 & 14.87 & 0.10 & 11.61 & 0.10 \\
WISE J060731.20$-$660422.6 & 91.8800 & -66.0729 & 1.00 & 1.00 & 0.77 & 9.00e-04 & 1.36e-03 & 1.87e-03 & 2.37e-03 & 1.16e-03 & 2.05e-03 & 2.92e-03 & 3.10e-03 & 10.86 & 0.03 & 11.00 & 0.03 & 10.43 & 0.04 \\
WISE J060731.35$-$692829.8 & 91.8806 & -69.4749 & 1.00 & 1.00 & 0.84 & 6.75e-03 & 1.53e-02 & 1.80e-02 & 9.05e-03 & 2.70e-03 & 6.90e-03 & 8.54e-03 & 5.89e-03 & 9.92 & 0.08 & 9.63 & 0.06 & 9.26 & 0.02 \\
WISE J060731.96$-$694951.0 & 91.8832 & -69.8308 & 1.00 & 1.00 & 0.93 & 1.69e-03 & 4.41e-04 & 1.54e-03 & 7.61e-04 & 1.95e-03 & 5.44e-04 & 2.03e-03 & 1.31e-03 & 12.68 & 0.03 & 12.75 & 0.03 & 12.33 & 0.18 \\
WISE J060732.39$-$711105.1 & 91.8850 & -71.1848 & 1.00 & 1.00 & 0.84 & 3.28e-03 & 3.76e-03 & 4.06e-03 & 1.48e-03 & 4.32e-03 & 5.50e-03 & 5.74e-03 & 3.63e-03 & 14.41 & 0.05 & 14.03 & 0.07 & 11.25 & 0.07 \\
WISE J060732.86$-$685716.6 & 91.8869 & -68.9546 & 1.00 & 1.00 & 0.97 & 2.44e-03 & 4.75e-03 & 4.61e-03 & 3.45e-03 & 1.47e-03 & 2.79e-03 & 3.03e-03 & 2.58e-03 & 10.51 & 0.06 & 10.52 & 0.04 & 9.83 & 0.03 \\
WISE J060733.08$-$630050.4 & 91.8879 & -63.0140 & 1.00 & 1.00 & 0.85 & 6.67e-05 & 1.16e-04 & 1.59e-04 & 1.58e-04 & 1.13e-04 & 2.05e-04 & 2.28e-04 & 1.70e-04 & 10.24 & 0.01 & 10.34 & 0.01 & 10.10 & 0.03 \\
WISE J060733.11$-$640657.9 & 91.8879 & -64.1161 & 1.00 & 1.00 & 0.98 & 2.06e-03 & 7.88e-03 & 1.53e-02 & 2.21e-02 & 1.41e-03 & 5.52e-03 & 1.06e-02 & 1.62e-02 & 14.41 & 0.14 & 13.38 & 0.13 & 10.86 & 0.05 \\
WISE J060733.28$-$633816.5 & 91.8887 & -63.6379 & 1.00 & 1.00 & 0.97 & 3.52e-04 & 1.01e-03 & 2.14e-03 & 3.05e-03 & 1.20e-04 & 9.21e-04 & 1.72e-03 & 2.77e-03 & 13.41 & 0.04 & 12.22 & 0.04 & 9.03 & 0.02 \\
WISE J060733.77$-$624515.6 & 91.8907 & -62.7543 & 1.00 & 1.00 & 0.85 & -1.77e-04 & 3.51e-04 & 1.21e-03 & 2.06e-03 & 3.47e-05 & 4.90e-04 & 1.12e-03 & 1.87e-03 & 14.57 & 0.04 & 13.45 & 0.03 & 10.47 & 0.04 \\
WISE J060734.06$-$653727.0 & 91.8919 & -65.6242 & 1.00 & 1.00 & 0.99 & 7.73e-04 & 2.50e-03 & 4.29e-03 & 5.61e-03 & 1.40e-03 & 5.23e-03 & 9.66e-03 & 1.48e-02 & 14.53 & 0.10 & 14.06 & 0.16 & 11.56 & 0.09 \\
WISE J060734.59$-$632814.3 & 91.8941 & -63.4706 & 1.00 & 1.00 & 0.97 & 5.21e-04 & 9.84e-04 & 1.40e-03 & 2.32e-03 & 1.99e-04 & 5.68e-04 & 1.03e-03 & 1.47e-03 & 12.71 & 0.03 & 12.76 & 0.03 & 12.63 & 0.19 \\
WISE J060734.82$-$702224.8 & 91.8951 & -70.3736 & 1.00 & 1.00 & 0.95 & 1.86e-03 & 2.98e-03 & 4.00e-03 & 6.12e-03 & 1.40e-03 & 1.89e-03 & 2.91e-03 & 3.92e-03 & 10.02 & 0.05 & 10.09 & 0.04 & 9.30 & 0.02 \\
WISE J060734.96$-$675925.7 & 91.8957 & -67.9905 & 1.00 & 1.00 & 0.94 & 3.28e-03 & 1.87e-03 & 2.70e-03 & 1.16e-03 & 2.62e-03 & 1.26e-03 & 2.33e-03 & 9.18e-04 & 11.31 & 0.03 & 11.41 & 0.03 & 10.97 & 0.05 \\
WISE J060735.60$-$643619.4 & 91.8983 & -64.6054 & 1.00 & 1.00 & 0.89 & 7.53e-04 & 1.09e-03 & 1.02e-03 & 9.66e-04 & 8.63e-04 & 9.32e-04 & 6.46e-04 & 9.81e-04 & 11.72 & 0.02 & 11.81 & 0.02 & 11.44 & 0.09 \\
WISE J060736.69$-$675242.3 & 91.9029 & -67.8784 & 1.00 & 1.00 & 0.82 & 9.22e-03 & 2.90e-02 & 4.57e-02 & 5.22e-02 & 6.68e-03 & 2.02e-02 & 3.11e-02 & 3.63e-02 & 10.12 & 0.12 & 10.02 & 0.10 & 9.36 & 0.03 \\
WISE J060737.01$-$682110.8 & 91.9042 & -68.3530 & 1.00 & 1.00 & 0.85 & 1.16e-03 & 1.07e-03 & 5.50e-04 & 5.51e-04 & 1.51e-03 & 1.63e-03 & 1.63e-03 & 1.20e-03 & 10.83 & 0.02 & 10.99 & 0.03 & 10.58 & 0.04 \\
WISE J060737.20$-$644532.2 & 91.9050 & -64.7589 & 1.00 & 1.00 & 0.81 & -4.91e-04 & 2.52e-03 & 5.63e-03 & 1.07e-02 & 2.83e-03 & 7.20e-03 & 1.10e-02 & 1.67e-02 & 15.58 & 0.07 & 14.81 & 0.09 & 12.14 & 0.15 \\
WISE J060737.35$-$630634.7 & 91.9056 & -63.1096 & 1.00 & 1.00 & 0.94 & 2.89e-03 & 7.76e-03 & 1.48e-02 & 2.02e-02 & 3.16e-03 & 8.06e-03 & 1.56e-02 & 1.82e-02 & 15.08 & 0.10 & 14.15 & 0.09 & 11.42 & 0.08 \\
WISE J060737.58$-$614812.3 & 91.9066 & -61.8034 & 1.00 & 1.00 & 0.88 & 1.16e-02 & 2.78e-02 & 3.55e-02 & 3.44e-02 & 5.31e-03 & 1.27e-02 & 1.65e-02 & 1.79e-02 & 11.10 & 0.10 & 10.86 & 0.08 & 10.36 & 0.04 \\
WISE J060737.86$-$645448.9 & 91.9077 & -64.9136 & 1.00 & 1.00 & 0.94 & 4.73e-04 & 2.46e-04 & 1.78e-04 & 5.28e-04 & 4.55e-04 & 8.47e-05 & 3.76e-05 & 5.11e-04 & 12.08 & 0.01 & 12.18 & 0.02 & 11.83 & 0.12 \\
WISE J060737.95$-$692813.9 & 91.9081 & -69.4705 & 1.00 & 1.00 & 0.93 & 3.41e-03 & 6.25e-03 & 8.58e-03 & 8.86e-03 & 2.61e-03 & 6.95e-03 & 1.08e-02 & 1.54e-02 & 15.00 & 0.08 & 14.26 & 0.10 & 11.59 & 0.09 \\
WISE J060737.98$-$705718.0 & 91.9083 & -70.9550 & 1.00 & 1.00 & 0.88 & 1.47e-02 & 1.74e-02 & 7.49e-03 & 6.46e-03 & 1.19e-02 & 1.22e-02 & 7.82e-03 & 7.61e-03 & 11.28 & 0.08 & 11.43 & 0.08 & 10.88 & 0.05 \\
WISE J060737.99$-$672829.2 & 91.9083 & -67.4748 & 1.00 & 1.00 & 0.91 & 6.76e-04 & 1.34e-04 & 4.41e-04 & 3.13e-04 & 4.90e-04 & 5.20e-05 & 5.07e-04 & 4.00e-04 & 12.00 & 0.02 & 12.06 & 0.03 & 11.81 & 0.10 \\
WISE J060738.15$-$642210.6 & 91.9089 & -64.3696 & 1.00 & 1.00 & 0.97 & 8.42e-03 & 1.69e-02 & 2.12e-02 & 1.62e-02 & 5.47e-03 & 1.07e-02 & 1.21e-02 & 8.09e-03 & 9.83 & 0.08 & 9.49 & 0.07 & 8.20 & 0.02 \\
WISE J060739.05$-$615518.3 & 91.9127 & -61.9217 & 1.00 & 1.00 & 0.89 & 3.21e-04 & 4.38e-04 & 1.94e-04 & 6.34e-04 & 1.75e-03 & 1.55e-03 & 1.32e-03 & 2.30e-03 & 13.33 & 0.03 & 13.32 & 0.04 & 12.65 & 0.26 \\
WISE J060739.15$-$642933.4 & 91.9131 & -64.4926 & 1.00 & 1.00 & 0.93 & 3.70e-04 & 4.65e-04 & 2.53e-04 & 3.44e-04 & 3.83e-04 & 6.48e-04 & 3.14e-04 & 3.00e-04 & 11.28 & 0.01 & 11.41 & 0.02 & 11.16 & 0.06 \\
WISE J060739.49$-$653821.4 & 91.9146 & -65.6393 & 1.00 & 1.00 & 0.91 & 4.93e-04 & 1.00e-03 & 9.29e-04 & 3.10e-04 & 1.31e-03 & 3.18e-03 & 3.02e-03 & 1.09e-03 & 10.75 & 0.02 & 10.88 & 0.03 & 10.45 & 0.04 \\
WISE J060740.72$-$632228.0 & 91.9197 & -63.3744 & 1.00 & 1.00 & 0.94 & 2.88e-02 & 3.57e-02 & 4.86e-02 & 3.96e-02 & 1.73e-02 & 3.01e-02 & 2.59e-02 & 3.26e-02 & 15.44 & 0.15 & 14.79 & 0.13 & 12.77 & 0.23 \\
WISE J060741.24$-$654848.2 & 91.9218 & -65.8134 & 1.00 & 1.00 & 0.97 & -9.22e-05 & 6.86e-04 & 1.80e-03 & 3.15e-03 & 1.22e-04 & 2.31e-03 & 5.65e-03 & 1.07e-02 & 14.83 & 0.07 & 14.25 & 0.14 & 11.45 & 0.09 \\
WISE J060742.62$-$691356.1 & 91.9276 & -69.2322 & 1.00 & 1.00 & 0.97 & 4.41e-02 & 7.34e-02 & 9.73e-02 & 1.24e-01 & 2.53e-02 & 4.27e-02 & 5.80e-02 & 7.28e-02 & 12.21 & 0.20 & 12.01 & 0.15 & 11.29 & 0.07 \\
WISE J060742.72$-$625815.8 & 91.9280 & -62.9711 & 1.00 & 1.00 & 0.86 & 9.60e-04 & 5.56e-04 & 8.86e-04 & 9.73e-04 & 7.58e-04 & 3.39e-04 & 7.39e-04 & 8.74e-04 & 12.36 & 0.02 & 12.41 & 0.02 & 10.86 & 0.05 \\
WISE J060742.77$-$662517.4 & 91.9282 & -66.4215 & 1.00 & 1.00 & 0.97 & 4.50e-03 & 8.45e-03 & 1.46e-02 & 2.02e-02 & 3.18e-03 & 5.83e-03 & 9.39e-03 & 1.28e-02 & 9.90 & 0.08 & 9.93 & 0.07 & 9.14 & 0.02 \\
WISE J060743.37$-$654537.6 & 91.9307 & -65.7604 & 1.00 & 1.00 & 0.93 & 8.22e-03 & 4.82e-03 & 4.05e-03 & 6.48e-03 & 4.07e-03 & 2.26e-03 & 2.52e-03 & 3.79e-03 & 11.87 & 0.05 & 11.78 & 0.04 & 10.31 & 0.04 \\
WISE J060743.63$-$670002.5 & 91.9318 & -67.0007 & 1.00 & 1.00 & 0.79 & 1.08e-05 & 1.30e-05 & 1.60e-05 & 1.70e-05 & 1.32e-05 & 9.26e-06 & 1.56e-05 & 1.79e-05 & 9.00 & 0.00 & 9.04 & 0.00 & 9.00 & 0.02 \\
WISE J060744.46$-$692728.7 & 91.9352 & -69.4580 & 1.00 & 1.00 & 0.92 & 5.62e-04 & 5.40e-04 & 6.92e-04 & 4.69e-04 & 6.52e-04 & 7.29e-04 & 8.64e-04 & 5.10e-04 & 12.27 & 0.02 & 12.33 & 0.02 & 11.90 & 0.12 \\
WISE J060745.36$-$711445.6 & 91.9390 & -71.2460 & 1.00 & 1.00 & 0.92 & 1.35e-04 & 5.14e-05 & 1.04e-04 & 3.27e-05 & 4.59e-04 & 8.63e-05 & 1.78e-04 & 7.67e-05 & 12.19 & 0.01 & 12.31 & 0.02 & 12.56 & 0.20 \\
WISE J060745.51$-$665004.0 & 91.9396 & -66.8344 & 1.00 & 1.00 & 0.87 & 1.11e-03 & 8.61e-04 & 3.18e-04 & 1.16e-03 & 1.20e-03 & 1.03e-03 & 5.86e-04 & 1.15e-03 & 11.60 & 0.02 & 11.70 & 0.02 & 11.40 & 0.07 \\
WISE J060745.70$-$665838.8 & 91.9404 & -66.9774 & 1.00 & 1.00 & 0.90 & 2.23e-04 & 1.52e-04 & 2.55e-04 & 2.67e-04 & 9.59e-05 & 1.89e-05 & 1.11e-04 & 1.28e-04 & 10.53 & 0.01 & 10.54 & 0.01 & 10.48 & 0.04 \\
WISE J060746.10$-$641524.5 & 91.9421 & -64.2568 & 1.00 & 1.00 & 0.86 & 2.44e-04 & 9.80e-04 & 1.49e-03 & 2.11e-03 & 1.25e-03 & 2.44e-03 & 3.52e-03 & 6.14e-03 & 14.69 & 0.04 & 14.21 & 0.06 & 10.75 & 0.05 \\
WISE J060747.10$-$671359.3 & 91.9463 & -67.2332 & 1.00 & 1.00 & 0.99 & 5.42e-03 & 1.55e-02 & 2.60e-02 & 3.47e-02 & 4.68e-03 & 1.33e-02 & 2.24e-02 & 3.07e-02 & 10.12 & 0.10 & 10.15 & 0.10 & 9.60 & 0.03 \\
WISE J060747.16$-$684052.2 & 91.9465 & -68.6812 & 1.00 & 1.00 & 0.93 & -1.45e-05 & -2.13e-05 & 2.09e-05 & 3.76e-05 & -1.26e-04 & -1.41e-04 & -8.81e-05 & -6.14e-05 & 11.90 & 0.01 & 11.94 & 0.01 & 12.15 & 0.14 \\
WISE J060747.36$-$634145.5 & 91.9473 & -63.6960 & 0.98 & 0.99 & 0.81 & 3.31e-04 & 3.70e-04 & 2.76e-04 & 4.74e-04 & 1.85e-03 & 2.61e-03 & 6.99e-04 & 3.94e-03 & 14.33 & 0.02 & 14.48 & 0.05 & nan & nan \\
WISE J060747.45$-$652333.5 & 91.9477 & -65.3926 & 1.00 & 1.00 & 0.98 & 6.80e-04 & 1.50e-03 & 2.14e-03 & 2.96e-03 & 7.87e-04 & 2.19e-03 & 3.35e-03 & 4.32e-03 & 12.47 & 0.03 & 12.51 & 0.04 & 12.30 & 0.18 \\
WISE J060747.69$-$662821.3 & 91.9487 & -66.4726 & 1.00 & 1.00 & 0.97 & 3.83e-03 & 2.71e-03 & 5.54e-03 & 7.39e-03 & 2.63e-03 & 2.34e-03 & 4.66e-03 & 5.97e-03 & 9.82 & 0.07 & 9.82 & 0.05 & 8.98 & 0.02 \\
WISE J060747.96$-$653036.3 & 91.9498 & -65.5101 & 1.00 & 1.00 & 0.98 & 4.17e-03 & 6.17e-04 & 3.57e-03 & 1.48e-03 & 2.61e-03 & 3.80e-04 & 1.97e-03 & 9.21e-04 & 12.28 & 0.04 & 12.33 & 0.03 & 12.24 & 0.17 \\
WISE J060748.54$-$663729.1 & 91.9522 & -66.6248 & 1.00 & 1.00 & 0.98 & 2.45e-03 & 5.99e-03 & 7.98e-03 & 9.72e-03 & 1.97e-03 & 5.31e-03 & 7.74e-03 & 9.78e-03 & 9.75 & 0.08 & 9.79 & 0.08 & 9.29 & 0.03 \\
WISE J060748.75$-$684833.7 & 91.9531 & -68.8094 & 1.00 & 1.00 & 0.92 & 6.52e-03 & 3.19e-03 & 7.02e-03 & 6.87e-03 & 4.60e-03 & 2.21e-03 & 5.31e-03 & 4.74e-03 & 9.95 & 0.05 & 9.98 & 0.05 & 9.13 & 0.02 \\
WISE J060749.38$-$653149.0 & 91.9557 & -65.5303 & 1.00 & 1.00 & 0.96 & 1.38e-03 & 1.39e-03 & 1.05e-03 & 1.20e-03 & 1.21e-03 & 8.74e-04 & 1.02e-03 & 5.27e-04 & 12.24 & 0.03 & 12.30 & 0.02 & 12.05 & 0.16 \\
WISE J060750.81$-$713006.5 & 91.9617 & -71.5018 & 1.00 & 1.00 & 0.93 & 6.99e-04 & 5.27e-04 & 3.39e-04 & 6.30e-04 & 1.34e-03 & 1.32e-03 & 6.81e-04 & 1.08e-03 & 13.15 & 0.02 & 13.23 & 0.03 & nan & nan \\
WISE J060751.01$-$710727.1 & 91.9625 & -71.1242 & 1.00 & 1.00 & 0.96 & 2.01e-03 & 3.64e-03 & 3.34e-03 & 1.91e-03 & 2.44e-03 & 4.25e-03 & 3.90e-03 & 1.91e-03 & 10.79 & 0.03 & 10.91 & 0.04 & 10.63 & 0.05 \\
WISE J060751.59$-$674625.2 & 91.9649 & -67.7737 & 1.00 & 1.00 & 0.91 & 2.81e-03 & 3.81e-03 & 2.31e-03 & 1.49e-03 & 2.06e-03 & 3.33e-03 & 2.22e-03 & 1.83e-03 & 10.84 & 0.04 & 10.88 & 0.05 & 10.35 & 0.04 \\
WISE J060753.71$-$704638.9 & 91.9738 & -70.7775 & 1.00 & 1.00 & 0.95 & 2.15e-02 & 1.90e-02 & 2.53e-03 & 2.36e-02 & 1.16e-02 & 1.10e-02 & 2.08e-03 & 1.08e-02 & 11.69 & 0.09 & 11.74 & 0.06 & 11.36 & 0.08 \\
WISE J060753.95$-$642150.5 & 91.9748 & -64.3640 & 1.00 & 1.00 & 0.97 & 2.84e-03 & 5.56e-03 & 5.71e-03 & 5.01e-03 & 2.04e-03 & 4.45e-03 & 5.18e-03 & 5.07e-03 & 9.90 & 0.05 & 9.96 & 0.05 & 9.40 & 0.02 \\
WISE J060754.67$-$665921.2 & 91.9778 & -66.9892 & 1.00 & 1.00 & 0.85 & 7.51e-04 & 5.60e-04 & 2.93e-04 & 8.04e-04 & 1.03e-03 & 7.24e-04 & 1.37e-04 & 1.30e-03 & 12.54 & 0.02 & 12.62 & 0.02 & 12.61 & 0.21 \\
WISE J060754.85$-$705036.9 & 91.9785 & -70.8436 & 1.00 & 1.00 & 0.89 & 1.16e-03 & 1.91e-03 & 1.49e-03 & 1.37e-03 & 8.48e-04 & 1.34e-03 & 1.16e-03 & 1.16e-03 & 10.18 & 0.03 & 10.25 & 0.03 & 9.61 & 0.03 \\
WISE J060754.89$-$690915.4 & 91.9787 & -69.1543 & 1.00 & 1.00 & 0.97 & 1.96e-03 & 2.61e-03 & 3.59e-03 & 2.80e-03 & 1.13e-03 & 1.91e-03 & 2.54e-03 & 2.13e-03 & 12.32 & 0.04 & 12.35 & 0.03 & 12.31 & 0.17 \\
WISE J060755.31$-$653550.8 & 91.9804 & -65.5974 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 4.01e-03 & 5.56e-03 & 6.96e-03 & 1.65e-03 & 4.17e-03 & 6.28e-03 & 7.92e-03 & 10.83 & 0.05 & 10.85 & 0.05 & 10.30 & 0.04 \\
WISE J060756.11$-$701912.9 & 91.9838 & -70.3202 & 1.00 & 1.00 & 0.93 & 4.85e-03 & 6.86e-03 & 1.28e-02 & 1.25e-02 & 2.93e-03 & 6.60e-03 & 1.23e-02 & 1.38e-02 & 10.76 & 0.06 & 10.81 & 0.06 & 10.44 & 0.04 \\
WISE J060756.14$-$692642.7 & 91.9839 & -69.4452 & 1.00 & 0.99 & 0.88 & 5.65e-04 & 7.57e-04 & -4.13e-05 & 3.44e-04 & 4.58e-04 & 5.32e-04 & 4.41e-05 & 3.88e-04 & 12.76 & 0.02 & 12.84 & 0.02 & 12.87 & 0.30 \\
WISE J060756.29$-$703921.1 & 91.9845 & -70.6559 & 1.00 & 1.00 & 0.87 & 1.93e-03 & 2.14e-03 & 1.81e-03 & 2.98e-03 & 1.49e-03 & 1.89e-03 & 2.20e-03 & 3.33e-03 & 10.10 & 0.03 & 10.16 & 0.04 & 9.48 & 0.03 \\
WISE J060756.66$-$665427.5 & 91.9861 & -66.9076 & 1.00 & 1.00 & 0.88 & 2.95e-03 & 4.07e-03 & 5.51e-03 & 7.98e-03 & 4.26e-03 & 7.52e-03 & 1.25e-02 & 1.73e-02 & 9.55 & 0.07 & 9.47 & 0.08 & 8.83 & 0.02 \\
WISE J060756.87$-$703201.3 & 91.9870 & -70.5337 & 1.00 & 1.00 & 0.83 & 1.23e-03 & 3.31e-04 & 1.47e-03 & 5.97e-04 & 6.32e-04 & 5.92e-04 & 1.97e-03 & 2.42e-03 & 14.00 & 0.04 & 13.83 & 0.07 & nan & nan \\
WISE J060756.96$-$692340.4 & 91.9873 & -69.3945 & 1.00 & 1.00 & 0.97 & 8.67e-03 & 1.08e-02 & 4.24e-03 & 6.39e-03 & 7.11e-03 & 8.67e-03 & 3.66e-03 & 6.74e-03 & 10.64 & 0.06 & 10.65 & 0.06 & 9.60 & 0.03 \\
WISE J060758.37$-$692415.2 & 91.9932 & -69.4042 & 1.00 & 1.00 & 0.86 & 1.13e-03 & 3.57e-03 & 4.59e-03 & 4.98e-03 & 2.33e-03 & 6.89e-03 & 1.10e-02 & 1.33e-02 & 14.54 & 0.05 & 14.06 & 0.08 & 11.75 & 0.10 \\
WISE J060758.48$-$694706.8 & 91.9937 & -69.7852 & 1.00 & 1.00 & 0.82 & 1.07e-03 & 1.29e-03 & 1.35e-03 & 9.96e-04 & 1.66e-03 & 1.10e-03 & 2.49e-03 & 1.02e-03 & 12.41 & 0.02 & 12.45 & 0.03 & 12.30 & 0.16 \\
WISE J060758.77$-$661016.5 & 91.9949 & -66.1712 & 1.00 & 1.00 & 0.70 & 2.15e-03 & 4.40e-03 & 1.82e-03 & 6.21e-04 & 3.42e-02 & 5.38e-02 & 2.39e-02 & 2.09e-03 & 14.41 & 0.04 & 14.45 & 0.12 & 12.73 & 0.25 \\
WISE J060758.89$-$654405.1 & 91.9954 & -65.7348 & 1.00 & 1.00 & 0.96 & -1.52e-03 & -1.21e-03 & -3.35e-04 & 3.28e-04 & -8.83e-04 & -4.17e-04 & 9.35e-04 & 2.31e-03 & 15.39 & 0.06 & 14.53 & 0.07 & 11.86 & 0.13 \\
WISE J060759.21$-$643609.3 & 91.9967 & -64.6026 & 1.00 & 1.00 & 0.94 & 9.06e-04 & 2.57e-04 & 1.06e-03 & 8.43e-04 & 5.15e-04 & 4.38e-05 & 5.87e-04 & 5.20e-04 & 12.43 & 0.02 & 12.49 & 0.02 & 12.18 & 0.14 \\
WISE J060800.30$-$663208.1 & 92.0013 & -66.5356 & 1.00 & 1.00 & 0.89 & 1.41e-03 & 8.06e-04 & 1.09e-03 & 1.30e-03 & 8.05e-04 & 6.16e-04 & 6.88e-04 & 1.05e-03 & 10.52 & 0.03 & 10.64 & 0.02 & 10.12 & 0.03 \\
WISE J060800.84$-$671915.7 & 92.0035 & -67.3210 & 1.00 & 1.00 & 0.96 & 2.12e-03 & 1.97e-03 & 4.38e-04 & 2.12e-03 & 2.34e-03 & 2.34e-03 & 8.35e-04 & 2.74e-03 & 10.76 & 0.03 & 10.89 & 0.03 & 10.36 & 0.04 \\
WISE J060801.00$-$692016.2 & 92.0042 & -69.3378 & 1.00 & 1.00 & 0.89 & 8.48e-04 & 4.42e-04 & 1.63e-03 & 1.19e-03 & 6.46e-04 & 2.29e-03 & 2.87e-03 & 3.96e-03 & 14.14 & 0.04 & 13.75 & 0.06 & 11.59 & 0.09 \\
WISE J060801.22$-$672126.2 & 92.0051 & -67.3573 & 1.00 & 1.00 & 0.84 & 4.20e-03 & 6.46e-03 & 4.08e-03 & 3.50e-03 & 3.31e-03 & 5.46e-03 & 4.01e-03 & 3.24e-03 & 10.69 & 0.04 & 10.72 & 0.04 & 10.09 & 0.03 \\
WISE J060801.45$-$632958.5 & 92.0061 & -63.4996 & 1.00 & 1.00 & 0.92 & -1.82e-06 & 5.20e-05 & 8.39e-05 & 9.25e-05 & -2.23e-06 & 2.28e-04 & 2.30e-04 & 2.47e-04 & 9.56 & 0.01 & 9.62 & 0.01 & 9.57 & 0.03 \\
WISE J060801.97$-$635218.4 & 92.0082 & -63.8718 & 1.00 & 1.00 & 0.85 & 1.35e-04 & 1.41e-04 & 2.03e-04 & 8.25e-05 & 2.67e-04 & 1.05e-04 & 3.18e-04 & 8.97e-05 & 9.99 & 0.01 & 10.02 & 0.01 & 9.85 & 0.03 \\
WISE J060802.16$-$695806.0 & 92.0090 & -69.9683 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 3.78e-03 & 3.30e-03 & 8.19e-04 & 4.12e-03 & 4.99e-03 & 5.08e-03 & 1.25e-03 & 10.94 & 0.03 & 11.09 & 0.04 & 10.77 & 0.05 \\
WISE J060802.19$-$695127.7 & 92.0091 & -69.8577 & 1.00 & 1.00 & 0.93 & 5.24e-04 & 2.25e-04 & 1.39e-04 & 4.24e-04 & 1.61e-03 & 4.60e-04 & 7.31e-04 & 1.16e-03 & 12.33 & 0.01 & 12.46 & 0.02 & 12.55 & 0.20 \\
WISE J060802.32$-$642019.8 & 92.0097 & -64.3388 & 1.00 & 1.00 & 0.88 & 1.80e-04 & 2.95e-04 & 1.45e-04 & 1.34e-04 & 1.45e-04 & 2.74e-04 & 1.58e-04 & 1.48e-04 & 11.29 & 0.01 & 11.40 & 0.01 & 11.03 & 0.06 \\
WISE J060802.74$-$653734.4 & 92.0114 & -65.6262 & 1.00 & 1.00 & 0.95 & 2.58e-03 & 2.81e-03 & 1.98e-03 & 1.92e-03 & 2.54e-03 & 3.11e-03 & 2.21e-03 & 2.25e-03 & 10.50 & 0.03 & 10.66 & 0.03 & 10.29 & 0.04 \\
WISE J060803.18$-$685445.4 & 92.0133 & -68.9126 & 1.00 & 0.99 & 0.82 & 5.58e-04 & 6.20e-04 & 7.24e-04 & 1.21e-04 & 6.82e-04 & 3.21e-04 & 7.44e-04 & 3.25e-04 & 13.27 & 0.02 & 13.35 & 0.02 & nan & nan \\
WISE J060803.37$-$673438.4 & 92.0141 & -67.5773 & 1.00 & 1.00 & 0.96 & 7.56e-04 & 2.57e-04 & 7.88e-04 & 1.94e-04 & 7.73e-04 & 3.41e-04 & 7.95e-04 & 4.34e-05 & 12.10 & 0.02 & 12.18 & 0.02 & 12.22 & 0.15 \\
WISE J060803.53$-$674121.5 & 92.0147 & -67.6893 & 1.00 & 1.00 & 0.99 & 8.45e-03 & 9.75e-03 & 4.78e-03 & 4.15e-03 & 7.25e-03 & 7.44e-03 & 4.32e-03 & 3.35e-03 & 11.37 & 0.06 & 11.42 & 0.05 & 11.09 & 0.06 \\
WISE J060803.53$-$655701.6 & 92.0147 & -65.9504 & 1.00 & 1.00 & 0.80 & 6.27e-05 & 6.15e-04 & 6.70e-04 & 6.75e-04 & 8.60e-04 & 8.27e-04 & 1.82e-03 & 6.78e-04 & 14.78 & 0.03 & 14.24 & 0.04 & 10.48 & 0.04 \\
WISE J060803.65$-$703950.3 & 92.0152 & -70.6640 & 1.00 & 1.00 & 0.83 & 1.02e-04 & 8.96e-05 & 9.01e-05 & 2.11e-05 & 2.09e-04 & 1.54e-04 & 1.98e-04 & -4.60e-05 & 11.52 & 0.01 & 11.66 & 0.01 & 11.60 & 0.09 \\
WISE J060803.66$-$673423.3 & 92.0152 & -67.5731 & 1.00 & 1.00 & 0.97 & 1.51e-03 & 9.01e-04 & 8.56e-04 & 1.17e-03 & 1.14e-03 & 6.12e-04 & 5.50e-04 & 8.42e-04 & 12.44 & 0.02 & 12.47 & 0.02 & 12.41 & 0.16 \\
WISE J060804.27$-$654522.5 & 92.0178 & -65.7562 & 1.00 & 1.00 & 0.77 & -1.35e-03 & 6.03e-04 & 3.00e-03 & 6.39e-03 & -8.16e-04 & 1.85e-03 & 4.29e-03 & 4.62e-03 & 15.60 & 0.07 & 14.75 & 0.06 & 12.52 & 0.21 \\
WISE J060804.79$-$672032.4 & 92.0200 & -67.3423 & 1.00 & 1.00 & 0.98 & 4.20e-03 & 3.85e-03 & 4.87e-03 & 7.08e-03 & 2.30e-03 & 2.04e-03 & 2.74e-03 & 3.62e-03 & 10.07 & 0.05 & 10.12 & 0.03 & 9.38 & 0.03 \\
WISE J060805.94$-$661603.6 & 92.0247 & -66.2677 & 1.00 & 1.00 & 0.96 & 4.60e-04 & 9.45e-04 & 5.97e-04 & 2.50e-04 & 5.78e-04 & 1.20e-03 & 8.74e-04 & 4.94e-04 & 10.86 & 0.02 & 10.99 & 0.02 & 10.62 & 0.05 \\
WISE J060806.10$-$701018.3 & 92.0254 & -70.1718 & 1.00 & 1.00 & 0.94 & 3.91e-04 & 6.52e-04 & 4.16e-04 & 7.81e-04 & 3.66e-04 & 5.31e-04 & 5.29e-04 & 7.35e-04 & 12.50 & 0.02 & 12.57 & 0.03 & 12.43 & 0.19 \\
WISE J060806.63$-$691248.4 & 92.0276 & -69.2135 & 1.00 & 1.00 & 0.91 & 6.31e-04 & 8.42e-04 & 7.34e-05 & 3.05e-04 & 1.34e-03 & 1.83e-03 & 2.08e-04 & 5.12e-04 & 11.46 & 0.02 & 11.61 & 0.02 & 11.44 & 0.08 \\
WISE J060806.98$-$664718.3 & 92.0291 & -66.7884 & 1.00 & 1.00 & 0.93 & 4.27e-03 & 9.54e-03 & 1.23e-02 & 9.78e-03 & 4.39e-03 & 1.00e-02 & 1.41e-02 & 1.35e-02 & 11.34 & 0.07 & 11.37 & 0.08 & 10.87 & 0.05 \\
WISE J060807.98$-$624340.1 & 92.0333 & -62.7278 & 1.00 & 1.00 & 0.97 & 1.73e-03 & 1.18e-03 & 6.90e-04 & 1.41e-03 & 1.65e-03 & 1.09e-03 & 6.47e-04 & 1.36e-03 & 11.32 & 0.02 & 11.42 & 0.02 & 11.19 & 0.07 \\
WISE J060809.35$-$672747.7 & 92.0389 & -67.4633 & 1.00 & 1.00 & 0.97 & 1.73e-03 & 6.11e-04 & 1.90e-03 & 1.36e-03 & 1.32e-03 & 2.24e-04 & 1.39e-03 & 8.28e-04 & 12.36 & 0.03 & 12.42 & 0.02 & 12.32 & 0.17 \\
WISE J060809.83$-$693820.7 & 92.0409 & -69.6391 & 1.00 & 1.00 & 0.91 & 2.34e-04 & 6.17e-05 & 2.82e-04 & 1.22e-04 & 1.22e-03 & 3.59e-04 & 1.30e-03 & 4.96e-04 & 12.63 & 0.01 & 12.77 & 0.02 & 12.83 & 0.26 \\
WISE J060810.52$-$701504.0 & 92.0438 & -70.2511 & 1.00 & 1.00 & 0.95 & 4.44e-04 & 1.66e-04 & 6.42e-04 & 2.52e-04 & 8.13e-04 & 3.14e-04 & 1.06e-03 & 3.75e-04 & 12.20 & 0.02 & 12.35 & 0.02 & 12.14 & 0.14 \\
WISE J060811.14$-$640716.1 & 92.0464 & -64.1211 & 1.00 & 1.00 & 0.77 & 1.07e-03 & 4.62e-03 & 7.67e-03 & 8.70e-03 & 5.09e-03 & 1.02e-02 & 1.65e-02 & 2.09e-02 & 15.05 & 0.06 & 14.58 & 0.11 & 12.28 & 0.16 \\
WISE J060811.56$-$673045.5 & 92.0482 & -67.5126 & 1.00 & 1.00 & 0.96 & 4.56e-04 & 6.95e-04 & 2.27e-04 & 1.05e-04 & 4.56e-04 & 7.10e-04 & 1.93e-04 & 4.14e-05 & 11.25 & 0.01 & 11.38 & 0.02 & 11.06 & 0.06 \\
WISE J060811.70$-$615823.7 & 92.0487 & -61.9732 & 1.00 & 1.00 & 0.94 & 3.63e-03 & 3.03e-03 & 4.21e-03 & 4.20e-03 & 3.06e-03 & 3.10e-03 & 3.81e-03 & 3.57e-03 & 10.53 & 0.04 & 10.73 & 0.04 & 10.35 & 0.04 \\
WISE J060811.84$-$674753.1 & 92.0493 & -67.7981 & 1.00 & 1.00 & 0.97 & 2.10e-03 & 1.59e-03 & 2.44e-03 & 1.01e-03 & 1.57e-03 & 1.18e-03 & 1.96e-03 & 9.38e-04 & 11.08 & 0.03 & 11.18 & 0.03 & 10.94 & 0.06 \\
WISE J060811.94$-$643010.6 & 92.0498 & -64.5030 & 1.00 & 1.00 & 0.92 & 2.73e-03 & 6.30e-03 & 8.52e-03 & 1.04e-02 & 1.93e-03 & 4.68e-03 & 6.08e-03 & 6.86e-03 & 10.47 & 0.05 & 10.52 & 0.04 & 9.92 & 0.03 \\
WISE J060812.92$-$622508.6 & 92.0538 & -62.4191 & 1.00 & 1.00 & 0.90 & 3.97e-04 & 1.40e-03 & 2.19e-03 & 2.04e-03 & 1.17e-03 & 4.37e-03 & 6.45e-03 & 7.30e-03 & 14.70 & 0.04 & 14.26 & 0.07 & 11.14 & 0.06 \\
WISE J060813.03$-$632632.8 & 92.0543 & -63.4424 & 1.00 & 1.00 & 0.74 & 4.13e-05 & 1.32e-04 & 1.08e-03 & 1.24e-03 & 1.54e-03 & 2.39e-03 & 3.90e-03 & 1.58e-03 & 15.15 & 0.04 & 14.63 & 0.06 & 11.59 & 0.09 \\
WISE J060814.01$-$674422.8 & 92.0584 & -67.7397 & 1.00 & 1.00 & 0.82 & 8.87e-04 & 7.40e-03 & 1.68e-02 & 1.82e-02 & 1.03e-03 & 1.96e-03 & 1.14e-02 & 8.84e-03 & 15.64 & 0.14 & 15.08 & 0.11 & 12.39 & 0.17 \\
WISE J060814.31$-$664359.4 & 92.0596 & -66.7332 & 1.00 & 1.00 & 0.97 & -6.95e-04 & 1.45e-03 & 4.45e-03 & 8.74e-03 & -2.49e-04 & 1.92e-03 & 4.70e-03 & 8.34e-03 & 15.39 & 0.14 & 14.20 & 0.12 & 11.22 & 0.07 \\
WISE J060814.70$-$625926.9 & 92.0613 & -62.9908 & 1.00 & 1.00 & 0.97 & 8.12e-03 & 8.31e-03 & 8.14e-03 & 2.02e-03 & 6.21e-03 & 5.61e-03 & 6.12e-03 & 1.62e-03 & 10.81 & 0.06 & 10.82 & 0.05 & 9.17 & 0.02 \\
WISE J060815.51$-$654426.0 & 92.0646 & -65.7406 & 1.00 & 1.00 & 0.92 & 2.10e-03 & 5.21e-03 & 6.93e-03 & 6.44e-03 & 1.39e-03 & 3.24e-03 & 4.18e-03 & 3.62e-03 & 10.14 & 0.05 & 9.93 & 0.04 & 8.20 & 0.02 \\
WISE J060815.83$-$705552.9 & 92.0659 & -70.9314 & 1.00 & 1.00 & 0.95 & 4.55e-03 & 8.39e-03 & 7.96e-03 & 6.56e-03 & 4.32e-03 & 8.66e-03 & 8.28e-03 & 5.94e-03 & 10.77 & 0.05 & 10.79 & 0.05 & 10.39 & 0.04 \\
WISE J060817.02$-$664938.7 & 92.0709 & -66.8274 & 1.00 & 1.00 & 0.90 & 7.29e-03 & 5.09e-03 & 5.64e-03 & 5.38e-03 & 5.60e-03 & 4.45e-03 & 4.44e-03 & 4.17e-03 & 9.98 & 0.06 & 10.01 & 0.05 & 9.21 & 0.02 \\
WISE J060817.24$-$673734.5 & 92.0718 & -67.6263 & 1.00 & 0.98 & 0.89 & 1.50e-04 & 1.30e-04 & 9.97e-05 & 1.30e-04 & 2.06e-04 & 1.57e-04 & 8.15e-05 & 1.28e-04 & 11.45 & 0.01 & 11.60 & 0.01 & 11.45 & 0.08 \\
WISE J060817.79$-$691954.0 & 92.0741 & -69.3317 & 1.00 & 1.00 & 0.93 & 2.11e-03 & 2.07e-03 & 1.26e-03 & 2.60e-03 & 1.70e-03 & 1.44e-03 & 7.11e-04 & 2.03e-03 & 11.43 & 0.03 & 11.53 & 0.03 & 11.41 & 0.07 \\
WISE J060819.42$-$630545.7 & 92.0809 & -63.0960 & 1.00 & 1.00 & 0.86 & -9.30e-04 & 8.49e-04 & 1.18e-03 & 3.08e-03 & 5.83e-04 & 1.49e-03 & 3.87e-03 & 6.72e-03 & 15.54 & 0.08 & 14.34 & 0.11 & 11.05 & 0.06 \\
WISE J060819.59$-$694210.9 & 92.0816 & -69.7030 & 1.00 & 1.00 & 0.86 & 2.51e-03 & 2.05e-03 & 2.35e-03 & 1.17e-03 & 1.54e-03 & 1.64e-03 & 1.65e-03 & 8.85e-04 & 10.91 & 0.03 & 10.99 & 0.03 & 10.30 & 0.04 \\
WISE J060819.78$-$680608.1 & 92.0824 & -68.1023 & 1.00 & 1.00 & 0.90 & 1.05e-03 & 1.56e-03 & 1.47e-03 & 7.87e-04 & 2.05e-03 & 3.52e-03 & 3.27e-03 & 2.14e-03 & 10.58 & 0.03 & 10.64 & 0.04 & 10.23 & 0.04 \\
WISE J060820.52$-$653331.3 & 92.0855 & -65.5587 & 1.00 & 0.99 & 0.83 & -3.70e-04 & 1.13e-03 & 3.19e-03 & 5.42e-03 & -1.08e-03 & -1.09e-04 & 1.02e-03 & 2.43e-03 & 15.44 & 0.07 & 14.82 & 0.06 & 12.18 & 0.16 \\
WISE J060821.25$-$681458.9 & 92.0885 & -68.2497 & 1.00 & 1.00 & 0.93 & 2.59e-04 & 5.81e-04 & 4.53e-04 & 1.02e-04 & 4.32e-04 & 1.09e-03 & 9.38e-04 & 2.68e-04 & 10.91 & 0.01 & 11.07 & 0.02 & 10.75 & 0.05 \\
WISE J060821.87$-$701818.4 & 92.0911 & -70.3051 & 1.00 & 1.00 & 0.85 & 4.06e-03 & 3.27e-03 & 7.92e-03 & 4.94e-03 & 4.07e-03 & 4.57e-03 & 9.31e-03 & 6.21e-03 & 15.05 & 0.06 & 14.46 & 0.07 & 11.59 & 0.08 \\
WISE J060822.65$-$674834.9 & 92.0944 & -67.8097 & 0.96 & 1.00 & 0.75 & -8.71e-04 & -1.24e-04 & 8.84e-04 & 1.29e-03 & -3.77e-04 & 8.06e-05 & 1.22e-03 & 2.94e-03 & 15.26 & 0.03 & 14.07 & 0.04 & 11.32 & 0.07 \\
WISE J060822.67$-$643748.0 & 92.0944 & -64.6300 & 1.00 & 1.00 & 0.92 & 1.03e-03 & 4.33e-03 & 7.69e-03 & 1.00e-02 & 1.70e-03 & 5.49e-03 & 1.02e-02 & 1.42e-02 & 14.81 & 0.05 & 14.02 & 0.06 & 10.79 & 0.05 \\
WISE J060822.73$-$631052.6 & 92.0947 & -63.1813 & 0.95 & 0.99 & 0.71 & -1.18e-04 & 3.49e-06 & 5.00e-05 & 5.97e-05 & 8.89e-05 & 2.54e-04 & 3.51e-04 & 2.32e-04 & 13.06 & 0.01 & 13.14 & 0.02 & nan & nan \\
WISE J060822.96$-$674549.3 & 92.0957 & -67.7637 & 1.00 & 1.00 & 0.98 & 4.75e-03 & 8.99e-03 & 9.49e-03 & 9.28e-03 & 4.74e-03 & 1.04e-02 & 1.19e-02 & 1.03e-02 & 10.35 & 0.06 & 10.42 & 0.06 & 9.51 & 0.03 \\
WISE J060823.09$-$702832.1 & 92.0962 & -70.4756 & 1.00 & 1.00 & 0.95 & 2.19e-03 & 9.59e-04 & 2.08e-03 & 1.31e-03 & 2.15e-03 & 1.26e-03 & 2.51e-03 & 1.38e-03 & 11.99 & 0.03 & 11.99 & 0.03 & 11.63 & 0.09 \\
WISE J060824.27$-$671520.4 & 92.1011 & -67.2557 & 1.00 & 1.00 & 0.93 & 2.96e-03 & 5.64e-03 & 3.99e-03 & 3.32e-03 & 2.21e-03 & 4.17e-03 & 3.10e-03 & 3.09e-03 & 9.94 & 0.05 & 9.98 & 0.04 & 9.30 & 0.02 \\
WISE J060824.52$-$682055.6 & 92.1022 & -68.3488 & 0.99 & 1.00 & 0.76 & -2.47e-03 & -4.99e-04 & 7.06e-05 & -1.13e-03 & -4.18e-03 & -4.13e-03 & -3.45e-03 & -2.25e-03 & 15.72 & 0.07 & 14.95 & 0.08 & 11.97 & 0.12 \\
WISE J060824.80$-$655102.1 & 92.1033 & -65.8506 & 1.00 & 1.00 & 0.95 & 2.27e-04 & 3.47e-04 & 4.51e-05 & 7.58e-05 & 2.45e-04 & 3.98e-04 & 1.44e-05 & 4.73e-05 & 11.46 & 0.01 & 11.60 & 0.01 & 11.44 & 0.09 \\
WISE J060825.35$-$691857.5 & 92.1056 & -69.3160 & 1.00 & 1.00 & 0.92 & 8.54e-05 & 1.30e-04 & 2.36e-04 & 2.58e-04 & 9.11e-06 & 3.72e-05 & 1.18e-04 & 1.09e-04 & 11.13 & 0.02 & 11.12 & 0.01 & 11.04 & 0.06 \\
WISE J060825.57$-$672451.8 & 92.1065 & -67.4144 & 1.00 & 1.00 & 0.91 & 3.01e-04 & 3.66e-04 & 1.32e-04 & 1.90e-04 & 3.15e-04 & 3.51e-04 & 1.68e-04 & 1.95e-04 & 11.24 & 0.01 & 11.37 & 0.01 & 11.09 & 0.06 \\
WISE J060826.33$-$672728.7 & 92.1097 & -67.4580 & 1.00 & 1.00 & 0.97 & 4.75e-03 & 6.95e-03 & 3.97e-03 & 9.87e-04 & 6.10e-03 & 7.94e-03 & 5.22e-03 & 1.15e-03 & 11.10 & 0.05 & 11.22 & 0.05 & 10.90 & 0.05 \\
WISE J060827.17$-$650040.2 & 92.1132 & -65.0112 & 1.00 & 1.00 & 0.98 & 4.60e-03 & 8.96e-03 & 9.21e-03 & 7.58e-03 & 6.59e-03 & 1.32e-02 & 1.35e-02 & 1.04e-02 & 10.35 & 0.05 & 10.42 & 0.07 & 9.55 & 0.03 \\
WISE J060827.40$-$642816.6 & 92.1142 & -64.4713 & 1.00 & 0.99 & 0.88 & -3.66e-04 & 1.23e-04 & 6.90e-04 & 1.43e-03 & -4.18e-04 & -2.79e-04 & -1.56e-04 & 1.04e-04 & 14.77 & 0.05 & 13.30 & 0.02 & 10.17 & 0.04 \\
WISE J060828.05$-$632019.6 & 92.1169 & -63.3388 & 1.00 & 1.00 & 0.97 & 5.91e-02 & 1.40e-01 & 1.85e-01 & 2.29e-01 & 2.45e-02 & 5.70e-02 & 8.07e-02 & 9.93e-02 & 10.98 & 0.25 & 10.59 & 0.17 & 10.08 & 0.04 \\
WISE J060828.28$-$675407.5 & 92.1179 & -67.9021 & 1.00 & 1.00 & 0.89 & 2.21e-04 & 2.52e-04 & 3.45e-04 & 4.17e-04 & 6.41e-04 & 1.02e-03 & 1.36e-03 & 1.59e-03 & 11.07 & 0.01 & 11.10 & 0.03 & 10.67 & 0.05 \\
WISE J060828.38$-$694320.7 & 92.1182 & -69.7224 & 1.00 & 1.00 & 0.87 & 7.89e-04 & 6.06e-03 & 1.49e-02 & 2.05e-02 & 3.00e-03 & 9.44e-03 & 1.34e-02 & 1.60e-02 & 15.62 & 0.10 & 14.96 & 0.11 & 12.62 & 0.23 \\
WISE J060828.74$-$712805.8 & 92.1198 & -71.4683 & 1.00 & 1.00 & 0.94 & 1.71e-04 & 1.18e-03 & 2.97e-03 & 5.01e-03 & 5.87e-04 & 5.40e-04 & 1.90e-03 & 2.54e-03 & 14.28 & 0.06 & 13.08 & 0.04 & 10.41 & 0.04 \\
WISE J060828.79$-$695851.7 & 92.1200 & -69.9810 & 1.00 & 1.00 & 0.90 & 4.33e-02 & 2.19e-02 & 2.06e-02 & 4.12e-02 & 2.20e-02 & 1.08e-02 & 9.80e-03 & 2.12e-02 & 10.33 & 0.11 & 10.19 & 0.08 & 9.79 & 0.03 \\
WISE J060828.86$-$631746.6 & 92.1203 & -63.2963 & 1.00 & 1.00 & 0.96 & 1.96e-03 & 7.70e-03 & 1.16e-02 & 1.15e-02 & 8.77e-04 & 3.48e-03 & 5.79e-03 & 7.13e-03 & 14.43 & 0.10 & 13.42 & 0.09 & 10.89 & 0.05 \\
WISE J060829.37$-$655752.5 & 92.1224 & -65.9646 & 1.00 & 1.00 & 0.98 & 1.60e-02 & 1.29e-02 & 2.75e-03 & 1.89e-02 & 1.20e-02 & 9.42e-03 & 2.03e-03 & 1.42e-02 & 11.52 & 0.07 & 11.53 & 0.06 & 11.06 & 0.06 \\
WISE J060829.60$-$615955.1 & 92.1233 & -61.9986 & 0.99 & 1.00 & 0.74 & -2.09e-04 & -6.05e-05 & 1.26e-04 & 5.01e-05 & -3.47e-04 & 5.74e-04 & 1.65e-03 & 2.07e-03 & 14.37 & 0.02 & 14.47 & 0.05 & nan & nan \\
WISE J060829.86$-$622640.7 & 92.1244 & -62.4446 & 1.00 & 1.00 & 0.92 & 1.61e-03 & 5.02e-03 & 8.86e-03 & 1.35e-02 & 1.03e-03 & 2.60e-03 & 5.27e-03 & 9.03e-03 & 14.66 & 0.09 & 13.61 & 0.07 & 10.65 & 0.04 \\
WISE J060829.87$-$704212.1 & 92.1245 & -70.7034 & 1.00 & 1.00 & 0.93 & 3.66e-02 & 4.54e-02 & 3.30e-02 & 5.13e-02 & 1.31e-02 & 1.83e-02 & 1.54e-02 & 2.25e-02 & 11.90 & 0.15 & 11.68 & 0.10 & 11.21 & 0.07 \\
WISE J060829.98$-$703156.7 & 92.1249 & -70.5324 & 1.00 & 1.00 & 0.89 & 9.81e-04 & 4.41e-04 & 5.19e-04 & 5.87e-04 & 1.07e-03 & 4.86e-04 & 7.17e-04 & 6.58e-04 & 11.62 & 0.02 & 11.75 & 0.02 & 11.48 & 0.08 \\
WISE J060831.67$-$654632.6 & 92.1320 & -65.7757 & 1.00 & 1.00 & 0.95 & 5.57e-04 & 3.30e-04 & 1.04e-04 & 6.19e-04 & 6.65e-04 & 4.51e-04 & 7.98e-05 & 7.73e-04 & 11.72 & 0.01 & 11.84 & 0.02 & 11.64 & 0.10 \\
WISE J060831.81$-$653058.0 & 92.1326 & -65.5161 & 1.00 & 1.00 & 0.96 & 1.47e-03 & 2.40e-03 & 1.46e-03 & 1.36e-03 & 7.29e-04 & 1.21e-03 & 9.96e-04 & 1.33e-03 & 10.82 & 0.04 & 10.77 & 0.04 & 9.85 & 0.03 \\
WISE J060831.98$-$681230.1 & 92.1332 & -68.2084 & 1.00 & 1.00 & 0.89 & 4.45e-03 & 1.01e-02 & 1.41e-02 & 1.63e-02 & 2.56e-03 & 4.25e-03 & 4.33e-03 & 3.67e-03 & 11.41 & 0.08 & 11.35 & 0.05 & 10.92 & 0.05 \\
WISE J060832.87$-$705054.5 & 92.1370 & -70.8485 & 0.99 & 0.96 & 0.72 & 5.73e-04 & -1.51e-04 & 6.31e-04 & -1.74e-04 & -2.89e-04 & -1.80e-04 & 4.84e-04 & 4.92e-04 & 14.09 & 0.02 & 14.20 & 0.03 & nan & nan \\
WISE J060833.41$-$663111.1 & 92.1392 & -66.5197 & 1.00 & 1.00 & 0.97 & 4.84e-03 & 1.59e-02 & 2.64e-02 & 3.30e-02 & 5.74e-03 & 2.04e-02 & 3.66e-02 & 4.79e-02 & 14.94 & 0.14 & 14.15 & 0.19 & 10.94 & 0.06 \\
WISE J060833.89$-$690513.0 & 92.1412 & -69.0870 & 1.00 & 1.00 & 0.93 & 2.29e-03 & 4.18e-03 & 3.95e-03 & 2.38e-03 & 6.37e-03 & 1.30e-02 & 1.24e-02 & 6.39e-03 & 10.78 & 0.04 & 10.83 & 0.06 & 10.37 & 0.04 \\
WISE J060834.10$-$640357.1 & 92.1421 & -64.0659 & 1.00 & 1.00 & 0.95 & 3.28e-03 & 9.86e-04 & 3.21e-03 & 1.63e-03 & 1.98e-03 & 8.56e-04 & 1.92e-03 & 1.09e-03 & 11.93 & 0.04 & 11.90 & 0.03 & 11.46 & 0.08 \\
WISE J060834.13$-$660018.5 & 92.1422 & -66.0051 & 1.00 & 1.00 & 0.92 & -2.56e-04 & 3.50e-03 & 3.83e-03 & 5.60e-03 & -9.59e-04 & 8.75e-04 & 2.73e-03 & 3.31e-03 & 15.60 & 0.09 & 14.60 & 0.07 & 11.63 & 0.09 \\
WISE J060834.26$-$631617.6 & 92.1428 & -63.2716 & 1.00 & 1.00 & 0.92 & 3.30e-03 & 6.65e-03 & 8.65e-03 & 1.07e-02 & 7.82e-03 & 1.32e-02 & 1.89e-02 & 2.26e-02 & 14.57 & 0.06 & 14.07 & 0.10 & 11.07 & 0.06 \\
WISE J060834.64$-$674023.5 & 92.1443 & -67.6732 & 1.00 & 1.00 & 0.93 & 7.96e-03 & 7.54e-03 & 7.70e-03 & 3.51e-03 & 1.74e-02 & 2.22e-02 & 1.75e-02 & 6.88e-03 & 10.84 & 0.06 & 10.81 & 0.09 & 9.97 & 0.03 \\
WISE J060834.79$-$671209.7 & 92.1449 & -67.2027 & 1.00 & 0.98 & 0.89 & 1.33e-04 & 1.57e-04 & 1.26e-05 & 1.21e-04 & 1.33e-04 & 1.51e-04 & -1.18e-05 & 1.45e-04 & 11.63 & 0.01 & 11.75 & 0.01 & 11.45 & 0.07 \\
WISE J060834.84$-$674012.0 & 92.1452 & -67.6700 & 1.00 & 1.00 & 0.96 & 3.99e-03 & 6.71e-03 & 9.36e-03 & 7.59e-03 & 3.19e-03 & 6.15e-03 & 8.12e-03 & 7.14e-03 & 10.05 & 0.05 & 10.07 & 0.05 & 9.33 & 0.02 \\
WISE J060834.89$-$682613.6 & 92.1454 & -68.4371 & 1.00 & 1.00 & 0.83 & 1.59e-04 & 1.41e-04 & 7.98e-05 & 1.20e-04 & 3.96e-04 & 2.33e-04 & 1.08e-04 & 1.81e-04 & 11.66 & 0.01 & 11.86 & 0.01 & 11.52 & 0.09 \\
WISE J060835.08$-$671150.9 & 92.1462 & -67.1975 & 1.00 & 1.00 & 0.93 & 2.13e-03 & 3.04e-03 & 2.95e-03 & 2.70e-03 & 8.17e-03 & 1.29e-02 & 8.82e-03 & 9.26e-03 & 11.19 & 0.06 & 11.14 & 0.11 & 10.76 & 0.04 \\
WISE J060835.12$-$675753.7 & 92.1463 & -67.9649 & 1.00 & 1.00 & 0.81 & -7.23e-04 & -5.35e-04 & -3.88e-04 & -2.22e-04 & 1.20e-04 & 2.42e-04 & 5.90e-04 & 5.61e-04 & 14.95 & 0.03 & 13.92 & 0.04 & 10.34 & 0.04 \\
WISE J060835.78$-$681751.2 & 92.1491 & -68.2976 & 1.00 & 1.00 & 0.95 & 5.02e-03 & 3.23e-03 & 3.54e-03 & 3.36e-03 & 2.95e-03 & 1.86e-03 & 2.18e-03 & 2.33e-03 & 11.29 & 0.04 & 11.33 & 0.04 & 10.91 & 0.06 \\
WISE J060835.91$-$690603.4 & 92.1496 & -69.1009 & 1.00 & 1.00 & 0.97 & 1.98e-03 & 4.43e-03 & 6.45e-03 & 8.16e-03 & 6.41e-03 & 1.25e-02 & 1.79e-02 & 2.05e-02 & 14.76 & 0.09 & 14.30 & 0.16 & 11.76 & 0.10 \\
WISE J060837.85$-$693229.9 & 92.1577 & -69.5416 & 1.00 & 1.00 & 0.77 & 6.44e-04 & 1.49e-04 & 7.83e-04 & 2.73e-04 & 3.61e-03 & 2.20e-03 & 3.37e-03 & 1.37e-03 & 13.62 & 0.02 & 13.77 & 0.04 & 13.02 & 0.29 \\
WISE J060837.88$-$662242.9 & 92.1578 & -66.3786 & 1.00 & 1.00 & 0.92 & 9.00e-04 & 1.42e-03 & 3.15e-03 & 4.03e-03 & 8.26e-04 & 2.29e-03 & 4.80e-03 & 6.77e-03 & 14.70 & 0.06 & 13.79 & 0.06 & 11.86 & 0.13 \\
WISE J060838.09$-$701155.8 & 92.1587 & -70.1988 & 1.00 & 1.00 & 0.94 & 1.06e-02 & 8.76e-03 & 4.51e-03 & 3.96e-03 & 1.11e-02 & 7.67e-03 & 6.30e-03 & 4.46e-03 & 11.30 & 0.06 & 11.41 & 0.06 & 10.71 & 0.05 \\
WISE J060838.10$-$683805.0 & 92.1587 & -68.6347 & 1.00 & 1.00 & 0.89 & 1.77e-03 & 2.40e-03 & 2.71e-03 & 2.56e-03 & 2.54e-03 & 5.25e-03 & 6.79e-03 & 8.36e-03 & 10.92 & 0.03 & 10.93 & 0.06 & 10.34 & 0.04 \\
WISE J060838.53$-$705433.5 & 92.1605 & -70.9093 & 1.00 & 1.00 & 0.93 & 5.17e-04 & 5.27e-04 & 1.97e-04 & 2.78e-04 & 8.83e-04 & 8.79e-04 & 4.07e-04 & 3.52e-04 & 11.38 & 0.01 & 11.51 & 0.02 & 11.14 & 0.07 \\
WISE J060838.71$-$624716.3 & 92.1613 & -62.7879 & 1.00 & 1.00 & 0.96 & 4.94e-03 & 1.42e-02 & 2.51e-02 & 3.45e-02 & 3.33e-03 & 1.05e-02 & 1.96e-02 & 2.94e-02 & 11.93 & 0.12 & 11.18 & 0.11 & 7.88 & 0.02 \\
WISE J060838.91$-$710949.6 & 92.1621 & -71.1638 & 0.97 & 1.00 & 0.79 & 9.47e-05 & 2.16e-05 & -5.68e-05 & 1.09e-04 & 2.29e-04 & 1.16e-04 & 1.07e-04 & 5.04e-05 & 12.89 & 0.01 & 12.86 & 0.02 & 12.03 & 0.12 \\
WISE J060838.94$-$691645.2 & 92.1622 & -69.2792 & 1.00 & 1.00 & 0.96 & 1.08e-03 & 1.25e-03 & 1.73e-04 & 8.28e-04 & 1.10e-03 & 1.30e-03 & 2.59e-04 & 7.80e-04 & 11.20 & 0.02 & 11.32 & 0.02 & 11.05 & 0.06 \\
WISE J060839.93$-$684645.6 & 92.1664 & -68.7793 & 1.00 & 1.00 & 0.92 & 7.04e-04 & 8.66e-04 & 6.62e-04 & 6.20e-04 & 9.10e-04 & 1.29e-03 & 8.30e-04 & 6.71e-04 & 10.78 & 0.02 & 10.95 & 0.02 & 10.52 & 0.04 \\
WISE J060840.48$-$671814.4 & 92.1686 & -67.3040 & 1.00 & 1.00 & 0.96 & 4.70e-03 & 5.21e-03 & 4.48e-03 & 9.80e-04 & 3.44e-03 & 3.45e-03 & 3.65e-03 & 1.04e-03 & 10.93 & 0.04 & 10.95 & 0.04 & 10.15 & 0.04 \\
WISE J060841.30$-$700143.6 & 92.1721 & -70.0288 & 1.00 & 1.00 & 0.98 & 5.30e-02 & 8.09e-02 & 9.95e-02 & 1.25e-01 & 2.20e-02 & 3.08e-02 & 4.12e-02 & 5.03e-02 & 11.58 & 0.20 & 11.32 & 0.14 & 10.72 & 0.04 \\
WISE J060841.75$-$673005.2 & 92.1739 & -67.5014 & 1.00 & 1.00 & 0.93 & -5.63e-04 & 4.79e-04 & 9.82e-04 & 1.05e-03 & -7.56e-04 & 2.41e-03 & 4.09e-03 & 4.27e-03 & 15.20 & 0.04 & 14.77 & 0.07 & 11.35 & 0.07 \\
WISE J060843.15$-$674528.0 & 92.1798 & -67.7578 & 1.00 & 1.00 & 0.90 & 4.53e-04 & 6.03e-04 & 5.48e-04 & 4.61e-04 & 6.72e-04 & 1.04e-03 & 9.61e-04 & 8.26e-04 & 10.75 & 0.01 & 10.96 & 0.02 & 10.57 & 0.05 \\
WISE J060843.27$-$665721.0 & 92.1803 & -66.9558 & 1.00 & 1.00 & 0.97 & 1.29e-03 & 2.75e-03 & 2.79e-03 & 2.45e-03 & 2.00e-03 & 4.66e-03 & 4.78e-03 & 3.60e-03 & 10.32 & 0.03 & 10.34 & 0.05 & 9.68 & 0.03 \\
WISE J060843.69$-$705007.6 & 92.1821 & -70.8354 & 1.00 & 1.00 & 0.75 & 5.03e-04 & 9.76e-04 & 2.33e-03 & 3.27e-03 & 6.38e-04 & 5.40e-04 & 2.02e-03 & 2.66e-03 & 14.74 & 0.05 & 13.91 & 0.05 & 11.57 & 0.08 \\
WISE J060844.24$-$653404.2 & 92.1843 & -65.5678 & 1.00 & 0.99 & 0.94 & 4.06e-05 & 1.02e-04 & 7.06e-05 & 1.08e-05 & 2.77e-05 & 1.18e-04 & 7.72e-05 & -7.28e-05 & 11.43 & 0.01 & 11.59 & 0.01 & 11.23 & 0.08 \\
WISE J060845.06$-$712925.0 & 92.1877 & -71.4903 & 1.00 & 1.00 & 0.77 & 6.11e-04 & 2.56e-04 & 5.01e-04 & 6.91e-04 & 8.12e-04 & 7.40e-04 & 8.67e-04 & 1.13e-03 & 12.75 & 0.02 & 12.83 & 0.03 & 12.62 & 0.20 \\
WISE J060845.19$-$642002.6 & 92.1883 & -64.3341 & 1.00 & 1.00 & 0.97 & 6.06e-04 & 2.40e-03 & 4.54e-03 & 6.75e-03 & 7.93e-04 & 2.44e-03 & 4.10e-03 & 5.45e-03 & 12.97 & 0.06 & 12.96 & 0.05 & 13.10 & 0.34 \\
WISE J060845.44$-$654044.5 & 92.1893 & -65.6790 & 1.00 & 1.00 & 0.93 & 2.56e-03 & 6.29e-03 & 7.51e-03 & 4.91e-03 & 2.60e-03 & 7.27e-03 & 8.57e-03 & 4.70e-03 & 10.90 & 0.05 & 10.97 & 0.05 & 10.62 & 0.05 \\
WISE J060846.38$-$702839.5 & 92.1932 & -70.4776 & 1.00 & 1.00 & 0.87 & 4.45e-04 & 4.51e-05 & 2.87e-04 & 1.43e-04 & 2.53e-03 & 4.92e-04 & 1.50e-03 & 6.74e-04 & 12.32 & 0.02 & 12.45 & 0.03 & 12.51 & 0.19 \\
WISE J060846.71$-$640409.5 & 92.1946 & -64.0693 & 1.00 & 1.00 & 0.70 & 2.78e-04 & -1.13e-05 & 6.09e-04 & 1.32e-03 & 9.76e-04 & 4.19e-03 & 4.07e-03 & 3.17e-03 & 15.17 & 0.04 & 14.42 & 0.06 & 11.83 & 0.11 \\
WISE J060847.49$-$642048.9 & 92.1979 & -64.3469 & 1.00 & 1.00 & 0.88 & 2.39e-03 & 8.99e-03 & 1.42e-02 & 2.02e-02 & -1.17e-03 & 5.13e-03 & 1.12e-02 & 1.90e-02 & 15.42 & 0.10 & 14.87 & 0.11 & 11.88 & 0.12 \\
WISE J060848.09$-$675807.5 & 92.2004 & -67.9688 & 1.00 & 1.00 & 0.93 & 6.87e-04 & 9.27e-04 & 4.08e-04 & 7.74e-04 & 1.61e-03 & 2.56e-03 & 1.67e-03 & 2.57e-03 & 10.39 & 0.02 & 10.52 & 0.03 & 10.14 & 0.04 \\
WISE J060848.31$-$695454.5 & 92.2013 & -69.9151 & 1.00 & 1.00 & 0.92 & 4.34e-04 & 6.56e-04 & 5.85e-04 & 2.55e-04 & 1.04e-03 & 1.47e-03 & 1.51e-03 & 4.51e-04 & 10.80 & 0.02 & 10.96 & 0.02 & 10.69 & 0.05 \\
WISE J060848.31$-$695454.5 & 92.2013 & -69.9151 & 1.00 & 1.00 & 0.92 & 4.34e-04 & 6.56e-04 & 5.85e-04 & 2.55e-04 & 1.04e-03 & 1.47e-03 & 1.51e-03 & 4.51e-04 & 10.80 & 0.02 & 10.96 & 0.02 & 10.69 & 0.05 \\
WISE J060848.35$-$661031.5 & 92.2015 & -66.1754 & 1.00 & 1.00 & 0.99 & 4.09e-03 & 8.29e-03 & 1.67e-02 & 2.08e-02 & 3.77e-03 & 8.48e-03 & 1.71e-02 & 2.20e-02 & 9.79 & 0.08 & 9.79 & 0.08 & 9.00 & 0.02 \\
WISE J060849.21$-$680209.5 & 92.2050 & -68.0360 & 1.00 & 1.00 & 0.95 & 1.81e-03 & 7.94e-03 & 1.43e-02 & 1.84e-02 & 2.12e-03 & 7.48e-03 & 1.30e-02 & 1.38e-02 & 15.35 & 0.11 & 14.48 & 0.11 & 11.98 & 0.11 \\
WISE J060849.38$-$703433.7 & 92.2057 & -70.5760 & 1.00 & 1.00 & 0.80 & 1.30e-03 & 1.02e-03 & 2.07e-03 & 1.91e-03 & 2.42e-03 & 4.12e-03 & 6.50e-03 & 7.01e-03 & 14.64 & 0.04 & 14.40 & 0.11 & 11.86 & 0.11 \\
WISE J060849.60$-$630233.3 & 92.2067 & -63.0426 & 1.00 & 1.00 & 0.98 & 4.42e-04 & 1.29e-03 & 2.24e-03 & 3.21e-03 & 1.34e-04 & 7.63e-04 & 1.42e-03 & 2.02e-03 & 13.13 & 0.07 & 13.11 & 0.06 & 12.96 & 0.33 \\
WISE J060849.80$-$705300.9 & 92.2075 & -70.8836 & 1.00 & 1.00 & 0.96 & 6.88e-02 & 1.20e-01 & 1.33e-01 & 1.38e-01 & 3.03e-02 & 5.15e-02 & 5.61e-02 & 5.95e-02 & 11.12 & 0.21 & 10.96 & 0.14 & 10.45 & 0.04 \\
WISE J060849.92$-$664147.7 & 92.2080 & -66.6966 & 1.00 & 1.00 & 0.94 & 2.62e-04 & 5.79e-04 & 4.76e-04 & 9.61e-05 & 3.21e-04 & 7.54e-04 & 5.83e-04 & 8.11e-05 & 10.88 & 0.01 & 11.00 & 0.02 & 10.66 & 0.05 \\
WISE J060849.96$-$643616.4 & 92.2082 & -64.6046 & 1.00 & 1.00 & 0.97 & -4.01e-04 & 1.07e-04 & 8.35e-04 & 1.69e-03 & -3.43e-04 & -1.61e-04 & 1.28e-04 & 4.25e-04 & 14.63 & 0.06 & 13.22 & 0.04 & 10.24 & 0.03 \\
WISE J060850.31$-$671501.1 & 92.2096 & -67.2503 & 1.00 & 1.00 & 0.98 & 7.91e-04 & 6.46e-04 & 9.91e-04 & 8.63e-04 & 4.85e-04 & 3.55e-04 & 7.10e-04 & 6.94e-04 & 12.65 & 0.02 & 12.67 & 0.02 & 12.24 & 0.14 \\
WISE J060850.45$-$710324.3 & 92.2102 & -71.0568 & 1.00 & 1.00 & 0.91 & 1.41e-03 & 3.08e-04 & 1.48e-03 & 5.11e-04 & 1.01e-03 & 4.65e-04 & 1.22e-03 & 6.88e-04 & 12.11 & 0.02 & 12.20 & 0.03 & 11.82 & 0.10 \\
WISE J060850.60$-$673102.1 & 92.2108 & -67.5173 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 1.29e-03 & 9.25e-04 & 1.03e-03 & 1.14e-03 & 8.97e-04 & 8.99e-04 & 7.12e-04 & 10.60 & 0.02 & 10.80 & 0.02 & 10.38 & 0.04 \\
WISE J060850.71$-$623620.8 & 92.2113 & -62.6058 & 1.00 & 1.00 & 0.95 & 3.08e-03 & 2.25e-03 & 3.53e-03 & 2.80e-03 & 3.02e-03 & 2.20e-03 & 3.19e-03 & 3.04e-03 & 12.36 & 0.04 & 12.33 & 0.04 & 12.12 & 0.14 \\
WISE J060850.74$-$654608.9 & 92.2114 & -65.7691 & 1.00 & 1.00 & 0.97 & -2.71e-03 & 2.61e-03 & 9.63e-03 & 1.70e-02 & 4.70e-04 & 3.91e-03 & 8.79e-03 & 1.52e-02 & 15.67 & 0.15 & 14.33 & 0.15 & 11.21 & 0.07 \\
WISE J060850.90$-$624000.8 & 92.2121 & -62.6669 & 1.00 & 1.00 & 0.93 & 8.89e-04 & 1.65e-03 & 2.43e-03 & 3.38e-03 & 1.67e-03 & 1.84e-03 & 2.62e-03 & 4.02e-03 & 13.27 & 0.04 & 13.35 & 0.04 & nan & nan \\
WISE J060851.56$-$710531.7 & 92.2148 & -71.0921 & 1.00 & 1.00 & 0.93 & 5.49e-04 & 7.00e-04 & 3.90e-04 & 6.66e-04 & 6.12e-04 & 7.28e-04 & 5.10e-04 & 5.81e-04 & 11.17 & 0.03 & 11.29 & 0.03 & 11.03 & 0.06 \\
WISE J060851.64$-$651538.2 & 92.2152 & -65.2606 & 1.00 & 0.99 & 0.84 & 6.67e-05 & 5.36e-05 & 1.24e-04 & 9.66e-05 & 1.31e-04 & 4.65e-05 & 1.83e-04 & 3.57e-05 & 11.26 & 0.01 & 11.41 & 0.01 & 11.18 & 0.07 \\
WISE J060851.98$-$664830.6 & 92.2166 & -66.8085 & 1.00 & 1.00 & 0.97 & 5.21e-03 & 4.47e-03 & 1.77e-03 & 4.08e-03 & 1.33e-02 & 1.19e-02 & 3.78e-03 & 9.76e-03 & 11.33 & 0.04 & 11.45 & 0.07 & 11.21 & 0.07 \\
WISE J060852.31$-$650310.0 & 92.2180 & -65.0528 & 1.00 & 1.00 & 0.87 & 2.76e-03 & 4.48e-03 & 5.10e-03 & 4.42e-03 & 1.89e-03 & 2.91e-03 & 3.38e-03 & 3.32e-03 & 10.19 & 0.04 & 10.25 & 0.04 & 9.58 & 0.03 \\
WISE J060852.54$-$681032.8 & 92.2189 & -68.1758 & 1.00 & 1.00 & 0.95 & 1.02e-02 & 2.93e-02 & 5.09e-02 & 8.00e-02 & 8.16e-03 & 1.76e-02 & 2.86e-02 & 4.48e-02 & 11.41 & 0.21 & 11.35 & 0.16 & 10.70 & 0.05 \\
WISE J060853.33$-$635419.4 & 92.2222 & -63.9054 & 1.00 & 1.00 & 0.93 & 3.14e-02 & 7.05e-02 & 8.42e-02 & 7.43e-02 & 1.52e-02 & 3.29e-02 & 3.91e-02 & 3.74e-02 & 11.55 & 0.15 & 11.26 & 0.11 & 10.99 & 0.06 \\
WISE J060853.50$-$622059.7 & 92.2229 & -62.3499 & 0.97 & 1.00 & 0.83 & -2.32e-03 & -2.08e-03 & -1.11e-03 & -6.88e-04 & -3.87e-04 & -8.14e-04 & -2.45e-04 & -3.46e-04 & 15.57 & 0.05 & 14.37 & 0.05 & 11.27 & 0.07 \\
WISE J060853.66$-$664159.3 & 92.2236 & -66.6998 & 1.00 & 1.00 & 0.76 & 1.34e-03 & 3.09e-03 & 1.67e-03 & 2.31e-05 & 1.27e-03 & 2.17e-03 & 7.47e-04 & -2.89e-04 & 13.11 & 0.03 & 13.19 & 0.03 & 12.48 & 0.18 \\
WISE J060854.13$-$694645.2 & 92.2256 & -69.7792 & 1.00 & 1.00 & 0.95 & 8.61e-04 & 1.75e-03 & 7.96e-04 & 1.25e-03 & 8.24e-04 & 1.42e-03 & 9.38e-04 & 1.17e-03 & 10.99 & 0.03 & 10.90 & 0.04 & 10.02 & 0.03 \\
WISE J060855.50$-$643220.3 & 92.2313 & -64.5390 & 1.00 & 1.00 & 0.97 & 2.26e-03 & 5.96e-03 & 8.69e-03 & 7.80e-03 & 3.63e-03 & 9.23e-03 & 1.32e-02 & 1.27e-02 & 14.63 & 0.07 & 13.79 & 0.09 & 10.40 & 0.04 \\
WISE J060855.76$-$655416.0 & 92.2323 & -65.9044 & 1.00 & 1.00 & 0.91 & 2.09e-03 & 1.54e-03 & 2.72e-03 & 1.68e-03 & 7.90e-04 & 1.18e-03 & 1.60e-03 & 1.10e-03 & 10.90 & 0.04 & 10.94 & 0.03 & 10.53 & 0.04 \\
WISE J060856.32$-$652958.7 & 92.2347 & -65.4997 & 1.00 & 1.00 & 0.97 & 3.46e-03 & 6.77e-03 & 8.99e-03 & 1.08e-02 & 2.40e-03 & 5.48e-03 & 8.04e-03 & 9.66e-03 & 11.15 & 0.05 & 11.13 & 0.05 & 10.54 & 0.05 \\
WISE J060857.86$-$690557.2 & 92.2411 & -69.0992 & 1.00 & 1.00 & 0.91 & 4.68e-03 & 3.44e-03 & 6.98e-03 & 6.88e-03 & 3.65e-03 & 4.47e-03 & 8.28e-03 & 9.78e-03 & 9.82 & 0.06 & 9.80 & 0.07 & 9.11 & 0.02 \\
WISE J060857.96$-$674007.9 & 92.2415 & -67.6689 & 1.00 & 1.00 & 0.93 & 2.32e-04 & 2.53e-04 & 3.00e-04 & 4.54e-04 & 2.62e-04 & 1.91e-04 & 3.12e-04 & 5.23e-04 & 12.30 & 0.02 & 12.37 & 0.02 & 12.46 & 0.18 \\
WISE J060858.05$-$670718.5 & 92.2419 & -67.1218 & 1.00 & 1.00 & 0.88 & 3.59e-04 & 4.83e-04 & 7.20e-04 & 8.82e-04 & 3.65e-04 & 7.95e-04 & 1.36e-03 & 1.81e-03 & 9.46 & 0.02 & 9.61 & 0.02 & 9.31 & 0.02 \\
WISE J060858.28$-$680726.3 & 92.2428 & -68.1240 & 1.00 & 1.00 & 0.87 & 7.59e-03 & 9.02e-03 & 4.85e-03 & 5.89e-03 & 5.81e-03 & 6.43e-03 & 4.38e-03 & 5.03e-03 & 11.25 & 0.05 & 11.30 & 0.05 & 10.87 & 0.06 \\
WISE J060858.51$-$660146.4 & 92.2438 & -66.0295 & 1.00 & 1.00 & 0.97 & 1.75e-04 & 8.88e-04 & 1.43e-03 & 1.39e-03 & 1.77e-04 & 1.14e-03 & 1.75e-03 & 1.84e-03 & 13.29 & 0.03 & 13.37 & 0.03 & nan & nan \\
WISE J060858.85$-$661114.6 & 92.2452 & -66.1874 & 1.00 & 1.00 & 0.96 & 4.29e-04 & 8.87e-04 & 6.77e-04 & 3.58e-04 & 6.90e-04 & 1.44e-03 & 9.67e-04 & 3.69e-04 & 10.67 & 0.02 & 10.85 & 0.02 & 10.46 & 0.04 \\
WISE J060859.07$-$675824.8 & 92.2461 & -67.9736 & 1.00 & 1.00 & 0.93 & 2.35e-04 & 2.24e-04 & -1.91e-05 & 2.30e-04 & 4.54e-04 & 3.58e-04 & -8.69e-05 & 4.71e-04 & 11.83 & 0.01 & 11.95 & 0.02 & 11.78 & 0.11 \\
WISE J060900.03$-$634701.1 & 92.2501 & -63.7836 & 1.00 & 1.00 & 0.98 & 5.68e-03 & 1.37e-02 & 1.76e-02 & 2.09e-02 & 3.24e-03 & 8.61e-03 & 1.18e-02 & 1.59e-02 & 13.07 & 0.14 & 12.14 & 0.13 & 9.47 & 0.03 \\
WISE J060900.15$-$670832.9 & 92.2506 & -67.1425 & 1.00 & 1.00 & 0.86 & 5.11e-03 & 5.55e-03 & 5.03e-03 & 5.63e-03 & 3.31e-03 & 4.63e-03 & 4.91e-03 & 4.76e-03 & 9.87 & 0.05 & 9.89 & 0.05 & 9.19 & 0.02 \\
WISE J060900.24$-$625906.4 & 92.2510 & -62.9851 & 1.00 & 1.00 & 0.98 & 3.63e-03 & 1.06e-02 & 1.94e-02 & 3.28e-02 & 6.43e-03 & 1.95e-02 & 3.57e-02 & 6.04e-02 & 14.07 & 0.13 & 13.36 & 0.19 & 12.12 & 0.14 \\
WISE J060902.66$-$675734.6 & 92.2611 & -67.9596 & 1.00 & 1.00 & 0.95 & 3.97e-03 & 5.36e-03 & 4.87e-03 & 1.54e-03 & 3.02e-03 & 4.17e-03 & 3.98e-03 & 1.54e-03 & 10.90 & 0.04 & 10.96 & 0.04 & 10.50 & 0.04 \\
WISE J060903.27$-$682857.7 & 92.2636 & -68.4827 & 1.00 & 1.00 & 0.87 & 9.34e-03 & 1.59e-02 & 1.04e-02 & 3.66e-03 & 6.10e-03 & 8.36e-03 & 6.48e-03 & 3.49e-03 & 11.01 & 0.07 & 11.11 & 0.05 & 10.37 & 0.04 \\
WISE J060903.38$-$702340.5 & 92.2641 & -70.3946 & 1.00 & 1.00 & 0.80 & 6.30e-04 & 3.11e-04 & 1.32e-03 & 1.24e-03 & 1.88e-03 & 1.06e-03 & 1.84e-03 & 1.10e-03 & 14.93 & 0.05 & 13.81 & 0.05 & 11.39 & 0.07 \\
WISE J060903.64$-$690622.0 & 92.2652 & -69.1061 & 1.00 & 1.00 & 0.92 & 2.90e-04 & 1.51e-04 & 3.28e-04 & 2.31e-04 & 3.70e-04 & 6.68e-07 & 3.19e-04 & 1.37e-04 & 12.14 & 0.01 & 12.25 & 0.02 & 11.76 & 0.10 \\
WISE J060904.13$-$641855.7 & 92.2672 & -64.3155 & 1.00 & 1.00 & 0.91 & 7.90e-04 & 1.01e-03 & 1.24e-03 & 1.46e-03 & 1.04e-03 & 1.45e-03 & 1.51e-03 & 1.98e-03 & 12.10 & 0.02 & 12.13 & 0.03 & 11.79 & 0.11 \\
WISE J060904.72$-$662041.4 & 92.2697 & -66.3448 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 8.96e-03 & 1.76e-02 & 2.34e-02 & 1.23e-03 & 7.09e-03 & 1.40e-02 & 1.85e-02 & 15.20 & 0.09 & 14.40 & 0.08 & 11.47 & 0.09 \\
WISE J060904.80$-$655826.0 & 92.2700 & -65.9739 & 1.00 & 1.00 & 0.94 & 4.62e-04 & 1.16e-03 & 1.29e-03 & 1.71e-03 & 6.80e-04 & 1.72e-03 & 2.22e-03 & 2.97e-03 & 14.47 & 0.03 & 13.96 & 0.05 & 10.94 & 0.07 \\
WISE J060906.19$-$672201.4 & 92.2758 & -67.3671 & 1.00 & 1.00 & 0.98 & 6.15e-03 & 3.86e-03 & 1.61e-03 & 3.71e-03 & 5.23e-03 & 2.95e-03 & 1.66e-03 & 3.03e-03 & 11.01 & 0.05 & 11.07 & 0.04 & 10.70 & 0.04 \\
WISE J060907.54$-$671354.0 & 92.2814 & -67.2317 & 1.00 & 1.00 & 0.95 & 2.01e-02 & 1.06e-02 & 1.28e-02 & 2.10e-02 & 9.63e-03 & 5.79e-03 & 7.16e-03 & 1.06e-02 & 11.85 & 0.08 & 11.89 & 0.06 & 11.55 & 0.08 \\
WISE J060907.96$-$704148.3 & 92.2832 & -70.6968 & 1.00 & 1.00 & 0.96 & 9.53e-03 & 1.63e-02 & 1.36e-02 & 1.49e-02 & 4.58e-03 & 1.00e-02 & 1.16e-02 & 1.20e-02 & 10.73 & 0.07 & 10.72 & 0.06 & 10.26 & 0.04 \\
WISE J060908.26$-$681307.4 & 92.2844 & -68.2187 & 1.00 & 1.00 & 0.90 & 2.92e-04 & 3.27e-04 & 1.53e-04 & 2.46e-04 & 2.51e-04 & 2.58e-04 & 1.67e-04 & 3.74e-04 & 11.75 & 0.02 & 11.86 & 0.02 & 11.61 & 0.09 \\
WISE J060908.72$-$685926.4 & 92.2863 & -68.9907 & 1.00 & 1.00 & 0.95 & 3.69e-04 & 3.47e-04 & 4.35e-04 & 4.95e-04 & 7.46e-04 & 6.88e-04 & 6.65e-04 & 1.06e-03 & 12.61 & 0.02 & 12.70 & 0.03 & 12.70 & 0.21 \\
WISE J060909.10$-$683236.3 & 92.2879 & -68.5434 & 1.00 & 1.00 & 0.95 & 5.18e-04 & 7.59e-04 & 3.91e-04 & 3.57e-04 & 6.36e-04 & 9.45e-04 & 3.02e-04 & 4.26e-04 & 11.16 & 0.02 & 11.29 & 0.02 & 11.01 & 0.06 \\
WISE J060909.22$-$680222.1 & 92.2884 & -68.0395 & 1.00 & 1.00 & 0.98 & 2.65e-03 & 5.54e-03 & 5.70e-03 & 5.55e-03 & 5.92e-03 & 1.48e-02 & 1.89e-02 & 2.06e-02 & 10.70 & 0.06 & 10.56 & 0.12 & 10.12 & 0.03 \\
WISE J060909.79$-$652025.4 & 92.2908 & -65.3404 & 1.00 & 1.00 & 0.90 & 9.96e-03 & 1.53e-02 & 8.60e-03 & 2.17e-03 & 4.99e-03 & 6.99e-03 & 4.46e-03 & 1.60e-03 & 10.91 & 0.07 & 10.88 & 0.05 & 9.50 & 0.03 \\
WISE J060911.15$-$662631.4 & 92.2965 & -66.4420 & 1.00 & 1.00 & 0.93 & 3.94e-03 & 5.85e-03 & 1.07e-02 & 1.16e-02 & 2.66e-03 & 5.55e-03 & 9.37e-03 & 9.85e-03 & 10.16 & 0.06 & 10.07 & 0.05 & 9.42 & 0.03 \\
WISE J060912.29$-$682109.2 & 92.3012 & -68.3526 & 1.00 & 1.00 & 0.98 & 2.22e-03 & 1.82e-03 & -4.83e-05 & 2.46e-03 & 2.17e-03 & 1.72e-03 & -2.34e-04 & 2.44e-03 & 12.74 & 0.03 & 12.87 & 0.03 & 13.04 & 0.30 \\
WISE J060912.48$-$683942.0 & 92.3020 & -68.6617 & 1.00 & 1.00 & 0.96 & 7.33e-03 & 5.17e-03 & 8.08e-03 & 8.82e-03 & 3.81e-03 & 2.64e-03 & 3.55e-03 & 4.10e-03 & 12.23 & 0.06 & 12.26 & 0.04 & 12.03 & 0.13 \\
WISE J060913.05$-$650147.7 & 92.3044 & -65.0299 & 1.00 & 1.00 & 0.95 & 2.64e-03 & 5.61e-03 & 5.68e-03 & 5.02e-03 & 1.86e-03 & 4.02e-03 & 4.76e-03 & 4.58e-03 & 10.12 & 0.05 & 10.16 & 0.05 & 9.45 & 0.02 \\
WISE J060913.22$-$661626.6 & 92.3051 & -66.2741 & 1.00 & 1.00 & 0.90 & 2.11e-03 & 2.89e-03 & 2.44e-03 & 1.94e-03 & 6.61e-04 & 9.28e-04 & 7.45e-04 & 7.83e-04 & 12.66 & 0.04 & 12.64 & 0.02 & 12.55 & 0.26 \\
WISE J060913.69$-$653900.7 & 92.3070 & -65.6502 & 1.00 & 1.00 & 0.94 & 2.19e-03 & 4.85e-03 & 5.28e-03 & 4.82e-03 & 1.63e-03 & 3.40e-03 & 3.28e-03 & 3.28e-03 & 10.96 & 0.04 & 10.97 & 0.04 & 10.60 & 0.05 \\
WISE J060913.86$-$650408.6 & 92.3077 & -65.0690 & 1.00 & 1.00 & 0.92 & 3.94e-02 & 4.27e-02 & 8.18e-03 & 4.16e-02 & 2.50e-02 & 2.87e-02 & 5.02e-03 & 2.68e-02 & 10.57 & 0.12 & 10.54 & 0.10 & 9.94 & 0.03 \\
WISE J060914.53$-$705034.9 & 92.3105 & -70.8430 & 1.00 & 1.00 & 0.92 & 1.52e-03 & 1.31e-03 & 1.07e-03 & 1.21e-03 & 2.08e-03 & 2.14e-03 & 2.01e-03 & 1.66e-03 & 10.75 & 0.02 & 10.94 & 0.03 & 10.57 & 0.04 \\
WISE J060914.72$-$702231.6 & 92.3113 & -70.3754 & 1.00 & 1.00 & 0.90 & 8.67e-04 & 7.70e-04 & 2.38e-03 & 3.16e-03 & 7.40e-03 & 4.27e-03 & 1.33e-02 & 1.03e-02 & 14.76 & 0.04 & 14.24 & 0.07 & 11.33 & 0.07 \\
WISE J060914.85$-$665841.3 & 92.3119 & -66.9781 & 1.00 & 1.00 & 0.81 & 1.41e-03 & 1.62e-03 & 2.57e-03 & 2.37e-03 & 6.48e-04 & 6.32e-04 & 9.40e-04 & 7.63e-04 & 10.28 & 0.03 & 10.29 & 0.02 & 9.77 & 0.03 \\
WISE J060916.67$-$660645.8 & 92.3195 & -66.1127 & 1.00 & 1.00 & 0.97 & 7.03e-03 & 1.72e-02 & 2.13e-02 & 1.54e-02 & 7.61e-03 & 2.13e-02 & 2.74e-02 & 1.98e-02 & 10.63 & 0.08 & 10.69 & 0.09 & 10.21 & 0.04 \\
WISE J060917.14$-$692003.3 & 92.3214 & -69.3343 & 1.00 & 1.00 & 0.82 & 1.08e-03 & 4.44e-04 & 8.35e-04 & 7.05e-04 & 8.12e-04 & 5.12e-04 & 5.31e-04 & 6.42e-04 & 12.14 & 0.02 & 12.23 & 0.02 & 11.93 & 0.13 \\
WISE J060917.33$-$660540.9 & 92.3222 & -66.0947 & 1.00 & 1.00 & 0.98 & 4.88e-03 & 5.37e-03 & 4.43e-03 & 4.88e-03 & 4.55e-03 & 5.35e-03 & 3.30e-03 & 4.39e-03 & 12.08 & 0.04 & 12.14 & 0.04 & 12.15 & 0.16 \\
WISE J060917.41$-$681358.2 & 92.3225 & -68.2328 & 1.00 & 1.00 & 0.94 & 2.03e-03 & 6.97e-04 & 2.02e-03 & 6.92e-04 & 3.46e-03 & 1.76e-03 & 3.85e-03 & 1.08e-03 & 11.01 & 0.03 & 11.13 & 0.04 & 10.53 & 0.04 \\
WISE J060918.66$-$703620.2 & 92.3277 & -70.6056 & 1.00 & 1.00 & 0.86 & 7.84e-04 & 2.34e-04 & 3.74e-04 & 4.70e-04 & 8.32e-04 & 6.15e-05 & 5.09e-04 & 3.72e-04 & 12.46 & 0.02 & 12.54 & 0.02 & 12.70 & 0.24 \\
WISE J060919.35$-$680123.2 & 92.3306 & -68.0231 & 1.00 & 1.00 & 0.93 & 1.23e-03 & 4.46e-03 & 6.94e-03 & 6.87e-03 & 6.63e-04 & 3.42e-03 & 5.79e-03 & 6.25e-03 & 14.29 & 0.05 & 13.61 & 0.05 & 10.93 & 0.06 \\
WISE J060919.57$-$685316.9 & 92.3316 & -68.8880 & 1.00 & 1.00 & 0.95 & 2.36e-03 & 3.70e-03 & 2.98e-03 & 1.14e-03 & 3.31e-03 & 5.88e-03 & 5.00e-03 & 1.89e-03 & 10.68 & 0.03 & 10.84 & 0.04 & 10.48 & 0.04 \\
WISE J060919.67$-$671200.4 & 92.3319 & -67.2001 & 1.00 & 1.00 & 0.91 & 2.96e-03 & 7.73e-03 & 9.42e-03 & 6.34e-03 & 1.82e-03 & 4.58e-03 & 4.85e-03 & 2.78e-03 & 11.16 & 0.05 & 11.10 & 0.04 & 10.63 & 0.04 \\
WISE J060920.40$-$712134.8 & 92.3350 & -71.3597 & 1.00 & 1.00 & 0.81 & 9.71e-05 & 3.74e-03 & 7.38e-03 & 8.72e-03 & 1.11e-02 & 5.48e-03 & 1.89e-02 & 1.71e-02 & 15.47 & 0.11 & 14.83 & 0.14 & 12.31 & 0.17 \\
WISE J060920.51$-$674837.7 & 92.3355 & -67.8105 & 1.00 & 1.00 & 0.97 & 1.83e-03 & 1.23e-03 & 9.89e-04 & 6.92e-04 & 1.84e-03 & 9.85e-04 & 1.19e-03 & 6.76e-04 & 11.44 & 0.02 & 11.53 & 0.03 & 11.30 & 0.07 \\
WISE J060920.85$-$661744.7 & 92.3369 & -66.2957 & 1.00 & 1.00 & 0.98 & 7.39e-03 & 6.61e-03 & 1.08e-02 & 1.01e-02 & 5.13e-03 & 4.16e-03 & 7.19e-03 & 7.08e-03 & 10.08 & 0.06 & 10.15 & 0.05 & 9.51 & 0.03 \\
WISE J060922.17$-$705522.3 & 92.3424 & -70.9228 & 1.00 & 1.00 & 0.87 & 9.44e-03 & 1.48e-02 & 1.03e-02 & 1.05e-03 & 5.00e-03 & 8.06e-03 & 5.55e-03 & 1.31e-03 & 10.95 & 0.07 & 11.01 & 0.06 & 10.18 & 0.04 \\
WISE J060922.25$-$643645.0 & 92.3427 & -64.6125 & 1.00 & 1.00 & 0.76 & 1.87e-03 & 6.11e-03 & 6.53e-03 & 3.63e-03 & 1.15e-03 & 3.26e-03 & 3.80e-03 & 2.14e-03 & 14.82 & 0.05 & 14.00 & 0.04 & 10.90 & 0.05 \\
WISE J060922.39$-$655532.1 & 92.3433 & -65.9256 & 1.00 & 1.00 & 0.91 & 6.98e-04 & 7.23e-04 & 6.51e-04 & 5.64e-04 & 1.98e-03 & 2.20e-03 & 1.90e-03 & 1.32e-03 & 11.31 & 0.02 & 11.37 & 0.03 & 11.02 & 0.07 \\
WISE J060922.63$-$661557.0 & 92.3443 & -66.2658 & 1.00 & 1.00 & 0.97 & 1.71e-03 & 4.46e-03 & 8.48e-03 & 1.26e-02 & 2.13e-03 & 8.87e-03 & 1.65e-02 & 2.55e-02 & 14.95 & 0.10 & 14.38 & 0.14 & 11.78 & 0.12 \\
WISE J060923.53$-$690523.0 & 92.3481 & -69.0897 & 1.00 & 1.00 & 0.94 & 6.29e-03 & 1.03e-02 & 9.29e-03 & 1.97e-03 & 5.11e-03 & 8.66e-03 & 8.14e-03 & 2.07e-03 & 10.77 & 0.06 & 10.89 & 0.06 & 10.49 & 0.04 \\
WISE J060923.54$-$670028.9 & 92.3481 & -67.0080 & 1.00 & 1.00 & 0.91 & 1.27e-03 & 7.80e-03 & 1.35e-02 & 1.54e-02 & 1.99e-03 & 6.03e-03 & 1.42e-02 & 1.78e-02 & 15.39 & 0.09 & 14.80 & 0.12 & 11.95 & 0.11 \\
WISE J060923.73$-$703307.8 & 92.3489 & -70.5522 & 1.00 & 1.00 & 0.91 & 8.76e-03 & 1.28e-02 & 5.07e-03 & 6.33e-03 & 6.37e-03 & 8.36e-03 & 3.49e-03 & 4.65e-03 & 11.41 & 0.06 & 11.36 & 0.05 & 10.81 & 0.05 \\
WISE J060923.77$-$683444.8 & 92.3490 & -68.5791 & 1.00 & 1.00 & 0.80 & 4.07e-05 & -1.29e-04 & 7.49e-04 & 2.06e-03 & -1.14e-04 & 9.59e-04 & 1.51e-03 & 2.19e-03 & 15.22 & 0.04 & 13.98 & 0.05 & 11.11 & 0.06 \\
WISE J060924.41$-$703719.3 & 92.3517 & -70.6220 & 1.00 & 1.00 & 0.92 & 1.28e-03 & 1.03e-03 & 8.64e-04 & 4.20e-04 & 2.28e-03 & 1.56e-03 & 1.71e-03 & 7.17e-04 & 12.34 & 0.02 & 12.51 & 0.03 & 12.36 & 0.17 \\
WISE J060925.03$-$674952.4 & 92.3543 & -67.8312 & 1.00 & 1.00 & 0.93 & 6.81e-04 & 3.57e-04 & 4.47e-04 & 4.81e-04 & 1.03e-03 & 3.11e-04 & 6.63e-04 & 5.22e-04 & 12.13 & 0.02 & 12.21 & 0.02 & 11.54 & 0.09 \\
WISE J060925.06$-$670512.5 & 92.3544 & -67.0868 & 1.00 & 0.99 & 0.95 & 4.06e-04 & 8.00e-05 & 2.22e-04 & 3.15e-04 & 5.03e-04 & 5.97e-05 & 1.64e-04 & 4.43e-04 & 12.03 & 0.01 & 12.14 & 0.01 & 11.86 & 0.10 \\
WISE J060925.47$-$670530.2 & 92.3561 & -67.0917 & 1.00 & 1.00 & 0.87 & 3.94e-03 & 5.21e-03 & 3.01e-03 & 4.00e-03 & 3.44e-03 & 5.29e-03 & 4.32e-03 & 4.85e-03 & 11.13 & 0.05 & 11.16 & 0.05 & 10.30 & 0.04 \\
WISE J060925.78$-$683640.4 & 92.3574 & -68.6112 & 1.00 & 1.00 & 0.70 & -2.07e-04 & 2.47e-04 & 1.27e-03 & 2.07e-03 & -9.97e-05 & -1.34e-05 & 6.66e-04 & 1.20e-03 & 14.92 & 0.04 & 13.67 & 0.03 & 10.85 & 0.05 \\
WISE J060925.90$-$653722.5 & 92.3579 & -65.6229 & 1.00 & 1.00 & 0.97 & 8.50e-04 & 8.16e-04 & 2.50e-04 & 7.75e-04 & 1.08e-03 & 1.20e-03 & 2.62e-04 & 9.36e-04 & 11.94 & 0.02 & 12.05 & 0.02 & 11.80 & 0.12 \\
WISE J060926.21$-$662947.2 & 92.3592 & -66.4964 & 1.00 & 0.97 & 0.82 & 1.82e-06 & 7.06e-06 & 1.97e-05 & 2.94e-05 & -1.18e-05 & -8.08e-06 & -4.55e-06 & -8.11e-07 & 9.79 & 0.00 & 9.67 & 0.00 & 9.55 & 0.03 \\
WISE J060926.23$-$695946.0 & 92.3593 & -69.9961 & 1.00 & 1.00 & 0.88 & 2.87e-04 & 6.83e-05 & 2.33e-04 & 9.34e-05 & 6.77e-04 & 1.06e-04 & 6.56e-04 & 2.61e-04 & 12.18 & 0.01 & 12.30 & 0.02 & 12.22 & 0.16 \\
WISE J060926.32$-$665812.0 & 92.3597 & -66.9700 & 1.00 & 1.00 & 0.81 & 1.67e-04 & 1.85e-04 & 7.49e-05 & 1.54e-04 & 1.49e-04 & 2.25e-04 & -6.01e-06 & 1.16e-04 & 11.10 & 0.01 & 11.24 & 0.01 & 11.10 & 0.06 \\
WISE J060926.39$-$710325.5 & 92.3600 & -71.0571 & 1.00 & 1.00 & 0.74 & 7.09e-02 & 1.52e-02 & 1.67e-02 & 2.07e-02 & 3.49e-02 & 1.31e-02 & -6.20e-03 & 1.27e-02 & 15.74 & 0.13 & 15.26 & 0.12 & nan & nan \\
WISE J060926.51$-$670832.4 & 92.3605 & -67.1423 & 1.00 & 1.00 & 0.95 & 4.22e-03 & 6.90e-03 & 5.66e-03 & 2.30e-03 & 2.64e-03 & 4.36e-03 & 3.38e-03 & 1.23e-03 & 10.18 & 0.05 & 10.25 & 0.04 & 9.87 & 0.03 \\
WISE J060926.93$-$633830.1 & 92.3622 & -63.6417 & 1.00 & 1.00 & 0.94 & 6.92e-04 & 9.64e-04 & 3.09e-04 & 2.96e-04 & 7.47e-04 & 1.06e-03 & 2.38e-04 & 2.04e-04 & 11.16 & 0.02 & 11.30 & 0.02 & 11.03 & 0.06 \\
WISE J060927.38$-$665715.9 & 92.3641 & -66.9544 & 1.00 & 1.00 & 0.92 & 2.72e-04 & 4.80e-04 & 2.46e-04 & -1.86e-06 & 3.90e-04 & 8.67e-04 & 4.38e-04 & -8.91e-05 & 11.21 & 0.01 & 11.35 & 0.02 & 11.18 & 0.06 \\
WISE J060927.72$-$642406.6 & 92.3655 & -64.4018 & 1.00 & 1.00 & 0.96 & -5.11e-05 & 1.10e-04 & 2.44e-04 & 4.88e-04 & 4.30e-04 & 1.08e-03 & 1.36e-03 & 2.17e-03 & 13.76 & 0.02 & 13.43 & 0.04 & 9.99 & 0.03 \\
WISE J060928.22$-$675415.5 & 92.3676 & -67.9043 & 1.00 & 1.00 & 0.97 & 1.59e-02 & 1.22e-02 & 8.53e-03 & 1.73e-02 & 1.11e-02 & 1.00e-02 & 6.87e-03 & 1.23e-02 & 10.22 & 0.08 & 10.23 & 0.07 & 9.62 & 0.03 \\
WISE J060928.61$-$651639.2 & 92.3692 & -65.2776 & 1.00 & 1.00 & 0.88 & 9.10e-04 & 9.07e-04 & 8.13e-04 & 8.43e-04 & 1.65e-03 & 2.42e-03 & 2.18e-03 & 1.78e-03 & 10.37 & 0.02 & 10.60 & 0.03 & 10.15 & 0.04 \\
WISE J060928.78$-$681720.6 & 92.3699 & -68.2891 & 1.00 & 0.96 & 0.94 & 1.63e-04 & 1.22e-04 & -2.06e-05 & 1.56e-04 & 2.62e-04 & 2.02e-04 & -8.76e-05 & 2.18e-04 & 12.07 & 0.01 & 12.15 & 0.01 & 11.92 & 0.12 \\
WISE J060928.97$-$684045.9 & 92.3707 & -68.6794 & 1.00 & 1.00 & 0.99 & 2.78e-03 & 4.02e-03 & 9.38e-04 & 1.06e-03 & 3.02e-03 & 4.27e-03 & 9.78e-04 & 1.16e-03 & 11.28 & 0.03 & 11.44 & 0.04 & 11.16 & 0.06 \\
WISE J060929.15$-$695547.0 & 92.3715 & -69.9297 & 1.00 & 1.00 & 0.94 & 6.30e-03 & 9.03e-03 & 7.09e-03 & 5.46e-03 & 3.98e-03 & 4.47e-03 & 4.12e-03 & 2.84e-03 & 11.94 & 0.05 & 11.92 & 0.04 & 11.60 & 0.09 \\
WISE J060929.25$-$701036.0 & 92.3719 & -70.1767 & 1.00 & 1.00 & 0.99 & 1.83e-03 & 4.52e-03 & 1.01e-02 & 1.65e-02 & 9.53e-04 & 2.68e-03 & 6.45e-03 & 1.11e-02 & 13.44 & 0.17 & 12.37 & 0.14 & 9.47 & 0.03 \\
WISE J060930.13$-$693957.8 & 92.3755 & -69.6661 & 1.00 & 1.00 & 0.80 & 1.22e-03 & 5.31e-04 & 1.59e-03 & 4.60e-04 & 1.88e-03 & 1.52e-03 & 2.36e-03 & 1.31e-03 & 13.84 & 0.03 & 13.93 & 0.04 & nan & nan \\
WISE J060930.27$-$681624.0 & 92.3761 & -68.2733 & 1.00 & 1.00 & 0.88 & -3.56e-04 & 1.70e-04 & 7.03e-04 & 1.12e-03 & 2.04e-05 & 2.71e-03 & 4.07e-03 & 4.90e-03 & 14.73 & 0.03 & 14.39 & 0.06 & 11.69 & 0.10 \\
WISE J060930.35$-$694723.1 & 92.3765 & -69.7898 & 1.00 & 1.00 & 0.85 & 4.68e-03 & 7.59e-03 & 8.79e-03 & 7.41e-03 & 4.86e-03 & 8.96e-03 & 9.07e-03 & 4.65e-03 & 11.43 & 0.06 & 11.48 & 0.06 & 11.04 & 0.06 \\
WISE J060930.57$-$690030.4 & 92.3774 & -69.0085 & 1.00 & 1.00 & 0.92 & 1.77e-03 & 2.88e-03 & 2.23e-03 & 8.10e-04 & 1.20e-03 & 1.94e-03 & 1.67e-03 & 6.90e-04 & 11.07 & 0.03 & 11.20 & 0.03 & 10.94 & 0.06 \\
WISE J060930.61$-$685832.3 & 92.3775 & -68.9756 & 1.00 & 1.00 & 0.92 & 5.49e-03 & 3.07e-03 & 4.93e-03 & 4.39e-03 & 9.61e-03 & 6.62e-03 & 1.07e-02 & 1.07e-02 & 11.55 & 0.05 & 11.53 & 0.08 & 10.97 & 0.06 \\
WISE J060930.70$-$673112.4 & 92.3779 & -67.5201 & 1.00 & 1.00 & 0.97 & -6.71e-04 & 1.24e-03 & 4.39e-03 & 7.73e-03 & 2.76e-04 & 2.58e-03 & 6.78e-03 & 1.06e-02 & 15.35 & 0.08 & 14.41 & 0.09 & 11.28 & 0.07 \\
WISE J060930.75$-$660221.1 & 92.3781 & -66.0392 & 1.00 & 1.00 & 0.97 & 5.67e-03 & 1.16e-02 & 8.10e-03 & 5.01e-03 & 5.23e-03 & 1.16e-02 & 9.83e-03 & 6.39e-03 & 10.13 & 0.06 & 10.14 & 0.06 & 9.60 & 0.03 \\
WISE J060931.07$-$644738.3 & 92.3795 & -64.7940 & 1.00 & 1.00 & 0.97 & 1.13e-02 & 6.04e-03 & 8.57e-03 & 1.09e-02 & 5.32e-03 & 2.59e-03 & 3.98e-03 & 4.40e-03 & 12.13 & 0.06 & 12.16 & 0.04 & 11.68 & 0.10 \\
WISE J060931.10$-$663657.2 & 92.3796 & -66.6159 & 1.00 & 1.00 & 0.94 & 3.31e-03 & 4.40e-03 & 3.55e-03 & 3.74e-03 & 2.18e-03 & 2.83e-03 & 2.48e-03 & 2.95e-03 & 10.07 & 0.04 & 10.16 & 0.04 & 9.45 & 0.03 \\
WISE J060931.46$-$675653.2 & 92.3811 & -67.9481 & 1.00 & 1.00 & 0.98 & 5.58e-03 & 1.75e-03 & 3.68e-03 & 2.32e-03 & 4.46e-03 & 9.61e-04 & 2.78e-03 & 1.40e-03 & 11.78 & 0.04 & 11.80 & 0.04 & 11.48 & 0.08 \\
WISE J060932.51$-$682126.9 & 92.3854 & -68.3575 & 1.00 & 1.00 & 0.97 & 4.90e-03 & 9.46e-03 & 1.14e-02 & 1.08e-02 & 3.58e-03 & 6.55e-03 & 7.86e-03 & 7.02e-03 & 10.23 & 0.06 & 10.26 & 0.05 & 9.49 & 0.03 \\
WISE J060934.90$-$654824.0 & 92.3954 & -65.8067 & 1.00 & 1.00 & 0.89 & 1.74e-03 & 1.82e-03 & 3.18e-03 & 2.65e-03 & 1.32e-03 & 2.09e-03 & 3.26e-03 & 3.16e-03 & 10.69 & 0.03 & 10.79 & 0.03 & 10.44 & 0.04 \\
WISE J060935.36$-$693825.6 & 92.3973 & -69.6405 & 1.00 & 1.00 & 0.78 & 1.11e-03 & 3.91e-04 & 8.23e-04 & 7.05e-04 & 5.70e-04 & 2.94e-04 & 6.13e-04 & 5.85e-04 & 12.82 & 0.02 & 12.89 & 0.02 & 12.88 & 0.28 \\
WISE J060937.56$-$661208.5 & 92.4065 & -66.2024 & 1.00 & 1.00 & 0.98 & 2.52e-03 & 4.21e-04 & 2.90e-03 & 1.09e-03 & 1.83e-03 & 3.25e-04 & 2.13e-03 & 9.61e-04 & 12.21 & 0.03 & 12.25 & 0.03 & 12.05 & 0.14 \\
WISE J060938.19$-$645716.8 & 92.4091 & -64.9547 & 1.00 & 1.00 & 0.84 & -1.99e-04 & -1.26e-04 & -7.05e-05 & 4.02e-05 & -2.99e-05 & -3.11e-04 & -3.08e-05 & 3.15e-05 & 13.30 & 0.02 & 13.30 & 0.02 & nan & nan \\
WISE J060938.57$-$704709.2 & 92.4107 & -70.7859 & 1.00 & 1.00 & 0.92 & 8.79e-04 & 7.44e-04 & 3.03e-04 & 8.52e-04 & 1.29e-03 & 7.42e-04 & 5.73e-04 & 9.15e-04 & 11.73 & 0.02 & 11.83 & 0.02 & 11.23 & 0.07 \\
WISE J060938.57$-$704709.2 & 92.4107 & -70.7859 & 1.00 & 1.00 & 0.92 & 8.79e-04 & 7.44e-04 & 3.03e-04 & 8.52e-04 & 1.29e-03 & 7.42e-04 & 5.73e-04 & 9.15e-04 & 11.73 & 0.02 & 11.83 & 0.02 & 11.23 & 0.07 \\
WISE J060939.35$-$653057.3 & 92.4140 & -65.5159 & 1.00 & 1.00 & 0.97 & 1.27e-02 & 1.21e-02 & 2.35e-02 & 3.25e-02 & 8.65e-03 & 8.35e-03 & 1.65e-02 & 2.19e-02 & 9.68 & 0.10 & 9.63 & 0.09 & 8.77 & 0.02 \\
WISE J060939.37$-$670536.2 & 92.4140 & -67.0934 & 1.00 & 1.00 & 0.87 & 2.32e-03 & 5.59e-03 & 8.20e-03 & 8.92e-03 & 2.25e-03 & 4.60e-03 & 6.19e-03 & 5.82e-03 & 9.98 & 0.05 & 9.91 & 0.05 & 9.11 & 0.02 \\
WISE J060939.82$-$631711.9 & 92.4159 & -63.2866 & 0.99 & 0.99 & 0.85 & -1.32e-05 & -2.00e-05 & 4.83e-06 & 9.02e-06 & -4.22e-05 & 9.69e-06 & 4.93e-05 & 1.62e-04 & 12.14 & 0.01 & 12.24 & 0.02 & 11.87 & 0.11 \\
WISE J060940.19$-$711320.6 & 92.4175 & -71.2224 & 1.00 & 1.00 & 0.96 & 1.29e-03 & 1.27e-03 & 1.67e-03 & 8.19e-04 & 1.44e-03 & 1.26e-03 & 2.22e-03 & 7.04e-04 & 12.40 & 0.03 & 12.47 & 0.03 & 12.16 & 0.14 \\
WISE J060940.36$-$674302.2 & 92.4182 & -67.7173 & 1.00 & 1.00 & 0.95 & 3.95e-04 & 2.64e-04 & 2.31e-04 & 3.55e-04 & 5.79e-04 & 2.37e-04 & 3.13e-04 & 3.47e-04 & 11.43 & 0.01 & 11.54 & 0.02 & 11.38 & 0.07 \\
WISE J060941.46$-$702435.7 & 92.4227 & -70.4099 & 1.00 & 1.00 & 0.82 & 4.03e-04 & 4.75e-04 & 5.88e-05 & 3.11e-04 & 8.88e-04 & 7.85e-04 & 2.37e-04 & 6.75e-04 & 11.42 & 0.01 & 11.60 & 0.02 & 11.38 & 0.07 \\
WISE J060941.98$-$675947.3 & 92.4249 & -67.9965 & 1.00 & 1.00 & 0.94 & 1.62e-03 & 1.56e-03 & 6.76e-04 & 1.26e-03 & 2.06e-03 & 2.14e-03 & 1.08e-03 & 2.37e-03 & 11.01 & 0.03 & 11.08 & 0.03 & 10.71 & 0.04 \\
WISE J060942.45$-$663858.9 & 92.4269 & -66.6497 & 1.00 & 1.00 & 0.93 & 2.54e-03 & 1.88e-03 & 1.80e-03 & 3.28e-03 & 1.12e-03 & 1.21e-03 & 1.21e-03 & 1.97e-03 & 10.53 & 0.03 & 10.66 & 0.03 & 10.24 & 0.03 \\
WISE J060942.60$-$674344.8 & 92.4275 & -67.7291 & 1.00 & 1.00 & 0.98 & 2.41e-03 & 6.44e-03 & 1.01e-02 & 1.12e-02 & 1.47e-03 & 4.01e-03 & 6.36e-03 & 6.70e-03 & 11.18 & 0.06 & 11.16 & 0.05 & 10.54 & 0.04 \\
WISE J060943.20$-$665526.1 & 92.4300 & -66.9239 & 1.00 & 1.00 & 0.86 & 1.00e-04 & 2.23e-04 & 1.80e-04 & 3.96e-05 & 9.59e-05 & 3.04e-04 & 2.63e-04 & 4.12e-05 & 11.18 & 0.01 & 11.33 & 0.01 & 11.04 & 0.06 \\
WISE J060943.72$-$711041.9 & 92.4321 & -71.1783 & 1.00 & 1.00 & 0.94 & 1.97e-03 & 1.43e-03 & 9.27e-04 & 1.64e-03 & 1.98e-03 & 1.28e-03 & 1.54e-03 & 1.86e-03 & 11.51 & 0.03 & 11.59 & 0.04 & 11.43 & 0.08 \\
WISE J060943.78$-$665953.4 & 92.4324 & -66.9982 & 1.00 & 1.00 & 0.87 & 1.99e-03 & 2.74e-03 & 2.28e-03 & 2.31e-03 & 1.72e-03 & 2.31e-03 & 2.35e-03 & 1.86e-03 & 10.09 & 0.03 & 10.16 & 0.04 & 9.56 & 0.03 \\
WISE J060945.59$-$710323.6 & 92.4400 & -71.0566 & 1.00 & 1.00 & 0.95 & 7.72e-02 & 2.24e-02 & 7.23e-02 & 3.18e-02 & 3.41e-02 & 1.34e-02 & 3.31e-02 & 1.80e-02 & 11.87 & 0.15 & 11.67 & 0.10 & 10.92 & 0.05 \\
WISE J060947.07$-$653903.9 & 92.4461 & -65.6511 & 1.00 & 1.00 & 0.78 & 6.15e-03 & 9.35e-03 & 6.83e-03 & 1.49e-03 & 5.39e-03 & 1.02e-02 & 7.59e-03 & 1.96e-03 & 10.83 & 0.05 & 10.88 & 0.06 & 10.41 & 0.04 \\
WISE J060947.25$-$642822.3 & 92.4469 & -64.4729 & 1.00 & 1.00 & 0.97 & 6.16e-06 & 3.44e-05 & 6.42e-05 & 9.35e-05 & 4.69e-06 & 1.10e-05 & 5.28e-05 & 6.21e-05 & 10.21 & 0.01 & 10.24 & 0.01 & 10.15 & 0.04 \\
WISE J060948.23$-$621035.7 & 92.4509 & -62.1766 & 1.00 & 1.00 & 0.93 & 3.24e-04 & 1.90e-04 & 2.70e-04 & 3.46e-04 & 5.21e-04 & 1.44e-04 & 2.94e-04 & 5.33e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 12.22 & 0.16 \\
WISE J060948.25$-$674056.0 & 92.4510 & -67.6822 & 1.00 & 1.00 & 0.97 & 1.24e-03 & 4.05e-04 & 5.74e-04 & 1.16e-03 & 1.54e-03 & 3.17e-04 & 6.59e-04 & 1.28e-03 & 12.04 & 0.02 & 12.13 & 0.02 & 11.98 & 0.12 \\
WISE J060948.49$-$693213.6 & 92.4520 & -69.5371 & 0.99 & 0.97 & 0.79 & 2.88e-04 & 1.80e-04 & 4.35e-04 & -1.75e-05 & 1.22e-03 & 5.02e-04 & 9.44e-04 & 3.17e-04 & 13.68 & 0.02 & 13.76 & 0.03 & nan & nan \\
WISE J060948.55$-$685828.3 & 92.4523 & -68.9745 & 1.00 & 1.00 & 0.92 & 7.13e-04 & 3.03e-04 & 1.59e-04 & 7.03e-04 & 1.06e-03 & 4.22e-04 & 7.82e-05 & 1.06e-03 & 12.03 & 0.02 & 12.14 & 0.02 & 12.29 & 0.17 \\
WISE J060949.07$-$655615.2 & 92.4545 & -65.9376 & 1.00 & 1.00 & 0.90 & 2.99e-04 & 2.51e-04 & 2.72e-04 & 2.64e-04 & 3.69e-04 & 5.96e-04 & 6.30e-04 & 2.66e-04 & 10.90 & 0.01 & 11.06 & 0.02 & 10.63 & 0.05 \\
WISE J060950.32$-$664532.1 & 92.4597 & -66.7589 & 1.00 & 1.00 & 0.98 & 8.00e-03 & 7.92e-03 & 1.81e-02 & 1.55e-02 & 5.62e-03 & 5.80e-03 & 1.31e-02 & 1.17e-02 & 9.69 & 0.08 & 9.63 & 0.07 & 8.96 & 0.02 \\
WISE J060950.39$-$705615.9 & 92.4600 & -70.9378 & 1.00 & 1.00 & 0.99 & 1.82e-02 & 4.18e-02 & 7.07e-02 & 1.07e-01 & 2.87e-02 & 5.44e-02 & 9.67e-02 & 1.37e-01 & 11.82 & 0.21 & 11.77 & 0.25 & 11.49 & 0.08 \\
WISE J060950.74$-$651435.2 & 92.4614 & -65.2431 & 1.00 & 1.00 & 0.99 & 1.19e-04 & 3.13e-04 & 4.99e-04 & 5.16e-04 & 1.72e-05 & 1.45e-04 & 2.78e-04 & 2.96e-04 & 10.89 & 0.02 & 10.88 & 0.01 & 10.65 & 0.05 \\
WISE J060951.63$-$711929.8 & 92.4651 & -71.3249 & 1.00 & 1.00 & 0.96 & 9.02e-03 & 6.22e-03 & 4.63e-03 & 9.42e-03 & 8.39e-03 & 6.08e-03 & 3.88e-03 & 7.22e-03 & 12.04 & 0.06 & 12.11 & 0.06 & 11.95 & 0.13 \\
WISE J060951.69$-$695909.4 & 92.4654 & -69.9859 & 1.00 & 1.00 & 0.95 & 1.04e-02 & 1.11e-02 & 5.42e-03 & 4.02e-03 & 6.06e-03 & 5.40e-03 & 3.95e-03 & 3.26e-03 & 11.07 & 0.07 & 10.99 & 0.05 & 10.22 & 0.03 \\
WISE J060951.76$-$682633.0 & 92.4657 & -68.4425 & 1.00 & 1.00 & 0.92 & 8.46e-04 & 8.71e-04 & 6.86e-04 & 1.19e-03 & 1.17e-03 & 1.22e-03 & 7.74e-04 & 1.76e-03 & 10.53 & 0.02 & 10.71 & 0.03 & 10.26 & 0.04 \\
WISE J060952.66$-$682153.5 & 92.4694 & -68.3649 & 1.00 & 1.00 & 0.97 & 1.92e-03 & 1.41e-03 & 1.93e-03 & 6.03e-04 & 1.61e-03 & 1.12e-03 & 1.71e-03 & 3.90e-04 & 11.33 & 0.03 & 11.42 & 0.03 & 11.24 & 0.07 \\
WISE J060952.68$-$663529.5 & 92.4695 & -66.5915 & 1.00 & 1.00 & 0.96 & 2.03e-03 & 2.63e-03 & 2.89e-03 & 3.02e-03 & 4.69e-03 & 7.11e-03 & 7.79e-03 & 6.55e-03 & 10.81 & 0.04 & 10.83 & 0.06 & 10.42 & 0.04 \\
WISE J060953.03$-$660846.4 & 92.4710 & -66.1462 & 1.00 & 1.00 & 0.95 & 6.39e-03 & 2.97e-03 & 6.45e-03 & 5.38e-03 & 5.97e-03 & 2.61e-03 & 5.37e-03 & 4.01e-03 & 9.82 & 0.05 & 9.81 & 0.05 & 9.10 & 0.02 \\
WISE J060953.40$-$671628.3 & 92.4725 & -67.2745 & 1.00 & 1.00 & 0.94 & 3.63e-03 & 8.21e-03 & 8.53e-03 & 4.51e-03 & 1.59e-03 & 3.53e-03 & 3.09e-03 & 2.13e-03 & 10.75 & 0.06 & 10.76 & 0.04 & 10.27 & 0.03 \\
WISE J060953.70$-$701744.7 & 92.4737 & -70.2957 & 1.00 & 1.00 & 0.94 & 2.93e-04 & 1.40e-05 & 2.20e-04 & 1.73e-04 & 5.38e-04 & 2.37e-05 & 5.78e-04 & 3.77e-04 & 12.51 & 0.01 & 12.61 & 0.02 & 12.63 & 0.21 \\
WISE J060954.62$-$684045.1 & 92.4776 & -68.6792 & 1.00 & 1.00 & 0.95 & 3.49e-04 & 4.06e-04 & 1.65e-04 & 1.44e-04 & 4.65e-04 & 5.81e-04 & 1.47e-04 & 1.46e-04 & 11.40 & 0.01 & 11.53 & 0.02 & 11.40 & 0.08 \\
WISE J060954.71$-$670455.4 & 92.4779 & -67.0821 & 1.00 & 1.00 & 0.83 & 2.44e-03 & 2.73e-03 & 2.11e-03 & 1.70e-03 & 2.31e-03 & 3.56e-03 & 2.12e-03 & 1.91e-03 & 10.64 & 0.03 & 10.72 & 0.04 & 10.09 & 0.03 \\
WISE J060955.02$-$690642.0 & 92.4793 & -69.1117 & 1.00 & 1.00 & 0.90 & -1.65e-04 & -5.32e-05 & 3.31e-04 & 5.28e-04 & -9.96e-05 & 1.20e-05 & 1.86e-04 & 3.35e-04 & 14.27 & 0.04 & 12.98 & 0.03 & 10.30 & 0.04 \\
WISE J060955.34$-$631344.9 & 92.4806 & -63.2291 & 1.00 & 1.00 & 0.84 & -8.30e-06 & -1.09e-05 & 1.49e-05 & 4.08e-05 & 1.62e-04 & 6.30e-05 & 2.07e-04 & 1.64e-04 & 11.94 & 0.01 & 11.97 & 0.02 & 11.81 & 0.11 \\
WISE J060955.35$-$675223.9 & 92.4806 & -67.8733 & 1.00 & 1.00 & 0.83 & -7.44e-03 & -3.33e-03 & -3.59e-03 & 1.22e-03 & 1.33e-03 & 7.45e-04 & 4.86e-03 & 6.64e-03 & 15.95 & 0.12 & 14.73 & 0.13 & 11.51 & 0.08 \\
WISE J060955.98$-$700854.3 & 92.4833 & -70.1484 & 1.00 & 1.00 & 0.93 & 5.14e-03 & 1.10e-02 & 1.32e-02 & 7.62e-03 & 2.96e-03 & 7.47e-03 & 8.62e-03 & 5.78e-03 & 11.49 & 0.06 & 11.49 & 0.05 & 11.11 & 0.06 \\
WISE J060956.44$-$695136.0 & 92.4851 & -69.8600 & 1.00 & 1.00 & 0.89 & 8.15e-03 & 1.58e-02 & 1.86e-02 & 1.32e-02 & 8.03e-03 & 1.91e-02 & 2.46e-02 & 2.05e-02 & 10.68 & 0.09 & 10.50 & 0.12 & 9.65 & 0.03 \\
WISE J060956.74$-$673932.4 & 92.4864 & -67.6590 & 1.00 & 1.00 & 0.98 & 5.16e-03 & 1.35e-02 & 1.98e-02 & 2.60e-02 & 3.40e-03 & 1.00e-02 & 1.63e-02 & 2.15e-02 & 13.86 & 0.11 & 12.99 & 0.10 & 9.52 & 0.03 \\
WISE J060956.97$-$660533.7 & 92.4874 & -66.0927 & 1.00 & 1.00 & 0.88 & 2.06e-03 & 2.44e-03 & 2.58e-03 & 1.98e-03 & 1.09e-03 & 1.63e-03 & 1.49e-03 & 1.50e-03 & 10.57 & 0.03 & 10.67 & 0.03 & 9.02 & 0.02 \\
WISE J060957.36$-$673735.7 & 92.4890 & -67.6266 & 1.00 & 1.00 & 0.98 & 7.64e-04 & 2.72e-04 & 6.73e-04 & 6.89e-04 & 7.38e-04 & 2.54e-04 & 8.03e-04 & 8.13e-04 & 12.16 & 0.02 & 12.22 & 0.02 & 12.22 & 0.17 \\
WISE J060958.08$-$710635.9 & 92.4920 & -71.1100 & 1.00 & 1.00 & 0.95 & 5.61e-03 & 1.18e-02 & 1.40e-02 & 9.56e-03 & 4.47e-03 & 1.11e-02 & 1.36e-02 & 9.10e-03 & 11.05 & 0.07 & 11.04 & 0.07 & 10.57 & 0.04 \\
WISE J060958.15$-$661720.3 & 92.4923 & -66.2890 & 1.00 & 1.00 & 0.86 & 5.12e-03 & 9.15e-03 & 6.35e-03 & 5.39e-03 & 4.85e-03 & 7.30e-03 & 7.06e-03 & 5.87e-03 & 10.82 & 0.05 & 10.86 & 0.06 & 10.32 & 0.04 \\
WISE J060958.78$-$631139.4 & 92.4949 & -63.1943 & 1.00 & 1.00 & 0.83 & 1.57e-04 & 8.63e-05 & 1.64e-04 & 3.57e-05 & 1.42e-04 & 3.03e-04 & 3.21e-04 & 4.28e-04 & 12.39 & 0.01 & 12.44 & 0.02 & 12.71 & 0.22 \\
WISE J060958.91$-$710256.4 & 92.4955 & -71.0490 & 1.00 & 1.00 & 0.96 & 9.55e-03 & 5.38e-03 & 1.27e-02 & 9.98e-03 & 5.45e-03 & 3.43e-03 & 8.23e-03 & 7.14e-03 & 9.71 & 0.08 & 9.69 & 0.06 & 9.05 & 0.02 \\
WISE J060959.64$-$640527.9 & 92.4985 & -64.0911 & 1.00 & 1.00 & 0.91 & 1.04e-04 & 1.87e-04 & 1.67e-04 & 7.76e-05 & 1.33e-04 & 2.53e-04 & 2.49e-04 & 5.75e-05 & 10.90 & 0.01 & 11.04 & 0.01 & 10.70 & 0.05 \\
WISE J060959.65$-$664119.6 & 92.4985 & -66.6888 & 1.00 & 1.00 & 0.94 & 4.96e-04 & 3.76e-04 & 1.59e-04 & 5.87e-04 & 7.29e-04 & 4.62e-04 & 9.78e-05 & 8.18e-04 & 11.53 & 0.01 & 11.65 & 0.02 & 11.07 & 0.06 \\
WISE J061000.16$-$621108.7 & 92.5007 & -62.1857 & 1.00 & 1.00 & 0.98 & 4.56e-03 & 3.55e-03 & 4.03e-03 & 4.20e-03 & 3.88e-03 & 3.02e-03 & 3.12e-03 & 3.27e-03 & 12.14 & 0.04 & 12.21 & 0.04 & 12.06 & 0.15 \\
WISE J061000.94$-$710401.2 & 92.5039 & -71.0670 & 1.00 & 1.00 & 0.95 & 1.79e-03 & 9.74e-04 & 1.70e-03 & 4.87e-04 & 2.04e-03 & 8.74e-04 & 1.75e-03 & 5.76e-04 & 12.22 & 0.03 & 12.30 & 0.03 & 12.45 & 0.18 \\
WISE J061001.64$-$673020.3 & 92.5068 & -67.5056 & 1.00 & 1.00 & 0.93 & 1.47e-03 & 2.80e-03 & 3.62e-03 & 4.22e-03 & 2.07e-03 & 5.35e-03 & 8.60e-03 & 1.03e-02 & 10.54 & 0.05 & 10.58 & 0.07 & 10.11 & 0.03 \\
WISE J061002.04$-$630538.9 & 92.5085 & -63.0941 & 1.00 & 1.00 & 0.93 & 1.22e-03 & 2.54e-03 & 3.96e-03 & 6.04e-03 & 2.08e-03 & 6.04e-03 & 9.32e-03 & 1.48e-02 & 15.15 & 0.07 & 14.66 & 0.12 & 13.16 & 0.35 \\
WISE J061002.23$-$671031.0 & 92.5093 & -67.1753 & 1.00 & 1.00 & 0.95 & 8.43e-04 & 6.91e-04 & 4.60e-04 & 8.53e-04 & 7.47e-04 & 5.76e-04 & 6.89e-04 & 8.05e-04 & 11.85 & 0.02 & 11.95 & 0.02 & 11.69 & 0.09 \\
WISE J061002.46$-$633452.6 & 92.5102 & -63.5813 & 1.00 & 1.00 & 0.94 & 2.78e-04 & 2.48e-03 & 4.75e-03 & 6.06e-03 & 6.75e-04 & 8.26e-03 & 1.37e-02 & 1.74e-02 & 15.05 & 0.07 & 14.82 & 0.14 & nan & nan \\
WISE J061002.63$-$662052.0 & 92.5110 & -66.3478 & 1.00 & 1.00 & 0.97 & 1.75e-03 & 2.11e-03 & 1.19e-03 & 1.40e-03 & 1.55e-03 & 1.93e-03 & 1.19e-03 & 1.09e-03 & 12.01 & 0.03 & 12.08 & 0.03 & 11.93 & 0.15 \\
WISE J061003.18$-$651613.3 & 92.5133 & -65.2704 & 1.00 & 1.00 & 0.97 & 5.13e-04 & 8.17e-04 & 5.59e-04 & 4.18e-04 & 1.35e-03 & 2.57e-03 & 1.54e-03 & 1.14e-03 & 10.84 & 0.03 & 10.92 & 0.05 & 9.60 & 0.03 \\
WISE J061005.31$-$712435.4 & 92.5221 & -71.4098 & 1.00 & 1.00 & 0.92 & 8.02e-04 & 1.26e-03 & 1.69e-03 & 1.85e-03 & 9.78e-04 & 1.69e-03 & 3.06e-03 & 3.60e-03 & 10.61 & 0.03 & 10.72 & 0.03 & 10.24 & 0.04 \\
WISE J061006.18$-$631952.5 & 92.5258 & -63.3312 & 1.00 & 1.00 & 0.96 & -8.97e-05 & 1.91e-04 & 1.43e-03 & 3.06e-03 & -4.20e-04 & -1.09e-04 & 4.79e-05 & 7.15e-04 & 15.02 & 0.08 & 13.61 & 0.04 & 10.66 & 0.05 \\
WISE J061006.73$-$685953.6 & 92.5281 & -68.9982 & 1.00 & 1.00 & 0.92 & 1.25e-02 & 7.68e-03 & 1.48e-02 & 1.75e-02 & 6.91e-03 & 5.40e-03 & 9.81e-03 & 1.06e-02 & 10.35 & 0.08 & 10.24 & 0.06 & 9.69 & 0.03 \\
WISE J061006.98$-$672415.9 & 92.5291 & -67.4044 & 1.00 & 1.00 & 0.98 & 3.30e-03 & 4.15e-03 & 9.12e-04 & 1.80e-03 & 2.38e-03 & 3.03e-03 & 6.35e-04 & 1.27e-03 & 12.13 & 0.04 & 12.14 & 0.03 & 11.62 & 0.08 \\
WISE J061006.99$-$650841.5 & 92.5291 & -65.1449 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 2.70e-04 & 1.13e-03 & 5.95e-04 & 1.04e-03 & 1.29e-04 & 9.23e-04 & 5.19e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 11.98 & 0.13 \\
WISE J061007.82$-$704056.1 & 92.5326 & -70.6822 & 1.00 & 1.00 & 0.91 & 9.30e-04 & 2.95e-04 & 8.15e-04 & 1.75e-04 & 1.11e-03 & 2.25e-04 & 8.59e-04 & 2.60e-04 & 12.62 & 0.02 & 12.66 & 0.02 & 12.47 & 0.19 \\
WISE J061008.18$-$673752.7 & 92.5341 & -67.6313 & 1.00 & 1.00 & 0.94 & 4.11e-03 & 7.93e-03 & 8.58e-03 & 9.44e-03 & 2.92e-03 & 5.64e-03 & 7.21e-03 & 7.89e-03 & 10.12 & 0.06 & 10.17 & 0.06 & 9.43 & 0.02 \\
WISE J061008.35$-$673650.9 & 92.5348 & -67.6141 & 1.00 & 1.00 & 0.98 & 4.90e-03 & 6.24e-03 & 5.16e-03 & 1.30e-03 & 6.85e-03 & 9.29e-03 & 7.77e-03 & 2.19e-03 & 10.75 & 0.05 & 10.87 & 0.06 & 10.42 & 0.04 \\
WISE J061008.50$-$705433.7 & 92.5354 & -70.9093 & 1.00 & 1.00 & 0.90 & 1.21e-03 & 1.42e-03 & 8.34e-04 & 8.35e-04 & 2.93e-03 & 5.51e-03 & 3.47e-03 & 2.15e-03 & 10.85 & 0.02 & 10.93 & 0.04 & 10.53 & 0.04 \\
WISE J061009.61$-$671511.2 & 92.5400 & -67.2531 & 1.00 & 1.00 & 0.92 & 2.23e-04 & 2.29e-04 & 9.26e-05 & 7.63e-05 & 1.37e-04 & 2.87e-04 & 4.14e-05 & 3.96e-05 & 11.52 & 0.01 & 11.65 & 0.01 & 11.30 & 0.07 \\
WISE J061009.77$-$681813.3 & 92.5407 & -68.3037 & 1.00 & 1.00 & 0.92 & 3.23e-04 & 2.00e-04 & 1.45e-05 & 4.67e-04 & 6.37e-04 & 3.30e-04 & -4.50e-05 & 7.66e-04 & 12.06 & 0.01 & 12.18 & 0.02 & 12.03 & 0.12 \\
WISE J061010.22$-$692050.5 & 92.5426 & -69.3474 & 1.00 & 1.00 & 0.75 & 7.52e-05 & 7.36e-05 & 5.70e-05 & 7.00e-05 & 1.82e-04 & 1.81e-04 & 1.60e-04 & 2.35e-04 & 9.79 & 0.01 & 9.95 & 0.01 & 9.72 & 0.03 \\
WISE J061011.26$-$670208.4 & 92.5469 & -67.0357 & 1.00 & 0.96 & 0.83 & 7.82e-05 & 1.48e-04 & 9.59e-05 & 9.97e-06 & 1.05e-04 & 2.12e-04 & 8.67e-05 & -2.58e-05 & 11.36 & 0.01 & 11.50 & 0.01 & 11.27 & 0.07 \\
WISE J061012.45$-$701325.4 & 92.5519 & -70.2237 & 1.00 & 1.00 & 0.96 & 1.40e-03 & 1.08e-03 & 2.06e-03 & 2.02e-03 & 1.65e-03 & 1.02e-03 & 2.01e-03 & 1.76e-03 & 12.23 & 0.03 & 12.28 & 0.03 & 12.14 & 0.13 \\
WISE J061012.57$-$701742.2 & 92.5524 & -70.2951 & 1.00 & 1.00 & 0.93 & 1.61e-02 & 3.09e-02 & 4.49e-02 & 4.91e-02 & 1.37e-02 & 3.18e-02 & 5.05e-02 & 6.48e-02 & 10.54 & 0.15 & 10.12 & 0.21 & 9.22 & 0.02 \\
WISE J061012.79$-$694319.0 & 92.5533 & -69.7219 & 1.00 & 1.00 & 0.92 & 2.67e-03 & 3.36e-03 & 5.35e-03 & 3.97e-03 & 1.73e-03 & 2.82e-03 & 4.07e-03 & 2.98e-03 & 9.95 & 0.05 & 9.96 & 0.05 & 9.29 & 0.03 \\
WISE J061013.54$-$670613.1 & 92.5564 & -67.1036 & 1.00 & 1.00 & 0.96 & 9.12e-03 & 1.90e-02 & 1.86e-02 & 9.32e-03 & 8.13e-03 & 1.83e-02 & 1.81e-02 & 9.52e-03 & 10.41 & 0.08 & 10.24 & 0.09 & 9.34 & 0.02 \\
WISE J061013.55$-$673142.6 & 92.5565 & -67.5285 & 1.00 & 1.00 & 0.95 & 1.38e-04 & 9.80e-05 & 1.79e-04 & 1.92e-04 & 4.36e-04 & 4.19e-04 & 5.56e-04 & 5.91e-04 & 12.24 & 0.01 & 12.36 & 0.02 & 12.01 & 0.12 \\
WISE J061013.84$-$644401.1 & 92.5577 & -64.7336 & 1.00 & 1.00 & 0.97 & 3.04e-04 & 1.31e-04 & 3.54e-04 & 5.92e-05 & 4.05e-04 & 1.80e-04 & 4.62e-04 & 5.36e-05 & 10.75 & 0.01 & 10.80 & 0.01 & 10.58 & 0.05 \\
WISE J061013.86$-$685636.5 & 92.5578 & -68.9435 & 1.00 & 1.00 & 0.96 & 1.36e-01 & 3.10e-02 & 1.45e-01 & 4.23e-02 & 5.13e-02 & 1.62e-02 & 5.79e-02 & 2.10e-02 & 10.12 & 0.22 & 10.00 & 0.16 & 9.12 & 0.02 \\
WISE J061014.25$-$670315.6 & 92.5594 & -67.0543 & 1.00 & 1.00 & 0.93 & 8.74e-04 & 7.80e-04 & 2.70e-04 & 5.73e-04 & 5.49e-04 & 4.16e-04 & 1.62e-04 & 3.48e-04 & 10.53 & 0.02 & 10.66 & 0.01 & 9.96 & 0.03 \\
WISE J061014.69$-$711126.3 & 92.5612 & -71.1906 & 1.00 & 1.00 & 0.88 & 5.61e-04 & 5.70e-04 & 2.49e-04 & 3.20e-04 & 7.84e-04 & 6.60e-04 & 4.58e-04 & 2.77e-04 & 11.56 & 0.02 & 11.69 & 0.02 & 11.30 & 0.07 \\
WISE J061014.70$-$671053.9 & 92.5613 & -67.1817 & 1.00 & 1.00 & 0.87 & 1.05e-04 & 1.59e-04 & 1.03e-04 & 6.61e-05 & 7.08e-05 & 1.56e-04 & 1.02e-04 & 7.18e-05 & 10.87 & 0.01 & 11.04 & 0.01 & 10.75 & 0.05 \\
WISE J061014.92$-$675010.4 & 92.5622 & -67.8362 & 1.00 & 1.00 & 0.96 & 5.01e-03 & 6.46e-03 & 4.19e-03 & 1.97e-03 & 4.46e-03 & 5.34e-03 & 3.31e-03 & 1.67e-03 & 10.96 & 0.05 & 11.05 & 0.04 & 10.70 & 0.04 \\
WISE J061015.20$-$702020.7 & 92.5633 & -70.3391 & 1.00 & 1.00 & 0.89 & 1.13e-02 & 8.72e-03 & 2.63e-02 & 2.54e-02 & 6.01e-03 & 6.82e-03 & 1.68e-02 & 1.48e-02 & 14.15 & 0.13 & 13.17 & 0.12 & 10.69 & 0.05 \\
WISE J061016.32$-$711254.8 & 92.5680 & -71.2152 & 1.00 & 1.00 & 0.93 & 5.14e-03 & 7.23e-03 & 7.94e-03 & 4.46e-03 & 7.91e-03 & 1.00e-02 & 1.22e-02 & 6.52e-03 & 10.76 & 0.05 & 10.90 & 0.06 & 10.53 & 0.04 \\
WISE J061017.55$-$631048.9 & 92.5731 & -63.1803 & 1.00 & 1.00 & 0.99 & 2.28e-04 & 1.08e-03 & 2.08e-03 & 3.27e-03 & 1.04e-04 & 8.51e-04 & 1.60e-03 & 2.64e-03 & 11.64 & 0.06 & 11.69 & 0.06 & 11.44 & 0.08 \\
WISE J061017.57$-$670111.2 & 92.5732 & -67.0198 & 1.00 & 1.00 & 0.98 & -1.92e-04 & 8.18e-04 & 2.22e-03 & 3.24e-03 & -1.46e-06 & 6.59e-04 & 2.28e-03 & 3.60e-03 & 14.74 & 0.06 & 13.79 & 0.06 & 10.90 & 0.05 \\
WISE J061017.88$-$634551.1 & 92.5745 & -63.7642 & 1.00 & 1.00 & 0.76 & 9.87e-04 & -3.14e-05 & 2.01e-03 & 1.18e-03 & 4.87e-04 & 1.23e-03 & 2.20e-03 & 4.20e-03 & 15.30 & 0.04 & 14.68 & 0.06 & 11.93 & 0.12 \\
WISE J061018.49$-$701857.8 & 92.5770 & -70.3160 & 1.00 & 0.99 & 0.95 & 4.36e-04 & 1.06e-04 & 3.92e-04 & 3.71e-04 & 3.74e-04 & -1.16e-06 & 2.99e-04 & 2.89e-04 & 12.15 & 0.01 & 12.28 & 0.02 & 12.32 & 0.17 \\
WISE J061018.61$-$672503.0 & 92.5775 & -67.4175 & 1.00 & 1.00 & 0.97 & 8.37e-03 & 9.84e-03 & 4.50e-03 & 4.69e-03 & 5.41e-03 & 5.96e-03 & 3.19e-03 & 3.82e-03 & 10.92 & 0.06 & 10.96 & 0.05 & 10.67 & 0.04 \\
WISE J061018.73$-$663808.9 & 92.5780 & -66.6358 & 1.00 & 1.00 & 0.98 & 3.89e-03 & 2.58e-03 & 2.11e-03 & 5.29e-03 & 1.16e-02 & 9.37e-03 & 7.33e-03 & 1.72e-02 & 10.74 & 0.05 & 10.77 & 0.11 & 10.21 & 0.03 \\
WISE J061019.30$-$655609.5 & 92.5804 & -65.9360 & 1.00 & 1.00 & 0.97 & 1.09e-03 & 8.60e-04 & 7.26e-04 & 8.06e-04 & 8.47e-04 & 6.89e-04 & 5.71e-04 & 5.44e-04 & 12.21 & 0.02 & 12.30 & 0.02 & 12.09 & 0.14 \\
WISE J061021.14$-$681449.3 & 92.5881 & -68.2470 & 1.00 & 1.00 & 0.97 & 6.44e-03 & 6.76e-03 & 2.78e-03 & 2.71e-03 & 5.81e-03 & 5.46e-03 & 2.21e-03 & 2.64e-03 & 11.08 & 0.05 & 11.15 & 0.05 & 10.78 & 0.05 \\
WISE J061021.34$-$654250.6 & 92.5889 & -65.7141 & 1.00 & 1.00 & 0.95 & 6.44e-03 & 4.65e-03 & 3.34e-03 & 4.18e-03 & 4.18e-03 & 3.17e-03 & 2.45e-03 & 3.33e-03 & 11.07 & 0.05 & 11.10 & 0.05 & 10.77 & 0.05 \\
WISE J061021.43$-$662240.7 & 92.5893 & -66.3780 & 1.00 & 0.98 & 0.82 & 8.31e-05 & 1.25e-04 & 1.61e-05 & 1.57e-05 & 1.43e-04 & 1.59e-04 & 1.94e-05 & -4.27e-05 & 11.62 & 0.01 & 11.76 & 0.01 & 11.52 & 0.09 \\
WISE J061021.60$-$692345.1 & 92.5900 & -69.3959 & 1.00 & 1.00 & 0.95 & 3.49e-04 & 6.76e-04 & 6.59e-04 & 3.92e-04 & 4.59e-04 & 1.04e-03 & 9.72e-04 & 5.27e-04 & 10.72 & 0.01 & 10.87 & 0.02 & 10.62 & 0.04 \\
WISE J061022.64$-$682759.4 & 92.5943 & -68.4665 & 1.00 & 1.00 & 0.89 & 2.60e-03 & 2.08e-03 & 2.79e-03 & 2.68e-03 & 2.03e-03 & 1.93e-03 & 2.10e-03 & 1.96e-03 & 9.60 & 0.04 & 9.61 & 0.03 & 8.90 & 0.02 \\
WISE J061022.75$-$634427.7 & 92.5948 & -63.7410 & 0.99 & 1.00 & 0.83 & -2.84e-03 & -1.18e-04 & -3.26e-03 & 1.01e-03 & -5.22e-03 & 2.91e-03 & -2.31e-03 & 4.09e-03 & 15.89 & 0.08 & 15.24 & 0.10 & nan & nan \\
WISE J061023.41$-$681257.8 & 92.5976 & -68.2161 & 1.00 & 1.00 & 0.93 & 4.24e-04 & 3.03e-04 & 8.21e-05 & 4.03e-04 & 8.54e-04 & 3.46e-04 & 1.72e-04 & 5.20e-04 & 11.80 & 0.01 & 11.92 & 0.02 & 11.78 & 0.10 \\
WISE J061023.71$-$634707.0 & 92.5988 & -63.7853 & 1.00 & 0.99 & 0.93 & -2.57e-07 & 5.37e-05 & 1.43e-05 & 2.76e-05 & -1.35e-04 & -8.98e-05 & -1.14e-04 & -4.42e-05 & 12.01 & 0.01 & 12.03 & 0.01 & 12.12 & 0.13 \\
WISE J061024.14$-$705439.4 & 92.6006 & -70.9109 & 1.00 & 1.00 & 0.95 & 1.49e-03 & 1.80e-03 & 4.70e-03 & 5.25e-03 & 7.15e-04 & 1.13e-03 & 3.59e-03 & 4.82e-03 & 15.06 & 0.09 & 13.67 & 0.09 & 10.49 & 0.04 \\
WISE J061024.23$-$693823.3 & 92.6009 & -69.6398 & 1.00 & 1.00 & 0.76 & 1.36e-03 & 8.08e-04 & 1.53e-03 & 1.23e-03 & 6.16e-03 & 2.22e-03 & 8.09e-03 & 4.29e-03 & 14.80 & 0.03 & 14.65 & 0.06 & nan & nan \\
WISE J061024.40$-$663742.4 & 92.6017 & -66.6284 & 1.00 & 1.00 & 0.96 & 1.35e-03 & 9.63e-04 & 2.58e-03 & 2.18e-03 & 6.51e-04 & 9.56e-04 & 2.28e-03 & 2.56e-03 & 12.18 & 0.03 & 12.22 & 0.03 & 12.08 & 0.14 \\
WISE J061025.10$-$675452.3 & 92.6046 & -67.9145 & 1.00 & 1.00 & 0.97 & 1.22e-02 & 1.57e-02 & 2.37e-02 & 1.99e-02 & 5.63e-03 & 1.05e-02 & 1.66e-02 & 1.98e-02 & 13.92 & 0.16 & 13.07 & 0.17 & 10.35 & 0.04 \\
WISE J061025.71$-$682504.7 & 92.6071 & -68.4180 & 1.00 & 1.00 & 0.93 & 1.22e-05 & 6.74e-04 & 1.55e-03 & 3.00e-03 & -1.10e-04 & 6.33e-04 & 1.93e-03 & 3.55e-03 & 14.57 & 0.05 & 13.49 & 0.05 & 10.70 & 0.05 \\
WISE J061026.40$-$685530.6 & 92.6100 & -68.9252 & 1.00 & 0.99 & 0.80 & 9.65e-05 & 3.94e-05 & 7.99e-05 & 7.61e-05 & 7.18e-05 & -4.27e-06 & 8.90e-05 & 3.69e-05 & 10.54 & 0.01 & 10.65 & 0.01 & 10.61 & 0.05 \\
WISE J061026.56$-$693616.9 & 92.6107 & -69.6047 & 1.00 & 1.00 & 0.85 & 1.41e-03 & 8.26e-04 & 1.17e-03 & 1.08e-03 & 1.82e-03 & 4.71e-04 & 1.95e-03 & 8.05e-04 & 12.52 & 0.02 & 12.57 & 0.03 & 12.57 & 0.20 \\
WISE J061027.22$-$661300.6 & 92.6134 & -66.2168 & 1.00 & 1.00 & 0.87 & 4.07e-03 & 1.39e-03 & 1.81e-03 & 2.74e-04 & 3.03e-02 & 1.09e-02 & 1.96e-02 & 1.00e-03 & 13.98 & 0.04 & 13.84 & 0.10 & 12.57 & 0.24 \\
WISE J061027.61$-$704456.0 & 92.6150 & -70.7489 & 1.00 & 1.00 & 0.84 & 3.79e-04 & 2.00e-04 & 7.15e-04 & 6.55e-04 & 1.17e-04 & 1.48e-04 & 6.43e-04 & 1.10e-03 & 14.13 & 0.03 & 13.75 & 0.05 & 11.52 & 0.08 \\
WISE J061028.00$-$634751.5 & 92.6167 & -63.7976 & 1.00 & 1.00 & 0.93 & 3.74e-03 & 8.21e-03 & 4.63e-03 & 1.35e-03 & 2.26e-03 & 5.01e-03 & 3.68e-03 & 1.52e-03 & 10.78 & 0.05 & 10.72 & 0.05 & 9.37 & 0.03 \\
WISE J061028.24$-$690959.5 & 92.6177 & -69.1665 & 1.00 & 1.00 & 0.98 & 7.08e-03 & 1.37e-02 & 1.20e-02 & 6.28e-03 & 5.15e-03 & 1.07e-02 & 9.60e-03 & 4.86e-03 & 11.13 & 0.07 & 11.06 & 0.06 & 10.69 & 0.05 \\
WISE J061028.37$-$685542.2 & 92.6182 & -68.9284 & 1.00 & 1.00 & 0.94 & 1.37e-03 & 2.66e-03 & 5.12e-03 & 6.23e-03 & 1.22e-03 & 3.26e-03 & 6.08e-03 & 7.88e-03 & 10.54 & 0.04 & 10.63 & 0.05 & 10.14 & 0.04 \\
WISE J061029.24$-$674540.3 & 92.6218 & -67.7612 & 1.00 & 1.00 & 0.97 & 2.20e-03 & 6.94e-03 & 9.44e-03 & 8.89e-03 & 1.22e-03 & 3.28e-03 & 5.18e-03 & 5.79e-03 & 13.95 & 0.10 & 13.01 & 0.09 & 10.08 & 0.03 \\
WISE J061029.43$-$704247.1 & 92.6226 & -70.7131 & 1.00 & 1.00 & 0.83 & 5.15e-03 & 9.60e-03 & 6.42e-03 & 1.76e-03 & 2.65e-03 & 6.06e-03 & 4.79e-03 & 3.15e-03 & 10.70 & 0.06 & 10.60 & 0.06 & 9.00 & 0.02 \\
WISE J061029.55$-$702511.8 & 92.6231 & -70.4199 & 1.00 & 1.00 & 0.88 & 1.91e-03 & 2.05e-03 & 3.08e-04 & 1.45e-03 & 2.97e-03 & 2.23e-03 & 1.35e-03 & 1.71e-03 & 11.99 & 0.03 & 12.09 & 0.03 & 11.33 & 0.08 \\
WISE J061029.71$-$672028.9 & 92.6238 & -67.3414 & 1.00 & 1.00 & 0.93 & 2.24e-03 & 7.88e-03 & 1.17e-02 & 1.11e-02 & 1.42e-03 & 4.91e-03 & 7.54e-03 & 8.19e-03 & 14.81 & 0.06 & 13.93 & 0.05 & 10.89 & 0.05 \\
WISE J061029.89$-$673444.6 & 92.6245 & -67.5791 & 1.00 & 1.00 & 0.94 & 1.46e-03 & 2.32e-03 & 1.12e-03 & 4.15e-04 & 1.11e-03 & 2.02e-03 & 8.29e-04 & 2.14e-04 & 12.31 & 0.03 & 12.36 & 0.03 & 11.98 & 0.12 \\
WISE J061029.90$-$672556.8 & 92.6246 & -67.4324 & 1.00 & 1.00 & 0.85 & 2.31e-04 & 2.31e-04 & 9.73e-05 & 1.45e-04 & 2.51e-04 & 2.18e-04 & 9.51e-05 & 1.31e-04 & 11.37 & 0.01 & 11.50 & 0.01 & 11.30 & 0.07 \\
WISE J061030.07$-$703607.7 & 92.6253 & -70.6021 & 1.00 & 1.00 & 0.82 & 5.99e-04 & 4.35e-04 & 5.34e-04 & 2.92e-04 & 9.73e-04 & 4.14e-04 & 6.37e-04 & 2.23e-04 & 11.27 & 0.02 & 11.38 & 0.02 & 11.03 & 0.06 \\
WISE J061030.61$-$672339.9 & 92.6276 & -67.3944 & 1.00 & 1.00 & 0.79 & 1.64e-03 & 1.61e-03 & 1.56e-03 & 9.89e-04 & 2.03e-03 & 3.57e-03 & 3.11e-03 & 1.17e-03 & 14.28 & 0.03 & 14.25 & 0.04 & nan & nan \\
WISE J061030.74$-$615707.7 & 92.6281 & -61.9521 & 1.00 & 1.00 & 0.87 & -6.89e-05 & 2.67e-04 & 3.93e-04 & 4.48e-04 & 3.00e-04 & 6.02e-04 & 1.01e-03 & 1.02e-03 & 13.26 & 0.02 & 12.17 & 0.03 & 9.19 & 0.02 \\
WISE J061031.63$-$670252.0 & 92.6318 & -67.0478 & 1.00 & 1.00 & 0.97 & 1.82e-03 & 1.51e-03 & 1.08e-03 & 1.31e-03 & 1.85e-03 & 1.52e-03 & 1.20e-03 & 1.17e-03 & 11.40 & 0.03 & 11.50 & 0.03 & 11.29 & 0.07 \\
WISE J061032.00$-$702440.8 & 92.6333 & -70.4113 & 1.00 & 1.00 & 0.89 & 1.03e-03 & 7.84e-04 & 1.48e-03 & 9.10e-04 & 1.44e-03 & 1.03e-03 & 1.66e-03 & 1.66e-03 & 12.44 & 0.02 & 11.13 & 0.03 & 5.71 & 0.01 \\
WISE J061032.02$-$711324.7 & 92.6334 & -71.2235 & 1.00 & 1.00 & 0.91 & 7.84e-03 & 1.03e-02 & 4.91e-03 & 7.09e-03 & 5.90e-03 & 6.99e-03 & 5.89e-03 & 7.46e-03 & 10.63 & 0.06 & 10.68 & 0.05 & 10.10 & 0.03 \\
WISE J061032.14$-$624741.5 & 92.6339 & -62.7949 & 1.00 & 0.99 & 0.85 & 1.74e-04 & 6.21e-05 & 1.82e-04 & 1.90e-04 & 1.47e-04 & 5.74e-05 & 1.28e-04 & 3.09e-04 & 12.53 & 0.01 & 12.58 & 0.02 & 12.10 & 0.13 \\
WISE J061032.87$-$701530.0 & 92.6369 & -70.2583 & 1.00 & 1.00 & 0.87 & 1.13e-03 & 1.53e-03 & 4.36e-03 & 4.54e-03 & 6.34e-04 & 2.30e-03 & 5.57e-03 & 6.24e-03 & 14.97 & 0.04 & 14.59 & 0.06 & 12.05 & 0.12 \\
WISE J061033.35$-$675110.0 & 92.6390 & -67.8528 & 1.00 & 1.00 & 0.93 & -4.55e-03 & -2.72e-03 & -5.22e-04 & 2.31e-03 & 7.77e-04 & 1.28e-03 & 2.96e-03 & 5.19e-03 & 15.72 & 0.12 & 14.20 & 0.11 & 10.69 & 0.04 \\
WISE J061033.42$-$654726.0 & 92.6392 & -65.7906 & 1.00 & 1.00 & 0.95 & 3.68e-03 & 3.13e-03 & 1.65e-03 & 3.42e-03 & 2.77e-03 & 2.08e-03 & 1.27e-03 & 3.01e-03 & 11.22 & 0.04 & 11.27 & 0.03 & 10.79 & 0.05 \\
WISE J061033.63$-$655217.7 & 92.6401 & -65.8716 & 1.00 & 1.00 & 0.95 & 6.34e-04 & 9.28e-04 & 5.83e-04 & 2.51e-04 & 7.31e-04 & 1.10e-03 & 7.22e-04 & 3.32e-04 & 11.10 & 0.02 & 11.22 & 0.02 & 10.95 & 0.06 \\
WISE J061033.70$-$694128.9 & 92.6404 & -69.6913 & 1.00 & 1.00 & 0.95 & 6.17e-03 & 1.04e-02 & 1.60e-02 & 2.23e-02 & 8.73e-03 & 2.12e-02 & 4.10e-02 & 6.15e-02 & 14.70 & 0.10 & 14.10 & 0.16 & 11.07 & 0.06 \\
WISE J061034.49$-$643208.8 & 92.6437 & -64.5358 & 1.00 & 1.00 & 0.92 & 4.21e-04 & 8.40e-04 & 8.43e-04 & 6.57e-04 & 4.51e-04 & 8.79e-04 & 6.43e-04 & 5.18e-04 & 10.73 & 0.02 & 10.87 & 0.02 & 10.52 & 0.04 \\
WISE J061035.27$-$671936.3 & 92.6470 & -67.3268 & 1.00 & 1.00 & 0.84 & -2.38e-04 & -8.84e-05 & 4.68e-04 & 1.15e-03 & 1.07e-05 & 7.24e-04 & 2.01e-03 & 2.58e-03 & 15.10 & 0.04 & 14.60 & 0.06 & 11.52 & 0.08 \\
WISE J061036.06$-$694133.8 & 92.6503 & -69.6927 & 1.00 & 1.00 & 0.88 & 4.70e-03 & 1.00e-02 & 1.50e-02 & 1.70e-02 & 9.68e-03 & 2.35e-02 & 3.14e-02 & 3.09e-02 & 15.25 & 0.08 & 14.73 & 0.11 & 11.74 & 0.10 \\
WISE J061036.64$-$703159.1 & 92.6527 & -70.5331 & 1.00 & 1.00 & 0.95 & 2.92e-03 & 4.24e-03 & 3.25e-03 & 1.78e-03 & 2.99e-03 & 4.18e-03 & 2.87e-03 & 1.31e-03 & 11.95 & 0.04 & 11.97 & 0.04 & 11.56 & 0.08 \\
WISE J061037.22$-$692358.2 & 92.6551 & -69.3995 & 1.00 & 1.00 & 0.94 & 5.88e-04 & 3.85e-04 & 6.07e-04 & 2.43e-04 & 5.92e-04 & 5.54e-04 & 8.97e-04 & 2.05e-04 & 12.18 & 0.02 & 12.27 & 0.02 & 12.42 & 0.17 \\
WISE J061037.37$-$695615.1 & 92.6557 & -69.9375 & 1.00 & 1.00 & 0.81 & 1.72e-03 & 2.26e-03 & 1.42e-03 & 2.35e-03 & 1.26e-03 & 1.79e-03 & 2.08e-03 & 1.99e-03 & 11.11 & 0.04 & 11.16 & 0.04 & 10.85 & 0.05 \\
WISE J061037.47$-$625805.8 & 92.6561 & -62.9683 & 1.00 & 1.00 & 0.84 & 1.03e-04 & 8.12e-05 & 3.55e-07 & 2.74e-04 & 1.19e-04 & 2.11e-04 & 6.39e-04 & 7.57e-04 & 14.51 & 0.03 & 13.34 & 0.04 & 9.52 & 0.03 \\
WISE J061037.71$-$670609.4 & 92.6571 & -67.1026 & 1.00 & 1.00 & 0.96 & 4.97e-03 & 1.70e-03 & 4.98e-03 & 3.55e-03 & 3.00e-03 & 1.18e-03 & 3.51e-03 & 3.51e-03 & 12.06 & 0.05 & 12.06 & 0.04 & 11.80 & 0.10 \\
WISE J061037.92$-$675914.0 & 92.6580 & -67.9872 & 1.00 & 1.00 & 0.86 & -3.06e-04 & 2.43e-03 & 5.85e-03 & 8.18e-03 & -1.89e-04 & 1.55e-03 & 3.11e-03 & 4.61e-03 & 15.35 & 0.06 & 14.55 & 0.05 & 11.96 & 0.11 \\
WISE J061039.82$-$673237.7 & 92.6659 & -67.5438 & 1.00 & 0.99 & 0.89 & 1.52e-04 & 2.21e-04 & 6.78e-05 & 4.60e-05 & 1.87e-04 & 2.57e-04 & 3.68e-06 & 6.16e-06 & 11.49 & 0.01 & 11.61 & 0.01 & 11.33 & 0.07 \\
WISE J061040.94$-$695433.5 & 92.6706 & -69.9093 & 1.00 & 1.00 & 0.85 & 6.29e-04 & 1.16e-04 & 4.46e-04 & 3.76e-04 & 1.12e-03 & 2.41e-04 & 8.47e-04 & 4.48e-04 & 12.36 & 0.02 & 12.46 & 0.02 & 12.84 & 0.25 \\
WISE J061041.66$-$645203.0 & 92.6736 & -64.8675 & 1.00 & 1.00 & 0.78 & 8.24e-04 & 2.27e-04 & 7.93e-04 & 4.53e-04 & 4.77e-03 & 2.98e-03 & 4.39e-03 & 3.04e-03 & 13.35 & 0.02 & 13.41 & 0.05 & nan & nan \\
WISE J061041.71$-$703658.8 & 92.6738 & -70.6163 & 1.00 & 1.00 & 0.89 & 8.89e-04 & 6.71e-04 & 1.47e-03 & 7.33e-04 & 2.97e-03 & 2.09e-03 & 4.98e-03 & 2.77e-03 & 13.87 & 0.03 & 13.71 & 0.05 & 11.63 & 0.09 \\
WISE J061042.26$-$675247.2 & 92.6761 & -67.8798 & 1.00 & 1.00 & 0.95 & 1.41e-03 & 1.91e-03 & 1.80e-03 & 1.39e-03 & 1.43e-03 & 1.62e-03 & 1.65e-03 & 1.45e-03 & 10.94 & 0.03 & 11.03 & 0.03 & 10.73 & 0.04 \\
WISE J061042.85$-$685833.5 & 92.6785 & -68.9760 & 1.00 & 1.00 & 0.72 & 8.99e-04 & 3.62e-04 & 9.67e-04 & 6.36e-04 & 4.62e-03 & 2.05e-04 & 2.62e-03 & 4.23e-03 & 14.32 & 0.03 & 14.46 & 0.06 & nan & nan \\
WISE J061042.89$-$695148.8 & 92.6787 & -69.8636 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 7.34e-04 & 3.37e-03 & 2.17e-03 & 1.94e-03 & 4.91e-04 & 1.63e-03 & 1.62e-03 & 12.21 & 0.04 & 12.25 & 0.04 & 12.33 & 0.16 \\
WISE J061042.89$-$695148.8 & 92.6787 & -69.8636 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 7.34e-04 & 3.37e-03 & 2.17e-03 & 1.94e-03 & 4.91e-04 & 1.63e-03 & 1.62e-03 & 12.21 & 0.04 & 12.25 & 0.04 & 12.33 & 0.16 \\
WISE J061043.03$-$702907.9 & 92.6793 & -70.4855 & 1.00 & 1.00 & 0.85 & 8.93e-04 & 2.11e-03 & 4.39e-03 & 6.04e-03 & 9.92e-04 & 1.75e-03 & 4.21e-03 & 5.36e-03 & 14.89 & 0.08 & 13.74 & 0.06 & 10.72 & 0.05 \\
WISE J061043.22$-$682015.4 & 92.6801 & -68.3376 & 1.00 & 1.00 & 0.86 & 1.07e-03 & 1.94e-03 & 2.58e-03 & 1.58e-03 & 5.91e-04 & 1.06e-03 & 1.58e-03 & 1.32e-03 & 9.80 & 0.03 & 9.45 & 0.03 & 8.41 & 0.02 \\
WISE J061043.62$-$615605.4 & 92.6817 & -61.9348 & 1.00 & 1.00 & 0.80 & 1.86e-05 & 1.27e-05 & 1.68e-05 & 1.87e-05 & 3.33e-05 & 4.62e-05 & 6.19e-05 & 7.57e-05 & 9.28 & 0.00 & 9.40 & 0.01 & 9.26 & 0.03 \\
WISE J061043.66$-$691210.4 & 92.6819 & -69.2029 & 1.00 & 1.00 & 0.91 & 3.93e-04 & 3.38e-04 & 1.29e-05 & 4.10e-04 & 7.68e-04 & 5.06e-04 & 9.28e-05 & 7.15e-04 & 11.99 & 0.01 & 12.12 & 0.02 & 11.92 & 0.12 \\
WISE J061043.67$-$700825.4 & 92.6820 & -70.1404 & 1.00 & 1.00 & 0.93 & 1.74e-03 & 2.35e-03 & 2.38e-03 & 1.45e-03 & 2.81e-03 & 2.68e-03 & 4.11e-03 & 1.96e-03 & 12.24 & 0.03 & 12.28 & 0.04 & 11.92 & 0.12 \\
WISE J061044.25$-$700001.5 & 92.6844 & -70.0004 & 1.00 & 1.00 & 0.95 & 2.24e-03 & 1.19e-03 & 1.68e-03 & 1.44e-03 & 2.80e-03 & 1.24e-03 & 2.50e-03 & 1.76e-03 & 12.25 & 0.03 & 12.34 & 0.04 & 12.30 & 0.16 \\
WISE J061044.48$-$671943.3 & 92.6853 & -67.3287 & 1.00 & 1.00 & 0.91 & 4.50e-03 & 2.00e-03 & 1.85e-03 & 2.63e-03 & 2.11e-03 & 1.33e-03 & 1.36e-03 & 1.77e-03 & 11.40 & 0.04 & 11.42 & 0.04 & 11.18 & 0.06 \\
WISE J061044.76$-$681900.5 & 92.6865 & -68.3168 & 1.00 & 0.98 & 0.80 & 1.22e-03 & 8.29e-04 & 3.81e-03 & 5.33e-03 & -4.97e-04 & -1.83e-03 & 5.58e-04 & -1.44e-03 & 15.29 & 0.09 & 15.00 & 0.08 & nan & nan \\
WISE J061045.76$-$712110.2 & 92.6907 & -71.3528 & 1.00 & 1.00 & 0.91 & 1.01e-02 & 2.45e-02 & 4.37e-02 & 6.35e-02 & 8.95e-03 & 1.73e-02 & 3.22e-02 & 4.71e-02 & 9.59 & 0.19 & 9.17 & 0.20 & 8.47 & 0.02 \\
WISE J061046.66$-$661534.0 & 92.6944 & -66.2595 & 1.00 & 1.00 & 0.97 & 5.57e-03 & 1.37e-02 & 2.72e-02 & 4.10e-02 & 7.44e-03 & 2.08e-02 & 4.39e-02 & 6.72e-02 & 14.59 & 0.19 & 13.89 & 0.24 & 11.65 & 0.12 \\
WISE J061046.89$-$702115.2 & 92.6954 & -70.3542 & 1.00 & 1.00 & 0.94 & 1.49e-02 & 2.57e-02 & 1.17e-02 & 3.74e-02 & 4.96e-03 & 1.28e-02 & 2.68e-03 & 1.72e-02 & 10.73 & 0.12 & 10.62 & 0.07 & 9.96 & 0.03 \\
WISE J061047.26$-$694152.3 & 92.6969 & -69.6979 & 1.00 & 1.00 & 0.95 & 4.65e-03 & 7.95e-03 & 7.59e-03 & 9.12e-03 & 2.47e-03 & 3.74e-03 & 3.40e-03 & 3.79e-03 & 11.25 & 0.06 & 11.21 & 0.04 & 10.89 & 0.05 \\
WISE J061048.28$-$701233.5 & 92.7012 & -70.2093 & 1.00 & 1.00 & 0.75 & 1.54e-03 & 2.79e-03 & 2.79e-03 & 3.51e-03 & 9.69e-04 & 1.89e-03 & 1.81e-03 & 2.00e-03 & 10.22 & 0.03 & 10.06 & 0.03 & 8.83 & 0.02 \\
WISE J061048.59$-$671717.2 & 92.7024 & -67.2881 & 1.00 & 1.00 & 0.83 & 9.62e-04 & 1.75e-03 & 2.05e-03 & 2.33e-03 & 6.36e-04 & 7.70e-04 & 5.54e-04 & 8.19e-04 & 9.69 & 0.03 & 9.76 & 0.02 & 9.18 & 0.02 \\
WISE J061048.82$-$711512.0 & 92.7034 & -71.2533 & 1.00 & 1.00 & 0.88 & 8.97e-04 & 1.33e-03 & 1.07e-03 & 5.86e-04 & 6.57e-04 & 1.12e-03 & 1.16e-03 & 1.14e-03 & 11.04 & 0.02 & 11.10 & 0.03 & 10.73 & 0.05 \\
WISE J061049.02$-$623556.2 & 92.7043 & -62.5989 & 1.00 & 1.00 & 0.95 & 1.08e-05 & 6.56e-04 & 1.77e-03 & 3.06e-03 & -3.63e-05 & 3.85e-04 & 1.04e-03 & 1.96e-03 & 13.45 & 0.05 & 12.37 & 0.04 & 9.63 & 0.03 \\
WISE J061050.32$-$661422.6 & 92.7097 & -66.2396 & 1.00 & 1.00 & 0.98 & 3.81e-05 & 1.31e-03 & 3.02e-03 & 5.11e-03 & 1.34e-04 & 1.16e-03 & 2.67e-03 & 4.74e-03 & 14.23 & 0.08 & 13.16 & 0.08 & 10.54 & 0.05 \\
WISE J061050.96$-$625506.9 & 92.7123 & -62.9186 & 1.00 & 1.00 & 0.96 & 1.96e-03 & 1.56e-03 & 1.19e-03 & 2.18e-03 & 1.87e-03 & 1.63e-03 & 8.62e-04 & 1.99e-03 & 12.09 & 0.03 & 12.18 & 0.03 & 12.32 & 0.15 \\
WISE J061052.22$-$663011.4 & 92.7176 & -66.5032 & 1.00 & 1.00 & 0.98 & -5.95e-05 & 2.27e-04 & 6.16e-04 & 1.04e-03 & -1.23e-05 & 9.17e-05 & 3.38e-04 & 5.98e-04 & 12.65 & 0.04 & 11.38 & 0.03 & 8.46 & 0.02 \\
WISE J061052.54$-$703307.3 & 92.7189 & -70.5520 & 1.00 & 1.00 & 0.88 & 2.41e-03 & 3.98e-03 & 8.91e-03 & 9.81e-03 & 2.50e-03 & 8.34e-04 & 4.87e-03 & 4.21e-03 & 15.07 & 0.06 & 14.13 & 0.05 & 11.01 & 0.06 \\
WISE J061053.82$-$705907.5 & 92.7242 & -70.9854 & 1.00 & 1.00 & 0.79 & 1.26e-03 & 8.80e-04 & 1.70e-03 & 1.76e-03 & 1.25e-03 & 1.32e-03 & 2.36e-03 & 2.44e-03 & 13.47 & 0.03 & 13.54 & 0.04 & nan & nan \\
WISE J061054.77$-$711055.9 & 92.7282 & -71.1822 & 1.00 & 1.00 & 0.89 & 4.52e-03 & 7.22e-03 & 8.41e-03 & 1.18e-02 & 2.37e-03 & 3.60e-03 & 4.07e-03 & 5.03e-03 & 9.35 & 0.07 & 9.23 & 0.04 & 8.49 & 0.02 \\
WISE J061054.84$-$701816.8 & 92.7285 & -70.3047 & 1.00 & 1.00 & 0.90 & 9.08e-04 & 1.28e-03 & 9.19e-04 & 7.46e-04 & 1.64e-03 & 2.35e-03 & 1.43e-03 & 1.29e-03 & 13.24 & 0.03 & 13.36 & 0.03 & 12.95 & 0.28 \\
WISE J061054.98$-$710223.9 & 92.7291 & -71.0400 & 1.00 & 1.00 & 0.93 & 3.14e-03 & 1.13e-03 & 2.53e-03 & 2.91e-03 & 1.95e-03 & 8.10e-04 & 1.95e-03 & 2.15e-03 & 11.77 & 0.03 & 11.75 & 0.03 & 11.24 & 0.06 \\
WISE J061055.08$-$651042.1 & 92.7295 & -65.1784 & 1.00 & 1.00 & 0.93 & 1.12e-04 & 7.86e-04 & 1.21e-03 & 1.13e-03 & -4.96e-05 & 2.06e-03 & 3.34e-03 & 3.21e-03 & 14.75 & 0.03 & 14.30 & 0.06 & 11.28 & 0.07 \\
WISE J061055.08$-$670858.9 & 92.7295 & -67.1497 & 1.00 & 0.99 & 0.86 & 3.74e-04 & 4.85e-06 & 2.83e-04 & 1.91e-04 & 6.89e-04 & -2.95e-05 & 5.55e-04 & 3.98e-04 & 12.35 & 0.01 & 12.45 & 0.02 & 12.38 & 0.16 \\
WISE J061055.49$-$704323.5 & 92.7312 & -70.7232 & 1.00 & 1.00 & 0.83 & 2.93e-03 & 4.97e-03 & 2.33e-03 & 1.75e-03 & 1.54e-03 & 2.49e-03 & 2.22e-03 & 2.42e-03 & 10.35 & 0.04 & 10.39 & 0.04 & 9.82 & 0.03 \\
WISE J061056.03$-$684320.8 & 92.7334 & -68.7224 & 1.00 & 1.00 & 0.95 & 2.09e-03 & 1.76e-03 & 1.39e-03 & 2.42e-03 & 2.18e-03 & 1.83e-03 & 1.27e-03 & 2.24e-03 & 12.86 & 0.03 & 12.94 & 0.03 & 12.66 & 0.24 \\
WISE J061057.30$-$700444.4 & 92.7387 & -70.0790 & 1.00 & 1.00 & 0.83 & 9.70e-04 & 2.43e-03 & 2.95e-03 & 4.10e-03 & 2.43e-03 & 7.30e-03 & 1.37e-02 & 1.44e-02 & 15.16 & 0.05 & 14.63 & 0.09 & 12.01 & 0.13 \\
WISE J061057.42$-$632822.5 & 92.7392 & -63.4729 & 1.00 & 1.00 & 0.92 & 3.64e-02 & 3.89e-02 & 5.24e-02 & 7.61e-02 & 2.42e-02 & 1.82e-02 & 2.32e-02 & 3.67e-02 & 11.78 & 0.14 & 11.58 & 0.10 & 10.95 & 0.06 \\
WISE J061057.45$-$634732.2 & 92.7394 & -63.7923 & 1.00 & 1.00 & 0.89 & 5.64e-04 & 1.22e-04 & 3.12e-04 & 1.92e-04 & 4.73e-04 & -2.07e-05 & 4.72e-04 & 2.17e-04 & 12.57 & 0.02 & 12.65 & 0.02 & 12.79 & 0.23 \\
WISE J061057.91$-$670620.2 & 92.7413 & -67.1056 & 1.00 & 1.00 & 0.95 & 2.29e-03 & 1.78e-03 & 2.34e-03 & 9.15e-04 & 5.69e-03 & 5.32e-03 & 6.02e-03 & 2.55e-03 & 10.77 & 0.03 & 10.79 & 0.05 & 10.18 & 0.03 \\
WISE J061057.98$-$671947.9 & 92.7416 & -67.3300 & 1.00 & 1.00 & 0.93 & -2.35e-04 & 2.03e-04 & 5.68e-04 & 9.41e-04 & 1.48e-04 & 7.12e-04 & 1.82e-03 & 3.73e-03 & 14.63 & 0.03 & 14.06 & 0.04 & 11.18 & 0.06 \\
WISE J061058.05$-$705008.0 & 92.7419 & -70.8355 & 1.00 & 1.00 & 0.96 & 8.35e-04 & 7.78e-04 & 9.22e-04 & 4.57e-04 & 1.46e-03 & 1.54e-03 & 1.45e-03 & 8.74e-04 & 12.91 & 0.02 & 12.97 & 0.03 & nan & nan \\
WISE J061058.09$-$615427.5 & 92.7420 & -61.9076 & 1.00 & 1.00 & 0.74 & -9.41e-06 & -4.42e-06 & 1.03e-05 & 1.30e-04 & 3.19e-04 & 7.54e-04 & 7.45e-04 & 1.07e-03 & 13.80 & 0.02 & 13.85 & 0.03 & nan & nan \\
WISE J061059.18$-$661512.7 & 92.7466 & -66.2535 & 1.00 & 1.00 & 0.94 & 6.88e-04 & 5.79e-04 & 5.75e-04 & 4.82e-04 & 9.00e-04 & 8.11e-04 & 9.17e-04 & 5.09e-04 & 12.49 & 0.02 & 12.58 & 0.02 & 12.49 & 0.23 \\
WISE J061059.31$-$710840.5 & 92.7471 & -71.1446 & 0.99 & 0.98 & 0.76 & 5.24e-04 & -1.23e-04 & 4.64e-04 & 3.82e-04 & 1.18e-03 & 6.86e-04 & 2.02e-03 & 1.56e-03 & 14.43 & 0.02 & 14.50 & 0.04 & nan & nan \\
WISE J061059.34$-$704859.6 & 92.7473 & -70.8166 & 1.00 & 1.00 & 0.84 & 5.56e-04 & 2.14e-04 & 9.84e-04 & 8.50e-04 & 1.10e-03 & 5.94e-04 & 1.60e-03 & 1.65e-03 & 13.50 & 0.02 & 13.65 & 0.03 & 12.69 & 0.21 \\
WISE J061100.99$-$685606.9 & 92.7541 & -68.9353 & 0.99 & 1.00 & 0.84 & 1.23e-04 & 1.18e-06 & 2.21e-04 & 1.90e-04 & 2.06e-04 & 4.15e-04 & 4.99e-04 & 5.83e-04 & 12.66 & 0.01 & 12.76 & 0.02 & 12.88 & 0.29 \\
WISE J061101.63$-$691808.9 & 92.7568 & -69.3025 & 1.00 & 1.00 & 0.91 & 1.82e-04 & 3.90e-04 & 2.76e-04 & 3.52e-05 & 2.68e-04 & 6.69e-04 & 4.46e-04 & 2.57e-05 & 11.02 & 0.01 & 11.19 & 0.01 & 10.95 & 0.05 \\
WISE J061102.53$-$682723.0 & 92.7605 & -68.4564 & 1.00 & 1.00 & 0.94 & 5.71e-04 & 1.42e-04 & 6.52e-04 & 2.03e-04 & 1.01e-03 & 2.44e-04 & 1.13e-03 & 3.26e-04 & 11.23 & 0.02 & 11.37 & 0.02 & 11.18 & 0.06 \\
WISE J061104.08$-$670400.1 & 92.7670 & -67.0667 & 1.00 & 1.00 & 0.98 & 3.37e-03 & 2.13e-03 & 3.49e-03 & 2.65e-03 & 3.68e-03 & 2.01e-03 & 3.57e-03 & 2.74e-03 & 12.12 & 0.04 & 12.20 & 0.04 & 12.16 & 0.14 \\
WISE J061104.44$-$680026.7 & 92.7685 & -68.0074 & 1.00 & 1.00 & 0.96 & 1.12e-03 & 8.84e-04 & 2.74e-04 & 1.46e-03 & 1.29e-03 & 9.99e-04 & 1.98e-04 & 1.74e-03 & 11.60 & 0.02 & 11.70 & 0.02 & 11.52 & 0.08 \\
WISE J061105.26$-$670153.3 & 92.7719 & -67.0315 & 0.97 & 1.00 & 0.73 & -3.00e-04 & -6.89e-05 & -5.37e-05 & 2.80e-04 & -1.28e-04 & -6.17e-05 & 3.07e-04 & 5.96e-04 & 14.63 & 0.02 & 13.83 & 0.03 & 10.69 & 0.04 \\
WISE J061105.35$-$630011.0 & 92.7723 & -63.0031 & 1.00 & 1.00 & 0.94 & 7.81e-04 & 2.42e-03 & 4.02e-03 & 4.70e-03 & 6.53e-04 & 2.38e-03 & 4.30e-03 & 6.37e-03 & 13.96 & 0.05 & 12.74 & 0.06 & 9.06 & 0.02 \\
WISE J061106.22$-$670048.5 & 92.7759 & -67.0135 & 1.00 & 1.00 & 0.98 & 1.01e-02 & 4.46e-03 & 9.22e-03 & 6.64e-03 & 6.24e-03 & 2.86e-03 & 5.88e-03 & 4.38e-03 & 10.06 & 0.06 & 10.11 & 0.05 & 9.47 & 0.03 \\
WISE J061106.74$-$632953.3 & 92.7781 & -63.4981 & 1.00 & 1.00 & 0.96 & 4.12e-04 & 7.49e-04 & 2.40e-03 & 3.80e-03 & 2.89e-04 & 7.67e-04 & 2.66e-03 & 4.66e-03 & 14.75 & 0.08 & 13.75 & 0.09 & 11.24 & 0.07 \\
WISE J061106.86$-$673031.3 & 92.7786 & -67.5087 & 1.00 & 1.00 & 0.96 & 1.99e-03 & 3.50e-03 & 4.64e-03 & 4.97e-03 & 1.37e-03 & 2.79e-03 & 3.49e-03 & 3.03e-03 & 9.94 & 0.04 & 9.99 & 0.04 & 9.26 & 0.02 \\
WISE J061107.64$-$702134.4 & 92.7819 & -70.3596 & 1.00 & 1.00 & 0.94 & 2.71e-04 & 3.62e-04 & 3.95e-04 & 1.17e-04 & 7.43e-04 & 8.78e-04 & 9.80e-04 & 2.39e-04 & 11.06 & 0.01 & 11.23 & 0.02 & 10.91 & 0.05 \\
WISE J061107.77$-$702922.8 & 92.7824 & -70.4897 & 1.00 & 1.00 & 0.97 & 2.82e-02 & 3.97e-02 & 3.22e-02 & 1.93e-03 & 1.08e-02 & 1.20e-02 & 1.18e-02 & 1.33e-03 & 10.81 & 0.11 & 10.76 & 0.07 & 9.57 & 0.02 \\
WISE J061108.31$-$701509.6 & 92.7846 & -70.2527 & 1.00 & 1.00 & 0.94 & 2.01e-03 & 2.53e-03 & 4.28e-03 & 6.96e-03 & 3.01e-03 & 4.76e-03 & 6.99e-03 & 1.01e-02 & 14.91 & 0.07 & 14.17 & 0.08 & 11.62 & 0.09 \\
WISE J061109.40$-$652034.3 & 92.7892 & -65.3429 & 1.00 & 1.00 & 0.98 & 1.46e-03 & 1.08e-03 & 1.26e-03 & 5.32e-04 & 1.75e-03 & 1.10e-03 & 1.56e-03 & 5.56e-04 & 11.48 & 0.02 & 11.58 & 0.03 & 11.39 & 0.09 \\
WISE J061110.19$-$694108.2 & 92.7925 & -69.6856 & 1.00 & 1.00 & 0.85 & 1.29e-04 & 7.68e-05 & 1.12e-04 & 9.70e-05 & 2.98e-04 & 4.06e-04 & 2.51e-04 & 1.03e-04 & 11.34 & 0.01 & 11.47 & 0.01 & 11.12 & 0.06 \\
WISE J061110.32$-$663553.4 & 92.7930 & -66.5982 & 1.00 & 1.00 & 0.93 & 2.29e-04 & 2.69e-04 & 2.23e-04 & 1.07e-04 & 2.43e-04 & 2.85e-04 & 2.32e-04 & 5.20e-05 & 11.12 & 0.01 & 11.25 & 0.01 & 11.02 & 0.06 \\
WISE J061110.43$-$644130.3 & 92.7935 & -64.6918 & 1.00 & 1.00 & 0.98 & 2.40e-03 & 3.29e-03 & 3.35e-03 & 3.04e-03 & 3.69e-03 & 4.73e-03 & 4.67e-03 & 5.01e-03 & 10.51 & 0.03 & 10.64 & 0.04 & 9.96 & 0.03 \\
WISE J061110.98$-$695624.5 & 92.7957 & -69.9401 & 1.00 & 1.00 & 0.93 & 3.96e-04 & 6.82e-05 & 3.18e-04 & 2.16e-04 & 1.09e-03 & 1.46e-04 & 9.19e-04 & 4.89e-04 & 10.83 & 0.01 & 10.89 & 0.02 & 10.65 & 0.05 \\
WISE J061111.46$-$665637.0 & 92.7977 & -66.9436 & 1.00 & 1.00 & 0.96 & 3.01e-03 & 5.21e-03 & 5.72e-03 & 3.78e-03 & 3.92e-03 & 6.29e-03 & 7.30e-03 & 5.27e-03 & 10.80 & 0.04 & 10.93 & 0.05 & 10.55 & 0.04 \\
WISE J061111.61$-$664553.0 & 92.7984 & -66.7647 & 1.00 & 1.00 & 0.99 & 9.66e-03 & 3.55e-02 & 6.96e-02 & 1.15e-01 & 8.62e-03 & 3.59e-02 & 7.71e-02 & 1.33e-01 & 14.52 & 0.36 & 14.31 & 0.38 & nan & nan \\
WISE J061112.04$-$661939.4 & 92.8002 & -66.3276 & 1.00 & 1.00 & 0.95 & 1.94e-04 & 9.75e-05 & 1.41e-04 & 2.00e-04 & 2.51e-04 & 1.37e-04 & 2.02e-04 & 2.60e-04 & 10.24 & 0.01 & 10.31 & 0.01 & 10.11 & 0.04 \\
WISE J061112.44$-$670143.5 & 92.8019 & -67.0288 & 1.00 & 1.00 & 0.89 & 2.99e-04 & 3.68e-04 & 3.69e-04 & 1.63e-04 & 2.26e-04 & 4.16e-04 & 2.75e-04 & 2.35e-04 & 10.99 & 0.01 & 11.12 & 0.01 & 10.91 & 0.06 \\
WISE J061112.60$-$693358.0 & 92.8025 & -69.5661 & 1.00 & 1.00 & 0.91 & 7.71e-04 & 6.25e-04 & 8.71e-04 & 8.90e-04 & 1.22e-03 & 6.73e-04 & 1.45e-03 & 1.06e-03 & 12.38 & 0.02 & 12.45 & 0.03 & 12.33 & 0.17 \\
WISE J061113.35$-$655318.8 & 92.8056 & -65.8886 & 1.00 & 1.00 & 0.99 & 2.00e-03 & 5.02e-03 & 9.10e-03 & 1.30e-02 & 1.98e-03 & 4.89e-03 & 8.74e-03 & 1.28e-02 & 9.72 & 0.06 & 9.77 & 0.06 & 9.02 & 0.02 \\
WISE J061113.73$-$632204.9 & 92.8072 & -63.3680 & 1.00 & 1.00 & 0.95 & 2.19e-04 & 1.33e-03 & 1.76e-03 & 2.52e-03 & 1.81e-03 & 5.20e-03 & 6.44e-03 & 8.27e-03 & 13.80 & 0.04 & 13.48 & 0.07 & 11.50 & 0.09 \\
WISE J061114.67$-$692750.6 & 92.8111 & -69.4641 & 1.00 & 1.00 & 0.90 & 8.42e-04 & 7.85e-04 & 5.41e-04 & 9.86e-04 & 8.70e-04 & 7.62e-04 & 6.92e-04 & 1.13e-03 & 12.41 & 0.02 & 12.51 & 0.02 & 12.36 & 0.18 \\
WISE J061114.76$-$623629.0 & 92.8115 & -62.6081 & 1.00 & 1.00 & 0.93 & 1.83e-03 & 1.65e-03 & 1.40e-03 & 1.43e-03 & 1.05e-03 & 9.41e-04 & 1.04e-03 & 1.45e-03 & 12.11 & 0.03 & 12.15 & 0.03 & 12.03 & 0.13 \\
WISE J061114.85$-$671143.9 & 92.8119 & -67.1955 & 1.00 & 1.00 & 0.76 & 4.50e-03 & 8.85e-03 & 1.61e-02 & 2.15e-02 & -2.48e-03 & -1.33e-04 & 2.82e-03 & 7.05e-03 & 15.40 & 0.09 & 14.88 & 0.08 & 11.74 & 0.10 \\
WISE J061115.38$-$625354.9 & 92.8141 & -62.8986 & 1.00 & 1.00 & 0.89 & -1.94e-04 & -1.04e-04 & -1.55e-05 & 7.46e-05 & -1.91e-04 & -6.11e-05 & 3.51e-04 & 6.42e-04 & 14.28 & 0.02 & 13.83 & 0.04 & 11.13 & 0.06 \\
WISE J061115.72$-$680025.4 & 92.8155 & -68.0070 & 1.00 & 1.00 & 0.90 & 3.22e-04 & 4.12e-04 & 1.90e-04 & 1.94e-04 & 5.21e-04 & 5.73e-04 & 3.12e-04 & 1.70e-04 & 11.21 & 0.01 & 11.38 & 0.02 & 11.03 & 0.07 \\
WISE J061116.45$-$694421.1 & 92.8185 & -69.7392 & 1.00 & 1.00 & 0.91 & 1.72e-03 & 3.99e-03 & 6.66e-03 & 7.28e-03 & 4.93e-03 & 5.62e-03 & 9.93e-03 & 1.23e-02 & 15.06 & 0.08 & 14.39 & 0.10 & 11.34 & 0.07 \\
WISE J061117.30$-$712127.9 & 92.8221 & -71.3577 & 1.00 & 1.00 & 0.79 & 3.07e-04 & 2.08e-04 & 1.72e-04 & 2.31e-04 & 2.87e-04 & 3.21e-04 & 2.35e-04 & 3.41e-04 & 10.94 & 0.01 & 11.09 & 0.02 & 10.79 & 0.05 \\
WISE J061118.24$-$661134.3 & 92.8260 & -66.1929 & 1.00 & 1.00 & 0.93 & 3.57e-04 & 6.43e-04 & 2.32e-04 & 3.68e-05 & 4.28e-04 & 7.75e-04 & 2.27e-04 & -4.18e-06 & 11.38 & 0.01 & 11.51 & 0.02 & 11.30 & 0.08 \\
WISE J061119.55$-$661404.1 & 92.8314 & -66.2345 & 1.00 & 1.00 & 0.95 & 1.28e-02 & 5.00e-03 & 8.77e-03 & 1.16e-02 & 7.28e-03 & 2.74e-03 & 5.48e-03 & 6.25e-03 & 10.72 & 0.08 & 10.84 & 0.06 & 10.15 & 0.04 \\
WISE J061119.65$-$651606.2 & 92.8319 & -65.2684 & 1.00 & 1.00 & 0.97 & 4.82e-03 & 7.18e-03 & 9.70e-03 & 9.53e-03 & 3.08e-03 & 4.90e-03 & 6.77e-03 & 6.63e-03 & 9.30 & 0.06 & 9.32 & 0.06 & 8.61 & 0.02 \\
WISE J061120.38$-$675636.9 & 92.8349 & -67.9436 & 1.00 & 1.00 & 0.96 & 8.27e-04 & 8.18e-04 & 7.31e-04 & 8.13e-04 & 6.44e-04 & 7.08e-04 & 6.36e-04 & 7.08e-04 & 12.18 & 0.02 & 12.27 & 0.02 & 12.04 & 0.13 \\
WISE J061121.21$-$704406.2 & 92.8384 & -70.7351 & 1.00 & 1.00 & 0.87 & 1.65e-04 & 2.89e-04 & 3.57e-04 & 2.79e-04 & 2.53e-04 & 3.11e-04 & 4.39e-04 & 2.71e-04 & 10.72 & 0.01 & 10.85 & 0.01 & 10.56 & 0.04 \\
WISE J061122.09$-$682032.3 & 92.8420 & -68.3423 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 1.74e-03 & 8.36e-04 & 1.06e-03 & 1.17e-03 & 2.27e-03 & 1.48e-03 & 1.51e-03 & 13.12 & 0.03 & 13.20 & 0.03 & 12.92 & 0.25 \\
WISE J061122.68$-$710134.8 & 92.8445 & -71.0263 & 1.00 & 0.97 & 0.80 & 7.13e-05 & 8.32e-05 & 4.47e-05 & 2.59e-05 & 1.68e-04 & 5.66e-05 & 1.22e-04 & 4.29e-06 & 11.64 & 0.01 & 11.77 & 0.01 & 11.37 & 0.07 \\
WISE J061122.95$-$711812.5 & 92.8456 & -71.3035 & 1.00 & 1.00 & 0.97 & 1.54e-03 & 1.00e-03 & 1.39e-03 & 6.72e-04 & 1.96e-03 & 1.50e-03 & 1.95e-03 & 7.07e-04 & 12.31 & 0.02 & 12.39 & 0.03 & 12.37 & 0.16 \\
WISE J061123.95$-$635720.3 & 92.8498 & -63.9556 & 1.00 & 1.00 & 0.93 & 1.40e-03 & 1.76e-03 & 2.51e-03 & 4.35e-03 & 3.77e-03 & 7.55e-03 & 1.45e-02 & 1.78e-02 & 15.00 & 0.06 & 14.34 & 0.11 & 12.25 & 0.15 \\
WISE J061124.23$-$665450.6 & 92.8509 & -66.9140 & 1.00 & 1.00 & 0.97 & 4.89e-03 & 1.13e-02 & 1.11e-02 & 6.70e-03 & 6.06e-03 & 1.46e-02 & 1.67e-02 & 1.12e-02 & 9.78 & 0.06 & 9.83 & 0.07 & 9.11 & 0.02 \\
WISE J061124.58$-$655955.2 & 92.8524 & -65.9987 & 1.00 & 1.00 & 0.95 & 5.92e-03 & 9.54e-03 & 6.16e-03 & 2.42e-03 & 3.86e-03 & 7.08e-03 & 4.40e-03 & 2.08e-03 & 11.79 & 0.05 & 11.75 & 0.05 & 11.18 & 0.07 \\
WISE J061124.86$-$700751.4 & 92.8536 & -70.1309 & 1.00 & 1.00 & 0.96 & 1.96e-03 & 1.04e-03 & 2.41e-03 & 2.44e-03 & 1.72e-03 & 6.58e-04 & 1.90e-03 & 1.72e-03 & 12.12 & 0.03 & 12.18 & 0.03 & 11.90 & 0.11 \\
WISE J061125.75$-$682417.3 & 92.8573 & -68.4048 & 1.00 & 1.00 & 0.88 & 9.02e-05 & 1.79e-03 & 2.32e-03 & 4.03e-03 & 4.41e-04 & 1.71e-03 & 2.21e-03 & 2.62e-03 & 15.46 & 0.08 & 14.06 & 0.07 & 11.01 & 0.06 \\
WISE J061125.96$-$685526.3 & 92.8581 & -68.9240 & 1.00 & 1.00 & 0.97 & 4.12e-03 & 7.22e-03 & 1.22e-02 & 1.66e-02 & 2.77e-03 & 4.55e-03 & 8.45e-03 & 1.19e-02 & 9.91 & 0.07 & 9.90 & 0.06 & 9.09 & 0.02 \\
WISE J061127.32$-$615949.8 & 92.8638 & -61.9972 & 0.95 & 1.00 & 0.81 & -8.19e-05 & -1.07e-04 & -3.57e-05 & 2.34e-05 & 1.49e-04 & 2.76e-04 & -5.18e-06 & 4.98e-05 & 12.98 & 0.01 & 12.95 & 0.02 & 12.90 & 0.34 \\
WISE J061127.96$-$702243.8 & 92.8665 & -70.3788 & 1.00 & 1.00 & 0.94 & 1.42e-03 & 1.45e-03 & 1.52e-03 & 4.29e-04 & 2.03e-03 & 1.68e-03 & 2.12e-03 & 5.19e-04 & 11.22 & 0.02 & 11.33 & 0.03 & 11.11 & 0.06 \\
WISE J061127.99$-$674651.4 & 92.8666 & -67.7809 & 1.00 & 1.00 & 0.96 & 1.02e-02 & 7.73e-03 & 2.67e-03 & 9.51e-03 & 9.41e-03 & 8.07e-03 & 2.42e-03 & 9.52e-03 & 12.74 & 0.06 & 12.73 & 0.06 & 12.41 & 0.17 \\
WISE J061128.13$-$661621.9 & 92.8672 & -66.2728 & 1.00 & 1.00 & 0.98 & 3.99e-03 & 7.72e-03 & 8.67e-03 & 9.24e-03 & 6.68e-03 & 1.41e-02 & 1.77e-02 & 1.90e-02 & 10.42 & 0.06 & 10.41 & 0.08 & 9.80 & 0.03 \\
WISE J061128.47$-$685329.2 & 92.8686 & -68.8915 & 1.00 & 1.00 & 0.87 & 5.05e-04 & 7.96e-04 & 6.05e-04 & 3.51e-04 & 6.77e-04 & 1.22e-03 & 1.04e-03 & 6.73e-04 & 10.34 & 0.02 & 10.46 & 0.02 & 10.00 & 0.03 \\
WISE J061129.31$-$631716.7 & 92.8721 & -63.2880 & 1.00 & 1.00 & 0.86 & 1.55e-03 & 2.82e-03 & 3.51e-03 & 2.81e-03 & 5.99e-03 & 6.33e-03 & 1.12e-02 & 7.16e-03 & 14.95 & 0.04 & 14.36 & 0.06 & 11.11 & 0.07 \\
WISE J061129.40$-$661028.3 & 92.8725 & -66.1745 & 1.00 & 1.00 & 0.94 & 6.72e-03 & 7.43e-03 & 6.58e-03 & 3.49e-03 & 5.54e-03 & 7.23e-03 & 5.98e-03 & 2.07e-03 & 11.78 & 0.05 & 11.76 & 0.05 & 11.39 & 0.09 \\
WISE J061129.96$-$702835.0 & 92.8748 & -70.4764 & 1.00 & 1.00 & 0.94 & 5.47e-03 & 7.73e-03 & 4.50e-03 & 3.70e-03 & 5.09e-03 & 7.74e-03 & 4.64e-03 & 3.32e-03 & 11.25 & 0.05 & 11.25 & 0.05 & 10.83 & 0.05 \\
WISE J061130.00$-$703027.2 & 92.8750 & -70.5075 & 1.00 & 1.00 & 0.91 & 1.15e-03 & 1.44e-03 & 1.31e-03 & 7.24e-04 & 1.97e-03 & 1.59e-03 & 1.88e-03 & 1.23e-03 & 11.05 & 0.02 & 11.18 & 0.03 & 10.80 & 0.05 \\
WISE J061131.33$-$671729.1 & 92.8806 & -67.2914 & 0.98 & 1.00 & 0.91 & -1.29e-05 & 1.67e-04 & 6.60e-04 & 5.28e-04 & 1.56e-04 & 1.01e-03 & 1.93e-03 & 2.06e-03 & 14.13 & 0.02 & 13.48 & 0.03 & 9.48 & 0.03 \\
WISE J061131.65$-$693100.9 & 92.8819 & -69.5169 & 1.00 & 1.00 & 0.98 & 6.53e-03 & 8.57e-03 & 1.32e-02 & 1.24e-02 & 6.72e-03 & 8.67e-03 & 1.18e-02 & 1.20e-02 & 13.93 & 0.12 & 13.19 & 0.11 & 11.76 & 0.11 \\
WISE J061132.20$-$635336.2 & 92.8842 & -63.8934 & 1.00 & 1.00 & 0.80 & -1.38e-03 & -9.45e-04 & -1.61e-05 & 1.25e-03 & 2.75e-03 & 4.38e-03 & 7.01e-03 & 6.57e-03 & 15.42 & 0.05 & 14.27 & 0.07 & 11.48 & 0.08 \\
WISE J061132.67$-$641529.0 & 92.8861 & -64.2581 & 1.00 & 1.00 & 0.80 & 5.52e-04 & 2.09e-03 & 2.41e-03 & 4.72e-03 & 3.07e-04 & 3.05e-03 & 5.86e-03 & 1.18e-02 & 15.25 & 0.06 & 14.80 & 0.09 & 12.34 & 0.18 \\
WISE J061132.81$-$705545.7 & 92.8867 & -70.9294 & 1.00 & 1.00 & 0.94 & 9.31e-04 & 3.11e-04 & 1.09e-03 & 8.22e-04 & 1.24e-03 & 4.05e-04 & 1.59e-03 & 6.73e-04 & 12.36 & 0.02 & 12.46 & 0.03 & 12.38 & 0.15 \\
WISE J061133.71$-$643321.9 & 92.8904 & -64.5561 & 1.00 & 1.00 & 0.91 & 2.81e-03 & 6.38e-03 & 7.51e-03 & 5.30e-03 & 2.51e-03 & 6.19e-03 & 8.06e-03 & 7.31e-03 & 11.02 & 0.05 & 10.96 & 0.05 & 10.52 & 0.04 \\
WISE J061134.14$-$680539.0 & 92.8922 & -68.0942 & 1.00 & 1.00 & 0.92 & 2.61e-03 & 1.02e-03 & 1.81e-03 & 1.78e-03 & 4.96e-03 & 2.46e-03 & 3.63e-03 & 4.75e-03 & 10.66 & 0.03 & 10.70 & 0.04 & 10.21 & 0.03 \\
WISE J061134.32$-$674706.5 & 92.8930 & -67.7851 & 1.00 & 1.00 & 0.97 & 9.44e-03 & 2.01e-02 & 2.44e-02 & 2.50e-02 & 1.01e-02 & 2.36e-02 & 3.53e-02 & 4.37e-02 & 15.26 & 0.15 & 14.62 & 0.20 & 11.72 & 0.09 \\
WISE J061135.25$-$664035.3 & 92.8969 & -66.6765 & 1.00 & 1.00 & 0.95 & 1.20e-02 & 2.09e-02 & 2.23e-02 & 1.96e-02 & 5.29e-03 & 8.82e-03 & 8.72e-03 & 8.82e-03 & 10.28 & 0.08 & 10.26 & 0.06 & 8.90 & 0.02 \\
WISE J061135.58$-$700203.5 & 92.8983 & -70.0343 & 1.00 & 1.00 & 0.97 & 1.19e-02 & 2.30e-02 & 1.16e-02 & 4.70e-03 & 9.90e-03 & 1.97e-02 & 1.01e-02 & 5.94e-03 & 10.14 & 0.08 & 10.20 & 0.08 & 9.71 & 0.03 \\
WISE J061135.79$-$674741.5 & 92.8991 & -67.7949 & 1.00 & 1.00 & 0.94 & 2.91e-03 & 3.08e-03 & 4.09e-03 & 4.63e-03 & 3.57e-03 & 5.73e-03 & 8.13e-03 & 9.23e-03 & 10.30 & 0.04 & 10.37 & 0.06 & 9.83 & 0.03 \\
WISE J061136.47$-$671346.6 & 92.9019 & -67.2296 & 1.00 & 1.00 & 0.89 & 4.46e-04 & 2.95e-04 & 4.42e-04 & 6.54e-04 & 2.67e-04 & 2.01e-04 & 2.42e-04 & 4.78e-04 & 12.10 & 0.02 & 12.11 & 0.02 & 11.87 & 0.10 \\
WISE J061136.86$-$705234.5 & 92.9036 & -70.8763 & 1.00 & 1.00 & 0.90 & 3.73e-04 & 3.84e-04 & 3.53e-04 & 1.50e-04 & 3.73e-04 & 3.38e-04 & 3.33e-04 & 1.35e-04 & 11.30 & 0.01 & 11.44 & 0.02 & 11.12 & 0.06 \\
WISE J061137.12$-$700303.4 & 92.9047 & -70.0509 & 1.00 & 1.00 & 0.96 & 7.11e-03 & 6.33e-03 & 4.01e-03 & 6.02e-03 & 5.41e-03 & 4.34e-03 & 2.98e-03 & 3.97e-03 & 13.01 & 0.05 & 13.07 & 0.05 & nan & nan \\
WISE J061137.94$-$643732.8 & 92.9081 & -64.6258 & 1.00 & 1.00 & 0.98 & 1.03e-02 & 2.65e-02 & 3.72e-02 & 4.08e-02 & 8.84e-03 & 2.57e-02 & 3.83e-02 & 4.07e-02 & 10.26 & 0.11 & 10.30 & 0.10 & 9.52 & 0.03 \\
WISE J061138.33$-$672510.8 & 92.9097 & -67.4197 & 1.00 & 1.00 & 0.94 & 2.89e-03 & 5.11e-03 & 6.58e-03 & 6.19e-03 & 2.24e-03 & 4.12e-03 & 4.99e-03 & 5.05e-03 & 10.13 & 0.05 & 10.19 & 0.04 & 9.43 & 0.03 \\
WISE J061138.40$-$671305.7 & 92.9100 & -67.2182 & 1.00 & 1.00 & 0.94 & 1.58e-03 & 2.39e-03 & 1.18e-03 & 9.89e-04 & 1.80e-03 & 2.98e-03 & 1.48e-03 & 1.21e-03 & 10.70 & 0.03 & 10.84 & 0.03 & 10.32 & 0.04 \\
WISE J061138.64$-$651155.5 & 92.9110 & -65.1988 & 1.00 & 1.00 & 0.97 & -7.53e-04 & 1.87e-03 & 5.86e-03 & 1.09e-02 & 2.03e-04 & 3.22e-03 & 8.59e-03 & 1.62e-02 & 15.52 & 0.15 & 14.31 & 0.17 & 11.68 & 0.10 \\
WISE J061140.21$-$673737.8 & 92.9175 & -67.6272 & 1.00 & 1.00 & 0.91 & 3.64e-04 & 3.90e-04 & 4.59e-04 & 3.99e-04 & 1.87e-04 & 1.61e-04 & 1.93e-04 & 1.74e-04 & 9.45 & 0.01 & 9.50 & 0.01 & 9.29 & 0.03 \\
WISE J061141.24$-$701248.6 & 92.9218 & -70.2135 & 0.99 & 1.00 & 0.89 & 4.65e-05 & -3.63e-05 & 9.01e-05 & 1.24e-04 & 8.86e-05 & -1.55e-04 & 2.67e-04 & 2.31e-04 & 12.58 & 0.01 & 12.70 & 0.02 & 12.02 & 0.13 \\
WISE J061141.51$-$703159.2 & 92.9230 & -70.5331 & 1.00 & 1.00 & 0.89 & 5.50e-04 & 2.27e-03 & 4.42e-03 & 6.46e-03 & 3.73e-03 & 6.23e-03 & 1.04e-02 & 1.49e-02 & 15.07 & 0.07 & 14.35 & 0.11 & 10.95 & 0.06 \\
WISE J061142.03$-$662941.0 & 92.9251 & -66.4947 & 1.00 & 1.00 & 0.96 & 7.26e-03 & 1.34e-02 & 1.52e-02 & 8.23e-03 & 1.16e-02 & 2.49e-02 & 2.96e-02 & 1.75e-02 & 10.54 & 0.07 & 10.54 & 0.09 & 9.58 & 0.03 \\
WISE J061142.72$-$684444.8 & 92.9280 & -68.7458 & 1.00 & 1.00 & 0.95 & 1.74e-03 & 1.95e-03 & 2.22e-03 & 6.74e-04 & 1.65e-03 & 2.33e-03 & 2.48e-03 & 8.24e-04 & 10.75 & 0.03 & 10.92 & 0.03 & 10.60 & 0.05 \\
WISE J061142.92$-$691554.5 & 92.9288 & -69.2651 & 1.00 & 1.00 & 0.90 & 3.96e-03 & 4.09e-03 & 5.80e-03 & 5.33e-03 & 2.67e-03 & 2.62e-03 & 3.63e-03 & 2.88e-03 & 9.99 & 0.05 & 10.01 & 0.04 & 9.22 & 0.03 \\
WISE J061142.93$-$654609.3 & 92.9289 & -65.7693 & 1.00 & 1.00 & 0.86 & 3.50e-03 & 6.46e-03 & 7.92e-03 & 7.73e-03 & 2.97e-03 & 5.22e-03 & 1.02e-02 & 1.25e-02 & 15.43 & 0.12 & 14.84 & 0.12 & 12.04 & 0.14 \\
WISE J061144.34$-$711007.3 & 92.9348 & -71.1687 & 1.00 & 1.00 & 0.92 & 4.96e-03 & 1.70e-03 & 3.73e-03 & 3.07e-03 & 3.60e-03 & 1.04e-03 & 2.75e-03 & 2.52e-03 & 12.13 & 0.04 & 12.16 & 0.04 & 11.82 & 0.10 \\
WISE J061145.26$-$705817.5 & 92.9386 & -70.9715 & 1.00 & 1.00 & 0.86 & 3.83e-03 & 5.03e-03 & 3.58e-03 & 1.58e-03 & 1.14e-03 & 1.42e-03 & 1.20e-03 & 5.25e-04 & 10.79 & 0.04 & 10.55 & 0.02 & 9.60 & 0.03 \\
WISE J061146.27$-$691544.4 & 92.9428 & -69.2623 & 1.00 & 1.00 & 0.96 & 2.52e-03 & 4.86e-03 & 3.74e-03 & 1.73e-03 & 1.60e-03 & 2.88e-03 & 2.53e-03 & 9.84e-04 & 10.74 & 0.04 & 10.86 & 0.03 & 10.20 & 0.04 \\
WISE J061146.58$-$702641.4 & 92.9441 & -70.4448 & 1.00 & 1.00 & 0.94 & 1.20e-03 & 1.37e-03 & 9.41e-04 & 1.12e-03 & 1.33e-03 & 1.05e-03 & 1.01e-03 & 7.62e-04 & 12.08 & 0.02 & 12.16 & 0.03 & 12.04 & 0.14 \\
WISE J061147.56$-$685928.8 & 92.9482 & -68.9913 & 1.00 & 1.00 & 0.98 & 3.34e-03 & 4.41e-03 & 7.17e-03 & 7.17e-03 & 2.05e-03 & 2.90e-03 & 4.96e-03 & 4.71e-03 & 9.78 & 0.05 & 9.81 & 0.04 & 9.23 & 0.03 \\
WISE J061147.75$-$624221.8 & 92.9490 & -62.7061 & 1.00 & 1.00 & 0.71 & -4.62e-03 & -5.83e-03 & -1.59e-03 & -4.10e-04 & 8.49e-03 & 8.95e-03 & 8.25e-03 & 1.30e-02 & 15.88 & 0.11 & 14.74 & 0.10 & 12.01 & 0.12 \\
WISE J061147.84$-$671720.3 & 92.9493 & -67.2890 & 1.00 & 1.00 & 0.96 & 4.24e-03 & 5.41e-03 & 2.39e-03 & 1.33e-03 & 3.41e-03 & 4.68e-03 & 2.15e-03 & 1.20e-03 & 11.08 & 0.04 & 11.13 & 0.04 & 10.59 & 0.04 \\
WISE J061147.93$-$702508.0 & 92.9497 & -70.4189 & 1.00 & 1.00 & 0.95 & 1.33e-02 & 1.77e-02 & 9.37e-03 & 4.13e-03 & 1.11e-02 & 1.25e-02 & 7.72e-03 & 3.40e-03 & 10.99 & 0.07 & 11.08 & 0.07 & 10.45 & 0.04 \\
WISE J061148.35$-$662433.8 & 92.9515 & -66.4094 & 1.00 & 1.00 & 0.99 & 1.36e-03 & 4.63e-03 & 8.56e-03 & 1.25e-02 & 4.62e-04 & 1.67e-03 & 3.33e-03 & 5.08e-03 & 12.38 & 0.14 & 11.39 & 0.09 & 8.70 & 0.02 \\
WISE J061149.00$-$685454.5 & 92.9541 & -68.9151 & 1.00 & 1.00 & 0.97 & 5.55e-03 & 1.55e-02 & 2.34e-02 & 2.37e-02 & 6.06e-03 & 1.56e-02 & 2.34e-02 & 2.26e-02 & 15.00 & 0.12 & 14.21 & 0.14 & 10.86 & 0.06 \\
WISE J061149.32$-$703910.3 & 92.9555 & -70.6529 & 1.00 & 1.00 & 0.76 & 5.36e-03 & 6.53e-03 & 3.95e-03 & 4.19e-03 & 3.35e-03 & 4.03e-03 & 3.02e-03 & 3.46e-03 & 11.04 & 0.05 & 11.06 & 0.04 & 10.71 & 0.05 \\
WISE J061149.39$-$625749.6 & 92.9558 & -62.9638 & 1.00 & 1.00 & 0.97 & 1.55e-02 & 7.89e-03 & 1.14e-02 & 1.43e-02 & 7.82e-03 & 3.95e-03 & 6.57e-03 & 7.36e-03 & 12.55 & 0.07 & 12.59 & 0.05 & 12.19 & 0.14 \\
WISE J061149.65$-$681411.5 & 92.9569 & -68.2365 & 1.00 & 1.00 & 0.87 & 4.75e-03 & 5.62e-03 & 3.22e-03 & 5.38e-03 & 2.39e-03 & 2.42e-03 & 1.59e-03 & 1.99e-03 & 10.45 & 0.05 & 10.41 & 0.04 & 9.94 & 0.03 \\
WISE J061150.27$-$702340.4 & 92.9595 & -70.3946 & 1.00 & 1.00 & 0.96 & 2.18e-03 & 3.52e-03 & 2.44e-03 & 7.85e-04 & 1.81e-03 & 3.09e-03 & 1.90e-03 & 8.18e-04 & 10.91 & 0.03 & 10.98 & 0.03 & 10.21 & 0.04 \\
WISE J061150.91$-$693419.2 & 92.9621 & -69.5720 & 1.00 & 1.00 & 0.94 & 6.18e-03 & 4.33e-03 & 2.20e-03 & 5.22e-03 & 4.46e-03 & 3.37e-03 & 1.18e-03 & 4.88e-03 & 11.17 & 0.05 & 11.22 & 0.04 & 10.91 & 0.05 \\
WISE J061151.67$-$633933.8 & 92.9653 & -63.6594 & 1.00 & 1.00 & 0.98 & 4.12e-03 & 8.18e-03 & 3.78e-03 & 9.24e-04 & 3.58e-03 & 6.51e-03 & 3.53e-03 & 1.37e-03 & 11.10 & 0.05 & 11.15 & 0.05 & 10.70 & 0.04 \\
WISE J061151.94$-$664757.7 & 92.9664 & -66.7994 & 1.00 & 1.00 & 0.84 & -7.91e-04 & 1.77e-03 & 3.54e-03 & 5.10e-03 & -2.92e-04 & 1.19e-03 & 2.32e-03 & 2.87e-03 & 15.47 & 0.06 & 14.11 & 0.05 & 10.80 & 0.05 \\
WISE J061152.16$-$685616.9 & 92.9673 & -68.9380 & 1.00 & 1.00 & 0.87 & 5.89e-03 & 7.67e-03 & 5.64e-03 & 3.44e-03 & 4.09e-03 & 4.98e-03 & 4.81e-03 & 3.55e-03 & 10.83 & 0.05 & 10.89 & 0.05 & 9.97 & 0.03 \\
WISE J061152.35$-$680402.9 & 92.9681 & -68.0675 & 1.00 & 1.00 & 0.99 & 4.20e-03 & 1.06e-02 & 1.84e-02 & 2.07e-02 & 4.23e-03 & 1.06e-02 & 1.85e-02 & 2.10e-02 & 9.57 & 0.08 & 9.61 & 0.08 & 8.94 & 0.02 \\
WISE J061152.51$-$633115.8 & 92.9688 & -63.5211 & 0.99 & 1.00 & 0.89 & -2.30e-05 & -4.05e-05 & 2.30e-05 & -1.94e-05 & -1.33e-04 & -1.07e-04 & -9.47e-05 & -2.00e-05 & 12.63 & 0.01 & 12.41 & 0.02 & 9.24 & 0.03 \\
WISE J061152.82$-$661730.5 & 92.9701 & -66.2918 & 1.00 & 1.00 & 0.95 & -7.42e-05 & 6.17e-05 & 3.12e-04 & 5.57e-04 & -1.44e-04 & -1.65e-05 & 2.74e-04 & 5.41e-04 & 12.65 & 0.02 & 12.78 & 0.02 & 12.56 & 0.24 \\
WISE J061154.23$-$692132.3 & 92.9759 & -69.3590 & 1.00 & 1.00 & 0.86 & 2.09e-03 & 3.42e-03 & 2.90e-03 & 3.62e-03 & 1.80e-03 & 4.13e-03 & 3.04e-03 & 3.35e-03 & 11.33 & 0.03 & 11.41 & 0.04 & 11.12 & 0.06 \\
WISE J061154.77$-$702147.7 & 92.9782 & -70.3632 & 1.00 & 1.00 & 0.95 & 3.85e-03 & 8.99e-03 & 1.08e-02 & 8.47e-03 & 3.44e-03 & 7.93e-03 & 1.14e-02 & 8.78e-03 & 10.98 & 0.06 & 11.01 & 0.06 & 10.63 & 0.04 \\
WISE J061154.78$-$625028.6 & 92.9782 & -62.8413 & 1.00 & 1.00 & 0.87 & 1.42e-04 & 1.39e-04 & 9.13e-06 & 1.54e-04 & 1.94e-04 & 1.91e-04 & -5.83e-06 & 2.20e-04 & 10.46 & 0.01 & 10.51 & 0.01 & 10.33 & 0.04 \\
WISE J061156.91$-$630842.7 & 92.9871 & -63.1452 & 1.00 & 1.00 & 0.81 & 4.76e-03 & 1.29e-02 & 2.12e-02 & 2.36e-02 & 9.22e-03 & 1.58e-02 & 3.17e-02 & 3.36e-02 & 15.59 & 0.11 & 14.80 & 0.13 & 11.86 & 0.11 \\
WISE J061157.21$-$671755.1 & 92.9884 & -67.2986 & 1.00 & 1.00 & 0.89 & 4.90e-04 & 5.24e-04 & 2.62e-04 & 3.36e-04 & 5.05e-04 & 6.39e-04 & 2.88e-04 & 2.33e-04 & 11.21 & 0.01 & 11.36 & 0.02 & 11.07 & 0.06 \\
WISE J061158.28$-$684445.6 & 92.9928 & -68.7460 & 1.00 & 1.00 & 0.97 & 3.75e-03 & 1.52e-03 & 4.10e-03 & 1.99e-03 & 3.06e-03 & 6.39e-04 & 3.02e-03 & 8.67e-04 & 12.49 & 0.04 & 12.51 & 0.03 & 12.61 & 0.22 \\
WISE J061158.74$-$673407.4 & 92.9947 & -67.5687 & 1.00 & 1.00 & 0.88 & 3.15e-04 & 2.71e-04 & 3.53e-04 & 2.05e-04 & 3.88e-04 & 3.50e-04 & 3.20e-04 & 2.74e-04 & 11.31 & 0.01 & 11.43 & 0.01 & 11.16 & 0.06 \\
WISE J061159.23$-$681844.4 & 92.9968 & -68.3123 & 1.00 & 1.00 & 0.97 & 2.64e-03 & 3.46e-03 & 3.24e-03 & 2.36e-03 & 1.77e-03 & 2.51e-03 & 2.49e-03 & 1.36e-03 & 12.12 & 0.04 & 12.13 & 0.03 & 11.81 & 0.11 \\
WISE J061200.30$-$691954.5 & 93.0013 & -69.3318 & 1.00 & 0.99 & 0.87 & 2.31e-04 & -8.75e-06 & 3.31e-04 & 2.86e-04 & 5.16e-05 & -6.87e-05 & 2.77e-04 & 1.62e-04 & 12.58 & 0.02 & 12.64 & 0.02 & 12.64 & 0.21 \\
WISE J061200.56$-$670708.9 & 93.0023 & -67.1191 & 1.00 & 1.00 & 0.97 & 3.86e-03 & 7.03e-03 & 6.21e-03 & 1.74e-03 & 2.49e-03 & 4.87e-03 & 4.43e-03 & 1.13e-03 & 11.92 & 0.05 & 11.92 & 0.04 & 11.58 & 0.08 \\
WISE J061200.90$-$661435.6 & 93.0037 & -66.2432 & 1.00 & 1.00 & 0.76 & 2.35e-03 & 7.03e-03 & 9.85e-03 & 9.53e-03 & 3.09e-03 & 5.22e-03 & 1.26e-02 & 1.11e-02 & 15.40 & 0.06 & 14.90 & 0.08 & 12.33 & 0.18 \\
WISE J061200.92$-$694701.0 & 93.0038 & -69.7836 & 1.00 & 1.00 & 0.92 & 2.82e-03 & 2.04e-03 & 4.26e-03 & 2.78e-03 & 6.36e-03 & 6.86e-03 & 9.98e-03 & 8.53e-03 & 13.65 & 0.05 & 13.28 & 0.07 & 10.50 & 0.04 \\
WISE J061201.21$-$655543.5 & 93.0050 & -65.9288 & 1.00 & 1.00 & 0.91 & 1.79e-02 & 1.88e-02 & 2.17e-02 & 1.94e-02 & 7.54e-03 & 1.31e-02 & 9.36e-03 & 1.26e-02 & 15.60 & 0.11 & 14.84 & 0.10 & 11.50 & 0.09 \\
WISE J061201.53$-$691343.0 & 93.0064 & -69.2286 & 1.00 & 1.00 & 0.86 & 5.52e-03 & 7.54e-03 & 3.03e-03 & 2.55e-03 & 2.19e-03 & 2.58e-03 & 1.40e-03 & 1.80e-03 & 10.53 & 0.05 & 10.55 & 0.03 & 9.96 & 0.03 \\
WISE J061202.16$-$681716.2 & 93.0090 & -68.2878 & 1.00 & 1.00 & 0.91 & 3.63e-03 & 4.49e-03 & 4.40e-03 & 3.48e-03 & 2.39e-03 & 2.89e-03 & 3.24e-03 & 2.46e-03 & 10.34 & 0.05 & 10.34 & 0.05 & 9.63 & 0.03 \\
WISE J061202.35$-$690209.4 & 93.0098 & -69.0359 & 1.00 & 1.00 & 0.87 & 1.97e-03 & 1.00e-03 & 3.04e-03 & 3.29e-03 & 1.13e-02 & 7.51e-03 & 1.67e-02 & 1.78e-02 & 15.45 & 0.07 & 14.73 & 0.11 & 11.85 & 0.12 \\
WISE J061202.98$-$671651.6 & 93.0124 & -67.2810 & 1.00 & 1.00 & 0.97 & 1.65e-03 & 9.89e-04 & 1.79e-03 & 1.90e-04 & 1.52e-03 & 8.39e-04 & 1.63e-03 & 1.09e-04 & 11.48 & 0.02 & 11.58 & 0.02 & 11.10 & 0.06 \\
WISE J061203.05$-$705806.3 & 93.0127 & -70.9684 & 1.00 & 1.00 & 0.92 & 1.15e-03 & 1.24e-03 & 6.59e-04 & 1.32e-03 & 1.48e-03 & 1.17e-03 & 6.36e-04 & 1.19e-03 & 12.03 & 0.02 & 12.11 & 0.03 & 11.88 & 0.11 \\
WISE J061203.13$-$625716.1 & 93.0131 & -62.9545 & 1.00 & 1.00 & 0.89 & 2.84e-04 & 2.39e-04 & 1.06e-04 & 3.89e-04 & 6.05e-04 & 5.37e-04 & 1.26e-04 & 6.44e-04 & 12.66 & 0.01 & 12.72 & 0.02 & 13.14 & 0.34 \\
WISE J061203.51$-$631710.6 & 93.0146 & -63.2863 & 1.00 & 1.00 & 0.79 & 4.25e-03 & 2.96e-03 & 7.74e-03 & 5.05e-03 & 1.11e-02 & 4.63e-03 & 1.42e-02 & 9.59e-03 & 15.03 & 0.06 & 14.56 & 0.08 & 11.98 & 0.13 \\
WISE J061204.30$-$622731.7 & 93.0179 & -62.4588 & 1.00 & 1.00 & 0.78 & -1.50e-04 & 8.61e-04 & 2.00e-03 & 3.03e-03 & -4.02e-04 & 1.41e-03 & 2.90e-03 & 3.34e-03 & 15.18 & 0.04 & 14.48 & 0.05 & 10.93 & 0.06 \\
WISE J061206.25$-$623556.7 & 93.0260 & -62.5991 & 1.00 & 0.99 & 0.91 & 5.24e-04 & 6.90e-05 & 5.21e-04 & 2.82e-04 & 3.51e-04 & 4.71e-05 & 2.98e-04 & 2.16e-04 & 12.29 & 0.02 & 12.38 & 0.02 & 12.19 & 0.14 \\
WISE J061206.41$-$694721.8 & 93.0267 & -69.7894 & 1.00 & 1.00 & 0.93 & 1.07e-03 & 1.68e-03 & 1.07e-03 & 1.14e-03 & 1.19e-03 & 1.95e-03 & 1.65e-03 & 1.46e-03 & 10.90 & 0.03 & 11.01 & 0.04 & 10.72 & 0.05 \\
WISE J061206.45$-$644200.0 & 93.0269 & -64.7000 & 1.00 & 1.00 & 0.97 & 2.89e-03 & 4.82e-03 & 5.43e-03 & 8.15e-03 & 2.83e-03 & 4.46e-03 & 5.70e-03 & 9.21e-03 & 14.80 & 0.08 & 13.89 & 0.08 & 10.57 & 0.04 \\
WISE J061206.87$-$682338.6 & 93.0286 & -68.3941 & 1.00 & 1.00 & 0.94 & 2.11e-03 & 3.35e-03 & 1.69e-03 & 9.51e-04 & 1.39e-03 & 2.57e-03 & 1.23e-03 & 3.30e-04 & 11.07 & 0.03 & 11.15 & 0.03 & 10.94 & 0.06 \\
WISE J061207.59$-$663631.9 & 93.0316 & -66.6089 & 1.00 & 1.00 & 0.94 & 5.73e-03 & 5.63e-03 & 7.13e-03 & 6.09e-03 & 1.45e-03 & 1.59e-03 & 2.28e-03 & 2.00e-03 & 10.85 & 0.05 & 10.88 & 0.03 & 10.54 & 0.04 \\
WISE J061208.49$-$662657.5 & 93.0354 & -66.4493 & 1.00 & 1.00 & 0.91 & 1.11e-03 & 1.93e-03 & 1.63e-03 & 1.83e-03 & 7.71e-04 & 1.26e-03 & 1.24e-03 & 1.54e-03 & 11.23 & 0.03 & 11.20 & 0.03 & 10.80 & 0.05 \\
WISE J061208.76$-$705709.4 & 93.0365 & -70.9526 & 1.00 & 1.00 & 0.84 & 6.25e-04 & 5.04e-04 & 2.45e-04 & 5.11e-04 & 8.10e-04 & 3.44e-04 & 3.33e-04 & 4.73e-04 & 11.48 & 0.01 & 11.61 & 0.02 & 11.34 & 0.06 \\
WISE J061209.32$-$690910.1 & 93.0388 & -69.1528 & 1.00 & 1.00 & 0.74 & 1.57e-03 & 1.07e-03 & 1.70e-03 & 2.81e-03 & 1.30e-04 & 8.64e-04 & 1.06e-03 & 1.66e-03 & 14.92 & 0.05 & 13.81 & 0.05 & 10.52 & 0.04 \\
WISE J061210.46$-$694454.7 & 93.0436 & -69.7485 & 1.00 & 1.00 & 0.98 & 3.67e-03 & 2.93e-03 & 5.66e-03 & 8.29e-03 & 2.77e-03 & 1.95e-03 & 4.27e-03 & 5.67e-03 & 9.94 & 0.06 & 9.98 & 0.05 & 9.26 & 0.02 \\
WISE J061212.31$-$631813.8 & 93.0513 & -63.3038 & 1.00 & 1.00 & 0.73 & 7.59e-04 & 3.93e-03 & 2.65e-03 & 3.02e-03 & 4.05e-03 & 6.05e-03 & 5.28e-03 & 5.42e-03 & 15.20 & 0.05 & 14.62 & 0.07 & 11.28 & 0.07 \\
WISE J061212.81$-$664605.9 & 93.0534 & -66.7683 & 1.00 & 1.00 & 0.97 & 4.66e-04 & 2.63e-03 & 5.71e-03 & 9.00e-03 & 2.85e-04 & 1.35e-03 & 3.08e-03 & 4.91e-03 & 13.56 & 0.07 & 12.41 & 0.05 & 9.39 & 0.03 \\
WISE J061213.55$-$701031.4 & 93.0565 & -70.1754 & 1.00 & 1.00 & 0.88 & 3.53e-04 & 2.40e-04 & 2.11e-04 & 2.60e-04 & 6.28e-04 & 1.27e-04 & 5.53e-04 & 3.84e-04 & 11.56 & 0.02 & 11.69 & 0.02 & 11.38 & 0.07 \\
WISE J061214.01$-$694558.6 & 93.0584 & -69.7663 & 1.00 & 1.00 & 0.79 & 2.55e-02 & 2.04e-02 & 3.33e-02 & 3.81e-02 & 1.49e-02 & 1.93e-02 & 3.03e-02 & 3.19e-02 & 10.29 & 0.11 & 10.19 & 0.11 & 9.35 & 0.03 \\
WISE J061214.33$-$693249.5 & 93.0597 & -69.5471 & 1.00 & 0.97 & 0.79 & 6.38e-04 & 2.44e-04 & 7.35e-04 & 5.13e-05 & 5.00e-04 & 3.42e-04 & 6.43e-04 & 6.14e-04 & 13.69 & 0.02 & 13.77 & 0.03 & nan & nan \\
WISE J061215.21$-$652330.1 & 93.0634 & -65.3917 & 1.00 & 1.00 & 0.93 & 1.43e-02 & 6.05e-03 & 1.88e-02 & 1.03e-02 & 9.41e-03 & 5.21e-03 & 1.33e-02 & 7.49e-03 & 9.70 & 0.07 & 9.69 & 0.06 & 9.07 & 0.03 \\
WISE J061216.22$-$651835.5 & 93.0676 & -65.3099 & 1.00 & 1.00 & 0.85 & -3.84e-04 & -2.64e-03 & 3.09e-03 & 2.55e-03 & -1.22e-03 & -1.48e-04 & 5.37e-04 & 3.87e-03 & 15.73 & 0.12 & 14.89 & 0.11 & 12.33 & 0.16 \\
WISE J061217.28$-$655239.4 & 93.0720 & -65.8776 & 1.00 & 1.00 & 0.81 & 4.94e-04 & 2.83e-04 & 4.02e-04 & 4.28e-04 & 1.56e-03 & 1.85e-03 & 2.18e-03 & 1.60e-03 & 10.80 & 0.01 & 11.05 & 0.03 & 10.63 & 0.05 \\
WISE J061217.28$-$660300.3 & 93.0720 & -66.0501 & 1.00 & 1.00 & 0.94 & -6.11e-05 & -7.45e-05 & 1.68e-04 & 3.06e-04 & -3.08e-04 & -2.50e-04 & -2.08e-04 & 7.37e-05 & 13.07 & 0.03 & 13.10 & 0.02 & 12.41 & 0.19 \\
WISE J061217.35$-$650907.2 & 93.0723 & -65.1520 & 1.00 & 1.00 & 0.91 & 5.27e-04 & 5.00e-04 & 2.34e-04 & 5.05e-04 & 4.02e-04 & 4.02e-04 & 1.09e-04 & 5.50e-04 & 11.43 & 0.02 & 11.53 & 0.02 & 11.29 & 0.07 \\
WISE J061218.02$-$702414.9 & 93.0751 & -70.4041 & 1.00 & 1.00 & 0.93 & 7.36e-04 & 6.13e-04 & 5.11e-04 & 5.88e-04 & 9.57e-04 & 6.07e-04 & 8.29e-04 & 7.69e-04 & 11.79 & 0.02 & 11.90 & 0.02 & 11.74 & 0.10 \\
WISE J061218.30$-$624422.9 & 93.0762 & -62.7397 & 1.00 & 1.00 & 0.86 & 1.02e-03 & 6.10e-03 & 8.19e-03 & 1.25e-02 & 4.52e-03 & 7.62e-03 & 1.17e-02 & 1.54e-02 & 15.54 & 0.10 & 14.57 & 0.11 & 11.45 & 0.08 \\
WISE J061218.47$-$685302.3 & 93.0770 & -68.8840 & 1.00 & 1.00 & 0.84 & 8.99e-05 & 4.50e-04 & 1.28e-03 & 1.41e-03 & 1.33e-03 & 3.80e-03 & 4.27e-03 & 7.52e-03 & 14.85 & 0.03 & 14.32 & 0.06 & 11.48 & 0.08 \\
WISE J061219.14$-$675953.5 & 93.0797 & -67.9982 & 1.00 & 1.00 & 0.93 & 5.43e-04 & 5.83e-04 & 2.61e-04 & 4.58e-04 & 7.10e-04 & 6.22e-04 & 2.28e-04 & 7.20e-04 & 11.26 & 0.01 & 11.40 & 0.02 & 11.10 & 0.06 \\
WISE J061221.40$-$675835.9 & 93.0892 & -67.9766 & 1.00 & 1.00 & 0.90 & 3.67e-05 & 1.82e-04 & 4.05e-04 & 4.73e-04 & 1.24e-04 & 3.09e-04 & 5.40e-04 & 6.25e-04 & 12.55 & 0.02 & 12.58 & 0.02 & 12.43 & 0.17 \\
WISE J061221.62$-$681808.2 & 93.0901 & -68.3023 & 1.00 & 1.00 & 0.96 & 7.19e-04 & 1.49e-03 & 1.20e-03 & 6.10e-04 & 1.53e-03 & 3.31e-03 & 2.94e-03 & 1.54e-03 & 10.59 & 0.02 & 10.72 & 0.03 & 10.34 & 0.04 \\
WISE J061222.19$-$701522.6 & 93.0925 & -70.2563 & 1.00 & 1.00 & 0.97 & 2.64e-03 & 4.05e-03 & 6.17e-03 & 6.01e-03 & 1.67e-03 & 2.69e-03 & 4.00e-03 & 3.54e-03 & 10.10 & 0.05 & 10.13 & 0.04 & 9.29 & 0.03 \\
WISE J061222.26$-$712424.1 & 93.0927 & -71.4067 & 1.00 & 1.00 & 0.90 & 2.34e-03 & 3.49e-03 & 3.66e-03 & 3.00e-03 & 1.69e-03 & 2.35e-03 & 2.71e-03 & 1.68e-03 & 10.37 & 0.04 & 10.16 & 0.04 & 8.23 & 0.02 \\
WISE J061223.09$-$692941.5 & 93.0962 & -69.4949 & 1.00 & 1.00 & 0.95 & 1.74e-03 & 2.93e-03 & 3.33e-03 & 3.54e-03 & 2.25e-03 & 4.07e-03 & 5.00e-03 & 6.19e-03 & 10.41 & 0.04 & 10.49 & 0.05 & 9.91 & 0.03 \\
WISE J061223.38$-$693500.3 & 93.0974 & -69.5834 & 1.00 & 1.00 & 0.95 & 1.33e-02 & 6.01e-03 & 8.91e-03 & 7.86e-03 & 1.04e-02 & 4.15e-03 & 8.32e-03 & 5.46e-03 & 11.42 & 0.06 & 11.42 & 0.06 & 11.12 & 0.06 \\
WISE J061224.88$-$641216.3 & 93.1037 & -64.2045 & 1.00 & 1.00 & 0.92 & 2.28e-03 & 3.34e-03 & 3.32e-03 & 4.84e-03 & 2.11e-03 & 3.48e-03 & 4.35e-03 & 5.76e-03 & 10.68 & 0.04 & 10.66 & 0.04 & 9.53 & 0.03 \\
WISE J061225.01$-$675656.5 & 93.1042 & -67.9490 & 1.00 & 1.00 & 0.95 & 5.79e-03 & 7.59e-03 & 6.38e-03 & 1.90e-03 & 4.55e-03 & 6.80e-03 & 5.56e-03 & 2.02e-03 & 10.99 & 0.05 & 11.07 & 0.05 & 10.66 & 0.04 \\
WISE J061225.36$-$642846.2 & 93.1057 & -64.4795 & 1.00 & 1.00 & 0.83 & 3.36e-03 & 7.29e-03 & 7.64e-03 & 8.38e-03 & 1.97e-03 & 4.52e-03 & 5.50e-03 & 6.41e-03 & 10.46 & 0.06 & 10.16 & 0.08 & 9.07 & 0.02 \\
WISE J061226.04$-$705514.9 & 93.1085 & -70.9208 & 1.00 & 1.00 & 0.78 & 2.25e-04 & 1.06e-05 & 2.37e-04 & 1.11e-04 & 8.01e-04 & 1.06e-04 & 6.93e-04 & 5.41e-04 & 12.32 & 0.01 & 12.42 & 0.02 & 12.52 & 0.17 \\
WISE J061226.34$-$705626.3 & 93.1098 & -70.9406 & 1.00 & 1.00 & 0.97 & 2.68e-03 & 7.35e-03 & 1.24e-02 & 1.54e-02 & 2.46e-03 & 5.69e-03 & 1.12e-02 & 1.77e-02 & 15.31 & 0.14 & 14.32 & 0.17 & 12.12 & 0.12 \\
WISE J061226.40$-$665918.4 & 93.1100 & -66.9884 & 1.00 & 1.00 & 0.94 & 7.24e-03 & 1.60e-02 & 1.61e-02 & 9.87e-03 & 4.98e-03 & 1.20e-02 & 1.19e-02 & 6.84e-03 & 11.36 & 0.07 & 11.32 & 0.06 & 11.12 & 0.06 \\
WISE J061226.45$-$635209.6 & 93.1102 & -63.8693 & 0.98 & 0.99 & 0.80 & 2.84e-04 & 1.97e-04 & 3.93e-04 & 4.13e-04 & 1.63e-04 & 5.89e-04 & 7.98e-04 & 8.83e-04 & 14.15 & 0.02 & 13.78 & 0.03 & 9.95 & 0.03 \\
WISE J061227.37$-$665636.4 & 93.1140 & -66.9435 & 1.00 & 1.00 & 0.96 & 3.33e-04 & 3.36e-04 & 2.09e-05 & 3.39e-04 & 3.76e-04 & 2.98e-04 & -5.19e-05 & 3.87e-04 & 11.52 & 0.01 & 11.62 & 0.01 & 11.43 & 0.08 \\
WISE J061227.70$-$674815.9 & 93.1154 & -67.8044 & 1.00 & 1.00 & 0.97 & 9.63e-03 & 1.02e-02 & 3.45e-03 & 7.21e-03 & 7.46e-03 & 7.88e-03 & 2.86e-03 & 5.89e-03 & 11.48 & 0.06 & 11.54 & 0.05 & 11.16 & 0.06 \\
WISE J061227.77$-$663537.9 & 93.1157 & -66.5939 & 1.00 & 1.00 & 0.89 & 9.95e-05 & 1.87e-04 & 6.40e-05 & 6.05e-06 & 2.36e-04 & 3.42e-04 & 2.04e-04 & -7.60e-05 & 11.49 & 0.01 & 11.62 & 0.01 & 11.42 & 0.08 \\
WISE J061229.51$-$660813.0 & 93.1230 & -66.1369 & 1.00 & 1.00 & 0.98 & 1.11e-03 & 1.37e-03 & 1.08e-03 & 5.15e-04 & 1.38e-03 & 1.60e-03 & 1.36e-03 & 6.06e-04 & 11.01 & 0.02 & 11.13 & 0.02 & 10.90 & 0.05 \\
WISE J061229.68$-$712403.2 & 93.1237 & -71.4009 & 1.00 & 1.00 & 0.96 & 4.10e-03 & 4.81e-03 & 3.77e-03 & 1.36e-03 & 3.98e-03 & 4.41e-03 & 3.97e-03 & 1.73e-03 & 11.24 & 0.05 & 11.29 & 0.05 & 10.91 & 0.05 \\
WISE J061229.97$-$631930.4 & 93.1249 & -63.3251 & 1.00 & 1.00 & 0.99 & 3.67e-03 & 3.78e-03 & 3.77e-03 & 6.69e-04 & 3.12e-03 & 3.25e-03 & 3.08e-03 & 6.80e-04 & 11.28 & 0.04 & 11.38 & 0.04 & 11.16 & 0.07 \\
WISE J061230.48$-$623154.5 & 93.1270 & -62.5318 & 1.00 & 1.00 & 0.76 & 1.47e-04 & 1.18e-03 & 2.65e-03 & 4.30e-03 & -4.46e-04 & 2.53e-04 & 9.98e-04 & 1.95e-03 & 15.14 & 0.06 & 13.84 & 0.04 & 10.87 & 0.05 \\
WISE J061231.50$-$692111.4 & 93.1312 & -69.3532 & 1.00 & 1.00 & 0.98 & 3.93e-03 & 1.27e-02 & 1.65e-02 & 1.35e-02 & 4.85e-03 & 1.37e-02 & 1.83e-02 & 1.53e-02 & 13.68 & 0.09 & 13.02 & 0.10 & 10.14 & 0.04 \\
WISE J061231.52$-$683133.4 & 93.1313 & -68.5260 & 1.00 & 1.00 & 0.89 & 5.07e-03 & 3.65e-03 & 5.22e-03 & 5.42e-03 & 4.43e-03 & 3.66e-03 & 4.48e-03 & 5.60e-03 & 10.20 & 0.05 & 10.25 & 0.05 & 9.56 & 0.03 \\
WISE J061231.79$-$632612.7 & 93.1325 & -63.4369 & 1.00 & 1.00 & 0.94 & 2.12e-04 & 3.06e-03 & 5.94e-03 & 9.35e-03 & 9.23e-04 & 1.31e-03 & 4.96e-03 & 6.33e-03 & 15.58 & 0.10 & 14.60 & 0.08 & 11.90 & 0.12 \\
WISE J061232.48$-$615845.5 & 93.1353 & -61.9793 & 1.00 & 1.00 & 0.83 & -1.06e-03 & -2.43e-04 & 1.67e-04 & 1.62e-03 & -3.44e-04 & 2.87e-04 & -2.10e-04 & 3.50e-04 & 15.53 & 0.06 & 14.92 & 0.07 & 11.39 & 0.09 \\
WISE J061232.51$-$685707.9 & 93.1354 & -68.9522 & 1.00 & 1.00 & 0.96 & 2.73e-03 & 2.58e-03 & 4.24e-03 & 3.51e-03 & 2.00e-03 & 2.43e-03 & 3.24e-03 & 2.76e-03 & 10.11 & 0.04 & 10.19 & 0.03 & 9.56 & 0.03 \\
WISE J061232.78$-$705506.2 & 93.1366 & -70.9184 & 1.00 & 1.00 & 0.95 & 1.24e-02 & 1.35e-03 & 1.23e-02 & 4.11e-03 & 5.65e-03 & 1.66e-03 & 7.08e-03 & 5.08e-03 & 12.18 & 0.07 & 12.20 & 0.06 & 11.98 & 0.12 \\
WISE J061234.20$-$704752.7 & 93.1425 & -70.7980 & 1.00 & 1.00 & 0.94 & 4.26e-03 & 5.29e-03 & 2.42e-03 & 3.64e-03 & 3.59e-03 & 4.10e-03 & 1.84e-03 & 2.66e-03 & 12.21 & 0.04 & 12.21 & 0.04 & 11.61 & 0.08 \\
WISE J061234.39$-$692717.4 & 93.1433 & -69.4548 & 1.00 & 1.00 & 0.94 & 1.84e-04 & 2.75e-04 & 1.67e-04 & 3.68e-05 & 4.24e-04 & 5.36e-04 & 3.33e-04 & 4.71e-05 & 11.43 & 0.01 & 11.56 & 0.02 & 11.34 & 0.07 \\
WISE J061234.44$-$701931.4 & 93.1435 & -70.3254 & 1.00 & 1.00 & 0.97 & 1.43e-03 & 2.47e-03 & 4.85e-03 & 6.88e-03 & 3.14e-03 & 7.13e-03 & 1.41e-02 & 2.04e-02 & 14.53 & 0.07 & 14.05 & 0.13 & 11.33 & 0.07 \\
WISE J061235.45$-$665006.4 & 93.1477 & -66.8351 & 1.00 & 1.00 & 0.97 & 2.04e-03 & 1.70e-03 & 1.26e-03 & 9.87e-04 & 2.11e-03 & 1.44e-03 & 1.27e-03 & 1.05e-03 & 11.44 & 0.03 & 11.55 & 0.03 & 11.33 & 0.07 \\
WISE J061235.57$-$685301.4 & 93.1482 & -68.8837 & 1.00 & 1.00 & 0.74 & 2.48e-04 & 9.19e-05 & 1.18e-04 & 1.32e-04 & 6.52e-04 & 2.00e-04 & 3.31e-04 & 6.67e-04 & 12.26 & 0.01 & 12.36 & 0.02 & 11.85 & 0.11 \\
WISE J061235.98$-$704248.5 & 93.1499 & -70.7135 & 1.00 & 1.00 & 0.86 & 3.21e-04 & 4.27e-04 & 3.04e-04 & 3.24e-05 & 5.19e-04 & 6.61e-04 & 5.26e-04 & 4.22e-05 & 11.46 & 0.01 & 11.59 & 0.02 & 11.31 & 0.07 \\
WISE J061235.98$-$704248.5 & 93.1499 & -70.7135 & 1.00 & 1.00 & 0.86 & 3.21e-04 & 4.27e-04 & 3.04e-04 & 3.24e-05 & 5.19e-04 & 6.61e-04 & 5.26e-04 & 4.22e-05 & 11.46 & 0.01 & 11.59 & 0.02 & 11.31 & 0.07 \\
WISE J061236.08$-$672540.5 & 93.1503 & -67.4279 & 1.00 & 1.00 & 0.86 & 2.92e-04 & 1.96e-04 & 3.22e-04 & 2.04e-04 & 8.81e-04 & 4.57e-04 & 6.66e-04 & 4.28e-04 & 11.07 & 0.01 & 11.33 & 0.02 & 10.99 & 0.06 \\
WISE J061236.30$-$694959.2 & 93.1512 & -69.8331 & 1.00 & 1.00 & 0.85 & 2.73e-03 & 4.47e-03 & 5.12e-03 & 6.29e-03 & 1.70e-03 & 3.26e-03 & 3.93e-03 & 5.43e-03 & 10.70 & 0.05 & 10.68 & 0.04 & 10.02 & 0.03 \\
WISE J061236.39$-$705615.8 & 93.1516 & -70.9377 & 1.00 & 1.00 & 0.96 & 9.30e-04 & 6.74e-04 & 7.49e-04 & 4.74e-04 & 1.08e-03 & 5.46e-04 & 9.68e-04 & 4.62e-04 & 11.44 & 0.02 & 11.54 & 0.02 & 11.35 & 0.07 \\
WISE J061236.44$-$654021.3 & 93.1518 & -65.6726 & 1.00 & 1.00 & 0.97 & 4.05e-03 & 7.17e-03 & 1.12e-02 & 1.30e-02 & 2.48e-03 & 6.46e-03 & 1.11e-02 & 1.20e-02 & 10.75 & 0.06 & 10.76 & 0.06 & 10.30 & 0.04 \\
WISE J061238.03$-$661944.7 & 93.1585 & -66.3291 & 1.00 & 1.00 & 0.96 & 4.13e-03 & 6.54e-03 & 6.25e-03 & 8.60e-03 & 2.13e-03 & 4.00e-03 & 5.40e-03 & 7.36e-03 & 10.24 & 0.06 & 10.22 & 0.05 & 9.54 & 0.03 \\
WISE J061238.46$-$675002.3 & 93.1603 & -67.8340 & 1.00 & 1.00 & 0.72 & 2.89e-03 & 2.67e-03 & 4.03e-03 & 4.12e-03 & 1.40e-03 & 1.76e-03 & 2.26e-03 & 2.35e-03 & 10.28 & 0.04 & 10.22 & 0.04 & 9.67 & 0.03 \\
WISE J061239.72$-$702734.3 & 93.1655 & -70.4595 & 1.00 & 1.00 & 0.94 & 1.68e-02 & 3.58e-02 & 4.36e-02 & 4.41e-02 & 1.21e-02 & 2.87e-02 & 3.78e-02 & 3.85e-02 & 9.95 & 0.12 & 9.73 & 0.11 & 9.26 & 0.02 \\
WISE J061239.79$-$674154.5 & 93.1658 & -67.6985 & 1.00 & 1.00 & 0.98 & 7.30e-03 & 1.27e-02 & 8.59e-03 & 4.79e-03 & 6.05e-03 & 1.01e-02 & 6.35e-03 & 4.44e-03 & 11.70 & 0.07 & 11.67 & 0.06 & 11.27 & 0.07 \\
WISE J061240.02$-$675322.8 & 93.1668 & -67.8897 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 1.63e-03 & 8.42e-04 & 5.59e-04 & 1.03e-03 & 2.06e-03 & 1.43e-03 & 7.48e-04 & 10.88 & 0.02 & 10.97 & 0.03 & 10.39 & 0.04 \\
WISE J061240.46$-$700157.0 & 93.1686 & -70.0325 & 1.00 & 1.00 & 0.96 & 2.08e-03 & 3.14e-03 & 3.51e-03 & 4.25e-03 & 1.43e-03 & 2.25e-03 & 2.82e-03 & 3.44e-03 & 10.29 & 0.07 & 9.93 & 0.07 & 9.15 & 0.02 \\
WISE J061240.51$-$681549.1 & 93.1688 & -68.2636 & 1.00 & 1.00 & 0.98 & 3.41e-03 & 3.55e-03 & 3.05e-03 & 1.84e-03 & 2.08e-03 & 2.47e-03 & 2.17e-03 & 1.08e-03 & 11.47 & 0.04 & 11.48 & 0.03 & 11.19 & 0.06 \\
WISE J061240.64$-$690031.2 & 93.1693 & -69.0087 & 1.00 & 1.00 & 0.73 & 1.17e-02 & 6.94e-03 & 1.29e-02 & 5.16e-03 & 6.01e-03 & 4.92e-03 & 6.81e-03 & 4.03e-03 & 9.85 & 0.06 & 9.78 & 0.06 & 9.20 & 0.03 \\
WISE J061240.65$-$672928.8 & 93.1694 & -67.4913 & 1.00 & 1.00 & 0.82 & 5.51e-05 & 7.69e-05 & 8.54e-05 & 7.14e-05 & 7.49e-05 & 1.40e-04 & 1.81e-04 & 2.63e-04 & 11.32 & 0.01 & 11.46 & 0.01 & 11.23 & 0.06 \\
WISE J061240.77$-$705719.9 & 93.1699 & -70.9555 & 1.00 & 1.00 & 0.84 & 6.26e-04 & 8.05e-04 & 4.30e-04 & 2.43e-04 & 6.21e-04 & 5.58e-04 & 4.97e-04 & 3.41e-04 & 11.18 & 0.02 & 11.31 & 0.02 & 10.97 & 0.05 \\
WISE J061241.04$-$664208.6 & 93.1710 & -66.7024 & 0.97 & 1.00 & 0.90 & -3.53e-04 & -1.69e-04 & -8.47e-05 & 5.76e-05 & -2.62e-04 & 6.61e-04 & 1.28e-03 & 2.46e-03 & 14.45 & 0.02 & 13.84 & 0.06 & 10.40 & 0.04 \\
WISE J061241.40$-$683910.6 & 93.1725 & -68.6529 & 1.00 & 1.00 & 0.78 & 1.50e-04 & 4.41e-04 & 3.40e-04 & -3.07e-05 & 2.87e-04 & 8.84e-04 & 6.71e-04 & -3.86e-05 & 12.35 & 0.01 & 12.46 & 0.02 & 12.67 & 0.27 \\
WISE J061241.58$-$684647.2 & 93.1732 & -68.7798 & 1.00 & 1.00 & 0.95 & 2.75e-03 & 5.44e-03 & 4.70e-03 & 2.17e-03 & 2.19e-03 & 3.86e-03 & 2.99e-03 & 1.52e-03 & 10.65 & 0.04 & 10.67 & 0.03 & 9.71 & 0.03 \\
WISE J061241.58$-$645200.3 & 93.1733 & -64.8668 & 1.00 & 1.00 & 0.99 & 5.29e-03 & 1.90e-03 & 5.13e-03 & 4.83e-03 & 4.24e-03 & 1.53e-03 & 4.20e-03 & 3.82e-03 & 12.04 & 0.05 & 12.11 & 0.04 & 11.87 & 0.12 \\
WISE J061241.58$-$645200.3 & 93.1733 & -64.8668 & 1.00 & 1.00 & 0.99 & 5.29e-03 & 1.90e-03 & 5.13e-03 & 4.83e-03 & 4.24e-03 & 1.53e-03 & 4.20e-03 & 3.82e-03 & 12.04 & 0.05 & 12.11 & 0.04 & 11.87 & 0.12 \\
WISE J061242.05$-$653953.6 & 93.1752 & -65.6649 & 1.00 & 1.00 & 0.89 & 9.93e-03 & 1.41e-02 & 4.80e-03 & 6.38e-03 & 5.09e-03 & 7.70e-03 & 2.80e-03 & 3.32e-03 & 10.70 & 0.07 & 10.68 & 0.05 & 10.18 & 0.04 \\
WISE J061242.21$-$633911.6 & 93.1759 & -63.6532 & 1.00 & 1.00 & 0.84 & 1.53e-03 & 2.63e-03 & 1.83e-03 & 1.14e-03 & 1.32e-03 & 2.43e-03 & 1.11e-03 & 7.44e-04 & 10.60 & 0.03 & 10.35 & 0.03 & 9.49 & 0.03 \\
WISE J061242.47$-$653311.6 & 93.1769 & -65.5532 & 1.00 & 0.99 & 0.76 & -5.22e-05 & -1.37e-05 & 1.46e-04 & 6.53e-05 & 7.77e-05 & 2.20e-04 & 1.44e-04 & 2.46e-04 & 13.08 & 0.02 & 13.17 & 0.02 & 13.10 & 0.33 \\
WISE J061243.35$-$673422.6 & 93.1806 & -67.5729 & 1.00 & 1.00 & 0.97 & 7.63e-03 & 1.32e-02 & 6.69e-03 & 5.19e-03 & 6.12e-03 & 9.97e-03 & 4.21e-03 & 4.13e-03 & 10.21 & 0.06 & 10.29 & 0.06 & 9.90 & 0.03 \\
WISE J061243.77$-$694544.4 & 93.1824 & -69.7623 & 1.00 & 1.00 & 0.89 & 4.18e-03 & 5.10e-03 & 6.14e-03 & 4.90e-03 & 3.27e-03 & 2.69e-03 & 3.31e-03 & 2.18e-03 & 12.41 & 0.05 & 12.46 & 0.04 & 12.30 & 0.17 \\
WISE J061244.76$-$681109.8 & 93.1865 & -68.1861 & 1.00 & 1.00 & 0.89 & 1.88e-03 & 9.61e-04 & 2.28e-03 & 1.59e-03 & 2.00e-03 & 6.68e-04 & 2.17e-03 & 1.31e-03 & 9.91 & 0.03 & 9.95 & 0.03 & 9.39 & 0.03 \\
WISE J061245.20$-$690927.7 & 93.1883 & -69.1577 & 1.00 & 1.00 & 0.95 & 5.00e-04 & 8.77e-04 & 9.31e-04 & 3.65e-04 & 5.89e-04 & 1.00e-03 & 1.19e-03 & 5.05e-04 & 10.58 & 0.02 & 10.71 & 0.02 & 10.44 & 0.04 \\
WISE J061247.14$-$670324.1 & 93.1964 & -67.0567 & 1.00 & 1.00 & 0.90 & 1.95e-04 & 3.31e-04 & 1.41e-04 & 6.46e-05 & 2.07e-04 & 3.66e-04 & 1.10e-04 & 1.04e-04 & 11.34 & 0.01 & 11.48 & 0.01 & 11.23 & 0.07 \\
WISE J061247.71$-$682656.7 & 93.1988 & -68.4491 & 1.00 & 0.99 & 0.88 & 2.89e-04 & 2.05e-04 & 1.26e-04 & 3.99e-04 & 2.68e-04 & 8.28e-05 & 1.16e-04 & 2.90e-04 & 12.13 & 0.01 & 12.23 & 0.02 & 12.21 & 0.15 \\
WISE J061247.90$-$650643.3 & 93.1996 & -65.1120 & 1.00 & 1.00 & 0.97 & 4.48e-04 & 4.80e-04 & 4.93e-04 & 6.50e-04 & 3.08e-04 & 4.28e-04 & 4.23e-04 & 6.34e-04 & 12.26 & 0.02 & 12.34 & 0.02 & 12.24 & 0.15 \\
WISE J061248.03$-$654118.4 & 93.2001 & -65.6884 & 0.99 & 1.00 & 0.76 & 1.64e-02 & 6.12e-03 & 7.72e-03 & 3.42e-03 & -8.21e-04 & 1.14e-02 & -9.75e-04 & 4.59e-04 & 15.87 & 0.10 & 15.19 & 0.11 & nan & nan \\
WISE J061248.16$-$690000.7 & 93.2007 & -69.0002 & 1.00 & 1.00 & 0.90 & 6.06e-03 & 1.51e-02 & 1.90e-02 & 1.65e-02 & 3.68e-03 & 7.67e-03 & 8.41e-03 & 7.85e-03 & 15.45 & 0.15 & 14.26 & 0.09 & 12.07 & 0.14 \\
WISE J061248.22$-$695605.6 & 93.2009 & -69.9349 & 1.00 & 1.00 & 0.91 & 7.91e-04 & 6.94e-04 & 9.52e-04 & 1.12e-03 & 7.16e-04 & 4.70e-04 & 1.10e-03 & 8.95e-04 & 12.43 & 0.02 & 12.45 & 0.03 & 12.18 & 0.15 \\
WISE J061248.46$-$674402.0 & 93.2019 & -67.7339 & 1.00 & 1.00 & 0.86 & 2.20e-04 & 3.00e-04 & 2.99e-04 & 1.11e-04 & 1.57e-04 & 3.38e-04 & 2.55e-04 & 1.80e-05 & 11.28 & 0.01 & 11.42 & 0.01 & 11.18 & 0.07 \\
WISE J061248.99$-$674215.6 & 93.2041 & -67.7043 & 1.00 & 1.00 & 0.97 & 1.90e-03 & 3.41e-03 & 2.67e-03 & 1.63e-03 & 2.02e-03 & 3.81e-03 & 2.79e-03 & 1.17e-03 & 12.04 & 0.03 & 12.07 & 0.04 & 11.82 & 0.10 \\
WISE J061249.31$-$700236.2 & 93.2055 & -70.0434 & 1.00 & 1.00 & 0.93 & 2.71e-03 & 3.93e-03 & 4.41e-03 & 4.35e-03 & 1.98e-03 & 3.22e-03 & 3.35e-03 & 3.47e-03 & 9.72 & 0.06 & 9.54 & 0.05 & 8.76 & 0.02 \\
WISE J061249.38$-$675311.8 & 93.2057 & -67.8866 & 1.00 & 1.00 & 0.93 & 2.53e-02 & 4.83e-02 & 5.85e-02 & 1.00e-01 & 2.57e-02 & 4.86e-02 & 5.13e-02 & 8.46e-02 & 10.56 & 0.27 & 9.87 & 0.29 & 9.06 & 0.02 \\
WISE J061250.61$-$702944.8 & 93.2109 & -70.4958 & 1.00 & 1.00 & 0.86 & 5.06e-04 & 4.92e-04 & 5.03e-04 & 2.51e-04 & 1.10e-03 & 1.75e-03 & 1.54e-03 & 7.04e-04 & 10.97 & 0.02 & 11.02 & 0.03 & 10.72 & 0.04 \\
WISE J061251.02$-$681057.0 & 93.2126 & -68.1825 & 1.00 & 1.00 & 0.95 & 9.72e-04 & 1.90e-03 & 2.95e-03 & 3.54e-03 & 1.09e-03 & 2.38e-03 & 3.61e-03 & 4.48e-03 & 10.89 & 0.04 & 10.95 & 0.05 & 10.37 & 0.04 \\
WISE J061251.03$-$701244.6 & 93.2126 & -70.2124 & 1.00 & 1.00 & 0.96 & 6.83e-04 & 6.18e-05 & 6.35e-04 & 3.00e-04 & 1.14e-03 & 5.38e-05 & 1.16e-03 & 4.78e-04 & 12.20 & 0.02 & 12.30 & 0.02 & 11.82 & 0.11 \\
WISE J061251.13$-$702055.8 & 93.2131 & -70.3488 & 1.00 & 1.00 & 0.89 & 4.91e-04 & 3.58e-04 & 1.78e-04 & 4.57e-04 & 1.17e-03 & 3.32e-04 & 7.52e-04 & 6.62e-04 & 12.15 & 0.02 & 12.26 & 0.02 & 12.13 & 0.13 \\
WISE J061251.95$-$695919.4 & 93.2165 & -69.9887 & 1.00 & 1.00 & 0.95 & 1.37e-03 & 7.58e-04 & 1.42e-03 & 4.68e-04 & 2.36e-03 & 1.00e-03 & 2.49e-03 & 6.76e-04 & 12.43 & 0.02 & 12.52 & 0.03 & 12.32 & 0.15 \\
WISE J061252.03$-$663350.5 & 93.2168 & -66.5640 & 1.00 & 1.00 & 0.94 & -1.30e-03 & 1.18e-03 & 4.74e-03 & 9.28e-03 & -1.10e-03 & 1.20e-03 & 4.96e-03 & 8.33e-03 & 15.50 & 0.09 & 14.60 & 0.08 & 11.85 & 0.11 \\
WISE J061252.24$-$702919.8 & 93.2177 & -70.4888 & 1.00 & 1.00 & 0.70 & 9.63e-04 & 1.55e-04 & 1.03e-03 & 4.74e-04 & 7.11e-04 & 1.60e-03 & 9.16e-04 & 1.29e-03 & 14.65 & 0.04 & 14.17 & 0.05 & 10.84 & 0.05 \\
WISE J061252.75$-$630520.1 & 93.2198 & -63.0889 & 1.00 & 1.00 & 0.88 & 6.95e-05 & 1.65e-04 & 2.40e-04 & 3.71e-04 & 2.78e-05 & 8.66e-05 & 2.07e-04 & 2.39e-04 & 11.60 & 0.01 & 11.64 & 0.01 & 11.32 & 0.07 \\
WISE J061253.03$-$643807.9 & 93.2209 & -64.6355 & 1.00 & 1.00 & 0.97 & 2.16e-04 & 1.69e-03 & 3.20e-03 & 5.44e-03 & 5.02e-04 & 3.47e-03 & 6.60e-03 & 1.05e-02 & 14.82 & 0.09 & 14.20 & 0.13 & 11.82 & 0.12 \\
WISE J061253.42$-$645229.4 & 93.2226 & -64.8748 & 1.00 & 1.00 & 0.83 & 4.05e-04 & 3.16e-03 & 5.19e-03 & 4.98e-03 & 1.32e-03 & 2.20e-03 & 4.57e-03 & 3.28e-03 & 15.41 & 0.06 & 14.49 & 0.07 & 11.34 & 0.07 \\
WISE J061253.42$-$645229.4 & 93.2226 & -64.8748 & 1.00 & 1.00 & 0.83 & 4.05e-04 & 3.16e-03 & 5.19e-03 & 4.98e-03 & 1.32e-03 & 2.20e-03 & 4.57e-03 & 3.28e-03 & 15.41 & 0.06 & 14.49 & 0.07 & 11.34 & 0.07 \\
WISE J061253.65$-$695756.3 & 93.2235 & -69.9656 & 1.00 & 1.00 & 0.92 & 2.59e-03 & 1.76e-03 & 2.42e-03 & 1.24e-03 & 3.67e-03 & 1.27e-03 & 3.50e-03 & 1.83e-03 & 11.85 & 0.03 & 11.94 & 0.04 & 11.55 & 0.08 \\
WISE J061253.87$-$634233.3 & 93.2245 & -63.7092 & 1.00 & 1.00 & 0.91 & 6.46e-04 & 1.37e-03 & 1.28e-03 & 9.62e-04 & 5.33e-04 & 1.44e-03 & 1.63e-03 & 1.20e-03 & 11.66 & 0.02 & 11.71 & 0.03 & 11.42 & 0.08 \\
WISE J061254.46$-$681434.8 & 93.2269 & -68.2430 & 1.00 & 1.00 & 0.95 & 3.51e-03 & 6.75e-03 & 5.16e-03 & 4.32e-03 & 1.95e-03 & 3.79e-03 & 3.47e-03 & 3.69e-03 & 10.13 & 0.05 & 10.19 & 0.04 & 9.72 & 0.03 \\
WISE J061254.61$-$675824.4 & 93.2276 & -67.9735 & 1.00 & 0.99 & 0.84 & 1.64e-04 & 2.14e-04 & 4.66e-04 & 4.17e-04 & 5.52e-04 & 2.71e-04 & 6.39e-04 & 3.81e-04 & 12.87 & 0.02 & 12.90 & 0.02 & 12.99 & 0.30 \\
WISE J061256.28$-$712530.0 & 93.2345 & -71.4250 & 1.00 & 1.00 & 0.95 & 2.47e-03 & 2.81e-03 & 3.10e-03 & 4.66e-04 & 3.33e-03 & 3.19e-03 & 4.17e-03 & 6.45e-04 & 11.15 & 0.03 & 11.26 & 0.04 & 10.88 & 0.05 \\
WISE J061256.65$-$685510.5 & 93.2361 & -68.9196 & 1.00 & 1.00 & 0.92 & 5.18e-04 & 4.68e-04 & 7.19e-04 & 4.67e-04 & 4.02e-04 & 3.46e-04 & 5.83e-04 & 3.77e-04 & 11.27 & 0.02 & 11.38 & 0.02 & 11.09 & 0.06 \\
WISE J061257.53$-$681536.3 & 93.2397 & -68.2601 & 1.00 & 1.00 & 0.73 & 2.48e-05 & 3.89e-05 & 5.38e-05 & 5.50e-05 & 7.40e-05 & 7.70e-05 & 1.43e-04 & 8.07e-05 & 10.08 & 0.00 & 10.25 & 0.01 & 9.95 & 0.03 \\
WISE J061257.55$-$635628.0 & 93.2398 & -63.9411 & 1.00 & 1.00 & 0.75 & -5.21e-03 & -3.78e-04 & 7.82e-03 & 1.54e-02 & 7.06e-03 & 3.14e-03 & 1.27e-02 & 8.54e-03 & 16.01 & 0.15 & 15.02 & 0.12 & 12.37 & 0.16 \\
WISE J061258.51$-$681520.2 & 93.2438 & -68.2556 & 1.00 & 1.00 & 0.76 & 4.09e-04 & 2.31e-04 & 1.61e-04 & 3.65e-04 & 5.59e-04 & 2.61e-04 & 5.75e-04 & 1.88e-04 & 12.47 & 0.01 & 12.48 & 0.02 & 11.33 & 0.07 \\
WISE J061259.43$-$684408.5 & 93.2476 & -68.7357 & 1.00 & 1.00 & 0.83 & 6.74e-04 & 8.89e-04 & 2.90e-03 & 3.69e-03 & 1.30e-03 & 1.69e-03 & 3.53e-03 & 3.85e-03 & 15.29 & 0.05 & 14.55 & 0.05 & 11.20 & 0.07 \\
WISE J061300.54$-$674725.6 & 93.2522 & -67.7904 & 1.00 & 1.00 & 0.89 & 4.37e-03 & 9.58e-03 & 8.34e-03 & 4.33e-03 & 4.82e-03 & 1.02e-02 & 8.43e-03 & 4.45e-03 & 10.22 & 0.06 & 10.28 & 0.08 & 9.65 & 0.03 \\
WISE J061300.55$-$663935.7 & 93.2523 & -66.6599 & 1.00 & 1.00 & 0.94 & 4.92e-03 & 6.98e-03 & 5.46e-03 & 7.99e-03 & 3.78e-03 & 5.02e-03 & 3.54e-03 & 5.01e-03 & 10.31 & 0.05 & 10.34 & 0.04 & 9.20 & 0.02 \\
WISE J061300.67$-$703051.3 & 93.2528 & -70.5143 & 1.00 & 1.00 & 0.86 & 1.27e-03 & 4.37e-04 & 9.62e-04 & 5.78e-04 & 2.61e-03 & 6.32e-04 & 1.91e-03 & 3.16e-04 & 12.05 & 0.02 & 12.13 & 0.03 & 11.88 & 0.11 \\
WISE J061301.42$-$701938.5 & 93.2559 & -70.3274 & 1.00 & 1.00 & 0.95 & 5.34e-04 & 1.51e-04 & 1.34e-03 & 9.96e-04 & 1.68e-03 & 1.29e-03 & 3.39e-03 & 3.01e-03 & 14.28 & 0.04 & 13.64 & 0.05 & 10.20 & 0.03 \\
WISE J061301.58$-$620557.7 & 93.2566 & -62.0994 & 1.00 & 1.00 & 0.70 & 4.59e-04 & 1.33e-03 & 2.92e-03 & 3.12e-03 & 6.47e-04 & 1.90e-03 & 3.21e-03 & 3.11e-03 & 14.95 & 0.05 & 14.06 & 0.04 & 10.52 & 0.05 \\
WISE J061302.00$-$691317.2 & 93.2583 & -69.2215 & 1.00 & 0.99 & 0.92 & 1.32e-04 & 1.21e-04 & 8.18e-05 & 3.76e-05 & 2.35e-04 & 9.55e-05 & 1.40e-04 & 3.40e-05 & 11.59 & 0.01 & 11.73 & 0.01 & 11.49 & 0.09 \\
WISE J061302.45$-$655824.0 & 93.2602 & -65.9733 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 2.61e-03 & 2.17e-03 & 1.50e-03 & 9.81e-04 & 1.26e-03 & 1.51e-03 & 1.48e-03 & 10.27 & 0.04 & 10.32 & 0.04 & 9.62 & 0.03 \\
WISE J061302.51$-$693559.2 & 93.2605 & -69.5998 & 1.00 & 1.00 & 0.86 & 7.38e-03 & 4.34e-03 & 5.48e-03 & 3.49e-03 & 6.09e-03 & 4.84e-03 & 3.62e-03 & 3.50e-03 & 9.56 & 0.05 & 9.53 & 0.05 & 8.90 & 0.02 \\
WISE J061303.21$-$661832.8 & 93.2634 & -66.3091 & 1.00 & 1.00 & 0.94 & 1.99e-03 & 7.26e-04 & 1.45e-03 & 8.97e-04 & 1.70e-03 & 4.44e-04 & 1.11e-03 & 4.50e-04 & 12.12 & 0.03 & 12.17 & 0.02 & 11.85 & 0.11 \\
WISE J061304.03$-$634249.8 & 93.2668 & -63.7138 & 0.95 & 0.99 & 0.77 & -2.68e-03 & -1.02e-03 & 6.91e-04 & 4.76e-04 & -3.31e-03 & -2.93e-03 & -1.69e-03 & -4.38e-04 & 15.73 & 0.07 & 14.90 & 0.07 & 11.72 & 0.10 \\
WISE J061304.65$-$675644.1 & 93.2694 & -67.9456 & 1.00 & 1.00 & 0.80 & 2.01e-04 & 2.70e-04 & 2.74e-04 & 8.41e-05 & 3.58e-04 & 7.41e-04 & 7.31e-04 & 2.11e-04 & 10.78 & 0.01 & 10.91 & 0.02 & 10.52 & 0.04 \\
WISE J061305.17$-$683046.8 & 93.2716 & -68.5130 & 1.00 & 1.00 & 0.95 & 5.12e-03 & 7.84e-03 & 4.95e-03 & 1.85e-03 & 4.79e-03 & 6.99e-03 & 4.17e-03 & 1.42e-03 & 12.04 & 0.05 & 12.03 & 0.05 & 11.82 & 0.12 \\
WISE J061306.72$-$674402.3 & 93.2780 & -67.7340 & 1.00 & 0.98 & 0.75 & -3.59e-05 & 2.02e-04 & 4.22e-04 & 7.05e-04 & -1.41e-04 & 4.31e-04 & 1.03e-03 & 1.55e-03 & 13.36 & 0.02 & 13.42 & 0.02 & 12.98 & 0.25 \\
WISE J061307.76$-$681022.9 & 93.2824 & -68.1730 & 1.00 & 1.00 & 0.93 & 2.03e-03 & 9.35e-04 & 1.87e-03 & 1.31e-03 & 1.48e-03 & 5.06e-04 & 1.16e-03 & 7.48e-04 & 12.29 & 0.03 & 12.38 & 0.03 & 12.33 & 0.19 \\
WISE J061307.96$-$655426.9 & 93.2832 & -65.9075 & 1.00 & 1.00 & 0.93 & -7.26e-04 & -3.79e-04 & 1.20e-04 & 4.08e-04 & -4.46e-04 & 8.01e-05 & 1.25e-05 & 7.65e-04 & 15.18 & 0.05 & 14.17 & 0.05 & 11.23 & 0.07 \\
WISE J061308.18$-$670532.7 & 93.2841 & -67.0924 & 1.00 & 1.00 & 0.93 & 1.84e-03 & 3.19e-03 & 1.49e-03 & 1.50e-03 & 2.38e-03 & 4.10e-03 & 1.58e-03 & 1.64e-03 & 12.24 & 0.03 & 12.27 & 0.04 & 11.94 & 0.11 \\
WISE J061308.68$-$694242.1 & 93.2862 & -69.7117 & 1.00 & 1.00 & 0.96 & 7.57e-03 & 9.94e-03 & 1.94e-02 & 2.50e-02 & 5.18e-03 & 5.03e-03 & 1.12e-02 & 1.26e-02 & 11.40 & 0.10 & 11.39 & 0.07 & 10.89 & 0.05 \\
WISE J061308.75$-$664735.9 & 93.2865 & -66.7933 & 1.00 & 0.99 & 0.93 & 4.90e-04 & 3.95e-04 & 1.72e-04 & 3.21e-04 & 3.83e-04 & 3.10e-04 & -1.04e-05 & 1.83e-04 & 12.17 & 0.01 & 12.26 & 0.02 & 12.02 & 0.14 \\
WISE J061309.27$-$683911.9 & 93.2886 & -68.6533 & 1.00 & 0.99 & 0.85 & -8.70e-06 & 2.06e-05 & 1.93e-04 & 3.83e-04 & 8.78e-05 & -9.31e-05 & 2.43e-04 & 3.17e-04 & 12.74 & 0.02 & 12.78 & 0.02 & 12.65 & 0.23 \\
WISE J061310.30$-$681935.8 & 93.2929 & -68.3266 & 1.00 & 1.00 & 0.93 & 2.95e-03 & 3.66e-03 & 4.53e-03 & 1.74e-03 & 1.68e-03 & 2.79e-03 & 3.17e-03 & 1.18e-03 & 10.16 & 0.04 & 9.90 & 0.03 & 8.93 & 0.02 \\
WISE J061311.00$-$663519.6 & 93.2958 & -66.5888 & 1.00 & 1.00 & 0.98 & 4.07e-03 & 7.86e-03 & 1.14e-02 & 1.41e-02 & 3.25e-03 & 7.63e-03 & 1.14e-02 & 1.38e-02 & 10.19 & 0.06 & 10.20 & 0.06 & 9.43 & 0.03 \\
WISE J061311.55$-$635510.1 & 93.2981 & -63.9195 & 1.00 & 1.00 & 0.80 & -1.49e-04 & 9.46e-04 & 2.25e-03 & 3.61e-03 & 1.98e-03 & 2.35e-03 & 6.31e-03 & 6.15e-03 & 14.83 & 0.05 & 14.13 & 0.06 & 11.60 & 0.09 \\
WISE J061311.69$-$691740.4 & 93.2987 & -69.2945 & 1.00 & 1.00 & 0.81 & 2.32e-04 & 2.25e-04 & 3.22e-04 & 2.43e-04 & 2.20e-04 & 3.46e-04 & 2.95e-04 & 1.38e-04 & 9.70 & 0.01 & 9.87 & 0.01 & 9.61 & 0.03 \\
WISE J061311.79$-$655434.7 & 93.2991 & -65.9096 & 1.00 & 1.00 & 0.85 & -7.16e-04 & -1.52e-04 & 3.97e-04 & 8.33e-04 & -1.33e-04 & 8.65e-04 & 1.60e-03 & 1.86e-03 & 15.09 & 0.04 & 14.01 & 0.04 & 10.74 & 0.05 \\
WISE J061311.95$-$691517.6 & 93.2998 & -69.2549 & 1.00 & 1.00 & 0.94 & 2.36e-03 & 3.76e-03 & 5.22e-03 & 5.12e-03 & 2.32e-03 & 3.28e-03 & 4.53e-03 & 4.38e-03 & 10.27 & 0.04 & 10.35 & 0.04 & 9.61 & 0.03 \\
WISE J061312.41$-$701705.4 & 93.3017 & -70.2848 & 1.00 & 1.00 & 0.96 & 6.67e-04 & 1.99e-04 & 6.61e-04 & 3.30e-04 & 9.32e-04 & 3.20e-04 & 8.59e-04 & 4.91e-04 & 12.70 & 0.02 & 12.79 & 0.03 & 12.81 & 0.25 \\
WISE J061312.64$-$683337.7 & 93.3027 & -68.5605 & 1.00 & 1.00 & 0.91 & 2.03e-03 & 3.40e-03 & 2.94e-03 & 2.36e-03 & 1.06e-03 & 1.52e-03 & 1.53e-03 & 1.31e-03 & 10.77 & 0.04 & 10.86 & 0.04 & 10.46 & 0.04 \\
WISE J061312.88$-$691850.5 & 93.3037 & -69.3140 & 1.00 & 1.00 & 0.92 & 1.63e-03 & 3.08e-03 & 3.52e-03 & 3.46e-03 & 1.55e-03 & 2.20e-03 & 2.21e-03 & 2.37e-03 & 11.51 & 0.04 & 11.47 & 0.04 & 10.98 & 0.06 \\
WISE J061312.95$-$700834.1 & 93.3039 & -70.1428 & 1.00 & 1.00 & 0.86 & 2.49e-04 & 1.51e-04 & 2.23e-04 & 1.44e-04 & 4.81e-04 & 2.39e-04 & 5.09e-04 & 2.50e-04 & 11.72 & 0.01 & 11.86 & 0.02 & 11.65 & 0.09 \\
WISE J061313.44$-$642935.1 & 93.3060 & -64.4931 & 1.00 & 1.00 & 0.95 & 3.92e-04 & 7.38e-04 & 6.84e-04 & 1.26e-04 & 4.39e-04 & 7.98e-04 & 8.17e-04 & 1.32e-04 & 10.83 & 0.02 & 10.97 & 0.02 & 10.67 & 0.05 \\
WISE J061313.99$-$685350.7 & 93.3083 & -68.8974 & 1.00 & 1.00 & 0.92 & 7.07e-04 & -6.44e-05 & 3.37e-04 & 2.87e-04 & 2.16e-03 & 6.67e-04 & 1.14e-03 & 1.33e-03 & 13.39 & 0.02 & 13.46 & 0.04 & nan & nan \\
WISE J061314.65$-$650855.9 & 93.3110 & -65.1489 & 1.00 & 1.00 & 0.90 & 3.26e-03 & 3.29e-03 & 1.01e-02 & 1.70e-02 & -3.58e-03 & -3.09e-03 & -1.73e-03 & 2.27e-03 & 15.82 & 0.14 & 15.01 & 0.10 & 12.80 & 0.24 \\
WISE J061315.31$-$662836.1 & 93.3138 & -66.4767 & 1.00 & 1.00 & 0.96 & 1.54e-02 & 1.32e-02 & 1.91e-03 & 1.51e-02 & 7.56e-03 & 6.29e-03 & 1.18e-03 & 6.78e-03 & 11.50 & 0.07 & 11.51 & 0.05 & 10.45 & 0.04 \\
WISE J061315.39$-$671254.1 & 93.3141 & -67.2150 & 1.00 & 1.00 & 0.98 & 5.78e-02 & 7.14e-02 & 1.20e-01 & 1.43e-01 & 3.02e-02 & 3.20e-02 & 5.42e-02 & 6.29e-02 & 11.41 & 0.20 & 11.22 & 0.13 & 10.54 & 0.04 \\
WISE J061315.96$-$622232.7 & 93.3165 & -62.3757 & 0.99 & 0.97 & 0.86 & -3.63e-04 & -4.24e-05 & 2.70e-04 & 3.95e-04 & -2.89e-04 & -2.30e-05 & 2.04e-04 & 4.10e-04 & 14.78 & 0.03 & 13.64 & 0.03 & 10.73 & 0.05 \\
WISE J061316.71$-$651948.0 & 93.3196 & -65.3300 & 1.00 & 1.00 & 0.99 & 2.86e-04 & 1.74e-03 & 4.22e-03 & 7.39e-03 & 7.07e-05 & 1.57e-03 & 3.92e-03 & 7.69e-03 & 14.90 & 0.12 & 13.56 & 0.13 & 10.17 & 0.04 \\
WISE J061316.82$-$673621.6 & 93.3201 & -67.6060 & 1.00 & 1.00 & 0.96 & 9.57e-03 & 3.35e-03 & 7.48e-03 & 6.52e-03 & 5.68e-03 & 2.51e-03 & 4.13e-03 & 3.89e-03 & 11.89 & 0.05 & 11.91 & 0.04 & 11.50 & 0.08 \\
WISE J061317.14$-$701043.8 & 93.3214 & -70.1788 & 1.00 & 1.00 & 0.90 & 1.10e-03 & 7.56e-04 & 7.72e-04 & 7.55e-04 & 1.67e-03 & 1.01e-03 & 1.52e-03 & 7.00e-04 & 10.97 & 0.02 & 11.07 & 0.03 & 10.73 & 0.05 \\
WISE J061317.48$-$675023.1 & 93.3228 & -67.8398 & 1.00 & 1.00 & 0.97 & 3.58e-03 & 5.22e-03 & 6.25e-03 & 6.37e-03 & 4.79e-03 & 7.93e-03 & 8.55e-03 & 8.85e-03 & 10.09 & 0.05 & 10.20 & 0.06 & 9.43 & 0.02 \\
WISE J061320.22$-$673047.3 & 93.3343 & -67.5131 & 1.00 & 1.00 & 0.88 & 8.51e-04 & 9.73e-04 & 4.44e-04 & 5.83e-04 & 7.41e-04 & 1.13e-03 & 3.52e-04 & 3.35e-04 & 12.11 & 0.02 & 12.23 & 0.02 & 11.79 & 0.10 \\
WISE J061320.23$-$674948.9 & 93.3343 & -67.8303 & 1.00 & 1.00 & 0.85 & 3.81e-04 & 3.26e-04 & 1.81e-04 & 2.91e-04 & 2.64e-04 & 3.38e-04 & 4.18e-05 & 2.22e-04 & 11.04 & 0.01 & 11.19 & 0.01 & 10.90 & 0.05 \\
WISE J061320.33$-$705653.1 & 93.3347 & -70.9481 & 1.00 & 1.00 & 0.87 & 2.44e-03 & 4.54e-03 & 4.90e-03 & 4.52e-03 & 1.67e-03 & 5.19e-03 & 4.80e-03 & 3.94e-03 & 14.33 & 0.05 & 13.85 & 0.05 & 10.58 & 0.04 \\
WISE J061321.71$-$690343.2 & 93.3404 & -69.0620 & 1.00 & 1.00 & 0.92 & 2.62e-03 & 4.73e-03 & 3.59e-03 & 1.27e-03 & 1.88e-03 & 3.40e-03 & 2.98e-03 & 1.81e-03 & 10.83 & 0.04 & 10.90 & 0.04 & 10.54 & 0.04 \\
WISE J061322.22$-$694804.6 & 93.3426 & -69.8013 & 1.00 & 1.00 & 0.93 & 2.43e-03 & 3.56e-03 & 3.48e-03 & 4.45e-03 & 2.21e-03 & 2.79e-03 & 2.87e-03 & 3.40e-03 & 11.03 & 0.04 & 11.04 & 0.03 & 10.67 & 0.05 \\
WISE J061322.25$-$693622.3 & 93.3427 & -69.6062 & 1.00 & 1.00 & 0.92 & 1.92e-03 & 2.11e-03 & 2.36e-03 & 4.13e-03 & 1.11e-03 & 1.17e-03 & 1.14e-03 & 2.09e-03 & 10.85 & 0.04 & 10.88 & 0.03 & 10.40 & 0.04 \\
WISE J061323.08$-$694302.2 & 93.3462 & -69.7173 & 1.00 & 1.00 & 0.93 & 4.04e-03 & 4.56e-03 & 6.26e-03 & 6.98e-03 & 3.15e-03 & 4.26e-03 & 6.87e-03 & 7.45e-03 & 9.99 & 0.05 & 10.02 & 0.05 & 9.34 & 0.03 \\
WISE J061323.42$-$701040.5 & 93.3476 & -70.1779 & 1.00 & 1.00 & 0.90 & 4.23e-03 & 4.85e-03 & 3.79e-03 & 6.02e-03 & 3.47e-03 & 3.06e-03 & 1.85e-03 & 3.98e-03 & 10.12 & 0.05 & 10.13 & 0.04 & 9.41 & 0.03 \\
WISE J061324.47$-$694447.3 & 93.3520 & -69.7465 & 1.00 & 1.00 & 0.91 & 7.04e-03 & 6.22e-03 & 3.75e-03 & 4.14e-03 & 7.44e-03 & 4.79e-03 & 4.97e-03 & 3.30e-03 & 11.61 & 0.05 & 11.64 & 0.05 & 11.31 & 0.07 \\
WISE J061324.77$-$694106.9 & 93.3532 & -69.6852 & 1.00 & 0.99 & 0.79 & 2.81e-04 & 6.23e-05 & 3.46e-04 & 2.54e-04 & 4.27e-04 & 2.28e-04 & 4.40e-04 & 2.81e-04 & 12.37 & 0.01 & 12.45 & 0.02 & 12.33 & 0.19 \\
WISE J061325.08$-$674502.9 & 93.3545 & -67.7508 & 1.00 & 1.00 & 0.97 & 5.77e-03 & 9.41e-03 & 4.88e-03 & 3.19e-03 & 4.02e-03 & 6.86e-03 & 2.73e-03 & 1.50e-03 & 12.09 & 0.05 & 12.07 & 0.05 & 11.66 & 0.09 \\
WISE J061325.25$-$690235.5 & 93.3552 & -69.0432 & 1.00 & 1.00 & 0.93 & 1.28e-03 & 5.20e-04 & 1.03e-03 & 1.42e-03 & 7.72e-04 & 3.23e-04 & 1.01e-03 & 1.15e-03 & 12.65 & 0.02 & 12.70 & 0.02 & 13.02 & 0.34 \\
WISE J061325.47$-$630843.4 & 93.3561 & -63.1454 & 0.99 & 0.96 & 0.82 & 7.80e-05 & -1.55e-04 & -8.41e-05 & -4.40e-05 & 1.34e-04 & -9.77e-05 & -1.48e-04 & 3.54e-05 & 13.44 & 0.02 & 13.48 & 0.02 & 12.97 & 0.30 \\
WISE J061325.67$-$692908.8 & 93.3569 & -69.4858 & 1.00 & 1.00 & 0.97 & 4.30e-03 & 3.87e-03 & 7.53e-03 & 4.98e-03 & 2.76e-03 & 2.40e-03 & 5.36e-03 & 4.06e-03 & 10.10 & 0.06 & 10.15 & 0.06 & 9.54 & 0.03 \\
WISE J061325.77$-$684425.3 & 93.3574 & -68.7403 & 1.00 & 1.00 & 0.99 & 6.06e-03 & 5.89e-03 & 6.19e-03 & 5.96e-03 & 3.87e-03 & 3.86e-03 & 3.81e-03 & 3.44e-03 & 12.28 & 0.05 & 12.29 & 0.04 & 12.21 & 0.17 \\
WISE J061326.15$-$705203.8 & 93.3590 & -70.8677 & 1.00 & 1.00 & 0.99 & 6.42e-03 & 9.01e-03 & 8.57e-03 & 3.38e-03 & 7.31e-03 & 1.08e-02 & 9.92e-03 & 3.56e-03 & 10.70 & 0.05 & 10.83 & 0.06 & 10.34 & 0.04 \\
WISE J061326.27$-$634540.0 & 93.3594 & -63.7611 & 1.00 & 1.00 & 0.93 & 1.03e-03 & 9.08e-04 & 1.19e-03 & 1.83e-03 & 9.84e-04 & 9.63e-04 & 1.60e-03 & 2.11e-03 & 12.14 & 0.03 & 12.19 & 0.03 & 11.77 & 0.12 \\
WISE J061326.46$-$680947.2 & 93.3603 & -68.1631 & 1.00 & 1.00 & 0.93 & 3.46e-04 & 3.31e-04 & 1.56e-04 & 1.53e-04 & 3.12e-04 & 2.80e-04 & 1.37e-04 & 4.77e-05 & 11.43 & 0.01 & 11.51 & 0.01 & 10.92 & 0.05 \\
WISE J061326.69$-$672602.8 & 93.3612 & -67.4341 & 1.00 & 1.00 & 0.98 & 2.40e-04 & 2.35e-03 & 6.16e-03 & 1.07e-02 & 3.17e-04 & 2.52e-03 & 6.20e-03 & 1.11e-02 & 14.82 & 0.12 & 13.65 & 0.14 & 10.32 & 0.03 \\
WISE J061327.14$-$690345.9 & 93.3631 & -69.0628 & 1.00 & 1.00 & 0.92 & 5.45e-03 & 8.47e-03 & 8.60e-03 & 6.54e-03 & 3.86e-03 & 7.58e-03 & 8.40e-03 & 6.55e-03 & 10.40 & 0.06 & 10.44 & 0.07 & 9.33 & 0.03 \\
WISE J061327.38$-$655645.5 & 93.3641 & -65.9460 & 1.00 & 1.00 & 0.93 & 8.53e-04 & 3.51e-04 & 6.09e-04 & 6.91e-04 & 8.21e-04 & 4.77e-04 & 6.81e-04 & 8.45e-04 & 11.93 & 0.02 & 12.03 & 0.02 & 11.96 & 0.13 \\
WISE J061327.73$-$704146.3 & 93.3655 & -70.6962 & 1.00 & 1.00 & 0.87 & 6.71e-04 & 6.56e-04 & 8.52e-04 & 2.04e-04 & 6.81e-04 & 6.54e-04 & 7.48e-04 & 2.29e-04 & 10.95 & 0.02 & 11.08 & 0.02 & 10.87 & 0.05 \\
WISE J061327.73$-$704146.3 & 93.3655 & -70.6962 & 1.00 & 1.00 & 0.87 & 6.71e-04 & 6.56e-04 & 8.52e-04 & 2.04e-04 & 6.81e-04 & 6.54e-04 & 7.48e-04 & 2.29e-04 & 10.95 & 0.02 & 11.08 & 0.02 & 10.87 & 0.05 \\
WISE J061329.78$-$701258.5 & 93.3741 & -70.2162 & 1.00 & 1.00 & 0.95 & 6.15e-03 & 6.27e-03 & 6.76e-03 & 7.99e-03 & 3.74e-03 & 3.49e-03 & 4.66e-03 & 5.18e-03 & 10.17 & 0.06 & 10.22 & 0.05 & 9.60 & 0.03 \\
WISE J061330.35$-$701343.2 & 93.3765 & -70.2287 & 1.00 & 1.00 & 0.91 & 2.12e-03 & 7.63e-04 & 1.50e-03 & 1.73e-03 & 2.19e-03 & 3.52e-04 & 1.67e-03 & 1.18e-03 & 12.29 & 0.03 & 12.34 & 0.03 & 12.19 & 0.16 \\
WISE J061332.40$-$664205.3 & 93.3850 & -66.7015 & 1.00 & 1.00 & 0.73 & 3.80e-04 & 5.92e-04 & 6.29e-04 & 6.34e-04 & 2.04e-03 & 1.57e-03 & 4.15e-03 & 3.26e-03 & 14.43 & 0.02 & 14.06 & 0.05 & 12.43 & 0.20 \\
WISE J061334.01$-$682820.4 & 93.3917 & -68.4723 & 1.00 & 1.00 & 0.87 & 3.90e-03 & 5.12e-03 & 2.83e-03 & 4.78e-03 & 1.92e-03 & 1.94e-03 & 1.78e-03 & 2.50e-03 & 10.46 & 0.04 & 10.53 & 0.03 & 10.06 & 0.03 \\
WISE J061335.40$-$665722.3 & 93.3975 & -66.9562 & 1.00 & 1.00 & 0.78 & 1.47e-02 & 1.09e-02 & 1.47e-02 & 1.79e-02 & 1.51e-02 & 1.79e-02 & 2.00e-02 & 2.79e-02 & 10.47 & 0.11 & 10.20 & 0.17 & 9.08 & 0.02 \\
WISE J061335.80$-$704001.9 & 93.3992 & -70.6672 & 1.00 & 1.00 & 0.88 & 1.28e-04 & 1.06e-04 & 1.06e-04 & 1.21e-04 & 4.86e-04 & 7.10e-05 & 3.79e-04 & 1.19e-04 & 11.82 & 0.01 & 11.94 & 0.02 & 11.57 & 0.08 \\
WISE J061337.95$-$674244.4 & 93.4081 & -67.7123 & 1.00 & 1.00 & 0.95 & 5.74e-04 & 2.50e-04 & 1.98e-04 & 5.13e-04 & 6.21e-04 & 2.57e-04 & 1.46e-04 & 6.31e-04 & 12.08 & 0.01 & 12.20 & 0.02 & 12.12 & 0.13 \\
WISE J061338.28$-$615532.2 & 93.4095 & -61.9256 & 1.00 & 1.00 & 0.88 & 7.80e-05 & 2.25e-03 & 2.82e-03 & 5.62e-03 & 8.77e-04 & 2.34e-03 & 4.94e-03 & 7.10e-03 & 15.42 & 0.09 & 14.39 & 0.09 & 11.65 & 0.10 \\
WISE J061338.83$-$660235.3 & 93.4118 & -66.0431 & 1.00 & 1.00 & 0.91 & 3.69e-03 & 2.24e-03 & 2.46e-03 & 2.54e-03 & 3.66e-03 & 1.96e-03 & 2.78e-03 & 2.24e-03 & 11.52 & 0.04 & 11.58 & 0.04 & 11.40 & 0.09 \\
WISE J061339.46$-$671215.5 & 93.4144 & -67.2043 & 1.00 & 1.00 & 0.91 & 2.83e-03 & 4.74e-03 & 2.26e-03 & 1.27e-03 & 1.68e-03 & 3.03e-03 & 1.48e-03 & 7.75e-04 & 10.50 & 0.04 & 10.58 & 0.03 & 9.93 & 0.03 \\
WISE J061340.81$-$691549.2 & 93.4201 & -69.2637 & 0.99 & 1.00 & 0.72 & -2.63e-03 & -1.58e-03 & -1.12e-04 & -3.60e-05 & -1.99e-03 & -2.99e-03 & 1.83e-04 & 3.24e-04 & 15.73 & 0.08 & 14.96 & 0.09 & 12.08 & 0.15 \\
WISE J061341.13$-$635018.6 & 93.4214 & -63.8385 & 1.00 & 1.00 & 0.98 & 5.14e-03 & 2.86e-03 & 4.27e-03 & 5.36e-03 & 4.99e-03 & 2.71e-03 & 3.95e-03 & 5.24e-03 & 12.00 & 0.04 & 12.07 & 0.04 & 11.71 & 0.11 \\
WISE J061341.51$-$671254.4 & 93.4230 & -67.2151 & 1.00 & 1.00 & 0.90 & 1.49e-03 & 1.25e-03 & 1.51e-03 & 2.16e-03 & 1.11e-03 & 7.93e-04 & 1.08e-03 & 1.53e-03 & 10.89 & 0.03 & 10.95 & 0.03 & 9.96 & 0.03 \\
WISE J061341.58$-$631844.6 & 93.4233 & -63.3124 & 1.00 & 1.00 & 0.98 & 5.53e-03 & 1.37e-02 & 2.53e-02 & 3.86e-02 & 4.42e-03 & 1.08e-02 & 2.09e-02 & 3.14e-02 & 13.66 & 0.14 & 12.69 & 0.13 & 9.70 & 0.03 \\
WISE J061341.80$-$703641.6 & 93.4241 & -70.6116 & 1.00 & 1.00 & 0.94 & 4.62e-03 & 3.13e-03 & 2.11e-03 & 5.14e-03 & 5.88e-03 & 3.05e-03 & 3.03e-03 & 5.86e-03 & 11.15 & 0.04 & 11.29 & 0.04 & 10.90 & 0.05 \\
WISE J061341.82$-$672841.6 & 93.4243 & -67.4782 & 1.00 & 1.00 & 0.83 & 1.49e-02 & 2.40e-02 & 2.79e-02 & 1.63e-02 & 7.23e-03 & 1.45e-02 & 1.72e-02 & 1.28e-02 & 10.98 & 0.09 & 10.90 & 0.08 & 10.33 & 0.04 \\
WISE J061342.14$-$694725.7 & 93.4256 & -69.7905 & 1.00 & 1.00 & 0.82 & 1.05e-03 & 5.70e-04 & 1.13e-03 & 1.12e-03 & 6.56e-04 & 6.48e-04 & 1.11e-03 & 1.31e-03 & 12.97 & 0.03 & 13.08 & 0.03 & 13.03 & 0.32 \\
WISE J061342.72$-$672029.3 & 93.4280 & -67.3415 & 1.00 & 1.00 & 0.76 & -2.70e-04 & 4.29e-04 & 1.32e-03 & 2.50e-03 & 4.81e-04 & 1.79e-03 & 5.32e-03 & 6.51e-03 & 15.14 & 0.04 & 14.43 & 0.06 & 11.34 & 0.07 \\
WISE J061342.72$-$690336.4 & 93.4280 & -69.0601 & 1.00 & 1.00 & 0.92 & 2.34e-03 & 7.38e-04 & 2.39e-03 & 9.39e-04 & 2.12e-03 & 2.51e-04 & 2.09e-03 & 7.33e-04 & 11.76 & 0.03 & 11.86 & 0.03 & 11.54 & 0.09 \\
WISE J061343.05$-$695320.4 & 93.4294 & -69.8890 & 1.00 & 1.00 & 0.89 & 4.35e-04 & 1.27e-04 & 3.05e-04 & 1.86e-04 & 4.48e-04 & 1.56e-04 & 1.63e-04 & 2.75e-04 & 12.09 & 0.01 & 12.21 & 0.02 & 12.03 & 0.12 \\
WISE J061343.30$-$711459.4 & 93.4304 & -71.2498 & 1.00 & 1.00 & 0.95 & 8.65e-03 & 3.51e-03 & 3.53e-03 & 7.66e-03 & 7.24e-03 & 3.00e-03 & 3.22e-03 & 6.26e-03 & 11.70 & 0.05 & 11.71 & 0.05 & 11.24 & 0.06 \\
WISE J061343.31$-$701631.6 & 93.4305 & -70.2754 & 0.95 & 0.96 & 0.72 & 1.72e-04 & -3.78e-04 & 4.46e-04 & -6.49e-05 & -3.07e-04 & -7.40e-04 & 8.10e-04 & 3.51e-04 & 14.59 & 0.02 & 14.54 & 0.04 & nan & nan \\
WISE J061343.57$-$675154.1 & 93.4316 & -67.8650 & 1.00 & 1.00 & 0.95 & 2.08e-03 & 3.55e-03 & 4.18e-03 & 5.76e-03 & 1.58e-03 & 2.08e-03 & 2.53e-03 & 3.80e-03 & 10.01 & 0.06 & 9.98 & 0.06 & 9.13 & 0.02 \\
WISE J061343.87$-$671858.6 & 93.4328 & -67.3163 & 1.00 & 1.00 & 0.96 & 1.05e-03 & 7.46e-04 & 1.16e-03 & 1.05e-03 & 8.41e-04 & 6.94e-04 & 1.07e-03 & 1.13e-03 & 12.12 & 0.03 & 12.19 & 0.03 & 12.04 & 0.11 \\
WISE J061344.17$-$663800.6 & 93.4341 & -66.6335 & 1.00 & 1.00 & 0.94 & 9.92e-04 & 1.19e-03 & 1.32e-03 & 1.03e-03 & 8.11e-04 & 9.75e-04 & 1.06e-03 & 7.96e-04 & 12.95 & 0.03 & 12.97 & 0.02 & 12.74 & 0.28 \\
WISE J061344.56$-$672613.5 & 93.4357 & -67.4371 & 1.00 & 1.00 & 0.96 & 8.45e-03 & 1.25e-02 & 1.21e-02 & 9.59e-03 & 7.08e-03 & 1.09e-02 & 1.15e-02 & 9.02e-03 & 10.27 & 0.07 & 10.02 & 0.07 & 9.09 & 0.02 \\
WISE J061344.79$-$685929.5 & 93.4366 & -68.9915 & 1.00 & 1.00 & 0.95 & 2.71e-03 & 2.76e-03 & 2.54e-03 & 5.08e-03 & 2.76e-03 & 2.80e-03 & 2.36e-03 & 5.38e-03 & 10.05 & 0.04 & 10.05 & 0.04 & 9.44 & 0.03 \\
WISE J061345.16$-$703542.1 & 93.4382 & -70.5950 & 1.00 & 1.00 & 0.95 & 2.75e-03 & 6.15e-03 & 7.46e-03 & 5.66e-03 & 2.11e-03 & 5.11e-03 & 6.87e-03 & 6.44e-03 & 10.05 & 0.05 & 10.11 & 0.05 & 9.37 & 0.03 \\
WISE J061346.01$-$691717.2 & 93.4417 & -69.2881 & 1.00 & 1.00 & 0.81 & 2.23e-03 & 1.02e-02 & 1.49e-02 & 1.40e-02 & 2.40e-03 & 9.54e-03 & 9.60e-03 & 1.40e-02 & 14.79 & 0.09 & 14.61 & 0.09 & nan & nan \\
WISE J061346.76$-$705925.0 & 93.4448 & -70.9903 & 1.00 & 1.00 & 0.97 & 2.75e-03 & 4.68e-03 & 5.84e-03 & 9.17e-03 & 2.07e-03 & 4.24e-03 & 5.93e-03 & 9.05e-03 & 9.82 & 0.06 & 9.87 & 0.06 & 9.15 & 0.02 \\
WISE J061346.79$-$672624.9 & 93.4450 & -67.4403 & 1.00 & 1.00 & 0.95 & 7.44e-03 & 1.11e-02 & 1.08e-02 & 2.19e-03 & 7.31e-03 & 9.99e-03 & 1.07e-02 & 3.44e-03 & 10.78 & 0.06 & 10.95 & 0.06 & 10.40 & 0.04 \\
WISE J061347.56$-$673710.1 & 93.4481 & -67.6195 & 1.00 & 1.00 & 0.96 & 3.84e-03 & 2.12e-03 & 1.75e-03 & 3.88e-03 & 2.88e-03 & 1.34e-03 & 1.38e-03 & 2.83e-03 & 11.16 & 0.04 & 11.22 & 0.03 & 10.67 & 0.04 \\
WISE J061347.64$-$633556.4 & 93.4485 & -63.5990 & 1.00 & 1.00 & 0.77 & 5.06e-04 & 3.77e-04 & 1.06e-03 & 1.29e-03 & 8.04e-03 & 6.20e-03 & 1.11e-02 & 5.15e-03 & 14.47 & 0.03 & 14.07 & 0.07 & 10.78 & 0.05 \\
WISE J061347.66$-$680117.6 & 93.4486 & -68.0216 & 1.00 & 1.00 & 0.95 & 8.30e-04 & 1.35e-03 & 1.08e-03 & 8.67e-04 & 1.54e-03 & 2.58e-03 & 2.40e-03 & 2.14e-03 & 10.92 & 0.02 & 11.01 & 0.03 & 10.61 & 0.04 \\
WISE J061348.54$-$703803.6 & 93.4523 & -70.6343 & 1.00 & 1.00 & 0.92 & 7.94e-04 & 1.04e-03 & 8.00e-04 & 4.72e-04 & 9.81e-04 & 1.42e-03 & 1.01e-03 & 4.11e-04 & 11.21 & 0.02 & 11.34 & 0.02 & 11.16 & 0.06 \\
WISE J061348.87$-$652937.1 & 93.4536 & -65.4936 & 1.00 & 1.00 & 0.96 & 7.18e-04 & 2.87e-04 & 6.20e-04 & 3.40e-04 & 8.67e-04 & 2.41e-04 & 8.33e-04 & 3.39e-04 & 11.79 & 0.02 & 11.89 & 0.02 & 11.61 & 0.09 \\
WISE J061350.00$-$690248.6 & 93.4583 & -69.0468 & 1.00 & 0.98 & 0.78 & 1.86e-04 & 1.30e-04 & 1.11e-04 & 2.25e-04 & 1.96e-04 & 1.50e-04 & 1.55e-04 & 9.57e-05 & 12.03 & 0.01 & 12.14 & 0.01 & 11.75 & 0.11 \\
WISE J061350.94$-$631929.3 & 93.4622 & -63.3248 & 1.00 & 1.00 & 0.81 & 3.01e-04 & 7.23e-04 & 1.74e-03 & 3.09e-03 & 5.02e-04 & 3.70e-03 & 5.90e-03 & 8.18e-03 & 14.99 & 0.05 & 14.50 & 0.08 & 11.52 & 0.08 \\
WISE J061351.40$-$631204.5 & 93.4642 & -63.2013 & 1.00 & 1.00 & 0.98 & 6.39e-03 & 3.20e-03 & 3.76e-03 & 6.65e-03 & 5.23e-03 & 2.88e-03 & 3.30e-03 & 6.01e-03 & 12.01 & 0.05 & 12.10 & 0.04 & 11.93 & 0.12 \\
WISE J061353.19$-$651323.5 & 93.4716 & -65.2232 & 1.00 & 1.00 & 0.73 & -1.16e-03 & 6.80e-04 & 1.90e-03 & 4.13e-03 & 5.71e-04 & 2.27e-03 & 2.38e-03 & 4.34e-03 & 15.49 & 0.09 & 14.33 & 0.06 & 11.50 & 0.09 \\
WISE J061353.79$-$680836.9 & 93.4741 & -68.1436 & 1.00 & 1.00 & 0.94 & 2.69e-04 & 4.46e-04 & 2.21e-04 & 9.10e-05 & 1.09e-04 & 2.46e-04 & 7.63e-05 & -3.25e-05 & 11.28 & 0.01 & 11.40 & 0.01 & 11.06 & 0.06 \\
WISE J061353.93$-$631459.7 & 93.4747 & -63.2499 & 1.00 & 1.00 & 0.98 & 7.11e-04 & 2.26e-03 & 3.99e-03 & 7.20e-03 & 2.16e-04 & 1.61e-03 & 3.49e-03 & 6.62e-03 & 15.08 & 0.09 & 13.98 & 0.09 & 10.77 & 0.05 \\
WISE J061354.37$-$672544.6 & 93.4765 & -67.4290 & 1.00 & 1.00 & 0.90 & 2.67e-03 & 3.36e-03 & 4.69e-03 & 4.29e-03 & 1.56e-03 & 2.57e-03 & 2.87e-03 & 3.00e-03 & 10.15 & 0.04 & 10.21 & 0.04 & 9.59 & 0.03 \\
WISE J061355.05$-$615954.7 & 93.4794 & -61.9985 & 1.00 & 1.00 & 0.92 & 9.79e-04 & 1.33e-03 & 1.28e-03 & 1.74e-03 & 2.07e-03 & 3.01e-03 & 2.87e-03 & 2.95e-03 & 13.71 & 0.04 & 13.32 & 0.04 & 9.71 & 0.03 \\
WISE J061355.74$-$670344.9 & 93.4822 & -67.0625 & 1.00 & 1.00 & 0.96 & 1.82e-03 & 1.62e-03 & 1.49e-03 & 9.20e-04 & 1.64e-03 & 1.30e-03 & 1.18e-03 & 9.59e-04 & 11.20 & 0.03 & 11.31 & 0.02 & 11.04 & 0.06 \\
WISE J061356.47$-$702057.8 & 93.4853 & -70.3494 & 1.00 & 1.00 & 0.90 & 3.17e-03 & 1.22e-04 & 4.59e-03 & 3.64e-03 & 1.59e-03 & 5.04e-04 & 2.69e-03 & 2.22e-03 & 15.39 & 0.08 & 13.99 & 0.07 & 11.05 & 0.06 \\
WISE J061356.59$-$675252.9 & 93.4858 & -67.8814 & 1.00 & 1.00 & 0.97 & 6.25e-03 & 8.88e-03 & 4.87e-03 & 4.09e-03 & 6.73e-03 & 9.57e-03 & 5.34e-03 & 4.96e-03 & 10.69 & 0.05 & 10.74 & 0.05 & 10.16 & 0.03 \\
WISE J061356.90$-$693412.1 & 93.4871 & -69.5700 & 1.00 & 1.00 & 0.81 & 1.03e-03 & 7.40e-04 & 4.85e-03 & 5.48e-03 & -7.32e-04 & 1.17e-03 & 3.24e-03 & 7.28e-03 & 15.42 & 0.06 & 14.78 & 0.07 & 12.22 & 0.15 \\
WISE J061357.05$-$693716.4 & 93.4877 & -69.6212 & 0.95 & 0.99 & 0.72 & 3.93e-04 & 5.22e-05 & 4.07e-04 & 1.44e-04 & 8.92e-04 & 1.03e-03 & 7.46e-04 & 8.53e-04 & 13.46 & 0.02 & 13.50 & 0.03 & nan & nan \\
WISE J061357.60$-$701854.0 & 93.4900 & -70.3150 & 1.00 & 1.00 & 0.91 & 4.26e-04 & 2.03e-04 & 3.61e-04 & 1.91e-04 & 6.72e-04 & 1.37e-04 & 3.52e-04 & 1.88e-04 & 12.31 & 0.02 & 12.39 & 0.02 & 12.37 & 0.17 \\
WISE J061358.89$-$685638.5 & 93.4954 & -68.9440 & 1.00 & 1.00 & 0.98 & 9.38e-02 & 1.44e-01 & 9.74e-02 & 5.98e-02 & 4.40e-02 & 7.04e-02 & 4.81e-02 & 3.20e-02 & 10.94 & 0.22 & 10.62 & 0.15 & 10.20 & 0.03 \\
WISE J061359.52$-$652633.9 & 93.4980 & -65.4427 & 1.00 & 1.00 & 0.94 & 1.71e-03 & 3.82e-03 & 6.65e-03 & 8.01e-03 & 4.52e-03 & 8.01e-03 & 1.17e-02 & 1.55e-02 & 14.72 & 0.05 & 14.19 & 0.08 & 10.55 & 0.04 \\
WISE J061400.02$-$701241.1 & 93.5001 & -70.2114 & 1.00 & 1.00 & 0.95 & 9.15e-03 & 7.77e-03 & 1.31e-02 & 1.77e-02 & 4.70e-03 & 3.69e-03 & 5.22e-03 & 7.07e-03 & 11.63 & 0.12 & 11.40 & 0.08 & 10.98 & 0.06 \\
WISE J061400.96$-$654116.4 & 93.5040 & -65.6879 & 1.00 & 1.00 & 0.85 & -6.99e-04 & -5.57e-04 & -4.42e-05 & 2.79e-04 & -3.34e-04 & -3.18e-06 & 1.31e-03 & 3.80e-03 & 15.31 & 0.04 & 14.53 & 0.08 & 11.96 & 0.13 \\
WISE J061401.13$-$711323.3 & 93.5047 & -71.2231 & 1.00 & 1.00 & 0.93 & 4.33e-03 & 7.72e-03 & 3.35e-03 & 3.24e-03 & 1.37e-02 & 2.50e-02 & 1.30e-02 & 1.14e-02 & 10.72 & 0.05 & 10.77 & 0.09 & 10.18 & 0.04 \\
WISE J061401.63$-$682709.6 & 93.5068 & -68.4527 & 1.00 & 1.00 & 0.89 & 2.49e-04 & 2.34e-04 & 1.21e-04 & 1.14e-04 & 3.08e-04 & 4.00e-04 & 1.39e-04 & 8.07e-05 & 11.40 & 0.01 & 11.53 & 0.01 & 11.41 & 0.09 \\
WISE J061402.36$-$662220.3 & 93.5098 & -66.3723 & 1.00 & 1.00 & 0.88 & 1.75e-03 & 1.76e-03 & 1.75e-03 & 3.31e-03 & 1.01e-03 & 1.43e-03 & 1.53e-03 & 2.27e-03 & 9.94 & 0.04 & 9.95 & 0.03 & 9.20 & 0.02 \\
WISE J061402.72$-$682606.6 & 93.5114 & -68.4352 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 4.13e-03 & 5.43e-03 & 5.36e-03 & 2.69e-03 & 3.47e-03 & 4.95e-03 & 4.94e-03 & 9.78 & 0.05 & 9.82 & 0.05 & 9.17 & 0.02 \\
WISE J061402.74$-$672240.8 & 93.5114 & -67.3780 & 1.00 & 1.00 & 0.81 & 1.91e-04 & 3.77e-04 & 3.31e-04 & 1.95e-04 & 1.92e-04 & 4.35e-04 & 4.24e-04 & 2.45e-04 & 10.69 & 0.01 & 10.84 & 0.01 & 10.61 & 0.04 \\
WISE J061403.24$-$655027.3 & 93.5135 & -65.8409 & 1.00 & 1.00 & 0.93 & 6.23e-03 & 9.59e-03 & 1.50e-02 & 1.93e-02 & 1.14e-02 & 1.71e-02 & 2.61e-02 & 3.54e-02 & 15.17 & 0.09 & 14.64 & 0.13 & 11.50 & 0.09 \\
WISE J061403.68$-$704633.1 & 93.5153 & -70.7759 & 1.00 & 1.00 & 0.71 & 1.22e-03 & 1.16e-03 & 1.32e-03 & 1.44e-03 & 8.17e-04 & 6.63e-04 & 8.12e-04 & 1.15e-03 & 10.57 & 0.03 & 10.62 & 0.02 & 9.98 & 0.03 \\
WISE J061404.08$-$653932.7 & 93.5170 & -65.6591 & 1.00 & 1.00 & 0.87 & 3.52e-04 & 2.59e-04 & 3.70e-04 & 6.39e-04 & 8.14e-04 & 4.00e-04 & 7.95e-04 & 1.20e-03 & 12.13 & 0.02 & 12.23 & 0.02 & 11.94 & 0.13 \\
WISE J061404.23$-$711032.7 & 93.5176 & -71.1757 & 1.00 & 1.00 & 0.96 & 8.70e-03 & 9.38e-03 & 4.97e-03 & 6.88e-03 & 7.29e-03 & 8.16e-03 & 5.10e-03 & 7.30e-03 & 10.99 & 0.06 & 11.04 & 0.06 & 10.61 & 0.04 \\
WISE J061406.59$-$684930.7 & 93.5275 & -68.8252 & 1.00 & 1.00 & 0.98 & 4.67e-03 & 7.90e-03 & 1.03e-02 & 9.34e-03 & 4.32e-03 & 7.71e-03 & 9.41e-03 & 8.46e-03 & 9.77 & 0.06 & 9.81 & 0.06 & 9.10 & 0.02 \\
WISE J061408.02$-$663214.3 & 93.5334 & -66.5373 & 1.00 & 0.98 & 0.96 & 1.19e-04 & 2.49e-04 & 5.00e-04 & 3.74e-04 & 1.36e-04 & 1.63e-04 & 5.10e-04 & 4.15e-04 & 12.65 & 0.02 & 12.67 & 0.02 & 12.84 & 0.28 \\
WISE J061408.74$-$691446.9 & 93.5364 & -69.2464 & 1.00 & 1.00 & 0.93 & 5.80e-04 & 8.67e-04 & 6.05e-04 & 1.51e-04 & 1.28e-03 & 1.81e-03 & 1.15e-03 & 2.61e-04 & 11.42 & 0.02 & 11.56 & 0.02 & 11.30 & 0.07 \\
WISE J061410.73$-$652905.0 & 93.5447 & -65.4847 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 6.37e-04 & 1.40e-03 & 1.20e-03 & 4.12e-04 & 3.95e-04 & 6.37e-04 & 6.90e-04 & 12.18 & 0.03 & 12.21 & 0.02 & 12.22 & 0.15 \\
WISE J061411.38$-$645105.5 & 93.5474 & -64.8515 & 1.00 & 0.95 & 0.87 & 8.68e-04 & 9.58e-04 & 4.67e-04 & 6.96e-04 & 2.48e-04 & 2.96e-04 & -1.73e-05 & 6.30e-05 & 12.26 & 0.02 & 12.31 & 0.01 & 12.07 & 0.13 \\
WISE J061411.66$-$711658.4 & 93.5486 & -71.2829 & 1.00 & 1.00 & 0.90 & 5.22e-04 & 1.49e-04 & 4.67e-04 & 3.68e-04 & 5.63e-04 & 1.68e-04 & 5.18e-04 & 4.83e-04 & 12.52 & 0.02 & 12.60 & 0.02 & 12.37 & 0.16 \\
WISE J061411.66$-$673133.0 & 93.5486 & -67.5258 & 1.00 & 1.00 & 0.91 & -5.00e-04 & 4.55e-04 & 1.74e-03 & 3.05e-03 & -6.12e-05 & 7.23e-04 & 1.46e-03 & 2.18e-03 & 14.97 & 0.06 & 13.81 & 0.05 & 10.80 & 0.05 \\
WISE J061412.62$-$651951.7 & 93.5526 & -65.3310 & 1.00 & 1.00 & 0.73 & 1.43e-03 & 1.22e-03 & 1.18e-03 & 2.04e-03 & 9.70e-04 & 1.19e-03 & 1.03e-03 & 2.38e-03 & 13.89 & 0.03 & 13.96 & 0.03 & nan & nan \\
WISE J061413.17$-$691613.5 & 93.5549 & -69.2704 & 1.00 & 1.00 & 0.71 & 4.60e-04 & 2.81e-04 & 1.67e-04 & 3.04e-04 & 7.90e-04 & 2.84e-04 & 2.59e-04 & 3.47e-04 & 12.08 & 0.01 & 12.20 & 0.02 & 11.86 & 0.12 \\
WISE J061413.45$-$644937.6 & 93.5561 & -64.8271 & 1.00 & 0.99 & 0.77 & 6.90e-03 & 3.43e-03 & 1.19e-02 & 7.60e-03 & -1.44e-03 & 2.15e-03 & 4.17e-03 & 3.68e-03 & 15.72 & 0.08 & 15.06 & 0.08 & nan & nan \\
WISE J061413.55$-$692556.6 & 93.5565 & -69.4324 & 1.00 & 1.00 & 0.98 & 1.64e-02 & 9.72e-03 & 9.68e-03 & 1.15e-02 & 1.24e-02 & 8.14e-03 & 6.30e-03 & 9.52e-03 & 12.78 & 0.08 & 12.75 & 0.07 & 12.89 & 0.30 \\
WISE J061413.82$-$633817.3 & 93.5576 & -63.6381 & 1.00 & 1.00 & 0.97 & 3.70e-03 & 7.44e-03 & 5.26e-03 & 2.23e-03 & 2.96e-03 & 6.19e-03 & 4.31e-03 & 2.51e-03 & 13.84 & 0.07 & 13.17 & 0.07 & 9.75 & 0.03 \\
WISE J061413.86$-$693050.5 & 93.5577 & -69.5140 & 1.00 & 1.00 & 0.91 & 1.96e-03 & 1.48e-03 & 2.10e-03 & 1.62e-03 & 1.25e-03 & 1.41e-03 & 1.29e-03 & 1.71e-03 & 12.53 & 0.03 & 12.58 & 0.03 & 12.67 & 0.24 \\
WISE J061415.40$-$671111.3 & 93.5642 & -67.1865 & 1.00 & 1.00 & 0.97 & 3.04e-03 & 4.28e-03 & 8.39e-03 & 1.10e-02 & 2.87e-03 & 3.94e-03 & 7.43e-03 & 1.15e-02 & 14.33 & 0.07 & 13.70 & 0.07 & 10.34 & 0.03 \\
WISE J061415.73$-$701234.5 & 93.5656 & -70.2096 & 1.00 & 1.00 & 0.78 & 4.99e-04 & 1.92e-04 & 9.66e-04 & 3.38e-04 & 2.05e-03 & 2.07e-03 & 3.35e-03 & 2.03e-03 & 14.01 & 0.02 & 14.08 & 0.04 & nan & nan \\
WISE J061416.25$-$623947.4 & 93.5677 & -62.6632 & 1.00 & 1.00 & 0.97 & 4.73e-04 & 1.60e-03 & 3.81e-03 & 5.51e-03 & 8.31e-05 & 8.39e-04 & 2.26e-03 & 3.70e-03 & 14.25 & 0.08 & 13.09 & 0.07 & 10.05 & 0.04 \\
WISE J061419.85$-$651044.9 & 93.5827 & -65.1791 & 1.00 & 1.00 & 0.85 & 1.65e-02 & 3.53e-02 & 4.89e-02 & 5.53e-02 & 1.05e-02 & 2.42e-02 & 3.16e-02 & 3.15e-02 & 11.45 & 0.14 & 11.32 & 0.11 & 10.43 & 0.04 \\
WISE J061419.90$-$675605.7 & 93.5829 & -67.9349 & 1.00 & 1.00 & 0.96 & 2.10e-03 & 2.45e-03 & 1.62e-03 & 1.30e-03 & 1.62e-03 & 1.90e-03 & 1.34e-03 & 1.11e-03 & 11.12 & 0.03 & 11.19 & 0.03 & 10.94 & 0.06 \\
WISE J061420.05$-$685308.1 & 93.5835 & -68.8856 & 1.00 & 1.00 & 0.89 & 6.49e-04 & 5.88e-04 & 7.95e-05 & 7.55e-04 & 8.90e-04 & 7.08e-04 & 3.05e-05 & 8.38e-04 & 11.73 & 0.02 & 11.88 & 0.02 & 11.73 & 0.10 \\
WISE J061420.15$-$682516.6 & 93.5840 & -68.4213 & 1.00 & 1.00 & 0.92 & 2.25e-04 & 2.70e-04 & 2.05e-04 & 1.32e-04 & 2.27e-04 & 2.58e-04 & 2.26e-04 & 1.29e-04 & 11.17 & 0.01 & 11.30 & 0.01 & 11.09 & 0.06 \\
WISE J061420.43$-$672605.2 & 93.5851 & -67.4348 & 1.00 & 1.00 & 0.92 & 1.25e-03 & 3.19e-03 & 6.29e-03 & 1.16e-02 & 9.11e-04 & 2.38e-03 & 4.86e-03 & 8.75e-03 & 13.92 & 0.08 & 12.49 & 0.08 & 9.55 & 0.03 \\
WISE J061421.80$-$682813.2 & 93.5909 & -68.4703 & 1.00 & 1.00 & 0.96 & 3.64e-03 & 8.57e-03 & 9.76e-03 & 6.16e-03 & 9.28e-03 & 2.48e-02 & 2.79e-02 & 2.00e-02 & 14.53 & 0.06 & 14.57 & 0.10 & nan & nan \\
WISE J061422.31$-$660241.4 & 93.5930 & -66.0448 & 1.00 & 1.00 & 0.91 & 9.91e-04 & 1.92e-03 & 2.58e-03 & 1.69e-03 & 7.28e-04 & 1.71e-03 & 2.22e-03 & 1.85e-03 & 11.05 & 0.03 & 11.14 & 0.03 & 10.59 & 0.04 \\
WISE J061423.38$-$641556.6 & 93.5974 & -64.2657 & 0.97 & 1.00 & 0.83 & 3.37e-04 & 1.42e-04 & 3.92e-04 & 3.70e-04 & 6.21e-03 & 8.17e-03 & 9.00e-03 & 1.03e-02 & 14.05 & 0.02 & 14.07 & 0.06 & nan & nan \\
WISE J061423.65$-$662532.1 & 93.5985 & -66.4256 & 1.00 & 1.00 & 0.95 & 6.77e-03 & 5.02e-03 & 6.52e-03 & 3.86e-03 & 2.58e-03 & 2.71e-03 & 2.76e-03 & 1.74e-03 & 12.22 & 0.05 & 12.18 & 0.03 & 11.93 & 0.12 \\
WISE J061424.48$-$654746.5 & 93.6020 & -65.7962 & 1.00 & 1.00 & 0.87 & 1.22e-02 & 3.69e-03 & 1.25e-02 & 7.11e-03 & 3.02e-03 & 9.98e-04 & 3.12e-03 & 1.68e-03 & 11.35 & 0.07 & 11.41 & 0.03 & 10.75 & 0.05 \\
WISE J061424.54$-$652256.1 & 93.6023 & -65.3823 & 1.00 & 1.00 & 0.98 & 2.81e-03 & 9.02e-04 & 2.99e-03 & 1.35e-03 & 3.10e-03 & 6.98e-04 & 3.09e-03 & 1.12e-03 & 12.15 & 0.03 & 12.20 & 0.03 & 12.01 & 0.13 \\
WISE J061425.44$-$621419.7 & 93.6060 & -62.2388 & 1.00 & 1.00 & 0.77 & -3.38e-05 & -8.37e-05 & -6.70e-05 & -4.17e-06 & 1.84e-03 & 2.20e-03 & 3.20e-03 & 1.97e-03 & 14.34 & 0.02 & 14.50 & 0.05 & nan & nan \\
WISE J061425.76$-$692548.4 & 93.6073 & -69.4301 & 1.00 & 1.00 & 0.94 & 2.16e-03 & 1.06e-03 & 2.93e-03 & 9.42e-04 & 4.53e-03 & 1.93e-03 & 6.12e-03 & 2.03e-03 & 14.56 & 0.04 & 14.36 & 0.06 & 12.16 & 0.15 \\
WISE J061425.95$-$700910.1 & 93.6081 & -70.1528 & 1.00 & 1.00 & 0.94 & 3.62e-03 & 2.35e-03 & 2.54e-03 & 3.83e-03 & 3.44e-03 & 1.47e-03 & 2.79e-03 & 3.29e-03 & 12.09 & 0.04 & 12.15 & 0.04 & 12.03 & 0.12 \\
WISE J061426.08$-$631112.5 & 93.6087 & -63.1868 & 1.00 & 1.00 & 0.80 & 3.03e-03 & 2.89e-03 & 4.13e-03 & 2.71e-03 & 2.89e-03 & 5.42e-03 & 5.45e-03 & 5.07e-03 & 14.71 & 0.05 & 14.24 & 0.05 & 11.93 & 0.13 \\
WISE J061426.27$-$700753.7 & 93.6094 & -70.1316 & 1.00 & 1.00 & 0.93 & 2.65e-03 & 3.02e-03 & 1.48e-03 & 1.47e-03 & 2.66e-03 & 2.70e-03 & 1.53e-03 & 2.00e-03 & 11.43 & 0.03 & 11.52 & 0.03 & 11.13 & 0.06 \\
WISE J061426.70$-$652649.6 & 93.6113 & -65.4471 & 1.00 & 1.00 & 0.97 & 1.83e-03 & 2.38e-03 & 2.60e-03 & 1.56e-03 & 2.63e-03 & 3.27e-03 & 3.62e-03 & 2.31e-03 & 10.76 & 0.03 & 10.91 & 0.04 & 10.47 & 0.04 \\
WISE J061426.83$-$681811.5 & 93.6118 & -68.3032 & 1.00 & 1.00 & 0.99 & 1.75e-03 & 1.86e-03 & 1.35e-03 & 2.36e-03 & 3.47e-03 & 3.89e-03 & 2.55e-03 & 4.48e-03 & 10.73 & 0.06 & 10.56 & 0.08 & 9.70 & 0.03 \\
WISE J061427.46$-$685418.5 & 93.6144 & -68.9051 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 2.31e-03 & 1.31e-03 & 1.38e-03 & 2.06e-03 & 2.76e-03 & 9.46e-04 & 1.54e-03 & 10.99 & 0.03 & 11.09 & 0.03 & 10.65 & 0.04 \\
WISE J061427.48$-$662420.4 & 93.6145 & -66.4057 & 1.00 & 1.00 & 0.95 & 1.40e-03 & 8.61e-04 & 1.61e-03 & 1.43e-03 & 6.47e-04 & 6.61e-04 & 1.19e-03 & 1.71e-03 & 11.32 & 0.04 & 11.34 & 0.04 & 10.75 & 0.05 \\
WISE J061427.66$-$665055.1 & 93.6152 & -66.8487 & 1.00 & 1.00 & 0.97 & 5.64e-03 & 4.83e-03 & 2.90e-03 & 3.80e-03 & 6.42e-03 & 6.37e-03 & 3.47e-03 & 4.41e-03 & 11.46 & 0.04 & 11.60 & 0.05 & 11.52 & 0.08 \\
WISE J061429.29$-$700254.9 & 93.6220 & -70.0486 & 1.00 & 1.00 & 0.96 & 3.72e-03 & 3.46e-03 & 6.69e-03 & 6.29e-03 & 3.39e-03 & 4.31e-03 & 6.78e-03 & 7.34e-03 & 10.10 & 0.06 & 10.08 & 0.06 & 9.50 & 0.03 \\
WISE J061429.66$-$690204.0 & 93.6236 & -69.0345 & 1.00 & 1.00 & 0.98 & 3.64e-03 & 2.72e-03 & 8.65e-04 & 4.69e-03 & 3.21e-03 & 2.29e-03 & 7.74e-04 & 4.10e-03 & 11.42 & 0.04 & 11.51 & 0.03 & 11.36 & 0.08 \\
WISE J061429.84$-$691259.9 & 93.6244 & -69.2166 & 1.00 & 1.00 & 0.92 & 1.42e-03 & 1.78e-04 & 1.75e-03 & 6.23e-04 & 1.36e-03 & 1.36e-04 & 1.27e-03 & 4.69e-04 & 12.64 & 0.03 & 12.72 & 0.03 & 12.70 & 0.23 \\
WISE J061430.21$-$665128.1 & 93.6259 & -66.8578 & 1.00 & 1.00 & 0.96 & -1.19e-04 & -1.06e-04 & 1.00e-04 & 2.88e-04 & -1.61e-04 & 1.73e-04 & 1.08e-03 & 1.83e-03 & 14.22 & 0.03 & 13.87 & 0.05 & 12.32 & 0.17 \\
WISE J061430.36$-$695858.3 & 93.6265 & -69.9828 & 1.00 & 1.00 & 0.80 & 4.61e-04 & 1.68e-04 & 2.39e-04 & 3.60e-04 & 9.24e-04 & 6.18e-06 & 7.63e-04 & 3.50e-04 & 12.11 & 0.01 & 12.23 & 0.02 & 11.79 & 0.11 \\
WISE J061430.40$-$645409.3 & 93.6267 & -64.9026 & 1.00 & 1.00 & 0.81 & 1.90e-04 & 1.16e-03 & 2.58e-03 & 4.67e-03 & -5.81e-04 & 5.62e-04 & 2.59e-03 & 5.49e-03 & 15.16 & 0.05 & 14.36 & 0.06 & 11.32 & 0.07 \\
WISE J061431.22$-$655851.7 & 93.6301 & -65.9810 & 1.00 & 1.00 & 0.97 & 5.77e-03 & 1.12e-02 & 1.03e-02 & 5.21e-03 & 9.30e-03 & 1.78e-02 & 2.01e-02 & 6.85e-03 & 10.62 & 0.06 & 10.68 & 0.08 & 10.01 & 0.03 \\
WISE J061432.10$-$621647.9 & 93.6338 & -62.2800 & 0.99 & 0.99 & 0.90 & -1.77e-05 & -3.65e-05 & -5.50e-06 & 2.13e-05 & -9.75e-06 & 6.23e-05 & 3.08e-05 & 1.77e-05 & 12.56 & 0.01 & 12.64 & 0.02 & 12.75 & 0.24 \\
WISE J061432.76$-$643110.8 & 93.6365 & -64.5197 & 1.00 & 1.00 & 0.91 & 5.06e-04 & 2.04e-03 & 2.75e-03 & 3.68e-03 & -3.11e-04 & 4.84e-04 & 1.17e-03 & 1.63e-03 & 14.75 & 0.04 & 13.80 & 0.03 & 10.94 & 0.06 \\
WISE J061434.18$-$641420.9 & 93.6424 & -64.2392 & 1.00 & 1.00 & 0.95 & -1.83e-04 & 1.37e-02 & 3.07e-02 & 4.28e-02 & 1.44e-03 & 1.64e-02 & 3.26e-02 & 4.95e-02 & 15.79 & 0.18 & 14.84 & 0.19 & 11.81 & 0.11 \\
WISE J061434.19$-$640710.7 & 93.6425 & -64.1196 & 1.00 & 1.00 & 0.96 & 1.20e-03 & 3.25e-03 & 5.82e-03 & 1.07e-02 & 8.86e-04 & 1.36e-03 & 3.44e-03 & 6.51e-03 & 14.89 & 0.08 & 14.03 & 0.07 & 10.86 & 0.06 \\
WISE J061435.42$-$621211.7 & 93.6476 & -62.2033 & 1.00 & 1.00 & 0.71 & 1.06e-03 & 8.84e-04 & 6.88e-04 & 1.13e-03 & 9.29e-04 & 1.51e-03 & 7.54e-04 & 9.41e-04 & 12.11 & 0.02 & 12.15 & 0.03 & 11.96 & 0.16 \\
WISE J061435.72$-$690141.8 & 93.6488 & -69.0283 & 1.00 & 1.00 & 0.85 & 8.96e-03 & 2.13e-03 & 8.06e-03 & 3.87e-03 & 4.28e-03 & 2.53e-03 & 4.08e-03 & 2.60e-03 & 12.31 & 0.06 & 12.35 & 0.04 & 11.61 & 0.09 \\
WISE J061436.48$-$635838.4 & 93.6520 & -63.9773 & 1.00 & 1.00 & 0.82 & 6.07e-04 & 2.54e-03 & 1.46e-03 & 3.14e-03 & 6.57e-03 & 5.61e-03 & 3.47e-03 & 5.99e-03 & 12.95 & 0.04 & 12.86 & 0.05 & 10.67 & 0.05 \\
WISE J061436.92$-$692157.7 & 93.6538 & -69.3660 & 1.00 & 1.00 & 0.95 & 8.97e-03 & 1.31e-02 & 1.27e-02 & 2.73e-02 & 3.80e-03 & 6.14e-03 & 6.77e-03 & 1.28e-02 & 10.13 & 0.09 & 10.09 & 0.06 & 9.42 & 0.03 \\
WISE J061437.10$-$692352.0 & 93.6546 & -69.3978 & 1.00 & 1.00 & 0.76 & 1.24e-03 & 1.35e-03 & 3.08e-04 & 1.12e-03 & 1.35e-03 & 7.35e-04 & 8.86e-04 & 7.40e-04 & 12.02 & 0.02 & 12.10 & 0.02 & 11.70 & 0.10 \\
WISE J061438.37$-$710635.6 & 93.6599 & -71.1099 & 1.00 & 1.00 & 0.91 & 6.15e-04 & 6.45e-04 & 4.67e-04 & 2.37e-04 & 1.19e-03 & 7.44e-04 & 7.78e-04 & 3.76e-04 & 11.35 & 0.02 & 11.48 & 0.02 & 11.25 & 0.07 \\
WISE J061438.83$-$672636.9 & 93.6618 & -67.4436 & 1.00 & 1.00 & 0.97 & 7.41e-03 & 2.23e-02 & 3.47e-02 & 3.64e-02 & 4.21e-03 & 1.22e-02 & 1.89e-02 & 2.01e-02 & 10.23 & 0.10 & 10.20 & 0.07 & 9.41 & 0.03 \\
WISE J061441.51$-$702828.5 & 93.6730 & -70.4746 & 1.00 & 1.00 & 0.93 & 1.45e-03 & 1.86e-03 & 1.22e-03 & 9.60e-04 & 1.31e-03 & 1.33e-03 & 1.04e-03 & 9.07e-04 & 10.60 & 0.03 & 10.68 & 0.03 & 10.03 & 0.03 \\
WISE J061441.75$-$684736.1 & 93.6740 & -68.7934 & 1.00 & 1.00 & 0.97 & 1.35e-01 & 1.55e-01 & 1.36e-02 & 8.95e-02 & 5.05e-02 & 5.89e-02 & 7.96e-03 & 3.25e-02 & 10.59 & 0.22 & 10.22 & 0.14 & 9.60 & 0.03 \\
WISE J061442.01$-$704706.0 & 93.6750 & -70.7850 & 1.00 & 1.00 & 0.95 & 3.71e-03 & 5.34e-03 & 5.51e-03 & 2.24e-03 & 2.89e-03 & 2.93e-03 & 3.83e-03 & 6.66e-04 & 12.13 & 0.04 & 12.14 & 0.04 & 12.03 & 0.12 \\
WISE J061442.69$-$672500.1 & 93.6779 & -67.4167 & 1.00 & 1.00 & 0.95 & 8.68e-03 & 4.77e-03 & 1.13e-02 & 1.12e-02 & 1.33e-02 & 8.86e-03 & 1.72e-02 & 1.85e-02 & 9.46 & 0.11 & 9.10 & 0.15 & 8.37 & 0.02 \\
WISE J061443.34$-$644609.5 & 93.6806 & -64.7693 & 1.00 & 1.00 & 0.95 & 2.56e-03 & 2.56e-03 & 2.81e-03 & 2.93e-03 & 1.92e-03 & 2.16e-03 & 2.51e-03 & 2.82e-03 & 11.88 & 0.04 & 11.97 & 0.04 & 11.78 & 0.11 \\
WISE J061443.59$-$700752.5 & 93.6816 & -70.1312 & 1.00 & 1.00 & 0.73 & -6.23e-04 & 2.48e-04 & 1.88e-04 & 1.86e-03 & 2.30e-04 & 6.51e-05 & 1.32e-03 & 1.51e-03 & 15.37 & 0.07 & 14.01 & 0.04 & 11.08 & 0.06 \\
WISE J061444.14$-$640748.5 & 93.6839 & -64.1301 & 1.00 & 0.97 & 0.93 & 4.49e-04 & 3.60e-04 & 2.03e-04 & 3.71e-04 & 2.97e-04 & 2.52e-04 & -5.57e-05 & 1.18e-04 & 12.50 & 0.02 & 12.56 & 0.02 & 12.35 & 0.19 \\
WISE J061444.24$-$690852.5 & 93.6843 & -69.1479 & 1.00 & 1.00 & 0.95 & 2.30e-03 & 2.95e-03 & 3.39e-03 & 3.63e-03 & 1.88e-03 & 2.13e-03 & 3.11e-03 & 2.77e-03 & 10.24 & 0.04 & 10.30 & 0.04 & 9.63 & 0.03 \\
WISE J061444.54$-$620600.8 & 93.6856 & -62.1002 & 1.00 & 1.00 & 0.77 & -2.65e-03 & -2.18e-03 & -1.16e-03 & -1.79e-03 & 2.85e-03 & 1.42e-03 & 4.22e-03 & 4.26e-03 & 15.68 & 0.07 & 14.44 & 0.08 & 11.21 & 0.07 \\
WISE J061445.07$-$701828.4 & 93.6878 & -70.3079 & 1.00 & 1.00 & 0.77 & 1.01e-03 & 4.73e-04 & 6.28e-04 & 9.41e-04 & 4.67e-03 & 2.56e-03 & 2.94e-03 & 4.65e-03 & 13.11 & 0.02 & 12.76 & 0.04 & 9.52 & 0.03 \\
WISE J061446.76$-$630154.9 & 93.6948 & -63.0319 & 1.00 & 1.00 & 0.94 & 5.45e-04 & 2.20e-03 & 4.67e-03 & 6.52e-03 & 7.55e-05 & 8.68e-04 & 2.23e-03 & 3.64e-03 & 14.64 & 0.08 & 13.58 & 0.07 & 10.75 & 0.05 \\
WISE J061448.26$-$641001.2 & 93.7011 & -64.1670 & 1.00 & 1.00 & 0.87 & 7.48e-04 & 9.09e-04 & 8.69e-04 & 9.11e-04 & 7.66e-04 & 7.81e-04 & 9.43e-04 & 9.03e-04 & 10.97 & 0.02 & 11.13 & 0.02 & 10.71 & 0.05 \\
WISE J061448.39$-$631635.1 & 93.7016 & -63.2764 & 1.00 & 1.00 & 0.82 & 3.29e-03 & 5.42e-03 & 7.62e-03 & 1.23e-02 & 4.15e-04 & 3.36e-03 & 6.05e-03 & 8.21e-03 & 14.81 & 0.07 & 13.94 & 0.06 & 11.32 & 0.07 \\
WISE J061449.13$-$702343.1 & 93.7047 & -70.3953 & 1.00 & 1.00 & 0.96 & 4.69e-04 & 5.60e-04 & 3.25e-04 & 2.48e-04 & 9.22e-04 & 1.27e-03 & 5.71e-04 & 3.74e-04 & 11.06 & 0.02 & 11.19 & 0.02 & 10.91 & 0.05 \\
WISE J061450.42$-$711823.4 & 93.7101 & -71.3065 & 1.00 & 1.00 & 0.94 & 3.10e-03 & 4.20e-03 & 5.96e-03 & 4.52e-03 & 2.15e-03 & 3.59e-03 & 5.64e-03 & 4.04e-03 & 11.04 & 0.05 & 11.03 & 0.05 & 10.68 & 0.04 \\
WISE J061450.73$-$692730.6 & 93.7114 & -69.4585 & 1.00 & 1.00 & 0.98 & 2.25e-02 & 4.51e-02 & 6.18e-02 & 1.03e-01 & 1.37e-02 & 3.29e-02 & 5.27e-02 & 8.58e-02 & 12.58 & 0.23 & 11.51 & 0.22 & 8.30 & 0.02 \\
WISE J061451.04$-$695611.5 & 93.7127 & -69.9365 & 1.00 & 1.00 & 0.78 & 1.27e-04 & 7.49e-05 & 1.02e-04 & 1.21e-04 & 1.02e-03 & 2.51e-04 & 7.90e-04 & 1.44e-04 & 11.85 & 0.01 & 12.00 & 0.02 & 11.73 & 0.10 \\
WISE J061451.93$-$700107.2 & 93.7164 & -70.0187 & 1.00 & 1.00 & 0.97 & 3.02e-03 & 7.71e-03 & 1.13e-02 & 1.55e-02 & 2.01e-03 & 4.85e-03 & 7.96e-03 & 1.09e-02 & 10.15 & 0.08 & 10.14 & 0.06 & 9.36 & 0.02 \\
WISE J061454.08$-$641343.9 & 93.7254 & -64.2289 & 1.00 & 1.00 & 0.96 & 2.73e-03 & 7.91e-03 & 1.29e-02 & 2.13e-02 & 5.20e-03 & 1.84e-02 & 3.20e-02 & 5.01e-02 & 14.88 & 0.12 & 14.31 & 0.18 & 11.59 & 0.10 \\
WISE J061454.32$-$625633.3 & 93.7263 & -62.9426 & 1.00 & 1.00 & 0.97 & 1.19e-02 & 7.03e-03 & 1.21e-02 & 8.57e-03 & 8.13e-03 & 6.06e-03 & 9.66e-03 & 7.52e-03 & 9.89 & 0.07 & 9.88 & 0.07 & 9.11 & 0.02 \\
WISE J061454.93$-$674629.4 & 93.7289 & -67.7748 & 1.00 & 1.00 & 0.88 & 3.56e-04 & 3.24e-04 & 5.24e-04 & 4.63e-04 & 5.59e-04 & 4.69e-04 & 7.20e-04 & 4.41e-04 & 12.53 & 0.02 & 12.57 & 0.02 & 12.79 & 0.25 \\
WISE J061455.53$-$654218.6 & 93.7314 & -65.7052 & 1.00 & 1.00 & 0.96 & 1.76e-03 & 4.82e-03 & 6.26e-03 & 9.26e-03 & 3.53e-03 & 1.15e-02 & 1.51e-02 & 1.89e-02 & 15.08 & 0.06 & 14.62 & 0.09 & 11.71 & 0.11 \\
WISE J061455.54$-$624255.5 & 93.7314 & -62.7154 & 1.00 & 1.00 & 0.74 & 4.20e-04 & 1.79e-04 & 5.83e-05 & -2.38e-05 & -1.06e-03 & 9.16e-05 & 1.39e-03 & 3.05e-03 & 15.22 & 0.04 & 14.36 & 0.07 & 10.91 & 0.06 \\
WISE J061455.66$-$645156.1 & 93.7319 & -64.8656 & 1.00 & 1.00 & 0.96 & 2.65e-03 & 1.66e-03 & 3.12e-03 & 1.78e-03 & 1.68e-03 & 1.56e-03 & 2.55e-03 & 1.84e-03 & 12.04 & 0.03 & 12.07 & 0.03 & 12.02 & 0.12 \\
WISE J061456.11$-$700158.9 & 93.7338 & -70.0330 & 1.00 & 1.00 & 0.95 & 1.22e-03 & 6.80e-04 & 1.37e-03 & 9.04e-04 & 2.67e-03 & 8.70e-04 & 3.04e-03 & 1.38e-03 & 12.11 & 0.03 & 12.25 & 0.03 & 11.91 & 0.11 \\
WISE J061456.78$-$680627.7 & 93.7366 & -68.1077 & 1.00 & 1.00 & 0.98 & 5.21e-03 & 4.82e-03 & 5.70e-03 & 1.39e-03 & 5.24e-03 & 5.15e-03 & 6.17e-03 & 1.51e-03 & 11.06 & 0.04 & 11.16 & 0.05 & 10.85 & 0.05 \\
WISE J061457.29$-$643902.5 & 93.7387 & -64.6507 & 1.00 & 1.00 & 0.90 & 1.13e-03 & 1.03e-03 & 9.37e-04 & 1.18e-03 & 1.42e-03 & 1.66e-03 & 9.83e-04 & 1.21e-03 & 12.11 & 0.02 & 12.18 & 0.03 & 12.04 & 0.13 \\
WISE J061457.40$-$664425.1 & 93.7392 & -66.7403 & 1.00 & 0.99 & 0.85 & 1.69e-04 & 1.44e-04 & 1.29e-04 & 1.52e-04 & 9.59e-05 & 9.16e-05 & 1.00e-04 & 7.53e-05 & 11.28 & 0.01 & 11.40 & 0.01 & 11.07 & 0.07 \\
WISE J061457.93$-$661454.9 & 93.7414 & -66.2486 & 1.00 & 1.00 & 0.94 & 2.84e-03 & 3.68e-03 & 4.15e-03 & 4.69e-03 & 2.13e-03 & 2.19e-03 & 2.59e-03 & 2.95e-03 & 10.12 & 0.05 & 10.17 & 0.04 & 9.45 & 0.03 \\
WISE J061458.13$-$674150.1 & 93.7422 & -67.6973 & 1.00 & 1.00 & 0.89 & 3.37e-03 & 4.78e-03 & 3.76e-03 & 3.62e-03 & 3.77e-03 & 6.39e-03 & 5.55e-03 & 4.81e-03 & 10.67 & 0.04 & 10.81 & 0.05 & 10.31 & 0.04 \\
WISE J061458.31$-$640118.4 & 93.7430 & -64.0218 & 1.00 & 1.00 & 0.86 & 7.80e-04 & 2.18e-03 & 9.00e-04 & 9.91e-04 & -5.50e-04 & 5.18e-04 & 4.73e-04 & 7.69e-04 & 15.45 & 0.06 & 14.80 & 0.07 & 12.70 & 0.24 \\
WISE J061458.96$-$703007.4 & 93.7457 & -70.5021 & 1.00 & 1.00 & 0.96 & 1.95e-03 & 4.13e-03 & 6.64e-03 & 6.67e-03 & 1.77e-03 & 2.79e-03 & 4.93e-03 & 4.86e-03 & 9.37 & 0.04 & 9.39 & 0.04 & 8.74 & 0.02 \\
WISE J061459.43$-$653814.2 & 93.7476 & -65.6373 & 0.96 & 0.98 & 0.82 & 7.12e-05 & 6.56e-05 & 7.52e-05 & 1.23e-04 & 2.78e-04 & 1.98e-04 & 2.32e-04 & 4.13e-04 & 12.31 & 0.01 & 12.45 & 0.02 & 12.06 & 0.14 \\
WISE J061500.56$-$701200.0 & 93.7523 & -70.2000 & 1.00 & 0.97 & 0.77 & -3.46e-04 & 4.28e-05 & -2.86e-04 & 1.51e-04 & -1.67e-03 & -1.77e-03 & -1.31e-03 & -2.89e-04 & 15.09 & 0.03 & 14.75 & 0.05 & 12.04 & 0.14 \\
WISE J061500.86$-$624933.3 & 93.7536 & -62.8259 & 1.00 & 1.00 & 0.93 & 9.97e-04 & 2.89e-04 & 8.77e-04 & 3.13e-04 & 8.22e-04 & 2.09e-04 & 8.95e-04 & 2.76e-04 & 12.45 & 0.02 & 12.49 & 0.03 & 12.20 & 0.15 \\
WISE J061501.36$-$662251.4 & 93.7556 & -66.3809 & 1.00 & 1.00 & 0.96 & 1.06e-03 & 1.12e-03 & 1.20e-03 & 1.33e-03 & 8.55e-04 & 9.78e-04 & 7.63e-04 & 1.32e-03 & 12.50 & 0.02 & 12.57 & 0.02 & 12.36 & 0.20 \\
WISE J061501.36$-$662251.4 & 93.7556 & -66.3809 & 1.00 & 1.00 & 0.96 & 1.06e-03 & 1.12e-03 & 1.20e-03 & 1.33e-03 & 8.55e-04 & 9.78e-04 & 7.63e-04 & 1.32e-03 & 12.50 & 0.02 & 12.57 & 0.02 & 12.36 & 0.20 \\
WISE J061501.51$-$671507.6 & 93.7563 & -67.2521 & 1.00 & 1.00 & 0.95 & 3.79e-03 & 3.31e-03 & 3.83e-03 & 4.98e-03 & 3.03e-03 & 2.98e-03 & 3.95e-03 & 5.33e-03 & 10.57 & 0.05 & 10.61 & 0.05 & 10.01 & 0.03 \\
WISE J061501.78$-$661913.9 & 93.7574 & -66.3205 & 1.00 & 1.00 & 0.86 & 5.37e-04 & 4.03e-04 & 1.82e-04 & 4.96e-04 & 1.06e-03 & 7.86e-04 & -3.12e-05 & 1.11e-03 & 12.93 & 0.02 & 12.99 & 0.02 & 12.57 & 0.23 \\
WISE J061502.43$-$711940.3 & 93.7601 & -71.3278 & 1.00 & 1.00 & 0.92 & 1.39e-03 & 1.29e-03 & 1.11e-03 & 1.24e-03 & 1.89e-03 & 2.10e-03 & 2.37e-03 & 2.40e-03 & 11.12 & 0.03 & 11.19 & 0.04 & 10.43 & 0.04 \\
WISE J061502.57$-$711113.8 & 93.7607 & -71.1872 & 1.00 & 1.00 & 0.95 & 2.49e-02 & 3.05e-03 & 2.16e-02 & 7.13e-03 & 1.17e-02 & 1.81e-03 & 1.10e-02 & 4.39e-03 & 12.12 & 0.09 & 12.09 & 0.07 & 11.50 & 0.07 \\
WISE J061502.65$-$645715.1 & 93.7610 & -64.9542 & 1.00 & 1.00 & 0.90 & 1.77e-04 & 3.79e-04 & 2.74e-04 & 8.46e-05 & 2.47e-04 & 6.25e-04 & 4.26e-04 & 6.86e-05 & 11.03 & 0.01 & 11.17 & 0.01 & 10.91 & 0.05 \\
WISE J061503.00$-$690613.6 & 93.7625 & -69.1038 & 1.00 & 1.00 & 0.92 & 1.81e-04 & 2.65e-04 & 2.04e-04 & 2.25e-05 & 2.25e-04 & 4.38e-04 & 3.06e-04 & -4.56e-05 & 11.39 & 0.01 & 11.54 & 0.01 & 11.30 & 0.08 \\
WISE J061503.29$-$664901.4 & 93.7637 & -66.8171 & 1.00 & 1.00 & 0.93 & 1.91e-03 & 3.67e-03 & 3.04e-03 & 1.76e-03 & 1.71e-03 & 3.43e-03 & 3.40e-03 & 2.53e-03 & 10.22 & 0.03 & 10.27 & 0.04 & 9.61 & 0.03 \\
WISE J061503.29$-$664901.4 & 93.7637 & -66.8171 & 1.00 & 1.00 & 0.93 & 1.91e-03 & 3.67e-03 & 3.04e-03 & 1.76e-03 & 1.71e-03 & 3.43e-03 & 3.40e-03 & 2.53e-03 & 10.22 & 0.03 & 10.27 & 0.04 & 9.61 & 0.03 \\
WISE J061503.38$-$704514.9 & 93.7641 & -70.7541 & 1.00 & 1.00 & 0.85 & 3.37e-04 & 4.16e-04 & 2.32e-04 & 2.11e-04 & 3.11e-04 & 4.04e-04 & 2.78e-04 & 3.03e-04 & 10.89 & 0.01 & 11.12 & 0.01 & 10.57 & 0.04 \\
WISE J061503.45$-$665608.4 & 93.7644 & -66.9357 & 1.00 & 1.00 & 0.72 & 3.92e-04 & 8.18e-04 & 1.55e-03 & 1.46e-03 & -9.69e-05 & 6.40e-04 & 5.91e-04 & 5.43e-04 & 14.90 & 0.05 & 13.87 & 0.03 & 11.47 & 0.08 \\
WISE J061503.57$-$670243.4 & 93.7649 & -67.0454 & 1.00 & 1.00 & 0.97 & 2.29e-04 & 9.90e-04 & 1.83e-03 & 3.06e-03 & -7.58e-06 & 2.41e-04 & 6.99e-04 & 1.25e-03 & 13.15 & 0.06 & 11.98 & 0.04 & 9.27 & 0.02 \\
WISE J061504.00$-$661716.3 & 93.7667 & -66.2879 & 1.00 & 1.00 & 0.99 & 1.45e-03 & 2.85e-03 & 5.08e-03 & 8.16e-03 & 7.36e-04 & 1.47e-03 & 2.89e-03 & 4.68e-03 & 12.33 & 0.11 & 11.29 & 0.09 & 8.54 & 0.02 \\
WISE J061505.16$-$640832.5 & 93.7715 & -64.1424 & 1.00 & 1.00 & 0.95 & 1.03e-02 & 1.88e-02 & 1.04e-02 & 1.03e-03 & 1.46e-02 & 2.60e-02 & 1.58e-02 & 2.22e-03 & 10.70 & 0.07 & 10.88 & 0.09 & 10.58 & 0.04 \\
WISE J061505.24$-$650204.0 & 93.7718 & -65.0344 & 1.00 & 1.00 & 0.79 & -1.69e-03 & 1.83e-03 & 7.52e-03 & 1.63e-02 & 3.96e-03 & 1.10e-02 & 1.38e-02 & 1.78e-02 & 15.65 & 0.11 & 14.64 & 0.11 & 11.75 & 0.10 \\
WISE J061506.23$-$641551.4 & 93.7759 & -64.2643 & 1.00 & 1.00 & 0.90 & 1.33e-03 & 2.69e-03 & 5.47e-03 & 7.40e-03 & -3.25e-04 & 1.46e-03 & 5.00e-03 & 9.26e-03 & 15.27 & 0.09 & 14.32 & 0.10 & 11.67 & 0.10 \\
WISE J061507.08$-$671718.6 & 93.7795 & -67.2885 & 1.00 & 1.00 & 0.92 & 9.79e-03 & 2.66e-03 & 8.84e-03 & 4.12e-03 & 6.35e-03 & 2.98e-03 & 6.68e-03 & 2.83e-03 & 10.11 & 0.05 & 10.18 & 0.05 & 9.58 & 0.03 \\
WISE J061507.41$-$682442.3 & 93.7809 & -68.4118 & 1.00 & 1.00 & 0.86 & 1.59e-04 & 2.41e-04 & 5.14e-05 & 1.41e-04 & 2.47e-04 & 4.45e-04 & 1.21e-05 & 1.49e-04 & 11.64 & 0.01 & 11.81 & 0.01 & 11.88 & 0.11 \\
WISE J061508.95$-$662249.1 & 93.7873 & -66.3803 & 1.00 & 1.00 & 0.95 & 5.21e-03 & 3.83e-03 & 6.26e-03 & 5.78e-03 & 3.55e-03 & 3.38e-03 & 4.18e-03 & 4.13e-03 & 9.82 & 0.06 & 9.82 & 0.05 & 9.31 & 0.03 \\
WISE J061509.14$-$670141.6 & 93.7881 & -67.0282 & 1.00 & 1.00 & 0.92 & 3.09e-03 & 6.17e-03 & 5.96e-03 & 4.33e-03 & 2.40e-03 & 4.15e-03 & 4.24e-03 & 2.78e-03 & 11.18 & 0.05 & 11.11 & 0.04 & 10.56 & 0.04 \\
WISE J061509.37$-$690610.0 & 93.7890 & -69.1028 & 1.00 & 1.00 & 0.95 & 2.38e-03 & 1.49e-03 & 2.51e-03 & 1.67e-03 & 1.95e-03 & 1.28e-03 & 2.27e-03 & 1.43e-03 & 12.39 & 0.03 & 12.45 & 0.03 & 12.25 & 0.17 \\
WISE J061510.15$-$673434.7 & 93.7923 & -67.5763 & 1.00 & 1.00 & 0.90 & 5.42e-04 & 2.33e-04 & 2.98e-04 & 2.42e-04 & 6.79e-04 & 1.65e-04 & 4.45e-04 & 2.14e-04 & 12.35 & 0.02 & 12.45 & 0.02 & 12.33 & 0.16 \\
WISE J061510.75$-$700022.8 & 93.7948 & -70.0063 & 1.00 & 1.00 & 0.92 & 7.05e-03 & 4.54e-03 & 4.44e-03 & 7.35e-03 & 6.90e-03 & 4.21e-03 & 2.90e-03 & 6.56e-03 & 12.02 & 0.05 & 12.04 & 0.05 & 11.68 & 0.10 \\
WISE J061511.03$-$691232.3 & 93.7959 & -69.2090 & 1.00 & 1.00 & 0.91 & 9.08e-03 & 1.19e-02 & 6.37e-03 & 9.40e-03 & 3.46e-03 & 5.07e-03 & 3.71e-03 & 4.49e-03 & 10.75 & 0.07 & 10.73 & 0.05 & 10.28 & 0.04 \\
WISE J061511.46$-$683130.5 & 93.7977 & -68.5251 & 1.00 & 1.00 & 0.93 & 1.50e-04 & 1.70e-04 & 1.20e-04 & -1.22e-05 & 2.09e-04 & 2.43e-04 & 1.66e-04 & -8.55e-05 & 11.47 & 0.01 & 11.60 & 0.01 & 11.34 & 0.07 \\
WISE J061511.79$-$665646.5 & 93.7991 & -66.9462 & 1.00 & 1.00 & 0.97 & 4.12e-04 & 2.27e-03 & 5.25e-03 & 9.00e-03 & 1.85e-04 & 1.74e-03 & 4.31e-03 & 7.64e-03 & 14.27 & 0.10 & 13.39 & 0.09 & 10.53 & 0.04 \\
WISE J061512.29$-$635314.7 & 93.8012 & -63.8874 & 1.00 & 1.00 & 0.94 & 3.34e-04 & 4.30e-04 & 2.14e-04 & 1.02e-04 & 5.19e-04 & 7.30e-04 & 2.71e-04 & 1.10e-04 & 11.28 & 0.01 & 11.42 & 0.02 & 11.09 & 0.06 \\
WISE J061512.29$-$683754.3 & 93.8012 & -68.6318 & 1.00 & 1.00 & 0.94 & 9.26e-03 & 4.84e-03 & 7.71e-03 & 8.77e-03 & 5.60e-03 & 3.79e-03 & 5.48e-03 & 6.66e-03 & 12.02 & 0.06 & 12.07 & 0.05 & 11.78 & 0.11 \\
WISE J061512.74$-$695834.3 & 93.8031 & -69.9762 & 1.00 & 1.00 & 0.98 & 9.08e-03 & 1.96e-02 & 2.19e-02 & 2.00e-02 & 6.49e-03 & 1.32e-02 & 1.54e-02 & 1.35e-02 & 10.45 & 0.09 & 10.49 & 0.08 & 9.93 & 0.03 \\
WISE J061513.48$-$662632.3 & 93.8062 & -66.4423 & 1.00 & 1.00 & 0.99 & 6.69e-03 & 1.71e-02 & 2.44e-02 & 2.27e-02 & 6.08e-03 & 1.67e-02 & 2.49e-02 & 2.42e-02 & 10.33 & 0.08 & 10.38 & 0.08 & 9.62 & 0.03 \\
WISE J061515.05$-$712033.8 & 93.8127 & -71.3427 & 1.00 & 1.00 & 0.88 & 3.70e-03 & 6.17e-03 & 2.69e-03 & 2.12e-03 & 3.92e-03 & 6.58e-03 & 2.39e-03 & 2.03e-03 & 10.71 & 0.04 & 10.89 & 0.04 & 10.52 & 0.04 \\
WISE J061515.91$-$684711.1 & 93.8163 & -68.7864 & 1.00 & 1.00 & 0.70 & 1.10e-03 & 5.14e-03 & 6.16e-03 & 4.13e-03 & 4.48e-03 & 9.45e-03 & 1.07e-02 & 8.47e-03 & 15.29 & 0.06 & 14.82 & 0.07 & 11.92 & 0.11 \\
WISE J061515.99$-$661012.7 & 93.8166 & -66.1702 & 1.00 & 1.00 & 0.86 & 7.64e-04 & 5.70e-04 & 1.31e-03 & 1.02e-03 & 6.97e-04 & 6.87e-04 & 1.06e-03 & 1.36e-03 & 12.33 & 0.02 & 12.35 & 0.02 & 12.06 & 0.13 \\
WISE J061516.35$-$654930.2 & 93.8181 & -65.8250 & 1.00 & 1.00 & 0.94 & -1.17e-03 & 7.41e-04 & 2.06e-03 & 4.41e-03 & -8.18e-04 & 2.36e-03 & 5.55e-03 & 1.04e-02 & 15.49 & 0.10 & 14.64 & 0.16 & 12.16 & 0.14 \\
WISE J061516.99$-$640745.1 & 93.8208 & -64.1292 & 1.00 & 1.00 & 0.92 & 2.89e-03 & 4.62e-03 & 5.40e-03 & 6.32e-03 & 1.97e-03 & 3.19e-03 & 4.15e-03 & 4.70e-03 & 13.91 & 0.05 & 13.11 & 0.05 & 10.13 & 0.03 \\
WISE J061517.28$-$681521.9 & 93.8220 & -68.2561 & 0.99 & 0.95 & 0.79 & 1.74e-04 & 9.67e-05 & -5.00e-06 & 2.29e-04 & 2.97e-04 & 1.28e-04 & -2.84e-05 & 4.92e-04 & 12.16 & 0.01 & 12.30 & 0.01 & 12.02 & 0.11 \\
WISE J061517.73$-$651929.5 & 93.8239 & -65.3249 & 1.00 & 0.98 & 0.87 & -5.95e-04 & 4.15e-03 & 7.02e-03 & 6.18e-03 & -2.07e-03 & -9.30e-04 & 4.80e-04 & 1.68e-03 & 15.81 & 0.08 & 14.97 & 0.07 & 11.65 & 0.10 \\
WISE J061518.31$-$651416.1 & 93.8263 & -65.2378 & 1.00 & 1.00 & 0.84 & -5.56e-03 & -3.32e-03 & -1.65e-03 & 1.86e-04 & 5.19e-04 & 2.61e-03 & 2.39e-03 & 4.00e-03 & 15.79 & 0.07 & 14.55 & 0.07 & 11.67 & 0.09 \\
WISE J061519.98$-$652017.4 & 93.8333 & -65.3382 & 1.00 & 1.00 & 0.97 & 7.99e-04 & 5.12e-04 & 8.51e-04 & 7.09e-04 & 9.28e-04 & 6.22e-04 & 1.15e-03 & 8.74e-04 & 12.24 & 0.02 & 12.34 & 0.03 & 11.92 & 0.12 \\
WISE J061520.08$-$692418.8 & 93.8336 & -69.4052 & 1.00 & 1.00 & 0.88 & 2.55e-03 & 5.29e-03 & 5.01e-03 & 2.02e-03 & 2.23e-03 & 5.22e-03 & 5.37e-03 & 3.24e-03 & 10.16 & 0.04 & 10.20 & 0.05 & 9.58 & 0.03 \\
WISE J061520.51$-$640920.4 & 93.8355 & -64.1557 & 1.00 & 1.00 & 0.94 & 8.40e-03 & 2.74e-03 & 4.86e-03 & 6.96e-03 & 3.41e-03 & 9.70e-04 & 2.02e-03 & 2.49e-03 & 12.25 & 0.05 & 12.19 & 0.03 & 11.73 & 0.10 \\
WISE J061521.63$-$704039.6 & 93.8401 & -70.6777 & 1.00 & 1.00 & 0.94 & 1.71e-02 & 3.75e-02 & 3.94e-02 & 1.91e-02 & 4.23e-03 & 9.98e-03 & 1.10e-02 & 5.68e-03 & 11.05 & 0.11 & 11.08 & 0.06 & 10.49 & 0.04 \\
WISE J061522.53$-$675851.8 & 93.8439 & -67.9810 & 1.00 & 1.00 & 0.96 & 5.26e-03 & 3.94e-03 & 7.65e-03 & 6.72e-03 & 4.26e-03 & 5.31e-03 & 8.92e-03 & 9.43e-03 & 9.76 & 0.05 & 9.77 & 0.06 & 9.08 & 0.02 \\
WISE J061522.96$-$644948.2 & 93.8457 & -64.8301 & 1.00 & 1.00 & 0.98 & 1.22e-02 & 2.42e-02 & 1.38e-02 & 3.51e-03 & 7.05e-03 & 1.41e-02 & 8.26e-03 & 2.43e-03 & 10.25 & 0.08 & 10.25 & 0.06 & 9.44 & 0.03 \\
WISE J061523.60$-$700846.4 & 93.8483 & -70.1462 & 1.00 & 1.00 & 0.98 & 3.11e-01 & 7.26e-02 & 2.21e-01 & 2.06e-01 & 2.52e-01 & 5.54e-02 & 1.76e-01 & 1.60e-01 & 10.01 & 0.29 & 9.15 & 0.26 & 8.08 & 0.02 \\
WISE J061524.73$-$674404.4 & 93.8530 & -67.7345 & 1.00 & 1.00 & 0.93 & 4.96e-03 & 7.11e-03 & 3.79e-03 & 4.21e-03 & 4.70e-03 & 6.20e-03 & 2.63e-03 & 3.47e-03 & 10.99 & 0.05 & 11.06 & 0.04 & 10.66 & 0.04 \\
WISE J061526.40$-$624430.5 & 93.8600 & -62.7418 & 1.00 & 1.00 & 0.97 & 5.51e-05 & 8.05e-05 & 1.72e-04 & 2.57e-04 & -3.67e-05 & -1.43e-06 & 5.28e-05 & 1.18e-04 & 11.07 & 0.01 & 11.12 & 0.01 & 10.87 & 0.06 \\
WISE J061526.75$-$650744.4 & 93.8614 & -65.1290 & 1.00 & 1.00 & 0.97 & 4.87e-03 & 9.48e-03 & 1.40e-02 & 1.49e-02 & 3.73e-03 & 8.68e-03 & 1.24e-02 & 1.37e-02 & 9.85 & 0.08 & 9.87 & 0.07 & 9.09 & 0.02 \\
WISE J061529.21$-$703233.5 & 93.8717 & -70.5426 & 1.00 & 1.00 & 0.76 & 1.13e-03 & 8.24e-05 & 1.25e-03 & 2.78e-03 & -2.32e-04 & -6.08e-05 & 4.69e-04 & 2.03e-03 & 15.46 & 0.08 & 14.38 & 0.07 & 11.11 & 0.06 \\
WISE J061529.46$-$705821.7 & 93.8727 & -70.9727 & 1.00 & 0.99 & 0.84 & 2.27e-04 & 2.13e-04 & 4.77e-04 & 3.49e-04 & -6.31e-05 & 6.60e-05 & 1.90e-04 & 3.12e-04 & 12.55 & 0.02 & 12.63 & 0.02 & 12.62 & 0.22 \\
WISE J061529.52$-$664011.7 & 93.8730 & -66.6699 & 1.00 & 1.00 & 0.96 & 5.80e-03 & 7.84e-03 & 8.47e-03 & 6.63e-03 & 6.13e-03 & 8.41e-03 & 9.25e-03 & 6.90e-03 & 10.64 & 0.05 & 10.70 & 0.06 & 9.74 & 0.03 \\
WISE J061529.90$-$620047.7 & 93.8746 & -62.0132 & 1.00 & 1.00 & 0.93 & 7.11e-04 & 1.20e-03 & 1.87e-03 & 2.79e-03 & 2.24e-03 & 4.18e-03 & 5.13e-03 & 8.29e-03 & 15.19 & 0.08 & 14.37 & 0.12 & 11.69 & 0.14 \\
WISE J061530.22$-$631230.3 & 93.8759 & -63.2084 & 1.00 & 1.00 & 0.72 & 3.15e-04 & 6.71e-04 & 4.96e-04 & 7.46e-04 & 6.15e-04 & 7.50e-04 & 6.73e-04 & 8.21e-04 & 13.23 & 0.02 & 13.28 & 0.03 & nan & nan \\
WISE J061531.13$-$694624.1 & 93.8797 & -69.7733 & 1.00 & 1.00 & 0.91 & 4.98e-04 & 3.44e-04 & 1.20e-04 & 4.87e-04 & 1.11e-03 & 5.84e-04 & 4.12e-04 & 9.22e-04 & 11.75 & 0.01 & 11.87 & 0.02 & 11.50 & 0.09 \\
WISE J061531.51$-$694814.7 & 93.8813 & -69.8041 & 1.00 & 1.00 & 0.88 & 1.56e-03 & 1.96e-03 & 2.16e-03 & 2.58e-03 & 2.02e-03 & 2.67e-03 & 3.50e-03 & 2.43e-03 & 11.98 & 0.04 & 11.99 & 0.04 & 11.64 & 0.10 \\
WISE J061531.86$-$624427.4 & 93.8828 & -62.7409 & 1.00 & 1.00 & 0.94 & 7.55e-03 & 1.77e-02 & 1.80e-02 & 8.90e-03 & 8.02e-03 & 1.89e-02 & 2.13e-02 & 1.06e-02 & 15.35 & 0.09 & 14.62 & 0.11 & 11.33 & 0.08 \\
WISE J061531.87$-$660637.3 & 93.8828 & -66.1104 & 1.00 & 0.99 & 0.84 & 6.29e-05 & 1.18e-04 & 1.77e-06 & 2.77e-05 & 1.37e-04 & 2.98e-04 & 1.70e-05 & -3.42e-05 & 11.49 & 0.01 & 11.63 & 0.01 & 11.45 & 0.08 \\
WISE J061532.15$-$633417.3 & 93.8840 & -63.5715 & 1.00 & 1.00 & 0.82 & 1.92e-04 & 1.50e-04 & 3.46e-05 & 1.68e-04 & 2.92e-04 & 1.66e-04 & 2.20e-04 & 2.63e-04 & 12.01 & 0.01 & 12.11 & 0.02 & 11.92 & 0.12 \\
WISE J061533.19$-$624808.3 & 93.8883 & -62.8023 & 1.00 & 1.00 & 0.76 & 3.15e-03 & 4.58e-03 & 4.78e-03 & 7.03e-03 & 5.96e-03 & 6.05e-03 & 1.17e-02 & 9.32e-03 & 15.21 & 0.09 & 14.04 & 0.09 & 11.38 & 0.08 \\
WISE J061533.70$-$685947.9 & 93.8904 & -68.9966 & 1.00 & 1.00 & 0.92 & 2.86e-04 & 1.23e-04 & 1.45e-04 & 2.32e-04 & 5.04e-04 & 9.69e-05 & 3.01e-04 & 4.38e-04 & 12.20 & 0.01 & 12.31 & 0.02 & 11.92 & 0.12 \\
WISE J061534.04$-$710049.9 & 93.8918 & -71.0139 & 1.00 & 1.00 & 0.93 & 5.13e-03 & 3.18e-03 & 3.04e-03 & 3.52e-03 & 1.02e-02 & 8.03e-03 & 4.25e-03 & 7.66e-03 & 11.59 & 0.04 & 11.63 & 0.06 & 11.09 & 0.06 \\
WISE J061535.53$-$710609.0 & 93.8980 & -71.1025 & 1.00 & 1.00 & 0.94 & 2.44e-03 & 8.97e-04 & 2.06e-03 & 1.30e-03 & 2.55e-03 & 1.10e-03 & 2.35e-03 & 1.44e-03 & 11.94 & 0.03 & 12.03 & 0.03 & 11.83 & 0.09 \\
WISE J061535.95$-$672807.4 & 93.8998 & -67.4687 & 1.00 & 1.00 & 0.97 & 4.62e-03 & 3.13e-03 & 4.68e-03 & 5.55e-03 & 2.05e-03 & 1.68e-03 & 2.52e-03 & 2.97e-03 & 10.14 & 0.07 & 10.15 & 0.05 & 9.55 & 0.03 \\
WISE J061536.80$-$695107.1 & 93.9033 & -69.8520 & 1.00 & 1.00 & 0.95 & 2.26e-03 & 5.19e-03 & 7.17e-03 & 7.75e-03 & 1.84e-03 & 4.43e-03 & 6.39e-03 & 6.79e-03 & 10.37 & 0.05 & 10.43 & 0.06 & 9.86 & 0.03 \\
WISE J061536.96$-$675931.8 & 93.9040 & -67.9922 & 1.00 & 1.00 & 0.88 & 3.34e-03 & 4.42e-03 & 4.44e-03 & 3.14e-03 & 5.23e-03 & 8.88e-03 & 9.38e-03 & 7.66e-03 & 11.40 & 0.04 & 11.41 & 0.06 & 10.93 & 0.04 \\
WISE J061537.05$-$672923.3 & 93.9044 & -67.4898 & 1.00 & 1.00 & 0.88 & 3.86e-03 & 1.66e-03 & 4.08e-03 & 2.70e-03 & 1.84e-03 & 8.11e-04 & 2.18e-03 & 1.57e-03 & 9.84 & 0.04 & 9.85 & 0.03 & 9.15 & 0.02 \\
WISE J061538.58$-$644923.7 & 93.9107 & -64.8232 & 1.00 & 1.00 & 0.98 & 2.79e-03 & 2.28e-03 & 9.29e-04 & 3.15e-03 & 2.43e-03 & 1.85e-03 & 7.29e-04 & 2.77e-03 & 12.00 & 0.03 & 12.08 & 0.03 & 11.91 & 0.11 \\
WISE J061538.60$-$682445.2 & 93.9108 & -68.4126 & 1.00 & 1.00 & 0.98 & 2.46e-02 & 1.12e-02 & 7.52e-03 & 2.76e-02 & 1.44e-02 & 6.70e-03 & 4.05e-03 & 1.64e-02 & 14.51 & 0.09 & 13.72 & 0.07 & 12.71 & 0.24 \\
WISE J061538.69$-$695342.5 & 93.9112 & -69.8951 & 1.00 & 1.00 & 0.93 & 1.20e-03 & 2.19e-04 & 1.05e-03 & 6.63e-04 & 1.39e-03 & 3.77e-04 & 1.29e-03 & 1.12e-03 & 12.87 & 0.02 & 12.95 & 0.03 & 12.90 & 0.30 \\
WISE J061538.87$-$705908.9 & 93.9120 & -70.9858 & 1.00 & 1.00 & 0.80 & 1.39e-04 & 1.79e-04 & 1.26e-04 & 7.75e-05 & 4.84e-04 & 3.00e-04 & 3.80e-04 & 8.32e-06 & 11.64 & 0.01 & 11.79 & 0.02 & 11.66 & 0.09 \\
WISE J061539.10$-$654637.5 & 93.9129 & -65.7771 & 1.00 & 1.00 & 0.94 & 3.78e-03 & 3.13e-03 & 2.26e-03 & 3.49e-03 & 8.26e-03 & 6.01e-03 & 4.60e-03 & 7.89e-03 & 10.97 & 0.04 & 10.94 & 0.06 & 10.54 & 0.04 \\
WISE J061539.16$-$705400.0 & 93.9132 & -70.9000 & 1.00 & 1.00 & 0.85 & -1.23e-04 & -2.82e-04 & 3.29e-04 & 1.60e-04 & 8.81e-04 & -4.48e-05 & 6.63e-04 & 1.30e-04 & 14.55 & 0.03 & 13.25 & 0.03 & 10.33 & 0.04 \\
WISE J061540.53$-$693121.6 & 93.9189 & -69.5227 & 1.00 & 1.00 & 0.82 & 3.81e-04 & 1.22e-04 & 3.26e-04 & 1.17e-04 & 5.38e-04 & 3.84e-04 & 3.77e-04 & 4.44e-04 & 12.25 & 0.01 & 12.34 & 0.02 & 12.40 & 0.25 \\
WISE J061541.49$-$683954.9 & 93.9229 & -68.6652 & 1.00 & 1.00 & 0.73 & 1.99e-03 & 1.40e-03 & 7.92e-04 & 1.97e-03 & 6.40e-03 & 8.70e-03 & 1.27e-03 & 7.79e-03 & 13.53 & 0.03 & 13.61 & 0.06 & nan & nan \\
WISE J061541.90$-$701521.7 & 93.9246 & -70.2560 & 1.00 & 1.00 & 0.97 & 3.80e-03 & 3.61e-03 & 4.86e-03 & 2.91e-03 & 5.75e-03 & 4.72e-03 & 7.21e-03 & 3.97e-03 & 10.83 & 0.04 & 11.01 & 0.05 & 10.69 & 0.05 \\
WISE J061542.28$-$625245.4 & 93.9261 & -62.8793 & 0.96 & 1.00 & 0.74 & 2.89e-02 & 1.33e-02 & 1.13e-02 & 2.73e-02 & 4.20e-02 & 2.73e-02 & 4.46e-03 & 6.49e-02 & 16.01 & 0.12 & 15.24 & 0.12 & nan & nan \\
WISE J061543.01$-$630409.7 & 93.9292 & -63.0694 & 1.00 & 1.00 & 0.93 & -9.48e-04 & 2.37e-04 & 1.60e-03 & 3.44e-03 & -6.44e-04 & 1.71e-05 & 4.41e-04 & 9.34e-04 & 15.33 & 0.09 & 14.21 & 0.06 & 11.56 & 0.09 \\
WISE J061543.70$-$653152.9 & 93.9321 & -65.5314 & 1.00 & 1.00 & 0.91 & 6.28e-04 & 1.65e-03 & 2.77e-03 & 3.07e-03 & 3.72e-04 & 8.75e-04 & 1.51e-03 & 1.68e-03 & 12.27 & 0.04 & 11.29 & 0.03 & 8.63 & 0.02 \\
WISE J061544.94$-$663136.3 & 93.9372 & -66.5267 & 1.00 & 1.00 & 0.89 & 4.22e-04 & 7.44e-04 & 3.74e-04 & 2.82e-04 & 4.42e-04 & 8.10e-04 & 6.73e-04 & 5.18e-04 & 10.54 & 0.02 & 10.70 & 0.02 & 10.16 & 0.04 \\
WISE J061545.32$-$664627.4 & 93.9388 & -66.7743 & 1.00 & 1.00 & 0.93 & 5.64e-02 & 3.00e-02 & 4.83e-02 & 5.51e-02 & 3.31e-02 & 2.03e-02 & 3.52e-02 & 3.69e-02 & 11.78 & 0.15 & 11.48 & 0.12 & 10.90 & 0.06 \\
WISE J061545.70$-$670638.9 & 93.9404 & -67.1108 & 1.00 & 1.00 & 0.85 & -1.73e-04 & 1.72e-04 & 6.45e-04 & 1.30e-03 & -1.37e-04 & 3.17e-05 & 1.38e-03 & 1.95e-03 & 14.78 & 0.03 & 13.81 & 0.04 & 10.83 & 0.05 \\
WISE J061545.75$-$691630.5 & 93.9406 & -69.2751 & 1.00 & 1.00 & 0.86 & 4.43e-04 & 3.38e-04 & 2.41e-04 & 4.26e-04 & 4.46e-04 & 1.46e-04 & 2.52e-04 & 3.11e-04 & 11.89 & 0.01 & 12.00 & 0.02 & 11.76 & 0.11 \\
WISE J061547.27$-$700129.3 & 93.9470 & -70.0248 & 1.00 & 1.00 & 0.95 & 3.92e-03 & 6.78e-03 & 6.35e-03 & 5.30e-03 & 3.02e-03 & 5.06e-03 & 5.91e-03 & 5.61e-03 & 10.04 & 0.06 & 10.08 & 0.05 & 9.36 & 0.03 \\
WISE J061547.33$-$671554.5 & 93.9472 & -67.2651 & 1.00 & 0.99 & 0.88 & 2.10e-04 & 1.47e-04 & 1.25e-07 & 2.56e-04 & 3.03e-04 & 6.14e-05 & -2.43e-05 & 2.50e-04 & 11.85 & 0.01 & 11.97 & 0.01 & 11.71 & 0.10 \\
WISE J061547.37$-$690948.5 & 93.9474 & -69.1635 & 1.00 & 1.00 & 0.98 & 8.99e-03 & 1.48e-02 & 7.90e-03 & 3.00e-03 & 6.70e-03 & 1.26e-02 & 7.05e-03 & 2.01e-03 & 11.62 & 0.06 & 11.66 & 0.06 & 11.31 & 0.07 \\
WISE J061548.24$-$660840.6 & 93.9510 & -66.1446 & 1.00 & 1.00 & 0.97 & 1.32e-02 & 2.07e-02 & 1.07e-02 & 2.51e-03 & 7.63e-03 & 1.12e-02 & 6.78e-03 & 8.76e-04 & 10.89 & 0.08 & 11.01 & 0.06 & 9.93 & 0.03 \\
WISE J061548.33$-$650110.6 & 93.9514 & -65.0196 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 1.89e-03 & 4.64e-04 & 1.33e-03 & 1.29e-03 & 1.49e-03 & 3.40e-04 & 1.02e-03 & 11.53 & 0.03 & 11.60 & 0.02 & 11.37 & 0.07 \\
WISE J061548.74$-$672549.0 & 93.9531 & -67.4303 & 1.00 & 1.00 & 0.91 & 3.07e-04 & 4.23e-04 & 3.84e-04 & 3.35e-04 & 3.05e-04 & 3.95e-04 & 3.22e-04 & 3.01e-04 & 11.12 & 0.01 & 11.26 & 0.01 & 11.04 & 0.06 \\
WISE J061549.07$-$710458.0 & 93.9545 & -71.0828 & 1.00 & 1.00 & 0.97 & 1.11e-03 & 1.02e-03 & 2.87e-03 & 2.82e-03 & 1.82e-03 & 4.01e-03 & 6.87e-03 & 8.56e-03 & 14.02 & 0.05 & 13.11 & 0.09 & 10.04 & 0.03 \\
WISE J061549.49$-$630456.6 & 93.9562 & -63.0824 & 1.00 & 0.98 & 0.84 & 8.68e-05 & 2.87e-05 & 1.27e-05 & 9.77e-05 & 2.75e-04 & 6.58e-05 & -2.36e-05 & 2.46e-04 & 12.16 & 0.01 & 12.27 & 0.01 & 12.13 & 0.16 \\
WISE J061549.81$-$691659.4 & 93.9576 & -69.2832 & 1.00 & 1.00 & 0.89 & 1.30e-03 & 7.46e-04 & 1.35e-03 & 1.03e-03 & 1.21e-03 & 7.67e-04 & 1.45e-03 & 1.15e-03 & 12.15 & 0.02 & 12.16 & 0.02 & 11.92 & 0.13 \\
WISE J061550.46$-$693600.9 & 93.9602 & -69.6003 & 1.00 & 1.00 & 0.95 & 9.32e-03 & 1.05e-02 & 3.55e-03 & 6.83e-03 & 8.32e-03 & 8.98e-03 & 2.86e-03 & 7.24e-03 & 11.04 & 0.06 & 11.10 & 0.06 & 10.87 & 0.05 \\
WISE J061550.58$-$635914.7 & 93.9608 & -63.9874 & 1.00 & 1.00 & 0.84 & 1.61e-03 & 2.03e-03 & 5.22e-03 & 7.16e-03 & 2.95e-03 & 6.93e-03 & 9.09e-03 & 1.09e-02 & 15.25 & 0.06 & 14.57 & 0.08 & 11.81 & 0.11 \\
WISE J061551.22$-$703213.7 & 93.9634 & -70.5371 & 1.00 & 1.00 & 0.84 & 2.19e-03 & 2.83e-03 & 2.82e-03 & 2.82e-03 & 1.01e-03 & 7.59e-04 & 1.48e-03 & 1.18e-03 & 10.65 & 0.03 & 10.50 & 0.02 & 6.69 & 0.01 \\
WISE J061551.68$-$683146.9 & 93.9653 & -68.5297 & 1.00 & 1.00 & 0.97 & 3.01e-03 & 6.36e-03 & 7.77e-03 & 1.13e-02 & 6.57e-03 & 8.52e-03 & 1.26e-02 & 1.80e-02 & 14.47 & 0.12 & 13.74 & 0.16 & 10.92 & 0.05 \\
WISE J061551.78$-$634924.8 & 93.9658 & -63.8236 & 1.00 & 1.00 & 0.91 & 8.84e-02 & 1.21e-01 & 7.58e-02 & 1.86e-01 & 6.91e-02 & 9.05e-02 & 5.28e-02 & 1.43e-01 & 10.40 & 0.27 & 9.96 & 0.25 & 9.42 & 0.03 \\
WISE J061553.02$-$615648.4 & 93.9709 & -61.9468 & 1.00 & 1.00 & 0.88 & -3.99e-05 & 2.63e-04 & 5.19e-04 & 8.14e-04 & 5.30e-04 & 1.37e-03 & 1.99e-03 & 2.36e-03 & 12.85 & 0.02 & 12.77 & 0.03 & 12.04 & 0.15 \\
WISE J061556.25$-$660341.7 & 93.9844 & -66.0616 & 1.00 & 1.00 & 0.89 & 5.88e-04 & 7.99e-04 & 1.42e-03 & 1.61e-03 & 8.36e-04 & 1.05e-03 & 1.60e-03 & 2.21e-03 & 14.78 & 0.03 & 14.16 & 0.04 & 11.09 & 0.06 \\
WISE J061556.66$-$651246.4 & 93.9861 & -65.2129 & 1.00 & 1.00 & 0.80 & 2.81e-04 & 1.28e-03 & 2.84e-03 & 5.89e-03 & 2.47e-03 & 3.81e-03 & 6.71e-03 & 1.13e-02 & 15.37 & 0.07 & 14.62 & 0.09 & 11.02 & 0.06 \\
WISE J061557.18$-$670602.2 & 93.9883 & -67.1006 & 1.00 & 1.00 & 0.97 & 1.35e-02 & 9.02e-03 & 1.10e-02 & 1.53e-02 & 7.47e-03 & 5.90e-03 & 6.69e-03 & 9.38e-03 & 10.23 & 0.07 & 10.29 & 0.05 & 9.68 & 0.03 \\
WISE J061559.49$-$671645.4 & 93.9979 & -67.2793 & 1.00 & 0.99 & 0.93 & 3.49e-04 & 9.07e-04 & 9.74e-04 & 3.45e-04 & 1.60e-04 & 5.83e-04 & 5.48e-04 & 8.22e-05 & 12.23 & 0.02 & 12.31 & 0.02 & 10.81 & 0.05 \\
WISE J061600.05$-$655652.2 & 94.0002 & -65.9478 & 1.00 & 1.00 & 0.99 & 4.34e-03 & 4.42e-03 & 5.00e-03 & 1.20e-03 & 7.00e-03 & 8.29e-03 & 8.93e-03 & 1.98e-03 & 10.89 & 0.04 & 11.02 & 0.05 & 10.58 & 0.04 \\
WISE J061600.46$-$693639.8 & 94.0019 & -69.6111 & 1.00 & 1.00 & 0.95 & 2.09e-03 & 2.33e-03 & 2.38e-03 & 1.94e-03 & 3.11e-03 & 2.89e-03 & 3.36e-03 & 2.65e-03 & 10.92 & 0.03 & 11.04 & 0.03 & 10.74 & 0.05 \\
WISE J061601.20$-$693622.5 & 94.0050 & -69.6062 & 1.00 & 1.00 & 0.89 & 6.88e-03 & 5.94e-03 & 4.60e-03 & 6.03e-03 & 5.81e-03 & 4.70e-03 & 5.19e-03 & 4.92e-03 & 11.58 & 0.05 & 11.64 & 0.05 & 11.30 & 0.07 \\
WISE J061601.29$-$654308.3 & 94.0054 & -65.7190 & 1.00 & 1.00 & 0.75 & -3.07e-04 & 9.19e-04 & 2.11e-03 & 4.55e-03 & -3.30e-04 & 7.38e-04 & 1.90e-03 & 2.56e-03 & 15.37 & 0.05 & 14.24 & 0.04 & 11.60 & 0.10 \\
WISE J061601.97$-$700546.9 & 94.0082 & -70.0964 & 1.00 & 1.00 & 0.97 & 4.12e-03 & 4.22e-03 & 1.21e-03 & 4.12e-03 & 4.33e-03 & 4.33e-03 & 1.51e-03 & 3.97e-03 & 11.63 & 0.04 & 11.73 & 0.04 & 11.47 & 0.09 \\
WISE J061602.36$-$634141.5 & 94.0098 & -63.6949 & 1.00 & 1.00 & 0.97 & 2.53e-02 & 3.78e-02 & 6.55e-02 & 8.86e-02 & 2.94e-02 & 4.33e-02 & 8.96e-02 & 1.16e-01 & 14.94 & 0.18 & 14.20 & 0.22 & 11.42 & 0.09 \\
WISE J061603.58$-$690608.4 & 94.0149 & -69.1023 & 1.00 & 1.00 & 0.71 & -5.98e-03 & 7.27e-03 & 4.40e-05 & 9.62e-03 & 3.85e-03 & 8.72e-03 & 8.60e-03 & 1.00e-02 & 16.03 & 0.11 & 15.12 & 0.10 & 12.21 & 0.15 \\
WISE J061603.91$-$631351.5 & 94.0163 & -63.2310 & 1.00 & 1.00 & 0.96 & 5.40e-03 & 1.10e-02 & 1.25e-02 & 1.48e-02 & 7.41e-03 & 1.52e-02 & 2.09e-02 & 2.62e-02 & 14.75 & 0.11 & 14.09 & 0.16 & 11.84 & 0.11 \\
WISE J061603.92$-$661516.4 & 94.0163 & -66.2545 & 1.00 & 1.00 & 0.93 & 1.01e-03 & 1.68e-03 & 2.10e-03 & 1.35e-03 & 2.20e-03 & 4.13e-03 & 4.72e-03 & 3.09e-03 & 11.49 & 0.03 & 11.58 & 0.04 & 11.07 & 0.06 \\
WISE J061605.35$-$680105.6 & 94.0223 & -68.0182 & 1.00 & 1.00 & 0.95 & 2.38e-03 & 3.28e-03 & 2.89e-03 & 3.06e-03 & 2.37e-03 & 3.43e-03 & 3.33e-03 & 3.18e-03 & 9.98 & 0.03 & 10.03 & 0.04 & 9.41 & 0.02 \\
WISE J061605.67$-$650928.1 & 94.0236 & -65.1578 & 1.00 & 1.00 & 0.93 & 1.79e-03 & 1.12e-03 & 6.64e-04 & 1.16e-03 & 1.31e-03 & 8.65e-04 & 4.75e-04 & 9.10e-04 & 11.49 & 0.02 & 11.56 & 0.02 & 11.40 & 0.08 \\
WISE J061607.44$-$691241.0 & 94.0310 & -69.2114 & 1.00 & 1.00 & 0.94 & 1.12e-03 & 8.38e-04 & 8.29e-04 & 1.29e-03 & 1.06e-03 & 8.09e-04 & 5.17e-04 & 1.13e-03 & 12.34 & 0.02 & 12.42 & 0.02 & 12.73 & 0.26 \\
WISE J061607.58$-$683302.1 & 94.0316 & -68.5506 & 1.00 & 1.00 & 0.83 & 3.35e-04 & 6.58e-04 & 5.48e-04 & 3.62e-04 & 1.42e-03 & 3.02e-03 & 2.82e-03 & 1.79e-03 & 10.83 & 0.02 & 10.89 & 0.03 & 10.42 & 0.04 \\
WISE J061609.64$-$692345.6 & 94.0402 & -69.3960 & 1.00 & 1.00 & 0.77 & 6.94e-04 & 4.88e-04 & 5.84e-04 & 3.55e-04 & 1.31e-03 & 5.70e-04 & 2.20e-03 & 7.39e-04 & 12.16 & 0.02 & 12.24 & 0.03 & 11.99 & 0.14 \\
WISE J061609.95$-$645029.7 & 94.0415 & -64.8416 & 1.00 & 1.00 & 0.97 & 7.77e-03 & 8.88e-03 & 2.95e-03 & 5.21e-03 & 5.65e-03 & 5.97e-03 & 2.66e-03 & 4.18e-03 & 11.07 & 0.06 & 11.11 & 0.05 & 10.76 & 0.04 \\
WISE J061610.25$-$705324.9 & 94.0427 & -70.8903 & 1.00 & 1.00 & 0.85 & 5.45e-04 & 1.04e-03 & 8.58e-04 & 3.86e-04 & 6.22e-04 & 8.49e-04 & 6.93e-04 & 2.42e-04 & 11.08 & 0.02 & 11.20 & 0.02 & 10.87 & 0.05 \\
WISE J061610.37$-$633204.5 & 94.0432 & -63.5346 & 1.00 & 1.00 & 0.91 & 1.22e-02 & 1.59e-02 & 1.35e-02 & 1.84e-02 & 7.19e-03 & 1.08e-02 & 8.37e-03 & 1.28e-02 & 12.22 & 0.08 & 12.18 & 0.06 & 12.03 & 0.14 \\
WISE J061610.80$-$623638.3 & 94.0450 & -62.6106 & 1.00 & 1.00 & 0.76 & -9.22e-04 & 7.17e-04 & 3.20e-03 & 5.09e-03 & 2.37e-04 & 1.93e-03 & 3.99e-03 & 3.00e-03 & 15.53 & 0.06 & 14.80 & 0.06 & 11.29 & 0.08 \\
WISE J061612.27$-$710948.1 & 94.0511 & -71.1634 & 1.00 & 1.00 & 0.83 & 3.08e-04 & 2.51e-04 & 2.05e-04 & 2.58e-04 & 4.84e-04 & 1.78e-04 & 4.16e-04 & 2.58e-04 & 11.38 & 0.01 & 11.51 & 0.01 & 11.23 & 0.06 \\
WISE J061612.58$-$645621.6 & 94.0524 & -64.9393 & 1.00 & 1.00 & 0.95 & 1.12e-03 & 1.77e-03 & 1.79e-03 & 8.80e-04 & 1.07e-03 & 1.87e-03 & 1.95e-03 & 1.01e-03 & 13.04 & 0.03 & 13.12 & 0.03 & 12.89 & 0.27 \\
WISE J061612.96$-$670159.0 & 94.0540 & -67.0331 & 1.00 & 1.00 & 0.86 & 6.53e-04 & 1.14e-03 & 1.72e-03 & 2.13e-03 & 2.18e-04 & 1.40e-03 & 2.46e-03 & 2.98e-03 & 14.57 & 0.04 & 13.66 & 0.05 & 10.49 & 0.04 \\
WISE J061613.45$-$701019.7 & 94.0560 & -70.1721 & 1.00 & 1.00 & 0.97 & 1.02e-02 & 1.44e-02 & 1.16e-02 & 1.91e-03 & 8.99e-03 & 1.35e-02 & 1.11e-02 & 2.01e-03 & 10.89 & 0.07 & 10.96 & 0.07 & 10.53 & 0.04 \\
WISE J061613.51$-$650349.3 & 94.0563 & -65.0637 & 1.00 & 1.00 & 0.94 & 6.16e-04 & 8.33e-04 & 2.77e-04 & 2.11e-04 & 7.63e-04 & 9.20e-04 & 3.07e-04 & 1.64e-04 & 11.12 & 0.02 & 11.27 & 0.02 & 11.00 & 0.05 \\
WISE J061613.68$-$644818.2 & 94.0570 & -64.8051 & 1.00 & 1.00 & 0.95 & 1.82e-03 & 1.24e-03 & 1.68e-03 & 1.79e-03 & 1.14e-03 & 8.37e-04 & 1.28e-03 & 1.03e-03 & 12.62 & 0.03 & 12.64 & 0.02 & 12.32 & 0.16 \\
WISE J061614.01$-$675459.5 & 94.0584 & -67.9165 & 1.00 & 1.00 & 0.95 & 1.76e-02 & 4.47e-03 & 1.48e-02 & 8.34e-03 & 1.23e-02 & 2.83e-03 & 1.02e-02 & 6.58e-03 & 11.86 & 0.07 & 11.81 & 0.06 & 11.37 & 0.07 \\
WISE J061615.29$-$703158.9 & 94.0637 & -70.5330 & 1.00 & 1.00 & 0.91 & 1.34e-03 & 6.52e-04 & 1.22e-03 & 9.49e-04 & 1.66e-03 & 6.57e-04 & 1.87e-03 & 6.55e-04 & 12.31 & 0.02 & 12.31 & 0.03 & 11.61 & 0.09 \\
WISE J061615.29$-$703158.9 & 94.0637 & -70.5330 & 1.00 & 1.00 & 0.91 & 1.34e-03 & 6.52e-04 & 1.22e-03 & 9.49e-04 & 1.66e-03 & 6.57e-04 & 1.87e-03 & 6.55e-04 & 12.31 & 0.02 & 12.31 & 0.03 & 11.61 & 0.09 \\
WISE J061616.20$-$672528.0 & 94.0675 & -67.4245 & 1.00 & 1.00 & 0.95 & 5.90e-03 & 1.09e-02 & 1.70e-02 & 2.01e-02 & 4.95e-03 & 1.07e-02 & 1.57e-02 & 1.82e-02 & 9.67 & 0.09 & 9.58 & 0.09 & 8.91 & 0.02 \\
WISE J061616.39$-$684754.3 & 94.0683 & -68.7984 & 1.00 & 1.00 & 0.86 & 3.22e-03 & 2.33e-03 & 4.56e-03 & 4.65e-03 & 2.57e-03 & 2.36e-03 & 4.24e-03 & 4.94e-03 & 9.95 & 0.05 & 9.98 & 0.05 & 9.30 & 0.02 \\
WISE J061616.67$-$680329.9 & 94.0694 & -68.0583 & 1.00 & 1.00 & 0.70 & 3.67e-04 & 2.19e-03 & 3.93e-03 & 5.26e-03 & 1.60e-04 & 1.95e-03 & 3.45e-03 & 5.55e-03 & 14.99 & 0.05 & 13.94 & 0.08 & 11.36 & 0.07 \\
WISE J061616.70$-$652328.9 & 94.0696 & -65.3914 & 1.00 & 1.00 & 0.96 & 3.32e-02 & 3.19e-02 & 4.03e-03 & 3.46e-02 & 1.64e-02 & 1.67e-02 & 2.80e-03 & 1.70e-02 & 11.52 & 0.11 & 11.56 & 0.08 & 11.03 & 0.06 \\
WISE J061616.79$-$663456.5 & 94.0700 & -66.5824 & 1.00 & 1.00 & 0.90 & 1.02e-03 & 6.61e-04 & 6.09e-04 & 1.03e-03 & 8.59e-04 & 6.42e-04 & 5.37e-04 & 8.80e-04 & 12.17 & 0.02 & 12.24 & 0.02 & 12.23 & 0.18 \\
WISE J061617.40$-$711635.5 & 94.0725 & -71.2765 & 1.00 & 1.00 & 0.84 & 2.47e-03 & 7.08e-03 & 9.36e-03 & 1.41e-02 & 4.03e-03 & 1.01e-02 & 1.50e-02 & 2.40e-02 & 15.33 & 0.08 & 14.69 & 0.13 & 11.78 & 0.10 \\
WISE J061617.65$-$664122.7 & 94.0736 & -66.6896 & 1.00 & 1.00 & 0.95 & 4.47e-04 & 4.56e-04 & 3.09e-05 & 5.46e-04 & 5.98e-04 & 5.96e-04 & -7.73e-05 & 7.28e-04 & 11.97 & 0.01 & 12.09 & 0.02 & 11.89 & 0.12 \\
WISE J061618.29$-$680708.3 & 94.0762 & -68.1190 & 1.00 & 1.00 & 0.94 & 2.85e-03 & 5.25e-03 & 8.67e-03 & 1.24e-02 & 2.39e-03 & 5.54e-03 & 8.64e-03 & 1.27e-02 & 10.03 & 0.08 & 9.91 & 0.08 & 9.42 & 0.02 \\
WISE J061619.68$-$630655.3 & 94.0820 & -63.1154 & 1.00 & 1.00 & 0.96 & 4.66e-03 & 3.25e-03 & 4.25e-03 & 2.94e-03 & 2.95e-03 & 2.34e-03 & 2.99e-03 & 2.69e-03 & 11.06 & 0.05 & 11.08 & 0.05 & 10.62 & 0.05 \\
WISE J061620.70$-$641237.3 & 94.0863 & -64.2104 & 1.00 & 1.00 & 0.75 & -5.71e-04 & 1.84e-03 & 5.53e-03 & 8.40e-03 & -4.74e-04 & 3.64e-03 & 8.11e-03 & 1.16e-02 & 15.55 & 0.06 & 14.56 & 0.07 & 11.70 & 0.09 \\
WISE J061621.00$-$671656.2 & 94.0875 & -67.2823 & 1.00 & 1.00 & 0.89 & 1.42e-02 & 2.06e-02 & 1.37e-02 & 3.73e-03 & 6.39e-03 & 8.16e-03 & 6.79e-03 & 2.35e-03 & 10.73 & 0.08 & 10.70 & 0.06 & 8.95 & 0.02 \\
WISE J061621.08$-$712006.9 & 94.0878 & -71.3353 & 1.00 & 1.00 & 0.79 & 3.58e-04 & 3.05e-04 & 1.37e-04 & 3.41e-04 & 4.41e-04 & 2.16e-04 & 2.91e-04 & 2.47e-04 & 11.65 & 0.01 & 11.79 & 0.01 & 11.55 & 0.08 \\
WISE J061621.67$-$700419.7 & 94.0903 & -70.0721 & 1.00 & 1.00 & 0.91 & 5.95e-04 & 4.16e-04 & 4.03e-04 & 5.88e-04 & 5.67e-04 & 4.10e-04 & 6.03e-04 & 6.58e-04 & 12.45 & 0.02 & 12.56 & 0.02 & 11.95 & 0.12 \\
WISE J061622.90$-$684317.1 & 94.0954 & -68.7214 & 1.00 & 1.00 & 0.98 & 4.01e-03 & 6.99e-03 & 4.33e-03 & 2.05e-03 & 6.72e-03 & 1.18e-02 & 8.56e-03 & 5.07e-03 & 10.38 & 0.05 & 10.42 & 0.06 & 9.81 & 0.03 \\
WISE J061623.20$-$701056.4 & 94.0967 & -70.1823 & 1.00 & 1.00 & 0.93 & 7.77e-04 & 1.06e-04 & 6.42e-04 & 3.71e-04 & 8.39e-04 & 6.94e-05 & 8.16e-04 & 2.86e-04 & 12.31 & 0.02 & 12.41 & 0.02 & 12.39 & 0.17 \\
WISE J061623.77$-$655456.8 & 94.0990 & -65.9158 & 1.00 & 1.00 & 0.98 & 8.42e-04 & 2.94e-03 & 5.56e-03 & 6.85e-03 & 3.89e-04 & 1.73e-03 & 3.46e-03 & 4.29e-03 & 13.77 & 0.07 & 12.75 & 0.05 & 10.10 & 0.03 \\
WISE J061624.21$-$631206.3 & 94.1009 & -63.2017 & 1.00 & 1.00 & 0.77 & -7.00e-05 & 9.96e-04 & 2.12e-03 & 2.18e-03 & 1.97e-05 & 2.87e-04 & 8.36e-04 & 8.23e-04 & 15.24 & 0.05 & 13.87 & 0.04 & 10.83 & 0.05 \\
WISE J061624.90$-$624530.0 & 94.1037 & -62.7583 & 1.00 & 1.00 & 0.93 & 4.56e-03 & 1.00e-02 & 1.46e-02 & 1.99e-02 & 7.47e-03 & 1.39e-02 & 2.26e-02 & 3.11e-02 & 15.24 & 0.09 & 14.70 & 0.11 & 12.21 & 0.17 \\
WISE J061625.00$-$640711.1 & 94.1042 & -64.1198 & 1.00 & 1.00 & 0.99 & 4.92e-02 & 1.27e-01 & 1.30e-01 & 9.85e-02 & 1.88e-02 & 5.55e-02 & 6.09e-02 & 4.59e-02 & 11.48 & 0.21 & 11.23 & 0.14 & 10.05 & 0.03 \\
WISE J061625.16$-$711441.5 & 94.1048 & -71.2449 & 1.00 & 1.00 & 0.96 & 2.11e-03 & 6.34e-04 & 2.08e-03 & 1.21e-03 & 2.59e-03 & 6.78e-04 & 2.75e-03 & 1.16e-03 & 12.24 & 0.03 & 12.29 & 0.04 & 12.27 & 0.14 \\
WISE J061625.88$-$670049.2 & 94.1078 & -67.0137 & 1.00 & 1.00 & 0.93 & 5.76e-03 & 1.40e-02 & 1.91e-02 & 2.08e-02 & 4.80e-03 & 1.23e-02 & 1.86e-02 & 2.09e-02 & 10.11 & 0.08 & 10.04 & 0.09 & 9.25 & 0.03 \\
WISE J061626.49$-$680404.5 & 94.1104 & -68.0679 & 1.00 & 1.00 & 0.94 & 2.77e-03 & 3.24e-03 & 6.05e-03 & 7.82e-03 & 1.94e-03 & 2.86e-03 & 4.91e-03 & 6.90e-03 & 9.67 & 0.07 & 9.68 & 0.07 & 8.93 & 0.02 \\
WISE J061626.55$-$711226.9 & 94.1106 & -71.2075 & 1.00 & 1.00 & 0.93 & 1.88e-04 & 3.23e-04 & 2.71e-04 & 1.33e-04 & 2.71e-04 & 3.90e-04 & 3.13e-04 & 9.05e-05 & 11.29 & 0.01 & 11.43 & 0.01 & 11.17 & 0.06 \\
WISE J061627.76$-$644847.9 & 94.1157 & -64.8133 & 1.00 & 1.00 & 0.87 & 4.66e-04 & 2.04e-03 & 2.71e-03 & 2.54e-03 & 5.88e-04 & 2.05e-03 & 4.79e-03 & 8.17e-03 & 15.37 & 0.07 & 14.89 & 0.09 & 12.77 & 0.23 \\
WISE J061628.17$-$700515.9 & 94.1174 & -70.0877 & 1.00 & 1.00 & 0.96 & 3.54e-05 & 2.85e-05 & 1.06e-04 & 1.26e-04 & 1.84e-04 & 3.38e-05 & 3.68e-04 & 3.02e-04 & 10.81 & 0.01 & 10.83 & 0.02 & 10.79 & 0.05 \\
WISE J061628.47$-$634134.8 & 94.1186 & -63.6930 & 1.00 & 1.00 & 0.78 & 5.26e-04 & 3.06e-04 & 5.59e-04 & 2.13e-04 & 5.88e-03 & 4.80e-03 & 2.77e-03 & 4.59e-03 & 14.25 & 0.02 & 14.37 & 0.06 & nan & nan \\
WISE J061629.10$-$630720.7 & 94.1213 & -63.1224 & 1.00 & 1.00 & 0.94 & 1.93e-04 & 5.62e-04 & 1.42e-03 & 2.55e-03 & 1.27e-04 & 2.54e-04 & 1.24e-03 & 1.92e-03 & 14.64 & 0.06 & 13.46 & 0.06 & 10.31 & 0.04 \\
WISE J061629.42$-$661655.7 & 94.1226 & -66.2821 & 1.00 & 0.97 & 0.84 & 4.80e-04 & 3.16e-05 & 4.30e-04 & 2.93e-04 & 6.93e-04 & 1.05e-04 & 6.03e-04 & 2.12e-04 & 12.84 & 0.02 & 12.92 & 0.02 & 12.97 & 0.29 \\
WISE J061629.50$-$643850.6 & 94.1229 & -64.6474 & 1.00 & 1.00 & 0.97 & 1.12e-03 & 8.78e-04 & 1.06e-03 & 1.54e-03 & 8.03e-04 & 5.33e-04 & 6.85e-04 & 1.07e-03 & 12.27 & 0.03 & 12.34 & 0.03 & 12.21 & 0.15 \\
WISE J061629.60$-$672102.9 & 94.1233 & -67.3508 & 1.00 & 1.00 & 0.98 & 7.76e-03 & 8.92e-03 & 3.37e-03 & 5.26e-03 & 9.79e-03 & 1.22e-02 & 5.28e-03 & 7.55e-03 & 10.43 & 0.06 & 10.48 & 0.07 & 9.87 & 0.03 \\
WISE J061629.75$-$691846.3 & 94.1240 & -69.3129 & 0.97 & 0.99 & 0.89 & 2.26e-04 & 1.59e-05 & 9.36e-05 & 1.12e-04 & 5.51e-04 & 1.16e-05 & 2.19e-04 & 1.84e-04 & 12.55 & 0.01 & 12.65 & 0.02 & 12.77 & 0.26 \\
WISE J061631.42$-$675630.8 & 94.1309 & -67.9419 & 1.00 & 1.00 & 0.96 & 1.06e-02 & 2.57e-02 & 3.05e-02 & 2.83e-02 & 6.10e-03 & 1.65e-02 & 2.01e-02 & 1.69e-02 & 9.89 & 0.10 & 9.86 & 0.08 & 8.99 & 0.02 \\
WISE J061632.31$-$654922.2 & 94.1346 & -65.8228 & 1.00 & 1.00 & 0.90 & 1.82e-04 & 3.15e-04 & 1.44e-04 & 9.03e-05 & 1.53e-04 & 2.65e-04 & 9.37e-05 & -1.57e-05 & 11.26 & 0.01 & 11.39 & 0.01 & 11.17 & 0.07 \\
WISE J061632.90$-$650045.0 & 94.1371 & -65.0125 & 1.00 & 1.00 & 0.96 & 4.99e-03 & 8.21e-03 & 6.95e-03 & 7.00e-03 & 9.01e-03 & 1.49e-02 & 1.38e-02 & 1.55e-02 & 13.23 & 0.07 & 12.91 & 0.10 & 9.92 & 0.03 \\
WISE J061634.34$-$702039.7 & 94.1431 & -70.3444 & 1.00 & 1.00 & 0.97 & 1.39e-03 & 2.42e-03 & 1.89e-03 & 6.93e-04 & 1.33e-03 & 2.15e-03 & 1.99e-03 & 7.52e-04 & 10.99 & 0.03 & 11.12 & 0.03 & 10.85 & 0.05 \\
WISE J061635.26$-$700413.1 & 94.1469 & -70.0703 & 1.00 & 1.00 & 0.94 & 1.10e-03 & 4.94e-04 & 8.93e-04 & 8.35e-04 & 1.17e-03 & 2.92e-04 & 8.23e-04 & 9.61e-04 & 12.26 & 0.02 & 12.33 & 0.02 & 12.27 & 0.16 \\
WISE J061635.90$-$702524.9 & 94.1496 & -70.4236 & 1.00 & 1.00 & 0.84 & 4.45e-04 & -5.88e-05 & 1.11e-03 & 9.90e-04 & 2.61e-04 & 1.03e-04 & 5.27e-04 & 8.26e-04 & 14.65 & 0.04 & 13.38 & 0.04 & 10.62 & 0.04 \\
WISE J061636.25$-$634041.7 & 94.1510 & -63.6782 & 1.00 & 1.00 & 0.90 & 1.51e-03 & 1.51e-03 & 5.98e-04 & 1.35e-03 & 1.41e-03 & 1.36e-03 & 8.27e-04 & 1.20e-03 & 11.71 & 0.03 & 11.77 & 0.03 & 11.51 & 0.09 \\
WISE J061636.34$-$684309.1 & 94.1514 & -68.7192 & 1.00 & 1.00 & 0.81 & 7.60e-04 & 9.49e-04 & 2.71e-03 & 2.49e-03 & -3.28e-04 & 1.43e-03 & 3.01e-03 & 4.57e-03 & 15.08 & 0.04 & 14.36 & 0.05 & 11.47 & 0.08 \\
WISE J061636.84$-$664200.1 & 94.1535 & -66.7000 & 1.00 & 1.00 & 0.77 & -1.32e-04 & 3.00e-04 & 9.25e-04 & 1.38e-03 & 9.27e-05 & 3.12e-04 & 8.98e-04 & 1.19e-03 & 14.19 & 0.04 & 12.82 & 0.03 & 9.87 & 0.03 \\
WISE J061636.90$-$693517.4 & 94.1537 & -69.5882 & 1.00 & 1.00 & 0.98 & 9.66e-04 & 1.52e-03 & 1.71e-03 & 1.35e-03 & 7.51e-04 & 1.10e-03 & 1.42e-03 & 1.62e-03 & 9.94 & 0.05 & 9.57 & 0.05 & 8.54 & 0.02 \\
WISE J061637.83$-$691446.0 & 94.1576 & -69.2461 & 1.00 & 1.00 & 0.92 & 1.71e-02 & 5.35e-03 & 2.57e-02 & 7.91e-03 & 8.20e-03 & 7.48e-03 & 2.05e-02 & 1.40e-02 & 9.86 & 0.11 & 9.68 & 0.12 & 8.92 & 0.02 \\
WISE J061638.07$-$652438.6 & 94.1586 & -65.4107 & 1.00 & 1.00 & 0.95 & -2.39e-04 & 9.33e-04 & 2.40e-03 & 4.31e-03 & -5.27e-05 & 9.42e-04 & 2.63e-03 & 5.17e-03 & 15.05 & 0.06 & 14.19 & 0.08 & 11.39 & 0.08 \\
WISE J061639.08$-$692113.8 & 94.1628 & -69.3538 & 1.00 & 1.00 & 0.98 & 1.53e-02 & 2.29e-02 & 3.18e-02 & 4.47e-02 & 7.99e-03 & 1.38e-02 & 2.16e-02 & 2.86e-02 & 11.06 & 0.14 & 10.87 & 0.12 & 10.54 & 0.04 \\
WISE J061639.10$-$670609.0 & 94.1629 & -67.1025 & 1.00 & 1.00 & 0.96 & 6.66e-04 & 1.25e-03 & 5.95e-04 & 1.56e-04 & 7.93e-04 & 1.54e-03 & 6.98e-04 & 1.44e-04 & 11.24 & 0.02 & 11.37 & 0.02 & 11.08 & 0.06 \\
WISE J061639.44$-$652521.8 & 94.1643 & -65.4227 & 1.00 & 1.00 & 0.95 & 1.17e-04 & 8.71e-04 & 1.55e-03 & 2.43e-03 & 1.03e-04 & 3.43e-04 & 1.20e-03 & 1.81e-03 & 14.39 & 0.04 & 13.33 & 0.04 & 11.20 & 0.07 \\
WISE J061640.14$-$683402.4 & 94.1673 & -68.5673 & 1.00 & 1.00 & 0.91 & 1.31e-03 & 4.54e-03 & 7.66e-03 & 1.07e-02 & 3.94e-03 & 9.56e-03 & 1.62e-02 & 2.34e-02 & 14.52 & 0.06 & 13.83 & 0.09 & 11.03 & 0.06 \\
WISE J061640.41$-$654051.3 & 94.1684 & -65.6809 & 1.00 & 1.00 & 0.90 & 1.95e-03 & 2.15e-03 & 2.05e-03 & 2.13e-03 & 2.22e-03 & 4.82e-03 & 4.86e-03 & 5.05e-03 & 14.84 & 0.05 & 14.09 & 0.07 & 11.10 & 0.07 \\
WISE J061640.88$-$693119.3 & 94.1703 & -69.5220 & 1.00 & 1.00 & 0.90 & 2.04e-04 & 2.95e-04 & 1.87e-04 & 1.31e-04 & 3.27e-04 & 4.33e-04 & 3.56e-04 & 1.82e-04 & 11.30 & 0.01 & 11.44 & 0.02 & 11.21 & 0.07 \\
WISE J061642.25$-$703729.3 & 94.1761 & -70.6248 & 1.00 & 1.00 & 0.81 & 1.17e-03 & 1.85e-03 & 2.06e-03 & 1.42e-03 & 7.27e-04 & 1.19e-03 & 1.69e-03 & 1.53e-03 & 10.67 & 0.03 & 10.74 & 0.03 & 10.27 & 0.04 \\
WISE J061642.67$-$632811.8 & 94.1778 & -63.4699 & 1.00 & 1.00 & 0.97 & 4.69e-03 & 5.83e-03 & 1.45e-03 & 3.13e-03 & 3.45e-03 & 4.32e-03 & 1.14e-03 & 2.30e-03 & 12.20 & 0.05 & 12.24 & 0.04 & 11.83 & 0.12 \\
WISE J061642.76$-$643911.2 & 94.1782 & -64.6531 & 1.00 & 1.00 & 0.97 & 1.89e-03 & 4.03e-03 & 3.68e-03 & 3.32e-03 & 2.60e-03 & 5.94e-03 & 5.91e-03 & 5.83e-03 & 13.28 & 0.05 & 12.72 & 0.07 & 9.23 & 0.02 \\
WISE J061643.17$-$701918.5 & 94.1799 & -70.3218 & 1.00 & 1.00 & 0.72 & 2.18e-03 & 1.15e-03 & 1.52e-03 & 1.34e-03 & 1.24e-03 & 1.77e-03 & 2.40e-03 & 1.32e-03 & 14.17 & 0.03 & 14.33 & 0.04 & nan & nan \\
WISE J061643.27$-$653124.4 & 94.1803 & -65.5234 & 1.00 & 1.00 & 0.90 & 2.20e-04 & 3.41e-04 & 7.91e-05 & 1.03e-04 & 3.16e-04 & 4.99e-04 & 2.17e-05 & 6.23e-05 & 11.57 & 0.01 & 11.70 & 0.02 & 11.57 & 0.08 \\
WISE J061645.85$-$660710.7 & 94.1910 & -66.1196 & 1.00 & 1.00 & 0.84 & 5.95e-04 & 1.56e-03 & 2.57e-03 & 3.93e-03 & 1.14e-03 & 2.60e-03 & 3.29e-03 & 4.67e-03 & 14.74 & 0.04 & 13.97 & 0.04 & 11.61 & 0.10 \\
WISE J061646.31$-$680243.1 & 94.1930 & -68.0453 & 1.00 & 0.97 & 0.84 & 1.79e-04 & 1.82e-04 & 8.93e-05 & 7.84e-05 & 1.53e-04 & 2.30e-04 & 3.79e-05 & 4.74e-05 & 11.59 & 0.01 & 11.72 & 0.01 & 11.45 & 0.07 \\
WISE J061646.33$-$691617.4 & 94.1931 & -69.2715 & 1.00 & 1.00 & 0.89 & 4.24e-04 & 2.18e-03 & 2.22e-03 & 1.52e-03 & 2.38e-03 & 6.56e-03 & 7.14e-03 & 6.71e-03 & 15.25 & 0.04 & 14.80 & 0.08 & 11.44 & 0.09 \\
WISE J061647.80$-$663310.4 & 94.1992 & -66.5529 & 0.98 & 1.00 & 0.72 & -3.16e-03 & -8.33e-03 & 6.41e-04 & -2.83e-03 & 6.08e-03 & 2.03e-03 & 9.52e-03 & 2.02e-03 & 16.00 & 0.10 & 14.68 & 0.08 & 11.64 & 0.10 \\
WISE J061647.92$-$684937.7 & 94.1997 & -68.8271 & 1.00 & 0.99 & 0.93 & 6.14e-05 & 1.05e-04 & 8.58e-05 & 7.99e-06 & 1.14e-04 & 2.11e-04 & 1.70e-04 & -1.10e-05 & 11.39 & 0.01 & 11.54 & 0.01 & 11.23 & 0.08 \\
WISE J061647.92$-$645337.5 & 94.1997 & -64.8937 & 1.00 & 1.00 & 0.96 & 6.38e-05 & 2.24e-04 & 3.83e-04 & 4.87e-04 & 6.02e-06 & 1.28e-04 & 2.57e-04 & 3.30e-04 & 10.83 & 0.01 & 10.85 & 0.01 & 10.56 & 0.04 \\
WISE J061648.12$-$620119.6 & 94.2005 & -62.0221 & 1.00 & 1.00 & 0.90 & 1.24e-02 & 3.18e-02 & 4.01e-02 & 3.77e-02 & 8.60e-03 & 2.25e-02 & 2.95e-02 & 3.07e-02 & 14.81 & 0.13 & 13.94 & 0.14 & 11.33 & 0.08 \\
WISE J061648.66$-$675336.2 & 94.2028 & -67.8934 & 1.00 & 1.00 & 0.95 & 4.91e-03 & 8.14e-03 & 8.97e-03 & 9.44e-03 & 2.05e-03 & 3.99e-03 & 4.30e-03 & 4.27e-03 & 10.48 & 0.06 & 10.54 & 0.04 & 10.22 & 0.03 \\
WISE J061648.73$-$685048.6 & 94.2030 & -68.8468 & 1.00 & 1.00 & 0.93 & 2.81e-03 & 4.87e-03 & 5.87e-03 & 6.46e-03 & 1.93e-03 & 3.01e-03 & 3.80e-03 & 4.69e-03 & 10.17 & 0.05 & 10.23 & 0.04 & 9.61 & 0.03 \\
WISE J061649.67$-$695450.4 & 94.2070 & -69.9140 & 1.00 & 1.00 & 0.96 & 2.48e-03 & 4.95e-03 & 5.71e-03 & 7.39e-03 & 4.79e-03 & 1.06e-02 & 1.73e-02 & 2.36e-02 & 14.58 & 0.06 & 14.22 & 0.10 & 11.74 & 0.11 \\
WISE J061649.72$-$685713.9 & 94.2072 & -68.9539 & 1.00 & 1.00 & 0.92 & 1.43e-02 & 8.26e-03 & 7.31e-03 & 1.35e-02 & 5.66e-03 & 4.84e-03 & 4.87e-03 & 6.70e-03 & 11.65 & 0.07 & 11.60 & 0.05 & 11.24 & 0.07 \\
WISE J061649.84$-$671623.3 & 94.2077 & -67.2732 & 1.00 & 1.00 & 0.83 & 4.59e-03 & 4.77e-03 & 7.39e-03 & 5.65e-03 & 3.46e-03 & 3.99e-03 & 5.70e-03 & 3.95e-03 & 9.89 & 0.05 & 9.91 & 0.05 & 9.13 & 0.02 \\
WISE J061651.74$-$685521.8 & 94.2156 & -68.9227 & 1.00 & 1.00 & 0.96 & 3.82e-02 & 2.12e-02 & 1.87e-02 & 3.76e-02 & 1.80e-02 & 1.30e-02 & 1.24e-02 & 2.38e-02 & 11.91 & 0.12 & 11.81 & 0.09 & 11.51 & 0.09 \\
WISE J061652.85$-$695318.7 & 94.2202 & -69.8885 & 1.00 & 1.00 & 0.94 & 3.06e-03 & 2.67e-03 & 3.12e-03 & 1.97e-04 & 2.08e-03 & 3.11e-03 & 2.10e-03 & 1.76e-04 & 11.28 & 0.03 & 11.40 & 0.03 & 11.16 & 0.07 \\
WISE J061653.28$-$673013.5 & 94.2220 & -67.5038 & 1.00 & 1.00 & 0.95 & 5.11e-03 & 8.75e-03 & 9.90e-03 & 6.56e-03 & 3.97e-03 & 7.50e-03 & 8.57e-03 & 6.18e-03 & 10.03 & 0.06 & 10.05 & 0.06 & 9.44 & 0.02 \\
WISE J061653.59$-$681102.7 & 94.2233 & -68.1841 & 1.00 & 1.00 & 0.92 & 8.68e-04 & 8.74e-04 & 1.19e-03 & 1.15e-03 & 1.21e-03 & 7.73e-04 & 1.25e-03 & 1.28e-03 & 12.65 & 0.02 & 12.73 & 0.02 & 12.67 & 0.21 \\
WISE J061653.73$-$660012.4 & 94.2239 & -66.0034 & 1.00 & 1.00 & 0.97 & 3.11e-03 & 3.84e-03 & 4.29e-03 & 3.89e-03 & 2.35e-03 & 3.01e-03 & 3.14e-03 & 3.16e-03 & 10.49 & 0.04 & 10.62 & 0.04 & 10.25 & 0.04 \\
WISE J061655.26$-$645843.5 & 94.2303 & -64.9788 & 1.00 & 1.00 & 0.95 & -2.12e-04 & -1.57e-04 & -4.10e-05 & -5.87e-06 & -8.42e-05 & 2.54e-04 & 7.79e-04 & 1.36e-03 & 13.75 & 0.02 & 13.23 & 0.06 & 9.81 & 0.03 \\
WISE J061655.54$-$651722.4 & 94.2314 & -65.2896 & 1.00 & 1.00 & 0.86 & 9.92e-05 & 1.65e-04 & 8.50e-05 & 2.39e-05 & 1.07e-04 & 3.17e-04 & 8.30e-05 & -6.93e-05 & 11.50 & 0.01 & 11.65 & 0.01 & 11.50 & 0.08 \\
WISE J061655.54$-$651722.4 & 94.2314 & -65.2896 & 1.00 & 1.00 & 0.86 & 9.92e-05 & 1.65e-04 & 8.50e-05 & 2.39e-05 & 1.07e-04 & 3.17e-04 & 8.30e-05 & -6.93e-05 & 11.50 & 0.01 & 11.65 & 0.01 & 11.50 & 0.08 \\
WISE J061655.57$-$682805.7 & 94.2315 & -68.4683 & 1.00 & 1.00 & 0.94 & 7.56e-04 & 1.35e-03 & 6.68e-04 & 4.69e-04 & 9.81e-04 & 1.70e-03 & 5.84e-04 & 5.19e-04 & 11.25 & 0.02 & 11.37 & 0.02 & 11.10 & 0.06 \\
WISE J061656.30$-$681816.9 & 94.2346 & -68.3047 & 1.00 & 1.00 & 0.94 & 3.24e-03 & 2.73e-03 & 1.23e-03 & 2.31e-03 & 3.35e-03 & 3.13e-03 & 1.55e-03 & 2.65e-03 & 13.10 & 0.04 & 13.10 & 0.04 & 12.92 & 0.26 \\
WISE J061656.39$-$691545.5 & 94.2350 & -69.2626 & 1.00 & 1.00 & 0.99 & 4.76e-02 & 8.15e-02 & 8.50e-02 & 8.84e-02 & 1.28e-01 & 2.07e-01 & 2.21e-01 & 2.21e-01 & 14.55 & 0.20 & 14.09 & 0.34 & 11.90 & 0.11 \\
WISE J061656.46$-$665121.4 & 94.2353 & -66.8560 & 1.00 & 1.00 & 0.85 & 7.33e-04 & 3.63e-03 & 9.23e-03 & 1.13e-02 & 2.07e-03 & 2.81e-03 & 9.84e-03 & 9.90e-03 & 15.61 & 0.08 & 14.94 & 0.08 & 12.71 & 0.25 \\
WISE J061658.96$-$684555.9 & 94.2457 & -68.7655 & 1.00 & 1.00 & 0.93 & 1.78e-03 & 3.53e-03 & 4.35e-03 & 5.66e-03 & 1.55e-03 & 1.71e-03 & 2.16e-03 & 3.60e-03 & 11.10 & 0.05 & 11.09 & 0.04 & 10.75 & 0.05 \\
WISE J061659.78$-$623719.4 & 94.2491 & -62.6221 & 1.00 & 1.00 & 0.92 & 2.59e-03 & 1.24e-03 & 9.92e-04 & 2.63e-03 & 1.76e-03 & 8.04e-04 & 9.08e-04 & 1.63e-03 & 11.69 & 0.03 & 11.73 & 0.02 & 11.39 & 0.08 \\
WISE J061700.82$-$690153.4 & 94.2534 & -69.0315 & 1.00 & 1.00 & 0.98 & 1.74e-02 & 2.92e-02 & 1.21e-02 & 1.00e-02 & 1.98e-02 & 3.60e-02 & 1.69e-02 & 1.32e-02 & 10.36 & 0.09 & 10.44 & 0.10 & 9.84 & 0.03 \\
WISE J061701.09$-$681010.6 & 94.2545 & -68.1696 & 1.00 & 1.00 & 0.89 & 8.57e-03 & 1.57e-02 & 1.68e-02 & 1.22e-02 & 3.10e-03 & 4.68e-03 & 4.77e-03 & 4.67e-03 & 11.58 & 0.08 & 11.53 & 0.05 & 11.17 & 0.06 \\
WISE J061701.85$-$681352.5 & 94.2577 & -68.2312 & 1.00 & 1.00 & 0.92 & 2.44e-03 & 4.99e-03 & 6.94e-03 & 7.62e-03 & 2.78e-03 & 5.86e-03 & 8.25e-03 & 9.15e-03 & 9.97 & 0.05 & 10.03 & 0.06 & 9.22 & 0.02 \\
WISE J061701.97$-$694836.2 & 94.2582 & -69.8101 & 1.00 & 1.00 & 0.91 & 3.17e-03 & 5.09e-03 & 2.76e-03 & 1.25e-03 & 1.12e-03 & 2.19e-03 & 1.26e-03 & 8.67e-04 & 10.86 & 0.05 & 10.83 & 0.04 & 9.51 & 0.02 \\
WISE J061701.99$-$635744.7 & 94.2583 & -63.9624 & 1.00 & 1.00 & 0.86 & 8.73e-04 & 8.63e-04 & 4.95e-04 & 5.66e-04 & 8.66e-04 & 7.64e-04 & 6.45e-04 & 6.09e-04 & 11.44 & 0.02 & 11.55 & 0.02 & 11.21 & 0.08 \\
WISE J061702.56$-$653758.4 & 94.2607 & -65.6329 & 0.95 & 1.00 & 0.70 & 2.12e-04 & 2.50e-04 & 1.99e-04 & 3.05e-04 & 4.91e-03 & 2.31e-03 & 4.32e-03 & 2.54e-03 & 13.65 & 0.02 & 13.78 & 0.05 & nan & nan \\
WISE J061702.59$-$651354.8 & 94.2608 & -65.2319 & 1.00 & 1.00 & 0.81 & 2.92e-02 & 2.60e-02 & 3.39e-02 & 1.80e-02 & 1.11e-02 & 7.29e-03 & 1.37e-02 & 8.70e-03 & 15.56 & 0.12 & 15.10 & 0.11 & nan & nan \\
WISE J061702.59$-$651354.8 & 94.2608 & -65.2319 & 1.00 & 1.00 & 0.81 & 2.92e-02 & 2.60e-02 & 3.39e-02 & 1.80e-02 & 1.11e-02 & 7.29e-03 & 1.37e-02 & 8.70e-03 & 15.56 & 0.12 & 15.10 & 0.11 & nan & nan \\
WISE J061702.61$-$705900.2 & 94.2609 & -70.9834 & 1.00 & 1.00 & 0.96 & 4.20e-03 & 6.43e-03 & 6.09e-03 & 8.75e-03 & 2.81e-03 & 3.85e-03 & 3.94e-03 & 5.98e-03 & 10.30 & 0.05 & 10.34 & 0.04 & 9.62 & 0.03 \\
WISE J061703.15$-$675146.3 & 94.2631 & -67.8629 & 1.00 & 1.00 & 0.98 & 3.58e-03 & 7.73e-03 & 1.00e-02 & 9.34e-03 & 2.64e-03 & 6.26e-03 & 8.32e-03 & 7.91e-03 & 10.76 & 0.06 & 10.76 & 0.05 & 10.24 & 0.04 \\
WISE J061703.65$-$701714.3 & 94.2652 & -70.2873 & 1.00 & 1.00 & 0.94 & 2.65e-03 & 1.79e-03 & 3.19e-03 & 3.02e-03 & 2.27e-03 & 1.26e-03 & 2.60e-03 & 2.24e-03 & 12.16 & 0.03 & 12.23 & 0.03 & 12.38 & 0.17 \\
WISE J061705.31$-$665227.3 & 94.2721 & -66.8743 & 1.00 & 1.00 & 0.99 & 1.93e-01 & 6.51e-02 & 2.02e-01 & 7.81e-02 & 1.02e-01 & 3.62e-02 & 1.10e-01 & 4.47e-02 & 10.38 & 0.24 & 10.01 & 0.18 & 9.32 & 0.03 \\
WISE J061706.23$-$692652.4 & 94.2759 & -69.4479 & 1.00 & 1.00 & 0.77 & 1.02e-03 & 4.45e-04 & 1.49e-03 & 3.26e-04 & 1.52e-03 & 1.37e-03 & 2.52e-03 & 1.24e-03 & 12.95 & 0.02 & 12.99 & 0.03 & 12.63 & 0.21 \\
WISE J061706.58$-$633345.8 & 94.2774 & -63.5627 & 1.00 & 1.00 & 0.87 & -1.68e-04 & 6.76e-04 & 2.02e-03 & 3.24e-03 & 2.05e-03 & 2.82e-03 & 8.42e-03 & 1.37e-02 & 15.11 & 0.05 & 14.62 & 0.09 & 11.80 & 0.12 \\
WISE J061707.03$-$684121.2 & 94.2793 & -68.6892 & 1.00 & 1.00 & 0.95 & 8.25e-04 & 1.55e-03 & 2.09e-03 & 2.36e-03 & 6.00e-04 & 1.46e-03 & 2.17e-03 & 2.44e-03 & 13.31 & 0.03 & 13.35 & 0.03 & 13.03 & 0.35 \\
WISE J061707.13$-$644012.6 & 94.2797 & -64.6702 & 0.99 & 0.96 & 0.82 & 1.83e-04 & -2.27e-07 & 1.70e-04 & 2.26e-04 & 1.96e-04 & 6.78e-06 & 1.78e-04 & 4.47e-04 & 12.48 & 0.01 & 12.54 & 0.02 & 12.64 & 0.22 \\
WISE J061708.56$-$680727.3 & 94.2856 & -68.1243 & 1.00 & 1.00 & 0.88 & 8.35e-04 & 9.78e-04 & 1.68e-03 & 1.49e-03 & 5.37e-04 & 8.66e-04 & 1.30e-03 & 1.27e-03 & 11.75 & 0.02 & 11.91 & 0.02 & 11.47 & 0.07 \\
WISE J061709.85$-$700622.4 & 94.2910 & -70.1062 & 1.00 & 1.00 & 0.98 & 7.22e-03 & 1.42e-03 & 7.62e-03 & 1.91e-03 & 7.43e-03 & 1.40e-03 & 7.94e-03 & 1.95e-03 & 12.28 & 0.05 & 12.33 & 0.05 & 12.49 & 0.20 \\
WISE J061710.10$-$660145.7 & 94.2921 & -66.0294 & 1.00 & 1.00 & 0.84 & 2.08e-03 & 2.88e-03 & 1.28e-03 & 2.18e-03 & 4.58e-03 & 8.19e-03 & 4.48e-03 & 3.80e-03 & 11.96 & 0.03 & 11.99 & 0.05 & 11.74 & 0.11 \\
WISE J061710.88$-$711800.2 & 94.2953 & -71.3001 & 0.95 & 1.00 & 0.71 & 5.10e-03 & 1.06e-02 & 9.87e-03 & 7.32e-03 & 6.91e-02 & 2.44e-02 & 6.07e-02 & 2.45e-02 & 15.82 & 0.08 & 15.15 & 0.16 & nan & nan \\
WISE J061711.09$-$704119.7 & 94.2962 & -70.6888 & 1.00 & 1.00 & 0.93 & 4.22e-04 & 3.63e-04 & 5.40e-04 & 7.32e-04 & 4.53e-04 & 4.45e-04 & 6.41e-04 & 9.22e-04 & 12.21 & 0.02 & 12.28 & 0.02 & 12.13 & 0.13 \\
WISE J061711.22$-$703313.3 & 94.2968 & -70.5537 & 1.00 & 1.00 & 0.98 & 1.13e-02 & 1.41e-02 & 1.43e-02 & 2.30e-02 & 1.11e-02 & 1.94e-02 & 2.75e-02 & 4.28e-02 & 14.68 & 0.13 & 14.12 & 0.20 & 12.19 & 0.15 \\
WISE J061711.96$-$710226.8 & 94.2999 & -71.0408 & 0.97 & 1.00 & 0.84 & 1.40e-04 & -1.10e-05 & 1.73e-04 & 2.26e-04 & 7.62e-04 & 1.88e-04 & 6.42e-04 & 6.21e-04 & 13.41 & 0.02 & 13.49 & 0.03 & nan & nan \\
WISE J061712.36$-$631957.4 & 94.3015 & -63.3326 & 1.00 & 0.99 & 0.91 & 4.04e-05 & 1.08e-04 & 4.20e-04 & 5.15e-04 & -5.23e-04 & -4.53e-04 & -3.94e-04 & -1.03e-04 & 13.73 & 0.03 & 13.77 & 0.03 & nan & nan \\
WISE J061714.06$-$663701.2 & 94.3086 & -66.6170 & 1.00 & 1.00 & 0.94 & 7.17e-04 & 5.30e-04 & 2.23e-04 & 8.03e-04 & 5.64e-04 & 3.72e-04 & 1.09e-04 & 7.51e-04 & 12.08 & 0.02 & 12.16 & 0.02 & 11.95 & 0.13 \\
WISE J061714.44$-$685135.4 & 94.3102 & -68.8598 & 1.00 & 1.00 & 0.92 & 4.27e-03 & 5.61e-03 & 4.42e-03 & 1.30e-03 & 4.10e-03 & 5.30e-03 & 4.51e-03 & 2.14e-03 & 11.06 & 0.05 & 11.15 & 0.05 & 10.83 & 0.05 \\
WISE J061714.54$-$703740.2 & 94.3106 & -70.6278 & 1.00 & 1.00 & 0.96 & 4.47e-02 & 8.58e-02 & 1.30e-01 & 1.75e-01 & 5.76e-02 & 1.32e-01 & 2.10e-01 & 2.84e-01 & 13.59 & 0.24 & 12.99 & 0.30 & 10.46 & 0.04 \\
WISE J061715.29$-$623032.4 & 94.3137 & -62.5090 & 1.00 & 1.00 & 0.77 & 8.37e-04 & 3.44e-03 & 6.75e-03 & 9.73e-03 & 1.61e-05 & 5.41e-03 & 9.91e-03 & 1.44e-02 & 15.25 & 0.07 & 14.81 & 0.10 & 12.35 & 0.22 \\
WISE J061715.43$-$710726.4 & 94.3143 & -71.1240 & 1.00 & 1.00 & 0.89 & 6.63e-04 & 1.15e-03 & 6.14e-04 & 2.66e-04 & 8.59e-04 & 1.55e-03 & 9.57e-04 & 2.93e-04 & 10.83 & 0.02 & 10.95 & 0.02 & 10.53 & 0.04 \\
WISE J061717.01$-$674346.4 & 94.3209 & -67.7296 & 1.00 & 1.00 & 0.94 & 6.36e-03 & 1.32e-02 & 1.39e-02 & 1.79e-02 & 3.94e-03 & 8.67e-03 & 9.96e-03 & 1.27e-02 & 10.25 & 0.07 & 10.28 & 0.06 & 9.56 & 0.03 \\
WISE J061717.38$-$673755.7 & 94.3224 & -67.6321 & 1.00 & 1.00 & 0.90 & 1.24e-03 & 2.06e-03 & 1.47e-03 & 1.19e-03 & 1.79e-03 & 2.73e-03 & 1.78e-03 & 2.17e-03 & 10.37 & 0.02 & 10.53 & 0.03 & 10.13 & 0.03 \\
WISE J061717.89$-$633215.9 & 94.3246 & -63.5378 & 1.00 & 1.00 & 0.78 & 5.48e-04 & 1.81e-03 & 2.44e-03 & 3.62e-03 & 1.42e-02 & 2.99e-03 & 1.22e-02 & 7.43e-03 & 14.56 & 0.07 & 13.83 & 0.11 & 11.00 & 0.06 \\
WISE J061718.09$-$691953.1 & 94.3254 & -69.3314 & 1.00 & 1.00 & 0.84 & 2.71e-03 & 1.51e-03 & 1.18e-03 & 1.29e-03 & 1.56e-03 & 6.48e-04 & 9.94e-04 & 6.51e-04 & 12.04 & 0.03 & 12.13 & 0.02 & 11.87 & 0.11 \\
WISE J061718.17$-$711259.1 & 94.3257 & -71.2164 & 1.00 & 1.00 & 0.87 & 8.06e-05 & 1.30e-04 & 1.18e-04 & 7.46e-05 & 2.61e-04 & 2.21e-04 & 2.55e-04 & 1.13e-04 & 11.33 & 0.01 & 11.47 & 0.01 & 11.21 & 0.06 \\
WISE J061719.12$-$682633.9 & 94.3297 & -68.4428 & 1.00 & 1.00 & 0.93 & 5.74e-04 & 5.92e-04 & 4.39e-04 & 4.96e-04 & 1.57e-03 & 2.05e-03 & 1.89e-03 & 1.47e-03 & 10.77 & 0.02 & 10.86 & 0.03 & 10.40 & 0.04 \\
WISE J061720.11$-$620411.6 & 94.3338 & -62.0699 & 1.00 & 1.00 & 0.87 & 5.71e-04 & 1.56e-03 & 2.78e-03 & 2.93e-03 & 1.35e-03 & 4.65e-03 & 6.48e-03 & 8.18e-03 & 15.18 & 0.05 & 14.61 & 0.09 & 11.80 & 0.13 \\
WISE J061722.07$-$702027.4 & 94.3420 & -70.3410 & 1.00 & 1.00 & 0.88 & 2.56e-04 & 1.97e-04 & 9.80e-05 & 1.99e-04 & 6.81e-04 & 3.23e-04 & 3.45e-04 & 2.17e-04 & 11.79 & 0.01 & 11.91 & 0.02 & 11.72 & 0.10 \\
WISE J061723.39$-$701022.6 & 94.3475 & -70.1729 & 1.00 & 1.00 & 0.94 & 3.28e-03 & 4.34e-03 & 7.44e-03 & 7.70e-03 & 3.43e-03 & 3.21e-03 & 5.99e-03 & 5.79e-03 & 9.62 & 0.06 & 9.61 & 0.05 & 8.79 & 0.02 \\
WISE J061724.05$-$692633.3 & 94.3502 & -69.4426 & 1.00 & 1.00 & 0.75 & 4.42e-04 & 4.30e-04 & 7.59e-05 & 2.50e-04 & 4.46e-04 & 4.94e-04 & 1.05e-04 & 2.36e-04 & 11.19 & 0.01 & 11.36 & 0.02 & 11.03 & 0.07 \\
WISE J061725.10$-$634415.8 & 94.3546 & -63.7377 & 0.99 & 0.99 & 0.83 & 2.47e-04 & 1.78e-04 & 1.41e-04 & -3.08e-05 & 3.35e-04 & 2.31e-04 & 1.69e-04 & 3.97e-04 & 13.42 & 0.02 & 13.37 & 0.02 & nan & nan \\
WISE J061725.57$-$655256.4 & 94.3565 & -65.8823 & 1.00 & 1.00 & 0.95 & 6.01e-04 & 5.95e-04 & 2.66e-04 & 8.44e-04 & 1.33e-03 & 1.35e-03 & 3.71e-04 & 1.70e-03 & 12.26 & 0.02 & 12.37 & 0.03 & 11.94 & 0.12 \\
WISE J061726.50$-$650735.7 & 94.3604 & -65.1266 & 1.00 & 1.00 & 0.93 & -4.21e-03 & -3.59e-03 & -2.18e-03 & -5.33e-04 & -8.17e-04 & -8.04e-06 & 1.46e-03 & 2.91e-03 & 15.70 & 0.08 & 14.44 & 0.07 & 11.46 & 0.08 \\
WISE J061728.06$-$695823.8 & 94.3669 & -69.9733 & 1.00 & 1.00 & 0.93 & -5.66e-04 & 4.12e-03 & 1.16e-02 & 1.97e-02 & 2.21e-03 & 5.05e-03 & 1.05e-02 & 1.65e-02 & 15.62 & 0.13 & 14.52 & 0.11 & 11.53 & 0.09 \\
WISE J061729.76$-$642336.7 & 94.3740 & -64.3935 & 1.00 & 0.98 & 0.87 & -3.34e-06 & -2.72e-05 & 5.92e-06 & 5.97e-05 & -8.94e-05 & -1.13e-04 & -1.39e-04 & -4.22e-05 & 12.03 & 0.01 & 12.05 & 0.01 & 12.06 & 0.13 \\
WISE J061730.06$-$685410.6 & 94.3752 & -68.9029 & 1.00 & 0.98 & 0.88 & 3.85e-04 & 2.78e-04 & 4.18e-04 & 3.96e-04 & 3.98e-04 & 1.48e-04 & 2.84e-04 & 2.64e-04 & 12.46 & 0.01 & 12.53 & 0.02 & 12.14 & 0.14 \\
WISE J061731.74$-$673529.0 & 94.3823 & -67.5914 & 1.00 & 1.00 & 0.92 & 3.71e-03 & 1.96e-03 & 2.64e-03 & 2.08e-03 & 3.43e-03 & 2.35e-03 & 3.18e-03 & 2.06e-03 & 9.88 & 0.05 & 9.91 & 0.05 & 9.06 & 0.02 \\
WISE J061732.38$-$673025.8 & 94.3849 & -67.5072 & 1.00 & 1.00 & 0.87 & 2.87e-04 & 3.36e-04 & 1.06e-04 & 2.55e-04 & 4.13e-04 & 2.46e-04 & 1.51e-04 & 3.23e-04 & 11.34 & 0.01 & 11.48 & 0.01 & 11.16 & 0.06 \\
WISE J061733.03$-$674222.3 & 94.3876 & -67.7062 & 1.00 & 1.00 & 0.92 & -1.79e-04 & 4.10e-04 & 7.29e-04 & 7.63e-04 & -8.86e-05 & 1.46e-04 & 4.51e-04 & 6.63e-04 & 14.26 & 0.04 & 13.22 & 0.03 & 10.16 & 0.03 \\
WISE J061733.66$-$634828.5 & 94.3902 & -63.8079 & 1.00 & 1.00 & 0.80 & -2.69e-05 & 2.81e-05 & 1.21e-04 & 7.77e-05 & 2.36e-04 & 1.22e-03 & 2.07e-03 & 2.72e-03 & 12.53 & 0.01 & 12.02 & 0.04 & 8.42 & 0.02 \\
WISE J061733.73$-$673920.8 & 94.3905 & -67.6558 & 1.00 & 1.00 & 0.98 & 1.82e-03 & 2.09e-03 & 1.00e-03 & 1.47e-03 & 2.05e-03 & 2.16e-03 & 9.31e-04 & 1.46e-03 & 11.45 & 0.03 & 11.56 & 0.03 & 11.25 & 0.06 \\
WISE J061734.23$-$674655.9 & 94.3926 & -67.7822 & 1.00 & 1.00 & 0.94 & 3.80e-04 & 3.81e-04 & 6.27e-06 & 4.37e-04 & 6.82e-04 & 6.50e-04 & 1.76e-06 & 7.69e-04 & 11.73 & 0.01 & 11.86 & 0.02 & 11.71 & 0.08 \\
WISE J061734.47$-$671808.0 & 94.3936 & -67.3022 & 1.00 & 1.00 & 0.92 & 3.01e-03 & 4.28e-03 & 7.90e-03 & 1.10e-02 & 2.48e-03 & 5.81e-03 & 9.99e-03 & 1.21e-02 & 15.06 & 0.08 & 14.40 & 0.09 & 11.98 & 0.13 \\
WISE J061735.12$-$675230.5 & 94.3963 & -67.8751 & 1.00 & 1.00 & 0.96 & 3.14e-03 & 3.81e-03 & 4.28e-03 & 2.48e-03 & 5.18e-03 & 7.62e-03 & 8.68e-03 & 4.36e-03 & 10.46 & 0.04 & 10.67 & 0.05 & 10.31 & 0.04 \\
WISE J061735.26$-$640516.8 & 94.3969 & -64.0880 & 1.00 & 1.00 & 0.96 & -3.89e-04 & 7.56e-04 & 2.79e-03 & 5.35e-03 & -1.23e-03 & 2.58e-03 & 9.76e-03 & 1.68e-02 & 15.38 & 0.08 & 14.78 & 0.13 & 11.44 & 0.08 \\
WISE J061735.64$-$634251.4 & 94.3985 & -63.7143 & 1.00 & 1.00 & 0.97 & 5.83e-04 & 1.85e-03 & 4.83e-03 & 7.51e-03 & 7.53e-04 & 1.64e-03 & 4.21e-03 & 5.90e-03 & 14.66 & 0.10 & 13.58 & 0.09 & 10.68 & 0.05 \\
WISE J061735.80$-$701525.7 & 94.3992 & -70.2571 & 1.00 & 1.00 & 0.81 & 6.06e-04 & 3.66e-04 & 5.54e-04 & 4.61e-04 & 1.31e-03 & 2.45e-04 & 1.21e-03 & 2.83e-04 & 12.52 & 0.02 & 12.61 & 0.02 & 12.19 & 0.15 \\
WISE J061736.04$-$693140.7 & 94.4002 & -69.5280 & 1.00 & 1.00 & 0.89 & 3.14e-04 & 1.61e-04 & 1.47e-04 & 2.25e-04 & 9.87e-04 & 1.55e-04 & 8.12e-04 & 2.98e-04 & 12.04 & 0.01 & 12.18 & 0.02 & 12.18 & 0.15 \\
WISE J061736.59$-$671027.9 & 94.4025 & -67.1744 & 1.00 & 1.00 & 0.92 & 2.91e-04 & 7.30e-04 & 8.01e-04 & 4.63e-04 & 4.38e-04 & 1.03e-03 & 1.16e-03 & 6.88e-04 & 10.57 & 0.01 & 10.70 & 0.02 & 10.43 & 0.04 \\
WISE J061736.85$-$702106.6 & 94.4035 & -70.3518 & 1.00 & 1.00 & 0.72 & 2.21e-03 & 1.48e-03 & 2.33e-03 & 1.34e-03 & 2.78e-03 & 5.45e-04 & 1.99e-03 & 1.73e-03 & 13.71 & 0.03 & 13.69 & 0.04 & nan & nan \\
WISE J061737.22$-$675806.7 & 94.4051 & -67.9685 & 1.00 & 0.98 & 0.84 & 2.24e-03 & 2.32e-03 & 4.40e-03 & 5.29e-03 & 1.77e-04 & 1.04e-03 & 8.99e-04 & 1.86e-03 & 15.41 & 0.06 & 14.58 & 0.05 & 11.25 & 0.06 \\
WISE J061737.27$-$690248.8 & 94.4053 & -69.0469 & 1.00 & 1.00 & 0.92 & 8.98e-03 & 1.53e-02 & 3.05e-02 & 3.23e-02 & 1.68e-02 & 3.61e-02 & 6.72e-02 & 7.78e-02 & 9.83 & 0.12 & 9.50 & 0.19 & 8.91 & 0.02 \\
WISE J061737.67$-$703009.8 & 94.4070 & -70.5027 & 1.00 & 1.00 & 0.91 & 3.49e-04 & 1.40e-04 & 1.21e-04 & 3.30e-04 & 6.45e-04 & 1.74e-04 & 3.47e-04 & 4.48e-04 & 12.23 & 0.01 & 12.36 & 0.02 & 11.94 & 0.12 \\
WISE J061737.81$-$623731.9 & 94.4075 & -62.6255 & 1.00 & 1.00 & 0.95 & 6.89e-03 & 1.21e-02 & 1.32e-02 & 1.75e-02 & 1.09e-02 & 2.01e-02 & 2.27e-02 & 2.85e-02 & 14.73 & 0.10 & 14.18 & 0.13 & 11.15 & 0.08 \\
WISE J061738.04$-$691141.4 & 94.4085 & -69.1948 & 1.00 & 1.00 & 0.79 & 1.84e-05 & 8.80e-06 & 2.03e-05 & 2.19e-05 & 6.87e-06 & 5.62e-06 & 1.81e-05 & 2.18e-05 & 9.14 & 0.01 & 9.16 & 0.01 & 9.14 & 0.02 \\
WISE J061738.80$-$643903.1 & 94.4117 & -64.6509 & 1.00 & 0.99 & 0.74 & -2.59e-04 & 1.17e-04 & 4.15e-04 & 6.88e-04 & -3.97e-05 & -1.08e-04 & 2.90e-04 & 2.37e-04 & 14.28 & 0.03 & 13.05 & 0.02 & 10.09 & 0.03 \\
WISE J061739.08$-$615953.4 & 94.4128 & -61.9982 & 1.00 & 1.00 & 0.79 & -2.08e-04 & 7.85e-04 & 1.61e-03 & 2.05e-03 & 1.36e-03 & 2.35e-03 & 4.47e-03 & 5.47e-03 & 15.46 & 0.07 & 14.38 & 0.07 & 11.72 & 0.12 \\
WISE J061739.14$-$702052.7 & 94.4131 & -70.3480 & 1.00 & 1.00 & 0.86 & 5.50e-04 & 4.08e-04 & 5.55e-04 & 1.59e-04 & 3.21e-04 & 1.78e-04 & 3.24e-04 & 8.78e-05 & 11.69 & 0.01 & 11.81 & 0.02 & 11.61 & 0.10 \\
WISE J061739.40$-$651709.5 & 94.4142 & -65.2860 & 1.00 & 1.00 & 0.93 & 8.39e-05 & 2.32e-04 & 3.62e-04 & 3.77e-04 & -6.13e-06 & 7.88e-05 & 1.70e-04 & 2.03e-04 & 10.86 & 0.01 & 10.86 & 0.01 & 10.74 & 0.05 \\
WISE J061739.55$-$684711.0 & 94.4148 & -68.7864 & 1.00 & 1.00 & 0.89 & 2.51e-03 & 5.48e-03 & 7.11e-03 & 8.32e-03 & 2.18e-03 & 5.25e-03 & 7.92e-03 & 8.77e-03 & 10.42 & 0.05 & 10.47 & 0.05 & 9.96 & 0.03 \\
WISE J061739.56$-$671445.8 & 94.4148 & -67.2461 & 1.00 & 0.98 & 0.77 & 4.39e-05 & 1.03e-04 & 4.59e-05 & -2.65e-07 & 1.19e-04 & 2.65e-04 & 5.64e-05 & -2.33e-05 & 11.48 & 0.01 & 11.62 & 0.01 & 11.37 & 0.07 \\
WISE J061739.74$-$684241.1 & 94.4156 & -68.7114 & 1.00 & 1.00 & 0.96 & 3.55e-03 & 2.50e-03 & 3.70e-03 & 1.05e-03 & 3.01e-03 & 2.52e-03 & 2.63e-03 & 1.31e-03 & 11.02 & 0.04 & 11.11 & 0.04 & 10.62 & 0.04 \\
WISE J061740.76$-$675420.3 & 94.4198 & -67.9056 & 1.00 & 1.00 & 0.72 & 6.45e-04 & 2.48e-03 & 4.74e-03 & 6.41e-03 & 1.54e-03 & 4.07e-03 & 4.83e-03 & 5.46e-03 & 15.07 & 0.05 & 14.17 & 0.05 & 11.57 & 0.07 \\
WISE J061741.22$-$644446.3 & 94.4218 & -64.7462 & 1.00 & 1.00 & 0.95 & 1.64e-02 & 4.89e-02 & 7.95e-02 & 9.65e-02 & 2.13e-02 & 6.52e-02 & 1.05e-01 & 1.22e-01 & 15.10 & 0.17 & 14.39 & 0.19 & 12.21 & 0.13 \\
WISE J061741.47$-$673127.8 & 94.4228 & -67.5244 & 1.00 & 1.00 & 0.91 & 1.91e-03 & 2.10e-03 & 1.82e-03 & 1.60e-03 & 1.98e-03 & 2.48e-03 & 2.16e-03 & 2.16e-03 & 10.27 & 0.03 & 10.31 & 0.05 & 9.62 & 0.03 \\
WISE J061742.25$-$662618.3 & 94.4260 & -66.4384 & 1.00 & 1.00 & 0.92 & 2.12e-04 & 9.06e-03 & 2.08e-02 & 3.34e-02 & 6.08e-04 & 8.90e-03 & 1.63e-02 & 2.54e-02 & 15.70 & 0.12 & 14.94 & 0.12 & 12.28 & 0.16 \\
WISE J061743.04$-$674301.3 & 94.4293 & -67.7170 & 1.00 & 0.98 & 0.86 & 5.24e-05 & 5.94e-05 & 7.18e-05 & 5.33e-05 & 5.50e-05 & 2.65e-05 & 1.20e-05 & -1.17e-05 & 11.24 & 0.01 & 11.26 & 0.01 & 11.26 & 0.07 \\
WISE J061743.39$-$710218.1 & 94.4308 & -71.0383 & 1.00 & 1.00 & 0.84 & 4.86e-03 & 5.99e-03 & 4.83e-03 & 6.40e-03 & 1.69e-03 & 2.68e-03 & 2.94e-03 & 3.91e-03 & 10.50 & 0.06 & 10.48 & 0.05 & 9.91 & 0.03 \\
WISE J061744.21$-$685736.7 & 94.4342 & -68.9602 & 1.00 & 1.00 & 0.72 & 1.76e-02 & 1.40e-02 & 2.08e-02 & 2.76e-02 & 8.19e-02 & 1.37e-01 & 9.85e-02 & 1.06e-01 & 15.88 & 0.10 & 15.21 & 0.21 & nan & nan \\
WISE J061744.74$-$672915.4 & 94.4364 & -67.4876 & 1.00 & 1.00 & 0.97 & 1.96e-02 & 2.78e-02 & 1.02e-02 & 1.82e-02 & 1.27e-02 & 1.80e-02 & 7.39e-03 & 1.37e-02 & 10.37 & 0.10 & 10.45 & 0.08 & 9.84 & 0.03 \\
WISE J061745.51$-$684946.8 & 94.4396 & -68.8297 & 0.99 & 1.00 & 0.73 & -1.07e-03 & 2.49e-04 & 6.14e-04 & 1.50e-03 & -3.41e-04 & 1.27e-04 & 2.32e-03 & 3.91e-03 & 15.47 & 0.05 & 14.67 & 0.07 & 11.69 & 0.10 \\
WISE J061747.70$-$673805.2 & 94.4488 & -67.6348 & 1.00 & 1.00 & 0.80 & -2.00e-03 & 4.11e-05 & 2.90e-03 & 6.85e-03 & 8.19e-04 & 4.42e-03 & 7.92e-03 & 1.46e-02 & 15.57 & 0.08 & 14.73 & 0.10 & 12.20 & 0.14 \\
WISE J061748.44$-$682718.6 & 94.4518 & -68.4552 & 1.00 & 1.00 & 0.86 & 3.19e-04 & 4.30e-04 & 9.44e-05 & 1.87e-04 & 4.18e-04 & 5.44e-04 & -1.91e-05 & 2.18e-04 & 11.59 & 0.01 & 11.72 & 0.01 & 11.41 & 0.07 \\
WISE J061751.62$-$645925.4 & 94.4651 & -64.9904 & 1.00 & 1.00 & 0.98 & 1.43e-08 & 2.13e-04 & 5.69e-04 & 1.03e-03 & -1.14e-04 & -8.11e-05 & 1.13e-04 & 3.67e-04 & 12.94 & 0.04 & 12.91 & 0.03 & 12.51 & 0.20 \\
WISE J061752.32$-$634603.2 & 94.4680 & -63.7676 & 1.00 & 1.00 & 0.91 & 1.39e-03 & 1.31e-03 & 1.40e-03 & 2.11e-03 & 2.99e-03 & 1.93e-03 & 2.67e-03 & 2.41e-03 & 12.49 & 0.04 & 12.60 & 0.05 & 12.04 & 0.13 \\
WISE J061753.75$-$675329.6 & 94.4740 & -67.8916 & 1.00 & 1.00 & 0.94 & 2.29e-04 & 1.56e-04 & 1.05e-04 & 4.70e-05 & 2.34e-04 & 1.79e-04 & 2.58e-05 & 5.80e-05 & 11.60 & 0.01 & 11.72 & 0.01 & 11.44 & 0.08 \\
WISE J061754.53$-$653918.2 & 94.4772 & -65.6550 & 1.00 & 1.00 & 0.84 & 1.55e-03 & 1.59e-03 & 1.87e-03 & 2.09e-03 & 1.15e-03 & 8.81e-04 & 1.16e-03 & 1.10e-03 & 10.44 & 0.03 & 10.44 & 0.02 & 9.86 & 0.03 \\
WISE J061755.32$-$672448.1 & 94.4805 & -67.4134 & 1.00 & 1.00 & 0.81 & 3.07e-04 & 3.86e-04 & 3.38e-04 & 2.81e-04 & 4.26e-04 & 4.24e-04 & 2.62e-04 & 2.41e-04 & 11.57 & 0.01 & 11.68 & 0.02 & 11.51 & 0.08 \\
WISE J061755.71$-$620239.9 & 94.4821 & -62.0444 & 1.00 & 1.00 & 0.77 & 6.89e-03 & 7.67e-03 & 1.01e-02 & 1.60e-02 & 1.92e-03 & 4.26e-03 & 1.66e-03 & 5.29e-03 & 15.63 & 0.10 & 14.85 & 0.07 & 11.89 & 0.15 \\
WISE J061756.55$-$685941.5 & 94.4856 & -68.9949 & 1.00 & 1.00 & 0.82 & 7.44e-04 & 1.17e-03 & 1.44e-03 & 1.71e-03 & 2.12e-03 & 2.00e-03 & 2.09e-03 & 2.58e-03 & 9.95 & 0.03 & 9.91 & 0.04 & 9.27 & 0.02 \\
WISE J061756.86$-$634335.7 & 94.4869 & -63.7266 & 1.00 & 1.00 & 0.80 & 1.13e-04 & 1.20e-03 & 2.63e-03 & 3.22e-03 & 7.67e-04 & 1.60e-03 & 3.47e-03 & 4.02e-03 & 15.18 & 0.04 & 14.23 & 0.05 & 11.47 & 0.08 \\
WISE J061757.36$-$663923.0 & 94.4890 & -66.6564 & 1.00 & 1.00 & 0.86 & -1.50e-03 & -6.55e-04 & 2.99e-04 & 1.03e-03 & 1.02e-03 & 8.48e-04 & 1.12e-03 & 2.48e-03 & 15.38 & 0.07 & 14.31 & 0.08 & 11.66 & 0.11 \\
WISE J061758.34$-$632901.5 & 94.4931 & -63.4838 & 1.00 & 1.00 & 0.95 & 4.58e-02 & 1.34e-01 & 2.20e-01 & 2.73e-01 & 3.13e-02 & 8.95e-02 & 1.68e-01 & 2.42e-01 & 15.71 & 0.41 & 14.82 & 0.45 & nan & nan \\
WISE J061758.72$-$703838.5 & 94.4947 & -70.6440 & 1.00 & 1.00 & 0.90 & 2.45e-03 & 1.25e-03 & 2.00e-03 & 2.07e-03 & 1.82e-03 & 1.07e-03 & 2.41e-03 & 2.82e-03 & 11.61 & 0.03 & 11.58 & 0.04 & 10.94 & 0.06 \\
WISE J061800.13$-$651114.3 & 94.5006 & -65.1873 & 1.00 & 1.00 & 0.95 & 7.27e-05 & 2.38e-04 & 3.76e-04 & 4.91e-04 & -3.36e-06 & 8.37e-05 & 1.50e-04 & 2.55e-04 & 11.58 & 0.02 & 11.55 & 0.02 & 11.34 & 0.08 \\
WISE J061801.83$-$710303.1 & 94.5076 & -71.0509 & 1.00 & 1.00 & 0.97 & 1.30e-03 & 2.50e-03 & 4.53e-03 & 6.45e-03 & 1.32e-03 & 2.16e-03 & 3.88e-03 & 5.38e-03 & 10.73 & 0.06 & 10.38 & 0.06 & 8.29 & 0.02 \\
WISE J061802.71$-$705736.8 & 94.5113 & -70.9602 & 1.00 & 1.00 & 0.92 & 2.88e-03 & 2.94e-03 & 4.38e-03 & 4.34e-03 & 1.37e-03 & 2.13e-03 & 3.47e-03 & 3.29e-03 & 12.37 & 0.04 & 12.38 & 0.04 & 12.07 & 0.11 \\
WISE J061803.42$-$685357.8 & 94.5142 & -68.8994 & 1.00 & 1.00 & 0.84 & 1.17e-04 & 1.85e-04 & 8.04e-05 & 2.20e-05 & 1.82e-04 & 3.83e-04 & 8.84e-05 & 8.14e-05 & 11.44 & 0.01 & 11.54 & 0.01 & 11.31 & 0.08 \\
WISE J061804.89$-$652203.9 & 94.5204 & -65.3678 & 1.00 & 1.00 & 0.85 & 2.60e-05 & 5.99e-05 & 9.38e-05 & 1.26e-04 & 1.60e-05 & 3.05e-05 & 5.46e-05 & 6.50e-05 & 9.72 & 0.01 & 9.74 & 0.01 & 9.60 & 0.03 \\
WISE J061804.89$-$652203.9 & 94.5204 & -65.3678 & 1.00 & 1.00 & 0.85 & 2.60e-05 & 5.99e-05 & 9.38e-05 & 1.26e-04 & 1.60e-05 & 3.05e-05 & 5.46e-05 & 6.50e-05 & 9.72 & 0.01 & 9.74 & 0.01 & 9.60 & 0.03 \\
WISE J061804.95$-$650811.2 & 94.5206 & -65.1365 & 1.00 & 0.97 & 0.83 & 2.92e-04 & 2.10e-04 & 2.58e-04 & 3.16e-04 & 1.51e-04 & 1.54e-04 & 7.16e-05 & 1.73e-04 & 11.99 & 0.01 & 12.11 & 0.01 & 11.76 & 0.10 \\
WISE J061806.00$-$684729.0 & 94.5250 & -68.7914 & 1.00 & 1.00 & 0.71 & 1.49e-04 & 2.01e-04 & 1.97e-04 & 1.34e-04 & 4.19e-04 & 3.58e-04 & 4.33e-04 & 1.08e-04 & 11.39 & 0.01 & 11.54 & 0.02 & 11.28 & 0.07 \\
WISE J061806.05$-$635334.4 & 94.5252 & -63.8929 & 1.00 & 1.00 & 0.93 & 2.30e-03 & 1.71e-03 & 6.19e-03 & 6.03e-03 & -7.62e-06 & 1.10e-03 & 3.05e-03 & 5.78e-03 & 15.01 & 0.09 & 13.68 & 0.07 & 10.59 & 0.04 \\
WISE J061806.33$-$670220.9 & 94.5264 & -67.0391 & 1.00 & 1.00 & 0.95 & 3.24e-03 & 4.87e-03 & 7.14e-03 & 7.44e-03 & 5.76e-03 & 7.35e-03 & 9.67e-03 & 1.06e-02 & 15.05 & 0.07 & 14.54 & 0.10 & 11.88 & 0.11 \\
WISE J061809.18$-$674826.5 & 94.5382 & -67.8074 & 1.00 & 1.00 & 0.96 & 3.80e-03 & 7.43e-03 & 9.82e-03 & 1.26e-02 & 2.61e-03 & 5.91e-03 & 7.95e-03 & 9.82e-03 & 9.33 & 0.08 & 9.28 & 0.07 & 8.63 & 0.02 \\
WISE J061809.30$-$655349.1 & 94.5388 & -65.8970 & 1.00 & 1.00 & 0.81 & 2.82e-03 & 2.25e-03 & 3.57e-03 & 3.02e-03 & 2.14e-03 & 3.18e-03 & 5.07e-03 & 5.79e-03 & 9.90 & 0.04 & 9.86 & 0.06 & 9.18 & 0.02 \\
WISE J061809.37$-$632331.0 & 94.5391 & -63.3919 & 1.00 & 1.00 & 0.91 & 6.03e-04 & 2.49e-03 & 5.38e-03 & 7.36e-03 & 6.49e-04 & 8.27e-03 & 1.54e-02 & 1.80e-02 & 15.55 & 0.10 & 14.87 & 0.13 & 11.77 & 0.11 \\
WISE J061809.54$-$710109.2 & 94.5397 & -71.0192 & 1.00 & 1.00 & 0.81 & 4.01e-03 & 3.81e-03 & 3.88e-03 & 4.94e-03 & 2.63e-03 & 2.41e-03 & 3.11e-03 & 1.89e-03 & 11.59 & 0.04 & 11.57 & 0.04 & 11.03 & 0.05 \\
WISE J061809.66$-$662618.1 & 94.5402 & -66.4384 & 1.00 & 1.00 & 0.95 & 4.85e-03 & 2.25e-03 & 4.53e-03 & 4.70e-03 & 2.88e-03 & 9.14e-04 & 2.91e-03 & 2.47e-03 & 12.35 & 0.05 & 12.39 & 0.04 & 12.15 & 0.15 \\
WISE J061809.75$-$655405.6 & 94.5406 & -65.9016 & 1.00 & 1.00 & 0.84 & 1.43e-03 & 2.05e-03 & 2.50e-03 & 2.90e-03 & 8.99e-04 & 1.78e-03 & 2.39e-03 & 3.23e-03 & 10.79 & 0.03 & 10.79 & 0.03 & 10.18 & 0.03 \\
WISE J061810.18$-$673709.6 & 94.5424 & -67.6193 & 1.00 & 1.00 & 0.83 & 3.76e-04 & 6.41e-04 & 4.16e-04 & 2.16e-04 & 5.52e-04 & 1.04e-03 & 7.02e-04 & 4.43e-04 & 12.54 & 0.02 & 12.57 & 0.02 & 12.39 & 0.18 \\
WISE J061811.11$-$693303.0 & 94.5463 & -69.5508 & 1.00 & 1.00 & 0.75 & 3.90e-04 & 3.83e-04 & 5.58e-04 & 2.83e-04 & 1.48e-03 & 2.02e-03 & 2.13e-03 & 6.22e-04 & 10.65 & 0.01 & 10.88 & 0.03 & 10.45 & 0.04 \\
WISE J061812.35$-$682400.8 & 94.5514 & -68.4002 & 1.00 & 1.00 & 0.90 & 8.53e-04 & 7.59e-05 & 6.93e-04 & 4.59e-04 & 9.31e-04 & 2.11e-04 & 7.60e-04 & 5.36e-04 & 12.36 & 0.02 & 12.43 & 0.02 & 12.31 & 0.15 \\
WISE J061813.22$-$661251.3 & 94.5551 & -66.2143 & 1.00 & 1.00 & 0.93 & 1.73e-02 & 3.08e-02 & 2.66e-02 & 3.28e-02 & 1.28e-02 & 1.97e-02 & 1.55e-02 & 2.07e-02 & 10.64 & 0.12 & 10.30 & 0.09 & 9.43 & 0.03 \\
WISE J061814.62$-$684836.6 & 94.5609 & -68.8102 & 1.00 & 1.00 & 0.91 & 2.19e-03 & 2.45e-03 & 2.73e-03 & 2.70e-03 & 1.85e-03 & 2.43e-03 & 3.00e-03 & 2.75e-03 & 10.39 & 0.03 & 10.46 & 0.04 & 9.95 & 0.03 \\
WISE J061814.68$-$631014.8 & 94.5612 & -63.1708 & 1.00 & 1.00 & 0.71 & -5.58e-04 & -8.97e-04 & -4.09e-04 & -2.75e-04 & 5.21e-04 & -6.66e-05 & 8.60e-04 & 2.75e-04 & 15.40 & 0.05 & 14.22 & 0.04 & 11.63 & 0.10 \\
WISE J061815.25$-$671933.2 & 94.5635 & -67.3259 & 1.00 & 0.96 & 0.81 & 1.28e-04 & 1.35e-04 & 2.14e-05 & 5.66e-05 & 1.40e-04 & 1.92e-04 & -1.15e-05 & 4.49e-05 & 11.55 & 0.01 & 11.70 & 0.01 & 11.34 & 0.06 \\
WISE J061816.26$-$695718.0 & 94.5678 & -69.9550 & 1.00 & 1.00 & 0.90 & 4.39e-04 & 6.63e-05 & 3.36e-04 & 3.10e-04 & 7.53e-04 & 1.80e-04 & 4.67e-04 & 5.85e-04 & 12.30 & 0.01 & 12.41 & 0.02 & 12.21 & 0.14 \\
WISE J061816.28$-$625518.4 & 94.5678 & -62.9218 & 1.00 & 1.00 & 0.90 & -1.25e-04 & 6.85e-05 & 6.02e-04 & 8.02e-04 & 9.48e-05 & -4.58e-05 & 5.18e-04 & 7.20e-04 & 14.34 & 0.04 & 13.01 & 0.03 & 9.90 & 0.03 \\
WISE J061816.71$-$655002.8 & 94.5696 & -65.8341 & 1.00 & 1.00 & 0.95 & 1.92e-03 & 1.37e-03 & 8.35e-04 & 1.86e-03 & 1.43e-03 & 9.17e-04 & 3.23e-04 & 1.27e-03 & 12.48 & 0.03 & 12.53 & 0.03 & 12.47 & 0.18 \\
WISE J061817.37$-$623619.2 & 94.5724 & -62.6053 & 1.00 & 1.00 & 0.89 & -2.59e-03 & 1.15e-04 & 4.02e-03 & 6.75e-03 & -2.42e-03 & -8.99e-04 & 2.90e-03 & 6.87e-03 & 15.80 & 0.13 & 14.90 & 0.14 & 12.64 & 0.24 \\
WISE J061817.79$-$671940.8 & 94.5741 & -67.3280 & 1.00 & 1.00 & 0.91 & -3.13e-04 & 1.39e-04 & 1.85e-04 & 7.37e-04 & -7.14e-04 & -3.68e-04 & 3.68e-04 & 1.06e-03 & 15.12 & 0.04 & 14.52 & 0.05 & 11.17 & 0.06 \\
WISE J061818.02$-$701847.0 & 94.5751 & -70.3131 & 1.00 & 1.00 & 0.87 & 7.90e-04 & 4.51e-04 & 3.21e-04 & 8.67e-04 & 7.03e-04 & 5.16e-04 & 4.04e-04 & 8.56e-04 & 12.41 & 0.02 & 12.47 & 0.02 & 12.23 & 0.14 \\
WISE J061819.64$-$680036.5 & 94.5818 & -68.0101 & 1.00 & 1.00 & 0.96 & 1.48e-03 & 1.56e-03 & 5.56e-04 & 1.53e-03 & 1.55e-03 & 1.78e-03 & 5.19e-04 & 1.49e-03 & 11.12 & 0.02 & 11.22 & 0.02 & 10.94 & 0.05 \\
WISE J061820.50$-$710932.5 & 94.5854 & -71.1590 & 1.00 & 1.00 & 0.97 & 2.50e-03 & 3.35e-03 & 6.93e-03 & 7.58e-03 & 3.86e-03 & 5.86e-03 & 1.43e-02 & 1.72e-02 & 14.78 & 0.07 & 14.09 & 0.10 & 11.26 & 0.06 \\
WISE J061821.55$-$633403.3 & 94.5898 & -63.5676 & 1.00 & 1.00 & 0.91 & 1.66e-03 & 3.76e-04 & 1.01e-03 & 7.48e-04 & 1.39e-03 & 2.32e-04 & 1.14e-03 & 6.40e-04 & 12.04 & 0.02 & 12.10 & 0.02 & 11.95 & 0.13 \\
WISE J061822.06$-$630904.5 & 94.5919 & -63.1513 & 1.00 & 1.00 & 0.98 & 4.77e-03 & 8.82e-03 & 9.76e-03 & 1.26e-02 & 6.16e-03 & 1.18e-02 & 1.48e-02 & 1.98e-02 & 13.56 & 0.08 & 12.99 & 0.11 & 9.15 & 0.02 \\
WISE J061822.92$-$674145.7 & 94.5955 & -67.6960 & 1.00 & 1.00 & 0.93 & 4.18e-03 & 5.81e-03 & 5.66e-03 & 5.16e-03 & 2.97e-03 & 6.02e-03 & 6.40e-03 & 4.81e-03 & 10.57 & 0.05 & 10.64 & 0.04 & 10.13 & 0.03 \\
WISE J061823.27$-$711057.5 & 94.5970 & -71.1826 & 1.00 & 1.00 & 0.82 & 4.41e-03 & 7.46e-03 & 1.33e-02 & 1.73e-02 & 2.28e-03 & 3.21e-03 & 6.66e-03 & 8.33e-03 & 11.45 & 0.08 & 11.19 & 0.08 & 10.34 & 0.03 \\
WISE J061823.82$-$650856.5 & 94.5993 & -65.1490 & 1.00 & 1.00 & 0.71 & 7.87e-04 & 1.76e-03 & 1.98e-03 & 1.49e-03 & 4.91e-04 & 8.07e-04 & 9.26e-04 & 7.94e-04 & 11.09 & 0.03 & 11.09 & 0.02 & 10.58 & 0.04 \\
WISE J061824.32$-$662524.4 & 94.6013 & -66.4234 & 1.00 & 1.00 & 0.94 & 1.91e-03 & 5.80e-03 & 9.60e-03 & 1.16e-02 & 2.59e-03 & 8.39e-03 & 1.41e-02 & 1.89e-02 & 14.55 & 0.08 & 13.97 & 0.12 & 10.91 & 0.06 \\
WISE J061824.65$-$675901.1 & 94.6027 & -67.9837 & 1.00 & 1.00 & 0.94 & 1.77e-02 & 2.24e-02 & 1.84e-02 & 1.90e-02 & 8.66e-03 & 1.15e-02 & 1.08e-02 & 1.03e-02 & 11.45 & 0.10 & 11.08 & 0.08 & 10.50 & 0.04 \\
WISE J061825.93$-$674753.9 & 94.6081 & -67.7983 & 1.00 & 1.00 & 0.94 & 1.32e-03 & 1.77e-03 & 2.19e-03 & 1.97e-03 & 1.00e-03 & 1.49e-03 & 2.09e-03 & 2.23e-03 & 10.90 & 0.04 & 10.93 & 0.04 & 10.55 & 0.04 \\
WISE J061827.18$-$660146.5 & 94.6133 & -66.0296 & 1.00 & 1.00 & 0.96 & 7.37e-04 & 7.40e-04 & 7.54e-04 & 1.87e-04 & 8.14e-04 & 5.20e-04 & 8.08e-04 & 1.23e-04 & 11.48 & 0.02 & 11.58 & 0.02 & 11.40 & 0.07 \\
WISE J061827.42$-$684041.7 & 94.6143 & -68.6783 & 1.00 & 1.00 & 0.78 & 1.55e-04 & 2.09e-04 & 7.18e-05 & 1.02e-05 & 2.89e-04 & 4.48e-04 & 4.56e-05 & 5.36e-05 & 11.76 & 0.01 & 11.94 & 0.01 & 11.61 & 0.08 \\
WISE J061827.45$-$651851.9 & 94.6144 & -65.3144 & 1.00 & 1.00 & 0.83 & -1.58e-03 & 1.62e-04 & 4.98e-03 & 7.07e-03 & -4.51e-03 & -2.15e-03 & 8.07e-04 & 2.36e-03 & 15.67 & 0.09 & 15.04 & 0.09 & 11.84 & 0.11 \\
WISE J061827.58$-$683847.5 & 94.6149 & -68.6465 & 1.00 & 1.00 & 0.78 & 8.97e-04 & 1.84e-03 & 1.83e-03 & 1.24e-03 & 4.05e-03 & 4.56e-03 & 5.21e-03 & 1.99e-03 & 14.67 & 0.04 & 14.44 & 0.06 & 11.25 & 0.07 \\
WISE J061828.56$-$701819.1 & 94.6190 & -70.3053 & 1.00 & 1.00 & 0.76 & 1.21e-04 & 3.08e-05 & 1.28e-04 & 4.92e-05 & 3.64e-04 & 1.30e-04 & 4.71e-04 & 5.55e-05 & 12.00 & 0.01 & 12.12 & 0.02 & 11.90 & 0.12 \\
WISE J061828.80$-$664602.7 & 94.6200 & -66.7674 & 1.00 & 1.00 & 0.77 & 2.49e-04 & 1.77e-03 & 2.46e-03 & 2.11e-03 & 1.21e-03 & 2.53e-03 & 3.93e-03 & 3.44e-03 & 15.08 & 0.03 & 14.30 & 0.04 & 11.09 & 0.06 \\
WISE J061829.34$-$653909.9 & 94.6223 & -65.6527 & 1.00 & 1.00 & 0.79 & 4.96e-04 & 1.85e-03 & 3.04e-03 & 4.62e-03 & 6.09e-04 & 9.72e-04 & 2.54e-03 & 3.78e-03 & 14.91 & 0.05 & 14.27 & 0.06 & 11.34 & 0.08 \\
WISE J061829.40$-$691719.0 & 94.6225 & -69.2886 & 1.00 & 1.00 & 0.97 & 2.35e-02 & 3.22e-02 & 2.17e-02 & 4.73e-03 & 7.20e-03 & 8.55e-03 & 5.87e-03 & 1.89e-03 & 10.77 & 0.11 & 10.76 & 0.06 & 10.31 & 0.04 \\
WISE J061832.27$-$625600.4 & 94.6344 & -62.9335 & 1.00 & 1.00 & 0.94 & 3.38e-03 & 1.23e-02 & 2.30e-02 & 3.13e-02 & 3.83e-03 & 1.52e-02 & 2.83e-02 & 3.89e-02 & 15.13 & 0.11 & 14.43 & 0.12 & 11.24 & 0.07 \\
WISE J061832.44$-$671714.0 & 94.6352 & -67.2872 & 1.00 & 1.00 & 0.89 & 5.08e-03 & 9.29e-03 & 8.95e-03 & 6.60e-03 & 2.18e-03 & 3.46e-03 & 3.89e-03 & 3.65e-03 & 10.86 & 0.06 & 10.88 & 0.04 & 10.41 & 0.04 \\
WISE J061832.71$-$642503.5 & 94.6363 & -64.4176 & 1.00 & 1.00 & 0.76 & 4.77e-03 & 1.25e-02 & 1.58e-02 & 1.41e-02 & 4.75e-03 & 1.19e-02 & 2.14e-02 & 2.12e-02 & 15.13 & 0.08 & 14.41 & 0.10 & 11.52 & 0.09 \\
WISE J061833.20$-$703259.3 & 94.6383 & -70.5498 & 0.98 & 1.00 & 0.70 & 3.64e-04 & 5.48e-05 & 3.81e-04 & 2.72e-04 & 4.66e-03 & 1.78e-03 & 4.63e-03 & 1.73e-03 & 14.26 & 0.02 & 14.36 & 0.05 & nan & nan \\
WISE J061833.77$-$631137.9 & 94.6407 & -63.1939 & 1.00 & 1.00 & 0.95 & 1.55e-03 & 2.41e-03 & 1.67e-03 & 1.25e-03 & 9.87e-04 & 1.67e-03 & 1.01e-03 & 7.72e-04 & 11.09 & 0.03 & 11.13 & 0.02 & 10.48 & 0.04 \\
WISE J061834.02$-$640204.4 & 94.6418 & -64.0345 & 1.00 & 0.99 & 0.91 & 3.43e-04 & 5.40e-05 & 2.82e-04 & 1.91e-04 & 2.27e-04 & 5.88e-06 & 2.89e-04 & 2.08e-04 & 12.24 & 0.01 & 12.35 & 0.02 & 12.12 & 0.14 \\
WISE J061834.15$-$642015.3 & 94.6423 & -64.3376 & 1.00 & 1.00 & 0.84 & 4.45e-05 & 5.62e-05 & 5.30e-05 & 2.01e-05 & 3.07e-05 & 3.31e-05 & 4.21e-05 & 1.71e-05 & 9.35 & 0.01 & 9.38 & 0.01 & 9.30 & 0.02 \\
WISE J061834.81$-$665732.3 & 94.6450 & -66.9590 & 1.00 & 1.00 & 0.93 & 5.47e-03 & 8.19e-03 & 6.07e-03 & 2.85e-03 & 2.94e-03 & 4.50e-03 & 3.60e-03 & 2.54e-03 & 10.48 & 0.05 & 10.38 & 0.04 & 9.03 & 0.02 \\
WISE J061835.15$-$662838.7 & 94.6465 & -66.4774 & 1.00 & 1.00 & 0.96 & 5.63e-03 & 9.87e-03 & 9.31e-03 & 8.44e-03 & 2.78e-03 & 6.08e-03 & 6.06e-03 & 5.28e-03 & 10.66 & 0.06 & 10.71 & 0.05 & 10.21 & 0.04 \\
WISE J061835.89$-$683211.6 & 94.6495 & -68.5365 & 1.00 & 1.00 & 0.93 & 1.28e-02 & 2.33e-02 & 1.37e-02 & 2.88e-03 & 1.06e-02 & 2.01e-02 & 1.43e-02 & 6.83e-03 & 10.69 & 0.09 & 10.36 & 0.10 & 9.22 & 0.02 \\
WISE J061836.44$-$623527.7 & 94.6518 & -62.5910 & 1.00 & 1.00 & 0.92 & 4.38e-03 & 1.19e-02 & 1.35e-02 & 1.31e-02 & 3.36e-03 & 9.13e-03 & 1.17e-02 & 1.36e-02 & 14.52 & 0.09 & 13.67 & 0.09 & 10.97 & 0.06 \\
WISE J061836.83$-$674354.6 & 94.6535 & -67.7318 & 1.00 & 1.00 & 0.96 & 1.22e-02 & 1.58e-02 & 1.81e-02 & 8.75e-03 & 1.16e-02 & 1.68e-02 & 1.72e-02 & 8.21e-03 & 10.70 & 0.08 & 10.82 & 0.08 & 10.29 & 0.04 \\
WISE J061837.12$-$703431.1 & 94.6547 & -70.5753 & 1.00 & 1.00 & 0.89 & 1.93e-03 & 5.14e-03 & 9.33e-03 & 1.47e-02 & 2.97e-03 & 5.92e-03 & 1.02e-02 & 1.24e-02 & 15.20 & 0.09 & 14.42 & 0.09 & 11.34 & 0.07 \\
WISE J061837.35$-$705119.9 & 94.6556 & -70.8555 & 1.00 & 1.00 & 0.89 & 2.54e-03 & 4.16e-03 & 3.81e-03 & 3.05e-03 & 1.73e-03 & 3.07e-03 & 2.68e-03 & 2.21e-03 & 11.00 & 0.04 & 11.00 & 0.04 & 10.63 & 0.04 \\
WISE J061838.53$-$681947.5 & 94.6606 & -68.3299 & 1.00 & 1.00 & 0.75 & 1.82e-04 & 1.45e-04 & 3.00e-04 & 1.63e-04 & 1.97e-04 & 8.35e-05 & 2.51e-04 & 1.07e-04 & 10.25 & 0.01 & 10.34 & 0.01 & 10.21 & 0.03 \\
WISE J061838.95$-$694442.5 & 94.6623 & -69.7451 & 1.00 & 1.00 & 0.94 & 9.84e-03 & 4.44e-03 & 5.49e-03 & 4.79e-03 & 7.17e-03 & 3.30e-03 & 4.56e-03 & 3.46e-03 & 11.68 & 0.05 & 11.73 & 0.05 & 11.46 & 0.09 \\
WISE J061839.48$-$635458.4 & 94.6645 & -63.9162 & 1.00 & 1.00 & 0.77 & 4.22e-03 & 2.80e-03 & 4.16e-03 & 2.78e-03 & 3.36e-03 & 1.99e-03 & 3.41e-03 & 4.58e-03 & 14.88 & 0.06 & 14.29 & 0.07 & 11.72 & 0.10 \\
WISE J061840.20$-$671221.7 & 94.6675 & -67.2060 & 1.00 & 0.97 & 0.92 & 1.71e-04 & 1.74e-04 & 4.99e-05 & 1.18e-04 & 1.82e-04 & 2.19e-04 & -1.66e-05 & 8.63e-05 & 11.69 & 0.01 & 11.83 & 0.01 & 11.66 & 0.09 \\
WISE J061840.65$-$672050.5 & 94.6694 & -67.3474 & 1.00 & 1.00 & 0.76 & 1.96e-03 & 2.49e-03 & 3.51e-03 & 4.40e-03 & 5.65e-04 & 1.23e-03 & 1.87e-03 & 2.10e-03 & 10.60 & 0.04 & 10.63 & 0.03 & 10.21 & 0.03 \\
WISE J061840.67$-$682120.8 & 94.6695 & -68.3558 & 1.00 & 1.00 & 0.98 & 3.56e-03 & 4.99e-03 & 2.95e-03 & 9.15e-04 & 3.57e-03 & 4.95e-03 & 3.02e-03 & 9.38e-04 & 11.03 & 0.04 & 11.12 & 0.04 & 10.62 & 0.04 \\
WISE J061841.18$-$652642.3 & 94.6716 & -65.4451 & 1.00 & 1.00 & 0.74 & 2.36e-03 & 5.15e-03 & 3.56e-03 & 3.19e-03 & 1.52e-03 & 4.03e-03 & 4.32e-03 & 4.52e-03 & 15.14 & 0.05 & 14.32 & 0.06 & 10.92 & 0.06 \\
WISE J061841.73$-$662155.1 & 94.6739 & -66.3653 & 1.00 & 1.00 & 0.91 & 7.90e-05 & 5.09e-05 & 7.84e-05 & 1.26e-04 & 8.73e-05 & 6.96e-05 & 6.58e-05 & 1.33e-04 & 9.67 & 0.01 & 9.71 & 0.01 & 9.64 & 0.03 \\
WISE J061842.00$-$700117.2 & 94.6750 & -70.0214 & 1.00 & 1.00 & 0.94 & 4.54e-04 & 1.46e-04 & 7.01e-04 & 3.87e-04 & 3.85e-04 & 1.54e-04 & 7.72e-04 & 5.06e-04 & 12.61 & 0.02 & 12.64 & 0.02 & 12.53 & 0.19 \\
WISE J061842.29$-$704458.5 & 94.6762 & -70.7496 & 1.00 & 1.00 & 0.95 & 1.88e-02 & 1.14e-02 & 9.75e-03 & 1.73e-02 & 1.26e-02 & 8.75e-03 & 5.53e-03 & 1.30e-02 & 12.29 & 0.08 & 12.24 & 0.06 & 11.88 & 0.11 \\
WISE J061842.41$-$670022.7 & 94.6767 & -67.0063 & 1.00 & 1.00 & 0.96 & 4.53e-03 & 5.71e-03 & 4.72e-03 & 7.00e-03 & 3.65e-03 & 5.04e-03 & 4.39e-03 & 6.00e-03 & 12.59 & 0.05 & 12.60 & 0.05 & 12.08 & 0.12 \\
WISE J061844.04$-$683605.9 & 94.6835 & -68.6016 & 1.00 & 1.00 & 0.87 & 7.30e-04 & 5.89e-04 & 4.45e-04 & 5.48e-04 & 4.37e-04 & 2.05e-04 & 3.57e-04 & 1.65e-04 & 13.03 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J061844.55$-$700812.9 & 94.6856 & -70.1369 & 1.00 & 1.00 & 0.84 & 3.46e-04 & 3.99e-04 & 1.53e-04 & 2.42e-04 & 4.44e-04 & 3.60e-04 & 2.16e-04 & 2.37e-04 & 11.29 & 0.01 & 11.41 & 0.01 & 11.18 & 0.07 \\
WISE J061844.81$-$630457.1 & 94.6867 & -63.0825 & 1.00 & 0.97 & 0.86 & 2.22e-04 & 3.74e-04 & 2.05e-04 & 2.45e-04 & 1.45e-04 & 3.38e-04 & 6.98e-05 & 2.78e-04 & 12.76 & 0.01 & 12.81 & 0.02 & 12.68 & 0.23 \\
WISE J061844.84$-$683510.9 & 94.6868 & -68.5863 & 1.00 & 1.00 & 0.97 & 6.11e-03 & 2.64e-03 & 5.20e-03 & 5.17e-03 & 4.70e-03 & 1.74e-03 & 4.35e-03 & 3.68e-03 & 9.99 & 0.05 & 10.05 & 0.05 & 9.45 & 0.03 \\
WISE J061846.60$-$670059.4 & 94.6941 & -67.0165 & 1.00 & 1.00 & 0.91 & 3.98e-03 & 4.69e-03 & 6.92e-03 & 1.12e-02 & 3.41e-03 & 4.64e-03 & 7.68e-03 & 1.18e-02 & 9.75 & 0.07 & 9.66 & 0.07 & 8.70 & 0.02 \\
WISE J061846.96$-$673620.6 & 94.6957 & -67.6057 & 1.00 & 1.00 & 0.83 & 8.27e-04 & 7.64e-04 & 9.10e-04 & 6.73e-04 & 2.68e-03 & 3.51e-03 & 3.46e-03 & 1.67e-03 & 10.56 & 0.02 & 10.78 & 0.04 & 10.51 & 0.04 \\
WISE J061847.73$-$673438.9 & 94.6989 & -67.5775 & 1.00 & 1.00 & 0.90 & 4.14e-04 & 5.90e-04 & 1.93e-04 & 2.51e-04 & 6.85e-04 & 8.64e-04 & 1.43e-04 & 2.62e-04 & 11.26 & 0.01 & 11.39 & 0.02 & 11.13 & 0.06 \\
WISE J061848.15$-$631640.3 & 94.7006 & -63.2779 & 1.00 & 1.00 & 0.87 & 7.79e-06 & 2.68e-05 & 4.31e-05 & 7.72e-05 & 1.75e-06 & 1.33e-06 & 1.94e-05 & 9.82e-05 & 11.07 & 0.01 & 11.09 & 0.01 & 10.98 & 0.06 \\
WISE J061848.32$-$631220.1 & 94.7013 & -63.2056 & 1.00 & 1.00 & 0.94 & 7.24e-04 & 6.04e-04 & 8.61e-04 & 1.31e-03 & 7.33e-04 & 7.54e-04 & 1.11e-03 & 1.73e-03 & 12.06 & 0.03 & 12.16 & 0.04 & 11.79 & 0.10 \\
WISE J061848.62$-$692301.1 & 94.7026 & -69.3836 & 1.00 & 1.00 & 0.88 & 5.66e-03 & 1.18e-02 & 1.25e-02 & 1.26e-02 & 5.43e-03 & 1.08e-02 & 1.04e-02 & 7.31e-03 & 11.10 & 0.07 & 11.13 & 0.06 & 10.65 & 0.05 \\
WISE J061849.41$-$624610.9 & 94.7059 & -62.7697 & 1.00 & 1.00 & 0.89 & 3.59e-03 & 7.78e-03 & 1.14e-02 & 2.07e-02 & 2.86e-03 & 8.87e-03 & 1.61e-02 & 2.61e-02 & 15.65 & 0.11 & 14.83 & 0.14 & 11.96 & 0.13 \\
WISE J061850.72$-$674157.6 & 94.7113 & -67.6993 & 1.00 & 1.00 & 0.94 & 3.95e-03 & 8.53e-03 & 1.50e-02 & 2.43e-02 & 1.50e-03 & 7.88e-03 & 1.26e-02 & 2.15e-02 & 15.42 & 0.12 & 14.85 & 0.14 & 12.29 & 0.14 \\
WISE J061851.67$-$700221.8 & 94.7153 & -70.0394 & 1.00 & 1.00 & 0.92 & 7.33e-04 & 7.37e-04 & 3.39e-04 & 2.18e-04 & 1.42e-03 & 1.04e-03 & 6.71e-04 & 3.46e-04 & 11.58 & 0.02 & 11.71 & 0.02 & 11.33 & 0.07 \\
WISE J061852.83$-$660544.0 & 94.7201 & -66.0955 & 1.00 & 1.00 & 0.88 & -1.99e-04 & -1.86e-04 & -1.30e-04 & -8.51e-05 & 1.09e-04 & 6.88e-04 & 7.64e-04 & 9.31e-04 & 14.01 & 0.02 & 13.76 & 0.04 & 10.95 & 0.06 \\
WISE J061853.25$-$642539.4 & 94.7219 & -64.4276 & 1.00 & 0.97 & 0.76 & 3.74e-04 & 8.98e-05 & 2.00e-04 & 1.13e-04 & 2.65e-04 & 8.56e-05 & 1.60e-04 & 2.03e-04 & 12.60 & 0.01 & 12.66 & 0.02 & 12.12 & 0.15 \\
WISE J061854.50$-$642350.7 & 94.7271 & -64.3974 & 1.00 & 1.00 & 0.85 & -1.38e-03 & 1.95e-03 & 7.26e-03 & 1.34e-02 & -3.71e-03 & -1.07e-03 & -4.17e-04 & 1.09e-03 & 15.69 & 0.14 & 14.89 & 0.07 & 12.62 & 0.21 \\
WISE J061855.26$-$705245.8 & 94.7302 & -70.8794 & 1.00 & 1.00 & 0.91 & 6.34e-03 & 6.97e-03 & 5.83e-03 & 3.86e-03 & 2.67e-03 & 2.95e-03 & 2.72e-03 & 1.08e-03 & 11.82 & 0.05 & 11.79 & 0.04 & 11.26 & 0.06 \\
WISE J061855.64$-$641657.8 & 94.7318 & -64.2827 & 0.98 & 1.00 & 0.86 & 5.02e-04 & 7.08e-05 & 6.01e-04 & 3.03e-04 & 5.08e-03 & 2.64e-03 & 5.42e-03 & 2.43e-03 & 13.91 & 0.02 & 13.91 & 0.05 & nan & nan \\
WISE J061855.69$-$705605.0 & 94.7320 & -70.9347 & 1.00 & 1.00 & 0.88 & 9.25e-04 & 2.89e-04 & 5.32e-04 & 5.28e-04 & 1.42e-03 & 4.55e-04 & 8.92e-04 & 7.18e-04 & 12.18 & 0.02 & 12.26 & 0.02 & 12.17 & 0.14 \\
WISE J061856.65$-$665030.3 & 94.7360 & -66.8417 & 1.00 & 1.00 & 0.94 & 8.40e-04 & 7.86e-04 & 8.33e-04 & 4.78e-04 & 1.02e-03 & 1.04e-03 & 8.07e-04 & 4.30e-04 & 12.14 & 0.02 & 12.23 & 0.02 & 12.07 & 0.12 \\
WISE J061859.23$-$675132.4 & 94.7468 & -67.8590 & 1.00 & 1.00 & 0.98 & 7.58e-03 & 7.49e-03 & 1.65e-03 & 7.26e-03 & 6.95e-03 & 7.31e-03 & 1.52e-03 & 6.81e-03 & 11.79 & 0.05 & 11.87 & 0.05 & 11.66 & 0.09 \\
WISE J061859.74$-$683837.7 & 94.7489 & -68.6438 & 1.00 & 1.00 & 0.91 & 4.83e-02 & 6.67e-02 & 1.86e-02 & 6.01e-02 & 4.92e-02 & 7.34e-02 & 2.33e-02 & 7.46e-02 & 10.08 & 0.16 & 9.62 & 0.17 & 8.74 & 0.02 \\
WISE J061900.00$-$650913.8 & 94.7500 & -65.1538 & 1.00 & 1.00 & 0.95 & 6.06e-03 & 6.28e-03 & 2.78e-03 & 4.24e-03 & 4.00e-03 & 4.28e-03 & 2.12e-03 & 3.30e-03 & 11.48 & 0.05 & 11.51 & 0.05 & 11.05 & 0.06 \\
WISE J061900.04$-$633813.2 & 94.7502 & -63.6370 & 1.00 & 1.00 & 0.94 & 8.32e-03 & 1.70e-02 & 1.85e-02 & 1.12e-02 & 6.35e-03 & 1.53e-02 & 1.56e-02 & 8.05e-03 & 11.28 & 0.07 & 11.24 & 0.07 & 10.61 & 0.05 \\
WISE J061900.90$-$662610.5 & 94.7537 & -66.4362 & 1.00 & 1.00 & 0.79 & -2.10e-04 & 3.18e-05 & 8.49e-04 & 1.65e-03 & 3.08e-04 & 2.29e-03 & 1.63e-03 & 1.33e-03 & 15.11 & 0.05 & 14.48 & 0.07 & 11.17 & 0.07 \\
WISE J061901.15$-$653429.0 & 94.7548 & -65.5747 & 1.00 & 1.00 & 0.91 & 1.17e-03 & 1.95e-03 & 1.97e-03 & 1.14e-03 & 9.31e-04 & 1.29e-03 & 1.52e-03 & 1.07e-03 & 13.11 & 0.03 & 13.13 & 0.03 & nan & nan \\
WISE J061901.46$-$664826.8 & 94.7561 & -66.8075 & 1.00 & 1.00 & 0.92 & 5.91e-03 & 1.22e-02 & 1.42e-02 & 1.56e-02 & 2.63e-03 & 5.71e-03 & 7.26e-03 & 7.62e-03 & 11.09 & 0.07 & 10.98 & 0.05 & 10.16 & 0.03 \\
WISE J061901.67$-$631234.7 & 94.7570 & -63.2096 & 1.00 & 0.97 & 0.78 & -8.62e-04 & -6.79e-04 & 1.92e-03 & 2.20e-03 & -3.07e-03 & -2.06e-03 & 6.93e-05 & -1.08e-03 & 15.57 & 0.07 & 14.97 & 0.07 & 12.40 & 0.18 \\
WISE J061901.68$-$680422.2 & 94.7570 & -68.0728 & 1.00 & 1.00 & 0.96 & 2.28e-03 & 4.99e-03 & 9.47e-03 & 1.21e-02 & 2.72e-03 & 8.39e-03 & 1.53e-02 & 2.06e-02 & 10.41 & 0.06 & 10.48 & 0.08 & 9.87 & 0.03 \\
WISE J061901.81$-$690032.2 & 94.7575 & -69.0089 & 1.00 & 1.00 & 0.99 & 1.59e-01 & 2.96e-01 & 2.14e-01 & 1.60e-02 & 1.12e-01 & 2.12e-01 & 1.52e-01 & 1.11e-02 & 10.28 & 0.28 & 9.57 & 0.24 & 8.67 & 0.02 \\
WISE J061902.07$-$684051.7 & 94.7586 & -68.6810 & 1.00 & 1.00 & 0.97 & 6.10e-03 & 2.63e-03 & 3.64e-03 & 3.64e-03 & 5.72e-03 & 2.69e-03 & 2.81e-03 & 3.76e-03 & 12.17 & 0.05 & 12.21 & 0.05 & 11.85 & 0.10 \\
WISE J061903.49$-$683614.3 & 94.7645 & -68.6040 & 1.00 & 1.00 & 0.87 & 6.73e-04 & 4.91e-04 & 1.02e-03 & 9.61e-04 & 7.57e-04 & 1.66e-04 & 9.29e-04 & 5.38e-04 & 12.23 & 0.02 & 12.30 & 0.02 & 12.12 & 0.13 \\
WISE J061904.13$-$703220.6 & 94.7672 & -70.5390 & 1.00 & 1.00 & 0.89 & 4.28e-04 & 6.43e-04 & 4.14e-04 & 2.13e-04 & 5.62e-04 & 9.34e-04 & 6.31e-04 & 1.28e-04 & 11.18 & 0.01 & 11.31 & 0.02 & 10.96 & 0.06 \\
WISE J061904.73$-$711455.0 & 94.7697 & -71.2486 & 1.00 & 1.00 & 0.85 & 2.20e-03 & 2.56e-03 & 2.64e-03 & 2.13e-03 & 1.77e-03 & 2.06e-03 & 1.68e-03 & 1.98e-03 & 10.62 & 0.04 & 10.68 & 0.04 & 10.15 & 0.03 \\
WISE J061905.19$-$671438.3 & 94.7716 & -67.2440 & 1.00 & 1.00 & 0.95 & 5.24e-03 & 9.03e-03 & 6.53e-03 & 3.10e-03 & 4.34e-03 & 8.12e-03 & 5.99e-03 & 2.67e-03 & 10.13 & 0.05 & 10.18 & 0.06 & 9.72 & 0.03 \\
WISE J061905.70$-$702726.1 & 94.7738 & -70.4572 & 1.00 & 1.00 & 0.86 & 2.87e-03 & 5.06e-03 & 4.44e-03 & 1.72e-03 & 2.23e-03 & 3.56e-03 & 3.81e-03 & 2.20e-03 & 10.81 & 0.04 & 10.83 & 0.04 & 10.44 & 0.04 \\
WISE J061906.84$-$661656.8 & 94.7785 & -66.2824 & 1.00 & 1.00 & 0.86 & 4.40e-03 & 8.29e-03 & 9.86e-03 & 9.97e-03 & 4.94e-03 & 1.16e-02 & 1.76e-02 & 2.08e-02 & 11.20 & 0.06 & 10.97 & 0.09 & 10.29 & 0.04 \\
WISE J061907.33$-$700656.6 & 94.7805 & -70.1157 & 1.00 & 1.00 & 0.89 & 2.43e-04 & 2.34e-04 & 1.55e-04 & 5.89e-05 & 7.45e-04 & 3.24e-04 & 5.24e-04 & 1.19e-04 & 11.64 & 0.01 & 11.78 & 0.02 & 11.50 & 0.09 \\
WISE J061909.11$-$705610.5 & 94.7879 & -70.9363 & 1.00 & 1.00 & 0.88 & 8.77e-04 & 1.22e-04 & 4.71e-04 & 4.37e-04 & 1.82e-03 & 3.50e-04 & 8.62e-04 & 1.30e-03 & 13.24 & 0.02 & 13.37 & 0.03 & nan & nan \\
WISE J061910.22$-$675153.9 & 94.7926 & -67.8650 & 1.00 & 1.00 & 0.92 & 8.41e-04 & 1.11e-03 & 8.21e-04 & 3.61e-04 & 2.08e-03 & 2.69e-03 & 1.94e-03 & 3.96e-04 & 10.84 & 0.02 & 11.06 & 0.03 & 10.77 & 0.05 \\
WISE J061910.67$-$653146.5 & 94.7944 & -65.5296 & 1.00 & 1.00 & 0.83 & 1.90e-03 & 5.16e-03 & 7.81e-03 & 9.71e-03 & 4.93e-03 & 1.41e-02 & 1.83e-02 & 2.13e-02 & 14.89 & 0.07 & 14.42 & 0.11 & 11.92 & 0.12 \\
WISE J061911.29$-$710809.9 & 94.7970 & -71.1361 & 1.00 & 1.00 & 0.91 & 3.88e-03 & 6.40e-03 & 1.09e-02 & 1.11e-02 & 2.56e-03 & 4.99e-03 & 8.40e-03 & 8.48e-03 & 9.79 & 0.06 & 9.82 & 0.05 & 9.18 & 0.02 \\
WISE J061912.36$-$682913.4 & 94.8015 & -68.4870 & 1.00 & 1.00 & 0.95 & -1.01e-03 & 2.62e-03 & 7.81e-03 & 1.29e-02 & 1.15e-03 & 3.17e-03 & 7.38e-03 & 1.22e-02 & 15.55 & 0.13 & 14.56 & 0.12 & 11.69 & 0.09 \\
WISE J061913.19$-$642225.8 & 94.8050 & -64.3738 & 1.00 & 1.00 & 0.94 & 5.69e-03 & 5.61e-03 & 1.01e-02 & 1.21e-02 & 9.60e-03 & 1.68e-02 & 2.88e-02 & 3.48e-02 & 14.38 & 0.08 & 14.07 & 0.15 & 11.28 & 0.07 \\
WISE J061913.51$-$641307.2 & 94.8063 & -64.2187 & 1.00 & 1.00 & 0.80 & 6.94e-04 & 1.41e-04 & 1.05e-03 & 2.45e-04 & 1.83e-03 & 1.30e-03 & 1.92e-03 & 2.61e-03 & 14.01 & 0.02 & 14.19 & 0.04 & nan & nan \\
WISE J061914.91$-$710417.5 & 94.8121 & -71.0715 & 1.00 & 1.00 & 0.95 & 4.62e-02 & 3.88e-02 & 2.07e-02 & 4.29e-02 & 1.78e-02 & 1.60e-02 & 1.22e-02 & 2.03e-02 & 11.88 & 0.14 & 11.65 & 0.09 & 11.03 & 0.06 \\
WISE J061916.97$-$675027.0 & 94.8207 & -67.8408 & 1.00 & 1.00 & 0.94 & 3.62e-03 & 3.94e-03 & 2.12e-03 & 2.95e-03 & 2.10e-03 & 2.31e-03 & 1.11e-03 & 1.46e-03 & 10.29 & 0.04 & 10.31 & 0.03 & 9.16 & 0.02 \\
WISE J061917.47$-$675240.6 & 94.8228 & -67.8779 & 1.00 & 1.00 & 0.92 & 3.07e-03 & 4.16e-03 & 3.57e-03 & 3.80e-03 & 3.15e-03 & 5.29e-03 & 5.57e-03 & 3.89e-03 & 10.09 & 0.04 & 10.16 & 0.05 & 9.50 & 0.02 \\
WISE J061917.68$-$665140.7 & 94.8237 & -66.8613 & 1.00 & 1.00 & 0.95 & 2.66e-04 & 9.89e-04 & 9.20e-04 & 1.65e-04 & 4.59e-04 & 1.33e-03 & 1.36e-03 & 1.35e-04 & 13.10 & 0.02 & 13.18 & 0.02 & 13.12 & 0.29 \\
WISE J061918.04$-$682259.3 & 94.8252 & -68.3831 & 1.00 & 1.00 & 0.98 & 1.16e-02 & 1.09e-02 & 1.08e-02 & 9.22e-03 & 6.99e-03 & 6.08e-03 & 6.37e-03 & 6.64e-03 & 9.12 & 0.07 & 9.12 & 0.06 & 8.31 & 0.02 \\
WISE J061918.54$-$624008.7 & 94.8273 & -62.6691 & 1.00 & 1.00 & 0.99 & -7.45e-06 & 4.51e-04 & 1.40e-03 & 2.46e-03 & -9.86e-05 & 1.96e-04 & 6.49e-04 & 1.28e-03 & 13.73 & 0.07 & 12.40 & 0.05 & 9.56 & 0.03 \\
WISE J061919.81$-$705716.0 & 94.8325 & -70.9544 & 1.00 & 1.00 & 0.88 & 2.59e-03 & 3.12e-03 & 2.41e-03 & 4.06e-03 & 9.03e-04 & 1.07e-03 & 1.17e-03 & 1.55e-03 & 11.08 & 0.05 & 11.03 & 0.03 & 10.28 & 0.04 \\
WISE J061919.85$-$660641.6 & 94.8327 & -66.1116 & 1.00 & 1.00 & 0.71 & 1.84e-05 & 3.96e-05 & 4.87e-05 & 3.40e-05 & -7.77e-06 & 1.26e-04 & 1.71e-04 & 7.10e-05 & 10.96 & 0.01 & 11.20 & 0.01 & 10.91 & 0.05 \\
WISE J061921.45$-$642024.4 & 94.8394 & -64.3401 & 1.00 & 1.00 & 0.97 & 1.07e-03 & 1.93e-03 & 3.99e-03 & 6.77e-03 & 1.18e-03 & 1.61e-03 & 3.41e-03 & 4.82e-03 & 14.72 & 0.10 & 13.12 & 0.08 & 9.64 & 0.03 \\
WISE J061921.59$-$681813.0 & 94.8400 & -68.3036 & 1.00 & 1.00 & 0.98 & 2.59e-03 & 4.97e-03 & 7.37e-03 & 7.59e-03 & 8.94e-04 & 2.15e-03 & 3.79e-03 & 4.56e-03 & 14.26 & 0.08 & 13.25 & 0.07 & 10.25 & 0.04 \\
WISE J061921.91$-$690433.4 & 94.8413 & -69.0759 & 1.00 & 1.00 & 0.94 & 5.35e-03 & 5.57e-03 & 3.31e-03 & 2.37e-03 & 3.37e-03 & 3.25e-03 & 1.66e-03 & 1.96e-03 & 11.13 & 0.04 & 11.17 & 0.04 & 10.74 & 0.05 \\
WISE J061922.27$-$691848.9 & 94.8428 & -69.3136 & 1.00 & 1.00 & 0.92 & 1.38e-03 & 1.04e-03 & 6.72e-04 & 7.56e-04 & 2.32e-03 & 1.07e-03 & 1.53e-03 & 6.91e-04 & 11.62 & 0.02 & 11.73 & 0.03 & 11.48 & 0.08 \\
WISE J061922.39$-$675029.7 & 94.8433 & -67.8416 & 1.00 & 1.00 & 0.93 & 1.15e-02 & 9.21e-03 & 4.65e-03 & 9.88e-03 & 7.19e-03 & 7.03e-03 & 3.14e-03 & 5.59e-03 & 10.55 & 0.07 & 10.59 & 0.05 & 9.97 & 0.03 \\
WISE J061923.08$-$634213.8 & 94.8462 & -63.7038 & 1.00 & 1.00 & 0.76 & 6.58e-04 & 3.08e-04 & 7.73e-04 & 1.07e-03 & 1.72e-03 & 1.14e-03 & 1.32e-03 & 1.62e-03 & 14.65 & 0.03 & 14.21 & 0.05 & 10.76 & 0.05 \\
WISE J061923.27$-$680048.3 & 94.8469 & -68.0134 & 1.00 & 1.00 & 0.96 & 5.55e-03 & 6.85e-03 & 1.10e-02 & 9.39e-03 & 5.72e-03 & 6.40e-03 & 1.12e-02 & 1.03e-02 & 14.88 & 0.09 & 14.12 & 0.10 & 11.08 & 0.05 \\
WISE J061923.80$-$691657.6 & 94.8491 & -69.2827 & 1.00 & 1.00 & 0.96 & 1.85e-03 & 5.55e-03 & 6.66e-03 & 1.05e-02 & 1.70e-03 & 3.99e-03 & 5.98e-03 & 9.50e-03 & 10.01 & 0.06 & 10.06 & 0.05 & 9.34 & 0.03 \\
WISE J061927.60$-$655308.3 & 94.8650 & -65.8856 & 1.00 & 1.00 & 0.98 & 4.08e-03 & 5.98e-03 & 7.87e-03 & 9.34e-03 & 1.21e-02 & 1.99e-02 & 2.84e-02 & 3.61e-02 & 13.35 & 0.07 & 13.04 & 0.15 & 10.48 & 0.04 \\
WISE J061927.97$-$700811.1 & 94.8665 & -70.1364 & 1.00 & 1.00 & 0.73 & 2.20e-03 & 1.66e-03 & 3.71e-03 & 3.40e-03 & 2.17e-03 & 1.59e-03 & 3.46e-03 & 2.63e-03 & 14.86 & 0.04 & 14.11 & 0.05 & 11.11 & 0.06 \\
WISE J061928.08$-$700001.3 & 94.8670 & -70.0004 & 1.00 & 1.00 & 0.82 & 4.79e-04 & 1.02e-03 & 4.01e-03 & 4.47e-03 & 7.83e-04 & 1.05e-03 & 2.01e-03 & 2.50e-03 & 15.47 & 0.07 & 14.52 & 0.05 & 11.60 & 0.10 \\
WISE J061928.53$-$622817.3 & 94.8689 & -62.4715 & 1.00 & 1.00 & 0.89 & 1.05e-04 & 8.18e-05 & 1.57e-04 & 2.40e-04 & 8.19e-04 & 1.03e-03 & 6.48e-04 & 1.01e-03 & 13.55 & 0.02 & 13.59 & 0.04 & nan & nan \\
WISE J061929.46$-$625313.8 & 94.8727 & -62.8872 & 1.00 & 1.00 & 0.97 & 8.76e-04 & 5.26e-04 & 9.96e-04 & 8.55e-04 & 8.91e-04 & 4.14e-04 & 9.98e-04 & 8.55e-04 & 9.53 & 0.02 & 9.59 & 0.02 & 9.39 & 0.02 \\
WISE J061929.66$-$663137.7 & 94.8736 & -66.5271 & 1.00 & 1.00 & 0.94 & -3.85e-05 & 1.31e-03 & 3.96e-03 & 6.42e-03 & 1.44e-04 & 1.98e-03 & 6.15e-03 & 1.30e-02 & 15.37 & 0.07 & 14.75 & 0.10 & 12.64 & 0.22 \\
WISE J061929.70$-$672659.0 & 94.8738 & -67.4497 & 1.00 & 1.00 & 0.85 & 2.64e-03 & 2.71e-03 & 1.27e-03 & 3.28e-03 & 8.57e-04 & 1.11e-03 & 8.33e-04 & 1.37e-03 & 10.39 & 0.03 & 10.44 & 0.02 & 9.90 & 0.03 \\
WISE J061930.05$-$652657.9 & 94.8752 & -65.4494 & 1.00 & 1.00 & 0.95 & 3.61e-03 & 3.14e-03 & 1.42e-03 & 3.70e-03 & 3.72e-03 & 3.58e-03 & 1.22e-03 & 3.86e-03 & 10.80 & 0.04 & 10.85 & 0.04 & 10.23 & 0.04 \\
WISE J061930.09$-$671843.5 & 94.8754 & -67.3121 & 1.00 & 1.00 & 0.87 & 6.38e-03 & 1.07e-02 & 1.41e-02 & 1.82e-02 & 2.86e-03 & 4.48e-03 & 6.32e-03 & 9.05e-03 & 11.33 & 0.10 & 11.19 & 0.07 & 10.17 & 0.03 \\
WISE J061931.64$-$645410.2 & 94.8818 & -64.9028 & 1.00 & 1.00 & 0.91 & -4.94e-05 & 1.51e-05 & 3.30e-04 & 4.09e-04 & 7.25e-04 & 4.18e-04 & 1.90e-03 & 2.33e-03 & 13.93 & 0.04 & 13.18 & 0.06 & 10.41 & 0.04 \\
WISE J061932.15$-$702858.7 & 94.8839 & -70.4830 & 1.00 & 1.00 & 0.87 & 4.50e-04 & 2.08e-04 & 2.32e-04 & 4.12e-04 & 8.52e-04 & 2.52e-04 & 5.10e-04 & 6.53e-04 & 12.08 & 0.01 & 12.19 & 0.02 & 11.78 & 0.10 \\
WISE J061932.15$-$702858.7 & 94.8839 & -70.4830 & 1.00 & 1.00 & 0.87 & 4.50e-04 & 2.08e-04 & 2.32e-04 & 4.12e-04 & 8.52e-04 & 2.52e-04 & 5.10e-04 & 6.53e-04 & 12.08 & 0.01 & 12.19 & 0.02 & 11.78 & 0.10 \\
WISE J061932.58$-$701211.7 & 94.8857 & -70.2032 & 1.00 & 1.00 & 0.95 & 1.42e-03 & 2.34e-03 & 2.42e-03 & 2.04e-03 & 1.99e-03 & 3.49e-03 & 3.41e-03 & 2.93e-03 & 10.09 & 0.03 & 10.20 & 0.03 & 9.79 & 0.03 \\
WISE J061932.61$-$670207.3 & 94.8859 & -67.0354 & 1.00 & 1.00 & 0.95 & 7.03e-03 & 5.34e-03 & 5.99e-03 & 7.36e-03 & 4.80e-03 & 4.82e-03 & 4.99e-03 & 4.97e-03 & 9.58 & 0.05 & 9.51 & 0.05 & 8.79 & 0.02 \\
WISE J061932.68$-$623207.2 & 94.8862 & -62.5353 & 1.00 & 1.00 & 0.70 & 1.73e-04 & 1.51e-04 & 4.03e-05 & 2.35e-04 & 1.09e-03 & 1.47e-03 & 9.77e-04 & 2.44e-03 & 14.17 & 0.03 & 14.08 & 0.04 & nan & nan \\
WISE J061932.72$-$645955.2 & 94.8863 & -64.9987 & 1.00 & 1.00 & 0.97 & 4.59e-03 & 1.26e-02 & 1.93e-02 & 2.26e-02 & 2.20e-03 & 7.03e-03 & 1.10e-02 & 1.31e-02 & 13.56 & 0.11 & 12.60 & 0.09 & 10.10 & 0.04 \\
WISE J061932.81$-$705220.0 & 94.8867 & -70.8722 & 1.00 & 1.00 & 0.92 & 5.09e-03 & 4.66e-03 & 8.25e-03 & 9.84e-03 & 2.19e-03 & 3.40e-03 & 5.63e-03 & 6.69e-03 & 10.61 & 0.05 & 10.73 & 0.04 & 10.17 & 0.03 \\
WISE J061933.86$-$710721.3 & 94.8911 & -71.1226 & 1.00 & 1.00 & 0.98 & 9.86e-02 & 1.68e-01 & 1.78e-01 & 2.07e-01 & 6.21e-02 & 1.00e-01 & 1.08e-01 & 1.19e-01 & 11.56 & 0.26 & 11.48 & 0.20 & 11.01 & 0.05 \\
WISE J061933.93$-$641354.7 & 94.8914 & -64.2319 & 1.00 & 1.00 & 0.83 & 1.16e-03 & 2.19e-03 & 3.48e-03 & 3.67e-03 & -3.64e-04 & -3.71e-04 & 2.26e-04 & 6.59e-04 & 15.08 & 0.08 & 13.73 & 0.04 & 10.95 & 0.06 \\
WISE J061933.97$-$711007.6 & 94.8915 & -71.1688 & 1.00 & 1.00 & 0.85 & 1.67e-02 & 7.97e-03 & 1.36e-02 & 1.32e-02 & 1.11e-02 & 8.75e-03 & 1.30e-02 & 1.26e-02 & 9.71 & 0.08 & 9.63 & 0.10 & 9.02 & 0.02 \\
WISE J061934.48$-$703057.4 & 94.8937 & -70.5159 & 1.00 & 1.00 & 0.88 & 1.22e-03 & 1.79e-03 & 2.87e-03 & 2.92e-03 & 1.53e-03 & 1.63e-03 & 2.65e-03 & 2.18e-03 & 10.00 & 0.03 & 10.02 & 0.03 & 9.33 & 0.03 \\
WISE J061934.84$-$691032.5 & 94.8952 & -69.1757 & 1.00 & 1.00 & 0.75 & 1.21e-03 & 5.80e-04 & 1.20e-03 & 6.13e-05 & 5.24e-03 & 2.48e-03 & 4.03e-03 & 9.30e-04 & 14.45 & 0.03 & 14.63 & 0.05 & nan & nan \\
WISE J061935.09$-$682150.1 & 94.8962 & -68.3639 & 1.00 & 1.00 & 0.91 & 1.73e-03 & 7.02e-04 & 1.54e-03 & 9.97e-04 & 1.08e-03 & 6.72e-04 & 1.00e-03 & 1.08e-03 & 12.29 & 0.03 & 12.36 & 0.03 & 12.41 & 0.17 \\
WISE J061936.46$-$644314.1 & 94.9019 & -64.7206 & 1.00 & 1.00 & 0.88 & 3.17e-04 & 1.86e-03 & 4.52e-03 & 6.44e-03 & 1.87e-03 & 7.80e-04 & 6.41e-03 & 8.49e-03 & 15.37 & 0.07 & 14.97 & 0.09 & 12.56 & 0.21 \\
WISE J061936.72$-$700814.5 & 94.9030 & -70.1374 & 1.00 & 1.00 & 0.87 & 1.35e-03 & 6.53e-04 & 1.42e-03 & 9.56e-04 & 2.95e-03 & 1.69e-03 & 2.56e-03 & 2.28e-03 & 13.37 & 0.03 & 13.52 & 0.04 & nan & nan \\
WISE J061937.07$-$701828.2 & 94.9045 & -70.3078 & 1.00 & 1.00 & 0.94 & 3.64e-03 & 2.53e-03 & 2.40e-03 & 3.88e-03 & 2.65e-03 & 2.10e-03 & 1.41e-03 & 3.00e-03 & 12.09 & 0.04 & 12.11 & 0.03 & 11.98 & 0.12 \\
WISE J061937.18$-$631701.8 & 94.9049 & -63.2838 & 0.97 & 0.99 & 0.79 & -2.76e-05 & -2.21e-04 & 1.55e-05 & -1.16e-04 & -1.49e-04 & -1.43e-04 & -9.89e-07 & 1.02e-04 & 13.13 & 0.02 & 13.11 & 0.02 & 12.13 & 0.15 \\
WISE J061937.70$-$650113.2 & 94.9071 & -65.0203 & 1.00 & 1.00 & 0.75 & 2.98e-03 & 2.32e-03 & 3.23e-03 & 2.24e-03 & 1.81e-03 & 1.64e-03 & 2.45e-03 & 2.63e-03 & 9.81 & 0.04 & 9.81 & 0.05 & 9.06 & 0.02 \\
WISE J061939.69$-$694155.8 & 94.9154 & -69.6988 & 1.00 & 1.00 & 0.74 & 7.13e-04 & 1.40e-04 & 6.80e-04 & 1.65e-04 & 2.64e-03 & 8.51e-04 & 3.91e-03 & 1.15e-03 & 13.79 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J061940.63$-$651914.7 & 94.9193 & -65.3207 & 1.00 & 1.00 & 0.87 & 1.69e-03 & 2.01e-03 & 2.89e-03 & 3.62e-03 & 1.36e-03 & 1.41e-03 & 2.43e-03 & 3.08e-03 & 10.21 & 0.04 & 10.25 & 0.03 & 9.52 & 0.03 \\
WISE J061942.17$-$661750.9 & 94.9257 & -66.2975 & 1.00 & 1.00 & 0.95 & 5.66e-03 & 5.16e-03 & 1.11e-03 & 5.38e-03 & 4.90e-03 & 4.76e-03 & 8.07e-04 & 4.81e-03 & 11.22 & 0.04 & 11.25 & 0.04 & 9.64 & 0.03 \\
WISE J061942.56$-$641337.1 & 94.9273 & -64.2270 & 1.00 & 1.00 & 0.87 & 3.13e-04 & 1.18e-04 & 2.65e-04 & 1.81e-04 & 1.13e-03 & 7.25e-04 & 1.25e-03 & 8.54e-04 & 13.15 & 0.02 & 13.20 & 0.03 & 12.86 & 0.25 \\
WISE J061943.15$-$641815.1 & 94.9298 & -64.3042 & 0.98 & 0.97 & 0.71 & 6.07e-04 & 5.63e-04 & 4.91e-04 & 5.21e-04 & 2.26e-03 & 3.90e-04 & 2.76e-03 & 2.16e-03 & 14.47 & 0.02 & 14.56 & 0.04 & nan & nan \\
WISE J061943.70$-$635618.3 & 94.9321 & -63.9384 & 1.00 & 1.00 & 0.96 & 1.72e-02 & 4.42e-02 & 5.76e-02 & 5.93e-02 & 8.73e-03 & 2.32e-02 & 3.90e-02 & 5.08e-02 & 10.69 & 0.22 & 9.77 & 0.23 & 8.16 & 0.02 \\
WISE J061945.45$-$650734.6 & 94.9394 & -65.1263 & 1.00 & 1.00 & 0.95 & 1.43e-03 & 2.72e-04 & 1.02e-03 & 6.23e-04 & 1.01e-03 & 1.72e-04 & 6.80e-04 & 4.79e-04 & 12.33 & 0.02 & 12.42 & 0.02 & 12.01 & 0.13 \\
WISE J061945.48$-$705104.5 & 94.9395 & -70.8513 & 1.00 & 1.00 & 0.96 & 4.22e-03 & 2.44e-03 & 3.50e-03 & 2.93e-03 & 3.08e-03 & 1.69e-03 & 2.93e-03 & 2.09e-03 & 12.00 & 0.04 & 12.06 & 0.04 & 11.75 & 0.09 \\
WISE J061945.60$-$690336.7 & 94.9400 & -69.0602 & 1.00 & 1.00 & 0.94 & 1.53e-01 & 5.77e-02 & 1.34e-01 & 1.25e-01 & 8.00e-02 & 3.62e-02 & 7.64e-02 & 6.90e-02 & 9.84 & 0.23 & 9.65 & 0.17 & 8.80 & 0.02 \\
WISE J061946.00$-$693300.6 & 94.9417 & -69.5502 & 1.00 & 1.00 & 0.84 & -8.40e-04 & 1.37e-02 & 3.53e-02 & 3.59e-02 & 1.11e-03 & 6.18e-03 & 3.15e-02 & 3.36e-02 & 15.85 & 0.17 & 15.01 & 0.13 & 12.01 & 0.13 \\
WISE J061946.39$-$700149.8 & 94.9433 & -70.0305 & 1.00 & 1.00 & 0.90 & 2.30e-04 & 1.65e-04 & 9.63e-05 & 2.45e-04 & 4.89e-04 & 2.89e-04 & 3.49e-04 & 3.72e-04 & 11.49 & 0.01 & 11.61 & 0.02 & 11.39 & 0.08 \\
WISE J061947.07$-$671718.2 & 94.9461 & -67.2884 & 1.00 & 1.00 & 0.94 & 1.06e-02 & 8.19e-03 & 3.65e-03 & 1.18e-02 & 8.32e-03 & 5.98e-03 & 3.16e-03 & 9.51e-03 & 10.98 & 0.06 & 11.01 & 0.05 & 10.33 & 0.03 \\
WISE J061947.85$-$640529.0 & 94.9494 & -64.0914 & 1.00 & 1.00 & 0.90 & 7.81e-04 & 4.62e-04 & 4.19e-04 & 8.89e-04 & 9.10e-04 & 4.15e-04 & 3.19e-04 & 1.10e-03 & 11.74 & 0.02 & 11.86 & 0.02 & 11.69 & 0.10 \\
WISE J061948.43$-$703028.0 & 94.9518 & -70.5078 & 1.00 & 1.00 & 0.90 & 4.45e-04 & 3.03e-04 & 3.29e-04 & 4.13e-04 & 6.07e-04 & 1.98e-04 & 4.75e-04 & 2.89e-04 & 11.46 & 0.01 & 11.58 & 0.02 & 11.37 & 0.08 \\
WISE J061949.34$-$701702.2 & 94.9556 & -70.2839 & 1.00 & 1.00 & 0.82 & 2.27e-04 & -1.17e-04 & 5.37e-04 & 1.74e-03 & 2.76e-03 & 2.54e-03 & 3.09e-03 & 4.51e-03 & 15.26 & 0.07 & 14.23 & 0.10 & 11.16 & 0.06 \\
WISE J061949.49$-$664538.6 & 94.9562 & -66.7607 & 0.98 & 1.00 & 0.72 & 2.47e-03 & 1.51e-03 & 4.09e-03 & 1.68e-03 & 2.34e-02 & 1.40e-02 & 2.06e-02 & 2.46e-02 & 15.56 & 0.05 & 15.12 & 0.14 & nan & nan \\
WISE J061949.69$-$621532.5 & 94.9570 & -62.2590 & 1.00 & 1.00 & 0.74 & 1.43e-04 & 6.29e-04 & 5.67e-04 & 4.21e-04 & 1.08e-03 & 1.62e-03 & 3.87e-03 & 4.04e-03 & 14.75 & 0.03 & 13.96 & 0.05 & 10.97 & 0.07 \\
WISE J061949.79$-$660828.6 & 94.9574 & -66.1413 & 1.00 & 1.00 & 0.89 & 2.51e-03 & 4.55e-03 & 5.82e-03 & 5.22e-03 & 2.14e-03 & 5.36e-03 & 6.24e-03 & 4.81e-03 & 11.24 & 0.04 & 11.27 & 0.04 & 10.78 & 0.05 \\
WISE J061950.12$-$694317.4 & 94.9588 & -69.7215 & 1.00 & 1.00 & 0.92 & 4.39e-04 & 1.02e-04 & 4.60e-04 & 1.78e-04 & 7.51e-04 & 2.23e-04 & 9.28e-04 & 4.04e-04 & 11.99 & 0.02 & 12.10 & 0.02 & 11.61 & 0.10 \\
WISE J061952.12$-$643918.1 & 94.9672 & -64.6550 & 1.00 & 1.00 & 0.98 & 2.21e-02 & 1.98e-02 & 3.25e-02 & 2.88e-02 & 4.11e-02 & 3.92e-02 & 6.53e-02 & 6.23e-02 & 15.10 & 0.12 & 14.58 & 0.18 & 12.41 & 0.17 \\
WISE J061952.95$-$675835.2 & 94.9706 & -67.9765 & 1.00 & 1.00 & 0.93 & 3.49e-03 & 6.87e-03 & 4.73e-03 & 2.86e-03 & 3.40e-03 & 9.54e-03 & 6.57e-03 & 3.99e-03 & 10.94 & 0.04 & 10.92 & 0.05 & 10.45 & 0.05 \\
WISE J061953.08$-$640052.8 & 94.9712 & -64.0147 & 1.00 & 1.00 & 0.87 & 2.36e-03 & 5.75e-03 & 7.72e-03 & 1.23e-02 & 2.90e-03 & 6.50e-03 & 1.07e-02 & 1.64e-02 & 14.75 & 0.07 & 14.21 & 0.08 & 11.99 & 0.12 \\
WISE J061954.15$-$652852.8 & 94.9756 & -65.4813 & 1.00 & 1.00 & 0.89 & 2.21e-03 & 4.10e-03 & 4.73e-03 & 3.58e-03 & 1.27e-03 & 2.60e-03 & 2.93e-03 & 2.55e-03 & 11.29 & 0.04 & 11.26 & 0.03 & 10.83 & 0.06 \\
WISE J061954.94$-$704428.7 & 94.9789 & -70.7413 & 1.00 & 1.00 & 0.96 & 5.11e-03 & 7.87e-03 & 6.40e-03 & 6.04e-03 & 1.18e-02 & 2.28e-02 & 2.06e-02 & 1.44e-02 & 10.43 & 0.05 & 10.48 & 0.08 & 9.95 & 0.03 \\
WISE J061955.43$-$641145.0 & 94.9810 & -64.1958 & 1.00 & 1.00 & 0.88 & 6.73e-04 & 4.81e-04 & 8.11e-04 & 7.19e-04 & 1.55e-03 & 3.67e-04 & 1.32e-03 & 1.07e-03 & 13.31 & 0.02 & 13.39 & 0.03 & nan & nan \\
WISE J061955.54$-$685700.7 & 94.9814 & -68.9502 & 1.00 & 1.00 & 0.95 & 5.24e-02 & 6.89e-02 & 3.71e-02 & 7.95e-02 & 4.33e-02 & 5.82e-02 & 3.40e-02 & 6.14e-02 & 10.33 & 0.16 & 10.01 & 0.15 & 9.01 & 0.02 \\
WISE J061955.88$-$622823.0 & 94.9828 & -62.4730 & 1.00 & 1.00 & 0.95 & 6.16e-03 & 1.12e-02 & 1.48e-02 & 1.61e-02 & 1.02e-02 & 2.81e-02 & 3.85e-02 & 5.07e-02 & 15.01 & 0.11 & 14.41 & 0.19 & 11.06 & 0.07 \\
WISE J061956.11$-$672156.7 & 94.9838 & -67.3657 & 1.00 & 1.00 & 0.84 & 1.37e-03 & 3.84e-03 & 5.21e-03 & 6.76e-03 & 1.78e-03 & 4.73e-03 & 6.09e-03 & 8.81e-03 & 15.15 & 0.07 & 14.25 & 0.07 & 11.69 & 0.09 \\
WISE J061957.72$-$671555.4 & 94.9905 & -67.2654 & 1.00 & 1.00 & 0.94 & 1.72e-03 & 9.95e-04 & 1.04e-03 & 1.34e-03 & 1.50e-03 & 7.53e-04 & 8.58e-04 & 1.29e-03 & 12.19 & 0.02 & 12.26 & 0.02 & 12.20 & 0.13 \\
WISE J061958.06$-$703926.6 & 94.9919 & -70.6574 & 1.00 & 1.00 & 0.84 & 2.58e-04 & 2.01e-04 & 1.84e-04 & 1.71e-04 & 8.44e-04 & 7.45e-04 & 6.92e-04 & 4.49e-04 & 11.28 & 0.01 & 11.41 & 0.02 & 11.01 & 0.06 \\
WISE J061958.44$-$704409.9 & 94.9935 & -70.7361 & 1.00 & 1.00 & 0.86 & 4.97e-04 & 5.42e-04 & 2.59e-04 & 9.06e-05 & 8.60e-04 & 7.82e-04 & 4.83e-04 & 1.55e-04 & 11.49 & 0.01 & 11.62 & 0.02 & 11.32 & 0.07 \\
WISE J061958.72$-$693108.3 & 94.9947 & -69.5190 & 1.00 & 1.00 & 0.92 & 4.06e-04 & 5.97e-04 & 9.66e-04 & 1.45e-03 & 6.98e-04 & 4.31e-04 & 1.40e-03 & 1.52e-03 & 12.24 & 0.03 & 12.28 & 0.03 & 12.19 & 0.14 \\
WISE J062000.04$-$700103.1 & 95.0002 & -70.0175 & 1.00 & 1.00 & 0.83 & 1.36e-04 & 1.96e-03 & 3.63e-03 & 2.78e-03 & 3.89e-03 & 8.84e-03 & 8.84e-03 & 6.97e-03 & 15.62 & 0.07 & 14.65 & 0.08 & 12.05 & 0.14 \\
WISE J062000.40$-$672625.6 & 95.0017 & -67.4404 & 1.00 & 1.00 & 0.91 & 6.88e-04 & 2.27e-04 & 4.69e-04 & 5.85e-04 & 9.12e-04 & 3.99e-04 & 2.96e-04 & 8.07e-04 & 12.51 & 0.02 & 12.58 & 0.02 & 12.43 & 0.17 \\
WISE J062001.22$-$695433.3 & 95.0051 & -69.9093 & 1.00 & 1.00 & 0.80 & 2.43e-04 & 3.23e-04 & 1.24e-04 & 2.33e-04 & 4.42e-04 & 3.68e-04 & 1.76e-04 & 3.65e-04 & 11.64 & 0.01 & 11.76 & 0.02 & 11.42 & 0.09 \\
WISE J062001.30$-$691013.5 & 95.0054 & -69.1704 & 1.00 & 1.00 & 0.86 & 1.36e-03 & 3.10e-03 & 5.13e-03 & 6.22e-03 & 1.17e-02 & 1.62e-02 & 1.33e-02 & 2.98e-02 & 15.10 & 0.09 & 14.79 & 0.16 & 12.91 & 0.31 \\
WISE J062001.40$-$681749.0 & 95.0058 & -68.2969 & 1.00 & 1.00 & 0.75 & 1.70e-04 & 2.15e-04 & 1.84e-04 & 1.64e-04 & 4.37e-04 & 7.37e-04 & 6.86e-04 & 5.84e-04 & 10.77 & 0.01 & 10.99 & 0.02 & 10.60 & 0.04 \\
WISE J062001.49$-$663454.2 & 95.0062 & -66.5817 & 1.00 & 1.00 & 0.93 & 1.73e-03 & 2.97e-03 & 3.82e-03 & 3.81e-03 & 1.91e-03 & 3.78e-03 & 4.25e-03 & 4.43e-03 & 9.54 & 0.04 & 9.49 & 0.05 & 8.77 & 0.02 \\
WISE J062002.99$-$691441.5 & 95.0124 & -69.2449 & 1.00 & 1.00 & 0.77 & 2.56e-04 & 1.37e-04 & 1.89e-04 & 1.10e-04 & 6.43e-04 & 2.23e-04 & 4.67e-04 & 2.20e-04 & 11.89 & 0.01 & 12.03 & 0.02 & 11.97 & 0.14 \\
WISE J062003.60$-$640332.2 & 95.0150 & -64.0590 & 1.00 & 1.00 & 0.91 & 2.58e-03 & 3.91e-03 & 7.55e-03 & 1.16e-02 & 3.28e-04 & 1.83e-03 & 5.82e-03 & 9.54e-03 & 15.13 & 0.09 & 14.40 & 0.09 & 12.08 & 0.14 \\
WISE J062003.62$-$633623.2 & 95.0151 & -63.6064 & 1.00 & 1.00 & 0.91 & 8.75e-04 & -1.40e-04 & 2.40e-03 & 1.12e-03 & -1.66e-04 & -8.98e-05 & 9.97e-04 & 1.58e-03 & 15.33 & 0.07 & 13.91 & 0.07 & 10.78 & 0.05 \\
WISE J062003.69$-$691812.7 & 95.0154 & -69.3035 & 1.00 & 1.00 & 0.92 & 8.83e-04 & 2.86e-04 & 9.64e-04 & 4.37e-04 & 1.41e-03 & 2.09e-04 & 1.68e-03 & 4.22e-04 & 12.36 & 0.02 & 12.43 & 0.02 & 12.37 & 0.20 \\
WISE J062003.70$-$692436.5 & 95.0154 & -69.4101 & 1.00 & 1.00 & 0.94 & 2.43e-03 & 7.29e-04 & 2.58e-03 & 9.01e-04 & 1.85e-03 & 5.25e-04 & 2.06e-03 & 6.23e-04 & 12.16 & 0.03 & 12.26 & 0.03 & 11.91 & 0.16 \\
WISE J062003.85$-$693550.5 & 95.0161 & -69.5974 & 1.00 & 0.99 & 0.70 & 7.88e-04 & 1.31e-04 & 5.91e-04 & 3.29e-04 & 8.13e-04 & 6.47e-04 & 3.23e-04 & 6.61e-04 & 13.41 & 0.02 & 13.55 & 0.03 & nan & nan \\
WISE J062004.09$-$682008.0 & 95.0170 & -68.3356 & 1.00 & 1.00 & 0.94 & 1.13e-01 & 1.48e-01 & 3.25e-02 & 7.51e-02 & 4.32e-02 & 5.41e-02 & 2.15e-02 & 3.34e-02 & 11.58 & 0.21 & 11.35 & 0.13 & 10.67 & 0.04 \\
WISE J062005.54$-$681257.8 & 95.0231 & -68.2160 & 1.00 & 1.00 & 0.83 & 6.89e-04 & 3.56e-03 & 5.99e-03 & 7.46e-03 & 3.28e-05 & 1.87e-03 & 4.54e-03 & 7.34e-03 & 15.05 & 0.07 & 14.20 & 0.09 & 12.09 & 0.13 \\
WISE J062006.23$-$683334.6 & 95.0260 & -68.5596 & 1.00 & 1.00 & 0.83 & -3.30e-03 & -2.32e-03 & 4.47e-03 & -3.87e-03 & -2.32e-03 & -1.59e-03 & 4.04e-03 & -7.94e-04 & 16.03 & 0.11 & 15.08 & 0.11 & 12.57 & 0.18 \\
WISE J062007.10$-$665715.8 & 95.0296 & -66.9544 & 1.00 & 0.99 & 0.88 & 2.42e-04 & 3.53e-04 & 1.12e-04 & 2.18e-04 & 3.16e-04 & 3.83e-04 & 5.32e-05 & 2.71e-04 & 12.08 & 0.01 & 12.16 & 0.01 & 12.13 & 0.13 \\
WISE J062009.35$-$701614.4 & 95.0390 & -70.2707 & 1.00 & 1.00 & 0.84 & 1.84e-03 & 1.03e-03 & 3.24e-03 & 2.39e-03 & 2.69e-03 & 3.45e-03 & 3.88e-03 & 6.52e-03 & 14.99 & 0.05 & 14.41 & 0.08 & 11.01 & 0.06 \\
WISE J062009.42$-$655554.8 & 95.0392 & -65.9319 & 1.00 & 1.00 & 0.95 & -1.96e-04 & 9.44e-07 & 3.79e-04 & 6.92e-04 & 1.17e-04 & 1.62e-03 & 3.98e-03 & 7.02e-03 & 14.43 & 0.03 & 14.01 & 0.09 & 11.72 & 0.09 \\
WISE J062009.76$-$681134.2 & 95.0407 & -68.1928 & 1.00 & 1.00 & 0.88 & 5.93e-03 & 8.02e-03 & 1.50e-02 & 1.74e-02 & 4.48e-03 & 6.81e-03 & 1.18e-02 & 1.34e-02 & 10.06 & 0.07 & 10.10 & 0.06 & 9.39 & 0.03 \\
WISE J062009.79$-$685041.1 & 95.0408 & -68.8447 & 1.00 & 1.00 & 0.94 & 3.68e-03 & 1.01e-02 & 1.70e-02 & 2.26e-02 & 5.07e-03 & 1.23e-02 & 1.89e-02 & 2.45e-02 & 14.85 & 0.10 & 14.03 & 0.11 & 10.93 & 0.05 \\
WISE J062011.19$-$672716.1 & 95.0466 & -67.4545 & 1.00 & 1.00 & 0.96 & 2.35e-03 & 5.85e-03 & 9.35e-03 & 1.21e-02 & 3.10e-03 & 7.20e-03 & 1.22e-02 & 1.71e-02 & 14.78 & 0.08 & 14.04 & 0.10 & 10.77 & 0.05 \\
WISE J062015.76$-$674647.0 & 95.0657 & -67.7797 & 1.00 & 1.00 & 0.94 & 3.36e-04 & 3.61e-04 & 3.17e-04 & 2.72e-04 & 4.17e-04 & 5.35e-04 & 4.90e-04 & 3.74e-04 & 10.71 & 0.01 & 10.89 & 0.02 & 10.38 & 0.04 \\
WISE J062015.89$-$682429.6 & 95.0662 & -68.4082 & 1.00 & 1.00 & 0.92 & 1.56e-03 & 1.97e-03 & 1.83e-03 & 1.30e-03 & 1.11e-03 & 1.80e-03 & 1.20e-03 & 8.04e-04 & 11.95 & 0.03 & 12.04 & 0.03 & 11.91 & 0.10 \\
WISE J062016.10$-$620953.9 & 95.0671 & -62.1650 & 1.00 & 1.00 & 0.81 & 2.03e-04 & 3.30e-04 & 2.24e-04 & 4.88e-04 & 1.94e-03 & 2.21e-03 & 7.06e-04 & 2.16e-03 & 13.93 & 0.04 & 13.89 & 0.06 & nan & nan \\
WISE J062018.87$-$662034.9 & 95.0786 & -66.3430 & 1.00 & 1.00 & 0.92 & 5.59e-04 & 2.80e-04 & 4.63e-04 & 6.45e-04 & 4.16e-04 & 1.42e-04 & 3.37e-04 & 4.30e-04 & 12.08 & 0.02 & 12.14 & 0.02 & 11.92 & 0.12 \\
WISE J062019.00$-$682404.5 & 95.0792 & -68.4013 & 0.98 & 1.00 & 0.84 & 3.47e-04 & 1.93e-04 & 1.80e-04 & 7.17e-04 & 1.55e-03 & 1.18e-03 & 2.37e-03 & 3.65e-03 & 14.11 & 0.02 & 14.19 & 0.04 & nan & nan \\
WISE J062019.00$-$631545.3 & 95.0792 & -63.2626 & 1.00 & 1.00 & 0.96 & 9.65e-04 & 3.02e-03 & 3.74e-03 & 4.08e-03 & 1.78e-03 & 5.86e-03 & 7.82e-03 & 8.80e-03 & 14.40 & 0.06 & 13.72 & 0.08 & 11.34 & 0.07 \\
WISE J062020.24$-$670447.5 & 95.0843 & -67.0799 & 1.00 & 1.00 & 0.89 & 4.12e-04 & 7.05e-04 & 3.37e-04 & 2.04e-04 & 4.47e-04 & 7.27e-04 & 3.86e-04 & 3.27e-04 & 10.95 & 0.02 & 11.13 & 0.02 & 10.77 & 0.04 \\
WISE J062021.84$-$645827.2 & 95.0910 & -64.9742 & 1.00 & 1.00 & 0.89 & 3.06e-03 & 4.18e-03 & 4.82e-03 & 5.85e-03 & 1.76e-03 & 2.48e-03 & 2.98e-03 & 3.75e-03 & 10.17 & 0.05 & 10.20 & 0.04 & 9.37 & 0.02 \\
WISE J062021.93$-$663007.3 & 95.0914 & -66.5020 & 1.00 & 1.00 & 0.98 & 2.70e-03 & 2.45e-03 & 9.93e-04 & 1.89e-03 & 3.11e-03 & 2.78e-03 & 1.25e-03 & 2.31e-03 & 11.69 & 0.03 & 11.78 & 0.03 & 11.61 & 0.09 \\
WISE J062022.03$-$684213.3 & 95.0918 & -68.7037 & 1.00 & 1.00 & 0.94 & 5.24e-03 & 2.87e-03 & 5.83e-03 & 3.60e-03 & 3.41e-03 & 2.14e-03 & 3.69e-03 & 2.53e-03 & 9.93 & 0.05 & 10.00 & 0.04 & 9.35 & 0.02 \\
WISE J062022.41$-$675329.1 & 95.0934 & -67.8914 & 1.00 & 1.00 & 0.84 & 3.36e-03 & 4.26e-03 & 3.58e-03 & 1.91e-03 & 2.28e-03 & 2.86e-03 & 3.15e-03 & 2.53e-03 & 11.70 & 0.04 & 11.62 & 0.05 & 11.21 & 0.07 \\
WISE J062022.69$-$705311.2 & 95.0945 & -70.8864 & 1.00 & 1.00 & 0.71 & 3.80e-03 & 1.06e-03 & 1.82e-03 & 1.42e-03 & 8.46e-03 & 2.02e-03 & 4.71e-03 & 4.35e-03 & 13.78 & 0.03 & 13.80 & 0.05 & nan & nan \\
WISE J062023.20$-$684419.9 & 95.0967 & -68.7389 & 1.00 & 1.00 & 0.95 & 1.27e-03 & 1.79e-03 & 1.54e-03 & 3.05e-04 & 1.30e-03 & 2.07e-03 & 1.43e-03 & 3.22e-04 & 11.33 & 0.03 & 11.44 & 0.03 & 11.18 & 0.06 \\
WISE J062023.91$-$701902.0 & 95.0996 & -70.3172 & 1.00 & 1.00 & 0.77 & -4.30e-03 & -3.46e-03 & -1.06e-03 & -1.99e-04 & 7.57e-03 & 3.29e-03 & 1.50e-02 & 1.32e-02 & 15.89 & 0.09 & 14.95 & 0.14 & 12.14 & 0.14 \\
WISE J062026.17$-$691204.1 & 95.1090 & -69.2011 & 1.00 & 1.00 & 0.96 & 2.03e-03 & 4.22e-03 & 3.57e-03 & 1.47e-03 & 1.32e-03 & 2.59e-03 & 2.29e-03 & 1.08e-03 & 10.72 & 0.04 & 10.86 & 0.03 & 10.46 & 0.04 \\
WISE J062027.70$-$673917.3 & 95.1154 & -67.6548 & 1.00 & 0.97 & 0.72 & 2.20e-04 & 5.32e-04 & 6.41e-04 & 5.92e-04 & 1.92e-04 & 5.60e-04 & 3.18e-04 & 5.05e-04 & 13.19 & 0.02 & 13.30 & 0.02 & 13.18 & 0.35 \\
WISE J062028.61$-$701043.5 & 95.1192 & -70.1787 & 1.00 & 1.00 & 0.93 & 4.82e-03 & 9.58e-03 & 8.50e-03 & 4.17e-03 & 3.99e-03 & 8.62e-03 & 7.73e-03 & 3.40e-03 & 11.21 & 0.06 & 11.18 & 0.05 & 10.62 & 0.05 \\
WISE J062029.34$-$651554.1 & 95.1222 & -65.2650 & 1.00 & 0.96 & 0.89 & -3.98e-06 & 3.66e-05 & 7.28e-05 & 1.33e-04 & -1.09e-04 & -7.84e-05 & -5.61e-05 & 1.67e-05 & 11.74 & 0.01 & 11.76 & 0.01 & 11.52 & 0.09 \\
WISE J062029.80$-$641652.8 & 95.1242 & -64.2813 & 1.00 & 1.00 & 0.88 & 5.72e-02 & 5.89e-02 & 7.49e-03 & 4.16e-02 & 2.88e-02 & 3.57e-02 & 1.04e-02 & 2.92e-02 & 10.51 & 0.14 & 10.23 & 0.12 & 9.83 & 0.03 \\
WISE J062030.12$-$644556.2 & 95.1255 & -64.7656 & 1.00 & 1.00 & 0.93 & 5.78e-03 & 1.94e-03 & 3.55e-03 & 2.34e-03 & 4.60e-03 & 8.87e-04 & 3.53e-03 & 1.83e-03 & 11.60 & 0.05 & 11.62 & 0.05 & 11.29 & 0.07 \\
WISE J062030.18$-$673812.4 & 95.1257 & -67.6368 & 1.00 & 1.00 & 0.85 & 1.18e-03 & 1.28e-03 & 1.22e-03 & 1.31e-03 & 7.59e-04 & 8.62e-04 & 1.19e-03 & 1.05e-03 & 10.48 & 0.03 & 10.52 & 0.02 & 10.06 & 0.03 \\
WISE J062030.47$-$682149.6 & 95.1270 & -68.3638 & 1.00 & 1.00 & 0.84 & 5.64e-04 & 4.85e-04 & 4.41e-04 & 4.39e-04 & 6.47e-04 & 7.41e-04 & 4.13e-04 & 4.16e-04 & 11.12 & 0.02 & 11.24 & 0.02 & 10.99 & 0.05 \\
WISE J062031.29$-$701842.1 & 95.1304 & -70.3117 & 1.00 & 1.00 & 0.94 & 1.74e-03 & 1.15e-03 & 2.14e-03 & 3.11e-04 & 2.39e-03 & 8.87e-04 & 2.94e-03 & 4.85e-04 & 13.09 & 0.03 & 13.13 & 0.04 & 12.59 & 0.20 \\
WISE J062031.84$-$651038.9 & 95.1327 & -65.1775 & 1.00 & 1.00 & 0.99 & 7.22e-04 & 3.33e-03 & 6.85e-03 & 1.02e-02 & 7.85e-05 & 1.10e-03 & 2.80e-03 & 4.69e-03 & 14.35 & 0.14 & 13.31 & 0.10 & 10.38 & 0.04 \\
WISE J062033.88$-$632141.8 & 95.1412 & -63.3616 & 0.99 & 1.00 & 0.87 & -4.27e-03 & -3.91e-03 & -3.79e-03 & -2.03e-03 & -4.38e-05 & -1.34e-04 & 3.25e-03 & 3.44e-03 & 15.83 & 0.08 & 14.67 & 0.09 & 11.53 & 0.09 \\
WISE J062034.66$-$655148.3 & 95.1444 & -65.8634 & 1.00 & 1.00 & 0.79 & 4.18e-03 & 4.11e-03 & 7.39e-03 & 7.77e-03 & 3.91e-03 & 3.79e-03 & 5.43e-03 & 6.19e-03 & 10.09 & 0.06 & 10.01 & 0.05 & 9.21 & 0.02 \\
WISE J062034.66$-$655148.3 & 95.1444 & -65.8634 & 1.00 & 1.00 & 0.79 & 4.18e-03 & 4.11e-03 & 7.39e-03 & 7.77e-03 & 3.91e-03 & 3.79e-03 & 5.43e-03 & 6.19e-03 & 10.09 & 0.06 & 10.01 & 0.05 & 9.21 & 0.02 \\
WISE J062034.94$-$665320.1 & 95.1456 & -66.8889 & 1.00 & 1.00 & 0.96 & 1.13e-03 & 3.73e-04 & 1.16e-03 & 6.73e-04 & 1.06e-03 & 1.79e-04 & 1.10e-03 & 4.74e-04 & 12.24 & 0.02 & 12.27 & 0.02 & 12.09 & 0.13 \\
WISE J062035.58$-$681749.6 & 95.1482 & -68.2971 & 1.00 & 1.00 & 0.77 & 1.16e-03 & 1.77e-03 & 2.04e-03 & 1.97e-03 & 9.57e-04 & 1.47e-03 & 1.35e-03 & 1.27e-03 & 10.93 & 0.03 & 10.93 & 0.03 & 10.29 & 0.04 \\
WISE J062035.75$-$652833.5 & 95.1489 & -65.4760 & 1.00 & 1.00 & 0.82 & 1.20e-03 & 3.61e-03 & 5.52e-03 & 6.85e-03 & 1.19e-03 & 3.26e-03 & 5.59e-03 & 6.60e-03 & 14.80 & 0.05 & 14.25 & 0.06 & 11.45 & 0.08 \\
WISE J062036.10$-$632154.8 & 95.1504 & -63.3652 & 1.00 & 1.00 & 0.93 & 1.28e-03 & 5.51e-04 & 1.97e-03 & 3.23e-03 & 1.16e-03 & 2.81e-04 & 2.45e-03 & 2.09e-03 & 14.87 & 0.07 & 14.02 & 0.07 & 11.54 & 0.09 \\
WISE J062036.21$-$635255.5 & 95.1509 & -63.8821 & 1.00 & 1.00 & 0.96 & 7.34e-03 & 1.55e-02 & 1.08e-02 & 6.45e-03 & 5.05e-03 & 1.12e-02 & 7.53e-03 & 4.37e-03 & 11.52 & 0.07 & 11.48 & 0.06 & 11.08 & 0.07 \\
WISE J062037.63$-$695053.1 & 95.1568 & -69.8481 & 1.00 & 1.00 & 0.80 & 9.25e-04 & 7.35e-04 & 1.30e-03 & 2.11e-03 & 1.41e-03 & 1.45e-03 & 2.52e-03 & 3.99e-03 & 14.96 & 0.04 & 14.13 & 0.06 & 11.27 & 0.08 \\
WISE J062037.77$-$665303.5 & 95.1574 & -66.8843 & 1.00 & 1.00 & 0.92 & 2.36e-03 & 1.03e-03 & 1.38e-03 & 2.08e-03 & 1.73e-03 & 7.76e-04 & 1.38e-03 & 1.56e-03 & 11.33 & 0.03 & 11.41 & 0.03 & 10.94 & 0.05 \\
WISE J062039.14$-$625458.5 & 95.1631 & -62.9163 & 1.00 & 1.00 & 0.89 & 3.52e-04 & 3.45e-04 & 7.38e-04 & 4.75e-04 & 2.77e-04 & 4.33e-04 & 8.02e-04 & 4.81e-04 & 11.81 & 0.02 & 11.96 & 0.02 & 11.83 & 0.14 \\
WISE J062039.70$-$694923.0 & 95.1654 & -69.8231 & 1.00 & 1.00 & 0.87 & 1.01e-03 & 7.45e-04 & 6.01e-04 & 4.92e-04 & 9.90e-04 & 7.89e-04 & 1.09e-03 & 7.62e-04 & 12.80 & 0.02 & 12.84 & 0.03 & 12.77 & 0.28 \\
WISE J062040.25$-$680531.1 & 95.1677 & -68.0920 & 1.00 & 1.00 & 0.98 & 1.24e-02 & 4.36e-03 & 1.16e-02 & 1.08e-02 & 8.43e-03 & 2.94e-03 & 7.74e-03 & 6.91e-03 & 11.99 & 0.06 & 12.03 & 0.05 & 11.87 & 0.10 \\
WISE J062040.26$-$653210.3 & 95.1677 & -65.5362 & 1.00 & 1.00 & 0.88 & 1.13e-03 & 5.24e-03 & 7.89e-03 & 7.60e-03 & 2.93e-03 & 6.18e-03 & 6.77e-03 & 5.96e-03 & 15.25 & 0.07 & 14.28 & 0.07 & 11.12 & 0.06 \\
WISE J062041.86$-$672926.2 & 95.1744 & -67.4906 & 1.00 & 1.00 & 0.94 & 5.68e-03 & 5.06e-03 & 9.69e-03 & 5.07e-03 & 4.34e-03 & 3.87e-03 & 7.48e-03 & 4.62e-03 & 9.94 & 0.05 & 9.97 & 0.05 & 9.14 & 0.02 \\
WISE J062041.88$-$672759.7 & 95.1745 & -67.4666 & 1.00 & 1.00 & 0.87 & 7.95e-04 & 9.85e-04 & 5.84e-04 & 8.61e-04 & 6.45e-04 & 7.19e-04 & 4.48e-04 & 8.44e-04 & 12.21 & 0.02 & 12.26 & 0.02 & 12.38 & 0.16 \\
WISE J062041.90$-$673104.6 & 95.1746 & -67.5179 & 1.00 & 1.00 & 0.94 & 3.43e-03 & 6.34e-03 & 4.20e-03 & 2.00e-03 & 2.84e-03 & 5.52e-03 & 3.87e-03 & 2.07e-03 & 10.16 & 0.05 & 10.15 & 0.04 & 9.55 & 0.03 \\
WISE J062042.21$-$622750.7 & 95.1759 & -62.4641 & 1.00 & 1.00 & 0.94 & 1.70e-03 & 5.94e-03 & 1.09e-02 & 1.51e-02 & 2.84e-03 & 8.09e-03 & 1.35e-02 & 1.76e-02 & 15.34 & 0.10 & 14.38 & 0.11 & 11.58 & 0.11 \\
WISE J062042.50$-$661552.6 & 95.1771 & -66.2646 & 1.00 & 1.00 & 0.95 & 1.95e-03 & 1.17e-03 & 1.46e-03 & 2.46e-03 & 1.46e-03 & 7.58e-04 & 1.19e-03 & 2.15e-03 & 12.09 & 0.03 & 12.11 & 0.03 & 12.16 & 0.16 \\
WISE J062043.97$-$623240.8 & 95.1832 & -62.5447 & 1.00 & 1.00 & 0.92 & 5.54e-04 & 1.54e-03 & 2.11e-03 & 2.97e-03 & 2.63e-03 & 4.53e-03 & 5.91e-03 & 1.09e-02 & 14.83 & 0.07 & 14.28 & 0.13 & 11.20 & 0.08 \\
WISE J062044.05$-$641332.9 & 95.1835 & -64.2258 & 0.96 & 1.00 & 0.87 & 2.45e-04 & 9.35e-05 & 3.23e-04 & 1.19e-04 & 5.28e-04 & 1.88e-04 & 8.81e-04 & 3.41e-04 & 13.34 & 0.02 & 13.27 & 0.02 & 13.04 & 0.30 \\
WISE J062046.22$-$671956.3 & 95.1926 & -67.3323 & 1.00 & 1.00 & 0.93 & 4.63e-04 & 5.01e-04 & 4.03e-04 & 5.71e-04 & 4.99e-04 & 3.18e-04 & 2.63e-04 & 5.08e-04 & 11.51 & 0.02 & 11.61 & 0.02 & 11.32 & 0.07 \\
WISE J062046.26$-$680051.9 & 95.1928 & -68.0144 & 1.00 & 1.00 & 0.90 & 1.06e-03 & 4.21e-04 & 1.22e-03 & 9.16e-04 & 7.40e-04 & 2.23e-04 & 8.94e-04 & 6.68e-04 & 12.29 & 0.02 & 12.35 & 0.02 & 12.08 & 0.11 \\
WISE J062047.07$-$642600.6 & 95.1961 & -64.4335 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 2.70e-03 & 2.29e-03 & 1.12e-03 & 2.44e-03 & 4.24e-03 & 3.06e-03 & 2.11e-03 & 13.07 & 0.03 & 13.19 & 0.04 & 12.99 & 0.31 \\
WISE J062047.19$-$692253.3 & 95.1966 & -69.3815 & 1.00 & 1.00 & 0.88 & 2.31e-03 & 2.88e-03 & 2.93e-03 & 2.36e-03 & 1.78e-03 & 2.47e-03 & 3.19e-03 & 3.06e-03 & 10.51 & 0.04 & 10.51 & 0.03 & 9.73 & 0.03 \\
WISE J062047.21$-$633558.1 & 95.1967 & -63.5995 & 1.00 & 1.00 & 0.72 & 3.60e-04 & 2.33e-04 & 3.92e-04 & 1.97e-04 & 3.99e-04 & 3.08e-04 & 1.28e-03 & 1.04e-03 & 12.84 & 0.02 & 12.89 & 0.03 & 12.85 & 0.30 \\
WISE J062047.49$-$662141.8 & 95.1979 & -66.3616 & 1.00 & 1.00 & 0.91 & 6.24e-04 & 1.28e-03 & 1.89e-03 & 2.89e-03 & 7.12e-04 & 2.36e-03 & 4.81e-03 & 8.19e-03 & 14.87 & 0.05 & 14.32 & 0.08 & 10.99 & 0.05 \\
WISE J062047.50$-$641518.2 & 95.1979 & -64.2550 & 1.00 & 1.00 & 0.92 & 4.60e-03 & 2.75e-03 & 7.46e-03 & 5.30e-03 & 2.74e-03 & 2.71e-03 & 4.93e-03 & 4.29e-03 & 10.08 & 0.06 & 10.12 & 0.05 & 9.43 & 0.02 \\
WISE J062047.66$-$681550.7 & 95.1986 & -68.2641 & 1.00 & 1.00 & 0.81 & 1.78e-03 & 5.60e-03 & 8.02e-03 & 7.96e-03 & 6.36e-04 & 2.90e-03 & 4.71e-03 & 4.86e-03 & 15.52 & 0.08 & 14.74 & 0.09 & 11.92 & 0.10 \\
WISE J062047.70$-$670216.9 & 95.1987 & -67.0380 & 1.00 & 1.00 & 0.94 & 3.03e-03 & 1.72e-03 & 2.18e-03 & 3.36e-03 & 2.19e-03 & 1.54e-03 & 2.17e-03 & 3.61e-03 & 11.62 & 0.04 & 11.66 & 0.04 & 11.22 & 0.06 \\
WISE J062047.74$-$674050.2 & 95.1989 & -67.6806 & 1.00 & 1.00 & 0.98 & 3.73e-03 & 2.45e-03 & 1.94e-03 & 3.78e-03 & 3.63e-03 & 2.29e-03 & 2.30e-03 & 3.72e-03 & 12.12 & 0.04 & 12.17 & 0.04 & 11.76 & 0.10 \\
WISE J062048.26$-$635223.7 & 95.2011 & -63.8732 & 1.00 & 1.00 & 0.81 & 5.25e-04 & 9.79e-04 & 1.16e-03 & 8.05e-04 & 8.14e-04 & 9.78e-04 & 1.28e-03 & 8.94e-04 & 11.88 & 0.02 & 11.93 & 0.02 & 11.86 & 0.11 \\
WISE J062048.49$-$621635.2 & 95.2020 & -62.2765 & 1.00 & 1.00 & 0.76 & 5.91e-04 & -1.88e-03 & 2.92e-04 & 4.50e-03 & 1.80e-03 & 4.57e-03 & 5.42e-03 & 5.37e-03 & 15.76 & 0.11 & 14.42 & 0.10 & 11.35 & 0.10 \\
WISE J062049.16$-$705408.9 & 95.2048 & -70.9025 & 1.00 & 1.00 & 0.95 & 2.06e-02 & 2.39e-02 & 2.01e-02 & 8.43e-03 & 1.31e-02 & 1.63e-02 & 1.28e-02 & 7.55e-03 & 10.84 & 0.09 & 10.90 & 0.07 & 10.38 & 0.04 \\
WISE J062049.30$-$640137.8 & 95.2054 & -64.0272 & 1.00 & 1.00 & 0.85 & 9.23e-04 & 1.85e-03 & 1.98e-03 & 9.50e-04 & 7.08e-04 & 1.40e-03 & 2.28e-03 & 1.20e-03 & 14.36 & 0.03 & 13.70 & 0.03 & 10.98 & 0.05 \\
WISE J062049.49$-$682202.9 & 95.2062 & -68.3675 & 1.00 & 1.00 & 0.97 & 9.73e-04 & 8.92e-04 & 3.67e-04 & 1.09e-03 & 1.06e-03 & 1.05e-03 & 4.71e-04 & 1.28e-03 & 11.16 & 0.02 & 11.29 & 0.02 & 10.99 & 0.05 \\
WISE J062049.65$-$672017.2 & 95.2069 & -67.3381 & 1.00 & 1.00 & 0.87 & 3.50e-04 & 3.45e-04 & 4.07e-04 & 3.39e-04 & 4.54e-04 & 3.61e-04 & 5.38e-04 & 5.49e-04 & 12.45 & 0.02 & 12.58 & 0.02 & 12.39 & 0.16 \\
WISE J062050.76$-$671302.3 & 95.2115 & -67.2173 & 1.00 & 1.00 & 0.93 & 1.13e-03 & 1.20e-03 & 8.11e-04 & 1.72e-03 & 1.67e-03 & 2.13e-03 & 1.98e-03 & 3.72e-03 & 12.83 & 0.03 & 12.91 & 0.05 & 13.27 & 0.35 \\
WISE J062051.05$-$663410.1 & 95.2127 & -66.5695 & 1.00 & 1.00 & 0.96 & 2.64e-02 & 6.13e-02 & 7.62e-02 & 6.96e-02 & 1.06e-02 & 2.26e-02 & 2.77e-02 & 2.77e-02 & 11.63 & 0.14 & 11.58 & 0.09 & 11.17 & 0.06 \\
WISE J062051.53$-$684903.1 & 95.2147 & -68.8175 & 1.00 & 1.00 & 0.94 & 3.22e-03 & 4.63e-03 & 4.27e-03 & 4.97e-03 & 2.44e-03 & 3.39e-03 & 3.34e-03 & 3.73e-03 & 11.98 & 0.04 & 11.97 & 0.04 & 11.46 & 0.08 \\
WISE J062051.62$-$710455.9 & 95.2151 & -71.0822 & 1.00 & 1.00 & 0.89 & 4.21e-04 & 2.16e-04 & 4.85e-04 & 6.17e-04 & 6.08e-04 & 1.74e-04 & 5.48e-04 & 5.20e-04 & 12.66 & 0.02 & 12.68 & 0.02 & 12.66 & 0.23 \\
WISE J062051.94$-$692129.1 & 95.2164 & -69.3581 & 1.00 & 1.00 & 0.90 & 4.52e-03 & 2.47e-03 & 5.52e-03 & 2.56e-03 & 3.32e-03 & 1.80e-03 & 3.63e-03 & 2.45e-03 & 9.68 & 0.04 & 9.72 & 0.04 & 9.12 & 0.02 \\
WISE J062053.08$-$671009.4 & 95.2211 & -67.1693 & 1.00 & 1.00 & 0.94 & 9.39e-02 & 2.09e-02 & 6.67e-02 & 5.10e-02 & 2.72e-02 & 9.76e-03 & 2.53e-02 & 2.01e-02 & 10.25 & 0.17 & 10.11 & 0.10 & 9.61 & 0.03 \\
WISE J062053.83$-$691851.7 & 95.2243 & -69.3144 & 1.00 & 1.00 & 0.74 & 1.96e-03 & 1.50e-03 & 1.49e-03 & 1.29e-03 & 3.62e-03 & 2.33e-03 & 2.92e-03 & 2.37e-03 & 10.57 & 0.03 & 10.64 & 0.04 & 10.23 & 0.04 \\
WISE J062054.42$-$673832.1 & 95.2268 & -67.6423 & 1.00 & 1.00 & 0.95 & 2.89e-01 & 4.44e-01 & 1.53e-01 & 5.98e-02 & 1.46e-01 & 2.39e-01 & 8.41e-02 & 2.39e-02 & 11.04 & 0.34 & 10.91 & 0.25 & 10.48 & 0.04 \\
WISE J062054.49$-$704249.9 & 95.2270 & -70.7139 & 1.00 & 1.00 & 0.84 & 1.40e-04 & 1.70e-04 & 6.72e-05 & 1.51e-04 & 2.70e-04 & 1.91e-04 & 1.03e-04 & 3.02e-04 & 11.72 & 0.01 & 11.84 & 0.01 & 11.88 & 0.11 \\
WISE J062055.09$-$642259.2 & 95.2296 & -64.3831 & 1.00 & 1.00 & 0.86 & 1.19e-03 & 8.07e-04 & 4.06e-04 & 8.71e-04 & 8.55e-04 & 6.62e-04 & 4.49e-04 & 6.98e-04 & 11.44 & 0.02 & 11.56 & 0.02 & 11.43 & 0.08 \\
WISE J062055.40$-$684348.1 & 95.2308 & -68.7300 & 1.00 & 1.00 & 0.88 & 9.51e-04 & 6.12e-04 & 5.83e-04 & 6.74e-04 & 8.48e-04 & 6.50e-04 & 5.06e-04 & 5.46e-04 & 10.98 & 0.02 & 11.15 & 0.02 & 10.84 & 0.05 \\
WISE J062056.52$-$680328.3 & 95.2355 & -68.0579 & 1.00 & 1.00 & 0.93 & 4.87e-03 & 4.95e-03 & 7.32e-03 & 1.26e-02 & 4.51e-03 & 7.38e-03 & 1.37e-02 & 2.18e-02 & 9.69 & 0.07 & 9.60 & 0.10 & 9.10 & 0.02 \\
WISE J062057.56$-$704650.5 & 95.2398 & -70.7807 & 1.00 & 1.00 & 0.97 & 2.09e-03 & 2.62e-03 & 3.04e-03 & 3.76e-03 & 2.33e-03 & 2.54e-03 & 3.51e-03 & 4.06e-03 & 12.08 & 0.03 & 12.20 & 0.04 & 11.88 & 0.11 \\
WISE J062057.59$-$693027.1 & 95.2400 & -69.5075 & 1.00 & 1.00 & 0.96 & 6.28e-04 & -1.23e-05 & 1.48e-03 & 1.35e-03 & 9.66e-04 & 3.42e-04 & 1.96e-03 & 2.34e-03 & 14.60 & 0.05 & 13.64 & 0.07 & 10.73 & 0.05 \\
WISE J062059.84$-$680833.1 & 95.2493 & -68.1425 & 1.00 & 1.00 & 0.94 & 4.07e-03 & 4.01e-03 & 2.56e-03 & 4.98e-03 & 1.35e-03 & 1.60e-03 & 1.34e-03 & 1.78e-03 & 11.00 & 0.04 & 10.95 & 0.03 & 10.52 & 0.04 \\
WISE J062100.35$-$661420.0 & 95.2514 & -66.2389 & 1.00 & 1.00 & 0.82 & -2.87e-04 & 2.35e-03 & 4.71e-03 & 5.92e-03 & 4.19e-04 & 4.42e-03 & 7.18e-03 & 6.28e-03 & 15.33 & 0.06 & 14.35 & 0.06 & 11.42 & 0.07 \\
WISE J062100.83$-$655822.2 & 95.2535 & -65.9728 & 1.00 & 1.00 & 0.73 & 3.88e-04 & 7.65e-04 & 1.17e-03 & 3.74e-04 & 4.72e-04 & 1.12e-03 & 5.82e-04 & 7.73e-04 & 12.72 & 0.02 & 12.67 & 0.02 & 12.05 & 0.13 \\
WISE J062101.15$-$663337.7 & 95.2548 & -66.5605 & 1.00 & 1.00 & 0.90 & 1.03e-03 & 6.89e-04 & 1.07e-03 & 1.09e-03 & 5.78e-04 & 4.36e-04 & 8.60e-04 & 9.29e-04 & 12.21 & 0.02 & 12.23 & 0.02 & 12.18 & 0.14 \\
WISE J062101.71$-$710214.2 & 95.2571 & -71.0373 & 1.00 & 1.00 & 0.87 & 5.23e-04 & 8.15e-04 & 8.96e-04 & 1.44e-04 & 1.07e-03 & 7.99e-04 & 1.26e-03 & 1.49e-04 & 12.21 & 0.02 & 12.34 & 0.02 & 12.20 & 0.15 \\
WISE J062101.95$-$650306.9 & 95.2581 & -65.0519 & 1.00 & 1.00 & 0.79 & 1.35e-03 & 2.39e-03 & 3.10e-03 & 3.60e-03 & 6.74e-04 & 1.84e-03 & 1.83e-03 & 2.49e-03 & 14.96 & 0.05 & 14.21 & 0.06 & 11.36 & 0.07 \\
WISE J062103.06$-$704928.3 & 95.2628 & -70.8245 & 1.00 & 1.00 & 0.93 & 5.89e-03 & 1.04e-02 & 1.16e-02 & 1.32e-02 & 5.26e-03 & 9.07e-03 & 9.12e-03 & 1.09e-02 & 9.95 & 0.07 & 10.05 & 0.06 & 9.57 & 0.03 \\
WISE J062103.14$-$643909.3 & 95.2631 & -64.6526 & 1.00 & 1.00 & 0.92 & 9.71e-04 & 1.10e-03 & 1.01e-03 & 9.61e-04 & 8.32e-04 & 1.11e-03 & 1.01e-03 & 6.96e-04 & 12.21 & 0.02 & 12.29 & 0.02 & 12.08 & 0.14 \\
WISE J062104.05$-$701406.2 & 95.2669 & -70.2351 & 1.00 & 1.00 & 0.76 & 3.68e-03 & 5.72e-03 & 7.83e-03 & 1.07e-02 & 3.18e-03 & 1.27e-02 & 1.59e-02 & 1.58e-02 & 15.50 & 0.07 & 14.83 & 0.10 & 11.86 & 0.12 \\
WISE J062104.22$-$670051.8 & 95.2676 & -67.0144 & 1.00 & 0.98 & 0.82 & -1.31e-04 & -1.34e-04 & -5.59e-05 & 3.05e-06 & -1.17e-04 & -1.09e-04 & 5.12e-05 & 4.10e-05 & 12.73 & 0.02 & 12.78 & 0.02 & 12.73 & 0.22 \\
WISE J062104.71$-$660800.7 & 95.2696 & -66.1335 & 0.95 & 0.97 & 0.91 & -1.38e-04 & -1.34e-04 & -1.12e-04 & -8.18e-05 & -1.33e-04 & -1.31e-04 & -1.06e-04 & -8.97e-05 & 12.60 & 0.01 & 11.79 & 0.01 & 6.65 & 0.01 \\
WISE J062106.17$-$705307.8 & 95.2757 & -70.8855 & 1.00 & 1.00 & 0.78 & 1.55e-04 & 1.96e-04 & 1.53e-04 & 8.40e-05 & 2.29e-04 & 2.43e-04 & 2.44e-04 & 9.58e-06 & 11.14 & 0.01 & 11.33 & 0.01 & 10.98 & 0.05 \\
WISE J062106.87$-$704030.8 & 95.2786 & -70.6752 & 1.00 & 1.00 & 0.97 & 3.98e-03 & 2.32e-03 & 4.38e-03 & 4.89e-03 & 2.25e-03 & 1.83e-03 & 3.33e-03 & 3.99e-03 & 12.16 & 0.06 & 12.11 & 0.05 & 11.44 & 0.09 \\
WISE J062109.66$-$710931.1 & 95.2903 & -71.1586 & 1.00 & 1.00 & 0.87 & 4.96e-04 & 2.21e-04 & 4.28e-04 & 5.54e-04 & 6.79e-04 & 1.92e-04 & 6.13e-04 & 5.00e-04 & 12.24 & 0.02 & 12.33 & 0.02 & 12.01 & 0.11 \\
WISE J062110.75$-$675704.9 & 95.2948 & -67.9514 & 1.00 & 1.00 & 0.97 & 7.74e-03 & 5.11e-03 & 3.51e-03 & 5.70e-03 & 2.23e-02 & 1.69e-02 & 1.17e-02 & 1.58e-02 & 11.04 & 0.05 & 11.08 & 0.09 & 10.52 & 0.04 \\
WISE J062111.24$-$661641.3 & 95.2969 & -66.2781 & 1.00 & 1.00 & 0.96 & 1.06e-01 & 3.37e-01 & 5.05e-01 & 4.80e-01 & 1.04e-01 & 3.30e-01 & 5.44e-01 & 5.67e-01 & 15.15 & 0.51 & 14.27 & 0.54 & 12.37 & 0.16 \\
WISE J062111.24$-$661641.3 & 95.2969 & -66.2781 & 1.00 & 1.00 & 0.96 & 1.06e-01 & 3.37e-01 & 5.05e-01 & 4.80e-01 & 1.04e-01 & 3.30e-01 & 5.44e-01 & 5.67e-01 & 15.15 & 0.51 & 14.27 & 0.54 & 12.37 & 0.16 \\
WISE J062113.37$-$702839.0 & 95.3057 & -70.4775 & 1.00 & 1.00 & 0.92 & 3.86e-03 & 1.99e-03 & 2.78e-03 & 2.91e-03 & 2.68e-03 & 1.26e-03 & 2.21e-03 & 1.86e-03 & 11.98 & 0.04 & 12.00 & 0.03 & 12.13 & 0.14 \\
WISE J062113.97$-$682137.9 & 95.3082 & -68.3605 & 1.00 & 1.00 & 0.94 & 1.12e-02 & 2.54e-02 & 2.16e-02 & 8.84e-03 & 9.18e-03 & 2.08e-02 & 1.87e-02 & 7.94e-03 & 9.93 & 0.08 & 9.98 & 0.08 & 9.35 & 0.02 \\
WISE J062114.48$-$685050.8 & 95.3104 & -68.8474 & 1.00 & 1.00 & 0.79 & 3.28e-04 & 2.70e-04 & 2.44e-04 & 2.64e-04 & 7.11e-04 & 8.29e-04 & 6.24e-04 & 5.47e-04 & 11.18 & 0.01 & 11.31 & 0.02 & 10.87 & 0.05 \\
WISE J062114.99$-$692323.6 & 95.3125 & -69.3899 & 1.00 & 1.00 & 0.92 & 5.01e-04 & 1.79e-04 & 2.96e-04 & 3.33e-04 & 1.31e-03 & 2.97e-04 & 7.93e-04 & 5.74e-04 & 11.79 & 0.01 & 11.93 & 0.02 & 11.73 & 0.10 \\
WISE J062115.54$-$702122.3 & 95.3148 & -70.3562 & 1.00 & 1.00 & 0.89 & 2.02e-03 & 2.27e-03 & 2.45e-03 & 2.11e-03 & 2.37e-03 & 2.09e-03 & 2.30e-03 & 2.10e-03 & 11.84 & 0.03 & 11.88 & 0.04 & 11.54 & 0.08 \\
WISE J062118.29$-$680334.8 & 95.3262 & -68.0597 & 1.00 & 1.00 & 0.93 & 4.81e-04 & 3.87e-04 & 4.71e-04 & 3.51e-04 & 1.99e-03 & 1.99e-03 & 2.80e-03 & 2.31e-03 & 14.00 & 0.03 & 13.62 & 0.05 & 12.11 & 0.13 \\
WISE J062119.01$-$641719.5 & 95.3292 & -64.2888 & 1.00 & 1.00 & 0.97 & 7.09e-02 & 1.06e-01 & 1.28e-01 & 1.03e-01 & 3.86e-02 & 4.78e-02 & 6.32e-02 & 4.95e-02 & 11.53 & 0.19 & 11.32 & 0.14 & 10.54 & 0.04 \\
WISE J062119.32$-$710004.1 & 95.3305 & -71.0011 & 1.00 & 1.00 & 0.82 & 2.22e-03 & 5.92e-03 & 8.76e-03 & 7.23e-03 & 3.04e-05 & 1.12e-03 & 2.12e-03 & 2.95e-03 & 15.54 & 0.08 & 14.58 & 0.07 & 11.50 & 0.08 \\
WISE J062122.81$-$703114.1 & 95.3450 & -70.5206 & 1.00 & 1.00 & 0.76 & 2.25e-04 & 1.23e-04 & 1.43e-04 & 1.82e-04 & 7.89e-04 & 5.46e-04 & 7.03e-04 & 7.78e-04 & 12.64 & 0.02 & 12.72 & 0.03 & 12.43 & 0.17 \\
WISE J062124.98$-$665133.6 & 95.3541 & -66.8593 & 1.00 & 1.00 & 0.93 & 3.29e-03 & 8.09e-03 & 9.70e-03 & 1.27e-02 & 5.59e-03 & 1.46e-02 & 2.33e-02 & 2.53e-02 & 14.23 & 0.08 & 14.01 & 0.12 & nan & nan \\
WISE J062124.98$-$665133.6 & 95.3541 & -66.8593 & 1.00 & 1.00 & 0.93 & 3.29e-03 & 8.09e-03 & 9.70e-03 & 1.27e-02 & 5.59e-03 & 1.46e-02 & 2.33e-02 & 2.53e-02 & 14.23 & 0.08 & 14.01 & 0.12 & nan & nan \\
WISE J062125.71$-$661602.2 & 95.3571 & -66.2673 & 1.00 & 1.00 & 0.96 & 5.68e-03 & 3.20e-03 & 3.93e-03 & 4.58e-03 & 3.32e-03 & 1.48e-03 & 2.20e-03 & 2.55e-03 & 12.47 & 0.05 & 12.49 & 0.04 & 12.05 & 0.11 \\
WISE J062126.33$-$672029.4 & 95.3597 & -67.3415 & 1.00 & 1.00 & 0.85 & 2.55e-03 & 1.66e-03 & 3.06e-03 & 2.88e-03 & 1.40e-03 & 1.14e-03 & 1.55e-03 & 1.30e-03 & 10.76 & 0.03 & 10.83 & 0.03 & 10.42 & 0.04 \\
WISE J062127.88$-$642158.4 & 95.3662 & -64.3662 & 1.00 & 1.00 & 0.90 & 3.53e-04 & 1.71e-04 & 3.01e-04 & 3.36e-04 & 6.73e-04 & 3.36e-04 & 5.66e-04 & 4.03e-04 & 12.42 & 0.02 & 12.48 & 0.02 & 12.31 & 0.15 \\
WISE J062128.26$-$694619.4 & 95.3677 & -69.7720 & 1.00 & 1.00 & 0.75 & 3.72e-03 & 3.55e-03 & 7.38e-03 & 6.79e-03 & 1.01e-02 & 8.70e-03 & 1.83e-02 & 1.97e-02 & 14.91 & 0.07 & 14.33 & 0.10 & 11.85 & 0.13 \\
WISE J062128.37$-$680343.8 & 95.3682 & -68.0622 & 1.00 & 1.00 & 0.96 & 3.07e-03 & 4.23e-03 & 2.75e-03 & 2.89e-03 & 1.76e-03 & 2.37e-03 & 1.66e-03 & 1.72e-03 & 11.48 & 0.04 & 11.47 & 0.03 & 11.07 & 0.06 \\
WISE J062129.81$-$684952.9 & 95.3742 & -68.8313 & 1.00 & 1.00 & 0.86 & 3.46e-03 & 1.99e-03 & 5.12e-03 & 3.62e-03 & 1.33e-03 & 1.13e-03 & 2.35e-03 & 1.84e-03 & 10.74 & 0.04 & 10.80 & 0.03 & 10.25 & 0.04 \\
WISE J062129.97$-$665803.3 & 95.3749 & -66.9676 & 1.00 & 1.00 & 0.97 & 6.52e-03 & 1.69e-02 & 2.18e-02 & 1.82e-02 & 5.32e-03 & 1.32e-02 & 1.55e-02 & 1.33e-02 & 10.75 & 0.08 & 10.78 & 0.07 & 10.36 & 0.04 \\
WISE J062130.90$-$640836.9 & 95.3787 & -64.1436 & 1.00 & 1.00 & 0.89 & 7.17e-04 & 1.45e-04 & 6.96e-04 & 3.09e-04 & 1.89e-03 & 1.03e-03 & 1.94e-03 & 7.90e-04 & 12.54 & 0.02 & 12.71 & 0.03 & 12.26 & 0.13 \\
WISE J062131.68$-$631009.4 & 95.3820 & -63.1693 & 1.00 & 1.00 & 0.96 & 9.62e-04 & 4.55e-03 & 9.69e-03 & 1.60e-02 & 2.64e-04 & 2.46e-03 & 6.24e-03 & 1.09e-02 & 15.23 & 0.13 & 14.09 & 0.10 & 11.28 & 0.08 \\
WISE J062132.32$-$692322.5 & 95.3847 & -69.3896 & 1.00 & 1.00 & 0.90 & 2.08e-04 & 1.92e-04 & 1.72e-04 & 9.33e-05 & 6.13e-04 & 3.75e-04 & 3.94e-04 & 1.90e-04 & 11.55 & 0.01 & 11.68 & 0.02 & 11.28 & 0.07 \\
WISE J062134.13$-$674017.2 & 95.3922 & -67.6714 & 1.00 & 1.00 & 0.87 & 1.38e-03 & 3.89e-04 & 6.16e-04 & 1.22e-03 & 1.14e-03 & 1.59e-04 & 4.80e-04 & 1.01e-03 & 12.94 & 0.02 & 13.09 & 0.02 & 12.99 & 0.28 \\
WISE J062134.27$-$663959.1 & 95.3928 & -66.6664 & 1.00 & 1.00 & 0.87 & -1.77e-04 & 5.21e-04 & 1.62e-03 & 2.94e-03 & 2.45e-05 & -6.56e-06 & 8.32e-04 & 1.24e-03 & 14.80 & 0.07 & 13.44 & 0.04 & 10.14 & 0.03 \\
WISE J062134.27$-$663959.1 & 95.3928 & -66.6664 & 1.00 & 1.00 & 0.87 & -1.77e-04 & 5.21e-04 & 1.62e-03 & 2.94e-03 & 2.45e-05 & -6.56e-06 & 8.32e-04 & 1.24e-03 & 14.80 & 0.07 & 13.44 & 0.04 & 10.14 & 0.03 \\
WISE J062134.54$-$664027.8 & 95.3939 & -66.6744 & 1.00 & 1.00 & 0.90 & 5.17e-04 & 1.39e-04 & 4.35e-04 & 3.24e-04 & 5.55e-04 & 7.43e-05 & 4.91e-04 & 3.09e-04 & 12.27 & 0.01 & 12.35 & 0.02 & 12.36 & 0.17 \\
WISE J062134.54$-$664027.8 & 95.3939 & -66.6744 & 1.00 & 1.00 & 0.90 & 5.17e-04 & 1.39e-04 & 4.35e-04 & 3.24e-04 & 5.55e-04 & 7.43e-05 & 4.91e-04 & 3.09e-04 & 12.27 & 0.01 & 12.35 & 0.02 & 12.36 & 0.17 \\
WISE J062134.77$-$643151.3 & 95.3949 & -64.5309 & 1.00 & 1.00 & 0.81 & 3.48e-05 & 8.28e-05 & 9.12e-04 & 1.27e-03 & 2.62e-04 & 3.43e-04 & 6.34e-04 & 8.65e-04 & 14.40 & 0.04 & 13.08 & 0.03 & 10.17 & 0.03 \\
WISE J062136.42$-$694935.1 & 95.4017 & -69.8264 & 1.00 & 1.00 & 0.81 & 5.46e-03 & 5.81e-03 & 1.25e-02 & 1.12e-02 & 3.58e-03 & 7.04e-03 & 1.26e-02 & 1.34e-02 & 9.97 & 0.09 & 9.80 & 0.08 & 9.14 & 0.02 \\
WISE J062137.67$-$710300.3 & 95.4070 & -71.0501 & 1.00 & 1.00 & 0.88 & 2.15e-04 & 1.71e-04 & 1.69e-04 & 2.16e-04 & 2.42e-04 & 1.88e-04 & 3.81e-05 & 9.81e-05 & 12.36 & 0.01 & 12.46 & 0.02 & 12.55 & 0.21 \\
WISE J062138.01$-$695523.6 & 95.4084 & -69.9232 & 1.00 & 1.00 & 0.81 & 5.74e-04 & 1.54e-04 & 6.33e-04 & 1.65e-04 & 2.56e-03 & 4.22e-04 & 2.54e-03 & 7.86e-04 & 11.96 & 0.02 & 12.01 & 0.03 & 11.93 & 0.13 \\
WISE J062138.21$-$670836.9 & 95.4092 & -67.1436 & 1.00 & 1.00 & 0.93 & 1.07e-03 & 2.02e-03 & 1.82e-03 & 2.54e-03 & 8.61e-04 & 2.01e-03 & 2.74e-03 & 3.73e-03 & 12.63 & 0.04 & 12.57 & 0.04 & 12.05 & 0.13 \\
WISE J062139.50$-$665322.1 & 95.4146 & -66.8895 & 0.99 & 1.00 & 0.81 & 3.49e-03 & 4.87e-03 & -9.65e-04 & 1.08e-03 & 5.68e-03 & 3.26e-03 & 8.02e-04 & 2.24e-03 & 15.65 & 0.06 & 15.18 & 0.09 & nan & nan \\
WISE J062140.15$-$623037.9 & 95.4173 & -62.5105 & 1.00 & 1.00 & 0.99 & 3.59e-03 & 1.75e-03 & 4.01e-03 & 3.77e-03 & 2.42e-03 & 1.57e-03 & 3.25e-03 & 3.02e-03 & 12.42 & 0.05 & 12.44 & 0.05 & 11.97 & 0.16 \\
WISE J062140.42$-$680407.8 & 95.4184 & -68.0688 & 1.00 & 1.00 & 0.96 & 4.85e-03 & 6.34e-03 & 1.02e-02 & 1.26e-02 & 2.81e-03 & 2.90e-03 & 4.81e-03 & 6.66e-03 & 12.36 & 0.07 & 12.31 & 0.06 & 11.84 & 0.10 \\
WISE J062140.76$-$643555.3 & 95.4198 & -64.5987 & 0.97 & 1.00 & 0.71 & 1.15e-04 & 2.71e-04 & 4.50e-04 & 6.26e-06 & 1.87e-03 & 3.73e-03 & 3.12e-03 & 2.69e-03 & 14.05 & 0.02 & 14.18 & 0.04 & nan & nan \\
WISE J062144.09$-$643620.5 & 95.4337 & -64.6057 & 0.98 & 0.98 & 0.89 & 6.03e-05 & 9.11e-05 & 1.47e-04 & -2.88e-05 & 2.23e-04 & 3.95e-04 & 3.06e-04 & -6.71e-05 & 12.59 & 0.01 & 12.72 & 0.02 & 12.76 & 0.24 \\
WISE J062144.66$-$661610.7 & 95.4361 & -66.2696 & 1.00 & 1.00 & 0.89 & 3.62e-03 & 4.25e-03 & 6.60e-03 & 8.21e-03 & 3.39e-03 & 4.92e-03 & 6.78e-03 & 9.55e-03 & 10.17 & 0.05 & 10.06 & 0.06 & 9.36 & 0.02 \\
WISE J062145.51$-$704851.6 & 95.4396 & -70.8143 & 1.00 & 1.00 & 0.88 & 5.72e-04 & 3.12e-04 & 2.79e-04 & 3.87e-04 & 1.22e-03 & 4.66e-04 & 5.04e-04 & 9.44e-04 & 11.99 & 0.02 & 12.15 & 0.02 & 11.75 & 0.10 \\
WISE J062146.10$-$693446.3 & 95.4421 & -69.5795 & 1.00 & 1.00 & 0.93 & 7.66e-04 & 7.57e-04 & 1.11e-03 & 1.04e-03 & 8.83e-04 & 6.70e-04 & 1.15e-03 & 9.05e-04 & 12.06 & 0.02 & 12.13 & 0.02 & 11.85 & 0.10 \\
WISE J062146.82$-$671654.0 & 95.4451 & -67.2817 & 1.00 & 1.00 & 0.89 & 5.50e-03 & 1.06e-02 & 1.35e-02 & 1.62e-02 & 3.68e-03 & 5.89e-03 & 6.12e-03 & 6.34e-03 & 10.04 & 0.07 & 10.08 & 0.05 & 9.32 & 0.03 \\
WISE J062148.24$-$684116.3 & 95.4510 & -68.6879 & 1.00 & 1.00 & 0.84 & 1.20e-03 & 9.90e-04 & 1.41e-03 & 9.69e-04 & 1.93e-03 & 1.59e-03 & 1.82e-03 & 1.01e-03 & 12.16 & 0.03 & 12.22 & 0.03 & 11.75 & 0.10 \\
WISE J062148.50$-$690244.9 & 95.4521 & -69.0458 & 1.00 & 1.00 & 0.97 & 7.58e-03 & 3.05e-03 & 5.89e-03 & 6.02e-03 & 6.03e-03 & 2.22e-03 & 4.92e-03 & 4.58e-03 & 11.69 & 0.05 & 11.74 & 0.04 & 11.51 & 0.08 \\
WISE J062148.91$-$695518.9 & 95.4538 & -69.9219 & 1.00 & 1.00 & 0.83 & 5.78e-04 & 3.89e-04 & 8.02e-04 & 1.43e-04 & 2.52e-03 & 1.64e-03 & 3.37e-03 & 1.54e-03 & 12.50 & 0.02 & 12.53 & 0.04 & 12.83 & 0.28 \\
WISE J062149.74$-$681553.7 & 95.4573 & -68.2649 & 1.00 & 1.00 & 0.85 & 7.84e-04 & 1.27e-04 & 4.36e-04 & 3.07e-04 & 1.81e-03 & 2.79e-04 & 1.23e-03 & 3.73e-04 & 11.32 & 0.02 & 11.36 & 0.03 & 11.23 & 0.06 \\
WISE J062149.88$-$705750.6 & 95.4578 & -70.9641 & 1.00 & 1.00 & 0.92 & 1.07e-03 & 1.86e-04 & 9.96e-04 & 3.25e-04 & 2.39e-03 & 2.80e-04 & 2.34e-03 & 1.00e-03 & 12.24 & 0.02 & 12.38 & 0.03 & 12.42 & 0.17 \\
WISE J062150.66$-$633113.3 & 95.4611 & -63.5204 & 1.00 & 1.00 & 0.92 & 1.10e-03 & 2.26e-03 & 3.95e-03 & 4.28e-03 & 8.86e-04 & 2.04e-03 & 2.89e-03 & 4.24e-03 & 14.81 & 0.05 & 13.93 & 0.05 & 11.00 & 0.06 \\
WISE J062150.79$-$675532.5 & 95.4616 & -67.9257 & 1.00 & 1.00 & 0.92 & 4.88e-04 & 1.89e-03 & 3.02e-03 & 4.28e-03 & 3.85e-04 & -5.14e-04 & 2.92e-03 & 3.46e-03 & 15.38 & 0.08 & 14.78 & 0.11 & 11.25 & 0.07 \\
WISE J062153.74$-$641721.4 & 95.4739 & -64.2893 & 1.00 & 1.00 & 0.91 & 2.25e-03 & 1.55e-03 & 1.32e-03 & 2.31e-03 & 2.25e-03 & 1.51e-03 & 1.19e-03 & 2.07e-03 & 11.29 & 0.03 & 11.39 & 0.03 & 11.11 & 0.06 \\
WISE J062154.11$-$680127.3 & 95.4755 & -68.0243 & 1.00 & 1.00 & 0.95 & 2.99e-03 & 3.54e-03 & 6.47e-03 & 8.00e-03 & 2.05e-03 & 2.29e-03 & 3.61e-03 & 4.46e-03 & 9.54 & 0.06 & 9.53 & 0.04 & 8.72 & 0.02 \\
WISE J062154.31$-$624529.1 & 95.4763 & -62.7581 & 0.99 & 1.00 & 0.90 & -4.91e-04 & -1.48e-04 & -7.86e-05 & -2.17e-05 & -3.81e-04 & -2.61e-04 & -1.63e-04 & -1.61e-04 & 14.83 & 0.03 & 13.34 & 0.03 & 10.10 & 0.04 \\
WISE J062154.80$-$692613.0 & 95.4783 & -69.4369 & 1.00 & 1.00 & 0.79 & 1.70e-04 & 1.47e-04 & 3.49e-05 & 1.05e-04 & 7.00e-04 & 1.43e-04 & 5.45e-04 & 1.97e-04 & 11.64 & 0.01 & 11.87 & 0.02 & 11.69 & 0.10 \\
WISE J062155.04$-$674954.3 & 95.4793 & -67.8317 & 1.00 & 1.00 & 0.98 & 5.66e-03 & 1.51e-02 & 2.76e-02 & 4.19e-02 & 5.19e-03 & 1.26e-02 & 2.22e-02 & 3.19e-02 & 11.81 & 0.13 & 10.72 & 0.12 & 5.78 & 0.01 \\
WISE J062155.53$-$691211.7 & 95.4814 & -69.2033 & 1.00 & 1.00 & 0.92 & 1.66e-03 & 2.78e-03 & 5.03e-03 & 5.71e-03 & 1.85e-03 & 2.15e-03 & 3.51e-03 & 4.24e-03 & 14.97 & 0.05 & 13.86 & 0.05 & 11.23 & 0.07 \\
WISE J062156.37$-$633703.0 & 95.4849 & -63.6175 & 1.00 & 1.00 & 0.80 & 1.88e-04 & 2.84e-04 & 4.59e-04 & 7.77e-04 & -1.50e-04 & 1.15e-04 & 3.65e-04 & 5.26e-04 & 12.49 & 0.02 & 12.62 & 0.02 & 12.48 & 0.20 \\
WISE J062156.43$-$701026.3 & 95.4851 & -70.1740 & 1.00 & 1.00 & 0.91 & 3.14e-04 & 4.04e-04 & 2.57e-04 & 2.13e-04 & 5.34e-04 & 4.35e-04 & 4.90e-04 & 3.07e-04 & 11.30 & 0.01 & 11.43 & 0.02 & 11.24 & 0.07 \\
WISE J062157.25$-$643811.9 & 95.4886 & -64.6366 & 1.00 & 1.00 & 0.86 & 6.95e-04 & 1.05e-03 & 1.02e-03 & 2.99e-04 & 2.50e-03 & 1.33e-03 & 2.88e-03 & 6.05e-04 & 14.07 & 0.03 & 14.10 & 0.04 & nan & nan \\
WISE J062158.73$-$685641.6 & 95.4947 & -68.9449 & 1.00 & 1.00 & 0.93 & 2.84e-03 & 2.45e-03 & 2.38e-03 & 2.83e-03 & 1.91e-03 & 2.36e-03 & 2.46e-03 & 2.85e-03 & 11.74 & 0.04 & 11.83 & 0.03 & 10.35 & 0.04 \\
WISE J062204.29$-$680018.1 & 95.5179 & -68.0050 & 1.00 & 1.00 & 0.98 & 1.48e-02 & 1.91e-02 & 1.67e-02 & 1.70e-02 & 1.66e-02 & 2.20e-02 & 2.02e-02 & 2.20e-02 & 10.33 & 0.09 & 10.33 & 0.11 & 9.63 & 0.03 \\
WISE J062206.50$-$653944.7 & 95.5271 & -65.6624 & 1.00 & 1.00 & 0.90 & 4.68e-04 & 5.73e-04 & 1.57e-03 & 2.07e-03 & -4.19e-04 & -2.92e-04 & 1.78e-04 & 6.56e-04 & 14.89 & 0.05 & 13.66 & 0.03 & 10.75 & 0.05 \\
WISE J062207.48$-$703349.8 & 95.5312 & -70.5638 & 1.00 & 1.00 & 0.78 & 2.65e-04 & 4.42e-05 & 1.98e-04 & 1.96e-04 & 5.81e-04 & 5.10e-05 & 2.91e-04 & 4.18e-04 & 12.33 & 0.01 & 12.43 & 0.02 & 12.24 & 0.15 \\
WISE J062207.51$-$664854.0 & 95.5313 & -66.8150 & 1.00 & 1.00 & 0.89 & 3.15e-04 & 3.97e-04 & -2.00e-05 & 2.48e-04 & 3.19e-04 & 4.49e-04 & -7.69e-05 & 2.65e-04 & 11.86 & 0.01 & 12.00 & 0.02 & 11.82 & 0.10 \\
WISE J062210.44$-$683520.0 & 95.5435 & -68.5889 & 1.00 & 1.00 & 0.98 & 3.44e-03 & 4.44e-03 & 2.60e-03 & 4.68e-03 & 2.36e-03 & 3.10e-03 & 1.75e-03 & 3.31e-03 & 10.10 & 0.05 & 10.20 & 0.04 & 9.50 & 0.03 \\
WISE J062211.41$-$641926.0 & 95.5476 & -64.3239 & 1.00 & 1.00 & 0.99 & 1.99e-04 & 1.08e-03 & 2.81e-03 & 5.23e-03 & 5.43e-04 & 1.04e-03 & 2.62e-03 & 4.63e-03 & 13.34 & 0.10 & 12.26 & 0.09 & 9.38 & 0.03 \\
WISE J062213.84$-$702700.4 & 95.5577 & -70.4501 & 1.00 & 1.00 & 0.75 & 1.28e-03 & 3.54e-04 & 2.87e-03 & 2.60e-03 & 3.06e-03 & 1.46e-03 & 3.92e-03 & 4.71e-03 & 15.21 & 0.06 & 14.09 & 0.06 & 11.84 & 0.11 \\
WISE J062214.83$-$703852.2 & 95.5618 & -70.6478 & 1.00 & 1.00 & 0.95 & 6.48e-03 & 3.76e-03 & 9.18e-03 & 6.90e-03 & 5.27e-03 & 3.59e-03 & 8.07e-03 & 5.55e-03 & 10.25 & 0.05 & 10.26 & 0.05 & 9.58 & 0.03 \\
WISE J062216.14$-$644818.0 & 95.5672 & -64.8050 & 1.00 & 1.00 & 0.86 & 8.45e-04 & 3.29e-05 & 1.55e-03 & 1.47e-03 & 8.04e-04 & 4.11e-03 & 8.80e-03 & 1.50e-02 & 15.01 & 0.04 & 14.45 & 0.11 & 12.38 & 0.17 \\
WISE J062216.33$-$675138.4 & 95.5681 & -67.8607 & 1.00 & 1.00 & 0.95 & 1.32e-03 & 1.83e-03 & 8.36e-04 & 4.60e-04 & 1.43e-03 & 2.30e-03 & 8.07e-04 & 3.91e-04 & 11.16 & 0.02 & 11.28 & 0.03 & 11.02 & 0.06 \\
WISE J062216.57$-$674709.0 & 95.5690 & -67.7858 & 1.00 & 1.00 & 0.95 & 1.11e-05 & 6.30e-04 & 2.19e-03 & 4.27e-03 & -1.24e-04 & 3.50e-04 & 1.01e-03 & 2.36e-03 & 14.85 & 0.09 & 13.78 & 0.07 & 11.02 & 0.06 \\
WISE J062219.61$-$694820.1 & 95.5817 & -69.8056 & 1.00 & 1.00 & 0.78 & 1.85e-04 & 2.12e-05 & 1.62e-04 & 9.52e-05 & 4.07e-04 & 4.74e-05 & 2.40e-04 & 2.18e-04 & 12.22 & 0.01 & 12.35 & 0.02 & 12.14 & 0.18 \\
WISE J062220.51$-$703125.5 & 95.5855 & -70.5237 & 1.00 & 1.00 & 0.88 & 4.84e-04 & 4.76e-04 & 4.41e-04 & 1.66e-04 & 7.67e-04 & 5.24e-04 & 7.70e-04 & 6.28e-05 & 11.06 & 0.01 & 11.17 & 0.02 & 10.94 & 0.05 \\
WISE J062220.92$-$702023.5 & 95.5872 & -70.3399 & 1.00 & 1.00 & 0.77 & 7.19e-04 & 3.69e-03 & 3.41e-03 & 2.56e-03 & 9.80e-04 & 2.54e-03 & 3.07e-03 & 1.93e-03 & 15.41 & 0.07 & 14.32 & 0.07 & 11.13 & 0.07 \\
WISE J062222.04$-$652959.7 & 95.5918 & -65.4999 & 1.00 & 1.00 & 0.72 & -1.59e-04 & 4.86e-04 & 1.49e-03 & 2.39e-03 & 9.71e-04 & 1.16e-03 & 2.82e-03 & 4.40e-03 & 15.06 & 0.03 & 14.24 & 0.05 & 11.53 & 0.08 \\
WISE J062222.10$-$644944.2 & 95.5921 & -64.8290 & 1.00 & 1.00 & 0.88 & 2.29e-02 & 1.70e-02 & 2.60e-02 & 2.94e-02 & 1.78e-02 & 1.89e-02 & 2.42e-02 & 2.80e-02 & 10.29 & 0.10 & 10.08 & 0.10 & 9.38 & 0.03 \\
WISE J062222.96$-$693701.4 & 95.5956 & -69.6171 & 1.00 & 1.00 & 0.88 & 2.35e-03 & 2.70e-03 & 2.00e-03 & 2.02e-03 & 1.95e-03 & 2.02e-03 & 1.78e-03 & 1.47e-03 & 10.79 & 0.03 & 10.89 & 0.03 & 10.40 & 0.04 \\
WISE J062223.59$-$693106.4 & 95.5983 & -69.5185 & 1.00 & 1.00 & 0.88 & 2.25e-03 & 1.29e-03 & 1.42e-03 & 1.58e-03 & 1.71e-03 & 7.80e-04 & 1.15e-03 & 1.18e-03 & 12.07 & 0.03 & 12.06 & 0.03 & 11.84 & 0.10 \\
WISE J062223.61$-$671629.4 & 95.5984 & -67.2748 & 1.00 & 1.00 & 0.94 & 1.56e-03 & 3.88e-03 & 5.45e-03 & 4.60e-03 & 9.73e-04 & 2.20e-03 & 2.88e-03 & 3.26e-03 & 14.27 & 0.06 & 13.30 & 0.04 & 9.97 & 0.03 \\
WISE J062224.10$-$640350.3 & 95.6004 & -64.0640 & 1.00 & 1.00 & 0.79 & 4.41e-03 & 2.02e-03 & 1.10e-02 & 1.01e-02 & 4.62e-03 & 8.36e-03 & 6.40e-03 & 5.64e-03 & 15.59 & 0.10 & 14.77 & 0.09 & 11.73 & 0.10 \\
WISE J062224.34$-$623420.2 & 95.6014 & -62.5723 & 1.00 & 1.00 & 0.81 & 8.62e-03 & 7.81e-03 & 8.77e-03 & 1.43e-02 & 8.07e-03 & 7.92e-03 & 8.58e-03 & 1.30e-02 & 15.12 & 0.15 & 14.13 & 0.13 & 11.47 & 0.10 \\
WISE J062224.56$-$660146.6 & 95.6023 & -66.0296 & 1.00 & 1.00 & 0.92 & 1.83e-03 & 1.97e-03 & 1.23e-03 & 2.17e-03 & 1.17e-03 & 1.50e-03 & 1.09e-03 & 1.24e-03 & 10.26 & 0.03 & 10.26 & 0.02 & 9.59 & 0.03 \\
WISE J062225.03$-$652440.1 & 95.6043 & -65.4111 & 1.00 & 1.00 & 0.83 & 1.20e-05 & 9.54e-04 & 1.45e-03 & 1.83e-03 & 5.00e-03 & 6.39e-03 & 6.90e-03 & 9.49e-03 & 15.25 & 0.05 & 14.49 & 0.09 & 11.61 & 0.09 \\
WISE J062225.45$-$653633.9 & 95.6060 & -65.6094 & 1.00 & 1.00 & 0.85 & 2.17e-02 & 3.02e-02 & 2.40e-02 & 3.67e-02 & 7.78e-03 & 1.07e-02 & 8.01e-03 & 1.31e-02 & 11.65 & 0.13 & 11.50 & 0.08 & 10.57 & 0.05 \\
WISE J062225.55$-$710307.1 & 95.6064 & -71.0520 & 1.00 & 1.00 & 0.93 & 9.51e-04 & 1.52e-03 & 3.44e-03 & 4.00e-03 & 1.23e-03 & 2.99e-03 & 5.53e-03 & 6.93e-03 & 14.04 & 0.04 & 13.30 & 0.06 & 9.94 & 0.03 \\
WISE J062225.83$-$625825.0 & 95.6076 & -62.9736 & 1.00 & 1.00 & 0.84 & 2.66e-03 & 9.45e-03 & 1.61e-02 & 1.91e-02 & 9.99e-04 & 9.52e-03 & 1.94e-02 & 2.14e-02 & 15.54 & 0.11 & 14.95 & 0.13 & nan & nan \\
WISE J062227.82$-$670204.6 & 95.6159 & -67.0346 & 1.00 & 1.00 & 0.95 & 2.10e-03 & 2.23e-03 & 4.54e-04 & 1.56e-03 & 4.94e-03 & 4.67e-03 & 6.00e-04 & 3.58e-03 & 11.63 & 0.03 & 11.71 & 0.04 & 11.16 & 0.06 \\
WISE J062227.86$-$661753.8 & 95.6161 & -66.2983 & 1.00 & 1.00 & 0.94 & 7.38e-04 & 9.90e-04 & 2.65e-04 & 4.80e-04 & 1.36e-03 & 1.88e-03 & 4.84e-04 & 7.95e-04 & 10.97 & 0.02 & 11.12 & 0.02 & 10.85 & 0.05 \\
WISE J062229.32$-$670122.0 & 95.6222 & -67.0228 & 1.00 & 1.00 & 0.83 & -2.78e-04 & -7.65e-04 & 3.78e-04 & 4.39e-04 & -9.89e-04 & -7.33e-04 & 9.32e-05 & 9.11e-04 & 15.29 & 0.05 & 14.38 & 0.05 & 11.49 & 0.07 \\
WISE J062230.77$-$635302.5 & 95.6282 & -63.8840 & 1.00 & 1.00 & 0.93 & 5.03e-03 & 6.66e-03 & 1.42e-03 & 4.92e-03 & 9.16e-03 & 1.70e-02 & 1.68e-03 & 9.80e-03 & 11.24 & 0.05 & 11.30 & 0.07 & 10.95 & 0.06 \\
WISE J062233.06$-$642422.6 & 95.6377 & -64.4063 & 1.00 & 1.00 & 0.97 & 3.18e-03 & 2.34e-03 & 5.06e-03 & 4.88e-03 & 2.06e-03 & 2.06e-03 & 4.21e-03 & 4.17e-03 & 11.93 & 0.05 & 11.95 & 0.04 & 11.67 & 0.09 \\
WISE J062233.88$-$622526.8 & 95.6412 & -62.4241 & 1.00 & 1.00 & 0.97 & 2.22e-03 & 4.64e-03 & 5.42e-03 & 6.51e-03 & 2.15e-03 & 4.07e-03 & 5.37e-03 & 6.78e-03 & 13.63 & 0.07 & 12.97 & 0.08 & 9.39 & 0.03 \\
WISE J062237.21$-$660222.4 & 95.6550 & -66.0396 & 1.00 & 1.00 & 0.95 & 9.09e-04 & 1.11e-03 & 4.92e-04 & 7.51e-04 & 1.20e-03 & 1.22e-03 & 3.41e-04 & 1.12e-03 & 11.34 & 0.02 & 11.50 & 0.02 & 11.00 & 0.06 \\
WISE J062237.69$-$643449.2 & 95.6570 & -64.5803 & 1.00 & 1.00 & 0.76 & 6.12e-04 & 7.69e-04 & 6.44e-04 & 1.98e-04 & 9.76e-04 & 1.02e-03 & 1.19e-03 & -3.18e-04 & 13.65 & 0.02 & 13.53 & 0.03 & nan & nan \\
WISE J062238.23$-$682056.8 & 95.6593 & -68.3491 & 1.00 & 1.00 & 0.80 & 6.54e-03 & 4.79e-03 & 3.17e-03 & 8.14e-03 & 8.90e-03 & 8.70e-03 & 5.36e-03 & 9.16e-03 & 11.85 & 0.05 & 11.85 & 0.06 & 11.46 & 0.07 \\
WISE J062238.27$-$672622.4 & 95.6595 & -67.4396 & 1.00 & 1.00 & 0.82 & 6.41e-04 & 1.06e-03 & 1.09e-03 & 6.75e-04 & 9.94e-04 & 1.18e-03 & 1.12e-03 & 1.30e-03 & 12.46 & 0.02 & 12.57 & 0.03 & 11.86 & 0.11 \\
WISE J062238.28$-$661549.3 & 95.6595 & -66.2637 & 1.00 & 1.00 & 0.81 & 3.46e-04 & 1.21e-03 & 1.67e-03 & 1.62e-03 & 1.79e-03 & 2.17e-03 & 6.50e-03 & 6.16e-03 & 14.94 & 0.04 & 14.68 & 0.07 & 12.54 & 0.21 \\
WISE J062238.85$-$641111.1 & 95.6619 & -64.1864 & 1.00 & 1.00 & 0.88 & 1.53e-03 & 1.24e-03 & 3.25e-03 & 2.72e-03 & 7.05e-04 & 9.41e-04 & 2.60e-03 & 4.61e-03 & 14.98 & 0.07 & 14.29 & 0.09 & 11.77 & 0.09 \\
WISE J062240.21$-$624356.0 & 95.6675 & -62.7322 & 1.00 & 1.00 & 0.93 & 1.99e-03 & 8.13e-03 & 1.41e-02 & 1.88e-02 & 1.61e-03 & 7.39e-03 & 1.35e-02 & 2.01e-02 & 15.07 & 0.10 & 14.13 & 0.10 & 11.59 & 0.11 \\
WISE J062241.44$-$674932.6 & 95.6727 & -67.8257 & 1.00 & 1.00 & 0.97 & 1.66e-03 & 9.47e-04 & 5.38e-04 & 1.66e-03 & 2.09e-03 & 1.35e-03 & 6.50e-04 & 2.36e-03 & 13.10 & 0.03 & 13.26 & 0.03 & nan & nan \\
WISE J062242.59$-$644345.2 & 95.6775 & -64.7292 & 1.00 & 1.00 & 0.93 & -1.15e-04 & -5.29e-05 & 2.07e-04 & 5.64e-04 & 5.87e-05 & 7.16e-05 & 1.85e-04 & 2.17e-04 & 13.58 & 0.04 & 12.23 & 0.02 & 9.34 & 0.02 \\
WISE J062242.65$-$633229.5 & 95.6777 & -63.5415 & 0.96 & 1.00 & 0.75 & 1.57e-05 & -3.76e-06 & 1.36e-05 & 9.83e-06 & 1.48e-04 & 1.76e-05 & 2.15e-04 & 8.33e-05 & 11.44 & 0.01 & 11.50 & 0.01 & 11.49 & 0.09 \\
WISE J062243.07$-$670211.1 & 95.6794 & -67.0364 & 0.99 & 0.97 & 0.70 & 1.42e-02 & 2.97e-02 & -9.33e-03 & 1.44e-02 & -1.12e-03 & 1.45e-02 & -7.53e-03 & -7.55e-03 & 15.91 & 0.10 & 15.21 & 0.10 & nan & nan \\
WISE J062243.16$-$693511.3 & 95.6798 & -69.5865 & 1.00 & 1.00 & 0.98 & 2.53e-03 & 2.95e-03 & 4.75e-03 & 5.35e-03 & 1.58e-03 & 2.18e-03 & 3.60e-03 & 4.03e-03 & 10.15 & 0.05 & 10.18 & 0.04 & 9.28 & 0.03 \\
WISE J062243.57$-$654650.8 & 95.6815 & -65.7808 & 1.00 & 1.00 & 0.99 & 1.72e-03 & 6.77e-03 & 1.57e-02 & 2.85e-02 & 6.79e-03 & 1.47e-02 & 3.50e-02 & 5.99e-02 & 14.93 & 0.22 & 14.15 & 0.33 & 10.74 & 0.05 \\
WISE J062245.74$-$700622.9 & 95.6906 & -70.1063 & 1.00 & 1.00 & 0.88 & 2.98e-03 & 2.68e-03 & 3.71e-03 & 3.10e-03 & 2.90e-03 & 2.64e-03 & 2.76e-03 & 3.66e-03 & 10.70 & 0.04 & 10.63 & 0.04 & 10.27 & 0.04 \\
WISE J062245.88$-$654711.4 & 95.6912 & -65.7865 & 1.00 & 1.00 & 0.93 & 3.96e-03 & 6.44e-04 & 3.95e-03 & 1.61e-03 & 3.50e-03 & 4.64e-04 & 3.43e-03 & 9.37e-04 & 12.83 & 0.04 & 12.89 & 0.04 & 12.21 & 0.14 \\
WISE J062247.27$-$683919.1 & 95.6970 & -68.6553 & 1.00 & 1.00 & 0.89 & 2.62e-04 & 9.72e-05 & 2.26e-04 & 4.99e-05 & 3.66e-04 & 9.59e-05 & 4.22e-04 & 7.33e-05 & 11.81 & 0.01 & 11.73 & 0.01 & 11.50 & 0.07 \\
WISE J062247.40$-$644003.5 & 95.6975 & -64.6676 & 1.00 & 1.00 & 0.94 & 8.71e-05 & 2.42e-04 & 5.05e-04 & 3.03e-04 & -1.21e-05 & 7.09e-05 & 2.50e-04 & 3.41e-05 & 12.55 & 0.02 & 12.56 & 0.02 & 12.40 & 0.15 \\
WISE J062248.61$-$683852.7 & 95.7026 & -68.6480 & 1.00 & 1.00 & 0.78 & 5.00e-04 & 1.83e-04 & 4.47e-04 & 1.31e-04 & 1.07e-03 & 2.97e-04 & 9.00e-04 & 3.69e-04 & 12.50 & 0.02 & 12.57 & 0.02 & 12.92 & 0.26 \\
WISE J062249.90$-$683028.9 & 95.7079 & -68.5080 & 1.00 & 1.00 & 0.94 & 9.58e-03 & 1.32e-03 & 7.57e-03 & 2.72e-03 & 9.11e-03 & 1.43e-03 & 7.02e-03 & 2.91e-03 & 12.35 & 0.05 & 12.42 & 0.05 & 12.44 & 0.17 \\
WISE J062250.27$-$703626.7 & 95.7095 & -70.6074 & 1.00 & 1.00 & 0.88 & 1.50e-03 & 2.74e-03 & 5.84e-03 & 7.04e-03 & 1.25e-03 & 6.49e-04 & 2.21e-03 & 2.17e-03 & 14.66 & 0.07 & 13.25 & 0.05 & 10.06 & 0.04 \\
WISE J062253.15$-$663909.3 & 95.7215 & -66.6526 & 1.00 & 1.00 & 0.95 & 5.45e-03 & 6.45e-03 & 2.24e-03 & 4.73e-03 & 3.63e-03 & 4.00e-03 & 1.21e-03 & 3.24e-03 & 13.34 & 0.05 & 13.31 & 0.04 & 12.52 & 0.20 \\
WISE J062253.44$-$694840.2 & 95.7227 & -69.8112 & 1.00 & 1.00 & 0.90 & 1.15e-02 & 1.53e-02 & 9.30e-03 & 3.84e-03 & 5.54e-03 & 7.37e-03 & 4.05e-03 & 2.77e-03 & 11.64 & 0.07 & 11.54 & 0.05 & 10.98 & 0.07 \\
WISE J062253.82$-$705510.1 & 95.7242 & -70.9195 & 1.00 & 1.00 & 0.95 & 6.03e-03 & 1.82e-02 & 2.89e-02 & 3.65e-02 & 1.04e-02 & 3.03e-02 & 4.88e-02 & 5.78e-02 & 14.93 & 0.11 & 14.20 & 0.14 & 11.17 & 0.07 \\
WISE J062254.49$-$664315.7 & 95.7270 & -66.7210 & 1.00 & 0.97 & 0.90 & 2.50e-04 & 2.49e-04 & 4.87e-04 & 3.61e-04 & 9.02e-05 & 2.16e-04 & 2.99e-04 & 2.44e-04 & 12.32 & 0.01 & 12.38 & 0.02 & 12.08 & 0.13 \\
WISE J062257.42$-$704406.4 & 95.7393 & -70.7351 & 1.00 & 1.00 & 0.84 & 2.87e-04 & 1.52e-04 & 1.79e-04 & 2.22e-04 & 6.80e-04 & 2.61e-04 & 2.77e-04 & 4.27e-04 & 11.83 & 0.01 & 12.02 & 0.02 & 11.64 & 0.10 \\
WISE J062300.61$-$684045.3 & 95.7525 & -68.6792 & 1.00 & 1.00 & 0.95 & 9.18e-04 & 2.12e-03 & 3.21e-03 & 3.35e-03 & 2.57e-03 & 6.02e-03 & 9.35e-03 & 1.06e-02 & 10.46 & 0.04 & 10.44 & 0.07 & 9.69 & 0.03 \\
WISE J062301.53$-$672334.6 & 95.7564 & -67.3929 & 1.00 & 1.00 & 0.84 & 1.72e-03 & 3.42e-03 & 2.14e-03 & 9.37e-04 & 8.10e-04 & 1.69e-03 & 1.54e-03 & 8.23e-04 & 11.11 & 0.03 & 11.06 & 0.03 & 10.58 & 0.04 \\
WISE J062301.88$-$674417.5 & 95.7578 & -67.7382 & 1.00 & 1.00 & 0.98 & 5.30e-03 & 8.30e-03 & 7.43e-03 & 9.81e-03 & 3.48e-03 & 6.30e-03 & 6.98e-03 & 8.39e-03 & 10.73 & 0.06 & 10.74 & 0.05 & 10.23 & 0.04 \\
WISE J062303.36$-$694049.2 & 95.7640 & -69.6803 & 1.00 & 1.00 & 0.98 & 3.22e-02 & 6.17e-02 & 3.95e-02 & 1.64e-02 & 1.24e-02 & 2.38e-02 & 1.73e-02 & 7.47e-03 & 11.72 & 0.13 & 11.60 & 0.08 & 11.19 & 0.07 \\
WISE J062303.40$-$695052.3 & 95.7642 & -69.8479 & 1.00 & 1.00 & 0.86 & 4.77e-04 & 8.74e-04 & 8.66e-04 & 6.05e-04 & 5.70e-04 & 1.24e-03 & 1.47e-03 & 7.78e-04 & 11.71 & 0.02 & 11.84 & 0.03 & 11.54 & 0.08 \\
WISE J062305.14$-$673613.5 & 95.7714 & -67.6038 & 1.00 & 1.00 & 0.90 & 2.27e-03 & 1.40e-03 & 3.09e-03 & 2.58e-03 & 1.62e-03 & 2.19e-03 & 4.49e-03 & 5.81e-03 & 11.79 & 0.04 & 11.76 & 0.05 & 11.59 & 0.08 \\
WISE J062306.34$-$691514.2 & 95.7764 & -69.2540 & 1.00 & 1.00 & 0.72 & 4.87e-04 & 2.21e-04 & 1.65e-04 & 4.95e-04 & 6.05e-04 & 3.09e-04 & 2.62e-04 & 7.42e-04 & 11.77 & 0.01 & 11.91 & 0.02 & 11.58 & 0.09 \\
WISE J062307.70$-$643620.7 & 95.7821 & -64.6057 & 1.00 & 1.00 & 0.99 & 3.77e-03 & 7.27e-03 & 1.32e-02 & 1.21e-02 & 1.40e-03 & 4.19e-03 & 7.41e-03 & 6.75e-03 & 10.57 & 0.11 & 9.65 & 0.08 & 7.14 & 0.01 \\
WISE J062307.76$-$693401.4 & 95.7823 & -69.5671 & 1.00 & 1.00 & 0.94 & 8.11e-04 & 7.10e-04 & 3.91e-04 & 9.88e-04 & 1.17e-03 & 1.03e-03 & 7.80e-04 & 1.61e-03 & 11.47 & 0.02 & 11.62 & 0.03 & 11.40 & 0.08 \\
WISE J062307.85$-$635630.3 & 95.7827 & -63.9417 & 1.00 & 1.00 & 0.96 & 1.29e-02 & 2.35e-02 & 2.76e-02 & 2.99e-02 & 1.14e-02 & 2.61e-02 & 3.13e-02 & 3.33e-02 & 14.74 & 0.11 & 14.02 & 0.11 & 10.92 & 0.05 \\
WISE J062308.03$-$695347.5 & 95.7834 & -69.8965 & 1.00 & 1.00 & 0.71 & 1.35e-03 & 6.92e-04 & 1.93e-03 & 4.21e-04 & 4.24e-03 & 1.45e-03 & 6.95e-03 & 1.64e-03 & 13.94 & 0.03 & 14.02 & 0.05 & nan & nan \\
WISE J062308.91$-$624737.2 & 95.7871 & -62.7937 & 1.00 & 1.00 & 0.98 & 5.13e-03 & 8.45e-03 & 1.11e-02 & 1.00e-02 & 3.39e-03 & 7.37e-03 & 1.02e-02 & 9.17e-03 & 11.31 & 0.06 & 11.32 & 0.06 & 10.86 & 0.06 \\
WISE J062309.65$-$650523.1 & 95.7902 & -65.0898 & 1.00 & 1.00 & 0.97 & 1.55e-03 & 2.33e-03 & 1.50e-03 & 2.47e-03 & 1.19e-03 & 1.97e-03 & 1.43e-03 & 2.02e-03 & 10.41 & 0.03 & 10.55 & 0.03 & 10.10 & 0.03 \\
WISE J062311.57$-$655924.0 & 95.7982 & -65.9900 & 1.00 & 1.00 & 0.98 & 2.70e-02 & 8.15e-03 & 2.40e-02 & 1.23e-02 & 1.18e-02 & 3.35e-03 & 1.11e-02 & 5.40e-03 & 12.11 & 0.11 & 12.03 & 0.07 & 11.21 & 0.07 \\
WISE J062312.29$-$625111.1 & 95.8012 & -62.8531 & 1.00 & 1.00 & 0.85 & 2.48e-04 & 1.04e-03 & 1.22e-03 & 1.57e-03 & 3.04e-03 & 3.60e-03 & 6.04e-03 & 7.04e-03 & 14.65 & 0.04 & 14.31 & 0.06 & nan & nan \\
WISE J062312.33$-$663759.8 & 95.8014 & -66.6333 & 1.00 & 1.00 & 0.89 & 2.32e-03 & 3.79e-03 & 2.73e-03 & 3.29e-03 & 9.38e-04 & 1.52e-03 & 1.16e-03 & 1.45e-03 & 10.16 & 0.04 & 10.17 & 0.04 & 9.44 & 0.03 \\
WISE J062312.64$-$655913.2 & 95.8026 & -65.9870 & 1.00 & 1.00 & 0.91 & 6.53e-04 & 2.35e-04 & 4.54e-04 & 6.16e-04 & 4.64e-04 & 1.89e-04 & 3.04e-04 & 5.32e-04 & 10.18 & 0.02 & 10.26 & 0.01 & 10.09 & 0.03 \\
WISE J062313.88$-$681544.9 & 95.8078 & -68.2625 & 1.00 & 1.00 & 0.93 & 1.84e-02 & 2.18e-02 & 2.96e-02 & 2.14e-02 & 7.35e-03 & 8.61e-03 & 1.12e-02 & 6.55e-03 & 11.53 & 0.11 & 11.32 & 0.07 & 10.86 & 0.05 \\
WISE J062314.07$-$705454.6 & 95.8086 & -70.9152 & 1.00 & 1.00 & 0.96 & 2.94e-02 & 3.06e-02 & 5.50e-02 & 8.04e-02 & 1.18e-02 & 1.47e-02 & 2.44e-02 & 3.46e-02 & 11.29 & 0.17 & 11.19 & 0.11 & 10.66 & 0.05 \\
WISE J062315.82$-$682501.1 & 95.8159 & -68.4170 & 1.00 & 1.00 & 0.98 & 5.24e-03 & 4.25e-03 & 5.70e-03 & 2.51e-03 & 6.84e-03 & 5.83e-03 & 7.18e-03 & 2.96e-03 & 10.66 & 0.05 & 10.80 & 0.05 & 10.45 & 0.04 \\
WISE J062315.87$-$684121.2 & 95.8161 & -68.6892 & 1.00 & 1.00 & 0.93 & 8.83e-04 & 6.93e-04 & 1.34e-03 & 1.51e-03 & 9.17e-04 & 2.21e-04 & 9.75e-04 & 6.28e-04 & 12.01 & 0.04 & 12.00 & 0.03 & 11.93 & 0.11 \\
WISE J062316.19$-$660847.9 & 95.8175 & -66.1466 & 1.00 & 1.00 & 0.98 & -3.34e-04 & -5.36e-06 & 5.20e-04 & 1.22e-03 & -1.67e-04 & 1.24e-04 & 5.37e-04 & 1.22e-03 & 14.28 & 0.06 & 12.78 & 0.05 & 9.39 & 0.02 \\
WISE J062316.32$-$692736.4 & 95.8180 & -69.4601 & 1.00 & 1.00 & 0.95 & 1.04e-03 & 3.33e-04 & 1.92e-03 & 1.49e-03 & 1.19e-03 & 3.56e-04 & 1.36e-03 & 9.02e-04 & 13.98 & 0.05 & 12.60 & 0.04 & 9.29 & 0.02 \\
WISE J062317.19$-$684051.2 & 95.8216 & -68.6809 & 0.99 & 1.00 & 0.73 & 5.81e-04 & 1.98e-04 & 8.38e-04 & 1.61e-04 & 4.31e-03 & 2.46e-03 & 4.76e-03 & 1.99e-03 & 13.85 & 0.02 & 13.73 & 0.04 & nan & nan \\
WISE J062318.27$-$681229.8 & 95.8261 & -68.2083 & 1.00 & 1.00 & 0.96 & 1.83e-03 & 1.71e-03 & 1.77e-03 & 2.45e-03 & 1.84e-03 & 2.35e-03 & 2.30e-03 & 3.52e-03 & 10.59 & 0.03 & 10.73 & 0.04 & 10.33 & 0.04 \\
WISE J062319.01$-$653924.2 & 95.8292 & -65.6567 & 1.00 & 1.00 & 0.93 & 1.26e-03 & 1.33e-03 & 1.48e-03 & 1.29e-03 & 6.71e-04 & 9.65e-04 & 9.89e-04 & 7.56e-04 & 12.13 & 0.03 & 12.17 & 0.02 & 11.80 & 0.11 \\
WISE J062319.38$-$702555.5 & 95.8307 & -70.4321 & 1.00 & 1.00 & 0.93 & 1.90e-03 & 1.62e-03 & 1.50e-03 & 1.92e-03 & 1.52e-03 & 1.26e-03 & 1.60e-03 & 2.37e-03 & 11.75 & 0.04 & 11.78 & 0.04 & 11.47 & 0.08 \\
WISE J062319.46$-$642452.2 & 95.8311 & -64.4145 & 0.99 & 1.00 & 0.80 & 9.12e-05 & 2.43e-05 & 1.87e-04 & 1.87e-04 & 7.85e-04 & 6.18e-04 & 1.31e-03 & 1.07e-03 & 13.40 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J062320.08$-$701918.6 & 95.8337 & -70.3218 & 1.00 & 1.00 & 0.98 & 6.29e-03 & 1.18e-02 & 1.61e-02 & 2.21e-02 & 4.71e-03 & 9.49e-03 & 1.47e-02 & 2.00e-02 & 10.20 & 0.08 & 10.25 & 0.08 & 9.60 & 0.03 \\
WISE J062320.89$-$704014.4 & 95.8371 & -70.6707 & 1.00 & 1.00 & 0.84 & 2.78e-04 & 2.56e-04 & 2.26e-04 & 1.91e-04 & 3.38e-04 & 1.82e-04 & 4.18e-04 & 1.35e-04 & 11.24 & 0.01 & 11.40 & 0.01 & 11.15 & 0.07 \\
WISE J062322.01$-$672133.1 & 95.8417 & -67.3592 & 1.00 & 1.00 & 0.96 & 3.91e-03 & 7.54e-03 & 7.52e-03 & 6.61e-03 & 2.99e-03 & 4.69e-03 & 4.61e-03 & 4.00e-03 & 10.27 & 0.05 & 10.32 & 0.04 & 9.86 & 0.03 \\
WISE J062322.15$-$640319.0 & 95.8423 & -64.0553 & 1.00 & 1.00 & 0.88 & 6.57e-04 & 5.67e-04 & 5.64e-04 & 3.67e-04 & 6.82e-04 & 3.19e-04 & 6.92e-04 & 4.13e-04 & 11.58 & 0.02 & 11.68 & 0.02 & 11.40 & 0.07 \\
WISE J062322.44$-$710159.1 & 95.8435 & -71.0331 & 1.00 & 1.00 & 0.91 & 1.67e-04 & 1.05e-03 & 2.90e-03 & 4.78e-03 & 5.81e-04 & 1.18e-03 & 2.04e-03 & 3.64e-03 & 14.66 & 0.08 & 13.31 & 0.07 & 10.50 & 0.04 \\
WISE J062322.58$-$671823.4 & 95.8441 & -67.3065 & 1.00 & 1.00 & 0.92 & 5.35e-03 & 5.25e-03 & 3.62e-03 & 2.10e-03 & 3.13e-03 & 3.97e-03 & 2.32e-03 & 1.02e-03 & 10.55 & 0.05 & 10.59 & 0.04 & 10.23 & 0.03 \\
WISE J062322.78$-$642054.2 & 95.8449 & -64.3484 & 1.00 & 1.00 & 0.76 & 9.61e-04 & 6.72e-04 & 5.04e-04 & 5.33e-04 & 1.84e-03 & 2.04e-03 & 2.33e-03 & 1.50e-03 & 11.42 & 0.02 & 11.48 & 0.04 & 11.07 & 0.05 \\
WISE J062323.48$-$660701.2 & 95.8478 & -66.1170 & 1.00 & 1.00 & 0.84 & 2.54e-03 & 3.03e-03 & 2.15e-03 & 2.56e-03 & 2.11e-03 & 3.64e-03 & 2.80e-03 & 3.83e-03 & 10.60 & 0.04 & 10.63 & 0.06 & 10.13 & 0.03 \\
WISE J062323.49$-$644547.6 & 95.8479 & -64.7632 & 1.00 & 1.00 & 0.90 & 7.37e-04 & 6.09e-04 & 6.74e-04 & 9.63e-04 & 7.16e-04 & 6.62e-04 & 8.23e-04 & 1.04e-03 & 12.28 & 0.02 & 12.36 & 0.02 & 11.77 & 0.10 \\
WISE J062324.34$-$653602.8 & 95.8514 & -65.6008 & 1.00 & 1.00 & 0.92 & 3.01e-03 & 9.36e-03 & 1.76e-02 & 2.73e-02 & 5.81e-03 & 1.50e-02 & 3.11e-02 & 4.86e-02 & 14.89 & 0.11 & 14.16 & 0.14 & 11.41 & 0.07 \\
WISE J062324.94$-$672931.6 & 95.8539 & -67.4921 & 1.00 & 1.00 & 0.97 & -7.34e-05 & 6.35e-04 & 7.87e-04 & 2.17e-03 & 5.89e-04 & 3.19e-03 & 5.19e-03 & 1.04e-02 & 13.82 & 0.03 & 13.86 & 0.07 & 13.19 & 0.31 \\
WISE J062325.12$-$632806.2 & 95.8547 & -63.4684 & 1.00 & 1.00 & 0.97 & 6.19e-02 & 5.02e-02 & 5.07e-02 & 4.89e-02 & 2.65e-02 & 2.30e-02 & 2.17e-02 & 2.26e-02 & 11.48 & 0.17 & 11.25 & 0.11 & 10.54 & 0.04 \\
WISE J062325.69$-$701608.8 & 95.8570 & -70.2691 & 1.00 & 1.00 & 0.85 & 8.74e-04 & 2.53e-04 & 6.78e-04 & 5.85e-04 & 1.14e-03 & 7.41e-05 & 1.16e-03 & 3.98e-04 & 12.51 & 0.02 & 12.59 & 0.02 & 12.58 & 0.23 \\
WISE J062325.82$-$690212.2 & 95.8576 & -69.0367 & 1.00 & 1.00 & 0.83 & 1.08e-02 & 1.24e-02 & 1.37e-02 & 1.27e-02 & 8.56e-03 & 1.05e-02 & 1.15e-02 & 1.26e-02 & 11.19 & 0.07 & 11.13 & 0.07 & 10.30 & 0.04 \\
WISE J062325.95$-$651955.6 & 95.8581 & -65.3321 & 1.00 & 1.00 & 0.99 & 2.44e-02 & 3.27e-02 & 4.49e-02 & 7.97e-02 & 1.15e-02 & 1.69e-02 & 2.37e-02 & 3.84e-02 & 11.21 & 0.21 & 10.87 & 0.14 & 10.48 & 0.04 \\
WISE J062326.82$-$672955.7 & 95.8617 & -67.4988 & 1.00 & 1.00 & 0.89 & 6.43e-03 & 9.18e-03 & 1.90e-02 & 2.60e-02 & 7.93e-03 & 1.07e-02 & 2.23e-02 & 3.22e-02 & 9.46 & 0.11 & 9.07 & 0.17 & 8.26 & 0.02 \\
WISE J062328.24$-$642242.3 & 95.8676 & -64.3784 & 1.00 & 1.00 & 0.83 & 1.81e-03 & 2.46e-03 & 1.32e-03 & 2.14e-03 & 9.69e-04 & 1.22e-03 & 1.11e-03 & 1.59e-03 & 13.96 & 0.04 & 13.11 & 0.03 & 10.55 & 0.05 \\
WISE J062329.07$-$675232.2 & 95.8711 & -67.8756 & 1.00 & 1.00 & 0.86 & 2.41e-04 & 3.95e-04 & 2.20e-04 & 1.80e-04 & 4.17e-04 & 4.75e-04 & 3.22e-04 & 2.22e-04 & 11.34 & 0.01 & 11.51 & 0.02 & 11.19 & 0.06 \\
WISE J062329.37$-$702207.3 & 95.8724 & -70.3687 & 1.00 & 1.00 & 0.90 & 9.23e-04 & 9.92e-04 & 9.52e-04 & 1.04e-03 & 8.71e-04 & 4.69e-04 & 8.60e-04 & 8.96e-04 & 12.24 & 0.02 & 12.27 & 0.02 & 12.33 & 0.17 \\
WISE J062329.47$-$642938.5 & 95.8728 & -64.4940 & 1.00 & 0.98 & 0.96 & 1.70e-04 & 1.42e-04 & 1.76e-04 & 2.61e-04 & 1.88e-04 & 7.34e-05 & 1.60e-04 & 2.23e-04 & 12.63 & 0.01 & 12.68 & 0.02 & 12.39 & 0.15 \\
WISE J062329.94$-$705754.4 & 95.8747 & -70.9651 & 1.00 & 1.00 & 0.82 & 7.91e-04 & 7.51e-04 & 9.46e-04 & 8.78e-04 & 7.60e-04 & 6.83e-04 & 1.08e-03 & 8.68e-04 & 10.39 & 0.02 & 10.45 & 0.02 & 9.77 & 0.03 \\
WISE J062330.52$-$674122.9 & 95.8772 & -67.6897 & 1.00 & 1.00 & 0.97 & 3.11e-03 & 1.76e-03 & 3.24e-03 & 3.53e-04 & 2.77e-03 & 1.27e-03 & 2.96e-03 & 3.52e-04 & 11.14 & 0.03 & 11.25 & 0.03 & 10.99 & 0.06 \\
WISE J062333.98$-$662021.9 & 95.8916 & -66.3394 & 1.00 & 1.00 & 0.95 & 2.60e-03 & 3.98e-03 & 2.82e-03 & 1.46e-03 & 2.33e-03 & 3.70e-03 & 2.85e-03 & 1.85e-03 & 11.16 & 0.04 & 11.24 & 0.04 & 10.97 & 0.06 \\
WISE J062334.31$-$661719.0 & 95.8930 & -66.2886 & 1.00 & 1.00 & 0.99 & 1.76e-04 & 3.77e-04 & 5.75e-04 & 6.78e-04 & 1.02e-04 & 2.33e-04 & 3.47e-04 & 4.43e-04 & 10.13 & 0.03 & 10.12 & 0.02 & 9.94 & 0.03 \\
WISE J062334.65$-$660511.7 & 95.8944 & -66.0866 & 1.00 & 1.00 & 0.88 & -2.23e-04 & 9.44e-04 & 1.89e-03 & 3.78e-03 & 9.87e-04 & 1.62e-03 & 3.89e-03 & 5.93e-03 & 15.20 & 0.07 & 14.33 & 0.10 & 11.96 & 0.12 \\
WISE J062335.16$-$693848.5 & 95.8965 & -69.6468 & 1.00 & 1.00 & 0.80 & 1.20e-03 & 1.91e-04 & 1.13e-03 & 3.19e-04 & 4.06e-03 & 1.71e-03 & 3.04e-03 & 1.06e-03 & 13.99 & 0.03 & 14.08 & 0.05 & nan & nan \\
WISE J062335.68$-$693135.0 & 95.8987 & -69.5264 & 1.00 & 1.00 & 0.83 & 1.40e-04 & 9.20e-05 & 2.17e-04 & 1.48e-04 & 5.20e-04 & 1.95e-04 & 7.23e-04 & 2.85e-04 & 11.66 & 0.01 & 11.66 & 0.02 & 11.46 & 0.08 \\
WISE J062335.95$-$683034.7 & 95.8998 & -68.5097 & 0.97 & 1.00 & 0.79 & 4.75e-04 & 2.33e-04 & 5.72e-04 & 2.60e-04 & 4.25e-03 & 2.07e-03 & 3.56e-03 & 2.35e-03 & 14.06 & 0.02 & 14.16 & 0.04 & nan & nan \\
WISE J062336.22$-$710433.0 & 95.9009 & -71.0758 & 1.00 & 1.00 & 0.91 & 8.90e-04 & 2.91e-04 & 8.28e-04 & 4.67e-04 & 1.22e-03 & 2.66e-04 & 9.44e-04 & 2.63e-04 & 12.89 & 0.02 & 12.97 & 0.03 & 12.96 & 0.28 \\
WISE J062336.42$-$684243.6 & 95.9018 & -68.7121 & 1.00 & 1.00 & 0.90 & 2.70e-04 & 3.71e-04 & 2.23e-04 & 5.58e-05 & 1.27e-03 & 2.10e-03 & 1.23e-03 & 1.66e-04 & 11.65 & 0.01 & 11.75 & 0.03 & 11.49 & 0.07 \\
WISE J062337.06$-$704448.4 & 95.9044 & -70.7468 & 1.00 & 1.00 & 0.96 & 8.04e-04 & 9.20e-04 & 8.53e-04 & 1.07e-03 & 7.06e-04 & 4.82e-04 & 6.60e-04 & 6.21e-04 & 10.82 & 0.03 & 10.80 & 0.02 & 10.22 & 0.04 \\
WISE J062337.10$-$684432.9 & 95.9046 & -68.7425 & 1.00 & 1.00 & 0.80 & 1.66e-04 & 1.06e-04 & 1.77e-04 & 1.36e-04 & 1.54e-04 & 2.10e-04 & 1.52e-04 & 1.57e-04 & 11.72 & 0.01 & 11.90 & 0.01 & 11.69 & 0.09 \\
WISE J062337.25$-$670743.6 & 95.9052 & -67.1288 & 1.00 & 1.00 & 0.91 & 2.75e-03 & 1.26e-03 & 2.41e-03 & 2.19e-03 & 2.43e-03 & 1.81e-03 & 3.11e-03 & 3.63e-03 & 13.05 & 0.03 & 13.13 & 0.04 & 12.25 & 0.14 \\
WISE J062338.33$-$684334.4 & 95.9097 & -68.7262 & 1.00 & 1.00 & 0.77 & 2.28e-03 & 1.03e-03 & 2.36e-03 & 7.33e-04 & 5.14e-03 & 1.88e-03 & 6.98e-03 & 1.73e-03 & 14.13 & 0.03 & 14.17 & 0.05 & nan & nan \\
WISE J062339.03$-$680554.6 & 95.9126 & -68.0985 & 1.00 & 1.00 & 0.96 & 4.05e-03 & 5.75e-03 & 7.44e-03 & 8.84e-03 & 2.13e-03 & 2.60e-03 & 3.53e-03 & 3.63e-03 & 10.17 & 0.06 & 10.22 & 0.04 & 9.62 & 0.03 \\
WISE J062339.98$-$710426.0 & 95.9166 & -71.0739 & 1.00 & 1.00 & 0.92 & 9.92e-03 & 7.14e-03 & 6.44e-03 & 3.82e-03 & 6.88e-03 & 3.40e-03 & 5.50e-03 & 3.19e-03 & 11.16 & 0.06 & 11.19 & 0.05 & 10.73 & 0.05 \\
WISE J062343.00$-$670227.5 & 95.9291 & -67.0410 & 1.00 & 1.00 & 0.93 & 4.07e-03 & 1.14e-02 & 2.25e-02 & 3.81e-02 & 7.29e-03 & 1.03e-02 & 2.49e-02 & 3.34e-02 & 15.53 & 0.18 & 14.65 & 0.17 & 12.01 & 0.12 \\
WISE J062343.16$-$695246.6 & 95.9298 & -69.8796 & 1.00 & 1.00 & 0.90 & 5.54e-04 & 1.57e-04 & 6.93e-04 & 1.63e-04 & 9.62e-04 & 2.28e-04 & 9.43e-04 & 2.22e-04 & 12.47 & 0.02 & 12.53 & 0.02 & 12.64 & 0.23 \\
WISE J062344.35$-$633542.9 & 95.9348 & -63.5953 & 1.00 & 1.00 & 0.72 & 1.31e-04 & 1.24e-04 & 2.81e-04 & 3.96e-04 & 1.25e-03 & 1.91e-03 & 2.26e-03 & 2.91e-03 & 13.60 & 0.03 & 13.10 & 0.06 & 9.04 & 0.02 \\
WISE J062344.67$-$662753.9 & 95.9361 & -66.4650 & 1.00 & 1.00 & 0.94 & 2.61e-03 & 2.45e-03 & 1.40e-03 & 1.84e-03 & 2.45e-03 & 2.17e-03 & 1.36e-03 & 1.68e-03 & 11.39 & 0.03 & 11.47 & 0.03 & 11.08 & 0.06 \\
WISE J062345.21$-$700940.0 & 95.9384 & -70.1611 & 1.00 & 1.00 & 0.96 & 6.80e-04 & 4.22e-04 & 1.61e-03 & 1.28e-03 & 1.35e-03 & 1.13e-03 & 3.19e-03 & 3.41e-03 & 13.53 & 0.04 & 12.51 & 0.05 & 8.87 & 0.02 \\
WISE J062345.54$-$651245.5 & 95.9398 & -65.2126 & 1.00 & 1.00 & 0.83 & 3.38e-03 & 3.33e-02 & 5.42e-02 & 7.09e-02 & 1.60e-02 & 3.59e-02 & 5.78e-02 & 5.15e-02 & 15.92 & 0.22 & 15.07 & 0.20 & nan & nan \\
WISE J062345.75$-$702319.9 & 95.9406 & -70.3889 & 1.00 & 1.00 & 0.99 & 1.75e-04 & 4.57e-04 & 7.16e-04 & 9.62e-04 & 1.33e-04 & 2.73e-04 & 4.70e-04 & 6.55e-04 & 9.65 & 0.03 & 9.67 & 0.02 & 9.54 & 0.03 \\
WISE J062347.21$-$642035.3 & 95.9467 & -64.3431 & 1.00 & 1.00 & 0.71 & 1.11e-04 & 2.75e-05 & 1.38e-04 & 3.04e-05 & 3.74e-05 & 1.84e-05 & 3.49e-05 & 2.31e-05 & 9.37 & 0.01 & 9.46 & 0.01 & 9.32 & 0.02 \\
WISE J062347.50$-$624418.0 & 95.9479 & -62.7383 & 1.00 & 1.00 & 0.95 & 3.72e-05 & 2.89e-03 & 6.22e-03 & 8.92e-03 & 6.97e-04 & 6.29e-03 & 1.36e-02 & 1.89e-02 & 15.25 & 0.07 & 14.39 & 0.09 & 11.05 & 0.07 \\
WISE J062351.95$-$704053.6 & 95.9665 & -70.6815 & 1.00 & 1.00 & 0.87 & 4.44e-04 & 3.06e-04 & 1.42e-04 & 3.51e-04 & 8.59e-04 & 1.71e-04 & 5.62e-04 & 3.52e-04 & 11.96 & 0.01 & 12.10 & 0.02 & 11.89 & 0.12 \\
WISE J062352.31$-$675424.2 & 95.9679 & -67.9067 & 1.00 & 0.98 & 0.91 & 3.03e-04 & 4.06e-05 & 5.17e-04 & 3.01e-04 & 3.78e-04 & 1.17e-05 & 5.67e-04 & 4.35e-04 & 12.96 & 0.02 & 13.04 & 0.02 & 13.21 & 0.34 \\
WISE J062352.69$-$675514.3 & 95.9696 & -67.9206 & 1.00 & 1.00 & 0.80 & 5.22e-05 & 4.27e-05 & 2.27e-05 & 3.14e-05 & 5.90e-04 & 3.06e-04 & 3.68e-04 & 2.89e-04 & 11.41 & 0.01 & 11.48 & 0.02 & 11.39 & 0.07 \\
WISE J062352.87$-$665028.3 & 95.9703 & -66.8412 & 1.00 & 1.00 & 0.71 & -1.77e-03 & 1.21e-02 & 2.55e-02 & 1.50e-02 & 5.55e-02 & 3.52e-02 & 5.06e-02 & 5.15e-02 & 15.92 & 0.16 & 15.14 & 0.17 & nan & nan \\
WISE J062353.43$-$690537.5 & 95.9726 & -69.0938 & 1.00 & 1.00 & 0.96 & 9.03e-03 & 5.25e-03 & 8.93e-03 & 6.05e-03 & 6.28e-03 & 3.98e-03 & 6.10e-03 & 4.65e-03 & 10.18 & 0.06 & 10.24 & 0.05 & 9.58 & 0.03 \\
WISE J062353.88$-$703353.4 & 95.9745 & -70.5648 & 1.00 & 1.00 & 0.84 & 8.37e-04 & 2.45e-03 & 6.31e-03 & 1.04e-02 & 1.95e-03 & 2.11e-03 & 6.21e-03 & 8.12e-03 & 14.84 & 0.08 & 13.62 & 0.07 & 10.94 & 0.06 \\
WISE J062354.80$-$643800.9 & 95.9783 & -64.6336 & 1.00 & 1.00 & 0.82 & 1.77e-03 & 3.20e-03 & 5.90e-03 & 6.49e-03 & 4.17e-03 & 8.74e-03 & 1.16e-02 & 1.69e-02 & 14.83 & 0.06 & 14.40 & 0.10 & 11.48 & 0.08 \\
WISE J062356.06$-$695639.3 & 95.9836 & -69.9443 & 1.00 & 1.00 & 0.84 & 4.97e-04 & 1.87e-04 & 3.57e-04 & 4.03e-04 & 1.64e-03 & 5.74e-04 & 1.04e-03 & 1.09e-03 & 12.21 & 0.02 & 12.33 & 0.03 & 12.27 & 0.19 \\
WISE J062356.82$-$675840.8 & 95.9867 & -67.9780 & 1.00 & 1.00 & 0.89 & 1.42e-04 & 6.41e-04 & 1.07e-03 & 1.02e-03 & 9.56e-04 & 2.02e-03 & 2.79e-03 & 3.08e-03 & 14.66 & 0.03 & 14.29 & 0.05 & 12.00 & 0.12 \\
WISE J062356.96$-$674306.1 & 95.9874 & -67.7183 & 1.00 & 1.00 & 0.88 & 4.22e-03 & 7.74e-03 & 6.35e-03 & 6.13e-03 & 2.99e-03 & 6.27e-03 & 5.82e-03 & 4.61e-03 & 11.33 & 0.05 & 11.30 & 0.04 & 10.89 & 0.05 \\
WISE J062357.32$-$641829.8 & 95.9888 & -64.3083 & 1.00 & 1.00 & 0.98 & 1.09e-02 & 8.82e-03 & 2.24e-03 & 1.06e-02 & 1.16e-02 & 9.83e-03 & 2.88e-03 & 1.19e-02 & 10.95 & 0.06 & 10.99 & 0.06 & 10.68 & 0.04 \\
WISE J062358.18$-$665814.3 & 95.9924 & -66.9706 & 1.00 & 1.00 & 0.94 & -8.32e-04 & -2.34e-04 & 2.24e-04 & 1.26e-03 & 1.40e-03 & 1.66e-03 & 2.60e-03 & 2.07e-03 & 15.28 & 0.07 & 14.35 & 0.09 & 11.54 & 0.08 \\
WISE J062358.80$-$675937.0 & 95.9950 & -67.9936 & 1.00 & 1.00 & 0.91 & 9.13e-04 & 3.09e-03 & 6.32e-03 & 8.84e-03 & 1.90e-03 & 3.19e-03 & 4.44e-03 & 7.46e-03 & 14.89 & 0.07 & 13.91 & 0.07 & 10.92 & 0.05 \\
WISE J062400.58$-$674419.9 & 96.0024 & -67.7389 & 1.00 & 1.00 & 0.95 & 1.46e-03 & 9.05e-04 & 1.91e-03 & 1.43e-03 & 1.32e-03 & 9.96e-04 & 2.17e-03 & 1.99e-03 & 12.44 & 0.03 & 12.47 & 0.03 & 12.35 & 0.16 \\
WISE J062402.24$-$701300.8 & 96.0093 & -70.2169 & 1.00 & 1.00 & 0.96 & 1.36e-03 & 2.07e-04 & 1.43e-03 & 7.27e-04 & 1.36e-03 & 1.06e-04 & 1.39e-03 & 6.90e-04 & 12.31 & 0.02 & 12.38 & 0.03 & 12.00 & 0.16 \\
WISE J062403.20$-$623346.2 & 96.0133 & -62.5628 & 1.00 & 1.00 & 0.84 & 4.74e-04 & 6.91e-04 & 5.33e-04 & 6.43e-04 & 2.17e-03 & 2.59e-03 & 6.62e-04 & 1.91e-03 & 11.89 & 0.02 & 11.99 & 0.03 & 11.09 & 0.07 \\
WISE J062404.59$-$625210.6 & 96.0191 & -62.8696 & 1.00 & 1.00 & 0.95 & 8.31e-04 & 3.69e-03 & 7.43e-03 & 9.95e-03 & 2.21e-04 & 2.00e-03 & 3.77e-03 & 5.44e-03 & 14.71 & 0.07 & 13.59 & 0.05 & 10.69 & 0.05 \\
WISE J062404.96$-$695522.7 & 96.0207 & -69.9230 & 1.00 & 1.00 & 0.90 & 5.31e-04 & 6.23e-04 & 3.16e-04 & 3.50e-04 & 7.28e-04 & 8.45e-04 & 4.34e-04 & 2.86e-04 & 11.29 & 0.02 & 11.44 & 0.02 & 11.28 & 0.08 \\
WISE J062405.14$-$632657.6 & 96.0214 & -63.4493 & 1.00 & 1.00 & 0.88 & 2.53e-03 & 3.80e-04 & 2.48e-03 & 7.65e-04 & 3.95e-03 & 8.28e-04 & 2.06e-03 & 7.95e-04 & 14.33 & 0.04 & 14.40 & 0.05 & nan & nan \\
WISE J062405.48$-$665830.6 & 96.0228 & -66.9752 & 0.98 & 1.00 & 0.72 & -4.65e-03 & -4.27e-03 & -5.44e-03 & -3.72e-03 & 8.46e-03 & 5.15e-03 & 1.21e-02 & 8.67e-03 & 15.90 & 0.08 & 15.03 & 0.12 & 12.61 & 0.21 \\
WISE J062406.25$-$680733.8 & 96.0260 & -68.1260 & 1.00 & 1.00 & 0.95 & 8.79e-03 & 1.19e-02 & 5.66e-03 & 1.72e-03 & 7.41e-03 & 1.03e-02 & 5.03e-03 & 1.78e-03 & 11.22 & 0.06 & 11.31 & 0.05 & 10.89 & 0.05 \\
WISE J062406.64$-$684149.1 & 96.0277 & -68.6970 & 0.97 & 1.00 & 0.71 & 3.68e-05 & 4.76e-05 & 1.12e-04 & 6.92e-05 & 2.36e-03 & 8.36e-04 & 1.98e-03 & 5.42e-04 & 12.50 & 0.01 & 12.64 & 0.03 & 12.31 & 0.14 \\
WISE J062407.00$-$632757.3 & 96.0292 & -63.4659 & 1.00 & 1.00 & 0.95 & 1.59e-03 & 1.85e-03 & 2.65e-03 & 2.68e-03 & 4.58e-03 & 5.27e-03 & 6.65e-03 & 7.88e-03 & 13.94 & 0.04 & 13.48 & 0.07 & 11.77 & 0.10 \\
WISE J062408.10$-$682919.4 & 96.0337 & -68.4887 & 1.00 & 1.00 & 0.75 & 4.42e-03 & 9.64e-03 & 1.14e-02 & 1.02e-02 & 2.48e-03 & 3.21e-03 & 4.29e-03 & 4.21e-03 & 15.76 & 0.10 & 14.14 & 0.06 & 10.56 & 0.04 \\
WISE J062408.30$-$640946.0 & 96.0346 & -64.1628 & 1.00 & 1.00 & 0.98 & 9.13e-03 & 8.72e-03 & 2.03e-03 & 8.80e-03 & 7.92e-03 & 7.34e-03 & 1.74e-03 & 8.19e-03 & 11.53 & 0.05 & 11.61 & 0.05 & 11.47 & 0.08 \\
WISE J062410.00$-$701624.4 & 96.0417 & -70.2735 & 1.00 & 1.00 & 0.76 & -1.11e-03 & -3.71e-04 & 2.35e-05 & 6.96e-04 & 1.61e-03 & -6.07e-04 & 3.15e-03 & 3.01e-03 & 15.58 & 0.06 & 14.95 & 0.10 & 11.68 & 0.10 \\
WISE J062410.18$-$655722.8 & 96.0424 & -65.9563 & 1.00 & 1.00 & 0.71 & 5.56e-04 & 8.95e-04 & 6.07e-04 & 3.21e-04 & 4.16e-04 & 5.72e-04 & 4.30e-04 & 4.62e-04 & 10.89 & 0.02 & 10.99 & 0.02 & 10.63 & 0.04 \\
WISE J062412.34$-$655457.7 & 96.0514 & -65.9160 & 1.00 & 1.00 & 0.94 & 1.71e-03 & 7.95e-04 & 8.37e-04 & 1.28e-03 & 1.88e-03 & 6.56e-04 & 1.04e-03 & 1.22e-03 & 11.73 & 0.02 & 11.83 & 0.02 & 11.60 & 0.08 \\
WISE J062413.47$-$700941.0 & 96.0561 & -70.1614 & 1.00 & 1.00 & 0.97 & 3.57e-02 & 5.88e-03 & 4.46e-02 & 1.46e-02 & 2.65e-02 & 6.87e-03 & 3.69e-02 & 1.83e-02 & 9.90 & 0.12 & 9.67 & 0.12 & 9.10 & 0.02 \\
WISE J062413.56$-$671755.2 & 96.0565 & -67.2987 & 1.00 & 1.00 & 0.98 & 2.89e-03 & 3.42e-03 & 5.77e-03 & 6.69e-03 & 4.14e-03 & 5.69e-03 & 9.92e-03 & 1.22e-02 & 13.56 & 0.07 & 12.74 & 0.10 & 9.46 & 0.02 \\
WISE J062413.71$-$671828.0 & 96.0571 & -67.3078 & 1.00 & 1.00 & 0.94 & 5.41e-03 & 8.67e-03 & 9.66e-03 & 5.00e-03 & 3.56e-03 & 7.28e-03 & 7.76e-03 & 3.98e-03 & 10.47 & 0.05 & 10.49 & 0.05 & 10.10 & 0.03 \\
WISE J062414.25$-$673249.3 & 96.0594 & -67.5470 & 0.99 & 1.00 & 0.71 & -6.82e-05 & 5.91e-04 & 6.40e-04 & 1.06e-03 & 7.41e-04 & 2.93e-03 & 4.52e-03 & 3.54e-03 & 14.64 & 0.02 & 14.19 & 0.04 & 11.24 & 0.06 \\
WISE J062414.37$-$685754.9 & 96.0599 & -68.9653 & 1.00 & 1.00 & 0.85 & -2.09e-04 & -2.03e-04 & -2.64e-04 & 3.63e-04 & 1.24e-03 & -8.27e-05 & 1.08e-03 & 1.25e-03 & 15.07 & 0.03 & 14.22 & 0.05 & 10.30 & 0.04 \\
WISE J062414.66$-$661721.2 & 96.0611 & -66.2892 & 1.00 & 1.00 & 0.89 & -1.73e-03 & -7.23e-04 & 1.19e-03 & 3.50e-03 & -1.14e-04 & 6.71e-04 & 2.72e-03 & 4.19e-03 & 15.53 & 0.07 & 14.63 & 0.08 & 11.70 & 0.10 \\
WISE J062415.03$-$674138.5 & 96.0626 & -67.6940 & 1.00 & 1.00 & 0.93 & 6.76e-04 & 1.85e-03 & 1.72e-03 & 2.42e-03 & -3.70e-04 & 1.32e-03 & 3.19e-03 & 5.68e-03 & 15.11 & 0.06 & 14.39 & 0.09 & 11.67 & 0.09 \\
WISE J062417.29$-$700459.8 & 96.0720 & -70.0833 & 1.00 & 1.00 & 0.88 & 4.39e-04 & 7.23e-04 & 3.59e-04 & 9.33e-05 & 8.30e-04 & 1.04e-03 & 7.86e-04 & 1.26e-04 & 11.35 & 0.01 & 11.48 & 0.02 & 11.22 & 0.08 \\
WISE J062417.72$-$690245.7 & 96.0738 & -69.0460 & 1.00 & 1.00 & 0.93 & 3.91e-03 & 4.48e-03 & 2.18e-03 & 2.01e-03 & 2.93e-03 & 3.45e-03 & 2.12e-03 & 1.73e-03 & 11.35 & 0.04 & 11.43 & 0.04 & 10.94 & 0.06 \\
WISE J062419.45$-$665700.8 & 96.0811 & -66.9502 & 1.00 & 1.00 & 0.91 & 2.28e-03 & 2.88e-03 & 3.00e-03 & 2.93e-03 & 9.68e-04 & 1.11e-03 & 1.57e-03 & 1.28e-03 & 10.53 & 0.03 & 10.57 & 0.02 & 9.94 & 0.03 \\
WISE J062419.97$-$671112.6 & 96.0832 & -67.1868 & 1.00 & 0.95 & 0.82 & 1.33e-04 & 1.39e-04 & 1.33e-04 & 5.72e-05 & 1.02e-04 & 1.30e-04 & 7.73e-05 & -3.09e-05 & 11.42 & 0.01 & 11.55 & 0.01 & 11.33 & 0.07 \\
WISE J062420.84$-$641921.7 & 96.0868 & -64.3227 & 1.00 & 1.00 & 0.98 & 4.45e-03 & 8.17e-03 & 8.64e-03 & 1.11e-02 & 8.68e-03 & 1.83e-02 & 2.07e-02 & 2.63e-02 & 13.06 & 0.08 & 12.72 & 0.12 & 10.09 & 0.04 \\
WISE J062422.02$-$645346.8 & 96.0918 & -64.8963 & 1.00 & 1.00 & 0.96 & 1.54e-03 & 6.57e-03 & 1.19e-02 & 1.79e-02 & 6.50e-03 & 2.21e-02 & 4.09e-02 & 5.87e-02 & 15.03 & 0.10 & 14.53 & 0.16 & 11.87 & 0.10 \\
WISE J062422.26$-$662855.9 & 96.0928 & -66.4822 & 1.00 & 1.00 & 0.91 & 8.47e-04 & 6.59e-04 & 1.30e-04 & 5.84e-04 & 8.05e-04 & 5.68e-04 & -1.10e-04 & 6.73e-04 & 12.26 & 0.02 & 12.35 & 0.02 & 12.05 & 0.13 \\
WISE J062422.61$-$672923.8 & 96.0942 & -67.4900 & 1.00 & 0.99 & 0.92 & 4.76e-04 & 4.02e-04 & 2.14e-04 & 3.10e-04 & 4.80e-04 & 2.73e-04 & 1.43e-04 & 1.86e-04 & 12.34 & 0.02 & 12.45 & 0.02 & 12.10 & 0.12 \\
WISE J062422.73$-$663148.0 & 96.0947 & -66.5300 & 1.00 & 1.00 & 0.90 & 1.55e-03 & 1.38e-03 & 2.00e-03 & 1.25e-03 & 1.23e-03 & 1.30e-03 & 1.50e-03 & 8.76e-04 & 12.10 & 0.03 & 12.12 & 0.03 & 11.88 & 0.13 \\
WISE J062424.70$-$681932.4 & 96.1029 & -68.3257 & 1.00 & 1.00 & 0.94 & 5.51e-04 & 4.10e-04 & 1.92e-04 & 7.72e-04 & 3.47e-04 & 2.48e-04 & 1.03e-04 & 8.83e-04 & 13.02 & 0.02 & 13.06 & 0.02 & 12.63 & 0.19 \\
WISE J062425.58$-$695408.8 & 96.1066 & -69.9025 & 1.00 & 1.00 & 0.91 & 1.93e-03 & 4.52e-03 & 5.60e-03 & 5.07e-03 & 8.23e-04 & 2.15e-03 & 3.11e-03 & 3.20e-03 & 10.26 & 0.04 & 10.30 & 0.03 & 9.62 & 0.03 \\
WISE J062425.64$-$693604.7 & 96.1068 & -69.6013 & 1.00 & 1.00 & 0.89 & 4.65e-04 & 4.68e-04 & 5.45e-04 & 4.37e-04 & 7.44e-04 & 5.21e-04 & 6.86e-04 & 4.55e-04 & 11.78 & 0.02 & 11.88 & 0.02 & 11.59 & 0.09 \\
WISE J062425.86$-$664608.7 & 96.1078 & -66.7691 & 1.00 & 1.00 & 0.87 & 1.07e-03 & 3.09e-03 & 4.80e-03 & 4.84e-03 & 1.91e-03 & 4.16e-03 & 5.12e-03 & 6.19e-03 & 14.83 & 0.05 & 13.71 & 0.05 & 10.69 & 0.05 \\
WISE J062426.78$-$685826.3 & 96.1116 & -68.9740 & 1.00 & 1.00 & 0.94 & 7.72e-04 & 5.89e-04 & 6.30e-04 & 1.25e-03 & 6.38e-04 & 5.16e-04 & 4.76e-04 & 1.17e-03 & 12.53 & 0.02 & 12.58 & 0.02 & 12.56 & 0.17 \\
WISE J062427.26$-$691116.9 & 96.1136 & -69.1880 & 1.00 & 1.00 & 0.96 & 5.61e-03 & 7.73e-03 & 5.66e-03 & 4.01e-03 & 5.93e-03 & 8.65e-03 & 6.45e-03 & 3.71e-03 & 10.28 & 0.06 & 10.29 & 0.06 & 9.62 & 0.03 \\
WISE J062427.58$-$694507.0 & 96.1149 & -69.7520 & 1.00 & 1.00 & 0.79 & 5.90e-03 & 2.80e-03 & 6.49e-03 & 6.97e-03 & 3.83e-03 & 4.33e-03 & 8.43e-03 & 1.10e-02 & 9.80 & 0.05 & 9.66 & 0.07 & 9.21 & 0.02 \\
WISE J062427.82$-$680333.2 & 96.1159 & -68.0592 & 1.00 & 1.00 & 0.92 & 1.22e-03 & 2.82e-03 & 2.91e-03 & 4.36e-03 & 1.28e-03 & 2.99e-03 & 3.13e-03 & 4.79e-03 & 9.66 & 0.05 & 9.34 & 0.06 & 8.10 & 0.02 \\
WISE J062428.37$-$681706.2 & 96.1182 & -68.2851 & 1.00 & 1.00 & 0.93 & 1.63e-03 & 2.94e-03 & 2.51e-03 & 1.02e-03 & 1.34e-03 & 2.76e-03 & 2.35e-03 & 1.00e-03 & 10.96 & 0.03 & 11.04 & 0.04 & 10.60 & 0.04 \\
WISE J062430.13$-$642934.1 & 96.1256 & -64.4928 & 1.00 & 1.00 & 0.81 & 7.77e-05 & 1.04e-04 & 8.52e-05 & 9.84e-05 & 1.70e-04 & 1.34e-04 & 3.12e-04 & 1.64e-04 & 11.90 & 0.01 & 12.02 & 0.02 & 11.92 & 0.12 \\
WISE J062431.73$-$634726.2 & 96.1322 & -63.7906 & 1.00 & 1.00 & 0.92 & 1.91e-04 & 1.03e-03 & 2.75e-03 & 5.47e-03 & 2.60e-03 & 3.71e-03 & 6.55e-03 & 1.03e-02 & 15.38 & 0.09 & 14.49 & 0.10 & 12.03 & 0.11 \\
WISE J062431.99$-$671421.7 & 96.1333 & -67.2394 & 1.00 & 1.00 & 0.81 & -4.50e-04 & 1.04e-04 & 2.54e-04 & 5.16e-04 & -9.00e-04 & -5.53e-04 & 5.46e-04 & 2.81e-03 & 15.36 & 0.05 & 14.74 & 0.08 & 12.37 & 0.15 \\
WISE J062432.08$-$701434.0 & 96.1337 & -70.2428 & 1.00 & 1.00 & 0.87 & 3.71e-03 & 6.12e-03 & 6.13e-03 & 7.51e-03 & 2.60e-03 & 4.55e-03 & 5.10e-03 & 5.42e-03 & 10.38 & 0.05 & 10.46 & 0.04 & 9.77 & 0.03 \\
WISE J062432.08$-$701434.0 & 96.1337 & -70.2428 & 1.00 & 1.00 & 0.87 & 3.71e-03 & 6.12e-03 & 6.13e-03 & 7.51e-03 & 2.60e-03 & 4.55e-03 & 5.10e-03 & 5.42e-03 & 10.38 & 0.05 & 10.46 & 0.04 & 9.77 & 0.03 \\
WISE J062432.86$-$703728.9 & 96.1369 & -70.6247 & 1.00 & 1.00 & 0.97 & 3.81e-03 & 1.53e-03 & 3.32e-03 & 2.01e-03 & 4.51e-03 & 1.14e-03 & 4.02e-03 & 2.13e-03 & 11.40 & 0.04 & 11.47 & 0.04 & 10.96 & 0.06 \\
WISE J062434.43$-$643031.0 & 96.1435 & -64.5086 & 1.00 & 1.00 & 0.93 & 4.02e-03 & 1.04e-02 & 1.70e-02 & 2.90e-02 & 5.26e-03 & 9.95e-03 & 1.45e-02 & 2.29e-02 & 15.18 & 0.12 & 14.22 & 0.11 & 11.61 & 0.08 \\
WISE J062434.54$-$681740.6 & 96.1439 & -68.2946 & 1.00 & 1.00 & 0.99 & 1.53e-01 & 1.84e-01 & 3.21e-02 & 1.28e-01 & 1.32e-01 & 1.57e-01 & 1.79e-02 & 1.09e-01 & 10.08 & 0.25 & 9.33 & 0.22 & 8.58 & 0.02 \\
WISE J062435.39$-$650413.3 & 96.1475 & -65.0704 & 1.00 & 1.00 & 0.93 & 2.26e-04 & 3.85e-04 & 2.90e-04 & 4.51e-04 & 4.57e-05 & 2.62e-04 & 1.47e-04 & 2.49e-04 & 12.10 & 0.02 & 12.16 & 0.02 & 11.68 & 0.12 \\
WISE J062436.12$-$660201.1 & 96.1505 & -66.0336 & 1.00 & 1.00 & 0.92 & 7.08e-03 & 6.13e-03 & 1.16e-02 & 7.49e-03 & 3.05e-03 & 2.89e-03 & 4.83e-03 & 3.15e-03 & 10.90 & 0.06 & 10.87 & 0.04 & 10.35 & 0.04 \\
WISE J062438.65$-$680426.9 & 96.1611 & -68.0741 & 1.00 & 1.00 & 0.94 & 3.20e-03 & 5.60e-03 & 5.57e-03 & 3.83e-03 & 1.63e-03 & 3.31e-03 & 3.49e-03 & 3.15e-03 & 10.93 & 0.05 & 10.95 & 0.05 & 10.55 & 0.04 \\
WISE J062439.15$-$684223.8 & 96.1631 & -68.7066 & 1.00 & 1.00 & 0.74 & 1.75e-03 & 2.93e-03 & 3.85e-03 & 3.15e-03 & 1.36e-03 & 1.89e-03 & 3.34e-03 & 3.20e-03 & 10.16 & 0.05 & 9.84 & 0.07 & 8.51 & 0.02 \\
WISE J062439.76$-$644348.4 & 96.1657 & -64.7301 & 1.00 & 0.99 & 0.79 & 4.91e-03 & 1.17e-02 & 1.09e-02 & 1.16e-02 & 4.18e-03 & 4.78e-03 & 1.48e-03 & 9.54e-03 & 15.49 & 0.08 & 15.01 & 0.09 & nan & nan \\
WISE J062440.11$-$691510.2 & 96.1671 & -69.2528 & 1.00 & 1.00 & 0.97 & 9.22e-02 & 1.20e-01 & 4.52e-02 & 8.10e-02 & 3.73e-02 & 5.19e-02 & 2.41e-02 & 3.40e-02 & 10.19 & 0.19 & 9.94 & 0.13 & 9.27 & 0.02 \\
WISE J062440.79$-$703248.6 & 96.1700 & -70.5468 & 1.00 & 1.00 & 0.98 & 4.14e-03 & 8.72e-03 & 1.39e-02 & 1.80e-02 & 2.26e-03 & 5.02e-03 & 9.04e-03 & 1.10e-02 & 13.59 & 0.12 & 12.59 & 0.09 & 9.88 & 0.03 \\
WISE J062442.10$-$630533.9 & 96.1754 & -63.0927 & 1.00 & 1.00 & 0.83 & -8.19e-04 & -1.57e-04 & 7.97e-04 & 2.82e-03 & 1.36e-05 & 1.41e-03 & 2.52e-03 & 3.31e-03 & 15.35 & 0.06 & 14.04 & 0.05 & 11.16 & 0.07 \\
WISE J062442.24$-$685324.2 & 96.1760 & -68.8901 & 1.00 & 1.00 & 0.89 & 9.13e-04 & 6.52e-04 & 7.33e-04 & 7.51e-04 & 1.77e-03 & 4.57e-04 & 1.45e-03 & 6.30e-04 & 12.18 & 0.02 & 12.29 & 0.02 & 12.08 & 0.12 \\
WISE J062442.27$-$683035.5 & 96.1761 & -68.5099 & 1.00 & 1.00 & 0.94 & 6.20e-03 & 6.82e-03 & 1.30e-02 & 1.24e-02 & 5.48e-03 & 1.14e-02 & 1.35e-02 & 1.71e-02 & 15.12 & 0.11 & 14.12 & 0.12 & 11.19 & 0.06 \\
WISE J062442.84$-$705514.3 & 96.1785 & -70.9206 & 1.00 & 1.00 & 0.92 & 4.09e-03 & 8.22e-03 & 8.97e-03 & 7.59e-03 & 2.14e-03 & 5.44e-03 & 6.45e-03 & 5.09e-03 & 13.28 & 0.07 & 12.42 & 0.06 & 9.22 & 0.03 \\
WISE J062442.86$-$702055.9 & 96.1786 & -70.3489 & 1.00 & 1.00 & 0.73 & 1.90e-04 & 2.27e-04 & 1.66e-05 & 1.80e-04 & 3.55e-04 & 2.33e-04 & 1.29e-04 & 9.91e-05 & 11.43 & 0.01 & 11.57 & 0.01 & 11.29 & 0.07 \\
WISE J062443.62$-$695318.8 & 96.1818 & -69.8886 & 1.00 & 1.00 & 0.99 & 1.07e-03 & 7.82e-04 & 3.52e-03 & 4.74e-03 & 1.17e-03 & 8.61e-04 & 3.07e-03 & 3.93e-03 & 14.40 & 0.10 & 13.20 & 0.09 & 10.59 & 0.05 \\
WISE J062444.79$-$635729.6 & 96.1866 & -63.9582 & 1.00 & 1.00 & 0.97 & 6.58e-03 & 1.08e-02 & 1.23e-02 & 9.20e-03 & 3.13e-03 & 5.06e-03 & 6.04e-03 & 3.99e-03 & 11.15 & 0.07 & 11.03 & 0.05 & 9.00 & 0.02 \\
WISE J062445.38$-$645342.4 & 96.1891 & -64.8951 & 1.00 & 1.00 & 0.94 & 1.06e-03 & 1.30e-03 & 1.45e-03 & 1.45e-03 & 8.85e-04 & 1.25e-03 & 1.89e-03 & 1.71e-03 & 10.80 & 0.03 & 10.75 & 0.03 & 9.76 & 0.03 \\
WISE J062445.70$-$703234.8 & 96.1904 & -70.5430 & 1.00 & 1.00 & 0.88 & 2.55e-03 & 9.81e-04 & 2.17e-03 & 1.72e-03 & 2.40e-03 & 5.88e-04 & 2.28e-03 & 1.03e-03 & 11.58 & 0.03 & 11.62 & 0.03 & 11.08 & 0.06 \\
WISE J062446.73$-$625347.1 & 96.1947 & -62.8964 & 1.00 & 1.00 & 0.76 & -7.81e-04 & 6.87e-04 & 1.82e-03 & 3.34e-03 & 1.88e-03 & 1.58e-03 & 2.05e-03 & 5.18e-03 & 15.44 & 0.05 & 14.72 & 0.08 & 11.09 & 0.07 \\
WISE J062446.78$-$643343.3 & 96.1949 & -64.5620 & 1.00 & 1.00 & 0.98 & 1.83e-04 & 8.46e-04 & 1.98e-03 & 3.21e-03 & 2.22e-04 & 4.72e-04 & 1.25e-03 & 1.80e-03 & 12.38 & 0.05 & 11.24 & 0.04 & 8.44 & 0.02 \\
WISE J062446.87$-$623307.7 & 96.1953 & -62.5521 & 0.96 & 0.99 & 0.71 & 2.96e-03 & 3.59e-03 & 3.76e-04 & 2.57e-03 & 1.71e-02 & 1.25e-02 & -5.32e-03 & 1.29e-02 & 15.67 & 0.06 & 15.20 & 0.10 & nan & nan \\
WISE J062447.78$-$703253.6 & 96.1991 & -70.5482 & 1.00 & 1.00 & 0.71 & 1.46e-03 & 1.33e-03 & 1.65e-03 & 1.38e-03 & 1.50e-03 & 1.37e-03 & 1.76e-03 & 1.19e-03 & 11.09 & 0.02 & 11.14 & 0.03 & 10.62 & 0.05 \\
WISE J062447.96$-$661954.1 & 96.1998 & -66.3317 & 1.00 & 1.00 & 0.93 & 2.32e-03 & 3.12e-03 & 4.58e-03 & 5.34e-03 & 1.73e-03 & 2.64e-03 & 4.29e-03 & 5.38e-03 & 9.66 & 0.05 & 9.64 & 0.05 & 8.75 & 0.02 \\
WISE J062448.77$-$630445.5 & 96.2032 & -63.0793 & 1.00 & 1.00 & 0.95 & 1.79e-04 & 8.45e-04 & 2.72e-03 & 4.60e-03 & -4.94e-05 & 8.01e-04 & 2.24e-03 & 4.31e-03 & 14.99 & 0.08 & 13.85 & 0.08 & 10.62 & 0.04 \\
WISE J062448.83$-$632609.9 & 96.2034 & -63.4361 & 1.00 & 1.00 & 0.76 & 6.29e-04 & 1.62e-04 & 5.54e-04 & 3.27e-04 & 5.51e-04 & 2.84e-04 & 5.09e-04 & 9.39e-04 & 12.25 & 0.02 & 12.34 & 0.02 & 11.96 & 0.12 \\
WISE J062450.86$-$693151.5 & 96.2119 & -69.5310 & 1.00 & 1.00 & 0.97 & 4.88e-03 & 7.92e-03 & 1.42e-02 & 1.88e-02 & 3.43e-03 & 4.23e-03 & 8.17e-03 & 1.00e-02 & 10.04 & 0.08 & 10.06 & 0.06 & 9.28 & 0.03 \\
WISE J062451.74$-$633019.4 & 96.2156 & -63.5054 & 1.00 & 1.00 & 0.93 & 2.24e-03 & 1.17e-03 & 1.96e-03 & 1.30e-03 & 2.49e-03 & 7.46e-04 & 1.77e-03 & 1.36e-03 & 12.14 & 0.03 & 12.22 & 0.03 & 12.21 & 0.14 \\
WISE J062453.74$-$683536.7 & 96.2239 & -68.5935 & 1.00 & 1.00 & 0.80 & 2.67e-03 & 1.24e-03 & 2.09e-03 & 1.67e-03 & 4.21e-03 & 1.65e-03 & 3.83e-03 & 2.75e-03 & 12.48 & 0.03 & 12.55 & 0.04 & 12.29 & 0.15 \\
WISE J062454.02$-$634723.2 & 96.2251 & -63.7898 & 1.00 & 1.00 & 0.70 & 1.08e-03 & 4.95e-03 & 7.76e-03 & 1.09e-02 & 1.09e-03 & 2.84e-03 & 5.46e-03 & 9.47e-03 & 15.58 & 0.07 & 14.74 & 0.08 & 12.13 & 0.12 \\
WISE J062455.75$-$702627.1 & 96.2323 & -70.4409 & 1.00 & 1.00 & 0.92 & 6.06e-04 & 4.73e-04 & 8.80e-04 & 2.62e-04 & 6.74e-04 & 7.31e-04 & 1.07e-03 & 4.36e-04 & 12.50 & 0.02 & 12.57 & 0.03 & 12.13 & 0.15 \\
WISE J062456.87$-$643733.6 & 96.2370 & -64.6260 & 1.00 & 1.00 & 0.78 & 2.65e-03 & 7.94e-03 & 9.54e-03 & 5.28e-03 & 3.48e-03 & 1.33e-03 & 6.41e-03 & 2.65e-03 & 15.20 & 0.08 & 14.83 & 0.09 & 12.08 & 0.14 \\
WISE J062457.34$-$681354.0 & 96.2389 & -68.2317 & 1.00 & 1.00 & 0.98 & 2.39e-03 & 2.83e-03 & 3.09e-03 & 2.66e-03 & 1.87e-03 & 2.49e-03 & 2.45e-03 & 2.15e-03 & 12.34 & 0.03 & 12.32 & 0.03 & 12.29 & 0.16 \\
WISE J062457.55$-$701550.2 & 96.2398 & -70.2639 & 1.00 & 1.00 & 0.92 & 2.23e-03 & 3.65e-03 & 1.87e-03 & 2.46e-03 & 2.38e-03 & 3.09e-03 & 1.96e-03 & 2.61e-03 & 11.57 & 0.04 & 11.67 & 0.04 & 11.49 & 0.09 \\
WISE J062458.31$-$663701.1 & 96.2429 & -66.6170 & 1.00 & 1.00 & 0.95 & 7.18e-03 & 9.75e-03 & 1.29e-02 & 1.13e-02 & 4.17e-03 & 5.03e-03 & 7.09e-03 & 5.58e-03 & 12.56 & 0.07 & 12.54 & 0.05 & 12.32 & 0.17 \\
WISE J062501.68$-$680838.2 & 96.2570 & -68.1439 & 1.00 & 1.00 & 0.93 & 2.80e-03 & 6.24e-03 & 5.75e-03 & 4.89e-03 & 2.19e-03 & 5.01e-03 & 4.93e-03 & 3.98e-03 & 9.92 & 0.05 & 9.70 & 0.04 & 8.65 & 0.02 \\
WISE J062502.78$-$661158.0 & 96.2616 & -66.1994 & 1.00 & 1.00 & 0.87 & -4.77e-04 & -3.20e-04 & 2.47e-04 & 6.29e-04 & 2.30e-05 & 2.75e-04 & 4.98e-04 & 1.69e-03 & 15.03 & 0.04 & 14.29 & 0.05 & 11.49 & 0.09 \\
WISE J062503.95$-$661340.6 & 96.2664 & -66.2279 & 1.00 & 1.00 & 0.95 & 7.49e-04 & 4.35e-03 & 7.32e-03 & 1.17e-02 & 3.06e-03 & 6.08e-03 & 1.13e-02 & 1.47e-02 & 15.30 & 0.10 & 14.45 & 0.12 & 11.52 & 0.08 \\
WISE J062506.39$-$682018.4 & 96.2766 & -68.3384 & 1.00 & 1.00 & 0.81 & 4.50e-04 & 1.20e-04 & 3.69e-04 & 9.21e-05 & 1.89e-03 & 5.38e-04 & 1.85e-03 & 8.02e-04 & 13.06 & 0.02 & 13.19 & 0.03 & 12.90 & 0.24 \\
WISE J062507.10$-$704607.0 & 96.2796 & -70.7686 & 1.00 & 1.00 & 0.90 & 1.10e-03 & 7.07e-04 & 8.03e-04 & 1.27e-03 & 2.65e-03 & 1.33e-03 & 2.79e-03 & 3.33e-03 & 11.02 & 0.02 & 11.11 & 0.04 & 10.58 & 0.04 \\
WISE J062507.26$-$705350.0 & 96.2803 & -70.8972 & 1.00 & 1.00 & 0.95 & 4.94e-03 & 4.03e-03 & 5.03e-03 & 7.90e-04 & 4.18e-03 & 2.60e-03 & 4.24e-03 & 7.51e-04 & 11.08 & 0.04 & 11.15 & 0.04 & 10.60 & 0.05 \\
WISE J062507.50$-$665248.6 & 96.2813 & -66.8802 & 1.00 & 1.00 & 0.91 & -7.72e-04 & 7.07e-04 & 3.08e-03 & 6.15e-03 & -3.77e-05 & 2.16e-03 & 4.33e-03 & 7.98e-03 & 15.46 & 0.06 & 14.67 & 0.06 & 12.21 & 0.14 \\
WISE J062507.94$-$684718.1 & 96.2831 & -68.7884 & 1.00 & 1.00 & 0.89 & 6.28e-04 & 1.39e-04 & 6.07e-04 & 1.68e-04 & 1.28e-03 & 7.73e-04 & 1.12e-03 & 7.76e-04 & 12.82 & 0.02 & 12.88 & 0.03 & 13.08 & 0.29 \\
WISE J062509.19$-$704955.2 & 96.2883 & -70.8320 & 1.00 & 1.00 & 0.90 & 5.68e-03 & 4.12e-03 & 4.07e-03 & 4.64e-03 & 3.55e-03 & 2.57e-03 & 3.29e-03 & 4.32e-03 & 10.33 & 0.05 & 10.39 & 0.05 & 9.86 & 0.03 \\
WISE J062510.34$-$650158.6 & 96.2931 & -65.0329 & 1.00 & 1.00 & 0.98 & 2.93e-03 & 6.22e-03 & 5.71e-03 & 2.83e-03 & 2.50e-03 & 5.59e-03 & 5.37e-03 & 2.49e-03 & 12.19 & 0.05 & 12.19 & 0.05 & 12.01 & 0.13 \\
WISE J062511.16$-$693222.3 & 96.2965 & -69.5395 & 1.00 & 1.00 & 0.87 & 2.18e-04 & 3.06e-05 & 3.77e-04 & 1.03e-04 & 4.31e-04 & 1.56e-04 & 6.72e-04 & 1.57e-04 & 12.30 & 0.01 & 12.44 & 0.02 & 12.46 & 0.19 \\
WISE J062511.60$-$691517.0 & 96.2983 & -69.2547 & 1.00 & 1.00 & 0.98 & 2.07e-02 & 4.82e-02 & 7.60e-02 & 1.03e-01 & 1.46e-02 & 3.23e-02 & 4.98e-02 & 7.24e-02 & 15.22 & 0.30 & 14.50 & 0.28 & 12.45 & 0.19 \\
WISE J062512.43$-$663330.4 & 96.3018 & -66.5584 & 1.00 & 1.00 & 0.91 & 5.07e-02 & 6.82e-02 & 1.42e-02 & 3.61e-02 & 2.41e-02 & 2.98e-02 & 4.71e-03 & 1.76e-02 & 10.66 & 0.14 & 10.43 & 0.09 & 10.21 & 0.03 \\
WISE J062512.59$-$701553.6 & 96.3025 & -70.2649 & 1.00 & 1.00 & 0.89 & 9.02e-04 & 5.79e-04 & 8.98e-04 & 8.36e-04 & 8.08e-04 & 5.59e-04 & 1.14e-03 & 6.55e-04 & 12.36 & 0.02 & 12.43 & 0.02 & 12.36 & 0.20 \\
WISE J062514.56$-$665701.6 & 96.3106 & -66.9504 & 1.00 & 1.00 & 0.98 & 3.70e-03 & 7.25e-03 & 8.24e-03 & 1.40e-02 & 2.67e-03 & 6.16e-03 & 8.52e-03 & 1.32e-02 & 13.56 & 0.08 & 12.73 & 0.08 & 9.36 & 0.02 \\
WISE J062514.57$-$672358.2 & 96.3107 & -67.3995 & 1.00 & 1.00 & 0.85 & 2.11e-04 & 5.81e-04 & 1.31e-03 & 1.92e-03 & 1.79e-03 & 1.17e-03 & 2.66e-03 & 3.85e-03 & 14.72 & 0.05 & 14.11 & 0.06 & 11.36 & 0.06 \\
WISE J062514.93$-$651047.8 & 96.3122 & -65.1799 & 1.00 & 1.00 & 0.85 & 1.34e-04 & 5.08e-04 & 4.44e-04 & 3.35e-04 & -1.17e-04 & -8.38e-05 & -6.91e-05 & 2.36e-05 & 12.43 & 0.02 & 12.42 & 0.02 & 12.15 & 0.16 \\
WISE J062515.41$-$700135.2 & 96.3142 & -70.0264 & 1.00 & 1.00 & 0.92 & 5.11e-04 & 2.61e-04 & 2.98e-04 & 3.41e-04 & 8.07e-04 & 4.37e-04 & 4.37e-04 & 5.02e-04 & 12.13 & 0.01 & 12.27 & 0.02 & 12.15 & 0.16 \\
WISE J062515.52$-$685410.9 & 96.3147 & -68.9030 & 1.00 & 1.00 & 0.87 & 1.05e-03 & 8.92e-04 & 9.96e-04 & 1.35e-03 & 8.77e-04 & 9.31e-04 & 1.51e-03 & 1.86e-03 & 11.18 & 0.03 & 11.28 & 0.03 & 10.67 & 0.04 \\
WISE J062516.04$-$653030.8 & 96.3168 & -65.5085 & 1.00 & 1.00 & 0.81 & 2.34e-03 & 2.43e-03 & 2.01e-04 & 2.59e-03 & 4.51e-03 & 2.94e-03 & 9.00e-04 & 3.33e-03 & 13.03 & 0.03 & 13.10 & 0.04 & 13.02 & 0.32 \\
WISE J062518.09$-$691911.2 & 96.3254 & -69.3198 & 1.00 & 1.00 & 0.98 & 7.90e-03 & 8.68e-03 & 5.63e-03 & 1.35e-03 & 5.77e-03 & 7.35e-03 & 3.87e-03 & 1.27e-03 & 11.28 & 0.06 & 11.35 & 0.05 & 11.10 & 0.06 \\
WISE J062519.59$-$661144.9 & 96.3316 & -66.1958 & 1.00 & 1.00 & 0.78 & 1.83e-03 & 3.81e-03 & 3.81e-03 & 4.31e-03 & 2.11e-03 & 3.76e-03 & 5.36e-03 & 5.94e-03 & 15.06 & 0.04 & 14.35 & 0.05 & 10.65 & 0.05 \\
WISE J062520.46$-$660059.1 & 96.3353 & -66.0164 & 1.00 & 1.00 & 0.97 & 8.53e-03 & 9.09e-03 & 4.44e-03 & 7.80e-03 & 6.00e-03 & 6.67e-03 & 2.26e-03 & 5.63e-03 & 12.27 & 0.06 & 12.31 & 0.05 & 12.45 & 0.16 \\
WISE J062521.81$-$704653.5 & 96.3409 & -70.7815 & 1.00 & 1.00 & 0.91 & 2.48e-04 & 1.16e-04 & 2.53e-04 & 7.14e-05 & 3.89e-04 & 1.61e-04 & 3.63e-04 & 3.44e-05 & 11.39 & 0.01 & 11.53 & 0.02 & 11.28 & 0.08 \\
WISE J062522.49$-$702643.0 & 96.3437 & -70.4453 & 1.00 & 1.00 & 0.88 & 2.34e-03 & 2.30e-03 & 2.84e-03 & 2.35e-03 & 6.68e-03 & 5.51e-03 & 6.00e-03 & 8.17e-03 & 13.47 & 0.04 & 13.17 & 0.06 & 10.25 & 0.04 \\
WISE J062522.53$-$691518.8 & 96.3439 & -69.2552 & 1.00 & 1.00 & 0.97 & 5.90e-03 & 8.81e-03 & 1.11e-02 & 1.07e-02 & 4.02e-03 & 5.01e-03 & 6.66e-03 & 6.82e-03 & 10.28 & 0.06 & 10.36 & 0.05 & 9.72 & 0.03 \\
WISE J062523.84$-$700502.1 & 96.3493 & -70.0839 & 1.00 & 1.00 & 0.93 & 2.40e-03 & 2.71e-03 & 8.31e-04 & 2.75e-03 & 2.03e-03 & 2.20e-03 & 6.30e-04 & 2.14e-03 & 11.09 & 0.03 & 11.16 & 0.03 & 10.62 & 0.05 \\
WISE J062523.97$-$642314.5 & 96.3499 & -64.3874 & 1.00 & 1.00 & 0.80 & 8.42e-05 & 3.75e-05 & 9.10e-05 & 4.57e-05 & 2.95e-05 & 2.17e-05 & 4.01e-05 & 6.75e-06 & 9.59 & 0.01 & 9.64 & 0.00 & 9.57 & 0.03 \\
WISE J062524.06$-$671444.7 & 96.3503 & -67.2458 & 1.00 & 1.00 & 0.76 & 1.74e-03 & 2.59e-03 & 3.10e-03 & 2.68e-03 & 1.08e-02 & 1.16e-02 & 1.48e-02 & 6.90e-03 & 15.36 & 0.05 & 14.82 & 0.09 & 12.11 & 0.13 \\
WISE J062524.94$-$664859.7 & 96.3539 & -66.8166 & 0.99 & 0.99 & 0.82 & 2.71e-04 & 1.90e-04 & 1.16e-04 & 3.60e-04 & 5.41e-04 & 2.88e-04 & 1.17e-04 & 6.66e-04 & 12.76 & 0.01 & 12.79 & 0.02 & 12.12 & 0.14 \\
WISE J062525.36$-$675022.7 & 96.3557 & -67.8396 & 1.00 & 1.00 & 0.84 & 2.46e-04 & 1.80e-04 & 1.03e-04 & 2.52e-04 & 5.55e-04 & 2.53e-04 & 9.20e-05 & 4.14e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 11.91 & 0.11 \\
WISE J062526.82$-$632958.1 & 96.3618 & -63.4995 & 1.00 & 1.00 & 0.89 & 1.22e-03 & 7.88e-04 & 1.43e-03 & 9.58e-04 & 1.05e-03 & 1.06e-03 & 7.87e-04 & 1.03e-03 & 14.24 & 0.03 & 13.53 & 0.04 & 9.81 & 0.03 \\
WISE J062527.45$-$694609.4 & 96.3644 & -69.7693 & 1.00 & 1.00 & 0.91 & 2.43e-03 & 3.36e-03 & 1.63e-03 & 1.34e-03 & 2.08e-03 & 2.84e-03 & 1.46e-03 & 1.14e-03 & 10.72 & 0.03 & 10.82 & 0.03 & 10.35 & 0.04 \\
WISE J062528.61$-$661233.6 & 96.3692 & -66.2093 & 1.00 & 1.00 & 0.93 & 1.31e-03 & 5.47e-04 & 1.13e-03 & 1.18e-03 & 1.61e-03 & 6.37e-04 & 1.59e-03 & 1.61e-03 & 12.66 & 0.02 & 12.74 & 0.03 & 12.48 & 0.18 \\
WISE J062529.12$-$640252.8 & 96.3713 & -64.0480 & 1.00 & 1.00 & 0.91 & 6.84e-04 & 4.68e-04 & 4.55e-04 & 4.24e-04 & 7.90e-04 & 5.91e-04 & 5.33e-04 & 7.75e-04 & 11.95 & 0.02 & 12.05 & 0.02 & 11.79 & 0.10 \\
WISE J062529.17$-$695348.2 & 96.3715 & -69.8967 & 1.00 & 1.00 & 0.87 & 2.82e-03 & 3.98e-03 & 2.16e-03 & 2.83e-03 & 2.01e-03 & 2.97e-03 & 2.61e-03 & 4.44e-03 & 10.90 & 0.04 & 10.92 & 0.05 & 10.56 & 0.05 \\
WISE J062529.37$-$692035.6 & 96.3724 & -69.3432 & 1.00 & 1.00 & 0.95 & 1.84e-02 & 3.17e-02 & 4.64e-02 & 5.91e-02 & 1.19e-02 & 2.84e-02 & 5.34e-02 & 7.34e-02 & 14.95 & 0.19 & 14.07 & 0.20 & 11.68 & 0.09 \\
WISE J062529.89$-$683227.4 & 96.3745 & -68.5409 & 1.00 & 1.00 & 0.94 & 7.48e-04 & 2.49e-04 & 5.42e-04 & 3.78e-04 & 2.55e-03 & 5.71e-04 & 1.99e-03 & 7.08e-04 & 12.29 & 0.02 & 12.39 & 0.03 & 12.12 & 0.12 \\
WISE J062530.82$-$623516.8 & 96.3784 & -62.5880 & 1.00 & 1.00 & 0.99 & 3.25e-03 & 8.94e-03 & 1.58e-02 & 2.57e-02 & 8.54e-03 & 2.47e-02 & 4.72e-02 & 7.33e-02 & 13.10 & 0.18 & 12.62 & 0.32 & 9.58 & 0.03 \\
WISE J062531.95$-$661454.3 & 96.3831 & -66.2484 & 1.00 & 1.00 & 0.97 & 2.27e-02 & 2.90e-02 & 3.74e-02 & 5.66e-02 & 1.79e-02 & 2.84e-02 & 3.78e-02 & 5.83e-02 & 14.31 & 0.18 & 13.56 & 0.20 & 11.41 & 0.07 \\
WISE J062531.99$-$633924.9 & 96.3833 & -63.6569 & 1.00 & 1.00 & 0.94 & 1.61e-03 & 4.17e-03 & 8.89e-03 & 1.34e-02 & 2.31e-03 & 5.63e-03 & 1.20e-02 & 1.74e-02 & 14.59 & 0.09 & 13.76 & 0.10 & 10.98 & 0.06 \\
WISE J062532.21$-$675940.4 & 96.3842 & -67.9945 & 1.00 & 1.00 & 0.94 & 7.62e-03 & 7.09e-03 & 8.90e-03 & 3.40e-03 & 4.37e-03 & 5.97e-03 & 6.05e-03 & 2.70e-03 & 11.43 & 0.06 & 11.43 & 0.05 & 11.04 & 0.05 \\
WISE J062532.31$-$682447.9 & 96.3846 & -68.4133 & 1.00 & 1.00 & 0.99 & 3.56e-01 & 7.12e-02 & 3.69e-01 & 1.23e-01 & 2.71e-01 & 4.92e-02 & 2.73e-01 & 9.56e-02 & 10.40 & 0.33 & 9.90 & 0.28 & 8.32 & 0.02 \\
WISE J062532.79$-$665651.1 & 96.3866 & -66.9475 & 1.00 & 1.00 & 0.84 & 7.94e-03 & 1.49e-02 & 1.88e-02 & 6.60e-03 & 1.26e-02 & 1.27e-02 & 2.04e-02 & 7.85e-03 & 15.00 & 0.10 & 14.43 & 0.09 & 12.40 & 0.17 \\
WISE J062536.39$-$671103.6 & 96.4016 & -67.1843 & 1.00 & 1.00 & 0.71 & 1.01e-03 & 9.41e-04 & 1.19e-03 & 1.22e-03 & 6.64e-03 & 5.52e-03 & 1.15e-02 & 1.17e-02 & 14.92 & 0.03 & 14.77 & 0.07 & nan & nan \\
WISE J062537.07$-$651240.9 & 96.4044 & -65.2114 & 1.00 & 1.00 & 0.88 & 5.10e-04 & 2.42e-04 & 5.61e-04 & 2.85e-04 & 6.13e-04 & 1.41e-04 & 4.65e-04 & 2.01e-04 & 12.17 & 0.02 & 12.26 & 0.02 & 11.99 & 0.15 \\
WISE J062537.43$-$685828.0 & 96.4060 & -68.9744 & 1.00 & 1.00 & 0.79 & 1.57e-03 & 5.47e-04 & 2.42e-03 & 1.89e-03 & 4.68e-03 & 3.25e-03 & 7.99e-03 & 8.79e-03 & 14.73 & 0.04 & 14.34 & 0.06 & 11.33 & 0.07 \\
WISE J062537.53$-$682947.1 & 96.4064 & -68.4964 & 1.00 & 1.00 & 0.93 & 5.69e-03 & 4.35e-03 & 1.31e-03 & 3.82e-03 & 4.47e-03 & 3.00e-03 & 1.30e-03 & 3.14e-03 & 11.57 & 0.04 & 11.63 & 0.04 & 11.38 & 0.07 \\
WISE J062538.11$-$673727.5 & 96.4088 & -67.6243 & 1.00 & 1.00 & 0.95 & 2.14e-03 & 5.39e-03 & 9.04e-03 & 1.25e-02 & 3.31e-03 & 1.02e-02 & 1.77e-02 & 2.57e-02 & 14.96 & 0.07 & 14.41 & 0.10 & 11.31 & 0.06 \\
WISE J062539.80$-$662245.2 & 96.4158 & -66.3792 & 1.00 & 1.00 & 0.97 & 1.59e-01 & 1.38e-01 & 2.91e-02 & 1.70e-01 & 5.58e-02 & 4.77e-02 & 1.10e-02 & 6.12e-02 & 10.45 & 0.23 & 10.12 & 0.14 & 9.29 & 0.02 \\
WISE J062540.12$-$642253.5 & 96.4172 & -64.3815 & 1.00 & 1.00 & 0.85 & 1.38e-03 & 3.25e-03 & 6.30e-03 & 6.84e-03 & 4.44e-04 & 2.88e-03 & 5.86e-03 & 7.92e-03 & 15.13 & 0.05 & 14.16 & 0.05 & 11.01 & 0.05 \\
WISE J062541.06$-$631218.1 & 96.4211 & -63.2050 & 1.00 & 1.00 & 0.71 & 4.24e-04 & 1.13e-04 & 1.79e-03 & 2.80e-03 & -4.76e-04 & 2.25e-04 & 7.13e-04 & 9.49e-04 & 15.20 & 0.05 & 13.92 & 0.03 & 10.69 & 0.05 \\
WISE J062541.65$-$643632.0 & 96.4235 & -64.6089 & 1.00 & 1.00 & 0.93 & 3.50e-03 & 1.04e-02 & 1.73e-02 & 2.37e-02 & 3.81e-03 & 7.76e-03 & 1.20e-02 & 1.59e-02 & 14.88 & 0.08 & 13.84 & 0.07 & 10.44 & 0.04 \\
WISE J062541.75$-$672818.6 & 96.4240 & -67.4718 & 1.00 & 1.00 & 0.94 & 9.24e-03 & 1.59e-02 & 7.09e-03 & 6.44e-03 & 1.00e-02 & 1.69e-02 & 8.35e-03 & 8.91e-03 & 10.24 & 0.07 & 10.32 & 0.07 & 9.65 & 0.03 \\
WISE J062542.65$-$660623.2 & 96.4277 & -66.1065 & 1.00 & 1.00 & 0.93 & 6.96e-04 & 1.24e-03 & 6.21e-04 & 1.75e-04 & 5.33e-04 & 8.73e-04 & 4.11e-04 & 1.84e-04 & 11.19 & 0.02 & 11.32 & 0.02 & 11.04 & 0.06 \\
WISE J062543.34$-$622833.7 & 96.4306 & -62.4760 & 1.00 & 0.99 & 0.82 & 5.78e-05 & -2.49e-05 & -3.04e-05 & 1.02e-04 & 2.98e-04 & 2.23e-04 & 8.09e-04 & 8.30e-04 & 13.80 & 0.02 & 13.83 & 0.03 & nan & nan \\
WISE J062543.53$-$674739.7 & 96.4314 & -67.7944 & 1.00 & 1.00 & 0.96 & 3.57e-02 & 9.77e-03 & 2.74e-02 & 1.97e-02 & 2.33e-02 & 6.26e-03 & 1.86e-02 & 1.15e-02 & 10.27 & 0.10 & 10.26 & 0.08 & 9.58 & 0.03 \\
WISE J062545.03$-$660534.7 & 96.4376 & -66.0930 & 1.00 & 1.00 & 0.97 & 8.04e-03 & 1.16e-02 & 8.31e-03 & 2.54e-03 & 5.31e-03 & 7.50e-03 & 5.81e-03 & 1.22e-03 & 10.87 & 0.06 & 10.94 & 0.05 & 10.01 & 0.03 \\
WISE J062545.27$-$705445.5 & 96.4386 & -70.9126 & 1.00 & 1.00 & 0.85 & 2.01e-04 & 1.22e-03 & 1.74e-03 & 2.83e-03 & 2.14e-03 & 2.87e-03 & 3.81e-03 & 5.93e-03 & 14.83 & 0.04 & 14.31 & 0.07 & 11.17 & 0.07 \\
WISE J062546.23$-$644001.1 & 96.4426 & -64.6670 & 1.00 & 1.00 & 0.74 & -2.45e-03 & -1.12e-03 & 5.40e-03 & 9.91e-03 & 7.58e-03 & 1.01e-02 & 1.45e-02 & 8.74e-03 & 15.90 & 0.11 & 14.95 & 0.10 & 11.93 & 0.11 \\
WISE J062546.52$-$695306.4 & 96.4438 & -69.8851 & 1.00 & 1.00 & 0.95 & 1.39e-02 & 1.97e-02 & 1.88e-02 & 2.35e-02 & 1.45e-02 & 2.39e-02 & 2.78e-02 & 3.80e-02 & 14.36 & 0.11 & 13.85 & 0.15 & 10.45 & 0.04 \\
WISE J062548.60$-$622359.4 & 96.4525 & -62.3998 & 1.00 & 1.00 & 0.93 & -7.51e-05 & 7.00e-04 & 1.47e-03 & 2.22e-03 & 3.74e-07 & 6.33e-04 & 1.51e-03 & 2.93e-03 & 14.09 & 0.06 & 12.95 & 0.08 & 9.78 & 0.03 \\
WISE J062549.08$-$681148.7 & 96.4545 & -68.1969 & 1.00 & 1.00 & 0.94 & 1.75e-03 & 4.99e-03 & 6.02e-03 & 6.37e-03 & 3.55e-03 & 1.04e-02 & 1.24e-02 & 1.18e-02 & 10.22 & 0.05 & 10.24 & 0.07 & 9.59 & 0.03 \\
WISE J062549.49$-$641727.5 & 96.4562 & -64.2910 & 1.00 & 1.00 & 0.89 & 3.74e-03 & 2.29e-03 & 4.27e-03 & 4.35e-03 & 3.22e-03 & 5.06e-03 & 6.39e-03 & 1.40e-02 & 15.37 & 0.07 & 14.53 & 0.11 & 11.43 & 0.08 \\
WISE J062550.03$-$681836.2 & 96.4585 & -68.3101 & 1.00 & 0.97 & 0.74 & 4.02e-04 & 3.85e-04 & 7.07e-04 & 4.44e-04 & 9.59e-04 & 1.02e-03 & 1.46e-03 & 1.19e-03 & 14.07 & 0.02 & 14.23 & 0.04 & nan & nan \\
WISE J062550.36$-$644437.6 & 96.4598 & -64.7438 & 1.00 & 1.00 & 0.89 & 1.61e-03 & 1.03e-03 & 1.48e-03 & 1.27e-03 & 1.66e-03 & 6.18e-04 & 2.07e-03 & 1.30e-03 & 12.32 & 0.03 & 12.37 & 0.03 & 12.05 & 0.13 \\
WISE J062550.96$-$671850.0 & 96.4623 & -67.3139 & 1.00 & 1.00 & 0.97 & 2.18e-02 & 6.31e-03 & 1.77e-02 & 1.13e-02 & 1.17e-02 & 3.46e-03 & 8.49e-03 & 6.18e-03 & 12.01 & 0.08 & 11.98 & 0.06 & 11.76 & 0.10 \\
WISE J062551.19$-$623706.3 & 96.4633 & -62.6184 & 0.98 & 1.00 & 0.85 & -2.20e-04 & -1.57e-04 & -1.21e-04 & -4.39e-05 & 2.76e-04 & 8.68e-04 & 5.95e-04 & 7.08e-04 & 13.90 & 0.02 & 13.94 & 0.04 & 12.82 & 0.29 \\
WISE J062551.49$-$632446.6 & 96.4646 & -63.4130 & 1.00 & 1.00 & 0.97 & 4.52e-03 & 1.17e-02 & 1.93e-02 & 2.41e-02 & 6.90e-03 & 2.23e-02 & 3.58e-02 & 4.74e-02 & 15.03 & 0.10 & 14.44 & 0.15 & 11.55 & 0.08 \\
WISE J062551.55$-$685438.3 & 96.4648 & -68.9106 & 1.00 & 1.00 & 0.81 & 4.75e-05 & 1.16e-04 & 1.37e-04 & 5.75e-05 & 5.12e-04 & 4.16e-04 & 8.22e-04 & 2.19e-04 & 10.96 & 0.01 & 11.08 & 0.02 & 10.66 & 0.04 \\
WISE J062551.69$-$674552.9 & 96.4654 & -67.7647 & 1.00 & 1.00 & 0.94 & 4.45e-03 & 2.25e-03 & 3.72e-03 & 3.70e-03 & 3.36e-03 & 1.68e-03 & 3.36e-03 & 2.75e-03 & 9.94 & 0.04 & 9.95 & 0.04 & 9.12 & 0.02 \\
WISE J062553.48$-$644309.3 & 96.4728 & -64.7193 & 1.00 & 1.00 & 0.94 & 3.48e-03 & 4.68e-03 & 4.59e-03 & 5.20e-03 & 2.09e-03 & 2.74e-03 & 2.33e-03 & 2.10e-03 & 11.24 & 0.05 & 11.18 & 0.03 & 10.79 & 0.04 \\
WISE J062554.19$-$662926.0 & 96.4758 & -66.4906 & 1.00 & 1.00 & 0.97 & 6.52e-03 & 8.02e-03 & 4.97e-03 & 9.83e-03 & 5.86e-03 & 8.17e-03 & 6.58e-03 & 1.13e-02 & 10.49 & 0.07 & 10.50 & 0.07 & 9.90 & 0.03 \\
WISE J062554.54$-$691153.0 & 96.4773 & -69.1980 & 1.00 & 1.00 & 0.95 & 2.88e-03 & 4.84e-03 & 8.02e-03 & 9.23e-03 & 2.33e-03 & 3.55e-03 & 5.74e-03 & 6.17e-03 & 11.01 & 0.06 & 11.03 & 0.05 & 10.15 & 0.03 \\
WISE J062554.72$-$695528.0 & 96.4780 & -69.9244 & 1.00 & 1.00 & 0.95 & 1.50e-03 & 5.27e-04 & 1.45e-03 & 5.30e-04 & 1.38e-03 & 3.24e-04 & 1.43e-03 & 5.13e-04 & 12.17 & 0.03 & 12.18 & 0.03 & 11.98 & 0.13 \\
WISE J062557.38$-$691926.4 & 96.4891 & -69.3240 & 1.00 & 1.00 & 0.92 & 2.05e-03 & 1.80e-03 & 1.55e-03 & 1.86e-03 & 2.70e-03 & 2.09e-03 & 2.02e-03 & 2.80e-03 & 12.31 & 0.03 & 12.44 & 0.04 & 12.04 & 0.12 \\
WISE J062558.00$-$705802.7 & 96.4917 & -70.9674 & 1.00 & 1.00 & 0.92 & 3.64e-03 & 8.10e-03 & 1.31e-02 & 1.47e-02 & 3.64e-03 & 8.46e-03 & 1.28e-02 & 1.59e-02 & 14.89 & 0.08 & 14.23 & 0.09 & 11.14 & 0.07 \\
WISE J062559.26$-$675033.5 & 96.4969 & -67.8427 & 1.00 & 1.00 & 0.91 & 1.53e-03 & 2.77e-03 & 2.73e-03 & 2.09e-03 & 2.07e-03 & 3.45e-03 & 2.94e-03 & 2.26e-03 & 11.07 & 0.03 & 11.18 & 0.03 & 10.63 & 0.04 \\
WISE J062559.33$-$704452.1 & 96.4972 & -70.7478 & 1.00 & 1.00 & 0.89 & 2.43e-04 & 1.38e-04 & 1.49e-04 & 1.85e-04 & 7.15e-04 & 9.79e-05 & 5.43e-04 & 2.49e-04 & 12.10 & 0.01 & 12.22 & 0.02 & 12.20 & 0.17 \\
WISE J062559.36$-$683935.9 & 96.4973 & -68.6600 & 1.00 & 1.00 & 0.81 & 2.98e-05 & 1.38e-05 & 3.78e-05 & 1.60e-05 & 1.29e-04 & 1.03e-04 & 1.04e-04 & 8.13e-05 & 10.11 & 0.00 & 10.16 & 0.01 & 10.10 & 0.03 \\
WISE J062600.27$-$645318.9 & 96.5011 & -64.8886 & 1.00 & 1.00 & 0.95 & 2.31e-03 & 5.18e-03 & 1.37e-02 & 2.08e-02 & 2.10e-03 & 5.92e-03 & 1.21e-02 & 1.91e-02 & 14.80 & 0.17 & 13.80 & 0.17 & 11.07 & 0.06 \\
WISE J062600.49$-$683319.7 & 96.5021 & -68.5555 & 1.00 & 1.00 & 0.88 & 8.42e-04 & 3.28e-04 & 5.62e-04 & 4.49e-04 & 1.71e-03 & 3.76e-04 & 1.40e-03 & 8.63e-04 & 12.24 & 0.02 & 12.33 & 0.03 & 12.21 & 0.13 \\
WISE J062602.40$-$622517.3 & 96.5100 & -62.4215 & 1.00 & 1.00 & 0.86 & 1.31e-03 & 1.29e-03 & 1.83e-03 & 1.47e-03 & 6.20e-03 & 8.84e-03 & 8.46e-03 & 8.82e-03 & 14.74 & 0.04 & 14.36 & 0.08 & 10.67 & 0.05 \\
WISE J062602.49$-$665700.5 & 96.5104 & -66.9501 & 1.00 & 1.00 & 0.97 & 9.30e-04 & 3.36e-03 & 6.35e-03 & 9.80e-03 & 1.19e-03 & 3.49e-03 & 6.63e-03 & 9.48e-03 & 13.88 & 0.11 & 12.86 & 0.11 & 9.64 & 0.03 \\
WISE J062603.36$-$680212.9 & 96.5140 & -68.0369 & 1.00 & 1.00 & 0.89 & 9.69e-04 & 3.40e-03 & 6.00e-03 & 8.64e-03 & 2.21e-03 & 6.57e-03 & 1.10e-02 & 1.48e-02 & 14.86 & 0.06 & 13.92 & 0.08 & 11.31 & 0.07 \\
WISE J062603.81$-$645254.8 & 96.5159 & -64.8819 & 1.00 & 1.00 & 0.89 & 5.63e-04 & 5.69e-04 & 2.37e-03 & 2.94e-03 & 2.49e-03 & 3.55e-03 & 5.88e-03 & 7.01e-03 & 15.29 & 0.05 & 14.31 & 0.09 & 11.44 & 0.07 \\
WISE J062604.92$-$675345.6 & 96.5205 & -67.8960 & 1.00 & 1.00 & 0.92 & 4.99e-03 & 6.09e-03 & 4.97e-03 & 9.46e-03 & 2.22e-03 & 4.06e-03 & 5.62e-03 & 7.52e-03 & 10.77 & 0.05 & 10.78 & 0.05 & 10.38 & 0.04 \\
WISE J062605.01$-$694925.6 & 96.5209 & -69.8238 & 1.00 & 1.00 & 0.91 & 1.00e-03 & 9.73e-04 & 8.91e-04 & 3.29e-04 & 1.45e-03 & 1.82e-03 & 1.46e-03 & 7.14e-04 & 10.91 & 0.02 & 11.07 & 0.03 & 10.70 & 0.05 \\
WISE J062606.24$-$693822.1 & 96.5260 & -69.6395 & 1.00 & 1.00 & 0.86 & 4.48e-04 & 6.85e-04 & 6.09e-04 & 3.67e-04 & 7.27e-04 & 7.00e-04 & 6.99e-04 & 3.16e-04 & 11.33 & 0.02 & 11.47 & 0.02 & 11.28 & 0.07 \\
WISE J062607.07$-$690310.4 & 96.5294 & -69.0529 & 1.00 & 1.00 & 0.89 & 9.10e-04 & 2.03e-04 & 1.27e-03 & 4.83e-04 & 1.29e-03 & 6.49e-04 & 1.76e-03 & 1.39e-03 & 13.14 & 0.02 & 13.20 & 0.03 & 13.13 & 0.29 \\
WISE J062607.26$-$631830.0 & 96.5302 & -63.3083 & 1.00 & 1.00 & 0.93 & 1.07e-03 & 9.07e-04 & 4.38e-04 & 9.16e-04 & 5.59e-04 & 6.31e-04 & 2.97e-04 & 4.91e-04 & 12.20 & 0.02 & 12.28 & 0.02 & 11.95 & 0.14 \\
WISE J062608.26$-$694659.3 & 96.5344 & -69.7832 & 1.00 & 1.00 & 0.87 & 3.77e-03 & 3.85e-03 & 5.04e-03 & 6.27e-03 & 2.70e-03 & 4.09e-03 & 5.71e-03 & 6.86e-03 & 10.75 & 0.05 & 10.81 & 0.04 & 10.25 & 0.04 \\
WISE J062608.75$-$682537.9 & 96.5364 & -68.4272 & 1.00 & 1.00 & 0.89 & 5.26e-04 & 5.78e-05 & 7.24e-04 & 2.00e-04 & 6.84e-04 & 2.23e-04 & 9.78e-04 & 4.86e-04 & 13.00 & 0.02 & 13.06 & 0.02 & 12.68 & 0.21 \\
WISE J062609.87$-$681714.1 & 96.5411 & -68.2872 & 1.00 & 1.00 & 0.71 & 1.22e-03 & 3.67e-04 & 1.31e-03 & 4.34e-04 & 3.75e-03 & 2.99e-03 & 3.22e-03 & 2.89e-03 & 14.28 & 0.03 & 14.17 & 0.04 & nan & nan \\
WISE J062610.11$-$642730.1 & 96.5421 & -64.4584 & 1.00 & 1.00 & 0.87 & 4.29e-04 & 1.47e-04 & 3.56e-04 & 3.61e-04 & 5.48e-04 & 3.28e-05 & 5.71e-04 & 3.31e-04 & 12.13 & 0.02 & 12.22 & 0.02 & 12.15 & 0.14 \\
WISE J062610.23$-$704506.2 & 96.5426 & -70.7517 & 1.00 & 1.00 & 0.94 & 1.88e-03 & 1.68e-03 & 2.12e-03 & 2.47e-03 & 1.46e-03 & 1.51e-03 & 2.37e-03 & 3.32e-03 & 10.86 & 0.04 & 10.89 & 0.05 & 10.40 & 0.04 \\
WISE J062610.35$-$663916.6 & 96.5431 & -66.6546 & 1.00 & 1.00 & 0.93 & 1.79e-04 & 3.37e-04 & 4.00e-04 & 4.29e-04 & 4.30e-05 & 1.97e-04 & 3.30e-04 & 3.37e-04 & 11.42 & 0.02 & 11.41 & 0.02 & 11.32 & 0.07 \\
WISE J062611.10$-$683524.2 & 96.5463 & -68.5901 & 1.00 & 1.00 & 0.85 & 1.43e-03 & 8.75e-04 & 1.60e-03 & 3.82e-04 & 1.75e-03 & 3.90e-04 & 1.69e-03 & 4.20e-04 & 12.48 & 0.02 & 12.50 & 0.02 & 12.71 & 0.19 \\
WISE J062612.25$-$684759.8 & 96.5510 & -68.7999 & 1.00 & 1.00 & 0.95 & 2.99e-03 & 4.51e-03 & 2.69e-03 & 2.73e-03 & 3.60e-03 & 5.94e-03 & 3.75e-03 & 3.41e-03 & 10.22 & 0.04 & 10.31 & 0.05 & 9.72 & 0.03 \\
WISE J062614.28$-$701518.5 & 96.5595 & -70.2551 & 0.96 & 0.99 & 0.76 & -9.22e-04 & 4.15e-03 & -4.84e-03 & 3.54e-03 & -3.95e-03 & -3.59e-04 & -1.20e-02 & 2.59e-02 & 15.82 & 0.08 & 15.22 & 0.10 & nan & nan \\
WISE J062615.82$-$683134.0 & 96.5659 & -68.5261 & 1.00 & 1.00 & 0.90 & 9.50e-04 & 1.54e-04 & 9.22e-04 & 3.08e-04 & 2.33e-03 & 3.35e-04 & 2.15e-03 & 9.21e-04 & 12.42 & 0.02 & 12.53 & 0.03 & 12.27 & 0.13 \\
WISE J062616.48$-$655555.4 & 96.5687 & -65.9321 & 1.00 & 1.00 & 0.92 & 1.92e-03 & 3.96e-03 & 4.48e-03 & 3.19e-03 & 1.35e-03 & 2.12e-03 & 2.33e-03 & 1.69e-03 & 10.93 & 0.04 & 10.99 & 0.03 & 10.54 & 0.04 \\
WISE J062616.89$-$661206.5 & 96.5704 & -66.2018 & 1.00 & 1.00 & 0.85 & 1.27e-03 & 2.79e-03 & 5.33e-03 & 5.46e-03 & 2.20e-03 & 5.81e-03 & 9.71e-03 & 1.31e-02 & 15.18 & 0.06 & 14.52 & 0.08 & 11.61 & 0.09 \\
WISE J062618.11$-$641312.4 & 96.5755 & -64.2201 & 1.00 & 1.00 & 0.87 & 3.13e-04 & 2.06e-04 & 3.41e-04 & 2.58e-04 & 7.64e-04 & 9.50e-05 & 7.93e-04 & 4.08e-04 & 12.36 & 0.02 & 12.44 & 0.02 & 12.28 & 0.16 \\
WISE J062619.12$-$690810.5 & 96.5797 & -69.1362 & 1.00 & 1.00 & 0.83 & 1.34e-04 & -1.87e-05 & 6.57e-04 & 2.28e-04 & 2.18e-04 & 1.16e-03 & 4.38e-03 & 3.33e-03 & 12.80 & 0.02 & 12.95 & 0.04 & 12.93 & 0.28 \\
WISE J062619.24$-$633941.8 & 96.5802 & -63.6616 & 1.00 & 1.00 & 0.95 & 1.75e-03 & 8.60e-03 & 1.82e-02 & 2.81e-02 & 2.11e-03 & 4.64e-03 & 1.07e-02 & 1.55e-02 & 15.12 & 0.10 & 13.94 & 0.08 & 10.84 & 0.05 \\
WISE J062619.33$-$701110.5 & 96.5805 & -70.1862 & 1.00 & 1.00 & 0.92 & 3.39e-04 & 1.64e-04 & 5.87e-04 & 1.12e-04 & 1.20e-03 & 2.01e-04 & 1.41e-03 & 3.88e-04 & 12.98 & 0.02 & 12.99 & 0.03 & 12.72 & 0.25 \\
WISE J062619.60$-$641344.1 & 96.5817 & -64.2289 & 1.00 & 1.00 & 0.92 & 6.02e-03 & 2.25e-03 & 7.92e-03 & 2.54e-03 & 2.40e-03 & 1.34e-03 & 3.16e-03 & 1.12e-03 & 11.64 & 0.05 & 11.48 & 0.03 & 9.90 & 0.03 \\
WISE J062620.10$-$700715.0 & 96.5838 & -70.1208 & 1.00 & 1.00 & 0.88 & 4.03e-03 & 2.69e-03 & 2.94e-03 & 3.08e-03 & 3.24e-03 & 2.42e-03 & 2.23e-03 & 3.63e-03 & 11.02 & 0.04 & 11.08 & 0.04 & 10.57 & 0.05 \\
WISE J062620.73$-$704122.9 & 96.5864 & -70.6897 & 1.00 & 1.00 & 0.90 & 3.75e-04 & -6.99e-05 & 9.03e-04 & 9.93e-04 & -2.10e-04 & 7.09e-04 & 3.07e-03 & 5.56e-03 & 14.72 & 0.05 & 14.42 & 0.11 & 12.07 & 0.16 \\
WISE J062621.63$-$651713.1 & 96.5901 & -65.2870 & 1.00 & 1.00 & 0.97 & 4.38e-05 & 1.07e-04 & 1.83e-04 & 2.68e-04 & 2.40e-05 & 5.72e-05 & 1.07e-04 & 1.58e-04 & 10.23 & 0.02 & 10.22 & 0.01 & 10.02 & 0.03 \\
WISE J062622.00$-$644638.7 & 96.5917 & -64.7774 & 1.00 & 1.00 & 0.92 & 2.04e-02 & 3.45e-02 & 4.01e-02 & 4.05e-02 & 6.59e-02 & 1.13e-01 & 9.36e-02 & 1.11e-01 & 15.23 & 0.14 & 14.82 & 0.22 & 12.74 & 0.27 \\
WISE J062623.57$-$684624.1 & 96.5982 & -68.7734 & 1.00 & 1.00 & 0.84 & 4.35e-04 & 6.79e-04 & 6.14e-04 & 1.85e-04 & 6.65e-04 & 5.68e-04 & 9.48e-04 & 2.51e-04 & 11.29 & 0.02 & 11.41 & 0.02 & 11.15 & 0.06 \\
WISE J062627.82$-$641359.8 & 96.6159 & -64.2333 & 1.00 & 1.00 & 0.94 & 2.14e-03 & 6.66e-04 & 1.76e-03 & 1.65e-03 & 2.46e-03 & 6.65e-04 & 2.26e-03 & 1.98e-03 & 12.17 & 0.03 & 12.24 & 0.03 & 12.02 & 0.14 \\
WISE J062628.94$-$625552.7 & 96.6206 & -62.9313 & 1.00 & 1.00 & 0.82 & 7.95e-04 & 3.90e-03 & 8.61e-03 & 1.22e-02 & 2.92e-03 & 9.95e-03 & 1.58e-02 & 1.98e-02 & 15.33 & 0.08 & 14.57 & 0.10 & 12.86 & 0.31 \\
WISE J062629.13$-$684440.8 & 96.6214 & -68.7447 & 1.00 & 1.00 & 0.85 & 9.88e-05 & 1.25e-05 & 1.15e-04 & 4.25e-05 & 6.75e-04 & 1.16e-04 & 7.36e-04 & 2.21e-04 & 11.69 & 0.01 & 11.81 & 0.02 & 11.69 & 0.09 \\
WISE J062629.15$-$625941.6 & 96.6215 & -62.9949 & 1.00 & 1.00 & 0.88 & 5.49e-03 & 9.66e-04 & 5.38e-03 & 2.14e-03 & 3.55e-03 & 1.11e-03 & 3.42e-03 & 2.11e-03 & 9.87 & 0.04 & 9.92 & 0.04 & 9.19 & 0.02 \\
WISE J062629.18$-$664050.4 & 96.6216 & -66.6807 & 1.00 & 1.00 & 0.80 & 2.31e-05 & 2.91e-05 & 1.45e-05 & 1.27e-06 & 2.77e-04 & 1.66e-04 & 1.41e-04 & 1.48e-04 & 10.13 & 0.00 & 10.19 & 0.01 & 10.07 & 0.03 \\
WISE J062629.56$-$682438.1 & 96.6232 & -68.4106 & 1.00 & 1.00 & 0.97 & 4.65e-04 & 4.45e-04 & 8.09e-04 & 8.07e-04 & 9.22e-04 & 5.64e-04 & 1.23e-03 & 9.79e-04 & 11.89 & 0.02 & 11.90 & 0.03 & 11.69 & 0.09 \\
WISE J062630.05$-$690308.2 & 96.6252 & -69.0523 & 1.00 & 1.00 & 0.86 & 3.07e-03 & 5.15e-03 & 6.87e-03 & 8.78e-03 & 3.62e-03 & 1.33e-02 & 2.04e-02 & 2.12e-02 & 15.09 & 0.06 & 14.54 & 0.09 & 10.89 & 0.05 \\
WISE J062631.47$-$675630.0 & 96.6311 & -67.9417 & 1.00 & 1.00 & 0.91 & 5.69e-03 & 6.47e-03 & 5.21e-03 & 5.12e-03 & 3.73e-03 & 5.88e-03 & 5.14e-03 & 5.65e-03 & 10.96 & 0.05 & 10.99 & 0.05 & 10.67 & 0.04 \\
WISE J062633.72$-$634118.8 & 96.6405 & -63.6885 & 1.00 & 1.00 & 0.94 & 5.50e-04 & 3.88e-04 & 4.02e-04 & 5.35e-04 & 9.08e-04 & 4.79e-04 & 8.27e-04 & 6.85e-04 & 12.33 & 0.02 & 12.38 & 0.02 & 12.20 & 0.14 \\
WISE J062634.25$-$685018.1 & 96.6427 & -68.8384 & 1.00 & 1.00 & 0.76 & 4.04e-03 & 2.28e-03 & 4.99e-03 & 2.03e-03 & 2.62e-03 & 2.09e-03 & 3.16e-03 & 1.53e-03 & 9.91 & 0.04 & 9.88 & 0.04 & 9.10 & 0.02 \\
WISE J062634.45$-$664954.0 & 96.6435 & -66.8317 & 1.00 & 0.99 & 0.75 & 5.50e-04 & 2.01e-04 & 4.71e-04 & 6.07e-04 & 3.58e-04 & 1.11e-04 & 3.17e-04 & 2.81e-04 & 12.42 & 0.02 & 12.49 & 0.02 & 12.31 & 0.17 \\
WISE J062635.29$-$681933.5 & 96.6470 & -68.3260 & 1.00 & 0.97 & 0.78 & 1.31e-03 & 3.06e-04 & 1.81e-03 & 3.87e-04 & 5.61e-04 & 2.76e-04 & 2.70e-03 & 1.34e-03 & 14.05 & 0.03 & 14.13 & 0.03 & nan & nan \\
WISE J062636.71$-$624921.2 & 96.6529 & -62.8225 & 1.00 & 1.00 & 0.98 & 1.70e-03 & 4.00e-03 & 5.57e-03 & 8.13e-03 & 3.94e-03 & 8.02e-03 & 1.16e-02 & 1.85e-02 & 14.85 & 0.09 & 14.22 & 0.15 & 11.72 & 0.11 \\
WISE J062637.45$-$675141.6 & 96.6560 & -67.8616 & 1.00 & 1.00 & 0.97 & 2.97e-03 & 2.41e-03 & 2.22e-03 & 1.99e-03 & 2.94e-03 & 2.14e-03 & 2.15e-03 & 2.24e-03 & 12.16 & 0.03 & 12.22 & 0.03 & 12.11 & 0.12 \\
WISE J062638.85$-$641419.7 & 96.6619 & -64.2388 & 1.00 & 1.00 & 0.82 & -3.59e-05 & 1.50e-03 & 2.97e-03 & 4.53e-03 & 3.24e-03 & 5.22e-03 & 1.01e-02 & 1.51e-02 & 15.24 & 0.06 & 14.79 & 0.12 & 12.38 & 0.18 \\
WISE J062639.62$-$631749.6 & 96.6651 & -63.2971 & 1.00 & 1.00 & 0.84 & 3.97e-03 & 7.12e-03 & 6.26e-03 & 7.24e-03 & 4.94e-03 & 6.13e-03 & 7.07e-03 & 8.74e-03 & 15.06 & 0.06 & 14.43 & 0.07 & 11.91 & 0.12 \\
WISE J062640.49$-$623704.9 & 96.6687 & -62.6180 & 1.00 & 1.00 & 0.92 & 1.36e-04 & 2.10e-03 & 4.51e-03 & 7.51e-03 & 2.61e-03 & 2.81e-03 & 7.01e-03 & 1.01e-02 & 14.91 & 0.09 & 14.14 & 0.10 & 11.02 & 0.06 \\
WISE J062642.89$-$662105.5 & 96.6787 & -66.3515 & 1.00 & 1.00 & 0.83 & 3.22e-04 & 2.49e-04 & 4.16e-04 & 3.92e-04 & 1.47e-03 & 9.68e-04 & 1.10e-03 & 8.04e-04 & 12.81 & 0.02 & 12.82 & 0.02 & 13.07 & 0.34 \\
WISE J062643.47$-$692202.5 & 96.6811 & -69.3674 & 1.00 & 1.00 & 0.90 & 3.85e-04 & 1.02e-04 & 2.97e-04 & 2.00e-04 & 8.04e-04 & 7.75e-05 & 6.28e-04 & 2.80e-04 & 12.20 & 0.01 & 12.30 & 0.02 & 12.14 & 0.15 \\
WISE J062644.57$-$670230.2 & 96.6857 & -67.0417 & 1.00 & 1.00 & 0.93 & 1.09e-03 & 5.78e-03 & 9.11e-03 & 1.11e-02 & 1.58e-03 & 6.89e-03 & 1.11e-02 & 1.36e-02 & 15.37 & 0.07 & 14.35 & 0.08 & 11.57 & 0.09 \\
WISE J062647.02$-$690923.4 & 96.6959 & -69.1565 & 1.00 & 1.00 & 0.90 & 6.55e-05 & 2.12e-05 & 8.11e-05 & 6.86e-05 & 1.77e-04 & 2.12e-05 & 1.67e-04 & 1.03e-04 & 10.08 & 0.01 & 10.16 & 0.01 & 10.04 & 0.03 \\
WISE J062647.06$-$653354.3 & 96.6961 & -65.5651 & 1.00 & 1.00 & 0.91 & -2.03e-04 & 1.07e-03 & 2.22e-03 & 3.57e-03 & 4.24e-04 & 1.11e-03 & 2.94e-03 & 4.05e-03 & 14.97 & 0.06 & 13.95 & 0.06 & 11.48 & 0.09 \\
WISE J062647.60$-$680246.2 & 96.6983 & -68.0462 & 1.00 & 1.00 & 0.81 & 2.81e-03 & 7.82e-03 & 5.85e-03 & 3.82e-03 & 1.47e-03 & 3.85e-03 & 2.39e-03 & 1.51e-03 & 11.42 & 0.05 & 11.33 & 0.04 & 10.97 & 0.05 \\
WISE J062648.65$-$623152.1 & 96.7027 & -62.5311 & 1.00 & 1.00 & 0.91 & 1.40e-05 & 2.06e-05 & 1.26e-05 & 1.52e-05 & 2.11e-05 & 1.99e-05 & 2.74e-05 & 4.09e-05 & 9.46 & 0.00 & 9.56 & 0.01 & 9.45 & 0.03 \\
WISE J062648.90$-$703315.5 & 96.7037 & -70.5543 & 1.00 & 1.00 & 0.92 & 1.61e-04 & 2.45e-05 & 9.58e-05 & 1.32e-04 & 2.54e-04 & 7.29e-05 & 1.17e-04 & 3.75e-04 & 12.33 & 0.01 & 12.45 & 0.02 & 12.28 & 0.18 \\
WISE J062649.73$-$675411.5 & 96.7072 & -67.9032 & 1.00 & 1.00 & 0.80 & -2.43e-03 & -7.32e-03 & -8.69e-03 & -9.64e-03 & 1.56e-02 & -6.19e-03 & 8.23e-03 & -6.05e-03 & 16.01 & 0.12 & 15.20 & 0.13 & nan & nan \\
WISE J062650.05$-$655950.6 & 96.7085 & -65.9974 & 1.00 & 1.00 & 0.79 & 2.21e-04 & 3.06e-04 & 2.14e-04 & 3.21e-04 & 1.76e-04 & 2.47e-04 & 1.23e-04 & 2.05e-04 & 10.15 & 0.01 & 10.17 & 0.01 & 9.96 & 0.03 \\
WISE J062651.00$-$674023.5 & 96.7125 & -67.6732 & 1.00 & 1.00 & 0.92 & 6.18e-02 & 2.52e-02 & 9.64e-02 & 5.11e-02 & 5.00e-02 & 3.00e-02 & 1.03e-01 & 7.45e-02 & 9.90 & 0.17 & 9.54 & 0.19 & 8.86 & 0.02 \\
WISE J062651.07$-$633206.0 & 96.7128 & -63.5350 & 1.00 & 1.00 & 0.78 & 1.65e-03 & 1.09e-03 & 2.47e-03 & 1.16e-03 & 1.09e-03 & 8.49e-04 & 1.18e-03 & 1.04e-03 & 14.67 & 0.04 & 13.71 & 0.04 & 10.76 & 0.05 \\
WISE J062651.16$-$644931.4 & 96.7132 & -64.8254 & 0.96 & 1.00 & 0.75 & 6.45e-05 & -4.62e-06 & 4.63e-04 & 1.75e-04 & 5.60e-04 & 1.00e-03 & 1.58e-03 & 1.27e-03 & 14.29 & 0.02 & 14.10 & 0.04 & 12.71 & 0.26 \\
WISE J062651.49$-$642604.9 & 96.7145 & -64.4347 & 1.00 & 1.00 & 0.73 & 8.07e-04 & 6.30e-04 & 1.25e-03 & 7.17e-04 & 2.01e-04 & 1.48e-03 & 2.22e-03 & 2.01e-03 & 14.24 & 0.03 & 14.19 & 0.04 & nan & nan \\
WISE J062651.60$-$650028.6 & 96.7150 & -65.0080 & 1.00 & 1.00 & 0.97 & 1.65e-03 & 5.50e-04 & 1.28e-03 & 1.30e-03 & 1.67e-03 & 4.50e-04 & 1.38e-03 & 1.19e-03 & 11.65 & 0.02 & 11.77 & 0.02 & 11.66 & 0.11 \\
WISE J062653.61$-$663354.6 & 96.7234 & -66.5652 & 1.00 & 1.00 & 0.88 & 7.60e-04 & 3.63e-04 & 5.13e-04 & 2.19e-04 & 2.02e-03 & 7.20e-04 & 1.48e-03 & 3.86e-04 & 12.40 & 0.02 & 12.48 & 0.03 & 12.53 & 0.22 \\
WISE J062653.98$-$681523.8 & 96.7249 & -68.2566 & 1.00 & 1.00 & 0.95 & 1.41e-02 & 2.33e-02 & 1.21e-02 & 7.25e-03 & 1.18e-02 & 1.63e-02 & 1.06e-02 & 5.20e-03 & 11.12 & 0.10 & 11.18 & 0.09 & 10.20 & 0.03 \\
WISE J062655.59$-$635742.5 & 96.7316 & -63.9618 & 1.00 & 1.00 & 0.98 & 4.29e-03 & 8.55e-03 & 9.89e-03 & 9.16e-03 & 3.49e-03 & 7.46e-03 & 8.64e-03 & 7.93e-03 & 13.37 & 0.07 & 13.39 & 0.07 & 13.03 & 0.30 \\
WISE J062655.74$-$681611.1 & 96.7322 & -68.2698 & 1.00 & 1.00 & 0.85 & 1.54e-03 & 9.43e-04 & 1.24e-03 & 9.60e-04 & 1.14e-03 & 5.97e-04 & 1.27e-03 & 8.98e-04 & 11.69 & 0.03 & 11.71 & 0.03 & 11.40 & 0.07 \\
WISE J062655.95$-$683444.1 & 96.7331 & -68.5789 & 1.00 & 1.00 & 0.85 & 5.62e-04 & 4.76e-04 & 3.26e-04 & 6.90e-04 & 1.43e-03 & 4.87e-04 & 1.44e-03 & 8.17e-04 & 12.03 & 0.02 & 12.12 & 0.03 & 11.74 & 0.09 \\
WISE J062656.08$-$673411.9 & 96.7337 & -67.5700 & 1.00 & 1.00 & 0.82 & 1.69e-03 & 5.46e-03 & 5.08e-03 & 3.88e-03 & 1.42e-03 & 5.69e-03 & 7.74e-03 & 5.27e-03 & 15.59 & 0.07 & 14.81 & 0.08 & 12.73 & 0.24 \\
WISE J062656.31$-$703524.4 & 96.7346 & -70.5901 & 1.00 & 1.00 & 0.95 & 1.08e-02 & 1.42e-02 & 9.54e-03 & 3.64e-03 & 8.19e-03 & 9.04e-03 & 8.71e-03 & 3.86e-03 & 11.23 & 0.07 & 11.29 & 0.06 & 10.59 & 0.05 \\
WISE J062656.43$-$634326.9 & 96.7351 & -63.7241 & 1.00 & 1.00 & 0.78 & -4.54e-04 & -2.31e-03 & -1.39e-04 & -1.17e-04 & 1.35e-03 & 3.08e-03 & 2.88e-03 & 4.88e-03 & 15.71 & 0.09 & 14.67 & 0.09 & 11.80 & 0.10 \\
WISE J062657.10$-$651138.4 & 96.7379 & -65.1940 & 1.00 & 1.00 & 0.90 & 4.18e-04 & 2.38e-04 & 2.19e-04 & 2.00e-04 & 3.94e-04 & 1.88e-04 & 2.03e-04 & 7.85e-05 & 12.07 & 0.01 & 12.19 & 0.02 & 11.90 & 0.11 \\
WISE J062700.30$-$663058.4 & 96.7512 & -66.5162 & 1.00 & 1.00 & 0.97 & 3.03e-03 & 2.25e-03 & 2.59e-03 & 2.57e-04 & 2.76e-03 & 2.25e-03 & 2.36e-03 & 1.68e-04 & 11.35 & 0.03 & 11.46 & 0.03 & 11.14 & 0.06 \\
WISE J062700.94$-$670504.2 & 96.7539 & -67.0845 & 1.00 & 1.00 & 0.78 & 2.73e-04 & 1.77e-04 & 1.94e-04 & 2.42e-04 & 1.48e-04 & 1.47e-04 & 2.24e-04 & 2.53e-04 & 9.22 & 0.01 & 9.30 & 0.01 & 9.12 & 0.02 \\
WISE J062701.21$-$670124.8 & 96.7551 & -67.0236 & 1.00 & 1.00 & 0.83 & 6.09e-04 & -5.00e-06 & 2.96e-04 & 2.02e-04 & 3.93e-03 & 1.98e-03 & 2.66e-03 & 2.80e-03 & 14.12 & 0.02 & 14.21 & 0.05 & nan & nan \\
WISE J062702.16$-$625659.8 & 96.7590 & -62.9499 & 1.00 & 1.00 & 0.83 & 3.29e-03 & 3.95e-03 & 5.71e-03 & 4.43e-03 & 1.24e-03 & 4.28e-03 & 3.72e-03 & 2.82e-03 & 15.13 & 0.06 & 14.13 & 0.05 & 11.48 & 0.09 \\
WISE J062703.46$-$662325.2 & 96.7644 & -66.3903 & 1.00 & 1.00 & 0.96 & 5.74e-03 & 4.45e-03 & 4.10e-03 & 3.09e-03 & 3.86e-03 & 2.91e-03 & 2.71e-03 & 2.64e-03 & 11.46 & 0.05 & 11.49 & 0.04 & 11.03 & 0.06 \\
WISE J062703.88$-$690939.9 & 96.7662 & -69.1611 & 1.00 & 1.00 & 0.90 & 4.75e-04 & 1.37e-04 & 5.05e-04 & 4.30e-04 & 1.15e-03 & 2.54e-04 & 1.13e-03 & 6.01e-04 & 12.34 & 0.02 & 12.43 & 0.02 & 12.41 & 0.16 \\
WISE J062705.16$-$664314.3 & 96.7715 & -66.7206 & 1.00 & 1.00 & 0.92 & 9.86e-03 & 5.84e-03 & 4.63e-03 & 1.01e-02 & 7.15e-03 & 4.88e-03 & 3.97e-03 & 7.49e-03 & 12.59 & 0.06 & 12.64 & 0.05 & 12.51 & 0.18 \\
WISE J062706.99$-$645940.8 & 96.7791 & -64.9947 & 0.99 & 1.00 & 0.78 & -2.00e-03 & -3.70e-05 & -1.72e-03 & -1.21e-03 & -3.77e-03 & -1.70e-03 & -1.94e-03 & -8.84e-04 & 15.61 & 0.06 & 14.98 & 0.07 & 11.10 & 0.07 \\
WISE J062707.77$-$685306.9 & 96.7824 & -68.8853 & 1.00 & 1.00 & 0.94 & 8.23e-03 & 7.00e-03 & 4.91e-03 & 1.23e-02 & 5.63e-03 & 4.22e-03 & 2.51e-03 & 8.09e-03 & 10.38 & 0.06 & 10.36 & 0.05 & 9.63 & 0.03 \\
WISE J062707.97$-$633322.5 & 96.7832 & -63.5563 & 1.00 & 1.00 & 0.94 & 1.17e-04 & 3.01e-04 & 4.18e-04 & 5.50e-04 & 5.23e-05 & 1.29e-04 & 2.47e-04 & 3.38e-04 & 11.22 & 0.02 & 11.22 & 0.01 & 11.13 & 0.06 \\
WISE J062708.63$-$702420.0 & 96.7860 & -70.4056 & 1.00 & 1.00 & 0.75 & 2.20e-03 & 6.35e-03 & 8.50e-03 & 1.06e-02 & 1.05e-03 & 4.98e-03 & 7.17e-03 & 6.08e-03 & 15.59 & 0.09 & 14.88 & 0.08 & 11.69 & 0.11 \\
WISE J062710.60$-$672622.5 & 96.7942 & -67.4396 & 1.00 & 1.00 & 0.75 & 1.56e-03 & 2.50e-03 & 2.34e-03 & 1.93e-03 & 9.86e-04 & 1.41e-03 & 1.94e-03 & 2.61e-03 & 15.16 & 0.05 & 14.34 & 0.05 & 11.05 & 0.05 \\
WISE J062710.92$-$665335.1 & 96.7955 & -66.8931 & 1.00 & 1.00 & 0.92 & 6.50e-05 & 2.70e-05 & 3.55e-05 & 2.03e-05 & 5.30e-04 & 3.63e-04 & 2.63e-04 & 2.56e-04 & 11.25 & 0.01 & 11.29 & 0.02 & 11.21 & 0.07 \\
WISE J062712.12$-$693757.2 & 96.8005 & -69.6325 & 1.00 & 1.00 & 0.95 & 3.98e-03 & 1.37e-03 & 4.16e-03 & 4.05e-03 & 1.91e-03 & 3.80e-04 & 3.19e-03 & 2.30e-03 & 14.88 & 0.09 & 13.31 & 0.08 & 9.97 & 0.03 \\
WISE J062712.38$-$685612.1 & 96.8016 & -68.9367 & 1.00 & 1.00 & 0.89 & 1.39e-04 & 2.45e-05 & 1.44e-04 & 5.84e-05 & 4.71e-04 & 8.51e-05 & 5.42e-04 & 1.78e-04 & 12.07 & 0.01 & 12.15 & 0.02 & 12.28 & 0.13 \\
WISE J062712.50$-$673726.0 & 96.8021 & -67.6239 & 1.00 & 1.00 & 0.96 & 5.26e-03 & 4.27e-03 & 3.06e-03 & 5.74e-03 & 3.19e-03 & 2.40e-03 & 1.76e-03 & 3.12e-03 & 10.16 & 0.04 & 10.23 & 0.03 & 9.68 & 0.03 \\
WISE J062713.08$-$663331.4 & 96.8045 & -66.5587 & 1.00 & 1.00 & 0.98 & 3.05e-03 & 8.55e-03 & 1.28e-02 & 1.18e-02 & 6.53e-03 & 2.00e-02 & 2.93e-02 & 2.78e-02 & 10.71 & 0.06 & 10.79 & 0.09 & 10.15 & 0.04 \\
WISE J062713.47$-$661725.2 & 96.8061 & -66.2903 & 1.00 & 0.99 & 0.90 & 2.55e-04 & 3.11e-04 & 2.49e-04 & 4.24e-04 & 2.10e-04 & 3.56e-04 & 2.89e-04 & 4.30e-04 & 12.34 & 0.01 & 12.40 & 0.02 & 12.18 & 0.15 \\
WISE J062714.05$-$654849.4 & 96.8085 & -65.8137 & 1.00 & 1.00 & 0.94 & -3.08e-03 & 7.12e-04 & 2.94e-03 & 1.25e-02 & -1.29e-03 & 2.03e-03 & 7.84e-03 & 1.21e-02 & 15.93 & 0.17 & 14.95 & 0.16 & 12.26 & 0.15 \\
WISE J062715.85$-$632745.4 & 96.8160 & -63.4626 & 1.00 & 1.00 & 0.95 & 1.46e-03 & 1.05e-03 & 1.29e-03 & 1.41e-03 & 2.04e-03 & 1.34e-03 & 1.46e-03 & 1.77e-03 & 12.05 & 0.03 & 12.11 & 0.03 & 11.71 & 0.10 \\
WISE J062715.95$-$691142.7 & 96.8164 & -69.1952 & 1.00 & 1.00 & 0.83 & 8.17e-03 & 1.11e-02 & 5.48e-03 & 7.40e-03 & 3.05e-03 & 4.74e-03 & 3.42e-03 & 4.28e-03 & 10.75 & 0.06 & 10.72 & 0.05 & 10.21 & 0.04 \\
WISE J062716.02$-$645243.8 & 96.8167 & -64.8788 & 1.00 & 1.00 & 0.91 & 5.12e-04 & 7.22e-04 & 4.61e-04 & 4.17e-04 & 1.52e-03 & 1.42e-03 & 1.04e-03 & 5.00e-04 & 12.74 & 0.02 & 12.83 & 0.03 & 12.46 & 0.20 \\
WISE J062716.06$-$625035.4 & 96.8169 & -62.8432 & 1.00 & 1.00 & 0.95 & 3.03e-03 & 9.37e-03 & 1.53e-02 & 1.98e-02 & 2.58e-03 & 8.37e-03 & 1.47e-02 & 1.99e-02 & 14.09 & 0.08 & 13.37 & 0.08 & 10.73 & 0.05 \\
WISE J062716.20$-$680954.9 & 96.8175 & -68.1653 & 1.00 & 1.00 & 0.94 & 1.92e-04 & 3.34e-04 & 3.89e-04 & 4.84e-04 & 2.09e-04 & 1.95e-04 & 3.29e-04 & 3.84e-04 & 11.31 & 0.02 & 11.31 & 0.02 & 11.21 & 0.06 \\
WISE J062716.35$-$665255.4 & 96.8181 & -66.8820 & 1.00 & 1.00 & 0.82 & 4.42e-04 & 4.19e-04 & 2.80e-04 & 3.52e-04 & 1.52e-03 & 9.10e-04 & 1.71e-03 & 1.38e-03 & 13.23 & 0.02 & 13.30 & 0.04 & nan & nan \\
WISE J062716.64$-$683907.0 & 96.8193 & -68.6519 & 1.00 & 1.00 & 0.95 & 1.07e-03 & 3.58e-03 & 8.55e-03 & 1.36e-02 & 9.96e-04 & 2.33e-03 & 6.05e-03 & 8.74e-03 & 15.14 & 0.14 & 14.02 & 0.11 & 11.02 & 0.05 \\
WISE J062717.55$-$662429.8 & 96.8231 & -66.4083 & 1.00 & 1.00 & 0.94 & -2.39e-04 & -2.31e-04 & 2.01e-05 & 2.19e-04 & 1.06e-04 & 4.18e-05 & 4.73e-04 & 6.06e-04 & 13.90 & 0.03 & 12.65 & 0.03 & 9.85 & 0.03 \\
WISE J062721.39$-$644020.3 & 96.8391 & -64.6723 & 1.00 & 1.00 & 0.97 & 9.83e-03 & 1.51e-02 & 1.30e-02 & 1.40e-02 & 1.07e-02 & 1.86e-02 & 1.83e-02 & 1.92e-02 & 14.04 & 0.09 & 13.55 & 0.10 & 10.70 & 0.05 \\
WISE J062722.65$-$671226.3 & 96.8444 & -67.2073 & 1.00 & 1.00 & 0.93 & 1.12e-03 & 3.22e-03 & 6.89e-03 & 1.15e-02 & 6.46e-04 & 2.79e-03 & 6.05e-03 & 8.45e-03 & 14.89 & 0.09 & 13.88 & 0.08 & 11.18 & 0.06 \\
WISE J062725.65$-$673440.1 & 96.8569 & -67.5778 & 1.00 & 1.00 & 0.84 & 2.22e-04 & 2.90e-04 & 1.70e-04 & 9.06e-05 & 2.13e-04 & 2.49e-04 & 1.67e-04 & 1.25e-05 & 11.43 & 0.01 & 11.55 & 0.01 & 11.34 & 0.07 \\
WISE J062726.02$-$703013.6 & 96.8584 & -70.5038 & 1.00 & 1.00 & 0.93 & 1.42e-03 & 1.31e-03 & 9.61e-04 & 9.82e-04 & 3.26e-03 & 3.24e-03 & 2.41e-03 & 2.16e-03 & 10.95 & 0.02 & 11.08 & 0.04 & 10.56 & 0.05 \\
WISE J062726.35$-$651029.1 & 96.8598 & -65.1747 & 1.00 & 1.00 & 0.80 & 1.21e-03 & 3.22e-03 & 4.05e-03 & 3.46e-03 & 3.25e-03 & 1.41e-03 & 6.70e-03 & 4.43e-03 & 15.01 & 0.05 & 14.26 & 0.07 & 11.05 & 0.07 \\
WISE J062727.13$-$681833.0 & 96.8631 & -68.3092 & 1.00 & 1.00 & 0.82 & 3.21e-04 & 4.90e-05 & 5.38e-04 & 3.40e-04 & 1.31e-04 & 4.32e-05 & 5.50e-04 & 3.91e-04 & 14.16 & 0.02 & 12.67 & 0.02 & 9.20 & 0.02 \\
WISE J062728.18$-$625127.7 & 96.8674 & -62.8577 & 1.00 & 1.00 & 0.87 & 3.26e-04 & 3.15e-04 & 5.89e-04 & 3.18e-04 & 4.08e-04 & 3.08e-04 & 4.29e-04 & 7.40e-04 & 13.02 & 0.02 & 13.08 & 0.03 & 11.86 & 0.13 \\
WISE J062728.18$-$625127.7 & 96.8674 & -62.8577 & 1.00 & 1.00 & 0.87 & 3.26e-04 & 3.15e-04 & 5.89e-04 & 3.18e-04 & 4.08e-04 & 3.08e-04 & 4.29e-04 & 7.40e-04 & 13.02 & 0.02 & 13.08 & 0.03 & 11.86 & 0.13 \\
WISE J062730.12$-$671522.4 & 96.8755 & -67.2562 & 0.99 & 1.00 & 0.75 & 2.35e-04 & 1.33e-05 & 6.16e-05 & 2.04e-04 & 9.54e-04 & 4.60e-04 & 7.00e-04 & 5.13e-04 & 12.45 & 0.01 & 12.57 & 0.02 & 12.41 & 0.16 \\
WISE J062730.73$-$673833.8 & 96.8781 & -67.6427 & 1.00 & 1.00 & 0.95 & 2.59e-03 & 3.56e-03 & 3.19e-03 & 2.65e-03 & 2.14e-03 & 2.38e-03 & 2.73e-03 & 2.24e-03 & 11.90 & 0.03 & 11.92 & 0.03 & 11.63 & 0.09 \\
WISE J062733.17$-$691557.3 & 96.8882 & -69.2659 & 1.00 & 1.00 & 0.93 & 2.25e-03 & 7.83e-04 & 2.28e-03 & 6.64e-04 & 3.21e-03 & 1.82e-03 & 3.97e-03 & 7.54e-04 & 13.28 & 0.03 & 13.38 & 0.04 & nan & nan \\
WISE J062733.18$-$653712.0 & 96.8882 & -65.6200 & 1.00 & 1.00 & 0.95 & 2.53e-03 & 4.10e-03 & 4.15e-03 & 2.74e-03 & 1.67e-03 & 2.67e-03 & 2.77e-03 & 1.74e-03 & 11.49 & 0.04 & 11.48 & 0.03 & 11.10 & 0.06 \\
WISE J062733.23$-$624720.3 & 96.8884 & -62.7890 & 1.00 & 1.00 & 0.96 & 2.65e-04 & 2.14e-04 & 3.82e-04 & 4.66e-04 & 4.84e-04 & 4.40e-04 & 5.40e-04 & 1.02e-03 & 13.05 & 0.03 & 13.09 & 0.04 & nan & nan \\
WISE J062737.95$-$693121.6 & 96.9081 & -69.5227 & 1.00 & 1.00 & 0.95 & 4.21e-03 & 6.79e-04 & 4.21e-03 & 1.58e-03 & 4.62e-03 & 7.08e-04 & 5.38e-03 & 1.95e-03 & 12.28 & 0.04 & 12.35 & 0.04 & 12.37 & 0.16 \\
WISE J062738.56$-$675434.6 & 96.9107 & -67.9096 & 1.00 & 1.00 & 0.91 & 8.67e-04 & 2.54e-04 & 7.53e-04 & 3.39e-04 & 1.06e-03 & 2.36e-04 & 6.71e-04 & 2.56e-04 & 12.34 & 0.02 & 12.41 & 0.02 & 12.08 & 0.12 \\
WISE J062739.31$-$655937.2 & 96.9138 & -65.9937 & 1.00 & 1.00 & 0.91 & 2.48e-03 & 2.20e-03 & 1.94e-03 & 2.30e-03 & 2.10e-03 & 1.61e-03 & 1.51e-03 & 1.67e-03 & 10.02 & 0.03 & 10.06 & 0.03 & 9.39 & 0.02 \\
WISE J062739.86$-$681153.0 & 96.9161 & -68.1981 & 1.00 & 1.00 & 0.97 & 4.59e-03 & 4.80e-03 & 1.47e-03 & 2.99e-03 & 4.64e-03 & 4.51e-03 & 1.60e-03 & 3.76e-03 & 11.62 & 0.04 & 11.71 & 0.04 & 11.37 & 0.07 \\
WISE J062740.00$-$702322.7 & 96.9167 & -70.3896 & 1.00 & 1.00 & 0.95 & 2.56e-03 & 5.46e-03 & 8.94e-03 & 1.36e-02 & 1.45e-03 & 3.40e-03 & 6.01e-03 & 8.34e-03 & 10.03 & 0.06 & 10.07 & 0.05 & 9.40 & 0.03 \\
WISE J062740.27$-$673918.8 & 96.9178 & -67.6552 & 1.00 & 1.00 & 0.91 & 8.13e-04 & 9.37e-04 & 3.26e-04 & 8.20e-04 & 8.92e-04 & 9.89e-04 & 2.76e-04 & 9.97e-04 & 11.54 & 0.02 & 11.66 & 0.02 & 11.40 & 0.08 \\
WISE J062741.28$-$690838.6 & 96.9220 & -69.1441 & 1.00 & 1.00 & 0.87 & 1.20e-03 & 2.48e-03 & 3.64e-03 & 3.89e-03 & 1.90e-03 & 3.86e-03 & 6.24e-03 & 5.99e-03 & 10.37 & 0.04 & 10.41 & 0.05 & 9.94 & 0.03 \\
WISE J062741.88$-$680919.6 & 96.9245 & -68.1554 & 1.00 & 1.00 & 0.97 & 2.82e-02 & 4.70e-02 & 2.62e-02 & 1.42e-02 & 1.41e-02 & 2.14e-02 & 1.32e-02 & 6.38e-03 & 11.02 & 0.12 & 11.03 & 0.08 & 10.51 & 0.04 \\
WISE J062742.09$-$694447.7 & 96.9254 & -69.7466 & 1.00 & 1.00 & 0.92 & 3.72e-03 & 5.65e-03 & 6.66e-03 & 3.55e-03 & 3.15e-03 & 5.76e-03 & 5.70e-03 & 3.26e-03 & 10.44 & 0.05 & 10.49 & 0.05 & 9.81 & 0.03 \\
WISE J062744.03$-$663925.2 & 96.9334 & -66.6570 & 1.00 & 1.00 & 0.97 & 1.26e-03 & 2.07e-03 & 1.13e-03 & 1.12e-03 & 1.10e-03 & 1.61e-03 & 8.81e-04 & 9.51e-04 & 11.70 & 0.03 & 11.75 & 0.03 & 11.59 & 0.09 \\
WISE J062744.81$-$685950.3 & 96.9367 & -68.9973 & 1.00 & 1.00 & 0.91 & 4.82e-03 & 3.48e-03 & 3.05e-03 & 3.06e-03 & 4.47e-03 & 3.27e-03 & 2.42e-03 & 3.68e-03 & 11.47 & 0.04 & 11.58 & 0.04 & 11.26 & 0.07 \\
WISE J062745.79$-$694222.4 & 96.9408 & -69.7062 & 1.00 & 1.00 & 0.91 & 3.92e-04 & 2.49e-04 & 2.08e-04 & 2.15e-04 & 7.06e-04 & 2.86e-04 & 3.92e-04 & 2.17e-04 & 12.05 & 0.01 & 12.17 & 0.02 & 12.07 & 0.12 \\
WISE J062746.01$-$653336.7 & 96.9417 & -65.5602 & 1.00 & 1.00 & 0.85 & 2.22e-02 & 3.69e-02 & 5.86e-02 & 8.97e-02 & 8.03e-03 & 1.23e-02 & 2.14e-02 & 3.23e-02 & 11.13 & 0.19 & 10.95 & 0.12 & 10.46 & 0.04 \\
WISE J062746.37$-$654224.3 & 96.9432 & -65.7068 & 1.00 & 0.97 & 0.71 & 1.04e-05 & 1.90e-05 & 1.09e-05 & 2.43e-06 & 1.10e-06 & 1.55e-05 & 2.28e-05 & 3.32e-06 & 9.69 & 0.00 & 9.72 & 0.00 & 9.58 & 0.03 \\
WISE J062746.60$-$633656.6 & 96.9442 & -63.6157 & 1.00 & 1.00 & 0.83 & 4.50e-04 & 3.39e-03 & 6.48e-03 & 9.40e-03 & 1.11e-03 & 1.50e-03 & 3.81e-03 & 6.02e-03 & 15.07 & 0.07 & 14.08 & 0.06 & 11.37 & 0.07 \\
WISE J062747.67$-$625711.8 & 96.9486 & -62.9533 & 1.00 & 1.00 & 0.80 & 1.41e-03 & 5.41e-03 & 9.83e-03 & 1.30e-02 & 1.32e-03 & 2.86e-03 & 4.98e-03 & 7.55e-03 & 15.28 & 0.07 & 14.23 & 0.07 & 11.38 & 0.09 \\
WISE J062748.05$-$635922.3 & 96.9502 & -63.9895 & 1.00 & 1.00 & 0.87 & 1.29e-03 & 6.86e-04 & 3.13e-03 & 3.75e-03 & 9.00e-04 & 5.04e-04 & 1.66e-03 & 2.15e-03 & 15.23 & 0.07 & 14.46 & 0.06 & 11.31 & 0.07 \\
WISE J062750.19$-$682824.8 & 96.9591 & -68.4735 & 1.00 & 1.00 & 0.84 & 6.71e-04 & 5.88e-04 & 4.93e-04 & 5.19e-04 & 1.18e-03 & 1.08e-03 & 8.11e-04 & 6.28e-04 & 11.04 & 0.02 & 11.17 & 0.02 & 10.88 & 0.05 \\
WISE J062750.39$-$681339.1 & 96.9599 & -68.2275 & 0.99 & 1.00 & 0.78 & 6.12e-04 & 2.13e-05 & 6.28e-04 & 3.53e-04 & 2.37e-03 & 1.82e-03 & 1.95e-03 & 2.15e-03 & 14.13 & 0.02 & 14.06 & 0.04 & nan & nan \\
WISE J062750.49$-$675218.7 & 96.9604 & -67.8718 & 1.00 & 1.00 & 0.76 & 1.61e-03 & 9.82e-03 & 1.32e-02 & 1.35e-02 & 3.63e-03 & 3.94e-03 & 9.60e-03 & 9.57e-03 & 15.70 & 0.11 & 14.96 & 0.10 & 12.52 & 0.18 \\
WISE J062751.70$-$681953.3 & 96.9654 & -68.3315 & 1.00 & 1.00 & 0.87 & 2.79e-03 & 1.61e-03 & 1.28e-03 & 2.49e-03 & 2.14e-03 & 1.65e-03 & 1.06e-03 & 2.46e-03 & 11.20 & 0.03 & 11.25 & 0.03 & 10.55 & 0.04 \\
WISE J062755.26$-$655809.9 & 96.9803 & -65.9694 & 1.00 & 1.00 & 0.91 & 6.99e-04 & 5.02e-04 & 3.15e-04 & 8.01e-04 & 7.52e-04 & 4.72e-04 & 2.09e-04 & 7.30e-04 & 11.53 & 0.02 & 11.65 & 0.02 & 11.32 & 0.07 \\
WISE J062755.39$-$693912.6 & 96.9808 & -69.6535 & 1.00 & 1.00 & 0.95 & 8.43e-03 & 1.57e-02 & 2.70e-02 & 3.77e-02 & 9.26e-03 & 2.21e-02 & 3.73e-02 & 5.22e-02 & 14.51 & 0.13 & 13.92 & 0.15 & 11.29 & 0.07 \\
WISE J062756.59$-$672752.5 & 96.9858 & -67.4646 & 1.00 & 1.00 & 0.71 & -5.72e-04 & 3.90e-04 & 4.30e-03 & 5.86e-03 & 1.08e-02 & 8.43e-03 & 1.41e-02 & 9.87e-03 & 15.63 & 0.09 & 14.94 & 0.11 & 12.12 & 0.12 \\
WISE J062759.65$-$682156.9 & 96.9985 & -68.3658 & 1.00 & 1.00 & 0.90 & 7.33e-02 & 1.20e-01 & 9.21e-02 & 2.60e-02 & 2.82e-02 & 4.87e-02 & 3.93e-02 & 6.93e-03 & 10.83 & 0.19 & 10.78 & 0.12 & 10.41 & 0.04 \\
WISE J062800.00$-$683046.5 & 97.0000 & -68.5129 & 1.00 & 1.00 & 0.87 & 2.07e-04 & 1.43e-04 & 1.00e-04 & 1.95e-04 & 6.96e-04 & 1.76e-04 & 4.43e-04 & 2.60e-04 & 11.68 & 0.01 & 11.82 & 0.02 & 11.62 & 0.08 \\
WISE J062800.61$-$631028.8 & 97.0025 & -63.1747 & 1.00 & 1.00 & 0.85 & 3.63e-02 & 1.11e-02 & 3.12e-02 & 3.86e-02 & 4.19e-02 & 3.12e-02 & 2.94e-02 & 7.82e-02 & 15.70 & 0.11 & 15.17 & 0.15 & nan & nan \\
WISE J062801.30$-$681719.2 & 97.0054 & -68.2887 & 1.00 & 1.00 & 0.88 & 2.20e-03 & 2.85e-03 & 3.24e-03 & 3.24e-03 & 9.59e-04 & 1.69e-03 & 2.25e-03 & 2.24e-03 & 11.36 & 0.03 & 11.35 & 0.03 & 11.10 & 0.06 \\
WISE J062802.24$-$692626.0 & 97.0093 & -69.4406 & 1.00 & 1.00 & 0.92 & 5.32e-03 & 5.12e-03 & 7.13e-03 & 4.97e-03 & 3.06e-03 & 2.98e-03 & 4.20e-03 & 3.86e-03 & 11.21 & 0.05 & 11.23 & 0.05 & 10.90 & 0.05 \\
WISE J062802.30$-$641515.2 & 97.0096 & -64.2542 & 1.00 & 1.00 & 0.96 & 2.99e-03 & 7.03e-03 & 1.20e-02 & 1.53e-02 & 3.73e-03 & 7.71e-03 & 1.50e-02 & 1.95e-02 & 14.54 & 0.09 & 13.82 & 0.11 & 10.83 & 0.05 \\
WISE J062802.51$-$680349.4 & 97.0105 & -68.0637 & 1.00 & 1.00 & 0.96 & 2.90e-03 & 2.59e-03 & 2.08e-03 & 2.05e-03 & 3.16e-03 & 3.58e-03 & 3.17e-03 & 2.13e-03 & 11.21 & 0.03 & 11.34 & 0.03 & 10.85 & 0.05 \\
WISE J062803.88$-$632113.3 & 97.0162 & -63.3537 & 1.00 & 1.00 & 0.88 & 7.13e-03 & 2.64e-02 & 3.10e-02 & 3.34e-02 & 5.12e-03 & 1.65e-02 & 2.77e-02 & 2.89e-02 & 15.71 & 0.14 & 14.78 & 0.12 & 11.73 & 0.12 \\
WISE J062804.72$-$691530.0 & 97.0197 & -69.2583 & 1.00 & 1.00 & 0.87 & 4.90e-04 & 6.01e-04 & 3.42e-04 & 3.18e-04 & 5.80e-04 & 4.83e-04 & 3.93e-04 & 1.46e-04 & 11.50 & 0.02 & 11.64 & 0.02 & 11.25 & 0.06 \\
WISE J062805.00$-$675347.3 & 97.0208 & -67.8965 & 1.00 & 1.00 & 0.91 & 1.32e-03 & 2.33e-03 & 3.54e-03 & 4.29e-03 & 9.45e-04 & 1.48e-03 & 2.16e-03 & 2.84e-03 & 9.91 & 0.04 & 9.90 & 0.03 & 9.20 & 0.02 \\
WISE J062805.26$-$660007.4 & 97.0219 & -66.0021 & 1.00 & 1.00 & 0.87 & 3.07e-03 & 4.05e-03 & 3.28e-03 & 3.29e-03 & 1.46e-02 & 1.75e-02 & 8.74e-03 & 1.00e-02 & 14.38 & 0.05 & 14.11 & 0.08 & 10.88 & 0.05 \\
WISE J062805.73$-$692652.5 & 97.0239 & -69.4479 & 1.00 & 1.00 & 0.88 & 5.98e-04 & 1.96e-04 & 7.90e-04 & 3.55e-04 & 1.55e-03 & 2.98e-04 & 1.42e-03 & 5.52e-04 & 13.65 & 0.02 & 13.72 & 0.03 & nan & nan \\
WISE J062807.41$-$670858.3 & 97.0309 & -67.1495 & 1.00 & 1.00 & 0.89 & 5.76e-04 & 5.26e-04 & 1.94e-04 & 5.35e-04 & 5.12e-04 & 6.79e-04 & 9.08e-05 & 5.53e-04 & 11.99 & 0.02 & 12.10 & 0.02 & 12.13 & 0.13 \\
WISE J062808.53$-$640846.7 & 97.0355 & -64.1463 & 1.00 & 1.00 & 0.92 & 3.52e-03 & 5.13e-03 & 3.86e-03 & 4.91e-03 & 1.78e-03 & 3.12e-03 & 3.76e-03 & 5.39e-03 & 10.81 & 0.05 & 10.77 & 0.05 & 9.47 & 0.03 \\
WISE J062810.17$-$661002.5 & 97.0424 & -66.1674 & 1.00 & 1.00 & 0.98 & 6.34e-03 & 9.90e-03 & 4.78e-03 & 6.71e-03 & 3.75e-03 & 6.18e-03 & 3.57e-03 & 4.85e-03 & 12.68 & 0.07 & 12.70 & 0.06 & 12.30 & 0.17 \\
WISE J062810.63$-$685134.4 & 97.0443 & -68.8596 & 1.00 & 1.00 & 0.80 & 9.14e-04 & 3.39e-04 & 7.20e-04 & 4.79e-04 & 8.40e-04 & 2.42e-04 & 8.92e-04 & 4.03e-04 & 11.86 & 0.02 & 11.98 & 0.02 & 11.74 & 0.09 \\
WISE J062814.22$-$703109.3 & 97.0593 & -70.5193 & 1.00 & 1.00 & 0.93 & 1.20e-02 & 1.03e-02 & 1.20e-02 & 1.89e-02 & 5.29e-03 & 6.40e-03 & 5.11e-03 & 9.28e-03 & 11.24 & 0.11 & 11.06 & 0.07 & 10.69 & 0.05 \\
WISE J062814.38$-$664951.6 & 97.0599 & -66.8310 & 1.00 & 1.00 & 0.73 & -1.54e-02 & -1.08e-02 & -1.56e-02 & -8.33e-04 & -3.63e-04 & -1.13e-03 & 2.40e-04 & 4.51e-03 & 16.14 & 0.12 & 14.95 & 0.10 & 12.18 & 0.15 \\
WISE J062814.54$-$651341.8 & 97.0606 & -65.2283 & 1.00 & 0.99 & 0.77 & -8.99e-04 & 1.60e-03 & 1.02e-03 & 6.00e-03 & -7.68e-04 & -6.00e-04 & 7.89e-04 & 3.05e-03 & 15.72 & 0.09 & 14.93 & 0.09 & 11.84 & 0.11 \\
WISE J062817.21$-$650301.7 & 97.0717 & -65.0505 & 1.00 & 1.00 & 0.98 & 2.98e-03 & 1.09e-03 & 2.41e-03 & 2.25e-03 & 2.51e-03 & 7.66e-04 & 2.04e-03 & 1.88e-03 & 12.23 & 0.03 & 12.30 & 0.03 & 12.01 & 0.13 \\
WISE J062818.09$-$670712.7 & 97.0754 & -67.1202 & 1.00 & 1.00 & 0.95 & 2.63e-03 & 1.92e-03 & 2.45e-03 & 4.60e-03 & 2.74e-03 & 2.36e-03 & 3.46e-03 & 5.43e-03 & 12.16 & 0.03 & 12.26 & 0.04 & 12.03 & 0.12 \\
WISE J062819.20$-$653837.7 & 97.0800 & -65.6438 & 1.00 & 1.00 & 0.91 & 1.58e-03 & 2.23e-03 & 5.25e-03 & 6.61e-03 & 6.66e-04 & 1.83e-03 & 2.88e-03 & 5.01e-03 & 14.27 & 0.08 & 13.16 & 0.08 & 10.54 & 0.04 \\
WISE J062819.22$-$681827.0 & 97.0801 & -68.3075 & 1.00 & 1.00 & 0.79 & 6.90e-04 & 1.00e-04 & 8.12e-04 & 2.01e-04 & 1.89e-03 & 1.07e-03 & 2.64e-03 & 1.74e-03 & 13.78 & 0.02 & 13.98 & 0.04 & nan & nan \\
WISE J062819.35$-$635142.3 & 97.0806 & -63.8618 & 0.97 & 1.00 & 0.85 & 7.44e-05 & -3.79e-05 & -2.83e-05 & 6.08e-05 & 4.85e-04 & -8.81e-05 & 1.06e-04 & 2.33e-04 & 12.37 & 0.01 & 12.49 & 0.02 & 12.40 & 0.17 \\
WISE J062820.11$-$634815.7 & 97.0838 & -63.8044 & 1.00 & 1.00 & 0.75 & 7.88e-04 & 3.85e-03 & 6.36e-03 & 9.12e-03 & 3.73e-04 & 2.45e-03 & 7.35e-03 & 8.31e-03 & 15.40 & 0.07 & 14.82 & 0.07 & 11.51 & 0.09 \\
WISE J062824.17$-$672626.2 & 97.1007 & -67.4406 & 1.00 & 0.99 & 0.95 & 1.87e-04 & 2.67e-04 & 1.22e-04 & 5.13e-05 & 2.13e-04 & 2.92e-04 & 8.74e-05 & -3.82e-05 & 11.47 & 0.01 & 11.60 & 0.01 & 11.42 & 0.07 \\
WISE J062827.40$-$652345.5 & 97.1142 & -65.3960 & 1.00 & 1.00 & 0.94 & 4.23e-04 & 2.01e-03 & 5.13e-03 & 9.23e-03 & 2.16e-04 & 2.86e-03 & 7.07e-03 & 1.32e-02 & 15.40 & 0.13 & 14.55 & 0.16 & 11.55 & 0.08 \\
WISE J062827.93$-$701440.5 & 97.1164 & -70.2446 & 1.00 & 1.00 & 0.95 & 3.62e-03 & 5.63e-03 & 5.25e-03 & 7.81e-03 & 2.20e-03 & 3.63e-03 & 3.27e-03 & 3.33e-03 & 11.08 & 0.06 & 11.02 & 0.05 & 10.26 & 0.04 \\
WISE J062828.85$-$661021.0 & 97.1202 & -66.1725 & 1.00 & 1.00 & 0.84 & -4.66e-04 & -2.56e-04 & 2.83e-04 & 1.05e-04 & 6.76e-04 & 1.50e-03 & 3.35e-03 & 4.66e-03 & 15.29 & 0.04 & 14.08 & 0.07 & 10.51 & 0.04 \\
WISE J062828.96$-$703936.4 & 97.1207 & -70.6601 & 1.00 & 1.00 & 0.93 & 6.54e-04 & 4.60e-03 & 7.64e-03 & 1.06e-02 & 1.93e-03 & 2.54e-03 & 6.41e-03 & 1.05e-02 & 15.30 & 0.11 & 14.29 & 0.10 & 11.98 & 0.16 \\
WISE J062831.18$-$681906.5 & 97.1299 & -68.3185 & 1.00 & 1.00 & 0.87 & 6.19e-03 & 1.21e-02 & 1.28e-02 & 9.17e-03 & 4.59e-03 & 9.58e-03 & 9.69e-03 & 6.08e-03 & 10.42 & 0.07 & 10.20 & 0.06 & 9.16 & 0.02 \\
WISE J062832.72$-$675200.8 & 97.1363 & -67.8669 & 1.00 & 1.00 & 0.93 & 2.54e-03 & 3.41e-03 & 4.87e-03 & 1.41e-03 & 1.98e-03 & 3.31e-03 & 4.70e-03 & 1.71e-03 & 10.77 & 0.04 & 10.81 & 0.04 & 10.22 & 0.03 \\
WISE J062834.32$-$665741.5 & 97.1430 & -66.9615 & 1.00 & 1.00 & 0.96 & 2.45e-03 & 1.14e-03 & 1.41e-03 & 1.40e-03 & 2.62e-03 & 9.33e-04 & 1.45e-03 & 1.79e-03 & 12.01 & 0.03 & 12.06 & 0.03 & 11.89 & 0.12 \\
WISE J062834.60$-$634707.7 & 97.1442 & -63.7855 & 1.00 & 1.00 & 0.87 & 1.37e-03 & 1.98e-03 & 3.09e-03 & 2.93e-03 & 7.52e-04 & 3.20e-03 & 6.41e-03 & 7.15e-03 & 15.04 & 0.05 & 14.50 & 0.07 & 11.48 & 0.09 \\
WISE J062835.16$-$643202.2 & 97.1465 & -64.5339 & 1.00 & 1.00 & 0.75 & 5.10e-04 & -8.04e-05 & 7.97e-04 & 3.94e-04 & 2.14e-03 & 7.62e-04 & 1.83e-03 & 3.62e-04 & 14.24 & 0.02 & 14.27 & 0.04 & nan & nan \\
WISE J062836.11$-$683422.1 & 97.1504 & -68.5728 & 1.00 & 1.00 & 0.95 & 2.36e-03 & 1.09e-03 & 2.08e-03 & 1.09e-03 & 2.80e-03 & 1.12e-03 & 2.77e-03 & 1.14e-03 & 12.08 & 0.03 & 12.11 & 0.03 & 11.91 & 0.10 \\
WISE J062836.33$-$675150.8 & 97.1514 & -67.8641 & 1.00 & 1.00 & 0.81 & 1.04e-04 & 5.65e-05 & 9.29e-05 & 1.29e-04 & 3.24e-04 & 5.34e-05 & 3.29e-04 & 1.82e-04 & 11.72 & 0.01 & 11.76 & 0.01 & 11.64 & 0.08 \\
WISE J062836.69$-$670150.5 & 97.1529 & -67.0307 & 1.00 & 1.00 & 0.89 & -3.09e-05 & 4.27e-04 & 8.66e-04 & 9.35e-04 & 3.57e-04 & 6.38e-04 & 2.93e-03 & 4.04e-03 & 13.99 & 0.03 & 13.79 & 0.06 & 12.24 & 0.15 \\
WISE J062836.87$-$675524.7 & 97.1536 & -67.9235 & 1.00 & 1.00 & 0.93 & 5.40e-03 & 5.58e-03 & 2.63e-03 & 4.79e-03 & 4.67e-03 & 5.17e-03 & 1.59e-03 & 4.63e-03 & 10.83 & 0.05 & 10.90 & 0.04 & 10.57 & 0.04 \\
WISE J062837.79$-$662128.1 & 97.1574 & -66.3578 & 1.00 & 1.00 & 0.93 & 4.62e-03 & 1.99e-03 & 4.23e-03 & 3.75e-03 & 2.10e-03 & 1.54e-03 & 2.73e-03 & 2.00e-03 & 12.08 & 0.04 & 12.13 & 0.03 & 11.99 & 0.13 \\
WISE J062838.10$-$672505.7 & 97.1587 & -67.4182 & 1.00 & 1.00 & 0.86 & 3.50e-04 & -4.24e-05 & 7.57e-04 & 4.47e-04 & -1.61e-04 & -6.57e-05 & 7.00e-04 & 1.64e-03 & 14.81 & 0.03 & 14.09 & 0.05 & 11.82 & 0.10 \\
WISE J062839.26$-$671247.4 & 97.1636 & -67.2132 & 1.00 & 1.00 & 0.88 & 7.74e-02 & 6.44e-02 & 1.53e-01 & 9.69e-02 & 6.38e-02 & 8.89e-02 & 1.60e-01 & 1.21e-01 & 15.05 & 0.19 & 14.08 & 0.21 & 11.55 & 0.08 \\
WISE J062839.52$-$624600.9 & 97.1647 & -62.7669 & 0.95 & 0.98 & 0.88 & -5.92e-06 & -3.12e-06 & -2.56e-06 & 3.63e-07 & -9.90e-06 & -3.74e-05 & -5.86e-06 & -8.07e-06 & 11.30 & 0.00 & 11.33 & 0.01 & 11.32 & 0.08 \\
WISE J062839.96$-$651302.1 & 97.1665 & -65.2172 & 1.00 & 1.00 & 0.92 & 2.96e-03 & 4.14e-03 & 3.79e-03 & 3.03e-03 & 1.52e-03 & 2.36e-03 & 2.08e-03 & 1.76e-03 & 10.97 & 0.04 & 10.99 & 0.03 & 10.52 & 0.04 \\
WISE J062840.00$-$682557.9 & 97.1667 & -68.4327 & 1.00 & 0.98 & 0.79 & 8.10e-04 & 3.24e-04 & 1.15e-03 & 3.07e-04 & 1.01e-03 & 4.52e-04 & 1.52e-03 & 7.82e-04 & 13.68 & 0.02 & 13.68 & 0.03 & 12.69 & 0.20 \\
WISE J062842.45$-$663524.6 & 97.1769 & -66.5902 & 1.00 & 1.00 & 0.81 & 4.03e-04 & 2.53e-04 & 5.79e-05 & 3.44e-04 & 5.57e-04 & 3.47e-04 & 1.17e-04 & 4.32e-04 & 11.81 & 0.01 & 11.98 & 0.02 & 11.72 & 0.10 \\
WISE J062843.61$-$660303.4 & 97.1817 & -66.0509 & 1.00 & 1.00 & 0.98 & 9.48e-03 & 6.60e-03 & 8.49e-03 & 6.41e-04 & 8.47e-03 & 5.22e-03 & 8.00e-03 & 6.99e-04 & 11.17 & 0.06 & 11.26 & 0.05 & 10.90 & 0.06 \\
WISE J062845.06$-$682309.3 & 97.1877 & -68.3859 & 1.00 & 1.00 & 0.86 & 2.04e-03 & 6.68e-04 & 2.65e-03 & 1.24e-03 & 3.33e-03 & 9.31e-04 & 3.94e-03 & 1.42e-03 & 12.72 & 0.04 & 12.77 & 0.04 & 12.53 & 0.18 \\
WISE J062845.27$-$675306.6 & 97.1886 & -67.8852 & 0.99 & 0.96 & 0.88 & 5.65e-05 & 1.11e-05 & 8.30e-05 & 5.99e-05 & 1.19e-04 & 1.47e-05 & 2.07e-04 & 1.10e-04 & 11.75 & 0.01 & 11.78 & 0.01 & 11.83 & 0.10 \\
WISE J062846.08$-$691227.7 & 97.1920 & -69.2077 & 1.00 & 1.00 & 0.95 & 3.53e-03 & 7.40e-03 & 5.46e-03 & 3.99e-03 & 3.45e-03 & 7.86e-03 & 7.06e-03 & 3.44e-03 & 11.46 & 0.05 & 11.48 & 0.05 & 11.25 & 0.07 \\
WISE J062846.72$-$632332.4 & 97.1947 & -63.3923 & 0.97 & 1.00 & 0.75 & 2.76e-05 & -3.17e-04 & 7.98e-05 & 1.00e-04 & -4.77e-04 & -9.94e-05 & 4.08e-04 & 1.71e-03 & 14.67 & 0.02 & 14.07 & 0.06 & 10.83 & 0.06 \\
WISE J062847.37$-$651524.9 & 97.1974 & -65.2569 & 0.99 & 1.00 & 0.83 & 4.59e-04 & 9.35e-04 & 2.56e-04 & -1.64e-04 & 4.83e-03 & 6.38e-03 & 5.71e-03 & 6.04e-04 & 14.62 & 0.02 & 14.58 & 0.06 & nan & nan \\
WISE J062847.45$-$685548.4 & 97.1977 & -68.9301 & 1.00 & 1.00 & 0.98 & 3.94e-03 & 6.79e-03 & 7.12e-03 & 7.24e-03 & 4.11e-03 & 7.37e-03 & 8.17e-03 & 8.41e-03 & 10.35 & 0.05 & 10.40 & 0.06 & 9.77 & 0.03 \\
WISE J062847.46$-$702136.5 & 97.1978 & -70.3601 & 1.00 & 1.00 & 0.94 & 1.40e-03 & 1.74e-03 & 1.43e-03 & 1.89e-03 & 2.22e-03 & 4.20e-03 & 4.43e-03 & 5.22e-03 & 10.51 & 0.03 & 10.53 & 0.05 & 9.90 & 0.03 \\
WISE J062847.60$-$680411.5 & 97.1984 & -68.0699 & 1.00 & 1.00 & 0.95 & 4.41e-05 & 7.06e-05 & 1.62e-04 & 2.18e-04 & -1.37e-05 & 4.40e-06 & 7.03e-05 & 9.24e-05 & 11.18 & 0.01 & 11.22 & 0.01 & 11.07 & 0.06 \\
WISE J062847.89$-$683137.8 & 97.1995 & -68.5272 & 1.00 & 1.00 & 0.86 & 2.88e-03 & 4.76e-03 & 8.45e-03 & 7.54e-03 & 5.02e-03 & 7.13e-03 & 1.31e-02 & 1.31e-02 & 14.96 & 0.07 & 14.25 & 0.10 & 11.28 & 0.06 \\
WISE J062848.04$-$704328.4 & 97.2002 & -70.7246 & 1.00 & 1.00 & 0.88 & 3.45e-03 & 4.94e-03 & 5.69e-03 & 6.39e-03 & 1.64e-03 & 2.04e-03 & 2.90e-03 & 3.37e-03 & 11.47 & 0.05 & 11.43 & 0.04 & 10.95 & 0.06 \\
WISE J062848.47$-$682710.2 & 97.2019 & -68.4528 & 1.00 & 1.00 & 0.89 & 5.21e-04 & 1.22e-04 & 6.71e-04 & 2.06e-04 & 1.40e-03 & 3.06e-04 & 1.49e-03 & 4.68e-04 & 12.90 & 0.02 & 13.06 & 0.03 & 12.99 & 0.26 \\
WISE J062848.71$-$693740.5 & 97.2030 & -69.6279 & 1.00 & 1.00 & 0.89 & 1.18e-03 & 2.00e-03 & 2.63e-03 & 2.89e-03 & 1.39e-03 & 2.39e-03 & 2.97e-03 & 3.49e-03 & 10.78 & 0.03 & 10.81 & 0.04 & 10.13 & 0.03 \\
WISE J062849.42$-$645133.4 & 97.2059 & -64.8593 & 1.00 & 1.00 & 0.89 & 1.10e-03 & 2.81e-03 & 4.28e-03 & 5.89e-03 & -4.84e-05 & 3.32e-03 & 5.98e-03 & 1.14e-02 & 15.18 & 0.06 & 14.77 & 0.10 & 12.82 & 0.27 \\
WISE J062851.02$-$670137.4 & 97.2126 & -67.0271 & 1.00 & 1.00 & 0.95 & 8.49e-04 & 5.75e-04 & 2.57e-04 & 9.03e-04 & 1.04e-03 & 5.35e-04 & 9.01e-05 & 9.53e-04 & 12.00 & 0.02 & 12.12 & 0.02 & 10.76 & 0.05 \\
WISE J062851.13$-$653346.4 & 97.2130 & -65.5629 & 1.00 & 1.00 & 0.82 & 5.01e-05 & 4.09e-05 & 5.72e-05 & 2.82e-05 & 2.81e-05 & 3.80e-05 & 4.77e-05 & 3.57e-05 & 9.02 & 0.01 & 9.06 & 0.01 & 9.01 & 0.02 \\
WISE J062851.45$-$704729.2 & 97.2144 & -70.7914 & 1.00 & 1.00 & 0.83 & 9.16e-04 & 7.92e-04 & 8.24e-04 & 6.51e-04 & 6.19e-04 & 4.76e-04 & 8.62e-04 & 4.83e-04 & 11.71 & 0.02 & 11.71 & 0.02 & 11.21 & 0.07 \\
WISE J062851.67$-$632639.2 & 97.2153 & -63.4442 & 1.00 & 1.00 & 0.95 & 3.71e-03 & 1.30e-03 & 3.58e-03 & 2.18e-03 & 2.49e-03 & 7.08e-04 & 2.48e-03 & 1.19e-03 & 12.29 & 0.04 & 12.30 & 0.03 & 12.03 & 0.13 \\
WISE J062852.64$-$690237.1 & 97.2193 & -69.0436 & 1.00 & 1.00 & 0.91 & 2.13e-03 & 2.66e-03 & 1.55e-03 & 1.33e-03 & 2.10e-03 & 1.75e-03 & 2.10e-03 & 1.51e-03 & 11.10 & 0.03 & 11.18 & 0.03 & 10.88 & 0.05 \\
WISE J062852.77$-$635414.0 & 97.2199 & -63.9039 & 1.00 & 1.00 & 0.96 & 1.60e-04 & 1.90e-04 & 1.07e-03 & 1.13e-03 & 6.94e-05 & 8.32e-05 & 5.09e-04 & 5.73e-04 & 14.21 & 0.03 & 12.53 & 0.03 & 9.28 & 0.02 \\
WISE J062854.33$-$680610.5 & 97.2264 & -68.1029 & 1.00 & 1.00 & 0.79 & -6.47e-03 & -1.97e-03 & -1.02e-02 & 2.14e-02 & -9.94e-03 & 3.78e-03 & -1.90e-03 & 2.08e-02 & 15.96 & 0.13 & 15.22 & 0.12 & nan & nan \\
WISE J062854.98$-$680427.5 & 97.2291 & -68.0743 & 1.00 & 1.00 & 0.94 & 5.14e-04 & 7.46e-04 & 1.04e-04 & 2.93e-04 & 7.24e-04 & 1.01e-03 & 1.70e-04 & 2.59e-04 & 11.55 & 0.02 & 11.67 & 0.02 & 11.54 & 0.09 \\
WISE J062855.15$-$694537.3 & 97.2298 & -69.7604 & 1.00 & 1.00 & 0.88 & 1.43e-03 & 1.77e-03 & 1.96e-03 & 2.07e-03 & 1.99e-03 & 2.17e-03 & 3.62e-03 & 2.56e-03 & 14.71 & 0.05 & 14.12 & 0.07 & 10.96 & 0.05 \\
WISE J062857.50$-$624844.7 & 97.2396 & -62.8124 & 1.00 & 1.00 & 1.00 & 2.39e-01 & 1.96e-01 & 3.04e-01 & 4.55e-01 & 2.16e-01 & 1.71e-01 & 2.69e-01 & 3.95e-01 & 14.21 & 0.50 & 13.12 & 0.47 & 11.30 & 0.08 \\
WISE J062858.08$-$685913.7 & 97.2420 & -68.9871 & 1.00 & 1.00 & 0.85 & 4.00e-03 & 7.50e-03 & 8.47e-03 & 1.13e-02 & 4.84e-03 & 1.21e-02 & 1.55e-02 & 2.23e-02 & 14.97 & 0.08 & 14.26 & 0.10 & 10.77 & 0.05 \\
WISE J062859.05$-$651814.5 & 97.2460 & -65.3040 & 1.00 & 1.00 & 0.92 & 1.67e-03 & 2.36e-03 & 2.25e-03 & 1.99e-03 & 1.30e-03 & 1.70e-03 & 1.94e-03 & 1.56e-03 & 10.68 & 0.03 & 10.73 & 0.04 & 10.28 & 0.04 \\
WISE J062859.82$-$681318.4 & 97.2493 & -68.2218 & 1.00 & 1.00 & 0.88 & 9.62e-04 & 3.81e-04 & 9.43e-04 & 5.56e-04 & 6.49e-04 & 1.72e-04 & 4.86e-04 & 3.12e-04 & 12.13 & 0.02 & 12.21 & 0.02 & 11.90 & 0.11 \\
WISE J062900.37$-$662239.5 & 97.2516 & -66.3776 & 1.00 & 1.00 & 0.82 & -7.63e-05 & 1.29e-04 & 5.17e-04 & 7.27e-04 & 5.93e-04 & 1.83e-04 & 1.22e-03 & 1.26e-03 & 13.48 & 0.02 & 13.51 & 0.03 & nan & nan \\
WISE J062904.21$-$675932.8 & 97.2675 & -67.9925 & 1.00 & 1.00 & 0.78 & 1.42e-05 & 2.87e-05 & 2.82e-05 & 5.27e-05 & 1.10e-04 & 8.97e-05 & 1.45e-04 & 1.08e-04 & 10.95 & 0.01 & 10.99 & 0.01 & 10.95 & 0.05 \\
WISE J062906.59$-$665756.6 & 97.2774 & -66.9657 & 0.99 & 1.00 & 0.71 & 5.23e-04 & -4.10e-06 & 4.57e-04 & 2.66e-04 & 4.04e-03 & 3.16e-03 & 5.03e-03 & 4.59e-03 & 14.36 & 0.02 & 14.44 & 0.05 & nan & nan \\
WISE J062906.78$-$691926.9 & 97.2783 & -69.3241 & 1.00 & 1.00 & 0.94 & 3.38e-03 & 3.95e-03 & 3.06e-03 & 1.76e-03 & 3.74e-03 & 3.60e-03 & 4.09e-03 & 1.69e-03 & 11.09 & 0.04 & 11.19 & 0.04 & 10.84 & 0.05 \\
WISE J062909.70$-$641624.2 & 97.2904 & -64.2734 & 1.00 & 1.00 & 0.92 & -7.14e-04 & -3.00e-04 & 4.65e-04 & 1.54e-03 & 3.20e-04 & -1.43e-04 & 9.97e-04 & 5.66e-04 & 15.15 & 0.07 & 13.74 & 0.05 & 10.37 & 0.04 \\
WISE J062910.30$-$681937.0 & 97.2929 & -68.3270 & 1.00 & 1.00 & 0.91 & 2.10e-03 & 1.80e-03 & 9.67e-04 & 2.11e-03 & 2.10e-03 & 1.18e-03 & 1.61e-03 & 1.53e-03 & 11.93 & 0.03 & 12.01 & 0.03 & 11.71 & 0.09 \\
WISE J062910.87$-$671401.9 & 97.2953 & -67.2338 & 1.00 & 0.99 & 0.78 & 3.48e-04 & 3.27e-04 & 1.74e-04 & 2.66e-04 & 1.90e-04 & 1.76e-04 & 1.44e-04 & 1.20e-04 & 11.61 & 0.01 & 11.74 & 0.01 & 11.44 & 0.07 \\
WISE J062911.50$-$625615.1 & 97.2979 & -62.9375 & 1.00 & 1.00 & 0.93 & 6.32e-03 & 9.01e-03 & 1.16e-02 & 1.74e-02 & 6.76e-03 & 9.20e-03 & 9.11e-03 & 1.25e-02 & 14.91 & 0.09 & 14.05 & 0.08 & 11.25 & 0.08 \\
WISE J062912.31$-$651653.0 & 97.3013 & -65.2814 & 1.00 & 1.00 & 0.81 & 4.12e-04 & 1.24e-04 & 6.12e-04 & 2.97e-04 & 1.13e-03 & 1.10e-03 & 1.34e-03 & 1.94e-03 & 14.03 & 0.02 & 14.08 & 0.04 & nan & nan \\
WISE J062914.00$-$691813.8 & 97.3083 & -69.3038 & 1.00 & 1.00 & 0.96 & 4.18e-03 & 1.27e-03 & 3.77e-03 & 1.21e-03 & 3.11e-03 & 8.56e-04 & 2.58e-03 & 1.05e-03 & 9.28 & 0.03 & 9.31 & 0.03 & 9.10 & 0.02 \\
WISE J062914.62$-$651708.0 & 97.3109 & -65.2856 & 1.00 & 1.00 & 0.92 & 3.04e-03 & 2.75e-03 & 4.35e-03 & 4.64e-03 & 2.22e-03 & 2.42e-03 & 4.55e-03 & 5.05e-03 & 10.75 & 0.05 & 10.80 & 0.04 & 10.38 & 0.04 \\
WISE J062914.73$-$701637.1 & 97.3114 & -70.2770 & 1.00 & 1.00 & 0.92 & 1.11e-03 & 2.61e-03 & 7.75e-03 & 1.23e-02 & 9.02e-04 & 2.71e-03 & 5.68e-03 & 9.94e-03 & 15.31 & 0.11 & 14.32 & 0.11 & 11.71 & 0.10 \\
WISE J062915.13$-$690155.0 & 97.3130 & -69.0319 & 1.00 & 1.00 & 0.91 & 7.35e-03 & 1.43e-02 & 1.38e-02 & 1.16e-02 & 4.63e-03 & 1.06e-02 & 1.09e-02 & 1.04e-02 & 10.34 & 0.11 & 9.95 & 0.13 & 8.88 & 0.02 \\
WISE J062915.58$-$655154.6 & 97.3149 & -65.8652 & 1.00 & 1.00 & 0.85 & -1.24e-04 & 1.84e-03 & 4.45e-03 & 6.99e-03 & 1.46e-05 & 1.99e-03 & 4.75e-03 & 6.07e-03 & 15.46 & 0.07 & 14.41 & 0.07 & 11.59 & 0.08 \\
WISE J062915.77$-$633912.3 & 97.3157 & -63.6534 & 0.99 & 1.00 & 0.79 & -1.13e-03 & 1.05e-03 & 3.01e-03 & 3.66e-03 & 1.19e-03 & 4.26e-03 & 6.94e-03 & 6.17e-03 & 15.66 & 0.07 & 14.73 & 0.08 & 11.91 & 0.11 \\
WISE J062918.54$-$654357.9 & 97.3272 & -65.7327 & 1.00 & 1.00 & 0.79 & 4.22e-05 & -9.89e-06 & 4.27e-04 & 4.50e-04 & 6.27e-04 & -8.35e-05 & 9.85e-04 & 4.92e-04 & 13.25 & 0.02 & 13.29 & 0.02 & nan & nan \\
WISE J062918.58$-$630309.1 & 97.3274 & -63.0525 & 1.00 & 1.00 & 0.91 & 2.49e-03 & 4.97e-03 & 7.40e-03 & 8.52e-03 & 4.91e-03 & 1.35e-02 & 1.80e-02 & 1.97e-02 & 13.87 & 0.05 & 13.52 & 0.08 & 10.70 & 0.05 \\
WISE J062918.60$-$685114.2 & 97.3275 & -68.8540 & 1.00 & 1.00 & 0.83 & 9.98e-04 & 6.11e-07 & 1.18e-03 & 5.03e-04 & 2.47e-03 & 6.53e-04 & 2.74e-03 & 8.80e-04 & 13.43 & 0.03 & 13.24 & 0.04 & 12.72 & 0.21 \\
WISE J062919.28$-$644407.6 & 97.3303 & -64.7354 & 1.00 & 1.00 & 0.84 & 3.36e-04 & 5.20e-05 & 2.52e-04 & 1.85e-04 & 5.86e-04 & 1.13e-04 & 5.72e-04 & 1.91e-04 & 12.07 & 0.01 & 12.22 & 0.02 & 11.82 & 0.11 \\
WISE J062922.43$-$670722.4 & 97.3434 & -67.1229 & 1.00 & 1.00 & 0.80 & 2.07e-03 & 1.01e-03 & 1.96e-03 & 8.14e-04 & 4.22e-03 & 5.90e-03 & 5.15e-03 & 2.71e-03 & 14.22 & 0.03 & 14.28 & 0.05 & nan & nan \\
WISE J062922.61$-$642905.1 & 97.3442 & -64.4848 & 1.00 & 1.00 & 0.81 & 4.47e-04 & 1.75e-04 & 6.74e-04 & 5.86e-04 & 7.44e-04 & 1.19e-03 & 1.40e-03 & 1.34e-03 & 14.77 & 0.03 & 14.09 & 0.04 & 11.54 & 0.10 \\
WISE J062922.80$-$681443.8 & 97.3450 & -68.2455 & 1.00 & 1.00 & 0.98 & 7.86e-03 & 1.48e-02 & 1.43e-02 & 6.45e-03 & 1.25e-02 & 2.79e-02 & 2.72e-02 & 1.12e-02 & 10.49 & 0.07 & 10.44 & 0.09 & 9.51 & 0.03 \\
WISE J062924.59$-$702433.0 & 97.3524 & -70.4092 & 1.00 & 1.00 & 0.99 & 3.49e-03 & 6.68e-03 & 8.95e-03 & 1.24e-02 & 2.70e-03 & 5.01e-03 & 7.30e-03 & 9.94e-03 & 11.09 & 0.15 & 10.83 & 0.13 & 10.40 & 0.04 \\
WISE J062925.84$-$661504.2 & 97.3576 & -66.2512 & 1.00 & 1.00 & 0.98 & 1.27e-01 & 1.56e-01 & 2.72e-02 & 1.04e-01 & 4.82e-02 & 5.82e-02 & 1.45e-02 & 4.10e-02 & 10.64 & 0.21 & 10.37 & 0.13 & 9.59 & 0.03 \\
WISE J062926.00$-$672147.3 & 97.3583 & -67.3632 & 1.00 & 1.00 & 0.84 & 3.57e-04 & 3.61e-04 & 4.34e-04 & 7.32e-04 & 7.38e-04 & 4.39e-04 & 9.12e-04 & 8.89e-04 & 12.66 & 0.02 & 12.69 & 0.02 & 12.66 & 0.20 \\
WISE J062926.18$-$693723.7 & 97.3591 & -69.6233 & 1.00 & 1.00 & 0.96 & 9.44e-03 & 1.01e-02 & 6.29e-03 & 3.57e-03 & 8.03e-03 & 7.70e-03 & 5.11e-03 & 2.72e-03 & 11.31 & 0.06 & 11.38 & 0.05 & 11.00 & 0.05 \\
WISE J062926.56$-$651415.0 & 97.3607 & -65.2375 & 1.00 & 1.00 & 0.91 & 1.66e-03 & 7.29e-03 & 1.39e-02 & 1.62e-02 & 3.53e-03 & 1.05e-02 & 2.06e-02 & 2.35e-02 & 15.49 & 0.11 & 14.59 & 0.15 & 12.21 & 0.14 \\
WISE J062927.21$-$674212.5 & 97.3634 & -67.7035 & 1.00 & 1.00 & 0.91 & 4.19e-04 & 1.11e-04 & 3.24e-04 & 4.02e-04 & 5.73e-04 & 6.20e-05 & 6.89e-04 & 5.42e-04 & 12.63 & 0.02 & 12.69 & 0.02 & 12.18 & 0.14 \\
WISE J062927.57$-$632435.3 & 97.3649 & -63.4098 & 0.98 & 1.00 & 0.75 & -3.84e-04 & -8.87e-05 & 4.67e-04 & 1.31e-03 & 7.43e-04 & 2.81e-03 & 6.58e-03 & 1.08e-02 & 15.17 & 0.03 & 14.24 & 0.08 & 11.30 & 0.07 \\
WISE J062928.31$-$680343.5 & 97.3680 & -68.0621 & 1.00 & 1.00 & 0.83 & 2.10e-03 & 1.52e-03 & 1.64e-03 & 1.56e-03 & 2.34e-03 & 1.18e-03 & 1.87e-03 & 1.75e-03 & 11.82 & 0.03 & 11.85 & 0.04 & 11.57 & 0.08 \\
WISE J062928.87$-$685802.9 & 97.3703 & -68.9675 & 1.00 & 1.00 & 0.86 & 4.12e-03 & 5.94e-03 & 6.03e-03 & 3.16e-03 & 2.86e-03 & 5.58e-03 & 6.27e-03 & 3.47e-03 & 10.27 & 0.05 & 10.24 & 0.05 & 9.31 & 0.02 \\
WISE J062928.91$-$661144.3 & 97.3704 & -66.1956 & 1.00 & 1.00 & 0.93 & 1.38e-03 & 2.60e-04 & 1.47e-03 & 8.31e-04 & 1.91e-03 & 3.29e-04 & 1.92e-03 & 6.98e-04 & 12.62 & 0.02 & 12.67 & 0.03 & 12.59 & 0.20 \\
WISE J062930.48$-$661536.5 & 97.3770 & -66.2601 & 1.00 & 1.00 & 0.89 & 2.39e-03 & 1.11e-03 & 1.75e-03 & 7.10e-04 & 1.09e-03 & 6.31e-04 & 6.47e-04 & 5.50e-04 & 12.23 & 0.03 & 12.28 & 0.02 & 12.12 & 0.13 \\
WISE J062931.04$-$694135.6 & 97.3793 & -69.6932 & 1.00 & 1.00 & 0.94 & 3.42e-02 & 4.34e-02 & 7.82e-02 & 9.97e-02 & 3.11e-02 & 2.47e-02 & 4.64e-02 & 4.96e-02 & 9.69 & 0.20 & 9.18 & 0.15 & 8.43 & 0.02 \\
WISE J062933.15$-$691958.4 & 97.3881 & -69.3329 & 1.00 & 1.00 & 1.00 & 1.36e-01 & 2.67e-01 & 1.40e-01 & 8.32e-02 & 9.70e-02 & 1.91e-01 & 9.81e-02 & 5.75e-02 & 10.00 & 0.27 & 9.00 & 0.23 & 7.71 & 0.02 \\
WISE J062934.57$-$680515.4 & 97.3940 & -68.0876 & 1.00 & 1.00 & 0.73 & 2.37e-03 & 1.47e-03 & 3.21e-03 & 2.09e-03 & 1.10e-02 & 7.41e-03 & 1.16e-02 & 1.31e-03 & 15.27 & 0.04 & 15.00 & 0.08 & nan & nan \\
WISE J062935.85$-$662046.9 & 97.3994 & -66.3464 & 0.98 & 1.00 & 0.72 & -4.78e-03 & 6.66e-03 & -8.28e-03 & 6.52e-03 & -4.66e-04 & 6.38e-03 & 6.82e-03 & 1.34e-02 & 15.96 & 0.09 & 15.18 & 0.12 & nan & nan \\
WISE J062936.63$-$674854.6 & 97.4026 & -67.8152 & 1.00 & 1.00 & 0.83 & 2.77e-04 & 1.49e-04 & 2.12e-04 & 2.48e-04 & 5.38e-04 & 3.81e-04 & 4.43e-04 & 4.86e-04 & 10.99 & 0.01 & 11.20 & 0.02 & 10.90 & 0.05 \\
WISE J062937.62$-$664521.1 & 97.4068 & -66.7559 & 1.00 & 1.00 & 0.96 & 1.56e-03 & 3.01e-03 & 5.98e-03 & 5.77e-03 & 4.11e-03 & 3.28e-03 & 8.38e-03 & 7.31e-03 & 14.83 & 0.07 & 13.93 & 0.08 & 10.79 & 0.06 \\
WISE J062937.65$-$671200.8 & 97.4069 & -67.2002 & 1.00 & 1.00 & 0.78 & 1.11e-02 & 9.50e-03 & 1.64e-02 & 3.44e-02 & 1.85e-03 & 6.23e-03 & 1.68e-02 & 2.51e-02 & 15.89 & 0.17 & 14.66 & 0.14 & 11.57 & 0.08 \\
WISE J062939.73$-$690458.9 & 97.4156 & -69.0830 & 1.00 & 1.00 & 0.94 & 1.89e-03 & 4.80e-03 & 9.13e-03 & 1.45e-02 & 2.52e-03 & 2.57e-03 & 6.21e-03 & 8.42e-03 & 13.98 & 0.10 & 12.86 & 0.08 & 10.41 & 0.04 \\
WISE J062939.99$-$685404.7 & 97.4166 & -68.9013 & 1.00 & 1.00 & 0.81 & 7.81e-04 & 6.35e-04 & 4.94e-04 & 5.01e-04 & 8.79e-04 & 1.02e-03 & 6.82e-04 & 5.19e-04 & 10.69 & 0.02 & 10.88 & 0.02 & 10.44 & 0.04 \\
WISE J062940.41$-$694151.2 & 97.4184 & -69.6976 & 1.00 & 1.00 & 0.89 & 3.10e-04 & 5.33e-05 & 2.47e-04 & 1.53e-04 & 1.26e-03 & 2.00e-04 & 9.62e-04 & 5.62e-04 & 12.02 & 0.01 & 12.14 & 0.02 & 12.15 & 0.15 \\
WISE J062943.33$-$695857.2 & 97.4305 & -69.9826 & 1.00 & 1.00 & 0.92 & -4.00e-07 & 2.53e-05 & 5.55e-04 & 6.12e-04 & 2.26e-03 & 2.57e-03 & 5.66e-03 & 6.66e-03 & 14.48 & 0.03 & 14.23 & 0.10 & 12.11 & 0.15 \\
WISE J062943.45$-$653403.1 & 97.4311 & -65.5675 & 1.00 & 1.00 & 0.79 & 2.93e-03 & 3.11e-03 & 3.85e-03 & 8.48e-04 & 6.97e-03 & 7.22e-03 & 9.26e-03 & 4.90e-03 & 13.98 & 0.04 & 14.07 & 0.06 & nan & nan \\
WISE J062948.14$-$654638.5 & 97.4506 & -65.7773 & 1.00 & 1.00 & 0.96 & 9.49e-03 & 6.74e-03 & 2.69e-03 & 1.18e-02 & 6.52e-03 & 4.84e-03 & 1.67e-03 & 9.17e-03 & 11.13 & 0.06 & 11.14 & 0.05 & 10.45 & 0.04 \\
WISE J062949.97$-$654559.3 & 97.4582 & -65.7665 & 1.00 & 1.00 & 0.98 & 9.93e-04 & 2.98e-03 & 6.67e-03 & 1.09e-02 & 2.93e-03 & 6.10e-03 & 1.11e-02 & 1.72e-02 & 14.36 & 0.12 & 13.63 & 0.16 & 11.40 & 0.08 \\
WISE J062950.27$-$682017.3 & 97.4594 & -68.3381 & 1.00 & 1.00 & 0.87 & 4.27e-04 & 1.41e-04 & 3.11e-04 & 3.43e-04 & 6.97e-04 & 2.88e-04 & 6.07e-04 & 3.96e-04 & 12.34 & 0.02 & 12.41 & 0.02 & 12.36 & 0.14 \\
WISE J062951.80$-$671718.5 & 97.4658 & -67.2885 & 1.00 & 1.00 & 0.85 & 8.25e-04 & 2.27e-04 & 5.33e-04 & 1.86e-04 & 3.90e-03 & 1.42e-03 & 2.98e-03 & 8.25e-04 & 14.02 & 0.02 & 13.93 & 0.04 & nan & nan \\
WISE J062951.97$-$653950.2 & 97.4665 & -65.6640 & 1.00 & 1.00 & 0.95 & 2.76e-03 & 4.04e-03 & 4.36e-03 & 5.92e-03 & 3.27e-03 & 3.77e-03 & 4.59e-03 & 6.11e-03 & 14.01 & 0.06 & 13.15 & 0.07 & 9.12 & 0.02 \\
WISE J062952.71$-$655854.0 & 97.4696 & -65.9817 & 1.00 & 1.00 & 0.85 & 3.65e-03 & 7.17e-03 & 7.93e-03 & 1.28e-02 & 5.38e-03 & 1.01e-02 & 1.23e-02 & 2.12e-02 & 14.50 & 0.06 & 13.84 & 0.08 & 11.15 & 0.07 \\
WISE J063001.05$-$681947.9 & 97.5044 & -68.3300 & 1.00 & 1.00 & 0.79 & 2.89e-04 & 2.65e-04 & 1.00e-04 & 1.72e-04 & 5.92e-04 & 2.00e-04 & 5.38e-04 & 1.95e-04 & 11.99 & 0.01 & 12.12 & 0.02 & 11.87 & 0.10 \\
WISE J063001.41$-$624334.5 & 97.5059 & -62.7263 & 1.00 & 1.00 & 0.87 & 1.31e-03 & 1.55e-03 & 2.44e-03 & 2.85e-03 & 3.88e-03 & 7.20e-03 & 1.02e-02 & 1.03e-02 & 13.99 & 0.04 & 13.66 & 0.07 & 12.45 & 0.22 \\
WISE J063002.04$-$691712.9 & 97.5085 & -69.2869 & 1.00 & 1.00 & 0.84 & 7.18e-04 & 1.08e-03 & 6.37e-04 & 8.08e-04 & 6.81e-04 & 8.44e-04 & 6.78e-04 & 6.94e-04 & 10.36 & 0.02 & 10.53 & 0.02 & 10.18 & 0.03 \\
WISE J063002.47$-$672405.0 & 97.5103 & -67.4014 & 1.00 & 1.00 & 0.93 & 9.07e-04 & 5.83e-04 & 9.48e-04 & 1.23e-03 & 1.50e-03 & 9.30e-04 & 1.37e-03 & 1.69e-03 & 11.98 & 0.02 & 12.12 & 0.03 & 11.77 & 0.09 \\
WISE J063003.08$-$674920.8 & 97.5128 & -67.8224 & 1.00 & 1.00 & 0.80 & 1.24e-03 & 6.39e-04 & 1.46e-03 & 7.88e-04 & 2.31e-03 & 1.50e-04 & 3.18e-03 & 1.45e-03 & 14.49 & 0.03 & 14.43 & 0.05 & nan & nan \\
WISE J063005.61$-$684225.2 & 97.5234 & -68.7070 & 1.00 & 1.00 & 0.96 & 1.39e-03 & 1.27e-03 & 2.98e-03 & 3.30e-03 & 1.55e-03 & 1.34e-03 & 3.17e-03 & 3.69e-03 & 11.83 & 0.03 & 11.84 & 0.04 & 11.30 & 0.06 \\
WISE J063006.77$-$680100.5 & 97.5282 & -68.0168 & 1.00 & 1.00 & 0.87 & 2.48e-04 & 8.33e-04 & 2.08e-03 & 2.71e-03 & 9.40e-04 & 2.08e-04 & 2.11e-03 & 1.33e-03 & 14.95 & 0.05 & 14.00 & 0.05 & 11.16 & 0.06 \\
WISE J063007.77$-$704246.3 & 97.5324 & -70.7129 & 1.00 & 1.00 & 0.92 & 3.51e-02 & 1.68e-02 & 6.38e-02 & 5.40e-02 & 2.56e-02 & 1.70e-02 & 5.43e-02 & 5.21e-02 & 9.64 & 0.19 & 9.20 & 0.21 & 8.11 & 0.02 \\
WISE J063008.74$-$633619.9 & 97.5364 & -63.6055 & 1.00 & 1.00 & 0.97 & 5.56e-03 & 8.43e-03 & 1.11e-02 & 1.79e-02 & 1.04e-02 & 1.96e-02 & 2.82e-02 & 4.31e-02 & 14.80 & 0.09 & 14.30 & 0.14 & 12.32 & 0.17 \\
WISE J063009.73$-$674011.9 & 97.5406 & -67.6700 & 1.00 & 1.00 & 0.96 & 2.30e-03 & 3.14e-03 & 9.74e-04 & 1.42e-03 & 2.04e-03 & 2.91e-03 & 6.75e-04 & 1.16e-03 & 11.68 & 0.03 & 11.77 & 0.03 & 11.54 & 0.07 \\
WISE J063010.29$-$692242.4 & 97.5429 & -69.3785 & 1.00 & 1.00 & 0.70 & 1.70e-05 & 3.39e-06 & 2.74e-05 & 1.50e-05 & 8.77e-05 & 1.10e-05 & 9.50e-05 & 4.20e-05 & 9.84 & 0.00 & 9.86 & 0.01 & 9.81 & 0.03 \\
WISE J063010.34$-$672818.4 & 97.5431 & -67.4718 & 0.99 & 1.00 & 0.75 & 8.24e-04 & 6.31e-04 & 5.22e-04 & 2.86e-04 & 1.98e-03 & 2.27e-03 & 3.11e-03 & 3.57e-04 & 14.24 & 0.02 & 14.33 & 0.04 & nan & nan \\
WISE J063015.30$-$662401.0 & 97.5638 & -66.4003 & 1.00 & 1.00 & 0.94 & 1.71e-03 & 3.83e-03 & 7.07e-03 & 8.50e-03 & 1.23e-03 & 1.91e-03 & 3.91e-03 & 5.58e-03 & 14.45 & 0.08 & 13.30 & 0.07 & 10.61 & 0.04 \\
WISE J063015.57$-$651337.3 & 97.5649 & -65.2270 & 1.00 & 1.00 & 0.79 & 9.18e-04 & 3.18e-04 & 1.02e-03 & 1.50e-04 & 2.47e-03 & 2.75e-03 & 2.15e-03 & 8.17e-04 & 14.12 & 0.03 & 14.15 & 0.04 & nan & nan \\
WISE J063015.75$-$633237.2 & 97.5656 & -63.5437 & 1.00 & 1.00 & 0.85 & 4.35e-03 & 2.68e-03 & 4.10e-03 & 4.44e-03 & 7.73e-03 & 6.79e-03 & 7.99e-03 & 6.39e-03 & 14.97 & 0.05 & 14.45 & 0.07 & 12.33 & 0.17 \\
WISE J063016.55$-$634517.9 & 97.5689 & -63.7550 & 1.00 & 1.00 & 0.86 & 9.44e-02 & 1.78e-01 & 1.93e-01 & 2.73e-01 & 5.31e-02 & 1.34e-01 & 1.40e-01 & 1.78e-01 & 15.83 & 0.39 & 14.99 & 0.27 & 12.88 & 0.26 \\
WISE J063016.71$-$681445.8 & 97.5696 & -68.2460 & 1.00 & 1.00 & 0.84 & 5.08e-04 & 3.11e-04 & 3.15e-04 & 2.45e-04 & 6.81e-04 & 1.93e-04 & 5.24e-04 & 3.20e-04 & 11.87 & 0.01 & 11.96 & 0.02 & 11.64 & 0.09 \\
WISE J063017.28$-$703654.1 & 97.5720 & -70.6150 & 1.00 & 1.00 & 0.88 & 8.16e-03 & 5.17e-03 & 3.85e-03 & 8.80e-03 & 6.29e-03 & 3.81e-03 & 4.10e-03 & 6.95e-03 & 10.31 & 0.05 & 10.36 & 0.05 & 9.95 & 0.04 \\
WISE J063018.90$-$642102.1 & 97.5787 & -64.3506 & 1.00 & 1.00 & 0.95 & 2.18e-03 & 1.88e-03 & 1.91e-03 & 3.16e-03 & 2.22e-03 & 1.91e-03 & 2.30e-03 & 2.71e-03 & 11.97 & 0.03 & 12.06 & 0.03 & 12.12 & 0.15 \\
WISE J063019.16$-$682429.6 & 97.5798 & -68.4082 & 1.00 & 1.00 & 0.80 & 4.76e-04 & 3.51e-04 & 2.55e-04 & 4.63e-04 & 7.93e-04 & 3.18e-04 & 7.46e-04 & 4.59e-04 & 12.19 & 0.02 & 12.29 & 0.03 & 12.43 & 0.17 \\
WISE J063019.50$-$633137.1 & 97.5813 & -63.5270 & 1.00 & 1.00 & 0.99 & 1.02e-02 & 3.34e-03 & 5.36e-03 & 6.71e-03 & 1.03e-02 & 3.24e-03 & 5.41e-03 & 6.57e-03 & 11.30 & 0.06 & 11.34 & 0.06 & 11.20 & 0.06 \\
WISE J063020.80$-$662238.9 & 97.5867 & -66.3775 & 1.00 & 1.00 & 0.86 & 1.76e-03 & 1.65e-03 & 1.77e-03 & 1.13e-03 & 4.90e-03 & 2.55e-03 & 4.73e-03 & 1.37e-03 & 14.35 & 0.03 & 14.30 & 0.05 & nan & nan \\
WISE J063021.85$-$641841.3 & 97.5910 & -64.3115 & 1.00 & 1.00 & 0.96 & 3.69e-04 & 8.15e-03 & 4.47e-03 & 3.53e-03 & 1.47e-04 & 5.04e-03 & 8.54e-04 & 2.49e-03 & 11.95 & 0.05 & 11.94 & 0.04 & 11.94 & 0.13 \\
WISE J063024.79$-$634240.7 & 97.6033 & -63.7113 & 1.00 & 1.00 & 0.95 & 2.91e-03 & 5.35e-03 & 9.29e-03 & 1.09e-02 & 1.83e-03 & 5.41e-03 & 9.87e-03 & 1.34e-02 & 14.80 & 0.08 & 14.08 & 0.09 & 11.19 & 0.07 \\
WISE J063025.16$-$680953.4 & 97.6048 & -68.1648 & 1.00 & 1.00 & 0.87 & 5.18e-03 & 9.82e-03 & 1.40e-02 & 2.04e-02 & 6.14e-03 & 8.84e-03 & 2.13e-02 & 2.47e-02 & 15.29 & 0.10 & 14.81 & 0.13 & 12.60 & 0.22 \\
WISE J063026.43$-$691435.4 & 97.6101 & -69.2432 & 1.00 & 1.00 & 0.95 & 3.52e-03 & 3.18e-03 & 3.72e-03 & 1.26e-03 & 4.47e-03 & 2.83e-03 & 4.38e-03 & 1.18e-03 & 12.22 & 0.04 & 12.24 & 0.04 & 11.88 & 0.10 \\
WISE J063026.70$-$673211.7 & 97.6112 & -67.5366 & 1.00 & 1.00 & 0.82 & 8.86e-05 & 8.53e-05 & 5.74e-05 & 4.51e-05 & 4.26e-04 & 1.93e-04 & 3.99e-04 & 1.04e-04 & 11.73 & 0.01 & 11.88 & 0.01 & 11.57 & 0.08 \\
WISE J063027.21$-$652950.4 & 97.6134 & -65.4973 & 1.00 & 1.00 & 0.98 & 6.32e-03 & 4.30e-03 & 5.53e-03 & 5.92e-03 & 7.43e-03 & 5.18e-03 & 7.10e-03 & 7.42e-03 & 12.76 & 0.07 & 12.73 & 0.08 & 12.52 & 0.18 \\
WISE J063027.59$-$644544.7 & 97.6150 & -64.7624 & 1.00 & 0.99 & 0.87 & 3.01e-04 & 2.43e-04 & 1.50e-04 & 3.76e-04 & 1.53e-04 & 1.54e-04 & 1.52e-04 & 2.48e-04 & 12.24 & 0.01 & 12.33 & 0.02 & 12.22 & 0.17 \\
WISE J063028.09$-$685949.7 & 97.6170 & -68.9972 & 1.00 & 1.00 & 0.86 & 7.00e-04 & 7.05e-04 & 7.17e-04 & 6.59e-04 & 8.55e-04 & 4.82e-04 & 9.66e-04 & 2.24e-04 & 12.07 & 0.02 & 12.16 & 0.02 & 11.82 & 0.09 \\
WISE J063028.10$-$641507.4 & 97.6171 & -64.2521 & 1.00 & 1.00 & 0.92 & 2.42e-04 & 6.00e-04 & 1.26e-03 & 1.56e-03 & 8.06e-04 & 2.37e-03 & 3.77e-03 & 4.50e-03 & 14.60 & 0.03 & 13.98 & 0.06 & 11.18 & 0.06 \\
WISE J063028.76$-$702526.3 & 97.6198 & -70.4240 & 1.00 & 1.00 & 0.86 & 6.55e-03 & 1.68e-02 & 2.88e-02 & 3.33e-02 & 5.81e-03 & 1.92e-02 & 3.26e-02 & 3.94e-02 & 15.07 & 0.11 & 14.20 & 0.12 & 11.13 & 0.07 \\
WISE J063029.57$-$633854.2 & 97.6232 & -63.6484 & 1.00 & 1.00 & 0.96 & 2.80e-04 & 9.46e-04 & 2.07e-03 & 3.33e-03 & -7.47e-05 & 4.59e-04 & 1.62e-03 & 2.70e-03 & 14.55 & 0.08 & 13.40 & 0.07 & 10.64 & 0.05 \\
WISE J063033.95$-$701650.2 & 97.6414 & -70.2806 & 1.00 & 1.00 & 0.84 & 1.65e-02 & 4.47e-02 & 7.57e-02 & 1.06e-01 & 1.53e-02 & 4.23e-02 & 6.36e-02 & 7.68e-02 & 10.56 & 0.21 & 10.13 & 0.15 & 9.75 & 0.03 \\
WISE J063034.98$-$655923.1 & 97.6457 & -65.9898 & 1.00 & 1.00 & 0.90 & 8.23e-03 & 1.11e-02 & 9.20e-03 & 9.11e-03 & 1.08e-02 & 1.92e-02 & 1.15e-02 & 1.93e-02 & 14.43 & 0.09 & 13.85 & 0.13 & 10.45 & 0.07 \\
WISE J063035.16$-$672349.8 & 97.6465 & -67.3972 & 1.00 & 1.00 & 0.84 & 2.13e-04 & 1.03e-04 & 2.36e-04 & 1.88e-04 & 4.47e-04 & 9.01e-05 & 4.14e-04 & 2.53e-04 & 11.62 & 0.01 & 11.74 & 0.01 & 11.43 & 0.07 \\
WISE J063036.07$-$694218.1 & 97.6503 & -69.7050 & 1.00 & 1.00 & 0.90 & 6.90e-04 & 1.97e-03 & 1.63e-03 & 1.95e-03 & 2.20e-03 & 4.52e-03 & 7.01e-03 & 6.14e-03 & 15.36 & 0.07 & 14.72 & 0.10 & 12.24 & 0.14 \\
WISE J063038.80$-$633559.2 & 97.6617 & -63.5998 & 1.00 & 1.00 & 0.90 & 5.44e-03 & 1.19e-02 & 1.07e-02 & 1.44e-02 & 5.08e-03 & 8.44e-03 & 9.93e-03 & 2.26e-02 & 15.48 & 0.13 & 14.90 & 0.20 & nan & nan \\
WISE J063039.07$-$661048.5 & 97.6628 & -66.1801 & 1.00 & 1.00 & 0.92 & 7.27e-03 & 9.44e-03 & 8.31e-03 & 6.41e-03 & 7.36e-03 & 9.18e-03 & 7.09e-03 & 6.69e-03 & 14.74 & 0.08 & 13.95 & 0.09 & 10.96 & 0.05 \\
WISE J063039.27$-$702911.8 & 97.6636 & -70.4866 & 1.00 & 1.00 & 0.86 & 7.41e-04 & 5.64e-04 & 8.00e-04 & 5.71e-04 & 5.22e-04 & 3.17e-04 & 6.37e-04 & 3.43e-04 & 12.21 & 0.02 & 12.25 & 0.02 & 11.83 & 0.12 \\
WISE J063040.52$-$644510.0 & 97.6688 & -64.7528 & 1.00 & 1.00 & 0.97 & 9.27e-04 & 2.40e-04 & 1.02e-03 & 6.81e-04 & 1.22e-03 & 1.96e-04 & 1.25e-03 & 6.84e-04 & 12.34 & 0.02 & 12.41 & 0.02 & 12.14 & 0.17 \\
WISE J063041.91$-$692857.1 & 97.6746 & -69.4825 & 1.00 & 1.00 & 0.91 & 3.64e-03 & 2.80e-03 & 4.31e-03 & 4.10e-03 & 2.54e-03 & 1.43e-03 & 3.33e-03 & 2.04e-03 & 10.08 & 0.05 & 10.16 & 0.04 & 9.48 & 0.03 \\
WISE J063042.04$-$641752.9 & 97.6752 & -64.2980 & 1.00 & 1.00 & 0.78 & 3.41e-03 & 2.63e-03 & 2.60e-03 & 6.19e-03 & 1.12e-02 & 4.09e-03 & 1.05e-02 & 1.07e-02 & 15.52 & 0.07 & 14.65 & 0.10 & 11.51 & 0.08 \\
WISE J063043.74$-$694256.4 & 97.6823 & -69.7157 & 1.00 & 1.00 & 0.88 & 3.06e-03 & 2.92e-03 & 1.91e-03 & 1.79e-03 & 2.39e-03 & 1.91e-03 & 2.06e-03 & 2.17e-03 & 11.88 & 0.04 & 11.93 & 0.04 & 11.70 & 0.09 \\
WISE J063044.45$-$672518.2 & 97.6852 & -67.4217 & 1.00 & 1.00 & 0.73 & 8.29e-04 & 4.07e-04 & 7.63e-04 & 1.77e-04 & 4.31e-03 & 2.53e-03 & 4.67e-03 & 1.89e-03 & 14.05 & 0.02 & 14.13 & 0.05 & nan & nan \\
WISE J063045.44$-$680100.0 & 97.6893 & -68.0167 & 1.00 & 1.00 & 0.94 & 1.56e-03 & 1.03e-03 & 1.45e-03 & 1.36e-03 & 1.13e-03 & 1.00e-03 & 1.18e-03 & 1.16e-03 & 12.15 & 0.02 & 12.23 & 0.02 & 11.93 & 0.11 \\
WISE J063046.89$-$693630.1 & 97.6954 & -69.6084 & 1.00 & 1.00 & 0.94 & 7.37e-04 & 8.32e-04 & 9.52e-04 & 7.97e-04 & 7.49e-04 & 8.18e-04 & 1.25e-03 & 7.47e-04 & 12.27 & 0.02 & 12.39 & 0.02 & 12.29 & 0.14 \\
WISE J063047.94$-$672707.0 & 97.6997 & -67.4519 & 1.00 & 1.00 & 0.89 & 1.21e-03 & 2.07e-03 & 1.96e-03 & 1.87e-03 & 1.19e-03 & 1.51e-03 & 1.76e-03 & 1.31e-03 & 12.42 & 0.03 & 12.45 & 0.03 & 12.21 & 0.13 \\
WISE J063048.20$-$701603.0 & 97.7008 & -70.2675 & 1.00 & 1.00 & 0.92 & 2.53e-03 & 1.25e-03 & 1.74e-03 & 2.76e-03 & 1.54e-03 & 8.42e-04 & 1.16e-03 & 1.85e-03 & 12.02 & 0.03 & 12.07 & 0.03 & 11.99 & 0.14 \\
WISE J063049.38$-$662227.2 & 97.7058 & -66.3742 & 1.00 & 0.97 & 0.76 & 4.60e-04 & 3.89e-04 & 7.72e-04 & 6.24e-04 & 1.69e-03 & 1.07e-03 & 1.84e-03 & 2.90e-04 & 14.26 & 0.02 & 14.33 & 0.04 & nan & nan \\
WISE J063049.56$-$701540.2 & 97.7065 & -70.2612 & 1.00 & 1.00 & 0.94 & 4.30e-03 & 2.77e-03 & 4.85e-03 & 3.11e-03 & 2.23e-03 & 1.50e-03 & 2.66e-03 & 1.74e-03 & 10.73 & 0.04 & 10.74 & 0.03 & 10.00 & 0.03 \\
WISE J063050.51$-$671720.2 & 97.7104 & -67.2889 & 1.00 & 1.00 & 0.93 & 3.14e-03 & 5.38e-03 & 6.51e-03 & 5.85e-03 & 3.50e-03 & 7.54e-03 & 1.00e-02 & 9.42e-03 & 12.52 & 0.05 & 11.85 & 0.07 & 8.50 & 0.02 \\
WISE J063051.30$-$652205.7 & 97.7138 & -65.3683 & 1.00 & 1.00 & 0.85 & 2.07e-03 & 1.62e-03 & 2.52e-03 & 1.21e-03 & 1.11e-02 & 6.32e-03 & 1.04e-02 & 6.21e-03 & 14.28 & 0.04 & 14.41 & 0.07 & 12.97 & 0.28 \\
WISE J063052.69$-$681836.4 & 97.7195 & -68.3101 & 1.00 & 1.00 & 0.78 & 1.88e-02 & 2.60e-02 & 7.66e-03 & 1.63e-02 & 7.22e-03 & 1.10e-02 & 6.77e-03 & 8.72e-03 & 10.55 & 0.10 & 10.49 & 0.07 & 9.89 & 0.03 \\
WISE J063054.07$-$682141.1 & 97.7253 & -68.3614 & 1.00 & 1.00 & 0.97 & 2.43e-02 & 5.32e-02 & 8.21e-02 & 1.00e-01 & 2.51e-02 & 6.10e-02 & 9.70e-02 & 1.17e-01 & 10.50 & 0.23 & 9.98 & 0.24 & 9.84 & 0.03 \\
WISE J063055.82$-$685415.3 & 97.7326 & -68.9042 & 1.00 & 1.00 & 0.96 & 1.85e-03 & 2.28e-03 & 8.37e-03 & 1.04e-02 & 1.38e-03 & 1.25e-03 & 4.87e-03 & 5.71e-03 & 14.90 & 0.11 & 13.53 & 0.10 & 10.41 & 0.04 \\
WISE J063056.47$-$655930.5 & 97.7353 & -65.9918 & 1.00 & 1.00 & 0.83 & 1.50e-04 & 2.08e-04 & 7.70e-05 & 5.78e-05 & 2.19e-04 & 2.81e-04 & 2.09e-04 & -4.81e-05 & 11.30 & 0.01 & 11.45 & 0.01 & 11.15 & 0.06 \\
WISE J063057.55$-$684636.5 & 97.7398 & -68.7768 & 1.00 & 1.00 & 0.92 & 1.89e-03 & 1.30e-04 & 2.60e-03 & 1.35e-03 & 1.24e-03 & 1.61e-04 & 1.63e-03 & 1.74e-03 & 14.74 & 0.06 & 13.54 & 0.06 & 10.35 & 0.04 \\
WISE J063057.63$-$653623.2 & 97.7401 & -65.6064 & 1.00 & 0.99 & 0.71 & 2.03e-03 & 3.55e-04 & 1.73e-03 & 7.38e-04 & 3.10e-03 & 1.56e-03 & 3.99e-03 & 7.82e-04 & 14.39 & 0.03 & 14.48 & 0.05 & nan & nan \\
WISE J063101.75$-$631129.4 & 97.7573 & -63.1915 & 1.00 & 1.00 & 0.85 & 7.16e-04 & 9.14e-04 & 2.21e-03 & 2.42e-03 & 5.07e-04 & 1.37e-03 & 1.79e-03 & 2.97e-03 & 14.70 & 0.05 & 13.55 & 0.05 & 10.85 & 0.06 \\
WISE J063104.06$-$690958.2 & 97.7669 & -69.1662 & 1.00 & 1.00 & 0.92 & 1.13e-03 & 1.66e-03 & 1.86e-03 & 1.89e-03 & 8.16e-04 & 1.76e-03 & 2.02e-03 & 1.65e-03 & 9.96 & 0.03 & 10.07 & 0.02 & 9.74 & 0.03 \\
WISE J063107.44$-$664217.9 & 97.7810 & -66.7050 & 1.00 & 1.00 & 0.82 & 8.91e-03 & 4.33e-03 & 9.80e-03 & 2.45e-03 & 2.33e-02 & 1.40e-02 & 2.38e-02 & -2.12e-03 & 15.21 & 0.06 & 15.06 & 0.11 & nan & nan \\
WISE J063109.18$-$625601.7 & 97.7883 & -62.9338 & 1.00 & 1.00 & 0.76 & -9.14e-04 & 2.25e-04 & 1.95e-03 & 3.99e-03 & 7.76e-04 & 1.64e-03 & 4.20e-03 & 5.76e-03 & 15.51 & 0.06 & 14.28 & 0.06 & 11.05 & 0.07 \\
WISE J063110.28$-$692804.4 & 97.7928 & -69.4679 & 1.00 & 1.00 & 0.89 & 1.01e-03 & 4.62e-04 & 7.43e-04 & 6.69e-04 & 1.82e-03 & 4.99e-04 & 1.28e-03 & 1.02e-03 & 12.47 & 0.02 & 12.53 & 0.03 & 12.48 & 0.17 \\
WISE J063111.39$-$691218.2 & 97.7975 & -69.2050 & 1.00 & 1.00 & 0.78 & 2.33e-03 & 3.36e-03 & 2.89e-03 & 3.74e-03 & 2.59e-03 & 3.77e-03 & 4.27e-03 & 4.50e-03 & 10.47 & 0.04 & 10.50 & 0.04 & 9.85 & 0.03 \\
WISE J063111.70$-$633920.8 & 97.7987 & -63.6558 & 1.00 & 1.00 & 0.93 & 6.01e-03 & 4.47e-03 & 5.84e-03 & 9.24e-03 & 3.16e-03 & 3.17e-03 & 3.77e-03 & 6.32e-03 & 11.28 & 0.06 & 11.22 & 0.05 & 10.85 & 0.05 \\
WISE J063113.01$-$703505.9 & 97.8042 & -70.5850 & 1.00 & 1.00 & 0.87 & 1.94e-03 & 5.90e-04 & 1.92e-03 & 8.25e-04 & 1.93e-03 & 5.87e-04 & 2.33e-03 & 8.57e-04 & 12.45 & 0.03 & 12.48 & 0.03 & 12.16 & 0.17 \\
WISE J063113.38$-$673747.4 & 97.8057 & -67.6298 & 0.99 & 1.00 & 0.83 & 4.86e-04 & 1.97e-05 & 5.92e-04 & 3.57e-04 & 4.54e-03 & 2.43e-03 & 3.80e-03 & 2.91e-03 & 13.73 & 0.02 & 13.78 & 0.05 & nan & nan \\
WISE J063115.17$-$651321.3 & 97.8132 & -65.2226 & 1.00 & 1.00 & 0.83 & 1.99e-05 & 5.63e-05 & 4.76e-05 & 7.97e-05 & 5.25e-04 & 7.82e-05 & 5.83e-04 & 1.55e-04 & 12.22 & 0.01 & 12.31 & 0.02 & 12.21 & 0.14 \\
WISE J063116.17$-$682300.0 & 97.8174 & -68.3833 & 1.00 & 1.00 & 0.83 & 3.45e-04 & 2.98e-04 & 2.36e-04 & 2.76e-04 & 1.07e-03 & 5.07e-04 & 7.33e-04 & 4.75e-04 & 11.75 & 0.01 & 11.88 & 0.02 & 11.74 & 0.10 \\
WISE J063116.99$-$645743.1 & 97.8208 & -64.9620 & 0.99 & 0.97 & 0.74 & 3.65e-04 & 2.01e-04 & 4.66e-04 & 2.26e-04 & 4.87e-04 & 1.21e-03 & 1.49e-03 & 3.62e-04 & 14.17 & 0.02 & 14.15 & 0.03 & nan & nan \\
WISE J063118.88$-$663112.4 & 97.8287 & -66.5201 & 1.00 & 1.00 & 0.98 & 1.90e-02 & 3.06e-03 & 1.77e-02 & 9.21e-03 & 1.20e-02 & 2.07e-03 & 1.12e-02 & 5.46e-03 & 12.08 & 0.07 & 12.13 & 0.06 & 12.05 & 0.13 \\
WISE J063119.52$-$634430.3 & 97.8313 & -63.7417 & 1.00 & 1.00 & 0.86 & 2.68e-04 & 5.42e-05 & 2.19e-04 & 3.74e-04 & 8.16e-04 & 4.68e-04 & 1.61e-03 & 2.11e-04 & 14.16 & 0.03 & 14.21 & 0.04 & 12.73 & 0.24 \\
WISE J063119.80$-$652431.7 & 97.8325 & -65.4088 & 1.00 & 1.00 & 0.95 & 2.79e-03 & 7.12e-04 & 2.30e-03 & 1.12e-03 & 2.42e-03 & 5.54e-04 & 1.95e-03 & 1.12e-03 & 11.20 & 0.03 & 11.07 & 0.03 & 10.27 & 0.04 \\
WISE J063124.60$-$631924.9 & 97.8525 & -63.3236 & 1.00 & 1.00 & 0.71 & 8.24e-06 & 2.44e-05 & 1.71e-05 & 1.91e-05 & 1.11e-05 & 1.50e-05 & 2.18e-05 & 3.23e-05 & 9.09 & 0.00 & 9.22 & 0.00 & 9.05 & 0.02 \\
WISE J063125.08$-$671800.3 & 97.8545 & -67.3001 & 0.99 & 1.00 & 0.84 & 4.40e-04 & 1.79e-04 & 4.81e-04 & 6.27e-04 & 1.81e-03 & 2.46e-04 & 1.98e-03 & 8.47e-04 & 13.73 & 0.02 & 13.66 & 0.03 & nan & nan \\
WISE J063125.52$-$661212.7 & 97.8563 & -66.2035 & 1.00 & 1.00 & 0.81 & 7.96e-04 & 4.67e-04 & 9.01e-04 & 9.37e-04 & 4.34e-03 & 2.14e-03 & 5.97e-03 & 2.09e-03 & 14.56 & 0.03 & 14.46 & 0.05 & nan & nan \\
WISE J063127.11$-$662432.7 & 97.8630 & -66.4091 & 0.99 & 0.96 & 0.76 & 3.86e-04 & 1.03e-04 & 5.79e-04 & 5.87e-04 & 2.27e-03 & 1.94e-03 & 1.49e-03 & 9.71e-04 & 14.45 & 0.02 & 14.33 & 0.04 & 10.73 & 0.04 \\
WISE J063127.54$-$650116.1 & 97.8647 & -65.0211 & 1.00 & 1.00 & 0.77 & -3.76e-04 & 2.51e-04 & 1.48e-03 & 2.91e-03 & 2.03e-03 & 2.15e-03 & 3.86e-03 & 4.61e-03 & 15.19 & 0.06 & 13.89 & 0.06 & 10.83 & 0.05 \\
WISE J063130.04$-$670334.9 & 97.8752 & -67.0597 & 0.97 & 1.00 & 0.78 & 1.46e-04 & 6.51e-06 & 1.88e-04 & 7.30e-05 & 9.18e-04 & 2.34e-04 & 8.13e-04 & 2.02e-04 & 12.26 & 0.01 & 12.30 & 0.02 & 12.16 & 0.13 \\
WISE J063131.90$-$703700.0 & 97.8829 & -70.6166 & 1.00 & 1.00 & 0.91 & 1.79e-03 & 3.71e-03 & 6.83e-03 & 8.56e-03 & 1.02e-03 & 2.02e-03 & 3.61e-03 & 4.27e-03 & 13.91 & 0.07 & 12.94 & 0.05 & 10.32 & 0.04 \\
WISE J063134.63$-$644537.9 & 97.8943 & -64.7605 & 1.00 & 1.00 & 0.90 & -1.65e-04 & 4.13e-03 & 7.26e-03 & 1.17e-02 & 8.41e-04 & 2.56e-03 & 5.36e-03 & 8.57e-03 & 15.63 & 0.09 & 14.58 & 0.07 & 11.84 & 0.10 \\
WISE J063137.66$-$631528.5 & 97.9069 & -63.2579 & 1.00 & 1.00 & 0.85 & 5.48e-05 & 5.87e-05 & 1.16e-04 & 8.02e-05 & 2.57e-04 & 2.70e-04 & 1.88e-04 & 2.99e-04 & 12.94 & 0.02 & 12.90 & 0.02 & 12.53 & 0.25 \\
WISE J063137.67$-$634458.1 & 97.9070 & -63.7495 & 1.00 & 1.00 & 0.93 & 1.03e-04 & 5.55e-05 & 9.85e-05 & 6.97e-05 & 6.42e-05 & 2.47e-06 & 9.92e-05 & 5.68e-05 & 11.78 & 0.01 & 11.84 & 0.01 & 11.86 & 0.12 \\
WISE J063139.16$-$700017.5 & 97.9132 & -70.0049 & 1.00 & 1.00 & 0.89 & 5.33e-03 & 8.61e-03 & 1.04e-02 & 5.06e-03 & 2.37e-03 & 2.59e-03 & 4.30e-03 & 2.42e-03 & 10.88 & 0.06 & 10.83 & 0.04 & 10.41 & 0.04 \\
WISE J063140.77$-$682919.0 & 97.9199 & -68.4886 & 1.00 & 1.00 & 0.90 & 5.65e-04 & 9.62e-04 & 1.36e-03 & 1.02e-03 & 8.43e-04 & 1.32e-03 & 2.18e-03 & 1.33e-03 & 10.16 & 0.02 & 10.27 & 0.02 & 9.95 & 0.03 \\
WISE J063140.98$-$703135.7 & 97.9208 & -70.5266 & 1.00 & 1.00 & 0.83 & 2.34e-03 & 2.90e-03 & 3.92e-03 & 4.75e-03 & 3.81e-03 & 4.17e-03 & 6.12e-03 & 7.33e-03 & 14.88 & 0.05 & 14.18 & 0.06 & 11.09 & 0.07 \\
WISE J063142.28$-$702458.8 & 97.9262 & -70.4163 & 1.00 & 1.00 & 0.90 & 6.88e-04 & 4.36e-04 & 7.38e-04 & 6.34e-04 & 9.73e-04 & 5.71e-04 & 1.18e-03 & 9.21e-04 & 12.49 & 0.02 & 12.59 & 0.02 & 12.21 & 0.17 \\
WISE J063142.32$-$691300.4 & 97.9263 & -69.2168 & 1.00 & 1.00 & 0.81 & 1.99e-03 & 5.97e-04 & 2.26e-03 & 3.34e-04 & 4.79e-03 & 4.40e-03 & 6.37e-03 & 3.67e-03 & 14.11 & 0.03 & 13.82 & 0.05 & 11.42 & 0.07 \\
WISE J063142.43$-$652254.3 & 97.9268 & -65.3818 & 1.00 & 1.00 & 0.95 & 4.47e-02 & 6.50e-02 & 5.50e-02 & 3.57e-02 & 2.25e-02 & 3.24e-02 & 3.55e-02 & 2.78e-02 & 11.65 & 0.15 & 11.42 & 0.12 & 10.83 & 0.05 \\
WISE J063143.75$-$645752.5 & 97.9323 & -64.9646 & 1.00 & 1.00 & 0.72 & 1.17e-03 & 1.33e-03 & 1.39e-03 & 5.31e-03 & 1.62e-03 & 3.79e-03 & 3.68e-03 & 4.92e-03 & 15.57 & 0.09 & 14.64 & 0.09 & 11.61 & 0.09 \\
WISE J063143.94$-$630855.9 & 97.9331 & -63.1489 & 1.00 & 1.00 & 0.84 & -1.67e-04 & 2.07e-03 & 5.85e-03 & 1.06e-02 & 1.87e-03 & 4.18e-03 & 7.57e-03 & 9.54e-03 & 15.55 & 0.11 & 14.39 & 0.12 & 11.41 & 0.09 \\
WISE J063146.79$-$640404.9 & 97.9450 & -64.0680 & 1.00 & 1.00 & 0.77 & 5.41e-04 & 6.54e-05 & 4.69e-04 & 1.78e-04 & 2.30e-03 & 3.80e-03 & 3.00e-03 & 1.44e-03 & 14.03 & 0.03 & 14.13 & 0.05 & nan & nan \\
WISE J063148.22$-$692735.8 & 97.9509 & -69.4599 & 1.00 & 1.00 & 0.96 & 2.43e-02 & 1.84e-02 & 6.98e-03 & 2.28e-02 & 1.11e-02 & 8.92e-03 & 3.78e-03 & 1.07e-02 & 11.60 & 0.09 & 11.62 & 0.06 & 10.49 & 0.04 \\
WISE J063148.54$-$645632.5 & 97.9522 & -64.9423 & 1.00 & 1.00 & 0.77 & 2.54e-04 & 7.36e-05 & 2.37e-04 & 2.52e-04 & 9.13e-04 & 3.73e-04 & 5.89e-04 & 6.68e-04 & 12.63 & 0.02 & 12.72 & 0.02 & 12.26 & 0.15 \\
WISE J063148.72$-$650541.6 & 97.9530 & -65.0949 & 1.00 & 1.00 & 0.88 & 3.55e-03 & 2.80e-03 & 9.70e-04 & 3.52e-03 & 3.71e-03 & 3.01e-03 & 6.35e-04 & 3.73e-03 & 11.70 & 0.03 & 11.83 & 0.04 & 11.35 & 0.08 \\
WISE J063150.55$-$684114.0 & 97.9606 & -68.6872 & 1.00 & 1.00 & 0.82 & 1.96e-03 & 1.53e-03 & 1.60e-03 & 1.66e-03 & 1.69e-03 & 1.78e-03 & 4.20e-03 & 3.33e-03 & 10.98 & 0.03 & 11.02 & 0.04 & 10.36 & 0.04 \\
WISE J063154.94$-$654714.4 & 97.9789 & -65.7873 & 1.00 & 1.00 & 0.81 & 9.20e-04 & 3.52e-04 & 1.29e-03 & 6.01e-04 & 3.83e-03 & 7.19e-04 & 4.62e-03 & 2.82e-03 & 14.63 & 0.03 & 13.98 & 0.05 & 11.53 & 0.08 \\
WISE J063157.57$-$634623.7 & 97.9899 & -63.7732 & 1.00 & 1.00 & 0.94 & 1.09e-03 & 5.59e-03 & 1.03e-02 & 1.41e-02 & 1.32e-03 & 5.14e-03 & 1.04e-02 & 1.55e-02 & 14.96 & 0.09 & 13.88 & 0.09 & 11.31 & 0.08 \\
WISE J063157.62$-$634719.9 & 97.9901 & -63.7889 & 1.00 & 1.00 & 0.81 & 4.58e-04 & 5.88e-05 & 1.47e-04 & 3.91e-04 & 2.04e-03 & 1.96e-03 & 1.00e-03 & 2.13e-03 & 14.49 & 0.03 & 14.41 & 0.05 & nan & nan \\
WISE J063158.81$-$634830.2 & 97.9951 & -63.8084 & 1.00 & 1.00 & 0.78 & 2.64e-04 & 7.09e-05 & 2.35e-04 & 3.94e-04 & 1.17e-03 & 3.20e-04 & 1.39e-03 & 6.37e-04 & 13.85 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J063159.72$-$662906.6 & 97.9988 & -66.4852 & 1.00 & 1.00 & 0.94 & -4.77e-04 & 1.08e-03 & 2.88e-03 & 6.34e-03 & 1.70e-03 & 1.81e-03 & 4.57e-03 & 6.67e-03 & 15.48 & 0.10 & 14.00 & 0.10 & 10.93 & 0.06 \\
WISE J063159.83$-$695943.5 & 97.9993 & -69.9954 & 1.00 & 1.00 & 0.90 & 1.89e-03 & 2.41e-03 & 1.82e-03 & 2.09e-03 & 1.32e-03 & 1.59e-03 & 1.33e-03 & 1.44e-03 & 10.41 & 0.03 & 10.47 & 0.03 & 9.87 & 0.03 \\
WISE J063159.97$-$671046.5 & 97.9999 & -67.1796 & 1.00 & 1.00 & 0.88 & 7.70e-04 & 5.04e-04 & 9.09e-04 & 3.61e-04 & 8.90e-04 & 2.40e-04 & 8.63e-04 & 2.54e-04 & 12.29 & 0.02 & 12.36 & 0.02 & 12.26 & 0.15 \\
WISE J063201.92$-$642925.7 & 98.0080 & -64.4905 & 1.00 & 1.00 & 0.76 & 8.48e-04 & 2.87e-04 & 1.27e-03 & 2.11e-03 & 6.97e-03 & 4.55e-03 & 7.41e-03 & 6.68e-03 & 15.03 & 0.04 & 14.68 & 0.08 & 11.44 & 0.08 \\
WISE J063201.94$-$692323.1 & 98.0081 & -69.3898 & 1.00 & 1.00 & 0.91 & 2.09e-02 & 2.57e-02 & 6.28e-03 & 1.35e-02 & 1.04e-02 & 1.16e-02 & 3.52e-03 & 6.59e-03 & 10.98 & 0.09 & 10.96 & 0.06 & 9.40 & 0.02 \\
WISE J063202.34$-$680043.9 & 98.0098 & -68.0122 & 1.00 & 1.00 & 0.96 & 1.17e-02 & 1.44e-02 & 1.64e-02 & 2.51e-03 & 1.05e-02 & 1.25e-02 & 1.44e-02 & 2.24e-03 & 12.17 & 0.07 & 12.15 & 0.07 & 11.74 & 0.09 \\
WISE J063203.26$-$663628.3 & 98.0136 & -66.6079 & 1.00 & 1.00 & 0.98 & 9.39e-03 & 1.11e-02 & 1.89e-03 & 1.14e-02 & 7.01e-03 & 9.05e-03 & 1.81e-03 & 9.49e-03 & 11.63 & 0.07 & 11.69 & 0.06 & 11.19 & 0.07 \\
WISE J063203.53$-$651530.7 & 98.0147 & -65.2585 & 1.00 & 1.00 & 0.90 & 2.84e-03 & 2.50e-03 & 3.42e-03 & 3.26e-03 & 2.72e-03 & 4.18e-03 & 5.51e-03 & 5.66e-03 & 10.96 & 0.03 & 11.03 & 0.04 & 10.60 & 0.04 \\
WISE J063204.16$-$661701.2 & 98.0173 & -66.2837 & 1.00 & 1.00 & 0.92 & 1.31e-04 & 6.81e-05 & 3.55e-05 & 1.03e-04 & 6.54e-04 & 9.88e-05 & 5.01e-04 & 2.39e-04 & 11.95 & 0.01 & 12.12 & 0.02 & 11.70 & 0.10 \\
WISE J063204.62$-$632451.5 & 98.0193 & -63.4143 & 1.00 & 1.00 & 0.92 & 4.52e-02 & 9.84e-02 & 1.22e-01 & 1.05e-01 & 2.12e-02 & 5.00e-02 & 6.42e-02 & 5.55e-02 & 11.34 & 0.19 & 11.03 & 0.14 & 10.50 & 0.04 \\
WISE J063205.28$-$700140.3 & 98.0220 & -70.0279 & 1.00 & 1.00 & 0.94 & 3.87e-03 & 5.85e-03 & 5.31e-03 & 7.12e-03 & 3.59e-03 & 6.11e-03 & 6.44e-03 & 7.54e-03 & 10.66 & 0.05 & 10.69 & 0.05 & 10.12 & 0.03 \\
WISE J063208.00$-$681041.6 & 98.0333 & -68.1782 & 1.00 & 1.00 & 0.94 & 4.13e-04 & 4.13e-04 & 3.11e-04 & 3.85e-04 & 8.32e-04 & 5.93e-04 & 8.33e-04 & 7.13e-04 & 11.28 & 0.01 & 10.99 & 0.02 & 9.20 & 0.02 \\
WISE J063208.38$-$702928.3 & 98.0349 & -70.4912 & 1.00 & 1.00 & 0.88 & 9.53e-03 & 1.38e-02 & 2.38e-02 & 2.35e-02 & 9.34e-03 & 2.62e-02 & 4.14e-02 & 5.03e-02 & 15.07 & 0.09 & 14.53 & 0.13 & 11.86 & 0.12 \\
WISE J063208.46$-$683028.3 & 98.0352 & -68.5079 & 1.00 & 1.00 & 0.84 & 2.35e-03 & 1.18e-03 & 4.75e-03 & 2.92e-03 & 1.46e-03 & 6.81e-04 & 2.34e-03 & 1.87e-03 & 14.58 & 0.04 & 13.49 & 0.03 & 10.25 & 0.03 \\
WISE J063209.33$-$683613.4 & 98.0389 & -68.6037 & 1.00 & 1.00 & 0.90 & 3.38e-03 & 3.90e-03 & 5.88e-03 & 6.41e-03 & 4.34e-03 & 5.30e-03 & 9.30e-03 & 8.79e-03 & 14.81 & 0.06 & 14.03 & 0.06 & 11.26 & 0.06 \\
WISE J063210.28$-$672222.1 & 98.0428 & -67.3728 & 1.00 & 0.98 & 0.72 & 1.99e-03 & 1.16e-03 & 2.18e-03 & 5.21e-04 & 2.18e-03 & 3.25e-04 & 2.55e-03 & 1.17e-03 & 14.17 & 0.03 & 14.25 & 0.04 & nan & nan \\
WISE J063210.29$-$645909.7 & 98.0429 & -64.9860 & 1.00 & 1.00 & 0.93 & 1.14e-03 & 1.50e-03 & 4.72e-04 & 4.89e-04 & 9.46e-04 & 1.11e-03 & 2.76e-04 & 5.92e-04 & 11.61 & 0.02 & 11.70 & 0.03 & 11.32 & 0.07 \\
WISE J063213.22$-$651651.7 & 98.0551 & -65.2810 & 1.00 & 1.00 & 0.79 & 2.36e-02 & 1.46e-02 & 2.87e-03 & 1.12e-02 & -6.00e-03 & 4.86e-03 & 4.10e-03 & 1.75e-02 & 15.79 & 0.10 & 15.13 & 0.12 & 12.00 & 0.11 \\
WISE J063213.23$-$645926.6 & 98.0551 & -64.9907 & 1.00 & 1.00 & 0.86 & 2.46e-03 & 1.96e-03 & 2.01e-03 & 1.57e-03 & 4.03e-03 & 5.80e-03 & 4.80e-03 & 2.58e-03 & 10.45 & 0.03 & 10.69 & 0.04 & 10.35 & 0.04 \\
WISE J063215.20$-$655450.4 & 98.0633 & -65.9140 & 1.00 & 1.00 & 0.87 & 2.26e-03 & 1.52e-03 & 1.50e-03 & 9.81e-04 & 2.00e-03 & 1.08e-03 & 1.55e-03 & 6.92e-04 & 11.31 & 0.03 & 11.42 & 0.03 & 11.22 & 0.07 \\
WISE J063217.47$-$693610.1 & 98.0728 & -69.6028 & 1.00 & 1.00 & 0.71 & 2.02e-03 & 5.36e-03 & 1.14e-02 & 1.43e-02 & 4.75e-03 & 2.49e-03 & 1.22e-02 & 1.08e-02 & 15.79 & 0.11 & 14.55 & 0.09 & 11.99 & 0.11 \\
WISE J063219.19$-$635627.4 & 98.0799 & -63.9409 & 1.00 & 1.00 & 0.92 & 1.04e-03 & 2.14e-03 & 2.82e-03 & 3.34e-03 & 6.84e-04 & 1.01e-03 & 9.91e-04 & 1.55e-03 & 13.94 & 0.05 & 12.82 & 0.03 & 9.77 & 0.03 \\
WISE J063219.48$-$661112.6 & 98.0812 & -66.1868 & 1.00 & 1.00 & 0.88 & 1.86e-03 & 6.28e-03 & 1.00e-02 & 1.31e-02 & 8.48e-03 & 1.65e-02 & 1.90e-02 & 2.63e-02 & 15.12 & 0.09 & 14.62 & 0.14 & 12.09 & 0.12 \\
WISE J063219.69$-$672625.2 & 98.0820 & -67.4403 & 1.00 & 1.00 & 0.85 & 4.86e-04 & 2.08e-04 & 5.18e-04 & 1.64e-04 & 9.25e-04 & 4.38e-04 & 1.03e-03 & 9.46e-05 & 12.06 & 0.01 & 12.09 & 0.02 & 12.16 & 0.12 \\
WISE J063224.14$-$643652.2 & 98.1006 & -64.6145 & 1.00 & 1.00 & 0.90 & 5.58e-04 & 1.44e-03 & 3.71e-03 & 6.46e-03 & 3.06e-05 & 1.43e-03 & 4.18e-03 & 7.92e-03 & 15.08 & 0.07 & 14.01 & 0.09 & 11.43 & 0.08 \\
WISE J063225.03$-$672710.9 & 98.1043 & -67.4530 & 1.00 & 1.00 & 0.96 & 5.14e-03 & 4.65e-03 & 1.40e-03 & 3.82e-03 & 6.41e-03 & 5.18e-03 & 2.37e-03 & 4.84e-03 & 11.44 & 0.04 & 11.54 & 0.05 & 11.29 & 0.06 \\
WISE J063228.27$-$634702.6 & 98.1178 & -63.7841 & 1.00 & 1.00 & 0.89 & 3.62e-05 & 2.30e-05 & 3.22e-05 & 6.39e-05 & 9.84e-05 & 9.85e-05 & 1.22e-04 & 7.24e-05 & 11.64 & 0.01 & 11.72 & 0.02 & 11.76 & 0.12 \\
WISE J063229.39$-$681537.5 & 98.1225 & -68.2604 & 1.00 & 1.00 & 0.87 & 3.60e-03 & 1.51e-03 & 2.33e-03 & 2.63e-03 & 4.12e-03 & 1.13e-03 & 2.91e-03 & 2.32e-03 & 11.82 & 0.03 & 11.92 & 0.04 & 11.54 & 0.08 \\
WISE J063229.41$-$693703.9 & 98.1225 & -69.6177 & 1.00 & 1.00 & 0.95 & 4.80e-03 & 3.36e-03 & 3.90e-03 & 6.11e-03 & 2.82e-03 & 2.23e-03 & 2.75e-03 & 4.02e-03 & 10.02 & 0.04 & 10.03 & 0.04 & 9.29 & 0.02 \\
WISE J063229.94$-$670838.7 & 98.1247 & -67.1441 & 1.00 & 1.00 & 0.93 & 2.35e-03 & 3.94e-03 & 4.26e-03 & 5.54e-03 & 2.14e-03 & 4.24e-03 & 5.98e-03 & 6.32e-03 & 10.10 & 0.04 & 10.06 & 0.04 & 9.05 & 0.02 \\
WISE J063230.54$-$690508.2 & 98.1273 & -69.0856 & 1.00 & 1.00 & 0.88 & 1.96e-03 & 6.18e-04 & 3.83e-03 & 3.11e-03 & 1.56e-03 & 4.76e-03 & 5.92e-03 & 8.03e-03 & 14.90 & 0.06 & 14.49 & 0.11 & 11.72 & 0.09 \\
WISE J063232.13$-$664613.8 & 98.1339 & -66.7705 & 1.00 & 1.00 & 0.87 & 1.37e-02 & 1.78e-02 & 7.36e-03 & 7.82e-03 & 7.74e-03 & 9.13e-03 & 6.23e-03 & 6.41e-03 & 11.10 & 0.07 & 11.14 & 0.07 & 10.56 & 0.04 \\
WISE J063235.67$-$681815.0 & 98.1486 & -68.3042 & 1.00 & 1.00 & 0.95 & 1.46e-03 & 1.17e-03 & 1.72e-03 & 7.94e-04 & 1.25e-03 & 1.23e-03 & 2.47e-03 & 1.18e-03 & 13.07 & 0.03 & 13.13 & 0.03 & 12.92 & 0.26 \\
WISE J063236.43$-$673732.8 & 98.1518 & -67.6258 & 1.00 & 1.00 & 0.70 & 1.84e-03 & 3.15e-03 & 7.13e-03 & 9.69e-03 & 3.81e-03 & 4.31e-03 & 8.62e-03 & 1.01e-02 & 15.10 & 0.07 & 14.08 & 0.08 & 11.43 & 0.07 \\
WISE J063238.36$-$675312.5 & 98.1598 & -67.8868 & 1.00 & 1.00 & 0.90 & 1.55e-03 & 1.05e-03 & 4.15e-03 & 4.23e-03 & 6.07e-03 & 4.21e-03 & 1.49e-02 & 1.25e-02 & 14.97 & 0.05 & 14.44 & 0.09 & 11.84 & 0.10 \\
WISE J063239.04$-$692406.4 & 98.1627 & -69.4018 & 1.00 & 1.00 & 0.90 & 3.88e-03 & 3.28e-03 & 2.17e-03 & 2.51e-03 & 3.30e-03 & 2.15e-03 & 2.18e-03 & 2.35e-03 & 11.17 & 0.04 & 11.22 & 0.04 & 10.53 & 0.04 \\
WISE J063241.18$-$675721.6 & 98.1716 & -67.9560 & 1.00 & 1.00 & 0.97 & 4.36e-03 & 9.68e-04 & 3.72e-03 & 2.26e-03 & 3.19e-03 & 5.81e-04 & 2.69e-03 & 1.58e-03 & 12.54 & 0.04 & 12.63 & 0.03 & 12.53 & 0.21 \\
WISE J063243.71$-$644152.1 & 98.1821 & -64.6978 & 1.00 & 0.99 & 0.79 & 2.12e-04 & 3.56e-04 & 3.04e-04 & 2.67e-04 & 9.68e-05 & 1.99e-04 & -1.75e-05 & 9.98e-06 & 12.34 & 0.02 & 12.35 & 0.02 & 11.91 & 0.12 \\
WISE J063243.73$-$692756.2 & 98.1822 & -69.4656 & 1.00 & 1.00 & 0.97 & 1.70e-02 & 3.62e-02 & 6.62e-02 & 9.15e-02 & 7.86e-03 & 2.02e-02 & 4.17e-02 & 5.80e-02 & 14.76 & 0.19 & 13.71 & 0.15 & 11.08 & 0.05 \\
WISE J063243.76$-$700245.8 & 98.1823 & -70.0461 & 1.00 & 1.00 & 0.95 & 3.71e-03 & 2.55e-03 & 1.49e-03 & 4.38e-03 & 3.40e-03 & 1.84e-03 & 1.69e-03 & 3.05e-03 & 11.99 & 0.04 & 12.00 & 0.04 & 11.61 & 0.09 \\
WISE J063243.99$-$680842.8 & 98.1833 & -68.1452 & 1.00 & 1.00 & 0.80 & 4.88e-04 & -3.68e-04 & 1.94e-03 & 1.88e-03 & 1.83e-03 & 3.43e-03 & 4.59e-03 & 7.25e-03 & 15.35 & 0.06 & 14.28 & 0.08 & 11.26 & 0.07 \\
WISE J063244.23$-$672603.1 & 98.1843 & -67.4342 & 1.00 & 1.00 & 0.78 & 1.24e-03 & 5.03e-04 & 1.65e-03 & 3.63e-04 & 3.63e-03 & 1.00e-03 & 3.19e-03 & 1.84e-03 & 14.06 & 0.03 & 14.16 & 0.04 & nan & nan \\
WISE J063244.76$-$634118.8 & 98.1865 & -63.6886 & 1.00 & 1.00 & 0.78 & -1.89e-04 & 4.52e-04 & 1.42e-03 & 2.36e-03 & 1.92e-03 & 4.58e-03 & 7.21e-03 & 9.09e-03 & 14.55 & 0.05 & 14.21 & 0.09 & 12.51 & 0.24 \\
WISE J063249.37$-$685255.8 & 98.2057 & -68.8822 & 1.00 & 1.00 & 0.84 & 3.56e-03 & 2.97e-03 & 3.96e-03 & 2.15e-03 & 2.05e-03 & 1.33e-03 & 2.36e-03 & 1.18e-03 & 11.13 & 0.04 & 11.13 & 0.03 & 10.62 & 0.04 \\
WISE J063249.47$-$682847.0 & 98.2061 & -68.4797 & 1.00 & 1.00 & 0.87 & 4.10e-03 & 1.12e-02 & 2.20e-02 & 2.67e-02 & 2.37e-03 & 9.22e-03 & 1.62e-02 & 2.59e-02 & 15.59 & 0.14 & 14.84 & 0.11 & 12.44 & 0.16 \\
WISE J063249.70$-$690003.7 & 98.2071 & -69.0010 & 1.00 & 1.00 & 0.94 & 5.60e-03 & 9.25e-03 & 1.58e-02 & 1.60e-02 & 5.34e-03 & 7.22e-03 & 1.40e-02 & 1.32e-02 & 14.10 & 0.11 & 13.23 & 0.09 & 10.75 & 0.05 \\
WISE J063252.46$-$684150.9 & 98.2186 & -68.6975 & 1.00 & 1.00 & 0.85 & 9.19e-04 & 3.61e-04 & 5.37e-04 & 7.48e-04 & 1.21e-03 & 1.21e-04 & 1.04e-03 & 5.04e-04 & 12.62 & 0.02 & 12.65 & 0.02 & 12.39 & 0.16 \\
WISE J063252.76$-$701737.5 & 98.2198 & -70.2938 & 1.00 & 1.00 & 0.72 & 3.51e-04 & 3.82e-05 & 2.26e-04 & 1.87e-04 & 6.03e-04 & 1.61e-04 & 2.25e-04 & 5.90e-04 & 12.37 & 0.01 & 12.51 & 0.02 & 12.60 & 0.24 \\
WISE J063253.56$-$674016.8 & 98.2232 & -67.6713 & 1.00 & 1.00 & 0.74 & 1.63e-02 & -6.64e-03 & 1.10e-02 & 9.75e-03 & -1.69e-03 & -6.08e-03 & 6.70e-03 & -2.03e-03 & 15.98 & 0.12 & 15.13 & 0.11 & 11.97 & 0.11 \\
WISE J063256.33$-$690615.6 & 98.2347 & -69.1043 & 1.00 & 1.00 & 0.71 & 1.50e-03 & 3.64e-04 & 1.56e-03 & 5.05e-04 & 1.67e-03 & 4.50e-04 & 2.96e-03 & 8.17e-04 & 13.72 & 0.03 & 13.83 & 0.03 & nan & nan \\
WISE J063257.81$-$665303.2 & 98.2409 & -66.8842 & 1.00 & 1.00 & 0.83 & 5.17e-04 & 1.13e-04 & 5.61e-04 & 2.48e-04 & 5.57e-04 & 2.82e-04 & 4.45e-04 & 2.35e-04 & 12.42 & 0.02 & 12.46 & 0.02 & 13.03 & 0.31 \\
WISE J063259.07$-$631312.2 & 98.2461 & -63.2200 & 1.00 & 1.00 & 0.89 & 7.41e-03 & 1.23e-02 & 1.04e-02 & 1.30e-02 & 5.73e-03 & 7.81e-03 & 9.03e-03 & 1.04e-02 & 14.71 & 0.09 & 13.95 & 0.11 & 10.98 & 0.06 \\
WISE J063303.08$-$673719.0 & 98.2628 & -67.6220 & 1.00 & 1.00 & 0.73 & 1.03e-03 & 2.67e-04 & 1.21e-03 & 5.05e-04 & 4.77e-03 & 4.09e-03 & 4.57e-03 & 3.09e-03 & 13.98 & 0.03 & 14.04 & 0.05 & nan & nan \\
WISE J063303.40$-$661401.6 & 98.2642 & -66.2338 & 1.00 & 0.97 & 0.79 & 3.83e-04 & 1.72e-05 & 6.10e-04 & 2.79e-04 & 1.55e-03 & 1.05e-04 & 1.72e-03 & 8.63e-04 & 14.07 & 0.02 & 14.14 & 0.03 & nan & nan \\
WISE J063304.29$-$680912.3 & 98.2679 & -68.1534 & 1.00 & 0.97 & 0.86 & 4.67e-04 & 2.01e-04 & 2.45e-04 & 4.23e-04 & 2.05e-04 & 5.49e-06 & 1.78e-04 & 1.92e-04 & 12.08 & 0.01 & 12.20 & 0.01 & 11.94 & 0.11 \\
WISE J063305.49$-$685000.6 & 98.2729 & -68.8335 & 1.00 & 1.00 & 0.93 & 5.67e-03 & 2.15e-03 & 5.78e-03 & 2.57e-03 & 4.10e-03 & 2.52e-03 & 4.91e-03 & 2.41e-03 & 9.83 & 0.05 & 9.90 & 0.04 & 9.25 & 0.02 \\
WISE J063309.17$-$663728.9 & 98.2882 & -66.6247 & 1.00 & 1.00 & 0.93 & 3.09e-04 & 8.88e-04 & 2.12e-03 & 3.76e-03 & 3.52e-03 & 4.90e-03 & 4.76e-03 & 1.25e-02 & 14.94 & 0.06 & 14.55 & 0.11 & 11.17 & 0.06 \\
WISE J063309.23$-$693702.7 & 98.2885 & -69.6174 & 1.00 & 1.00 & 0.94 & 7.78e-03 & 1.96e-02 & 2.89e-02 & 3.59e-02 & 4.84e-03 & 1.12e-02 & 1.84e-02 & 2.33e-02 & 13.44 & 0.12 & 12.44 & 0.12 & 9.70 & 0.03 \\
WISE J063309.66$-$683430.2 & 98.2903 & -68.5751 & 1.00 & 1.00 & 0.95 & 3.24e-04 & 7.43e-05 & 5.09e-04 & 4.48e-04 & 5.08e-04 & 3.12e-05 & 6.27e-04 & 2.84e-04 & 12.26 & 0.02 & 11.15 & 0.02 & 8.83 & 0.02 \\
WISE J063309.69$-$651629.8 & 98.2904 & -65.2749 & 1.00 & 1.00 & 0.94 & 3.81e-04 & 1.10e-03 & 1.52e-03 & 2.33e-03 & 4.46e-05 & 4.68e-04 & 1.52e-03 & 2.81e-03 & 14.98 & 0.06 & 14.04 & 0.07 & 11.22 & 0.06 \\
WISE J063310.14$-$634426.2 & 98.2922 & -63.7406 & 0.96 & 0.98 & 0.93 & -1.36e-05 & -3.68e-05 & -1.67e-06 & -1.06e-05 & 1.49e-05 & -8.96e-06 & 4.55e-05 & 4.21e-05 & 12.34 & 0.01 & 12.38 & 0.02 & 12.52 & 0.23 \\
WISE J063310.62$-$681423.4 & 98.2943 & -68.2398 & 0.99 & 1.00 & 0.75 & 3.10e-04 & -7.78e-04 & -8.08e-05 & 2.64e-03 & 1.73e-03 & 5.69e-04 & 3.15e-03 & 1.53e-03 & 15.82 & 0.09 & 14.67 & 0.08 & 11.68 & 0.09 \\
WISE J063311.39$-$700914.6 & 98.2975 & -70.1541 & 1.00 & 1.00 & 0.88 & 2.56e-04 & 4.53e-04 & 6.06e-04 & 3.75e-04 & 4.39e-04 & 6.27e-04 & 9.40e-04 & 7.01e-04 & 10.51 & 0.01 & 10.65 & 0.02 & 10.40 & 0.05 \\
WISE J063311.56$-$660436.8 & 98.2982 & -66.0769 & 1.00 & 1.00 & 0.90 & 3.52e-04 & 3.39e-04 & 3.43e-03 & 4.39e-03 & 1.46e-03 & 1.18e-03 & 3.62e-03 & 4.96e-03 & 15.38 & 0.09 & 14.11 & 0.09 & 11.20 & 0.06 \\
WISE J063313.07$-$694930.6 & 98.3045 & -69.8252 & 1.00 & 1.00 & 0.83 & 4.05e-03 & 3.81e-03 & 9.11e-03 & 9.39e-03 & 2.05e-03 & 1.24e-03 & 3.16e-03 & 2.55e-03 & 10.95 & 0.06 & 10.89 & 0.04 & 10.33 & 0.04 \\
WISE J063315.96$-$692746.4 & 98.3165 & -69.4629 & 1.00 & 1.00 & 0.89 & 4.61e-03 & 6.11e-03 & 3.73e-03 & 1.81e-03 & 3.39e-03 & 4.04e-03 & 3.05e-03 & 1.66e-03 & 11.11 & 0.05 & 11.16 & 0.05 & 10.85 & 0.05 \\
WISE J063316.89$-$650317.1 & 98.3204 & -65.0548 & 0.95 & 1.00 & 0.81 & 3.70e-04 & 3.47e-03 & 5.10e-03 & 2.86e-03 & 8.76e-03 & 4.01e-03 & 2.43e-02 & 1.31e-02 & 15.59 & 0.05 & 15.18 & 0.11 & nan & nan \\
WISE J063317.81$-$700251.1 & 98.3242 & -70.0475 & 1.00 & 1.00 & 0.92 & 1.57e-03 & 2.43e-03 & 1.85e-03 & 2.43e-03 & 1.01e-03 & 1.93e-03 & 2.23e-03 & 2.44e-03 & 10.66 & 0.04 & 10.63 & 0.04 & 9.93 & 0.03 \\
WISE J063318.72$-$693137.5 & 98.3280 & -69.5271 & 1.00 & 0.98 & 0.87 & 1.48e-04 & 5.66e-05 & 5.24e-05 & 1.77e-04 & 2.83e-04 & 8.69e-05 & 2.38e-04 & 2.01e-04 & 12.31 & 0.01 & 12.42 & 0.02 & 12.06 & 0.11 \\
WISE J063319.62$-$651241.1 & 98.3318 & -65.2114 & 1.00 & 1.00 & 0.83 & 1.72e-03 & 7.70e-04 & 1.09e-03 & 1.64e-03 & 1.03e-03 & 7.15e-04 & 7.33e-04 & 1.49e-03 & 11.10 & 0.03 & 11.15 & 0.04 & 10.83 & 0.05 \\
WISE J063320.66$-$640332.4 & 98.3361 & -64.0590 & 1.00 & 1.00 & 0.74 & 1.11e-02 & 1.93e-02 & 2.38e-02 & 1.70e-02 & 4.34e-03 & 6.22e-03 & 8.23e-03 & 9.97e-03 & 15.82 & 0.15 & 15.02 & 0.10 & 12.53 & 0.20 \\
WISE J063322.92$-$700729.0 & 98.3455 & -70.1247 & 1.00 & 1.00 & 0.91 & 8.14e-04 & 1.05e-03 & 7.32e-04 & 8.18e-04 & 5.99e-04 & 6.52e-04 & 4.59e-04 & 4.38e-04 & 11.19 & 0.03 & 11.23 & 0.02 & 11.15 & 0.06 \\
WISE J063325.59$-$631925.9 & 98.3566 & -63.3239 & 1.00 & 1.00 & 0.89 & -2.63e-04 & -8.00e-04 & -3.38e-04 & -2.14e-04 & 2.65e-03 & 2.21e-03 & 1.82e-03 & 1.44e-03 & 15.51 & 0.06 & 14.80 & 0.08 & 12.34 & 0.23 \\
WISE J063325.73$-$660525.7 & 98.3572 & -66.0905 & 1.00 & 1.00 & 0.78 & 1.49e-03 & 5.02e-04 & 2.80e-03 & 5.10e-03 & 6.62e-05 & 3.02e-04 & 2.08e-03 & 3.24e-03 & 15.48 & 0.07 & 14.80 & 0.07 & 11.28 & 0.07 \\
WISE J063326.65$-$675816.1 & 98.3610 & -67.9711 & 1.00 & 1.00 & 0.95 & 9.57e-03 & 2.28e-03 & 9.22e-03 & 3.43e-03 & 8.59e-03 & 9.84e-04 & 8.42e-03 & 2.46e-03 & 12.51 & 0.05 & 12.54 & 0.05 & 12.17 & 0.13 \\
WISE J063327.89$-$691705.8 & 98.3662 & -69.2849 & 1.00 & 1.00 & 0.96 & 2.26e-03 & 2.53e-03 & 9.44e-04 & 2.08e-03 & 2.10e-03 & 1.99e-03 & 1.04e-03 & 1.69e-03 & 11.60 & 0.03 & 11.69 & 0.03 & 11.36 & 0.07 \\
WISE J063327.95$-$694912.0 & 98.3664 & -69.8200 & 1.00 & 1.00 & 0.89 & 3.19e-03 & 3.31e-03 & 3.22e-03 & 2.49e-03 & 2.66e-03 & 2.27e-03 & 2.89e-03 & 2.15e-03 & 10.94 & 0.04 & 10.99 & 0.04 & 10.50 & 0.04 \\
WISE J063328.44$-$671259.3 & 98.3685 & -67.2165 & 1.00 & 1.00 & 0.80 & 5.93e-04 & 4.36e-04 & 6.58e-04 & 8.21e-05 & 6.63e-04 & 1.47e-04 & 8.80e-04 & 2.36e-04 & 12.44 & 0.02 & 12.50 & 0.02 & 12.35 & 0.16 \\
WISE J063330.17$-$653613.1 & 98.3757 & -65.6036 & 1.00 & 1.00 & 0.89 & 1.68e-03 & 2.62e-04 & 2.01e-03 & 5.82e-04 & 1.62e-03 & 2.82e-04 & 1.93e-03 & 4.58e-04 & 12.24 & 0.02 & 12.29 & 0.02 & 12.28 & 0.15 \\
WISE J063330.31$-$664157.8 & 98.3763 & -66.6994 & 1.00 & 1.00 & 0.90 & 1.60e-03 & 1.92e-03 & 1.33e-03 & 2.46e-03 & 2.19e-03 & 1.55e-03 & 1.10e-03 & 1.96e-03 & 12.19 & 0.03 & 12.22 & 0.03 & 12.25 & 0.15 \\
WISE J063331.80$-$640931.5 & 98.3825 & -64.1587 & 1.00 & 1.00 & 0.91 & 7.36e-04 & 5.60e-04 & 6.90e-04 & 6.87e-04 & 5.05e-04 & 4.56e-04 & 7.17e-04 & 5.72e-04 & 12.23 & 0.02 & 12.30 & 0.02 & 12.31 & 0.18 \\
WISE J063331.80$-$635400.5 & 98.3825 & -63.9001 & 1.00 & 1.00 & 0.92 & 5.74e-03 & 4.24e-03 & 3.44e-03 & 4.32e-03 & 4.18e-03 & 3.51e-03 & 1.07e-03 & 2.90e-03 & 12.01 & 0.05 & 12.04 & 0.04 & 11.66 & 0.10 \\
WISE J063333.04$-$673507.2 & 98.3877 & -67.5853 & 1.00 & 1.00 & 0.88 & 1.20e-03 & 1.62e-03 & 4.15e-03 & 3.93e-03 & 3.84e-04 & 1.81e-03 & 4.98e-03 & 5.81e-03 & 15.11 & 0.07 & 14.40 & 0.08 & 11.31 & 0.07 \\
WISE J063333.42$-$651020.6 & 98.3892 & -65.1724 & 1.00 & 1.00 & 0.84 & 5.30e-04 & 1.71e-03 & 2.02e-03 & 3.24e-03 & -1.68e-03 & -1.35e-03 & -4.70e-04 & 1.42e-03 & 15.44 & 0.07 & 14.89 & 0.07 & 11.40 & 0.07 \\
WISE J063334.90$-$681531.5 & 98.3954 & -68.2587 & 1.00 & 1.00 & 0.99 & 1.45e-03 & 3.17e-03 & 6.05e-03 & 8.31e-03 & 1.67e-03 & 4.46e-03 & 8.70e-03 & 1.28e-02 & 11.68 & 0.06 & 11.72 & 0.08 & 11.40 & 0.07 \\
WISE J063335.34$-$685022.3 & 98.3973 & -68.8395 & 1.00 & 1.00 & 0.88 & 1.03e-03 & 2.51e-04 & 9.30e-04 & 8.21e-04 & 6.19e-04 & 1.54e-04 & 5.99e-04 & 5.75e-04 & 12.17 & 0.02 & 12.22 & 0.02 & 11.74 & 0.09 \\
WISE J063336.52$-$633524.0 & 98.4022 & -63.5900 & 0.95 & 0.97 & 0.78 & -2.79e-05 & -1.08e-04 & 1.42e-06 & -8.24e-05 & 1.22e-04 & 5.70e-05 & 8.46e-05 & 1.33e-04 & 13.54 & 0.02 & 13.61 & 0.02 & nan & nan \\
WISE J063338.43$-$692025.6 & 98.4101 & -69.3404 & 1.00 & 1.00 & 0.96 & 3.80e-03 & 1.05e-02 & 1.33e-02 & 1.03e-02 & 3.95e-03 & 1.01e-02 & 1.41e-02 & 1.21e-02 & 11.12 & 0.06 & 11.11 & 0.06 & 10.54 & 0.04 \\
WISE J063341.36$-$672609.6 & 98.4223 & -67.4360 & 1.00 & 1.00 & 0.78 & -7.72e-04 & 6.35e-04 & 8.48e-04 & 1.16e-03 & 1.12e-03 & 1.57e-03 & 2.37e-03 & 4.76e-03 & 15.47 & 0.06 & 14.45 & 0.07 & 11.69 & 0.09 \\
WISE J063341.58$-$632051.1 & 98.4232 & -63.3475 & 1.00 & 1.00 & 0.89 & 1.56e-04 & 3.36e-04 & 4.57e-04 & 7.12e-04 & 4.98e-04 & 1.73e-03 & 2.25e-03 & 2.84e-03 & 14.23 & 0.03 & 13.78 & 0.05 & 11.17 & 0.08 \\
WISE J063343.42$-$701901.6 & 98.4309 & -70.3171 & 1.00 & 1.00 & 0.84 & 3.07e-04 & 8.83e-04 & 2.08e-03 & 1.44e-03 & 2.27e-03 & 1.80e-03 & 1.77e-03 & 5.52e-03 & 15.13 & 0.05 & 14.53 & 0.08 & 11.47 & 0.08 \\
WISE J063343.66$-$702658.5 & 98.4319 & -70.4496 & 1.00 & 1.00 & 0.91 & 1.93e-03 & 5.51e-03 & 7.44e-03 & 7.72e-03 & 5.81e-03 & 1.33e-02 & 1.29e-02 & 1.24e-02 & 14.86 & 0.07 & 14.23 & 0.09 & 11.43 & 0.08 \\
WISE J063344.41$-$691810.2 & 98.4350 & -69.3028 & 1.00 & 1.00 & 0.86 & 6.10e-04 & 4.74e-04 & 3.72e-04 & 8.00e-04 & 8.70e-04 & 2.49e-04 & 6.99e-04 & 5.91e-04 & 12.18 & 0.02 & 12.32 & 0.03 & 12.14 & 0.12 \\
WISE J063344.54$-$633256.6 & 98.4356 & -63.5490 & 1.00 & 1.00 & 0.96 & 1.97e-03 & 6.67e-03 & 1.31e-02 & 1.93e-02 & 8.16e-04 & 4.07e-03 & 7.78e-03 & 1.18e-02 & 14.81 & 0.12 & 13.68 & 0.10 & 11.08 & 0.08 \\
WISE J063346.05$-$632557.8 & 98.4419 & -63.4327 & 1.00 & 1.00 & 0.83 & 1.68e-03 & 1.94e-03 & 1.79e-03 & 1.46e-03 & 4.60e-03 & 6.27e-03 & 8.07e-03 & 1.30e-02 & 14.83 & 0.04 & 14.48 & 0.09 & 12.54 & 0.33 \\
WISE J063346.88$-$685109.6 & 98.4453 & -68.8527 & 1.00 & 1.00 & 0.88 & 9.17e-04 & 1.12e-03 & 9.37e-04 & -4.73e-05 & 1.32e-03 & 1.07e-03 & 1.14e-03 & -5.96e-05 & 12.77 & 0.02 & 12.89 & 0.03 & 12.99 & 0.24 \\
WISE J063349.32$-$702543.5 & 98.4555 & -70.4288 & 1.00 & 1.00 & 0.91 & 9.31e-04 & 2.97e-03 & 4.81e-03 & 7.04e-03 & 2.97e-03 & 5.06e-03 & 7.27e-03 & 1.19e-02 & 15.13 & 0.08 & 14.20 & 0.10 & 11.77 & 0.11 \\
WISE J063351.80$-$631601.0 & 98.4658 & -63.2670 & 1.00 & 1.00 & 0.79 & 7.79e-06 & 7.76e-06 & 6.86e-06 & 6.04e-06 & 2.61e-05 & 7.28e-06 & 2.25e-05 & 1.82e-05 & 9.63 & 0.00 & 9.72 & 0.01 & 9.60 & 0.03 \\
WISE J063352.30$-$653158.6 & 98.4679 & -65.5329 & 1.00 & 1.00 & 0.86 & 6.19e-04 & 2.88e-03 & 5.11e-03 & 8.61e-03 & 9.96e-04 & 3.08e-03 & 5.14e-03 & 8.58e-03 & 14.63 & 0.07 & 13.74 & 0.08 & 10.88 & 0.05 \\
WISE J063354.75$-$652017.0 & 98.4781 & -65.3381 & 1.00 & 1.00 & 0.81 & 1.47e-03 & 4.85e-03 & 9.26e-03 & 8.74e-03 & 6.52e-03 & 8.91e-03 & 1.18e-02 & 1.83e-02 & 15.27 & 0.11 & 14.54 & 0.15 & 12.20 & 0.15 \\
WISE J063355.80$-$701343.1 & 98.4825 & -70.2287 & 1.00 & 1.00 & 0.87 & 8.80e-04 & 1.71e-04 & 9.51e-04 & 4.80e-04 & 1.47e-03 & 5.67e-04 & 1.78e-03 & 1.55e-03 & 13.77 & 0.03 & 13.72 & 0.04 & nan & nan \\
WISE J063357.86$-$684633.1 & 98.4911 & -68.7759 & 1.00 & 1.00 & 0.75 & 3.89e-04 & 6.01e-05 & 7.21e-04 & 1.73e-04 & 1.54e-03 & 1.76e-03 & 3.08e-03 & 1.10e-03 & 13.92 & 0.02 & 13.97 & 0.04 & nan & nan \\
WISE J063358.34$-$690015.5 & 98.4931 & -69.0043 & 1.00 & 1.00 & 0.92 & -1.71e-03 & -2.41e-03 & 1.97e-03 & 1.77e-03 & 1.21e-04 & 2.43e-03 & 4.26e-03 & 4.82e-03 & 15.89 & 0.12 & 14.63 & 0.10 & 11.72 & 0.08 \\
WISE J063401.61$-$694730.7 & 98.5067 & -69.7919 & 1.00 & 1.00 & 0.93 & 1.89e-03 & 1.86e-03 & 3.16e-03 & 2.87e-03 & 2.19e-03 & 2.12e-03 & 3.72e-03 & 2.75e-03 & 12.84 & 0.04 & 12.87 & 0.04 & 12.62 & 0.17 \\
WISE J063401.81$-$650350.2 & 98.5075 & -65.0640 & 1.00 & 1.00 & 0.92 & 2.45e-03 & 4.42e-03 & 6.25e-03 & 1.10e-02 & 6.24e-03 & 9.60e-03 & 1.54e-02 & 2.15e-02 & 14.88 & 0.07 & 14.37 & 0.10 & 11.72 & 0.09 \\
WISE J063402.37$-$653230.0 & 98.5099 & -65.5417 & 1.00 & 1.00 & 0.95 & 1.68e-03 & 1.00e-03 & 8.45e-04 & 1.71e-03 & 1.80e-03 & 1.14e-03 & 1.31e-03 & 1.81e-03 & 12.31 & 0.02 & 12.38 & 0.03 & 12.12 & 0.13 \\
WISE J063405.34$-$631143.1 & 98.5222 & -63.1953 & 1.00 & 1.00 & 0.91 & 1.95e-03 & 3.35e-03 & 4.39e-03 & 6.07e-03 & 4.76e-03 & 5.61e-03 & 6.84e-03 & 1.37e-02 & 14.94 & 0.08 & 14.35 & 0.12 & 11.05 & 0.07 \\
WISE J063405.56$-$673528.7 & 98.5232 & -67.5913 & 1.00 & 1.00 & 0.81 & 6.75e-04 & 8.80e-05 & 6.17e-04 & 3.22e-04 & 3.79e-03 & 2.87e-03 & 1.32e-03 & 2.39e-03 & 14.27 & 0.02 & 14.40 & 0.05 & nan & nan \\
WISE J063406.63$-$640747.3 & 98.5276 & -64.1298 & 1.00 & 1.00 & 0.96 & 4.92e-03 & 5.12e-03 & 1.22e-03 & 3.60e-03 & 3.65e-03 & 3.61e-03 & 1.60e-03 & 2.75e-03 & 11.56 & 0.04 & 11.63 & 0.04 & 11.44 & 0.09 \\
WISE J063410.03$-$683040.6 & 98.5418 & -68.5113 & 1.00 & 1.00 & 0.96 & 5.55e-03 & 2.76e-03 & 4.82e-03 & 1.99e-03 & 4.27e-03 & 1.70e-03 & 4.00e-03 & 1.67e-03 & 11.70 & 0.05 & 11.73 & 0.04 & 11.39 & 0.07 \\
WISE J063411.51$-$683805.0 & 98.5479 & -68.6347 & 1.00 & 1.00 & 0.92 & 3.92e-03 & 7.52e-03 & 7.01e-03 & 5.08e-03 & 2.65e-03 & 5.24e-03 & 4.68e-03 & 3.14e-03 & 10.10 & 0.05 & 10.17 & 0.04 & 9.42 & 0.02 \\
WISE J063413.00$-$654935.6 & 98.5542 & -65.8266 & 1.00 & 1.00 & 0.76 & 2.35e-04 & 2.72e-03 & 5.49e-03 & 9.13e-03 & -6.98e-04 & 3.29e-03 & 5.03e-03 & 8.79e-03 & 15.45 & 0.07 & 14.87 & 0.09 & 11.93 & 0.12 \\
WISE J063413.43$-$701157.4 & 98.5560 & -70.1993 & 1.00 & 1.00 & 0.92 & 1.17e-03 & 6.52e-04 & 8.06e-04 & 9.12e-04 & 1.68e-03 & 8.70e-04 & 1.20e-03 & 1.11e-03 & 11.61 & 0.02 & 11.75 & 0.03 & 11.41 & 0.08 \\
WISE J063414.91$-$653539.0 & 98.5621 & -65.5942 & 1.00 & 1.00 & 0.98 & 6.86e-03 & 2.95e-03 & 7.46e-03 & 6.04e-03 & 6.05e-03 & 2.45e-03 & 6.76e-03 & 5.18e-03 & 12.08 & 0.05 & 12.14 & 0.05 & 11.89 & 0.10 \\
WISE J063416.41$-$675558.6 & 98.5684 & -67.9329 & 1.00 & 1.00 & 0.93 & 1.52e-03 & 8.35e-04 & 1.63e-03 & 1.40e-03 & 1.63e-03 & 8.09e-04 & 2.17e-03 & 1.59e-03 & 12.01 & 0.03 & 12.05 & 0.03 & 11.58 & 0.08 \\
WISE J063418.51$-$655405.7 & 98.5771 & -65.9016 & 1.00 & 1.00 & 0.73 & 8.82e-04 & 2.74e-04 & 1.61e-03 & 1.39e-03 & 1.04e-03 & 1.22e-04 & 1.22e-03 & 5.50e-04 & 13.73 & 0.04 & 13.72 & 0.04 & nan & nan \\
WISE J063420.20$-$672239.8 & 98.5842 & -67.3777 & 0.99 & 1.00 & 0.73 & 7.95e-03 & 9.63e-03 & 7.40e-03 & 4.75e-03 & 1.95e-02 & 6.98e-03 & 7.38e-03 & 1.08e-02 & 15.73 & 0.08 & 15.09 & 0.10 & nan & nan \\
WISE J063423.17$-$651328.9 & 98.5965 & -65.2247 & 1.00 & 1.00 & 0.94 & 4.94e-04 & 1.43e-03 & 3.54e-03 & 5.57e-03 & 5.08e-04 & 9.30e-04 & 2.19e-03 & 3.16e-03 & 13.90 & 0.06 & 12.76 & 0.06 & 10.17 & 0.04 \\
WISE J063424.96$-$632613.2 & 98.6040 & -63.4370 & 0.95 & 0.95 & 0.85 & -2.48e-05 & -2.44e-05 & -1.98e-05 & -1.23e-05 & 2.79e-05 & -6.54e-05 & -4.97e-05 & -2.06e-05 & 11.93 & 0.01 & 11.99 & 0.01 & 11.83 & 0.13 \\
WISE J063426.61$-$695316.7 & 98.6109 & -69.8880 & 1.00 & 1.00 & 0.90 & 8.07e-04 & 1.47e-03 & 1.20e-03 & 5.28e-04 & 8.99e-04 & 1.69e-03 & 1.61e-03 & 6.93e-04 & 10.72 & 0.02 & 10.89 & 0.03 & 10.53 & 0.04 \\
WISE J063427.54$-$691440.9 & 98.6148 & -69.2447 & 1.00 & 1.00 & 0.78 & 6.84e-03 & 1.36e-02 & 1.60e-02 & 1.53e-02 & 2.42e-03 & 4.15e-03 & 6.76e-03 & 6.02e-03 & 15.23 & 0.10 & 14.40 & 0.06 & 12.39 & 0.14 \\
WISE J063431.65$-$652517.1 & 98.6319 & -65.4214 & 1.00 & 1.00 & 0.82 & -4.47e-04 & -1.14e-04 & 7.31e-04 & 1.08e-03 & 8.16e-04 & 2.48e-04 & 1.85e-03 & 1.35e-03 & 15.08 & 0.04 & 14.03 & 0.04 & 11.13 & 0.06 \\
WISE J063434.69$-$632531.1 & 98.6445 & -63.4253 & 1.00 & 1.00 & 0.86 & 3.96e-04 & 3.57e-04 & 2.74e-04 & 1.19e-04 & 1.43e-03 & 1.21e-03 & 1.29e-03 & 5.04e-04 & 12.39 & 0.01 & 12.49 & 0.03 & 12.20 & 0.20 \\
WISE J063435.13$-$693751.1 & 98.6464 & -69.6309 & 1.00 & 1.00 & 0.92 & 1.61e-03 & 1.16e-03 & 1.94e-03 & 1.35e-03 & 2.73e-03 & 1.61e-03 & 2.56e-03 & 1.44e-03 & 12.59 & 0.03 & 12.64 & 0.03 & 12.44 & 0.15 \\
WISE J063435.24$-$683431.2 & 98.6468 & -68.5753 & 1.00 & 1.00 & 0.89 & 1.94e-04 & 4.69e-05 & 5.56e-04 & 4.90e-04 & 5.15e-04 & 9.20e-05 & 9.18e-04 & 3.81e-04 & 13.24 & 0.02 & 13.27 & 0.03 & 13.12 & 0.30 \\
WISE J063437.58$-$684246.6 & 98.6566 & -68.7129 & 1.00 & 1.00 & 0.86 & 6.02e-04 & 1.04e-03 & 1.86e-03 & 1.97e-03 & 1.35e-04 & 1.15e-03 & 3.25e-03 & 4.13e-03 & 14.89 & 0.04 & 14.42 & 0.06 & 11.85 & 0.09 \\
WISE J063438.52$-$650151.4 & 98.6605 & -65.0309 & 1.00 & 0.97 & 0.71 & 7.49e-04 & 9.06e-05 & 7.76e-04 & 4.10e-04 & 3.10e-04 & 1.94e-04 & -1.56e-04 & 6.93e-04 & 14.84 & 0.03 & 14.67 & 0.05 & 11.95 & 0.11 \\
WISE J063439.28$-$680051.8 & 98.6637 & -68.0144 & 1.00 & 1.00 & 0.91 & 4.50e-03 & 8.56e-03 & 2.14e-02 & 2.97e-02 & 2.40e-03 & 7.61e-03 & 1.60e-02 & 2.73e-02 & 14.86 & 0.12 & 13.87 & 0.11 & 11.01 & 0.05 \\
WISE J063439.55$-$695842.4 & 98.6648 & -69.9785 & 1.00 & 1.00 & 0.84 & 3.33e-04 & 3.85e-04 & 3.14e-04 & 3.82e-04 & 2.32e-04 & 1.51e-04 & 1.99e-05 & 2.64e-04 & 12.80 & 0.02 & 12.88 & 0.02 & 12.82 & 0.22 \\
WISE J063445.68$-$675257.6 & 98.6903 & -67.8827 & 1.00 & 1.00 & 0.78 & -4.61e-03 & -3.32e-03 & -4.12e-03 & 2.83e-03 & -3.43e-03 & -8.01e-04 & 2.66e-03 & 5.83e-03 & 15.82 & 0.09 & 14.94 & 0.11 & 12.26 & 0.14 \\
WISE J063446.75$-$692639.0 & 98.6948 & -69.4442 & 1.00 & 1.00 & 0.95 & 6.46e-03 & 3.21e-03 & 2.76e-03 & 6.39e-03 & 5.49e-03 & 2.56e-03 & 2.23e-03 & 5.00e-03 & 11.19 & 0.04 & 11.23 & 0.04 & 10.92 & 0.04 \\
WISE J063448.42$-$671015.2 & 98.7018 & -67.1709 & 1.00 & 1.00 & 0.87 & 3.22e-04 & 3.20e-04 & 1.07e-04 & 2.52e-04 & 6.40e-04 & 3.61e-04 & 3.43e-04 & 2.68e-04 & 12.05 & 0.01 & 12.18 & 0.02 & 11.81 & 0.10 \\
WISE J063454.68$-$691926.4 & 98.7278 & -69.3240 & 1.00 & 1.00 & 0.91 & 5.81e-03 & 7.52e-03 & 1.01e-02 & 1.27e-02 & 4.67e-03 & 7.85e-03 & 1.12e-02 & 1.45e-02 & 15.12 & 0.10 & 14.23 & 0.11 & 11.42 & 0.07 \\
WISE J063454.78$-$675717.5 & 98.7283 & -67.9549 & 1.00 & 1.00 & 0.89 & 2.62e-04 & 4.62e-04 & 4.51e-04 & 6.96e-04 & 3.83e-04 & 2.72e-04 & 4.85e-04 & 5.86e-04 & 11.53 & 0.02 & 11.51 & 0.02 & 11.27 & 0.06 \\
WISE J063455.01$-$683508.3 & 98.7292 & -68.5856 & 1.00 & 1.00 & 0.92 & 5.07e-02 & 1.29e-01 & 8.72e-02 & 1.19e-01 & 4.89e-02 & 9.25e-02 & 8.88e-02 & 8.52e-02 & 15.89 & 0.34 & 14.93 & 0.30 & nan & nan \\
WISE J063457.97$-$643507.6 & 98.7415 & -64.5854 & 1.00 & 1.00 & 0.91 & 3.48e-03 & 2.00e-03 & 1.94e-03 & 3.05e-03 & 6.50e-03 & 3.25e-03 & 3.52e-03 & 6.16e-03 & 11.87 & 0.03 & 11.90 & 0.05 & 11.36 & 0.07 \\
WISE J063502.02$-$653248.3 & 98.7584 & -65.5468 & 1.00 & 1.00 & 0.81 & 1.22e-03 & 3.59e-04 & 2.43e-03 & 2.11e-03 & 5.41e-04 & 1.01e-03 & 2.51e-03 & 3.02e-03 & 14.86 & 0.05 & 13.74 & 0.04 & 11.03 & 0.06 \\
WISE J063507.28$-$664937.8 & 98.7803 & -66.8272 & 1.00 & 1.00 & 0.94 & 3.93e-03 & 4.90e-03 & 9.13e-03 & 5.53e-03 & 1.60e-03 & 2.29e-03 & 4.55e-03 & 4.03e-03 & 14.61 & 0.07 & 13.50 & 0.05 & 10.86 & 0.05 \\
WISE J063509.20$-$643537.2 & 98.7883 & -64.5937 & 1.00 & 1.00 & 0.93 & 2.69e-04 & 1.43e-03 & 3.86e-03 & 6.55e-03 & 3.62e-04 & 1.74e-03 & 5.06e-03 & 6.98e-03 & 15.08 & 0.08 & 14.14 & 0.10 & 11.74 & 0.11 \\
WISE J063509.72$-$660158.0 & 98.7905 & -66.0328 & 1.00 & 1.00 & 0.96 & 1.61e-03 & 2.61e-03 & 3.20e-03 & 4.59e-03 & 9.73e-04 & 1.54e-03 & 1.53e-03 & 2.27e-03 & 9.91 & 0.05 & 9.94 & 0.04 & 9.26 & 0.02 \\
WISE J063513.53$-$660051.9 & 98.8064 & -66.0144 & 1.00 & 1.00 & 0.89 & 2.37e-03 & 5.45e-04 & 4.43e-03 & 1.55e-03 & 1.75e-03 & 2.77e-03 & 3.68e-03 & 7.26e-03 & 15.13 & 0.07 & 14.29 & 0.11 & 11.25 & 0.07 \\
WISE J063514.18$-$681127.9 & 98.8091 & -68.1911 & 1.00 & 1.00 & 0.98 & 4.19e-03 & 9.39e-03 & 1.22e-02 & 8.95e-03 & 3.34e-03 & 8.34e-03 & 1.04e-02 & 7.51e-03 & 11.14 & 0.06 & 11.09 & 0.06 & 10.67 & 0.04 \\
WISE J063516.37$-$702250.4 & 98.8182 & -70.3807 & 1.00 & 1.00 & 0.93 & 2.59e-03 & 2.51e-03 & 2.01e-03 & 2.29e-03 & 2.30e-03 & 2.30e-03 & 1.98e-03 & 2.19e-03 & 11.43 & 0.03 & 11.46 & 0.03 & 11.38 & 0.08 \\
WISE J063517.10$-$671729.2 & 98.8212 & -67.2914 & 1.00 & 1.00 & 0.81 & 9.51e-04 & 3.74e-05 & 8.93e-04 & 4.27e-04 & 1.73e-03 & 6.72e-04 & 1.22e-03 & 1.74e-03 & 13.38 & 0.02 & 13.47 & 0.03 & 12.96 & 0.27 \\
WISE J063517.19$-$695401.5 & 98.8216 & -69.9004 & 1.00 & 1.00 & 0.99 & 5.55e-03 & 1.24e-02 & 2.20e-02 & 3.33e-02 & 3.04e-03 & 7.11e-03 & 1.41e-02 & 2.20e-02 & 11.31 & 0.17 & 10.41 & 0.16 & 7.30 & 0.02 \\
WISE J063520.01$-$635259.8 & 98.8334 & -63.8833 & 1.00 & 1.00 & 0.94 & 1.73e-04 & 3.22e-04 & 8.69e-04 & 1.67e-03 & 4.16e-04 & 1.95e-04 & 1.05e-03 & 1.42e-03 & 14.32 & 0.05 & 13.30 & 0.05 & 10.79 & 0.05 \\
WISE J063521.17$-$640343.1 & 98.8382 & -64.0620 & 1.00 & 1.00 & 0.75 & -5.20e-04 & 8.85e-04 & 3.40e-03 & 7.06e-03 & -4.18e-03 & -1.29e-03 & 3.02e-04 & 4.62e-03 & 15.56 & 0.08 & 15.02 & 0.09 & 12.06 & 0.16 \\
WISE J063522.97$-$694811.7 & 98.8457 & -69.8032 & 1.00 & 1.00 & 0.95 & 3.90e-04 & 5.34e-04 & 2.13e-04 & 3.34e-05 & 7.21e-04 & 1.03e-03 & 4.53e-04 & 4.53e-05 & 11.48 & 0.01 & 11.63 & 0.02 & 11.47 & 0.07 \\
WISE J063523.58$-$652027.7 & 98.8483 & -65.3410 & 1.00 & 1.00 & 0.73 & 2.79e-03 & 7.63e-03 & 1.03e-02 & 1.09e-02 & -1.01e-03 & 4.16e-03 & 8.42e-03 & 9.81e-03 & 15.54 & 0.09 & 14.89 & 0.12 & 12.34 & 0.15 \\
WISE J063524.61$-$662531.7 & 98.8526 & -66.4255 & 1.00 & 1.00 & 0.89 & 4.48e-03 & 7.82e-03 & 1.56e-02 & 1.80e-02 & 2.98e-03 & 7.51e-03 & 1.15e-02 & 1.60e-02 & 14.81 & 0.10 & 13.90 & 0.08 & 10.85 & 0.05 \\
WISE J063528.69$-$655417.6 & 98.8695 & -65.9049 & 1.00 & 1.00 & 0.97 & 2.89e-03 & 6.15e-03 & 8.65e-03 & 7.81e-03 & 1.65e-03 & 3.79e-03 & 5.75e-03 & 5.42e-03 & 14.84 & 0.11 & 13.68 & 0.10 & 10.97 & 0.05 \\
WISE J063530.45$-$663814.6 & 98.8769 & -66.6374 & 1.00 & 1.00 & 0.92 & 3.19e-04 & 2.47e-05 & 2.67e-04 & 1.30e-04 & 1.50e-03 & 2.41e-04 & 1.19e-03 & 9.78e-04 & 12.25 & 0.01 & 12.36 & 0.02 & 12.10 & 0.15 \\
WISE J063533.37$-$680727.1 & 98.8891 & -68.1242 & 1.00 & 1.00 & 0.98 & 1.26e-02 & 1.29e-02 & 2.14e-03 & 1.27e-02 & 1.12e-02 & 1.16e-02 & 2.37e-03 & 1.08e-02 & 11.36 & 0.06 & 11.44 & 0.06 & 11.12 & 0.06 \\
WISE J063534.01$-$685750.4 & 98.8917 & -68.9640 & 1.00 & 1.00 & 0.80 & 8.61e-04 & 4.50e-04 & 8.96e-04 & 7.60e-04 & 7.06e-04 & 2.64e-04 & 7.93e-04 & 4.75e-04 & 12.17 & 0.02 & 12.17 & 0.02 & 12.00 & 0.11 \\
WISE J063537.18$-$694731.0 & 98.9049 & -69.7919 & 1.00 & 1.00 & 0.88 & 3.45e-04 & 7.95e-05 & 1.80e-04 & 2.04e-04 & 1.05e-03 & 2.09e-04 & 7.51e-04 & 4.53e-04 & 12.08 & 0.01 & 12.22 & 0.02 & 12.21 & 0.13 \\
WISE J063537.25$-$661046.2 & 98.9052 & -66.1795 & 1.00 & 1.00 & 0.82 & 7.42e-04 & 8.27e-04 & 7.19e-04 & 9.45e-04 & 1.94e-03 & 1.63e-03 & 2.08e-03 & 1.02e-03 & 11.35 & 0.02 & 11.47 & 0.03 & 11.12 & 0.06 \\
WISE J063537.46$-$693146.2 & 98.9061 & -69.5295 & 1.00 & 1.00 & 0.96 & 6.94e-03 & 3.31e-03 & 6.59e-03 & 6.67e-03 & 6.87e-03 & 2.39e-03 & 6.54e-03 & 5.29e-03 & 11.75 & 0.05 & 11.85 & 0.05 & 11.58 & 0.08 \\
WISE J063539.69$-$652917.2 & 98.9154 & -65.4881 & 1.00 & 1.00 & 0.92 & 6.45e-04 & 1.05e-03 & 2.28e-03 & 2.22e-03 & 6.50e-04 & 5.10e-04 & 1.33e-03 & 1.17e-03 & 13.63 & 0.03 & 12.56 & 0.03 & 9.91 & 0.03 \\
WISE J063542.42$-$691922.7 & 98.9267 & -69.3230 & 1.00 & 1.00 & 0.94 & 7.41e-04 & 1.11e-03 & 1.67e-03 & 1.65e-03 & 9.56e-04 & 7.71e-04 & 1.75e-03 & 1.24e-03 & 11.98 & 0.02 & 12.10 & 0.02 & 11.82 & 0.09 \\
WISE J063542.91$-$650257.8 & 98.9288 & -65.0494 & 1.00 & 1.00 & 0.86 & 1.84e-04 & 4.18e-04 & 1.74e-03 & 2.71e-03 & 1.36e-04 & 6.69e-04 & 1.54e-03 & 1.85e-03 & 14.50 & 0.04 & 13.37 & 0.04 & 10.46 & 0.04 \\
WISE J063544.78$-$651955.6 & 98.9366 & -65.3321 & 1.00 & 1.00 & 0.88 & 1.35e-03 & 5.77e-04 & 1.51e-03 & 6.47e-04 & 8.27e-04 & 4.39e-04 & 9.37e-04 & 4.24e-04 & 12.27 & 0.02 & 12.30 & 0.02 & 12.11 & 0.14 \\
WISE J063545.41$-$665505.3 & 98.9392 & -66.9181 & 1.00 & 1.00 & 0.82 & 4.37e-04 & 4.59e-05 & 3.69e-04 & 2.08e-04 & 7.51e-04 & 2.49e-04 & 7.10e-04 & 3.90e-04 & 12.38 & 0.02 & 12.49 & 0.02 & 12.15 & 0.15 \\
WISE J063548.14$-$642043.0 & 98.9506 & -64.3453 & 0.99 & 0.97 & 0.87 & -1.01e-04 & -1.98e-04 & -7.27e-05 & -1.30e-04 & -2.08e-04 & -1.76e-04 & -8.50e-05 & -1.44e-04 & 12.94 & 0.01 & 12.96 & 0.02 & 12.63 & 0.25 \\
WISE J063548.50$-$675059.7 & 98.9521 & -67.8499 & 1.00 & 1.00 & 0.91 & 1.06e-03 & 1.63e-03 & 1.97e-03 & 1.96e-03 & 9.66e-04 & 1.92e-03 & 2.41e-03 & 2.53e-03 & 9.47 & 0.03 & 9.59 & 0.03 & 9.26 & 0.02 \\
WISE J063549.73$-$695757.6 & 98.9572 & -69.9660 & 1.00 & 1.00 & 0.96 & 5.29e-03 & 6.25e-03 & 5.36e-03 & 8.16e-03 & 5.27e-03 & 4.96e-03 & 4.32e-03 & 6.41e-03 & 12.27 & 0.05 & 12.25 & 0.05 & 11.95 & 0.11 \\
WISE J063550.95$-$632109.2 & 98.9623 & -63.3526 & 1.00 & 1.00 & 0.74 & 9.22e-03 & 6.69e-03 & 1.43e-02 & 1.31e-02 & 1.33e-02 & 9.58e-03 & 1.33e-02 & 7.43e-03 & 15.66 & 0.08 & 15.18 & 0.10 & nan & nan \\
WISE J063553.20$-$674242.6 & 98.9717 & -67.7118 & 1.00 & 1.00 & 0.83 & 3.21e-03 & 4.72e-03 & 8.08e-03 & 6.27e-03 & 7.08e-03 & 1.13e-02 & 1.18e-02 & 1.11e-02 & 15.20 & 0.06 & 14.72 & 0.08 & 12.31 & 0.15 \\
WISE J063556.22$-$694136.9 & 98.9843 & -69.6936 & 1.00 & 1.00 & 0.89 & 3.65e-03 & 4.37e-03 & 7.76e-03 & 1.15e-02 & 2.62e-03 & 5.31e-03 & 8.79e-03 & 1.16e-02 & 14.87 & 0.07 & 14.10 & 0.08 & 11.90 & 0.09 \\
WISE J063556.72$-$695244.1 & 98.9863 & -69.8789 & 1.00 & 1.00 & 0.97 & 9.37e-02 & 1.61e-01 & 5.97e-02 & 1.63e-02 & 3.24e-02 & 5.77e-02 & 2.50e-02 & 8.19e-03 & 10.88 & 0.21 & 10.69 & 0.13 & 9.98 & 0.03 \\
WISE J063557.77$-$673652.4 & 98.9907 & -67.6146 & 1.00 & 1.00 & 0.81 & 4.93e-04 & 3.21e-03 & 6.70e-03 & 1.51e-02 & 1.90e-02 & 5.81e-03 & 2.29e-02 & 1.85e-02 & 15.77 & 0.10 & 14.85 & 0.13 & 11.88 & 0.09 \\
WISE J063559.42$-$665236.4 & 98.9976 & -66.8768 & 1.00 & 1.00 & 0.81 & 3.43e-04 & 5.25e-05 & 2.97e-04 & 1.42e-04 & 8.83e-04 & 1.19e-04 & 6.39e-04 & 4.86e-04 & 12.72 & 0.02 & 12.83 & 0.02 & nan & nan \\
WISE J063601.34$-$690115.1 & 99.0056 & -69.0209 & 1.00 & 1.00 & 0.97 & 1.56e-03 & 2.79e-04 & 1.75e-03 & 6.78e-04 & 4.37e-03 & 1.08e-03 & 4.69e-03 & 2.10e-03 & 12.67 & 0.03 & 12.75 & 0.04 & 12.44 & 0.15 \\
WISE J063602.32$-$665922.3 & 99.0097 & -66.9895 & 1.00 & 1.00 & 0.90 & 1.08e-03 & 1.82e-03 & 2.72e-03 & 6.28e-03 & 7.49e-04 & 5.00e-04 & 1.66e-03 & 2.17e-03 & 14.91 & 0.11 & 13.48 & 0.06 & 10.67 & 0.05 \\
WISE J063603.85$-$700743.4 & 99.0160 & -70.1287 & 1.00 & 1.00 & 0.95 & 6.72e-03 & 1.11e-02 & 1.13e-02 & 5.19e-03 & 5.24e-03 & 9.41e-03 & 9.75e-03 & 4.55e-03 & 10.65 & 0.06 & 10.73 & 0.06 & 10.04 & 0.03 \\
WISE J063604.17$-$664429.8 & 99.0174 & -66.7416 & 1.00 & 1.00 & 0.86 & 2.93e-04 & 5.81e-05 & 2.05e-04 & 1.59e-04 & 1.24e-03 & 1.89e-04 & 1.14e-03 & 6.40e-04 & 12.22 & 0.01 & 12.32 & 0.02 & 12.07 & 0.13 \\
WISE J063605.09$-$700945.9 & 99.0212 & -70.1628 & 1.00 & 1.00 & 0.90 & 1.02e-03 & 2.20e-04 & 1.31e-03 & 9.33e-04 & 3.29e-04 & 3.31e-04 & 1.30e-03 & 1.62e-03 & 13.94 & 0.04 & 12.81 & 0.05 & 9.39 & 0.03 \\
WISE J063606.28$-$633338.2 & 99.0262 & -63.5606 & 1.00 & 1.00 & 0.88 & 1.23e-03 & 1.04e-03 & 1.79e-03 & 1.83e-03 & 2.69e-03 & 3.22e-03 & 5.57e-03 & 3.24e-03 & 13.74 & 0.03 & 13.53 & 0.05 & 10.26 & 0.05 \\
WISE J063606.95$-$675130.1 & 99.0290 & -67.8584 & 1.00 & 1.00 & 0.92 & 4.38e-03 & 4.52e-03 & 4.70e-03 & 6.96e-03 & 3.45e-03 & 4.01e-03 & 3.93e-03 & 4.75e-03 & 10.31 & 0.05 & 10.34 & 0.04 & 9.62 & 0.03 \\
WISE J063612.47$-$644915.9 & 99.0520 & -64.8211 & 1.00 & 1.00 & 0.93 & 1.12e-04 & 1.49e-04 & 2.05e-04 & 3.12e-04 & 9.24e-05 & 8.11e-05 & 1.50e-04 & 2.77e-04 & 10.95 & 0.02 & 11.00 & 0.02 & 10.88 & 0.06 \\
WISE J063618.59$-$693938.5 & 99.0775 & -69.6607 & 1.00 & 1.00 & 0.95 & 3.36e-03 & 4.24e-03 & 9.38e-03 & 1.05e-02 & 1.85e-03 & 4.14e-03 & 9.46e-03 & 1.13e-02 & 15.25 & 0.08 & 14.34 & 0.08 & 11.06 & 0.05 \\
WISE J063620.30$-$673439.0 & 99.0846 & -67.5775 & 1.00 & 1.00 & 0.91 & 1.35e-03 & 2.10e-03 & 1.45e-03 & 1.33e-03 & 1.21e-03 & 1.61e-03 & 1.62e-03 & 1.29e-03 & 12.21 & 0.03 & 12.27 & 0.03 & 11.92 & 0.11 \\
WISE J063624.70$-$632747.5 & 99.1029 & -63.4632 & 1.00 & 1.00 & 0.95 & 2.16e-03 & 2.85e-03 & 4.30e-03 & 6.77e-03 & 4.00e-03 & 1.00e-02 & 1.18e-02 & 1.60e-02 & 14.79 & 0.10 & 14.17 & 0.14 & 11.14 & 0.07 \\
WISE J063625.81$-$693449.1 & 99.1075 & -69.5803 & 1.00 & 1.00 & 0.90 & 1.41e-03 & 1.07e-03 & 1.74e-03 & 1.67e-03 & 1.54e-03 & 5.76e-04 & 1.62e-03 & 1.23e-03 & 11.98 & 0.03 & 12.01 & 0.03 & 11.77 & 0.08 \\
WISE J063625.95$-$660637.9 & 99.1081 & -66.1105 & 1.00 & 1.00 & 0.89 & 4.00e-03 & 7.21e-03 & 1.24e-02 & 1.64e-02 & 7.03e-03 & 9.60e-03 & 1.45e-02 & 2.16e-02 & 15.27 & 0.08 & 14.39 & 0.09 & 11.34 & 0.07 \\
WISE J063627.98$-$671109.7 & 99.1166 & -67.1860 & 1.00 & 1.00 & 0.74 & 2.14e-03 & 1.79e-02 & 2.73e-02 & 2.15e-02 & 5.00e-03 & 1.18e-02 & 1.21e-02 & 1.96e-02 & 15.77 & 0.11 & 14.89 & 0.10 & 11.97 & 0.12 \\
WISE J063631.13$-$683335.8 & 99.1297 & -68.5599 & 1.00 & 1.00 & 0.92 & 1.06e-02 & 1.57e-02 & 8.49e-03 & 2.44e-03 & 5.69e-03 & 7.52e-03 & 5.08e-03 & 2.34e-03 & 10.85 & 0.07 & 10.78 & 0.05 & 9.58 & 0.03 \\
WISE J063633.42$-$672120.0 & 99.1392 & -67.3556 & 1.00 & 1.00 & 0.74 & 3.63e-03 & 1.04e-02 & 8.32e-03 & 1.31e-02 & -5.95e-04 & 4.01e-03 & 8.82e-03 & 1.30e-02 & 15.62 & 0.09 & 14.86 & 0.08 & 12.02 & 0.11 \\
WISE J063636.72$-$682020.0 & 99.1530 & -68.3389 & 1.00 & 1.00 & 0.84 & 1.52e-03 & 4.58e-04 & 1.45e-03 & 6.62e-04 & 3.19e-03 & 2.52e-03 & 2.28e-03 & 2.06e-03 & 13.40 & 0.03 & 13.52 & 0.04 & nan & nan \\
WISE J063638.95$-$680017.0 & 99.1623 & -68.0047 & 0.99 & 1.00 & 0.75 & -8.38e-04 & -1.61e-03 & -1.10e-04 & -1.41e-04 & 3.29e-03 & 2.61e-03 & 3.18e-03 & 5.85e-03 & 15.51 & 0.05 & 14.15 & 0.07 & 11.27 & 0.06 \\
WISE J063640.13$-$672353.6 & 99.1672 & -67.3982 & 1.00 & 1.00 & 0.85 & 9.95e-04 & 3.47e-03 & 5.25e-03 & 6.16e-03 & 5.51e-04 & 3.53e-03 & 6.59e-03 & 6.15e-03 & 15.00 & 0.06 & 14.02 & 0.07 & 11.52 & 0.08 \\
WISE J063640.55$-$635129.5 & 99.1689 & -63.8582 & 1.00 & 1.00 & 0.97 & 1.24e-04 & 6.93e-04 & 2.02e-03 & 3.77e-03 & 2.70e-04 & 5.75e-04 & 1.74e-03 & 2.94e-03 & 14.52 & 0.09 & 13.13 & 0.08 & 10.14 & 0.04 \\
WISE J063640.69$-$675705.2 & 99.1695 & -67.9514 & 1.00 & 1.00 & 0.79 & 4.05e-04 & -5.95e-05 & 6.88e-04 & 3.67e-04 & 6.87e-03 & 4.62e-03 & 3.99e-03 & 4.29e-03 & 14.34 & 0.03 & 14.31 & 0.06 & 13.01 & 0.29 \\
WISE J063640.79$-$665718.0 & 99.1699 & -66.9550 & 1.00 & 1.00 & 0.92 & 6.84e-04 & 1.36e-03 & 3.42e-03 & 3.95e-03 & 4.43e-04 & 2.20e-04 & 1.22e-03 & 1.70e-03 & 14.97 & 0.07 & 13.72 & 0.06 & 10.71 & 0.04 \\
WISE J063642.26$-$681907.0 & 99.1761 & -68.3186 & 1.00 & 1.00 & 0.89 & 1.37e-04 & 9.12e-05 & 2.55e-04 & 2.12e-04 & 6.01e-04 & 9.64e-05 & 8.26e-04 & 3.04e-04 & 11.60 & 0.01 & 11.64 & 0.02 & 11.70 & 0.10 \\
WISE J063644.39$-$652148.4 & 99.1850 & -65.3634 & 1.00 & 1.00 & 0.83 & 1.50e-04 & 2.99e-04 & 4.57e-04 & 4.52e-04 & 2.32e-04 & 7.17e-05 & 5.05e-04 & 3.23e-04 & 11.81 & 0.02 & 11.82 & 0.02 & 11.71 & 0.09 \\
WISE J063644.66$-$674811.5 & 99.1861 & -67.8032 & 1.00 & 1.00 & 0.90 & 4.77e-03 & 1.53e-03 & 3.98e-03 & 3.37e-03 & 4.40e-03 & 2.09e-03 & 4.14e-03 & 4.31e-03 & 12.05 & 0.05 & 12.06 & 0.06 & 11.48 & 0.07 \\
WISE J063645.47$-$695536.9 & 99.1894 & -69.9269 & 1.00 & 1.00 & 0.93 & 4.58e-03 & 2.73e-03 & 2.23e-03 & 3.51e-03 & 4.29e-03 & 2.05e-03 & 1.85e-03 & 2.82e-03 & 13.05 & 0.04 & 13.09 & 0.04 & 12.77 & 0.21 \\
WISE J063646.20$-$691135.1 & 99.1925 & -69.1931 & 0.99 & 1.00 & 0.78 & -1.90e-03 & -8.12e-04 & -5.37e-04 & 1.06e-05 & 2.21e-04 & 2.74e-04 & 5.89e-04 & 4.80e-04 & 15.66 & 0.07 & 14.33 & 0.05 & 10.85 & 0.05 \\
WISE J063650.60$-$675426.9 & 99.2108 & -67.9075 & 1.00 & 1.00 & 0.91 & 2.28e-03 & 2.88e-03 & 5.43e-03 & 4.03e-03 & 2.99e-03 & 4.49e-03 & 6.08e-03 & 4.30e-03 & 14.74 & 0.05 & 13.88 & 0.05 & 11.19 & 0.07 \\
WISE J063652.84$-$671325.2 & 99.2202 & -67.2237 & 1.00 & 1.00 & 0.77 & 2.92e-03 & 8.73e-03 & 1.62e-02 & 1.48e-02 & 2.31e-03 & 3.01e-03 & 7.02e-03 & 1.14e-02 & 14.56 & 0.11 & 13.24 & 0.08 & 10.12 & 0.03 \\
WISE J063656.28$-$644656.3 & 99.2345 & -64.7823 & 1.00 & 1.00 & 0.86 & 3.56e-04 & 1.54e-03 & 2.88e-03 & 3.94e-03 & 3.04e-04 & 1.19e-03 & 2.21e-03 & 3.35e-03 & 13.53 & 0.04 & 12.56 & 0.04 & 10.27 & 0.04 \\
WISE J063656.82$-$683131.2 & 99.2367 & -68.5253 & 1.00 & 1.00 & 0.86 & 6.02e-04 & 1.31e-03 & 3.08e-03 & 3.77e-03 & 5.61e-04 & 7.10e-04 & 2.13e-03 & 2.49e-03 & 13.30 & 0.05 & 12.29 & 0.04 & 9.93 & 0.03 \\
WISE J063700.51$-$650512.5 & 99.2521 & -65.0868 & 1.00 & 1.00 & 0.87 & 1.49e-04 & 1.31e-04 & 1.49e-04 & 1.25e-04 & 8.23e-05 & 5.79e-05 & 4.06e-05 & 5.52e-05 & 11.15 & 0.01 & 11.21 & 0.01 & 11.12 & 0.06 \\
WISE J063703.54$-$644030.8 & 99.2647 & -64.6752 & 1.00 & 1.00 & 0.84 & 4.10e-03 & 1.34e-02 & 2.44e-02 & 3.69e-02 & 3.98e-03 & 1.35e-02 & 2.44e-02 & 2.80e-02 & 15.53 & 0.13 & 14.91 & 0.14 & 12.48 & 0.19 \\
WISE J063703.70$-$650806.9 & 99.2654 & -65.1353 & 1.00 & 1.00 & 0.93 & 5.98e-04 & 1.56e-04 & 4.47e-04 & 1.65e-04 & 7.73e-04 & 2.40e-04 & 5.23e-04 & 2.62e-04 & 12.23 & 0.02 & 12.33 & 0.02 & 12.00 & 0.12 \\
WISE J063704.07$-$693714.9 & 99.2670 & -69.6208 & 1.00 & 1.00 & 0.89 & 4.41e-03 & 4.04e-03 & 4.01e-03 & 2.41e-03 & 2.62e-03 & 2.84e-03 & 3.35e-03 & 2.08e-03 & 13.92 & 0.05 & 13.04 & 0.05 & 10.58 & 0.04 \\
WISE J063705.26$-$693652.6 & 99.2719 & -69.6146 & 1.00 & 1.00 & 0.76 & 4.73e-03 & 6.02e-03 & 6.06e-03 & 3.29e-03 & 3.56e-03 & 4.40e-03 & 4.75e-03 & 2.95e-03 & 15.38 & 0.06 & 14.84 & 0.07 & 11.87 & 0.09 \\
WISE J063709.08$-$663622.6 & 99.2878 & -66.6063 & 1.00 & 1.00 & 0.88 & 2.86e-03 & 3.10e-03 & 4.47e-03 & 3.31e-03 & 4.86e-03 & 6.58e-03 & 7.62e-03 & 6.23e-03 & 14.62 & 0.06 & 13.90 & 0.08 & 10.90 & 0.05 \\
WISE J063709.21$-$655618.8 & 99.2884 & -65.9386 & 1.00 & 1.00 & 0.93 & 4.73e-04 & 4.58e-04 & 3.60e-04 & 6.27e-04 & 1.01e-03 & 5.73e-04 & 8.36e-04 & 1.19e-03 & 11.61 & 0.02 & 11.73 & 0.03 & 11.35 & 0.07 \\
WISE J063710.90$-$682033.4 & 99.2954 & -68.3426 & 1.00 & 1.00 & 0.97 & 7.00e-03 & 5.15e-03 & 2.69e-03 & 7.86e-03 & 5.58e-03 & 3.73e-03 & 2.01e-03 & 6.10e-03 & 11.11 & 0.05 & 11.19 & 0.04 & 10.95 & 0.05 \\
WISE J063712.17$-$694930.5 & 99.3007 & -69.8251 & 1.00 & 1.00 & 0.86 & 8.66e-04 & 4.96e-04 & 6.15e-04 & 7.77e-04 & 1.27e-03 & 4.09e-04 & 9.00e-04 & 7.75e-04 & 12.10 & 0.02 & 12.18 & 0.02 & 11.85 & 0.09 \\
WISE J063714.69$-$652322.7 & 99.3112 & -65.3896 & 1.00 & 1.00 & 0.98 & 2.84e-03 & 4.55e-03 & 3.01e-03 & 5.45e-03 & 3.04e-03 & 4.69e-03 & 4.54e-03 & 8.09e-03 & 13.35 & 0.07 & 12.83 & 0.09 & 9.28 & 0.02 \\
WISE J063719.18$-$633700.0 & 99.3299 & -63.6166 & 1.00 & 1.00 & 0.96 & 8.80e-03 & 5.15e-03 & 4.41e-03 & 9.07e-03 & 5.73e-03 & 3.61e-03 & 2.89e-03 & 6.50e-03 & 12.22 & 0.05 & 12.24 & 0.05 & 12.03 & 0.17 \\
WISE J063720.07$-$643749.2 & 99.3336 & -64.6303 & 1.00 & 1.00 & 0.78 & 5.27e-05 & 9.80e-05 & 1.41e-04 & 2.80e-04 & 3.40e-04 & 5.15e-04 & 5.90e-04 & 8.45e-04 & 13.05 & 0.02 & 12.63 & 0.02 & 9.02 & 0.02 \\
WISE J063722.44$-$670232.7 & 99.3435 & -67.0424 & 0.99 & 0.96 & 0.72 & 4.53e-04 & -3.73e-04 & 5.30e-04 & -1.98e-04 & -2.28e-04 & -2.21e-04 & 9.20e-04 & 6.59e-04 & 14.04 & 0.02 & 14.07 & 0.03 & nan & nan \\
WISE J063724.32$-$650524.3 & 99.3513 & -65.0901 & 1.00 & 1.00 & 0.74 & 1.47e-03 & 8.50e-04 & 1.63e-03 & 1.03e-03 & 5.54e-03 & 1.31e-03 & 2.83e-03 & 4.81e-03 & 14.59 & 0.03 & 14.28 & 0.05 & 13.01 & 0.29 \\
WISE J063726.01$-$642557.0 & 99.3584 & -64.4325 & 1.00 & 1.00 & 0.91 & 7.21e-04 & 1.68e-03 & 3.00e-03 & 3.71e-03 & 4.46e-03 & 6.29e-03 & 1.11e-02 & 1.36e-02 & 14.82 & 0.05 & 14.52 & 0.10 & 12.42 & 0.20 \\
WISE J063726.14$-$660529.9 & 99.3589 & -66.0916 & 1.00 & 1.00 & 0.77 & 1.84e-04 & 1.69e-04 & 2.42e-04 & 2.38e-04 & 9.29e-04 & 5.71e-05 & 6.35e-04 & 2.85e-04 & 12.47 & 0.01 & 12.53 & 0.02 & 12.18 & 0.14 \\
WISE J063726.35$-$675914.1 & 99.3598 & -67.9872 & 1.00 & 1.00 & 0.91 & 7.91e-04 & 5.00e-04 & 2.22e-03 & 1.99e-03 & 1.72e-03 & 5.29e-04 & 2.88e-03 & 2.14e-03 & 14.74 & 0.05 & 13.61 & 0.06 & 10.22 & 0.03 \\
WISE J063727.41$-$650929.3 & 99.3642 & -65.1581 & 1.00 & 1.00 & 0.73 & 1.49e-03 & 3.54e-03 & 6.84e-03 & 8.52e-03 & 1.72e-03 & 3.03e-03 & 5.20e-03 & 7.35e-03 & 15.57 & 0.06 & 14.70 & 0.05 & 11.70 & 0.09 \\
WISE J063728.07$-$670117.0 & 99.3669 & -67.0214 & 1.00 & 1.00 & 0.80 & 4.78e-03 & 1.51e-02 & 2.37e-02 & 2.87e-02 & -4.99e-04 & 1.13e-02 & 2.39e-02 & 3.65e-02 & 15.52 & 0.11 & 14.99 & 0.13 & 13.14 & 0.33 \\
WISE J063731.53$-$652326.7 & 99.3814 & -65.3907 & 1.00 & 1.00 & 0.75 & 2.49e-03 & 3.22e-03 & 6.66e-03 & 8.38e-03 & 1.96e-03 & 4.91e-03 & 8.00e-03 & 8.48e-03 & 15.49 & 0.08 & 14.58 & 0.09 & 11.54 & 0.08 \\
WISE J063735.94$-$674407.1 & 99.3997 & -67.7353 & 1.00 & 1.00 & 0.93 & 1.11e-03 & 4.73e-04 & 7.79e-04 & 5.48e-04 & 2.46e-03 & 1.06e-03 & 1.79e-03 & 8.70e-04 & 12.40 & 0.02 & 12.45 & 0.03 & 12.36 & 0.17 \\
WISE J063737.07$-$685556.9 & 99.4045 & -68.9325 & 1.00 & 1.00 & 0.77 & 1.22e-03 & 2.32e-03 & 2.08e-03 & 2.70e-03 & -8.83e-05 & 1.09e-03 & 1.71e-03 & 1.54e-03 & 14.89 & 0.05 & 14.14 & 0.06 & 10.98 & 0.06 \\
WISE J063737.56$-$674924.6 & 99.4065 & -67.8235 & 1.00 & 1.00 & 0.95 & 5.68e-03 & 1.59e-02 & 2.86e-02 & 3.70e-02 & 5.95e-03 & 1.57e-02 & 2.34e-02 & 2.93e-02 & 15.21 & 0.13 & 14.42 & 0.12 & 12.07 & 0.12 \\
WISE J063741.93$-$650515.2 & 99.4247 & -65.0875 & 1.00 & 1.00 & 0.88 & 7.44e-04 & 8.60e-03 & 1.63e-02 & 2.57e-02 & 3.78e-03 & 1.03e-02 & 1.24e-02 & 1.79e-02 & 15.67 & 0.15 & 14.67 & 0.12 & 11.73 & 0.10 \\
WISE J063742.05$-$670452.1 & 99.4252 & -67.0811 & 1.00 & 1.00 & 0.92 & 3.67e-03 & 2.34e-03 & 2.39e-03 & 3.65e-03 & 2.50e-03 & 1.44e-03 & 1.87e-03 & 2.02e-03 & 12.41 & 0.04 & 12.41 & 0.03 & 11.97 & 0.12 \\
WISE J063744.93$-$644238.4 & 99.4372 & -64.7107 & 1.00 & 1.00 & 0.91 & 6.40e-04 & 6.40e-04 & 3.37e-04 & 7.55e-04 & 5.94e-04 & 5.48e-04 & 3.14e-04 & 6.83e-04 & 11.09 & 0.02 & 11.16 & 0.02 & 10.96 & 0.06 \\
WISE J063748.25$-$664447.1 & 99.4510 & -66.7464 & 1.00 & 1.00 & 0.76 & -4.51e-04 & -5.67e-04 & 1.47e-05 & 1.34e-05 & 3.10e-04 & 6.08e-04 & 8.49e-04 & 9.20e-04 & 15.10 & 0.03 & 13.91 & 0.04 & 10.32 & 0.04 \\
WISE J063750.71$-$692438.8 & 99.4613 & -69.4108 & 1.00 & 1.00 & 0.90 & 1.88e-04 & 6.98e-05 & 7.51e-05 & 1.04e-04 & 6.39e-04 & 1.28e-04 & 4.25e-04 & 1.94e-04 & 11.90 & 0.01 & 12.06 & 0.02 & 11.82 & 0.09 \\
WISE J063752.45$-$641409.7 & 99.4685 & -64.2360 & 1.00 & 1.00 & 0.80 & -7.80e-03 & -1.68e-03 & 1.51e-03 & 7.15e-03 & 2.51e-03 & 7.57e-03 & 6.89e-03 & 5.62e-03 & 16.03 & 0.15 & 14.84 & 0.12 & 11.96 & 0.15 \\
WISE J063755.13$-$694853.6 & 99.4797 & -69.8149 & 1.00 & 1.00 & 0.77 & 2.16e-03 & 8.53e-04 & 5.19e-03 & 4.25e-03 & 6.69e-04 & 4.65e-03 & 8.13e-03 & 8.40e-03 & 15.60 & 0.09 & 14.70 & 0.11 & 11.40 & 0.06 \\
WISE J063755.52$-$645012.7 & 99.4813 & -64.8369 & 0.99 & 0.99 & 0.73 & -7.91e-05 & -1.75e-04 & -4.00e-05 & -1.07e-04 & -1.34e-04 & 1.98e-04 & 1.54e-04 & 2.94e-04 & 13.35 & 0.02 & 13.38 & 0.02 & nan & nan \\
WISE J063755.64$-$694322.2 & 99.4818 & -69.7228 & 1.00 & 1.00 & 0.92 & -1.51e-03 & -1.28e-03 & 2.94e-03 & 8.27e-03 & 5.52e-04 & 1.16e-03 & 3.46e-03 & 6.07e-03 & 15.71 & 0.15 & 14.44 & 0.11 & 11.30 & 0.06 \\
WISE J063758.60$-$661653.9 & 99.4942 & -66.2816 & 1.00 & 1.00 & 0.91 & 4.75e-03 & 6.46e-03 & 1.03e-02 & 9.47e-03 & 3.14e-03 & 4.41e-03 & 7.04e-03 & 6.82e-03 & 14.53 & 0.07 & 13.73 & 0.06 & 10.82 & 0.05 \\
WISE J063800.35$-$633551.3 & 99.5015 & -63.5976 & 1.00 & 1.00 & 0.72 & 9.31e-04 & 4.82e-03 & 1.06e-02 & 1.40e-02 & 3.12e-03 & 8.30e-03 & 1.17e-02 & 1.70e-02 & 15.45 & 0.07 & 14.71 & 0.10 & 12.18 & 0.19 \\
WISE J063803.28$-$643203.1 & 99.5137 & -64.5342 & 1.00 & 1.00 & 0.77 & -3.41e-04 & -2.32e-04 & 9.97e-04 & 1.10e-03 & -1.74e-04 & -5.15e-05 & 6.98e-04 & 1.50e-03 & 15.18 & 0.04 & 14.00 & 0.05 & 11.16 & 0.07 \\
WISE J063809.13$-$644700.6 & 99.5380 & -64.7835 & 1.00 & 1.00 & 0.79 & 2.08e-03 & 4.96e-03 & 7.59e-03 & 7.67e-03 & 8.79e-04 & 2.58e-03 & 5.51e-03 & 1.00e-02 & 15.63 & 0.09 & 14.83 & 0.10 & 11.87 & 0.12 \\
WISE J063813.60$-$652057.8 & 99.5567 & -65.3494 & 1.00 & 1.00 & 0.90 & -5.99e-04 & -7.43e-04 & 4.83e-05 & 1.27e-03 & 1.14e-03 & 1.10e-03 & 3.02e-03 & 3.65e-03 & 15.59 & 0.07 & 14.27 & 0.08 & 11.60 & 0.08 \\
WISE J063816.71$-$673351.2 & 99.5696 & -67.5642 & 1.00 & 1.00 & 0.85 & 4.74e-04 & 1.31e-03 & 4.97e-03 & 3.02e-03 & 1.45e-02 & 1.89e-02 & 3.75e-02 & 3.11e-02 & 14.83 & 0.04 & 14.60 & 0.13 & 12.39 & 0.17 \\
WISE J063819.35$-$661643.7 & 99.5806 & -66.2788 & 1.00 & 1.00 & 0.92 & 1.79e-03 & 2.97e-03 & 4.43e-03 & 6.16e-03 & 2.53e-03 & 3.37e-03 & 6.85e-03 & 9.29e-03 & 14.63 & 0.07 & 13.68 & 0.08 & 10.12 & 0.03 \\
WISE J063820.11$-$641221.0 & 99.5838 & -64.2058 & 1.00 & 1.00 & 0.94 & 8.45e-03 & 7.79e-03 & 1.09e-02 & 1.35e-02 & 5.33e-03 & 6.00e-03 & 7.84e-03 & 1.02e-02 & 10.27 & 0.07 & 10.30 & 0.06 & 9.69 & 0.03 \\
WISE J063821.47$-$663712.6 & 99.5895 & -66.6202 & 1.00 & 1.00 & 0.98 & 1.41e-03 & 1.21e-03 & 2.54e-03 & 1.57e-03 & 2.65e-03 & 3.79e-03 & 5.54e-03 & 4.67e-03 & 13.26 & 0.05 & 13.04 & 0.07 & 11.51 & 0.08 \\
WISE J063823.52$-$673032.8 & 99.5980 & -67.5091 & 1.00 & 1.00 & 0.96 & 3.82e-04 & 1.21e-03 & 2.86e-03 & 4.17e-03 & -3.94e-05 & 2.36e-03 & 5.97e-03 & 9.95e-03 & 14.70 & 0.07 & 14.28 & 0.12 & 11.91 & 0.11 \\
WISE J063824.16$-$675900.5 & 99.6007 & -67.9835 & 1.00 & 1.00 & 0.77 & 8.86e-04 & 6.10e-04 & 2.24e-03 & 2.24e-03 & 2.62e-03 & 4.60e-03 & 7.45e-03 & 1.08e-02 & 15.00 & 0.04 & 14.01 & 0.08 & 10.61 & 0.04 \\
WISE J063825.37$-$640743.5 & 99.6057 & -64.1287 & 1.00 & 1.00 & 0.92 & 1.96e-03 & 3.79e-03 & 3.20e-03 & 2.81e-03 & 1.40e-03 & 3.51e-03 & 4.31e-03 & 4.69e-03 & 14.49 & 0.05 & 13.78 & 0.07 & 10.42 & 0.05 \\
WISE J063827.61$-$672052.7 & 99.6150 & -67.3480 & 1.00 & 1.00 & 0.85 & 1.26e-02 & 3.57e-02 & 4.08e-02 & 6.91e-02 & 8.12e-03 & 2.34e-02 & 4.55e-02 & 5.92e-02 & 15.39 & 0.15 & 14.77 & 0.14 & 12.54 & 0.18 \\
WISE J063827.96$-$643619.8 & 99.6165 & -64.6055 & 1.00 & 1.00 & 0.95 & 3.17e-03 & 5.27e-03 & 7.96e-03 & 9.11e-03 & 4.87e-03 & 1.25e-02 & 1.74e-02 & 2.14e-02 & 14.46 & 0.06 & 13.98 & 0.09 & 10.73 & 0.05 \\
WISE J063831.81$-$665447.5 & 99.6326 & -66.9132 & 1.00 & 1.00 & 0.73 & -3.66e-03 & -2.54e-03 & -5.39e-04 & 2.00e-03 & -4.97e-04 & 7.69e-04 & 1.80e-03 & 3.61e-03 & 15.76 & 0.12 & 14.74 & 0.06 & 11.72 & 0.11 \\
WISE J063835.11$-$695436.2 & 99.6463 & -69.9101 & 1.00 & 1.00 & 0.81 & 9.92e-04 & 8.34e-04 & 5.19e-04 & 7.86e-04 & 1.19e-03 & 7.57e-04 & 1.38e-03 & 1.07e-03 & 11.63 & 0.02 & 11.69 & 0.04 & 11.38 & 0.06 \\
WISE J063836.55$-$673414.5 & 99.6523 & -67.5707 & 1.00 & 1.00 & 0.81 & 6.67e-04 & 4.55e-03 & 4.58e-03 & 3.89e-03 & 1.68e-03 & 5.71e-03 & 5.81e-03 & 7.70e-03 & 15.58 & 0.09 & 14.82 & 0.08 & 12.09 & 0.12 \\
WISE J063838.02$-$694409.1 & 99.6584 & -69.7359 & 1.00 & 1.00 & 0.91 & 7.17e-04 & 1.80e-03 & 2.46e-03 & 2.25e-03 & 1.26e-03 & 2.19e-03 & 3.59e-03 & 2.78e-03 & 11.42 & 0.03 & 11.47 & 0.03 & 11.15 & 0.05 \\
WISE J063838.70$-$640658.7 & 99.6613 & -64.1163 & 0.99 & 1.00 & 0.81 & -1.51e-04 & -2.21e-04 & -4.25e-05 & -7.11e-05 & 1.72e-05 & -1.98e-05 & 4.84e-04 & 8.30e-04 & 13.48 & 0.02 & 13.29 & 0.04 & 11.48 & 0.11 \\
WISE J063838.74$-$660813.0 & 99.6614 & -66.1369 & 1.00 & 1.00 & 0.88 & 4.08e-04 & 7.42e-04 & 8.04e-04 & 7.65e-04 & 5.57e-04 & 5.28e-04 & 6.13e-04 & 8.13e-04 & 12.50 & 0.03 & 12.55 & 0.03 & 12.18 & 0.14 \\
WISE J063839.88$-$690708.2 & 99.6662 & -69.1189 & 1.00 & 1.00 & 0.96 & 3.35e-02 & 5.91e-02 & 7.82e-02 & 1.14e-01 & 2.07e-02 & 2.88e-02 & 2.93e-02 & 4.46e-02 & 11.21 & 0.21 & 11.12 & 0.14 & 10.68 & 0.05 \\
WISE J063842.91$-$671230.5 & 99.6788 & -67.2085 & 1.00 & 1.00 & 0.96 & 2.90e-03 & 6.19e-03 & 6.01e-03 & 9.74e-03 & 9.58e-03 & 1.77e-02 & 1.74e-02 & 2.97e-02 & 14.98 & 0.10 & 14.58 & 0.15 & 11.93 & 0.11 \\
WISE J063846.16$-$685926.9 & 99.6923 & -68.9908 & 1.00 & 1.00 & 0.89 & 3.42e-03 & 2.84e-03 & 2.54e-03 & 1.40e-03 & 3.01e-03 & 2.91e-03 & 2.40e-03 & 2.05e-03 & 10.52 & 0.04 & 10.62 & 0.05 & 10.10 & 0.03 \\
WISE J063849.11$-$693151.8 & 99.7046 & -69.5310 & 1.00 & 1.00 & 0.97 & 7.84e-03 & 9.23e-03 & 1.46e-03 & 5.99e-03 & 6.72e-03 & 7.51e-03 & 1.45e-03 & 5.16e-03 & 10.64 & 0.05 & 10.71 & 0.05 & 10.50 & 0.04 \\
WISE J063849.58$-$675243.3 & 99.7066 & -67.8787 & 1.00 & 1.00 & 0.90 & 1.25e-03 & 9.13e-04 & 1.05e-03 & 9.26e-04 & 1.88e-03 & 1.28e-03 & 1.68e-03 & 1.10e-03 & 12.40 & 0.03 & 12.42 & 0.03 & 12.38 & 0.18 \\
WISE J063849.80$-$645916.4 & 99.7075 & -64.9879 & 1.00 & 1.00 & 0.79 & 2.45e-04 & 1.35e-03 & 3.41e-03 & 4.59e-03 & 4.04e-04 & 1.79e-03 & 4.23e-03 & 6.42e-03 & 15.12 & 0.05 & 13.89 & 0.07 & 11.08 & 0.06 \\
WISE J063851.09$-$642021.5 & 99.7129 & -64.3393 & 1.00 & 1.00 & 0.72 & 4.34e-04 & 1.90e-04 & 3.41e-04 & 4.47e-04 & 2.64e-04 & 2.79e-04 & 2.84e-04 & 3.70e-04 & 12.62 & 0.02 & 12.59 & 0.02 & 12.44 & 0.24 \\
WISE J063854.22$-$640343.3 & 99.7259 & -64.0620 & 1.00 & 1.00 & 0.90 & 3.42e-04 & 1.61e-04 & 4.70e-04 & 3.29e-04 & 3.32e-04 & 2.18e-04 & 4.34e-04 & 6.05e-04 & 12.22 & 0.02 & 12.30 & 0.02 & 11.91 & 0.14 \\
WISE J063856.17$-$654633.3 & 99.7340 & -65.7759 & 1.00 & 1.00 & 0.92 & 4.81e-04 & 9.59e-04 & 1.34e-04 & 4.90e-03 & -5.92e-05 & 1.51e-03 & 2.75e-03 & 4.66e-03 & 15.65 & 0.12 & 14.25 & 0.11 & 11.07 & 0.05 \\
WISE J063856.58$-$642033.9 & 99.7357 & -64.3427 & 1.00 & 1.00 & 0.97 & 1.38e-02 & 1.37e-02 & 1.50e-03 & 1.20e-02 & 7.65e-03 & 7.37e-03 & 1.15e-03 & 6.61e-03 & 11.36 & 0.07 & 11.44 & 0.05 & 10.93 & 0.07 \\
WISE J063857.25$-$693433.9 & 99.7385 & -69.5761 & 1.00 & 1.00 & 0.74 & 3.47e-04 & 1.44e-04 & 2.39e-04 & 2.81e-04 & 7.74e-04 & 2.44e-05 & 5.45e-04 & 3.96e-04 & 12.35 & 0.01 & 12.42 & 0.02 & 12.22 & 0.12 \\
WISE J063857.34$-$661305.3 & 99.7389 & -66.2181 & 1.00 & 1.00 & 0.93 & 8.48e-05 & 3.36e-05 & 1.88e-03 & 2.81e-03 & 4.68e-04 & 4.21e-04 & 1.86e-03 & 1.75e-03 & 15.11 & 0.09 & 13.84 & 0.07 & 10.62 & 0.04 \\
WISE J063857.54$-$691154.3 & 99.7397 & -69.1984 & 1.00 & 1.00 & 0.82 & 3.55e-02 & 4.10e-02 & 2.18e-02 & 3.42e-02 & 2.38e-02 & 2.51e-02 & 1.68e-02 & 1.99e-02 & 11.52 & 0.12 & 11.26 & 0.10 & 10.37 & 0.04 \\
WISE J063857.99$-$671931.4 & 99.7416 & -67.3254 & 1.00 & 0.97 & 0.85 & 8.93e-05 & -1.11e-05 & 1.21e-04 & 6.09e-05 & 9.73e-05 & -3.67e-05 & 1.87e-04 & 1.38e-04 & 12.16 & 0.01 & 12.23 & 0.01 & 12.42 & 0.16 \\
WISE J063900.37$-$685607.1 & 99.7516 & -68.9353 & 1.00 & 1.00 & 0.90 & 3.78e-03 & 1.06e-03 & 3.94e-03 & 1.54e-03 & 2.20e-03 & 7.70e-04 & 2.59e-03 & 1.14e-03 & 12.07 & 0.04 & 12.06 & 0.03 & 11.70 & 0.09 \\
WISE J063906.14$-$635402.3 & 99.7756 & -63.9006 & 1.00 & 1.00 & 0.91 & 4.20e-04 & 3.21e-04 & 4.95e-04 & 7.25e-04 & 4.94e-04 & 4.73e-04 & 5.84e-04 & 1.05e-03 & 12.31 & 0.02 & 12.34 & 0.02 & 12.59 & 0.26 \\
WISE J063908.24$-$655142.2 & 99.7843 & -65.8617 & 1.00 & 1.00 & 0.90 & 8.19e-04 & 1.59e-04 & 6.01e-04 & 3.96e-04 & 1.28e-03 & 2.14e-04 & 1.04e-03 & 5.29e-04 & 12.10 & 0.02 & 12.19 & 0.02 & 12.18 & 0.13 \\
WISE J063908.30$-$681337.7 & 99.7846 & -68.2271 & 1.00 & 1.00 & 0.83 & -6.37e-04 & -5.06e-04 & 2.31e-03 & 3.02e-03 & 7.82e-04 & 1.68e-03 & 1.81e-03 & 2.64e-03 & 15.55 & 0.09 & 14.53 & 0.08 & 11.37 & 0.08 \\
WISE J063911.79$-$651411.3 & 99.7991 & -65.2365 & 1.00 & 1.00 & 0.96 & 1.51e-04 & 2.84e-04 & 4.03e-04 & 4.07e-04 & 9.96e-05 & 1.43e-04 & 2.38e-04 & 2.15e-04 & 9.90 & 0.02 & 9.94 & 0.02 & 9.82 & 0.03 \\
WISE J063911.84$-$641437.8 & 99.7993 & -64.2438 & 1.00 & 0.99 & 0.74 & 1.34e-03 & 1.66e-03 & 1.09e-03 & 1.13e-03 & -1.81e-03 & 1.85e-03 & 5.57e-05 & -1.35e-04 & 15.18 & 0.04 & 15.06 & 0.07 & nan & nan \\
WISE J063912.85$-$645823.4 & 99.8036 & -64.9732 & 1.00 & 1.00 & 0.72 & 2.65e-03 & 5.35e-03 & 6.86e-03 & 9.31e-03 & 1.06e-03 & 3.22e-03 & 7.57e-03 & 1.17e-02 & 15.13 & 0.08 & 14.54 & 0.08 & 12.26 & 0.14 \\
WISE J063913.69$-$653210.4 & 99.8070 & -65.5362 & 1.00 & 1.00 & 0.77 & 1.36e-03 & -1.68e-04 & 4.11e-04 & 1.41e-03 & 7.93e-04 & 8.51e-05 & 1.04e-03 & 1.63e-03 & 15.46 & 0.06 & 13.88 & 0.06 & 10.52 & 0.04 \\
WISE J063916.23$-$641050.6 & 99.8176 & -64.1807 & 0.96 & 0.99 & 0.74 & -1.69e-05 & -8.34e-05 & -1.01e-05 & 3.38e-05 & 3.14e-05 & 9.83e-05 & 3.46e-04 & 3.07e-04 & 12.98 & 0.01 & 12.81 & 0.02 & nan & nan \\
WISE J063916.71$-$695524.9 & 99.8196 & -69.9236 & 1.00 & 1.00 & 0.82 & 1.43e-04 & 5.82e-04 & 7.19e-04 & 7.16e-04 & 3.12e-03 & 3.05e-03 & 3.91e-03 & 4.24e-03 & 14.94 & 0.04 & 14.29 & 0.08 & 11.62 & 0.07 \\
WISE J063919.19$-$665415.2 & 99.8300 & -66.9042 & 1.00 & 1.00 & 0.84 & 1.35e-03 & 3.21e-03 & 5.43e-03 & 8.02e-03 & 1.85e-03 & 4.81e-03 & 9.10e-03 & 1.22e-02 & 14.73 & 0.06 & 14.15 & 0.08 & 11.95 & 0.12 \\
WISE J063919.96$-$664036.1 & 99.8332 & -66.6767 & 1.00 & 1.00 & 0.95 & 6.09e-03 & 1.13e-02 & 1.13e-02 & 9.20e-03 & 5.78e-03 & 1.25e-02 & 1.45e-02 & 1.33e-02 & 10.29 & 0.07 & 10.33 & 0.07 & 9.57 & 0.03 \\
WISE J063920.06$-$660955.0 & 99.8336 & -66.1653 & 1.00 & 1.00 & 0.93 & 6.36e-03 & 7.29e-03 & 1.24e-02 & 1.47e-02 & -1.47e-04 & 3.14e-03 & 6.49e-03 & 7.04e-03 & 15.41 & 0.10 & 14.84 & 0.11 & 11.73 & 0.11 \\
WISE J063921.21$-$690857.9 & 99.8384 & -69.1494 & 1.00 & 0.96 & 0.74 & 9.25e-04 & -2.50e-04 & 9.34e-04 & -6.08e-05 & -2.47e-04 & -4.60e-04 & -2.76e-04 & -3.02e-04 & 13.54 & 0.02 & 13.58 & 0.02 & 12.07 & 0.12 \\
WISE J063925.37$-$680618.4 & 99.8557 & -68.1051 & 1.00 & 1.00 & 0.94 & 6.36e-03 & 2.13e-03 & 5.23e-03 & 2.42e-03 & 3.80e-03 & 1.22e-03 & 3.07e-03 & 1.48e-03 & 11.62 & 0.04 & 11.56 & 0.03 & 9.18 & 0.02 \\
WISE J063926.36$-$685744.6 & 99.8598 & -68.9624 & 0.96 & 0.96 & 0.71 & 9.46e-03 & 9.56e-03 & 2.37e-02 & 1.46e-03 & 4.02e-03 & 6.61e-03 & 3.53e-02 & 8.45e-03 & 15.89 & 0.09 & 15.23 & 0.09 & nan & nan \\
WISE J063928.44$-$652906.8 & 99.8685 & -65.4852 & 1.00 & 1.00 & 0.93 & 2.72e-04 & 3.56e-04 & 8.38e-04 & 9.53e-04 & 3.51e-04 & 2.75e-04 & 1.06e-03 & 8.76e-04 & 12.38 & 0.03 & 12.43 & 0.03 & 12.29 & 0.15 \\
WISE J063932.19$-$635031.6 & 99.8841 & -63.8421 & 0.95 & 1.00 & 0.74 & -2.60e-05 & -9.78e-05 & 1.26e-05 & -4.43e-05 & 3.09e-04 & 4.06e-04 & 1.82e-04 & 3.11e-04 & 13.26 & 0.02 & 13.32 & 0.02 & nan & nan \\
WISE J063932.87$-$660228.0 & 99.8870 & -66.0411 & 1.00 & 1.00 & 0.84 & 2.75e-03 & 3.84e-03 & 8.54e-03 & 9.92e-03 & 2.37e-03 & 3.91e-03 & 6.64e-03 & 9.48e-03 & 15.10 & 0.07 & 14.34 & 0.08 & 11.82 & 0.10 \\
WISE J063935.27$-$674828.2 & 99.8969 & -67.8078 & 1.00 & 1.00 & 0.95 & 5.94e-03 & 1.71e-02 & 3.68e-02 & 5.09e-02 & 8.77e-03 & 1.87e-02 & 4.05e-02 & 6.35e-02 & 15.25 & 0.21 & 14.36 & 0.24 & 12.18 & 0.15 \\
WISE J063937.93$-$651102.0 & 99.9080 & -65.1839 & 1.00 & 1.00 & 0.96 & 5.26e-03 & 1.20e-02 & 2.64e-02 & 3.93e-02 & 4.21e-03 & 1.47e-02 & 2.93e-02 & 4.59e-02 & 15.28 & 0.14 & 14.29 & 0.14 & 11.60 & 0.09 \\
WISE J063938.82$-$673314.0 & 99.9118 & -67.5539 & 1.00 & 1.00 & 0.85 & -2.60e-05 & -4.97e-05 & 1.69e-05 & 3.61e-05 & 3.78e-04 & 1.93e-04 & 3.05e-04 & 5.99e-05 & 12.41 & 0.01 & 12.50 & 0.02 & 12.34 & 0.15 \\
WISE J063945.85$-$671147.0 & 99.9411 & -67.1964 & 1.00 & 1.00 & 0.92 & 5.68e-02 & 2.05e-02 & 3.23e-02 & 5.26e-02 & 2.93e-02 & 1.13e-02 & 1.68e-02 & 2.89e-02 & 10.34 & 0.13 & 10.25 & 0.10 & 9.65 & 0.03 \\
WISE J063947.31$-$661916.2 & 99.9471 & -66.3212 & 1.00 & 1.00 & 0.87 & 3.63e-03 & 1.47e-03 & 3.02e-03 & 1.94e-03 & 3.61e-03 & 1.22e-03 & 3.03e-03 & 1.60e-03 & 11.98 & 0.03 & 12.06 & 0.03 & 11.47 & 0.08 \\
WISE J063947.96$-$690428.1 & 99.9498 & -69.0745 & 1.00 & 1.00 & 0.98 & 4.76e-03 & 3.65e-03 & 3.57e-03 & 4.16e-03 & 4.76e-03 & 3.74e-03 & 3.29e-03 & 4.06e-03 & 12.06 & 0.04 & 12.16 & 0.04 & 11.67 & 0.09 \\
WISE J063950.51$-$694428.9 & 99.9605 & -69.7413 & 1.00 & 1.00 & 0.71 & -1.41e-05 & 3.54e-03 & 6.34e-03 & 1.15e-02 & 1.83e-03 & 8.97e-03 & 1.11e-02 & 1.88e-02 & 15.69 & 0.09 & 14.96 & 0.12 & 12.01 & 0.10 \\
WISE J063950.89$-$650311.3 & 99.9621 & -65.0531 & 1.00 & 1.00 & 0.91 & 5.20e-04 & 1.04e-03 & 2.02e-03 & 2.39e-03 & 5.82e-04 & 9.21e-04 & 1.35e-03 & 1.67e-03 & 13.77 & 0.04 & 13.01 & 0.04 & 9.57 & 0.03 \\
WISE J063952.01$-$652106.0 & 99.9667 & -65.3517 & 1.00 & 1.00 & 0.97 & 3.42e-04 & 1.29e-04 & 1.18e-03 & 1.42e-03 & 7.86e-06 & 5.43e-05 & 7.89e-04 & 1.28e-03 & 14.03 & 0.05 & 12.77 & 0.05 & 9.86 & 0.03 \\
WISE J063952.79$-$642148.1 & 99.9699 & -64.3634 & 1.00 & 1.00 & 0.91 & 7.43e-04 & 1.86e-03 & 3.76e-03 & 5.63e-03 & 7.42e-04 & 1.72e-03 & 2.78e-03 & 4.15e-03 & 14.98 & 0.06 & 13.67 & 0.06 & 10.47 & 0.04 \\
WISE J063955.72$-$665348.4 & 99.9821 & -66.8968 & 1.00 & 1.00 & 0.85 & 3.70e-04 & 2.86e-04 & 4.99e-04 & 3.43e-04 & 7.57e-04 & 1.48e-04 & 9.93e-04 & 3.39e-04 & 12.37 & 0.02 & 12.45 & 0.02 & 11.81 & 0.11 \\
WISE J063957.77$-$681302.0 & 99.9907 & -68.2172 & 1.00 & 1.00 & 0.85 & 3.14e-03 & 6.10e-04 & 3.70e-03 & 4.83e-03 & 6.41e-03 & 6.28e-03 & 1.71e-02 & 2.05e-02 & 15.38 & 0.07 & 14.52 & 0.12 & 11.58 & 0.09 \\
WISE J063959.71$-$655208.8 & 99.9988 & -65.8691 & 1.00 & 1.00 & 0.91 & 1.15e-03 & 9.42e-04 & 3.00e-03 & 3.49e-03 & 1.17e-03 & 1.68e-03 & 3.36e-03 & 4.07e-03 & 14.74 & 0.05 & 13.56 & 0.05 & 10.54 & 0.04 \\
WISE J064000.09$-$663108.8 & 100.0004 & -66.5191 & 0.99 & 1.00 & 0.83 & -3.50e-03 & -3.48e-03 & -3.03e-03 & -1.86e-03 & 1.68e-03 & 1.33e-03 & 1.59e-03 & 3.77e-03 & 15.66 & 0.06 & 14.37 & 0.06 & 11.21 & 0.07 \\
WISE J064005.97$-$690519.2 & 100.0249 & -69.0887 & 1.00 & 1.00 & 0.77 & 4.92e-04 & -4.83e-05 & 4.85e-04 & 4.07e-04 & 1.89e-03 & 1.54e-04 & 1.73e-03 & 5.82e-04 & 13.45 & 0.03 & 13.45 & 0.03 & nan & nan \\
WISE J064007.63$-$683222.7 & 100.0318 & -68.5397 & 1.00 & 1.00 & 0.92 & 2.88e-03 & 6.75e-03 & 1.34e-02 & 1.83e-02 & 4.15e-03 & 5.68e-03 & 1.18e-02 & 1.55e-02 & 14.79 & 0.11 & 13.79 & 0.12 & 11.23 & 0.07 \\
WISE J064010.04$-$693357.2 & 100.0418 & -69.5659 & 1.00 & 1.00 & 0.89 & 1.26e-03 & 1.53e-04 & 1.49e-03 & 4.17e-04 & 3.70e-03 & 7.26e-04 & 4.37e-03 & 1.86e-03 & 13.84 & 0.03 & 13.88 & 0.05 & nan & nan \\
WISE J064010.87$-$692951.8 & 100.0453 & -69.4977 & 1.00 & 0.99 & 0.72 & 1.62e-04 & 5.54e-05 & 1.51e-04 & 9.84e-05 & 1.27e-04 & 5.37e-05 & 1.60e-04 & 1.32e-04 & 11.35 & 0.01 & 11.41 & 0.01 & 11.52 & 0.07 \\
WISE J064020.77$-$663532.4 & 100.0865 & -66.5923 & 1.00 & 1.00 & 0.95 & 3.44e-04 & 2.97e-04 & 3.70e-04 & 2.56e-04 & 7.07e-04 & 7.43e-04 & 1.26e-03 & 7.18e-04 & 12.56 & 0.02 & 12.58 & 0.02 & 12.55 & 0.22 \\
WISE J064026.33$-$674522.5 & 100.1097 & -67.7563 & 0.98 & 1.00 & 0.72 & 2.87e-04 & -2.02e-05 & 1.91e-04 & 1.56e-04 & 4.63e-03 & 7.55e-04 & 3.64e-03 & 1.21e-03 & 14.72 & 0.02 & 14.58 & 0.06 & nan & nan \\
WISE J064027.33$-$670213.4 & 100.1139 & -67.0370 & 0.98 & 0.96 & 0.71 & 1.40e-04 & 8.25e-04 & -2.29e-05 & 2.59e-03 & -4.07e-03 & -1.06e-03 & -1.83e-03 & -2.94e-03 & 15.69 & 0.06 & 15.02 & 0.08 & 12.97 & 0.30 \\
WISE J064027.56$-$672312.4 & 100.1148 & -67.3868 & 1.00 & 1.00 & 0.91 & 5.94e-03 & 7.01e-03 & 8.41e-03 & 6.11e-03 & 1.68e-02 & 1.16e-02 & 1.77e-02 & 1.33e-02 & 14.53 & 0.06 & 14.25 & 0.09 & 11.45 & 0.07 \\
WISE J064028.33$-$673810.0 & 100.1180 & -67.6361 & 1.00 & 1.00 & 0.98 & 2.95e-02 & 6.52e-02 & 8.70e-02 & 1.13e-01 & 2.55e-02 & 5.21e-02 & 7.41e-02 & 8.72e-02 & 15.50 & 0.30 & 14.72 & 0.28 & 12.46 & 0.18 \\
WISE J064028.50$-$670742.1 & 100.1188 & -67.1284 & 0.98 & 1.00 & 0.89 & -1.38e-02 & -1.09e-02 & -6.70e-03 & -3.52e-03 & 2.71e-03 & 3.26e-03 & 5.69e-03 & 9.22e-03 & 16.05 & 0.13 & 14.77 & 0.14 & 11.95 & 0.11 \\
WISE J064031.14$-$672326.5 & 100.1297 & -67.3907 & 1.00 & 1.00 & 0.97 & 3.72e-03 & 6.53e-03 & 7.93e-03 & 1.26e-02 & 6.00e-03 & 1.28e-02 & 1.78e-02 & 2.78e-02 & 13.89 & 0.08 & 13.31 & 0.12 & 10.77 & 0.05 \\
WISE J064032.59$-$653116.8 & 100.1358 & -65.5213 & 1.00 & 1.00 & 0.95 & 2.33e-03 & 6.01e-03 & 8.33e-03 & 7.64e-03 & 5.43e-03 & 1.06e-02 & 1.85e-02 & 2.10e-02 & 14.47 & 0.08 & 14.08 & 0.12 & 12.37 & 0.15 \\
WISE J064032.96$-$665604.9 & 100.1373 & -66.9347 & 1.00 & 1.00 & 0.86 & 5.61e-05 & 3.80e-05 & 5.89e-05 & 6.86e-05 & 9.22e-06 & 1.24e-05 & 1.40e-05 & 2.03e-05 & 9.29 & 0.01 & 9.22 & 0.00 & 9.11 & 0.02 \\
WISE J064043.94$-$674423.7 & 100.1831 & -67.7399 & 1.00 & 1.00 & 0.95 & 6.26e-02 & 4.29e-02 & 6.19e-02 & 6.76e-02 & 3.15e-02 & 2.17e-02 & 3.53e-02 & 3.89e-02 & 12.02 & 0.15 & 11.84 & 0.12 & 11.55 & 0.09 \\
WISE J064047.89$-$691512.0 & 100.1995 & -69.2533 & 1.00 & 1.00 & 0.90 & 9.36e-04 & 8.78e-04 & 2.30e-03 & 2.75e-03 & 1.39e-03 & 4.54e-04 & 2.54e-03 & 2.00e-03 & 14.82 & 0.04 & 13.52 & 0.04 & 10.23 & 0.04 \\
WISE J064048.99$-$694501.0 & 100.2041 & -69.7503 & 1.00 & 1.00 & 0.87 & 8.37e-04 & 3.45e-03 & 6.43e-03 & 6.58e-03 & 5.52e-03 & 6.59e-03 & 8.20e-03 & 6.98e-03 & 15.36 & 0.08 & 14.23 & 0.08 & 11.60 & 0.07 \\
WISE J064050.47$-$693353.0 & 100.2103 & -69.5647 & 1.00 & 1.00 & 0.76 & 2.87e-03 & 4.00e-03 & 4.77e-03 & 2.94e-03 & 1.57e-03 & 9.71e-04 & 2.01e-03 & 8.21e-04 & 11.70 & 0.04 & 11.71 & 0.03 & 11.43 & 0.07 \\
WISE J064052.25$-$670025.0 & 100.2177 & -67.0070 & 1.00 & 1.00 & 0.87 & 2.38e-05 & 7.12e-05 & 1.10e-04 & 1.31e-04 & 4.45e-05 & 1.07e-04 & 1.65e-04 & 1.52e-04 & 9.73 & 0.01 & 9.78 & 0.01 & 9.67 & 0.03 \\
WISE J064055.36$-$653149.5 & 100.2307 & -65.5304 & 1.00 & 1.00 & 0.90 & -2.90e-05 & 3.54e-03 & 1.18e-02 & 1.98e-02 & 1.25e-03 & 8.22e-03 & 1.90e-02 & 2.88e-02 & 15.66 & 0.11 & 14.76 & 0.13 & 11.88 & 0.11 \\
WISE J064057.96$-$671826.7 & 100.2415 & -67.3074 & 1.00 & 1.00 & 0.94 & 4.59e-02 & 1.08e-01 & 1.79e-01 & 2.17e-01 & 1.38e-02 & 3.25e-02 & 5.23e-02 & 6.39e-02 & 11.15 & 0.25 & 10.94 & 0.14 & 10.43 & 0.04 \\
WISE J064100.91$-$635848.9 & 100.2538 & -63.9802 & 1.00 & 1.00 & 0.83 & 2.01e-04 & 9.99e-05 & 1.52e-04 & 1.55e-04 & 6.53e-04 & 3.11e-04 & -5.81e-05 & 5.75e-04 & 13.31 & 0.02 & 13.38 & 0.03 & nan & nan \\
WISE J064102.04$-$642613.8 & 100.2585 & -64.4372 & 1.00 & 1.00 & 0.98 & 1.68e-02 & 4.47e-02 & 8.98e-02 & 1.25e-01 & 1.74e-02 & 5.21e-02 & 1.05e-01 & 1.55e-01 & 13.22 & 0.25 & 12.58 & 0.28 & 9.86 & 0.04 \\
WISE J064105.79$-$650242.3 & 100.2741 & -65.0451 & 1.00 & 1.00 & 0.70 & 2.29e-04 & 9.16e-04 & 1.16e-03 & 1.36e-03 & 3.37e-03 & 5.93e-03 & 2.55e-03 & 4.52e-03 & 14.68 & 0.03 & 14.39 & 0.07 & 11.12 & 0.06 \\
WISE J064108.48$-$642548.9 & 100.2853 & -64.4303 & 1.00 & 1.00 & 0.96 & 6.93e-03 & 1.75e-02 & 2.63e-02 & 2.96e-02 & 5.18e-03 & 1.32e-02 & 2.10e-02 & 2.63e-02 & 14.55 & 0.12 & 13.71 & 0.12 & 10.78 & 0.05 \\
WISE J064110.32$-$662223.3 & 100.2930 & -66.3731 & 1.00 & 1.00 & 0.83 & 3.86e-04 & 5.65e-04 & 1.57e-03 & 1.96e-03 & 7.63e-04 & 1.09e-03 & 1.98e-03 & 3.92e-03 & 14.91 & 0.06 & 13.86 & 0.07 & 10.96 & 0.06 \\
WISE J064111.56$-$691903.5 & 100.2982 & -69.3176 & 1.00 & 1.00 & 0.98 & 6.56e-03 & 1.26e-03 & 6.68e-03 & 2.05e-03 & 6.04e-03 & 9.43e-04 & 6.04e-03 & 1.63e-03 & 12.35 & 0.05 & 12.39 & 0.05 & 12.37 & 0.15 \\
WISE J064113.19$-$654414.7 & 100.3049 & -65.7374 & 1.00 & 1.00 & 0.95 & 1.83e-03 & 1.18e-03 & 1.15e-03 & 1.83e-03 & 1.98e-03 & 1.08e-03 & 1.11e-03 & 1.91e-03 & 11.41 & 0.03 & 11.50 & 0.03 & 11.24 & 0.06 \\
WISE J064116.56$-$641548.8 & 100.3190 & -64.2635 & 1.00 & 1.00 & 0.91 & 7.80e-03 & 1.17e-02 & 1.15e-02 & 8.02e-03 & 2.92e-03 & 6.17e-03 & 6.08e-03 & 4.45e-03 & 11.50 & 0.07 & 11.42 & 0.05 & 10.60 & 0.06 \\
WISE J064118.74$-$685340.6 & 100.3281 & -68.8946 & 1.00 & 1.00 & 0.73 & -7.04e-05 & -1.77e-03 & 1.65e-03 & 3.17e-03 & 5.60e-03 & 5.02e-03 & 9.29e-03 & 1.20e-02 & 15.68 & 0.10 & 14.51 & 0.13 & 11.83 & 0.12 \\
WISE J064119.89$-$663552.8 & 100.3329 & -66.5980 & 1.00 & 1.00 & 0.97 & 6.68e-03 & 1.25e-02 & 1.33e-02 & 1.18e-02 & 4.83e-03 & 8.11e-03 & 8.21e-03 & 8.16e-03 & 10.35 & 0.06 & 10.37 & 0.05 & 9.66 & 0.03 \\
WISE J064123.71$-$654541.6 & 100.3488 & -65.7616 & 1.00 & 1.00 & 0.92 & 3.65e-04 & 3.86e-04 & 1.92e-04 & 1.94e-04 & 2.87e-04 & 2.63e-04 & 1.51e-04 & 1.59e-04 & 12.07 & 0.01 & 12.17 & 0.02 & 11.96 & 0.12 \\
WISE J064126.41$-$693659.0 & 100.3600 & -69.6164 & 1.00 & 1.00 & 0.79 & 1.63e-05 & 4.47e-06 & 1.95e-05 & 3.65e-06 & 4.72e-05 & 7.46e-06 & 6.13e-05 & 2.20e-05 & 9.78 & 0.00 & 9.86 & 0.01 & 9.78 & 0.03 \\
WISE J064129.24$-$654324.0 & 100.3718 & -65.7233 & 1.00 & 1.00 & 0.86 & 3.77e-04 & 6.54e-04 & 1.12e-03 & 1.92e-03 & 5.83e-03 & 1.25e-02 & 1.71e-02 & 1.60e-02 & 14.86 & 0.03 & 14.70 & 0.12 & nan & nan \\
WISE J064130.09$-$675035.1 & 100.3754 & -67.8431 & 1.00 & 1.00 & 0.84 & 1.97e-03 & 4.43e-04 & 3.26e-03 & 1.93e-03 & 1.87e-03 & 3.87e-04 & 2.19e-03 & 1.26e-03 & 14.19 & 0.04 & 12.93 & 0.03 & 10.11 & 0.03 \\
WISE J064131.63$-$691909.4 & 100.3818 & -69.3193 & 1.00 & 1.00 & 0.86 & 3.99e-04 & 2.22e-03 & 3.86e-03 & 5.20e-03 & 2.30e-03 & 8.59e-03 & 1.62e-02 & 2.05e-02 & 15.64 & 0.08 & 14.67 & 0.12 & 11.84 & 0.10 \\
WISE J064136.49$-$691305.6 & 100.4021 & -69.2182 & 1.00 & 1.00 & 0.89 & 1.04e-03 & 2.82e-03 & 6.55e-03 & 9.29e-03 & 1.26e-03 & 1.69e-03 & 4.34e-03 & 5.62e-03 & 13.39 & 0.07 & 12.28 & 0.06 & 9.77 & 0.03 \\
WISE J064137.69$-$680156.5 & 100.4071 & -68.0324 & 1.00 & 1.00 & 0.77 & 1.91e-03 & 2.07e-03 & 3.73e-03 & 2.13e-03 & 7.73e-04 & 1.61e-03 & 6.24e-04 & 1.60e-03 & 15.13 & 0.06 & 14.06 & 0.05 & 11.47 & 0.09 \\
WISE J064138.64$-$654558.9 & 100.4110 & -65.7664 & 1.00 & 0.99 & 0.81 & 1.70e-05 & 7.87e-05 & 1.47e-04 & 2.27e-04 & 1.03e-06 & 2.15e-05 & 2.37e-05 & 6.81e-05 & 10.70 & 0.01 & 10.70 & 0.01 & 10.57 & 0.04 \\
WISE J064138.83$-$681110.7 & 100.4118 & -68.1863 & 1.00 & 1.00 & 0.71 & 1.05e-04 & 8.68e-05 & 1.45e-04 & 1.13e-04 & 4.03e-04 & 1.14e-04 & 4.18e-04 & 1.58e-04 & 11.59 & 0.01 & 11.61 & 0.01 & 11.40 & 0.08 \\
WISE J064141.34$-$644615.1 & 100.4223 & -64.7708 & 0.98 & 0.99 & 0.75 & 6.56e-04 & 3.18e-03 & 4.75e-03 & 2.43e-03 & 8.26e-03 & 1.70e-04 & 7.93e-03 & 6.20e-03 & 15.61 & 0.05 & 15.17 & 0.09 & nan & nan \\
WISE J064143.13$-$682142.2 & 100.4297 & -68.3617 & 1.00 & 1.00 & 0.71 & 1.26e-03 & 2.23e-03 & 4.26e-03 & 2.56e-03 & 2.51e-03 & 6.47e-03 & 1.11e-02 & 1.27e-02 & 15.15 & 0.04 & 14.42 & 0.08 & 11.66 & 0.12 \\
WISE J064143.56$-$643328.9 & 100.4315 & -64.5580 & 1.00 & 1.00 & 0.97 & 4.23e-03 & 1.15e-02 & 1.97e-02 & 3.00e-02 & 2.21e-03 & 7.22e-03 & 1.33e-02 & 2.12e-02 & 13.97 & 0.15 & 12.92 & 0.13 & 9.72 & 0.03 \\
WISE J064143.65$-$683554.4 & 100.4319 & -68.5985 & 1.00 & 1.00 & 0.91 & 2.43e-04 & 5.39e-05 & 2.96e-04 & 1.31e-04 & 9.89e-04 & 1.98e-04 & 8.48e-04 & 4.42e-04 & 11.86 & 0.01 & 11.92 & 0.02 & 11.79 & 0.12 \\
WISE J064144.60$-$671101.1 & 100.4358 & -67.1836 & 1.00 & 1.00 & 0.84 & 1.43e-03 & 2.20e-03 & 4.23e-03 & 6.48e-03 & 3.14e-04 & 1.46e-04 & 1.49e-03 & 2.14e-03 & 15.39 & 0.06 & 14.11 & 0.05 & 11.34 & 0.07 \\
WISE J064146.37$-$693912.4 & 100.4432 & -69.6535 & 1.00 & 1.00 & 0.88 & 1.11e-03 & 3.81e-04 & 8.53e-04 & 5.91e-04 & 1.02e-03 & 4.45e-04 & 6.16e-04 & 5.27e-04 & 13.06 & 0.03 & 13.11 & 0.03 & 13.25 & 0.30 \\
WISE J064146.86$-$654444.5 & 100.4453 & -65.7457 & 1.00 & 1.00 & 0.89 & 1.63e-03 & 1.19e-03 & 9.37e-04 & 1.09e-03 & 1.21e-03 & 8.04e-04 & 9.61e-04 & 7.74e-04 & 12.22 & 0.03 & 12.26 & 0.02 & 12.05 & 0.12 \\
WISE J064149.32$-$651225.1 & 100.4555 & -65.2070 & 1.00 & 1.00 & 0.79 & 4.79e-04 & 3.27e-04 & 2.69e-04 & 4.66e-04 & 4.83e-03 & 3.87e-03 & 4.86e-03 & 3.94e-03 & 14.43 & 0.03 & 14.54 & 0.07 & 13.09 & 0.34 \\
WISE J064152.37$-$665151.1 & 100.4682 & -66.8642 & 1.00 & 1.00 & 0.96 & -3.21e-04 & 1.07e-03 & 2.73e-03 & 4.95e-03 & 1.24e-03 & 2.33e-03 & 3.99e-03 & 5.45e-03 & 15.25 & 0.11 & 13.97 & 0.11 & 11.11 & 0.06 \\
WISE J064152.97$-$674227.3 & 100.4707 & -67.7076 & 1.00 & 1.00 & 0.89 & 4.35e-03 & 1.09e-03 & 3.70e-03 & 2.57e-03 & 3.42e-03 & 1.06e-03 & 3.34e-03 & 2.34e-03 & 12.20 & 0.04 & 12.26 & 0.03 & 12.18 & 0.14 \\
WISE J064156.17$-$670150.8 & 100.4840 & -67.0308 & 1.00 & 1.00 & 0.92 & 3.36e-02 & 4.40e-02 & 2.73e-02 & 3.89e-02 & 1.45e-02 & 2.13e-02 & 1.55e-02 & 1.69e-02 & 11.82 & 0.14 & 11.61 & 0.09 & 11.03 & 0.06 \\
WISE J064157.85$-$650842.3 & 100.4910 & -65.1451 & 1.00 & 1.00 & 0.84 & 1.85e-04 & 4.28e-04 & 9.08e-04 & 1.15e-03 & 9.03e-04 & 9.17e-04 & 1.14e-03 & 9.06e-04 & 14.81 & 0.03 & 13.68 & 0.04 & 10.37 & 0.04 \\
WISE J064202.33$-$650904.9 & 100.5097 & -65.1514 & 1.00 & 1.00 & 0.89 & 2.89e-03 & 3.98e-03 & 2.33e-03 & 2.78e-03 & 1.66e-03 & 2.74e-03 & 2.30e-03 & 2.37e-03 & 11.47 & 0.04 & 11.46 & 0.03 & 11.17 & 0.07 \\
WISE J064202.64$-$645840.8 & 100.5110 & -64.9780 & 0.98 & 1.00 & 0.73 & 1.96e-06 & -2.26e-06 & 8.13e-06 & 4.93e-06 & 5.79e-06 & 2.61e-05 & 4.10e-05 & 4.35e-05 & 9.48 & 0.00 & 9.52 & 0.01 & 9.54 & 0.03 \\
WISE J064203.16$-$684403.3 & 100.5132 & -68.7342 & 1.00 & 1.00 & 0.95 & 1.44e-03 & 2.41e-03 & 3.45e-03 & 3.33e-03 & 1.32e-03 & 2.13e-03 & 3.37e-03 & 3.61e-03 & 9.92 & 0.03 & 10.00 & 0.04 & 9.36 & 0.03 \\
WISE J064205.96$-$641206.0 & 100.5248 & -64.2017 & 1.00 & 1.00 & 0.74 & 2.39e-04 & 2.78e-04 & 3.23e-04 & 2.56e-04 & 1.59e-03 & 2.68e-03 & 1.75e-03 & 1.06e-03 & 13.75 & 0.02 & 13.86 & 0.04 & nan & nan \\
WISE J064210.37$-$642436.7 & 100.5432 & -64.4102 & 1.00 & 1.00 & 0.82 & 1.44e-07 & 1.09e-05 & 1.50e-05 & 8.83e-06 & 3.84e-05 & 3.88e-05 & 7.37e-05 & 5.79e-05 & 11.50 & 0.01 & 11.45 & 0.01 & 11.28 & 0.08 \\
WISE J064210.38$-$655601.8 & 100.5433 & -65.9338 & 1.00 & 1.00 & 0.97 & 6.58e-02 & 1.74e-01 & 2.68e-01 & 3.64e-01 & 3.99e-02 & 1.37e-01 & 2.36e-01 & 3.30e-01 & 15.51 & 0.45 & 14.59 & 0.47 & 12.44 & 0.21 \\
WISE J064218.55$-$645307.1 & 100.5773 & -64.8853 & 1.00 & 1.00 & 0.74 & 6.83e-03 & 9.82e-03 & 8.49e-03 & 1.21e-02 & 6.04e-03 & 5.81e-03 & 1.69e-02 & 2.37e-02 & 15.73 & 0.15 & 14.56 & 0.14 & 11.99 & 0.16 \\
WISE J064218.77$-$662759.8 & 100.5782 & -66.4666 & 1.00 & 1.00 & 0.84 & 2.93e-03 & 6.66e-03 & 9.02e-03 & 1.29e-02 & 3.98e-03 & 1.12e-02 & 1.61e-02 & 1.64e-02 & 15.22 & 0.07 & 14.43 & 0.09 & 10.99 & 0.06 \\
WISE J064222.07$-$664654.6 & 100.5920 & -66.7818 & 1.00 & 1.00 & 0.97 & 1.32e-03 & 1.40e-03 & 1.08e-03 & 1.57e-03 & 9.88e-04 & 1.15e-03 & 9.07e-04 & 1.34e-03 & 10.33 & 0.03 & 10.35 & 0.03 & 9.38 & 0.02 \\
WISE J064223.60$-$684557.8 & 100.5983 & -68.7660 & 1.00 & 1.00 & 0.98 & 2.12e-03 & 3.73e-03 & 5.34e-03 & 6.33e-03 & 5.51e-03 & 1.01e-02 & 1.45e-02 & 1.52e-02 & 13.37 & 0.07 & 13.00 & 0.12 & 9.70 & 0.04 \\
WISE J064225.39$-$671430.0 & 100.6058 & -67.2417 & 1.00 & 1.00 & 0.89 & 1.36e-03 & 1.03e-03 & 2.28e-03 & 1.83e-03 & 1.14e-02 & 6.82e-03 & 1.51e-02 & 1.43e-02 & 14.88 & 0.04 & 14.53 & 0.10 & 11.49 & 0.08 \\
WISE J064225.83$-$681606.8 & 100.6076 & -68.2685 & 1.00 & 1.00 & 0.72 & 1.80e-04 & 4.03e-04 & 7.22e-04 & 5.25e-04 & 5.93e-04 & 7.38e-04 & 1.25e-03 & 6.89e-04 & 9.17 & 0.01 & 9.21 & 0.02 & 9.22 & 0.03 \\
WISE J064228.21$-$685646.1 & 100.6175 & -68.9461 & 1.00 & 1.00 & 0.96 & 3.85e-03 & 6.75e-03 & 6.27e-03 & 4.68e-03 & 7.15e-03 & 1.39e-02 & 1.29e-02 & 7.83e-03 & 10.80 & 0.05 & 10.83 & 0.06 & 8.83 & 0.02 \\
WISE J064229.23$-$651915.6 & 100.6218 & -65.3210 & 1.00 & 1.00 & 0.89 & 2.19e-03 & 6.17e-03 & 9.91e-03 & 1.15e-02 & 1.40e-03 & 4.29e-03 & 6.54e-03 & 8.89e-03 & 14.95 & 0.09 & 14.11 & 0.10 & 11.57 & 0.09 \\
WISE J064230.40$-$685310.3 & 100.6267 & -68.8862 & 1.00 & 1.00 & 0.89 & 4.50e-04 & 1.79e-04 & 2.27e-04 & 2.92e-04 & 8.47e-04 & 2.15e-04 & 3.72e-04 & 3.16e-04 & 12.61 & 0.01 & 12.67 & 0.02 & 12.42 & 0.18 \\
WISE J064231.21$-$671057.0 & 100.6301 & -67.1825 & 1.00 & 1.00 & 0.94 & 1.20e-02 & 2.28e-02 & 2.63e-02 & 2.98e-02 & 1.57e-02 & 3.40e-02 & 4.27e-02 & 4.79e-02 & 12.82 & 0.10 & 12.30 & 0.13 & 9.39 & 0.02 \\
WISE J064232.91$-$681928.8 & 100.6371 & -68.3247 & 1.00 & 1.00 & 0.81 & 5.85e-04 & 3.68e-03 & 5.84e-03 & 5.70e-03 & 3.28e-04 & 6.52e-03 & 1.22e-02 & 1.56e-02 & 15.32 & 0.06 & 14.78 & 0.10 & 11.86 & 0.11 \\
WISE J064241.03$-$655524.3 & 100.6710 & -65.9234 & 1.00 & 1.00 & 0.92 & 4.95e-03 & 3.75e-03 & 4.73e-03 & 4.63e-03 & 4.74e-03 & 2.89e-03 & 4.60e-03 & 4.76e-03 & 11.01 & 0.05 & 11.02 & 0.05 & 10.77 & 0.05 \\
WISE J064244.00$-$682206.1 & 100.6834 & -68.3684 & 1.00 & 1.00 & 0.75 & 1.43e-03 & 4.51e-04 & 3.03e-03 & 2.88e-03 & 2.15e-03 & 3.34e-03 & 5.20e-03 & 3.08e-03 & 15.46 & 0.06 & 14.41 & 0.07 & 11.21 & 0.07 \\
WISE J064245.32$-$642024.3 & 100.6888 & -64.3401 & 0.98 & 0.97 & 0.87 & 2.57e-05 & 6.07e-05 & 2.08e-05 & 1.08e-04 & 5.42e-05 & 4.60e-05 & 2.39e-04 & 2.61e-04 & 12.96 & 0.01 & 12.99 & 0.02 & nan & nan \\
WISE J064250.19$-$692252.1 & 100.7091 & -69.3811 & 1.00 & 1.00 & 0.98 & 6.73e-03 & 6.53e-03 & 1.22e-02 & 1.20e-02 & 1.12e-02 & 1.66e-02 & 2.82e-02 & 2.98e-02 & 14.37 & 0.08 & 14.03 & 0.12 & 11.99 & 0.12 \\
WISE J064250.56$-$655546.9 & 100.7107 & -65.9297 & 1.00 & 1.00 & 0.97 & 8.04e-03 & 6.07e-03 & 4.86e-03 & 1.02e-02 & 4.76e-03 & 3.29e-03 & 2.55e-03 & 5.76e-03 & 9.13 & 0.07 & 9.09 & 0.05 & 8.30 & 0.02 \\
WISE J064256.77$-$655013.6 & 100.7365 & -65.8371 & 1.00 & 1.00 & 0.98 & 1.85e-03 & 4.51e-03 & 5.30e-03 & 4.56e-03 & 6.31e-03 & 1.44e-02 & 1.72e-02 & 1.56e-02 & 12.93 & 0.05 & 12.69 & 0.09 & 10.41 & 0.04 \\
WISE J064257.13$-$681720.6 & 100.7380 & -68.2891 & 1.00 & 1.00 & 0.93 & 9.26e-04 & 4.38e-04 & 7.25e-04 & 4.84e-04 & 1.56e-03 & 4.65e-04 & 1.38e-03 & 8.45e-04 & 12.39 & 0.02 & 12.45 & 0.03 & 12.51 & 0.21 \\
WISE J064259.60$-$674751.0 & 100.7483 & -67.7975 & 0.98 & 0.95 & 0.71 & 1.85e-04 & -4.13e-05 & 1.98e-04 & 1.51e-04 & 2.37e-05 & -9.00e-05 & 3.06e-04 & 1.83e-04 & 13.29 & 0.02 & 13.08 & 0.02 & 9.15 & 0.03 \\
WISE J064303.69$-$642759.0 & 100.7654 & -64.4664 & 1.00 & 1.00 & 0.95 & 1.63e-02 & 4.70e-02 & 8.20e-02 & 1.14e-01 & 2.58e-02 & 8.11e-02 & 1.47e-01 & 2.09e-01 & 14.87 & 0.20 & 14.29 & 0.29 & 11.15 & 0.08 \\
WISE J064303.90$-$691611.1 & 100.7662 & -69.2698 & 1.00 & 1.00 & 0.97 & 7.92e-03 & 1.23e-02 & 1.83e-02 & 1.41e-02 & 1.18e-02 & 1.12e-02 & 2.32e-02 & 1.60e-02 & 14.87 & 0.13 & 14.17 & 0.14 & 11.47 & 0.08 \\
WISE J064309.73$-$652129.1 & 100.7905 & -65.3581 & 0.99 & 1.00 & 0.74 & 3.80e-06 & 5.75e-06 & 4.26e-06 & 5.87e-06 & 1.27e-05 & 2.97e-05 & 5.71e-05 & 4.06e-05 & 9.63 & 0.00 & 9.72 & 0.01 & 9.64 & 0.03 \\
WISE J064310.17$-$684733.5 & 100.7924 & -68.7926 & 1.00 & 1.00 & 0.95 & 3.46e-03 & 3.62e-03 & 2.31e-03 & 3.22e-03 & 3.20e-03 & 3.08e-03 & 1.79e-03 & 2.88e-03 & 11.97 & 0.04 & 12.01 & 0.04 & 10.64 & 0.04 \\
WISE J064311.43$-$680510.3 & 100.7976 & -68.0862 & 1.00 & 1.00 & 0.92 & 4.14e-03 & 2.80e-03 & 2.09e-03 & 4.65e-03 & 2.80e-03 & 2.23e-03 & 1.85e-03 & 3.55e-03 & 12.12 & 0.04 & 12.15 & 0.04 & 11.70 & 0.11 \\
WISE J064318.53$-$653347.9 & 100.8272 & -65.5633 & 1.00 & 1.00 & 0.83 & 2.97e-03 & 2.92e-03 & 5.05e-03 & 5.10e-03 & 1.69e-03 & 1.54e-03 & 2.95e-03 & 3.06e-03 & 9.79 & 0.04 & 9.78 & 0.03 & 9.18 & 0.02 \\
WISE J064324.26$-$691641.7 & 100.8511 & -69.2783 & 1.00 & 1.00 & 0.94 & 1.01e-03 & 9.64e-04 & 2.60e-03 & 4.11e-03 & 1.30e-03 & 1.45e-03 & 2.81e-03 & 5.20e-03 & 15.11 & 0.09 & 13.89 & 0.10 & 10.85 & 0.05 \\
WISE J064327.28$-$670250.5 & 100.8637 & -67.0474 & 1.00 & 1.00 & 0.96 & 1.61e-03 & 1.93e-03 & 3.31e-03 & 4.30e-03 & 1.53e-03 & 2.76e-03 & 5.92e-03 & 8.48e-03 & 13.86 & 0.06 & 13.43 & 0.09 & 10.00 & 0.03 \\
WISE J064328.33$-$675115.0 & 100.8680 & -67.8542 & 1.00 & 1.00 & 0.89 & 2.06e-03 & 2.51e-03 & 5.26e-03 & 6.30e-03 & 1.29e-03 & 1.76e-03 & 4.33e-03 & 5.38e-03 & 13.77 & 0.06 & 12.74 & 0.06 & 10.09 & 0.04 \\
WISE J064328.76$-$653034.9 & 100.8698 & -65.5097 & 1.00 & 1.00 & 0.80 & 2.07e-03 & 2.83e-03 & 3.45e-03 & 4.80e-03 & 6.06e-03 & 6.58e-03 & 9.67e-03 & 8.50e-03 & 15.58 & 0.07 & 14.72 & 0.08 & 12.51 & 0.22 \\
WISE J064330.22$-$644202.6 & 100.8759 & -64.7007 & 1.00 & 1.00 & 0.76 & 1.64e-03 & 3.49e-03 & 6.27e-03 & 7.30e-03 & 1.62e-03 & 2.64e-03 & 4.13e-03 & 6.64e-03 & 14.78 & 0.05 & 13.77 & 0.05 & 10.64 & 0.06 \\
WISE J064330.87$-$683244.3 & 100.8786 & -68.5456 & 1.00 & 1.00 & 0.77 & 1.47e-03 & 2.43e-03 & 4.92e-03 & 5.09e-03 & 1.61e-03 & 6.56e-04 & 3.66e-03 & 5.12e-03 & 15.24 & 0.06 & 14.71 & 0.07 & 11.65 & 0.08 \\
WISE J064335.17$-$650926.8 & 100.8965 & -65.1574 & 1.00 & 1.00 & 0.86 & 1.81e-05 & 2.79e-06 & 1.94e-05 & 1.94e-05 & 6.36e-05 & 3.50e-05 & 1.84e-04 & 9.76e-05 & 11.53 & 0.01 & 11.60 & 0.01 & 11.64 & 0.13 \\
WISE J064339.41$-$664003.8 & 100.9142 & -66.6677 & 1.00 & 1.00 & 0.88 & 1.39e-03 & 2.94e-03 & 3.46e-03 & 3.96e-03 & 3.99e-03 & 8.51e-03 & 9.82e-03 & 8.38e-03 & 14.83 & 0.05 & 14.20 & 0.08 & 11.20 & 0.07 \\
WISE J064341.81$-$672550.7 & 100.9242 & -67.4308 & 1.00 & 1.00 & 0.96 & 2.48e-03 & 1.33e-03 & 1.60e-03 & 2.30e-03 & 2.34e-03 & 1.32e-03 & 1.40e-03 & 2.10e-03 & 12.30 & 0.03 & 12.37 & 0.03 & 12.14 & 0.12 \\
WISE J064341.93$-$662316.2 & 100.9247 & -66.3878 & 1.00 & 1.00 & 0.94 & 1.88e-04 & 9.13e-05 & 4.62e-04 & 4.21e-04 & 4.16e-04 & 6.17e-04 & 1.68e-03 & 2.12e-03 & 12.53 & 0.02 & 12.44 & 0.05 & 10.87 & 0.06 \\
WISE J064343.73$-$653101.2 & 100.9322 & -65.5170 & 1.00 & 1.00 & 0.78 & 2.06e-06 & 1.85e-06 & 4.22e-06 & 2.10e-06 & -4.94e-06 & 4.36e-06 & 1.69e-05 & 2.41e-05 & 9.22 & 0.00 & 9.34 & 0.00 & 9.23 & 0.02 \\
WISE J064343.92$-$682517.2 & 100.9330 & -68.4214 & 1.00 & 1.00 & 0.82 & -3.14e-04 & 2.67e-04 & 3.11e-03 & 2.95e-03 & 4.02e-03 & 3.22e-03 & 8.24e-03 & 5.15e-03 & 15.45 & 0.05 & 14.51 & 0.06 & 10.87 & 0.05 \\
WISE J064344.82$-$683630.1 & 100.9368 & -68.6083 & 1.00 & 1.00 & 0.92 & 1.07e-03 & 1.99e-03 & 5.71e-03 & 6.89e-03 & 1.80e-03 & 1.88e-03 & 4.88e-03 & 4.97e-03 & 15.15 & 0.06 & 14.13 & 0.06 & 11.59 & 0.08 \\
WISE J064345.12$-$651731.5 & 100.9380 & -65.2921 & 1.00 & 1.00 & 0.83 & -6.06e-03 & -4.00e-03 & -3.40e-03 & 1.51e-03 & 1.73e-03 & 4.90e-03 & 6.87e-03 & 7.67e-03 & 15.88 & 0.13 & 14.52 & 0.10 & 11.38 & 0.09 \\
WISE J064347.80$-$671417.1 & 100.9492 & -67.2381 & 1.00 & 1.00 & 0.90 & 4.41e-03 & 6.04e-03 & 9.03e-03 & 1.00e-02 & 2.99e-03 & 4.96e-03 & 7.67e-03 & 9.64e-03 & 11.72 & 0.07 & 11.49 & 0.08 & 10.61 & 0.04 \\
WISE J064350.99$-$660348.8 & 100.9624 & -66.0635 & 1.00 & 1.00 & 0.86 & 8.40e-04 & 2.08e-03 & 3.92e-03 & 4.28e-03 & 1.10e-03 & 2.74e-03 & 4.88e-03 & 5.02e-03 & 14.78 & 0.05 & 14.16 & 0.06 & 10.79 & 0.06 \\
WISE J064351.89$-$692256.5 & 100.9662 & -69.3824 & 1.00 & 1.00 & 0.94 & 3.84e-03 & 1.11e-03 & 3.51e-03 & 1.85e-03 & 2.32e-03 & 6.54e-04 & 2.12e-03 & 1.48e-03 & 11.74 & 0.04 & 11.75 & 0.03 & 11.22 & 0.07 \\
WISE J064351.89$-$692256.5 & 100.9662 & -69.3824 & 1.00 & 1.00 & 0.94 & 3.84e-03 & 1.11e-03 & 3.51e-03 & 1.85e-03 & 2.32e-03 & 6.54e-04 & 2.12e-03 & 1.48e-03 & 11.74 & 0.04 & 11.75 & 0.03 & 11.22 & 0.07 \\
WISE J064354.62$-$670109.6 & 100.9776 & -67.0193 & 1.00 & 1.00 & 0.92 & 5.63e-03 & 2.83e-03 & 3.83e-03 & 4.88e-03 & 2.50e-03 & 1.42e-03 & 1.92e-03 & 2.26e-03 & 12.03 & 0.04 & 11.99 & 0.03 & 11.69 & 0.11 \\
WISE J064355.90$-$650743.4 & 100.9829 & -65.1287 & 1.00 & 1.00 & 0.95 & 7.36e-03 & 1.24e-02 & 1.30e-02 & 1.36e-02 & 5.16e-03 & 8.88e-03 & 9.45e-03 & 7.99e-03 & 11.51 & 0.07 & 11.47 & 0.06 & 11.16 & 0.08 \\
WISE J064356.68$-$680338.2 & 100.9862 & -68.0606 & 1.00 & 1.00 & 0.92 & 1.97e-03 & 9.85e-04 & 2.21e-03 & 1.41e-03 & 1.17e-03 & 8.73e-04 & 1.61e-03 & 1.26e-03 & 12.28 & 0.03 & 12.32 & 0.03 & 12.07 & 0.11 \\
WISE J064401.98$-$680902.7 & 101.0082 & -68.1507 & 1.00 & 1.00 & 0.92 & 3.29e-03 & 4.32e-03 & 7.61e-03 & 6.35e-03 & 1.75e-03 & 3.91e-03 & 6.73e-03 & 8.40e-03 & 15.05 & 0.09 & 13.96 & 0.10 & 10.80 & 0.05 \\
WISE J064403.16$-$664202.3 & 101.0132 & -66.7006 & 1.00 & 1.00 & 0.74 & 9.49e-04 & 1.20e-03 & 1.36e-03 & 1.15e-03 & 8.42e-03 & 5.07e-03 & 9.80e-03 & 7.68e-03 & 12.84 & 0.03 & 12.82 & 0.07 & 10.85 & 0.06 \\
WISE J064404.48$-$652849.5 & 101.0187 & -65.4804 & 1.00 & 1.00 & 0.93 & 4.00e-03 & 9.52e-03 & 1.10e-02 & 9.99e-03 & 6.04e-03 & 1.45e-02 & 1.55e-02 & 1.39e-02 & 14.71 & 0.06 & 13.95 & 0.07 & 10.61 & 0.05 \\
WISE J064406.30$-$660717.9 & 101.0262 & -66.1216 & 1.00 & 1.00 & 0.87 & 2.71e-04 & 1.80e-04 & 2.27e-04 & 1.96e-04 & 8.56e-04 & 5.43e-04 & 1.08e-03 & 6.33e-04 & 12.24 & 0.01 & 12.32 & 0.03 & 12.60 & 0.28 \\
WISE J064415.30$-$660450.9 & 101.0637 & -66.0808 & 1.00 & 1.00 & 0.98 & 3.45e-03 & 1.10e-02 & 1.84e-02 & 2.23e-02 & 2.38e-03 & 7.17e-03 & 1.25e-02 & 1.63e-02 & 13.62 & 0.13 & 12.65 & 0.12 & 9.81 & 0.03 \\
WISE J064418.11$-$645105.3 & 101.0754 & -64.8515 & 1.00 & 1.00 & 0.84 & 1.23e-04 & 4.34e-05 & 1.90e-04 & 2.08e-05 & 9.74e-04 & 8.90e-04 & 9.31e-04 & 8.63e-04 & 13.39 & 0.02 & 13.46 & 0.03 & nan & nan \\
WISE J064421.87$-$662619.9 & 101.0911 & -66.4389 & 1.00 & 1.00 & 0.94 & 2.59e-03 & 6.16e-03 & 7.40e-03 & 8.02e-03 & 1.68e-03 & 4.32e-03 & 5.60e-03 & 6.60e-03 & 12.37 & 0.06 & 11.55 & 0.06 & 8.55 & 0.02 \\
WISE J064422.23$-$672152.2 & 101.0926 & -67.3645 & 0.96 & 0.98 & 0.72 & -5.10e-06 & -6.12e-06 & -3.28e-06 & -4.18e-06 & 3.61e-05 & 1.88e-05 & 4.68e-05 & 3.91e-05 & 10.79 & 0.00 & 10.86 & 0.01 & 10.83 & 0.05 \\
WISE J064425.30$-$670819.2 & 101.1054 & -67.1387 & 1.00 & 1.00 & 0.99 & 3.51e-03 & 7.60e-03 & 1.15e-02 & 1.67e-02 & 6.96e-03 & 1.54e-02 & 2.38e-02 & 3.49e-02 & 13.54 & 0.11 & 13.06 & 0.16 & 10.50 & 0.04 \\
WISE J064425.88$-$691755.3 & 101.1079 & -69.2987 & 1.00 & 1.00 & 0.96 & 5.46e-03 & 8.78e-03 & 1.07e-02 & 1.55e-02 & 3.30e-03 & 5.01e-03 & 5.83e-03 & 8.34e-03 & 10.06 & 0.07 & 10.10 & 0.05 & 9.51 & 0.03 \\
WISE J064425.88$-$691755.3 & 101.1079 & -69.2987 & 1.00 & 1.00 & 0.96 & 5.46e-03 & 8.78e-03 & 1.07e-02 & 1.55e-02 & 3.30e-03 & 5.01e-03 & 5.83e-03 & 8.34e-03 & 10.06 & 0.07 & 10.10 & 0.05 & 9.51 & 0.03 \\
WISE J064428.04$-$671257.3 & 101.1168 & -67.2159 & 1.00 & 1.00 & 1.00 & 3.50e-01 & 3.21e-01 & 2.86e-01 & 2.45e-01 & 3.77e-01 & 3.39e-01 & 3.11e-01 & 2.59e-01 & 14.34 & 0.40 & 13.26 & 0.41 & 8.52 & 0.02 \\
WISE J064431.35$-$663248.6 & 101.1306 & -66.5468 & 1.00 & 1.00 & 0.96 & 8.25e-03 & 6.16e-03 & 3.21e-03 & 8.48e-03 & 5.75e-03 & 3.87e-03 & 2.58e-03 & 5.76e-03 & 11.12 & 0.05 & 11.18 & 0.04 & 11.02 & 0.07 \\
WISE J064434.68$-$650950.0 & 101.1445 & -65.1639 & 1.00 & 0.98 & 0.75 & 4.88e-03 & 3.16e-03 & 3.67e-03 & 3.29e-03 & 1.62e-03 & 1.99e-03 & 1.43e-03 & 1.84e-03 & 14.33 & 0.05 & 14.34 & 0.04 & nan & nan \\
WISE J064436.17$-$665142.9 & 101.1507 & -66.8619 & 1.00 & 1.00 & 0.90 & 5.93e-03 & 5.78e-03 & 3.76e-03 & 2.59e-03 & 3.00e-03 & 2.43e-03 & 1.79e-03 & 9.63e-04 & 10.49 & 0.05 & 10.53 & 0.03 & 9.95 & 0.03 \\
WISE J064439.65$-$645740.8 & 101.1652 & -64.9613 & 1.00 & 1.00 & 0.93 & 2.27e-04 & 6.78e-05 & 2.46e-04 & 2.02e-04 & 7.47e-04 & 6.82e-04 & 7.83e-04 & 4.80e-04 & 12.79 & 0.02 & 12.85 & 0.03 & 12.56 & 0.26 \\
WISE J064441.39$-$654902.1 & 101.1725 & -65.8172 & 1.00 & 1.00 & 0.89 & 2.17e-03 & 1.13e-03 & 1.28e-03 & 1.64e-03 & 1.28e-03 & 8.45e-04 & 6.69e-04 & 9.78e-04 & 12.10 & 0.03 & 12.14 & 0.03 & 11.81 & 0.12 \\
WISE J064443.12$-$645528.6 & 101.1797 & -64.9246 & 0.98 & 1.00 & 0.87 & -7.14e-06 & -8.54e-06 & -4.69e-06 & -9.65e-06 & 2.27e-04 & 1.35e-04 & 2.26e-04 & 2.09e-04 & 11.84 & 0.01 & 11.89 & 0.02 & 11.46 & 0.10 \\
WISE J064444.82$-$682928.4 & 101.1867 & -68.4912 & 0.98 & 0.99 & 0.74 & -2.32e-04 & 1.59e-03 & 2.38e-03 & 3.56e-04 & 2.70e-03 & -3.37e-04 & 7.44e-03 & -1.40e-03 & 15.63 & 0.06 & 15.15 & 0.09 & nan & nan \\
WISE J064449.88$-$650946.6 & 101.2078 & -65.1629 & 1.00 & 1.00 & 0.73 & 8.45e-04 & 3.02e-04 & 9.69e-04 & 2.98e-04 & 3.86e-03 & 2.34e-03 & 3.16e-03 & 2.49e-03 & 14.21 & 0.02 & 14.30 & 0.05 & nan & nan \\
WISE J064450.65$-$655519.3 & 101.2111 & -65.9220 & 1.00 & 1.00 & 0.98 & 2.62e-03 & 6.62e-03 & 1.02e-02 & 1.46e-02 & 3.56e-03 & 9.84e-03 & 1.72e-02 & 2.69e-02 & 14.67 & 0.13 & 13.97 & 0.21 & 10.96 & 0.07 \\
WISE J064451.12$-$655046.6 & 101.2130 & -65.8463 & 1.00 & 1.00 & 0.81 & 6.02e-04 & 9.69e-04 & 7.88e-04 & 8.33e-04 & 1.98e-03 & 3.18e-03 & 2.77e-03 & 3.92e-03 & 13.90 & 0.03 & 13.51 & 0.05 & 11.57 & 0.10 \\
WISE J064451.37$-$644304.8 & 101.2140 & -64.7180 & 1.00 & 1.00 & 0.96 & 6.55e-03 & 8.28e-03 & 7.60e-03 & 1.15e-02 & 1.46e-02 & 1.71e-02 & 1.70e-02 & 2.56e-02 & 13.15 & 0.07 & 12.88 & 0.11 & 9.94 & 0.05 \\
WISE J064456.32$-$662259.1 & 101.2347 & -66.3831 & 1.00 & 1.00 & 0.80 & 2.24e-03 & 3.86e-03 & 1.48e-02 & 2.24e-02 & 4.40e-03 & 7.45e-03 & 1.36e-02 & 2.85e-02 & 15.70 & 0.13 & 14.84 & 0.14 & 12.52 & 0.27 \\
WISE J064501.32$-$654442.2 & 101.2555 & -65.7450 & 1.00 & 1.00 & 0.88 & 2.23e-03 & 1.61e-03 & 2.09e-03 & 2.79e-03 & 2.00e-03 & 1.46e-03 & 1.75e-03 & 2.16e-03 & 12.30 & 0.03 & 12.34 & 0.04 & 12.09 & 0.17 \\
WISE J064503.71$-$652438.7 & 101.2655 & -65.4107 & 0.96 & 0.99 & 0.77 & 7.84e-05 & 1.42e-04 & -2.64e-05 & 6.53e-05 & 1.61e-04 & 1.11e-04 & 2.58e-04 & 2.33e-04 & 12.79 & 0.01 & 12.86 & 0.02 & nan & nan \\
WISE J064504.74$-$672914.2 & 101.2698 & -67.4873 & 1.00 & 0.97 & 0.74 & -6.06e-04 & 5.29e-04 & 2.72e-03 & 2.99e-03 & -2.05e-04 & 3.35e-04 & 1.11e-03 & 1.85e-03 & 15.56 & 0.06 & 14.57 & 0.04 & 11.66 & 0.09 \\
WISE J064512.24$-$660337.8 & 101.3010 & -66.0605 & 0.98 & 1.00 & 0.73 & 1.22e-04 & 6.43e-04 & 8.03e-04 & 8.50e-04 & 8.95e-04 & 1.76e-03 & 2.68e-03 & 2.76e-03 & 14.27 & 0.02 & 13.89 & 0.04 & 12.26 & 0.21 \\
WISE J064514.32$-$691133.1 & 101.3097 & -69.1925 & 1.00 & 1.00 & 0.94 & 9.02e-03 & 9.06e-03 & 4.25e-03 & 2.91e-03 & 7.63e-03 & 5.55e-03 & 4.46e-03 & 2.12e-03 & 11.32 & 0.06 & 11.39 & 0.05 & 11.04 & 0.07 \\
WISE J064516.24$-$673145.3 & 101.3177 & -67.5293 & 1.00 & 1.00 & 0.79 & 2.00e-03 & 2.26e-03 & 1.90e-03 & 3.23e-03 & 8.84e-04 & 1.27e-03 & 1.27e-03 & 1.90e-03 & 10.78 & 0.04 & 10.79 & 0.03 & 10.17 & 0.03 \\
WISE J064516.72$-$651628.8 & 101.3197 & -65.2747 & 1.00 & 0.99 & 0.75 & 2.58e-04 & 1.97e-04 & 4.49e-04 & 7.29e-05 & 1.50e-03 & 3.94e-04 & 1.74e-03 & 4.53e-04 & 14.08 & 0.02 & 14.11 & 0.03 & nan & nan \\
WISE J064520.42$-$682017.7 & 101.3351 & -68.3382 & 1.00 & 1.00 & 0.96 & 4.74e-03 & 9.84e-03 & 1.70e-02 & 2.35e-02 & 4.26e-03 & 8.55e-03 & 1.73e-02 & 2.45e-02 & 14.91 & 0.13 & 14.05 & 0.14 & 10.76 & 0.05 \\
WISE J064521.21$-$653431.2 & 101.3384 & -65.5753 & 0.96 & 0.98 & 0.74 & -2.20e-05 & -8.53e-05 & -3.11e-05 & -4.61e-05 & 1.62e-05 & 3.71e-05 & 9.98e-05 & 1.29e-04 & 12.41 & 0.01 & 12.49 & 0.02 & 12.18 & 0.19 \\
WISE J064521.29$-$683352.9 & 101.3387 & -68.5647 & 1.00 & 1.00 & 0.94 & 1.35e-02 & 2.21e-02 & 1.88e-02 & 1.56e-02 & 7.59e-03 & 1.13e-02 & 8.29e-03 & 7.97e-03 & 11.61 & 0.10 & 11.58 & 0.07 & 11.03 & 0.06 \\
WISE J064526.51$-$685311.1 & 101.3605 & -68.8864 & 1.00 & 0.99 & 0.78 & 5.60e-04 & 3.56e-04 & 4.69e-03 & 3.91e-03 & -2.06e-04 & 4.07e-04 & 3.44e-03 & 2.17e-03 & 14.35 & 0.06 & 14.21 & 0.04 & 12.75 & 0.22 \\
WISE J064527.13$-$665147.6 & 101.3630 & -66.8632 & 1.00 & 1.00 & 0.92 & 1.21e-04 & 5.72e-04 & 1.68e-03 & 2.50e-03 & 2.13e-03 & 2.35e-03 & 5.34e-03 & 5.80e-03 & 14.91 & 0.05 & 13.93 & 0.08 & 11.12 & 0.07 \\
WISE J064527.18$-$654250.2 & 101.3632 & -65.7139 & 1.00 & 1.00 & 0.97 & 9.04e-03 & 2.10e-02 & 2.79e-02 & 3.48e-02 & 9.39e-03 & 2.18e-02 & 2.76e-02 & 3.77e-02 & 14.78 & 0.12 & 13.97 & 0.13 & 10.72 & 0.06 \\
WISE J064528.46$-$663737.7 & 101.3686 & -66.6271 & 1.00 & 1.00 & 0.74 & -6.71e-04 & 4.22e-04 & 2.61e-04 & 7.60e-04 & 2.10e-03 & 2.22e-03 & 6.05e-03 & 4.53e-03 & 15.40 & 0.05 & 14.81 & 0.09 & 12.46 & 0.23 \\
WISE J064532.53$-$652211.6 & 101.3855 & -65.3699 & 1.00 & 0.99 & 0.79 & 1.14e-04 & 8.44e-05 & 2.45e-04 & 2.20e-05 & 1.36e-04 & 3.04e-04 & 1.79e-04 & 1.10e-04 & 13.05 & 0.02 & 13.10 & 0.02 & nan & nan \\
WISE J064533.15$-$663858.5 & 101.3881 & -66.6496 & 1.00 & 1.00 & 0.98 & 1.01e-01 & 5.64e-02 & 5.54e-02 & 9.83e-02 & 8.46e-02 & 4.93e-02 & 5.24e-02 & 8.72e-02 & 14.19 & 0.19 & 14.14 & 0.18 & nan & nan \\
WISE J064535.08$-$651021.2 & 101.3962 & -65.1726 & 1.00 & 1.00 & 0.83 & -6.43e-04 & 3.27e-04 & 8.17e-04 & 2.67e-04 & 9.22e-04 & 8.53e-04 & 2.38e-03 & -3.88e-04 & 15.55 & 0.06 & 14.86 & 0.07 & 11.96 & 0.18 \\
WISE J064537.47$-$662711.5 & 101.4061 & -66.4532 & 1.00 & 1.00 & 0.93 & 6.40e-04 & 2.97e-04 & 9.56e-04 & 5.30e-04 & 1.08e-03 & 3.66e-04 & 1.66e-03 & 5.72e-04 & 12.15 & 0.02 & 12.24 & 0.03 & 11.99 & 0.15 \\
WISE J064538.93$-$651922.6 & 101.4122 & -65.3229 & 1.00 & 1.00 & 0.88 & 5.70e-04 & 5.54e-04 & 5.22e-04 & 5.37e-04 & 9.30e-04 & 4.71e-04 & 8.23e-04 & 5.34e-04 & 12.35 & 0.02 & 12.40 & 0.02 & 12.36 & 0.24 \\
WISE J064540.39$-$652035.7 & 101.4183 & -65.3432 & 1.00 & 1.00 & 0.87 & 1.62e-03 & 2.98e-03 & 4.97e-03 & 5.19e-03 & 1.32e-03 & 2.63e-03 & 3.89e-03 & 3.40e-03 & 14.81 & 0.05 & 13.76 & 0.05 & 10.82 & 0.06 \\
WISE J064543.21$-$680335.4 & 101.4301 & -68.0598 & 1.00 & 1.00 & 0.88 & 7.90e-04 & 3.64e-04 & 6.71e-04 & 3.55e-04 & 1.40e-03 & 3.76e-04 & 1.28e-03 & 2.23e-04 & 12.25 & 0.02 & 12.36 & 0.02 & 12.05 & 0.14 \\
WISE J064544.38$-$665813.7 & 101.4349 & -66.9705 & 1.00 & 1.00 & 0.74 & 4.54e-04 & 4.41e-04 & 2.21e-04 & 5.03e-04 & 4.10e-04 & 4.11e-04 & 2.87e-04 & 4.11e-04 & 11.62 & 0.01 & 11.65 & 0.02 & 11.49 & 0.10 \\
WISE J064548.16$-$671209.2 & 101.4507 & -67.2026 & 1.00 & 1.00 & 0.82 & 6.97e-04 & 3.70e-03 & 8.52e-03 & 1.31e-02 & 2.23e-03 & 6.11e-03 & 1.16e-02 & 1.82e-02 & 15.43 & 0.08 & 14.63 & 0.12 & 12.02 & 0.15 \\
WISE J064549.21$-$654839.7 & 101.4550 & -65.8110 & 1.00 & 1.00 & 0.74 & 1.41e-03 & 2.50e-03 & 3.62e-03 & 4.81e-03 & 2.30e-03 & 4.66e-03 & 5.87e-03 & 5.98e-03 & 15.10 & 0.06 & 14.67 & 0.08 & 11.44 & 0.10 \\
WISE J064549.30$-$673454.2 & 101.4554 & -67.5817 & 1.00 & 1.00 & 0.94 & 1.17e-03 & 2.77e-03 & 5.79e-03 & 7.70e-03 & 2.20e-03 & 2.80e-03 & 6.30e-03 & 6.29e-03 & 14.90 & 0.10 & 13.91 & 0.09 & 10.64 & 0.04 \\
WISE J064551.80$-$651538.5 & 101.4658 & -65.2607 & 1.00 & 1.00 & 0.96 & 1.39e-03 & 2.26e-03 & 5.09e-03 & 7.46e-03 & 2.01e-03 & 4.25e-03 & 9.73e-03 & 1.44e-02 & 14.80 & 0.11 & 14.15 & 0.16 & 11.14 & 0.09 \\
WISE J064555.50$-$651741.8 & 101.4812 & -65.2949 & 1.00 & 1.00 & 0.82 & 3.17e-05 & 1.40e-04 & 3.05e-04 & 4.20e-04 & 1.42e-04 & 1.34e-04 & 3.28e-04 & 4.01e-04 & 11.95 & 0.02 & 11.97 & 0.02 & 11.73 & 0.13 \\
WISE J064557.05$-$653457.6 & 101.4877 & -65.5827 & 1.00 & 1.00 & 0.85 & 6.30e-04 & 1.95e-03 & 3.69e-03 & 5.32e-03 & 9.27e-04 & 1.83e-03 & 3.93e-03 & 4.54e-03 & 15.02 & 0.07 & 13.89 & 0.08 & 10.79 & 0.06 \\
WISE J064557.60$-$650859.8 & 101.4900 & -65.1499 & 1.00 & 1.00 & 0.84 & 6.32e-04 & 1.45e-04 & 9.03e-04 & 4.08e-04 & 7.96e-04 & 8.04e-04 & 9.10e-04 & 1.22e-03 & 14.50 & 0.04 & 13.61 & 0.04 & 10.84 & 0.07 \\
WISE J064604.42$-$674140.8 & 101.5184 & -67.6947 & 1.00 & 1.00 & 0.81 & 1.31e-03 & 1.89e-03 & 4.06e-03 & 4.51e-03 & 2.20e-03 & 2.75e-03 & 4.23e-03 & 3.83e-03 & 15.01 & 0.05 & 14.01 & 0.06 & 11.99 & 0.13 \\
WISE J064605.33$-$660226.7 & 101.5222 & -66.0407 & 1.00 & 1.00 & 0.82 & 3.85e-03 & 4.60e-03 & 3.33e-03 & 2.22e-03 & 5.68e-03 & 9.84e-03 & 1.00e-02 & 5.42e-03 & 13.08 & 0.04 & 13.11 & 0.06 & nan & nan \\
WISE J064606.99$-$672202.7 & 101.5291 & -67.3674 & 1.00 & 1.00 & 0.85 & 4.67e-03 & 2.34e-03 & 3.10e-03 & 9.70e-04 & 5.65e-03 & 4.87e-03 & 3.31e-03 & 4.11e-03 & 14.82 & 0.04 & 14.22 & 0.06 & 11.32 & 0.07 \\
WISE J064616.95$-$663654.8 & 101.5706 & -66.6152 & 1.00 & 1.00 & 0.85 & 7.19e-04 & 9.21e-04 & 1.93e-03 & 4.43e-03 & 2.37e-06 & 1.13e-03 & 5.09e-03 & 8.22e-03 & 15.52 & 0.09 & 14.86 & 0.11 & 12.35 & 0.21 \\
WISE J064617.86$-$673726.0 & 101.5744 & -67.6239 & 1.00 & 1.00 & 0.78 & -4.60e-03 & 3.17e-02 & 6.55e-03 & 2.37e-02 & 1.13e-03 & 1.03e-02 & 6.30e-03 & 2.12e-02 & 16.08 & 0.13 & 15.15 & 0.10 & 12.05 & 0.12 \\
WISE J064622.71$-$650438.9 & 101.5946 & -65.0775 & 0.99 & 1.00 & 0.82 & 1.13e-04 & 2.95e-05 & 1.40e-04 & 2.70e-05 & 2.10e-04 & 1.46e-04 & 4.46e-04 & 2.93e-04 & 12.63 & 0.01 & 12.70 & 0.02 & 12.55 & 0.27 \\
WISE J064624.30$-$653108.7 & 101.6012 & -65.5191 & 1.00 & 1.00 & 0.93 & 4.66e-05 & 2.83e-05 & 3.00e-05 & 5.17e-05 & 1.03e-04 & 1.81e-05 & 7.74e-05 & 1.01e-04 & 11.53 & 0.01 & 11.56 & 0.01 & 11.54 & 0.11 \\
WISE J064627.43$-$650843.1 & 101.6143 & -65.1453 & 1.00 & 1.00 & 0.87 & 2.65e-04 & 2.17e-04 & 5.67e-04 & 5.06e-04 & 1.52e-04 & 3.85e-04 & 6.99e-04 & 8.28e-04 & 12.42 & 0.02 & 12.47 & 0.02 & 12.39 & 0.25 \\
WISE J064627.86$-$662209.5 & 101.6161 & -66.3693 & 1.00 & 1.00 & 0.96 & 8.55e-02 & 8.25e-02 & 3.40e-02 & 1.24e-01 & 3.04e-02 & 2.94e-02 & 1.33e-02 & 4.62e-02 & 10.47 & 0.20 & 10.13 & 0.12 & 9.60 & 0.03 \\
WISE J064630.80$-$685154.5 & 101.6283 & -68.8651 & 1.00 & 1.00 & 0.97 & 8.00e-04 & 3.29e-04 & 1.51e-03 & 1.46e-03 & 4.39e-04 & 3.57e-04 & 1.32e-03 & 1.60e-03 & 14.88 & 0.07 & 13.44 & 0.06 & 10.32 & 0.04 \\
WISE J064631.59$-$661022.6 & 101.6316 & -66.1729 & 1.00 & 1.00 & 0.94 & 6.76e-03 & 5.43e-03 & 4.26e-03 & 5.32e-03 & 4.35e-03 & 3.12e-03 & 2.68e-03 & 4.81e-03 & 10.98 & 0.05 & 11.05 & 0.05 & 10.92 & 0.07 \\
WISE J064632.20$-$662300.6 & 101.6342 & -66.3835 & 1.00 & 1.00 & 0.81 & 5.17e-04 & 4.86e-04 & 4.95e-04 & 4.63e-04 & 5.48e-04 & 6.01e-04 & 5.58e-04 & 4.75e-04 & 11.90 & 0.01 & 11.99 & 0.02 & 12.01 & 0.19 \\
WISE J064633.82$-$651449.4 & 101.6409 & -65.2471 & 1.00 & 1.00 & 0.90 & 1.64e-05 & 1.88e-05 & 2.63e-05 & 5.45e-06 & 9.48e-05 & 1.92e-05 & 1.87e-04 & 1.05e-04 & 11.74 & 0.01 & 11.79 & 0.01 & 11.80 & 0.14 \\
WISE J064633.96$-$681009.1 & 101.6415 & -68.1692 & 1.00 & 1.00 & 0.92 & 2.02e-02 & 1.84e-02 & 3.29e-02 & 3.24e-02 & 1.17e-02 & 1.23e-02 & 2.16e-02 & 2.27e-02 & 15.35 & 0.13 & 14.64 & 0.12 & 12.02 & 0.13 \\
WISE J064639.93$-$652613.8 & 101.6664 & -65.4372 & 1.00 & 1.00 & 0.89 & 8.30e-04 & 3.82e-04 & 5.64e-04 & 7.14e-04 & 1.17e-03 & 1.99e-04 & 8.42e-04 & 4.65e-04 & 12.01 & 0.02 & 12.10 & 0.02 & 12.00 & 0.17 \\
WISE J064641.27$-$654005.9 & 101.6719 & -65.6683 & 0.95 & 0.97 & 0.70 & -4.49e-05 & -5.37e-05 & 1.67e-05 & 7.38e-06 & 6.07e-04 & 3.62e-04 & 5.62e-04 & -1.08e-04 & 13.52 & 0.02 & 13.59 & 0.02 & nan & nan \\
WISE J064642.29$-$684706.5 & 101.6762 & -68.7852 & 1.00 & 1.00 & 0.92 & 2.53e-02 & 9.82e-03 & 3.12e-02 & 1.72e-02 & 1.27e-02 & 6.74e-03 & 1.72e-02 & 1.24e-02 & 10.82 & 0.11 & 10.63 & 0.09 & 10.27 & 0.04 \\
WISE J064645.37$-$650927.9 & 101.6890 & -65.1578 & 1.00 & 1.00 & 0.83 & 8.14e-05 & 7.42e-05 & 4.55e-05 & 4.22e-05 & 1.79e-04 & 9.40e-05 & 2.59e-04 & 8.36e-05 & 12.14 & 0.01 & 12.18 & 0.02 & 11.91 & 0.15 \\
WISE J064646.02$-$671003.1 & 101.6918 & -67.1675 & 1.00 & 1.00 & 0.92 & 8.06e-03 & 1.36e-02 & 9.76e-03 & 1.25e-02 & 1.03e-02 & 1.44e-02 & 1.30e-02 & 1.37e-02 & 15.15 & 0.09 & 14.73 & 0.13 & nan & nan \\
WISE J064648.25$-$662155.7 & 101.7010 & -66.3655 & 1.00 & 1.00 & 0.85 & 2.16e-04 & 1.90e-04 & 4.62e-05 & 1.32e-04 & 5.17e-04 & 1.59e-04 & 1.33e-04 & 2.82e-04 & 12.28 & 0.01 & 12.37 & 0.02 & 11.99 & 0.17 \\
WISE J064648.99$-$651704.1 & 101.7041 & -65.2845 & 1.00 & 1.00 & 0.74 & 5.10e-05 & 2.55e-05 & 4.94e-05 & 2.03e-05 & 7.01e-05 & 2.86e-05 & 1.30e-04 & 5.84e-05 & 11.56 & 0.01 & 11.62 & 0.01 & 11.51 & 0.12 \\
WISE J064650.77$-$651020.1 & 101.7116 & -65.1723 & 1.00 & 1.00 & 0.89 & 2.16e-04 & 1.22e-04 & 2.05e-04 & 9.43e-05 & 3.00e-04 & 6.55e-05 & 2.93e-04 & 1.64e-04 & 13.04 & 0.02 & 13.02 & 0.02 & nan & nan \\
WISE J064654.37$-$651234.8 & 101.7265 & -65.2097 & 0.98 & 1.00 & 0.77 & 2.57e-06 & 5.93e-06 & 1.04e-05 & 8.23e-06 & 7.84e-05 & 1.06e-04 & 1.19e-04 & 1.27e-04 & 11.66 & 0.01 & 11.59 & 0.01 & 11.57 & 0.12 \\
WISE J064700.84$-$654807.9 & 101.7535 & -65.8022 & 0.96 & 1.00 & 0.86 & 1.98e-06 & 2.47e-06 & 2.14e-05 & 2.81e-06 & 2.94e-04 & 2.79e-04 & 6.94e-04 & 4.50e-04 & 12.71 & 0.01 & 12.78 & 0.02 & 12.80 & 0.34 \\
WISE J064711.35$-$651445.1 & 101.7973 & -65.2459 & 1.00 & 0.99 & 0.79 & 1.38e-04 & 9.24e-05 & 1.57e-04 & 7.30e-05 & 2.00e-04 & 1.34e-04 & 1.88e-04 & -4.00e-06 & 12.36 & 0.01 & 12.29 & 0.02 & 11.84 & 0.15 \\
WISE J064712.39$-$653658.5 & 101.8016 & -65.6162 & 0.98 & 1.00 & 0.86 & 6.05e-06 & 9.26e-06 & 2.27e-05 & 9.58e-06 & 1.56e-05 & 5.62e-05 & 7.34e-05 & 1.13e-04 & 11.63 & 0.01 & 11.68 & 0.01 & 11.81 & 0.13 \\
WISE J064720.67$-$654255.0 & 101.8361 & -65.7153 & 1.00 & 0.99 & 0.71 & 1.16e-04 & 1.50e-04 & 3.70e-04 & 3.41e-04 & 2.54e-04 & 8.28e-04 & 8.79e-04 & 6.66e-04 & 13.88 & 0.02 & 13.97 & 0.03 & nan & nan \\
WISE J064721.73$-$653953.0 & 101.8405 & -65.6647 & 0.98 & 1.00 & 0.74 & 1.28e-04 & 9.53e-05 & 5.06e-05 & 2.09e-05 & 1.24e-03 & 1.55e-03 & 1.13e-03 & 1.13e-03 & 13.58 & 0.02 & 13.62 & 0.04 & nan & nan \\
WISE J064722.54$-$651653.5 & 101.8439 & -65.2815 & 1.00 & 1.00 & 0.93 & 5.76e-05 & 5.73e-05 & 1.24e-04 & -2.18e-06 & 4.30e-04 & 2.21e-04 & 5.40e-04 & 2.13e-04 & 12.66 & 0.01 & 12.73 & 0.02 & 12.56 & 0.29 \\
WISE J064724.07$-$683748.3 & 101.8503 & -68.6301 & 1.00 & 1.00 & 0.71 & 1.12e-03 & -4.17e-05 & 7.30e-04 & 5.03e-04 & 1.72e-03 & 1.58e-03 & 1.93e-03 & 1.88e-03 & 15.32 & 0.04 & 13.98 & 0.04 & 10.51 & 0.04 \\
WISE J064724.51$-$682826.8 & 101.8521 & -68.4741 & 1.00 & 1.00 & 0.92 & 3.37e-02 & 9.00e-02 & 1.51e-01 & 2.34e-01 & 2.63e-02 & 8.28e-02 & 1.47e-01 & 2.22e-01 & 15.65 & 0.35 & 14.72 & 0.32 & 12.79 & 0.27 \\
WISE J064725.58$-$683451.3 & 101.8566 & -68.5809 & 1.00 & 1.00 & 0.88 & 1.75e-03 & 2.93e-03 & 5.63e-03 & 5.92e-03 & 6.32e-03 & 1.60e-02 & 2.79e-02 & 3.50e-02 & 14.55 & 0.05 & 14.32 & 0.11 & 13.01 & 0.31 \\
WISE J064740.21$-$672102.8 & 101.9175 & -67.3508 & 1.00 & 1.00 & 0.86 & 2.25e-04 & 1.23e-04 & 2.85e-04 & 2.06e-04 & 3.12e-04 & 1.75e-05 & 4.30e-04 & 1.41e-04 & 11.84 & 0.02 & 11.90 & 0.02 & 12.17 & 0.18 \\
WISE J064744.08$-$654006.3 & 101.9337 & -65.6684 & 1.00 & 0.97 & 0.74 & 5.12e-05 & 5.37e-05 & 4.16e-05 & 5.81e-05 & -2.83e-05 & -4.89e-05 & 9.78e-05 & 6.65e-05 & 11.94 & 0.01 & 12.00 & 0.01 & 12.01 & 0.19 \\
WISE J064744.89$-$655152.2 & 101.9370 & -65.8645 & 1.00 & 1.00 & 0.96 & 7.16e-04 & 2.13e-03 & 3.40e-03 & 5.31e-03 & 4.76e-04 & 1.12e-03 & 2.57e-03 & 4.08e-03 & 14.64 & 0.08 & 13.64 & 0.08 & 10.84 & 0.07 \\
WISE J064747.80$-$653700.2 & 101.9492 & -65.6167 & 1.00 & 1.00 & 0.74 & 2.75e-06 & 2.88e-06 & 7.31e-06 & 7.10e-06 & 7.04e-06 & 1.76e-05 & 3.15e-05 & 2.13e-05 & 10.34 & 0.00 & 10.42 & 0.01 & 10.46 & 0.05 \\
WISE J064749.12$-$662029.4 & 101.9547 & -66.3415 & 1.00 & 1.00 & 0.82 & 4.40e-04 & 5.37e-04 & 8.89e-04 & 9.88e-04 & 4.05e-04 & 2.55e-04 & 5.36e-04 & 2.47e-04 & 13.42 & 0.03 & 13.42 & 0.03 & nan & nan \\
WISE J064749.94$-$653626.6 & 101.9581 & -65.6074 & 0.97 & 1.00 & 0.74 & -6.18e-05 & -1.48e-04 & -8.03e-06 & -1.28e-04 & 7.96e-04 & 9.69e-04 & 6.95e-04 & 3.26e-04 & 13.73 & 0.02 & 13.57 & 0.03 & nan & nan \\
WISE J064752.07$-$653523.9 & 101.9670 & -65.5900 & 0.97 & 1.00 & 0.83 & 5.89e-05 & 2.41e-06 & 1.90e-05 & 4.28e-05 & 4.32e-04 & 1.62e-04 & 7.94e-04 & 6.14e-04 & 13.41 & 0.02 & 13.45 & 0.03 & nan & nan \\
WISE J064756.14$-$672539.0 & 101.9839 & -67.4275 & 1.00 & 1.00 & 0.89 & 9.90e-04 & 3.51e-04 & 1.20e-03 & 6.55e-04 & 4.14e-03 & 1.65e-03 & 4.86e-03 & 1.42e-03 & 13.94 & 0.03 & 13.99 & 0.05 & nan & nan \\
WISE J064807.35$-$660304.1 & 102.0306 & -66.0512 & 1.00 & 1.00 & 0.91 & 5.69e-05 & 1.12e-05 & 6.33e-05 & 2.83e-05 & 1.31e-04 & 1.68e-05 & 1.26e-04 & 6.10e-05 & 11.44 & 0.01 & 11.51 & 0.01 & 11.57 & 0.12 \\
WISE J064808.12$-$662106.1 & 102.0338 & -66.3517 & 1.00 & 1.00 & 0.77 & 2.09e-04 & 3.83e-04 & 1.53e-03 & 2.08e-03 & 1.50e-03 & 1.58e-03 & 1.55e-03 & 3.61e-03 & 15.06 & 0.04 & 14.05 & 0.06 & 11.45 & 0.11 \\
WISE J064811.89$-$660435.5 & 102.0495 & -66.0765 & 1.00 & 1.00 & 0.90 & 2.45e-03 & 5.43e-03 & 8.65e-03 & 1.17e-02 & 2.85e-03 & 4.78e-03 & 9.07e-03 & 1.02e-02 & 14.82 & 0.07 & 14.00 & 0.06 & 11.00 & 0.07 \\
WISE J064812.63$-$661621.3 & 102.0526 & -66.2726 & 1.00 & 1.00 & 0.89 & 2.38e-03 & 2.44e-03 & 4.82e-03 & 5.87e-03 & 1.27e-03 & 3.59e-03 & 8.40e-03 & 1.17e-02 & 15.23 & 0.10 & 14.44 & 0.15 & 12.10 & 0.18 \\
WISE J064818.61$-$672147.3 & 102.0775 & -67.3631 & 1.00 & 1.00 & 0.90 & 3.12e-04 & 2.13e-05 & 3.16e-04 & 1.66e-04 & 1.45e-03 & 5.47e-04 & 1.78e-03 & 5.64e-04 & 12.87 & 0.02 & 12.90 & 0.03 & 12.42 & 0.21 \\
WISE J064823.62$-$680745.9 & 102.0984 & -68.1294 & 1.00 & 1.00 & 0.77 & 8.00e-04 & 1.85e-04 & 7.55e-04 & 2.12e-04 & 4.47e-04 & 3.54e-04 & 6.16e-04 & 3.96e-04 & 13.08 & 0.02 & 13.11 & 0.02 & 12.91 & 0.30 \\
WISE J064826.71$-$664143.4 & 102.1113 & -66.6954 & 0.95 & 1.00 & 0.78 & -1.14e-04 & -1.64e-04 & -5.90e-05 & -4.57e-05 & -7.67e-06 & -1.58e-04 & 2.46e-04 & 2.52e-04 & 13.61 & 0.02 & 13.44 & 0.03 & 11.27 & 0.10 \\
WISE J064827.89$-$673202.1 & 102.1162 & -67.5339 & 1.00 & 1.00 & 0.88 & 2.27e-02 & 3.97e-02 & 4.48e-02 & 3.72e-02 & 1.31e-02 & 1.85e-02 & 2.50e-02 & 1.61e-02 & 15.22 & 0.12 & 14.41 & 0.09 & 11.67 & 0.10 \\
WISE J064841.12$-$663439.3 & 102.1713 & -66.5776 & 1.00 & 1.00 & 1.00 & 7.41e-03 & 4.74e-03 & 7.03e-03 & 4.47e-03 & 7.19e-03 & 4.82e-03 & 6.81e-03 & 4.88e-03 & 9.59 & 0.06 & 9.62 & 0.06 & 9.57 & 0.03 \\
WISE J064842.35$-$682128.3 & 102.1765 & -68.3579 & 1.00 & 1.00 & 0.95 & 2.48e-03 & 3.09e-03 & 6.70e-03 & 8.15e-03 & 1.71e-03 & 1.46e-03 & 3.35e-03 & 3.73e-03 & 14.35 & 0.09 & 13.11 & 0.07 & 9.94 & 0.03 \\
WISE J064845.04$-$662534.0 & 102.1877 & -66.4261 & 1.00 & 1.00 & 0.94 & 3.26e-02 & 2.95e-02 & 3.71e-02 & 3.63e-02 & 1.20e-02 & 1.07e-02 & 1.25e-02 & 1.29e-02 & 11.41 & 0.16 & 11.16 & 0.09 & 10.64 & 0.05 \\
WISE J064849.69$-$661917.2 & 102.2070 & -66.3215 & 0.97 & 0.99 & 0.71 & 1.19e-06 & -1.35e-05 & -1.48e-05 & -5.90e-06 & 1.70e-04 & 3.57e-05 & 1.79e-04 & 4.39e-05 & 11.78 & 0.01 & 11.84 & 0.01 & 11.68 & 0.14 \\
WISE J064857.44$-$655243.1 & 102.2393 & -65.8786 & 0.99 & 1.00 & 0.88 & 7.55e-05 & 1.01e-05 & 9.36e-05 & 4.51e-05 & 3.68e-04 & 1.51e-04 & 3.90e-04 & 2.30e-04 & 12.44 & 0.01 & 12.51 & 0.02 & 12.52 & 0.28 \\
WISE J064904.80$-$660130.9 & 102.2700 & -66.0252 & 0.99 & 1.00 & 0.83 & 3.61e-04 & -4.17e-05 & 1.96e-04 & 1.82e-04 & 1.83e-03 & 3.82e-04 & 1.57e-03 & 9.92e-04 & 14.04 & 0.02 & 14.05 & 0.04 & nan & nan \\
WISE J064915.02$-$662707.2 & 102.3126 & -66.4520 & 0.97 & 1.00 & 0.78 & 3.84e-05 & 1.77e-06 & 3.76e-05 & 1.37e-05 & 2.34e-04 & 1.25e-04 & 2.60e-04 & 1.20e-04 & 11.84 & 0.01 & 11.89 & 0.02 & 12.18 & 0.19 \\
WISE J064922.00$-$671557.0 & 102.3417 & -67.2658 & 1.00 & 1.00 & 0.78 & 1.38e-03 & 3.30e-03 & 1.21e-02 & 2.00e-02 & 1.88e-02 & 9.75e-03 & 2.63e-02 & 2.52e-02 & 15.73 & 0.16 & 14.99 & 0.16 & 12.09 & 0.18 \\
WISE J064926.13$-$661747.4 & 102.3589 & -66.2965 & 1.00 & 1.00 & 0.81 & 3.98e-05 & 2.89e-05 & 3.69e-05 & 5.93e-05 & 6.67e-05 & 2.55e-05 & 7.18e-05 & 5.61e-05 & 10.82 & 0.01 & 10.84 & 0.01 & 10.94 & 0.07 \\
WISE J064928.59$-$671948.0 & 102.3691 & -67.3300 & 1.00 & 1.00 & 0.81 & 9.58e-04 & 7.40e-04 & 1.82e-03 & 9.57e-04 & 2.05e-03 & 1.57e-03 & 2.33e-03 & 2.54e-03 & 14.45 & 0.04 & 14.31 & 0.05 & nan & nan \\
WISE J064931.23$-$660520.3 & 102.3801 & -66.0890 & 1.00 & 1.00 & 0.75 & 3.51e-05 & 4.44e-05 & 1.69e-05 & 2.47e-05 & 4.92e-05 & 5.39e-05 & 8.93e-05 & 3.52e-05 & 11.27 & 0.01 & 11.31 & 0.01 & 11.29 & 0.10 \\
WISE J064932.82$-$674042.7 & 102.3868 & -67.6785 & 1.00 & 1.00 & 0.85 & 7.84e-04 & 4.56e-04 & 1.44e-03 & 5.24e-04 & 1.79e-03 & 3.64e-04 & 1.71e-03 & 3.76e-04 & 13.57 & 0.03 & 13.63 & 0.03 & nan & nan \\
WISE J064933.82$-$664727.9 & 102.3909 & -66.7911 & 1.00 & 1.00 & 0.94 & 7.71e-03 & 5.72e-03 & 6.19e-03 & 6.97e-03 & 4.12e-03 & 3.70e-03 & 3.80e-03 & 4.41e-03 & 11.41 & 0.05 & 11.49 & 0.04 & 11.26 & 0.09 \\
WISE J064936.13$-$662043.1 & 102.4005 & -66.3453 & 1.00 & 1.00 & 0.81 & 1.33e-04 & 3.77e-05 & 1.25e-04 & 3.42e-05 & 4.01e-04 & 2.30e-04 & 2.79e-04 & 5.30e-05 & 12.12 & 0.01 & 12.19 & 0.02 & 12.12 & 0.21 \\
WISE J064950.25$-$661409.8 & 102.4594 & -66.2361 & 1.00 & 1.00 & 0.89 & 7.32e-04 & 5.51e-04 & 4.89e-04 & 7.14e-04 & 8.96e-04 & 6.15e-04 & 9.01e-04 & 9.93e-04 & 12.16 & 0.02 & 12.25 & 0.03 & 12.18 & 0.20 \\
WISE J065004.83$-$665220.2 & 102.5201 & -66.8723 & 1.00 & 1.00 & 0.93 & 2.22e-03 & 7.47e-03 & 1.36e-02 & 1.92e-02 & 1.19e-03 & 4.56e-03 & 8.45e-03 & 1.16e-02 & 14.97 & 0.10 & 13.96 & 0.09 & 11.49 & 0.12 \\
WISE J065010.20$-$662943.5 & 102.5425 & -66.4954 & 1.00 & 1.00 & 0.87 & 8.15e-04 & 9.26e-05 & 8.89e-04 & 3.51e-04 & 6.49e-04 & 1.43e-04 & 1.01e-03 & 7.31e-04 & 12.76 & 0.02 & 12.87 & 0.02 & 12.74 & 0.32 \\
WISE J065012.19$-$663406.0 & 102.5508 & -66.5683 & 0.99 & 0.96 & 0.73 & 3.85e-03 & 5.36e-04 & 2.71e-03 & 2.65e-03 & 2.43e-04 & -1.82e-03 & 2.18e-03 & 4.44e-03 & 15.58 & 0.05 & 15.05 & 0.07 & nan & nan \\
WISE J065012.19$-$663406.0 & 102.5508 & -66.5683 & 0.99 & 0.96 & 0.73 & 3.85e-03 & 5.36e-04 & 2.71e-03 & 2.65e-03 & 2.43e-04 & -1.82e-03 & 2.18e-03 & 4.44e-03 & 15.58 & 0.05 & 15.05 & 0.07 & nan & nan \\
WISE J065030.47$-$664835.6 & 102.6269 & -66.8099 & 0.99 & 1.00 & 0.86 & 1.74e-04 & 1.35e-04 & 1.91e-04 & 4.02e-05 & 6.60e-04 & 3.24e-04 & 9.67e-04 & 4.71e-04 & 13.02 & 0.02 & 13.10 & 0.03 & nan & nan \\
\end{tabular}
\end{table}

